Taper-based scattering formulation of the Helmholtz equation to improve the training process of Physics-Informed Neural Networks

This work addresses the scattering problem of an incident wave at a junction connecting two semi-infinite waveguides, which we intend to solve using Physics-Informed Neural Networks (PINNs). As with other deep learning-based approaches, PINNs are known to suffer from a spectral bias and from the hyperbolic nature of the Helmholtz equation. This makes the training process challenging, especially for higher wave numbers. We show an example where these limitations are present. In order to improve the learning capability of our model, we suggest an equivalent formulation of the Helmholtz Boundary Value Problem (BVP) that is based on splitting the total wave into a tapered continuation of the incoming wave and a remaining scattered wave. This allows the introduction of an inhomogeneity in the BVP, leveraging the information transmitted during back-propagation, thus, enhancing and accelerating the training process of our PINN model. The presented numerical illustrations are in accordance with the expected behavior, paving the way to a possible alternative approach to predicting scattering problems using PINNs.

==> real50000k13PINN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.4,0.1,0.6},yticklabels={
  \(\displaystyle -0.4\),
%  \(\displaystyle -0.2\),
  \(\displaystyle 0.1\),
%  \(\displaystyle 0.2\),
%  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\)
},ylabel={}},
colormap/viridis,
point meta max=0.614904463291168,
point meta min=-0.454231679439545,
%colorbar style={ytick={-1,-0.5,0.0,0.5,1},yticklabels={
%		\(\displaystyle -1\),	
%		%  \(\displaystyle -0.75\),
%		\(\displaystyle -0.5\),
%		%  \(\displaystyle -0.25\),
%		\(\displaystyle 0\),
%		%  \(\displaystyle 0.25\),
%		\(\displaystyle 0.5\),
%		%  \(\displaystyle 0.75\)
%		\(\displaystyle 1\),
%	},ylabel={}},
%colormap/viridis,
%point meta max=1.00,
%point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
axis equal image,
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={
  \(\displaystyle -2.0\),
  \(\displaystyle -1.5\),
  \(\displaystyle -1.0\),
  \(\displaystyle -0.5\),
  \(\displaystyle 0.0\),
  \(\displaystyle 0.5\),
  \(\displaystyle 1.0\),
  \(\displaystyle 1.5\),
  \(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=0, ymax=1] {real50000-000k13PINN.png};
\end{axis}

\end{tikzpicture}


==> real50000k13TaperPINN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
%point meta max=1.00426781177521,
%point meta min=-1.0087982416153,
%tick align=outside,
%tick pos=left,
%title={Real Values u},
%x grid style={darkgray176},
%xmin=-2.01005029678345, xmax=2.01005029678345,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=-0.0128205129876733, ymax=1.01282048225403,
%ytick style={color=black}
colorbar,
colorbar style={ytick={-1,0.0,1},yticklabels={
		\(\displaystyle -1\),	
		%  \(\displaystyle -0.75\),
		%  \(\displaystyle -0.5\),
		%  \(\displaystyle -0.25\),
		\(\displaystyle 0\),
		%  \(\displaystyle 0.25\),
		%  \(\displaystyle 0.5\),
		%  \(\displaystyle 0.75\)
		\(\displaystyle 1\),
	},ylabel={}},
colormap/viridis,
point meta max=1.00,
point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
axis equal image,
axis equal image,
xticklabels={
	\(\displaystyle -2.0\),
	\(\displaystyle -1.5\),
	\(\displaystyle -1.0\),
	\(\displaystyle -0.5\),
	\(\displaystyle 0.0\),
	\(\displaystyle 0.5\),
	\(\displaystyle 1.0\),
	\(\displaystyle 1.5\),
	\(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.01005029678345, xmax=2.01005029678345, ymin=-0.0128205129876733, ymax=1.01282048225403] {real50000-000k13TaperPINN.png};
\end{axis}

\end{tikzpicture}


==> real50000k16TaperPINN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	
	\begin{axis}[
		%colorbar,
		%colorbar style={ylabel={}},
		%colormap/viridis,
		%point meta max=0.985215842723846,
		%point meta min=-0.973902106285095,
		%tick align=outside,
		%tick pos=left,
		%title={Real Values u},
		%x grid style={darkgray176},
		%xmin=-2.01005029678345, xmax=2.01005029678345,
		%xtick style={color=black},
		%y grid style={darkgray176},
		%ymin=-0.0128205129876733, ymax=1.01282048225403,
		%ytick style={color=black}
		colorbar,
		colorbar style={ytick={-1,0.0,1},yticklabels={
				\(\displaystyle -1\),	
				%  \(\displaystyle -0.75\),
				%  \(\displaystyle -0.5\),
				%  \(\displaystyle -0.25\),
				\(\displaystyle 0\),
				%  \(\displaystyle 0.25\),
				%  \(\displaystyle 0.5\),
				%  \(\displaystyle 0.75\)
				\(\displaystyle 1\),
			},ylabel={}},
		colormap/viridis,
		point meta max=1.00,
		point meta min=-1.,
		tick align=outside,
		tick pos=left,
		title={},
		x grid style={darkgray176},
		xmin=-2, xmax=2,
		xtick style={color=black},
		xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
		axis equal image,
		axis equal image,
		xticklabels={
			\(\displaystyle -2.0\),
			\(\displaystyle -1.5\),
			\(\displaystyle -1.0\),
			\(\displaystyle -0.5\),
			\(\displaystyle 0.0\),
			\(\displaystyle 0.5\),
			\(\displaystyle 1.0\),
			\(\displaystyle 1.5\),
			\(\displaystyle 2.0\)
		},
		y grid style={darkgray176},
		ymin=0, ymax=1,
		ytick style={color=black},
		ytick={0,0.5,1},
		yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
		]
		\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.01005029678345, xmax=2.01005029678345, ymin=-0.0128205129876733, ymax=1.01282048225403] {real50000-000k16TaperPINN.png};
	\end{axis}
	
\end{tikzpicture}


==> real50000k18TaperPINN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
%point meta max=0.985215842723846,
%point meta min=-0.973902106285095,
%tick align=outside,
%tick pos=left,
%title={Real Values u},
%x grid style={darkgray176},
%xmin=-2.01005029678345, xmax=2.01005029678345,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=-0.0128205129876733, ymax=1.01282048225403,
%ytick style={color=black}
colorbar,
colorbar style={ytick={-1,0.0,1},yticklabels={
		\(\displaystyle -1\),	
		%  \(\displaystyle -0.75\),
		%  \(\displaystyle -0.5\),
		%  \(\displaystyle -0.25\),
		\(\displaystyle 0\),
		%  \(\displaystyle 0.25\),
		%  \(\displaystyle 0.5\),
		%  \(\displaystyle 0.75\)
		\(\displaystyle 1\),
	},ylabel={}},
colormap/viridis,
point meta max=1.00,
point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
axis equal image,
axis equal image,
xticklabels={
	\(\displaystyle -2.0\),
	\(\displaystyle -1.5\),
	\(\displaystyle -1.0\),
	\(\displaystyle -0.5\),
	\(\displaystyle 0.0\),
	\(\displaystyle 0.5\),
	\(\displaystyle 1.0\),
	\(\displaystyle 1.5\),
	\(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.01005029678345, xmax=2.01005029678345, ymin=-0.0128205129876733, ymax=1.01282048225403] {real50000-000k18TaperPINN.png};
\end{axis}

\end{tikzpicture}


==> real50000k8PINN.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-1,0.0,1},yticklabels={
	\(\displaystyle -1\),	
%  \(\displaystyle -0.75\),
%  \(\displaystyle -0.5\),
%  \(\displaystyle -0.25\),
  \(\displaystyle 0\),
%  \(\displaystyle 0.25\),
%  \(\displaystyle 0.5\),
%  \(\displaystyle 0.75\)
\(\displaystyle 1\),
},ylabel={}},
colormap/viridis,
point meta max=1.00,
point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
axis equal image,
axis equal image,
xticklabels={
  \(\displaystyle -2.0\),
  \(\displaystyle -1.5\),
  \(\displaystyle -1.0\),
  \(\displaystyle -0.5\),
  \(\displaystyle 0.0\),
  \(\displaystyle 0.5\),
  \(\displaystyle 1.0\),
  \(\displaystyle 1.5\),
  \(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=0, ymax=1] {real50000-000k8PINN.png};
\end{axis}

\end{tikzpicture}


==> realNNOutput50000k13.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
%point meta max=0.986515462398529,
%point meta min=-0.984626412391663,
%tick align=outside,
%tick pos=left,
%title={Real Values u},
%x grid style={darkgray176},
%xmin=-2.01005029678345, xmax=2.01005029678345,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=-0.0128205129876733, ymax=1.01282048225403,
%ytick style={color=black}
%]
colorbar,
colorbar style={ytick={-1,0.0,1},yticklabels={
		\(\displaystyle -1\),	
		%  \(\displaystyle -0.75\),
		%  \(\displaystyle -0.5\),
		%  \(\displaystyle -0.25\),
		\(\displaystyle 0\),
		%  \(\displaystyle 0.25\),
		%  \(\displaystyle 0.5\),
		%  \(\displaystyle 0.75\)
		\(\displaystyle 1\),
	},ylabel={}},
colormap/viridis,
point meta max=1.00,
point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
axis equal image,
axis equal image,
xticklabels={
	\(\displaystyle -2.0\),
	\(\displaystyle -1.5\),
	\(\displaystyle -1.0\),
	\(\displaystyle -0.5\),
	\(\displaystyle 0.0\),
	\(\displaystyle 0.5\),
	\(\displaystyle 1.0\),
	\(\displaystyle 1.5\),
	\(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.01005029678345, xmax=2.01005029678345, ymin=-0.0128205129876733, ymax=1.01282048225403] {realNNOutput50000-000k13.png};
\end{axis}

\end{tikzpicture}


==> realTaperedInput50000k13.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
%point meta max=0.999189019203186,
%point meta min=-0.979872465133667,
%tick align=outside,
%tick pos=left,
%title={Real Values u},
%x grid style={darkgray176},
%xmin=-2.01005029678345, xmax=2.01005029678345,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=-0.0128205129876733, ymax=1.01282048225403,
%ytick style={color=black}
%]
colorbar,
colorbar style={ytick={-1,0.0,1},yticklabels={
		\(\displaystyle -1\),	
		%  \(\displaystyle -0.75\),
		%  \(\displaystyle -0.5\),
		%  \(\displaystyle -0.25\),
		\(\displaystyle 0\),
		%  \(\displaystyle 0.25\),
		%  \(\displaystyle 0.5\),
		%  \(\displaystyle 0.75\)
		\(\displaystyle 1\),
	},ylabel={}},
colormap/viridis,
point meta max=1.00,
point meta min=-1.,
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
axis equal image,
axis equal image,
xticklabels={
	\(\displaystyle -2.0\),
	\(\displaystyle -1.5\),
	\(\displaystyle -1.0\),
	\(\displaystyle -0.5\),
	\(\displaystyle 0.0\),
	\(\displaystyle 0.5\),
	\(\displaystyle 1.0\),
	\(\displaystyle 1.5\),
	\(\displaystyle 2.0\)
},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2.01005029678345, xmax=2.01005029678345, ymin=-0.0128205129876733, ymax=1.01282048225403] {realTaperedInput50000-000k13.png};
\end{axis}

\end{tikzpicture}


==> rel_train_err_imag_k8.txt <==
1.000000000000000000e+00 2.115996360778809926e+00
2.000000000000000000e+00 2.115996360778809926e+00
3.000000000000000000e+00 1.862799525260929956e+00
4.000000000000000000e+00 1.722906589508059971e+00
5.000000000000000000e+00 1.476463437080379970e+00
6.000000000000000000e+00 1.257436990737919924e+00
7.000000000000000000e+00 1.147268414497379929e+00
8.000000000000000000e+00 1.175052285194400081e+00
9.000000000000000000e+00 1.260164737701420012e+00
1.000000000000000000e+01 1.310460805892939895e+00
1.100000000000000000e+01 1.298721313476560058e+00
1.200000000000000000e+01 1.257790207862850007e+00
1.300000000000000000e+01 1.221401333808900036e+00
1.400000000000000000e+01 1.199451088905330032e+00
1.500000000000000000e+01 1.182429671287539952e+00
1.600000000000000000e+01 1.166953682899479983e+00
1.700000000000000000e+01 1.156100630760189985e+00
1.800000000000000000e+01 1.148299217224119984e+00
1.900000000000000000e+01 1.141002655029299984e+00
2.000000000000000000e+01 1.135843276977539951e+00
2.100000000000000000e+01 1.132592320442199929e+00
2.200000000000000000e+01 1.127333045005799894e+00
2.300000000000000000e+01 1.120432972908020020e+00
2.400000000000000000e+01 1.117870926856989966e+00
2.500000000000000000e+01 1.121101140975949928e+00
2.600000000000000000e+01 1.122949004173279919e+00
2.700000000000000000e+01 1.118204116821289951e+00
2.800000000000000000e+01 1.110100150108340067e+00
2.900000000000000000e+01 1.103391051292420100e+00
3.000000000000000000e+01 1.098637580871580033e+00
3.100000000000000000e+01 1.094566822051999955e+00
3.200000000000000000e+01 1.090128779411319915e+00
3.300000000000000000e+01 1.083233952522280052e+00
3.400000000000000000e+01 1.072264552116390046e+00
3.500000000000000000e+01 1.059498429298399991e+00
3.600000000000000000e+01 1.048811197280880014e+00
3.700000000000000000e+01 1.040982127189640005e+00
3.800000000000000000e+01 1.034667491912840021e+00
3.900000000000000000e+01 1.029433488845830080e+00
4.000000000000000000e+01 1.025156855583190030e+00
4.100000000000000000e+01 1.021036028861999956e+00
4.200000000000000000e+01 1.017006874084469992e+00
4.300000000000000000e+01 1.014270424842830032e+00
4.400000000000000000e+01 1.013552427291869895e+00
4.500000000000000000e+01 1.013974666595460095e+00
4.600000000000000000e+01 1.013870835304260032e+00
4.700000000000000000e+01 1.012188434600830078e+00
4.800000000000000000e+01 1.009072780609129971e+00
4.900000000000000000e+01 1.005567669868469904e+00
5.000000000000000000e+01 1.002840995788570000e+00
5.100000000000000000e+01 1.001163482666020066e+00
5.200000000000000000e+01 9.997138381004330165e-01
5.300000000000000000e+01 9.978073835372920364e-01
5.400000000000000000e+01 9.957954287528989479e-01
5.500000000000000000e+01 9.944320917129519932e-01
5.600000000000000000e+01 9.939606785774229847e-01
5.700000000000000000e+01 9.940398931503300339e-01
5.800000000000000000e+01 9.941554069519039638e-01
5.900000000000000000e+01 9.940651059150700242e-01
6.000000000000000000e+01 9.940358400344849743e-01
6.100000000000000000e+01 9.944842457771300159e-01
6.200000000000000000e+01 9.952357411384580299e-01
6.300000000000000000e+01 9.955040216445919521e-01
6.400000000000000000e+01 9.948862791061400257e-01
6.500000000000000000e+01 9.939035773277280494e-01
6.600000000000000000e+01 9.933206439018249512e-01
6.700000000000000000e+01 9.934023618698120117e-01
6.800000000000000000e+01 9.938834905624389648e-01
6.900000000000000000e+01 9.943965077400209740e-01
7.000000000000000000e+01 9.949131608009339489e-01
7.100000000000000000e+01 9.956834316253659889e-01
7.200000000000000000e+01 9.967206716537480027e-01
7.300000000000000000e+01 9.976983070373539597e-01
7.400000000000000000e+01 9.983978271484380551e-01
7.500000000000000000e+01 9.988530278205870472e-01
7.600000000000000000e+01 9.990481138229370117e-01
7.700000000000000000e+01 9.988709092140199974e-01
7.800000000000000000e+01 9.984512925148010254e-01
7.900000000000000000e+01 9.981589317321779564e-01
8.000000000000000000e+01 9.982388019561769799e-01
8.100000000000000000e+01 9.986552596092219680e-01
8.200000000000000000e+01 9.992334842681880325e-01
8.300000000000000000e+01 9.998047947883610398e-01
8.400000000000000000e+01 1.000262379646299937e+00
8.500000000000000000e+01 1.000599145889280006e+00
8.600000000000000000e+01 1.000876903533939988e+00
8.700000000000000000e+01 1.001014709472660025e+00
8.800000000000000000e+01 1.000840663909910111e+00
8.900000000000000000e+01 1.000432968139649992e+00
9.000000000000000000e+01 1.000049591064450016e+00
9.100000000000000000e+01 9.997472763061520107e-01
9.200000000000000000e+01 9.995914101600650303e-01
9.300000000000000000e+01 9.997909665107730381e-01
9.400000000000000000e+01 1.000172257423399991e+00
9.500000000000000000e+01 1.000380277633670101e+00
9.600000000000000000e+01 1.000558137893680088e+00
9.700000000000000000e+01 1.000798583030700017e+00
9.800000000000000000e+01 1.000815510749820003e+00
9.900000000000000000e+01 1.000772714614869940e+00
1.000000000000000000e+02 1.000794649124149949e+00
1.010000000000000000e+02 1.000534176826479937e+00
1.020000000000000000e+02 1.000318050384519930e+00
1.030000000000000000e+02 1.000363826751710095e+00
1.040000000000000000e+02 1.000284790992739925e+00
1.050000000000000000e+02 1.000405192375179997e+00
1.060000000000000000e+02 1.000476241111760034e+00
1.070000000000000000e+02 1.000231981277470039e+00
1.080000000000000000e+02 1.000188231468200017e+00
1.090000000000000000e+02 9.998707771301269531e-01
1.100000000000000000e+02 9.997333288192750134e-01
1.110000000000000000e+02 9.996189475059510388e-01
1.120000000000000000e+02 9.993886947631840378e-01
1.130000000000000000e+02 9.994555711746220261e-01
1.140000000000000000e+02 9.991659522056579590e-01
1.150000000000000000e+02 9.994274377822880417e-01
1.160000000000000000e+02 9.989025592803959519e-01
1.170000000000000000e+02 9.993762373924259812e-01
1.180000000000000000e+02 9.980801343917850010e-01
1.190000000000000000e+02 9.996409416198730469e-01
1.200000000000000000e+02 9.962221384048459694e-01
1.210000000000000000e+02 1.002389907836910066e+00
1.220000000000000000e+02 9.922112226486210496e-01
1.230000000000000000e+02 1.007837891578670098e+00
1.240000000000000000e+02 9.933349490165710449e-01
1.250000000000000000e+02 9.867514967918400437e-01
1.260000000000000000e+02 1.002364635467529963e+00
1.270000000000000000e+02 9.954079985618590198e-01
1.280000000000000000e+02 9.801423549652099609e-01
1.290000000000000000e+02 9.856423139572140224e-01
1.300000000000000000e+02 9.956773519515990101e-01
1.310000000000000000e+02 9.927235841751099743e-01
1.320000000000000000e+02 9.823273420333860084e-01
1.330000000000000000e+02 9.800826311111450195e-01
1.340000000000000000e+02 9.872532486915589489e-01
1.350000000000000000e+02 9.903734922409059838e-01
1.360000000000000000e+02 9.843252301216129929e-01
1.370000000000000000e+02 9.813767075538639695e-01
1.380000000000000000e+02 9.906247258186340332e-01
1.390000000000000000e+02 9.947277307510380417e-01
1.400000000000000000e+02 9.877237081527709961e-01
1.410000000000000000e+02 9.844279885292049892e-01
1.420000000000000000e+02 9.905585050582890183e-01
1.430000000000000000e+02 9.893302321434019886e-01
1.440000000000000000e+02 9.816776514053340286e-01
1.450000000000000000e+02 9.823105335235600144e-01
1.460000000000000000e+02 9.884124994277949661e-01
1.470000000000000000e+02 9.881572127342219680e-01
1.480000000000000000e+02 9.833252429962160424e-01
1.490000000000000000e+02 9.845036268234249599e-01
1.500000000000000000e+02 9.898762106895450108e-01
1.510000000000000000e+02 9.897160530090329811e-01
1.520000000000000000e+02 9.871292114257810280e-01
1.530000000000000000e+02 9.920102357864379883e-01
1.540000000000000000e+02 9.937815666198730469e-01
1.550000000000000000e+02 9.901238679885859817e-01
1.560000000000000000e+02 9.919797182083129883e-01
1.570000000000000000e+02 9.934368729591369629e-01
1.580000000000000000e+02 9.903368353843690075e-01
1.590000000000000000e+02 9.913986921310420364e-01
1.600000000000000000e+02 9.927759766578669876e-01
1.610000000000000000e+02 9.909554123878480114e-01
1.620000000000000000e+02 9.922960996627809838e-01
1.630000000000000000e+02 9.930658340454100452e-01
1.640000000000000000e+02 9.917651414871220261e-01
1.650000000000000000e+02 9.937512874603270374e-01
1.660000000000000000e+02 9.927795529365539551e-01
1.670000000000000000e+02 9.927345514297489792e-01
1.680000000000000000e+02 9.936925768852229446e-01
1.690000000000000000e+02 9.918503165245059483e-01
1.700000000000000000e+02 9.941710829734800026e-01
1.710000000000000000e+02 9.914267063140870251e-01
1.720000000000000000e+02 9.955638647079469994e-01
1.730000000000000000e+02 9.898974299430850499e-01
1.740000000000000000e+02 9.993890523910520240e-01
1.750000000000000000e+02 9.870486259460450329e-01
1.760000000000000000e+02 9.853714704513549805e-01
1.770000000000000000e+02 9.908530116081240013e-01
1.780000000000000000e+02 9.837939739227290481e-01
1.790000000000000000e+02 9.822117090225219727e-01
1.800000000000000000e+02 9.904667735099790260e-01
1.810000000000000000e+02 9.854542613029479980e-01
1.820000000000000000e+02 9.799676537513729579e-01
1.830000000000000000e+02 9.921678900718690075e-01
1.840000000000000000e+02 9.900990724563599743e-01
1.850000000000000000e+02 9.759052395820619896e-01
1.860000000000000000e+02 9.713671803474429600e-01
1.870000000000000000e+02 9.792392849922180176e-01
1.880000000000000000e+02 9.870185256004330165e-01
1.890000000000000000e+02 9.832760095596310146e-01
1.900000000000000000e+02 9.741333127021789551e-01
1.910000000000000000e+02 9.705775976181030273e-01
1.920000000000000000e+02 9.765324592590329811e-01
1.930000000000000000e+02 9.855711460113529832e-01
1.940000000000000000e+02 9.865876436233520508e-01
1.950000000000000000e+02 9.808176159858700283e-01
1.960000000000000000e+02 9.807866215705870472e-01
1.970000000000000000e+02 9.856157898902889736e-01
1.980000000000000000e+02 9.863452911376949794e-01
1.990000000000000000e+02 9.822108149528500087e-01
2.000000000000000000e+02 9.835596680641169876e-01
2.010000000000000000e+02 9.834234118461609997e-01
2.020000000000000000e+02 9.815292358398439720e-01
2.030000000000000000e+02 9.848798513412480027e-01
2.040000000000000000e+02 9.861703515052799851e-01
2.050000000000000000e+02 9.841687679290770374e-01
2.060000000000000000e+02 9.870870113372800514e-01
2.070000000000000000e+02 9.866067767143249512e-01
2.080000000000000000e+02 9.846006035804749645e-01
2.090000000000000000e+02 9.857853055000309617e-01
2.100000000000000000e+02 9.826251864433289684e-01
2.110000000000000000e+02 9.839937686920170457e-01
2.120000000000000000e+02 9.864619970321659714e-01
2.130000000000000000e+02 9.830944538116459519e-01
2.140000000000000000e+02 9.888306856155399949e-01
2.150000000000000000e+02 9.808948636054990455e-01
2.160000000000000000e+02 9.833723306655880458e-01
2.170000000000000000e+02 9.792766571044919655e-01
2.180000000000000000e+02 9.778436422348020240e-01
2.190000000000000000e+02 9.807518124580379970e-01
2.200000000000000000e+02 9.782449603080749512e-01
2.210000000000000000e+02 9.813339710235600144e-01
2.220000000000000000e+02 9.794607162475590378e-01
2.230000000000000000e+02 9.798232913017269619e-01
2.240000000000000000e+02 9.819851517677310460e-01
2.250000000000000000e+02 9.801200628280639648e-01
2.260000000000000000e+02 9.890334606170649856e-01
2.270000000000000000e+02 9.744712710380549758e-01
2.280000000000000000e+02 9.775361418724060059e-01
2.290000000000000000e+02 9.713677763938900478e-01
2.300000000000000000e+02 9.678887128829960496e-01
2.310000000000000000e+02 9.760516285896300159e-01
2.320000000000000000e+02 9.747611284255980335e-01
2.330000000000000000e+02 9.664964079856870338e-01
2.340000000000000000e+02 9.653362035751340553e-01
2.350000000000000000e+02 9.727814197540279872e-01
2.360000000000000000e+02 9.768309593200680263e-01
2.370000000000000000e+02 9.715201854705810547e-01
2.380000000000000000e+02 9.677302837371829503e-01
2.390000000000000000e+02 9.741128087043759987e-01
2.400000000000000000e+02 9.771257638931269973e-01
2.410000000000000000e+02 9.707013368606569603e-01
2.420000000000000000e+02 9.656252861022950329e-01
2.430000000000000000e+02 9.699387550353999465e-01
2.440000000000000000e+02 9.739540219306950242e-01
2.450000000000000000e+02 9.708727598190309838e-01
2.460000000000000000e+02 9.667592048645019531e-01
2.470000000000000000e+02 9.676324129104609817e-01
2.480000000000000000e+02 9.740207791328430176e-01
2.490000000000000000e+02 9.761308431625369542e-01
2.500000000000000000e+02 9.749220609664920323e-01
2.510000000000000000e+02 9.749321937561039597e-01
2.520000000000000000e+02 9.769748449325560413e-01
2.530000000000000000e+02 9.747373461723329857e-01
2.540000000000000000e+02 9.760619401931760475e-01
2.550000000000000000e+02 9.784049987792969860e-01
2.560000000000000000e+02 9.744452834129330165e-01
2.570000000000000000e+02 9.720668196678160511e-01
2.580000000000000000e+02 9.785850048065189988e-01
2.590000000000000000e+02 9.761427640914920323e-01
2.600000000000000000e+02 9.712668657302859776e-01
2.610000000000000000e+02 9.806944727897639602e-01
2.620000000000000000e+02 9.760816097259520374e-01
2.630000000000000000e+02 9.669547677040100098e-01
2.640000000000000000e+02 9.657207727432249866e-01
2.650000000000000000e+02 9.716481566429140404e-01
2.660000000000000000e+02 9.747507572174070045e-01
2.670000000000000000e+02 9.698787927627560146e-01
2.680000000000000000e+02 9.654120802879330165e-01
2.690000000000000000e+02 9.666472673416139916e-01
2.700000000000000000e+02 9.741213321685789905e-01
2.710000000000000000e+02 9.751330614089970261e-01
2.720000000000000000e+02 9.718050956726069778e-01
2.730000000000000000e+02 9.724727869033810146e-01
2.740000000000000000e+02 9.757649898529050514e-01
2.750000000000000000e+02 9.724205732345579944e-01
2.760000000000000000e+02 9.707885980606080212e-01
2.770000000000000000e+02 9.760754108428959519e-01
2.780000000000000000e+02 9.737117886543269485e-01
2.790000000000000000e+02 9.686866998672489792e-01
2.800000000000000000e+02 9.736509919166560501e-01
2.810000000000000000e+02 9.744675755500790126e-01
2.820000000000000000e+02 9.703136086463930443e-01
2.830000000000000000e+02 9.730812311172489792e-01
2.840000000000000000e+02 9.725816249847409889e-01
2.850000000000000000e+02 9.694976210594179467e-01
2.860000000000000000e+02 9.748547077178959519e-01
2.870000000000000000e+02 9.718186855316159889e-01
2.880000000000000000e+02 9.680298566818239525e-01
2.890000000000000000e+02 9.776061177253719814e-01
2.900000000000000000e+02 9.702475070953370251e-01
2.910000000000000000e+02 9.641432762146000535e-01
2.920000000000000000e+02 9.783203601837160424e-01
2.930000000000000000e+02 9.838206171989439808e-01
2.940000000000000000e+02 9.734327793121340111e-01
2.950000000000000000e+02 9.675588607788090378e-01
2.960000000000000000e+02 9.642251729965209961e-01
2.970000000000000000e+02 9.681942462921140358e-01
2.980000000000000000e+02 9.819671511650089890e-01
2.990000000000000000e+02 9.903980493545530006e-01
3.000000000000000000e+02 9.813740849494929641e-01
3.010000000000000000e+02 9.683707952499389648e-01
3.020000000000000000e+02 9.669781923294069603e-01
3.030000000000000000e+02 9.759399294853210449e-01
3.040000000000000000e+02 9.825822710990910203e-01
3.050000000000000000e+02 9.773755073547359951e-01
3.060000000000000000e+02 9.694029688835139602e-01
3.070000000000000000e+02 9.683640003204350144e-01
3.080000000000000000e+02 9.729632735252380371e-01
3.090000000000000000e+02 9.773309826850890003e-01
3.100000000000000000e+02 9.782344698905940383e-01
3.110000000000000000e+02 9.787187576293949753e-01
3.120000000000000000e+02 9.816734790801999733e-01
3.130000000000000000e+02 9.810972213745120518e-01
3.140000000000000000e+02 9.809657931327819824e-01
3.150000000000000000e+02 9.853314757347110264e-01
3.160000000000000000e+02 9.784049987792969860e-01
3.170000000000000000e+02 9.772980213165279872e-01
3.180000000000000000e+02 9.793553948402400344e-01
3.190000000000000000e+02 9.743772745132449620e-01
3.200000000000000000e+02 9.755681753158570446e-01
3.210000000000000000e+02 9.752506613731379836e-01
3.220000000000000000e+02 9.738013744354250267e-01
3.230000000000000000e+02 9.782125949859620251e-01
3.240000000000000000e+02 9.762746095657349743e-01
3.250000000000000000e+02 9.784687757492069871e-01
3.260000000000000000e+02 9.744248986244200550e-01
3.270000000000000000e+02 9.793186187744139515e-01
3.280000000000000000e+02 9.704873561859129749e-01
3.290000000000000000e+02 9.884496331214900344e-01
3.300000000000000000e+02 9.705914258956910290e-01
3.310000000000000000e+02 9.645167589187619850e-01
3.320000000000000000e+02 9.825262427330020421e-01
3.330000000000000000e+02 1.005606055259699927e+00
3.340000000000000000e+02 1.008170723915100098e+00
3.350000000000000000e+02 9.983540177345280320e-01
3.360000000000000000e+02 9.834947586059570312e-01
3.370000000000000000e+02 9.693342447280880458e-01
3.380000000000000000e+02 9.672746658325199753e-01
3.390000000000000000e+02 9.843692779541020066e-01
3.400000000000000000e+02 1.000999093055729983e+00
3.410000000000000000e+02 9.988466501235959694e-01
3.420000000000000000e+02 9.878504276275630325e-01
3.430000000000000000e+02 9.871020913124080032e-01
3.440000000000000000e+02 9.893144369125369542e-01
3.450000000000000000e+02 9.799435734748840332e-01
3.460000000000000000e+02 9.760635495185849830e-01
3.470000000000000000e+02 9.800848960876460403e-01
3.480000000000000000e+02 9.801507592201229579e-01
3.490000000000000000e+02 9.772537350654599830e-01
3.500000000000000000e+02 9.787439703941349656e-01
3.510000000000000000e+02 9.833903908729549892e-01
3.520000000000000000e+02 9.831563830375670276e-01
3.530000000000000000e+02 9.774426221847529739e-01
3.540000000000000000e+02 9.778324365615840286e-01
3.550000000000000000e+02 9.807174205780030407e-01
3.560000000000000000e+02 9.741876125335690029e-01
3.570000000000000000e+02 9.759092330932620518e-01
3.580000000000000000e+02 9.772037267684939854e-01
3.590000000000000000e+02 9.723506569862370164e-01
3.600000000000000000e+02 9.771964550018310547e-01
3.610000000000000000e+02 9.690769910812380150e-01
3.620000000000000000e+02 9.749340415000919968e-01
3.630000000000000000e+02 9.683066010475159802e-01
3.640000000000000000e+02 9.721066951751710095e-01
3.650000000000000000e+02 9.710288047790529564e-01
3.660000000000000000e+02 9.682494997978210449e-01
3.670000000000000000e+02 9.719813466072080299e-01
3.680000000000000000e+02 9.668088555335999645e-01
3.690000000000000000e+02 9.690767526626590245e-01
3.700000000000000000e+02 9.666955471038819470e-01
3.710000000000000000e+02 9.652808308601380505e-01
3.720000000000000000e+02 9.678726792335510254e-01
3.730000000000000000e+02 9.626644253730769485e-01
3.740000000000000000e+02 9.765216112136839710e-01
3.750000000000000000e+02 9.582787752151490368e-01
3.760000000000000000e+02 9.853808283805850499e-01
3.770000000000000000e+02 9.778421521186829724e-01
3.780000000000000000e+02 9.686070680618289463e-01
3.790000000000000000e+02 9.707666039466860131e-01
3.800000000000000000e+02 9.770644307136540085e-01
3.810000000000000000e+02 9.888746142387390137e-01
3.820000000000000000e+02 9.935126900672910377e-01
3.830000000000000000e+02 9.826628565788270153e-01
3.840000000000000000e+02 9.648239612579350144e-01
3.850000000000000000e+02 9.555608034133910023e-01
3.860000000000000000e+02 9.595836997032169968e-01
3.870000000000000000e+02 9.738047122955320045e-01
3.880000000000000000e+02 9.815323948860169567e-01
3.890000000000000000e+02 9.726594686508179821e-01
3.900000000000000000e+02 9.652290940284730114e-01
3.910000000000000000e+02 9.742790460586550072e-01
3.920000000000000000e+02 9.773349165916439540e-01
3.930000000000000000e+02 9.692893624305729539e-01
3.940000000000000000e+02 9.662349224090579503e-01
3.950000000000000000e+02 9.741653800010680042e-01
3.960000000000000000e+02 9.786741137504579857e-01
3.970000000000000000e+02 9.735421538352969639e-01
3.980000000000000000e+02 9.694708585739140183e-01
3.990000000000000000e+02 9.724109768867490455e-01
4.000000000000000000e+02 9.740756750106810413e-01
4.010000000000000000e+02 9.654544591903689854e-01
4.020000000000000000e+02 9.591374993324279785e-01
4.030000000000000000e+02 9.667023420333860084e-01
4.040000000000000000e+02 9.669601321220400170e-01
4.050000000000000000e+02 9.564864635467530407e-01
4.060000000000000000e+02 9.537079334259029872e-01
4.070000000000000000e+02 9.628018736839289993e-01
4.080000000000000000e+02 9.618148207664489746e-01
4.090000000000000000e+02 9.522471427917480469e-01
4.100000000000000000e+02 9.543358087539669521e-01
4.110000000000000000e+02 9.595878124237060547e-01
4.120000000000000000e+02 9.562161564826969773e-01
4.130000000000000000e+02 9.531369209289549671e-01
4.140000000000000000e+02 9.605483412742610305e-01
4.150000000000000000e+02 9.577836990356449753e-01
4.160000000000000000e+02 9.505552649497990281e-01
4.170000000000000000e+02 9.597996473312380150e-01
4.180000000000000000e+02 9.575805068016050026e-01
4.190000000000000000e+02 9.498078227043149635e-01
4.200000000000000000e+02 9.601012468338010475e-01
4.210000000000000000e+02 9.577644467353819691e-01
4.220000000000000000e+02 9.481551647186280407e-01
4.230000000000000000e+02 9.549823403358459473e-01
4.240000000000000000e+02 9.573876261711119495e-01
4.250000000000000000e+02 9.497697949409480422e-01
4.260000000000000000e+02 9.477909207344059617e-01
4.270000000000000000e+02 9.552193880081180088e-01
4.280000000000000000e+02 9.534260034561159447e-01
4.290000000000000000e+02 9.466634392738340065e-01
4.300000000000000000e+02 9.547578096389770508e-01
4.310000000000000000e+02 9.523037672042850010e-01
4.320000000000000000e+02 9.450357556343079724e-01
4.330000000000000000e+02 9.570861458778380237e-01
4.340000000000000000e+02 9.535967111587519973e-01
4.350000000000000000e+02 9.448269009590150036e-01
4.360000000000000000e+02 9.563774466514589623e-01
4.370000000000000000e+02 9.593012928962709740e-01
4.380000000000000000e+02 9.501576423645019531e-01
4.390000000000000000e+02 9.464292526245120518e-01
4.400000000000000000e+02 9.537778496742249645e-01
4.410000000000000000e+02 9.583210349082950108e-01
4.420000000000000000e+02 9.504562020301819958e-01
4.430000000000000000e+02 9.431490898132319778e-01
4.440000000000000000e+02 9.483213424682620518e-01
4.450000000000000000e+02 9.531678557395939499e-01
4.460000000000000000e+02 9.468681216239930309e-01
4.470000000000000000e+02 9.424164891242979847e-01
4.480000000000000000e+02 9.528658390045170457e-01
4.490000000000000000e+02 9.521365761756900303e-01
4.500000000000000000e+02 9.427426457405090332e-01
4.510000000000000000e+02 9.480564594268799938e-01
4.520000000000000000e+02 9.519189596176149681e-01
4.530000000000000000e+02 9.467598199844360352e-01
4.540000000000000000e+02 9.448053836822509766e-01
4.550000000000000000e+02 9.516857862472529739e-01
4.560000000000000000e+02 9.495853185653689854e-01
4.570000000000000000e+02 9.432570338249209874e-01
4.580000000000000000e+02 9.525852799415589489e-01
4.590000000000000000e+02 9.483444690704350144e-01
4.600000000000000000e+02 9.402086734771729626e-01
4.610000000000000000e+02 9.556065797805789463e-01
4.620000000000000000e+02 9.547568559646609776e-01
4.630000000000000000e+02 9.427987933158870071e-01
4.640000000000000000e+02 9.413430690765379749e-01
4.650000000000000000e+02 9.505233764648439720e-01
4.660000000000000000e+02 9.576424956321719639e-01
4.670000000000000000e+02 9.518794417381289952e-01
4.680000000000000000e+02 9.420515894889830433e-01
4.690000000000000000e+02 9.384835362434390538e-01
4.700000000000000000e+02 9.457263946533199794e-01
4.710000000000000000e+02 9.530782103538509853e-01
4.720000000000000000e+02 9.481101632118229539e-01
4.730000000000000000e+02 9.404228329658510521e-01
4.740000000000000000e+02 9.463667869567869984e-01
4.750000000000000000e+02 9.509594440460209519e-01
4.760000000000000000e+02 9.451906085014339931e-01
4.770000000000000000e+02 9.435220360755920410e-01
4.780000000000000000e+02 9.534025788307189941e-01
4.790000000000000000e+02 9.519181847572329991e-01
4.800000000000000000e+02 9.436585903167720168e-01
4.810000000000000000e+02 9.492304921150209740e-01
4.820000000000000000e+02 9.517724514007569470e-01
4.830000000000000000e+02 9.455129504203799717e-01
4.840000000000000000e+02 9.423341751098629482e-01
4.850000000000000000e+02 9.476368427276610218e-01
4.860000000000000000e+02 9.452818036079410069e-01
4.870000000000000000e+02 9.387702941894530140e-01
4.880000000000000000e+02 9.463633894920350231e-01
4.890000000000000000e+02 9.433978796005250134e-01
4.900000000000000000e+02 9.360291361808780186e-01
4.910000000000000000e+02 9.490858912467959874e-01
4.920000000000000000e+02 9.475095272064210095e-01
4.930000000000000000e+02 9.375339150428769752e-01
4.940000000000000000e+02 9.404472112655639648e-01
4.950000000000000000e+02 9.467568397521970436e-01
4.960000000000000000e+02 9.458173513412480027e-01
4.970000000000000000e+02 9.397844672203059524e-01
4.980000000000000000e+02 9.381551146507259853e-01
4.990000000000000000e+02 9.435667991638180263e-01
5.000000000000000000e+02 9.437968730926510341e-01
5.010000000000000000e+02 9.379640221595759719e-01
5.020000000000000000e+02 9.418181777000429467e-01
5.030000000000000000e+02 9.432166218757630505e-01
5.040000000000000000e+02 9.392676949501039818e-01
5.050000000000000000e+02 9.455375075340269886e-01
5.060000000000000000e+02 9.412818551063539818e-01
5.070000000000000000e+02 9.414841532707209915e-01
5.080000000000000000e+02 9.469487071037290260e-01
5.090000000000000000e+02 9.408083558082579456e-01
5.100000000000000000e+02 9.443163871765140049e-01
5.110000000000000000e+02 9.422928094863890491e-01
5.120000000000000000e+02 9.407904148101809971e-01
5.130000000000000000e+02 9.441139101982120030e-01
5.140000000000000000e+02 9.379006624221799537e-01
5.150000000000000000e+02 9.413553476333620385e-01
5.160000000000000000e+02 9.366986155509949841e-01
5.170000000000000000e+02 9.388378262519839756e-01
5.180000000000000000e+02 9.362818002700810105e-01
5.190000000000000000e+02 9.374443292617800072e-01
5.200000000000000000e+02 9.353414773941040039e-01
5.210000000000000000e+02 9.382151365280150257e-01
5.220000000000000000e+02 9.340136647224429600e-01
5.230000000000000000e+02 9.479579329490660511e-01
5.240000000000000000e+02 9.340450763702390358e-01
5.250000000000000000e+02 9.362906813621519886e-01
5.260000000000000000e+02 9.410860538482670457e-01
5.270000000000000000e+02 9.378017783164980248e-01
5.280000000000000000e+02 9.352523684501650170e-01
5.290000000000000000e+02 9.387168884277340419e-01
5.300000000000000000e+02 9.371297955513000488e-01
5.310000000000000000e+02 9.325504302978520066e-01
5.320000000000000000e+02 9.369393587112430088e-01
5.330000000000000000e+02 9.367908239364619583e-01
5.340000000000000000e+02 9.329853057861330345e-01
5.350000000000000000e+02 9.416658878326420457e-01
5.360000000000000000e+02 9.363101720809939854e-01
5.370000000000000000e+02 9.336015582084660203e-01
5.380000000000000000e+02 9.549682140350339576e-01
5.390000000000000000e+02 9.524765014648439720e-01
5.400000000000000000e+02 9.424962997436520107e-01
5.410000000000000000e+02 9.446350932121280186e-01
5.420000000000000000e+02 9.521371722221370071e-01
5.430000000000000000e+02 9.588756561279300206e-01
5.440000000000000000e+02 9.565905332565309838e-01
5.450000000000000000e+02 9.462095499038699620e-01
5.460000000000000000e+02 9.359812140464780494e-01
5.470000000000000000e+02 9.327829480171200283e-01
5.480000000000000000e+02 9.387513399124149949e-01
5.490000000000000000e+02 9.473035335540770374e-01
5.500000000000000000e+02 9.456207752227779872e-01
5.510000000000000000e+02 9.376243352890010208e-01
5.520000000000000000e+02 9.409300684928889602e-01
5.530000000000000000e+02 9.459862709045410156e-01
5.540000000000000000e+02 9.427264332771300159e-01
5.550000000000000000e+02 9.415942430496220261e-01
5.560000000000000000e+02 9.496592283248900257e-01
5.570000000000000000e+02 9.456619620323180042e-01
5.580000000000000000e+02 9.405625462532040126e-01
5.590000000000000000e+02 9.593684673309329503e-01
5.600000000000000000e+02 9.549971818923950195e-01
5.610000000000000000e+02 9.403709173202510208e-01
5.620000000000000000e+02 9.398682713508610398e-01
5.630000000000000000e+02 9.458029270172120251e-01
5.640000000000000000e+02 9.485088586807249866e-01
5.650000000000000000e+02 9.419769048690800339e-01
5.660000000000000000e+02 9.323762059211729847e-01
5.670000000000000000e+02 9.285811781883239746e-01
5.680000000000000000e+02 9.341757297515870251e-01
5.690000000000000000e+02 9.424037933349610485e-01
5.700000000000000000e+02 9.419794678688050427e-01
5.710000000000000000e+02 9.350069165229799584e-01
5.720000000000000000e+02 9.349874854087829590e-01
5.730000000000000000e+02 9.418783187866209827e-01
5.740000000000000000e+02 9.416791200637819603e-01
5.750000000000000000e+02 9.377400875091550514e-01
5.760000000000000000e+02 9.440329074859620251e-01
5.770000000000000000e+02 9.443916678428649902e-01
5.780000000000000000e+02 9.398618936538699620e-01
5.790000000000000000e+02 9.469360709190369763e-01
5.800000000000000000e+02 9.449152350425720215e-01
5.810000000000000000e+02 9.374332427978520066e-01
5.820000000000000000e+02 9.445871114730830520e-01
5.830000000000000000e+02 9.403582811355589710e-01
5.840000000000000000e+02 9.320825338363649681e-01
5.850000000000000000e+02 9.416691064834590286e-01
5.860000000000000000e+02 9.418731927871699661e-01
5.870000000000000000e+02 9.321063160896300159e-01
5.880000000000000000e+02 9.294877648353579991e-01
5.890000000000000000e+02 9.380949139595029518e-01
5.900000000000000000e+02 9.441587328910829857e-01
5.910000000000000000e+02 9.377280473709109776e-01
5.920000000000000000e+02 9.303069114685059704e-01
5.930000000000000000e+02 9.303346872329709694e-01
5.940000000000000000e+02 9.377035498619079590e-01
5.950000000000000000e+02 9.429265260696410023e-01
5.960000000000000000e+02 9.379144310951229579e-01
5.970000000000000000e+02 9.323300719261170544e-01
5.980000000000000000e+02 9.363376498222349964e-01
5.990000000000000000e+02 9.426528811454769619e-01
6.000000000000000000e+02 9.404132366180419922e-01
6.010000000000000000e+02 9.364853501319889695e-01
6.020000000000000000e+02 9.428452253341670364e-01
6.030000000000000000e+02 9.440078735351560280e-01
6.040000000000000000e+02 9.383000731468199573e-01
6.050000000000000000e+02 9.411168098449710362e-01
6.060000000000000000e+02 9.421988725662230335e-01
6.070000000000000000e+02 9.372616410255429908e-01
6.080000000000000000e+02 9.393132328987120472e-01
6.090000000000000000e+02 9.376853704452510208e-01
6.100000000000000000e+02 9.344438910484309524e-01
6.110000000000000000e+02 9.381735920906070225e-01
6.120000000000000000e+02 9.329314231872559704e-01
6.130000000000000000e+02 9.345813393592830032e-01
6.140000000000000000e+02 9.328621029853819691e-01
6.150000000000000000e+02 9.315074682235719994e-01
6.160000000000000000e+02 9.336207509040830299e-01
6.170000000000000000e+02 9.300429224967959874e-01
6.180000000000000000e+02 9.345235824584959827e-01
6.190000000000000000e+02 9.288334250450129836e-01
6.200000000000000000e+02 9.333777427673339844e-01
6.210000000000000000e+02 9.292649626731870338e-01
6.220000000000000000e+02 9.304883480072020374e-01
6.230000000000000000e+02 9.306569099426269531e-01
6.240000000000000000e+02 9.283165931701660156e-01
6.250000000000000000e+02 9.314734339714050293e-01
6.260000000000000000e+02 9.284545183181760475e-01
6.270000000000000000e+02 9.304223060607910156e-01
6.280000000000000000e+02 9.289925694465640538e-01
6.290000000000000000e+02 9.293489456176760033e-01
6.300000000000000000e+02 9.302979707717899949e-01
6.310000000000000000e+02 9.294518828392029919e-01
6.320000000000000000e+02 9.327263832092289597e-01
6.330000000000000000e+02 9.284322857856750488e-01
6.340000000000000000e+02 9.423556923866269752e-01
6.350000000000000000e+02 9.316616058349610485e-01
6.360000000000000000e+02 9.326549172401430443e-01
6.370000000000000000e+02 9.450935125350949928e-01
6.380000000000000000e+02 9.418333768844600051e-01
6.390000000000000000e+02 9.343900084495539993e-01
6.400000000000000000e+02 9.375014901161190517e-01
6.410000000000000000e+02 9.398605823516850144e-01
6.420000000000000000e+02 9.336805343627929688e-01
6.430000000000000000e+02 9.275711774826049805e-01
6.440000000000000000e+02 9.287335276603699841e-01
6.450000000000000000e+02 9.349126219749449573e-01
6.460000000000000000e+02 9.358386397361759812e-01
6.470000000000000000e+02 9.310671091079709694e-01
6.480000000000000000e+02 9.322308897972110264e-01
6.490000000000000000e+02 9.390906691551209606e-01
6.500000000000000000e+02 9.374166727066040039e-01
6.510000000000000000e+02 9.345560073852540173e-01
6.520000000000000000e+02 9.429637789726259545e-01
6.530000000000000000e+02 9.413900375366209827e-01
6.540000000000000000e+02 9.380452036857600540e-01
6.550000000000000000e+02 9.476259946823120117e-01
6.560000000000000000e+02 9.430689215660099656e-01
6.570000000000000000e+02 9.355602264404300206e-01
6.580000000000000000e+02 9.484137892723080165e-01
6.590000000000000000e+02 9.462630152702330433e-01
6.600000000000000000e+02 9.343065023422240101e-01
6.610000000000000000e+02 9.325589537620539993e-01
6.620000000000000000e+02 9.378104805946350098e-01
6.630000000000000000e+02 9.379221200942989833e-01
6.640000000000000000e+02 9.292231202125550427e-01
6.650000000000000000e+02 9.237315654754639782e-01
6.660000000000000000e+02 9.281817078590389736e-01
6.670000000000000000e+02 9.335755109786989525e-01
6.680000000000000000e+02 9.300575256347659581e-01
6.690000000000000000e+02 9.256665706634520374e-01
6.700000000000000000e+02 9.295711517333979934e-01
6.710000000000000000e+02 9.331632852554320179e-01
6.720000000000000000e+02 9.297564625740050159e-01
6.730000000000000000e+02 9.294326305389399856e-01
6.740000000000000000e+02 9.360825419425959915e-01
6.750000000000000000e+02 9.357159733772280052e-01
6.760000000000000000e+02 9.301452040672300026e-01
6.770000000000000000e+02 9.353895783424379662e-01
6.780000000000000000e+02 9.367847442626949794e-01
6.790000000000000000e+02 9.307074546813960403e-01
6.800000000000000000e+02 9.314863681793209560e-01
6.810000000000000000e+02 9.339239001274109997e-01
6.820000000000000000e+02 9.307678937911989525e-01
6.830000000000000000e+02 9.307139515876770020e-01
6.840000000000000000e+02 9.319450855255130284e-01
6.850000000000000000e+02 9.287292361259460449e-01
6.860000000000000000e+02 9.311596155166630417e-01
6.870000000000000000e+02 9.301356077194210537e-01
6.880000000000000000e+02 9.295377135276789993e-01
6.890000000000000000e+02 9.305738806724549450e-01
6.900000000000000000e+02 9.284042119979859509e-01
6.910000000000000000e+02 9.322229623794560105e-01
6.920000000000000000e+02 9.281613230705260120e-01
6.930000000000000000e+02 9.322780966758730248e-01
6.940000000000000000e+02 9.271930456161500134e-01
6.950000000000000000e+02 9.296216368675229713e-01
6.960000000000000000e+02 9.281471371650700242e-01
6.970000000000000000e+02 9.264236092567440517e-01
6.980000000000000000e+02 9.280617237091060012e-01
6.990000000000000000e+02 9.245697259902949661e-01
7.000000000000000000e+02 9.268080592155459874e-01
7.010000000000000000e+02 9.254209995269779832e-01
7.020000000000000000e+02 9.254948496818540260e-01
7.030000000000000000e+02 9.261318445205689587e-01
7.040000000000000000e+02 9.249541163444520153e-01
7.050000000000000000e+02 9.286253452301029832e-01
7.060000000000000000e+02 9.250661134719849743e-01
7.070000000000000000e+02 9.336672425270079456e-01
7.080000000000000000e+02 9.263145327568049758e-01
7.090000000000000000e+02 9.309781193733219773e-01
7.100000000000000000e+02 9.310609698295589931e-01
7.110000000000000000e+02 9.282472133636470168e-01
7.120000000000000000e+02 9.311606884002689988e-01
7.130000000000000000e+02 9.277657270431519665e-01
7.140000000000000000e+02 9.247774481773379796e-01
7.150000000000000000e+02 9.300062060356140137e-01
7.160000000000000000e+02 9.250985383987430088e-01
7.170000000000000000e+02 9.228897094726560280e-01
7.180000000000000000e+02 9.324095249176029832e-01
7.190000000000000000e+02 9.261952638626099743e-01
7.200000000000000000e+02 9.231599569320679821e-01
7.210000000000000000e+02 9.437770247459410511e-01
7.220000000000000000e+02 9.529680609703059524e-01
7.230000000000000000e+02 9.460366964340209961e-01
7.240000000000000000e+02 9.444127082824710362e-01
7.250000000000000000e+02 9.391979575157169968e-01
7.260000000000000000e+02 9.396383166313170276e-01
7.270000000000000000e+02 9.484977722167969860e-01
7.280000000000000000e+02 9.535395503044129528e-01
7.290000000000000000e+02 9.447835683822629615e-01
7.300000000000000000e+02 9.324868917465209961e-01
7.310000000000000000e+02 9.279527068138120338e-01
7.320000000000000000e+02 9.316002130508419521e-01
7.330000000000000000e+02 9.403485655784610264e-01
7.340000000000000000e+02 9.447227120399479539e-01
7.350000000000000000e+02 9.403945803642269619e-01
7.360000000000000000e+02 9.371430277824399635e-01
7.370000000000000000e+02 9.407212734222409889e-01
7.380000000000000000e+02 9.473233819007870204e-01
7.390000000000000000e+02 9.469851255416870117e-01
7.400000000000000000e+02 9.447439312934879929e-01
7.410000000000000000e+02 9.451321363449100010e-01
7.420000000000000000e+02 9.418250322341920056e-01
7.430000000000000000e+02 9.428561925888060413e-01
7.440000000000000000e+02 9.390052556991580479e-01
7.450000000000000000e+02 9.364222884178160511e-01
7.460000000000000000e+02 9.343957901000979893e-01
7.470000000000000000e+02 9.307900667190549537e-01
7.480000000000000000e+02 9.324252009391780227e-01
7.490000000000000000e+02 9.296070933341979980e-01
7.500000000000000000e+02 9.303266406059269578e-01
7.510000000000000000e+02 9.264115095138549805e-01
7.520000000000000000e+02 9.285702109336849697e-01
7.530000000000000000e+02 9.259573817253109462e-01
7.540000000000000000e+02 9.314700365066530541e-01
7.550000000000000000e+02 9.238830208778380237e-01
7.560000000000000000e+02 9.268813133239750535e-01
7.570000000000000000e+02 9.265075922012330212e-01
7.580000000000000000e+02 9.252234101295470081e-01
7.590000000000000000e+02 9.296718835830689587e-01
7.600000000000000000e+02 9.259046912193299450e-01
7.610000000000000000e+02 9.233621358871459961e-01
7.620000000000000000e+02 9.288455843925480515e-01
7.630000000000000000e+02 9.247511029243470349e-01
7.640000000000000000e+02 9.240550994873050206e-01
7.650000000000000000e+02 9.308724403381349877e-01
7.660000000000000000e+02 9.244711399078370251e-01
7.670000000000000000e+02 9.225547909736629970e-01
7.680000000000000000e+02 9.345663189888000488e-01
7.690000000000000000e+02 9.310913681983949974e-01
7.700000000000000000e+02 9.256423711776730068e-01
7.710000000000000000e+02 9.372655749320979446e-01
7.720000000000000000e+02 9.427735805511470168e-01
7.730000000000000000e+02 9.338256716728210449e-01
7.740000000000000000e+02 9.282738566398619495e-01
7.750000000000000000e+02 9.278787374496459961e-01
7.760000000000000000e+02 9.328421354293819912e-01
7.770000000000000000e+02 9.323285222053530052e-01
7.780000000000000000e+02 9.243122339248659447e-01
7.790000000000000000e+02 9.213009476661679908e-01
7.800000000000000000e+02 9.259093999862669788e-01
7.810000000000000000e+02 9.325267076492309570e-01
7.820000000000000000e+02 9.296835064888000488e-01
7.830000000000000000e+02 9.258226156234740101e-01
7.840000000000000000e+02 9.294930696487430088e-01
7.850000000000000000e+02 9.348660111427310460e-01
7.860000000000000000e+02 9.328059554100039952e-01
7.870000000000000000e+02 9.312053322792049892e-01
7.880000000000000000e+02 9.360688924789429821e-01
7.890000000000000000e+02 9.347727894783020020e-01
7.900000000000000000e+02 9.302387237548830345e-01
7.910000000000000000e+02 9.366076588630679600e-01
7.920000000000000000e+02 9.328004121780399949e-01
7.930000000000000000e+02 9.267889857292179734e-01
7.940000000000000000e+02 9.318661689758299671e-01
7.950000000000000000e+02 9.306122064590449661e-01
7.960000000000000000e+02 9.254234433174129970e-01
7.970000000000000000e+02 9.288893342018129662e-01
7.980000000000000000e+02 9.287316203117369495e-01
7.990000000000000000e+02 9.237415790557860218e-01
8.000000000000000000e+02 9.251358509063719593e-01
8.010000000000000000e+02 9.278470277786250442e-01
8.020000000000000000e+02 9.256984591484069824e-01
8.030000000000000000e+02 9.257854819297790527e-01
8.040000000000000000e+02 9.263852834701540306e-01
8.050000000000000000e+02 9.246013164520260341e-01
8.060000000000000000e+02 9.269668459892269619e-01
8.070000000000000000e+02 9.270260930061340332e-01
8.080000000000000000e+02 9.260627031326289504e-01
8.090000000000000000e+02 9.274535179138180263e-01
8.100000000000000000e+02 9.252318143844600051e-01
8.110000000000000000e+02 9.270836710929869495e-01
8.120000000000000000e+02 9.263597130775450550e-01
8.130000000000000000e+02 9.258129596710209519e-01
8.140000000000000000e+02 9.256922006607060105e-01
8.150000000000000000e+02 9.238773584365840286e-01
8.160000000000000000e+02 9.256460070610049717e-01
8.170000000000000000e+02 9.234617352485660069e-01
8.180000000000000000e+02 9.257360100746150344e-01
8.190000000000000000e+02 9.221183657646180309e-01
8.200000000000000000e+02 9.252056479454040527e-01
8.210000000000000000e+02 9.217284917831419788e-01
8.220000000000000000e+02 9.253975152969360352e-01
8.230000000000000000e+02 9.223245382308959961e-01
8.240000000000000000e+02 9.232911467552189499e-01
8.250000000000000000e+02 9.225270748138429955e-01
8.260000000000000000e+02 9.211667180061340332e-01
8.270000000000000000e+02 9.229725003242490455e-01
8.280000000000000000e+02 9.200781583786009632e-01
8.290000000000000000e+02 9.214618802070619896e-01
8.300000000000000000e+02 9.189188480377199486e-01
8.310000000000000000e+02 9.200966358184810012e-01
8.320000000000000000e+02 9.192055463790890224e-01
8.330000000000000000e+02 9.198465943336490147e-01
8.340000000000000000e+02 9.194278717041020066e-01
8.350000000000000000e+02 9.193704724311829724e-01
8.360000000000000000e+02 9.198126196861270421e-01
8.370000000000000000e+02 9.195790886878969506e-01
8.380000000000000000e+02 9.206454157829280227e-01
8.390000000000000000e+02 9.190269112586979539e-01
8.400000000000000000e+02 9.214364290237430088e-01
8.410000000000000000e+02 9.179372191429140404e-01
8.420000000000000000e+02 9.257066249847409889e-01
8.430000000000000000e+02 9.185306429862980515e-01
8.440000000000000000e+02 9.234884977340700463e-01
8.450000000000000000e+02 9.225491881370539993e-01
8.460000000000000000e+02 9.192374348640439674e-01
8.470000000000000000e+02 9.222856163978579991e-01
8.480000000000000000e+02 9.192215800285340466e-01
8.490000000000000000e+02 9.151716828346250221e-01
8.500000000000000000e+02 9.193903207778929554e-01
8.510000000000000000e+02 9.163946509361270421e-01
8.520000000000000000e+02 9.139059782028200463e-01
8.530000000000000000e+02 9.219278693199159935e-01
8.540000000000000000e+02 9.185060262680050380e-01
8.550000000000000000e+02 9.156529903411869675e-01
8.560000000000000000e+02 9.261128902435300514e-01
8.570000000000000000e+02 9.314152002334590286e-01
8.580000000000000000e+02 9.244952797889709473e-01
8.590000000000000000e+02 9.208924770355220168e-01
8.600000000000000000e+02 9.234228730201720081e-01
8.610000000000000000e+02 9.284796714782710403e-01
8.620000000000000000e+02 9.221786260604859509e-01
8.630000000000000000e+02 9.149004220962519973e-01
8.640000000000000000e+02 9.151996970176700108e-01
8.650000000000000000e+02 9.217186570167540394e-01
8.660000000000000000e+02 9.221143722534179688e-01
8.670000000000000000e+02 9.171191453933720261e-01
8.680000000000000000e+02 9.178021550178530052e-01
8.690000000000000000e+02 9.239311814308169835e-01
8.700000000000000000e+02 9.244604706764220081e-01
8.710000000000000000e+02 9.213678836822509766e-01
8.720000000000000000e+02 9.236400723457339756e-01
8.730000000000000000e+02 9.267203807830810547e-01
8.740000000000000000e+02 9.231290817260739967e-01
8.750000000000000000e+02 9.221869111061099522e-01
8.760000000000000000e+02 9.252537488937380150e-01
8.770000000000000000e+02 9.215970039367680222e-01
8.780000000000000000e+02 9.189755320549010120e-01
8.790000000000000000e+02 9.243503212928769752e-01
8.800000000000000000e+02 9.208166599273680530e-01
8.810000000000000000e+02 9.179345965385440342e-01
8.820000000000000000e+02 9.235804080963130325e-01
8.830000000000000000e+02 9.205804467201229579e-01
8.840000000000000000e+02 9.177449345588679641e-01
8.850000000000000000e+02 9.241590499877929688e-01
8.860000000000000000e+02 9.220047593116760254e-01
8.870000000000000000e+02 9.167904853820799671e-01
8.880000000000000000e+02 9.202356338500979893e-01
8.890000000000000000e+02 9.227223396301269531e-01
8.900000000000000000e+02 9.184647798538210228e-01
8.910000000000000000e+02 9.167957305908199794e-01
8.920000000000000000e+02 9.205336570739750535e-01
8.930000000000000000e+02 9.192248582839970261e-01
8.940000000000000000e+02 9.161314368247990281e-01
8.950000000000000000e+02 9.209297895431519665e-01
8.960000000000000000e+02 9.192460179328919567e-01
8.970000000000000000e+02 9.154291749000550427e-01
8.980000000000000000e+02 9.217636585235600144e-01
8.990000000000000000e+02 9.216457009315489612e-01
9.000000000000000000e+02 9.172137975692750134e-01
9.010000000000000000e+02 9.207549691200259678e-01
9.020000000000000000e+02 9.212977290153500087e-01
9.030000000000000000e+02 9.161887168884279564e-01
9.040000000000000000e+02 9.159587621688840553e-01
9.050000000000000000e+02 9.180095791816710316e-01
9.060000000000000000e+02 9.145482182502749913e-01
9.070000000000000000e+02 9.131327867507930129e-01
9.080000000000000000e+02 9.170259237289429821e-01
9.090000000000000000e+02 9.141420125961300380e-01
9.100000000000000000e+02 9.129878878593440383e-01
9.110000000000000000e+02 9.173912405967710182e-01
9.120000000000000000e+02 9.143046736717219680e-01
9.130000000000000000e+02 9.133759140968320533e-01
9.140000000000000000e+02 9.189820885658259719e-01
9.150000000000000000e+02 9.157187938690189988e-01
9.160000000000000000e+02 9.122955799102779872e-01
9.170000000000000000e+02 9.186820387840269886e-01
9.180000000000000000e+02 9.164423942565920189e-01
9.190000000000000000e+02 9.109599590301510341e-01
9.200000000000000000e+02 9.152720570564270020e-01
9.210000000000000000e+02 9.161219596862789638e-01
9.220000000000000000e+02 9.106681346893310547e-01
9.230000000000000000e+02 9.102439284324650437e-01
9.240000000000000000e+02 9.145733714103699841e-01
9.250000000000000000e+02 9.134568572044370338e-01
9.260000000000000000e+02 9.100330471992490455e-01
9.270000000000000000e+02 9.129337668418879836e-01
9.280000000000000000e+02 9.149750471115110084e-01
9.290000000000000000e+02 9.119586348533630371e-01
9.300000000000000000e+02 9.126598834991459519e-01
9.310000000000000000e+02 9.155451655387879528e-01
9.320000000000000000e+02 9.134752750396729626e-01
9.330000000000000000e+02 9.129447340965269886e-01
9.340000000000000000e+02 9.158155918121340111e-01
9.350000000000000000e+02 9.128885269165040173e-01
9.360000000000000000e+02 9.119638800621030494e-01
9.370000000000000000e+02 9.150173664093019799e-01
9.380000000000000000e+02 9.115002155303959519e-01
9.390000000000000000e+02 9.112074971199040085e-01
9.400000000000000000e+02 9.129772782325740188e-01
9.410000000000000000e+02 9.099844098091129929e-01
9.420000000000000000e+02 9.110153913497920364e-01
9.430000000000000000e+02 9.109984636306760475e-01
9.440000000000000000e+02 9.091712832450870030e-01
9.450000000000000000e+02 9.110070466995240368e-01
9.460000000000000000e+02 9.094725251197810501e-01
9.470000000000000000e+02 9.097448587417600319e-01
9.480000000000000000e+02 9.104628562927250535e-01
9.490000000000000000e+02 9.089521765708920009e-01
9.500000000000000000e+02 9.107300639152530186e-01
9.510000000000000000e+02 9.091676473617550380e-01
9.520000000000000000e+02 9.099024534225460537e-01
9.530000000000000000e+02 9.096475243568420410e-01
9.540000000000000000e+02 9.089291691780090332e-01
9.550000000000000000e+02 9.101444482803340286e-01
9.560000000000000000e+02 9.084973335266109951e-01
9.570000000000000000e+02 9.098251461982730381e-01
9.580000000000000000e+02 9.082006216049189895e-01
9.590000000000000000e+02 9.090305566787719727e-01
9.600000000000000000e+02 9.081043004989619583e-01
9.610000000000000000e+02 9.081065058708189808e-01
9.620000000000000000e+02 9.078202843666079991e-01
9.630000000000000000e+02 9.072273373603819691e-01
9.640000000000000000e+02 9.076188802719119542e-01
9.650000000000000000e+02 9.064881205558780186e-01
9.660000000000000000e+02 9.074503183364870385e-01
9.670000000000000000e+02 9.056087732315060146e-01
9.680000000000000000e+02 9.077489376068119675e-01
9.690000000000000000e+02 9.048243761062619850e-01
9.700000000000000000e+02 9.083629846572880417e-01
9.710000000000000000e+02 9.046036005020140491e-01
9.720000000000000000e+02 9.068607091903689854e-01
9.730000000000000000e+02 9.054826498031619542e-01
9.740000000000000000e+02 9.041072130203250401e-01
9.750000000000000000e+02 9.058033823966979980e-01
9.760000000000000000e+02 9.027087688446040481e-01
9.770000000000000000e+02 9.034557342529300206e-01
9.780000000000000000e+02 9.028569459915160023e-01
9.790000000000000000e+02 9.018796086311340332e-01
9.800000000000000000e+02 9.036019444465640538e-01
9.810000000000000000e+02 9.016059041023249954e-01
9.820000000000000000e+02 9.042347669601440430e-01
9.830000000000000000e+02 9.024212956428530052e-01
9.840000000000000000e+02 9.040812253952029698e-01
9.850000000000000000e+02 9.035632014274600499e-01
9.860000000000000000e+02 9.029482007026670143e-01
9.870000000000000000e+02 9.039732813835139602e-01
9.880000000000000000e+02 9.017584323883059971e-01
9.890000000000000000e+02 9.031655192375179775e-01
9.900000000000000000e+02 9.007428884506230027e-01
9.910000000000000000e+02 9.020531773567199707e-01
9.920000000000000000e+02 9.003184437751770020e-01
9.930000000000000000e+02 9.015907645225520461e-01
9.940000000000000000e+02 9.004797339439389869e-01
9.950000000000000000e+02 9.014856815338130325e-01
9.960000000000000000e+02 9.008124470710749954e-01
9.970000000000000000e+02 9.014120101928709827e-01
9.980000000000000000e+02 9.008865952491760254e-01
9.990000000000000000e+02 9.010295271873469680e-01
1.000000000000000000e+03 9.004417061805729539e-01
1.001000000000000000e+03 9.004781246185300514e-01
1.002000000000000000e+03 8.997757434844969593e-01
1.003000000000000000e+03 8.997757434844969593e-01
1.004000000000000000e+03 9.001948833465579503e-01
1.005000000000000000e+03 8.990818858146669701e-01
1.006000000000000000e+03 9.008783102035520240e-01
1.007000000000000000e+03 8.984479904174800247e-01
1.008000000000000000e+03 9.042144417762759678e-01
1.009000000000000000e+03 8.988632559776309483e-01
1.010000000000000000e+03 9.055239558219909668e-01
1.011000000000000000e+03 9.029530882835390404e-01
1.012000000000000000e+03 9.011753201484680176e-01
1.013000000000000000e+03 9.063507914543149635e-01
1.014000000000000000e+03 9.016233086585999645e-01
1.015000000000000000e+03 8.974518179893490322e-01
1.016000000000000000e+03 9.032677412033079944e-01
1.017000000000000000e+03 9.001427292823790394e-01
1.018000000000000000e+03 8.960471749305729539e-01
1.019000000000000000e+03 9.019440412521360084e-01
1.020000000000000000e+03 9.040771126747130237e-01
1.021000000000000000e+03 8.994916081428530052e-01
1.022000000000000000e+03 8.999769687652590111e-01
1.023000000000000000e+03 9.046339392662049450e-01
1.024000000000000000e+03 9.029072523117069871e-01
1.025000000000000000e+03 8.977941274642939895e-01
1.026000000000000000e+03 8.988002538681030273e-01
1.027000000000000000e+03 9.016779065132140003e-01
1.028000000000000000e+03 8.979343175888060413e-01
1.029000000000000000e+03 8.967320919036869675e-01
1.030000000000000000e+03 9.007453322410580165e-01
1.031000000000000000e+03 8.990313410758969948e-01
1.032000000000000000e+03 8.973247408866880104e-01
1.033000000000000000e+03 9.014389514923100144e-01
1.034000000000000000e+03 9.003803730010989659e-01
1.035000000000000000e+03 8.977311253547669567e-01
1.036000000000000000e+03 9.015721678733830124e-01
1.037000000000000000e+03 9.006892442703250401e-01
1.038000000000000000e+03 8.967780470848080165e-01
1.039000000000000000e+03 8.995237350463870518e-01
1.040000000000000000e+03 8.990361094474790260e-01
1.041000000000000000e+03 8.956956863403320312e-01
1.042000000000000000e+03 8.981387615203859642e-01
1.043000000000000000e+03 8.980739116668700062e-01
1.044000000000000000e+03 8.963048458099369675e-01
1.045000000000000000e+03 8.996588587760929734e-01
1.046000000000000000e+03 8.986146450042720168e-01
1.047000000000000000e+03 8.974834084510799892e-01
1.048000000000000000e+03 9.019392132759089797e-01
1.049000000000000000e+03 8.992130160331730515e-01
1.050000000000000000e+03 8.977681994438170276e-01
1.051000000000000000e+03 9.022112488746639736e-01
1.052000000000000000e+03 8.983482122421260208e-01
1.053000000000000000e+03 8.965651392936709874e-01
1.054000000000000000e+03 9.010947942733760208e-01
1.055000000000000000e+03 8.966981768608089931e-01
1.056000000000000000e+03 8.944703936576839931e-01
1.057000000000000000e+03 9.003631472587589890e-01
1.058000000000000000e+03 8.969420790672300026e-01
1.059000000000000000e+03 8.937687873840329811e-01
1.060000000000000000e+03 8.999857902526859910e-01
1.061000000000000000e+03 8.999763131141660377e-01
1.062000000000000000e+03 8.948345780372619629e-01
1.063000000000000000e+03 8.957448601722719506e-01
1.064000000000000000e+03 8.991609811782840245e-01
1.065000000000000000e+03 8.958668708801269531e-01
1.066000000000000000e+03 8.927400112152099609e-01
1.067000000000000000e+03 8.953117728233339623e-01
1.068000000000000000e+03 8.960280418396000535e-01
1.069000000000000000e+03 8.924151659011839710e-01
1.070000000000000000e+03 8.935011029243470349e-01
1.071000000000000000e+03 8.961780071258540481e-01
1.072000000000000000e+03 8.940280079841610439e-01
1.073000000000000000e+03 8.938876986503599964e-01
1.074000000000000000e+03 8.969253301620480068e-01
1.075000000000000000e+03 8.950276970863340065e-01
1.076000000000000000e+03 8.939496278762819603e-01
1.077000000000000000e+03 8.967952132225039952e-01
1.078000000000000000e+03 8.940318822860719994e-01
1.079000000000000000e+03 8.928952217102049671e-01
1.080000000000000000e+03 8.960225582122800514e-01
1.081000000000000000e+03 8.928665518760680042e-01
1.082000000000000000e+03 8.921178579330439895e-01
1.083000000000000000e+03 8.952381014823910244e-01
1.084000000000000000e+03 8.926194906234740101e-01
1.085000000000000000e+03 8.925800323486330345e-01
1.086000000000000000e+03 8.951333165168759987e-01
1.087000000000000000e+03 8.926668167114260033e-01
1.088000000000000000e+03 8.931823968887330212e-01
1.089000000000000000e+03 8.947076201438900478e-01
1.090000000000000000e+03 8.921086788177490234e-01
1.091000000000000000e+03 8.931828737258910023e-01
1.092000000000000000e+03 8.930518627166750267e-01
1.093000000000000000e+03 8.918215036392209694e-01
1.094000000000000000e+03 8.936383724212649815e-01
1.095000000000000000e+03 8.916313052177430309e-01
1.096000000000000000e+03 8.925691843032840245e-01
1.097000000000000000e+03 8.927485942840579503e-01
1.098000000000000000e+03 8.916010260581970215e-01
1.099000000000000000e+03 8.929533958435059704e-01
1.100000000000000000e+03 8.912604451179499954e-01
1.101000000000000000e+03 8.918793201446529872e-01
1.102000000000000000e+03 8.913834095001219593e-01
1.103000000000000000e+03 8.903918266296390049e-01
1.104000000000000000e+03 8.911406397819520153e-01
1.105000000000000000e+03 8.896391391754150391e-01
1.106000000000000000e+03 8.906309604644779832e-01
1.107000000000000000e+03 8.894311189651490368e-01
1.108000000000000000e+03 8.898141980171200283e-01
1.109000000000000000e+03 8.895489573478699841e-01
1.110000000000000000e+03 8.891973495483399548e-01
1.111000000000000000e+03 8.896072506904599830e-01
1.112000000000000000e+03 8.885304331779479980e-01
1.113000000000000000e+03 8.893502354621890538e-01
1.114000000000000000e+03 8.880867958068849877e-01
1.115000000000000000e+03 8.891019821166989967e-01
1.116000000000000000e+03 8.877903223037719727e-01
1.117000000000000000e+03 8.887708187103270374e-01
1.118000000000000000e+03 8.876382708549499512e-01
1.119000000000000000e+03 8.884246945381160110e-01
1.120000000000000000e+03 8.874824047088619716e-01
1.121000000000000000e+03 8.878765702247619629e-01
1.122000000000000000e+03 8.872324824333189808e-01
1.123000000000000000e+03 8.873540163040160023e-01
1.124000000000000000e+03 8.869529366493229539e-01
1.125000000000000000e+03 8.868249654769899681e-01
1.126000000000000000e+03 8.866207003593440383e-01
1.127000000000000000e+03 8.864325284957890183e-01
1.128000000000000000e+03 8.864374160766600452e-01
1.129000000000000000e+03 8.861140012741089977e-01
1.130000000000000000e+03 8.863077759742740147e-01
1.131000000000000000e+03 8.857578039169310413e-01
1.132000000000000000e+03 8.863254785537719727e-01
1.133000000000000000e+03 8.852074742317199707e-01
1.134000000000000000e+03 8.865638971328739792e-01
1.135000000000000000e+03 8.844260573387150437e-01
1.136000000000000000e+03 8.877654671669009678e-01
1.137000000000000000e+03 8.840276598930359997e-01
1.138000000000000000e+03 8.892462253570559971e-01
1.139000000000000000e+03 8.853817582130429908e-01
1.140000000000000000e+03 8.863978385925289638e-01
1.141000000000000000e+03 8.883866071701049805e-01
1.142000000000000000e+03 8.844696879386899635e-01
1.143000000000000000e+03 8.849850296974179908e-01
1.144000000000000000e+03 8.843916058540339797e-01
1.145000000000000000e+03 8.822904229164120204e-01
1.146000000000000000e+03 8.843830227851869896e-01
1.147000000000000000e+03 8.822599649429320179e-01
1.148000000000000000e+03 8.832570910453799717e-01
1.149000000000000000e+03 8.843188285827640049e-01
1.150000000000000000e+03 8.835678100585939720e-01
1.151000000000000000e+03 8.858938217163090378e-01
1.152000000000000000e+03 8.838973045349119984e-01
1.153000000000000000e+03 8.848011493682860218e-01
1.154000000000000000e+03 8.845134377479549892e-01
1.155000000000000000e+03 8.830421566963200242e-01
1.156000000000000000e+03 8.839384317398070179e-01
1.157000000000000000e+03 8.814855217933650344e-01
1.158000000000000000e+03 8.831899762153629929e-01
1.159000000000000000e+03 8.812779784202580124e-01
1.160000000000000000e+03 8.826770782470699794e-01
1.161000000000000000e+03 8.821169734001159668e-01
1.162000000000000000e+03 8.828387260437009498e-01
1.163000000000000000e+03 8.834133744239810460e-01
1.164000000000000000e+03 8.823674321174620472e-01
1.165000000000000000e+03 8.833008408546449974e-01
1.166000000000000000e+03 8.813643455505369984e-01
1.167000000000000000e+03 8.832457661628719814e-01
1.168000000000000000e+03 8.804997801780699573e-01
1.169000000000000000e+03 8.839561939239499733e-01
1.170000000000000000e+03 8.810009360313419968e-01
1.171000000000000000e+03 8.839993476867680222e-01
1.172000000000000000e+03 8.824181556701660156e-01
1.173000000000000000e+03 8.817819952964780494e-01
1.174000000000000000e+03 8.835179805755619675e-01
1.175000000000000000e+03 8.806881904602049671e-01
1.176000000000000000e+03 8.817108273506160110e-01
1.177000000000000000e+03 8.802514672279360131e-01
1.178000000000000000e+03 8.798186779022220128e-01
1.179000000000000000e+03 8.808490037918089710e-01
1.180000000000000000e+03 8.793669342994689941e-01
1.181000000000000000e+03 8.815809488296509899e-01
1.182000000000000000e+03 8.798969388008119896e-01
1.183000000000000000e+03 8.818779587745669835e-01
1.184000000000000000e+03 8.808501362800600365e-01
1.185000000000000000e+03 8.808791637420649856e-01
1.186000000000000000e+03 8.811852931976319470e-01
1.187000000000000000e+03 8.792545199394230515e-01
1.188000000000000000e+03 8.802681565284730114e-01
1.189000000000000000e+03 8.779197931289669521e-01
1.190000000000000000e+03 8.796920180320739746e-01
1.191000000000000000e+03 8.779473900794979579e-01
1.192000000000000000e+03 8.799039721488950416e-01
1.193000000000000000e+03 8.789093494415279872e-01
1.194000000000000000e+03 8.799847364425660290e-01
1.195000000000000000e+03 8.797389864921569824e-01
1.196000000000000000e+03 8.791424036025999866e-01
1.197000000000000000e+03 8.795198798179629796e-01
1.198000000000000000e+03 8.778091073036190517e-01
1.199000000000000000e+03 8.791061639785769932e-01
1.200000000000000000e+03 8.767752647399900123e-01
1.201000000000000000e+03 8.799162507057189941e-01
1.202000000000000000e+03 8.770091533660889782e-01
1.203000000000000000e+03 8.810909390449519485e-01
1.204000000000000000e+03 8.788317441940309838e-01
1.205000000000000000e+03 8.794885873794560105e-01
1.206000000000000000e+03 8.808458447456359863e-01
1.207000000000000000e+03 8.776988983154300206e-01
1.208000000000000000e+03 8.787896037101750046e-01
1.209000000000000000e+03 8.767300248146060460e-01
1.210000000000000000e+03 8.760210275650019973e-01
1.211000000000000000e+03 8.770793676376340553e-01
1.212000000000000000e+03 8.754928112030030407e-01
1.213000000000000000e+03 8.780570030212400123e-01
1.214000000000000000e+03 8.765062093734740101e-01
1.215000000000000000e+03 8.784425258636470168e-01
1.216000000000000000e+03 8.781617879867550380e-01
1.217000000000000000e+03 8.776337504386899635e-01
1.218000000000000000e+03 8.787332773208620385e-01
1.219000000000000000e+03 8.761360645294189453e-01
1.220000000000000000e+03 8.771528005599980027e-01
1.221000000000000000e+03 8.748540282249449573e-01
1.222000000000000000e+03 8.757933378219600051e-01
1.223000000000000000e+03 8.750476837158199794e-01
1.224000000000000000e+03 8.756025433540339797e-01
1.225000000000000000e+03 8.760315775871280186e-01
1.226000000000000000e+03 8.758875727653500087e-01
1.227000000000000000e+03 8.769411444664000355e-01
1.228000000000000000e+03 8.757258057594300427e-01
1.229000000000000000e+03 8.771663904190060146e-01
1.230000000000000000e+03 8.748592138290409714e-01
1.231000000000000000e+03 8.776038289070130505e-01
1.232000000000000000e+03 8.743187785148619495e-01
1.233000000000000000e+03 8.780488967895510033e-01
1.234000000000000000e+03 8.751428127288819470e-01
1.235000000000000000e+03 8.760463595390319824e-01
1.236000000000000000e+03 8.768613934516910069e-01
1.237000000000000000e+03 8.743924498558039993e-01
1.238000000000000000e+03 8.762207627296449974e-01
1.239000000000000000e+03 8.739970326423649460e-01
1.240000000000000000e+03 8.738737106323239967e-01
1.241000000000000000e+03 8.745042681694029651e-01
1.242000000000000000e+03 8.732347488403320312e-01
1.243000000000000000e+03 8.754431605339050293e-01
1.244000000000000000e+03 8.737148046493530273e-01
1.245000000000000000e+03 8.755986690521240234e-01
1.246000000000000000e+03 8.747562170028689854e-01
1.247000000000000000e+03 8.746804594993590198e-01
1.248000000000000000e+03 8.753927350044250488e-01
1.249000000000000000e+03 8.733637928962709740e-01
1.250000000000000000e+03 8.745971322059630237e-01
1.251000000000000000e+03 8.722109198570250355e-01
1.252000000000000000e+03 8.736881017684939854e-01
1.253000000000000000e+03 8.724257349967959874e-01
1.254000000000000000e+03 8.735973238945009545e-01
1.255000000000000000e+03 8.733334541320799671e-01
1.256000000000000000e+03 8.734973669052119583e-01
1.257000000000000000e+03 8.739389181137080520e-01
1.258000000000000000e+03 8.728813529014589623e-01
1.259000000000000000e+03 8.737752437591550514e-01
1.260000000000000000e+03 8.718340396881100185e-01
1.261000000000000000e+03 8.741561770439150170e-01
1.262000000000000000e+03 8.713542819023130104e-01
1.263000000000000000e+03 8.757298588752749913e-01
1.264000000000000000e+03 8.724824190139770508e-01
1.265000000000000000e+03 8.747313618659969814e-01
1.266000000000000000e+03 8.747966885566710316e-01
1.267000000000000000e+03 8.725051879882810280e-01
1.268000000000000000e+03 8.744387030601500355e-01
1.269000000000000000e+03 8.715154528617859997e-01
1.270000000000000000e+03 8.709685802459720128e-01
1.271000000000000000e+03 8.719423413276670143e-01
1.272000000000000000e+03 8.702459335327149548e-01
1.273000000000000000e+03 8.725320100784299537e-01
1.274000000000000000e+03 8.712635040283199794e-01
1.275000000000000000e+03 8.725240826606750488e-01
1.276000000000000000e+03 8.731926083564760521e-01
1.277000000000000000e+03 8.718619942665100098e-01
1.278000000000000000e+03 8.736048340797419876e-01
1.279000000000000000e+03 8.711304664611819737e-01
1.280000000000000000e+03 8.716989159584049851e-01
1.281000000000000000e+03 8.702151775360109642e-01
1.282000000000000000e+03 8.701332211494450242e-01
1.283000000000000000e+03 8.706613183021549851e-01
1.284000000000000000e+03 8.699135184288020461e-01
1.285000000000000000e+03 8.714925646781920276e-01
1.286000000000000000e+03 8.704662322998050206e-01
1.287000000000000000e+03 8.727953433990479626e-01
1.288000000000000000e+03 8.707677125930789463e-01
1.289000000000000000e+03 8.728405237197880417e-01
1.290000000000000000e+03 8.705822825431820400e-01
1.291000000000000000e+03 8.713781237602229446e-01
1.292000000000000000e+03 8.700149059295649856e-01
1.293000000000000000e+03 8.692852258682249866e-01
1.294000000000000000e+03 8.699007630348210007e-01
1.295000000000000000e+03 8.684818744659420497e-01
1.296000000000000000e+03 8.704264163970949486e-01
1.297000000000000000e+03 8.688133955001829944e-01
1.298000000000000000e+03 8.720229268074040085e-01
1.299000000000000000e+03 8.699747323989870385e-01
1.300000000000000000e+03 8.722683787345889561e-01
1.301000000000000000e+03 8.710263371467590332e-01
1.302000000000000000e+03 8.700742721557620518e-01
1.303000000000000000e+03 8.707827329635620117e-01
1.304000000000000000e+03 8.680176734924319737e-01
1.305000000000000000e+03 8.692166209220889561e-01
1.306000000000000000e+03 8.675952553749080032e-01
1.307000000000000000e+03 8.681325912475590378e-01
1.308000000000000000e+03 8.685023188591000087e-01
1.309000000000000000e+03 8.684341907501219593e-01
1.310000000000000000e+03 8.699600100517269619e-01
1.311000000000000000e+03 8.687333464622499779e-01
1.312000000000000000e+03 8.706099390983580433e-01
1.313000000000000000e+03 8.686220049858089931e-01
1.314000000000000000e+03 8.703339695930479847e-01
1.315000000000000000e+03 8.680781722068789952e-01
1.316000000000000000e+03 8.690838217735290527e-01
1.317000000000000000e+03 8.678119778633119896e-01
1.318000000000000000e+03 8.677077293396000535e-01
1.319000000000000000e+03 8.678619265556339890e-01
1.320000000000000000e+03 8.671071529388429955e-01
1.321000000000000000e+03 8.684248328208920009e-01
1.322000000000000000e+03 8.670666217803959519e-01
1.323000000000000000e+03 8.693237304687500000e-01
1.324000000000000000e+03 8.672364950180050380e-01
1.325000000000000000e+03 8.704929351806639515e-01
1.326000000000000000e+03 8.678653836250309617e-01
1.327000000000000000e+03 8.694577813148499645e-01
1.328000000000000000e+03 8.687217235565189988e-01
1.329000000000000000e+03 8.668929338455200195e-01
1.330000000000000000e+03 8.684064745903019578e-01
1.331000000000000000e+03 8.657310605049129970e-01
1.332000000000000000e+03 8.668203949928280361e-01
1.333000000000000000e+03 8.662610650062559925e-01
1.334000000000000000e+03 8.664330244064329944e-01
1.335000000000000000e+03 8.676884770393370472e-01
1.336000000000000000e+03 8.667018413543700062e-01
1.337000000000000000e+03 8.685643076896669701e-01
1.338000000000000000e+03 8.667119145393370472e-01
1.339000000000000000e+03 8.681917190551760033e-01
1.340000000000000000e+03 8.666595816612240322e-01
1.341000000000000000e+03 8.668898344039920323e-01
1.342000000000000000e+03 8.662744164466860131e-01
1.343000000000000000e+03 8.654575943946839489e-01
1.344000000000000000e+03 8.662547469139100231e-01
1.345000000000000000e+03 8.651677966117859997e-01
1.346000000000000000e+03 8.669921159744260475e-01
1.347000000000000000e+03 8.655923008918759987e-01
1.348000000000000000e+03 8.685144782066349656e-01
1.349000000000000000e+03 8.661027550697329991e-01
1.350000000000000000e+03 8.687059879302979626e-01
1.351000000000000000e+03 8.666673898696900524e-01
1.352000000000000000e+03 8.664084672927859776e-01
1.353000000000000000e+03 8.668313622474670410e-01
1.354000000000000000e+03 8.642178177833560460e-01
1.355000000000000000e+03 8.657984137535099656e-01
1.356000000000000000e+03 8.639997839927670009e-01
1.357000000000000000e+03 8.649182915687559925e-01
1.358000000000000000e+03 8.652485013008119896e-01
1.359000000000000000e+03 8.652737736701969773e-01
1.360000000000000000e+03 8.666402697563170276e-01
1.361000000000000000e+03 8.651551604270939499e-01
1.362000000000000000e+03 8.668143749237060547e-01
1.363000000000000000e+03 8.647691011428829677e-01
1.364000000000000000e+03 8.659711480140690476e-01
1.365000000000000000e+03 8.644459247589110218e-01
1.366000000000000000e+03 8.647857308387759678e-01
1.367000000000000000e+03 8.644209504127500221e-01
1.368000000000000000e+03 8.638647198677059658e-01
1.369000000000000000e+03 8.647540807724000134e-01
1.370000000000000000e+03 8.638768196105960362e-01
1.371000000000000000e+03 8.655183911323549584e-01
1.372000000000000000e+03 8.638754487037659802e-01
1.373000000000000000e+03 8.667599558830260120e-01
1.374000000000000000e+03 8.641371726989750535e-01
1.375000000000000000e+03 8.672474026679990455e-01
1.376000000000000000e+03 8.651732802391050026e-01
1.377000000000000000e+03 8.650374412536619984e-01
1.378000000000000000e+03 8.659698367118839890e-01
1.379000000000000000e+03 8.629164099693299450e-01
1.380000000000000000e+03 8.642191290855409935e-01
1.381000000000000000e+03 8.628971576690670497e-01
1.382000000000000000e+03 8.628975152969360352e-01
1.383000000000000000e+03 8.641227483749389648e-01
1.384000000000000000e+03 8.632653951644899681e-01
1.385000000000000000e+03 8.652904629707339756e-01
1.386000000000000000e+03 8.636055588722230114e-01
1.387000000000000000e+03 8.649638891220090553e-01
1.388000000000000000e+03 8.641397953033449486e-01
1.389000000000000000e+03 8.633950352668759987e-01
1.390000000000000000e+03 8.637571930885310501e-01
1.391000000000000000e+03 8.619605898857120030e-01
1.392000000000000000e+03 8.634025454521180309e-01
1.393000000000000000e+03 8.618996739387509987e-01
1.394000000000000000e+03 8.638826012611390270e-01
1.395000000000000000e+03 8.629540801048279919e-01
1.396000000000000000e+03 8.642433285713200242e-01
1.397000000000000000e+03 8.633705973625179775e-01
1.398000000000000000e+03 8.632160425186159447e-01
1.399000000000000000e+03 8.629661798477169521e-01
1.400000000000000000e+03 8.617197871208189808e-01
1.401000000000000000e+03 8.625495433807369716e-01
1.402000000000000000e+03 8.612076044082640491e-01
1.403000000000000000e+03 8.635896444320679821e-01
1.404000000000000000e+03 8.617925047874449573e-01
1.405000000000000000e+03 8.658388257026670143e-01
1.406000000000000000e+03 8.634796142578119449e-01
1.407000000000000000e+03 8.652868866920470081e-01
1.408000000000000000e+03 8.646146655082700416e-01
1.409000000000000000e+03 8.621175885200500488e-01
1.410000000000000000e+03 8.631650209426879883e-01
1.411000000000000000e+03 8.603446483612060547e-01
1.412000000000000000e+03 8.605074286460879796e-01
1.413000000000000000e+03 8.612796664237980515e-01
1.414000000000000000e+03 8.605744242668149635e-01
1.415000000000000000e+03 8.629788160324100010e-01
1.416000000000000000e+03 8.619714975357060105e-01
1.417000000000000000e+03 8.637348413467409447e-01
1.418000000000000000e+03 8.627341389656070225e-01
1.419000000000000000e+03 8.621315956115720436e-01
1.420000000000000000e+03 8.623654842376710095e-01
1.421000000000000000e+03 8.600909709930419922e-01
1.422000000000000000e+03 8.613573312759400524e-01
1.423000000000000000e+03 8.598462343215940162e-01
1.424000000000000000e+03 8.617702722549439587e-01
1.425000000000000000e+03 8.609026670455930397e-01
1.426000000000000000e+03 8.622192144393919788e-01
1.427000000000000000e+03 8.620574474334720128e-01
1.428000000000000000e+03 8.612666130065920189e-01
1.429000000000000000e+03 8.613898754119869716e-01
1.430000000000000000e+03 8.597519397735600144e-01
1.431000000000000000e+03 8.608714938163759545e-01
1.432000000000000000e+03 8.591486215591429554e-01
1.433000000000000000e+03 8.618038892745969459e-01
1.434000000000000000e+03 8.601923584938050427e-01
1.435000000000000000e+03 8.631561994552610084e-01
1.436000000000000000e+03 8.616871237754819557e-01
1.437000000000000000e+03 8.621582388877869763e-01
1.438000000000000000e+03 8.620963096618650123e-01
1.439000000000000000e+03 8.596434593200680263e-01
1.440000000000000000e+03 8.605631589889529698e-01
1.441000000000000000e+03 8.587083816528320312e-01
1.442000000000000000e+03 8.595452904701229579e-01
1.443000000000000000e+03 8.593808412551879883e-01
1.444000000000000000e+03 8.597711324691770240e-01
1.445000000000000000e+03 8.608927726745609910e-01
1.446000000000000000e+03 8.599483966827390358e-01
1.447000000000000000e+03 8.614875078201289504e-01
1.448000000000000000e+03 8.594037294387819603e-01
1.449000000000000000e+03 8.609346151351929821e-01
1.450000000000000000e+03 8.588227629661560059e-01
1.451000000000000000e+03 8.603895902633670323e-01
1.452000000000000000e+03 8.589848875999449573e-01
1.453000000000000000e+03 8.594942688941960007e-01
1.454000000000000000e+03 8.595222830772399902e-01
1.455000000000000000e+03 8.588196039199830212e-01
1.456000000000000000e+03 8.596393465995789684e-01
1.457000000000000000e+03 8.581407666206359863e-01
1.458000000000000000e+03 8.597895503044129528e-01
1.459000000000000000e+03 8.581328392028809704e-01
1.460000000000000000e+03 8.605105876922609642e-01
1.461000000000000000e+03 8.588696122169490188e-01
1.462000000000000000e+03 8.602671027183530494e-01
1.463000000000000000e+03 8.593737483024600499e-01
1.464000000000000000e+03 8.585495948791499465e-01
1.465000000000000000e+03 8.591260313987729713e-01
1.466000000000000000e+03 8.572801351547240101e-01
1.467000000000000000e+03 8.587760925292969860e-01
1.468000000000000000e+03 8.575322628021240234e-01
1.469000000000000000e+03 8.592276573181150123e-01
1.470000000000000000e+03 8.583706021308900036e-01
1.471000000000000000e+03 8.591424822807309791e-01
1.472000000000000000e+03 8.589718937873840332e-01
1.473000000000000000e+03 8.579194545745849609e-01
1.474000000000000000e+03 8.583832383155820533e-01
1.475000000000000000e+03 8.566198945045470081e-01
1.476000000000000000e+03 8.581495881080629662e-01
1.477000000000000000e+03 8.567034602165219948e-01
1.478000000000000000e+03 8.594438433647160203e-01
1.479000000000000000e+03 8.578048348426819958e-01
1.480000000000000000e+03 8.598970770835879796e-01
1.481000000000000000e+03 8.587272167205810547e-01
1.482000000000000000e+03 8.579912781715389736e-01
1.483000000000000000e+03 8.581700325012210362e-01
1.484000000000000000e+03 8.558351397514339931e-01
1.485000000000000000e+03 8.570882081985470302e-01
1.486000000000000000e+03 8.558114767074580520e-01
1.487000000000000000e+03 8.570861220359800026e-01
1.488000000000000000e+03 8.570993542671200283e-01
1.489000000000000000e+03 8.575230240821839489e-01
1.490000000000000000e+03 8.581027984619139515e-01
1.491000000000000000e+03 8.568763732910159581e-01
1.492000000000000000e+03 8.577700853347780541e-01
1.493000000000000000e+03 8.556764125823970168e-01
1.494000000000000000e+03 8.574911355972290039e-01
1.495000000000000000e+03 8.557294011116030052e-01
1.496000000000000000e+03 8.581141233444210537e-01
1.497000000000000000e+03 8.566343784332279832e-01
1.498000000000000000e+03 8.575163483619689941e-01
1.499000000000000000e+03 8.574466705322270066e-01
1.500000000000000000e+03 8.558601737022399902e-01
1.501000000000000000e+03 8.566485643386839710e-01
1.502000000000000000e+03 8.547242879867550380e-01
1.503000000000000000e+03 8.561971187591550514e-01
1.504000000000000000e+03 8.551272153854370117e-01
1.505000000000000000e+03 8.565485477447509766e-01
1.506000000000000000e+03 8.563333749771120385e-01
1.507000000000000000e+03 8.564285635948180042e-01
1.508000000000000000e+03 8.567393422126770020e-01
1.509000000000000000e+03 8.552942872047419876e-01
1.510000000000000000e+03 8.560566306114200108e-01
1.511000000000000000e+03 8.543959259986879662e-01
1.512000000000000000e+03 8.563672304153440162e-01
1.513000000000000000e+03 8.548135161399840198e-01
1.514000000000000000e+03 8.572198152542109817e-01
1.515000000000000000e+03 8.557110428810119629e-01
1.516000000000000000e+03 8.564254045486450195e-01
1.517000000000000000e+03 8.561092615127560146e-01
1.518000000000000000e+03 8.542138934135440342e-01
1.519000000000000000e+03 8.551122546195979446e-01
1.520000000000000000e+03 8.533121347427370385e-01
1.521000000000000000e+03 8.548056483268740013e-01
1.522000000000000000e+03 8.541063666343690075e-01
1.523000000000000000e+03 8.552562594413759545e-01
1.524000000000000000e+03 8.552723526954649769e-01
1.525000000000000000e+03 8.551306724548339844e-01
1.526000000000000000e+03 8.554173111915589489e-01
1.527000000000000000e+03 8.538053035736079543e-01
1.528000000000000000e+03 8.546891808509829991e-01
1.529000000000000000e+03 8.530995845794679955e-01
1.530000000000000000e+03 8.552030324935909755e-01
1.531000000000000000e+03 8.536133170127869763e-01
1.532000000000000000e+03 8.560807704925540440e-01
1.533000000000000000e+03 8.545634746551510341e-01
1.534000000000000000e+03 8.549387454986570045e-01
1.535000000000000000e+03 8.546088933944699928e-01
1.536000000000000000e+03 8.526438474655150257e-01
1.537000000000000000e+03 8.536318540573120117e-01
1.538000000000000000e+03 8.520172834396360084e-01
1.539000000000000000e+03 8.536023497581479713e-01
1.540000000000000000e+03 8.530020117759700149e-01
1.541000000000000000e+03 8.541693687438960403e-01
1.542000000000000000e+03 8.542321920394899681e-01
1.543000000000000000e+03 8.538110256195069470e-01
1.544000000000000000e+03 8.540149927139280006e-01
1.545000000000000000e+03 8.522894382476809971e-01
1.546000000000000000e+03 8.532690405845639869e-01
1.547000000000000000e+03 8.517297506332399681e-01
1.548000000000000000e+03 8.539549708366389602e-01
1.549000000000000000e+03 8.524142503738399990e-01
1.550000000000000000e+03 8.547522425651550293e-01
1.551000000000000000e+03 8.533846735954280227e-01
1.552000000000000000e+03 8.532694578170779698e-01
1.553000000000000000e+03 8.531366586685179554e-01
1.554000000000000000e+03 8.510450124740599476e-01
1.555000000000000000e+03 8.522070646286009632e-01
1.556000000000000000e+03 8.507915139198299892e-01
1.557000000000000000e+03 8.523878455162049450e-01
1.558000000000000000e+03 8.519249558448790394e-01
1.559000000000000000e+03 8.529700636863709606e-01
1.560000000000000000e+03 8.529713153839110218e-01
1.561000000000000000e+03 8.522782325744630016e-01
1.562000000000000000e+03 8.524444103240970128e-01
1.563000000000000000e+03 8.507136702537539952e-01
1.564000000000000000e+03 8.517944216728210449e-01
1.565000000000000000e+03 8.504206538200379528e-01
1.566000000000000000e+03 8.526768088340760388e-01
1.567000000000000000e+03 8.511832356452939674e-01
1.568000000000000000e+03 8.533933758735660069e-01
1.569000000000000000e+03 8.519936203956599563e-01
1.570000000000000000e+03 8.516581654548649460e-01
1.571000000000000000e+03 8.514660000801089756e-01
1.572000000000000000e+03 8.495481610298160069e-01
1.573000000000000000e+03 8.507751822471619763e-01
1.574000000000000000e+03 8.494789004325870030e-01
1.575000000000000000e+03 8.512959480285640090e-01
1.576000000000000000e+03 8.506881594657900170e-01
1.577000000000000000e+03 8.519639968872070312e-01
1.578000000000000000e+03 8.515605926513669655e-01
1.579000000000000000e+03 8.509301543235779919e-01
1.580000000000000000e+03 8.507382869720460095e-01
1.581000000000000000e+03 8.491263389587400123e-01
1.582000000000000000e+03 8.500136733055110305e-01
1.583000000000000000e+03 8.488694429397579677e-01
1.584000000000000000e+03 8.509733080863950416e-01
1.585000000000000000e+03 8.497156500816349656e-01
1.586000000000000000e+03 8.522135019302370385e-01
1.587000000000000000e+03 8.504686951637270287e-01
1.588000000000000000e+03 8.507586121559139736e-01
1.589000000000000000e+03 8.499327301979060501e-01
1.590000000000000000e+03 8.482542634010310501e-01
1.591000000000000000e+03 8.492277860641479492e-01
1.592000000000000000e+03 8.478772044181820400e-01
1.593000000000000000e+03 8.498238921165469639e-01
1.594000000000000000e+03 8.490300178527829811e-01
1.595000000000000000e+03 8.508190512657169968e-01
1.596000000000000000e+03 8.500816226005549758e-01
1.597000000000000000e+03 8.499724268913270153e-01
1.598000000000000000e+03 8.494365215301510341e-01
1.599000000000000000e+03 8.477826714515690476e-01
1.600000000000000000e+03 8.483723402023319871e-01
1.601000000000000000e+03 8.471246957778929554e-01
1.602000000000000000e+03 8.489313125610350452e-01
1.603000000000000000e+03 8.480473160743710048e-01
1.604000000000000000e+03 8.503558039665219948e-01
1.605000000000000000e+03 8.488646149635310501e-01
1.606000000000000000e+03 8.496915698051450416e-01
1.607000000000000000e+03 8.484145402908329636e-01
1.608000000000000000e+03 8.471642732620240368e-01
1.609000000000000000e+03 8.475292325019839756e-01
1.610000000000000000e+03 8.463060259819029651e-01
1.611000000000000000e+03 8.481222391128540039e-01
1.612000000000000000e+03 8.472114205360410377e-01
1.613000000000000000e+03 8.498471379280090332e-01
1.614000000000000000e+03 8.483965992927550159e-01
1.615000000000000000e+03 8.497870564460749954e-01
1.616000000000000000e+03 8.483678102493289463e-01
1.617000000000000000e+03 8.470045328140259899e-01
1.618000000000000000e+03 8.471679091453550026e-01
1.619000000000000000e+03 8.453823328018189587e-01
1.620000000000000000e+03 8.468365073204040527e-01
1.621000000000000000e+03 8.461326360702510208e-01
1.622000000000000000e+03 8.476351499557499558e-01
1.623000000000000000e+03 8.473580479621890538e-01
1.624000000000000000e+03 8.476261496543879836e-01
1.625000000000000000e+03 8.472585082054140404e-01
1.626000000000000000e+03 8.459237813949580520e-01
1.627000000000000000e+03 8.462957143783570446e-01
1.628000000000000000e+03 8.448914289474489525e-01
1.629000000000000000e+03 8.468077778816219814e-01
1.630000000000000000e+03 8.457172513008119896e-01
1.631000000000000000e+03 8.490005731582640491e-01
1.632000000000000000e+03 8.469151258468630150e-01
1.633000000000000000e+03 8.488084673881529651e-01
1.634000000000000000e+03 8.473392724990840286e-01
1.635000000000000000e+03 8.453667163848880284e-01
1.636000000000000000e+03 8.463338613510129615e-01
1.637000000000000000e+03 8.439665436744689941e-01
1.638000000000000000e+03 8.448138236999509498e-01
1.639000000000000000e+03 8.451656103134159714e-01
1.640000000000000000e+03 8.450682163238529832e-01
1.641000000000000000e+03 8.470147252082820266e-01
1.642000000000000000e+03 8.456656336784359462e-01
1.643000000000000000e+03 8.473998904228210449e-01
1.644000000000000000e+03 8.452070951461789772e-01
1.645000000000000000e+03 8.457829952239990234e-01
1.646000000000000000e+03 8.446820378303530052e-01
1.647000000000000000e+03 8.439324498176570266e-01
1.648000000000000000e+03 8.448165655136109509e-01
1.649000000000000000e+03 8.436259627342219680e-01
1.650000000000000000e+03 8.450078368186949573e-01
1.651000000000000000e+03 8.439992070198060192e-01
1.652000000000000000e+03 8.453081250190730422e-01
1.653000000000000000e+03 8.443462252616880104e-01
1.654000000000000000e+03 8.449182510375979893e-01
1.655000000000000000e+03 8.443564176559450463e-01
1.656000000000000000e+03 8.434799313545230381e-01
1.657000000000000000e+03 8.440920114517209694e-01
1.658000000000000000e+03 8.430385589599610485e-01
1.659000000000000000e+03 8.448123931884770066e-01
1.660000000000000000e+03 8.437682390213010475e-01
1.661000000000000000e+03 8.467046618461609997e-01
1.662000000000000000e+03 8.444294929504390090e-01
1.663000000000000000e+03 8.463285565376279518e-01
1.664000000000000000e+03 8.448802828788759545e-01
1.665000000000000000e+03 8.429940938949580520e-01
1.666000000000000000e+03 8.440015912055970349e-01
1.667000000000000000e+03 8.416451215744019665e-01
1.668000000000000000e+03 8.424330353736879662e-01
1.669000000000000000e+03 8.427752852439880371e-01
1.670000000000000000e+03 8.424322009086609997e-01
1.671000000000000000e+03 8.442564606666560501e-01
1.672000000000000000e+03 8.428518176078799717e-01
1.673000000000000000e+03 8.448881506919859730e-01
1.674000000000000000e+03 8.427455425262450062e-01
1.675000000000000000e+03 8.436079621315000221e-01
1.676000000000000000e+03 8.424163460731509678e-01
1.677000000000000000e+03 8.416078090667720168e-01
1.678000000000000000e+03 8.424890041351319470e-01
1.679000000000000000e+03 8.410541415214539684e-01
1.680000000000000000e+03 8.423369526863100365e-01
1.681000000000000000e+03 8.414118289947509766e-01
1.682000000000000000e+03 8.422992825508119896e-01
1.683000000000000000e+03 8.419765233993530273e-01
1.684000000000000000e+03 8.420777916908259719e-01
1.685000000000000000e+03 8.420923352241520554e-01
1.686000000000000000e+03 8.409516811370849609e-01
1.687000000000000000e+03 8.420497179031369850e-01
1.688000000000000000e+03 8.407314419746400036e-01
1.689000000000000000e+03 8.429133296012879528e-01
1.690000000000000000e+03 8.416040539741520554e-01
1.691000000000000000e+03 8.440827727317810059e-01
1.692000000000000000e+03 8.419269323349000134e-01
1.693000000000000000e+03 8.425365090370180443e-01
1.694000000000000000e+03 8.418774008750919968e-01
1.695000000000000000e+03 8.397940397262569912e-01
1.696000000000000000e+03 8.409706354141239792e-01
1.697000000000000000e+03 8.393887877464289993e-01
1.698000000000000000e+03 8.402029275894169480e-01
1.699000000000000000e+03 8.406583666801450416e-01
1.700000000000000000e+03 8.402457237243650123e-01
1.701000000000000000e+03 8.417382240295410156e-01
1.702000000000000000e+03 8.401641845703119449e-01
1.703000000000000000e+03 8.420160412788390003e-01
1.704000000000000000e+03 8.396794199943540260e-01
1.705000000000000000e+03 8.416392803192139782e-01
1.706000000000000000e+03 8.400723934173579543e-01
1.707000000000000000e+03 8.399478793144230515e-01
1.708000000000000000e+03 8.405219912528989479e-01
1.709000000000000000e+03 8.386151790618899815e-01
1.710000000000000000e+03 8.397001624107359730e-01
1.711000000000000000e+03 8.384722471237180397e-01
1.712000000000000000e+03 8.391182422637939453e-01
1.713000000000000000e+03 8.394564986228939540e-01
1.714000000000000000e+03 8.393076658248900257e-01
1.715000000000000000e+03 8.402922153472900391e-01
1.716000000000000000e+03 8.389185070991520554e-01
1.717000000000000000e+03 8.404477834701540306e-01
1.718000000000000000e+03 8.384616374969480201e-01
1.719000000000000000e+03 8.406168818473820359e-01
1.720000000000000000e+03 8.390957117080689587e-01
1.721000000000000000e+03 8.398511409759520374e-01
1.722000000000000000e+03 8.391302227973940209e-01
1.723000000000000000e+03 8.380469083786009632e-01
1.724000000000000000e+03 8.386409282684329503e-01
1.725000000000000000e+03 8.370950818061829724e-01
1.726000000000000000e+03 8.384127616882319778e-01
1.727000000000000000e+03 8.377188444137569912e-01
1.728000000000000000e+03 8.385193347930910424e-01
1.729000000000000000e+03 8.385494351387019485e-01
1.730000000000000000e+03 8.380482196807860218e-01
1.731000000000000000e+03 8.385213613510129615e-01
1.732000000000000000e+03 8.371230363845829636e-01
1.733000000000000000e+03 8.384940028190609462e-01
1.734000000000000000e+03 8.370230197906489700e-01
1.735000000000000000e+03 8.399838209152219459e-01
1.736000000000000000e+03 8.379166126251219593e-01
1.737000000000000000e+03 8.395796418190000221e-01
1.738000000000000000e+03 8.386821746826169655e-01
1.739000000000000000e+03 8.367369771003719814e-01
1.740000000000000000e+03 8.377397060394290440e-01
1.741000000000000000e+03 8.354693651199339710e-01
1.742000000000000000e+03 8.361995220184329503e-01
1.743000000000000000e+03 8.366921544075009987e-01
1.744000000000000000e+03 8.364395499229430042e-01
1.745000000000000000e+03 8.387217521667480469e-01
1.746000000000000000e+03 8.372313976287839576e-01
1.747000000000000000e+03 8.390263319015499599e-01
1.748000000000000000e+03 8.369018435478210449e-01
1.749000000000000000e+03 8.371413946151730068e-01
1.750000000000000000e+03 8.363236784934999779e-01
1.751000000000000000e+03 8.354698419570919521e-01
1.752000000000000000e+03 8.362917900085450329e-01
1.753000000000000000e+03 8.349277377128599964e-01
1.754000000000000000e+03 8.362097740173339844e-01
1.755000000000000000e+03 8.354312181472780541e-01
1.756000000000000000e+03 8.362911939620969459e-01
1.757000000000000000e+03 8.362771272659299537e-01
1.758000000000000000e+03 8.358410596847529739e-01
1.759000000000000000e+03 8.360729813575740188e-01
1.760000000000000000e+03 8.350461125373840332e-01
1.761000000000000000e+03 8.363223075866700329e-01
1.762000000000000000e+03 8.351212739944460228e-01
1.763000000000000000e+03 8.378161191940309838e-01
1.764000000000000000e+03 8.358863592147830479e-01
1.765000000000000000e+03 8.382297754287719727e-01
1.766000000000000000e+03 8.363600373268129662e-01
1.767000000000000000e+03 8.354470133781429775e-01
1.768000000000000000e+03 8.360386490821839489e-01
1.769000000000000000e+03 8.335778713226319470e-01
1.770000000000000000e+03 8.344432711601259545e-01
1.771000000000000000e+03 8.341429233551029832e-01
1.772000000000000000e+03 8.341180086135859817e-01
1.773000000000000000e+03 8.357974886894230515e-01
1.774000000000000000e+03 8.345715403556820400e-01
1.775000000000000000e+03 8.368914723396300159e-01
1.776000000000000000e+03 8.347872495651249558e-01
1.777000000000000000e+03 8.356694579124449573e-01
1.778000000000000000e+03 8.343589901924129970e-01
1.779000000000000000e+03 8.336610198020939499e-01
1.780000000000000000e+03 8.340920209884640224e-01
1.781000000000000000e+03 8.328417539596559838e-01
1.782000000000000000e+03 8.339822888374329724e-01
1.783000000000000000e+03 8.329693078994749866e-01
1.784000000000000000e+03 8.340863585472110264e-01
1.785000000000000000e+03 8.340609669685360439e-01
1.786000000000000000e+03 8.339051008224489525e-01
1.787000000000000000e+03 8.343105316162110485e-01
1.788000000000000000e+03 8.331215977668759987e-01
1.789000000000000000e+03 8.341436386108399548e-01
1.790000000000000000e+03 8.330138325691219814e-01
1.791000000000000000e+03 8.351651430130000442e-01
1.792000000000000000e+03 8.336164355278019578e-01
1.793000000000000000e+03 8.357045650482179955e-01
1.794000000000000000e+03 8.338428735733030006e-01
1.795000000000000000e+03 8.336229324340820312e-01
1.796000000000000000e+03 8.334401249885560192e-01
1.797000000000000000e+03 8.316102623939509719e-01
1.798000000000000000e+03 8.327440619468690075e-01
1.799000000000000000e+03 8.317543268203739792e-01
1.800000000000000000e+03 8.326757550239559658e-01
1.801000000000000000e+03 8.328387141227719948e-01
1.802000000000000000e+03 8.326513171195979446e-01
1.803000000000000000e+03 8.335601091384889916e-01
1.804000000000000000e+03 8.319925665855409935e-01
1.805000000000000000e+03 8.333750367164609596e-01
1.806000000000000000e+03 8.315762281417850010e-01
1.807000000000000000e+03 8.339233398437500000e-01
1.808000000000000000e+03 8.322395682334899902e-01
1.809000000000000000e+03 8.331567049026490368e-01
1.810000000000000000e+03 8.326131105422970302e-01
1.811000000000000000e+03 8.308440446853639916e-01
1.812000000000000000e+03 8.317806124687190383e-01
1.813000000000000000e+03 8.302036523818969727e-01
1.814000000000000000e+03 8.313623666763310105e-01
1.815000000000000000e+03 8.316024541854859509e-01
1.816000000000000000e+03 8.317486047744749866e-01
1.817000000000000000e+03 8.330909609794620030e-01
1.818000000000000000e+03 8.315701484680180222e-01
1.819000000000000000e+03 8.329229950904849522e-01
1.820000000000000000e+03 8.308685421943660110e-01
1.821000000000000000e+03 8.326615095138549805e-01
1.822000000000000000e+03 8.312079310417179734e-01
1.823000000000000000e+03 8.315766453742979847e-01
1.824000000000000000e+03 8.313086032867430530e-01
1.825000000000000000e+03 8.299039006233219773e-01
1.826000000000000000e+03 8.308069705963130325e-01
1.827000000000000000e+03 8.294577002525329590e-01
1.828000000000000000e+03 8.307656049728390224e-01
1.829000000000000000e+03 8.305488228797910377e-01
1.830000000000000000e+03 8.308380842208860084e-01
1.831000000000000000e+03 8.313939571380619675e-01
1.832000000000000000e+03 8.303753137588499866e-01
1.833000000000000000e+03 8.312640190124509498e-01
1.834000000000000000e+03 8.296614885330200195e-01
1.835000000000000000e+03 8.318425416946410023e-01
1.836000000000000000e+03 8.301919698715209961e-01
1.837000000000000000e+03 8.322615027427670009e-01
1.838000000000000000e+03 8.307802081108089931e-01
1.839000000000000000e+03 8.300575017929080479e-01
1.840000000000000000e+03 8.305032253265379749e-01
1.841000000000000000e+03 8.282083868980409935e-01
1.842000000000000000e+03 8.292463421821589797e-01
1.843000000000000000e+03 8.288010954856870338e-01
1.844000000000000000e+03 8.291536569595340245e-01
1.845000000000000000e+03 8.305780887603759766e-01
1.846000000000000000e+03 8.296650648117069871e-01
1.847000000000000000e+03 8.316642045974730335e-01
1.848000000000000000e+03 8.292492032051089756e-01
1.849000000000000000e+03 8.308283686637879528e-01
1.850000000000000000e+03 8.291816115379330165e-01
1.851000000000000000e+03 8.292412161827089623e-01
1.852000000000000000e+03 8.291850686073299892e-01
1.853000000000000000e+03 8.278861641883850098e-01
1.854000000000000000e+03 8.287801146507259853e-01
1.855000000000000000e+03 8.275676965713499866e-01
1.856000000000000000e+03 8.286826014518740013e-01
1.857000000000000000e+03 8.287695646286009632e-01
1.858000000000000000e+03 8.287954926490780361e-01
1.859000000000000000e+03 8.296496868133540481e-01
1.860000000000000000e+03 8.283253908157349743e-01
1.861000000000000000e+03 8.296985030174259812e-01
1.862000000000000000e+03 8.279880285263060413e-01
1.863000000000000000e+03 8.301206827163699620e-01
1.864000000000000000e+03 8.285393714904789597e-01
1.865000000000000000e+03 8.294349312782289818e-01
1.866000000000000000e+03 8.285546302795410156e-01
1.867000000000000000e+03 8.273417353630070359e-01
1.868000000000000000e+03 8.279880881309510388e-01
1.869000000000000000e+03 8.264817595481870338e-01
1.870000000000000000e+03 8.275907635688779518e-01
1.871000000000000000e+03 8.273354172706599563e-01
1.872000000000000000e+03 8.276560902595520020e-01
1.873000000000000000e+03 8.284038901329040527e-01
1.874000000000000000e+03 8.274409174919129528e-01
1.875000000000000000e+03 8.287752866744999558e-01
1.876000000000000000e+03 8.268138170242309570e-01
1.877000000000000000e+03 8.291173577308650344e-01
1.878000000000000000e+03 8.273214697837829590e-01
1.879000000000000000e+03 8.285649418830870472e-01
1.880000000000000000e+03 8.277211189270019531e-01
1.881000000000000000e+03 8.263821005821230248e-01
1.882000000000000000e+03 8.271970748901370518e-01
1.883000000000000000e+03 8.253402113914489746e-01
1.884000000000000000e+03 8.262894749641419567e-01
1.885000000000000000e+03 8.264897465705870472e-01
1.886000000000000000e+03 8.265671730041499465e-01
1.887000000000000000e+03 8.282232284545899548e-01
1.888000000000000000e+03 8.268847465515140049e-01
1.889000000000000000e+03 8.285029530525209740e-01
1.890000000000000000e+03 8.263297080993650123e-01
1.891000000000000000e+03 8.274885416030880458e-01
1.892000000000000000e+03 8.263606429100039952e-01
1.893000000000000000e+03 8.259441852569580078e-01
1.894000000000000000e+03 8.261618614196779564e-01
1.895000000000000000e+03 8.248540163040160023e-01
1.896000000000000000e+03 8.258444666862490013e-01
1.897000000000000000e+03 8.250557780265810326e-01
1.898000000000000000e+03 8.262151479721070446e-01
1.899000000000000000e+03 8.260585069656369850e-01
1.900000000000000000e+03 8.259885311126710095e-01
1.901000000000000000e+03 8.263155221939090245e-01
1.902000000000000000e+03 8.252258896827699974e-01
1.903000000000000000e+03 8.263103961944580078e-01
1.904000000000000000e+03 8.250553607940670497e-01
1.905000000000000000e+03 8.273106217384339489e-01
1.906000000000000000e+03 8.255639672279360131e-01
1.907000000000000000e+03 8.272597193717959874e-01
1.908000000000000000e+03 8.258514404296880551e-01
1.909000000000000000e+03 8.247491717338559791e-01
1.910000000000000000e+03 8.251992464065549537e-01
1.911000000000000000e+03 8.233636617660520240e-01
1.912000000000000000e+03 8.244239687919620030e-01
1.913000000000000000e+03 8.241626024246220261e-01
1.914000000000000000e+03 8.245559334754940517e-01
1.915000000000000000e+03 8.259227871894839756e-01
1.916000000000000000e+03 8.248394727706910290e-01
1.917000000000000000e+03 8.264682888984680176e-01
1.918000000000000000e+03 8.241488337516780227e-01
1.919000000000000000e+03 8.257738947868350499e-01
1.920000000000000000e+03 8.242809176445009545e-01
1.921000000000000000e+03 8.242769241333010033e-01
1.922000000000000000e+03 8.242886662483219773e-01
1.923000000000000000e+03 8.227725625038150303e-01
1.924000000000000000e+03 8.237640261650089890e-01
1.925000000000000000e+03 8.228628039360049717e-01
1.926000000000000000e+03 8.240491747856140137e-01
1.927000000000000000e+03 8.242446780204769619e-01
1.928000000000000000e+03 8.242380023002620071e-01
1.929000000000000000e+03 8.249720335006710537e-01
1.930000000000000000e+03 8.235498070716860131e-01
1.931000000000000000e+03 8.246222734451289504e-01
1.932000000000000000e+03 8.231564760208129883e-01
1.933000000000000000e+03 8.250764012336729847e-01
1.934000000000000000e+03 8.235440850257870204e-01
1.935000000000000000e+03 8.242189288139339931e-01
1.936000000000000000e+03 8.235029578208920009e-01
1.937000000000000000e+03 8.222381472587589890e-01
1.938000000000000000e+03 8.228793740272519752e-01
1.939000000000000000e+03 8.216741681098940209e-01
1.940000000000000000e+03 8.228454589843750000e-01
1.941000000000000000e+03 8.225175142288210228e-01
1.942000000000000000e+03 8.229991197586059570e-01
1.943000000000000000e+03 8.235948681831359863e-01
1.944000000000000000e+03 8.225799798965449661e-01
1.945000000000000000e+03 8.234130144119260475e-01
1.946000000000000000e+03 8.217845559120180443e-01
1.947000000000000000e+03 8.237621784210209519e-01
1.948000000000000000e+03 8.221934437751770020e-01
1.949000000000000000e+03 8.236680626869200550e-01
1.950000000000000000e+03 8.224974274635310501e-01
1.951000000000000000e+03 8.214983344078059524e-01
1.952000000000000000e+03 8.219246268272399902e-01
1.953000000000000000e+03 8.204090595245360218e-01
1.954000000000000000e+03 8.216808438301089756e-01
1.955000000000000000e+03 8.213683366775510475e-01
1.956000000000000000e+03 8.220636844635009766e-01
1.957000000000000000e+03 8.228926062583920009e-01
1.958000000000000000e+03 8.219594359397890404e-01
1.959000000000000000e+03 8.227570652961729847e-01
1.960000000000000000e+03 8.208208084106449753e-01
1.961000000000000000e+03 8.224542737007140003e-01
1.962000000000000000e+03 8.210201263427729934e-01
1.963000000000000000e+03 8.220290541648860305e-01
1.964000000000000000e+03 8.212101459503170497e-01
1.965000000000000000e+03 8.203454017639160156e-01
1.966000000000000000e+03 8.208227157592770107e-01
1.967000000000000000e+03 8.195611238479609817e-01
1.968000000000000000e+03 8.208758234977719948e-01
1.969000000000000000e+03 8.204469084739689499e-01
1.970000000000000000e+03 8.212474584579469994e-01
1.971000000000000000e+03 8.215044736862180397e-01
1.972000000000000000e+03 8.209090232849119984e-01
1.973000000000000000e+03 8.212167024612430088e-01
1.974000000000000000e+03 8.197593688964840419e-01
1.975000000000000000e+03 8.212180733680729539e-01
1.976000000000000000e+03 8.199362754821779564e-01
1.977000000000000000e+03 8.216859102249149949e-01
1.978000000000000000e+03 8.201748132705689587e-01
1.979000000000000000e+03 8.203178644180300072e-01
1.980000000000000000e+03 8.197986483573910244e-01
1.981000000000000000e+03 8.184180855751039818e-01
1.982000000000000000e+03 8.194492459297180176e-01
1.983000000000000000e+03 8.186213374137879528e-01
1.984000000000000000e+03 8.199841976165770374e-01
1.985000000000000000e+03 8.198058009147639602e-01
1.986000000000000000e+03 8.203581571578979492e-01
1.987000000000000000e+03 8.201316595077510208e-01
1.988000000000000000e+03 8.188848495483399548e-01
1.989000000000000000e+03 8.192500472068789952e-01
1.990000000000000000e+03 8.182052969932559483e-01
1.991000000000000000e+03 8.196624517440800339e-01
1.992000000000000000e+03 8.185067176818849877e-01
1.993000000000000000e+03 8.201802372932429641e-01
1.994000000000000000e+03 8.186063170433039993e-01
1.995000000000000000e+03 8.188506364822389916e-01
1.996000000000000000e+03 8.181819915771479934e-01
1.997000000000000000e+03 8.173914551734919876e-01
1.998000000000000000e+03 8.183038830757140003e-01
1.999000000000000000e+03 8.175618052482600540e-01
2.000000000000000000e+03 8.193617463111879662e-01
2.001000000000000000e+03 8.183603882789609596e-01
2.002000000000000000e+03 8.199837803840640538e-01
2.003000000000000000e+03 8.184272050857539504e-01
2.004000000000000000e+03 8.184272050857539504e-01
2.005000000000000000e+03 8.183276653289790481e-01
2.006000000000000000e+03 8.173650503158570446e-01
2.007000000000000000e+03 8.165642023086550072e-01
2.008000000000000000e+03 8.172558546066279739e-01
2.009000000000000000e+03 8.166968226432800293e-01
2.010000000000000000e+03 8.181477785110470302e-01
2.011000000000000000e+03 8.171513676643370472e-01
2.012000000000000000e+03 8.186345696449279785e-01
2.013000000000000000e+03 8.172143101692199707e-01
2.014000000000000000e+03 8.176580071449279785e-01
2.015000000000000000e+03 8.166382908821110398e-01
2.016000000000000000e+03 8.163133859634400524e-01
2.017000000000000000e+03 8.165942430496220261e-01
2.018000000000000000e+03 8.161711096763609730e-01
2.019000000000000000e+03 8.174042701721190296e-01
2.020000000000000000e+03 8.164474964141850144e-01
2.021000000000000000e+03 8.184533715248110131e-01
2.022000000000000000e+03 8.165804147720340245e-01
2.023000000000000000e+03 8.181213140487669788e-01
2.024000000000000000e+03 8.161231279373170056e-01
2.025000000000000000e+03 8.159326910972599656e-01
2.026000000000000000e+03 8.157335519790650524e-01
2.027000000000000000e+03 8.148651719093320533e-01
2.028000000000000000e+03 8.162030577659610264e-01
2.029000000000000000e+03 8.152644038200379528e-01
2.030000000000000000e+03 8.170319199562070533e-01
2.031000000000000000e+03 8.161683678627009719e-01
2.032000000000000000e+03 8.166558742523190029e-01
2.033000000000000000e+03 8.157607913017269619e-01
2.034000000000000000e+03 8.145661950111390270e-01
2.035000000000000000e+03 8.150050044059750087e-01
2.036000000000000000e+03 8.143076300621030494e-01
2.037000000000000000e+03 8.161223530769350365e-01
2.038000000000000000e+03 8.149677515029909447e-01
2.039000000000000000e+03 8.168656229972840466e-01
2.040000000000000000e+03 8.152071237564090245e-01
2.041000000000000000e+03 8.152206540107730381e-01
2.042000000000000000e+03 8.145330548286440209e-01
2.043000000000000000e+03 8.135690093040469639e-01
2.044000000000000000e+03 8.146158456802370385e-01
2.045000000000000000e+03 8.139057755470280320e-01
2.046000000000000000e+03 8.156446814537049450e-01
2.047000000000000000e+03 8.146614432334899902e-01
2.048000000000000000e+03 8.157513737678530052e-01
2.049000000000000000e+03 8.143840432167049892e-01
2.050000000000000000e+03 8.138257265090940162e-01
2.051000000000000000e+03 8.133978247642520421e-01
2.052000000000000000e+03 8.128800392150880016e-01
2.053000000000000000e+03 8.138518929481509678e-01
2.054000000000000000e+03 8.131000995635989659e-01
2.055000000000000000e+03 8.148707151412960537e-01
2.056000000000000000e+03 8.131603598594669968e-01
2.057000000000000000e+03 8.150936961174010120e-01
2.058000000000000000e+03 8.129923343658449486e-01
2.059000000000000000e+03 8.136115074157710403e-01
2.060000000000000000e+03 8.126473426818849877e-01
2.061000000000000000e+03 8.122150301933289684e-01
2.062000000000000000e+03 8.130026459693909802e-01
2.063000000000000000e+03 8.122454285621639736e-01
2.064000000000000000e+03 8.139343857765199974e-01
2.065000000000000000e+03 8.127991557121280186e-01
2.066000000000000000e+03 8.141279816627500221e-01
2.067000000000000000e+03 8.126862049102779872e-01
2.068000000000000000e+03 8.123217225074770287e-01
2.069000000000000000e+03 8.117358684539790481e-01
2.070000000000000000e+03 8.111906051635739967e-01
2.071000000000000000e+03 8.121010661125179775e-01
2.072000000000000000e+03 8.114171624183650344e-01
2.073000000000000000e+03 8.132069706916810192e-01
2.074000000000000000e+03 8.117652535438539818e-01
2.075000000000000000e+03 8.132553696632389695e-01
2.076000000000000000e+03 8.114901185035710007e-01
2.077000000000000000e+03 8.113189935684199661e-01
2.078000000000000000e+03 8.109748959541319691e-01
2.079000000000000000e+03 8.106698393821719639e-01
2.080000000000000000e+03 8.117479085922240101e-01
2.081000000000000000e+03 8.111612200736999512e-01
2.082000000000000000e+03 8.128684163093570225e-01
2.083000000000000000e+03 8.114808201789860398e-01
2.084000000000000000e+03 8.121955990791319691e-01
2.085000000000000000e+03 8.105802536010739967e-01
2.086000000000000000e+03 8.101381659507750355e-01
2.087000000000000000e+03 8.099346756935119629e-01
2.088000000000000000e+03 8.097144365310670056e-01
2.089000000000000000e+03 8.107268214225770153e-01
2.090000000000000000e+03 8.100064992904659755e-01
2.091000000000000000e+03 8.117970228195190430e-01
2.092000000000000000e+03 8.101444244384770066e-01
2.093000000000000000e+03 8.112043142318730027e-01
2.094000000000000000e+03 8.094862103462220349e-01
2.095000000000000000e+03 8.093392848968510300e-01
2.096000000000000000e+03 8.092315196990970128e-01
2.097000000000000000e+03 8.091218471527099609e-01
2.098000000000000000e+03 8.101390600204469994e-01
2.099000000000000000e+03 8.095104098320009545e-01
2.100000000000000000e+03 8.110220432281489700e-01
2.101000000000000000e+03 8.095894455909730114e-01
2.102000000000000000e+03 8.099685907363890491e-01
2.103000000000000000e+03 8.085775971412659802e-01
2.104000000000000000e+03 8.082975745201109730e-01
2.105000000000000000e+03 8.083230853080749512e-01
2.106000000000000000e+03 8.081817626953119449e-01
2.107000000000000000e+03 8.092882633209229626e-01
2.108000000000000000e+03 8.083817958831790440e-01
2.109000000000000000e+03 8.102347254753109462e-01
2.110000000000000000e+03 8.083077073097230114e-01
2.111000000000000000e+03 8.090006709098820359e-01
2.112000000000000000e+03 8.075429201126099743e-01
2.113000000000000000e+03 8.074479699134829991e-01
2.114000000000000000e+03 8.076667189598080165e-01
2.115000000000000000e+03 8.074844479560849830e-01
2.116000000000000000e+03 8.087381720542909935e-01
2.117000000000000000e+03 8.078308105468750000e-01
2.118000000000000000e+03 8.092589974403380237e-01
2.119000000000000000e+03 8.075241446495059483e-01
2.120000000000000000e+03 8.075827956199650437e-01
2.121000000000000000e+03 8.065143823623659447e-01
2.122000000000000000e+03 8.064000606536869675e-01
2.123000000000000000e+03 8.068798184394839756e-01
2.124000000000000000e+03 8.063995838165279872e-01
2.125000000000000000e+03 8.081083893775939941e-01
2.126000000000000000e+03 8.064695000648499645e-01
2.127000000000000000e+03 8.084237575531010300e-01
2.128000000000000000e+03 8.061305880546569824e-01
2.129000000000000000e+03 8.065105080604549892e-01
2.130000000000000000e+03 8.056939244270320266e-01
2.131000000000000000e+03 8.054501414299010120e-01
2.132000000000000000e+03 8.064298033714289993e-01
2.133000000000000000e+03 8.055471181869510167e-01
2.134000000000000000e+03 8.075789213180539772e-01
2.135000000000000000e+03 8.058134317398070179e-01
2.136000000000000000e+03 8.070617914199830212e-01
2.137000000000000000e+03 8.052104115486149460e-01
2.138000000000000000e+03 8.048722147941590466e-01
2.139000000000000000e+03 8.048421144485470302e-01
2.140000000000000000e+03 8.041713237762450062e-01
2.141000000000000000e+03 8.057307600975039952e-01
2.142000000000000000e+03 8.042398691177370385e-01
2.143000000000000000e+03 8.067043423652650036e-01
2.144000000000000000e+03 8.045140504837039463e-01
2.145000000000000000e+03 8.057829737663270153e-01
2.146000000000000000e+03 8.043078780174259812e-01
2.147000000000000000e+03 8.036482930183409534e-01
2.148000000000000000e+03 8.043504357337950550e-01
2.149000000000000000e+03 8.032585382461550072e-01
2.150000000000000000e+03 8.051137328147890404e-01
2.151000000000000000e+03 8.037741184234620251e-01
2.152000000000000000e+03 8.055130839347840466e-01
2.153000000000000000e+03 8.041187524795530006e-01
2.154000000000000000e+03 8.038957118988040440e-01
2.155000000000000000e+03 8.033993244171140358e-01
2.156000000000000000e+03 8.022738695144649990e-01
2.157000000000000000e+03 8.032961487770079456e-01
2.158000000000000000e+03 8.023390769958500535e-01
2.159000000000000000e+03 8.040117621421809524e-01
2.160000000000000000e+03 8.027862906455990322e-01
2.161000000000000000e+03 8.044633269309999779e-01
2.162000000000000000e+03 8.029657006263729579e-01
2.163000000000000000e+03 8.028619289398190029e-01
2.164000000000000000e+03 8.024513125419620030e-01
2.165000000000000000e+03 8.015934228897090286e-01
2.166000000000000000e+03 8.026203513145450108e-01
2.167000000000000000e+03 8.018648624420170457e-01
2.168000000000000000e+03 8.033985495567319557e-01
2.169000000000000000e+03 8.023689389228819691e-01
2.170000000000000000e+03 8.032395243644709915e-01
2.171000000000000000e+03 8.020107746124269799e-01
2.172000000000000000e+03 8.013375401496890538e-01
2.173000000000000000e+03 8.012551069259640224e-01
2.174000000000000000e+03 8.005871772766109951e-01
2.175000000000000000e+03 8.016714453697200149e-01
2.176000000000000000e+03 8.007281422615050159e-01
2.177000000000000000e+03 8.026639223098750442e-01
2.178000000000000000e+03 8.009961247444149501e-01
2.179000000000000000e+03 8.023970723152159534e-01
2.180000000000000000e+03 8.007858991622920364e-01
2.181000000000000000e+03 8.004586696624760300e-01
2.182000000000000000e+03 8.005404472351069778e-01
2.183000000000000000e+03 7.998521327972409889e-01
2.184000000000000000e+03 8.011853098869320400e-01
2.185000000000000000e+03 8.001514077186580032e-01
2.186000000000000000e+03 8.018789291381840378e-01
2.187000000000000000e+03 8.003552556037899501e-01
2.188000000000000000e+03 8.007128834724429600e-01
2.189000000000000000e+03 7.996131181716920056e-01
2.190000000000000000e+03 7.989575266838070400e-01
2.191000000000000000e+03 7.994380593299870164e-01
2.192000000000000000e+03 7.986646294593809925e-01
2.193000000000000000e+03 8.002911806106569603e-01
2.194000000000000000e+03 7.987983822822569691e-01
2.195000000000000000e+03 8.010792732238769531e-01
2.196000000000000000e+03 7.990027070045470081e-01
2.197000000000000000e+03 7.997010946273800380e-01
2.198000000000000000e+03 7.986857295036320359e-01
2.199000000000000000e+03 7.980271577835079677e-01
2.200000000000000000e+03 7.988813519477839797e-01
2.201000000000000000e+03 7.979592680931090198e-01
2.202000000000000000e+03 7.997348904609680176e-01
2.203000000000000000e+03 7.983667254447940342e-01
2.204000000000000000e+03 7.996609210968019799e-01
2.205000000000000000e+03 7.981599569320679821e-01
2.206000000000000000e+03 7.976713180541989967e-01
2.207000000000000000e+03 7.974654436111450195e-01
2.208000000000000000e+03 7.966601252555850499e-01
2.209000000000000000e+03 7.978723645210270554e-01
2.210000000000000000e+03 7.966801524162290260e-01
2.211000000000000000e+03 7.988873124122619629e-01
2.212000000000000000e+03 7.970487475395200416e-01
2.213000000000000000e+03 7.986641526222230114e-01
2.214000000000000000e+03 7.970814704895019531e-01
2.215000000000000000e+03 7.965921759605409935e-01
2.216000000000000000e+03 7.968440055847170189e-01
2.217000000000000000e+03 7.959067821502689988e-01
2.218000000000000000e+03 7.974189519882199928e-01
2.219000000000000000e+03 7.962918281555180222e-01
2.220000000000000000e+03 7.979457974433900036e-01
2.221000000000000000e+03 7.966065406799319737e-01
2.222000000000000000e+03 7.966080904006960228e-01
2.223000000000000000e+03 7.958822250366209827e-01
2.224000000000000000e+03 7.948942184448239967e-01
2.225000000000000000e+03 7.956672310829160377e-01
2.226000000000000000e+03 7.947173714637759678e-01
2.227000000000000000e+03 7.964556813240050159e-01
2.228000000000000000e+03 7.950210571289060280e-01
2.229000000000000000e+03 7.971346974372860439e-01
2.230000000000000000e+03 7.954070568084720128e-01
2.231000000000000000e+03 7.955750226974489525e-01
2.232000000000000000e+03 7.950376272201540306e-01
2.233000000000000000e+03 7.940887808799740322e-01
2.234000000000000000e+03 7.951803803443909802e-01
2.235000000000000000e+03 7.942798733711240455e-01
2.236000000000000000e+03 7.958977818489070266e-01
2.237000000000000000e+03 7.947986721992490455e-01
2.238000000000000000e+03 7.954987287521360084e-01
2.239000000000000000e+03 7.944045662879940517e-01
2.240000000000000000e+03 7.935099005699159935e-01
2.241000000000000000e+03 7.936739921569819778e-01
2.242000000000000000e+03 7.928560376167299584e-01
2.243000000000000000e+03 7.941444516181950242e-01
2.244000000000000000e+03 7.929988503456120164e-01
2.245000000000000000e+03 7.951960563659670189e-01
2.246000000000000000e+03 7.934945821762080520e-01
2.247000000000000000e+03 7.945883274078370251e-01
2.248000000000000000e+03 7.933166027069089576e-01
2.249000000000000000e+03 7.925584912300109863e-01
2.250000000000000000e+03 7.930950522422790527e-01
2.251000000000000000e+03 7.923253774642939895e-01
2.252000000000000000e+03 7.937681674957279832e-01
2.253000000000000000e+03 7.927989959716800206e-01
2.254000000000000000e+03 7.940638065338130325e-01
2.255000000000000000e+03 7.927913665771479934e-01
2.256000000000000000e+03 7.923296689987180397e-01
2.257000000000000000e+03 7.918460965156559617e-01
2.258000000000000000e+03 7.910702824592590332e-01
2.259000000000000000e+03 7.919580936431880325e-01
2.260000000000000000e+03 7.910357117652889736e-01
2.261000000000000000e+03 7.930373549461360305e-01
2.262000000000000000e+03 7.914474010467530407e-01
2.263000000000000000e+03 7.933015823364260033e-01
2.264000000000000000e+03 7.915366888046260208e-01
2.265000000000000000e+03 7.911885976791379615e-01
2.266000000000000000e+03 7.910949587821960449e-01
2.267000000000000000e+03 7.903887629508969948e-01
2.268000000000000000e+03 7.916022539138789504e-01
2.269000000000000000e+03 7.907773256301879883e-01
2.270000000000000000e+03 7.923073768615720436e-01
2.271000000000000000e+03 7.910573482513429955e-01
2.272000000000000000e+03 7.911162972450259678e-01
2.273000000000000000e+03 7.901282310485839844e-01
2.274000000000000000e+03 7.893640995025630325e-01
2.275000000000000000e+03 7.898792028427119583e-01
2.276000000000000000e+03 7.891336679458620385e-01
2.277000000000000000e+03 7.908475399017329543e-01
2.278000000000000000e+03 7.894262075424189895e-01
2.279000000000000000e+03 7.916790246963499866e-01
2.280000000000000000e+03 7.897236943244929641e-01
2.281000000000000000e+03 7.898039817810059704e-01
2.282000000000000000e+03 7.892033457756040260e-01
2.283000000000000000e+03 7.884469628334049851e-01
2.284000000000000000e+03 7.894970774650570400e-01
2.285000000000000000e+03 7.887852787971499913e-01
2.286000000000000000e+03 7.903594970703119449e-01
2.287000000000000000e+03 7.892426252365110084e-01
2.288000000000000000e+03 7.896972298622130237e-01
2.289000000000000000e+03 7.884791493415830299e-01
2.290000000000000000e+03 7.877224683761600010e-01
2.291000000000000000e+03 7.879753112792969860e-01
2.292000000000000000e+03 7.872809171676640183e-01
2.293000000000000000e+03 7.888095378875730201e-01
2.294000000000000000e+03 7.874857187271120385e-01
2.295000000000000000e+03 7.898791432380679600e-01
2.296000000000000000e+03 7.878966331481930263e-01
2.297000000000000000e+03 7.882716655731200062e-01
2.298000000000000000e+03 7.874010205268859863e-01
2.299000000000000000e+03 7.864947915077209473e-01
2.300000000000000000e+03 7.875382900238040440e-01
2.301000000000000000e+03 7.868019938468929775e-01
2.302000000000000000e+03 7.883537411689760521e-01
2.303000000000000000e+03 7.873646616935729980e-01
2.304000000000000000e+03 7.879890203475949928e-01
2.305000000000000000e+03 7.867667078971859462e-01
2.306000000000000000e+03 7.860282063484189674e-01
2.307000000000000000e+03 7.861719727516169876e-01
2.308000000000000000e+03 7.854615449905399949e-01
2.309000000000000000e+03 7.869305610656740502e-01
2.310000000000000000e+03 7.856404781341550514e-01
2.311000000000000000e+03 7.881004810333249733e-01
2.312000000000000000e+03 7.860977649688719593e-01
2.313000000000000000e+03 7.866628766059879929e-01
2.314000000000000000e+03 7.856194376945500046e-01
2.315000000000000000e+03 7.845684885978699841e-01
2.316000000000000000e+03 7.857216596603390224e-01
2.317000000000000000e+03 7.848249077796940476e-01
2.318000000000000000e+03 7.863709330558780186e-01
2.319000000000000000e+03 7.854721546173100144e-01
2.320000000000000000e+03 7.860407233238220215e-01
2.321000000000000000e+03 7.849498987197880417e-01
2.322000000000000000e+03 7.841244339942929908e-01
2.323000000000000000e+03 7.843388915061949573e-01
2.324000000000000000e+03 7.836107015609740101e-01
2.325000000000000000e+03 7.850818634033199794e-01
2.326000000000000000e+03 7.838703393936159447e-01
2.327000000000000000e+03 7.863045930862430088e-01
2.328000000000000000e+03 7.843646407127380371e-01
2.329000000000000000e+03 7.850320935249329724e-01
2.330000000000000000e+03 7.838712930679320179e-01
2.331000000000000000e+03 7.828074693679809570e-01
2.332000000000000000e+03 7.840197682380679600e-01
2.333000000000000000e+03 7.829750776290890224e-01
2.334000000000000000e+03 7.845572829246519886e-01
2.335000000000000000e+03 7.836334109306339890e-01
2.336000000000000000e+03 7.840604186058039993e-01
2.337000000000000000e+03 7.830512523651119716e-01
2.338000000000000000e+03 7.820379734039309971e-01
2.339000000000000000e+03 7.823922038078310326e-01
2.340000000000000000e+03 7.816393971443179600e-01
2.341000000000000000e+03 7.831053733825680263e-01
2.342000000000000000e+03 7.821364998817440517e-01
2.343000000000000000e+03 7.843824625015259899e-01
2.344000000000000000e+03 7.826769948005679600e-01
2.345000000000000000e+03 7.833592891693119675e-01
2.346000000000000000e+03 7.821078896522519752e-01
2.347000000000000000e+03 7.812311053276059791e-01
2.348000000000000000e+03 7.822254896163940430e-01
2.349000000000000000e+03 7.813045978546140358e-01
2.350000000000000000e+03 7.828546166419979579e-01
2.351000000000000000e+03 7.819409370422359951e-01
2.352000000000000000e+03 7.824077606201169655e-01
2.353000000000000000e+03 7.812007665634159714e-01
2.354000000000000000e+03 7.801551222801209606e-01
2.355000000000000000e+03 7.803896069526670143e-01
2.356000000000000000e+03 7.796403765678410203e-01
2.357000000000000000e+03 7.810684442520140491e-01
2.358000000000000000e+03 7.803385257720949486e-01
2.359000000000000000e+03 7.824301123619079590e-01
2.360000000000000000e+03 7.809804677963260167e-01
2.361000000000000000e+03 7.816844582557680443e-01
2.362000000000000000e+03 7.802661657333369583e-01
2.363000000000000000e+03 7.795258164405820533e-01
2.364000000000000000e+03 7.802302837371829503e-01
2.365000000000000000e+03 7.796266078948970168e-01
2.366000000000000000e+03 7.809701561927799851e-01
2.367000000000000000e+03 7.803728580474850185e-01
2.368000000000000000e+03 7.809470891952510208e-01
2.369000000000000000e+03 7.796644568443299450e-01
2.370000000000000000e+03 7.788092494010929734e-01
2.371000000000000000e+03 7.785613536834720128e-01
2.372000000000000000e+03 7.780255675315860264e-01
2.373000000000000000e+03 7.792210578918460362e-01
2.374000000000000000e+03 7.785843014717099830e-01
2.375000000000000000e+03 7.805975675582890183e-01
2.376000000000000000e+03 7.791813611984249599e-01
2.377000000000000000e+03 7.798336148262019485e-01
2.378000000000000000e+03 7.783266305923459694e-01
2.379000000000000000e+03 7.774439454078669876e-01
2.380000000000000000e+03 7.783225774765010208e-01
2.381000000000000000e+03 7.777334451675419480e-01
2.382000000000000000e+03 7.790625691413880505e-01
2.383000000000000000e+03 7.787533998489379883e-01
2.384000000000000000e+03 7.790568470954899460e-01
2.385000000000000000e+03 7.781291007995609910e-01
2.386000000000000000e+03 7.773721814155579724e-01
2.387000000000000000e+03 7.770707011222840466e-01
2.388000000000000000e+03 7.768178582191469506e-01
2.389000000000000000e+03 7.777868509292600319e-01
2.390000000000000000e+03 7.770402431488040440e-01
2.391000000000000000e+03 7.790395021438599743e-01
2.392000000000000000e+03 7.773979902267460496e-01
2.393000000000000000e+03 7.778310179710390404e-01
2.394000000000000000e+03 7.764092087745669835e-01
2.395000000000000000e+03 7.758571505546569824e-01
2.396000000000000000e+03 7.767719626426700108e-01
2.397000000000000000e+03 7.762632369995120518e-01
2.398000000000000000e+03 7.775388360023499645e-01
2.399000000000000000e+03 7.769827246665950149e-01
2.400000000000000000e+03 7.766319513320919521e-01
2.401000000000000000e+03 7.759761810302729934e-01
2.402000000000000000e+03 7.750252485275269665e-01
2.403000000000000000e+03 7.755131721496579811e-01
2.404000000000000000e+03 7.749243974685670056e-01
2.405000000000000000e+03 7.764072418212889515e-01
2.406000000000000000e+03 7.753011584281920276e-01
2.407000000000000000e+03 7.768289446830749512e-01
2.408000000000000000e+03 7.754057049751279518e-01
2.409000000000000000e+03 7.752379179000850051e-01
2.410000000000000000e+03 7.748336195945739746e-01
2.411000000000000000e+03 7.746968269348140090e-01
2.412000000000000000e+03 7.754855155944819778e-01
2.413000000000000000e+03 7.751399874687190383e-01
2.414000000000000000e+03 7.761952877044679955e-01
2.415000000000000000e+03 7.748438119888310105e-01
2.416000000000000000e+03 7.747901678085330479e-01
2.417000000000000000e+03 7.732599377632140003e-01
2.418000000000000000e+03 7.731997966766359642e-01
2.419000000000000000e+03 7.731525301933289684e-01
2.420000000000000000e+03 7.734197974205020421e-01
2.421000000000000000e+03 7.745667695999149949e-01
2.422000000000000000e+03 7.740401029586789772e-01
2.423000000000000000e+03 7.756249308586119495e-01
2.424000000000000000e+03 7.735091447830200195e-01
2.425000000000000000e+03 7.741406559944149501e-01
2.426000000000000000e+03 7.723746299743650123e-01
2.427000000000000000e+03 7.723225355148319871e-01
2.428000000000000000e+03 7.728064656257630505e-01
2.429000000000000000e+03 7.725256681442259632e-01
2.430000000000000000e+03 7.736598253250119850e-01
2.431000000000000000e+03 7.731400132179260254e-01
2.432000000000000000e+03 7.737588882446290173e-01
2.433000000000000000e+03 7.725028395652769886e-01
2.434000000000000000e+03 7.723669409751889869e-01
2.435000000000000000e+03 7.716571092605589710e-01
2.436000000000000000e+03 7.719352841377260521e-01
2.437000000000000000e+03 7.722095251083369583e-01
2.438000000000000000e+03 7.720164656639100231e-01
2.439000000000000000e+03 7.740060091018680088e-01
2.440000000000000000e+03 7.722604274749760300e-01
2.441000000000000000e+03 7.736370563507080078e-01
2.442000000000000000e+03 7.709020376205439895e-01
2.443000000000000000e+03 7.707778215408329636e-01
2.444000000000000000e+03 7.708229422569270461e-01
2.445000000000000000e+03 7.706258296966550514e-01
2.446000000000000000e+03 7.722901701927189499e-01
2.447000000000000000e+03 7.716239690780639648e-01
2.448000000000000000e+03 7.721289396286009632e-01
2.449000000000000000e+03 7.711632847785949707e-01
2.450000000000000000e+03 7.700528502464289993e-01
2.451000000000000000e+03 7.703340053558349609e-01
2.452000000000000000e+03 7.697877287864689499e-01
2.453000000000000000e+03 7.713275551795959473e-01
2.454000000000000000e+03 7.699830532073970168e-01
2.455000000000000000e+03 7.718273997306820400e-01
2.456000000000000000e+03 7.702945470809939854e-01
2.457000000000000000e+03 7.695485353469849743e-01
2.458000000000000000e+03 7.699033617973329857e-01
2.459000000000000000e+03 7.690239548683169835e-01
2.460000000000000000e+03 7.704238295555110305e-01
2.461000000000000000e+03 7.699767351150510475e-01
2.462000000000000000e+03 7.708995938301089756e-01
2.463000000000000000e+03 7.700611948966979980e-01
2.464000000000000000e+03 7.693178653717039905e-01
2.465000000000000000e+03 7.684845924377440296e-01
2.466000000000000000e+03 7.680401802062990502e-01
2.467000000000000000e+03 7.688807845115660511e-01
2.468000000000000000e+03 7.683429718017580345e-01
2.469000000000000000e+03 7.707233428955080345e-01
2.470000000000000000e+03 7.688354253768919788e-01
2.471000000000000000e+03 7.704864144325259678e-01
2.472000000000000000e+03 7.679279446601869896e-01
2.473000000000000000e+03 7.677820324897770554e-01
2.474000000000000000e+03 7.679913640022280052e-01
2.475000000000000000e+03 7.671269178390499599e-01
2.476000000000000000e+03 7.693296670913699620e-01
2.477000000000000000e+03 7.677564024925229713e-01
2.478000000000000000e+03 7.685872316360470302e-01
2.479000000000000000e+03 7.679221034049990013e-01
2.480000000000000000e+03 7.667471766471859462e-01
2.481000000000000000e+03 7.674898505210879796e-01
2.482000000000000000e+03 7.665069699287410110e-01
2.483000000000000000e+03 7.679827809333800159e-01
2.484000000000000000e+03 7.667378783226009853e-01
2.485000000000000000e+03 7.683632373809810012e-01
2.486000000000000000e+03 7.672052979469300427e-01
2.487000000000000000e+03 7.666619420051570266e-01
2.488000000000000000e+03 7.668107748031619542e-01
2.489000000000000000e+03 7.656472921371459961e-01
2.490000000000000000e+03 7.669659852981569603e-01
2.491000000000000000e+03 7.666540741920470081e-01
2.492000000000000000e+03 7.674903869628909581e-01
2.493000000000000000e+03 7.669700980186460182e-01
2.494000000000000000e+03 7.662176489830020421e-01
2.495000000000000000e+03 7.651926875114439808e-01
2.496000000000000000e+03 7.647317647933959961e-01
2.497000000000000000e+03 7.650615572929380104e-01
2.498000000000000000e+03 7.651507258415219948e-01
2.499000000000000000e+03 7.666797041893009812e-01
2.500000000000000000e+03 7.657684087753300339e-01
2.501000000000000000e+03 7.670932412147519752e-01
2.502000000000000000e+03 7.649233937263489880e-01
2.503000000000000000e+03 7.650702595710749954e-01
2.504000000000000000e+03 7.641034722328190476e-01
2.505000000000000000e+03 7.637563943862919480e-01
2.506000000000000000e+03 7.652623057365419701e-01
2.507000000000000000e+03 7.642363905906679467e-01
2.508000000000000000e+03 7.656704783439639561e-01
2.509000000000000000e+03 7.647863030433650344e-01
2.510000000000000000e+03 7.645843625068660110e-01
2.511000000000000000e+03 7.642501592636109509e-01
2.512000000000000000e+03 7.634767293930050380e-01
2.513000000000000000e+03 7.639839649200439453e-01
2.514000000000000000e+03 7.635395526885989659e-01
2.515000000000000000e+03 7.650415301322940342e-01
2.516000000000000000e+03 7.640120387077330433e-01
2.517000000000000000e+03 7.655977010726929821e-01
2.518000000000000000e+03 7.636013627052310460e-01
2.519000000000000000e+03 7.629732489585879796e-01
2.520000000000000000e+03 7.628195285797120251e-01
2.521000000000000000e+03 7.624319791793819912e-01
2.522000000000000000e+03 7.639710903167720168e-01
2.523000000000000000e+03 7.636093497276309483e-01
2.524000000000000000e+03 7.643172144889830433e-01
2.525000000000000000e+03 7.632421255111689895e-01
2.526000000000000000e+03 7.621818184852600098e-01
2.527000000000000000e+03 7.618103623390199974e-01
2.528000000000000000e+03 7.615365982055659622e-01
2.529000000000000000e+03 7.626929283142089844e-01
2.530000000000000000e+03 7.621513009071350098e-01
2.531000000000000000e+03 7.640787959098820359e-01
2.532000000000000000e+03 7.625051140785219506e-01
2.533000000000000000e+03 7.624124288558959961e-01
2.534000000000000000e+03 7.613059282302859776e-01
2.535000000000000000e+03 7.603723406791690342e-01
2.536000000000000000e+03 7.618825435638429955e-01
2.537000000000000000e+03 7.611309885978699841e-01
2.538000000000000000e+03 7.628532052040100098e-01
2.539000000000000000e+03 7.620258927345280320e-01
2.540000000000000000e+03 7.616403698921200283e-01
2.541000000000000000e+03 7.610207796096799537e-01
2.542000000000000000e+03 7.598969936370849609e-01
2.543000000000000000e+03 7.604671716690060146e-01
2.544000000000000000e+03 7.603421211242680222e-01
2.545000000000000000e+03 7.617334127426149681e-01
2.546000000000000000e+03 7.610716819763180263e-01
2.547000000000000000e+03 7.625108957290650524e-01
2.548000000000000000e+03 7.603539824485779919e-01
2.549000000000000000e+03 7.601611614227290481e-01
2.550000000000000000e+03 7.593188285827640049e-01
2.551000000000000000e+03 7.592269182205200195e-01
2.552000000000000000e+03 7.604911923408510521e-01
2.553000000000000000e+03 7.602009773254390090e-01
2.554000000000000000e+03 7.611089348793029785e-01
2.555000000000000000e+03 7.600530982017520421e-01
2.556000000000000000e+03 7.595111131668089710e-01
2.557000000000000000e+03 7.586371898651119716e-01
2.558000000000000000e+03 7.583534121513370030e-01
2.559000000000000000e+03 7.589165568351750046e-01
2.560000000000000000e+03 7.587266564369200550e-01
2.561000000000000000e+03 7.604386806488040440e-01
2.562000000000000000e+03 7.593758106231689453e-01
2.563000000000000000e+03 7.602847218513489880e-01
2.564000000000000000e+03 7.584709525108339623e-01
2.565000000000000000e+03 7.578206658363340065e-01
2.566000000000000000e+03 7.579367756843570225e-01
2.567000000000000000e+03 7.574027776718139648e-01
2.568000000000000000e+03 7.590528130531309925e-01
2.569000000000000000e+03 7.583664655685420364e-01
2.570000000000000000e+03 7.593438029289250046e-01
2.571000000000000000e+03 7.584059238433840111e-01
2.572000000000000000e+03 7.581133842468259498e-01
2.573000000000000000e+03 7.571690678596499913e-01
2.574000000000000000e+03 7.568768858909610264e-01
2.575000000000000000e+03 7.567721605300899990e-01
2.576000000000000000e+03 7.572879195213320092e-01
2.577000000000000000e+03 7.576609849929809570e-01
2.578000000000000000e+03 7.577393054962160424e-01
2.579000000000000000e+03 7.581456899642939895e-01
2.580000000000000000e+03 7.566826939582820266e-01
2.581000000000000000e+03 7.573757171630860485e-01
2.582000000000000000e+03 7.554932832717899949e-01
2.583000000000000000e+03 7.567431926727290481e-01
2.584000000000000000e+03 7.555006742477420323e-01
2.585000000000000000e+03 7.557167410850520461e-01
2.586000000000000000e+03 7.558616399765010208e-01
2.587000000000000000e+03 7.551316618919370338e-01
2.588000000000000000e+03 7.566172480583189808e-01
2.589000000000000000e+03 7.561966180801390491e-01
2.590000000000000000e+03 7.572354078292850010e-01
2.591000000000000000e+03 7.567452192306519665e-01
2.592000000000000000e+03 7.562706470489499733e-01
2.593000000000000000e+03 7.555127739906309925e-01
2.594000000000000000e+03 7.550438046455379970e-01
2.595000000000000000e+03 7.547833323478699841e-01
2.596000000000000000e+03 7.550064325332640491e-01
2.597000000000000000e+03 7.556071281433109910e-01
2.598000000000000000e+03 7.550819516181950242e-01
2.599000000000000000e+03 7.558575272560119629e-01
2.600000000000000000e+03 7.542887330055240147e-01
2.601000000000000000e+03 7.550181150436400257e-01
2.602000000000000000e+03 7.534250617027280494e-01
2.603000000000000000e+03 7.540032863616940029e-01
2.604000000000000000e+03 7.532088756561280407e-01
2.605000000000000000e+03 7.528121471405030407e-01
2.606000000000000000e+03 7.537785768508910023e-01
2.607000000000000000e+03 7.532318234443660110e-01
2.608000000000000000e+03 7.548611164093019799e-01
2.609000000000000000e+03 7.543106675148010254e-01
2.610000000000000000e+03 7.547952532768249512e-01
2.611000000000000000e+03 7.538318037986759812e-01
2.612000000000000000e+03 7.530199885368350499e-01
2.613000000000000000e+03 7.524253726005549758e-01
2.614000000000000000e+03 7.525299191474910110e-01
2.615000000000000000e+03 7.526300549507140003e-01
2.616000000000000000e+03 7.528455853462220349e-01
2.617000000000000000e+03 7.534133195877079636e-01
2.618000000000000000e+03 7.524473071098329857e-01
2.619000000000000000e+03 7.529443502426149681e-01
2.620000000000000000e+03 7.515331506729130417e-01
2.621000000000000000e+03 7.522794604301450416e-01
2.622000000000000000e+03 7.511873841285710007e-01
2.623000000000000000e+03 7.518006563186649949e-01
2.624000000000000000e+03 7.511457800865170009e-01
2.625000000000000000e+03 7.507467269897459827e-01
2.626000000000000000e+03 7.516031265258790173e-01
2.627000000000000000e+03 7.511489987373349830e-01
2.628000000000000000e+03 7.527169585227969639e-01
2.629000000000000000e+03 7.520945072174070045e-01
2.630000000000000000e+03 7.526722550392149769e-01
2.631000000000000000e+03 7.515469789505000442e-01
2.632000000000000000e+03 7.505682706832890183e-01
2.633000000000000000e+03 7.497463822364810460e-01
2.634000000000000000e+03 7.497339844703669876e-01
2.635000000000000000e+03 7.500517368316650391e-01
2.636000000000000000e+03 7.504906058311460182e-01
2.637000000000000000e+03 7.512616515159610264e-01
2.638000000000000000e+03 7.503866553306579590e-01
2.639000000000000000e+03 7.507143020629879482e-01
2.640000000000000000e+03 7.492081522941590466e-01
2.641000000000000000e+03 7.497799396514890358e-01
2.642000000000000000e+03 7.487265467643740013e-01
2.643000000000000000e+03 7.492987513542179734e-01
2.644000000000000000e+03 7.488310933113100365e-01
2.645000000000000000e+03 7.484922409057620518e-01
2.646000000000000000e+03 7.494502663612370164e-01
2.647000000000000000e+03 7.489339709281920276e-01
2.648000000000000000e+03 7.504174709320069470e-01
2.649000000000000000e+03 7.495545744895939499e-01
2.650000000000000000e+03 7.501488924026490368e-01
2.651000000000000000e+03 7.489461898803709827e-01
2.652000000000000000e+03 7.481029629707339756e-01
2.653000000000000000e+03 7.473882436752320446e-01
2.654000000000000000e+03 7.473952770233149856e-01
2.655000000000000000e+03 7.477905154228210449e-01
2.656000000000000000e+03 7.482361793518069737e-01
2.657000000000000000e+03 7.488647103309630237e-01
2.658000000000000000e+03 7.480518817901610218e-01
2.659000000000000000e+03 7.483289837837220349e-01
2.660000000000000000e+03 7.469139695167540394e-01
2.661000000000000000e+03 7.476192116737370164e-01
2.662000000000000000e+03 7.463403940200810105e-01
2.663000000000000000e+03 7.470371127128599964e-01
2.664000000000000000e+03 7.462506294250490502e-01
2.665000000000000000e+03 7.460036873817440517e-01
2.666000000000000000e+03 7.470123767852779872e-01
2.667000000000000000e+03 7.465447783470150478e-01
2.668000000000000000e+03 7.482168674468989700e-01
2.669000000000000000e+03 7.470977306365970128e-01
2.670000000000000000e+03 7.477889060974119984e-01
2.671000000000000000e+03 7.465927004814150170e-01
2.672000000000000000e+03 7.455877661705020421e-01
2.673000000000000000e+03 7.452132105827330433e-01
2.674000000000000000e+03 7.451422214508059971e-01
2.675000000000000000e+03 7.458980679512019485e-01
2.676000000000000000e+03 7.462648153305050380e-01
2.677000000000000000e+03 7.467989325523379796e-01
2.678000000000000000e+03 7.454773187637330212e-01
2.679000000000000000e+03 7.457733154296880551e-01
2.680000000000000000e+03 7.441430091857910156e-01
2.681000000000000000e+03 7.450662255287170410e-01
2.682000000000000000e+03 7.438879013061520107e-01
2.683000000000000000e+03 7.441200613975520461e-01
2.684000000000000000e+03 7.440862655639649548e-01
2.685000000000000000e+03 7.437324523925780140e-01
2.686000000000000000e+03 7.450826168060300514e-01
2.687000000000000000e+03 7.445271015167239659e-01
2.688000000000000000e+03 7.455416917800899990e-01
2.689000000000000000e+03 7.443076372146609776e-01
2.690000000000000000e+03 7.441141605377199486e-01
2.691000000000000000e+03 7.432831525802610084e-01
2.692000000000000000e+03 7.429541349411009632e-01
2.693000000000000000e+03 7.432013154029849522e-01
2.694000000000000000e+03 7.433245778083800159e-01
2.695000000000000000e+03 7.441112995147709519e-01
2.696000000000000000e+03 7.434704303741459519e-01
2.697000000000000000e+03 7.438407540321350098e-01
2.698000000000000000e+03 7.423506975173950195e-01
2.699000000000000000e+03 7.430658936500550427e-01
2.700000000000000000e+03 7.417125701904300206e-01
2.701000000000000000e+03 7.424036860466000087e-01
2.702000000000000000e+03 7.414928674697880417e-01
2.703000000000000000e+03 7.412725090980529785e-01
2.704000000000000000e+03 7.418140769004819557e-01
2.705000000000000000e+03 7.416865825653079503e-01
2.706000000000000000e+03 7.428894639015199974e-01
2.707000000000000000e+03 7.422192692756649501e-01
2.708000000000000000e+03 7.423716187477109596e-01
2.709000000000000000e+03 7.411182522773740455e-01
2.710000000000000000e+03 7.406044602394099563e-01
2.711000000000000000e+03 7.402584552764890358e-01
2.712000000000000000e+03 7.407067418098449707e-01
2.713000000000000000e+03 7.413157820701600231e-01
2.714000000000000000e+03 7.414803504943849877e-01
2.715000000000000000e+03 7.416934370994570092e-01
2.716000000000000000e+03 7.405509352684019886e-01
2.717000000000000000e+03 7.407492995262150437e-01
2.718000000000000000e+03 7.394675016403200463e-01
2.719000000000000000e+03 7.404031753540040173e-01
2.720000000000000000e+03 7.392536997795100540e-01
2.721000000000000000e+03 7.395327687263489880e-01
2.722000000000000000e+03 7.391300201416020066e-01
2.723000000000000000e+03 7.390782237052919701e-01
2.724000000000000000e+03 7.400020360946659714e-01
2.725000000000000000e+03 7.397525310516359642e-01
2.726000000000000000e+03 7.408993244171140358e-01
2.727000000000000000e+03 7.394542098045350231e-01
2.728000000000000000e+03 7.396129965782169968e-01
2.729000000000000000e+03 7.381092309951780006e-01
2.730000000000000000e+03 7.380127310752869763e-01
2.731000000000000000e+03 7.378649115562440075e-01
2.732000000000000000e+03 7.385125160217289597e-01
2.733000000000000000e+03 7.390767931938170276e-01
2.734000000000000000e+03 7.387332916259770066e-01
2.735000000000000000e+03 7.388157844543460362e-01
2.736000000000000000e+03 7.373900413513180263e-01
2.737000000000000000e+03 7.377841472625730201e-01
2.738000000000000000e+03 7.365365028381349877e-01
2.739000000000000000e+03 7.374025583267209694e-01
2.740000000000000000e+03 7.364086508750919968e-01
2.741000000000000000e+03 7.370173335075379528e-01
2.742000000000000000e+03 7.365972995758059971e-01
2.743000000000000000e+03 7.371756434440609462e-01
2.744000000000000000e+03 7.372614741325379528e-01
2.745000000000000000e+03 7.374455928802490234e-01
2.746000000000000000e+03 7.375527620315549537e-01
2.747000000000000000e+03 7.364435791969300427e-01
2.748000000000000000e+03 7.366326451301570266e-01
2.749000000000000000e+03 7.347702383995059483e-01
2.750000000000000000e+03 7.358652353286739833e-01
2.751000000000000000e+03 7.345939874649050072e-01
2.752000000000000000e+03 7.363812327384949841e-01
2.753000000000000000e+03 7.358321547508239746e-01
2.754000000000000000e+03 7.364916801452640049e-01
2.755000000000000000e+03 7.362334132194520153e-01
2.756000000000000000e+03 7.349111437797549717e-01
2.757000000000000000e+03 7.357422113418580212e-01
2.758000000000000000e+03 7.336266636848449707e-01
2.759000000000000000e+03 7.349668741226199620e-01
2.760000000000000000e+03 7.330851554870609910e-01
2.761000000000000000e+03 7.340734004974369675e-01
2.762000000000000000e+03 7.338603734970090553e-01
2.763000000000000000e+03 7.335441112518310547e-01
2.764000000000000000e+03 7.350127100944520153e-01
2.765000000000000000e+03 7.330585122108459473e-01
2.766000000000000000e+03 7.348687052726750046e-01
2.767000000000000000e+03 7.325099110603330299e-01
2.768000000000000000e+03 7.334648370742800072e-01
2.769000000000000000e+03 7.322857975959780052e-01
2.770000000000000000e+03 7.322317361831669480e-01
2.771000000000000000e+03 7.326153516769410290e-01
2.772000000000000000e+03 7.323837280273439720e-01
2.773000000000000000e+03 7.333863377571110398e-01
2.774000000000000000e+03 7.328774929046629749e-01
2.775000000000000000e+03 7.334476709365840286e-01
2.776000000000000000e+03 7.319607138633730248e-01
2.777000000000000000e+03 7.321700453758239746e-01
2.778000000000000000e+03 7.307554483413699620e-01
2.779000000000000000e+03 7.317215800285340466e-01
2.780000000000000000e+03 7.313227057456970215e-01
2.781000000000000000e+03 7.319702506065369763e-01
2.782000000000000000e+03 7.322233915328979492e-01
2.783000000000000000e+03 7.312942147254940517e-01
2.784000000000000000e+03 7.323688864707950108e-01
2.785000000000000000e+03 7.304938435554499954e-01
2.786000000000000000e+03 7.322570681571960449e-01
2.787000000000000000e+03 7.300464510917660244e-01
2.788000000000000000e+03 7.309741377830509812e-01
2.789000000000000000e+03 7.296307682991030052e-01
2.790000000000000000e+03 7.293460965156559617e-01
2.791000000000000000e+03 7.305123805999760300e-01
2.792000000000000000e+03 7.299705147743229539e-01
2.793000000000000000e+03 7.321360707283020020e-01
2.794000000000000000e+03 7.302370071411129482e-01
2.795000000000000000e+03 7.308909893035889782e-01
2.796000000000000000e+03 7.293620705604549892e-01
2.797000000000000000e+03 7.288644909858700283e-01
2.798000000000000000e+03 7.296041250228879615e-01
2.799000000000000000e+03 7.292147278785710007e-01
2.800000000000000000e+03 7.305771112442019932e-01
2.801000000000000000e+03 7.291945219039920323e-01
2.802000000000000000e+03 7.295177578926089756e-01
2.803000000000000000e+03 7.281926870346070446e-01
2.804000000000000000e+03 7.286980152130130284e-01
2.805000000000000000e+03 7.279011011123659447e-01
2.806000000000000000e+03 7.280927896499630458e-01
2.807000000000000000e+03 7.274382710456850365e-01
2.808000000000000000e+03 7.271847724914549671e-01
2.809000000000000000e+03 7.278372645378109462e-01
2.810000000000000000e+03 7.276083827018740013e-01
2.811000000000000000e+03 7.289878129959109776e-01
2.812000000000000000e+03 7.277093529701229579e-01
2.813000000000000000e+03 7.285886406898499645e-01
2.814000000000000000e+03 7.268825173377989612e-01
2.815000000000000000e+03 7.269302606582640491e-01
2.816000000000000000e+03 7.265079021453859642e-01
2.817000000000000000e+03 7.263382077217099830e-01
2.818000000000000000e+03 7.271833419799800247e-01
2.819000000000000000e+03 7.261892557144169480e-01
2.820000000000000000e+03 7.272080183029170364e-01
2.821000000000000000e+03 7.259297370910640090e-01
2.822000000000000000e+03 7.267789840698239967e-01
2.823000000000000000e+03 7.258934974670410156e-01
2.824000000000000000e+03 7.262585163116459519e-01
2.825000000000000000e+03 7.253100872039790481e-01
2.826000000000000000e+03 7.251986861228939540e-01
2.827000000000000000e+03 7.244563698768620164e-01
2.828000000000000000e+03 7.243986725807189941e-01
2.829000000000000000e+03 7.250457406044009678e-01
2.830000000000000000e+03 7.251133322715760388e-01
2.831000000000000000e+03 7.265735268592830032e-01
2.832000000000000000e+03 7.250688672065730422e-01
2.833000000000000000e+03 7.259120941162110485e-01
2.834000000000000000e+03 7.241177558898930222e-01
2.835000000000000000e+03 7.245426774024960048e-01
2.836000000000000000e+03 7.244530916213990368e-01
2.837000000000000000e+03 7.243926525115970128e-01
2.838000000000000000e+03 7.253196835517879970e-01
2.839000000000000000e+03 7.238634824752809838e-01
2.840000000000000000e+03 7.248821854591369629e-01
2.841000000000000000e+03 7.229169011116030052e-01
2.842000000000000000e+03 7.239983677864070266e-01
2.843000000000000000e+03 7.225045561790469639e-01
2.844000000000000000e+03 7.230122685432429641e-01
2.845000000000000000e+03 7.224103212356569603e-01
2.846000000000000000e+03 7.221888899803160511e-01
2.847000000000000000e+03 7.233709692955020421e-01
2.848000000000000000e+03 7.229158282279970482e-01
2.849000000000000000e+03 7.244572639465329811e-01
2.850000000000000000e+03 7.228368520736689895e-01
2.851000000000000000e+03 7.232372164726259545e-01
2.852000000000000000e+03 7.221223711967470482e-01
2.853000000000000000e+03 7.219108939170839623e-01
2.854000000000000000e+03 7.220283746719360352e-01
2.855000000000000000e+03 7.217680215835570179e-01
2.856000000000000000e+03 7.224074006080629662e-01
2.857000000000000000e+03 7.216241359710690029e-01
2.858000000000000000e+03 7.220582365989689499e-01
2.859000000000000000e+03 7.212437987327580124e-01
2.860000000000000000e+03 7.217856645584109776e-01
2.861000000000000000e+03 7.207919955253599964e-01
2.862000000000000000e+03 7.212443351745609910e-01
2.863000000000000000e+03 7.199614048004150391e-01
2.864000000000000000e+03 7.201842069625850051e-01
2.865000000000000000e+03 7.197766304016109951e-01
2.866000000000000000e+03 7.205522060394290440e-01
2.867000000000000000e+03 7.212254405021669701e-01
2.868000000000000000e+03 7.211108207702640049e-01
2.869000000000000000e+03 7.218758463859560326e-01
2.870000000000000000e+03 7.202577590942379482e-01
2.871000000000000000e+03 7.202731966972349964e-01
2.872000000000000000e+03 7.193348407745360218e-01
2.873000000000000000e+03 7.194453477859500401e-01
2.874000000000000000e+03 7.198446393013000488e-01
2.875000000000000000e+03 7.194691896438599743e-01
2.876000000000000000e+03 7.203031778335570179e-01
2.877000000000000000e+03 7.189555168151859910e-01
2.878000000000000000e+03 7.196189165115359776e-01
2.879000000000000000e+03 7.183158993721010521e-01
2.880000000000000000e+03 7.193283438682559483e-01
2.881000000000000000e+03 7.179067730903629929e-01
2.882000000000000000e+03 7.191031575202939674e-01
2.883000000000000000e+03 7.179831266403200463e-01
2.884000000000000000e+03 7.197424769401550293e-01
2.885000000000000000e+03 7.195352315902709961e-01
2.886000000000000000e+03 7.206534147262569912e-01
2.887000000000000000e+03 7.207374572753909581e-01
2.888000000000000000e+03 7.200056314468380458e-01
2.889000000000000000e+03 7.192475795745849609e-01
2.890000000000000000e+03 7.181985378265379749e-01
2.891000000000000000e+03 7.178167700767520421e-01
2.892000000000000000e+03 7.174089550971980422e-01
2.893000000000000000e+03 7.182596325874329724e-01
2.894000000000000000e+03 7.175725698471070446e-01
2.895000000000000000e+03 7.182267308235169567e-01
2.896000000000000000e+03 7.176063060760500267e-01
2.897000000000000000e+03 7.177707552909849964e-01
2.898000000000000000e+03 7.183635830879210316e-01
2.899000000000000000e+03 7.174644470214840419e-01
2.900000000000000000e+03 7.180280685424800247e-01
2.901000000000000000e+03 7.172517776489260033e-01
2.902000000000000000e+03 7.173191905021669701e-01
2.903000000000000000e+03 7.167938947677610084e-01
2.904000000000000000e+03 7.167828083038330078e-01
2.905000000000000000e+03 7.167026400566099964e-01
2.906000000000000000e+03 7.166658639907840245e-01
2.907000000000000000e+03 7.162103652954100452e-01
2.908000000000000000e+03 7.155888676643370472e-01
2.909000000000000000e+03 7.157236337661739833e-01
2.910000000000000000e+03 7.163081169128420189e-01
2.911000000000000000e+03 7.165534496307369716e-01
2.912000000000000000e+03 7.171276211738589756e-01
2.913000000000000000e+03 7.166548371315000221e-01
2.914000000000000000e+03 7.159690260887150437e-01
2.915000000000000000e+03 7.157675027847290039e-01
2.916000000000000000e+03 7.146995067596439988e-01
2.917000000000000000e+03 7.157238721847529739e-01
2.918000000000000000e+03 7.155501246452330433e-01
2.919000000000000000e+03 7.161046266555789463e-01
2.920000000000000000e+03 7.163966298103330299e-01
2.921000000000000000e+03 7.153050303459169701e-01
2.922000000000000000e+03 7.160817384719849743e-01
2.923000000000000000e+03 7.153374552726750046e-01
2.924000000000000000e+03 7.159289121627809838e-01
2.925000000000000000e+03 7.151762247085570179e-01
2.926000000000000000e+03 7.147809863090519578e-01
2.927000000000000000e+03 7.139344215393069737e-01
2.928000000000000000e+03 7.130079269409179688e-01
2.929000000000000000e+03 7.133549451827999599e-01
2.930000000000000000e+03 7.138492465019230515e-01
2.931000000000000000e+03 7.150347232818600185e-01
2.932000000000000000e+03 7.152557373046880551e-01
2.933000000000000000e+03 7.149169445037839576e-01
2.934000000000000000e+03 7.142732739448549584e-01
2.935000000000000000e+03 7.135165929794310413e-01
2.936000000000000000e+03 7.130970358848569557e-01
2.937000000000000000e+03 7.137604355812070533e-01
2.938000000000000000e+03 7.137947082519530140e-01
2.939000000000000000e+03 7.139084339141850144e-01
2.940000000000000000e+03 7.137165665626530320e-01
2.941000000000000000e+03 7.121978402137759678e-01
2.942000000000000000e+03 7.128166556358339623e-01
2.943000000000000000e+03 7.112208008766169876e-01
2.944000000000000000e+03 7.124200463294979579e-01
2.945000000000000000e+03 7.125519514083860084e-01
2.946000000000000000e+03 7.128846645355220168e-01
2.947000000000000000e+03 7.145841717720029518e-01
2.948000000000000000e+03 7.129586935043330520e-01
2.949000000000000000e+03 7.141752839088439941e-01
2.950000000000000000e+03 7.129918336868289463e-01
2.951000000000000000e+03 7.126828432083129883e-01
2.952000000000000000e+03 7.130821347236629970e-01
2.953000000000000000e+03 7.120273113250730201e-01
2.954000000000000000e+03 7.134754061698910244e-01
2.955000000000000000e+03 7.118790149688719593e-01
2.956000000000000000e+03 7.125409841537480027e-01
2.957000000000000000e+03 7.116796970367430530e-01
2.958000000000000000e+03 7.114172577857970081e-01
2.959000000000000000e+03 7.108858227729799584e-01
2.960000000000000000e+03 7.099131941795350231e-01
2.961000000000000000e+03 7.105716466903689854e-01
2.962000000000000000e+03 7.109113931655880458e-01
2.963000000000000000e+03 7.117963433265690476e-01
2.964000000000000000e+03 7.116596698760989659e-01
2.965000000000000000e+03 7.112752199172970302e-01
2.966000000000000000e+03 7.110937833786009632e-01
2.967000000000000000e+03 7.109378576278689854e-01
2.968000000000000000e+03 7.112212777137759678e-01
2.969000000000000000e+03 7.115371823310849830e-01
2.970000000000000000e+03 7.124871015548710496e-01
2.971000000000000000e+03 7.107748389244079590e-01
2.972000000000000000e+03 7.103753089904789597e-01
2.973000000000000000e+03 7.086635828018189587e-01
2.974000000000000000e+03 7.094711065292359509e-01
2.975000000000000000e+03 7.099775671958920009e-01
2.976000000000000000e+03 7.103874087333680309e-01
2.977000000000000000e+03 7.115069031715389736e-01
2.978000000000000000e+03 7.103070616722110264e-01
2.979000000000000000e+03 7.103394269943239525e-01
2.980000000000000000e+03 7.100538015365599476e-01
2.981000000000000000e+03 7.103891372680659622e-01
2.982000000000000000e+03 7.118890881538390003e-01
2.983000000000000000e+03 7.105765938758850098e-01
2.984000000000000000e+03 7.106119990348820359e-01
2.985000000000000000e+03 7.079672813415529564e-01
2.986000000000000000e+03 7.087146043777470261e-01
2.987000000000000000e+03 7.091651558876039818e-01
2.988000000000000000e+03 7.102427482604980469e-01
2.989000000000000000e+03 7.113506793975830078e-01
2.990000000000000000e+03 7.102988958358760208e-01
2.991000000000000000e+03 7.102928161621090419e-01
2.992000000000000000e+03 7.092894911766050026e-01
2.993000000000000000e+03 7.096337080001829944e-01
2.994000000000000000e+03 7.101675271987919480e-01
2.995000000000000000e+03 7.092633843421940476e-01
2.996000000000000000e+03 7.091743946075439453e-01
2.997000000000000000e+03 7.072547674179080479e-01
2.998000000000000000e+03 7.082905173301700108e-01
2.999000000000000000e+03 7.081824541091920056e-01
3.000000000000000000e+03 7.096545100212100499e-01
3.001000000000000000e+03 7.104304432868959740e-01
3.002000000000000000e+03 7.093564271926879883e-01
3.003000000000000000e+03 7.097984552383419521e-01
3.004000000000000000e+03 7.078645229339599609e-01
3.005000000000000000e+03 7.078645229339599609e-01
3.006000000000000000e+03 7.085392475128170497e-01
3.007000000000000000e+03 7.082866430282590553e-01
3.008000000000000000e+03 7.082848548889160156e-01
3.009000000000000000e+03 7.091329693794250488e-01
3.010000000000000000e+03 7.073220014572140224e-01
3.011000000000000000e+03 7.080964446067810059e-01
3.012000000000000000e+03 7.070117592811580032e-01
3.013000000000000000e+03 7.076437473297120251e-01
3.014000000000000000e+03 7.077778577804569871e-01
3.015000000000000000e+03 7.074052095413210228e-01
3.016000000000000000e+03 7.084177732467650257e-01
3.017000000000000000e+03 7.075831890106200062e-01
3.018000000000000000e+03 7.083325386047359951e-01
3.019000000000000000e+03 7.080980539321900524e-01
3.020000000000000000e+03 7.082414031028749779e-01
3.021000000000000000e+03 7.076858282089230068e-01
3.022000000000000000e+03 7.067877650260929734e-01
3.023000000000000000e+03 7.063190937042239659e-01
3.024000000000000000e+03 7.061076164245609910e-01
3.025000000000000000e+03 7.059756517410280541e-01
3.026000000000000000e+03 7.067518234252929688e-01
3.027000000000000000e+03 7.069156169891359642e-01
3.028000000000000000e+03 7.072306275367740147e-01
3.029000000000000000e+03 7.072505354881289952e-01
3.030000000000000000e+03 7.064462304115299851e-01
3.031000000000000000e+03 7.067098617553709827e-01
3.032000000000000000e+03 7.055561542510989659e-01
3.033000000000000000e+03 7.059081792831419788e-01
3.034000000000000000e+03 7.050311565399169922e-01
3.035000000000000000e+03 7.051668763160710007e-01
3.036000000000000000e+03 7.054777145385739967e-01
3.037000000000000000e+03 7.052660584449770287e-01
3.038000000000000000e+03 7.063494920730589710e-01
3.039000000000000000e+03 7.056367397308349609e-01
3.040000000000000000e+03 7.062177658081050247e-01
3.041000000000000000e+03 7.053936123847960316e-01
3.042000000000000000e+03 7.052781581878659889e-01
3.043000000000000000e+03 7.049271464347840466e-01
3.044000000000000000e+03 7.043491005897519752e-01
3.045000000000000000e+03 7.040543556213380016e-01
3.046000000000000000e+03 7.038377523422240101e-01
3.047000000000000000e+03 7.040967345237729713e-01
3.048000000000000000e+03 7.047258019447329991e-01
3.049000000000000000e+03 7.052738070487980515e-01
3.050000000000000000e+03 7.053636312484740101e-01
3.051000000000000000e+03 7.053757905960079677e-01
3.052000000000000000e+03 7.043626308441159889e-01
3.053000000000000000e+03 7.041314244270320266e-01
3.054000000000000000e+03 7.033620476722719506e-01
3.055000000000000000e+03 7.040808200836180530e-01
3.056000000000000000e+03 7.039434313774109997e-01
3.057000000000000000e+03 7.042587399482730381e-01
3.058000000000000000e+03 7.044621706008910023e-01
3.059000000000000000e+03 7.036981582641600452e-01
3.060000000000000000e+03 7.042475938797000401e-01
3.061000000000000000e+03 7.030188441276550293e-01
3.062000000000000000e+03 7.038435935974119984e-01
3.063000000000000000e+03 7.025842070579529919e-01
3.064000000000000000e+03 7.029279470443730027e-01
3.065000000000000000e+03 7.026206254959109776e-01
3.066000000000000000e+03 7.026953697204589844e-01
3.067000000000000000e+03 7.038305997848509632e-01
3.068000000000000000e+03 7.032812237739559658e-01
3.069000000000000000e+03 7.046922445297240101e-01
3.070000000000000000e+03 7.031999230384829991e-01
3.071000000000000000e+03 7.035911083221439988e-01
3.072000000000000000e+03 7.023487091064449794e-01
3.073000000000000000e+03 7.019131183624269799e-01
3.074000000000000000e+03 7.019828557968139648e-01
3.075000000000000000e+03 7.019407153129579857e-01
3.076000000000000000e+03 7.032482624053959519e-01
3.077000000000000000e+03 7.027555704116820179e-01
3.078000000000000000e+03 7.036990523338320092e-01
3.079000000000000000e+03 7.025577425956730515e-01
3.080000000000000000e+03 7.022860050201420457e-01
3.081000000000000000e+03 7.018933296203609951e-01
3.082000000000000000e+03 7.016974091529849522e-01
3.083000000000000000e+03 7.022233009338380016e-01
3.084000000000000000e+03 7.020514011383059971e-01
3.085000000000000000e+03 7.026274204254150391e-01
3.086000000000000000e+03 7.019848227500919968e-01
3.087000000000000000e+03 7.022907137870789684e-01
3.088000000000000000e+03 7.015233635902400344e-01
3.089000000000000000e+03 7.017136216163639695e-01
3.090000000000000000e+03 7.007771134376530320e-01
3.091000000000000000e+03 7.009730339050289638e-01
3.092000000000000000e+03 7.003885507583620385e-01
3.093000000000000000e+03 7.009329795837400123e-01
3.094000000000000000e+03 7.016255259513850540e-01
3.095000000000000000e+03 7.015975713729859509e-01
3.096000000000000000e+03 7.025775909423830345e-01
3.097000000000000000e+03 7.011232972145079456e-01
3.098000000000000000e+03 7.012893557548519619e-01
3.099000000000000000e+03 7.001020312309269578e-01
3.100000000000000000e+03 7.004576921463010475e-01
3.101000000000000000e+03 7.001856565475460537e-01
3.102000000000000000e+03 7.007684707641600452e-01
3.103000000000000000e+03 7.010877132415770374e-01
3.104000000000000000e+03 7.008043527603150524e-01
3.105000000000000000e+03 7.011048197746280186e-01
3.106000000000000000e+03 7.002800107002260521e-01
3.107000000000000000e+03 7.006958723068239525e-01
3.108000000000000000e+03 6.996266841888429955e-01
3.109000000000000000e+03 7.001704573631289952e-01
3.110000000000000000e+03 6.989420652389529698e-01
3.111000000000000000e+03 6.998029947280880458e-01
3.112000000000000000e+03 6.994348764419560105e-01
3.113000000000000000e+03 7.007644176483149856e-01
3.114000000000000000e+03 7.009479403495789684e-01
3.115000000000000000e+03 7.010015249252320446e-01
3.116000000000000000e+03 7.006966471672060326e-01
3.117000000000000000e+03 6.996396183967590332e-01
3.118000000000000000e+03 6.994322538375850051e-01
3.119000000000000000e+03 6.983147263526919835e-01
3.120000000000000000e+03 6.991816163063050427e-01
3.121000000000000000e+03 6.984003186225890003e-01
3.122000000000000000e+03 6.997451782226560280e-01
3.123000000000000000e+03 6.991881728172300026e-01
3.124000000000000000e+03 6.999768614768979713e-01
3.125000000000000000e+03 6.994122862815860264e-01
3.126000000000000000e+03 6.993402242660520240e-01
3.127000000000000000e+03 6.991644501686099522e-01
3.128000000000000000e+03 6.983122229576109730e-01
3.129000000000000000e+03 6.989119052886959560e-01
3.130000000000000000e+03 6.977180838584899902e-01
3.131000000000000000e+03 6.993762850761410244e-01
3.132000000000000000e+03 6.984103322029110439e-01
3.133000000000000000e+03 7.000116109848020240e-01
3.134000000000000000e+03 6.991520524024960048e-01
3.135000000000000000e+03 6.995978951454160377e-01
3.136000000000000000e+03 6.991560459136959560e-01
3.137000000000000000e+03 6.982567310333249733e-01
3.138000000000000000e+03 6.987067461013789504e-01
3.139000000000000000e+03 6.969092488288880505e-01
3.140000000000000000e+03 6.983214616775510475e-01
3.141000000000000000e+03 6.969645619392399460e-01
3.142000000000000000e+03 6.988481879234309524e-01
3.143000000000000000e+03 6.986185312271120385e-01
3.144000000000000000e+03 6.990931034088130325e-01
3.145000000000000000e+03 6.997441649436949573e-01
3.146000000000000000e+03 6.982429623603819691e-01
3.147000000000000000e+03 6.990230083465579503e-01
3.148000000000000000e+03 6.971960067749020107e-01
3.149000000000000000e+03 6.977880597114559658e-01
3.150000000000000000e+03 6.970422863960270554e-01
3.151000000000000000e+03 6.972680687904360131e-01
3.152000000000000000e+03 6.977779865264890358e-01
3.153000000000000000e+03 6.975311636924740322e-01
3.154000000000000000e+03 6.986364126205439895e-01
3.155000000000000000e+03 6.977294087409969814e-01
3.156000000000000000e+03 6.985009908676149681e-01
3.157000000000000000e+03 6.973143815994260475e-01
3.158000000000000000e+03 6.970424652099610485e-01
3.159000000000000000e+03 6.964392662048339844e-01
3.160000000000000000e+03 6.959870457649229847e-01
3.161000000000000000e+03 6.966140866279599830e-01
3.162000000000000000e+03 6.967397928237919480e-01
3.163000000000000000e+03 6.979054808616640404e-01
3.164000000000000000e+03 6.975087523460390404e-01
3.165000000000000000e+03 6.979947090148930222e-01
3.166000000000000000e+03 6.972967982292179734e-01
3.167000000000000000e+03 6.967328190803530052e-01
3.168000000000000000e+03 6.964319348335270554e-01
3.169000000000000000e+03 6.959353685379030541e-01
3.170000000000000000e+03 6.959870457649229847e-01
3.171000000000000000e+03 6.960679292678829677e-01
3.172000000000000000e+03 6.965836882591249779e-01
3.173000000000000000e+03 6.965189576148990147e-01
3.174000000000000000e+03 6.968355178833010033e-01
3.175000000000000000e+03 6.964924931526179641e-01
3.176000000000000000e+03 6.962034702301029832e-01
3.177000000000000000e+03 6.956517100334169701e-01
3.178000000000000000e+03 6.951344013214110218e-01
3.179000000000000000e+03 6.947074532508850098e-01
3.180000000000000000e+03 6.951503157615660511e-01
3.181000000000000000e+03 6.953811049461360305e-01
3.182000000000000000e+03 6.960101127624509498e-01
3.183000000000000000e+03 6.962752342224119984e-01
3.184000000000000000e+03 6.959469318389890358e-01
3.185000000000000000e+03 6.955097317695619896e-01
3.186000000000000000e+03 6.946592926979060501e-01
3.187000000000000000e+03 6.947444677352909714e-01
3.188000000000000000e+03 6.939055919647220128e-01
3.189000000000000000e+03 6.950955986976620204e-01
3.190000000000000000e+03 6.944634914398190029e-01
3.191000000000000000e+03 6.953559517860410377e-01
3.192000000000000000e+03 6.952230930328370251e-01
3.193000000000000000e+03 6.950004100799560547e-01
3.194000000000000000e+03 6.955075263977049671e-01
3.195000000000000000e+03 6.942308545112609863e-01
3.196000000000000000e+03 6.952518820762629836e-01
3.197000000000000000e+03 6.931890249252320446e-01
3.198000000000000000e+03 6.944804787635799892e-01
3.199000000000000000e+03 6.936284899711609997e-01
3.200000000000000000e+03 6.948925852775570400e-01
3.201000000000000000e+03 6.958095431327819824e-01
3.202000000000000000e+03 6.949937939643859863e-01
3.203000000000000000e+03 6.962742209434510388e-01
3.204000000000000000e+03 6.939569711685179554e-01
3.205000000000000000e+03 6.944993734359740101e-01
3.206000000000000000e+03 6.930956840515140049e-01
3.207000000000000000e+03 6.934317350387569912e-01
3.208000000000000000e+03 6.937685012817379482e-01
3.209000000000000000e+03 6.935752034187320225e-01
3.210000000000000000e+03 6.948109269142149769e-01
3.211000000000000000e+03 6.936036944389339931e-01
3.212000000000000000e+03 6.944592595100399501e-01
3.213000000000000000e+03 6.932859420776370518e-01
3.214000000000000000e+03 6.933462619781489700e-01
3.215000000000000000e+03 6.929193139076229579e-01
3.216000000000000000e+03 6.925559043884279564e-01
3.217000000000000000e+03 6.929276585578919567e-01
3.218000000000000000e+03 6.930627226829529919e-01
3.219000000000000000e+03 6.941068768501279518e-01
3.220000000000000000e+03 6.935328841209410511e-01
3.221000000000000000e+03 6.941490173339840419e-01
3.222000000000000000e+03 6.930290460586550072e-01
3.223000000000000000e+03 6.927143931388850540e-01
3.224000000000000000e+03 6.920828819274900123e-01
3.225000000000000000e+03 6.918955445289609596e-01
3.226000000000000000e+03 6.919033527374269799e-01
3.227000000000000000e+03 6.924529075622559704e-01
3.228000000000000000e+03 6.930937767028809704e-01
3.229000000000000000e+03 6.926900148391720302e-01
3.230000000000000000e+03 6.934189796447749465e-01
3.231000000000000000e+03 6.921465396881100185e-01
3.232000000000000000e+03 6.924579739570619896e-01
3.233000000000000000e+03 6.915404200553889602e-01
3.234000000000000000e+03 6.917955279350279651e-01
3.235000000000000000e+03 6.914917826652530186e-01
3.236000000000000000e+03 6.920360326766969994e-01
3.237000000000000000e+03 6.925985813140870251e-01
3.238000000000000000e+03 6.921138763427729934e-01
3.239000000000000000e+03 6.929942965507509545e-01
3.240000000000000000e+03 6.916947364807130016e-01
3.241000000000000000e+03 6.920099258422850452e-01
3.242000000000000000e+03 6.909901499748229980e-01
3.243000000000000000e+03 6.908936500549319737e-01
3.244000000000000000e+03 6.903415918350219727e-01
3.245000000000000000e+03 6.910738945007319778e-01
3.246000000000000000e+03 6.914235353469849743e-01
3.247000000000000000e+03 6.917580962181090198e-01
3.248000000000000000e+03 6.922290921211240455e-01
3.249000000000000000e+03 6.915672421455379970e-01
3.250000000000000000e+03 6.911474466323850319e-01
3.251000000000000000e+03 6.906937956809999779e-01
3.252000000000000000e+03 6.901966333389280006e-01
3.253000000000000000e+03 6.900506615638729579e-01
3.254000000000000000e+03 6.906082630157469593e-01
3.255000000000000000e+03 6.906034350395200416e-01
3.256000000000000000e+03 6.912047266960139602e-01
3.257000000000000000e+03 6.909292340278629929e-01
3.258000000000000000e+03 6.912676692008969948e-01
3.259000000000000000e+03 6.902104616165160023e-01
3.260000000000000000e+03 6.908007264137270287e-01
3.261000000000000000e+03 6.894073486328119449e-01
3.262000000000000000e+03 6.897745132446290173e-01
3.263000000000000000e+03 6.895132064819340378e-01
3.264000000000000000e+03 6.899880170822140224e-01
3.265000000000000000e+03 6.904227733612060547e-01
3.266000000000000000e+03 6.906947493553160511e-01
3.267000000000000000e+03 6.905621290206910290e-01
3.268000000000000000e+03 6.901676654815670497e-01
3.269000000000000000e+03 6.896412372589110218e-01
3.270000000000000000e+03 6.893968582153320312e-01
3.271000000000000000e+03 6.883035302162170410e-01
3.272000000000000000e+03 6.899008154869079590e-01
3.273000000000000000e+03 6.884960532188419968e-01
3.274000000000000000e+03 6.915054321289060280e-01
3.275000000000000000e+03 6.898523569107060105e-01
3.276000000000000000e+03 6.924059391021729626e-01
3.277000000000000000e+03 6.902798414230350010e-01
3.278000000000000000e+03 6.920902729034420497e-01
3.279000000000000000e+03 6.902145743370059483e-01
3.280000000000000000e+03 6.904495954513549805e-01
3.281000000000000000e+03 6.906858682632449620e-01
3.282000000000000000e+03 6.897745728492740147e-01
3.283000000000000000e+03 6.911111474037170410e-01
3.284000000000000000e+03 6.901588439941409581e-01
3.285000000000000000e+03 6.904418468475339576e-01
3.286000000000000000e+03 6.897935867309570312e-01
3.287000000000000000e+03 6.888365149497990281e-01
3.288000000000000000e+03 6.891657114028929554e-01
3.289000000000000000e+03 6.879970431327819824e-01
3.290000000000000000e+03 6.892546415328979492e-01
3.291000000000000000e+03 6.888993382453919567e-01
3.292000000000000000e+03 6.891627907752989612e-01
3.293000000000000000e+03 6.899180412292480469e-01
3.294000000000000000e+03 6.886520385742189720e-01
3.295000000000000000e+03 6.891478896141050026e-01
3.296000000000000000e+03 6.883497834205629662e-01
3.297000000000000000e+03 6.883377432823180042e-01
3.298000000000000000e+03 6.882042288780210182e-01
3.299000000000000000e+03 6.878982186317440517e-01
3.300000000000000000e+03 6.877902150154110439e-01
3.301000000000000000e+03 6.879955530166630417e-01
3.302000000000000000e+03 6.884062290191650391e-01
3.303000000000000000e+03 6.889272332191469506e-01
3.304000000000000000e+03 6.893837451934810012e-01
3.305000000000000000e+03 6.889562010765080124e-01
3.306000000000000000e+03 6.891509890556339890e-01
3.307000000000000000e+03 6.881383061408999913e-01
3.308000000000000000e+03 6.887099146842959874e-01
3.309000000000000000e+03 6.880620121955870472e-01
3.310000000000000000e+03 6.883335113525389515e-01
3.311000000000000000e+03 6.874705553054809570e-01
3.312000000000000000e+03 6.868113279342650257e-01
3.313000000000000000e+03 6.871888041496280186e-01
3.314000000000000000e+03 6.875302195549010120e-01
3.315000000000000000e+03 6.884093880653380237e-01
3.316000000000000000e+03 6.884828209877009719e-01
3.317000000000000000e+03 6.883698701858520508e-01
3.318000000000000000e+03 6.873114705085749954e-01
3.319000000000000000e+03 6.866248250007630505e-01
3.320000000000000000e+03 6.863950490951540306e-01
3.321000000000000000e+03 6.867341399192810059e-01
3.322000000000000000e+03 6.868892908096310146e-01
3.323000000000000000e+03 6.874936819076540306e-01
3.324000000000000000e+03 6.868352293968199573e-01
3.325000000000000000e+03 6.870203018188479893e-01
3.326000000000000000e+03 6.871567368507389695e-01
3.327000000000000000e+03 6.861475110054020554e-01
3.328000000000000000e+03 6.874520182609560326e-01
3.329000000000000000e+03 6.853957176208500535e-01
3.330000000000000000e+03 6.867136955261230469e-01
3.331000000000000000e+03 6.855455040931700550e-01
3.332000000000000000e+03 6.864067912101750046e-01
3.333000000000000000e+03 6.874037981033329636e-01
3.334000000000000000e+03 6.867834925651550293e-01
3.335000000000000000e+03 6.888607740402219459e-01
3.336000000000000000e+03 6.866335868835450329e-01
3.337000000000000000e+03 6.877304911613459915e-01
3.338000000000000000e+03 6.864472627639770508e-01
3.339000000000000000e+03 6.858304142951969773e-01
3.340000000000000000e+03 6.858690977096559838e-01
3.341000000000000000e+03 6.845880746841429554e-01
3.342000000000000000e+03 6.857931017875670276e-01
3.343000000000000000e+03 6.861938834190369763e-01
3.344000000000000000e+03 6.873619556426999733e-01
3.345000000000000000e+03 6.870639920234680176e-01
3.346000000000000000e+03 6.867159605026249558e-01
3.347000000000000000e+03 6.861288547515870251e-01
3.348000000000000000e+03 6.857475042343139648e-01
3.349000000000000000e+03 6.866076588630679600e-01
3.350000000000000000e+03 6.862495541572569691e-01
3.351000000000000000e+03 6.869652271270749733e-01
3.352000000000000000e+03 6.854600310325620338e-01
3.353000000000000000e+03 6.846216320991520554e-01
3.354000000000000000e+03 6.836806535720829636e-01
3.355000000000000000e+03 6.844359636306760475e-01
3.356000000000000000e+03 6.848642826080320045e-01
3.357000000000000000e+03 6.858150362968440383e-01
3.358000000000000000e+03 6.863816380500790126e-01
3.359000000000000000e+03 6.846841573715209961e-01
3.360000000000000000e+03 6.857682466506960228e-01
3.361000000000000000e+03 6.849579215049740322e-01
3.362000000000000000e+03 6.857870817184450463e-01
3.363000000000000000e+03 6.878662109375000000e-01
3.364000000000000000e+03 6.854684948921200283e-01
3.365000000000000000e+03 6.850818991661069557e-01
3.366000000000000000e+03 6.831710934638980381e-01
3.367000000000000000e+03 6.844783425331120164e-01
3.368000000000000000e+03 6.845116019248960182e-01
3.369000000000000000e+03 6.863630414009089797e-01
3.370000000000000000e+03 6.867867708206180088e-01
3.371000000000000000e+03 6.852296590805050380e-01
3.372000000000000000e+03 6.870243549346920497e-01
3.373000000000000000e+03 6.859607100486759812e-01
3.374000000000000000e+03 6.854749917984009899e-01
3.375000000000000000e+03 6.878659129142760120e-01
3.376000000000000000e+03 6.853745579719540126e-01
3.377000000000000000e+03 6.843265891075129836e-01
3.378000000000000000e+03 6.840616464614870385e-01
3.379000000000000000e+03 6.866525411605830520e-01
3.380000000000000000e+03 6.858845949172970302e-01
3.381000000000000000e+03 6.859233975410460316e-01
3.382000000000000000e+03 6.862568855285640090e-01
3.383000000000000000e+03 6.845591068267820045e-01
3.384000000000000000e+03 6.850295066833500535e-01
3.385000000000000000e+03 6.845912933349610485e-01
3.386000000000000000e+03 6.845160126686099522e-01
3.387000000000000000e+03 6.836025714874269799e-01
3.388000000000000000e+03 6.829406619071960449e-01
3.389000000000000000e+03 6.845408082008359596e-01
3.390000000000000000e+03 6.834626793861390270e-01
3.391000000000000000e+03 6.863975524902340419e-01
3.392000000000000000e+03 6.855888366699219860e-01
3.393000000000000000e+03 6.850357055664060280e-01
3.394000000000000000e+03 6.852961778640750401e-01
3.395000000000000000e+03 6.829275488853450149e-01
3.396000000000000000e+03 6.845124959945679821e-01
3.397000000000000000e+03 6.834880709648130104e-01
3.398000000000000000e+03 6.846669912338260167e-01
3.399000000000000000e+03 6.836950778961180530e-01
3.400000000000000000e+03 6.826657652854920544e-01
3.401000000000000000e+03 6.843698620796200283e-01
3.402000000000000000e+03 6.826515197753909581e-01
3.403000000000000000e+03 6.849547624588010475e-01
3.404000000000000000e+03 6.840697526931760475e-01
3.405000000000000000e+03 6.838458180427550159e-01
3.406000000000000000e+03 6.839972138404849522e-01
3.407000000000000000e+03 6.828325390815730422e-01
3.408000000000000000e+03 6.841036677360530227e-01
3.409000000000000000e+03 6.830975413322449841e-01
3.410000000000000000e+03 6.833946704864499733e-01
3.411000000000000000e+03 6.826176643371579811e-01
3.412000000000000000e+03 6.820650100708010033e-01
3.413000000000000000e+03 6.823615431785580165e-01
3.414000000000000000e+03 6.821278929710390404e-01
3.415000000000000000e+03 6.820531487464900344e-01
3.416000000000000000e+03 6.824919581413270153e-01
3.417000000000000000e+03 6.820943355560300514e-01
3.418000000000000000e+03 6.822960972785949707e-01
3.419000000000000000e+03 6.828441619873050206e-01
3.420000000000000000e+03 6.821876764297489792e-01
3.421000000000000000e+03 6.827640533447270066e-01
3.422000000000000000e+03 6.816218495368959740e-01
3.423000000000000000e+03 6.813397407531740502e-01
3.424000000000000000e+03 6.808167695999149949e-01
3.425000000000000000e+03 6.806978583335879796e-01
3.426000000000000000e+03 6.810213923454280227e-01
3.427000000000000000e+03 6.813693046569819778e-01
3.428000000000000000e+03 6.816332340240479626e-01
3.429000000000000000e+03 6.821112632751460403e-01
3.430000000000000000e+03 6.819472908973690517e-01
3.431000000000000000e+03 6.815866231918330520e-01
3.432000000000000000e+03 6.815996766090389736e-01
3.433000000000000000e+03 6.802055239677430309e-01
3.434000000000000000e+03 6.809048056602480248e-01
3.435000000000000000e+03 6.798355579376219593e-01
3.436000000000000000e+03 6.809067130088809483e-01
3.437000000000000000e+03 6.807479858398439720e-01
3.438000000000000000e+03 6.810393333435059704e-01
3.439000000000000000e+03 6.817224025726319470e-01
3.440000000000000000e+03 6.806476712226869896e-01
3.441000000000000000e+03 6.817882061004639782e-01
3.442000000000000000e+03 6.801623702049259812e-01
3.443000000000000000e+03 6.809686422348020240e-01
3.444000000000000000e+03 6.797684431076049805e-01
3.445000000000000000e+03 6.798294186592099830e-01
3.446000000000000000e+03 6.797199845314030320e-01
3.447000000000000000e+03 6.796602606773379796e-01
3.448000000000000000e+03 6.804992556571960449e-01
3.449000000000000000e+03 6.804558634758000046e-01
3.450000000000000000e+03 6.814744472503659889e-01
3.451000000000000000e+03 6.806835532188419968e-01
3.452000000000000000e+03 6.811071038246150344e-01
3.453000000000000000e+03 6.798521280288699620e-01
3.454000000000000000e+03 6.797449588775630325e-01
3.455000000000000000e+03 6.789890527725219727e-01
3.456000000000000000e+03 6.787795424461360305e-01
3.457000000000000000e+03 6.788765788078310326e-01
3.458000000000000000e+03 6.791812181472780541e-01
3.459000000000000000e+03 6.799934506416319691e-01
3.460000000000000000e+03 6.798799633979799584e-01
3.461000000000000000e+03 6.806277036666870117e-01
3.462000000000000000e+03 6.794113516807559483e-01
3.463000000000000000e+03 6.794790029525760167e-01
3.464000000000000000e+03 6.784794330596920497e-01
3.465000000000000000e+03 6.786293387413020461e-01
3.466000000000000000e+03 6.784574389457700416e-01
3.467000000000000000e+03 6.789114475250239700e-01
3.468000000000000000e+03 6.789609789848329857e-01
3.469000000000000000e+03 6.792480349540710449e-01
3.470000000000000000e+03 6.793394088745120518e-01
3.471000000000000000e+03 6.789670586585999645e-01
3.472000000000000000e+03 6.792544126510620117e-01
3.473000000000000000e+03 6.782580018043520287e-01
3.474000000000000000e+03 6.786470413208010033e-01
3.475000000000000000e+03 6.773914098739619583e-01
3.476000000000000000e+03 6.784111857414250046e-01
3.477000000000000000e+03 6.774415969848629482e-01
3.478000000000000000e+03 6.791892051696779564e-01
3.479000000000000000e+03 6.787957549095150478e-01
3.480000000000000000e+03 6.796646118164060280e-01
3.481000000000000000e+03 6.797003149986270421e-01
3.482000000000000000e+03 6.789821386337280273e-01
3.483000000000000000e+03 6.790482401847840466e-01
3.484000000000000000e+03 6.777151823043819912e-01
3.485000000000000000e+03 6.779242157936099522e-01
3.486000000000000000e+03 6.768722534179689720e-01
3.487000000000000000e+03 6.779134273529050514e-01
3.488000000000000000e+03 6.773170828819270461e-01
3.489000000000000000e+03 6.790836453437809617e-01
3.490000000000000000e+03 6.784513592720029518e-01
3.491000000000000000e+03 6.792807579040529564e-01
3.492000000000000000e+03 6.784160733222960316e-01
3.493000000000000000e+03 6.781764626502989612e-01
3.494000000000000000e+03 6.777346730232239880e-01
3.495000000000000000e+03 6.770647168159480422e-01
3.496000000000000000e+03 6.779146790504460007e-01
3.497000000000000000e+03 6.766153573989870385e-01
3.498000000000000000e+03 6.786460280418400437e-01
3.499000000000000000e+03 6.769673824310300514e-01
3.500000000000000000e+03 6.787911057472230114e-01
3.501000000000000000e+03 6.778395175933840111e-01
3.502000000000000000e+03 6.780844330787659802e-01
3.503000000000000000e+03 6.782791018486019619e-01
3.504000000000000000e+03 6.770241856575009987e-01
3.505000000000000000e+03 6.782140731811520107e-01
3.506000000000000000e+03 6.765463352203370251e-01
3.507000000000000000e+03 6.778721809387210362e-01
3.508000000000000000e+03 6.765624880790710449e-01
3.509000000000000000e+03 6.769153475761410244e-01
3.510000000000000000e+03 6.767890453338619716e-01
3.511000000000000000e+03 6.769621968269350365e-01
3.512000000000000000e+03 6.781240701675419480e-01
3.513000000000000000e+03 6.777182221412659802e-01
3.514000000000000000e+03 6.788514852523800380e-01
3.515000000000000000e+03 6.768743991851809971e-01
3.516000000000000000e+03 6.770627498626710095e-01
3.517000000000000000e+03 6.761662364006040260e-01
3.518000000000000000e+03 6.758043169975279651e-01
3.519000000000000000e+03 6.765315532684329503e-01
3.520000000000000000e+03 6.759155392646789551e-01
3.521000000000000000e+03 6.769171357154849522e-01
3.522000000000000000e+03 6.766672134399409622e-01
3.523000000000000000e+03 6.770672202110290527e-01
3.524000000000000000e+03 6.768737435340880237e-01
3.525000000000000000e+03 6.766665577888489880e-01
3.526000000000000000e+03 6.762751340866089977e-01
3.527000000000000000e+03 6.756182312965389736e-01
3.528000000000000000e+03 6.756173968315120071e-01
3.529000000000000000e+03 6.753580570220949486e-01
3.530000000000000000e+03 6.758104562759400524e-01
3.531000000000000000e+03 6.764205694198609509e-01
3.532000000000000000e+03 6.766059994697569691e-01
3.533000000000000000e+03 6.766424179077149548e-01
3.534000000000000000e+03 6.764109730720520020e-01
3.535000000000000000e+03 6.756651401519779832e-01
3.536000000000000000e+03 6.751953959465030186e-01
3.537000000000000000e+03 6.746770739555359997e-01
3.538000000000000000e+03 6.746207475662230335e-01
3.539000000000000000e+03 6.746334433555599697e-01
3.540000000000000000e+03 6.756016612052919701e-01
3.541000000000000000e+03 6.757105588912960537e-01
3.542000000000000000e+03 6.763372421264649548e-01
3.543000000000000000e+03 6.762524247169490188e-01
3.544000000000000000e+03 6.756595373153689854e-01
3.545000000000000000e+03 6.754767298698429734e-01
3.546000000000000000e+03 6.744992136955260120e-01
3.547000000000000000e+03 6.748818755149840198e-01
3.548000000000000000e+03 6.739436388015750401e-01
3.549000000000000000e+03 6.754019856452939674e-01
3.550000000000000000e+03 6.745919585227969639e-01
3.551000000000000000e+03 6.759433746337889515e-01
3.552000000000000000e+03 6.755517721176149681e-01
3.553000000000000000e+03 6.753403544425959915e-01
3.554000000000000000e+03 6.756592392921449974e-01
3.555000000000000000e+03 6.741177439689639561e-01
3.556000000000000000e+03 6.748337149620059483e-01
3.557000000000000000e+03 6.731830239295959473e-01
3.558000000000000000e+03 6.744484901428220436e-01
3.559000000000000000e+03 6.734784841537480027e-01
3.560000000000000000e+03 6.752169132232670457e-01
3.561000000000000000e+03 6.751952171325680263e-01
3.562000000000000000e+03 6.754090785980220168e-01
3.563000000000000000e+03 6.761807799339289993e-01
3.564000000000000000e+03 6.744123101234440476e-01
3.565000000000000000e+03 6.750680804252620071e-01
3.566000000000000000e+03 6.733934879302979626e-01
3.567000000000000000e+03 6.737321019172669567e-01
3.568000000000000000e+03 6.732788085937500000e-01
3.569000000000000000e+03 6.737899184226989746e-01
3.570000000000000000e+03 6.740320920944210537e-01
3.571000000000000000e+03 6.744842529296880551e-01
3.572000000000000000e+03 6.748837828636170544e-01
3.573000000000000000e+03 6.741685867309570312e-01
3.574000000000000000e+03 6.744598746299740322e-01
3.575000000000000000e+03 6.732630133628849656e-01
3.576000000000000000e+03 6.733406186103819691e-01
3.577000000000000000e+03 6.727033853530880458e-01
3.578000000000000000e+03 6.731280088424680397e-01
3.579000000000000000e+03 6.728558540344240502e-01
3.580000000000000000e+03 6.739479303359989792e-01
3.581000000000000000e+03 6.738883256912230335e-01
3.582000000000000000e+03 6.741217970848080165e-01
3.583000000000000000e+03 6.744118928909299537e-01
3.584000000000000000e+03 6.731392145156860352e-01
3.585000000000000000e+03 6.736149191856379836e-01
3.586000000000000000e+03 6.721013784408570446e-01
3.587000000000000000e+03 6.726093888282780320e-01
3.588000000000000000e+03 6.719690561294560105e-01
3.589000000000000000e+03 6.728355884551999733e-01
3.590000000000000000e+03 6.730360984802250535e-01
3.591000000000000000e+03 6.736777424812320225e-01
3.592000000000000000e+03 6.741990447044370338e-01
3.593000000000000000e+03 6.732096672058109910e-01
3.594000000000000000e+03 6.736148595809939854e-01
3.595000000000000000e+03 6.720184683799740322e-01
3.596000000000000000e+03 6.722371578216550514e-01
3.597000000000000000e+03 6.716848015785219506e-01
3.598000000000000000e+03 6.720229387283329636e-01
3.599000000000000000e+03 6.722207069396970436e-01
3.600000000000000000e+03 6.729196906089780494e-01
3.601000000000000000e+03 6.729904413223269932e-01
3.602000000000000000e+03 6.731211543083189808e-01
3.603000000000000000e+03 6.728751659393310547e-01
3.604000000000000000e+03 6.722216606140140049e-01
3.605000000000000000e+03 6.718173623085019752e-01
3.606000000000000000e+03 6.713146567344669968e-01
3.607000000000000000e+03 6.713604927062990502e-01
3.608000000000000000e+03 6.711843609809879929e-01
3.609000000000000000e+03 6.724026799201969773e-01
3.610000000000000000e+03 6.718592047691349656e-01
3.611000000000000000e+03 6.735993623733520508e-01
3.612000000000000000e+03 6.723870038986210496e-01
3.613000000000000000e+03 6.731761097908020020e-01
3.614000000000000000e+03 6.718601584434510388e-01
3.615000000000000000e+03 6.718798875808720261e-01
3.616000000000000000e+03 6.711344122886659935e-01
3.617000000000000000e+03 6.709695458412170410e-01
3.618000000000000000e+03 6.715446114540100098e-01
3.619000000000000000e+03 6.710093021392820045e-01
3.620000000000000000e+03 6.730213165283199794e-01
3.621000000000000000e+03 6.716936826705930397e-01
3.622000000000000000e+03 6.733315587043759987e-01
3.623000000000000000e+03 6.716727018356319912e-01
3.624000000000000000e+03 6.720222830772399902e-01
3.625000000000000000e+03 6.711751222610470302e-01
3.626000000000000000e+03 6.708729267120360218e-01
3.627000000000000000e+03 6.713501811027530186e-01
3.628000000000000000e+03 6.705279350280759498e-01
3.629000000000000000e+03 6.723349094390870251e-01
3.630000000000000000e+03 6.708481311798100144e-01
3.631000000000000000e+03 6.729164123535159581e-01
3.632000000000000000e+03 6.715914607048030227e-01
3.633000000000000000e+03 6.720539927482600540e-01
3.634000000000000000e+03 6.719589233398439720e-01
3.635000000000000000e+03 6.709524989128109462e-01
3.636000000000000000e+03 6.720358133316040039e-01
3.637000000000000000e+03 6.707804203033449486e-01
3.638000000000000000e+03 6.717776656150820092e-01
3.639000000000000000e+03 6.707633733749389648e-01
3.640000000000000000e+03 6.706808805465700463e-01
3.641000000000000000e+03 6.704019308090209961e-01
3.642000000000000000e+03 6.706813573837280273e-01
3.643000000000000000e+03 6.717183589935300514e-01
3.644000000000000000e+03 6.717706322669979579e-01
3.645000000000000000e+03 6.727631688117979847e-01
3.646000000000000000e+03 6.708580255508419521e-01
3.647000000000000000e+03 6.711168885231020287e-01
3.648000000000000000e+03 6.703920960426329456e-01
3.649000000000000000e+03 6.704210042953490101e-01
3.650000000000000000e+03 6.709517836570739746e-01
3.651000000000000000e+03 6.702247262001039818e-01
3.652000000000000000e+03 6.707527637481689453e-01
3.653000000000000000e+03 6.709027290344240502e-01
3.654000000000000000e+03 6.709611415863040440e-01
3.655000000000000000e+03 6.712136268615720436e-01
3.656000000000000000e+03 6.712496280670170457e-01
3.657000000000000000e+03 6.705126166343690075e-01
3.658000000000000000e+03 6.704109907150269665e-01
3.659000000000000000e+03 6.698486804962160424e-01
3.660000000000000000e+03 6.701430678367610305e-01
3.661000000000000000e+03 6.700826883316040039e-01
3.662000000000000000e+03 6.707535386085510254e-01
3.663000000000000000e+03 6.709453463554380104e-01
3.664000000000000000e+03 6.709173917770390183e-01
3.665000000000000000e+03 6.709478497505190209e-01
3.666000000000000000e+03 6.696448922157289818e-01
3.667000000000000000e+03 6.698194146156309925e-01
3.668000000000000000e+03 6.686784625053410203e-01
3.669000000000000000e+03 6.690764427185059704e-01
3.670000000000000000e+03 6.691643595695500046e-01
3.671000000000000000e+03 6.698186397552490234e-01
3.672000000000000000e+03 6.705116033554080479e-01
3.673000000000000000e+03 6.705452799797060326e-01
3.674000000000000000e+03 6.711558103561400257e-01
3.675000000000000000e+03 6.699332594871519886e-01
3.676000000000000000e+03 6.704244613647459827e-01
3.677000000000000000e+03 6.689317226409909889e-01
3.678000000000000000e+03 6.693510413169859730e-01
3.679000000000000000e+03 6.690443158149720349e-01
3.680000000000000000e+03 6.693223714828490101e-01
3.681000000000000000e+03 6.699900627136230469e-01
3.682000000000000000e+03 6.697951555252079636e-01
3.683000000000000000e+03 6.707540154457090065e-01
3.684000000000000000e+03 6.697039604187009498e-01
3.685000000000000000e+03 6.703013777732850231e-01
3.686000000000000000e+03 6.688986420631409802e-01
3.687000000000000000e+03 6.687071323394779832e-01
3.688000000000000000e+03 6.682733893394470215e-01
3.689000000000000000e+03 6.680423617362980515e-01
3.690000000000000000e+03 6.690225601196290173e-01
3.691000000000000000e+03 6.692920327186580032e-01
3.692000000000000000e+03 6.704006791114810460e-01
3.693000000000000000e+03 6.698839068412779651e-01
3.694000000000000000e+03 6.698717474937440075e-01
3.695000000000000000e+03 6.687991619110109642e-01
3.696000000000000000e+03 6.682321429252620071e-01
3.697000000000000000e+03 6.680724620819089576e-01
3.698000000000000000e+03 6.678935289382930129e-01
3.699000000000000000e+03 6.683858036994929641e-01
3.700000000000000000e+03 6.685773730278019578e-01
3.701000000000000000e+03 6.687082052230830520e-01
3.702000000000000000e+03 6.689524650573730469e-01
3.703000000000000000e+03 6.686403155326839931e-01
3.704000000000000000e+03 6.683032512664790481e-01
3.705000000000000000e+03 6.680104732513429955e-01
3.706000000000000000e+03 6.671311855316159889e-01
3.707000000000000000e+03 6.677383184432980068e-01
3.708000000000000000e+03 6.670682430267329543e-01
3.709000000000000000e+03 6.686531901359560326e-01
3.710000000000000000e+03 6.681627035140990101e-01
3.711000000000000000e+03 6.692635416984560326e-01
3.712000000000000000e+03 6.689098477363589756e-01
3.713000000000000000e+03 6.683952808380130284e-01
3.714000000000000000e+03 6.686221957206730515e-01
3.715000000000000000e+03 6.669205427169799805e-01
3.716000000000000000e+03 6.676885485649109997e-01
3.717000000000000000e+03 6.661280989646910511e-01
3.718000000000000000e+03 6.677119731903079503e-01
3.719000000000000000e+03 6.671140193939210095e-01
3.720000000000000000e+03 6.687046885490419701e-01
3.721000000000000000e+03 6.686504483222960316e-01
3.722000000000000000e+03 6.682979464530940383e-01
3.723000000000000000e+03 6.683694720268249512e-01
3.724000000000000000e+03 6.667653322219849743e-01
3.725000000000000000e+03 6.673892736434939854e-01
3.726000000000000000e+03 6.663157343864439808e-01
3.727000000000000000e+03 6.674189567565920189e-01
3.728000000000000000e+03 6.668959856033329636e-01
3.729000000000000000e+03 6.680882573127749913e-01
3.730000000000000000e+03 6.674903035163880505e-01
3.731000000000000000e+03 6.681318283081050247e-01
3.732000000000000000e+03 6.674589514732359730e-01
3.733000000000000000e+03 6.671521663665770374e-01
3.734000000000000000e+03 6.668911576271060460e-01
3.735000000000000000e+03 6.661776900291439540e-01
3.736000000000000000e+03 6.668547391891479492e-01
3.737000000000000000e+03 6.660188436508179821e-01
3.738000000000000000e+03 6.676911711692810059e-01
3.739000000000000000e+03 6.664888858795170457e-01
3.740000000000000000e+03 6.686969399452209473e-01
3.741000000000000000e+03 6.672428250312809617e-01
3.742000000000000000e+03 6.681724190711979539e-01
3.743000000000000000e+03 6.674237251281740502e-01
3.744000000000000000e+03 6.665736436843869850e-01
3.745000000000000000e+03 6.670955419540409714e-01
3.746000000000000000e+03 6.654376387596130371e-01
3.747000000000000000e+03 6.668166518211360305e-01
3.748000000000000000e+03 6.653676629066469506e-01
3.749000000000000000e+03 6.674831509590150036e-01
3.750000000000000000e+03 6.667431592941279739e-01
3.751000000000000000e+03 6.677252054214479760e-01
3.752000000000000000e+03 6.678749918937679775e-01
3.753000000000000000e+03 6.662887930870059483e-01
3.754000000000000000e+03 6.673712134361270421e-01
3.755000000000000000e+03 6.652150154113769531e-01
3.756000000000000000e+03 6.663843989372250087e-01
3.757000000000000000e+03 6.657899022102360398e-01
3.758000000000000000e+03 6.659414768218989700e-01
3.759000000000000000e+03 6.665596365928649902e-01
3.760000000000000000e+03 6.661404371261600010e-01
3.761000000000000000e+03 6.669417023658750221e-01
3.762000000000000000e+03 6.661220192909239612e-01
3.763000000000000000e+03 6.664708852767939895e-01
3.764000000000000000e+03 6.655868887901309483e-01
3.765000000000000000e+03 6.656607389450069912e-01
3.766000000000000000e+03 6.654300093650820092e-01
3.767000000000000000e+03 6.651040315628049537e-01
3.768000000000000000e+03 6.655441522598269932e-01
3.769000000000000000e+03 6.652552485466000087e-01
3.770000000000000000e+03 6.657667160034179688e-01
3.771000000000000000e+03 6.663141846656800427e-01
3.772000000000000000e+03 6.663075089454649769e-01
3.773000000000000000e+03 6.661141514778140538e-01
3.774000000000000000e+03 6.659280657768249512e-01
3.775000000000000000e+03 6.649588346481319912e-01
3.776000000000000000e+03 6.653336882591249779e-01
3.777000000000000000e+03 6.645799279212950550e-01
3.778000000000000000e+03 6.649720072746280186e-01
3.779000000000000000e+03 6.652417182922359951e-01
3.780000000000000000e+03 6.655065417289729446e-01
3.781000000000000000e+03 6.662198901176450416e-01
3.782000000000000000e+03 6.659789681434630237e-01
3.783000000000000000e+03 6.664500832557680443e-01
3.784000000000000000e+03 6.651145815849299758e-01
3.785000000000000000e+03 6.653721928596499913e-01
3.786000000000000000e+03 6.643384099006649501e-01
3.787000000000000000e+03 6.647512316703799717e-01
3.788000000000000000e+03 6.649895310401919835e-01
3.789000000000000000e+03 6.649866104125979893e-01
3.790000000000000000e+03 6.659628748893740013e-01
3.791000000000000000e+03 6.654095649719240502e-01
3.792000000000000000e+03 6.660566926002500221e-01
3.793000000000000000e+03 6.652315855026249558e-01
3.794000000000000000e+03 6.650311946868899815e-01
3.795000000000000000e+03 6.642650961875919968e-01
3.796000000000000000e+03 6.640653014183039993e-01
3.797000000000000000e+03 6.639730334281920276e-01
3.798000000000000000e+03 6.646524667739870385e-01
3.799000000000000000e+03 6.651560068130489833e-01
3.800000000000000000e+03 6.658661365509029872e-01
3.801000000000000000e+03 6.659424901008610398e-01
3.802000000000000000e+03 6.658855676650999866e-01
3.803000000000000000e+03 6.649639606475830078e-01
3.804000000000000000e+03 6.644987463951109730e-01
3.805000000000000000e+03 6.636716723442079857e-01
3.806000000000000000e+03 6.634234786033630371e-01
3.807000000000000000e+03 6.639247536659239612e-01
3.808000000000000000e+03 6.637360453605649635e-01
3.809000000000000000e+03 6.654493212699890137e-01
3.810000000000000000e+03 6.646484732627869763e-01
3.811000000000000000e+03 6.660527586936949573e-01
3.812000000000000000e+03 6.644249558448790394e-01
3.813000000000000000e+03 6.650292873382569470e-01
3.814000000000000000e+03 6.635137200355529785e-01
3.815000000000000000e+03 6.638558506965640538e-01
3.816000000000000000e+03 6.635075807571410023e-01
3.817000000000000000e+03 6.635326147079469994e-01
3.818000000000000000e+03 6.646620035171509899e-01
3.819000000000000000e+03 6.638424396514890358e-01
3.820000000000000000e+03 6.656795144081120164e-01
3.821000000000000000e+03 6.638484001159670189e-01
3.822000000000000000e+03 6.652396917343139648e-01
3.823000000000000000e+03 6.632903814315800339e-01
3.824000000000000000e+03 6.639930605888370030e-01
3.825000000000000000e+03 6.630821228027340419e-01
3.826000000000000000e+03 6.632212400436400257e-01
3.827000000000000000e+03 6.637713909149169922e-01
3.828000000000000000e+03 6.631859540939329944e-01
3.829000000000000000e+03 6.652224063873289905e-01
3.830000000000000000e+03 6.635813713073730469e-01
3.831000000000000000e+03 6.656124591827390358e-01
3.832000000000000000e+03 6.635273694992069871e-01
3.833000000000000000e+03 6.642153859138489880e-01
3.834000000000000000e+03 6.633873581886290394e-01
3.835000000000000000e+03 6.630326509475710228e-01
3.836000000000000000e+03 6.636614799499509498e-01
3.837000000000000000e+03 6.627518534660340466e-01
3.838000000000000000e+03 6.647315025329589844e-01
3.839000000000000000e+03 6.632483005523680530e-01
3.840000000000000000e+03 6.655081510543819912e-01
3.841000000000000000e+03 6.642331480979920544e-01
3.842000000000000000e+03 6.644887328147890404e-01
3.843000000000000000e+03 6.645803451538090378e-01
3.844000000000000000e+03 6.632131338119510167e-01
3.845000000000000000e+03 6.646847724914549671e-01
3.846000000000000000e+03 6.632423996925349563e-01
3.847000000000000000e+03 6.641293764114379883e-01
3.848000000000000000e+03 6.636151671409610264e-01
3.849000000000000000e+03 6.633688807487490013e-01
3.850000000000000000e+03 6.641473770141600452e-01
3.851000000000000000e+03 6.637561917304990455e-01
3.852000000000000000e+03 6.649476885795589931e-01
3.853000000000000000e+03 6.640843749046330124e-01
3.854000000000000000e+03 6.644102931022639602e-01
3.855000000000000000e+03 6.634030938148499645e-01
3.856000000000000000e+03 6.630229949951169655e-01
3.857000000000000000e+03 6.631010770797729492e-01
3.858000000000000000e+03 6.624675393104549892e-01
3.859000000000000000e+03 6.633042097091670364e-01
3.860000000000000000e+03 6.633428931236270421e-01
3.861000000000000000e+03 6.634538769721980422e-01
3.862000000000000000e+03 6.642083525657650478e-01
3.863000000000000000e+03 6.634190082550049938e-01
3.864000000000000000e+03 6.633992195129390090e-01
3.865000000000000000e+03 6.634324193000790126e-01
3.866000000000000000e+03 6.624201536178589977e-01
3.867000000000000000e+03 6.634402275085450329e-01
3.868000000000000000e+03 6.627494096755980335e-01
3.869000000000000000e+03 6.635571122169490188e-01
3.870000000000000000e+03 6.636044979095460095e-01
3.871000000000000000e+03 6.636344194412230335e-01
3.872000000000000000e+03 6.639514565467830032e-01
3.873000000000000000e+03 6.631489992141720302e-01
3.874000000000000000e+03 6.635137796401979760e-01
3.875000000000000000e+03 6.621894240379330165e-01
3.876000000000000000e+03 6.628652811050419480e-01
3.877000000000000000e+03 6.621251702308650344e-01
3.878000000000000000e+03 6.627058386802670009e-01
3.879000000000000000e+03 6.633721590042109817e-01
3.880000000000000000e+03 6.633933782577510208e-01
3.881000000000000000e+03 6.644914746284480422e-01
3.882000000000000000e+03 6.636818647384640224e-01
3.883000000000000000e+03 6.640217304229739659e-01
3.884000000000000000e+03 6.627395153045649856e-01
3.885000000000000000e+03 6.623956561088559791e-01
3.886000000000000000e+03 6.618158221244809791e-01
3.887000000000000000e+03 6.617497801780699573e-01
3.888000000000000000e+03 6.622059941291810192e-01
3.889000000000000000e+03 6.627369523048399769e-01
3.890000000000000000e+03 6.635298728942869984e-01
3.891000000000000000e+03 6.633276939392089844e-01
3.892000000000000000e+03 6.636236906051640183e-01
3.893000000000000000e+03 6.623932123184199661e-01
3.894000000000000000e+03 6.621559262275700242e-01
3.895000000000000000e+03 6.614000797271729626e-01
3.896000000000000000e+03 6.615863442420959473e-01
3.897000000000000000e+03 6.617099046707149990e-01
3.898000000000000000e+03 6.621721386909480422e-01
3.899000000000000000e+03 6.626827716827390358e-01
3.900000000000000000e+03 6.626292467117309570e-01
3.901000000000000000e+03 6.630947589874269799e-01
3.902000000000000000e+03 6.622559428215030186e-01
3.903000000000000000e+03 6.623305678367610305e-01
3.904000000000000000e+03 6.613838672637939453e-01
3.905000000000000000e+03 6.614419817924499512e-01
3.906000000000000000e+03 6.610579490661619984e-01
3.907000000000000000e+03 6.618172526359560326e-01
3.908000000000000000e+03 6.620929837226869896e-01
3.909000000000000000e+03 6.626970171928410203e-01
3.910000000000000000e+03 6.631122231483459473e-01
3.911000000000000000e+03 6.625155806541439540e-01
3.912000000000000000e+03 6.625823378562929467e-01
3.913000000000000000e+03 6.611843705177310460e-01
3.914000000000000000e+03 6.612897515296940476e-01
3.915000000000000000e+03 6.604230999946589797e-01
3.916000000000000000e+03 6.611988544464110218e-01
3.917000000000000000e+03 6.612500548362729713e-01
3.918000000000000000e+03 6.623427867889399856e-01
3.919000000000000000e+03 6.624562144279479980e-01
3.920000000000000000e+03 6.624500751495360218e-01
3.921000000000000000e+03 6.622615456581120164e-01
3.922000000000000000e+03 6.610156893730160244e-01
3.923000000000000000e+03 6.613497734069819778e-01
3.924000000000000000e+03 6.602535247802729934e-01
3.925000000000000000e+03 6.612665057182309791e-01
3.926000000000000000e+03 6.608211398124690383e-01
3.927000000000000000e+03 6.619658470153809704e-01
3.928000000000000000e+03 6.616036295890810326e-01
3.929000000000000000e+03 6.622686386108399548e-01
3.930000000000000000e+03 6.616731882095340245e-01
3.931000000000000000e+03 6.614693999290469639e-01
3.932000000000000000e+03 6.611576676368710048e-01
3.933000000000000000e+03 6.603936553001400478e-01
3.934000000000000000e+03 6.609857082366940029e-01
3.935000000000000000e+03 6.601084470748900257e-01
3.936000000000000000e+03 6.613414287567139782e-01
3.937000000000000000e+03 6.605365276336669922e-01
3.938000000000000000e+03 6.621927022933959961e-01
3.939000000000000000e+03 6.612337827682499558e-01
3.940000000000000000e+03 6.622442007064820446e-01
3.941000000000000000e+03 6.613556146621699661e-01
3.942000000000000000e+03 6.610743403434750087e-01
3.943000000000000000e+03 6.610750555992129796e-01
3.944000000000000000e+03 6.599351763725279651e-01
3.945000000000000000e+03 6.606842279434199661e-01
3.946000000000000000e+03 6.594048142433169835e-01
3.947000000000000000e+03 6.611881852149960048e-01
3.948000000000000000e+03 6.602528095245360218e-01
3.949000000000000000e+03 6.621314287185670056e-01
3.950000000000000000e+03 6.614426970481870338e-01
3.951000000000000000e+03 6.611881256103520066e-01
3.952000000000000000e+03 6.611636281013489880e-01
3.953000000000000000e+03 6.596122980117800072e-01
3.954000000000000000e+03 6.610370874404909447e-01
3.955000000000000000e+03 6.595818400383000046e-01
3.956000000000000000e+03 6.611412167549129970e-01
3.957000000000000000e+03 6.604232192039489746e-01
3.958000000000000000e+03 6.610862016677859776e-01
3.959000000000000000e+03 6.610733866691590466e-01
3.960000000000000000e+03 6.605408191680910424e-01
3.961000000000000000e+03 6.609223484992979847e-01
3.962000000000000000e+03 6.597967147827149548e-01
3.963000000000000000e+03 6.605907678604130417e-01
3.964000000000000000e+03 6.594691872596739612e-01
3.965000000000000000e+03 6.607457995414729446e-01
3.966000000000000000e+03 6.601666212081910290e-01
3.967000000000000000e+03 6.608833670616149902e-01
3.968000000000000000e+03 6.611041426658630371e-01
3.969000000000000000e+03 6.607972979545589931e-01
3.970000000000000000e+03 6.613890528678889602e-01
3.971000000000000000e+03 6.601551175117490455e-01
3.972000000000000000e+03 6.606454253196719639e-01
3.973000000000000000e+03 6.596607565879819557e-01
3.974000000000000000e+03 6.597337722778320312e-01
3.975000000000000000e+03 6.594301462173459694e-01
3.976000000000000000e+03 6.594859361648559570e-01
3.977000000000000000e+03 6.598947048187260300e-01
3.978000000000000000e+03 6.607307791709899902e-01
3.979000000000000000e+03 6.614263653755190209e-01
3.980000000000000000e+03 6.608641147613529832e-01
3.981000000000000000e+03 6.612037420272830479e-01
3.982000000000000000e+03 6.594393253326420457e-01
3.983000000000000000e+03 6.601977348327640049e-01
3.984000000000000000e+03 6.592389345169069603e-01
3.985000000000000000e+03 6.598080992698670544e-01
3.986000000000000000e+03 6.602321863174439587e-01
3.987000000000000000e+03 6.601194143295290306e-01
3.988000000000000000e+03 6.606215238571170323e-01
3.989000000000000000e+03 6.599574089050289638e-01
3.990000000000000000e+03 6.601705551147459827e-01
3.991000000000000000e+03 6.594455838203430176e-01
3.992000000000000000e+03 6.596289277076720081e-01
3.993000000000000000e+03 6.592123508453370251e-01
3.994000000000000000e+03 6.604093313217159755e-01
3.995000000000000000e+03 6.603458523750309617e-01
3.996000000000000000e+03 6.608534455299379662e-01
3.997000000000000000e+03 6.610742211341860131e-01
3.998000000000000000e+03 6.605018973350520461e-01
3.999000000000000000e+03 6.606342792510989659e-01
4.000000000000000000e+03 6.595469117164609596e-01
4.001000000000000000e+03 6.589890718460079677e-01
4.002000000000000000e+03 6.585947871208189808e-01
4.003000000000000000e+03 6.594990491867069871e-01
4.004000000000000000e+03 6.596732139587400123e-01
4.005000000000000000e+03 6.611765623092650257e-01
4.006000000000000000e+03 6.611765623092650257e-01
4.007000000000000000e+03 6.611014008522030361e-01
4.008000000000000000e+03 6.606873273849489525e-01
4.009000000000000000e+03 6.605392098426819958e-01
4.010000000000000000e+03 6.594125628471370071e-01
4.011000000000000000e+03 6.600123047828669876e-01
4.012000000000000000e+03 6.596794724464419835e-01
4.013000000000000000e+03 6.603028178215030186e-01
4.014000000000000000e+03 6.598560810089110218e-01
4.015000000000000000e+03 6.601063609123229980e-01
4.016000000000000000e+03 6.595544219017029919e-01
4.017000000000000000e+03 6.597098112106319912e-01
4.018000000000000000e+03 6.590451002120969459e-01
4.019000000000000000e+03 6.592671871185300514e-01
4.020000000000000000e+03 6.600314378738399990e-01
4.021000000000000000e+03 6.599034667015080124e-01
4.022000000000000000e+03 6.609691381454469994e-01
4.023000000000000000e+03 6.606035232543949753e-01
4.024000000000000000e+03 6.607892513275149815e-01
4.025000000000000000e+03 6.606017947196960449e-01
4.026000000000000000e+03 6.609102487564090245e-01
4.027000000000000000e+03 6.601287126541139916e-01
4.028000000000000000e+03 6.606258153915409714e-01
4.029000000000000000e+03 6.598190665245059483e-01
4.030000000000000000e+03 6.594548225402829811e-01
4.031000000000000000e+03 6.594900488853450149e-01
4.032000000000000000e+03 6.587772369384770066e-01
4.033000000000000000e+03 6.599870324134829991e-01
4.034000000000000000e+03 6.596739292144779832e-01
4.035000000000000000e+03 6.610860824584959827e-01
4.036000000000000000e+03 6.608656644821170323e-01
4.037000000000000000e+03 6.605837345123289905e-01
4.038000000000000000e+03 6.605283617973329857e-01
4.039000000000000000e+03 6.588210463523860305e-01
4.040000000000000000e+03 6.596732735633850098e-01
4.041000000000000000e+03 6.585079431533810146e-01
4.042000000000000000e+03 6.608178019523619495e-01
4.043000000000000000e+03 6.595820188522339977e-01
4.044000000000000000e+03 6.613776087760929734e-01
4.045000000000000000e+03 6.601329445838930443e-01
4.046000000000000000e+03 6.608666777610779919e-01
4.047000000000000000e+03 6.616926193237300247e-01
4.048000000000000000e+03 6.603599190711979539e-01
4.049000000000000000e+03 6.618714332580569737e-01
4.050000000000000000e+03 6.598518490791319691e-01
4.051000000000000000e+03 6.611924767494200550e-01
4.052000000000000000e+03 6.607204079627989612e-01
4.053000000000000000e+03 6.611124277114870385e-01
4.054000000000000000e+03 6.608778834342959874e-01
4.055000000000000000e+03 6.609711647033690296e-01
4.056000000000000000e+03 6.606658697128300339e-01
4.057000000000000000e+03 6.603329777717590332e-01
4.058000000000000000e+03 6.606034040451049805e-01
4.059000000000000000e+03 6.597938537597659581e-01
4.060000000000000000e+03 6.607075333595280320e-01
4.061000000000000000e+03 6.600967645645140491e-01
4.062000000000000000e+03 6.609894633293149635e-01
4.063000000000000000e+03 6.605509519577029698e-01
4.064000000000000000e+03 6.609727740287779651e-01
4.065000000000000000e+03 6.602480411529539905e-01
4.066000000000000000e+03 6.604173183441159889e-01
4.067000000000000000e+03 6.596587896347050339e-01
4.068000000000000000e+03 6.602571606636049584e-01
4.069000000000000000e+03 6.600679755210879796e-01
4.070000000000000000e+03 6.603785753250119850e-01
4.071000000000000000e+03 6.613733172416690342e-01
4.072000000000000000e+03 6.604498028755190209e-01
4.073000000000000000e+03 6.612482070922850452e-01
4.074000000000000000e+03 6.595249772071839489e-01
4.075000000000000000e+03 6.593309044837950550e-01
4.076000000000000000e+03 6.588093042373659447e-01
4.077000000000000000e+03 6.600750088691710316e-01
4.078000000000000000e+03 6.599602103233339623e-01
4.079000000000000000e+03 6.613810062408449486e-01
4.080000000000000000e+03 6.609839200973509632e-01
4.081000000000000000e+03 6.601781845092770107e-01
4.082000000000000000e+03 6.611781120300289638e-01
4.083000000000000000e+03 6.596298813819889695e-01
4.084000000000000000e+03 6.608270406723020240e-01
4.085000000000000000e+03 6.607752442359919876e-01
4.086000000000000000e+03 6.604635119438170276e-01
4.087000000000000000e+03 6.601196527481080212e-01
4.088000000000000000e+03 6.591739058494570092e-01
4.089000000000000000e+03 6.599223613739010341e-01
4.090000000000000000e+03 6.589961647987370164e-01
4.091000000000000000e+03 6.617088913917540394e-01
4.092000000000000000e+03 6.599400639533999913e-01
4.093000000000000000e+03 6.609586477279659755e-01
4.094000000000000000e+03 6.608605384826660156e-01
4.095000000000000000e+03 6.601150035858149856e-01
4.096000000000000000e+03 6.616116762161250442e-01
4.097000000000000000e+03 6.611155867576600231e-01
4.098000000000000000e+03 6.599673032760620117e-01
4.099000000000000000e+03 6.599881052970889561e-01
4.100000000000000000e+03 6.586487889289860398e-01
4.101000000000000000e+03 6.595619320869450242e-01
4.102000000000000000e+03 6.592466831207279832e-01
4.103000000000000000e+03 6.616234779357910156e-01
4.104000000000000000e+03 6.618689894676209606e-01
4.105000000000000000e+03 6.616518497467039905e-01
4.106000000000000000e+03 6.616126894950870030e-01
4.107000000000000000e+03 6.600850224494929641e-01
4.108000000000000000e+03 6.591988205909730114e-01
4.109000000000000000e+03 6.605502367019649990e-01
4.110000000000000000e+03 6.595294475555419922e-01
4.111000000000000000e+03 6.602819561958309658e-01
4.112000000000000000e+03 6.616740822792049892e-01
4.113000000000000000e+03 6.607884168624880150e-01
4.114000000000000000e+03 6.610041856765750401e-01
4.115000000000000000e+03 6.603118777275089890e-01
4.116000000000000000e+03 6.609740853309630237e-01
4.117000000000000000e+03 6.602007150650019973e-01
4.118000000000000000e+03 6.609585285186769799e-01
4.119000000000000000e+03 6.611374616622920364e-01
4.120000000000000000e+03 6.597188711166379615e-01
4.121000000000000000e+03 6.615978479385380417e-01
4.122000000000000000e+03 6.610230207443239525e-01
4.123000000000000000e+03 6.620653271675109863e-01
4.124000000000000000e+03 6.617953777313230201e-01
4.125000000000000000e+03 6.609727144241329677e-01
4.126000000000000000e+03 6.601347923278809704e-01
4.127000000000000000e+03 6.594565510749820225e-01
4.128000000000000000e+03 6.603868007659909889e-01
4.129000000000000000e+03 6.596086025238040440e-01
4.130000000000000000e+03 6.617671847343440383e-01
4.131000000000000000e+03 6.606302261352540173e-01
4.132000000000000000e+03 6.610556244850159802e-01
4.133000000000000000e+03 6.613461971282960095e-01
4.134000000000000000e+03 6.600289940834049851e-01
4.135000000000000000e+03 6.612756848335270554e-01
4.136000000000000000e+03 6.596776843070979446e-01
4.137000000000000000e+03 6.608314514160159581e-01
4.138000000000000000e+03 6.593129634857179955e-01
4.139000000000000000e+03 6.601142883300780140e-01
4.140000000000000000e+03 6.598706841468809925e-01
4.141000000000000000e+03 6.596983075141910069e-01
4.142000000000000000e+03 6.607136726379390090e-01
4.143000000000000000e+03 6.597178578376770020e-01
4.144000000000000000e+03 6.604664325714110218e-01
4.145000000000000000e+03 6.596714258193969727e-01
4.146000000000000000e+03 6.600774526596070446e-01
4.147000000000000000e+03 6.597307324409480422e-01
4.148000000000000000e+03 6.599782705307010167e-01
4.149000000000000000e+03 6.599461436271669701e-01
4.150000000000000000e+03 6.597623825073239967e-01
4.151000000000000000e+03 6.596823334693909802e-01
4.152000000000000000e+03 6.594823002815249913e-01
4.153000000000000000e+03 6.591006517410280541e-01
4.154000000000000000e+03 6.594495177268979713e-01
4.155000000000000000e+03 6.593279242515559524e-01
4.156000000000000000e+03 6.597378253936769799e-01
4.157000000000000000e+03 6.598035097122190162e-01
4.158000000000000000e+03 6.594237089157100051e-01
4.159000000000000000e+03 6.595895886421200283e-01
4.160000000000000000e+03 6.591225862503049537e-01
4.161000000000000000e+03 6.595063209533690296e-01
4.162000000000000000e+03 6.586101651191710316e-01
4.163000000000000000e+03 6.593702435493470349e-01
4.164000000000000000e+03 6.580401659011839710e-01
4.165000000000000000e+03 6.598293781280519799e-01
4.166000000000000000e+03 6.589163541793819912e-01
4.167000000000000000e+03 6.604744195938110352e-01
4.168000000000000000e+03 6.600164771080020421e-01
4.169000000000000000e+03 6.595966219902039684e-01
4.170000000000000000e+03 6.601798534393310547e-01
4.171000000000000000e+03 6.582216620445250355e-01
4.172000000000000000e+03 6.601184010505679600e-01
4.173000000000000000e+03 6.581345796585079677e-01
4.174000000000000000e+03 6.598979234695430129e-01
4.175000000000000000e+03 6.590988636016850144e-01
4.176000000000000000e+03 6.596494317054749645e-01
4.177000000000000000e+03 6.600245237350460537e-01
4.178000000000000000e+03 6.591351032257080078e-01
4.179000000000000000e+03 6.601548790931700550e-01
4.180000000000000000e+03 6.587160229682920143e-01
4.181000000000000000e+03 6.597779989242550380e-01
4.182000000000000000e+03 6.585299968719480201e-01
4.183000000000000000e+03 6.590079665184019886e-01
4.184000000000000000e+03 6.589945554733279698e-01
4.185000000000000000e+03 6.586218476295470081e-01
4.186000000000000000e+03 6.596176624298100144e-01
4.187000000000000000e+03 6.589339971542359509e-01
4.188000000000000000e+03 6.594649553298950195e-01
4.189000000000000000e+03 6.590419411659239612e-01
4.190000000000000000e+03 6.587799787521360084e-01
4.191000000000000000e+03 6.587283015251159668e-01
4.192000000000000000e+03 6.585540175437929467e-01
4.193000000000000000e+03 6.583805680274960048e-01
4.194000000000000000e+03 6.583546400070190430e-01
4.195000000000000000e+03 6.582254171371459961e-01
4.196000000000000000e+03 6.585642099380489833e-01
4.197000000000000000e+03 6.588023900985719994e-01
4.198000000000000000e+03 6.591322422027590111e-01
4.199000000000000000e+03 6.590996980667109817e-01
4.200000000000000000e+03 6.587578654289250046e-01
4.201000000000000000e+03 6.584564447402949661e-01
4.202000000000000000e+03 6.575828790664669521e-01
4.203000000000000000e+03 6.582744717597960316e-01
4.204000000000000000e+03 6.577098965644839756e-01
4.205000000000000000e+03 6.588244438171390049e-01
4.206000000000000000e+03 6.588501334190369763e-01
4.207000000000000000e+03 6.591136455535889782e-01
4.208000000000000000e+03 6.594726443290710449e-01
4.209000000000000000e+03 6.586434841156010300e-01
4.210000000000000000e+03 6.588916778564449794e-01
4.211000000000000000e+03 6.580947041511540085e-01
4.212000000000000000e+03 6.584261655807499558e-01
4.213000000000000000e+03 6.578184962272639602e-01
4.214000000000000000e+03 6.587567925453190476e-01
4.215000000000000000e+03 6.583842635154719680e-01
4.216000000000000000e+03 6.593847274780270107e-01
4.217000000000000000e+03 6.591805815696719639e-01
4.218000000000000000e+03 6.592461466789250046e-01
4.219000000000000000e+03 6.589691042900089890e-01
4.220000000000000000e+03 6.582316756248469680e-01
4.221000000000000000e+03 6.583979725837709740e-01
4.222000000000000000e+03 6.574306488037110485e-01
4.223000000000000000e+03 6.582681536674499512e-01
4.224000000000000000e+03 6.574004292488100365e-01
4.225000000000000000e+03 6.589194536209109776e-01
4.226000000000000000e+03 6.582488417625429467e-01
4.227000000000000000e+03 6.595411300659179688e-01
4.228000000000000000e+03 6.590341329574580520e-01
4.229000000000000000e+03 6.588084697723389782e-01
4.230000000000000000e+03 6.588580608367919922e-01
4.231000000000000000e+03 6.573058366775510475e-01
4.232000000000000000e+03 6.585618257522579677e-01
4.233000000000000000e+03 6.570206284523010254e-01
4.234000000000000000e+03 6.587314009666439540e-01
4.235000000000000000e+03 6.581167578697200149e-01
4.236000000000000000e+03 6.589317917823790394e-01
4.237000000000000000e+03 6.590900421142580345e-01
4.238000000000000000e+03 6.583681702613829456e-01
4.239000000000000000e+03 6.589211225509640224e-01
4.240000000000000000e+03 6.578197479248050206e-01
4.241000000000000000e+03 6.584999561309810012e-01
4.242000000000000000e+03 6.575369834899900123e-01
4.243000000000000000e+03 6.584120988845829636e-01
4.244000000000000000e+03 6.579700708389280006e-01
4.245000000000000000e+03 6.585866808891299717e-01
4.246000000000000000e+03 6.588922739028929554e-01
4.247000000000000000e+03 6.585307717323299892e-01
4.248000000000000000e+03 6.589660644531250000e-01
4.249000000000000000e+03 6.580144762992859997e-01
4.250000000000000000e+03 6.582368016242979847e-01
4.251000000000000000e+03 6.576340794563290126e-01
4.252000000000000000e+03 6.576841473579410069e-01
4.253000000000000000e+03 6.576002240180970349e-01
4.254000000000000000e+03 6.576422452926640183e-01
4.255000000000000000e+03 6.578810811042790085e-01
4.256000000000000000e+03 6.583097577095029518e-01
4.257000000000000000e+03 6.585664153099060059e-01
4.258000000000000000e+03 6.586334705352779872e-01
4.259000000000000000e+03 6.584782600402829811e-01
4.260000000000000000e+03 6.576809287071230248e-01
4.261000000000000000e+03 6.576951146125790126e-01
4.262000000000000000e+03 6.567728519439699486e-01
4.263000000000000000e+03 6.576670408248900257e-01
4.264000000000000000e+03 6.574580669403079503e-01
4.265000000000000000e+03 6.583964824676510341e-01
4.266000000000000000e+03 6.585569381713870518e-01
4.267000000000000000e+03 6.583583354949950062e-01
4.268000000000000000e+03 6.585813760757449620e-01
4.269000000000000000e+03 6.577491164207459606e-01
4.270000000000000000e+03 6.579955220222469814e-01
4.271000000000000000e+03 6.572750210762019485e-01
4.272000000000000000e+03 6.579865217208860084e-01
4.273000000000000000e+03 6.574638485908510521e-01
4.274000000000000000e+03 6.587018966674800247e-01
4.275000000000000000e+03 6.584867835044859730e-01
4.276000000000000000e+03 6.589584946632389695e-01
4.277000000000000000e+03 6.589254140853879615e-01
4.278000000000000000e+03 6.581084728240970128e-01
4.279000000000000000e+03 6.581633090972900391e-01
4.280000000000000000e+03 6.571214795112609863e-01
4.281000000000000000e+03 6.577143073081970215e-01
4.282000000000000000e+03 6.573355197906489700e-01
4.283000000000000000e+03 6.586603522300720215e-01
4.284000000000000000e+03 6.584528088569640003e-01
4.285000000000000000e+03 6.592625975608830124e-01
4.286000000000000000e+03 6.588990688323970168e-01
4.287000000000000000e+03 6.586264967918400437e-01
4.288000000000000000e+03 6.581702232360839844e-01
4.289000000000000000e+03 6.572778224945069470e-01
4.290000000000000000e+03 6.576866507530210182e-01
4.291000000000000000e+03 6.571396589279170364e-01
4.292000000000000000e+03 6.585948467254639782e-01
4.293000000000000000e+03 6.583769917488100365e-01
4.294000000000000000e+03 6.595394611358640358e-01
4.295000000000000000e+03 6.591573357582090065e-01
4.296000000000000000e+03 6.590293645858760208e-01
4.297000000000000000e+03 6.584674715995789684e-01
4.298000000000000000e+03 6.580548882484440476e-01
4.299000000000000000e+03 6.581995487213130325e-01
4.300000000000000000e+03 6.581274271011350319e-01
4.301000000000000000e+03 6.588655710220340245e-01
4.302000000000000000e+03 6.584316492080689587e-01
4.303000000000000000e+03 6.590979695320130505e-01
4.304000000000000000e+03 6.583679914474489525e-01
4.305000000000000000e+03 6.586240530014040306e-01
4.306000000000000000e+03 6.583478450775149815e-01
4.307000000000000000e+03 6.584899425506589576e-01
4.308000000000000000e+03 6.587622761726380505e-01
4.309000000000000000e+03 6.585851907730100319e-01
4.310000000000000000e+03 6.587176322937009498e-01
4.311000000000000000e+03 6.579959988594059617e-01
4.312000000000000000e+03 6.580613255500790126e-01
4.313000000000000000e+03 6.573218703269959606e-01
4.314000000000000000e+03 6.578979492187500000e-01
4.315000000000000000e+03 6.577735543251039818e-01
4.316000000000000000e+03 6.586683392524720349e-01
4.317000000000000000e+03 6.584942340850830078e-01
4.318000000000000000e+03 6.590145826339719459e-01
4.319000000000000000e+03 6.585648059844969593e-01
4.320000000000000000e+03 6.585196852684019886e-01
4.321000000000000000e+03 6.588256359100339576e-01
4.322000000000000000e+03 6.578098535537719727e-01
4.323000000000000000e+03 6.588836908340449661e-01
4.324000000000000000e+03 6.574482321739200108e-01
4.325000000000000000e+03 6.589078903198239967e-01
4.326000000000000000e+03 6.584051251411440209e-01
4.327000000000000000e+03 6.595691442489619583e-01
4.328000000000000000e+03 6.595669388771060460e-01
4.329000000000000000e+03 6.592239737510680042e-01
4.330000000000000000e+03 6.591925024986270421e-01
4.331000000000000000e+03 6.577847003936769799e-01
4.332000000000000000e+03 6.588314771652219459e-01
4.333000000000000000e+03 6.578145027160640090e-01
4.334000000000000000e+03 6.594536304473880284e-01
4.335000000000000000e+03 6.591467857360839844e-01
4.336000000000000000e+03 6.599525809288020461e-01
4.337000000000000000e+03 6.598730683326720081e-01
4.338000000000000000e+03 6.594998240470889561e-01
4.339000000000000000e+03 6.595434546470639869e-01
4.340000000000000000e+03 6.585043668746950463e-01
4.341000000000000000e+03 6.589683890342710182e-01
4.342000000000000000e+03 6.580877900123599522e-01
4.343000000000000000e+03 6.588929295539860398e-01
4.344000000000000000e+03 6.585856676101680129e-01
4.345000000000000000e+03 6.591154336929320179e-01
4.346000000000000000e+03 6.591637134551999733e-01
4.347000000000000000e+03 6.589899063110350452e-01
4.348000000000000000e+03 6.591096520423890270e-01
4.349000000000000000e+03 6.584402918815609462e-01
4.350000000000000000e+03 6.586222648620609910e-01
4.351000000000000000e+03 6.579591035842899949e-01
4.352000000000000000e+03 6.583499312400820092e-01
4.353000000000000000e+03 6.578071117401119716e-01
4.354000000000000000e+03 6.582903265953059524e-01
4.355000000000000000e+03 6.582800149917600319e-01
4.356000000000000000e+03 6.589230298995969459e-01
4.357000000000000000e+03 6.592525243759159714e-01
4.358000000000000000e+03 6.591783165931700550e-01
4.359000000000000000e+03 6.592068076133730248e-01
4.360000000000000000e+03 6.583129763603210449e-01
4.361000000000000000e+03 6.583116650581359863e-01
4.362000000000000000e+03 6.574110984802250535e-01
4.363000000000000000e+03 6.583157777786250442e-01
4.364000000000000000e+03 6.581252217292790085e-01
4.365000000000000000e+03 6.590716242790219948e-01
4.366000000000000000e+03 6.590985059738160290e-01
4.367000000000000000e+03 6.590198874473569557e-01
4.368000000000000000e+03 6.589919924736019619e-01
4.369000000000000000e+03 6.582304835319520153e-01
4.370000000000000000e+03 6.584365367889399856e-01
4.371000000000000000e+03 6.576273441314699486e-01
4.372000000000000000e+03 6.581993699073790394e-01
4.373000000000000000e+03 6.578169465065000221e-01
4.374000000000000000e+03 6.588248014450069912e-01
4.375000000000000000e+03 6.586340069770809658e-01
4.376000000000000000e+03 6.592981219291690342e-01
4.377000000000000000e+03 6.589334011077879749e-01
4.378000000000000000e+03 6.585633158683780186e-01
4.379000000000000000e+03 6.582601666450500488e-01
4.380000000000000000e+03 6.575272679328919567e-01
4.381000000000000000e+03 6.578832864761350319e-01
4.382000000000000000e+03 6.571738123893740013e-01
4.383000000000000000e+03 6.582049131393430397e-01
4.384000000000000000e+03 6.576734781265259899e-01
4.385000000000000000e+03 6.591141819953919567e-01
4.386000000000000000e+03 6.584472060203550026e-01
4.387000000000000000e+03 6.591731905937190383e-01
4.388000000000000000e+03 6.584234833717349522e-01
4.389000000000000000e+03 6.580085754394530140e-01
4.390000000000000000e+03 6.578932404518129662e-01
4.391000000000000000e+03 6.570330858230589710e-01
4.392000000000000000e+03 6.583440303802490234e-01
4.393000000000000000e+03 6.575190424919129528e-01
4.394000000000000000e+03 6.594437956809999779e-01
4.395000000000000000e+03 6.582449078559879929e-01
4.396000000000000000e+03 6.593434214591979980e-01
4.397000000000000000e+03 6.584451198577879749e-01
4.398000000000000000e+03 6.583090424537659802e-01
4.399000000000000000e+03 6.583827137947080299e-01
4.400000000000000000e+03 6.575957536697389916e-01
4.401000000000000000e+03 6.585879921913150303e-01
4.402000000000000000e+03 6.577256917953490101e-01
4.403000000000000000e+03 6.593912839889529698e-01
4.404000000000000000e+03 6.583101749420170457e-01
4.405000000000000000e+03 6.596415638923649460e-01
4.406000000000000000e+03 6.584865450859069824e-01
4.407000000000000000e+03 6.587202548980709560e-01
4.408000000000000000e+03 6.582335233688350051e-01
4.409000000000000000e+03 6.576789617538449928e-01
4.410000000000000000e+03 6.583973765373229980e-01
4.411000000000000000e+03 6.575130224227909714e-01
4.412000000000000000e+03 6.590657234191890090e-01
4.413000000000000000e+03 6.580662727355960362e-01
4.414000000000000000e+03 6.596398353576660156e-01
4.415000000000000000e+03 6.586325764656070225e-01
4.416000000000000000e+03 6.591550111770629883e-01
4.417000000000000000e+03 6.586069464683530494e-01
4.418000000000000000e+03 6.578534841537480027e-01
4.419000000000000000e+03 6.582440137863160290e-01
4.420000000000000000e+03 6.571108698844909668e-01
4.421000000000000000e+03 6.584127545356750488e-01
4.422000000000000000e+03 6.576139926910400391e-01
4.423000000000000000e+03 6.592763662338260167e-01
4.424000000000000000e+03 6.586814522743229539e-01
4.425000000000000000e+03 6.592368483543400437e-01
4.426000000000000000e+03 6.591144204139709473e-01
4.427000000000000000e+03 6.581835150718690075e-01
4.428000000000000000e+03 6.588333845138549805e-01
4.429000000000000000e+03 6.575303673744200550e-01
4.430000000000000000e+03 6.586385369300840065e-01
4.431000000000000000e+03 6.581378579139709473e-01
4.432000000000000000e+03 6.589668989181519665e-01
4.433000000000000000e+03 6.591048240661619984e-01
4.434000000000000000e+03 6.589081287384029872e-01
4.435000000000000000e+03 6.593727469444270461e-01
4.436000000000000000e+03 6.583579182624820225e-01
4.437000000000000000e+03 6.589658260345460095e-01
4.438000000000000000e+03 6.580381989479060501e-01
4.439000000000000000e+03 6.583687663078310326e-01
4.440000000000000000e+03 6.585241556167600319e-01
4.441000000000000000e+03 6.582483053207399681e-01
4.442000000000000000e+03 6.591541171073910244e-01
4.443000000000000000e+03 6.585033535957339756e-01
4.444000000000000000e+03 6.593130826950069912e-01
4.445000000000000000e+03 6.588232517242430530e-01
4.446000000000000000e+03 6.590469479560849830e-01
4.447000000000000000e+03 6.588240861892700195e-01
4.448000000000000000e+03 6.583415269851680129e-01
4.449000000000000000e+03 6.584831476211550072e-01
4.450000000000000000e+03 6.574907898902889736e-01
4.451000000000000000e+03 6.581842899322509766e-01
4.452000000000000000e+03 6.579707860946659714e-01
4.453000000000000000e+03 6.586351990699770287e-01
4.454000000000000000e+03 6.591469645500179775e-01
4.455000000000000000e+03 6.590692996978759766e-01
4.456000000000000000e+03 6.592371463775630325e-01
4.457000000000000000e+03 6.583195924758910023e-01
4.458000000000000000e+03 6.580067276954649769e-01
4.459000000000000000e+03 6.578059792518620164e-01
4.460000000000000000e+03 6.579607129096980422e-01
4.461000000000000000e+03 6.586808562278749779e-01
4.462000000000000000e+03 6.587198972702029698e-01
4.463000000000000000e+03 6.593731045722960316e-01
4.464000000000000000e+03 6.589418649673459694e-01
4.465000000000000000e+03 6.589147448539729446e-01
4.466000000000000000e+03 6.587371230125429467e-01
4.467000000000000000e+03 6.581892371177670009e-01
4.468000000000000000e+03 6.587573885917660244e-01
4.469000000000000000e+03 6.582691073417660244e-01
4.470000000000000000e+03 6.594671010971070446e-01
4.471000000000000000e+03 6.591608524322509766e-01
4.472000000000000000e+03 6.598863601684570312e-01
4.473000000000000000e+03 6.593635678291319691e-01
4.474000000000000000e+03 6.590268015861510120e-01
4.475000000000000000e+03 6.586222052574159935e-01
4.476000000000000000e+03 6.579006910324100010e-01
4.477000000000000000e+03 6.586090326309199661e-01
4.478000000000000000e+03 6.579424142837519973e-01
4.479000000000000000e+03 6.598908901214599609e-01
4.480000000000000000e+03 6.591292023658750221e-01
4.481000000000000000e+03 6.603832840919490188e-01
4.482000000000000000e+03 6.594617366790770374e-01
4.483000000000000000e+03 6.591352224349980027e-01
4.484000000000000000e+03 6.585937738418580212e-01
4.485000000000000000e+03 6.577057242393490322e-01
4.486000000000000000e+03 6.585892438888549805e-01
4.487000000000000000e+03 6.579989194869999558e-01
4.488000000000000000e+03 6.597412228584289551e-01
4.489000000000000000e+03 6.587113142013549805e-01
4.490000000000000000e+03 6.600259542465209961e-01
4.491000000000000000e+03 6.587476134300229713e-01
4.492000000000000000e+03 6.589860916137699753e-01
4.493000000000000000e+03 6.586166024208069958e-01
4.494000000000000000e+03 6.581164002418520287e-01
4.495000000000000000e+03 6.590174436569210537e-01
4.496000000000000000e+03 6.583740115165710449e-01
4.497000000000000000e+03 6.598891615867610305e-01
4.498000000000000000e+03 6.587546467781070225e-01
4.499000000000000000e+03 6.600569486618039772e-01
4.500000000000000000e+03 6.584756970405579724e-01
4.501000000000000000e+03 6.590993404388429955e-01
4.502000000000000000e+03 6.582646369934079811e-01
4.503000000000000000e+03 6.583070158958439499e-01
4.504000000000000000e+03 6.589022278785710007e-01
4.505000000000000000e+03 6.582161188125610352e-01
4.506000000000000000e+03 6.595464944839479760e-01
4.507000000000000000e+03 6.582942605018620164e-01
4.508000000000000000e+03 6.598109006881710537e-01
4.509000000000000000e+03 6.586164832115170009e-01
4.510000000000000000e+03 6.596735715866089977e-01
4.511000000000000000e+03 6.590723991394039638e-01
4.512000000000000000e+03 6.590968966484069824e-01
4.513000000000000000e+03 6.593688130378719814e-01
4.514000000000000000e+03 6.581993699073790394e-01
4.515000000000000000e+03 6.590425968170170457e-01
4.516000000000000000e+03 6.578506827354430042e-01
4.517000000000000000e+03 6.594393849372860439e-01
4.518000000000000000e+03 6.590912938117979847e-01
4.519000000000000000e+03 6.602160334587100499e-01
4.520000000000000000e+03 6.605948209762569912e-01
4.521000000000000000e+03 6.599751710891720302e-01
4.522000000000000000e+03 6.603965163230900437e-01
4.523000000000000000e+03 6.585452556610109642e-01
4.524000000000000000e+03 6.592306494712829590e-01
4.525000000000000000e+03 6.589491367340090111e-01
4.526000000000000000e+03 6.595156788825989880e-01
4.527000000000000000e+03 6.602059006690980114e-01
4.528000000000000000e+03 6.598844528198239967e-01
4.529000000000000000e+03 6.604999899864200108e-01
4.530000000000000000e+03 6.596134901046749599e-01
4.531000000000000000e+03 6.600173115730290085e-01
4.532000000000000000e+03 6.593696475028989479e-01
4.533000000000000000e+03 6.594819426536560059e-01
4.534000000000000000e+03 6.600986123085019752e-01
4.535000000000000000e+03 6.595811247825620338e-01
4.536000000000000000e+03 6.605413556098940209e-01
4.537000000000000000e+03 6.594718694686889648e-01
4.538000000000000000e+03 6.596379280090329811e-01
4.539000000000000000e+03 6.593127846717830032e-01
4.540000000000000000e+03 6.590677499771120385e-01
4.541000000000000000e+03 6.596927046775820092e-01
4.542000000000000000e+03 6.596576571464539684e-01
4.543000000000000000e+03 6.600584983825680263e-01
4.544000000000000000e+03 6.599714159965519578e-01
4.545000000000000000e+03 6.598454713821410023e-01
4.546000000000000000e+03 6.594688296318049758e-01
4.547000000000000000e+03 6.594403982162480027e-01
4.548000000000000000e+03 6.593760251998900257e-01
4.549000000000000000e+03 6.593331694602969639e-01
4.550000000000000000e+03 6.596117615699770287e-01
4.551000000000000000e+03 6.594210267066960007e-01
4.552000000000000000e+03 6.592953205108640358e-01
4.553000000000000000e+03 6.592164635658259719e-01
4.554000000000000000e+03 6.591660380363459915e-01
4.555000000000000000e+03 6.593021750450129836e-01
4.556000000000000000e+03 6.597342491149900123e-01
4.557000000000000000e+03 6.597802042961119495e-01
4.558000000000000000e+03 6.603980660438539818e-01
4.559000000000000000e+03 6.602641344070430129e-01
4.560000000000000000e+03 6.604309678077699974e-01
4.561000000000000000e+03 6.602971553802490234e-01
4.562000000000000000e+03 6.597342491149900123e-01
4.563000000000000000e+03 6.596084237098690517e-01
4.564000000000000000e+03 6.589944958686829724e-01
4.565000000000000000e+03 6.601034402847290039e-01
4.566000000000000000e+03 6.599121689796449974e-01
4.567000000000000000e+03 6.611402630805970349e-01
4.568000000000000000e+03 6.607656478881840378e-01
4.569000000000000000e+03 6.613923311233520508e-01
4.570000000000000000e+03 6.608119606971739612e-01
4.571000000000000000e+03 6.598575115203859642e-01
4.572000000000000000e+03 6.597867012023930222e-01
4.573000000000000000e+03 6.593076586723329857e-01
4.574000000000000000e+03 6.605260372161869675e-01
4.575000000000000000e+03 6.598006486892700195e-01
4.576000000000000000e+03 6.609638333320619896e-01
4.577000000000000000e+03 6.600310206413270153e-01
4.578000000000000000e+03 6.600660085678099476e-01
4.579000000000000000e+03 6.615421772003170497e-01
4.580000000000000000e+03 6.601561307907100051e-01
4.581000000000000000e+03 6.623919606208800159e-01
4.582000000000000000e+03 6.613092422485350452e-01
4.583000000000000000e+03 6.615632772445679821e-01
4.584000000000000000e+03 6.613122820854190342e-01
4.585000000000000000e+03 6.598736047744749866e-01
4.586000000000000000e+03 6.608921289443969727e-01
4.587000000000000000e+03 6.598254442214970261e-01
4.588000000000000000e+03 6.614500880241389602e-01
4.589000000000000000e+03 6.605561375617979847e-01
4.590000000000000000e+03 6.615526080131529651e-01
4.591000000000000000e+03 6.614599823951720081e-01
4.592000000000000000e+03 6.612964272499080032e-01
4.593000000000000000e+03 6.625564098358149856e-01
4.594000000000000000e+03 6.608461737632750355e-01
4.595000000000000000e+03 6.619874835014339931e-01
4.596000000000000000e+03 6.606599688529970482e-01
4.597000000000000000e+03 6.611031889915469639e-01
4.598000000000000000e+03 6.612062454223629482e-01
4.599000000000000000e+03 6.610354185104370117e-01
4.600000000000000000e+03 6.615324616432189941e-01
4.601000000000000000e+03 6.605826020240780361e-01
4.602000000000000000e+03 6.609624028205870472e-01
4.603000000000000000e+03 6.604921221733089931e-01
4.604000000000000000e+03 6.608291864395140491e-01
4.605000000000000000e+03 6.611652374267580345e-01
4.606000000000000000e+03 6.610834002494809791e-01
4.607000000000000000e+03 6.616535782814030320e-01
4.608000000000000000e+03 6.611044406890870251e-01
4.609000000000000000e+03 6.611105203628540039e-01
4.610000000000000000e+03 6.605779528617859997e-01
4.611000000000000000e+03 6.601251363754270240e-01
4.612000000000000000e+03 6.605020761489870385e-01
4.613000000000000000e+03 6.599668860435490281e-01
4.614000000000000000e+03 6.610087156295779698e-01
4.615000000000000000e+03 6.606172323226929821e-01
4.616000000000000000e+03 6.611303687095639869e-01
4.617000000000000000e+03 6.611502170562739700e-01
4.618000000000000000e+03 6.601364016532900170e-01
4.619000000000000000e+03 6.609959006309510388e-01
4.620000000000000000e+03 6.596773862838749558e-01
4.621000000000000000e+03 6.616895794868470349e-01
4.622000000000000000e+03 6.611750125885009766e-01
4.623000000000000000e+03 6.621505618095400170e-01
4.624000000000000000e+03 6.622782349586490147e-01
4.625000000000000000e+03 6.613638401031489700e-01
4.626000000000000000e+03 6.616387367248539597e-01
4.627000000000000000e+03 6.596255302429200329e-01
4.628000000000000000e+03 6.607223153114319958e-01
4.629000000000000000e+03 6.600779294967650257e-01
4.630000000000000000e+03 6.609467864036560059e-01
4.631000000000000000e+03 6.612110733985899769e-01
4.632000000000000000e+03 6.610429286956790440e-01
4.633000000000000000e+03 6.617925167083740234e-01
4.634000000000000000e+03 6.608384251594540126e-01
4.635000000000000000e+03 6.617232561111450195e-01
4.636000000000000000e+03 6.605572104454040527e-01
4.637000000000000000e+03 6.612244844436649949e-01
4.638000000000000000e+03 6.614775657653809704e-01
4.639000000000000000e+03 6.614458560943600185e-01
4.640000000000000000e+03 6.623296737670899548e-01
4.641000000000000000e+03 6.613371372222900391e-01
4.642000000000000000e+03 6.613050699234009899e-01
4.643000000000000000e+03 6.607219576835630104e-01
4.644000000000000000e+03 6.601869463920589931e-01
4.645000000000000000e+03 6.606679558753969506e-01
4.646000000000000000e+03 6.603025794029240281e-01
4.647000000000000000e+03 6.607730984687809617e-01
4.648000000000000000e+03 6.611124277114870385e-01
4.649000000000000000e+03 6.613631248474119984e-01
4.650000000000000000e+03 6.618819236755369984e-01
4.651000000000000000e+03 6.617321372032169968e-01
4.652000000000000000e+03 6.617702841758730248e-01
4.653000000000000000e+03 6.608858704566960007e-01
4.654000000000000000e+03 6.604050993919370338e-01
4.655000000000000000e+03 6.598031520843510300e-01
4.656000000000000000e+03 6.596468091011049584e-01
4.657000000000000000e+03 6.605278849601750046e-01
4.658000000000000000e+03 6.603945493698120117e-01
4.659000000000000000e+03 6.615653634071350098e-01
4.660000000000000000e+03 6.612936258316040039e-01
4.661000000000000000e+03 6.618474125862120472e-01
4.662000000000000000e+03 6.614990830421449974e-01
4.663000000000000000e+03 6.607679128646849476e-01
4.664000000000000000e+03 6.613952517509460449e-01
4.665000000000000000e+03 6.605298519134520374e-01
4.666000000000000000e+03 6.616459488868710048e-01
4.667000000000000000e+03 6.612243652343750000e-01
4.668000000000000000e+03 6.616758704185490281e-01
4.669000000000000000e+03 6.613203287124630458e-01
4.670000000000000000e+03 6.611514091491700329e-01
4.671000000000000000e+03 6.611796617507930129e-01
4.672000000000000000e+03 6.606255769729609817e-01
4.673000000000000000e+03 6.615010499954220302e-01
4.674000000000000000e+03 6.608529090881349877e-01
4.675000000000000000e+03 6.618677973747250087e-01
4.676000000000000000e+03 6.613613367080689587e-01
4.677000000000000000e+03 6.619928479194640003e-01
4.678000000000000000e+03 6.619021296501159668e-01
4.679000000000000000e+03 6.618424654006960228e-01
4.680000000000000000e+03 6.620480418205260120e-01
4.681000000000000000e+03 6.614534258842470482e-01
4.682000000000000000e+03 6.618704795837400123e-01
4.683000000000000000e+03 6.610113382339479760e-01
4.684000000000000000e+03 6.613522768020629883e-01
4.685000000000000000e+03 6.606835722923279919e-01
4.686000000000000000e+03 6.616051197051999733e-01
4.687000000000000000e+03 6.618912816047669567e-01
4.688000000000000000e+03 6.624106168746950463e-01
4.689000000000000000e+03 6.629981398582459606e-01
4.690000000000000000e+03 6.624483466148379796e-01
4.691000000000000000e+03 6.625066995620729760e-01
4.692000000000000000e+03 6.613487005233760208e-01
4.693000000000000000e+03 6.611618399620059483e-01
4.694000000000000000e+03 6.609476804733279698e-01
4.695000000000000000e+03 6.611304283142089844e-01
4.696000000000000000e+03 6.615469455718989700e-01
4.697000000000000000e+03 6.619365215301510341e-01
4.698000000000000000e+03 6.621755957603450149e-01
4.699000000000000000e+03 6.623466610908510521e-01
4.700000000000000000e+03 6.622676849365229934e-01
4.701000000000000000e+03 6.615524291992189720e-01
4.702000000000000000e+03 6.617342233657840245e-01
4.703000000000000000e+03 6.612602472305300072e-01
4.704000000000000000e+03 6.617879867553709827e-01
4.705000000000000000e+03 6.619951128959660203e-01
4.706000000000000000e+03 6.622939109802250535e-01
4.707000000000000000e+03 6.623279452323910244e-01
4.708000000000000000e+03 6.621112823486330345e-01
4.709000000000000000e+03 6.620407700538639695e-01
4.710000000000000000e+03 6.617224812507630505e-01
4.711000000000000000e+03 6.619334220886230469e-01
4.712000000000000000e+03 6.613753437995909534e-01
4.713000000000000000e+03 6.617785692214970261e-01
4.714000000000000000e+03 6.613773703575129836e-01
4.715000000000000000e+03 6.622780561447140224e-01
4.716000000000000000e+03 6.623976826667790085e-01
4.717000000000000000e+03 6.625526547431950242e-01
4.718000000000000000e+03 6.624636650085450329e-01
4.719000000000000000e+03 6.619803905487060547e-01
4.720000000000000000e+03 6.613790988922120251e-01
4.721000000000000000e+03 6.607475280761719860e-01
4.722000000000000000e+03 6.610305905342099830e-01
4.723000000000000000e+03 6.608816981315609462e-01
4.724000000000000000e+03 6.621112227439880371e-01
4.725000000000000000e+03 6.619731783866880104e-01
4.726000000000000000e+03 6.630062460899349697e-01
4.727000000000000000e+03 6.625255942344669968e-01
4.728000000000000000e+03 6.624944806098940209e-01
4.729000000000000000e+03 6.621913313865660511e-01
4.730000000000000000e+03 6.611078381538390003e-01
4.731000000000000000e+03 6.620251536369320400e-01
4.732000000000000000e+03 6.613097190856930263e-01
4.733000000000000000e+03 6.624662876129150391e-01
4.734000000000000000e+03 6.620630621910099656e-01
4.735000000000000000e+03 6.625708937644959606e-01
4.736000000000000000e+03 6.620387434959410511e-01
4.737000000000000000e+03 6.621521711349489525e-01
4.738000000000000000e+03 6.619253158569340378e-01
4.739000000000000000e+03 6.615433096885680042e-01
4.740000000000000000e+03 6.621189713478089489e-01
4.741000000000000000e+03 6.612817645072940342e-01
4.742000000000000000e+03 6.625527143478390224e-01
4.743000000000000000e+03 6.616908311843869850e-01
4.744000000000000000e+03 6.630477309226989746e-01
4.745000000000000000e+03 6.623616814613340065e-01
4.746000000000000000e+03 6.631201505661009632e-01
4.747000000000000000e+03 6.625480055809019886e-01
4.748000000000000000e+03 6.621742844581599563e-01
4.749000000000000000e+03 6.621907353401179641e-01
4.750000000000000000e+03 6.608478426933289684e-01
4.751000000000000000e+03 6.622698903083800159e-01
4.752000000000000000e+03 6.612882018089289993e-01
4.753000000000000000e+03 6.631924510002139561e-01
4.754000000000000000e+03 6.629402041435239479e-01
4.755000000000000000e+03 6.636716723442079857e-01
4.756000000000000000e+03 6.635985970497130237e-01
4.757000000000000000e+03 6.623846888542179734e-01
4.758000000000000000e+03 6.627995371818540260e-01
4.759000000000000000e+03 6.611002087593079724e-01
4.760000000000000000e+03 6.621655225753779739e-01
4.761000000000000000e+03 6.617913842201229579e-01
4.762000000000000000e+03 6.624276638031010300e-01
4.763000000000000000e+03 6.630371212959289551e-01
4.764000000000000000e+03 6.629667878150939941e-01
4.765000000000000000e+03 6.635656952857970081e-01
4.766000000000000000e+03 6.625498533248900257e-01
4.767000000000000000e+03 6.628234386444089576e-01
4.768000000000000000e+03 6.619179844856259987e-01
4.769000000000000000e+03 6.621252298355100319e-01
4.770000000000000000e+03 6.627083420753480114e-01
4.771000000000000000e+03 6.626592874526979760e-01
4.772000000000000000e+03 6.638738512992859997e-01
4.773000000000000000e+03 6.630564332008359596e-01
4.774000000000000000e+03 6.636072397232060105e-01
4.775000000000000000e+03 6.629428863525389515e-01
4.776000000000000000e+03 6.625235080718989700e-01
4.777000000000000000e+03 6.630181670188900478e-01
4.778000000000000000e+03 6.619893312454220302e-01
4.779000000000000000e+03 6.629747152328490101e-01
4.780000000000000000e+03 6.622656583786009632e-01
4.781000000000000000e+03 6.627389788627620071e-01
4.782000000000000000e+03 6.630713939666750267e-01
4.783000000000000000e+03 6.628760695457459606e-01
4.784000000000000000e+03 6.636343598365780361e-01
4.785000000000000000e+03 6.630674600601199620e-01
4.786000000000000000e+03 6.637556552886959560e-01
4.787000000000000000e+03 6.628637313842770107e-01
4.788000000000000000e+03 6.627498865127560146e-01
4.789000000000000000e+03 6.624748110771180309e-01
4.790000000000000000e+03 6.622960567474369675e-01
4.791000000000000000e+03 6.632567644119260475e-01
4.792000000000000000e+03 6.632102131843570225e-01
4.793000000000000000e+03 6.643983721733089931e-01
4.794000000000000000e+03 6.637859940528869629e-01
4.795000000000000000e+03 6.641112565994260475e-01
4.796000000000000000e+03 6.636642813682559483e-01
4.797000000000000000e+03 6.629027724266050026e-01
4.798000000000000000e+03 6.634370684623720482e-01
4.799000000000000000e+03 6.628267765045170457e-01
4.800000000000000000e+03 6.635421514511109509e-01
4.801000000000000000e+03 6.635050773620609910e-01
4.802000000000000000e+03 6.638864278793330520e-01
4.803000000000000000e+03 6.640284657478330299e-01
4.804000000000000000e+03 6.639766693115229934e-01
4.805000000000000000e+03 6.639819145202640049e-01
4.806000000000000000e+03 6.636691689491269752e-01
4.807000000000000000e+03 6.637598276138310105e-01
4.808000000000000000e+03 6.633822917938230201e-01
4.809000000000000000e+03 6.635925173759460449e-01
4.810000000000000000e+03 6.636776924133299671e-01
4.811000000000000000e+03 6.640179157257080078e-01
4.812000000000000000e+03 6.643666028976440430e-01
4.813000000000000000e+03 6.644632220268249512e-01
4.814000000000000000e+03 6.642715930938719593e-01
4.815000000000000000e+03 6.640720367431639515e-01
4.816000000000000000e+03 6.634953618049620472e-01
4.817000000000000000e+03 6.630695462226869896e-01
4.818000000000000000e+03 6.632626056671140358e-01
4.819000000000000000e+03 6.634944677352909714e-01
4.820000000000000000e+03 6.640530824661250442e-01
4.821000000000000000e+03 6.643445491790770374e-01
4.822000000000000000e+03 6.646642088890080124e-01
4.823000000000000000e+03 6.642014980316159889e-01
4.824000000000000000e+03 6.642724871635440342e-01
4.825000000000000000e+03 6.636174321174620472e-01
4.826000000000000000e+03 6.631703376770019531e-01
4.827000000000000000e+03 6.634942293167109817e-01
4.828000000000000000e+03 6.633508205413819470e-01
4.829000000000000000e+03 6.640388369560239479e-01
4.830000000000000000e+03 6.640601754188539818e-01
4.831000000000000000e+03 6.644409894943239525e-01
4.832000000000000000e+03 6.639577150344849743e-01
4.833000000000000000e+03 6.641225218772890404e-01
4.834000000000000000e+03 6.635361313819889695e-01
4.835000000000000000e+03 6.633451581001279518e-01
4.836000000000000000e+03 6.634542346000670276e-01
4.837000000000000000e+03 6.632879972457890183e-01
4.838000000000000000e+03 6.640030741691590466e-01
4.839000000000000000e+03 6.638664007186889648e-01
4.840000000000000000e+03 6.647001504898070179e-01
4.841000000000000000e+03 6.641775965690609462e-01
4.842000000000000000e+03 6.647980809211729847e-01
4.843000000000000000e+03 6.639737486839289993e-01
4.844000000000000000e+03 6.640278100967409447e-01
4.845000000000000000e+03 6.637156605720520020e-01
4.846000000000000000e+03 6.636031866073609509e-01
4.847000000000000000e+03 6.642189621925349563e-01
4.848000000000000000e+03 6.638882160186769799e-01
4.849000000000000000e+03 6.649313569068909802e-01
4.850000000000000000e+03 6.642293930053709827e-01
4.851000000000000000e+03 6.652534008026119716e-01
4.852000000000000000e+03 6.646807789802550159e-01
4.853000000000000000e+03 6.649762392044069603e-01
4.854000000000000000e+03 6.649489402771000535e-01
4.855000000000000000e+03 6.643555760383610398e-01
4.856000000000000000e+03 6.646029353141780227e-01
4.857000000000000000e+03 6.637076139450069912e-01
4.858000000000000000e+03 6.641019582748409755e-01
4.859000000000000000e+03 6.638895869255070359e-01
4.860000000000000000e+03 6.648603677749630458e-01
4.861000000000000000e+03 6.653071641922000401e-01
4.862000000000000000e+03 6.652983427047729492e-01
4.863000000000000000e+03 6.655454635620120518e-01
4.864000000000000000e+03 6.650885343551640183e-01
4.865000000000000000e+03 6.645851731300349563e-01
4.866000000000000000e+03 6.644616127014160156e-01
4.867000000000000000e+03 6.643163561820979446e-01
4.868000000000000000e+03 6.646127700805659622e-01
4.869000000000000000e+03 6.652083396911619984e-01
4.870000000000000000e+03 6.650554537773130104e-01
4.871000000000000000e+03 6.660213470458979934e-01
4.872000000000000000e+03 6.656509637832640491e-01
4.873000000000000000e+03 6.659411787986759812e-01
4.874000000000000000e+03 6.658744215965269886e-01
4.875000000000000000e+03 6.654811501502989612e-01
4.876000000000000000e+03 6.660044789314270020e-01
4.877000000000000000e+03 6.653925776481629528e-01
4.878000000000000000e+03 6.660277247428889602e-01
4.879000000000000000e+03 6.655896902084349476e-01
4.880000000000000000e+03 6.665142178535460316e-01
4.881000000000000000e+03 6.662184596061709874e-01
4.882000000000000000e+03 6.666395664215090111e-01
4.883000000000000000e+03 6.663238406181339890e-01
4.884000000000000000e+03 6.662093997001650170e-01
4.885000000000000000e+03 6.659329533576969773e-01
4.886000000000000000e+03 6.653221249580379970e-01
4.887000000000000000e+03 6.659070849418640137e-01
4.888000000000000000e+03 6.655806899070739746e-01
4.889000000000000000e+03 6.662378311157229893e-01
4.890000000000000000e+03 6.654577851295470081e-01
4.891000000000000000e+03 6.659218072891239792e-01
4.892000000000000000e+03 6.651333570480350010e-01
4.893000000000000000e+03 6.653790473937990502e-01
4.894000000000000000e+03 6.654937863349910110e-01
4.895000000000000000e+03 6.651199460029599830e-01
4.896000000000000000e+03 6.662166714668269485e-01
4.897000000000000000e+03 6.656115651130679600e-01
4.898000000000000000e+03 6.662966012954709694e-01
4.899000000000000000e+03 6.656794548034670189e-01
4.900000000000000000e+03 6.659266352653500087e-01
4.901000000000000000e+03 6.655868291854859509e-01
4.902000000000000000e+03 6.659663319587709740e-01
4.903000000000000000e+03 6.656160354614260033e-01
4.904000000000000000e+03 6.658932566642760120e-01
4.905000000000000000e+03 6.655481457710270554e-01
4.906000000000000000e+03 6.654106974601750046e-01
4.907000000000000000e+03 6.655685305595400170e-01
4.908000000000000000e+03 6.650214791297910377e-01
4.909000000000000000e+03 6.656900644302370385e-01
4.910000000000000000e+03 6.647953391075129836e-01
4.911000000000000000e+03 6.658363938331599563e-01
4.912000000000000000e+03 6.653583645820619896e-01
4.913000000000000000e+03 6.659262776374820225e-01
4.914000000000000000e+03 6.658619642257690430e-01
4.915000000000000000e+03 6.656699180603029564e-01
4.916000000000000000e+03 6.656125187873840332e-01
4.917000000000000000e+03 6.647620797157289818e-01
4.918000000000000000e+03 6.651310920715329811e-01
4.919000000000000000e+03 6.644721627235410377e-01
4.920000000000000000e+03 6.657594442367550380e-01
4.921000000000000000e+03 6.657831668853759766e-01
4.922000000000000000e+03 6.665232181549070045e-01
4.923000000000000000e+03 6.663358211517329543e-01
4.924000000000000000e+03 6.664506793022160203e-01
4.925000000000000000e+03 6.658000946044919655e-01
4.926000000000000000e+03 6.650050282478330299e-01
4.927000000000000000e+03 6.655855774879460007e-01
4.928000000000000000e+03 6.646928191184999779e-01
4.929000000000000000e+03 6.658753752708439499e-01
4.930000000000000000e+03 6.655777096748349830e-01
4.931000000000000000e+03 6.659513115882870204e-01
4.932000000000000000e+03 6.655611395835879796e-01
4.933000000000000000e+03 6.657309532165529564e-01
4.934000000000000000e+03 6.654528379440309838e-01
4.935000000000000000e+03 6.652697324752809838e-01
4.936000000000000000e+03 6.659278869628909581e-01
4.937000000000000000e+03 6.651772260665890224e-01
4.938000000000000000e+03 6.660811901092530407e-01
4.939000000000000000e+03 6.654790043830870472e-01
4.940000000000000000e+03 6.657868623733520508e-01
4.941000000000000000e+03 6.654941439628599964e-01
4.942000000000000000e+03 6.655945181846619763e-01
4.943000000000000000e+03 6.654360294342039905e-01
4.944000000000000000e+03 6.655972003936769799e-01
4.945000000000000000e+03 6.655696630477909714e-01
4.946000000000000000e+03 6.654354333877560146e-01
4.947000000000000000e+03 6.654986143112180397e-01
4.948000000000000000e+03 6.653437614440920189e-01
4.949000000000000000e+03 6.655233502388000488e-01
4.950000000000000000e+03 6.656216979026789993e-01
4.951000000000000000e+03 6.662157177925109863e-01
4.952000000000000000e+03 6.661398410797120251e-01
4.953000000000000000e+03 6.669528484344480201e-01
4.954000000000000000e+03 6.661146283149720349e-01
4.955000000000000000e+03 6.665019989013669655e-01
4.956000000000000000e+03 6.653321981430050380e-01
4.957000000000000000e+03 6.652065515518189587e-01
4.958000000000000000e+03 6.653916835784909889e-01
4.959000000000000000e+03 6.655344367027280494e-01
4.960000000000000000e+03 6.667554974555970349e-01
4.961000000000000000e+03 6.667860746383670323e-01
4.962000000000000000e+03 6.676836609840389736e-01
4.963000000000000000e+03 6.667620539665219948e-01
4.964000000000000000e+03 6.671254634857179955e-01
4.965000000000000000e+03 6.657472848892209694e-01
4.966000000000000000e+03 6.655616760253909581e-01
4.967000000000000000e+03 6.660557389259339489e-01
4.968000000000000000e+03 6.660560965538020461e-01
4.969000000000000000e+03 6.673535108566279739e-01
4.970000000000000000e+03 6.668817996978759766e-01
4.971000000000000000e+03 6.675384640693660110e-01
4.972000000000000000e+03 6.663540601730350010e-01
4.973000000000000000e+03 6.670494675636290394e-01
4.974000000000000000e+03 6.663454771041870117e-01
4.975000000000000000e+03 6.668496727943420410e-01
4.976000000000000000e+03 6.671850681304930530e-01
4.977000000000000000e+03 6.670650243759159714e-01
4.978000000000000000e+03 6.677353382110600144e-01
4.979000000000000000e+03 6.672998666763310105e-01
4.980000000000000000e+03 6.677104830741880104e-01
4.981000000000000000e+03 6.669028401374820225e-01
4.982000000000000000e+03 6.680572032928470128e-01
4.983000000000000000e+03 6.672079563140870251e-01
4.984000000000000000e+03 6.685460805892939895e-01
4.985000000000000000e+03 6.673374772071839489e-01
4.986000000000000000e+03 6.682352423667909935e-01
4.987000000000000000e+03 6.678907871246340111e-01
4.988000000000000000e+03 6.681619286537170410e-01
4.989000000000000000e+03 6.691954135894779832e-01
4.990000000000000000e+03 6.674521565437320225e-01
4.991000000000000000e+03 6.690209507942199707e-01
4.992000000000000000e+03 6.673699021339419835e-01
4.993000000000000000e+03 6.678185462951660156e-01
4.994000000000000000e+03 6.686233878135680042e-01
4.995000000000000000e+03 6.675767302513120338e-01
4.996000000000000000e+03 6.688404083251949794e-01
4.997000000000000000e+03 6.689488887786869675e-01
4.998000000000000000e+03 6.687576174736019619e-01
4.999000000000000000e+03 6.690384745597840466e-01
5.000000000000000000e+03 6.682195067405699573e-01
5.001000000000000000e+03 6.683102250099179908e-01
5.002000000000000000e+03 6.683202385902400344e-01
5.003000000000000000e+03 6.685356497764589623e-01
5.004000000000000000e+03 6.684183478355409935e-01
5.005000000000000000e+03 6.682948470115660511e-01
5.006000000000000000e+03 6.682813167572020374e-01
5.007000000000000000e+03 6.682813167572020374e-01
5.008000000000000000e+03 6.680256128311159447e-01
5.009000000000000000e+03 6.683862805366520554e-01
5.010000000000000000e+03 6.676455736160280541e-01
5.011000000000000000e+03 6.680983304977420323e-01
5.012000000000000000e+03 6.678188443183900036e-01
5.013000000000000000e+03 6.683148741722110264e-01
5.014000000000000000e+03 6.692054271698000267e-01
5.015000000000000000e+03 6.687491536140439674e-01
5.016000000000000000e+03 6.693882942199710362e-01
5.017000000000000000e+03 6.683944463729859509e-01
5.018000000000000000e+03 6.674686074256900303e-01
5.019000000000000000e+03 6.675983071327209473e-01
5.020000000000000000e+03 6.665036678314210095e-01
5.021000000000000000e+03 6.678492426872250087e-01
5.022000000000000000e+03 6.680654883384700149e-01
5.023000000000000000e+03 6.682869195938110352e-01
5.024000000000000000e+03 6.688255071640010208e-01
5.025000000000000000e+03 6.686918139457700416e-01
5.026000000000000000e+03 6.686739921569819778e-01
5.027000000000000000e+03 6.683969497680659622e-01
5.028000000000000000e+03 6.686232089996340111e-01
5.029000000000000000e+03 6.680666804313659668e-01
5.030000000000000000e+03 6.685447096824650437e-01
5.031000000000000000e+03 6.681745052337649815e-01
5.032000000000000000e+03 6.686444878578190476e-01
5.033000000000000000e+03 6.682987809181210048e-01
5.034000000000000000e+03 6.687121391296390049e-01
5.035000000000000000e+03 6.689282655715940162e-01
5.036000000000000000e+03 6.690282821655270107e-01
5.037000000000000000e+03 6.697728633880619675e-01
5.038000000000000000e+03 6.690792441368099697e-01
5.039000000000000000e+03 6.695540547370909534e-01
5.040000000000000000e+03 6.695719361305240147e-01
5.041000000000000000e+03 6.692672371864319958e-01
5.042000000000000000e+03 6.696367263793949753e-01
5.043000000000000000e+03 6.683943271636959560e-01
5.044000000000000000e+03 6.683016419410710007e-01
5.045000000000000000e+03 6.675898432731629528e-01
5.046000000000000000e+03 6.681271791458129883e-01
5.047000000000000000e+03 6.687815189361570045e-01
5.048000000000000000e+03 6.696432232856750488e-01
5.049000000000000000e+03 6.702864766120909534e-01
5.050000000000000000e+03 6.716312766075129836e-01
5.051000000000000000e+03 6.703712344169620030e-01
5.052000000000000000e+03 6.713488101959229626e-01
5.053000000000000000e+03 6.691872477531429775e-01
5.054000000000000000e+03 6.692463159561159447e-01
5.055000000000000000e+03 6.687517762184139736e-01
5.056000000000000000e+03 6.694152951240539551e-01
5.057000000000000000e+03 6.689497828483580433e-01
5.058000000000000000e+03 6.694109439849850185e-01
5.059000000000000000e+03 6.693897843360899769e-01
5.060000000000000000e+03 6.684880852699279785e-01
5.061000000000000000e+03 6.696782112121579811e-01
5.062000000000000000e+03 6.690159440040589489e-01
5.063000000000000000e+03 6.696287989616389602e-01
5.064000000000000000e+03 6.696374416351319470e-01
5.065000000000000000e+03 6.694558858871459961e-01
5.066000000000000000e+03 6.698734164237980515e-01
5.067000000000000000e+03 6.691226363182070092e-01
5.068000000000000000e+03 6.701276898384089797e-01
5.069000000000000000e+03 6.688385605812070533e-01
5.070000000000000000e+03 6.697970032691960007e-01
5.071000000000000000e+03 6.693562269210819871e-01
5.072000000000000000e+03 6.691473722457890183e-01
5.073000000000000000e+03 6.693019866943360485e-01
5.074000000000000000e+03 6.687387228012080520e-01
5.075000000000000000e+03 6.693466901779170364e-01
5.076000000000000000e+03 6.689832806587220349e-01
5.077000000000000000e+03 6.699100732803340286e-01
5.078000000000000000e+03 6.689159870147709519e-01
5.079000000000000000e+03 6.697534322738649681e-01
5.080000000000000000e+03 6.687817573547359951e-01
5.081000000000000000e+03 6.693373918533329636e-01
5.082000000000000000e+03 6.690948009490970128e-01
5.083000000000000000e+03 6.693698167800899990e-01
5.084000000000000000e+03 6.697436571121220261e-01
5.085000000000000000e+03 6.697315573692319557e-01
5.086000000000000000e+03 6.702589392662049450e-01
5.087000000000000000e+03 6.696563959121699661e-01
5.088000000000000000e+03 6.700055599212649815e-01
5.089000000000000000e+03 6.694434285163880505e-01
5.090000000000000000e+03 6.696240305900570400e-01
5.091000000000000000e+03 6.695626378059390538e-01
5.092000000000000000e+03 6.696519851684570312e-01
5.093000000000000000e+03 6.696326136589050293e-01
5.094000000000000000e+03 6.696634292602540173e-01
5.095000000000000000e+03 6.696890592575069912e-01
5.096000000000000000e+03 6.695259809494019665e-01
5.097000000000000000e+03 6.698325872421260208e-01
5.098000000000000000e+03 6.696113944053649902e-01
5.099000000000000000e+03 6.699919104576109730e-01
5.100000000000000000e+03 6.700199246406559617e-01
5.101000000000000000e+03 6.702558994293209560e-01
5.102000000000000000e+03 6.702341437339780494e-01
5.103000000000000000e+03 6.703900694847110264e-01
5.104000000000000000e+03 6.699576377868650123e-01
5.105000000000000000e+03 6.702166199684139736e-01
5.106000000000000000e+03 6.697559952735899769e-01
5.107000000000000000e+03 6.699249148368839890e-01
5.108000000000000000e+03 6.698266863822940342e-01
5.109000000000000000e+03 6.698346734046940476e-01
5.110000000000000000e+03 6.700380444526670143e-01
5.111000000000000000e+03 6.699690222740170009e-01
5.112000000000000000e+03 6.704061627388000488e-01
5.113000000000000000e+03 6.697522997856140137e-01
5.114000000000000000e+03 6.700560450553889602e-01
5.115000000000000000e+03 6.695450544357299805e-01
5.116000000000000000e+03 6.711851954460139602e-01
5.117000000000000000e+03 6.714357137680050380e-01
5.118000000000000000e+03 6.712082624435420364e-01
5.119000000000000000e+03 6.715208888053889602e-01
5.120000000000000000e+03 6.713528037071230248e-01
5.121000000000000000e+03 6.704804897308349609e-01
5.122000000000000000e+03 6.694644689559939854e-01
5.123000000000000000e+03 6.704568266868590198e-01
5.124000000000000000e+03 6.705181002616880104e-01
5.125000000000000000e+03 6.706130504608149856e-01
5.126000000000000000e+03 6.711067557334899902e-01
5.127000000000000000e+03 6.697272062301640183e-01
5.128000000000000000e+03 6.706932783126829944e-01
5.129000000000000000e+03 6.713480353355409935e-01
5.130000000000000000e+03 6.716720461845400170e-01
5.131000000000000000e+03 6.715089678764339931e-01
5.132000000000000000e+03 6.719116568565369763e-01
5.133000000000000000e+03 6.707163453102109596e-01
5.134000000000000000e+03 6.700357198715209961e-01
5.135000000000000000e+03 6.707142591476440430e-01
5.136000000000000000e+03 6.699552536010739967e-01
5.137000000000000000e+03 6.705344319343570225e-01
5.138000000000000000e+03 6.713708639144899681e-01
5.139000000000000000e+03 6.708484292030330032e-01
5.140000000000000000e+03 6.711083650588990368e-01
5.141000000000000000e+03 6.716524958610530227e-01
5.142000000000000000e+03 6.720157861709590286e-01
5.143000000000000000e+03 6.714966297149660424e-01
5.144000000000000000e+03 6.723995208740229934e-01
5.145000000000000000e+03 6.706811785697940342e-01
5.146000000000000000e+03 6.703697443008419521e-01
5.147000000000000000e+03 6.702319383621220261e-01
5.148000000000000000e+03 6.694504022598269932e-01
5.149000000000000000e+03 6.711425781250000000e-01
5.150000000000000000e+03 6.711334586143490322e-01
5.151000000000000000e+03 6.722723841667179734e-01
5.152000000000000000e+03 6.721056103706359863e-01
5.153000000000000000e+03 6.728498339653019578e-01
5.154000000000000000e+03 6.718742847442630284e-01
5.155000000000000000e+03 6.717222929000850051e-01
5.156000000000000000e+03 6.718084216117859997e-01
5.157000000000000000e+03 6.703562736511230469e-01
5.158000000000000000e+03 6.714295148849489525e-01
5.159000000000000000e+03 6.705422997474670410e-01
5.160000000000000000e+03 6.713739633560179554e-01
5.161000000000000000e+03 6.710949540138240188e-01
5.162000000000000000e+03 6.716708540916439540e-01
5.163000000000000000e+03 6.713919043540950149e-01
5.164000000000000000e+03 6.719712615013120338e-01
5.165000000000000000e+03 6.720589995384219639e-01
5.166000000000000000e+03 6.720905303955080345e-01
5.167000000000000000e+03 6.722176074981689453e-01
5.168000000000000000e+03 6.720592379570009545e-01
5.169000000000000000e+03 6.717693209648130104e-01
5.170000000000000000e+03 6.720317006111149460e-01
5.171000000000000000e+03 6.712633371353150524e-01
5.172000000000000000e+03 6.719150543212889515e-01
5.173000000000000000e+03 6.713480949401859910e-01
5.174000000000000000e+03 6.720721125602719948e-01
5.175000000000000000e+03 6.712378859519959606e-01
5.176000000000000000e+03 6.719503998756409802e-01
5.177000000000000000e+03 6.713981032371519886e-01
5.178000000000000000e+03 6.717886328697200149e-01
5.179000000000000000e+03 6.717643737792969860e-01
5.180000000000000000e+03 6.720379590988160290e-01
5.181000000000000000e+03 6.718892455101009853e-01
5.182000000000000000e+03 6.721181869506840378e-01
5.183000000000000000e+03 6.720667481422419876e-01
5.184000000000000000e+03 6.721321344375610352e-01
5.185000000000000000e+03 6.721932888031010300e-01
5.186000000000000000e+03 6.720765829086300380e-01
5.187000000000000000e+03 6.719531416893009812e-01
5.188000000000000000e+03 6.716834306716920056e-01
5.189000000000000000e+03 6.717353463172910377e-01
5.190000000000000000e+03 6.713724732398990147e-01
5.191000000000000000e+03 6.716006398200989880e-01
5.192000000000000000e+03 6.715551018714900344e-01
5.193000000000000000e+03 6.716134548187260300e-01
5.194000000000000000e+03 6.719976067543029785e-01
5.195000000000000000e+03 6.719475388526919835e-01
5.196000000000000000e+03 6.722857356071469948e-01
5.197000000000000000e+03 6.723737120628360264e-01
5.198000000000000000e+03 6.726241111755369984e-01
5.199000000000000000e+03 6.726012825965880237e-01
5.200000000000000000e+03 6.726292371749880150e-01
5.201000000000000000e+03 6.728845834732060105e-01
5.202000000000000000e+03 6.724581122398379796e-01
5.203000000000000000e+03 6.732721924781800427e-01
5.204000000000000000e+03 6.722539067268370472e-01
5.205000000000000000e+03 6.731943488121030494e-01
5.206000000000000000e+03 6.720542907714840419e-01
5.207000000000000000e+03 6.731404662132259853e-01
5.208000000000000000e+03 6.727027893066409581e-01
5.209000000000000000e+03 6.738000512123110131e-01
5.210000000000000000e+03 6.739136576652530186e-01
5.211000000000000000e+03 6.738090515136719860e-01
5.212000000000000000e+03 6.740160584449770287e-01
5.213000000000000000e+03 6.736236214637759678e-01
5.214000000000000000e+03 6.735013127326969773e-01
5.215000000000000000e+03 6.739876866340640538e-01
5.216000000000000000e+03 6.737062931060789905e-01
5.217000000000000000e+03 6.736192107200620338e-01
5.218000000000000000e+03 6.738653182983399548e-01
5.219000000000000000e+03 6.735542416572569691e-01
5.220000000000000000e+03 6.742929816246030494e-01
5.221000000000000000e+03 6.750521659851069778e-01
5.222000000000000000e+03 6.751363873481750488e-01
5.223000000000000000e+03 6.761728525161739833e-01
5.224000000000000000e+03 6.753625273704529919e-01
5.225000000000000000e+03 6.745574474334720128e-01
5.226000000000000000e+03 6.737807989120480068e-01
5.227000000000000000e+03 6.750501990318299450e-01
5.228000000000000000e+03 6.748281717300419480e-01
5.229000000000000000e+03 6.741831302642820045e-01
5.230000000000000000e+03 6.752021908760069691e-01
5.231000000000000000e+03 6.753593087196350098e-01
5.232000000000000000e+03 6.743803620338439941e-01
5.233000000000000000e+03 6.759490370750429467e-01
5.234000000000000000e+03 6.775612831115720436e-01
5.235000000000000000e+03 6.763651967048649460e-01
5.236000000000000000e+03 6.753806471824650437e-01
5.237000000000000000e+03 6.750211715698239967e-01
5.238000000000000000e+03 6.755617260932920143e-01
5.239000000000000000e+03 6.754606366157529518e-01
5.240000000000000000e+03 6.774721741676329456e-01
5.241000000000000000e+03 6.773968338966369629e-01
5.242000000000000000e+03 6.778336167335510254e-01
5.243000000000000000e+03 6.805652379989619583e-01
5.244000000000000000e+03 6.809900999069210537e-01
5.245000000000000000e+03 6.766883134841920056e-01
5.246000000000000000e+03 6.761221885681150123e-01
5.247000000000000000e+03 6.787334680557249866e-01
5.248000000000000000e+03 6.750193834304809570e-01
5.249000000000000000e+03 6.754105091094969593e-01
5.250000000000000000e+03 6.789032816886899635e-01
5.251000000000000000e+03 6.775220036506649501e-01
5.252000000000000000e+03 6.770856976509089797e-01
5.253000000000000000e+03 6.790090203285219506e-01
5.254000000000000000e+03 6.795024275779719680e-01
5.255000000000000000e+03 6.794371604919430263e-01
5.256000000000000000e+03 6.782578825950620338e-01
5.257000000000000000e+03 6.772320270538330078e-01
5.258000000000000000e+03 6.779741644859309524e-01
5.259000000000000000e+03 6.786270141601560280e-01
5.260000000000000000e+03 6.768040657043460362e-01
5.261000000000000000e+03 6.778122186660769932e-01
5.262000000000000000e+03 6.782402992248539597e-01
5.263000000000000000e+03 6.779784560203550026e-01
5.264000000000000000e+03 6.797894239425660290e-01
5.265000000000000000e+03 6.788426041603089489e-01
5.266000000000000000e+03 6.789861321449279785e-01
5.267000000000000000e+03 6.780027747154240281e-01
5.268000000000000000e+03 6.774289608001710095e-01
5.269000000000000000e+03 6.783478260040279872e-01
5.270000000000000000e+03 6.769093871116640404e-01
5.271000000000000000e+03 6.769982576370240368e-01
5.272000000000000000e+03 6.783946752548219994e-01
5.273000000000000000e+03 6.775486469268799938e-01
5.274000000000000000e+03 6.783751249313350051e-01
5.275000000000000000e+03 6.779635548591610439e-01
5.276000000000000000e+03 6.780056953430180222e-01
5.277000000000000000e+03 6.786393523216249779e-01
5.278000000000000000e+03 6.776088476181030273e-01
5.279000000000000000e+03 6.774333119392399460e-01
5.280000000000000000e+03 6.776934266090389736e-01
5.281000000000000000e+03 6.775857210159299537e-01
5.282000000000000000e+03 6.766310930252079636e-01
5.283000000000000000e+03 6.769105792045589931e-01
5.284000000000000000e+03 6.774444580078119449e-01
5.285000000000000000e+03 6.771228909492490455e-01
5.286000000000000000e+03 6.777008175849910110e-01
5.287000000000000000e+03 6.768932342529300206e-01
5.288000000000000000e+03 6.771305799484249599e-01
5.289000000000000000e+03 6.779010891914369896e-01
5.290000000000000000e+03 6.769510507583620385e-01
5.291000000000000000e+03 6.771226525306700550e-01
5.292000000000000000e+03 6.770172715187070533e-01
5.293000000000000000e+03 6.766868233680729539e-01
5.294000000000000000e+03 6.767728328704829543e-01
5.295000000000000000e+03 6.767066717147830479e-01
5.296000000000000000e+03 6.765649318695069470e-01
5.297000000000000000e+03 6.769908666610719994e-01
5.298000000000000000e+03 6.771226525306700550e-01
5.299000000000000000e+03 6.768277883529659755e-01
5.300000000000000000e+03 6.769794225692750134e-01
5.301000000000000000e+03 6.764954924583439499e-01
5.302000000000000000e+03 6.767274737358089931e-01
5.303000000000000000e+03 6.767804622650149815e-01
5.304000000000000000e+03 6.764707565307620518e-01
5.305000000000000000e+03 6.766716837883000046e-01
5.306000000000000000e+03 6.766445040702819824e-01
5.307000000000000000e+03 6.766963601112370164e-01
5.308000000000000000e+03 6.764883399009700149e-01
5.309000000000000000e+03 6.764391064643859863e-01
5.310000000000000000e+03 6.763592362403869629e-01
5.311000000000000000e+03 6.763047575950620338e-01
5.312000000000000000e+03 6.763429641723629482e-01
5.313000000000000000e+03 6.763890385627749913e-01
5.314000000000000000e+03 6.763839721679689720e-01
5.315000000000000000e+03 6.763043403625490502e-01
5.316000000000000000e+03 6.763226985931399815e-01
5.317000000000000000e+03 6.763225197792049892e-01
5.318000000000000000e+03 6.762732863426209606e-01
5.319000000000000000e+03 6.763956546783449486e-01
5.320000000000000000e+03 6.762894988059999779e-01
5.321000000000000000e+03 6.763579249382020153e-01
5.322000000000000000e+03 6.764616370201109730e-01
5.323000000000000000e+03 6.762928366661069557e-01
5.324000000000000000e+03 6.764703392982479579e-01
5.325000000000000000e+03 6.762207746505739525e-01
5.326000000000000000e+03 6.763123869895939499e-01
5.327000000000000000e+03 6.762148737907409668e-01
5.328000000000000000e+03 6.761961579322810501e-01
5.329000000000000000e+03 6.760970354080200195e-01
5.330000000000000000e+03 6.761128902435300514e-01
5.331000000000000000e+03 6.761208772659299537e-01
5.332000000000000000e+03 6.761953830718989700e-01
5.333000000000000000e+03 6.761897802352909714e-01
5.334000000000000000e+03 6.762293577194210537e-01
5.335000000000000000e+03 6.762282848358149856e-01
5.336000000000000000e+03 6.762034296989439808e-01
5.337000000000000000e+03 6.761548519134520374e-01
5.338000000000000000e+03 6.763116121292109817e-01
5.339000000000000000e+03 6.761013865470889561e-01
5.340000000000000000e+03 6.764698028564449794e-01
5.341000000000000000e+03 6.761529445648190029e-01
5.342000000000000000e+03 6.770089864730830520e-01
5.343000000000000000e+03 6.764881610870360218e-01
5.344000000000000000e+03 6.779288053512569912e-01
5.345000000000000000e+03 6.767057180404659755e-01
5.346000000000000000e+03 6.780161857604980469e-01
5.347000000000000000e+03 6.764649748802189499e-01
5.348000000000000000e+03 6.774737238883969948e-01
5.349000000000000000e+03 6.767933964729310192e-01
5.350000000000000000e+03 6.772040724754330165e-01
5.351000000000000000e+03 6.776633858680729539e-01
5.352000000000000000e+03 6.768978238105769485e-01
5.353000000000000000e+03 6.777144074440000221e-01
5.354000000000000000e+03 6.769384145736689895e-01
5.355000000000000000e+03 6.775192022323609509e-01
5.356000000000000000e+03 6.776057481765750401e-01
5.357000000000000000e+03 6.775559782981870338e-01
5.358000000000000000e+03 6.774233579635620117e-01
5.359000000000000000e+03 6.775166988372800514e-01
5.360000000000000000e+03 6.774967312812809617e-01
5.361000000000000000e+03 6.770511865615840286e-01
5.362000000000000000e+03 6.772498488426209606e-01
5.363000000000000000e+03 6.771139502525329590e-01
5.364000000000000000e+03 6.783275604248050206e-01
5.365000000000000000e+03 6.776875853538509853e-01
5.366000000000000000e+03 6.781709194183349609e-01
5.367000000000000000e+03 6.787497401237490013e-01
5.368000000000000000e+03 6.778547167778019578e-01
5.369000000000000000e+03 6.766017079353330299e-01
5.370000000000000000e+03 6.765816211700439453e-01
5.371000000000000000e+03 6.774839162826540306e-01
5.372000000000000000e+03 6.773808598518370472e-01
5.373000000000000000e+03 6.783982515335079677e-01
5.374000000000000000e+03 6.773777604103089489e-01
5.375000000000000000e+03 6.775673627853390224e-01
5.376000000000000000e+03 6.789465546607970081e-01
5.377000000000000000e+03 6.774446964263920457e-01
5.378000000000000000e+03 6.785470247268680088e-01
5.379000000000000000e+03 6.798085570335390404e-01
5.380000000000000000e+03 6.785922050476069778e-01
5.381000000000000000e+03 6.774567365646360084e-01
5.382000000000000000e+03 6.784349679946900524e-01
5.383000000000000000e+03 6.783519983291630417e-01
5.384000000000000000e+03 6.775878667831419788e-01
5.385000000000000000e+03 6.799761652946469948e-01
5.386000000000000000e+03 6.798276305198670544e-01
5.387000000000000000e+03 6.788561940193179600e-01
5.388000000000000000e+03 6.810061931610109642e-01
5.389000000000000000e+03 6.818776130676269531e-01
5.390000000000000000e+03 6.801344752311709874e-01
5.391000000000000000e+03 6.790175437927250535e-01
5.392000000000000000e+03 6.800198554992680222e-01
5.393000000000000000e+03 6.796962618827819824e-01
5.394000000000000000e+03 6.788387894630429908e-01
5.395000000000000000e+03 6.806716322898860305e-01
5.396000000000000000e+03 6.794674396514890358e-01
5.397000000000000000e+03 6.793103814125059925e-01
5.398000000000000000e+03 6.833751201629639782e-01
5.399000000000000000e+03 6.825575232505799450e-01
5.400000000000000000e+03 6.789603233337400123e-01
5.401000000000000000e+03 6.794804334640499599e-01
5.402000000000000000e+03 6.806942820549010120e-01
5.403000000000000000e+03 6.803061962127689988e-01
5.404000000000000000e+03 6.802597045898439720e-01
5.405000000000000000e+03 6.809535026550289638e-01
5.406000000000000000e+03 6.803022623062130458e-01
5.407000000000000000e+03 6.797747015953059524e-01
5.408000000000000000e+03 6.823210120201109730e-01
5.409000000000000000e+03 6.815171837806700550e-01
5.410000000000000000e+03 6.793770790100099877e-01
5.411000000000000000e+03 6.803304553031920276e-01
5.412000000000000000e+03 6.805012226104739659e-01
5.413000000000000000e+03 6.807492375373840332e-01
5.414000000000000000e+03 6.806371808052059658e-01
5.415000000000000000e+03 6.799129843711849697e-01
5.416000000000000000e+03 6.791959404945370204e-01
5.417000000000000000e+03 6.793790459632870204e-01
5.418000000000000000e+03 6.810634136199950062e-01
5.419000000000000000e+03 6.802989840507509545e-01
5.420000000000000000e+03 6.791380643844600051e-01
5.421000000000000000e+03 6.798923015594480201e-01
5.422000000000000000e+03 6.801705956459049851e-01
5.423000000000000000e+03 6.802866458892820045e-01
5.424000000000000000e+03 6.803970932960510254e-01
5.425000000000000000e+03 6.793420314788819470e-01
5.426000000000000000e+03 6.792208552360530227e-01
5.427000000000000000e+03 6.798484921455379970e-01
5.428000000000000000e+03 6.800109744071960449e-01
5.429000000000000000e+03 6.792870163917540394e-01
5.430000000000000000e+03 6.791281104087829590e-01
5.431000000000000000e+03 6.800225973129270240e-01
5.432000000000000000e+03 6.798448562622070312e-01
5.433000000000000000e+03 6.799884438514709473e-01
5.434000000000000000e+03 6.797369718551640183e-01
5.435000000000000000e+03 6.790953278541560501e-01
5.436000000000000000e+03 6.793861985206599563e-01
5.437000000000000000e+03 6.796809434890750401e-01
5.438000000000000000e+03 6.795095801353450149e-01
5.439000000000000000e+03 6.792797446250919968e-01
5.440000000000000000e+03 6.794563531875610352e-01
5.441000000000000000e+03 6.794639229774479539e-01
5.442000000000000000e+03 6.796357631683349609e-01
5.443000000000000000e+03 6.794289350509640224e-01
5.444000000000000000e+03 6.794816255569460228e-01
5.445000000000000000e+03 6.792912483215329811e-01
5.446000000000000000e+03 6.797137260437009498e-01
5.447000000000000000e+03 6.795173883438110352e-01
5.448000000000000000e+03 6.795772910118099697e-01
5.449000000000000000e+03 6.794111728668209560e-01
5.450000000000000000e+03 6.794992089271549851e-01
5.451000000000000000e+03 6.796011924743650123e-01
5.452000000000000000e+03 6.795902848243710048e-01
5.453000000000000000e+03 6.793591976165770374e-01
5.454000000000000000e+03 6.793398261070250355e-01
5.455000000000000000e+03 6.795327067375179775e-01
5.456000000000000000e+03 6.794621944427490234e-01
5.457000000000000000e+03 6.796533465385440342e-01
5.458000000000000000e+03 6.794851422309879929e-01
5.459000000000000000e+03 6.796740293502809838e-01
5.460000000000000000e+03 6.796786189079280227e-01
5.461000000000000000e+03 6.799018383026119716e-01
5.462000000000000000e+03 6.796945929527280494e-01
5.463000000000000000e+03 6.801234483718869850e-01
5.464000000000000000e+03 6.800662279129030541e-01
5.465000000000000000e+03 6.807221174240110084e-01
5.466000000000000000e+03 6.798732280731200062e-01
5.467000000000000000e+03 6.806018352508540481e-01
5.468000000000000000e+03 6.792398095130920410e-01
5.469000000000000000e+03 6.803908348083500535e-01
5.470000000000000000e+03 6.801972985267640270e-01
5.471000000000000000e+03 6.805074214935300514e-01
5.472000000000000000e+03 6.808544397354130417e-01
5.473000000000000000e+03 6.798263788223269932e-01
5.474000000000000000e+03 6.800791621208189808e-01
5.475000000000000000e+03 6.801239848136899635e-01
5.476000000000000000e+03 6.803400516510009766e-01
5.477000000000000000e+03 6.806108951568600185e-01
5.478000000000000000e+03 6.806784868240359776e-01
5.479000000000000000e+03 6.798597574234009899e-01
5.480000000000000000e+03 6.801095008850099877e-01
5.481000000000000000e+03 6.795929074287410110e-01
5.482000000000000000e+03 6.799464225769039638e-01
5.483000000000000000e+03 6.800576448440549537e-01
5.484000000000000000e+03 6.801993250846859462e-01
5.485000000000000000e+03 6.801781654357910156e-01
5.486000000000000000e+03 6.803768277168269485e-01
5.487000000000000000e+03 6.801131963729859509e-01
5.488000000000000000e+03 6.800901293754579857e-01
5.489000000000000000e+03 6.799840927124020107e-01
5.490000000000000000e+03 6.798422932624820225e-01
5.491000000000000000e+03 6.799521446228029564e-01
5.492000000000000000e+03 6.795433163642879970e-01
5.493000000000000000e+03 6.796311140060420364e-01
5.494000000000000000e+03 6.795423030853270374e-01
5.495000000000000000e+03 6.796799302101139695e-01
5.496000000000000000e+03 6.798806786537170410e-01
5.497000000000000000e+03 6.798541545867919922e-01
5.498000000000000000e+03 6.798801422119139515e-01
5.499000000000000000e+03 6.801905035972599656e-01
5.500000000000000000e+03 6.799193620681760475e-01
5.501000000000000000e+03 6.802700161933900036e-01
5.502000000000000000e+03 6.800720691680910424e-01
5.503000000000000000e+03 6.804016232490539551e-01
5.504000000000000000e+03 6.806915998458860084e-01
5.505000000000000000e+03 6.806246042251590245e-01
5.506000000000000000e+03 6.807625293731689453e-01
5.507000000000000000e+03 6.805528402328490101e-01
5.508000000000000000e+03 6.805441379547120251e-01
5.509000000000000000e+03 6.808276176452640049e-01
5.510000000000000000e+03 6.803475618362430088e-01
5.511000000000000000e+03 6.809183359146120385e-01
5.512000000000000000e+03 6.801978945732120030e-01
5.513000000000000000e+03 6.810240745544430263e-01
5.514000000000000000e+03 6.807641386985779919e-01
5.515000000000000000e+03 6.809152960777280494e-01
5.516000000000000000e+03 6.808166503906250000e-01
5.517000000000000000e+03 6.803525686264040306e-01
5.518000000000000000e+03 6.809725165367129796e-01
5.519000000000000000e+03 6.813868284225460537e-01
5.520000000000000000e+03 6.805410385131840378e-01
5.521000000000000000e+03 6.811233162879940517e-01
5.522000000000000000e+03 6.811559200286869675e-01
5.523000000000000000e+03 6.809069514274600499e-01
5.524000000000000000e+03 6.802119016647339977e-01
5.525000000000000000e+03 6.804245114326480381e-01
5.526000000000000000e+03 6.804282665252689988e-01
5.527000000000000000e+03 6.816047430038449928e-01
5.528000000000000000e+03 6.822637319564820446e-01
5.529000000000000000e+03 6.807142496109009899e-01
5.530000000000000000e+03 6.806979179382319778e-01
5.531000000000000000e+03 6.812058687210079677e-01
5.532000000000000000e+03 6.807523369789120204e-01
5.533000000000000000e+03 6.809592843055729539e-01
5.534000000000000000e+03 6.809467673301700108e-01
5.535000000000000000e+03 6.804040670394899681e-01
5.536000000000000000e+03 6.808820366859440476e-01
5.537000000000000000e+03 6.808406114578250401e-01
5.538000000000000000e+03 6.798199415206910290e-01
5.539000000000000000e+03 6.811974048614499733e-01
5.540000000000000000e+03 6.817895770072940342e-01
5.541000000000000000e+03 6.826782226562500000e-01
5.542000000000000000e+03 6.819767951965329811e-01
5.543000000000000000e+03 6.822757720947270066e-01
5.544000000000000000e+03 6.798927783966060012e-01
5.545000000000000000e+03 6.818204522132870204e-01
5.546000000000000000e+03 6.809883713722230114e-01
5.547000000000000000e+03 6.814387440681459740e-01
5.548000000000000000e+03 6.810021996498110131e-01
5.549000000000000000e+03 6.819468140602109596e-01
5.550000000000000000e+03 6.809955835342409447e-01
5.551000000000000000e+03 6.818078160285949707e-01
5.552000000000000000e+03 6.807353496551510341e-01
5.553000000000000000e+03 6.817924976348880284e-01
5.554000000000000000e+03 6.824254393577580124e-01
5.555000000000000000e+03 6.836293339729310192e-01
5.556000000000000000e+03 6.836664676666259766e-01
5.557000000000000000e+03 6.827034950256349877e-01
5.558000000000000000e+03 6.827777624130250134e-01
5.559000000000000000e+03 6.825071573257449620e-01
5.560000000000000000e+03 6.823614239692690209e-01
5.561000000000000000e+03 6.820515990257259853e-01
5.562000000000000000e+03 6.823233366012569912e-01
5.563000000000000000e+03 6.816189289093019799e-01
5.564000000000000000e+03 6.823132038116459519e-01
5.565000000000000000e+03 6.825304031372070312e-01
5.566000000000000000e+03 6.823105812072749465e-01
5.567000000000000000e+03 6.836458444595340245e-01
5.568000000000000000e+03 6.828397512435909755e-01
5.569000000000000000e+03 6.829679012298579543e-01
5.570000000000000000e+03 6.830040216445919521e-01
5.571000000000000000e+03 6.823082566261290394e-01
5.572000000000000000e+03 6.831414103508000046e-01
5.573000000000000000e+03 6.826676130294799805e-01
5.574000000000000000e+03 6.836706399917600319e-01
5.575000000000000000e+03 6.828950047492979847e-01
5.576000000000000000e+03 6.830142140388489880e-01
5.577000000000000000e+03 6.829994916915890224e-01
5.578000000000000000e+03 6.823276877403260388e-01
5.579000000000000000e+03 6.832476258277889736e-01
5.580000000000000000e+03 6.827071309089659534e-01
5.581000000000000000e+03 6.830608844757080078e-01
5.582000000000000000e+03 6.829665303230290085e-01
5.583000000000000000e+03 6.832218766212460048e-01
5.584000000000000000e+03 6.832944750785829857e-01
5.585000000000000000e+03 6.834765672683720261e-01
5.586000000000000000e+03 6.834847331047060326e-01
5.587000000000000000e+03 6.834617853164669521e-01
5.588000000000000000e+03 6.841601133346559838e-01
5.589000000000000000e+03 6.835207343101500355e-01
5.590000000000000000e+03 6.830042004585270554e-01
5.591000000000000000e+03 6.832787394523619495e-01
5.592000000000000000e+03 6.826019287109380551e-01
5.593000000000000000e+03 6.836258172988890491e-01
5.594000000000000000e+03 6.838421225547790527e-01
5.595000000000000000e+03 6.835674643516540527e-01
5.596000000000000000e+03 6.837167143821719639e-01
5.597000000000000000e+03 6.837607622146609776e-01
5.598000000000000000e+03 6.832455992698670544e-01
5.599000000000000000e+03 6.826703548431399815e-01
5.600000000000000000e+03 6.833991408348080165e-01
5.601000000000000000e+03 6.827591061592099830e-01
5.602000000000000000e+03 6.836557984352109596e-01
5.603000000000000000e+03 6.836611628532409668e-01
5.604000000000000000e+03 6.833990216255190209e-01
5.605000000000000000e+03 6.832956075668330520e-01
5.606000000000000000e+03 6.839669346809390538e-01
5.607000000000000000e+03 6.836163997650149815e-01
5.608000000000000000e+03 6.836580038070679821e-01
5.609000000000000000e+03 6.839250922203059524e-01
5.610000000000000000e+03 6.831951141357419655e-01
5.611000000000000000e+03 6.841843724250790126e-01
5.612000000000000000e+03 6.835888624191279739e-01
5.613000000000000000e+03 6.838623881340030186e-01
5.614000000000000000e+03 6.836665868759159714e-01
5.615000000000000000e+03 6.840088367462160424e-01
5.616000000000000000e+03 6.839019656181339890e-01
5.617000000000000000e+03 6.838443875312809617e-01
5.618000000000000000e+03 6.840199828147890404e-01
5.619000000000000000e+03 6.834730505943299450e-01
5.620000000000000000e+03 6.844948530197140224e-01
5.621000000000000000e+03 6.838483810424800247e-01
5.622000000000000000e+03 6.841393113136290394e-01
5.623000000000000000e+03 6.838282346725460537e-01
5.624000000000000000e+03 6.839571595191960007e-01
5.625000000000000000e+03 6.838557124137879528e-01
5.626000000000000000e+03 6.841160058975219727e-01
5.627000000000000000e+03 6.841887831687929467e-01
5.628000000000000000e+03 6.843423843383790173e-01
5.629000000000000000e+03 6.848053932189940296e-01
5.630000000000000000e+03 6.847820878028869629e-01
5.631000000000000000e+03 6.849156022071839489e-01
5.632000000000000000e+03 6.849763393402099609e-01
5.633000000000000000e+03 6.845363378524780273e-01
5.634000000000000000e+03 6.849096417427059658e-01
5.635000000000000000e+03 6.841168403625490502e-01
5.636000000000000000e+03 6.847391128540040173e-01
5.637000000000000000e+03 6.847808361053470128e-01
5.638000000000000000e+03 6.849815845489499733e-01
5.639000000000000000e+03 6.855421066284179688e-01
5.640000000000000000e+03 6.846661567687990502e-01
5.641000000000000000e+03 6.850603818893430397e-01
5.642000000000000000e+03 6.850250959396360084e-01
5.643000000000000000e+03 6.851193308830260120e-01
5.644000000000000000e+03 6.859424114227290481e-01
5.645000000000000000e+03 6.862778663635249465e-01
5.646000000000000000e+03 6.859750747680659622e-01
5.647000000000000000e+03 6.859888434410099656e-01
5.648000000000000000e+03 6.859697103500369542e-01
5.649000000000000000e+03 6.852853894233700283e-01
5.650000000000000000e+03 6.861094832420350231e-01
5.651000000000000000e+03 6.856203079223629482e-01
5.652000000000000000e+03 6.850883364677430309e-01
5.653000000000000000e+03 6.862449645996090419e-01
5.654000000000000000e+03 6.857959032058720261e-01
5.655000000000000000e+03 6.859337687492369495e-01
5.656000000000000000e+03 6.860275268554689720e-01
5.657000000000000000e+03 6.868346333503719814e-01
5.658000000000000000e+03 6.854895949363709606e-01
5.659000000000000000e+03 6.861603856086729847e-01
5.660000000000000000e+03 6.855517625808720261e-01
5.661000000000000000e+03 6.850876212120059483e-01
5.662000000000000000e+03 6.862423419952390358e-01
5.663000000000000000e+03 6.858347654342650257e-01
5.664000000000000000e+03 6.860888004302979626e-01
5.665000000000000000e+03 6.858029961585999645e-01
5.666000000000000000e+03 6.865581274032590553e-01
5.667000000000000000e+03 6.857883334159849964e-01
5.668000000000000000e+03 6.869029402732850231e-01
5.669000000000000000e+03 6.861701011657710403e-01
5.670000000000000000e+03 6.859989762306210048e-01
5.671000000000000000e+03 6.865270733833309658e-01
5.672000000000000000e+03 6.862735152244570092e-01
5.673000000000000000e+03 6.864405870437619850e-01
5.674000000000000000e+03 6.861565113067630284e-01
5.675000000000000000e+03 6.862480640411380284e-01
5.676000000000000000e+03 6.856489777565000221e-01
5.677000000000000000e+03 6.864907741546629749e-01
5.678000000000000000e+03 6.858366131782529518e-01
5.679000000000000000e+03 6.861115694046020508e-01
5.680000000000000000e+03 6.858296990394590065e-01
5.681000000000000000e+03 6.861109733581539638e-01
5.682000000000000000e+03 6.859726309776309483e-01
5.683000000000000000e+03 6.862605810165409714e-01
5.684000000000000000e+03 6.866255998611450195e-01
5.685000000000000000e+03 6.863080263137819603e-01
5.686000000000000000e+03 6.868668198585510254e-01
5.687000000000000000e+03 6.860516667366030052e-01
5.688000000000000000e+03 6.864892244338990368e-01
5.689000000000000000e+03 6.859947443008419521e-01
5.690000000000000000e+03 6.865063905715940162e-01
5.691000000000000000e+03 6.863503456115720436e-01
5.692000000000000000e+03 6.864807009696960449e-01
5.693000000000000000e+03 6.867106556892399460e-01
5.694000000000000000e+03 6.864357590675349563e-01
5.695000000000000000e+03 6.869676709175109863e-01
5.696000000000000000e+03 6.867425441741940029e-01
5.697000000000000000e+03 6.868914365768430397e-01
5.698000000000000000e+03 6.866014599800109863e-01
5.699000000000000000e+03 6.865063905715940162e-01
5.700000000000000000e+03 6.861220598220829636e-01
5.701000000000000000e+03 6.861552000045779698e-01
5.702000000000000000e+03 6.862105727195739746e-01
5.703000000000000000e+03 6.859834194183349609e-01
5.704000000000000000e+03 6.865644454956050247e-01
5.705000000000000000e+03 6.862821578979489967e-01
5.706000000000000000e+03 6.868233680725099877e-01
5.707000000000000000e+03 6.867904663085939720e-01
5.708000000000000000e+03 6.870537400245669835e-01
5.709000000000000000e+03 6.870977878570559971e-01
5.710000000000000000e+03 6.870456337928769752e-01
5.711000000000000000e+03 6.872149705886839710e-01
5.712000000000000000e+03 6.869233846664429821e-01
5.713000000000000000e+03 6.871634125709530361e-01
5.714000000000000000e+03 6.871269941329960496e-01
5.715000000000000000e+03 6.870259046554569871e-01
5.716000000000000000e+03 6.873270273208620385e-01
5.717000000000000000e+03 6.868672370910640090e-01
5.718000000000000000e+03 6.873059272766109951e-01
5.719000000000000000e+03 6.869029402732850231e-01
5.720000000000000000e+03 6.872543692588809483e-01
5.721000000000000000e+03 6.872464418411250442e-01
5.722000000000000000e+03 6.873781085014339931e-01
5.723000000000000000e+03 6.879027485847469814e-01
5.724000000000000000e+03 6.868213415145869583e-01
5.725000000000000000e+03 6.878356933593750000e-01
5.726000000000000000e+03 6.863279342651370518e-01
5.727000000000000000e+03 6.879301667213439941e-01
5.728000000000000000e+03 6.877249479293819912e-01
5.729000000000000000e+03 6.870670914649960048e-01
5.730000000000000000e+03 6.880512237548830345e-01
5.731000000000000000e+03 6.883206367492680222e-01
5.732000000000000000e+03 6.882554888725279651e-01
5.733000000000000000e+03 6.871489286422729492e-01
5.734000000000000000e+03 6.880809664726259545e-01
5.735000000000000000e+03 6.869746446609500401e-01
5.736000000000000000e+03 6.880109906196589797e-01
5.737000000000000000e+03 6.888984441757199928e-01
5.738000000000000000e+03 6.864472031593320533e-01
5.739000000000000000e+03 6.873451471328739792e-01
5.740000000000000000e+03 6.873782277107239880e-01
5.741000000000000000e+03 6.870060563087460048e-01
5.742000000000000000e+03 6.870023012161250442e-01
5.743000000000000000e+03 6.877197027206419788e-01
5.744000000000000000e+03 6.874293088912960537e-01
5.745000000000000000e+03 6.881434917449950062e-01
5.746000000000000000e+03 6.891957521438599743e-01
5.747000000000000000e+03 6.875808835029599830e-01
5.748000000000000000e+03 6.885027885437009498e-01
5.749000000000000000e+03 6.887294054031369850e-01
5.750000000000000000e+03 6.884877681732179955e-01
5.751000000000000000e+03 6.881395578384400524e-01
5.752000000000000000e+03 6.880462765693660110e-01
5.753000000000000000e+03 6.878768205642700195e-01
5.754000000000000000e+03 6.886610388755799450e-01
5.755000000000000000e+03 6.890116333961490147e-01
5.756000000000000000e+03 6.882522702217099830e-01
5.757000000000000000e+03 6.886785626411440209e-01
5.758000000000000000e+03 6.887777447700500488e-01
5.759000000000000000e+03 6.883641481399539463e-01
5.760000000000000000e+03 6.887552142143249512e-01
5.761000000000000000e+03 6.886340975761410244e-01
5.762000000000000000e+03 6.883159875869749866e-01
5.763000000000000000e+03 6.895769834518430397e-01
5.764000000000000000e+03 6.883200407028200463e-01
5.765000000000000000e+03 6.885839700698850319e-01
5.766000000000000000e+03 6.881414651870729760e-01
5.767000000000000000e+03 6.882017850875850051e-01
5.768000000000000000e+03 6.886166930198670544e-01
5.769000000000000000e+03 6.885967850685119629e-01
5.770000000000000000e+03 6.895188689231870338e-01
5.771000000000000000e+03 6.886813044548030227e-01
5.772000000000000000e+03 6.889660358428959519e-01
5.773000000000000000e+03 6.880054473876949794e-01
5.774000000000000000e+03 6.889984607696529872e-01
5.775000000000000000e+03 6.896941661834720128e-01
5.776000000000000000e+03 6.883679032325740188e-01
5.777000000000000000e+03 6.895667314529420056e-01
5.778000000000000000e+03 6.892733573913569778e-01
5.779000000000000000e+03 6.885091066360470302e-01
5.780000000000000000e+03 6.884508728981020287e-01
5.781000000000000000e+03 6.878461837768550247e-01
5.782000000000000000e+03 6.880318522453310326e-01
5.783000000000000000e+03 6.896822452545170457e-01
5.784000000000000000e+03 6.897463202476500355e-01
5.785000000000000000e+03 6.883411407470699794e-01
5.786000000000000000e+03 6.891373991966249779e-01
5.787000000000000000e+03 6.893345117568969727e-01
5.788000000000000000e+03 6.882097721099850185e-01
5.789000000000000000e+03 6.891583800315860264e-01
5.790000000000000000e+03 6.893897056579589844e-01
5.791000000000000000e+03 6.887724399566650391e-01
5.792000000000000000e+03 6.892833709716800206e-01
5.793000000000000000e+03 6.891252994537350185e-01
5.794000000000000000e+03 6.880588531494139515e-01
5.795000000000000000e+03 6.899707317352290481e-01
5.796000000000000000e+03 6.903705596923830345e-01
5.797000000000000000e+03 6.894172430038449928e-01
5.798000000000000000e+03 6.897630095481870338e-01
5.799000000000000000e+03 6.890183091163639695e-01
5.800000000000000000e+03 6.887509822845460095e-01
5.801000000000000000e+03 6.898028254508969948e-01
5.802000000000000000e+03 6.895041465759279564e-01
5.803000000000000000e+03 6.890579462051390491e-01
5.804000000000000000e+03 6.899114251136779785e-01
5.805000000000000000e+03 6.892912983894350365e-01
5.806000000000000000e+03 6.892475485801700108e-01
5.807000000000000000e+03 6.900548934936520107e-01
5.808000000000000000e+03 6.902031302452089623e-01
5.809000000000000000e+03 6.906210780143740013e-01
5.810000000000000000e+03 6.907650232315060146e-01
5.811000000000000000e+03 6.901041865348820359e-01
5.812000000000000000e+03 6.896086931228639916e-01
5.813000000000000000e+03 6.905687451362609863e-01
5.814000000000000000e+03 6.898384094238280140e-01
5.815000000000000000e+03 6.898736953735350452e-01
5.816000000000000000e+03 6.900839805603029564e-01
5.817000000000000000e+03 6.892698407173160069e-01
5.818000000000000000e+03 6.902698278427119583e-01
5.819000000000000000e+03 6.901649236679080479e-01
5.820000000000000000e+03 6.904022097587589890e-01
5.821000000000000000e+03 6.905483603477480248e-01
5.822000000000000000e+03 6.909123063087460048e-01
5.823000000000000000e+03 6.900514960289000355e-01
5.824000000000000000e+03 6.902829408645629883e-01
5.825000000000000000e+03 6.899700164794919655e-01
5.826000000000000000e+03 6.899698972702029698e-01
5.827000000000000000e+03 6.907287836074830212e-01
5.828000000000000000e+03 6.903645396232600540e-01
5.829000000000000000e+03 6.906569600105290085e-01
5.830000000000000000e+03 6.904054284095759719e-01
5.831000000000000000e+03 6.905862689018249512e-01
5.832000000000000000e+03 6.905409097671509899e-01
5.833000000000000000e+03 6.908008456230160244e-01
5.834000000000000000e+03 6.908773779869079590e-01
5.835000000000000000e+03 6.907607316970829636e-01
5.836000000000000000e+03 6.912517547607419655e-01
5.837000000000000000e+03 6.908688545227049671e-01
5.838000000000000000e+03 6.914113163948060192e-01
5.839000000000000000e+03 6.913170814514160156e-01
5.840000000000000000e+03 6.913482546806339890e-01
5.841000000000000000e+03 6.910589337348940209e-01
5.842000000000000000e+03 6.906548738479609817e-01
5.843000000000000000e+03 6.903911232948299892e-01
5.844000000000000000e+03 6.909731626510620117e-01
5.845000000000000000e+03 6.906960010528560012e-01
5.846000000000000000e+03 6.914004087448120117e-01
5.847000000000000000e+03 6.900008320808409534e-01
5.848000000000000000e+03 6.909515261650089890e-01
5.849000000000000000e+03 6.910965442657469593e-01
5.850000000000000000e+03 6.914240121841429554e-01
5.851000000000000000e+03 6.924697756767269619e-01
5.852000000000000000e+03 6.909493207931519665e-01
5.853000000000000000e+03 6.919153928756710537e-01
5.854000000000000000e+03 6.925261020660400391e-01
5.855000000000000000e+03 6.912516355514529698e-01
5.856000000000000000e+03 6.907259821891780227e-01
5.857000000000000000e+03 6.918318271636959560e-01
5.858000000000000000e+03 6.911858320236210496e-01
5.859000000000000000e+03 6.914526820182800293e-01
5.860000000000000000e+03 6.916533112525939941e-01
5.861000000000000000e+03 6.899739503860470302e-01
5.862000000000000000e+03 6.906865239143370472e-01
5.863000000000000000e+03 6.907086968421940476e-01
5.864000000000000000e+03 6.903061270713809483e-01
5.865000000000000000e+03 6.906874775886540085e-01
5.866000000000000000e+03 6.917257905006409802e-01
5.867000000000000000e+03 6.918553709983830124e-01
5.868000000000000000e+03 6.922336220741269752e-01
5.869000000000000000e+03 6.920795440673830345e-01
5.870000000000000000e+03 6.907069683074950062e-01
5.871000000000000000e+03 6.921322345733640358e-01
5.872000000000000000e+03 6.917906999588010475e-01
5.873000000000000000e+03 6.917616724967959874e-01
5.874000000000000000e+03 6.921698451042179734e-01
5.875000000000000000e+03 6.916787624359129749e-01
5.876000000000000000e+03 6.920027136802670009e-01
5.877000000000000000e+03 6.923336386680599697e-01
5.878000000000000000e+03 6.916947960853579991e-01
5.879000000000000000e+03 6.911365985870360218e-01
5.880000000000000000e+03 6.923396587371829503e-01
5.881000000000000000e+03 6.916604042053220436e-01
5.882000000000000000e+03 6.927865147590640538e-01
5.883000000000000000e+03 6.928213834762569912e-01
5.884000000000000000e+03 6.929693222045899548e-01
5.885000000000000000e+03 6.928428411483760208e-01
5.886000000000000000e+03 6.928544640541079991e-01
5.887000000000000000e+03 6.918650865554809570e-01
5.888000000000000000e+03 6.910195946693420410e-01
5.889000000000000000e+03 6.927401423454280227e-01
5.890000000000000000e+03 6.921884417533870071e-01
5.891000000000000000e+03 6.936538219451899856e-01
5.892000000000000000e+03 6.934380531311039597e-01
5.893000000000000000e+03 6.927573084831240013e-01
5.894000000000000000e+03 6.926203966140750401e-01
5.895000000000000000e+03 6.928564906120300293e-01
5.896000000000000000e+03 6.924992203712460048e-01
5.897000000000000000e+03 6.931521892547609642e-01
5.898000000000000000e+03 6.938976645469669968e-01
5.899000000000000000e+03 6.928765773773190029e-01
5.900000000000000000e+03 6.938177347183229760e-01
5.901000000000000000e+03 6.931169629096980422e-01
5.902000000000000000e+03 6.937675476074219860e-01
5.903000000000000000e+03 6.937961578369139515e-01
5.904000000000000000e+03 6.946476101875309617e-01
5.905000000000000000e+03 6.940293908119200550e-01
5.906000000000000000e+03 6.937305927276610218e-01
5.907000000000000000e+03 6.945905685424800247e-01
5.908000000000000000e+03 6.933789253234859951e-01
5.909000000000000000e+03 6.950765848159790039e-01
5.910000000000000000e+03 6.942667961120609910e-01
5.911000000000000000e+03 6.941087245941159889e-01
5.912000000000000000e+03 6.945222616195679821e-01
5.913000000000000000e+03 6.936140060424800247e-01
5.914000000000000000e+03 6.941251158714289993e-01
5.915000000000000000e+03 6.938831806182860218e-01
5.916000000000000000e+03 6.941320896148680530e-01
5.917000000000000000e+03 6.943429708480830520e-01
5.918000000000000000e+03 6.943458914756770461e-01
5.919000000000000000e+03 6.939975619316099964e-01
5.920000000000000000e+03 6.941856145858760208e-01
5.921000000000000000e+03 6.943752169609069824e-01
5.922000000000000000e+03 6.946349740028380237e-01
5.923000000000000000e+03 6.952231526374820225e-01
5.924000000000000000e+03 6.945619583129879482e-01
5.925000000000000000e+03 6.950027942657469593e-01
5.926000000000000000e+03 6.952791810035710007e-01
5.927000000000000000e+03 6.941434144973750442e-01
5.928000000000000000e+03 6.940058469772339977e-01
5.929000000000000000e+03 6.945904493331910290e-01
5.930000000000000000e+03 6.946263909339900344e-01
5.931000000000000000e+03 6.958500146865840286e-01
5.932000000000000000e+03 6.958278417587280273e-01
5.933000000000000000e+03 6.950604319572449841e-01
5.934000000000000000e+03 6.948668956756589576e-01
5.935000000000000000e+03 6.953951716423030227e-01
5.936000000000000000e+03 6.945660114288330078e-01
5.937000000000000000e+03 6.952759027481080212e-01
5.938000000000000000e+03 6.956189274787899501e-01
5.939000000000000000e+03 6.953247785568239525e-01
5.940000000000000000e+03 6.962531805038449928e-01
5.941000000000000000e+03 6.953645944595340245e-01
5.942000000000000000e+03 6.953677535057070092e-01
5.943000000000000000e+03 6.953784227371220261e-01
5.944000000000000000e+03 6.956572532653809704e-01
5.945000000000000000e+03 6.954675912857060105e-01
5.946000000000000000e+03 6.958162784576420457e-01
5.947000000000000000e+03 6.960090398788449928e-01
5.948000000000000000e+03 6.955741643905639648e-01
5.949000000000000000e+03 6.959891915321350098e-01
5.950000000000000000e+03 6.948879957199100010e-01
5.951000000000000000e+03 6.948867440223690517e-01
5.952000000000000000e+03 6.951779127120969459e-01
5.953000000000000000e+03 6.952686309814449794e-01
5.954000000000000000e+03 6.956532597541810192e-01
5.955000000000000000e+03 6.956101059913639695e-01
5.956000000000000000e+03 6.954540610313419968e-01
5.957000000000000000e+03 6.955156326293949753e-01
5.958000000000000000e+03 6.959384083747860439e-01
5.959000000000000000e+03 6.958099007606509678e-01
5.960000000000000000e+03 6.961832642555240147e-01
5.961000000000000000e+03 6.959758996963499866e-01
5.962000000000000000e+03 6.961153745651249558e-01
5.963000000000000000e+03 6.956845521926879883e-01
5.964000000000000000e+03 6.960003972053530052e-01
5.965000000000000000e+03 6.956433653831479713e-01
5.966000000000000000e+03 6.957215666770939499e-01
5.967000000000000000e+03 6.961168646812440075e-01
5.968000000000000000e+03 6.957471370697020374e-01
5.969000000000000000e+03 6.962560415267939895e-01
5.970000000000000000e+03 6.959340572357179955e-01
5.971000000000000000e+03 6.961258053779599830e-01
5.972000000000000000e+03 6.960289478301999733e-01
5.973000000000000000e+03 6.960325241088870518e-01
5.974000000000000000e+03 6.961955428123469680e-01
5.975000000000000000e+03 6.962342858314509719e-01
5.976000000000000000e+03 6.965427994728089489e-01
5.977000000000000000e+03 6.964584589004519932e-01
5.978000000000000000e+03 6.965162158012390137e-01
5.979000000000000000e+03 6.965318322181700550e-01
5.980000000000000000e+03 6.963331699371340111e-01
5.981000000000000000e+03 6.963594555854799584e-01
5.982000000000000000e+03 6.962291598320009545e-01
5.983000000000000000e+03 6.960823535919189453e-01
5.984000000000000000e+03 6.963838934898379796e-01
5.985000000000000000e+03 6.962442398071290173e-01
5.986000000000000000e+03 6.964045763015750401e-01
5.987000000000000000e+03 6.964831948280330032e-01
5.988000000000000000e+03 6.964604258537290260e-01
5.989000000000000000e+03 6.966572999954220302e-01
5.990000000000000000e+03 6.966688036918640137e-01
5.991000000000000000e+03 6.968290209770200416e-01
5.992000000000000000e+03 6.968461871147160203e-01
5.993000000000000000e+03 6.970900893211360305e-01
5.994000000000000000e+03 6.970491409301760033e-01
5.995000000000000000e+03 6.974480748176570266e-01
5.996000000000000000e+03 6.973133087158199794e-01
5.997000000000000000e+03 6.976677179336550072e-01
5.998000000000000000e+03 6.972262859344480201e-01
5.999000000000000000e+03 6.973139643669129528e-01
6.000000000000000000e+03 6.966181397438050427e-01
6.001000000000000000e+03 6.971684694290160023e-01
6.002000000000000000e+03 6.972578763961789772e-01
6.003000000000000000e+03 6.977273821830749512e-01
6.004000000000000000e+03 6.983984112739559658e-01
6.005000000000000000e+03 6.967894434928889602e-01
6.006000000000000000e+03 6.974834799766540527e-01
6.007000000000000000e+03 6.966826915740970128e-01
6.008000000000000000e+03 6.966826915740970128e-01
6.009000000000000000e+03 6.975198984146120385e-01
6.010000000000000000e+03 6.980641484260560192e-01
6.011000000000000000e+03 6.967715620994570092e-01
6.012000000000000000e+03 6.980196833610530227e-01
6.013000000000000000e+03 6.986066102981569603e-01
6.014000000000000000e+03 6.975239515304569871e-01
6.015000000000000000e+03 6.969825029373170056e-01
6.016000000000000000e+03 6.982434391975399501e-01
6.017000000000000000e+03 6.977378129959109776e-01
6.018000000000000000e+03 6.980053186416630417e-01
6.019000000000000000e+03 6.988736987113950416e-01
6.020000000000000000e+03 6.959632039070130505e-01
6.021000000000000000e+03 6.971210241317750134e-01
6.022000000000000000e+03 6.975732445716860131e-01
6.023000000000000000e+03 6.963843107223509632e-01
6.024000000000000000e+03 6.978783011436460182e-01
6.025000000000000000e+03 6.982443928718570225e-01
6.026000000000000000e+03 6.986278891563419968e-01
6.027000000000000000e+03 6.983709931373599522e-01
6.028000000000000000e+03 6.998043656349179908e-01
6.029000000000000000e+03 6.979925632476809971e-01
6.030000000000000000e+03 6.995517611503599964e-01
6.031000000000000000e+03 6.997218728065489612e-01
6.032000000000000000e+03 6.977232694625850051e-01
6.033000000000000000e+03 6.983473896980290085e-01
6.034000000000000000e+03 6.986855864524840198e-01
6.035000000000000000e+03 6.984053850173950195e-01
6.036000000000000000e+03 6.987746953964230068e-01
6.037000000000000000e+03 6.985386610031130150e-01
6.038000000000000000e+03 6.976289749145510033e-01
6.039000000000000000e+03 6.988144516944889695e-01
6.040000000000000000e+03 6.989529132843019799e-01
6.041000000000000000e+03 6.990863084793089710e-01
6.042000000000000000e+03 6.986728310585019752e-01
6.043000000000000000e+03 7.001478075981140137e-01
6.044000000000000000e+03 6.980865597724910110e-01
6.045000000000000000e+03 6.972003579139709473e-01
6.046000000000000000e+03 6.986835002899169922e-01
6.047000000000000000e+03 6.973720192909239612e-01
6.048000000000000000e+03 7.005509138107299805e-01
6.049000000000000000e+03 6.999948620796200283e-01
6.050000000000000000e+03 6.990731358528140538e-01
6.051000000000000000e+03 6.992086172103879615e-01
6.052000000000000000e+03 6.995144486427310460e-01
6.053000000000000000e+03 6.999279260635380417e-01
6.054000000000000000e+03 6.991278529167179734e-01
6.055000000000000000e+03 6.997218132019039638e-01
6.056000000000000000e+03 6.989396810531619542e-01
6.057000000000000000e+03 6.989992856979370117e-01
6.058000000000000000e+03 6.993356943130489833e-01
6.059000000000000000e+03 6.986199617385859817e-01
6.060000000000000000e+03 6.991048455238340065e-01
6.061000000000000000e+03 7.001741528511049584e-01
6.062000000000000000e+03 6.993714570999149949e-01
6.063000000000000000e+03 6.992862820625309617e-01
6.064000000000000000e+03 6.998534798622130237e-01
6.065000000000000000e+03 6.991376876831050247e-01
6.066000000000000000e+03 7.005649209022519752e-01
6.067000000000000000e+03 7.005227804183959961e-01
6.068000000000000000e+03 6.996768116950989880e-01
6.069000000000000000e+03 7.000629305839539684e-01
6.070000000000000000e+03 6.997001767158510521e-01
6.071000000000000000e+03 6.996675133705140270e-01
6.072000000000000000e+03 6.998735070228579991e-01
6.073000000000000000e+03 6.994047760963439941e-01
6.074000000000000000e+03 6.998496055603029564e-01
6.075000000000000000e+03 7.001179456710819871e-01
6.076000000000000000e+03 7.001555562019350365e-01
6.077000000000000000e+03 7.004423141479489967e-01
6.078000000000000000e+03 6.990075707435610131e-01
6.079000000000000000e+03 7.011044621467590332e-01
6.080000000000000000e+03 6.995418667793269485e-01
6.081000000000000000e+03 6.996892690658570446e-01
6.082000000000000000e+03 7.009522914886470168e-01
6.083000000000000000e+03 6.995291709899900123e-01
6.084000000000000000e+03 7.013748288154599830e-01
6.085000000000000000e+03 7.004482150077819824e-01
6.086000000000000000e+03 6.998472809791560501e-01
6.087000000000000000e+03 6.998561024665830299e-01
6.088000000000000000e+03 7.009952068328859642e-01
6.089000000000000000e+03 7.009868621826169655e-01
6.090000000000000000e+03 7.002259492874149949e-01
6.091000000000000000e+03 7.008929252624509498e-01
6.092000000000000000e+03 6.998264789581299938e-01
6.093000000000000000e+03 7.001751661300660290e-01
6.094000000000000000e+03 7.004019618034359462e-01
6.095000000000000000e+03 7.002063393592830032e-01
6.096000000000000000e+03 7.003014087676999733e-01
6.097000000000000000e+03 7.012872695922850452e-01
6.098000000000000000e+03 7.010176777839659534e-01
6.099000000000000000e+03 7.006968855857850231e-01
6.100000000000000000e+03 7.014877200126650170e-01
6.101000000000000000e+03 7.007277011871340111e-01
6.102000000000000000e+03 7.014459967613220215e-01
6.103000000000000000e+03 7.010257840156559617e-01
6.104000000000000000e+03 7.007392048835749954e-01
6.105000000000000000e+03 7.013936042785640090e-01
6.106000000000000000e+03 7.012252807617189720e-01
6.107000000000000000e+03 7.013444900512699753e-01
6.108000000000000000e+03 7.009829282760620117e-01
6.109000000000000000e+03 7.007154226303099476e-01
6.110000000000000000e+03 7.008572220802310460e-01
6.111000000000000000e+03 7.010425329208369583e-01
6.112000000000000000e+03 7.015241384506230027e-01
6.113000000000000000e+03 7.011623978614810460e-01
6.114000000000000000e+03 7.018525600433349609e-01
6.115000000000000000e+03 7.015215754508969948e-01
6.116000000000000000e+03 7.012447118759159714e-01
6.117000000000000000e+03 7.015857696533199794e-01
6.118000000000000000e+03 7.011593580245969459e-01
6.119000000000000000e+03 7.015877366065980114e-01
6.120000000000000000e+03 7.017230391502380371e-01
6.121000000000000000e+03 7.015720605850219727e-01
6.122000000000000000e+03 7.015825510025019973e-01
6.123000000000000000e+03 7.019754052162170410e-01
6.124000000000000000e+03 7.017044425010680042e-01
6.125000000000000000e+03 7.023417353630070359e-01
6.126000000000000000e+03 7.019937038421629749e-01
6.127000000000000000e+03 7.024735212326049805e-01
6.128000000000000000e+03 7.021199464797970302e-01
6.129000000000000000e+03 7.023118734359740101e-01
6.130000000000000000e+03 7.018047571182249866e-01
6.131000000000000000e+03 7.020402550697329991e-01
6.132000000000000000e+03 7.017441391944889695e-01
6.133000000000000000e+03 7.017831206321719639e-01
6.134000000000000000e+03 7.017964720726009853e-01
6.135000000000000000e+03 7.018188238143919788e-01
6.136000000000000000e+03 7.021927237510680042e-01
6.137000000000000000e+03 7.020921707153320312e-01
6.138000000000000000e+03 7.026195526123050206e-01
6.139000000000000000e+03 7.014982104301450416e-01
6.140000000000000000e+03 7.026658654212950550e-01
6.141000000000000000e+03 7.014569044113160290e-01
6.142000000000000000e+03 7.023019194602969639e-01
6.143000000000000000e+03 7.024067640304569871e-01
6.144000000000000000e+03 7.014351487159730114e-01
6.145000000000000000e+03 7.031947374343869850e-01
6.146000000000000000e+03 7.029613852500919968e-01
6.147000000000000000e+03 7.033083438873289905e-01
6.148000000000000000e+03 7.020542621612549938e-01
6.149000000000000000e+03 7.034573554992680222e-01
6.150000000000000000e+03 7.020653486251829944e-01
6.151000000000000000e+03 7.025994658470150478e-01
6.152000000000000000e+03 7.032846808433530494e-01
6.153000000000000000e+03 7.011898756027219459e-01
6.154000000000000000e+03 7.025231719017029919e-01
6.155000000000000000e+03 7.017104029655459874e-01
6.156000000000000000e+03 7.014937996864319958e-01
6.157000000000000000e+03 7.024585604667660244e-01
6.158000000000000000e+03 7.033594846725460537e-01
6.159000000000000000e+03 7.032957673072810501e-01
6.160000000000000000e+03 7.034345269203190476e-01
6.161000000000000000e+03 7.031381130218510300e-01
6.162000000000000000e+03 7.023796439170839623e-01
6.163000000000000000e+03 7.032898664474489525e-01
6.164000000000000000e+03 7.025054097175600365e-01
6.165000000000000000e+03 7.026820778846739612e-01
6.166000000000000000e+03 7.025358676910400391e-01
6.167000000000000000e+03 7.029207348823549584e-01
6.168000000000000000e+03 7.032637596130369984e-01
6.169000000000000000e+03 7.032533288002009719e-01
6.170000000000000000e+03 7.034761905670170457e-01
6.171000000000000000e+03 7.029364705085749954e-01
6.172000000000000000e+03 7.035360336303709827e-01
6.173000000000000000e+03 7.027122378349299758e-01
6.174000000000000000e+03 7.033275365829469994e-01
6.175000000000000000e+03 7.034087777137759678e-01
6.176000000000000000e+03 7.031841278076169655e-01
6.177000000000000000e+03 7.036452889442440517e-01
6.178000000000000000e+03 7.028738856315609462e-01
6.179000000000000000e+03 7.032972574234009899e-01
6.180000000000000000e+03 7.033813595771789551e-01
6.181000000000000000e+03 7.039980292320250355e-01
6.182000000000000000e+03 7.044113874435420364e-01
6.183000000000000000e+03 7.043031454086300380e-01
6.184000000000000000e+03 7.048234939575199753e-01
6.185000000000000000e+03 7.038465738296509899e-01
6.186000000000000000e+03 7.042574286460879796e-01
6.187000000000000000e+03 7.037438154220579944e-01
6.188000000000000000e+03 7.037698030471799537e-01
6.189000000000000000e+03 7.041137814521789551e-01
6.190000000000000000e+03 7.039899826049800247e-01
6.191000000000000000e+03 7.042319178581240013e-01
6.192000000000000000e+03 7.042784690856930263e-01
6.193000000000000000e+03 7.046198248863220215e-01
6.194000000000000000e+03 7.047072649002079636e-01
6.195000000000000000e+03 7.049361467361450195e-01
6.196000000000000000e+03 7.047485709190369763e-01
6.197000000000000000e+03 7.046458721160889782e-01
6.198000000000000000e+03 7.044134140014649548e-01
6.199000000000000000e+03 7.042130827903749779e-01
6.200000000000000000e+03 7.038222551345829636e-01
6.201000000000000000e+03 7.040882706642149769e-01
6.202000000000000000e+03 7.036179900169370338e-01
6.203000000000000000e+03 7.042579650878909581e-01
6.204000000000000000e+03 7.041771411895749733e-01
6.205000000000000000e+03 7.043852210044859730e-01
6.206000000000000000e+03 7.048682570457459606e-01
6.207000000000000000e+03 7.047445774078370251e-01
6.208000000000000000e+03 7.049125432968139648e-01
6.209000000000000000e+03 7.045301795005799450e-01
6.210000000000000000e+03 7.046065926551819958e-01
6.211000000000000000e+03 7.035224437713619716e-01
6.212000000000000000e+03 7.048096060752869763e-01
6.213000000000000000e+03 7.039877772331240013e-01
6.214000000000000000e+03 7.038512825965880237e-01
6.215000000000000000e+03 7.048580050468440383e-01
6.216000000000000000e+03 7.041425108909610264e-01
6.217000000000000000e+03 7.061045765876770020e-01
6.218000000000000000e+03 7.060140967369079590e-01
6.219000000000000000e+03 7.053772211074830212e-01
6.220000000000000000e+03 7.052171826362609863e-01
6.221000000000000000e+03 7.066514492034909889e-01
6.222000000000000000e+03 7.056992053985600144e-01
6.223000000000000000e+03 7.052954435348509632e-01
6.224000000000000000e+03 7.057784199714659534e-01
6.225000000000000000e+03 7.034986615180970349e-01
6.226000000000000000e+03 7.048984766006469727e-01
6.227000000000000000e+03 7.046751976013180263e-01
6.228000000000000000e+03 7.045897841453550026e-01
6.229000000000000000e+03 7.059665322303769752e-01
6.230000000000000000e+03 7.062212824821469948e-01
6.231000000000000000e+03 7.062249183654789597e-01
6.232000000000000000e+03 7.059221863746639736e-01
6.233000000000000000e+03 7.064251899719240502e-01
6.234000000000000000e+03 7.057530283927919701e-01
6.235000000000000000e+03 7.063509821891780227e-01
6.236000000000000000e+03 7.053261399269099563e-01
6.237000000000000000e+03 7.047219276428220436e-01
6.238000000000000000e+03 7.053111195564270020e-01
6.239000000000000000e+03 7.053716182708740234e-01
6.240000000000000000e+03 7.055157423019410290e-01
6.241000000000000000e+03 7.055706977844240502e-01
6.242000000000000000e+03 7.052907943725590378e-01
6.243000000000000000e+03 7.055822014808650344e-01
6.244000000000000000e+03 7.062593102455140270e-01
6.245000000000000000e+03 7.058470249176029832e-01
6.246000000000000000e+03 7.064530253410340466e-01
6.247000000000000000e+03 7.061706781387330212e-01
6.248000000000000000e+03 7.057744860649109997e-01
6.249000000000000000e+03 7.058486938476560280e-01
6.250000000000000000e+03 7.056772708892820045e-01
6.251000000000000000e+03 7.059193849563599743e-01
6.252000000000000000e+03 7.065406441688539818e-01
6.253000000000000000e+03 7.066892981529240281e-01
6.254000000000000000e+03 7.068995833396910511e-01
6.255000000000000000e+03 7.068364620208740234e-01
6.256000000000000000e+03 7.071061730384829991e-01
6.257000000000000000e+03 7.066680192947389916e-01
6.258000000000000000e+03 7.074592113494869716e-01
6.259000000000000000e+03 7.070633769035340466e-01
6.260000000000000000e+03 7.076379656791690342e-01
6.261000000000000000e+03 7.073376178741459519e-01
6.262000000000000000e+03 7.076436281204220302e-01
6.263000000000000000e+03 7.072119712829589844e-01
6.264000000000000000e+03 7.075801491737370164e-01
6.265000000000000000e+03 7.066615819931030273e-01
6.266000000000000000e+03 7.071161866188050427e-01
6.267000000000000000e+03 7.062032222747800514e-01
6.268000000000000000e+03 7.072541713714599609e-01
6.269000000000000000e+03 7.075564265251159668e-01
6.270000000000000000e+03 7.079530358314509719e-01
6.271000000000000000e+03 7.083395123481750488e-01
6.272000000000000000e+03 7.074378728866580479e-01
6.273000000000000000e+03 7.076076865196230248e-01
6.274000000000000000e+03 7.077685594558720261e-01
6.275000000000000000e+03 7.073143720626829944e-01
6.276000000000000000e+03 7.083812355995180443e-01
6.277000000000000000e+03 7.070363759994510167e-01
6.278000000000000000e+03 7.073795199394230515e-01
6.279000000000000000e+03 7.072855830192570359e-01
6.280000000000000000e+03 7.068573236465449661e-01
6.281000000000000000e+03 7.075928449630739525e-01
6.282000000000000000e+03 7.073023319244380325e-01
6.283000000000000000e+03 7.071110606193540260e-01
6.284000000000000000e+03 7.074398398399349697e-01
6.285000000000000000e+03 7.068096399307249866e-01
6.286000000000000000e+03 7.071589827537539952e-01
6.287000000000000000e+03 7.070513963699339710e-01
6.288000000000000000e+03 7.070437669754030541e-01
6.289000000000000000e+03 7.075602412223820359e-01
6.290000000000000000e+03 7.066681385040279872e-01
6.291000000000000000e+03 7.078037261962889515e-01
6.292000000000000000e+03 7.067971229553220436e-01
6.293000000000000000e+03 7.080707550048830345e-01
6.294000000000000000e+03 7.082600593566890090e-01
6.295000000000000000e+03 7.064552307128909581e-01
6.296000000000000000e+03 7.090115547180180222e-01
6.297000000000000000e+03 7.091391682624820225e-01
6.298000000000000000e+03 7.091262936592099830e-01
6.299000000000000000e+03 7.090796232223509632e-01
6.300000000000000000e+03 7.079296112060550206e-01
6.301000000000000000e+03 7.083259820938110352e-01
6.302000000000000000e+03 7.091345191001889869e-01
6.303000000000000000e+03 7.089080810546880551e-01
6.304000000000000000e+03 7.076154947280880458e-01
6.305000000000000000e+03 7.078505754470829636e-01
6.306000000000000000e+03 7.076708078384400524e-01
6.307000000000000000e+03 7.066367268562320225e-01
6.308000000000000000e+03 7.083812952041630417e-01
6.309000000000000000e+03 7.089503407478330299e-01
6.310000000000000000e+03 7.089008688926700108e-01
6.311000000000000000e+03 7.104024887084959827e-01
6.312000000000000000e+03 7.086405754089359910e-01
6.313000000000000000e+03 7.088842988014220081e-01
6.314000000000000000e+03 7.100715041160580165e-01
6.315000000000000000e+03 7.088930606842039905e-01
6.316000000000000000e+03 7.090114951133730248e-01
6.317000000000000000e+03 7.087681889533999913e-01
6.318000000000000000e+03 7.082021236419679955e-01
6.319000000000000000e+03 7.089996933937070533e-01
6.320000000000000000e+03 7.087531685829160377e-01
6.321000000000000000e+03 7.095374464988709606e-01
6.322000000000000000e+03 7.090818285942079857e-01
6.323000000000000000e+03 7.105207443237300247e-01
6.324000000000000000e+03 7.099380493164060280e-01
6.325000000000000000e+03 7.095677256584169701e-01
6.326000000000000000e+03 7.099388241767879970e-01
6.327000000000000000e+03 7.087436318397519752e-01
6.328000000000000000e+03 7.098983526229859509e-01
6.329000000000000000e+03 7.093169093132020153e-01
6.330000000000000000e+03 7.090627551078799717e-01
6.331000000000000000e+03 7.092841863632199928e-01
6.332000000000000000e+03 7.091405391693119675e-01
6.333000000000000000e+03 7.096469998359680176e-01
6.334000000000000000e+03 7.091172933578490101e-01
6.335000000000000000e+03 7.098530530929569871e-01
6.336000000000000000e+03 7.094268798828119449e-01
6.337000000000000000e+03 7.089546918869019665e-01
6.338000000000000000e+03 7.091929912567139782e-01
6.339000000000000000e+03 7.087058424949650437e-01
6.340000000000000000e+03 7.101008296012879528e-01
6.341000000000000000e+03 7.102584838867189720e-01
6.342000000000000000e+03 7.104191780090329811e-01
6.343000000000000000e+03 7.097396254539489746e-01
6.344000000000000000e+03 7.100838422775269665e-01
6.345000000000000000e+03 7.099117636680599697e-01
6.346000000000000000e+03 7.090700864791870117e-01
6.347000000000000000e+03 7.097948789596559838e-01
6.348000000000000000e+03 7.096671462059019886e-01
6.349000000000000000e+03 7.100490927696230248e-01
6.350000000000000000e+03 7.111995816230769485e-01
6.351000000000000000e+03 7.102726697921749599e-01
6.352000000000000000e+03 7.102788686752320446e-01
6.353000000000000000e+03 7.107951641082760341e-01
6.354000000000000000e+03 7.096651792526249558e-01
6.355000000000000000e+03 7.105380296707149990e-01
6.356000000000000000e+03 7.097005844116209827e-01
6.357000000000000000e+03 7.100959420204160377e-01
6.358000000000000000e+03 7.104607820510859817e-01
6.359000000000000000e+03 7.103257179260249465e-01
6.360000000000000000e+03 7.108358740806579590e-01
6.361000000000000000e+03 7.103911042213439941e-01
6.362000000000000000e+03 7.105305790901179641e-01
6.363000000000000000e+03 7.106977105140690476e-01
6.364000000000000000e+03 7.101016044616700329e-01
6.365000000000000000e+03 7.108579277992249645e-01
6.366000000000000000e+03 7.101719379425049938e-01
6.367000000000000000e+03 7.104616761207579456e-01
6.368000000000000000e+03 7.107733488082890183e-01
6.369000000000000000e+03 7.104682922363280140e-01
6.370000000000000000e+03 7.113344669342039905e-01
6.371000000000000000e+03 7.107782959938050427e-01
6.372000000000000000e+03 7.111914157867430530e-01
6.373000000000000000e+03 7.106564044952390358e-01
6.374000000000000000e+03 7.106283903121950463e-01
6.375000000000000000e+03 7.105607986450199753e-01
6.376000000000000000e+03 7.101228237152099609e-01
6.377000000000000000e+03 7.106965184211729847e-01
6.378000000000000000e+03 7.108960151672359951e-01
6.379000000000000000e+03 7.116827368736270421e-01
6.380000000000000000e+03 7.120826840400700242e-01
6.381000000000000000e+03 7.113664150238040440e-01
6.382000000000000000e+03 7.117837071418759987e-01
6.383000000000000000e+03 7.108184099197389916e-01
6.384000000000000000e+03 7.110323905944819778e-01
6.385000000000000000e+03 7.107934951782229893e-01
6.386000000000000000e+03 7.097902297973629482e-01
6.387000000000000000e+03 7.123265266418460362e-01
6.388000000000000000e+03 7.118333578109740101e-01
6.389000000000000000e+03 7.114166021347050339e-01
6.390000000000000000e+03 7.111953496932980068e-01
6.391000000000000000e+03 7.123975157737729713e-01
6.392000000000000000e+03 7.122254967689509719e-01
6.393000000000000000e+03 7.123094201087950550e-01
6.394000000000000000e+03 7.125288844108580433e-01
6.395000000000000000e+03 7.093257308006289952e-01
6.396000000000000000e+03 7.112917900085450329e-01
6.397000000000000000e+03 7.111663818359380551e-01
6.398000000000000000e+03 7.101038098335270554e-01
6.399000000000000000e+03 7.129334807395939499e-01
6.400000000000000000e+03 7.119877338409420497e-01
6.401000000000000000e+03 7.122641801834109776e-01
6.402000000000000000e+03 7.121669650077819824e-01
6.403000000000000000e+03 7.128427028656010300e-01
6.404000000000000000e+03 7.127392292022709519e-01
6.405000000000000000e+03 7.129976749420170457e-01
6.406000000000000000e+03 7.122906446456910290e-01
6.407000000000000000e+03 7.098581790924070045e-01
6.408000000000000000e+03 7.116328477859500401e-01
6.409000000000000000e+03 7.111190557479859509e-01
6.410000000000000000e+03 7.123951911926269531e-01
6.411000000000000000e+03 7.121305465698239967e-01
6.412000000000000000e+03 7.121519446372990281e-01
6.413000000000000000e+03 7.127491831779479980e-01
6.414000000000000000e+03 7.124357223510739967e-01
6.415000000000000000e+03 7.133597135543819912e-01
6.416000000000000000e+03 7.127195000648499645e-01
6.417000000000000000e+03 7.129617333412170410e-01
6.418000000000000000e+03 7.118683457374570533e-01
6.419000000000000000e+03 7.118200659751889869e-01
6.420000000000000000e+03 7.123429179191590466e-01
6.421000000000000000e+03 7.122965455055240147e-01
6.422000000000000000e+03 7.130485773086550072e-01
6.423000000000000000e+03 7.127118706703190476e-01
6.424000000000000000e+03 7.122472524642939895e-01
6.425000000000000000e+03 7.128418684005739525e-01
6.426000000000000000e+03 7.121400833129879482e-01
6.427000000000000000e+03 7.130209803581240013e-01
6.428000000000000000e+03 7.126855254173279919e-01
6.429000000000000000e+03 7.132014036178589977e-01
6.430000000000000000e+03 7.128540277481080212e-01
6.431000000000000000e+03 7.125681638717650257e-01
6.432000000000000000e+03 7.131105065345759719e-01
6.433000000000000000e+03 7.123766541481020287e-01
6.434000000000000000e+03 7.132917046546940476e-01
6.435000000000000000e+03 7.129386663436889648e-01
6.436000000000000000e+03 7.129866480827330433e-01
6.437000000000000000e+03 7.129620909690860264e-01
6.438000000000000000e+03 7.129230499267580345e-01
6.439000000000000000e+03 7.130740880966189854e-01
6.440000000000000000e+03 7.136856317520140491e-01
6.441000000000000000e+03 7.134880423545839623e-01
6.442000000000000000e+03 7.139285802841189854e-01
6.443000000000000000e+03 7.132487297058109910e-01
6.444000000000000000e+03 7.141108512878420189e-01
6.445000000000000000e+03 7.129559516906740502e-01
6.446000000000000000e+03 7.146112322807309791e-01
6.447000000000000000e+03 7.127140760421749599e-01
6.448000000000000000e+03 7.143973112106319912e-01
6.449000000000000000e+03 7.129156589508059971e-01
6.450000000000000000e+03 7.137271165847780541e-01
6.451000000000000000e+03 7.135897874832149990e-01
6.452000000000000000e+03 7.137213349342349522e-01
6.453000000000000000e+03 7.143042683601380505e-01
6.454000000000000000e+03 7.138352394103999465e-01
6.455000000000000000e+03 7.146313190460209519e-01
6.456000000000000000e+03 7.131335735321040481e-01
6.457000000000000000e+03 7.144406437873840332e-01
6.458000000000000000e+03 7.130715250968929775e-01
6.459000000000000000e+03 7.137006521224980027e-01
6.460000000000000000e+03 7.140644192695619896e-01
6.461000000000000000e+03 7.126524448394779832e-01
6.462000000000000000e+03 7.143436074256900303e-01
6.463000000000000000e+03 7.139884233474730335e-01
6.464000000000000000e+03 7.142764925956730515e-01
6.465000000000000000e+03 7.138787508010859817e-01
6.466000000000000000e+03 7.137908339500429467e-01
6.467000000000000000e+03 7.133865952491760254e-01
6.468000000000000000e+03 7.126842141151430443e-01
6.469000000000000000e+03 7.133219242095949486e-01
6.470000000000000000e+03 7.127867937088010475e-01
6.471000000000000000e+03 7.137005329132080078e-01
6.472000000000000000e+03 7.130805253982539504e-01
6.473000000000000000e+03 7.117307782173160069e-01
6.474000000000000000e+03 7.133473753929140404e-01
6.475000000000000000e+03 7.146370410919189453e-01
6.476000000000000000e+03 7.145078778266910069e-01
6.477000000000000000e+03 7.152549028396609776e-01
6.478000000000000000e+03 7.140593528747559704e-01
6.479000000000000000e+03 7.131549119949339710e-01
6.480000000000000000e+03 7.133756279945370204e-01
6.481000000000000000e+03 7.135486006736759812e-01
6.482000000000000000e+03 7.138579487800600365e-01
6.483000000000000000e+03 7.144181728363040440e-01
6.484000000000000000e+03 7.144574522972110264e-01
6.485000000000000000e+03 7.136569619178769752e-01
6.486000000000000000e+03 7.147826552391050026e-01
6.487000000000000000e+03 7.152611017227169521e-01
6.488000000000000000e+03 7.148842215538020461e-01
6.489000000000000000e+03 7.146679759025570400e-01
6.490000000000000000e+03 7.139069437980649635e-01
6.491000000000000000e+03 7.130137085914609596e-01
6.492000000000000000e+03 7.135826945304869495e-01
6.493000000000000000e+03 7.140215039253230422e-01
6.494000000000000000e+03 7.140102386474610485e-01
6.495000000000000000e+03 7.147154808044430263e-01
6.496000000000000000e+03 7.142754197120669835e-01
6.497000000000000000e+03 7.149658203125000000e-01
6.498000000000000000e+03 7.147350907325740188e-01
6.499000000000000000e+03 7.148623466491700329e-01
6.500000000000000000e+03 7.150685787200929955e-01
6.501000000000000000e+03 7.142569422721859462e-01
6.502000000000000000e+03 7.146654129028320312e-01
6.503000000000000000e+03 7.143859863281250000e-01
6.504000000000000000e+03 7.150274515151979760e-01
6.505000000000000000e+03 7.150815725326540306e-01
6.506000000000000000e+03 7.155307531356810413e-01
6.507000000000000000e+03 7.149558663368229539e-01
6.508000000000000000e+03 7.151392102241520554e-01
6.509000000000000000e+03 7.153308391571040481e-01
6.510000000000000000e+03 7.150335311889649548e-01
6.511000000000000000e+03 7.156399488449100010e-01
6.512000000000000000e+03 7.153301239013669655e-01
6.513000000000000000e+03 7.155106663703919567e-01
6.514000000000000000e+03 7.150603532791139916e-01
6.515000000000000000e+03 7.154771685600279651e-01
6.516000000000000000e+03 7.152450680732730381e-01
6.517000000000000000e+03 7.159342169761659935e-01
6.518000000000000000e+03 7.156289219856259987e-01
6.519000000000000000e+03 7.159302234649660424e-01
6.520000000000000000e+03 7.156548500061039597e-01
6.521000000000000000e+03 7.160524129867550380e-01
6.522000000000000000e+03 7.160910964012150437e-01
6.523000000000000000e+03 7.162739634513850540e-01
6.524000000000000000e+03 7.168263196945190430e-01
6.525000000000000000e+03 7.169109582900999866e-01
6.526000000000000000e+03 7.177497744560239479e-01
6.527000000000000000e+03 7.182379961013789504e-01
6.528000000000000000e+03 7.180541157722469814e-01
6.529000000000000000e+03 7.179367542266850144e-01
6.530000000000000000e+03 7.164114713668819912e-01
6.531000000000000000e+03 7.171212434768680088e-01
6.532000000000000000e+03 7.157531380653380237e-01
6.533000000000000000e+03 7.172539830207820266e-01
6.534000000000000000e+03 7.171512842178340286e-01
6.535000000000000000e+03 7.164708971977229446e-01
6.536000000000000000e+03 7.172033786773680530e-01
6.537000000000000000e+03 7.163487076759339489e-01
6.538000000000000000e+03 7.169215679168700062e-01
6.539000000000000000e+03 7.178117632865910203e-01
6.540000000000000000e+03 7.164126634597780541e-01
6.541000000000000000e+03 7.171679139137270287e-01
6.542000000000000000e+03 7.164491415023800380e-01
6.543000000000000000e+03 7.159779667854310192e-01
6.544000000000000000e+03 7.167971730232239880e-01
6.545000000000000000e+03 7.153502702713010475e-01
6.546000000000000000e+03 7.158624529838559791e-01
6.547000000000000000e+03 7.159677147865299851e-01
6.548000000000000000e+03 7.156680226325989880e-01
6.549000000000000000e+03 7.163804769515990101e-01
6.550000000000000000e+03 7.160272002220150478e-01
6.551000000000000000e+03 7.161734104156489700e-01
6.552000000000000000e+03 7.166393399238589756e-01
6.553000000000000000e+03 7.161135077476500355e-01
6.554000000000000000e+03 7.167075276374820225e-01
6.555000000000000000e+03 7.162493467330930397e-01
6.556000000000000000e+03 7.164735794067379482e-01
6.557000000000000000e+03 7.164786458015439674e-01
6.558000000000000000e+03 7.161996364593510300e-01
6.559000000000000000e+03 7.168927192687990502e-01
6.560000000000000000e+03 7.165848016738890491e-01
6.561000000000000000e+03 7.170134782791139916e-01
6.562000000000000000e+03 7.169845104217530407e-01
6.563000000000000000e+03 7.169627547264100231e-01
6.564000000000000000e+03 7.171764373779300206e-01
6.565000000000000000e+03 7.170339226722719506e-01
6.566000000000000000e+03 7.170335650444029651e-01
6.567000000000000000e+03 7.170733213424680397e-01
6.568000000000000000e+03 7.169100642204280227e-01
6.569000000000000000e+03 7.171255350112919480e-01
6.570000000000000000e+03 7.169166803359989792e-01
6.571000000000000000e+03 7.174508571624760300e-01
6.572000000000000000e+03 7.171968817710879796e-01
6.573000000000000000e+03 7.178358435630799450e-01
6.574000000000000000e+03 7.171832919120789684e-01
6.575000000000000000e+03 7.179482579231259987e-01
6.576000000000000000e+03 7.172197103500369542e-01
6.577000000000000000e+03 7.181377410888669655e-01
6.578000000000000000e+03 7.175551056861879662e-01
6.579000000000000000e+03 7.178863286972050339e-01
6.580000000000000000e+03 7.180801630020140491e-01
6.581000000000000000e+03 7.189245820045470081e-01
6.582000000000000000e+03 7.187373638153079503e-01
6.583000000000000000e+03 7.181981801986689895e-01
6.584000000000000000e+03 7.179701924324040085e-01
6.585000000000000000e+03 7.173408865928649902e-01
6.586000000000000000e+03 7.159542441368099697e-01
6.587000000000000000e+03 7.167934179306030273e-01
6.588000000000000000e+03 7.166957855224610485e-01
6.589000000000000000e+03 7.198846340179440029e-01
6.590000000000000000e+03 7.185683846473690517e-01
6.591000000000000000e+03 7.171246409416199841e-01
6.592000000000000000e+03 7.195006012916560501e-01
6.593000000000000000e+03 7.195821404457090065e-01
6.594000000000000000e+03 7.208649516105649635e-01
6.595000000000000000e+03 7.196894288063050427e-01
6.596000000000000000e+03 7.168753743171689674e-01
6.597000000000000000e+03 7.173562645912170410e-01
6.598000000000000000e+03 7.205426692962649815e-01
6.599000000000000000e+03 7.189775109291079991e-01
6.600000000000000000e+03 7.186748385429380104e-01
6.601000000000000000e+03 7.199926376342770107e-01
6.602000000000000000e+03 7.224366664886470168e-01
6.603000000000000000e+03 7.214253544807429641e-01
6.604000000000000000e+03 7.195726633071900524e-01
6.605000000000000000e+03 7.225700616836550072e-01
6.606000000000000000e+03 7.238962650299070045e-01
6.607000000000000000e+03 7.225125432014469773e-01
6.608000000000000000e+03 7.172533273696900524e-01
6.609000000000000000e+03 7.162890434265140049e-01
6.610000000000000000e+03 7.178071737289429821e-01
6.611000000000000000e+03 7.191220521926879883e-01
6.612000000000000000e+03 7.190877199172970302e-01
6.613000000000000000e+03 7.215936779975890003e-01
6.614000000000000000e+03 7.228304147720340245e-01
6.615000000000000000e+03 7.226926088333129883e-01
6.616000000000000000e+03 7.230964899063110352e-01
6.617000000000000000e+03 7.217526435852049671e-01
6.618000000000000000e+03 7.185685038566590466e-01
6.619000000000000000e+03 7.226304411888120338e-01
6.620000000000000000e+03 7.212552428245539993e-01
6.621000000000000000e+03 7.189757227897639602e-01
6.622000000000000000e+03 7.218849658966060012e-01
6.623000000000000000e+03 7.226690053939820446e-01
6.624000000000000000e+03 7.215059995651249558e-01
6.625000000000000000e+03 7.231129407882690430e-01
6.626000000000000000e+03 7.219964861869809791e-01
6.627000000000000000e+03 7.207837700843809925e-01
6.628000000000000000e+03 7.196134328842159755e-01
6.629000000000000000e+03 7.187958955764770508e-01
6.630000000000000000e+03 7.174553871154789597e-01
6.631000000000000000e+03 7.182160615921020508e-01
6.632000000000000000e+03 7.187474966049189895e-01
6.633000000000000000e+03 7.183113098144530140e-01
6.634000000000000000e+03 7.192574739456180088e-01
6.635000000000000000e+03 7.198894619941710316e-01
6.636000000000000000e+03 7.189260125160219506e-01
6.637000000000000000e+03 7.187557816505429908e-01
6.638000000000000000e+03 7.182135581970210403e-01
6.639000000000000000e+03 7.172762751579280227e-01
6.640000000000000000e+03 7.186331152915950149e-01
6.641000000000000000e+03 7.191119194030759498e-01
6.642000000000000000e+03 7.185272574424740322e-01
6.643000000000000000e+03 7.197858095169069603e-01
6.644000000000000000e+03 7.197169065475460537e-01
6.645000000000000000e+03 7.192429304122920364e-01
6.646000000000000000e+03 7.189864516258239746e-01
6.647000000000000000e+03 7.187305688858030006e-01
6.648000000000000000e+03 7.191905379295350231e-01
6.649000000000000000e+03 7.188050150871280186e-01
6.650000000000000000e+03 7.190186381340030186e-01
6.651000000000000000e+03 7.192047238349910110e-01
6.652000000000000000e+03 7.189007401466369629e-01
6.653000000000000000e+03 7.192451357841489479e-01
6.654000000000000000e+03 7.192186713218690075e-01
6.655000000000000000e+03 7.194280624389649548e-01
6.656000000000000000e+03 7.196896672248840332e-01
6.657000000000000000e+03 7.196555137634279564e-01
6.658000000000000000e+03 7.198902368545530006e-01
6.659000000000000000e+03 7.198721170425419480e-01
6.660000000000000000e+03 7.202660441398619495e-01
6.661000000000000000e+03 7.205489873886109509e-01
6.662000000000000000e+03 7.199615240097050339e-01
6.663000000000000000e+03 7.207230925559999779e-01
6.664000000000000000e+03 7.202817201614379883e-01
6.665000000000000000e+03 7.200231552124020107e-01
6.666000000000000000e+03 7.201384305953979492e-01
6.667000000000000000e+03 7.199947834014890358e-01
6.668000000000000000e+03 7.203848958015439674e-01
6.669000000000000000e+03 7.202217578887939453e-01
6.670000000000000000e+03 7.200660109519959606e-01
6.671000000000000000e+03 7.202929258346559838e-01
6.672000000000000000e+03 7.203933596611019619e-01
6.673000000000000000e+03 7.205508351325989880e-01
6.674000000000000000e+03 7.203677892684939854e-01
6.675000000000000000e+03 7.206445336341860131e-01
6.676000000000000000e+03 7.206587195396420009e-01
6.677000000000000000e+03 7.205913066864010341e-01
6.678000000000000000e+03 7.207648158073429734e-01
6.679000000000000000e+03 7.206516861915589489e-01
6.680000000000000000e+03 7.208542823791499465e-01
6.681000000000000000e+03 7.210901975631710537e-01
6.682000000000000000e+03 7.207452058792109817e-01
6.683000000000000000e+03 7.212671041488649681e-01
6.684000000000000000e+03 7.209494709968570225e-01
6.685000000000000000e+03 7.213313579559329503e-01
6.686000000000000000e+03 7.209259867668149635e-01
6.687000000000000000e+03 7.215187549591060012e-01
6.688000000000000000e+03 7.208510041236879662e-01
6.689000000000000000e+03 7.217796444892879970e-01
6.690000000000000000e+03 7.206462025642399460e-01
6.691000000000000000e+03 7.223768830299379662e-01
6.692000000000000000e+03 7.205024957656860352e-01
6.693000000000000000e+03 7.233567833900450550e-01
6.694000000000000000e+03 7.204512953758239746e-01
6.695000000000000000e+03 7.241600155830379970e-01
6.696000000000000000e+03 7.210344672203059524e-01
6.697000000000000000e+03 7.235146164894099563e-01
6.698000000000000000e+03 7.221917510032650478e-01
6.699000000000000000e+03 7.225587964057920143e-01
6.700000000000000000e+03 7.233917117118839890e-01
6.701000000000000000e+03 7.222703099250790126e-01
6.702000000000000000e+03 7.239227294921880551e-01
6.703000000000000000e+03 7.224276065826420457e-01
6.704000000000000000e+03 7.235253453254699707e-01
6.705000000000000000e+03 7.233174443244929641e-01
6.706000000000000000e+03 7.224822044372559704e-01
6.707000000000000000e+03 7.235730290412899501e-01
6.708000000000000000e+03 7.220008969306950242e-01
6.709000000000000000e+03 7.224943637847900391e-01
6.710000000000000000e+03 7.225559949874880150e-01
6.711000000000000000e+03 7.212923169136049584e-01
6.712000000000000000e+03 7.221873402595520020e-01
6.713000000000000000e+03 7.208987474441530541e-01
6.714000000000000000e+03 7.214505672454829543e-01
6.715000000000000000e+03 7.220345139503480114e-01
6.716000000000000000e+03 7.212781310081479713e-01
6.717000000000000000e+03 7.224786281585690029e-01
6.718000000000000000e+03 7.211295366287230335e-01
6.719000000000000000e+03 7.215221524238589756e-01
6.720000000000000000e+03 7.219234704971310146e-01
6.721000000000000000e+03 7.213408946990970128e-01
6.722000000000000000e+03 7.225422263145450108e-01
6.723000000000000000e+03 7.218979001045230381e-01
6.724000000000000000e+03 7.220463156700129836e-01
6.725000000000000000e+03 7.228590250015259899e-01
6.726000000000000000e+03 7.222602963447569691e-01
6.727000000000000000e+03 7.232254743576049805e-01
6.728000000000000000e+03 7.224935889244079590e-01
6.729000000000000000e+03 7.223163843154909447e-01
6.730000000000000000e+03 7.227785587310789905e-01
6.731000000000000000e+03 7.218205928802490234e-01
6.732000000000000000e+03 7.231090664863589756e-01
6.733000000000000000e+03 7.220235466957090065e-01
6.734000000000000000e+03 7.227171659469600051e-01
6.735000000000000000e+03 7.225826382637019485e-01
6.736000000000000000e+03 7.223942279815670497e-01
6.737000000000000000e+03 7.230992913246150344e-01
6.738000000000000000e+03 7.228224873542790085e-01
6.739000000000000000e+03 7.233077883720400170e-01
6.740000000000000000e+03 7.231025695800780140e-01
6.741000000000000000e+03 7.231532931327819824e-01
6.742000000000000000e+03 7.226468920707700416e-01
6.743000000000000000e+03 7.229131460189820446e-01
6.744000000000000000e+03 7.222957015037539952e-01
6.745000000000000000e+03 7.227696180343630150e-01
6.746000000000000000e+03 7.223908305168149635e-01
6.747000000000000000e+03 7.223202586174010120e-01
6.748000000000000000e+03 7.234022021293640137e-01
6.749000000000000000e+03 7.234179973602290481e-01
6.750000000000000000e+03 7.240757346153260388e-01
6.751000000000000000e+03 7.227084636688230201e-01
6.752000000000000000e+03 7.232987880706790440e-01
6.753000000000000000e+03 7.224667072296140358e-01
6.754000000000000000e+03 7.223639488220210403e-01
6.755000000000000000e+03 7.234151363372800514e-01
6.756000000000000000e+03 7.223078012466429554e-01
6.757000000000000000e+03 7.236141562461849697e-01
6.758000000000000000e+03 7.223792672157289818e-01
6.759000000000000000e+03 7.221011519432070092e-01
6.760000000000000000e+03 7.228628993034359462e-01
6.761000000000000000e+03 7.234008312225339576e-01
6.762000000000000000e+03 7.240410447120669835e-01
6.763000000000000000e+03 7.233875989913940430e-01
6.764000000000000000e+03 7.238982319831850365e-01
6.765000000000000000e+03 7.228578925132750355e-01
6.766000000000000000e+03 7.227596640586849697e-01
6.767000000000000000e+03 7.231299281120300293e-01
6.768000000000000000e+03 7.223004102706910290e-01
6.769000000000000000e+03 7.235061526298519619e-01
6.770000000000000000e+03 7.234918475151059791e-01
6.771000000000000000e+03 7.235904932022090286e-01
6.772000000000000000e+03 7.239825725555419922e-01
6.773000000000000000e+03 7.236275076866149902e-01
6.774000000000000000e+03 7.236403226852420323e-01
6.775000000000000000e+03 7.229959368705749512e-01
6.776000000000000000e+03 7.234307527542109817e-01
6.777000000000000000e+03 7.229039669036869675e-01
6.778000000000000000e+03 7.235139012336729847e-01
6.779000000000000000e+03 7.234652042388920457e-01
6.780000000000000000e+03 7.232460975646970436e-01
6.781000000000000000e+03 7.234373092651370518e-01
6.782000000000000000e+03 7.234246730804440029e-01
6.783000000000000000e+03 7.237340807914729446e-01
6.784000000000000000e+03 7.241218686103819691e-01
6.785000000000000000e+03 7.241789698600770153e-01
6.786000000000000000e+03 7.238744497299189895e-01
6.787000000000000000e+03 7.239581942558289684e-01
6.788000000000000000e+03 7.236240506172180176e-01
6.789000000000000000e+03 7.235772013664250046e-01
6.790000000000000000e+03 7.239015698432920143e-01
6.791000000000000000e+03 7.241595387458800159e-01
6.792000000000000000e+03 7.244440317153929554e-01
6.793000000000000000e+03 7.246536016464230068e-01
6.794000000000000000e+03 7.244822978973389782e-01
6.795000000000000000e+03 7.243484854698180042e-01
6.796000000000000000e+03 7.242337465286250442e-01
6.797000000000000000e+03 7.241274714469909668e-01
6.798000000000000000e+03 7.238851785659790039e-01
6.799000000000000000e+03 7.245798110961909622e-01
6.800000000000000000e+03 7.242484688758850098e-01
6.801000000000000000e+03 7.247789502143859863e-01
6.802000000000000000e+03 7.246909737586979539e-01
6.803000000000000000e+03 7.245895862579350144e-01
6.804000000000000000e+03 7.244338989257810280e-01
6.805000000000000000e+03 7.244069576263429955e-01
6.806000000000000000e+03 7.241253852844240502e-01
6.807000000000000000e+03 7.243068814277650036e-01
6.808000000000000000e+03 7.244552373886109509e-01
6.809000000000000000e+03 7.246590852737430088e-01
6.810000000000000000e+03 7.245727777481080212e-01
6.811000000000000000e+03 7.250955104827879749e-01
6.812000000000000000e+03 7.243734002113340065e-01
6.813000000000000000e+03 7.250823974609380551e-01
6.814000000000000000e+03 7.243773937225339576e-01
6.815000000000000000e+03 7.247275114059450463e-01
6.816000000000000000e+03 7.242600321769709915e-01
6.817000000000000000e+03 7.249240279197689540e-01
6.818000000000000000e+03 7.244831919670100540e-01
6.819000000000000000e+03 7.256739139556880325e-01
6.820000000000000000e+03 7.250782251358030006e-01
6.821000000000000000e+03 7.261372804641720302e-01
6.822000000000000000e+03 7.252426743507389695e-01
6.823000000000000000e+03 7.261182069778440162e-01
6.824000000000000000e+03 7.247602343559269578e-01
6.825000000000000000e+03 7.257823348045350231e-01
6.826000000000000000e+03 7.246459722518919788e-01
6.827000000000000000e+03 7.255280613899229847e-01
6.828000000000000000e+03 7.252652049064639561e-01
6.829000000000000000e+03 7.257936596870420143e-01
6.830000000000000000e+03 7.260437607765199974e-01
6.831000000000000000e+03 7.263540029525760167e-01
6.832000000000000000e+03 7.264357805252079636e-01
6.833000000000000000e+03 7.263808250427250535e-01
6.834000000000000000e+03 7.263051271438599743e-01
6.835000000000000000e+03 7.259668707847599656e-01
6.836000000000000000e+03 7.257632017135620117e-01
6.837000000000000000e+03 7.258328795433039993e-01
6.838000000000000000e+03 7.253101468086240455e-01
6.839000000000000000e+03 7.260761857032780320e-01
6.840000000000000000e+03 7.254177331924439587e-01
6.841000000000000000e+03 7.263053059577939674e-01
6.842000000000000000e+03 7.259488105773930222e-01
6.843000000000000000e+03 7.265437245368959740e-01
6.844000000000000000e+03 7.262410521507259853e-01
6.845000000000000000e+03 7.260265946388240188e-01
6.846000000000000000e+03 7.263442873954769619e-01
6.847000000000000000e+03 7.251304388046260208e-01
6.848000000000000000e+03 7.270377278327939674e-01
6.849000000000000000e+03 7.251743078231810413e-01
6.850000000000000000e+03 7.268372178077699974e-01
6.851000000000000000e+03 7.260915637016299717e-01
6.852000000000000000e+03 7.269204854965209961e-01
6.853000000000000000e+03 7.272265553474429600e-01
6.854000000000000000e+03 7.264515757560729980e-01
6.855000000000000000e+03 7.271071672439579636e-01
6.856000000000000000e+03 7.253552675247190162e-01
6.857000000000000000e+03 7.282672524452209473e-01
6.858000000000000000e+03 7.260406017303470128e-01
6.859000000000000000e+03 7.274193763732910156e-01
6.860000000000000000e+03 7.274842858314509719e-01
6.861000000000000000e+03 7.260212302207950108e-01
6.862000000000000000e+03 7.275399565696719639e-01
6.863000000000000000e+03 7.258896231651309483e-01
6.864000000000000000e+03 7.275180220603939540e-01
6.865000000000000000e+03 7.270103096961979539e-01
6.866000000000000000e+03 7.286217808723449707e-01
6.867000000000000000e+03 7.284591197967530407e-01
6.868000000000000000e+03 7.274937033653260388e-01
6.869000000000000000e+03 7.288448214530940383e-01
6.870000000000000000e+03 7.264710068702699974e-01
6.871000000000000000e+03 7.275397181510929734e-01
6.872000000000000000e+03 7.271379828453059524e-01
6.873000000000000000e+03 7.273635268211360305e-01
6.874000000000000000e+03 7.289628982543949753e-01
6.875000000000000000e+03 7.283005714416499465e-01
6.876000000000000000e+03 7.293395400047300026e-01
6.877000000000000000e+03 7.285552024841309704e-01
6.878000000000000000e+03 7.284028530120849609e-01
6.879000000000000000e+03 7.280815243721010521e-01
6.880000000000000000e+03 7.272159457206730515e-01
6.881000000000000000e+03 7.284537553787230335e-01
6.882000000000000000e+03 7.276014089584349476e-01
6.883000000000000000e+03 7.284306287765499599e-01
6.884000000000000000e+03 7.277701497077939674e-01
6.885000000000000000e+03 7.277978062629699707e-01
6.886000000000000000e+03 7.281863689422609642e-01
6.887000000000000000e+03 7.277490496635440342e-01
6.888000000000000000e+03 7.284264564514160156e-01
6.889000000000000000e+03 7.281918525695799671e-01
6.890000000000000000e+03 7.277902364730830520e-01
6.891000000000000000e+03 7.282210588455200195e-01
6.892000000000000000e+03 7.272543907165529564e-01
6.893000000000000000e+03 7.284224629402159534e-01
6.894000000000000000e+03 7.278162240982060105e-01
6.895000000000000000e+03 7.287218570709229626e-01
6.896000000000000000e+03 7.281748056411739833e-01
6.897000000000000000e+03 7.281645536422729492e-01
6.898000000000000000e+03 7.278938293457030140e-01
6.899000000000000000e+03 7.276279926300049938e-01
6.900000000000000000e+03 7.281857132911679908e-01
6.901000000000000000e+03 7.277615666389469773e-01
6.902000000000000000e+03 7.280737757682800293e-01
6.903000000000000000e+03 7.280236482620240368e-01
6.904000000000000000e+03 7.280441522598269932e-01
6.905000000000000000e+03 7.284169197082519531e-01
6.906000000000000000e+03 7.283311486244200550e-01
6.907000000000000000e+03 7.285047769546509899e-01
6.908000000000000000e+03 7.285637259483339623e-01
6.909000000000000000e+03 7.283475399017329543e-01
6.910000000000000000e+03 7.286502122879030541e-01
6.911000000000000000e+03 7.281866669654849522e-01
6.912000000000000000e+03 7.287471294403079503e-01
6.913000000000000000e+03 7.279518842697140224e-01
6.914000000000000000e+03 7.287250757217409447e-01
6.915000000000000000e+03 7.277491688728330299e-01
6.916000000000000000e+03 7.287684679031369850e-01
6.917000000000000000e+03 7.278298735618590198e-01
6.918000000000000000e+03 7.287581562995909534e-01
6.919000000000000000e+03 7.283746600151059791e-01
6.920000000000000000e+03 7.285960316658020020e-01
6.921000000000000000e+03 7.287471294403079503e-01
6.922000000000000000e+03 7.284654974937440075e-01
6.923000000000000000e+03 7.289639115333560460e-01
6.924000000000000000e+03 7.283852100372310012e-01
6.925000000000000000e+03 7.290835976600650303e-01
6.926000000000000000e+03 7.278093099594119542e-01
6.927000000000000000e+03 7.290763258934019886e-01
6.928000000000000000e+03 7.280532121658329636e-01
6.929000000000000000e+03 7.287361025810239479e-01
6.930000000000000000e+03 7.289394140243530273e-01
6.931000000000000000e+03 7.283644676208500535e-01
6.932000000000000000e+03 7.301524877548219994e-01
6.933000000000000000e+03 7.297618985176089756e-01
6.934000000000000000e+03 7.295390367507930129e-01
6.935000000000000000e+03 7.288101911544799805e-01
6.936000000000000000e+03 7.286053299903869629e-01
6.937000000000000000e+03 7.283046841621400036e-01
6.938000000000000000e+03 7.294026017189030320e-01
6.939000000000000000e+03 7.286667823791499465e-01
6.940000000000000000e+03 7.278484702110290527e-01
6.941000000000000000e+03 7.281518578529360131e-01
6.942000000000000000e+03 7.269399166107179955e-01
6.943000000000000000e+03 7.282647490501400478e-01
6.944000000000000000e+03 7.293438911437990502e-01
6.945000000000000000e+03 7.302687764167790085e-01
6.946000000000000000e+03 7.298431396484380551e-01
6.947000000000000000e+03 7.295486927032469593e-01
6.948000000000000000e+03 7.291176915168759987e-01
6.949000000000000000e+03 7.286716699600219727e-01
6.950000000000000000e+03 7.295513749122619629e-01
6.951000000000000000e+03 7.285772562026979760e-01
6.952000000000000000e+03 7.299457192420959473e-01
6.953000000000000000e+03 7.295297980308530494e-01
6.954000000000000000e+03 7.294716238975520461e-01
6.955000000000000000e+03 7.299175262451169655e-01
6.956000000000000000e+03 7.296505570411679908e-01
6.957000000000000000e+03 7.302395105361939587e-01
6.958000000000000000e+03 7.300257682800289638e-01
6.959000000000000000e+03 7.302049994468690075e-01
6.960000000000000000e+03 7.301906943321230248e-01
6.961000000000000000e+03 7.294818162918089710e-01
6.962000000000000000e+03 7.297950983047489792e-01
6.963000000000000000e+03 7.294167280197140224e-01
6.964000000000000000e+03 7.297697067260739967e-01
6.965000000000000000e+03 7.301486134529110439e-01
6.966000000000000000e+03 7.301299571990970128e-01
6.967000000000000000e+03 7.311658859252929688e-01
6.968000000000000000e+03 7.303603291511540085e-01
6.969000000000000000e+03 7.308034300804140404e-01
6.970000000000000000e+03 7.300937175750730201e-01
6.971000000000000000e+03 7.301832437515259899e-01
6.972000000000000000e+03 7.303323149681090198e-01
6.973000000000000000e+03 7.301808595657349743e-01
6.974000000000000000e+03 7.308092117309570312e-01
6.975000000000000000e+03 7.305478453636170544e-01
6.976000000000000000e+03 7.308923006057740368e-01
6.977000000000000000e+03 7.306065559387210362e-01
6.978000000000000000e+03 7.312241196632389695e-01
6.979000000000000000e+03 7.308463454246519886e-01
6.980000000000000000e+03 7.313468456268310547e-01
6.981000000000000000e+03 7.308907508850099877e-01
6.982000000000000000e+03 7.310345768928530052e-01
6.983000000000000000e+03 7.302325963974000134e-01
6.984000000000000000e+03 7.301918268203739792e-01
6.985000000000000000e+03 7.298204898834229626e-01
6.986000000000000000e+03 7.298280000686649949e-01
6.987000000000000000e+03 7.305466532707209915e-01
6.988000000000000000e+03 7.300345301628109462e-01
6.989000000000000000e+03 7.309353947639469773e-01
6.990000000000000000e+03 7.305244207382199928e-01
6.991000000000000000e+03 7.306199073791499465e-01
6.992000000000000000e+03 7.307055592536929600e-01
6.993000000000000000e+03 7.302821278572080299e-01
6.994000000000000000e+03 7.305333614349369675e-01
6.995000000000000000e+03 7.302727103233339623e-01
6.996000000000000000e+03 7.304083704948429734e-01
6.997000000000000000e+03 7.303887605667109817e-01
6.998000000000000000e+03 7.302333116531369850e-01
6.999000000000000000e+03 7.303929924964900344e-01
7.000000000000000000e+03 7.301774024963380016e-01
7.001000000000000000e+03 7.306200265884400524e-01
7.002000000000000000e+03 7.304781675338749558e-01
7.003000000000000000e+03 7.307558059692379482e-01
7.004000000000000000e+03 7.307536005973820359e-01
7.005000000000000000e+03 7.308139801025389515e-01
7.006000000000000000e+03 7.307200431823730469e-01
7.007000000000000000e+03 7.308980226516720302e-01
7.008000000000000000e+03 7.305273413658139869e-01
7.009000000000000000e+03 7.305273413658139869e-01
7.010000000000000000e+03 7.309926748275760167e-01
7.011000000000000000e+03 7.304185032844540126e-01
7.012000000000000000e+03 7.311077713966369629e-01
7.013000000000000000e+03 7.305907011032100051e-01
7.014000000000000000e+03 7.312952280044560105e-01
7.015000000000000000e+03 7.309162616729739659e-01
7.016000000000000000e+03 7.313848733901979760e-01
7.017000000000000000e+03 7.311874032020569958e-01
7.018000000000000000e+03 7.312813997268680088e-01
7.019000000000000000e+03 7.313084602355960362e-01
7.020000000000000000e+03 7.312017083168029785e-01
7.021000000000000000e+03 7.313858270645140491e-01
7.022000000000000000e+03 7.311818003654479980e-01
7.023000000000000000e+03 7.315949201583860084e-01
7.024000000000000000e+03 7.312698364257810280e-01
7.025000000000000000e+03 7.320997118949890137e-01
7.026000000000000000e+03 7.313939332962039463e-01
7.027000000000000000e+03 7.324580550193789952e-01
7.028000000000000000e+03 7.312954664230350010e-01
7.029000000000000000e+03 7.320567965507509545e-01
7.030000000000000000e+03 7.308923006057740368e-01
7.031000000000000000e+03 7.314366698265080124e-01
7.032000000000000000e+03 7.307047843933109910e-01
7.033000000000000000e+03 7.314550876617430530e-01
7.034000000000000000e+03 7.314852476119999558e-01
7.035000000000000000e+03 7.313457727432249866e-01
7.036000000000000000e+03 7.321571111679080479e-01
7.037000000000000000e+03 7.304229140281679467e-01
7.038000000000000000e+03 7.320265173912049450e-01
7.039000000000000000e+03 7.303851246833800159e-01
7.040000000000000000e+03 7.315555214881900303e-01
7.041000000000000000e+03 7.310738563537599877e-01
7.042000000000000000e+03 7.306770086288449928e-01
7.043000000000000000e+03 7.322461009025570400e-01
7.044000000000000000e+03 7.310591340065000221e-01
7.045000000000000000e+03 7.320361137390140049e-01
7.046000000000000000e+03 7.298296689987180397e-01
7.047000000000000000e+03 7.311111688613890491e-01
7.048000000000000000e+03 7.301278114318849877e-01
7.049000000000000000e+03 7.307358980178829677e-01
7.050000000000000000e+03 7.318579554557800293e-01
7.051000000000000000e+03 7.293002605438230201e-01
7.052000000000000000e+03 7.307185530662539952e-01
7.053000000000000000e+03 7.291045784950259678e-01
7.054000000000000000e+03 7.301152348518370472e-01
7.055000000000000000e+03 7.316733598709109776e-01
7.056000000000000000e+03 7.311925888061520107e-01
7.057000000000000000e+03 7.321007847785949707e-01
7.058000000000000000e+03 7.307003140449519485e-01
7.059000000000000000e+03 7.316002845764160156e-01
7.060000000000000000e+03 7.310364246368410424e-01
7.061000000000000000e+03 7.305791378021240234e-01
7.062000000000000000e+03 7.308833003044129528e-01
7.063000000000000000e+03 7.306816577911380284e-01
7.064000000000000000e+03 7.320300340652470261e-01
7.065000000000000000e+03 7.319523692131040260e-01
7.066000000000000000e+03 7.325351834297180176e-01
7.067000000000000000e+03 7.320861816406250000e-01
7.068000000000000000e+03 7.319361567497250087e-01
7.069000000000000000e+03 7.311031818389890358e-01
7.070000000000000000e+03 7.316758036613459915e-01
7.071000000000000000e+03 7.317091822624209874e-01
7.072000000000000000e+03 7.316517233848569557e-01
7.073000000000000000e+03 7.319442629814150170e-01
7.074000000000000000e+03 7.314606308937070533e-01
7.075000000000000000e+03 7.325196862220759719e-01
7.076000000000000000e+03 7.318285107612609863e-01
7.077000000000000000e+03 7.332150340080260120e-01
7.078000000000000000e+03 7.326321601867680222e-01
7.079000000000000000e+03 7.329177260398860305e-01
7.080000000000000000e+03 7.324832677841189854e-01
7.081000000000000000e+03 7.318965196609500401e-01
7.082000000000000000e+03 7.327473759651179641e-01
7.083000000000000000e+03 7.320536375045779698e-01
7.084000000000000000e+03 7.329682707786560059e-01
7.085000000000000000e+03 7.323871254920959473e-01
7.086000000000000000e+03 7.326520681381230027e-01
7.087000000000000000e+03 7.325078845024109997e-01
7.088000000000000000e+03 7.318673729896549851e-01
7.089000000000000000e+03 7.324134707450870030e-01
7.090000000000000000e+03 7.321250438690189988e-01
7.091000000000000000e+03 7.326108813285829857e-01
7.092000000000000000e+03 7.325927615165710449e-01
7.093000000000000000e+03 7.320909500122070312e-01
7.094000000000000000e+03 7.324982285499570533e-01
7.095000000000000000e+03 7.323457002639770508e-01
7.096000000000000000e+03 7.323780655860899769e-01
7.097000000000000000e+03 7.333181500434879929e-01
7.098000000000000000e+03 7.327685356140140049e-01
7.099000000000000000e+03 7.327822446823120117e-01
7.100000000000000000e+03 7.321406006813050427e-01
7.101000000000000000e+03 7.318540215492249645e-01
7.102000000000000000e+03 7.323087453842159755e-01
7.103000000000000000e+03 7.323932051658630371e-01
7.104000000000000000e+03 7.336836457252500221e-01
7.105000000000000000e+03 7.329597473144530140e-01
7.106000000000000000e+03 7.334193587303160511e-01
7.107000000000000000e+03 7.328028678894039638e-01
7.108000000000000000e+03 7.320787906646729626e-01
7.109000000000000000e+03 7.324739098548890270e-01
7.110000000000000000e+03 7.320150136947629615e-01
7.111000000000000000e+03 7.329896092414860398e-01
7.112000000000000000e+03 7.330019474029539905e-01
7.113000000000000000e+03 7.332375049591060012e-01
7.114000000000000000e+03 7.334505915641780227e-01
7.115000000000000000e+03 7.326977849006649501e-01
7.116000000000000000e+03 7.330824136734009899e-01
7.117000000000000000e+03 7.323053479194640003e-01
7.118000000000000000e+03 7.331196069717409447e-01
7.119000000000000000e+03 7.327250838279719680e-01
7.120000000000000000e+03 7.333073019981379836e-01
7.121000000000000000e+03 7.329696416854859509e-01
7.122000000000000000e+03 7.331427931785580165e-01
7.123000000000000000e+03 7.328334450721739612e-01
7.124000000000000000e+03 7.335034012794490188e-01
7.125000000000000000e+03 7.331299781799319737e-01
7.126000000000000000e+03 7.341312170028689854e-01
7.127000000000000000e+03 7.332894206047060326e-01
7.128000000000000000e+03 7.341382503509520374e-01
7.129000000000000000e+03 7.331117391586300380e-01
7.130000000000000000e+03 7.340313196182249866e-01
7.131000000000000000e+03 7.331076860427859776e-01
7.132000000000000000e+03 7.346253991127009719e-01
7.133000000000000000e+03 7.333012819290160023e-01
7.134000000000000000e+03 7.352150082588200242e-01
7.135000000000000000e+03 7.333511114120480068e-01
7.136000000000000000e+03 7.353708148002620071e-01
7.137000000000000000e+03 7.336671948432920143e-01
7.138000000000000000e+03 7.351767420768740013e-01
7.139000000000000000e+03 7.344197630882259853e-01
7.140000000000000000e+03 7.346816062927250535e-01
7.141000000000000000e+03 7.351369857788090378e-01
7.142000000000000000e+03 7.343025207519530140e-01
7.143000000000000000e+03 7.353309392929080479e-01
7.144000000000000000e+03 7.344198226928709827e-01
7.145000000000000000e+03 7.351236343383790173e-01
7.146000000000000000e+03 7.345823049545290306e-01
7.147000000000000000e+03 7.341123223304749645e-01
7.148000000000000000e+03 7.345779538154599830e-01
7.149000000000000000e+03 7.338088750839230068e-01
7.150000000000000000e+03 7.347227931022639602e-01
7.151000000000000000e+03 7.339083552360530227e-01
7.152000000000000000e+03 7.343959212303160511e-01
7.153000000000000000e+03 7.344321012496950463e-01
7.154000000000000000e+03 7.339565157890319824e-01
7.155000000000000000e+03 7.350355982780459874e-01
7.156000000000000000e+03 7.343499660491940029e-01
7.157000000000000000e+03 7.353948354721070446e-01
7.158000000000000000e+03 7.354068756103520066e-01
7.159000000000000000e+03 7.343181967735290527e-01
7.160000000000000000e+03 7.343587875366209827e-01
7.161000000000000000e+03 7.331849932670589931e-01
7.162000000000000000e+03 7.340129017829899460e-01
7.163000000000000000e+03 7.343515753746030494e-01
7.164000000000000000e+03 7.348224520683289684e-01
7.165000000000000000e+03 7.356838583946230248e-01
7.166000000000000000e+03 7.347236871719360352e-01
7.167000000000000000e+03 7.356179356575009987e-01
7.168000000000000000e+03 7.339186072349549450e-01
7.169000000000000000e+03 7.343763709068299450e-01
7.170000000000000000e+03 7.343770265579220302e-01
7.171000000000000000e+03 7.335519790649409622e-01
7.172000000000000000e+03 7.345550060272220128e-01
7.173000000000000000e+03 7.333899140357970081e-01
7.174000000000000000e+03 7.342993021011350319e-01
7.175000000000000000e+03 7.339190244674680397e-01
7.176000000000000000e+03 7.344369888305659622e-01
7.177000000000000000e+03 7.345879673957820266e-01
7.178000000000000000e+03 7.344318032264709473e-01
7.179000000000000000e+03 7.352383732795719773e-01
7.180000000000000000e+03 7.340330481529240281e-01
7.181000000000000000e+03 7.343883514404300206e-01
7.182000000000000000e+03 7.335554957389830433e-01
7.183000000000000000e+03 7.337084412574770287e-01
7.184000000000000000e+03 7.341884374618530273e-01
7.185000000000000000e+03 7.346674799919129528e-01
7.186000000000000000e+03 7.352326512336729847e-01
7.187000000000000000e+03 7.350772023200989880e-01
7.188000000000000000e+03 7.355041503906250000e-01
7.189000000000000000e+03 7.341989874839780494e-01
7.190000000000000000e+03 7.340439558029170364e-01
7.191000000000000000e+03 7.338523864746090419e-01
7.192000000000000000e+03 7.340970635414120204e-01
7.193000000000000000e+03 7.348822951316830165e-01
7.194000000000000000e+03 7.349556684494019665e-01
7.195000000000000000e+03 7.354499697685239479e-01
7.196000000000000000e+03 7.346528172492979847e-01
7.197000000000000000e+03 7.346498966217039905e-01
7.198000000000000000e+03 7.343522310256960228e-01
7.199000000000000000e+03 7.343778610229489967e-01
7.200000000000000000e+03 7.352547049522399902e-01
7.201000000000000000e+03 7.349333167076109730e-01
7.202000000000000000e+03 7.353580594062809617e-01
7.203000000000000000e+03 7.349492311477660023e-01
7.204000000000000000e+03 7.348170280456539638e-01
7.205000000000000000e+03 7.348973155021669701e-01
7.206000000000000000e+03 7.347031235694889695e-01
7.207000000000000000e+03 7.350685596466060012e-01
7.208000000000000000e+03 7.349204421043400437e-01
7.209000000000000000e+03 7.351478934288020461e-01
7.210000000000000000e+03 7.352070212364200108e-01
7.211000000000000000e+03 7.349668145179749645e-01
7.212000000000000000e+03 7.350767254829410069e-01
7.213000000000000000e+03 7.348916530609129749e-01
7.214000000000000000e+03 7.350152730941770240e-01
7.215000000000000000e+03 7.350112199783329636e-01
7.216000000000000000e+03 7.351145744323730469e-01
7.217000000000000000e+03 7.352353930473329857e-01
7.218000000000000000e+03 7.351211309432980068e-01
7.219000000000000000e+03 7.354326844215389736e-01
7.220000000000000000e+03 7.350004911422729492e-01
7.221000000000000000e+03 7.354935407638549805e-01
7.222000000000000000e+03 7.351152300834660203e-01
7.223000000000000000e+03 7.353764176368710048e-01
7.224000000000000000e+03 7.353153228759770066e-01
7.225000000000000000e+03 7.354673743247990281e-01
7.226000000000000000e+03 7.355700135231020287e-01
7.227000000000000000e+03 7.355329990386959560e-01
7.228000000000000000e+03 7.359072566032409668e-01
7.229000000000000000e+03 7.355009913444520153e-01
7.230000000000000000e+03 7.359220981597900391e-01
7.231000000000000000e+03 7.353400588035580165e-01
7.232000000000000000e+03 7.358030080795290306e-01
7.233000000000000000e+03 7.356087565422060326e-01
7.234000000000000000e+03 7.362015843391419567e-01
7.235000000000000000e+03 7.359158992767329543e-01
7.236000000000000000e+03 7.362977266311649949e-01
7.237000000000000000e+03 7.361065745353699841e-01
7.238000000000000000e+03 7.361207604408259719e-01
7.239000000000000000e+03 7.362967729568480335e-01
7.240000000000000000e+03 7.356991171836849697e-01
7.241000000000000000e+03 7.359570264816279739e-01
7.242000000000000000e+03 7.358169555664060280e-01
7.243000000000000000e+03 7.362978458404539905e-01
7.244000000000000000e+03 7.362325787544250488e-01
7.245000000000000000e+03 7.363810539245609910e-01
7.246000000000000000e+03 7.362141013145450108e-01
7.247000000000000000e+03 7.365288138389589623e-01
7.248000000000000000e+03 7.362384796142580345e-01
7.249000000000000000e+03 7.360350489616389602e-01
7.250000000000000000e+03 7.359701991081240013e-01
7.251000000000000000e+03 7.359809875488280140e-01
7.252000000000000000e+03 7.357462644577029698e-01
7.253000000000000000e+03 7.357256412506100185e-01
7.254000000000000000e+03 7.359036803245539993e-01
7.255000000000000000e+03 7.361692786216740281e-01
7.256000000000000000e+03 7.367964386940000221e-01
7.257000000000000000e+03 7.370500564575199753e-01
7.258000000000000000e+03 7.363453507423399769e-01
7.259000000000000000e+03 7.360789775848389782e-01
7.260000000000000000e+03 7.351210117340090111e-01
7.261000000000000000e+03 7.353936433792109817e-01
7.262000000000000000e+03 7.355497479438779518e-01
7.263000000000000000e+03 7.367253899574279785e-01
7.264000000000000000e+03 7.370458245277400344e-01
7.265000000000000000e+03 7.371966838836669922e-01
7.266000000000000000e+03 7.370262145996090419e-01
7.267000000000000000e+03 7.364213466644290440e-01
7.268000000000000000e+03 7.363913655281070225e-01
7.269000000000000000e+03 7.360166311264040306e-01
7.270000000000000000e+03 7.368339896202089623e-01
7.271000000000000000e+03 7.373080849647519752e-01
7.272000000000000000e+03 7.373531460762019485e-01
7.273000000000000000e+03 7.379182577133179821e-01
7.274000000000000000e+03 7.367302775383000046e-01
7.275000000000000000e+03 7.377727627754210316e-01
7.276000000000000000e+03 7.362101674079899460e-01
7.277000000000000000e+03 7.379480600357060105e-01
7.278000000000000000e+03 7.363017797470090553e-01
7.279000000000000000e+03 7.379814386367800072e-01
7.280000000000000000e+03 7.361388206481930263e-01
7.281000000000000000e+03 7.377914190292359509e-01
7.282000000000000000e+03 7.360056638717650257e-01
7.283000000000000000e+03 7.379323244094849743e-01
7.284000000000000000e+03 7.371373176574710362e-01
7.285000000000000000e+03 7.384075522422790527e-01
7.286000000000000000e+03 7.381488680839539684e-01
7.287000000000000000e+03 7.380773425102229446e-01
7.288000000000000000e+03 7.380605340003969506e-01
7.289000000000000000e+03 7.371196150779719680e-01
7.290000000000000000e+03 7.378819584846499913e-01
7.291000000000000000e+03 7.368019223213200242e-01
7.292000000000000000e+03 7.381161451339719459e-01
7.293000000000000000e+03 7.372721433639529698e-01
7.294000000000000000e+03 7.377294898033139869e-01
7.295000000000000000e+03 7.377636432647709519e-01
7.296000000000000000e+03 7.368137240409849964e-01
7.297000000000000000e+03 7.381432652473449707e-01
7.298000000000000000e+03 7.365739345550540440e-01
7.299000000000000000e+03 7.383955717086789772e-01
7.300000000000000000e+03 7.368890643119809791e-01
7.301000000000000000e+03 7.382691502571110398e-01
7.302000000000000000e+03 7.373389601707459606e-01
7.303000000000000000e+03 7.380688190460209519e-01
7.304000000000000000e+03 7.381566166877749913e-01
7.305000000000000000e+03 7.381197810173030227e-01
7.306000000000000000e+03 7.386581301689150170e-01
7.307000000000000000e+03 7.380300164222719506e-01
7.308000000000000000e+03 7.384512424468989700e-01
7.309000000000000000e+03 7.381272315978999465e-01
7.310000000000000000e+03 7.380969524383540481e-01
7.311000000000000000e+03 7.386788725852969639e-01
7.312000000000000000e+03 7.380722761154170364e-01
7.313000000000000000e+03 7.390266060829160377e-01
7.314000000000000000e+03 7.380070686340329811e-01
7.315000000000000000e+03 7.388958334922790527e-01
7.316000000000000000e+03 7.379009127616880104e-01
7.317000000000000000e+03 7.387802600860600144e-01
7.318000000000000000e+03 7.381634712219240502e-01
7.319000000000000000e+03 7.388851642608640358e-01
7.320000000000000000e+03 7.385635972023010254e-01
7.321000000000000000e+03 7.387682795524600499e-01
7.322000000000000000e+03 7.386686205863950416e-01
7.323000000000000000e+03 7.385003566741940029e-01
7.324000000000000000e+03 7.385888695716860131e-01
7.325000000000000000e+03 7.384402155876159668e-01
7.326000000000000000e+03 7.386259436607359730e-01
7.327000000000000000e+03 7.385269999504090466e-01
7.328000000000000000e+03 7.387314438819889695e-01
7.329000000000000000e+03 7.387069463729859509e-01
7.330000000000000000e+03 7.388216853141780227e-01
7.331000000000000000e+03 7.388868927955629662e-01
7.332000000000000000e+03 7.387563586235049717e-01
7.333000000000000000e+03 7.388492226600650303e-01
7.334000000000000000e+03 7.386165261268620164e-01
7.335000000000000000e+03 7.386849522590640538e-01
7.336000000000000000e+03 7.385977506637569912e-01
7.337000000000000000e+03 7.386921644210819871e-01
7.338000000000000000e+03 7.386837005615229934e-01
7.339000000000000000e+03 7.388492226600650303e-01
7.340000000000000000e+03 7.387784719467159755e-01
7.341000000000000000e+03 7.389808297157289818e-01
7.342000000000000000e+03 7.388796210289000355e-01
7.343000000000000000e+03 7.390013337135310501e-01
7.344000000000000000e+03 7.389651536941530541e-01
7.345000000000000000e+03 7.389937043190000221e-01
7.346000000000000000e+03 7.390367984771729626e-01
7.347000000000000000e+03 7.390989661216740281e-01
7.348000000000000000e+03 7.391629219055180222e-01
7.349000000000000000e+03 7.393391132354739659e-01
7.350000000000000000e+03 7.393712997436520107e-01
7.351000000000000000e+03 7.396797537803649902e-01
7.352000000000000000e+03 7.394701838493350499e-01
7.353000000000000000e+03 7.398629188537599877e-01
7.354000000000000000e+03 7.389369606971739612e-01
7.355000000000000000e+03 7.392444014549259812e-01
7.356000000000000000e+03 7.377094626426700108e-01
7.357000000000000000e+03 7.387585639953609951e-01
7.358000000000000000e+03 7.372846603393550247e-01
7.359000000000000000e+03 7.392792105674740322e-01
7.360000000000000000e+03 7.381783723831180088e-01
7.361000000000000000e+03 7.391744852066040039e-01
7.362000000000000000e+03 7.394510507583620385e-01
7.363000000000000000e+03 7.383563518524169922e-01
7.364000000000000000e+03 7.404852509498599522e-01
7.365000000000000000e+03 7.377542853355409935e-01
7.366000000000000000e+03 7.392483353614810460e-01
7.367000000000000000e+03 7.381563782691960007e-01
7.368000000000000000e+03 7.380518317222599656e-01
7.369000000000000000e+03 7.401713132858279698e-01
7.370000000000000000e+03 7.387816309928889602e-01
7.371000000000000000e+03 7.398469448089599609e-01
7.372000000000000000e+03 7.384570837020869583e-01
7.373000000000000000e+03 7.388015985488890491e-01
7.374000000000000000e+03 7.389001846313479893e-01
7.375000000000000000e+03 7.388608455657960095e-01
7.376000000000000000e+03 7.393257021903989479e-01
7.377000000000000000e+03 7.377683520317079857e-01
7.378000000000000000e+03 7.381520271301269531e-01
7.379000000000000000e+03 7.368918657302859776e-01
7.380000000000000000e+03 7.375984191894530140e-01
7.381000000000000000e+03 7.389129996299740322e-01
7.382000000000000000e+03 7.386624217033389561e-01
7.383000000000000000e+03 7.396974563598629482e-01
7.384000000000000000e+03 7.385280132293700062e-01
7.385000000000000000e+03 7.387936711311340332e-01
7.386000000000000000e+03 7.382413744926450416e-01
7.387000000000000000e+03 7.376000881195069470e-01
7.388000000000000000e+03 7.392427921295170457e-01
7.389000000000000000e+03 7.388839125633239746e-01
7.390000000000000000e+03 7.397658228874209874e-01
7.391000000000000000e+03 7.398327589035029739e-01
7.392000000000000000e+03 7.389497756958010033e-01
7.393000000000000000e+03 7.399319410324100010e-01
7.394000000000000000e+03 7.381708025932309791e-01
7.395000000000000000e+03 7.386711239814760521e-01
7.396000000000000000e+03 7.390749454498289905e-01
7.397000000000000000e+03 7.389885783195500046e-01
7.398000000000000000e+03 7.395478487014770508e-01
7.399000000000000000e+03 7.385410666465760388e-01
7.400000000000000000e+03 7.381892800331120164e-01
7.401000000000000000e+03 7.390266656875610352e-01
7.402000000000000000e+03 7.390035986900329590e-01
7.403000000000000000e+03 7.403570413589479760e-01
7.404000000000000000e+03 7.399798035621639736e-01
7.405000000000000000e+03 7.397921681404110439e-01
7.406000000000000000e+03 7.397584319114689499e-01
7.407000000000000000e+03 7.388292551040650524e-01
7.408000000000000000e+03 7.398947477340700463e-01
7.409000000000000000e+03 7.391799092292790085e-01
7.410000000000000000e+03 7.409632802009580299e-01
7.411000000000000000e+03 7.395977973937990502e-01
7.412000000000000000e+03 7.405244112014770508e-01
7.413000000000000000e+03 7.394053339958189808e-01
7.414000000000000000e+03 7.390804290771479934e-01
7.415000000000000000e+03 7.396327257156369850e-01
7.416000000000000000e+03 7.387118935585019752e-01
7.417000000000000000e+03 7.399272918701169655e-01
7.418000000000000000e+03 7.391166687011719860e-01
7.419000000000000000e+03 7.399910688400269665e-01
7.420000000000000000e+03 7.390500307083129883e-01
7.421000000000000000e+03 7.400842308998110131e-01
7.422000000000000000e+03 7.391855120658870071e-01
7.423000000000000000e+03 7.401546835899349697e-01
7.424000000000000000e+03 7.395831942558289684e-01
7.425000000000000000e+03 7.401566505432130016e-01
7.426000000000000000e+03 7.399623990058900036e-01
7.427000000000000000e+03 7.400209903717039905e-01
7.428000000000000000e+03 7.401124835014339931e-01
7.429000000000000000e+03 7.398264408111570045e-01
7.430000000000000000e+03 7.403317689895629883e-01
7.431000000000000000e+03 7.398638725280759498e-01
7.432000000000000000e+03 7.401884198188779518e-01
7.433000000000000000e+03 7.397868633270260341e-01
7.434000000000000000e+03 7.398064732551570266e-01
7.435000000000000000e+03 7.398971915245059483e-01
7.436000000000000000e+03 7.399088144302370385e-01
7.437000000000000000e+03 7.401095032691960007e-01
7.438000000000000000e+03 7.403066158294679955e-01
7.439000000000000000e+03 7.403429746627809838e-01
7.440000000000000000e+03 7.406374216079709694e-01
7.441000000000000000e+03 7.403553128242490455e-01
7.442000000000000000e+03 7.405654788017269619e-01
7.443000000000000000e+03 7.402358055114750535e-01
7.444000000000000000e+03 7.405431866645809658e-01
7.445000000000000000e+03 7.402921915054320179e-01
7.446000000000000000e+03 7.407125234603879615e-01
7.447000000000000000e+03 7.405229806900019973e-01
7.448000000000000000e+03 7.409443259239200108e-01
7.449000000000000000e+03 7.407186627388000488e-01
7.450000000000000000e+03 7.410817146301269531e-01
7.451000000000000000e+03 7.408037185668949753e-01
7.452000000000000000e+03 7.412579059600830078e-01
7.453000000000000000e+03 7.407917380332950108e-01
7.454000000000000000e+03 7.413557171821589797e-01
7.455000000000000000e+03 7.407929301261899635e-01
7.456000000000000000e+03 7.414252758026119716e-01
7.457000000000000000e+03 7.408134341239930309e-01
7.458000000000000000e+03 7.415861487388609730e-01
7.459000000000000000e+03 7.409706711769099563e-01
7.460000000000000000e+03 7.418091297149660424e-01
7.461000000000000000e+03 7.411025166511540085e-01
7.462000000000000000e+03 7.418136596679689720e-01
7.463000000000000000e+03 7.411676049232479579e-01
7.464000000000000000e+03 7.415142059326169655e-01
7.465000000000000000e+03 7.412046790122990281e-01
7.466000000000000000e+03 7.410577535629270240e-01
7.467000000000000000e+03 7.413505911827089623e-01
7.468000000000000000e+03 7.408585548400880016e-01
7.469000000000000000e+03 7.417632341384889916e-01
7.470000000000000000e+03 7.410393953323359817e-01
7.471000000000000000e+03 7.424055933952330433e-01
7.472000000000000000e+03 7.411199212074279785e-01
7.473000000000000000e+03 7.421909570693969727e-01
7.474000000000000000e+03 7.410465478897090286e-01
7.475000000000000000e+03 7.415377497673030227e-01
7.476000000000000000e+03 7.416468858718869850e-01
7.477000000000000000e+03 7.411847114562990502e-01
7.478000000000000000e+03 7.404011487960819871e-01
7.479000000000000000e+03 7.422945499420170457e-01
7.480000000000000000e+03 7.403630614280699573e-01
7.481000000000000000e+03 7.429209351539609596e-01
7.482000000000000000e+03 7.395428419113160290e-01
7.483000000000000000e+03 7.421833276748659447e-01
7.484000000000000000e+03 7.401651740074159935e-01
7.485000000000000000e+03 7.414090633392329543e-01
7.486000000000000000e+03 7.419384121894839756e-01
7.487000000000000000e+03 7.413415908813479893e-01
7.488000000000000000e+03 7.406833767890930176e-01
7.489000000000000000e+03 7.379613518714900344e-01
7.490000000000000000e+03 7.398630380630489833e-01
7.491000000000000000e+03 7.413852810859680176e-01
7.492000000000000000e+03 7.421751618385310501e-01
7.493000000000000000e+03 7.424846291542049892e-01
7.494000000000000000e+03 7.398921251297000401e-01
7.495000000000000000e+03 7.404374480247499779e-01
7.496000000000000000e+03 7.413803339004519932e-01
7.497000000000000000e+03 7.400228977203370251e-01
7.498000000000000000e+03 7.405980825424189895e-01
7.499000000000000000e+03 7.397064566612240322e-01
7.500000000000000000e+03 7.403947710990910203e-01
7.501000000000000000e+03 7.434203028678889602e-01
7.502000000000000000e+03 7.414782047271729626e-01
7.503000000000000000e+03 7.405291795730589710e-01
7.504000000000000000e+03 7.393730282783510521e-01
7.505000000000000000e+03 7.387350797653200463e-01
7.506000000000000000e+03 7.425813078880310059e-01
7.507000000000000000e+03 7.409611940383910023e-01
7.508000000000000000e+03 7.406033873558039993e-01
7.509000000000000000e+03 7.408229708671569824e-01
7.510000000000000000e+03 7.403606772422790527e-01
7.511000000000000000e+03 7.429538369178769752e-01
7.512000000000000000e+03 7.421283721923830345e-01
7.513000000000000000e+03 7.420626878738399990e-01
7.514000000000000000e+03 7.405864000320430129e-01
7.515000000000000000e+03 7.399399280548100144e-01
7.516000000000000000e+03 7.408866286277769886e-01
7.517000000000000000e+03 7.393900752067570359e-01
7.518000000000000000e+03 7.402365803718570225e-01
7.519000000000000000e+03 7.398592829704280227e-01
7.520000000000000000e+03 7.415177822113040440e-01
7.521000000000000000e+03 7.428890466690060146e-01
7.522000000000000000e+03 7.416247725486759812e-01
7.523000000000000000e+03 7.411748170852660023e-01
7.524000000000000000e+03 7.399076223373409755e-01
7.525000000000000000e+03 7.403719425201420457e-01
7.526000000000000000e+03 7.409463524818420410e-01
7.527000000000000000e+03 7.405472993850710228e-01
7.528000000000000000e+03 7.411124110221859462e-01
7.529000000000000000e+03 7.411127686500550427e-01
7.530000000000000000e+03 7.419155240058900036e-01
7.531000000000000000e+03 7.425987720489499733e-01
7.532000000000000000e+03 7.417380809783939988e-01
7.533000000000000000e+03 7.416697740554809570e-01
7.534000000000000000e+03 7.413195371627809838e-01
7.535000000000000000e+03 7.411149740219119542e-01
7.536000000000000000e+03 7.419278621673579543e-01
7.537000000000000000e+03 7.409892082214359910e-01
7.538000000000000000e+03 7.414752840995789684e-01
7.539000000000000000e+03 7.417291998863220215e-01
7.540000000000000000e+03 7.416543364524840198e-01
7.541000000000000000e+03 7.423853874206539638e-01
7.542000000000000000e+03 7.416489720344540126e-01
7.543000000000000000e+03 7.420033812522890404e-01
7.544000000000000000e+03 7.419286370277400344e-01
7.545000000000000000e+03 7.418122291564940296e-01
7.546000000000000000e+03 7.419960498809810012e-01
7.547000000000000000e+03 7.418959140777590111e-01
7.548000000000000000e+03 7.418653964996340111e-01
7.549000000000000000e+03 7.423551678657529518e-01
7.550000000000000000e+03 7.420254349708560460e-01
7.551000000000000000e+03 7.424818873405459874e-01
7.552000000000000000e+03 7.418211102485660069e-01
7.553000000000000000e+03 7.425116896629330165e-01
7.554000000000000000e+03 7.421160936355589710e-01
7.555000000000000000e+03 7.426550984382630505e-01
7.556000000000000000e+03 7.421597242355350010e-01
7.557000000000000000e+03 7.425935268402099609e-01
7.558000000000000000e+03 7.422724962234500401e-01
7.559000000000000000e+03 7.429751157760620117e-01
7.560000000000000000e+03 7.421900629997250087e-01
7.561000000000000000e+03 7.432929873466489479e-01
7.562000000000000000e+03 7.419632673263549805e-01
7.563000000000000000e+03 7.437930703163150303e-01
7.564000000000000000e+03 7.418350577354430042e-01
7.565000000000000000e+03 7.442960143089289993e-01
7.566000000000000000e+03 7.415715456008910023e-01
7.567000000000000000e+03 7.447783946990970128e-01
7.568000000000000000e+03 7.417542338371280186e-01
7.569000000000000000e+03 7.448012232780459874e-01
7.570000000000000000e+03 7.422014474868769973e-01
7.571000000000000000e+03 7.438763976097110264e-01
7.572000000000000000e+03 7.431498765945430129e-01
7.573000000000000000e+03 7.433329820632930129e-01
7.574000000000000000e+03 7.443184852600099877e-01
7.575000000000000000e+03 7.432200312614439808e-01
7.576000000000000000e+03 7.446058988571170323e-01
7.577000000000000000e+03 7.431322336196900524e-01
7.578000000000000000e+03 7.437919378280639648e-01
7.579000000000000000e+03 7.432267069816590466e-01
7.580000000000000000e+03 7.427873015403749779e-01
7.581000000000000000e+03 7.435454130172729492e-01
7.582000000000000000e+03 7.426813244819640003e-01
7.583000000000000000e+03 7.436956763267520421e-01
7.584000000000000000e+03 7.431321740150450550e-01
7.585000000000000000e+03 7.431533932685849830e-01
7.586000000000000000e+03 7.436399459838870518e-01
7.587000000000000000e+03 7.429468035697940342e-01
7.588000000000000000e+03 7.440546751022339977e-01
7.589000000000000000e+03 7.431444525718690075e-01
7.590000000000000000e+03 7.437031865119929641e-01
7.591000000000000000e+03 7.435005903244019665e-01
7.592000000000000000e+03 7.431344389915469639e-01
7.593000000000000000e+03 7.436895966529849522e-01
7.594000000000000000e+03 7.428866028785710007e-01
7.595000000000000000e+03 7.435165643692019932e-01
7.596000000000000000e+03 7.432373762130739525e-01
7.597000000000000000e+03 7.434762716293330520e-01
7.598000000000000000e+03 7.437893152236939587e-01
7.599000000000000000e+03 7.434328794479370117e-01
7.600000000000000000e+03 7.439003586769099563e-01
7.601000000000000000e+03 7.431991696357730381e-01
7.602000000000000000e+03 7.436004281044009678e-01
7.603000000000000000e+03 7.431420683860779919e-01
7.604000000000000000e+03 7.433552742004390090e-01
7.605000000000000000e+03 7.435063123702999599e-01
7.606000000000000000e+03 7.434964776039120204e-01
7.607000000000000000e+03 7.439320683479310192e-01
7.608000000000000000e+03 7.438339591026309483e-01
7.609000000000000000e+03 7.439997792243959740e-01
7.610000000000000000e+03 7.441314458847050339e-01
7.611000000000000000e+03 7.437254190444949620e-01
7.612000000000000000e+03 7.442765235900880016e-01
7.613000000000000000e+03 7.433179616928099476e-01
7.614000000000000000e+03 7.442706823349000134e-01
7.615000000000000000e+03 7.433011531829829543e-01
7.616000000000000000e+03 7.441729307174680397e-01
7.617000000000000000e+03 7.437578439712519973e-01
7.618000000000000000e+03 7.440984249114990234e-01
7.619000000000000000e+03 7.442694902420039504e-01
7.620000000000000000e+03 7.439723014831539638e-01
7.621000000000000000e+03 7.444735765457149990e-01
7.622000000000000000e+03 7.436238527297970302e-01
7.623000000000000000e+03 7.444993853569029651e-01
7.624000000000000000e+03 7.432959079742430530e-01
7.625000000000000000e+03 7.443888783454899460e-01
7.626000000000000000e+03 7.433297038078310326e-01
7.627000000000000000e+03 7.439377307891850144e-01
7.628000000000000000e+03 7.439447045326229579e-01
7.629000000000000000e+03 7.439889907836909622e-01
7.630000000000000000e+03 7.449305653572080299e-01
7.631000000000000000e+03 7.444304227828979492e-01
7.632000000000000000e+03 7.450173497200009987e-01
7.633000000000000000e+03 7.438450455665589489e-01
7.634000000000000000e+03 7.447115778923030227e-01
7.635000000000000000e+03 7.435951828956599563e-01
7.636000000000000000e+03 7.437390089035029739e-01
7.637000000000000000e+03 7.436230182647709519e-01
7.638000000000000000e+03 7.434768676757810280e-01
7.639000000000000000e+03 7.449676990509029872e-01
7.640000000000000000e+03 7.442197203636170544e-01
7.641000000000000000e+03 7.446340322494510167e-01
7.642000000000000000e+03 7.443388104438779518e-01
7.643000000000000000e+03 7.440457344055180222e-01
7.644000000000000000e+03 7.447265386581419788e-01
7.645000000000000000e+03 7.449685335159299537e-01
7.646000000000000000e+03 7.440084815025329590e-01
7.647000000000000000e+03 7.430632114410400391e-01
7.648000000000000000e+03 7.426013946533199794e-01
7.649000000000000000e+03 7.424619197845460095e-01
7.650000000000000000e+03 7.441835403442379482e-01
7.651000000000000000e+03 7.443295121192929908e-01
7.652000000000000000e+03 7.448698282241820179e-01
7.653000000000000000e+03 7.443335056304930530e-01
7.654000000000000000e+03 7.437480092048649460e-01
7.655000000000000000e+03 7.436117529869079590e-01
7.656000000000000000e+03 7.439010739326480381e-01
7.657000000000000000e+03 7.446046471595759719e-01
7.658000000000000000e+03 7.450261116027829811e-01
7.659000000000000000e+03 7.455248832702640049e-01
7.660000000000000000e+03 7.444648146629330165e-01
7.661000000000000000e+03 7.447828054428099476e-01
7.662000000000000000e+03 7.447322607040409714e-01
7.663000000000000000e+03 7.445114254951480381e-01
7.664000000000000000e+03 7.454837560653689854e-01
7.665000000000000000e+03 7.440896034240720436e-01
7.666000000000000000e+03 7.440985441207890183e-01
7.667000000000000000e+03 7.438026070594789818e-01
7.668000000000000000e+03 7.430646419525149815e-01
7.669000000000000000e+03 7.446105480194089576e-01
7.670000000000000000e+03 7.438331842422489792e-01
7.671000000000000000e+03 7.448111772537230335e-01
7.672000000000000000e+03 7.449411749839780494e-01
7.673000000000000000e+03 7.448182702064509719e-01
7.674000000000000000e+03 7.454193234443660110e-01
7.675000000000000000e+03 7.448502779006960228e-01
7.676000000000000000e+03 7.454756498336789772e-01
7.677000000000000000e+03 7.453047037124630458e-01
7.678000000000000000e+03 7.455506920814509719e-01
7.679000000000000000e+03 7.460139393806459740e-01
7.680000000000000000e+03 7.455032467842099830e-01
7.681000000000000000e+03 7.463108897209169701e-01
7.682000000000000000e+03 7.455993294715880237e-01
7.683000000000000000e+03 7.460222840309139736e-01
7.684000000000000000e+03 7.456853985786440209e-01
7.685000000000000000e+03 7.450062036514280006e-01
7.686000000000000000e+03 7.452021837234500401e-01
7.687000000000000000e+03 7.441136240959169701e-01
7.688000000000000000e+03 7.445161342620849609e-01
7.689000000000000000e+03 7.441857457160949707e-01
7.690000000000000000e+03 7.447333931922910377e-01
7.691000000000000000e+03 7.451376318931579590e-01
7.692000000000000000e+03 7.456522583961490147e-01
7.693000000000000000e+03 7.456865310668949753e-01
7.694000000000000000e+03 7.455123066902159534e-01
7.695000000000000000e+03 7.453981041908259719e-01
7.696000000000000000e+03 7.446125149726869896e-01
7.697000000000000000e+03 7.451658248901370518e-01
7.698000000000000000e+03 7.443845868110660069e-01
7.699000000000000000e+03 7.449972629547120251e-01
7.700000000000000000e+03 7.449588775634770066e-01
7.701000000000000000e+03 7.447952628135680042e-01
7.702000000000000000e+03 7.458672523498539597e-01
7.703000000000000000e+03 7.449586987495420143e-01
7.704000000000000000e+03 7.464078664779659755e-01
7.705000000000000000e+03 7.450141906738280140e-01
7.706000000000000000e+03 7.460921406745909534e-01
7.707000000000000000e+03 7.449482679367069871e-01
7.708000000000000000e+03 7.448242902755739525e-01
7.709000000000000000e+03 7.449490427970889561e-01
7.710000000000000000e+03 7.438634037971499913e-01
7.711000000000000000e+03 7.454795241355900437e-01
7.712000000000000000e+03 7.442478537559510388e-01
7.713000000000000000e+03 7.457233071327209473e-01
7.714000000000000000e+03 7.449544072151179641e-01
7.715000000000000000e+03 7.455779910087589890e-01
7.716000000000000000e+03 7.454227805137629836e-01
7.717000000000000000e+03 7.451297044754030541e-01
7.718000000000000000e+03 7.456504106521609776e-01
7.719000000000000000e+03 7.446541786193849877e-01
7.720000000000000000e+03 7.457900643348690517e-01
7.721000000000000000e+03 7.449408173561099522e-01
7.722000000000000000e+03 7.457973957061769799e-01
7.723000000000000000e+03 7.455791234970090553e-01
7.724000000000000000e+03 7.458068728446960449e-01
7.725000000000000000e+03 7.459080219268799938e-01
7.726000000000000000e+03 7.456961870193480335e-01
7.727000000000000000e+03 7.458657622337340198e-01
7.728000000000000000e+03 7.453247904777530186e-01
7.729000000000000000e+03 7.456991672515870251e-01
7.730000000000000000e+03 7.452453374862669788e-01
7.731000000000000000e+03 7.456815242767329543e-01
7.732000000000000000e+03 7.457705140113829456e-01
7.733000000000000000e+03 7.458678483963010475e-01
7.734000000000000000e+03 7.462586760520939499e-01
7.735000000000000000e+03 7.459985017776490368e-01
7.736000000000000000e+03 7.462605834007259853e-01
7.737000000000000000e+03 7.458590269088749558e-01
7.738000000000000000e+03 7.460084557533259719e-01
7.739000000000000000e+03 7.457715272903440162e-01
7.740000000000000000e+03 7.459545731544490188e-01
7.741000000000000000e+03 7.459517121315000221e-01
7.742000000000000000e+03 7.460132837295530006e-01
7.743000000000000000e+03 7.461242675781250000e-01
7.744000000000000000e+03 7.459499835968019799e-01
7.745000000000000000e+03 7.460606694221499913e-01
7.746000000000000000e+03 7.457553744316099964e-01
7.747000000000000000e+03 7.459681630134580299e-01
7.748000000000000000e+03 7.457886934280399949e-01
7.749000000000000000e+03 7.461257576942440517e-01
7.750000000000000000e+03 7.460677027702330433e-01
7.751000000000000000e+03 7.463670969009400524e-01
7.752000000000000000e+03 7.462766766548160069e-01
7.753000000000000000e+03 7.463754415512080520e-01
7.754000000000000000e+03 7.463340759277340419e-01
7.755000000000000000e+03 7.461985349655150257e-01
7.756000000000000000e+03 7.464067339897160203e-01
7.757000000000000000e+03 7.460383176803589977e-01
7.758000000000000000e+03 7.465342879295350231e-01
7.759000000000000000e+03 7.459958195686340332e-01
7.760000000000000000e+03 7.466692328453059524e-01
7.761000000000000000e+03 7.462470531463619716e-01
7.762000000000000000e+03 7.469376325607299805e-01
7.763000000000000000e+03 7.467598915100099877e-01
7.764000000000000000e+03 7.472523450851440430e-01
7.765000000000000000e+03 7.469604015350339576e-01
7.766000000000000000e+03 7.468788027763370030e-01
7.767000000000000000e+03 7.468129992485049717e-01
7.768000000000000000e+03 7.461899518966670364e-01
7.769000000000000000e+03 7.468284368515010208e-01
7.770000000000000000e+03 7.457989454269410290e-01
7.771000000000000000e+03 7.465956807136540085e-01
7.772000000000000000e+03 7.461104989051819958e-01
7.773000000000000000e+03 7.469021677970889561e-01
7.774000000000000000e+03 7.470856308937070533e-01
7.775000000000000000e+03 7.473266720771789551e-01
7.776000000000000000e+03 7.472898364067079857e-01
7.777000000000000000e+03 7.467997670173649460e-01
7.778000000000000000e+03 7.477257847785949707e-01
7.779000000000000000e+03 7.461199164390559524e-01
7.780000000000000000e+03 7.464615106582640491e-01
7.781000000000000000e+03 7.465902566909790039e-01
7.782000000000000000e+03 7.471579313278200463e-01
7.783000000000000000e+03 7.469306588172910377e-01
7.784000000000000000e+03 7.461004257202149548e-01
7.785000000000000000e+03 7.461920976638789504e-01
7.786000000000000000e+03 7.470916509628300339e-01
7.787000000000000000e+03 7.478650212287899501e-01
7.788000000000000000e+03 7.468479871749880150e-01
7.789000000000000000e+03 7.464603185653689854e-01
7.790000000000000000e+03 7.451997399330140270e-01
7.791000000000000000e+03 7.445750832557680443e-01
7.792000000000000000e+03 7.461290955543520287e-01
7.793000000000000000e+03 7.462085485458369583e-01
7.794000000000000000e+03 7.478362917900089890e-01
7.795000000000000000e+03 7.469463348388669655e-01
7.796000000000000000e+03 7.475420236587519973e-01
7.797000000000000000e+03 7.466763257980350010e-01
7.798000000000000000e+03 7.476080656051640183e-01
7.799000000000000000e+03 7.469547390937809617e-01
7.800000000000000000e+03 7.475219964981080212e-01
7.801000000000000000e+03 7.476652860641479492e-01
7.802000000000000000e+03 7.473031282424930088e-01
7.803000000000000000e+03 7.473883628845210403e-01
7.804000000000000000e+03 7.474417090415950149e-01
7.805000000000000000e+03 7.472423315048219994e-01
7.806000000000000000e+03 7.480038404464719459e-01
7.807000000000000000e+03 7.470451593399050072e-01
7.808000000000000000e+03 7.462567687034610264e-01
7.809000000000000000e+03 7.459146976470949486e-01
7.810000000000000000e+03 7.450811862945559971e-01
7.811000000000000000e+03 7.462012171745300293e-01
7.812000000000000000e+03 7.451572418212889515e-01
7.813000000000000000e+03 7.467150688171390049e-01
7.814000000000000000e+03 7.464485168457030140e-01
7.815000000000000000e+03 7.473837137222290039e-01
7.816000000000000000e+03 7.479145526885989659e-01
7.817000000000000000e+03 7.469569444656369850e-01
7.818000000000000000e+03 7.475118637084959827e-01
7.819000000000000000e+03 7.467072010040279872e-01
7.820000000000000000e+03 7.466250061988829456e-01
7.821000000000000000e+03 7.474849224090579503e-01
7.822000000000000000e+03 7.464812397956850365e-01
7.823000000000000000e+03 7.476968169212340198e-01
7.824000000000000000e+03 7.465707063674930088e-01
7.825000000000000000e+03 7.474254369735719994e-01
7.826000000000000000e+03 7.473301887512210362e-01
7.827000000000000000e+03 7.474385499954220302e-01
7.828000000000000000e+03 7.478138804435729980e-01
7.829000000000000000e+03 7.473053336143490322e-01
7.830000000000000000e+03 7.473342418670649856e-01
7.831000000000000000e+03 7.470865249633790173e-01
7.832000000000000000e+03 7.468377351760859817e-01
7.833000000000000000e+03 7.476741075515750401e-01
7.834000000000000000e+03 7.471938729286190517e-01
7.835000000000000000e+03 7.480519413948060192e-01
7.836000000000000000e+03 7.476584315299990013e-01
7.837000000000000000e+03 7.477241158485410377e-01
7.838000000000000000e+03 7.479007840156559617e-01
7.839000000000000000e+03 7.476655840873720482e-01
7.840000000000000000e+03 7.479524016380310059e-01
7.841000000000000000e+03 7.478634119033810146e-01
7.842000000000000000e+03 7.477567195892329543e-01
7.843000000000000000e+03 7.480800747871400036e-01
7.844000000000000000e+03 7.476270794868470349e-01
7.845000000000000000e+03 7.481495141983030006e-01
7.846000000000000000e+03 7.477443814277650036e-01
7.847000000000000000e+03 7.483953237533570446e-01
7.848000000000000000e+03 7.481630444526670143e-01
7.849000000000000000e+03 7.483924031257630505e-01
7.850000000000000000e+03 7.483890652656559617e-01
7.851000000000000000e+03 7.482493519783020020e-01
7.852000000000000000e+03 7.484426498413090378e-01
7.853000000000000000e+03 7.483462691307070092e-01
7.854000000000000000e+03 7.486572265625000000e-01
7.855000000000000000e+03 7.484385967254639782e-01
7.856000000000000000e+03 7.489038705825810105e-01
7.857000000000000000e+03 7.479558587074279785e-01
7.858000000000000000e+03 7.486521005630489833e-01
7.859000000000000000e+03 7.470130920410159581e-01
7.860000000000000000e+03 7.483398914337160424e-01
7.861000000000000000e+03 7.467088699340820312e-01
7.862000000000000000e+03 7.486495375633239746e-01
7.863000000000000000e+03 7.472780942916870117e-01
7.864000000000000000e+03 7.487659454345699794e-01
7.865000000000000000e+03 7.480755448341369629e-01
7.866000000000000000e+03 7.483289837837220349e-01
7.867000000000000000e+03 7.485162019729609817e-01
7.868000000000000000e+03 7.477039694786069557e-01
7.869000000000000000e+03 7.485869526863100365e-01
7.870000000000000000e+03 7.473900318145749733e-01
7.871000000000000000e+03 7.483556270599369675e-01
7.872000000000000000e+03 7.475706934928889602e-01
7.873000000000000000e+03 7.481270432472230114e-01
7.874000000000000000e+03 7.481111884117129796e-01
7.875000000000000000e+03 7.481017112731930263e-01
7.876000000000000000e+03 7.483409047126770020e-01
7.877000000000000000e+03 7.473605275154110439e-01
7.878000000000000000e+03 7.491502761840820312e-01
7.879000000000000000e+03 7.472392320632930129e-01
7.880000000000000000e+03 7.475655078887939453e-01
7.881000000000000000e+03 7.474929690361019619e-01
7.882000000000000000e+03 7.469745278358459473e-01
7.883000000000000000e+03 7.479217052459720128e-01
7.884000000000000000e+03 7.462120652198790394e-01
7.885000000000000000e+03 7.478311061859129749e-01
7.886000000000000000e+03 7.476783990859989792e-01
7.887000000000000000e+03 7.481298446655270107e-01
7.888000000000000000e+03 7.488374710083010033e-01
7.889000000000000000e+03 7.471061944961550072e-01
7.890000000000000000e+03 7.481575608253480114e-01
7.891000000000000000e+03 7.457985877990720436e-01
7.892000000000000000e+03 7.467482089996340111e-01
7.893000000000000000e+03 7.475771903991700329e-01
7.894000000000000000e+03 7.471594214439389869e-01
7.895000000000000000e+03 7.491140365600590378e-01
7.896000000000000000e+03 7.480345964431760475e-01
7.897000000000000000e+03 7.490249872207640491e-01
7.898000000000000000e+03 7.485575675964359910e-01
7.899000000000000000e+03 7.481231093406679467e-01
7.900000000000000000e+03 7.479603290557860218e-01
7.901000000000000000e+03 7.477532029151919835e-01
7.902000000000000000e+03 7.485033273696900524e-01
7.903000000000000000e+03 7.484152317047120251e-01
7.904000000000000000e+03 7.489122748374940075e-01
7.905000000000000000e+03 7.487573623657229893e-01
7.906000000000000000e+03 7.489107847213749558e-01
7.907000000000000000e+03 7.487978935241700329e-01
7.908000000000000000e+03 7.490019798278809704e-01
7.909000000000000000e+03 7.487047910690309838e-01
7.910000000000000000e+03 7.486506700515750401e-01
7.911000000000000000e+03 7.485089898109440476e-01
7.912000000000000000e+03 7.481386661529539905e-01
7.913000000000000000e+03 7.484963536262509987e-01
7.914000000000000000e+03 7.483698725700379528e-01
7.915000000000000000e+03 7.488619089126590245e-01
7.916000000000000000e+03 7.488242387771609776e-01
7.917000000000000000e+03 7.488217949867249645e-01
7.918000000000000000e+03 7.488079071044919655e-01
7.919000000000000000e+03 7.489404678344729893e-01
7.920000000000000000e+03 7.489786744117740147e-01
7.921000000000000000e+03 7.491323351860049717e-01
7.922000000000000000e+03 7.490667700767520421e-01
7.923000000000000000e+03 7.492372989654539905e-01
7.924000000000000000e+03 7.489424347877500221e-01
7.925000000000000000e+03 7.491731643676760033e-01
7.926000000000000000e+03 7.491333484649660424e-01
7.927000000000000000e+03 7.493032217025760167e-01
7.928000000000000000e+03 7.495610117912290260e-01
7.929000000000000000e+03 7.494205832481379836e-01
7.930000000000000000e+03 7.497950792312619850e-01
7.931000000000000000e+03 7.492163181304930530e-01
7.932000000000000000e+03 7.496331930160520240e-01
7.933000000000000000e+03 7.491679787635799892e-01
7.934000000000000000e+03 7.496716380119320400e-01
7.935000000000000000e+03 7.494819164276119716e-01
7.936000000000000000e+03 7.498466372489930309e-01
7.937000000000000000e+03 7.496144771575929955e-01
7.938000000000000000e+03 7.498482465744019665e-01
7.939000000000000000e+03 7.494770288467409447e-01
7.940000000000000000e+03 7.498520612716670364e-01
7.941000000000000000e+03 7.492503523826600231e-01
7.942000000000000000e+03 7.500040531158449486e-01
7.943000000000000000e+03 7.491666078567500442e-01
7.944000000000000000e+03 7.501212954521180309e-01
7.945000000000000000e+03 7.490968704223629482e-01
7.946000000000000000e+03 7.500084638595579944e-01
7.947000000000000000e+03 7.492104768753049537e-01
7.948000000000000000e+03 7.499669790267939895e-01
7.949000000000000000e+03 7.494233250617979847e-01
7.950000000000000000e+03 7.500057220458979934e-01
7.951000000000000000e+03 7.496445178985600144e-01
7.952000000000000000e+03 7.500602006912230335e-01
7.953000000000000000e+03 7.497293353080749512e-01
7.954000000000000000e+03 7.501089572906489700e-01
7.955000000000000000e+03 7.497625946998599522e-01
7.956000000000000000e+03 7.501353025436400257e-01
7.957000000000000000e+03 7.498539090156559617e-01
7.958000000000000000e+03 7.500928640365599476e-01
7.959000000000000000e+03 7.500085830688479893e-01
7.960000000000000000e+03 7.499706149101259545e-01
7.961000000000000000e+03 7.501185536384580299e-01
7.962000000000000000e+03 7.498986124992369495e-01
7.963000000000000000e+03 7.501678466796880551e-01
7.964000000000000000e+03 7.498472332954410069e-01
7.965000000000000000e+03 7.503047585487370164e-01
7.966000000000000000e+03 7.498063445091249779e-01
7.967000000000000000e+03 7.504622936248780407e-01
7.968000000000000000e+03 7.497548460960390404e-01
7.969000000000000000e+03 7.505427598953250401e-01
7.970000000000000000e+03 7.497317194938659668e-01
7.971000000000000000e+03 7.505407333374020107e-01
7.972000000000000000e+03 7.498159408569340378e-01
7.973000000000000000e+03 7.505388855934139736e-01
7.974000000000000000e+03 7.501574754714970261e-01
7.975000000000000000e+03 7.506988048553470128e-01
7.976000000000000000e+03 7.508091330528260388e-01
7.977000000000000000e+03 7.508620023727420323e-01
7.978000000000000000e+03 7.513806223869320400e-01
7.979000000000000000e+03 7.507114410400389515e-01
7.980000000000000000e+03 7.515699863433840111e-01
7.981000000000000000e+03 7.502176761627199486e-01
7.982000000000000000e+03 7.515891194343570225e-01
7.983000000000000000e+03 7.498124241828919567e-01
7.984000000000000000e+03 7.517418861389160156e-01
7.985000000000000000e+03 7.498282194137569912e-01
7.986000000000000000e+03 7.519150376319889695e-01
7.987000000000000000e+03 7.503094077110290527e-01
7.988000000000000000e+03 7.517659068107600540e-01
7.989000000000000000e+03 7.509397864341740281e-01
7.990000000000000000e+03 7.510897517204280227e-01
7.991000000000000000e+03 7.513625621795649856e-01
7.992000000000000000e+03 7.508357167243959740e-01
7.993000000000000000e+03 7.515522241592409447e-01
7.994000000000000000e+03 7.504497170448299892e-01
7.995000000000000000e+03 7.509990334510799892e-01
7.996000000000000000e+03 7.503446340560909755e-01
7.997000000000000000e+03 7.505808472633359596e-01
7.998000000000000000e+03 7.512896656990050159e-01
7.999000000000000000e+03 7.509340643882750355e-01
8.000000000000000000e+03 7.520118951797489792e-01
8.001000000000000000e+03 7.513695359230040394e-01
8.002000000000000000e+03 7.500206232070919521e-01
8.003000000000000000e+03 7.499231696128849656e-01
8.004000000000000000e+03 7.499483227729799584e-01
8.005000000000000000e+03 7.513224482536320359e-01
8.006000000000000000e+03 7.513468265533449486e-01
8.007000000000000000e+03 7.502578496932980068e-01
8.008000000000000000e+03 7.514243721961979539e-01
8.009000000000000000e+03 7.495946884155270107e-01
8.010000000000000000e+03 7.495946884155270107e-01
8.011000000000000000e+03 7.507327198982239880e-01
8.012000000000000000e+03 7.509946227073670544e-01
8.013000000000000000e+03 7.490073442459109776e-01
8.014000000000000000e+03 7.501178383827209473e-01
8.015000000000000000e+03 7.475704550743099697e-01
8.016000000000000000e+03 7.487137913703919567e-01
8.017000000000000000e+03 7.498974800109859951e-01
8.018000000000000000e+03 7.489253878593440383e-01
8.019000000000000000e+03 7.504981756210330479e-01
8.020000000000000000e+03 7.505384087562559925e-01
8.021000000000000000e+03 7.506399750709530361e-01
8.022000000000000000e+03 7.497565746307369716e-01
8.023000000000000000e+03 7.485777735710139602e-01
8.024000000000000000e+03 7.490206360816960007e-01
8.025000000000000000e+03 7.493968605995180443e-01
8.026000000000000000e+03 7.502335309982299805e-01
8.027000000000000000e+03 7.510152459144590065e-01
8.028000000000000000e+03 7.506864070892329543e-01
8.029000000000000000e+03 7.505062222480769485e-01
8.030000000000000000e+03 7.497650384902949661e-01
8.031000000000000000e+03 7.502470016479489967e-01
8.032000000000000000e+03 7.510367631912230335e-01
8.033000000000000000e+03 7.515359520912170410e-01
8.034000000000000000e+03 7.515825629234309524e-01
8.035000000000000000e+03 7.507289648056030273e-01
8.036000000000000000e+03 7.503671050071719639e-01
8.037000000000000000e+03 7.496947050094600051e-01
8.038000000000000000e+03 7.500604987144470215e-01
8.039000000000000000e+03 7.512032389640810326e-01
8.040000000000000000e+03 7.512435913085939720e-01
8.041000000000000000e+03 7.512328624725339576e-01
8.042000000000000000e+03 7.507678270339970261e-01
8.043000000000000000e+03 7.502164840698239967e-01
8.044000000000000000e+03 7.501827478408810146e-01
8.045000000000000000e+03 7.499754428863529832e-01
8.046000000000000000e+03 7.503233551979060501e-01
8.047000000000000000e+03 7.506498694419859730e-01
8.048000000000000000e+03 7.508731484413150303e-01
8.049000000000000000e+03 7.505165338516239792e-01
8.050000000000000000e+03 7.502166032791139916e-01
8.051000000000000000e+03 7.502791881561280407e-01
8.052000000000000000e+03 7.500724792480469860e-01
8.053000000000000000e+03 7.507004737853999465e-01
8.054000000000000000e+03 7.506978511810300514e-01
8.055000000000000000e+03 7.510113716125490502e-01
8.056000000000000000e+03 7.508411407470699794e-01
8.057000000000000000e+03 7.503738999366760254e-01
8.058000000000000000e+03 7.506280541419979579e-01
8.059000000000000000e+03 7.502521872520450108e-01
8.060000000000000000e+03 7.506478428840640538e-01
8.061000000000000000e+03 7.508627176284790039e-01
8.062000000000000000e+03 7.508720159530639648e-01
8.063000000000000000e+03 7.508618831634520374e-01
8.064000000000000000e+03 7.506301403045649856e-01
8.065000000000000000e+03 7.505355477333069958e-01
8.066000000000000000e+03 7.506917119026179641e-01
8.067000000000000000e+03 7.507110238075259678e-01
8.068000000000000000e+03 7.508155107498170056e-01
8.069000000000000000e+03 7.508642673492430530e-01
8.070000000000000000e+03 7.508988976478579991e-01
8.071000000000000000e+03 7.510843873023990147e-01
8.072000000000000000e+03 7.510334849357600540e-01
8.073000000000000000e+03 7.512122392654420056e-01
8.074000000000000000e+03 7.509863972663880505e-01
8.075000000000000000e+03 7.511171698570250355e-01
8.076000000000000000e+03 7.508702874183650344e-01
8.077000000000000000e+03 7.509744763374329724e-01
8.078000000000000000e+03 7.508229613304140404e-01
8.079000000000000000e+03 7.509726881980900437e-01
8.080000000000000000e+03 7.510949373245240368e-01
8.081000000000000000e+03 7.512263655662539952e-01
8.082000000000000000e+03 7.515377998352049671e-01
8.083000000000000000e+03 7.512668967247010388e-01
8.084000000000000000e+03 7.516248822212220349e-01
8.085000000000000000e+03 7.509542107582090065e-01
8.086000000000000000e+03 7.512156963348389782e-01
8.087000000000000000e+03 7.509048581123349830e-01
8.088000000000000000e+03 7.512141466140750401e-01
8.089000000000000000e+03 7.513130903244019665e-01
8.090000000000000000e+03 7.515965104103089489e-01
8.091000000000000000e+03 7.516740560531619542e-01
8.092000000000000000e+03 7.516808509826660156e-01
8.093000000000000000e+03 7.518585920333860084e-01
8.094000000000000000e+03 7.515107393264770508e-01
8.095000000000000000e+03 7.518656253814699486e-01
8.096000000000000000e+03 7.512741088867189720e-01
8.097000000000000000e+03 7.515994906425480515e-01
8.098000000000000000e+03 7.512625455856319912e-01
8.099000000000000000e+03 7.516162395477290481e-01
8.100000000000000000e+03 7.515825033187869542e-01
8.101000000000000000e+03 7.519782185554499954e-01
8.102000000000000000e+03 7.519400715827939674e-01
8.103000000000000000e+03 7.521936893463130325e-01
8.104000000000000000e+03 7.520549297332760341e-01
8.105000000000000000e+03 7.520453929901119716e-01
8.106000000000000000e+03 7.519089579582209915e-01
8.107000000000000000e+03 7.518520951271060460e-01
8.108000000000000000e+03 7.518412470817570359e-01
8.109000000000000000e+03 7.519311308860779919e-01
8.110000000000000000e+03 7.520553469657900170e-01
8.111000000000000000e+03 7.522079348564150170e-01
8.112000000000000000e+03 7.523731589317319557e-01
8.113000000000000000e+03 7.524290084838870518e-01
8.114000000000000000e+03 7.525035142898559570e-01
8.115000000000000000e+03 7.524874210357670457e-01
8.116000000000000000e+03 7.524733543396000535e-01
8.117000000000000000e+03 7.524547576904300206e-01
8.118000000000000000e+03 7.524973154067989833e-01
8.119000000000000000e+03 7.524946331977839797e-01
8.120000000000000000e+03 7.526862025260929734e-01
8.121000000000000000e+03 7.526837587356569603e-01
8.122000000000000000e+03 7.529208660125730201e-01
8.123000000000000000e+03 7.528617978096010521e-01
8.124000000000000000e+03 7.530593276023860305e-01
8.125000000000000000e+03 7.528772950172419876e-01
8.126000000000000000e+03 7.531371116638180263e-01
8.127000000000000000e+03 7.527846693992610305e-01
8.128000000000000000e+03 7.532417178153989479e-01
8.129000000000000000e+03 7.526507377624509498e-01
8.130000000000000000e+03 7.533901333808900036e-01
8.131000000000000000e+03 7.524390220642089844e-01
8.132000000000000000e+03 7.534415721893310547e-01
8.133000000000000000e+03 7.520973682403560012e-01
8.134000000000000000e+03 7.532234787940980114e-01
8.135000000000000000e+03 7.518486380577089623e-01
8.136000000000000000e+03 7.529036402702330433e-01
8.137000000000000000e+03 7.519758343696589797e-01
8.138000000000000000e+03 7.527188062667850010e-01
8.139000000000000000e+03 7.524082660675049938e-01
8.140000000000000000e+03 7.522359490394590065e-01
8.141000000000000000e+03 7.528109550476069778e-01
8.142000000000000000e+03 7.516211867332459606e-01
8.143000000000000000e+03 7.529114484786989525e-01
8.144000000000000000e+03 7.513695359230040394e-01
8.145000000000000000e+03 7.522606849670410156e-01
8.146000000000000000e+03 7.517849802970889561e-01
8.147000000000000000e+03 7.520529031753540039e-01
8.148000000000000000e+03 7.526779174804689720e-01
8.149000000000000000e+03 7.522915601730350010e-01
8.150000000000000000e+03 7.523180246353150524e-01
8.151000000000000000e+03 7.517224550247190162e-01
8.152000000000000000e+03 7.529690861701969773e-01
8.153000000000000000e+03 7.514705061912539952e-01
8.154000000000000000e+03 7.515509724616999954e-01
8.155000000000000000e+03 7.521982192993159622e-01
8.156000000000000000e+03 7.516988515853879615e-01
8.157000000000000000e+03 7.519185543060300514e-01
8.158000000000000000e+03 7.507559657096859462e-01
8.159000000000000000e+03 7.518146634101869896e-01
8.160000000000000000e+03 7.528150677680970349e-01
8.161000000000000000e+03 7.528903484344480201e-01
8.162000000000000000e+03 7.519115805625919968e-01
8.163000000000000000e+03 7.508457303047180176e-01
8.164000000000000000e+03 7.508605718612669788e-01
8.165000000000000000e+03 7.498311996459959827e-01
8.166000000000000000e+03 7.507302165031429775e-01
8.167000000000000000e+03 7.522054314613340065e-01
8.168000000000000000e+03 7.522802352905270107e-01
8.169000000000000000e+03 7.530425190925600365e-01
8.170000000000000000e+03 7.524148821830749512e-01
8.171000000000000000e+03 7.520356774330140270e-01
8.172000000000000000e+03 7.527342438697810501e-01
8.173000000000000000e+03 7.515154480934139736e-01
8.174000000000000000e+03 7.516365051269530140e-01
8.175000000000000000e+03 7.516978383064270020e-01
8.176000000000000000e+03 7.512035965919490188e-01
8.177000000000000000e+03 7.513302564620969459e-01
8.178000000000000000e+03 7.511430382728579991e-01
8.179000000000000000e+03 7.513211369514469773e-01
8.180000000000000000e+03 7.522604465484620251e-01
8.181000000000000000e+03 7.520082592964170143e-01
8.182000000000000000e+03 7.516475319862370164e-01
8.183000000000000000e+03 7.512764930725099877e-01
8.184000000000000000e+03 7.504883408546449974e-01
8.185000000000000000e+03 7.511852979660029739e-01
8.186000000000000000e+03 7.509793639183039993e-01
8.187000000000000000e+03 7.518360018730160244e-01
8.188000000000000000e+03 7.521361708641050026e-01
8.189000000000000000e+03 7.519859075546260208e-01
8.190000000000000000e+03 7.515944242477420323e-01
8.191000000000000000e+03 7.513826489448549584e-01
8.192000000000000000e+03 7.516270875930789463e-01
8.193000000000000000e+03 7.522036433219909668e-01
8.194000000000000000e+03 7.523351907730100319e-01
8.195000000000000000e+03 7.523432374000550427e-01
8.196000000000000000e+03 7.522232532501219593e-01
8.197000000000000000e+03 7.518137693405150257e-01
8.198000000000000000e+03 7.519267201423649460e-01
8.199000000000000000e+03 7.520340681076049805e-01
8.200000000000000000e+03 7.525125741958620385e-01
8.201000000000000000e+03 7.530589103698730469e-01
8.202000000000000000e+03 7.525002956390379749e-01
8.203000000000000000e+03 7.527969479560849830e-01
8.204000000000000000e+03 7.517575025558469459e-01
8.205000000000000000e+03 7.523836493492129796e-01
8.206000000000000000e+03 7.519943118095400170e-01
8.207000000000000000e+03 7.527962923049930088e-01
8.208000000000000000e+03 7.527277469635009766e-01
8.209000000000000000e+03 7.530391812324519485e-01
8.210000000000000000e+03 7.526685595512390137e-01
8.211000000000000000e+03 7.527028918266299717e-01
8.212000000000000000e+03 7.525776624679569871e-01
8.213000000000000000e+03 7.529024481773379796e-01
8.214000000000000000e+03 7.529284954071040481e-01
8.215000000000000000e+03 7.533803582191469506e-01
8.216000000000000000e+03 7.532054781913759545e-01
8.217000000000000000e+03 7.537050843238829456e-01
8.218000000000000000e+03 7.531434893608089931e-01
8.219000000000000000e+03 7.542200088500979893e-01
8.220000000000000000e+03 7.532511353492740147e-01
8.221000000000000000e+03 7.548601031303410203e-01
8.222000000000000000e+03 7.531414031982419655e-01
8.223000000000000000e+03 7.550623416900630325e-01
8.224000000000000000e+03 7.530637979507449620e-01
8.225000000000000000e+03 7.549063563346859462e-01
8.226000000000000000e+03 7.530100345611570045e-01
8.227000000000000000e+03 7.543973326683039993e-01
8.228000000000000000e+03 7.534010410308840111e-01
8.229000000000000000e+03 7.539900541305539772e-01
8.230000000000000000e+03 7.541769742965700463e-01
8.231000000000000000e+03 7.540110945701600231e-01
8.232000000000000000e+03 7.547965645790100098e-01
8.233000000000000000e+03 7.541645765304569871e-01
8.234000000000000000e+03 7.548155784606930263e-01
8.235000000000000000e+03 7.539981603622439854e-01
8.236000000000000000e+03 7.543751597404479980e-01
8.237000000000000000e+03 7.538836002349850185e-01
8.238000000000000000e+03 7.540125250816349656e-01
8.239000000000000000e+03 7.541323900222780541e-01
8.240000000000000000e+03 7.540469765663150303e-01
8.241000000000000000e+03 7.544952630996699661e-01
8.242000000000000000e+03 7.543259859085079677e-01
8.243000000000000000e+03 7.547363638877869763e-01
8.244000000000000000e+03 7.547117471694949620e-01
8.245000000000000000e+03 7.550070285797120251e-01
8.246000000000000000e+03 7.549117207527159534e-01
8.247000000000000000e+03 7.551493644714359910e-01
8.248000000000000000e+03 7.548317313194270461e-01
8.249000000000000000e+03 7.550842761993410424e-01
8.250000000000000000e+03 7.546437382698060192e-01
8.251000000000000000e+03 7.550872564315800339e-01
8.252000000000000000e+03 7.545934915542600319e-01
8.253000000000000000e+03 7.553338408470150478e-01
8.254000000000000000e+03 7.546004056930539772e-01
8.255000000000000000e+03 7.555461525917049892e-01
8.256000000000000000e+03 7.545650601387019485e-01
8.257000000000000000e+03 7.555398941040040173e-01
8.258000000000000000e+03 7.545179724693299450e-01
8.259000000000000000e+03 7.554766535758969948e-01
8.260000000000000000e+03 7.546507120132449620e-01
8.261000000000000000e+03 7.555162310600279651e-01
8.262000000000000000e+03 7.549226284027099609e-01
8.263000000000000000e+03 7.555538415908810146e-01
8.264000000000000000e+03 7.551464438438419968e-01
8.265000000000000000e+03 7.554718852043149635e-01
8.266000000000000000e+03 7.551527023315429688e-01
8.267000000000000000e+03 7.552890181541439540e-01
8.268000000000000000e+03 7.550254464149479539e-01
8.269000000000000000e+03 7.551634907722469814e-01
8.270000000000000000e+03 7.549906373023990147e-01
8.271000000000000000e+03 7.551369667053220436e-01
8.272000000000000000e+03 7.551136612892149769e-01
8.273000000000000000e+03 7.551699876785280541e-01
8.274000000000000000e+03 7.553253173828119449e-01
8.275000000000000000e+03 7.551939487457279832e-01
8.276000000000000000e+03 7.555055618286129482e-01
8.277000000000000000e+03 7.551360130310059704e-01
8.278000000000000000e+03 7.555875778198239967e-01
8.279000000000000000e+03 7.550381422042850010e-01
8.280000000000000000e+03 7.556684017181399815e-01
8.281000000000000000e+03 7.550331950187679775e-01
8.282000000000000000e+03 7.558071613311769799e-01
8.283000000000000000e+03 7.551388144493099697e-01
8.284000000000000000e+03 7.558829784393310547e-01
8.285000000000000000e+03 7.552282214164729446e-01
8.286000000000000000e+03 7.557566761970520020e-01
8.287000000000000000e+03 7.552273273468019799e-01
8.288000000000000000e+03 7.554797530174259812e-01
8.289000000000000000e+03 7.552450895309450463e-01
8.290000000000000000e+03 7.552481889724730335e-01
8.291000000000000000e+03 7.553996443748469680e-01
8.292000000000000000e+03 7.551412582397459827e-01
8.293000000000000000e+03 7.556028366088870518e-01
8.294000000000000000e+03 7.551391124725339576e-01
8.295000000000000000e+03 7.557829022407529518e-01
8.296000000000000000e+03 7.552219033241269752e-01
8.297000000000000000e+03 7.559356689453119449e-01
8.298000000000000000e+03 7.552608847618099697e-01
8.299000000000000000e+03 7.559846043586729847e-01
8.300000000000000000e+03 7.551962137222290039e-01
8.301000000000000000e+03 7.559577226638789504e-01
8.302000000000000000e+03 7.551518082618710048e-01
8.303000000000000000e+03 7.559130787849429600e-01
8.304000000000000000e+03 7.552130818366999954e-01
8.305000000000000000e+03 7.558455467224119984e-01
8.306000000000000000e+03 7.553889751434329503e-01
8.307000000000000000e+03 7.557669878005980335e-01
8.308000000000000000e+03 7.556162476539609596e-01
8.309000000000000000e+03 7.556921839714050293e-01
8.310000000000000000e+03 7.558256387710570179e-01
8.311000000000000000e+03 7.556991577148439720e-01
8.312000000000000000e+03 7.560208439826969773e-01
8.313000000000000000e+03 7.557586431503300339e-01
8.314000000000000000e+03 7.561614513397220128e-01
8.315000000000000000e+03 7.557159066200259678e-01
8.316000000000000000e+03 7.562178373336789772e-01
8.317000000000000000e+03 7.555514574050899990e-01
8.318000000000000000e+03 7.562612295150760167e-01
8.319000000000000000e+03 7.554123401641850144e-01
8.320000000000000000e+03 7.563156485557559483e-01
8.321000000000000000e+03 7.554627656936649949e-01
8.322000000000000000e+03 7.563739418983459473e-01
8.323000000000000000e+03 7.557028532028200463e-01
8.324000000000000000e+03 7.563142180442810059e-01
8.325000000000000000e+03 7.560231685638429955e-01
8.326000000000000000e+03 7.561388611793520287e-01
8.327000000000000000e+03 7.564026713371280186e-01
8.328000000000000000e+03 7.559620141983030006e-01
8.329000000000000000e+03 7.568547725677490234e-01
8.330000000000000000e+03 7.557294964790339797e-01
8.331000000000000000e+03 7.573699951171880551e-01
8.332000000000000000e+03 7.552996277809139736e-01
8.333000000000000000e+03 7.576131224632259853e-01
8.334000000000000000e+03 7.549136281013489880e-01
8.335000000000000000e+03 7.568893432617189720e-01
8.336000000000000000e+03 7.551121115684510388e-01
8.337000000000000000e+03 7.555572986602779872e-01
8.338000000000000000e+03 7.559607028961180530e-01
8.339000000000000000e+03 7.546245455741880104e-01
8.340000000000000000e+03 7.564129233360290527e-01
8.341000000000000000e+03 7.544851303100590378e-01
8.342000000000000000e+03 7.563340663909909889e-01
8.343000000000000000e+03 7.549911141395569958e-01
8.344000000000000000e+03 7.556576728820799671e-01
8.345000000000000000e+03 7.556141018867490455e-01
8.346000000000000000e+03 7.549437880516050026e-01
8.347000000000000000e+03 7.559887766838070400e-01
8.348000000000000000e+03 7.542424798011779785e-01
8.349000000000000000e+03 7.553696632385249465e-01
8.350000000000000000e+03 7.549856305122379929e-01
8.351000000000000000e+03 7.557723522186280407e-01
8.352000000000000000e+03 7.569236159324650437e-01
8.353000000000000000e+03 7.560004591941830165e-01
8.354000000000000000e+03 7.569360733032229893e-01
8.355000000000000000e+03 7.554277181625369542e-01
8.356000000000000000e+03 7.559415698051450416e-01
8.357000000000000000e+03 7.555441856384279564e-01
8.358000000000000000e+03 7.551179528236390270e-01
8.359000000000000000e+03 7.564679980278019578e-01
8.360000000000000000e+03 7.545330524444580078e-01
8.361000000000000000e+03 7.553278803825379528e-01
8.362000000000000000e+03 7.545729279518129662e-01
8.363000000000000000e+03 7.561600804328919567e-01
8.364000000000000000e+03 7.573159337043759987e-01
8.365000000000000000e+03 7.562915086746220261e-01
8.366000000000000000e+03 7.554904818534849964e-01
8.367000000000000000e+03 7.535362243652340419e-01
8.368000000000000000e+03 7.526807188987729713e-01
8.369000000000000000e+03 7.536969184875490502e-01
8.370000000000000000e+03 7.547122240066530541e-01
8.371000000000000000e+03 7.568310499191279739e-01
8.372000000000000000e+03 7.563847303390499599e-01
8.373000000000000000e+03 7.561128735542299584e-01
8.374000000000000000e+03 7.553135752677919701e-01
8.375000000000000000e+03 7.552229166030880458e-01
8.376000000000000000e+03 7.553139925003049537e-01
8.377000000000000000e+03 7.557311058044430263e-01
8.378000000000000000e+03 7.553501725196839489e-01
8.379000000000000000e+03 7.559343576431269973e-01
8.380000000000000000e+03 7.543699145317079857e-01
8.381000000000000000e+03 7.550165057182309791e-01
8.382000000000000000e+03 7.549487948417660244e-01
8.383000000000000000e+03 7.559515237808229760e-01
8.384000000000000000e+03 7.562350630760189540e-01
8.385000000000000000e+03 7.564033269882199928e-01
8.386000000000000000e+03 7.552867531776430443e-01
8.387000000000000000e+03 7.558016180992129796e-01
8.388000000000000000e+03 7.541524171829220302e-01
8.389000000000000000e+03 7.562175989150999866e-01
8.390000000000000000e+03 7.546744346618650123e-01
8.391000000000000000e+03 7.577908635139469773e-01
8.392000000000000000e+03 7.558262944221499913e-01
8.393000000000000000e+03 7.573370933532710403e-01
8.394000000000000000e+03 7.566025853157040126e-01
8.395000000000000000e+03 7.569746971130369984e-01
8.396000000000000000e+03 7.583538889884949841e-01
8.397000000000000000e+03 7.577187418937679775e-01
8.398000000000000000e+03 7.580947279930110305e-01
8.399000000000000000e+03 7.572520375251770020e-01
8.400000000000000000e+03 7.561930418014529698e-01
8.401000000000000000e+03 7.560949921607970081e-01
8.402000000000000000e+03 7.561243176460270554e-01
8.403000000000000000e+03 7.564428448677059658e-01
8.404000000000000000e+03 7.570976018905639648e-01
8.405000000000000000e+03 7.562735080718989700e-01
8.406000000000000000e+03 7.560961842536929600e-01
8.407000000000000000e+03 7.555540204048160069e-01
8.408000000000000000e+03 7.554829716682429641e-01
8.409000000000000000e+03 7.561659216880799450e-01
8.410000000000000000e+03 7.562321424484249599e-01
8.411000000000000000e+03 7.573258280754090466e-01
8.412000000000000000e+03 7.567800879478450149e-01
8.413000000000000000e+03 7.566860914230350010e-01
8.414000000000000000e+03 7.565557956695559971e-01
8.415000000000000000e+03 7.560194730758670323e-01
8.416000000000000000e+03 7.568498253822329991e-01
8.417000000000000000e+03 7.563582658767700195e-01
8.418000000000000000e+03 7.566289901733399548e-01
8.419000000000000000e+03 7.566711902618410424e-01
8.420000000000000000e+03 7.560960650444029651e-01
8.421000000000000000e+03 7.566627264022830479e-01
8.422000000000000000e+03 7.563880085945130505e-01
8.423000000000000000e+03 7.570021748542790085e-01
8.424000000000000000e+03 7.572040557861330345e-01
8.425000000000000000e+03 7.569901943206790440e-01
8.426000000000000000e+03 7.570206522941590466e-01
8.427000000000000000e+03 7.563592791557309791e-01
8.428000000000000000e+03 7.565525770187380150e-01
8.429000000000000000e+03 7.563146352767939895e-01
8.430000000000000000e+03 7.566491961479190342e-01
8.431000000000000000e+03 7.568948864936829724e-01
8.432000000000000000e+03 7.566961646080020421e-01
8.433000000000000000e+03 7.569804191589359910e-01
8.434000000000000000e+03 7.566794157028200463e-01
8.435000000000000000e+03 7.569481134414669521e-01
8.436000000000000000e+03 7.570644021034239612e-01
8.437000000000000000e+03 7.568827867507930129e-01
8.438000000000000000e+03 7.571261525154110439e-01
8.439000000000000000e+03 7.567574977874760300e-01
8.440000000000000000e+03 7.569667100906369850e-01
8.441000000000000000e+03 7.568604946136470168e-01
8.442000000000000000e+03 7.570003867149349697e-01
8.443000000000000000e+03 7.572314143180850499e-01
8.444000000000000000e+03 7.571002244949339710e-01
8.445000000000000000e+03 7.573031783103939540e-01
8.446000000000000000e+03 7.569975256919859730e-01
8.447000000000000000e+03 7.572094202041630417e-01
8.448000000000000000e+03 7.570747137069699928e-01
8.449000000000000000e+03 7.572005391120909534e-01
8.450000000000000000e+03 7.572944164276119716e-01
8.451000000000000000e+03 7.573182582855220168e-01
8.452000000000000000e+03 7.574704289436340332e-01
8.453000000000000000e+03 7.575145959854130417e-01
8.454000000000000000e+03 7.575764060020450108e-01
8.455000000000000000e+03 7.577736973762509987e-01
8.456000000000000000e+03 7.575538158416750267e-01
8.457000000000000000e+03 7.577749490737919480e-01
8.458000000000000000e+03 7.572890520095829636e-01
8.459000000000000000e+03 7.575942873954769619e-01
8.460000000000000000e+03 7.570063471794129528e-01
8.461000000000000000e+03 7.574548721313479893e-01
8.462000000000000000e+03 7.568995356559750087e-01
8.463000000000000000e+03 7.574069499969480201e-01
8.464000000000000000e+03 7.569272518157960095e-01
8.465000000000000000e+03 7.574228644371030494e-01
8.466000000000000000e+03 7.569976449012759678e-01
8.467000000000000000e+03 7.575225830078119449e-01
8.468000000000000000e+03 7.571475505828859642e-01
8.469000000000000000e+03 7.575680017471310146e-01
8.470000000000000000e+03 7.572969794273379796e-01
8.471000000000000000e+03 7.574062347412110485e-01
8.472000000000000000e+03 7.572851181030270107e-01
8.473000000000000000e+03 7.570734024047850452e-01
8.474000000000000000e+03 7.572698593139649548e-01
8.475000000000000000e+03 7.570283412933349609e-01
8.476000000000000000e+03 7.576009035110470302e-01
8.477000000000000000e+03 7.572878003120420143e-01
8.478000000000000000e+03 7.580307722091670364e-01
8.479000000000000000e+03 7.574346065521240234e-01
8.480000000000000000e+03 7.581295371055599697e-01
8.481000000000000000e+03 7.572809457778929554e-01
8.482000000000000000e+03 7.578421235084530361e-01
8.483000000000000000e+03 7.571320533752440296e-01
8.484000000000000000e+03 7.574515938758850098e-01
8.485000000000000000e+03 7.571939229965209961e-01
8.486000000000000000e+03 7.572953701019290440e-01
8.487000000000000000e+03 7.575685381889339931e-01
8.488000000000000000e+03 7.574951648712160424e-01
8.489000000000000000e+03 7.580994367599489525e-01
8.490000000000000000e+03 7.577790021896360084e-01
8.491000000000000000e+03 7.584047317504879482e-01
8.492000000000000000e+03 7.577852010726929821e-01
8.493000000000000000e+03 7.583089470863340065e-01
8.494000000000000000e+03 7.575505375862120472e-01
8.495000000000000000e+03 7.581259012222290039e-01
8.496000000000000000e+03 7.574114799499509498e-01
8.497000000000000000e+03 7.581794857978819691e-01
8.498000000000000000e+03 7.575532793998720482e-01
8.499000000000000000e+03 7.584202289581299938e-01
8.500000000000000000e+03 7.578193545341489479e-01
8.501000000000000000e+03 7.586190104484560326e-01
8.502000000000000000e+03 7.580446600914000355e-01
8.503000000000000000e+03 7.587197422981259987e-01
8.504000000000000000e+03 7.582328915596010521e-01
8.505000000000000000e+03 7.587591409683229760e-01
8.506000000000000000e+03 7.584348320960999645e-01
8.507000000000000000e+03 7.587266564369200550e-01
8.508000000000000000e+03 7.586174607276919835e-01
8.509000000000000000e+03 7.586027979850770153e-01
8.510000000000000000e+03 7.587390542030330032e-01
8.511000000000000000e+03 7.584423422813419968e-01
8.512000000000000000e+03 7.588018774986270421e-01
8.513000000000000000e+03 7.583091259002689988e-01
8.514000000000000000e+03 7.588704228401179641e-01
8.515000000000000000e+03 7.582731842994689941e-01
8.516000000000000000e+03 7.589951157569889695e-01
8.517000000000000000e+03 7.583873271942139782e-01
8.518000000000000000e+03 7.591634392738340065e-01
8.519000000000000000e+03 7.586594223976139695e-01
8.520000000000000000e+03 7.592026591300959915e-01
8.521000000000000000e+03 7.589418888092039905e-01
8.522000000000000000e+03 7.588011026382449620e-01
8.523000000000000000e+03 7.589775919914250046e-01
8.524000000000000000e+03 7.581020593643189587e-01
8.525000000000000000e+03 7.588593959808349609e-01
8.526000000000000000e+03 7.577653527259829991e-01
8.527000000000000000e+03 7.590705752372739479e-01
8.528000000000000000e+03 7.578119635581970215e-01
8.529000000000000000e+03 7.591332793235779919e-01
8.530000000000000000e+03 7.576146721839900344e-01
8.531000000000000000e+03 7.580416202545170457e-01
8.532000000000000000e+03 7.585423588752749913e-01
8.533000000000000000e+03 7.572432756423950195e-01
8.534000000000000000e+03 7.590320110321040481e-01
8.535000000000000000e+03 7.574629783630369984e-01
8.536000000000000000e+03 7.587187886238100365e-01
8.537000000000000000e+03 7.589582204818730027e-01
8.538000000000000000e+03 7.579992413520809658e-01
8.539000000000000000e+03 7.605168223381040260e-01
8.540000000000000000e+03 7.588182091712950550e-01
8.541000000000000000e+03 7.602420449256900303e-01
8.542000000000000000e+03 7.588645815849299758e-01
8.543000000000000000e+03 7.583914995193480335e-01
8.544000000000000000e+03 7.586963772773740455e-01
8.545000000000000000e+03 7.564270496368410424e-01
8.546000000000000000e+03 7.587491869926450416e-01
8.547000000000000000e+03 7.582250833511350319e-01
8.548000000000000000e+03 7.599686980247499779e-01
8.549000000000000000e+03 7.607612609863280140e-01
8.550000000000000000e+03 7.586046457290650524e-01
8.551000000000000000e+03 7.598119974136350319e-01
8.552000000000000000e+03 7.573965191841129929e-01
8.553000000000000000e+03 7.573378682136540085e-01
8.554000000000000000e+03 7.586721181869510167e-01
8.555000000000000000e+03 7.580456733703609951e-01
8.556000000000000000e+03 7.602680325508119896e-01
8.557000000000000000e+03 7.597596645355220168e-01
8.558000000000000000e+03 7.586100101470949486e-01
8.559000000000000000e+03 7.586390972137450062e-01
8.560000000000000000e+03 7.585123777389529698e-01
8.561000000000000000e+03 7.578574419021609776e-01
8.562000000000000000e+03 7.582355737686159447e-01
8.563000000000000000e+03 7.583326697349549450e-01
8.564000000000000000e+03 7.570749521255489833e-01
8.565000000000000000e+03 7.576740980148319871e-01
8.566000000000000000e+03 7.573816776275630325e-01
8.567000000000000000e+03 7.568446397781369850e-01
8.568000000000000000e+03 7.591842412948609509e-01
8.569000000000000000e+03 7.573369145393370472e-01
8.570000000000000000e+03 7.584364414215090111e-01
8.571000000000000000e+03 7.587662935256960228e-01
8.572000000000000000e+03 7.573902010917660244e-01
8.573000000000000000e+03 7.571723461151119716e-01
8.574000000000000000e+03 7.579564452171330124e-01
8.575000000000000000e+03 7.567684650421140358e-01
8.576000000000000000e+03 7.592974305152889736e-01
8.577000000000000000e+03 7.575750350952149548e-01
8.578000000000000000e+03 7.587117552757259853e-01
8.579000000000000000e+03 7.581461071968079724e-01
8.580000000000000000e+03 7.588700056076049805e-01
8.581000000000000000e+03 7.580157518386839710e-01
8.582000000000000000e+03 7.587654590606689453e-01
8.583000000000000000e+03 7.579576373100279651e-01
8.584000000000000000e+03 7.581338286399840198e-01
8.585000000000000000e+03 7.588182687759400524e-01
8.586000000000000000e+03 7.583417296409610264e-01
8.587000000000000000e+03 7.586690187454220302e-01
8.588000000000000000e+03 7.590120434761049584e-01
8.589000000000000000e+03 7.588419318199159935e-01
8.590000000000000000e+03 7.584591507911679908e-01
8.591000000000000000e+03 7.587549090385440342e-01
8.592000000000000000e+03 7.575526237487789638e-01
8.593000000000000000e+03 7.591319084167480469e-01
8.594000000000000000e+03 7.582411766052250535e-01
8.595000000000000000e+03 7.589978575706479713e-01
8.596000000000000000e+03 7.589173913002009719e-01
8.597000000000000000e+03 7.588729262351989746e-01
8.598000000000000000e+03 7.587190270423890270e-01
8.599000000000000000e+03 7.584945559501650170e-01
8.600000000000000000e+03 7.586053013801570266e-01
8.601000000000000000e+03 7.583673596382140003e-01
8.602000000000000000e+03 7.587644457817079857e-01
8.603000000000000000e+03 7.586735486984249599e-01
8.604000000000000000e+03 7.589223384857179955e-01
8.605000000000000000e+03 7.588458657264709473e-01
8.606000000000000000e+03 7.587642669677729934e-01
8.607000000000000000e+03 7.587099671363829456e-01
8.608000000000000000e+03 7.590539455413819470e-01
8.609000000000000000e+03 7.585430741310119629e-01
8.610000000000000000e+03 7.590188384056090198e-01
8.611000000000000000e+03 7.586352825164790481e-01
8.612000000000000000e+03 7.593036293983459473e-01
8.613000000000000000e+03 7.590828537940980114e-01
8.614000000000000000e+03 7.595438957214359910e-01
8.615000000000000000e+03 7.591628432273860305e-01
8.616000000000000000e+03 7.594264745712280273e-01
8.617000000000000000e+03 7.589663267135620117e-01
8.618000000000000000e+03 7.591496706008910023e-01
8.619000000000000000e+03 7.589116692543029785e-01
8.620000000000000000e+03 7.592677474021910511e-01
8.621000000000000000e+03 7.589558362960819871e-01
8.622000000000000000e+03 7.594010233879090466e-01
8.623000000000000000e+03 7.589768767356870338e-01
8.624000000000000000e+03 7.593393921852109596e-01
8.625000000000000000e+03 7.591505050659179688e-01
8.626000000000000000e+03 7.592940330505369984e-01
8.627000000000000000e+03 7.593919634819029651e-01
8.628000000000000000e+03 7.593615651130679600e-01
8.629000000000000000e+03 7.595818042755130284e-01
8.630000000000000000e+03 7.594569325447080299e-01
8.631000000000000000e+03 7.598746418952939674e-01
8.632000000000000000e+03 7.594630122184750087e-01
8.633000000000000000e+03 7.600902318954469994e-01
8.634000000000000000e+03 7.593467831611629970e-01
8.635000000000000000e+03 7.600773572921749599e-01
8.636000000000000000e+03 7.591440081596370071e-01
8.637000000000000000e+03 7.599714994430539772e-01
8.638000000000000000e+03 7.589433193206790440e-01
8.639000000000000000e+03 7.600172758102420323e-01
8.640000000000000000e+03 7.588796019554140404e-01
8.641000000000000000e+03 7.599593400955200195e-01
8.642000000000000000e+03 7.589678168296809524e-01
8.643000000000000000e+03 7.597778439521789551e-01
8.644000000000000000e+03 7.592934966087340198e-01
8.645000000000000000e+03 7.597230672836300380e-01
8.646000000000000000e+03 7.598161101341249779e-01
8.647000000000000000e+03 7.597544789314270020e-01
8.648000000000000000e+03 7.602633833885189540e-01
8.649000000000000000e+03 7.595002651214599609e-01
8.650000000000000000e+03 7.602187991142269619e-01
8.651000000000000000e+03 7.590644955635069691e-01
8.652000000000000000e+03 7.597569227218630150e-01
8.653000000000000000e+03 7.589262723922729492e-01
8.654000000000000000e+03 7.593686580657960095e-01
8.655000000000000000e+03 7.592756152153019578e-01
8.656000000000000000e+03 7.593898177146910511e-01
8.657000000000000000e+03 7.598592638969420276e-01
8.658000000000000000e+03 7.595651149749760300e-01
8.659000000000000000e+03 7.603263854980469860e-01
8.660000000000000000e+03 7.596948742866520554e-01
8.661000000000000000e+03 7.604408860206599563e-01
8.662000000000000000e+03 7.598215341567989833e-01
8.663000000000000000e+03 7.602010965347290039e-01
8.664000000000000000e+03 7.600515484809879929e-01
8.665000000000000000e+03 7.599282264709470436e-01
8.666000000000000000e+03 7.602941989898680530e-01
8.667000000000000000e+03 7.598438858985899769e-01
8.668000000000000000e+03 7.603884339332579456e-01
8.669000000000000000e+03 7.598524093627929688e-01
8.670000000000000000e+03 7.602846026420589931e-01
8.671000000000000000e+03 7.598657608032229893e-01
8.672000000000000000e+03 7.601030468940730422e-01
8.673000000000000000e+03 7.599709033966060012e-01
8.674000000000000000e+03 7.599747180938719593e-01
8.675000000000000000e+03 7.601914405822749465e-01
8.676000000000000000e+03 7.599761486053470128e-01
8.677000000000000000e+03 7.603712677955629662e-01
8.678000000000000000e+03 7.601121068000790126e-01
8.679000000000000000e+03 7.604141235351560280e-01
8.680000000000000000e+03 7.602095007896420009e-01
8.681000000000000000e+03 7.603940367698670544e-01
8.682000000000000000e+03 7.601234912872310012e-01
8.683000000000000000e+03 7.603384852409359462e-01
8.684000000000000000e+03 7.601275444030759498e-01
8.685000000000000000e+03 7.602949738502500221e-01
8.686000000000000000e+03 7.603960633277889736e-01
8.687000000000000000e+03 7.600293159484859951e-01
8.688000000000000000e+03 7.606292366981509678e-01
8.689000000000000000e+03 7.597561478614810460e-01
8.690000000000000000e+03 7.606850862503049537e-01
8.691000000000000000e+03 7.600255608558650344e-01
8.692000000000000000e+03 7.611331939697270066e-01
8.693000000000000000e+03 7.602182030677799851e-01
8.694000000000000000e+03 7.610529661178589977e-01
8.695000000000000000e+03 7.599923014640810326e-01
8.696000000000000000e+03 7.599474787712100499e-01
8.697000000000000000e+03 7.602024078369139515e-01
8.698000000000000000e+03 7.586981058120729760e-01
8.699000000000000000e+03 7.596537470817570359e-01
8.700000000000000000e+03 7.589646577835079677e-01
8.701000000000000000e+03 7.601909637451169655e-01
8.702000000000000000e+03 7.596891522407529518e-01
8.703000000000000000e+03 7.594522833824159935e-01
8.704000000000000000e+03 7.607058882713320092e-01
8.705000000000000000e+03 7.590300440788270153e-01
8.706000000000000000e+03 7.601892352104190342e-01
8.707000000000000000e+03 7.588573098182680443e-01
8.708000000000000000e+03 7.594212889671330124e-01
8.709000000000000000e+03 7.582243084907529518e-01
8.710000000000000000e+03 7.576694488525389515e-01
8.711000000000000000e+03 7.598193287849429600e-01
8.712000000000000000e+03 7.595679759979250267e-01
8.713000000000000000e+03 7.612627148628230422e-01
8.714000000000000000e+03 7.598661184310909755e-01
8.715000000000000000e+03 7.585682868957519531e-01
8.716000000000000000e+03 7.584973573684690162e-01
8.717000000000000000e+03 7.572280764579769619e-01
8.718000000000000000e+03 7.586220502853390224e-01
8.719000000000000000e+03 7.594333291053769752e-01
8.720000000000000000e+03 7.602666020393370472e-01
8.721000000000000000e+03 7.609410881996150344e-01
8.722000000000000000e+03 7.604540586471559838e-01
8.723000000000000000e+03 7.608146071434019886e-01
8.724000000000000000e+03 7.603663802146910511e-01
8.725000000000000000e+03 7.597742080688479893e-01
8.726000000000000000e+03 7.596328854560849830e-01
8.727000000000000000e+03 7.594936490058900036e-01
8.728000000000000000e+03 7.592356801033020020e-01
8.729000000000000000e+03 7.590153813362120472e-01
8.730000000000000000e+03 7.590047717094420276e-01
8.731000000000000000e+03 7.595832943916319691e-01
8.732000000000000000e+03 7.594327330589289993e-01
8.733000000000000000e+03 7.598184943199159935e-01
8.734000000000000000e+03 7.593390345573429734e-01
8.735000000000000000e+03 7.591433525085450329e-01
8.736000000000000000e+03 7.588978409767149769e-01
8.737000000000000000e+03 7.582666277885440342e-01
8.738000000000000000e+03 7.591962218284610264e-01
8.739000000000000000e+03 7.594265341758730248e-01
8.740000000000000000e+03 7.597672939300540440e-01
8.741000000000000000e+03 7.595109343528749779e-01
8.742000000000000000e+03 7.594098448753360264e-01
8.743000000000000000e+03 7.593755722045899548e-01
8.744000000000000000e+03 7.594912052154539905e-01
8.745000000000000000e+03 7.598935961723329857e-01
8.746000000000000000e+03 7.594808340072629615e-01
8.747000000000000000e+03 7.598487734794620030e-01
8.748000000000000000e+03 7.593981623649600499e-01
8.749000000000000000e+03 7.596508264541630417e-01
8.750000000000000000e+03 7.600454688072200149e-01
8.751000000000000000e+03 7.597500085830689587e-01
8.752000000000000000e+03 7.603939175605769485e-01
8.753000000000000000e+03 7.596868276596070446e-01
8.754000000000000000e+03 7.600306868553160511e-01
8.755000000000000000e+03 7.597203850746150344e-01
8.756000000000000000e+03 7.601479887962340198e-01
8.757000000000000000e+03 7.603411674499509498e-01
8.758000000000000000e+03 7.605870366096499913e-01
8.759000000000000000e+03 7.605068683624269799e-01
8.760000000000000000e+03 7.604619860649109997e-01
8.761000000000000000e+03 7.599775195121769578e-01
8.762000000000000000e+03 7.606139779090880237e-01
8.763000000000000000e+03 7.599293589591979980e-01
8.764000000000000000e+03 7.610295414924620472e-01
8.765000000000000000e+03 7.600383162498469680e-01
8.766000000000000000e+03 7.615638971328739792e-01
8.767000000000000000e+03 7.603318095207209915e-01
8.768000000000000000e+03 7.617515921592710182e-01
8.769000000000000000e+03 7.602843642234800026e-01
8.770000000000000000e+03 7.614800930023190029e-01
8.771000000000000000e+03 7.603838443756100185e-01
8.772000000000000000e+03 7.607771158218380458e-01
8.773000000000000000e+03 7.607806324958800159e-01
8.774000000000000000e+03 7.606315016746519886e-01
8.775000000000000000e+03 7.617537975311280407e-01
8.776000000000000000e+03 7.613567709922790527e-01
8.777000000000000000e+03 7.620415091514589623e-01
8.778000000000000000e+03 7.613006830215449661e-01
8.779000000000000000e+03 7.608642578125000000e-01
8.780000000000000000e+03 7.605786323547359951e-01
8.781000000000000000e+03 7.598004937171940476e-01
8.782000000000000000e+03 7.606332302093510300e-01
8.783000000000000000e+03 7.600856423377989612e-01
8.784000000000000000e+03 7.613739371299740322e-01
8.785000000000000000e+03 7.609041333198549584e-01
8.786000000000000000e+03 7.616800069808959961e-01
8.787000000000000000e+03 7.613846659660340466e-01
8.788000000000000000e+03 7.616567015647890404e-01
8.789000000000000000e+03 7.618664503097529739e-01
8.790000000000000000e+03 7.617366313934329503e-01
8.791000000000000000e+03 7.621160745620729760e-01
8.792000000000000000e+03 7.614271640777590111e-01
8.793000000000000000e+03 7.618463635444640003e-01
8.794000000000000000e+03 7.611653208732600540e-01
8.795000000000000000e+03 7.615995407104489967e-01
8.796000000000000000e+03 7.616024017333979934e-01
8.797000000000000000e+03 7.617257833480830520e-01
8.798000000000000000e+03 7.623381018638609730e-01
8.799000000000000000e+03 7.618285417556760475e-01
8.800000000000000000e+03 7.625690698623659447e-01
8.801000000000000000e+03 7.616432905197140224e-01
8.802000000000000000e+03 7.623532414436340332e-01
8.803000000000000000e+03 7.616009712219240502e-01
8.804000000000000000e+03 7.621881365776059791e-01
8.805000000000000000e+03 7.617899775505070359e-01
8.806000000000000000e+03 7.621719241142269619e-01
8.807000000000000000e+03 7.620269656181339890e-01
8.808000000000000000e+03 7.622151374816890090e-01
8.809000000000000000e+03 7.620804905891419567e-01
8.810000000000000000e+03 7.622690200805659622e-01
8.811000000000000000e+03 7.620346546173100144e-01
8.812000000000000000e+03 7.623931169509889916e-01
8.813000000000000000e+03 7.620136141777039684e-01
8.814000000000000000e+03 7.625091671943660110e-01
8.815000000000000000e+03 7.620111703872679554e-01
8.816000000000000000e+03 7.625799775123599522e-01
8.817000000000000000e+03 7.621227502822880417e-01
8.818000000000000000e+03 7.626613974571230248e-01
8.819000000000000000e+03 7.623510956764220081e-01
8.820000000000000000e+03 7.627019286155699573e-01
8.821000000000000000e+03 7.625567317008969948e-01
8.822000000000000000e+03 7.626397013664250046e-01
8.823000000000000000e+03 7.626271247863769531e-01
8.824000000000000000e+03 7.626496553421020508e-01
8.825000000000000000e+03 7.626521587371829503e-01
8.826000000000000000e+03 7.628697156906130150e-01
8.827000000000000000e+03 7.626613378524780273e-01
8.828000000000000000e+03 7.631388306617740147e-01
8.829000000000000000e+03 7.625598907470699794e-01
8.830000000000000000e+03 7.632264494895939499e-01
8.831000000000000000e+03 7.624371647834780052e-01
8.832000000000000000e+03 7.630880475044250488e-01
8.833000000000000000e+03 7.625030875205990322e-01
8.834000000000000000e+03 7.628322243690489612e-01
8.835000000000000000e+03 7.627602815628049537e-01
8.836000000000000000e+03 7.625340223312380150e-01
8.837000000000000000e+03 7.630285620689389869e-01
8.838000000000000000e+03 7.622628808021549851e-01
8.839000000000000000e+03 7.631489634513850540e-01
8.840000000000000000e+03 7.620880007743839890e-01
8.841000000000000000e+03 7.630496621131900303e-01
8.842000000000000000e+03 7.620112299919129528e-01
8.843000000000000000e+03 7.627412080764770508e-01
8.844000000000000000e+03 7.620514035224910110e-01
8.845000000000000000e+03 7.625079154968259498e-01
8.846000000000000000e+03 7.622388005256649501e-01
8.847000000000000000e+03 7.623766064643859863e-01
8.848000000000000000e+03 7.624198794364930309e-01
8.849000000000000000e+03 7.621732354164120204e-01
8.850000000000000000e+03 7.623622417449950062e-01
8.851000000000000000e+03 7.618459463119510167e-01
8.852000000000000000e+03 7.621046304702759899e-01
8.853000000000000000e+03 7.614769935607910156e-01
8.854000000000000000e+03 7.620513439178470128e-01
8.855000000000000000e+03 7.612116336822509766e-01
8.856000000000000000e+03 7.621381282806399815e-01
8.857000000000000000e+03 7.613660097122190162e-01
8.858000000000000000e+03 7.621962428092959874e-01
8.859000000000000000e+03 7.624017000198359817e-01
8.860000000000000000e+03 7.624965906143189587e-01
8.861000000000000000e+03 7.627978920936580032e-01
8.862000000000000000e+03 7.617324590682980068e-01
8.863000000000000000e+03 7.630624771118159622e-01
8.864000000000000000e+03 7.607530951499940075e-01
8.865000000000000000e+03 7.619737982749940075e-01
8.866000000000000000e+03 7.609434723854060501e-01
8.867000000000000000e+03 7.616519927978520066e-01
8.868000000000000000e+03 7.622577548027039684e-01
8.869000000000000000e+03 7.607625126838679641e-01
8.870000000000000000e+03 7.632697224616999954e-01
8.871000000000000000e+03 7.610601782798770421e-01
8.872000000000000000e+03 7.629648447036739833e-01
8.873000000000000000e+03 7.615202069282529518e-01
8.874000000000000000e+03 7.609003782272339977e-01
8.875000000000000000e+03 7.613198757171629749e-01
8.876000000000000000e+03 7.586941719055180222e-01
8.877000000000000000e+03 7.623667120933530494e-01
8.878000000000000000e+03 7.607206106185909755e-01
8.879000000000000000e+03 7.631973028182980068e-01
8.880000000000000000e+03 7.630152106285099656e-01
8.881000000000000000e+03 7.614337205886839710e-01
8.882000000000000000e+03 7.631090283393859863e-01
8.883000000000000000e+03 7.597299814224239833e-01
8.884000000000000000e+03 7.614558339118959740e-01
8.885000000000000000e+03 7.615192532539369896e-01
8.886000000000000000e+03 7.614053487777709961e-01
8.887000000000000000e+03 7.638254761695859596e-01
8.888000000000000000e+03 7.610149383544919655e-01
8.889000000000000000e+03 7.631919980049129970e-01
8.890000000000000000e+03 7.612247467041020066e-01
8.891000000000000000e+03 7.619912624359129749e-01
8.892000000000000000e+03 7.632649540901179641e-01
8.893000000000000000e+03 7.621470093727109596e-01
8.894000000000000000e+03 7.637010216712950550e-01
8.895000000000000000e+03 7.619242668151859910e-01
8.896000000000000000e+03 7.622062563896180309e-01
8.897000000000000000e+03 7.627451419830320045e-01
8.898000000000000000e+03 7.617976665496829503e-01
8.899000000000000000e+03 7.634270191192630284e-01
8.900000000000000000e+03 7.622643709182740368e-01
8.901000000000000000e+03 7.621351480484009899e-01
8.902000000000000000e+03 7.622127532958979934e-01
8.903000000000000000e+03 7.612948417663569778e-01
8.904000000000000000e+03 7.628598809242249645e-01
8.905000000000000000e+03 7.621027231216429554e-01
8.906000000000000000e+03 7.626253366470340245e-01
8.907000000000000000e+03 7.626591920852660023e-01
8.908000000000000000e+03 7.620202302932740368e-01
8.909000000000000000e+03 7.627832293510440342e-01
8.910000000000000000e+03 7.619251012802119583e-01
8.911000000000000000e+03 7.624261975288390003e-01
8.912000000000000000e+03 7.624487876892089844e-01
8.913000000000000000e+03 7.624492049217219680e-01
8.914000000000000000e+03 7.632294297218320533e-01
8.915000000000000000e+03 7.627507448196410023e-01
8.916000000000000000e+03 7.632051706314090245e-01
8.917000000000000000e+03 7.630034685134889916e-01
8.918000000000000000e+03 7.629455924034119763e-01
8.919000000000000000e+03 7.632819414138789504e-01
8.920000000000000000e+03 7.628395557403560012e-01
8.921000000000000000e+03 7.631651163101199620e-01
8.922000000000000000e+03 7.630996704101560280e-01
8.923000000000000000e+03 7.632450461387629836e-01
8.924000000000000000e+03 7.635070681571960449e-01
8.925000000000000000e+03 7.631832361221310146e-01
8.926000000000000000e+03 7.633069753646849476e-01
8.927000000000000000e+03 7.632377743721010521e-01
8.928000000000000000e+03 7.632001638412480027e-01
8.929000000000000000e+03 7.634228467941279739e-01
8.930000000000000000e+03 7.631636261940000221e-01
8.931000000000000000e+03 7.636679410934450463e-01
8.932000000000000000e+03 7.634428143501279518e-01
8.933000000000000000e+03 7.636542916297910377e-01
8.934000000000000000e+03 7.634934186935420364e-01
8.935000000000000000e+03 7.635383009910580165e-01
8.936000000000000000e+03 7.635905146598820359e-01
8.937000000000000000e+03 7.636203169822689540e-01
8.938000000000000000e+03 7.634736299514770508e-01
8.939000000000000000e+03 7.637627720832820266e-01
8.940000000000000000e+03 7.632857561111450195e-01
8.941000000000000000e+03 7.639046907424930088e-01
8.942000000000000000e+03 7.631019949913020461e-01
8.943000000000000000e+03 7.639517784118650123e-01
8.944000000000000000e+03 7.631059288978579991e-01
8.945000000000000000e+03 7.639430761337280273e-01
8.946000000000000000e+03 7.631973028182980068e-01
8.947000000000000000e+03 7.637330889701839931e-01
8.948000000000000000e+03 7.633204460144039638e-01
8.949000000000000000e+03 7.636306881904599830e-01
8.950000000000000000e+03 7.635170817375179775e-01
8.951000000000000000e+03 7.636222839355469860e-01
8.952000000000000000e+03 7.636265754699710362e-01
8.953000000000000000e+03 7.635173201560969680e-01
8.954000000000000000e+03 7.637253999710079677e-01
8.955000000000000000e+03 7.633373141288759545e-01
8.956000000000000000e+03 7.637591361999509498e-01
8.957000000000000000e+03 7.631751894950870030e-01
8.958000000000000000e+03 7.638718485832209915e-01
8.959000000000000000e+03 7.633610367774960048e-01
8.960000000000000000e+03 7.640801072120669835e-01
8.961000000000000000e+03 7.636884450912480027e-01
8.962000000000000000e+03 7.641059756278989479e-01
8.963000000000000000e+03 7.639281749725339576e-01
8.964000000000000000e+03 7.639271616935729980e-01
8.965000000000000000e+03 7.639215588569640003e-01
8.966000000000000000e+03 7.637134790420530006e-01
8.967000000000000000e+03 7.638391852378849656e-01
8.968000000000000000e+03 7.636308670043949753e-01
8.969000000000000000e+03 7.637465000152590111e-01
8.970000000000000000e+03 7.636604309082030140e-01
8.971000000000000000e+03 7.637758255004879482e-01
8.972000000000000000e+03 7.638932466506960228e-01
8.973000000000000000e+03 7.640359401702879749e-01
8.974000000000000000e+03 7.642574906349179908e-01
8.975000000000000000e+03 7.642820477485660069e-01
8.976000000000000000e+03 7.643638253211979539e-01
8.977000000000000000e+03 7.642277479171749599e-01
8.978000000000000000e+03 7.641144394874570533e-01
8.979000000000000000e+03 7.640478610992430530e-01
8.980000000000000000e+03 7.638821005821230248e-01
8.981000000000000000e+03 7.639965415000919968e-01
8.982000000000000000e+03 7.638752460479739659e-01
8.983000000000000000e+03 7.640736103057860218e-01
8.984000000000000000e+03 7.640513181686400257e-01
8.985000000000000000e+03 7.642310261726380505e-01
8.986000000000000000e+03 7.643518447875979893e-01
8.987000000000000000e+03 7.643609642982479579e-01
8.988000000000000000e+03 7.645941376686099522e-01
8.989000000000000000e+03 7.643799185752869763e-01
8.990000000000000000e+03 7.646923661231990188e-01
8.991000000000000000e+03 7.643313407897950329e-01
8.992000000000000000e+03 7.646459937095639869e-01
8.993000000000000000e+03 7.643159627914429821e-01
8.994000000000000000e+03 7.644746303558349609e-01
8.995000000000000000e+03 7.643830776214599609e-01
8.996000000000000000e+03 7.643645405769350365e-01
8.997000000000000000e+03 7.645744681358339623e-01
8.998000000000000000e+03 7.644419670104980469e-01
8.999000000000000000e+03 7.647299766540529564e-01
9.000000000000000000e+03 7.645094394683840111e-01
9.001000000000000000e+03 7.646771073341369629e-01
9.002000000000000000e+03 7.644587755203250401e-01
9.003000000000000000e+03 7.644652128219600051e-01
9.004000000000000000e+03 7.643687129020689808e-01
9.005000000000000000e+03 7.643157243728639916e-01
9.006000000000000000e+03 7.644059658050540440e-01
9.007000000000000000e+03 7.644076347351069778e-01
9.008000000000000000e+03 7.646349668502809838e-01
9.009000000000000000e+03 7.646051049232479579e-01
9.010000000000000000e+03 7.647688388824459560e-01
9.011000000000000000e+03 7.647688388824459560e-01
9.012000000000000000e+03 7.645563483238220215e-01
9.013000000000000000e+03 7.645622491836550072e-01
9.014000000000000000e+03 7.642897367477420323e-01
9.015000000000000000e+03 7.643519639968869850e-01
9.016000000000000000e+03 7.642710804939270020e-01
9.017000000000000000e+03 7.644890546798710496e-01
9.018000000000000000e+03 7.646220922470090553e-01
9.019000000000000000e+03 7.647858858108520508e-01
9.020000000000000000e+03 7.649325132369999558e-01
9.021000000000000000e+03 7.649585008621220261e-01
9.022000000000000000e+03 7.649658918380739525e-01
9.023000000000000000e+03 7.649209499359129749e-01
9.024000000000000000e+03 7.648605704307559483e-01
9.025000000000000000e+03 7.646760344505310059e-01
9.026000000000000000e+03 7.649726867675780140e-01
9.027000000000000000e+03 7.642926573753360264e-01
9.028000000000000000e+03 7.651068568229679734e-01
9.029000000000000000e+03 7.640179991722110264e-01
9.030000000000000000e+03 7.649829387664790481e-01
9.031000000000000000e+03 7.638720273971559838e-01
9.032000000000000000e+03 7.647689580917359509e-01
9.033000000000000000e+03 7.639364600181579590e-01
9.034000000000000000e+03 7.645372748374940075e-01
9.035000000000000000e+03 7.644855976104739659e-01
9.036000000000000000e+03 7.640147209167480469e-01
9.037000000000000000e+03 7.649347782135009766e-01
9.038000000000000000e+03 7.633414268493650123e-01
9.039000000000000000e+03 7.647774815559390538e-01
9.040000000000000000e+03 7.637292146682740368e-01
9.041000000000000000e+03 7.648876905441279739e-01
9.042000000000000000e+03 7.650684714317319557e-01
9.043000000000000000e+03 7.651419043540950149e-01
9.044000000000000000e+03 7.656816244125369542e-01
9.045000000000000000e+03 7.642504572868350499e-01
9.046000000000000000e+03 7.651920318603520066e-01
9.047000000000000000e+03 7.625681161880489833e-01
9.048000000000000000e+03 7.637616395950319603e-01
9.049000000000000000e+03 7.630929350852969639e-01
9.050000000000000000e+03 7.641008496284480422e-01
9.051000000000000000e+03 7.654654383659359462e-01
9.052000000000000000e+03 7.642310261726380505e-01
9.053000000000000000e+03 7.655721306800840065e-01
9.054000000000000000e+03 7.631649971008299671e-01
9.055000000000000000e+03 7.640803456306459740e-01
9.056000000000000000e+03 7.628403902053829677e-01
9.057000000000000000e+03 7.628556489944460228e-01
9.058000000000000000e+03 7.641240358352660023e-01
9.059000000000000000e+03 7.617653012275700242e-01
9.060000000000000000e+03 7.634013295173649460e-01
9.061000000000000000e+03 7.626742720603939540e-01
9.062000000000000000e+03 7.646779417991640404e-01
9.063000000000000000e+03 7.650594711303709827e-01
9.064000000000000000e+03 7.632459998130799450e-01
9.065000000000000000e+03 7.625361084938050427e-01
9.066000000000000000e+03 7.602444887161250442e-01
9.067000000000000000e+03 7.610961198806760475e-01
9.068000000000000000e+03 7.618579864501949794e-01
9.069000000000000000e+03 7.632535099983219773e-01
9.070000000000000000e+03 7.651287317275999866e-01
9.071000000000000000e+03 7.638695836067199707e-01
9.072000000000000000e+03 7.643126249313350051e-01
9.073000000000000000e+03 7.628405690193179600e-01
9.074000000000000000e+03 7.627076506614689499e-01
9.075000000000000000e+03 7.628426551818849877e-01
9.076000000000000000e+03 7.630643844604489967e-01
9.077000000000000000e+03 7.634451985359189674e-01
9.078000000000000000e+03 7.634249925613399990e-01
9.079000000000000000e+03 7.630952000617979847e-01
9.080000000000000000e+03 7.633098959922790527e-01
9.081000000000000000e+03 7.635356783866880104e-01
9.082000000000000000e+03 7.642760276794430263e-01
9.083000000000000000e+03 7.640026211738589756e-01
9.084000000000000000e+03 7.643761634826660156e-01
9.085000000000000000e+03 7.634484767913819470e-01
9.086000000000000000e+03 7.640697956085209519e-01
9.087000000000000000e+03 7.636494636535640090e-01
9.088000000000000000e+03 7.651619911193849877e-01
9.089000000000000000e+03 7.651457786560059704e-01
9.090000000000000000e+03 7.665465474128719814e-01
9.091000000000000000e+03 7.650477290153500087e-01
9.092000000000000000e+03 7.661096453666690342e-01
9.093000000000000000e+03 7.647548913955689587e-01
9.094000000000000000e+03 7.654567360877989612e-01
9.095000000000000000e+03 7.654594779014589623e-01
9.096000000000000000e+03 7.652300596237180397e-01
9.097000000000000000e+03 7.656151652336119495e-01
9.098000000000000000e+03 7.647995948791499465e-01
9.099000000000000000e+03 7.648441791534420497e-01
9.100000000000000000e+03 7.647007107734680176e-01
9.101000000000000000e+03 7.646511197090150036e-01
9.102000000000000000e+03 7.646799087524409622e-01
9.103000000000000000e+03 7.643949985504150391e-01
9.104000000000000000e+03 7.642608880996699661e-01
9.105000000000000000e+03 7.640342116355900437e-01
9.106000000000000000e+03 7.639532089233399548e-01
9.107000000000000000e+03 7.644281387329100452e-01
9.108000000000000000e+03 7.644256353378300339e-01
9.109000000000000000e+03 7.646713852882389695e-01
9.110000000000000000e+03 7.646342515945430129e-01
9.111000000000000000e+03 7.642658948898319871e-01
9.112000000000000000e+03 7.644870281219480201e-01
9.113000000000000000e+03 7.644286751747130237e-01
9.114000000000000000e+03 7.647348046302799851e-01
9.115000000000000000e+03 7.650516033172609642e-01
9.116000000000000000e+03 7.650316357612609863e-01
9.117000000000000000e+03 7.651969194412230335e-01
9.118000000000000000e+03 7.647078037261959560e-01
9.119000000000000000e+03 7.648034691810610131e-01
9.120000000000000000e+03 7.647527456283570446e-01
9.121000000000000000e+03 7.649708390235899769e-01
9.122000000000000000e+03 7.653106451034550339e-01
9.123000000000000000e+03 7.652940750122070312e-01
9.124000000000000000e+03 7.654457688331599563e-01
9.125000000000000000e+03 7.652481198310849830e-01
9.126000000000000000e+03 7.650941014289860398e-01
9.127000000000000000e+03 7.651276588439940296e-01
9.128000000000000000e+03 7.650308609008790173e-01
9.129000000000000000e+03 7.652020454406740502e-01
9.130000000000000000e+03 7.652895450592039905e-01
9.131000000000000000e+03 7.653709053993229539e-01
9.132000000000000000e+03 7.655863165855409935e-01
9.133000000000000000e+03 7.655302882194520153e-01
9.134000000000000000e+03 7.657148241996769578e-01
9.135000000000000000e+03 7.655901908874509498e-01
9.136000000000000000e+03 7.656720280647280052e-01
9.137000000000000000e+03 7.656002640724179908e-01
9.138000000000000000e+03 7.656057476997379929e-01
9.139000000000000000e+03 7.656548619270320266e-01
9.140000000000000000e+03 7.656617164611819737e-01
9.141000000000000000e+03 7.656757235527039684e-01
9.142000000000000000e+03 7.657731771469119542e-01
9.143000000000000000e+03 7.656990885734560326e-01
9.144000000000000000e+03 7.658589482307429641e-01
9.145000000000000000e+03 7.657110095024109997e-01
9.146000000000000000e+03 7.658885121345520020e-01
9.147000000000000000e+03 7.657956480979920544e-01
9.148000000000000000e+03 7.658993005752560146e-01
9.149000000000000000e+03 7.658767700195310280e-01
9.150000000000000000e+03 7.659169435501099743e-01
9.151000000000000000e+03 7.659686207771300159e-01
9.152000000000000000e+03 7.659983038902280494e-01
9.153000000000000000e+03 7.660500407218929775e-01
9.154000000000000000e+03 7.660667300224299758e-01
9.155000000000000000e+03 7.660169005393979713e-01
9.156000000000000000e+03 7.660767436027530186e-01
9.157000000000000000e+03 7.660048007965090111e-01
9.158000000000000000e+03 7.661491036415100098e-01
9.159000000000000000e+03 7.660717964172359951e-01
9.160000000000000000e+03 7.662187814712519973e-01
9.161000000000000000e+03 7.661014199256900303e-01
9.162000000000000000e+03 7.662106752395629883e-01
9.163000000000000000e+03 7.660934925079350144e-01
9.164000000000000000e+03 7.661994695663449928e-01
9.165000000000000000e+03 7.661331892013549805e-01
9.166000000000000000e+03 7.662227153778079503e-01
9.167000000000000000e+03 7.661892175674439587e-01
9.168000000000000000e+03 7.661953568458560460e-01
9.169000000000000000e+03 7.662004828453059524e-01
9.170000000000000000e+03 7.661198973655699573e-01
9.171000000000000000e+03 7.661944031715389736e-01
9.172000000000000000e+03 7.660593390464780494e-01
9.173000000000000000e+03 7.662255167961119495e-01
9.174000000000000000e+03 7.660288810729980469e-01
9.175000000000000000e+03 7.662299871444699928e-01
9.176000000000000000e+03 7.660022974014280006e-01
9.177000000000000000e+03 7.661975026130679600e-01
9.178000000000000000e+03 7.660072445869450242e-01
9.179000000000000000e+03 7.661712169647220128e-01
9.180000000000000000e+03 7.660662531852719948e-01
9.181000000000000000e+03 7.662233114242550380e-01
9.182000000000000000e+03 7.662425041198730469e-01
9.183000000000000000e+03 7.663176059722900391e-01
9.184000000000000000e+03 7.664428353309630237e-01
9.185000000000000000e+03 7.662657499313350051e-01
9.186000000000000000e+03 7.664882540702819824e-01
9.187000000000000000e+03 7.660096883773800380e-01
9.188000000000000000e+03 7.664805054664609596e-01
9.189000000000000000e+03 7.657151222228999465e-01
9.190000000000000000e+03 7.665107846260069691e-01
9.191000000000000000e+03 7.655717134475710228e-01
9.192000000000000000e+03 7.664216756820679821e-01
9.193000000000000000e+03 7.654917240142820045e-01
9.194000000000000000e+03 7.661707997322080299e-01
9.195000000000000000e+03 7.655825614929200329e-01
9.196000000000000000e+03 7.662504315376279518e-01
9.197000000000000000e+03 7.660338878631589576e-01
9.198000000000000000e+03 7.667796611785889782e-01
9.199000000000000000e+03 7.666157484054569871e-01
9.200000000000000000e+03 7.670080065727229446e-01
9.201000000000000000e+03 7.667915225028989479e-01
9.202000000000000000e+03 7.667905688285829857e-01
9.203000000000000000e+03 7.665660977363589756e-01
9.204000000000000000e+03 7.664977312088010475e-01
9.205000000000000000e+03 7.663412094116209827e-01
9.206000000000000000e+03 7.662658691406250000e-01
9.207000000000000000e+03 7.666264176368710048e-01
9.208000000000000000e+03 7.665731310844420276e-01
9.209000000000000000e+03 7.669768929481509678e-01
9.210000000000000000e+03 7.669547796249389648e-01
9.211000000000000000e+03 7.665260434150700242e-01
9.212000000000000000e+03 7.665399312973020240e-01
9.213000000000000000e+03 7.663806080818179600e-01
9.214000000000000000e+03 7.656134366989140183e-01
9.215000000000000000e+03 7.658481597900389515e-01
9.216000000000000000e+03 7.660072445869450242e-01
9.217000000000000000e+03 7.665885090827939674e-01
9.218000000000000000e+03 7.663994431495669835e-01
9.219000000000000000e+03 7.666955590248110131e-01
9.220000000000000000e+03 7.672618627548219994e-01
9.221000000000000000e+03 7.661905288696290173e-01
9.222000000000000000e+03 7.660709619522090286e-01
9.223000000000000000e+03 7.653735280036929600e-01
9.224000000000000000e+03 7.652231454849239833e-01
9.225000000000000000e+03 7.643138170242309570e-01
9.226000000000000000e+03 7.645803093910219506e-01
9.227000000000000000e+03 7.662236094474790260e-01
9.228000000000000000e+03 7.658488154411320359e-01
9.229000000000000000e+03 7.671192884445190430e-01
9.230000000000000000e+03 7.651950120925899990e-01
9.231000000000000000e+03 7.648499608039860398e-01
9.232000000000000000e+03 7.648437619209289551e-01
9.233000000000000000e+03 7.635264992713930443e-01
9.234000000000000000e+03 7.653324007987980515e-01
9.235000000000000000e+03 7.654824852943420410e-01
9.236000000000000000e+03 7.658596634864810460e-01
9.237000000000000000e+03 7.663201689720150478e-01
9.238000000000000000e+03 7.650067210197449841e-01
9.239000000000000000e+03 7.665662169456479713e-01
9.240000000000000000e+03 7.650244832038880505e-01
9.241000000000000000e+03 7.653139829635620117e-01
9.242000000000000000e+03 7.655134797096250221e-01
9.243000000000000000e+03 7.651700377464289993e-01
9.244000000000000000e+03 7.663280963897709519e-01
9.245000000000000000e+03 7.647369503974910110e-01
9.246000000000000000e+03 7.669215798377989612e-01
9.247000000000000000e+03 7.659639716148379796e-01
9.248000000000000000e+03 7.667453289031980201e-01
9.249000000000000000e+03 7.665052413940429688e-01
9.250000000000000000e+03 7.657330036163330078e-01
9.251000000000000000e+03 7.663843631744380325e-01
9.252000000000000000e+03 7.652997970581050247e-01
9.253000000000000000e+03 7.661408185958860084e-01
9.254000000000000000e+03 7.665847539901730068e-01
9.255000000000000000e+03 7.664273381233219773e-01
9.256000000000000000e+03 7.672269940376279518e-01
9.257000000000000000e+03 7.660067677497860439e-01
9.258000000000000000e+03 7.669181227684019886e-01
9.259000000000000000e+03 7.656602859497070312e-01
9.260000000000000000e+03 7.663055062294009678e-01
9.261000000000000000e+03 7.659589648246769578e-01
9.262000000000000000e+03 7.662916183471679688e-01
9.263000000000000000e+03 7.664663791656489700e-01
9.264000000000000000e+03 7.663533687591550514e-01
9.265000000000000000e+03 7.668662071228029564e-01
9.266000000000000000e+03 7.666554450988769531e-01
9.267000000000000000e+03 7.666033506393430397e-01
9.268000000000000000e+03 7.665333151817319557e-01
9.269000000000000000e+03 7.661941051483149856e-01
9.270000000000000000e+03 7.665792703628540039e-01
9.271000000000000000e+03 7.660957574844360352e-01
9.272000000000000000e+03 7.667680382728579991e-01
9.273000000000000000e+03 7.663479447364810460e-01
9.274000000000000000e+03 7.668850421905519799e-01
9.275000000000000000e+03 7.664279341697689540e-01
9.276000000000000000e+03 7.668220996856689453e-01
9.277000000000000000e+03 7.666243314743039772e-01
9.278000000000000000e+03 7.667000889778140538e-01
9.279000000000000000e+03 7.667000293731689453e-01
9.280000000000000000e+03 7.668372988700870030e-01
9.281000000000000000e+03 7.669585347175600365e-01
9.282000000000000000e+03 7.671889662742610305e-01
9.283000000000000000e+03 7.671831250190730422e-01
9.284000000000000000e+03 7.676095962524409622e-01
9.285000000000000000e+03 7.673563361167909935e-01
9.286000000000000000e+03 7.677908539772030361e-01
9.287000000000000000e+03 7.674786448478699841e-01
9.288000000000000000e+03 7.679671645164489746e-01
9.289000000000000000e+03 7.676220536231990188e-01
9.290000000000000000e+03 7.678716182708740234e-01
9.291000000000000000e+03 7.675904035568239525e-01
9.292000000000000000e+03 7.675610184669490188e-01
9.293000000000000000e+03 7.674439549446110398e-01
9.294000000000000000e+03 7.673392295837400123e-01
9.295000000000000000e+03 7.672781944274900123e-01
9.296000000000000000e+03 7.675393223762509987e-01
9.297000000000000000e+03 7.671231031417850010e-01
9.298000000000000000e+03 7.678832411766050026e-01
9.299000000000000000e+03 7.670820355415339797e-01
9.300000000000000000e+03 7.681500911712649815e-01
9.301000000000000000e+03 7.670403718948359817e-01
9.302000000000000000e+03 7.681987881660460316e-01
9.303000000000000000e+03 7.670972943305970349e-01
9.304000000000000000e+03 7.681518197059630237e-01
9.305000000000000000e+03 7.672976255416870117e-01
9.306000000000000000e+03 7.681524753570559971e-01
9.307000000000000000e+03 7.675879597663880505e-01
9.308000000000000000e+03 7.681975364685059704e-01
9.309000000000000000e+03 7.678332328796390049e-01
9.310000000000000000e+03 7.683823704719540126e-01
9.311000000000000000e+03 7.681601047515870251e-01
9.312000000000000000e+03 7.685780525207519531e-01
9.313000000000000000e+03 7.684942483901979760e-01
9.314000000000000000e+03 7.684150338172910377e-01
9.315000000000000000e+03 7.684286832809450463e-01
9.316000000000000000e+03 7.678360342979430042e-01
9.317000000000000000e+03 7.679934501647950329e-01
9.318000000000000000e+03 7.674142122268680088e-01
9.319000000000000000e+03 7.676281332969669968e-01
9.320000000000000000e+03 7.674853205680850499e-01
9.321000000000000000e+03 7.675756216049189895e-01
9.322000000000000000e+03 7.678520679473880284e-01
9.323000000000000000e+03 7.676941752433780186e-01
9.324000000000000000e+03 7.680958509445190430e-01
9.325000000000000000e+03 7.678134441375730201e-01
9.326000000000000000e+03 7.681158781051640183e-01
9.327000000000000000e+03 7.679558992385859817e-01
9.328000000000000000e+03 7.680895924568179600e-01
9.329000000000000000e+03 7.681911587715150036e-01
9.330000000000000000e+03 7.681328058242800072e-01
9.331000000000000000e+03 7.684186697006230027e-01
9.332000000000000000e+03 7.682601809501650170e-01
9.333000000000000000e+03 7.686357498168949753e-01
9.334000000000000000e+03 7.684409618377689988e-01
9.335000000000000000e+03 7.687981128692630284e-01
9.336000000000000000e+03 7.685511112213130325e-01
9.337000000000000000e+03 7.688092589378360264e-01
9.338000000000000000e+03 7.685198187828059524e-01
9.339000000000000000e+03 7.687352895736689895e-01
9.340000000000000000e+03 7.684927582740780361e-01
9.341000000000000000e+03 7.687481641769410290e-01
9.342000000000000000e+03 7.685610055923459694e-01
9.343000000000000000e+03 7.688345909118650123e-01
9.344000000000000000e+03 7.686336636543269485e-01
9.345000000000000000e+03 7.688838243484500401e-01
9.346000000000000000e+03 7.686517834663390003e-01
9.347000000000000000e+03 7.689446806907650478e-01
9.348000000000000000e+03 7.686893939971920497e-01
9.349000000000000000e+03 7.691069245338439941e-01
9.350000000000000000e+03 7.687386274337769665e-01
9.351000000000000000e+03 7.692614197731020287e-01
9.352000000000000000e+03 7.686806917190549537e-01
9.353000000000000000e+03 7.692248225212100499e-01
9.354000000000000000e+03 7.685041427612300247e-01
9.355000000000000000e+03 7.689923048019410290e-01
9.356000000000000000e+03 7.683598399162290260e-01
9.357000000000000000e+03 7.687243223190309838e-01
9.358000000000000000e+03 7.683845758438110352e-01
9.359000000000000000e+03 7.685731649398800380e-01
9.360000000000000000e+03 7.685852050781250000e-01
9.361000000000000000e+03 7.685236930847170189e-01
9.362000000000000000e+03 7.688699960708620385e-01
9.363000000000000000e+03 7.684041261672970302e-01
9.364000000000000000e+03 7.690937519073489659e-01
9.365000000000000000e+03 7.680885791778560012e-01
9.366000000000000000e+03 7.691435217857359730e-01
9.367000000000000000e+03 7.677133083343510300e-01
9.368000000000000000e+03 7.689833641052250535e-01
9.369000000000000000e+03 7.675275206565860264e-01
9.370000000000000000e+03 7.687140703201289504e-01
9.371000000000000000e+03 7.676246166229250267e-01
9.372000000000000000e+03 7.684784531593320533e-01
9.373000000000000000e+03 7.679384946823120117e-01
9.374000000000000000e+03 7.683282494544979579e-01
9.375000000000000000e+03 7.682771086692810059e-01
9.376000000000000000e+03 7.681837677955629662e-01
9.377000000000000000e+03 7.685173153877260521e-01
9.378000000000000000e+03 7.680905461311340332e-01
9.379000000000000000e+03 7.686659097671509899e-01
9.380000000000000000e+03 7.681594491004940517e-01
9.381000000000000000e+03 7.685968875885009766e-01
9.382000000000000000e+03 7.685014009475710228e-01
9.383000000000000000e+03 7.683277726173399769e-01
9.384000000000000000e+03 7.690435647964479760e-01
9.385000000000000000e+03 7.686097621917720168e-01
9.386000000000000000e+03 7.694307565689090245e-01
9.387000000000000000e+03 7.690567374229430042e-01
9.388000000000000000e+03 7.684802412986759812e-01
9.389000000000000000e+03 7.688889503478999465e-01
9.390000000000000000e+03 7.677586078643799938e-01
9.391000000000000000e+03 7.682660222053530052e-01
9.392000000000000000e+03 7.674449086189270020e-01
9.393000000000000000e+03 7.670526504516600452e-01
9.394000000000000000e+03 7.677343487739559658e-01
9.395000000000000000e+03 7.681915163993839890e-01
9.396000000000000000e+03 7.692801952362060547e-01
9.397000000000000000e+03 7.680829167366030052e-01
9.398000000000000000e+03 7.689183354377749913e-01
9.399000000000000000e+03 7.682883739471439988e-01
9.400000000000000000e+03 7.672610878944400303e-01
9.401000000000000000e+03 7.668995261192319557e-01
9.402000000000000000e+03 7.666466832160949707e-01
9.403000000000000000e+03 7.678338885307309791e-01
9.404000000000000000e+03 7.675659060478210449e-01
9.405000000000000000e+03 7.678505778312679775e-01
9.406000000000000000e+03 7.682291269302370385e-01
9.407000000000000000e+03 7.681240439414980248e-01
9.408000000000000000e+03 7.688804268836979539e-01
9.409000000000000000e+03 7.676409482955930397e-01
9.410000000000000000e+03 7.667253017425540440e-01
9.411000000000000000e+03 7.658120989799499512e-01
9.412000000000000000e+03 7.651032209396360084e-01
9.413000000000000000e+03 7.674393057823180042e-01
9.414000000000000000e+03 7.668613791465760388e-01
9.415000000000000000e+03 7.677369713783259719e-01
9.416000000000000000e+03 7.685540318489070266e-01
9.417000000000000000e+03 7.663429379463200242e-01
9.418000000000000000e+03 7.672500014305110305e-01
9.419000000000000000e+03 7.663466930389399856e-01
9.420000000000000000e+03 7.652264833450319603e-01
9.421000000000000000e+03 7.660681605339050293e-01
9.422000000000000000e+03 7.661180496215820312e-01
9.423000000000000000e+03 7.669366002082820266e-01
9.424000000000000000e+03 7.665865421295170457e-01
9.425000000000000000e+03 7.664650082588200242e-01
9.426000000000000000e+03 7.664405107498170056e-01
9.427000000000000000e+03 7.663131952285769932e-01
9.428000000000000000e+03 7.666390538215640538e-01
9.429000000000000000e+03 7.651748061180110305e-01
9.430000000000000000e+03 7.659094333648680530e-01
9.431000000000000000e+03 7.666059136390690476e-01
9.432000000000000000e+03 7.664871811866760254e-01
9.433000000000000000e+03 7.678291797637939453e-01
9.434000000000000000e+03 7.673367857933039993e-01
9.435000000000000000e+03 7.674282789230350010e-01
9.436000000000000000e+03 7.674783468246459961e-01
9.437000000000000000e+03 7.669088244438170276e-01
9.438000000000000000e+03 7.670567035675049938e-01
9.439000000000000000e+03 7.667916417121890538e-01
9.440000000000000000e+03 7.671181559562679775e-01
9.441000000000000000e+03 7.675363421440120071e-01
9.442000000000000000e+03 7.677512168884279564e-01
9.443000000000000000e+03 7.677093148231509678e-01
9.444000000000000000e+03 7.670314311981200062e-01
9.445000000000000000e+03 7.673473954200740188e-01
9.446000000000000000e+03 7.674213051795959473e-01
9.447000000000000000e+03 7.673506140708920009e-01
9.448000000000000000e+03 7.675271630287170410e-01
9.449000000000000000e+03 7.674108147621150344e-01
9.450000000000000000e+03 7.678419351577759899e-01
9.451000000000000000e+03 7.678466439247130237e-01
9.452000000000000000e+03 7.677932977676390491e-01
9.453000000000000000e+03 7.679063081741329677e-01
9.454000000000000000e+03 7.679003477096559838e-01
9.455000000000000000e+03 7.678161859512330212e-01
9.456000000000000000e+03 7.675470113754270240e-01
9.457000000000000000e+03 7.676069736480709560e-01
9.458000000000000000e+03 7.676404118537899501e-01
9.459000000000000000e+03 7.677103877067570359e-01
9.460000000000000000e+03 7.678346633911129482e-01
9.461000000000000000e+03 7.677749991416930042e-01
9.462000000000000000e+03 7.679529786109919876e-01
9.463000000000000000e+03 7.678798437118530273e-01
9.464000000000000000e+03 7.678669691085819871e-01
9.465000000000000000e+03 7.678925991058349609e-01
9.466000000000000000e+03 7.678665518760680042e-01
9.467000000000000000e+03 7.680094242095949486e-01
9.468000000000000000e+03 7.680262923240660511e-01
9.469000000000000000e+03 7.681292295455930397e-01
9.470000000000000000e+03 7.680526375770569958e-01
9.471000000000000000e+03 7.680459618568420410e-01
9.472000000000000000e+03 7.680442333221439988e-01
9.473000000000000000e+03 7.681492567062380150e-01
9.474000000000000000e+03 7.680117487907409668e-01
9.475000000000000000e+03 7.681511044502260521e-01
9.476000000000000000e+03 7.679304480552670009e-01
9.477000000000000000e+03 7.683727741241459519e-01
9.478000000000000000e+03 7.678595185279849522e-01
9.479000000000000000e+03 7.684692740440369763e-01
9.480000000000000000e+03 7.678557634353639916e-01
9.481000000000000000e+03 7.685083746910099656e-01
9.482000000000000000e+03 7.678449749946589797e-01
9.483000000000000000e+03 7.684238553047180176e-01
9.484000000000000000e+03 7.679498195648190029e-01
9.485000000000000000e+03 7.684001922607419655e-01
9.486000000000000000e+03 7.680348753929140404e-01
9.487000000000000000e+03 7.684565186500550427e-01
9.488000000000000000e+03 7.681956291198730469e-01
9.489000000000000000e+03 7.686433196067810059e-01
9.490000000000000000e+03 7.684131860733030006e-01
9.491000000000000000e+03 7.687937617301939808e-01
9.492000000000000000e+03 7.686092257499690383e-01
9.493000000000000000e+03 7.687270641326899856e-01
9.494000000000000000e+03 7.687232494354250267e-01
9.495000000000000000e+03 7.684606313705439895e-01
9.496000000000000000e+03 7.686994671821589797e-01
9.497000000000000000e+03 7.681576609611510120e-01
9.498000000000000000e+03 7.686325311660769932e-01
9.499000000000000000e+03 7.681798338890080124e-01
9.500000000000000000e+03 7.686588168144230515e-01
9.501000000000000000e+03 7.683870792388920457e-01
9.502000000000000000e+03 7.687066793441770240e-01
9.503000000000000000e+03 7.685784697532650478e-01
9.504000000000000000e+03 7.686963677406309925e-01
9.505000000000000000e+03 7.685773968696589797e-01
9.506000000000000000e+03 7.686710953712460048e-01
9.507000000000000000e+03 7.686179280281070225e-01
9.508000000000000000e+03 7.689508795738220215e-01
9.509000000000000000e+03 7.688800692558289684e-01
9.510000000000000000e+03 7.694073915481569603e-01
9.511000000000000000e+03 7.691890001297000401e-01
9.512000000000000000e+03 7.696086168289180129e-01
9.513000000000000000e+03 7.692384719848629482e-01
9.514000000000000000e+03 7.693715691566469506e-01
9.515000000000000000e+03 7.691053748130799450e-01
9.516000000000000000e+03 7.691076397895809658e-01
9.517000000000000000e+03 7.691435217857359730e-01
9.518000000000000000e+03 7.691450119018550247e-01
9.519000000000000000e+03 7.694317102432249866e-01
9.520000000000000000e+03 7.693910002708439499e-01
9.521000000000000000e+03 7.696717381477360398e-01
9.522000000000000000e+03 7.695035338401789993e-01
9.523000000000000000e+03 7.696708440780639648e-01
9.524000000000000000e+03 7.693785429000850051e-01
9.525000000000000000e+03 7.695307731628420189e-01
9.526000000000000000e+03 7.692414522171020508e-01
9.527000000000000000e+03 7.695682048797609642e-01
9.528000000000000000e+03 7.692409753799439587e-01
9.529000000000000000e+03 7.698136568069460228e-01
9.530000000000000000e+03 7.692772150039669521e-01
9.531000000000000000e+03 7.699378728866580479e-01
9.532000000000000000e+03 7.692418098449710362e-01
9.533000000000000000e+03 7.698354721069340378e-01
9.534000000000000000e+03 7.692188024520869583e-01
9.535000000000000000e+03 7.697581052780150257e-01
9.536000000000000000e+03 7.694333195686340332e-01
9.537000000000000000e+03 7.698441147804260254e-01
9.538000000000000000e+03 7.698737382888789504e-01
9.539000000000000000e+03 7.698643803596499913e-01
9.540000000000000000e+03 7.702130675315860264e-01
9.541000000000000000e+03 7.696810960769649990e-01
9.542000000000000000e+03 7.702633738517760120e-01
9.543000000000000000e+03 7.693190574646000535e-01
9.544000000000000000e+03 7.700531482696529872e-01
9.545000000000000000e+03 7.691230177879330165e-01
9.546000000000000000e+03 7.697991132736210496e-01
9.547000000000000000e+03 7.692511081695559971e-01
9.548000000000000000e+03 7.695560455322270066e-01
9.549000000000000000e+03 7.695642113685610131e-01
9.550000000000000000e+03 7.693723440170290306e-01
9.551000000000000000e+03 7.699192166328430176e-01
9.552000000000000000e+03 7.694844007492069871e-01
9.553000000000000000e+03 7.703406214714050293e-01
9.554000000000000000e+03 7.696908712387080520e-01
9.555000000000000000e+03 7.704527378082279832e-01
9.556000000000000000e+03 7.697795629501340553e-01
9.557000000000000000e+03 7.698891758918759987e-01
9.558000000000000000e+03 7.697003483772280052e-01
9.559000000000000000e+03 7.691830992698670544e-01
9.560000000000000000e+03 7.696706652641299717e-01
9.561000000000000000e+03 7.690081000328059524e-01
9.562000000000000000e+03 7.697513699531559617e-01
9.563000000000000000e+03 7.694069743156429775e-01
9.564000000000000000e+03 7.701231241226199620e-01
9.565000000000000000e+03 7.698931097984309524e-01
9.566000000000000000e+03 7.701796889305110305e-01
9.567000000000000000e+03 7.700117826461789772e-01
9.568000000000000000e+03 7.693945169448850319e-01
9.569000000000000000e+03 7.696370482444759853e-01
9.570000000000000000e+03 7.685670852661129482e-01
9.571000000000000000e+03 7.694987654685969680e-01
9.572000000000000000e+03 7.688475847244260475e-01
9.573000000000000000e+03 7.700440883636470168e-01
9.574000000000000000e+03 7.696684002876279518e-01
9.575000000000000000e+03 7.706168889999389648e-01
9.576000000000000000e+03 7.698855400085450329e-01
9.577000000000000000e+03 7.701913714408870071e-01
9.578000000000000000e+03 7.696073651313779518e-01
9.579000000000000000e+03 7.691903114318849877e-01
9.580000000000000000e+03 7.695437669754030541e-01
9.581000000000000000e+03 7.688680887222290039e-01
9.582000000000000000e+03 7.701401710510249465e-01
9.583000000000000000e+03 7.695932984352109596e-01
9.584000000000000000e+03 7.708637118339539684e-01
9.585000000000000000e+03 7.702088356018069737e-01
9.586000000000000000e+03 7.709719538688659668e-01
9.587000000000000000e+03 7.702740430831910290e-01
9.588000000000000000e+03 7.704000473022459827e-01
9.589000000000000000e+03 7.700772881507870204e-01
9.590000000000000000e+03 7.697160243988040440e-01
9.591000000000000000e+03 7.698485255241389602e-01
9.592000000000000000e+03 7.696685791015619449e-01
9.593000000000000000e+03 7.699214220047000401e-01
9.594000000000000000e+03 7.703849673271180309e-01
9.595000000000000000e+03 7.704018354415890224e-01
9.596000000000000000e+03 7.711951732635500267e-01
9.597000000000000000e+03 7.705803513526919835e-01
9.598000000000000000e+03 7.710620760917660244e-01
9.599000000000000000e+03 7.700355052948000267e-01
9.600000000000000000e+03 7.701913714408870071e-01
9.601000000000000000e+03 7.695825099945069470e-01
9.602000000000000000e+03 7.698441147804260254e-01
9.603000000000000000e+03 7.699691653251650170e-01
9.604000000000000000e+03 7.703711390495300293e-01
9.605000000000000000e+03 7.706685662269590065e-01
9.606000000000000000e+03 7.707643508911129482e-01
9.607000000000000000e+03 7.704402208328250401e-01
9.608000000000000000e+03 7.705255150794979579e-01
9.609000000000000000e+03 7.695220112800600365e-01
9.610000000000000000e+03 7.702894210815429688e-01
9.611000000000000000e+03 7.691431045532229893e-01
9.612000000000000000e+03 7.705504298210139602e-01
9.613000000000000000e+03 7.695323228836059570e-01
9.614000000000000000e+03 7.708908915519709915e-01
9.615000000000000000e+03 7.699574232101440430e-01
9.616000000000000000e+03 7.707527875900269665e-01
9.617000000000000000e+03 7.700194716453550026e-01
9.618000000000000000e+03 7.701895833015439674e-01
9.619000000000000000e+03 7.698642015457149990e-01
9.620000000000000000e+03 7.697711586952209473e-01
9.621000000000000000e+03 7.698643803596499913e-01
9.622000000000000000e+03 7.698582410812380150e-01
9.623000000000000000e+03 7.700324058532710403e-01
9.624000000000000000e+03 7.702468037605290085e-01
9.625000000000000000e+03 7.702534794807429641e-01
9.626000000000000000e+03 7.705011963844300427e-01
9.627000000000000000e+03 7.703819274902340419e-01
9.628000000000000000e+03 7.704173922538759545e-01
9.629000000000000000e+03 7.703608274459839977e-01
9.630000000000000000e+03 7.701877951622010388e-01
9.631000000000000000e+03 7.703891396522519752e-01
9.632000000000000000e+03 7.701022624969480201e-01
9.633000000000000000e+03 7.706061601638789504e-01
9.634000000000000000e+03 7.701881527900700242e-01
9.635000000000000000e+03 7.707809805870059483e-01
9.636000000000000000e+03 7.702739238739010341e-01
9.637000000000000000e+03 7.705868482589719459e-01
9.638000000000000000e+03 7.703323364257810280e-01
9.639000000000000000e+03 7.702988386154170364e-01
9.640000000000000000e+03 7.705679535865780361e-01
9.641000000000000000e+03 7.704203128814699486e-01
9.642000000000000000e+03 7.710110545158389561e-01
9.643000000000000000e+03 7.708512544631960228e-01
9.644000000000000000e+03 7.713058590888980381e-01
9.645000000000000000e+03 7.710609436035159581e-01
9.646000000000000000e+03 7.711043953895569958e-01
9.647000000000000000e+03 7.708762288093570225e-01
9.648000000000000000e+03 7.706328034400939941e-01
9.649000000000000000e+03 7.706071734428410203e-01
9.650000000000000000e+03 7.704093456268310547e-01
9.651000000000000000e+03 7.705392837524409622e-01
9.652000000000000000e+03 7.706137895584109776e-01
9.653000000000000000e+03 7.706255912780759498e-01
9.654000000000000000e+03 7.710371613502500221e-01
9.655000000000000000e+03 7.707187533378599964e-01
9.656000000000000000e+03 7.714063525199890137e-01
9.657000000000000000e+03 7.707703113555910424e-01
9.658000000000000000e+03 7.715257406234740101e-01
9.659000000000000000e+03 7.707446813583369583e-01
9.660000000000000000e+03 7.713370323181150123e-01
9.661000000000000000e+03 7.707452774047850452e-01
9.662000000000000000e+03 7.710608243942259632e-01
9.663000000000000000e+03 7.709104418754579857e-01
9.664000000000000000e+03 7.708862423896789551e-01
9.665000000000000000e+03 7.711961865425109863e-01
9.666000000000000000e+03 7.707521319389339931e-01
9.667000000000000000e+03 7.714245915412899501e-01
9.668000000000000000e+03 7.706837654113769531e-01
9.669000000000000000e+03 7.715209126472469814e-01
9.670000000000000000e+03 7.708050012588499866e-01
9.671000000000000000e+03 7.715619802474980027e-01
9.672000000000000000e+03 7.711993455886839710e-01
9.673000000000000000e+03 7.716146707534790039e-01
9.674000000000000000e+03 7.717345356941219814e-01
9.675000000000000000e+03 7.715622186660769932e-01
9.676000000000000000e+03 7.720077633857730381e-01
9.677000000000000000e+03 7.712284922599790260e-01
9.678000000000000000e+03 7.718587517738340065e-01
9.679000000000000000e+03 7.707024812698359817e-01
9.680000000000000000e+03 7.715381979942319557e-01
9.681000000000000000e+03 7.704346776008610398e-01
9.682000000000000000e+03 7.713648676872250087e-01
9.683000000000000000e+03 7.706053256988529832e-01
9.684000000000000000e+03 7.712472081184390538e-01
9.685000000000000000e+03 7.709340453147890404e-01
9.686000000000000000e+03 7.711998820304869495e-01
9.687000000000000000e+03 7.711738348007199928e-01
9.688000000000000000e+03 7.714425325393680088e-01
9.689000000000000000e+03 7.711437940597529739e-01
9.690000000000000000e+03 7.716733813285829857e-01
9.691000000000000000e+03 7.707170844078059524e-01
9.692000000000000000e+03 7.716832756996150344e-01
9.693000000000000000e+03 7.701653838157650478e-01
9.694000000000000000e+03 7.716865539550780140e-01
9.695000000000000000e+03 7.699895501136779785e-01
9.696000000000000000e+03 7.717194557189940296e-01
9.697000000000000000e+03 7.705543041229250267e-01
9.698000000000000000e+03 7.717382311820979446e-01
9.699000000000000000e+03 7.716103196144099563e-01
9.700000000000000000e+03 7.718086838722230114e-01
9.701000000000000000e+03 7.722417712211609997e-01
9.702000000000000000e+03 7.717571258544919655e-01
9.703000000000000000e+03 7.718486785888669655e-01
9.704000000000000000e+03 7.714099287986759812e-01
9.705000000000000000e+03 7.707008123397830479e-01
9.706000000000000000e+03 7.710541486740110084e-01
9.707000000000000000e+03 7.700924873352049671e-01
9.708000000000000000e+03 7.703258395195009545e-01
9.709000000000000000e+03 7.701845169067379482e-01
9.710000000000000000e+03 7.700046896934510388e-01
9.711000000000000000e+03 7.709913849830629662e-01
9.712000000000000000e+03 7.701827287673950195e-01
9.713000000000000000e+03 7.714629769325259678e-01
9.714000000000000000e+03 7.702705860137939453e-01
9.715000000000000000e+03 7.700120210647579677e-01
9.716000000000000000e+03 7.702062129974369675e-01
9.717000000000000000e+03 7.688620686531070225e-01
9.718000000000000000e+03 7.705071568489070266e-01
9.719000000000000000e+03 7.696260213851929821e-01
9.720000000000000000e+03 7.702408432960510254e-01
9.721000000000000000e+03 7.707209587097170189e-01
9.722000000000000000e+03 7.712859511375429467e-01
9.723000000000000000e+03 7.711164355278019578e-01
9.724000000000000000e+03 7.692282199859620251e-01
9.725000000000000000e+03 7.684442400932309791e-01
9.726000000000000000e+03 7.684911489486689895e-01
9.727000000000000000e+03 7.696089148521420009e-01
9.728000000000000000e+03 7.698354721069340378e-01
9.729000000000000000e+03 7.702159285545350231e-01
9.730000000000000000e+03 7.708645462989810460e-01
9.731000000000000000e+03 7.698501944541930042e-01
9.732000000000000000e+03 7.695232629775999866e-01
9.733000000000000000e+03 7.694337368011470168e-01
9.734000000000000000e+03 7.696632146835330479e-01
9.735000000000000000e+03 7.689417600631710537e-01
9.736000000000000000e+03 7.689060568809510388e-01
9.737000000000000000e+03 7.704775929450989880e-01
9.738000000000000000e+03 7.706443071365359776e-01
9.739000000000000000e+03 7.713599801063539818e-01
9.740000000000000000e+03 7.703799009323120117e-01
9.741000000000000000e+03 7.700187563896180309e-01
9.742000000000000000e+03 7.697175145149229847e-01
9.743000000000000000e+03 7.687272429466249779e-01
9.744000000000000000e+03 7.698612213134770066e-01
9.745000000000000000e+03 7.702968120574950062e-01
9.746000000000000000e+03 7.708051800727839797e-01
9.747000000000000000e+03 7.709290981292720168e-01
9.748000000000000000e+03 7.704863548278809704e-01
9.749000000000000000e+03 7.713057994842530407e-01
9.750000000000000000e+03 7.706268429756160110e-01
9.751000000000000000e+03 7.705315947532650478e-01
9.752000000000000000e+03 7.705143690109249599e-01
9.753000000000000000e+03 7.703421711921689674e-01
9.754000000000000000e+03 7.711240053176879883e-01
9.755000000000000000e+03 7.706231474876400478e-01
9.756000000000000000e+03 7.711892127990720436e-01
9.757000000000000000e+03 7.711058259010310501e-01
9.758000000000000000e+03 7.711682319641109951e-01
9.759000000000000000e+03 7.711132168769839756e-01
9.760000000000000000e+03 7.708669900894169480e-01
9.761000000000000000e+03 7.709446549415589489e-01
9.762000000000000000e+03 7.708138823509219639e-01
9.763000000000000000e+03 7.707385420799259812e-01
9.764000000000000000e+03 7.711744904518129662e-01
9.765000000000000000e+03 7.711023092269899681e-01
9.766000000000000000e+03 7.715309858322140224e-01
9.767000000000000000e+03 7.710947990417480469e-01
9.768000000000000000e+03 7.712213993072509766e-01
9.769000000000000000e+03 7.708670496940609462e-01
9.770000000000000000e+03 7.712013125419620030e-01
9.771000000000000000e+03 7.708228230476380505e-01
9.772000000000000000e+03 7.711564302444460228e-01
9.773000000000000000e+03 7.706481814384460449e-01
9.774000000000000000e+03 7.711153626441960007e-01
9.775000000000000000e+03 7.708204388618470349e-01
9.776000000000000000e+03 7.712322473525999866e-01
9.777000000000000000e+03 7.710172533988950416e-01
9.778000000000000000e+03 7.709739208221439988e-01
9.779000000000000000e+03 7.708469629287719727e-01
9.780000000000000000e+03 7.708269357681269973e-01
9.781000000000000000e+03 7.710293531417850010e-01
9.782000000000000000e+03 7.710900902748110131e-01
9.783000000000000000e+03 7.712227702140810326e-01
9.784000000000000000e+03 7.712563276290890224e-01
9.785000000000000000e+03 7.710770964622499779e-01
9.786000000000000000e+03 7.711119055747990281e-01
9.787000000000000000e+03 7.710937857627869763e-01
9.788000000000000000e+03 7.712327241897579677e-01
9.789000000000000000e+03 7.714324593544009678e-01
9.790000000000000000e+03 7.713724970817570359e-01
9.791000000000000000e+03 7.717571258544919655e-01
9.792000000000000000e+03 7.714341282844540126e-01
9.793000000000000000e+03 7.717312574386600010e-01
9.794000000000000000e+03 7.712935209274289772e-01
9.795000000000000000e+03 7.717012763023379796e-01
9.796000000000000000e+03 7.713096141815189988e-01
9.797000000000000000e+03 7.716666460037230335e-01
9.798000000000000000e+03 7.713840007781980201e-01
9.799000000000000000e+03 7.716767787933349609e-01
9.800000000000000000e+03 7.714672684669490188e-01
9.801000000000000000e+03 7.716378569602969639e-01
9.802000000000000000e+03 7.715205550193789952e-01
9.803000000000000000e+03 7.715713977813719593e-01
9.804000000000000000e+03 7.714899778366089977e-01
9.805000000000000000e+03 7.714393734931950242e-01
9.806000000000000000e+03 7.715203762054440029e-01
9.807000000000000000e+03 7.715157866477969639e-01
9.808000000000000000e+03 7.716364860534670189e-01
9.809000000000000000e+03 7.716634869575500488e-01
9.810000000000000000e+03 7.716878056526179641e-01
9.811000000000000000e+03 7.718141078948970168e-01
9.812000000000000000e+03 7.716667056083680309e-01
9.813000000000000000e+03 7.719609141349790260e-01
9.814000000000000000e+03 7.717495560646060460e-01
9.815000000000000000e+03 7.721610665321350098e-01
9.816000000000000000e+03 7.719275951385500267e-01
9.817000000000000000e+03 7.723379731178280361e-01
9.818000000000000000e+03 7.720902562141419567e-01
9.819000000000000000e+03 7.723891139030459874e-01
9.820000000000000000e+03 7.720322608947749465e-01
9.821000000000000000e+03 7.722222805023190029e-01
9.822000000000000000e+03 7.717795968055729539e-01
9.823000000000000000e+03 7.720409631729130417e-01
9.824000000000000000e+03 7.714943885803220436e-01
9.825000000000000000e+03 7.719857096672060326e-01
9.826000000000000000e+03 7.712633013725279651e-01
9.827000000000000000e+03 7.719920873641969994e-01
9.828000000000000000e+03 7.710815668106080212e-01
9.829000000000000000e+03 7.719553709030150257e-01
9.830000000000000000e+03 7.710276842117309570e-01
9.831000000000000000e+03 7.719570994377139561e-01
9.832000000000000000e+03 7.711235284805300072e-01
9.833000000000000000e+03 7.720286250114439808e-01
9.834000000000000000e+03 7.712819576263429955e-01
9.835000000000000000e+03 7.720804214477540173e-01
9.836000000000000000e+03 7.714053988456730515e-01
9.837000000000000000e+03 7.721297144889830433e-01
9.838000000000000000e+03 7.715048789978029564e-01
9.839000000000000000e+03 7.721775174140930176e-01
9.840000000000000000e+03 7.716235518455509812e-01
9.841000000000000000e+03 7.720771431922910377e-01
9.842000000000000000e+03 7.717330455780030407e-01
9.843000000000000000e+03 7.718066573143009812e-01
9.844000000000000000e+03 7.718338370323180042e-01
9.845000000000000000e+03 7.716372013092039905e-01
9.846000000000000000e+03 7.719367742538449928e-01
9.847000000000000000e+03 7.716674804687500000e-01
9.848000000000000000e+03 7.720656394958500535e-01
9.849000000000000000e+03 7.717652916908259719e-01
9.850000000000000000e+03 7.721036672592159755e-01
9.851000000000000000e+03 7.718312740325929955e-01
9.852000000000000000e+03 7.719768285751340553e-01
9.853000000000000000e+03 7.719425559043879836e-01
9.854000000000000000e+03 7.719286084175109863e-01
9.855000000000000000e+03 7.723523974418640137e-01
9.856000000000000000e+03 7.722414135932920143e-01
9.857000000000000000e+03 7.729030251502989612e-01
9.858000000000000000e+03 7.725786566734309524e-01
9.859000000000000000e+03 7.730653882026670143e-01
9.860000000000000000e+03 7.723652720451350540e-01
9.861000000000000000e+03 7.727274894714359910e-01
9.862000000000000000e+03 7.718114852905270107e-01
9.863000000000000000e+03 7.723805308341979980e-01
9.864000000000000000e+03 7.715582251548770421e-01
9.865000000000000000e+03 7.723699212074279785e-01
9.866000000000000000e+03 7.718873620033259719e-01
9.867000000000000000e+03 7.725836634635929734e-01
9.868000000000000000e+03 7.725493907928470128e-01
9.869000000000000000e+03 7.727691531181339890e-01
9.870000000000000000e+03 7.731108665466309704e-01
9.871000000000000000e+03 7.726641297340389736e-01
9.872000000000000000e+03 7.732990384101869896e-01
9.873000000000000000e+03 7.722609639167790085e-01
9.874000000000000000e+03 7.732383608818049758e-01
9.875000000000000000e+03 7.719147801399229847e-01
9.876000000000000000e+03 7.731735706329350144e-01
9.877000000000000000e+03 7.719128131866459519e-01
9.878000000000000000e+03 7.731342315673830345e-01
9.879000000000000000e+03 7.722085714340209961e-01
9.880000000000000000e+03 7.730904817581180088e-01
9.881000000000000000e+03 7.726612687110899769e-01
9.882000000000000000e+03 7.731053233146669701e-01
9.883000000000000000e+03 7.731565237045290306e-01
9.884000000000000000e+03 7.731344699859620251e-01
9.885000000000000000e+03 7.734600305557249866e-01
9.886000000000000000e+03 7.730238437652590111e-01
9.887000000000000000e+03 7.734133601188659668e-01
9.888000000000000000e+03 7.728243470191960007e-01
9.889000000000000000e+03 7.731676101684570312e-01
9.890000000000000000e+03 7.727661728858949974e-01
9.891000000000000000e+03 7.729737162590030186e-01
9.892000000000000000e+03 7.729257941246030494e-01
9.893000000000000000e+03 7.728862166404719680e-01
9.894000000000000000e+03 7.731646299362180397e-01
9.895000000000000000e+03 7.728103995323180042e-01
9.896000000000000000e+03 7.733570337295530006e-01
9.897000000000000000e+03 7.727458477020260341e-01
9.898000000000000000e+03 7.735109925270079456e-01
9.899000000000000000e+03 7.727381587028500087e-01
9.900000000000000000e+03 7.735936045646669701e-01
9.901000000000000000e+03 7.726935744285580165e-01
9.902000000000000000e+03 7.734577059745789684e-01
9.903000000000000000e+03 7.725288271903989479e-01
9.904000000000000000e+03 7.731876969337460048e-01
9.905000000000000000e+03 7.723525166511540085e-01
9.906000000000000000e+03 7.731369137763980381e-01
9.907000000000000000e+03 7.721859216690060146e-01
9.908000000000000000e+03 7.730907797813419968e-01
9.909000000000000000e+03 7.720522880554200329e-01
9.910000000000000000e+03 7.728611230850219727e-01
9.911000000000000000e+03 7.721495628356930263e-01
9.912000000000000000e+03 7.726786136627199486e-01
9.913000000000000000e+03 7.726667523384089797e-01
9.914000000000000000e+03 7.727590203285219506e-01
9.915000000000000000e+03 7.731766104698180042e-01
9.916000000000000000e+03 7.728258371353150524e-01
9.917000000000000000e+03 7.734611034393310547e-01
9.918000000000000000e+03 7.723885774612430088e-01
9.919000000000000000e+03 7.735008001327510208e-01
9.920000000000000000e+03 7.720195651054380104e-01
9.921000000000000000e+03 7.732447981834410511e-01
9.922000000000000000e+03 7.721023559570310280e-01
9.923000000000000000e+03 7.725207209587100499e-01
9.924000000000000000e+03 7.725350856781010300e-01
9.925000000000000000e+03 7.722791433334349476e-01
9.926000000000000000e+03 7.733237743377689988e-01
9.927000000000000000e+03 7.725331187248229980e-01
9.928000000000000000e+03 7.742069959640499599e-01
9.929000000000000000e+03 7.726598381996150344e-01
9.930000000000000000e+03 7.742294669151309483e-01
9.931000000000000000e+03 7.729105353355409935e-01
9.932000000000000000e+03 7.728887796401979760e-01
9.933000000000000000e+03 7.732998132705689587e-01
9.934000000000000000e+03 7.718307375907900170e-01
9.935000000000000000e+03 7.732880115509029872e-01
9.936000000000000000e+03 7.718425393104549892e-01
9.937000000000000000e+03 7.733221054077149548e-01
9.938000000000000000e+03 7.734828591346739612e-01
9.939000000000000000e+03 7.737699151039120204e-01
9.940000000000000000e+03 7.734939455986019619e-01
9.941000000000000000e+03 7.724166512489319958e-01
9.942000000000000000e+03 7.728468179702759899e-01
9.943000000000000000e+03 7.718374133110049717e-01
9.944000000000000000e+03 7.727488875389100231e-01
9.945000000000000000e+03 7.731683254241940029e-01
9.946000000000000000e+03 7.738488316535949707e-01
9.947000000000000000e+03 7.749722003936769799e-01
9.948000000000000000e+03 7.740145921707149990e-01
9.949000000000000000e+03 7.746953368186949573e-01
9.950000000000000000e+03 7.735193371772770554e-01
9.951000000000000000e+03 7.734944224357600540e-01
9.952000000000000000e+03 7.733492851257319778e-01
9.953000000000000000e+03 7.728474140167239659e-01
9.954000000000000000e+03 7.737689614295959473e-01
9.955000000000000000e+03 7.732110023498539597e-01
9.956000000000000000e+03 7.743211984634400524e-01
9.957000000000000000e+03 7.735601663589479760e-01
9.958000000000000000e+03 7.736546397209169701e-01
9.959000000000000000e+03 7.733353972434999779e-01
9.960000000000000000e+03 7.728709578514100231e-01
9.961000000000000000e+03 7.735622525215150036e-01
9.962000000000000000e+03 7.729898691177370385e-01
9.963000000000000000e+03 7.735177278518680088e-01
9.964000000000000000e+03 7.735308408737180397e-01
9.965000000000000000e+03 7.735266685485839844e-01
9.966000000000000000e+03 7.738548517227169521e-01
9.967000000000000000e+03 7.734053730964659534e-01
9.968000000000000000e+03 7.735974192619320400e-01
9.969000000000000000e+03 7.734840512275700242e-01
9.970000000000000000e+03 7.731068730354310192e-01
9.971000000000000000e+03 7.733322978019709915e-01
9.972000000000000000e+03 7.726726531982419655e-01
9.973000000000000000e+03 7.731758952140810326e-01
9.974000000000000000e+03 7.726936340332030140e-01
9.975000000000000000e+03 7.732772231101989746e-01
9.976000000000000000e+03 7.730129361152650036e-01
9.977000000000000000e+03 7.732588648796080433e-01
9.978000000000000000e+03 7.731422781944270461e-01
9.979000000000000000e+03 7.730175852775570400e-01
9.980000000000000000e+03 7.731467485427859776e-01
9.981000000000000000e+03 7.729901671409610264e-01
9.982000000000000000e+03 7.733322381973269932e-01
9.983000000000000000e+03 7.732868194580080345e-01
9.984000000000000000e+03 7.736225724220280320e-01
9.985000000000000000e+03 7.733200788497920364e-01
9.986000000000000000e+03 7.736569046974179908e-01
9.987000000000000000e+03 7.730634808540339797e-01
9.988000000000000000e+03 7.733849287033079944e-01
9.989000000000000000e+03 7.726991176605220168e-01
9.990000000000000000e+03 7.731458544731140137e-01
9.991000000000000000e+03 7.726708054542540394e-01
9.992000000000000000e+03 7.730767130851750046e-01
9.993000000000000000e+03 7.729047536849980027e-01
9.994000000000000000e+03 7.728834152221679688e-01
9.995000000000000000e+03 7.731688618659969814e-01
9.996000000000000000e+03 7.726632952690120071e-01
9.997000000000000000e+03 7.734887003898619495e-01
9.998000000000000000e+03 7.729781270027159534e-01
9.999000000000000000e+03 7.738001942634580299e-01
1.000000000000000000e+04 7.733793258666989967e-01
1.000100000000000000e+04 7.737364172935490281e-01
1.000200000000000000e+04 7.732907533645629883e-01
1.000300000000000000e+04 7.731426954269410290e-01
1.000400000000000000e+04 7.729440331459049851e-01
1.000500000000000000e+04 7.724950909614559658e-01
1.000600000000000000e+04 7.729300856590269886e-01
1.000700000000000000e+04 7.726726531982419655e-01
1.000800000000000000e+04 7.733843922615050159e-01
1.000900000000000000e+04 7.736060023307800293e-01
1.001000000000000000e+04 7.738410830497739479e-01
1.001100000000000000e+04 7.740129828453059524e-01
1.001200000000000000e+04 7.740129828453059524e-01
1.001300000000000000e+04 7.736225724220280320e-01
1.001400000000000000e+04 7.735162973403929554e-01
1.001500000000000000e+04 7.728012800216670364e-01
1.001600000000000000e+04 7.730319499969480201e-01
1.001700000000000000e+04 7.724376916885380417e-01
1.001800000000000000e+04 7.733413577079769619e-01
1.001900000000000000e+04 7.732248902320859596e-01
1.002000000000000000e+04 7.740910053253170497e-01
1.002100000000000000e+04 7.738113403320310280e-01
1.002200000000000000e+04 7.740683555603029564e-01
1.002300000000000000e+04 7.731294035911560059e-01
1.002400000000000000e+04 7.732040286064150170e-01
1.002500000000000000e+04 7.724605798721310146e-01
1.002600000000000000e+04 7.724665403366089977e-01
1.002700000000000000e+04 7.727164626121519886e-01
1.002800000000000000e+04 7.731826305389399856e-01
1.002900000000000000e+04 7.737938165664669521e-01
1.003000000000000000e+04 7.742524147033690296e-01
1.003100000000000000e+04 7.741637825965880237e-01
1.003200000000000000e+04 7.741819620132449620e-01
1.003300000000000000e+04 7.730692028999329724e-01
1.003400000000000000e+04 7.734901309013370030e-01
1.003500000000000000e+04 7.716759443283079944e-01
1.003600000000000000e+04 7.730988860130310059e-01
1.003700000000000000e+04 7.718314528465269886e-01
1.003800000000000000e+04 7.737718224525450550e-01
1.003900000000000000e+04 7.724416851997379929e-01
1.004000000000000000e+04 7.740410566329960496e-01
1.004100000000000000e+04 7.732266783714289993e-01
1.004200000000000000e+04 7.723819017410280541e-01
1.004300000000000000e+04 7.724501490592959874e-01
1.004400000000000000e+04 7.713331580162049450e-01
1.004500000000000000e+04 7.725380659103390224e-01
1.004600000000000000e+04 7.717406153678889602e-01
1.004700000000000000e+04 7.730329036712649815e-01
1.004800000000000000e+04 7.734034061431880325e-01
1.004900000000000000e+04 7.736345529556269973e-01
1.005000000000000000e+04 7.738176584243769973e-01
1.005100000000000000e+04 7.723314762115479626e-01
1.005200000000000000e+04 7.728693485260009766e-01
1.005300000000000000e+04 7.708078622817989833e-01
1.005400000000000000e+04 7.726101875305180222e-01
1.005500000000000000e+04 7.717658281326289504e-01
1.005600000000000000e+04 7.719746232032780320e-01
1.005700000000000000e+04 7.737569212913509853e-01
1.005800000000000000e+04 7.712979316711430222e-01
1.005900000000000000e+04 7.730049490928649902e-01
1.006000000000000000e+04 7.716067433357239880e-01
1.006100000000000000e+04 7.714776992797850452e-01
1.006200000000000000e+04 7.720410823822020374e-01
1.006300000000000000e+04 7.710475921630860485e-01
1.006400000000000000e+04 7.722711563110350452e-01
1.006500000000000000e+04 7.726457715034480422e-01
1.006600000000000000e+04 7.724742293357850231e-01
1.006700000000000000e+04 7.726615071296689674e-01
1.006800000000000000e+04 7.716906070709229626e-01
1.006900000000000000e+04 7.724750638008119896e-01
1.007000000000000000e+04 7.716192603111270421e-01
1.007100000000000000e+04 7.727962136268620164e-01
1.007200000000000000e+04 7.730168700218199573e-01
1.007300000000000000e+04 7.736032605171200283e-01
1.007400000000000000e+04 7.738474011421200283e-01
1.007500000000000000e+04 7.730612754821779564e-01
1.007600000000000000e+04 7.734002470970150478e-01
1.007700000000000000e+04 7.728729844093320533e-01
1.007800000000000000e+04 7.737364172935490281e-01
1.007900000000000000e+04 7.734178900718690075e-01
1.008000000000000000e+04 7.735605239868159622e-01
1.008100000000000000e+04 7.731033563613890491e-01
1.008200000000000000e+04 7.729736566543580212e-01
1.008300000000000000e+04 7.731572389602660023e-01
1.008400000000000000e+04 7.734882235527039684e-01
1.008500000000000000e+04 7.732403874397280052e-01
1.008600000000000000e+04 7.737320661544799805e-01
1.008700000000000000e+04 7.731615304946900524e-01
1.008800000000000000e+04 7.732458710670470081e-01
1.008900000000000000e+04 7.728226780891419567e-01
1.009000000000000000e+04 7.730188965797419876e-01
1.009100000000000000e+04 7.729233503341670364e-01
1.009200000000000000e+04 7.730064392089840419e-01
1.009300000000000000e+04 7.729678153991700329e-01
1.009400000000000000e+04 7.724875211715700463e-01
1.009500000000000000e+04 7.725561261177059658e-01
1.009600000000000000e+04 7.723550796508790173e-01
1.009700000000000000e+04 7.725093960762019485e-01
1.009800000000000000e+04 7.725843787193299450e-01
1.009900000000000000e+04 7.726464867591860131e-01
1.010000000000000000e+04 7.726868987083439499e-01
1.010100000000000000e+04 7.728462815284730114e-01
1.010200000000000000e+04 7.725344300270079456e-01
1.010300000000000000e+04 7.727200388908389561e-01
1.010400000000000000e+04 7.727618217468259498e-01
1.010500000000000000e+04 7.727971076965329811e-01
1.010600000000000000e+04 7.729882001876829944e-01
1.010700000000000000e+04 7.729094028472900391e-01
1.010800000000000000e+04 7.732169032096859462e-01
1.010900000000000000e+04 7.730015516281130150e-01
1.011000000000000000e+04 7.730841040611270421e-01
1.011100000000000000e+04 7.725867033004759632e-01
1.011200000000000000e+04 7.725828289985660069e-01
1.011300000000000000e+04 7.722957730293269485e-01
1.011400000000000000e+04 7.724866867065429688e-01
1.011500000000000000e+04 7.725684642791750267e-01
1.011600000000000000e+04 7.729043364524840198e-01
1.011700000000000000e+04 7.728417515754699707e-01
1.011800000000000000e+04 7.729958295822140224e-01
1.011900000000000000e+04 7.727082967758179821e-01
1.012000000000000000e+04 7.728968858718869850e-01
1.012100000000000000e+04 7.728688120841979980e-01
1.012200000000000000e+04 7.730978727340700463e-01
1.012300000000000000e+04 7.731560468673710496e-01
1.012400000000000000e+04 7.731253504753109462e-01
1.012500000000000000e+04 7.731570601463320092e-01
1.012600000000000000e+04 7.729289531707760341e-01
1.012700000000000000e+04 7.731754183769230515e-01
1.012800000000000000e+04 7.728284597396849476e-01
1.012900000000000000e+04 7.732859849929809570e-01
1.013000000000000000e+04 7.728440761566159889e-01
1.013100000000000000e+04 7.733327746391299717e-01
1.013200000000000000e+04 7.728235721588130325e-01
1.013300000000000000e+04 7.735141515731810413e-01
1.013400000000000000e+04 7.729339003562929467e-01
1.013500000000000000e+04 7.738403081893919788e-01
1.013600000000000000e+04 7.730319499969480201e-01
1.013700000000000000e+04 7.740786671638489880e-01
1.013800000000000000e+04 7.730032205581669480e-01
1.013900000000000000e+04 7.741646170616149902e-01
1.014000000000000000e+04 7.729727029800419480e-01
1.014100000000000000e+04 7.741126418113709606e-01
1.014200000000000000e+04 7.729416489601139695e-01
1.014300000000000000e+04 7.737854123115539551e-01
1.014400000000000000e+04 7.731267809867859997e-01
1.014500000000000000e+04 7.734149694442750134e-01
1.014600000000000000e+04 7.736172080039980248e-01
1.014700000000000000e+04 7.732797861099239833e-01
1.014800000000000000e+04 7.741075158119200550e-01
1.014900000000000000e+04 7.732709050178530052e-01
1.015000000000000000e+04 7.740908861160280541e-01
1.015100000000000000e+04 7.731925845146180309e-01
1.015200000000000000e+04 7.736550569534299537e-01
1.015300000000000000e+04 7.732465267181399815e-01
1.015400000000000000e+04 7.732660770416259766e-01
1.015500000000000000e+04 7.735716700553889602e-01
1.015600000000000000e+04 7.732618451118470349e-01
1.015700000000000000e+04 7.739942073822020374e-01
1.015800000000000000e+04 7.735218405723569557e-01
1.015900000000000000e+04 7.740721106529240281e-01
1.016000000000000000e+04 7.736911773681639515e-01
1.016100000000000000e+04 7.738055586814880371e-01
1.016200000000000000e+04 7.737792730331419788e-01
1.016300000000000000e+04 7.735990881919859730e-01
1.016400000000000000e+04 7.740623354911799758e-01
1.016500000000000000e+04 7.737456560134889916e-01
1.016600000000000000e+04 7.744584679603579991e-01
1.016700000000000000e+04 7.740441560745240368e-01
1.016800000000000000e+04 7.745882272720340245e-01
1.016900000000000000e+04 7.742270231246950463e-01
1.017000000000000000e+04 7.743749618530270107e-01
1.017100000000000000e+04 7.742698788642879970e-01
1.017200000000000000e+04 7.740962505340579503e-01
1.017300000000000000e+04 7.743522524833680309e-01
1.017400000000000000e+04 7.740126848220829636e-01
1.017500000000000000e+04 7.745586037635799892e-01
1.017600000000000000e+04 7.741153240203859642e-01
1.017700000000000000e+04 7.747473120689389869e-01
1.017800000000000000e+04 7.742574810981750488e-01
1.017900000000000000e+04 7.747864723205569737e-01
1.018000000000000000e+04 7.743899822235109642e-01
1.018100000000000000e+04 7.747475504875179775e-01
1.018200000000000000e+04 7.745763063430789463e-01
1.018300000000000000e+04 7.747583985328669876e-01
1.018400000000000000e+04 7.748026251792909935e-01
1.018500000000000000e+04 7.748137116432189941e-01
1.018600000000000000e+04 7.749943137168879836e-01
1.018700000000000000e+04 7.748655080795290306e-01
1.018800000000000000e+04 7.750841379165650524e-01
1.018900000000000000e+04 7.749300003051760033e-01
1.019000000000000000e+04 7.750270366668700062e-01
1.019100000000000000e+04 7.750325798988340065e-01
1.019200000000000000e+04 7.746482491493229539e-01
1.019300000000000000e+04 7.750979065895079456e-01
1.019400000000000000e+04 7.738093137741089977e-01
1.019500000000000000e+04 7.750057578086849697e-01
1.019600000000000000e+04 7.729267477989200108e-01
1.019700000000000000e+04 7.745692133903500087e-01
1.019800000000000000e+04 7.726465463638310105e-01
1.019900000000000000e+04 7.743457555770869583e-01
1.020000000000000000e+04 7.730534076690670497e-01
1.020100000000000000e+04 7.738077640533449486e-01
1.020200000000000000e+04 7.739964723587039463e-01
1.020300000000000000e+04 7.723500728607179955e-01
1.020400000000000000e+04 7.743237614631649501e-01
1.020500000000000000e+04 7.714869379997250087e-01
1.020600000000000000e+04 7.731977105140690476e-01
1.020700000000000000e+04 7.734032273292540394e-01
1.020800000000000000e+04 7.731559872627260521e-01
1.020900000000000000e+04 7.747226953506469727e-01
1.021000000000000000e+04 7.728456854820250355e-01
1.021100000000000000e+04 7.744712829589840419e-01
1.021200000000000000e+04 7.713785767555240147e-01
1.021300000000000000e+04 7.710267901420589931e-01
1.021400000000000000e+04 7.720314264297489792e-01
1.021500000000000000e+04 7.700570225715640538e-01
1.021600000000000000e+04 7.715732455253599964e-01
1.021700000000000000e+04 7.721676826477049671e-01
1.021800000000000000e+04 7.736318111419679955e-01
1.021900000000000000e+04 7.721745967864990234e-01
1.022000000000000000e+04 7.692681550979609817e-01
1.022100000000000000e+04 7.690100669860839844e-01
1.022200000000000000e+04 7.681033611297609642e-01
1.022300000000000000e+04 7.701875567436220482e-01
1.022400000000000000e+04 7.709946632385249465e-01
1.022500000000000000e+04 7.713287472724910110e-01
1.022600000000000000e+04 7.705898880958560460e-01
1.022700000000000000e+04 7.689539194107060105e-01
1.022800000000000000e+04 7.695323228836059570e-01
1.022900000000000000e+04 7.704693675041199841e-01
1.023000000000000000e+04 7.693855166435239479e-01
1.023100000000000000e+04 7.695047855377199486e-01
1.023200000000000000e+04 7.702309489250179775e-01
1.023300000000000000e+04 7.714194655418400437e-01
1.023400000000000000e+04 7.729874253273010254e-01
1.023500000000000000e+04 7.728735208511350319e-01
1.023600000000000000e+04 7.729827165603639916e-01
1.023700000000000000e+04 7.711988091468809925e-01
1.023800000000000000e+04 7.702635526657100051e-01
1.023900000000000000e+04 7.704017162323000267e-01
1.024000000000000000e+04 7.699456810951229579e-01
1.024100000000000000e+04 7.717148661613459915e-01
1.024200000000000000e+04 7.714047431945799671e-01
1.024300000000000000e+04 7.722835540771479934e-01
1.024400000000000000e+04 7.732846736907960095e-01
1.024500000000000000e+04 7.725625634193420410e-01
1.024600000000000000e+04 7.731237411499020107e-01
1.024700000000000000e+04 7.721810340881349877e-01
1.024800000000000000e+04 7.721443176269530140e-01
1.024900000000000000e+04 7.727590203285219506e-01
1.025000000000000000e+04 7.722679972648619495e-01
1.025100000000000000e+04 7.732958793640140049e-01
1.025200000000000000e+04 7.729683518409730114e-01
1.025300000000000000e+04 7.733317017555240147e-01
1.025400000000000000e+04 7.728449106216429554e-01
1.025500000000000000e+04 7.723096609115599476e-01
1.025600000000000000e+04 7.727276086807249866e-01
1.025700000000000000e+04 7.723205089569089576e-01
1.025800000000000000e+04 7.723061442375179775e-01
1.025900000000000000e+04 7.725657820701600231e-01
1.026000000000000000e+04 7.725117802619929641e-01
1.026100000000000000e+04 7.728525400161739833e-01
1.026200000000000000e+04 7.722795605659480422e-01
1.026300000000000000e+04 7.726224064826969773e-01
1.026400000000000000e+04 7.723855972290040173e-01
1.026500000000000000e+04 7.725351452827450283e-01
1.026600000000000000e+04 7.726048231124880150e-01
1.026700000000000000e+04 7.727382183074950062e-01
1.026800000000000000e+04 7.729594111442570359e-01
1.026900000000000000e+04 7.728386521339419835e-01
1.027000000000000000e+04 7.726217508316040039e-01
1.027100000000000000e+04 7.729221582412719727e-01
1.027200000000000000e+04 7.725996375083920009e-01
1.027300000000000000e+04 7.728515863418580212e-01
1.027400000000000000e+04 7.723191380500790126e-01
1.027500000000000000e+04 7.725906372070310280e-01
1.027600000000000000e+04 7.722789645195009545e-01
1.027700000000000000e+04 7.725872993469240502e-01
1.027800000000000000e+04 7.726891040801999733e-01
1.027900000000000000e+04 7.730039358139040306e-01
1.028000000000000000e+04 7.729333043098449707e-01
1.028100000000000000e+04 7.729897499084470436e-01
1.028200000000000000e+04 7.727358341217039905e-01
1.028300000000000000e+04 7.729638218879699707e-01
1.028400000000000000e+04 7.726165652275089890e-01
1.028500000000000000e+04 7.728450298309329503e-01
1.028600000000000000e+04 7.727334499359129749e-01
1.028700000000000000e+04 7.729589343070979446e-01
1.028800000000000000e+04 7.729012966156010300e-01
1.028900000000000000e+04 7.729538679122920364e-01
1.029000000000000000e+04 7.729467153549189895e-01
1.029100000000000000e+04 7.729150056838990368e-01
1.029200000000000000e+04 7.730155587196350098e-01
1.029300000000000000e+04 7.730844020843510300e-01
1.029400000000000000e+04 7.732422351837160424e-01
1.029500000000000000e+04 7.734024524688719593e-01
1.029600000000000000e+04 7.733024954795839623e-01
1.029700000000000000e+04 7.734183073043819912e-01
1.029800000000000000e+04 7.732837200164790481e-01
1.029900000000000000e+04 7.733360528945919521e-01
1.030000000000000000e+04 7.732632160186769799e-01
1.030100000000000000e+04 7.733977437019350365e-01
1.030200000000000000e+04 7.733540534973140090e-01
1.030300000000000000e+04 7.735120654106140137e-01
1.030400000000000000e+04 7.734349370002749913e-01
1.030500000000000000e+04 7.735775709152219459e-01
1.030600000000000000e+04 7.734441757202149548e-01
1.030700000000000000e+04 7.735875248908999913e-01
1.030800000000000000e+04 7.734087109565730422e-01
1.030900000000000000e+04 7.737081646919250488e-01
1.031000000000000000e+04 7.734645605087280273e-01
1.031100000000000000e+04 7.737455964088439941e-01
1.031200000000000000e+04 7.735292315483089931e-01
1.031300000000000000e+04 7.737016081809999779e-01
1.031400000000000000e+04 7.735928297042850010e-01
1.031500000000000000e+04 7.736216783523559570e-01
1.031600000000000000e+04 7.736804485321040481e-01
1.031700000000000000e+04 7.735958695411679908e-01
1.031800000000000000e+04 7.737174630165100098e-01
1.031900000000000000e+04 7.736654877662659802e-01
1.032000000000000000e+04 7.737236022949219860e-01
1.032100000000000000e+04 7.737948298454280227e-01
1.032200000000000000e+04 7.736767530441279739e-01
1.032300000000000000e+04 7.738544940948489659e-01
1.032400000000000000e+04 7.736843824386600010e-01
1.032500000000000000e+04 7.738677263259889916e-01
1.032600000000000000e+04 7.738333940505980335e-01
1.032700000000000000e+04 7.739457488059999779e-01
1.032800000000000000e+04 7.741290926933289684e-01
1.032900000000000000e+04 7.741023302078250401e-01
1.033000000000000000e+04 7.743352651596070446e-01
1.033100000000000000e+04 7.741544842720029518e-01
1.033200000000000000e+04 7.742274403572080299e-01
1.033300000000000000e+04 7.740566134452819824e-01
1.033400000000000000e+04 7.739397287368769973e-01
1.033500000000000000e+04 7.739520072937009498e-01
1.033600000000000000e+04 7.738344669342039905e-01
1.033700000000000000e+04 7.739829421043400437e-01
1.033800000000000000e+04 7.739695310592650257e-01
1.033900000000000000e+04 7.740803360939030320e-01
1.034000000000000000e+04 7.740787267684939854e-01
1.034100000000000000e+04 7.740718722343440383e-01
1.034200000000000000e+04 7.739734649658199794e-01
1.034300000000000000e+04 7.740715742111210496e-01
1.034400000000000000e+04 7.737752795219420276e-01
1.034500000000000000e+04 7.742502093315120071e-01
1.034600000000000000e+04 7.735777497291560501e-01
1.034700000000000000e+04 7.744224667549129970e-01
1.034800000000000000e+04 7.733796238899229847e-01
1.034900000000000000e+04 7.743360400199890137e-01
1.035000000000000000e+04 7.733576297760009766e-01
1.035100000000000000e+04 7.741367816925049938e-01
1.035200000000000000e+04 7.736396193504330165e-01
1.035300000000000000e+04 7.740027308464050293e-01
1.035400000000000000e+04 7.740237116813659668e-01
1.035500000000000000e+04 7.737389802932740368e-01
1.035600000000000000e+04 7.741119265556339890e-01
1.035700000000000000e+04 7.734231352806090198e-01
1.035800000000000000e+04 7.739309072494510167e-01
1.035900000000000000e+04 7.736109495162960537e-01
1.036000000000000000e+04 7.738091945648190029e-01
1.036100000000000000e+04 7.743666768074040085e-01
1.036200000000000000e+04 7.739252448081970215e-01
1.036300000000000000e+04 7.749170064926149681e-01
1.036400000000000000e+04 7.741696238517760120e-01
1.036500000000000000e+04 7.748810052871699661e-01
1.036600000000000000e+04 7.743661999702450283e-01
1.036700000000000000e+04 7.745708227157590553e-01
1.036800000000000000e+04 7.745814919471739612e-01
1.036900000000000000e+04 7.742913961410520240e-01
1.037000000000000000e+04 7.747842669486999512e-01
1.037100000000000000e+04 7.742625474929809570e-01
1.037200000000000000e+04 7.749345898628230422e-01
1.037300000000000000e+04 7.746889591217039905e-01
1.037400000000000000e+04 7.750876545906070225e-01
1.037500000000000000e+04 7.753220200538639695e-01
1.037600000000000000e+04 7.751489877700810105e-01
1.037700000000000000e+04 7.755249142646789551e-01
1.037800000000000000e+04 7.749767899513240188e-01
1.037900000000000000e+04 7.751775979995729760e-01
1.038000000000000000e+04 7.748249769210819871e-01
1.038100000000000000e+04 7.747165560722349964e-01
1.038200000000000000e+04 7.749077677726750046e-01
1.038300000000000000e+04 7.745219469070430129e-01
1.038400000000000000e+04 7.750892639160159581e-01
1.038500000000000000e+04 7.745419144630429908e-01
1.038600000000000000e+04 7.750379443168640137e-01
1.038700000000000000e+04 7.747204303741459519e-01
1.038800000000000000e+04 7.748315334320069470e-01
1.038900000000000000e+04 7.750850915908810146e-01
1.039000000000000000e+04 7.748064398765559524e-01
1.039100000000000000e+04 7.754828333854679734e-01
1.039200000000000000e+04 7.749797701835630104e-01
1.039300000000000000e+04 7.756952643394470215e-01
1.039400000000000000e+04 7.751208543777470261e-01
1.039500000000000000e+04 7.756652832031250000e-01
1.039600000000000000e+04 7.751836180686949573e-01
1.039700000000000000e+04 7.753627300262450062e-01
1.039800000000000000e+04 7.751885056495669835e-01
1.039900000000000000e+04 7.749521732330320045e-01
1.040000000000000000e+04 7.751019001007080078e-01
1.040100000000000000e+04 7.748007774353029564e-01
1.040200000000000000e+04 7.750647664070130505e-01
1.040300000000000000e+04 7.749174833297729492e-01
1.040400000000000000e+04 7.751032710075379528e-01
1.040500000000000000e+04 7.750313282012939453e-01
1.040600000000000000e+04 7.751938104629519932e-01
1.040700000000000000e+04 7.751582264900209740e-01
1.040800000000000000e+04 7.754054069519039638e-01
1.040900000000000000e+04 7.754120230674740322e-01
1.041000000000000000e+04 7.755758762359620251e-01
1.041100000000000000e+04 7.754930257797240101e-01
1.041200000000000000e+04 7.754936814308169835e-01
1.041300000000000000e+04 7.752305269241329677e-01
1.041400000000000000e+04 7.752232551574710362e-01
1.041500000000000000e+04 7.749601006507870204e-01
1.041600000000000000e+04 7.750124335289000355e-01
1.041700000000000000e+04 7.749941349029539905e-01
1.041800000000000000e+04 7.749806642532349743e-01
1.041900000000000000e+04 7.752884030342099830e-01
1.042000000000000000e+04 7.751713991165160023e-01
1.042100000000000000e+04 7.756177783012390137e-01
1.042200000000000000e+04 7.755030989646910511e-01
1.042300000000000000e+04 7.757884263992309570e-01
1.042400000000000000e+04 7.755193114280699573e-01
1.042500000000000000e+04 7.755420207977290481e-01
1.042600000000000000e+04 7.752105593681339890e-01
1.042700000000000000e+04 7.749785184860229492e-01
1.042800000000000000e+04 7.750511169433590419e-01
1.042900000000000000e+04 7.746678590774539463e-01
1.043000000000000000e+04 7.753680944442750134e-01
1.043100000000000000e+04 7.749783992767329543e-01
1.043200000000000000e+04 7.758166790008540481e-01
1.043300000000000000e+04 7.754552960395809658e-01
1.043400000000000000e+04 7.759619355201720081e-01
1.043500000000000000e+04 7.754420638084410511e-01
1.043600000000000000e+04 7.755640149116520554e-01
1.043700000000000000e+04 7.751882672309879929e-01
1.043800000000000000e+04 7.748909592628480114e-01
1.043900000000000000e+04 7.752473950386049584e-01
1.044000000000000000e+04 7.747830748558039993e-01
1.044100000000000000e+04 7.757828831672669567e-01
1.044200000000000000e+04 7.755073308944699928e-01
1.044300000000000000e+04 7.761089205741880104e-01
1.044400000000000000e+04 7.760640382766720302e-01
1.044500000000000000e+04 7.756432890892029919e-01
1.044600000000000000e+04 7.758060693740840286e-01
1.044700000000000000e+04 7.746600508689880371e-01
1.044800000000000000e+04 7.753831744194029651e-01
1.044900000000000000e+04 7.739271521568299450e-01
1.045000000000000000e+04 7.755029797554020554e-01
1.045100000000000000e+04 7.741668820381160110e-01
1.045200000000000000e+04 7.760952711105350010e-01
1.045300000000000000e+04 7.750635743141169876e-01
1.045400000000000000e+04 7.762823700904849522e-01
1.045500000000000000e+04 7.755349874496459961e-01
1.045600000000000000e+04 7.756438255310059704e-01
1.045700000000000000e+04 7.753769755363459915e-01
1.045800000000000000e+04 7.747336030006409802e-01
1.045900000000000000e+04 7.752144932746890538e-01
1.046000000000000000e+04 7.743901014327999599e-01
1.046100000000000000e+04 7.755240797996519886e-01
1.046200000000000000e+04 7.750318050384520374e-01
1.046300000000000000e+04 7.757897377014160156e-01
1.046400000000000000e+04 7.757053971290589489e-01
1.046500000000000000e+04 7.753432393074040085e-01
1.046600000000000000e+04 7.755212187767029919e-01
1.046700000000000000e+04 7.746860980987549938e-01
1.046800000000000000e+04 7.751295566558840111e-01
1.046900000000000000e+04 7.748065590858459473e-01
1.047000000000000000e+04 7.752954959869380325e-01
1.047100000000000000e+04 7.755668759346010521e-01
1.047200000000000000e+04 7.756249308586119495e-01
1.047300000000000000e+04 7.760357856750490502e-01
1.047400000000000000e+04 7.756431102752689988e-01
1.047500000000000000e+04 7.759141921997070312e-01
1.047600000000000000e+04 7.756109833717349522e-01
1.047700000000000000e+04 7.756946682929990455e-01
1.047800000000000000e+04 7.759042382240299851e-01
1.047900000000000000e+04 7.756933569908139869e-01
1.048000000000000000e+04 7.762287855148319871e-01
1.048100000000000000e+04 7.757729887962340198e-01
1.048200000000000000e+04 7.762502431869510167e-01
1.048300000000000000e+04 7.758685350418089710e-01
1.048400000000000000e+04 7.760765552520749733e-01
1.048500000000000000e+04 7.760017514228819691e-01
1.048600000000000000e+04 7.759453058242800072e-01
1.048700000000000000e+04 7.761081457138060413e-01
1.048800000000000000e+04 7.759301066398619495e-01
1.048900000000000000e+04 7.761461734771729626e-01
1.049000000000000000e+04 7.760643362998960182e-01
1.049100000000000000e+04 7.761086225509640224e-01
1.049200000000000000e+04 7.762196063995360218e-01
1.049300000000000000e+04 7.760071158409119763e-01
1.049400000000000000e+04 7.762289643287659802e-01
1.049500000000000000e+04 7.758974432945250355e-01
1.049600000000000000e+04 7.761806249618530273e-01
1.049700000000000000e+04 7.759324312210079677e-01
1.049800000000000000e+04 7.762078642845150478e-01
1.049900000000000000e+04 7.761406302452089623e-01
1.050000000000000000e+04 7.761448621749880150e-01
1.050100000000000000e+04 7.762802839279170364e-01
1.050200000000000000e+04 7.759436368942259632e-01
1.050300000000000000e+04 7.762683033943179600e-01
1.050400000000000000e+04 7.758946418762210362e-01
1.050500000000000000e+04 7.762926220893859863e-01
1.050600000000000000e+04 7.761918306350710228e-01
1.050700000000000000e+04 7.763825058937070533e-01
1.050800000000000000e+04 7.765999436378480114e-01
1.050900000000000000e+04 7.762949466705320045e-01
1.051000000000000000e+04 7.766764163970949486e-01
1.051100000000000000e+04 7.759307622909550339e-01
1.051200000000000000e+04 7.764369845390319824e-01
1.051300000000000000e+04 7.755139470100399501e-01
1.051400000000000000e+04 7.762268781661989525e-01
1.051500000000000000e+04 7.754066586494450242e-01
1.051600000000000000e+04 7.760362029075620338e-01
1.051700000000000000e+04 7.756882309913639695e-01
1.051800000000000000e+04 7.757045030593869850e-01
1.051900000000000000e+04 7.762654423713679641e-01
1.052000000000000000e+04 7.757205963134770066e-01
1.052100000000000000e+04 7.768791317939760521e-01
1.052200000000000000e+04 7.761254310607910156e-01
1.052300000000000000e+04 7.771062850952149548e-01
1.052400000000000000e+04 7.759868502616880104e-01
1.052500000000000000e+04 7.764992117881770461e-01
1.052600000000000000e+04 7.756689190864559658e-01
1.052700000000000000e+04 7.752180099487300247e-01
1.052800000000000000e+04 7.759122252464289993e-01
1.052900000000000000e+04 7.747451663017269619e-01
1.053000000000000000e+04 7.768919467926029832e-01
1.053100000000000000e+04 7.755584120750429467e-01
1.053200000000000000e+04 7.774691581726069778e-01
1.053300000000000000e+04 7.760771512985229492e-01
1.053400000000000000e+04 7.763776779174800247e-01
1.053500000000000000e+04 7.763369083404539905e-01
1.053600000000000000e+04 7.745936512947080299e-01
1.053700000000000000e+04 7.767357826232910156e-01
1.053800000000000000e+04 7.746430635452270508e-01
1.053900000000000000e+04 7.773684263229370117e-01
1.054000000000000000e+04 7.762671113014220081e-01
1.054100000000000000e+04 7.773453593254090466e-01
1.054200000000000000e+04 7.780362367630000442e-01
1.054300000000000000e+04 7.757486104965209961e-01
1.054400000000000000e+04 7.778404355049129970e-01
1.054500000000000000e+04 7.739446759223940209e-01
1.054600000000000000e+04 7.762254476547240101e-01
1.054700000000000000e+04 7.749328613281250000e-01
1.054800000000000000e+04 7.761368155479430042e-01
1.054900000000000000e+04 7.783946990966800206e-01
1.055000000000000000e+04 7.770419120788569778e-01
1.055100000000000000e+04 7.791332602500919968e-01
1.055200000000000000e+04 7.761027216911320359e-01
1.055300000000000000e+04 7.763212323188779518e-01
1.055400000000000000e+04 7.756431102752689988e-01
1.055500000000000000e+04 7.751978635787960537e-01
1.055600000000000000e+04 7.771782875061039597e-01
1.055700000000000000e+04 7.763088345527650036e-01
1.055800000000000000e+04 7.776152491569520153e-01
1.055900000000000000e+04 7.769505977630619675e-01
1.056000000000000000e+04 7.764502167701720081e-01
1.056100000000000000e+04 7.765455842018129662e-01
1.056200000000000000e+04 7.758120298385620117e-01
1.056300000000000000e+04 7.767552137374880150e-01
1.056400000000000000e+04 7.770999073982239880e-01
1.056500000000000000e+04 7.772803902626039818e-01
1.056600000000000000e+04 7.775677442550660290e-01
1.056700000000000000e+04 7.772607803344729893e-01
1.056800000000000000e+04 7.766143679618839890e-01
1.056900000000000000e+04 7.764794230461119495e-01
1.057000000000000000e+04 7.757270336151119716e-01
1.057100000000000000e+04 7.762866020202640049e-01
1.057200000000000000e+04 7.761039137840269886e-01
1.057300000000000000e+04 7.764011621475219727e-01
1.057400000000000000e+04 7.764587998390199974e-01
1.057500000000000000e+04 7.764742970466610439e-01
1.057600000000000000e+04 7.769047021865840286e-01
1.057700000000000000e+04 7.766067385673519619e-01
1.057800000000000000e+04 7.769312858581539638e-01
1.057900000000000000e+04 7.762940526008610398e-01
1.058000000000000000e+04 7.769172191619869716e-01
1.058100000000000000e+04 7.764107584953310326e-01
1.058200000000000000e+04 7.773873209953310326e-01
1.058300000000000000e+04 7.772729396820069470e-01
1.058400000000000000e+04 7.764033675193789952e-01
1.058500000000000000e+04 7.771313786506649501e-01
1.058600000000000000e+04 7.756587862968440383e-01
1.058700000000000000e+04 7.771630287170410156e-01
1.058800000000000000e+04 7.766992449760440342e-01
1.058900000000000000e+04 7.772961854934690162e-01
1.059000000000000000e+04 7.778565287590030186e-01
1.059100000000000000e+04 7.772123813629150391e-01
1.059200000000000000e+04 7.775494456291199841e-01
1.059300000000000000e+04 7.758980989456180088e-01
1.059400000000000000e+04 7.762730121612549938e-01
1.059500000000000000e+04 7.755752801895140491e-01
1.059600000000000000e+04 7.762470245361330345e-01
1.059700000000000000e+04 7.765123844146729626e-01
1.059800000000000000e+04 7.769610285758969948e-01
1.059900000000000000e+04 7.773382067680359997e-01
1.060000000000000000e+04 7.769930958747860439e-01
1.060100000000000000e+04 7.772256135940549537e-01
1.060200000000000000e+04 7.754342555999760300e-01
1.060300000000000000e+04 7.759479880332950108e-01
1.060400000000000000e+04 7.752254009246829503e-01
1.060500000000000000e+04 7.761496901512150437e-01
1.060600000000000000e+04 7.765887379646300159e-01
1.060700000000000000e+04 7.768499851226809971e-01
1.060800000000000000e+04 7.776770591735839844e-01
1.060900000000000000e+04 7.752036452293400437e-01
1.061000000000000000e+04 7.758967876434329503e-01
1.061100000000000000e+04 7.745097279548649460e-01
1.061200000000000000e+04 7.750549912452699974e-01
1.061300000000000000e+04 7.760328054428099476e-01
1.061400000000000000e+04 7.761580348014830433e-01
1.061500000000000000e+04 7.776608467102049671e-01
1.061600000000000000e+04 7.757104635238649681e-01
1.061700000000000000e+04 7.763767838478089489e-01
1.061800000000000000e+04 7.748956084251400478e-01
1.061900000000000000e+04 7.746636867523190029e-01
1.062000000000000000e+04 7.756905555725099877e-01
1.062100000000000000e+04 7.757654786109919876e-01
1.062200000000000000e+04 7.774229049682620518e-01
1.062300000000000000e+04 7.759965062141419567e-01
1.062400000000000000e+04 7.765156030654909447e-01
1.062500000000000000e+04 7.754705548286440209e-01
1.062600000000000000e+04 7.748689055442810059e-01
1.062700000000000000e+04 7.758296132087709740e-01
1.062800000000000000e+04 7.753836512565609462e-01
1.062900000000000000e+04 7.766951918601989746e-01
1.063000000000000000e+04 7.756537199020390183e-01
1.063100000000000000e+04 7.762765288352969639e-01
1.063200000000000000e+04 7.759940624237060547e-01
1.063300000000000000e+04 7.754884362220759719e-01
1.063400000000000000e+04 7.765269279479980469e-01
1.063500000000000000e+04 7.757220864295959473e-01
1.063600000000000000e+04 7.767530679702759899e-01
1.063700000000000000e+04 7.756862044334410511e-01
1.063800000000000000e+04 7.760161757469179467e-01
1.063900000000000000e+04 7.760668992996220261e-01
1.064000000000000000e+04 7.757722139358520508e-01
1.064100000000000000e+04 7.769918441772459827e-01
1.064200000000000000e+04 7.764229178428649902e-01
1.064300000000000000e+04 7.773423790931700550e-01
1.064400000000000000e+04 7.762836813926700108e-01
1.064500000000000000e+04 7.762302160263060413e-01
1.064600000000000000e+04 7.762378454208369583e-01
1.064700000000000000e+04 7.760567665100099877e-01
1.064800000000000000e+04 7.772552967071529872e-01
1.064900000000000000e+04 7.767591476440429688e-01
1.065000000000000000e+04 7.775434851646420009e-01
1.065100000000000000e+04 7.765757441520689808e-01
1.065200000000000000e+04 7.765678763389589623e-01
1.065300000000000000e+04 7.764542698860169567e-01
1.065400000000000000e+04 7.764053344726560280e-01
1.065500000000000000e+04 7.771905660629270240e-01
1.065600000000000000e+04 7.769511938095090553e-01
1.065700000000000000e+04 7.774340510368350499e-01
1.065800000000000000e+04 7.769212722778320312e-01
1.065900000000000000e+04 7.769033908843989700e-01
1.066000000000000000e+04 7.768432497978210449e-01
1.066100000000000000e+04 7.766831517219540126e-01
1.066200000000000000e+04 7.772387862205509812e-01
1.066300000000000000e+04 7.769097089767460496e-01
1.066400000000000000e+04 7.775838375091550514e-01
1.066500000000000000e+04 7.770450115203859642e-01
1.066600000000000000e+04 7.775118947029110439e-01
1.066700000000000000e+04 7.771437168121340111e-01
1.066800000000000000e+04 7.773895263671880551e-01
1.066900000000000000e+04 7.773694396018979713e-01
1.067000000000000000e+04 7.773103117942810059e-01
1.067100000000000000e+04 7.774132490158079944e-01
1.067200000000000000e+04 7.770557403564449794e-01
1.067300000000000000e+04 7.772250175476069778e-01
1.067400000000000000e+04 7.767971158027650036e-01
1.067500000000000000e+04 7.770838737487789638e-01
1.067600000000000000e+04 7.768585681915279872e-01
1.067700000000000000e+04 7.770795822143550247e-01
1.067800000000000000e+04 7.771546244621280186e-01
1.067900000000000000e+04 7.770009636878969506e-01
1.068000000000000000e+04 7.772904634475710228e-01
1.068100000000000000e+04 7.767772078514100231e-01
1.068200000000000000e+04 7.771185636520390183e-01
1.068300000000000000e+04 7.767927646636959560e-01
1.068400000000000000e+04 7.771284580230709560e-01
1.068500000000000000e+04 7.771114706993099697e-01
1.068600000000000000e+04 7.772259116172790527e-01
1.068700000000000000e+04 7.773451209068299450e-01
1.068800000000000000e+04 7.771335244178769752e-01
1.068900000000000000e+04 7.773035764694210537e-01
1.069000000000000000e+04 7.770656943321230248e-01
1.069100000000000000e+04 7.772741913795470081e-01
1.069200000000000000e+04 7.772687077522280052e-01
1.069300000000000000e+04 7.773287296295170457e-01
1.069400000000000000e+04 7.775371670722960316e-01
1.069500000000000000e+04 7.773448824882509545e-01
1.069600000000000000e+04 7.775698304176329456e-01
1.069700000000000000e+04 7.773173451423649460e-01
1.069800000000000000e+04 7.774617075920100540e-01
1.069900000000000000e+04 7.773487567901610218e-01
1.070000000000000000e+04 7.773886919021609776e-01
1.070100000000000000e+04 7.775145769119260475e-01
1.070200000000000000e+04 7.774455547332760341e-01
1.070300000000000000e+04 7.777401208877560146e-01
1.070400000000000000e+04 7.775788307189940296e-01
1.070500000000000000e+04 7.779045104980469860e-01
1.070600000000000000e+04 7.777469754219059617e-01
1.070700000000000000e+04 7.779465913772579677e-01
1.070800000000000000e+04 7.779136300086979539e-01
1.070900000000000000e+04 7.779085040092470482e-01
1.071000000000000000e+04 7.780101895332339756e-01
1.071100000000000000e+04 7.778269052505489833e-01
1.071200000000000000e+04 7.780078053474429600e-01
1.071300000000000000e+04 7.777516841888429955e-01
1.071400000000000000e+04 7.779555916786190517e-01
1.071500000000000000e+04 7.777123451232910156e-01
1.071600000000000000e+04 7.778223156929020554e-01
1.071700000000000000e+04 7.776503562927250535e-01
1.071800000000000000e+04 7.776372432708740234e-01
1.071900000000000000e+04 7.776268720626829944e-01
1.072000000000000000e+04 7.776019573211669922e-01
1.072100000000000000e+04 7.777603268623349830e-01
1.072200000000000000e+04 7.778148055076600231e-01
1.072300000000000000e+04 7.779451608657840245e-01
1.072400000000000000e+04 7.780454158782960095e-01
1.072500000000000000e+04 7.779332399368289463e-01
1.072600000000000000e+04 7.780447602272030361e-01
1.072700000000000000e+04 7.777323722839359910e-01
1.072800000000000000e+04 7.778165936470029518e-01
1.072900000000000000e+04 7.775655984878540039e-01
1.073000000000000000e+04 7.775698304176329456e-01
1.073100000000000000e+04 7.776466608047489792e-01
1.073200000000000000e+04 7.775055766105649635e-01
1.073300000000000000e+04 7.779905796051029832e-01
1.073400000000000000e+04 7.776300311088559791e-01
1.073500000000000000e+04 7.783367633819580078e-01
1.073600000000000000e+04 7.777726054191590466e-01
1.073700000000000000e+04 7.783898115158079944e-01
1.073800000000000000e+04 7.778578400611879662e-01
1.073900000000000000e+04 7.781877517700199753e-01
1.074000000000000000e+04 7.779912352561949573e-01
1.074100000000000000e+04 7.779976725578310326e-01
1.074200000000000000e+04 7.782513499259949841e-01
1.074300000000000000e+04 7.779762744903560012e-01
1.074400000000000000e+04 7.785006165504460007e-01
1.074500000000000000e+04 7.780540585517879970e-01
1.074600000000000000e+04 7.785528302192690209e-01
1.074700000000000000e+04 7.781320214271549851e-01
1.074800000000000000e+04 7.783790230751039818e-01
1.074900000000000000e+04 7.780984044075009987e-01
1.075000000000000000e+04 7.780328392982479579e-01
1.075100000000000000e+04 7.777252793312070533e-01
1.075200000000000000e+04 7.776326537132259853e-01
1.075300000000000000e+04 7.772219181060789905e-01
1.075400000000000000e+04 7.774782776832579456e-01
1.075500000000000000e+04 7.773484587669370338e-01
1.075600000000000000e+04 7.777206897735600144e-01
1.075700000000000000e+04 7.778878211975099877e-01
1.075800000000000000e+04 7.777895331382750355e-01
1.075900000000000000e+04 7.778895497322080299e-01
1.076000000000000000e+04 7.769883275032040126e-01
1.076100000000000000e+04 7.774064540863040440e-01
1.076200000000000000e+04 7.759246826171880551e-01
1.076300000000000000e+04 7.774013876914980248e-01
1.076400000000000000e+04 7.767544388771060460e-01
1.076500000000000000e+04 7.781500816345210403e-01
1.076600000000000000e+04 7.786125540733339623e-01
1.076700000000000000e+04 7.781000733375550427e-01
1.076800000000000000e+04 7.786931395530699573e-01
1.076900000000000000e+04 7.762148976325989880e-01
1.077000000000000000e+04 7.773837447166439540e-01
1.077100000000000000e+04 7.748298048973080165e-01
1.077200000000000000e+04 7.767062187194819778e-01
1.077300000000000000e+04 7.769883275032040126e-01
1.077400000000000000e+04 7.772861719131469727e-01
1.077500000000000000e+04 7.786905765533449486e-01
1.077600000000000000e+04 7.766163349151610218e-01
1.077700000000000000e+04 7.783938050270079456e-01
1.077800000000000000e+04 7.752673625946040481e-01
1.077900000000000000e+04 7.765398621559139736e-01
1.078000000000000000e+04 7.764182090759279564e-01
1.078100000000000000e+04 7.755267024040219948e-01
1.078200000000000000e+04 7.773236632347110264e-01
1.078300000000000000e+04 7.756394147872920364e-01
1.078400000000000000e+04 7.784509658813479893e-01
1.078500000000000000e+04 7.771059870719909668e-01
1.078600000000000000e+04 7.769996523857120030e-01
1.078700000000000000e+04 7.766951918601989746e-01
1.078800000000000000e+04 7.740506529808039993e-01
1.078900000000000000e+04 7.754768133163449928e-01
1.079000000000000000e+04 7.750670909881589576e-01
1.079100000000000000e+04 7.773537635803220436e-01
1.079200000000000000e+04 7.781997919082640491e-01
1.079300000000000000e+04 7.765797376632690430e-01
1.079400000000000000e+04 7.761623263359069824e-01
1.079500000000000000e+04 7.744783759117129796e-01
1.079600000000000000e+04 7.746813893318179600e-01
1.079700000000000000e+04 7.755126953125000000e-01
1.079800000000000000e+04 7.760151028633119896e-01
1.079900000000000000e+04 7.769911885261540085e-01
1.080000000000000000e+04 7.766337394714359910e-01
1.080100000000000000e+04 7.757648825645450108e-01
1.080200000000000000e+04 7.750183343887330212e-01
1.080300000000000000e+04 7.749162912368769973e-01
1.080400000000000000e+04 7.754447460174560547e-01
1.080500000000000000e+04 7.765696048736570045e-01
1.080600000000000000e+04 7.768738865852360398e-01
1.080700000000000000e+04 7.772718071937559925e-01
1.080800000000000000e+04 7.767776250839230068e-01
1.080900000000000000e+04 7.757612466812130458e-01
1.081000000000000000e+04 7.760113477706910290e-01
1.081100000000000000e+04 7.755832076072689540e-01
1.081200000000000000e+04 7.766743898391720302e-01
1.081300000000000000e+04 7.774651050567630284e-01
1.081400000000000000e+04 7.768576145172120251e-01
1.081500000000000000e+04 7.764158248901370518e-01
1.081600000000000000e+04 7.757782936096190296e-01
1.081700000000000000e+04 7.767592072486879662e-01
1.081800000000000000e+04 7.768642306327819824e-01
1.081900000000000000e+04 7.766051292419430263e-01
1.082000000000000000e+04 7.769051790237430088e-01
1.082100000000000000e+04 7.767137885093690075e-01
1.082200000000000000e+04 7.775536775588990368e-01
1.082300000000000000e+04 7.767413854599000134e-01
1.082400000000000000e+04 7.767375111579899460e-01
1.082500000000000000e+04 7.770751714706419788e-01
1.082600000000000000e+04 7.770738601684570312e-01
1.082700000000000000e+04 7.780507802963260167e-01
1.082800000000000000e+04 7.775791287422180176e-01
1.082900000000000000e+04 7.774423360824580520e-01
1.083000000000000000e+04 7.775361537933349609e-01
1.083100000000000000e+04 7.771828770637509987e-01
1.083200000000000000e+04 7.778145670890810326e-01
1.083300000000000000e+04 7.774082422256469727e-01
1.083400000000000000e+04 7.775634527206419788e-01
1.083500000000000000e+04 7.779211997985839844e-01
1.083600000000000000e+04 7.777458429336550072e-01
1.083700000000000000e+04 7.777264118194580078e-01
1.083800000000000000e+04 7.773646712303160511e-01
1.083900000000000000e+04 7.775496840476989746e-01
1.084000000000000000e+04 7.778282761573790394e-01
1.084100000000000000e+04 7.776749730110169567e-01
1.084200000000000000e+04 7.779120802879330165e-01
1.084300000000000000e+04 7.776953577995300293e-01
1.084400000000000000e+04 7.777076363563539818e-01
1.084500000000000000e+04 7.775341272354130417e-01
1.084600000000000000e+04 7.775655388832090065e-01
1.084700000000000000e+04 7.777404785156250000e-01
1.084800000000000000e+04 7.779611349105830520e-01
1.084900000000000000e+04 7.778565883636470168e-01
1.085000000000000000e+04 7.780284285545350231e-01
1.085100000000000000e+04 7.778164148330689587e-01
1.085200000000000000e+04 7.780778408050540440e-01
1.085300000000000000e+04 7.777857184410099656e-01
1.085400000000000000e+04 7.780814766883850098e-01
1.085500000000000000e+04 7.777667045593259498e-01
1.085600000000000000e+04 7.781317830085749954e-01
1.085700000000000000e+04 7.777950763702390358e-01
1.085800000000000000e+04 7.780427336692810059e-01
1.085900000000000000e+04 7.777886986732479579e-01
1.086000000000000000e+04 7.779895067214970261e-01
1.086100000000000000e+04 7.777794599533079944e-01
1.086200000000000000e+04 7.778516411781309925e-01
1.086300000000000000e+04 7.777366638183590419e-01
1.086400000000000000e+04 7.777047157287599877e-01
1.086500000000000000e+04 7.778813838958740234e-01
1.086600000000000000e+04 7.777474522590640538e-01
1.086700000000000000e+04 7.779834866523740455e-01
1.086800000000000000e+04 7.776419520378109462e-01
1.086900000000000000e+04 7.779240012168879836e-01
1.087000000000000000e+04 7.776154875755310059e-01
1.087100000000000000e+04 7.779864668846130371e-01
1.087200000000000000e+04 7.777945399284359462e-01
1.087300000000000000e+04 7.782537937164309971e-01
1.087400000000000000e+04 7.781204581260680042e-01
1.087500000000000000e+04 7.781919240951540306e-01
1.087600000000000000e+04 7.780013084411619984e-01
1.087700000000000000e+04 7.778267860412599877e-01
1.087800000000000000e+04 7.778735160827640049e-01
1.087900000000000000e+04 7.776256203651430443e-01
1.088000000000000000e+04 7.779372930526730068e-01
1.088100000000000000e+04 7.776289582252500221e-01
1.088200000000000000e+04 7.780664563179020554e-01
1.088300000000000000e+04 7.777385711669919655e-01
1.088400000000000000e+04 7.781158089637759678e-01
1.088500000000000000e+04 7.778913974761959560e-01
1.088600000000000000e+04 7.781592011451720081e-01
1.088700000000000000e+04 7.782201766967770107e-01
1.088800000000000000e+04 7.783083319664000355e-01
1.088900000000000000e+04 7.784684300422669567e-01
1.089000000000000000e+04 7.782440781593320533e-01
1.089100000000000000e+04 7.784075140953059524e-01
1.089200000000000000e+04 7.780178785324100010e-01
1.089300000000000000e+04 7.782561182975770153e-01
1.089400000000000000e+04 7.778690457344059617e-01
1.089500000000000000e+04 7.782362103462220349e-01
1.089600000000000000e+04 7.779340147972110264e-01
1.089700000000000000e+04 7.783303260803220436e-01
1.089800000000000000e+04 7.781292200088499866e-01
1.089900000000000000e+04 7.784433364868159622e-01
1.090000000000000000e+04 7.783542871475219727e-01
1.090100000000000000e+04 7.784448862075810105e-01
1.090200000000000000e+04 7.784937024116520554e-01
1.090300000000000000e+04 7.783398032188419968e-01
1.090400000000000000e+04 7.785140275955200195e-01
1.090500000000000000e+04 7.782174944877620071e-01
1.090600000000000000e+04 7.785195112228390224e-01
1.090700000000000000e+04 7.781727910041810192e-01
1.090800000000000000e+04 7.785915136337280273e-01
1.090900000000000000e+04 7.782159447669979579e-01
1.091000000000000000e+04 7.786480784416199841e-01
1.091100000000000000e+04 7.782551646232600540e-01
1.091200000000000000e+04 7.786760926246639736e-01
1.091300000000000000e+04 7.783501148223880284e-01
1.091400000000000000e+04 7.787425518035889782e-01
1.091500000000000000e+04 7.784925699234009899e-01
1.091600000000000000e+04 7.787615656852719948e-01
1.091700000000000000e+04 7.785751223564150170e-01
1.091800000000000000e+04 7.786516547203059524e-01
1.091900000000000000e+04 7.785859107971190296e-01
1.092000000000000000e+04 7.785197496414180129e-01
1.092100000000000000e+04 7.786614894866940029e-01
1.092200000000000000e+04 7.784814238548279919e-01
1.092300000000000000e+04 7.788207530975339576e-01
1.092400000000000000e+04 7.784954309463499866e-01
1.092500000000000000e+04 7.789499759674070045e-01
1.092600000000000000e+04 7.784836292266850144e-01
1.092700000000000000e+04 7.790323495864870385e-01
1.092800000000000000e+04 7.785320878028869629e-01
1.092900000000000000e+04 7.791562676429749645e-01
1.093000000000000000e+04 7.786512374877929688e-01
1.093100000000000000e+04 7.792510390281679467e-01
1.093200000000000000e+04 7.787037491798399769e-01
1.093300000000000000e+04 7.792238593101500355e-01
1.093400000000000000e+04 7.786744832992550380e-01
1.093500000000000000e+04 7.791274189949040085e-01
1.093600000000000000e+04 7.786485552787779651e-01
1.093700000000000000e+04 7.790559530258179821e-01
1.093800000000000000e+04 7.786934971809390538e-01
1.093900000000000000e+04 7.790680527687070533e-01
1.094000000000000000e+04 7.788223624229430042e-01
1.094100000000000000e+04 7.791332006454469994e-01
1.094200000000000000e+04 7.789903283119200550e-01
1.094300000000000000e+04 7.791872620582579456e-01
1.094400000000000000e+04 7.791444659233089931e-01
1.094500000000000000e+04 7.792015671730040394e-01
1.094600000000000000e+04 7.792772650718690075e-01
1.094700000000000000e+04 7.791678905487060547e-01
1.094800000000000000e+04 7.793763279914860398e-01
1.094900000000000000e+04 7.790863513946529872e-01
1.095000000000000000e+04 7.794166803359989792e-01
1.095100000000000000e+04 7.789931297302250535e-01
1.095200000000000000e+04 7.794200778007509545e-01
1.095300000000000000e+04 7.789680361747739479e-01
1.095400000000000000e+04 7.794372439384460449e-01
1.095500000000000000e+04 7.790263295173649460e-01
1.095600000000000000e+04 7.794017791748050206e-01
1.095700000000000000e+04 7.790933847427370385e-01
1.095800000000000000e+04 7.792686820030210182e-01
1.095900000000000000e+04 7.791576981544490188e-01
1.096000000000000000e+04 7.791918516159059838e-01
1.096100000000000000e+04 7.792609930038449928e-01
1.096200000000000000e+04 7.793027758598329857e-01
1.096300000000000000e+04 7.793347835540770374e-01
1.096400000000000000e+04 7.795315980911250442e-01
1.096500000000000000e+04 7.792668342590329811e-01
1.096600000000000000e+04 7.797260880470280320e-01
1.096700000000000000e+04 7.790788412094119542e-01
1.096800000000000000e+04 7.797915339469909668e-01
1.096900000000000000e+04 7.789428234100339576e-01
1.097000000000000000e+04 7.797185778617859997e-01
1.097100000000000000e+04 7.790086865425109863e-01
1.097200000000000000e+04 7.795579433441159889e-01
1.097300000000000000e+04 7.792332768440249913e-01
1.097400000000000000e+04 7.793396115303039551e-01
1.097500000000000000e+04 7.794493436813350051e-01
1.097600000000000000e+04 7.791141271591189854e-01
1.097700000000000000e+04 7.795887589454649769e-01
1.097800000000000000e+04 7.790504097938539818e-01
1.097900000000000000e+04 7.797831296920779698e-01
1.098000000000000000e+04 7.792427539825439453e-01
1.098100000000000000e+04 7.801440954208369583e-01
1.098200000000000000e+04 7.795034050941469506e-01
1.098300000000000000e+04 7.805179953575129836e-01
1.098400000000000000e+04 7.795215249061580032e-01
1.098500000000000000e+04 7.806164026260380417e-01
1.098600000000000000e+04 7.792020440101620204e-01
1.098700000000000000e+04 7.803438901901249558e-01
1.098800000000000000e+04 7.788169980049129970e-01
1.098900000000000000e+04 7.799553275108339623e-01
1.099000000000000000e+04 7.787426710128779739e-01
1.099100000000000000e+04 7.796502113342289597e-01
1.099200000000000000e+04 7.790061831474299758e-01
1.099300000000000000e+04 7.792906761169430263e-01
1.099400000000000000e+04 7.793307304382319778e-01
1.099500000000000000e+04 7.789313197135929734e-01
1.099600000000000000e+04 7.796592116355900437e-01
1.099700000000000000e+04 7.789531350135799892e-01
1.099800000000000000e+04 7.801317572593690075e-01
1.099900000000000000e+04 7.794864773750309617e-01
1.100000000000000000e+04 7.804738283157349743e-01
1.100100000000000000e+04 7.801687121391299717e-01
1.100200000000000000e+04 7.802543640136719860e-01
1.100300000000000000e+04 7.805858254432680443e-01
1.100400000000000000e+04 7.796343564987180397e-01
1.100500000000000000e+04 7.806344032287599877e-01
1.100600000000000000e+04 7.791104912757870204e-01
1.100700000000000000e+04 7.803729176521300159e-01
1.100800000000000000e+04 7.789199352264399856e-01
1.100900000000000000e+04 7.799703478813170276e-01
1.101000000000000000e+04 7.790911793708800159e-01
1.101100000000000000e+04 7.795873284339900344e-01
1.101200000000000000e+04 7.794808149337769665e-01
1.101300000000000000e+04 7.794808149337769665e-01
1.101400000000000000e+04 7.794437408447270066e-01
1.101500000000000000e+04 7.799541354179380104e-01
1.101600000000000000e+04 7.796686887741089977e-01
1.101700000000000000e+04 7.802390456199650437e-01
1.101800000000000000e+04 7.799470424652099609e-01
1.101900000000000000e+04 7.800121307373050206e-01
1.102000000000000000e+04 7.799211144447329991e-01
1.102100000000000000e+04 7.794921994209289551e-01
1.102200000000000000e+04 7.797390818595889561e-01
1.102300000000000000e+04 7.793396711349489525e-01
1.102400000000000000e+04 7.796312570571900524e-01
1.102500000000000000e+04 7.795475721359249599e-01
1.102600000000000000e+04 7.795498967170719773e-01
1.102700000000000000e+04 7.797745466232299805e-01
1.102800000000000000e+04 7.795538902282710403e-01
1.102900000000000000e+04 7.799751162528989479e-01
1.103000000000000000e+04 7.795551419258119896e-01
1.103100000000000000e+04 7.800964117050169788e-01
1.103200000000000000e+04 7.795339226722719506e-01
1.103300000000000000e+04 7.801063060760500267e-01
1.103400000000000000e+04 7.795917391777039684e-01
1.103500000000000000e+04 7.801157236099239833e-01
1.103600000000000000e+04 7.796980738639830433e-01
1.103700000000000000e+04 7.798928022384640224e-01
1.103800000000000000e+04 7.797555923461909622e-01
1.103900000000000000e+04 7.794770002365110084e-01
1.104000000000000000e+04 7.798566818237300247e-01
1.104100000000000000e+04 7.792963385581970215e-01
1.104200000000000000e+04 7.800952792167660244e-01
1.104300000000000000e+04 7.793757915496829503e-01
1.104400000000000000e+04 7.801517248153689854e-01
1.104500000000000000e+04 7.794492840766910069e-01
1.104600000000000000e+04 7.799863219261170544e-01
1.104700000000000000e+04 7.795215845108030006e-01
1.104800000000000000e+04 7.798807621002199486e-01
1.104900000000000000e+04 7.797318696975710228e-01
1.105000000000000000e+04 7.799645662307740368e-01
1.105100000000000000e+04 7.799981832504270240e-01
1.105200000000000000e+04 7.799984812736510120e-01
1.105300000000000000e+04 7.801218628883359596e-01
1.105400000000000000e+04 7.798127532005310059e-01
1.105500000000000000e+04 7.800859212875369542e-01
1.105600000000000000e+04 7.795310616493229539e-01
1.105700000000000000e+04 7.800603508949279785e-01
1.105800000000000000e+04 7.793570160865780361e-01
1.105900000000000000e+04 7.801265120506289952e-01
1.106000000000000000e+04 7.794246077537539952e-01
1.106100000000000000e+04 7.801854610443119675e-01
1.106200000000000000e+04 7.796530127525329590e-01
1.106300000000000000e+04 7.802122235298160069e-01
1.106400000000000000e+04 7.799070477485660069e-01
1.106500000000000000e+04 7.801948785781860352e-01
1.106600000000000000e+04 7.801331281661989525e-01
1.106700000000000000e+04 7.799855470657349743e-01
1.106800000000000000e+04 7.802517414093019799e-01
1.106900000000000000e+04 7.796975970268249512e-01
1.107000000000000000e+04 7.802069187164309971e-01
1.107100000000000000e+04 7.796093225479130417e-01
1.107200000000000000e+04 7.800689339637759678e-01
1.107300000000000000e+04 7.797738313674930088e-01
1.107400000000000000e+04 7.798056602478029564e-01
1.107500000000000000e+04 7.799828648567199707e-01
1.107600000000000000e+04 7.793751955032349743e-01
1.107700000000000000e+04 7.800465822219849743e-01
1.107800000000000000e+04 7.789317965507509545e-01
1.107900000000000000e+04 7.800262570381160110e-01
1.108000000000000000e+04 7.788383960723880284e-01
1.108100000000000000e+04 7.799886465072629615e-01
1.108200000000000000e+04 7.791700959205629662e-01
1.108300000000000000e+04 7.798784375190730422e-01
1.108400000000000000e+04 7.796114087104799584e-01
1.108500000000000000e+04 7.797212600708010033e-01
1.108600000000000000e+04 7.799759507179260254e-01
1.108700000000000000e+04 7.795789837837220349e-01
1.108800000000000000e+04 7.801720499992369495e-01
1.108900000000000000e+04 7.794969081878659889e-01
1.109000000000000000e+04 7.802558541297910377e-01
1.109100000000000000e+04 7.796686291694640003e-01
1.109200000000000000e+04 7.804114818573000267e-01
1.109300000000000000e+04 7.800954580307010167e-01
1.109400000000000000e+04 7.805960774421689674e-01
1.109500000000000000e+04 7.804229259490970128e-01
1.109600000000000000e+04 7.804791331291199841e-01
1.109700000000000000e+04 7.804122567176819958e-01
1.109800000000000000e+04 7.799938917160029739e-01
1.109900000000000000e+04 7.801657915115359776e-01
1.110000000000000000e+04 7.795256972312929467e-01
1.110100000000000000e+04 7.799585461616520554e-01
1.110200000000000000e+04 7.794128656387330212e-01
1.110300000000000000e+04 7.799745798110959694e-01
1.110400000000000000e+04 7.795557379722599656e-01
1.110500000000000000e+04 7.800603508949279785e-01
1.110600000000000000e+04 7.796956300735470302e-01
1.110700000000000000e+04 7.801713347434999779e-01
1.110800000000000000e+04 7.798144221305850499e-01
1.110900000000000000e+04 7.803938984870909534e-01
1.111000000000000000e+04 7.799550890922549717e-01
1.111100000000000000e+04 7.806325554847719506e-01
1.111200000000000000e+04 7.799792289733890049e-01
1.111300000000000000e+04 7.806346416473389782e-01
1.111400000000000000e+04 7.798337936401370518e-01
1.111500000000000000e+04 7.804403901100159802e-01
1.111600000000000000e+04 7.797514200210570179e-01
1.111700000000000000e+04 7.802692055702209473e-01
1.111800000000000000e+04 7.798657417297359951e-01
1.111900000000000000e+04 7.801972627639770508e-01
1.112000000000000000e+04 7.800957560539250046e-01
1.112100000000000000e+04 7.801443338394169480e-01
1.112200000000000000e+04 7.803034782409670189e-01
1.112300000000000000e+04 7.800938487052919701e-01
1.112400000000000000e+04 7.805011272430419922e-01
1.112500000000000000e+04 7.801265120506289952e-01
1.112600000000000000e+04 7.807416319847110264e-01
1.112700000000000000e+04 7.802433371543879836e-01
1.112800000000000000e+04 7.809544801712039463e-01
1.112900000000000000e+04 7.803528308868410424e-01
1.113000000000000000e+04 7.809894680976869896e-01
1.113100000000000000e+04 7.804487347602839797e-01
1.113200000000000000e+04 7.807626128196719639e-01
1.113300000000000000e+04 7.805572152137759678e-01
1.113400000000000000e+04 7.803758382797240101e-01
1.113500000000000000e+04 7.805624604225159802e-01
1.113600000000000000e+04 7.801216840744019665e-01
1.113700000000000000e+04 7.804675102233890049e-01
1.113800000000000000e+04 7.801601886749269799e-01
1.113900000000000000e+04 7.803367972373960182e-01
1.114000000000000000e+04 7.802984118461609997e-01
1.114100000000000000e+04 7.798382043838499866e-01
1.114200000000000000e+04 7.803220152854920544e-01
1.114300000000000000e+04 7.792913317680359997e-01
1.114400000000000000e+04 7.802850008010859817e-01
1.114500000000000000e+04 7.793370485305789463e-01
1.114600000000000000e+04 7.801617980003360264e-01
1.114700000000000000e+04 7.798480391502380371e-01
1.114800000000000000e+04 7.800555229187009498e-01
1.114900000000000000e+04 7.805889248847960316e-01
1.115000000000000000e+04 7.799182534217830032e-01
1.115100000000000000e+04 7.811822295188900478e-01
1.115200000000000000e+04 7.794198989868159622e-01
1.115300000000000000e+04 7.807583808898930222e-01
1.115400000000000000e+04 7.792121171951289504e-01
1.115500000000000000e+04 7.793000936508179821e-01
1.115600000000000000e+04 7.799298763275149815e-01
1.115700000000000000e+04 7.787818312644959606e-01
1.115800000000000000e+04 7.809749841690060146e-01
1.115900000000000000e+04 7.796350121498110131e-01
1.116000000000000000e+04 7.815470695495609910e-01
1.116100000000000000e+04 7.799993157386779785e-01
1.116200000000000000e+04 7.798754572868350499e-01
1.116300000000000000e+04 7.807962894439699486e-01
1.116400000000000000e+04 7.772550582885739967e-01
1.116500000000000000e+04 7.799881100654599830e-01
1.116600000000000000e+04 7.781890034675600365e-01
1.116700000000000000e+04 7.803729176521300159e-01
1.116800000000000000e+04 7.812812924385069691e-01
1.116900000000000000e+04 7.798291444778440162e-01
1.117000000000000000e+04 7.825886607170100540e-01
1.117100000000000000e+04 7.772974371910099656e-01
1.117200000000000000e+04 7.787398099899289772e-01
1.117300000000000000e+04 7.785392999649050072e-01
1.117400000000000000e+04 7.777886390686039597e-01
1.117500000000000000e+04 7.808488607406619542e-01
1.117600000000000000e+04 7.787115573883059971e-01
1.117700000000000000e+04 7.811244130134580299e-01
1.117800000000000000e+04 7.798189520835879796e-01
1.117900000000000000e+04 7.794675827026370518e-01
1.118000000000000000e+04 7.796192765235899769e-01
1.118100000000000000e+04 7.806348204612729713e-01
1.118200000000000000e+04 7.954882383346559838e-01
1.118300000000000000e+04 7.864236831665040173e-01
1.118400000000000000e+04 8.325529694557189941e-01
1.118500000000000000e+04 8.365145921707149990e-01
1.118600000000000000e+04 8.997123837471010521e-01
1.118700000000000000e+04 9.350221157073970168e-01
1.118800000000000000e+04 9.211384057998659447e-01
1.118900000000000000e+04 9.132670760154719680e-01
1.119000000000000000e+04 9.333845973014830433e-01
1.119100000000000000e+04 9.553664326667790085e-01
1.119200000000000000e+04 9.574474096298219994e-01
1.119300000000000000e+04 9.694826006889339931e-01
1.119400000000000000e+04 9.754194617271420009e-01
1.119500000000000000e+04 9.807445406913759545e-01
1.119600000000000000e+04 9.730732440948489659e-01
1.119700000000000000e+04 9.786906242370609910e-01
1.119800000000000000e+04 9.714365601539609596e-01
1.119900000000000000e+04 9.714425802230830520e-01
1.120000000000000000e+04 9.742578268051149681e-01
1.120100000000000000e+04 9.903957247734069824e-01
1.120200000000000000e+04 1.005646109580990100e+00
1.120300000000000000e+04 9.976068735122679554e-01
1.120400000000000000e+04 9.822953343391419567e-01
1.120500000000000000e+04 9.741616845130920410e-01
1.120600000000000000e+04 9.645316004753109462e-01
1.120700000000000000e+04 9.574145674705509812e-01
1.120800000000000000e+04 9.490332007408139869e-01
1.120900000000000000e+04 9.431713223457339756e-01
1.121000000000000000e+04 9.424078464508059971e-01
1.121100000000000000e+04 9.457171559333800159e-01
1.121200000000000000e+04 9.478836059570310280e-01
1.121300000000000000e+04 9.446477293968199573e-01
1.121400000000000000e+04 9.473031759262080520e-01
1.121500000000000000e+04 9.449869990348820359e-01
1.121600000000000000e+04 9.450484514236450195e-01
1.121700000000000000e+04 9.491994380950929955e-01
1.121800000000000000e+04 9.550651311874389648e-01
1.121900000000000000e+04 9.471627473831180088e-01
1.122000000000000000e+04 9.380298256874080032e-01
1.122100000000000000e+04 9.294177889823910244e-01
1.122200000000000000e+04 9.182017445564270020e-01
1.122300000000000000e+04 9.171343445777889736e-01
1.122400000000000000e+04 9.107453823089599609e-01
1.122500000000000000e+04 9.075713157653809704e-01
1.122600000000000000e+04 9.125586748123170056e-01
1.122700000000000000e+04 9.132022857666020066e-01
1.122800000000000000e+04 9.193395376205439895e-01
1.122900000000000000e+04 9.341191649436949573e-01
1.123000000000000000e+04 9.380199909210209519e-01
1.123100000000000000e+04 9.281711578369139515e-01
1.123200000000000000e+04 9.193199276924129970e-01
1.123300000000000000e+04 9.180108308792109817e-01
1.123400000000000000e+04 9.197224378585819871e-01
1.123500000000000000e+04 9.205905795097349964e-01
1.123600000000000000e+04 9.202848076820370204e-01
1.123700000000000000e+04 9.218161702156070225e-01
1.123800000000000000e+04 9.216997027397160203e-01
1.123900000000000000e+04 9.216756224632259853e-01
1.124000000000000000e+04 9.215979576110839844e-01
1.124100000000000000e+04 9.208658337593079724e-01
1.124200000000000000e+04 9.211373925209049851e-01
1.124300000000000000e+04 9.228660464286799758e-01
1.124400000000000000e+04 9.227202534675600365e-01
1.124500000000000000e+04 9.215606451034550339e-01
1.124600000000000000e+04 9.180351495742800072e-01
1.124700000000000000e+04 9.139329195022579677e-01
1.124800000000000000e+04 9.136958122253420189e-01
1.124900000000000000e+04 9.122917056083680309e-01
1.125000000000000000e+04 9.124491214752199486e-01
1.125100000000000000e+04 9.111406207084660203e-01
1.125200000000000000e+04 9.099010825157169968e-01
1.125300000000000000e+04 9.100836515426640183e-01
1.125400000000000000e+04 9.073832631111149460e-01
1.125500000000000000e+04 9.073195457458500535e-01
1.125600000000000000e+04 9.032492637634279564e-01
1.125700000000000000e+04 9.037325382232670457e-01
1.125800000000000000e+04 9.025201797485350452e-01
1.125900000000000000e+04 9.035946130752560146e-01
1.126000000000000000e+04 9.051581025123599522e-01
1.126100000000000000e+04 9.038565754890439674e-01
1.126200000000000000e+04 9.058392047882080078e-01
1.126300000000000000e+04 9.015971422195430129e-01
1.126400000000000000e+04 9.028795361518859863e-01
1.126500000000000000e+04 9.033280611038210228e-01
1.126600000000000000e+04 9.034184813499449573e-01
1.126700000000000000e+04 9.071173667907710403e-01
1.126800000000000000e+04 9.062873125076289504e-01
1.126900000000000000e+04 9.049361944198609509e-01
1.127000000000000000e+04 9.055425524711609997e-01
1.127100000000000000e+04 9.019551873207090065e-01
1.127200000000000000e+04 9.034274816513060413e-01
1.127300000000000000e+04 9.038725495338439941e-01
1.127400000000000000e+04 9.044510126113890491e-01
1.127500000000000000e+04 9.079059958457950108e-01
1.127600000000000000e+04 9.063314795494079590e-01
1.127700000000000000e+04 9.074242711067199707e-01
1.127800000000000000e+04 9.056646823883059971e-01
1.127900000000000000e+04 9.037840962409969814e-01
1.128000000000000000e+04 9.043413400650019973e-01
1.128100000000000000e+04 9.035669565200810105e-01
1.128200000000000000e+04 9.047873020172120251e-01
1.128300000000000000e+04 9.053255319595340245e-01
1.128400000000000000e+04 9.041609764099119984e-01
1.128500000000000000e+04 9.052997231483459473e-01
1.128600000000000000e+04 9.041048288345340245e-01
1.128700000000000000e+04 9.047022461891169876e-01
1.128800000000000000e+04 9.044513702392580345e-01
1.128900000000000000e+04 9.040182828903200463e-01
1.129000000000000000e+04 9.048091173172000401e-01
1.129100000000000000e+04 9.036773443222050339e-01
1.129200000000000000e+04 9.041201472282409668e-01
1.129300000000000000e+04 9.032407402992249645e-01
1.129400000000000000e+04 9.034196734428410203e-01
1.129500000000000000e+04 9.035354852676390491e-01
1.129600000000000000e+04 9.033668637275700242e-01
1.129700000000000000e+04 9.043011069297790527e-01
1.129800000000000000e+04 9.039483070373539597e-01
1.129900000000000000e+04 9.043763279914860398e-01
1.130000000000000000e+04 9.037584066390990101e-01
1.130100000000000000e+04 9.036309719085690029e-01
1.130200000000000000e+04 9.037443399429320179e-01
1.130300000000000000e+04 9.035433530807499558e-01
1.130400000000000000e+04 9.041693210601809971e-01
1.130500000000000000e+04 9.037844538688659668e-01
1.130600000000000000e+04 9.042962193489070266e-01
1.130700000000000000e+04 9.037920832633969948e-01
1.130800000000000000e+04 9.040314555168149635e-01
1.130900000000000000e+04 9.036579132080080345e-01
1.131000000000000000e+04 9.035249948501590245e-01
1.131100000000000000e+04 9.033066034317019932e-01
1.131200000000000000e+04 9.029188752174379662e-01
1.131300000000000000e+04 9.029147028923030227e-01
1.131400000000000000e+04 9.023988842964170143e-01
1.131500000000000000e+04 9.025210738182070092e-01
1.131600000000000000e+04 9.019960761070250355e-01
1.131700000000000000e+04 9.022138118743899815e-01
1.131800000000000000e+04 9.018400907516479492e-01
1.131900000000000000e+04 9.020715355873110131e-01
1.132000000000000000e+04 9.017282724380489833e-01
1.132100000000000000e+04 9.017294645309450463e-01
1.132200000000000000e+04 9.013749957084660203e-01
1.132300000000000000e+04 9.012770652771000535e-01
1.132400000000000000e+04 9.010270237922669567e-01
1.132500000000000000e+04 9.008931517601009853e-01
1.132600000000000000e+04 9.007357358932499558e-01
1.132700000000000000e+04 9.005038142204280227e-01
1.132800000000000000e+04 9.003190398216249779e-01
1.132900000000000000e+04 8.999962806701660156e-01
1.133000000000000000e+04 8.998634219169620030e-01
1.133100000000000000e+04 8.994601368904110439e-01
1.133200000000000000e+04 8.993545174598690517e-01
1.133300000000000000e+04 8.989669680595400170e-01
1.133400000000000000e+04 8.989946842193600185e-01
1.133500000000000000e+04 8.985467553138729579e-01
1.133600000000000000e+04 8.986322879791259766e-01
1.133700000000000000e+04 8.981153368949890137e-01
1.133800000000000000e+04 8.982935547828669876e-01
1.133900000000000000e+04 8.976108431816099964e-01
1.134000000000000000e+04 8.979772329330439895e-01
1.134100000000000000e+04 8.971391916275019973e-01
1.134200000000000000e+04 8.976824879646300159e-01
1.134300000000000000e+04 8.964890837669370338e-01
1.134400000000000000e+04 8.973850011825560413e-01
1.134500000000000000e+04 8.957997560501099743e-01
1.134600000000000000e+04 8.970256447792049892e-01
1.134700000000000000e+04 8.950552344322200149e-01
1.134800000000000000e+04 8.965002298355100319e-01
1.134900000000000000e+04 8.945121765136719860e-01
1.135000000000000000e+04 8.956165909767149769e-01
1.135100000000000000e+04 8.944159746170039504e-01
1.135200000000000000e+04 8.947250247001650170e-01
1.135300000000000000e+04 8.946661949157710403e-01
1.135400000000000000e+04 8.940090537071230248e-01
1.135500000000000000e+04 8.948825597763060413e-01
1.135600000000000000e+04 8.934454321861270421e-01
1.135700000000000000e+04 8.947566151618959740e-01
1.135800000000000000e+04 8.929517865180970349e-01
1.135900000000000000e+04 8.942505121231080212e-01
1.136000000000000000e+04 8.926714658737180397e-01
1.136100000000000000e+04 8.933534622192379482e-01
1.136200000000000000e+04 8.926993012428280361e-01
1.136300000000000000e+04 8.923312425613399990e-01
1.136400000000000000e+04 8.925836682319640003e-01
1.136500000000000000e+04 8.914023637771609776e-01
1.136600000000000000e+04 8.921816945075989880e-01
1.136700000000000000e+04 8.907207846641540527e-01
1.136800000000000000e+04 8.915391564369200550e-01
1.136900000000000000e+04 8.904612064361570045e-01
1.137000000000000000e+04 8.909211158752440296e-01
1.137100000000000000e+04 8.906061053276059791e-01
1.137200000000000000e+04 8.903437852859500401e-01
1.137300000000000000e+04 8.905554413795470081e-01
1.137400000000000000e+04 8.896193504333500535e-01
1.137500000000000000e+04 8.900904655456539638e-01
1.137600000000000000e+04 8.888375759124760300e-01
1.137700000000000000e+04 8.894113302230830520e-01
1.137800000000000000e+04 8.882318735122679554e-01
1.137900000000000000e+04 8.887864947319029651e-01
1.138000000000000000e+04 8.880046010017399460e-01
1.138100000000000000e+04 8.882760405540469639e-01
1.138200000000000000e+04 8.878706693649289772e-01
1.138300000000000000e+04 8.876955509185789905e-01
1.138400000000000000e+04 8.875973820686340332e-01
1.138500000000000000e+04 8.870218396186829724e-01
1.138600000000000000e+04 8.872197270393370472e-01
1.138700000000000000e+04 8.864681720733640358e-01
1.138800000000000000e+04 8.869416713714599609e-01
1.138900000000000000e+04 8.861161470413210228e-01
1.139000000000000000e+04 8.867536783218380458e-01
1.139100000000000000e+04 8.857750892639160156e-01
1.139200000000000000e+04 8.863675594329829543e-01
1.139300000000000000e+04 8.852740526199339710e-01
1.139400000000000000e+04 8.856856822967530407e-01
1.139500000000000000e+04 8.847421407699580520e-01
1.139600000000000000e+04 8.849879503250119850e-01
1.139700000000000000e+04 8.843960762023930222e-01
1.139800000000000000e+04 8.845309615135189540e-01
1.139900000000000000e+04 8.842417001724239833e-01
1.140000000000000000e+04 8.842399120330810547e-01
1.140100000000000000e+04 8.841143250465389736e-01
1.140200000000000000e+04 8.838924765586849697e-01
1.140300000000000000e+04 8.838579654693600185e-01
1.140400000000000000e+04 8.834182620048519619e-01
1.140500000000000000e+04 8.834968209266660377e-01
1.140600000000000000e+04 8.829004168510440342e-01
1.140700000000000000e+04 8.831402659416199841e-01
1.140800000000000000e+04 8.823693990707399681e-01
1.140900000000000000e+04 8.828029632568360485e-01
1.141000000000000000e+04 8.817662000656130150e-01
1.141100000000000000e+04 8.824419379234309524e-01
1.141200000000000000e+04 8.811002969741820179e-01
1.141300000000000000e+04 8.820089697837829590e-01
1.141400000000000000e+04 8.805181384086609997e-01
1.141500000000000000e+04 8.814598917961119495e-01
1.141600000000000000e+04 8.802254199981689453e-01
1.141700000000000000e+04 8.808760643005369984e-01
1.141800000000000000e+04 8.803856372833249733e-01
1.141900000000000000e+04 8.804957270622250087e-01
1.142000000000000000e+04 8.808317780494689941e-01
1.142100000000000000e+04 8.803099989891050026e-01
1.142200000000000000e+04 8.811115026474000134e-01
1.142300000000000000e+04 8.800724744796749599e-01
1.142400000000000000e+04 8.809162378311159447e-01
1.142500000000000000e+04 8.796386718750000000e-01
1.142600000000000000e+04 8.802008628845210403e-01
1.142700000000000000e+04 8.790984749794009678e-01
1.142800000000000000e+04 8.792730569839479760e-01
1.142900000000000000e+04 8.788323402404789597e-01
1.143000000000000000e+04 8.786801695823670544e-01
1.143100000000000000e+04 8.790181279182429641e-01
1.143200000000000000e+04 8.784222602844240502e-01
1.143300000000000000e+04 8.791230320930479847e-01
1.143400000000000000e+04 8.782156705856319912e-01
1.143500000000000000e+04 8.787600994110109642e-01
1.143600000000000000e+04 8.781201839447020374e-01
1.143700000000000000e+04 8.783626556396479934e-01
1.143800000000000000e+04 8.783208727836609997e-01
1.143900000000000000e+04 8.780423998832700416e-01
1.144000000000000000e+04 8.784168958663940430e-01
1.144100000000000000e+04 8.775479793548579543e-01
1.144200000000000000e+04 8.779274821281429775e-01
1.144300000000000000e+04 8.768637180328370251e-01
1.144400000000000000e+04 8.769333362579350144e-01
1.144500000000000000e+04 8.765269517898559570e-01
1.144600000000000000e+04 8.765423893928530052e-01
1.144700000000000000e+04 8.768509030342099830e-01
1.144800000000000000e+04 8.764496445655820533e-01
1.144900000000000000e+04 8.769048452377320446e-01
1.145000000000000000e+04 8.761485219001770020e-01
1.145100000000000000e+04 8.762305974960330479e-01
1.145200000000000000e+04 8.757507801055910424e-01
1.145300000000000000e+04 8.756159543991089977e-01
1.145400000000000000e+04 8.759571313858030006e-01
1.145500000000000000e+04 8.756001591682429641e-01
1.145600000000000000e+04 8.762711882591249779e-01
1.145700000000000000e+04 8.753876090049740322e-01
1.145800000000000000e+04 8.758028149604799584e-01
1.145900000000000000e+04 8.747370839118959740e-01
1.146000000000000000e+04 8.748301863670350231e-01
1.146100000000000000e+04 8.742752671241760254e-01
1.146200000000000000e+04 8.743010759353639916e-01
1.146300000000000000e+04 8.743983507156369850e-01
1.146400000000000000e+04 8.741046190261839710e-01
1.146500000000000000e+04 8.744411468505860485e-01
1.146600000000000000e+04 8.737065196037290260e-01
1.146700000000000000e+04 8.739953637123110131e-01
1.146800000000000000e+04 8.731944561004639782e-01
1.146900000000000000e+04 8.735557794570919521e-01
1.147000000000000000e+04 8.730015754699710362e-01
1.147100000000000000e+04 8.733702301979060501e-01
1.147200000000000000e+04 8.729716539382930129e-01
1.147300000000000000e+04 8.731327652931210048e-01
1.147400000000000000e+04 8.726539611816409581e-01
1.147500000000000000e+04 8.727262616157529518e-01
1.147600000000000000e+04 8.720024228096010521e-01
1.147700000000000000e+04 8.725819587707519531e-01
1.147800000000000000e+04 8.711791038513180263e-01
1.147900000000000000e+04 8.732955455780030407e-01
1.148000000000000000e+04 8.703643083572389916e-01
1.148100000000000000e+04 8.732777237892149769e-01
1.148200000000000000e+04 8.701742887496950463e-01
1.148300000000000000e+04 8.705705404281619542e-01
1.148400000000000000e+04 8.732743859291079991e-01
1.148500000000000000e+04 8.711864352226259545e-01
1.148600000000000000e+04 8.720428347587589890e-01
1.148700000000000000e+04 8.735000491142269619e-01
1.148800000000000000e+04 8.716987967491149902e-01
1.148900000000000000e+04 8.710836172103879615e-01
1.149000000000000000e+04 8.723015189170839623e-01
1.149100000000000000e+04 8.703022599220280320e-01
1.149200000000000000e+04 8.705202341079709694e-01
1.149300000000000000e+04 8.727045655250550427e-01
1.149400000000000000e+04 8.711260557174680397e-01
1.149500000000000000e+04 8.711053133010859817e-01
1.149600000000000000e+04 8.718702793121340111e-01
1.149700000000000000e+04 8.705617189407349743e-01
1.149800000000000000e+04 8.693968057632449620e-01
1.149900000000000000e+04 8.698706030845639869e-01
1.150000000000000000e+04 8.699179887771609776e-01
1.150100000000000000e+04 8.694548606872559704e-01
1.150200000000000000e+04 8.703964352607730381e-01
1.150300000000000000e+04 8.710924983024600499e-01
1.150400000000000000e+04 8.705903887748720482e-01
1.150500000000000000e+04 8.701164126396180309e-01
1.150600000000000000e+04 8.704743385314940296e-01
1.150700000000000000e+04 8.696905970573429734e-01
1.150800000000000000e+04 8.690444827079769619e-01
1.150900000000000000e+04 8.697738051414489746e-01
1.151000000000000000e+04 8.695963025093079724e-01
1.151100000000000000e+04 8.695543408393859863e-01
1.151200000000000000e+04 8.697907328605649635e-01
1.151300000000000000e+04 8.699545860290529564e-01
1.151400000000000000e+04 8.694401979446410023e-01
1.151500000000000000e+04 8.689810633659359462e-01
1.151600000000000000e+04 8.693010210990910203e-01
1.151700000000000000e+04 8.686659932136540085e-01
1.151800000000000000e+04 8.684651255607600540e-01
1.151900000000000000e+04 8.686906695365910203e-01
1.152000000000000000e+04 8.684094548225399501e-01
1.152100000000000000e+04 8.681644201278689854e-01
1.152200000000000000e+04 8.680741786956790440e-01
1.152300000000000000e+04 8.680350780487060547e-01
1.152400000000000000e+04 8.675218224525450550e-01
1.152500000000000000e+04 8.674756884574890137e-01
1.152600000000000000e+04 8.675261139869689941e-01
1.152700000000000000e+04 8.671932816505429908e-01
1.152800000000000000e+04 8.671588897705080345e-01
1.152900000000000000e+04 8.671777844429020554e-01
1.153000000000000000e+04 8.668501377105709560e-01
1.153100000000000000e+04 8.665049672126770020e-01
1.153200000000000000e+04 8.663628101348880284e-01
1.153300000000000000e+04 8.659178018569949620e-01
1.153400000000000000e+04 8.656327128410340466e-01
1.153500000000000000e+04 8.655351996421809524e-01
1.153600000000000000e+04 8.653663396835330479e-01
1.153700000000000000e+04 8.652465939521789551e-01
1.153800000000000000e+04 8.652140498161320359e-01
1.153900000000000000e+04 8.651054501533510521e-01
1.154000000000000000e+04 8.648819327354430042e-01
1.154100000000000000e+04 8.648186922073359817e-01
1.154200000000000000e+04 8.645531535148619495e-01
1.154300000000000000e+04 8.643751144409179688e-01
1.154400000000000000e+04 8.642289042472840466e-01
1.154500000000000000e+04 8.639968633651730068e-01
1.154600000000000000e+04 8.638127446174620472e-01
1.154700000000000000e+04 8.636470437049870164e-01
1.154800000000000000e+04 8.634265065193179600e-01
1.154900000000000000e+04 8.632059693336490147e-01
1.155000000000000000e+04 8.631024360656740502e-01
1.155100000000000000e+04 8.628658652305599697e-01
1.155200000000000000e+04 8.627533912658690296e-01
1.155300000000000000e+04 8.626359105110169567e-01
1.155400000000000000e+04 8.624659776687619850e-01
1.155500000000000000e+04 8.623088598251340553e-01
1.155600000000000000e+04 8.621581792831419788e-01
1.155700000000000000e+04 8.619055747985839844e-01
1.155800000000000000e+04 8.617045879364010341e-01
1.155900000000000000e+04 8.614991307258610398e-01
1.156000000000000000e+04 8.612511754035949707e-01
1.156100000000000000e+04 8.610958456993099697e-01
1.156200000000000000e+04 8.608943819999690383e-01
1.156300000000000000e+04 8.607144951820370204e-01
1.156400000000000000e+04 8.605408668518069737e-01
1.156500000000000000e+04 8.603579401969909668e-01
1.156600000000000000e+04 8.601455688476560280e-01
1.156700000000000000e+04 8.599991202354430042e-01
1.156800000000000000e+04 8.597773909568789952e-01
1.156900000000000000e+04 8.596240878105160244e-01
1.157000000000000000e+04 8.594285249710079677e-01
1.157100000000000000e+04 8.592432141304020554e-01
1.157200000000000000e+04 8.590348362922669567e-01
1.157300000000000000e+04 8.588559031486510120e-01
1.157400000000000000e+04 8.586188554763789504e-01
1.157500000000000000e+04 8.584693670272830479e-01
1.157600000000000000e+04 8.582403063774109997e-01
1.157700000000000000e+04 8.581012487411500134e-01
1.157800000000000000e+04 8.578926324844360352e-01
1.157900000000000000e+04 8.577545881271360084e-01
1.158000000000000000e+04 8.575282096862789638e-01
1.158100000000000000e+04 8.574162721633910023e-01
1.158200000000000000e+04 8.571425080299379662e-01
1.158300000000000000e+04 8.570676445960999645e-01
1.158400000000000000e+04 8.567551970481870338e-01
1.158500000000000000e+04 8.567211627960209519e-01
1.158600000000000000e+04 8.563594818115229934e-01
1.158700000000000000e+04 8.564008474349980027e-01
1.158800000000000000e+04 8.559367656707760341e-01
1.158900000000000000e+04 8.561144471168520287e-01
1.159000000000000000e+04 8.554710745811460182e-01
1.159100000000000000e+04 8.558760881423950195e-01
1.159200000000000000e+04 8.549576997756960228e-01
1.159300000000000000e+04 8.556978106498720482e-01
1.159400000000000000e+04 8.543999791145320266e-01
1.159500000000000000e+04 8.555240631103520066e-01
1.159600000000000000e+04 8.538327217102049671e-01
1.159700000000000000e+04 8.550553321838380016e-01
1.159800000000000000e+04 8.533404469490050159e-01
1.159900000000000000e+04 8.540055751800540440e-01
1.160000000000000000e+04 8.532994985580439895e-01
1.160100000000000000e+04 8.531218767166139916e-01
1.160200000000000000e+04 8.539903163909909889e-01
1.160300000000000000e+04 8.529844284057620518e-01
1.160400000000000000e+04 8.543476462364200108e-01
1.160500000000000000e+04 8.528310060501099743e-01
1.160600000000000000e+04 8.533384799957279832e-01
1.160700000000000000e+04 8.523012995719909668e-01
1.160800000000000000e+04 8.521627783775329590e-01
1.160900000000000000e+04 8.528343439102169521e-01
1.161000000000000000e+04 8.521797657012939453e-01
1.161100000000000000e+04 8.535795807838439941e-01
1.161200000000000000e+04 8.521667718887330212e-01
1.161300000000000000e+04 8.525625467300419480e-01
1.161400000000000000e+04 8.512398600578310326e-01
1.161500000000000000e+04 8.509629964828490101e-01
1.161600000000000000e+04 8.515866994857790306e-01
1.161700000000000000e+04 8.510444164276119716e-01
1.161800000000000000e+04 8.524665832519530140e-01
1.161900000000000000e+04 8.511356115341189854e-01
1.162000000000000000e+04 8.512544631958010033e-01
1.162100000000000000e+04 8.501805663108830124e-01
1.162200000000000000e+04 8.495473861694340378e-01
1.162300000000000000e+04 8.503526449203490101e-01
1.162400000000000000e+04 8.498229980468750000e-01
1.162500000000000000e+04 8.511267304420470081e-01
1.162600000000000000e+04 8.501203656196589797e-01
1.162700000000000000e+04 8.499163985252380371e-01
1.162800000000000000e+04 8.492794036865229934e-01
1.162900000000000000e+04 8.484643101692199707e-01
1.163000000000000000e+04 8.492319583892820045e-01
1.163100000000000000e+04 8.486387729644779832e-01
1.163200000000000000e+04 8.494758605957030140e-01
1.163300000000000000e+04 8.487046360969540126e-01
1.163400000000000000e+04 8.483618497848509632e-01
1.163500000000000000e+04 8.481132984161380284e-01
1.163600000000000000e+04 8.474802374839780494e-01
1.163700000000000000e+04 8.481805324554440029e-01
1.163800000000000000e+04 8.476015329360959694e-01
1.163900000000000000e+04 8.480060696601869896e-01
1.164000000000000000e+04 8.473020195960999645e-01
1.164100000000000000e+04 8.469300270080569737e-01
1.164200000000000000e+04 8.467569351196290173e-01
1.164300000000000000e+04 8.462595939636230469e-01
1.164400000000000000e+04 8.466945886611939587e-01
1.164500000000000000e+04 8.460706472396849476e-01
1.164600000000000000e+04 8.462517261505130284e-01
1.164700000000000000e+04 8.456402420997619629e-01
1.164800000000000000e+04 8.454719185829160377e-01
1.164900000000000000e+04 8.453938364982600540e-01
1.165000000000000000e+04 8.451376557350159802e-01
1.165100000000000000e+04 8.454249501228330299e-01
1.165200000000000000e+04 8.448461890220639869e-01
1.165300000000000000e+04 8.449386358261109509e-01
1.165400000000000000e+04 8.443343639373780407e-01
1.165500000000000000e+04 8.442666530609129749e-01
1.165600000000000000e+04 8.440583944320679821e-01
1.165700000000000000e+04 8.438712358474730335e-01
1.165800000000000000e+04 8.439159989356990188e-01
1.165900000000000000e+04 8.434262275695799671e-01
1.166000000000000000e+04 8.434823751449580520e-01
1.166100000000000000e+04 8.429505228996280186e-01
1.166200000000000000e+04 8.430011272430419922e-01
1.166300000000000000e+04 8.426700234413150303e-01
1.166400000000000000e+04 8.426160812377929688e-01
1.166500000000000000e+04 8.424480557441710316e-01
1.166600000000000000e+04 8.421710729599000134e-01
1.166700000000000000e+04 8.421214818954469994e-01
1.166800000000000000e+04 8.417189717292790085e-01
1.166900000000000000e+04 8.417311906814579636e-01
1.167000000000000000e+04 8.413162827491760254e-01
1.167100000000000000e+04 8.413240909576420457e-01
1.167200000000000000e+04 8.409869074821469948e-01
1.167300000000000000e+04 8.409516811370849609e-01
1.167400000000000000e+04 8.407240509986879662e-01
1.167500000000000000e+04 8.405668139457700416e-01
1.167600000000000000e+04 8.403738141059879929e-01
1.167700000000000000e+04 8.400852680206299938e-01
1.167800000000000000e+04 8.399546742439270020e-01
1.167900000000000000e+04 8.396614193916319691e-01
1.168000000000000000e+04 8.396275043487549938e-01
1.168100000000000000e+04 8.393368124961849697e-01
1.168200000000000000e+04 8.392745256423950195e-01
1.168300000000000000e+04 8.389222621917720168e-01
1.168400000000000000e+04 8.388092517852779872e-01
1.168500000000000000e+04 8.384911417961119495e-01
1.168600000000000000e+04 8.384263515472409889e-01
1.168700000000000000e+04 8.381720781326289504e-01
1.168800000000000000e+04 8.381057977676390491e-01
1.168900000000000000e+04 8.378009796142580345e-01
1.169000000000000000e+04 8.376920223236079543e-01
1.169100000000000000e+04 8.373469114303589977e-01
1.169200000000000000e+04 8.373113274574279785e-01
1.169300000000000000e+04 8.369581103324890137e-01
1.169400000000000000e+04 8.370344638824459560e-01
1.169500000000000000e+04 8.365511298179629796e-01
1.169600000000000000e+04 8.367441892623900257e-01
1.169700000000000000e+04 8.360350131988529832e-01
1.169800000000000000e+04 8.365024328231810413e-01
1.169900000000000000e+04 8.355107307434079811e-01
1.170000000000000000e+04 8.364126086235049717e-01
1.170100000000000000e+04 8.349883556365970128e-01
1.170200000000000000e+04 8.363277316093440383e-01
1.170300000000000000e+04 8.345085978508000046e-01
1.170400000000000000e+04 8.358838558197020374e-01
1.170500000000000000e+04 8.343822956085209519e-01
1.170600000000000000e+04 8.349744677543640137e-01
1.170700000000000000e+04 8.348261117935179554e-01
1.170800000000000000e+04 8.341858983039860398e-01
1.170900000000000000e+04 8.349265456199650437e-01
1.171000000000000000e+04 8.337132334709169701e-01
1.171100000000000000e+04 8.340433835983279698e-01
1.171200000000000000e+04 8.336914777755739525e-01
1.171300000000000000e+04 8.332999944686889648e-01
1.171400000000000000e+04 8.340298533439639561e-01
1.171500000000000000e+04 8.332749009132389695e-01
1.171600000000000000e+04 8.336626887321469948e-01
1.171700000000000000e+04 8.334339857101440430e-01
1.171800000000000000e+04 8.328741788864140183e-01
1.171900000000000000e+04 8.330723643302919701e-01
1.172000000000000000e+04 8.323251605033870071e-01
1.172100000000000000e+04 8.322857618331910290e-01
1.172200000000000000e+04 8.322481513023379796e-01
1.172300000000000000e+04 8.318022489547729492e-01
1.172400000000000000e+04 8.320870399475099877e-01
1.172500000000000000e+04 8.317254781723020240e-01
1.172600000000000000e+04 8.316403031349179908e-01
1.172700000000000000e+04 8.317615389823910244e-01
1.172800000000000000e+04 8.313042521476750046e-01
1.172900000000000000e+04 8.314560651779170364e-01
1.173000000000000000e+04 8.310823440551760033e-01
1.173100000000000000e+04 8.308103084564210095e-01
1.173200000000000000e+04 8.307477235794069603e-01
1.173300000000000000e+04 8.302609920501710095e-01
1.173400000000000000e+04 8.302148580551149681e-01
1.173500000000000000e+04 8.299415707588200242e-01
1.173600000000000000e+04 8.296687602996829503e-01
1.173700000000000000e+04 8.296549916267399460e-01
1.173800000000000000e+04 8.292542695999149949e-01
1.173900000000000000e+04 8.291945457458500535e-01
1.174000000000000000e+04 8.289683461189270020e-01
1.174100000000000000e+04 8.287057280540469639e-01
1.174200000000000000e+04 8.286662697792049892e-01
1.174300000000000000e+04 8.283001780509949841e-01
1.174400000000000000e+04 8.282131552696230248e-01
1.174500000000000000e+04 8.279430270195009545e-01
1.174600000000000000e+04 8.276991248130799450e-01
1.174700000000000000e+04 8.275813460350039952e-01
1.174800000000000000e+04 8.272868990898130104e-01
1.174900000000000000e+04 8.271855115890499599e-01
1.175000000000000000e+04 8.269702196121220261e-01
1.175100000000000000e+04 8.267436623573299892e-01
1.175200000000000000e+04 8.266220092773439720e-01
1.175300000000000000e+04 8.262826800346370071e-01
1.175400000000000000e+04 8.261849284172060326e-01
1.175500000000000000e+04 8.258603811264040306e-01
1.175600000000000000e+04 8.257203698158259719e-01
1.175700000000000000e+04 8.254746198654170364e-01
1.175800000000000000e+04 8.252814412116999954e-01
1.175900000000000000e+04 8.250581622123720482e-01
1.176000000000000000e+04 8.248776793479920544e-01
1.176100000000000000e+04 8.245924711227420323e-01
1.176200000000000000e+04 8.245127797126770020e-01
1.176300000000000000e+04 8.241127133369450242e-01
1.176400000000000000e+04 8.241773247718809925e-01
1.176500000000000000e+04 8.236346840858459473e-01
1.176600000000000000e+04 8.238576650619510167e-01
1.176700000000000000e+04 8.231483697891239792e-01
1.176800000000000000e+04 8.235633373260500267e-01
1.176900000000000000e+04 8.226343989372250087e-01
1.177000000000000000e+04 8.233079910278320312e-01
1.177100000000000000e+04 8.220861554145809658e-01
1.177200000000000000e+04 8.230050802230830520e-01
1.177300000000000000e+04 8.215258717536929600e-01
1.177400000000000000e+04 8.223503232002260521e-01
1.177500000000000000e+04 8.209993243217470482e-01
1.177600000000000000e+04 8.213315010070799671e-01
1.177700000000000000e+04 8.209375143051149681e-01
1.177800000000000000e+04 8.207485675811769799e-01
1.177900000000000000e+04 8.214966654777530186e-01
1.178000000000000000e+04 8.205729126930240147e-01
1.178100000000000000e+04 8.215358853340150036e-01
1.178200000000000000e+04 8.199939131736759812e-01
1.178300000000000000e+04 8.204962015151979760e-01
1.178400000000000000e+04 8.194909095764160156e-01
1.178500000000000000e+04 8.196825385093690075e-01
1.178600000000000000e+04 8.201725482940670497e-01
1.178700000000000000e+04 8.197972774505619675e-01
1.178800000000000000e+04 8.208213448524479539e-01
1.178900000000000000e+04 8.194772005081180088e-01
1.179000000000000000e+04 8.197585940361019619e-01
1.179100000000000000e+04 8.183091878890990101e-01
1.179200000000000000e+04 8.181983828544620030e-01
1.179300000000000000e+04 8.183620572090150036e-01
1.179400000000000000e+04 8.180158138275149815e-01
1.179500000000000000e+04 8.191843628883359596e-01
1.179600000000000000e+04 8.181829452514649548e-01
1.179700000000000000e+04 8.184819221496579811e-01
1.179800000000000000e+04 8.171832561492919922e-01
1.179900000000000000e+04 8.169513940811159447e-01
1.180000000000000000e+04 8.171467185020450108e-01
1.180100000000000000e+04 8.167701959609989792e-01
1.180200000000000000e+04 8.177855014801029832e-01
1.180300000000000000e+04 8.168523311614990234e-01
1.180400000000000000e+04 8.170009255409239612e-01
1.180500000000000000e+04 8.158630728721619763e-01
1.180600000000000000e+04 8.156910538673399769e-01
1.180700000000000000e+04 8.158881664276119716e-01
1.180800000000000000e+04 8.156269192695619896e-01
1.180900000000000000e+04 8.163292407989499733e-01
1.181000000000000000e+04 8.155480623245240368e-01
1.181100000000000000e+04 8.156205415725710228e-01
1.181200000000000000e+04 8.147139549255369984e-01
1.181300000000000000e+04 8.145630955696110398e-01
1.181400000000000000e+04 8.144769668579100452e-01
1.181500000000000000e+04 8.141833543777470261e-01
1.181600000000000000e+04 8.144603371620180443e-01
1.181700000000000000e+04 8.138847947120669835e-01
1.181800000000000000e+04 8.140825033187869542e-01
1.181900000000000000e+04 8.135009407997130237e-01
1.182000000000000000e+04 8.135844469070430129e-01
1.182100000000000000e+04 8.132784962654110439e-01
1.182200000000000000e+04 8.130428791046140358e-01
1.182300000000000000e+04 8.129125237464900344e-01
1.182400000000000000e+04 8.124327063560490281e-01
1.182500000000000000e+04 8.124710917472840466e-01
1.182600000000000000e+04 8.119405508041379615e-01
1.182700000000000000e+04 8.120456933975219727e-01
1.182800000000000000e+04 8.115906715393069737e-01
1.182900000000000000e+04 8.115702867507930129e-01
1.183000000000000000e+04 8.112717270851139695e-01
1.183100000000000000e+04 8.110771775245669835e-01
1.183200000000000000e+04 8.109379410743710048e-01
1.183300000000000000e+04 8.105717897415160023e-01
1.183400000000000000e+04 8.105479478836059570e-01
1.183500000000000000e+04 8.101075291633610398e-01
1.183600000000000000e+04 8.101240992546080433e-01
1.183700000000000000e+04 8.097093105316159889e-01
1.183800000000000000e+04 8.096774816513060413e-01
1.183900000000000000e+04 8.093044757843019799e-01
1.184000000000000000e+04 8.091969490051269531e-01
1.184100000000000000e+04 8.089203834533690296e-01
1.184200000000000000e+04 8.087360262870789684e-01
1.184300000000000000e+04 8.085489869117740147e-01
1.184400000000000000e+04 8.082692027091979980e-01
1.184500000000000000e+04 8.081164360046390049e-01
1.184600000000000000e+04 8.077575564384460449e-01
1.184700000000000000e+04 8.076561093330379970e-01
1.184800000000000000e+04 8.072917461395260341e-01
1.184900000000000000e+04 8.072431087493899815e-01
1.185000000000000000e+04 8.068989515304569871e-01
1.185100000000000000e+04 8.068461418151859910e-01
1.185200000000000000e+04 8.064826726913449928e-01
1.185300000000000000e+04 8.063797950744630016e-01
1.185400000000000000e+04 8.059971332550049938e-01
1.185500000000000000e+04 8.058828711509700149e-01
1.185600000000000000e+04 8.055477738380429908e-01
1.185700000000000000e+04 8.054614067077640049e-01
1.185800000000000000e+04 8.051683306694029651e-01
1.185900000000000000e+04 8.050574660301209606e-01
1.186000000000000000e+04 8.047423958778380237e-01
1.186100000000000000e+04 8.045945167541499465e-01
1.186200000000000000e+04 8.042842149734500401e-01
1.186300000000000000e+04 8.041484355926510341e-01
1.186400000000000000e+04 8.038567900657650478e-01
1.186500000000000000e+04 8.037172555923459694e-01
1.186600000000000000e+04 8.034015297889709473e-01
1.186700000000000000e+04 8.032624721527099609e-01
1.186800000000000000e+04 8.029410243034359462e-01
1.186900000000000000e+04 8.028514385223389782e-01
1.187000000000000000e+04 8.025141358375550427e-01
1.187100000000000000e+04 8.024620413780210182e-01
1.187200000000000000e+04 8.020439147949219860e-01
1.187300000000000000e+04 8.020533323287960537e-01
1.187400000000000000e+04 8.015378713607790306e-01
1.187500000000000000e+04 8.016955852508540481e-01
1.187600000000000000e+04 8.010314106941219814e-01
1.187700000000000000e+04 8.013994097709660203e-01
1.187800000000000000e+04 8.004585504531860352e-01
1.187900000000000000e+04 8.011606335639950283e-01
1.188000000000000000e+04 7.998206615448000267e-01
1.188100000000000000e+04 8.010197281837460048e-01
1.188200000000000000e+04 7.992083430290219948e-01
1.188300000000000000e+04 8.007922172546390049e-01
1.188400000000000000e+04 7.987133860588070400e-01
1.188500000000000000e+04 8.000270128250119850e-01
1.188600000000000000e+04 7.985675334930419922e-01
1.188700000000000000e+04 7.988042235374449573e-01
1.188800000000000000e+04 7.989377975463870518e-01
1.188900000000000000e+04 7.979100346565249913e-01
1.189000000000000000e+04 7.989046573638920457e-01
1.189100000000000000e+04 7.974824905395510033e-01
1.189200000000000000e+04 7.979841232299800247e-01
1.189300000000000000e+04 7.975932359695430129e-01
1.189400000000000000e+04 7.972894310951229579e-01
1.189500000000000000e+04 7.981338500976560280e-01
1.189600000000000000e+04 7.973586916923519619e-01
1.189700000000000000e+04 7.977732419967650257e-01
1.189800000000000000e+04 7.974088788032529518e-01
1.189900000000000000e+04 7.967129349708560460e-01
1.190000000000000000e+04 7.970964908599850185e-01
1.190100000000000000e+04 7.961072325706479713e-01
1.190200000000000000e+04 7.964788675308229760e-01
1.190300000000000000e+04 7.962257266044620030e-01
1.190400000000000000e+04 7.959434986114499733e-01
1.190500000000000000e+04 7.962286472320559971e-01
1.190600000000000000e+04 7.955465316772459827e-01
1.190700000000000000e+04 7.954854369163509853e-01
1.190800000000000000e+04 7.952434420585630104e-01
1.190900000000000000e+04 7.946044802665710449e-01
1.191000000000000000e+04 7.948127388954160377e-01
1.191100000000000000e+04 7.940955758094789818e-01
1.191200000000000000e+04 7.941480278968809925e-01
1.191300000000000000e+04 7.938975691795350231e-01
1.191400000000000000e+04 7.935916781425480515e-01
1.191500000000000000e+04 7.936658263206479713e-01
1.191600000000000000e+04 7.932941317558289684e-01
1.191700000000000000e+04 7.931534647941590466e-01
1.191800000000000000e+04 7.930344939231870338e-01
1.191900000000000000e+04 7.925398945808409534e-01
1.192000000000000000e+04 7.926474809646609776e-01
1.192100000000000000e+04 7.921114563941960007e-01
1.192200000000000000e+04 7.921443581581120164e-01
1.192300000000000000e+04 7.918102741241459519e-01
1.192400000000000000e+04 7.916033864021300159e-01
1.192500000000000000e+04 7.913984060287480027e-01
1.192600000000000000e+04 7.911399602890010208e-01
1.192700000000000000e+04 7.908428311347960316e-01
1.192800000000000000e+04 7.907673716545100540e-01
1.192900000000000000e+04 7.902123332023619495e-01
1.193000000000000000e+04 7.903396487236019619e-01
1.193100000000000000e+04 7.896152138710019752e-01
1.193200000000000000e+04 7.898439764976500355e-01
1.193300000000000000e+04 7.891380190849299758e-01
1.193400000000000000e+04 7.893634438514709473e-01
1.193500000000000000e+04 7.886834740638729579e-01
1.193600000000000000e+04 7.889108657836909622e-01
1.193700000000000000e+04 7.881342172622679554e-01
1.193800000000000000e+04 7.884685993194580078e-01
1.193900000000000000e+04 7.875604629516600452e-01
1.194000000000000000e+04 7.879902124404909447e-01
1.194100000000000000e+04 7.870883941650389515e-01
1.194200000000000000e+04 7.874298691749570533e-01
1.194300000000000000e+04 7.867587804794310413e-01
1.194400000000000000e+04 7.868547439575199753e-01
1.194500000000000000e+04 7.865538597106930263e-01
1.194600000000000000e+04 7.863450646400450550e-01
1.194700000000000000e+04 7.863662838935849830e-01
1.194800000000000000e+04 7.858788371086119495e-01
1.194900000000000000e+04 7.861366868019099563e-01
1.195000000000000000e+04 7.854821681976319470e-01
1.195100000000000000e+04 7.859113216400149815e-01
1.195200000000000000e+04 7.851545810699459560e-01
1.195300000000000000e+04 7.855892777442929908e-01
1.195400000000000000e+04 7.846786379814150170e-01
1.195500000000000000e+04 7.849463224411009632e-01
1.195600000000000000e+04 7.839663028717039905e-01
1.195700000000000000e+04 7.840669155120849609e-01
1.195800000000000000e+04 7.833439707756040260e-01
1.195900000000000000e+04 7.833477854728699841e-01
1.196000000000000000e+04 7.830829024314880371e-01
1.196100000000000000e+04 7.829104065895079456e-01
1.196200000000000000e+04 7.830325961112980515e-01
1.196300000000000000e+04 7.825570106506349877e-01
1.196400000000000000e+04 7.829724550247190162e-01
1.196500000000000000e+04 7.822548747062679775e-01
1.196600000000000000e+04 7.828405499458309658e-01
1.196700000000000000e+04 7.820029258728029564e-01
1.196800000000000000e+04 7.824839949607850231e-01
1.196900000000000000e+04 7.815788984298710496e-01
1.197000000000000000e+04 7.817363142967219680e-01
1.197100000000000000e+04 7.809160947799680397e-01
1.197200000000000000e+04 7.808141112327580124e-01
1.197300000000000000e+04 7.803494334220889561e-01
1.197400000000000000e+04 7.801358699798579543e-01
1.197500000000000000e+04 7.801144123077390358e-01
1.197600000000000000e+04 7.797567844390870251e-01
1.197700000000000000e+04 7.800872921943660110e-01
1.197800000000000000e+04 7.795181870460510254e-01
1.197900000000000000e+04 7.800501585006710537e-01
1.198000000000000000e+04 7.793150544166560501e-01
1.198100000000000000e+04 7.798015475273130104e-01
1.198200000000000000e+04 7.789684534072880417e-01
1.198300000000000000e+04 7.791867256164549671e-01
1.198400000000000000e+04 7.783530950546260208e-01
1.198500000000000000e+04 7.783076763153079503e-01
1.198600000000000000e+04 7.776764631271360084e-01
1.198700000000000000e+04 7.775044441223140090e-01
1.198800000000000000e+04 7.772405743598940209e-01
1.198900000000000000e+04 7.769743204116820179e-01
1.199000000000000000e+04 7.770971655845639869e-01
1.199100000000000000e+04 7.766742110252380371e-01
1.199200000000000000e+04 7.770702242851259545e-01
1.199300000000000000e+04 7.764688134193420410e-01
1.199400000000000000e+04 7.769090533256529651e-01
1.199500000000000000e+04 7.761669158935550206e-01
1.199600000000000000e+04 7.764557003974910110e-01
1.199700000000000000e+04 7.756367325782780320e-01
1.199800000000000000e+04 7.757383584976199620e-01
1.199900000000000000e+04 7.749547958374020107e-01
1.200000000000000000e+04 7.749540209770200416e-01
1.200100000000000000e+04 7.743735313415529564e-01
1.200200000000000000e+04 7.743355035781860352e-01
1.200300000000000000e+04 7.740659713745120518e-01
1.200400000000000000e+04 7.739399671554569871e-01
1.200500000000000000e+04 7.739474177360530227e-01
1.200600000000000000e+04 7.736440896987919480e-01
1.200700000000000000e+04 7.738127708435059704e-01
1.200800000000000000e+04 7.733290791511540085e-01
1.200900000000000000e+04 7.735544443130489833e-01
1.201000000000000000e+04 7.729307413101199620e-01
1.201100000000000000e+04 7.731384634971619763e-01
1.201200000000000000e+04 7.723754644393919788e-01
1.201300000000000000e+04 7.725415825843809925e-01
1.201400000000000000e+04 7.725415825843809925e-01
1.201500000000000000e+04 7.716891765594480201e-01
1.201600000000000000e+04 7.718487381935119629e-01
1.201700000000000000e+04 7.710726857185360439e-01
1.201800000000000000e+04 7.712447047233580433e-01
1.201900000000000000e+04 7.706901431083680309e-01
1.202000000000000000e+04 7.708184123039250046e-01
1.202100000000000000e+04 7.704869508743289463e-01
1.202200000000000000e+04 7.704918980598449707e-01
1.202300000000000000e+04 7.702980637550349563e-01
1.202400000000000000e+04 7.701566219329829543e-01
1.202500000000000000e+04 7.700371146202089623e-01
1.202600000000000000e+04 7.697711586952209473e-01
1.202700000000000000e+04 7.696965336799620472e-01
1.202800000000000000e+04 7.693110108375550427e-01
1.202900000000000000e+04 7.692578434944149501e-01
1.203000000000000000e+04 7.687493562698359817e-01
1.203100000000000000e+04 7.687360644340519578e-01
1.203200000000000000e+04 7.681415081024169922e-01
1.203300000000000000e+04 7.682397961616520554e-01
1.203400000000000000e+04 7.676001787185670056e-01
1.203500000000000000e+04 7.678524255752560146e-01
1.203600000000000000e+04 7.671567201614379883e-01
1.203700000000000000e+04 7.675248980522160203e-01
1.203800000000000000e+04 7.667533159255980335e-01
1.203900000000000000e+04 7.671406269073489659e-01
1.204000000000000000e+04 7.663370966911320359e-01
1.204100000000000000e+04 7.666290998458860084e-01
1.204200000000000000e+04 7.659060955047609642e-01
1.204300000000000000e+04 7.660416364669799805e-01
1.204400000000000000e+04 7.655186057090760388e-01
1.204500000000000000e+04 7.655254602432249866e-01
1.204600000000000000e+04 7.652347683906559617e-01
1.204700000000000000e+04 7.651350498199459560e-01
1.204800000000000000e+04 7.650373578071589797e-01
1.204900000000000000e+04 7.647944092750550427e-01
1.205000000000000000e+04 7.648885846138000488e-01
1.205100000000000000e+04 7.644572257995609910e-01
1.205200000000000000e+04 7.647249102592470482e-01
1.205300000000000000e+04 7.640616297721859462e-01
1.205400000000000000e+04 7.643911242485049717e-01
1.205500000000000000e+04 7.635084986686709874e-01
1.205600000000000000e+04 7.638073563575740188e-01
1.205700000000000000e+04 7.628428339958189808e-01
1.205800000000000000e+04 7.630837559700009987e-01
1.205900000000000000e+04 7.622321844100949928e-01
1.206000000000000000e+04 7.623946070671080433e-01
1.206100000000000000e+04 7.618079185485839844e-01
1.206200000000000000e+04 7.618824243545530006e-01
1.206300000000000000e+04 7.616012692451480381e-01
1.206400000000000000e+04 7.615351676940920189e-01
1.206500000000000000e+04 7.614809274673459694e-01
1.206600000000000000e+04 7.611787915229799584e-01
1.206700000000000000e+04 7.613412141799930088e-01
1.206800000000000000e+04 7.607956528663639695e-01
1.206900000000000000e+04 7.612138390541079991e-01
1.207000000000000000e+04 7.604590058326720081e-01
1.207100000000000000e+04 7.609701156616209827e-01
1.207200000000000000e+04 7.600443363189699486e-01
1.207300000000000000e+04 7.603781223297120251e-01
1.207400000000000000e+04 7.594617605209349476e-01
1.207500000000000000e+04 7.595092058181760475e-01
1.207600000000000000e+04 7.588788270950319603e-01
1.207700000000000000e+04 7.587620615959169701e-01
1.207800000000000000e+04 7.585297226905820533e-01
1.207900000000000000e+04 7.583913803100590378e-01
1.208000000000000000e+04 7.584083676338200242e-01
1.208100000000000000e+04 7.581304907798770421e-01
1.208200000000000000e+04 7.582914829254150391e-01
1.208300000000000000e+04 7.577327489852909714e-01
1.208400000000000000e+04 7.581343054771420009e-01
1.208500000000000000e+04 7.573272585868839890e-01
1.208600000000000000e+04 7.578580975532529518e-01
1.208700000000000000e+04 7.569037675857539504e-01
1.208800000000000000e+04 7.571942806243899815e-01
1.208900000000000000e+04 7.563432455062869542e-01
1.209000000000000000e+04 7.562521100044250488e-01
1.209100000000000000e+04 7.558140754699710362e-01
1.209200000000000000e+04 7.555571794509889916e-01
1.209300000000000000e+04 7.555317878723140090e-01
1.209400000000000000e+04 7.552892565727229446e-01
1.209500000000000000e+04 7.554177641868590198e-01
1.209600000000000000e+04 7.550696134567259632e-01
1.209700000000000000e+04 7.552756667137150437e-01
1.209800000000000000e+04 7.546772360801700108e-01
1.209900000000000000e+04 7.550731897354130417e-01
1.210000000000000000e+04 7.542119026184079811e-01
1.210100000000000000e+04 7.546787858009339489e-01
1.210200000000000000e+04 7.536774873733520508e-01
1.210300000000000000e+04 7.539104819297790527e-01
1.210400000000000000e+04 7.531045675277709961e-01
1.210500000000000000e+04 7.530086040496829503e-01
1.210600000000000000e+04 7.526857852935789905e-01
1.210700000000000000e+04 7.524114847183229760e-01
1.210800000000000000e+04 7.524659037590030186e-01
1.210900000000000000e+04 7.521420121192929908e-01
1.211000000000000000e+04 7.522907853126530320e-01
1.211100000000000000e+04 7.518787384033199794e-01
1.211200000000000000e+04 7.520828247070310280e-01
1.211300000000000000e+04 7.515010237693789952e-01
1.211400000000000000e+04 7.518766522407529518e-01
1.211500000000000000e+04 7.510487437248229980e-01
1.211600000000000000e+04 7.514945864677430309e-01
1.211700000000000000e+04 7.504708766937260300e-01
1.211800000000000000e+04 7.507761120796200283e-01
1.211900000000000000e+04 7.498868703842159755e-01
1.212000000000000000e+04 7.499853372573850319e-01
1.212100000000000000e+04 7.495214343070979446e-01
1.212200000000000000e+04 7.494117617607120030e-01
1.212300000000000000e+04 7.493007779121400036e-01
1.212400000000000000e+04 7.490181922912599877e-01
1.212500000000000000e+04 7.490443587303160511e-01
1.212600000000000000e+04 7.486795186996459961e-01
1.212700000000000000e+04 7.487499713897709519e-01
1.212800000000000000e+04 7.483469247817989833e-01
1.212900000000000000e+04 7.484578490257259853e-01
1.213000000000000000e+04 7.479741573333740234e-01
1.213100000000000000e+04 7.480855584144590065e-01
1.213200000000000000e+04 7.475349903106689453e-01
1.213300000000000000e+04 7.475621104240419701e-01
1.213400000000000000e+04 7.470962405204769619e-01
1.213500000000000000e+04 7.469795346260069691e-01
1.213600000000000000e+04 7.467250227928160511e-01
1.213700000000000000e+04 7.464566230773930222e-01
1.213800000000000000e+04 7.463617920875550427e-01
1.213900000000000000e+04 7.460114359855649635e-01
1.214000000000000000e+04 7.459267377853390224e-01
1.214100000000000000e+04 7.456174492835999645e-01
1.214200000000000000e+04 7.454133033752440296e-01
1.214300000000000000e+04 7.452352643013000488e-01
1.214400000000000000e+04 7.448455095291139916e-01
1.214500000000000000e+04 7.448486089706419788e-01
1.214600000000000000e+04 7.442690134048459694e-01
1.214700000000000000e+04 7.445082664489750535e-01
1.214800000000000000e+04 7.437360882759089797e-01
1.214900000000000000e+04 7.442433238029479980e-01
1.215000000000000000e+04 7.432678937911989525e-01
1.215100000000000000e+04 7.439556121826169655e-01
1.215200000000000000e+04 7.428644299507140003e-01
1.215300000000000000e+04 7.434424161911009632e-01
1.215400000000000000e+04 7.425262331962589890e-01
1.215500000000000000e+04 7.426736950874329724e-01
1.215600000000000000e+04 7.423028349876400478e-01
1.215700000000000000e+04 7.420101165771479934e-01
1.215800000000000000e+04 7.421901822090150036e-01
1.215900000000000000e+04 7.416005134582519531e-01
1.216000000000000000e+04 7.420193552970889561e-01
1.216100000000000000e+04 7.412153482437130458e-01
1.216200000000000000e+04 7.418472766876219593e-01
1.216300000000000000e+04 7.409520149230960362e-01
1.216400000000000000e+04 7.416866421699519485e-01
1.216500000000000000e+04 7.407582402229310192e-01
1.216600000000000000e+04 7.410129308700560413e-01
1.216700000000000000e+04 7.403168678283690296e-01
1.216800000000000000e+04 7.397954463958740234e-01
1.216900000000000000e+04 7.397916913032529518e-01
1.217000000000000000e+04 7.388668656349179908e-01
1.217100000000000000e+04 7.394547462463380016e-01
1.217200000000000000e+04 7.385367155075069912e-01
1.217300000000000000e+04 7.392333745956419788e-01
1.217400000000000000e+04 7.384589314460749954e-01
1.217500000000000000e+04 7.389296889305110305e-01
1.217600000000000000e+04 7.383435964584349476e-01
1.217700000000000000e+04 7.384693026542660244e-01
1.217800000000000000e+04 7.380594611167909935e-01
1.217900000000000000e+04 7.378335595130920410e-01
1.218000000000000000e+04 7.375828027725219727e-01
1.218100000000000000e+04 7.371121644973750442e-01
1.218200000000000000e+04 7.370800375938419968e-01
1.218300000000000000e+04 7.366451025009159714e-01
1.218400000000000000e+04 7.366872429847719506e-01
1.218500000000000000e+04 7.365027666091920056e-01
1.218600000000000000e+04 7.362124323844909668e-01
1.218700000000000000e+04 7.363337874412539952e-01
1.218800000000000000e+04 7.355939745903019578e-01
1.218900000000000000e+04 7.360134720802310460e-01
1.219000000000000000e+04 7.351308465003969506e-01
1.219100000000000000e+04 7.356186509132389695e-01
1.219200000000000000e+04 7.349043488502500221e-01
1.219300000000000000e+04 7.350769042968750000e-01
1.219400000000000000e+04 7.346548438072200149e-01
1.219500000000000000e+04 7.343857884407040126e-01
1.219600000000000000e+04 7.342419624328609951e-01
1.219700000000000000e+04 7.337265610694889695e-01
1.219800000000000000e+04 7.337281107902530186e-01
1.219900000000000000e+04 7.332157492637629836e-01
1.220000000000000000e+04 7.332165241241459519e-01
1.220100000000000000e+04 7.328434586524960048e-01
1.220200000000000000e+04 7.327622771263120338e-01
1.220300000000000000e+04 7.325303554534909889e-01
1.220400000000000000e+04 7.323101162910460316e-01
1.220500000000000000e+04 7.321478128433229760e-01
1.220600000000000000e+04 7.317845821380619675e-01
1.220700000000000000e+04 7.316548228263850540e-01
1.220800000000000000e+04 7.312472462654110439e-01
1.220900000000000000e+04 7.311487197875979893e-01
1.221000000000000000e+04 7.308193445205689587e-01
1.221100000000000000e+04 7.306804060935969680e-01
1.221200000000000000e+04 7.304808497428889602e-01
1.221300000000000000e+04 7.301914095878599964e-01
1.221400000000000000e+04 7.301391363143919788e-01
1.221500000000000000e+04 7.296684980392460496e-01
1.221600000000000000e+04 7.297741174697880417e-01
1.221700000000000000e+04 7.291511297225949928e-01
1.221800000000000000e+04 7.293919324874880150e-01
1.221900000000000000e+04 7.286615967750550427e-01
1.222000000000000000e+04 7.290419340133670323e-01
1.222100000000000000e+04 7.282711267471310146e-01
1.222200000000000000e+04 7.288194894790650524e-01
1.222300000000000000e+04 7.280935645103450149e-01
1.222400000000000000e+04 7.286478281021120385e-01
1.222500000000000000e+04 7.280598878860470302e-01
1.222600000000000000e+04 7.279751896858219773e-01
1.222700000000000000e+04 7.276409268379210316e-01
1.222800000000000000e+04 7.267798781394959606e-01
1.222900000000000000e+04 7.272573709487919480e-01
1.223000000000000000e+04 7.267184853553769752e-01
1.223100000000000000e+04 7.276084423065189988e-01
1.223200000000000000e+04 7.270267605781559617e-01
1.223300000000000000e+04 7.274208068847659581e-01
1.223400000000000000e+04 7.262688875198359817e-01
1.223500000000000000e+04 7.267176508903500087e-01
1.223600000000000000e+04 7.263313531875610352e-01
1.223700000000000000e+04 7.267332673072810501e-01
1.223800000000000000e+04 7.273917198181150123e-01
1.223900000000000000e+04 7.262098193168640137e-01
1.224000000000000000e+04 7.265691161155699573e-01
1.224100000000000000e+04 7.241302728652949661e-01
1.224200000000000000e+04 7.244154214859009899e-01
1.224300000000000000e+04 7.235760688781740502e-01
1.224400000000000000e+04 7.241770029067989833e-01
1.224500000000000000e+04 7.257563471794129528e-01
1.224600000000000000e+04 7.252531647682189941e-01
1.224700000000000000e+04 7.258778214454649769e-01
1.224800000000000000e+04 7.236047387123110131e-01
1.224900000000000000e+04 7.231490015983580433e-01
1.225000000000000000e+04 7.222816944122310012e-01
1.225100000000000000e+04 7.227477431297300026e-01
1.225200000000000000e+04 7.243585586547850452e-01
1.225300000000000000e+04 7.247040271759029872e-01
1.225400000000000000e+04 7.247959375381469727e-01
1.225500000000000000e+04 7.226962447166439540e-01
1.225600000000000000e+04 7.220015525817869984e-01
1.225700000000000000e+04 7.211513519287110485e-01
1.225800000000000000e+04 7.222447991371150344e-01
1.225900000000000000e+04 7.230521440505980335e-01
1.226000000000000000e+04 7.234259247779849522e-01
1.226100000000000000e+04 7.232141494750979893e-01
1.226200000000000000e+04 7.211757898330689587e-01
1.226300000000000000e+04 7.212821841239930309e-01
1.226400000000000000e+04 7.201489806175229713e-01
1.226500000000000000e+04 7.213987708091740281e-01
1.226600000000000000e+04 7.213565111160280541e-01
1.226700000000000000e+04 7.212361693382259853e-01
1.226800000000000000e+04 7.210256457328799717e-01
1.226900000000000000e+04 7.194162011146549851e-01
1.227000000000000000e+04 7.198807001113890491e-01
1.227100000000000000e+04 7.190254330635069691e-01
1.227200000000000000e+04 7.200695276260380417e-01
1.227300000000000000e+04 7.198005318641660377e-01
1.227400000000000000e+04 7.196159958839419835e-01
1.227500000000000000e+04 7.191687226295470081e-01
1.227600000000000000e+04 7.182193398475650303e-01
1.227700000000000000e+04 7.184022665023800380e-01
1.227800000000000000e+04 7.178411483764649548e-01
1.227900000000000000e+04 7.183617949485779919e-01
1.228000000000000000e+04 7.179176211357120030e-01
1.228100000000000000e+04 7.178005576133730248e-01
1.228200000000000000e+04 7.174677252769470215e-01
1.228300000000000000e+04 7.171938419342039905e-01
1.228400000000000000e+04 7.172195911407469593e-01
1.228500000000000000e+04 7.169584035873409755e-01
1.228600000000000000e+04 7.167756557464599609e-01
1.228700000000000000e+04 7.164269089698790394e-01
1.228800000000000000e+04 7.160555720329280227e-01
1.228900000000000000e+04 7.159466743469240502e-01
1.229000000000000000e+04 7.159017324447629615e-01
1.229100000000000000e+04 7.157522439956669480e-01
1.229200000000000000e+04 7.157194018363950416e-01
1.229300000000000000e+04 7.150812149047850452e-01
1.229400000000000000e+04 7.150080800056459740e-01
1.229500000000000000e+04 7.144210338592530407e-01
1.229600000000000000e+04 7.144721746444699928e-01
1.229700000000000000e+04 7.143090367317199707e-01
1.229800000000000000e+04 7.141270637512210362e-01
1.229900000000000000e+04 7.140925526618959740e-01
1.230000000000000000e+04 7.135504484176640183e-01
1.230100000000000000e+04 7.135283946990970128e-01
1.230200000000000000e+04 7.130342721939090245e-01
1.230300000000000000e+04 7.130038738250730201e-01
1.230400000000000000e+04 7.127412557601929821e-01
1.230500000000000000e+04 7.126066088676450416e-01
1.230600000000000000e+04 7.124760746955870472e-01
1.230700000000000000e+04 7.122615575790409714e-01
1.230800000000000000e+04 7.120666503906250000e-01
1.230900000000000000e+04 7.118448615074159935e-01
1.231000000000000000e+04 7.115466594696040481e-01
1.231100000000000000e+04 7.114365696907040126e-01
1.231200000000000000e+04 7.111479640007020153e-01
1.231300000000000000e+04 7.111302018165589489e-01
1.231400000000000000e+04 7.108413577079769619e-01
1.231500000000000000e+04 7.107079625129699707e-01
1.231600000000000000e+04 7.104212641716000087e-01
1.231700000000000000e+04 7.102261185646060460e-01
1.231800000000000000e+04 7.100926041603089489e-01
1.231900000000000000e+04 7.099083065986629970e-01
1.232000000000000000e+04 7.098233103752139561e-01
1.232100000000000000e+04 7.095363736152650036e-01
1.232200000000000000e+04 7.093582153320310280e-01
1.232300000000000000e+04 7.090645432472230114e-01
1.232400000000000000e+04 7.089313864707950108e-01
1.232500000000000000e+04 7.087671756744380325e-01
1.232600000000000000e+04 7.086521387100219727e-01
1.232700000000000000e+04 7.084729671478270374e-01
1.232800000000000000e+04 7.082645297050480515e-01
1.232900000000000000e+04 7.080324888229370117e-01
1.233000000000000000e+04 7.078477144241329677e-01
1.233100000000000000e+04 7.076429724693299450e-01
1.233200000000000000e+04 7.075409889221190296e-01
1.233300000000000000e+04 7.072885632514950283e-01
1.233400000000000000e+04 7.072110176086430222e-01
1.233500000000000000e+04 7.068662643432620518e-01
1.233600000000000000e+04 7.068552970886230469e-01
1.233700000000000000e+04 7.064546942710879796e-01
1.233800000000000000e+04 7.065376639366149902e-01
1.233900000000000000e+04 7.060570716857910156e-01
1.234000000000000000e+04 7.062324285507199928e-01
1.234100000000000000e+04 7.056373357772830479e-01
1.234200000000000000e+04 7.059619426727290481e-01
1.234300000000000000e+04 7.052134871482850231e-01
1.234400000000000000e+04 7.057522535324100010e-01
1.234500000000000000e+04 7.047725915908810146e-01
1.234600000000000000e+04 7.055944800376889869e-01
1.234700000000000000e+04 7.043588161468510300e-01
1.234800000000000000e+04 7.054408192634580299e-01
1.234900000000000000e+04 7.040345072746280186e-01
1.235000000000000000e+04 7.050043344497679554e-01
1.235100000000000000e+04 7.037675976753230422e-01
1.235200000000000000e+04 7.040784358978270374e-01
1.235300000000000000e+04 7.036757469177250535e-01
1.235400000000000000e+04 7.032871246337889515e-01
1.235500000000000000e+04 7.039232254028320312e-01
1.235600000000000000e+04 7.029870748519899681e-01
1.235700000000000000e+04 7.041295766830439895e-01
1.235800000000000000e+04 7.027807831764220081e-01
1.235900000000000000e+04 7.042241692543029785e-01
1.236000000000000000e+04 7.028676867485049717e-01
1.236100000000000000e+04 7.039889097213749558e-01
1.236200000000000000e+04 7.029556632041930042e-01
1.236300000000000000e+04 7.028168439865110084e-01
1.236400000000000000e+04 7.025405168533329636e-01
1.236500000000000000e+04 7.013235092163090378e-01
1.236600000000000000e+04 7.020594477653500087e-01
1.236700000000000000e+04 7.005992531776430443e-01
1.236800000000000000e+04 7.020483016967770107e-01
1.236900000000000000e+04 7.007664442062380150e-01
1.237000000000000000e+04 7.022644877433780186e-01
1.237100000000000000e+04 7.012664079666139916e-01
1.237200000000000000e+04 7.020663022994999558e-01
1.237300000000000000e+04 7.013249397277829811e-01
1.237400000000000000e+04 7.010391950607299805e-01
1.237500000000000000e+04 7.007590532302859776e-01
1.237600000000000000e+04 7.000141143798830345e-01
1.237700000000000000e+04 7.005139589309690162e-01
1.237800000000000000e+04 6.999185681343079724e-01
1.237900000000000000e+04 7.007327675819400303e-01
1.238000000000000000e+04 7.003428339958189808e-01
1.238100000000000000e+04 7.007848024368289463e-01
1.238200000000000000e+04 7.006207108497619629e-01
1.238300000000000000e+04 7.001953125000000000e-01
1.238400000000000000e+04 7.004001736640930176e-01
1.238500000000000000e+04 6.992177963256840378e-01
1.238600000000000000e+04 6.999562382698060192e-01
1.238700000000000000e+04 6.986190080642700195e-01
1.238800000000000000e+04 6.997973322868350499e-01
1.238900000000000000e+04 6.987254023551939808e-01
1.239000000000000000e+04 6.999668478965760388e-01
1.239100000000000000e+04 6.992030143737789638e-01
1.239200000000000000e+04 6.998757719993590198e-01
1.239300000000000000e+04 6.993091702461240455e-01
1.239400000000000000e+04 6.990131139755250134e-01
1.239500000000000000e+04 6.986203789710999645e-01
1.239600000000000000e+04 6.978563666343690075e-01
1.239700000000000000e+04 6.978481411933900036e-01
1.239800000000000000e+04 6.973268985748289905e-01
1.239900000000000000e+04 6.976624131202699974e-01
1.240000000000000000e+04 6.973434090614319958e-01
1.240100000000000000e+04 6.977246999740599476e-01
1.240200000000000000e+04 6.973378658294679955e-01
1.240300000000000000e+04 6.975706815719600051e-01
1.240400000000000000e+04 6.970158219337460048e-01
1.240500000000000000e+04 6.969969868659969814e-01
1.240600000000000000e+04 6.963905692100520461e-01
1.240700000000000000e+04 6.962695717811580032e-01
1.240800000000000000e+04 6.958295106887819603e-01
1.240900000000000000e+04 6.958357095718380458e-01
1.241000000000000000e+04 6.955205798149109997e-01
1.241100000000000000e+04 6.956649422645569958e-01
1.241200000000000000e+04 6.953167319297790527e-01
1.241300000000000000e+04 6.954733729362490013e-01
1.241400000000000000e+04 6.950601935386659935e-01
1.241500000000000000e+04 6.951164603233339623e-01
1.241600000000000000e+04 6.946640610694889695e-01
1.241700000000000000e+04 6.946128606796260208e-01
1.241800000000000000e+04 6.941862106323239967e-01
1.241900000000000000e+04 6.941466331481930263e-01
1.242000000000000000e+04 6.937832832336430222e-01
1.242100000000000000e+04 6.938256621360779919e-01
1.242200000000000000e+04 6.934729218482970081e-01
1.242300000000000000e+04 6.935757398605350010e-01
1.242400000000000000e+04 6.931788325309750087e-01
1.242500000000000000e+04 6.933200955390930176e-01
1.242600000000000000e+04 6.928205490112300247e-01
1.242700000000000000e+04 6.930274367332459606e-01
1.242800000000000000e+04 6.923922300338749558e-01
1.242900000000000000e+04 6.927894949913020461e-01
1.243000000000000000e+04 6.920523047447200149e-01
1.243100000000000000e+04 6.927967071533199794e-01
1.243200000000000000e+04 6.919821500778200463e-01
1.243300000000000000e+04 6.931257843971250221e-01
1.243400000000000000e+04 6.921713352203370251e-01
1.243500000000000000e+04 6.934733986854549892e-01
1.243600000000000000e+04 6.921773552894590065e-01
1.243700000000000000e+04 6.932594776153560012e-01
1.243800000000000000e+04 6.917607188224790260e-01
1.243900000000000000e+04 6.929325461387629836e-01
1.244000000000000000e+04 6.920042037963870518e-01
1.244100000000000000e+04 6.931213140487669788e-01
1.244200000000000000e+04 6.924847960472110264e-01
1.244300000000000000e+04 6.927730441093440383e-01
1.244400000000000000e+04 6.917958259582519531e-01
1.244500000000000000e+04 6.919857263565060146e-01
1.244600000000000000e+04 6.914130449295039504e-01
1.244700000000000000e+04 6.918954253196719639e-01
1.244800000000000000e+04 6.914936304092409447e-01
1.244900000000000000e+04 6.915157437324519485e-01
1.245000000000000000e+04 6.912462711334229626e-01
1.245100000000000000e+04 6.909489035606379836e-01
1.245200000000000000e+04 6.911041140556339890e-01
1.245300000000000000e+04 6.905731558799740322e-01
1.245400000000000000e+04 6.908270120620729760e-01
1.245500000000000000e+04 6.901004314422609642e-01
1.245600000000000000e+04 6.904617547988890491e-01
1.245700000000000000e+04 6.896678209304809570e-01
1.245800000000000000e+04 6.902581453323359817e-01
1.245900000000000000e+04 6.888905763626099743e-01
1.246000000000000000e+04 6.896949410438539818e-01
1.246100000000000000e+04 6.879189610481259987e-01
1.246200000000000000e+04 6.890338659286500134e-01
1.246300000000000000e+04 6.875691413879390090e-01
1.246400000000000000e+04 6.886014938354489967e-01
1.246500000000000000e+04 6.877909898757930129e-01
1.246600000000000000e+04 6.880999207496639736e-01
1.246700000000000000e+04 6.880817413330080345e-01
1.246800000000000000e+04 6.876952052116389602e-01
1.246900000000000000e+04 6.882038712501530320e-01
1.247000000000000000e+04 6.874257326126099743e-01
1.247100000000000000e+04 6.882271766662599877e-01
1.247200000000000000e+04 6.871315240859989792e-01
1.247300000000000000e+04 6.880859732627869763e-01
1.247400000000000000e+04 6.867579221725460537e-01
1.247500000000000000e+04 6.874893903732299805e-01
1.247600000000000000e+04 6.861850023269649990e-01
1.247700000000000000e+04 6.864930987358089931e-01
1.247800000000000000e+04 6.857506632804869495e-01
1.247900000000000000e+04 6.856951117515559524e-01
1.248000000000000000e+04 6.856802105903629929e-01
1.248100000000000000e+04 6.854319572448730469e-01
1.248200000000000000e+04 6.858251094818119675e-01
1.248300000000000000e+04 6.854578256607060105e-01
1.248400000000000000e+04 6.860734224319460228e-01
1.248500000000000000e+04 6.854441761970520020e-01
1.248600000000000000e+04 6.860848069190980114e-01
1.248700000000000000e+04 6.850358843803410203e-01
1.248800000000000000e+04 6.856054663658139869e-01
1.248900000000000000e+04 6.843500137329100452e-01
1.249000000000000000e+04 6.849169731140140049e-01
1.249100000000000000e+04 6.838740110397339977e-01
1.249200000000000000e+04 6.843137145042420544e-01
1.249300000000000000e+04 6.836513876914980248e-01
1.249400000000000000e+04 6.838920712471010521e-01
1.249500000000000000e+04 6.836048364639280006e-01
1.249600000000000000e+04 6.836408376693730027e-01
1.249700000000000000e+04 6.836250424385069691e-01
1.249800000000000000e+04 6.833931803703310326e-01
1.249900000000000000e+04 6.835717558860779919e-01
1.250000000000000000e+04 6.830931305885310501e-01
1.250100000000000000e+04 6.834933757781980201e-01
1.250200000000000000e+04 6.827405095100399501e-01
1.250300000000000000e+04 6.832664608955379970e-01
1.250400000000000000e+04 6.822446584701540306e-01
1.250500000000000000e+04 6.828302145004270240e-01
1.250600000000000000e+04 6.817088127136230469e-01
1.250700000000000000e+04 6.823250055313110352e-01
1.250800000000000000e+04 6.812937855720520020e-01
1.250900000000000000e+04 6.818494200706479713e-01
1.251000000000000000e+04 6.810688972473140090e-01
1.251100000000000000e+04 6.815107464790339797e-01
1.251200000000000000e+04 6.810639500617979847e-01
1.251300000000000000e+04 6.813049316406250000e-01
1.251400000000000000e+04 6.811925172805789463e-01
1.251500000000000000e+04 6.811584234237669788e-01
1.251600000000000000e+04 6.813555359840389736e-01
1.251700000000000000e+04 6.810463070869450242e-01
1.251800000000000000e+04 6.815128326416020066e-01
1.251900000000000000e+04 6.809538006782529518e-01
1.252000000000000000e+04 6.816426515579220302e-01
1.252100000000000000e+04 6.808446049690249913e-01
1.252200000000000000e+04 6.815696358680729539e-01
1.252300000000000000e+04 6.804196834564210095e-01
1.252400000000000000e+04 6.812328696250919968e-01
1.252500000000000000e+04 6.800340414047240101e-01
1.252600000000000000e+04 6.813276410102839797e-01
1.252700000000000000e+04 6.805067062377929688e-01
1.252800000000000000e+04 6.814312338829040527e-01
1.252900000000000000e+04 6.806612610816960007e-01
1.253000000000000000e+04 6.806401610374449573e-01
1.253100000000000000e+04 6.803295016288759545e-01
1.253200000000000000e+04 6.802431941032409668e-01
1.253300000000000000e+04 6.806092262268069737e-01
1.253400000000000000e+04 6.803480982780459874e-01
1.253500000000000000e+04 6.804876327514649548e-01
1.253600000000000000e+04 6.798584461212160424e-01
1.253700000000000000e+04 6.798653602600099877e-01
1.253800000000000000e+04 6.793025732040409714e-01
1.253900000000000000e+04 6.794254779815670497e-01
1.254000000000000000e+04 6.786400675773619495e-01
1.254100000000000000e+04 6.788474917411799758e-01
1.254200000000000000e+04 6.779393553733830124e-01
1.254300000000000000e+04 6.785541176795959473e-01
1.254400000000000000e+04 6.776853799819949620e-01
1.254500000000000000e+04 6.784836053848269932e-01
1.254600000000000000e+04 6.772617101669310413e-01
1.254700000000000000e+04 6.780710816383359596e-01
1.254800000000000000e+04 6.767451763153079503e-01
1.254900000000000000e+04 6.776334047317500442e-01
1.255000000000000000e+04 6.765229105949399635e-01
1.255100000000000000e+04 6.771519184112549938e-01
1.255200000000000000e+04 6.763965487480160244e-01
1.255300000000000000e+04 6.765993237495420143e-01
1.255400000000000000e+04 6.763335466384889916e-01
1.255500000000000000e+04 6.761365532875059925e-01
1.255600000000000000e+04 6.762563586235049717e-01
1.255700000000000000e+04 6.757116317749020107e-01
1.255800000000000000e+04 6.760914921760560192e-01
1.255900000000000000e+04 6.752852201461789772e-01
1.256000000000000000e+04 6.757922768592830032e-01
1.256100000000000000e+04 6.747264266014100231e-01
1.256200000000000000e+04 6.753762364387509987e-01
1.256300000000000000e+04 6.741418838500979893e-01
1.256400000000000000e+04 6.750401854515080124e-01
1.256500000000000000e+04 6.738333702087400123e-01
1.256600000000000000e+04 6.747657656669620030e-01
1.256700000000000000e+04 6.737420558929440029e-01
1.256800000000000000e+04 6.744166016578669876e-01
1.256900000000000000e+04 6.737225055694580078e-01
1.257000000000000000e+04 6.740118861198429734e-01
1.257100000000000000e+04 6.737216711044310413e-01
1.257200000000000000e+04 6.736295223236079543e-01
1.257300000000000000e+04 6.736837625503540039e-01
1.257400000000000000e+04 6.733270883560179554e-01
1.257500000000000000e+04 6.736195087432860218e-01
1.257600000000000000e+04 6.730232834815980114e-01
1.257700000000000000e+04 6.734110116958620385e-01
1.257800000000000000e+04 6.725311875343320533e-01
1.257900000000000000e+04 6.730150580406190075e-01
1.258000000000000000e+04 6.719120740890499599e-01
1.258100000000000000e+04 6.726095080375670276e-01
1.258200000000000000e+04 6.714195609092710182e-01
1.258300000000000000e+04 6.722956895828250401e-01
1.258400000000000000e+04 6.711786985397339977e-01
1.258500000000000000e+04 6.720584630966189854e-01
1.258600000000000000e+04 6.711090803146360084e-01
1.258700000000000000e+04 6.717866063117979847e-01
1.258800000000000000e+04 6.710927486419679955e-01
1.258900000000000000e+04 6.714730858802799851e-01
1.259000000000000000e+04 6.711270213127139561e-01
1.259100000000000000e+04 6.712207198143009812e-01
1.259200000000000000e+04 6.711841821670530006e-01
1.259300000000000000e+04 6.709978580474850185e-01
1.259400000000000000e+04 6.712066531181339890e-01
1.259500000000000000e+04 6.707327961921689674e-01
1.259600000000000000e+04 6.711367368698120117e-01
1.259700000000000000e+04 6.703646183013920457e-01
1.259800000000000000e+04 6.709477305412290260e-01
1.259900000000000000e+04 6.699007153511049584e-01
1.260000000000000000e+04 6.706937551498409755e-01
1.260100000000000000e+04 6.694861650466920056e-01
1.260200000000000000e+04 6.704885959625239700e-01
1.260300000000000000e+04 6.694162487983700283e-01
1.260400000000000000e+04 6.704252958297729492e-01
1.260500000000000000e+04 6.697478294372559704e-01
1.260600000000000000e+04 6.702599525451660156e-01
1.260700000000000000e+04 6.700108647346499913e-01
1.260800000000000000e+04 6.698353290557860218e-01
1.260900000000000000e+04 6.700368523597719506e-01
1.261000000000000000e+04 6.694017052650450550e-01
1.261100000000000000e+04 6.700030565261839710e-01
1.261200000000000000e+04 6.690326929092409447e-01
1.261300000000000000e+04 6.697077751159670189e-01
1.261400000000000000e+04 6.685248613357539504e-01
1.261500000000000000e+04 6.690335869789120204e-01
1.261600000000000000e+04 6.678885221481319912e-01
1.261700000000000000e+04 6.683232188224790260e-01
1.261800000000000000e+04 6.674072146415710449e-01
1.261900000000000000e+04 6.679072976112370164e-01
1.262000000000000000e+04 6.671789884567259632e-01
1.262100000000000000e+04 6.677669882774349697e-01
1.262200000000000000e+04 6.670248508453370251e-01
1.262300000000000000e+04 6.676795482635500267e-01
1.262400000000000000e+04 6.667897105216979980e-01
1.262500000000000000e+04 6.674738526344300427e-01
1.262600000000000000e+04 6.664196848869320400e-01
1.262700000000000000e+04 6.670811176300049938e-01
1.262800000000000000e+04 6.659734845161440209e-01
1.262900000000000000e+04 6.665315032005310059e-01
1.263000000000000000e+04 6.656296253204350144e-01
1.263100000000000000e+04 6.660160422325129836e-01
1.263200000000000000e+04 6.655308008193969727e-01
1.263300000000000000e+04 6.656445264816279739e-01
1.263400000000000000e+04 6.654983758926390491e-01
1.263500000000000000e+04 6.651883125305180222e-01
1.263600000000000000e+04 6.652315258979799584e-01
1.263700000000000000e+04 6.645600199699399635e-01
1.263800000000000000e+04 6.648722887039180129e-01
1.263900000000000000e+04 6.641021370887759678e-01
1.264000000000000000e+04 6.647410988807680443e-01
1.264100000000000000e+04 6.639664769172669567e-01
1.264200000000000000e+04 6.647968888282780320e-01
1.264300000000000000e+04 6.638527512550349563e-01
1.264400000000000000e+04 6.647934913635249465e-01
1.264500000000000000e+04 6.635670661926269531e-01
1.264600000000000000e+04 6.647328138351440430e-01
1.264700000000000000e+04 6.633057594299319737e-01
1.264800000000000000e+04 6.647108197212220349e-01
1.264900000000000000e+04 6.631581187248229980e-01
1.265000000000000000e+04 6.645141243934630237e-01
1.265100000000000000e+04 6.629477739334109776e-01
1.265200000000000000e+04 6.639512181282040126e-01
1.265300000000000000e+04 6.627316474914549671e-01
1.265400000000000000e+04 6.633046269416810192e-01
1.265500000000000000e+04 6.627984046936039597e-01
1.265600000000000000e+04 6.629264354705810547e-01
1.265700000000000000e+04 6.631236076354980469e-01
1.265800000000000000e+04 6.627158522605900437e-01
1.265900000000000000e+04 6.633927226066590466e-01
1.266000000000000000e+04 6.623895764350890003e-01
1.266100000000000000e+04 6.633377671241760254e-01
1.266200000000000000e+04 6.618623733520510033e-01
1.266300000000000000e+04 6.629189252853390224e-01
1.266400000000000000e+04 6.612646579742430530e-01
1.266500000000000000e+04 6.622897982597349964e-01
1.266600000000000000e+04 6.608740091323850319e-01
1.266700000000000000e+04 6.616530418396000535e-01
1.266800000000000000e+04 6.608803868293759987e-01
1.266900000000000000e+04 6.612326502799990013e-01
1.267000000000000000e+04 6.611487269401550293e-01
1.267100000000000000e+04 6.610205173492430530e-01
1.267200000000000000e+04 6.613603234291079991e-01
1.267300000000000000e+04 6.607659459114070266e-01
1.267400000000000000e+04 6.613428592681880325e-01
1.267500000000000000e+04 6.603290438652039684e-01
1.267600000000000000e+04 6.609956622123720482e-01
1.267700000000000000e+04 6.597017049789429821e-01
1.267800000000000000e+04 6.603800654411320359e-01
1.267900000000000000e+04 6.590804457664489746e-01
1.268000000000000000e+04 6.597709655761719860e-01
1.268100000000000000e+04 6.588168740272519752e-01
1.268200000000000000e+04 6.593585610389709473e-01
1.268300000000000000e+04 6.590329408645629883e-01
1.268400000000000000e+04 6.591906547546390049e-01
1.268500000000000000e+04 6.594917178153989479e-01
1.268600000000000000e+04 6.591525673866269752e-01
1.268700000000000000e+04 6.599406599998469680e-01
1.268800000000000000e+04 6.591133475303649902e-01
1.268900000000000000e+04 6.602824926376340553e-01
1.269000000000000000e+04 6.589529514312739700e-01
1.269100000000000000e+04 6.602556705474850185e-01
1.269200000000000000e+04 6.584604382514950283e-01
1.269300000000000000e+04 6.596860885620120518e-01
1.269400000000000000e+04 6.578078866004940517e-01
1.269500000000000000e+04 6.588551402091979980e-01
1.269600000000000000e+04 6.575436592102049671e-01
1.269700000000000000e+04 6.581773757934570312e-01
1.269800000000000000e+04 6.577642560005190209e-01
1.269900000000000000e+04 6.577816605567929908e-01
1.270000000000000000e+04 6.580442190170290306e-01
1.270100000000000000e+04 6.575812697410580165e-01
1.270200000000000000e+04 6.582344770431519665e-01
1.270300000000000000e+04 6.575306057929990455e-01
1.270400000000000000e+04 6.583356857299800247e-01
1.270500000000000000e+04 6.573853492736819737e-01
1.270600000000000000e+04 6.579967737197880417e-01
1.270700000000000000e+04 6.567785739898680530e-01
1.270800000000000000e+04 6.572149395942690209e-01
1.270900000000000000e+04 6.559730768203739792e-01
1.271000000000000000e+04 6.565580964088439941e-01
1.271100000000000000e+04 6.555857658386230469e-01
1.271200000000000000e+04 6.562667489051819958e-01
1.271300000000000000e+04 6.556171178817750134e-01
1.271400000000000000e+04 6.560430526733399548e-01
1.271500000000000000e+04 6.556191444396970436e-01
1.271600000000000000e+04 6.556449532508850098e-01
1.271700000000000000e+04 6.555139422416690342e-01
1.271800000000000000e+04 6.552265882492069871e-01
1.271900000000000000e+04 6.554200053215030186e-01
1.272000000000000000e+04 6.548430323600770153e-01
1.272100000000000000e+04 6.552127003669739880e-01
1.272200000000000000e+04 6.543157100677490234e-01
1.272300000000000000e+04 6.548275947570799671e-01
1.272400000000000000e+04 6.537215113639830433e-01
1.272500000000000000e+04 6.544017195701600231e-01
1.272600000000000000e+04 6.532707810401919835e-01
1.272700000000000000e+04 6.540332436561580032e-01
1.272800000000000000e+04 6.529694795608520508e-01
1.272900000000000000e+04 6.536857485771180309e-01
1.273000000000000000e+04 6.527612209320069470e-01
1.273100000000000000e+04 6.533523797988890491e-01
1.273200000000000000e+04 6.526718735694889695e-01
1.273300000000000000e+04 6.530755758285520240e-01
1.273400000000000000e+04 6.526259779930110305e-01
1.273500000000000000e+04 6.527665257453919567e-01
1.273600000000000000e+04 6.524593234062190383e-01
1.273700000000000000e+04 6.523587107658389561e-01
1.273800000000000000e+04 6.521703004837039463e-01
1.273900000000000000e+04 6.519367694854739659e-01
1.274000000000000000e+04 6.518757343292239659e-01
1.274100000000000000e+04 6.515580415725710228e-01
1.274200000000000000e+04 6.516233086585999645e-01
1.274300000000000000e+04 6.512013077735899769e-01
1.274400000000000000e+04 6.514550447463990368e-01
1.274500000000000000e+04 6.509379148483279698e-01
1.274600000000000000e+04 6.516022086143490322e-01
1.274700000000000000e+04 6.510015130043029785e-01
1.274800000000000000e+04 6.523495912551879883e-01
1.274900000000000000e+04 6.514614820480350010e-01
1.275000000000000000e+04 6.533517241477969639e-01
1.275100000000000000e+04 6.515138745307920143e-01
1.275200000000000000e+04 6.531012654304499954e-01
1.275300000000000000e+04 6.505985856056210048e-01
1.275400000000000000e+04 6.520624756813050427e-01
1.275500000000000000e+04 6.506501436233520508e-01
1.275600000000000000e+04 6.520165205001829944e-01
1.275700000000000000e+04 6.513003110885620117e-01
1.275800000000000000e+04 6.518055200576780006e-01
1.275900000000000000e+04 6.513167023658750221e-01
1.276000000000000000e+04 6.518341302871699661e-01
1.276100000000000000e+04 6.517518162727360398e-01
1.276200000000000000e+04 6.519867181777949661e-01
1.276300000000000000e+04 6.522126793861390270e-01
1.276400000000000000e+04 6.512812972068789952e-01
1.276500000000000000e+04 6.524708271026610218e-01
1.276600000000000000e+04 6.510812640190120071e-01
1.276700000000000000e+04 6.521713137626650170e-01
1.276800000000000000e+04 6.501494050025939941e-01
1.276900000000000000e+04 6.508002281188960403e-01
1.277000000000000000e+04 6.493580341339110218e-01
1.277100000000000000e+04 6.503601670265199974e-01
1.277200000000000000e+04 6.494992375373840332e-01
1.277300000000000000e+04 6.498761177062990502e-01
1.277400000000000000e+04 6.492411494255070359e-01
1.277500000000000000e+04 6.493949890136719860e-01
1.277600000000000000e+04 6.492733955383299671e-01
1.277700000000000000e+04 6.487717032432559483e-01
1.277800000000000000e+04 6.490262746810909755e-01
1.277900000000000000e+04 6.480762958526610218e-01
1.278000000000000000e+04 6.489651799201969773e-01
1.278100000000000000e+04 6.478236913681030273e-01
1.278200000000000000e+04 6.485821604728699841e-01
1.278300000000000000e+04 6.470983028411869675e-01
1.278400000000000000e+04 6.477628350257870204e-01
1.278500000000000000e+04 6.467084884643550247e-01
1.278600000000000000e+04 6.473658084869380325e-01
1.278700000000000000e+04 6.464900970458979934e-01
1.278800000000000000e+04 6.469642519950870030e-01
1.278900000000000000e+04 6.461633443832399681e-01
1.279000000000000000e+04 6.466130018234249599e-01
1.279100000000000000e+04 6.459125280380250134e-01
1.279200000000000000e+04 6.461890339851380505e-01
1.279300000000000000e+04 6.457377076148990147e-01
1.279400000000000000e+04 6.459367275238040440e-01
1.279500000000000000e+04 6.458522081375119850e-01
1.279600000000000000e+04 6.455988883972170189e-01
1.279700000000000000e+04 6.455488801002500221e-01
1.279800000000000000e+04 6.448391079902650036e-01
1.279900000000000000e+04 6.449944972991940029e-01
1.280000000000000000e+04 6.440898776054380104e-01
1.280100000000000000e+04 6.445579528808590419e-01
1.280200000000000000e+04 6.435130834579469994e-01
1.280300000000000000e+04 6.442933678627009719e-01
1.280400000000000000e+04 6.431518793106080212e-01
1.280500000000000000e+04 6.441161036491389602e-01
1.280600000000000000e+04 6.427750587463380016e-01
1.280700000000000000e+04 6.439576745033259719e-01
1.280800000000000000e+04 6.425678133964539684e-01
1.280900000000000000e+04 6.438443064689639561e-01
1.281000000000000000e+04 6.424342393875119850e-01
1.281100000000000000e+04 6.434350013732910156e-01
1.281200000000000000e+04 6.421985030174259812e-01
1.281300000000000000e+04 6.428043842315670497e-01
1.281400000000000000e+04 6.420311927795410156e-01
1.281500000000000000e+04 6.422076225280759498e-01
1.281600000000000000e+04 6.419451832771300159e-01
1.281700000000000000e+04 6.417861580848690517e-01
1.281800000000000000e+04 6.418768763542179734e-01
1.281900000000000000e+04 6.413674354553220436e-01
1.282000000000000000e+04 6.416839361190800339e-01
1.282100000000000000e+04 6.408767700195310280e-01
1.282200000000000000e+04 6.414720416069029651e-01
1.282300000000000000e+04 6.404165625572200149e-01
1.282400000000000000e+04 6.412987112998960182e-01
1.282500000000000000e+04 6.399558186531070225e-01
1.282600000000000000e+04 6.411831378936769799e-01
1.282700000000000000e+04 6.395709514617919922e-01
1.282800000000000000e+04 6.410546302795410156e-01
1.282900000000000000e+04 6.392721533775329590e-01
1.283000000000000000e+04 6.407307982444759853e-01
1.283100000000000000e+04 6.390799880027769886e-01
1.283200000000000000e+04 6.401292681694029651e-01
1.283300000000000000e+04 6.390290260314940296e-01
1.283400000000000000e+04 6.394593715667720168e-01
1.283500000000000000e+04 6.391653418540950149e-01
1.283600000000000000e+04 6.390212774276730068e-01
1.283700000000000000e+04 6.393729448318480335e-01
1.283800000000000000e+04 6.386824846267700195e-01
1.283900000000000000e+04 6.394575238227839797e-01
1.284000000000000000e+04 6.382225751876829944e-01
1.284100000000000000e+04 6.392558813095090553e-01
1.284200000000000000e+04 6.376288533210749954e-01
1.284300000000000000e+04 6.387708187103270374e-01
1.284400000000000000e+04 6.371341943740840286e-01
1.284500000000000000e+04 6.382342576980589710e-01
1.284600000000000000e+04 6.369547843933109910e-01
1.284700000000000000e+04 6.377453804016109951e-01
1.284800000000000000e+04 6.370732188224790260e-01
1.284900000000000000e+04 6.373682022094729893e-01
1.285000000000000000e+04 6.372852325439449794e-01
1.285100000000000000e+04 6.370717883110049717e-01
1.285200000000000000e+04 6.373990774154659755e-01
1.285300000000000000e+04 6.367420554161069557e-01
1.285400000000000000e+04 6.373180747032169968e-01
1.285500000000000000e+04 6.362684965133670323e-01
1.285600000000000000e+04 6.369364857673649460e-01
1.285700000000000000e+04 6.357299685478210449e-01
1.285800000000000000e+04 6.364636421203609951e-01
1.285900000000000000e+04 6.354439258575439453e-01
1.286000000000000000e+04 6.361566185951229579e-01
1.286100000000000000e+04 6.355773210525510475e-01
1.286200000000000000e+04 6.359840631484989792e-01
1.286300000000000000e+04 6.359129548072810501e-01
1.286400000000000000e+04 6.358370184898379796e-01
1.286500000000000000e+04 6.361624002456669480e-01
1.286600000000000000e+04 6.357291936874389648e-01
1.286700000000000000e+04 6.363925933837889515e-01
1.286800000000000000e+04 6.356461644172669567e-01
1.286900000000000000e+04 6.365479230880739525e-01
1.287000000000000000e+04 6.353513002395629883e-01
1.287100000000000000e+04 6.363759040832519531e-01
1.287200000000000000e+04 6.348271965980529785e-01
1.287300000000000000e+04 6.360450983047489792e-01
1.287400000000000000e+04 6.344469189643859863e-01
1.287500000000000000e+04 6.357052922248840332e-01
1.287600000000000000e+04 6.343117356300349563e-01
1.287700000000000000e+04 6.351702809333800159e-01
1.287800000000000000e+04 6.341806650161739833e-01
1.287900000000000000e+04 6.344852447509770066e-01
1.288000000000000000e+04 6.340990066528320312e-01
1.288100000000000000e+04 6.339429616928099476e-01
1.288200000000000000e+04 6.342795491218570225e-01
1.288300000000000000e+04 6.336401700973509632e-01
1.288400000000000000e+04 6.345214247703550026e-01
1.288500000000000000e+04 6.333292722702029698e-01
1.288600000000000000e+04 6.343228816986079543e-01
1.288700000000000000e+04 6.327741146087649815e-01
1.288800000000000000e+04 6.336992383003230422e-01
1.288900000000000000e+04 6.322042942047120251e-01
1.289000000000000000e+04 6.330883502960209519e-01
1.289100000000000000e+04 6.319286227226259545e-01
1.289200000000000000e+04 6.327115893363950416e-01
1.289300000000000000e+04 6.319050192832950108e-01
1.289400000000000000e+04 6.325271725654599830e-01
1.289500000000000000e+04 6.320173740386959560e-01
1.289600000000000000e+04 6.324921846389770508e-01
1.289700000000000000e+04 6.321269869804380104e-01
1.289800000000000000e+04 6.323664188385009766e-01
1.289900000000000000e+04 6.318964362144470215e-01
1.290000000000000000e+04 6.319030523300169788e-01
1.290100000000000000e+04 6.313564181327819824e-01
1.290200000000000000e+04 6.313256621360779919e-01
1.290300000000000000e+04 6.309108734130860485e-01
1.290400000000000000e+04 6.308759450912480027e-01
1.290500000000000000e+04 6.305822730064389869e-01
1.290600000000000000e+04 6.304364800453190476e-01
1.290700000000000000e+04 6.302052140235899769e-01
1.290800000000000000e+04 6.299653649330140270e-01
1.290900000000000000e+04 6.298674345016479492e-01
1.291000000000000000e+04 6.296056509017939895e-01
1.291100000000000000e+04 6.296591758728029564e-01
1.291200000000000000e+04 6.293127536773680530e-01
1.291300000000000000e+04 6.294662356376650170e-01
1.291400000000000000e+04 6.289626359939579636e-01
1.291500000000000000e+04 6.292445659637450062e-01
1.291600000000000000e+04 6.285926699638370030e-01
1.291700000000000000e+04 6.290675997734069824e-01
1.291800000000000000e+04 6.282097697258000046e-01
1.291900000000000000e+04 6.289427280426029832e-01
1.292000000000000000e+04 6.277508139610290527e-01
1.292100000000000000e+04 6.288893222808840111e-01
1.292200000000000000e+04 6.273069381713870518e-01
1.292300000000000000e+04 6.290645599365229934e-01
1.292400000000000000e+04 6.271386742591860131e-01
1.292500000000000000e+04 6.294665932655330032e-01
1.292600000000000000e+04 6.273109912872310012e-01
1.292700000000000000e+04 6.294794082641600452e-01
1.292800000000000000e+04 6.274268031120300293e-01
1.292900000000000000e+04 6.284441947937009498e-01
1.293000000000000000e+04 6.273926496505739525e-01
1.293100000000000000e+04 6.271950602531429775e-01
1.293200000000000000e+04 6.277516484260560192e-01
1.293300000000000000e+04 6.268024444580080345e-01
1.293400000000000000e+04 6.283285021781920276e-01
1.293500000000000000e+04 6.267324090003969506e-01
1.293600000000000000e+04 6.286336779594420276e-01
1.293700000000000000e+04 6.264006495475770153e-01
1.293800000000000000e+04 6.279872059822080299e-01
1.293900000000000000e+04 6.259170770645140491e-01
1.294000000000000000e+04 6.265020966529849522e-01
1.294100000000000000e+04 6.256727576255799450e-01
1.294200000000000000e+04 6.254433393478390224e-01
1.294300000000000000e+04 6.259648799896240234e-01
1.294400000000000000e+04 6.253401041030880458e-01
1.294500000000000000e+04 6.265890598297120251e-01
1.294600000000000000e+04 6.255126595497130237e-01
1.294700000000000000e+04 6.267828345298770421e-01
1.294800000000000000e+04 6.252999305725099877e-01
1.294900000000000000e+04 6.262160539627079636e-01
1.295000000000000000e+04 6.247830390930180222e-01
1.295100000000000000e+04 6.252419948577879749e-01
1.295200000000000000e+04 6.243170499801640183e-01
1.295300000000000000e+04 6.245170235633850098e-01
1.295400000000000000e+04 6.243560910224910110e-01
1.295500000000000000e+04 6.245484948158259719e-01
1.295600000000000000e+04 6.247166991233830124e-01
1.295700000000000000e+04 6.248337626457209915e-01
1.295800000000000000e+04 6.247804760932920143e-01
1.295900000000000000e+04 6.248701214790339797e-01
1.296000000000000000e+04 6.244237422943119675e-01
1.296100000000000000e+04 6.247392296791079991e-01
1.296200000000000000e+04 6.238568425178530052e-01
1.296300000000000000e+04 6.245728731155399949e-01
1.296400000000000000e+04 6.232843995094300427e-01
1.296500000000000000e+04 6.244166493415830299e-01
1.296600000000000000e+04 6.229186058044430263e-01
1.296700000000000000e+04 6.241524219512939453e-01
1.296800000000000000e+04 6.226983070373539597e-01
1.296900000000000000e+04 6.235806941986079543e-01
1.297000000000000000e+04 6.225416064262390137e-01
1.297100000000000000e+04 6.229183077812190383e-01
1.297200000000000000e+04 6.224986314773559570e-01
1.297300000000000000e+04 6.224582791328430176e-01
1.297400000000000000e+04 6.224642992019649990e-01
1.297500000000000000e+04 6.221945285797120251e-01
1.297600000000000000e+04 6.224050521850590378e-01
1.297700000000000000e+04 6.221098899841309704e-01
1.297800000000000000e+04 6.222613453865050159e-01
1.297900000000000000e+04 6.218953728675840065e-01
1.298000000000000000e+04 6.218506693840030186e-01
1.298100000000000000e+04 6.214017271995539993e-01
1.298200000000000000e+04 6.214148402214050293e-01
1.298300000000000000e+04 6.209787130355830520e-01
1.298400000000000000e+04 6.212431192398070179e-01
1.298500000000000000e+04 6.206560730934139736e-01
1.298600000000000000e+04 6.211297512054440029e-01
1.298700000000000000e+04 6.202520728111270421e-01
1.298800000000000000e+04 6.210073232650760167e-01
1.298900000000000000e+04 6.199427843093869850e-01
1.299000000000000000e+04 6.210425496101380505e-01
1.299100000000000000e+04 6.197878718376159668e-01
1.299200000000000000e+04 6.211050152778629929e-01
1.299300000000000000e+04 6.195752620697020374e-01
1.299400000000000000e+04 6.209533810615539551e-01
1.299500000000000000e+04 6.192699670791630417e-01
1.299600000000000000e+04 6.205473542213439941e-01
1.299700000000000000e+04 6.190329194068909802e-01
1.299800000000000000e+04 6.199323534965519578e-01
1.299900000000000000e+04 6.189774274826049805e-01
1.300000000000000000e+04 6.192827224731449753e-01
1.300100000000000000e+04 6.190642118453979492e-01
1.300200000000000000e+04 6.188263297080990322e-01
1.300300000000000000e+04 6.192094683647160203e-01
1.300400000000000000e+04 6.185458302497860439e-01
1.300500000000000000e+04 6.193096041679380104e-01
1.300600000000000000e+04 6.182066202163699620e-01
1.300700000000000000e+04 6.191888451576229579e-01
1.300800000000000000e+04 6.177225708961490147e-01
1.300900000000000000e+04 6.188903450965880237e-01
1.301000000000000000e+04 6.173244118690489612e-01
1.301100000000000000e+04 6.186361312866209827e-01
1.301200000000000000e+04 6.171848773956299938e-01
1.301300000000000000e+04 6.183421015739439808e-01
1.301400000000000000e+04 6.171769499778749779e-01
1.301500000000000000e+04 6.171769499778749779e-01
1.301600000000000000e+04 6.179038882255549758e-01
1.301700000000000000e+04 6.172894239425660290e-01
1.301800000000000000e+04 6.176745891571040481e-01
1.301900000000000000e+04 6.177581548690800339e-01
1.302000000000000000e+04 6.179832220077510208e-01
1.302100000000000000e+04 6.186432242393490322e-01
1.302200000000000000e+04 6.186337471008299671e-01
1.302300000000000000e+04 6.194152832031250000e-01
1.302400000000000000e+04 6.186136007308959961e-01
1.302500000000000000e+04 6.187561154365539551e-01
1.302600000000000000e+04 6.175311207771300159e-01
1.302700000000000000e+04 6.177129745483399548e-01
1.302800000000000000e+04 6.177065968513489880e-01
1.302900000000000000e+04 6.182548403739930309e-01
1.303000000000000000e+04 6.181969046592710182e-01
1.303100000000000000e+04 6.183231472969059617e-01
1.303200000000000000e+04 6.179267764091489479e-01
1.303300000000000000e+04 6.187412738800049938e-01
1.303400000000000000e+04 6.182191967964170143e-01
1.303500000000000000e+04 6.189963817596439988e-01
1.303600000000000000e+04 6.174504756927490234e-01
1.303700000000000000e+04 6.180925369262699753e-01
1.303800000000000000e+04 6.168767809867859997e-01
1.303900000000000000e+04 6.179420351982120030e-01
1.304000000000000000e+04 6.165835857391359642e-01
1.304100000000000000e+04 6.174213290214539684e-01
1.304200000000000000e+04 6.158394217491149902e-01
1.304300000000000000e+04 6.169581413269039638e-01
1.304400000000000000e+04 6.154778003692630284e-01
1.304500000000000000e+04 6.163636445999149949e-01
1.304600000000000000e+04 6.150123476982120030e-01
1.304700000000000000e+04 6.156831979751590245e-01
1.304800000000000000e+04 6.151463389396669701e-01
1.304900000000000000e+04 6.155132651329040527e-01
1.305000000000000000e+04 6.152249574661250442e-01
1.305100000000000000e+04 6.153261661529539905e-01
1.305200000000000000e+04 6.152081489562990502e-01
1.305300000000000000e+04 6.152141094207760341e-01
1.305400000000000000e+04 6.150374412536619984e-01
1.305500000000000000e+04 6.146596670150760167e-01
1.305600000000000000e+04 6.144619584083560460e-01
1.305700000000000000e+04 6.140002608299259812e-01
1.305800000000000000e+04 6.139569878578190476e-01
1.305900000000000000e+04 6.135206222534179688e-01
1.306000000000000000e+04 6.135421395301819958e-01
1.306100000000000000e+04 6.132365465164180129e-01
1.306200000000000000e+04 6.131991744041439540e-01
1.306300000000000000e+04 6.129592657089230068e-01
1.306400000000000000e+04 6.128188967704769619e-01
1.306500000000000000e+04 6.126057505607600540e-01
1.306600000000000000e+04 6.125624179840090111e-01
1.306700000000000000e+04 6.122778058052059658e-01
1.306800000000000000e+04 6.124092340469360352e-01
1.306900000000000000e+04 6.119477748870849609e-01
1.307000000000000000e+04 6.123374104499820225e-01
1.307100000000000000e+04 6.115543246269230515e-01
1.307200000000000000e+04 6.123064160346980422e-01
1.307300000000000000e+04 6.111509203910829857e-01
1.307400000000000000e+04 6.124778389930729539e-01
1.307500000000000000e+04 6.108882427215579503e-01
1.307600000000000000e+04 6.128803491592409447e-01
1.307700000000000000e+04 6.108874678611759812e-01
1.307800000000000000e+04 6.132251024246220261e-01
1.307900000000000000e+04 6.111212968826289504e-01
1.308000000000000000e+04 6.125329732894899681e-01
1.308100000000000000e+04 6.111655831336979539e-01
1.308200000000000000e+04 6.109522581100460537e-01
1.308300000000000000e+04 6.116074323654170364e-01
1.308400000000000000e+04 6.104794144630429908e-01
1.308500000000000000e+04 6.124967336654659755e-01
1.308600000000000000e+04 6.109699606895450108e-01
1.308700000000000000e+04 6.130799055099489525e-01
1.308800000000000000e+04 6.110627055168149635e-01
1.308900000000000000e+04 6.123991012573239967e-01
1.309000000000000000e+04 6.104240417480469860e-01
1.309100000000000000e+04 6.101620793342590332e-01
1.309200000000000000e+04 6.099022030830379970e-01
1.309300000000000000e+04 6.088335514068600185e-01
1.309400000000000000e+04 6.102244853973389782e-01
1.309500000000000000e+04 6.093331575393680088e-01
1.309600000000000000e+04 6.112293601036069557e-01
1.309700000000000000e+04 6.099184751510620117e-01
1.309800000000000000e+04 6.112092733383179821e-01
1.309900000000000000e+04 6.093112826347349964e-01
1.310000000000000000e+04 6.097012162208560460e-01
1.310100000000000000e+04 6.086655855178829677e-01
1.310200000000000000e+04 6.086356043815609462e-01
1.310300000000000000e+04 6.087645292282100051e-01
1.310400000000000000e+04 6.084918379783630371e-01
1.310500000000000000e+04 6.093736290931700550e-01
1.310600000000000000e+04 6.084560751914980248e-01
1.310700000000000000e+04 6.094552278518680088e-01
1.310800000000000000e+04 6.079024076461789772e-01
1.310900000000000000e+04 6.086840629577640049e-01
1.311000000000000000e+04 6.072745323181150123e-01
1.311100000000000000e+04 6.079872846603390224e-01
1.311200000000000000e+04 6.072260141372679554e-01
1.311300000000000000e+04 6.077689528465269886e-01
1.311400000000000000e+04 6.075766086578370251e-01
1.311500000000000000e+04 6.076517105102540173e-01
1.311600000000000000e+04 6.076981425285340466e-01
1.311700000000000000e+04 6.072959899902340419e-01
1.311800000000000000e+04 6.074797511100770153e-01
1.311900000000000000e+04 6.068573594093320533e-01
1.312000000000000000e+04 6.071882843971250221e-01
1.312100000000000000e+04 6.066020727157590553e-01
1.312200000000000000e+04 6.069772839546200283e-01
1.312300000000000000e+04 6.064981222152709961e-01
1.312400000000000000e+04 6.066391468048100144e-01
1.312500000000000000e+04 6.061602234840389736e-01
1.312600000000000000e+04 6.061663627624509498e-01
1.312700000000000000e+04 6.058640480041499465e-01
1.312800000000000000e+04 6.058691143989559658e-01
1.312900000000000000e+04 6.058304905891419567e-01
1.313000000000000000e+04 6.056729555130000442e-01
1.313100000000000000e+04 6.057698130607600540e-01
1.313200000000000000e+04 6.053227782249449573e-01
1.313300000000000000e+04 6.055371761322020374e-01
1.313400000000000000e+04 6.048343181610109642e-01
1.313500000000000000e+04 6.053072214126590245e-01
1.313600000000000000e+04 6.043746471405030407e-01
1.313700000000000000e+04 6.051944494247439854e-01
1.313800000000000000e+04 6.039571166038509853e-01
1.313900000000000000e+04 6.051067113876340553e-01
1.314000000000000000e+04 6.034994721412659802e-01
1.314100000000000000e+04 6.049540638923649460e-01
1.314200000000000000e+04 6.030718684196469948e-01
1.314300000000000000e+04 6.047733426094059617e-01
1.314400000000000000e+04 6.028705835342409447e-01
1.314500000000000000e+04 6.045400500297549717e-01
1.314600000000000000e+04 6.029224991798399769e-01
1.314700000000000000e+04 6.041432023048399769e-01
1.314800000000000000e+04 6.032134294509889916e-01
1.314900000000000000e+04 6.036955118179320179e-01
1.315000000000000000e+04 6.036546230316159889e-01
1.315100000000000000e+04 6.033337116241459519e-01
1.315200000000000000e+04 6.040543913841249779e-01
1.315300000000000000e+04 6.030917763710019752e-01
1.315400000000000000e+04 6.043272018432620518e-01
1.315500000000000000e+04 6.028846502304080479e-01
1.315600000000000000e+04 6.044067740440369763e-01
1.315700000000000000e+04 6.026369333267209694e-01
1.315800000000000000e+04 6.042388677597050339e-01
1.315900000000000000e+04 6.025820970535280541e-01
1.316000000000000000e+04 6.039687991142269619e-01
1.316100000000000000e+04 6.031657457351680129e-01
1.316200000000000000e+04 6.038736104965209961e-01
1.316300000000000000e+04 6.044481992721559838e-01
1.316400000000000000e+04 6.041730642318730027e-01
1.316500000000000000e+04 6.053279638290409714e-01
1.316600000000000000e+04 6.043298244476319470e-01
1.316700000000000000e+04 6.048658490180970349e-01
1.316800000000000000e+04 6.038189530372619629e-01
1.316900000000000000e+04 6.046456098556519665e-01
1.317000000000000000e+04 6.034173369407650478e-01
1.317100000000000000e+04 6.044526100158690296e-01
1.317200000000000000e+04 6.029802560806269973e-01
1.317300000000000000e+04 6.039022803306579590e-01
1.317400000000000000e+04 6.025888323783870071e-01
1.317500000000000000e+04 6.035298705101009853e-01
1.317600000000000000e+04 6.019261479377749913e-01
1.317700000000000000e+04 6.022850275039669521e-01
1.317800000000000000e+04 6.014866232872010388e-01
1.317900000000000000e+04 6.016941666603089489e-01
1.318000000000000000e+04 6.019558906555180222e-01
1.318100000000000000e+04 6.017796993255619675e-01
1.318200000000000000e+04 6.021534204483030006e-01
1.318300000000000000e+04 6.013776063919069603e-01
1.318400000000000000e+04 6.019562482833860084e-01
1.318500000000000000e+04 6.007469892501829944e-01
1.318600000000000000e+04 6.014114022254940517e-01
1.318700000000000000e+04 6.001384258270260341e-01
1.318800000000000000e+04 6.010714769363399990e-01
1.318900000000000000e+04 5.997636318206790440e-01
1.319000000000000000e+04 6.009131669998170056e-01
1.319100000000000000e+04 5.995226502418520287e-01
1.319200000000000000e+04 6.004279255866999954e-01
1.319300000000000000e+04 5.994127988815309838e-01
1.319400000000000000e+04 6.000970602035520240e-01
1.319500000000000000e+04 5.996080040931700550e-01
1.319600000000000000e+04 6.000112891197200149e-01
1.319700000000000000e+04 5.998227596282960095e-01
1.319800000000000000e+04 5.997378230094909668e-01
1.319900000000000000e+04 5.998022556304930530e-01
1.320000000000000000e+04 5.994575023651119716e-01
1.320100000000000000e+04 5.996475815773010254e-01
1.320200000000000000e+04 5.992082357406619542e-01
1.320300000000000000e+04 5.995446443557740368e-01
1.320400000000000000e+04 5.990467667579649769e-01
1.320500000000000000e+04 5.996922254562380150e-01
1.320600000000000000e+04 5.991632938385009766e-01
1.320700000000000000e+04 5.998740792274479539e-01
1.320800000000000000e+04 5.991774797439579636e-01
1.320900000000000000e+04 5.999031066894530140e-01
1.321000000000000000e+04 5.990014076232910156e-01
1.321100000000000000e+04 5.997478365898130104e-01
1.321200000000000000e+04 5.987349748611450195e-01
1.321300000000000000e+04 5.994527339935300514e-01
1.321400000000000000e+04 5.984272956848140090e-01
1.321500000000000000e+04 5.992047190666199841e-01
1.321600000000000000e+04 5.981346964836119495e-01
1.321700000000000000e+04 5.989985466003420189e-01
1.321800000000000000e+04 5.978949666023249954e-01
1.321900000000000000e+04 5.987687706947329991e-01
1.322000000000000000e+04 5.977030396461490147e-01
1.322100000000000000e+04 5.985747575759889916e-01
1.322200000000000000e+04 5.974864959716800206e-01
1.322300000000000000e+04 5.982590317726139695e-01
1.322400000000000000e+04 5.972027182579040527e-01
1.322500000000000000e+04 5.977928638458249733e-01
1.322600000000000000e+04 5.969424843788150303e-01
1.322700000000000000e+04 5.974152684211729847e-01
1.322800000000000000e+04 5.967975258827209473e-01
1.322900000000000000e+04 5.971887111663819470e-01
1.323000000000000000e+04 5.967646241188050427e-01
1.323100000000000000e+04 5.970771312713619716e-01
1.323200000000000000e+04 5.967227816581730515e-01
1.323300000000000000e+04 5.969782471656800427e-01
1.323400000000000000e+04 5.964778065681459740e-01
1.323500000000000000e+04 5.967878699302670009e-01
1.323600000000000000e+04 5.960292816162110485e-01
1.323700000000000000e+04 5.965432524681090198e-01
1.323800000000000000e+04 5.954700708389280006e-01
1.323900000000000000e+04 5.963485836982730381e-01
1.324000000000000000e+04 5.948950052261350319e-01
1.324100000000000000e+04 5.962474942207339756e-01
1.324200000000000000e+04 5.944207906723020240e-01
1.324300000000000000e+04 5.961807966232299805e-01
1.324400000000000000e+04 5.941054821014399856e-01
1.324500000000000000e+04 5.959815382957459606e-01
1.324600000000000000e+04 5.940104722976680129e-01
1.324700000000000000e+04 5.954940319061280407e-01
1.324800000000000000e+04 5.942211151123050206e-01
1.324900000000000000e+04 5.948340296745300293e-01
1.325000000000000000e+04 5.946657061576839931e-01
1.325100000000000000e+04 5.943704843521120385e-01
1.325200000000000000e+04 5.950269103050229713e-01
1.325300000000000000e+04 5.941709280014040306e-01
1.325400000000000000e+04 5.951090455055240147e-01
1.325500000000000000e+04 5.939345955848690517e-01
1.325600000000000000e+04 5.949472784996030494e-01
1.325700000000000000e+04 5.935216546058650344e-01
1.325800000000000000e+04 5.946084260940549537e-01
1.325900000000000000e+04 5.931403040885929734e-01
1.326000000000000000e+04 5.943438410758969948e-01
1.326100000000000000e+04 5.930356383323670544e-01
1.326200000000000000e+04 5.942828059196469948e-01
1.326300000000000000e+04 5.932101011276249558e-01
1.326400000000000000e+04 5.941755175590519578e-01
1.326500000000000000e+04 5.934587121009829991e-01
1.326600000000000000e+04 5.939102172851560280e-01
1.326700000000000000e+04 5.935856103897090286e-01
1.326800000000000000e+04 5.936511754989619583e-01
1.326900000000000000e+04 5.935947895050049938e-01
1.327000000000000000e+04 5.934243202209470436e-01
1.327100000000000000e+04 5.935575962066650391e-01
1.327200000000000000e+04 5.931065082550049938e-01
1.327300000000000000e+04 5.933746695518490322e-01
1.327400000000000000e+04 5.925357341766359642e-01
1.327500000000000000e+04 5.930584073066710316e-01
1.327600000000000000e+04 5.918864011764529698e-01
1.327700000000000000e+04 5.929710268974299758e-01
1.327800000000000000e+04 5.916310548782349743e-01
1.327900000000000000e+04 5.932353734970090553e-01
1.328000000000000000e+04 5.918022990226750046e-01
1.328100000000000000e+04 5.934467315673830345e-01
1.328200000000000000e+04 5.920062661170959473e-01
1.328300000000000000e+04 5.932389497756960228e-01
1.328400000000000000e+04 5.920587182044979579e-01
1.328500000000000000e+04 5.927290320396420009e-01
1.328600000000000000e+04 5.921026468276979760e-01
1.328700000000000000e+04 5.922713875770569958e-01
1.328800000000000000e+04 5.921519994735719994e-01
1.328900000000000000e+04 5.919677019119260475e-01
1.329000000000000000e+04 5.920086503028869629e-01
1.329100000000000000e+04 5.916352272033690296e-01
1.329200000000000000e+04 5.916098356246950463e-01
1.329300000000000000e+04 5.912430882453919567e-01
1.329400000000000000e+04 5.911758542060849830e-01
1.329500000000000000e+04 5.909667015075680263e-01
1.329600000000000000e+04 5.909204483032229893e-01
1.329700000000000000e+04 5.908099412918089710e-01
1.329800000000000000e+04 5.908088088035580165e-01
1.329900000000000000e+04 5.905757546424870164e-01
1.330000000000000000e+04 5.906779766082760341e-01
1.330100000000000000e+04 5.902060866355900437e-01
1.330200000000000000e+04 5.905339121818540260e-01
1.330300000000000000e+04 5.898394584655759498e-01
1.330400000000000000e+04 5.905221700668330520e-01
1.330500000000000000e+04 5.895599722862240322e-01
1.330600000000000000e+04 5.906590223312380150e-01
1.330700000000000000e+04 5.893372893333439499e-01
1.330800000000000000e+04 5.908724069595340245e-01
1.330900000000000000e+04 5.891742110252380371e-01
1.331000000000000000e+04 5.911020040512080520e-01
1.331100000000000000e+04 5.891137719154360131e-01
1.331200000000000000e+04 5.910713076591489479e-01
1.331300000000000000e+04 5.891045331954960496e-01
1.331400000000000000e+04 5.903745889663699620e-01
1.331500000000000000e+04 5.891701579093929775e-01
1.331600000000000000e+04 5.893309712409969814e-01
1.331700000000000000e+04 5.895530581474299758e-01
1.331800000000000000e+04 5.888475775718690075e-01
1.331900000000000000e+04 5.901316404342650257e-01
1.332000000000000000e+04 5.889099240303039551e-01
1.332100000000000000e+04 5.905076861381529651e-01
1.332200000000000000e+04 5.887562036514280006e-01
1.332300000000000000e+04 5.902869701385500267e-01
1.332400000000000000e+04 5.880827307701109730e-01
1.332500000000000000e+04 5.893420577049259812e-01
1.332600000000000000e+04 5.875614285469059617e-01
1.332700000000000000e+04 5.883036851882930129e-01
1.332800000000000000e+04 5.877851843833920009e-01
1.332900000000000000e+04 5.878288745880130284e-01
1.333000000000000000e+04 5.885022878646849476e-01
1.333100000000000000e+04 5.878198742866520554e-01
1.333200000000000000e+04 5.890710353851319470e-01
1.333300000000000000e+04 5.877784490585330479e-01
1.333400000000000000e+04 5.891897678375239700e-01
1.333500000000000000e+04 5.873559713363649681e-01
1.333600000000000000e+04 5.886989235877989612e-01
1.333700000000000000e+04 5.866406559944149501e-01
1.333800000000000000e+04 5.877311229705810547e-01
1.333900000000000000e+04 5.862885713577270508e-01
1.334000000000000000e+04 5.868606567382810280e-01
1.334100000000000000e+04 5.866264700889589623e-01
1.334200000000000000e+04 5.864768624305729539e-01
1.334300000000000000e+04 5.872797369956970215e-01
1.334400000000000000e+04 5.865040421485899769e-01
1.334500000000000000e+04 5.878073573112490013e-01
1.334600000000000000e+04 5.866301655769350365e-01
1.334700000000000000e+04 5.879550576210019752e-01
1.334800000000000000e+04 5.864067673683169835e-01
1.334900000000000000e+04 5.874788165092470482e-01
1.335000000000000000e+04 5.859363079071040481e-01
1.335100000000000000e+04 5.866204500198359817e-01
1.335200000000000000e+04 5.857653021812440075e-01
1.335300000000000000e+04 5.859162211418149635e-01
1.335400000000000000e+04 5.859734416008000046e-01
1.335500000000000000e+04 5.855053067207339756e-01
1.335600000000000000e+04 5.862365961074830212e-01
1.335700000000000000e+04 5.852442979812619850e-01
1.335800000000000000e+04 5.864140987396240234e-01
1.335900000000000000e+04 5.850316286087039463e-01
1.336000000000000000e+04 5.864572525024409622e-01
1.336100000000000000e+04 5.847001075744630016e-01
1.336200000000000000e+04 5.861936211585999645e-01
1.336300000000000000e+04 5.844761133193969727e-01
1.336400000000000000e+04 5.857446789741520554e-01
1.336500000000000000e+04 5.847668647766109951e-01
1.336600000000000000e+04 5.853145122528079503e-01
1.336700000000000000e+04 5.853952765464780494e-01
1.336800000000000000e+04 5.850039720535280541e-01
1.336900000000000000e+04 5.857931971549990013e-01
1.337000000000000000e+04 5.849329233169560105e-01
1.337100000000000000e+04 5.860469341278079503e-01
1.337200000000000000e+04 5.851048827171330124e-01
1.337300000000000000e+04 5.863088965415950149e-01
1.337400000000000000e+04 5.851067900657650478e-01
1.337500000000000000e+04 5.860258340835570179e-01
1.337600000000000000e+04 5.850142836570739746e-01
1.337700000000000000e+04 5.853072404861450195e-01
1.337800000000000000e+04 5.851799845695500046e-01
1.337900000000000000e+04 5.847983360290529564e-01
1.338000000000000000e+04 5.853641629219059617e-01
1.338100000000000000e+04 5.843836665153500087e-01
1.338200000000000000e+04 5.852105021476750046e-01
1.338300000000000000e+04 5.838590860366820179e-01
1.338400000000000000e+04 5.849652886390690476e-01
1.338500000000000000e+04 5.834706425666810192e-01
1.338600000000000000e+04 5.846464633941650391e-01
1.338700000000000000e+04 5.831710696220400170e-01
1.338800000000000000e+04 5.840606689453119449e-01
1.338900000000000000e+04 5.829151868820190430e-01
1.339000000000000000e+04 5.834062695503230422e-01
1.339100000000000000e+04 5.829034447669979579e-01
1.339200000000000000e+04 5.828854441642760120e-01
1.339300000000000000e+04 5.831304192543029785e-01
1.339400000000000000e+04 5.825501084327699974e-01
1.339500000000000000e+04 5.832979083061220482e-01
1.339600000000000000e+04 5.823118090629579857e-01
1.339700000000000000e+04 5.833032131195069470e-01
1.339800000000000000e+04 5.820462107658389561e-01
1.339900000000000000e+04 5.831837654113769531e-01
1.340000000000000000e+04 5.817893743515010208e-01
1.340100000000000000e+04 5.829282402992249645e-01
1.340200000000000000e+04 5.816819071769709915e-01
1.340300000000000000e+04 5.825286507606509678e-01
1.340400000000000000e+04 5.816813707351680129e-01
1.340500000000000000e+04 5.820809006690980114e-01
1.340600000000000000e+04 5.816695690155030407e-01
1.340700000000000000e+04 5.816559195518490322e-01
1.340800000000000000e+04 5.816708207130429908e-01
1.340900000000000000e+04 5.812970399856569603e-01
1.341000000000000000e+04 5.816608071327209473e-01
1.341100000000000000e+04 5.809531211853029564e-01
1.341200000000000000e+04 5.814700722694400303e-01
1.341300000000000000e+04 5.805415511131289952e-01
1.341400000000000000e+04 5.810908079147339977e-01
1.341500000000000000e+04 5.801219940185550206e-01
1.341600000000000000e+04 5.806847810745240368e-01
1.341700000000000000e+04 5.798223614692690209e-01
1.341800000000000000e+04 5.803526043891910069e-01
1.341900000000000000e+04 5.796571373939509719e-01
1.342000000000000000e+04 5.800854563713070400e-01
1.342100000000000000e+04 5.795272588729859509e-01
1.342200000000000000e+04 5.798563361167909935e-01
1.342300000000000000e+04 5.793607234954829543e-01
1.342400000000000000e+04 5.796332359313960403e-01
1.342500000000000000e+04 5.791606307029719680e-01
1.342600000000000000e+04 5.794346928596499913e-01
1.342700000000000000e+04 5.789775848388669655e-01
1.342800000000000000e+04 5.793711543083189808e-01
1.342900000000000000e+04 5.789675712585450329e-01
1.343000000000000000e+04 5.796912312507630505e-01
1.343100000000000000e+04 5.795108079910280541e-01
1.343200000000000000e+04 5.809126496315000221e-01
1.343300000000000000e+04 5.813364982604980469e-01
1.343400000000000000e+04 5.837211608886719860e-01
1.343500000000000000e+04 5.846633911132810280e-01
1.343600000000000000e+04 5.866088867187500000e-01
1.343700000000000000e+04 5.856296420097349964e-01
1.343800000000000000e+04 5.844767093658449486e-01
1.343900000000000000e+04 5.822623968124389648e-01
1.344000000000000000e+04 5.816786289215090111e-01
1.344100000000000000e+04 5.831180810928340286e-01
1.344200000000000000e+04 5.830944180488589756e-01
1.344300000000000000e+04 5.847573876380920410e-01
1.344400000000000000e+04 5.831245779991149902e-01
1.344500000000000000e+04 5.849545001983640358e-01
1.344600000000000000e+04 5.828335881233219773e-01
1.344700000000000000e+04 5.841473937034610264e-01
1.344800000000000000e+04 5.824250578880310059e-01
1.344900000000000000e+04 5.820111632347110264e-01
1.345000000000000000e+04 5.822121500968929775e-01
1.345100000000000000e+04 5.825341343879699707e-01
1.345200000000000000e+04 5.834380984306339890e-01
1.345300000000000000e+04 5.833962559700009987e-01
1.345400000000000000e+04 5.839817523956299938e-01
1.345500000000000000e+04 5.826001167297359951e-01
1.345600000000000000e+04 5.830069184303280361e-01
1.345700000000000000e+04 5.815666317939760521e-01
1.345800000000000000e+04 5.822051763534550339e-01
1.345900000000000000e+04 5.816447734832760341e-01
1.346000000000000000e+04 5.834258198738100365e-01
1.346100000000000000e+04 5.821117758750919968e-01
1.346200000000000000e+04 5.823656916618350499e-01
1.346300000000000000e+04 5.810576677322389916e-01
1.346400000000000000e+04 5.814290046691890090e-01
1.346500000000000000e+04 5.814303755760189540e-01
1.346600000000000000e+04 5.813766121864319958e-01
1.346700000000000000e+04 5.809317827224730335e-01
1.346800000000000000e+04 5.811610817909239612e-01
1.346900000000000000e+04 5.810008645057680443e-01
1.347000000000000000e+04 5.804554820060729980e-01
1.347100000000000000e+04 5.806094408035280541e-01
1.347200000000000000e+04 5.795091986656190075e-01
1.347300000000000000e+04 5.802217125892640270e-01
1.347400000000000000e+04 5.795748233795170457e-01
1.347500000000000000e+04 5.799553394317630284e-01
1.347600000000000000e+04 5.792499184608459473e-01
1.347700000000000000e+04 5.797253251075740188e-01
1.347800000000000000e+04 5.785945653915409714e-01
1.347900000000000000e+04 5.793508291244510167e-01
1.348000000000000000e+04 5.783054232597349964e-01
1.348100000000000000e+04 5.788365006446839489e-01
1.348200000000000000e+04 5.783024430274960048e-01
1.348300000000000000e+04 5.787159204483030006e-01
1.348400000000000000e+04 5.782004594802859776e-01
1.348500000000000000e+04 5.786954164505000442e-01
1.348600000000000000e+04 5.777127742767329543e-01
1.348700000000000000e+04 5.778732895851139695e-01
1.348800000000000000e+04 5.772462487220759719e-01
1.348900000000000000e+04 5.774844884872439854e-01
1.349000000000000000e+04 5.772830843925480515e-01
1.349100000000000000e+04 5.774609446525570400e-01
1.349200000000000000e+04 5.769637823104859509e-01
1.349300000000000000e+04 5.771523714065549537e-01
1.349400000000000000e+04 5.766501426696779564e-01
1.349500000000000000e+04 5.767158865928649902e-01
1.349600000000000000e+04 5.763644576072689540e-01
1.349700000000000000e+04 5.764471888542179734e-01
1.349800000000000000e+04 5.761663317680359997e-01
1.349900000000000000e+04 5.764414668083189808e-01
1.350000000000000000e+04 5.759095549583439499e-01
1.350100000000000000e+04 5.762569308280940383e-01
1.350200000000000000e+04 5.755494832992550380e-01
1.350300000000000000e+04 5.759268403053280361e-01
1.350400000000000000e+04 5.752869248390199974e-01
1.350500000000000000e+04 5.758033394813539818e-01
1.350600000000000000e+04 5.749033093452450283e-01
1.350700000000000000e+04 5.757267475128170497e-01
1.350800000000000000e+04 5.744468569755549758e-01
1.350900000000000000e+04 5.757374167442319557e-01
1.351000000000000000e+04 5.740392208099369675e-01
1.351100000000000000e+04 5.756130814552310460e-01
1.351200000000000000e+04 5.736236572265619449e-01
1.351300000000000000e+04 5.755575895309450463e-01
1.351400000000000000e+04 5.733927488327029698e-01
1.351500000000000000e+04 5.752983689308169835e-01
1.351600000000000000e+04 5.733841061592099830e-01
1.351700000000000000e+04 5.745924711227420323e-01
1.351800000000000000e+04 5.737579464912410110e-01
1.351900000000000000e+04 5.739344358444210537e-01
1.352000000000000000e+04 5.743753910064699486e-01
1.352100000000000000e+04 5.736789703369139515e-01
1.352200000000000000e+04 5.747379660606379836e-01
1.352300000000000000e+04 5.734872817993159622e-01
1.352400000000000000e+04 5.747929811477660023e-01
1.352500000000000000e+04 5.729913115501400478e-01
1.352600000000000000e+04 5.745059251785280541e-01
1.352700000000000000e+04 5.723514556884770066e-01
1.352800000000000000e+04 5.739935636520390183e-01
1.352900000000000000e+04 5.721878409385680042e-01
1.353000000000000000e+04 5.733780264854430042e-01
1.353100000000000000e+04 5.725180506706240013e-01
1.353200000000000000e+04 5.728089809417720168e-01
1.353300000000000000e+04 5.730144381523130104e-01
1.353400000000000000e+04 5.724282860755920410e-01
1.353500000000000000e+04 5.732687115669250488e-01
1.353600000000000000e+04 5.721222162246699661e-01
1.353700000000000000e+04 5.732709169387819603e-01
1.353800000000000000e+04 5.716092586517329543e-01
1.353900000000000000e+04 5.730020403861999512e-01
1.354000000000000000e+04 5.709321498870849609e-01
1.354100000000000000e+04 5.724952816963200242e-01
1.354200000000000000e+04 5.706537961959839977e-01
1.354300000000000000e+04 5.718598961830140270e-01
1.354400000000000000e+04 5.710294842720029518e-01
1.354500000000000000e+04 5.713080763816830165e-01
1.354600000000000000e+04 5.716576576232910156e-01
1.354700000000000000e+04 5.709537267684939854e-01
1.354800000000000000e+04 5.720114707946779564e-01
1.354900000000000000e+04 5.707669854164120204e-01
1.355000000000000000e+04 5.720453858375550427e-01
1.355100000000000000e+04 5.704593658447270066e-01
1.355200000000000000e+04 5.717377066612240322e-01
1.355300000000000000e+04 5.699625015258790173e-01
1.355400000000000000e+04 5.710656642913819470e-01
1.355500000000000000e+04 5.696948170661929600e-01
1.355600000000000000e+04 5.703337192535400391e-01
1.355700000000000000e+04 5.699136257171629749e-01
1.355800000000000000e+04 5.698600411415100098e-01
1.355900000000000000e+04 5.703237056732179955e-01
1.356000000000000000e+04 5.696476697921749599e-01
1.356100000000000000e+04 5.705581903457640491e-01
1.356200000000000000e+04 5.694603919982910156e-01
1.356300000000000000e+04 5.705116391181950242e-01
1.356400000000000000e+04 5.690540671348569557e-01
1.356500000000000000e+04 5.701550841331479713e-01
1.356600000000000000e+04 5.685493946075439453e-01
1.356700000000000000e+04 5.696315169334410511e-01
1.356800000000000000e+04 5.683628320693969727e-01
1.356900000000000000e+04 5.691505670547489792e-01
1.357000000000000000e+04 5.686017870903019578e-01
1.357100000000000000e+04 5.687732100486759812e-01
1.357200000000000000e+04 5.689843893051149681e-01
1.357300000000000000e+04 5.685348510742189720e-01
1.357400000000000000e+04 5.692011713981629528e-01
1.357500000000000000e+04 5.683679580688479893e-01
1.357600000000000000e+04 5.691719055175780140e-01
1.357700000000000000e+04 5.680712461471559838e-01
1.357800000000000000e+04 5.688883066177370385e-01
1.357900000000000000e+04 5.676499605178829677e-01
1.358000000000000000e+04 5.684495568275450550e-01
1.358100000000000000e+04 5.673949122428889602e-01
1.358200000000000000e+04 5.680503249168400437e-01
1.358300000000000000e+04 5.674503445625309617e-01
1.358400000000000000e+04 5.677842497825620338e-01
1.358500000000000000e+04 5.676754713058469459e-01
1.358600000000000000e+04 5.676105022430419922e-01
1.358700000000000000e+04 5.678433179855350010e-01
1.358800000000000000e+04 5.673977732658389561e-01
1.358900000000000000e+04 5.678082108497619629e-01
1.359000000000000000e+04 5.670145750045779698e-01
1.359100000000000000e+04 5.675590634346010521e-01
1.359200000000000000e+04 5.665067434310909755e-01
1.359300000000000000e+04 5.672240853309630237e-01
1.359400000000000000e+04 5.660606622695919521e-01
1.359500000000000000e+04 5.669725537300109863e-01
1.359600000000000000e+04 5.658555030822749465e-01
1.359700000000000000e+04 5.668612122535710007e-01
1.359800000000000000e+04 5.659547448158259719e-01
1.359900000000000000e+04 5.669304132461550072e-01
1.360000000000000000e+04 5.664055943489070266e-01
1.360100000000000000e+04 5.673830509185789905e-01
1.360200000000000000e+04 5.674142837524409622e-01
1.360300000000000000e+04 5.685875415801999733e-01
1.360400000000000000e+04 5.692774653434750087e-01
1.360500000000000000e+04 5.704819560050959915e-01
1.360600000000000000e+04 5.710273385047910377e-01
1.360700000000000000e+04 5.709813833236689895e-01
1.360800000000000000e+04 5.697904229164120204e-01
1.360900000000000000e+04 5.691112279891969994e-01
1.361000000000000000e+04 5.676431655883790173e-01
1.361100000000000000e+04 5.692414045333860084e-01
1.361200000000000000e+04 5.682553648948670544e-01
1.361300000000000000e+04 5.700569152832030140e-01
1.361400000000000000e+04 5.683945417404170364e-01
1.361500000000000000e+04 5.690720081329350144e-01
1.361600000000000000e+04 5.679478645324710362e-01
1.361700000000000000e+04 5.684665441513060413e-01
1.361800000000000000e+04 5.681437253952029698e-01
1.361900000000000000e+04 5.680552124977109596e-01
1.362000000000000000e+04 5.679533481597900391e-01
1.362100000000000000e+04 5.677458047866820179e-01
1.362200000000000000e+04 5.677083134651179641e-01
1.362300000000000000e+04 5.674462914466860131e-01
1.362400000000000000e+04 5.672453641891479492e-01
1.362500000000000000e+04 5.669969916343690075e-01
1.362600000000000000e+04 5.672858953475949928e-01
1.362700000000000000e+04 5.668346881866459519e-01
1.362800000000000000e+04 5.677312612533570446e-01
1.362900000000000000e+04 5.667096376419069603e-01
1.363000000000000000e+04 5.677129626274109997e-01
1.363100000000000000e+04 5.664100050926209606e-01
1.363200000000000000e+04 5.673627853393550247e-01
1.363300000000000000e+04 5.661209225654599830e-01
1.363400000000000000e+04 5.669898986816409581e-01
1.363500000000000000e+04 5.657178163528440162e-01
1.363600000000000000e+04 5.667221546173100144e-01
1.363700000000000000e+04 5.651554465293879836e-01
1.363800000000000000e+04 5.664472579956050247e-01
1.363900000000000000e+04 5.646318197250369542e-01
1.364000000000000000e+04 5.659375786781309925e-01
1.364100000000000000e+04 5.645350217819210537e-01
1.364200000000000000e+04 5.653495192527769886e-01
1.364300000000000000e+04 5.647990703582760341e-01
1.364400000000000000e+04 5.647640228271479934e-01
1.364500000000000000e+04 5.648541450500490502e-01
1.364600000000000000e+04 5.642970800399780273e-01
1.364700000000000000e+04 5.646791458129879482e-01
1.364800000000000000e+04 5.639225244522090286e-01
1.364900000000000000e+04 5.645040273666379615e-01
1.365000000000000000e+04 5.636202692985530227e-01
1.365100000000000000e+04 5.644401311874389648e-01
1.365200000000000000e+04 5.632611513137819603e-01
1.365300000000000000e+04 5.643850564956669480e-01
1.365400000000000000e+04 5.628862977027889736e-01
1.365500000000000000e+04 5.643593072891239792e-01
1.365600000000000000e+04 5.626481771469119542e-01
1.365700000000000000e+04 5.642669796943660110e-01
1.365800000000000000e+04 5.624312162399289772e-01
1.365900000000000000e+04 5.638623833656309925e-01
1.366000000000000000e+04 5.623297691345210403e-01
1.366100000000000000e+04 5.632753968238829456e-01
1.366200000000000000e+04 5.624676346778869629e-01
1.366300000000000000e+04 5.626601576805110305e-01
1.366400000000000000e+04 5.627390146255489833e-01
1.366500000000000000e+04 5.622475743293759987e-01
1.366600000000000000e+04 5.629385709762569912e-01
1.366700000000000000e+04 5.619556903839110218e-01
1.366800000000000000e+04 5.629436373710630104e-01
1.366900000000000000e+04 5.615900754928589977e-01
1.367000000000000000e+04 5.628270506858830124e-01
1.367100000000000000e+04 5.611985921859740101e-01
1.367200000000000000e+04 5.627295374870300293e-01
1.367300000000000000e+04 5.609785914421080433e-01
1.367400000000000000e+04 5.625792741775510475e-01
1.367500000000000000e+04 5.609908699989319958e-01
1.367600000000000000e+04 5.621351599693299450e-01
1.367700000000000000e+04 5.611873865127560146e-01
1.367800000000000000e+04 5.614666938781740502e-01
1.367900000000000000e+04 5.615227818489070266e-01
1.368000000000000000e+04 5.609250664710999645e-01
1.368100000000000000e+04 5.617246627807620518e-01
1.368200000000000000e+04 5.605360269546509899e-01
1.368300000000000000e+04 5.616423487663270153e-01
1.368400000000000000e+04 5.600938200950620338e-01
1.368500000000000000e+04 5.613883733749389648e-01
1.368600000000000000e+04 5.596245527267460496e-01
1.368700000000000000e+04 5.611497163772579677e-01
1.368800000000000000e+04 5.594883561134339489e-01
1.368900000000000000e+04 5.609290003776550293e-01
1.369000000000000000e+04 5.597580671310420364e-01
1.369100000000000000e+04 5.605665445327759899e-01
1.369200000000000000e+04 5.601835250854489967e-01
1.369300000000000000e+04 5.600833296775820092e-01
1.369400000000000000e+04 5.604993700981140137e-01
1.369500000000000000e+04 5.596510767936709874e-01
1.369600000000000000e+04 5.605645775794979579e-01
1.369700000000000000e+04 5.592045187950129836e-01
1.369800000000000000e+04 5.603015422821040481e-01
1.369900000000000000e+04 5.586308836936949573e-01
1.370000000000000000e+04 5.598659515380860485e-01
1.370100000000000000e+04 5.582056641578669876e-01
1.370200000000000000e+04 5.595927834510799892e-01
1.370300000000000000e+04 5.582315325736999512e-01
1.370400000000000000e+04 5.594745874404909447e-01
1.370500000000000000e+04 5.585669279098509632e-01
1.370600000000000000e+04 5.592865943908690296e-01
1.370700000000000000e+04 5.589382052421569824e-01
1.370800000000000000e+04 5.589445829391479492e-01
1.370900000000000000e+04 5.591201186180110305e-01
1.371000000000000000e+04 5.585312843322749465e-01
1.371100000000000000e+04 5.590233802795410156e-01
1.371200000000000000e+04 5.580618381500239700e-01
1.371300000000000000e+04 5.586715340614319958e-01
1.371400000000000000e+04 5.576201081275939941e-01
1.371500000000000000e+04 5.583183169364930309e-01
1.371600000000000000e+04 5.574472546577450283e-01
1.371700000000000000e+04 5.582036375999449573e-01
1.371800000000000000e+04 5.575655102729799584e-01
1.371900000000000000e+04 5.582651495933530494e-01
1.372000000000000000e+04 5.577861070632930129e-01
1.372100000000000000e+04 5.583364367485049717e-01
1.372200000000000000e+04 5.579649209976199620e-01
1.372300000000000000e+04 5.582832694053649902e-01
1.372400000000000000e+04 5.579758882522579677e-01
1.372500000000000000e+04 5.580738782882690430e-01
1.372600000000000000e+04 5.577568411827089623e-01
1.372700000000000000e+04 5.577964782714840419e-01
1.372800000000000000e+04 5.574387311935420364e-01
1.372900000000000000e+04 5.576071739196779564e-01
1.373000000000000000e+04 5.572207570075989880e-01
1.373100000000000000e+04 5.575236678123469680e-01
1.373200000000000000e+04 5.570554733276370518e-01
1.373300000000000000e+04 5.573805570602420323e-01
1.373400000000000000e+04 5.567975044250490502e-01
1.373500000000000000e+04 5.570903420448299892e-01
1.373600000000000000e+04 5.564979910850520461e-01
1.373700000000000000e+04 5.567701458930970349e-01
1.373800000000000000e+04 5.562593340873720482e-01
1.373900000000000000e+04 5.565267205238340065e-01
1.374000000000000000e+04 5.560269951820370204e-01
1.374100000000000000e+04 5.563436150550840065e-01
1.374200000000000000e+04 5.557151436805729539e-01
1.374300000000000000e+04 5.562385320663449928e-01
1.374400000000000000e+04 5.553563237190249913e-01
1.374500000000000000e+04 5.562930703163150303e-01
1.374600000000000000e+04 5.550246834754940517e-01
1.374700000000000000e+04 5.565936565399169922e-01
1.374800000000000000e+04 5.548386573791499465e-01
1.374900000000000000e+04 5.571743249893189587e-01
1.375000000000000000e+04 5.549655556678769752e-01
1.375100000000000000e+04 5.578017830848690517e-01
1.375200000000000000e+04 5.554031133651730068e-01
1.375300000000000000e+04 5.577440261840820312e-01
1.375400000000000000e+04 5.557936429977420323e-01
1.375500000000000000e+04 5.565431714057920143e-01
1.375600000000000000e+04 5.560065507888789504e-01
1.375700000000000000e+04 5.552482604980469860e-01
1.375800000000000000e+04 5.564122200012210362e-01
1.375900000000000000e+04 5.548257231712340198e-01
1.376000000000000000e+04 5.569089055061340332e-01
1.376100000000000000e+04 5.545847415924070045e-01
1.376200000000000000e+04 5.568540096282960095e-01
1.376300000000000000e+04 5.539116859436039597e-01
1.376400000000000000e+04 5.561524033546449974e-01
1.376500000000000000e+04 5.535542964935300514e-01
1.376600000000000000e+04 5.551556944847110264e-01
1.376700000000000000e+04 5.541226863861079543e-01
1.376800000000000000e+04 5.543050169944759853e-01
1.376900000000000000e+04 5.550268888473509632e-01
1.377000000000000000e+04 5.539191365241999954e-01
1.377100000000000000e+04 5.555733442306519665e-01
1.377200000000000000e+04 5.537438392639160156e-01
1.377300000000000000e+04 5.556959509849549450e-01
1.377400000000000000e+04 5.533632636070250355e-01
1.377500000000000000e+04 5.549564361572270066e-01
1.377600000000000000e+04 5.527721643447880417e-01
1.377700000000000000e+04 5.537048578262330212e-01
1.377800000000000000e+04 5.530100464820859596e-01
1.377900000000000000e+04 5.533689260482790306e-01
1.378000000000000000e+04 5.542036294937130458e-01
1.378100000000000000e+04 5.539842844009400524e-01
1.378200000000000000e+04 5.549610257148740455e-01
1.378300000000000000e+04 5.541402101516720302e-01
1.378400000000000000e+04 5.543617606163020461e-01
1.378500000000000000e+04 5.533782243728639916e-01
1.378600000000000000e+04 5.532905459403989479e-01
1.378700000000000000e+04 5.527632832527159534e-01
1.378800000000000000e+04 5.529479980468750000e-01
1.378900000000000000e+04 5.528475046157840245e-01
1.379000000000000000e+04 5.529638528823850319e-01
1.379100000000000000e+04 5.528056025505070359e-01
1.379200000000000000e+04 5.527469515800480515e-01
1.379300000000000000e+04 5.523079633712769665e-01
1.379400000000000000e+04 5.524342656135560192e-01
1.379500000000000000e+04 5.518684983253480114e-01
1.379600000000000000e+04 5.523639917373659447e-01
1.379700000000000000e+04 5.516198873519899681e-01
1.379800000000000000e+04 5.523400306701660156e-01
1.379900000000000000e+04 5.513160228729250267e-01
1.380000000000000000e+04 5.522753000259400524e-01
1.380100000000000000e+04 5.510365962982179955e-01
1.380200000000000000e+04 5.522952675819400303e-01
1.380300000000000000e+04 5.510187149047850452e-01
1.380400000000000000e+04 5.522981882095340245e-01
1.380500000000000000e+04 5.510320067405699573e-01
1.380600000000000000e+04 5.521671175956730515e-01
1.380700000000000000e+04 5.509086847305300072e-01
1.380800000000000000e+04 5.519563555717470482e-01
1.380900000000000000e+04 5.508087873458860084e-01
1.381000000000000000e+04 5.518077611923219994e-01
1.381100000000000000e+04 5.508049130439760521e-01
1.381200000000000000e+04 5.515921711921689674e-01
1.381300000000000000e+04 5.506821274757389695e-01
1.381400000000000000e+04 5.511900186538699620e-01
1.381500000000000000e+04 5.503560900688170276e-01
1.381600000000000000e+04 5.507140159606930263e-01
1.381700000000000000e+04 5.500446557998659447e-01
1.381800000000000000e+04 5.503273010253909581e-01
1.381900000000000000e+04 5.497994422912599877e-01
1.382000000000000000e+04 5.500447750091550514e-01
1.382100000000000000e+04 5.495114922523499645e-01
1.382200000000000000e+04 5.497894287109380551e-01
1.382300000000000000e+04 5.491784214973449707e-01
1.382400000000000000e+04 5.495755672454829543e-01
1.382500000000000000e+04 5.488584041595460095e-01
1.382600000000000000e+04 5.493843555450439453e-01
1.382700000000000000e+04 5.485309362411500134e-01
1.382800000000000000e+04 5.492261648178099476e-01
1.382900000000000000e+04 5.481898784637450062e-01
1.383000000000000000e+04 5.491640567779539905e-01
1.383100000000000000e+04 5.478976964950560413e-01
1.383200000000000000e+04 5.492501258850099877e-01
1.383300000000000000e+04 5.476782917976380505e-01
1.383400000000000000e+04 5.494835376739499733e-01
1.383500000000000000e+04 5.475584268569949620e-01
1.383600000000000000e+04 5.497655272483830124e-01
1.383700000000000000e+04 5.476027727127079636e-01
1.383800000000000000e+04 5.497894287109380551e-01
1.383900000000000000e+04 5.478239655494689941e-01
1.384000000000000000e+04 5.492655038833620385e-01
1.384100000000000000e+04 5.482354164123539597e-01
1.384200000000000000e+04 5.485466122627260521e-01
1.384300000000000000e+04 5.487967133522030361e-01
1.384400000000000000e+04 5.481331348419189453e-01
1.384500000000000000e+04 5.492333173751829944e-01
1.384600000000000000e+04 5.478137135505679600e-01
1.384700000000000000e+04 5.493030548095699794e-01
1.384800000000000000e+04 5.471658706665040173e-01
1.384900000000000000e+04 5.490024089813230201e-01
1.385000000000000000e+04 5.465131998062130458e-01
1.385100000000000000e+04 5.486931800842289597e-01
1.385200000000000000e+04 5.467232465744019665e-01
1.385300000000000000e+04 5.486459136009219639e-01
1.385400000000000000e+04 5.478560328483580433e-01
1.385500000000000000e+04 5.485447645187380150e-01
1.385600000000000000e+04 5.486845374107359730e-01
1.385700000000000000e+04 5.479004383087160424e-01
1.385800000000000000e+04 5.486553907394410290e-01
1.385900000000000000e+04 5.470322966575620338e-01
1.386000000000000000e+04 5.485886931419370338e-01
1.386100000000000000e+04 5.467259883880619675e-01
1.386200000000000000e+04 5.484856963157650478e-01
1.386300000000000000e+04 5.467215180397030361e-01
1.386400000000000000e+04 5.477957725524900123e-01
1.386500000000000000e+04 5.467646718025209740e-01
1.386600000000000000e+04 5.469368100166319691e-01
1.386700000000000000e+04 5.471802949905399949e-01
1.386800000000000000e+04 5.467053651809690162e-01
1.386900000000000000e+04 5.476432442665100098e-01
1.387000000000000000e+04 5.466418266296390049e-01
1.387100000000000000e+04 5.474899411201480381e-01
1.387200000000000000e+04 5.461943745613100365e-01
1.387300000000000000e+04 5.467437505722050339e-01
1.387400000000000000e+04 5.454668998718259498e-01
1.387500000000000000e+04 5.459773540496829503e-01
1.387600000000000000e+04 5.450990200042720168e-01
1.387700000000000000e+04 5.456609725952149548e-01
1.387800000000000000e+04 5.452750325202939674e-01
1.387900000000000000e+04 5.459331870079040527e-01
1.388000000000000000e+04 5.456222295761109509e-01
1.388100000000000000e+04 5.462362170219420276e-01
1.388200000000000000e+04 5.456146001815800339e-01
1.388300000000000000e+04 5.462428927421569824e-01
1.388400000000000000e+04 5.451680421829220302e-01
1.388500000000000000e+04 5.459290742874149949e-01
1.388600000000000000e+04 5.445643663406369850e-01
1.388700000000000000e+04 5.456281900405880458e-01
1.388800000000000000e+04 5.439736247062679775e-01
1.388900000000000000e+04 5.454229712486270421e-01
1.389000000000000000e+04 5.436440706253049537e-01
1.389100000000000000e+04 5.451788306236270421e-01
1.389200000000000000e+04 5.436108112335209519e-01
1.389300000000000000e+04 5.448735952377320446e-01
1.389400000000000000e+04 5.437291264533999913e-01
1.389500000000000000e+04 5.444795489311220482e-01
1.389600000000000000e+04 5.438383221626279518e-01
1.389700000000000000e+04 5.440462827682499558e-01
1.389800000000000000e+04 5.438507795333860084e-01
1.389900000000000000e+04 5.435113310813900478e-01
1.390000000000000000e+04 5.436437726020809658e-01
1.390100000000000000e+04 5.428928732872010388e-01
1.390200000000000000e+04 5.432507395744320400e-01
1.390300000000000000e+04 5.423749685287480027e-01
1.390400000000000000e+04 5.430929064750670276e-01
1.390500000000000000e+04 5.421525239944460228e-01
1.390600000000000000e+04 5.432673692703250401e-01
1.390700000000000000e+04 5.421445965766910069e-01
1.390800000000000000e+04 5.435503721237180397e-01
1.390900000000000000e+04 5.421490073204040527e-01
1.391000000000000000e+04 5.438351631164549671e-01
1.391100000000000000e+04 5.422038435935969680e-01
1.391200000000000000e+04 5.440824031829829543e-01
1.391300000000000000e+04 5.422919988632199928e-01
1.391400000000000000e+04 5.440583825111390270e-01
1.391500000000000000e+04 5.422675013542179734e-01
1.391600000000000000e+04 5.435166358947749465e-01
1.391700000000000000e+04 5.421303510665890224e-01
1.391800000000000000e+04 5.427252054214479760e-01
1.391900000000000000e+04 5.420989394187929467e-01
1.392000000000000000e+04 5.421292185783389561e-01
1.392100000000000000e+04 5.422367453575129836e-01
1.392200000000000000e+04 5.417679548263549805e-01
1.392300000000000000e+04 5.423232316970829636e-01
1.392400000000000000e+04 5.413817167282100051e-01
1.392500000000000000e+04 5.422260761260989659e-01
1.392600000000000000e+04 5.408672690391540527e-01
1.392700000000000000e+04 5.420634746551510341e-01
1.392800000000000000e+04 5.403844118118289463e-01
1.392900000000000000e+04 5.419741272926329456e-01
1.393000000000000000e+04 5.400830507278440162e-01
1.393100000000000000e+04 5.418579578399660424e-01
1.393200000000000000e+04 5.399889945983890049e-01
1.393300000000000000e+04 5.415692925453190476e-01
1.393400000000000000e+04 5.401119589805599697e-01
1.393500000000000000e+04 5.411612391471859462e-01
1.393600000000000000e+04 5.403955578804020554e-01
1.393700000000000000e+04 5.407033562660219506e-01
1.393800000000000000e+04 5.405564904212950550e-01
1.393900000000000000e+04 5.401034951210019752e-01
1.394000000000000000e+04 5.404029488563539818e-01
1.394100000000000000e+04 5.394036173820500046e-01
1.394200000000000000e+04 5.401169657707209915e-01
1.394300000000000000e+04 5.388345718383790173e-01
1.394400000000000000e+04 5.399279594421390049e-01
1.394500000000000000e+04 5.384262800216670364e-01
1.394600000000000000e+04 5.398157835006710537e-01
1.394700000000000000e+04 5.380634665489200108e-01
1.394800000000000000e+04 5.396555066108700283e-01
1.394900000000000000e+04 5.377789735794069603e-01
1.395000000000000000e+04 5.393694639205930397e-01
1.395100000000000000e+04 5.376904606819149501e-01
1.395200000000000000e+04 5.389202237129210316e-01
1.395300000000000000e+04 5.378089547157289818e-01
1.395400000000000000e+04 5.383760333061220482e-01
1.395500000000000000e+04 5.379990339279170364e-01
1.395600000000000000e+04 5.378645062446589797e-01
1.395700000000000000e+04 5.380769968032840245e-01
1.395800000000000000e+04 5.373899340629579857e-01
1.395900000000000000e+04 5.379462838172910377e-01
1.396000000000000000e+04 5.368950366973880284e-01
1.396100000000000000e+04 5.377150774002079636e-01
1.396200000000000000e+04 5.364488363265990101e-01
1.396300000000000000e+04 5.375713706016540527e-01
1.396400000000000000e+04 5.361392498016359642e-01
1.396500000000000000e+04 5.375583171844480201e-01
1.396600000000000000e+04 5.359590053558349609e-01
1.396700000000000000e+04 5.376508831977839797e-01
1.396800000000000000e+04 5.359859466552729934e-01
1.396900000000000000e+04 5.378791093826289504e-01
1.397000000000000000e+04 5.363866090774539463e-01
1.397100000000000000e+04 5.381979942321779564e-01
1.397200000000000000e+04 5.370225310325620338e-01
1.397300000000000000e+04 5.383557677268979713e-01
1.397400000000000000e+04 5.374234318733219773e-01
1.397500000000000000e+04 5.382297039031980201e-01
1.397600000000000000e+04 5.375869870185849830e-01
1.397700000000000000e+04 5.381061434745789684e-01
1.397800000000000000e+04 5.380063652992249645e-01
1.397900000000000000e+04 5.383213162422180176e-01
1.398000000000000000e+04 5.386387109756469727e-01
1.398100000000000000e+04 5.385804176330569737e-01
1.398200000000000000e+04 5.385155081748960182e-01
1.398300000000000000e+04 5.380124449729920544e-01
1.398400000000000000e+04 5.376013517379759632e-01
1.398500000000000000e+04 5.374476313591000087e-01
1.398600000000000000e+04 5.378030538558959961e-01
1.398700000000000000e+04 5.379179120063779518e-01
1.398800000000000000e+04 5.385691523551939808e-01
1.398900000000000000e+04 5.378323793411250442e-01
1.399000000000000000e+04 5.381253957748409755e-01
1.399100000000000000e+04 5.369606614112849563e-01
1.399200000000000000e+04 5.376331806182860218e-01
1.399300000000000000e+04 5.367371439933780186e-01
1.399400000000000000e+04 5.376371145248409755e-01
1.399500000000000000e+04 5.365023612976069778e-01
1.399600000000000000e+04 5.372940301895140491e-01
1.399700000000000000e+04 5.360109210014339931e-01
1.399800000000000000e+04 5.372136831283570446e-01
1.399900000000000000e+04 5.358645915985109642e-01
1.400000000000000000e+04 5.373282432556150123e-01
1.400100000000000000e+04 5.355075597763060413e-01
1.400200000000000000e+04 5.369060635566710316e-01
1.400300000000000000e+04 5.349980592727660023e-01
1.400400000000000000e+04 5.362787842750550427e-01
1.400500000000000000e+04 5.348368287086490147e-01
1.400600000000000000e+04 5.356685519218440383e-01
1.400700000000000000e+04 5.348792076110839844e-01
1.400800000000000000e+04 5.351219177246090419e-01
1.400900000000000000e+04 5.350639224052430309e-01
1.401000000000000000e+04 5.347585678100590378e-01
1.401100000000000000e+04 5.352187156677250535e-01
1.401200000000000000e+04 5.342537760734560326e-01
1.401300000000000000e+04 5.349831581115720436e-01
1.401400000000000000e+04 5.334987640380860485e-01
1.401500000000000000e+04 5.347084999084470436e-01
1.401600000000000000e+04 5.347084999084470436e-01
1.401700000000000000e+04 5.329440832138060413e-01
1.401800000000000000e+04 5.348240733146669701e-01
1.401900000000000000e+04 5.327495336532590553e-01
1.402000000000000000e+04 5.349764823913569778e-01
1.402100000000000000e+04 5.326315164566040039e-01
1.402200000000000000e+04 5.346646308898930222e-01
1.402300000000000000e+04 5.326015949249269799e-01
1.402400000000000000e+04 5.338890552520749733e-01
1.402500000000000000e+04 5.328758955001829944e-01
1.402600000000000000e+04 5.330776572227480248e-01
1.402700000000000000e+04 5.332674384117129796e-01
1.402800000000000000e+04 5.324188470840449661e-01
1.402900000000000000e+04 5.334165096282960095e-01
1.403000000000000000e+04 5.317820906639100231e-01
1.403100000000000000e+04 5.332155227661129482e-01
1.403200000000000000e+04 5.311800837516780227e-01
1.403300000000000000e+04 5.329585075378420189e-01
1.403400000000000000e+04 5.309562683105469860e-01
1.403500000000000000e+04 5.328335762023930222e-01
1.403600000000000000e+04 5.311991572380070359e-01
1.403700000000000000e+04 5.326189398765559524e-01
1.403800000000000000e+04 5.315305590629579857e-01
1.403900000000000000e+04 5.320448279380799450e-01
1.404000000000000000e+04 5.315885543823239967e-01
1.404100000000000000e+04 5.312153100967409447e-01
1.404200000000000000e+04 5.315703749656679467e-01
1.404300000000000000e+04 5.305747985839840419e-01
1.404400000000000000e+04 5.316764116287230335e-01
1.404500000000000000e+04 5.301225781440730422e-01
1.404600000000000000e+04 5.316606760025019973e-01
1.404700000000000000e+04 5.297639966011049584e-01
1.404800000000000000e+04 5.315364599227909714e-01
1.404900000000000000e+04 5.296623110771180309e-01
1.405000000000000000e+04 5.312719345092770107e-01
1.405100000000000000e+04 5.297050476074219860e-01
1.405200000000000000e+04 5.307232141494749866e-01
1.405300000000000000e+04 5.297975540161129482e-01
1.405400000000000000e+04 5.300833582878109462e-01
1.405500000000000000e+04 5.299916863441469506e-01
1.405600000000000000e+04 5.295941829681399815e-01
1.405700000000000000e+04 5.300928354263310105e-01
1.405800000000000000e+04 5.290585160255429908e-01
1.405900000000000000e+04 5.298751592636109509e-01
1.406000000000000000e+04 5.283981561660769932e-01
1.406100000000000000e+04 5.295895934104920544e-01
1.406200000000000000e+04 5.279395580291750267e-01
1.406300000000000000e+04 5.294317603111270421e-01
1.406400000000000000e+04 5.277594923973080165e-01
1.406500000000000000e+04 5.292369127273559570e-01
1.406600000000000000e+04 5.277469754219059617e-01
1.406700000000000000e+04 5.289849042892460496e-01
1.406800000000000000e+04 5.278689265251159668e-01
1.406900000000000000e+04 5.287324190139770508e-01
1.407000000000000000e+04 5.279607176780699573e-01
1.407100000000000000e+04 5.283795595169069603e-01
1.407200000000000000e+04 5.278468728065489612e-01
1.407300000000000000e+04 5.279091000556950242e-01
1.407400000000000000e+04 5.275662541389469773e-01
1.407500000000000000e+04 5.274366140365599476e-01
1.407600000000000000e+04 5.272318124771120385e-01
1.407700000000000000e+04 5.270536541938779518e-01
1.407800000000000000e+04 5.269169807434079811e-01
1.407900000000000000e+04 5.267940759658810146e-01
1.408000000000000000e+04 5.267009139060969680e-01
1.408100000000000000e+04 5.266621708869929641e-01
1.408200000000000000e+04 5.266015529632569470e-01
1.408300000000000000e+04 5.265938639640810326e-01
1.408400000000000000e+04 5.265260934829709694e-01
1.408500000000000000e+04 5.264760851860049717e-01
1.408600000000000000e+04 5.263901948928829677e-01
1.408700000000000000e+04 5.262506008148190029e-01
1.408800000000000000e+04 5.261654853820799671e-01
1.408900000000000000e+04 5.259186029434199661e-01
1.409000000000000000e+04 5.258955955505369984e-01
1.409100000000000000e+04 5.255590677261350319e-01
1.409200000000000000e+04 5.256704688072200149e-01
1.409300000000000000e+04 5.252515077590940162e-01
1.409400000000000000e+04 5.255327224731449753e-01
1.409500000000000000e+04 5.249947309494019665e-01
1.409600000000000000e+04 5.255085229873659447e-01
1.409700000000000000e+04 5.247718691825870030e-01
1.409800000000000000e+04 5.256417989730830520e-01
1.409900000000000000e+04 5.245829820632930129e-01
1.410000000000000000e+04 5.260122418403629929e-01
1.410100000000000000e+04 5.244802236557010167e-01
1.410200000000000000e+04 5.267560482025149815e-01
1.410300000000000000e+04 5.245987176895140491e-01
1.410400000000000000e+04 5.279807448387150437e-01
1.410500000000000000e+04 5.250780582427979626e-01
1.410600000000000000e+04 5.292180776596070446e-01
1.410700000000000000e+04 5.255911350250239700e-01
1.410800000000000000e+04 5.287961959838870518e-01
1.410900000000000000e+04 5.256391763687130458e-01
1.411000000000000000e+04 5.265389084815980114e-01
1.411100000000000000e+04 5.267001390457149990e-01
1.411200000000000000e+04 5.255431532859800026e-01
1.411300000000000000e+04 5.287027359008790173e-01
1.411400000000000000e+04 5.257070064544679955e-01
1.411500000000000000e+04 5.287305712699890137e-01
1.411600000000000000e+04 5.250285267829899460e-01
1.411700000000000000e+04 5.263285040855409935e-01
1.411800000000000000e+04 5.248008966445919521e-01
1.411900000000000000e+04 5.245847105979920544e-01
1.412000000000000000e+04 5.256863236427310460e-01
1.412100000000000000e+04 5.244307518005369984e-01
1.412200000000000000e+04 5.263249278068540260e-01
1.412300000000000000e+04 5.247585177421569824e-01
1.412400000000000000e+04 5.260320305824279785e-01
1.412500000000000000e+04 5.244912505149840198e-01
1.412600000000000000e+04 5.249219536781309925e-01
1.412700000000000000e+04 5.238322019577029698e-01
1.412800000000000000e+04 5.241156816482539504e-01
1.412900000000000000e+04 5.240238308906559617e-01
1.413000000000000000e+04 5.240663290023800380e-01
1.413100000000000000e+04 5.245324373245240368e-01
1.413200000000000000e+04 5.239623785018919788e-01
1.413300000000000000e+04 5.243484377861019619e-01
1.413400000000000000e+04 5.236963033676149681e-01
1.413500000000000000e+04 5.235605835914609596e-01
1.413600000000000000e+04 5.233811140060420364e-01
1.413700000000000000e+04 5.231073498725890003e-01
1.413800000000000000e+04 5.232921838760380417e-01
1.413900000000000000e+04 5.231770873069759853e-01
1.414000000000000000e+04 5.229111313819889695e-01
1.414100000000000000e+04 5.231758952140810326e-01
1.414200000000000000e+04 5.222581624984740101e-01
1.414300000000000000e+04 5.230073928833010033e-01
1.414400000000000000e+04 5.218578577041630417e-01
1.414500000000000000e+04 5.226507782936099522e-01
1.414600000000000000e+04 5.216982364654539905e-01
1.414700000000000000e+04 5.221247076988220215e-01
1.414800000000000000e+04 5.216410160064699486e-01
1.414900000000000000e+04 5.217283964157100051e-01
1.415000000000000000e+04 5.215960741043089710e-01
1.415100000000000000e+04 5.215134024620059483e-01
1.415200000000000000e+04 5.212488770484919876e-01
1.415300000000000000e+04 5.211323499679569871e-01
1.415400000000000000e+04 5.205977559089659534e-01
1.415500000000000000e+04 5.207397937774660424e-01
1.415600000000000000e+04 5.201231241226199620e-01
1.415700000000000000e+04 5.205528140068049758e-01
1.415800000000000000e+04 5.199048519134520374e-01
1.415900000000000000e+04 5.204036235809329503e-01
1.416000000000000000e+04 5.196454524993899815e-01
1.416100000000000000e+04 5.201154947280880458e-01
1.416200000000000000e+04 5.193375349044799805e-01
1.416300000000000000e+04 5.198413729667660244e-01
1.416400000000000000e+04 5.189762711524960048e-01
1.416500000000000000e+04 5.194936394691469506e-01
1.416600000000000000e+04 5.184563398361210496e-01
1.416700000000000000e+04 5.191944837570190430e-01
1.416800000000000000e+04 5.180601477622990281e-01
1.416900000000000000e+04 5.191094279289250046e-01
1.417000000000000000e+04 5.177444219589230068e-01
1.417100000000000000e+04 5.189727544784550339e-01
1.417200000000000000e+04 5.173450708389280006e-01
1.417300000000000000e+04 5.186884999275209740e-01
1.417400000000000000e+04 5.170471072196960449e-01
1.417500000000000000e+04 5.183508992195130505e-01
1.417600000000000000e+04 5.170344710350039952e-01
1.417700000000000000e+04 5.179545879364010341e-01
1.417800000000000000e+04 5.172356367111210496e-01
1.417900000000000000e+04 5.175536274909969814e-01
1.418000000000000000e+04 5.175338983535769932e-01
1.418100000000000000e+04 5.172781348228450149e-01
1.418200000000000000e+04 5.178714990615840286e-01
1.418300000000000000e+04 5.171668529510500267e-01
1.418400000000000000e+04 5.183885097503659889e-01
1.418500000000000000e+04 5.173881053924560547e-01
1.418600000000000000e+04 5.193844437599179908e-01
1.418700000000000000e+04 5.181715488433840111e-01
1.418800000000000000e+04 5.207294225692750134e-01
1.418900000000000000e+04 5.190790295600890003e-01
1.419000000000000000e+04 5.210498571395869583e-01
1.419100000000000000e+04 5.186256766319270461e-01
1.419200000000000000e+04 5.192288160324100010e-01
1.419300000000000000e+04 5.173496603965760388e-01
1.419400000000000000e+04 5.177794098854060501e-01
1.419500000000000000e+04 5.183293819427490234e-01
1.419600000000000000e+04 5.181123018264770508e-01
1.419700000000000000e+04 5.193862318992610305e-01
1.419800000000000000e+04 5.175679326057429641e-01
1.419900000000000000e+04 5.184326171875000000e-01
1.420000000000000000e+04 5.167580246925349563e-01
1.420100000000000000e+04 5.177547931671140358e-01
1.420200000000000000e+04 5.165701508522030361e-01
1.420300000000000000e+04 5.177485346794129528e-01
1.420400000000000000e+04 5.163910388946529872e-01
1.420500000000000000e+04 5.175955295562739700e-01
1.420600000000000000e+04 5.167813301086430222e-01
1.420700000000000000e+04 5.174267292022709519e-01
1.420800000000000000e+04 5.177827477455140270e-01
1.420900000000000000e+04 5.169513821601869896e-01
1.421000000000000000e+04 5.176349878311159447e-01
1.421100000000000000e+04 5.162825584411619984e-01
1.421200000000000000e+04 5.170271992683409534e-01
1.421300000000000000e+04 5.162231922149660424e-01
1.421400000000000000e+04 5.169253945350650303e-01
1.421500000000000000e+04 5.161586999893189587e-01
1.421600000000000000e+04 5.166679620742800072e-01
1.421700000000000000e+04 5.155931711196900524e-01
1.421800000000000000e+04 5.164067745208740234e-01
1.421900000000000000e+04 5.151537656784059838e-01
1.422000000000000000e+04 5.162361264228819691e-01
1.422100000000000000e+04 5.147763490676879883e-01
1.422200000000000000e+04 5.157776474952699974e-01
1.422300000000000000e+04 5.143926143646240234e-01
1.422400000000000000e+04 5.152303576469420276e-01
1.422500000000000000e+04 5.145875811576839931e-01
1.422600000000000000e+04 5.149269104003909581e-01
1.422700000000000000e+04 5.146290063858030006e-01
1.422800000000000000e+04 5.142455101013180263e-01
1.422900000000000000e+04 5.141053795814509719e-01
1.423000000000000000e+04 5.134531855583189808e-01
1.423100000000000000e+04 5.139291882514950283e-01
1.423200000000000000e+04 5.131067633628849656e-01
1.423300000000000000e+04 5.141084790229799584e-01
1.423400000000000000e+04 5.127189755439760521e-01
1.423500000000000000e+04 5.140107274055479847e-01
1.423600000000000000e+04 5.122651457786560059e-01
1.423700000000000000e+04 5.138888955116269752e-01
1.423800000000000000e+04 5.119410157203669876e-01
1.423900000000000000e+04 5.137848854064940296e-01
1.424000000000000000e+04 5.116358399391169876e-01
1.424100000000000000e+04 5.134376287460330479e-01
1.424200000000000000e+04 5.115290284156800427e-01
1.424300000000000000e+04 5.129690766334530361e-01
1.424400000000000000e+04 5.117574334144590065e-01
1.424500000000000000e+04 5.125231742858890049e-01
1.424600000000000000e+04 5.119808912277219459e-01
1.424700000000000000e+04 5.119284391403200463e-01
1.424800000000000000e+04 5.118693709373469680e-01
1.424900000000000000e+04 5.111407637596130371e-01
1.425000000000000000e+04 5.116672515869139515e-01
1.425100000000000000e+04 5.104010105133059971e-01
1.425200000000000000e+04 5.116617083549499512e-01
1.425300000000000000e+04 5.099221467971799537e-01
1.425400000000000000e+04 5.117752552032469593e-01
1.425500000000000000e+04 5.096979737281800427e-01
1.425600000000000000e+04 5.117760896682740368e-01
1.425700000000000000e+04 5.096197724342349522e-01
1.425800000000000000e+04 5.115333199501039818e-01
1.425900000000000000e+04 5.096211433410640090e-01
1.426000000000000000e+04 5.110918283462519973e-01
1.426100000000000000e+04 5.097594261169430263e-01
1.426200000000000000e+04 5.105533003807070092e-01
1.426300000000000000e+04 5.099020004272459827e-01
1.426400000000000000e+04 5.099577903747559704e-01
1.426500000000000000e+04 5.098627805709839977e-01
1.426600000000000000e+04 5.093319416046140358e-01
1.426700000000000000e+04 5.096738934516910069e-01
1.426800000000000000e+04 5.087358951568600185e-01
1.426900000000000000e+04 5.094621777534480422e-01
1.427000000000000000e+04 5.082240104675289638e-01
1.427100000000000000e+04 5.093307495117189720e-01
1.427200000000000000e+04 5.078318715095520020e-01
1.427300000000000000e+04 5.092946887016299717e-01
1.427400000000000000e+04 5.075634717941279739e-01
1.427500000000000000e+04 5.093252062797549717e-01
1.427600000000000000e+04 5.074183344841000087e-01
1.427700000000000000e+04 5.093141794204709694e-01
1.427800000000000000e+04 5.074399709701540306e-01
1.427900000000000000e+04 5.091665387153629929e-01
1.428000000000000000e+04 5.076241493225099877e-01
1.428100000000000000e+04 5.088539123535159581e-01
1.428200000000000000e+04 5.077986121177670009e-01
1.428300000000000000e+04 5.083858966827390358e-01
1.428400000000000000e+04 5.078068375587460048e-01
1.428500000000000000e+04 5.077919960021970436e-01
1.428600000000000000e+04 5.076447725296020508e-01
1.428700000000000000e+04 5.071258544921880551e-01
1.428800000000000000e+04 5.074078440666199841e-01
1.428900000000000000e+04 5.064989328384400524e-01
1.429000000000000000e+04 5.072319507598880284e-01
1.429100000000000000e+04 5.059931278228759766e-01
1.429200000000000000e+04 5.071728825569149501e-01
1.429300000000000000e+04 5.055644512176510341e-01
1.429400000000000000e+04 5.072191357612609863e-01
1.429500000000000000e+04 5.052357912063599743e-01
1.429600000000000000e+04 5.073041319847110264e-01
1.429700000000000000e+04 5.051770210266109951e-01
1.429800000000000000e+04 5.072468519210819871e-01
1.429900000000000000e+04 5.054003596305850499e-01
1.430000000000000000e+04 5.068737268447880417e-01
1.430100000000000000e+04 5.056543350219729893e-01
1.430200000000000000e+04 5.062264204025269665e-01
1.430300000000000000e+04 5.057677030563350051e-01
1.430400000000000000e+04 5.054914355278019578e-01
1.430500000000000000e+04 5.057482719421390049e-01
1.430600000000000000e+04 5.047413706779479980e-01
1.430700000000000000e+04 5.056259036064150170e-01
1.430800000000000000e+04 5.040672421455379970e-01
1.430900000000000000e+04 5.055204629898070179e-01
1.431000000000000000e+04 5.036147236824040085e-01
1.431100000000000000e+04 5.054358243942259632e-01
1.431200000000000000e+04 5.032899975776670143e-01
1.431300000000000000e+04 5.052127242088320092e-01
1.431400000000000000e+04 5.030106902122499779e-01
1.431500000000000000e+04 5.048172473907469593e-01
1.431600000000000000e+04 5.030291080474850185e-01
1.431700000000000000e+04 5.043479800224299758e-01
1.431800000000000000e+04 5.033904910087589890e-01
1.431900000000000000e+04 5.038170218467710182e-01
1.432000000000000000e+04 5.037329196929930530e-01
1.432100000000000000e+04 5.032762885093690075e-01
1.432200000000000000e+04 5.039321184158329636e-01
1.432300000000000000e+04 5.028226971626279518e-01
1.432400000000000000e+04 5.040319561958309658e-01
1.432500000000000000e+04 5.024245977401730068e-01
1.432600000000000000e+04 5.039857029914860398e-01
1.432700000000000000e+04 5.021505355834959827e-01
1.432800000000000000e+04 5.036501288414000355e-01
1.432900000000000000e+04 5.020046234130860485e-01
1.433000000000000000e+04 5.029192566871639736e-01
1.433100000000000000e+04 5.018694996833800159e-01
1.433200000000000000e+04 5.021789669990539551e-01
1.433300000000000000e+04 5.018733143806459740e-01
1.433400000000000000e+04 5.019014477729799584e-01
1.433500000000000000e+04 5.020856261253360264e-01
1.433600000000000000e+04 5.018070340156559617e-01
1.433700000000000000e+04 5.019885897636410244e-01
1.433800000000000000e+04 5.014815926551819958e-01
1.433900000000000000e+04 5.015064477920530006e-01
1.434000000000000000e+04 5.011880993843079724e-01
1.434100000000000000e+04 5.011042952537539952e-01
1.434200000000000000e+04 5.011310577392580345e-01
1.434300000000000000e+04 5.008711218833920009e-01
1.434400000000000000e+04 5.010340809822080299e-01
1.434500000000000000e+04 5.006451010704040527e-01
1.434600000000000000e+04 5.006721615791319691e-01
1.434700000000000000e+04 5.003586411476139695e-01
1.434800000000000000e+04 5.000517368316650391e-01
1.434900000000000000e+04 5.000574588775630325e-01
1.435000000000000000e+04 4.993533492088320092e-01
1.435100000000000000e+04 4.998589754104609817e-01
1.435200000000000000e+04 4.987822771072389916e-01
1.435300000000000000e+04 4.998012185096740168e-01
1.435400000000000000e+04 4.983656406402590111e-01
1.435500000000000000e+04 4.997590184211729847e-01
1.435600000000000000e+04 4.980991184711460185e-01
1.435700000000000000e+04 4.998837113380429908e-01
1.435800000000000000e+04 4.981420338153840222e-01
1.435900000000000000e+04 5.006338953971859462e-01
1.436000000000000000e+04 4.988158941268919788e-01
1.436100000000000000e+04 5.025758743286129482e-01
1.436200000000000000e+04 5.005483031272890404e-01
1.436300000000000000e+04 5.054765939712519973e-01
1.436400000000000000e+04 5.022157430648800380e-01
1.436500000000000000e+04 5.054841041564940296e-01
1.436600000000000000e+04 5.008491873741149902e-01
1.436700000000000000e+04 5.016184449195859596e-01
1.436800000000000000e+04 5.007772445678709827e-01
1.436900000000000000e+04 5.012123584747310012e-01
1.437000000000000000e+04 5.035786628723140090e-01
1.437100000000000000e+04 5.013352632522579677e-01
1.437200000000000000e+04 5.029601454734800026e-01
1.437300000000000000e+04 5.003582239150999866e-01
1.437400000000000000e+04 5.014910101890559524e-01
1.437500000000000000e+04 5.002269148826600231e-01
1.437600000000000000e+04 5.010165572166439540e-01
1.437700000000000000e+04 4.996576309204099897e-01
1.437800000000000000e+04 5.005115866661069557e-01
1.437900000000000000e+04 4.997929334640500154e-01
1.438000000000000000e+04 4.999903738498689965e-01
1.438100000000000000e+04 5.010110139846799537e-01
1.438200000000000000e+04 4.997236430644990124e-01
1.438300000000000000e+04 5.008651018142700195e-01
1.438400000000000000e+04 4.992654919624329724e-01
1.438500000000000000e+04 4.995504617691040039e-01
1.438600000000000000e+04 4.992359280586239900e-01
1.438700000000000000e+04 4.998166263103490103e-01
1.438800000000000000e+04 4.990316033363340065e-01
1.438900000000000000e+04 5.004079937934879929e-01
1.439000000000000000e+04 4.985084235668180153e-01
1.439100000000000000e+04 5.001341104507449620e-01
1.439200000000000000e+04 4.978897571563720148e-01
1.439300000000000000e+04 4.986144006252289929e-01
1.439400000000000000e+04 4.983505904674530029e-01
1.439500000000000000e+04 4.981954097747799959e-01
1.439600000000000000e+04 4.991968274116519999e-01
1.439700000000000000e+04 4.972990155220030073e-01
1.439800000000000000e+04 4.982082545757289815e-01
1.439900000000000000e+04 4.965419471263889939e-01
1.440000000000000000e+04 4.976013302803040106e-01
1.440100000000000000e+04 4.966971576213840001e-01
1.440200000000000000e+04 4.970996081829069935e-01
1.440300000000000000e+04 4.957666397094729893e-01
1.440400000000000000e+04 4.965426623821260210e-01
1.440500000000000000e+04 4.956124126911159999e-01
1.440600000000000000e+04 4.965071380138399992e-01
1.440700000000000000e+04 4.958926439285279986e-01
1.440800000000000000e+04 4.958947896957400236e-01
1.440900000000000000e+04 4.958510398864749980e-01
1.441000000000000000e+04 4.950104951858519953e-01
1.441100000000000000e+04 4.957207441329959940e-01
1.441200000000000000e+04 4.944241046905519799e-01
1.441300000000000000e+04 4.953780770301819958e-01
1.441400000000000000e+04 4.938281178474430155e-01
1.441500000000000000e+04 4.949043691158290237e-01
1.441600000000000000e+04 4.933941960334780052e-01
1.441700000000000000e+04 4.945562183856960226e-01
1.441800000000000000e+04 4.932232499122620184e-01
1.441900000000000000e+04 4.941899776458740234e-01
1.442000000000000000e+04 4.929859638214110218e-01
1.442100000000000000e+04 4.934890866279599830e-01
1.442200000000000000e+04 4.927483499050139826e-01
1.442300000000000000e+04 4.929271638393399879e-01
1.442400000000000000e+04 4.926857948303219881e-01
1.442500000000000000e+04 4.924082159996029939e-01
1.442600000000000000e+04 4.924027323722839911e-01
1.442700000000000000e+04 4.918479323387149882e-01
1.442800000000000000e+04 4.921133816242220238e-01
1.442900000000000000e+04 4.915337860584260143e-01
1.443000000000000000e+04 4.919541776180270110e-01
1.443100000000000000e+04 4.910891354084009897e-01
1.443200000000000000e+04 4.916881620883939985e-01
1.443300000000000000e+04 4.905015230178830232e-01
1.443400000000000000e+04 4.914552569389339931e-01
1.443500000000000000e+04 4.899500012397769999e-01
1.443600000000000000e+04 4.913052022457120027e-01
1.443700000000000000e+04 4.894999265670780253e-01
1.443800000000000000e+04 4.910653233528139983e-01
1.443900000000000000e+04 4.890581965446469948e-01
1.444000000000000000e+04 4.907072782516480047e-01
1.444100000000000000e+04 4.888113439083099920e-01
1.444200000000000000e+04 4.903119206428530052e-01
1.444300000000000000e+04 4.888058304786679908e-01
1.444400000000000000e+04 4.897751808166500020e-01
1.444500000000000000e+04 4.888600111007689875e-01
1.444600000000000000e+04 4.892490208148960185e-01
1.444700000000000000e+04 4.889624416828159958e-01
1.444800000000000000e+04 4.887869656085970238e-01
1.444900000000000000e+04 4.889422059059139736e-01
1.445000000000000000e+04 4.882268607616420120e-01
1.445100000000000000e+04 4.887485206127170079e-01
1.445200000000000000e+04 4.875526428222660136e-01
1.445300000000000000e+04 4.886087179183959961e-01
1.445400000000000000e+04 4.869894683361050136e-01
1.445500000000000000e+04 4.885676205158229757e-01
1.445600000000000000e+04 4.865685701370239813e-01
1.445700000000000000e+04 4.883635938167569801e-01
1.445800000000000000e+04 4.862442910671230245e-01
1.445900000000000000e+04 4.878641068935389846e-01
1.446000000000000000e+04 4.861149191856379836e-01
1.446100000000000000e+04 4.871672987937930022e-01
1.446200000000000000e+04 4.861429929733280253e-01
1.446300000000000000e+04 4.864770174026489813e-01
1.446400000000000000e+04 4.862500429153440162e-01
1.446500000000000000e+04 4.859434068202970192e-01
1.446600000000000000e+04 4.863360524177550159e-01
1.446700000000000000e+04 4.855332374572750020e-01
1.446800000000000000e+04 4.863271415233609840e-01
1.446900000000000000e+04 4.851576685905459874e-01
1.447000000000000000e+04 4.863919317722320002e-01
1.447100000000000000e+04 4.848586916923520174e-01
1.447200000000000000e+04 4.865832030773160066e-01
1.447300000000000000e+04 4.846885502338409979e-01
1.447400000000000000e+04 4.866612553596499913e-01
1.447500000000000000e+04 4.846383035182950105e-01
1.447600000000000000e+04 4.864304959774020110e-01
1.447700000000000000e+04 4.847720861434939854e-01
1.447800000000000000e+04 4.859862625598910246e-01
1.447900000000000000e+04 4.849756658077239990e-01
1.448000000000000000e+04 4.854071736335749954e-01
1.448100000000000000e+04 4.850543439388280142e-01
1.448200000000000000e+04 4.846972525119779829e-01
1.448300000000000000e+04 4.851172566413879950e-01
1.448400000000000000e+04 4.839373230934139736e-01
1.448500000000000000e+04 4.852483272552490234e-01
1.448600000000000000e+04 4.832639098167419989e-01
1.448700000000000000e+04 4.853410422801969770e-01
1.448800000000000000e+04 4.827503561973570112e-01
1.448900000000000000e+04 4.852074086666109953e-01
1.449000000000000000e+04 4.823879599571230248e-01
1.449100000000000000e+04 4.847950935363770086e-01
1.449200000000000000e+04 4.822691380977630060e-01
1.449300000000000000e+04 4.842884242534640227e-01
1.449400000000000000e+04 4.826300442218779962e-01
1.449500000000000000e+04 4.840157926082609974e-01
1.449600000000000000e+04 4.834319949150089890e-01
1.449700000000000000e+04 4.839719235897059768e-01
1.449800000000000000e+04 4.841498732566830165e-01
1.449900000000000000e+04 4.837913513183589864e-01
1.450000000000000000e+04 4.842292070388790060e-01
1.450100000000000000e+04 4.831551611423490211e-01
1.450200000000000000e+04 4.837304353713989813e-01
1.450300000000000000e+04 4.823037087917330101e-01
1.450400000000000000e+04 4.833021163940430243e-01
1.450500000000000000e+04 4.818200767040249910e-01
1.450600000000000000e+04 4.832372069358830124e-01
1.450700000000000000e+04 4.816891551017760120e-01
1.450800000000000000e+04 4.831648170948030230e-01
1.450900000000000000e+04 4.815008342266079988e-01
1.451000000000000000e+04 4.827888607978820246e-01
1.451100000000000000e+04 4.811535775661470171e-01
1.451200000000000000e+04 4.821247458457950108e-01
1.451300000000000000e+04 4.807676672935489726e-01
1.451400000000000000e+04 4.813944995403289795e-01
1.451500000000000000e+04 4.805391728878020130e-01
1.451600000000000000e+04 4.808032810688019909e-01
1.451700000000000000e+04 4.804351925849910110e-01
1.451800000000000000e+04 4.802781045436860241e-01
1.451900000000000000e+04 4.802775979042049892e-01
1.452000000000000000e+04 4.796643853187559925e-01
1.452100000000000000e+04 4.800679981708529942e-01
1.452200000000000000e+04 4.790621399879460007e-01
1.452300000000000000e+04 4.798782169818879839e-01
1.452400000000000000e+04 4.785190224647519752e-01
1.452500000000000000e+04 4.796727895736689895e-01
1.452600000000000000e+04 4.779629409313200239e-01
1.452700000000000000e+04 4.795240461826320022e-01
1.452800000000000000e+04 4.774783253669739880e-01
1.452900000000000000e+04 4.795202612876889869e-01
1.453000000000000000e+04 4.771355092525479957e-01
1.453100000000000000e+04 4.794608652591709763e-01
1.453200000000000000e+04 4.768693447113039885e-01
1.453300000000000000e+04 4.790448844432830255e-01
1.453400000000000000e+04 4.766934216022489790e-01
1.453500000000000000e+04 4.782995581626889869e-01
1.453600000000000000e+04 4.767317473888399992e-01
1.453700000000000000e+04 4.775116741657259856e-01
1.453800000000000000e+04 4.769733846187589887e-01
1.453900000000000000e+04 4.768750071525569845e-01
1.454000000000000000e+04 4.771756529808039993e-01
1.454100000000000000e+04 4.763370454311369739e-01
1.454200000000000000e+04 4.771487414836880214e-01
1.454300000000000000e+04 4.757858812808989923e-01
1.454400000000000000e+04 4.770279526710510254e-01
1.454500000000000000e+04 4.753136336803440165e-01
1.454600000000000000e+04 4.770867526531220038e-01
1.454700000000000000e+04 4.751173555850979890e-01
1.454800000000000000e+04 4.772474467754360128e-01
1.454900000000000000e+04 4.752183258533480004e-01
1.455000000000000000e+04 4.771625399589540240e-01
1.455100000000000000e+04 4.754095673561100077e-01
1.455200000000000000e+04 4.769392013549800247e-01
1.455300000000000000e+04 4.757057726383209784e-01
1.455400000000000000e+04 4.769188165664670076e-01
1.455500000000000000e+04 4.764104187488559794e-01
1.455600000000000000e+04 4.765327274799350254e-01
1.455700000000000000e+04 4.766356945037840132e-01
1.455800000000000000e+04 4.751908481121059902e-01
1.455900000000000000e+04 4.760135412216189854e-01
1.456000000000000000e+04 4.740987718105320048e-01
1.456100000000000000e+04 4.769277572631839823e-01
1.456200000000000000e+04 4.749145209789280009e-01
1.456300000000000000e+04 4.783177375793459807e-01
1.456400000000000000e+04 4.757731556892400016e-01
1.456500000000000000e+04 4.770399332046509899e-01
1.456600000000000000e+04 4.753238856792449951e-01
1.456700000000000000e+04 4.748929738998409755e-01
1.456800000000000000e+04 4.760062098503110017e-01
1.456900000000000000e+04 4.743175506591800206e-01
1.457000000000000000e+04 4.770641922950740188e-01
1.457100000000000000e+04 4.740280807018280029e-01
1.457200000000000000e+04 4.762521982192989833e-01
1.457300000000000000e+04 4.738865494728090044e-01
1.457400000000000000e+04 4.754725098609919876e-01
1.457500000000000000e+04 4.746703505516050026e-01
1.457600000000000000e+04 4.748634696006769906e-01
1.457700000000000000e+04 4.744157493114469770e-01
1.457800000000000000e+04 4.739355146884919878e-01
1.457900000000000000e+04 4.732276201248170056e-01
1.458000000000000000e+04 4.734626412391659822e-01
1.458100000000000000e+04 4.729141294956210051e-01
1.458200000000000000e+04 4.731443226337430086e-01
1.458300000000000000e+04 4.725397229194640003e-01
1.458400000000000000e+04 4.722215831279750198e-01
1.458500000000000000e+04 4.722726047039029762e-01
1.458600000000000000e+04 4.716357290744779829e-01
1.458700000000000000e+04 4.724705517292019930e-01
1.458800000000000000e+04 4.713298976421360087e-01
1.458900000000000000e+04 4.719923436641689785e-01
1.459000000000000000e+04 4.705906212329860061e-01
1.459100000000000000e+04 4.711785912513730135e-01
1.459200000000000000e+04 4.700263738632199928e-01
1.459300000000000000e+04 4.709121584892270174e-01
1.459400000000000000e+04 4.696654379367830034e-01
1.459500000000000000e+04 4.708777070045470081e-01
1.459600000000000000e+04 4.691948592662810169e-01
1.459700000000000000e+04 4.709139764308929998e-01
1.459800000000000000e+04 4.688539505004880037e-01
1.459900000000000000e+04 4.708213508129119873e-01
1.460000000000000000e+04 4.686247706413270153e-01
1.460100000000000000e+04 4.703343808650969904e-01
1.460200000000000000e+04 4.685573279857639939e-01
1.460300000000000000e+04 4.696620702743530273e-01
1.460400000000000000e+04 4.687776863574980024e-01
1.460500000000000000e+04 4.692174792289730001e-01
1.460600000000000000e+04 4.691160321235660069e-01
1.460700000000000000e+04 4.690386652946469948e-01
1.460800000000000000e+04 4.694473743438720148e-01
1.460900000000000000e+04 4.691723287105559748e-01
1.461000000000000000e+04 4.698089361190799784e-01
1.461100000000000000e+04 4.695801734924319737e-01
1.461200000000000000e+04 4.702705144882199928e-01
1.461300000000000000e+04 4.699104130268100254e-01
1.461400000000000000e+04 4.705009460449219860e-01
1.461500000000000000e+04 4.694478213787079968e-01
1.461600000000000000e+04 4.701562821865080122e-01
1.461700000000000000e+04 4.682448208332060102e-01
1.461800000000000000e+04 4.696673452854159825e-01
1.461900000000000000e+04 4.673808515071870007e-01
1.462000000000000000e+04 4.695709645748140093e-01
1.462100000000000000e+04 4.673511385917660244e-01
1.462200000000000000e+04 4.695878326892850008e-01
1.462300000000000000e+04 4.677968621253970061e-01
1.462400000000000000e+04 4.691574275493620161e-01
1.462500000000000000e+04 4.682371914386749823e-01
1.462600000000000000e+04 4.681427478790279872e-01
1.462700000000000000e+04 4.684073626995090001e-01
1.462800000000000000e+04 4.671210944652560149e-01
1.462900000000000000e+04 4.685463905334469881e-01
1.463000000000000000e+04 4.665855467319490191e-01
1.463100000000000000e+04 4.686628282070159912e-01
1.463200000000000000e+04 4.662782251834869940e-01
1.463300000000000000e+04 4.684345424175260231e-01
1.463400000000000000e+04 4.658495783805849944e-01
1.463500000000000000e+04 4.678390622138979826e-01
1.463600000000000000e+04 4.653498828411100074e-01
1.463700000000000000e+04 4.670498669147489790e-01
1.463800000000000000e+04 4.650337994098659999e-01
1.463900000000000000e+04 4.661810696125029962e-01
1.464000000000000000e+04 4.652750194072720058e-01
1.464100000000000000e+04 4.653499722480770040e-01
1.464200000000000000e+04 4.657861888408659778e-01
1.464300000000000000e+04 4.645982980728149969e-01
1.464400000000000000e+04 4.660519659519199998e-01
1.464500000000000000e+04 4.638824164867400013e-01
1.464600000000000000e+04 4.657894372940060146e-01
1.464700000000000000e+04 4.632225632667539839e-01
1.464800000000000000e+04 4.649927318096159778e-01
1.464900000000000000e+04 4.629590809345249802e-01
1.465000000000000000e+04 4.643827378749850188e-01
1.465100000000000000e+04 4.633778631687159866e-01
1.465200000000000000e+04 4.639609456062320225e-01
1.465300000000000000e+04 4.637263417243959740e-01
1.465400000000000000e+04 4.630024135112760231e-01
1.465500000000000000e+04 4.633212983608249735e-01
1.465600000000000000e+04 4.619665443897250090e-01
1.465700000000000000e+04 4.629430174827580124e-01
1.465800000000000000e+04 4.614544808864590175e-01
1.465900000000000000e+04 4.627460539340970125e-01
1.466000000000000000e+04 4.611012041568759989e-01
1.466100000000000000e+04 4.626000225543980271e-01
1.466200000000000000e+04 4.609856307506560169e-01
1.466300000000000000e+04 4.626725614070890114e-01
1.466400000000000000e+04 4.609537124633790173e-01
1.466500000000000000e+04 4.624793827533720258e-01
1.466600000000000000e+04 4.606398344039919768e-01
1.466700000000000000e+04 4.621588587760929734e-01
1.466800000000000000e+04 4.605312347412109930e-01
1.466900000000000000e+04 4.620940089225770153e-01
1.467000000000000000e+04 4.606539309024810236e-01
1.467100000000000000e+04 4.618450403213499866e-01
1.467200000000000000e+04 4.605749249458310213e-01
1.467300000000000000e+04 4.613807499408720258e-01
1.467400000000000000e+04 4.604051411151889872e-01
1.467500000000000000e+04 4.608765840530399949e-01
1.467600000000000000e+04 4.600886106491089977e-01
1.467700000000000000e+04 4.603793323040010210e-01
1.467800000000000000e+04 4.596068263053890157e-01
1.467900000000000000e+04 4.600216150283810146e-01
1.468000000000000000e+04 4.592151939868929778e-01
1.468100000000000000e+04 4.598047733306879770e-01
1.468200000000000000e+04 4.589009582996370074e-01
1.468300000000000000e+04 4.596066474914550226e-01
1.468400000000000000e+04 4.586062133312229783e-01
1.468500000000000000e+04 4.594154953956600118e-01
1.468600000000000000e+04 4.583293795585630104e-01
1.468700000000000000e+04 4.592570066452030253e-01
1.468800000000000000e+04 4.579952359199520040e-01
1.468900000000000000e+04 4.590664505958559904e-01
1.469000000000000000e+04 4.575722515583039995e-01
1.469100000000000000e+04 4.588620364665990103e-01
1.469200000000000000e+04 4.571113884449010123e-01
1.469300000000000000e+04 4.587787687778470125e-01
1.469400000000000000e+04 4.566126465797419876e-01
1.469500000000000000e+04 4.587509036064150170e-01
1.469600000000000000e+04 4.560509920120239813e-01
1.469700000000000000e+04 4.587082266807560038e-01
1.469800000000000000e+04 4.555847048759459894e-01
1.469900000000000000e+04 4.586289823055270110e-01
1.470000000000000000e+04 4.554671943187709737e-01
1.470100000000000000e+04 4.583653807640080124e-01
1.470200000000000000e+04 4.558084905147550270e-01
1.470300000000000000e+04 4.578584432601929821e-01
1.470400000000000000e+04 4.563696980476379950e-01
1.470500000000000000e+04 4.570973515510560192e-01
1.470600000000000000e+04 4.566807746887209807e-01
1.470700000000000000e+04 4.562346935272220128e-01
1.470800000000000000e+04 4.568024873733519953e-01
1.470900000000000000e+04 4.557498097419739880e-01
1.471000000000000000e+04 4.572812914848329857e-01
1.471100000000000000e+04 4.561308622360230047e-01
1.471200000000000000e+04 4.583243429660799895e-01
1.471300000000000000e+04 4.572212100028990034e-01
1.471400000000000000e+04 4.589749872684479870e-01
1.471500000000000000e+04 4.575524032115940165e-01
1.471600000000000000e+04 4.580496847629549895e-01
1.471700000000000000e+04 4.567876458168029785e-01
1.471800000000000000e+04 4.572609066963200242e-01
1.471900000000000000e+04 4.574819505214690052e-01
1.472000000000000000e+04 4.580254554748540152e-01
1.472100000000000000e+04 4.586568474769590065e-01
1.472200000000000000e+04 4.583147466182709850e-01
1.472300000000000000e+04 4.574017822742459938e-01
1.472400000000000000e+04 4.575911760330200195e-01
1.472500000000000000e+04 4.558689892292019930e-01
1.472600000000000000e+04 4.576893150806429778e-01
1.472700000000000000e+04 4.555198848247529742e-01
1.472800000000000000e+04 4.577313959598540150e-01
1.472900000000000000e+04 4.548405110836030163e-01
1.473000000000000000e+04 4.568234980106349874e-01
1.473100000000000000e+04 4.546411335468290016e-01
1.473200000000000000e+04 4.566948413848879729e-01
1.473300000000000000e+04 4.550842046737669788e-01
1.473400000000000000e+04 4.564921259880069804e-01
1.473500000000000000e+04 4.543290436267850008e-01
1.473600000000000000e+04 4.556547403335570179e-01
1.473700000000000000e+04 4.532598853111269865e-01
1.473800000000000000e+04 4.552691280841830168e-01
1.473900000000000000e+04 4.530709683895109974e-01
1.474000000000000000e+04 4.546258151531220038e-01
1.474100000000000000e+04 4.531682431697849900e-01
1.474200000000000000e+04 4.535420536994930196e-01
1.474300000000000000e+04 4.534815847873689965e-01
1.474400000000000000e+04 4.524952769279479980e-01
1.474500000000000000e+04 4.539204835891719747e-01
1.474600000000000000e+04 4.515244066715239923e-01
1.474700000000000000e+04 4.541148245334630240e-01
1.474800000000000000e+04 4.509470462799070045e-01
1.474900000000000000e+04 4.542339444160459760e-01
1.475000000000000000e+04 4.511920213699340265e-01
1.475100000000000000e+04 4.542841613292690206e-01
1.475200000000000000e+04 4.519843459129330165e-01
1.475300000000000000e+04 4.535940289497379929e-01
1.475400000000000000e+04 4.523239135742190276e-01
1.475500000000000000e+04 4.523273706436160002e-01
1.475600000000000000e+04 4.520966112613680199e-01
1.475700000000000000e+04 4.513828754425049938e-01
1.475800000000000000e+04 4.519433081150049936e-01
1.475900000000000000e+04 4.507246315479280230e-01
1.476000000000000000e+04 4.515980184078219883e-01
1.476100000000000000e+04 4.502404928207400236e-01
1.476200000000000000e+04 4.514188468456269976e-01
1.476300000000000000e+04 4.500488042831419788e-01
1.476400000000000000e+04 4.514975547790530119e-01
1.476500000000000000e+04 4.497476816177369829e-01
1.476600000000000000e+04 4.514629840850830078e-01
1.476700000000000000e+04 4.494314193725589823e-01
1.476800000000000000e+04 4.513649344444269906e-01
1.476900000000000000e+04 4.492990374565120071e-01
1.477000000000000000e+04 4.510130584239960272e-01
1.477100000000000000e+04 4.492587447166440096e-01
1.477200000000000000e+04 4.503285586833949972e-01
1.477300000000000000e+04 4.492538273334499843e-01
1.477400000000000000e+04 4.495763480663300116e-01
1.477500000000000000e+04 4.492513537406920276e-01
1.477600000000000000e+04 4.488544762134549782e-01
1.477700000000000000e+04 4.491285383701320022e-01
1.477800000000000000e+04 4.482773840427399792e-01
1.477900000000000000e+04 4.487941861152650036e-01
1.478000000000000000e+04 4.478413760662079968e-01
1.478100000000000000e+04 4.483622908592220235e-01
1.478200000000000000e+04 4.474326074123379793e-01
1.478300000000000000e+04 4.479463994503020130e-01
1.478400000000000000e+04 4.470171332359310079e-01
1.478500000000000000e+04 4.477217197418210115e-01
1.478600000000000000e+04 4.466367065906520217e-01
1.478700000000000000e+04 4.477631151676180199e-01
1.478800000000000000e+04 4.462046623229979914e-01
1.478900000000000000e+04 4.478765428066249776e-01
1.479000000000000000e+04 4.456768929958340175e-01
1.479100000000000000e+04 4.479674696922300026e-01
1.479200000000000000e+04 4.452075064182279829e-01
1.479300000000000000e+04 4.479031264781950239e-01
1.479400000000000000e+04 4.449264109134670186e-01
1.479500000000000000e+04 4.474664628505710118e-01
1.479600000000000000e+04 4.449534416198729914e-01
1.479700000000000000e+04 4.467489123344420276e-01
1.479800000000000000e+04 4.452812671661379729e-01
1.479900000000000000e+04 4.459064304828639913e-01
1.480000000000000000e+04 4.455885887145999980e-01
1.480100000000000000e+04 4.450083673000340134e-01
1.480200000000000000e+04 4.456617534160610128e-01
1.480300000000000000e+04 4.441075325012209807e-01
1.480400000000000000e+04 4.456259906291960005e-01
1.480500000000000000e+04 4.433046281337740258e-01
1.480600000000000000e+04 4.457326531410220061e-01
1.480700000000000000e+04 4.427672922611239903e-01
1.480800000000000000e+04 4.460106790065769822e-01
1.480900000000000000e+04 4.425614774227140114e-01
1.481000000000000000e+04 4.460929930210110195e-01
1.481100000000000000e+04 4.427708685398100141e-01
1.481200000000000000e+04 4.457316994667049892e-01
1.481300000000000000e+04 4.434882998466490034e-01
1.481400000000000000e+04 4.449806809425350118e-01
1.481500000000000000e+04 4.442772269248960182e-01
1.481600000000000000e+04 4.439467787742609750e-01
1.481700000000000000e+04 4.448261857032779765e-01
1.481800000000000000e+04 4.432618618011470168e-01
1.481900000000000000e+04 4.457599520683290240e-01
1.482000000000000000e+04 4.437638819217680219e-01
1.482100000000000000e+04 4.474698305129999887e-01
1.482200000000000000e+04 4.455242455005650193e-01
1.482300000000000000e+04 4.488238692283629816e-01
1.482400000000000000e+04 4.471844434738159735e-01
1.482500000000000000e+04 4.479824602603910133e-01
1.482600000000000000e+04 4.480673968791960005e-01
1.482700000000000000e+04 4.465561211109160267e-01
1.482800000000000000e+04 4.498694837093349941e-01
1.482900000000000000e+04 4.466216266155240144e-01
1.483000000000000000e+04 4.499234855175019976e-01
1.483100000000000000e+04 4.466211199760439787e-01
1.483200000000000000e+04 4.472683072090150036e-01
1.483300000000000000e+04 4.469705522060389846e-01
1.483400000000000000e+04 4.461915791034700152e-01
1.483500000000000000e+04 4.473052620887760233e-01
1.483600000000000000e+04 4.458554089069369786e-01
1.483700000000000000e+04 4.453911781311040152e-01
1.483800000000000000e+04 4.462504684925079901e-01
1.483900000000000000e+04 4.442678689956670035e-01
1.484000000000000000e+04 4.471810758113859974e-01
1.484100000000000000e+04 4.442093968391420122e-01
1.484200000000000000e+04 4.457609653472899836e-01
1.484300000000000000e+04 4.442651271820070025e-01
1.484400000000000000e+04 4.442718923091890093e-01
1.484500000000000000e+04 4.448956847190860264e-01
1.484600000000000000e+04 4.437054991722110264e-01
1.484700000000000000e+04 4.441382884979250267e-01
1.484800000000000000e+04 4.431784451007840242e-01
1.484900000000000000e+04 4.426783919334409956e-01
1.485000000000000000e+04 4.432690143585210074e-01
1.485100000000000000e+04 4.419798552989960272e-01
1.485200000000000000e+04 4.427921175956729960e-01
1.485300000000000000e+04 4.415157437324520040e-01
1.485400000000000000e+04 4.418238699436189965e-01
1.485500000000000000e+04 4.416587352752689988e-01
1.485600000000000000e+04 4.411065578460690029e-01
1.485700000000000000e+04 4.414778053760530230e-01
1.485800000000000000e+04 4.407049119472499776e-01
1.485900000000000000e+04 4.407510459423070182e-01
1.486000000000000000e+04 4.407951235771179754e-01
1.486100000000000000e+04 4.401616156101230137e-01
1.486200000000000000e+04 4.408507645130160246e-01
1.486300000000000000e+04 4.396356344223020240e-01
1.486400000000000000e+04 4.406259953975680266e-01
1.486500000000000000e+04 4.392773211002349854e-01
1.486600000000000000e+04 4.403363466262820158e-01
1.486700000000000000e+04 4.389691650867459938e-01
1.486800000000000000e+04 4.402125179767609753e-01
1.486900000000000000e+04 4.385839402675629772e-01
1.487000000000000000e+04 4.405642449855800002e-01
1.487100000000000000e+04 4.380920231342320115e-01
1.487200000000000000e+04 4.411273300647740037e-01
1.487300000000000000e+04 4.378288090229029983e-01
1.487400000000000000e+04 4.414645135402679998e-01
1.487500000000000000e+04 4.382750689983370140e-01
1.487600000000000000e+04 4.407351911067959871e-01
1.487700000000000000e+04 4.392403662204740211e-01
1.487800000000000000e+04 4.391691386699679844e-01
1.487900000000000000e+04 4.399600028991699774e-01
1.488000000000000000e+04 4.377147853374480091e-01
1.488100000000000000e+04 4.401881992816930045e-01
1.488200000000000000e+04 4.368708133697509766e-01
1.488300000000000000e+04 4.398411214351650167e-01
1.488400000000000000e+04 4.366881847381590132e-01
1.488500000000000000e+04 4.389589726924900126e-01
1.488600000000000000e+04 4.372338056564329944e-01
1.488700000000000000e+04 4.383335411548610061e-01
1.488800000000000000e+04 4.382081031799319737e-01
1.488900000000000000e+04 4.377883374691010077e-01
1.489000000000000000e+04 4.381446540355680153e-01
1.489100000000000000e+04 4.368976950645450108e-01
1.489200000000000000e+04 4.372798800468439828e-01
1.489300000000000000e+04 4.365670680999759745e-01
1.489400000000000000e+04 4.368378221988680199e-01
1.489500000000000000e+04 4.362241029739379883e-01
1.489600000000000000e+04 4.365181922912599877e-01
1.489700000000000000e+04 4.359306991100310169e-01
1.489800000000000000e+04 4.369384646415709894e-01
1.489900000000000000e+04 4.361677467823030230e-01
1.490000000000000000e+04 4.376150071620940052e-01
1.490100000000000000e+04 4.360090494155879903e-01
1.490200000000000000e+04 4.372599124908450041e-01
1.490300000000000000e+04 4.353945851325989880e-01
1.490400000000000000e+04 4.362968802452090178e-01
1.490500000000000000e+04 4.348841011524199884e-01
1.490600000000000000e+04 4.356343746185299959e-01
1.490700000000000000e+04 4.346664249896999843e-01
1.490800000000000000e+04 4.353428483009340044e-01
1.490900000000000000e+04 4.343628585338589754e-01
1.491000000000000000e+04 4.351771175861359753e-01
1.491100000000000000e+04 4.339425861835479736e-01
1.491200000000000000e+04 4.350096285343170166e-01
1.491300000000000000e+04 4.335502386093140204e-01
1.491400000000000000e+04 4.346337020397190165e-01
1.491500000000000000e+04 4.333669841289520264e-01
1.491600000000000000e+04 4.341733455657960095e-01
1.491700000000000000e+04 4.334111809730529785e-01
1.491800000000000000e+04 4.335247278213499866e-01
1.491900000000000000e+04 4.334170222282410223e-01
1.492000000000000000e+04 4.328847825527190052e-01
1.492100000000000000e+04 4.333930909633639805e-01
1.492200000000000000e+04 4.324582219123839777e-01
1.492300000000000000e+04 4.332916736602779872e-01
1.492400000000000000e+04 4.321138560771939918e-01
1.492500000000000000e+04 4.329442977905270107e-01
1.492600000000000000e+04 4.317573606967929911e-01
1.492700000000000000e+04 4.325489699840550095e-01
1.492800000000000000e+04 4.313820004463200242e-01
1.492900000000000000e+04 4.323710799217220235e-01
1.493000000000000000e+04 4.309143126010889779e-01
1.493100000000000000e+04 4.323800206184389983e-01
1.493200000000000000e+04 4.303528964519500177e-01
1.493300000000000000e+04 4.326855242252349854e-01
1.493400000000000000e+04 4.300742447376250110e-01
1.493500000000000000e+04 4.333097934722899836e-01
1.493600000000000000e+04 4.304289221763609730e-01
1.493700000000000000e+04 4.338531792163849987e-01
1.493800000000000000e+04 4.316598176956180088e-01
1.493900000000000000e+04 4.339356720447539728e-01
1.494000000000000000e+04 4.332920312881469727e-01
1.494100000000000000e+04 4.331410527229310192e-01
1.494200000000000000e+04 4.342289865016940031e-01
1.494300000000000000e+04 4.317369461059569757e-01
1.494400000000000000e+04 4.345692694187159866e-01
1.494500000000000000e+04 4.308404028415679932e-01
1.494600000000000000e+04 4.346804916858669765e-01
1.494700000000000000e+04 4.309138059616089977e-01
1.494800000000000000e+04 4.342653453350069914e-01
1.494900000000000000e+04 4.317036569118499756e-01
1.495000000000000000e+04 4.336171746253970061e-01
1.495100000000000000e+04 4.325011372566219814e-01
1.495200000000000000e+04 4.326783418655399949e-01
1.495300000000000000e+04 4.324691891670229826e-01
1.495400000000000000e+04 4.317224323749540016e-01
1.495500000000000000e+04 4.322662651538849987e-01
1.495600000000000000e+04 4.314855933189389869e-01
1.495700000000000000e+04 4.323237240314479757e-01
1.495800000000000000e+04 4.311420917510990214e-01
1.495900000000000000e+04 4.321012794971469950e-01
1.496000000000000000e+04 4.305543303489690055e-01
1.496100000000000000e+04 4.317385256290440232e-01
1.496200000000000000e+04 4.300319254398349833e-01
1.496300000000000000e+04 4.312003254890440229e-01
1.496400000000000000e+04 4.297397136688230201e-01
1.496500000000000000e+04 4.305318295955660179e-01
1.496600000000000000e+04 4.300342500209810015e-01
1.496700000000000000e+04 4.296897351741790216e-01
1.496800000000000000e+04 4.302015304565430243e-01
1.496900000000000000e+04 4.285378456115719881e-01
1.497000000000000000e+04 4.298927783966060012e-01
1.497100000000000000e+04 4.277240633964540240e-01
1.497200000000000000e+04 4.294333755970000110e-01
1.497300000000000000e+04 4.275213479995729760e-01
1.497400000000000000e+04 4.293078482151029829e-01
1.497500000000000000e+04 4.277163743972779986e-01
1.497600000000000000e+04 4.289247393608089931e-01
1.497700000000000000e+04 4.275852143764499735e-01
1.497800000000000000e+04 4.280266165733340178e-01
1.497900000000000000e+04 4.271788597106930263e-01
1.498000000000000000e+04 4.273449480533599854e-01
1.498100000000000000e+04 4.272273480892179731e-01
1.498200000000000000e+04 4.270767867565160025e-01
1.498300000000000000e+04 4.276878535747529742e-01
1.498400000000000000e+04 4.268366694450380083e-01
1.498500000000000000e+04 4.279182851314540237e-01
1.498600000000000000e+04 4.263125360012050002e-01
1.498700000000000000e+04 4.277642071247100275e-01
1.498800000000000000e+04 4.256879091262820158e-01
1.498900000000000000e+04 4.274097383022310015e-01
1.499000000000000000e+04 4.252180457115170009e-01
1.499100000000000000e+04 4.269628524780270107e-01
1.499200000000000000e+04 4.251075983047489792e-01
1.499300000000000000e+04 4.266183972358699728e-01
1.499400000000000000e+04 4.251912832260130171e-01
1.499500000000000000e+04 4.261910021305079788e-01
1.499600000000000000e+04 4.252100884914399859e-01
1.499700000000000000e+04 4.256159365177150100e-01
1.499800000000000000e+04 4.250503480434419945e-01
1.499900000000000000e+04 4.250191152095790237e-01
1.500000000000000000e+04 4.248825311660769932e-01
1.500100000000000000e+04 4.244686365127560146e-01
1.500200000000000000e+04 4.247007966041559945e-01
1.500300000000000000e+04 4.238155782222750023e-01
1.500400000000000000e+04 4.244544506073000267e-01
1.500500000000000000e+04 4.231294095516199838e-01
1.500600000000000000e+04 4.243234992027279939e-01
1.500700000000000000e+04 4.225737154483800162e-01
1.500800000000000000e+04 4.243711531162259742e-01
1.500900000000000000e+04 4.221900105476379950e-01
1.501000000000000000e+04 4.245718121528629929e-01
1.501100000000000000e+04 4.219206273555760056e-01
1.501200000000000000e+04 4.247212111949920099e-01
1.501300000000000000e+04 4.216817021369930196e-01
1.501400000000000000e+04 4.246180355548859753e-01
1.501500000000000000e+04 4.216166436672210138e-01
1.501600000000000000e+04 4.242123663425449998e-01
1.501700000000000000e+04 4.242123663425449998e-01
1.501800000000000000e+04 4.217903017997740034e-01
1.501900000000000000e+04 4.235545694828030117e-01
1.502000000000000000e+04 4.221541881561279852e-01
1.502100000000000000e+04 4.228207468986510120e-01
1.502200000000000000e+04 4.225645065307619963e-01
1.502300000000000000e+04 4.221698641777040240e-01
1.502400000000000000e+04 4.229791164398190029e-01
1.502500000000000000e+04 4.217166304588320092e-01
1.502600000000000000e+04 4.234492480754850074e-01
1.502700000000000000e+04 4.213568866252899725e-01
1.502800000000000000e+04 4.238666296005250134e-01
1.502900000000000000e+04 4.207632839679720238e-01
1.503000000000000000e+04 4.242295920848849766e-01
1.503100000000000000e+04 4.203994274139399856e-01
1.503200000000000000e+04 4.250284433364869829e-01
1.503300000000000000e+04 4.213529825210570179e-01
1.503400000000000000e+04 4.268524646759029872e-01
1.503500000000000000e+04 4.236416220664980248e-01
1.503600000000000000e+04 4.279658198356630083e-01
1.503700000000000000e+04 4.249741137027739923e-01
1.503800000000000000e+04 4.247326254844669968e-01
1.503900000000000000e+04 4.247399568557739813e-01
1.504000000000000000e+04 4.240529835224149946e-01
1.504100000000000000e+04 4.257659912109379996e-01
1.504200000000000000e+04 4.233736991882319778e-01
1.504300000000000000e+04 4.257395565509800028e-01
1.504400000000000000e+04 4.218450486659999776e-01
1.504500000000000000e+04 4.266329705715179998e-01
1.504600000000000000e+04 4.242359697818759989e-01
1.504700000000000000e+04 4.253807067871089864e-01
1.504800000000000000e+04 4.242036044597630173e-01
1.504900000000000000e+04 4.227627515792850010e-01
1.505000000000000000e+04 4.245483577251429885e-01
1.505100000000000000e+04 4.225314557552339867e-01
1.505200000000000000e+04 4.244409799575810105e-01
1.505300000000000000e+04 4.217554926872250087e-01
1.505400000000000000e+04 4.230867326259610262e-01
1.505500000000000000e+04 4.218569099903110020e-01
1.505600000000000000e+04 4.228795468807219904e-01
1.505700000000000000e+04 4.216240942478179932e-01
1.505800000000000000e+04 4.214791655540470194e-01
1.505900000000000000e+04 4.208274483680730094e-01
1.506000000000000000e+04 4.208557009696959894e-01
1.506100000000000000e+04 4.204521775245669835e-01
1.506200000000000000e+04 4.206903278827670012e-01
1.506300000000000000e+04 4.207014441490170009e-01
1.506400000000000000e+04 4.203572869300840065e-01
1.506500000000000000e+04 4.212331771850589823e-01
1.506600000000000000e+04 4.199087023735050272e-01
1.506700000000000000e+04 4.209774732589720014e-01
1.506800000000000000e+04 4.193708300590520133e-01
1.506900000000000000e+04 4.204640984535220061e-01
1.507000000000000000e+04 4.192858934402470261e-01
1.507100000000000000e+04 4.201358556747439854e-01
1.507200000000000000e+04 4.190667867660520240e-01
1.507300000000000000e+04 4.193969368934630237e-01
1.507400000000000000e+04 4.186224043369289882e-01
1.507500000000000000e+04 4.188316166400909979e-01
1.507600000000000000e+04 4.184839427471159778e-01
1.507700000000000000e+04 4.185056388378139980e-01
1.507800000000000000e+04 4.184164702892300136e-01
1.507900000000000000e+04 4.181686043739319958e-01
1.508000000000000000e+04 4.180060923099520043e-01
1.508100000000000000e+04 4.179464280605320048e-01
1.508200000000000000e+04 4.179004728794100121e-01
1.508300000000000000e+04 4.178443849086759809e-01
1.508400000000000000e+04 4.177756905555730094e-01
1.508500000000000000e+04 4.172967672348020240e-01
1.508600000000000000e+04 4.174937009811400257e-01
1.508700000000000000e+04 4.165447652339939744e-01
1.508800000000000000e+04 4.171947538852689985e-01
1.508900000000000000e+04 4.159967005252839800e-01
1.509000000000000000e+04 4.171183109283450041e-01
1.509100000000000000e+04 4.156698584556580145e-01
1.509200000000000000e+04 4.171163141727449730e-01
1.509300000000000000e+04 4.153224229812619850e-01
1.509400000000000000e+04 4.168660044670099984e-01
1.509500000000000000e+04 4.149191677570340242e-01
1.509600000000000000e+04 4.164316952228550028e-01
1.509700000000000000e+04 4.146764576435090222e-01
1.509800000000000000e+04 4.159519374370569955e-01
1.509900000000000000e+04 4.145463109016420122e-01
1.510000000000000000e+04 4.154642224311829724e-01
1.510100000000000000e+04 4.146331548690799784e-01
1.510200000000000000e+04 4.150594770908360154e-01
1.510300000000000000e+04 4.149459898471830055e-01
1.510400000000000000e+04 4.149762988090520133e-01
1.510500000000000000e+04 4.155897796154019996e-01
1.510600000000000000e+04 4.153268635272979736e-01
1.510700000000000000e+04 4.166685938835140157e-01
1.510800000000000000e+04 4.163463413715359773e-01
1.510900000000000000e+04 4.182110428810120184e-01
1.511000000000000000e+04 4.176532924175260231e-01
1.511100000000000000e+04 4.190156161785130173e-01
1.511200000000000000e+04 4.177919328212740258e-01
1.511300000000000000e+04 4.176052212715150036e-01
1.511400000000000000e+04 4.167973101139070269e-01
1.511500000000000000e+04 4.158947169780730091e-01
1.511600000000000000e+04 4.173033833503719814e-01
1.511700000000000000e+04 4.158072173595430132e-01
1.511800000000000000e+04 4.183851778507229890e-01
1.511900000000000000e+04 4.156293570995330255e-01
1.512000000000000000e+04 4.179658889770510033e-01
1.512100000000000000e+04 4.150229692459109776e-01
1.512200000000000000e+04 4.173293709754939962e-01
1.512300000000000000e+04 4.154853522777560149e-01
1.512400000000000000e+04 4.172453880310060259e-01
1.512500000000000000e+04 4.159263372421260208e-01
1.512600000000000000e+04 4.166527092456819847e-01
1.512700000000000000e+04 4.152036309242250200e-01
1.512800000000000000e+04 4.157417714595790237e-01
1.512900000000000000e+04 4.146499931812290263e-01
1.513000000000000000e+04 4.155726432800290193e-01
1.513100000000000000e+04 4.147107005119319845e-01
1.513200000000000000e+04 4.151730537414550226e-01
1.513300000000000000e+04 4.145358800888059858e-01
1.513400000000000000e+04 4.138969182968140204e-01
1.513500000000000000e+04 4.143204987049100008e-01
1.513600000000000000e+04 4.125184714794160046e-01
1.513700000000000000e+04 4.146347045898440276e-01
1.513800000000000000e+04 4.116993844509119760e-01
1.513900000000000000e+04 4.153273403644560102e-01
1.514000000000000000e+04 4.115586578845980004e-01
1.514100000000000000e+04 4.154096245765689921e-01
1.514200000000000000e+04 4.117455184459690165e-01
1.514300000000000000e+04 4.143958389759059835e-01
1.514400000000000000e+04 4.120467007160190098e-01
1.514500000000000000e+04 4.128577709198000267e-01
1.514600000000000000e+04 4.125082790851590242e-01
1.514700000000000000e+04 4.117106199264530253e-01
1.514800000000000000e+04 4.130136072635650080e-01
1.514900000000000000e+04 4.112438261508939985e-01
1.515000000000000000e+04 4.133308231830600254e-01
1.515100000000000000e+04 4.110989868640900213e-01
1.515200000000000000e+04 4.131958782672879860e-01
1.515300000000000000e+04 4.108453392982480135e-01
1.515400000000000000e+04 4.125153124332430199e-01
1.515500000000000000e+04 4.103080630302429754e-01
1.515600000000000000e+04 4.117201268672939785e-01
1.515700000000000000e+04 4.098936617374420166e-01
1.515800000000000000e+04 4.110956192016599897e-01
1.515900000000000000e+04 4.100010693073269930e-01
1.516000000000000000e+04 4.105094969272610195e-01
1.516100000000000000e+04 4.103969931602480248e-01
1.516200000000000000e+04 4.098735451698299892e-01
1.516300000000000000e+04 4.106726944446559835e-01
1.516400000000000000e+04 4.092233479022979736e-01
1.516500000000000000e+04 4.106663167476650167e-01
1.516600000000000000e+04 4.086087346076969773e-01
1.516700000000000000e+04 4.103098213672640160e-01
1.516800000000000000e+04 4.081258475780489836e-01
1.516900000000000000e+04 4.098748564720149923e-01
1.517000000000000000e+04 4.080089032649990011e-01
1.517100000000000000e+04 4.093741178512569912e-01
1.517200000000000000e+04 4.080069661140440229e-01
1.517300000000000000e+04 4.084840416908260274e-01
1.517400000000000000e+04 4.078842401504519932e-01
1.517500000000000000e+04 4.075546264648440276e-01
1.517600000000000000e+04 4.078994989395139936e-01
1.517700000000000000e+04 4.069839417934419945e-01
1.517800000000000000e+04 4.079816639423369806e-01
1.517900000000000000e+04 4.065583944320679821e-01
1.518000000000000000e+04 4.079329967498779852e-01
1.518100000000000000e+04 4.061943590641020063e-01
1.518200000000000000e+04 4.076978862285610128e-01
1.518300000000000000e+04 4.058183729648590088e-01
1.518400000000000000e+04 4.073277711868290019e-01
1.518500000000000000e+04 4.055016934871670253e-01
1.518600000000000000e+04 4.070322513580320045e-01
1.518700000000000000e+04 4.055056571960449774e-01
1.518800000000000000e+04 4.069695472717290152e-01
1.518900000000000000e+04 4.057728946208949972e-01
1.519000000000000000e+04 4.068535864353179932e-01
1.519100000000000000e+04 4.060669541358949974e-01
1.519200000000000000e+04 4.065323173999790263e-01
1.519300000000000000e+04 4.063542783260349900e-01
1.519400000000000000e+04 4.061194062232970081e-01
1.519500000000000000e+04 4.066680967807769775e-01
1.519600000000000000e+04 4.057368338108059969e-01
1.519700000000000000e+04 4.071638286113740124e-01
1.519800000000000000e+04 4.055527448654169809e-01
1.519900000000000000e+04 4.080610871315000221e-01
1.520000000000000000e+04 4.057740867137910046e-01
1.520100000000000000e+04 4.093012511730190206e-01
1.520200000000000000e+04 4.063036143779750198e-01
1.520300000000000000e+04 4.099673926830290083e-01
1.520400000000000000e+04 4.064342677593230091e-01
1.520500000000000000e+04 4.089747369289399859e-01
1.520600000000000000e+04 4.060300290584559768e-01
1.520700000000000000e+04 4.073720276355740078e-01
1.520800000000000000e+04 4.061358869075780142e-01
1.520900000000000000e+04 4.068391621112820156e-01
1.521000000000000000e+04 4.068499803543090265e-01
1.521100000000000000e+04 4.070485830307010167e-01
1.521200000000000000e+04 4.070186913013459917e-01
1.521300000000000000e+04 4.071938991546629749e-01
1.521400000000000000e+04 4.059205353260039728e-01
1.521500000000000000e+04 4.071776568889620140e-01
1.521600000000000000e+04 4.045356810092929911e-01
1.521700000000000000e+04 4.071238040924070045e-01
1.521800000000000000e+04 4.039999842643740013e-01
1.521900000000000000e+04 4.066393375396730181e-01
1.522000000000000000e+04 4.040878415107729826e-01
1.522100000000000000e+04 4.055564105510710005e-01
1.522200000000000000e+04 4.045206606388089821e-01
1.522300000000000000e+04 4.043801128864289995e-01
1.522400000000000000e+04 4.049364030361179978e-01
1.522500000000000000e+04 4.034510552883149859e-01
1.522600000000000000e+04 4.051730036735530227e-01
1.522700000000000000e+04 4.028754830360409822e-01
1.522800000000000000e+04 4.052243232727050226e-01
1.522900000000000000e+04 4.025806188583370138e-01
1.523000000000000000e+04 4.050208032131200064e-01
1.523100000000000000e+04 4.024536013603209894e-01
1.523200000000000000e+04 4.047825634479519930e-01
1.523300000000000000e+04 4.024284482002259966e-01
1.523400000000000000e+04 4.044271707534790039e-01
1.523500000000000000e+04 4.025870561599729780e-01
1.523600000000000000e+04 4.036708176136020176e-01
1.523700000000000000e+04 4.030887186527249977e-01
1.523800000000000000e+04 4.027225971221919942e-01
1.523900000000000000e+04 4.036484658718110241e-01
1.524000000000000000e+04 4.019378721714019775e-01
1.524100000000000000e+04 4.037297368049619917e-01
1.524200000000000000e+04 4.012250006198879726e-01
1.524300000000000000e+04 4.030449390411379729e-01
1.524400000000000000e+04 4.006899595260620117e-01
1.524500000000000000e+04 4.021876454353329744e-01
1.524600000000000000e+04 4.008536040782930132e-01
1.524700000000000000e+04 4.017753899097439851e-01
1.524800000000000000e+04 4.013196825981140137e-01
1.524900000000000000e+04 4.011641740798950195e-01
1.525000000000000000e+04 4.010072052478789728e-01
1.525100000000000000e+04 4.000236093997959763e-01
1.525200000000000000e+04 4.007067084312440075e-01
1.525300000000000000e+04 3.993861079216000087e-01
1.525400000000000000e+04 4.008972346782679885e-01
1.525500000000000000e+04 3.993577063083649792e-01
1.525600000000000000e+04 4.009288847446439985e-01
1.525700000000000000e+04 3.990748822689059727e-01
1.525800000000000000e+04 4.003252685070040062e-01
1.525900000000000000e+04 3.986591398715970125e-01
1.526000000000000000e+04 3.993041515350340132e-01
1.526100000000000000e+04 3.984177112579350144e-01
1.526200000000000000e+04 3.987280726432799738e-01
1.526300000000000000e+04 3.985368013381960228e-01
1.526400000000000000e+04 3.987624645233149856e-01
1.526500000000000000e+04 3.986574411392210249e-01
1.526600000000000000e+04 3.986847698688509856e-01
1.526700000000000000e+04 3.981993794441219814e-01
1.526800000000000000e+04 3.982994556426999733e-01
1.526900000000000000e+04 3.977218568325039949e-01
1.527000000000000000e+04 3.981031179428100031e-01
1.527100000000000000e+04 3.976652920246119827e-01
1.527200000000000000e+04 3.979393839836120050e-01
1.527300000000000000e+04 3.977335989475250244e-01
1.527400000000000000e+04 3.975102305412290260e-01
1.527500000000000000e+04 3.975755870342250198e-01
1.527600000000000000e+04 3.968541920185090222e-01
1.527700000000000000e+04 3.974444568157199931e-01
1.527800000000000000e+04 3.964807093143459804e-01
1.527900000000000000e+04 3.977787792682649926e-01
1.528000000000000000e+04 3.968439698219299872e-01
1.528100000000000000e+04 3.988345563411709871e-01
1.528200000000000000e+04 3.977873325347899836e-01
1.528300000000000000e+04 4.002541601657870207e-01
1.528400000000000000e+04 3.989316821098329857e-01
1.528500000000000000e+04 4.016348123550420035e-01
1.528600000000000000e+04 4.002922177314759966e-01
1.528700000000000000e+04 4.022707343101499800e-01
1.528800000000000000e+04 4.010704159736629970e-01
1.528900000000000000e+04 4.016752541065219950e-01
1.529000000000000000e+04 4.018017649650569845e-01
1.529100000000000000e+04 4.015983343124390204e-01
1.529200000000000000e+04 4.028381407260889779e-01
1.529300000000000000e+04 3.989195227622989726e-01
1.529400000000000000e+04 4.024301767349239833e-01
1.529500000000000000e+04 3.974801599979400080e-01
1.529600000000000000e+04 4.019821882247919809e-01
1.529700000000000000e+04 3.987890779972079747e-01
1.529800000000000000e+04 4.009778499603269819e-01
1.529900000000000000e+04 3.989751338958740234e-01
1.530000000000000000e+04 4.005519151687619850e-01
1.530100000000000000e+04 4.007737934589389872e-01
1.530200000000000000e+04 4.007910490036010187e-01
1.530300000000000000e+04 4.010213017463680196e-01
1.530400000000000000e+04 3.986909389495850164e-01
1.530500000000000000e+04 4.003626704216000087e-01
1.530600000000000000e+04 3.978833854198460251e-01
1.530700000000000000e+04 4.015610516071320135e-01
1.530800000000000000e+04 3.984776735305790019e-01
1.530900000000000000e+04 4.015493690967559814e-01
1.531000000000000000e+04 3.985119462013240188e-01
1.531100000000000000e+04 3.995344638824460115e-01
1.531200000000000000e+04 3.981526792049410179e-01
1.531300000000000000e+04 3.985578417778020133e-01
1.531400000000000000e+04 3.983673155307769775e-01
1.531500000000000000e+04 3.984705805778500087e-01
1.531600000000000000e+04 3.988567292690279875e-01
1.531700000000000000e+04 3.980323672294620030e-01
1.531800000000000000e+04 3.995968997478490103e-01
1.531900000000000000e+04 3.974291682243349944e-01
1.532000000000000000e+04 3.988052308559419945e-01
1.532100000000000000e+04 3.961586356163019906e-01
1.532200000000000000e+04 3.978174328804019999e-01
1.532300000000000000e+04 3.963057994842529852e-01
1.532400000000000000e+04 3.971554934978490103e-01
1.532500000000000000e+04 3.966152071952819824e-01
1.532600000000000000e+04 3.969189822673799828e-01
1.532700000000000000e+04 3.966063857078550026e-01
1.532800000000000000e+04 3.961655497550959915e-01
1.532900000000000000e+04 3.958364129066470061e-01
1.533000000000000000e+04 3.952383100986480158e-01
1.533100000000000000e+04 3.956131637096410025e-01
1.533200000000000000e+04 3.947075903415679932e-01
1.533300000000000000e+04 3.958930969238280140e-01
1.533400000000000000e+04 3.942376971244809791e-01
1.533500000000000000e+04 3.959019184112549938e-01
1.533600000000000000e+04 3.937360942363740124e-01
1.533700000000000000e+04 3.950944542884829991e-01
1.533800000000000000e+04 3.931114077568049758e-01
1.533900000000000000e+04 3.944553136825559858e-01
1.534000000000000000e+04 3.928151130676270086e-01
1.534100000000000000e+04 3.940314948558810149e-01
1.534200000000000000e+04 3.929123878479000020e-01
1.534300000000000000e+04 3.939486443996429998e-01
1.534400000000000000e+04 3.931137919425959915e-01
1.534500000000000000e+04 3.935879766941070002e-01
1.534600000000000000e+04 3.928754627704619806e-01
1.534700000000000000e+04 3.927735984325410046e-01
1.534800000000000000e+04 3.926734328269960161e-01
1.534900000000000000e+04 3.921199738979340155e-01
1.535000000000000000e+04 3.925430774688720148e-01
1.535100000000000000e+04 3.916072547435759943e-01
1.535200000000000000e+04 3.924290239810940273e-01
1.535300000000000000e+04 3.910757899284360017e-01
1.535400000000000000e+04 3.920840322971340108e-01
1.535500000000000000e+04 3.905082046985630106e-01
1.535600000000000000e+04 3.920042216777799848e-01
1.535700000000000000e+04 3.900397717952729937e-01
1.535800000000000000e+04 3.922277092933649789e-01
1.535900000000000000e+04 3.897234201431269973e-01
1.536000000000000000e+04 3.924680948257450175e-01
1.536100000000000000e+04 3.894921839237209804e-01
1.536200000000000000e+04 3.922687768936160002e-01
1.536300000000000000e+04 3.894267082214359910e-01
1.536400000000000000e+04 3.917042016983030006e-01
1.536500000000000000e+04 3.897637724876399923e-01
1.536600000000000000e+04 3.909984827041629862e-01
1.536700000000000000e+04 3.902159035205839954e-01
1.536800000000000000e+04 3.902712166309360020e-01
1.536900000000000000e+04 3.903673887252809838e-01
1.537000000000000000e+04 3.894519805908199794e-01
1.537100000000000000e+04 3.901507854461669922e-01
1.537200000000000000e+04 3.886025547981259987e-01
1.537300000000000000e+04 3.900323510169980135e-01
1.537400000000000000e+04 3.879877626895900100e-01
1.537500000000000000e+04 3.902467787265779808e-01
1.537600000000000000e+04 3.877106010913849987e-01
1.537700000000000000e+04 3.905131518840789795e-01
1.537800000000000000e+04 3.878186941146850031e-01
1.537900000000000000e+04 3.902579843997959763e-01
1.538000000000000000e+04 3.884846568107599984e-01
1.538100000000000000e+04 3.895679414272310015e-01
1.538200000000000000e+04 3.897708356380459871e-01
1.538300000000000000e+04 3.887995779514309969e-01
1.538400000000000000e+04 3.917593359947200149e-01
1.538500000000000000e+04 3.889443576335909758e-01
1.538600000000000000e+04 3.955078423023219991e-01
1.538700000000000000e+04 3.913098275661470171e-01
1.538800000000000000e+04 4.002878665924070045e-01
1.538900000000000000e+04 3.935286998748779852e-01
1.539000000000000000e+04 3.980444073677060213e-01
1.539100000000000000e+04 3.917429149150850054e-01
1.539200000000000000e+04 3.932814896106719971e-01
1.539300000000000000e+04 3.949977457523349833e-01
1.539400000000000000e+04 3.943882584571840044e-01
1.539500000000000000e+04 3.970536887645719770e-01
1.539600000000000000e+04 3.933459222316739723e-01
1.539700000000000000e+04 3.936073482036590021e-01
1.539800000000000000e+04 3.945278525352480248e-01
1.539900000000000000e+04 3.938048779964449797e-01
1.540000000000000000e+04 3.958657979965209961e-01
1.540100000000000000e+04 3.930784761905670166e-01
1.540200000000000000e+04 3.931272923946380060e-01
1.540300000000000000e+04 3.939398229122160200e-01
1.540400000000000000e+04 3.921789526939389869e-01
1.540500000000000000e+04 3.942822813987730268e-01
1.540600000000000000e+04 3.911074995994570092e-01
1.540700000000000000e+04 3.920511603355409935e-01
1.540800000000000000e+04 3.919676840305330034e-01
1.540900000000000000e+04 3.910321891307830255e-01
1.541000000000000000e+04 3.915201723575589821e-01
1.541100000000000000e+04 3.905261158943180155e-01
1.541200000000000000e+04 3.897465467453000154e-01
1.541300000000000000e+04 3.914502859115600031e-01
1.541400000000000000e+04 3.887349069118499756e-01
1.541500000000000000e+04 3.905888497829440031e-01
1.541600000000000000e+04 3.882789611816410136e-01
1.541700000000000000e+04 3.891505897045139939e-01
1.541800000000000000e+04 3.887907862663270153e-01
1.541900000000000000e+04 3.883014321327210028e-01
1.542000000000000000e+04 3.880238533020020086e-01
1.542100000000000000e+04 3.880515992641450085e-01
1.542200000000000000e+04 3.873680233955379970e-01
1.542300000000000000e+04 3.883020579814909778e-01
1.542400000000000000e+04 3.869208693504330165e-01
1.542500000000000000e+04 3.877684772014620140e-01
1.542600000000000000e+04 3.869006931781769909e-01
1.542700000000000000e+04 3.869637548923490211e-01
1.542800000000000000e+04 3.869789838790890224e-01
1.542900000000000000e+04 3.861882090568540260e-01
1.543000000000000000e+04 3.866329193115229934e-01
1.543100000000000000e+04 3.858473300933840111e-01
1.543200000000000000e+04 3.859798908233639803e-01
1.543300000000000000e+04 3.856201469898219991e-01
1.543400000000000000e+04 3.852913081645970017e-01
1.543500000000000000e+04 3.852276802062989947e-01
1.543600000000000000e+04 3.850395977497100275e-01
1.543700000000000000e+04 3.845014274120330255e-01
1.543800000000000000e+04 3.850357830524440139e-01
1.543900000000000000e+04 3.837240636348719924e-01
1.544000000000000000e+04 3.850677311420440119e-01
1.544100000000000000e+04 3.832513689994809791e-01
1.544200000000000000e+04 3.850154578685759943e-01
1.544300000000000000e+04 3.832554519176479824e-01
1.544400000000000000e+04 3.851539194583890047e-01
1.544500000000000000e+04 3.836127519607540060e-01
1.544600000000000000e+04 3.855209350585940276e-01
1.544700000000000000e+04 3.844137489795679818e-01
1.544800000000000000e+04 3.860234022140500154e-01
1.544900000000000000e+04 3.854056596755979780e-01
1.545000000000000000e+04 3.859280347824100010e-01
1.545100000000000000e+04 3.856559693813320089e-01
1.545200000000000000e+04 3.848962783813479893e-01
1.545300000000000000e+04 3.849139511585240037e-01
1.545400000000000000e+04 3.837774693965910200e-01
1.545500000000000000e+04 3.842690289020539995e-01
1.545600000000000000e+04 3.830769360065460205e-01
1.545700000000000000e+04 3.842711746692660246e-01
1.545800000000000000e+04 3.827448189258579880e-01
1.545900000000000000e+04 3.845119476318359930e-01
1.546000000000000000e+04 3.826079666614530250e-01
1.546100000000000000e+04 3.844498097896579814e-01
1.546200000000000000e+04 3.825176060199739769e-01
1.546300000000000000e+04 3.837008774280549761e-01
1.546400000000000000e+04 3.826681673526760030e-01
1.546500000000000000e+04 3.828283548355099764e-01
1.546600000000000000e+04 3.829230368137360174e-01
1.546700000000000000e+04 3.819690644741060015e-01
1.546800000000000000e+04 3.829650878906250000e-01
1.546900000000000000e+04 3.812277913093570225e-01
1.547000000000000000e+04 3.829471468925479960e-01
1.547100000000000000e+04 3.809939920902249977e-01
1.547200000000000000e+04 3.826901018619540129e-01
1.547300000000000000e+04 3.811151981353759766e-01
1.547400000000000000e+04 3.819763064384459894e-01
1.547500000000000000e+04 3.812096118926999733e-01
1.547600000000000000e+04 3.809717893600459981e-01
1.547700000000000000e+04 3.810280561447140224e-01
1.547800000000000000e+04 3.801187574863429952e-01
1.547900000000000000e+04 3.807212114334109776e-01
1.548000000000000000e+04 3.798865675926210161e-01
1.548100000000000000e+04 3.805269598960879796e-01
1.548200000000000000e+04 3.800241947174070045e-01
1.548300000000000000e+04 3.803552985191350211e-01
1.548400000000000000e+04 3.799086213111880217e-01
1.548500000000000000e+04 3.801530003547670122e-01
1.548600000000000000e+04 3.794666528701780006e-01
1.548700000000000000e+04 3.798948228359220192e-01
1.548800000000000000e+04 3.787635862827299915e-01
1.548900000000000000e+04 3.796499967575069912e-01
1.549000000000000000e+04 3.781889081001280073e-01
1.549100000000000000e+04 3.795521259307860218e-01
1.549200000000000000e+04 3.780606985092159755e-01
1.549300000000000000e+04 3.794214725494379770e-01
1.549400000000000000e+04 3.783318996429440029e-01
1.549500000000000000e+04 3.789829313755039841e-01
1.549600000000000000e+04 3.786217868328090042e-01
1.549700000000000000e+04 3.782959580421449974e-01
1.549800000000000000e+04 3.787271678447720058e-01
1.549900000000000000e+04 3.775983154773709938e-01
1.550000000000000000e+04 3.786021173000340134e-01
1.550100000000000000e+04 3.770390152931210048e-01
1.550200000000000000e+04 3.782354593276979760e-01
1.550300000000000000e+04 3.766113519668580212e-01
1.550400000000000000e+04 3.776569366455079790e-01
1.550500000000000000e+04 3.762542009353639916e-01
1.550600000000000000e+04 3.770878911018369917e-01
1.550700000000000000e+04 3.759551942348480225e-01
1.550800000000000000e+04 3.767232596874239836e-01
1.550900000000000000e+04 3.757582008838650234e-01
1.551000000000000000e+04 3.766683042049410179e-01
1.551100000000000000e+04 3.756203949451449864e-01
1.551200000000000000e+04 3.768156468868260056e-01
1.551300000000000000e+04 3.755989968776700105e-01
1.551400000000000000e+04 3.770558834075929955e-01
1.551500000000000000e+04 3.759190142154690273e-01
1.551600000000000000e+04 3.772271275520320266e-01
1.551700000000000000e+04 3.766752183437350188e-01
1.551800000000000000e+04 3.771443367004390090e-01
1.551900000000000000e+04 3.775179088115689918e-01
1.552000000000000000e+04 3.765676319599149946e-01
1.552100000000000000e+04 3.776596486568449818e-01
1.552200000000000000e+04 3.754738569259640224e-01
1.552300000000000000e+04 3.768931031227110151e-01
1.552400000000000000e+04 3.744283318519590065e-01
1.552500000000000000e+04 3.762009441852570135e-01
1.552600000000000000e+04 3.739091753959660203e-01
1.552700000000000000e+04 3.762055337429049962e-01
1.552800000000000000e+04 3.740962743759160269e-01
1.552900000000000000e+04 3.765396773815160025e-01
1.553000000000000000e+04 3.744683265686040152e-01
1.553100000000000000e+04 3.763580322265620004e-01
1.553200000000000000e+04 3.745573461055760056e-01
1.553300000000000000e+04 3.754179477691649836e-01
1.553400000000000000e+04 3.748286962509160269e-01
1.553500000000000000e+04 3.743475675582890183e-01
1.553600000000000000e+04 3.753093481063839998e-01
1.553700000000000000e+04 3.736085593700410046e-01
1.553800000000000000e+04 3.755676150321959894e-01
1.553900000000000000e+04 3.731329739093779962e-01
1.554000000000000000e+04 3.754179775714869827e-01
1.554100000000000000e+04 3.729446232318879839e-01
1.554200000000000000e+04 3.749892711639399856e-01
1.554300000000000000e+04 3.733325302600860041e-01
1.554400000000000000e+04 3.746900260448460251e-01
1.554500000000000000e+04 3.742864131927490234e-01
1.554600000000000000e+04 3.744215369224550005e-01
1.554700000000000000e+04 3.748631179332729824e-01
1.554800000000000000e+04 3.737394511699679844e-01
1.554900000000000000e+04 3.749593794345860154e-01
1.555000000000000000e+04 3.737382292747499779e-01
1.555100000000000000e+04 3.753268122673030227e-01
1.555200000000000000e+04 3.747509419918059748e-01
1.555300000000000000e+04 3.751019537448879726e-01
1.555400000000000000e+04 3.741039335727689985e-01
1.555500000000000000e+04 3.746432065963750113e-01
1.555600000000000000e+04 3.740817010402679998e-01
1.555700000000000000e+04 3.729075193405150257e-01
1.555800000000000000e+04 3.736309409141539972e-01
1.555900000000000000e+04 3.722704946994779829e-01
1.556000000000000000e+04 3.739091157913210228e-01
1.556100000000000000e+04 3.727963268756869786e-01
1.556200000000000000e+04 3.732576966285710007e-01
1.556300000000000000e+04 3.727388978004460007e-01
1.556400000000000000e+04 3.725660145282749802e-01
1.556500000000000000e+04 3.730106353759770066e-01
1.556600000000000000e+04 3.724066913127899725e-01
1.556700000000000000e+04 3.725742101669309858e-01
1.556800000000000000e+04 3.726369142532349743e-01
1.556900000000000000e+04 3.716826140880580276e-01
1.557000000000000000e+04 3.726544082164759963e-01
1.557100000000000000e+04 3.707680106163019906e-01
1.557200000000000000e+04 3.725734949111940142e-01
1.557300000000000000e+04 3.705132901668550249e-01
1.557400000000000000e+04 3.724315166473389782e-01
1.557500000000000000e+04 3.706164658069610041e-01
1.557600000000000000e+04 3.720005452632900167e-01
1.557700000000000000e+04 3.708651363849639893e-01
1.557800000000000000e+04 3.712529242038730137e-01
1.557900000000000000e+04 3.704000413417820048e-01
1.558000000000000000e+04 3.705578148365020197e-01
1.558100000000000000e+04 3.699984848499299761e-01
1.558200000000000000e+04 3.698933720588680196e-01
1.558300000000000000e+04 3.697832226753229867e-01
1.558400000000000000e+04 3.696378469467159755e-01
1.558500000000000000e+04 3.696084618568419855e-01
1.558600000000000000e+04 3.692299723625179775e-01
1.558700000000000000e+04 3.692200481891629860e-01
1.558800000000000000e+04 3.688189983367919922e-01
1.558900000000000000e+04 3.688136041164399859e-01
1.559000000000000000e+04 3.687013685703279808e-01
1.559100000000000000e+04 3.685738742351529762e-01
1.559200000000000000e+04 3.685829639434810012e-01
1.559300000000000000e+04 3.683744966983800162e-01
1.559400000000000000e+04 3.683137297630310059e-01
1.559500000000000000e+04 3.682134449481960226e-01
1.559600000000000000e+04 3.681690394878390227e-01
1.559700000000000000e+04 3.683749437332149990e-01
1.559800000000000000e+04 3.686792254447939787e-01
1.559900000000000000e+04 3.692069649696350098e-01
1.560000000000000000e+04 3.708658516407010164e-01
1.560100000000000000e+04 3.714818954467770107e-01
1.560200000000000000e+04 3.762828707695010100e-01
1.560300000000000000e+04 3.752111494541169878e-01
1.560400000000000000e+04 3.808983266353609953e-01
1.560500000000000000e+04 3.744767308235170122e-01
1.560600000000000000e+04 3.757981657981869783e-01
1.560700000000000000e+04 3.706489503383639805e-01
1.560800000000000000e+04 3.741529583930969793e-01
1.560900000000000000e+04 3.738812506198879726e-01
1.561000000000000000e+04 3.750203251838680196e-01
1.561100000000000000e+04 3.729491531848910246e-01
1.561200000000000000e+04 3.745159506797789972e-01
1.561300000000000000e+04 3.726828396320340242e-01
1.561400000000000000e+04 3.754404783248900257e-01
1.561500000000000000e+04 3.720913529396059904e-01
1.561600000000000000e+04 3.729366362094880261e-01
1.561700000000000000e+04 3.709819018840789795e-01
1.561800000000000000e+04 3.728003501892089844e-01
1.561900000000000000e+04 3.732611536979679734e-01
1.562000000000000000e+04 3.725609779357910156e-01
1.562100000000000000e+04 3.723816871643069737e-01
1.562200000000000000e+04 3.697123825550079901e-01
1.562300000000000000e+04 3.726032078266139913e-01
1.562400000000000000e+04 3.703793585300449998e-01
1.562500000000000000e+04 3.720809221267700195e-01
1.562600000000000000e+04 3.700850903987880081e-01
1.562700000000000000e+04 3.709780871868130214e-01
1.562800000000000000e+04 3.714118599891659822e-01
1.562900000000000000e+04 3.709828257560729980e-01
1.563000000000000000e+04 3.711773157119749866e-01
1.563100000000000000e+04 3.683250844478609953e-01
1.563200000000000000e+04 3.702888190746310149e-01
1.563300000000000000e+04 3.679096996784210205e-01
1.563400000000000000e+04 3.702306747436520107e-01
1.563500000000000000e+04 3.681498169898990147e-01
1.563600000000000000e+04 3.690804839134220194e-01
1.563700000000000000e+04 3.693665862083440055e-01
1.563800000000000000e+04 3.684264421463009920e-01
1.563900000000000000e+04 3.695213794708249733e-01
1.564000000000000000e+04 3.680743873119349807e-01
1.564100000000000000e+04 3.686085939407349743e-01
1.564200000000000000e+04 3.684628009796139803e-01
1.564300000000000000e+04 3.678250014781950239e-01
1.564400000000000000e+04 3.682216405868530273e-01
1.564500000000000000e+04 3.675327599048610061e-01
1.564600000000000000e+04 3.677464127540590044e-01
1.564700000000000000e+04 3.676879107952120140e-01
1.564800000000000000e+04 3.669643104076389939e-01
1.564900000000000000e+04 3.672735989093779962e-01
1.565000000000000000e+04 3.662997186183929998e-01
1.565100000000000000e+04 3.668844401836400260e-01
1.565200000000000000e+04 3.659450709819789815e-01
1.565300000000000000e+04 3.665107488632199928e-01
1.565400000000000000e+04 3.655594289302829814e-01
1.565500000000000000e+04 3.660147786140440229e-01
1.565600000000000000e+04 3.652365207672120251e-01
1.565700000000000000e+04 3.656768798828120004e-01
1.565800000000000000e+04 3.652402758598329857e-01
1.565900000000000000e+04 3.656594455242159758e-01
1.566000000000000000e+04 3.650203347206120164e-01
1.566100000000000000e+04 3.656811118125919968e-01
1.566200000000000000e+04 3.646715879440309838e-01
1.566300000000000000e+04 3.656608462333679754e-01
1.566400000000000000e+04 3.641974031925199751e-01
1.566500000000000000e+04 3.656063079833979934e-01
1.566600000000000000e+04 3.636918663978579991e-01
1.566700000000000000e+04 3.657211661338810038e-01
1.566800000000000000e+04 3.634449839591979980e-01
1.566900000000000000e+04 3.659989237785339911e-01
1.567000000000000000e+04 3.633302450180049825e-01
1.567100000000000000e+04 3.659066259860990211e-01
1.567200000000000000e+04 3.633026480674739767e-01
1.567300000000000000e+04 3.653664290904999890e-01
1.567400000000000000e+04 3.634247481822969750e-01
1.567500000000000000e+04 3.644438385963439941e-01
1.567600000000000000e+04 3.635146915912629839e-01
1.567700000000000000e+04 3.635520040988919899e-01
1.567800000000000000e+04 3.635145425796509899e-01
1.567900000000000000e+04 3.627944290637969971e-01
1.568000000000000000e+04 3.635719120502470258e-01
1.568100000000000000e+04 3.622308969497680109e-01
1.568200000000000000e+04 3.635625541210170120e-01
1.568300000000000000e+04 3.617426156997680109e-01
1.568400000000000000e+04 3.636364936828609951e-01
1.568500000000000000e+04 3.613968193531040263e-01
1.568600000000000000e+04 3.636503517627719950e-01
1.568700000000000000e+04 3.610913753509519819e-01
1.568800000000000000e+04 3.634029030799870164e-01
1.568900000000000000e+04 3.608046174049380217e-01
1.569000000000000000e+04 3.628615140914919768e-01
1.569100000000000000e+04 3.607819378376009856e-01
1.569200000000000000e+04 3.621125519275669724e-01
1.569300000000000000e+04 3.611309826374050069e-01
1.569400000000000000e+04 3.614807128906250000e-01
1.569500000000000000e+04 3.616438210010530230e-01
1.569600000000000000e+04 3.609814643859859951e-01
1.569700000000000000e+04 3.620645105838780076e-01
1.569800000000000000e+04 3.605353236198429734e-01
1.569900000000000000e+04 3.622870743274689831e-01
1.570000000000000000e+04 3.602517843246459961e-01
1.570100000000000000e+04 3.624917268753050092e-01
1.570200000000000000e+04 3.602910637855529785e-01
1.570300000000000000e+04 3.624123930931090198e-01
1.570400000000000000e+04 3.602458536624910113e-01
1.570500000000000000e+04 3.617312312126160223e-01
1.570600000000000000e+04 3.600626289844510164e-01
1.570700000000000000e+04 3.608913719654079921e-01
1.570800000000000000e+04 3.600883781909939851e-01
1.570900000000000000e+04 3.603208959102630060e-01
1.571000000000000000e+04 3.602452278137209807e-01
1.571100000000000000e+04 3.597522079944610041e-01
1.571200000000000000e+04 3.603610098361970104e-01
1.571300000000000000e+04 3.591818511486050136e-01
1.571400000000000000e+04 3.603070080280300069e-01
1.571500000000000000e+04 3.586482405662539952e-01
1.571600000000000000e+04 3.600709736347200152e-01
1.571700000000000000e+04 3.581717312335970238e-01
1.571800000000000000e+04 3.597134351730350010e-01
1.571900000000000000e+04 3.577987551689150170e-01
1.572000000000000000e+04 3.593147099018100254e-01
1.572100000000000000e+04 3.575589656829830099e-01
1.572200000000000000e+04 3.589971959590910200e-01
1.572300000000000000e+04 3.574506342411040150e-01
1.572400000000000000e+04 3.587901890277859773e-01
1.572500000000000000e+04 3.574316203594209984e-01
1.572600000000000000e+04 3.585997819900509920e-01
1.572700000000000000e+04 3.574115037918090265e-01
1.572800000000000000e+04 3.584348857402799848e-01
1.572900000000000000e+04 3.574107885360719994e-01
1.573000000000000000e+04 3.584946990013119783e-01
1.573100000000000000e+04 3.575606644153589975e-01
1.573200000000000000e+04 3.590129017829900016e-01
1.573300000000000000e+04 3.578634262084959827e-01
1.573400000000000000e+04 3.599411249160769932e-01
1.573500000000000000e+04 3.579611778259280119e-01
1.573600000000000000e+04 3.606374561786649946e-01
1.573700000000000000e+04 3.574146628379820112e-01
1.573800000000000000e+04 3.605303168296810079e-01
1.573900000000000000e+04 3.566240072250370097e-01
1.574000000000000000e+04 3.602973520755770043e-01
1.574100000000000000e+04 3.565546572208400100e-01
1.574200000000000000e+04 3.605412542819980137e-01
1.574300000000000000e+04 3.573580980300899990e-01
1.574400000000000000e+04 3.605430424213409979e-01
1.574500000000000000e+04 3.582347631454469994e-01
1.574600000000000000e+04 3.594384789466860131e-01
1.574700000000000000e+04 3.584046959877010274e-01
1.574800000000000000e+04 3.577868938446039926e-01
1.574900000000000000e+04 3.580884039402010277e-01
1.575000000000000000e+04 3.569203317165369760e-01
1.575100000000000000e+04 3.578670620918270040e-01
1.575200000000000000e+04 3.569404184818270043e-01
1.575300000000000000e+04 3.574442565441129926e-01
1.575400000000000000e+04 3.568990826606749933e-01
1.575500000000000000e+04 3.566923737525939941e-01
1.575600000000000000e+04 3.563988506793980271e-01
1.575700000000000000e+04 3.561060130596159778e-01
1.575800000000000000e+04 3.557299375534059838e-01
1.575900000000000000e+04 3.561044037342069868e-01
1.576000000000000000e+04 3.549718558788300116e-01
1.576100000000000000e+04 3.563134968280790016e-01
1.576200000000000000e+04 3.541123270988459915e-01
1.576300000000000000e+04 3.563351333141330235e-01
1.576400000000000000e+04 3.533670604228970058e-01
1.576500000000000000e+04 3.561640381813049872e-01
1.576600000000000000e+04 3.531659841537480027e-01
1.576700000000000000e+04 3.558340072631839823e-01
1.576800000000000000e+04 3.536047637462619853e-01
1.576900000000000000e+04 3.551716804504390090e-01
1.577000000000000000e+04 3.540905117988589756e-01
1.577100000000000000e+04 3.542072176933290240e-01
1.577200000000000000e+04 3.542911708354949951e-01
1.577300000000000000e+04 3.532608747482299805e-01
1.577400000000000000e+04 3.545043170452120140e-01
1.577500000000000000e+04 3.525941371917720168e-01
1.577600000000000000e+04 3.549306690692899946e-01
1.577700000000000000e+04 3.521635830402369827e-01
1.577800000000000000e+04 3.552912473678589977e-01
1.577900000000000000e+04 3.517374396324159935e-01
1.578000000000000000e+04 3.551729023456570156e-01
1.578100000000000000e+04 3.513397276401519775e-01
1.578200000000000000e+04 3.545384705066679798e-01
1.578300000000000000e+04 3.516587018966669809e-01
1.578400000000000000e+04 3.542673587799070045e-01
1.578500000000000000e+04 3.529246747493740011e-01
1.578600000000000000e+04 3.551144897937770217e-01
1.578700000000000000e+04 3.548252284526819955e-01
1.578800000000000000e+04 3.567164838314059727e-01
1.578900000000000000e+04 3.566015362739560213e-01
1.579000000000000000e+04 3.565044105052950218e-01
1.579100000000000000e+04 3.557518720626829944e-01
1.579200000000000000e+04 3.534378707408910025e-01
1.579300000000000000e+04 3.531146943569180019e-01
1.579400000000000000e+04 3.522366285324100010e-01
1.579500000000000000e+04 3.533736467361450195e-01
1.579600000000000000e+04 3.534726202487949998e-01
1.579700000000000000e+04 3.545024096965789795e-01
1.579800000000000000e+04 3.539116978645320266e-01
1.579900000000000000e+04 3.539056181907649923e-01
1.580000000000000000e+04 3.534818589687350188e-01
1.580100000000000000e+04 3.527720272541050028e-01
1.580200000000000000e+04 3.531343936920169901e-01
1.580300000000000000e+04 3.518373668193819914e-01
1.580400000000000000e+04 3.532055020332339756e-01
1.580500000000000000e+04 3.517237901687619850e-01
1.580600000000000000e+04 3.531849980354310192e-01
1.580700000000000000e+04 3.518133461475370094e-01
1.580800000000000000e+04 3.522253334522250090e-01
1.580900000000000000e+04 3.517402410507199928e-01
1.581000000000000000e+04 3.509836196899410177e-01
1.581100000000000000e+04 3.519198596477510210e-01
1.581200000000000000e+04 3.502784371376039818e-01
1.581300000000000000e+04 3.523033559322359953e-01
1.581400000000000000e+04 3.501413762569430266e-01
1.581500000000000000e+04 3.522135019302369829e-01
1.581600000000000000e+04 3.502819240093230091e-01
1.581700000000000000e+04 3.514941036701200172e-01
1.581800000000000000e+04 3.501697480678560015e-01
1.581900000000000000e+04 3.504244983196260210e-01
1.582000000000000000e+04 3.501653075218200128e-01
1.582100000000000000e+04 3.496794700622560259e-01
1.582200000000000000e+04 3.504648804664610151e-01
1.582300000000000000e+04 3.492580950260160133e-01
1.582400000000000000e+04 3.506304323673249956e-01
1.582500000000000000e+04 3.487922251224520043e-01
1.582600000000000000e+04 3.504824936389919765e-01
1.582700000000000000e+04 3.483701348304750200e-01
1.582800000000000000e+04 3.501330316066739723e-01
1.582900000000000000e+04 3.480915725231170099e-01
1.583000000000000000e+04 3.496237099170679818e-01
1.583100000000000000e+04 3.478402197360990211e-01
1.583200000000000000e+04 3.490439653396609776e-01
1.583300000000000000e+04 3.476015031337740258e-01
1.583400000000000000e+04 3.485348224639889803e-01
1.583500000000000000e+04 3.472838401794430263e-01
1.583600000000000000e+04 3.481126725673679978e-01
1.583700000000000000e+04 3.469399511814120207e-01
1.583800000000000000e+04 3.477779030799870164e-01
1.583900000000000000e+04 3.465475440025330145e-01
1.584000000000000000e+04 3.474817872047419876e-01
1.584100000000000000e+04 3.461410403251650170e-01
1.584200000000000000e+04 3.471579849720000110e-01
1.584300000000000000e+04 3.457602560520169899e-01
1.584400000000000000e+04 3.469044864177699972e-01
1.584500000000000000e+04 3.454678058624269799e-01
1.584600000000000000e+04 3.467933237552640047e-01
1.584700000000000000e+04 3.452520966529850077e-01
1.584800000000000000e+04 3.470152616500850051e-01
1.584900000000000000e+04 3.452621102333069958e-01
1.585000000000000000e+04 3.480292856693270043e-01
1.585100000000000000e+04 3.461247086524960048e-01
1.585200000000000000e+04 3.507154285907749802e-01
1.585300000000000000e+04 3.489684760570530009e-01
1.585400000000000000e+04 3.548876643180849944e-01
1.585500000000000000e+04 3.520948588848110128e-01
1.585600000000000000e+04 3.557065725326539751e-01
1.585700000000000000e+04 3.516672849655150257e-01
1.585800000000000000e+04 3.545271754264829878e-01
1.585900000000000000e+04 3.537467122077940229e-01
1.586000000000000000e+04 3.575185537338260167e-01
1.586100000000000000e+04 3.544135689735409822e-01
1.586200000000000000e+04 3.528859615325929955e-01
1.586300000000000000e+04 3.529295921325680263e-01
1.586400000000000000e+04 3.523400723934170253e-01
1.586500000000000000e+04 3.536038398742680222e-01
1.586600000000000000e+04 3.527876436710359886e-01
1.586700000000000000e+04 3.540594875812529962e-01
1.586800000000000000e+04 3.510765135288240191e-01
1.586900000000000000e+04 3.558574616909029875e-01
1.587000000000000000e+04 3.545294404029850077e-01
1.587100000000000000e+04 3.546575605869289882e-01
1.587200000000000000e+04 3.528425991535190098e-01
1.587300000000000000e+04 3.536756336688999802e-01
1.587400000000000000e+04 3.523160219192499887e-01
1.587500000000000000e+04 3.568819761276250113e-01
1.587600000000000000e+04 3.510994315147399902e-01
1.587700000000000000e+04 3.551147282123570115e-01
1.587800000000000000e+04 3.504927754402160089e-01
1.587900000000000000e+04 3.524196743965150036e-01
1.588000000000000000e+04 3.526609241962430086e-01
1.588100000000000000e+04 3.507131636142730158e-01
1.588200000000000000e+04 3.523815870285029739e-01
1.588300000000000000e+04 3.506535887718200128e-01
1.588400000000000000e+04 3.529530167579649769e-01
1.588500000000000000e+04 3.510178923606869783e-01
1.588600000000000000e+04 3.518635034561160002e-01
1.588700000000000000e+04 3.498522937297819935e-01
1.588800000000000000e+04 3.522070050239560213e-01
1.588900000000000000e+04 3.495050072669980135e-01
1.589000000000000000e+04 3.511645197868349944e-01
1.589100000000000000e+04 3.491657078266139913e-01
1.589200000000000000e+04 3.507849872112269729e-01
1.589300000000000000e+04 3.494417965412139893e-01
1.589400000000000000e+04 3.490110337734220192e-01
1.589500000000000000e+04 3.492515683174129970e-01
1.589600000000000000e+04 3.489683568477630060e-01
1.589700000000000000e+04 3.495120704174040083e-01
1.589800000000000000e+04 3.478436172008509963e-01
1.589900000000000000e+04 3.492046296596529875e-01
1.590000000000000000e+04 3.471903204917909935e-01
1.590100000000000000e+04 3.495390117168429844e-01
1.590200000000000000e+04 3.465659916400909979e-01
1.590300000000000000e+04 3.489585816860200085e-01
1.590400000000000000e+04 3.466975688934330058e-01
1.590500000000000000e+04 3.480565845966340222e-01
1.590600000000000000e+04 3.469322323799129970e-01
1.590700000000000000e+04 3.467194736003880173e-01
1.590800000000000000e+04 3.472280800342559814e-01
1.590900000000000000e+04 3.460270464420320269e-01
1.591000000000000000e+04 3.471132814884190232e-01
1.591100000000000000e+04 3.448677361011510123e-01
1.591200000000000000e+04 3.470740616321559835e-01
1.591300000000000000e+04 3.443791568279270243e-01
1.591400000000000000e+04 3.468398153781889759e-01
1.591500000000000000e+04 3.442865312099460118e-01
1.591600000000000000e+04 3.460231125354770176e-01
1.591700000000000000e+04 3.442069888114929754e-01
1.591800000000000000e+04 3.448947668075559858e-01
1.591900000000000000e+04 3.441728353500370097e-01
1.592000000000000000e+04 3.439733684062959984e-01
1.592100000000000000e+04 3.443024158477779872e-01
1.592200000000000000e+04 3.434667587280270107e-01
1.592300000000000000e+04 3.444749116897580232e-01
1.592400000000000000e+04 3.430494368076320022e-01
1.592500000000000000e+04 3.444679379463200242e-01
1.592600000000000000e+04 3.424339592456819847e-01
1.592700000000000000e+04 3.440765440464019775e-01
1.592800000000000000e+04 3.419206738471979867e-01
1.592900000000000000e+04 3.434874713420870140e-01
1.593000000000000000e+04 3.415428996086120050e-01
1.593100000000000000e+04 3.429307043552399792e-01
1.593200000000000000e+04 3.414025306701660156e-01
1.593300000000000000e+04 3.423483371734620251e-01
1.593400000000000000e+04 3.412679135799410179e-01
1.593500000000000000e+04 3.419479131698610064e-01
1.593600000000000000e+04 3.412262797355650190e-01
1.593700000000000000e+04 3.414933085441589911e-01
1.593800000000000000e+04 3.411183357238770086e-01
1.593900000000000000e+04 3.408326208591460071e-01
1.594000000000000000e+04 3.409878909587860107e-01
1.594100000000000000e+04 3.402030467987059992e-01
1.594200000000000000e+04 3.408339917659760077e-01
1.594300000000000000e+04 3.396318256855009876e-01
1.594400000000000000e+04 3.408010900020599920e-01
1.594500000000000000e+04 3.391870260238650236e-01
1.594600000000000000e+04 3.407824635505680155e-01
1.594700000000000000e+04 3.387722671031950239e-01
1.594800000000000000e+04 3.409917950630190209e-01
1.594900000000000000e+04 3.383619189262390137e-01
1.595000000000000000e+04 3.413740098476409912e-01
1.595100000000000000e+04 3.380036056041719750e-01
1.595200000000000000e+04 3.421740233898160066e-01
1.595300000000000000e+04 3.379959762096410025e-01
1.595400000000000000e+04 3.432561159133910023e-01
1.595500000000000000e+04 3.384711742401120271e-01
1.595600000000000000e+04 3.442958295345309727e-01
1.595700000000000000e+04 3.393455743789670076e-01
1.595800000000000000e+04 3.443138301372529742e-01
1.595900000000000000e+04 3.400976955890659958e-01
1.596000000000000000e+04 3.428626060485839844e-01
1.596100000000000000e+04 3.406111598014829878e-01
1.596200000000000000e+04 3.407101929187770217e-01
1.596300000000000000e+04 3.412748277187350188e-01
1.596400000000000000e+04 3.391334414482120030e-01
1.596500000000000000e+04 3.419016599655150257e-01
1.596600000000000000e+04 3.382700979709630240e-01
1.596700000000000000e+04 3.417637348175049938e-01
1.596800000000000000e+04 3.380126357078550026e-01
1.596900000000000000e+04 3.406857550144199998e-01
1.597000000000000000e+04 3.384989202022550270e-01
1.597100000000000000e+04 3.391071259975430019e-01
1.597200000000000000e+04 3.397110700607299805e-01
1.597300000000000000e+04 3.378711640834810015e-01
1.597400000000000000e+04 3.406440317630770043e-01
1.597500000000000000e+04 3.372641503810879793e-01
1.597600000000000000e+04 3.404406905174259812e-01
1.597700000000000000e+04 3.370530903339389872e-01
1.597800000000000000e+04 3.390226066112519976e-01
1.597900000000000000e+04 3.373207151889799915e-01
1.598000000000000000e+04 3.373660743236540083e-01
1.598100000000000000e+04 3.381401300430300072e-01
1.598200000000000000e+04 3.366431891918180153e-01
1.598300000000000000e+04 3.392183184623719927e-01
1.598400000000000000e+04 3.364268541336060125e-01
1.598500000000000000e+04 3.388440608978269819e-01
1.598600000000000000e+04 3.357754051685329921e-01
1.598700000000000000e+04 3.371457159519199998e-01
1.598800000000000000e+04 3.354773819446559835e-01
1.598900000000000000e+04 3.359463512897489790e-01
1.599000000000000000e+04 3.359871208667760123e-01
1.599100000000000000e+04 3.357817232608800162e-01
1.599200000000000000e+04 3.370596766471860017e-01
1.599300000000000000e+04 3.360324800014499735e-01
1.599400000000000000e+04 3.374119102954860061e-01
1.599500000000000000e+04 3.356876969337460048e-01
1.599600000000000000e+04 3.364406824111940142e-01
1.599700000000000000e+04 3.348683714866639849e-01
1.599800000000000000e+04 3.353566229343409866e-01
1.599900000000000000e+04 3.348315656185150146e-01
1.600000000000000000e+04 3.349736332893369917e-01
1.600100000000000000e+04 3.352242112159730114e-01
1.600200000000000000e+04 3.346308767795559969e-01
1.600300000000000000e+04 3.352713882923130106e-01
1.600400000000000000e+04 3.341912329196929932e-01
1.600500000000000000e+04 3.350697159767149769e-01
1.600600000000000000e+04 3.339457213878629926e-01
1.600700000000000000e+04 3.347728550434109773e-01
1.600800000000000000e+04 3.338024318218230091e-01
1.600900000000000000e+04 3.340561091899870161e-01
1.601000000000000000e+04 3.335902094841000087e-01
1.601100000000000000e+04 3.331646025180819981e-01
1.601200000000000000e+04 3.333887457847600211e-01
1.601300000000000000e+04 3.326024413108830124e-01
1.601400000000000000e+04 3.333182632923130106e-01
1.601500000000000000e+04 3.323981165885929734e-01
1.601600000000000000e+04 3.332275152206419788e-01
1.601700000000000000e+04 3.322450816631319914e-01
1.601800000000000000e+04 3.322450816631319914e-01
1.601900000000000000e+04 3.329250514507289815e-01
1.602000000000000000e+04 3.321000635623930219e-01
1.602100000000000000e+04 3.326594829559330058e-01
1.602200000000000000e+04 3.320745825767519865e-01
1.602300000000000000e+04 3.324766159057619963e-01
1.602400000000000000e+04 3.320633172988889936e-01
1.602500000000000000e+04 3.322651386260990214e-01
1.602600000000000000e+04 3.320102095603940096e-01
1.602700000000000000e+04 3.319195806980129726e-01
1.602800000000000000e+04 3.320198357105260123e-01
1.602900000000000000e+04 3.314297497272489790e-01
1.603000000000000000e+04 3.320543467998500198e-01
1.603100000000000000e+04 3.307673931121830058e-01
1.603200000000000000e+04 3.321222066879270240e-01
1.603300000000000000e+04 3.300599455833440055e-01
1.603400000000000000e+04 3.323046863079069935e-01
1.603500000000000000e+04 3.296981453895569958e-01
1.603600000000000000e+04 3.329179883003229867e-01
1.603700000000000000e+04 3.305805921554569871e-01
1.603800000000000000e+04 3.340409696102140114e-01
1.603900000000000000e+04 3.336855173110960249e-01
1.604000000000000000e+04 3.351728618144990124e-01
1.604100000000000000e+04 3.380738794803619940e-01
1.604200000000000000e+04 3.350924253463750113e-01
1.604300000000000000e+04 3.396321237087249756e-01
1.604400000000000000e+04 3.331014513969420276e-01
1.604500000000000000e+04 3.373316824436189965e-01
1.604600000000000000e+04 3.322329521179199774e-01
1.604700000000000000e+04 3.362845778465269886e-01
1.604800000000000000e+04 3.348323106765749846e-01
1.604900000000000000e+04 3.359771370887760233e-01
1.605000000000000000e+04 3.363543450832370274e-01
1.605100000000000000e+04 3.349988162517549828e-01
1.605200000000000000e+04 3.357987701892850008e-01
1.605300000000000000e+04 3.350434601306919724e-01
1.605400000000000000e+04 3.348527252674100008e-01
1.605500000000000000e+04 3.350803852081299938e-01
1.605600000000000000e+04 3.337513804435729980e-01
1.605700000000000000e+04 3.351303935050959915e-01
1.605800000000000000e+04 3.341934382915500157e-01
1.605900000000000000e+04 3.347052037715910200e-01
1.606000000000000000e+04 3.342522382736209940e-01
1.606100000000000000e+04 3.336444199085240037e-01
1.606200000000000000e+04 3.342674672603609953e-01
1.606300000000000000e+04 3.333062827587129906e-01
1.606400000000000000e+04 3.342148959636689898e-01
1.606500000000000000e+04 3.326552212238310102e-01
1.606600000000000000e+04 3.333767354488370027e-01
1.606700000000000000e+04 3.322131335735319935e-01
1.606800000000000000e+04 3.329969346523279916e-01
1.606900000000000000e+04 3.320558965206150126e-01
1.607000000000000000e+04 3.322463631629939962e-01
1.607100000000000000e+04 3.313491940498349830e-01
1.607200000000000000e+04 3.314064145088200242e-01
1.607300000000000000e+04 3.311438560485839844e-01
1.607400000000000000e+04 3.311990797519679952e-01
1.607500000000000000e+04 3.309070765972140227e-01
1.607600000000000000e+04 3.308259546756739944e-01
1.607700000000000000e+04 3.305344879627230004e-01
1.607800000000000000e+04 3.305606842041020066e-01
1.607900000000000000e+04 3.304906189441679798e-01
1.608000000000000000e+04 3.302189111709589731e-01
1.608100000000000000e+04 3.303392827510829854e-01
1.608200000000000000e+04 3.294972777366639849e-01
1.608300000000000000e+04 3.301135599613190252e-01
1.608400000000000000e+04 3.289078176021579814e-01
1.608500000000000000e+04 3.297865688800810102e-01
1.608600000000000000e+04 3.284615576267240211e-01
1.608700000000000000e+04 3.290589749813079834e-01
1.608800000000000000e+04 3.281963467597959760e-01
1.608900000000000000e+04 3.283642530441279739e-01
1.609000000000000000e+04 3.282257318496700216e-01
1.609100000000000000e+04 3.277508914470669832e-01
1.609200000000000000e+04 3.282166719436649949e-01
1.609300000000000000e+04 3.273493051528930109e-01
1.609400000000000000e+04 3.281927704811100077e-01
1.609500000000000000e+04 3.271660804748540152e-01
1.609600000000000000e+04 3.282638192176819958e-01
1.609700000000000000e+04 3.269658982753749776e-01
1.609800000000000000e+04 3.285135328769679952e-01
1.609900000000000000e+04 3.266715407371519886e-01
1.610000000000000000e+04 3.292525708675380081e-01
1.610100000000000000e+04 3.266130089759829991e-01
1.610200000000000000e+04 3.305055499076839931e-01
1.610300000000000000e+04 3.266186714172359951e-01
1.610400000000000000e+04 3.312496542930600252e-01
1.610500000000000000e+04 3.265334963798520174e-01
1.610600000000000000e+04 3.303231596946720194e-01
1.610700000000000000e+04 3.261535763740540106e-01
1.610800000000000000e+04 3.284643590450290196e-01
1.610900000000000000e+04 3.261985778808589864e-01
1.611000000000000000e+04 3.271858990192409999e-01
1.611100000000000000e+04 3.273513615131379839e-01
1.611200000000000000e+04 3.267349600791930042e-01
1.611300000000000000e+04 3.287220895290369760e-01
1.611400000000000000e+04 3.263762593269349810e-01
1.611500000000000000e+04 3.290528357028960071e-01
1.611600000000000000e+04 3.257562518119809791e-01
1.611700000000000000e+04 3.282615244388579767e-01
1.611800000000000000e+04 3.253002464771270197e-01
1.611900000000000000e+04 3.270784914493560236e-01
1.612000000000000000e+04 3.253984451293949753e-01
1.612100000000000000e+04 3.262368142604830101e-01
1.612200000000000000e+04 3.260278999805449884e-01
1.612300000000000000e+04 3.258722722530359994e-01
1.612400000000000000e+04 3.267654776573180042e-01
1.612500000000000000e+04 3.257568180561070115e-01
1.612600000000000000e+04 3.270616233348849766e-01
1.612700000000000000e+04 3.254666924476620204e-01
1.612800000000000000e+04 3.263692855834959827e-01
1.612900000000000000e+04 3.249102830886840265e-01
1.613000000000000000e+04 3.251523375511169989e-01
1.613100000000000000e+04 3.245272040367129796e-01
1.613200000000000000e+04 3.243648707866669811e-01
1.613300000000000000e+04 3.246289491653440162e-01
1.613400000000000000e+04 3.242138326168059748e-01
1.613500000000000000e+04 3.248732089996340111e-01
1.613600000000000000e+04 3.243469297885889779e-01
1.613700000000000000e+04 3.248009979724880147e-01
1.613800000000000000e+04 3.244451880455019865e-01
1.613900000000000000e+04 3.240713179111480158e-01
1.614000000000000000e+04 3.243109881877899725e-01
1.614100000000000000e+04 3.229299485683440052e-01
1.614200000000000000e+04 3.238714635372160200e-01
1.614300000000000000e+04 3.221837878227230001e-01
1.614400000000000000e+04 3.232249617576600231e-01
1.614500000000000000e+04 3.221606016159059838e-01
1.614600000000000000e+04 3.226804435253139980e-01
1.614700000000000000e+04 3.225416243076320022e-01
1.614800000000000000e+04 3.223685920238489877e-01
1.614900000000000000e+04 3.228758573532100051e-01
1.615000000000000000e+04 3.221583366394040193e-01
1.615100000000000000e+04 3.228290379047389913e-01
1.615200000000000000e+04 3.218982815742489900e-01
1.615300000000000000e+04 3.224942386150360107e-01
1.615400000000000000e+04 3.217429518699649882e-01
1.615500000000000000e+04 3.220865428447720058e-01
1.615600000000000000e+04 3.217016458511349764e-01
1.615700000000000000e+04 3.215469419956210051e-01
1.615800000000000000e+04 3.214767277240749843e-01
1.615900000000000000e+04 3.208566009998319868e-01
1.616000000000000000e+04 3.211822807788849987e-01
1.616100000000000000e+04 3.203059136867519863e-01
1.616200000000000000e+04 3.210059702396390047e-01
1.616300000000000000e+04 3.199520707130429908e-01
1.616400000000000000e+04 3.209452331066129926e-01
1.616500000000000000e+04 3.196924030780790016e-01
1.616600000000000000e+04 3.208918869495390180e-01
1.616700000000000000e+04 3.194899857044219971e-01
1.616800000000000000e+04 3.207175135612490013e-01
1.616900000000000000e+04 3.192783892154690273e-01
1.617000000000000000e+04 3.204117417335510254e-01
1.617100000000000000e+04 3.190991878509519819e-01
1.617200000000000000e+04 3.200213611125949931e-01
1.617300000000000000e+04 3.190135955810550206e-01
1.617400000000000000e+04 3.195618093013760097e-01
1.617500000000000000e+04 3.190379142761229914e-01
1.617600000000000000e+04 3.190709054470060035e-01
1.617700000000000000e+04 3.192296922206879772e-01
1.617800000000000000e+04 3.186289966106409799e-01
1.617900000000000000e+04 3.196633458137509987e-01
1.618000000000000000e+04 3.182901144027709961e-01
1.618100000000000000e+04 3.205254673957820266e-01
1.618200000000000000e+04 3.182540833950039949e-01
1.618300000000000000e+04 3.224056363105770040e-01
1.618400000000000000e+04 3.189659714698789839e-01
1.618500000000000000e+04 3.256141245365140047e-01
1.618600000000000000e+04 3.203217387199400190e-01
1.618700000000000000e+04 3.274240195751190186e-01
1.618800000000000000e+04 3.204810619354250267e-01
1.618900000000000000e+04 3.247642815113069847e-01
1.619000000000000000e+04 3.192391395568849877e-01
1.619100000000000000e+04 3.224776089191440098e-01
1.619200000000000000e+04 3.210183084011080101e-01
1.619300000000000000e+04 3.227161169052120138e-01
1.619400000000000000e+04 3.244840502738949861e-01
1.619500000000000000e+04 3.226549029350280207e-01
1.619600000000000000e+04 3.237837851047519755e-01
1.619700000000000000e+04 3.214614391326899856e-01
1.619800000000000000e+04 3.224693238735200085e-01
1.619900000000000000e+04 3.217580318450929955e-01
1.620000000000000000e+04 3.228383660316470061e-01
1.620100000000000000e+04 3.228137195110319935e-01
1.620200000000000000e+04 3.224745392799380217e-01
1.620300000000000000e+04 3.223713040351869896e-01
1.620400000000000000e+04 3.213602304458619829e-01
1.620500000000000000e+04 3.220863044261930153e-01
1.620600000000000000e+04 3.211114108562470038e-01
1.620700000000000000e+04 3.221009075641629860e-01
1.620800000000000000e+04 3.209085762500760164e-01
1.620900000000000000e+04 3.214177489280700128e-01
1.621000000000000000e+04 3.204027414321899969e-01
1.621100000000000000e+04 3.206643164157870207e-01
1.621200000000000000e+04 3.201853036880489833e-01
1.621300000000000000e+04 3.199265897274020110e-01
1.621400000000000000e+04 3.196931779384610262e-01
1.621500000000000000e+04 3.196976482868190139e-01
1.621600000000000000e+04 3.194253444671629749e-01
1.621700000000000000e+04 3.195272386074070048e-01
1.621800000000000000e+04 3.193698823451999735e-01
1.621900000000000000e+04 3.193039894104000020e-01
1.622000000000000000e+04 3.190328478813170276e-01
1.622100000000000000e+04 3.189277648925780140e-01
1.622200000000000000e+04 3.184975981712340198e-01
1.622300000000000000e+04 3.185816407203669876e-01
1.622400000000000000e+04 3.181029260158539929e-01
1.622500000000000000e+04 3.182205259799960051e-01
1.622600000000000000e+04 3.177930414676670146e-01
1.622700000000000000e+04 3.177453279495239813e-01
1.622800000000000000e+04 3.176003694534300092e-01
1.622900000000000000e+04 3.173312544822690096e-01
1.623000000000000000e+04 3.175181448459630240e-01
1.623100000000000000e+04 3.169251084327699974e-01
1.623200000000000000e+04 3.174374997615809768e-01
1.623300000000000000e+04 3.167317509651180196e-01
1.623400000000000000e+04 3.173512816429139849e-01
1.623500000000000000e+04 3.166558742523190029e-01
1.623600000000000000e+04 3.174236118793489769e-01
1.623700000000000000e+04 3.169384002685550206e-01
1.623800000000000000e+04 3.173537850379939962e-01
1.623900000000000000e+04 3.176263570785520240e-01
1.624000000000000000e+04 3.169406950473789841e-01
1.624100000000000000e+04 3.185500800609589733e-01
1.624200000000000000e+04 3.160267770290369760e-01
1.624300000000000000e+04 3.187704086303709827e-01
1.624400000000000000e+04 3.152108490467069868e-01
1.624500000000000000e+04 3.182319402694699928e-01
1.624600000000000000e+04 3.148371875286100074e-01
1.624700000000000000e+04 3.174294233322140224e-01
1.624800000000000000e+04 3.149811625480650190e-01
1.624900000000000000e+04 3.168787062168120228e-01
1.625000000000000000e+04 3.155646026134489857e-01
1.625100000000000000e+04 3.166179060935970235e-01
1.625200000000000000e+04 3.161116838455200195e-01
1.625300000000000000e+04 3.162092566490170009e-01
1.625400000000000000e+04 3.160196244716639846e-01
1.625500000000000000e+04 3.156138062477110151e-01
1.625600000000000000e+04 3.158064484596250221e-01
1.625700000000000000e+04 3.151640295982359730e-01
1.625800000000000000e+04 3.156885802745820202e-01
1.625900000000000000e+04 3.147994279861450195e-01
1.626000000000000000e+04 3.154177367687229783e-01
1.626100000000000000e+04 3.142654597759250157e-01
1.626200000000000000e+04 3.149892091751099743e-01
1.626300000000000000e+04 3.138053417205809992e-01
1.626400000000000000e+04 3.146194219589230068e-01
1.626500000000000000e+04 3.136497735977170076e-01
1.626600000000000000e+04 3.143404722213750113e-01
1.626700000000000000e+04 3.136927187442780096e-01
1.626800000000000000e+04 3.140815198421479937e-01
1.626900000000000000e+04 3.137282729148859750e-01
1.627000000000000000e+04 3.136826455593110241e-01
1.627100000000000000e+04 3.137938082218170166e-01
1.627200000000000000e+04 3.132859170436860241e-01
1.627300000000000000e+04 3.138944804668429844e-01
1.627400000000000000e+04 3.130168318748470235e-01
1.627500000000000000e+04 3.139270842075350121e-01
1.627600000000000000e+04 3.128109276294709917e-01
1.627700000000000000e+04 3.137851059436799761e-01
1.627800000000000000e+04 3.126091361045840178e-01
1.627900000000000000e+04 3.135249912738800049e-01
1.628000000000000000e+04 3.124547600746149789e-01
1.628100000000000000e+04 3.131973743438720148e-01
1.628200000000000000e+04 3.122820258140560079e-01
1.628300000000000000e+04 3.128812909126280073e-01
1.628400000000000000e+04 3.120400905609129749e-01
1.628500000000000000e+04 3.125819563865659956e-01
1.628600000000000000e+04 3.117130398750310172e-01
1.628700000000000000e+04 3.122494518756869786e-01
1.628800000000000000e+04 3.113269507884979803e-01
1.628900000000000000e+04 3.119123280048369806e-01
1.629000000000000000e+04 3.109565377235409822e-01
1.629100000000000000e+04 3.116653263568879839e-01
1.629200000000000000e+04 3.106752038002010274e-01
1.629300000000000000e+04 3.114646375179290216e-01
1.629400000000000000e+04 3.104173839092250198e-01
1.629500000000000000e+04 3.111845552921300162e-01
1.629600000000000000e+04 3.101221024990080122e-01
1.629700000000000000e+04 3.107747733592989836e-01
1.629800000000000000e+04 3.098008334636689898e-01
1.629900000000000000e+04 3.103410601615910203e-01
1.630000000000000000e+04 3.095313608646390047e-01
1.630100000000000000e+04 3.099614977836609997e-01
1.630200000000000000e+04 3.093170523643489767e-01
1.630300000000000000e+04 3.096505403518680088e-01
1.630400000000000000e+04 3.090998232364650100e-01
1.630500000000000000e+04 3.093961179256439764e-01
1.630600000000000000e+04 3.088631629943849877e-01
1.630700000000000000e+04 3.092678487300870027e-01
1.630800000000000000e+04 3.086635172367099833e-01
1.630900000000000000e+04 3.094109892845149923e-01
1.631000000000000000e+04 3.086577057838439941e-01
1.631100000000000000e+04 3.101873397827150103e-01
1.631200000000000000e+04 3.091628551483149856e-01
1.631300000000000000e+04 3.122419416904450018e-01
1.631400000000000000e+04 3.106261193752289929e-01
1.631500000000000000e+04 3.156748116016390160e-01
1.631600000000000000e+04 3.125220537185670056e-01
1.631700000000000000e+04 3.172978758811950128e-01
1.631800000000000000e+04 3.119491934776310038e-01
1.631900000000000000e+04 3.141793310642240211e-01
1.632000000000000000e+04 3.096127808094020217e-01
1.632100000000000000e+04 3.123105168342589777e-01
1.632200000000000000e+04 3.119005262851720084e-01
1.632300000000000000e+04 3.143956363201140247e-01
1.632400000000000000e+04 3.145933449268339954e-01
1.632500000000000000e+04 3.148759305477140114e-01
1.632600000000000000e+04 3.113842308521270197e-01
1.632700000000000000e+04 3.132362663745880127e-01
1.632800000000000000e+04 3.099623322486880217e-01
1.632900000000000000e+04 3.147454857826230135e-01
1.633000000000000000e+04 3.121894001960749954e-01
1.633100000000000000e+04 3.149275779724119984e-01
1.633200000000000000e+04 3.128460347652439744e-01
1.633300000000000000e+04 3.119391202926640183e-01
1.633400000000000000e+04 3.134561479091639846e-01
1.633500000000000000e+04 3.101403713226320025e-01
1.633600000000000000e+04 3.132275044918059748e-01
1.633700000000000000e+04 3.096129298210140157e-01
1.633800000000000000e+04 3.131840229034419942e-01
1.633900000000000000e+04 3.105049431324010123e-01
1.634000000000000000e+04 3.120399713516239792e-01
1.634100000000000000e+04 3.114078342914580189e-01
1.634200000000000000e+04 3.111492991447449841e-01
1.634300000000000000e+04 3.110148906707759786e-01
1.634400000000000000e+04 3.101095259189610154e-01
1.634500000000000000e+04 3.109298050403589975e-01
1.634600000000000000e+04 3.098186850547789972e-01
1.634700000000000000e+04 3.104173243045810215e-01
1.634800000000000000e+04 3.097668588161470171e-01
1.634900000000000000e+04 3.103827536106110174e-01
1.635000000000000000e+04 3.094239234924319737e-01
1.635100000000000000e+04 3.103493154048920233e-01
1.635200000000000000e+04 3.086739182472230114e-01
1.635300000000000000e+04 3.099281191825870030e-01
1.635400000000000000e+04 3.084585070610050272e-01
1.635500000000000000e+04 3.093868792057040129e-01
1.635600000000000000e+04 3.084684908390050162e-01
1.635700000000000000e+04 3.086015284061430219e-01
1.635800000000000000e+04 3.087986111640930176e-01
1.635900000000000000e+04 3.079094588756560169e-01
1.636000000000000000e+04 3.085890412330630217e-01
1.636100000000000000e+04 3.076410889625549872e-01
1.636200000000000000e+04 3.080436885356899746e-01
1.636300000000000000e+04 3.078289330005650193e-01
1.636400000000000000e+04 3.071658015251160223e-01
1.636500000000000000e+04 3.078436255455019865e-01
1.636600000000000000e+04 3.063527345657349743e-01
1.636700000000000000e+04 3.075945377349850185e-01
1.636800000000000000e+04 3.057514429092410002e-01
1.636900000000000000e+04 3.073442578315729867e-01
1.637000000000000000e+04 3.056702315807339754e-01
1.637100000000000000e+04 3.069254159927369829e-01
1.637200000000000000e+04 3.053834438323970168e-01
1.637300000000000000e+04 3.063531517982480135e-01
1.637400000000000000e+04 3.049795925617220238e-01
1.637500000000000000e+04 3.061007261276250113e-01
1.637600000000000000e+04 3.047290444374080032e-01
1.637700000000000000e+04 3.062389194965359773e-01
1.637800000000000000e+04 3.045097887516020063e-01
1.637900000000000000e+04 3.063995838165279872e-01
1.638000000000000000e+04 3.042637407779690273e-01
1.638100000000000000e+04 3.067562580108639803e-01
1.638200000000000000e+04 3.044157326221469950e-01
1.638300000000000000e+04 3.073644638061520107e-01
1.638400000000000000e+04 3.049116432666780230e-01
1.638500000000000000e+04 3.078046143054959938e-01
1.638600000000000000e+04 3.051784038543700062e-01
1.638700000000000000e+04 3.074504733085630104e-01
1.638800000000000000e+04 3.050568699836729847e-01
1.638900000000000000e+04 3.064101636409760077e-01
1.639000000000000000e+04 3.048111498355869919e-01
1.639100000000000000e+04 3.052001297473910246e-01
1.639200000000000000e+04 3.048075437545780253e-01
1.639300000000000000e+04 3.042047917842859994e-01
1.639400000000000000e+04 3.050818443298339844e-01
1.639500000000000000e+04 3.035173416137699753e-01
1.639600000000000000e+04 3.055534362792969860e-01
1.639700000000000000e+04 3.030009567737579901e-01
1.639800000000000000e+04 3.060182034969329834e-01
1.639900000000000000e+04 3.025386929512020040e-01
1.640000000000000000e+04 3.062941730022429865e-01
1.640100000000000000e+04 3.021670579910279986e-01
1.640200000000000000e+04 3.061350882053380240e-01
1.640300000000000000e+04 3.020259141921999846e-01
1.640400000000000000e+04 3.053947091102600098e-01
1.640500000000000000e+04 3.022270798683169835e-01
1.640600000000000000e+04 3.042555153369900234e-01
1.640700000000000000e+04 3.027423024177550159e-01
1.640800000000000000e+04 3.030993938446039926e-01
1.640900000000000000e+04 3.034124970436100077e-01
1.641000000000000000e+04 3.021379113197329991e-01
1.641100000000000000e+04 3.039907217025760167e-01
1.641200000000000000e+04 3.013592660427090175e-01
1.641300000000000000e+04 3.043276965618130214e-01
1.641400000000000000e+04 3.006738126277920253e-01
1.641500000000000000e+04 3.043200075626369960e-01
1.641600000000000000e+04 3.001322746276859910e-01
1.641700000000000000e+04 3.040030002593990255e-01
1.641800000000000000e+04 2.998620569705959804e-01
1.641900000000000000e+04 3.033635020256040260e-01
1.642000000000000000e+04 3.001385331153870184e-01
1.642100000000000000e+04 3.025262057781220038e-01
1.642200000000000000e+04 3.011591136455539774e-01
1.642300000000000000e+04 3.017298877239230070e-01
1.642400000000000000e+04 3.026032149791719750e-01
1.642500000000000000e+04 3.011156022548679978e-01
1.642600000000000000e+04 3.037248551845549982e-01
1.642700000000000000e+04 3.005760610103609953e-01
1.642800000000000000e+04 3.040149211883539926e-01
1.642900000000000000e+04 3.000293970108030006e-01
1.643000000000000000e+04 3.035655021667479914e-01
1.643100000000000000e+04 2.996780872344970148e-01
1.643200000000000000e+04 3.028764426708219770e-01
1.643300000000000000e+04 2.997849881649020110e-01
1.643400000000000000e+04 3.021772205829619806e-01
1.643500000000000000e+04 3.002708852291109953e-01
1.643600000000000000e+04 3.015017211437229783e-01
1.643700000000000000e+04 3.008919358253480114e-01
1.643800000000000000e+04 3.008844256401059791e-01
1.643900000000000000e+04 3.013527989387509987e-01
1.644000000000000000e+04 3.004355728626250110e-01
1.644100000000000000e+04 3.014439344406130150e-01
1.644200000000000000e+04 3.002511262893680088e-01
1.644300000000000000e+04 3.011751174926760033e-01
1.644400000000000000e+04 3.004164695739749980e-01
1.644500000000000000e+04 3.006268441677090175e-01
1.644600000000000000e+04 3.009584248065950152e-01
1.644700000000000000e+04 3.000195920467380040e-01
1.644800000000000000e+04 3.019130527973180045e-01
1.644900000000000000e+04 2.997490763664250046e-01
1.645000000000000000e+04 3.030715584754939962e-01
1.645100000000000000e+04 2.998059689998630040e-01
1.645200000000000000e+04 3.036778867244719904e-01
1.645300000000000000e+04 2.995983362197879862e-01
1.645400000000000000e+04 3.029857873916629862e-01
1.645500000000000000e+04 2.989980578422550272e-01
1.645600000000000000e+04 3.015220165252689988e-01
1.645700000000000000e+04 2.987475097179410066e-01
1.645800000000000000e+04 3.004493713378910136e-01
1.645900000000000000e+04 2.991771101951600231e-01
1.646000000000000000e+04 2.999906837940219950e-01
1.646100000000000000e+04 2.998192608356480271e-01
1.646200000000000000e+04 2.997440695762629836e-01
1.646300000000000000e+04 3.000971376895900100e-01
1.646400000000000000e+04 2.995104491710660066e-01
1.646500000000000000e+04 3.000313639640809771e-01
1.646600000000000000e+04 2.993662357330320045e-01
1.646700000000000000e+04 3.001367747783659778e-01
1.646800000000000000e+04 2.994683384895320266e-01
1.646900000000000000e+04 3.006466329097750023e-01
1.647000000000000000e+04 2.996649146080019865e-01
1.647100000000000000e+04 3.009753525257110041e-01
1.647200000000000000e+04 2.993489205837249756e-01
1.647300000000000000e+04 3.004441261291500020e-01
1.647400000000000000e+04 2.985169887542720168e-01
1.647500000000000000e+04 2.994771599769590065e-01
1.647600000000000000e+04 2.982053756713869963e-01
1.647700000000000000e+04 2.990272045135500267e-01
1.647800000000000000e+04 2.987637817859650213e-01
1.647900000000000000e+04 2.991586625576019842e-01
1.648000000000000000e+04 2.993114590644839756e-01
1.648100000000000000e+04 2.990858852863310102e-01
1.648200000000000000e+04 2.990015745162959981e-01
1.648300000000000000e+04 2.985731065273279916e-01
1.648400000000000000e+04 2.980099022388459917e-01
1.648500000000000000e+04 2.982858419418329965e-01
1.648600000000000000e+04 2.971093356609340042e-01
1.648700000000000000e+04 2.983509004116060015e-01
1.648800000000000000e+04 2.966797053813929885e-01
1.648900000000000000e+04 2.981526553630829968e-01
1.649000000000000000e+04 2.965483665466310259e-01
1.649100000000000000e+04 2.975506484508509963e-01
1.649200000000000000e+04 2.965623438358310215e-01
1.649300000000000000e+04 2.970343530178070068e-01
1.649400000000000000e+04 2.967348396778110020e-01
1.649500000000000000e+04 2.967612743377689988e-01
1.649600000000000000e+04 2.969183921813959848e-01
1.649700000000000000e+04 2.963672578334810015e-01
1.649800000000000000e+04 2.967050969600680266e-01
1.649900000000000000e+04 2.956878244876859907e-01
1.650000000000000000e+04 2.963824868202210028e-01
1.650100000000000000e+04 2.951907217502590108e-01
1.650200000000000000e+04 2.964490652084350031e-01
1.650300000000000000e+04 2.952570319175720215e-01
1.650400000000000000e+04 2.965731620788569778e-01
1.650500000000000000e+04 2.956412136554720238e-01
1.650600000000000000e+04 2.961125969886779785e-01
1.650700000000000000e+04 2.954833507537840132e-01
1.650800000000000000e+04 2.953329384326929818e-01
1.650900000000000000e+04 2.947759032249450128e-01
1.651000000000000000e+04 2.946878075599669855e-01
1.651100000000000000e+04 2.947284579277040240e-01
1.651200000000000000e+04 2.943638861179350141e-01
1.651300000000000000e+04 2.954539060592650257e-01
1.651400000000000000e+04 2.941389381885530230e-01
1.651500000000000000e+04 2.960645556449890137e-01
1.651600000000000000e+04 2.935284972190860264e-01
1.651700000000000000e+04 2.962802052497859884e-01
1.651800000000000000e+04 2.927695512771609776e-01
1.651900000000000000e+04 2.964633107185359884e-01
1.652000000000000000e+04 2.924926280975340132e-01
1.652100000000000000e+04 2.970111072063449931e-01
1.652200000000000000e+04 2.930025458335879796e-01
1.652300000000000000e+04 2.985908687114720017e-01
1.652400000000000000e+04 2.943647801876069781e-01
1.652500000000000000e+04 3.009783029556269973e-01
1.652600000000000000e+04 2.962630689144130081e-01
1.652700000000000000e+04 3.004117608070370204e-01
1.652800000000000000e+04 2.970597743988039885e-01
1.652900000000000000e+04 2.973155379295350231e-01
1.653000000000000000e+04 2.959445118904109884e-01
1.653100000000000000e+04 2.959516644477839797e-01
1.653200000000000000e+04 2.976463437080379970e-01
1.653300000000000000e+04 2.972743809223180045e-01
1.653400000000000000e+04 2.996626794338230204e-01
1.653500000000000000e+04 2.975381910800929952e-01
1.653600000000000000e+04 2.977788448333740234e-01
1.653700000000000000e+04 2.959521412849430155e-01
1.653800000000000000e+04 2.964485585689540237e-01
1.653900000000000000e+04 2.967866957187649812e-01
1.654000000000000000e+04 2.969475090503689851e-01
1.654100000000000000e+04 2.971615493297580235e-01
1.654200000000000000e+04 2.965054214000700239e-01
1.654300000000000000e+04 2.967585623264309969e-01
1.654400000000000000e+04 2.957176566123960182e-01
1.654500000000000000e+04 2.959987521171569824e-01
1.654600000000000000e+04 2.951548993587490011e-01
1.654700000000000000e+04 2.954778075218200128e-01
1.654800000000000000e+04 2.947194874286649946e-01
1.654900000000000000e+04 2.948433160781859796e-01
1.655000000000000000e+04 2.942527830600740191e-01
1.655100000000000000e+04 2.944398522377010274e-01
1.655200000000000000e+04 2.934538125991820179e-01
1.655300000000000000e+04 2.939200103282930132e-01
1.655400000000000000e+04 2.925587892532349743e-01
1.655500000000000000e+04 2.939263582229609817e-01
1.655600000000000000e+04 2.921928763389590178e-01
1.655700000000000000e+04 2.936855852603910133e-01
1.655800000000000000e+04 2.920626699924470104e-01
1.655900000000000000e+04 2.932227849960329924e-01
1.656000000000000000e+04 2.919546663761140026e-01
1.656100000000000000e+04 2.923924624919890247e-01
1.656200000000000000e+04 2.920865118503570002e-01
1.656300000000000000e+04 2.919092476367949884e-01
1.656400000000000000e+04 2.922410964965819757e-01
1.656500000000000000e+04 2.913845181465150036e-01
1.656600000000000000e+04 2.919683456420900103e-01
1.656700000000000000e+04 2.908738255500790126e-01
1.656800000000000000e+04 2.916837334632870204e-01
1.656900000000000000e+04 2.903105616569520153e-01
1.657000000000000000e+04 2.917186021804810125e-01
1.657100000000000000e+04 2.900799214839939744e-01
1.657200000000000000e+04 2.917605936527249977e-01
1.657300000000000000e+04 2.899284958839419835e-01
1.657400000000000000e+04 2.916657626628880173e-01
1.657500000000000000e+04 2.900481522083280250e-01
1.657600000000000000e+04 2.910693585872650146e-01
1.657700000000000000e+04 2.904205322265620004e-01
1.657800000000000000e+04 2.901910841465000224e-01
1.657900000000000000e+04 2.911337316036219924e-01
1.658000000000000000e+04 2.893193662166599900e-01
1.658100000000000000e+04 2.919830083847049784e-01
1.658200000000000000e+04 2.887772619724269796e-01
1.658300000000000000e+04 2.927891612052920256e-01
1.658400000000000000e+04 2.885266542434690162e-01
1.658500000000000000e+04 2.933723330497740034e-01
1.658600000000000000e+04 2.886146306991579924e-01
1.658700000000000000e+04 2.936491370201109730e-01
1.658800000000000000e+04 2.887756228446959894e-01
1.658900000000000000e+04 2.933486104011540085e-01
1.659000000000000000e+04 2.888934910297389913e-01
1.659100000000000000e+04 2.923874855041500020e-01
1.659200000000000000e+04 2.891235351562500000e-01
1.659300000000000000e+04 2.911543250083920009e-01
1.659400000000000000e+04 2.897084355354310192e-01
1.659500000000000000e+04 2.901036739349370230e-01
1.659600000000000000e+04 2.905034720897670120e-01
1.659700000000000000e+04 2.894491553306580145e-01
1.659800000000000000e+04 2.911164462566380173e-01
1.659900000000000000e+04 2.890771627426150236e-01
1.660000000000000000e+04 2.911890745162959981e-01
1.660100000000000000e+04 2.889045476913449928e-01
1.660200000000000000e+04 2.907156348228450149e-01
1.660300000000000000e+04 2.887099087238310102e-01
1.660400000000000000e+04 2.898524105548859753e-01
1.660500000000000000e+04 2.884814143180849944e-01
1.660600000000000000e+04 2.890177071094510164e-01
1.660700000000000000e+04 2.884673476219180022e-01
1.660800000000000000e+04 2.886723875999450128e-01
1.660900000000000000e+04 2.886647284030909866e-01
1.661000000000000000e+04 2.887531816959379993e-01
1.661100000000000000e+04 2.887845933437350188e-01
1.661200000000000000e+04 2.888972759246830058e-01
1.661300000000000000e+04 2.887697815895080011e-01
1.661400000000000000e+04 2.890844643116000090e-01
1.661500000000000000e+04 2.888185083866119940e-01
1.661600000000000000e+04 2.893508970737460051e-01
1.661700000000000000e+04 2.891306281089779939e-01
1.661800000000000000e+04 2.894033193588260167e-01
1.661900000000000000e+04 2.895005941390990101e-01
1.662000000000000000e+04 2.888527512550350118e-01
1.662100000000000000e+04 2.896078526973719924e-01
1.662200000000000000e+04 2.877991497516629860e-01
1.662300000000000000e+04 2.892206013202670012e-01
1.662400000000000000e+04 2.868373990058900036e-01
1.662500000000000000e+04 2.885294258594510164e-01
1.662600000000000000e+04 2.863557934761050139e-01
1.662700000000000000e+04 2.878596186637880083e-01
1.662800000000000000e+04 2.863859236240389738e-01
1.662900000000000000e+04 2.872806489467619739e-01
1.663000000000000000e+04 2.866911888122560259e-01
1.663100000000000000e+04 2.867183387279509943e-01
1.663200000000000000e+04 2.869770228862760231e-01
1.663300000000000000e+04 2.862593829631809861e-01
1.663400000000000000e+04 2.870552539825440008e-01
1.663500000000000000e+04 2.859802544116969991e-01
1.663600000000000000e+04 2.868768274784089800e-01
1.663700000000000000e+04 2.858496904373170056e-01
1.663800000000000000e+04 2.864458560943600185e-01
1.663900000000000000e+04 2.857887148857120030e-01
1.664000000000000000e+04 2.858780622482299805e-01
1.664100000000000000e+04 2.857050001621250224e-01
1.664200000000000000e+04 2.853364646434780050e-01
1.664300000000000000e+04 2.855847477912900056e-01
1.664400000000000000e+04 2.849562764167790085e-01
1.664500000000000000e+04 2.855346500873570115e-01
1.664600000000000000e+04 2.846829593181610107e-01
1.664700000000000000e+04 2.855199277400969904e-01
1.664800000000000000e+04 2.844259440898900260e-01
1.664900000000000000e+04 2.853473424911500134e-01
1.665000000000000000e+04 2.842472791671750154e-01
1.665100000000000000e+04 2.849936187267300136e-01
1.665200000000000000e+04 2.843970656394960161e-01
1.665300000000000000e+04 2.846826612949370228e-01
1.665400000000000000e+04 2.849458754062649812e-01
1.665500000000000000e+04 2.844413220882420212e-01
1.665600000000000000e+04 2.854614555835719991e-01
1.665700000000000000e+04 2.839358747005459871e-01
1.665800000000000000e+04 2.854306697845460095e-01
1.665900000000000000e+04 2.831633388996119827e-01
1.666000000000000000e+04 2.850340008735660069e-01
1.666100000000000000e+04 2.827231884002689988e-01
1.666200000000000000e+04 2.848468422889710028e-01
1.666300000000000000e+04 2.829530537128450152e-01
1.666400000000000000e+04 2.854155302047730047e-01
1.666500000000000000e+04 2.837008237838750113e-01
1.666600000000000000e+04 2.868173420429229736e-01
1.666700000000000000e+04 2.846989929676059794e-01
1.666800000000000000e+04 2.880440354347230114e-01
1.666900000000000000e+04 2.855773270130160246e-01
1.667000000000000000e+04 2.870852947235110197e-01
1.667100000000000000e+04 2.855488955974579968e-01
1.667200000000000000e+04 2.847959399223329857e-01
1.667300000000000000e+04 2.845472991466519996e-01
1.667400000000000000e+04 2.837094366550449998e-01
1.667500000000000000e+04 2.844207882881160110e-01
1.667600000000000000e+04 2.842657864093779962e-01
1.667700000000000000e+04 2.850247025489809904e-01
1.667800000000000000e+04 2.850393056869510167e-01
1.667900000000000000e+04 2.851018607616420120e-01
1.668000000000000000e+04 2.851486802101140250e-01
1.668100000000000000e+04 2.843801975250240255e-01
1.668200000000000000e+04 2.847547531127930243e-01
1.668300000000000000e+04 2.834577262401580255e-01
1.668400000000000000e+04 2.840433418750760164e-01
1.668500000000000000e+04 2.827917337417599764e-01
1.668600000000000000e+04 2.836886942386629973e-01
1.668700000000000000e+04 2.825697362422939785e-01
1.668800000000000000e+04 2.838612496852869760e-01
1.668900000000000000e+04 2.825995385646820068e-01
1.669000000000000000e+04 2.840608060359949838e-01
1.669100000000000000e+04 2.825507223606110174e-01
1.669200000000000000e+04 2.841434478759770066e-01
1.669300000000000000e+04 2.822559475898739900e-01
1.669400000000000000e+04 2.840889096260070246e-01
1.669500000000000000e+04 2.818089723587040019e-01
1.669600000000000000e+04 2.838929295539859843e-01
1.669700000000000000e+04 2.814098298549649879e-01
1.669800000000000000e+04 2.838274836540219948e-01
1.669900000000000000e+04 2.811748683452610087e-01
1.670000000000000000e+04 2.837969362735749956e-01
1.670100000000000000e+04 2.810221314430240147e-01
1.670200000000000000e+04 2.835599184036249887e-01
1.670300000000000000e+04 2.807324230670930065e-01
1.670400000000000000e+04 2.831903696060180109e-01
1.670500000000000000e+04 2.804601192474370230e-01
1.670600000000000000e+04 2.829205989837649815e-01
1.670700000000000000e+04 2.804318964481349874e-01
1.670800000000000000e+04 2.827931940555569734e-01
1.670900000000000000e+04 2.805946171283720258e-01
1.671000000000000000e+04 2.827337980270390183e-01
1.671100000000000000e+04 2.806559801101680129e-01
1.671200000000000000e+04 2.824997901916500020e-01
1.671300000000000000e+04 2.804508805274960048e-01
1.671400000000000000e+04 2.820383310317989833e-01
1.671500000000000000e+04 2.800310254096979867e-01
1.671600000000000000e+04 2.816098928451539751e-01
1.671700000000000000e+04 2.796140313148500200e-01
1.671800000000000000e+04 2.813875973224639893e-01
1.671900000000000000e+04 2.792576849460600141e-01
1.672000000000000000e+04 2.814191281795500044e-01
1.672100000000000000e+04 2.788583934307100054e-01
1.672200000000000000e+04 2.816971838474269796e-01
1.672300000000000000e+04 2.784200906753540039e-01
1.672400000000000000e+04 2.821880578994749866e-01
1.672500000000000000e+04 2.782236337661739833e-01
1.672600000000000000e+04 2.825445234775539882e-01
1.672700000000000000e+04 2.784553468227389805e-01
1.672800000000000000e+04 2.824622392654420056e-01
1.672900000000000000e+04 2.789343595504760187e-01
1.673000000000000000e+04 2.821683883666989967e-01
1.673100000000000000e+04 2.794283628463750113e-01
1.673200000000000000e+04 2.819097638130190209e-01
1.673300000000000000e+04 2.802087068557739813e-01
1.673400000000000000e+04 2.818437218666079991e-01
1.673500000000000000e+04 2.814176082611080099e-01
1.673600000000000000e+04 2.819120585918429844e-01
1.673700000000000000e+04 2.826119363307950105e-01
1.673800000000000000e+04 2.815310060977940232e-01
1.673900000000000000e+04 2.830070257186890204e-01
1.674000000000000000e+04 2.801874876022339977e-01
1.674100000000000000e+04 2.823089361190799784e-01
1.674200000000000000e+04 2.787789106369020220e-01
1.674300000000000000e+04 2.811564207077030253e-01
1.674400000000000000e+04 2.785929441452030253e-01
1.674500000000000000e+04 2.804538309574129973e-01
1.674600000000000000e+04 2.791726887226099740e-01
1.674700000000000000e+04 2.802435755729679734e-01
1.674800000000000000e+04 2.793882191181180086e-01
1.674900000000000000e+04 2.798418402671810079e-01
1.675000000000000000e+04 2.788743376731869783e-01
1.675100000000000000e+04 2.791599929332729824e-01
1.675200000000000000e+04 2.782808542251590245e-01
1.675300000000000000e+04 2.787738144397740037e-01
1.675400000000000000e+04 2.782836556434630237e-01
1.675500000000000000e+04 2.789531052112579901e-01
1.675600000000000000e+04 2.786280214786530096e-01
1.675700000000000000e+04 2.790398895740510143e-01
1.675800000000000000e+04 2.787006795406339887e-01
1.675900000000000000e+04 2.783810198307040129e-01
1.676000000000000000e+04 2.782689034938810035e-01
1.676100000000000000e+04 2.773694992065430243e-01
1.676200000000000000e+04 2.779628038406369850e-01
1.676300000000000000e+04 2.770702540874480091e-01
1.676400000000000000e+04 2.780610322952269953e-01
1.676500000000000000e+04 2.771703302860260010e-01
1.676600000000000000e+04 2.779517471790309835e-01
1.676700000000000000e+04 2.771256864070890114e-01
1.676800000000000000e+04 2.773353755474090021e-01
1.676900000000000000e+04 2.770268023014070269e-01
1.677000000000000000e+04 2.765525281429290216e-01
1.677100000000000000e+04 2.769371271133420076e-01
1.677200000000000000e+04 2.758968770504000023e-01
1.677300000000000000e+04 2.768626809120179888e-01
1.677400000000000000e+04 2.755691707134250157e-01
1.677500000000000000e+04 2.767631709575649746e-01
1.677600000000000000e+04 2.754828631877899725e-01
1.677700000000000000e+04 2.764683365821840044e-01
1.677800000000000000e+04 2.754633128643039774e-01
1.677900000000000000e+04 2.759795784950260233e-01
1.678000000000000000e+04 2.755229473114009786e-01
1.678100000000000000e+04 2.753963470458979934e-01
1.678200000000000000e+04 2.756062746047969747e-01
1.678300000000000000e+04 2.748900353908539929e-01
1.678400000000000000e+04 2.757036387920380194e-01
1.678500000000000000e+04 2.745494842529300206e-01
1.678600000000000000e+04 2.758167386054989900e-01
1.678700000000000000e+04 2.745239138603209894e-01
1.678800000000000000e+04 2.761090099811550069e-01
1.678900000000000000e+04 2.749035954475400056e-01
1.679000000000000000e+04 2.768228948116300270e-01
1.679100000000000000e+04 2.753887474536900193e-01
1.679200000000000000e+04 2.775070071220400170e-01
1.679300000000000000e+04 2.756109237670900103e-01
1.679400000000000000e+04 2.774143218994140070e-01
1.679500000000000000e+04 2.756767272949219860e-01
1.679600000000000000e+04 2.766437828540799782e-01
1.679700000000000000e+04 2.756360173225400056e-01
1.679800000000000000e+04 2.761802673339839864e-01
1.679900000000000000e+04 2.756527364254000023e-01
1.680000000000000000e+04 2.766228318214419835e-01
1.680100000000000000e+04 2.758862376213069845e-01
1.680200000000000000e+04 2.782276868820189875e-01
1.680300000000000000e+04 2.762817740440369763e-01
1.680400000000000000e+04 2.812072336673739903e-01
1.680500000000000000e+04 2.767422795295719773e-01
1.680600000000000000e+04 2.848144471645360221e-01
1.680700000000000000e+04 2.765384018421169765e-01
1.680800000000000000e+04 2.843393087387079965e-01
1.680900000000000000e+04 2.753988802433010030e-01
1.681000000000000000e+04 2.791511416435240034e-01
1.681100000000000000e+04 2.764044702053070068e-01
1.681200000000000000e+04 2.771605849266050026e-01
1.681300000000000000e+04 2.803756296634670186e-01
1.681400000000000000e+04 2.768746316432950105e-01
1.681500000000000000e+04 2.811201512813569781e-01
1.681600000000000000e+04 2.764768600463869963e-01
1.681700000000000000e+04 2.778703570365910203e-01
1.681800000000000000e+04 2.772616147995000113e-01
1.681900000000000000e+04 2.765938043594359796e-01
1.682000000000000000e+04 2.794282436370850164e-01
1.682100000000000000e+04 2.757581472396850031e-01
1.682200000000000000e+04 2.785581350326539751e-01
1.682300000000000000e+04 2.756041288375850051e-01
1.682400000000000000e+04 2.776321470737460051e-01
1.682500000000000000e+04 2.762275338172909822e-01
1.682600000000000000e+04 2.773078083991999954e-01
1.682700000000000000e+04 2.766321599483489990e-01
1.682800000000000000e+04 2.769057154655459874e-01
1.682900000000000000e+04 2.752972841262820158e-01
1.683000000000000000e+04 2.765565812587740258e-01
1.683100000000000000e+04 2.745291590690610017e-01
1.683200000000000000e+04 2.763089537620539993e-01
1.683300000000000000e+04 2.742919623851780009e-01
1.683400000000000000e+04 2.755789756774900123e-01
1.683500000000000000e+04 2.741593420505519796e-01
1.683600000000000000e+04 2.744218409061430219e-01
1.683700000000000000e+04 2.740933895111080099e-01
1.683800000000000000e+04 2.737122178077699974e-01
1.683900000000000000e+04 2.744832336902620074e-01
1.684000000000000000e+04 2.732513248920440119e-01
1.684100000000000000e+04 2.742235958576200172e-01
1.684200000000000000e+04 2.726347148418429844e-01
1.684300000000000000e+04 2.738335132598879729e-01
1.684400000000000000e+04 2.721602022647859886e-01
1.684500000000000000e+04 2.740089297294620030e-01
1.684600000000000000e+04 2.721647918224330276e-01
1.684700000000000000e+04 2.741949856281279962e-01
1.684800000000000000e+04 2.720228433609009899e-01
1.684900000000000000e+04 2.736293375492099833e-01
1.685000000000000000e+04 2.717468738555909868e-01
1.685100000000000000e+04 2.727757692337040019e-01
1.685200000000000000e+04 2.717126607894900236e-01
1.685300000000000000e+04 2.719555199146270197e-01
1.685400000000000000e+04 2.720677256584170256e-01
1.685500000000000000e+04 2.714570164680479847e-01
1.685600000000000000e+04 2.723519206047059771e-01
1.685700000000000000e+04 2.710825204849239833e-01
1.685800000000000000e+04 2.726289331912989944e-01
1.685900000000000000e+04 2.706786096096039929e-01
1.686000000000000000e+04 2.726702988147740037e-01
1.686100000000000000e+04 2.705343067646029942e-01
1.686200000000000000e+04 2.725632488727570135e-01
1.686300000000000000e+04 2.706472575664520264e-01
1.686400000000000000e+04 2.720785140991209827e-01
1.686500000000000000e+04 2.708959281444550116e-01
1.686600000000000000e+04 2.711696028709409956e-01
1.686700000000000000e+04 2.709831297397610195e-01
1.686800000000000000e+04 2.702744305133820135e-01
1.686900000000000000e+04 2.710869312286379729e-01
1.687000000000000000e+04 2.698372900485990211e-01
1.687100000000000000e+04 2.711055576801300049e-01
1.687200000000000000e+04 2.696937322616579924e-01
1.687300000000000000e+04 2.710391283035279986e-01
1.687400000000000000e+04 2.695736289024350252e-01
1.687500000000000000e+04 2.707074582576750044e-01
1.687600000000000000e+04 2.694965898990629993e-01
1.687700000000000000e+04 2.702487111091609884e-01
1.687800000000000000e+04 2.694352269172670122e-01
1.687900000000000000e+04 2.697097063064580191e-01
1.688000000000000000e+04 2.693533003330230158e-01
1.688100000000000000e+04 2.691389024257659912e-01
1.688200000000000000e+04 2.692298889160160136e-01
1.688300000000000000e+04 2.686115205287930019e-01
1.688400000000000000e+04 2.691348493099209871e-01
1.688500000000000000e+04 2.682010531425479960e-01
1.688600000000000000e+04 2.690195143222809948e-01
1.688700000000000000e+04 2.678492069244379770e-01
1.688800000000000000e+04 2.689645886421199728e-01
1.688900000000000000e+04 2.675302624702449728e-01
1.689000000000000000e+04 2.689136564731600121e-01
1.689100000000000000e+04 2.671776711940769822e-01
1.689200000000000000e+04 2.688004672527309902e-01
1.689300000000000000e+04 2.668043076992029916e-01
1.689400000000000000e+04 2.686329782009119760e-01
1.689500000000000000e+04 2.664809823036189962e-01
1.689600000000000000e+04 2.684830427169799805e-01
1.689700000000000000e+04 2.662950754165649969e-01
1.689800000000000000e+04 2.683479189872740034e-01
1.689900000000000000e+04 2.663019895553589977e-01
1.690000000000000000e+04 2.683693170547489792e-01
1.690100000000000000e+04 2.665181756019590065e-01
1.690200000000000000e+04 2.686724662780760053e-01
1.690300000000000000e+04 2.670899033546449974e-01
1.690400000000000000e+04 2.695559859275820092e-01
1.690500000000000000e+04 2.684442996978759766e-01
1.690600000000000000e+04 2.715162634849550005e-01
1.690700000000000000e+04 2.711732387542720168e-01
1.690800000000000000e+04 2.744843959808350164e-01
1.690900000000000000e+04 2.743399739265440229e-01
1.691000000000000000e+04 2.757415473461150013e-01
1.691100000000000000e+04 2.740527093410489723e-01
1.691200000000000000e+04 2.726517915725710228e-01
1.691300000000000000e+04 2.714737653732299805e-01
1.691400000000000000e+04 2.707509398460389849e-01
1.691500000000000000e+04 2.726784050464630127e-01
1.691600000000000000e+04 2.732192575931550182e-01
1.691700000000000000e+04 2.743484079837800182e-01
1.691800000000000000e+04 2.752447426319120094e-01
1.691900000000000000e+04 2.729330956935879793e-01
1.692000000000000000e+04 2.764953374862669788e-01
1.692100000000000000e+04 2.699624598026280076e-01
1.692200000000000000e+04 2.732418477535250023e-01
1.692300000000000000e+04 2.700513005256650056e-01
1.692400000000000000e+04 2.716957330703739792e-01
1.692500000000000000e+04 2.711310386657709848e-01
1.692600000000000000e+04 2.702886462211609997e-01
1.692700000000000000e+04 2.731066346168519732e-01
1.692800000000000000e+04 2.709925472736359753e-01
1.692900000000000000e+04 2.719067633152010277e-01
1.693000000000000000e+04 2.704622745513919901e-01
1.693100000000000000e+04 2.699324190616609886e-01
1.693200000000000000e+04 2.713595330715179998e-01
1.693300000000000000e+04 2.686888575553890157e-01
1.693400000000000000e+04 2.710874676704410069e-01
1.693500000000000000e+04 2.691307365894319847e-01
1.693600000000000000e+04 2.705583274364469770e-01
1.693700000000000000e+04 2.689413130283360154e-01
1.693800000000000000e+04 2.698315382003779739e-01
1.693900000000000000e+04 2.695325314998630040e-01
1.694000000000000000e+04 2.696352303028110020e-01
1.694100000000000000e+04 2.687580287456510231e-01
1.694200000000000000e+04 2.691539525985719994e-01
1.694300000000000000e+04 2.681901156902309902e-01
1.694400000000000000e+04 2.695873975753779739e-01
1.694500000000000000e+04 2.676453590393069737e-01
1.694600000000000000e+04 2.689161002635960251e-01
1.694700000000000000e+04 2.677456140518190142e-01
1.694800000000000000e+04 2.680764794349669855e-01
1.694900000000000000e+04 2.673735916614530250e-01
1.695000000000000000e+04 2.671346366405489836e-01
1.695100000000000000e+04 2.675301730632779762e-01
1.695200000000000000e+04 2.669090628623960182e-01
1.695300000000000000e+04 2.671971917152399789e-01
1.695400000000000000e+04 2.671329677104949951e-01
1.695500000000000000e+04 2.668049335479740214e-01
1.695600000000000000e+04 2.673593759536739833e-01
1.695700000000000000e+04 2.660256326198580101e-01
1.695800000000000000e+04 2.674364149570470084e-01
1.695900000000000000e+04 2.656541764736179978e-01
1.696000000000000000e+04 2.674341499805449884e-01
1.696100000000000000e+04 2.649480104446410023e-01
1.696200000000000000e+04 2.674776613712310236e-01
1.696300000000000000e+04 2.646999061107639939e-01
1.696400000000000000e+04 2.671767771244050182e-01
1.696500000000000000e+04 2.643395662307739813e-01
1.696600000000000000e+04 2.669620513916020066e-01
1.696700000000000000e+04 2.642493247985839844e-01
1.696800000000000000e+04 2.667508423328400213e-01
1.696900000000000000e+04 2.646457850933069955e-01
1.697000000000000000e+04 2.668437063694000244e-01
1.697100000000000000e+04 2.652112841606140137e-01
1.697200000000000000e+04 2.668157815933229760e-01
1.697300000000000000e+04 2.653835713863370027e-01
1.697400000000000000e+04 2.671055495738979824e-01
1.697500000000000000e+04 2.656363248825069912e-01
1.697600000000000000e+04 2.677890360355379973e-01
1.697700000000000000e+04 2.659864425659180243e-01
1.697800000000000000e+04 2.685313522815699905e-01
1.697900000000000000e+04 2.659271657466890093e-01
1.698000000000000000e+04 2.666719555854800139e-01
1.698100000000000000e+04 2.653490006923679978e-01
1.698200000000000000e+04 2.640353143215179998e-01
1.698300000000000000e+04 2.644030451774599944e-01
1.698400000000000000e+04 2.632632255554199774e-01
1.698500000000000000e+04 2.649398148059839975e-01
1.698600000000000000e+04 2.642347216606140137e-01
1.698700000000000000e+04 2.659581899642939895e-01
1.698800000000000000e+04 2.650699019432070092e-01
1.698900000000000000e+04 2.656996846199040085e-01
1.699000000000000000e+04 2.649832665920259789e-01
1.699100000000000000e+04 2.641793191432950105e-01
1.699200000000000000e+04 2.645391523838039882e-01
1.699300000000000000e+04 2.629900574684139736e-01
1.699400000000000000e+04 2.642273902893069737e-01
1.699500000000000000e+04 2.625351250171660267e-01
1.699600000000000000e+04 2.642010748386379726e-01
1.699700000000000000e+04 2.625274658203120004e-01
1.699800000000000000e+04 2.641755938529969927e-01
1.699900000000000000e+04 2.627061307430270110e-01
1.700000000000000000e+04 2.640402019023900260e-01
1.700100000000000000e+04 2.628104090690610017e-01
1.700200000000000000e+04 2.636080980300899990e-01
1.700300000000000000e+04 2.626837193965910200e-01
1.700400000000000000e+04 2.628704011440279875e-01
1.700500000000000000e+04 2.624607980251310035e-01
1.700600000000000000e+04 2.619839608669279896e-01
1.700700000000000000e+04 2.623217701911930155e-01
1.700800000000000000e+04 2.614511251449579965e-01
1.700900000000000000e+04 2.625228762626650170e-01
1.701000000000000000e+04 2.612799108028410200e-01
1.701100000000000000e+04 2.629903852939610154e-01
1.701200000000000000e+04 2.612193524837490011e-01
1.701300000000000000e+04 2.632966935634610262e-01
1.701400000000000000e+04 2.610398530960080232e-01
1.701500000000000000e+04 2.633859813213350054e-01
1.701600000000000000e+04 2.607243955135349900e-01
1.701700000000000000e+04 2.632349133491519999e-01
1.701800000000000000e+04 2.603196501731869783e-01
1.701900000000000000e+04 2.603196501731869783e-01
1.702000000000000000e+04 2.628442943096159778e-01
1.702100000000000000e+04 2.599476277828219883e-01
1.702200000000000000e+04 2.622029483318329968e-01
1.702300000000000000e+04 2.596505284309389983e-01
1.702400000000000000e+04 2.615471184253689851e-01
1.702500000000000000e+04 2.594307363033290237e-01
1.702600000000000000e+04 2.610329389572140224e-01
1.702700000000000000e+04 2.593408226966860131e-01
1.702800000000000000e+04 2.608217597007749800e-01
1.702900000000000000e+04 2.593143880367280163e-01
1.703000000000000000e+04 2.609078288078309771e-01
1.703100000000000000e+04 2.592917978763579767e-01
1.703200000000000000e+04 2.611666023731230024e-01
1.703300000000000000e+04 2.592656910419460226e-01
1.703400000000000000e+04 2.615451216697690096e-01
1.703500000000000000e+04 2.593921124935150146e-01
1.703600000000000000e+04 2.620241940021509897e-01
1.703700000000000000e+04 2.597299516201019842e-01
1.703800000000000000e+04 2.622695863246919945e-01
1.703900000000000000e+04 2.599841058254239723e-01
1.704000000000000000e+04 2.618042230606080212e-01
1.704100000000000000e+04 2.597712874412539952e-01
1.704200000000000000e+04 2.609113156795500044e-01
1.704300000000000000e+04 2.595174014568329968e-01
1.704400000000000000e+04 2.602785229682920143e-01
1.704500000000000000e+04 2.596348524093630150e-01
1.704600000000000000e+04 2.602010965347290039e-01
1.704700000000000000e+04 2.596736252307890180e-01
1.704800000000000000e+04 2.599146366119379770e-01
1.704900000000000000e+04 2.592415511608119894e-01
1.705000000000000000e+04 2.585690021514889803e-01
1.705100000000000000e+04 2.589858174324040085e-01
1.705200000000000000e+04 2.576615512371059902e-01
1.705300000000000000e+04 2.590780258178709827e-01
1.705400000000000000e+04 2.576354146003719814e-01
1.705500000000000000e+04 2.590441107749940075e-01
1.705600000000000000e+04 2.576150894165040173e-01
1.705700000000000000e+04 2.586417496204380106e-01
1.705800000000000000e+04 2.575716972351069778e-01
1.705900000000000000e+04 2.583284378051760033e-01
1.706000000000000000e+04 2.578515112400049936e-01
1.706100000000000000e+04 2.582789063453669876e-01
1.706200000000000000e+04 2.582058906555180222e-01
1.706300000000000000e+04 2.580996751785279986e-01
1.706400000000000000e+04 2.580976188182830255e-01
1.706500000000000000e+04 2.576194703578950085e-01
1.706600000000000000e+04 2.578274905681610107e-01
1.706700000000000000e+04 2.572545409202580124e-01
1.706800000000000000e+04 2.574829161167139779e-01
1.706900000000000000e+04 2.572881877422329988e-01
1.707000000000000000e+04 2.568888366222379926e-01
1.707100000000000000e+04 2.573761940002439741e-01
1.707200000000000000e+04 2.562282383441930045e-01
1.707300000000000000e+04 2.574233710765839733e-01
1.707400000000000000e+04 2.557149231433870074e-01
1.707500000000000000e+04 2.577281892299649879e-01
1.707600000000000000e+04 2.554043233394620027e-01
1.707700000000000000e+04 2.584993243217469927e-01
1.707800000000000000e+04 2.554241120815279875e-01
1.707900000000000000e+04 2.597229778766629860e-01
1.708000000000000000e+04 2.557470500469209984e-01
1.708100000000000000e+04 2.611880004405979783e-01
1.708200000000000000e+04 2.562600076198580101e-01
1.708300000000000000e+04 2.625112533569339823e-01
1.708400000000000000e+04 2.566928565502170079e-01
1.708500000000000000e+04 2.628285884857179955e-01
1.708600000000000000e+04 2.568693757057189941e-01
1.708700000000000000e+04 2.606202363967899949e-01
1.708800000000000000e+04 2.572935223579410069e-01
1.708900000000000000e+04 2.572740018367770110e-01
1.709000000000000000e+04 2.582081258296969883e-01
1.709100000000000000e+04 2.559903860092159755e-01
1.709200000000000000e+04 2.595568001270289749e-01
1.709300000000000000e+04 2.560907602310180109e-01
1.709400000000000000e+04 2.602277398109439921e-01
1.709500000000000000e+04 2.561505436897280052e-01
1.709600000000000000e+04 2.590754926204679731e-01
1.709700000000000000e+04 2.558948397636410244e-01
1.709800000000000000e+04 2.575571835041050028e-01
1.709900000000000000e+04 2.564625442028050095e-01
1.710000000000000000e+04 2.565126717090610020e-01
1.710100000000000000e+04 2.573602497577670012e-01
1.710200000000000000e+04 2.559368908405300069e-01
1.710300000000000000e+04 2.575241923332209915e-01
1.710400000000000000e+04 2.552015483379360128e-01
1.710500000000000000e+04 2.571722567081449751e-01
1.710600000000000000e+04 2.547542452812189828e-01
1.710700000000000000e+04 2.567282021045679818e-01
1.710800000000000000e+04 2.548593878746029939e-01
1.710900000000000000e+04 2.563177049159999776e-01
1.711000000000000000e+04 2.552546560764309969e-01
1.711100000000000000e+04 2.560933530330660179e-01
1.711200000000000000e+04 2.553072571754460007e-01
1.711300000000000000e+04 2.557821571826929818e-01
1.711400000000000000e+04 2.551085054874420166e-01
1.711500000000000000e+04 2.552190721034999776e-01
1.711600000000000000e+04 2.547565698623660002e-01
1.711700000000000000e+04 2.546601891517640270e-01
1.711800000000000000e+04 2.541648447513579767e-01
1.711900000000000000e+04 2.541587650775909979e-01
1.712000000000000000e+04 2.536360919475559861e-01
1.712100000000000000e+04 2.540331184864039749e-01
1.712200000000000000e+04 2.536309659481050249e-01
1.712300000000000000e+04 2.541869282722469814e-01
1.712400000000000000e+04 2.536087632179260254e-01
1.712500000000000000e+04 2.543220520019530140e-01
1.712600000000000000e+04 2.533574998378749776e-01
1.712700000000000000e+04 2.541748881340030186e-01
1.712800000000000000e+04 2.529715597629549895e-01
1.712900000000000000e+04 2.540824115276340001e-01
1.713000000000000000e+04 2.525677382946009963e-01
1.713100000000000000e+04 2.541947960853579991e-01
1.713200000000000000e+04 2.524630129337310236e-01
1.713300000000000000e+04 2.551098763942720171e-01
1.713400000000000000e+04 2.532388269901280076e-01
1.713500000000000000e+04 2.575700283050539885e-01
1.713600000000000000e+04 2.559148669242859997e-01
1.713700000000000000e+04 2.617706656455989767e-01
1.713800000000000000e+04 2.600855827331540193e-01
1.713900000000000000e+04 2.642712891101839934e-01
1.714000000000000000e+04 2.611060440540309835e-01
1.714100000000000000e+04 2.603174149990080122e-01
1.714200000000000000e+04 2.589169740676879883e-01
1.714300000000000000e+04 2.563252151012420099e-01
1.714400000000000000e+04 2.608371078968049761e-01
1.714500000000000000e+04 2.575467228889469773e-01
1.714600000000000000e+04 2.616553008556369853e-01
1.714700000000000000e+04 2.570907175540920186e-01
1.714800000000000000e+04 2.583056390285489723e-01
1.714900000000000000e+04 2.583399713039399859e-01
1.715000000000000000e+04 2.571319341659549784e-01
1.715100000000000000e+04 2.603321671485899769e-01
1.715200000000000000e+04 2.557923495769500177e-01
1.715300000000000000e+04 2.585207819938660223e-01
1.715400000000000000e+04 2.553083896636960115e-01
1.715500000000000000e+04 2.575851380825039949e-01
1.715600000000000000e+04 2.563574612140659958e-01
1.715700000000000000e+04 2.573530972003940098e-01
1.715800000000000000e+04 2.561511397361759812e-01
1.715900000000000000e+04 2.570802271366119940e-01
1.716000000000000000e+04 2.557806074619289882e-01
1.716100000000000000e+04 2.569813728332520086e-01
1.716200000000000000e+04 2.557450830936430219e-01
1.716300000000000000e+04 2.561429440975189764e-01
1.716400000000000000e+04 2.559039890766139913e-01
1.716500000000000000e+04 2.553631961345669832e-01
1.716600000000000000e+04 2.566662132740020197e-01
1.716700000000000000e+04 2.548003494739530250e-01
1.716800000000000000e+04 2.556746304035190098e-01
1.716900000000000000e+04 2.544084787368769973e-01
1.717000000000000000e+04 2.551323771476750046e-01
1.717100000000000000e+04 2.548024952411649946e-01
1.717200000000000000e+04 2.546238303184509832e-01
1.717300000000000000e+04 2.544953525066380173e-01
1.717400000000000000e+04 2.542485594749450128e-01
1.717500000000000000e+04 2.536336481571199730e-01
1.717600000000000000e+04 2.543655335903169945e-01
1.717700000000000000e+04 2.532261312007900167e-01
1.717800000000000000e+04 2.543419897556299936e-01
1.717900000000000000e+04 2.524127066135409825e-01
1.718000000000000000e+04 2.535802125930790019e-01
1.718100000000000000e+04 2.522006034851069778e-01
1.718200000000000000e+04 2.534845471382140003e-01
1.718300000000000000e+04 2.524413168430330034e-01
1.718400000000000000e+04 2.531451284885409825e-01
1.718500000000000000e+04 2.522940933704380106e-01
1.718600000000000000e+04 2.524026036262509987e-01
1.718700000000000000e+04 2.517833709716800206e-01
1.718800000000000000e+04 2.517332136631009742e-01
1.718900000000000000e+04 2.518575787544249933e-01
1.719000000000000000e+04 2.510850727558139872e-01
1.719100000000000000e+04 2.519083917140960138e-01
1.719200000000000000e+04 2.505401372909549784e-01
1.719300000000000000e+04 2.521674335002899725e-01
1.719400000000000000e+04 2.501576542854310192e-01
1.719500000000000000e+04 2.522036135196690232e-01
1.719600000000000000e+04 2.500405609607699864e-01
1.719700000000000000e+04 2.520888745784760077e-01
1.719800000000000000e+04 2.501707971096039929e-01
1.719900000000000000e+04 2.516660690307619963e-01
1.720000000000000000e+04 2.508582174777980178e-01
1.720100000000000000e+04 2.510660588741300270e-01
1.720200000000000000e+04 2.521480321884160269e-01
1.720300000000000000e+04 2.505446374416350208e-01
1.720400000000000000e+04 2.543189823627470258e-01
1.720500000000000000e+04 2.505191862583159845e-01
1.720600000000000000e+04 2.564218044281009745e-01
1.720700000000000000e+04 2.511169612407679885e-01
1.720800000000000000e+04 2.579992413520810213e-01
1.720900000000000000e+04 2.512522041797640160e-01
1.721000000000000000e+04 2.580310106277470261e-01
1.721100000000000000e+04 2.506348192691800203e-01
1.721200000000000000e+04 2.563298940658569891e-01
1.721300000000000000e+04 2.510331273078920122e-01
1.721400000000000000e+04 2.542492449283599854e-01
1.721500000000000000e+04 2.531740367412569914e-01
1.721600000000000000e+04 2.528450787067409999e-01
1.721700000000000000e+04 2.551225721836090088e-01
1.721800000000000000e+04 2.517704069614409845e-01
1.721900000000000000e+04 2.547805607318879839e-01
1.722000000000000000e+04 2.507210373878480114e-01
1.722100000000000000e+04 2.529749572277070202e-01
1.722200000000000000e+04 2.511989474296569824e-01
1.722300000000000000e+04 2.518087625503540039e-01
1.722400000000000000e+04 2.526264190673829790e-01
1.722500000000000000e+04 2.512543499469759856e-01
1.722600000000000000e+04 2.527153491973879729e-01
1.722700000000000000e+04 2.508955001831050247e-01
1.722800000000000000e+04 2.512735724449159935e-01
1.722900000000000000e+04 2.507199048995970014e-01
1.723000000000000000e+04 2.497748434543609897e-01
1.723100000000000000e+04 2.507385611534119763e-01
1.723200000000000000e+04 2.491837441921229968e-01
1.723300000000000000e+04 2.506139874458310213e-01
1.723400000000000000e+04 2.494204491376879884e-01
1.723500000000000000e+04 2.498918771743769973e-01
1.723600000000000000e+04 2.497917711734770063e-01
1.723700000000000000e+04 2.486492693424220135e-01
1.723800000000000000e+04 2.500078082084660203e-01
1.723900000000000000e+04 2.478556483983989922e-01
1.724000000000000000e+04 2.500586509704589844e-01
1.724100000000000000e+04 2.478305697441099964e-01
1.724200000000000000e+04 2.497101724147799962e-01
1.724300000000000000e+04 2.479829341173170054e-01
1.724400000000000000e+04 2.487803399562840134e-01
1.724500000000000000e+04 2.481574416160579888e-01
1.724600000000000000e+04 2.478465586900709949e-01
1.724700000000000000e+04 2.482927739620210128e-01
1.724800000000000000e+04 2.473095059394840034e-01
1.724900000000000000e+04 2.482490688562390135e-01
1.725000000000000000e+04 2.470987737178799992e-01
1.725100000000000000e+04 2.479411065578460138e-01
1.725200000000000000e+04 2.470208257436750099e-01
1.725300000000000000e+04 2.474300563335420089e-01
1.725400000000000000e+04 2.468908578157419931e-01
1.725500000000000000e+04 2.468720078468319978e-01
1.725600000000000000e+04 2.467549741268159902e-01
1.725700000000000000e+04 2.465036511421200005e-01
1.725800000000000000e+04 2.465900927782060104e-01
1.725900000000000000e+04 2.463763654232029865e-01
1.726000000000000000e+04 2.463512569665909924e-01
1.726100000000000000e+04 2.463385760784150003e-01
1.726200000000000000e+04 2.459647804498669987e-01
1.726300000000000000e+04 2.463216781616210105e-01
1.726400000000000000e+04 2.455041259527210029e-01
1.726500000000000000e+04 2.463688403368000102e-01
1.726600000000000000e+04 2.451431006193159901e-01
1.726700000000000000e+04 2.465318739414220084e-01
1.726800000000000000e+04 2.448867261409760077e-01
1.726900000000000000e+04 2.468063086271289897e-01
1.727000000000000000e+04 2.447796165943149915e-01
1.727100000000000000e+04 2.472520917654039974e-01
1.727200000000000000e+04 2.449414134025570122e-01
1.727300000000000000e+04 2.478730827569959883e-01
1.727400000000000000e+04 2.453524023294449963e-01
1.727500000000000000e+04 2.483476847410200083e-01
1.727600000000000000e+04 2.457625418901439873e-01
1.727700000000000000e+04 2.481960654258729970e-01
1.727800000000000000e+04 2.458004802465439953e-01
1.727900000000000000e+04 2.472149580717090123e-01
1.728000000000000000e+04 2.454302161931989912e-01
1.728100000000000000e+04 2.460485398769380050e-01
1.728200000000000000e+04 2.451663315296170043e-01
1.728300000000000000e+04 2.456432878971100131e-01
1.728400000000000000e+04 2.454087436199189898e-01
1.728500000000000000e+04 2.460323721170430133e-01
1.728600000000000000e+04 2.457304596900939941e-01
1.728700000000000000e+04 2.464907467365259897e-01
1.728800000000000000e+04 2.455489188432689873e-01
1.728900000000000000e+04 2.465846538543700062e-01
1.729000000000000000e+04 2.450310885906220038e-01
1.729100000000000000e+04 2.467783540487289984e-01
1.729200000000000000e+04 2.448415011167530131e-01
1.729300000000000000e+04 2.478864341974260088e-01
1.729400000000000000e+04 2.456120699644090133e-01
1.729500000000000000e+04 2.491174191236500135e-01
1.729600000000000000e+04 2.474790215492249923e-01
1.729700000000000000e+04 2.472102940082550049e-01
1.729800000000000000e+04 2.485212683677670009e-01
1.729900000000000000e+04 2.449606359004969924e-01
1.730000000000000000e+04 2.473824620246889983e-01
1.730100000000000000e+04 2.439766526222230114e-01
1.730200000000000000e+04 2.483051419258119896e-01
1.730300000000000000e+04 2.453694343566890090e-01
1.730400000000000000e+04 2.497465461492540117e-01
1.730500000000000000e+04 2.469250410795210127e-01
1.730600000000000000e+04 2.486010491847990000e-01
1.730700000000000000e+04 2.464595288038249898e-01
1.730800000000000000e+04 2.457824647426609943e-01
1.730900000000000000e+04 2.470291256904600108e-01
1.731000000000000000e+04 2.444208413362499999e-01
1.731100000000000000e+04 2.481604963541030051e-01
1.731200000000000000e+04 2.441514134407040126e-01
1.731300000000000000e+04 2.482310831546780117e-01
1.731400000000000000e+04 2.442648708820339964e-01
1.731500000000000000e+04 2.470474839210509976e-01
1.731600000000000000e+04 2.446704953908920011e-01
1.731700000000000000e+04 2.447024583816529986e-01
1.731800000000000000e+04 2.449226826429370119e-01
1.731900000000000000e+04 2.431074678897859886e-01
1.732000000000000000e+04 2.458098381757740092e-01
1.732100000000000000e+04 2.431356608867649982e-01
1.732200000000000000e+04 2.462392747402190052e-01
1.732300000000000000e+04 2.431056201457980070e-01
1.732400000000000000e+04 2.453393936157229893e-01
1.732500000000000000e+04 2.433314919471739890e-01
1.732600000000000000e+04 2.441842108964920044e-01
1.732700000000000000e+04 2.439318597316740000e-01
1.732800000000000000e+04 2.433898895978930110e-01
1.732900000000000000e+04 2.440609037876129983e-01
1.733000000000000000e+04 2.428435534238820026e-01
1.733100000000000000e+04 2.437558472156519940e-01
1.733200000000000000e+04 2.426284402608870072e-01
1.733300000000000000e+04 2.432757467031479992e-01
1.733400000000000000e+04 2.424240708351139972e-01
1.733500000000000000e+04 2.426666319370270053e-01
1.733600000000000000e+04 2.424740791320799949e-01
1.733700000000000000e+04 2.422640621662139893e-01
1.733800000000000000e+04 2.422607988119130085e-01
1.733900000000000000e+04 2.420520037412640102e-01
1.734000000000000000e+04 2.418128401041030051e-01
1.734100000000000000e+04 2.417036890983579878e-01
1.734200000000000000e+04 2.413923442363740124e-01
1.734300000000000000e+04 2.416428625583650069e-01
1.734400000000000000e+04 2.410095632076260097e-01
1.734500000000000000e+04 2.416892051696780119e-01
1.734600000000000000e+04 2.407227456569669966e-01
1.734700000000000000e+04 2.415787726640699906e-01
1.734800000000000000e+04 2.404319941997530019e-01
1.734900000000000000e+04 2.412526458501819959e-01
1.735000000000000000e+04 2.402518540620799947e-01
1.735100000000000000e+04 2.410261929035190098e-01
1.735200000000000000e+04 2.402553409337999935e-01
1.735300000000000000e+04 2.407490164041519998e-01
1.735400000000000000e+04 2.404269576072690096e-01
1.735500000000000000e+04 2.403640151023860028e-01
1.735600000000000000e+04 2.406871616840360051e-01
1.735700000000000000e+04 2.400670349597930076e-01
1.735800000000000000e+04 2.412244528532029864e-01
1.735900000000000000e+04 2.397636026144029930e-01
1.736000000000000000e+04 2.419188022613530109e-01
1.736100000000000000e+04 2.396807670593260053e-01
1.736200000000000000e+04 2.424127459526060069e-01
1.736300000000000000e+04 2.400196343660349896e-01
1.736400000000000000e+04 2.424649447202679997e-01
1.736500000000000000e+04 2.404057234525679987e-01
1.736600000000000000e+04 2.422816157341000087e-01
1.736700000000000000e+04 2.403748184442519864e-01
1.736800000000000000e+04 2.421183288097379926e-01
1.736900000000000000e+04 2.402682155370710060e-01
1.737000000000000000e+04 2.420669049024579966e-01
1.737100000000000000e+04 2.404243350028990034e-01
1.737200000000000000e+04 2.421137094497680109e-01
1.737300000000000000e+04 2.405810356140140049e-01
1.737400000000000000e+04 2.420746535062789917e-01
1.737500000000000000e+04 2.405536621809009901e-01
1.737600000000000000e+04 2.419180721044540128e-01
1.737700000000000000e+04 2.405089735984800026e-01
1.737800000000000000e+04 2.416337430477140114e-01
1.737900000000000000e+04 2.403610497713090099e-01
1.738000000000000000e+04 2.412224411964420112e-01
1.738100000000000000e+04 2.396006584167479914e-01
1.738200000000000000e+04 2.408430725336070111e-01
1.738300000000000000e+04 2.387397438287729989e-01
1.738400000000000000e+04 2.404573112726209883e-01
1.738500000000000000e+04 2.386744022369380047e-01
1.738600000000000000e+04 2.401742935180659899e-01
1.738700000000000000e+04 2.394920289516450085e-01
1.738800000000000000e+04 2.407253831624980023e-01
1.738900000000000000e+04 2.407639473676680131e-01
1.739000000000000000e+04 2.416232973337170131e-01
1.739100000000000000e+04 2.412120848894120095e-01
1.739200000000000000e+04 2.415714859962460048e-01
1.739300000000000000e+04 2.404430508613590034e-01
1.739400000000000000e+04 2.408684492111209940e-01
1.739500000000000000e+04 2.396265715360640092e-01
1.739600000000000000e+04 2.407699525356289949e-01
1.739700000000000000e+04 2.395700514316559948e-01
1.739800000000000000e+04 2.409558296203609951e-01
1.739900000000000000e+04 2.398259937763209948e-01
1.740000000000000000e+04 2.406699359416960005e-01
1.740100000000000000e+04 2.398552000522609917e-01
1.740200000000000000e+04 2.398867458105090056e-01
1.740300000000000000e+04 2.398260235786439931e-01
1.740400000000000000e+04 2.389622032642360061e-01
1.740500000000000000e+04 2.401369065046309870e-01
1.740600000000000000e+04 2.381827831268309992e-01
1.740700000000000000e+04 2.407082766294479925e-01
1.740800000000000000e+04 2.377329468727109874e-01
1.740900000000000000e+04 2.412015050649639891e-01
1.741000000000000000e+04 2.376509457826609939e-01
1.741100000000000000e+04 2.415271401405330032e-01
1.741200000000000000e+04 2.378116697072980013e-01
1.741300000000000000e+04 2.415674775838849986e-01
1.741400000000000000e+04 2.380348443984990070e-01
1.741500000000000000e+04 2.411207109689710026e-01
1.741600000000000000e+04 2.382322102785109919e-01
1.741700000000000000e+04 2.401409447193149915e-01
1.741800000000000000e+04 2.385098785161970103e-01
1.741900000000000000e+04 2.389500737190249913e-01
1.742000000000000000e+04 2.389658391475679988e-01
1.742100000000000000e+04 2.379382997751240125e-01
1.742200000000000000e+04 2.394608259201050082e-01
1.742300000000000000e+04 2.371723949909209928e-01
1.742400000000000000e+04 2.396718114614490025e-01
1.742500000000000000e+04 2.365453392267229948e-01
1.742600000000000000e+04 2.393233180046079878e-01
1.742700000000000000e+04 2.361033707857130015e-01
1.742800000000000000e+04 2.384190410375600089e-01
1.742900000000000000e+04 2.361754477024080034e-01
1.743000000000000000e+04 2.375093102455139993e-01
1.743100000000000000e+04 2.368856668472290039e-01
1.743200000000000000e+04 2.370091378688810035e-01
1.743300000000000000e+04 2.376444041728970058e-01
1.743400000000000000e+04 2.367356568574910114e-01
1.743500000000000000e+04 2.378905415534970091e-01
1.743600000000000000e+04 2.364207059144969869e-01
1.743700000000000000e+04 2.376052439212799905e-01
1.743800000000000000e+04 2.359690517187119918e-01
1.743900000000000000e+04 2.369358837604519930e-01
1.744000000000000000e+04 2.354456335306170101e-01
1.744100000000000000e+04 2.361335307359699875e-01
1.744200000000000000e+04 2.351719290018080000e-01
1.744300000000000000e+04 2.355308681726460129e-01
1.744400000000000000e+04 2.354449778795240089e-01
1.744500000000000000e+04 2.352303713560099929e-01
1.744600000000000000e+04 2.361231297254559880e-01
1.744700000000000000e+04 2.350979447364809904e-01
1.744800000000000000e+04 2.368591725826260097e-01
1.744900000000000000e+04 2.351257950067519864e-01
1.745000000000000000e+04 2.374041825532909877e-01
1.745100000000000000e+04 2.352341413497920086e-01
1.745200000000000000e+04 2.375310361385349900e-01
1.745300000000000000e+04 2.351663857698439997e-01
1.745400000000000000e+04 2.371182441711429945e-01
1.745500000000000000e+04 2.348626554012299972e-01
1.745600000000000000e+04 2.363521605730060093e-01
1.745700000000000000e+04 2.345505952835079955e-01
1.745800000000000000e+04 2.357092648744580077e-01
1.745900000000000000e+04 2.345084249973299895e-01
1.746000000000000000e+04 2.356369793415070135e-01
1.746100000000000000e+04 2.348970323801040094e-01
1.746200000000000000e+04 2.364625781774520041e-01
1.746300000000000000e+04 2.356982380151750045e-01
1.746400000000000000e+04 2.385666817426680131e-01
1.746500000000000000e+04 2.367098629474639893e-01
1.746600000000000000e+04 2.422527372837069981e-01
1.746700000000000000e+04 2.373266667127610086e-01
1.746800000000000000e+04 2.449702322483059969e-01
1.746900000000000000e+04 2.364813685417180011e-01
1.747000000000000000e+04 2.421308606863019908e-01
1.747100000000000000e+04 2.355368137359619973e-01
1.747200000000000000e+04 2.407292127609249877e-01
1.747300000000000000e+04 2.373301833868030064e-01
1.747400000000000000e+04 2.420470416545869863e-01
1.747500000000000000e+04 2.401184886693950027e-01
1.747600000000000000e+04 2.402707636356349874e-01
1.747700000000000000e+04 2.395396381616589909e-01
1.747800000000000000e+04 2.370590120553970059e-01
1.747900000000000000e+04 2.400138527154919987e-01
1.748000000000000000e+04 2.378551810979840087e-01
1.748100000000000000e+04 2.411726713180540049e-01
1.748200000000000000e+04 2.383045107126240125e-01
1.748300000000000000e+04 2.395437508821489925e-01
1.748400000000000000e+04 2.373093664646150069e-01
1.748500000000000000e+04 2.384706735610959971e-01
1.748600000000000000e+04 2.387923896312710015e-01
1.748700000000000000e+04 2.387413084506989913e-01
1.748800000000000000e+04 2.390151321887969971e-01
1.748900000000000000e+04 2.377812713384629961e-01
1.749000000000000000e+04 2.373549640178679865e-01
1.749100000000000000e+04 2.373852580785749955e-01
1.749200000000000000e+04 2.366103529930110028e-01
1.749300000000000000e+04 2.381029427051540026e-01
1.749400000000000000e+04 2.359184026718139926e-01
1.749500000000000000e+04 2.378039807081220036e-01
1.749600000000000000e+04 2.350361347198489936e-01
1.749700000000000000e+04 2.371543198823929943e-01
1.749800000000000000e+04 2.354297339916230081e-01
1.749900000000000000e+04 2.366985976696009963e-01
1.750000000000000000e+04 2.359346598386760085e-01
1.750100000000000000e+04 2.359250783920290029e-01
1.750200000000000000e+04 2.359686046838760098e-01
1.750300000000000000e+04 2.352375984191890090e-01
1.750400000000000000e+04 2.363987118005750065e-01
1.750500000000000000e+04 2.349964976310729980e-01
1.750600000000000000e+04 2.369184195995329978e-01
1.750700000000000000e+04 2.345141023397450120e-01
1.750800000000000000e+04 2.369263917207720116e-01
1.750900000000000000e+04 2.340253740549090022e-01
1.751000000000000000e+04 2.366157025098800104e-01
1.751100000000000000e+04 2.337946444749829933e-01
1.751200000000000000e+04 2.359807044267649978e-01
1.751300000000000000e+04 2.339766174554820111e-01
1.751400000000000000e+04 2.347594797611239903e-01
1.751500000000000000e+04 2.347054481506349877e-01
1.751600000000000000e+04 2.335581481456759922e-01
1.751700000000000000e+04 2.355781793594360074e-01
1.751800000000000000e+04 2.325790971517560091e-01
1.751900000000000000e+04 2.362091541290279872e-01
1.752000000000000000e+04 2.319732606410979947e-01
1.752100000000000000e+04 2.363374531269069878e-01
1.752200000000000000e+04 2.317845970392229948e-01
1.752300000000000000e+04 2.359820008277890013e-01
1.752400000000000000e+04 2.319480478763580045e-01
1.752500000000000000e+04 2.349399328231810136e-01
1.752600000000000000e+04 2.323236614465709893e-01
1.752700000000000000e+04 2.335579544305800004e-01
1.752800000000000000e+04 2.328556925058359872e-01
1.752900000000000000e+04 2.324173599481579866e-01
1.753000000000000000e+04 2.334938496351240123e-01
1.753100000000000000e+04 2.318996936082839966e-01
1.753200000000000000e+04 2.338815629482270120e-01
1.753300000000000000e+04 2.318005710840229938e-01
1.753400000000000000e+04 2.338832616806029996e-01
1.753500000000000000e+04 2.319382727146150069e-01
1.753600000000000000e+04 2.334541231393809924e-01
1.753700000000000000e+04 2.322386503219600051e-01
1.753800000000000000e+04 2.327648103237149879e-01
1.753900000000000000e+04 2.327036261558529939e-01
1.754000000000000000e+04 2.321325093507770054e-01
1.754100000000000000e+04 2.333329617977140114e-01
1.754200000000000000e+04 2.316548824310299959e-01
1.754300000000000000e+04 2.341564446687700030e-01
1.754400000000000000e+04 2.313649207353589976e-01
1.754500000000000000e+04 2.355655878782270118e-01
1.754600000000000000e+04 2.313485592603679863e-01
1.754700000000000000e+04 2.378671467304230014e-01
1.754800000000000000e+04 2.312997132539749978e-01
1.754900000000000000e+04 2.381256669759750089e-01
1.755000000000000000e+04 2.307939380407330043e-01
1.755100000000000000e+04 2.331554591655730091e-01
1.755200000000000000e+04 2.311144471168520009e-01
1.755300000000000000e+04 2.310535609722139949e-01
1.755400000000000000e+04 2.326728850603100029e-01
1.755500000000000000e+04 2.321644723415370037e-01
1.755600000000000000e+04 2.346313744783400101e-01
1.755700000000000000e+04 2.327245026826859908e-01
1.755800000000000000e+04 2.324247658252719950e-01
1.755900000000000000e+04 2.319989651441569933e-01
1.756000000000000000e+04 2.305179387331010021e-01
1.756100000000000000e+04 2.322322428226470115e-01
1.756200000000000000e+04 2.305005490779880040e-01
1.756300000000000000e+04 2.337560057640080124e-01
1.756400000000000000e+04 2.308328747749330001e-01
1.756500000000000000e+04 2.326926141977309903e-01
1.756600000000000000e+04 2.303889989852909992e-01
1.756700000000000000e+04 2.315416336059570035e-01
1.756800000000000000e+04 2.304476052522660134e-01
1.756900000000000000e+04 2.310239076614379883e-01
1.757000000000000000e+04 2.311458885669709917e-01
1.757100000000000000e+04 2.306875586509699871e-01
1.757200000000000000e+04 2.309787720441819903e-01
1.757300000000000000e+04 2.299348562955859931e-01
1.757400000000000000e+04 2.309368401765820034e-01
1.757500000000000000e+04 2.295192033052440017e-01
1.757600000000000000e+04 2.306464314460749954e-01
1.757700000000000000e+04 2.291265130043030063e-01
1.757800000000000000e+04 2.304322719573969891e-01
1.757900000000000000e+04 2.289192080497740034e-01
1.758000000000000000e+04 2.304332852363590034e-01
1.758100000000000000e+04 2.289620637893680088e-01
1.758200000000000000e+04 2.303549349308010030e-01
1.758300000000000000e+04 2.287877798080439895e-01
1.758400000000000000e+04 2.298755347728730081e-01
1.758500000000000000e+04 2.285441011190409988e-01
1.758600000000000000e+04 2.294561564922329988e-01
1.758700000000000000e+04 2.284681648015980115e-01
1.758800000000000000e+04 2.289393991231920000e-01
1.758900000000000000e+04 2.286766618490219949e-01
1.759000000000000000e+04 2.285076826810840123e-01
1.759100000000000000e+04 2.288108766078950085e-01
1.759200000000000000e+04 2.277763485908509966e-01
1.759300000000000000e+04 2.289245873689650101e-01
1.759400000000000000e+04 2.269658297300340133e-01
1.759500000000000000e+04 2.289078533649439862e-01
1.759600000000000000e+04 2.265115231275560137e-01
1.759700000000000000e+04 2.291000634431840099e-01
1.759800000000000000e+04 2.264529466629029986e-01
1.759900000000000000e+04 2.293869853019709915e-01
1.760000000000000000e+04 2.266419678926470116e-01
1.760100000000000000e+04 2.295634597539900068e-01
1.760200000000000000e+04 2.268415838479999891e-01
1.760300000000000000e+04 2.293424904346469950e-01
1.760400000000000000e+04 2.271437793970109975e-01
1.760500000000000000e+04 2.289039194583890047e-01
1.760600000000000000e+04 2.273088246583939986e-01
1.760700000000000000e+04 2.283240854740140047e-01
1.760800000000000000e+04 2.272935509681699995e-01
1.760900000000000000e+04 2.275213152170179887e-01
1.761000000000000000e+04 2.271600812673570113e-01
1.761100000000000000e+04 2.268586307764050014e-01
1.761200000000000000e+04 2.272152155637739979e-01
1.761300000000000000e+04 2.265345752239230070e-01
1.761400000000000000e+04 2.275976389646529874e-01
1.761500000000000000e+04 2.266542911529539905e-01
1.761600000000000000e+04 2.281331866979600109e-01
1.761700000000000000e+04 2.270640283823009975e-01
1.761800000000000000e+04 2.286393940448759876e-01
1.761900000000000000e+04 2.279502153396610054e-01
1.762000000000000000e+04 2.290758639574050071e-01
1.762100000000000000e+04 2.294320017099379938e-01
1.762200000000000000e+04 2.295629680156709984e-01
1.762300000000000000e+04 2.314100265502929965e-01
1.762400000000000000e+04 2.301841974258420076e-01
1.762500000000000000e+04 2.335126250982280105e-01
1.762600000000000000e+04 2.306485474109649936e-01
1.762700000000000000e+04 2.347041517496110119e-01
1.762800000000000000e+04 2.296656817197799960e-01
1.762900000000000000e+04 2.337427586317059880e-01
1.763000000000000000e+04 2.282539606094360074e-01
1.763100000000000000e+04 2.315500378608700005e-01
1.763200000000000000e+04 2.291605919599530028e-01
1.763300000000000000e+04 2.310671955347060047e-01
1.763400000000000000e+04 2.317526042461399982e-01
1.763500000000000000e+04 2.309458255767820045e-01
1.763600000000000000e+04 2.328364700078960070e-01
1.763700000000000000e+04 2.304153591394419998e-01
1.763800000000000000e+04 2.313258051872250087e-01
1.763900000000000000e+04 2.295538187026980037e-01
1.764000000000000000e+04 2.301574349403379960e-01
1.764100000000000000e+04 2.300277352333069958e-01
1.764200000000000000e+04 2.296280115842820047e-01
1.764300000000000000e+04 2.309788763523099864e-01
1.764400000000000000e+04 2.291352599859239891e-01
1.764500000000000000e+04 2.302788943052289927e-01
1.764600000000000000e+04 2.284118682146069890e-01
1.764700000000000000e+04 2.293841242790219948e-01
1.764800000000000000e+04 2.286334335803990037e-01
1.764900000000000000e+04 2.286506593227390083e-01
1.765000000000000000e+04 2.290981262922290040e-01
1.765100000000000000e+04 2.276331484317780096e-01
1.765200000000000000e+04 2.293555736541749990e-01
1.765300000000000000e+04 2.271171659231190076e-01
1.765400000000000000e+04 2.292826324701310037e-01
1.765500000000000000e+04 2.270274460315699905e-01
1.765600000000000000e+04 2.284695655107500112e-01
1.765700000000000000e+04 2.267309874296190020e-01
1.765800000000000000e+04 2.274316251277919976e-01
1.765900000000000000e+04 2.266782820224760020e-01
1.766000000000000000e+04 2.265194952487949998e-01
1.766100000000000000e+04 2.265939414501189908e-01
1.766200000000000000e+04 2.258577495813370029e-01
1.766300000000000000e+04 2.262458801269529862e-01
1.766400000000000000e+04 2.256056964397429865e-01
1.766500000000000000e+04 2.259556502103809983e-01
1.766600000000000000e+04 2.256760895252230004e-01
1.766700000000000000e+04 2.256999909877779875e-01
1.766800000000000000e+04 2.257587313652039962e-01
1.766900000000000000e+04 2.254614979028700117e-01
1.767000000000000000e+04 2.256657034158709996e-01
1.767100000000000000e+04 2.252614349126819959e-01
1.767200000000000000e+04 2.251797467470169900e-01
1.767300000000000000e+04 2.249770164489749980e-01
1.767400000000000000e+04 2.246621102094649991e-01
1.767500000000000000e+04 2.247385680675509922e-01
1.767600000000000000e+04 2.244496196508410091e-01
1.767700000000000000e+04 2.247607558965679930e-01
1.767800000000000000e+04 2.243921756744380047e-01
1.767900000000000000e+04 2.248273044824599942e-01
1.768000000000000000e+04 2.242347151041030051e-01
1.768100000000000000e+04 2.247339636087420101e-01
1.768200000000000000e+04 2.239477932453159958e-01
1.768300000000000000e+04 2.244963794946669977e-01
1.768400000000000000e+04 2.235752791166309983e-01
1.768500000000000000e+04 2.243495434522629894e-01
1.768600000000000000e+04 2.231172919273380073e-01
1.768700000000000000e+04 2.242495566606519941e-01
1.768800000000000000e+04 2.226376384496689953e-01
1.768900000000000000e+04 2.241517603397369940e-01
1.769000000000000000e+04 2.222112268209459895e-01
1.769100000000000000e+04 2.240745127201080045e-01
1.769200000000000000e+04 2.219846397638320090e-01
1.769300000000000000e+04 2.239167392253879896e-01
1.769400000000000000e+04 2.220877557992939899e-01
1.769500000000000000e+04 2.237191945314410124e-01
1.769600000000000000e+04 2.227225750684740102e-01
1.769700000000000000e+04 2.235970646142959872e-01
1.769800000000000000e+04 2.242400050163269876e-01
1.769900000000000000e+04 2.234232723712920032e-01
1.770000000000000000e+04 2.258441895246509901e-01
1.770100000000000000e+04 2.226251661777499946e-01
1.770200000000000000e+04 2.240017056465150036e-01
1.770300000000000000e+04 2.220666259527210029e-01
1.770400000000000000e+04 2.225735932588580046e-01
1.770500000000000000e+04 2.228224873542790085e-01
1.770600000000000000e+04 2.240106463432310069e-01
1.770700000000000000e+04 2.240355759859090079e-01
1.770800000000000000e+04 2.245492488145829912e-01
1.770900000000000000e+04 2.236376702785490000e-01
1.771000000000000000e+04 2.238687127828599965e-01
1.771100000000000000e+04 2.229132205247880139e-01
1.771200000000000000e+04 2.227800488471979867e-01
1.771300000000000000e+04 2.230985909700390069e-01
1.771400000000000000e+04 2.225931584835049992e-01
1.771500000000000000e+04 2.232175767421719914e-01
1.771600000000000000e+04 2.218237817287450064e-01
1.771700000000000000e+04 2.234818935394289885e-01
1.771800000000000000e+04 2.212936133146289897e-01
1.771900000000000000e+04 2.233373075723650014e-01
1.772000000000000000e+04 2.212294191122060050e-01
1.772100000000000000e+04 2.229499071836469892e-01
1.772200000000000000e+04 2.210093885660170121e-01
1.772300000000000000e+04 2.223301529884340044e-01
1.772400000000000000e+04 2.206362187862400126e-01
1.772500000000000000e+04 2.222243398427959926e-01
1.772600000000000000e+04 2.204744517803189918e-01
1.772700000000000000e+04 2.218289822340009931e-01
1.772800000000000000e+04 2.207346111536029887e-01
1.772900000000000000e+04 2.211492061614989957e-01
1.773000000000000000e+04 2.211295664310460041e-01
1.773100000000000000e+04 2.205390930175779862e-01
1.773200000000000000e+04 2.216943204402919976e-01
1.773300000000000000e+04 2.198416292667390026e-01
1.773400000000000000e+04 2.223619371652600096e-01
1.773500000000000000e+04 2.193238437175749900e-01
1.773600000000000000e+04 2.228147685527800126e-01
1.773700000000000000e+04 2.189564108848570112e-01
1.773800000000000000e+04 2.227303534746170044e-01
1.773900000000000000e+04 2.187152057886120049e-01
1.774000000000000000e+04 2.226475179195399889e-01
1.774100000000000000e+04 2.187370359897609917e-01
1.774200000000000000e+04 2.224850356578829957e-01
1.774300000000000000e+04 2.190651446580889894e-01
1.774400000000000000e+04 2.222679108381269975e-01
1.774500000000000000e+04 2.193325757980350010e-01
1.774600000000000000e+04 2.224522829055790019e-01
1.774700000000000000e+04 2.195810824632639935e-01
1.774800000000000000e+04 2.233349680900570122e-01
1.774900000000000000e+04 2.201294153928760045e-01
1.775000000000000000e+04 2.252241820096969882e-01
1.775100000000000000e+04 2.206353247165679932e-01
1.775200000000000000e+04 2.261906415224080036e-01
1.775300000000000000e+04 2.204944342374799970e-01
1.775400000000000000e+04 2.239918708801270086e-01
1.775500000000000000e+04 2.203546166419980135e-01
1.775600000000000000e+04 2.214967459440229935e-01
1.775700000000000000e+04 2.205872088670730036e-01
1.775800000000000000e+04 2.206892520189289997e-01
1.775900000000000000e+04 2.214858829975130117e-01
1.776000000000000000e+04 2.206835597753520062e-01
1.776100000000000000e+04 2.222434282302860054e-01
1.776200000000000000e+04 2.208589315414430099e-01
1.776300000000000000e+04 2.223163992166519998e-01
1.776400000000000000e+04 2.211634367704390092e-01
1.776500000000000000e+04 2.220517247915269887e-01
1.776600000000000000e+04 2.219774723052979903e-01
1.776700000000000000e+04 2.215117961168290017e-01
1.776800000000000000e+04 2.226817160844800081e-01
1.776900000000000000e+04 2.210056483745569955e-01
1.777000000000000000e+04 2.231303453445430129e-01
1.777100000000000000e+04 2.204651534557340031e-01
1.777200000000000000e+04 2.232856303453449875e-01
1.777300000000000000e+04 2.202370166778560012e-01
1.777400000000000000e+04 2.229845821857449895e-01
1.777500000000000000e+04 2.202685475349429878e-01
1.777600000000000000e+04 2.222593873739240056e-01
1.777700000000000000e+04 2.203562110662460050e-01
1.777800000000000000e+04 2.211403548717499890e-01
1.777900000000000000e+04 2.205168157815929897e-01
1.778000000000000000e+04 2.200720310211179975e-01
1.778100000000000000e+04 2.205687314271929933e-01
1.778200000000000000e+04 2.193658053874970038e-01
1.778300000000000000e+04 2.203272730112079969e-01
1.778400000000000000e+04 2.191475480794909947e-01
1.778500000000000000e+04 2.199508547782899892e-01
1.778600000000000000e+04 2.191901952028270095e-01
1.778700000000000000e+04 2.195293456315990099e-01
1.778800000000000000e+04 2.192025184631349877e-01
1.778900000000000000e+04 2.190337479114529973e-01
1.779000000000000000e+04 2.191819250583650069e-01
1.779100000000000000e+04 2.187236100435260011e-01
1.779200000000000000e+04 2.193864285945890114e-01
1.779300000000000000e+04 2.187691181898120119e-01
1.779400000000000000e+04 2.197636961936950128e-01
1.779500000000000000e+04 2.189306765794749865e-01
1.779600000000000000e+04 2.200286984443660110e-01
1.779700000000000000e+04 2.188816666603090044e-01
1.779800000000000000e+04 2.201705574989319958e-01
1.779900000000000000e+04 2.186898589134219917e-01
1.780000000000000000e+04 2.203883230686189965e-01
1.780100000000000000e+04 2.184795290231699993e-01
1.780200000000000000e+04 2.206752449274060057e-01
1.780300000000000000e+04 2.181626260280609964e-01
1.780400000000000000e+04 2.206031531095500042e-01
1.780500000000000000e+04 2.177047580480580002e-01
1.780600000000000000e+04 2.200119942426680131e-01
1.780700000000000000e+04 2.175028920173650016e-01
1.780800000000000000e+04 2.193540185689930033e-01
1.780900000000000000e+04 2.179736793041230081e-01
1.781000000000000000e+04 2.189965248107909879e-01
1.781100000000000000e+04 2.189094126224520043e-01
1.781200000000000000e+04 2.186419367790219948e-01
1.781300000000000000e+04 2.197600007057189941e-01
1.781400000000000000e+04 2.179338037967679942e-01
1.781500000000000000e+04 2.198546379804610096e-01
1.781600000000000000e+04 2.171339690685269996e-01
1.781700000000000000e+04 2.194973677396770129e-01
1.781800000000000000e+04 2.169625908136370018e-01
1.781900000000000000e+04 2.195177078247070035e-01
1.782000000000000000e+04 2.174384593963619994e-01
1.782100000000000000e+04 2.191623598337170131e-01
1.782200000000000000e+04 2.179971188306810137e-01
1.782300000000000000e+04 2.178607434034350032e-01
1.782400000000000000e+04 2.184136062860490002e-01
1.782500000000000000e+04 2.164536863565439950e-01
1.782600000000000000e+04 2.189047932624819948e-01
1.782700000000000000e+04 2.158290296792980123e-01
1.782800000000000000e+04 2.195467501878740069e-01
1.782900000000000000e+04 2.158241271972660136e-01
1.783000000000000000e+04 2.199658602476119995e-01
1.783100000000000000e+04 2.158307731151579978e-01
1.783200000000000000e+04 2.195350080728530051e-01
1.783300000000000000e+04 2.157320380210880073e-01
1.783400000000000000e+04 2.183854132890699906e-01
1.783500000000000000e+04 2.158697694540019918e-01
1.783600000000000000e+04 2.173487246036530096e-01
1.783700000000000000e+04 2.162270545959469881e-01
1.783800000000000000e+04 2.167415320873259943e-01
1.783900000000000000e+04 2.163747996091839876e-01
1.784000000000000000e+04 2.162717282772060046e-01
1.784100000000000000e+04 2.162531316280359994e-01
1.784200000000000000e+04 2.159655541181559890e-01
1.784300000000000000e+04 2.161579430103300059e-01
1.784400000000000000e+04 2.159439921379089911e-01
1.784500000000000000e+04 2.161508351564410124e-01
1.784600000000000000e+04 2.158817946910860097e-01
1.784700000000000000e+04 2.159578204154969927e-01
1.784800000000000000e+04 2.155417352914809903e-01
1.784900000000000000e+04 2.155261784791950019e-01
1.785000000000000000e+04 2.150982171297070034e-01
1.785100000000000000e+04 2.150953710079190062e-01
1.785200000000000000e+04 2.149199396371840043e-01
1.785300000000000000e+04 2.149170339107510097e-01
1.785400000000000000e+04 2.151012718677519919e-01
1.785500000000000000e+04 2.149741947650909979e-01
1.785600000000000000e+04 2.155449241399770011e-01
1.785700000000000000e+04 2.149143368005750065e-01
1.785800000000000000e+04 2.162443846464159880e-01
1.785900000000000000e+04 2.146774977445599919e-01
1.786000000000000000e+04 2.174551039934159991e-01
1.786100000000000000e+04 2.146331667900089890e-01
1.786200000000000000e+04 2.197343856096269921e-01
1.786300000000000000e+04 2.153220027685170124e-01
1.786400000000000000e+04 2.233123481273650013e-01
1.786500000000000000e+04 2.169155776500699961e-01
1.786600000000000000e+04 2.263967245817180007e-01
1.786700000000000000e+04 2.184172868728639916e-01
1.786800000000000000e+04 2.247039228677749911e-01
1.786900000000000000e+04 2.184193879365919910e-01
1.787000000000000000e+04 2.192555665969850021e-01
1.787100000000000000e+04 2.188480347394939907e-01
1.787200000000000000e+04 2.162969410419459948e-01
1.787300000000000000e+04 2.215732932090760110e-01
1.787400000000000000e+04 2.164882272481920000e-01
1.787500000000000000e+04 2.219519317150120130e-01
1.787600000000000000e+04 2.169283628463750113e-01
1.787700000000000000e+04 2.180930525064470049e-01
1.787800000000000000e+04 2.183993905782699863e-01
1.787900000000000000e+04 2.160287350416179863e-01
1.788000000000000000e+04 2.204247117042540116e-01
1.788100000000000000e+04 2.159372121095660124e-01
1.788200000000000000e+04 2.200060486793520009e-01
1.788300000000000000e+04 2.162525951862339924e-01
1.788400000000000000e+04 2.175117135047910100e-01
1.788500000000000000e+04 2.172429710626599952e-01
1.788600000000000000e+04 2.163372486829759911e-01
1.788700000000000000e+04 2.178255766630169954e-01
1.788800000000000000e+04 2.162937670946120106e-01
1.788900000000000000e+04 2.169906049966809913e-01
1.789000000000000000e+04 2.170124500989910055e-01
1.789100000000000000e+04 2.154735028743740011e-01
1.789200000000000000e+04 2.174026519060129892e-01
1.789300000000000000e+04 2.146652936935420086e-01
1.789400000000000000e+04 2.172159999608989922e-01
1.789500000000000000e+04 2.146548926830290083e-01
1.789600000000000000e+04 2.165787369012829866e-01
1.789700000000000000e+04 2.152313888072970027e-01
1.789800000000000000e+04 2.157263159751889869e-01
1.789900000000000000e+04 2.155844122171400035e-01
1.790000000000000000e+04 2.151248455047609920e-01
1.790100000000000000e+04 2.153402566909790039e-01
1.790200000000000000e+04 2.146177589893339954e-01
1.790300000000000000e+04 2.145973145961760087e-01
1.790400000000000000e+04 2.144506871700289918e-01
1.790500000000000000e+04 2.141562551259990066e-01
1.790600000000000000e+04 2.145494669675830079e-01
1.790700000000000000e+04 2.141761928796770131e-01
1.790800000000000000e+04 2.145693004131319914e-01
1.790900000000000000e+04 2.143049389123919957e-01
1.791000000000000000e+04 2.141191065311429942e-01
1.791100000000000000e+04 2.143146395683289962e-01
1.791200000000000000e+04 2.134481966495510030e-01
1.791300000000000000e+04 2.141861021518710051e-01
1.791400000000000000e+04 2.130163609981539918e-01
1.791500000000000000e+04 2.142559438943859862e-01
1.791600000000000000e+04 2.128375470638279865e-01
1.791700000000000000e+04 2.142658233642580068e-01
1.791800000000000000e+04 2.127078175544739880e-01
1.791900000000000000e+04 2.140906751155849941e-01
1.792000000000000000e+04 2.125581204891200116e-01
1.792100000000000000e+04 2.138857394456860073e-01
1.792200000000000000e+04 2.124860137701030105e-01
1.792300000000000000e+04 2.137169688940049883e-01
1.792400000000000000e+04 2.123828083276750045e-01
1.792500000000000000e+04 2.135050892829900016e-01
1.792600000000000000e+04 2.121381908655169957e-01
1.792700000000000000e+04 2.131312787532810005e-01
1.792800000000000000e+04 2.118635922670359939e-01
1.792900000000000000e+04 2.129050195217130070e-01
1.793000000000000000e+04 2.119772285223009978e-01
1.793100000000000000e+04 2.132224738597869873e-01
1.793200000000000000e+04 2.127273827791210103e-01
1.793300000000000000e+04 2.142121940851209883e-01
1.793400000000000000e+04 2.141327559947970027e-01
1.793500000000000000e+04 2.159495353698729914e-01
1.793600000000000000e+04 2.161542475223539872e-01
1.793700000000000000e+04 2.182601541280750068e-01
1.793800000000000000e+04 2.176461815834050129e-01
1.793900000000000000e+04 2.198171913623810092e-01
1.794000000000000000e+04 2.161054611206049969e-01
1.794100000000000000e+04 2.184233516454699986e-01
1.794200000000000000e+04 2.131396085023880005e-01
1.794300000000000000e+04 2.161753326654430041e-01
1.794400000000000000e+04 2.129922062158579876e-01
1.794500000000000000e+04 2.169466465711590020e-01
1.794600000000000000e+04 2.146792709827420043e-01
1.794700000000000000e+04 2.173550277948380072e-01
1.794800000000000000e+04 2.148546427488330079e-01
1.794900000000000000e+04 2.153885811567310127e-01
1.795000000000000000e+04 2.142510861158369861e-01
1.795100000000000000e+04 2.141474187374109994e-01
1.795200000000000000e+04 2.150419503450390069e-01
1.795300000000000000e+04 2.143109589815140048e-01
1.795400000000000000e+04 2.156873643398279916e-01
1.795500000000000000e+04 2.137861549854279952e-01
1.795600000000000000e+04 2.147633284330369985e-01
1.795700000000000000e+04 2.126978337764739990e-01
1.795800000000000000e+04 2.144226580858230036e-01
1.795900000000000000e+04 2.130753248929979915e-01
1.796000000000000000e+04 2.151195853948590087e-01
1.796100000000000000e+04 2.139952182769780109e-01
1.796200000000000000e+04 2.149252146482469872e-01
1.796300000000000000e+04 2.139669656753540039e-01
1.796400000000000000e+04 2.135123759508129881e-01
1.796500000000000000e+04 2.133459746837620130e-01
1.796600000000000000e+04 2.123424708843230091e-01
1.796700000000000000e+04 2.130071371793750001e-01
1.796800000000000000e+04 2.123085856437680052e-01
1.796900000000000000e+04 2.129390984773640028e-01
1.797000000000000000e+04 2.127005010843280031e-01
1.797100000000000000e+04 2.126706689596180033e-01
1.797200000000000000e+04 2.128093242645260064e-01
1.797300000000000000e+04 2.122751325368880115e-01
1.797400000000000000e+04 2.127713114023210006e-01
1.797500000000000000e+04 2.118758112192150045e-01
1.797600000000000000e+04 2.124026566743849875e-01
1.797700000000000000e+04 2.115179449319840033e-01
1.797800000000000000e+04 2.115755379199980024e-01
1.797900000000000000e+04 2.114197611808779909e-01
1.798000000000000000e+04 2.107368409633640083e-01
1.798100000000000000e+04 2.115748822689060005e-01
1.798200000000000000e+04 2.102974057197569968e-01
1.798300000000000000e+04 2.118335217237470036e-01
1.798400000000000000e+04 2.101136147975919966e-01
1.798500000000000000e+04 2.118039280176159944e-01
1.798600000000000000e+04 2.098667621612549938e-01
1.798700000000000000e+04 2.111994475126270088e-01
1.798800000000000000e+04 2.096663117408749943e-01
1.798900000000000000e+04 2.103783786296840042e-01
1.799000000000000000e+04 2.096893787384029872e-01
1.799100000000000000e+04 2.096928507089609872e-01
1.799200000000000000e+04 2.097231596708299950e-01
1.799300000000000000e+04 2.091336250305179945e-01
1.799400000000000000e+04 2.096739709377289929e-01
1.799500000000000000e+04 2.086819261312480023e-01
1.799600000000000000e+04 2.096185684204099897e-01
1.799700000000000000e+04 2.083745598793030063e-01
1.799800000000000000e+04 2.095250487327580124e-01
1.799900000000000000e+04 2.081334441900249965e-01
1.800000000000000000e+04 2.093598991632459883e-01
1.800100000000000000e+04 2.079123556613919899e-01
1.800200000000000000e+04 2.091884911060329921e-01
1.800300000000000000e+04 2.078602313995359940e-01
1.800400000000000000e+04 2.090837806463239912e-01
1.800500000000000000e+04 2.080228626728060082e-01
1.800600000000000000e+04 2.089408338069919935e-01
1.800700000000000000e+04 2.082868069410319933e-01
1.800800000000000000e+04 2.085926830768589924e-01
1.800900000000000000e+04 2.086026519536970103e-01
1.801000000000000000e+04 2.079553157091139914e-01
1.801100000000000000e+04 2.088555097579959940e-01
1.801200000000000000e+04 2.071380168199540017e-01
1.801300000000000000e+04 2.089642137289050017e-01
1.801400000000000000e+04 2.064743041992189998e-01
1.801500000000000000e+04 2.092161774635309945e-01
1.801600000000000000e+04 2.061882466077800125e-01
1.801700000000000000e+04 2.098738253116609886e-01
1.801800000000000000e+04 2.062748521566389881e-01
1.801900000000000000e+04 2.108182758092879971e-01
1.802000000000000000e+04 2.108182758092879971e-01
1.802100000000000000e+04 2.065763622522349963e-01
1.802200000000000000e+04 2.116247266530990045e-01
1.802300000000000000e+04 2.068105190992360065e-01
1.802400000000000000e+04 2.117773890495300015e-01
1.802500000000000000e+04 2.067447453737260021e-01
1.802600000000000000e+04 2.110484391450880015e-01
1.802700000000000000e+04 2.065457850694659980e-01
1.802800000000000000e+04 2.097318321466450086e-01
1.802900000000000000e+04 2.066715806722639881e-01
1.803000000000000000e+04 2.084303647279739935e-01
1.803100000000000000e+04 2.072856873273850042e-01
1.803200000000000000e+04 2.075168490409849964e-01
1.803300000000000000e+04 2.081261426210400112e-01
1.803400000000000000e+04 2.069843113422389913e-01
1.803500000000000000e+04 2.088245600461960116e-01
1.803600000000000000e+04 2.066931873559950117e-01
1.803700000000000000e+04 2.092342972755429908e-01
1.803800000000000000e+04 2.066235989332199929e-01
1.803900000000000000e+04 2.093865275383000046e-01
1.804000000000000000e+04 2.067851722240449941e-01
1.804100000000000000e+04 2.091950178146360084e-01
1.804200000000000000e+04 2.069810926914220084e-01
1.804300000000000000e+04 2.085682898759839976e-01
1.804400000000000000e+04 2.070564776659009898e-01
1.804500000000000000e+04 2.077250629663469905e-01
1.804600000000000000e+04 2.072187960147859886e-01
1.804700000000000000e+04 2.070452123880389961e-01
1.804800000000000000e+04 2.077756226062769940e-01
1.804900000000000000e+04 2.067399919033049982e-01
1.805000000000000000e+04 2.087078839540479902e-01
1.805100000000000000e+04 2.067423611879349865e-01
1.805200000000000000e+04 2.096073776483539930e-01
1.805300000000000000e+04 2.068449705839159880e-01
1.805400000000000000e+04 2.097612917423249956e-01
1.805500000000000000e+04 2.069352567195890114e-01
1.805600000000000000e+04 2.087670117616650112e-01
1.805700000000000000e+04 2.071138769388199963e-01
1.805800000000000000e+04 2.073516547679900013e-01
1.805900000000000000e+04 2.074511498212809890e-01
1.806000000000000000e+04 2.063964456319810070e-01
1.806100000000000000e+04 2.079195231199260085e-01
1.806200000000000000e+04 2.060744017362589886e-01
1.806300000000000000e+04 2.084742486476900136e-01
1.806400000000000000e+04 2.062617093324659867e-01
1.806500000000000000e+04 2.089499086141589912e-01
1.806600000000000000e+04 2.067832499742509877e-01
1.806700000000000000e+04 2.088348120450969903e-01
1.806800000000000000e+04 2.074549049139020052e-01
1.806900000000000000e+04 2.080534547567370052e-01
1.807000000000000000e+04 2.078631520271299882e-01
1.807100000000000000e+04 2.071284502744669964e-01
1.807200000000000000e+04 2.076578140258789895e-01
1.807300000000000000e+04 2.061608731746669976e-01
1.807400000000000000e+04 2.072228640317919923e-01
1.807500000000000000e+04 2.055418044328690130e-01
1.807600000000000000e+04 2.071869820356370129e-01
1.807700000000000000e+04 2.055795043706890035e-01
1.807800000000000000e+04 2.075089812278750057e-01
1.807900000000000000e+04 2.060465216636659935e-01
1.808000000000000000e+04 2.075089365243910078e-01
1.808100000000000000e+04 2.062916755676270086e-01
1.808200000000000000e+04 2.070273458957669899e-01
1.808300000000000000e+04 2.060287743806840099e-01
1.808400000000000000e+04 2.063440680503849933e-01
1.808500000000000000e+04 2.057456672191619873e-01
1.808600000000000000e+04 2.057266235351560002e-01
1.808700000000000000e+04 2.058080136775969904e-01
1.808800000000000000e+04 2.053358554840090111e-01
1.808900000000000000e+04 2.060973793268200127e-01
1.809000000000000000e+04 2.050591111183170112e-01
1.809100000000000000e+04 2.062446326017380038e-01
1.809200000000000000e+04 2.046729326248170056e-01
1.809300000000000000e+04 2.060909569263459917e-01
1.809400000000000000e+04 2.041891664266589912e-01
1.809500000000000000e+04 2.056981325149540019e-01
1.809600000000000000e+04 2.039256393909449905e-01
1.809700000000000000e+04 2.052074968814850131e-01
1.809800000000000000e+04 2.040183395147320000e-01
1.809900000000000000e+04 2.047491371631620094e-01
1.810000000000000000e+04 2.043254226446150068e-01
1.810100000000000000e+04 2.042626887559889914e-01
1.810200000000000000e+04 2.046621739864349920e-01
1.810300000000000000e+04 2.036547958850860041e-01
1.810400000000000000e+04 2.049474418163300116e-01
1.810500000000000000e+04 2.030250430107120030e-01
1.810600000000000000e+04 2.052851766347890128e-01
1.810700000000000000e+04 2.024723142385480013e-01
1.810800000000000000e+04 2.057979851961140028e-01
1.810900000000000000e+04 2.019480615854259975e-01
1.811000000000000000e+04 2.063678056001659877e-01
1.811100000000000000e+04 2.015713602304460006e-01
1.811200000000000000e+04 2.066106796264650103e-01
1.811300000000000000e+04 2.015815824270250078e-01
1.811400000000000000e+04 2.062737047672270063e-01
1.811500000000000000e+04 2.020187377929689998e-01
1.811600000000000000e+04 2.056222856044770120e-01
1.811700000000000000e+04 2.026536911725999868e-01
1.811800000000000000e+04 2.049412429332730101e-01
1.811900000000000000e+04 2.032562494277949938e-01
1.812000000000000000e+04 2.041481882333759934e-01
1.812100000000000000e+04 2.037799358367919922e-01
1.812200000000000000e+04 2.032684534788130049e-01
1.812300000000000000e+04 2.043309658765790071e-01
1.812400000000000000e+04 2.025669664144519877e-01
1.812500000000000000e+04 2.050512880086899914e-01
1.812600000000000000e+04 2.022060602903369975e-01
1.812700000000000000e+04 2.059150338172910100e-01
1.812800000000000000e+04 2.021156698465350066e-01
1.812900000000000000e+04 2.067260891199109996e-01
1.813000000000000000e+04 2.022722363471979867e-01
1.813100000000000000e+04 2.071916610002519921e-01
1.813200000000000000e+04 2.030473798513409978e-01
1.813300000000000000e+04 2.070830613374710083e-01
1.813400000000000000e+04 2.047069370746610051e-01
1.813500000000000000e+04 2.060395181179049962e-01
1.813600000000000000e+04 2.052378654479979914e-01
1.813700000000000000e+04 2.041639685630800005e-01
1.813800000000000000e+04 2.048555910587309958e-01
1.813900000000000000e+04 2.035781145095829914e-01
1.814000000000000000e+04 2.060364782810210071e-01
1.814100000000000000e+04 2.034561932086939862e-01
1.814200000000000000e+04 2.066192030906680022e-01
1.814300000000000000e+04 2.033486217260359885e-01
1.814400000000000000e+04 2.062692344188689908e-01
1.814500000000000000e+04 2.037254422903060080e-01
1.814600000000000000e+04 2.049970328807829978e-01
1.814700000000000000e+04 2.040228247642519865e-01
1.814800000000000000e+04 2.040106207132340033e-01
1.814900000000000000e+04 2.036451548337940010e-01
1.815000000000000000e+04 2.032538652420040060e-01
1.815100000000000000e+04 2.036418765783309937e-01
1.815200000000000000e+04 2.030384391546249945e-01
1.815300000000000000e+04 2.040693163871770133e-01
1.815400000000000000e+04 2.036712318658830123e-01
1.815500000000000000e+04 2.045762091875079902e-01
1.815600000000000000e+04 2.040666788816450083e-01
1.815700000000000000e+04 2.048433125019069878e-01
1.815800000000000000e+04 2.037454098463060137e-01
1.815900000000000000e+04 2.054188847541809915e-01
1.816000000000000000e+04 2.031055986881259989e-01
1.816100000000000000e+04 2.066105604171749877e-01
1.816200000000000000e+04 2.028583586215970125e-01
1.816300000000000000e+04 2.069680690765380027e-01
1.816400000000000000e+04 2.029733061790469917e-01
1.816500000000000000e+04 2.061645984649659868e-01
1.816600000000000000e+04 2.032998204231259987e-01
1.816700000000000000e+04 2.045478373765949875e-01
1.816800000000000000e+04 2.035850435495379918e-01
1.816900000000000000e+04 2.030501812696459962e-01
1.817000000000000000e+04 2.034834772348400045e-01
1.817100000000000000e+04 2.021328806877140116e-01
1.817200000000000000e+04 2.034087032079699986e-01
1.817300000000000000e+04 2.020900994539260032e-01
1.817400000000000000e+04 2.036457359790800059e-01
1.817500000000000000e+04 2.024040222167970138e-01
1.817600000000000000e+04 2.036046385765080124e-01
1.817700000000000000e+04 2.025214433670040060e-01
1.817800000000000000e+04 2.028137147426609943e-01
1.817900000000000000e+04 2.024659067392350076e-01
1.818000000000000000e+04 2.020857483148570111e-01
1.818100000000000000e+04 2.025373727083210063e-01
1.818200000000000000e+04 2.016745507717130070e-01
1.818300000000000000e+04 2.027514874935149869e-01
1.818400000000000000e+04 2.014057338237759953e-01
1.818500000000000000e+04 2.026146352291109953e-01
1.818600000000000000e+04 2.012390643358230036e-01
1.818700000000000000e+04 2.018558830022809947e-01
1.818800000000000000e+04 2.011929601430889891e-01
1.818900000000000000e+04 2.009425908327099886e-01
1.819000000000000000e+04 2.012675702571870007e-01
1.819100000000000000e+04 2.003954648971560115e-01
1.819200000000000000e+04 2.014002054929729946e-01
1.819300000000000000e+04 2.001462578773499923e-01
1.819400000000000000e+04 2.015787810087200094e-01
1.819500000000000000e+04 2.000668942928310046e-01
1.819600000000000000e+04 2.014895528554919990e-01
1.819700000000000000e+04 2.000184804201129984e-01
1.819800000000000000e+04 2.011186927556989912e-01
1.819900000000000000e+04 1.999873220920559969e-01
1.820000000000000000e+04 2.007086277008059971e-01
1.820100000000000000e+04 1.999741643667219959e-01
1.820200000000000000e+04 2.001904249191280016e-01
1.820300000000000000e+04 1.999684125185010042e-01
1.820400000000000000e+04 1.995101571083069958e-01
1.820500000000000000e+04 2.000097036361689895e-01
1.820600000000000000e+04 1.989115923643109962e-01
1.820700000000000000e+04 2.000091224908830123e-01
1.820800000000000000e+04 1.985426098108289961e-01
1.820900000000000000e+04 2.000016868114470048e-01
1.821000000000000000e+04 1.983298063278199908e-01
1.821100000000000000e+04 2.000138312578199906e-01
1.821200000000000000e+04 1.981968879699710084e-01
1.821300000000000000e+04 1.999397128820419867e-01
1.821400000000000000e+04 1.980677992105480123e-01
1.821500000000000000e+04 1.997787654399869883e-01
1.821600000000000000e+04 1.979246586561199950e-01
1.821700000000000000e+04 1.996600925922389913e-01
1.821800000000000000e+04 1.978518515825269941e-01
1.821900000000000000e+04 1.997398883104319900e-01
1.822000000000000000e+04 1.979814916849139961e-01
1.822100000000000000e+04 2.001932263374330001e-01
1.822200000000000000e+04 1.983156204223630037e-01
1.822300000000000000e+04 2.013770937919620030e-01
1.822400000000000000e+04 1.988075524568559960e-01
1.822500000000000000e+04 2.036722451448439997e-01
1.822600000000000000e+04 1.994881927967069868e-01
1.822700000000000000e+04 2.069385051727289926e-01
1.822800000000000000e+04 2.001662552356719971e-01
1.822900000000000000e+04 2.086816132068629870e-01
1.823000000000000000e+04 2.002853602170940051e-01
1.823100000000000000e+04 2.061467915773390058e-01
1.823200000000000000e+04 2.006576359272000121e-01
1.823300000000000000e+04 2.033185958862299969e-01
1.823400000000000000e+04 2.026023715734479869e-01
1.823500000000000000e+04 2.024368494749070047e-01
1.823600000000000000e+04 2.048225104808809871e-01
1.823700000000000000e+04 2.015261799097060047e-01
1.823800000000000000e+04 2.042514979839319955e-01
1.823900000000000000e+04 2.004104852676389936e-01
1.824000000000000000e+04 2.019945979118349944e-01
1.824100000000000000e+04 2.011177390813830013e-01
1.824200000000000000e+04 2.012764364480970070e-01
1.824300000000000000e+04 2.029937207698820079e-01
1.824400000000000000e+04 2.006786465644840034e-01
1.824500000000000000e+04 2.026922851800919967e-01
1.824600000000000000e+04 1.995188593864440085e-01
1.824700000000000000e+04 2.012552767992019931e-01
1.824800000000000000e+04 1.995935887098309880e-01
1.824900000000000000e+04 2.010497003793720039e-01
1.825000000000000000e+04 2.006385177373889994e-01
1.825100000000000000e+04 2.011343240737920035e-01
1.825200000000000000e+04 2.006572186946870007e-01
1.825300000000000000e+04 2.005619406700130114e-01
1.825400000000000000e+04 1.995949745178219881e-01
1.825500000000000000e+04 1.997263133525850054e-01
1.825600000000000000e+04 1.989037692546840042e-01
1.825700000000000000e+04 1.995096504688259886e-01
1.825800000000000000e+04 1.992578953504559880e-01
1.825900000000000000e+04 1.993229091167449951e-01
1.826000000000000000e+04 1.997786760330199918e-01
1.826100000000000000e+04 1.982601284980770040e-01
1.826200000000000000e+04 1.998470723629000023e-01
1.826300000000000000e+04 1.972378492355350010e-01
1.826400000000000000e+04 1.997260451316829888e-01
1.826500000000000000e+04 1.970178335905080069e-01
1.826600000000000000e+04 1.996784210205080068e-01
1.826700000000000000e+04 1.973478645086290117e-01
1.826800000000000000e+04 1.994316577911380006e-01
1.826900000000000000e+04 1.980497539043430122e-01
1.827000000000000000e+04 1.989262998104099900e-01
1.827100000000000000e+04 1.988185495138170000e-01
1.827200000000000000e+04 1.985977143049240112e-01
1.827300000000000000e+04 1.994540840387339919e-01
1.827400000000000000e+04 1.986359953880310059e-01
1.827500000000000000e+04 1.999825984239579912e-01
1.827600000000000000e+04 1.990272849798200017e-01
1.827700000000000000e+04 2.005295306444170034e-01
1.827800000000000000e+04 1.993457973003389949e-01
1.827900000000000000e+04 2.004767954349520043e-01
1.828000000000000000e+04 1.988984942436219927e-01
1.828100000000000000e+04 1.992786377668379905e-01
1.828200000000000000e+04 1.979684680700299904e-01
1.828300000000000000e+04 1.981375068426129982e-01
1.828400000000000000e+04 1.978132277727130128e-01
1.828500000000000000e+04 1.979640722274779996e-01
1.828600000000000000e+04 1.984549909830090053e-01
1.828700000000000000e+04 1.981999129056929987e-01
1.828800000000000000e+04 1.986434012651439873e-01
1.828900000000000000e+04 1.980125755071640015e-01
1.829000000000000000e+04 1.978899985551829943e-01
1.829100000000000000e+04 1.974814087152479969e-01
1.829200000000000000e+04 1.969875097274779996e-01
1.829300000000000000e+04 1.972809135913849987e-01
1.829400000000000000e+04 1.965548098087309958e-01
1.829500000000000000e+04 1.975525319576260097e-01
1.829600000000000000e+04 1.963532865047450116e-01
1.829700000000000000e+04 1.979348361492160036e-01
1.829800000000000000e+04 1.961499601602549880e-01
1.829900000000000000e+04 1.981420814991000090e-01
1.830000000000000000e+04 1.959782093763350053e-01
1.830100000000000000e+04 1.982026398181920002e-01
1.830200000000000000e+04 1.958080083131789884e-01
1.830300000000000000e+04 1.979517489671709929e-01
1.830400000000000000e+04 1.955957412719729893e-01
1.830500000000000000e+04 1.972714364528659892e-01
1.830600000000000000e+04 1.954227834939959996e-01
1.830700000000000000e+04 1.964583694934839975e-01
1.830800000000000000e+04 1.954420804977420045e-01
1.830900000000000000e+04 1.957534551620480068e-01
1.831000000000000000e+04 1.956221014261249891e-01
1.831100000000000000e+04 1.951732784509659924e-01
1.831200000000000000e+04 1.958528012037279997e-01
1.831300000000000000e+04 1.946774572134019887e-01
1.831400000000000000e+04 1.960327923297880137e-01
1.831500000000000000e+04 1.942838877439500012e-01
1.831600000000000000e+04 1.961043477058410089e-01
1.831700000000000000e+04 1.939490139484409958e-01
1.831800000000000000e+04 1.960568726062769940e-01
1.831900000000000000e+04 1.936163306236269865e-01
1.832000000000000000e+04 1.958782672882080078e-01
1.832100000000000000e+04 1.933145970106119882e-01
1.832200000000000000e+04 1.956042945384980081e-01
1.832300000000000000e+04 1.930970549583440055e-01
1.832400000000000000e+04 1.952251791954039972e-01
1.832500000000000000e+04 1.930056512355800002e-01
1.832600000000000000e+04 1.947369575500489947e-01
1.832700000000000000e+04 1.931090950965879960e-01
1.832800000000000000e+04 1.942205131053920120e-01
1.832900000000000000e+04 1.935030519962309958e-01
1.833000000000000000e+04 1.937451213598249955e-01
1.833100000000000000e+04 1.942767649888990089e-01
1.833200000000000000e+04 1.933048814535139881e-01
1.833300000000000000e+04 1.955213695764539961e-01
1.833400000000000000e+04 1.928140819072720058e-01
1.833500000000000000e+04 1.970487087965009931e-01
1.833600000000000000e+04 1.922582834959029874e-01
1.833700000000000000e+04 1.980571746826169932e-01
1.833800000000000000e+04 1.920715421438219939e-01
1.833900000000000000e+04 1.982992291450499933e-01
1.834000000000000000e+04 1.927657872438429953e-01
1.834100000000000000e+04 1.986210048198699951e-01
1.834200000000000000e+04 1.936980932950969903e-01
1.834300000000000000e+04 1.987015306949619919e-01
1.834400000000000000e+04 1.941049993038179988e-01
1.834500000000000000e+04 1.978284269571299880e-01
1.834600000000000000e+04 1.943324655294420000e-01
1.834700000000000000e+04 1.962717920541759975e-01
1.834800000000000000e+04 1.948795914649960048e-01
1.834900000000000000e+04 1.946054697036740111e-01
1.835000000000000000e+04 1.954002678394320125e-01
1.835100000000000000e+04 1.934545040130619953e-01
1.835200000000000000e+04 1.957168430089950006e-01
1.835300000000000000e+04 1.933202296495440120e-01
1.835400000000000000e+04 1.963313817977909992e-01
1.835500000000000000e+04 1.940158009529109884e-01
1.835600000000000000e+04 1.968365907669069881e-01
1.835700000000000000e+04 1.946929395198820079e-01
1.835800000000000000e+04 1.965446025133129881e-01
1.835900000000000000e+04 1.948715448379519932e-01
1.836000000000000000e+04 1.957301497459409956e-01
1.836100000000000000e+04 1.949233859777450006e-01
1.836200000000000000e+04 1.952282637357710127e-01
1.836300000000000000e+04 1.950470954179759908e-01
1.836400000000000000e+04 1.951146274805070080e-01
1.836500000000000000e+04 1.948841959238049870e-01
1.836600000000000000e+04 1.949444413185119906e-01
1.836700000000000000e+04 1.943422853946689954e-01
1.836800000000000000e+04 1.950203329324720070e-01
1.836900000000000000e+04 1.938779801130290081e-01
1.837000000000000000e+04 1.955255866050719937e-01
1.837100000000000000e+04 1.937031000852580120e-01
1.837200000000000000e+04 1.957754045724869885e-01
1.837300000000000000e+04 1.936954557895660123e-01
1.837400000000000000e+04 1.951652020215990102e-01
1.837500000000000000e+04 1.938854306936259875e-01
1.837600000000000000e+04 1.940489858388899924e-01
1.837700000000000000e+04 1.944171190261839988e-01
1.837800000000000000e+04 1.932728290557859940e-01
1.837900000000000000e+04 1.951326280832290094e-01
1.838000000000000000e+04 1.930821835994719904e-01
1.838100000000000000e+04 1.956883221864700040e-01
1.838200000000000000e+04 1.932329982519150058e-01
1.838300000000000000e+04 1.959792524576189909e-01
1.838400000000000000e+04 1.934379190206529930e-01
1.838500000000000000e+04 1.954369544982909879e-01
1.838600000000000000e+04 1.933212876319889972e-01
1.838700000000000000e+04 1.939215809106830113e-01
1.838800000000000000e+04 1.932454854249950060e-01
1.838900000000000000e+04 1.923468261957169967e-01
1.839000000000000000e+04 1.939190030097960038e-01
1.839100000000000000e+04 1.916150152683260000e-01
1.839200000000000000e+04 1.944780796766280018e-01
1.839300000000000000e+04 1.917421370744709919e-01
1.839400000000000000e+04 1.945716589689250042e-01
1.839500000000000000e+04 1.922544538974760020e-01
1.839600000000000000e+04 1.940095424652099887e-01
1.839700000000000000e+04 1.928762048482889901e-01
1.839800000000000000e+04 1.926992535591129929e-01
1.839900000000000000e+04 1.932142525911330067e-01
1.840000000000000000e+04 1.914348155260089945e-01
1.840100000000000000e+04 1.936885416507720115e-01
1.840200000000000000e+04 1.910749375820159912e-01
1.840300000000000000e+04 1.936407834291460073e-01
1.840400000000000000e+04 1.910596042871479938e-01
1.840500000000000000e+04 1.928781718015669944e-01
1.840600000000000000e+04 1.911499500274659868e-01
1.840700000000000000e+04 1.917608380317689931e-01
1.840800000000000000e+04 1.916240155696870007e-01
1.840900000000000000e+04 1.908719837665560082e-01
1.841000000000000000e+04 1.924412250518799938e-01
1.841100000000000000e+04 1.905605942010880072e-01
1.841200000000000000e+04 1.930350661277769886e-01
1.841300000000000000e+04 1.900249570608139871e-01
1.841400000000000000e+04 1.928726285696029941e-01
1.841500000000000000e+04 1.895194351673130106e-01
1.841600000000000000e+04 1.929852962493900093e-01
1.841700000000000000e+04 1.897561550140380027e-01
1.841800000000000000e+04 1.941043138504029986e-01
1.841900000000000000e+04 1.904805600643159902e-01
1.842000000000000000e+04 1.952032446861269865e-01
1.842100000000000000e+04 1.915273070335390126e-01
1.842200000000000000e+04 1.954455375671390049e-01
1.842300000000000000e+04 1.927882283926010132e-01
1.842400000000000000e+04 1.948196738958359875e-01
1.842500000000000000e+04 1.934198290109629959e-01
1.842600000000000000e+04 1.935554146766660100e-01
1.842700000000000000e+04 1.924390196800229991e-01
1.842800000000000000e+04 1.920465528964999946e-01
1.842900000000000000e+04 1.917270272970199863e-01
1.843000000000000000e+04 1.915801912546160057e-01
1.843100000000000000e+04 1.922879666090009931e-01
1.843200000000000000e+04 1.918422579765320102e-01
1.843300000000000000e+04 1.925990283489230070e-01
1.843400000000000000e+04 1.917822957038879950e-01
1.843500000000000000e+04 1.919070631265639981e-01
1.843600000000000000e+04 1.914104819297789972e-01
1.843700000000000000e+04 1.910888552665709894e-01
1.843800000000000000e+04 1.910760998725890003e-01
1.843900000000000000e+04 1.906639188528060080e-01
1.844000000000000000e+04 1.909128576517110099e-01
1.844100000000000000e+04 1.903510987758640083e-01
1.844200000000000000e+04 1.907037496566769963e-01
1.844300000000000000e+04 1.902324855327610087e-01
1.844400000000000000e+04 1.903079748153690132e-01
1.844500000000000000e+04 1.904668658971790107e-01
1.844600000000000000e+04 1.898664683103560014e-01
1.844700000000000000e+04 1.909515261650089890e-01
1.844800000000000000e+04 1.895121037960049992e-01
1.844900000000000000e+04 1.915335059165949871e-01
1.845000000000000000e+04 1.892357319593430121e-01
1.845100000000000000e+04 1.922528892755510088e-01
1.845200000000000000e+04 1.891304105520250078e-01
1.845300000000000000e+04 1.933419555425640035e-01
1.845400000000000000e+04 1.895208805799480090e-01
1.845500000000000000e+04 1.949096471071239955e-01
1.845600000000000000e+04 1.903522461652759901e-01
1.845700000000000000e+04 1.967798769474030096e-01
1.845800000000000000e+04 1.910906434059140013e-01
1.845900000000000000e+04 1.983067989349369953e-01
1.846000000000000000e+04 1.910921037197109984e-01
1.846100000000000000e+04 1.974622011184689885e-01
1.846200000000000000e+04 1.908534467220310005e-01
1.846300000000000000e+04 1.925846189260480013e-01
1.846400000000000000e+04 1.921295076608660057e-01
1.846500000000000000e+04 1.895111054182050114e-01
1.846600000000000000e+04 1.942947357892990112e-01
1.846700000000000000e+04 1.895529180765150035e-01
1.846800000000000000e+04 1.952440589666369908e-01
1.846900000000000000e+04 1.898045837879180076e-01
1.847000000000000000e+04 1.932196617126460125e-01
1.847100000000000000e+04 1.906805783510210073e-01
1.847200000000000000e+04 1.912337243556979927e-01
1.847300000000000000e+04 1.914771497249599941e-01
1.847400000000000000e+04 1.906512528657909877e-01
1.847500000000000000e+04 1.919595003128050092e-01
1.847600000000000000e+04 1.900095492601389935e-01
1.847700000000000000e+04 1.913641244173049927e-01
1.847800000000000000e+04 1.901730149984360019e-01
1.847900000000000000e+04 1.906599700450899992e-01
1.848000000000000000e+04 1.907435953617100111e-01
1.848100000000000000e+04 1.903899163007740092e-01
1.848200000000000000e+04 1.911169141530990045e-01
1.848300000000000000e+04 1.900097429752350131e-01
1.848400000000000000e+04 1.910229325294489910e-01
1.848500000000000000e+04 1.897587031126020118e-01
1.848600000000000000e+04 1.911899447441099964e-01
1.848700000000000000e+04 1.899371147155760053e-01
1.848800000000000000e+04 1.915652751922609920e-01
1.848900000000000000e+04 1.904984861612319946e-01
1.849000000000000000e+04 1.911903917789460061e-01
1.849100000000000000e+04 1.904900521039959993e-01
1.849200000000000000e+04 1.908925026655199919e-01
1.849300000000000000e+04 1.897829473018650126e-01
1.849400000000000000e+04 1.900704205036159999e-01
1.849500000000000000e+04 1.894209831953050094e-01
1.849600000000000000e+04 1.892166882753369972e-01
1.849700000000000000e+04 1.901827156543730024e-01
1.849800000000000000e+04 1.892124563455580000e-01
1.849900000000000000e+04 1.916379183530809993e-01
1.850000000000000000e+04 1.892444938421249945e-01
1.850100000000000000e+04 1.921043246984479869e-01
1.850200000000000000e+04 1.883470416069029929e-01
1.850300000000000000e+04 1.909883022308349887e-01
1.850400000000000000e+04 1.878255009651179919e-01
1.850500000000000000e+04 1.894703656435010042e-01
1.850600000000000000e+04 1.890044808387759956e-01
1.850700000000000000e+04 1.886744946241379894e-01
1.850800000000000000e+04 1.899403333663939875e-01
1.850900000000000000e+04 1.883366256952289930e-01
1.851000000000000000e+04 1.901994198560710003e-01
1.851100000000000000e+04 1.885218173265459929e-01
1.851200000000000000e+04 1.904199570417400011e-01
1.851300000000000000e+04 1.888782232999799970e-01
1.851400000000000000e+04 1.897656917572020097e-01
1.851500000000000000e+04 1.885915845632550047e-01
1.851600000000000000e+04 1.883715391159060115e-01
1.851700000000000000e+04 1.879232823848719924e-01
1.851800000000000000e+04 1.877000629901889872e-01
1.851900000000000000e+04 1.876378059387210084e-01
1.852000000000000000e+04 1.880462616682050114e-01
1.852100000000000000e+04 1.878153830766680077e-01
1.852200000000000000e+04 1.880790889263150023e-01
1.852300000000000000e+04 1.877949684858319923e-01
1.852400000000000000e+04 1.877423971891399868e-01
1.852500000000000000e+04 1.875276863574980024e-01
1.852600000000000000e+04 1.875312924385069968e-01
1.852700000000000000e+04 1.874268651008610120e-01
1.852800000000000000e+04 1.873030811548229979e-01
1.852900000000000000e+04 1.872648745775220003e-01
1.853000000000000000e+04 1.870993822813029894e-01
1.853100000000000000e+04 1.868049800395970017e-01
1.853200000000000000e+04 1.868922561407090066e-01
1.853300000000000000e+04 1.863992959260939997e-01
1.853400000000000000e+04 1.867162287235260010e-01
1.853500000000000000e+04 1.862786561250689976e-01
1.853600000000000000e+04 1.864807158708569890e-01
1.853700000000000000e+04 1.862345337867739870e-01
1.853800000000000000e+04 1.860881745815279875e-01
1.853900000000000000e+04 1.860429793596269921e-01
1.854000000000000000e+04 1.856837272644039916e-01
1.854100000000000000e+04 1.859431862831119886e-01
1.854200000000000000e+04 1.855009794235230047e-01
1.854300000000000000e+04 1.859634667634960103e-01
1.854400000000000000e+04 1.855216771364210093e-01
1.854500000000000000e+04 1.857742667198180042e-01
1.854600000000000000e+04 1.855618357658390116e-01
1.854700000000000000e+04 1.855548620224000134e-01
1.854800000000000000e+04 1.858416199684140013e-01
1.854900000000000000e+04 1.856215447187420098e-01
1.855000000000000000e+04 1.865207105875019977e-01
1.855100000000000000e+04 1.858360022306440040e-01
1.855200000000000000e+04 1.873419582843779962e-01
1.855300000000000000e+04 1.858686953783039997e-01
1.855400000000000000e+04 1.879984289407730103e-01
1.855500000000000000e+04 1.856555640697480081e-01
1.855600000000000000e+04 1.882332265377039959e-01
1.855700000000000000e+04 1.852334588766099965e-01
1.855800000000000000e+04 1.879696696996689953e-01
1.855900000000000000e+04 1.846937686204910001e-01
1.856000000000000000e+04 1.874807029962539950e-01
1.856100000000000000e+04 1.843467354774480094e-01
1.856200000000000000e+04 1.873032301664349919e-01
1.856300000000000000e+04 1.843574941158289959e-01
1.856400000000000000e+04 1.877950429916379893e-01
1.856500000000000000e+04 1.846839487552640047e-01
1.856600000000000000e+04 1.889739930629729947e-01
1.856700000000000000e+04 1.852270662784580024e-01
1.856800000000000000e+04 1.905621886253359987e-01
1.856900000000000000e+04 1.860218942165370037e-01
1.857000000000000000e+04 1.922591477632520085e-01
1.857100000000000000e+04 1.872375160455700127e-01
1.857200000000000000e+04 1.939339041709899902e-01
1.857300000000000000e+04 1.890383511781690007e-01
1.857400000000000000e+04 1.928233504295349954e-01
1.857500000000000000e+04 1.903979182243349944e-01
1.857600000000000000e+04 1.866120249032970080e-01
1.857700000000000000e+04 1.899925768375400059e-01
1.857800000000000000e+04 1.851043701171879996e-01
1.857900000000000000e+04 1.914678364992140058e-01
1.858000000000000000e+04 1.866733431816099964e-01
1.858100000000000000e+04 1.923788040876389938e-01
1.858200000000000000e+04 1.871636956930159967e-01
1.858300000000000000e+04 1.888315528631210050e-01
1.858400000000000000e+04 1.872569620609280117e-01
1.858500000000000000e+04 1.869973987340929900e-01
1.858600000000000000e+04 1.884051561355589988e-01
1.858700000000000000e+04 1.871652305126189908e-01
1.858800000000000000e+04 1.898510605096820070e-01
1.858900000000000000e+04 1.863031238317489902e-01
1.859000000000000000e+04 1.878924220800400058e-01
1.859100000000000000e+04 1.858001351356509956e-01
1.859200000000000000e+04 1.873570829629900014e-01
1.859300000000000000e+04 1.871373504400249965e-01
1.859400000000000000e+04 1.879048943519590065e-01
1.859500000000000000e+04 1.876934170722960038e-01
1.859600000000000000e+04 1.865541338920589931e-01
1.859700000000000000e+04 1.862421333789829880e-01
1.859800000000000000e+04 1.849169284105300071e-01
1.859900000000000000e+04 1.862203478813169999e-01
1.860000000000000000e+04 1.849475502967830032e-01
1.860100000000000000e+04 1.862559467554089909e-01
1.860200000000000000e+04 1.859490871429440029e-01
1.860300000000000000e+04 1.863533258438110074e-01
1.860400000000000000e+04 1.856317371129989902e-01
1.860500000000000000e+04 1.858831048011780063e-01
1.860600000000000000e+04 1.849718689918520009e-01
1.860700000000000000e+04 1.850792467594150059e-01
1.860800000000000000e+04 1.847093403339389872e-01
1.860900000000000000e+04 1.847887039184570035e-01
1.861000000000000000e+04 1.844063252210620119e-01
1.861100000000000000e+04 1.844675242900850054e-01
1.861200000000000000e+04 1.842647343873979882e-01
1.861300000000000000e+04 1.840173900127410056e-01
1.861400000000000000e+04 1.842466294765469914e-01
1.861500000000000000e+04 1.833770424127580123e-01
1.861600000000000000e+04 1.842059642076490089e-01
1.861700000000000000e+04 1.830650717020030072e-01
1.861800000000000000e+04 1.840673387050630050e-01
1.861900000000000000e+04 1.827552765607829977e-01
1.862000000000000000e+04 1.838545948266979979e-01
1.862100000000000000e+04 1.823812723159790039e-01
1.862200000000000000e+04 1.835993230342859994e-01
1.862300000000000000e+04 1.822937875986100076e-01
1.862400000000000000e+04 1.833011060953139981e-01
1.862500000000000000e+04 1.821178048849109998e-01
1.862600000000000000e+04 1.828680336475370094e-01
1.862700000000000000e+04 1.818188577890400004e-01
1.862800000000000000e+04 1.824425011873249958e-01
1.862900000000000000e+04 1.817035079002380094e-01
1.863000000000000000e+04 1.822075545787809892e-01
1.863100000000000000e+04 1.818072944879529917e-01
1.863200000000000000e+04 1.820009052753449874e-01
1.863300000000000000e+04 1.817852556705470135e-01
1.863400000000000000e+04 1.816395223140719883e-01
1.863500000000000000e+04 1.816569566726680129e-01
1.863600000000000000e+04 1.813248395919800082e-01
1.863700000000000000e+04 1.817255020141599897e-01
1.863800000000000000e+04 1.810812652111050136e-01
1.863900000000000000e+04 1.818219125270839898e-01
1.864000000000000000e+04 1.808202564716339944e-01
1.864100000000000000e+04 1.819279789924619917e-01
1.864200000000000000e+04 1.807615756988530109e-01
1.864300000000000000e+04 1.824618428945539994e-01
1.864400000000000000e+04 1.808740943670270052e-01
1.864500000000000000e+04 1.834734976291660102e-01
1.864600000000000000e+04 1.811029613018040052e-01
1.864700000000000000e+04 1.851375401020050049e-01
1.864800000000000000e+04 1.817590445280080069e-01
1.864900000000000000e+04 1.878863871097559979e-01
1.865000000000000000e+04 1.832910925149920101e-01
1.865100000000000000e+04 1.911595314741129925e-01
1.865200000000000000e+04 1.854587793350220004e-01
1.865300000000000000e+04 1.927385777235030018e-01
1.865400000000000000e+04 1.865870952606200062e-01
1.865500000000000000e+04 1.906431466341020065e-01
1.865600000000000000e+04 1.861243247985840121e-01
1.865700000000000000e+04 1.873921453952789862e-01
1.865800000000000000e+04 1.883711069822310014e-01
1.865900000000000000e+04 1.862502098083499980e-01
1.866000000000000000e+04 1.900469362735749956e-01
1.866100000000000000e+04 1.842500716447829923e-01
1.866200000000000000e+04 1.841477751731870061e-01
1.866300000000000000e+04 1.861884444952009998e-01
1.866400000000000000e+04 1.837454587221150071e-01
1.866500000000000000e+04 1.884036064147950051e-01
1.866600000000000000e+04 1.838943660259249879e-01
1.866700000000000000e+04 1.858990788459780052e-01
1.866800000000000000e+04 1.845461875200269941e-01
1.866900000000000000e+04 1.836452633142469926e-01
1.867000000000000000e+04 1.853270828723909969e-01
1.867100000000000000e+04 1.847573369741440097e-01
1.867200000000000000e+04 1.847099959850309892e-01
1.867300000000000000e+04 1.844434291124339986e-01
1.867400000000000000e+04 1.844893991947169909e-01
1.867500000000000000e+04 1.846109628677370107e-01
1.867600000000000000e+04 1.849665343761439928e-01
1.867700000000000000e+04 1.842240691185000057e-01
1.867800000000000000e+04 1.862911134958269987e-01
1.867900000000000000e+04 1.833591312170030074e-01
1.868000000000000000e+04 1.846606582403179930e-01
1.868100000000000000e+04 1.822641044855120018e-01
1.868200000000000000e+04 1.835112124681470003e-01
1.868300000000000000e+04 1.838849037885670057e-01
1.868400000000000000e+04 1.835114210844039917e-01
1.868500000000000000e+04 1.846617460250850051e-01
1.868600000000000000e+04 1.823824048042299861e-01
1.868700000000000000e+04 1.834750771522520030e-01
1.868800000000000000e+04 1.818767189979549892e-01
1.868900000000000000e+04 1.839620023965840012e-01
1.869000000000000000e+04 1.821968853473659999e-01
1.869100000000000000e+04 1.834520399570470084e-01
1.869200000000000000e+04 1.821656227111820014e-01
1.869300000000000000e+04 1.827338635921479937e-01
1.869400000000000000e+04 1.824288070201869894e-01
1.869500000000000000e+04 1.825352162122730049e-01
1.869600000000000000e+04 1.821973621845250080e-01
1.869700000000000000e+04 1.816901415586469892e-01
1.869800000000000000e+04 1.819031536579130137e-01
1.869900000000000000e+04 1.814436167478560014e-01
1.870000000000000000e+04 1.818023175001139968e-01
1.870100000000000000e+04 1.814173161983489990e-01
1.870200000000000000e+04 1.811671108007429920e-01
1.870300000000000000e+04 1.813525557518010090e-01
1.870400000000000000e+04 1.807843148708339898e-01
1.870500000000000000e+04 1.809799671173099866e-01
1.870600000000000000e+04 1.805964559316640128e-01
1.870700000000000000e+04 1.805005669593809925e-01
1.870800000000000000e+04 1.805983483791349931e-01
1.870900000000000000e+04 1.802239567041399870e-01
1.871000000000000000e+04 1.806257963180540049e-01
1.871100000000000000e+04 1.796298325061800039e-01
1.871200000000000000e+04 1.804174035787579899e-01
1.871300000000000000e+04 1.792025566101070055e-01
1.871400000000000000e+04 1.802313029766079988e-01
1.871500000000000000e+04 1.790734678506850086e-01
1.871600000000000000e+04 1.799763739109039862e-01
1.871700000000000000e+04 1.788776963949199883e-01
1.871800000000000000e+04 1.797911822795869863e-01
1.871900000000000000e+04 1.786288470029830100e-01
1.872000000000000000e+04 1.797490417957310072e-01
1.872100000000000000e+04 1.783208698034290107e-01
1.872200000000000000e+04 1.799029260873790115e-01
1.872300000000000000e+04 1.779747456312180121e-01
1.872400000000000000e+04 1.803362220525739912e-01
1.872500000000000000e+04 1.776128560304640058e-01
1.872600000000000000e+04 1.810928583145139936e-01
1.872700000000000000e+04 1.775076836347579956e-01
1.872800000000000000e+04 1.821946203708650069e-01
1.872900000000000000e+04 1.776980012655260122e-01
1.873000000000000000e+04 1.831434071064000080e-01
1.873100000000000000e+04 1.783639043569560101e-01
1.873200000000000000e+04 1.839501112699510055e-01
1.873300000000000000e+04 1.798831969499589956e-01
1.873400000000000000e+04 1.845871359109879928e-01
1.873500000000000000e+04 1.817784011363980101e-01
1.873600000000000000e+04 1.842372566461560057e-01
1.873700000000000000e+04 1.829382479190830024e-01
1.873800000000000000e+04 1.827108860015869973e-01
1.873900000000000000e+04 1.829941123723979879e-01
1.874000000000000000e+04 1.810014098882679889e-01
1.874100000000000000e+04 1.826952695846560115e-01
1.874200000000000000e+04 1.793632209300989877e-01
1.874300000000000000e+04 1.815861463546749877e-01
1.874400000000000000e+04 1.781046986579900016e-01
1.874500000000000000e+04 1.805076450109479869e-01
1.874600000000000000e+04 1.791115999221800092e-01
1.874700000000000000e+04 1.803091466426849920e-01
1.874800000000000000e+04 1.809811592102049949e-01
1.874900000000000000e+04 1.798883676528930109e-01
1.875000000000000000e+04 1.815592646598820081e-01
1.875100000000000000e+04 1.784465163946150068e-01
1.875200000000000000e+04 1.808117032051090034e-01
1.875300000000000000e+04 1.780110299587250033e-01
1.875400000000000000e+04 1.801365762948989868e-01
1.875500000000000000e+04 1.788189709186550069e-01
1.875600000000000000e+04 1.796716153621669976e-01
1.875700000000000000e+04 1.794945597648620050e-01
1.875800000000000000e+04 1.784504204988479892e-01
1.875900000000000000e+04 1.795476675033569891e-01
1.876000000000000000e+04 1.775370985269550117e-01
1.876100000000000000e+04 1.791786402463909911e-01
1.876200000000000000e+04 1.772342473268510021e-01
1.876300000000000000e+04 1.786094605922700085e-01
1.876400000000000000e+04 1.770817041397090008e-01
1.876500000000000000e+04 1.780930310487749968e-01
1.876600000000000000e+04 1.774896979331969937e-01
1.876700000000000000e+04 1.779141426086429945e-01
1.876800000000000000e+04 1.779877245426179921e-01
1.876900000000000000e+04 1.774270385503770031e-01
1.877000000000000000e+04 1.779591590166089976e-01
1.877100000000000000e+04 1.768203675746919945e-01
1.877200000000000000e+04 1.778412908315659957e-01
1.877300000000000000e+04 1.767334640026090031e-01
1.877400000000000000e+04 1.779772341251369960e-01
1.877500000000000000e+04 1.765842586755750065e-01
1.877600000000000000e+04 1.776578873395920077e-01
1.877700000000000000e+04 1.762391030788419966e-01
1.877800000000000000e+04 1.770109236240390016e-01
1.877900000000000000e+04 1.761323809623719927e-01
1.878000000000000000e+04 1.768059432506559892e-01
1.878100000000000000e+04 1.762857884168619882e-01
1.878200000000000000e+04 1.768642663955689864e-01
1.878300000000000000e+04 1.762760728597639881e-01
1.878400000000000000e+04 1.768999844789510001e-01
1.878500000000000000e+04 1.759777069091799928e-01
1.878600000000000000e+04 1.769919246435170124e-01
1.878700000000000000e+04 1.756118237972260077e-01
1.878800000000000000e+04 1.774703264236449918e-01
1.878900000000000000e+04 1.755382269620900104e-01
1.879000000000000000e+04 1.788597851991650112e-01
1.879100000000000000e+04 1.764187514781949961e-01
1.879200000000000000e+04 1.814508736133579880e-01
1.879300000000000000e+04 1.784346401691440098e-01
1.879400000000000000e+04 1.844913661479949951e-01
1.879500000000000000e+04 1.805707216262819881e-01
1.879600000000000000e+04 1.854373365640639981e-01
1.879700000000000000e+04 1.807221174240110084e-01
1.879800000000000000e+04 1.827948540449139958e-01
1.879900000000000000e+04 1.793535053730009876e-01
1.880000000000000000e+04 1.798384189605710115e-01
1.880100000000000000e+04 1.800773888826369962e-01
1.880200000000000000e+04 1.795774698257449897e-01
1.880300000000000000e+04 1.821257025003429897e-01
1.880400000000000000e+04 1.790002435445789963e-01
1.880500000000000000e+04 1.811044812202450005e-01
1.880600000000000000e+04 1.782349348068240080e-01
1.880700000000000000e+04 1.792590618133539926e-01
1.880800000000000000e+04 1.800720393657679885e-01
1.880900000000000000e+04 1.796808838844299872e-01
1.881000000000000000e+04 1.804758459329610099e-01
1.881100000000000000e+04 1.795125305652620074e-01
1.881200000000000000e+04 1.791881620883939985e-01
1.881300000000000000e+04 1.790728867053990037e-01
1.881400000000000000e+04 1.794110089540479902e-01
1.881500000000000000e+04 1.792427748441700053e-01
1.881600000000000000e+04 1.802300661802289927e-01
1.881700000000000000e+04 1.792766004800800117e-01
1.881800000000000000e+04 1.798456907272339977e-01
1.881900000000000000e+04 1.780781596899030095e-01
1.882000000000000000e+04 1.795007586479190065e-01
1.882100000000000000e+04 1.774499118328090042e-01
1.882200000000000000e+04 1.791680902242659967e-01
1.882300000000000000e+04 1.775490492582320057e-01
1.882400000000000000e+04 1.780119091272349963e-01
1.882500000000000000e+04 1.773488223552699972e-01
1.882600000000000000e+04 1.767790615558620104e-01
1.882700000000000000e+04 1.772711426019669967e-01
1.882800000000000000e+04 1.765424460172649868e-01
1.882900000000000000e+04 1.774513870477680000e-01
1.883000000000000000e+04 1.762913763523099864e-01
1.883100000000000000e+04 1.773692816495900104e-01
1.883200000000000000e+04 1.759435385465620005e-01
1.883300000000000000e+04 1.769886165857320059e-01
1.883400000000000000e+04 1.761681139469150059e-01
1.883500000000000000e+04 1.765901595354079923e-01
1.883600000000000000e+04 1.759653985500340134e-01
1.883700000000000000e+04 1.762578040361399978e-01
1.883800000000000000e+04 1.755106151103970058e-01
1.883900000000000000e+04 1.759759485721590078e-01
1.884000000000000000e+04 1.752200424671170043e-01
1.884100000000000000e+04 1.757436245679860065e-01
1.884200000000000000e+04 1.749296486377719950e-01
1.884300000000000000e+04 1.756554096937180121e-01
1.884400000000000000e+04 1.747052669525150093e-01
1.884500000000000000e+04 1.756854504346850032e-01
1.884600000000000000e+04 1.745726764202119863e-01
1.884700000000000000e+04 1.755369156599040081e-01
1.884800000000000000e+04 1.744898855686189965e-01
1.884900000000000000e+04 1.753011643886570048e-01
1.885000000000000000e+04 1.743080466985700017e-01
1.885100000000000000e+04 1.752491742372510042e-01
1.885200000000000000e+04 1.742045283317570081e-01
1.885300000000000000e+04 1.752317398786540081e-01
1.885400000000000000e+04 1.741618514060969958e-01
1.885500000000000000e+04 1.751059293746949908e-01
1.885600000000000000e+04 1.739788651466369906e-01
1.885700000000000000e+04 1.751063168048860030e-01
1.885800000000000000e+04 1.739762723445890114e-01
1.885900000000000000e+04 1.752326786518099977e-01
1.886000000000000000e+04 1.740934252738950139e-01
1.886100000000000000e+04 1.751812994480130004e-01
1.886200000000000000e+04 1.740831583738330079e-01
1.886300000000000000e+04 1.749983578920359939e-01
1.886400000000000000e+04 1.740576922893520007e-01
1.886500000000000000e+04 1.749757230281830112e-01
1.886600000000000000e+04 1.740565001964569924e-01
1.886700000000000000e+04 1.750611662864690055e-01
1.886800000000000000e+04 1.739453226327900004e-01
1.886900000000000000e+04 1.752225756645200139e-01
1.887000000000000000e+04 1.737509816884990066e-01
1.887100000000000000e+04 1.759162843227390083e-01
1.887200000000000000e+04 1.736959517002109876e-01
1.887300000000000000e+04 1.774889975786209939e-01
1.887400000000000000e+04 1.738802939653399937e-01
1.887500000000000000e+04 1.796091198921200005e-01
1.887600000000000000e+04 1.741364449262620129e-01
1.887700000000000000e+04 1.806721240282060104e-01
1.887800000000000000e+04 1.740389764308929998e-01
1.887900000000000000e+04 1.800445765256880049e-01
1.888000000000000000e+04 1.735695898532869930e-01
1.888100000000000000e+04 1.794105768203740070e-01
1.888200000000000000e+04 1.737735122442249924e-01
1.888300000000000000e+04 1.796472966670989990e-01
1.888400000000000000e+04 1.757077127695080010e-01
1.888500000000000000e+04 1.798165887594219969e-01
1.888600000000000000e+04 1.772653162479400080e-01
1.888700000000000000e+04 1.780335158109659921e-01
1.888800000000000000e+04 1.770288497209550060e-01
1.888900000000000000e+04 1.752839535474779997e-01
1.889000000000000000e+04 1.768147796392439963e-01
1.889100000000000000e+04 1.743243336677549882e-01
1.889200000000000000e+04 1.776320338249209874e-01
1.889300000000000000e+04 1.746775358915330090e-01
1.889400000000000000e+04 1.781247705221180033e-01
1.889500000000000000e+04 1.747315376996990133e-01
1.889600000000000000e+04 1.772841811180110028e-01
1.889700000000000000e+04 1.744942367076869894e-01
1.889800000000000000e+04 1.758758425712589890e-01
1.889900000000000000e+04 1.742623448371889983e-01
1.890000000000000000e+04 1.748080104589460060e-01
1.890100000000000000e+04 1.743476241827009998e-01
1.890200000000000000e+04 1.743211150169370061e-01
1.890300000000000000e+04 1.747723072767259911e-01
1.890400000000000000e+04 1.740141063928599963e-01
1.890500000000000000e+04 1.750393360853199909e-01
1.890600000000000000e+04 1.737003177404400078e-01
1.890700000000000000e+04 1.748523265123370085e-01
1.890800000000000000e+04 1.734974980354309915e-01
1.890900000000000000e+04 1.743787527084350031e-01
1.891000000000000000e+04 1.733158081769939907e-01
1.891100000000000000e+04 1.739980578422549995e-01
1.891200000000000000e+04 1.731499731540679932e-01
1.891300000000000000e+04 1.738438606262210084e-01
1.891400000000000000e+04 1.731197386980060093e-01
1.891500000000000000e+04 1.738118231296539862e-01
1.891600000000000000e+04 1.731039434671400035e-01
1.891700000000000000e+04 1.736276894807819993e-01
1.891800000000000000e+04 1.731535345315929897e-01
1.891900000000000000e+04 1.732132434844969870e-01
1.892000000000000000e+04 1.735144555568700064e-01
1.892100000000000000e+04 1.727613061666490035e-01
1.892200000000000000e+04 1.741986274719239947e-01
1.892300000000000000e+04 1.722625643014910057e-01
1.892400000000000000e+04 1.746331751346590078e-01
1.892500000000000000e+04 1.717254370450969903e-01
1.892600000000000000e+04 1.744277775287630117e-01
1.892700000000000000e+04 1.714817881584169978e-01
1.892800000000000000e+04 1.743135601282120029e-01
1.892900000000000000e+04 1.715788990259169977e-01
1.893000000000000000e+04 1.744040399789809903e-01
1.893100000000000000e+04 1.716654449701310037e-01
1.893200000000000000e+04 1.740909814834590008e-01
1.893300000000000000e+04 1.714834123849869885e-01
1.893400000000000000e+04 1.732243150472639881e-01
1.893500000000000000e+04 1.711755692958830122e-01
1.893600000000000000e+04 1.722461581230159966e-01
1.893700000000000000e+04 1.711301803588869963e-01
1.893800000000000000e+04 1.717758923768999968e-01
1.893900000000000000e+04 1.716644763946529872e-01
1.894000000000000000e+04 1.716381609439850131e-01
1.894100000000000000e+04 1.722837090492249923e-01
1.894200000000000000e+04 1.711970716714860119e-01
1.894300000000000000e+04 1.723934262990949873e-01
1.894400000000000000e+04 1.705605238676070057e-01
1.894500000000000000e+04 1.723181158304210037e-01
1.894600000000000000e+04 1.702541559934619975e-01
1.894700000000000000e+04 1.724329739809039863e-01
1.894800000000000000e+04 1.702404916286469894e-01
1.894900000000000000e+04 1.728262156248089876e-01
1.895000000000000000e+04 1.703518629074100010e-01
1.895100000000000000e+04 1.735380589962010056e-01
1.895200000000000000e+04 1.706762015819550116e-01
1.895300000000000000e+04 1.745526194572450118e-01
1.895400000000000000e+04 1.710070222616200120e-01
1.895500000000000000e+04 1.755944788455960082e-01
1.895600000000000000e+04 1.711425781250000000e-01
1.895700000000000000e+04 1.760171949863429952e-01
1.895800000000000000e+04 1.712999492883680031e-01
1.895900000000000000e+04 1.753089725971219981e-01
1.896000000000000000e+04 1.717928498983380126e-01
1.896100000000000000e+04 1.738058775663380018e-01
1.896200000000000000e+04 1.724805682897569969e-01
1.896300000000000000e+04 1.723367720842360062e-01
1.896400000000000000e+04 1.728695183992390028e-01
1.896500000000000000e+04 1.710520833730700130e-01
1.896600000000000000e+04 1.726874113082889906e-01
1.896700000000000000e+04 1.701249480247500057e-01
1.896800000000000000e+04 1.721699088811869949e-01
1.896900000000000000e+04 1.700985431671140080e-01
1.897000000000000000e+04 1.719564497470859876e-01
1.897100000000000000e+04 1.707419306039809903e-01
1.897200000000000000e+04 1.719890385866169880e-01
1.897300000000000000e+04 1.712246686220169900e-01
1.897400000000000000e+04 1.716622263193129938e-01
1.897500000000000000e+04 1.711879521608349886e-01
1.897600000000000000e+04 1.709885895252230004e-01
1.897700000000000000e+04 1.711482554674149947e-01
1.897800000000000000e+04 1.703997850418089988e-01
1.897900000000000000e+04 1.712246984243389891e-01
1.898000000000000000e+04 1.700593531131739944e-01
1.898100000000000000e+04 1.711846292018890103e-01
1.898200000000000000e+04 1.698689460754390090e-01
1.898300000000000000e+04 1.711250394582750078e-01
1.898400000000000000e+04 1.695925444364549950e-01
1.898500000000000000e+04 1.709494590759280119e-01
1.898600000000000000e+04 1.692626625299450127e-01
1.898700000000000000e+04 1.707255244255070081e-01
1.898800000000000000e+04 1.694037318229680011e-01
1.898900000000000000e+04 1.707536578178409925e-01
1.899000000000000000e+04 1.699158549308779909e-01
1.899100000000000000e+04 1.707619279623029951e-01
1.899200000000000000e+04 1.700447946786879938e-01
1.899300000000000000e+04 1.702098101377489958e-01
1.899400000000000000e+04 1.697499454021449972e-01
1.899500000000000000e+04 1.692877560853960073e-01
1.899600000000000000e+04 1.695468127727509933e-01
1.899700000000000000e+04 1.686423122882839964e-01
1.899800000000000000e+04 1.695914715528490102e-01
1.899900000000000000e+04 1.685353666543960016e-01
1.900000000000000000e+04 1.696865856647490067e-01
1.900100000000000000e+04 1.688162684440610017e-01
1.900200000000000000e+04 1.695847064256670034e-01
1.900300000000000000e+04 1.691516190767289873e-01
1.900400000000000000e+04 1.693467348814010065e-01
1.900500000000000000e+04 1.695113331079479979e-01
1.900600000000000000e+04 1.694003790616989968e-01
1.900700000000000000e+04 1.703131794929499954e-01
1.900800000000000000e+04 1.701707988977430031e-01
1.900900000000000000e+04 1.721900105476379950e-01
1.901000000000000000e+04 1.721001267433170112e-01
1.901100000000000000e+04 1.753380447626110006e-01
1.901200000000000000e+04 1.751299798488619996e-01
1.901300000000000000e+04 1.779047697782520088e-01
1.901400000000000000e+04 1.767989546060559913e-01
1.901500000000000000e+04 1.768968105316159889e-01
1.901600000000000000e+04 1.743188649415970126e-01
1.901700000000000000e+04 1.737226396799090022e-01
1.901800000000000000e+04 1.713526099920270052e-01
1.901900000000000000e+04 1.735295802354810124e-01
1.902000000000000000e+04 1.723179817199710084e-01
1.902100000000000000e+04 1.723179817199710084e-01
1.902200000000000000e+04 1.752916127443309990e-01
1.902300000000000000e+04 1.733823865652079910e-01
1.902400000000000000e+04 1.744117438793179875e-01
1.902500000000000000e+04 1.720116138458250010e-01
1.902600000000000000e+04 1.718486994504929977e-01
1.902700000000000000e+04 1.714698672294620030e-01
1.902800000000000000e+04 1.714899986982350022e-01
1.902900000000000000e+04 1.722371131181719972e-01
1.903000000000000000e+04 1.719141453504559880e-01
1.903100000000000000e+04 1.720437705516819904e-01
1.903200000000000000e+04 1.713766008615489889e-01
1.903300000000000000e+04 1.708566844463350054e-01
1.903400000000000000e+04 1.710236817598340120e-01
1.903500000000000000e+04 1.702013909816740000e-01
1.903600000000000000e+04 1.711657047271729903e-01
1.903700000000000000e+04 1.702701598405839956e-01
1.903800000000000000e+04 1.711798459291460073e-01
1.903900000000000000e+04 1.702110022306440040e-01
1.904000000000000000e+04 1.704566031694410011e-01
1.904100000000000000e+04 1.697059571743010087e-01
1.904200000000000000e+04 1.697855889797210138e-01
1.904300000000000000e+04 1.695697009563449931e-01
1.904400000000000000e+04 1.696994900703429898e-01
1.904500000000000000e+04 1.698520332574839919e-01
1.904600000000000000e+04 1.695950478315350063e-01
1.904700000000000000e+04 1.695447862148279916e-01
1.904800000000000000e+04 1.692314743995670112e-01
1.904900000000000000e+04 1.689220368862149879e-01
1.905000000000000000e+04 1.688431352376940087e-01
1.905100000000000000e+04 1.685930043458939986e-01
1.905200000000000000e+04 1.687635183334350031e-01
1.905300000000000000e+04 1.684071272611619985e-01
1.905400000000000000e+04 1.686253398656850089e-01
1.905500000000000000e+04 1.681176871061330069e-01
1.905600000000000000e+04 1.682774126529689995e-01
1.905700000000000000e+04 1.678627431392669955e-01
1.905800000000000000e+04 1.679109185934070103e-01
1.905900000000000000e+04 1.677414476871489923e-01
1.906000000000000000e+04 1.674932837486269865e-01
1.906100000000000000e+04 1.675557792186740114e-01
1.906200000000000000e+04 1.672607213258739955e-01
1.906300000000000000e+04 1.674992144107819991e-01
1.906400000000000000e+04 1.672513633966450086e-01
1.906500000000000000e+04 1.677020490169529865e-01
1.906600000000000000e+04 1.674352586269380050e-01
1.906700000000000000e+04 1.681722104549409902e-01
1.906800000000000000e+04 1.679459065198899981e-01
1.906900000000000000e+04 1.693449020385739967e-01
1.907000000000000000e+04 1.684614866971969882e-01
1.907100000000000000e+04 1.713357567787170133e-01
1.907200000000000000e+04 1.680935174226760032e-01
1.907300000000000000e+04 1.740965694189069990e-01
1.907400000000000000e+04 1.665774136781690007e-01
1.907500000000000000e+04 1.769401282072070036e-01
1.907600000000000000e+04 1.661755293607710127e-01
1.907700000000000000e+04 1.767344921827319892e-01
1.907800000000000000e+04 1.683986932039260032e-01
1.907900000000000000e+04 1.771392077207570026e-01
1.908000000000000000e+04 1.704347282648089879e-01
1.908100000000000000e+04 1.773070245981220039e-01
1.908200000000000000e+04 1.724199205636980092e-01
1.908300000000000000e+04 1.737423241138459917e-01
1.908400000000000000e+04 1.754397600889210096e-01
1.908500000000000000e+04 1.712039262056349875e-01
1.908600000000000000e+04 1.750691384077069923e-01
1.908700000000000000e+04 1.719124019145970017e-01
1.908800000000000000e+04 1.735803484916690065e-01
1.908900000000000000e+04 1.727321445941930045e-01
1.909000000000000000e+04 1.726962029933929998e-01
1.909100000000000000e+04 1.730925738811489867e-01
1.909200000000000000e+04 1.725442409515380027e-01
1.909300000000000000e+04 1.732171922922129959e-01
1.909400000000000000e+04 1.727984994649890138e-01
1.909500000000000000e+04 1.720846444368359929e-01
1.909600000000000000e+04 1.718428134918210115e-01
1.909700000000000000e+04 1.724685579538350055e-01
1.909800000000000000e+04 1.713713556528090043e-01
1.909900000000000000e+04 1.723172068595890116e-01
1.910000000000000000e+04 1.711045205593109964e-01
1.910100000000000000e+04 1.715743690729140125e-01
1.910200000000000000e+04 1.723677963018420134e-01
1.910300000000000000e+04 1.708946973085400112e-01
1.910400000000000000e+04 1.714786142110819867e-01
1.910500000000000000e+04 1.709126830101010130e-01
1.910600000000000000e+04 1.699059456586839989e-01
1.910700000000000000e+04 1.707687377929689998e-01
1.910800000000000000e+04 1.697672009468080001e-01
1.910900000000000000e+04 1.706628501415249910e-01
1.911000000000000000e+04 1.694888323545460096e-01
1.911100000000000000e+04 1.702069193124770008e-01
1.911200000000000000e+04 1.697473973035809880e-01
1.911300000000000000e+04 1.685941070318220103e-01
1.911400000000000000e+04 1.694557070732120030e-01
1.911500000000000000e+04 1.686280071735380137e-01
1.911600000000000000e+04 1.702045351266860129e-01
1.911700000000000000e+04 1.689193695783620108e-01
1.911800000000000000e+04 1.696532517671590079e-01
1.911900000000000000e+04 1.686107218265530117e-01
1.912000000000000000e+04 1.684292554855350010e-01
1.912100000000000000e+04 1.686566770076750044e-01
1.912200000000000000e+04 1.683192700147629894e-01
1.912300000000000000e+04 1.685105413198469959e-01
1.912400000000000000e+04 1.674656718969350089e-01
1.912500000000000000e+04 1.680108904838560069e-01
1.912600000000000000e+04 1.674457192420960028e-01
1.912700000000000000e+04 1.678058505058289962e-01
1.912800000000000000e+04 1.674557626247409892e-01
1.912900000000000000e+04 1.674081087112430088e-01
1.913000000000000000e+04 1.672007739543910076e-01
1.913100000000000000e+04 1.669627130031590134e-01
1.913200000000000000e+04 1.671612113714220083e-01
1.913300000000000000e+04 1.668276190757750077e-01
1.913400000000000000e+04 1.667740792036060127e-01
1.913500000000000000e+04 1.664323657751080043e-01
1.913600000000000000e+04 1.665324568748469958e-01
1.913700000000000000e+04 1.660125255584720128e-01
1.913800000000000000e+04 1.661553829908369861e-01
1.913900000000000000e+04 1.659159064292909935e-01
1.914000000000000000e+04 1.659255176782609975e-01
1.914100000000000000e+04 1.658166199922559980e-01
1.914200000000000000e+04 1.656677126884459894e-01
1.914300000000000000e+04 1.656519770622250087e-01
1.914400000000000000e+04 1.651792377233509967e-01
1.914500000000000000e+04 1.654849350452420043e-01
1.914600000000000000e+04 1.648560613393779961e-01
1.914700000000000000e+04 1.653340011835099932e-01
1.914800000000000000e+04 1.645200550556180086e-01
1.914900000000000000e+04 1.651867330074310025e-01
1.915000000000000000e+04 1.643522083759310082e-01
1.915100000000000000e+04 1.651117950677870039e-01
1.915200000000000000e+04 1.642139703035349896e-01
1.915300000000000000e+04 1.651301085948939928e-01
1.915400000000000000e+04 1.639787554740909925e-01
1.915500000000000000e+04 1.651206314563750110e-01
1.915600000000000000e+04 1.639219522476199897e-01
1.915700000000000000e+04 1.652611345052719949e-01
1.915800000000000000e+04 1.641352176666260043e-01
1.915900000000000000e+04 1.655785292387010055e-01
1.916000000000000000e+04 1.648136377334590008e-01
1.916100000000000000e+04 1.655234396457669899e-01
1.916200000000000000e+04 1.657131612300870027e-01
1.916300000000000000e+04 1.648688912391660100e-01
1.916400000000000000e+04 1.667953431606289949e-01
1.916500000000000000e+04 1.638680845499040084e-01
1.916600000000000000e+04 1.680147498846049914e-01
1.916700000000000000e+04 1.629696339368819913e-01
1.916800000000000000e+04 1.686677336692810059e-01
1.916900000000000000e+04 1.626333594322199871e-01
1.917000000000000000e+04 1.687634140253070070e-01
1.917100000000000000e+04 1.629727631807330046e-01
1.917200000000000000e+04 1.685748547315600032e-01
1.917300000000000000e+04 1.635103523731230024e-01
1.917400000000000000e+04 1.680421829223630037e-01
1.917500000000000000e+04 1.636035740375519909e-01
1.917600000000000000e+04 1.667850017547609920e-01
1.917700000000000000e+04 1.636100560426710093e-01
1.917800000000000000e+04 1.652335673570629881e-01
1.917900000000000000e+04 1.644127368927000010e-01
1.918000000000000000e+04 1.641076356172559980e-01
1.918100000000000000e+04 1.656724810600279929e-01
1.918200000000000000e+04 1.633924096822740035e-01
1.918300000000000000e+04 1.665467470884320067e-01
1.918400000000000000e+04 1.628629565238950139e-01
1.918500000000000000e+04 1.667078286409379995e-01
1.918600000000000000e+04 1.626009047031400090e-01
1.918700000000000000e+04 1.661437749862670066e-01
1.918800000000000000e+04 1.627628654241559947e-01
1.918900000000000000e+04 1.650214940309520095e-01
1.919000000000000000e+04 1.633411794900890002e-01
1.919100000000000000e+04 1.637731194496150067e-01
1.919200000000000000e+04 1.640734225511550071e-01
1.919300000000000000e+04 1.627962887287139893e-01
1.919400000000000000e+04 1.646559089422230115e-01
1.919500000000000000e+04 1.620955467224119984e-01
1.919600000000000000e+04 1.649873852729799861e-01
1.919700000000000000e+04 1.617598980665209962e-01
1.919800000000000000e+04 1.650327742099760020e-01
1.919900000000000000e+04 1.618530303239819890e-01
1.920000000000000000e+04 1.648351550102230001e-01
1.920100000000000000e+04 1.622402817010880072e-01
1.920200000000000000e+04 1.645606756210329924e-01
1.920300000000000000e+04 1.627198755741119940e-01
1.920400000000000000e+04 1.642289608716960003e-01
1.920500000000000000e+04 1.631407737731929986e-01
1.920600000000000000e+04 1.638977378606799873e-01
1.920700000000000000e+04 1.634847521781919999e-01
1.920800000000000000e+04 1.636633127927779874e-01
1.920900000000000000e+04 1.638291180133820135e-01
1.921000000000000000e+04 1.635349839925769877e-01
1.921100000000000000e+04 1.643456220626829944e-01
1.921200000000000000e+04 1.635143607854840087e-01
1.921300000000000000e+04 1.649637073278429900e-01
1.921400000000000000e+04 1.634165942668910076e-01
1.921500000000000000e+04 1.652219444513320090e-01
1.921600000000000000e+04 1.630418747663499868e-01
1.921700000000000000e+04 1.650382578372960041e-01
1.921800000000000000e+04 1.624003946781160113e-01
1.921900000000000000e+04 1.647859662771219980e-01
1.922000000000000000e+04 1.618950814008709993e-01
1.922100000000000000e+04 1.647360622882839964e-01
1.922200000000000000e+04 1.618710905313489878e-01
1.922300000000000000e+04 1.648102253675459983e-01
1.922400000000000000e+04 1.621526777744289882e-01
1.922500000000000000e+04 1.647877097129820112e-01
1.922600000000000000e+04 1.624320000410079956e-01
1.922700000000000000e+04 1.645777225494380047e-01
1.922800000000000000e+04 1.626060605049129970e-01
1.922900000000000000e+04 1.641144454479220027e-01
1.923000000000000000e+04 1.626948267221449973e-01
1.923100000000000000e+04 1.633348464965820035e-01
1.923200000000000000e+04 1.626067608594889968e-01
1.923300000000000000e+04 1.623693853616710037e-01
1.923400000000000000e+04 1.623888760805130005e-01
1.923500000000000000e+04 1.615252941846850032e-01
1.923600000000000000e+04 1.623727530241010075e-01
1.923700000000000000e+04 1.609660238027570134e-01
1.923800000000000000e+04 1.626209765672680108e-01
1.923900000000000000e+04 1.606776267290120075e-01
1.924000000000000000e+04 1.629124432802200040e-01
1.924100000000000000e+04 1.605724394321439985e-01
1.924200000000000000e+04 1.630605459213259889e-01
1.924300000000000000e+04 1.605297178030009875e-01
1.924400000000000000e+04 1.629680842161179977e-01
1.924500000000000000e+04 1.605280041694640003e-01
1.924600000000000000e+04 1.625747680664060002e-01
1.924700000000000000e+04 1.607120335102079911e-01
1.924800000000000000e+04 1.618393212556840099e-01
1.924900000000000000e+04 1.612986773252489958e-01
1.925000000000000000e+04 1.609391421079640061e-01
1.925100000000000000e+04 1.624055951833719980e-01
1.925200000000000000e+04 1.602336913347240099e-01
1.925300000000000000e+04 1.639527678489690055e-01
1.925400000000000000e+04 1.599099934101100018e-01
1.925500000000000000e+04 1.657966971397399902e-01
1.925600000000000000e+04 1.600052863359449906e-01
1.925700000000000000e+04 1.678820550441740000e-01
1.925800000000000000e+04 1.606756448745730037e-01
1.925900000000000000e+04 1.700626015663150026e-01
1.926000000000000000e+04 1.617336273193359930e-01
1.926100000000000000e+04 1.709942668676379951e-01
1.926200000000000000e+04 1.628976166248319868e-01
1.926300000000000000e+04 1.688171774148939930e-01
1.926400000000000000e+04 1.648812741041179863e-01
1.926500000000000000e+04 1.652748584747310012e-01
1.926600000000000000e+04 1.676453351974490080e-01
1.926700000000000000e+04 1.640431880950929955e-01
1.926800000000000000e+04 1.692359447479249990e-01
1.926900000000000000e+04 1.642733961343769977e-01
1.927000000000000000e+04 1.680615693330760052e-01
1.927100000000000000e+04 1.641147732734679898e-01
1.927200000000000000e+04 1.650985181331630081e-01
1.927300000000000000e+04 1.646165400743480056e-01
1.927400000000000000e+04 1.634986549615859985e-01
1.927500000000000000e+04 1.662145256996150067e-01
1.927600000000000000e+04 1.634770035743710048e-01
1.927700000000000000e+04 1.663394272327420043e-01
1.927800000000000000e+04 1.633113324642180009e-01
1.927900000000000000e+04 1.643432974815370040e-01
1.928000000000000000e+04 1.635282784700390069e-01
1.928100000000000000e+04 1.625885218381880049e-01
1.928200000000000000e+04 1.645570993423459971e-01
1.928300000000000000e+04 1.617938876152039962e-01
1.928400000000000000e+04 1.648345291614529973e-01
1.928500000000000000e+04 1.614261418581010021e-01
1.928600000000000000e+04 1.638195961713790061e-01
1.928700000000000000e+04 1.615486890077590110e-01
1.928800000000000000e+04 1.624431908130649915e-01
1.928900000000000000e+04 1.621952950954440031e-01
1.929000000000000000e+04 1.615274995565409988e-01
1.929100000000000000e+04 1.629287451505659901e-01
1.929200000000000000e+04 1.612134724855419921e-01
1.929300000000000000e+04 1.628826707601550017e-01
1.929400000000000000e+04 1.612511426210400112e-01
1.929500000000000000e+04 1.620548367500309894e-01
1.929600000000000000e+04 1.615919321775440010e-01
1.929700000000000000e+04 1.610751599073410034e-01
1.929800000000000000e+04 1.621796935796739891e-01
1.929900000000000000e+04 1.603305190801619928e-01
1.930000000000000000e+04 1.626145541667939898e-01
1.930100000000000000e+04 1.598540693521499911e-01
1.930200000000000000e+04 1.624626666307449896e-01
1.930300000000000000e+04 1.595923155546190020e-01
1.930400000000000000e+04 1.618800610303879894e-01
1.930500000000000000e+04 1.597324013710020030e-01
1.930600000000000000e+04 1.612024605274199884e-01
1.930700000000000000e+04 1.602721512317659969e-01
1.930800000000000000e+04 1.605719476938249901e-01
1.930900000000000000e+04 1.607823818922040071e-01
1.931000000000000000e+04 1.599900275468829902e-01
1.931100000000000000e+04 1.608992964029309913e-01
1.931200000000000000e+04 1.594945490360260010e-01
1.931300000000000000e+04 1.606825739145280041e-01
1.931400000000000000e+04 1.591942906379699985e-01
1.931500000000000000e+04 1.603279411792760123e-01
1.931600000000000000e+04 1.591143459081650058e-01
1.931700000000000000e+04 1.599701195955280097e-01
1.931800000000000000e+04 1.592215150594709916e-01
1.931900000000000000e+04 1.598045080900190040e-01
1.932000000000000000e+04 1.594627797603609953e-01
1.932100000000000000e+04 1.599447280168529995e-01
1.932200000000000000e+04 1.597695946693420133e-01
1.932300000000000000e+04 1.603333055973049925e-01
1.932400000000000000e+04 1.600370258092879971e-01
1.932500000000000000e+04 1.608190685510640094e-01
1.932600000000000000e+04 1.601152271032330043e-01
1.932700000000000000e+04 1.611140668392180009e-01
1.932800000000000000e+04 1.598995178937910044e-01
1.932900000000000000e+04 1.609600633382800017e-01
1.933000000000000000e+04 1.594570428133010032e-01
1.933100000000000000e+04 1.604894399642939895e-01
1.933200000000000000e+04 1.590338945388790060e-01
1.933300000000000000e+04 1.600235253572460103e-01
1.933400000000000000e+04 1.588569730520250078e-01
1.933500000000000000e+04 1.596851050853730081e-01
1.933600000000000000e+04 1.590706557035450053e-01
1.933700000000000000e+04 1.594873517751690117e-01
1.933800000000000000e+04 1.597652584314349922e-01
1.933900000000000000e+04 1.594298183918000100e-01
1.934000000000000000e+04 1.604791283607480135e-01
1.934100000000000000e+04 1.592970341444019944e-01
1.934200000000000000e+04 1.600915193557740090e-01
1.934300000000000000e+04 1.589742898941040039e-01
1.934400000000000000e+04 1.593316346406939976e-01
1.934500000000000000e+04 1.588476300239559935e-01
1.934600000000000000e+04 1.593170464038849987e-01
1.934700000000000000e+04 1.586585789918900091e-01
1.934800000000000000e+04 1.593090593814850131e-01
1.934900000000000000e+04 1.583265960216519996e-01
1.935000000000000000e+04 1.590991318225860041e-01
1.935100000000000000e+04 1.581448912620539993e-01
1.935200000000000000e+04 1.589391082525249965e-01
1.935300000000000000e+04 1.581814885139470050e-01
1.935400000000000000e+04 1.588281393051149959e-01
1.935500000000000000e+04 1.578762978315350063e-01
1.935600000000000000e+04 1.588488817214969984e-01
1.935700000000000000e+04 1.577228307724000134e-01
1.935800000000000000e+04 1.591235846281049970e-01
1.935900000000000000e+04 1.581432819366460074e-01
1.936000000000000000e+04 1.599590331315990099e-01
1.936100000000000000e+04 1.585036367177959926e-01
1.936200000000000000e+04 1.610567569732669901e-01
1.936300000000000000e+04 1.585270017385480013e-01
1.936400000000000000e+04 1.606604158878330024e-01
1.936500000000000000e+04 1.586515307426450139e-01
1.936600000000000000e+04 1.592298299074169921e-01
1.936700000000000000e+04 1.595856249332429921e-01
1.936800000000000000e+04 1.591177135705950096e-01
1.936900000000000000e+04 1.600302308797839912e-01
1.937000000000000000e+04 1.591250598430629937e-01
1.937100000000000000e+04 1.592316031455990044e-01
1.937200000000000000e+04 1.586092412471770130e-01
1.937300000000000000e+04 1.580379903316500023e-01
1.937400000000000000e+04 1.584004461765289862e-01
1.937500000000000000e+04 1.574847698211669922e-01
1.937600000000000000e+04 1.586508899927140115e-01
1.937700000000000000e+04 1.572328358888629984e-01
1.937800000000000000e+04 1.588621735572809945e-01
1.937900000000000000e+04 1.569879651069640003e-01
1.938000000000000000e+04 1.586012393236160001e-01
1.938100000000000000e+04 1.572316735982889901e-01
1.938200000000000000e+04 1.579237878322599931e-01
1.938300000000000000e+04 1.573515087366099963e-01
1.938400000000000000e+04 1.570331454277039962e-01
1.938500000000000000e+04 1.573568135499950060e-01
1.938600000000000000e+04 1.564759463071820067e-01
1.938700000000000000e+04 1.577158123254779887e-01
1.938800000000000000e+04 1.563519835472109987e-01
1.938900000000000000e+04 1.580150127410890060e-01
1.939000000000000000e+04 1.562858819961550072e-01
1.939100000000000000e+04 1.577704548835749954e-01
1.939200000000000000e+04 1.562849730253219882e-01
1.939300000000000000e+04 1.570909619331359863e-01
1.939400000000000000e+04 1.563578099012369882e-01
1.939500000000000000e+04 1.565814167261120049e-01
1.939600000000000000e+04 1.563952714204789873e-01
1.939700000000000000e+04 1.561838835477830090e-01
1.939800000000000000e+04 1.564142853021620039e-01
1.939900000000000000e+04 1.557460576295849886e-01
1.940000000000000000e+04 1.563712507486340053e-01
1.940100000000000000e+04 1.555114239454269964e-01
1.940200000000000000e+04 1.563059836626050081e-01
1.940300000000000000e+04 1.555642932653429900e-01
1.940400000000000000e+04 1.563671678304670021e-01
1.940500000000000000e+04 1.558672636747359952e-01
1.940600000000000000e+04 1.565686166286469894e-01
1.940700000000000000e+04 1.563392430543900091e-01
1.940800000000000000e+04 1.567503511905669888e-01
1.940900000000000000e+04 1.569801270961760087e-01
1.941000000000000000e+04 1.567464619874950060e-01
1.941100000000000000e+04 1.579352319240570068e-01
1.941200000000000000e+04 1.566387414932249866e-01
1.941300000000000000e+04 1.589508056640620004e-01
1.941400000000000000e+04 1.563822180032730103e-01
1.941500000000000000e+04 1.585030704736709872e-01
1.941600000000000000e+04 1.561578959226609942e-01
1.941700000000000000e+04 1.571174412965770095e-01
1.941800000000000000e+04 1.568965315818789952e-01
1.941900000000000000e+04 1.580596119165419977e-01
1.942000000000000000e+04 1.578329205512999933e-01
1.942100000000000000e+04 1.600368767976760032e-01
1.942200000000000000e+04 1.572883576154709973e-01
1.942300000000000000e+04 1.606764495372769996e-01
1.942400000000000000e+04 1.552846580743789950e-01
1.942500000000000000e+04 1.609226018190380025e-01
1.942600000000000000e+04 1.542987674474720072e-01
1.942700000000000000e+04 1.613976657390590042e-01
1.942800000000000000e+04 1.546687781810759943e-01
1.942900000000000000e+04 1.613192111253740069e-01
1.943000000000000000e+04 1.555477231740949873e-01
1.943100000000000000e+04 1.594013124704360129e-01
1.943200000000000000e+04 1.572038978338239912e-01
1.943300000000000000e+04 1.578439325094219969e-01
1.943400000000000000e+04 1.587176769971850032e-01
1.943500000000000000e+04 1.570336669683460029e-01
1.943600000000000000e+04 1.584156304597849896e-01
1.943700000000000000e+04 1.558859646320339964e-01
1.943800000000000000e+04 1.570815294981000032e-01
1.943900000000000000e+04 1.558630913496019954e-01
1.944000000000000000e+04 1.563705652952190051e-01
1.944100000000000000e+04 1.569302529096600063e-01
1.944200000000000000e+04 1.566144526004789872e-01
1.944300000000000000e+04 1.576190888881680019e-01
1.944400000000000000e+04 1.564856022596360086e-01
1.944500000000000000e+04 1.573437452316280016e-01
1.944600000000000000e+04 1.561401933431630085e-01
1.944700000000000000e+04 1.566863209009169977e-01
1.944800000000000000e+04 1.561578363180159967e-01
1.944900000000000000e+04 1.562812626361849977e-01
1.945000000000000000e+04 1.559303104877469981e-01
1.945100000000000000e+04 1.557220220565800062e-01
1.945200000000000000e+04 1.554467380046840042e-01
1.945300000000000000e+04 1.553902775049209872e-01
1.945400000000000000e+04 1.553726047277450006e-01
1.945500000000000000e+04 1.555339545011520108e-01
1.945600000000000000e+04 1.556873321533200072e-01
1.945700000000000000e+04 1.556517332792279884e-01
1.945800000000000000e+04 1.558122485876080043e-01
1.945900000000000000e+04 1.554971784353260111e-01
1.946000000000000000e+04 1.559273898601530040e-01
1.946100000000000000e+04 1.551403999328609951e-01
1.946200000000000000e+04 1.563639789819719905e-01
1.946300000000000000e+04 1.547063887119289882e-01
1.946400000000000000e+04 1.567646563053129993e-01
1.946500000000000000e+04 1.542948186397549992e-01
1.946600000000000000e+04 1.571504920721049914e-01
1.946700000000000000e+04 1.540353000164030040e-01
1.946800000000000000e+04 1.575158089399339989e-01
1.946900000000000000e+04 1.539812535047530018e-01
1.947000000000000000e+04 1.576584875583650069e-01
1.947100000000000000e+04 1.540495902299879871e-01
1.947200000000000000e+04 1.576773226261140026e-01
1.947300000000000000e+04 1.540445983409879926e-01
1.947400000000000000e+04 1.576001793146130092e-01
1.947500000000000000e+04 1.539501845836639959e-01
1.947600000000000000e+04 1.576373875141139913e-01
1.947700000000000000e+04 1.540446579456329901e-01
1.947800000000000000e+04 1.579781621694560101e-01
1.947900000000000000e+04 1.546184718608860087e-01
1.948000000000000000e+04 1.586556434631349877e-01
1.948100000000000000e+04 1.557482182979580132e-01
1.948200000000000000e+04 1.597193628549579969e-01
1.948300000000000000e+04 1.573566645383830120e-01
1.948400000000000000e+04 1.609270572662349907e-01
1.948500000000000000e+04 1.590327769517899947e-01
1.948600000000000000e+04 1.614962518215179998e-01
1.948700000000000000e+04 1.598326414823529884e-01
1.948800000000000000e+04 1.604436039924619917e-01
1.948900000000000000e+04 1.593088358640669944e-01
1.949000000000000000e+04 1.578530520200729925e-01
1.949100000000000000e+04 1.581697911024090020e-01
1.949200000000000000e+04 1.554713100194929920e-01
1.949300000000000000e+04 1.576501280069350086e-01
1.949400000000000000e+04 1.555254012346269921e-01
1.949500000000000000e+04 1.585568934679029984e-01
1.949600000000000000e+04 1.567315012216569936e-01
1.949700000000000000e+04 1.589597314596180033e-01
1.949800000000000000e+04 1.568561941385269998e-01
1.949900000000000000e+04 1.577931344509120037e-01
1.950000000000000000e+04 1.563797891139979968e-01
1.950100000000000000e+04 1.563418209552759897e-01
1.950200000000000000e+04 1.563369035720829914e-01
1.950300000000000000e+04 1.556484401226040093e-01
1.950400000000000000e+04 1.567196249961849974e-01
1.950500000000000000e+04 1.556931138038639972e-01
1.950600000000000000e+04 1.568588465452190051e-01
1.950700000000000000e+04 1.556347161531450030e-01
1.950800000000000000e+04 1.565367728471759867e-01
1.950900000000000000e+04 1.553186774253849933e-01
1.951000000000000000e+04 1.559030115604400080e-01
1.951100000000000000e+04 1.550215929746630028e-01
1.951200000000000000e+04 1.552156656980510085e-01
1.951300000000000000e+04 1.548874229192729879e-01
1.951400000000000000e+04 1.550211906433109910e-01
1.951500000000000000e+04 1.550037264823909966e-01
1.951600000000000000e+04 1.551709622144699929e-01
1.951700000000000000e+04 1.550572961568829899e-01
1.951800000000000000e+04 1.552410721778869906e-01
1.951900000000000000e+04 1.550089716911320081e-01
1.952000000000000000e+04 1.552308648824690107e-01
1.952100000000000000e+04 1.550980657339099955e-01
1.952200000000000000e+04 1.552433669567110097e-01
1.952300000000000000e+04 1.554657071828839943e-01
1.952400000000000000e+04 1.551654636859889913e-01
1.952500000000000000e+04 1.561761200428009866e-01
1.952600000000000000e+04 1.547841578722000122e-01
1.952700000000000000e+04 1.562110036611560060e-01
1.952800000000000000e+04 1.541393846273420021e-01
1.952900000000000000e+04 1.550264209508900037e-01
1.953000000000000000e+04 1.539584994316099964e-01
1.953100000000000000e+04 1.549695134162900056e-01
1.953200000000000000e+04 1.541082262992859997e-01
1.953300000000000000e+04 1.561456620693210118e-01
1.953400000000000000e+04 1.536217331886290116e-01
1.953500000000000000e+04 1.569243669509889916e-01
1.953600000000000000e+04 1.526225507259370007e-01
1.953700000000000000e+04 1.574413478374480091e-01
1.953800000000000000e+04 1.520259380340580058e-01
1.953900000000000000e+04 1.576717644929890028e-01
1.954000000000000000e+04 1.519617736339569924e-01
1.954100000000000000e+04 1.567754000425340133e-01
1.954200000000000000e+04 1.521135121583939986e-01
1.954300000000000000e+04 1.552435755729680011e-01
1.954400000000000000e+04 1.532578617334370008e-01
1.954500000000000000e+04 1.544639468193050036e-01
1.954600000000000000e+04 1.551152020692830036e-01
1.954700000000000000e+04 1.542980074882510100e-01
1.954800000000000000e+04 1.558607965707780041e-01
1.954900000000000000e+04 1.536885499954220025e-01
1.955000000000000000e+04 1.551548093557360009e-01
1.955100000000000000e+04 1.530394256114959994e-01
1.955200000000000000e+04 1.538346856832500109e-01
1.955300000000000000e+04 1.535047441720960026e-01
1.955400000000000000e+04 1.529241949319840033e-01
1.955500000000000000e+04 1.548208594322199871e-01
1.955600000000000000e+04 1.526055634021759866e-01
1.955700000000000000e+04 1.558283418416979982e-01
1.955800000000000000e+04 1.524057686328889882e-01
1.955900000000000000e+04 1.559188663959500121e-01
1.956000000000000000e+04 1.520952582359310079e-01
1.956100000000000000e+04 1.555968075990679933e-01
1.956200000000000000e+04 1.518481820821759865e-01
1.956300000000000000e+04 1.555644869804380104e-01
1.956400000000000000e+04 1.519972383975979890e-01
1.956500000000000000e+04 1.559474021196370075e-01
1.956600000000000000e+04 1.524336487054820111e-01
1.956700000000000000e+04 1.565076708793640137e-01
1.956800000000000000e+04 1.526711583137509987e-01
1.956900000000000000e+04 1.568660736083979934e-01
1.957000000000000000e+04 1.525874137878419912e-01
1.957100000000000000e+04 1.566987335681920002e-01
1.957200000000000000e+04 1.524126827716829891e-01
1.957300000000000000e+04 1.557311415672300026e-01
1.957400000000000000e+04 1.524178683757780040e-01
1.957500000000000000e+04 1.542299389839169865e-01
1.957600000000000000e+04 1.526672989130019864e-01
1.957700000000000000e+04 1.529281586408620108e-01
1.957800000000000000e+04 1.530157774686810024e-01
1.957900000000000000e+04 1.520367264747619906e-01
1.958000000000000000e+04 1.533663719892499888e-01
1.958100000000000000e+04 1.515210121870040061e-01
1.958200000000000000e+04 1.535299271345139938e-01
1.958300000000000000e+04 1.512946635484699875e-01
1.958400000000000000e+04 1.534253954887390137e-01
1.958500000000000000e+04 1.511963456869130085e-01
1.958600000000000000e+04 1.531767547130579998e-01
1.958700000000000000e+04 1.511490195989609875e-01
1.958800000000000000e+04 1.528793275356289949e-01
1.958900000000000000e+04 1.510882675647740037e-01
1.959000000000000000e+04 1.525608003139500013e-01
1.959100000000000000e+04 1.509426832199100010e-01
1.959200000000000000e+04 1.521790623664860120e-01
1.959300000000000000e+04 1.506938636302949941e-01
1.959400000000000000e+04 1.518030613660809880e-01
1.959500000000000000e+04 1.503919064998630040e-01
1.959600000000000000e+04 1.515271812677380092e-01
1.959700000000000000e+04 1.501501202583309935e-01
1.959800000000000000e+04 1.513395011425019976e-01
1.959900000000000000e+04 1.500420719385149870e-01
1.960000000000000000e+04 1.511688530445099987e-01
1.960100000000000000e+04 1.500627398490909925e-01
1.960200000000000000e+04 1.509311199188229924e-01
1.960300000000000000e+04 1.502069234848019963e-01
1.960400000000000000e+04 1.506364345550539885e-01
1.960500000000000000e+04 1.505126506090160021e-01
1.960600000000000000e+04 1.503393650054929975e-01
1.960700000000000000e+04 1.511458903551100019e-01
1.960800000000000000e+04 1.501244753599169923e-01
1.960900000000000000e+04 1.524692326784130025e-01
1.961000000000000000e+04 1.501993685960769931e-01
1.961100000000000000e+04 1.550495624542239936e-01
1.961200000000000000e+04 1.509441286325449993e-01
1.961300000000000000e+04 1.591742336750029962e-01
1.961400000000000000e+04 1.527822315692899946e-01
1.961500000000000000e+04 1.632023155689240057e-01
1.961600000000000000e+04 1.551503837108610118e-01
1.961700000000000000e+04 1.635028868913649958e-01
1.961800000000000000e+04 1.553027182817459939e-01
1.961900000000000000e+04 1.588644832372670124e-01
1.962000000000000000e+04 1.531855314970020088e-01
1.962100000000000000e+04 1.544929593801500078e-01
1.962200000000000000e+04 1.546323001384740103e-01
1.962300000000000000e+04 1.536203175783160124e-01
1.962400000000000000e+04 1.573604345321659992e-01
1.962500000000000000e+04 1.531675159931180086e-01
1.962600000000000000e+04 1.557907760143280029e-01
1.962700000000000000e+04 1.540758907794949895e-01
1.962800000000000000e+04 1.544398814439769951e-01
1.962900000000000000e+04 1.548643708229059945e-01
1.963000000000000000e+04 1.538578718900679987e-01
1.963100000000000000e+04 1.548531800508499978e-01
1.963200000000000000e+04 1.536187380552289927e-01
1.963300000000000000e+04 1.544956862926480101e-01
1.963400000000000000e+04 1.533257961273190029e-01
1.963500000000000000e+04 1.545087248086929876e-01
1.963600000000000000e+04 1.536795794963840001e-01
1.963700000000000000e+04 1.547951400279999890e-01
1.963800000000000000e+04 1.538680493831630081e-01
1.963900000000000000e+04 1.542466729879380105e-01
1.964000000000000000e+04 1.530583500862119917e-01
1.964100000000000000e+04 1.541052013635640094e-01
1.964200000000000000e+04 1.526139527559280118e-01
1.964300000000000000e+04 1.537445187568660110e-01
1.964400000000000000e+04 1.526067703962329936e-01
1.964500000000000000e+04 1.525578796863560072e-01
1.964600000000000000e+04 1.525193005800249968e-01
1.964700000000000000e+04 1.519073545932770053e-01
1.964800000000000000e+04 1.525570750236510120e-01
1.964900000000000000e+04 1.516941487789149889e-01
1.965000000000000000e+04 1.526334434747700086e-01
1.965100000000000000e+04 1.516649574041369908e-01
1.965200000000000000e+04 1.524123847484590011e-01
1.965300000000000000e+04 1.516278535127640048e-01
1.965400000000000000e+04 1.520036309957500109e-01
1.965500000000000000e+04 1.516276001930239870e-01
1.965600000000000000e+04 1.516599357128139980e-01
1.965700000000000000e+04 1.514447033405300069e-01
1.965800000000000000e+04 1.514713913202289930e-01
1.965900000000000000e+04 1.508774310350420034e-01
1.966000000000000000e+04 1.513596475124359964e-01
1.966100000000000000e+04 1.503880470991129925e-01
1.966200000000000000e+04 1.513014882802959926e-01
1.966300000000000000e+04 1.501952856779099899e-01
1.966400000000000000e+04 1.515865474939349922e-01
1.966500000000000000e+04 1.502484381198880004e-01
1.966600000000000000e+04 1.518495231866839879e-01
1.966700000000000000e+04 1.501497328281400090e-01
1.966800000000000000e+04 1.517008692026139971e-01
1.966900000000000000e+04 1.499501317739490025e-01
1.967000000000000000e+04 1.515097916126250110e-01
1.967100000000000000e+04 1.499373018741609886e-01
1.967200000000000000e+04 1.514725089073180042e-01
1.967300000000000000e+04 1.498055607080459872e-01
1.967400000000000000e+04 1.513196974992750132e-01
1.967500000000000000e+04 1.495748460292820048e-01
1.967600000000000000e+04 1.509568989276889872e-01
1.967700000000000000e+04 1.496167480945589934e-01
1.967800000000000000e+04 1.506870090961459907e-01
1.967900000000000000e+04 1.498388200998309883e-01
1.968000000000000000e+04 1.502596437931059958e-01
1.968100000000000000e+04 1.499014198780060092e-01
1.968200000000000000e+04 1.495644897222520031e-01
1.968300000000000000e+04 1.499621272087099944e-01
1.968400000000000000e+04 1.490555703639979968e-01
1.968500000000000000e+04 1.502340584993359929e-01
1.968600000000000000e+04 1.488251984119420002e-01
1.968700000000000000e+04 1.505868434906010023e-01
1.968800000000000000e+04 1.488133668899540019e-01
1.968900000000000000e+04 1.510911583900449995e-01
1.969000000000000000e+04 1.491434574127200041e-01
1.969100000000000000e+04 1.519241034984590011e-01
1.969200000000000000e+04 1.498704850673679978e-01
1.969300000000000000e+04 1.529341638088229927e-01
1.969400000000000000e+04 1.507698148489000078e-01
1.969500000000000000e+04 1.538136303424839924e-01
1.969600000000000000e+04 1.513546556234360019e-01
1.969700000000000000e+04 1.541320681571959894e-01
1.969800000000000000e+04 1.510874181985860099e-01
1.969900000000000000e+04 1.535019129514690051e-01
1.970000000000000000e+04 1.501032561063770088e-01
1.970100000000000000e+04 1.525231152772900112e-01
1.970200000000000000e+04 1.494800299406049970e-01
1.970300000000000000e+04 1.521603167057040129e-01
1.970400000000000000e+04 1.498289853334429933e-01
1.970500000000000000e+04 1.522031426429749923e-01
1.970600000000000000e+04 1.505507975816730015e-01
1.970700000000000000e+04 1.516365557909009898e-01
1.970800000000000000e+04 1.509411185979840087e-01
1.970900000000000000e+04 1.501073986291890094e-01
1.971000000000000000e+04 1.511446684598919954e-01
1.971100000000000000e+04 1.485016047954559881e-01
1.971200000000000000e+04 1.511358469724659870e-01
1.971300000000000000e+04 1.478560715913770085e-01
1.971400000000000000e+04 1.509433686733250013e-01
1.971500000000000000e+04 1.482845991849900125e-01
1.971600000000000000e+04 1.511464715003970061e-01
1.971700000000000000e+04 1.491351127624510053e-01
1.971800000000000000e+04 1.514485180377959928e-01
1.971900000000000000e+04 1.495248526334760075e-01
1.972000000000000000e+04 1.505984067916870117e-01
1.972100000000000000e+04 1.487690210342410002e-01
1.972200000000000000e+04 1.488702297210690029e-01
1.972300000000000000e+04 1.481785625219350089e-01
1.972400000000000000e+04 1.480106115341190132e-01
1.972500000000000000e+04 1.487418711185460041e-01
1.972600000000000000e+04 1.479344367980960084e-01
1.972700000000000000e+04 1.494430005550380081e-01
1.972800000000000000e+04 1.477976441383359874e-01
1.972900000000000000e+04 1.496509015560149869e-01
1.973000000000000000e+04 1.474322378635410102e-01
1.973100000000000000e+04 1.494291126728060082e-01
1.973200000000000000e+04 1.471893340349199886e-01
1.973300000000000000e+04 1.488595902919770120e-01
1.973400000000000000e+04 1.471070945262910046e-01
1.973500000000000000e+04 1.481982320547099996e-01
1.973600000000000000e+04 1.473221480846410025e-01
1.973700000000000000e+04 1.477264463901520053e-01
1.973800000000000000e+04 1.477851718664169867e-01
1.973900000000000000e+04 1.473633795976639904e-01
1.974000000000000000e+04 1.478446125984189952e-01
1.974100000000000000e+04 1.471606791019439975e-01
1.974200000000000000e+04 1.476327478885650080e-01
1.974300000000000000e+04 1.473312228918080002e-01
1.974400000000000000e+04 1.474494636058809871e-01
1.974500000000000000e+04 1.478811651468280031e-01
1.974600000000000000e+04 1.471954584121699938e-01
1.974700000000000000e+04 1.488105356693270043e-01
1.974800000000000000e+04 1.471454650163649958e-01
1.974900000000000000e+04 1.500727534294130083e-01
1.975000000000000000e+04 1.473577171564099952e-01
1.975100000000000000e+04 1.512805670499799970e-01
1.975200000000000000e+04 1.473649442195890114e-01
1.975300000000000000e+04 1.519580930471420011e-01
1.975400000000000000e+04 1.470532119274139959e-01
1.975500000000000000e+04 1.524233222007750077e-01
1.975600000000000000e+04 1.469998359680179945e-01
1.975700000000000000e+04 1.530049592256549906e-01
1.975800000000000000e+04 1.474274396896360084e-01
1.975900000000000000e+04 1.530418246984479869e-01
1.976000000000000000e+04 1.475382000207899891e-01
1.976100000000000000e+04 1.520642042160030016e-01
1.976200000000000000e+04 1.474706679582599989e-01
1.976300000000000000e+04 1.512120813131329899e-01
1.976400000000000000e+04 1.484037339687349910e-01
1.976500000000000000e+04 1.512815654277800126e-01
1.976600000000000000e+04 1.496262550354000020e-01
1.976700000000000000e+04 1.511567533016200116e-01
1.976800000000000000e+04 1.496599316596979867e-01
1.976900000000000000e+04 1.497055292129519932e-01
1.977000000000000000e+04 1.488581895828250123e-01
1.977100000000000000e+04 1.484699547290800059e-01
1.977200000000000000e+04 1.489888280630110029e-01
1.977300000000000000e+04 1.490064114332199929e-01
1.977400000000000000e+04 1.496086865663530108e-01
1.977500000000000000e+04 1.495073288679119872e-01
1.977600000000000000e+04 1.494695842266079988e-01
1.977700000000000000e+04 1.490613222122189885e-01
1.977800000000000000e+04 1.488016098737720005e-01
1.977900000000000000e+04 1.482851356267929910e-01
1.978000000000000000e+04 1.486504375934599997e-01
1.978100000000000000e+04 1.477722972631450027e-01
1.978200000000000000e+04 1.486365944147109985e-01
1.978300000000000000e+04 1.478492468595500042e-01
1.978400000000000000e+04 1.486717164516450085e-01
1.978500000000000000e+04 1.480045765638350053e-01
1.978600000000000000e+04 1.487007290124890135e-01
1.978700000000000000e+04 1.479159742593769977e-01
1.978800000000000000e+04 1.482471674680710116e-01
1.978900000000000000e+04 1.479006856679919990e-01
1.979000000000000000e+04 1.475409716367719892e-01
1.979100000000000000e+04 1.479761153459550060e-01
1.979200000000000000e+04 1.468977779150009988e-01
1.979300000000000000e+04 1.480951011180879906e-01
1.979400000000000000e+04 1.463468223810200086e-01
1.979500000000000000e+04 1.481972932815550092e-01
1.979600000000000000e+04 1.458600014448170057e-01
1.979700000000000000e+04 1.484386771917340087e-01
1.979800000000000000e+04 1.454456895589829879e-01
1.979900000000000000e+04 1.487610340118409868e-01
1.980000000000000000e+04 1.452070921659469882e-01
1.980100000000000000e+04 1.489065885543819912e-01
1.980200000000000000e+04 1.451402753591539974e-01
1.980300000000000000e+04 1.491991430521009965e-01
1.980400000000000000e+04 1.453391611576080045e-01
1.980500000000000000e+04 1.495922803878780016e-01
1.980600000000000000e+04 1.460100114345549982e-01
1.980700000000000000e+04 1.497463285922999987e-01
1.980800000000000000e+04 1.469220072031020008e-01
1.980900000000000000e+04 1.494160890579220025e-01
1.981000000000000000e+04 1.475048214197159924e-01
1.981100000000000000e+04 1.484321206808089932e-01
1.981200000000000000e+04 1.474668085575099874e-01
1.981300000000000000e+04 1.471765339374540016e-01
1.981400000000000000e+04 1.471128016710279984e-01
1.981500000000000000e+04 1.463091373443599907e-01
1.981600000000000000e+04 1.469199955463409979e-01
1.981700000000000000e+04 1.460371464490889948e-01
1.981800000000000000e+04 1.466964185237880081e-01
1.981900000000000000e+04 1.460179537534710137e-01
1.982000000000000000e+04 1.462540030479430042e-01
1.982100000000000000e+04 1.460989862680439899e-01
1.982200000000000000e+04 1.458852589130399946e-01
1.982300000000000000e+04 1.465176939964289993e-01
1.982400000000000000e+04 1.456450670957570026e-01
1.982500000000000000e+04 1.472806632518769976e-01
1.982600000000000000e+04 1.455073952674869886e-01
1.982700000000000000e+04 1.483583450317380037e-01
1.982800000000000000e+04 1.456051915884019887e-01
1.982900000000000000e+04 1.500275284051900138e-01
1.983000000000000000e+04 1.460579335689539959e-01
1.983100000000000000e+04 1.525767594575880015e-01
1.983200000000000000e+04 1.466998904943470072e-01
1.983300000000000000e+04 1.557089984416960005e-01
1.983400000000000000e+04 1.469247341156010023e-01
1.983500000000000000e+04 1.558543443679810125e-01
1.983600000000000000e+04 1.466313749551770018e-01
1.983700000000000000e+04 1.500933170318599907e-01
1.983800000000000000e+04 1.474859565496439984e-01
1.983900000000000000e+04 1.465449631214139903e-01
1.984000000000000000e+04 1.497079282999040084e-01
1.984100000000000000e+04 1.468670815229420057e-01
1.984200000000000000e+04 1.517338603734970093e-01
1.984300000000000000e+04 1.470671147108079946e-01
1.984400000000000000e+04 1.493510007858279975e-01
1.984500000000000000e+04 1.473741829395290026e-01
1.984600000000000000e+04 1.462069600820539994e-01
1.984700000000000000e+04 1.483375877141950017e-01
1.984800000000000000e+04 1.456755250692370052e-01
1.984900000000000000e+04 1.483929455280300069e-01
1.985000000000000000e+04 1.452522426843640135e-01
1.985100000000000000e+04 1.476983428001399923e-01
1.985200000000000000e+04 1.455964893102650037e-01
1.985300000000000000e+04 1.471295356750489947e-01
1.985400000000000000e+04 1.467109024524690108e-01
1.985500000000000000e+04 1.471697986125949931e-01
1.985600000000000000e+04 1.464808285236360030e-01
1.985700000000000000e+04 1.464373916387559926e-01
1.985800000000000000e+04 1.457245349884029872e-01
1.985900000000000000e+04 1.457871943712230056e-01
1.986000000000000000e+04 1.456261128187180121e-01
1.986100000000000000e+04 1.461639404296879996e-01
1.986200000000000000e+04 1.458534747362139894e-01
1.986300000000000000e+04 1.455917060375210015e-01
1.986400000000000000e+04 1.455294638872149937e-01
1.986500000000000000e+04 1.447999626398089879e-01
1.986600000000000000e+04 1.452249139547349965e-01
1.986700000000000000e+04 1.442889869213100085e-01
1.986800000000000000e+04 1.453382670879360128e-01
1.986900000000000000e+04 1.438585817813869960e-01
1.987000000000000000e+04 1.452125310897829924e-01
1.987100000000000000e+04 1.437480598688130051e-01
1.987200000000000000e+04 1.451008021831509953e-01
1.987300000000000000e+04 1.437838077545169901e-01
1.987400000000000000e+04 1.451926827430730094e-01
1.987500000000000000e+04 1.438573151826859908e-01
1.987600000000000000e+04 1.448943465948099862e-01
1.987700000000000000e+04 1.438922733068470072e-01
1.987800000000000000e+04 1.446423530578609951e-01
1.987900000000000000e+04 1.438291668891910069e-01
1.988000000000000000e+04 1.445737779140469914e-01
1.988100000000000000e+04 1.437503695487979960e-01
1.988200000000000000e+04 1.447500586509699871e-01
1.988300000000000000e+04 1.436461359262470039e-01
1.988400000000000000e+04 1.451445370912549937e-01
1.988500000000000000e+04 1.434851586818700064e-01
1.988600000000000000e+04 1.453288346529010011e-01
1.988700000000000000e+04 1.432187557220460095e-01
1.988800000000000000e+04 1.454319953918460084e-01
1.988900000000000000e+04 1.429771035909649934e-01
1.989000000000000000e+04 1.454440653324129973e-01
1.989100000000000000e+04 1.428463011980060093e-01
1.989200000000000000e+04 1.450173258781430052e-01
1.989300000000000000e+04 1.427158266305920131e-01
1.989400000000000000e+04 1.442786306142810060e-01
1.989500000000000000e+04 1.427787542343139926e-01
1.989600000000000000e+04 1.436994820833210063e-01
1.989700000000000000e+04 1.432151496410369873e-01
1.989800000000000000e+04 1.434069573879240000e-01
1.989900000000000000e+04 1.437225490808489992e-01
1.990000000000000000e+04 1.432180255651470113e-01
1.990100000000000000e+04 1.443136632442469924e-01
1.990200000000000000e+04 1.432154029607770052e-01
1.990300000000000000e+04 1.450981795787809892e-01
1.990400000000000000e+04 1.434487849473949916e-01
1.990500000000000000e+04 1.460583508014680065e-01
1.990600000000000000e+04 1.438877284526819955e-01
1.990700000000000000e+04 1.474451571702959929e-01
1.990800000000000000e+04 1.447376012802120138e-01
1.990900000000000000e+04 1.494453251361849977e-01
1.991000000000000000e+04 1.456426233053209895e-01
1.991100000000000000e+04 1.511304378509520097e-01
1.991200000000000000e+04 1.448913812637329934e-01
1.991300000000000000e+04 1.502684503793720039e-01
1.991400000000000000e+04 1.431024819612499999e-01
1.991500000000000000e+04 1.484912186861039873e-01
1.991600000000000000e+04 1.430348455905909866e-01
1.991700000000000000e+04 1.488586217164989955e-01
1.991800000000000000e+04 1.453894525766369905e-01
1.991900000000000000e+04 1.504895389080050105e-01
1.992000000000000000e+04 1.476256102323529884e-01
1.992100000000000000e+04 1.491031050682070092e-01
1.992200000000000000e+04 1.475661695003510077e-01
1.992300000000000000e+04 1.460002958774569981e-01
1.992400000000000000e+04 1.462826728820799949e-01
1.992500000000000000e+04 1.449665874242780095e-01
1.992600000000000000e+04 1.466979235410690030e-01
1.992700000000000000e+04 1.455655544996259931e-01
1.992800000000000000e+04 1.478274464607239880e-01
1.992900000000000000e+04 1.457640528678889880e-01
1.993000000000000000e+04 1.472420841455459872e-01
1.993100000000000000e+04 1.450762748718260053e-01
1.993200000000000000e+04 1.463941335678100031e-01
1.993300000000000000e+04 1.447992473840709893e-01
1.993400000000000000e+04 1.466089338064190117e-01
1.993500000000000000e+04 1.452727019786829998e-01
1.993600000000000000e+04 1.462012678384780051e-01
1.993700000000000000e+04 1.455751061439509997e-01
1.993800000000000000e+04 1.454201489686970106e-01
1.993900000000000000e+04 1.454792171716690063e-01
1.994000000000000000e+04 1.449491828680040117e-01
1.994100000000000000e+04 1.451212763786320081e-01
1.994200000000000000e+04 1.444981396198269930e-01
1.994300000000000000e+04 1.449643820524219862e-01
1.994400000000000000e+04 1.440805494785309948e-01
1.994500000000000000e+04 1.448891013860700017e-01
1.994600000000000000e+04 1.436645239591599899e-01
1.994700000000000000e+04 1.444999128580090053e-01
1.994800000000000000e+04 1.431705504655839956e-01
1.994900000000000000e+04 1.442001461982730104e-01
1.995000000000000000e+04 1.428413093090059871e-01
1.995100000000000000e+04 1.441908329725269944e-01
1.995200000000000000e+04 1.428027898073200019e-01
1.995300000000000000e+04 1.440446674823759876e-01
1.995400000000000000e+04 1.428251415491099963e-01
1.995500000000000000e+04 1.435426026582720116e-01
1.995600000000000000e+04 1.428096741437910044e-01
1.995700000000000000e+04 1.430343985557560038e-01
1.995800000000000000e+04 1.428045332431789882e-01
1.995900000000000000e+04 1.428467035293579934e-01
1.996000000000000000e+04 1.428287625312809894e-01
1.996100000000000000e+04 1.427612155675890004e-01
1.996200000000000000e+04 1.428583264350890003e-01
1.996300000000000000e+04 1.427365392446519887e-01
1.996400000000000000e+04 1.429097205400469972e-01
1.996500000000000000e+04 1.427864730358119894e-01
1.996600000000000000e+04 1.430904716253280085e-01
1.996700000000000000e+04 1.426654756069180019e-01
1.996800000000000000e+04 1.435000598430629937e-01
1.996900000000000000e+04 1.423771530389789930e-01
1.997000000000000000e+04 1.441182047128679866e-01
1.997100000000000000e+04 1.421327441930770041e-01
1.997200000000000000e+04 1.448629200458529942e-01
1.997300000000000000e+04 1.420472264289860120e-01
1.997400000000000000e+04 1.455761492252350131e-01
1.997500000000000000e+04 1.421165615320210129e-01
1.997600000000000000e+04 1.462020426988600019e-01
1.997700000000000000e+04 1.423503905534740099e-01
1.997800000000000000e+04 1.468700915575029964e-01
1.997900000000000000e+04 1.428213715553280083e-01
1.998000000000000000e+04 1.475497037172320003e-01
1.998100000000000000e+04 1.434261947870250076e-01
1.998200000000000000e+04 1.478509157896039927e-01
1.998300000000000000e+04 1.438299864530560024e-01
1.998400000000000000e+04 1.472849547863009922e-01
1.998500000000000000e+04 1.440015286207199929e-01
1.998600000000000000e+04 1.459000259637829866e-01
1.998700000000000000e+04 1.444588601589200105e-01
1.998800000000000000e+04 1.444440633058549917e-01
1.998900000000000000e+04 1.453397125005720103e-01
1.999000000000000000e+04 1.438233703374859895e-01
1.999100000000000000e+04 1.461632251739500010e-01
1.999200000000000000e+04 1.441729664802549882e-01
1.999300000000000000e+04 1.465517729520799950e-01
1.999400000000000000e+04 1.446059793233870072e-01
1.999500000000000000e+04 1.457639932632449897e-01
1.999600000000000000e+04 1.443627923727039963e-01
1.999700000000000000e+04 1.439473181962969972e-01
1.999800000000000000e+04 1.441538184881210050e-01
1.999900000000000000e+04 1.429503560066220091e-01
2.000000000000000000e+04 1.448115855455399947e-01
2.000100000000000000e+04 1.430329084396360084e-01
2.000200000000000000e+04 1.455616354942320112e-01
2.000300000000000000e+04 1.429387480020520018e-01
2.000400000000000000e+04 1.452448517084120039e-01
2.000500000000000000e+04 1.424770504236219926e-01
2.000600000000000000e+04 1.441413611173630038e-01
2.000700000000000000e+04 1.421199142932889903e-01
2.000800000000000000e+04 1.433070152997970026e-01
2.000900000000000000e+04 1.420497745275499935e-01
2.001000000000000000e+04 1.429297029972080024e-01
2.001100000000000000e+04 1.422505974769590065e-01
2.001200000000000000e+04 1.427087038755419923e-01
2.001300000000000000e+04 1.424105316400529897e-01
2.001400000000000000e+04 1.425311863422389913e-01
2.001500000000000000e+04 1.422974765300749900e-01
2.001600000000000000e+04 1.424784362316129926e-01
2.001700000000000000e+04 1.419361531734469883e-01
2.001800000000000000e+04 1.425097137689589899e-01
2.001900000000000000e+04 1.415359675884249879e-01
2.002000000000000000e+04 1.425331681966779951e-01
2.002100000000000000e+04 1.412152796983719982e-01
2.002200000000000000e+04 1.412152796983719982e-01
2.002300000000000000e+04 1.425808817148210006e-01
2.002400000000000000e+04 1.408084481954569867e-01
2.002500000000000000e+04 1.425766199827190051e-01
2.002600000000000000e+04 1.403495371341710041e-01
2.002700000000000000e+04 1.424020379781719969e-01
2.002800000000000000e+04 1.399726271629329888e-01
2.002900000000000000e+04 1.421878039836879937e-01
2.003000000000000000e+04 1.397055834531779894e-01
2.003100000000000000e+04 1.420585811138150023e-01
2.003200000000000000e+04 1.395345479249950060e-01
2.003300000000000000e+04 1.419749706983569892e-01
2.003400000000000000e+04 1.394139230251310035e-01
2.003500000000000000e+04 1.419538557529450018e-01
2.003600000000000000e+04 1.393355876207350019e-01
2.003700000000000000e+04 1.420267820358279975e-01
2.003800000000000000e+04 1.392396688461300103e-01
2.003900000000000000e+04 1.422683894634249879e-01
2.004000000000000000e+04 1.391356140375140105e-01
2.004100000000000000e+04 1.427751928567889961e-01
2.004200000000000000e+04 1.391451656818389893e-01
2.004300000000000000e+04 1.435960978269580079e-01
2.004400000000000000e+04 1.392945945262910046e-01
2.004500000000000000e+04 1.447013318538669935e-01
2.004600000000000000e+04 1.394907087087630115e-01
2.004700000000000000e+04 1.457462608814240057e-01
2.004800000000000000e+04 1.396047919988629982e-01
2.004900000000000000e+04 1.457883417606349874e-01
2.005000000000000000e+04 1.394951194524770011e-01
2.005100000000000000e+04 1.438982784748079891e-01
2.005200000000000000e+04 1.394197791814799914e-01
2.005300000000000000e+04 1.414140760898590088e-01
2.005400000000000000e+04 1.399715542793270040e-01
2.005500000000000000e+04 1.401253938674930088e-01
2.005600000000000000e+04 1.410433501005169954e-01
2.005700000000000000e+04 1.396422237157819990e-01
2.005800000000000000e+04 1.420465558767320113e-01
2.005900000000000000e+04 1.393092274665830022e-01
2.006000000000000000e+04 1.422509998083109906e-01
2.006100000000000000e+04 1.390549838542939898e-01
2.006200000000000000e+04 1.415616422891619874e-01
2.006300000000000000e+04 1.390419304370880127e-01
2.006400000000000000e+04 1.406389772891999956e-01
2.006500000000000000e+04 1.395176351070399889e-01
2.006600000000000000e+04 1.403248310089109940e-01
2.006700000000000000e+04 1.404622197151179919e-01
2.006800000000000000e+04 1.406867653131479989e-01
2.006900000000000000e+04 1.415181905031200060e-01
2.007000000000000000e+04 1.409946978092189995e-01
2.007100000000000000e+04 1.420894414186479882e-01
2.007200000000000000e+04 1.406447589397429865e-01
2.007300000000000000e+04 1.418404728174209872e-01
2.007400000000000000e+04 1.399636417627329876e-01
2.007500000000000000e+04 1.415323317050929952e-01
2.007600000000000000e+04 1.400738209486009911e-01
2.007700000000000000e+04 1.417697966098790119e-01
2.007800000000000000e+04 1.408832818269729892e-01
2.007900000000000000e+04 1.421850174665449940e-01
2.008000000000000000e+04 1.413096785545349954e-01
2.008100000000000000e+04 1.424500644206999900e-01
2.008200000000000000e+04 1.407055258750919968e-01
2.008300000000000000e+04 1.425103098154069936e-01
2.008400000000000000e+04 1.390373110771180032e-01
2.008500000000000000e+04 1.421946436166759975e-01
2.008600000000000000e+04 1.383483558893200127e-01
2.008700000000000000e+04 1.425958424806590130e-01
2.008800000000000000e+04 1.392163932323459974e-01
2.008900000000000000e+04 1.433982998132710129e-01
2.009000000000000000e+04 1.400619894266129928e-01
2.009100000000000000e+04 1.429127603769299870e-01
2.009200000000000000e+04 1.402778178453449875e-01
2.009300000000000000e+04 1.407949477434159991e-01
2.009400000000000000e+04 1.406078934669489910e-01
2.009500000000000000e+04 1.391321718692780096e-01
2.009600000000000000e+04 1.413812190294269910e-01
2.009700000000000000e+04 1.389937251806259988e-01
2.009800000000000000e+04 1.419520080089569924e-01
2.009900000000000000e+04 1.392260789871219984e-01
2.010000000000000000e+04 1.413670927286150014e-01
2.010100000000000000e+04 1.392591297626500080e-01
2.010200000000000000e+04 1.401086747646330122e-01
2.010300000000000000e+04 1.394071877002719950e-01
2.010400000000000000e+04 1.392540931701659879e-01
2.010500000000000000e+04 1.397137194871899968e-01
2.010600000000000000e+04 1.389522999525069913e-01
2.010700000000000000e+04 1.402123868465419976e-01
2.010800000000000000e+04 1.389223337173459971e-01
2.010900000000000000e+04 1.403596401214599887e-01
2.011000000000000000e+04 1.388664245605470138e-01
2.011100000000000000e+04 1.397231370210650081e-01
2.011200000000000000e+04 1.387012451887129905e-01
2.011300000000000000e+04 1.389994770288469905e-01
2.011400000000000000e+04 1.387463808059689885e-01
2.011500000000000000e+04 1.387055218219760133e-01
2.011600000000000000e+04 1.390552520751950072e-01
2.011700000000000000e+04 1.385519802570339964e-01
2.011800000000000000e+04 1.392774879932399956e-01
2.011900000000000000e+04 1.383101046085359886e-01
2.012000000000000000e+04 1.392185688018799938e-01
2.012100000000000000e+04 1.381135582923889993e-01
2.012200000000000000e+04 1.389559656381610109e-01
2.012300000000000000e+04 1.380112320184709862e-01
2.012400000000000000e+04 1.387301981449129973e-01
2.012500000000000000e+04 1.378898173570629881e-01
2.012600000000000000e+04 1.386742889881129870e-01
2.012700000000000000e+04 1.377193480730060093e-01
2.012800000000000000e+04 1.387989819049839924e-01
2.012900000000000000e+04 1.376450955867770110e-01
2.013000000000000000e+04 1.393751651048660001e-01
2.013100000000000000e+04 1.378528028726579979e-01
2.013200000000000000e+04 1.407942026853560014e-01
2.013300000000000000e+04 1.385759860277180067e-01
2.013400000000000000e+04 1.434584259986879939e-01
2.013500000000000000e+04 1.402031481266020063e-01
2.013600000000000000e+04 1.473823636770250078e-01
2.013700000000000000e+04 1.425731927156450030e-01
2.013800000000000000e+04 1.505931168794630015e-01
2.013900000000000000e+04 1.435541063547129959e-01
2.014000000000000000e+04 1.494191586971279906e-01
2.014100000000000000e+04 1.417292058467859994e-01
2.014200000000000000e+04 1.449172496795650134e-01
2.014300000000000000e+04 1.414366066455839954e-01
2.014400000000000000e+04 1.426545679569239944e-01
2.014500000000000000e+04 1.446598023176189907e-01
2.014600000000000000e+04 1.423177421092990114e-01
2.014700000000000000e+04 1.465565413236619985e-01
2.014800000000000000e+04 1.411953419446949909e-01
2.014900000000000000e+04 1.445554494857790029e-01
2.015000000000000000e+04 1.409583985805510087e-01
2.015100000000000000e+04 1.432209759950640038e-01
2.015200000000000000e+04 1.427919417619709919e-01
2.015300000000000000e+04 1.433446705341339944e-01
2.015400000000000000e+04 1.434093564748759875e-01
2.015500000000000000e+04 1.420299112796780117e-01
2.015600000000000000e+04 1.421016752719879983e-01
2.015700000000000000e+04 1.414553225040439954e-01
2.015800000000000000e+04 1.416076570749280061e-01
2.015900000000000000e+04 1.421483159065249913e-01
2.016000000000000000e+04 1.417062133550640035e-01
2.016100000000000000e+04 1.420633792877200041e-01
2.016200000000000000e+04 1.415260732173919955e-01
2.016300000000000000e+04 1.411872357130050104e-01
2.016400000000000000e+04 1.414730995893480059e-01
2.016500000000000000e+04 1.408532857894899959e-01
2.016600000000000000e+04 1.414963006973269932e-01
2.016700000000000000e+04 1.406290531158450041e-01
2.016800000000000000e+04 1.409208774566650113e-01
2.016900000000000000e+04 1.401111036539079979e-01
2.017000000000000000e+04 1.402912139892580068e-01
2.017100000000000000e+04 1.401963084936140025e-01
2.017200000000000000e+04 1.401976197957990056e-01
2.017300000000000000e+04 1.403383761644360073e-01
2.017400000000000000e+04 1.401484161615370039e-01
2.017500000000000000e+04 1.398751884698870018e-01
2.017600000000000000e+04 1.400971710681920002e-01
2.017700000000000000e+04 1.391326785087589890e-01
2.017800000000000000e+04 1.401692628860470025e-01
2.017900000000000000e+04 1.386240422725679988e-01
2.018000000000000000e+04 1.403416693210599864e-01
2.018100000000000000e+04 1.382978111505510088e-01
2.018200000000000000e+04 1.404225230216979980e-01
2.018300000000000000e+04 1.379026919603349999e-01
2.018400000000000000e+04 1.405285447835920021e-01
2.018500000000000000e+04 1.379073411226270085e-01
2.018600000000000000e+04 1.408780217170720050e-01
2.018700000000000000e+04 1.383634060621259931e-01
2.018800000000000000e+04 1.413113474845890116e-01
2.018900000000000000e+04 1.389958858489989957e-01
2.019000000000000000e+04 1.414698362350459981e-01
2.019100000000000000e+04 1.396256387233729968e-01
2.019200000000000000e+04 1.409303098917009944e-01
2.019300000000000000e+04 1.400676369667049892e-01
2.019400000000000000e+04 1.399109661579130137e-01
2.019500000000000000e+04 1.404361724853520066e-01
2.019600000000000000e+04 1.389713287353520066e-01
2.019700000000000000e+04 1.405673921108250013e-01
2.019800000000000000e+04 1.387098878622060050e-01
2.019900000000000000e+04 1.409115940332409944e-01
2.020000000000000000e+04 1.387543529272080023e-01
2.020100000000000000e+04 1.409205496311189965e-01
2.020200000000000000e+04 1.382246613502499943e-01
2.020300000000000000e+04 1.399181932210920021e-01
2.020400000000000000e+04 1.382407397031779894e-01
2.020500000000000000e+04 1.394068151712420101e-01
2.020600000000000000e+04 1.395361274480819980e-01
2.020700000000000000e+04 1.394217312335969960e-01
2.020800000000000000e+04 1.407893896102909992e-01
2.020900000000000000e+04 1.389238983392719895e-01
2.021000000000000000e+04 1.407604962587359898e-01
2.021100000000000000e+04 1.382256448268890103e-01
2.021200000000000000e+04 1.404427886009219917e-01
2.021300000000000000e+04 1.381279379129410068e-01
2.021400000000000000e+04 1.402204781770710063e-01
2.021500000000000000e+04 1.383650898933410089e-01
2.021600000000000000e+04 1.394148021936419957e-01
2.021700000000000000e+04 1.384703963994980136e-01
2.021800000000000000e+04 1.381521821022030083e-01
2.021900000000000000e+04 1.387229114770890115e-01
2.022000000000000000e+04 1.374661773443220103e-01
2.022100000000000000e+04 1.391350775957110042e-01
2.022200000000000000e+04 1.375835239887240047e-01
2.022300000000000000e+04 1.391792297363279862e-01
2.022400000000000000e+04 1.376273185014720013e-01
2.022500000000000000e+04 1.386870443820950038e-01
2.022600000000000000e+04 1.374161839485170122e-01
2.022700000000000000e+04 1.378743946552279942e-01
2.022800000000000000e+04 1.374426186084750090e-01
2.022900000000000000e+04 1.374064832925800117e-01
2.023000000000000000e+04 1.376068592071529872e-01
2.023100000000000000e+04 1.375073492527010000e-01
2.023200000000000000e+04 1.374551504850390071e-01
2.023300000000000000e+04 1.377859711647030083e-01
2.023400000000000000e+04 1.369966119527820103e-01
2.023500000000000000e+04 1.382133811712270011e-01
2.023600000000000000e+04 1.363893747329709971e-01
2.023700000000000000e+04 1.389394402503970061e-01
2.023800000000000000e+04 1.358015537261960115e-01
2.023900000000000000e+04 1.399973183870319993e-01
2.024000000000000000e+04 1.355266571044919932e-01
2.024100000000000000e+04 1.411794871091839876e-01
2.024200000000000000e+04 1.358618289232249865e-01
2.024300000000000000e+04 1.420911103487010052e-01
2.024400000000000000e+04 1.368333846330639925e-01
2.024500000000000000e+04 1.422060430049900126e-01
2.024600000000000000e+04 1.378104239702220013e-01
2.024700000000000000e+04 1.411965042352680000e-01
2.024800000000000000e+04 1.380439400672910100e-01
2.024900000000000000e+04 1.393593549728389946e-01
2.025000000000000000e+04 1.376436203718189866e-01
2.025100000000000000e+04 1.376125812530520076e-01
2.025200000000000000e+04 1.375990211963649956e-01
2.025300000000000000e+04 1.369165480136869950e-01
2.025400000000000000e+04 1.382126212120060038e-01
2.025500000000000000e+04 1.371697336435319936e-01
2.025600000000000000e+04 1.386832743883129881e-01
2.025700000000000000e+04 1.374970823526379948e-01
2.025800000000000000e+04 1.383299678564069990e-01
2.025900000000000000e+04 1.375347971916200118e-01
2.026000000000000000e+04 1.373426467180250132e-01
2.026100000000000000e+04 1.376369148492810057e-01
2.026200000000000000e+04 1.364104598760599862e-01
2.026300000000000000e+04 1.379629969596860017e-01
2.026400000000000000e+04 1.359131932258610120e-01
2.026500000000000000e+04 1.381804198026659880e-01
2.026600000000000000e+04 1.358755528926849920e-01
2.026700000000000000e+04 1.379852294921879996e-01
2.026800000000000000e+04 1.361274868249890135e-01
2.026900000000000000e+04 1.373867392539979970e-01
2.027000000000000000e+04 1.364108026027679998e-01
2.027100000000000000e+04 1.366067230701449864e-01
2.027200000000000000e+04 1.365800648927689986e-01
2.027300000000000000e+04 1.358713954687119918e-01
2.027400000000000000e+04 1.366366446018220104e-01
2.027500000000000000e+04 1.353853493928910134e-01
2.027600000000000000e+04 1.367002129554749923e-01
2.027700000000000000e+04 1.351944506168369919e-01
2.027800000000000000e+04 1.367535442113879951e-01
2.027900000000000000e+04 1.351940035820010100e-01
2.028000000000000000e+04 1.366248279809950117e-01
2.028100000000000000e+04 1.353102028369899956e-01
2.028200000000000000e+04 1.361607313156129873e-01
2.028300000000000000e+04 1.354978084564210095e-01
2.028400000000000000e+04 1.353686451911929878e-01
2.028500000000000000e+04 1.357496827840810050e-01
2.028600000000000000e+04 1.345547884702679997e-01
2.028700000000000000e+04 1.360743045806880047e-01
2.028800000000000000e+04 1.340651363134379992e-01
2.028900000000000000e+04 1.363883614540100098e-01
2.029000000000000000e+04 1.338811069726940084e-01
2.029100000000000000e+04 1.365602016448969891e-01
2.029200000000000000e+04 1.338463276624680121e-01
2.029300000000000000e+04 1.365900635719299872e-01
2.029400000000000000e+04 1.338936090469360074e-01
2.029500000000000000e+04 1.364944726228710103e-01
2.029600000000000000e+04 1.339322626590729870e-01
2.029700000000000000e+04 1.362908929586409967e-01
2.029800000000000000e+04 1.338995397090909922e-01
2.029900000000000000e+04 1.361138224601750046e-01
2.030000000000000000e+04 1.338373124599460118e-01
2.030100000000000000e+04 1.360915750265120072e-01
2.030200000000000000e+04 1.338795572519299870e-01
2.030300000000000000e+04 1.362223923206329901e-01
2.030400000000000000e+04 1.341446787118910078e-01
2.030500000000000000e+04 1.364070922136310093e-01
2.030600000000000000e+04 1.345498859882350018e-01
2.030700000000000000e+04 1.366126239299770007e-01
2.030800000000000000e+04 1.348271667957310072e-01
2.030900000000000000e+04 1.367315351963039882e-01
2.031000000000000000e+04 1.347914338111879939e-01
2.031100000000000000e+04 1.366368085145950040e-01
2.031200000000000000e+04 1.345285326242449953e-01
2.031300000000000000e+04 1.364064663648610065e-01
2.031400000000000000e+04 1.341958045959469881e-01
2.031500000000000000e+04 1.362348347902299917e-01
2.031600000000000000e+04 1.338964849710460037e-01
2.031700000000000000e+04 1.362067013978960073e-01
2.031800000000000000e+04 1.337403357028960071e-01
2.031900000000000000e+04 1.362398415803910134e-01
2.032000000000000000e+04 1.337831467390059870e-01
2.032100000000000000e+04 1.362176984548570113e-01
2.032200000000000000e+04 1.338636279106140137e-01
2.032300000000000000e+04 1.361127942800519908e-01
2.032400000000000000e+04 1.337577700614930032e-01
2.032500000000000000e+04 1.359982788562769940e-01
2.032600000000000000e+04 1.334814429283139869e-01
2.032700000000000000e+04 1.360158175230030131e-01
2.032800000000000000e+04 1.332045346498489935e-01
2.032900000000000000e+04 1.362248659133910023e-01
2.033000000000000000e+04 1.330847293138499865e-01
2.033100000000000000e+04 1.366401165723800104e-01
2.033200000000000000e+04 1.332929432392120084e-01
2.033300000000000000e+04 1.373128890991210105e-01
2.033400000000000000e+04 1.338607519865039897e-01
2.033500000000000000e+04 1.381181180477140114e-01
2.033600000000000000e+04 1.343529671430589989e-01
2.033700000000000000e+04 1.384638994932169964e-01
2.033800000000000000e+04 1.345881223678589977e-01
2.033900000000000000e+04 1.382461786270139936e-01
2.034000000000000000e+04 1.349668651819229959e-01
2.034100000000000000e+04 1.376765221357350022e-01
2.034200000000000000e+04 1.352567225694659980e-01
2.034300000000000000e+04 1.369363665580750067e-01
2.034400000000000000e+04 1.353294104337690040e-01
2.034500000000000000e+04 1.365409940481190076e-01
2.034600000000000000e+04 1.355583667755130006e-01
2.034700000000000000e+04 1.365400552749629903e-01
2.034800000000000000e+04 1.359252035617830034e-01
2.034900000000000000e+04 1.362744271755219894e-01
2.035000000000000000e+04 1.360081732273099864e-01
2.035100000000000000e+04 1.357835084199910114e-01
2.035200000000000000e+04 1.356600373983380126e-01
2.035300000000000000e+04 1.354890763759609984e-01
2.035400000000000000e+04 1.347531825304029984e-01
2.035500000000000000e+04 1.350523829460139880e-01
2.035600000000000000e+04 1.338546425104140125e-01
2.035700000000000000e+04 1.346883177757260130e-01
2.035800000000000000e+04 1.335978955030439896e-01
2.035900000000000000e+04 1.347692012786869953e-01
2.036000000000000000e+04 1.339103132486340053e-01
2.036100000000000000e+04 1.349851489067080135e-01
2.036200000000000000e+04 1.342208981513980104e-01
2.036300000000000000e+04 1.349914669990540106e-01
2.036400000000000000e+04 1.343688070774080034e-01
2.036500000000000000e+04 1.345946937799450127e-01
2.036600000000000000e+04 1.343706846237180119e-01
2.036700000000000000e+04 1.339018493890760109e-01
2.036800000000000000e+04 1.341348588466640124e-01
2.036900000000000000e+04 1.333228349685670056e-01
2.037000000000000000e+04 1.338236480951310037e-01
2.037100000000000000e+04 1.329595446586609997e-01
2.037200000000000000e+04 1.336226016283039997e-01
2.037300000000000000e+04 1.327158510684970094e-01
2.037400000000000000e+04 1.334304958581919998e-01
2.037500000000000000e+04 1.325681358575820090e-01
2.037600000000000000e+04 1.331849098205570014e-01
2.037700000000000000e+04 1.324978172779079921e-01
2.037800000000000000e+04 1.329107731580730090e-01
2.037900000000000000e+04 1.324914395809169976e-01
2.038000000000000000e+04 1.327853798866270030e-01
2.038100000000000000e+04 1.325385421514509998e-01
2.038200000000000000e+04 1.330497711896899971e-01
2.038300000000000000e+04 1.327480226755139991e-01
2.038400000000000000e+04 1.338175535202029975e-01
2.038500000000000000e+04 1.332752257585529954e-01
2.038600000000000000e+04 1.351869702339169865e-01
2.038700000000000000e+04 1.341313123702999877e-01
2.038800000000000000e+04 1.369625329971309868e-01
2.038900000000000000e+04 1.350798904895779973e-01
2.039000000000000000e+04 1.383434534072879862e-01
2.039100000000000000e+04 1.354740709066389881e-01
2.039200000000000000e+04 1.388028562068940042e-01
2.039300000000000000e+04 1.348072886466979980e-01
2.039400000000000000e+04 1.388482451438899923e-01
2.039500000000000000e+04 1.339943408966060012e-01
2.039600000000000000e+04 1.400410234928129993e-01
2.039700000000000000e+04 1.354626566171650004e-01
2.039800000000000000e+04 1.432002782821659992e-01
2.039900000000000000e+04 1.389758586883539926e-01
2.040000000000000000e+04 1.449048668146130092e-01
2.040100000000000000e+04 1.396236717700959917e-01
2.040200000000000000e+04 1.411999315023420021e-01
2.040300000000000000e+04 1.370198726654049959e-01
2.040400000000000000e+04 1.366893202066420121e-01
2.040500000000000000e+04 1.380588412284849964e-01
2.040600000000000000e+04 1.367254257202150103e-01
2.040700000000000000e+04 1.402164846658709996e-01
2.040800000000000000e+04 1.375729441642760120e-01
2.040900000000000000e+04 1.387706995010379862e-01
2.041000000000000000e+04 1.376795172691349933e-01
2.041100000000000000e+04 1.367471367120740022e-01
2.041200000000000000e+04 1.383830308914180129e-01
2.041300000000000000e+04 1.355745196342469927e-01
2.041400000000000000e+04 1.385039836168290017e-01
2.041500000000000000e+04 1.348474770784379995e-01
2.041600000000000000e+04 1.372863799333569890e-01
2.041700000000000000e+04 1.351699680089950006e-01
2.041800000000000000e+04 1.364287137985230047e-01
2.041900000000000000e+04 1.365282386541369908e-01
2.042000000000000000e+04 1.357523351907730103e-01
2.042100000000000000e+04 1.370064467191700053e-01
2.042200000000000000e+04 1.346345692872999988e-01
2.042300000000000000e+04 1.364536434412000065e-01
2.042400000000000000e+04 1.342999935150150093e-01
2.042500000000000000e+04 1.360693275928500090e-01
2.042600000000000000e+04 1.346007585525509920e-01
2.042700000000000000e+04 1.357467472553250121e-01
2.042800000000000000e+04 1.345383524894709915e-01
2.042900000000000000e+04 1.354332864284520099e-01
2.043000000000000000e+04 1.342662125825880015e-01
2.043100000000000000e+04 1.355106532573699951e-01
2.043200000000000000e+04 1.341644078493119951e-01
2.043300000000000000e+04 1.356422007083890047e-01
2.043400000000000000e+04 1.339993178844449961e-01
2.043500000000000000e+04 1.354368627071380060e-01
2.043600000000000000e+04 1.337873488664630128e-01
2.043700000000000000e+04 1.351457685232159978e-01
2.043800000000000000e+04 1.337593197822569968e-01
2.043900000000000000e+04 1.349724233150479957e-01
2.044000000000000000e+04 1.336531490087509988e-01
2.044100000000000000e+04 1.349236518144610042e-01
2.044200000000000000e+04 1.332110464572910102e-01
2.044300000000000000e+04 1.349717378616329955e-01
2.044400000000000000e+04 1.325571686029430041e-01
2.044500000000000000e+04 1.350659877061839986e-01
2.044600000000000000e+04 1.320411264896390047e-01
2.044700000000000000e+04 1.353919953107829977e-01
2.044800000000000000e+04 1.318183839321140083e-01
2.044900000000000000e+04 1.358729749917980123e-01
2.045000000000000000e+04 1.317556351423259942e-01
2.045100000000000000e+04 1.363055855035779917e-01
2.045200000000000000e+04 1.318774521350860041e-01
2.045300000000000000e+04 1.368415057659150003e-01
2.045400000000000000e+04 1.322591006755829968e-01
2.045500000000000000e+04 1.374316364526750045e-01
2.045600000000000000e+04 1.326805949211120050e-01
2.045700000000000000e+04 1.374509036540990103e-01
2.045800000000000000e+04 1.327840685844419999e-01
2.045900000000000000e+04 1.364129483699799972e-01
2.046000000000000000e+04 1.326347440481190076e-01
2.046100000000000000e+04 1.348629742860789904e-01
2.046200000000000000e+04 1.326690167188639968e-01
2.046300000000000000e+04 1.335462629795070022e-01
2.046400000000000000e+04 1.330811083316799925e-01
2.046500000000000000e+04 1.326868236064910056e-01
2.046600000000000000e+04 1.337350904941559948e-01
2.046700000000000000e+04 1.321660876274109997e-01
2.046800000000000000e+04 1.343424171209340046e-01
2.046900000000000000e+04 1.317516416311259875e-01
2.047000000000000000e+04 1.346252262592320115e-01
2.047100000000000000e+04 1.313597559928889880e-01
2.047200000000000000e+04 1.344207376241680074e-01
2.047300000000000000e+04 1.310736089944840033e-01
2.047400000000000000e+04 1.339165419340130059e-01
2.047500000000000000e+04 1.309210062026980037e-01
2.047600000000000000e+04 1.333404630422589943e-01
2.047700000000000000e+04 1.308542191982270120e-01
2.047800000000000000e+04 1.327862143516539972e-01
2.047900000000000000e+04 1.308399587869640002e-01
2.048000000000000000e+04 1.323287934064870108e-01
2.048100000000000000e+04 1.308498829603199909e-01
2.048200000000000000e+04 1.319628208875660014e-01
2.048300000000000000e+04 1.309376060962680055e-01
2.048400000000000000e+04 1.316767781972890128e-01
2.048500000000000000e+04 1.311831772327420043e-01
2.048600000000000000e+04 1.314500272274020110e-01
2.048700000000000000e+04 1.316561549901960060e-01
2.048800000000000000e+04 1.312684863805770041e-01
2.048900000000000000e+04 1.324919760227200038e-01
2.049000000000000000e+04 1.311689466238019908e-01
2.049100000000000000e+04 1.338217258453369973e-01
2.049200000000000000e+04 1.311962157487870095e-01
2.049300000000000000e+04 1.354945003986360030e-01
2.049400000000000000e+04 1.313930749893189864e-01
2.049500000000000000e+04 1.366652548313140036e-01
2.049600000000000000e+04 1.318222731351849919e-01
2.049700000000000000e+04 1.365415006875989878e-01
2.049800000000000000e+04 1.323110908269879982e-01
2.049900000000000000e+04 1.354024857282639938e-01
2.050000000000000000e+04 1.323827356100079899e-01
2.050100000000000000e+04 1.337872892618179876e-01
2.050200000000000000e+04 1.321947872638699895e-01
2.050300000000000000e+04 1.322522908449169921e-01
2.050400000000000000e+04 1.322848349809649937e-01
2.050500000000000000e+04 1.312295347452160088e-01
2.050600000000000000e+04 1.325228959321979871e-01
2.050700000000000000e+04 1.307336241006850086e-01
2.050800000000000000e+04 1.323876529932019874e-01
2.050900000000000000e+04 1.307808160781860074e-01
2.051000000000000000e+04 1.321119964122769996e-01
2.051100000000000000e+04 1.311769783496860020e-01
2.051200000000000000e+04 1.319987624883650068e-01
2.051300000000000000e+04 1.314008682966230079e-01
2.051400000000000000e+04 1.316538751125340134e-01
2.051500000000000000e+04 1.315466314554210037e-01
2.051600000000000000e+04 1.311071366071699940e-01
2.051700000000000000e+04 1.316524296998979882e-01
2.051800000000000000e+04 1.306123584508900037e-01
2.051900000000000000e+04 1.315967887639999945e-01
2.052000000000000000e+04 1.301895380020139936e-01
2.052100000000000000e+04 1.314253658056259988e-01
2.052200000000000000e+04 1.299869418144229960e-01
2.052300000000000000e+04 1.314484477043149913e-01
2.052400000000000000e+04 1.300260126590729870e-01
2.052500000000000000e+04 1.318264901638029896e-01
2.052600000000000000e+04 1.301135718822480081e-01
2.052700000000000000e+04 1.322565078735349897e-01
2.052800000000000000e+04 1.302224546670910088e-01
2.052900000000000000e+04 1.325189769268040052e-01
2.053000000000000000e+04 1.302658915519709915e-01
2.053100000000000000e+04 1.324757784605030131e-01
2.053200000000000000e+04 1.301269829273219991e-01
2.053300000000000000e+04 1.320478618144990124e-01
2.053400000000000000e+04 1.299464106559750087e-01
2.053500000000000000e+04 1.314473450183870074e-01
2.053600000000000000e+04 1.298713237047199875e-01
2.053700000000000000e+04 1.309718787670139939e-01
2.053800000000000000e+04 1.299043595790859984e-01
2.053900000000000000e+04 1.308562904596330123e-01
2.054000000000000000e+04 1.300104856491089977e-01
2.054100000000000000e+04 1.311559081077580124e-01
2.054200000000000000e+04 1.301873177289959993e-01
2.054300000000000000e+04 1.314274072647090008e-01
2.054400000000000000e+04 1.303482055664060002e-01
2.054500000000000000e+04 1.310871690511699883e-01
2.054600000000000000e+04 1.303572952747339975e-01
2.054700000000000000e+04 1.304896026849750035e-01
2.054800000000000000e+04 1.301882565021509897e-01
2.054900000000000000e+04 1.301550120115279874e-01
2.055000000000000000e+04 1.298540681600570124e-01
2.055100000000000000e+04 1.299811452627180064e-01
2.055200000000000000e+04 1.295578628778459862e-01
2.055300000000000000e+04 1.299288719892499888e-01
2.055400000000000000e+04 1.294221132993700063e-01
2.055500000000000000e+04 1.299804896116260045e-01
2.055600000000000000e+04 1.293894201517110099e-01
2.055700000000000000e+04 1.299952268600459981e-01
2.055800000000000000e+04 1.293056756258010032e-01
2.055900000000000000e+04 1.300334483385089945e-01
2.056000000000000000e+04 1.291246712207790026e-01
2.056100000000000000e+04 1.302020102739329943e-01
2.056200000000000000e+04 1.288313120603560014e-01
2.056300000000000000e+04 1.305104792118070012e-01
2.056400000000000000e+04 1.283233314752580123e-01
2.056500000000000000e+04 1.311804205179210037e-01
2.056600000000000000e+04 1.279290467500689976e-01
2.056700000000000000e+04 1.322812736034389980e-01
2.056800000000000000e+04 1.280313730239870107e-01
2.056900000000000000e+04 1.331188380718230091e-01
2.057000000000000000e+04 1.286575049161909901e-01
2.057100000000000000e+04 1.333057135343549970e-01
2.057200000000000000e+04 1.302065551280980060e-01
2.057300000000000000e+04 1.342079043388370030e-01
2.057400000000000000e+04 1.327559798955920134e-01
2.057500000000000000e+04 1.356464177370070023e-01
2.057600000000000000e+04 1.353718042373660002e-01
2.057700000000000000e+04 1.360802203416819900e-01
2.057800000000000000e+04 1.365466266870500045e-01
2.057900000000000000e+04 1.342297345399859898e-01
2.058000000000000000e+04 1.356696486473079888e-01
2.058100000000000000e+04 1.309462636709209926e-01
2.058200000000000000e+04 1.333379894495010098e-01
2.058300000000000000e+04 1.316418945789339934e-01
2.058400000000000000e+04 1.341280043125150090e-01
2.058500000000000000e+04 1.337790042161939863e-01
2.058600000000000000e+04 1.342598497867580065e-01
2.058700000000000000e+04 1.338995397090909922e-01
2.058800000000000000e+04 1.322290152311330069e-01
2.058900000000000000e+04 1.331544071435930010e-01
2.059000000000000000e+04 1.312142759561540084e-01
2.059100000000000000e+04 1.338911503553389948e-01
2.059200000000000000e+04 1.339240670204160100e-01
2.059300000000000000e+04 1.340830028057100054e-01
2.059400000000000000e+04 1.348211616277689984e-01
2.059500000000000000e+04 1.313097774982449895e-01
2.059600000000000000e+04 1.331755518913269876e-01
2.059700000000000000e+04 1.299428641796110118e-01
2.059800000000000000e+04 1.340281963348390060e-01
2.059900000000000000e+04 1.306732445955280097e-01
2.060000000000000000e+04 1.337161064147950051e-01
2.060100000000000000e+04 1.316273659467699919e-01
2.060200000000000000e+04 1.318225711584090076e-01
2.060300000000000000e+04 1.318244189023969892e-01
2.060400000000000000e+04 1.308543980121610051e-01
2.060500000000000000e+04 1.327492892742160036e-01
2.060600000000000000e+04 1.308194249868389891e-01
2.060700000000000000e+04 1.326535791158680033e-01
2.060800000000000000e+04 1.302706897258759933e-01
2.060900000000000000e+04 1.311586648225780138e-01
2.061000000000000000e+04 1.303411722183230037e-01
2.061100000000000000e+04 1.313981413841250057e-01
2.061200000000000000e+04 1.311428546905520076e-01
2.061300000000000000e+04 1.313539445400239980e-01
2.061400000000000000e+04 1.303742676973340120e-01
2.061500000000000000e+04 1.306695044040679932e-01
2.061600000000000000e+04 1.293030232191089979e-01
2.061700000000000000e+04 1.305813044309619975e-01
2.061800000000000000e+04 1.292925924062729992e-01
2.061900000000000000e+04 1.312989443540570067e-01
2.062000000000000000e+04 1.296219974756240012e-01
2.062100000000000000e+04 1.314520686864850130e-01
2.062200000000000000e+04 1.290830373764040029e-01
2.062300000000000000e+04 1.309088170528409922e-01
2.062400000000000000e+04 1.288857907056810137e-01
2.062500000000000000e+04 1.313501596450810105e-01
2.062600000000000000e+04 1.291143745183939984e-01
2.062700000000000000e+04 1.322095692157750080e-01
2.062800000000000000e+04 1.293219476938249901e-01
2.062900000000000000e+04 1.335342228412630117e-01
2.063000000000000000e+04 1.295245736837390138e-01
2.063100000000000000e+04 1.351345032453540040e-01
2.063200000000000000e+04 1.298750787973400045e-01
2.063300000000000000e+04 1.370275169610979948e-01
2.063400000000000000e+04 1.305575221776960060e-01
2.063500000000000000e+04 1.380022019147869872e-01
2.063600000000000000e+04 1.304754316806789882e-01
2.063700000000000000e+04 1.361105591058729969e-01
2.063800000000000000e+04 1.302227228879929977e-01
2.063900000000000000e+04 1.323692202568050036e-01
2.064000000000000000e+04 1.310232132673259942e-01
2.064100000000000000e+04 1.299000829458240025e-01
2.064200000000000000e+04 1.330019682645799950e-01
2.064300000000000000e+04 1.294926106929779885e-01
2.064400000000000000e+04 1.342948675155639926e-01
2.064500000000000000e+04 1.294990479946140083e-01
2.064600000000000000e+04 1.333741396665570067e-01
2.064700000000000000e+04 1.297599822282790027e-01
2.064800000000000000e+04 1.315101385116579924e-01
2.064900000000000000e+04 1.305090934038160011e-01
2.065000000000000000e+04 1.299448907375340134e-01
2.065100000000000000e+04 1.313479691743849875e-01
2.065200000000000000e+04 1.292002052068710050e-01
2.065300000000000000e+04 1.316420733928679865e-01
2.065400000000000000e+04 1.290689408779140124e-01
2.065500000000000000e+04 1.311136484146120107e-01
2.065600000000000000e+04 1.293758302927019987e-01
2.065700000000000000e+04 1.303159296512599874e-01
2.065800000000000000e+04 1.298670023679729946e-01
2.065900000000000000e+04 1.295265257358549915e-01
2.066000000000000000e+04 1.302011311054230014e-01
2.066100000000000000e+04 1.290138661861419955e-01
2.066200000000000000e+04 1.300979256629939962e-01
2.066300000000000000e+04 1.287627667188639968e-01
2.066400000000000000e+04 1.296179890632629950e-01
2.066500000000000000e+04 1.288270503282550050e-01
2.066600000000000000e+04 1.291230320930480124e-01
2.066700000000000000e+04 1.290960907936100077e-01
2.066800000000000000e+04 1.285947412252430033e-01
2.066900000000000000e+04 1.291988790035250023e-01
2.067000000000000000e+04 1.281124949455260120e-01
2.067100000000000000e+04 1.291120052337650093e-01
2.067200000000000000e+04 1.277366876602170076e-01
2.067300000000000000e+04 1.290055811405179942e-01
2.067400000000000000e+04 1.275727748870849887e-01
2.067500000000000000e+04 1.290250420570369927e-01
2.067600000000000000e+04 1.276235282421110118e-01
2.067700000000000000e+04 1.293077170848850044e-01
2.067800000000000000e+04 1.278398633003229867e-01
2.067900000000000000e+04 1.301026046276090031e-01
2.068000000000000000e+04 1.283805370330809992e-01
2.068100000000000000e+04 1.316091567277909991e-01
2.068200000000000000e+04 1.293888092041020066e-01
2.068300000000000000e+04 1.338177174329759911e-01
2.068400000000000000e+04 1.307596862316129926e-01
2.068500000000000000e+04 1.356959789991379894e-01
2.068600000000000000e+04 1.314202696084980082e-01
2.068700000000000000e+04 1.351463347673420023e-01
2.068800000000000000e+04 1.303612589836120050e-01
2.068900000000000000e+04 1.320316940546039930e-01
2.069000000000000000e+04 1.291267424821850029e-01
2.069100000000000000e+04 1.296601295471190018e-01
2.069200000000000000e+04 1.299842000007629950e-01
2.069300000000000000e+04 1.297765225172040071e-01
2.069400000000000000e+04 1.319102942943569945e-01
2.069500000000000000e+04 1.302457600831989915e-01
2.069600000000000000e+04 1.323648989200590098e-01
2.069700000000000000e+04 1.293726265430449884e-01
2.069800000000000000e+04 1.309983581304549893e-01
2.069900000000000000e+04 1.282682269811629971e-01
2.070000000000000000e+04 1.295850723981860075e-01
2.070100000000000000e+04 1.287363916635509975e-01
2.070200000000000000e+04 1.294551640748979882e-01
2.070300000000000000e+04 1.300380527973180045e-01
2.070400000000000000e+04 1.297864615917209974e-01
2.070500000000000000e+04 1.302764713764190119e-01
2.070600000000000000e+04 1.293511241674419887e-01
2.070700000000000000e+04 1.293980479240419978e-01
2.070800000000000000e+04 1.287868320941930045e-01
2.070900000000000000e+04 1.287795305252079914e-01
2.071000000000000000e+04 1.288915723562240045e-01
2.071100000000000000e+04 1.287124603986740112e-01
2.071200000000000000e+04 1.290775239467620017e-01
2.071300000000000000e+04 1.286199688911439931e-01
2.071400000000000000e+04 1.288186460733410088e-01
2.071500000000000000e+04 1.286529004573820079e-01
2.071600000000000000e+04 1.282968521118159899e-01
2.071700000000000000e+04 1.289511919021610054e-01
2.071800000000000000e+04 1.277103275060650078e-01
2.071900000000000000e+04 1.292119473218920067e-01
2.072000000000000000e+04 1.272087395191190129e-01
2.072100000000000000e+04 1.293631196022030083e-01
2.072200000000000000e+04 1.269001066684720125e-01
2.072300000000000000e+04 1.292722970247270065e-01
2.072400000000000000e+04 1.267022490501399923e-01
2.072500000000000000e+04 1.288204789161679908e-01
2.072600000000000000e+04 1.266597956418989979e-01
2.072700000000000000e+04 1.283229589462279996e-01
2.072800000000000000e+04 1.268601864576339999e-01
2.072900000000000000e+04 1.279741972684859952e-01
2.073000000000000000e+04 1.270172297954559881e-01
2.073100000000000000e+04 1.276756376028060080e-01
2.073200000000000000e+04 1.269394159317019932e-01
2.073300000000000000e+04 1.276361793279650048e-01
2.073400000000000000e+04 1.268365532159810016e-01
2.073500000000000000e+04 1.281290501356119882e-01
2.073600000000000000e+04 1.268467754125600089e-01
2.073700000000000000e+04 1.288336068391799927e-01
2.073800000000000000e+04 1.268038153648380073e-01
2.073900000000000000e+04 1.290853768587109929e-01
2.074000000000000000e+04 1.265797615051270086e-01
2.074100000000000000e+04 1.289305835962299973e-01
2.074200000000000000e+04 1.262772083282469870e-01
2.074300000000000000e+04 1.288599371910099933e-01
2.074400000000000000e+04 1.258987188339230068e-01
2.074500000000000000e+04 1.289206296205520075e-01
2.074600000000000000e+04 1.256648600101470115e-01
2.074700000000000000e+04 1.292093843221659988e-01
2.074800000000000000e+04 1.257961690425870027e-01
2.074900000000000000e+04 1.297816485166549960e-01
2.075000000000000000e+04 1.261902451515199974e-01
2.075100000000000000e+04 1.303690522909159988e-01
2.075200000000000000e+04 1.265979111194610041e-01
2.075300000000000000e+04 1.307605952024460116e-01
2.075400000000000000e+04 1.268274486064910056e-01
2.075500000000000000e+04 1.307766586542130072e-01
2.075600000000000000e+04 1.268127560615540106e-01
2.075700000000000000e+04 1.301788836717610032e-01
2.075800000000000000e+04 1.266065835952759899e-01
2.075900000000000000e+04 1.291748881340029909e-01
2.076000000000000000e+04 1.265933066606519941e-01
2.076100000000000000e+04 1.282978057861330068e-01
2.076200000000000000e+04 1.271914094686510122e-01
2.076300000000000000e+04 1.276946514844889968e-01
2.076400000000000000e+04 1.281289756298069904e-01
2.076500000000000000e+04 1.271453350782389968e-01
2.076600000000000000e+04 1.289165765047070034e-01
2.076700000000000000e+04 1.266363412141799927e-01
2.076800000000000000e+04 1.294054836034770062e-01
2.076900000000000000e+04 1.262023150920869863e-01
2.077000000000000000e+04 1.294742375612260021e-01
2.077100000000000000e+04 1.257851421833039995e-01
2.077200000000000000e+04 1.293196231126789997e-01
2.077300000000000000e+04 1.256853342056269973e-01
2.077400000000000000e+04 1.294225305318829899e-01
2.077500000000000000e+04 1.261176913976669867e-01
2.077600000000000000e+04 1.297665983438489878e-01
2.077700000000000000e+04 1.267329454422000123e-01
2.077800000000000000e+04 1.296935826539989955e-01
2.077900000000000000e+04 1.271419078111649947e-01
2.078000000000000000e+04 1.287321448326110007e-01
2.078100000000000000e+04 1.271437704563140036e-01
2.078200000000000000e+04 1.272365897893910081e-01
2.078300000000000000e+04 1.270631551742550103e-01
2.078400000000000000e+04 1.262523978948590087e-01
2.078500000000000000e+04 1.274518817663189973e-01
2.078600000000000000e+04 1.262315958738330079e-01
2.078700000000000000e+04 1.281105279922490070e-01
2.078800000000000000e+04 1.265229135751720080e-01
2.078900000000000000e+04 1.282583773136140026e-01
2.079000000000000000e+04 1.263594627380369984e-01
2.079100000000000000e+04 1.275785118341450086e-01
2.079200000000000000e+04 1.259605735540390015e-01
2.079300000000000000e+04 1.266509741544719903e-01
2.079400000000000000e+04 1.259755641222000122e-01
2.079500000000000000e+04 1.259858906269069878e-01
2.079600000000000000e+04 1.263578832149510056e-01
2.079700000000000000e+04 1.256252229213709881e-01
2.079800000000000000e+04 1.267808824777600096e-01
2.079900000000000000e+04 1.253759264945980001e-01
2.080000000000000000e+04 1.270148754119869994e-01
2.080100000000000000e+04 1.249332875013350053e-01
2.080200000000000000e+04 1.269599199295040060e-01
2.080300000000000000e+04 1.243760734796520023e-01
2.080400000000000000e+04 1.268427073955540052e-01
2.080500000000000000e+04 1.240698993206020007e-01
2.080600000000000000e+04 1.269962936639789930e-01
2.080700000000000000e+04 1.240689083933829984e-01
2.080800000000000000e+04 1.275612115859990070e-01
2.080900000000000000e+04 1.242370530962940006e-01
2.081000000000000000e+04 1.287381798028950086e-01
2.081100000000000000e+04 1.246284097433089932e-01
2.081200000000000000e+04 1.309194862842560092e-01
2.081300000000000000e+04 1.254010796546939921e-01
2.081400000000000000e+04 1.341207474470139938e-01
2.081500000000000000e+04 1.265344470739359906e-01
2.081600000000000000e+04 1.360044777393339954e-01
2.081700000000000000e+04 1.274275630712509988e-01
2.081800000000000000e+04 1.327862739562989947e-01
2.081900000000000000e+04 1.278024315834050129e-01
2.082000000000000000e+04 1.281026750802989889e-01
2.082100000000000000e+04 1.282313168048860030e-01
2.082200000000000000e+04 1.260055452585220059e-01
2.082300000000000000e+04 1.292495876550669998e-01
2.082400000000000000e+04 1.251883059740070137e-01
2.082500000000000000e+04 1.298362761735920023e-01
2.082600000000000000e+04 1.249255612492559953e-01
2.082700000000000000e+04 1.279247850179670021e-01
2.082800000000000000e+04 1.258043348789220084e-01
2.082900000000000000e+04 1.265989840030669888e-01
2.083000000000000000e+04 1.267514675855639927e-01
2.083100000000000000e+04 1.262178570032120029e-01
2.083200000000000000e+04 1.271342188119889971e-01
2.083300000000000000e+04 1.258144974708559904e-01
2.083400000000000000e+04 1.268807947635650080e-01
2.083500000000000000e+04 1.259809881448749891e-01
2.083600000000000000e+04 1.260042786598210007e-01
2.083700000000000000e+04 1.265201717615130061e-01
2.083800000000000000e+04 1.256087869405750068e-01
2.083900000000000000e+04 1.265458166599270073e-01
2.084000000000000000e+04 1.253523081541060014e-01
2.084100000000000000e+04 1.265423893928530052e-01
2.084200000000000000e+04 1.252567172050479960e-01
2.084300000000000000e+04 1.260178387165070135e-01
2.084400000000000000e+04 1.254237592220310005e-01
2.084500000000000000e+04 1.249227672815319962e-01
2.084600000000000000e+04 1.256766319274900123e-01
2.084700000000000000e+04 1.240844130516050026e-01
2.084800000000000000e+04 1.262166649103159954e-01
2.084900000000000000e+04 1.236778572201729931e-01
2.085000000000000000e+04 1.269266903400420032e-01
2.085100000000000000e+04 1.236230134963989952e-01
2.085200000000000000e+04 1.273020803928379963e-01
2.085300000000000000e+04 1.236867755651469974e-01
2.085400000000000000e+04 1.274386644363399990e-01
2.085500000000000000e+04 1.239713206887250035e-01
2.085600000000000000e+04 1.273215711116789939e-01
2.085700000000000000e+04 1.243897527456279961e-01
2.085800000000000000e+04 1.270217448472980015e-01
2.085900000000000000e+04 1.246565133333210063e-01
2.086000000000000000e+04 1.267277598381039982e-01
2.086100000000000000e+04 1.248408555984499985e-01
2.086200000000000000e+04 1.263597607612609863e-01
2.086300000000000000e+04 1.250027865171429997e-01
2.086400000000000000e+04 1.260419338941569933e-01
2.086500000000000000e+04 1.248825117945669971e-01
2.086600000000000000e+04 1.256686449050899990e-01
2.086700000000000000e+04 1.244023367762570054e-01
2.086800000000000000e+04 1.251789033412930019e-01
2.086900000000000000e+04 1.238477900624280065e-01
2.087000000000000000e+04 1.249159872531890036e-01
2.087100000000000000e+04 1.236777529120449970e-01
2.087200000000000000e+04 1.249010860919950033e-01
2.087300000000000000e+04 1.238953247666360058e-01
2.087400000000000000e+04 1.248814165592189995e-01
2.087500000000000000e+04 1.241556853055949955e-01
2.087600000000000000e+04 1.247529610991480048e-01
2.087700000000000000e+04 1.243924200534820002e-01
2.087800000000000000e+04 1.244990155100819951e-01
2.087900000000000000e+04 1.245344951748850043e-01
2.088000000000000000e+04 1.241727173328399936e-01
2.088100000000000000e+04 1.245185732841490034e-01
2.088200000000000000e+04 1.238322705030440035e-01
2.088300000000000000e+04 1.245343834161759949e-01
2.088400000000000000e+04 1.235193312168119950e-01
2.088500000000000000e+04 1.245977506041529986e-01
2.088600000000000000e+04 1.232696250081059958e-01
2.088700000000000000e+04 1.247164085507389969e-01
2.088800000000000000e+04 1.231321766972540005e-01
2.088900000000000000e+04 1.251189112663269876e-01
2.089000000000000000e+04 1.232307106256479989e-01
2.089100000000000000e+04 1.259064674377440018e-01
2.089200000000000000e+04 1.236963868141170014e-01
2.089300000000000000e+04 1.268389970064159877e-01
2.089400000000000000e+04 1.246458590030670027e-01
2.089500000000000000e+04 1.272999793291089976e-01
2.089600000000000000e+04 1.261112987995149926e-01
2.089700000000000000e+04 1.273090988397599932e-01
2.089800000000000000e+04 1.277377009391779950e-01
2.089900000000000000e+04 1.275083273649219862e-01
2.090000000000000000e+04 1.283752471208569890e-01
2.090100000000000000e+04 1.271594017744059890e-01
2.090200000000000000e+04 1.272285282611849977e-01
2.090300000000000000e+04 1.260971724987030029e-01
2.090400000000000000e+04 1.253323405981059957e-01
2.090500000000000000e+04 1.259908825159070100e-01
2.090600000000000000e+04 1.244641169905660039e-01
2.090700000000000000e+04 1.276036202907560035e-01
2.090800000000000000e+04 1.250286847352979902e-01
2.090900000000000000e+04 1.297248899936679911e-01
2.091000000000000000e+04 1.258437484502790138e-01
2.091100000000000000e+04 1.304328441619869994e-01
2.091200000000000000e+04 1.257090866565699905e-01
2.091300000000000000e+04 1.286492496728899870e-01
2.091400000000000000e+04 1.249832063913350055e-01
2.091500000000000000e+04 1.263370811939240057e-01
2.091600000000000000e+04 1.254546940326690119e-01
2.091700000000000000e+04 1.258112937211990079e-01
2.091800000000000000e+04 1.269673854112630118e-01
2.091900000000000000e+04 1.261539310216900078e-01
2.092000000000000000e+04 1.274574548006059960e-01
2.092100000000000000e+04 1.259919852018359931e-01
2.092200000000000000e+04 1.262729167938229924e-01
2.092300000000000000e+04 1.258274167776110009e-01
2.092400000000000000e+04 1.249534189701080045e-01
2.092500000000000000e+04 1.263093948364260033e-01
2.092600000000000000e+04 1.244700029492380039e-01
2.092700000000000000e+04 1.268767267465590043e-01
2.092800000000000000e+04 1.242769733071329985e-01
2.092900000000000000e+04 1.268284767866129925e-01
2.093000000000000000e+04 1.241371184587480025e-01
2.093100000000000000e+04 1.267120242118839890e-01
2.093200000000000000e+04 1.246909871697430006e-01
2.093300000000000000e+04 1.273874640464779939e-01
2.093400000000000000e+04 1.256897002458569890e-01
2.093500000000000000e+04 1.285576522350309892e-01
2.093600000000000000e+04 1.257103383541109953e-01
2.093700000000000000e+04 1.293237209320070025e-01
2.093800000000000000e+04 1.247714087367060021e-01
2.093900000000000000e+04 1.293004453182219904e-01
2.094000000000000000e+04 1.242123916745190015e-01
2.094100000000000000e+04 1.290369927883150136e-01
2.094200000000000000e+04 1.243520826101300047e-01
2.094300000000000000e+04 1.291807144880290081e-01
2.094400000000000000e+04 1.249421760439869966e-01
2.094500000000000000e+04 1.285079866647720059e-01
2.094600000000000000e+04 1.259914785623550137e-01
2.094700000000000000e+04 1.256113201379779887e-01
2.094800000000000000e+04 1.271857768297199875e-01
2.094900000000000000e+04 1.239091306924819946e-01
2.095000000000000000e+04 1.281099617481230024e-01
2.095100000000000000e+04 1.239754706621170044e-01
2.095200000000000000e+04 1.277033537626270088e-01
2.095300000000000000e+04 1.239232942461969966e-01
2.095400000000000000e+04 1.262445151805879906e-01
2.095500000000000000e+04 1.242571026086810027e-01
2.095600000000000000e+04 1.247862800955770041e-01
2.095700000000000000e+04 1.255722492933269985e-01
2.095800000000000000e+04 1.245203465223310019e-01
2.095900000000000000e+04 1.260785758495329978e-01
2.096000000000000000e+04 1.242013722658159985e-01
2.096100000000000000e+04 1.255613565444949897e-01
2.096200000000000000e+04 1.238038465380670028e-01
2.096300000000000000e+04 1.250533908605580002e-01
2.096400000000000000e+04 1.240367963910100069e-01
2.096500000000000000e+04 1.246175095438959990e-01
2.096600000000000000e+04 1.240732893347740035e-01
2.096700000000000000e+04 1.244039759039879955e-01
2.096800000000000000e+04 1.238140091300009987e-01
2.096900000000000000e+04 1.242740079760550065e-01
2.097000000000000000e+04 1.239056736230849942e-01
2.097100000000000000e+04 1.240678802132609976e-01
2.097200000000000000e+04 1.238822042942050033e-01
2.097300000000000000e+04 1.237644553184509971e-01
2.097400000000000000e+04 1.238135471940040033e-01
2.097500000000000000e+04 1.233920902013779936e-01
2.097600000000000000e+04 1.241013780236240038e-01
2.097700000000000000e+04 1.230395734310150008e-01
2.097800000000000000e+04 1.244936063885690031e-01
2.097900000000000000e+04 1.225271001458169973e-01
2.098000000000000000e+04 1.250045001506810138e-01
2.098100000000000000e+04 1.220207959413529969e-01
2.098200000000000000e+04 1.256291866302489957e-01
2.098300000000000000e+04 1.219026744365690057e-01
2.098400000000000000e+04 1.263074725866319969e-01
2.098500000000000000e+04 1.220315769314769955e-01
2.098600000000000000e+04 1.271597445011140026e-01
2.098700000000000000e+04 1.223319172859189952e-01
2.098800000000000000e+04 1.280936449766159890e-01
2.098900000000000000e+04 1.229076012969019943e-01
2.099000000000000000e+04 1.288874894380570013e-01
2.099100000000000000e+04 1.235328391194339959e-01
2.099200000000000000e+04 1.290576457977289926e-01
2.099300000000000000e+04 1.238259300589559936e-01
2.099400000000000000e+04 1.280652284622189885e-01
2.099500000000000000e+04 1.237938776612279995e-01
2.099600000000000000e+04 1.262317001819610041e-01
2.099700000000000000e+04 1.240506470203399936e-01
2.099800000000000000e+04 1.244763284921650004e-01
2.099900000000000000e+04 1.249229684472080021e-01
2.100000000000000000e+04 1.234246864914889941e-01
2.100100000000000000e+04 1.257778704166410133e-01
2.100200000000000000e+04 1.228667423129080061e-01
2.100300000000000000e+04 1.259351670742029916e-01
2.100400000000000000e+04 1.224466264247889985e-01
2.100500000000000000e+04 1.255244016647339977e-01
2.100600000000000000e+04 1.224039494991299992e-01
2.100700000000000000e+04 1.250496208667760123e-01
2.100800000000000000e+04 1.228699162602420042e-01
2.100900000000000000e+04 1.247367262840270025e-01
2.101000000000000000e+04 1.235285177826880021e-01
2.101100000000000000e+04 1.246009692549709946e-01
2.101200000000000000e+04 1.240450665354729948e-01
2.101300000000000000e+04 1.245559155941009938e-01
2.101400000000000000e+04 1.241866126656530067e-01
2.101500000000000000e+04 1.244305968284609987e-01
2.101600000000000000e+04 1.239653229713439941e-01
2.101700000000000000e+04 1.242818012833599994e-01
2.101800000000000000e+04 1.236481219530110032e-01
2.101900000000000000e+04 1.242706030607220041e-01
2.102000000000000000e+04 1.234559044241909931e-01
2.102100000000000000e+04 1.243332251906389962e-01
2.102200000000000000e+04 1.234757080674170060e-01
2.102300000000000000e+04 1.234757080674170060e-01
2.102400000000000000e+04 1.242728382349009980e-01
2.102500000000000000e+04 1.236389279365539967e-01
2.102600000000000000e+04 1.240073218941690064e-01
2.102700000000000000e+04 1.237980276346209996e-01
2.102800000000000000e+04 1.235991343855859931e-01
2.102900000000000000e+04 1.238888502120970014e-01
2.103000000000000000e+04 1.232596263289449934e-01
2.103100000000000000e+04 1.239819303154949953e-01
2.103200000000000000e+04 1.232445165514950008e-01
2.103300000000000000e+04 1.241561844944950033e-01
2.103400000000000000e+04 1.235658749938010059e-01
2.103500000000000000e+04 1.243287324905399949e-01
2.103600000000000000e+04 1.238417103886600007e-01
2.103700000000000000e+04 1.241840049624440001e-01
2.103800000000000000e+04 1.236700564622880000e-01
2.103900000000000000e+04 1.236416772007939979e-01
2.104000000000000000e+04 1.233676299452780012e-01
2.104100000000000000e+04 1.229516193270679958e-01
2.104200000000000000e+04 1.233132928609849965e-01
2.104300000000000000e+04 1.223098188638690048e-01
2.104400000000000000e+04 1.234107911586759948e-01
2.104500000000000000e+04 1.220028847455980059e-01
2.104600000000000000e+04 1.235727146267889959e-01
2.104700000000000000e+04 1.220677942037580038e-01
2.104800000000000000e+04 1.236808076500890002e-01
2.104900000000000000e+04 1.223713755607599984e-01
2.105000000000000000e+04 1.236688643693920064e-01
2.105100000000000000e+04 1.228776797652239988e-01
2.105200000000000000e+04 1.237078905105589988e-01
2.105300000000000000e+04 1.236089766025540021e-01
2.105400000000000000e+04 1.236381083726880020e-01
2.105500000000000000e+04 1.241749227046970022e-01
2.105600000000000000e+04 1.229114383459089938e-01
2.105700000000000000e+04 1.242288798093799940e-01
2.105800000000000000e+04 1.218256801366810055e-01
2.105900000000000000e+04 1.242320835590360051e-01
2.106000000000000000e+04 1.212151050567630006e-01
2.106100000000000000e+04 1.242956146597860023e-01
2.106200000000000000e+04 1.212263777852059937e-01
2.106300000000000000e+04 1.241322457790370037e-01
2.106400000000000000e+04 1.215895637869830043e-01
2.106500000000000000e+04 1.238335222005839953e-01
2.106600000000000000e+04 1.221185699105259981e-01
2.106700000000000000e+04 1.235387921333309935e-01
2.106800000000000000e+04 1.223299428820610046e-01
2.106900000000000000e+04 1.228297352790830022e-01
2.107000000000000000e+04 1.219586953520769984e-01
2.107100000000000000e+04 1.220105364918710050e-01
2.107200000000000000e+04 1.215485185384749950e-01
2.107300000000000000e+04 1.216894835233690020e-01
2.107400000000000000e+04 1.213895529508590004e-01
2.107500000000000000e+04 1.219302415847779986e-01
2.107600000000000000e+04 1.213632449507709987e-01
2.107700000000000000e+04 1.226005628705020001e-01
2.107800000000000000e+04 1.214238554239270018e-01
2.107900000000000000e+04 1.231030598282810001e-01
2.108000000000000000e+04 1.213758885860440062e-01
2.108100000000000000e+04 1.228734478354450016e-01
2.108200000000000000e+04 1.212615668773650013e-01
2.108300000000000000e+04 1.225838288664820031e-01
2.108400000000000000e+04 1.213203892111780063e-01
2.108500000000000000e+04 1.228277832269669967e-01
2.108600000000000000e+04 1.210653856396679967e-01
2.108700000000000000e+04 1.233392506837839991e-01
2.108800000000000000e+04 1.204817071557039987e-01
2.108900000000000000e+04 1.240773946046830056e-01
2.109000000000000000e+04 1.202553659677509934e-01
2.109100000000000000e+04 1.252216547727580120e-01
2.109200000000000000e+04 1.205363720655440035e-01
2.109300000000000000e+04 1.265162676572799960e-01
2.109400000000000000e+04 1.209576725959780052e-01
2.109500000000000000e+04 1.274619549512860106e-01
2.109600000000000000e+04 1.212569400668140063e-01
2.109700000000000000e+04 1.275461614131929988e-01
2.109800000000000000e+04 1.214409768581389965e-01
2.109900000000000000e+04 1.259301602840419976e-01
2.110000000000000000e+04 1.218195408582690015e-01
2.110100000000000000e+04 1.233276054263109933e-01
2.110200000000000000e+04 1.227595433592799934e-01
2.110300000000000000e+04 1.217839047312739981e-01
2.110400000000000000e+04 1.238395795226100021e-01
2.110500000000000000e+04 1.212322860956189935e-01
2.110600000000000000e+04 1.241255775094030067e-01
2.110700000000000000e+04 1.208355873823170057e-01
2.110800000000000000e+04 1.235310211777689987e-01
2.110900000000000000e+04 1.207731664180760056e-01
2.111000000000000000e+04 1.228527799248699953e-01
2.111100000000000000e+04 1.212581545114519987e-01
2.111200000000000000e+04 1.225098073482509958e-01
2.111300000000000000e+04 1.218822970986370019e-01
2.111400000000000000e+04 1.222438439726829945e-01
2.111500000000000000e+04 1.221404299139979971e-01
2.111600000000000000e+04 1.218208819627760037e-01
2.111700000000000000e+04 1.218201890587810032e-01
2.111800000000000000e+04 1.212824061512949997e-01
2.111900000000000000e+04 1.211899146437639962e-01
2.112000000000000000e+04 1.208678409457210057e-01
2.112100000000000000e+04 1.207236275076870036e-01
2.112200000000000000e+04 1.207449212670329980e-01
2.112300000000000000e+04 1.205672770738600019e-01
2.112400000000000000e+04 1.206922456622119971e-01
2.112500000000000000e+04 1.205850243568419994e-01
2.112600000000000000e+04 1.204616874456409942e-01
2.112700000000000000e+04 1.206933483481409941e-01
2.112800000000000000e+04 1.201104819774630045e-01
2.112900000000000000e+04 1.209329515695569957e-01
2.113000000000000000e+04 1.197900772094730032e-01
2.113100000000000000e+04 1.214262992143630010e-01
2.113200000000000000e+04 1.197221800684930004e-01
2.113300000000000000e+04 1.222783178091050027e-01
2.113400000000000000e+04 1.201192364096640014e-01
2.113500000000000000e+04 1.236227825284000048e-01
2.113600000000000000e+04 1.212762966752049948e-01
2.113700000000000000e+04 1.257941424846650003e-01
2.113800000000000000e+04 1.237339451909069965e-01
2.113900000000000000e+04 1.290869414806370130e-01
2.114000000000000000e+04 1.275973170995710060e-01
2.114100000000000000e+04 1.325917840003970061e-01
2.114200000000000000e+04 1.308491080999369949e-01
2.114300000000000000e+04 1.326934099197389916e-01
2.114400000000000000e+04 1.296380013227459993e-01
2.114500000000000000e+04 1.265445649623870017e-01
2.114600000000000000e+04 1.256868541240689918e-01
2.114700000000000000e+04 1.217667758464810041e-01
2.114800000000000000e+04 1.267995238304140126e-01
2.114900000000000000e+04 1.248033568263050008e-01
2.115000000000000000e+04 1.299405843019489915e-01
2.115100000000000000e+04 1.260777115821840044e-01
2.115200000000000000e+04 1.275334060192110097e-01
2.115300000000000000e+04 1.247401013970380057e-01
2.115400000000000000e+04 1.251543015241619872e-01
2.115500000000000000e+04 1.265984028577800125e-01
2.115600000000000000e+04 1.258858293294909947e-01
2.115700000000000000e+04 1.280212849378589979e-01
2.115800000000000000e+04 1.251465231180189930e-01
2.115900000000000000e+04 1.262745112180710116e-01
2.116000000000000000e+04 1.239891871809959967e-01
2.116100000000000000e+04 1.249540820717810058e-01
2.116200000000000000e+04 1.249346807599070047e-01
2.116300000000000000e+04 1.257508844137190107e-01
2.116400000000000000e+04 1.251108348369600054e-01
2.116500000000000000e+04 1.251750737428669880e-01
2.116600000000000000e+04 1.239869743585590017e-01
2.116700000000000000e+04 1.251583844423289904e-01
2.116800000000000000e+04 1.244520843029019996e-01
2.116900000000000000e+04 1.257081031799320014e-01
2.117000000000000000e+04 1.245202571153640053e-01
2.117100000000000000e+04 1.247277110815050022e-01
2.117200000000000000e+04 1.240002885460849968e-01
2.117300000000000000e+04 1.234750449657440047e-01
2.117400000000000000e+04 1.244158819317820047e-01
2.117500000000000000e+04 1.234483122825620061e-01
2.117600000000000000e+04 1.247983723878860057e-01
2.117700000000000000e+04 1.233076006174090022e-01
2.117800000000000000e+04 1.240399926900860039e-01
2.117900000000000000e+04 1.226500272750850051e-01
2.118000000000000000e+04 1.234230771660800030e-01
2.118100000000000000e+04 1.227554231882100055e-01
2.118200000000000000e+04 1.236540451645850025e-01
2.118300000000000000e+04 1.227486059069630014e-01
2.118400000000000000e+04 1.235832273960110056e-01
2.118500000000000000e+04 1.221268549561499994e-01
2.118600000000000000e+04 1.233898848295209988e-01
2.118700000000000000e+04 1.216292828321459962e-01
2.118800000000000000e+04 1.235023885965350066e-01
2.118900000000000000e+04 1.213532462716099963e-01
2.119000000000000000e+04 1.235114037990570068e-01
2.119100000000000000e+04 1.212289407849310025e-01
2.119200000000000000e+04 1.233058720827100024e-01
2.119300000000000000e+04 1.211464703083039995e-01
2.119400000000000000e+04 1.234007626771929933e-01
2.119500000000000000e+04 1.211949288845060035e-01
2.119600000000000000e+04 1.236661821603780020e-01
2.119700000000000000e+04 1.212004497647290041e-01
2.119800000000000000e+04 1.239084675908089933e-01
2.119900000000000000e+04 1.210746690630910005e-01
2.120000000000000000e+04 1.242638602852819962e-01
2.120100000000000000e+04 1.208099499344830047e-01
2.120200000000000000e+04 1.244160011410710004e-01
2.120300000000000000e+04 1.205197945237160007e-01
2.120400000000000000e+04 1.244085356593129937e-01
2.120500000000000000e+04 1.203755810856819985e-01
2.120600000000000000e+04 1.242280304431920002e-01
2.120700000000000000e+04 1.202738806605340022e-01
2.120800000000000000e+04 1.238530352711680049e-01
2.120900000000000000e+04 1.202484369277949938e-01
2.121000000000000000e+04 1.234712377190590044e-01
2.121100000000000000e+04 1.203170120716089975e-01
2.121200000000000000e+04 1.230862587690350063e-01
2.121300000000000000e+04 1.203139796853069932e-01
2.121400000000000000e+04 1.226457878947259938e-01
2.121500000000000000e+04 1.201905012130739941e-01
2.121600000000000000e+04 1.223286613821980007e-01
2.121700000000000000e+04 1.202119886875149951e-01
2.121800000000000000e+04 1.221234425902369969e-01
2.121900000000000000e+04 1.203824058175090028e-01
2.122000000000000000e+04 1.216462031006809996e-01
2.122100000000000000e+04 1.205947846174239974e-01
2.122200000000000000e+04 1.209246069192889961e-01
2.122300000000000000e+04 1.210596784949300037e-01
2.122400000000000000e+04 1.202961504459379993e-01
2.122500000000000000e+04 1.217318996787069979e-01
2.122600000000000000e+04 1.198618263006210050e-01
2.122700000000000000e+04 1.221523806452750049e-01
2.122800000000000000e+04 1.195767298340800061e-01
2.122900000000000000e+04 1.222465783357619962e-01
2.123000000000000000e+04 1.196142360568050039e-01
2.123100000000000000e+04 1.223516613245009960e-01
2.123200000000000000e+04 1.197807043790820036e-01
2.123300000000000000e+04 1.221484914422039936e-01
2.123400000000000000e+04 1.195820569992070009e-01
2.123500000000000000e+04 1.214915290474889997e-01
2.123600000000000000e+04 1.192232072353359984e-01
2.123700000000000000e+04 1.208084449172019958e-01
2.123800000000000000e+04 1.191845834255220032e-01
2.123900000000000000e+04 1.202901229262350047e-01
2.124000000000000000e+04 1.196174994111059986e-01
2.124100000000000000e+04 1.200369819998740040e-01
2.124200000000000000e+04 1.203563734889030040e-01
2.124300000000000000e+04 1.199653744697569968e-01
2.124400000000000000e+04 1.209876313805580000e-01
2.124500000000000000e+04 1.196366623044009952e-01
2.124600000000000000e+04 1.210260689258580019e-01
2.124700000000000000e+04 1.188694164156910010e-01
2.124800000000000000e+04 1.205257400870319989e-01
2.124900000000000000e+04 1.182499602437020042e-01
2.125000000000000000e+04 1.202149912714959995e-01
2.125100000000000000e+04 1.182553917169569951e-01
2.125200000000000000e+04 1.202106699347500057e-01
2.125300000000000000e+04 1.186026930809020025e-01
2.125400000000000000e+04 1.202144548296929932e-01
2.125500000000000000e+04 1.190343499183650067e-01
2.125600000000000000e+04 1.201582923531530067e-01
2.125700000000000000e+04 1.193754449486729985e-01
2.125800000000000000e+04 1.198862567543979990e-01
2.125900000000000000e+04 1.193822920322420017e-01
2.126000000000000000e+04 1.195227652788160011e-01
2.126100000000000000e+04 1.191702261567119947e-01
2.126200000000000000e+04 1.194333732128139980e-01
2.126300000000000000e+04 1.189913749694820055e-01
2.126400000000000000e+04 1.196913272142410001e-01
2.126500000000000000e+04 1.188167780637739979e-01
2.126600000000000000e+04 1.204610690474510054e-01
2.126700000000000000e+04 1.186703070998190029e-01
2.126800000000000000e+04 1.222631111741070004e-01
2.126900000000000000e+04 1.187509968876839933e-01
2.127000000000000000e+04 1.253728121519090133e-01
2.127100000000000000e+04 1.192132607102389941e-01
2.127200000000000000e+04 1.282246559858319923e-01
2.127300000000000000e+04 1.199661940336230054e-01
2.127400000000000000e+04 1.280095428228379961e-01
2.127500000000000000e+04 1.205194741487499999e-01
2.127600000000000000e+04 1.255326122045520021e-01
2.127700000000000000e+04 1.199937462806699995e-01
2.127800000000000000e+04 1.227505654096600063e-01
2.127900000000000000e+04 1.197459921240810049e-01
2.128000000000000000e+04 1.209160760045050048e-01
2.128100000000000000e+04 1.212059110403059942e-01
2.128200000000000000e+04 1.202160865068439971e-01
2.128300000000000000e+04 1.224466413259509973e-01
2.128400000000000000e+04 1.197519078850750041e-01
2.128500000000000000e+04 1.223724111914629986e-01
2.128600000000000000e+04 1.190808489918710050e-01
2.128700000000000000e+04 1.213149204850200030e-01
2.128800000000000000e+04 1.189261823892590053e-01
2.128900000000000000e+04 1.205287352204320039e-01
2.129000000000000000e+04 1.195146441459660064e-01
2.129100000000000000e+04 1.203949153423310020e-01
2.129200000000000000e+04 1.201175302267070005e-01
2.129300000000000000e+04 1.202674657106399952e-01
2.129400000000000000e+04 1.205129697918889964e-01
2.129500000000000000e+04 1.202166676521300021e-01
2.129600000000000000e+04 1.203245744109150001e-01
2.129700000000000000e+04 1.204276904463769948e-01
2.129800000000000000e+04 1.195434629917140057e-01
2.129900000000000000e+04 1.206981390714649965e-01
2.130000000000000000e+04 1.187311485409739964e-01
2.130100000000000000e+04 1.209714636206629945e-01
2.130200000000000000e+04 1.182516291737560066e-01
2.130300000000000000e+04 1.211070567369459949e-01
2.130400000000000000e+04 1.180500239133829982e-01
2.130500000000000000e+04 1.208504140377039959e-01
2.130600000000000000e+04 1.180147826671600064e-01
2.130700000000000000e+04 1.202882751822469953e-01
2.130800000000000000e+04 1.182373240590099961e-01
2.130900000000000000e+04 1.196474730968480060e-01
2.131000000000000000e+04 1.187053546309470020e-01
2.131100000000000000e+04 1.192282140254970063e-01
2.131200000000000000e+04 1.191583946347239964e-01
2.131300000000000000e+04 1.189558953046799955e-01
2.131400000000000000e+04 1.193422004580499962e-01
2.131500000000000000e+04 1.185775846242899945e-01
2.131600000000000000e+04 1.191866695880890031e-01
2.131700000000000000e+04 1.181999742984770063e-01
2.131800000000000000e+04 1.189396008849139957e-01
2.131900000000000000e+04 1.179761067032810001e-01
2.132000000000000000e+04 1.188551411032680027e-01
2.132100000000000000e+04 1.178637966513629981e-01
2.132200000000000000e+04 1.188427358865739997e-01
2.132300000000000000e+04 1.178637370467189999e-01
2.132400000000000000e+04 1.188355833292009944e-01
2.132500000000000000e+04 1.179629862308499977e-01
2.132600000000000000e+04 1.188032403588289987e-01
2.132700000000000000e+04 1.181021556258199934e-01
2.132800000000000000e+04 1.187129169702530046e-01
2.132900000000000000e+04 1.182689592242239934e-01
2.133000000000000000e+04 1.185898259282110040e-01
2.133100000000000000e+04 1.183012723922730047e-01
2.133200000000000000e+04 1.183858439326290063e-01
2.133300000000000000e+04 1.180728375911710010e-01
2.133400000000000000e+04 1.181417033076290063e-01
2.133500000000000000e+04 1.178573668003080055e-01
2.133600000000000000e+04 1.179548278450970045e-01
2.133700000000000000e+04 1.178664490580560026e-01
2.133800000000000000e+04 1.177053228020669973e-01
2.133900000000000000e+04 1.179319396615030047e-01
2.134000000000000000e+04 1.173549741506580008e-01
2.134100000000000000e+04 1.179879382252689984e-01
2.134200000000000000e+04 1.170395836234089937e-01
2.134300000000000000e+04 1.181030645966529985e-01
2.134400000000000000e+04 1.168006584048270069e-01
2.134500000000000000e+04 1.181861013174060060e-01
2.134600000000000000e+04 1.165915280580519936e-01
2.134700000000000000e+04 1.181597933173180043e-01
2.134800000000000000e+04 1.164430826902389943e-01
2.134900000000000000e+04 1.180535629391669949e-01
2.135000000000000000e+04 1.164247468113900064e-01
2.135100000000000000e+04 1.178813949227330016e-01
2.135200000000000000e+04 1.166399642825129979e-01
2.135300000000000000e+04 1.177785396575929955e-01
2.135400000000000000e+04 1.172903105616569935e-01
2.135500000000000000e+04 1.179174482822420017e-01
2.135600000000000000e+04 1.186597943305969932e-01
2.135700000000000000e+04 1.183763444423679978e-01
2.135800000000000000e+04 1.209914684295649995e-01
2.135900000000000000e+04 1.191384345293050040e-01
2.136000000000000000e+04 1.237920150160790045e-01
2.136100000000000000e+04 1.197376251220699933e-01
2.136200000000000000e+04 1.250032484531400090e-01
2.136300000000000000e+04 1.194489374756809996e-01
2.136400000000000000e+04 1.238852217793459942e-01
2.136500000000000000e+04 1.185214072465899937e-01
2.136600000000000000e+04 1.226925402879709970e-01
2.136700000000000000e+04 1.177663281559939989e-01
2.136800000000000000e+04 1.225664466619490051e-01
2.136900000000000000e+04 1.185863688588140036e-01
2.137000000000000000e+04 1.232599094510079957e-01
2.137100000000000000e+04 1.201904341578479973e-01
2.137200000000000000e+04 1.233364567160609993e-01
2.137300000000000000e+04 1.204945892095569959e-01
2.137400000000000000e+04 1.214796453714370034e-01
2.137500000000000000e+04 1.198089793324469965e-01
2.137600000000000000e+04 1.193131729960440063e-01
2.137700000000000000e+04 1.196692958474159935e-01
2.137800000000000000e+04 1.187028586864470048e-01
2.137900000000000000e+04 1.201358214020730036e-01
2.138000000000000000e+04 1.186746582388879950e-01
2.138100000000000000e+04 1.203024089336399982e-01
2.138200000000000000e+04 1.183907613158230038e-01
2.138300000000000000e+04 1.199853569269180020e-01
2.138400000000000000e+04 1.182181984186169987e-01
2.138500000000000000e+04 1.196476072072980013e-01
2.138600000000000000e+04 1.182111203670500044e-01
2.138700000000000000e+04 1.195820793509480007e-01
2.138800000000000000e+04 1.183344870805739940e-01
2.138900000000000000e+04 1.193630322813989952e-01
2.139000000000000000e+04 1.182616725563999938e-01
2.139100000000000000e+04 1.188472285866740003e-01
2.139200000000000000e+04 1.179203242063519980e-01
2.139300000000000000e+04 1.184401810169219971e-01
2.139400000000000000e+04 1.176856383681299939e-01
2.139500000000000000e+04 1.183662563562389997e-01
2.139600000000000000e+04 1.177481189370160053e-01
2.139700000000000000e+04 1.186613962054249988e-01
2.139800000000000000e+04 1.179994940757749938e-01
2.139900000000000000e+04 1.190674453973770003e-01
2.140000000000000000e+04 1.183004379272459966e-01
2.140100000000000000e+04 1.194855496287350050e-01
2.140200000000000000e+04 1.184698045253750054e-01
2.140300000000000000e+04 1.198499128222469956e-01
2.140400000000000000e+04 1.184477657079699986e-01
2.140500000000000000e+04 1.197932586073880007e-01
2.140600000000000000e+04 1.182597503066060013e-01
2.140700000000000000e+04 1.193851381540299988e-01
2.140800000000000000e+04 1.178986132144930060e-01
2.140900000000000000e+04 1.190044507384299954e-01
2.141000000000000000e+04 1.175042688846589939e-01
2.141100000000000000e+04 1.188944131135939997e-01
2.141200000000000000e+04 1.172338426113130050e-01
2.141300000000000000e+04 1.193448752164840004e-01
2.141400000000000000e+04 1.170962229371070029e-01
2.141500000000000000e+04 1.203699335455890029e-01
2.141600000000000000e+04 1.170005723834040001e-01
2.141700000000000000e+04 1.216368079185490003e-01
2.141800000000000000e+04 1.170082464814189982e-01
2.141900000000000000e+04 1.226655170321459959e-01
2.142000000000000000e+04 1.173763200640679932e-01
2.142100000000000000e+04 1.229403316974640031e-01
2.142200000000000000e+04 1.180065125226970046e-01
2.142300000000000000e+04 1.224238052964209955e-01
2.142400000000000000e+04 1.184087246656420067e-01
2.142500000000000000e+04 1.211453303694730033e-01
2.142600000000000000e+04 1.184628829360010044e-01
2.142700000000000000e+04 1.191898137331010021e-01
2.142800000000000000e+04 1.184198930859570037e-01
2.142900000000000000e+04 1.172465384006499967e-01
2.143000000000000000e+04 1.185086891055110031e-01
2.143100000000000000e+04 1.162429079413409977e-01
2.143200000000000000e+04 1.190506592392920060e-01
2.143300000000000000e+04 1.164953559637069980e-01
2.143400000000000000e+04 1.200128719210619976e-01
2.143500000000000000e+04 1.171931177377699973e-01
2.143600000000000000e+04 1.206014528870579944e-01
2.143700000000000000e+04 1.175351142883299949e-01
2.143800000000000000e+04 1.202074363827709963e-01
2.143900000000000000e+04 1.176554933190350066e-01
2.144000000000000000e+04 1.190469413995740022e-01
2.144100000000000000e+04 1.178991720080379974e-01
2.144200000000000000e+04 1.177606657147410030e-01
2.144300000000000000e+04 1.181883215904240003e-01
2.144400000000000000e+04 1.169672831892970000e-01
2.144500000000000000e+04 1.185100898146630027e-01
2.144600000000000000e+04 1.168019622564319959e-01
2.144700000000000000e+04 1.187577843666079991e-01
2.144800000000000000e+04 1.167517155408859947e-01
2.144900000000000000e+04 1.185533404350280068e-01
2.145000000000000000e+04 1.166422739624980026e-01
2.145100000000000000e+04 1.182268932461739974e-01
2.145200000000000000e+04 1.170695498585700017e-01
2.145300000000000000e+04 1.181681081652640047e-01
2.145400000000000000e+04 1.176918894052509934e-01
2.145500000000000000e+04 1.181514933705330034e-01
2.145600000000000000e+04 1.177986189723009974e-01
2.145700000000000000e+04 1.181920543313030036e-01
2.145800000000000000e+04 1.175110489130020003e-01
2.145900000000000000e+04 1.180164888501169934e-01
2.146000000000000000e+04 1.170148849487299969e-01
2.146100000000000000e+04 1.175299659371380062e-01
2.146200000000000000e+04 1.166033372282980068e-01
2.146300000000000000e+04 1.173297241330149981e-01
2.146400000000000000e+04 1.166792735457419933e-01
2.146500000000000000e+04 1.173079758882519946e-01
2.146600000000000000e+04 1.168284565210340048e-01
2.146700000000000000e+04 1.169177144765849996e-01
2.146800000000000000e+04 1.169304475188260029e-01
2.146900000000000000e+04 1.162700131535529952e-01
2.147000000000000000e+04 1.173165366053579989e-01
2.147100000000000000e+04 1.156239882111549933e-01
2.147200000000000000e+04 1.178547143936160002e-01
2.147300000000000000e+04 1.150923371314999943e-01
2.147400000000000000e+04 1.182639673352239990e-01
2.147500000000000000e+04 1.148925125598909969e-01
2.147600000000000000e+04 1.187005788087839991e-01
2.147700000000000000e+04 1.148269176483149995e-01
2.147800000000000000e+04 1.191166639328000015e-01
2.147900000000000000e+04 1.146415024995799947e-01
2.148000000000000000e+04 1.194204017519950034e-01
2.148100000000000000e+04 1.145023852586749963e-01
2.148200000000000000e+04 1.196485459804530055e-01
2.148300000000000000e+04 1.144989505410189956e-01
2.148400000000000000e+04 1.196232289075850053e-01
2.148500000000000000e+04 1.145398467779159962e-01
2.148600000000000000e+04 1.193090304732320056e-01
2.148700000000000000e+04 1.146879047155379971e-01
2.148800000000000000e+04 1.188824847340580054e-01
2.148900000000000000e+04 1.150221824645999980e-01
2.149000000000000000e+04 1.183695420622830063e-01
2.149100000000000000e+04 1.155847609043119950e-01
2.149200000000000000e+04 1.179988235235209931e-01
2.149300000000000000e+04 1.165132150053980048e-01
2.149400000000000000e+04 1.180762872099880012e-01
2.149500000000000000e+04 1.177581995725630049e-01
2.149600000000000000e+04 1.184275150299070045e-01
2.149700000000000000e+04 1.189655363559719986e-01
2.149800000000000000e+04 1.188765242695809937e-01
2.149900000000000000e+04 1.198410540819170034e-01
2.150000000000000000e+04 1.194921359419820056e-01
2.150100000000000000e+04 1.201858669519419998e-01
2.150200000000000000e+04 1.198769509792329963e-01
2.150300000000000000e+04 1.197161376476290062e-01
2.150400000000000000e+04 1.193605661392209971e-01
2.150500000000000000e+04 1.184338480234150004e-01
2.150600000000000000e+04 1.181874573230739939e-01
2.150700000000000000e+04 1.170791983604430042e-01
2.150800000000000000e+04 1.177078112959859951e-01
2.150900000000000000e+04 1.165718585252760037e-01
2.151000000000000000e+04 1.186274662613869962e-01
2.151100000000000000e+04 1.169735714793209980e-01
2.151200000000000000e+04 1.200964674353599965e-01
2.151300000000000000e+04 1.174768283963199961e-01
2.151400000000000000e+04 1.208105981349950064e-01
2.151500000000000000e+04 1.172550320625310033e-01
2.151600000000000000e+04 1.204619258642199986e-01
2.151700000000000000e+04 1.165147423744199995e-01
2.151800000000000000e+04 1.198573261499400050e-01
2.151900000000000000e+04 1.163682639598850044e-01
2.152000000000000000e+04 1.193643510341639985e-01
2.152100000000000000e+04 1.172729134559629960e-01
2.152200000000000000e+04 1.184560880064959992e-01
2.152300000000000000e+04 1.184314787387849982e-01
2.152400000000000000e+04 1.174428164958949972e-01
2.152500000000000000e+04 1.189225241541859990e-01
2.152600000000000000e+04 1.167662739753719953e-01
2.152700000000000000e+04 1.185804381966590049e-01
2.152800000000000000e+04 1.159699633717539979e-01
2.152900000000000000e+04 1.179331988096239958e-01
2.153000000000000000e+04 1.153606772422789972e-01
2.153100000000000000e+04 1.176421567797659995e-01
2.153200000000000000e+04 1.155621409416199979e-01
2.153300000000000000e+04 1.177810505032540062e-01
2.153400000000000000e+04 1.160864457488059998e-01
2.153500000000000000e+04 1.178734228014950008e-01
2.153600000000000000e+04 1.162553429603579991e-01
2.153700000000000000e+04 1.176551580429080063e-01
2.153800000000000000e+04 1.160333752632140003e-01
2.153900000000000000e+04 1.172982156276699967e-01
2.154000000000000000e+04 1.155802458524699955e-01
2.154100000000000000e+04 1.169536411762240047e-01
2.154200000000000000e+04 1.151565536856650057e-01
2.154300000000000000e+04 1.167577952146530013e-01
2.154400000000000000e+04 1.148726195096970021e-01
2.154500000000000000e+04 1.167951822280880042e-01
2.154600000000000000e+04 1.146226078271870008e-01
2.154700000000000000e+04 1.168489754199980024e-01
2.154800000000000000e+04 1.143911108374599944e-01
2.154900000000000000e+04 1.168610826134680036e-01
2.155000000000000000e+04 1.142339855432509960e-01
2.155100000000000000e+04 1.170224919915199974e-01
2.155200000000000000e+04 1.141690239310260008e-01
2.155300000000000000e+04 1.173439398407939982e-01
2.155400000000000000e+04 1.142106205224990012e-01
2.155500000000000000e+04 1.177690327167510015e-01
2.155600000000000000e+04 1.143293604254719958e-01
2.155700000000000000e+04 1.181692853569979995e-01
2.155800000000000000e+04 1.144919246435169985e-01
2.155900000000000000e+04 1.183289736509320067e-01
2.156000000000000000e+04 1.146501749753949945e-01
2.156100000000000000e+04 1.182514578104019998e-01
2.156200000000000000e+04 1.147325932979579993e-01
2.156300000000000000e+04 1.179960891604420054e-01
2.156400000000000000e+04 1.147834062576290060e-01
2.156500000000000000e+04 1.175401136279110026e-01
2.156600000000000000e+04 1.149469837546349960e-01
2.156700000000000000e+04 1.169766858220099986e-01
2.156800000000000000e+04 1.153316497802729934e-01
2.156900000000000000e+04 1.163718476891519998e-01
2.157000000000000000e+04 1.158991008996960032e-01
2.157100000000000000e+04 1.157175824046129953e-01
2.157200000000000000e+04 1.164380833506580004e-01
2.157300000000000000e+04 1.150983497500420033e-01
2.157400000000000000e+04 1.167379170656200060e-01
2.157500000000000000e+04 1.147419065237050007e-01
2.157600000000000000e+04 1.169537901878359987e-01
2.157700000000000000e+04 1.149410530924799972e-01
2.157800000000000000e+04 1.174227967858309934e-01
2.157900000000000000e+04 1.155926063656809999e-01
2.158000000000000000e+04 1.178621575236319940e-01
2.158100000000000000e+04 1.160796880722050062e-01
2.158200000000000000e+04 1.175522878766060014e-01
2.158300000000000000e+04 1.160426884889600024e-01
2.158400000000000000e+04 1.166400387883189949e-01
2.158500000000000000e+04 1.159758493304249988e-01
2.158600000000000000e+04 1.160337701439859981e-01
2.158700000000000000e+04 1.160682067275049939e-01
2.158800000000000000e+04 1.159970462322239965e-01
2.158900000000000000e+04 1.159608960151670004e-01
2.159000000000000000e+04 1.158248782157900031e-01
2.159100000000000000e+04 1.158048063516620013e-01
2.159200000000000000e+04 1.148255094885829997e-01
2.159300000000000000e+04 1.160205677151679993e-01
2.159400000000000000e+04 1.147467717528340009e-01
2.159500000000000000e+04 1.166188642382619961e-01
2.159600000000000000e+04 1.154015958309169976e-01
2.159700000000000000e+04 1.167613342404369980e-01
2.159800000000000000e+04 1.151864230632780040e-01
2.159900000000000000e+04 1.165356487035749955e-01
2.160000000000000000e+04 1.148393675684930004e-01
2.160100000000000000e+04 1.161893308162690042e-01
2.160200000000000000e+04 1.154099777340889948e-01
2.160300000000000000e+04 1.162751689553259971e-01
2.160400000000000000e+04 1.156987994909289968e-01
2.160500000000000000e+04 1.162300556898119980e-01
2.160600000000000000e+04 1.153717190027239992e-01
2.160700000000000000e+04 1.155824959278110020e-01
2.160800000000000000e+04 1.150863021612169995e-01
2.160900000000000000e+04 1.148309558629990040e-01
2.161000000000000000e+04 1.147726774215700046e-01
2.161100000000000000e+04 1.141449213027949938e-01
2.161200000000000000e+04 1.147802621126169931e-01
2.161300000000000000e+04 1.136780530214309970e-01
2.161400000000000000e+04 1.151332482695579945e-01
2.161500000000000000e+04 1.137176677584649936e-01
2.161600000000000000e+04 1.152678504586220065e-01
2.161700000000000000e+04 1.137185394763950003e-01
2.161800000000000000e+04 1.151635572314260031e-01
2.161900000000000000e+04 1.135225519537930022e-01
2.162000000000000000e+04 1.149749830365179998e-01
2.162100000000000000e+04 1.134580746293070014e-01
2.162200000000000000e+04 1.149480938911439931e-01
2.162300000000000000e+04 1.133819743990899936e-01
2.162400000000000000e+04 1.153387352824210010e-01
2.162500000000000000e+04 1.132573410868639996e-01
2.162600000000000000e+04 1.159634217619899960e-01
2.162700000000000000e+04 1.132825687527660025e-01
2.162800000000000000e+04 1.165370792150499935e-01
2.162900000000000000e+04 1.135291308164600027e-01
2.163000000000000000e+04 1.166738048195840038e-01
2.163100000000000000e+04 1.140382215380670028e-01
2.163200000000000000e+04 1.164900287985800031e-01
2.163300000000000000e+04 1.146034821867940035e-01
2.163400000000000000e+04 1.164169833064079979e-01
2.163500000000000000e+04 1.146964952349660005e-01
2.163600000000000000e+04 1.161383017897610059e-01
2.163700000000000000e+04 1.143166273832320057e-01
2.163800000000000000e+04 1.155993044376369960e-01
2.163900000000000000e+04 1.138358488678929969e-01
2.164000000000000000e+04 1.152235120534900042e-01
2.164100000000000000e+04 1.135462746024129971e-01
2.164200000000000000e+04 1.149753630161289980e-01
2.164300000000000000e+04 1.134875789284710002e-01
2.164400000000000000e+04 1.147715300321579951e-01
2.164500000000000000e+04 1.135201081633570031e-01
2.164600000000000000e+04 1.147115081548689963e-01
2.164700000000000000e+04 1.136394068598750029e-01
2.164800000000000000e+04 1.146061420440669942e-01
2.164900000000000000e+04 1.140076443552970054e-01
2.165000000000000000e+04 1.144339665770530007e-01
2.165100000000000000e+04 1.148760169744490051e-01
2.165200000000000000e+04 1.142741367220879989e-01
2.165300000000000000e+04 1.166360825300220005e-01
2.165400000000000000e+04 1.141084805130959945e-01
2.165500000000000000e+04 1.193984150886539947e-01
2.165600000000000000e+04 1.140136644244190006e-01
2.165700000000000000e+04 1.225101128220559971e-01
2.165800000000000000e+04 1.141646131873129966e-01
2.165900000000000000e+04 1.243186891078949946e-01
2.166000000000000000e+04 1.144675910472870012e-01
2.166100000000000000e+04 1.237073540687560064e-01
2.166200000000000000e+04 1.147335097193720038e-01
2.166300000000000000e+04 1.217061579227450008e-01
2.166400000000000000e+04 1.155172437429430043e-01
2.166500000000000000e+04 1.193803250789639975e-01
2.166600000000000000e+04 1.177128925919530000e-01
2.166700000000000000e+04 1.166983619332310068e-01
2.166800000000000000e+04 1.191270351409910028e-01
2.166900000000000000e+04 1.150198057293889964e-01
2.167000000000000000e+04 1.191598474979399941e-01
2.167100000000000000e+04 1.155280098319050042e-01
2.167200000000000000e+04 1.188752502202990030e-01
2.167300000000000000e+04 1.154886633157729964e-01
2.167400000000000000e+04 1.172170490026469974e-01
2.167500000000000000e+04 1.162763014435769932e-01
2.167600000000000000e+04 1.161806210875510059e-01
2.167700000000000000e+04 1.174058094620699932e-01
2.167800000000000000e+04 1.160559207201000004e-01
2.167900000000000000e+04 1.175666227936739971e-01
2.168000000000000000e+04 1.154711395502090038e-01
2.168100000000000000e+04 1.165246069431299936e-01
2.168200000000000000e+04 1.156387403607369996e-01
2.168300000000000000e+04 1.154256239533419937e-01
2.168400000000000000e+04 1.167760938405990045e-01
2.168500000000000000e+04 1.151622682809829989e-01
2.168600000000000000e+04 1.165371686220170039e-01
2.168700000000000000e+04 1.145343482494349946e-01
2.168800000000000000e+04 1.156168580055240008e-01
2.168900000000000000e+04 1.144150272011759950e-01
2.169000000000000000e+04 1.153572946786879938e-01
2.169100000000000000e+04 1.153052896261220067e-01
2.169200000000000000e+04 1.150891557335849968e-01
2.169300000000000000e+04 1.157528981566429971e-01
2.169400000000000000e+04 1.146710962057110039e-01
2.169500000000000000e+04 1.155034229159360021e-01
2.169600000000000000e+04 1.143130064010619978e-01
2.169700000000000000e+04 1.151900440454479979e-01
2.169800000000000000e+04 1.143381744623180041e-01
2.169900000000000000e+04 1.147752702236179978e-01
2.170000000000000000e+04 1.142408251762389998e-01
2.170100000000000000e+04 1.145309209823610064e-01
2.170200000000000000e+04 1.139870211482049978e-01
2.170300000000000000e+04 1.145255640149119986e-01
2.170400000000000000e+04 1.138559281826019981e-01
2.170500000000000000e+04 1.144740432500840066e-01
2.170600000000000000e+04 1.137590110301970048e-01
2.170700000000000000e+04 1.147713139653210035e-01
2.170800000000000000e+04 1.138426885008810008e-01
2.170900000000000000e+04 1.151827350258829985e-01
2.171000000000000000e+04 1.140738576650620062e-01
2.171100000000000000e+04 1.154870465397830059e-01
2.171200000000000000e+04 1.143681406974789982e-01
2.171300000000000000e+04 1.160201132297520032e-01
2.171400000000000000e+04 1.147224158048630038e-01
2.171500000000000000e+04 1.165674403309820001e-01
2.171600000000000000e+04 1.149293705821040068e-01
2.171700000000000000e+04 1.165495291352269952e-01
2.171800000000000000e+04 1.146675571799280063e-01
2.171900000000000000e+04 1.158015951514240055e-01
2.172000000000000000e+04 1.141494065523149942e-01
2.172100000000000000e+04 1.149578317999840060e-01
2.172200000000000000e+04 1.136892363429069935e-01
2.172300000000000000e+04 1.144406124949459980e-01
2.172400000000000000e+04 1.135526001453399936e-01
2.172500000000000000e+04 1.142628192901609940e-01
2.172600000000000000e+04 1.139782592654230015e-01
2.172700000000000000e+04 1.142186820507049977e-01
2.172800000000000000e+04 1.145969182252880025e-01
2.172900000000000000e+04 1.140550747513769947e-01
2.173000000000000000e+04 1.151537373661989938e-01
2.173100000000000000e+04 1.137255728244779968e-01
2.173200000000000000e+04 1.155755817890170012e-01
2.173300000000000000e+04 1.133667826652530047e-01
2.173400000000000000e+04 1.155726537108419938e-01
2.173500000000000000e+04 1.129877567291260043e-01
2.173600000000000000e+04 1.149950325489040026e-01
2.173700000000000000e+04 1.127133145928379959e-01
2.173800000000000000e+04 1.143756881356240013e-01
2.173900000000000000e+04 1.128064766526220009e-01
2.174000000000000000e+04 1.141467392444610041e-01
2.174100000000000000e+04 1.130692586302760039e-01
2.174200000000000000e+04 1.141889020800589960e-01
2.174300000000000000e+04 1.133832260966299993e-01
2.174400000000000000e+04 1.144368872046469948e-01
2.174500000000000000e+04 1.138149052858350024e-01
2.174600000000000000e+04 1.148194447159770065e-01
2.174700000000000000e+04 1.142866909503939959e-01
2.174800000000000000e+04 1.151770427823070042e-01
2.174900000000000000e+04 1.146694719791409994e-01
2.175000000000000000e+04 1.154965311288830010e-01
2.175100000000000000e+04 1.148135662078860059e-01
2.175200000000000000e+04 1.156978905200960056e-01
2.175300000000000000e+04 1.145202293992040044e-01
2.175400000000000000e+04 1.154953092336649945e-01
2.175500000000000000e+04 1.137015819549559992e-01
2.175600000000000000e+04 1.150361075997349963e-01
2.175700000000000000e+04 1.127411648631100050e-01
2.175800000000000000e+04 1.149533987045290029e-01
2.175900000000000000e+04 1.123456358909609987e-01
2.176000000000000000e+04 1.156088858842850009e-01
2.176100000000000000e+04 1.127663031220439982e-01
2.176200000000000000e+04 1.165316849946980010e-01
2.176300000000000000e+04 1.135457307100300045e-01
2.176400000000000000e+04 1.163390725851059931e-01
2.176500000000000000e+04 1.139807403087619991e-01
2.176600000000000000e+04 1.146673709154130000e-01
2.176700000000000000e+04 1.140058413147929939e-01
2.176800000000000000e+04 1.131925582885739967e-01
2.176900000000000000e+04 1.140860840678220023e-01
2.177000000000000000e+04 1.124374717473980018e-01
2.177100000000000000e+04 1.142765581607819991e-01
2.177200000000000000e+04 1.120009645819659977e-01
2.177300000000000000e+04 1.145907863974569979e-01
2.177400000000000000e+04 1.119685918092730020e-01
2.177500000000000000e+04 1.148228272795679961e-01
2.177600000000000000e+04 1.121075823903080054e-01
2.177700000000000000e+04 1.147479265928269959e-01
2.177800000000000000e+04 1.120002716779709973e-01
2.177900000000000000e+04 1.143096163868899950e-01
2.178000000000000000e+04 1.118730232119559964e-01
2.178100000000000000e+04 1.138614937663079973e-01
2.178200000000000000e+04 1.117954701185230049e-01
2.178300000000000000e+04 1.135633364319799943e-01
2.178400000000000000e+04 1.115980371832849954e-01
2.178500000000000000e+04 1.133946776390079986e-01
2.178600000000000000e+04 1.114368066191669948e-01
2.178700000000000000e+04 1.135426685214040027e-01
2.178800000000000000e+04 1.112436652183529939e-01
2.178900000000000000e+04 1.139782518148420021e-01
2.179000000000000000e+04 1.108701527118679947e-01
2.179100000000000000e+04 1.146141439676279933e-01
2.179200000000000000e+04 1.105582937598229981e-01
2.179300000000000000e+04 1.156356930732729965e-01
2.179400000000000000e+04 1.106683239340779945e-01
2.179500000000000000e+04 1.166024059057240020e-01
2.179600000000000000e+04 1.111732348799709946e-01
2.179700000000000000e+04 1.162842959165570067e-01
2.179800000000000000e+04 1.123306453228000018e-01
2.179900000000000000e+04 1.150327697396280047e-01
2.180000000000000000e+04 1.147203147411350044e-01
2.180100000000000000e+04 1.137316524982450033e-01
2.180200000000000000e+04 1.179959326982499973e-01
2.180300000000000000e+04 1.127806231379509944e-01
2.180400000000000000e+04 1.203995794057849955e-01
2.180500000000000000e+04 1.122421622276310038e-01
2.180600000000000000e+04 1.192708835005760054e-01
2.180700000000000000e+04 1.124665439128880035e-01
2.180800000000000000e+04 1.167955249547960039e-01
2.180900000000000000e+04 1.137045547366140053e-01
2.181000000000000000e+04 1.143912896513940014e-01
2.181100000000000000e+04 1.158487051725389932e-01
2.181200000000000000e+04 1.125132665038109936e-01
2.181300000000000000e+04 1.166928410530090054e-01
2.181400000000000000e+04 1.123069599270820063e-01
2.181500000000000000e+04 1.155176162719730032e-01
2.181600000000000000e+04 1.133190914988519982e-01
2.181700000000000000e+04 1.136831343173980019e-01
2.181800000000000000e+04 1.140689849853520066e-01
2.181900000000000000e+04 1.120355650782590001e-01
2.182000000000000000e+04 1.149056181311609998e-01
2.182100000000000000e+04 1.120479181408880059e-01
2.182200000000000000e+04 1.151328235864639976e-01
2.182300000000000000e+04 1.122809797525410047e-01
2.182400000000000000e+04 1.142192855477330016e-01
2.182500000000000000e+04 1.126098260283470015e-01
2.182600000000000000e+04 1.137530058622359952e-01
2.182700000000000000e+04 1.139307245612140029e-01
2.182800000000000000e+04 1.134602278470989989e-01
2.182900000000000000e+04 1.146446764469150059e-01
2.183000000000000000e+04 1.123781353235240033e-01
2.183100000000000000e+04 1.141958162188529968e-01
2.183200000000000000e+04 1.116439551115040035e-01
2.183300000000000000e+04 1.139125227928159956e-01
2.183400000000000000e+04 1.121557950973510048e-01
2.183500000000000000e+04 1.137945726513859973e-01
2.183600000000000000e+04 1.127978116273880005e-01
2.183700000000000000e+04 1.128885522484780052e-01
2.183800000000000000e+04 1.129133179783819996e-01
2.183900000000000000e+04 1.121662110090260039e-01
2.184000000000000000e+04 1.129897981882100055e-01
2.184100000000000000e+04 1.121011152863500004e-01
2.184200000000000000e+04 1.128602847456929986e-01
2.184300000000000000e+04 1.123338192701339999e-01
2.184400000000000000e+04 1.125035285949709946e-01
2.184500000000000000e+04 1.126152649521830057e-01
2.184600000000000000e+04 1.120137125253680005e-01
2.184700000000000000e+04 1.126046329736710011e-01
2.184800000000000000e+04 1.115213260054589983e-01
2.184900000000000000e+04 1.126473620533939984e-01
2.185000000000000000e+04 1.112010255455969931e-01
2.185100000000000000e+04 1.129819974303249985e-01
2.185200000000000000e+04 1.109257787466050027e-01
2.185300000000000000e+04 1.136269569396970019e-01
2.185400000000000000e+04 1.106599494814869966e-01
2.185500000000000000e+04 1.149180755019190009e-01
2.185600000000000000e+04 1.106123328208920009e-01
2.185700000000000000e+04 1.171475425362590028e-01
2.185800000000000000e+04 1.110267490148540009e-01
2.185900000000000000e+04 1.194106414914130054e-01
2.186000000000000000e+04 1.117717549204829963e-01
2.186100000000000000e+04 1.194536760449410040e-01
2.186200000000000000e+04 1.125779449939730004e-01
2.186300000000000000e+04 1.171654537320139938e-01
2.186400000000000000e+04 1.131875067949300040e-01
2.186500000000000000e+04 1.147802770137790057e-01
2.186600000000000000e+04 1.133683547377589973e-01
2.186700000000000000e+04 1.131375953555110031e-01
2.186800000000000000e+04 1.137609034776689981e-01
2.186900000000000000e+04 1.126042976975440008e-01
2.187000000000000000e+04 1.145003810524939936e-01
2.187100000000000000e+04 1.128875687718390031e-01
2.187200000000000000e+04 1.146111711859700011e-01
2.187300000000000000e+04 1.129828616976740058e-01
2.187400000000000000e+04 1.136407330632210055e-01
2.187500000000000000e+04 1.127966940402980039e-01
2.187600000000000000e+04 1.123544648289680065e-01
2.187700000000000000e+04 1.129196211695669971e-01
2.187800000000000000e+04 1.115966364741329958e-01
2.187900000000000000e+04 1.130945682525630047e-01
2.188000000000000000e+04 1.112342327833179961e-01
2.188100000000000000e+04 1.130429431796070028e-01
2.188200000000000000e+04 1.110830456018449958e-01
2.188300000000000000e+04 1.129058748483660057e-01
2.188400000000000000e+04 1.112882643938059996e-01
2.188500000000000000e+04 1.125651895999909974e-01
2.188600000000000000e+04 1.116707772016529987e-01
2.188700000000000000e+04 1.120435148477550019e-01
2.188800000000000000e+04 1.118550822138790063e-01
2.188900000000000000e+04 1.114967688918109961e-01
2.189000000000000000e+04 1.117852330207819989e-01
2.189100000000000000e+04 1.110108047723770003e-01
2.189200000000000000e+04 1.115435883402819961e-01
2.189300000000000000e+04 1.106598153710370014e-01
2.189400000000000000e+04 1.113031432032590001e-01
2.189500000000000000e+04 1.104665398597720061e-01
2.189600000000000000e+04 1.112454384565350063e-01
2.189700000000000000e+04 1.104191243648530024e-01
2.189800000000000000e+04 1.113580688834189952e-01
2.189900000000000000e+04 1.104359701275829941e-01
2.190000000000000000e+04 1.116212457418439968e-01
2.190100000000000000e+04 1.104175448417659966e-01
2.190200000000000000e+04 1.120724007487299972e-01
2.190300000000000000e+04 1.104171350598339985e-01
2.190400000000000000e+04 1.128109320998190029e-01
2.190500000000000000e+04 1.106409803032880057e-01
2.190600000000000000e+04 1.141454055905340020e-01
2.190700000000000000e+04 1.113213002681729957e-01
2.190800000000000000e+04 1.163101643323899981e-01
2.190900000000000000e+04 1.125372871756550042e-01
2.191000000000000000e+04 1.189516112208370002e-01
2.191100000000000000e+04 1.138938069343569948e-01
2.191200000000000000e+04 1.206542775034900039e-01
2.191300000000000000e+04 1.142856776714319955e-01
2.191400000000000000e+04 1.193564161658289963e-01
2.191500000000000000e+04 1.131805256009100064e-01
2.191600000000000000e+04 1.154378131031990051e-01
2.191700000000000000e+04 1.124227344989779942e-01
2.191800000000000000e+04 1.125461384654049962e-01
2.191900000000000000e+04 1.137893721461299967e-01
2.192000000000000000e+04 1.122711300849909971e-01
2.192100000000000000e+04 1.160139143466950018e-01
2.192200000000000000e+04 1.128191426396369934e-01
2.192300000000000000e+04 1.161687672138209948e-01
2.192400000000000000e+04 1.129439100623129966e-01
2.192500000000000000e+04 1.134363934397699947e-01
2.192600000000000000e+04 1.132188215851780005e-01
2.192700000000000000e+04 1.108859702944759995e-01
2.192800000000000000e+04 1.138143688440319962e-01
2.192900000000000000e+04 1.102772280573840052e-01
2.193000000000000000e+04 1.141889095306399954e-01
2.193100000000000000e+04 1.107650250196459962e-01
2.193200000000000000e+04 1.140606775879860063e-01
2.193300000000000000e+04 1.117623001337050004e-01
2.193400000000000000e+04 1.134383082389830016e-01
2.193500000000000000e+04 1.129719689488409978e-01
2.193600000000000000e+04 1.126860901713370028e-01
2.193700000000000000e+04 1.136493086814879955e-01
2.193800000000000000e+04 1.118503138422970028e-01
2.193900000000000000e+04 1.133565083146099994e-01
2.194000000000000000e+04 1.111300662159920016e-01
2.194100000000000000e+04 1.124980375170710062e-01
2.194200000000000000e+04 1.110029369592669957e-01
2.194300000000000000e+04 1.117870360612869957e-01
2.194400000000000000e+04 1.114172041416170017e-01
2.194500000000000000e+04 1.115077659487720002e-01
2.194600000000000000e+04 1.118564456701279936e-01
2.194700000000000000e+04 1.115084663033489992e-01
2.194800000000000000e+04 1.120039150118830040e-01
2.194900000000000000e+04 1.116988956928249982e-01
2.195000000000000000e+04 1.118061766028399934e-01
2.195100000000000000e+04 1.118978336453440026e-01
2.195200000000000000e+04 1.113795638084409956e-01
2.195300000000000000e+04 1.118379682302469980e-01
2.195400000000000000e+04 1.108886525034900039e-01
2.195500000000000000e+04 1.115620434284210066e-01
2.195600000000000000e+04 1.104844659566879966e-01
2.195700000000000000e+04 1.112710833549500067e-01
2.195800000000000000e+04 1.102953106164930031e-01
2.195900000000000000e+04 1.110353767871860020e-01
2.196000000000000000e+04 1.103120297193529997e-01
2.196100000000000000e+04 1.109152957797050060e-01
2.196200000000000000e+04 1.103560701012610001e-01
2.196300000000000000e+04 1.108618676662450064e-01
2.196400000000000000e+04 1.102635636925699963e-01
2.196500000000000000e+04 1.107922121882440047e-01
2.196600000000000000e+04 1.100421547889710028e-01
2.196700000000000000e+04 1.107904762029650048e-01
2.196800000000000000e+04 1.097982004284859953e-01
2.196900000000000000e+04 1.109277755022050060e-01
2.197000000000000000e+04 1.095955893397329989e-01
2.197100000000000000e+04 1.112661585211749959e-01
2.197200000000000000e+04 1.094880029559140017e-01
2.197300000000000000e+04 1.119887456297870010e-01
2.197400000000000000e+04 1.096772402524950063e-01
2.197500000000000000e+04 1.133002862334250016e-01
2.197600000000000000e+04 1.103547364473339981e-01
2.197700000000000000e+04 1.150160580873489935e-01
2.197800000000000000e+04 1.111636012792590056e-01
2.197900000000000000e+04 1.158969700336460046e-01
2.198000000000000000e+04 1.113191246986389993e-01
2.198100000000000000e+04 1.147127076983450039e-01
2.198200000000000000e+04 1.109242960810660067e-01
2.198300000000000000e+04 1.129087954759599999e-01
2.198400000000000000e+04 1.111477389931680021e-01
2.198500000000000000e+04 1.122411042451860047e-01
2.198600000000000000e+04 1.126060932874679982e-01
2.198700000000000000e+04 1.125002354383470016e-01
2.198800000000000000e+04 1.142455935478210033e-01
2.198900000000000000e+04 1.129691749811169987e-01
2.199000000000000000e+04 1.139401197433470014e-01
2.199100000000000000e+04 1.130598559975620060e-01
2.199200000000000000e+04 1.129356399178499948e-01
2.199300000000000000e+04 1.131973639130589987e-01
2.199400000000000000e+04 1.130418181419370061e-01
2.199500000000000000e+04 1.131924986839289993e-01
2.199600000000000000e+04 1.128671020269390035e-01
2.199700000000000000e+04 1.124092414975170068e-01
2.199800000000000000e+04 1.120409518480299932e-01
2.199900000000000000e+04 1.112440526485440062e-01
2.200000000000000000e+04 1.116774678230289947e-01
2.200100000000000000e+04 1.107330545783039993e-01
2.200200000000000000e+04 1.117853149771689952e-01
2.200300000000000000e+04 1.106901466846469950e-01
2.200400000000000000e+04 1.120205298066140054e-01
2.200500000000000000e+04 1.105446517467500028e-01
2.200600000000000000e+04 1.120327860116960006e-01
2.200700000000000000e+04 1.103349924087519973e-01
2.200800000000000000e+04 1.113289967179300066e-01
2.200900000000000000e+04 1.102491617202760038e-01
2.201000000000000000e+04 1.106048896908759932e-01
2.201100000000000000e+04 1.103279739618300004e-01
2.201200000000000000e+04 1.103412955999369949e-01
2.201300000000000000e+04 1.107860207557680027e-01
2.201400000000000000e+04 1.102631390094759994e-01
2.201500000000000000e+04 1.110445857048029950e-01
2.201600000000000000e+04 1.101076677441600038e-01
2.201700000000000000e+04 1.108045205473899980e-01
2.201800000000000000e+04 1.100317090749740045e-01
2.201900000000000000e+04 1.105834692716600037e-01
2.202000000000000000e+04 1.101190447807310069e-01
2.202100000000000000e+04 1.104283705353740069e-01
2.202200000000000000e+04 1.104006990790370041e-01
2.202300000000000000e+04 1.104905679821970022e-01
2.202400000000000000e+04 1.104905679821970022e-01
2.202500000000000000e+04 1.108279749751090032e-01
2.202600000000000000e+04 1.108974367380139991e-01
2.202700000000000000e+04 1.113765761256220038e-01
2.202800000000000000e+04 1.115877702832220042e-01
2.202900000000000000e+04 1.121492683887480024e-01
2.203000000000000000e+04 1.126093715429310055e-01
2.203100000000000000e+04 1.131466627120970014e-01
2.203200000000000000e+04 1.140117421746249943e-01
2.203300000000000000e+04 1.142491847276689981e-01
2.203400000000000000e+04 1.153725460171699940e-01
2.203500000000000000e+04 1.150537133216859992e-01
2.203600000000000000e+04 1.147871911525730065e-01
2.203700000000000000e+04 1.148695647716519996e-01
2.203800000000000000e+04 1.119336113333700006e-01
2.203900000000000000e+04 1.147455647587779931e-01
2.204000000000000000e+04 1.111403629183770059e-01
2.204100000000000000e+04 1.159319505095480068e-01
2.204200000000000000e+04 1.122988909482959957e-01
2.204300000000000000e+04 1.167517378926279936e-01
2.204400000000000000e+04 1.127507835626599952e-01
2.204500000000000000e+04 1.146176606416700050e-01
2.204600000000000000e+04 1.124037206172940062e-01
2.204700000000000000e+04 1.113557890057560035e-01
2.204800000000000000e+04 1.129206791520119962e-01
2.204900000000000000e+04 1.105593219399449989e-01
2.205000000000000000e+04 1.133850291371349961e-01
2.205100000000000000e+04 1.103553175926210023e-01
2.205200000000000000e+04 1.133530959486959977e-01
2.205300000000000000e+04 1.101921796798709940e-01
2.205400000000000000e+04 1.124154701828959935e-01
2.205500000000000000e+04 1.107513606548310020e-01
2.205600000000000000e+04 1.111589521169659978e-01
2.205700000000000000e+04 1.111177355051039956e-01
2.205800000000000000e+04 1.104997843503949945e-01
2.205900000000000000e+04 1.111639216542239933e-01
2.206000000000000000e+04 1.100603491067889961e-01
2.206100000000000000e+04 1.115359291434289968e-01
2.206200000000000000e+04 1.099932789802550021e-01
2.206300000000000000e+04 1.114542558789250043e-01
2.206400000000000000e+04 1.101993247866629999e-01
2.206500000000000000e+04 1.112449169158939988e-01
2.206600000000000000e+04 1.100760772824290051e-01
2.206700000000000000e+04 1.111809760332110042e-01
2.206800000000000000e+04 1.098775044083599994e-01
2.206900000000000000e+04 1.109709069132800013e-01
2.207000000000000000e+04 1.096777841448779989e-01
2.207100000000000000e+04 1.109115257859230042e-01
2.207200000000000000e+04 1.092996448278430038e-01
2.207300000000000000e+04 1.108367592096329984e-01
2.207400000000000000e+04 1.091049462556839961e-01
2.207500000000000000e+04 1.105209514498709938e-01
2.207600000000000000e+04 1.090133115649219997e-01
2.207700000000000000e+04 1.102975532412529963e-01
2.207800000000000000e+04 1.089532002806660044e-01
2.207900000000000000e+04 1.099164858460429939e-01
2.208000000000000000e+04 1.091068834066390020e-01
2.208100000000000000e+04 1.093708872795099984e-01
2.208200000000000000e+04 1.093147620558739957e-01
2.208300000000000000e+04 1.090045273303990037e-01
2.208400000000000000e+04 1.094802990555760053e-01
2.208500000000000000e+04 1.086441129446029941e-01
2.208600000000000000e+04 1.096511930227279941e-01
2.208700000000000000e+04 1.083234250545500044e-01
2.208800000000000000e+04 1.097722724080090057e-01
2.208900000000000000e+04 1.082083582878110017e-01
2.209000000000000000e+04 1.100193485617639994e-01
2.209100000000000000e+04 1.081782504916189991e-01
2.209200000000000000e+04 1.104630008339879954e-01
2.209300000000000000e+04 1.082834675908089933e-01
2.209400000000000000e+04 1.111255586147310015e-01
2.209500000000000000e+04 1.086714938282969944e-01
2.209600000000000000e+04 1.122928559780120017e-01
2.209700000000000000e+04 1.094269007444380049e-01
2.209800000000000000e+04 1.140605062246319995e-01
2.209900000000000000e+04 1.106415167450899989e-01
2.210000000000000000e+04 1.161102205514910057e-01
2.210100000000000000e+04 1.118352860212329936e-01
2.210200000000000000e+04 1.174100637435910033e-01
2.210300000000000000e+04 1.119002774357800017e-01
2.210400000000000000e+04 1.163022965192789943e-01
2.210500000000000000e+04 1.106957122683529943e-01
2.210600000000000000e+04 1.134601458907130017e-01
2.210700000000000000e+04 1.101917847990989963e-01
2.210800000000000000e+04 1.119896993041040040e-01
2.210900000000000000e+04 1.117090359330179944e-01
2.211000000000000000e+04 1.124680191278460001e-01
2.211100000000000000e+04 1.137361899018290018e-01
2.211200000000000000e+04 1.128111779689790067e-01
2.211300000000000000e+04 1.142570152878760043e-01
2.211400000000000000e+04 1.118475794792180011e-01
2.211500000000000000e+04 1.127365231513979965e-01
2.211600000000000000e+04 1.110108494758609982e-01
2.211700000000000000e+04 1.115502491593360068e-01
2.211800000000000000e+04 1.119298487901689981e-01
2.211900000000000000e+04 1.114286407828330022e-01
2.212000000000000000e+04 1.131061986088749971e-01
2.212100000000000000e+04 1.110025346279139985e-01
2.212200000000000000e+04 1.132612451910969958e-01
2.212300000000000000e+04 1.101165115833279973e-01
2.212400000000000000e+04 1.132622584700579971e-01
2.212500000000000000e+04 1.101223230361940003e-01
2.212600000000000000e+04 1.133663728833199935e-01
2.212700000000000000e+04 1.111326143145559969e-01
2.212800000000000000e+04 1.135018169879909999e-01
2.212900000000000000e+04 1.118951588869089991e-01
2.213000000000000000e+04 1.132267639040950014e-01
2.213100000000000000e+04 1.118702292442319973e-01
2.213200000000000000e+04 1.124545782804489968e-01
2.213300000000000000e+04 1.115374937653540038e-01
2.213400000000000000e+04 1.119566336274149948e-01
2.213500000000000000e+04 1.112187132239339932e-01
2.213600000000000000e+04 1.118416637182240020e-01
2.213700000000000000e+04 1.113524511456489979e-01
2.213800000000000000e+04 1.117468252778049953e-01
2.213900000000000000e+04 1.114315986633299949e-01
2.214000000000000000e+04 1.112538650631900022e-01
2.214100000000000000e+04 1.111089885234829988e-01
2.214200000000000000e+04 1.105883643031120023e-01
2.214300000000000000e+04 1.109309643507000037e-01
2.214400000000000000e+04 1.103771179914470046e-01
2.214500000000000000e+04 1.109522581100459981e-01
2.214600000000000000e+04 1.103189513087270007e-01
2.214700000000000000e+04 1.108897551894190009e-01
2.214800000000000000e+04 1.100778877735140021e-01
2.214900000000000000e+04 1.109462603926660018e-01
2.215000000000000000e+04 1.100822314620019948e-01
2.215100000000000000e+04 1.109416410326960062e-01
2.215200000000000000e+04 1.100414544343950030e-01
2.215300000000000000e+04 1.106661036610600002e-01
2.215400000000000000e+04 1.096993386745449967e-01
2.215500000000000000e+04 1.103111729025840065e-01
2.215600000000000000e+04 1.094813495874400050e-01
2.215700000000000000e+04 1.098748072981829971e-01
2.215800000000000000e+04 1.093955338001249972e-01
2.215900000000000000e+04 1.095023527741429969e-01
2.216000000000000000e+04 1.093775629997249949e-01
2.216100000000000000e+04 1.093636751174929950e-01
2.216200000000000000e+04 1.094050556421280046e-01
2.216300000000000000e+04 1.092102006077770027e-01
2.216400000000000000e+04 1.092381998896600065e-01
2.216500000000000000e+04 1.089136525988580045e-01
2.216600000000000000e+04 1.090138033032419934e-01
2.216700000000000000e+04 1.086399629712099940e-01
2.216800000000000000e+04 1.089554280042649981e-01
2.216900000000000000e+04 1.084435731172559980e-01
2.217000000000000000e+04 1.089180260896679964e-01
2.217100000000000000e+04 1.082519292831420066e-01
2.217200000000000000e+04 1.088429987430570012e-01
2.217300000000000000e+04 1.080430224537849981e-01
2.217400000000000000e+04 1.088024601340289998e-01
2.217500000000000000e+04 1.077787801623339980e-01
2.217600000000000000e+04 1.087245717644689941e-01
2.217700000000000000e+04 1.074722036719319984e-01
2.217800000000000000e+04 1.087392494082450034e-01
2.217900000000000000e+04 1.072406843304629931e-01
2.218000000000000000e+04 1.090525090694429988e-01
2.218100000000000000e+04 1.070582270622249949e-01
2.218200000000000000e+04 1.096464470028880034e-01
2.218300000000000000e+04 1.068656668066979981e-01
2.218400000000000000e+04 1.107452139258379986e-01
2.218500000000000000e+04 1.068410053849219998e-01
2.218600000000000000e+04 1.129564493894579941e-01
2.218700000000000000e+04 1.072658300399779996e-01
2.218800000000000000e+04 1.166456714272500056e-01
2.218900000000000000e+04 1.081783324480059955e-01
2.219000000000000000e+04 1.200419515371319995e-01
2.219100000000000000e+04 1.089396923780440035e-01
2.219200000000000000e+04 1.191284880042079997e-01
2.219300000000000000e+04 1.089011579751970049e-01
2.219400000000000000e+04 1.150616779923439997e-01
2.219500000000000000e+04 1.087627261877059937e-01
2.219600000000000000e+04 1.123703345656389962e-01
2.219700000000000000e+04 1.100221648812289982e-01
2.219800000000000000e+04 1.115731969475750041e-01
2.219900000000000000e+04 1.124646067619319983e-01
2.220000000000000000e+04 1.111965179443360069e-01
2.220100000000000000e+04 1.126011684536930013e-01
2.220200000000000000e+04 1.106443107128139980e-01
2.220300000000000000e+04 1.110650599002839939e-01
2.220400000000000000e+04 1.105074211955069940e-01
2.220500000000000000e+04 1.103629693388940014e-01
2.220600000000000000e+04 1.110412776470180024e-01
2.220700000000000000e+04 1.099885404109949977e-01
2.220800000000000000e+04 1.116133332252499943e-01
2.220900000000000000e+04 1.095896214246750017e-01
2.221000000000000000e+04 1.110529229044909943e-01
2.221100000000000000e+04 1.096144169569019944e-01
2.221200000000000000e+04 1.103271618485450051e-01
2.221300000000000000e+04 1.098223179578780018e-01
2.221400000000000000e+04 1.098870113492009942e-01
2.221500000000000000e+04 1.104053109884260003e-01
2.221600000000000000e+04 1.093018725514409983e-01
2.221700000000000000e+04 1.109972223639490024e-01
2.221800000000000000e+04 1.088791564106939974e-01
2.221900000000000000e+04 1.106523647904399943e-01
2.222000000000000000e+04 1.086443066596980006e-01
2.222100000000000000e+04 1.100170239806179950e-01
2.222200000000000000e+04 1.084779873490329949e-01
2.222300000000000000e+04 1.094405725598339985e-01
2.222400000000000000e+04 1.088080331683159985e-01
2.222500000000000000e+04 1.089698076248170056e-01
2.222600000000000000e+04 1.091876849532130017e-01
2.222700000000000000e+04 1.086901426315309976e-01
2.222800000000000000e+04 1.091334521770479932e-01
2.222900000000000000e+04 1.084274053573610064e-01
2.223000000000000000e+04 1.090177670121190018e-01
2.223100000000000000e+04 1.082480251789089964e-01
2.223200000000000000e+04 1.088937893509859950e-01
2.223300000000000000e+04 1.083522737026210020e-01
2.223400000000000000e+04 1.089059114456179950e-01
2.223500000000000000e+04 1.085087433457369993e-01
2.223600000000000000e+04 1.090654954314230068e-01
2.223700000000000000e+04 1.086492687463759960e-01
2.223800000000000000e+04 1.089952513575550008e-01
2.223900000000000000e+04 1.086960807442669957e-01
2.224000000000000000e+04 1.086353585124019971e-01
2.224100000000000000e+04 1.085310056805609963e-01
2.224200000000000000e+04 1.082581058144569952e-01
2.224300000000000000e+04 1.084703877568239938e-01
2.224400000000000000e+04 1.080230847001080047e-01
2.224500000000000000e+04 1.085981503129010012e-01
2.224600000000000000e+04 1.079796627163889938e-01
2.224700000000000000e+04 1.086505576968190001e-01
2.224800000000000000e+04 1.079382300376890008e-01
2.224900000000000000e+04 1.084787026047709935e-01
2.225000000000000000e+04 1.077660620212549936e-01
2.225100000000000000e+04 1.080808043479919989e-01
2.225200000000000000e+04 1.076142117381100050e-01
2.225300000000000000e+04 1.075976192951200033e-01
2.225400000000000000e+04 1.075437217950819951e-01
2.225500000000000000e+04 1.072270944714549951e-01
2.225600000000000000e+04 1.076308116316800068e-01
2.225700000000000000e+04 1.069921404123310021e-01
2.225800000000000000e+04 1.079362034797669984e-01
2.225900000000000000e+04 1.068506315350530034e-01
2.226000000000000000e+04 1.083238273859020023e-01
2.226100000000000000e+04 1.067676097154619946e-01
2.226200000000000000e+04 1.086926087737079966e-01
2.226300000000000000e+04 1.066930890083309935e-01
2.226400000000000000e+04 1.090334951877589970e-01
2.226500000000000000e+04 1.066951155662539952e-01
2.226600000000000000e+04 1.092501133680340020e-01
2.226700000000000000e+04 1.068146750330919992e-01
2.226800000000000000e+04 1.092046424746510036e-01
2.226900000000000000e+04 1.070064529776569989e-01
2.227000000000000000e+04 1.087626814842219958e-01
2.227100000000000000e+04 1.072974577546119967e-01
2.227200000000000000e+04 1.079142242670060037e-01
2.227300000000000000e+04 1.077575236558910021e-01
2.227400000000000000e+04 1.069074273109440060e-01
2.227500000000000000e+04 1.083909794688219935e-01
2.227600000000000000e+04 1.060357689857479996e-01
2.227700000000000000e+04 1.091397330164910057e-01
2.227800000000000000e+04 1.054741889238360042e-01
2.227900000000000000e+04 1.099291592836380005e-01
2.228000000000000000e+04 1.052362844347950049e-01
2.228100000000000000e+04 1.107324436306949961e-01
2.228200000000000000e+04 1.052072495222090009e-01
2.228300000000000000e+04 1.115682497620579944e-01
2.228400000000000000e+04 1.052928864955900018e-01
2.228500000000000000e+04 1.124106571078300060e-01
2.228600000000000000e+04 1.054707393050190040e-01
2.228700000000000000e+04 1.131320521235470028e-01
2.228800000000000000e+04 1.057085171341899943e-01
2.228900000000000000e+04 1.132410541176799984e-01
2.229000000000000000e+04 1.059904098510739967e-01
2.229100000000000000e+04 1.118083000183110048e-01
2.229200000000000000e+04 1.065911576151850060e-01
2.229300000000000000e+04 1.089759990572929937e-01
2.229400000000000000e+04 1.079178005456919998e-01
2.229500000000000000e+04 1.069439947605130004e-01
2.229600000000000000e+04 1.096956431865690057e-01
2.229700000000000000e+04 1.065982654690739995e-01
2.229800000000000000e+04 1.110569089651110009e-01
2.229900000000000000e+04 1.068611517548559986e-01
2.230000000000000000e+04 1.114591360092160033e-01
2.230100000000000000e+04 1.072706058621410025e-01
2.230200000000000000e+04 1.106959655880929982e-01
2.230300000000000000e+04 1.078954637050630050e-01
2.230400000000000000e+04 1.092359945178029978e-01
2.230500000000000000e+04 1.085573583841319967e-01
2.230600000000000000e+04 1.079720109701159947e-01
2.230700000000000000e+04 1.093354821205139993e-01
2.230800000000000000e+04 1.073183119297029947e-01
2.230900000000000000e+04 1.104788705706599983e-01
2.231000000000000000e+04 1.073072552680969932e-01
2.231100000000000000e+04 1.114809215068820053e-01
2.231200000000000000e+04 1.078673526644710057e-01
2.231300000000000000e+04 1.115667670965189984e-01
2.231400000000000000e+04 1.087168157100679988e-01
2.231500000000000000e+04 1.106903553009030011e-01
2.231600000000000000e+04 1.095533743500709950e-01
2.231700000000000000e+04 1.095637828111649947e-01
2.231800000000000000e+04 1.101090684533120034e-01
2.231900000000000000e+04 1.085453703999520042e-01
2.232000000000000000e+04 1.100016683340069995e-01
2.232100000000000000e+04 1.076904162764549949e-01
2.232200000000000000e+04 1.094381809234619973e-01
2.232300000000000000e+04 1.074956804513930025e-01
2.232400000000000000e+04 1.088255271315570066e-01
2.232500000000000000e+04 1.081481873989109943e-01
2.232600000000000000e+04 1.083276420831680020e-01
2.232700000000000000e+04 1.089500561356540054e-01
2.232800000000000000e+04 1.079127043485639953e-01
2.232900000000000000e+04 1.092517897486690037e-01
2.233000000000000000e+04 1.074147224426269948e-01
2.233100000000000000e+04 1.089820712804790009e-01
2.233200000000000000e+04 1.068372726440429965e-01
2.233300000000000000e+04 1.083440557122229975e-01
2.233400000000000000e+04 1.064716354012490013e-01
2.233500000000000000e+04 1.077976301312450064e-01
2.233600000000000000e+04 1.065112128853799994e-01
2.233700000000000000e+04 1.075660437345500042e-01
2.233800000000000000e+04 1.068041175603870047e-01
2.233900000000000000e+04 1.074584797024730060e-01
2.234000000000000000e+04 1.069712713360790046e-01
2.234100000000000000e+04 1.072929278016089977e-01
2.234200000000000000e+04 1.068235933780670027e-01
2.234300000000000000e+04 1.070899218320850027e-01
2.234400000000000000e+04 1.065204516053200046e-01
2.234500000000000000e+04 1.069572940468789951e-01
2.234600000000000000e+04 1.062118411064150031e-01
2.234700000000000000e+04 1.069962978363040024e-01
2.234800000000000000e+04 1.059512421488759959e-01
2.234900000000000000e+04 1.071560010313989952e-01
2.235000000000000000e+04 1.057615652680399948e-01
2.235100000000000000e+04 1.072712838649750033e-01
2.235200000000000000e+04 1.056426316499709944e-01
2.235300000000000000e+04 1.072621271014209954e-01
2.235400000000000000e+04 1.056104302406310064e-01
2.235500000000000000e+04 1.071768924593930056e-01
2.235600000000000000e+04 1.057075262069700067e-01
2.235700000000000000e+04 1.071979627013209951e-01
2.235800000000000000e+04 1.059170216321950048e-01
2.235900000000000000e+04 1.074071303009990069e-01
2.236000000000000000e+04 1.060992106795310003e-01
2.236100000000000000e+04 1.076373904943469934e-01
2.236200000000000000e+04 1.061088442802430032e-01
2.236300000000000000e+04 1.076952889561649945e-01
2.236400000000000000e+04 1.059925407171249945e-01
2.236500000000000000e+04 1.075808778405190069e-01
2.236600000000000000e+04 1.059461608529090049e-01
2.236700000000000000e+04 1.073946356773379934e-01
2.236800000000000000e+04 1.060731336474420028e-01
2.236900000000000000e+04 1.072500199079509942e-01
2.237000000000000000e+04 1.063733845949170059e-01
2.237100000000000000e+04 1.072044521570209991e-01
2.237200000000000000e+04 1.068173423409460032e-01
2.237300000000000000e+04 1.072264686226840069e-01
2.237400000000000000e+04 1.073364540934560046e-01
2.237500000000000000e+04 1.072628051042559955e-01
2.237600000000000000e+04 1.078053414821620037e-01
2.237700000000000000e+04 1.072161793708800021e-01
2.237800000000000000e+04 1.080292910337450063e-01
2.237900000000000000e+04 1.069851443171500049e-01
2.238000000000000000e+04 1.078279614448550000e-01
2.238100000000000000e+04 1.066625267267229948e-01
2.238200000000000000e+04 1.072838827967639991e-01
2.238300000000000000e+04 1.065756902098660003e-01
2.238400000000000000e+04 1.067707166075709951e-01
2.238500000000000000e+04 1.070240661501880020e-01
2.238600000000000000e+04 1.065359786152839938e-01
2.238700000000000000e+04 1.082275584340099961e-01
2.238800000000000000e+04 1.066177040338519982e-01
2.238900000000000000e+04 1.105664446949960050e-01
2.239000000000000000e+04 1.070381253957749940e-01
2.239100000000000000e+04 1.139454469084739963e-01
2.239200000000000000e+04 1.075870543718339956e-01
2.239300000000000000e+04 1.151691600680350008e-01
2.239400000000000000e+04 1.074406504631039982e-01
2.239500000000000000e+04 1.117953434586519967e-01
2.239600000000000000e+04 1.073679998517040046e-01
2.239700000000000000e+04 1.097733825445180028e-01
2.239800000000000000e+04 1.080325394868850014e-01
2.239900000000000000e+04 1.098227128386499996e-01
2.240000000000000000e+04 1.084541901946070031e-01
2.240100000000000000e+04 1.094603836536409969e-01
2.240200000000000000e+04 1.084381341934199938e-01
2.240300000000000000e+04 1.090003028512000066e-01
2.240400000000000000e+04 1.072581782937050005e-01
2.240500000000000000e+04 1.089914441108700005e-01
2.240600000000000000e+04 1.069649532437319944e-01
2.240700000000000000e+04 1.084702387452129990e-01
2.240800000000000000e+04 1.073520481586460046e-01
2.240900000000000000e+04 1.081582978367810061e-01
2.241000000000000000e+04 1.071937084197999990e-01
2.241100000000000000e+04 1.079780086874960049e-01
2.241200000000000000e+04 1.068493276834489997e-01
2.241300000000000000e+04 1.072652041912079968e-01
2.241400000000000000e+04 1.068022474646569964e-01
2.241500000000000000e+04 1.075259447097779986e-01
2.241600000000000000e+04 1.070533618330959946e-01
2.241700000000000000e+04 1.082597002387050006e-01
2.241800000000000000e+04 1.078020855784419946e-01
2.241900000000000000e+04 1.082791686058039993e-01
2.242000000000000000e+04 1.080396920442580067e-01
2.242100000000000000e+04 1.082500293850899992e-01
2.242200000000000000e+04 1.072824150323870018e-01
2.242300000000000000e+04 1.086686551570889975e-01
2.242400000000000000e+04 1.063921153545380055e-01
2.242500000000000000e+04 1.093095690011979954e-01
2.242600000000000000e+04 1.059419065713879948e-01
2.242700000000000000e+04 1.105493828654289939e-01
2.242800000000000000e+04 1.060564965009690025e-01
2.242900000000000000e+04 1.109454557299610067e-01
2.243000000000000000e+04 1.060614064335820006e-01
2.243100000000000000e+04 1.097762137651440012e-01
2.243200000000000000e+04 1.060882806777949938e-01
2.243300000000000000e+04 1.079792156815529980e-01
2.243400000000000000e+04 1.068488210439680064e-01
2.243500000000000000e+04 1.067320257425310032e-01
2.243600000000000000e+04 1.076748520135879933e-01
2.243700000000000000e+04 1.062533780932430061e-01
2.243800000000000000e+04 1.078310385346410022e-01
2.243900000000000000e+04 1.058073714375499935e-01
2.244000000000000000e+04 1.075766533613199960e-01
2.244100000000000000e+04 1.053018942475320019e-01
2.244200000000000000e+04 1.068803891539570061e-01
2.244300000000000000e+04 1.051829531788830013e-01
2.244400000000000000e+04 1.063117682933810010e-01
2.244500000000000000e+04 1.053315103054049962e-01
2.244600000000000000e+04 1.062533408403399937e-01
2.244700000000000000e+04 1.056191921234130027e-01
2.244800000000000000e+04 1.062428876757619961e-01
2.244900000000000000e+04 1.057283803820610046e-01
2.245000000000000000e+04 1.061274036765099960e-01
2.245100000000000000e+04 1.054206117987629976e-01
2.245200000000000000e+04 1.060556620359419944e-01
2.245300000000000000e+04 1.051731184124950064e-01
2.245400000000000000e+04 1.059635430574420029e-01
2.245500000000000000e+04 1.050341650843620023e-01
2.245600000000000000e+04 1.060044690966610026e-01
2.245700000000000000e+04 1.048354431986810026e-01
2.245800000000000000e+04 1.061773523688319953e-01
2.245900000000000000e+04 1.047419235110279984e-01
2.246000000000000000e+04 1.063809245824809957e-01
2.246100000000000000e+04 1.047608181834220054e-01
2.246200000000000000e+04 1.068185195326809972e-01
2.246300000000000000e+04 1.048417687416079991e-01
2.246400000000000000e+04 1.075044348835949987e-01
2.246500000000000000e+04 1.050983667373660002e-01
2.246600000000000000e+04 1.084110066294669966e-01
2.246700000000000000e+04 1.055496707558629954e-01
2.246800000000000000e+04 1.097392067313189973e-01
2.246900000000000000e+04 1.061901897191999955e-01
2.247000000000000000e+04 1.112899333238600019e-01
2.247100000000000000e+04 1.068189367651939947e-01
2.247200000000000000e+04 1.124287620186810027e-01
2.247300000000000000e+04 1.069871410727499944e-01
2.247400000000000000e+04 1.125541925430299933e-01
2.247500000000000000e+04 1.067117750644679952e-01
2.247600000000000000e+04 1.115750744938849986e-01
2.247700000000000000e+04 1.069342866539959996e-01
2.247800000000000000e+04 1.104549691081049972e-01
2.247900000000000000e+04 1.084298640489580051e-01
2.248000000000000000e+04 1.100298762321469948e-01
2.248100000000000000e+04 1.103880107402799987e-01
2.248200000000000000e+04 1.094397008419040057e-01
2.248300000000000000e+04 1.108742207288739984e-01
2.248400000000000000e+04 1.075610294938089961e-01
2.248500000000000000e+04 1.096353083848950055e-01
2.248600000000000000e+04 1.059627905488010058e-01
2.248700000000000000e+04 1.091943532228469987e-01
2.248800000000000000e+04 1.067425087094309999e-01
2.248900000000000000e+04 1.102753579616549962e-01
2.249000000000000000e+04 1.084551215171809940e-01
2.249100000000000000e+04 1.106244251132010026e-01
2.249200000000000000e+04 1.085535883903499949e-01
2.249300000000000000e+04 1.092210486531259989e-01
2.249400000000000000e+04 1.073421463370319989e-01
2.249500000000000000e+04 1.077950224280359998e-01
2.249600000000000000e+04 1.071005836129190064e-01
2.249700000000000000e+04 1.075886711478230007e-01
2.249800000000000000e+04 1.078058257699009981e-01
2.249900000000000000e+04 1.075109392404560021e-01
2.250000000000000000e+04 1.079355925321579951e-01
2.250100000000000000e+04 1.068950742483140010e-01
2.250200000000000000e+04 1.075139716267590057e-01
2.250300000000000000e+04 1.064899265766140052e-01
2.250400000000000000e+04 1.073217839002609947e-01
2.250500000000000000e+04 1.066263690590859986e-01
2.250600000000000000e+04 1.071919724345209990e-01
2.250700000000000000e+04 1.067440584301949935e-01
2.250800000000000000e+04 1.066512241959570034e-01
2.250900000000000000e+04 1.066593155264849990e-01
2.251000000000000000e+04 1.060004308819769980e-01
2.251100000000000000e+04 1.067074462771420013e-01
2.251200000000000000e+04 1.056638360023500062e-01
2.251300000000000000e+04 1.068822667002679999e-01
2.251400000000000000e+04 1.055437251925469971e-01
2.251500000000000000e+04 1.068632528185839980e-01
2.251600000000000000e+04 1.054073497653010005e-01
2.251700000000000000e+04 1.065630540251730068e-01
2.251800000000000000e+04 1.052555590867999963e-01
2.251900000000000000e+04 1.062067002058030007e-01
2.252000000000000000e+04 1.051936075091360057e-01
2.252100000000000000e+04 1.059806495904919987e-01
2.252200000000000000e+04 1.051989644765849996e-01
2.252300000000000000e+04 1.058980524539950008e-01
2.252400000000000000e+04 1.051948070526119994e-01
2.252500000000000000e+04 1.058974117040629992e-01
2.252600000000000000e+04 1.051755920052530047e-01
2.252700000000000000e+04 1.059480383992199987e-01
2.252800000000000000e+04 1.052226200699809960e-01
2.252900000000000000e+04 1.060429513454440031e-01
2.253000000000000000e+04 1.054220944643019936e-01
2.253100000000000000e+04 1.061035916209220054e-01
2.253200000000000000e+04 1.057871803641319969e-01
2.253300000000000000e+04 1.059857234358790035e-01
2.253400000000000000e+04 1.062846407294270046e-01
2.253500000000000000e+04 1.056320071220400031e-01
2.253600000000000000e+04 1.069077700376510065e-01
2.253700000000000000e+04 1.051625385880469998e-01
2.253800000000000000e+04 1.076309680938720009e-01
2.253900000000000000e+04 1.047427579760550065e-01
2.254000000000000000e+04 1.082251146435739969e-01
2.254100000000000000e+04 1.044590845704080062e-01
2.254200000000000000e+04 1.082548275589940018e-01
2.254300000000000000e+04 1.046470999717710043e-01
2.254400000000000000e+04 1.079047992825510061e-01
2.254500000000000000e+04 1.059430167078970059e-01
2.254600000000000000e+04 1.079256609082220042e-01
2.254700000000000000e+04 1.078388020396229968e-01
2.254800000000000000e+04 1.078766062855719965e-01
2.254900000000000000e+04 1.087821125984189952e-01
2.255000000000000000e+04 1.070355102419850019e-01
2.255100000000000000e+04 1.080299690365789933e-01
2.255200000000000000e+04 1.065958514809609986e-01
2.255300000000000000e+04 1.070457994937900059e-01
2.255400000000000000e+04 1.071634292602540034e-01
2.255500000000000000e+04 1.061430126428599963e-01
2.255600000000000000e+04 1.073803827166559949e-01
2.255700000000000000e+04 1.052736714482309932e-01
2.255800000000000000e+04 1.075167581439020054e-01
2.255900000000000000e+04 1.052612438797950051e-01
2.256000000000000000e+04 1.077123507857320056e-01
2.256100000000000000e+04 1.055747047066690064e-01
2.256200000000000000e+04 1.073396727442740006e-01
2.256300000000000000e+04 1.059227138757709991e-01
2.256400000000000000e+04 1.065550595521929933e-01
2.256500000000000000e+04 1.060390546917920063e-01
2.256600000000000000e+04 1.059053987264629987e-01
2.256700000000000000e+04 1.062394976615910064e-01
2.256800000000000000e+04 1.053044274449349976e-01
2.256900000000000000e+04 1.065655052661900054e-01
2.257000000000000000e+04 1.049052029848100004e-01
2.257100000000000000e+04 1.065539866685869946e-01
2.257200000000000000e+04 1.051486805081369991e-01
2.257300000000000000e+04 1.061265021562580041e-01
2.257400000000000000e+04 1.054070591926569989e-01
2.257500000000000000e+04 1.055468618869779968e-01
2.257600000000000000e+04 1.057075709104540046e-01
2.257700000000000000e+04 1.048579663038250037e-01
2.257800000000000000e+04 1.062232851982120030e-01
2.257900000000000000e+04 1.045041978359220053e-01
2.258000000000000000e+04 1.066418886184690024e-01
2.258100000000000000e+04 1.046038419008260001e-01
2.258200000000000000e+04 1.068065315485000055e-01
2.258300000000000000e+04 1.046935543417930048e-01
2.258400000000000000e+04 1.065326109528540038e-01
2.258500000000000000e+04 1.046714857220649997e-01
2.258600000000000000e+04 1.058749854564669940e-01
2.258700000000000000e+04 1.045680567622180035e-01
2.258800000000000000e+04 1.055712103843689936e-01
2.258900000000000000e+04 1.044154465198520038e-01
2.259000000000000000e+04 1.057603731751440013e-01
2.259100000000000000e+04 1.042708083987240048e-01
2.259200000000000000e+04 1.061801314353939957e-01
2.259300000000000000e+04 1.040546223521229968e-01
2.259400000000000000e+04 1.070313304662700027e-01
2.259500000000000000e+04 1.038131937384609987e-01
2.259600000000000000e+04 1.082897484302520058e-01
2.259700000000000000e+04 1.037212833762169995e-01
2.259800000000000000e+04 1.098325029015539966e-01
2.259900000000000000e+04 1.039559841156010023e-01
2.260000000000000000e+04 1.116643771529200052e-01
2.260100000000000000e+04 1.045830324292180008e-01
2.260200000000000000e+04 1.129086837172510044e-01
2.260300000000000000e+04 1.052246093750000000e-01
2.260400000000000000e+04 1.123863607645029933e-01
2.260500000000000000e+04 1.054759174585340048e-01
2.260600000000000000e+04 1.099738180637360035e-01
2.260700000000000000e+04 1.057393401861189963e-01
2.260800000000000000e+04 1.070962324738500004e-01
2.260900000000000000e+04 1.070735082030299934e-01
2.261000000000000000e+04 1.054436862468720038e-01
2.261100000000000000e+04 1.098599359393119951e-01
2.261200000000000000e+04 1.049165874719620029e-01
2.261300000000000000e+04 1.120034232735629964e-01
2.261400000000000000e+04 1.043983176350589959e-01
2.261500000000000000e+04 1.098836064338680057e-01
2.261600000000000000e+04 1.044960021972659997e-01
2.261700000000000000e+04 1.072526648640629993e-01
2.261800000000000000e+04 1.057361587882039988e-01
2.261900000000000000e+04 1.064715757966040038e-01
2.262000000000000000e+04 1.060597896575929955e-01
2.262100000000000000e+04 1.056550517678259971e-01
2.262200000000000000e+04 1.065779998898510050e-01
2.262300000000000000e+04 1.052213385701180060e-01
2.262400000000000000e+04 1.068365573883059971e-01
2.262500000000000000e+04 1.052998229861260016e-01
2.262600000000000000e+04 1.067552119493480056e-01
2.262700000000000000e+04 1.047375947237010052e-01
2.262800000000000000e+04 1.062767803668979993e-01
2.262900000000000000e+04 1.045040339231489979e-01
2.263000000000000000e+04 1.054364368319510026e-01
2.263100000000000000e+04 1.050228253006939977e-01
2.263200000000000000e+04 1.047662496566769963e-01
2.263300000000000000e+04 1.050689816474909971e-01
2.263400000000000000e+04 1.041874438524249963e-01
2.263500000000000000e+04 1.053935214877129989e-01
2.263600000000000000e+04 1.040474697947500055e-01
2.263700000000000000e+04 1.060995310544970011e-01
2.263800000000000000e+04 1.045073419809340043e-01
2.263900000000000000e+04 1.061923578381540056e-01
2.264000000000000000e+04 1.048533618450159938e-01
2.264100000000000000e+04 1.060317680239680066e-01
2.264200000000000000e+04 1.050012335181240014e-01
2.264300000000000000e+04 1.057704165577890015e-01
2.264400000000000000e+04 1.052494570612910046e-01
2.264500000000000000e+04 1.054061353206629942e-01
2.264600000000000000e+04 1.053428053855900021e-01
2.264700000000000000e+04 1.051138266921040065e-01
2.264800000000000000e+04 1.053625196218490045e-01
2.264900000000000000e+04 1.047728583216669951e-01
2.265000000000000000e+04 1.054639890789989959e-01
2.265100000000000000e+04 1.044556945562360034e-01
2.265200000000000000e+04 1.054205149412160009e-01
2.265300000000000000e+04 1.042762324213979963e-01
2.265400000000000000e+04 1.052795946598050064e-01
2.265500000000000000e+04 1.040212735533709992e-01
2.265600000000000000e+04 1.050592213869089991e-01
2.265700000000000000e+04 1.037909835577009998e-01
2.265800000000000000e+04 1.047064140439030039e-01
2.265900000000000000e+04 1.037819534540180000e-01
2.266000000000000000e+04 1.044579073786739976e-01
2.266100000000000000e+04 1.038504764437680056e-01
2.266200000000000000e+04 1.043361127376560005e-01
2.266300000000000000e+04 1.038788408040999950e-01
2.266400000000000000e+04 1.042037382721899968e-01
2.266500000000000000e+04 1.038873344659810016e-01
2.266600000000000000e+04 1.041800156235690028e-01
2.266700000000000000e+04 1.038537696003909994e-01
2.266800000000000000e+04 1.042077839374540016e-01
2.266900000000000000e+04 1.038390025496479935e-01
2.267000000000000000e+04 1.042597219347950049e-01
2.267100000000000000e+04 1.039688363671300020e-01
2.267200000000000000e+04 1.044964268803599966e-01
2.267300000000000000e+04 1.042371019721029940e-01
2.267400000000000000e+04 1.047275438904760048e-01
2.267500000000000000e+04 1.045258790254589981e-01
2.267600000000000000e+04 1.047196835279460003e-01
2.267700000000000000e+04 1.046960428357120026e-01
2.267800000000000000e+04 1.044495627284049988e-01
2.267900000000000000e+04 1.046708077192309988e-01
2.268000000000000000e+04 1.038613915443419994e-01
2.268100000000000000e+04 1.045117378234859951e-01
2.268200000000000000e+04 1.031210646033289963e-01
2.268300000000000000e+04 1.043953150510790046e-01
2.268400000000000000e+04 1.025456413626670005e-01
2.268500000000000000e+04 1.044788733124730057e-01
2.268600000000000000e+04 1.021924614906310064e-01
2.268700000000000000e+04 1.047550439834590008e-01
2.268800000000000000e+04 1.020004004240040035e-01
2.268900000000000000e+04 1.051721945405010017e-01
2.269000000000000000e+04 1.019376292824750035e-01
2.269100000000000000e+04 1.057244539260859956e-01
2.269200000000000000e+04 1.019779443740840008e-01
2.269300000000000000e+04 1.063669994473459973e-01
2.269400000000000000e+04 1.022014245390889947e-01
2.269500000000000000e+04 1.069403663277630062e-01
2.269600000000000000e+04 1.026547029614449935e-01
2.269700000000000000e+04 1.072029694914820031e-01
2.269800000000000000e+04 1.031600460410120046e-01
2.269900000000000000e+04 1.070546060800550009e-01
2.270000000000000000e+04 1.034509539604190065e-01
2.270100000000000000e+04 1.066972762346270059e-01
2.270200000000000000e+04 1.033650785684590012e-01
2.270300000000000000e+04 1.063408255577090039e-01
2.270400000000000000e+04 1.030531376600269944e-01
2.270500000000000000e+04 1.061167120933529939e-01
2.270600000000000000e+04 1.029018312692639991e-01
2.270700000000000000e+04 1.061348393559460035e-01
2.270800000000000000e+04 1.030320227146149931e-01
2.270900000000000000e+04 1.062554717063900062e-01
2.271000000000000000e+04 1.032825559377670011e-01
2.271100000000000000e+04 1.062621250748630036e-01
2.271200000000000000e+04 1.035191863775249965e-01
2.271300000000000000e+04 1.062309890985490002e-01
2.271400000000000000e+04 1.036972329020500044e-01
2.271500000000000000e+04 1.062523350119590065e-01
2.271600000000000000e+04 1.037528812885279983e-01
2.271700000000000000e+04 1.061312854290009933e-01
2.271800000000000000e+04 1.034774407744410013e-01
2.271900000000000000e+04 1.056265681982039989e-01
2.272000000000000000e+04 1.028465032577510069e-01
2.272100000000000000e+04 1.049878075718879977e-01
2.272200000000000000e+04 1.024591699242590054e-01
2.272300000000000000e+04 1.048154681921009967e-01
2.272400000000000000e+04 1.028211489319799943e-01
2.272500000000000000e+04 1.052915453910829996e-01
2.272600000000000000e+04 1.036935970187189970e-01
2.272700000000000000e+04 1.061102747917180011e-01
2.272800000000000000e+04 1.045057028532030002e-01
2.272900000000000000e+04 1.067949905991549958e-01
2.273000000000000000e+04 1.048480942845339964e-01
2.273100000000000000e+04 1.070802211761470030e-01
2.273200000000000000e+04 1.048444882035260012e-01
2.273300000000000000e+04 1.072162985801699969e-01
2.273400000000000000e+04 1.052063032984729973e-01
2.273500000000000000e+04 1.076425537466999954e-01
2.273600000000000000e+04 1.064154058694840033e-01
2.273700000000000000e+04 1.078685000538830013e-01
2.273800000000000000e+04 1.079301089048390061e-01
2.273900000000000000e+04 1.066048145294190008e-01
2.274000000000000000e+04 1.093593761324880009e-01
2.274100000000000000e+04 1.043233051896099994e-01
2.274200000000000000e+04 1.111249551177019984e-01
2.274300000000000000e+04 1.032347157597540005e-01
2.274400000000000000e+04 1.116590350866319969e-01
2.274500000000000000e+04 1.036991700530049965e-01
2.274600000000000000e+04 1.094686686992649982e-01
2.274700000000000000e+04 1.051606088876719941e-01
2.274800000000000000e+04 1.072585210204120010e-01
2.274900000000000000e+04 1.070296987891199980e-01
2.275000000000000000e+04 1.055844053626059931e-01
2.275100000000000000e+04 1.080114096403120005e-01
2.275200000000000000e+04 1.037737280130389961e-01
2.275300000000000000e+04 1.076760664582250004e-01
2.275400000000000000e+04 1.032026261091229941e-01
2.275500000000000000e+04 1.068207398056980062e-01
2.275600000000000000e+04 1.039380803704259976e-01
2.275700000000000000e+04 1.059612557291979978e-01
2.275800000000000000e+04 1.045219823718070012e-01
2.275900000000000000e+04 1.048532575368879977e-01
2.276000000000000000e+04 1.048872619867319972e-01
2.276100000000000000e+04 1.041055694222449979e-01
2.276200000000000000e+04 1.052290350198750030e-01
2.276300000000000000e+04 1.038860306143759987e-01
2.276400000000000000e+04 1.051676943898200017e-01
2.276500000000000000e+04 1.035702228546139941e-01
2.276600000000000000e+04 1.046562716364859980e-01
2.276700000000000000e+04 1.035021990537639963e-01
2.276800000000000000e+04 1.039922609925269942e-01
2.276900000000000000e+04 1.038022786378860057e-01
2.277000000000000000e+04 1.035799235105509947e-01
2.277100000000000000e+04 1.040308550000190041e-01
2.277200000000000000e+04 1.033640801906589995e-01
2.277300000000000000e+04 1.040105298161509984e-01
2.277400000000000000e+04 1.031144112348559988e-01
2.277500000000000000e+04 1.037745401263240053e-01
2.277600000000000000e+04 1.031022071838380016e-01
2.277700000000000000e+04 1.034110412001609941e-01
2.277800000000000000e+04 1.033347547054289939e-01
2.277900000000000000e+04 1.031329855322840050e-01
2.278000000000000000e+04 1.034910827875139966e-01
2.278100000000000000e+04 1.028981506824489939e-01
2.278200000000000000e+04 1.034159064292909935e-01
2.278300000000000000e+04 1.026502177119260062e-01
2.278400000000000000e+04 1.031787246465680069e-01
2.278500000000000000e+04 1.025415509939189979e-01
2.278600000000000000e+04 1.029076948761940002e-01
2.278700000000000000e+04 1.024815961718559959e-01
2.278800000000000000e+04 1.027233600616459935e-01
2.278900000000000000e+04 1.024240702390669944e-01
2.279000000000000000e+04 1.026524454355240007e-01
2.279100000000000000e+04 1.023368537425990016e-01
2.279200000000000000e+04 1.026020869612690040e-01
2.279300000000000000e+04 1.020723804831499965e-01
2.279400000000000000e+04 1.026186719536780062e-01
2.279500000000000000e+04 1.017202734947200010e-01
2.279600000000000000e+04 1.027762070298190028e-01
2.279700000000000000e+04 1.014488115906719973e-01
2.279800000000000000e+04 1.031238362193109964e-01
2.279900000000000000e+04 1.012379750609399970e-01
2.280000000000000000e+04 1.036797761917109956e-01
2.280100000000000000e+04 1.011032983660700019e-01
2.280200000000000000e+04 1.045103743672369939e-01
2.280300000000000000e+04 1.011205241084100065e-01
2.280400000000000000e+04 1.056467443704609960e-01
2.280500000000000000e+04 1.012599095702169938e-01
2.280600000000000000e+04 1.068121194839480037e-01
2.280700000000000000e+04 1.014851108193400020e-01
2.280800000000000000e+04 1.074958667159079950e-01
2.280900000000000000e+04 1.017348468303680004e-01
2.281000000000000000e+04 1.074170991778369971e-01
2.281100000000000000e+04 1.019304543733599994e-01
2.281200000000000000e+04 1.067404597997669985e-01
2.281300000000000000e+04 1.021453365683560044e-01
2.281400000000000000e+04 1.059581115841869980e-01
2.281500000000000000e+04 1.027796342968940041e-01
2.281600000000000000e+04 1.058220863342290013e-01
2.281700000000000000e+04 1.044292673468590060e-01
2.281800000000000000e+04 1.069939211010930008e-01
2.281900000000000000e+04 1.069425642490390016e-01
2.282000000000000000e+04 1.093431040644649993e-01
2.282100000000000000e+04 1.081119403243060023e-01
2.282200000000000000e+04 1.106236800551410049e-01
2.282300000000000000e+04 1.069655865430829966e-01
2.282400000000000000e+04 1.097318381071090004e-01
2.282500000000000000e+04 1.054377257823940067e-01
2.282600000000000000e+04 1.081983745098109989e-01
2.282700000000000000e+04 1.041333526372909962e-01
2.282800000000000000e+04 1.071205958724019969e-01
2.282900000000000000e+04 1.042395532131200064e-01
2.283000000000000000e+04 1.066208183765409989e-01
2.283100000000000000e+04 1.057311370968820052e-01
2.283200000000000000e+04 1.058330535888669932e-01
2.283300000000000000e+04 1.064071282744410013e-01
2.283400000000000000e+04 1.052529886364940021e-01
2.283500000000000000e+04 1.054445430636409969e-01
2.283600000000000000e+04 1.047022566199300037e-01
2.283700000000000000e+04 1.049217283725740052e-01
2.283800000000000000e+04 1.043130382895469943e-01
2.283900000000000000e+04 1.047779172658920011e-01
2.284000000000000000e+04 1.044127866625789991e-01
2.284100000000000000e+04 1.042174696922300026e-01
2.284200000000000000e+04 1.043259724974630043e-01
2.284300000000000000e+04 1.037669107317920059e-01
2.284400000000000000e+04 1.044093519449229984e-01
2.284500000000000000e+04 1.034720391035079956e-01
2.284600000000000000e+04 1.048070415854450016e-01
2.284700000000000000e+04 1.032676994800569986e-01
2.284800000000000000e+04 1.047540679574009981e-01
2.284900000000000000e+04 1.032883077859880067e-01
2.285000000000000000e+04 1.044924333691600038e-01
2.285100000000000000e+04 1.031081303954120010e-01
2.285200000000000000e+04 1.039830893278120005e-01
2.285300000000000000e+04 1.028743758797650010e-01
2.285400000000000000e+04 1.033176109194759995e-01
2.285500000000000000e+04 1.028107330203059944e-01
2.285600000000000000e+04 1.029764115810389985e-01
2.285700000000000000e+04 1.027817949652670010e-01
2.285800000000000000e+04 1.028150096535680041e-01
2.285900000000000000e+04 1.028124764561649945e-01
2.286000000000000000e+04 1.025246232748029951e-01
2.286100000000000000e+04 1.027777194976809971e-01
2.286200000000000000e+04 1.023034602403640053e-01
2.286300000000000000e+04 1.027067229151729932e-01
2.286400000000000000e+04 1.020630970597270065e-01
2.286500000000000000e+04 1.027717515826229999e-01
2.286600000000000000e+04 1.018152236938480032e-01
2.286700000000000000e+04 1.030343025922779987e-01
2.286800000000000000e+04 1.017357707023620050e-01
2.286900000000000000e+04 1.033704578876499941e-01
2.287000000000000000e+04 1.017478033900259954e-01
2.287100000000000000e+04 1.038375571370119960e-01
2.287200000000000000e+04 1.019335240125660014e-01
2.287300000000000000e+04 1.045481413602829951e-01
2.287400000000000000e+04 1.024281531572339976e-01
2.287500000000000000e+04 1.057055443525310029e-01
2.287600000000000000e+04 1.032152846455570011e-01
2.287700000000000000e+04 1.073960512876510065e-01
2.287800000000000000e+04 1.040676161646840042e-01
2.287900000000000000e+04 1.090246438980100041e-01
2.288000000000000000e+04 1.042435392737389999e-01
2.288100000000000000e+04 1.094421297311780061e-01
2.288200000000000000e+04 1.031491234898569975e-01
2.288300000000000000e+04 1.081039384007450033e-01
2.288400000000000000e+04 1.020704135298730053e-01
2.288500000000000000e+04 1.060398072004320041e-01
2.288600000000000000e+04 1.026226803660389986e-01
2.288700000000000000e+04 1.048516854643820051e-01
2.288800000000000000e+04 1.042807549238199960e-01
2.288900000000000000e+04 1.046974360942840021e-01
2.289000000000000000e+04 1.053318008780479986e-01
2.289100000000000000e+04 1.044398024678230008e-01
2.289200000000000000e+04 1.044322922825809963e-01
2.289300000000000000e+04 1.037008985877039963e-01
2.289400000000000000e+04 1.025952547788619995e-01
2.289500000000000000e+04 1.035931929945950042e-01
2.289600000000000000e+04 1.020226329565050022e-01
2.289700000000000000e+04 1.044396609067920062e-01
2.289800000000000000e+04 1.025279611349109998e-01
2.289900000000000000e+04 1.049835756421090005e-01
2.290000000000000000e+04 1.029668375849720069e-01
2.290100000000000000e+04 1.046013981103900009e-01
2.290200000000000000e+04 1.033732965588570057e-01
2.290300000000000000e+04 1.037156581878660028e-01
2.290400000000000000e+04 1.037833020091060016e-01
2.290500000000000000e+04 1.027803570032120029e-01
2.290600000000000000e+04 1.037895679473880006e-01
2.290700000000000000e+04 1.022092029452320028e-01
2.290800000000000000e+04 1.034821122884749950e-01
2.290900000000000000e+04 1.022218167781829973e-01
2.291000000000000000e+04 1.031646877527239992e-01
2.291100000000000000e+04 1.027212068438529968e-01
2.291200000000000000e+04 1.028455942869190010e-01
2.291300000000000000e+04 1.032711938023569975e-01
2.291400000000000000e+04 1.024925932288170000e-01
2.291500000000000000e+04 1.033607125282289957e-01
2.291600000000000000e+04 1.020675823092459938e-01
2.291700000000000000e+04 1.029643118381499967e-01
2.291800000000000000e+04 1.017960831522940063e-01
2.291900000000000000e+04 1.025875955820080010e-01
2.292000000000000000e+04 1.019670367240910064e-01
2.292100000000000000e+04 1.024874895811079961e-01
2.292200000000000000e+04 1.023096218705179944e-01
2.292300000000000000e+04 1.024096980690960002e-01
2.292400000000000000e+04 1.024077609181399950e-01
2.292500000000000000e+04 1.021901145577430031e-01
2.292600000000000000e+04 1.022548824548720064e-01
2.292700000000000000e+04 1.019936725497249952e-01
2.292800000000000000e+04 1.020958796143529995e-01
2.292900000000000000e+04 1.019984930753709967e-01
2.293000000000000000e+04 1.021673232316969993e-01
2.293100000000000000e+04 1.022257506847380065e-01
2.293200000000000000e+04 1.026579290628430036e-01
2.293300000000000000e+04 1.025296822190280011e-01
2.293400000000000000e+04 1.035957708954809986e-01
2.293500000000000000e+04 1.027397140860560054e-01
2.293600000000000000e+04 1.049107238650320018e-01
2.293700000000000000e+04 1.028606817126269946e-01
2.293800000000000000e+04 1.064037457108499979e-01
2.293900000000000000e+04 1.028770953416820039e-01
2.294000000000000000e+04 1.074260100722310013e-01
2.294100000000000000e+04 1.024939641356470005e-01
2.294200000000000000e+04 1.072487086057660050e-01
2.294300000000000000e+04 1.016537100076679995e-01
2.294400000000000000e+04 1.062352284789089968e-01
2.294500000000000000e+04 1.012694016098980021e-01
2.294600000000000000e+04 1.057663336396219983e-01
2.294700000000000000e+04 1.021610945463179987e-01
2.294800000000000000e+04 1.064034551382059962e-01
2.294900000000000000e+04 1.037260144948960044e-01
2.295000000000000000e+04 1.068574562668799938e-01
2.295100000000000000e+04 1.048177182674410041e-01
2.295200000000000000e+04 1.050950884819030068e-01
2.295300000000000000e+04 1.047565042972559979e-01
2.295400000000000000e+04 1.025746390223500060e-01
2.295500000000000000e+04 1.045194864273070040e-01
2.295600000000000000e+04 1.021674647927279939e-01
2.295700000000000000e+04 1.049736738204959940e-01
2.295800000000000000e+04 1.031857207417490041e-01
2.295900000000000000e+04 1.054456308484079952e-01
2.296000000000000000e+04 1.040942892432210054e-01
2.296100000000000000e+04 1.047168225049970036e-01
2.296200000000000000e+04 1.045296862721439984e-01
2.296300000000000000e+04 1.031828001141549961e-01
2.296400000000000000e+04 1.043985784053799992e-01
2.296500000000000000e+04 1.026087254285810019e-01
2.296600000000000000e+04 1.038780361413959991e-01
2.296700000000000000e+04 1.025258824229240001e-01
2.296800000000000000e+04 1.039122417569160045e-01
2.296900000000000000e+04 1.021678522229190061e-01
2.297000000000000000e+04 1.037122160196300019e-01
2.297100000000000000e+04 1.017410308122630030e-01
2.297200000000000000e+04 1.030164659023280055e-01
2.297300000000000000e+04 1.013144701719280033e-01
2.297400000000000000e+04 1.029737815260890060e-01
2.297500000000000000e+04 1.013093441724779997e-01
2.297600000000000000e+04 1.031603366136549932e-01
2.297700000000000000e+04 1.017112731933590003e-01
2.297800000000000000e+04 1.029381752014160017e-01
2.297900000000000000e+04 1.016518771648410036e-01
2.298000000000000000e+04 1.026754379272459966e-01
2.298100000000000000e+04 1.013341471552850065e-01
2.298200000000000000e+04 1.025817841291429972e-01
2.298300000000000000e+04 1.012209951877589970e-01
2.298400000000000000e+04 1.027695834636690037e-01
2.298500000000000000e+04 1.008953154087069981e-01
2.298600000000000000e+04 1.030169278383260001e-01
2.298700000000000000e+04 1.004696488380430047e-01
2.298800000000000000e+04 1.030182912945750012e-01
2.298900000000000000e+04 1.002236381173129964e-01
2.299000000000000000e+04 1.029330939054489968e-01
2.299100000000000000e+04 1.000965833663940013e-01
2.299200000000000000e+04 1.028819978237150018e-01
2.299300000000000000e+04 1.002475023269649990e-01
2.299400000000000000e+04 1.028591915965079984e-01
2.299500000000000000e+04 1.005933880805969932e-01
2.299600000000000000e+04 1.029772609472270062e-01
2.299700000000000000e+04 1.008393689990040032e-01
2.299800000000000000e+04 1.030728369951249973e-01
2.299900000000000000e+04 1.008770614862439935e-01
2.300000000000000000e+04 1.028666123747830063e-01
2.300100000000000000e+04 1.007516086101530040e-01
2.300200000000000000e+04 1.024857982993129940e-01
2.300300000000000000e+04 1.006478741765020057e-01
2.300400000000000000e+04 1.019737049937250034e-01
2.300500000000000000e+04 1.007103398442270037e-01
2.300600000000000000e+04 1.013770028948779989e-01
2.300700000000000000e+04 1.009184122085570040e-01
2.300800000000000000e+04 1.009721383452420046e-01
2.300900000000000000e+04 1.012104228138920037e-01
2.301000000000000000e+04 1.008490473032000040e-01
2.301100000000000000e+04 1.015501096844669965e-01
2.301200000000000000e+04 1.009071692824359961e-01
2.301300000000000000e+04 1.018188148736949988e-01
2.301400000000000000e+04 1.010802164673809955e-01
2.301500000000000000e+04 1.021024882793429983e-01
2.301600000000000000e+04 1.013662517070769986e-01
2.301700000000000000e+04 1.024764850735660066e-01
2.301800000000000000e+04 1.017094925045970016e-01
2.301900000000000000e+04 1.026944294571879995e-01
2.302000000000000000e+04 1.020030006766319969e-01
2.302100000000000000e+04 1.025205254554750062e-01
2.302200000000000000e+04 1.021809428930279956e-01
2.302300000000000000e+04 1.019067466259000049e-01
2.302400000000000000e+04 1.023418828845019946e-01
2.302500000000000000e+04 1.023418828845019946e-01
2.302600000000000000e+04 1.010420545935629966e-01
2.302700000000000000e+04 1.027298569679259976e-01
2.302800000000000000e+04 1.003300547599789982e-01
2.302900000000000000e+04 1.036524698138240053e-01
2.303000000000000000e+04 9.999959915876389938e-02
2.303100000000000000e+04 1.052979826927190055e-01
2.303200000000000000e+04 1.000377759337429950e-01
2.303300000000000000e+04 1.073822528123860032e-01
2.303400000000000000e+04 1.002603694796559974e-01
2.303500000000000000e+04 1.085413023829460005e-01
2.303600000000000000e+04 1.004030182957650064e-01
2.303700000000000000e+04 1.070934087038040022e-01
2.303800000000000000e+04 1.005968675017360064e-01
2.303900000000000000e+04 1.045567691326139970e-01
2.304000000000000000e+04 1.013495847582819992e-01
2.304100000000000000e+04 1.032999455928799992e-01
2.304200000000000000e+04 1.022455468773840054e-01
2.304300000000000000e+04 1.025019660592079995e-01
2.304400000000000000e+04 1.026621907949449991e-01
2.304500000000000000e+04 1.016826629638669932e-01
2.304600000000000000e+04 1.023479849100110001e-01
2.304700000000000000e+04 1.014715433120730037e-01
2.304800000000000000e+04 1.019621267914769952e-01
2.304900000000000000e+04 1.015119850635529952e-01
2.305000000000000000e+04 1.020132824778560016e-01
2.305100000000000000e+04 1.013008058071139944e-01
2.305200000000000000e+04 1.018925160169600053e-01
2.305300000000000000e+04 1.011657118797300026e-01
2.305400000000000000e+04 1.015823483467099969e-01
2.305500000000000000e+04 1.009711176157000040e-01
2.305600000000000000e+04 1.014650240540500015e-01
2.305700000000000000e+04 1.007781773805619951e-01
2.305800000000000000e+04 1.014422774314879955e-01
2.305900000000000000e+04 1.008161827921870007e-01
2.306000000000000000e+04 1.016029044985770069e-01
2.306100000000000000e+04 1.007188707590099958e-01
2.306200000000000000e+04 1.018695160746569961e-01
2.306300000000000000e+04 1.004701852798459971e-01
2.306400000000000000e+04 1.018181219696999984e-01
2.306500000000000000e+04 1.002944782376290062e-01
2.306600000000000000e+04 1.017061546444889969e-01
2.306700000000000000e+04 1.001559421420099988e-01
2.306800000000000000e+04 1.016739830374719933e-01
2.306900000000000000e+04 1.001267284154890025e-01
2.307000000000000000e+04 1.014576554298400046e-01
2.307100000000000000e+04 1.001999303698540011e-01
2.307200000000000000e+04 1.012378036975860041e-01
2.307300000000000000e+04 1.001797616481780034e-01
2.307400000000000000e+04 1.010813266038889935e-01
2.307500000000000000e+04 1.001319736242290009e-01
2.307600000000000000e+04 1.009621173143390033e-01
2.307700000000000000e+04 1.001329794526100020e-01
2.307800000000000000e+04 1.009788960218429982e-01
2.307900000000000000e+04 1.000968143343930056e-01
2.308000000000000000e+04 1.010793149471280045e-01
2.308100000000000000e+04 1.000761836767199986e-01
2.308200000000000000e+04 1.011905148625369955e-01
2.308300000000000000e+04 1.000624299049379939e-01
2.308400000000000000e+04 1.014053225517270035e-01
2.308500000000000000e+04 1.000334098935130034e-01
2.308600000000000000e+04 1.017716303467749994e-01
2.308700000000000000e+04 1.000745892524719932e-01
2.308800000000000000e+04 1.022690609097479941e-01
2.308900000000000000e+04 1.001682505011560059e-01
2.309000000000000000e+04 1.027434319257739953e-01
2.309100000000000000e+04 1.002121865749359964e-01
2.309200000000000000e+04 1.027513742446899969e-01
2.309300000000000000e+04 1.002120077610020032e-01
2.309400000000000000e+04 1.020916253328320034e-01
2.309500000000000000e+04 1.001977100968360068e-01
2.309600000000000000e+04 1.011063009500499932e-01
2.309700000000000000e+04 1.001534014940260037e-01
2.309800000000000000e+04 1.002423614263529966e-01
2.309900000000000000e+04 1.001189500093459944e-01
2.310000000000000000e+04 9.972175210714340210e-02
2.310100000000000000e+04 1.001332700252530045e-01
2.310200000000000000e+04 9.952652454376219315e-02
2.310300000000000000e+04 1.001929715275760024e-01
2.310400000000000000e+04 9.956604987382890182e-02
2.310500000000000000e+04 1.002051383256910011e-01
2.310600000000000000e+04 9.979950636625289917e-02
2.310700000000000000e+04 1.000201925635340050e-01
2.310800000000000000e+04 1.002272292971610052e-01
2.310900000000000000e+04 9.959951788187029753e-02
2.311000000000000000e+04 1.009305119514470050e-01
2.311100000000000000e+04 9.908855706453320589e-02
2.311200000000000000e+04 1.021481901407240017e-01
2.311300000000000000e+04 9.879095852375030518e-02
2.311400000000000000e+04 1.042456403374669993e-01
2.311500000000000000e+04 9.910538792610169845e-02
2.311600000000000000e+04 1.074318513274190035e-01
2.311700000000000000e+04 1.001148521900180055e-01
2.311800000000000000e+04 1.106842681765559944e-01
2.311900000000000000e+04 1.008082628250119989e-01
2.312000000000000000e+04 1.110128164291380032e-01
2.312100000000000000e+04 1.000662595033649932e-01
2.312200000000000000e+04 1.070166900753970057e-01
2.312300000000000000e+04 9.998118877410890060e-02
2.312400000000000000e+04 1.028544604778289934e-01
2.312500000000000000e+04 1.028021201491360059e-01
2.312600000000000000e+04 1.017618402838710023e-01
2.312700000000000000e+04 1.058642044663429954e-01
2.312800000000000000e+04 1.015688031911849976e-01
2.312900000000000000e+04 1.061071306467060021e-01
2.313000000000000000e+04 1.008676961064339933e-01
2.313100000000000000e+04 1.032822206616400007e-01
2.313200000000000000e+04 1.009752452373500059e-01
2.313300000000000000e+04 1.011372953653340012e-01
2.313400000000000000e+04 1.025998964905739941e-01
2.313500000000000000e+04 1.015425175428389948e-01
2.313600000000000000e+04 1.038964167237279995e-01
2.313700000000000000e+04 1.023897007107729962e-01
2.313800000000000000e+04 1.033983081579210039e-01
2.313900000000000000e+04 1.026574894785879932e-01
2.314000000000000000e+04 1.016313806176190049e-01
2.314100000000000000e+04 1.029344052076339999e-01
2.314200000000000000e+04 1.005269661545750010e-01
2.314300000000000000e+04 1.029617488384250018e-01
2.314400000000000000e+04 1.003925949335099932e-01
2.314500000000000000e+04 1.024211794137949993e-01
2.314600000000000000e+04 1.005066409707069952e-01
2.314700000000000000e+04 1.015149652957920007e-01
2.314800000000000000e+04 1.010560542345050050e-01
2.314900000000000000e+04 1.005930230021479937e-01
2.315000000000000000e+04 1.017328649759289966e-01
2.315100000000000000e+04 1.001064032316209967e-01
2.315200000000000000e+04 1.018759757280350009e-01
2.315300000000000000e+04 1.000640019774440004e-01
2.315400000000000000e+04 1.016881316900249965e-01
2.315500000000000000e+04 1.000188812613490019e-01
2.315600000000000000e+04 1.012127771973610063e-01
2.315700000000000000e+04 1.002348363399510056e-01
2.315800000000000000e+04 1.006805822253230009e-01
2.315900000000000000e+04 1.006748750805849940e-01
2.316000000000000000e+04 1.004120185971259932e-01
2.316100000000000000e+04 1.009056791663170000e-01
2.316200000000000000e+04 1.003728210926059933e-01
2.316300000000000000e+04 1.010110154747960037e-01
2.316400000000000000e+04 1.005022004246710066e-01
2.316500000000000000e+04 1.011253893375400059e-01
2.316600000000000000e+04 1.010895669460299962e-01
2.316700000000000000e+04 1.012747362256049971e-01
2.316800000000000000e+04 1.021024361252780011e-01
2.316900000000000000e+04 1.015552729368209978e-01
2.317000000000000000e+04 1.033762544393539984e-01
2.317100000000000000e+04 1.020517051219940047e-01
2.317200000000000000e+04 1.046029403805729951e-01
2.317300000000000000e+04 1.026606485247610057e-01
2.317400000000000000e+04 1.051483452320099987e-01
2.317500000000000000e+04 1.030230596661570047e-01
2.317600000000000000e+04 1.044269427657130017e-01
2.317700000000000000e+04 1.026263982057570023e-01
2.317800000000000000e+04 1.026358529925349983e-01
2.317900000000000000e+04 1.019185557961460042e-01
2.318000000000000000e+04 1.009145528078080056e-01
2.318100000000000000e+04 1.019367352128029980e-01
2.318200000000000000e+04 1.003218591213230065e-01
2.318300000000000000e+04 1.027411743998530025e-01
2.318400000000000000e+04 1.009085103869439975e-01
2.318500000000000000e+04 1.036233454942700055e-01
2.318600000000000000e+04 1.019453182816510012e-01
2.318700000000000000e+04 1.039638891816140054e-01
2.318800000000000000e+04 1.027512699365620008e-01
2.318900000000000000e+04 1.034315675497060050e-01
2.319000000000000000e+04 1.028630807995799951e-01
2.319100000000000000e+04 1.020960211753849933e-01
2.319200000000000000e+04 1.022710278630259984e-01
2.319300000000000000e+04 1.008499860763549943e-01
2.319400000000000000e+04 1.019480973482130015e-01
2.319500000000000000e+04 1.005645915865899936e-01
2.319600000000000000e+04 1.023120284080509951e-01
2.319700000000000000e+04 1.008035615086560061e-01
2.319800000000000000e+04 1.025689393281939976e-01
2.319900000000000000e+04 1.009535491466519996e-01
2.320000000000000000e+04 1.022946685552599960e-01
2.320100000000000000e+04 1.008414626121520025e-01
2.320200000000000000e+04 1.016239821910859958e-01
2.320300000000000000e+04 1.006393060088160013e-01
2.320400000000000000e+04 1.008052080869669964e-01
2.320500000000000000e+04 1.005586311221119966e-01
2.320600000000000000e+04 1.002865731716160030e-01
2.320700000000000000e+04 1.006180942058560041e-01
2.320800000000000000e+04 1.001436412334440057e-01
2.320900000000000000e+04 1.006315648555760056e-01
2.321000000000000000e+04 1.000490933656690007e-01
2.321100000000000000e+04 1.005389690399170061e-01
2.321200000000000000e+04 1.000373363494869994e-01
2.321300000000000000e+04 1.005049422383309937e-01
2.321400000000000000e+04 1.001525670289989955e-01
2.321500000000000000e+04 1.006114184856409938e-01
2.321600000000000000e+04 1.001410856842989971e-01
2.321700000000000000e+04 1.007958427071569962e-01
2.321800000000000000e+04 9.998805820941930600e-02
2.321900000000000000e+04 1.010989844799039944e-01
2.322000000000000000e+04 9.981765598058700562e-02
2.322100000000000000e+04 1.016423106193539982e-01
2.322200000000000000e+04 9.964618086814880371e-02
2.322300000000000000e+04 1.023816689848899980e-01
2.322400000000000000e+04 9.951016306877140394e-02
2.322500000000000000e+04 1.029855981469150056e-01
2.322600000000000000e+04 9.940728545188899645e-02
2.322700000000000000e+04 1.029359847307210057e-01
2.322800000000000000e+04 9.929061681032179398e-02
2.322900000000000000e+04 1.020987853407859941e-01
2.323000000000000000e+04 9.919600933790209685e-02
2.323100000000000000e+04 1.010735556483269987e-01
2.323200000000000000e+04 9.916330128908160124e-02
2.323300000000000000e+04 1.002792045474049931e-01
2.323400000000000000e+04 9.922122955322269788e-02
2.323500000000000000e+04 9.963820129632949829e-02
2.323600000000000000e+04 9.941267222166060014e-02
2.323700000000000000e+04 9.909670054912569914e-02
2.323800000000000000e+04 9.969054907560349899e-02
2.323900000000000000e+04 9.865606576204299927e-02
2.324000000000000000e+04 9.999132901430130005e-02
2.324100000000000000e+04 9.830908477306370130e-02
2.324200000000000000e+04 1.002565845847129961e-01
2.324300000000000000e+04 9.811113774776460128e-02
2.324400000000000000e+04 1.004217118024829936e-01
2.324500000000000000e+04 9.804216027259829436e-02
2.324600000000000000e+04 1.004944071173669989e-01
2.324700000000000000e+04 9.801679849624629626e-02
2.324800000000000000e+04 1.005313768982890044e-01
2.324900000000000000e+04 9.802405536174770007e-02
2.325000000000000000e+04 1.005350276827809974e-01
2.325100000000000000e+04 9.802348166704180632e-02
2.325200000000000000e+04 1.004806086421009964e-01
2.325300000000000000e+04 9.794847667217250475e-02
2.325400000000000000e+04 1.003776416182519948e-01
2.325500000000000000e+04 9.784298390150070190e-02
2.325600000000000000e+04 1.003097072243689936e-01
2.325700000000000000e+04 9.783629328012470594e-02
2.325800000000000000e+04 1.004390642046929932e-01
2.325900000000000000e+04 9.813778102397920089e-02
2.326000000000000000e+04 1.009235233068469934e-01
2.326100000000000000e+04 9.898311644792559538e-02
2.326200000000000000e+04 1.017480194568630009e-01
2.326300000000000000e+04 1.001722216606139998e-01
2.326400000000000000e+04 1.024864390492439964e-01
2.326500000000000000e+04 1.006733700633049983e-01
2.326600000000000000e+04 1.024754196405409934e-01
2.326700000000000000e+04 9.985757619142529573e-02
2.326800000000000000e+04 1.019008457660680045e-01
2.326900000000000000e+04 9.897054731845859876e-02
2.327000000000000000e+04 1.019019484519960023e-01
2.327100000000000000e+04 9.901269525289539686e-02
2.327200000000000000e+04 1.030087471008299949e-01
2.327300000000000000e+04 9.933873265981670031e-02
2.327400000000000000e+04 1.041626110672950051e-01
2.327500000000000000e+04 9.933367371559140291e-02
2.327600000000000000e+04 1.033832579851149958e-01
2.327700000000000000e+04 9.940566867589950562e-02
2.327800000000000000e+04 1.016718521714209955e-01
2.327900000000000000e+04 9.988743066787719727e-02
2.328000000000000000e+04 1.009650602936739971e-01
2.328100000000000000e+04 1.002905219793319980e-01
2.328200000000000000e+04 1.004434227943419994e-01
2.328300000000000000e+04 1.004229560494419998e-01
2.328400000000000000e+04 9.957427531480790572e-02
2.328500000000000000e+04 1.000254228711130039e-01
2.328600000000000000e+04 9.913603216409680452e-02
2.328700000000000000e+04 9.951873123645779695e-02
2.328800000000000000e+04 9.925103187561039320e-02
2.328900000000000000e+04 9.969032555818560515e-02
2.329000000000000000e+04 9.927833825349810515e-02
2.329100000000000000e+04 1.000043079257010026e-01
2.329200000000000000e+04 9.928793460130690141e-02
2.329300000000000000e+04 9.992405772209170256e-02
2.329400000000000000e+04 9.930194169282910432e-02
2.329500000000000000e+04 9.990888833999629626e-02
2.329600000000000000e+04 9.930974990129469437e-02
2.329700000000000000e+04 9.976174682378770309e-02
2.329800000000000000e+04 9.951833635568620162e-02
2.329900000000000000e+04 9.927165508270259509e-02
2.330000000000000000e+04 9.965357184410099378e-02
2.330100000000000000e+04 9.883652627468110519e-02
2.330200000000000000e+04 9.952851384878159957e-02
2.330300000000000000e+04 9.830634295940400558e-02
2.330400000000000000e+04 9.944231808185580168e-02
2.330500000000000000e+04 9.778811037540439954e-02
2.330600000000000000e+04 9.950431436300280486e-02
2.330700000000000000e+04 9.764142334461209383e-02
2.330800000000000000e+04 9.991400688886639680e-02
2.330900000000000000e+04 9.766333550214770232e-02
2.331000000000000000e+04 1.007198914885519964e-01
2.331100000000000000e+04 9.765577316284179688e-02
2.331200000000000000e+04 1.014157608151440015e-01
2.331300000000000000e+04 9.776640683412550492e-02
2.331400000000000000e+04 1.019173786044119956e-01
2.331500000000000000e+04 9.794815629720690642e-02
2.331600000000000000e+04 1.023661643266679938e-01
2.331700000000000000e+04 9.824004769325260511e-02
2.331800000000000000e+04 1.025127768516539972e-01
2.331900000000000000e+04 9.869479387998579545e-02
2.332000000000000000e+04 1.023719757795329977e-01
2.332100000000000000e+04 9.919723123312000623e-02
2.332200000000000000e+04 1.021136865019799944e-01
2.332300000000000000e+04 9.983512014150619507e-02
2.332400000000000000e+04 1.017751991748809953e-01
2.332500000000000000e+04 1.008316725492480054e-01
2.332600000000000000e+04 1.015979424118999969e-01
2.332700000000000000e+04 1.020747274160389989e-01
2.332800000000000000e+04 1.016155406832700003e-01
2.332900000000000000e+04 1.031190603971479935e-01
2.333000000000000000e+04 1.014183983206749934e-01
2.333100000000000000e+04 1.034115031361580034e-01
2.333200000000000000e+04 1.006574034690859987e-01
2.333300000000000000e+04 1.026545017957690015e-01
2.333400000000000000e+04 9.962239116430279817e-02
2.333500000000000000e+04 1.014566719532010025e-01
2.333600000000000000e+04 9.919583052396770129e-02
2.333700000000000000e+04 1.006687730550770016e-01
2.333800000000000000e+04 9.980476647615429964e-02
2.333900000000000000e+04 1.003344357013700033e-01
2.334000000000000000e+04 1.008424609899520041e-01
2.334100000000000000e+04 1.000091433525090029e-01
2.334200000000000000e+04 1.014947071671490064e-01
2.334300000000000000e+04 9.947590529918670654e-02
2.334400000000000000e+04 1.015896424651149960e-01
2.334500000000000000e+04 9.889444708824160490e-02
2.334600000000000000e+04 1.013523042202000013e-01
2.334700000000000000e+04 9.853021055459980360e-02
2.334800000000000000e+04 1.010159179568290017e-01
2.334900000000000000e+04 9.850064665079119597e-02
2.335000000000000000e+04 1.008339226245879988e-01
2.335100000000000000e+04 9.872729331254960494e-02
2.335200000000000000e+04 1.009562909603120007e-01
2.335300000000000000e+04 9.899000078439709749e-02
2.335400000000000000e+04 1.013203635811810027e-01
2.335500000000000000e+04 9.910136461257930407e-02
2.335600000000000000e+04 1.017904207110399972e-01
2.335700000000000000e+04 9.899915754795070300e-02
2.335800000000000000e+04 1.021436899900440010e-01
2.335900000000000000e+04 9.865849465131759644e-02
2.336000000000000000e+04 1.021345257759089936e-01
2.336100000000000000e+04 9.816507250070570512e-02
2.336200000000000000e+04 1.016920283436780065e-01
2.336300000000000000e+04 9.782490134239199553e-02
2.336400000000000000e+04 1.009678617119789956e-01
2.336500000000000000e+04 9.794117510318760267e-02
2.336600000000000000e+04 1.001731678843500034e-01
2.336700000000000000e+04 9.844661504030230437e-02
2.336800000000000000e+04 9.943690896034239335e-02
2.336900000000000000e+04 9.903427958488460192e-02
2.337000000000000000e+04 9.880444407463069567e-02
2.337100000000000000e+04 9.949113428592680497e-02
2.337200000000000000e+04 9.826195240020750565e-02
2.337300000000000000e+04 9.974990040063859420e-02
2.337400000000000000e+04 9.777187556028370252e-02
2.337500000000000000e+04 9.982996433973309602e-02
2.337600000000000000e+04 9.738625586032870207e-02
2.337700000000000000e+04 9.983829408884049850e-02
2.337800000000000000e+04 9.730667620897290315e-02
2.337900000000000000e+04 9.980236738920210404e-02
2.338000000000000000e+04 9.761238098144529862e-02
2.338100000000000000e+04 9.952964633703230424e-02
2.338200000000000000e+04 9.816513955593110519e-02
2.338300000000000000e+04 9.889876842498780685e-02
2.338400000000000000e+04 9.889583289623260498e-02
2.338500000000000000e+04 9.810131043195720324e-02
2.338600000000000000e+04 1.000029593706130010e-01
2.338700000000000000e+04 9.753149002790449662e-02
2.338800000000000000e+04 1.018371954560279985e-01
2.338900000000000000e+04 9.750258177518840441e-02
2.339000000000000000e+04 1.043244749307629948e-01
2.339100000000000000e+04 9.788285940885539660e-02
2.339200000000000000e+04 1.060523092746730039e-01
2.339300000000000000e+04 9.808697551488880506e-02
2.339400000000000000e+04 1.049649342894549975e-01
2.339500000000000000e+04 9.793160855770109696e-02
2.339600000000000000e+04 1.020526066422459965e-01
2.339700000000000000e+04 9.806144237518310547e-02
2.339800000000000000e+04 9.999362379312519422e-02
2.339900000000000000e+04 9.873810410499569978e-02
2.340000000000000000e+04 9.908325970172880692e-02
2.340100000000000000e+04 1.000445932149889999e-01
2.340200000000000000e+04 9.896109253168110242e-02
2.340300000000000000e+04 1.012314409017559952e-01
2.340400000000000000e+04 9.905441105365750398e-02
2.340500000000000000e+04 1.011971235275269942e-01
2.340600000000000000e+04 9.864705801010130448e-02
2.340700000000000000e+04 1.001137867569919931e-01
2.340800000000000000e+04 9.811942279338839445e-02
2.340900000000000000e+04 9.891361743211750379e-02
2.341000000000000000e+04 9.820941090583799882e-02
2.341100000000000000e+04 9.808269888162610139e-02
2.341200000000000000e+04 9.863980859518049760e-02
2.341300000000000000e+04 9.759780764579770174e-02
2.341400000000000000e+04 9.908813238143919511e-02
2.341500000000000000e+04 9.734534472227099333e-02
2.341600000000000000e+04 9.948381036520000109e-02
2.341700000000000000e+04 9.725688397884370284e-02
2.341800000000000000e+04 9.932473301887509431e-02
2.341900000000000000e+04 9.727100282907490125e-02
2.342000000000000000e+04 9.862976521253589979e-02
2.342100000000000000e+04 9.731689840555189652e-02
2.342200000000000000e+04 9.789291024208070235e-02
2.342300000000000000e+04 9.744787961244580354e-02
2.342400000000000000e+04 9.733215719461439652e-02
2.342500000000000000e+04 9.777376800775529342e-02
2.342600000000000000e+04 9.698455035686490144e-02
2.342700000000000000e+04 9.820398688316349378e-02
2.342800000000000000e+04 9.683725237846370348e-02
2.342900000000000000e+04 9.869974106550219450e-02
2.343000000000000000e+04 9.689068794250489669e-02
2.343100000000000000e+04 9.937111288309100066e-02
2.343200000000000000e+04 9.724932909011839433e-02
2.343300000000000000e+04 1.004043668508529941e-01
2.343400000000000000e+04 9.800734370946879992e-02
2.343500000000000000e+04 1.021076813340189987e-01
2.343600000000000000e+04 9.914693981409070100e-02
2.343700000000000000e+04 1.045298501849170059e-01
2.343800000000000000e+04 1.004657745361330068e-01
2.343900000000000000e+04 1.068380922079090051e-01
2.344000000000000000e+04 1.013270914554599972e-01
2.344100000000000000e+04 1.072981730103489961e-01
2.344200000000000000e+04 1.011584103107450033e-01
2.344300000000000000e+04 1.050427034497259937e-01
2.344400000000000000e+04 1.008046045899390064e-01
2.344500000000000000e+04 1.022812202572819934e-01
2.344600000000000000e+04 1.018450930714610014e-01
2.344700000000000000e+04 1.014453917741779954e-01
2.344800000000000000e+04 1.035470217466350068e-01
2.344900000000000000e+04 1.016506478190419976e-01
2.345000000000000000e+04 1.025012508034710002e-01
2.345100000000000000e+04 1.011335998773569972e-01
2.345200000000000000e+04 9.923562407493589921e-02
2.345300000000000000e+04 1.013238653540610018e-01
2.345400000000000000e+04 9.834181517362590441e-02
2.345500000000000000e+04 1.025091186165810048e-01
2.345600000000000000e+04 9.930464625358580155e-02
2.345700000000000000e+04 1.024068966507910017e-01
2.345800000000000000e+04 9.991048276424409347e-02
2.345900000000000000e+04 1.000885814428330023e-01
2.346000000000000000e+04 1.010818332433700006e-01
2.346100000000000000e+04 9.853217750787729434e-02
2.346200000000000000e+04 1.027059331536289977e-01
2.346300000000000000e+04 9.847672283649440417e-02
2.346400000000000000e+04 1.025288626551630056e-01
2.346500000000000000e+04 9.860415011644360628e-02
2.346600000000000000e+04 1.010535061359409958e-01
2.346700000000000000e+04 9.916043281555179945e-02
2.346800000000000000e+04 9.923859685659409957e-02
2.346900000000000000e+04 1.003736704587940010e-01
2.347000000000000000e+04 9.825091809034350310e-02
2.347100000000000000e+04 1.008773520588869960e-01
2.347200000000000000e+04 9.817498177289959993e-02
2.347300000000000000e+04 1.004489287734030012e-01
2.347400000000000000e+04 9.845897555351260100e-02
2.347500000000000000e+04 9.970623999834060669e-02
2.347600000000000000e+04 9.885556250810620393e-02
2.347700000000000000e+04 9.871760010719299316e-02
2.347800000000000000e+04 9.920114278793329410e-02
2.347900000000000000e+04 9.823805838823319869e-02
2.348000000000000000e+04 9.904606640338900481e-02
2.348100000000000000e+04 9.829165041446689954e-02
2.348200000000000000e+04 9.870782494544980135e-02
2.348300000000000000e+04 9.835442155599589953e-02
2.348400000000000000e+04 9.827967733144760132e-02
2.348500000000000000e+04 9.840507060289380159e-02
2.348600000000000000e+04 9.775257855653760042e-02
2.348700000000000000e+04 9.836833178997039795e-02
2.348800000000000000e+04 9.754285961389540238e-02
2.348900000000000000e+04 9.810373932123180041e-02
2.349000000000000000e+04 9.753264486789700594e-02
2.349100000000000000e+04 9.788380563259120593e-02
2.349200000000000000e+04 9.747606515884399414e-02
2.349300000000000000e+04 9.767722338438029894e-02
2.349400000000000000e+04 9.747441858053210173e-02
2.349500000000000000e+04 9.755160659551620483e-02
2.349600000000000000e+04 9.740372002124790540e-02
2.349700000000000000e+04 9.775465726852419768e-02
2.349800000000000000e+04 9.719417989254000578e-02
2.349900000000000000e+04 9.813274443149569426e-02
2.350000000000000000e+04 9.704456478357320615e-02
2.350100000000000000e+04 9.866552799940110641e-02
2.350200000000000000e+04 9.703816473484039307e-02
2.350300000000000000e+04 9.957066178321839767e-02
2.350400000000000000e+04 9.729175269603730636e-02
2.350500000000000000e+04 1.007490530610079954e-01
2.350600000000000000e+04 9.788738936185839568e-02
2.350700000000000000e+04 1.020732671022420018e-01
2.350800000000000000e+04 9.865979105234150282e-02
2.350900000000000000e+04 1.030454561114309969e-01
2.351000000000000000e+04 9.906753897666929765e-02
2.351100000000000000e+04 1.025640517473219993e-01
2.351200000000000000e+04 9.859825670719149504e-02
2.351300000000000000e+04 1.006295308470730038e-01
2.351400000000000000e+04 9.811541438102719392e-02
2.351500000000000000e+04 9.895138442516329680e-02
2.351600000000000000e+04 9.926310926675800672e-02
2.351700000000000000e+04 9.877443313598630037e-02
2.351800000000000000e+04 1.013293191790580056e-01
2.351900000000000000e+04 9.921999275684359465e-02
2.352000000000000000e+04 1.016442775726320025e-01
2.352100000000000000e+04 9.910975396633149581e-02
2.352200000000000000e+04 9.966494143009189954e-02
2.352300000000000000e+04 9.935534000396729903e-02
2.352400000000000000e+04 9.795752167701719804e-02
2.352500000000000000e+04 1.008350700139999945e-01
2.352600000000000000e+04 9.784611314535139603e-02
2.352700000000000000e+04 1.017005890607829977e-01
2.352800000000000000e+04 9.763731062412260575e-02
2.352900000000000000e+04 1.007162407040600033e-01
2.353000000000000000e+04 9.722210466861720690e-02
2.353100000000000000e+04 9.941902756690980392e-02
2.353200000000000000e+04 9.788880497217179733e-02
2.353300000000000000e+04 9.895604848861690173e-02
2.353400000000000000e+04 9.932310879230500655e-02
2.353500000000000000e+04 9.896539151668549972e-02
2.353600000000000000e+04 9.995784610509869661e-02
2.353700000000000000e+04 9.859447181224820222e-02
2.353800000000000000e+04 9.923418611288070679e-02
2.353900000000000000e+04 9.804225713014599886e-02
2.354000000000000000e+04 9.807126224040990659e-02
2.354100000000000000e+04 9.820853173732760344e-02
2.354200000000000000e+04 9.755665808916090531e-02
2.354300000000000000e+04 9.869021922349929810e-02
2.354400000000000000e+04 9.758380800485609574e-02
2.354500000000000000e+04 9.871335327625270495e-02
2.354600000000000000e+04 9.756505489349369398e-02
2.354700000000000000e+04 9.812260419130329481e-02
2.354800000000000000e+04 9.757728874683380127e-02
2.354900000000000000e+04 9.729787707328800550e-02
2.355000000000000000e+04 9.802311658859250154e-02
2.355100000000000000e+04 9.676779061555859651e-02
2.355200000000000000e+04 9.862723201513290405e-02
2.355300000000000000e+04 9.650091826915739579e-02
2.355400000000000000e+04 9.899839013814930311e-02
2.355500000000000000e+04 9.622214734554289384e-02
2.355600000000000000e+04 9.899915009737010607e-02
2.355700000000000000e+04 9.592061489820480347e-02
2.355800000000000000e+04 9.875922650098800659e-02
2.355900000000000000e+04 9.577434509992599487e-02
2.356000000000000000e+04 9.851883351802830091e-02
2.356100000000000000e+04 9.576685726642610030e-02
2.356200000000000000e+04 9.830265492200850053e-02
2.356300000000000000e+04 9.583582729101179642e-02
2.356400000000000000e+04 9.804666787385940552e-02
2.356500000000000000e+04 9.593765437602999602e-02
2.356600000000000000e+04 9.777296334505079789e-02
2.356700000000000000e+04 9.601671248674389925e-02
2.356800000000000000e+04 9.752932190895080566e-02
2.356900000000000000e+04 9.604393690824510055e-02
2.357000000000000000e+04 9.728482365608219495e-02
2.357100000000000000e+04 9.606682509183879504e-02
2.357200000000000000e+04 9.705563634634019332e-02
2.357300000000000000e+04 9.612185508012770219e-02
2.357400000000000000e+04 9.683421999216079712e-02
2.357500000000000000e+04 9.622956067323680529e-02
2.357600000000000000e+04 9.666714072227479415e-02
2.357700000000000000e+04 9.646316617727279663e-02
2.357800000000000000e+04 9.669813513755799728e-02
2.357900000000000000e+04 9.695628285408020020e-02
2.358000000000000000e+04 9.709024429321290450e-02
2.358100000000000000e+04 9.797217696905140272e-02
2.358200000000000000e+04 9.811994433403020688e-02
2.358300000000000000e+04 9.982517361640930176e-02
2.358400000000000000e+04 1.001844629645349954e-01
2.358500000000000000e+04 1.023478284478190059e-01
2.358600000000000000e+04 1.030609533190730009e-01
2.358700000000000000e+04 1.036906316876410050e-01
2.358800000000000000e+04 1.046470776200290054e-01
2.358900000000000000e+04 1.020838245749469964e-01
2.359000000000000000e+04 1.030954122543329965e-01
2.359100000000000000e+04 9.915309399366380172e-02
2.359200000000000000e+04 1.004586219787600015e-01
2.359300000000000000e+04 9.783556312322619353e-02
2.359400000000000000e+04 1.002181693911549931e-01
2.359500000000000000e+04 9.924429655075070467e-02
2.359600000000000000e+04 1.016932353377340004e-01
2.359700000000000000e+04 1.008838638663289988e-01
2.359800000000000000e+04 1.012001037597659997e-01
2.359900000000000000e+04 1.004538759589199970e-01
2.360000000000000000e+04 9.946542978286740389e-02
2.360100000000000000e+04 9.897449612617489900e-02
2.360200000000000000e+04 9.889108687639240614e-02
2.360300000000000000e+04 9.877179563045500321e-02
2.360400000000000000e+04 9.898814558982850509e-02
2.360500000000000000e+04 9.896072745323179765e-02
2.360600000000000000e+04 9.875303506851200452e-02
2.360700000000000000e+04 9.848283976316450639e-02
2.360800000000000000e+04 9.849506616592410002e-02
2.360900000000000000e+04 9.816788136959080091e-02
2.361000000000000000e+04 9.861327707767489348e-02
2.361100000000000000e+04 9.806045144796370072e-02
2.361200000000000000e+04 9.904555976390840011e-02
2.361300000000000000e+04 9.777018427848820081e-02
2.361400000000000000e+04 9.961795806884769788e-02
2.361500000000000000e+04 9.759210050106049972e-02
2.361600000000000000e+04 9.995727241039280286e-02
2.361700000000000000e+04 9.739467501640319824e-02
2.361800000000000000e+04 9.984426200389860673e-02
2.361900000000000000e+04 9.686755388975140657e-02
2.362000000000000000e+04 9.902869910001750597e-02
2.362100000000000000e+04 9.662538766860960526e-02
2.362200000000000000e+04 9.817734360694889417e-02
2.362300000000000000e+04 9.737709909677509657e-02
2.362400000000000000e+04 9.815944731235499987e-02
2.362500000000000000e+04 9.848085790872569689e-02
2.362600000000000000e+04 9.847658127546310425e-02
2.362700000000000000e+04 9.883811324834819445e-02
2.362800000000000000e+04 9.846336394548420301e-02
2.362900000000000000e+04 9.813050180673600631e-02
2.363000000000000000e+04 9.841828048229220305e-02
2.363100000000000000e+04 9.726826101541520553e-02
2.363200000000000000e+04 9.868410974740980668e-02
2.363300000000000000e+04 9.686136245727540450e-02
2.363400000000000000e+04 9.932452440261839433e-02
2.363500000000000000e+04 9.691891074180600252e-02
2.363600000000000000e+04 1.002039015293119950e-01
2.363700000000000000e+04 9.724584966897960314e-02
2.363800000000000000e+04 9.986446797847750578e-02
2.363900000000000000e+04 9.740697592496870560e-02
2.364000000000000000e+04 9.885049611330029573e-02
2.364100000000000000e+04 9.752592444419859452e-02
2.364200000000000000e+04 9.872038662433620104e-02
2.364300000000000000e+04 9.756682068109509554e-02
2.364400000000000000e+04 9.872890263795849886e-02
2.364500000000000000e+04 9.750313311815260453e-02
2.364600000000000000e+04 9.851028025150300460e-02
2.364700000000000000e+04 9.708673506975169787e-02
2.364800000000000000e+04 9.840934723615650526e-02
2.364900000000000000e+04 9.648116677999500623e-02
2.365000000000000000e+04 9.820403903722760286e-02
2.365100000000000000e+04 9.637494385242459383e-02
2.365200000000000000e+04 9.811143577098850599e-02
2.365300000000000000e+04 9.652152657508850098e-02
2.365400000000000000e+04 9.839143604040150037e-02
2.365500000000000000e+04 9.649196267127989335e-02
2.365600000000000000e+04 9.836535900831219759e-02
2.365700000000000000e+04 9.644615650177000565e-02
2.365800000000000000e+04 9.803557395935059982e-02
2.365900000000000000e+04 9.663063287734989515e-02
2.366000000000000000e+04 9.817294031381609831e-02
2.366100000000000000e+04 9.672544896602630615e-02
2.366200000000000000e+04 9.813635796308520232e-02
2.366300000000000000e+04 9.662436693906779894e-02
2.366400000000000000e+04 9.767519682645800505e-02
2.366500000000000000e+04 9.633354842662809892e-02
2.366600000000000000e+04 9.742779284715649690e-02
2.366700000000000000e+04 9.592138975858689742e-02
2.366800000000000000e+04 9.745376557111740112e-02
2.366900000000000000e+04 9.562303870916369353e-02
2.367000000000000000e+04 9.767586737871170044e-02
2.367100000000000000e+04 9.547145664691930600e-02
2.367200000000000000e+04 9.840548038482670179e-02
2.367300000000000000e+04 9.544907510280610519e-02
2.367400000000000000e+04 9.935226291418079725e-02
2.367500000000000000e+04 9.556732326745989714e-02
2.367600000000000000e+04 1.002376526594160044e-01
2.367700000000000000e+04 9.581369906663890490e-02
2.367800000000000000e+04 1.009443253278729941e-01
2.367900000000000000e+04 9.612445533275600085e-02
2.368000000000000000e+04 1.011465117335319935e-01
2.368100000000000000e+04 9.646089375019069323e-02
2.368200000000000000e+04 1.010114774107929991e-01
2.368300000000000000e+04 9.678156673908229479e-02
2.368400000000000000e+04 1.005818545818329968e-01
2.368500000000000000e+04 9.693931788206100464e-02
2.368600000000000000e+04 9.965739399194720183e-02
2.368700000000000000e+04 9.688851982355120573e-02
2.368800000000000000e+04 9.843309223651890150e-02
2.368900000000000000e+04 9.672797471284870496e-02
2.369000000000000000e+04 9.720376878976820512e-02
2.369100000000000000e+04 9.669744968414309416e-02
2.369200000000000000e+04 9.639143198728560014e-02
2.369300000000000000e+04 9.715465456247329712e-02
2.369400000000000000e+04 9.611458331346510453e-02
2.369500000000000000e+04 9.779470413923259386e-02
2.369600000000000000e+04 9.596774727106090197e-02
2.369700000000000000e+04 9.811435639858250013e-02
2.369800000000000000e+04 9.576315432786940141e-02
2.369900000000000000e+04 9.808699786663059583e-02
2.370000000000000000e+04 9.565202146768569946e-02
2.370100000000000000e+04 9.784705191850659456e-02
2.370200000000000000e+04 9.567073732614519987e-02
2.370300000000000000e+04 9.746704995632170243e-02
2.370400000000000000e+04 9.570440649986269865e-02
2.370500000000000000e+04 9.718060493469239669e-02
2.370600000000000000e+04 9.575939923524859343e-02
2.370700000000000000e+04 9.707628190517429700e-02
2.370800000000000000e+04 9.575287997722629896e-02
2.370900000000000000e+04 9.710736572742459383e-02
2.371000000000000000e+04 9.564733505249020662e-02
2.371100000000000000e+04 9.729214012622830476e-02
2.371200000000000000e+04 9.555040299892429700e-02
2.371300000000000000e+04 9.749338775873180041e-02
2.371400000000000000e+04 9.543793648481370406e-02
2.371500000000000000e+04 9.759019315242770110e-02
2.371600000000000000e+04 9.529197961091999403e-02
2.371700000000000000e+04 9.767684340476989746e-02
2.371800000000000000e+04 9.520543366670609908e-02
2.371900000000000000e+04 9.784727543592450227e-02
2.372000000000000000e+04 9.519137442111970382e-02
2.372100000000000000e+04 9.801672399044039641e-02
2.372200000000000000e+04 9.519987553358079391e-02
2.372300000000000000e+04 9.801653772592540392e-02
2.372400000000000000e+04 9.521228820085529676e-02
2.372500000000000000e+04 9.770096838474269518e-02
2.372600000000000000e+04 9.520824998617169466e-02
2.372700000000000000e+04 9.704227000474929810e-02
2.372800000000000000e+04 9.525598585605619950e-02
2.372900000000000000e+04 9.619563817977909437e-02
2.373000000000000000e+04 9.548809379339219527e-02
2.373100000000000000e+04 9.540229290723800659e-02
2.373200000000000000e+04 9.591742604970930619e-02
2.373300000000000000e+04 9.481683373451230135e-02
2.373400000000000000e+04 9.645908325910569625e-02
2.373500000000000000e+04 9.445457905530929565e-02
2.373600000000000000e+04 9.706865251064300537e-02
2.373700000000000000e+04 9.427940100431439485e-02
2.373800000000000000e+04 9.777167439460750231e-02
2.373900000000000000e+04 9.427930414676670423e-02
2.374000000000000000e+04 9.869213402271269364e-02
2.374100000000000000e+04 9.451369196176530318e-02
2.374200000000000000e+04 9.994198381900790129e-02
2.374300000000000000e+04 9.505654871463779798e-02
2.374400000000000000e+04 1.010732948780059953e-01
2.374500000000000000e+04 9.581539779901500353e-02
2.374600000000000000e+04 1.008097380399699955e-01
2.374700000000000000e+04 9.646932780742649427e-02
2.374800000000000000e+04 9.892996400594709916e-02
2.374900000000000000e+04 9.689602255821229415e-02
2.375000000000000000e+04 9.725680947303770585e-02
2.375100000000000000e+04 9.706176072359090634e-02
2.375200000000000000e+04 9.655417501926419344e-02
2.375300000000000000e+04 9.695724397897720337e-02
2.375400000000000000e+04 9.644507616758349333e-02
2.375500000000000000e+04 9.685929119586940417e-02
2.375600000000000000e+04 9.688539057970049773e-02
2.375700000000000000e+04 9.660000354051589966e-02
2.375800000000000000e+04 9.765531122684480148e-02
2.375900000000000000e+04 9.610661119222639603e-02
2.376000000000000000e+04 9.823638945817950163e-02
2.376100000000000000e+04 9.561913460493090544e-02
2.376200000000000000e+04 9.872792661190030183e-02
2.376300000000000000e+04 9.528572112321849474e-02
2.376400000000000000e+04 9.927812963724140516e-02
2.376500000000000000e+04 9.513360261917110094e-02
2.376600000000000000e+04 9.948533028364180131e-02
2.376700000000000000e+04 9.517408907413479890e-02
2.376800000000000000e+04 9.905585646629329333e-02
2.376900000000000000e+04 9.537859261035920577e-02
2.377000000000000000e+04 9.791849553585049715e-02
2.377100000000000000e+04 9.579515457153320312e-02
2.377200000000000000e+04 9.641703218221660265e-02
2.377300000000000000e+04 9.643649309873579545e-02
2.377400000000000000e+04 9.525269269943240080e-02
2.377500000000000000e+04 9.703025221824650159e-02
2.377600000000000000e+04 9.459369629621509901e-02
2.377700000000000000e+04 9.742564707994459672e-02
2.377800000000000000e+04 9.422965347766880384e-02
2.377900000000000000e+04 9.766232222318650680e-02
2.378000000000000000e+04 9.410846233367919922e-02
2.378100000000000000e+04 9.780137240886689620e-02
2.378200000000000000e+04 9.428870677947999435e-02
2.378300000000000000e+04 9.812212735414510556e-02
2.378400000000000000e+04 9.477838873863220215e-02
2.378500000000000000e+04 9.885025769472119417e-02
2.378600000000000000e+04 9.543602168560029464e-02
2.378700000000000000e+04 9.974488615989690610e-02
2.378800000000000000e+04 9.588210284709930420e-02
2.378900000000000000e+04 1.001877263188360040e-01
2.379000000000000000e+04 9.574719518423080444e-02
2.379100000000000000e+04 9.961818158626560560e-02
2.379200000000000000e+04 9.538219869136810303e-02
2.379300000000000000e+04 9.847515076398849487e-02
2.379400000000000000e+04 9.569950401782989502e-02
2.379500000000000000e+04 9.782803803682330046e-02
2.379600000000000000e+04 9.680476039648060194e-02
2.379700000000000000e+04 9.757820516824719514e-02
2.379800000000000000e+04 9.787296503782269563e-02
2.379900000000000000e+04 9.668753296136860242e-02
2.380000000000000000e+04 9.820806235074999724e-02
2.380100000000000000e+04 9.526480734348299895e-02
2.380200000000000000e+04 9.807679802179339323e-02
2.380300000000000000e+04 9.463170170783999358e-02
2.380400000000000000e+04 9.820353984832759509e-02
2.380500000000000000e+04 9.495379775762559371e-02
2.380600000000000000e+04 9.819936007261280408e-02
2.380700000000000000e+04 9.544627368450160632e-02
2.380800000000000000e+04 9.762326627969740434e-02
2.380900000000000000e+04 9.593546390533450041e-02
2.381000000000000000e+04 9.674058109521870008e-02
2.381100000000000000e+04 9.641499072313310104e-02
2.381200000000000000e+04 9.611004590988160567e-02
2.381300000000000000e+04 9.651349484920500321e-02
2.381400000000000000e+04 9.570188075304029984e-02
2.381500000000000000e+04 9.633813798427580399e-02
2.381600000000000000e+04 9.538190066814419832e-02
2.381700000000000000e+04 9.619535505771639738e-02
2.381800000000000000e+04 9.525389224290850554e-02
2.381900000000000000e+04 9.606908261775970459e-02
2.382000000000000000e+04 9.528824687004089355e-02
2.382100000000000000e+04 9.608546644449229845e-02
2.382200000000000000e+04 9.537126123905180497e-02
2.382300000000000000e+04 9.629409015178680420e-02
2.382400000000000000e+04 9.553834795951840486e-02
2.382500000000000000e+04 9.645265340805049548e-02
2.382600000000000000e+04 9.571071714162829314e-02
2.382700000000000000e+04 9.658052772283549914e-02
2.382800000000000000e+04 9.581788629293440385e-02
2.382900000000000000e+04 9.688139706850050492e-02
2.383000000000000000e+04 9.592930227518080277e-02
2.383100000000000000e+04 9.736038744449619642e-02
2.383200000000000000e+04 9.602718800306320190e-02
2.383300000000000000e+04 9.772732853889469495e-02
2.383400000000000000e+04 9.595370292663570055e-02
2.383500000000000000e+04 9.736435860395430131e-02
2.383600000000000000e+04 9.567798674106600676e-02
2.383700000000000000e+04 9.632567316293720594e-02
2.383800000000000000e+04 9.542053937911990080e-02
2.383900000000000000e+04 9.549276530742649427e-02
2.384000000000000000e+04 9.539759904146190295e-02
2.384100000000000000e+04 9.511207044124600496e-02
2.384200000000000000e+04 9.563227742910390683e-02
2.384300000000000000e+04 9.490414708852769332e-02
2.384400000000000000e+04 9.594868868589399857e-02
2.384500000000000000e+04 9.477312117815020476e-02
2.384600000000000000e+04 9.610294550657269563e-02
2.384700000000000000e+04 9.465698152780530061e-02
2.384800000000000000e+04 9.598146378993989425e-02
2.384900000000000000e+04 9.453011304140089555e-02
2.385000000000000000e+04 9.556280821561810579e-02
2.385100000000000000e+04 9.449908882379530473e-02
2.385200000000000000e+04 9.498745948076249557e-02
2.385300000000000000e+04 9.454640001058579879e-02
2.385400000000000000e+04 9.448403865098950472e-02
2.385500000000000000e+04 9.457678347825999865e-02
2.385600000000000000e+04 9.414886683225630326e-02
2.385700000000000000e+04 9.464217722415919909e-02
2.385800000000000000e+04 9.398574382066729460e-02
2.385900000000000000e+04 9.473833441734309802e-02
2.386000000000000000e+04 9.396530687808990479e-02
2.386100000000000000e+04 9.481876343488690462e-02
2.386200000000000000e+04 9.402199834585189819e-02
2.386300000000000000e+04 9.495674073696140638e-02
2.386400000000000000e+04 9.412025660276410188e-02
2.386500000000000000e+04 9.521067887544630570e-02
2.386600000000000000e+04 9.430895000696179475e-02
2.386700000000000000e+04 9.562146663665770097e-02
2.386800000000000000e+04 9.464613348245619340e-02
2.386900000000000000e+04 9.621635824441909790e-02
2.387000000000000000e+04 9.511277079582210192e-02
2.387100000000000000e+04 9.681873768568040328e-02
2.387200000000000000e+04 9.557311981916430388e-02
2.387300000000000000e+04 9.709281474351880159e-02
2.387400000000000000e+04 9.586066752672199598e-02
2.387500000000000000e+04 9.688724577426910400e-02
2.387600000000000000e+04 9.604422003030779753e-02
2.387700000000000000e+04 9.648687392473219437e-02
2.387800000000000000e+04 9.647575020790100098e-02
2.387900000000000000e+04 9.634598344564440642e-02
2.388000000000000000e+04 9.736809879541399870e-02
2.388100000000000000e+04 9.649831056594850021e-02
2.388200000000000000e+04 9.841731190681460295e-02
2.388300000000000000e+04 9.645648300647739759e-02
2.388400000000000000e+04 9.892883151769639449e-02
2.388500000000000000e+04 9.574681520462040296e-02
2.388600000000000000e+04 9.845810383558270540e-02
2.388700000000000000e+04 9.461260586977010556e-02
2.388800000000000000e+04 9.742821007966999403e-02
2.388900000000000000e+04 9.394608438014979968e-02
2.389000000000000000e+04 9.664664417505260119e-02
2.389100000000000000e+04 9.415072202682500668e-02
2.389200000000000000e+04 9.637057036161419954e-02
2.389300000000000000e+04 9.474569559097290039e-02
2.389400000000000000e+04 9.639306366443629870e-02
2.389500000000000000e+04 9.514876455068589645e-02
2.389600000000000000e+04 9.651470184326170487e-02
2.389700000000000000e+04 9.514515101909640227e-02
2.389800000000000000e+04 9.679134935140609741e-02
2.389900000000000000e+04 9.486008435487749968e-02
2.390000000000000000e+04 9.752520918846130371e-02
2.390100000000000000e+04 9.462705254554749923e-02
2.390200000000000000e+04 9.893378615379329333e-02
2.390300000000000000e+04 9.473841637372970581e-02
2.390400000000000000e+04 1.008673533797259936e-01
2.390500000000000000e+04 9.515397995710370149e-02
2.390600000000000000e+04 1.026519536972050062e-01
2.390700000000000000e+04 9.546452015638350053e-02
2.390800000000000000e+04 1.030792221426960059e-01
2.390900000000000000e+04 9.535235166549679842e-02
2.391000000000000000e+04 1.014102622866629999e-01
2.391100000000000000e+04 9.527623653411869398e-02
2.391200000000000000e+04 9.892525523900989881e-02
2.391300000000000000e+04 9.617475420236590300e-02
2.391400000000000000e+04 9.742005169391630692e-02
2.391500000000000000e+04 9.824815392494200272e-02
2.391600000000000000e+04 9.679517894983290238e-02
2.391700000000000000e+04 1.004519313573840056e-01
2.391800000000000000e+04 9.659139066934589735e-02
2.391900000000000000e+04 1.004092097282409946e-01
2.392000000000000000e+04 9.687639027833939986e-02
2.392100000000000000e+04 9.879756718873980437e-02
2.392200000000000000e+04 9.701275080442429977e-02
2.392300000000000000e+04 9.748882800340649690e-02
2.392400000000000000e+04 9.685515612363819471e-02
2.392500000000000000e+04 9.707339107990259341e-02
2.392600000000000000e+04 9.791123867034909334e-02
2.392700000000000000e+04 9.685036540031430330e-02
2.392800000000000000e+04 9.843603521585460314e-02
2.392900000000000000e+04 9.637936204671859741e-02
2.393000000000000000e+04 9.790049493312839857e-02
2.393100000000000000e+04 9.580616652965549818e-02
2.393200000000000000e+04 9.729116410017009386e-02
2.393300000000000000e+04 9.582726657390590319e-02
2.393400000000000000e+04 9.671805799007419935e-02
2.393500000000000000e+04 9.648860245943069458e-02
2.393600000000000000e+04 9.613251686096190018e-02
2.393700000000000000e+04 9.671720862388609452e-02
2.393800000000000000e+04 9.557776898145679823e-02
2.393900000000000000e+04 9.656953811645510588e-02
2.394000000000000000e+04 9.543501585721969604e-02
2.394100000000000000e+04 9.647947549819950452e-02
2.394200000000000000e+04 9.568078070878979768e-02
2.394300000000000000e+04 9.599091112613679366e-02
2.394400000000000000e+04 9.619528800249099731e-02
2.394500000000000000e+04 9.544014930725100432e-02
2.394600000000000000e+04 9.651324152946469392e-02
2.394700000000000000e+04 9.495904296636580033e-02
2.394800000000000000e+04 9.642560034990310669e-02
2.394900000000000000e+04 9.449923038482670179e-02
2.395000000000000000e+04 9.624517709016799927e-02
2.395100000000000000e+04 9.427908062934879652e-02
2.395200000000000000e+04 9.606195241212840685e-02
2.395300000000000000e+04 9.440301358699799972e-02
2.395400000000000000e+04 9.586121886968609895e-02
2.395500000000000000e+04 9.453571587800979614e-02
2.395600000000000000e+04 9.562739729881289397e-02
2.395700000000000000e+04 9.461030364036560059e-02
2.395800000000000000e+04 9.542649239301680131e-02
2.395900000000000000e+04 9.467277675867080688e-02
2.396000000000000000e+04 9.520002454519270463e-02
2.396100000000000000e+04 9.465588629245759444e-02
2.396200000000000000e+04 9.496489167213439941e-02
2.396300000000000000e+04 9.471651166677469424e-02
2.396400000000000000e+04 9.471444785594940186e-02
2.396500000000000000e+04 9.480589628219600329e-02
2.396600000000000000e+04 9.446714073419569535e-02
2.396700000000000000e+04 9.473653137683869796e-02
2.396800000000000000e+04 9.418466687202449450e-02
2.396900000000000000e+04 9.458447247743609343e-02
2.397000000000000000e+04 9.386590123176570544e-02
2.397100000000000000e+04 9.451980143785479460e-02
2.397200000000000000e+04 9.358116984367370605e-02
2.397300000000000000e+04 9.453429281711579757e-02
2.397400000000000000e+04 9.340927749872210417e-02
2.397500000000000000e+04 9.469278901815410265e-02
2.397600000000000000e+04 9.335368871688839998e-02
2.397700000000000000e+04 9.488511085510249743e-02
2.397800000000000000e+04 9.329228848218920622e-02
2.397900000000000000e+04 9.496057778596879440e-02
2.398000000000000000e+04 9.320700913667680221e-02
2.398100000000000000e+04 9.495282918214799361e-02
2.398200000000000000e+04 9.314288944005970350e-02
2.398300000000000000e+04 9.486591070890429411e-02
2.398400000000000000e+04 9.312467277050019698e-02
2.398500000000000000e+04 9.465040266513820300e-02
2.398600000000000000e+04 9.316442906856539641e-02
2.398700000000000000e+04 9.436171501874919543e-02
2.398800000000000000e+04 9.329679608345030351e-02
2.398900000000000000e+04 9.402822703123089876e-02
2.399000000000000000e+04 9.354325383901600233e-02
2.399100000000000000e+04 9.365167468786239624e-02
2.399200000000000000e+04 9.397993981838230482e-02
2.399300000000000000e+04 9.336104243993760543e-02
2.399400000000000000e+04 9.475032985210420089e-02
2.399500000000000000e+04 9.329269081354139848e-02
2.399600000000000000e+04 9.607497602701189909e-02
2.399700000000000000e+04 9.371320158243179321e-02
2.399800000000000000e+04 9.800849109888079558e-02
2.399900000000000000e+04 9.492646157741549406e-02
2.400000000000000000e+04 9.944465756416319413e-02
2.400100000000000000e+04 9.665039926767350631e-02
2.400200000000000000e+04 9.867580235004430600e-02
2.400300000000000000e+04 9.791117906570430407e-02
2.400400000000000000e+04 9.686914831399920378e-02
2.400500000000000000e+04 9.828965365886689620e-02
2.400600000000000000e+04 9.560030698776250668e-02
2.400700000000000000e+04 9.783329814672470093e-02
2.400800000000000000e+04 9.456355124711990356e-02
2.400900000000000000e+04 9.787807613611219926e-02
2.401000000000000000e+04 9.426905959844590621e-02
2.401100000000000000e+04 9.839063137769700484e-02
2.401200000000000000e+04 9.460807591676710648e-02
2.401300000000000000e+04 9.801708161830899324e-02
2.401400000000000000e+04 9.446880966424940629e-02
2.401500000000000000e+04 9.706120938062670622e-02
2.401600000000000000e+04 9.388364851474760575e-02
2.401700000000000000e+04 9.635087847709659925e-02
2.401800000000000000e+04 9.382849931716920333e-02
2.401900000000000000e+04 9.590855240821839767e-02
2.402000000000000000e+04 9.399785101413729582e-02
2.402100000000000000e+04 9.576634317636489868e-02
2.402200000000000000e+04 9.411499649286270142e-02
2.402300000000000000e+04 9.590687602758410368e-02
2.402400000000000000e+04 9.439218789339069715e-02
2.402500000000000000e+04 9.628130495548249679e-02
2.402600000000000000e+04 9.628130495548249679e-02
2.402700000000000000e+04 9.437896311283110184e-02
2.402800000000000000e+04 9.683609753847119417e-02
2.402900000000000000e+04 9.419737011194230514e-02
2.403000000000000000e+04 9.735937416553500090e-02
2.403100000000000000e+04 9.426744282245640150e-02
2.403200000000000000e+04 9.774397313594819503e-02
2.403300000000000000e+04 9.435904026031489977e-02
2.403400000000000000e+04 9.797167032957079802e-02
2.403500000000000000e+04 9.447197616100309892e-02
2.403600000000000000e+04 9.741875529289249769e-02
2.403700000000000000e+04 9.491578489542010222e-02
2.403800000000000000e+04 9.626523405313490434e-02
2.403900000000000000e+04 9.559214115142819490e-02
2.404000000000000000e+04 9.537909179925919967e-02
2.404100000000000000e+04 9.597613662481309371e-02
2.404200000000000000e+04 9.469857811927799573e-02
2.404300000000000000e+04 9.570417553186419402e-02
2.404400000000000000e+04 9.399407356977459993e-02
2.404500000000000000e+04 9.480488300323490491e-02
2.404600000000000000e+04 9.360339492559430208e-02
2.404700000000000000e+04 9.404273331165309557e-02
2.404800000000000000e+04 9.398546814918519454e-02
2.404900000000000000e+04 9.413851052522660690e-02
2.405000000000000000e+04 9.488504379987719450e-02
2.405100000000000000e+04 9.473037719726559724e-02
2.405200000000000000e+04 9.540776163339609317e-02
2.405300000000000000e+04 9.515842795372010665e-02
2.405400000000000000e+04 9.508417546749109439e-02
2.405500000000000000e+04 9.546246379613880506e-02
2.405600000000000000e+04 9.449560940265659681e-02
2.405700000000000000e+04 9.581214189529420333e-02
2.405800000000000000e+04 9.414611011743549696e-02
2.405900000000000000e+04 9.606768935918809371e-02
2.406000000000000000e+04 9.389895945787429810e-02
2.406100000000000000e+04 9.603983908891680632e-02
2.406200000000000000e+04 9.362497180700299348e-02
2.406300000000000000e+04 9.552913159131999621e-02
2.406400000000000000e+04 9.348647296428680420e-02
2.406500000000000000e+04 9.477706998586650500e-02
2.406600000000000000e+04 9.369293600320820203e-02
2.406700000000000000e+04 9.423092007637019762e-02
2.406800000000000000e+04 9.420221298933030563e-02
2.406900000000000000e+04 9.394026547670360217e-02
2.407000000000000000e+04 9.478522837162020598e-02
2.407100000000000000e+04 9.378745406866069445e-02
2.407200000000000000e+04 9.516564011573790116e-02
2.407300000000000000e+04 9.366388618946079603e-02
2.407400000000000000e+04 9.517699480056759920e-02
2.407500000000000000e+04 9.345752000808719984e-02
2.407600000000000000e+04 9.489651769399640169e-02
2.407700000000000000e+04 9.325156360864640670e-02
2.407800000000000000e+04 9.454914182424549451e-02
2.407900000000000000e+04 9.315836429595950041e-02
2.408000000000000000e+04 9.430999308824540572e-02
2.408100000000000000e+04 9.315501898527149549e-02
2.408200000000000000e+04 9.424555301666259766e-02
2.408300000000000000e+04 9.320429712533949418e-02
2.408400000000000000e+04 9.433215111494060168e-02
2.408500000000000000e+04 9.326377511024480649e-02
2.408600000000000000e+04 9.452641010284419665e-02
2.408700000000000000e+04 9.327550232410429520e-02
2.408800000000000000e+04 9.480223059654240003e-02
2.408900000000000000e+04 9.326273202896119552e-02
2.409000000000000000e+04 9.511827677488329802e-02
2.409100000000000000e+04 9.329001605510710282e-02
2.409200000000000000e+04 9.541536122560499711e-02
2.409300000000000000e+04 9.337213635444639726e-02
2.409400000000000000e+04 9.562243521213530106e-02
2.409500000000000000e+04 9.350450336933140150e-02
2.409600000000000000e+04 9.566006809473040495e-02
2.409700000000000000e+04 9.365104138851169935e-02
2.409800000000000000e+04 9.544612467288969559e-02
2.409900000000000000e+04 9.374011307954789596e-02
2.410000000000000000e+04 9.498263150453570280e-02
2.410100000000000000e+04 9.376460313796999846e-02
2.410200000000000000e+04 9.438535571098330412e-02
2.410300000000000000e+04 9.378369897603990035e-02
2.410400000000000000e+04 9.383247792720790514e-02
2.410500000000000000e+04 9.383804351091379337e-02
2.410600000000000000e+04 9.345260262489320235e-02
2.410700000000000000e+04 9.395501762628559461e-02
2.410800000000000000e+04 9.327178448438640246e-02
2.410900000000000000e+04 9.412296861410139603e-02
2.411000000000000000e+04 9.326701611280439896e-02
2.411100000000000000e+04 9.428146481513979826e-02
2.411200000000000000e+04 9.341229498386380281e-02
2.411300000000000000e+04 9.438524395227429475e-02
2.411400000000000000e+04 9.362815320491789384e-02
2.411500000000000000e+04 9.438370913267139783e-02
2.411600000000000000e+04 9.377890825271610609e-02
2.411700000000000000e+04 9.432470053434370560e-02
2.411800000000000000e+04 9.392875432968139648e-02
2.411900000000000000e+04 9.463642537593840165e-02
2.412000000000000000e+04 9.441184997558589587e-02
2.412100000000000000e+04 9.548232704401020399e-02
2.412200000000000000e+04 9.512174874544139513e-02
2.412300000000000000e+04 9.577640891075130114e-02
2.412400000000000000e+04 9.539698809385299683e-02
2.412500000000000000e+04 9.472268819808959961e-02
2.412600000000000000e+04 9.516186267137530241e-02
2.412700000000000000e+04 9.373479336500170622e-02
2.412800000000000000e+04 9.500517696142199431e-02
2.412900000000000000e+04 9.397858381271359529e-02
2.413000000000000000e+04 9.475081413984300094e-02
2.413100000000000000e+04 9.475673735141749987e-02
2.413200000000000000e+04 9.455810487270359388e-02
2.413300000000000000e+04 9.570034593343730578e-02
2.413400000000000000e+04 9.384163469076159392e-02
2.413500000000000000e+04 9.641930460929870605e-02
2.413600000000000000e+04 9.263672679662700304e-02
2.413700000000000000e+04 9.650658816099169646e-02
2.413800000000000000e+04 9.225252270698550139e-02
2.413900000000000000e+04 9.639511257410049438e-02
2.414000000000000000e+04 9.269543737173080444e-02
2.414100000000000000e+04 9.661923348903660169e-02
2.414200000000000000e+04 9.332167357206340441e-02
2.414300000000000000e+04 9.708774089813229646e-02
2.414400000000000000e+04 9.416569024324419890e-02
2.414500000000000000e+04 9.725831449031829834e-02
2.414600000000000000e+04 9.474099427461619982e-02
2.414700000000000000e+04 9.754765033721919665e-02
2.414800000000000000e+04 9.457594156265260177e-02
2.414900000000000000e+04 9.849280118942259354e-02
2.415000000000000000e+04 9.436053037643429842e-02
2.415100000000000000e+04 9.938819706439970536e-02
2.415200000000000000e+04 9.436158090829850631e-02
2.415300000000000000e+04 9.959441423416140471e-02
2.415400000000000000e+04 9.430226683616639571e-02
2.415500000000000000e+04 9.918911010026930375e-02
2.415600000000000000e+04 9.447712451219560104e-02
2.415700000000000000e+04 9.811720252037049728e-02
2.415800000000000000e+04 9.497903287410740247e-02
2.415900000000000000e+04 9.636988490819929642e-02
2.416000000000000000e+04 9.536653012037279997e-02
2.416100000000000000e+04 9.461880475282670455e-02
2.416200000000000000e+04 9.589840471744540129e-02
2.416300000000000000e+04 9.359394013881680574e-02
2.416400000000000000e+04 9.644398838281630082e-02
2.416500000000000000e+04 9.321340173482889346e-02
2.416600000000000000e+04 9.666733443737030029e-02
2.416700000000000000e+04 9.321555495262150159e-02
2.416800000000000000e+04 9.668140113353730636e-02
2.416900000000000000e+04 9.346272796392439408e-02
2.417000000000000000e+04 9.609223902225490221e-02
2.417100000000000000e+04 9.380247443914410677e-02
2.417200000000000000e+04 9.509673714637760511e-02
2.417300000000000000e+04 9.411106258630749788e-02
2.417400000000000000e+04 9.456597268581390381e-02
2.417500000000000000e+04 9.436971694231030550e-02
2.417600000000000000e+04 9.443343430757519807e-02
2.417700000000000000e+04 9.443503618240360609e-02
2.417800000000000000e+04 9.437876194715499878e-02
2.417900000000000000e+04 9.423928707838059859e-02
2.418000000000000000e+04 9.449435770511629973e-02
2.418100000000000000e+04 9.390889108180999756e-02
2.418200000000000000e+04 9.456922113895420423e-02
2.418300000000000000e+04 9.363426268100739913e-02
2.418400000000000000e+04 9.454371780157090621e-02
2.418500000000000000e+04 9.354757517576220427e-02
2.418600000000000000e+04 9.449245035648350111e-02
2.418700000000000000e+04 9.356186538934710417e-02
2.418800000000000000e+04 9.424602240324020386e-02
2.418900000000000000e+04 9.355015307664869828e-02
2.419000000000000000e+04 9.384001791477200594e-02
2.419100000000000000e+04 9.344980865716930041e-02
2.419200000000000000e+04 9.350729733705520630e-02
2.419300000000000000e+04 9.331472963094709916e-02
2.419400000000000000e+04 9.333918988704680009e-02
2.419500000000000000e+04 9.315996617078779740e-02
2.419600000000000000e+04 9.334294497966770521e-02
2.419700000000000000e+04 9.294594824314120207e-02
2.419800000000000000e+04 9.351211786270140214e-02
2.419900000000000000e+04 9.266767650842669402e-02
2.420000000000000000e+04 9.373978525400160355e-02
2.420100000000000000e+04 9.235457330942149767e-02
2.420200000000000000e+04 9.406009316444399748e-02
2.420300000000000000e+04 9.205382317304609818e-02
2.420400000000000000e+04 9.454286098480220446e-02
2.420500000000000000e+04 9.181705117225649748e-02
2.420600000000000000e+04 9.516774117946620593e-02
2.420700000000000000e+04 9.169542044401170211e-02
2.420800000000000000e+04 9.594637155532839690e-02
2.420900000000000000e+04 9.173788130283359876e-02
2.421000000000000000e+04 9.685789793729779329e-02
2.421100000000000000e+04 9.197486191987989945e-02
2.421200000000000000e+04 9.765648841857910156e-02
2.421300000000000000e+04 9.236181527376169376e-02
2.421400000000000000e+04 9.795591235160830412e-02
2.421500000000000000e+04 9.277264028787610139e-02
2.421600000000000000e+04 9.751622378826139970e-02
2.421700000000000000e+04 9.307395666837689485e-02
2.421800000000000000e+04 9.657897055149079757e-02
2.421900000000000000e+04 9.327566623687739977e-02
2.422000000000000000e+04 9.566777199506759644e-02
2.422100000000000000e+04 9.360066801309589735e-02
2.422200000000000000e+04 9.519502520561219649e-02
2.422300000000000000e+04 9.425265341997149382e-02
2.422400000000000000e+04 9.521146863698959351e-02
2.422500000000000000e+04 9.492297470569610596e-02
2.422600000000000000e+04 9.519371390342709627e-02
2.422700000000000000e+04 9.502480924129490247e-02
2.422800000000000000e+04 9.469707310199740324e-02
2.422900000000000000e+04 9.444280713796619764e-02
2.423000000000000000e+04 9.401228278875349564e-02
2.423100000000000000e+04 9.366490691900250520e-02
2.423200000000000000e+04 9.368418157100680266e-02
2.423300000000000000e+04 9.314457327127459441e-02
2.423400000000000000e+04 9.381060302257540617e-02
2.423500000000000000e+04 9.291436523199080033e-02
2.423600000000000000e+04 9.415923058986659655e-02
2.423700000000000000e+04 9.283188730478289519e-02
2.423800000000000000e+04 9.439295530319209704e-02
2.423900000000000000e+04 9.274774789810180664e-02
2.424000000000000000e+04 9.421776235103609953e-02
2.424100000000000000e+04 9.261471033096309313e-02
2.424200000000000000e+04 9.370967000722890683e-02
2.424300000000000000e+04 9.251242130994799528e-02
2.424400000000000000e+04 9.314910322427749634e-02
2.424500000000000000e+04 9.253254532814030042e-02
2.424600000000000000e+04 9.276670962572100554e-02
2.424700000000000000e+04 9.265331923961639404e-02
2.424800000000000000e+04 9.260623902082440462e-02
2.424900000000000000e+04 9.275691211223599519e-02
2.425000000000000000e+04 9.255381673574450407e-02
2.425100000000000000e+04 9.281355142593379626e-02
2.425200000000000000e+04 9.251661598682399401e-02
2.425300000000000000e+04 9.286868572235110197e-02
2.425400000000000000e+04 9.246833622455599699e-02
2.425500000000000000e+04 9.298349916934969817e-02
2.425600000000000000e+04 9.239077568054200607e-02
2.425700000000000000e+04 9.319016337394710192e-02
2.425800000000000000e+04 9.232192486524580521e-02
2.425900000000000000e+04 9.347153455018999968e-02
2.426000000000000000e+04 9.236020594835279984e-02
2.426100000000000000e+04 9.372290968894959884e-02
2.426200000000000000e+04 9.258092194795609908e-02
2.426300000000000000e+04 9.383315593004229460e-02
2.426400000000000000e+04 9.304621070623400603e-02
2.426500000000000000e+04 9.388940781354900011e-02
2.426600000000000000e+04 9.371180087327959929e-02
2.426700000000000000e+04 9.406694769859309802e-02
2.426800000000000000e+04 9.428951889276500353e-02
2.426900000000000000e+04 9.429856389760969682e-02
2.427000000000000000e+04 9.446483850479130140e-02
2.427100000000000000e+04 9.438829123973850599e-02
2.427200000000000000e+04 9.418983757495880127e-02
2.427300000000000000e+04 9.424956142902370104e-02
2.427400000000000000e+04 9.355955570936200227e-02
2.427500000000000000e+04 9.389041364192959871e-02
2.427600000000000000e+04 9.274225682020190153e-02
2.427700000000000000e+04 9.344702214002610641e-02
2.427800000000000000e+04 9.207545220851899581e-02
2.427900000000000000e+04 9.312793612480159411e-02
2.428000000000000000e+04 9.178233891725540161e-02
2.428100000000000000e+04 9.299176931381229749e-02
2.428200000000000000e+04 9.175110608339309692e-02
2.428300000000000000e+04 9.294040501117710462e-02
2.428400000000000000e+04 9.179220348596570100e-02
2.428500000000000000e+04 9.288746118545529451e-02
2.428600000000000000e+04 9.181438386440279875e-02
2.428700000000000000e+04 9.273342788219450517e-02
2.428800000000000000e+04 9.177310764789579911e-02
2.428900000000000000e+04 9.244315326213839445e-02
2.429000000000000000e+04 9.173506498336790604e-02
2.429100000000000000e+04 9.213372319936749544e-02
2.429200000000000000e+04 9.181692451238629427e-02
2.429300000000000000e+04 9.188558906316759978e-02
2.429400000000000000e+04 9.200973063707350297e-02
2.429500000000000000e+04 9.168144315481190076e-02
2.429600000000000000e+04 9.225013107061390272e-02
2.429700000000000000e+04 9.149588644504549895e-02
2.429800000000000000e+04 9.248065948486329513e-02
2.429900000000000000e+04 9.126896411180500379e-02
2.430000000000000000e+04 9.264367818832400236e-02
2.430100000000000000e+04 9.097244590520860152e-02
2.430200000000000000e+04 9.283950179815289583e-02
2.430300000000000000e+04 9.067970514297489515e-02
2.430400000000000000e+04 9.331420809030530061e-02
2.430500000000000000e+04 9.049179404973979601e-02
2.430600000000000000e+04 9.434898197650909424e-02
2.430700000000000000e+04 9.052267670631410079e-02
2.430800000000000000e+04 9.632246941328050094e-02
2.430900000000000000e+04 9.098868072032929855e-02
2.431000000000000000e+04 9.960483014583590422e-02
2.431100000000000000e+04 9.223826229572300306e-02
2.431200000000000000e+04 1.038385629653929970e-01
2.431300000000000000e+04 9.447388350963589754e-02
2.431400000000000000e+04 1.069443821907039988e-01
2.431500000000000000e+04 9.708159416913990369e-02
2.431600000000000000e+04 1.063015311956409942e-01
2.431700000000000000e+04 9.917444735765459929e-02
2.431800000000000000e+04 1.032178625464439947e-01
2.431900000000000000e+04 1.011268943548200017e-01
2.432000000000000000e+04 1.004080399870870000e-01
2.432100000000000000e+04 1.023576557636260015e-01
2.432200000000000000e+04 9.591280668973919954e-02
2.432300000000000000e+04 1.008359715342520002e-01
2.432400000000000000e+04 9.486918151378630204e-02
2.432500000000000000e+04 1.010668501257900032e-01
2.432600000000000000e+04 9.954112023115159469e-02
2.432700000000000000e+04 9.991651773452760177e-02
2.432800000000000000e+04 9.871863573789599333e-02
2.432900000000000000e+04 9.741953015327449450e-02
2.433000000000000000e+04 9.846245497465129504e-02
2.433100000000000000e+04 9.744212776422500610e-02
2.433200000000000000e+04 9.914044290781019730e-02
2.433300000000000000e+04 9.823743999004359850e-02
2.433400000000000000e+04 9.864533692598340120e-02
2.433500000000000000e+04 9.828440099954610654e-02
2.433600000000000000e+04 9.701599925756450304e-02
2.433700000000000000e+04 9.777197241783139314e-02
2.433800000000000000e+04 9.628045558929440584e-02
2.433900000000000000e+04 9.876927733421329847e-02
2.434000000000000000e+04 9.690381586551670423e-02
2.434100000000000000e+04 9.708116203546519885e-02
2.434200000000000000e+04 9.590386599302290482e-02
2.434300000000000000e+04 9.541984647512440076e-02
2.434400000000000000e+04 9.660764783620830187e-02
2.434500000000000000e+04 9.593585878610609574e-02
2.434600000000000000e+04 9.721213579177860609e-02
2.434700000000000000e+04 9.607049077749249544e-02
2.434800000000000000e+04 9.688004106283190642e-02
2.434900000000000000e+04 9.643206745386119494e-02
2.435000000000000000e+04 9.576954692602160368e-02
2.435100000000000000e+04 9.668905287981030550e-02
2.435200000000000000e+04 9.539972990751270643e-02
2.435300000000000000e+04 9.683548659086230193e-02
2.435400000000000000e+04 9.509940445423130384e-02
2.435500000000000000e+04 9.553543478250499377e-02
2.435600000000000000e+04 9.487137943506239457e-02
2.435700000000000000e+04 9.522265195846560393e-02
2.435800000000000000e+04 9.517247229814529419e-02
2.435900000000000000e+04 9.492234140634539519e-02
2.436000000000000000e+04 9.499301761388780074e-02
2.436100000000000000e+04 9.471248835325239701e-02
2.436200000000000000e+04 9.482318162918089433e-02
2.436300000000000000e+04 9.499042481184009901e-02
2.436400000000000000e+04 9.431323409080509534e-02
2.436500000000000000e+04 9.523704648017880525e-02
2.436600000000000000e+04 9.411888569593429565e-02
2.436700000000000000e+04 9.524738043546679411e-02
2.436800000000000000e+04 9.376297891139979968e-02
2.436900000000000000e+04 9.479565918445589934e-02
2.437000000000000000e+04 9.375188499689099397e-02
2.437100000000000000e+04 9.444360435008999910e-02
2.437200000000000000e+04 9.393095970153809982e-02
2.437300000000000000e+04 9.403435885906219482e-02
2.437400000000000000e+04 9.405811876058579879e-02
2.437500000000000000e+04 9.371042251586909899e-02
2.437600000000000000e+04 9.409191459417340364e-02
2.437700000000000000e+04 9.318567067384719849e-02
2.437800000000000000e+04 9.391550719738009367e-02
2.437900000000000000e+04 9.296583384275440565e-02
2.438000000000000000e+04 9.397769719362260299e-02
2.438100000000000000e+04 9.286513179540629992e-02
2.438200000000000000e+04 9.379524737596510453e-02
2.438300000000000000e+04 9.268018603324890137e-02
2.438400000000000000e+04 9.354056417942049895e-02
2.438500000000000000e+04 9.261811524629590120e-02
2.438600000000000000e+04 9.322747588157649645e-02
2.438700000000000000e+04 9.265326708555220170e-02
2.438800000000000000e+04 9.298291057348249955e-02
2.438900000000000000e+04 9.280379116535189543e-02
2.439000000000000000e+04 9.270236641168590197e-02
2.439100000000000000e+04 9.303393214941020617e-02
2.439200000000000000e+04 9.250254184007640490e-02
2.439300000000000000e+04 9.340222924947740035e-02
2.439400000000000000e+04 9.230205416679379549e-02
2.439500000000000000e+04 9.352247416973109850e-02
2.439600000000000000e+04 9.208799153566360474e-02
2.439700000000000000e+04 9.362880140542979845e-02
2.439800000000000000e+04 9.202037006616589632e-02
2.439900000000000000e+04 9.356822073459629407e-02
2.440000000000000000e+04 9.191988408565519852e-02
2.440100000000000000e+04 9.327554702758790450e-02
2.440200000000000000e+04 9.176571667194370618e-02
2.440300000000000000e+04 9.286776185035709730e-02
2.440400000000000000e+04 9.161658585071559557e-02
2.440500000000000000e+04 9.247975051403049818e-02
2.440600000000000000e+04 9.154241532087330213e-02
2.440700000000000000e+04 9.214083105325700240e-02
2.440800000000000000e+04 9.145402908325199476e-02
2.440900000000000000e+04 9.185437858104709974e-02
2.441000000000000000e+04 9.140581637620930067e-02
2.441100000000000000e+04 9.167501330375669999e-02
2.441200000000000000e+04 9.133901447057719836e-02
2.441300000000000000e+04 9.150881320238110628e-02
2.441400000000000000e+04 9.126135706901550293e-02
2.441500000000000000e+04 9.140066802501679855e-02
2.441600000000000000e+04 9.122546017169949617e-02
2.441700000000000000e+04 9.133851528167720446e-02
2.441800000000000000e+04 9.123328328132629395e-02
2.441900000000000000e+04 9.133161604404449463e-02
2.442000000000000000e+04 9.130776673555369982e-02
2.442100000000000000e+04 9.133591502904890580e-02
2.442200000000000000e+04 9.147863835096360641e-02
2.442300000000000000e+04 9.138209372758869520e-02
2.442400000000000000e+04 9.182450175285339355e-02
2.442500000000000000e+04 9.144449979066850143e-02
2.442600000000000000e+04 9.238419681787489457e-02
2.442700000000000000e+04 9.154373407363890214e-02
2.442800000000000000e+04 9.327445924282069811e-02
2.442900000000000000e+04 9.167292714118960295e-02
2.443000000000000000e+04 9.439094364643099699e-02
2.443100000000000000e+04 9.174396097660060534e-02
2.443200000000000000e+04 9.534586966037750244e-02
2.443300000000000000e+04 9.169552475214000353e-02
2.443400000000000000e+04 9.555841237306590685e-02
2.443500000000000000e+04 9.156919270753860474e-02
2.443600000000000000e+04 9.498897194862369886e-02
2.443700000000000000e+04 9.149734675884249602e-02
2.443800000000000000e+04 9.421245753765110365e-02
2.443900000000000000e+04 9.150262922048570113e-02
2.444000000000000000e+04 9.358560293912890349e-02
2.444100000000000000e+04 9.160892665386199951e-02
2.444200000000000000e+04 9.305118024349209871e-02
2.444300000000000000e+04 9.180398285388949309e-02
2.444400000000000000e+04 9.254960715770720048e-02
2.444500000000000000e+04 9.196805208921429720e-02
2.444600000000000000e+04 9.203513711690899934e-02
2.444700000000000000e+04 9.198063611984250154e-02
2.444800000000000000e+04 9.149490296840670500e-02
2.444900000000000000e+04 9.179177880287170410e-02
2.445000000000000000e+04 9.110220521688459916e-02
2.445100000000000000e+04 9.145703911781309647e-02
2.445200000000000000e+04 9.096933901309969817e-02
2.445300000000000000e+04 9.115150570869449964e-02
2.445400000000000000e+04 9.105372428894040193e-02
2.445500000000000000e+04 9.098158031702040238e-02
2.445600000000000000e+04 9.126249700784680452e-02
2.445700000000000000e+04 9.091786295175549593e-02
2.445800000000000000e+04 9.142478555440899934e-02
2.445900000000000000e+04 9.089446067810059982e-02
2.446000000000000000e+04 9.140890836715699630e-02
2.446100000000000000e+04 9.083238244056700272e-02
2.446200000000000000e+04 9.127626568078990588e-02
2.446300000000000000e+04 9.068372100591659546e-02
2.446400000000000000e+04 9.108494222164149889e-02
2.446500000000000000e+04 9.049144387245179610e-02
2.446600000000000000e+04 9.083404392004010286e-02
2.446700000000000000e+04 9.034234285354610094e-02
2.446800000000000000e+04 9.057229757308959961e-02
2.446900000000000000e+04 9.028033912181850085e-02
2.447000000000000000e+04 9.031698852777479691e-02
2.447100000000000000e+04 9.032474458217619462e-02
2.447200000000000000e+04 9.004932641983029451e-02
2.447300000000000000e+04 9.047494828701020675e-02
2.447400000000000000e+04 8.978025615215300126e-02
2.447500000000000000e+04 9.072621911764139346e-02
2.447600000000000000e+04 8.952502906322480636e-02
2.447700000000000000e+04 9.112086147069929642e-02
2.447800000000000000e+04 8.928599953651429610e-02
2.447900000000000000e+04 9.171628952026369963e-02
2.448000000000000000e+04 8.907560259103780576e-02
2.448100000000000000e+04 9.257391095161439376e-02
2.448200000000000000e+04 8.890938758850100432e-02
2.448300000000000000e+04 9.380873292684560605e-02
2.448400000000000000e+04 8.885348588228229871e-02
2.448500000000000000e+04 9.558795392513279310e-02
2.448600000000000000e+04 8.901778608560559358e-02
2.448700000000000000e+04 9.796452522277830643e-02
2.448800000000000000e+04 8.938235789537429810e-02
2.448900000000000000e+04 1.003458350896840046e-01
2.449000000000000000e+04 8.962523937225340409e-02
2.449100000000000000e+04 1.008584126830100042e-01
2.449200000000000000e+04 8.959048986434940687e-02
2.449300000000000000e+04 9.802904725074769454e-02
2.449400000000000000e+04 9.015106409788130326e-02
2.449500000000000000e+04 9.419181197881699996e-02
2.449600000000000000e+04 9.215749800205229325e-02
2.449700000000000000e+04 9.232299774885180388e-02
2.449800000000000000e+04 9.477565437555310335e-02
2.449900000000000000e+04 9.190808981657029586e-02
2.450000000000000000e+04 9.632751345634460449e-02
2.450100000000000000e+04 9.146759659051900693e-02
2.450200000000000000e+04 9.528036415576930651e-02
2.450300000000000000e+04 9.097583591938020187e-02
2.450400000000000000e+04 9.251402318477630615e-02
2.450500000000000000e+04 9.148558229207989778e-02
2.450600000000000000e+04 9.110021591186520662e-02
2.450700000000000000e+04 9.275089949369430542e-02
2.450800000000000000e+04 9.106308221817019377e-02
2.450900000000000000e+04 9.338787198066710038e-02
2.451000000000000000e+04 9.102354943752290206e-02
2.451100000000000000e+04 9.277090430259700427e-02
2.451200000000000000e+04 9.106522798538209396e-02
2.451300000000000000e+04 9.156356006860730257e-02
2.451400000000000000e+04 9.166637808084490691e-02
2.451500000000000000e+04 9.091456979513169723e-02
2.451600000000000000e+04 9.226704388856890593e-02
2.451700000000000000e+04 9.080074727535250578e-02
2.451800000000000000e+04 9.241443127393719759e-02
2.451900000000000000e+04 9.071757644414900346e-02
2.452000000000000000e+04 9.202667325735089388e-02
2.452100000000000000e+04 9.069405496120450105e-02
2.452200000000000000e+04 9.120885282754899459e-02
2.452300000000000000e+04 9.087564796209339490e-02
2.452400000000000000e+04 9.057455509901049528e-02
2.452500000000000000e+04 9.119915217161179977e-02
2.452600000000000000e+04 9.032078832387920031e-02
2.452700000000000000e+04 9.152341634035110474e-02
2.452800000000000000e+04 9.018957614898680253e-02
2.452900000000000000e+04 9.162445366382600265e-02
2.453000000000000000e+04 9.022671729326249557e-02
2.453100000000000000e+04 9.149239212274550004e-02
2.453200000000000000e+04 9.051451086997990003e-02
2.453300000000000000e+04 9.139729291200640593e-02
2.453400000000000000e+04 9.098620712757110596e-02
2.453500000000000000e+04 9.140656143426900693e-02
2.453600000000000000e+04 9.166088700294490466e-02
2.453700000000000000e+04 9.135584533214570480e-02
2.453800000000000000e+04 9.246879070997239547e-02
2.453900000000000000e+04 9.115374833345410432e-02
2.454000000000000000e+04 9.331981837749479813e-02
2.454100000000000000e+04 9.091677516698840056e-02
2.454200000000000000e+04 9.431917965412139893e-02
2.454300000000000000e+04 9.087482094764709473e-02
2.454400000000000000e+04 9.483562409877779875e-02
2.454500000000000000e+04 9.100499749183650622e-02
2.454600000000000000e+04 9.393709152936939588e-02
2.454700000000000000e+04 9.124284982681270251e-02
2.454800000000000000e+04 9.261999279260639539e-02
2.454900000000000000e+04 9.166101366281509399e-02
2.455000000000000000e+04 9.210257232189179855e-02
2.455100000000000000e+04 9.211355447769170590e-02
2.455200000000000000e+04 9.211178123950959640e-02
2.455300000000000000e+04 9.246657043695449829e-02
2.455400000000000000e+04 9.238287061452869764e-02
2.455500000000000000e+04 9.237584471702579847e-02
2.455600000000000000e+04 9.279292821884159437e-02
2.455700000000000000e+04 9.157552570104600387e-02
2.455800000000000000e+04 9.289529174566270309e-02
2.455900000000000000e+04 9.091113507747650146e-02
2.456000000000000000e+04 9.277404844760890612e-02
2.456100000000000000e+04 9.093298763036730681e-02
2.456200000000000000e+04 9.258072078227999602e-02
2.456300000000000000e+04 9.120867401361469617e-02
2.456400000000000000e+04 9.213314205408100477e-02
2.456500000000000000e+04 9.158770740032200208e-02
2.456600000000000000e+04 9.156970679759980636e-02
2.456700000000000000e+04 9.213517606258389558e-02
2.456800000000000000e+04 9.107499569654460558e-02
2.456900000000000000e+04 9.247456490993499756e-02
2.457000000000000000e+04 9.073480218648910522e-02
2.457100000000000000e+04 9.253636002540589767e-02
2.457200000000000000e+04 9.067304432392120361e-02
2.457300000000000000e+04 9.254630655050280486e-02
2.457400000000000000e+04 9.087307006120680375e-02
2.457500000000000000e+04 9.230557084083559904e-02
2.457600000000000000e+04 9.120089560747149382e-02
2.457700000000000000e+04 9.173797070980070634e-02
2.457800000000000000e+04 9.163099527359010177e-02
2.457900000000000000e+04 9.111074358224870162e-02
2.458000000000000000e+04 9.203815460205079513e-02
2.458100000000000000e+04 9.061166644096370348e-02
2.458200000000000000e+04 9.216108918189999666e-02
2.458300000000000000e+04 9.032572805881500244e-02
2.458400000000000000e+04 9.187180548906330457e-02
2.458500000000000000e+04 9.018877893686290392e-02
2.458600000000000000e+04 9.136113524436950684e-02
2.458700000000000000e+04 9.020538628101350265e-02
2.458800000000000000e+04 9.085103124380110307e-02
2.458900000000000000e+04 9.044668078422550550e-02
2.459000000000000000e+04 9.043557941913600573e-02
2.459100000000000000e+04 9.084324538707730379e-02
2.459200000000000000e+04 9.016465395689010620e-02
2.459300000000000000e+04 9.125435352325439453e-02
2.459400000000000000e+04 9.001611173152919421e-02
2.459500000000000000e+04 9.171273559331889758e-02
2.459600000000000000e+04 9.000526368618010087e-02
2.459700000000000000e+04 9.235300868749619918e-02
2.459800000000000000e+04 9.023521840572359953e-02
2.459900000000000000e+04 9.333140403032300081e-02
2.460000000000000000e+04 9.077692031860350175e-02
2.460100000000000000e+04 9.470599889755250411e-02
2.460200000000000000e+04 9.162491559982299805e-02
2.460300000000000000e+04 9.624265134334560046e-02
2.460400000000000000e+04 9.258770197629929977e-02
2.460500000000000000e+04 9.730801731348040495e-02
2.460600000000000000e+04 9.302379190921780672e-02
2.460700000000000000e+04 9.694497287273409758e-02
2.460800000000000000e+04 9.234499931335450607e-02
2.460900000000000000e+04 9.499845653772349963e-02
2.461000000000000000e+04 9.148759394884109497e-02
2.461100000000000000e+04 9.318000078201289782e-02
2.461200000000000000e+04 9.213616698980330033e-02
2.461300000000000000e+04 9.286613017320630159e-02
2.461400000000000000e+04 9.367669373750689421e-02
2.461500000000000000e+04 9.303176403045650134e-02
2.461600000000000000e+04 9.411437809467319837e-02
2.461700000000000000e+04 9.233572334051129427e-02
2.461800000000000000e+04 9.308859705924990569e-02
2.461900000000000000e+04 9.139265120029449463e-02
2.462000000000000000e+04 9.189879894256590409e-02
2.462100000000000000e+04 9.143903106451030383e-02
2.462200000000000000e+04 9.161762148141859574e-02
2.462300000000000000e+04 9.228919446468350496e-02
2.462400000000000000e+04 9.189098328351970324e-02
2.462500000000000000e+04 9.281040728092189440e-02
2.462600000000000000e+04 9.178137034177780151e-02
2.462700000000000000e+04 9.250565618276600233e-02
2.462800000000000000e+04 9.130125492811200227e-02
2.462900000000000000e+04 9.205953031778339735e-02
2.463000000000000000e+04 9.116202592849730058e-02
2.463100000000000000e+04 9.194926172494889693e-02
2.463200000000000000e+04 9.129995107650759611e-02
2.463300000000000000e+04 9.176985174417499891e-02
2.463400000000000000e+04 9.114744514226910677e-02
2.463500000000000000e+04 9.137377142906190353e-02
2.463600000000000000e+04 9.078168869018550524e-02
2.463700000000000000e+04 9.116548299789430099e-02
2.463800000000000000e+04 9.066652506589889526e-02
2.463900000000000000e+04 9.125903993844990125e-02
2.464000000000000000e+04 9.071460366249080309e-02
2.464100000000000000e+04 9.137853980064389314e-02
2.464200000000000000e+04 9.055581688880920410e-02
2.464300000000000000e+04 9.130463004112239489e-02
2.464400000000000000e+04 9.028311818838119507e-02
2.464500000000000000e+04 9.111934155225749621e-02
2.464600000000000000e+04 9.013349562883379851e-02
2.464700000000000000e+04 9.097316861152650314e-02
2.464800000000000000e+04 9.007477015256880326e-02
2.464900000000000000e+04 9.085507690906520495e-02
2.465000000000000000e+04 9.005149453878399934e-02
2.465100000000000000e+04 9.078197926282879915e-02
2.465200000000000000e+04 9.012859314680099487e-02
2.465300000000000000e+04 9.093269705772399902e-02
2.465400000000000000e+04 9.045314788818359375e-02
2.465500000000000000e+04 9.148145467042920198e-02
2.465600000000000000e+04 9.118758887052540174e-02
2.465700000000000000e+04 9.246928244829180632e-02
2.465800000000000000e+04 9.240877628326420179e-02
2.465900000000000000e+04 9.370875358581540193e-02
2.466000000000000000e+04 9.386311471462249756e-02
2.466100000000000000e+04 9.462045133113859696e-02
2.466200000000000000e+04 9.475098550319670243e-02
2.466300000000000000e+04 9.451390802860260010e-02
2.466400000000000000e+04 9.419938921928409925e-02
2.466500000000000000e+04 9.339296817779539628e-02
2.466600000000000000e+04 9.254820644855500655e-02
2.466700000000000000e+04 9.238942712545389346e-02
2.466800000000000000e+04 9.140072762966160169e-02
2.466900000000000000e+04 9.264169633388520675e-02
2.467000000000000000e+04 9.162641316652299361e-02
2.467100000000000000e+04 9.387248754501339998e-02
2.467200000000000000e+04 9.242829680442810059e-02
2.467300000000000000e+04 9.471296519041060014e-02
2.467400000000000000e+04 9.269879758358000321e-02
2.467500000000000000e+04 9.412501752376560560e-02
2.467600000000000000e+04 9.215167164802549882e-02
2.467700000000000000e+04 9.251572936773300171e-02
2.467800000000000000e+04 9.144987165927889738e-02
2.467900000000000000e+04 9.121374785900120130e-02
2.468000000000000000e+04 9.138655662536619706e-02
2.468100000000000000e+04 9.088588505983349886e-02
2.468200000000000000e+04 9.193179011344909668e-02
2.468300000000000000e+04 9.114490449428559737e-02
2.468400000000000000e+04 9.242491424083709717e-02
2.468500000000000000e+04 9.130021929740909925e-02
2.468600000000000000e+04 9.239626675844189729e-02
2.468700000000000000e+04 9.104561805725100432e-02
2.468800000000000000e+04 9.192764014005659623e-02
2.468900000000000000e+04 9.058051556348800659e-02
2.469000000000000000e+04 9.139683842658999358e-02
2.469100000000000000e+04 9.019888192415240202e-02
2.469200000000000000e+04 9.110027551650999589e-02
2.469300000000000000e+04 8.998490124940869417e-02
2.469400000000000000e+04 9.109197556972499499e-02
2.469500000000000000e+04 8.988381177186970106e-02
2.469600000000000000e+04 9.126196056604389539e-02
2.469700000000000000e+04 8.982297778129580412e-02
2.469800000000000000e+04 9.150377660989759965e-02
2.469900000000000000e+04 8.973907679319380326e-02
2.470000000000000000e+04 9.173020720481869783e-02
2.470100000000000000e+04 8.960158377885819869e-02
2.470200000000000000e+04 9.187567234039309416e-02
2.470300000000000000e+04 8.941882848739619860e-02
2.470400000000000000e+04 9.194004535675050216e-02
2.470500000000000000e+04 8.920489251613619719e-02
2.470600000000000000e+04 9.198344498872759734e-02
2.470700000000000000e+04 8.901129662990570068e-02
2.470800000000000000e+04 9.216777980327610365e-02
2.470900000000000000e+04 8.895920217037199540e-02
2.471000000000000000e+04 9.279260784387589889e-02
2.471100000000000000e+04 8.919833600521090422e-02
2.471200000000000000e+04 9.416734427213670211e-02
2.471300000000000000e+04 8.989696204662320222e-02
2.471400000000000000e+04 9.642139822244640002e-02
2.471500000000000000e+04 9.116718173027039962e-02
2.471600000000000000e+04 9.907011687755580553e-02
2.471700000000000000e+04 9.257807582616810194e-02
2.471800000000000000e+04 1.002152562141419984e-01
2.471900000000000000e+04 9.284178167581559615e-02
2.472000000000000000e+04 9.770624339580540052e-02
2.472100000000000000e+04 9.179214388132099500e-02
2.472200000000000000e+04 9.321574866771699386e-02
2.472300000000000000e+04 9.202095866203309493e-02
2.472400000000000000e+04 9.079734981060029464e-02
2.472500000000000000e+04 9.451106190681460295e-02
2.472600000000000000e+04 9.073542058467859439e-02
2.472700000000000000e+04 9.640348702669139513e-02
2.472800000000000000e+04 9.069250524044039641e-02
2.472900000000000000e+04 9.497966617345809937e-02
2.473000000000000000e+04 9.069469571113590589e-02
2.473100000000000000e+04 9.288141131401060624e-02
2.473200000000000000e+04 9.212781488895420423e-02
2.473300000000000000e+04 9.263994544744490189e-02
2.473400000000000000e+04 9.346132725477220016e-02
2.473500000000000000e+04 9.242797642946240511e-02
2.473600000000000000e+04 9.313342720270159636e-02
2.473700000000000000e+04 9.191610664129259978e-02
2.473800000000000000e+04 9.197084605693819914e-02
2.473900000000000000e+04 9.229768812656399812e-02
2.474000000000000000e+04 9.126285463571549850e-02
2.474100000000000000e+04 9.272179752588269319e-02
2.474200000000000000e+04 9.105615317821499910e-02
2.474300000000000000e+04 9.217268973588939318e-02
2.474400000000000000e+04 9.097377955913539538e-02
2.474500000000000000e+04 9.128627181053160233e-02
2.474600000000000000e+04 9.131582081317900224e-02
2.474700000000000000e+04 9.069313108921049638e-02
2.474800000000000000e+04 9.193006157875059647e-02
2.474900000000000000e+04 9.047247469425200028e-02
2.475000000000000000e+04 9.202215075492860274e-02
2.475100000000000000e+04 9.048851579427720504e-02
2.475200000000000000e+04 9.154510498046880551e-02
2.475300000000000000e+04 9.062483906745910645e-02
2.475400000000000000e+04 9.105394780635829577e-02
2.475500000000000000e+04 9.095083922147749467e-02
2.475600000000000000e+04 9.067381173372270065e-02
2.475700000000000000e+04 9.120228141546249390e-02
2.475800000000000000e+04 9.035621583461760087e-02
2.475900000000000000e+04 9.099272638559340043e-02
2.476000000000000000e+04 9.012528508901600233e-02
2.476100000000000000e+04 9.057601541280750623e-02
2.476200000000000000e+04 9.005229920148849487e-02
2.476300000000000000e+04 9.034349024295809660e-02
2.476400000000000000e+04 9.017723053693769975e-02
2.476500000000000000e+04 9.022784233093260331e-02
2.476600000000000000e+04 9.029600024223330412e-02
2.476700000000000000e+04 9.018527716398240524e-02
2.476800000000000000e+04 9.024360030889509721e-02
2.476900000000000000e+04 9.022828936576840486e-02
2.477000000000000000e+04 9.020803868770599365e-02
2.477100000000000000e+04 9.033741801977160368e-02
2.477200000000000000e+04 9.045674651861189408e-02
2.477300000000000000e+04 9.056679159402850066e-02
2.477400000000000000e+04 9.104741364717479357e-02
2.477500000000000000e+04 9.075865894556049696e-02
2.477600000000000000e+04 9.185471385717390580e-02
2.477700000000000000e+04 9.058854728937150436e-02
2.477800000000000000e+04 9.256487339735029740e-02
2.477900000000000000e+04 9.003693610429759631e-02
2.478000000000000000e+04 9.291685372591020065e-02
2.478100000000000000e+04 8.960504084825519910e-02
2.478200000000000000e+04 9.318705648183819856e-02
2.478300000000000000e+04 8.984310925006870618e-02
2.478400000000000000e+04 9.362915903329850631e-02
2.478500000000000000e+04 9.067177772521969881e-02
2.478600000000000000e+04 9.384156763553619385e-02
2.478700000000000000e+04 9.142326563596729627e-02
2.478800000000000000e+04 9.355319291353229871e-02
2.478900000000000000e+04 9.152387827634810014e-02
2.479000000000000000e+04 9.284582734107969804e-02
2.479100000000000000e+04 9.115372598171229968e-02
2.479200000000000000e+04 9.153322130441669813e-02
2.479300000000000000e+04 9.082043170928960629e-02
2.479400000000000000e+04 9.000753611326220427e-02
2.479500000000000000e+04 9.109143912792209974e-02
2.479600000000000000e+04 8.948366343975069914e-02
2.479700000000000000e+04 9.200672060251240125e-02
2.479800000000000000e+04 8.992908895015719328e-02
2.479900000000000000e+04 9.270769357681270251e-02
2.480000000000000000e+04 9.042032063007350573e-02
2.480100000000000000e+04 9.235214442014690051e-02
2.480200000000000000e+04 9.064067900180819426e-02
2.480300000000000000e+04 9.071195125579829821e-02
2.480400000000000000e+04 9.108509868383410368e-02
2.480500000000000000e+04 8.945304900407789750e-02
2.480600000000000000e+04 9.182596206665040450e-02
2.480700000000000000e+04 8.947791159152980456e-02
2.480800000000000000e+04 9.204038232564930311e-02
2.480900000000000000e+04 8.977779000997540559e-02
2.481000000000000000e+04 9.171867370605470138e-02
2.481100000000000000e+04 8.991962671279910002e-02
2.481200000000000000e+04 9.081849455833440610e-02
2.481300000000000000e+04 9.025359898805619674e-02
2.481400000000000000e+04 8.972354233264920320e-02
2.481500000000000000e+04 9.066975861787800184e-02
2.481600000000000000e+04 8.929797261953349718e-02
2.481700000000000000e+04 9.080563485622410169e-02
2.481800000000000000e+04 8.934229612350459704e-02
2.481900000000000000e+04 9.078729897737500276e-02
2.482000000000000000e+04 8.936204016208650069e-02
2.482100000000000000e+04 9.048344939947129684e-02
2.482200000000000000e+04 8.946567773818969727e-02
2.482300000000000000e+04 8.997818827629089355e-02
2.482400000000000000e+04 8.958492428064350477e-02
2.482500000000000000e+04 8.971060812473299895e-02
2.482600000000000000e+04 8.956678211688999525e-02
2.482700000000000000e+04 8.952922374010090223e-02
2.482800000000000000e+04 8.952552825212480025e-02
2.482900000000000000e+04 8.922338485717770662e-02
2.483000000000000000e+04 8.940167725086209383e-02
2.483100000000000000e+04 8.903523534536360307e-02
2.483200000000000000e+04 8.918887376785279708e-02
2.483300000000000000e+04 8.895288407802580399e-02
2.483400000000000000e+04 8.909085392951969495e-02
2.483500000000000000e+04 8.891013264656069670e-02
2.483600000000000000e+04 8.900372684001919832e-02
2.483700000000000000e+04 8.898447453975680266e-02
2.483800000000000000e+04 8.879314363002779875e-02
2.483900000000000000e+04 8.909124881029130416e-02
2.484000000000000000e+04 8.860641717910769377e-02
2.484100000000000000e+04 8.918944746255870470e-02
2.484200000000000000e+04 8.849808573722839355e-02
2.484300000000000000e+04 8.950411528348919954e-02
2.484400000000000000e+04 8.852569013833999634e-02
2.484500000000000000e+04 9.005895256996150622e-02
2.484600000000000000e+04 8.881805092096330123e-02
2.484700000000000000e+04 9.067774564027790418e-02
2.484800000000000000e+04 8.936736732721330123e-02
2.484900000000000000e+04 9.128515422344210539e-02
2.485000000000000000e+04 9.001099318265909366e-02
2.485100000000000000e+04 9.169626235961909899e-02
2.485200000000000000e+04 9.050345420837399568e-02
2.485300000000000000e+04 9.178248047828670153e-02
2.485400000000000000e+04 9.048669040203090319e-02
2.485500000000000000e+04 9.155680239200590653e-02
2.485600000000000000e+04 8.990655094385149870e-02
2.485700000000000000e+04 9.121005982160569625e-02
2.485800000000000000e+04 8.934439718723299895e-02
2.485900000000000000e+04 9.105484932661060682e-02
2.486000000000000000e+04 8.919484913349150224e-02
2.486100000000000000e+04 9.111232310533519396e-02
2.486200000000000000e+04 8.934111148118970003e-02
2.486300000000000000e+04 9.106164425611500135e-02
2.486400000000000000e+04 8.954148739576339722e-02
2.486500000000000000e+04 9.073802083730700407e-02
2.486600000000000000e+04 8.960237354040150037e-02
2.486700000000000000e+04 9.029583632946010241e-02
2.486800000000000000e+04 8.948342502117159758e-02
2.486900000000000000e+04 8.993506431579589844e-02
2.487000000000000000e+04 8.936136960983280531e-02
2.487100000000000000e+04 8.977304399013520675e-02
2.487200000000000000e+04 8.938290923833849821e-02
2.487300000000000000e+04 8.984532952308650622e-02
2.487400000000000000e+04 8.963010460138319535e-02
2.487500000000000000e+04 9.017665684223180600e-02
2.487600000000000000e+04 9.019918739795680651e-02
2.487700000000000000e+04 9.085602313280109754e-02
2.487800000000000000e+04 9.108354896306990189e-02
2.487900000000000000e+04 9.192928671836850252e-02
2.488000000000000000e+04 9.208575636148449983e-02
2.488100000000000000e+04 9.323878586292269621e-02
2.488200000000000000e+04 9.281389415264129639e-02
2.488300000000000000e+04 9.451209008693700619e-02
2.488400000000000000e+04 9.280440956354139848e-02
2.488500000000000000e+04 9.546009451150890002e-02
2.488600000000000000e+04 9.212076663970950041e-02
2.488700000000000000e+04 9.562677145004269685e-02
2.488800000000000000e+04 9.131823480129240556e-02
2.488900000000000000e+04 9.478657692670819368e-02
2.489000000000000000e+04 9.058374166488650236e-02
2.489100000000000000e+04 9.339108318090440231e-02
2.489200000000000000e+04 9.039095789194109831e-02
2.489300000000000000e+04 9.236104041337969695e-02
2.489400000000000000e+04 9.120258688926699553e-02
2.489500000000000000e+04 9.201295673847199874e-02
2.489600000000000000e+04 9.205047786235809326e-02
2.489700000000000000e+04 9.164094924926760588e-02
2.489800000000000000e+04 9.172306954860690031e-02
2.489900000000000000e+04 9.101355820894239945e-02
2.490000000000000000e+04 9.068040549755100599e-02
2.490100000000000000e+04 9.076891839504240556e-02
2.490200000000000000e+04 9.010108560323719373e-02
2.490300000000000000e+04 9.105426073074339433e-02
2.490400000000000000e+04 9.006268531084060669e-02
2.490500000000000000e+04 9.132988750934599442e-02
2.490600000000000000e+04 9.005559980869290437e-02
2.490700000000000000e+04 9.122928231954570422e-02
2.490800000000000000e+04 8.998806774616240067e-02
2.490900000000000000e+04 9.086783230304719405e-02
2.491000000000000000e+04 8.990070968866349654e-02
2.491100000000000000e+04 9.047713875770570235e-02
2.491200000000000000e+04 8.977666497230529785e-02
2.491300000000000000e+04 9.021669626235960526e-02
2.491400000000000000e+04 8.965374529361720690e-02
2.491500000000000000e+04 9.010399878025049381e-02
2.491600000000000000e+04 8.946695923805239592e-02
2.491700000000000000e+04 9.009866416454319349e-02
2.491800000000000000e+04 8.917962759733200073e-02
2.491900000000000000e+04 9.013555198907849397e-02
2.492000000000000000e+04 8.884801715612410111e-02
2.492100000000000000e+04 9.016865491867069593e-02
2.492200000000000000e+04 8.852288126945499769e-02
2.492300000000000000e+04 9.027259796857829699e-02
2.492400000000000000e+04 8.824477344751359420e-02
2.492500000000000000e+04 9.051610529422760010e-02
2.492600000000000000e+04 8.804867416620250353e-02
2.492700000000000000e+04 9.090619534254069933e-02
2.492800000000000000e+04 8.792446553707120027e-02
2.492900000000000000e+04 9.143526107072830200e-02
2.493000000000000000e+04 8.783437311649319734e-02
2.493100000000000000e+04 9.213458001613619719e-02
2.493200000000000000e+04 8.778532594442370329e-02
2.493300000000000000e+04 9.316151589155199919e-02
2.493400000000000000e+04 8.787536621093750000e-02
2.493500000000000000e+04 9.482534974813459916e-02
2.493600000000000000e+04 8.826816082000729646e-02
2.493700000000000000e+04 9.708999097347259521e-02
2.493800000000000000e+04 8.897452056407929855e-02
2.493900000000000000e+04 9.850744903087620130e-02
2.494000000000000000e+04 8.969741314649580521e-02
2.494100000000000000e+04 9.681718796491620149e-02
2.494200000000000000e+04 9.016034752130509811e-02
2.494300000000000000e+04 9.318970143795010652e-02
2.494400000000000000e+04 9.062094986438749833e-02
2.494500000000000000e+04 9.077061712741850419e-02
2.494600000000000000e+04 9.123923629522319445e-02
2.494700000000000000e+04 8.968011289834980360e-02
2.494800000000000000e+04 9.207525104284290662e-02
2.494900000000000000e+04 8.906470239162450619e-02
2.495000000000000000e+04 9.248637408018109407e-02
2.495100000000000000e+04 8.869766443967820602e-02
2.495200000000000000e+04 9.188096225261689620e-02
2.495300000000000000e+04 8.865144103765490446e-02
2.495400000000000000e+04 9.124587476253509521e-02
2.495500000000000000e+04 8.895889669656749377e-02
2.495600000000000000e+04 9.093854576349259811e-02
2.495700000000000000e+04 8.954185992479320177e-02
2.495800000000000000e+04 9.049254655838009920e-02
2.495900000000000000e+04 8.998750150203700671e-02
2.496000000000000000e+04 9.000903367996219984e-02
2.496100000000000000e+04 9.013956785202030531e-02
2.496200000000000000e+04 8.978324383497239547e-02
2.496300000000000000e+04 9.028230607509610262e-02
2.496400000000000000e+04 8.971178531646729903e-02
2.496500000000000000e+04 9.023983031511309538e-02
2.496600000000000000e+04 8.981460332870480623e-02
2.496700000000000000e+04 8.988198637962339921e-02
2.496800000000000000e+04 8.984665572643280029e-02
2.496900000000000000e+04 8.933217823505400224e-02
2.497000000000000000e+04 8.960437029600140657e-02
2.497100000000000000e+04 8.878556638956069946e-02
2.497200000000000000e+04 8.944508433341979980e-02
2.497300000000000000e+04 8.843410015106199784e-02
2.497400000000000000e+04 8.935865014791490035e-02
2.497500000000000000e+04 8.834398537874220414e-02
2.497600000000000000e+04 8.920393884181980482e-02
2.497700000000000000e+04 8.836515992879870329e-02
2.497800000000000000e+04 8.907143771648409758e-02
2.497900000000000000e+04 8.831253647804260254e-02
2.498000000000000000e+04 8.890336751937870374e-02
2.498100000000000000e+04 8.820263296365740691e-02
2.498200000000000000e+04 8.866973221302029695e-02
2.498300000000000000e+04 8.812936395406720247e-02
2.498400000000000000e+04 8.852386474609380551e-02
2.498500000000000000e+04 8.811373263597489791e-02
2.498600000000000000e+04 8.842307329177860609e-02
2.498700000000000000e+04 8.810374885797500610e-02
2.498800000000000000e+04 8.828248828649519486e-02
2.498900000000000000e+04 8.808670938014979968e-02
2.499000000000000000e+04 8.817265927791599622e-02
2.499100000000000000e+04 8.804716169834139738e-02
2.499200000000000000e+04 8.807724714279170641e-02
2.499300000000000000e+04 8.798176050186160002e-02
2.499400000000000000e+04 8.799342811107639661e-02
2.499500000000000000e+04 8.790100365877150101e-02
2.499600000000000000e+04 8.802096545696259933e-02
2.499700000000000000e+04 8.781615644693370470e-02
2.499800000000000000e+04 8.817433565855030408e-02
2.499900000000000000e+04 8.773005008697509766e-02
2.500000000000000000e+04 8.842874318361279573e-02
2.500100000000000000e+04 8.766768127679820666e-02
2.500200000000000000e+04 8.889427781105040116e-02
2.500300000000000000e+04 8.772835135459899902e-02
2.500400000000000000e+04 8.967337012290950427e-02
2.500500000000000000e+04 8.805090934038159456e-02
2.500600000000000000e+04 9.073491394519810072e-02
2.500700000000000000e+04 8.862392604351039538e-02
2.500800000000000000e+04 9.173591434955599699e-02
2.500900000000000000e+04 8.908361941575999865e-02
2.501000000000000000e+04 9.195226430892940173e-02
2.501100000000000000e+04 8.910095691680909591e-02
2.501200000000000000e+04 9.094239026308059692e-02
2.501300000000000000e+04 8.929911255836489592e-02
2.501400000000000000e+04 8.927801996469500456e-02
2.501500000000000000e+04 9.102092683315279875e-02
2.501600000000000000e+04 8.824764192104339600e-02
2.501700000000000000e+04 9.355761855840680208e-02
2.501800000000000000e+04 8.819473534822459826e-02
2.501900000000000000e+04 9.405513107776640458e-02
2.502000000000000000e+04 8.825154602527619796e-02
2.502100000000000000e+04 9.218679368495939774e-02
2.502200000000000000e+04 8.820524811744689941e-02
2.502300000000000000e+04 9.012164175510410657e-02
2.502400000000000000e+04 8.863712847232819991e-02
2.502500000000000000e+04 8.902066200971600618e-02
2.502600000000000000e+04 8.959759026765820589e-02
2.502700000000000000e+04 8.959759026765820589e-02
2.502800000000000000e+04 8.886834979057310624e-02
2.502900000000000000e+04 9.031020104885099931e-02
2.503000000000000000e+04 8.920653164386750655e-02
2.503100000000000000e+04 9.020952135324479537e-02
2.503200000000000000e+04 8.938553184270860152e-02
2.503300000000000000e+04 8.943929523229600387e-02
2.503400000000000000e+04 8.918585628271100130e-02
2.503500000000000000e+04 8.870395272970199585e-02
2.503600000000000000e+04 8.902452141046519885e-02
2.503700000000000000e+04 8.853508532047270341e-02
2.503800000000000000e+04 8.922099322080609407e-02
2.503900000000000000e+04 8.880858868360519409e-02
2.504000000000000000e+04 8.931349217891690340e-02
2.504100000000000000e+04 8.883649855852129851e-02
2.504200000000000000e+04 8.909009397029879485e-02
2.504300000000000000e+04 8.856896311044690218e-02
2.504400000000000000e+04 8.884954452514649825e-02
2.504500000000000000e+04 8.841170370578770032e-02
2.504600000000000000e+04 8.868298679590229383e-02
2.504700000000000000e+04 8.831574022769929366e-02
2.504800000000000000e+04 8.862212300300599532e-02
2.504900000000000000e+04 8.810894936323170057e-02
2.505000000000000000e+04 8.862607926130290636e-02
2.505100000000000000e+04 8.790960162878040662e-02
2.505200000000000000e+04 8.864024281501770020e-02
2.505300000000000000e+04 8.768068253993989425e-02
2.505400000000000000e+04 8.870773017406459460e-02
2.505500000000000000e+04 8.729384094476699829e-02
2.505600000000000000e+04 8.891672641038890490e-02
2.505700000000000000e+04 8.697056770324709807e-02
2.505800000000000000e+04 8.933237940073010530e-02
2.505900000000000000e+04 8.683695644140239367e-02
2.506000000000000000e+04 9.012063592672349410e-02
2.506100000000000000e+04 8.688538521528239855e-02
2.506200000000000000e+04 9.148754924535749955e-02
2.506300000000000000e+04 8.721196651458740234e-02
2.506400000000000000e+04 9.349287301301960340e-02
2.506500000000000000e+04 8.798427134752269396e-02
2.506600000000000000e+04 9.606920182704929700e-02
2.506700000000000000e+04 8.927156776189799914e-02
2.506800000000000000e+04 9.805511683225630326e-02
2.506900000000000000e+04 9.060707688331599841e-02
2.507000000000000000e+04 9.719672054052350130e-02
2.507100000000000000e+04 9.109782427549359407e-02
2.507200000000000000e+04 9.364026784896850586e-02
2.507300000000000000e+04 9.092874825000760164e-02
2.507400000000000000e+04 9.043937176465989547e-02
2.507500000000000000e+04 9.156855195760729704e-02
2.507600000000000000e+04 8.923014998435969958e-02
2.507700000000000000e+04 9.363630414009090075e-02
2.507800000000000000e+04 8.960077911615370316e-02
2.507900000000000000e+04 9.477417916059489855e-02
2.508000000000000000e+04 9.033589065074920654e-02
2.508100000000000000e+04 9.264221787452700529e-02
2.508200000000000000e+04 9.068613499402999878e-02
2.508300000000000000e+04 9.053182601928709550e-02
2.508400000000000000e+04 9.094938635826109452e-02
2.508500000000000000e+04 8.987581729888920179e-02
2.508600000000000000e+04 9.121099114418029785e-02
2.508700000000000000e+04 8.966695517301559448e-02
2.508800000000000000e+04 9.130857884883880615e-02
2.508900000000000000e+04 8.965209126472470369e-02
2.509000000000000000e+04 9.067716449499130249e-02
2.509100000000000000e+04 9.010126441717150603e-02
2.509200000000000000e+04 9.037331491708759657e-02
2.509300000000000000e+04 9.017550200223919954e-02
2.509400000000000000e+04 9.021647274494169755e-02
2.509500000000000000e+04 9.005089849233630095e-02
2.509600000000000000e+04 8.961853384971620040e-02
2.509700000000000000e+04 8.984837681055070358e-02
2.509800000000000000e+04 8.904018998146059904e-02
2.509900000000000000e+04 8.911133557558059692e-02
2.510000000000000000e+04 8.886716514825819535e-02
2.510100000000000000e+04 8.868879824876789442e-02
2.510200000000000000e+04 8.901076018810269441e-02
2.510300000000000000e+04 8.866104483604429765e-02
2.510400000000000000e+04 8.940001577138899369e-02
2.510500000000000000e+04 8.852809667587280273e-02
2.510600000000000000e+04 8.954565227031710539e-02
2.510700000000000000e+04 8.849533647298810091e-02
2.510800000000000000e+04 8.909419924020769987e-02
2.510900000000000000e+04 8.851148933172230115e-02
2.511000000000000000e+04 8.854822069406509399e-02
2.511100000000000000e+04 8.838319033384320345e-02
2.511200000000000000e+04 8.819045126438139481e-02
2.511300000000000000e+04 8.848631381988529554e-02
2.511400000000000000e+04 8.797887712717060438e-02
2.511500000000000000e+04 8.865179121494290437e-02
2.511600000000000000e+04 8.789820224046709929e-02
2.511700000000000000e+04 8.838174492120740022e-02
2.511800000000000000e+04 8.788620680570599641e-02
2.511900000000000000e+04 8.800528943538669935e-02
2.512000000000000000e+04 8.788669854402539339e-02
2.512100000000000000e+04 8.775871247053150526e-02
2.512200000000000000e+04 8.800890296697619353e-02
2.512300000000000000e+04 8.758691698312759399e-02
2.512400000000000000e+04 8.818800002336500687e-02
2.512500000000000000e+04 8.755752444267270174e-02
2.512600000000000000e+04 8.820319920778270373e-02
2.512700000000000000e+04 8.759078383445739746e-02
2.512800000000000000e+04 8.816221356391909514e-02
2.512900000000000000e+04 8.760214596986770630e-02
2.513000000000000000e+04 8.823256939649580521e-02
2.513100000000000000e+04 8.775325864553450150e-02
2.513200000000000000e+04 8.845385164022449842e-02
2.513300000000000000e+04 8.812901377677920256e-02
2.513400000000000000e+04 8.901041746139530531e-02
2.513500000000000000e+04 8.878735452890400282e-02
2.513600000000000000e+04 9.009265154600140657e-02
2.513700000000000000e+04 8.971069753170010652e-02
2.513800000000000000e+04 9.149873256683349609e-02
2.513900000000000000e+04 9.021615982055659899e-02
2.514000000000000000e+04 9.245212376117710462e-02
2.514100000000000000e+04 8.947645127773279361e-02
2.514200000000000000e+04 9.204683452844619751e-02
2.514300000000000000e+04 8.788862079381939973e-02
2.514400000000000000e+04 9.064776450395579943e-02
2.514500000000000000e+04 8.702351152896879716e-02
2.514600000000000000e+04 9.008397907018660111e-02
2.514700000000000000e+04 8.792285621166230636e-02
2.514800000000000000e+04 9.101587533950809827e-02
2.514900000000000000e+04 8.968889713287349352e-02
2.515000000000000000e+04 9.190894663333890047e-02
2.515100000000000000e+04 9.052002429962159591e-02
2.515200000000000000e+04 9.139099717140200529e-02
2.515300000000000000e+04 8.976098895072939787e-02
2.515400000000000000e+04 8.989372849464420667e-02
2.515500000000000000e+04 8.859176933765409989e-02
2.515600000000000000e+04 8.880727738142009386e-02
2.515700000000000000e+04 8.844050765037539397e-02
2.515800000000000000e+04 8.895894140005110307e-02
2.515900000000000000e+04 8.929796516895290026e-02
2.516000000000000000e+04 8.988630771636960115e-02
2.516100000000000000e+04 9.021495282649989733e-02
2.516200000000000000e+04 9.058113396167760678e-02
2.516300000000000000e+04 9.046688675880429353e-02
2.516400000000000000e+04 9.058798104524609651e-02
2.516500000000000000e+04 8.998767286539080534e-02
2.516600000000000000e+04 9.003961086273190584e-02
2.516700000000000000e+04 8.924469351768489489e-02
2.516800000000000000e+04 8.928852528333659777e-02
2.516900000000000000e+04 8.870199322700500488e-02
2.517000000000000000e+04 8.878208696842189440e-02
2.517100000000000000e+04 8.850751072168350220e-02
2.517200000000000000e+04 8.856309205293659559e-02
2.517300000000000000e+04 8.850042521953579988e-02
2.517400000000000000e+04 8.833200484514240614e-02
2.517500000000000000e+04 8.845947682857510652e-02
2.517600000000000000e+04 8.808808773756029997e-02
2.517700000000000000e+04 8.831087499856950240e-02
2.517800000000000000e+04 8.797347545623780685e-02
2.517900000000000000e+04 8.812740445137019762e-02
2.518000000000000000e+04 8.803635090589520540e-02
2.518100000000000000e+04 8.795624226331709428e-02
2.518200000000000000e+04 8.829525113105769762e-02
2.518300000000000000e+04 8.779811859130859375e-02
2.518400000000000000e+04 8.864834904670719495e-02
2.518500000000000000e+04 8.762610703706739945e-02
2.518600000000000000e+04 8.883338421583179823e-02
2.518700000000000000e+04 8.739794790744780106e-02
2.518800000000000000e+04 8.876240998506550184e-02
2.518900000000000000e+04 8.715648204088209672e-02
2.519000000000000000e+04 8.861838281154629793e-02
2.519100000000000000e+04 8.697436004877090454e-02
2.519200000000000000e+04 8.859636634588240189e-02
2.519300000000000000e+04 8.685233443975449996e-02
2.519400000000000000e+04 8.879926800727840075e-02
2.519500000000000000e+04 8.674435317516329680e-02
2.519600000000000000e+04 8.924418687820430407e-02
2.519700000000000000e+04 8.662698417901990022e-02
2.519800000000000000e+04 8.991838246583939986e-02
2.519900000000000000e+04 8.656617999076840486e-02
2.520000000000000000e+04 9.093039482831949405e-02
2.520100000000000000e+04 8.677819371223449707e-02
2.520200000000000000e+04 9.251078218221660265e-02
2.520300000000000000e+04 8.753344416618349944e-02
2.520400000000000000e+04 9.470594674348829789e-02
2.520500000000000000e+04 8.892596513032910432e-02
2.520600000000000000e+04 9.692841023206709428e-02
2.520700000000000000e+04 9.047310799360279432e-02
2.520800000000000000e+04 9.758351743221280183e-02
2.520900000000000000e+04 9.099674224853519788e-02
2.521000000000000000e+04 9.511689096689220080e-02
2.521100000000000000e+04 9.012560546398160066e-02
2.521200000000000000e+04 9.060337394475939665e-02
2.521300000000000000e+04 8.983060717582699861e-02
2.521400000000000000e+04 8.737897127866739444e-02
2.521500000000000000e+04 9.166949987411500411e-02
2.521600000000000000e+04 8.693400770425800672e-02
2.521700000000000000e+04 9.373665601015089555e-02
2.521800000000000000e+04 8.778485655784609709e-02
2.521900000000000000e+04 9.327578544616700607e-02
2.522000000000000000e+04 8.839860558509829436e-02
2.522100000000000000e+04 9.076178818941120496e-02
2.522200000000000000e+04 8.934757858514789930e-02
2.522300000000000000e+04 8.877520263195040617e-02
2.522400000000000000e+04 9.117047488689419832e-02
2.522500000000000000e+04 8.798991143703460693e-02
2.522600000000000000e+04 9.231124073266980257e-02
2.522700000000000000e+04 8.770985156297679552e-02
2.522800000000000000e+04 9.167420119047159366e-02
2.522900000000000000e+04 8.794348686933520232e-02
2.523000000000000000e+04 9.029653668403629652e-02
2.523100000000000000e+04 8.880548179149630461e-02
2.523200000000000000e+04 8.930813521146770129e-02
2.523300000000000000e+04 8.978600054979320177e-02
2.523400000000000000e+04 8.871229737997060605e-02
2.523500000000000000e+04 9.011280536651609940e-02
2.523600000000000000e+04 8.835576474666599622e-02
2.523700000000000000e+04 8.956112712621690231e-02
2.523800000000000000e+04 8.844784647226329455e-02
2.523900000000000000e+04 8.883918076753620496e-02
2.524000000000000000e+04 8.895208686590190539e-02
2.524100000000000000e+04 8.841970562934879652e-02
2.524200000000000000e+04 8.935807645320889558e-02
2.524300000000000000e+04 8.812841773033139314e-02
2.524400000000000000e+04 8.923410624265669389e-02
2.524500000000000000e+04 8.793527632951740614e-02
2.524600000000000000e+04 8.865655958652500501e-02
2.524700000000000000e+04 8.791510015726089478e-02
2.524800000000000000e+04 8.810015022754670577e-02
2.524900000000000000e+04 8.799181878566740556e-02
2.525000000000000000e+04 8.782905340194699373e-02
2.525100000000000000e+04 8.802929520606990466e-02
2.525200000000000000e+04 8.780223131179809570e-02
2.525300000000000000e+04 8.790948987007139726e-02
2.525400000000000000e+04 8.796989917755129729e-02
2.525500000000000000e+04 8.755887299776080046e-02
2.525600000000000000e+04 8.818572014570240369e-02
2.525700000000000000e+04 8.708932250738139758e-02
2.525800000000000000e+04 8.831282705068589645e-02
2.525900000000000000e+04 8.669243752956390381e-02
2.526000000000000000e+04 8.838886767625810104e-02
2.526100000000000000e+04 8.647321164608000321e-02
2.526200000000000000e+04 8.844724297523499923e-02
2.526300000000000000e+04 8.645901829004290495e-02
2.526400000000000000e+04 8.845267444849010119e-02
2.526500000000000000e+04 8.658128231763839722e-02
2.526600000000000000e+04 8.841300010681149568e-02
2.526700000000000000e+04 8.672218769788740678e-02
2.526800000000000000e+04 8.836683630943299728e-02
2.526900000000000000e+04 8.686483651399609651e-02
2.527000000000000000e+04 8.838731795549389925e-02
2.527100000000000000e+04 8.707451820373539320e-02
2.527200000000000000e+04 8.852491527795790238e-02
2.527300000000000000e+04 8.737704902887340197e-02
2.527400000000000000e+04 8.866968005895610461e-02
2.527500000000000000e+04 8.774530887603759766e-02
2.527600000000000000e+04 8.862048387527469984e-02
2.527700000000000000e+04 8.810074627399440417e-02
2.527800000000000000e+04 8.830489963293079725e-02
2.527900000000000000e+04 8.838434517383579603e-02
2.528000000000000000e+04 8.789806067943570222e-02
2.528100000000000000e+04 8.856301009655000167e-02
2.528200000000000000e+04 8.766883611679079924e-02
2.528300000000000000e+04 8.857263624668119950e-02
2.528400000000000000e+04 8.769635111093519730e-02
2.528500000000000000e+04 8.845891803503040662e-02
2.528600000000000000e+04 8.779779076576230135e-02
2.528700000000000000e+04 8.828827738761900468e-02
2.528800000000000000e+04 8.769502490758900037e-02
2.528900000000000000e+04 8.795253187417979845e-02
2.529000000000000000e+04 8.744674175977709685e-02
2.529100000000000000e+04 8.758961409330369430e-02
2.529200000000000000e+04 8.747415244579319349e-02
2.529300000000000000e+04 8.750694990158079667e-02
2.529400000000000000e+04 8.795147389173510466e-02
2.529500000000000000e+04 8.761454373598100143e-02
2.529600000000000000e+04 8.865728974342350355e-02
2.529700000000000000e+04 8.763563632965090666e-02
2.529800000000000000e+04 8.930475264787669787e-02
2.529900000000000000e+04 8.753287047147749467e-02
2.530000000000000000e+04 8.968794345855710115e-02
2.530100000000000000e+04 8.741647005081179533e-02
2.530200000000000000e+04 8.962514996528629652e-02
2.530300000000000000e+04 8.741209656000140105e-02
2.530400000000000000e+04 8.906327933073039660e-02
2.530500000000000000e+04 8.764786273241040315e-02
2.530600000000000000e+04 8.834604918956759367e-02
2.530700000000000000e+04 8.807797729969020495e-02
2.530800000000000000e+04 8.784089237451550569e-02
2.530900000000000000e+04 8.848026394844059339e-02
2.531000000000000000e+04 8.755207806825640593e-02
2.531100000000000000e+04 8.874022215604779329e-02
2.531200000000000000e+04 8.730716258287429810e-02
2.531300000000000000e+04 8.877069503068919787e-02
2.531400000000000000e+04 8.697127550840380583e-02
2.531500000000000000e+04 8.851056545972819933e-02
2.531600000000000000e+04 8.657313883304600111e-02
2.531700000000000000e+04 8.806417137384410510e-02
2.531800000000000000e+04 8.628604561090469360e-02
2.531900000000000000e+04 8.759532868862149324e-02
2.532000000000000000e+04 8.622355014085769653e-02
2.532100000000000000e+04 8.718827366828919845e-02
2.532200000000000000e+04 8.635971695184710417e-02
2.532300000000000000e+04 8.687735348939899793e-02
2.532400000000000000e+04 8.661951124668119950e-02
2.532500000000000000e+04 8.665011823177340422e-02
2.532600000000000000e+04 8.690936863422389635e-02
2.532700000000000000e+04 8.646908402442929353e-02
2.532800000000000000e+04 8.712119609117509322e-02
2.532900000000000000e+04 8.632352948188780351e-02
2.533000000000000000e+04 8.720765262842179733e-02
2.533100000000000000e+04 8.621914684772490067e-02
2.533200000000000000e+04 8.719826489686970106e-02
2.533300000000000000e+04 8.617065846920010652e-02
2.533400000000000000e+04 8.713656663894650545e-02
2.533500000000000000e+04 8.620467782020570235e-02
2.533600000000000000e+04 8.705381304025650024e-02
2.533700000000000000e+04 8.635944873094560104e-02
2.533800000000000000e+04 8.698326349258420076e-02
2.533900000000000000e+04 8.672010153532029586e-02
2.534000000000000000e+04 8.699502050876620207e-02
2.534100000000000000e+04 8.746746927499769730e-02
2.534200000000000000e+04 8.725008368492130628e-02
2.534300000000000000e+04 8.882586658000950208e-02
2.534400000000000000e+04 8.796759694814680619e-02
2.534500000000000000e+04 9.067465364933009753e-02
2.534600000000000000e+04 8.910948783159260145e-02
2.534700000000000000e+04 9.162670373916630140e-02
2.534800000000000000e+04 8.989985287189479479e-02
2.534900000000000000e+04 9.012839198112490569e-02
2.535000000000000000e+04 8.964688330888749557e-02
2.535100000000000000e+04 8.800575882196430555e-02
2.535200000000000000e+04 8.918457478284839979e-02
2.535300000000000000e+04 8.726910501718519730e-02
2.535400000000000000e+04 8.942420780658720536e-02
2.535500000000000000e+04 8.758793026208880339e-02
2.535600000000000000e+04 9.052709490060810438e-02
2.535700000000000000e+04 8.804202079772950607e-02
2.535800000000000000e+04 9.084717184305189652e-02
2.535900000000000000e+04 8.793903887271879716e-02
2.536000000000000000e+04 8.991349488496780396e-02
2.536100000000000000e+04 8.722838014364239778e-02
2.536200000000000000e+04 8.944736421108250013e-02
2.536300000000000000e+04 8.700284361839290270e-02
2.536400000000000000e+04 8.986952155828480115e-02
2.536500000000000000e+04 8.765115588903429900e-02
2.536600000000000000e+04 9.007303416728970613e-02
2.536700000000000000e+04 8.810104429721829500e-02
2.536800000000000000e+04 8.964919298887250032e-02
2.536900000000000000e+04 8.837867528200149536e-02
2.537000000000000000e+04 8.918348699808119340e-02
2.537100000000000000e+04 8.978960663080219617e-02
2.537200000000000000e+04 8.957255631685259734e-02
2.537300000000000000e+04 9.140869975090029631e-02
2.537400000000000000e+04 9.006989747285840120e-02
2.537500000000000000e+04 9.092716872692109542e-02
2.537600000000000000e+04 8.962415158748629485e-02
2.537700000000000000e+04 8.967036008834840255e-02
2.537800000000000000e+04 8.991032838821409745e-02
2.537900000000000000e+04 9.004333615303039551e-02
2.538000000000000000e+04 9.046013653278349442e-02
2.538100000000000000e+04 9.003521502017970690e-02
2.538200000000000000e+04 8.862882852554319901e-02
2.538300000000000000e+04 8.920460194349290328e-02
2.538400000000000000e+04 8.756358176469800081e-02
2.538500000000000000e+04 9.026729315519330110e-02
2.538600000000000000e+04 8.867782354354859786e-02
2.538700000000000000e+04 9.071811288595199585e-02
2.538800000000000000e+04 8.886606991291050306e-02
2.538900000000000000e+04 8.856806904077529907e-02
2.539000000000000000e+04 8.856048434972760286e-02
2.539100000000000000e+04 8.700769394636150011e-02
2.539200000000000000e+04 8.956235647201539474e-02
2.539300000000000000e+04 8.719129860401149401e-02
2.539400000000000000e+04 9.026467055082319779e-02
2.539500000000000000e+04 8.733193576335909758e-02
2.539600000000000000e+04 8.934485167264939742e-02
2.539700000000000000e+04 8.744522184133529663e-02
2.539800000000000000e+04 8.830337971448899703e-02
2.539900000000000000e+04 8.810856193304060502e-02
2.540000000000000000e+04 8.762437105178830232e-02
2.540100000000000000e+04 8.857116848230360551e-02
2.540200000000000000e+04 8.709121495485309949e-02
2.540300000000000000e+04 8.865454792976379395e-02
2.540400000000000000e+04 8.678490668535229768e-02
2.540500000000000000e+04 8.865685760974879870e-02
2.540600000000000000e+04 8.662177622318270598e-02
2.540700000000000000e+04 8.844338357448580656e-02
2.540800000000000000e+04 8.669530600309370560e-02
2.540900000000000000e+04 8.804292976856230302e-02
2.541000000000000000e+04 8.702971786260599307e-02
2.541100000000000000e+04 8.760031312704090467e-02
2.541200000000000000e+04 8.725809305906299940e-02
2.541300000000000000e+04 8.708221465349200163e-02
2.541400000000000000e+04 8.729202300310129337e-02
2.541500000000000000e+04 8.669075369834899902e-02
2.541600000000000000e+04 8.724343031644819779e-02
2.541700000000000000e+04 8.653470873832699861e-02
2.541800000000000000e+04 8.704628795385359330e-02
2.541900000000000000e+04 8.651644736528399382e-02
2.542000000000000000e+04 8.683707565069199996e-02
2.542100000000000000e+04 8.655370026826859908e-02
2.542200000000000000e+04 8.673121035099029541e-02
2.542300000000000000e+04 8.645190298557280106e-02
2.542400000000000000e+04 8.660002797842029920e-02
2.542500000000000000e+04 8.617376536130909315e-02
2.542600000000000000e+04 8.651132881641389327e-02
2.542700000000000000e+04 8.590585738420490614e-02
2.542800000000000000e+04 8.657281100749969482e-02
2.542900000000000000e+04 8.571893721818919787e-02
2.543000000000000000e+04 8.667940646409989791e-02
2.543100000000000000e+04 8.556481450796130095e-02
2.543200000000000000e+04 8.681675791740420256e-02
2.543300000000000000e+04 8.543332666158680311e-02
2.543400000000000000e+04 8.704888820648190584e-02
2.543500000000000000e+04 8.528238534927369552e-02
2.543600000000000000e+04 8.739805221557619963e-02
2.543700000000000000e+04 8.510202169418329410e-02
2.543800000000000000e+04 8.803308755159379440e-02
2.543900000000000000e+04 8.499922603368760543e-02
2.544000000000000000e+04 8.907177299261090364e-02
2.544100000000000000e+04 8.502830564975739913e-02
2.544200000000000000e+04 9.046763926744459672e-02
2.544300000000000000e+04 8.523279428482059827e-02
2.544400000000000000e+04 9.209638833999629626e-02
2.544500000000000000e+04 8.569028228521349821e-02
2.544600000000000000e+04 9.352719038724900680e-02
2.544700000000000000e+04 8.635275810956949405e-02
2.544800000000000000e+04 9.411787241697310014e-02
2.544900000000000000e+04 8.708082139492029361e-02
2.545000000000000000e+04 9.364301711320879851e-02
2.545100000000000000e+04 8.785433322191239791e-02
2.545200000000000000e+04 9.250804781913760100e-02
2.545300000000000000e+04 8.886045962572100554e-02
2.545400000000000000e+04 9.134735167026519775e-02
2.545500000000000000e+04 9.007189422845840454e-02
2.545600000000000000e+04 9.001885354518890381e-02
2.545700000000000000e+04 9.050247818231579866e-02
2.545800000000000000e+04 8.801800757646560669e-02
2.545900000000000000e+04 8.952385187149050627e-02
2.546000000000000000e+04 8.675420284271240234e-02
2.546100000000000000e+04 8.915578573942180285e-02
2.546200000000000000e+04 8.730938285589219527e-02
2.546300000000000000e+04 8.979288488626480103e-02
2.546400000000000000e+04 8.802150189876560560e-02
2.546500000000000000e+04 9.028831124305730649e-02
2.546600000000000000e+04 8.867330849170680651e-02
2.546700000000000000e+04 9.056480973958970504e-02
2.546800000000000000e+04 8.915522694587710295e-02
2.546900000000000000e+04 9.037009626626969772e-02
2.547000000000000000e+04 8.926398307085040007e-02
2.547100000000000000e+04 8.945157378911970658e-02
2.547200000000000000e+04 8.891880512237550216e-02
2.547300000000000000e+04 8.886083960533139314e-02
2.547400000000000000e+04 8.832526206970210680e-02
2.547500000000000000e+04 8.856279402971270476e-02
2.547600000000000000e+04 8.796836435794830322e-02
2.547700000000000000e+04 8.817236870527270232e-02
2.547800000000000000e+04 8.791390806436540084e-02
2.547900000000000000e+04 8.797241747379300203e-02
2.548000000000000000e+04 8.820843696594239669e-02
2.548100000000000000e+04 8.786875754594800081e-02
2.548200000000000000e+04 8.872003108263019910e-02
2.548300000000000000e+04 8.777516335248949919e-02
2.548400000000000000e+04 8.910054713487630673e-02
2.548500000000000000e+04 8.786767721176150236e-02
2.548600000000000000e+04 8.909091353416440096e-02
2.548700000000000000e+04 8.776938915252689710e-02
2.548800000000000000e+04 8.846291899681089921e-02
2.548900000000000000e+04 8.752597123384479871e-02
2.549000000000000000e+04 8.764915168285369873e-02
2.549100000000000000e+04 8.767696470022200150e-02
2.549200000000000000e+04 8.716434985399250379e-02
2.549300000000000000e+04 8.799413591623310438e-02
2.549400000000000000e+04 8.694733679294590345e-02
2.549500000000000000e+04 8.802527189254759354e-02
2.549600000000000000e+04 8.688795566558840666e-02
2.549700000000000000e+04 8.785616606473919954e-02
2.549800000000000000e+04 8.701362460851669312e-02
2.549900000000000000e+04 8.763410151004789872e-02
2.550000000000000000e+04 8.718843013048170609e-02
2.550100000000000000e+04 8.732746541500090165e-02
2.550200000000000000e+04 8.723882585763929887e-02
2.550300000000000000e+04 8.699274063110350175e-02
2.550400000000000000e+04 8.712266385555270110e-02
2.550500000000000000e+04 8.666064590215680208e-02
2.550600000000000000e+04 8.690940588712689485e-02
2.550700000000000000e+04 8.639865368604660034e-02
2.550800000000000000e+04 8.672279119491579924e-02
2.550900000000000000e+04 8.628714829683299670e-02
2.551000000000000000e+04 8.660671114921569824e-02
2.551100000000000000e+04 8.621614426374439588e-02
2.551200000000000000e+04 8.651109784841540251e-02
2.551300000000000000e+04 8.612896502017970690e-02
2.551400000000000000e+04 8.643469214439389314e-02
2.551500000000000000e+04 8.602587878704069657e-02
2.551600000000000000e+04 8.639213442802430587e-02
2.551700000000000000e+04 8.585293591022490067e-02
2.551800000000000000e+04 8.631236106157300081e-02
2.551900000000000000e+04 8.562056720256809583e-02
2.552000000000000000e+04 8.620403707027439466e-02
2.552100000000000000e+04 8.542920649051670423e-02
2.552200000000000000e+04 8.616170287132260408e-02
2.552300000000000000e+04 8.528739213943480058e-02
2.552400000000000000e+04 8.615493774414059724e-02
2.552500000000000000e+04 8.513564616441729460e-02
2.552600000000000000e+04 8.613853156566619873e-02
2.552700000000000000e+04 8.498172461986540360e-02
2.552800000000000000e+04 8.614208549261090364e-02
2.552900000000000000e+04 8.483392000198360094e-02
2.553000000000000000e+04 8.622163534164430099e-02
2.553100000000000000e+04 8.469580858945849333e-02
2.553200000000000000e+04 8.643124252557750353e-02
2.553300000000000000e+04 8.456950634717939896e-02
2.553400000000000000e+04 8.679926395416259766e-02
2.553500000000000000e+04 8.442830294370649857e-02
2.553600000000000000e+04 8.737844228744509611e-02
2.553700000000000000e+04 8.432977646589280563e-02
2.553800000000000000e+04 8.829082548618319426e-02
2.553900000000000000e+04 8.438134938478469849e-02
2.554000000000000000e+04 8.958588540554049406e-02
2.554100000000000000e+04 8.459141105413439665e-02
2.554200000000000000e+04 9.102771431207659636e-02
2.554300000000000000e+04 8.478437364101409912e-02
2.554400000000000000e+04 9.196784347295759721e-02
2.554500000000000000e+04 8.466261625289919768e-02
2.554600000000000000e+04 9.158688783645629883e-02
2.554700000000000000e+04 8.432833850383759933e-02
2.554800000000000000e+04 8.986474573612210359e-02
2.554900000000000000e+04 8.449838310480120573e-02
2.555000000000000000e+04 8.798813074827190051e-02
2.555100000000000000e+04 8.557366579771040482e-02
2.555200000000000000e+04 8.689335733652109317e-02
2.555300000000000000e+04 8.700621873140340634e-02
2.555400000000000000e+04 8.646125346422199598e-02
2.555500000000000000e+04 8.799506723880770598e-02
2.555600000000000000e+04 8.624186366796489367e-02
2.555700000000000000e+04 8.804240077733989367e-02
2.555800000000000000e+04 8.603269606828689575e-02
2.555900000000000000e+04 8.720532059669490466e-02
2.556000000000000000e+04 8.608037978410719437e-02
2.556100000000000000e+04 8.616118878126140246e-02
2.556200000000000000e+04 8.679611235857009888e-02
2.556300000000000000e+04 8.545664697885510530e-02
2.556400000000000000e+04 8.825867623090739855e-02
2.556500000000000000e+04 8.510888367891310258e-02
2.556600000000000000e+04 9.017545729875560412e-02
2.556700000000000000e+04 8.497968316078190198e-02
2.556800000000000000e+04 9.190091490745540270e-02
2.556900000000000000e+04 8.509764075279240003e-02
2.557000000000000000e+04 9.223452955484390259e-02
2.557100000000000000e+04 8.561354130506519666e-02
2.557200000000000000e+04 9.046491235494609484e-02
2.557300000000000000e+04 8.655553311109540071e-02
2.557400000000000000e+04 8.799695223569869995e-02
2.557500000000000000e+04 8.755950629711149735e-02
2.557600000000000000e+04 8.636455237865449386e-02
2.557700000000000000e+04 8.810268342494960436e-02
2.557800000000000000e+04 8.543711155652999878e-02
2.557900000000000000e+04 8.816868811845779419e-02
2.558000000000000000e+04 8.493972569704059949e-02
2.558100000000000000e+04 8.786691725254060226e-02
2.558200000000000000e+04 8.497314900159839979e-02
2.558300000000000000e+04 8.718657493591309982e-02
2.558400000000000000e+04 8.542133867740629716e-02
2.558500000000000000e+04 8.645129948854450574e-02
2.558600000000000000e+04 8.596143126487730546e-02
2.558700000000000000e+04 8.590789139270779695e-02
2.558800000000000000e+04 8.635384589433670044e-02
2.558900000000000000e+04 8.547981083393099699e-02
2.559000000000000000e+04 8.645006269216540251e-02
2.559100000000000000e+04 8.516748994588850541e-02
2.559200000000000000e+04 8.627994358539579911e-02
2.559300000000000000e+04 8.505310118198390612e-02
2.559400000000000000e+04 8.598241209983829847e-02
2.559500000000000000e+04 8.510711789131160387e-02
2.559600000000000000e+04 8.562949299812319670e-02
2.559700000000000000e+04 8.527995645999909835e-02
2.559800000000000000e+04 8.527730405330659347e-02
2.559900000000000000e+04 8.548277616500850329e-02
2.560000000000000000e+04 8.498840779066089979e-02
2.560100000000000000e+04 8.561991155147549715e-02
2.560200000000000000e+04 8.480867743492130628e-02
2.560300000000000000e+04 8.573973923921590634e-02
2.560400000000000000e+04 8.476874977350229434e-02
2.560500000000000000e+04 8.586456626653669877e-02
2.560600000000000000e+04 8.486827462911609998e-02
2.560700000000000000e+04 8.591949194669719347e-02
2.560800000000000000e+04 8.507879078388209948e-02
2.560900000000000000e+04 8.590890467166900635e-02
2.561000000000000000e+04 8.538009971380229601e-02
2.561100000000000000e+04 8.590226620435710558e-02
2.561200000000000000e+04 8.579574525356289949e-02
2.561300000000000000e+04 8.596353232860569349e-02
2.561400000000000000e+04 8.636263757944109831e-02
2.561500000000000000e+04 8.614565432071689954e-02
2.561600000000000000e+04 8.702941983938219939e-02
2.561700000000000000e+04 8.634799718856810136e-02
2.561800000000000000e+04 8.763103932142260466e-02
2.561900000000000000e+04 8.638598024845120515e-02
2.562000000000000000e+04 8.798522502183910021e-02
2.562100000000000000e+04 8.625862002372740311e-02
2.562200000000000000e+04 8.794105052947999435e-02
2.562300000000000000e+04 8.610457926988600297e-02
2.562400000000000000e+04 8.747881650924679842e-02
2.562500000000000000e+04 8.599831163883210616e-02
2.562600000000000000e+04 8.680161088705060091e-02
2.562700000000000000e+04 8.597645908594130082e-02
2.562800000000000000e+04 8.623799681663510408e-02
2.562900000000000000e+04 8.608167618513110075e-02
2.563000000000000000e+04 8.599736541509629684e-02
2.563100000000000000e+04 8.623150736093519730e-02
2.563200000000000000e+04 8.609927445650099320e-02
2.563300000000000000e+04 8.626328408718110519e-02
2.563400000000000000e+04 8.653542399406430330e-02
2.563500000000000000e+04 8.613749593496319856e-02
2.563600000000000000e+04 8.734983205795289474e-02
2.563700000000000000e+04 8.599579334259030428e-02
2.563800000000000000e+04 8.858246356248859754e-02
2.563900000000000000e+04 8.601246774196620593e-02
2.564000000000000000e+04 9.009280055761340056e-02
2.564100000000000000e+04 8.621165156364439530e-02
2.564200000000000000e+04 9.132407605648039384e-02
2.564300000000000000e+04 8.635056018829349866e-02
2.564400000000000000e+04 9.142367541790009933e-02
2.564500000000000000e+04 8.615822345018389616e-02
2.564600000000000000e+04 9.001784771680830521e-02
2.564700000000000000e+04 8.592329919338230482e-02
2.564800000000000000e+04 8.786941319704059949e-02
2.564900000000000000e+04 8.635318279266360197e-02
2.565000000000000000e+04 8.618530631065370040e-02
2.565100000000000000e+04 8.753865957260130448e-02
2.565200000000000000e+04 8.545429259538650513e-02
2.565300000000000000e+04 8.881033957004549895e-02
2.565400000000000000e+04 8.536939322948459974e-02
2.565500000000000000e+04 8.934300392866130480e-02
2.565600000000000000e+04 8.545403182506559892e-02
2.565700000000000000e+04 8.873765170574189620e-02
2.565800000000000000e+04 8.564636111259460449e-02
2.565900000000000000e+04 8.747638016939160432e-02
2.566000000000000000e+04 8.614710718393329969e-02
2.566100000000000000e+04 8.634927123785020309e-02
2.566200000000000000e+04 8.680787682533259997e-02
2.566300000000000000e+04 8.564980328083039718e-02
2.566400000000000000e+04 8.722022920846940475e-02
2.566500000000000000e+04 8.531602472066880660e-02
2.566600000000000000e+04 8.719986677169799805e-02
2.566700000000000000e+04 8.522498607635499435e-02
2.566800000000000000e+04 8.683982491493230649e-02
2.566900000000000000e+04 8.526659756898880005e-02
2.567000000000000000e+04 8.640344440937039461e-02
2.567100000000000000e+04 8.538808673620219836e-02
2.567200000000000000e+04 8.615000545978550306e-02
2.567300000000000000e+04 8.550319820642469926e-02
2.567400000000000000e+04 8.616354316473009978e-02
2.567500000000000000e+04 8.550907671451569991e-02
2.567600000000000000e+04 8.639014512300489945e-02
2.567700000000000000e+04 8.536436408758160677e-02
2.567800000000000000e+04 8.665039390325550428e-02
2.567900000000000000e+04 8.506965637207029862e-02
2.568000000000000000e+04 8.669365197420120239e-02
2.568100000000000000e+04 8.475594222545619616e-02
2.568200000000000000e+04 8.645022660493849320e-02
2.568300000000000000e+04 8.467745035886760363e-02
2.568400000000000000e+04 8.612183481454850631e-02
2.568500000000000000e+04 8.492913097143170442e-02
2.568600000000000000e+04 8.587504178285600143e-02
2.568700000000000000e+04 8.542487025260929456e-02
2.568800000000000000e+04 8.569864183664320512e-02
2.568900000000000000e+04 8.611314743757249313e-02
2.569000000000000000e+04 8.550863713026049528e-02
2.569100000000000000e+04 8.686751872301100297e-02
2.569200000000000000e+04 8.524224162101749769e-02
2.569300000000000000e+04 8.737318217754359850e-02
2.569400000000000000e+04 8.492645621299739489e-02
2.569500000000000000e+04 8.733436465263369475e-02
2.569600000000000000e+04 8.469935506582260132e-02
2.569700000000000000e+04 8.677361905574799972e-02
2.569800000000000000e+04 8.475215733051300049e-02
2.569900000000000000e+04 8.609107881784440475e-02
2.570000000000000000e+04 8.515299111604690552e-02
2.570100000000000000e+04 8.568496257066729460e-02
2.570200000000000000e+04 8.578925579786300659e-02
2.570300000000000000e+04 8.557789772748949919e-02
2.570400000000000000e+04 8.650789409875869751e-02
2.570500000000000000e+04 8.561463654041290283e-02
2.570600000000000000e+04 8.719773590564730559e-02
2.570700000000000000e+04 8.570767939090730148e-02
2.570800000000000000e+04 8.772488683462140169e-02
2.570900000000000000e+04 8.577241748571400037e-02
2.571000000000000000e+04 8.799154311418530550e-02
2.571100000000000000e+04 8.576247841119770399e-02
2.571200000000000000e+04 8.798015862703320589e-02
2.571300000000000000e+04 8.573338389396670256e-02
2.571400000000000000e+04 8.769766986370089445e-02
2.571500000000000000e+04 8.576039969921110673e-02
2.571600000000000000e+04 8.720322698354719682e-02
2.571700000000000000e+04 8.591133356094360352e-02
2.571800000000000000e+04 8.663959801197050614e-02
2.571900000000000000e+04 8.623395115137100220e-02
2.572000000000000000e+04 8.611583709716799651e-02
2.572100000000000000e+04 8.660543709993359651e-02
2.572200000000000000e+04 8.564922213554379549e-02
2.572300000000000000e+04 8.671718835830689864e-02
2.572400000000000000e+04 8.529517799615859985e-02
2.572500000000000000e+04 8.642710000276569715e-02
2.572600000000000000e+04 8.527117967605589433e-02
2.572700000000000000e+04 8.610881865024569426e-02
2.572800000000000000e+04 8.569468557834629407e-02
2.572900000000000000e+04 8.611644059419630570e-02
2.573000000000000000e+04 8.616557717323300447e-02
2.573100000000000000e+04 8.617442101240159469e-02
2.573200000000000000e+04 8.627720177173610339e-02
2.573300000000000000e+04 8.603342622518539429e-02
2.573400000000000000e+04 8.611605316400529342e-02
2.573500000000000000e+04 8.579166233539579911e-02
2.573600000000000000e+04 8.583823591470719772e-02
2.573700000000000000e+04 8.549732714891429552e-02
2.573800000000000000e+04 8.550124615430830521e-02
2.573900000000000000e+04 8.518451452255250411e-02
2.574000000000000000e+04 8.522376418113709884e-02
2.574100000000000000e+04 8.505122363567349519e-02
2.574200000000000000e+04 8.508663624525070190e-02
2.574300000000000000e+04 8.521018177270890670e-02
2.574400000000000000e+04 8.509607613086700439e-02
2.574500000000000000e+04 8.574097603559489855e-02
2.574600000000000000e+04 8.538500964641569657e-02
2.574700000000000000e+04 8.681269735097890683e-02
2.574800000000000000e+04 8.618783950805659899e-02
2.574900000000000000e+04 8.828596025705340300e-02
2.575000000000000000e+04 8.767436444759370284e-02
2.575100000000000000e+04 8.923586457967759566e-02
2.575200000000000000e+04 8.965700864791870117e-02
2.575300000000000000e+04 8.855906873941420121e-02
2.575400000000000000e+04 9.120064973831179533e-02
2.575500000000000000e+04 8.706384897232059827e-02
2.575600000000000000e+04 9.151201695203779740e-02
2.575700000000000000e+04 8.595155179500579834e-02
2.575800000000000000e+04 9.103811532258990202e-02
2.575900000000000000e+04 8.529605716466899523e-02
2.576000000000000000e+04 9.089070558547969469e-02
2.576100000000000000e+04 8.574452251195910368e-02
2.576200000000000000e+04 9.065586328506469727e-02
2.576300000000000000e+04 8.723492175340649690e-02
2.576400000000000000e+04 8.870256692171099577e-02
2.576500000000000000e+04 8.827721327543260055e-02
2.576600000000000000e+04 8.636100590229030260e-02
2.576700000000000000e+04 8.821295201778410477e-02
2.576800000000000000e+04 8.529157191514970260e-02
2.576900000000000000e+04 8.781107515096660265e-02
2.577000000000000000e+04 8.503972738981249724e-02
2.577100000000000000e+04 8.741568028926849365e-02
2.577200000000000000e+04 8.545312285423280196e-02
2.577300000000000000e+04 8.688524365425109863e-02
2.577400000000000000e+04 8.633489906787869539e-02
2.577500000000000000e+04 8.621475100517270174e-02
2.577600000000000000e+04 8.676833659410479460e-02
2.577700000000000000e+04 8.573480695486070113e-02
2.577800000000000000e+04 8.648497611284260145e-02
2.577900000000000000e+04 8.547053486108779907e-02
2.578000000000000000e+04 8.608786016702650590e-02
2.578100000000000000e+04 8.543699979782100329e-02
2.578200000000000000e+04 8.568294346332550049e-02
2.578300000000000000e+04 8.556395769119259920e-02
2.578400000000000000e+04 8.521090447902679443e-02
2.578500000000000000e+04 8.562801778316500578e-02
2.578600000000000000e+04 8.497814834117889404e-02
2.578700000000000000e+04 8.556307107210160690e-02
2.578800000000000000e+04 8.491422981023789840e-02
2.578900000000000000e+04 8.544884622097019544e-02
2.579000000000000000e+04 8.493930846452710237e-02
2.579100000000000000e+04 8.517397940158839831e-02
2.579200000000000000e+04 8.511123061180110583e-02
2.579300000000000000e+04 8.481287211179730501e-02
2.579400000000000000e+04 8.534281700849530305e-02
2.579500000000000000e+04 8.463650196790699354e-02
2.579600000000000000e+04 8.549165725708010588e-02
2.579700000000000000e+04 8.456333726644520155e-02
2.579800000000000000e+04 8.556773513555529509e-02
2.579900000000000000e+04 8.451585471630100599e-02
2.580000000000000000e+04 8.547846972942349519e-02
2.580100000000000000e+04 8.458708971738819471e-02
2.580200000000000000e+04 8.526450395584110609e-02
2.580300000000000000e+04 8.481130748987200652e-02
2.580400000000000000e+04 8.520110696554179797e-02
2.580500000000000000e+04 8.513890951871870560e-02
2.580600000000000000e+04 8.532100170850749621e-02
2.580700000000000000e+04 8.554240316152569856e-02
2.580800000000000000e+04 8.551099151372909546e-02
2.580900000000000000e+04 8.591521531343460083e-02
2.581000000000000000e+04 8.571900427341459794e-02
2.581100000000000000e+04 8.614980429410930285e-02
2.581200000000000000e+04 8.584208786487579346e-02
2.581300000000000000e+04 8.622155338525769319e-02
2.581400000000000000e+04 8.572154492139820448e-02
2.581500000000000000e+04 8.607996255159379440e-02
2.581600000000000000e+04 8.536171168088910188e-02
2.581700000000000000e+04 8.575490862131120162e-02
2.581800000000000000e+04 8.488255739212040296e-02
2.581900000000000000e+04 8.546444773674009843e-02
2.582000000000000000e+04 8.447377383708949694e-02
2.582100000000000000e+04 8.537621796131129870e-02
2.582200000000000000e+04 8.427532762289050017e-02
2.582300000000000000e+04 8.547171950340269608e-02
2.582400000000000000e+04 8.423518389463420519e-02
2.582500000000000000e+04 8.574994653463359484e-02
2.582600000000000000e+04 8.424948155879970202e-02
2.582700000000000000e+04 8.620187640190120348e-02
2.582800000000000000e+04 8.425532281398770418e-02
2.582900000000000000e+04 8.679717034101490369e-02
2.583000000000000000e+04 8.421089500188830290e-02
2.583100000000000000e+04 8.758990466594700208e-02
2.583200000000000000e+04 8.413827419281010023e-02
2.583300000000000000e+04 8.866774290800090441e-02
2.583400000000000000e+04 8.419945836067199707e-02
2.583500000000000000e+04 9.003750979900360107e-02
2.583600000000000000e+04 8.459930866956709428e-02
2.583700000000000000e+04 9.144628793001169376e-02
2.583800000000000000e+04 8.526188135147090563e-02
2.583900000000000000e+04 9.208994358777999878e-02
2.584000000000000000e+04 8.576159179210660066e-02
2.584100000000000000e+04 9.118276089429859510e-02
2.584200000000000000e+04 8.598580956459049573e-02
2.584300000000000000e+04 8.914288878440859709e-02
2.584400000000000000e+04 8.642366528511050139e-02
2.584500000000000000e+04 8.709408342838290129e-02
2.584600000000000000e+04 8.727249503135679765e-02
2.584700000000000000e+04 8.550200611352920532e-02
2.584800000000000000e+04 8.811187744140619449e-02
2.584900000000000000e+04 8.467405289411540636e-02
2.585000000000000000e+04 8.857890218496319856e-02
2.585100000000000000e+04 8.492597192525859484e-02
2.585200000000000000e+04 8.848096430301670423e-02
2.585300000000000000e+04 8.556349575519560380e-02
2.585400000000000000e+04 8.769948035478590531e-02
2.585500000000000000e+04 8.596923202276229858e-02
2.585600000000000000e+04 8.679682761430740356e-02
2.585700000000000000e+04 8.654922246932980623e-02
2.585800000000000000e+04 8.624419569969180022e-02
2.585900000000000000e+04 8.720903098583220048e-02
2.586000000000000000e+04 8.582055568695069747e-02
2.586100000000000000e+04 8.734706789255139436e-02
2.586200000000000000e+04 8.543775230646130647e-02
2.586300000000000000e+04 8.696820586919780383e-02
2.586400000000000000e+04 8.530808240175249968e-02
2.586500000000000000e+04 8.636326342821119828e-02
2.586600000000000000e+04 8.543927222490310669e-02
2.586700000000000000e+04 8.562149107456210051e-02
2.586800000000000000e+04 8.571997284889219804e-02
2.586900000000000000e+04 8.496741205453869905e-02
2.587000000000000000e+04 8.604300767183299670e-02
2.587100000000000000e+04 8.465594798326489534e-02
2.587200000000000000e+04 8.629953861236569490e-02
2.587300000000000000e+04 8.465907722711560335e-02
2.587400000000000000e+04 8.641660213470460372e-02
2.587500000000000000e+04 8.481542021036149459e-02
2.587600000000000000e+04 8.628693968057629671e-02
2.587700000000000000e+04 8.503427356481549348e-02
2.587800000000000000e+04 8.588095754384990343e-02
2.587900000000000000e+04 8.526502549648279361e-02
2.588000000000000000e+04 8.533404022455219617e-02
2.588100000000000000e+04 8.550971746444699373e-02
2.588200000000000000e+04 8.480509370565410265e-02
2.588300000000000000e+04 8.582718670368190417e-02
2.588400000000000000e+04 8.442508429288859972e-02
2.588500000000000000e+04 8.617851883172990279e-02
2.588600000000000000e+04 8.425459265708920564e-02
2.588700000000000000e+04 8.638688176870350233e-02
2.588800000000000000e+04 8.421909064054490524e-02
2.588900000000000000e+04 8.627425879240040174e-02
2.589000000000000000e+04 8.422633260488510132e-02
2.589100000000000000e+04 8.583841472864149613e-02
2.589200000000000000e+04 8.426219224929809570e-02
2.589300000000000000e+04 8.525671064853669601e-02
2.589400000000000000e+04 8.431454747915269332e-02
2.589500000000000000e+04 8.471626788377760453e-02
2.589600000000000000e+04 8.435311913490299573e-02
2.589700000000000000e+04 8.429422974586489592e-02
2.589800000000000000e+04 8.438231050968170166e-02
2.589900000000000000e+04 8.399573713541029496e-02
2.590000000000000000e+04 8.439939469099040636e-02
2.590100000000000000e+04 8.379720896482470427e-02
2.590200000000000000e+04 8.440349996089939466e-02
2.590300000000000000e+04 8.367873728275300460e-02
2.590400000000000000e+04 8.443739265203480115e-02
2.590500000000000000e+04 8.363076299428939819e-02
2.590600000000000000e+04 8.452834188938139481e-02
2.590700000000000000e+04 8.364865928888319535e-02
2.590800000000000000e+04 8.466714620590209961e-02
2.590900000000000000e+04 8.374115824699400468e-02
2.591000000000000000e+04 8.485471457242969862e-02
2.591100000000000000e+04 8.393657207489009509e-02
2.591200000000000000e+04 8.509317040443420410e-02
2.591300000000000000e+04 8.425739407539370451e-02
2.591400000000000000e+04 8.532966673374180189e-02
2.591500000000000000e+04 8.466762304306030273e-02
2.591600000000000000e+04 8.547466248273849487e-02
2.591700000000000000e+04 8.504682034254069933e-02
2.591800000000000000e+04 8.545162528753280640e-02
2.591900000000000000e+04 8.527365326881410079e-02
2.592000000000000000e+04 8.529499173164370451e-02
2.592100000000000000e+04 8.535978943109509554e-02
2.592200000000000000e+04 8.513654768466949463e-02
2.592300000000000000e+04 8.540733903646470504e-02
2.592400000000000000e+04 8.506672084331509676e-02
2.592500000000000000e+04 8.547702431678770585e-02
2.592600000000000000e+04 8.505160361528399382e-02
2.592700000000000000e+04 8.553242683410640368e-02
2.592800000000000000e+04 8.494630455970759997e-02
2.592900000000000000e+04 8.542399108409880204e-02
2.593000000000000000e+04 8.459264039993290296e-02
2.593100000000000000e+04 8.501070737838750668e-02
2.593200000000000000e+04 8.404329419136050139e-02
2.593300000000000000e+04 8.439601957797999987e-02
2.593400000000000000e+04 8.361163735389709473e-02
2.593500000000000000e+04 8.389686048030850496e-02
2.593600000000000000e+04 8.356118947267529573e-02
2.593700000000000000e+04 8.371998369693760267e-02
2.593800000000000000e+04 8.386914432048800383e-02
2.593900000000000000e+04 8.381009846925739637e-02
2.594000000000000000e+04 8.430606871843339400e-02
2.594100000000000000e+04 8.396493643522259798e-02
2.594200000000000000e+04 8.459918946027759901e-02
2.594300000000000000e+04 8.399981260299679842e-02
2.594400000000000000e+04 8.456426113843920622e-02
2.594500000000000000e+04 8.387412875890730424e-02
2.594600000000000000e+04 8.421579748392110654e-02
2.594700000000000000e+04 8.370131999254229460e-02
2.594800000000000000e+04 8.375793695449830489e-02
2.594900000000000000e+04 8.363751322031019730e-02
2.595000000000000000e+04 8.342927694320680099e-02
2.595100000000000000e+04 8.374086022377009997e-02
2.595200000000000000e+04 8.333461731672289763e-02
2.595300000000000000e+04 8.389852195978160510e-02
2.595400000000000000e+04 8.341875672340390291e-02
2.595500000000000000e+04 8.392266929149630461e-02
2.595600000000000000e+04 8.359584212303160233e-02
2.595700000000000000e+04 8.371922373771670256e-02
2.595800000000000000e+04 8.388516306877140394e-02
2.595900000000000000e+04 8.333852887153629652e-02
2.596000000000000000e+04 8.444666862487790193e-02
2.596100000000000000e+04 8.294772356748579545e-02
2.596200000000000000e+04 8.558018505573269930e-02
2.596300000000000000e+04 8.282873034477229723e-02
2.596400000000000000e+04 8.773641288280489836e-02
2.596500000000000000e+04 8.341347426176069779e-02
2.596600000000000000e+04 9.144198894500729646e-02
2.596700000000000000e+04 8.513011038303379407e-02
2.596800000000000000e+04 9.650225192308430067e-02
2.596900000000000000e+04 8.740858733654019441e-02
2.597000000000000000e+04 9.986165910959239611e-02
2.597100000000000000e+04 8.772867172956469450e-02
2.597200000000000000e+04 9.622125327587130461e-02
2.597300000000000000e+04 8.580811321735380692e-02
2.597400000000000000e+04 8.794137090444560656e-02
2.597500000000000000e+04 8.702857792377470536e-02
2.597600000000000000e+04 8.502244204282760620e-02
2.597700000000000000e+04 9.154724329710009489e-02
2.597800000000000000e+04 8.561556786298750443e-02
2.597900000000000000e+04 9.255404770374299483e-02
2.598000000000000000e+04 8.460046350955960359e-02
2.598100000000000000e+04 8.816728740930560027e-02
2.598200000000000000e+04 8.590856939554210314e-02
2.598300000000000000e+04 8.597567677497859606e-02
2.598400000000000000e+04 8.988370746374130249e-02
2.598500000000000000e+04 8.644462376832960648e-02
2.598600000000000000e+04 8.825173974037170410e-02
2.598700000000000000e+04 8.633507788181299381e-02
2.598800000000000000e+04 8.525685966014860673e-02
2.598900000000000000e+04 8.771684765815729312e-02
2.599000000000000000e+04 8.543026447296139803e-02
2.599100000000000000e+04 8.958932012319560656e-02
2.599200000000000000e+04 8.575315773487089677e-02
2.599300000000000000e+04 8.765500783920289474e-02
2.599400000000000000e+04 8.601276576519009676e-02
2.599500000000000000e+04 8.527994900941850143e-02
2.599600000000000000e+04 8.726328611373899979e-02
2.599700000000000000e+04 8.520912379026410188e-02
2.599800000000000000e+04 8.747724443674090300e-02
2.599900000000000000e+04 8.507683128118520566e-02
2.600000000000000000e+04 8.531196415424349699e-02
2.600100000000000000e+04 8.510117977857589722e-02
2.600200000000000000e+04 8.442923426628110017e-02
2.600300000000000000e+04 8.675500750541689787e-02
2.600400000000000000e+04 8.448126167058940539e-02
2.600500000000000000e+04 8.674294501543050595e-02
2.600600000000000000e+04 8.437433093786239624e-02
2.600700000000000000e+04 8.569015562534329500e-02
2.600800000000000000e+04 8.489630371332169967e-02
2.600900000000000000e+04 8.508677035570140490e-02
2.601000000000000000e+04 8.529918640851970324e-02
2.601100000000000000e+04 8.460230380296709929e-02
2.601200000000000000e+04 8.519848436117169466e-02
2.601300000000000000e+04 8.426597714424130525e-02
2.601400000000000000e+04 8.455192297697070036e-02
2.601500000000000000e+04 8.464517444372179900e-02
2.601600000000000000e+04 8.398062735795970568e-02
2.601700000000000000e+04 8.516537398099900680e-02
2.601800000000000000e+04 8.360121399164199829e-02
2.601900000000000000e+04 8.528323471546170320e-02
2.602000000000000000e+04 8.353078365325930510e-02
2.602100000000000000e+04 8.540862053632740369e-02
2.602200000000000000e+04 8.351088315248489380e-02
2.602300000000000000e+04 8.512738347053530608e-02
2.602400000000000000e+04 8.373212814331050524e-02
2.602500000000000000e+04 8.489297330379490247e-02
2.602600000000000000e+04 8.408603072166440096e-02
2.602700000000000000e+04 8.492656797170640426e-02
2.602800000000000000e+04 8.492656797170640426e-02
2.602900000000000000e+04 8.419749885797500610e-02
2.603000000000000000e+04 8.513469249010090223e-02
2.603100000000000000e+04 8.429845422506329622e-02
2.603200000000000000e+04 8.527395129203800550e-02
2.603300000000000000e+04 8.444911241531370683e-02
2.603400000000000000e+04 8.540018647909160265e-02
2.603500000000000000e+04 8.463051170110699739e-02
2.603600000000000000e+04 8.537930250167849455e-02
2.603700000000000000e+04 8.481540530920030074e-02
2.603800000000000000e+04 8.517077565193180433e-02
2.603900000000000000e+04 8.503092825412750244e-02
2.604000000000000000e+04 8.480011671781539917e-02
2.604100000000000000e+04 8.497357368469239669e-02
2.604200000000000000e+04 8.439663052558900314e-02
2.604300000000000000e+04 8.485561609268189864e-02
2.604400000000000000e+04 8.423264324665069580e-02
2.604500000000000000e+04 8.474722504615779528e-02
2.604600000000000000e+04 8.425353467464449797e-02
2.604700000000000000e+04 8.459923416376109728e-02
2.604800000000000000e+04 8.441703766584400526e-02
2.604900000000000000e+04 8.450604230165480180e-02
2.605000000000000000e+04 8.456363528966899523e-02
2.605100000000000000e+04 8.448199182748790392e-02
2.605200000000000000e+04 8.455853909254069933e-02
2.605300000000000000e+04 8.441123366355900159e-02
2.605400000000000000e+04 8.432270586490629716e-02
2.605500000000000000e+04 8.436774462461470170e-02
2.605600000000000000e+04 8.408588171005250411e-02
2.605700000000000000e+04 8.432197570800779862e-02
2.605800000000000000e+04 8.387440443038940430e-02
2.605900000000000000e+04 8.414502441883089934e-02
2.606000000000000000e+04 8.373890817165370593e-02
2.606100000000000000e+04 8.399529755115510421e-02
2.606200000000000000e+04 8.363914489746089587e-02
2.606300000000000000e+04 8.382052928209300646e-02
2.606400000000000000e+04 8.351062238216400146e-02
2.606500000000000000e+04 8.362466096878050370e-02
2.606600000000000000e+04 8.338640630245210128e-02
2.606700000000000000e+04 8.346626907587050004e-02
2.606800000000000000e+04 8.326419442892070422e-02
2.606900000000000000e+04 8.335041254758830676e-02
2.607000000000000000e+04 8.311538398265840011e-02
2.607100000000000000e+04 8.323992043733599577e-02
2.607200000000000000e+04 8.301521837711330065e-02
2.607300000000000000e+04 8.322192728519439697e-02
2.607400000000000000e+04 8.301553875207899613e-02
2.607500000000000000e+04 8.329895138740539551e-02
2.607600000000000000e+04 8.307022601366040315e-02
2.607700000000000000e+04 8.348353952169419723e-02
2.607800000000000000e+04 8.322291821241380172e-02
2.607900000000000000e+04 8.384878188371659713e-02
2.608000000000000000e+04 8.350854367017750135e-02
2.608100000000000000e+04 8.448356389999389648e-02
2.608200000000000000e+04 8.399491012096410580e-02
2.608300000000000000e+04 8.550915122032169691e-02
2.608400000000000000e+04 8.475585281848910246e-02
2.608500000000000000e+04 8.697780221700669723e-02
2.608600000000000000e+04 8.568210154771800646e-02
2.608700000000000000e+04 8.853877335786819458e-02
2.608800000000000000e+04 8.620813488960270277e-02
2.608900000000000000e+04 8.925818651914599333e-02
2.609000000000000000e+04 8.562029153108599577e-02
2.609100000000000000e+04 8.843129128217699919e-02
2.609200000000000000e+04 8.436031639575959640e-02
2.609300000000000000e+04 8.702590316534039583e-02
2.609400000000000000e+04 8.448316156864170423e-02
2.609500000000000000e+04 8.700288832187649812e-02
2.609600000000000000e+04 8.697008341550829802e-02
2.609700000000000000e+04 8.852815628051760588e-02
2.609800000000000000e+04 8.998113125562670622e-02
2.609900000000000000e+04 8.972837775945660677e-02
2.610000000000000000e+04 9.045130014419559827e-02
2.610100000000000000e+04 8.910675346851350265e-02
2.610200000000000000e+04 8.725317567586900191e-02
2.610300000000000000e+04 8.764953911304469714e-02
2.610400000000000000e+04 8.484172821044920487e-02
2.610500000000000000e+04 8.855871856212620130e-02
2.610600000000000000e+04 8.581637591123579545e-02
2.610700000000000000e+04 8.907521516084669633e-02
2.610800000000000000e+04 8.734132349491119385e-02
2.610900000000000000e+04 8.743289113044740157e-02
2.611000000000000000e+04 8.765196800231929430e-02
2.611100000000000000e+04 8.603087067604059390e-02
2.611200000000000000e+04 8.883949369192120638e-02
2.611300000000000000e+04 8.653052896261219373e-02
2.611400000000000000e+04 8.888871222734449906e-02
2.611500000000000000e+04 8.757010847330090608e-02
2.611600000000000000e+04 8.645537495613099532e-02
2.611700000000000000e+04 8.783157169818879562e-02
2.611800000000000000e+04 8.509204536676409636e-02
2.611900000000000000e+04 8.834967762231829558e-02
2.612000000000000000e+04 8.513348549604420057e-02
2.612100000000000000e+04 8.831635117530819978e-02
2.612200000000000000e+04 8.503416925668720594e-02
2.612300000000000000e+04 8.705669641494749589e-02
2.612400000000000000e+04 8.554831147193910079e-02
2.612500000000000000e+04 8.617155998945240369e-02
2.612600000000000000e+04 8.594513684511180529e-02
2.612700000000000000e+04 8.590433001518249512e-02
2.612800000000000000e+04 8.574286103248600355e-02
2.612900000000000000e+04 8.587239682674409347e-02
2.613000000000000000e+04 8.535978198051449861e-02
2.613100000000000000e+04 8.577222377061839709e-02
2.613200000000000000e+04 8.465937525033949418e-02
2.613300000000000000e+04 8.580690622329710526e-02
2.613400000000000000e+04 8.420319855213169447e-02
2.613500000000000000e+04 8.578307926654819837e-02
2.613600000000000000e+04 8.413777500391010633e-02
2.613700000000000000e+04 8.569654822349549728e-02
2.613800000000000000e+04 8.417984843254089355e-02
2.613900000000000000e+04 8.537060767412189832e-02
2.614000000000000000e+04 8.409249782562260023e-02
2.614100000000000000e+04 8.500804752111429385e-02
2.614200000000000000e+04 8.424156904220579667e-02
2.614300000000000000e+04 8.481263369321820345e-02
2.614400000000000000e+04 8.432999998331069946e-02
2.614500000000000000e+04 8.460425585508349333e-02
2.614600000000000000e+04 8.420620858669279618e-02
2.614700000000000000e+04 8.428942412137989393e-02
2.614800000000000000e+04 8.402641117572780260e-02
2.614900000000000000e+04 8.405961841344830598e-02
2.615000000000000000e+04 8.390766382217410002e-02
2.615100000000000000e+04 8.402085304260249743e-02
2.615200000000000000e+04 8.377990126609799471e-02
2.615300000000000000e+04 8.389528095722199874e-02
2.615400000000000000e+04 8.363393694162370162e-02
2.615500000000000000e+04 8.374339342117309570e-02
2.615600000000000000e+04 8.353032916784290662e-02
2.615700000000000000e+04 8.358914405107499557e-02
2.615800000000000000e+04 8.356672525405879626e-02
2.615900000000000000e+04 8.344200253486630525e-02
2.616000000000000000e+04 8.372164517641070280e-02
2.616100000000000000e+04 8.322796970605850220e-02
2.616200000000000000e+04 8.379635959863659944e-02
2.616300000000000000e+04 8.298318088054659758e-02
2.616400000000000000e+04 8.390282839536669646e-02
2.616500000000000000e+04 8.278025686740879407e-02
2.616600000000000000e+04 8.404828608036039872e-02
2.616700000000000000e+04 8.255942910909649934e-02
2.616800000000000000e+04 8.420025557279589568e-02
2.616900000000000000e+04 8.237918466329570422e-02
2.617000000000000000e+04 8.449697494506840101e-02
2.617100000000000000e+04 8.231372386217120085e-02
2.617200000000000000e+04 8.506062626838679919e-02
2.617300000000000000e+04 8.235657215118409591e-02
2.617400000000000000e+04 8.572514355182650481e-02
2.617500000000000000e+04 8.248246461153030396e-02
2.617600000000000000e+04 8.622954785823820634e-02
2.617700000000000000e+04 8.260793983936309814e-02
2.617800000000000000e+04 8.609370142221449418e-02
2.617900000000000000e+04 8.268641680479049683e-02
2.618000000000000000e+04 8.510243892669680510e-02
2.618100000000000000e+04 8.311372250318529997e-02
2.618200000000000000e+04 8.388081192970280042e-02
2.618300000000000000e+04 8.417733758687970247e-02
2.618400000000000000e+04 8.307482302188870515e-02
2.618500000000000000e+04 8.555290102958680587e-02
2.618600000000000000e+04 8.285861462354660034e-02
2.618700000000000000e+04 8.637285977602010556e-02
2.618800000000000000e+04 8.312895894050599532e-02
2.618900000000000000e+04 8.594119548797610197e-02
2.619000000000000000e+04 8.352863788604740491e-02
2.619100000000000000e+04 8.443886041641239515e-02
2.619200000000000000e+04 8.410847932100300184e-02
2.619300000000000000e+04 8.297690004110340467e-02
2.619400000000000000e+04 8.528214693069459396e-02
2.619500000000000000e+04 8.228290081024169922e-02
2.619600000000000000e+04 8.683249354362490569e-02
2.619700000000000000e+04 8.230493217706680298e-02
2.619800000000000000e+04 8.807735890150070190e-02
2.619900000000000000e+04 8.275711536407469315e-02
2.620000000000000000e+04 8.825677633285519685e-02
2.620100000000000000e+04 8.319558203220370207e-02
2.620200000000000000e+04 8.702562749385829577e-02
2.620300000000000000e+04 8.352954685688020187e-02
2.620400000000000000e+04 8.542367070913310656e-02
2.620500000000000000e+04 8.420626074075700240e-02
2.620600000000000000e+04 8.450370281934739547e-02
2.620700000000000000e+04 8.507359027862550216e-02
2.620800000000000000e+04 8.391027152538299561e-02
2.620900000000000000e+04 8.534149825572970305e-02
2.621000000000000000e+04 8.319776505231860075e-02
2.621100000000000000e+04 8.474323153495789962e-02
2.621200000000000000e+04 8.278182893991470337e-02
2.621300000000000000e+04 8.383380621671679411e-02
2.621400000000000000e+04 8.314763754606249724e-02
2.621500000000000000e+04 8.349668234586719862e-02
2.621600000000000000e+04 8.394203335046769576e-02
2.621700000000000000e+04 8.381959795951840486e-02
2.621800000000000000e+04 8.437746763229370117e-02
2.621900000000000000e+04 8.409311622381210327e-02
2.622000000000000000e+04 8.420517295598979601e-02
2.622100000000000000e+04 8.402805775403980604e-02
2.622200000000000000e+04 8.371025323867800627e-02
2.622300000000000000e+04 8.390691876411439376e-02
2.622400000000000000e+04 8.324708044528959794e-02
2.622500000000000000e+04 8.382481336593629317e-02
2.622600000000000000e+04 8.299876749515530672e-02
2.622700000000000000e+04 8.379489183425900545e-02
2.622800000000000000e+04 8.293346315622329712e-02
2.622900000000000000e+04 8.379567414522169633e-02
2.623000000000000000e+04 8.286182582378390227e-02
2.623100000000000000e+04 8.362714946269990401e-02
2.623200000000000000e+04 8.274146914482119475e-02
2.623300000000000000e+04 8.336380124092100663e-02
2.623400000000000000e+04 8.272183686494830046e-02
2.623500000000000000e+04 8.317980170249940353e-02
2.623600000000000000e+04 8.284324407577510485e-02
2.623700000000000000e+04 8.295673131942750411e-02
2.623800000000000000e+04 8.297940343618390169e-02
2.623900000000000000e+04 8.265763521194459396e-02
2.624000000000000000e+04 8.301510661840440231e-02
2.624100000000000000e+04 8.239661902189250597e-02
2.624200000000000000e+04 8.297364413738249345e-02
2.624300000000000000e+04 8.220469951629640060e-02
2.624400000000000000e+04 8.296908438205720382e-02
2.624500000000000000e+04 8.213051408529280228e-02
2.624600000000000000e+04 8.304886519908910580e-02
2.624700000000000000e+04 8.225447684526439318e-02
2.624800000000000000e+04 8.316550403833390670e-02
2.624900000000000000e+04 8.256521075963969836e-02
2.625000000000000000e+04 8.331850916147230668e-02
2.625100000000000000e+04 8.309574425220489502e-02
2.625200000000000000e+04 8.359540253877639771e-02
2.625300000000000000e+04 8.402833342552190610e-02
2.625400000000000000e+04 8.407551050186160002e-02
2.625500000000000000e+04 8.549917489290240202e-02
2.625600000000000000e+04 8.472315967082980070e-02
2.625700000000000000e+04 8.735135197639469495e-02
2.625800000000000000e+04 8.521604537963869963e-02
2.625900000000000000e+04 8.888064324855800280e-02
2.626000000000000000e+04 8.498891443014139346e-02
2.626100000000000000e+04 8.918107300996780396e-02
2.626200000000000000e+04 8.397515863180160522e-02
2.626300000000000000e+04 8.850892633199690385e-02
2.626400000000000000e+04 8.315594494342799792e-02
2.626500000000000000e+04 8.829696476459500398e-02
2.626600000000000000e+04 8.350997418165209685e-02
2.626700000000000000e+04 8.888044208288189973e-02
2.626800000000000000e+04 8.466370403766630692e-02
2.626900000000000000e+04 8.854533731937409835e-02
2.627000000000000000e+04 8.543144166469569811e-02
2.627100000000000000e+04 8.611356467008589310e-02
2.627200000000000000e+04 8.548644930124280061e-02
2.627300000000000000e+04 8.379697054624560271e-02
2.627400000000000000e+04 8.567765355110169845e-02
2.627500000000000000e+04 8.321359753608699450e-02
2.627600000000000000e+04 8.604679256677630339e-02
2.627700000000000000e+04 8.335151523351669312e-02
2.627800000000000000e+04 8.593676984310150146e-02
2.627900000000000000e+04 8.352441340684889359e-02
2.628000000000000000e+04 8.506299555301670423e-02
2.628100000000000000e+04 8.380103111267089844e-02
2.628200000000000000e+04 8.396344631910319933e-02
2.628300000000000000e+04 8.407253772020339966e-02
2.628400000000000000e+04 8.343216776847839355e-02
2.628500000000000000e+04 8.418055623769760132e-02
2.628600000000000000e+04 8.334348350763319535e-02
2.628700000000000000e+04 8.413364738225939665e-02
2.628800000000000000e+04 8.324976265430450439e-02
2.628900000000000000e+04 8.382869511842730437e-02
2.629000000000000000e+04 8.321055024862289429e-02
2.629100000000000000e+04 8.341295272111889925e-02
2.629200000000000000e+04 8.329953253269199720e-02
2.629300000000000000e+04 8.321451395750049940e-02
2.629400000000000000e+04 8.339041471481320467e-02
2.629500000000000000e+04 8.307773619890210237e-02
2.629600000000000000e+04 8.350368589162829314e-02
2.629700000000000000e+04 8.278101682662959704e-02
2.629800000000000000e+04 8.349570631980900159e-02
2.629900000000000000e+04 8.249168097972869873e-02
2.630000000000000000e+04 8.336492627859119764e-02
2.630100000000000000e+04 8.233425021171569824e-02
2.630200000000000000e+04 8.337163180112840133e-02
2.630300000000000000e+04 8.226362615823749891e-02
2.630400000000000000e+04 8.340744674205780029e-02
2.630500000000000000e+04 8.226723223924639616e-02
2.630600000000000000e+04 8.322785049676900693e-02
2.630700000000000000e+04 8.225811272859570589e-02
2.630800000000000000e+04 8.294994384050370650e-02
2.630900000000000000e+04 8.218110352754590120e-02
2.631000000000000000e+04 8.271025121212009779e-02
2.631100000000000000e+04 8.216734230518339677e-02
2.631200000000000000e+04 8.253799378871920500e-02
2.631300000000000000e+04 8.226106315851210160e-02
2.631400000000000000e+04 8.247424662113189697e-02
2.631500000000000000e+04 8.233950287103650179e-02
2.631600000000000000e+04 8.245082199573519621e-02
2.631700000000000000e+04 8.237576484680179945e-02
2.631800000000000000e+04 8.237078785896299882e-02
2.631900000000000000e+04 8.240498602390289307e-02
2.632000000000000000e+04 8.225755393505100599e-02
2.632100000000000000e+04 8.242575824260710282e-02
2.632200000000000000e+04 8.213139325380329481e-02
2.632300000000000000e+04 8.247242867946620593e-02
2.632400000000000000e+04 8.198889344930650191e-02
2.632500000000000000e+04 8.256758004426960340e-02
2.632600000000000000e+04 8.188845217227939954e-02
2.632700000000000000e+04 8.268699795007709852e-02
2.632800000000000000e+04 8.184721320867539840e-02
2.632900000000000000e+04 8.282694220542910490e-02
2.633000000000000000e+04 8.184150606393809924e-02
2.633100000000000000e+04 8.301108330488199405e-02
2.633200000000000000e+04 8.191543817520140214e-02
2.633300000000000000e+04 8.327301591634750366e-02
2.633400000000000000e+04 8.210360258817669954e-02
2.633500000000000000e+04 8.366302400827410612e-02
2.633600000000000000e+04 8.234965801239009509e-02
2.633700000000000000e+04 8.416350185871120104e-02
2.633800000000000000e+04 8.251842856407169691e-02
2.633900000000000000e+04 8.461041003465649690e-02
2.634000000000000000e+04 8.245692402124399356e-02
2.634100000000000000e+04 8.481301367282870207e-02
2.634200000000000000e+04 8.227451145648960462e-02
2.634300000000000000e+04 8.478056639432909880e-02
2.634400000000000000e+04 8.246728032827380095e-02
2.634500000000000000e+04 8.465835452079770174e-02
2.634600000000000000e+04 8.325336128473280473e-02
2.634700000000000000e+04 8.447128534317019377e-02
2.634800000000000000e+04 8.417941629886629973e-02
2.634900000000000000e+04 8.402697741985319657e-02
2.635000000000000000e+04 8.465006947517400571e-02
2.635100000000000000e+04 8.317390829324719514e-02
2.635200000000000000e+04 8.454463630914689498e-02
2.635300000000000000e+04 8.224514871835710006e-02
2.635400000000000000e+04 8.436500281095500597e-02
2.635500000000000000e+04 8.173001557588580046e-02
2.635600000000000000e+04 8.477197587490080399e-02
2.635700000000000000e+04 8.184919506311419402e-02
2.635800000000000000e+04 8.572426438331599841e-02
2.635900000000000000e+04 8.231731504201890426e-02
2.636000000000000000e+04 8.642909675836560335e-02
2.636100000000000000e+04 8.260057866573329577e-02
2.636200000000000000e+04 8.617515116930009322e-02
2.636300000000000000e+04 8.263815194368359651e-02
2.636400000000000000e+04 8.509232848882679334e-02
2.636500000000000000e+04 8.297006040811540084e-02
2.636600000000000000e+04 8.414535969495770540e-02
2.636700000000000000e+04 8.373171091079710526e-02
2.636800000000000000e+04 8.380282670259479871e-02
2.636900000000000000e+04 8.418551832437519422e-02
2.637000000000000000e+04 8.353697508573529329e-02
2.637100000000000000e+04 8.421206474304200607e-02
2.637200000000000000e+04 8.326101303100590101e-02
2.637300000000000000e+04 8.413440734148029676e-02
2.637400000000000000e+04 8.310417830944059892e-02
2.637500000000000000e+04 8.386927843093870683e-02
2.637600000000000000e+04 8.303529769182209364e-02
2.637700000000000000e+04 8.367989212274550004e-02
2.637800000000000000e+04 8.299747109413149748e-02
2.637900000000000000e+04 8.373963087797159366e-02
2.638000000000000000e+04 8.285401016473770142e-02
2.638100000000000000e+04 8.371004462242130628e-02
2.638200000000000000e+04 8.254977315664289994e-02
2.638300000000000000e+04 8.363541960716250334e-02
2.638400000000000000e+04 8.228973299264910612e-02
2.638500000000000000e+04 8.371270447969439421e-02
2.638600000000000000e+04 8.214225620031359587e-02
2.638700000000000000e+04 8.378985524177549882e-02
2.638800000000000000e+04 8.195577561855320325e-02
2.638900000000000000e+04 8.383985608816149626e-02
2.639000000000000000e+04 8.174686133861540360e-02
2.639100000000000000e+04 8.403015136718750000e-02
2.639200000000000000e+04 8.156753331422809949e-02
2.639300000000000000e+04 8.432715386152270232e-02
2.639400000000000000e+04 8.139124512672420153e-02
2.639500000000000000e+04 8.478801697492599487e-02
2.639600000000000000e+04 8.127035945653919569e-02
2.639700000000000000e+04 8.534226566553120008e-02
2.639800000000000000e+04 8.125638216733929720e-02
2.639900000000000000e+04 8.569847047328950362e-02
2.640000000000000000e+04 8.137777447700500488e-02
2.640100000000000000e+04 8.591771870851519499e-02
2.640200000000000000e+04 8.163176476955409655e-02
2.640300000000000000e+04 8.615493029356000032e-02
2.640400000000000000e+04 8.193612098693850432e-02
2.640500000000000000e+04 8.629877120256419787e-02
2.640600000000000000e+04 8.221492171287539397e-02
2.640700000000000000e+04 8.625950664281850644e-02
2.640800000000000000e+04 8.240538090467450227e-02
2.640900000000000000e+04 8.595053851604460282e-02
2.641000000000000000e+04 8.245725929737089677e-02
2.641100000000000000e+04 8.526666462421420012e-02
2.641200000000000000e+04 8.242351561784740099e-02
2.641300000000000000e+04 8.430459350347520309e-02
2.641400000000000000e+04 8.242490142583849821e-02
2.641500000000000000e+04 8.329393714666369353e-02
2.641600000000000000e+04 8.256137371063229646e-02
2.641700000000000000e+04 8.248653262853619661e-02
2.641800000000000000e+04 8.288241177797320280e-02
2.641900000000000000e+04 8.208771049976350265e-02
2.642000000000000000e+04 8.330990374088290129e-02
2.642100000000000000e+04 8.215797692537310515e-02
2.642200000000000000e+04 8.374128490686419402e-02
2.642300000000000000e+04 8.275185525417330656e-02
2.642400000000000000e+04 8.429341018199920654e-02
2.642500000000000000e+04 8.383775502443309435e-02
2.642600000000000000e+04 8.495747298002240266e-02
2.642700000000000000e+04 8.496277034282680163e-02
2.642800000000000000e+04 8.525346219539639558e-02
2.642900000000000000e+04 8.536398410797120528e-02
2.643000000000000000e+04 8.482321351766590467e-02
2.643100000000000000e+04 8.472131192684169421e-02
2.643200000000000000e+04 8.400823175907140561e-02
2.643300000000000000e+04 8.375229686498640580e-02
2.643400000000000000e+04 8.342557400465010209e-02
2.643500000000000000e+04 8.321936428546909681e-02
2.643600000000000000e+04 8.324795216321949354e-02
2.643700000000000000e+04 8.309502154588699341e-02
2.643800000000000000e+04 8.338823169469830598e-02
2.643900000000000000e+04 8.312466740608219495e-02
2.644000000000000000e+04 8.352683484554289384e-02
2.644100000000000000e+04 8.316005021333690295e-02
2.644200000000000000e+04 8.339037001132970639e-02
2.644300000000000000e+04 8.313514292240140047e-02
2.644400000000000000e+04 8.321186900138849429e-02
2.644500000000000000e+04 8.305174112319950452e-02
2.644600000000000000e+04 8.315484225749969482e-02
2.644700000000000000e+04 8.288524299860000610e-02
2.644800000000000000e+04 8.304470777511599455e-02
2.644900000000000000e+04 8.258742839097979460e-02
2.645000000000000000e+04 8.284714072942729601e-02
2.645100000000000000e+04 8.222287148237229781e-02
2.645200000000000000e+04 8.268284797668459807e-02
2.645300000000000000e+04 8.193868398666380448e-02
2.645400000000000000e+04 8.257391303777690539e-02
2.645500000000000000e+04 8.179156482219700208e-02
2.645600000000000000e+04 8.250754326581949405e-02
2.645700000000000000e+04 8.173448592424389925e-02
2.645800000000000000e+04 8.242758363485340467e-02
2.645900000000000000e+04 8.169858157634740659e-02
2.646000000000000000e+04 8.226242661476139417e-02
2.646100000000000000e+04 8.166837692260739412e-02
2.646200000000000000e+04 8.209402859210969405e-02
2.646300000000000000e+04 8.167502284049990569e-02
2.646400000000000000e+04 8.198726177215580335e-02
2.646500000000000000e+04 8.173199743032459608e-02
2.646600000000000000e+04 8.186791837215419421e-02
2.646700000000000000e+04 8.181754499673840608e-02
2.646800000000000000e+04 8.170960098505020142e-02
2.646900000000000000e+04 8.189835399389269743e-02
2.647000000000000000e+04 8.157531917095180163e-02
2.647100000000000000e+04 8.201984316110609574e-02
2.647200000000000000e+04 8.150364458560939440e-02
2.647300000000000000e+04 8.227946609258650346e-02
2.647400000000000000e+04 8.150892704725269666e-02
2.647500000000000000e+04 8.271528035402299361e-02
2.647600000000000000e+04 8.162754774093629317e-02
2.647700000000000000e+04 8.336587995290760389e-02
2.647800000000000000e+04 8.192816376686100355e-02
2.647900000000000000e+04 8.436070382595059480e-02
2.648000000000000000e+04 8.248848468065260453e-02
2.648100000000000000e+04 8.578759431838990646e-02
2.648200000000000000e+04 8.327287435531620374e-02
2.648300000000000000e+04 8.742476999759669909e-02
2.648400000000000000e+04 8.391423523426060072e-02
2.648500000000000000e+04 8.845242112874980578e-02
2.648600000000000000e+04 8.376830816268919511e-02
2.648700000000000000e+04 8.781626075506210327e-02
2.648800000000000000e+04 8.278700709342959319e-02
2.648900000000000000e+04 8.577788621187210083e-02
2.649000000000000000e+04 8.215607702732090345e-02
2.649100000000000000e+04 8.424825966358180651e-02
2.649200000000000000e+04 8.279120922088620271e-02
2.649300000000000000e+04 8.420053124427799573e-02
2.649400000000000000e+04 8.397006988525390625e-02
2.649500000000000000e+04 8.471670001745219836e-02
2.649600000000000000e+04 8.448025584220890394e-02
2.649700000000000000e+04 8.480908721685409546e-02
2.649800000000000000e+04 8.390417695045469804e-02
2.649900000000000000e+04 8.447740226984019885e-02
2.650000000000000000e+04 8.290014415979389539e-02
2.650100000000000000e+04 8.438567072153090043e-02
2.650200000000000000e+04 8.246327191591260042e-02
2.650300000000000000e+04 8.492798358201980591e-02
2.650400000000000000e+04 8.263159543275830354e-02
2.650500000000000000e+04 8.544961363077159533e-02
2.650600000000000000e+04 8.274958282709120316e-02
2.650700000000000000e+04 8.491203933954240279e-02
2.650800000000000000e+04 8.266168832778930664e-02
2.650900000000000000e+04 8.358285576105120573e-02
2.651000000000000000e+04 8.279495686292649703e-02
2.651100000000000000e+04 8.266042172908780183e-02
2.651200000000000000e+04 8.329541981220249525e-02
2.651300000000000000e+04 8.246302604675290193e-02
2.651400000000000000e+04 8.389429748058320480e-02
2.651500000000000000e+04 8.255171775817869706e-02
2.651600000000000000e+04 8.410765230655670166e-02
2.651700000000000000e+04 8.256867527961729569e-02
2.651800000000000000e+04 8.364945650100709396e-02
2.651900000000000000e+04 8.248598873615259341e-02
2.652000000000000000e+04 8.296035230159759521e-02
2.652100000000000000e+04 8.242873847484590011e-02
2.652200000000000000e+04 8.252126723527909713e-02
2.652300000000000000e+04 8.237896859645839343e-02
2.652400000000000000e+04 8.231796324253079500e-02
2.652500000000000000e+04 8.221528679132460160e-02
2.652600000000000000e+04 8.231822401285170121e-02
2.652700000000000000e+04 8.194795250892640548e-02
2.652800000000000000e+04 8.254133164882659912e-02
2.652900000000000000e+04 8.168799430131909456e-02
2.653000000000000000e+04 8.288324624300000276e-02
2.653100000000000000e+04 8.155485987663270431e-02
2.653200000000000000e+04 8.327448368072509766e-02
2.653300000000000000e+04 8.156576007604600387e-02
2.653400000000000000e+04 8.362584561109540071e-02
2.653500000000000000e+04 8.166960626840590043e-02
2.653600000000000000e+04 8.385794609785079956e-02
2.653700000000000000e+04 8.190377056598660555e-02
2.653800000000000000e+04 8.410096168518070570e-02
2.653900000000000000e+04 8.233327418565750122e-02
2.654000000000000000e+04 8.446837961673739348e-02
2.654100000000000000e+04 8.298798650503159957e-02
2.654200000000000000e+04 8.487664163112640381e-02
2.654300000000000000e+04 8.386277407407760620e-02
2.654400000000000000e+04 8.514425903558729691e-02
2.654500000000000000e+04 8.477223664522169633e-02
2.654600000000000000e+04 8.500126749277109317e-02
2.654700000000000000e+04 8.538662642240520129e-02
2.654800000000000000e+04 8.421342819929120149e-02
2.654900000000000000e+04 8.554170280694960160e-02
2.655000000000000000e+04 8.296293765306470003e-02
2.655100000000000000e+04 8.529326319694520431e-02
2.655200000000000000e+04 8.192710578441619873e-02
2.655300000000000000e+04 8.499183505773540148e-02
2.655400000000000000e+04 8.181535452604289660e-02
2.655500000000000000e+04 8.523723483085629549e-02
2.655600000000000000e+04 8.240876346826550569e-02
2.655700000000000000e+04 8.580525964498519897e-02
2.655800000000000000e+04 8.269730955362319946e-02
2.655900000000000000e+04 8.579364418983459473e-02
2.656000000000000000e+04 8.229310810565949874e-02
2.656100000000000000e+04 8.508431166410450330e-02
2.656200000000000000e+04 8.174455910921099577e-02
2.656300000000000000e+04 8.442001789808270540e-02
2.656400000000000000e+04 8.171432465314870663e-02
2.656500000000000000e+04 8.423752337694169479e-02
2.656600000000000000e+04 8.212152868509289827e-02
2.656700000000000000e+04 8.427784591913220491e-02
2.656800000000000000e+04 8.234454691410060534e-02
2.656900000000000000e+04 8.408503979444499621e-02
2.657000000000000000e+04 8.205708861351010408e-02
2.657100000000000000e+04 8.361747860908509689e-02
2.657200000000000000e+04 8.164370059967039628e-02
2.657300000000000000e+04 8.331054449081419511e-02
2.657400000000000000e+04 8.160604536533359876e-02
2.657500000000000000e+04 8.329284191131590409e-02
2.657600000000000000e+04 8.190166205167770386e-02
2.657700000000000000e+04 8.318924158811570602e-02
2.657800000000000000e+04 8.218017965555189652e-02
2.657900000000000000e+04 8.279449492692950163e-02
2.658000000000000000e+04 8.225085586309430208e-02
2.658100000000000000e+04 8.224538713693620162e-02
2.658200000000000000e+04 8.220805227756500244e-02
2.658300000000000000e+04 8.172128349542620573e-02
2.658400000000000000e+04 8.222781866788859972e-02
2.658500000000000000e+04 8.134728670120240646e-02
2.658600000000000000e+04 8.235035091638570615e-02
2.658700000000000000e+04 8.113840222358699450e-02
2.658800000000000000e+04 8.251027017831799593e-02
2.658900000000000000e+04 8.098921924829480257e-02
2.659000000000000000e+04 8.266842365264889803e-02
2.659100000000000000e+04 8.082862943410870638e-02
2.659200000000000000e+04 8.287315815687179565e-02
2.659300000000000000e+04 8.067855238914489746e-02
2.659400000000000000e+04 8.321475982666019788e-02
2.659500000000000000e+04 8.057978749275210295e-02
2.659600000000000000e+04 8.375895768404009734e-02
2.659700000000000000e+04 8.057402074337009779e-02
2.659800000000000000e+04 8.447849750518800216e-02
2.659900000000000000e+04 8.067110180854800139e-02
2.660000000000000000e+04 8.511619269847869873e-02
2.660100000000000000e+04 8.078054338693620162e-02
2.660200000000000000e+04 8.524741977453230424e-02
2.660300000000000000e+04 8.082618564367290148e-02
2.660400000000000000e+04 8.487649261951449309e-02
2.660500000000000000e+04 8.094450086355209351e-02
2.660600000000000000e+04 8.462174236774440417e-02
2.660700000000000000e+04 8.123063296079639783e-02
2.660800000000000000e+04 8.474449068307879362e-02
2.660900000000000000e+04 8.157908171415330367e-02
2.661000000000000000e+04 8.495063334703449598e-02
2.661100000000000000e+04 8.194091916084289551e-02
2.661200000000000000e+04 8.501544594764709473e-02
2.661300000000000000e+04 8.229493349790570345e-02
2.661400000000000000e+04 8.481404185295099429e-02
2.661500000000000000e+04 8.250477910041810470e-02
2.661600000000000000e+04 8.424647152423860030e-02
2.661700000000000000e+04 8.241267502307890458e-02
2.661800000000000000e+04 8.352864533662800184e-02
2.661900000000000000e+04 8.218590170145030627e-02
2.662000000000000000e+04 8.306452631950379806e-02
2.662100000000000000e+04 8.205195516347890683e-02
2.662200000000000000e+04 8.305277675390239367e-02
2.662300000000000000e+04 8.202423900365829468e-02
2.662400000000000000e+04 8.339763432741169324e-02
2.662500000000000000e+04 8.202920109033580431e-02
2.662600000000000000e+04 8.366268873214720292e-02
2.662700000000000000e+04 8.203537017107009888e-02
2.662800000000000000e+04 8.350539952516559949e-02
2.662900000000000000e+04 8.200641721487049451e-02
2.663000000000000000e+04 8.308660984039309416e-02
2.663100000000000000e+04 8.190653473138810592e-02
2.663200000000000000e+04 8.264759927988049593e-02
2.663300000000000000e+04 8.183220028877259689e-02
2.663400000000000000e+04 8.225265145301820235e-02
2.663500000000000000e+04 8.187022060155869918e-02
2.663600000000000000e+04 8.194450289011000199e-02
2.663700000000000000e+04 8.194132894277569856e-02
2.663800000000000000e+04 8.179140090942380037e-02
2.663900000000000000e+04 8.190726488828660445e-02
2.664000000000000000e+04 8.180071413516999679e-02
2.664100000000000000e+04 8.171734958887100220e-02
2.664200000000000000e+04 8.195272088050839510e-02
2.664300000000000000e+04 8.146289736032490125e-02
2.664400000000000000e+04 8.224215358495709505e-02
2.664500000000000000e+04 8.125556260347370496e-02
2.664600000000000000e+04 8.265199512243269486e-02
2.664700000000000000e+04 8.110390603542330656e-02
2.664800000000000000e+04 8.313433080911640516e-02
2.664900000000000000e+04 8.096787333488460192e-02
2.665000000000000000e+04 8.359465003013609452e-02
2.665100000000000000e+04 8.083072304725649748e-02
2.665200000000000000e+04 8.394127339124679565e-02
2.665300000000000000e+04 8.069749921560290251e-02
2.665400000000000000e+04 8.421160280704499679e-02
2.665500000000000000e+04 8.059303462505340576e-02
2.665600000000000000e+04 8.449228107929229736e-02
2.665700000000000000e+04 8.054259419441220369e-02
2.665800000000000000e+04 8.476266264915470472e-02
2.665900000000000000e+04 8.055015653371809525e-02
2.666000000000000000e+04 8.492100983858109908e-02
2.666100000000000000e+04 8.059503138065339523e-02
2.666200000000000000e+04 8.482610434293749724e-02
2.666300000000000000e+04 8.066560328006740221e-02
2.666400000000000000e+04 8.437801897525790129e-02
2.666500000000000000e+04 8.078691363334659925e-02
2.666600000000000000e+04 8.361805230379100451e-02
2.666700000000000000e+04 8.100257813930510087e-02
2.666800000000000000e+04 8.272404223680500379e-02
2.666900000000000000e+04 8.134555071592329545e-02
2.667000000000000000e+04 8.190016448497769441e-02
2.667100000000000000e+04 8.182399719953539763e-02
2.667200000000000000e+04 8.127979934215549818e-02
2.667300000000000000e+04 8.240810781717300415e-02
2.667400000000000000e+04 8.088886737823490491e-02
2.667500000000000000e+04 8.302868902683259444e-02
2.667600000000000000e+04 8.069168776273730193e-02
2.667700000000000000e+04 8.357734978199010678e-02
2.667800000000000000e+04 8.062423020601269807e-02
2.667900000000000000e+04 8.388317376375199752e-02
2.668000000000000000e+04 8.063036948442460494e-02
2.668100000000000000e+04 8.379732072353360262e-02
2.668200000000000000e+04 8.075815439224240389e-02
2.668300000000000000e+04 8.335351198911669646e-02
2.668400000000000000e+04 8.119359612464900622e-02
2.668500000000000000e+04 8.274362981319430266e-02
2.668600000000000000e+04 8.207247406244279342e-02
2.668700000000000000e+04 8.215780556201930651e-02
2.668800000000000000e+04 8.324532210826869616e-02
2.668900000000000000e+04 8.172415941953660445e-02
2.669000000000000000e+04 8.426728844642640548e-02
2.669100000000000000e+04 8.138722926378250122e-02
2.669200000000000000e+04 8.459964394569399748e-02
2.669300000000000000e+04 8.091168850660319933e-02
2.669400000000000000e+04 8.416493982076639346e-02
2.669500000000000000e+04 8.048921823501589690e-02
2.669600000000000000e+04 8.358063548803329468e-02
2.669700000000000000e+04 8.061603456735609574e-02
2.669800000000000000e+04 8.329781144857409392e-02
2.669900000000000000e+04 8.120925724506379562e-02
2.670000000000000000e+04 8.315170556306840377e-02
2.670100000000000000e+04 8.169353753328320589e-02
2.670200000000000000e+04 8.283068984746930208e-02
2.670300000000000000e+04 8.173085749149319734e-02
2.670400000000000000e+04 8.228258043527600374e-02
2.670500000000000000e+04 8.147379010915760389e-02
2.670600000000000000e+04 8.175610750913619995e-02
2.670700000000000000e+04 8.130905032157899337e-02
2.670800000000000000e+04 8.154918998479840364e-02
2.670900000000000000e+04 8.151467889547349410e-02
2.671000000000000000e+04 8.174501359462739425e-02
2.671100000000000000e+04 8.203515410423280196e-02
2.671200000000000000e+04 8.216805756092070145e-02
2.671300000000000000e+04 8.261781930923460526e-02
2.671400000000000000e+04 8.260729908943180433e-02
2.671500000000000000e+04 8.305105566978450427e-02
2.671600000000000000e+04 8.298712223768230090e-02
2.671700000000000000e+04 8.311145752668379350e-02
2.671800000000000000e+04 8.323264122009280119e-02
2.671900000000000000e+04 8.263657242059710417e-02
2.672000000000000000e+04 8.319616317749020662e-02
2.672100000000000000e+04 8.194102346897129407e-02
2.672200000000000000e+04 8.293362706899640169e-02
2.672300000000000000e+04 8.162787556648250231e-02
2.672400000000000000e+04 8.259807527065279875e-02
2.672500000000000000e+04 8.181113004684449630e-02
2.672600000000000000e+04 8.220915496349330553e-02
2.672700000000000000e+04 8.227661997079850631e-02
2.672800000000000000e+04 8.178395777940750122e-02
2.672900000000000000e+04 8.278015255928039551e-02
2.673000000000000000e+04 8.124006539583210340e-02
2.673100000000000000e+04 8.305848389863970671e-02
2.673200000000000000e+04 8.055544644594189729e-02
2.673300000000000000e+04 8.302488178014759412e-02
2.673400000000000000e+04 7.998906075954440031e-02
2.673500000000000000e+04 8.301072567701339722e-02
2.673600000000000000e+04 7.979609072208400378e-02
2.673700000000000000e+04 8.335109800100329314e-02
2.673800000000000000e+04 7.993414252996440539e-02
2.673900000000000000e+04 8.402604609727859497e-02
2.674000000000000000e+04 8.020537346601490369e-02
2.674100000000000000e+04 8.483653515577320448e-02
2.674200000000000000e+04 8.042959868907929855e-02
2.674300000000000000e+04 8.542528748512269454e-02
2.674400000000000000e+04 8.050356805324550280e-02
2.674500000000000000e+04 8.535371720790860262e-02
2.674600000000000000e+04 8.047420531511309538e-02
2.674700000000000000e+04 8.456125855445860429e-02
2.674800000000000000e+04 8.053068071603780576e-02
2.674900000000000000e+04 8.350209146738049593e-02
2.675000000000000000e+04 8.082509040832519531e-02
2.675100000000000000e+04 8.270050585269929366e-02
2.675200000000000000e+04 8.133136481046679411e-02
2.675300000000000000e+04 8.233020454645159636e-02
2.675400000000000000e+04 8.186536282300950484e-02
2.675500000000000000e+04 8.229526132345199585e-02
2.675600000000000000e+04 8.223436027765269885e-02
2.675700000000000000e+04 8.244937658309940687e-02
2.675800000000000000e+04 8.234417438507080078e-02
2.675900000000000000e+04 8.271420001983639803e-02
2.676000000000000000e+04 8.225367218255999480e-02
2.676100000000000000e+04 8.315372467041019788e-02
2.676200000000000000e+04 8.217987418174739489e-02
2.676300000000000000e+04 8.389734476804730501e-02
2.676400000000000000e+04 8.225127309560779920e-02
2.676500000000000000e+04 8.485537022352220016e-02
2.676600000000000000e+04 8.230900019407269563e-02
2.676700000000000000e+04 8.550743013620379362e-02
2.676800000000000000e+04 8.212523162364959717e-02
2.676900000000000000e+04 8.516274392604830656e-02
2.677000000000000000e+04 8.176951855421070448e-02
2.677100000000000000e+04 8.387359976768489489e-02
2.677200000000000000e+04 8.160554617643360487e-02
2.677300000000000000e+04 8.256460726261140304e-02
2.677400000000000000e+04 8.180623501539230347e-02
2.677500000000000000e+04 8.180140703916549683e-02
2.677600000000000000e+04 8.220187574625019422e-02
2.677700000000000000e+04 8.142776787281040540e-02
2.677800000000000000e+04 8.256324380636219373e-02
2.677900000000000000e+04 8.122362941503520617e-02
2.678000000000000000e+04 8.260666579008099641e-02
2.678100000000000000e+04 8.112974464893339677e-02
2.678200000000000000e+04 8.217567205429079924e-02
2.678300000000000000e+04 8.115945011377330431e-02
2.678400000000000000e+04 8.156129717826840486e-02
2.678500000000000000e+04 8.130719512701030383e-02
2.678600000000000000e+04 8.112035691738130050e-02
2.678700000000000000e+04 8.148580789566040039e-02
2.678800000000000000e+04 8.090443164110179552e-02
2.678900000000000000e+04 8.162597566843030061e-02
2.679000000000000000e+04 8.084695041179659758e-02
2.679100000000000000e+04 8.164829760789869828e-02
2.679200000000000000e+04 8.088561147451399369e-02
2.679300000000000000e+04 8.142586052417760678e-02
2.679400000000000000e+04 8.099985867738719592e-02
2.679500000000000000e+04 8.100274205207820544e-02
2.679600000000000000e+04 8.118455857038499313e-02
2.679700000000000000e+04 8.061703294515609741e-02
2.679800000000000000e+04 8.136102557182310624e-02
2.679900000000000000e+04 8.041746169328689575e-02
2.680000000000000000e+04 8.149605244398119841e-02
2.680100000000000000e+04 8.045403659343719482e-02
2.680200000000000000e+04 8.168449997901920667e-02
2.680300000000000000e+04 8.075442910194399748e-02
2.680400000000000000e+04 8.190649747848509354e-02
2.680500000000000000e+04 8.127519488334659925e-02
2.680600000000000000e+04 8.205073326826099744e-02
2.680700000000000000e+04 8.192865550518040052e-02
2.680800000000000000e+04 8.214467018842699919e-02
2.680900000000000000e+04 8.262185752391819349e-02
2.681000000000000000e+04 8.226013183593750000e-02
2.681100000000000000e+04 8.322133123874660143e-02
2.681200000000000000e+04 8.231303840875629774e-02
2.681300000000000000e+04 8.352367579936979813e-02
2.681400000000000000e+04 8.209982514381410079e-02
2.681500000000000000e+04 8.330144733190540662e-02
2.681600000000000000e+04 8.150368928909300370e-02
2.681700000000000000e+04 8.254495263099670410e-02
2.681800000000000000e+04 8.073841035366059737e-02
2.681900000000000000e+04 8.168239146471019396e-02
2.682000000000000000e+04 8.024369925260539660e-02
2.682100000000000000e+04 8.125197887420650134e-02
2.682200000000000000e+04 8.023294806480410490e-02
2.682300000000000000e+04 8.138129860162729434e-02
2.682400000000000000e+04 8.053392171859739823e-02
2.682500000000000000e+04 8.181896805763240466e-02
2.682600000000000000e+04 8.083155751228329744e-02
2.682700000000000000e+04 8.225417882204059949e-02
2.682800000000000000e+04 8.088613301515580611e-02
2.682900000000000000e+04 8.250336349010470305e-02
2.683000000000000000e+04 8.064910024404529920e-02
2.683100000000000000e+04 8.255988359451289782e-02
2.683200000000000000e+04 8.028676360845569959e-02
2.683300000000000000e+04 8.254086226224900680e-02
2.683400000000000000e+04 8.001981675624850188e-02
2.683500000000000000e+04 8.256381750106810136e-02
2.683600000000000000e+04 7.993391156196590075e-02
2.683700000000000000e+04 8.264235407114030318e-02
2.683800000000000000e+04 7.997267693281169543e-02
2.683900000000000000e+04 8.269888162612920590e-02
2.684000000000000000e+04 8.001926541328430176e-02
2.684100000000000000e+04 8.263383060693739457e-02
2.684200000000000000e+04 7.999455928802490234e-02
2.684300000000000000e+04 8.241488039493559403e-02
2.684400000000000000e+04 7.992013543844220247e-02
2.684500000000000000e+04 8.211678266525269942e-02
2.684600000000000000e+04 7.989286631345750289e-02
2.684700000000000000e+04 8.188026398420329699e-02
2.684800000000000000e+04 7.999636977910999647e-02
2.684900000000000000e+04 8.183976262807850233e-02
2.685000000000000000e+04 8.024112135171890259e-02
2.685100000000000000e+04 8.210423588752749358e-02
2.685200000000000000e+04 8.059734106063839998e-02
2.685300000000000000e+04 8.281230181455609407e-02
2.685400000000000000e+04 8.109936118125919691e-02
2.685500000000000000e+04 8.419305086135860094e-02
2.685600000000000000e+04 8.192349970340730148e-02
2.685700000000000000e+04 8.642569184303279528e-02
2.685800000000000000e+04 8.319160342216490311e-02
2.685900000000000000e+04 8.907730132341379337e-02
2.686000000000000000e+04 8.438925445079800691e-02
2.686100000000000000e+04 9.049586206674579969e-02
2.686200000000000000e+04 8.425147086381909456e-02
2.686300000000000000e+04 8.890962600708010588e-02
2.686400000000000000e+04 8.268927782773970170e-02
2.686500000000000000e+04 8.542177826166150179e-02
2.686600000000000000e+04 8.210637420415879684e-02
2.686700000000000000e+04 8.328942954540249910e-02
2.686800000000000000e+04 8.368021249771119552e-02
2.686900000000000000e+04 8.316822350025179778e-02
2.687000000000000000e+04 8.534686267375950208e-02
2.687100000000000000e+04 8.320244401693339953e-02
2.687200000000000000e+04 8.506424725055690417e-02
2.687300000000000000e+04 8.255924284458160400e-02
2.687400000000000000e+04 8.342130482196810637e-02
2.687500000000000000e+04 8.240295201539990511e-02
2.687600000000000000e+04 8.252742141485210070e-02
2.687700000000000000e+04 8.315300941467289320e-02
2.687800000000000000e+04 8.250050991773609510e-02
2.687900000000000000e+04 8.350758999586109510e-02
2.688000000000000000e+04 8.240044862031939421e-02
2.688100000000000000e+04 8.312652260065080123e-02
2.688200000000000000e+04 8.253332972526550293e-02
2.688300000000000000e+04 8.269579708576199617e-02
2.688400000000000000e+04 8.300133049488070403e-02
2.688500000000000000e+04 8.222839236259460449e-02
2.688600000000000000e+04 8.311921358108520508e-02
2.688700000000000000e+04 8.165766298770900378e-02
2.688800000000000000e+04 8.278832584619519319e-02
2.688900000000000000e+04 8.143915235996250501e-02
2.689000000000000000e+04 8.251367509365080399e-02
2.689100000000000000e+04 8.169157058000560412e-02
2.689200000000000000e+04 8.230842649936680189e-02
2.689300000000000000e+04 8.202712982892990112e-02
2.689400000000000000e+04 8.195162564516070280e-02
2.689500000000000000e+04 8.209345489740370316e-02
2.689600000000000000e+04 8.152421563863750109e-02
2.689700000000000000e+04 8.187799900770190153e-02
2.689800000000000000e+04 8.124729990959170256e-02
2.689900000000000000e+04 8.168756961822509766e-02
2.690000000000000000e+04 8.117723464965820312e-02
2.690100000000000000e+04 8.164170384407040681e-02
2.690200000000000000e+04 8.114571869373320145e-02
2.690300000000000000e+04 8.156911283731460571e-02
2.690400000000000000e+04 8.098360896110530505e-02
2.690500000000000000e+04 8.143473416566850143e-02
2.690600000000000000e+04 8.071184158325199476e-02
2.690700000000000000e+04 8.138067275285719437e-02
2.690800000000000000e+04 8.045761287212370438e-02
2.690900000000000000e+04 8.144248276948930221e-02
2.691000000000000000e+04 8.024717867374420166e-02
2.691100000000000000e+04 8.157054334878920121e-02
2.691200000000000000e+04 8.005386590957640214e-02
2.691300000000000000e+04 8.176331222057339754e-02
2.691400000000000000e+04 7.988397777080540052e-02
2.691500000000000000e+04 8.205311745405199919e-02
2.691600000000000000e+04 7.977427542209629407e-02
2.691700000000000000e+04 8.248617500066759978e-02
2.691800000000000000e+04 7.975602895021439986e-02
2.691900000000000000e+04 8.300767838954929700e-02
2.692000000000000000e+04 7.982067763805389404e-02
2.692100000000000000e+04 8.340976387262340197e-02
2.692200000000000000e+04 7.992039620876309480e-02
2.692300000000000000e+04 8.355052769184109773e-02
2.692400000000000000e+04 8.009944856166839600e-02
2.692500000000000000e+04 8.351815491914750533e-02
2.692600000000000000e+04 8.045643568038940430e-02
2.692700000000000000e+04 8.351205289363859696e-02
2.692800000000000000e+04 8.089242875576020675e-02
2.692900000000000000e+04 8.355078846216200394e-02
2.693000000000000000e+04 8.111432939767840300e-02
2.693100000000000000e+04 8.332805335521699386e-02
2.693200000000000000e+04 8.103972673416140471e-02
2.693300000000000000e+04 8.269631862640379472e-02
2.693400000000000000e+04 8.086526393890379472e-02
2.693500000000000000e+04 8.180797100067140060e-02
2.693600000000000000e+04 8.079127222299579969e-02
2.693700000000000000e+04 8.090235292911529541e-02
2.693800000000000000e+04 8.087766170501710372e-02
2.693900000000000000e+04 8.024623990058900314e-02
2.694000000000000000e+04 8.108644932508470016e-02
2.694100000000000000e+04 8.001042157411579481e-02
2.694200000000000000e+04 8.131372928619380602e-02
2.694300000000000000e+04 8.013013750314709749e-02
2.694400000000000000e+04 8.138812333345410432e-02
2.694500000000000000e+04 8.049113303422930632e-02
2.694600000000000000e+04 8.119025081396100130e-02
2.694700000000000000e+04 8.100409060716630416e-02
2.694800000000000000e+04 8.075468242168430677e-02
2.694900000000000000e+04 8.157806843519209428e-02
2.695000000000000000e+04 8.022950589656829834e-02
2.695100000000000000e+04 8.217105269432070647e-02
2.695200000000000000e+04 7.977072894573210282e-02
2.695300000000000000e+04 8.277771621942520142e-02
2.695400000000000000e+04 7.950103282928469572e-02
2.695500000000000000e+04 8.337754011154170641e-02
2.695600000000000000e+04 7.947389036417010222e-02
2.695700000000000000e+04 8.388793468475340409e-02
2.695800000000000000e+04 7.961635291576389661e-02
2.695900000000000000e+04 8.415957540273670545e-02
2.696000000000000000e+04 7.978735119104389539e-02
2.696100000000000000e+04 8.405598253011699328e-02
2.696200000000000000e+04 7.993526011705399947e-02
2.696300000000000000e+04 8.362014591693879562e-02
2.696400000000000000e+04 8.011023700237270007e-02
2.696500000000000000e+04 8.298937231302259965e-02
2.696600000000000000e+04 8.036209642887119642e-02
2.696700000000000000e+04 8.227379620075229993e-02
2.696800000000000000e+04 8.068545162677759341e-02
2.696900000000000000e+04 8.155536651611329513e-02
2.697000000000000000e+04 8.101948350667949328e-02
2.697100000000000000e+04 8.091577142477039686e-02
2.697200000000000000e+04 8.129030466079710526e-02
2.697300000000000000e+04 8.039452135562899504e-02
2.697400000000000000e+04 8.145995438098910246e-02
2.697500000000000000e+04 8.002345263957980070e-02
2.697600000000000000e+04 8.153054118156430330e-02
2.697700000000000000e+04 7.984425127506260267e-02
2.697800000000000000e+04 8.153642714023590088e-02
2.697900000000000000e+04 7.989453524351119995e-02
2.698000000000000000e+04 8.150286972522739759e-02
2.698100000000000000e+04 8.015252649784089523e-02
2.698200000000000000e+04 8.135507255792620573e-02
2.698300000000000000e+04 8.052956312894819779e-02
2.698400000000000000e+04 8.100064843893049760e-02
2.698500000000000000e+04 8.096275478601459852e-02
2.698600000000000000e+04 8.049316704273219714e-02
2.698700000000000000e+04 8.150381594896320692e-02
2.698800000000000000e+04 8.001420646905900436e-02
2.698900000000000000e+04 8.225080370903020688e-02
2.699000000000000000e+04 7.971383631229400635e-02
2.699100000000000000e+04 8.309786021709439363e-02
2.699200000000000000e+04 7.957611232995989714e-02
2.699300000000000000e+04 8.352227509021760421e-02
2.699400000000000000e+04 7.949938625097270617e-02
2.699500000000000000e+04 8.296529948711399427e-02
2.699600000000000000e+04 7.955181598663330078e-02
2.699700000000000000e+04 8.178520202636720138e-02
2.699800000000000000e+04 7.989808917045590486e-02
2.699900000000000000e+04 8.094140887260439787e-02
2.700000000000000000e+04 8.041413128376009856e-02
2.700100000000000000e+04 8.060795068740840563e-02
2.700200000000000000e+04 8.087352663278579712e-02
2.700300000000000000e+04 8.045623451471330123e-02
2.700400000000000000e+04 8.120132237672809949e-02
2.700500000000000000e+04 8.029422909021380339e-02
2.700600000000000000e+04 8.125424385070799393e-02
2.700700000000000000e+04 8.002278953790660510e-02
2.700800000000000000e+04 8.099046349525450272e-02
2.700900000000000000e+04 7.966604083776469836e-02
2.701000000000000000e+04 8.065316081047059493e-02
2.701100000000000000e+04 7.942932844161990080e-02
2.701200000000000000e+04 8.043072372674940629e-02
2.701300000000000000e+04 7.941213995218279753e-02
2.701400000000000000e+04 8.030447363853450427e-02
2.701500000000000000e+04 7.956929504871369796e-02
2.701600000000000000e+04 8.023674041032789750e-02
2.701700000000000000e+04 7.983531057834629407e-02
2.701800000000000000e+04 8.015992492437359895e-02
2.701900000000000000e+04 8.010090887546539307e-02
2.702000000000000000e+04 8.000620454549789429e-02
2.702100000000000000e+04 8.031071722507479582e-02
2.702200000000000000e+04 7.982715964317320390e-02
2.702300000000000000e+04 8.057913184165950427e-02
2.702400000000000000e+04 7.971247285604479704e-02
2.702500000000000000e+04 8.106273412704470549e-02
2.702600000000000000e+04 7.972300052642819490e-02
2.702700000000000000e+04 8.183891326189039750e-02
2.702800000000000000e+04 7.992581278085710006e-02
2.702900000000000000e+04 7.992581278085710006e-02
2.703000000000000000e+04 8.290334045886990633e-02
2.703100000000000000e+04 8.038394898176190462e-02
2.703200000000000000e+04 8.398015797138209948e-02
2.703300000000000000e+04 8.106681704521180587e-02
2.703400000000000000e+04 8.436464518308639526e-02
2.703500000000000000e+04 8.178006112575529618e-02
2.703600000000000000e+04 8.353895694017410278e-02
2.703700000000000000e+04 8.228386193513870239e-02
2.703800000000000000e+04 8.204860240221019396e-02
2.703900000000000000e+04 8.257219940423969617e-02
2.704000000000000000e+04 8.090305328369140625e-02
2.704100000000000000e+04 8.288618922233580155e-02
2.704200000000000000e+04 8.034531772136689620e-02
2.704300000000000000e+04 8.322472870349879870e-02
2.704400000000000000e+04 8.003064244985580444e-02
2.704500000000000000e+04 8.310436457395549426e-02
2.704600000000000000e+04 7.983127236366270585e-02
2.704700000000000000e+04 8.217988908290860262e-02
2.704800000000000000e+04 7.988963276147839632e-02
2.704900000000000000e+04 8.094865828752520476e-02
2.705000000000000000e+04 8.025855571031570435e-02
2.705100000000000000e+04 8.013778924942019377e-02
2.705200000000000000e+04 8.083728700876240125e-02
2.705300000000000000e+04 7.981240749359129472e-02
2.705400000000000000e+04 8.138691633939740266e-02
2.705500000000000000e+04 7.975140213966369629e-02
2.705600000000000000e+04 8.144050836563110352e-02
2.705700000000000000e+04 7.993784546852110429e-02
2.705800000000000000e+04 8.075713366270069471e-02
2.705900000000000000e+04 8.042330294847489791e-02
2.706000000000000000e+04 7.993434369564060560e-02
2.706100000000000000e+04 8.104783296585080232e-02
2.706200000000000000e+04 7.955468446016310258e-02
2.706300000000000000e+04 8.147532492876050081e-02
2.706400000000000000e+04 7.942539453506469727e-02
2.706500000000000000e+04 8.154141902923579821e-02
2.706600000000000000e+04 7.935192435979840364e-02
2.706700000000000000e+04 8.128109574317929353e-02
2.706800000000000000e+04 7.941122353076930651e-02
2.706900000000000000e+04 8.076650649309159713e-02
2.707000000000000000e+04 7.958692312240600586e-02
2.707100000000000000e+04 8.020764589309689607e-02
2.707200000000000000e+04 7.972881197929379549e-02
2.707300000000000000e+04 7.980141043663019351e-02
2.707400000000000000e+04 7.976029813289639558e-02
2.707500000000000000e+04 7.956398278474810515e-02
2.707600000000000000e+04 7.967188209295270052e-02
2.707700000000000000e+04 7.949317991733549638e-02
2.707800000000000000e+04 7.952208817005160246e-02
2.707900000000000000e+04 7.962028682231900301e-02
2.708000000000000000e+04 7.936412096023559570e-02
2.708100000000000000e+04 7.991435378789900346e-02
2.708200000000000000e+04 7.912243902683259444e-02
2.708300000000000000e+04 8.033647388219830598e-02
2.708400000000000000e+04 7.877749949693679810e-02
2.708500000000000000e+04 8.094215393066410413e-02
2.708600000000000000e+04 7.852919399738310380e-02
2.708700000000000000e+04 8.194084465503689851e-02
2.708800000000000000e+04 7.864854484796519885e-02
2.708900000000000000e+04 8.362948894500729646e-02
2.709000000000000000e+04 7.933475822210310502e-02
2.709100000000000000e+04 8.594183623790739579e-02
2.709200000000000000e+04 8.050048351287840409e-02
2.709300000000000000e+04 8.778753876686100355e-02
2.709400000000000000e+04 8.123245835304260254e-02
2.709500000000000000e+04 8.727215230464939466e-02
2.709600000000000000e+04 8.050224930047990279e-02
2.709700000000000000e+04 8.400774747133260556e-02
2.709800000000000000e+04 7.985348254442209415e-02
2.709900000000000000e+04 8.085432648658749666e-02
2.710000000000000000e+04 8.190962672233580155e-02
2.710100000000000000e+04 8.020076900720600477e-02
2.710200000000000000e+04 8.513123542070390182e-02
2.710300000000000000e+04 8.019363135099409623e-02
2.710400000000000000e+04 8.551494032144550672e-02
2.710500000000000000e+04 7.997028529644009676e-02
2.710600000000000000e+04 8.277367055416109953e-02
2.710700000000000000e+04 8.154514431953430176e-02
2.710800000000000000e+04 8.154571056365969572e-02
2.710900000000000000e+04 8.345282077789309416e-02
2.711000000000000000e+04 8.140773326158519396e-02
2.711100000000000000e+04 8.270239830017089844e-02
2.711200000000000000e+04 8.190380781888960404e-02
2.711300000000000000e+04 8.210221678018569946e-02
2.711400000000000000e+04 8.333503454923629761e-02
2.711500000000000000e+04 8.205167949199680677e-02
2.711600000000000000e+04 8.419359475374220414e-02
2.711700000000000000e+04 8.191817253828050094e-02
2.711800000000000000e+04 8.284866064786909623e-02
2.711900000000000000e+04 8.193335682153700394e-02
2.712000000000000000e+04 8.108878135681149568e-02
2.712100000000000000e+04 8.245153725147250090e-02
2.712200000000000000e+04 8.048892766237260299e-02
2.712300000000000000e+04 8.317768573760990491e-02
2.712400000000000000e+04 8.025819063186649671e-02
2.712500000000000000e+04 8.208335191011430221e-02
2.712600000000000000e+04 8.062073588371279631e-02
2.712700000000000000e+04 8.107626438140870528e-02
2.712800000000000000e+04 8.152338862419129806e-02
2.712900000000000000e+04 8.077887445688250456e-02
2.713000000000000000e+04 8.185218274593350496e-02
2.713100000000000000e+04 8.047418296337130461e-02
2.713200000000000000e+04 8.207944780588150024e-02
2.713300000000000000e+04 8.039869368076320300e-02
2.713400000000000000e+04 8.147303014993670378e-02
2.713500000000000000e+04 8.048788458108900590e-02
2.713600000000000000e+04 8.062047511339190398e-02
2.713700000000000000e+04 8.049631863832469592e-02
2.713800000000000000e+04 8.022575825452800402e-02
2.713900000000000000e+04 8.018421381711959839e-02
2.714000000000000000e+04 8.025969564914700594e-02
2.714100000000000000e+04 8.010462671518329969e-02
2.714200000000000000e+04 8.026809245347979460e-02
2.714300000000000000e+04 8.002892136573790116e-02
2.714400000000000000e+04 8.019179105758669768e-02
2.714500000000000000e+04 7.980422675609590011e-02
2.714600000000000000e+04 8.022066205739969424e-02
2.714700000000000000e+04 7.965476810932159424e-02
2.714800000000000000e+04 8.022945374250410600e-02
2.714900000000000000e+04 7.979550212621690231e-02
2.715000000000000000e+04 8.029270917177200317e-02
2.715100000000000000e+04 7.975123822689060560e-02
2.715200000000000000e+04 8.038955181837080521e-02
2.715300000000000000e+04 7.958925515413280138e-02
2.715400000000000000e+04 8.061856776475910535e-02
2.715500000000000000e+04 7.957350462675090441e-02
2.715600000000000000e+04 8.095282316207889906e-02
2.715700000000000000e+04 7.969676703214649549e-02
2.715800000000000000e+04 8.157423883676530318e-02
2.715900000000000000e+04 8.018635958433149857e-02
2.716000000000000000e+04 8.264094591140749846e-02
2.716100000000000000e+04 8.111988753080369430e-02
2.716200000000000000e+04 8.408546447753910413e-02
2.716300000000000000e+04 8.226145803928379407e-02
2.716400000000000000e+04 8.523558080196380615e-02
2.716500000000000000e+04 8.280595391988750109e-02
2.716600000000000000e+04 8.512034267187119918e-02
2.716700000000000000e+04 8.204550296068190141e-02
2.716800000000000000e+04 8.355111628770829635e-02
2.716900000000000000e+04 8.078358322381970491e-02
2.717000000000000000e+04 8.214881271123890272e-02
2.717100000000000000e+04 8.113745599985119905e-02
2.717200000000000000e+04 8.230576664209370008e-02
2.717300000000000000e+04 8.313918858766559949e-02
2.717400000000000000e+04 8.309520035982130570e-02
2.717500000000000000e+04 8.477824181318280305e-02
2.717600000000000000e+04 8.295997977256769351e-02
2.717700000000000000e+04 8.455792069435119629e-02
2.717800000000000000e+04 8.172519505023960462e-02
2.717900000000000000e+04 8.264711499214169588e-02
2.718000000000000000e+04 8.086982369422909822e-02
2.718100000000000000e+04 8.092358708381650056e-02
2.718200000000000000e+04 8.152672648429870605e-02
2.718300000000000000e+04 8.072667568922040071e-02
2.718400000000000000e+04 8.263275772333150693e-02
2.718500000000000000e+04 8.109351992607119475e-02
2.718600000000000000e+04 8.276574313640590319e-02
2.718700000000000000e+04 8.116719126701349429e-02
2.718800000000000000e+04 8.216690272092820602e-02
2.718900000000000000e+04 8.135220408439640394e-02
2.719000000000000000e+04 8.153737336397169633e-02
2.719100000000000000e+04 8.170177787542340364e-02
2.719200000000000000e+04 8.105795085430149427e-02
2.719300000000000000e+04 8.165914565324780550e-02
2.719400000000000000e+04 8.070134371519090133e-02
2.719500000000000000e+04 8.124978095293050595e-02
2.719600000000000000e+04 8.049774914979930529e-02
2.719700000000000000e+04 8.082523941993710603e-02
2.719800000000000000e+04 8.048392087221149793e-02
2.719900000000000000e+04 8.050266653299330277e-02
2.720000000000000000e+04 8.063009381294250488e-02
2.720100000000000000e+04 8.039385080337520251e-02
2.720200000000000000e+04 8.076239377260209518e-02
2.720300000000000000e+04 8.036325126886370573e-02
2.720400000000000000e+04 8.063870668411249332e-02
2.720500000000000000e+04 8.023720979690550370e-02
2.720600000000000000e+04 8.029987663030620226e-02
2.720700000000000000e+04 8.018036186695100265e-02
2.720800000000000000e+04 7.996448874473570390e-02
2.720900000000000000e+04 8.024656027555469862e-02
2.721000000000000000e+04 7.976412028074260363e-02
2.721100000000000000e+04 8.030992001295089722e-02
2.721200000000000000e+04 7.965403050184249878e-02
2.721300000000000000e+04 8.033622801303859362e-02
2.721400000000000000e+04 7.950763404369350085e-02
2.721500000000000000e+04 8.025261014699940076e-02
2.721600000000000000e+04 7.932661473751069503e-02
2.721700000000000000e+04 8.005677908658979935e-02
2.721800000000000000e+04 7.925113290548320422e-02
2.721900000000000000e+04 7.997837662696839767e-02
2.722000000000000000e+04 7.931818813085560194e-02
2.722100000000000000e+04 8.010058850049969759e-02
2.722200000000000000e+04 7.946424931287769666e-02
2.722300000000000000e+04 8.033918589353560014e-02
2.722400000000000000e+04 7.968469709157939562e-02
2.722500000000000000e+04 8.069442212581630358e-02
2.722600000000000000e+04 7.997120916843410143e-02
2.722700000000000000e+04 8.117904514074329725e-02
2.722800000000000000e+04 8.031538128852840075e-02
2.722900000000000000e+04 8.166171610355379973e-02
2.723000000000000000e+04 8.064912259578700671e-02
2.723100000000000000e+04 8.189651370048520174e-02
2.723200000000000000e+04 8.077643066644669967e-02
2.723300000000000000e+04 8.167376369237899780e-02
2.723400000000000000e+04 8.057215064764020052e-02
2.723500000000000000e+04 8.100703358650210295e-02
2.723600000000000000e+04 8.016388118267059326e-02
2.723700000000000000e+04 8.020984381437300248e-02
2.723800000000000000e+04 7.982889562845230103e-02
2.723900000000000000e+04 7.966622710227970472e-02
2.724000000000000000e+04 7.977802306413650513e-02
2.724100000000000000e+04 7.953660190105439620e-02
2.724200000000000000e+04 7.998915016651149401e-02
2.724300000000000000e+04 7.966999709606170654e-02
2.724400000000000000e+04 8.024528622627259689e-02
2.724500000000000000e+04 7.980767637491230360e-02
2.724600000000000000e+04 8.035869896411899915e-02
2.724700000000000000e+04 7.977192103862759676e-02
2.724800000000000000e+04 8.026245236396789551e-02
2.724900000000000000e+04 7.954818755388259888e-02
2.725000000000000000e+04 7.999820262193679810e-02
2.725100000000000000e+04 7.928257435560230604e-02
2.725200000000000000e+04 7.968381792306900024e-02
2.725300000000000000e+04 7.914525270462040296e-02
2.725400000000000000e+04 7.941503077745440398e-02
2.725500000000000000e+04 7.920502126216889816e-02
2.725600000000000000e+04 7.918760925531390105e-02
2.725700000000000000e+04 7.944195717573170057e-02
2.725800000000000000e+04 7.896910607814790206e-02
2.725900000000000000e+04 7.978320866823200574e-02
2.726000000000000000e+04 7.875000685453409366e-02
2.726100000000000000e+04 8.013781160116199842e-02
2.726200000000000000e+04 7.852490246295930343e-02
2.726300000000000000e+04 8.049234747886660490e-02
2.726400000000000000e+04 7.830646634101870451e-02
2.726500000000000000e+04 8.090700209140780363e-02
2.726600000000000000e+04 7.811936736106869783e-02
2.726700000000000000e+04 8.145644515752789583e-02
2.726800000000000000e+04 7.800647616386409411e-02
2.726900000000000000e+04 8.224460482597349686e-02
2.727000000000000000e+04 7.805898785591129652e-02
2.727100000000000000e+04 8.339392393827439742e-02
2.727200000000000000e+04 7.840540260076520052e-02
2.727300000000000000e+04 8.488613367080689864e-02
2.727400000000000000e+04 7.909875363111500135e-02
2.727500000000000000e+04 8.629968017339710584e-02
2.727600000000000000e+04 7.994576543569560656e-02
2.727700000000000000e+04 8.668076246976849641e-02
2.727800000000000000e+04 8.052244782447809390e-02
2.727900000000000000e+04 8.525046706199650159e-02
2.728000000000000000e+04 8.081734925508500533e-02
2.728100000000000000e+04 8.261975646018980546e-02
2.728200000000000000e+04 8.162199705839159880e-02
2.728300000000000000e+04 8.026355504989619860e-02
2.728400000000000000e+04 8.320841193199160490e-02
2.728500000000000000e+04 7.935710996389390426e-02
2.728600000000000000e+04 8.462920039892199431e-02
2.728700000000000000e+04 7.993689179420469804e-02
2.728800000000000000e+04 8.470894396305080065e-02
2.728900000000000000e+04 8.041886985301970048e-02
2.729000000000000000e+04 8.282995969057080354e-02
2.729100000000000000e+04 8.060307800769810072e-02
2.729200000000000000e+04 8.084978163242340088e-02
2.729300000000000000e+04 8.181689679622650146e-02
2.729400000000000000e+04 8.018507063388820300e-02
2.729500000000000000e+04 8.302140235900880294e-02
2.729600000000000000e+04 7.992829382419590345e-02
2.729700000000000000e+04 8.267703652381899748e-02
2.729800000000000000e+04 7.976891845464710584e-02
2.729900000000000000e+04 8.143675327301029554e-02
2.730000000000000000e+04 8.028905093669889970e-02
2.730100000000000000e+04 8.042432367801670423e-02
2.730200000000000000e+04 8.112689852714539962e-02
2.730300000000000000e+04 7.980103045701980591e-02
2.730400000000000000e+04 8.153321593999859895e-02
2.730500000000000000e+04 7.950073480606080489e-02
2.730600000000000000e+04 8.125886321067810059e-02
2.730700000000000000e+04 7.960420846939089690e-02
2.730800000000000000e+04 8.049383014440540662e-02
2.730900000000000000e+04 8.014215528965000501e-02
2.731000000000000000e+04 7.984188199043269762e-02
2.731100000000000000e+04 8.080421388149260087e-02
2.731200000000000000e+04 7.951671630144120650e-02
2.731300000000000000e+04 8.110429346561430497e-02
2.731400000000000000e+04 7.933297008275989881e-02
2.731500000000000000e+04 8.089519292116169324e-02
2.731600000000000000e+04 7.930518686771390047e-02
2.731700000000000000e+04 8.039952069520950317e-02
2.731800000000000000e+04 7.950604707002639771e-02
2.731900000000000000e+04 7.988976687192919646e-02
2.732000000000000000e+04 7.980113476514820448e-02
2.732100000000000000e+04 7.952278107404710250e-02
2.732200000000000000e+04 8.002812415361400256e-02
2.732300000000000000e+04 7.936768233776089754e-02
2.732400000000000000e+04 8.008677512407300081e-02
2.732500000000000000e+04 7.939641177654270521e-02
2.732600000000000000e+04 7.994297146797180176e-02
2.732700000000000000e+04 7.955896109342580624e-02
2.732800000000000000e+04 7.970447838306429778e-02
2.732900000000000000e+04 7.980483025312419543e-02
2.733000000000000000e+04 7.949364185333250565e-02
2.733100000000000000e+04 8.007618784904479980e-02
2.733200000000000000e+04 7.933287322521209717e-02
2.733300000000000000e+04 8.028838783502580123e-02
2.733400000000000000e+04 7.918293774127960205e-02
2.733500000000000000e+04 8.037838339805600252e-02
2.733600000000000000e+04 7.903989404439930311e-02
2.733700000000000000e+04 8.041364699602129851e-02
2.733800000000000000e+04 7.895342260599140516e-02
2.733900000000000000e+04 8.053819835186000475e-02
2.734000000000000000e+04 7.899586111307140002e-02
2.734100000000000000e+04 8.077464252710339632e-02
2.734200000000000000e+04 7.915615290403370252e-02
2.734300000000000000e+04 8.097830414772029528e-02
2.734400000000000000e+04 7.937049120664599333e-02
2.734500000000000000e+04 8.100339770317080412e-02
2.734600000000000000e+04 7.960345596075059371e-02
2.734700000000000000e+04 8.082161843776700105e-02
2.734800000000000000e+04 7.983835041522979736e-02
2.734900000000000000e+04 8.058340102434159713e-02
2.735000000000000000e+04 8.005658537149429321e-02
2.735100000000000000e+04 8.044459670782090621e-02
2.735200000000000000e+04 8.020342141389849577e-02
2.735300000000000000e+04 8.034802228212359343e-02
2.735400000000000000e+04 8.019085228443149915e-02
2.735500000000000000e+04 8.010794967412949996e-02
2.735600000000000000e+04 7.999163120985029740e-02
2.735700000000000000e+04 7.968129962682719836e-02
2.735800000000000000e+04 7.969698309898380628e-02
2.735900000000000000e+04 7.920042425394059615e-02
2.736000000000000000e+04 7.945822924375529894e-02
2.736100000000000000e+04 7.884489744901659880e-02
2.736200000000000000e+04 7.937539368867869982e-02
2.736300000000000000e+04 7.869992405176159944e-02
2.736400000000000000e+04 7.940750569105149703e-02
2.736500000000000000e+04 7.870995253324510055e-02
2.736600000000000000e+04 7.945036143064500289e-02
2.736700000000000000e+04 7.878371328115460481e-02
2.736800000000000000e+04 7.945280522108079391e-02
2.736900000000000000e+04 7.887616753578190198e-02
2.737000000000000000e+04 7.943241298198699951e-02
2.737100000000000000e+04 7.895028591156010023e-02
2.737200000000000000e+04 7.943447679281230578e-02
2.737300000000000000e+04 7.896076887845990266e-02
2.737400000000000000e+04 7.949630171060559358e-02
2.737500000000000000e+04 7.888677716255189376e-02
2.737600000000000000e+04 7.963822782039639558e-02
2.737700000000000000e+04 7.874061912298199739e-02
2.737800000000000000e+04 7.987802475690840287e-02
2.737900000000000000e+04 7.857200503349300036e-02
2.738000000000000000e+04 8.021997660398480501e-02
2.738100000000000000e+04 7.844793796539309416e-02
2.738200000000000000e+04 8.058404177427290482e-02
2.738300000000000000e+04 7.840491086244580354e-02
2.738400000000000000e+04 8.081696182489400693e-02
2.738500000000000000e+04 7.845080643892289596e-02
2.738600000000000000e+04 8.082274347543720594e-02
2.738700000000000000e+04 7.859984040260309390e-02
2.738800000000000000e+04 8.065259456634520097e-02
2.738900000000000000e+04 7.882695645093920622e-02
2.739000000000000000e+04 8.039513975381849809e-02
2.739100000000000000e+04 7.904125005006790161e-02
2.739200000000000000e+04 8.007712662219999833e-02
2.739300000000000000e+04 7.927375286817550659e-02
2.739400000000000000e+04 7.979398220777510209e-02
2.739500000000000000e+04 7.976948469877240266e-02
2.739600000000000000e+04 7.971076667308810149e-02
2.739700000000000000e+04 8.070030063390730424e-02
2.739800000000000000e+04 7.986086606979370117e-02
2.739900000000000000e+04 8.179476112127299914e-02
2.740000000000000000e+04 8.010738343000410600e-02
2.740100000000000000e+04 8.228965848684309525e-02
2.740200000000000000e+04 8.033657073974609375e-02
2.740300000000000000e+04 8.172619342803960629e-02
2.740400000000000000e+04 8.066288381814959441e-02
2.740500000000000000e+04 8.092413097620010376e-02
2.740600000000000000e+04 8.109261840581889758e-02
2.740700000000000000e+04 8.056081086397169633e-02
2.740800000000000000e+04 8.112907409667970138e-02
2.740900000000000000e+04 8.018217980861659655e-02
2.741000000000000000e+04 8.073065429925919967e-02
2.741100000000000000e+04 7.960759103298190031e-02
2.741200000000000000e+04 8.025560528039929475e-02
2.741300000000000000e+04 7.908166944980619950e-02
2.741400000000000000e+04 7.971226423978809705e-02
2.741500000000000000e+04 7.871024310588839445e-02
2.741600000000000000e+04 7.931489497423170609e-02
2.741700000000000000e+04 7.855173200368879838e-02
2.741800000000000000e+04 7.926245778799059782e-02
2.741900000000000000e+04 7.864962518215179443e-02
2.742000000000000000e+04 7.922794669866560502e-02
2.742100000000000000e+04 7.880149781703950362e-02
2.742200000000000000e+04 7.902042567729949951e-02
2.742300000000000000e+04 7.892455905675889449e-02
2.742400000000000000e+04 7.881168276071549850e-02
2.742500000000000000e+04 7.906431704759600554e-02
2.742600000000000000e+04 7.861813902854919434e-02
2.742700000000000000e+04 7.909975945949550280e-02
2.742800000000000000e+04 7.843340188264849577e-02
2.742900000000000000e+04 7.899606972932819715e-02
2.743000000000000000e+04 7.835841923952099886e-02
2.743100000000000000e+04 7.886841148138050428e-02
2.743200000000000000e+04 7.833997160196300158e-02
2.743300000000000000e+04 7.874725759029389816e-02
2.743400000000000000e+04 7.836484163999560271e-02
2.743500000000000000e+04 7.864551246166230636e-02
2.743600000000000000e+04 7.849680632352830367e-02
2.743700000000000000e+04 7.859546691179279676e-02
2.743800000000000000e+04 7.862894982099530305e-02
2.743900000000000000e+04 7.859932631254200330e-02
2.744000000000000000e+04 7.870190590620039506e-02
2.744100000000000000e+04 7.866042852401730623e-02
2.744200000000000000e+04 7.882831990718840165e-02
2.744300000000000000e+04 7.879707962274550004e-02
2.744400000000000000e+04 7.901538908481600676e-02
2.744500000000000000e+04 7.902613282203670153e-02
2.744600000000000000e+04 7.909940928220750289e-02
2.744700000000000000e+04 7.927961647510529952e-02
2.744800000000000000e+04 7.887240499258039994e-02
2.744900000000000000e+04 7.951017469167709351e-02
2.745000000000000000e+04 7.833650708198550139e-02
2.745100000000000000e+04 8.002990484237669511e-02
2.745200000000000000e+04 7.786810398101809416e-02
2.745300000000000000e+04 8.120911568403239855e-02
2.745400000000000000e+04 7.774940878152850066e-02
2.745500000000000000e+04 8.289033174514770508e-02
2.745600000000000000e+04 7.792234420776369963e-02
2.745700000000000000e+04 8.396060019731520219e-02
2.745800000000000000e+04 7.823673635721209441e-02
2.745900000000000000e+04 8.281489461660390683e-02
2.746000000000000000e+04 7.871346920728679308e-02
2.746100000000000000e+04 8.008276671171189742e-02
2.746200000000000000e+04 7.967068254947659578e-02
2.746300000000000000e+04 7.825514674186709319e-02
2.746400000000000000e+04 8.104305714368820190e-02
2.746500000000000000e+04 7.771775126457210192e-02
2.746600000000000000e+04 8.246378600597380204e-02
2.746700000000000000e+04 7.764115184545519743e-02
2.746800000000000000e+04 8.329579979181289673e-02
2.746900000000000000e+04 7.770245522260670057e-02
2.747000000000000000e+04 8.248766511678699842e-02
2.747100000000000000e+04 7.799033075571060181e-02
2.747200000000000000e+04 8.089910447597499499e-02
2.747300000000000000e+04 7.863704860210420089e-02
2.747400000000000000e+04 8.038228750228880448e-02
2.747500000000000000e+04 7.936089485883709993e-02
2.747600000000000000e+04 8.082533627748489380e-02
2.747700000000000000e+04 7.995098084211349487e-02
2.747800000000000000e+04 8.152995258569720183e-02
2.747900000000000000e+04 8.002050220966340499e-02
2.748000000000000000e+04 8.193981647491460629e-02
2.748100000000000000e+04 7.926948368549349699e-02
2.748200000000000000e+04 8.155334740877150101e-02
2.748300000000000000e+04 7.856971025466920333e-02
2.748400000000000000e+04 8.069613575935359606e-02
2.748500000000000000e+04 7.854872941970829359e-02
2.748600000000000000e+04 7.995475083589549670e-02
2.748700000000000000e+04 7.879539579153059525e-02
2.748800000000000000e+04 7.935242354869839754e-02
2.748900000000000000e+04 7.904538512229919434e-02
2.749000000000000000e+04 7.881090790033340454e-02
2.749100000000000000e+04 7.935845106840129504e-02
2.749200000000000000e+04 7.845675945281979646e-02
2.749300000000000000e+04 7.957944273948669434e-02
2.749400000000000000e+04 7.839871942996980148e-02
2.749500000000000000e+04 7.969035953283309937e-02
2.749600000000000000e+04 7.846975326538090101e-02
2.749700000000000000e+04 7.968037575483319368e-02
2.749800000000000000e+04 7.846909016370770540e-02
2.749900000000000000e+04 7.939942181110380692e-02
2.750000000000000000e+04 7.849578559398649735e-02
2.750100000000000000e+04 7.903257012367249923e-02
2.750200000000000000e+04 7.869537174701690674e-02
2.750300000000000000e+04 7.874882966279979357e-02
2.750400000000000000e+04 7.906577736139300261e-02
2.750500000000000000e+04 7.847751677036289564e-02
2.750600000000000000e+04 7.962240278720859876e-02
2.750700000000000000e+04 7.838022708892819490e-02
2.750800000000000000e+04 8.023891597986219926e-02
2.750900000000000000e+04 7.858790457248690520e-02
2.751000000000000000e+04 8.081152290105819702e-02
2.751100000000000000e+04 7.904198020696640015e-02
2.751200000000000000e+04 8.141293376684190231e-02
2.751300000000000000e+04 7.964519411325450549e-02
2.751400000000000000e+04 8.182561397552490234e-02
2.751500000000000000e+04 8.032535761594769563e-02
2.751600000000000000e+04 8.182089775800699405e-02
2.751700000000000000e+04 8.096637576818470350e-02
2.751800000000000000e+04 8.148134499788280138e-02
2.751900000000000000e+04 8.141572028398509631e-02
2.752000000000000000e+04 8.090271055698390612e-02
2.752100000000000000e+04 8.158481121063229646e-02
2.752200000000000000e+04 8.012279868125919691e-02
2.752300000000000000e+04 8.138456940650939941e-02
2.752400000000000000e+04 7.925641536712650648e-02
2.752500000000000000e+04 8.069335669279099899e-02
2.752600000000000000e+04 7.863141596317289872e-02
2.752700000000000000e+04 7.985921949148179488e-02
2.752800000000000000e+04 7.875060290098190308e-02
2.752900000000000000e+04 7.969773560762409559e-02
2.753000000000000000e+04 7.949091494083400378e-02
2.753100000000000000e+04 8.011066913604740491e-02
2.753200000000000000e+04 8.007296919822690096e-02
2.753300000000000000e+04 8.037026226520539718e-02
2.753400000000000000e+04 8.016970753669740157e-02
2.753500000000000000e+04 8.026038110256200619e-02
2.753600000000000000e+04 7.992427796125410600e-02
2.753700000000000000e+04 7.988795638084410233e-02
2.753800000000000000e+04 7.960336655378340287e-02
2.753900000000000000e+04 7.940267771482470427e-02
2.754000000000000000e+04 7.941965013742449675e-02
2.754100000000000000e+04 7.913572341203689575e-02
2.754200000000000000e+04 7.941763103008270264e-02
2.754300000000000000e+04 7.914458960294719347e-02
2.754400000000000000e+04 7.940704375505450163e-02
2.754500000000000000e+04 7.915674895048140092e-02
2.754600000000000000e+04 7.925751805305479569e-02
2.754700000000000000e+04 7.913403213024139404e-02
2.754800000000000000e+04 7.904477417469020495e-02
2.754900000000000000e+04 7.911802083253860474e-02
2.755000000000000000e+04 7.888163626194000244e-02
2.755100000000000000e+04 7.906243205070499769e-02
2.755200000000000000e+04 7.882185280323029952e-02
2.755300000000000000e+04 7.901027053594590621e-02
2.755400000000000000e+04 7.882070541381840101e-02
2.755500000000000000e+04 7.895380258560180664e-02
2.755600000000000000e+04 7.882258296012879806e-02
2.755700000000000000e+04 7.881044596433639526e-02
2.755800000000000000e+04 7.880364358425140381e-02
2.755900000000000000e+04 7.860881090164180407e-02
2.756000000000000000e+04 7.870828360319140349e-02
2.756100000000000000e+04 7.841785997152329879e-02
2.756200000000000000e+04 7.852020859718319978e-02
2.756300000000000000e+04 7.824178785085679488e-02
2.756400000000000000e+04 7.832272350788120618e-02
2.756500000000000000e+04 7.810320705175399780e-02
2.756600000000000000e+04 7.817222177982330322e-02
2.756700000000000000e+04 7.803326100111010466e-02
2.756800000000000000e+04 7.807201147079470549e-02
2.756900000000000000e+04 7.798285037279130416e-02
2.757000000000000000e+04 7.803506404161450472e-02
2.757100000000000000e+04 7.788640260696409745e-02
2.757200000000000000e+04 7.807313650846479935e-02
2.757300000000000000e+04 7.773277163505550036e-02
2.757400000000000000e+04 7.818161696195599641e-02
2.757500000000000000e+04 7.751881331205369430e-02
2.757600000000000000e+04 7.839378714561459627e-02
2.757700000000000000e+04 7.727318257093429565e-02
2.757800000000000000e+04 7.880557328462599320e-02
2.757900000000000000e+04 7.706341147422790527e-02
2.758000000000000000e+04 7.958322018384929308e-02
2.758100000000000000e+04 7.698980718851089478e-02
2.758200000000000000e+04 8.101332187652590666e-02
2.758300000000000000e+04 7.725217193365099821e-02
2.758400000000000000e+04 8.346865326166150179e-02
2.758500000000000000e+04 7.811967283487319946e-02
2.758600000000000000e+04 8.697906881570820203e-02
2.758700000000000000e+04 7.938764989376069503e-02
2.758800000000000000e+04 8.995645493268969450e-02
2.758900000000000000e+04 7.965502142906190353e-02
2.759000000000000000e+04 8.889644593000410600e-02
2.759100000000000000e+04 7.836767286062240601e-02
2.759200000000000000e+04 8.385641127824780550e-02
2.759300000000000000e+04 7.897754013538360596e-02
2.759400000000000000e+04 8.068016916513440218e-02
2.759500000000000000e+04 8.252061158418659559e-02
2.759600000000000000e+04 8.050969243049620194e-02
2.759700000000000000e+04 8.441629260778429900e-02
2.759800000000000000e+04 7.993593066930769486e-02
2.759900000000000000e+04 8.264876157045360217e-02
2.760000000000000000e+04 7.921984046697619353e-02
2.760100000000000000e+04 8.029474318027500501e-02
2.760200000000000000e+04 8.049319684505459871e-02
2.760300000000000000e+04 7.968710362911220202e-02
2.760400000000000000e+04 8.198159933090209961e-02
2.760500000000000000e+04 7.943079620599749480e-02
2.760600000000000000e+04 8.123735338449479537e-02
2.760700000000000000e+04 7.919555902481080489e-02
2.760800000000000000e+04 7.976938039064410124e-02
2.760900000000000000e+04 8.001979440450669723e-02
2.761000000000000000e+04 7.931449264287949996e-02
2.761100000000000000e+04 8.076757937669749865e-02
2.761200000000000000e+04 7.898196578025820647e-02
2.761300000000000000e+04 8.005705475807189941e-02
2.761400000000000000e+04 7.873265445232389970e-02
2.761500000000000000e+04 7.913821935653690687e-02
2.761600000000000000e+04 7.938615232706069946e-02
2.761700000000000000e+04 7.894585281610490279e-02
2.761800000000000000e+04 8.002247661352160368e-02
2.761900000000000000e+04 7.880178093910220061e-02
2.762000000000000000e+04 7.980000227689740266e-02
2.762100000000000000e+04 7.874814420938490434e-02
2.762200000000000000e+04 7.921955734491349654e-02
2.762300000000000000e+04 7.907705754041670365e-02
2.762400000000000000e+04 7.875718176364900069e-02
2.762500000000000000e+04 7.945321500301359696e-02
2.762600000000000000e+04 7.845854014158250289e-02
2.762700000000000000e+04 7.949594408273699675e-02
2.762800000000000000e+04 7.836186885833740234e-02
2.762900000000000000e+04 7.933566719293590197e-02
2.763000000000000000e+04 7.852977514266970549e-02
2.763100000000000000e+04 7.925365120172500610e-02
2.763200000000000000e+04 7.891048491001130538e-02
2.763300000000000000e+04 7.932341843843460083e-02
2.763400000000000000e+04 7.932649552822110262e-02
2.763500000000000000e+04 7.936482131481170654e-02
2.763600000000000000e+04 7.956439256668089433e-02
2.763700000000000000e+04 7.918282598257060656e-02
2.763800000000000000e+04 7.971823215484620528e-02
2.763900000000000000e+04 7.876773923635480013e-02
2.764000000000000000e+04 8.010861277580259843e-02
2.764100000000000000e+04 7.832693308591839876e-02
2.764200000000000000e+04 8.080913871526719527e-02
2.764300000000000000e+04 7.811535894870759444e-02
2.764400000000000000e+04 8.130403608083719424e-02
2.764500000000000000e+04 7.814859598875049940e-02
2.764600000000000000e+04 8.101819455623629485e-02
2.764700000000000000e+04 7.834260165691379896e-02
2.764800000000000000e+04 8.016442507505419646e-02
2.764900000000000000e+04 7.874187827110290527e-02
2.765000000000000000e+04 7.945190370082859388e-02
2.765100000000000000e+04 7.922605425119400024e-02
2.765200000000000000e+04 7.902670651674270630e-02
2.765300000000000000e+04 7.962255924940110641e-02
2.765400000000000000e+04 7.870833575725559583e-02
2.765500000000000000e+04 7.985891401767729325e-02
2.765600000000000000e+04 7.839968055486680465e-02
2.765700000000000000e+04 7.968169450759890471e-02
2.765800000000000000e+04 7.816668599843980270e-02
2.765900000000000000e+04 7.923328131437300248e-02
2.766000000000000000e+04 7.818718999624249544e-02
2.766100000000000000e+04 7.890729606151579423e-02
2.766200000000000000e+04 7.841251790523530441e-02
2.766300000000000000e+04 7.870100438594819503e-02
2.766400000000000000e+04 7.860020548105239868e-02
2.766500000000000000e+04 7.854442298412320222e-02
2.766600000000000000e+04 7.865826040506360139e-02
2.766700000000000000e+04 7.842648774385449495e-02
2.766800000000000000e+04 7.853463292121889983e-02
2.766900000000000000e+04 7.824991643428799715e-02
2.767000000000000000e+04 7.824312895536419954e-02
2.767100000000000000e+04 7.809805870056149568e-02
2.767200000000000000e+04 7.794208824634550614e-02
2.767300000000000000e+04 7.807309180498120393e-02
2.767400000000000000e+04 7.770793139934539795e-02
2.767500000000000000e+04 7.806644588708880339e-02
2.767600000000000000e+04 7.757761329412460327e-02
2.767700000000000000e+04 7.807384431362149324e-02
2.767800000000000000e+04 7.760802656412120470e-02
2.767900000000000000e+04 7.814980298280720106e-02
2.768000000000000000e+04 7.778196781873700227e-02
2.768100000000000000e+04 7.821981608867649427e-02
2.768200000000000000e+04 7.816294580698010530e-02
2.768300000000000000e+04 7.829869538545609908e-02
2.768400000000000000e+04 7.882792502641680632e-02
2.768500000000000000e+04 7.850206643342970414e-02
2.768600000000000000e+04 7.967815548181529650e-02
2.768700000000000000e+04 7.885225862264630403e-02
2.768800000000000000e+04 8.051235973834990067e-02
2.768900000000000000e+04 7.919330149888989534e-02
2.769000000000000000e+04 8.101519942283630371e-02
2.769100000000000000e+04 7.927455008029940520e-02
2.769200000000000000e+04 8.087047934532169691e-02
2.769300000000000000e+04 7.907071709632869372e-02
2.769400000000000000e+04 8.022727072238919344e-02
2.769500000000000000e+04 7.887478917837140169e-02
2.769600000000000000e+04 7.959943264722819933e-02
2.769700000000000000e+04 7.890334725379939684e-02
2.769800000000000000e+04 7.929266244173049927e-02
2.769900000000000000e+04 7.910934835672379928e-02
2.770000000000000000e+04 7.934154570102690263e-02
2.770100000000000000e+04 7.938119769096370348e-02
2.770200000000000000e+04 7.971447706222530016e-02
2.770300000000000000e+04 7.964833825826639346e-02
2.770400000000000000e+04 8.025494217872619629e-02
2.770500000000000000e+04 7.978967577219009399e-02
2.770600000000000000e+04 8.061377704143520007e-02
2.770700000000000000e+04 7.954429090023039384e-02
2.770800000000000000e+04 8.043120801448820634e-02
2.770900000000000000e+04 7.880713045597080579e-02
2.771000000000000000e+04 7.974810153245930067e-02
2.771100000000000000e+04 7.805334031581880050e-02
2.771200000000000000e+04 7.910756021738049593e-02
2.771300000000000000e+04 7.786953449249270354e-02
2.771400000000000000e+04 7.889461517333980212e-02
2.771500000000000000e+04 7.819359749555590544e-02
2.771600000000000000e+04 7.893452793359760633e-02
2.771700000000000000e+04 7.856862992048259386e-02
2.771800000000000000e+04 7.889739423990249634e-02
2.771900000000000000e+04 7.872451096773150359e-02
2.772000000000000000e+04 7.867112755775450272e-02
2.772100000000000000e+04 7.868938148021699386e-02
2.772200000000000000e+04 7.836882770061490144e-02
2.772300000000000000e+04 7.865326106548309326e-02
2.772400000000000000e+04 7.816332578659060393e-02
2.772500000000000000e+04 7.877029478549960051e-02
2.772600000000000000e+04 7.813176512718200684e-02
2.772700000000000000e+04 7.901767641305920686e-02
2.772800000000000000e+04 7.820962369441990247e-02
2.772900000000000000e+04 7.923583686351780286e-02
2.773000000000000000e+04 7.826635986566539416e-02
2.773100000000000000e+04 7.930223643779750475e-02
2.773200000000000000e+04 7.822056859731670031e-02
2.773300000000000000e+04 7.923675328493119674e-02
2.773400000000000000e+04 7.808322459459300646e-02
2.773500000000000000e+04 7.918360829353329744e-02
2.773600000000000000e+04 7.790293544530869918e-02
2.773700000000000000e+04 7.928306609392170301e-02
2.773800000000000000e+04 7.772198319435119629e-02
2.773900000000000000e+04 7.954073697328570280e-02
2.774000000000000000e+04 7.756228744983670320e-02
2.774100000000000000e+04 7.984621822834009341e-02
2.774200000000000000e+04 7.744756340980529785e-02
2.774300000000000000e+04 8.007501810789109664e-02
2.774400000000000000e+04 7.746082544326779451e-02
2.774500000000000000e+04 8.007667213678359985e-02
2.774600000000000000e+04 7.768416404724119706e-02
2.774700000000000000e+04 7.979068905115130339e-02
2.774800000000000000e+04 7.807753980159759521e-02
2.774900000000000000e+04 7.936155050992969862e-02
2.775000000000000000e+04 7.846920937299729781e-02
2.775100000000000000e+04 7.893119752407069811e-02
2.775200000000000000e+04 7.868146896362300524e-02
2.775300000000000000e+04 7.849986851215359773e-02
2.775400000000000000e+04 7.868966460227970472e-02
2.775500000000000000e+04 7.807366549968719482e-02
2.775600000000000000e+04 7.860308140516279740e-02
2.775700000000000000e+04 7.774352282285690308e-02
2.775800000000000000e+04 7.852674275636670198e-02
2.775900000000000000e+04 7.757003605365750398e-02
2.776000000000000000e+04 7.851777225732800569e-02
2.776100000000000000e+04 7.750255614519120650e-02
2.776200000000000000e+04 7.855831086635589600e-02
2.776300000000000000e+04 7.744845747947690096e-02
2.776400000000000000e+04 7.858487963676449861e-02
2.776500000000000000e+04 7.737182080745699797e-02
2.776600000000000000e+04 7.858791947364809904e-02
2.776700000000000000e+04 7.730123400688169999e-02
2.776800000000000000e+04 7.861838489770890670e-02
2.776900000000000000e+04 7.727958261966709486e-02
2.777000000000000000e+04 7.870977371931080213e-02
2.777100000000000000e+04 7.730499655008320203e-02
2.777200000000000000e+04 7.882965356111530653e-02
2.777300000000000000e+04 7.733215391635890612e-02
2.777400000000000000e+04 7.888225466012950549e-02
2.777500000000000000e+04 7.729715853929519653e-02
2.777600000000000000e+04 7.877926528453829680e-02
2.777700000000000000e+04 7.718132436275479402e-02
2.777800000000000000e+04 7.857840508222579956e-02
2.777900000000000000e+04 7.704366743564609876e-02
2.778000000000000000e+04 7.841376215219500456e-02
2.778100000000000000e+04 7.694073766469959608e-02
2.778200000000000000e+04 7.836239784955979781e-02
2.778300000000000000e+04 7.688329368829729948e-02
2.778400000000000000e+04 7.841902971267700195e-02
2.778500000000000000e+04 7.685609906911849976e-02
2.778600000000000000e+04 7.852756232023240524e-02
2.778700000000000000e+04 7.682183384895320544e-02
2.778800000000000000e+04 7.862512022256849809e-02
2.778900000000000000e+04 7.675237953662869539e-02
2.779000000000000000e+04 7.873438298702239990e-02
2.779100000000000000e+04 7.667502760887150159e-02
2.779200000000000000e+04 7.898310571908949418e-02
2.779300000000000000e+04 7.665769010782240434e-02
2.779400000000000000e+04 7.955101877450940218e-02
2.779500000000000000e+04 7.677907496690750122e-02
2.779600000000000000e+04 8.061982691287990221e-02
2.779700000000000000e+04 7.709849625825880570e-02
2.779800000000000000e+04 8.224423229694370618e-02
2.779900000000000000e+04 7.754264771938319811e-02
2.780000000000000000e+04 8.399967849254609542e-02
2.780100000000000000e+04 7.774670422077180343e-02
2.780200000000000000e+04 8.453607559204100175e-02
2.780300000000000000e+04 7.737550884485240588e-02
2.780400000000000000e+04 8.245865255594249377e-02
2.780500000000000000e+04 7.706243544816969437e-02
2.780600000000000000e+04 7.912332564592360062e-02
2.780700000000000000e+04 7.791563123464580187e-02
2.780800000000000000e+04 7.743795216083529387e-02
2.780900000000000000e+04 7.951328903436659379e-02
2.781000000000000000e+04 7.735940814018249512e-02
2.781100000000000000e+04 8.047620952129359850e-02
2.781200000000000000e+04 7.753654569387440076e-02
2.781300000000000000e+04 8.010076731443409315e-02
2.781400000000000000e+04 7.775719463825229993e-02
2.781500000000000000e+04 7.851894199848180600e-02
2.781600000000000000e+04 7.847439497709270129e-02
2.781700000000000000e+04 7.716508209705350008e-02
2.781800000000000000e+04 7.975385338068009811e-02
2.781900000000000000e+04 7.711171358823780408e-02
2.782000000000000000e+04 8.103185147047040071e-02
2.782100000000000000e+04 7.757557928562160143e-02
2.782200000000000000e+04 8.162809163331989637e-02
2.782300000000000000e+04 7.763973623514179578e-02
2.782400000000000000e+04 8.114166557788850265e-02
2.782500000000000000e+04 7.739277929067610307e-02
2.782600000000000000e+04 7.979958504438400269e-02
2.782700000000000000e+04 7.739955186843870683e-02
2.782800000000000000e+04 7.848453521728519788e-02
2.782900000000000000e+04 7.788601517677309904e-02
2.783000000000000000e+04 7.780655473470690642e-02
2.783100000000000000e+04 7.852791249752040514e-02
2.783200000000000000e+04 7.765769213438029894e-02
2.783300000000000000e+04 7.866606116294859452e-02
2.783400000000000000e+04 7.779579609632490678e-02
2.783500000000000000e+04 7.811255753040309557e-02
2.783600000000000000e+04 7.828980684280399671e-02
2.783700000000000000e+04 7.747419923543930054e-02
2.783800000000000000e+04 7.905270904302599821e-02
2.783900000000000000e+04 7.725979387760159578e-02
2.784000000000000000e+04 7.966160774230959807e-02
2.784100000000000000e+04 7.740283012390139494e-02
2.784200000000000000e+04 7.974553108215330643e-02
2.784300000000000000e+04 7.769942283630369706e-02
2.784400000000000000e+04 7.926169037818910079e-02
2.784500000000000000e+04 7.804430276155470414e-02
2.784600000000000000e+04 7.850642502307890458e-02
2.784700000000000000e+04 7.831358909606929430e-02
2.784800000000000000e+04 7.785746455192570081e-02
2.784900000000000000e+04 7.842384278774260087e-02
2.785000000000000000e+04 7.746804505586619982e-02
2.785100000000000000e+04 7.840646803379060226e-02
2.785200000000000000e+04 7.736918330192570081e-02
2.785300000000000000e+04 7.826095074415209685e-02
2.785400000000000000e+04 7.761853188276289506e-02
2.785500000000000000e+04 7.800059765577320448e-02
2.785600000000000000e+04 7.823796570301060072e-02
2.785700000000000000e+04 7.775406539440160580e-02
2.785800000000000000e+04 7.905066758394239945e-02
2.785900000000000000e+04 7.762396335601809416e-02
2.786000000000000000e+04 7.967025786638259888e-02
2.786100000000000000e+04 7.758461683988569779e-02
2.786200000000000000e+04 7.972517609596249666e-02
2.786300000000000000e+04 7.756128907203670153e-02
2.786400000000000000e+04 7.926778495311739836e-02
2.786500000000000000e+04 7.761948555707930131e-02
2.786600000000000000e+04 7.863190025091169877e-02
2.786700000000000000e+04 7.783818244934080643e-02
2.786800000000000000e+04 7.801692187786099519e-02
2.786900000000000000e+04 7.819104939699170198e-02
2.787000000000000000e+04 7.756301760673520174e-02
2.787100000000000000e+04 7.860007882118230649e-02
2.787200000000000000e+04 7.735887169837950272e-02
2.787300000000000000e+04 7.895612716674800524e-02
2.787400000000000000e+04 7.733432203531269422e-02
2.787500000000000000e+04 7.914885878562930022e-02
2.787600000000000000e+04 7.737646996974950619e-02
2.787700000000000000e+04 7.916807383298869738e-02
2.787800000000000000e+04 7.743092626333239470e-02
2.787900000000000000e+04 7.907199859619140625e-02
2.788000000000000000e+04 7.747763395309449630e-02
2.788100000000000000e+04 7.902280241250990434e-02
2.788200000000000000e+04 7.753156870603560014e-02
2.788300000000000000e+04 7.923822849988940153e-02
2.788400000000000000e+04 7.756398618221280183e-02
2.788500000000000000e+04 7.968389987945559416e-02
2.788600000000000000e+04 7.757106423377989335e-02
2.788700000000000000e+04 8.019243925809860229e-02
2.788800000000000000e+04 7.784744352102279663e-02
2.788900000000000000e+04 8.074805885553359985e-02
2.789000000000000000e+04 7.861296087503430452e-02
2.789100000000000000e+04 8.108109980821609497e-02
2.789200000000000000e+04 7.947698980569839478e-02
2.789300000000000000e+04 8.072090893983839555e-02
2.789400000000000000e+04 7.991055399179460006e-02
2.789500000000000000e+04 7.984331250190729312e-02
2.789600000000000000e+04 7.961492240428920397e-02
2.789700000000000000e+04 7.899133116006849809e-02
2.789800000000000000e+04 7.882509380578990588e-02
2.789900000000000000e+04 7.856147736310960250e-02
2.790000000000000000e+04 7.829070836305619674e-02
2.790100000000000000e+04 7.869920879602429475e-02
2.790200000000000000e+04 7.828633487224580245e-02
2.790300000000000000e+04 7.907699793577190051e-02
2.790400000000000000e+04 7.854406535625460539e-02
2.790500000000000000e+04 7.927187532186509566e-02
2.790600000000000000e+04 7.878324389457699861e-02
2.790700000000000000e+04 7.916916906833650069e-02
2.790800000000000000e+04 7.872641086578370528e-02
2.790900000000000000e+04 7.865384966135030576e-02
2.791000000000000000e+04 7.824723422527310457e-02
2.791100000000000000e+04 7.800684869289399581e-02
2.791200000000000000e+04 7.785472273826600509e-02
2.791300000000000000e+04 7.785712927579879761e-02
2.791400000000000000e+04 7.795775681734090634e-02
2.791500000000000000e+04 7.809216529130939832e-02
2.791600000000000000e+04 7.815776020288470183e-02
2.791700000000000000e+04 7.811845093965530396e-02
2.791800000000000000e+04 7.811267673969270187e-02
2.791900000000000000e+04 7.787369191646580091e-02
2.792000000000000000e+04 7.791118323802949386e-02
2.792100000000000000e+04 7.759242504835130172e-02
2.792200000000000000e+04 7.773821055889129639e-02
2.792300000000000000e+04 7.739559561014179578e-02
2.792400000000000000e+04 7.774911820888520675e-02
2.792500000000000000e+04 7.732714712619780106e-02
2.792600000000000000e+04 7.789200544357299805e-02
2.792700000000000000e+04 7.728604972362519698e-02
2.792800000000000000e+04 7.798816263675689697e-02
2.792900000000000000e+04 7.714495062828059802e-02
2.793000000000000000e+04 7.802602648735050550e-02
2.793100000000000000e+04 7.693997025489809904e-02
2.793200000000000000e+04 7.808868587017059326e-02
2.793300000000000000e+04 7.675977796316149626e-02
2.793400000000000000e+04 7.819300889968870683e-02
2.793500000000000000e+04 7.668045908212660355e-02
2.793600000000000000e+04 7.837497442960740524e-02
2.793700000000000000e+04 7.675645500421519885e-02
2.793800000000000000e+04 7.866558432579040527e-02
2.793900000000000000e+04 7.698307186365130339e-02
2.794000000000000000e+04 7.908996939659120040e-02
2.794100000000000000e+04 7.740332186222080579e-02
2.794200000000000000e+04 7.978333532810209794e-02
2.794300000000000000e+04 7.809621840715409713e-02
2.794400000000000000e+04 8.081507682800290193e-02
2.794500000000000000e+04 7.894934713840480456e-02
2.794600000000000000e+04 8.187999576330179385e-02
2.794700000000000000e+04 7.952079921960830688e-02
2.794800000000000000e+04 8.227545022964480315e-02
2.794900000000000000e+04 7.929081469774250379e-02
2.795000000000000000e+04 8.138633519411089812e-02
2.795100000000000000e+04 7.838021963834759798e-02
2.795200000000000000e+04 7.957217097282409668e-02
2.795300000000000000e+04 7.778628170490259341e-02
2.795400000000000000e+04 7.806825637817380037e-02
2.795500000000000000e+04 7.818077504634859953e-02
2.795600000000000000e+04 7.747617363929749923e-02
2.795700000000000000e+04 7.907988876104349307e-02
2.795800000000000000e+04 7.732865959405900436e-02
2.795900000000000000e+04 7.974706590175630050e-02
2.796000000000000000e+04 7.712781429290770097e-02
2.796100000000000000e+04 7.990429550409319792e-02
2.796200000000000000e+04 7.688943296670909533e-02
2.796300000000000000e+04 7.956834137439730559e-02
2.796400000000000000e+04 7.688307762146000257e-02
2.796500000000000000e+04 7.902988791465760665e-02
2.796600000000000000e+04 7.720085233449940076e-02
2.796700000000000000e+04 7.862222194671629472e-02
2.796800000000000000e+04 7.759396731853490659e-02
2.796900000000000000e+04 7.835517078638079558e-02
2.797000000000000000e+04 7.778391242027279939e-02
2.797100000000000000e+04 7.814290374517439408e-02
2.797200000000000000e+04 7.775430381298069349e-02
2.797300000000000000e+04 7.803838700056080213e-02
2.797400000000000000e+04 7.760784775018690629e-02
2.797500000000000000e+04 7.812186330556869507e-02
2.797600000000000000e+04 7.739093154668809371e-02
2.797700000000000000e+04 7.840453088283540206e-02
2.797800000000000000e+04 7.708779722452159533e-02
2.797900000000000000e+04 7.880362123250959916e-02
2.798000000000000000e+04 7.673604041337969695e-02
2.798100000000000000e+04 7.925450801849369398e-02
2.798200000000000000e+04 7.646594941616059737e-02
2.798300000000000000e+04 7.978028059005740080e-02
2.798400000000000000e+04 7.635499536991119385e-02
2.798500000000000000e+04 8.033757656812670622e-02
2.798600000000000000e+04 7.639187574386599455e-02
2.798700000000000000e+04 8.072414249181750212e-02
2.798800000000000000e+04 7.652261853218080001e-02
2.798900000000000000e+04 8.070373535156250000e-02
2.799000000000000000e+04 7.663977891206739945e-02
2.799100000000000000e+04 8.019819110631939973e-02
2.799200000000000000e+04 7.666003704071039371e-02
2.799300000000000000e+04 7.933351397514340486e-02
2.799400000000000000e+04 7.664067298173900256e-02
2.799500000000000000e+04 7.834766805171969328e-02
2.799600000000000000e+04 7.671354711055759779e-02
2.799700000000000000e+04 7.745582610368730025e-02
2.799800000000000000e+04 7.693734019994739881e-02
2.799900000000000000e+04 7.679331302642819490e-02
2.800000000000000000e+04 7.727379351854320177e-02
2.800100000000000000e+04 7.637877762317660246e-02
2.800200000000000000e+04 7.763896137475970183e-02
2.800300000000000000e+04 7.613850384950640593e-02
2.800400000000000000e+04 7.796547561883930555e-02
2.800500000000000000e+04 7.599367201328280363e-02
2.800600000000000000e+04 7.822738587856289949e-02
2.800700000000000000e+04 7.589830458164220639e-02
2.800800000000000000e+04 7.840857654809950394e-02
2.800900000000000000e+04 7.583046704530720106e-02
2.801000000000000000e+04 7.849743217229840364e-02
2.801100000000000000e+04 7.578824460506440597e-02
2.801200000000000000e+04 7.849665731191640683e-02
2.801300000000000000e+04 7.578510791063310104e-02
2.801400000000000000e+04 7.839853316545490614e-02
2.801500000000000000e+04 7.584139704704280505e-02
2.801600000000000000e+04 7.818134129047389635e-02
2.801700000000000000e+04 7.598934322595600477e-02
2.801800000000000000e+04 7.784184068441389603e-02
2.801900000000000000e+04 7.626018673181529650e-02
2.802000000000000000e+04 7.741627842187880082e-02
2.802100000000000000e+04 7.667883485555650191e-02
2.802200000000000000e+04 7.700095325708390670e-02
2.802300000000000000e+04 7.727058231830599699e-02
2.802400000000000000e+04 7.670968770980829410e-02
2.802500000000000000e+04 7.803729921579359574e-02
2.802600000000000000e+04 7.659837603569029374e-02
2.802700000000000000e+04 7.894834876060490003e-02
2.802800000000000000e+04 7.666507363319399748e-02
2.802900000000000000e+04 7.993818074464799361e-02
2.803000000000000000e+04 7.993818074464799361e-02
2.803100000000000000e+04 7.687874883413310656e-02
2.803200000000000000e+04 8.076378703117370605e-02
2.803300000000000000e+04 7.716074585914610429e-02
2.803400000000000000e+04 8.094847202301029554e-02
2.803500000000000000e+04 7.739694416522979736e-02
2.803600000000000000e+04 8.020294457674030653e-02
2.803700000000000000e+04 7.753451913595199585e-02
2.803800000000000000e+04 7.887089252471919665e-02
2.803900000000000000e+04 7.763242721557619963e-02
2.804000000000000000e+04 7.761257886886599455e-02
2.804100000000000000e+04 7.776430249214169588e-02
2.804200000000000000e+04 7.677072286605829410e-02
2.804300000000000000e+04 7.794787734746930208e-02
2.804400000000000000e+04 7.633621245622629337e-02
2.804500000000000000e+04 7.812778651714319400e-02
2.804600000000000000e+04 7.621133327484129472e-02
2.804700000000000000e+04 7.817155122756959396e-02
2.804800000000000000e+04 7.632951438426970048e-02
2.804900000000000000e+04 7.797826081514359908e-02
2.805000000000000000e+04 7.666692137718200684e-02
2.805100000000000000e+04 7.759588956832889906e-02
2.805200000000000000e+04 7.719927281141279740e-02
2.805300000000000000e+04 7.718998193740840563e-02
2.805400000000000000e+04 7.785534113645549426e-02
2.805500000000000000e+04 7.690997421741489759e-02
2.805600000000000000e+04 7.850126922130580553e-02
2.805700000000000000e+04 7.674538344144819779e-02
2.805800000000000000e+04 7.893305271863940153e-02
2.805900000000000000e+04 7.657738775014880095e-02
2.806000000000000000e+04 7.898847013711929321e-02
2.806100000000000000e+04 7.639209926128390227e-02
2.806200000000000000e+04 7.874568551778790559e-02
2.806300000000000000e+04 7.635191082954409514e-02
2.806400000000000000e+04 7.851541042327879472e-02
2.806500000000000000e+04 7.660410553216930041e-02
2.806600000000000000e+04 7.854874432086940417e-02
2.806700000000000000e+04 7.707574218511580033e-02
2.806800000000000000e+04 7.882437855005260119e-02
2.806900000000000000e+04 7.747919857501979479e-02
2.807000000000000000e+04 7.912816107273100419e-02
2.807100000000000000e+04 7.753053307533259997e-02
2.807200000000000000e+04 7.927689701318739457e-02
2.807300000000000000e+04 7.721307873725889726e-02
2.807400000000000000e+04 7.928702980279919710e-02
2.807500000000000000e+04 7.681442797183990479e-02
2.807600000000000000e+04 7.927137613296510177e-02
2.807700000000000000e+04 7.665863633155819978e-02
2.807800000000000000e+04 7.915057986974720350e-02
2.807900000000000000e+04 7.687039673328399658e-02
2.808000000000000000e+04 7.864713668823239412e-02
2.808100000000000000e+04 7.742524892091749711e-02
2.808200000000000000e+04 7.773618400096890535e-02
2.808300000000000000e+04 7.824292033910749955e-02
2.808400000000000000e+04 7.685405015945430407e-02
2.808500000000000000e+04 7.915736734867100111e-02
2.808600000000000000e+04 7.634533941745759444e-02
2.808700000000000000e+04 7.992471009492869982e-02
2.808800000000000000e+04 7.614359259605410490e-02
2.808900000000000000e+04 8.034271746873859754e-02
2.809000000000000000e+04 7.606988400220869584e-02
2.809100000000000000e+04 8.025556802749629626e-02
2.809200000000000000e+04 7.604186236858369308e-02
2.809300000000000000e+04 7.963154464960099654e-02
2.809400000000000000e+04 7.608830928802490234e-02
2.809500000000000000e+04 7.871074229478840223e-02
2.809600000000000000e+04 7.631921768188479338e-02
2.809700000000000000e+04 7.784865796566009521e-02
2.809800000000000000e+04 7.682183384895320544e-02
2.809900000000000000e+04 7.727272063493730025e-02
2.810000000000000000e+04 7.758329808712009779e-02
2.810100000000000000e+04 7.703353464603419909e-02
2.810200000000000000e+04 7.844692468643189864e-02
2.810300000000000000e+04 7.702073454856869783e-02
2.810400000000000000e+04 7.906428724527360397e-02
2.810500000000000000e+04 7.704294472932819715e-02
2.810600000000000000e+04 7.904175668954850631e-02
2.810700000000000000e+04 7.699096947908400101e-02
2.810800000000000000e+04 7.834579050540919909e-02
2.810900000000000000e+04 7.691978663206100464e-02
2.811000000000000000e+04 7.742617279291150179e-02
2.811100000000000000e+04 7.695788145065310393e-02
2.811200000000000000e+04 7.675115764141079988e-02
2.811300000000000000e+04 7.717193663120269775e-02
2.811400000000000000e+04 7.641622424125669999e-02
2.811500000000000000e+04 7.748867571353909578e-02
2.811600000000000000e+04 7.627683132886889372e-02
2.811700000000000000e+04 7.773552089929580688e-02
2.811800000000000000e+04 7.619890570640559802e-02
2.811900000000000000e+04 7.777447998523709383e-02
2.812000000000000000e+04 7.614577561616900359e-02
2.812100000000000000e+04 7.757879048585890336e-02
2.812200000000000000e+04 7.616271078586579757e-02
2.812300000000000000e+04 7.719311118125919691e-02
2.812400000000000000e+04 7.632777094841000642e-02
2.812500000000000000e+04 7.669748365879060226e-02
2.812600000000000000e+04 7.667512446641920609e-02
2.812700000000000000e+04 7.622013241052630339e-02
2.812800000000000000e+04 7.716275751590730148e-02
2.812900000000000000e+04 7.589273899793619327e-02
2.813000000000000000e+04 7.770843058824540572e-02
2.813100000000000000e+04 7.577146589756010575e-02
2.813200000000000000e+04 7.823701947927469424e-02
2.813300000000000000e+04 7.583824545145030627e-02
2.813400000000000000e+04 7.869195193052290482e-02
2.813500000000000000e+04 7.602686434984209929e-02
2.813600000000000000e+04 7.900775223970410432e-02
2.813700000000000000e+04 7.624311000108720260e-02
2.813800000000000000e+04 7.910036295652389526e-02
2.813900000000000000e+04 7.641562819480900159e-02
2.814000000000000000e+04 7.891713082790370593e-02
2.814100000000000000e+04 7.655965536832809448e-02
2.814200000000000000e+04 7.850931584835049715e-02
2.814300000000000000e+04 7.680138200521470504e-02
2.814400000000000000e+04 7.805658131837840685e-02
2.814500000000000000e+04 7.733032852411270142e-02
2.814600000000000000e+04 7.780680805444720183e-02
2.814700000000000000e+04 7.823263853788380018e-02
2.814800000000000000e+04 7.788934558629989624e-02
2.814900000000000000e+04 7.913459092378620496e-02
2.815000000000000000e+04 7.806727290153500642e-02
2.815100000000000000e+04 7.913658767938609728e-02
2.815200000000000000e+04 7.796008139848710494e-02
2.815300000000000000e+04 7.800764590501789442e-02
2.815400000000000000e+04 7.780530303716659546e-02
2.815500000000000000e+04 7.712931931018829346e-02
2.815600000000000000e+04 7.792474329471589523e-02
2.815700000000000000e+04 7.718862593173979325e-02
2.815800000000000000e+04 7.786832749843600188e-02
2.815900000000000000e+04 7.765082269907000456e-02
2.816000000000000000e+04 7.765559852123260498e-02
2.816100000000000000e+04 7.818188518285749955e-02
2.816200000000000000e+04 7.736058533191679520e-02
2.816300000000000000e+04 7.850109785795210404e-02
2.816400000000000000e+04 7.689958065748210558e-02
2.816500000000000000e+04 7.835625112056729402e-02
2.816600000000000000e+04 7.654424011707310072e-02
2.816700000000000000e+04 7.815609872341160169e-02
2.816800000000000000e+04 7.669185847043989701e-02
2.816900000000000000e+04 7.842648774385449495e-02
2.817000000000000000e+04 7.718571275472639603e-02
2.817100000000000000e+04 7.884709537029270521e-02
2.817200000000000000e+04 7.746687531471249666e-02
2.817300000000000000e+04 7.902141660451890426e-02
2.817400000000000000e+04 7.725843042135240035e-02
2.817500000000000000e+04 7.899968326091770521e-02
2.817600000000000000e+04 7.684899866580960359e-02
2.817700000000000000e+04 7.882964611053469572e-02
2.817800000000000000e+04 7.670034468173979325e-02
2.817900000000000000e+04 7.853437960147860442e-02
2.818000000000000000e+04 7.696409523487089677e-02
2.818100000000000000e+04 7.833864539861680465e-02
2.818200000000000000e+04 7.764789462089539962e-02
2.818300000000000000e+04 7.837605476379390368e-02
2.818400000000000000e+04 7.877539843320849333e-02
2.818500000000000000e+04 7.850047200918200407e-02
2.818600000000000000e+04 8.000425249338150024e-02
2.818700000000000000e+04 7.859020680189129915e-02
2.818800000000000000e+04 8.063551038503649626e-02
2.818900000000000000e+04 7.850909233093260331e-02
2.819000000000000000e+04 8.015788346529009734e-02
2.819100000000000000e+04 7.813417166471479935e-02
2.819200000000000000e+04 7.873295992612840133e-02
2.819300000000000000e+04 7.783216983079910278e-02
2.819400000000000000e+04 7.743073254823680529e-02
2.819500000000000000e+04 7.813245803117750687e-02
2.819600000000000000e+04 7.706014066934589735e-02
2.819700000000000000e+04 7.866571843624109439e-02
2.819800000000000000e+04 7.722511887550349841e-02
2.819900000000000000e+04 7.877014577388760652e-02
2.820000000000000000e+04 7.733550667762760511e-02
2.820100000000000000e+04 7.822322100400920519e-02
2.820200000000000000e+04 7.725584506988529554e-02
2.820300000000000000e+04 7.725561410188669376e-02
2.820400000000000000e+04 7.716450840234760633e-02
2.820500000000000000e+04 7.647323608398440276e-02
2.820600000000000000e+04 7.732317596673969617e-02
2.820700000000000000e+04 7.622100412845610184e-02
2.820800000000000000e+04 7.768739759922030363e-02
2.820900000000000000e+04 7.626596093177799573e-02
2.821000000000000000e+04 7.791820168495179610e-02
2.821100000000000000e+04 7.634039968252180619e-02
2.821200000000000000e+04 7.785176485776899857e-02
2.821300000000000000e+04 7.637996971607209640e-02
2.821400000000000000e+04 7.758229970932009611e-02
2.821500000000000000e+04 7.634764909744259920e-02
2.821600000000000000e+04 7.729964703321459685e-02
2.821700000000000000e+04 7.632587105035780473e-02
2.821800000000000000e+04 7.711620628833769364e-02
2.821900000000000000e+04 7.636199891567230225e-02
2.822000000000000000e+04 7.702676951885220613e-02
2.822100000000000000e+04 7.634671777486799760e-02
2.822200000000000000e+04 7.700701057910920577e-02
2.822300000000000000e+04 7.623985409736630525e-02
2.822400000000000000e+04 7.701037824153900146e-02
2.822500000000000000e+04 7.609413564205169678e-02
2.822600000000000000e+04 7.699628174304959383e-02
2.822700000000000000e+04 7.592405378818510575e-02
2.822800000000000000e+04 7.700458168983459473e-02
2.822900000000000000e+04 7.575595378875729646e-02
2.823000000000000000e+04 7.708014547824859619e-02
2.823100000000000000e+04 7.562934607267379761e-02
2.823200000000000000e+04 7.721591740846629748e-02
2.823300000000000000e+04 7.554525136947630448e-02
2.823400000000000000e+04 7.742617279291150179e-02
2.823500000000000000e+04 7.548156380653379960e-02
2.823600000000000000e+04 7.767776399850849500e-02
2.823700000000000000e+04 7.541590183973309602e-02
2.823800000000000000e+04 7.789474725723269377e-02
2.823900000000000000e+04 7.535026967525479402e-02
2.824000000000000000e+04 7.807057350873949919e-02
2.824100000000000000e+04 7.530444860458369860e-02
2.824200000000000000e+04 7.824537903070449829e-02
2.824300000000000000e+04 7.529969513416290283e-02
2.824400000000000000e+04 7.846286892890930176e-02
2.824500000000000000e+04 7.538383454084400526e-02
2.824600000000000000e+04 7.881553471088409424e-02
2.824700000000000000e+04 7.562959939241410690e-02
2.824800000000000000e+04 7.933302968740460481e-02
2.824900000000000000e+04 7.604722678661350599e-02
2.825000000000000000e+04 7.977215200662610139e-02
2.825100000000000000e+04 7.648890465497970581e-02
2.825200000000000000e+04 7.962027192115779528e-02
2.825300000000000000e+04 7.679241150617599487e-02
2.825400000000000000e+04 7.861936837434770065e-02
2.825500000000000000e+04 7.708753645420070300e-02
2.825600000000000000e+04 7.735291868448260222e-02
2.825700000000000000e+04 7.751378417015079847e-02
2.825800000000000000e+04 7.655769586563110352e-02
2.825900000000000000e+04 7.778326421976089478e-02
2.826000000000000000e+04 7.628996670246120104e-02
2.826100000000000000e+04 7.763226330280299792e-02
2.826200000000000000e+04 7.632444798946380615e-02
2.826300000000000000e+04 7.717240601778030396e-02
2.826400000000000000e+04 7.665632665157319503e-02
2.826500000000000000e+04 7.669427245855330033e-02
2.826600000000000000e+04 7.730521261692049895e-02
2.826700000000000000e+04 7.649573683738709884e-02
2.826800000000000000e+04 7.797209173440930452e-02
2.826900000000000000e+04 7.655091583728790283e-02
2.827000000000000000e+04 7.824613898992539840e-02
2.827100000000000000e+04 7.651096582412719727e-02
2.827200000000000000e+04 7.795924693346019396e-02
2.827300000000000000e+04 7.625107467174530029e-02
2.827400000000000000e+04 7.739531993865969572e-02
2.827500000000000000e+04 7.603888958692550659e-02
2.827600000000000000e+04 7.707655429840090666e-02
2.827700000000000000e+04 7.604131102561950684e-02
2.827800000000000000e+04 7.720191776752470536e-02
2.827900000000000000e+04 7.613934576511380281e-02
2.828000000000000000e+04 7.758362591266630692e-02
2.828100000000000000e+04 7.614906877279280228e-02
2.828200000000000000e+04 7.801168411970139938e-02
2.828300000000000000e+04 7.598320394754409790e-02
2.828400000000000000e+04 7.841974496841430664e-02
2.828500000000000000e+04 7.578667998313899645e-02
2.828600000000000000e+04 7.882024347782140561e-02
2.828700000000000000e+04 7.576639950275419755e-02
2.828800000000000000e+04 7.919831573963169447e-02
2.828900000000000000e+04 7.589770853519439697e-02
2.829000000000000000e+04 7.944604754447939787e-02
2.829100000000000000e+04 7.600653171539309416e-02
2.829200000000000000e+04 7.938253879547120528e-02
2.829300000000000000e+04 7.603947073221209441e-02
2.829400000000000000e+04 7.894418388605120573e-02
2.829500000000000000e+04 7.609698176383969392e-02
2.829600000000000000e+04 7.829038053750990434e-02
2.829700000000000000e+04 7.630588859319689665e-02
2.829800000000000000e+04 7.763070613145829635e-02
2.829900000000000000e+04 7.671353965997700086e-02
2.830000000000000000e+04 7.707410305738450484e-02
2.830100000000000000e+04 7.731793820858000321e-02
2.830200000000000000e+04 7.675588130950930510e-02
2.830300000000000000e+04 7.820539176464079423e-02
2.830400000000000000e+04 7.689488679170609908e-02
2.830500000000000000e+04 7.947711646556850085e-02
2.830600000000000000e+04 7.757931947708129883e-02
2.830700000000000000e+04 8.050601929426190462e-02
2.830800000000000000e+04 7.858265936374660143e-02
2.830900000000000000e+04 7.964124530553820525e-02
2.831000000000000000e+04 7.935260981321330676e-02
2.831100000000000000e+04 7.754351943731309371e-02
2.831200000000000000e+04 7.992567867040629992e-02
2.831300000000000000e+04 7.676650583744050460e-02
2.831400000000000000e+04 7.998462766408920288e-02
2.831500000000000000e+04 7.669014483690260453e-02
2.831600000000000000e+04 7.941342145204539904e-02
2.831700000000000000e+04 7.704399526119229402e-02
2.831800000000000000e+04 7.892733812332150545e-02
2.831900000000000000e+04 7.777313143014910612e-02
2.832000000000000000e+04 7.817140966653819689e-02
2.832100000000000000e+04 7.811268419027329879e-02
2.832200000000000000e+04 7.750720530748370085e-02
2.832300000000000000e+04 7.765378057956699720e-02
2.832400000000000000e+04 7.732122391462330213e-02
2.832500000000000000e+04 7.734986394643779406e-02
2.832600000000000000e+04 7.719580084085460314e-02
2.832700000000000000e+04 7.716968655586239900e-02
2.832800000000000000e+04 7.687867432832720671e-02
2.832900000000000000e+04 7.683685421943660387e-02
2.833000000000000000e+04 7.663667201995849609e-02
2.833100000000000000e+04 7.691212743520739470e-02
2.833200000000000000e+04 7.658340036869050460e-02
2.833300000000000000e+04 7.716403156518940321e-02
2.833400000000000000e+04 7.657845318317410555e-02
2.833500000000000000e+04 7.704155892133709993e-02
2.833600000000000000e+04 7.652962952852250533e-02
2.833700000000000000e+04 7.674776017665860262e-02
2.833800000000000000e+04 7.632263749837879530e-02
2.833900000000000000e+04 7.650941610336299548e-02
2.834000000000000000e+04 7.625669240951539474e-02
2.834100000000000000e+04 7.629001140594479646e-02
2.834200000000000000e+04 7.641153782606119327e-02
2.834300000000000000e+04 7.612997293472290039e-02
2.834400000000000000e+04 7.640621066093440661e-02
2.834500000000000000e+04 7.607609033584590563e-02
2.834600000000000000e+04 7.619365304708479447e-02
2.834700000000000000e+04 7.599381357431410355e-02
2.834800000000000000e+04 7.607007026672360506e-02
2.834900000000000000e+04 7.586771249771119552e-02
2.835000000000000000e+04 7.603487372398380628e-02
2.835100000000000000e+04 7.589387893676760588e-02
2.835200000000000000e+04 7.599731534719469939e-02
2.835300000000000000e+04 7.600842416286469894e-02
2.835400000000000000e+04 7.597105950117109818e-02
2.835500000000000000e+04 7.604585587978360262e-02
2.835600000000000000e+04 7.589272409677509657e-02
2.835700000000000000e+04 7.609656453132629395e-02
2.835800000000000000e+04 7.567939907312390413e-02
2.835900000000000000e+04 7.622424513101580534e-02
2.836000000000000000e+04 7.537555694580079513e-02
2.836100000000000000e+04 7.639160007238389449e-02
2.836200000000000000e+04 7.507550716400150648e-02
2.836300000000000000e+04 7.667231559753419357e-02
2.836400000000000000e+04 7.487202435731890593e-02
2.836500000000000000e+04 7.713878899812699752e-02
2.836600000000000000e+04 7.480042427778239855e-02
2.836700000000000000e+04 7.772365212440489335e-02
2.836800000000000000e+04 7.483392953872680664e-02
2.836900000000000000e+04 7.839100062847140227e-02
2.837000000000000000e+04 7.498256117105479845e-02
2.837100000000000000e+04 7.914526760578159681e-02
2.837200000000000000e+04 7.528895139694209704e-02
2.837300000000000000e+04 7.986725121736530653e-02
2.837400000000000000e+04 7.573397457599639893e-02
2.837500000000000000e+04 8.035007119178770585e-02
2.837600000000000000e+04 7.617240399122239547e-02
2.837700000000000000e+04 8.024626970291140471e-02
2.837800000000000000e+04 7.644142210483549638e-02
2.837900000000000000e+04 7.927136123180389404e-02
2.838000000000000000e+04 7.662478089332580566e-02
2.838100000000000000e+04 7.771059125661849976e-02
2.838200000000000000e+04 7.706339657306669755e-02
2.838300000000000000e+04 7.627028971910479460e-02
2.838400000000000000e+04 7.798390090465549818e-02
2.838500000000000000e+04 7.542533427476880159e-02
2.838600000000000000e+04 7.922968268394470215e-02
2.838700000000000000e+04 7.517296075820920076e-02
2.838800000000000000e+04 8.025380969047550550e-02
2.838900000000000000e+04 7.521027326583859529e-02
2.839000000000000000e+04 8.040393143892289596e-02
2.839100000000000000e+04 7.531105726957319779e-02
2.839200000000000000e+04 7.950233668088910188e-02
2.839300000000000000e+04 7.556457817554469714e-02
2.839400000000000000e+04 7.808667421340939607e-02
2.839500000000000000e+04 7.614772766828539763e-02
2.839600000000000000e+04 7.691054046154019441e-02
2.839700000000000000e+04 7.696199417114260588e-02
2.839800000000000000e+04 7.631251215934750642e-02
2.839900000000000000e+04 7.763707637786869398e-02
2.840000000000000000e+04 7.613359391689300537e-02
2.840100000000000000e+04 7.783841341733929720e-02
2.840200000000000000e+04 7.613216340541839600e-02
2.840300000000000000e+04 7.752896100282670455e-02
2.840400000000000000e+04 7.627026736736300383e-02
2.840500000000000000e+04 7.696150988340380583e-02
2.840600000000000000e+04 7.660679519176480379e-02
2.840700000000000000e+04 7.645406574010850387e-02
2.840800000000000000e+04 7.704930007457730379e-02
2.840900000000000000e+04 7.613582164049149947e-02
2.841000000000000000e+04 7.733464986085890336e-02
2.841100000000000000e+04 7.596534490585329924e-02
2.841200000000000000e+04 7.724741101264949450e-02
2.841300000000000000e+04 7.591136544942859998e-02
2.841400000000000000e+04 7.682399451732639661e-02
2.841500000000000000e+04 7.601456344127660580e-02
2.841600000000000000e+04 7.630686461925509367e-02
2.841700000000000000e+04 7.629217207431790437e-02
2.841800000000000000e+04 7.591576874256129870e-02
2.841900000000000000e+04 7.666463404893880673e-02
2.842000000000000000e+04 7.572276145219800081e-02
2.842100000000000000e+04 7.700383663177490234e-02
2.842200000000000000e+04 7.570102810859680176e-02
2.842300000000000000e+04 7.723767310380939832e-02
2.842400000000000000e+04 7.581744343042369494e-02
2.842500000000000000e+04 7.741656154394149780e-02
2.842600000000000000e+04 7.607118785381319914e-02
2.842700000000000000e+04 7.770977914333339343e-02
2.842800000000000000e+04 7.649951428174969759e-02
2.842900000000000000e+04 7.833145558834080091e-02
2.843000000000000000e+04 7.717204093933109632e-02
2.843100000000000000e+04 7.936079055070879851e-02
2.843200000000000000e+04 7.805780321359630236e-02
2.843300000000000000e+04 8.035617321729660034e-02
2.843400000000000000e+04 7.875099778175349841e-02
2.843500000000000000e+04 8.013281971216200394e-02
2.843600000000000000e+04 7.863473147153850207e-02
2.843700000000000000e+04 7.825373858213420519e-02
2.843800000000000000e+04 7.798865437507629395e-02
2.843900000000000000e+04 7.668890058994290437e-02
2.844000000000000000e+04 7.787711173295970568e-02
2.844100000000000000e+04 7.665709406137470594e-02
2.844200000000000000e+04 7.820234447717669402e-02
2.844300000000000000e+04 7.741783559322359953e-02
2.844400000000000000e+04 7.855872064828869905e-02
2.844500000000000000e+04 7.810123264789579911e-02
2.844600000000000000e+04 7.837130874395370483e-02
2.844700000000000000e+04 7.817900180816650391e-02
2.844800000000000000e+04 7.758437842130659623e-02
2.844900000000000000e+04 7.764691859483720260e-02
2.845000000000000000e+04 7.694780826568599352e-02
2.845100000000000000e+04 7.723415642976759476e-02
2.845200000000000000e+04 7.667249441146850586e-02
2.845300000000000000e+04 7.723664492368699508e-02
2.845400000000000000e+04 7.633250951766970549e-02
2.845500000000000000e+04 7.720675319433209505e-02
2.845600000000000000e+04 7.589268684387209807e-02
2.845700000000000000e+04 7.721554487943650680e-02
2.845800000000000000e+04 7.569839060306550460e-02
2.845900000000000000e+04 7.740931212902070480e-02
2.846000000000000000e+04 7.579661905765530672e-02
2.846100000000000000e+04 7.732617110013960404e-02
2.846200000000000000e+04 7.610261440277099609e-02
2.846300000000000000e+04 7.694704085588459364e-02
2.846400000000000000e+04 7.646764814853669601e-02
2.846500000000000000e+04 7.657114416360860654e-02
2.846600000000000000e+04 7.686076313257220183e-02
2.846700000000000000e+04 7.633137702941890368e-02
2.846800000000000000e+04 7.730837166309359465e-02
2.846900000000000000e+04 7.617168128490449386e-02
2.847000000000000000e+04 7.731276750564579359e-02
2.847100000000000000e+04 7.605133205652239714e-02
2.847200000000000000e+04 7.670907676219940186e-02
2.847300000000000000e+04 7.600928843021390047e-02
2.847400000000000000e+04 7.613872736692429977e-02
2.847500000000000000e+04 7.600256800651550293e-02
2.847600000000000000e+04 7.588712871074680677e-02
2.847700000000000000e+04 7.609989494085310502e-02
2.847800000000000000e+04 7.581374794244770399e-02
2.847900000000000000e+04 7.636199146509170532e-02
2.848000000000000000e+04 7.585265487432479858e-02
2.848100000000000000e+04 7.653094083070760556e-02
2.848200000000000000e+04 7.593704015016559949e-02
2.848300000000000000e+04 7.649149000644679675e-02
2.848400000000000000e+04 7.595513761043549972e-02
2.848500000000000000e+04 7.640505582094189729e-02
2.848600000000000000e+04 7.585396617650989881e-02
2.848700000000000000e+04 7.627380639314650101e-02
2.848800000000000000e+04 7.565490901470180163e-02
2.848900000000000000e+04 7.609277963638309827e-02
2.849000000000000000e+04 7.544474303722380204e-02
2.849100000000000000e+04 7.595132291316990247e-02
2.849200000000000000e+04 7.530748844146729903e-02
2.849300000000000000e+04 7.585654407739640670e-02
2.849400000000000000e+04 7.522910088300699405e-02
2.849500000000000000e+04 7.577292621135710282e-02
2.849600000000000000e+04 7.515670359134669909e-02
2.849700000000000000e+04 7.575114071369169755e-02
2.849800000000000000e+04 7.507795095443729749e-02
2.849900000000000000e+04 7.580725848674770007e-02
2.850000000000000000e+04 7.501272112131120162e-02
2.850100000000000000e+04 7.598958909511570325e-02
2.850200000000000000e+04 7.498825341463090377e-02
2.850300000000000000e+04 7.642149925231929430e-02
2.850400000000000000e+04 7.503250241279600663e-02
2.850500000000000000e+04 7.715979963541029496e-02
2.850600000000000000e+04 7.522974908351899581e-02
2.850700000000000000e+04 7.821299135684969817e-02
2.850800000000000000e+04 7.568890601396560669e-02
2.850900000000000000e+04 7.962049543857570300e-02
2.851000000000000000e+04 7.642117142677309904e-02
2.851100000000000000e+04 8.114270120859150282e-02
2.851200000000000000e+04 7.718082517385480013e-02
2.851300000000000000e+04 8.199264109134669909e-02
2.851400000000000000e+04 7.742974162101749769e-02
2.851500000000000000e+04 8.123387396335600419e-02
2.851600000000000000e+04 7.688697427511219373e-02
2.851700000000000000e+04 7.892462611198429456e-02
2.851800000000000000e+04 7.630854845046999846e-02
2.851900000000000000e+04 7.655490189790729871e-02
2.852000000000000000e+04 7.673630118370060316e-02
2.852100000000000000e+04 7.537788152694699373e-02
2.852200000000000000e+04 7.806855440139770508e-02
2.852300000000000000e+04 7.519342005252839523e-02
2.852400000000000000e+04 7.936595380306239733e-02
2.852500000000000000e+04 7.521413266658780183e-02
2.852600000000000000e+04 7.978333532810209794e-02
2.852700000000000000e+04 7.507582753896710481e-02
2.852800000000000000e+04 7.907167077064509997e-02
2.852900000000000000e+04 7.508790493011470446e-02
2.853000000000000000e+04 7.790571451187129626e-02
2.853100000000000000e+04 7.569515705108639803e-02
2.853200000000000000e+04 7.720900326967239380e-02
2.853300000000000000e+04 7.670173794031140413e-02
2.853400000000000000e+04 7.705948501825329866e-02
2.853500000000000000e+04 7.742744684219360352e-02
2.853600000000000000e+04 7.692210376262660632e-02
2.853700000000000000e+04 7.753842324018479781e-02
2.853800000000000000e+04 7.651830464601519499e-02
2.853900000000000000e+04 7.733305543661120329e-02
2.854000000000000000e+04 7.620401680469510164e-02
2.854100000000000000e+04 7.737156748771670256e-02
2.854200000000000000e+04 7.641813158988949861e-02
2.854300000000000000e+04 7.773847132921220260e-02
2.854400000000000000e+04 7.690673321485519409e-02
2.854500000000000000e+04 7.786483317613600297e-02
2.854600000000000000e+04 7.713212817907330598e-02
2.854700000000000000e+04 7.733126729726789994e-02
2.854800000000000000e+04 7.697429507970809937e-02
2.854900000000000000e+04 7.650355249643329969e-02
2.855000000000000000e+04 7.669647783041000366e-02
2.855100000000000000e+04 7.604481279850010267e-02
2.855200000000000000e+04 7.657380402088169447e-02
2.855300000000000000e+04 7.610712200403209338e-02
2.855400000000000000e+04 7.657822221517560091e-02
2.855500000000000000e+04 7.636688649654389816e-02
2.855600000000000000e+04 7.650624215602870593e-02
2.855700000000000000e+04 7.654959708452220568e-02
2.855800000000000000e+04 7.630044221878050370e-02
2.855900000000000000e+04 7.657889276742939344e-02
2.856000000000000000e+04 7.608808577060699463e-02
2.856100000000000000e+04 7.642191648483280531e-02
2.856200000000000000e+04 7.595207542181020566e-02
2.856300000000000000e+04 7.613842934370039506e-02
2.856400000000000000e+04 7.589765638113020463e-02
2.856500000000000000e+04 7.586541771888730135e-02
2.856600000000000000e+04 7.588881999254229460e-02
2.856700000000000000e+04 7.566458731889720568e-02
2.856800000000000000e+04 7.587327063083650069e-02
2.856900000000000000e+04 7.560267299413679642e-02
2.857000000000000000e+04 7.584603875875470247e-02
2.857100000000000000e+04 7.566542178392410278e-02
2.857200000000000000e+04 7.580105215311050415e-02
2.857300000000000000e+04 7.570475339889530531e-02
2.857400000000000000e+04 7.571174204349520598e-02
2.857500000000000000e+04 7.568001747131350432e-02
2.857600000000000000e+04 7.559546083211900191e-02
2.857700000000000000e+04 7.564865052700039949e-02
2.857800000000000000e+04 7.550179958343510023e-02
2.857900000000000000e+04 7.560537010431289673e-02
2.858000000000000000e+04 7.547979056835170397e-02
2.858100000000000000e+04 7.554139941930769486e-02
2.858200000000000000e+04 7.554197311401369963e-02
2.858300000000000000e+04 7.549044489860530505e-02
2.858400000000000000e+04 7.566280663013459640e-02
2.858500000000000000e+04 7.547337561845779419e-02
2.858600000000000000e+04 7.588867843151089754e-02
2.858700000000000000e+04 7.552161812782290373e-02
2.858800000000000000e+04 7.630797475576399369e-02
2.858900000000000000e+04 7.566580921411510119e-02
2.859000000000000000e+04 7.692814618349079481e-02
2.859100000000000000e+04 7.590137422084809737e-02
2.859200000000000000e+04 7.768573611974720350e-02
2.859300000000000000e+04 7.619267702102659745e-02
2.859400000000000000e+04 7.840682566165919909e-02
2.859500000000000000e+04 7.643509656190869417e-02
2.859600000000000000e+04 7.872892916202549329e-02
2.859700000000000000e+04 7.643696665763849429e-02
2.859800000000000000e+04 7.837088406085969405e-02
2.859900000000000000e+04 7.613134384155270662e-02
2.860000000000000000e+04 7.759007066488270155e-02
2.860100000000000000e+04 7.574895769357679887e-02
2.860200000000000000e+04 7.698944956064220080e-02
2.860300000000000000e+04 7.561577111482620239e-02
2.860400000000000000e+04 7.687132805585859818e-02
2.860500000000000000e+04 7.583275437355040116e-02
2.860600000000000000e+04 7.703602313995359940e-02
2.860700000000000000e+04 7.614401727914810181e-02
2.860800000000000000e+04 7.703047990798950195e-02
2.860900000000000000e+04 7.618763297796249390e-02
2.861000000000000000e+04 7.660409063100810656e-02
2.861100000000000000e+04 7.592111825942990389e-02
2.861200000000000000e+04 7.598715275526049528e-02
2.861300000000000000e+04 7.562094181776049528e-02
2.861400000000000000e+04 7.566992938518520007e-02
2.861500000000000000e+04 7.559371739625929398e-02
2.861600000000000000e+04 7.598046213388440218e-02
2.861700000000000000e+04 7.594116777181629530e-02
2.861800000000000000e+04 7.684066891670229826e-02
2.861900000000000000e+04 7.644753903150559859e-02
2.862000000000000000e+04 7.774741947650909424e-02
2.862100000000000000e+04 7.680235058069230514e-02
2.862200000000000000e+04 7.798147201538090101e-02
2.862300000000000000e+04 7.697143405675889449e-02
2.862400000000000000e+04 7.729581743478780576e-02
2.862500000000000000e+04 7.717270404100419479e-02
2.862600000000000000e+04 7.650502026081089368e-02
2.862700000000000000e+04 7.731527090072630448e-02
2.862800000000000000e+04 7.605414092540739579e-02
2.862900000000000000e+04 7.714402675628659334e-02
2.863000000000000000e+04 7.567530125379559602e-02
2.863100000000000000e+04 7.694643735885620117e-02
2.863200000000000000e+04 7.543630152940750122e-02
2.863300000000000000e+04 7.667463272809979524e-02
2.863400000000000000e+04 7.564476132392880525e-02
2.863500000000000000e+04 7.611408829689030042e-02
2.863600000000000000e+04 7.613848149776460128e-02
2.863700000000000000e+04 7.581640779972080579e-02
2.863800000000000000e+04 7.642098516225810656e-02
2.863900000000000000e+04 7.573434710502620348e-02
2.864000000000000000e+04 7.632973790168759431e-02
2.864100000000000000e+04 7.554381340742109818e-02
2.864200000000000000e+04 7.624277472496029939e-02
2.864300000000000000e+04 7.542868703603740343e-02
2.864400000000000000e+04 7.618697732687000623e-02
2.864500000000000000e+04 7.554279267787930574e-02
2.864600000000000000e+04 7.606368511915209685e-02
2.864700000000000000e+04 7.561524212360380692e-02
2.864800000000000000e+04 7.593998312950130114e-02
2.864900000000000000e+04 7.556043565273279361e-02
2.865000000000000000e+04 7.579618692398069901e-02
2.865100000000000000e+04 7.543155550956730238e-02
2.865200000000000000e+04 7.557556778192520142e-02
2.865300000000000000e+04 7.526333630084990067e-02
2.865400000000000000e+04 7.540933787822720613e-02
2.865500000000000000e+04 7.518012076616290007e-02
2.865600000000000000e+04 7.533360272645950317e-02
2.865700000000000000e+04 7.517250627279280228e-02
2.865800000000000000e+04 7.525315880775450272e-02
2.865900000000000000e+04 7.510112226009370284e-02
2.866000000000000000e+04 7.516827434301380506e-02
2.866100000000000000e+04 7.498281449079509386e-02
2.866200000000000000e+04 7.509192824363709884e-02
2.866300000000000000e+04 7.495921105146409469e-02
2.866400000000000000e+04 7.512725889682769775e-02
2.866500000000000000e+04 7.508799433708189530e-02
2.866600000000000000e+04 7.541413605213169447e-02
2.866700000000000000e+04 7.539849728345869584e-02
2.866800000000000000e+04 7.594315707683560457e-02
2.866900000000000000e+04 7.596294581890110365e-02
2.867000000000000000e+04 7.660884410142899947e-02
2.867100000000000000e+04 7.670845091342930189e-02
2.867200000000000000e+04 7.729131728410719437e-02
2.867300000000000000e+04 7.734064757823939928e-02
2.867400000000000000e+04 7.763462513685230604e-02
2.867500000000000000e+04 7.749313116073609786e-02
2.867600000000000000e+04 7.718627899885180388e-02
2.867700000000000000e+04 7.702034711837769942e-02
2.867800000000000000e+04 7.608713209629060226e-02
2.867900000000000000e+04 7.632105797529220581e-02
2.868000000000000000e+04 7.516681402921679411e-02
2.868100000000000000e+04 7.601257413625719939e-02
2.868200000000000000e+04 7.492208480834959550e-02
2.868300000000000000e+04 7.619965821504590120e-02
2.868400000000000000e+04 7.509323954582210192e-02
2.868500000000000000e+04 7.648194581270220671e-02
2.868600000000000000e+04 7.522273063659669357e-02
2.868700000000000000e+04 7.649545371532440186e-02
2.868800000000000000e+04 7.507292181253430452e-02
2.868900000000000000e+04 7.624956220388409700e-02
2.869000000000000000e+04 7.477840781211850252e-02
2.869100000000000000e+04 7.601927965879440308e-02
2.869200000000000000e+04 7.460751384496690231e-02
2.869300000000000000e+04 7.602439075708390670e-02
2.869400000000000000e+04 7.460357248783110184e-02
2.869500000000000000e+04 7.626856863498690520e-02
2.869600000000000000e+04 7.461959123611450195e-02
2.869700000000000000e+04 7.660823315381999621e-02
2.869800000000000000e+04 7.456852495670319991e-02
2.869900000000000000e+04 7.693075388669970427e-02
2.870000000000000000e+04 7.446648180484770341e-02
2.870100000000000000e+04 7.724407315254210038e-02
2.870200000000000000e+04 7.435509562492370605e-02
2.870300000000000000e+04 7.763747125864030318e-02
2.870400000000000000e+04 7.428016513586040148e-02
2.870500000000000000e+04 7.818580418825149536e-02
2.870600000000000000e+04 7.426936179399490356e-02
2.870700000000000000e+04 7.896526157855990324e-02
2.870800000000000000e+04 7.432639598846439710e-02
2.870900000000000000e+04 7.997132837772369385e-02
2.871000000000000000e+04 7.442540675401690398e-02
2.871100000000000000e+04 8.091542869806289673e-02
2.871200000000000000e+04 7.449362426996229691e-02
2.871300000000000000e+04 8.108150213956830110e-02
2.871400000000000000e+04 7.448146492242810335e-02
2.871500000000000000e+04 7.966778427362440629e-02
2.871600000000000000e+04 7.464705407619480482e-02
2.871700000000000000e+04 7.709151506423950195e-02
2.871800000000000000e+04 7.548110932111740112e-02
2.871900000000000000e+04 7.520046830177309904e-02
2.872000000000000000e+04 7.689961045980449328e-02
2.872100000000000000e+04 7.471948862075809827e-02
2.872200000000000000e+04 7.803404331207279554e-02
2.872300000000000000e+04 7.477396726608280531e-02
2.872400000000000000e+04 7.833253592252729935e-02
2.872500000000000000e+04 7.486616820096969604e-02
2.872600000000000000e+04 7.770973443984989515e-02
2.872700000000000000e+04 7.502098381519320403e-02
2.872800000000000000e+04 7.640486210584640503e-02
2.872900000000000000e+04 7.531014829874040084e-02
2.873000000000000000e+04 7.521797716617580065e-02
2.873100000000000000e+04 7.574688643217089568e-02
2.873200000000000000e+04 7.459918409585949983e-02
2.873300000000000000e+04 7.621996104717250475e-02
2.873400000000000000e+04 7.435067743062970247e-02
2.873500000000000000e+04 7.652824372053150526e-02
2.873600000000000000e+04 7.426627725362780486e-02
2.873700000000000000e+04 7.653786242008210616e-02
2.873800000000000000e+04 7.433731853961940417e-02
2.873900000000000000e+04 7.625677436590190539e-02
2.874000000000000000e+04 7.459961622953409366e-02
2.874100000000000000e+04 7.580361515283580431e-02
2.874200000000000000e+04 7.503097504377370663e-02
2.874300000000000000e+04 7.544881850481030550e-02
2.874400000000000000e+04 7.549183815717699919e-02
2.874500000000000000e+04 7.536635547876359420e-02
2.874600000000000000e+04 7.586753368377689710e-02
2.874700000000000000e+04 7.552908360958099365e-02
2.874800000000000000e+04 7.618393003940579500e-02
2.874900000000000000e+04 7.580343633890150590e-02
2.875000000000000000e+04 7.633806765079499679e-02
2.875100000000000000e+04 7.609583437442779541e-02
2.875200000000000000e+04 7.616155594587330213e-02
2.875300000000000000e+04 7.636865228414539686e-02
2.875400000000000000e+04 7.572170346975329314e-02
2.875500000000000000e+04 7.660213112831119886e-02
2.875600000000000000e+04 7.524301111698150635e-02
2.875700000000000000e+04 7.677838951349259811e-02
2.875800000000000000e+04 7.481861859560010042e-02
2.875900000000000000e+04 7.688322663307189941e-02
2.876000000000000000e+04 7.444744557142260466e-02
2.876100000000000000e+04 7.680533826351169935e-02
2.876200000000000000e+04 7.421194016933439774e-02
2.876300000000000000e+04 7.644674181938169999e-02
2.876400000000000000e+04 7.427679002284999499e-02
2.876500000000000000e+04 7.606512308120730315e-02
2.876600000000000000e+04 7.471141219139100509e-02
2.876700000000000000e+04 7.605265080928799715e-02
2.876800000000000000e+04 7.541415095329280505e-02
2.876900000000000000e+04 7.650591433048249679e-02
2.877000000000000000e+04 7.627613842487339368e-02
2.877100000000000000e+04 7.738296687602999602e-02
2.877200000000000000e+04 7.716879993677140670e-02
2.877300000000000000e+04 7.861641794443130493e-02
2.877400000000000000e+04 7.772137969732280383e-02
2.877500000000000000e+04 7.984609156847000122e-02
2.877600000000000000e+04 7.740100473165509309e-02
2.877700000000000000e+04 8.044450730085370149e-02
2.877800000000000000e+04 7.627390325069430266e-02
2.877900000000000000e+04 8.019223064184190231e-02
2.878000000000000000e+04 7.523065060377119584e-02
2.878100000000000000e+04 7.952425628900529342e-02
2.878200000000000000e+04 7.503236085176470671e-02
2.878300000000000000e+04 7.881562411785129896e-02
2.878400000000000000e+04 7.566583901643750276e-02
2.878500000000000000e+04 7.798931747674940629e-02
2.878600000000000000e+04 7.658906280994419447e-02
2.878700000000000000e+04 7.705951482057570023e-02
2.878800000000000000e+04 7.727397233247759734e-02
2.878900000000000000e+04 7.625367492437359895e-02
2.879000000000000000e+04 7.737086713314060560e-02
2.879100000000000000e+04 7.572982460260389848e-02
2.879200000000000000e+04 7.702437043189999666e-02
2.879300000000000000e+04 7.554610818624500623e-02
2.879400000000000000e+04 7.661911100149150500e-02
2.879500000000000000e+04 7.569207251071929932e-02
2.879600000000000000e+04 7.627066969871519608e-02
2.879700000000000000e+04 7.607689499855040116e-02
2.879800000000000000e+04 7.600267976522449842e-02
2.879900000000000000e+04 7.645170390605930677e-02
2.880000000000000000e+04 7.576999813318249788e-02
2.880100000000000000e+04 7.647731155157090621e-02
2.880200000000000000e+04 7.546367496252059937e-02
2.880300000000000000e+04 7.614786922931669755e-02
2.880400000000000000e+04 7.516526430845260620e-02
2.880500000000000000e+04 7.577102631330490112e-02
2.880600000000000000e+04 7.503866404294970427e-02
2.880700000000000000e+04 7.551787793636320634e-02
2.880800000000000000e+04 7.509754598140719328e-02
2.880900000000000000e+04 7.536608725786210494e-02
2.881000000000000000e+04 7.522281259298320422e-02
2.881100000000000000e+04 7.523234933614729447e-02
2.881200000000000000e+04 7.526930421590810605e-02
2.881300000000000000e+04 7.508628070354460282e-02
2.881400000000000000e+04 7.517793029546740446e-02
2.881500000000000000e+04 7.497939467430110583e-02
2.881600000000000000e+04 7.502509653568270598e-02
2.881700000000000000e+04 7.496811449527740479e-02
2.881800000000000000e+04 7.486392557620999422e-02
2.881900000000000000e+04 7.504550367593769422e-02
2.882000000000000000e+04 7.466237992048259386e-02
2.882100000000000000e+04 7.518191635608670320e-02
2.882200000000000000e+04 7.443405687808990479e-02
2.882300000000000000e+04 7.536295801401139693e-02
2.882400000000000000e+04 7.425566017627720228e-02
2.882500000000000000e+04 7.559178024530409379e-02
2.882600000000000000e+04 7.419533282518389616e-02
2.882700000000000000e+04 7.587331533432009611e-02
2.882800000000000000e+04 7.427009940147399902e-02
2.882900000000000000e+04 7.614711672067639436e-02
2.883000000000000000e+04 7.446158677339549670e-02
2.883100000000000000e+04 7.627525180578230424e-02
2.883200000000000000e+04 7.474322617053989759e-02
2.883300000000000000e+04 7.612026482820509476e-02
2.883400000000000000e+04 7.512418925762180677e-02
2.883500000000000000e+04 7.563892006874080309e-02
2.883600000000000000e+04 7.570283859968189588e-02
2.883700000000000000e+04 7.493005692958830399e-02
2.883800000000000000e+04 7.663162052631379562e-02
2.883900000000000000e+04 7.423562556505200472e-02
2.884000000000000000e+04 7.778152078390120072e-02
2.884100000000000000e+04 7.378736138343809647e-02
2.884200000000000000e+04 7.849893718957899613e-02
2.884300000000000000e+04 7.365181297063830290e-02
2.884400000000000000e+04 7.837446779012680054e-02
2.884500000000000000e+04 7.377938181161880493e-02
2.884600000000000000e+04 7.786606252193449540e-02
2.884700000000000000e+04 7.399027794599530305e-02
2.884800000000000000e+04 7.736334204673769865e-02
2.884900000000000000e+04 7.407131791114809904e-02
2.885000000000000000e+04 7.675235718488690462e-02
2.885100000000000000e+04 7.408227771520610461e-02
2.885200000000000000e+04 7.606665790081020007e-02
2.885300000000000000e+04 7.427460700273509631e-02
2.885400000000000000e+04 7.560274749994279342e-02
2.885500000000000000e+04 7.473728060722349686e-02
2.885600000000000000e+04 7.549761980772019820e-02
2.885700000000000000e+04 7.532737404108050261e-02
2.885800000000000000e+04 7.563427090644840589e-02
2.885900000000000000e+04 7.583381235599520598e-02
2.886000000000000000e+04 7.581019401550290193e-02
2.886100000000000000e+04 7.601839303970339690e-02
2.886200000000000000e+04 7.586117833852769332e-02
2.886300000000000000e+04 7.574606686830520630e-02
2.886400000000000000e+04 7.581622153520579943e-02
2.886500000000000000e+04 7.517109811305999756e-02
2.886600000000000000e+04 7.585227489471439710e-02
2.886700000000000000e+04 7.460181415081020007e-02
2.886800000000000000e+04 7.600976526737210359e-02
2.886900000000000000e+04 7.420034706592559814e-02
2.887000000000000000e+04 7.618068903684620252e-02
2.887100000000000000e+04 7.394649088382719559e-02
2.887200000000000000e+04 7.630280405282970080e-02
2.887300000000000000e+04 7.379065454006200619e-02
2.887400000000000000e+04 7.635909318923950195e-02
2.887500000000000000e+04 7.373344898223879729e-02
2.887600000000000000e+04 7.636554539203639635e-02
2.887700000000000000e+04 7.379303872585299406e-02
2.887800000000000000e+04 7.640007883310319381e-02
2.887900000000000000e+04 7.394745200872419877e-02
2.888000000000000000e+04 7.648614794015880236e-02
2.888100000000000000e+04 7.413983345031739669e-02
2.888200000000000000e+04 7.654403895139690051e-02
2.888300000000000000e+04 7.432438433170319991e-02
2.888400000000000000e+04 7.651490718126299773e-02
2.888500000000000000e+04 7.447376102209089799e-02
2.888600000000000000e+04 7.638832926750180330e-02
2.888700000000000000e+04 7.458595186471940475e-02
2.888800000000000000e+04 7.617142051458360152e-02
2.888900000000000000e+04 7.469746470451349429e-02
2.889000000000000000e+04 7.590274512767790360e-02
2.889100000000000000e+04 7.483972609043119950e-02
2.889200000000000000e+04 7.561252266168590197e-02
2.889300000000000000e+04 7.501222193241119385e-02
2.889400000000000000e+04 7.530937343835830688e-02
2.889500000000000000e+04 7.521347701549530029e-02
2.889600000000000000e+04 7.501789927482599429e-02
2.889700000000000000e+04 7.543201744556429778e-02
2.889800000000000000e+04 7.476679235696789827e-02
2.889900000000000000e+04 7.559978216886520386e-02
2.890000000000000000e+04 7.456476241350169787e-02
2.890100000000000000e+04 7.558637112379069933e-02
2.890200000000000000e+04 7.440295070409770617e-02
2.890300000000000000e+04 7.528901100158690018e-02
2.890400000000000000e+04 7.432747632265089555e-02
2.890500000000000000e+04 7.485134899616240067e-02
2.890600000000000000e+04 7.442287355661389436e-02
2.890700000000000000e+04 7.456849515438079834e-02
2.890800000000000000e+04 7.466072589159010453e-02
2.890900000000000000e+04 7.450944185256959396e-02
2.891000000000000000e+04 7.492202520370480623e-02
2.891100000000000000e+04 7.453481107950210571e-02
2.891200000000000000e+04 7.510524243116380172e-02
2.891300000000000000e+04 7.452483475208279695e-02
2.891400000000000000e+04 7.514999061822889848e-02
2.891500000000000000e+04 7.443965226411819458e-02
2.891600000000000000e+04 7.506120949983599577e-02
2.891700000000000000e+04 7.430355995893479781e-02
2.891800000000000000e+04 7.491058856248859754e-02
2.891900000000000000e+04 7.419937849044799805e-02
2.892000000000000000e+04 7.476909458637240324e-02
2.892100000000000000e+04 7.420472800731660323e-02
2.892200000000000000e+04 7.465364784002299914e-02
2.892300000000000000e+04 7.435896992683410645e-02
2.892400000000000000e+04 7.454150170087810168e-02
2.892500000000000000e+04 7.469074428081509676e-02
2.892600000000000000e+04 7.440775632858280531e-02
2.892700000000000000e+04 7.522988319396969881e-02
2.892800000000000000e+04 7.426724582910540495e-02
2.892900000000000000e+04 7.603677362203599410e-02
2.893000000000000000e+04 7.418892532587050004e-02
2.893100000000000000e+04 7.727019488811490144e-02
2.893200000000000000e+04 7.430926710367199983e-02
2.893300000000000000e+04 7.915046811103819413e-02
2.893400000000000000e+04 7.478746771812440353e-02
2.893500000000000000e+04 8.163063228130340576e-02
2.893600000000000000e+04 7.551922649145130506e-02
2.893700000000000000e+04 8.361471444368359651e-02
2.893800000000000000e+04 7.577754557132719559e-02
2.893900000000000000e+04 8.289258182048800383e-02
2.894000000000000000e+04 7.510041445493699508e-02
2.894100000000000000e+04 7.915268838405610519e-02
2.894200000000000000e+04 7.503206282854080200e-02
2.894300000000000000e+04 7.583080232143399324e-02
2.894400000000000000e+04 7.688907533884049850e-02
2.894500000000000000e+04 7.471854984760280260e-02
2.894600000000000000e+04 7.900118082761760363e-02
2.894700000000000000e+04 7.437381148338320647e-02
2.894800000000000000e+04 7.927692681550979614e-02
2.894900000000000000e+04 7.413982599973679977e-02
2.895000000000000000e+04 7.766164094209669633e-02
2.895100000000000000e+04 7.480365782976150513e-02
2.895200000000000000e+04 7.608735561370849609e-02
2.895300000000000000e+04 7.635268568992610583e-02
2.895400000000000000e+04 7.550781965255740080e-02
2.895500000000000000e+04 7.724567502737049451e-02
2.895600000000000000e+04 7.526293396949769454e-02
2.895700000000000000e+04 7.670287042856220594e-02
2.895800000000000000e+04 7.527693361043930054e-02
2.895900000000000000e+04 7.560393959283830123e-02
2.896000000000000000e+04 7.594382762908939710e-02
2.896100000000000000e+04 7.488342374563219939e-02
2.896200000000000000e+04 7.681021094322200427e-02
2.896300000000000000e+04 7.461013644933700562e-02
2.896400000000000000e+04 7.705134153366090255e-02
2.896500000000000000e+04 7.458108663558959961e-02
2.896600000000000000e+04 7.653299719095230103e-02
2.896700000000000000e+04 7.479303330183030563e-02
2.896800000000000000e+04 7.584292441606520219e-02
2.896900000000000000e+04 7.525815069675449720e-02
2.897000000000000000e+04 7.532683759927749634e-02
2.897100000000000000e+04 7.565781474113460192e-02
2.897200000000000000e+04 7.492741197347639603e-02
2.897300000000000000e+04 7.574368268251420455e-02
2.897400000000000000e+04 7.473795861005780305e-02
2.897500000000000000e+04 7.557943463325500488e-02
2.897600000000000000e+04 7.472603768110279432e-02
2.897700000000000000e+04 7.523686438798900256e-02
2.897800000000000000e+04 7.473097741603849931e-02
2.897900000000000000e+04 7.487434893846510453e-02
2.898000000000000000e+04 7.469823956489560213e-02
2.898100000000000000e+04 7.473364472389219804e-02
2.898200000000000000e+04 7.459487766027450562e-02
2.898300000000000000e+04 7.487964630126950349e-02
2.898400000000000000e+04 7.444135844707490401e-02
2.898500000000000000e+04 7.513225078582759509e-02
2.898600000000000000e+04 7.427659630775450272e-02
2.898700000000000000e+04 7.526248693466190687e-02
2.898800000000000000e+04 7.410446554422379928e-02
2.898900000000000000e+04 7.521595060825350676e-02
2.899000000000000000e+04 7.402467727661130037e-02
2.899100000000000000e+04 7.507847249507899889e-02
2.899200000000000000e+04 7.412508875131609831e-02
2.899300000000000000e+04 7.484067976474760575e-02
2.899400000000000000e+04 7.434147596359250154e-02
2.899500000000000000e+04 7.452253252267840300e-02
2.899600000000000000e+04 7.460772991180419922e-02
2.899700000000000000e+04 7.422818243503570557e-02
2.899800000000000000e+04 7.491726428270339966e-02
2.899900000000000000e+04 7.406315952539439806e-02
2.900000000000000000e+04 7.529012113809589735e-02
2.900100000000000000e+04 7.409042865037919479e-02
2.900200000000000000e+04 7.567736506462099944e-02
2.900300000000000000e+04 7.429224997758869520e-02
2.900400000000000000e+04 7.595203071832659636e-02
2.900500000000000000e+04 7.457005232572559705e-02
2.900600000000000000e+04 7.597859203815460205e-02
2.900700000000000000e+04 7.481339573860169845e-02
2.900800000000000000e+04 7.575506716966630416e-02
2.900900000000000000e+04 7.497341185808180375e-02
2.901000000000000000e+04 7.545732706785200639e-02
2.901100000000000000e+04 7.511276006698609786e-02
2.901200000000000000e+04 7.536064833402629504e-02
2.901300000000000000e+04 7.539081573486329513e-02
2.901400000000000000e+04 7.568484544754029708e-02
2.901500000000000000e+04 7.597698271274569426e-02
2.901600000000000000e+04 7.651955634355550595e-02
2.901700000000000000e+04 7.688551396131519666e-02
2.901800000000000000e+04 7.767929881811140580e-02
2.901900000000000000e+04 7.768580317497250642e-02
2.902000000000000000e+04 7.847445458173750443e-02
2.902100000000000000e+04 7.749709486961360583e-02
2.902200000000000000e+04 7.808502018451690674e-02
2.902300000000000000e+04 7.606406509876249833e-02
2.902400000000000000e+04 7.696249336004259978e-02
2.902500000000000000e+04 7.481069862842559814e-02
2.902600000000000000e+04 7.654953747987749968e-02
2.902700000000000000e+04 7.488773763179780441e-02
2.902800000000000000e+04 7.681719958782200208e-02
2.902900000000000000e+04 7.548174262046809802e-02
2.903000000000000000e+04 7.660026848316189851e-02
2.903100000000000000e+04 7.660026848316189851e-02
2.903200000000000000e+04 7.575678825378419357e-02
2.903300000000000000e+04 7.586550712585450607e-02
2.903400000000000000e+04 7.596859335899350252e-02
2.903500000000000000e+04 7.536370307207110320e-02
2.903600000000000000e+04 7.623057067394259367e-02
2.903700000000000000e+04 7.520651072263720427e-02
2.903800000000000000e+04 7.616262882947920365e-02
2.903900000000000000e+04 7.508041709661479601e-02
2.904000000000000000e+04 7.584147155284880204e-02
2.904100000000000000e+04 7.491922378540040450e-02
2.904200000000000000e+04 7.546200603246690231e-02
2.904300000000000000e+04 7.491077482700350676e-02
2.904400000000000000e+04 7.512918859720230103e-02
2.904500000000000000e+04 7.517458498477939954e-02
2.904600000000000000e+04 7.494959235191349378e-02
2.904700000000000000e+04 7.550091296434399690e-02
2.904800000000000000e+04 7.476505637168880114e-02
2.904900000000000000e+04 7.570146769285200639e-02
2.905000000000000000e+04 7.454385608434679900e-02
2.905100000000000000e+04 7.588634639978410201e-02
2.905200000000000000e+04 7.447700202465060149e-02
2.905300000000000000e+04 7.614031434059140291e-02
2.905400000000000000e+04 7.462289184331889758e-02
2.905500000000000000e+04 7.640170305967329545e-02
2.905600000000000000e+04 7.486621290445330534e-02
2.905700000000000000e+04 7.649286091327670012e-02
2.905800000000000000e+04 7.512977719306949964e-02
2.905900000000000000e+04 7.625149190425870027e-02
2.906000000000000000e+04 7.547392696142199431e-02
2.906100000000000000e+04 7.575795799493789673e-02
2.906200000000000000e+04 7.590791583061219649e-02
2.906300000000000000e+04 7.523235678672790527e-02
2.906400000000000000e+04 7.621140033006669479e-02
2.906500000000000000e+04 7.485098391771320692e-02
2.906600000000000000e+04 7.623768597841260042e-02
2.906700000000000000e+04 7.479820400476459852e-02
2.906800000000000000e+04 7.614861428737640381e-02
2.906900000000000000e+04 7.497077435255050659e-02
2.907000000000000000e+04 7.607224583625790681e-02
2.907100000000000000e+04 7.492286711931230025e-02
2.907200000000000000e+04 7.587268203496930208e-02
2.907300000000000000e+04 7.466913014650340685e-02
2.907400000000000000e+04 7.561187446117399735e-02
2.907500000000000000e+04 7.455517351627349854e-02
2.907600000000000000e+04 7.538904249668119950e-02
2.907700000000000000e+04 7.459203153848649459e-02
2.907800000000000000e+04 7.511348277330399947e-02
2.907900000000000000e+04 7.466127723455430465e-02
2.908000000000000000e+04 7.476301491260529952e-02
2.908100000000000000e+04 7.470141351222990556e-02
2.908200000000000000e+04 7.442654669284820557e-02
2.908300000000000000e+04 7.466647773981090197e-02
2.908400000000000000e+04 7.415953278541559390e-02
2.908500000000000000e+04 7.463646680116650667e-02
2.908600000000000000e+04 7.404392957687379317e-02
2.908700000000000000e+04 7.465936243534089523e-02
2.908800000000000000e+04 7.405871152877810393e-02
2.908900000000000000e+04 7.461363822221760145e-02
2.909000000000000000e+04 7.408425211906430330e-02
2.909100000000000000e+04 7.450849562883379851e-02
2.909200000000000000e+04 7.408413290977479415e-02
2.909300000000000000e+04 7.441757619380949540e-02
2.909400000000000000e+04 7.405471801757809724e-02
2.909500000000000000e+04 7.431474328041079436e-02
2.909600000000000000e+04 7.398836314678189363e-02
2.909700000000000000e+04 7.424297928810119629e-02
2.909800000000000000e+04 7.389532774686810579e-02
2.909900000000000000e+04 7.423514127731320467e-02
2.910000000000000000e+04 7.376626878976820512e-02
2.910100000000000000e+04 7.420992851257320055e-02
2.910200000000000000e+04 7.361927628517149491e-02
2.910300000000000000e+04 7.416090369224549728e-02
2.910400000000000000e+04 7.349465787410740247e-02
2.910500000000000000e+04 7.415207475423810091e-02
2.910600000000000000e+04 7.338849455118179321e-02
2.910700000000000000e+04 7.416992634534839979e-02
2.910800000000000000e+04 7.330290973186490144e-02
2.910900000000000000e+04 7.418485730886459351e-02
2.911000000000000000e+04 7.323445379734039307e-02
2.911100000000000000e+04 7.419554144144059615e-02
2.911200000000000000e+04 7.314579933881759644e-02
2.911300000000000000e+04 7.420755177736279573e-02
2.911400000000000000e+04 7.304362207651139693e-02
2.911500000000000000e+04 7.424465566873550415e-02
2.911600000000000000e+04 7.296697050333020296e-02
2.911700000000000000e+04 7.433357834815980392e-02
2.911800000000000000e+04 7.293255627155299792e-02
2.911900000000000000e+04 7.448334991931919447e-02
2.912000000000000000e+04 7.296489924192429977e-02
2.912100000000000000e+04 7.469245791435240311e-02
2.912200000000000000e+04 7.310732454061509566e-02
2.912300000000000000e+04 7.492601871490479903e-02
2.912400000000000000e+04 7.340824604034419665e-02
2.912500000000000000e+04 7.510927319526669588e-02
2.912600000000000000e+04 7.392193377017970690e-02
2.912700000000000000e+04 7.514981925487519698e-02
2.912800000000000000e+04 7.472501695156100188e-02
2.912900000000000000e+04 7.503351569175720215e-02
2.913000000000000000e+04 7.596787065267560091e-02
2.913100000000000000e+04 7.497454434633260556e-02
2.913200000000000000e+04 7.793802022933959961e-02
2.913300000000000000e+04 7.536049932241439819e-02
2.913400000000000000e+04 8.090787380933760209e-02
2.913500000000000000e+04 7.629973441362379594e-02
2.913600000000000000e+04 8.447375893592830309e-02
2.913700000000000000e+04 7.698372006416319413e-02
2.913800000000000000e+04 8.647503703832630506e-02
2.913900000000000000e+04 7.614528387784960661e-02
2.914000000000000000e+04 8.389146625995640150e-02
2.914100000000000000e+04 7.471238076686860519e-02
2.914200000000000000e+04 7.838695496320720324e-02
2.914300000000000000e+04 7.552777975797650423e-02
2.914400000000000000e+04 7.575672864913940430e-02
2.914500000000000000e+04 7.808865606784820557e-02
2.914600000000000000e+04 7.559970766305920686e-02
2.914700000000000000e+04 7.879211008548739348e-02
2.914800000000000000e+04 7.499478012323379517e-02
2.914900000000000000e+04 7.713693380355829410e-02
2.915000000000000000e+04 7.484249025583269987e-02
2.915100000000000000e+04 7.561704516410830412e-02
2.915200000000000000e+04 7.582268118858340178e-02
2.915300000000000000e+04 7.517348974943159623e-02
2.915400000000000000e+04 7.650299370288850265e-02
2.915500000000000000e+04 7.507815957069399748e-02
2.915600000000000000e+04 7.617745548486709595e-02
2.915700000000000000e+04 7.499017566442489624e-02
2.915800000000000000e+04 7.529766857624049792e-02
2.915900000000000000e+04 7.506136596202850342e-02
2.916000000000000000e+04 7.467169314622880416e-02
2.916100000000000000e+04 7.528182864189149337e-02
2.916200000000000000e+04 7.458587735891339388e-02
2.916300000000000000e+04 7.534459978342060438e-02
2.916400000000000000e+04 7.471174001693729749e-02
2.916500000000000000e+04 7.503245025873180041e-02
2.916600000000000000e+04 7.479550689458849821e-02
2.916700000000000000e+04 7.456072419881820679e-02
2.916800000000000000e+04 7.490369677543640137e-02
2.916900000000000000e+04 7.425419986248020521e-02
2.917000000000000000e+04 7.498980313539510556e-02
2.917100000000000000e+04 7.416422665119169755e-02
2.917200000000000000e+04 7.489185035228730636e-02
2.917300000000000000e+04 7.421250641345980559e-02
2.917400000000000000e+04 7.461785525083540482e-02
2.917500000000000000e+04 7.430976629257199373e-02
2.917600000000000000e+04 7.430147379636760363e-02
2.917700000000000000e+04 7.439073920249940353e-02
2.917800000000000000e+04 7.399934530258180099e-02
2.917900000000000000e+04 7.443182915449139680e-02
2.918000000000000000e+04 7.376629859209060669e-02
2.918100000000000000e+04 7.441324740648269653e-02
2.918200000000000000e+04 7.369606196880340576e-02
2.918300000000000000e+04 7.429381459951399369e-02
2.918400000000000000e+04 7.375783473253250122e-02
2.918500000000000000e+04 7.409113645553590255e-02
2.918600000000000000e+04 7.385508716106410632e-02
2.918700000000000000e+04 7.383545488119129530e-02
2.918800000000000000e+04 7.394568622112270007e-02
2.918900000000000000e+04 7.359728217124940353e-02
2.919000000000000000e+04 7.403572648763659392e-02
2.919100000000000000e+04 7.343709468841549959e-02
2.919200000000000000e+04 7.407253235578539763e-02
2.919300000000000000e+04 7.333993911743159899e-02
2.919400000000000000e+04 7.401821762323379517e-02
2.919500000000000000e+04 7.327865809202190051e-02
2.919600000000000000e+04 7.391427457332609696e-02
2.919700000000000000e+04 7.325052469968799940e-02
2.919800000000000000e+04 7.382807880640029907e-02
2.919900000000000000e+04 7.323463261127470536e-02
2.920000000000000000e+04 7.382185012102129851e-02
2.920100000000000000e+04 7.321316748857499557e-02
2.920200000000000000e+04 7.397476583719249377e-02
2.920300000000000000e+04 7.320600748062129626e-02
2.920400000000000000e+04 7.434576749801639906e-02
2.920500000000000000e+04 7.327669113874439588e-02
2.920600000000000000e+04 7.489632070064540514e-02
2.920700000000000000e+04 7.340347766876219315e-02
2.920800000000000000e+04 7.516723871231080489e-02
2.920900000000000000e+04 7.322262972593310271e-02
2.921000000000000000e+04 7.473800331354139848e-02
2.921100000000000000e+04 7.315933704376219315e-02
2.921200000000000000e+04 7.479465752840039339e-02
2.921300000000000000e+04 7.426438480615620008e-02
2.921400000000000000e+04 7.580313086509700427e-02
2.921500000000000000e+04 7.575163990259170532e-02
2.921600000000000000e+04 7.608982175588610564e-02
2.921700000000000000e+04 7.636205852031710539e-02
2.921800000000000000e+04 7.536169886589050293e-02
2.921900000000000000e+04 7.558270543813709608e-02
2.922000000000000000e+04 7.546776533126829667e-02
2.922100000000000000e+04 7.473115622997279772e-02
2.922200000000000000e+04 7.669087499380110307e-02
2.922300000000000000e+04 7.491464912891389327e-02
2.922400000000000000e+04 7.722215354442600599e-02
2.922500000000000000e+04 7.508136332035060534e-02
2.922600000000000000e+04 7.679776102304460006e-02
2.922700000000000000e+04 7.517038285732270675e-02
2.922800000000000000e+04 7.642403990030290084e-02
2.922900000000000000e+04 7.582397758960719714e-02
2.923000000000000000e+04 7.648954540491099963e-02
2.923100000000000000e+04 7.607284933328629928e-02
2.923200000000000000e+04 7.625135034322740035e-02
2.923300000000000000e+04 7.489509135484699598e-02
2.923400000000000000e+04 7.581920921802519364e-02
2.923500000000000000e+04 7.393964380025859484e-02
2.923600000000000000e+04 7.584476470947269788e-02
2.923700000000000000e+04 7.398951053619380602e-02
2.923800000000000000e+04 7.559665292501449585e-02
2.923900000000000000e+04 7.375780493021009965e-02
2.924000000000000000e+04 7.467862218618390169e-02
2.924100000000000000e+04 7.373376190662379870e-02
2.924200000000000000e+04 7.395288348197939787e-02
2.924300000000000000e+04 7.476124912500380082e-02
2.924400000000000000e+04 7.385906577110290527e-02
2.924500000000000000e+04 7.538172602653500642e-02
2.924600000000000000e+04 7.390484958887100220e-02
2.924700000000000000e+04 7.497017085552219740e-02
2.924800000000000000e+04 7.387247681617739592e-02
2.924900000000000000e+04 7.450267672538760100e-02
2.925000000000000000e+04 7.410907745361329513e-02
2.925100000000000000e+04 7.436859607696530428e-02
2.925200000000000000e+04 7.446108758449550280e-02
2.925300000000000000e+04 7.437404990196229415e-02
2.925400000000000000e+04 7.436876744031910291e-02
2.925500000000000000e+04 7.431606948375700517e-02
2.925600000000000000e+04 7.376678287982940674e-02
2.925700000000000000e+04 7.416556775569919935e-02
2.925800000000000000e+04 7.324467599391940031e-02
2.925900000000000000e+04 7.422834634780879626e-02
2.926000000000000000e+04 7.312381267547610197e-02
2.926100000000000000e+04 7.451766729354859786e-02
2.926200000000000000e+04 7.316467165946960449e-02
2.926300000000000000e+04 7.461799681186680189e-02
2.926400000000000000e+04 7.325214892625810104e-02
2.926500000000000000e+04 7.451690733432769775e-02
2.926600000000000000e+04 7.336378097534179688e-02
2.926700000000000000e+04 7.451525330543519454e-02
2.926800000000000000e+04 7.344149798154829545e-02
2.926900000000000000e+04 7.464114576578140259e-02
2.927000000000000000e+04 7.345824688673019409e-02
2.927100000000000000e+04 7.485975325107570300e-02
2.927200000000000000e+04 7.343747466802599821e-02
2.927300000000000000e+04 7.527062296867370605e-02
2.927400000000000000e+04 7.346935570240019364e-02
2.927500000000000000e+04 7.591303437948229704e-02
2.927600000000000000e+04 7.370686531066890368e-02
2.927700000000000000e+04 7.664288580417630281e-02
2.927800000000000000e+04 7.406206429004670577e-02
2.927900000000000000e+04 7.712468504905700684e-02
2.928000000000000000e+04 7.429797202348710494e-02
2.928100000000000000e+04 7.711536437273029676e-02
2.928200000000000000e+04 7.429098337888720427e-02
2.928300000000000000e+04 7.655505836009980636e-02
2.928400000000000000e+04 7.405366748571400037e-02
2.928500000000000000e+04 7.571362704038619995e-02
2.928600000000000000e+04 7.379275560379029708e-02
2.928700000000000000e+04 7.502894103527070480e-02
2.928800000000000000e+04 7.384087145328520341e-02
2.928900000000000000e+04 7.468944787979130140e-02
2.929000000000000000e+04 7.429701089859010177e-02
2.929100000000000000e+04 7.458140701055529509e-02
2.929200000000000000e+04 7.494907081127169524e-02
2.929300000000000000e+04 7.461808621883389558e-02
2.929400000000000000e+04 7.559841871261599455e-02
2.929500000000000000e+04 7.477314025163650513e-02
2.929600000000000000e+04 7.600852102041240343e-02
2.929700000000000000e+04 7.495702803134919601e-02
2.929800000000000000e+04 7.577399164438250456e-02
2.929900000000000000e+04 7.505701482295989990e-02
2.930000000000000000e+04 7.480592280626299773e-02
2.930100000000000000e+04 7.516475766897200150e-02
2.930200000000000000e+04 7.382334023714069715e-02
2.930300000000000000e+04 7.548514753580090608e-02
2.930400000000000000e+04 7.353129237890239367e-02
2.930500000000000000e+04 7.592847943305970626e-02
2.930600000000000000e+04 7.384936511516569657e-02
2.930700000000000000e+04 7.619100064039230347e-02
2.930800000000000000e+04 7.432018965482710404e-02
2.930900000000000000e+04 7.598528265953059802e-02
2.931000000000000000e+04 7.453211396932600541e-02
2.931100000000000000e+04 7.528051733970639314e-02
2.931200000000000000e+04 7.437471300363540649e-02
2.931300000000000000e+04 7.443630695343020354e-02
2.931400000000000000e+04 7.410824298858639803e-02
2.931500000000000000e+04 7.384482771158219772e-02
2.931600000000000000e+04 7.403680682182310624e-02
2.931700000000000000e+04 7.357277721166609330e-02
2.931800000000000000e+04 7.414808124303820525e-02
2.931900000000000000e+04 7.344181835651400481e-02
2.932000000000000000e+04 7.429925352334980360e-02
2.932100000000000000e+04 7.332095503807070647e-02
2.932200000000000000e+04 7.442428171634669909e-02
2.932300000000000000e+04 7.318935543298719926e-02
2.932400000000000000e+04 7.443249970674510607e-02
2.932500000000000000e+04 7.306417822837829590e-02
2.932600000000000000e+04 7.428240031003950639e-02
2.932700000000000000e+04 7.295723259449010678e-02
2.932800000000000000e+04 7.408604025840760665e-02
2.932900000000000000e+04 7.288534194231030550e-02
2.933000000000000000e+04 7.394326478242869982e-02
2.933100000000000000e+04 7.287812232971190018e-02
2.933200000000000000e+04 7.385584712028500642e-02
2.933300000000000000e+04 7.291624695062640105e-02
2.933400000000000000e+04 7.384037971496580643e-02
2.933500000000000000e+04 7.292208820581440321e-02
2.933600000000000000e+04 7.393426448106769910e-02
2.933700000000000000e+04 7.287418097257609972e-02
2.933800000000000000e+04 7.416765391826629639e-02
2.933900000000000000e+04 7.284205406904220581e-02
2.934000000000000000e+04 7.459203153848649459e-02
2.934100000000000000e+04 7.287973165512079410e-02
2.934200000000000000e+04 7.527566701173779573e-02
2.934300000000000000e+04 7.299468666315080123e-02
2.934400000000000000e+04 7.620514929294590345e-02
2.934500000000000000e+04 7.316615432500840621e-02
2.934600000000000000e+04 7.720043510198590364e-02
2.934700000000000000e+04 7.327896356582640214e-02
2.934800000000000000e+04 7.783469557762150159e-02
2.934900000000000000e+04 7.312612235546110673e-02
2.935000000000000000e+04 7.761944830417630281e-02
2.935100000000000000e+04 7.278694212436680189e-02
2.935200000000000000e+04 7.657940685749049792e-02
2.935300000000000000e+04 7.282607257366180420e-02
2.935400000000000000e+04 7.542100548744200272e-02
2.935500000000000000e+04 7.359724491834640503e-02
2.935600000000000000e+04 7.471948862075809827e-02
2.935700000000000000e+04 7.468888163566589355e-02
2.935800000000000000e+04 7.444743067026139693e-02
2.935900000000000000e+04 7.551779597997669569e-02
2.936000000000000000e+04 7.441011071205140548e-02
2.936100000000000000e+04 7.590664923191070557e-02
2.936200000000000000e+04 7.450316846370699797e-02
2.936300000000000000e+04 7.601323723793029785e-02
2.936400000000000000e+04 7.466864585876460680e-02
2.936500000000000000e+04 7.608710229396820068e-02
2.936600000000000000e+04 7.498475164175029406e-02
2.936700000000000000e+04 7.630138844251629915e-02
2.936800000000000000e+04 7.542495429515840011e-02
2.936900000000000000e+04 7.650152593851089478e-02
2.937000000000000000e+04 7.559347152709959550e-02
2.937100000000000000e+04 7.624125480651859632e-02
2.937200000000000000e+04 7.523631304502489958e-02
2.937300000000000000e+04 7.544489949941640683e-02
2.937400000000000000e+04 7.474429160356520219e-02
2.937500000000000000e+04 7.467223703861239348e-02
2.937600000000000000e+04 7.455210387706759367e-02
2.937700000000000000e+04 7.435245811939239502e-02
2.937800000000000000e+04 7.456468045711520110e-02
2.937900000000000000e+04 7.432150840759280119e-02
2.938000000000000000e+04 7.462570816278460417e-02
2.938100000000000000e+04 7.429259270429609818e-02
2.938200000000000000e+04 7.470921427011489868e-02
2.938300000000000000e+04 7.421325147151949797e-02
2.938400000000000000e+04 7.469744235277180067e-02
2.938500000000000000e+04 7.418896257877349854e-02
2.938600000000000000e+04 7.454200088977809557e-02
2.938700000000000000e+04 7.420455664396290174e-02
2.938800000000000000e+04 7.429870218038560348e-02
2.938900000000000000e+04 7.420557737350459704e-02
2.939000000000000000e+04 7.401631772518159347e-02
2.939100000000000000e+04 7.427743822336199675e-02
2.939200000000000000e+04 7.376408576965330643e-02
2.939300000000000000e+04 7.445654273033139314e-02
2.939400000000000000e+04 7.357468456029890580e-02
2.939500000000000000e+04 7.460772991180419922e-02
2.939600000000000000e+04 7.343357801437379317e-02
2.939700000000000000e+04 7.460427284240719881e-02
2.939800000000000000e+04 7.333236932754519377e-02
2.939900000000000000e+04 7.445356994867320666e-02
2.940000000000000000e+04 7.327279448509220472e-02
2.940100000000000000e+04 7.423152029514309969e-02
2.940200000000000000e+04 7.326751202344890246e-02
2.940300000000000000e+04 7.400079071521760421e-02
2.940400000000000000e+04 7.333222031593319978e-02
2.940500000000000000e+04 7.376890629529950227e-02
2.940600000000000000e+04 7.341366261243820190e-02
2.940700000000000000e+04 7.352887839078900423e-02
2.940800000000000000e+04 7.343637198209759798e-02
2.940900000000000000e+04 7.331730425357819991e-02
2.941000000000000000e+04 7.339947670698170057e-02
2.941100000000000000e+04 7.315415143966670641e-02
2.941200000000000000e+04 7.336990535259249602e-02
2.941300000000000000e+04 7.304703444242480193e-02
2.941400000000000000e+04 7.342106103897090563e-02
2.941500000000000000e+04 7.302255183458329635e-02
2.941600000000000000e+04 7.360906153917309847e-02
2.941700000000000000e+04 7.309990376234050402e-02
2.941800000000000000e+04 7.403886318206789885e-02
2.941900000000000000e+04 7.330166548490520129e-02
2.942000000000000000e+04 7.488819956779479980e-02
2.942100000000000000e+04 7.371206581592559814e-02
2.942200000000000000e+04 7.633727788925169511e-02
2.942300000000000000e+04 7.444436103105550595e-02
2.942400000000000000e+04 7.834706455469130082e-02
2.942500000000000000e+04 7.547659426927570692e-02
2.942600000000000000e+04 7.997529208660129896e-02
2.942700000000000000e+04 7.652853429317470202e-02
2.942800000000000000e+04 7.917536795139309969e-02
2.942900000000000000e+04 7.735186815261839433e-02
2.943000000000000000e+04 7.648747414350509644e-02
2.943100000000000000e+04 7.838435471057890458e-02
2.943200000000000000e+04 7.546324282884600554e-02
2.943300000000000000e+04 7.942476868629459730e-02
2.943400000000000000e+04 7.548246532678599963e-02
2.943500000000000000e+04 7.894669473171229968e-02
2.943600000000000000e+04 7.486730813980099764e-02
2.943700000000000000e+04 7.684882730245590210e-02
2.943800000000000000e+04 7.457434386014939742e-02
2.943900000000000000e+04 7.485966384410859542e-02
2.944000000000000000e+04 7.526380568742750687e-02
2.944100000000000000e+04 7.404818385839459505e-02
2.944200000000000000e+04 7.563573122024540296e-02
2.944300000000000000e+04 7.373666763305659899e-02
2.944400000000000000e+04 7.514315098524089465e-02
2.944500000000000000e+04 7.368614524602890015e-02
2.944600000000000000e+04 7.454942166805270110e-02
2.944700000000000000e+04 7.398895919322970305e-02
2.944800000000000000e+04 7.407382875680920686e-02
2.944900000000000000e+04 7.434033602476119995e-02
2.945000000000000000e+04 7.363414019346239958e-02
2.945100000000000000e+04 7.434008270502090454e-02
2.945200000000000000e+04 7.354979217052459717e-02
2.945300000000000000e+04 7.415322959423069349e-02
2.945400000000000000e+04 7.381204515695570512e-02
2.945500000000000000e+04 7.412152737379069933e-02
2.945600000000000000e+04 7.395284622907639938e-02
2.945700000000000000e+04 7.406699657440189710e-02
2.945800000000000000e+04 7.386536151170730591e-02
2.945900000000000000e+04 7.385037839412690597e-02
2.946000000000000000e+04 7.366666197776790270e-02
2.946100000000000000e+04 7.378668338060380416e-02
2.946200000000000000e+04 7.350662350654600663e-02
2.946300000000000000e+04 7.385179400444029374e-02
2.946400000000000000e+04 7.347380369901659880e-02
2.946500000000000000e+04 7.370545715093609895e-02
2.946600000000000000e+04 7.351686060428619385e-02
2.946700000000000000e+04 7.342325150966640124e-02
2.946800000000000000e+04 7.355064898729320177e-02
2.946900000000000000e+04 7.319995760917659411e-02
2.947000000000000000e+04 7.362663745880129729e-02
2.947100000000000000e+04 7.301821559667590056e-02
2.947200000000000000e+04 7.373848557472230392e-02
2.947300000000000000e+04 7.287030667066569933e-02
2.947400000000000000e+04 7.371663302183149857e-02
2.947500000000000000e+04 7.281185686588290129e-02
2.947600000000000000e+04 7.353353500366209550e-02
2.947700000000000000e+04 7.282999157905580001e-02
2.947800000000000000e+04 7.335955649614329943e-02
2.947900000000000000e+04 7.287839055061340332e-02
2.948000000000000000e+04 7.322440296411510119e-02
2.948100000000000000e+04 7.291474938392640548e-02
2.948200000000000000e+04 7.311517745256419787e-02
2.948300000000000000e+04 7.289126515388490157e-02
2.948400000000000000e+04 7.312285900115969572e-02
2.948500000000000000e+04 7.278651744127269396e-02
2.948600000000000000e+04 7.327369600534440475e-02
2.948700000000000000e+04 7.264517992734910445e-02
2.948800000000000000e+04 7.355923950672149658e-02
2.948900000000000000e+04 7.253130525350570679e-02
2.949000000000000000e+04 7.404360920190809769e-02
2.949100000000000000e+04 7.250154018402099609e-02
2.949200000000000000e+04 7.475465536117549548e-02
2.949300000000000000e+04 7.263822108507160535e-02
2.949400000000000000e+04 7.559797912836070666e-02
2.949500000000000000e+04 7.298608869314189562e-02
2.949600000000000000e+04 7.632725685834880480e-02
2.949700000000000000e+04 7.339379191398620605e-02
2.949800000000000000e+04 7.654460519552229447e-02
2.949900000000000000e+04 7.357773929834370008e-02
2.950000000000000000e+04 7.610375434160229768e-02
2.950100000000000000e+04 7.341952621936799483e-02
2.950200000000000000e+04 7.541303336620329423e-02
2.950300000000000000e+04 7.308688014745709505e-02
2.950400000000000000e+04 7.493911683559420500e-02
2.950500000000000000e+04 7.288963347673420301e-02
2.950600000000000000e+04 7.475168257951740614e-02
2.950700000000000000e+04 7.297391444444660535e-02
2.950800000000000000e+04 7.462076842784880204e-02
2.950900000000000000e+04 7.318756729364400693e-02
2.951000000000000000e+04 7.429829984903339735e-02
2.951100000000000000e+04 7.334388047456739945e-02
2.951200000000000000e+04 7.375591993331910567e-02
2.951300000000000000e+04 7.344530522823329577e-02
2.951400000000000000e+04 7.324767112731929430e-02
2.951500000000000000e+04 7.357268035411830553e-02
2.951600000000000000e+04 7.303239405155180497e-02
2.951700000000000000e+04 7.367867231369019942e-02
2.951800000000000000e+04 7.316784560680389404e-02
2.951900000000000000e+04 7.362563908100129562e-02
2.952000000000000000e+04 7.366982847452159533e-02
2.952100000000000000e+04 7.338251918554310194e-02
2.952200000000000000e+04 7.459333539009090075e-02
2.952300000000000000e+04 7.312002778053279528e-02
2.952400000000000000e+04 7.586467266082759509e-02
2.952500000000000000e+04 7.306431978940959582e-02
2.952600000000000000e+04 7.718774676322939787e-02
2.952700000000000000e+04 7.320342212915420532e-02
2.952800000000000000e+04 7.807222008705140548e-02
2.952900000000000000e+04 7.325581461191180144e-02
2.953000000000000000e+04 7.794518023729320177e-02
2.953100000000000000e+04 7.307647913694380326e-02
2.953200000000000000e+04 7.661165297031399812e-02
2.953300000000000000e+04 7.295416295528410477e-02
2.953400000000000000e+04 7.467414438724520598e-02
2.953500000000000000e+04 7.332505285739900069e-02
2.953600000000000000e+04 7.310435175895689530e-02
2.953700000000000000e+04 7.427025586366650667e-02
2.953800000000000000e+04 7.236677408218379626e-02
2.953900000000000000e+04 7.541133463382719559e-02
2.954000000000000000e+04 7.220977544784550062e-02
2.954100000000000000e+04 7.612202316522599654e-02
2.954200000000000000e+04 7.220835238695140490e-02
2.954300000000000000e+04 7.595501095056529650e-02
2.954400000000000000e+04 7.225099951028819689e-02
2.954500000000000000e+04 7.502490282058719984e-02
2.954600000000000000e+04 7.251097261905670166e-02
2.954700000000000000e+04 7.392980903387069702e-02
2.954800000000000000e+04 7.307464629411700163e-02
2.954900000000000000e+04 7.319690287113189697e-02
2.955000000000000000e+04 7.372254878282549773e-02
2.955100000000000000e+04 7.289758324623110686e-02
2.955200000000000000e+04 7.413331419229510222e-02
2.955300000000000000e+04 7.284399121999740601e-02
2.955400000000000000e+04 7.416131347417830033e-02
2.955500000000000000e+04 7.289306074380870470e-02
2.955600000000000000e+04 7.384587079286579481e-02
2.955700000000000000e+04 7.300490885972979460e-02
2.955800000000000000e+04 7.333119213581089368e-02
2.955900000000000000e+04 7.318066060543060303e-02
2.956000000000000000e+04 7.281490415334700150e-02
2.956100000000000000e+04 7.338615506887440076e-02
2.956200000000000000e+04 7.242870330810549651e-02
2.956300000000000000e+04 7.355899363756179810e-02
2.956400000000000000e+04 7.219564914703370528e-02
2.956500000000000000e+04 7.368399947881699996e-02
2.956600000000000000e+04 7.208811491727830367e-02
2.956700000000000000e+04 7.376734167337420378e-02
2.956800000000000000e+04 7.207734137773509631e-02
2.956900000000000000e+04 7.379330694675449720e-02
2.957000000000000000e+04 7.213612645864489470e-02
2.957100000000000000e+04 7.375328987836840544e-02
2.957200000000000000e+04 7.223661243915560637e-02
2.957300000000000000e+04 7.367758452892300691e-02
2.957400000000000000e+04 7.236579060554500231e-02
2.957500000000000000e+04 7.360868901014329391e-02
2.957600000000000000e+04 7.252876460552219740e-02
2.957700000000000000e+04 7.355758547782899337e-02
2.957800000000000000e+04 7.272084802389139346e-02
2.957900000000000000e+04 7.347775995731349596e-02
2.958000000000000000e+04 7.292217761278149690e-02
2.958100000000000000e+04 7.334698736667630281e-02
2.958200000000000000e+04 7.311805337667469373e-02
2.958300000000000000e+04 7.321731746196749602e-02
2.958400000000000000e+04 7.331737875938419691e-02
2.958500000000000000e+04 7.317024469375610352e-02
2.958600000000000000e+04 7.354588806629179520e-02
2.958700000000000000e+04 7.324790209531779894e-02
2.958800000000000000e+04 7.382121682167050447e-02
2.958900000000000000e+04 7.342828065156939421e-02
2.959000000000000000e+04 7.413353770971299606e-02
2.959100000000000000e+04 7.366126030683520232e-02
2.959200000000000000e+04 7.448566704988479614e-02
2.959300000000000000e+04 7.394888252019879427e-02
2.959400000000000000e+04 7.495152205228809705e-02
2.959500000000000000e+04 7.440072298049929533e-02
2.959600000000000000e+04 7.568020373582839966e-02
2.959700000000000000e+04 7.520049810409550062e-02
2.959800000000000000e+04 7.676742225885389848e-02
2.959900000000000000e+04 7.636199146509170532e-02
2.960000000000000000e+04 7.791464775800699405e-02
2.960100000000000000e+04 7.729504257440569792e-02
2.960200000000000000e+04 7.819118350744250212e-02
2.960300000000000000e+04 7.698399573564529419e-02
2.960400000000000000e+04 7.695586234331129594e-02
2.960500000000000000e+04 7.562606036663059583e-02
2.960600000000000000e+04 7.529899477958680587e-02
2.960700000000000000e+04 7.504183799028399382e-02
2.960800000000000000e+04 7.468794286251069503e-02
2.960900000000000000e+04 7.578038424253459582e-02
2.961000000000000000e+04 7.474026829004290495e-02
2.961100000000000000e+04 7.640118151903149690e-02
2.961200000000000000e+04 7.434985041618349944e-02
2.961300000000000000e+04 7.600902020931239733e-02
2.961400000000000000e+04 7.375867664813999525e-02
2.961500000000000000e+04 7.539378106594089857e-02
2.961600000000000000e+04 7.394223660230639372e-02
2.961700000000000000e+04 7.523284107446670532e-02
2.961800000000000000e+04 7.456785440444950452e-02
2.961900000000000000e+04 7.502064853906630082e-02
2.962000000000000000e+04 7.466010004282000456e-02
2.962100000000000000e+04 7.444763183593750000e-02
2.962200000000000000e+04 7.419203221797940340e-02
2.962300000000000000e+04 7.403006404638290405e-02
2.962400000000000000e+04 7.377695292234419389e-02
2.962500000000000000e+04 7.414467632770539718e-02
2.962600000000000000e+04 7.357081025838850541e-02
2.962700000000000000e+04 7.443519681692120638e-02
2.962800000000000000e+04 7.330877333879469437e-02
2.962900000000000000e+04 7.449749112129210038e-02
2.963000000000000000e+04 7.302315533161160555e-02
2.963100000000000000e+04 7.440963387489320235e-02
2.963200000000000000e+04 7.302630692720410432e-02
2.963300000000000000e+04 7.439032196998600355e-02
2.963400000000000000e+04 7.331209629774089465e-02
2.963500000000000000e+04 7.436317205429079924e-02
2.963600000000000000e+04 7.353646308183670044e-02
2.963700000000000000e+04 7.414010912179949675e-02
2.963800000000000000e+04 7.356093823909759521e-02
2.963900000000000000e+04 7.376638799905779753e-02
2.964000000000000000e+04 7.351979613304139571e-02
2.964100000000000000e+04 7.343967258930210462e-02
2.964200000000000000e+04 7.354405522346499358e-02
2.964300000000000000e+04 7.323931157588960128e-02
2.964400000000000000e+04 7.363722473382949829e-02
2.964500000000000000e+04 7.308019697666169601e-02
2.964600000000000000e+04 7.373329252004620638e-02
2.964700000000000000e+04 7.288511842489239778e-02
2.964800000000000000e+04 7.379814982414249769e-02
2.964900000000000000e+04 7.267377525568009811e-02
2.965000000000000000e+04 7.386194169521330399e-02
2.965100000000000000e+04 7.249711453914639558e-02
2.965200000000000000e+04 7.393742352724079481e-02
2.965300000000000000e+04 7.237406820058819856e-02
2.965400000000000000e+04 7.399636507034300370e-02
2.965500000000000000e+04 7.230199128389359908e-02
2.965600000000000000e+04 7.401125878095629607e-02
2.965700000000000000e+04 7.225795090198519621e-02
2.965800000000000000e+04 7.397427409887309679e-02
2.965900000000000000e+04 7.221863418817520142e-02
2.966000000000000000e+04 7.390993088483810425e-02
2.966100000000000000e+04 7.217820733785630660e-02
2.966200000000000000e+04 7.386028021574020386e-02
2.966300000000000000e+04 7.214148342609409681e-02
2.966400000000000000e+04 7.386018335819240221e-02
2.966500000000000000e+04 7.211741805076600509e-02
2.966600000000000000e+04 7.390714436769489637e-02
2.966700000000000000e+04 7.211630046367649427e-02
2.966800000000000000e+04 7.397734373807909880e-02
2.966900000000000000e+04 7.215601950883869520e-02
2.967000000000000000e+04 7.402935624122619629e-02
2.967100000000000000e+04 7.226137816905979505e-02
2.967200000000000000e+04 7.401522248983380403e-02
2.967300000000000000e+04 7.245822995901110564e-02
2.967400000000000000e+04 7.385821640491489759e-02
2.967500000000000000e+04 7.276210188865660233e-02
2.967600000000000000e+04 7.348944246768950028e-02
2.967700000000000000e+04 7.320087403059009901e-02
2.967800000000000000e+04 7.294918596744540129e-02
2.967900000000000000e+04 7.384650409221650558e-02
2.968000000000000000e+04 7.245754450559620252e-02
2.968100000000000000e+04 7.470629364252090454e-02
2.968200000000000000e+04 7.230073958635330200e-02
2.968300000000000000e+04 7.552442699670790238e-02
2.968400000000000000e+04 7.256928831338879671e-02
2.968500000000000000e+04 7.584080100059510665e-02
2.968600000000000000e+04 7.303926348686219649e-02
2.968700000000000000e+04 7.536066323518750276e-02
2.968800000000000000e+04 7.337868958711619982e-02
2.968900000000000000e+04 7.429381459951399369e-02
2.969000000000000000e+04 7.348213344812390413e-02
2.969100000000000000e+04 7.321123778820040617e-02
2.969200000000000000e+04 7.354091852903370252e-02
2.969300000000000000e+04 7.258170098066329956e-02
2.969400000000000000e+04 7.386200875043870406e-02
2.969500000000000000e+04 7.252193987369540129e-02
2.969600000000000000e+04 7.447145879268650404e-02
2.969700000000000000e+04 7.273134589195250077e-02
2.969800000000000000e+04 7.501291483640669389e-02
2.969900000000000000e+04 7.276785373687739977e-02
2.970000000000000000e+04 7.516331970691679520e-02
2.970100000000000000e+04 7.247439771890640259e-02
2.970200000000000000e+04 7.494981586933140150e-02
2.970300000000000000e+04 7.209421694278719817e-02
2.970400000000000000e+04 7.465604692697530576e-02
2.970500000000000000e+04 7.193225622177119860e-02
2.970600000000000000e+04 7.443118840456010299e-02
2.970700000000000000e+04 7.205775380134579744e-02
2.970800000000000000e+04 7.418182492256160387e-02
2.970900000000000000e+04 7.236099243164059724e-02
2.971000000000000000e+04 7.388640195131300492e-02
2.971100000000000000e+04 7.267257571220399337e-02
2.971200000000000000e+04 7.363454252481460571e-02
2.971300000000000000e+04 7.283108681440350618e-02
2.971400000000000000e+04 7.348158210515980115e-02
2.971500000000000000e+04 7.282100617885589600e-02
2.971600000000000000e+04 7.346865534782409668e-02
2.971700000000000000e+04 7.273120433092120085e-02
2.971800000000000000e+04 7.365337759256360139e-02
2.971900000000000000e+04 7.261291146278379960e-02
2.972000000000000000e+04 7.406664639711380005e-02
2.972100000000000000e+04 7.250709086656570435e-02
2.972200000000000000e+04 7.469718158245089445e-02
2.972300000000000000e+04 7.251682132482530074e-02
2.972400000000000000e+04 7.548443973064419832e-02
2.972500000000000000e+04 7.269232720136639680e-02
2.972600000000000000e+04 7.630586624145510588e-02
2.972700000000000000e+04 7.296956330537800184e-02
2.972800000000000000e+04 7.693173736333849821e-02
2.972900000000000000e+04 7.319854199886320634e-02
2.973000000000000000e+04 7.701538503170010652e-02
2.973100000000000000e+04 7.322693616151809692e-02
2.973200000000000000e+04 7.630690187215810605e-02
2.973300000000000000e+04 7.306965440511699328e-02
2.973400000000000000e+04 7.500401884317399459e-02
2.973500000000000000e+04 7.300577312707899613e-02
2.973600000000000000e+04 7.373084127902980456e-02
2.973700000000000000e+04 7.332082837820050325e-02
2.973800000000000000e+04 7.299392670392990112e-02
2.973900000000000000e+04 7.398352771997450394e-02
2.974000000000000000e+04 7.280191034078599410e-02
2.974100000000000000e+04 7.468045502901080046e-02
2.974200000000000000e+04 7.286240160465240479e-02
2.974300000000000000e+04 7.505804300308230315e-02
2.974400000000000000e+04 7.293085008859630236e-02
2.974500000000000000e+04 7.494287192821499910e-02
2.974600000000000000e+04 7.295299321413040161e-02
2.974700000000000000e+04 7.442496716976169935e-02
2.974800000000000000e+04 7.302987575531010023e-02
2.974900000000000000e+04 7.377218455076220427e-02
2.975000000000000000e+04 7.328244298696519332e-02
2.975100000000000000e+04 7.323411852121350374e-02
2.975200000000000000e+04 7.369653135538099809e-02
2.975300000000000000e+04 7.291416078805920686e-02
2.975400000000000000e+04 7.410451769828800550e-02
2.975500000000000000e+04 7.278548926115040174e-02
2.975600000000000000e+04 7.433720678091050582e-02
2.975700000000000000e+04 7.278084754943850432e-02
2.975800000000000000e+04 7.432298362255100599e-02
2.975900000000000000e+04 7.287045568227769332e-02
2.976000000000000000e+04 7.410578429698939928e-02
2.976100000000000000e+04 7.307507842779159546e-02
2.976200000000000000e+04 7.381546497344969315e-02
2.976300000000000000e+04 7.340511679649350252e-02
2.976400000000000000e+04 7.357264310121540418e-02
2.976500000000000000e+04 7.376253604888920179e-02
2.976600000000000000e+04 7.337261736392970690e-02
2.976700000000000000e+04 7.394950836896900526e-02
2.976800000000000000e+04 7.314739376306529650e-02
2.976900000000000000e+04 7.382895052433009753e-02
2.977000000000000000e+04 7.288660854101179642e-02
2.977100000000000000e+04 7.346263527870179610e-02
2.977200000000000000e+04 7.265590131282810560e-02
2.977300000000000000e+04 7.303988188505169954e-02
2.977400000000000000e+04 7.255239784717559814e-02
2.977500000000000000e+04 7.272541522979740491e-02
2.977600000000000000e+04 7.261865586042400011e-02
2.977700000000000000e+04 7.257295399904249711e-02
2.977800000000000000e+04 7.278233021497730604e-02
2.977900000000000000e+04 7.253669947385789352e-02
2.978000000000000000e+04 7.292050123214720292e-02
2.978100000000000000e+04 7.255221903324129973e-02
2.978200000000000000e+04 7.298008352518080277e-02
2.978300000000000000e+04 7.258915156126019563e-02
2.978400000000000000e+04 7.298588752746580643e-02
2.978500000000000000e+04 7.264679670333859529e-02
2.978600000000000000e+04 7.297508418560029464e-02
2.978700000000000000e+04 7.271372526884080367e-02
2.978800000000000000e+04 7.295915484428409925e-02
2.978900000000000000e+04 7.273424416780470414e-02
2.979000000000000000e+04 7.290807366371150622e-02
2.979100000000000000e+04 7.265678048133850098e-02
2.979200000000000000e+04 7.280287891626359420e-02
2.979300000000000000e+04 7.251206785440439395e-02
2.979400000000000000e+04 7.266893982887269454e-02
2.979500000000000000e+04 7.237498462200160632e-02
2.979600000000000000e+04 7.254727184772490067e-02
2.979700000000000000e+04 7.228378951549530029e-02
2.979800000000000000e+04 7.245533168315890227e-02
2.979900000000000000e+04 7.223132997751240125e-02
2.980000000000000000e+04 7.239423692226409912e-02
2.980100000000000000e+04 7.218604534864429823e-02
2.980200000000000000e+04 7.235927879810330476e-02
2.980300000000000000e+04 7.211434841156010023e-02
2.980400000000000000e+04 7.234814763069150056e-02
2.980500000000000000e+04 7.200887054204939408e-02
2.980600000000000000e+04 7.237581163644790649e-02
2.980700000000000000e+04 7.188364118337629838e-02
2.980800000000000000e+04 7.247007638216020065e-02
2.980900000000000000e+04 7.176249474287030305e-02
2.981000000000000000e+04 7.266569882631300492e-02
2.981100000000000000e+04 7.167805731296539307e-02
2.981200000000000000e+04 7.298193126916889539e-02
2.981300000000000000e+04 7.165096700191500578e-02
2.981400000000000000e+04 7.341070473194119539e-02
2.981500000000000000e+04 7.168837636709210481e-02
2.981600000000000000e+04 7.390852272510529952e-02
2.981700000000000000e+04 7.178362458944320679e-02
2.981800000000000000e+04 7.440824806690220228e-02
2.981900000000000000e+04 7.192809879779819837e-02
2.982000000000000000e+04 7.488423585891719469e-02
2.982100000000000000e+04 7.213356345891949739e-02
2.982200000000000000e+04 7.543519884347919813e-02
2.982300000000000000e+04 7.242622971534730392e-02
2.982400000000000000e+04 7.621155679225920243e-02
2.982500000000000000e+04 7.280015945434570312e-02
2.982600000000000000e+04 7.718006521463390002e-02
2.982700000000000000e+04 7.317137718200679430e-02
2.982800000000000000e+04 7.797076553106309371e-02
2.982900000000000000e+04 7.335035502910609850e-02
2.983000000000000000e+04 7.795263826847080579e-02
2.983100000000000000e+04 7.317318767309190231e-02
2.983200000000000000e+04 7.680976390838620271e-02
2.983300000000000000e+04 7.295272499322889848e-02
2.983400000000000000e+04 7.512676715850830078e-02
2.983500000000000000e+04 7.338526844978329744e-02
2.983600000000000000e+04 7.400964200496669421e-02
2.983700000000000000e+04 7.453157752752299914e-02
2.983800000000000000e+04 7.392966002225880018e-02
2.983900000000000000e+04 7.540874183177949386e-02
2.984000000000000000e+04 7.418854534626009856e-02
2.984100000000000000e+04 7.496179640293119950e-02
2.984200000000000000e+04 7.427516579627989335e-02
2.984300000000000000e+04 7.366631180047990279e-02
2.984400000000000000e+04 7.475870847702030531e-02
2.984500000000000000e+04 7.276698946952819824e-02
2.984600000000000000e+04 7.557145506143569946e-02
2.984700000000000000e+04 7.256510108709339490e-02
2.984800000000000000e+04 7.567965239286419954e-02
2.984900000000000000e+04 7.279604673385620117e-02
2.985000000000000000e+04 7.482915371656420622e-02
2.985100000000000000e+04 7.354674488306049696e-02
2.985200000000000000e+04 7.379019260406489977e-02
2.985300000000000000e+04 7.492130249738690462e-02
2.985400000000000000e+04 7.305581867694850573e-02
2.985500000000000000e+04 7.581266760826109452e-02
2.985600000000000000e+04 7.264690846204760466e-02
2.985700000000000000e+04 7.528740912675860320e-02
2.985800000000000000e+04 7.261155545711520110e-02
2.985900000000000000e+04 7.415343821048739348e-02
2.986000000000000000e+04 7.329068332910540495e-02
2.986100000000000000e+04 7.358562201261520386e-02
2.986200000000000000e+04 7.442909479141239515e-02
2.986300000000000000e+04 7.323228567838670211e-02
2.986400000000000000e+04 7.489787042140960693e-02
2.986500000000000000e+04 7.285587489604949951e-02
2.986600000000000000e+04 7.417177408933639526e-02
2.986700000000000000e+04 7.288546860218049483e-02
2.986800000000000000e+04 7.326710969209669633e-02
2.986900000000000000e+04 7.337184250354769621e-02
2.987000000000000000e+04 7.302444428205490112e-02
2.987100000000000000e+04 7.387951761484150282e-02
2.987200000000000000e+04 7.310575246810910310e-02
2.987300000000000000e+04 7.400985062122339420e-02
2.987400000000000000e+04 7.305036485195159912e-02
2.987500000000000000e+04 7.346194982528690687e-02
2.987600000000000000e+04 7.295624911785129896e-02
2.987700000000000000e+04 7.272786647081380673e-02
2.987800000000000000e+04 7.306212186813350329e-02
2.987900000000000000e+04 7.249440252780910143e-02
2.988000000000000000e+04 7.319050282239909777e-02
2.988100000000000000e+04 7.264757156372070312e-02
2.988200000000000000e+04 7.314663380384449354e-02
2.988300000000000000e+04 7.279133796691890368e-02
2.988400000000000000e+04 7.289931923151020399e-02
2.988500000000000000e+04 7.280806452035899767e-02
2.988600000000000000e+04 7.252348959445950594e-02
2.988700000000000000e+04 7.273479551076890426e-02
2.988800000000000000e+04 7.231079041957859388e-02
2.988900000000000000e+04 7.263508439064030042e-02
2.989000000000000000e+04 7.241877168416979704e-02
2.989100000000000000e+04 7.251529395580290360e-02
2.989200000000000000e+04 7.257016748189930311e-02
2.989300000000000000e+04 7.230063527822490343e-02
2.989400000000000000e+04 7.259673625230790572e-02
2.989500000000000000e+04 7.204554975032810560e-02
2.989600000000000000e+04 7.259297370910640368e-02
2.989700000000000000e+04 7.186422497034070100e-02
2.989800000000000000e+04 7.257154583930970626e-02
2.989900000000000000e+04 7.179293781518940321e-02
2.990000000000000000e+04 7.255271077156069670e-02
2.990100000000000000e+04 7.177718728780750623e-02
2.990200000000000000e+04 7.259157299995419588e-02
2.990300000000000000e+04 7.173553109169010511e-02
2.990400000000000000e+04 7.269453257322310014e-02
2.990500000000000000e+04 7.166313380002979627e-02
2.990600000000000000e+04 7.293825596570970016e-02
2.990700000000000000e+04 7.161570340394969592e-02
2.990800000000000000e+04 7.347953319549560547e-02
2.990900000000000000e+04 7.168534398078919845e-02
2.991000000000000000e+04 7.437133789062500000e-02
2.991100000000000000e+04 7.204778492450709948e-02
2.991200000000000000e+04 7.547103613615040174e-02
2.991300000000000000e+04 7.283269613981249724e-02
2.991400000000000000e+04 7.621555030345919524e-02
2.991500000000000000e+04 7.394074648618699508e-02
2.991600000000000000e+04 7.574342936277389526e-02
2.991700000000000000e+04 7.511638849973679977e-02
2.991800000000000000e+04 7.433773577213290129e-02
2.991900000000000000e+04 7.630824297666549683e-02
2.992000000000000000e+04 7.344511896371840043e-02
2.992100000000000000e+04 7.761195302009579744e-02
2.992200000000000000e+04 7.333582639694209704e-02
2.992300000000000000e+04 7.904732972383500533e-02
2.992400000000000000e+04 7.341163605451579699e-02
2.992500000000000000e+04 7.987506687641139635e-02
2.992600000000000000e+04 7.322284579277039962e-02
2.992700000000000000e+04 7.845270633697509766e-02
2.992800000000000000e+04 7.288728654384610262e-02
2.992900000000000000e+04 7.529655843973159790e-02
2.993000000000000000e+04 7.329005748033519396e-02
2.993100000000000000e+04 7.315353304147720337e-02
2.993200000000000000e+04 7.448758929967880249e-02
2.993300000000000000e+04 7.244339585304260254e-02
2.993400000000000000e+04 7.545815408229830656e-02
2.993500000000000000e+04 7.214815914630889893e-02
2.993600000000000000e+04 7.551581412553790007e-02
2.993700000000000000e+04 7.227221131324769454e-02
2.993800000000000000e+04 7.466939091682429919e-02
2.993900000000000000e+04 7.300936430692669954e-02
2.994000000000000000e+04 7.355611026287080245e-02
2.994100000000000000e+04 7.385735213756559892e-02
2.994200000000000000e+04 7.270342111587520251e-02
2.994300000000000000e+04 7.423354685306550460e-02
2.994400000000000000e+04 7.226036489009859953e-02
2.994500000000000000e+04 7.409215718507769499e-02
2.994600000000000000e+04 7.227196544408799606e-02
2.994700000000000000e+04 7.357554882764820448e-02
2.994800000000000000e+04 7.262874394655230437e-02
2.994900000000000000e+04 7.287730276584629407e-02
2.995000000000000000e+04 7.312534749507899889e-02
2.995100000000000000e+04 7.231265306472779708e-02
2.995200000000000000e+04 7.351289689540860262e-02
2.995300000000000000e+04 7.203216850757600265e-02
2.995400000000000000e+04 7.347406446933750501e-02
2.995500000000000000e+04 7.198242843151089754e-02
2.995600000000000000e+04 7.303973287343980270e-02
2.995700000000000000e+04 7.212259620428089490e-02
2.995800000000000000e+04 7.256506383419039641e-02
2.995900000000000000e+04 7.238827645778660169e-02
2.996000000000000000e+04 7.226987928152080187e-02
2.996100000000000000e+04 7.266241312026980315e-02
2.996200000000000000e+04 7.216645032167430529e-02
2.996300000000000000e+04 7.274469733238220215e-02
2.996400000000000000e+04 7.222013175487519698e-02
2.996500000000000000e+04 7.251924276351930099e-02
2.996600000000000000e+04 7.246974855661389436e-02
2.996700000000000000e+04 7.217553257942199707e-02
2.996800000000000000e+04 7.296466827392579513e-02
2.996900000000000000e+04 7.198841869831089368e-02
2.997000000000000000e+04 7.366520911455150256e-02
2.997100000000000000e+04 7.204499095678329468e-02
2.997200000000000000e+04 7.445511221885679765e-02
2.997300000000000000e+04 7.227216660976409912e-02
2.997400000000000000e+04 7.503622770309449630e-02
2.997500000000000000e+04 7.249774783849720350e-02
2.997600000000000000e+04 7.495426386594769563e-02
2.997700000000000000e+04 7.254428416490550646e-02
2.997800000000000000e+04 7.405206561088560624e-02
2.997900000000000000e+04 7.253630459308620104e-02
2.998000000000000000e+04 7.281702756881709704e-02
2.998100000000000000e+04 7.286191731691360474e-02
2.998200000000000000e+04 7.197123765945430407e-02
2.998300000000000000e+04 7.354059070348739624e-02
2.998400000000000000e+04 7.180188596248629485e-02
2.998500000000000000e+04 7.402195781469350644e-02
2.998600000000000000e+04 7.204524427652360397e-02
2.998700000000000000e+04 7.378591597080229325e-02
2.998800000000000000e+04 7.222963124513630262e-02
2.998900000000000000e+04 7.288520783185960250e-02
2.999000000000000000e+04 7.229311019182209364e-02
2.999100000000000000e+04 7.196260988712309403e-02
2.999200000000000000e+04 7.256237417459490691e-02
2.999300000000000000e+04 7.152877748012539949e-02
2.999400000000000000e+04 7.297168672084809737e-02
2.999500000000000000e+04 7.152074575424190173e-02
2.999600000000000000e+04 7.313114404678340563e-02
2.999700000000000000e+04 7.165709137916559390e-02
2.999800000000000000e+04 7.284333556890490446e-02
2.999900000000000000e+04 7.178511470556260543e-02
3.000000000000000000e+04 7.228041440248489380e-02
3.000100000000000000e+04 7.193291932344439421e-02
3.000200000000000000e+04 7.181343436241149902e-02
3.000300000000000000e+04 7.218296825885769930e-02
3.000400000000000000e+04 7.159195095300670275e-02
3.000500000000000000e+04 7.242391258478160510e-02
3.000600000000000000e+04 7.147634774446490202e-02
3.000700000000000000e+04 7.248491048812870374e-02
3.000800000000000000e+04 7.139297574758529663e-02
3.000900000000000000e+04 7.236384600400920519e-02
3.001000000000000000e+04 7.135764509439469772e-02
3.001100000000000000e+04 7.213704288005830245e-02
3.001200000000000000e+04 7.135888934135439787e-02
3.001300000000000000e+04 7.191435992717740144e-02
3.001400000000000000e+04 7.139759510755540328e-02
3.001500000000000000e+04 7.178144901990890503e-02
3.001600000000000000e+04 7.146535813808439774e-02
3.001700000000000000e+04 7.171858847141270032e-02
3.001800000000000000e+04 7.151488959789280286e-02
3.001900000000000000e+04 7.171190530061720414e-02
3.002000000000000000e+04 7.154627889394760132e-02
3.002100000000000000e+04 7.179114222526550293e-02
3.002200000000000000e+04 7.160466164350509644e-02
3.002300000000000000e+04 7.195784151554110442e-02
3.002400000000000000e+04 7.176266610622410169e-02
3.002500000000000000e+04 7.224169373512269454e-02
3.002600000000000000e+04 7.214014977216720581e-02
3.002700000000000000e+04 7.269220054149630461e-02
3.002800000000000000e+04 7.284728437662120470e-02
3.002900000000000000e+04 7.330017536878589979e-02
3.003000000000000000e+04 7.394728064537049728e-02
3.003100000000000000e+04 7.395922392606739393e-02
3.003200000000000000e+04 7.395922392606739393e-02
3.003300000000000000e+04 7.535013556480410490e-02
3.003400000000000000e+04 7.439815253019330110e-02
3.003500000000000000e+04 7.663159817457200484e-02
3.003600000000000000e+04 7.429114729166029496e-02
3.003700000000000000e+04 7.721465080976490369e-02
3.003800000000000000e+04 7.359461486339570480e-02
3.003900000000000000e+04 7.699421793222430144e-02
3.004000000000000000e+04 7.270847260952000013e-02
3.004100000000000000e+04 7.656663656234739823e-02
3.004200000000000000e+04 7.236536592245100541e-02
3.004300000000000000e+04 7.638563215732570300e-02
3.004400000000000000e+04 7.293763756752009997e-02
3.004500000000000000e+04 7.596704363822939787e-02
3.004600000000000000e+04 7.393468171358109908e-02
3.004700000000000000e+04 7.482726871967319837e-02
3.004800000000000000e+04 7.459138333797450671e-02
3.004900000000000000e+04 7.348015159368520566e-02
3.005000000000000000e+04 7.461732625961299548e-02
3.005100000000000000e+04 7.255826145410540495e-02
3.005200000000000000e+04 7.424226403236390548e-02
3.005300000000000000e+04 7.215774059295650134e-02
3.005400000000000000e+04 7.391232997179029984e-02
3.005500000000000000e+04 7.231990247964860397e-02
3.005600000000000000e+04 7.376726716756820679e-02
3.005700000000000000e+04 7.286591827869419447e-02
3.005800000000000000e+04 7.354944199323650011e-02
3.005900000000000000e+04 7.334029674530030685e-02
3.006000000000000000e+04 7.320788502693180433e-02
3.006100000000000000e+04 7.343336939811709319e-02
3.006200000000000000e+04 7.284744083881379562e-02
3.006300000000000000e+04 7.315153628587720003e-02
3.006400000000000000e+04 7.258357107639309969e-02
3.006500000000000000e+04 7.282862067222599378e-02
3.006600000000000000e+04 7.257904857397079468e-02
3.006700000000000000e+04 7.269907742738719592e-02
3.006800000000000000e+04 7.276974618434910169e-02
3.006900000000000000e+04 7.263284921646119552e-02
3.007000000000000000e+04 7.290593534708020296e-02
3.007100000000000000e+04 7.248834520578380236e-02
3.007200000000000000e+04 7.286200672388079558e-02
3.007300000000000000e+04 7.231576740741729736e-02
3.007400000000000000e+04 7.265483587980270386e-02
3.007500000000000000e+04 7.220219820737840133e-02
3.007600000000000000e+04 7.238219678401949797e-02
3.007700000000000000e+04 7.219963520765300402e-02
3.007800000000000000e+04 7.218188792467120085e-02
3.007900000000000000e+04 7.228773087263110075e-02
3.008000000000000000e+04 7.203938066959379716e-02
3.008100000000000000e+04 7.238437235355379973e-02
3.008200000000000000e+04 7.187619805335999923e-02
3.008300000000000000e+04 7.243053615093229813e-02
3.008400000000000000e+04 7.170386612415309557e-02
3.008500000000000000e+04 7.239604741334919324e-02
3.008600000000000000e+04 7.157489657402039962e-02
3.008700000000000000e+04 7.230093330144879427e-02
3.008800000000000000e+04 7.150379568338390002e-02
3.008900000000000000e+04 7.223003357648849487e-02
3.009000000000000000e+04 7.147812843322749743e-02
3.009100000000000000e+04 7.221836596727369828e-02
3.009200000000000000e+04 7.146485894918440385e-02
3.009300000000000000e+04 7.223070412874220414e-02
3.009400000000000000e+04 7.143590599298479948e-02
3.009500000000000000e+04 7.225304841995240646e-02
3.009600000000000000e+04 7.137021422386169434e-02
3.009700000000000000e+04 7.230098545551300049e-02
3.009800000000000000e+04 7.125599682331089368e-02
3.009900000000000000e+04 7.240100204944610596e-02
3.010000000000000000e+04 7.111585885286329789e-02
3.010100000000000000e+04 7.258794456720349397e-02
3.010200000000000000e+04 7.099337875843049483e-02
3.010300000000000000e+04 7.287951558828349718e-02
3.010400000000000000e+04 7.091040164232249865e-02
3.010500000000000000e+04 7.328459620475770431e-02
3.010600000000000000e+04 7.088373601436609439e-02
3.010700000000000000e+04 7.382349669933320480e-02
3.010800000000000000e+04 7.094516605138780074e-02
3.010900000000000000e+04 7.449629902839660645e-02
3.011000000000000000e+04 7.112736254930500379e-02
3.011100000000000000e+04 7.523211091756820679e-02
3.011200000000000000e+04 7.141840457916259766e-02
3.011300000000000000e+04 7.580721378326420179e-02
3.011400000000000000e+04 7.170493155717849731e-02
3.011500000000000000e+04 7.582216709852220016e-02
3.011600000000000000e+04 7.186024636030199919e-02
3.011700000000000000e+04 7.499390840530399671e-02
3.011800000000000000e+04 7.197846472263340345e-02
3.011900000000000000e+04 7.358417659997940063e-02
3.012000000000000000e+04 7.243896275758740511e-02
3.012100000000000000e+04 7.233256846666340223e-02
3.012200000000000000e+04 7.353581488132479582e-02
3.012300000000000000e+04 7.177971303462979402e-02
3.012400000000000000e+04 7.509498298168179597e-02
3.012500000000000000e+04 7.187465578317639436e-02
3.012600000000000000e+04 7.634542137384410510e-02
3.012700000000000000e+04 7.226417958736419678e-02
3.012800000000000000e+04 7.618681341409680452e-02
3.012900000000000000e+04 7.284236699342730437e-02
3.013000000000000000e+04 7.468290627002720228e-02
3.013100000000000000e+04 7.389891147613529554e-02
3.013200000000000000e+04 7.354228198528289795e-02
3.013300000000000000e+04 7.520986348390580611e-02
3.013400000000000000e+04 7.334738224744799528e-02
3.013500000000000000e+04 7.574236392974849352e-02
3.013600000000000000e+04 7.331657409667970138e-02
3.013700000000000000e+04 7.514271885156630082e-02
3.013800000000000000e+04 7.310023903846739335e-02
3.013900000000000000e+04 7.382660359144209428e-02
3.014000000000000000e+04 7.295313477516170153e-02
3.014100000000000000e+04 7.252886146306990189e-02
3.014200000000000000e+04 7.322490215301509509e-02
3.014300000000000000e+04 7.204166054725649748e-02
3.014400000000000000e+04 7.371884584426879883e-02
3.014500000000000000e+04 7.217554748058320480e-02
3.014600000000000000e+04 7.376775145530700684e-02
3.014700000000000000e+04 7.226013392210009489e-02
3.014800000000000000e+04 7.319901138544079866e-02
3.014900000000000000e+04 7.226221263408659501e-02
3.015000000000000000e+04 7.250960171222689543e-02
3.015100000000000000e+04 7.248637080192570081e-02
3.015200000000000000e+04 7.210867106914520264e-02
3.015300000000000000e+04 7.285908609628680144e-02
3.015400000000000000e+04 7.197260111570359664e-02
3.015500000000000000e+04 7.309995591640469637e-02
3.015600000000000000e+04 7.193591445684430208e-02
3.015700000000000000e+04 7.300872355699540572e-02
3.015800000000000000e+04 7.192283868789670076e-02
3.015900000000000000e+04 7.263226807117459383e-02
3.016000000000000000e+04 7.199702411890029907e-02
3.016100000000000000e+04 7.225203514099119706e-02
3.016200000000000000e+04 7.214761525392529573e-02
3.016300000000000000e+04 7.196351885795590486e-02
3.016400000000000000e+04 7.226694375276569715e-02
3.016500000000000000e+04 7.170574367046360365e-02
3.016600000000000000e+04 7.231088727712629838e-02
3.016700000000000000e+04 7.150976359844210539e-02
3.016800000000000000e+04 7.224913686513899369e-02
3.016900000000000000e+04 7.143060117959980360e-02
3.017000000000000000e+04 7.207667827606199784e-02
3.017100000000000000e+04 7.144226878881450304e-02
3.017200000000000000e+04 7.187148183584210481e-02
3.017300000000000000e+04 7.149375975131989913e-02
3.017400000000000000e+04 7.167797535657879915e-02
3.017500000000000000e+04 7.155007123947139391e-02
3.017600000000000000e+04 7.148848474025730482e-02
3.017700000000000000e+04 7.159575074911120329e-02
3.017800000000000000e+04 7.133936882019040193e-02
3.017900000000000000e+04 7.160500437021259657e-02
3.018000000000000000e+04 7.125178724527360397e-02
3.018100000000000000e+04 7.155072689056400648e-02
3.018200000000000000e+04 7.120726257562640105e-02
3.018300000000000000e+04 7.145316153764720568e-02
3.018400000000000000e+04 7.119330018758769640e-02
3.018500000000000000e+04 7.133907079696659437e-02
3.018600000000000000e+04 7.119774073362350464e-02
3.018700000000000000e+04 7.121289521455760607e-02
3.018800000000000000e+04 7.120808959007260408e-02
3.018900000000000000e+04 7.108163088560100207e-02
3.019000000000000000e+04 7.122489064931869507e-02
3.019100000000000000e+04 7.095398008823390612e-02
3.019200000000000000e+04 7.124421745538710160e-02
3.019300000000000000e+04 7.083957642316819625e-02
3.019400000000000000e+04 7.127639651298520174e-02
3.019500000000000000e+04 7.074901461601260100e-02
3.019600000000000000e+04 7.134655117988590589e-02
3.019700000000000000e+04 7.067537307739260588e-02
3.019800000000000000e+04 7.147803157567980681e-02
3.019900000000000000e+04 7.062067836523060194e-02
3.020000000000000000e+04 7.170953601598739624e-02
3.020100000000000000e+04 7.063551247119899401e-02
3.020200000000000000e+04 7.211998850107190218e-02
3.020300000000000000e+04 7.081817835569380326e-02
3.020400000000000000e+04 7.283081114292140612e-02
3.020500000000000000e+04 7.131117582321169768e-02
3.020600000000000000e+04 7.390432059764860673e-02
3.020700000000000000e+04 7.217915356159210205e-02
3.020800000000000000e+04 7.503397017717360062e-02
3.020900000000000000e+04 7.311689853668210115e-02
3.021000000000000000e+04 7.544524222612379594e-02
3.021100000000000000e+04 7.374691963195799393e-02
3.021200000000000000e+04 7.495687901973720202e-02
3.021300000000000000e+04 7.434917986392970690e-02
3.021400000000000000e+04 7.427012920379640060e-02
3.021500000000000000e+04 7.487800717353819413e-02
3.021600000000000000e+04 7.325012981891630692e-02
3.021700000000000000e+04 7.447863370180130005e-02
3.021800000000000000e+04 7.254988700151439318e-02
3.021900000000000000e+04 7.346309721469880538e-02
3.022000000000000000e+04 7.337459921836850252e-02
3.022100000000000000e+04 7.356346398591999403e-02
3.022200000000000000e+04 7.415434718132020431e-02
3.022300000000000000e+04 7.320682704448699951e-02
3.022400000000000000e+04 7.312000542879100451e-02
3.022500000000000000e+04 7.180067896842959319e-02
3.022600000000000000e+04 7.225223630666730013e-02
3.022700000000000000e+04 7.285534590482710404e-02
3.022800000000000000e+04 7.316112518310549651e-02
3.022900000000000000e+04 7.465109229087829590e-02
3.023000000000000000e+04 7.310014963150020251e-02
3.023100000000000000e+04 7.374414056539539686e-02
3.023200000000000000e+04 7.242040336132049561e-02
3.023300000000000000e+04 7.259366661310200086e-02
3.023400000000000000e+04 7.287642359733580155e-02
3.023500000000000000e+04 7.266322523355479845e-02
3.023600000000000000e+04 7.326553761959080091e-02
3.023700000000000000e+04 7.266973704099659315e-02
3.023800000000000000e+04 7.314034551382060656e-02
3.023900000000000000e+04 7.263857126235960526e-02
3.024000000000000000e+04 7.313374429941180144e-02
3.024100000000000000e+04 7.285603880882260408e-02
3.024200000000000000e+04 7.264794409275049381e-02
3.024300000000000000e+04 7.274907082319259644e-02
3.024400000000000000e+04 7.236083596944810348e-02
3.024500000000000000e+04 7.243919372558589587e-02
3.024600000000000000e+04 7.251346856355669890e-02
3.024700000000000000e+04 7.222045212984090634e-02
3.024800000000000000e+04 7.239049673080440173e-02
3.024900000000000000e+04 7.230070978403090043e-02
3.025000000000000000e+04 7.218079268932339754e-02
3.025100000000000000e+04 7.227226346731190076e-02
3.025200000000000000e+04 7.200457155704499679e-02
3.025300000000000000e+04 7.208459079265590319e-02
3.025400000000000000e+04 7.177562266588209672e-02
3.025500000000000000e+04 7.204044610261919890e-02
3.025600000000000000e+04 7.172082364559169421e-02
3.025700000000000000e+04 7.198436558246609773e-02
3.025800000000000000e+04 7.182981073856349596e-02
3.025900000000000000e+04 7.177314162254329333e-02
3.026000000000000000e+04 7.186744362115859985e-02
3.026100000000000000e+04 7.171608507633210616e-02
3.026200000000000000e+04 7.184182852506640349e-02
3.026300000000000000e+04 7.168556749820710616e-02
3.026400000000000000e+04 7.168397307395940610e-02
3.026500000000000000e+04 7.152633368968959460e-02
3.026600000000000000e+04 7.154783606529240003e-02
3.026700000000000000e+04 7.150425016880039564e-02
3.026800000000000000e+04 7.148121297359469328e-02
3.026900000000000000e+04 7.150997221469880538e-02
3.027000000000000000e+04 7.140489667654040251e-02
3.027100000000000000e+04 7.146868109703059802e-02
3.027200000000000000e+04 7.131084799766540527e-02
3.027300000000000000e+04 7.144501805305479569e-02
3.027400000000000000e+04 7.118571549654009734e-02
3.027500000000000000e+04 7.141130417585370149e-02
3.027600000000000000e+04 7.109093666076660156e-02
3.027700000000000000e+04 7.135549932718279753e-02
3.027800000000000000e+04 7.106255739927290482e-02
3.027900000000000000e+04 7.138141989707949553e-02
3.028000000000000000e+04 7.107418030500410600e-02
3.028100000000000000e+04 7.143013924360279432e-02
3.028200000000000000e+04 7.112307101488110628e-02
3.028300000000000000e+04 7.158763706684109773e-02
3.028400000000000000e+04 7.134784013032910432e-02
3.028500000000000000e+04 7.207070291042330656e-02
3.028600000000000000e+04 7.185886800289149889e-02
3.028700000000000000e+04 7.315260171890260177e-02
3.028800000000000000e+04 7.303488254547120528e-02
3.028900000000000000e+04 7.519657909870150481e-02
3.029000000000000000e+04 7.525651901960370149e-02
3.029100000000000000e+04 7.811309397220610184e-02
3.029200000000000000e+04 7.784326374530789461e-02
3.029300000000000000e+04 8.015215396881099352e-02
3.029400000000000000e+04 7.810437679290770097e-02
3.029500000000000000e+04 7.840567827224730058e-02
3.029600000000000000e+04 7.478577643632890182e-02
3.029700000000000000e+04 7.456558942794799805e-02
3.029800000000000000e+04 7.291318476200099596e-02
3.029900000000000000e+04 7.463833689689640394e-02
3.030000000000000000e+04 7.492214441299439864e-02
3.030100000000000000e+04 7.692677527666090531e-02
3.030200000000000000e+04 7.569910585880279541e-02
3.030300000000000000e+04 7.631496340036389436e-02
3.030400000000000000e+04 7.369127869606019454e-02
3.030500000000000000e+04 7.514242827892300691e-02
3.030600000000000000e+04 7.335477322340010209e-02
3.030700000000000000e+04 7.573762536048890548e-02
3.030800000000000000e+04 7.436959445476530595e-02
3.030900000000000000e+04 7.491143792867660522e-02
3.031000000000000000e+04 7.400260865688319811e-02
3.031100000000000000e+04 7.294141501188279586e-02
3.031200000000000000e+04 7.388465851545329699e-02
3.031300000000000000e+04 7.261136174201969495e-02
3.031400000000000000e+04 7.465527206659319792e-02
3.031500000000000000e+04 7.293130457401279798e-02
3.031600000000000000e+04 7.419749349355700407e-02
3.031700000000000000e+04 7.259237766265870528e-02
3.031800000000000000e+04 7.307943701744079590e-02
3.031900000000000000e+04 7.262288779020309448e-02
3.032000000000000000e+04 7.274646311998370085e-02
3.032100000000000000e+04 7.312592118978500366e-02
3.032200000000000000e+04 7.267291098833079943e-02
3.032300000000000000e+04 7.303562015295030074e-02
3.032400000000000000e+04 7.243009656667709351e-02
3.032500000000000000e+04 7.266510277986530653e-02
3.032600000000000000e+04 7.232263684272770277e-02
3.032700000000000000e+04 7.265088707208630647e-02
3.032800000000000000e+04 7.228566706180569734e-02
3.032900000000000000e+04 7.280808687210080232e-02
3.033000000000000000e+04 7.206511497497559982e-02
3.033100000000000000e+04 7.294814288616180420e-02
3.033200000000000000e+04 7.177083939313889938e-02
3.033300000000000000e+04 7.306154817342759566e-02
3.033400000000000000e+04 7.157450169324869327e-02
3.033500000000000000e+04 7.315965741872790251e-02
3.033600000000000000e+04 7.149542868137359619e-02
3.033700000000000000e+04 7.323794066905979505e-02
3.033800000000000000e+04 7.144289463758470016e-02
3.033900000000000000e+04 7.331421226263050428e-02
3.034000000000000000e+04 7.132557779550549593e-02
3.034100000000000000e+04 7.348205894231800428e-02
3.034200000000000000e+04 7.111974060535429520e-02
3.034300000000000000e+04 7.370095700025559859e-02
3.034400000000000000e+04 7.085489481687549940e-02
3.034500000000000000e+04 7.377400994300839510e-02
3.034600000000000000e+04 7.065102458000180330e-02
3.034700000000000000e+04 7.363634556531910291e-02
3.034800000000000000e+04 7.075446844100949373e-02
3.034900000000000000e+04 7.348884642124180189e-02
3.035000000000000000e+04 7.123109698295590486e-02
3.035100000000000000e+04 7.343829423189160432e-02
3.035200000000000000e+04 7.186419516801829943e-02
3.035300000000000000e+04 7.334764301776890150e-02
3.035400000000000000e+04 7.232899218797679552e-02
3.035500000000000000e+04 7.307803630828860197e-02
3.035600000000000000e+04 7.231707125902180067e-02
3.035700000000000000e+04 7.263897359371189466e-02
3.035800000000000000e+04 7.190511375665660510e-02
3.035900000000000000e+04 7.224316149950030241e-02
3.036000000000000000e+04 7.158222049474720350e-02
3.036100000000000000e+04 7.212167978286740389e-02
3.036200000000000000e+04 7.156004011631010575e-02
3.036300000000000000e+04 7.219454646110530505e-02
3.036400000000000000e+04 7.163654267787930574e-02
3.036500000000000000e+04 7.219875603914259476e-02
3.036600000000000000e+04 7.166027277708049426e-02
3.036700000000000000e+04 7.199582457542419434e-02
3.036800000000000000e+04 7.163956761360169845e-02
3.036900000000000000e+04 7.168833911418910632e-02
3.037000000000000000e+04 7.165633141994480482e-02
3.037100000000000000e+04 7.149125635623930497e-02
3.037200000000000000e+04 7.179963588714599609e-02
3.037300000000000000e+04 7.142162322998049651e-02
3.037400000000000000e+04 7.200910896062849564e-02
3.037500000000000000e+04 7.131624221801760588e-02
3.037600000000000000e+04 7.218225300312039461e-02
3.037700000000000000e+04 7.112554460763929887e-02
3.037800000000000000e+04 7.237331569194789538e-02
3.037900000000000000e+04 7.090878486633299393e-02
3.038000000000000000e+04 7.266598939895629883e-02
3.038100000000000000e+04 7.072545588016510010e-02
3.038200000000000000e+04 7.309550046920780531e-02
3.038300000000000000e+04 7.064572721719740434e-02
3.038400000000000000e+04 7.365051656961439652e-02
3.038500000000000000e+04 7.069438695907589998e-02
3.038600000000000000e+04 7.416119426488880506e-02
3.038700000000000000e+04 7.081305235624310579e-02
3.038800000000000000e+04 7.433936744928359985e-02
3.038900000000000000e+04 7.093667984008790450e-02
3.039000000000000000e+04 7.398460060358050261e-02
3.039100000000000000e+04 7.103535532951349429e-02
3.039200000000000000e+04 7.318665087223050203e-02
3.039300000000000000e+04 7.112529873847960038e-02
3.039400000000000000e+04 7.235024124383930555e-02
3.039500000000000000e+04 7.125783711671830611e-02
3.039600000000000000e+04 7.180525362491610442e-02
3.039700000000000000e+04 7.143897563219070435e-02
3.039800000000000000e+04 7.156316190958020296e-02
3.039900000000000000e+04 7.163235545158390394e-02
3.040000000000000000e+04 7.151834666728970613e-02
3.040100000000000000e+04 7.180491089820860429e-02
3.040200000000000000e+04 7.160458713769909944e-02
3.040300000000000000e+04 7.192361354827879472e-02
3.040400000000000000e+04 7.180836051702499390e-02
3.040500000000000000e+04 7.198759168386459351e-02
3.040600000000000000e+04 7.221424579620359940e-02
3.040700000000000000e+04 7.205202430486680465e-02
3.040800000000000000e+04 7.296434789896009965e-02
3.040900000000000000e+04 7.209364324808119340e-02
3.041000000000000000e+04 7.412907481193539705e-02
3.041100000000000000e+04 7.196447253227229723e-02
3.041200000000000000e+04 7.564619183540340075e-02
3.041300000000000000e+04 7.170006632804870605e-02
3.041400000000000000e+04 7.725991308689120207e-02
3.041500000000000000e+04 7.153780758380889893e-02
3.041600000000000000e+04 7.840439677238460192e-02
3.041700000000000000e+04 7.147884368896480212e-02
3.041800000000000000e+04 7.829425483942030473e-02
3.041900000000000000e+04 7.148403674364089966e-02
3.042000000000000000e+04 7.657174021005630493e-02
3.042100000000000000e+04 7.189686596393589368e-02
3.042200000000000000e+04 7.418350875377660580e-02
3.042300000000000000e+04 7.296305149793619327e-02
3.042400000000000000e+04 7.255633920431139861e-02
3.042500000000000000e+04 7.410804182291029496e-02
3.042600000000000000e+04 7.188393920660020309e-02
3.042700000000000000e+04 7.450320571660999647e-02
3.042800000000000000e+04 7.164711505174639616e-02
3.042900000000000000e+04 7.409493625164030595e-02
3.043000000000000000e+04 7.174708694219590621e-02
3.043100000000000000e+04 7.330728322267529573e-02
3.043200000000000000e+04 7.226142287254329333e-02
3.043300000000000000e+04 7.247905433177949386e-02
3.043400000000000000e+04 7.299942523241040315e-02
3.043500000000000000e+04 7.186105102300639758e-02
3.043600000000000000e+04 7.355000823736189408e-02
3.043700000000000000e+04 7.152701169252399793e-02
3.043800000000000000e+04 7.354152202606199784e-02
3.043900000000000000e+04 7.144016772508619828e-02
3.044000000000000000e+04 7.308328896760940552e-02
3.044100000000000000e+04 7.155671715736390548e-02
3.044200000000000000e+04 7.255287468433380127e-02
3.044300000000000000e+04 7.177647203207020155e-02
3.044400000000000000e+04 7.215286791324619642e-02
3.044500000000000000e+04 7.199884206056590685e-02
3.044600000000000000e+04 7.186293601989750257e-02
3.044700000000000000e+04 7.210655510425570403e-02
3.044800000000000000e+04 7.161703705787660079e-02
3.044900000000000000e+04 7.200994342565540662e-02
3.045000000000000000e+04 7.145646959543229537e-02
3.045100000000000000e+04 7.182206213474269518e-02
3.045200000000000000e+04 7.144318521022799406e-02
3.045300000000000000e+04 7.171320915222169357e-02
3.045400000000000000e+04 7.151802629232409392e-02
3.045500000000000000e+04 7.167597860097890683e-02
3.045600000000000000e+04 7.157552242279049959e-02
3.045700000000000000e+04 7.161217927932740646e-02
3.045800000000000000e+04 7.154413312673570113e-02
3.045900000000000000e+04 7.148922979831699720e-02
3.046000000000000000e+04 7.141172140836719862e-02
3.046100000000000000e+04 7.136840373277660021e-02
3.046200000000000000e+04 7.125305384397509489e-02
3.046300000000000000e+04 7.130734622478490659e-02
3.046400000000000000e+04 7.114730030298230257e-02
3.046500000000000000e+04 7.129102200269700484e-02
3.046600000000000000e+04 7.109288126230239868e-02
3.046700000000000000e+04 7.127235084772109985e-02
3.046800000000000000e+04 7.105983793735499987e-02
3.046900000000000000e+04 7.122354209423069349e-02
3.047000000000000000e+04 7.103314250707630506e-02
3.047100000000000000e+04 7.113378494977949662e-02
3.047200000000000000e+04 7.101283967494960436e-02
3.047300000000000000e+04 7.100862264633180099e-02
3.047400000000000000e+04 7.100418210029600663e-02
3.047500000000000000e+04 7.086223363876339998e-02
3.047600000000000000e+04 7.100812345743179321e-02
3.047700000000000000e+04 7.070777565240859985e-02
3.047800000000000000e+04 7.103252410888670487e-02
3.047900000000000000e+04 7.057119160890580611e-02
3.048000000000000000e+04 7.109599560499189896e-02
3.048100000000000000e+04 7.046038657426829943e-02
3.048200000000000000e+04 7.120598852634429932e-02
3.048300000000000000e+04 7.036740332841870393e-02
3.048400000000000000e+04 7.136933505535129896e-02
3.048500000000000000e+04 7.031781971454620361e-02
3.048600000000000000e+04 7.163887470960619841e-02
3.048700000000000000e+04 7.038436084985730257e-02
3.048800000000000000e+04 7.210053503513340345e-02
3.048900000000000000e+04 7.069021463394170590e-02
3.049000000000000000e+04 7.277759909629820390e-02
3.049100000000000000e+04 7.131376117467880249e-02
3.049200000000000000e+04 7.342845946550370650e-02
3.049300000000000000e+04 7.209113240242000231e-02
3.049400000000000000e+04 7.347576320171360365e-02
3.049500000000000000e+04 7.282359153032300081e-02
3.049600000000000000e+04 7.264130562543870406e-02
3.049700000000000000e+04 7.383204251527790418e-02
3.049800000000000000e+04 7.150637358427050505e-02
3.049900000000000000e+04 7.545935362577439742e-02
3.050000000000000000e+04 7.077401876449579410e-02
3.050100000000000000e+04 7.666278630495070023e-02
3.050200000000000000e+04 7.053831219673159514e-02
3.050300000000000000e+04 7.579450309276579423e-02
3.050400000000000000e+04 7.088347524404529920e-02
3.050500000000000000e+04 7.351105660200120406e-02
3.050600000000000000e+04 7.188747078180310335e-02
3.050700000000000000e+04 7.179167866706849532e-02
3.050800000000000000e+04 7.293424010276790270e-02
3.050900000000000000e+04 7.100072503089900622e-02
3.051000000000000000e+04 7.331506907939909501e-02
3.051100000000000000e+04 7.069250196218490601e-02
3.051200000000000000e+04 7.286632806062699752e-02
3.051300000000000000e+04 7.089619338512420654e-02
3.051400000000000000e+04 7.208668440580369430e-02
3.051500000000000000e+04 7.154293358325959640e-02
3.051600000000000000e+04 7.132927328348159790e-02
3.051700000000000000e+04 7.195509970188139481e-02
3.051800000000000000e+04 7.081047445535659790e-02
3.051900000000000000e+04 7.188309729099269518e-02
3.052000000000000000e+04 7.094676792621609773e-02
3.052100000000000000e+04 7.180581986904140124e-02
3.052200000000000000e+04 7.141585648059839420e-02
3.052300000000000000e+04 7.159011811017990112e-02
3.052400000000000000e+04 7.152417302131650056e-02
3.052500000000000000e+04 7.108290493488310380e-02
3.052600000000000000e+04 7.136990129947659578e-02
3.052700000000000000e+04 7.079642266035079956e-02
3.052800000000000000e+04 7.136428356170650134e-02
3.052900000000000000e+04 7.094205915927889738e-02
3.053000000000000000e+04 7.145585864782330598e-02
3.053100000000000000e+04 7.108064740896219424e-02
3.053200000000000000e+04 7.140525430440899934e-02
3.053300000000000000e+04 7.095921784639359908e-02
3.053400000000000000e+04 7.118529081344600329e-02
3.053500000000000000e+04 7.071029394865040174e-02
3.053600000000000000e+04 7.102187722921370072e-02
3.053700000000000000e+04 7.056756317615510421e-02
3.053800000000000000e+04 7.108095288276669588e-02
3.053900000000000000e+04 7.058646529912949996e-02
3.054000000000000000e+04 7.115359604358670320e-02
3.054100000000000000e+04 7.054717838764190674e-02
3.054200000000000000e+04 7.113970816135410657e-02
3.054300000000000000e+04 7.037052512168880114e-02
3.054400000000000000e+04 7.128366827964779939e-02
3.054500000000000000e+04 7.020156830549240112e-02
3.054600000000000000e+04 7.170431315898899427e-02
3.054700000000000000e+04 7.011717557907100329e-02
3.054800000000000000e+04 7.236801832914349641e-02
3.054900000000000000e+04 7.013635337352749910e-02
3.055000000000000000e+04 7.323816418647770277e-02
3.055100000000000000e+04 7.029289752244949341e-02
3.055200000000000000e+04 7.411246746778489547e-02
3.055300000000000000e+04 7.056352496147159925e-02
3.055400000000000000e+04 7.456725835800169511e-02
3.055500000000000000e+04 7.081958651542659411e-02
3.055600000000000000e+04 7.418039441108699450e-02
3.055700000000000000e+04 7.093805819749829378e-02
3.055800000000000000e+04 7.302532345056529650e-02
3.055900000000000000e+04 7.101528346538539538e-02
3.056000000000000000e+04 7.191772013902660021e-02
3.056100000000000000e+04 7.121749222278589420e-02
3.056200000000000000e+04 7.142084836959840255e-02
3.056300000000000000e+04 7.150101661682130294e-02
3.056400000000000000e+04 7.136949896812440353e-02
3.056500000000000000e+04 7.177939265966419569e-02
3.056600000000000000e+04 7.143508642911909623e-02
3.056700000000000000e+04 7.193325459957120027e-02
3.056800000000000000e+04 7.144267857074740324e-02
3.056900000000000000e+04 7.182215154170989990e-02
3.057000000000000000e+04 7.136801630258560181e-02
3.057100000000000000e+04 7.149292528629300203e-02
3.057200000000000000e+04 7.133188098669049348e-02
3.057300000000000000e+04 7.111392170190809769e-02
3.057400000000000000e+04 7.144932448863980379e-02
3.057500000000000000e+04 7.074134051799770007e-02
3.057600000000000000e+04 7.174863666296009412e-02
3.057700000000000000e+04 7.040040194988249345e-02
3.057800000000000000e+04 7.221223413944240221e-02
3.057900000000000000e+04 7.017283141613009367e-02
3.058000000000000000e+04 7.273770123720170455e-02
3.058100000000000000e+04 7.008901983499529753e-02
3.058200000000000000e+04 7.314357906579969926e-02
3.058300000000000000e+04 7.010263949632640490e-02
3.058400000000000000e+04 7.335586845874790540e-02
3.058500000000000000e+04 7.016488909721370348e-02
3.058600000000000000e+04 7.343222945928569445e-02
3.058700000000000000e+04 7.025618851184839420e-02
3.058800000000000000e+04 7.342514395713810316e-02
3.058900000000000000e+04 7.036812603473660555e-02
3.059000000000000000e+04 7.331138104200360384e-02
3.059100000000000000e+04 7.046458870172500610e-02
3.059200000000000000e+04 7.305516302585600419e-02
3.059300000000000000e+04 7.049857825040820036e-02
3.059400000000000000e+04 7.267229259014129639e-02
3.059500000000000000e+04 7.048878073692320390e-02
3.059600000000000000e+04 7.221759855747220125e-02
3.059700000000000000e+04 7.050167024135589600e-02
3.059800000000000000e+04 7.175713777542110094e-02
3.059900000000000000e+04 7.055348157882690430e-02
3.060000000000000000e+04 7.134190201759339767e-02
3.060100000000000000e+04 7.060566544532780042e-02
3.060200000000000000e+04 7.098761200904850355e-02
3.060300000000000000e+04 7.063365727663040161e-02
3.060400000000000000e+04 7.069221884012219514e-02
3.060500000000000000e+04 7.063888013362880358e-02
3.060600000000000000e+04 7.046321034431460295e-02
3.060700000000000000e+04 7.062473893165589767e-02
3.060800000000000000e+04 7.031084597110749679e-02
3.060900000000000000e+04 7.059418410062789917e-02
3.061000000000000000e+04 7.022509723901750045e-02
3.061100000000000000e+04 7.055767625570300017e-02
3.061200000000000000e+04 7.018300145864489470e-02
3.061300000000000000e+04 7.052747905254359850e-02
3.061400000000000000e+04 7.017358392477039686e-02
3.061500000000000000e+04 7.051231712102890015e-02
3.061600000000000000e+04 7.020109146833419800e-02
3.061700000000000000e+04 7.053150981664660368e-02
3.061800000000000000e+04 7.028433680534360017e-02
3.061900000000000000e+04 7.062415033578869905e-02
3.062000000000000000e+04 7.045838236808779631e-02
3.062100000000000000e+04 7.084514945745469527e-02
3.062200000000000000e+04 7.079606503248210558e-02
3.062300000000000000e+04 7.129938900470729479e-02
3.062400000000000000e+04 7.140788435935969958e-02
3.062500000000000000e+04 7.213225215673449431e-02
3.062600000000000000e+04 7.237830758094790373e-02
3.062700000000000000e+04 7.344750314950940218e-02
3.062800000000000000e+04 7.356185466051100297e-02
3.062900000000000000e+04 7.502905279397960314e-02
3.063000000000000000e+04 7.431410998106000032e-02
3.063100000000000000e+04 7.603339850902560149e-02
3.063200000000000000e+04 7.377495616674420442e-02
3.063300000000000000e+04 7.552525401115420256e-02
3.063400000000000000e+04 7.210424542427060213e-02
3.063500000000000000e+04 7.406864315271380339e-02
3.063600000000000000e+04 7.084672898054120149e-02
3.063700000000000000e+04 7.350503653287890349e-02
3.063800000000000000e+04 7.104344666004179520e-02
3.063900000000000000e+04 7.417430728673929385e-02
3.064000000000000000e+04 7.189189642667770386e-02
3.064100000000000000e+04 7.451766729354859786e-02
3.064200000000000000e+04 7.215590775012969971e-02
3.064300000000000000e+04 7.359170913696290450e-02
3.064400000000000000e+04 7.183630019426349989e-02
3.064500000000000000e+04 7.238671183586120605e-02
3.064600000000000000e+04 7.180437445640559802e-02
3.064700000000000000e+04 7.195781171321870284e-02
3.064800000000000000e+04 7.211130112409590287e-02
3.064900000000000000e+04 7.180048525333400378e-02
3.065000000000000000e+04 7.220002263784409957e-02
3.065100000000000000e+04 7.146415859460830688e-02
3.065200000000000000e+04 7.220006734132769499e-02
3.065300000000000000e+04 7.128967344760890612e-02
3.065400000000000000e+04 7.229325920343400436e-02
3.065500000000000000e+04 7.139798998832699861e-02
3.065600000000000000e+04 7.234645634889599886e-02
3.065700000000000000e+04 7.147140055894850297e-02
3.065800000000000000e+04 7.217750698328019576e-02
3.065900000000000000e+04 7.130438834428790007e-02
3.066000000000000000e+04 7.182422280311580309e-02
3.066100000000000000e+04 7.111775875091549959e-02
3.066200000000000000e+04 7.163316756486889925e-02
3.066300000000000000e+04 7.122217863798140092e-02
3.066400000000000000e+04 7.184318453073500199e-02
3.066500000000000000e+04 7.151070982217790084e-02
3.066600000000000000e+04 7.229468971490859985e-02
3.066700000000000000e+04 7.163225859403610229e-02
3.066800000000000000e+04 7.282064855098720202e-02
3.066900000000000000e+04 7.152236998081210051e-02
3.067000000000000000e+04 7.340843230485920301e-02
3.067100000000000000e+04 7.137116044759750366e-02
3.067200000000000000e+04 7.403678447008130159e-02
3.067300000000000000e+04 7.132796198129649767e-02
3.067400000000000000e+04 7.461153715848919954e-02
3.067500000000000000e+04 7.131878286600110139e-02
3.067600000000000000e+04 7.479147613048550691e-02
3.067700000000000000e+04 7.117994129657749525e-02
3.067800000000000000e+04 7.422466576099399915e-02
3.067900000000000000e+04 7.094497233629229460e-02
3.068000000000000000e+04 7.307051122188569503e-02
3.068100000000000000e+04 7.084908336400989881e-02
3.068200000000000000e+04 7.191432267427440295e-02
3.068300000000000000e+04 7.107539474964140458e-02
3.068400000000000000e+04 7.117916643619540129e-02
3.068500000000000000e+04 7.156575471162800184e-02
3.068600000000000000e+04 7.085220515727999602e-02
3.068700000000000000e+04 7.203564047813419691e-02
3.068800000000000000e+04 7.071340084075930510e-02
3.068900000000000000e+04 7.221976667642590608e-02
3.069000000000000000e+04 7.063483446836470170e-02
3.069100000000000000e+04 7.210053503513340345e-02
3.069200000000000000e+04 7.059119641780850496e-02
3.069300000000000000e+04 7.178088277578349718e-02
3.069400000000000000e+04 7.058794051408770476e-02
3.069500000000000000e+04 7.138886302709579468e-02
3.069600000000000000e+04 7.067306339740750398e-02
3.069700000000000000e+04 7.105636596679690276e-02
3.069800000000000000e+04 7.085738331079480257e-02
3.069900000000000000e+04 7.083460688591000642e-02
3.070000000000000000e+04 7.106764614582060380e-02
3.070100000000000000e+04 7.070691138505939832e-02
3.070200000000000000e+04 7.123588770627979627e-02
3.070300000000000000e+04 7.064884155988690462e-02
3.070400000000000000e+04 7.133895158767700195e-02
3.070500000000000000e+04 7.062084972858430343e-02
3.070600000000000000e+04 7.138642668724060059e-02
3.070700000000000000e+04 7.062325626611709595e-02
3.070800000000000000e+04 7.144834846258160677e-02
3.070900000000000000e+04 7.069253921508790450e-02
3.071000000000000000e+04 7.157313078641890092e-02
3.071100000000000000e+04 7.081551849842070145e-02
3.071200000000000000e+04 7.175552099943159623e-02
3.071300000000000000e+04 7.095947861671450529e-02
3.071400000000000000e+04 7.196824252605439620e-02
3.071500000000000000e+04 7.110825926065439395e-02
3.071600000000000000e+04 7.213529944419859452e-02
3.071700000000000000e+04 7.123657315969469939e-02
3.071800000000000000e+04 7.213384658098219437e-02
3.071900000000000000e+04 7.129405438899989733e-02
3.072000000000000000e+04 7.188038527965549818e-02
3.072100000000000000e+04 7.126476615667340364e-02
3.072200000000000000e+04 7.144565880298610339e-02
3.072300000000000000e+04 7.122812420129780164e-02
3.072400000000000000e+04 7.105510681867599487e-02
3.072500000000000000e+04 7.129329442977909437e-02
3.072600000000000000e+04 7.088570296764369616e-02
3.072700000000000000e+04 7.143745571374890413e-02
3.072800000000000000e+04 7.089484483003620496e-02
3.072900000000000000e+04 7.150885462760929456e-02
3.073000000000000000e+04 7.090331614017489348e-02
3.073100000000000000e+04 7.137440145015719328e-02
3.073200000000000000e+04 7.079501450061799483e-02
3.073300000000000000e+04 7.106279581785200639e-02
3.073400000000000000e+04 7.064040005207060380e-02
3.073500000000000000e+04 7.076359540224079481e-02
3.073600000000000000e+04 7.059311866760249743e-02
3.073700000000000000e+04 7.063179463148119841e-02
3.073800000000000000e+04 7.068374752998350663e-02
3.073900000000000000e+04 7.063531875610350175e-02
3.074000000000000000e+04 7.079721987247469817e-02
3.074100000000000000e+04 7.063341885805130005e-02
3.074200000000000000e+04 7.083342224359509554e-02
3.074300000000000000e+04 7.053101062774659591e-02
3.074400000000000000e+04 7.079166918993000379e-02
3.074500000000000000e+04 7.034979015588760376e-02
3.074600000000000000e+04 7.075293362140659681e-02
3.074700000000000000e+04 7.019637525081630358e-02
3.074800000000000000e+04 7.081093639135359330e-02
3.074900000000000000e+04 7.012496143579480257e-02
3.075000000000000000e+04 7.099284231662750244e-02
3.075100000000000000e+04 7.009503990411759811e-02
3.075200000000000000e+04 7.127769291400909424e-02
3.075300000000000000e+04 7.004694640636439928e-02
3.075400000000000000e+04 7.165125757455829969e-02
3.075500000000000000e+04 6.996440142393109407e-02
3.075600000000000000e+04 7.213231921195979723e-02
3.075700000000000000e+04 6.987313926219940186e-02
3.075800000000000000e+04 7.273063808679580688e-02
3.075900000000000000e+04 6.981428712606430054e-02
3.076000000000000000e+04 7.333184778690339523e-02
3.076100000000000000e+04 6.979282945394520155e-02
3.076200000000000000e+04 7.366739958524699816e-02
3.076300000000000000e+04 6.979002803564070267e-02
3.076400000000000000e+04 7.356143742799760299e-02
3.076500000000000000e+04 6.983029097318650680e-02
3.076600000000000000e+04 7.319102436304089632e-02
3.076700000000000000e+04 6.993769854307170519e-02
3.076800000000000000e+04 7.287113368511199951e-02
3.076900000000000000e+04 7.005824893713000212e-02
3.077000000000000000e+04 7.266935706138609452e-02
3.077100000000000000e+04 7.015483081340789795e-02
3.077200000000000000e+04 7.246225327253340287e-02
3.077300000000000000e+04 7.027395814657209916e-02
3.077400000000000000e+04 7.213481515645979447e-02
3.077500000000000000e+04 7.045170664787289705e-02
3.077600000000000000e+04 7.167322188615800338e-02
3.077700000000000000e+04 7.068571448326109452e-02
3.077800000000000000e+04 7.120358943939210372e-02
3.077900000000000000e+04 7.098644971847530016e-02
3.078000000000000000e+04 7.090105861425399780e-02
3.078100000000000000e+04 7.135842740535740247e-02
3.078200000000000000e+04 7.084567844867710462e-02
3.078300000000000000e+04 7.172904163599010119e-02
3.078400000000000000e+04 7.099738717079159822e-02
3.078500000000000000e+04 7.192486524581910567e-02
3.078600000000000000e+04 7.125602662563319811e-02
3.078700000000000000e+04 7.181380689144130358e-02
3.078800000000000000e+04 7.152066379785540495e-02
3.078900000000000000e+04 7.142525911331179533e-02
3.079000000000000000e+04 7.173616439104080200e-02
3.079100000000000000e+04 7.089960575103759766e-02
3.079200000000000000e+04 7.191030681133270264e-02
3.079300000000000000e+04 7.038508355617520418e-02
3.079400000000000000e+04 7.209345698356629806e-02
3.079500000000000000e+04 7.000573724508289686e-02
3.079600000000000000e+04 7.231709361076349429e-02
3.079700000000000000e+04 6.981370598077769885e-02
3.079800000000000000e+04 7.253621518611909347e-02
3.079900000000000000e+04 6.976024806499479813e-02
3.080000000000000000e+04 7.266342639923099866e-02
3.080100000000000000e+04 6.977207958698269930e-02
3.080200000000000000e+04 7.262314110994340377e-02
3.080300000000000000e+04 6.981850415468220106e-02
3.080400000000000000e+04 7.235443592071530428e-02
3.080500000000000000e+04 6.989929825067520142e-02
3.080600000000000000e+04 7.185661047697070036e-02
3.080700000000000000e+04 7.003045082092289320e-02
3.080800000000000000e+04 7.123116403818130493e-02
3.080900000000000000e+04 7.021958380937580457e-02
3.081000000000000000e+04 7.063319534063340621e-02
3.081100000000000000e+04 7.045733183622360229e-02
3.081200000000000000e+04 7.018448412418369642e-02
3.081300000000000000e+04 7.070856541395190153e-02
3.081400000000000000e+04 6.991001963615420256e-02
3.081500000000000000e+04 7.093768566846850310e-02
3.081600000000000000e+04 6.976333260536189684e-02
3.081700000000000000e+04 7.112317532300950484e-02
3.081800000000000000e+04 6.968123465776439318e-02
3.081900000000000000e+04 7.125321030616760254e-02
3.082000000000000000e+04 6.962083280086520110e-02
3.082100000000000000e+04 7.132411748170849886e-02
3.082200000000000000e+04 6.956255435943599352e-02
3.082300000000000000e+04 7.134433835744860564e-02
3.082400000000000000e+04 6.951342523097990556e-02
3.082500000000000000e+04 7.132957875728609953e-02
3.082600000000000000e+04 6.948874890804289384e-02
3.082700000000000000e+04 7.128382474184040418e-02
3.082800000000000000e+04 6.949558109045030074e-02
3.082900000000000000e+04 7.121261954307560316e-02
3.083000000000000000e+04 6.952405720949170198e-02
3.083100000000000000e+04 7.112687826156620374e-02
3.083200000000000000e+04 6.955780833959579468e-02
3.083300000000000000e+04 7.106996327638630262e-02
3.083400000000000000e+04 6.960766017436979813e-02
3.083500000000000000e+04 7.114375382661819458e-02
3.083600000000000000e+04 6.978156417608259721e-02
3.083700000000000000e+04 7.153139263391490588e-02
3.083800000000000000e+04 7.036981731653209338e-02
3.083900000000000000e+04 7.247727364301680131e-02
3.084000000000000000e+04 7.182078063488009367e-02
3.084100000000000000e+04 7.409952580928799715e-02
3.084200000000000000e+04 7.434149831533430619e-02
3.084300000000000000e+04 7.565771788358689742e-02
3.084400000000000000e+04 7.671556621789929475e-02
3.084500000000000000e+04 7.505543529987339368e-02
3.084600000000000000e+04 7.677019387483599577e-02
3.084700000000000000e+04 7.236544042825700240e-02
3.084800000000000000e+04 7.538339495658870348e-02
3.084900000000000000e+04 7.139687240123750167e-02
3.085000000000000000e+04 7.444541156291960282e-02
3.085100000000000000e+04 7.319750636816020617e-02
3.085200000000000000e+04 7.327887415885929456e-02
3.085300000000000000e+04 7.437774538993839613e-02
3.085400000000000000e+04 7.124408334493639861e-02
3.085500000000000000e+04 7.404531538486479325e-02
3.085600000000000000e+04 7.079350948333740234e-02
3.085700000000000000e+04 7.341556251049040360e-02
3.085800000000000000e+04 7.201383262872700086e-02
3.085900000000000000e+04 7.217105478048320422e-02
3.086000000000000000e+04 7.293573021888730135e-02
3.086100000000000000e+04 7.113115489482879639e-02
3.086200000000000000e+04 7.290917634963990646e-02
3.086300000000000000e+04 7.075358182191850143e-02
3.086400000000000000e+04 7.222560048103329744e-02
3.086500000000000000e+04 7.141026854515079847e-02
3.086600000000000000e+04 7.158524543046949906e-02
3.086700000000000000e+04 7.260390371084210481e-02
3.086800000000000000e+04 7.123395055532459608e-02
3.086900000000000000e+04 7.248593121767039904e-02
3.087000000000000000e+04 7.125836610794070158e-02
3.087100000000000000e+04 7.164704054594039917e-02
3.087200000000000000e+04 7.198432832956309924e-02
3.087300000000000000e+04 7.142209261655810271e-02
3.087400000000000000e+04 7.195009291172030363e-02
3.087500000000000000e+04 7.130084186792369494e-02
3.087600000000000000e+04 7.126869261264799638e-02
3.087700000000000000e+04 7.142516970634460449e-02
3.087800000000000000e+04 7.114733755588530106e-02
3.087900000000000000e+04 7.167701423168179597e-02
3.088000000000000000e+04 7.131843268871310149e-02
3.088100000000000000e+04 7.136186957359309802e-02
3.088200000000000000e+04 7.141610234975810656e-02
3.088300000000000000e+04 7.072290033102039686e-02
3.088400000000000000e+04 7.165028899908069959e-02
3.088500000000000000e+04 7.055688649415969849e-02
3.088600000000000000e+04 7.164360582828520341e-02
3.088700000000000000e+04 7.072184979915620284e-02
3.088800000000000000e+04 7.107633352279660310e-02
3.088900000000000000e+04 7.101228833198550139e-02
3.089000000000000000e+04 7.056344300508500533e-02
3.089100000000000000e+04 7.133184373378749499e-02
3.089200000000000000e+04 7.038349658250810104e-02
3.089300000000000000e+04 7.131886482238769531e-02
3.089400000000000000e+04 7.036896049976350265e-02
3.089500000000000000e+04 7.099329680204390092e-02
3.089600000000000000e+04 7.048450410366059737e-02
3.089700000000000000e+04 7.074592262506479434e-02
3.089800000000000000e+04 7.062379270792010222e-02
3.089900000000000000e+04 7.065790891647340255e-02
3.090000000000000000e+04 7.059676200151439318e-02
3.090100000000000000e+04 7.058176398277279939e-02
3.090200000000000000e+04 7.049454003572459826e-02
3.090300000000000000e+04 7.051660120487210359e-02
3.090400000000000000e+04 7.039393484592440520e-02
3.090500000000000000e+04 7.043641060590739855e-02
3.090600000000000000e+04 7.027261704206469450e-02
3.090700000000000000e+04 7.035055756568910079e-02
3.090800000000000000e+04 7.020658999681470003e-02
3.090900000000000000e+04 7.032607495784759521e-02
3.091000000000000000e+04 7.015026360750199752e-02
3.091100000000000000e+04 7.037772238254549895e-02
3.091200000000000000e+04 6.998967379331590133e-02
3.091300000000000000e+04 7.048138231039050017e-02
3.091400000000000000e+04 6.978332996368409591e-02
3.091500000000000000e+04 7.063717395067209415e-02
3.091600000000000000e+04 6.962021440267560091e-02
3.091700000000000000e+04 7.083962857723240247e-02
3.091800000000000000e+04 6.947906315326690674e-02
3.091900000000000000e+04 7.116571813821789827e-02
3.092000000000000000e+04 6.937120854854579577e-02
3.092100000000000000e+04 7.174407690763469347e-02
3.092200000000000000e+04 6.934519112110139327e-02
3.092300000000000000e+04 7.264472544193270598e-02
3.092400000000000000e+04 6.948645412921909681e-02
3.092500000000000000e+04 7.382983714342120085e-02
3.092600000000000000e+04 6.979700922966000642e-02
3.092700000000000000e+04 7.493523508310319381e-02
3.092800000000000000e+04 7.011893391609190507e-02
3.092900000000000000e+04 7.541541010141369905e-02
3.093000000000000000e+04 7.054093480110169845e-02
3.093100000000000000e+04 7.531353086233140426e-02
3.093200000000000000e+04 7.155767083168029785e-02
3.093300000000000000e+04 7.521997392177580399e-02
3.093400000000000000e+04 7.308126986026759753e-02
3.093500000000000000e+04 7.483077794313429398e-02
3.093600000000000000e+04 7.425525784492489900e-02
3.093700000000000000e+04 7.380992919206620650e-02
3.093800000000000000e+04 7.455296814441679520e-02
3.093900000000000000e+04 7.255837321281430330e-02
3.094000000000000000e+04 7.416409254074099455e-02
3.094100000000000000e+04 7.172269374132160535e-02
3.094200000000000000e+04 7.361244410276410188e-02
3.094300000000000000e+04 7.236681878566740556e-02
3.094400000000000000e+04 7.382559031248089876e-02
3.094500000000000000e+04 7.319980114698410034e-02
3.094600000000000000e+04 7.339919358491900359e-02
3.094700000000000000e+04 7.220678776502610641e-02
3.094800000000000000e+04 7.224663347005839953e-02
3.094900000000000000e+04 7.164703309535980225e-02
3.095000000000000000e+04 7.201645523309710417e-02
3.095100000000000000e+04 7.239255309104919434e-02
3.095200000000000000e+04 7.227063924074170198e-02
3.095300000000000000e+04 7.274859398603439331e-02
3.095400000000000000e+04 7.190757244825360384e-02
3.095500000000000000e+04 7.223717123270030627e-02
3.095600000000000000e+04 7.141365855932239881e-02
3.095700000000000000e+04 7.180123031139369616e-02
3.095800000000000000e+04 7.127764821052549882e-02
3.095900000000000000e+04 7.158670574426649613e-02
3.096000000000000000e+04 7.125644385814669524e-02
3.096100000000000000e+04 7.125452160835270277e-02
3.096200000000000000e+04 7.130607217550280486e-02
3.096300000000000000e+04 7.092365622520449553e-02
3.096400000000000000e+04 7.132945209741589632e-02
3.096500000000000000e+04 7.075975835323329577e-02
3.096600000000000000e+04 7.135313004255290636e-02
3.096700000000000000e+04 7.086578011512760511e-02
3.096800000000000000e+04 7.142859697341920333e-02
3.096900000000000000e+04 7.091894000768660111e-02
3.097000000000000000e+04 7.129684090614320235e-02
3.097100000000000000e+04 7.083578407764430651e-02
3.097200000000000000e+04 7.103940099477769332e-02
3.097300000000000000e+04 7.086151838302609529e-02
3.097400000000000000e+04 7.083789259195330534e-02
3.097500000000000000e+04 7.095386087894439697e-02
3.097600000000000000e+04 7.070225477218629317e-02
3.097700000000000000e+04 7.093148678541179308e-02
3.097800000000000000e+04 7.063079625368119674e-02
3.097900000000000000e+04 7.090958207845690642e-02
3.098000000000000000e+04 7.063227146863940153e-02
3.098100000000000000e+04 7.093267887830730090e-02
3.098200000000000000e+04 7.068046182394030486e-02
3.098300000000000000e+04 7.094557583332060380e-02
3.098400000000000000e+04 7.074645906686780061e-02
3.098500000000000000e+04 7.092610001564030042e-02
3.098600000000000000e+04 7.068429142236709595e-02
3.098700000000000000e+04 7.089211791753770309e-02
3.098800000000000000e+04 7.050116360187530518e-02
3.098900000000000000e+04 7.091376185417179456e-02
3.099000000000000000e+04 7.036389410495759444e-02
3.099100000000000000e+04 7.099939882755279541e-02
3.099200000000000000e+04 7.037025690078739515e-02
3.099300000000000000e+04 7.111413031816479768e-02
3.099400000000000000e+04 7.048457115888599744e-02
3.099500000000000000e+04 7.122503221034999499e-02
3.099600000000000000e+04 7.066886872053150526e-02
3.099700000000000000e+04 7.126591354608539930e-02
3.099800000000000000e+04 7.085418701171880551e-02
3.099900000000000000e+04 7.116285711526869340e-02
3.100000000000000000e+04 7.094641029834750090e-02
3.100100000000000000e+04 7.094435393810269441e-02
3.100200000000000000e+04 7.091872394084930420e-02
3.100300000000000000e+04 7.065494358539579911e-02
3.100400000000000000e+04 7.079198211431500520e-02
3.100500000000000000e+04 7.032717764377589831e-02
3.100600000000000000e+04 7.064253836870189318e-02
3.100700000000000000e+04 7.005103677511219373e-02
3.100800000000000000e+04 7.056868076324460115e-02
3.100900000000000000e+04 6.989872455596919665e-02
3.101000000000000000e+04 7.057873904705050383e-02
3.101100000000000000e+04 6.984762847423550691e-02
3.101200000000000000e+04 7.063186913728709826e-02
3.101300000000000000e+04 6.984605640172959762e-02
3.101400000000000000e+04 7.066773623228070345e-02
3.101500000000000000e+04 6.982745230197910657e-02
3.101600000000000000e+04 7.061560451984409681e-02
3.101700000000000000e+04 6.976429373025890002e-02
3.101800000000000000e+04 7.050538808107380262e-02
3.101900000000000000e+04 6.970235705375669999e-02
3.102000000000000000e+04 7.041192799806590685e-02
3.102100000000000000e+04 6.966190040111540360e-02
3.102200000000000000e+04 7.035951316356660323e-02
3.102300000000000000e+04 6.963019073009489579e-02
3.102400000000000000e+04 7.035142928361889925e-02
3.102500000000000000e+04 6.960723549127580123e-02
3.102600000000000000e+04 7.037822157144550672e-02
3.102700000000000000e+04 6.958623975515369764e-02
3.102800000000000000e+04 7.043238729238510132e-02
3.102900000000000000e+04 6.956045329570770264e-02
3.103000000000000000e+04 7.052168250083920564e-02
3.103100000000000000e+04 6.953015178441999955e-02
3.103200000000000000e+04 7.064572721719740434e-02
3.103300000000000000e+04 7.064572721719740434e-02
3.103400000000000000e+04 6.948712468147280608e-02
3.103500000000000000e+04 7.082121074199680677e-02
3.103600000000000000e+04 6.944787502288819747e-02
3.103700000000000000e+04 7.110890746116639571e-02
3.103800000000000000e+04 6.944242864847180452e-02
3.103900000000000000e+04 7.156320661306379838e-02
3.104000000000000000e+04 6.949558109045030074e-02
3.104100000000000000e+04 7.219447195529940520e-02
3.104200000000000000e+04 6.962237507104869494e-02
3.104300000000000000e+04 7.294830679893489489e-02
3.104400000000000000e+04 6.979601830244060168e-02
3.104500000000000000e+04 7.362800836563110352e-02
3.104600000000000000e+04 6.992214173078539763e-02
3.104700000000000000e+04 7.389752566814419832e-02
3.104800000000000000e+04 6.989955902099609375e-02
3.104900000000000000e+04 7.353133708238600297e-02
3.105000000000000000e+04 6.975834816694259644e-02
3.105100000000000000e+04 7.275756448507310348e-02
3.105200000000000000e+04 6.972243636846539583e-02
3.105300000000000000e+04 7.212232798337940565e-02
3.105400000000000000e+04 7.000003010034559769e-02
3.105500000000000000e+04 7.197538763284680452e-02
3.105600000000000000e+04 7.056912034749980578e-02
3.105700000000000000e+04 7.224100083112719450e-02
3.105800000000000000e+04 7.117830961942669954e-02
3.105900000000000000e+04 7.257372885942460494e-02
3.106000000000000000e+04 7.147581875324250655e-02
3.106100000000000000e+04 7.260414958000180330e-02
3.106200000000000000e+04 7.124243676662450619e-02
3.106300000000000000e+04 7.223944365978239579e-02
3.106400000000000000e+04 7.064863294363020463e-02
3.106500000000000000e+04 7.179510593414309416e-02
3.106600000000000000e+04 7.019870728254319625e-02
3.106700000000000000e+04 7.170300930738450484e-02
3.106800000000000000e+04 7.028286904096600618e-02
3.106900000000000000e+04 7.202091813087460603e-02
3.107000000000000000e+04 7.079442590475079622e-02
3.107100000000000000e+04 7.226133346557619963e-02
3.107200000000000000e+04 7.125745713710779361e-02
3.107300000000000000e+04 7.190748304128649626e-02
3.107400000000000000e+04 7.138401269912719727e-02
3.107500000000000000e+04 7.113073766231539641e-02
3.107600000000000000e+04 7.143501937389369616e-02
3.107700000000000000e+04 7.055862247943879562e-02
3.107800000000000000e+04 7.169725745916369353e-02
3.107900000000000000e+04 7.042910158634189954e-02
3.108000000000000000e+04 7.200660556554790148e-02
3.108100000000000000e+04 7.052516937255859375e-02
3.108200000000000000e+04 7.203334569931030273e-02
3.108300000000000000e+04 7.055822759866710314e-02
3.108400000000000000e+04 7.158592343330380525e-02
3.108500000000000000e+04 7.044555991888050428e-02
3.108600000000000000e+04 7.082982361316679520e-02
3.108700000000000000e+04 7.040597498416900635e-02
3.108800000000000000e+04 7.019120454788209396e-02
3.108900000000000000e+04 7.060968875885009766e-02
3.109000000000000000e+04 6.987813860177989611e-02
3.109100000000000000e+04 7.092528790235519409e-02
3.109200000000000000e+04 6.981403380632400513e-02
3.109300000000000000e+04 7.119347155094149504e-02
3.109400000000000000e+04 6.985241174697880140e-02
3.109500000000000000e+04 7.131222635507579455e-02
3.109600000000000000e+04 6.985706835985179552e-02
3.109700000000000000e+04 7.123509794473649459e-02
3.109800000000000000e+04 6.983240693807600541e-02
3.109900000000000000e+04 7.106335461139680343e-02
3.110000000000000000e+04 6.985745579004290495e-02
3.110100000000000000e+04 7.090895622968669543e-02
3.110200000000000000e+04 6.991104036569599500e-02
3.110300000000000000e+04 7.081495970487590441e-02
3.110400000000000000e+04 6.995239853858950529e-02
3.110500000000000000e+04 7.080318033695219559e-02
3.110600000000000000e+04 7.000532746314999666e-02
3.110700000000000000e+04 7.082424312829969926e-02
3.110800000000000000e+04 7.008381932973860307e-02
3.110900000000000000e+04 7.081790268421170320e-02
3.111000000000000000e+04 7.017113268375399504e-02
3.111100000000000000e+04 7.078708708286289564e-02
3.111200000000000000e+04 7.024779170751570267e-02
3.111300000000000000e+04 7.071933150291440096e-02
3.111400000000000000e+04 7.032216340303419633e-02
3.111500000000000000e+04 7.059740275144579802e-02
3.111600000000000000e+04 7.042241096496580643e-02
3.111700000000000000e+04 7.041829079389569368e-02
3.111800000000000000e+04 7.052331417799000135e-02
3.111900000000000000e+04 7.018553465604779329e-02
3.112000000000000000e+04 7.059129327535630660e-02
3.112100000000000000e+04 6.994067132472990556e-02
3.112200000000000000e+04 7.065162062644959884e-02
3.112300000000000000e+04 6.972752511501309480e-02
3.112400000000000000e+04 7.071334123611450195e-02
3.112500000000000000e+04 6.954588741064070267e-02
3.112600000000000000e+04 7.074887305498120393e-02
3.112700000000000000e+04 6.940063089132310348e-02
3.112800000000000000e+04 7.076001167297360506e-02
3.112900000000000000e+04 6.929785013198849764e-02
3.113000000000000000e+04 7.077857106924059782e-02
3.113100000000000000e+04 6.923210620880129729e-02
3.113200000000000000e+04 7.084333151578900423e-02
3.113300000000000000e+04 6.920093297958369860e-02
3.113400000000000000e+04 7.095322757959370008e-02
3.113500000000000000e+04 6.917088478803630480e-02
3.113600000000000000e+04 7.104399055242539840e-02
3.113700000000000000e+04 6.909248232841490311e-02
3.113800000000000000e+04 7.108853757381440597e-02
3.113900000000000000e+04 6.896018236875529894e-02
3.114000000000000000e+04 7.115974277257919312e-02
3.114100000000000000e+04 6.881505250930790296e-02
3.114200000000000000e+04 7.135836035013200240e-02
3.114300000000000000e+04 6.870904564857480135e-02
3.114400000000000000e+04 7.176113128662109375e-02
3.114500000000000000e+04 6.867983937263490157e-02
3.114600000000000000e+04 7.239487022161479601e-02
3.114700000000000000e+04 6.872946768999099731e-02
3.114800000000000000e+04 7.312627136707310072e-02
3.114900000000000000e+04 6.882965564727780428e-02
3.115000000000000000e+04 7.354384660720829359e-02
3.115100000000000000e+04 6.894288212060929733e-02
3.115200000000000000e+04 7.315155118703839388e-02
3.115300000000000000e+04 6.910598278045650134e-02
3.115400000000000000e+04 7.211431860923769865e-02
3.115500000000000000e+04 6.942512840032580290e-02
3.115600000000000000e+04 7.126276195049290052e-02
3.115700000000000000e+04 6.983913481235499987e-02
3.115800000000000000e+04 7.097579538822169909e-02
3.115900000000000000e+04 7.017064094543459807e-02
3.116000000000000000e+04 7.102412730455399947e-02
3.116100000000000000e+04 7.038865238428120008e-02
3.116200000000000000e+04 7.116822898387910323e-02
3.116300000000000000e+04 7.049635052680970626e-02
3.116400000000000000e+04 7.133170962333680587e-02
3.116500000000000000e+04 7.046782970428469572e-02
3.116600000000000000e+04 7.157006114721299606e-02
3.116700000000000000e+04 7.039941102266310258e-02
3.116800000000000000e+04 7.197487354278560290e-02
3.116900000000000000e+04 7.048602402210239759e-02
3.117000000000000000e+04 7.249883562326429887e-02
3.117100000000000000e+04 7.071749866008759933e-02
3.117200000000000000e+04 7.290281355381010575e-02
3.117300000000000000e+04 7.083376497030259566e-02
3.117400000000000000e+04 7.288618385791779952e-02
3.117500000000000000e+04 7.067073881626130538e-02
3.117600000000000000e+04 7.233604788780209627e-02
3.117700000000000000e+04 7.039649039506909456e-02
3.117800000000000000e+04 7.147421687841419569e-02
3.117900000000000000e+04 7.028695195913310656e-02
3.118000000000000000e+04 7.066460698842999544e-02
3.118100000000000000e+04 7.041272521018980546e-02
3.118200000000000000e+04 7.011678814888000488e-02
3.118300000000000000e+04 7.069122791290280428e-02
3.118400000000000000e+04 6.978859007358549638e-02
3.118500000000000000e+04 7.101260125637050280e-02
3.118600000000000000e+04 6.955416500568389893e-02
3.118700000000000000e+04 7.126542925834659925e-02
3.118800000000000000e+04 6.942584365606309371e-02
3.118900000000000000e+04 7.137394696474079481e-02
3.119000000000000000e+04 6.944531202316280016e-02
3.119100000000000000e+04 7.130443304777149549e-02
3.119200000000000000e+04 6.952915340661999788e-02
3.119300000000000000e+04 7.109262794256210327e-02
3.119400000000000000e+04 6.958173215389250321e-02
3.119500000000000000e+04 7.081427425146100130e-02
3.119600000000000000e+04 6.961449980735780196e-02
3.119700000000000000e+04 7.051189988851550017e-02
3.119800000000000000e+04 6.967075169086460462e-02
3.119900000000000000e+04 7.024136930704119597e-02
3.120000000000000000e+04 6.975343823432919588e-02
3.120100000000000000e+04 7.006047666072849622e-02
3.120200000000000000e+04 6.981230527162550492e-02
3.120300000000000000e+04 6.994526833295819368e-02
3.120400000000000000e+04 6.981878727674480090e-02
3.120500000000000000e+04 6.985162198543549972e-02
3.120600000000000000e+04 6.980384886264799638e-02
3.120700000000000000e+04 6.978794932365420256e-02
3.120800000000000000e+04 6.978319585323329577e-02
3.120900000000000000e+04 6.976234167814250597e-02
3.121000000000000000e+04 6.974729150533680311e-02
3.121100000000000000e+04 6.977569311857219347e-02
3.121200000000000000e+04 6.972305476665499602e-02
3.121300000000000000e+04 6.982421875000000000e-02
3.121400000000000000e+04 6.973887234926219592e-02
3.121500000000000000e+04 6.989192962646480212e-02
3.121600000000000000e+04 6.980117410421370072e-02
3.121700000000000000e+04 6.996890902519230238e-02
3.121800000000000000e+04 6.990284472703929552e-02
3.121900000000000000e+04 7.002744078636169434e-02
3.122000000000000000e+04 7.000921666622160477e-02
3.122100000000000000e+04 7.000538706779479980e-02
3.122200000000000000e+04 7.008109241724010119e-02
3.122300000000000000e+04 6.985881924629210038e-02
3.122400000000000000e+04 7.009891420602799850e-02
3.122500000000000000e+04 6.962798535823820634e-02
3.122600000000000000e+04 7.007410377264020052e-02
3.122700000000000000e+04 6.940780580043789949e-02
3.122800000000000000e+04 7.005248218774799696e-02
3.122900000000000000e+04 6.926950067281720247e-02
3.123000000000000000e+04 7.007553428411479601e-02
3.123100000000000000e+04 6.921019405126570267e-02
3.123200000000000000e+04 7.014203071594239669e-02
3.123300000000000000e+04 6.918438524007800017e-02
3.123400000000000000e+04 7.023059576749800248e-02
3.123500000000000000e+04 6.915426254272459550e-02
3.123600000000000000e+04 7.034289091825489393e-02
3.123700000000000000e+04 6.910493969917300139e-02
3.123800000000000000e+04 7.050742208957669344e-02
3.123900000000000000e+04 6.905923783779140124e-02
3.124000000000000000e+04 7.076765596866610442e-02
3.124100000000000000e+04 6.906633824110029740e-02
3.124200000000000000e+04 7.115929573774340544e-02
3.124300000000000000e+04 6.915092468261720138e-02
3.124400000000000000e+04 7.168200612068180433e-02
3.124500000000000000e+04 6.929425895214079423e-02
3.124600000000000000e+04 7.227622717618939485e-02
3.124700000000000000e+04 6.942283362150189485e-02
3.124800000000000000e+04 7.280578464269639449e-02
3.124900000000000000e+04 6.941996514797210693e-02
3.125000000000000000e+04 7.312132418155670166e-02
3.125100000000000000e+04 6.921447813510890612e-02
3.125200000000000000e+04 7.316814363002779875e-02
3.125300000000000000e+04 6.888917088508610120e-02
3.125400000000000000e+04 7.307317852973939376e-02
3.125500000000000000e+04 6.870208680629730225e-02
3.125600000000000000e+04 7.303215563297270341e-02
3.125700000000000000e+04 6.892370432615280151e-02
3.125800000000000000e+04 7.308944314718250623e-02
3.125900000000000000e+04 6.963366270065310393e-02
3.126000000000000000e+04 7.309487462043759431e-02
3.126100000000000000e+04 7.064116001129150391e-02
3.126200000000000000e+04 7.290457189083099365e-02
3.126300000000000000e+04 7.155293971300130673e-02
3.126400000000000000e+04 7.249074429273609510e-02
3.126500000000000000e+04 7.197013497352600098e-02
3.126600000000000000e+04 7.186948508024219862e-02
3.126700000000000000e+04 7.180073112249370226e-02
3.126800000000000000e+04 7.114023715257640490e-02
3.126900000000000000e+04 7.137766480445860429e-02
3.127000000000000000e+04 7.055809348821640015e-02
3.127100000000000000e+04 7.109450548887250032e-02
3.127200000000000000e+04 7.028376311063770643e-02
3.127300000000000000e+04 7.102225720882419935e-02
3.127400000000000000e+04 7.020793110132220183e-02
3.127500000000000000e+04 7.100510597228999743e-02
3.127600000000000000e+04 7.013726979494090685e-02
3.127700000000000000e+04 7.089743018150329590e-02
3.127800000000000000e+04 6.998191773891450362e-02
3.127900000000000000e+04 7.068374007940289583e-02
3.128000000000000000e+04 6.978604197502140394e-02
3.128100000000000000e+04 7.046640664339069715e-02
3.128200000000000000e+04 6.965912878513340345e-02
3.128300000000000000e+04 7.035375386476519499e-02
3.128400000000000000e+04 6.967870891094210539e-02
3.128500000000000000e+04 7.039783895015719328e-02
3.128600000000000000e+04 6.982563436031340165e-02
3.128700000000000000e+04 7.058142125606539641e-02
3.128800000000000000e+04 7.001744210720059480e-02
3.128900000000000000e+04 7.083201408386230469e-02
3.129000000000000000e+04 7.020983099937440353e-02
3.129100000000000000e+04 7.107621431350709396e-02
3.129200000000000000e+04 7.041561603546139803e-02
3.129300000000000000e+04 7.129323482513430510e-02
3.129400000000000000e+04 7.061604410409930144e-02
3.129500000000000000e+04 7.145857810974119706e-02
3.129600000000000000e+04 7.071547955274580521e-02
3.129700000000000000e+04 7.148118317127230559e-02
3.129800000000000000e+04 7.060728222131730514e-02
3.129900000000000000e+04 7.131181657314300537e-02
3.130000000000000000e+04 7.028677314519879427e-02
3.130100000000000000e+04 7.106702774763110075e-02
3.130200000000000000e+04 6.989881396293640137e-02
3.130300000000000000e+04 7.093906402587890625e-02
3.130400000000000000e+04 6.962984800338750668e-02
3.130500000000000000e+04 7.098979502916340223e-02
3.130600000000000000e+04 6.954488158226010408e-02
3.130700000000000000e+04 7.110337913036350599e-02
3.130800000000000000e+04 6.957323849201199617e-02
3.130900000000000000e+04 7.110950350761409411e-02
3.131000000000000000e+04 6.962025910615919633e-02
3.131100000000000000e+04 7.093943655490879407e-02
3.131200000000000000e+04 6.968609243631360139e-02
3.131300000000000000e+04 7.066661119461059570e-02
3.131400000000000000e+04 6.986176967620849609e-02
3.131500000000000000e+04 7.043533772230149703e-02
3.131600000000000000e+04 7.021743059158329359e-02
3.131700000000000000e+04 7.034786790609359741e-02
3.131800000000000000e+04 7.069963961839680067e-02
3.131900000000000000e+04 7.039434462785719437e-02
3.132000000000000000e+04 7.112283259630200472e-02
3.132100000000000000e+04 7.048494368791580200e-02
3.132200000000000000e+04 7.126751542091369629e-02
3.132300000000000000e+04 7.051722705364230070e-02
3.132400000000000000e+04 7.103386521339420667e-02
3.132500000000000000e+04 7.045159488916399870e-02
3.132600000000000000e+04 7.053822278976440430e-02
3.132700000000000000e+04 7.034462690353389391e-02
3.132800000000000000e+04 7.005061954259869661e-02
3.132900000000000000e+04 7.029138505458830399e-02
3.133000000000000000e+04 6.975767016410830412e-02
3.133100000000000000e+04 7.032009214162829314e-02
3.133200000000000000e+04 6.964207440614700317e-02
3.133300000000000000e+04 7.039842754602429475e-02
3.133400000000000000e+04 6.959550082683560457e-02
3.133500000000000000e+04 7.048800587654109606e-02
3.133600000000000000e+04 6.953848898410799895e-02
3.133700000000000000e+04 7.054501026868820190e-02
3.133800000000000000e+04 6.945765018463130602e-02
3.133900000000000000e+04 7.053332030773160066e-02
3.134000000000000000e+04 6.938619911670680651e-02
3.134100000000000000e+04 7.043904811143880673e-02
3.134200000000000000e+04 6.936623156070710616e-02
3.134300000000000000e+04 7.026746124029159546e-02
3.134400000000000000e+04 6.941072642803189363e-02
3.134500000000000000e+04 7.003697007894520155e-02
3.134600000000000000e+04 6.951231509447100554e-02
3.134700000000000000e+04 6.979344785213470459e-02
3.134800000000000000e+04 6.963323801755909315e-02
3.134900000000000000e+04 6.959199905395510588e-02
3.135000000000000000e+04 6.971669197082519531e-02
3.135100000000000000e+04 6.945469230413439665e-02
3.135200000000000000e+04 6.973110884428020129e-02
3.135300000000000000e+04 6.936365365982059827e-02
3.135400000000000000e+04 6.969320774078370528e-02
3.135500000000000000e+04 6.929226219654080476e-02
3.135600000000000000e+04 6.963777542114260588e-02
3.135700000000000000e+04 6.922313570976260100e-02
3.135800000000000000e+04 6.958681344985960526e-02
3.135900000000000000e+04 6.916058808565139771e-02
3.136000000000000000e+04 6.955877691507339478e-02
3.136100000000000000e+04 6.912843137979510222e-02
3.136200000000000000e+04 6.956557929515840011e-02
3.136300000000000000e+04 6.915296614170070300e-02
3.136400000000000000e+04 6.959436088800430298e-02
3.136500000000000000e+04 6.925228238105769762e-02
3.136600000000000000e+04 6.959190219640730424e-02
3.136700000000000000e+04 6.942331045866009798e-02
3.136800000000000000e+04 6.949299573898319593e-02
3.136900000000000000e+04 6.965091824531559339e-02
3.137000000000000000e+04 6.927616894245150481e-02
3.137100000000000000e+04 6.995414942502979627e-02
3.137200000000000000e+04 6.900919228792190552e-02
3.137300000000000000e+04 7.041034847497940063e-02
3.137400000000000000e+04 6.879959255456920275e-02
3.137500000000000000e+04 7.115403562784189395e-02
3.137600000000000000e+04 6.873680651187899504e-02
3.137700000000000000e+04 7.233590632677079635e-02
3.137800000000000000e+04 6.886858493089680067e-02
3.137900000000000000e+04 7.392459362745290585e-02
3.138000000000000000e+04 6.919056922197340531e-02
3.138100000000000000e+04 7.531756162643429842e-02
3.138200000000000000e+04 6.957765668630599976e-02
3.138300000000000000e+04 7.553100585937500000e-02
3.138400000000000000e+04 6.985536217689509997e-02
3.138500000000000000e+04 7.460977137088779798e-02
3.138600000000000000e+04 7.009179145097729768e-02
3.138700000000000000e+04 7.384309917688369751e-02
3.138800000000000000e+04 7.041139155626299773e-02
3.138900000000000000e+04 7.373999804258349333e-02
3.139000000000000000e+04 7.063503563404080476e-02
3.139100000000000000e+04 7.353597879409790039e-02
3.139200000000000000e+04 7.060431689023970170e-02
3.139300000000000000e+04 7.259421795606610384e-02
3.139400000000000000e+04 7.068004459142679385e-02
3.139500000000000000e+04 7.143945991992950439e-02
3.139600000000000000e+04 7.117201387882229890e-02
3.139700000000000000e+04 7.076856493949890137e-02
3.139800000000000000e+04 7.139403373003010145e-02
3.139900000000000000e+04 7.034692913293839889e-02
3.140000000000000000e+04 7.093051820993420686e-02
3.140100000000000000e+04 7.007595896720890394e-02
3.140200000000000000e+04 7.035928219556809859e-02
3.140300000000000000e+04 7.039459794759750366e-02
3.140400000000000000e+04 7.029471546411510119e-02
3.140500000000000000e+04 7.107663154602049393e-02
3.140600000000000000e+04 7.052822411060330476e-02
3.140700000000000000e+04 7.120277732610699739e-02
3.140800000000000000e+04 7.057977467775340685e-02
3.140900000000000000e+04 7.058391720056529650e-02
3.141000000000000000e+04 7.049239426851269807e-02
3.141100000000000000e+04 6.994312256574629350e-02
3.141200000000000000e+04 7.051651179790499602e-02
3.141300000000000000e+04 6.974711269140239367e-02
3.141400000000000000e+04 7.048925757408139314e-02
3.141500000000000000e+04 6.981579959392550383e-02
3.141600000000000000e+04 7.022603601217269897e-02
3.141700000000000000e+04 6.992992013692859998e-02
3.141800000000000000e+04 6.987539678812029753e-02
3.141900000000000000e+04 7.002345472574229845e-02
3.142000000000000000e+04 6.962499022483829847e-02
3.142100000000000000e+04 7.002840936183929443e-02
3.142200000000000000e+04 6.954284012317660246e-02
3.142300000000000000e+04 6.991800665855410490e-02
3.142400000000000000e+04 6.964183598756790161e-02
3.142500000000000000e+04 6.973719596862790193e-02
3.142600000000000000e+04 6.983754783868789673e-02
3.142700000000000000e+04 6.956160068511960115e-02
3.142800000000000000e+04 6.995969265699389372e-02
3.142900000000000000e+04 6.944660097360609574e-02
3.143000000000000000e+04 6.994181126356119327e-02
3.143100000000000000e+04 6.937468796968460083e-02
3.143200000000000000e+04 6.984776258468629317e-02
3.143300000000000000e+04 6.932274252176280627e-02
3.143400000000000000e+04 6.976457685232159700e-02
3.143500000000000000e+04 6.930544227361680465e-02
3.143600000000000000e+04 6.974564492702479968e-02
3.143700000000000000e+04 6.930624693632130018e-02
3.143800000000000000e+04 6.980261206626889314e-02
3.143900000000000000e+04 6.929407268762589889e-02
3.144000000000000000e+04 6.989815086126330290e-02
3.144100000000000000e+04 6.925848126411439376e-02
3.144200000000000000e+04 6.992967426776890150e-02
3.144300000000000000e+04 6.920469552278520065e-02
3.144400000000000000e+04 6.980179250240330091e-02
3.144500000000000000e+04 6.916207820177079635e-02
3.144600000000000000e+04 6.952423602342609754e-02
3.144700000000000000e+04 6.919548660516740279e-02
3.144800000000000000e+04 6.920882314443589645e-02
3.144900000000000000e+04 6.935922801494599776e-02
3.145000000000000000e+04 6.895730644464490022e-02
3.145100000000000000e+04 6.962407380342479357e-02
3.145200000000000000e+04 6.878177076578140259e-02
3.145300000000000000e+04 6.987672299146649446e-02
3.145400000000000000e+04 6.864840537309649382e-02
3.145500000000000000e+04 7.001572847366330232e-02
3.145600000000000000e+04 6.856046617031100188e-02
3.145700000000000000e+04 7.004158198833469740e-02
3.145800000000000000e+04 6.855823844671249390e-02
3.145900000000000000e+04 7.003700733184810290e-02
3.146000000000000000e+04 6.866866350173950195e-02
3.146100000000000000e+04 7.007829844951629639e-02
3.146200000000000000e+04 6.889737397432330046e-02
3.146300000000000000e+04 7.018943130969999833e-02
3.146400000000000000e+04 6.924003362655639648e-02
3.146500000000000000e+04 7.036993652582169967e-02
3.146600000000000000e+04 6.969206035137180677e-02
3.146700000000000000e+04 7.062088698148730193e-02
3.146800000000000000e+04 7.021803408861160278e-02
3.146900000000000000e+04 7.091223448514939742e-02
3.147000000000000000e+04 7.072360068559649382e-02
3.147100000000000000e+04 7.115972787141799927e-02
3.147200000000000000e+04 7.105109095573429456e-02
3.147300000000000000e+04 7.126826792955399947e-02
3.147400000000000000e+04 7.106002420187000623e-02
3.147500000000000000e+04 7.122106105089190398e-02
3.147600000000000000e+04 7.079028338193890657e-02
3.147700000000000000e+04 7.108986377716060290e-02
3.147800000000000000e+04 7.048022747039789371e-02
3.147900000000000000e+04 7.087992876768109407e-02
3.148000000000000000e+04 7.031612843275070190e-02
3.148100000000000000e+04 7.047681510448459974e-02
3.148200000000000000e+04 7.031497359275820647e-02
3.148300000000000000e+04 6.992667913436889648e-02
3.148400000000000000e+04 7.050299644470210680e-02
3.148500000000000000e+04 6.958067417144779554e-02
3.148600000000000000e+04 7.085292041301730070e-02
3.148700000000000000e+04 6.960103660821910510e-02
3.148800000000000000e+04 7.125161588191990247e-02
3.148900000000000000e+04 6.979274004697799683e-02
3.149000000000000000e+04 7.158146798610690031e-02
3.149100000000000000e+04 6.992307305335999923e-02
3.149200000000000000e+04 7.170285284519199720e-02
3.149300000000000000e+04 6.996516883373260498e-02
3.149400000000000000e+04 7.165925204753879896e-02
3.149500000000000000e+04 7.002405077219009399e-02
3.149600000000000000e+04 7.158510386943819914e-02
3.149700000000000000e+04 7.014719396829610654e-02
3.149800000000000000e+04 7.148404419422149658e-02
3.149900000000000000e+04 7.025989145040509309e-02
3.150000000000000000e+04 7.122628390789030595e-02
3.150100000000000000e+04 7.028029114007949829e-02
3.150200000000000000e+04 7.073383033275600085e-02
3.150300000000000000e+04 7.036141306161880493e-02
3.150400000000000000e+04 7.015985995531079378e-02
3.150500000000000000e+04 7.068875432014469495e-02
3.150600000000000000e+04 6.974729895591740003e-02
3.150700000000000000e+04 7.104961574077610365e-02
3.150800000000000000e+04 6.956502795219419999e-02
3.150900000000000000e+04 7.119784504175190321e-02
3.151000000000000000e+04 6.955297291278840499e-02
3.151100000000000000e+04 7.126323878765110365e-02
3.151200000000000000e+04 6.964530795812609587e-02
3.151300000000000000e+04 7.138554751873020521e-02
3.151400000000000000e+04 6.984102725982670179e-02
3.151500000000000000e+04 7.157534360885620117e-02
3.151600000000000000e+04 7.010506093502040514e-02
3.151700000000000000e+04 7.183439284563060412e-02
3.151800000000000000e+04 7.025764137506479434e-02
3.151900000000000000e+04 7.201042771339420667e-02
3.152000000000000000e+04 7.013919949531559339e-02
3.152100000000000000e+04 7.190584391355510363e-02
3.152200000000000000e+04 6.981447339057919588e-02
3.152300000000000000e+04 7.153427600860599866e-02
3.152400000000000000e+04 6.945664435625080457e-02
3.152500000000000000e+04 7.107937335968020354e-02
3.152600000000000000e+04 6.922603398561480437e-02
3.152700000000000000e+04 7.069963216781620374e-02
3.152800000000000000e+04 6.920870393514630403e-02
3.152900000000000000e+04 7.043287158012390137e-02
3.153000000000000000e+04 6.932806223630909315e-02
3.153100000000000000e+04 7.020484656095500597e-02
3.153200000000000000e+04 6.944685429334640503e-02
3.153300000000000000e+04 6.996808201074600220e-02
3.153400000000000000e+04 6.952979415655140272e-02
3.153500000000000000e+04 6.975248456001280351e-02
3.153600000000000000e+04 6.960123777389530531e-02
3.153700000000000000e+04 6.958644837141039763e-02
3.153800000000000000e+04 6.967691332101820512e-02
3.153900000000000000e+04 6.948134303092959319e-02
3.154000000000000000e+04 6.975968182086940417e-02
3.154100000000000000e+04 6.943721324205399947e-02
3.154200000000000000e+04 6.981885433197020097e-02
3.154300000000000000e+04 6.941766291856769910e-02
3.154400000000000000e+04 6.982059776782989502e-02
3.154500000000000000e+04 6.938927620649340544e-02
3.154600000000000000e+04 6.978816539049149947e-02
3.154700000000000000e+04 6.934298574924470382e-02
3.154800000000000000e+04 6.976270675659179688e-02
3.154900000000000000e+04 6.928949058055880461e-02
3.155000000000000000e+04 6.976576894521710481e-02
3.155100000000000000e+04 6.924256682395940610e-02
3.155200000000000000e+04 6.980910152196879992e-02
3.155300000000000000e+04 6.919223070144650545e-02
3.155400000000000000e+04 6.989622116088869963e-02
3.155500000000000000e+04 6.911656260490420256e-02
3.155600000000000000e+04 7.001581043004989624e-02
3.155700000000000000e+04 6.901182979345320267e-02
3.155800000000000000e+04 7.016089558601379395e-02
3.155900000000000000e+04 6.888091564178469572e-02
3.156000000000000000e+04 7.034141570329670301e-02
3.156100000000000000e+04 6.872509419918060303e-02
3.156200000000000000e+04 7.057183235883709993e-02
3.156300000000000000e+04 6.855207681655879626e-02
3.156400000000000000e+04 7.086682319641110506e-02
3.156500000000000000e+04 6.837826222181320190e-02
3.156600000000000000e+04 7.124687731266020341e-02
3.156700000000000000e+04 6.823048740625380082e-02
3.156800000000000000e+04 7.175040245056149568e-02
3.156900000000000000e+04 6.814969331026080046e-02
3.157000000000000000e+04 7.239307463169100676e-02
3.157100000000000000e+04 6.817670911550520463e-02
3.157200000000000000e+04 7.313060015439989958e-02
3.157300000000000000e+04 6.833245605230330033e-02
3.157400000000000000e+04 7.379449158906939421e-02
3.157500000000000000e+04 6.859091669321060181e-02
3.157600000000000000e+04 7.408852130174639616e-02
3.157700000000000000e+04 6.887780129909519544e-02
3.157800000000000000e+04 7.373733818531040540e-02
3.157900000000000000e+04 6.911790370941159334e-02
3.158000000000000000e+04 7.272685319185259734e-02
3.158100000000000000e+04 6.932118535041810470e-02
3.158200000000000000e+04 7.137267291545869308e-02
3.158300000000000000e+04 6.958327442407609420e-02
3.158400000000000000e+04 7.010958343744279342e-02
3.158500000000000000e+04 6.998290866613389449e-02
3.158600000000000000e+04 6.920197606086729569e-02
3.158700000000000000e+04 7.047870755195620451e-02
3.158800000000000000e+04 6.866564601659770617e-02
3.158900000000000000e+04 7.090956717729569869e-02
3.159000000000000000e+04 6.839824467897419324e-02
3.159100000000000000e+04 7.107122987508769640e-02
3.159200000000000000e+04 6.831366568803790007e-02
3.159300000000000000e+04 7.085940986871719360e-02
3.159400000000000000e+04 6.839662045240399446e-02
3.159500000000000000e+04 7.038435339927670564e-02
3.159600000000000000e+04 6.865758448839190398e-02
3.159700000000000000e+04 6.989711523056030273e-02
3.159800000000000000e+04 6.905190646648409758e-02
3.159900000000000000e+04 6.957286596298220549e-02
3.160000000000000000e+04 6.949204206466670641e-02
3.160100000000000000e+04 6.944766640663149748e-02
3.160200000000000000e+04 6.991386413574220138e-02
3.160300000000000000e+04 6.948663294315339523e-02
3.160400000000000000e+04 7.026907801628110017e-02
3.160500000000000000e+04 6.961684674024580521e-02
3.160600000000000000e+04 7.049358636140820589e-02
3.160700000000000000e+04 6.974664330482480135e-02
3.160800000000000000e+04 7.056320458650590377e-02
3.160900000000000000e+04 6.984373182058330187e-02
3.161000000000000000e+04 7.053648680448529329e-02
3.161100000000000000e+04 6.991512328386309538e-02
3.161200000000000000e+04 7.041168957948680529e-02
3.161300000000000000e+04 6.990355253219600329e-02
3.161400000000000000e+04 7.016351819038389726e-02
3.161500000000000000e+04 6.981086730957029862e-02
3.161600000000000000e+04 6.988921761512760511e-02
3.161700000000000000e+04 6.974676251411439376e-02
3.161800000000000000e+04 6.963605433702470260e-02
3.161900000000000000e+04 6.971609592437739977e-02
3.162000000000000000e+04 6.939469277858729968e-02
3.162100000000000000e+04 6.965614855289460616e-02
3.162200000000000000e+04 6.925095617771150069e-02
3.162300000000000000e+04 6.954910606145860152e-02
3.162400000000000000e+04 6.921251863241199842e-02
3.162500000000000000e+04 6.934048235416409578e-02
3.162600000000000000e+04 6.917101144790649414e-02
3.162700000000000000e+04 6.906943023204800691e-02
3.162800000000000000e+04 6.915021687746049361e-02
3.162900000000000000e+04 6.887289136648179488e-02
3.163000000000000000e+04 6.920670717954639783e-02
3.163100000000000000e+04 6.880617886781689729e-02
3.163200000000000000e+04 6.924974918365479903e-02
3.163300000000000000e+04 6.886927038431170378e-02
3.163400000000000000e+04 6.917518377304079924e-02
3.163500000000000000e+04 6.901738792657849397e-02
3.163600000000000000e+04 6.897715479135510530e-02
3.163700000000000000e+04 6.914773583412170410e-02
3.163800000000000000e+04 6.874042004346850310e-02
3.163900000000000000e+04 6.923044472932819715e-02
3.164000000000000000e+04 6.857716292142869430e-02
3.164100000000000000e+04 6.927838176488880506e-02
3.164200000000000000e+04 6.851061433553699842e-02
3.164300000000000000e+04 6.922303140163420243e-02
3.164400000000000000e+04 6.851144880056379838e-02
3.164500000000000000e+04 6.903082877397540007e-02
3.164600000000000000e+04 6.858346611261370573e-02
3.164700000000000000e+04 6.876868009567259354e-02
3.164800000000000000e+04 6.872325390577320448e-02
3.164900000000000000e+04 6.850702315568919787e-02
3.165000000000000000e+04 6.890632212162020598e-02
3.165100000000000000e+04 6.828950345516200671e-02
3.165200000000000000e+04 6.910713016986849699e-02
3.165300000000000000e+04 6.812655180692669954e-02
3.165400000000000000e+04 6.931208819150920519e-02
3.165500000000000000e+04 6.802018731832500109e-02
3.165600000000000000e+04 6.954621523618699508e-02
3.165700000000000000e+04 6.800579279661179977e-02
3.165800000000000000e+04 6.983232498168949476e-02
3.165900000000000000e+04 6.811186671257020431e-02
3.166000000000000000e+04 7.012986391782760620e-02
3.166100000000000000e+04 6.833808869123460250e-02
3.166200000000000000e+04 7.036773115396499634e-02
3.166300000000000000e+04 6.868519634008410368e-02
3.166400000000000000e+04 7.047157734632490678e-02
3.166500000000000000e+04 6.913068890571590075e-02
3.166600000000000000e+04 7.038455456495290585e-02
3.166700000000000000e+04 6.962367892265319824e-02
3.166800000000000000e+04 7.016837596893310547e-02
3.166900000000000000e+04 7.012169808149340544e-02
3.167000000000000000e+04 6.999025493860240588e-02
3.167100000000000000e+04 7.061952352523799548e-02
3.167200000000000000e+04 6.999689340591430664e-02
3.167300000000000000e+04 7.115468382835389571e-02
3.167400000000000000e+04 7.022618502378459582e-02
3.167500000000000000e+04 7.173480838537220350e-02
3.167600000000000000e+04 7.055335491895679823e-02
3.167700000000000000e+04 7.215618342161179977e-02
3.167800000000000000e+04 7.064212113618849320e-02
3.167900000000000000e+04 7.198356091976169935e-02
3.168000000000000000e+04 7.017205655574799972e-02
3.168100000000000000e+04 7.103922218084339490e-02
3.168200000000000000e+04 6.941097974777220292e-02
3.168300000000000000e+04 6.996463239192959871e-02
3.168400000000000000e+04 6.924156099557879362e-02
3.168500000000000000e+04 6.967586278915409437e-02
3.168600000000000000e+04 7.003572583198550139e-02
3.168700000000000000e+04 7.023936510086059570e-02
3.168800000000000000e+04 7.104381918907169691e-02
3.168900000000000000e+04 7.083995640277859773e-02
3.169000000000000000e+04 7.118301838636399703e-02
3.169100000000000000e+04 7.082656770944599500e-02
3.169200000000000000e+04 7.022157311439509997e-02
3.169300000000000000e+04 7.078519463539119372e-02
3.169400000000000000e+04 6.925257295370100541e-02
3.169500000000000000e+04 7.171952724456789885e-02
3.169600000000000000e+04 6.926115602254870329e-02
3.169700000000000000e+04 7.312891632318499480e-02
3.169800000000000000e+04 6.971006095409390535e-02
3.169900000000000000e+04 7.356579601764680343e-02
3.170000000000000000e+04 6.956782191991810194e-02
3.170100000000000000e+04 7.266364246606829558e-02
3.170200000000000000e+04 6.903731822967530685e-02
3.170300000000000000e+04 7.151190191507339478e-02
3.170400000000000000e+04 6.918609142303469572e-02
3.170500000000000000e+04 7.094801217317579789e-02
3.170600000000000000e+04 6.997095048427580399e-02
3.170700000000000000e+04 7.058995962142940173e-02
3.170800000000000000e+04 7.031311094760890612e-02
3.170900000000000000e+04 7.002829015254970202e-02
3.171000000000000000e+04 6.997836381196979871e-02
3.171100000000000000e+04 6.964250653982159700e-02
3.171200000000000000e+04 6.973864138126370515e-02
3.171300000000000000e+04 6.969924271106719971e-02
3.171400000000000000e+04 6.986308842897419324e-02
3.171500000000000000e+04 6.981335580348969894e-02
3.171600000000000000e+04 6.996689736843110519e-02
3.171700000000000000e+04 6.964094936847689543e-02
3.171800000000000000e+04 6.995246559381479434e-02
3.171900000000000000e+04 6.931910663843149356e-02
3.172000000000000000e+04 7.004169374704359574e-02
3.172100000000000000e+04 6.912952661514279451e-02
3.172200000000000000e+04 7.018738240003589979e-02
3.172300000000000000e+04 6.910930573940279875e-02
3.172400000000000000e+04 7.013790309429170089e-02
3.172500000000000000e+04 6.910431385040280428e-02
3.172600000000000000e+04 6.984589248895650693e-02
3.172700000000000000e+04 6.907387822866439819e-02
3.172800000000000000e+04 6.947908550500869751e-02
3.172900000000000000e+04 6.911067664623260498e-02
3.173000000000000000e+04 6.919752061367029361e-02
3.173100000000000000e+04 6.920296698808670044e-02
3.173200000000000000e+04 6.903128325939179855e-02
3.173300000000000000e+04 6.923440843820570512e-02
3.173400000000000000e+04 6.892531365156169543e-02
3.173500000000000000e+04 6.917360424995419588e-02
3.173600000000000000e+04 6.885018199682239881e-02
3.173700000000000000e+04 6.907751411199569702e-02
3.173800000000000000e+04 6.882487982511520386e-02
3.173900000000000000e+04 6.899902224540710449e-02
3.174000000000000000e+04 6.885138154029850355e-02
3.174100000000000000e+04 6.897529214620590210e-02
3.174200000000000000e+04 6.889256834983829847e-02
3.174300000000000000e+04 6.901095062494279342e-02
3.174400000000000000e+04 6.892974674701690674e-02
3.174500000000000000e+04 6.910209357738489322e-02
3.174600000000000000e+04 6.901474297046659989e-02
3.174700000000000000e+04 6.928777694702149825e-02
3.174800000000000000e+04 6.924132257699970594e-02
3.174900000000000000e+04 6.966044753789900346e-02
3.175000000000000000e+04 6.972312182188029894e-02
3.175100000000000000e+04 7.032471895217899671e-02
3.175200000000000000e+04 7.050459086894990401e-02
3.175300000000000000e+04 7.124041765928269820e-02
3.175400000000000000e+04 7.129041105508800158e-02
3.175500000000000000e+04 7.188710570335389571e-02
3.175600000000000000e+04 7.128828018903729524e-02
3.175700000000000000e+04 7.143230736255649915e-02
3.175800000000000000e+04 7.006038725376130538e-02
3.175900000000000000e+04 7.025383412837979402e-02
3.176000000000000000e+04 6.879831850528719817e-02
3.176100000000000000e+04 6.999352574348449707e-02
3.176200000000000000e+04 6.887701153755189376e-02
3.176300000000000000e+04 7.084649056196209993e-02
3.176400000000000000e+04 6.963051110506060515e-02
3.176500000000000000e+04 7.146960496902469984e-02
3.176600000000000000e+04 6.988079100847240099e-02
3.176700000000000000e+04 7.122424244880680433e-02
3.176800000000000000e+04 6.953836232423779573e-02
3.176900000000000000e+04 7.064296305179600111e-02
3.177000000000000000e+04 6.920897215604779329e-02
3.177100000000000000e+04 7.042653113603590531e-02
3.177200000000000000e+04 6.923296302556990189e-02
3.177300000000000000e+04 7.072822749614719740e-02
3.177400000000000000e+04 6.942436844110490279e-02
3.177500000000000000e+04 7.112161815166470613e-02
3.177600000000000000e+04 6.940257549285890060e-02
3.177700000000000000e+04 7.121527194976809416e-02
3.177800000000000000e+04 6.915578246116639571e-02
3.177900000000000000e+04 7.106208056211470170e-02
3.178000000000000000e+04 6.894383579492570358e-02
3.178100000000000000e+04 7.085563987493520566e-02
3.178200000000000000e+04 6.891915202140809493e-02
3.178300000000000000e+04 7.070238143205639925e-02
3.178400000000000000e+04 6.900742650032040681e-02
3.178500000000000000e+04 7.061766833066940308e-02
3.178600000000000000e+04 6.903669238090520688e-02
3.178700000000000000e+04 7.053331285715100374e-02
3.178800000000000000e+04 6.896362453699110551e-02
3.178900000000000000e+04 7.048622518777850066e-02
3.179000000000000000e+04 6.887654215097430144e-02
3.179100000000000000e+04 7.053728401660920577e-02
3.179200000000000000e+04 6.882892549037930574e-02
3.179300000000000000e+04 7.062081247568130493e-02
3.179400000000000000e+04 6.882076710462570190e-02
3.179500000000000000e+04 7.069011777639390426e-02
3.179600000000000000e+04 6.880177557468410143e-02
3.179700000000000000e+04 7.074853777885439787e-02
3.179800000000000000e+04 6.871204823255540328e-02
3.179900000000000000e+04 7.080375403165820036e-02
3.180000000000000000e+04 6.861903518438340621e-02
3.180100000000000000e+04 7.089045643806460295e-02
3.180200000000000000e+04 6.859400123357770052e-02
3.180300000000000000e+04 7.101162523031230578e-02
3.180400000000000000e+04 6.860877573490140047e-02
3.180500000000000000e+04 7.110323011875149812e-02
3.180600000000000000e+04 6.863890588283540206e-02
3.180700000000000000e+04 7.104853540658949418e-02
3.180800000000000000e+04 6.870335340499879317e-02
3.180900000000000000e+04 7.071862369775769319e-02
3.181000000000000000e+04 6.882937997579570422e-02
3.181100000000000000e+04 7.016991078853609953e-02
3.181200000000000000e+04 6.904102116823200574e-02
3.181300000000000000e+04 6.962279975414280286e-02
3.181400000000000000e+04 6.929002702236179700e-02
3.181500000000000000e+04 6.919001042842859439e-02
3.181600000000000000e+04 6.949064880609509554e-02
3.181700000000000000e+04 6.885527074337009779e-02
3.181800000000000000e+04 6.965453177690510145e-02
3.181900000000000000e+04 6.858079880475999313e-02
3.182000000000000000e+04 6.984233856201170487e-02
3.182100000000000000e+04 6.834119558334350586e-02
3.182200000000000000e+04 7.010496407747270065e-02
3.182300000000000000e+04 6.816466152668000655e-02
3.182400000000000000e+04 7.050760090351100573e-02
3.182500000000000000e+04 6.808956712484359741e-02
3.182600000000000000e+04 7.107073068618770251e-02
3.182700000000000000e+04 6.810311973094940186e-02
3.182800000000000000e+04 7.170616835355760055e-02
3.182900000000000000e+04 6.817751377820970016e-02
3.183000000000000000e+04 7.222736626863479614e-02
3.183100000000000000e+04 6.827355176210400667e-02
3.183200000000000000e+04 7.235562801361079821e-02
3.183300000000000000e+04 6.832568347454069657e-02
3.183400000000000000e+04 7.185657322406770187e-02
3.183500000000000000e+04 6.836871802806850085e-02
3.183600000000000000e+04 7.081430405378340287e-02
3.183700000000000000e+04 6.860052049159999499e-02
3.183800000000000000e+04 6.966926902532580290e-02
3.183900000000000000e+04 6.917379796504970202e-02
3.184000000000000000e+04 6.886474788188930163e-02
3.184100000000000000e+04 6.999497860670089722e-02
3.184200000000000000e+04 6.852833181619640002e-02
3.184300000000000000e+04 7.082553952932360564e-02
3.184400000000000000e+04 6.854699552059169421e-02
3.184500000000000000e+04 7.142443954944610596e-02
3.184600000000000000e+04 6.878328323364260588e-02
3.184700000000000000e+04 7.158160209655760331e-02
3.184800000000000000e+04 6.918172538280489836e-02
3.184900000000000000e+04 7.118818908929820666e-02
3.185000000000000000e+04 6.973923742771150069e-02
3.185100000000000000e+04 7.038915902376169376e-02
3.185200000000000000e+04 7.041046023368839613e-02
3.185300000000000000e+04 6.955748051404950227e-02
3.185400000000000000e+04 7.100984454154969649e-02
3.185500000000000000e+04 6.898049265146259657e-02
3.185600000000000000e+04 7.124273478984829988e-02
3.185700000000000000e+04 6.868334859609599718e-02
3.185800000000000000e+04 7.097721099853519788e-02
3.185900000000000000e+04 6.860404461622239547e-02
3.186000000000000000e+04 7.041046023368839613e-02
3.186100000000000000e+04 6.870660930871959338e-02
3.186200000000000000e+04 6.982572376728060637e-02
3.186300000000000000e+04 6.889621913433069400e-02
3.186400000000000000e+04 6.936088204383850098e-02
3.186500000000000000e+04 6.905470043420790238e-02
3.186600000000000000e+04 6.903567165136340056e-02
3.186700000000000000e+04 6.911679357290269332e-02
3.186800000000000000e+04 6.883937120437620683e-02
3.186900000000000000e+04 6.908165663480760055e-02
3.187000000000000000e+04 6.875959038734440198e-02
3.187100000000000000e+04 6.899654120206830110e-02
3.187200000000000000e+04 6.876090914011000199e-02
3.187300000000000000e+04 6.892810761928559737e-02
3.187400000000000000e+04 6.879866868257519807e-02
3.187500000000000000e+04 6.890214979648590088e-02
3.187600000000000000e+04 6.882494688034060393e-02
3.187700000000000000e+04 6.889197230339050293e-02
3.187800000000000000e+04 6.880062818527220292e-02
3.187900000000000000e+04 6.886964291334149446e-02
3.188000000000000000e+04 6.870929151773449983e-02
3.188100000000000000e+04 6.884082406759259309e-02
3.188200000000000000e+04 6.857011467218400436e-02
3.188300000000000000e+04 6.882395595312119918e-02
3.188400000000000000e+04 6.841784715652469984e-02
3.188500000000000000e+04 6.882490962743760543e-02
3.188600000000000000e+04 6.828857213258740511e-02
3.188700000000000000e+04 6.884972006082530627e-02
3.188800000000000000e+04 6.820721179246899690e-02
3.188900000000000000e+04 6.890013813972470369e-02
3.189000000000000000e+04 6.819448620080950652e-02
3.189100000000000000e+04 6.897025555372239547e-02
3.189200000000000000e+04 6.828137487173080444e-02
3.189300000000000000e+04 6.904365867376330290e-02
3.189400000000000000e+04 6.851153075695040617e-02
3.189500000000000000e+04 6.909800320863719592e-02
3.189600000000000000e+04 6.894948333501819959e-02
3.189700000000000000e+04 6.912425160408020020e-02
3.189800000000000000e+04 6.966753304004670577e-02
3.189900000000000000e+04 6.913565844297410445e-02
3.190000000000000000e+04 7.064250856637950549e-02
3.190100000000000000e+04 6.914009153842930189e-02
3.190200000000000000e+04 7.147236168384550614e-02
3.190300000000000000e+04 6.908937543630599976e-02
3.190400000000000000e+04 7.136601954698559847e-02
3.190500000000000000e+04 6.896154582500460539e-02
3.190600000000000000e+04 7.023548334836959839e-02
3.190700000000000000e+04 6.904253363609309802e-02
3.190800000000000000e+04 6.926608830690379748e-02
3.190900000000000000e+04 6.948386877775189485e-02
3.191000000000000000e+04 6.905031204223630037e-02
3.191100000000000000e+04 6.971984356641769409e-02
3.191200000000000000e+04 6.909966468811039320e-02
3.191300000000000000e+04 6.954312324523929945e-02
3.191400000000000000e+04 6.919836252927780151e-02
3.191500000000000000e+04 6.926453113555909591e-02
3.191600000000000000e+04 6.925038993358610673e-02
3.191700000000000000e+04 6.898277252912519975e-02
3.191800000000000000e+04 6.907472759485240588e-02
3.191900000000000000e+04 6.877481192350390349e-02
3.192000000000000000e+04 6.877400726079939408e-02
3.192100000000000000e+04 6.872047483921049638e-02
3.192200000000000000e+04 6.855390220880509811e-02
3.192300000000000000e+04 6.877518445253369417e-02
3.192400000000000000e+04 6.840641051530839400e-02
3.192500000000000000e+04 6.896124035120010376e-02
3.192600000000000000e+04 6.838491559028629652e-02
3.192700000000000000e+04 6.931516528129580412e-02
3.192800000000000000e+04 6.858874112367630005e-02
3.192900000000000000e+04 6.975329667329789596e-02
3.193000000000000000e+04 6.895299255847929520e-02
3.193100000000000000e+04 7.031036168336869674e-02
3.193200000000000000e+04 6.935328990221019396e-02
3.193300000000000000e+04 7.107691466808320480e-02
3.193400000000000000e+04 6.975527852773670545e-02
3.193500000000000000e+04 7.192936539649960603e-02
3.193600000000000000e+04 7.005091011524200439e-02
3.193700000000000000e+04 7.248748093843460083e-02
3.193800000000000000e+04 6.991285830736160278e-02
3.193900000000000000e+04 7.226597517728809705e-02
3.194000000000000000e+04 6.925994157791140471e-02
3.194100000000000000e+04 7.124280929565429688e-02
3.194200000000000000e+04 6.868523359298710218e-02
3.194300000000000000e+04 7.016129046678540315e-02
3.194400000000000000e+04 6.874160468578340011e-02
3.194500000000000000e+04 6.960587948560710558e-02
3.194600000000000000e+04 6.925363093614579635e-02
3.194700000000000000e+04 6.939484179019929366e-02
3.194800000000000000e+04 6.976696103811259875e-02
3.194900000000000000e+04 6.911427527666090531e-02
3.195000000000000000e+04 6.998013705015179720e-02
3.195100000000000000e+04 6.864952296018600464e-02
3.195200000000000000e+04 6.984153389930730649e-02
3.195300000000000000e+04 6.825012713670730591e-02
3.195400000000000000e+04 6.958408653736110339e-02
3.195500000000000000e+04 6.816983222961429945e-02
3.195600000000000000e+04 6.941225379705430465e-02
3.195700000000000000e+04 6.833260506391529432e-02
3.195800000000000000e+04 6.932865828275680542e-02
3.195900000000000000e+04 6.850820779800420590e-02
3.196000000000000000e+04 6.928674876689909501e-02
3.196100000000000000e+04 6.856033205986020174e-02
3.196200000000000000e+04 6.920849531888960404e-02
3.196300000000000000e+04 6.846262514591219817e-02
3.196400000000000000e+04 6.906629353761670198e-02
3.196500000000000000e+04 6.829641014337539673e-02
3.196600000000000000e+04 6.898026913404460558e-02
3.196700000000000000e+04 6.813624501228329744e-02
3.196800000000000000e+04 6.901451200246809525e-02
3.196900000000000000e+04 6.799708306789399581e-02
3.197000000000000000e+04 6.911131739616389880e-02
3.197100000000000000e+04 6.790610402822490343e-02
3.197200000000000000e+04 6.923127919435499711e-02
3.197300000000000000e+04 6.785294413566589355e-02
3.197400000000000000e+04 6.937356293201449309e-02
3.197500000000000000e+04 6.779318302869799528e-02
3.197600000000000000e+04 6.955183297395710340e-02
3.197700000000000000e+04 6.775046139955520630e-02
3.197800000000000000e+04 6.978380680084229903e-02
3.197900000000000000e+04 6.778229027986530653e-02
3.198000000000000000e+04 7.011315226554870605e-02
3.198100000000000000e+04 6.793516129255290636e-02
3.198200000000000000e+04 7.063207775354389539e-02
3.198300000000000000e+04 6.825550645589829879e-02
3.198400000000000000e+04 7.135811448097230392e-02
3.198500000000000000e+04 6.873150169849399915e-02
3.198600000000000000e+04 7.208450138568879562e-02
3.198700000000000000e+04 6.919056922197340531e-02
3.198800000000000000e+04 7.237716764211650500e-02
3.198900000000000000e+04 6.931310147047040071e-02
3.199000000000000000e+04 7.182160019874569978e-02
3.199100000000000000e+04 6.896925717592239380e-02
3.199200000000000000e+04 7.053510099649429321e-02
3.199300000000000000e+04 6.858583539724349976e-02
3.199400000000000000e+04 6.925998628139500013e-02
3.199500000000000000e+04 6.872814148664470324e-02
3.199600000000000000e+04 6.858103722333909469e-02
3.199700000000000000e+04 6.931950896978379684e-02
3.199800000000000000e+04 6.839609891176219592e-02
3.199900000000000000e+04 6.980556249618530273e-02
3.200000000000000000e+04 6.832844018936160002e-02
3.200100000000000000e+04 6.985019892454150114e-02
3.200200000000000000e+04 6.822470575571060181e-02
3.200300000000000000e+04 6.958404183387760511e-02
3.200400000000000000e+04 6.819313019514079699e-02
3.200500000000000000e+04 6.935484707355500655e-02
3.200600000000000000e+04 6.834384799003599686e-02
3.200700000000000000e+04 6.936997920274730334e-02
3.200800000000000000e+04 6.860984116792680221e-02
3.200900000000000000e+04 6.961419433355330033e-02
3.201000000000000000e+04 6.880905479192729601e-02
3.201100000000000000e+04 6.996648013591770521e-02
3.201200000000000000e+04 6.880966573953629928e-02
3.201300000000000000e+04 7.032008469104769621e-02
3.201400000000000000e+04 6.861035525798800383e-02
3.201500000000000000e+04 7.064398378133769640e-02
3.201600000000000000e+04 6.832661479711529817e-02
3.201700000000000000e+04 7.096321135759349474e-02
3.201800000000000000e+04 6.809586286544799805e-02
3.201900000000000000e+04 7.127483189105990324e-02
3.202000000000000000e+04 6.797809898853300614e-02
3.202100000000000000e+04 7.149525731801989470e-02
3.202200000000000000e+04 6.794979423284530640e-02
3.202300000000000000e+04 7.150984555482860217e-02
3.202400000000000000e+04 6.795935332775120130e-02
3.202500000000000000e+04 7.126735895872120252e-02
3.202600000000000000e+04 6.800589710474010119e-02
3.202700000000000000e+04 7.082489877939220080e-02
3.202800000000000000e+04 6.813886761665340075e-02
3.202900000000000000e+04 7.030124217271800646e-02
3.203000000000000000e+04 6.839273869991299715e-02
3.203100000000000000e+04 6.979303061962130461e-02
3.203200000000000000e+04 6.873256713151930375e-02
3.203300000000000000e+04 6.933787465095520020e-02
3.203400000000000000e+04 6.933787465095520020e-02
3.203500000000000000e+04 6.905949115753169665e-02
3.203600000000000000e+04 6.894436478614809904e-02
3.203700000000000000e+04 6.927386671304699983e-02
3.203800000000000000e+04 6.861487030982969804e-02
3.203900000000000000e+04 6.934134662151339445e-02
3.204000000000000000e+04 6.835979223251339998e-02
3.204100000000000000e+04 6.928975135087969695e-02
3.204200000000000000e+04 6.818758696317669954e-02
3.204300000000000000e+04 6.917036324739460340e-02
3.204400000000000000e+04 6.809532642364500565e-02
3.204500000000000000e+04 6.901920586824419890e-02
3.204600000000000000e+04 6.805889308452610365e-02
3.204700000000000000e+04 6.884549558162690597e-02
3.204800000000000000e+04 6.806027144193650680e-02
3.204900000000000000e+04 6.865784525871279631e-02
3.205000000000000000e+04 6.811290979385380140e-02
3.205100000000000000e+04 6.848351657390590319e-02
3.205200000000000000e+04 6.825884431600570679e-02
3.205300000000000000e+04 6.837186217308040270e-02
3.205400000000000000e+04 6.854110956192019377e-02
3.205500000000000000e+04 6.836303323507310348e-02
3.205600000000000000e+04 6.898485124111179700e-02
3.205700000000000000e+04 6.848569214344020495e-02
3.205800000000000000e+04 6.959079205989840422e-02
3.205900000000000000e+04 6.876671314239500565e-02
3.206000000000000000e+04 7.033196091651920667e-02
3.206100000000000000e+04 6.921709328889849577e-02
3.206200000000000000e+04 7.112033665180210462e-02
3.206300000000000000e+04 6.975933909416200118e-02
3.206400000000000000e+04 7.172753661870960584e-02
3.206500000000000000e+04 7.016245275735860654e-02
3.206600000000000000e+04 7.178734242916109953e-02
3.206700000000000000e+04 7.012594491243359651e-02
3.206800000000000000e+04 7.106274366378780016e-02
3.206900000000000000e+04 6.962470710277560149e-02
3.207000000000000000e+04 6.983411312103270097e-02
3.207100000000000000e+04 6.913301348686219649e-02
3.207200000000000000e+04 6.882025301456450028e-02
3.207300000000000000e+04 6.919469684362410111e-02
3.207400000000000000e+04 6.851685792207720671e-02
3.207500000000000000e+04 6.981768459081649780e-02
3.207600000000000000e+04 6.874870508909229627e-02
3.207700000000000000e+04 7.051137834787370162e-02
3.207800000000000000e+04 6.894883513450619783e-02
3.207900000000000000e+04 7.077763229608539930e-02
3.208000000000000000e+04 6.881302595138549805e-02
3.208100000000000000e+04 7.055524736642840300e-02
3.208200000000000000e+04 6.853867322206499968e-02
3.208300000000000000e+04 7.014299929141999679e-02
3.208400000000000000e+04 6.841305643320079455e-02
3.208500000000000000e+04 6.979916989803310046e-02
3.208600000000000000e+04 6.847488135099409623e-02
3.208700000000000000e+04 6.959506869316099686e-02
3.208800000000000000e+04 6.859800964593890105e-02
3.208900000000000000e+04 6.948372721672059493e-02
3.209000000000000000e+04 6.864567846059800582e-02
3.209100000000000000e+04 6.938092410564419832e-02
3.209200000000000000e+04 6.857974082231520219e-02
3.209300000000000000e+04 6.929951161146159777e-02
3.209400000000000000e+04 6.849277019500729646e-02
3.209500000000000000e+04 6.934887170791630140e-02
3.209600000000000000e+04 6.850904971361160278e-02
3.209700000000000000e+04 6.958451867103579436e-02
3.209800000000000000e+04 6.867060810327529907e-02
3.209900000000000000e+04 6.996202468872070312e-02
3.210000000000000000e+04 6.890494376420970568e-02
3.210100000000000000e+04 7.034876197576520052e-02
3.210200000000000000e+04 6.907455623149870438e-02
3.210300000000000000e+04 7.060380280017850008e-02
3.210400000000000000e+04 6.911692023277279939e-02
3.210500000000000000e+04 7.068296521902080187e-02
3.210600000000000000e+04 6.908991187810900603e-02
3.210700000000000000e+04 7.059991359710690584e-02
3.210800000000000000e+04 6.903036683797840467e-02
3.210900000000000000e+04 7.032958418130870470e-02
3.211000000000000000e+04 6.890131533145900378e-02
3.211100000000000000e+04 6.991451233625410600e-02
3.211200000000000000e+04 6.875534355640409989e-02
3.211300000000000000e+04 6.958679854869839754e-02
3.211400000000000000e+04 6.884434074163439665e-02
3.211500000000000000e+04 6.957408040761950407e-02
3.211600000000000000e+04 6.930552423000339857e-02
3.211700000000000000e+04 6.979466229677200317e-02
3.211800000000000000e+04 6.980877369642260466e-02
3.211900000000000000e+04 6.984863430261610551e-02
3.212000000000000000e+04 6.987842917442320390e-02
3.212100000000000000e+04 6.936459988355639372e-02
3.212200000000000000e+04 6.954425573349000411e-02
3.212300000000000000e+04 6.858537346124650436e-02
3.212400000000000000e+04 6.931088119745250353e-02
3.212500000000000000e+04 6.817836314439769396e-02
3.212600000000000000e+04 6.943090260028840499e-02
3.212700000000000000e+04 6.829712539911270142e-02
3.212800000000000000e+04 6.963929533958440610e-02
3.212900000000000000e+04 6.849259883165359497e-02
3.213000000000000000e+04 6.957223266363139758e-02
3.213100000000000000e+04 6.850787997245789962e-02
3.213200000000000000e+04 6.919624656438830290e-02
3.213300000000000000e+04 6.859599798917770386e-02
3.213400000000000000e+04 6.886765360832210192e-02
3.213500000000000000e+04 6.894054263830179385e-02
3.213600000000000000e+04 6.885695457458500257e-02
3.213700000000000000e+04 6.922405958175660567e-02
3.213800000000000000e+04 6.897494196891780505e-02
3.213900000000000000e+04 6.906536966562269730e-02
3.214000000000000000e+04 6.897144019603730636e-02
3.214100000000000000e+04 6.854639202356339889e-02
3.214200000000000000e+04 6.895412504672999987e-02
3.214300000000000000e+04 6.806614249944689665e-02
3.214400000000000000e+04 6.911831349134449354e-02
3.214500000000000000e+04 6.784102320671080155e-02
3.214600000000000000e+04 6.937453150749209319e-02
3.214700000000000000e+04 6.776206195354460282e-02
3.214800000000000000e+04 6.949287652969360352e-02
3.214900000000000000e+04 6.768278777599330553e-02
3.215000000000000000e+04 6.941299885511399703e-02
3.215100000000000000e+04 6.762915104627610641e-02
3.215200000000000000e+04 6.929990649223330412e-02
3.215300000000000000e+04 6.768288463354109330e-02
3.215400000000000000e+04 6.935966759920120239e-02
3.215500000000000000e+04 6.781190633773799548e-02
3.215600000000000000e+04 6.964474171400070190e-02
3.215700000000000000e+04 6.790024787187580457e-02
3.215800000000000000e+04 7.005526125431059403e-02
3.215900000000000000e+04 6.790485978126530042e-02
3.216000000000000000e+04 7.052809000015260177e-02
3.216100000000000000e+04 6.787898391485210070e-02
3.216200000000000000e+04 7.108352333307270399e-02
3.216300000000000000e+04 6.789478659629820390e-02
3.216400000000000000e+04 7.163138687610630384e-02
3.216500000000000000e+04 6.798996031284329500e-02
3.216600000000000000e+04 7.187947630882260408e-02
3.216700000000000000e+04 6.812880188226699829e-02
3.216800000000000000e+04 7.157367467880250411e-02
3.216900000000000000e+04 6.823595613241199842e-02
3.217000000000000000e+04 7.079874724149699816e-02
3.217100000000000000e+04 6.830578297376629915e-02
3.217200000000000000e+04 6.990422308444979582e-02
3.217300000000000000e+04 6.841981410980220446e-02
3.217400000000000000e+04 6.916792690753939543e-02
3.217500000000000000e+04 6.866110861301419344e-02
3.217600000000000000e+04 6.868126988410949707e-02
3.217700000000000000e+04 6.902262568473820081e-02
3.217800000000000000e+04 6.841256469488139758e-02
3.217900000000000000e+04 6.936462968587879530e-02
3.218000000000000000e+04 6.828155368566510286e-02
3.218100000000000000e+04 6.947772949934009901e-02
3.218200000000000000e+04 6.823725253343579378e-02
3.218300000000000000e+04 6.927218288183209505e-02
3.218400000000000000e+04 6.829375028610229492e-02
3.218500000000000000e+04 6.888273358345030351e-02
3.218600000000000000e+04 6.847557425498959627e-02
3.218700000000000000e+04 6.852909177541730013e-02
3.218800000000000000e+04 6.877431273460389571e-02
3.218900000000000000e+04 6.831037253141400423e-02
3.219000000000000000e+04 6.914384663105009599e-02
3.219100000000000000e+04 6.821583211421969328e-02
3.219200000000000000e+04 6.949034333229059390e-02
3.219300000000000000e+04 6.821224838495250353e-02
3.219400000000000000e+04 6.967157125473019685e-02
3.219500000000000000e+04 6.825676560401920667e-02
3.219600000000000000e+04 6.957642734050749345e-02
3.219700000000000000e+04 6.829591095447540283e-02
3.219800000000000000e+04 6.925483793020249801e-02
3.219900000000000000e+04 6.841477006673810091e-02
3.220000000000000000e+04 6.895189732313160291e-02
3.220100000000000000e+04 6.881954520940780640e-02
3.220200000000000000e+04 6.886583566665649414e-02
3.220300000000000000e+04 6.947503983974459563e-02
3.220400000000000000e+04 6.893143802881239457e-02
3.220500000000000000e+04 6.999721378088000212e-02
3.220600000000000000e+04 6.893194466829299927e-02
3.220700000000000000e+04 6.995990872383120451e-02
3.220800000000000000e+04 6.881619989871980148e-02
3.220900000000000000e+04 6.940677016973499647e-02
3.221000000000000000e+04 6.882123649120329423e-02
3.221100000000000000e+04 6.888341158628459582e-02
3.221200000000000000e+04 6.907488405704499679e-02
3.221300000000000000e+04 6.871809810400010543e-02
3.221400000000000000e+04 6.938713043928150526e-02
3.221500000000000000e+04 6.871166080236429385e-02
3.221600000000000000e+04 6.950501352548600631e-02
3.221700000000000000e+04 6.857836246490479903e-02
3.221800000000000000e+04 6.932449340820309724e-02
3.221900000000000000e+04 6.832719594240189986e-02
3.222000000000000000e+04 6.896407157182689318e-02
3.222100000000000000e+04 6.822639703750610352e-02
3.222200000000000000e+04 6.866221129894259367e-02
3.222300000000000000e+04 6.836794316768650404e-02
3.222400000000000000e+04 6.850525736808779631e-02
3.222500000000000000e+04 6.852898746728899870e-02
3.222600000000000000e+04 6.841062754392619738e-02
3.222700000000000000e+04 6.855262815952299638e-02
3.222800000000000000e+04 6.828760355710980501e-02
3.222900000000000000e+04 6.848297268152239714e-02
3.223000000000000000e+04 6.811285763978959518e-02
3.223100000000000000e+04 6.840345263481140137e-02
3.223200000000000000e+04 6.797607243061069837e-02
3.223300000000000000e+04 6.832271814346309313e-02
3.223400000000000000e+04 6.794861704111100631e-02
3.223500000000000000e+04 6.821221113204960218e-02
3.223600000000000000e+04 6.795831769704820113e-02
3.223700000000000000e+04 6.811218708753589979e-02
3.223800000000000000e+04 6.793460249900820647e-02
3.223900000000000000e+04 6.807359308004380660e-02
3.224000000000000000e+04 6.789109110832210192e-02
3.224100000000000000e+04 6.804577261209490691e-02
3.224200000000000000e+04 6.783884763717649979e-02
3.224300000000000000e+04 6.798551976680759779e-02
3.224400000000000000e+04 6.775777786970139938e-02
3.224500000000000000e+04 6.792598962783809313e-02
3.224600000000000000e+04 6.762757152318950304e-02
3.224700000000000000e+04 6.790204346179959383e-02
3.224800000000000000e+04 6.749741733074189620e-02
3.224900000000000000e+04 6.792137026786800036e-02
3.225000000000000000e+04 6.742329895496369796e-02
3.225100000000000000e+04 6.798185408115389738e-02
3.225200000000000000e+04 6.739044934511180529e-02
3.225300000000000000e+04 6.807339191436770354e-02
3.225400000000000000e+04 6.737060099840160021e-02
3.225500000000000000e+04 6.819581240415570345e-02
3.225600000000000000e+04 6.738340109586719862e-02
3.225700000000000000e+04 6.834305077791209826e-02
3.225800000000000000e+04 6.747391074895860152e-02
3.225900000000000000e+04 6.851390749216079712e-02
3.226000000000000000e+04 6.771269440650939941e-02
3.226100000000000000e+04 6.873480230569839478e-02
3.226200000000000000e+04 6.819833815097810226e-02
3.226300000000000000e+04 6.898637861013409700e-02
3.226400000000000000e+04 6.903278082609179411e-02
3.226500000000000000e+04 6.914798915386199951e-02
3.226600000000000000e+04 7.028977572917939620e-02
3.226700000000000000e+04 6.910774111747740311e-02
3.226800000000000000e+04 7.200809568166730013e-02
3.226900000000000000e+04 6.899579614400859484e-02
3.227000000000000000e+04 7.418610900640490446e-02
3.227100000000000000e+04 6.918703019618989425e-02
3.227200000000000000e+04 7.662191987037660079e-02
3.227300000000000000e+04 6.977809220552440295e-02
3.227400000000000000e+04 7.836699485778809982e-02
3.227500000000000000e+04 7.011111825704570422e-02
3.227600000000000000e+04 7.748976349830630217e-02
3.227700000000000000e+04 6.960105895996089587e-02
3.227800000000000000e+04 7.359611243009570036e-02
3.227900000000000000e+04 6.984130293130870470e-02
3.228000000000000000e+04 7.033125311136249891e-02
3.228100000000000000e+04 7.214053720235820422e-02
3.228200000000000000e+04 6.974775344133379851e-02
3.228300000000000000e+04 7.358961552381519666e-02
3.228400000000000000e+04 6.927695125341419569e-02
3.228500000000000000e+04 7.186751812696459685e-02
3.228600000000000000e+04 6.883767247200009431e-02
3.228700000000000000e+04 6.979048997163769807e-02
3.228800000000000000e+04 7.046577334403990311e-02
3.228900000000000000e+04 6.964743137359620528e-02
3.229000000000000000e+04 7.214368879795070300e-02
3.229100000000000000e+04 6.950202584266659822e-02
3.229200000000000000e+04 7.163386791944499621e-02
3.229300000000000000e+04 6.926467269659039583e-02
3.229400000000000000e+04 7.020381838083269987e-02
3.229500000000000000e+04 7.011544704437260023e-02
3.229600000000000000e+04 6.934997439384460449e-02
3.229700000000000000e+04 7.070028036832809448e-02
3.229800000000000000e+04 6.885155290365220504e-02
3.229900000000000000e+04 7.008556276559829712e-02
3.230000000000000000e+04 6.889542192220690642e-02
3.230100000000000000e+04 6.954382359981539641e-02
3.230200000000000000e+04 6.964465230703349718e-02
3.230300000000000000e+04 6.938376277685169569e-02
3.230400000000000000e+04 7.015272974967959319e-02
3.230500000000000000e+04 6.907339394092559814e-02
3.230600000000000000e+04 6.994125247001649337e-02
3.230700000000000000e+04 6.888426840305329757e-02
3.230800000000000000e+04 6.937062740325930510e-02
3.230900000000000000e+04 6.910404562950130114e-02
3.231000000000000000e+04 6.892009824514390426e-02
3.231100000000000000e+04 6.941667944192890516e-02
3.231200000000000000e+04 6.876528263092039628e-02
3.231300000000000000e+04 6.942451000213620271e-02
3.231400000000000000e+04 6.877097487449650159e-02
3.231500000000000000e+04 6.914897263050079346e-02
3.231600000000000000e+04 6.884092092514039474e-02
3.231700000000000000e+04 6.883648037910460038e-02
3.231800000000000000e+04 6.896288692951199617e-02
3.231900000000000000e+04 6.862667202949519762e-02
3.232000000000000000e+04 6.904856115579610654e-02
3.232100000000000000e+04 6.857071816921229968e-02
3.232200000000000000e+04 6.900522857904430041e-02
3.232300000000000000e+04 6.860250979661940141e-02
3.232400000000000000e+04 6.882458180189129915e-02
3.232500000000000000e+04 6.862872093915939331e-02
3.232600000000000000e+04 6.861215084791179308e-02
3.232700000000000000e+04 6.868284195661540636e-02
3.232800000000000000e+04 6.852257251739500565e-02
3.232900000000000000e+04 6.875248253345489502e-02
3.233000000000000000e+04 6.857824325561520662e-02
3.233100000000000000e+04 6.876549124717709627e-02
3.233200000000000000e+04 6.870752573013309827e-02
3.233300000000000000e+04 6.875071674585339632e-02
3.233400000000000000e+04 6.890809535980220446e-02
3.233500000000000000e+04 6.878306716680529509e-02
3.233600000000000000e+04 6.920635700225830078e-02
3.233700000000000000e+04 6.882943212985989656e-02
3.233800000000000000e+04 6.948856264352799850e-02
3.233900000000000000e+04 6.879753619432449341e-02
3.234000000000000000e+04 6.955695897340770373e-02
3.234100000000000000e+04 6.865343451499940353e-02
3.234200000000000000e+04 6.937522441148759322e-02
3.234300000000000000e+04 6.847536563873289628e-02
3.234400000000000000e+04 6.911394000053409925e-02
3.234500000000000000e+04 6.839593499898910522e-02
3.234600000000000000e+04 6.889969110488890214e-02
3.234700000000000000e+04 6.846002489328380236e-02
3.234800000000000000e+04 6.871407479047779432e-02
3.234900000000000000e+04 6.860507279634479871e-02
3.235000000000000000e+04 6.852444261312480578e-02
3.235100000000000000e+04 6.876535713672639327e-02
3.235200000000000000e+04 6.836291402578349718e-02
3.235300000000000000e+04 6.892859190702439742e-02
3.235400000000000000e+04 6.824766844511029329e-02
3.235500000000000000e+04 6.910058110952380095e-02
3.235600000000000000e+04 6.818206608295440674e-02
3.235700000000000000e+04 6.928502023220059480e-02
3.235800000000000000e+04 6.820335984230040116e-02
3.235900000000000000e+04 6.945689022541050306e-02
3.236000000000000000e+04 6.837619096040729871e-02
3.236100000000000000e+04 6.958974152803419633e-02
3.236200000000000000e+04 6.872626394033430619e-02
3.236300000000000000e+04 6.968213617801670423e-02
3.236400000000000000e+04 6.917991489171980424e-02
3.236500000000000000e+04 6.973411887884140015e-02
3.236600000000000000e+04 6.955993175506590409e-02
3.236700000000000000e+04 6.968232989311219649e-02
3.236800000000000000e+04 6.967598944902420044e-02
3.236900000000000000e+04 6.945007294416430388e-02
3.237000000000000000e+04 6.944037228822709518e-02
3.237100000000000000e+04 6.905332207679749923e-02
3.237200000000000000e+04 6.894844025373460250e-02
3.237300000000000000e+04 6.864630430936810579e-02
3.237400000000000000e+04 6.844797730445860429e-02
3.237500000000000000e+04 6.839797645807270399e-02
3.237600000000000000e+04 6.815111637115479903e-02
3.237700000000000000e+04 6.834644079208369860e-02
3.237800000000000000e+04 6.809127330780030685e-02
3.237900000000000000e+04 6.840084493160250578e-02
3.238000000000000000e+04 6.817004084587099944e-02
3.238100000000000000e+04 6.844250857830050383e-02
3.238200000000000000e+04 6.827504932880400224e-02
3.238300000000000000e+04 6.839325278997419877e-02
3.238400000000000000e+04 6.834813952445979723e-02
3.238500000000000000e+04 6.824300438165660510e-02
3.238600000000000000e+04 6.838581711053849654e-02
3.238700000000000000e+04 6.804107874631880326e-02
3.238800000000000000e+04 6.841184198856349596e-02
3.238900000000000000e+04 6.784953922033309937e-02
3.239000000000000000e+04 6.844697147607800569e-02
3.239100000000000000e+04 6.770366430282589998e-02
3.239200000000000000e+04 6.849509477615360609e-02
3.239300000000000000e+04 6.760925799608230591e-02
3.239400000000000000e+04 6.854629516601559724e-02
3.239500000000000000e+04 6.755618751049040360e-02
3.239600000000000000e+04 6.859066337347030640e-02
3.239700000000000000e+04 6.753379851579670301e-02
3.239800000000000000e+04 6.862320750951769743e-02
3.239900000000000000e+04 6.753623485565189710e-02
3.240000000000000000e+04 6.865310668945309724e-02
3.240100000000000000e+04 6.756472587585450607e-02
3.240200000000000000e+04 6.869557499885560470e-02
3.240300000000000000e+04 6.763127446174620194e-02
3.240400000000000000e+04 6.876128911972050062e-02
3.240500000000000000e+04 6.774826347827909989e-02
3.240600000000000000e+04 6.884712725877760453e-02
3.240700000000000000e+04 6.791742146015170012e-02
3.240800000000000000e+04 6.893309950828549471e-02
3.240900000000000000e+04 6.811992824077610365e-02
3.241000000000000000e+04 6.897570192813870515e-02
3.241100000000000000e+04 6.830272078514100509e-02
3.241200000000000000e+04 6.891354173421859741e-02
3.241300000000000000e+04 6.840851157903669877e-02
3.241400000000000000e+04 6.870206445455549760e-02
3.241500000000000000e+04 6.840986013412479749e-02
3.241600000000000000e+04 6.836642324924470382e-02
3.241700000000000000e+04 6.834006309509280119e-02
3.241800000000000000e+04 6.799536198377610641e-02
3.241900000000000000e+04 6.825836747884750366e-02
3.242000000000000000e+04 6.767754256725309892e-02
3.242100000000000000e+04 6.820700317621229691e-02
3.242200000000000000e+04 6.745760887861250443e-02
3.242300000000000000e+04 6.819239258766170153e-02
3.242400000000000000e+04 6.732954084873199463e-02
3.242500000000000000e+04 6.819754093885420365e-02
3.242600000000000000e+04 6.727635860443119398e-02
3.242700000000000000e+04 6.819272041320799393e-02
3.242800000000000000e+04 6.728997081518170442e-02
3.242900000000000000e+04 6.815104931592939896e-02
3.243000000000000000e+04 6.734861433506010575e-02
3.243100000000000000e+04 6.804529577493670378e-02
3.243200000000000000e+04 6.742180883884429932e-02
3.243300000000000000e+04 6.787230819463729858e-02
3.243400000000000000e+04 6.750663369894030486e-02
3.243500000000000000e+04 6.766239553689959441e-02
3.243600000000000000e+04 6.762478500604629517e-02
3.243700000000000000e+04 6.745633482933040270e-02
3.243800000000000000e+04 6.779186427593229813e-02
3.243900000000000000e+04 6.728604435920719495e-02
3.244000000000000000e+04 6.800249963998790392e-02
3.244100000000000000e+04 6.715848296880720658e-02
3.244200000000000000e+04 6.824644654989239778e-02
3.244300000000000000e+04 6.707090884447100554e-02
3.244400000000000000e+04 6.854725629091260042e-02
3.244500000000000000e+04 6.705686450004580412e-02
3.244600000000000000e+04 6.893579661846159501e-02
3.244700000000000000e+04 6.718721985816959730e-02
3.244800000000000000e+04 6.936002522706989637e-02
3.244900000000000000e+04 6.754124164581300216e-02
3.245000000000000000e+04 6.960072368383410368e-02
3.245100000000000000e+04 6.817328184843060579e-02
3.245200000000000000e+04 6.939361989498139816e-02
3.245300000000000000e+04 6.910961121320720324e-02
3.245400000000000000e+04 6.888848543167110094e-02
3.245500000000000000e+04 7.031117379665370593e-02
3.245600000000000000e+04 6.866499036550520463e-02
3.245700000000000000e+04 7.144967466592790084e-02
3.245800000000000000e+04 6.881196796894069323e-02
3.245900000000000000e+04 7.192173600196839767e-02
3.246000000000000000e+04 6.887492537498469958e-02
3.246100000000000000e+04 7.147997617721560393e-02
3.246200000000000000e+04 6.866393983364109388e-02
3.246300000000000000e+04 7.038249075412750244e-02
3.246400000000000000e+04 6.833745539188390561e-02
3.246500000000000000e+04 6.908268481493000379e-02
3.246600000000000000e+04 6.819370388984680176e-02
3.246700000000000000e+04 6.809078902006150680e-02
3.246800000000000000e+04 6.848806887865070692e-02
3.246900000000000000e+04 6.772200763225559583e-02
3.247000000000000000e+04 6.912554055452349577e-02
3.247100000000000000e+04 6.787601113319399748e-02
3.247200000000000000e+04 6.969334930181500520e-02
3.247300000000000000e+04 6.820693612098689684e-02
3.247400000000000000e+04 6.988831609487529406e-02
3.247500000000000000e+04 6.845497339963910188e-02
3.247600000000000000e+04 6.967232376337050004e-02
3.247700000000000000e+04 6.866902858018880673e-02
3.247800000000000000e+04 6.920661032199859619e-02
3.247900000000000000e+04 6.907858699560169569e-02
3.248000000000000000e+04 6.872632354497909546e-02
3.248100000000000000e+04 6.969737261533739958e-02
3.248200000000000000e+04 6.834210455417630281e-02
3.248300000000000000e+04 7.022629678249360519e-02
3.248400000000000000e+04 6.798543035984039307e-02
3.248500000000000000e+04 7.039156556129459730e-02
3.248600000000000000e+04 6.761658191680909591e-02
3.248700000000000000e+04 7.017353922128680144e-02
3.248800000000000000e+04 6.738866865634919601e-02
3.248900000000000000e+04 6.976710259914399581e-02
3.249000000000000000e+04 6.752733141183850374e-02
3.249100000000000000e+04 6.942725181579589844e-02
3.249200000000000000e+04 6.806291639804840088e-02
3.249300000000000000e+04 6.926431506872179900e-02
3.249400000000000000e+04 6.868088245391849866e-02
3.249500000000000000e+04 6.912755221128459582e-02
3.249600000000000000e+04 6.894247233867649427e-02
3.249700000000000000e+04 6.884614378213879671e-02
3.249800000000000000e+04 6.873834878206250276e-02
3.249900000000000000e+04 6.848439574241639571e-02
3.250000000000000000e+04 6.836699694395069471e-02
3.250100000000000000e+04 6.824499368667599764e-02
3.250200000000000000e+04 6.815329194068910079e-02
3.250300000000000000e+04 6.819668412208559904e-02
3.250400000000000000e+04 6.814987212419509888e-02
3.250500000000000000e+04 6.822497397661210494e-02
3.250600000000000000e+04 6.823616474866869841e-02
3.250700000000000000e+04 6.815904378890989823e-02
3.250800000000000000e+04 6.831923127174380217e-02
3.250900000000000000e+04 6.795099377632139726e-02
3.251000000000000000e+04 6.839168816804890028e-02
3.251100000000000000e+04 6.771203130483630095e-02
3.251200000000000000e+04 6.845571845769879427e-02
3.251300000000000000e+04 6.755063682794569535e-02
3.251400000000000000e+04 6.847696006298069349e-02
3.251500000000000000e+04 6.747744232416150179e-02
3.251600000000000000e+04 6.841419637203219328e-02
3.251700000000000000e+04 6.747084856033329359e-02
3.251800000000000000e+04 6.826774030923840608e-02
3.251900000000000000e+04 6.753290444612500276e-02
3.252000000000000000e+04 6.806095689535139603e-02
3.252100000000000000e+04 6.767146289348599519e-02
3.252200000000000000e+04 6.782556325197219849e-02
3.252300000000000000e+04 6.788867712020869860e-02
3.252400000000000000e+04 6.759878993034360017e-02
3.252500000000000000e+04 6.818168610334400526e-02
3.252600000000000000e+04 6.739953905344009399e-02
3.252700000000000000e+04 6.856308132410049438e-02
3.252800000000000000e+04 6.723964959383009476e-02
3.252900000000000000e+04 6.906558573245999422e-02
3.253000000000000000e+04 6.713741272687910600e-02
3.253100000000000000e+04 6.973823904991149902e-02
3.253200000000000000e+04 6.712441146373750167e-02
3.253300000000000000e+04 7.059911638498310438e-02
3.253400000000000000e+04 6.724224239587779650e-02
3.253500000000000000e+04 7.154350727796550402e-02
3.253600000000000000e+04 6.751264631748199463e-02
3.253700000000000000e+04 7.213831692934040418e-02
3.253800000000000000e+04 6.791133433580399947e-02
3.253900000000000000e+04 7.170058786869050460e-02
3.254000000000000000e+04 6.841309368610380692e-02
3.254100000000000000e+04 7.020851224660870638e-02
3.254200000000000000e+04 6.905531883239750257e-02
3.254300000000000000e+04 6.872923672199250655e-02
3.254400000000000000e+04 6.976295262575149536e-02
3.254500000000000000e+04 6.800073385238650236e-02
3.254600000000000000e+04 7.019069790840150314e-02
3.254700000000000000e+04 6.777192652225490221e-02
3.254800000000000000e+04 7.008778303861619430e-02
3.254900000000000000e+04 6.771416217088699341e-02
3.255000000000000000e+04 6.949947774410250578e-02
3.255100000000000000e+04 6.777780503034590287e-02
3.255200000000000000e+04 6.864987313747410169e-02
3.255300000000000000e+04 6.798132508993150191e-02
3.255400000000000000e+04 6.788200139999389648e-02
3.255500000000000000e+04 6.830540299415589767e-02
3.255600000000000000e+04 6.739807873964309692e-02
3.255700000000000000e+04 6.859509646892550383e-02
3.255800000000000000e+04 6.716523319482800569e-02
3.255900000000000000e+04 6.869773566722869873e-02
3.256000000000000000e+04 6.714089959859849410e-02
3.256100000000000000e+04 6.861593574285509978e-02
3.256200000000000000e+04 6.728295236825940218e-02
3.256300000000000000e+04 6.839418411254880037e-02
3.256400000000000000e+04 6.751374155282970080e-02
3.256500000000000000e+04 6.809734553098679977e-02
3.256600000000000000e+04 6.780258566141129928e-02
3.256700000000000000e+04 6.780982017517089844e-02
3.256800000000000000e+04 6.808771938085560194e-02
3.256900000000000000e+04 6.759354472160339355e-02
3.257000000000000000e+04 6.826458871364589343e-02
3.257100000000000000e+04 6.749271601438519563e-02
3.257200000000000000e+04 6.831672042608259721e-02
3.257300000000000000e+04 6.749654561281200060e-02
3.257400000000000000e+04 6.827920675277709961e-02
3.257500000000000000e+04 6.754873692989349365e-02
3.257600000000000000e+04 6.816243380308149857e-02
3.257700000000000000e+04 6.762904673814769396e-02
3.257800000000000000e+04 6.797660887241359362e-02
3.257900000000000000e+04 6.774244457483290238e-02
3.258000000000000000e+04 6.775882095098499647e-02
3.258100000000000000e+04 6.787283718585969405e-02
3.258200000000000000e+04 6.756268441677089343e-02
3.258300000000000000e+04 6.800747662782670455e-02
3.258400000000000000e+04 6.743194907903669877e-02
3.258500000000000000e+04 6.816242635250090165e-02
3.258600000000000000e+04 6.740056723356249724e-02
3.258700000000000000e+04 6.840068846940990099e-02
3.258800000000000000e+04 6.750195473432539506e-02
3.258900000000000000e+04 6.880246102809910169e-02
3.259000000000000000e+04 6.773078441619870271e-02
3.259100000000000000e+04 6.939133256673810091e-02
3.259200000000000000e+04 6.803955137729640612e-02
3.259300000000000000e+04 7.008977979421619764e-02
3.259400000000000000e+04 6.832368671894069323e-02
3.259500000000000000e+04 7.065667957067489624e-02
3.259600000000000000e+04 6.837636232376100021e-02
3.259700000000000000e+04 7.066937536001209608e-02
3.259800000000000000e+04 6.804801523685459486e-02
3.259900000000000000e+04 6.992632895708079943e-02
3.260000000000000000e+04 6.764792650938029894e-02
3.260100000000000000e+04 6.893560290336610274e-02
3.260200000000000000e+04 6.775942444801330566e-02
3.260300000000000000e+04 6.841862946748729357e-02
3.260400000000000000e+04 6.838398426771159777e-02
3.260500000000000000e+04 6.840356439352039686e-02
3.260600000000000000e+04 6.887598335742950439e-02
3.260700000000000000e+04 6.839685887098309602e-02
3.260800000000000000e+04 6.878846138715739855e-02
3.260900000000000000e+04 6.820309162139889803e-02
3.261000000000000000e+04 6.839621067047120528e-02
3.261100000000000000e+04 6.807537376880649915e-02
3.261200000000000000e+04 6.823175400495530563e-02
3.261300000000000000e+04 6.811835616827009721e-02
3.261400000000000000e+04 6.838300824165340075e-02
3.261500000000000000e+04 6.811703741550449720e-02
3.261600000000000000e+04 6.861625611782069811e-02
3.261700000000000000e+04 6.794518977403639359e-02
3.261800000000000000e+04 6.881895661354059390e-02
3.261900000000000000e+04 6.779623031616209550e-02
3.262000000000000000e+04 6.899882107973100143e-02
3.262100000000000000e+04 6.797061860561369462e-02
3.262200000000000000e+04 6.904339045286179977e-02
3.262300000000000000e+04 6.846924126148219714e-02
3.262400000000000000e+04 6.886734068393710051e-02
3.262500000000000000e+04 6.895919144153589420e-02
3.262600000000000000e+04 6.854149699211120605e-02
3.262700000000000000e+04 6.916919350624080309e-02
3.262800000000000000e+04 6.819213926792140612e-02
3.262900000000000000e+04 6.920212507247920641e-02
3.263000000000000000e+04 6.795065850019449405e-02
3.263100000000000000e+04 6.922145932912829314e-02
3.263200000000000000e+04 6.785007566213610564e-02
3.263300000000000000e+04 6.911572068929669466e-02
3.263400000000000000e+04 6.782988458871840043e-02
3.263500000000000000e+04 6.875409930944439973e-02
3.263600000000000000e+04 6.786788254976269807e-02
3.263700000000000000e+04 6.825188547372819381e-02
3.263800000000000000e+04 6.802213937044139513e-02
3.263900000000000000e+04 6.781831383705140548e-02
3.264000000000000000e+04 6.832567602396009965e-02
3.264100000000000000e+04 6.755001842975620618e-02
3.264200000000000000e+04 6.872994452714920044e-02
3.264300000000000000e+04 6.742355972528460417e-02
3.264400000000000000e+04 6.910177320241929488e-02
3.264500000000000000e+04 6.737930327653879337e-02
3.264600000000000000e+04 6.927701085805890169e-02
3.264700000000000000e+04 6.739087402820589934e-02
3.264800000000000000e+04 6.916226446628570557e-02
3.264900000000000000e+04 6.745763123035429520e-02
3.265000000000000000e+04 6.880440562963489881e-02
3.265100000000000000e+04 6.757763773202900282e-02
3.265200000000000000e+04 6.835019588470460372e-02
3.265300000000000000e+04 6.774528324604030260e-02
3.265400000000000000e+04 6.792777031660079956e-02
3.265500000000000000e+04 6.792920082807539506e-02
3.265600000000000000e+04 6.759823113679890028e-02
3.265700000000000000e+04 6.806727498769760132e-02
3.265800000000000000e+04 6.737530976533889771e-02
3.265900000000000000e+04 6.812030076980589433e-02
3.266000000000000000e+04 6.724100559949869327e-02
3.266100000000000000e+04 6.811046600341799651e-02
3.266200000000000000e+04 6.715717911720280042e-02
3.266300000000000000e+04 6.808242201805110583e-02
3.266400000000000000e+04 6.708770245313640246e-02
3.266500000000000000e+04 6.805665791034699874e-02
3.266600000000000000e+04 6.702001392841340499e-02
3.266700000000000000e+04 6.802915781736369738e-02
3.266800000000000000e+04 6.695886701345439562e-02
3.266900000000000000e+04 6.801319867372510042e-02
3.267000000000000000e+04 6.692736595869060168e-02
3.267100000000000000e+04 6.803317368030549483e-02
3.267200000000000000e+04 6.696007400751109728e-02
3.267300000000000000e+04 6.810020655393600464e-02
3.267400000000000000e+04 6.709992140531539917e-02
3.267500000000000000e+04 6.821100413799290052e-02
3.267600000000000000e+04 6.740558892488479614e-02
3.267700000000000000e+04 6.836853176355360551e-02
3.267800000000000000e+04 6.795211881399150500e-02
3.267900000000000000e+04 6.860099732875819811e-02
3.268000000000000000e+04 6.881115585565569792e-02
3.268100000000000000e+04 6.891722232103350554e-02
3.268200000000000000e+04 6.995970755815510145e-02
3.268300000000000000e+04 6.919893622398380628e-02
3.268400000000000000e+04 7.113131135702130403e-02
3.268500000000000000e+04 6.912731379270549426e-02
3.268600000000000000e+04 7.187019288539890638e-02
3.268700000000000000e+04 6.850518286228179932e-02
3.268800000000000000e+04 7.196626067161560059e-02
3.268900000000000000e+04 6.779290735721589523e-02
3.269000000000000000e+04 7.165675610303880172e-02
3.269100000000000000e+04 6.774472445249560271e-02
3.269200000000000000e+04 7.119198143482209640e-02
3.269300000000000000e+04 6.830560415983200073e-02
3.269400000000000000e+04 7.049506902694699373e-02
3.269500000000000000e+04 6.870472431182859940e-02
3.269600000000000000e+04 6.937581300735469469e-02
3.269700000000000000e+04 6.860363483428960629e-02
3.269800000000000000e+04 6.818547844886779785e-02
3.269900000000000000e+04 6.852341443300249968e-02
3.270000000000000000e+04 6.765783578157419376e-02
3.270100000000000000e+04 6.891357898712159591e-02
3.270200000000000000e+04 6.785218417644499345e-02
3.270300000000000000e+04 6.933552771806719695e-02
3.270400000000000000e+04 6.810832768678669324e-02
3.270500000000000000e+04 6.917741894721979312e-02
3.270600000000000000e+04 6.809301674366000090e-02
3.270700000000000000e+04 6.857884675264359908e-02
3.270800000000000000e+04 6.812493503093719482e-02
3.270900000000000000e+04 6.809075921773910522e-02
3.271000000000000000e+04 6.844796985387799348e-02
3.271100000000000000e+04 6.793579459190370040e-02
3.271200000000000000e+04 6.882568448781969939e-02
3.271300000000000000e+04 6.793431937694549561e-02
3.271400000000000000e+04 6.893356889486310091e-02
3.271500000000000000e+04 6.790785491466519441e-02
3.271600000000000000e+04 6.872908771038059583e-02
3.271700000000000000e+04 6.787914782762530241e-02
3.271800000000000000e+04 6.840047985315320100e-02
3.271900000000000000e+04 6.791105866432189941e-02
3.272000000000000000e+04 6.807061284780499544e-02
3.272100000000000000e+04 6.797808408737179842e-02
3.272200000000000000e+04 6.777858734130859375e-02
3.272300000000000000e+04 6.804124265909189395e-02
3.272400000000000000e+04 6.758790463209149446e-02
3.272500000000000000e+04 6.808396428823469682e-02
3.272600000000000000e+04 6.750702112913130326e-02
3.272700000000000000e+04 6.808749586343769422e-02
3.272800000000000000e+04 6.746952235698699951e-02
3.272900000000000000e+04 6.805054098367689652e-02
3.273000000000000000e+04 6.742461025714870104e-02
3.273100000000000000e+04 6.797280907630920410e-02
3.273200000000000000e+04 6.737218052148820358e-02
3.273300000000000000e+04 6.787092238664629851e-02
3.273400000000000000e+04 6.733948737382890182e-02
3.273500000000000000e+04 6.779530644416810470e-02
3.273600000000000000e+04 6.733971089124679565e-02
3.273700000000000000e+04 6.776452064514160156e-02
3.273800000000000000e+04 6.736713647842410002e-02
3.273900000000000000e+04 6.777770072221760145e-02
3.274000000000000000e+04 6.745412945747379652e-02
3.274100000000000000e+04 6.787919998168949476e-02
3.274200000000000000e+04 6.767829507589340210e-02
3.274300000000000000e+04 6.816666573286060682e-02
3.274400000000000000e+04 6.814157962799069490e-02
3.274500000000000000e+04 6.878430396318439832e-02
3.274600000000000000e+04 6.896691769361500135e-02
3.274700000000000000e+04 6.989454478025440565e-02
3.274800000000000000e+04 7.016641646623610062e-02
3.274900000000000000e+04 7.144431769847869873e-02
3.275000000000000000e+04 7.119996845722199874e-02
3.275100000000000000e+04 7.264219969511029329e-02
3.275200000000000000e+04 7.086333632469180022e-02
3.275300000000000000e+04 7.220277190208440610e-02
3.275400000000000000e+04 6.899735331535339355e-02
3.275500000000000000e+04 7.054622471332550049e-02
3.275600000000000000e+04 6.772881746292110094e-02
3.275700000000000000e+04 6.990838050842289320e-02
3.275800000000000000e+04 6.840711086988450484e-02
3.275900000000000000e+04 7.048378884792330656e-02
3.276000000000000000e+04 6.971136480569839478e-02
3.276100000000000000e+04 7.054454833269120650e-02
3.276200000000000000e+04 6.995084881782530351e-02
3.276300000000000000e+04 6.957796216011050139e-02
3.276400000000000000e+04 6.923166662454610654e-02
3.276500000000000000e+04 6.882954388856890593e-02
3.276600000000000000e+04 6.890877336263659392e-02
3.276700000000000000e+04 6.900342553853990035e-02
3.276800000000000000e+04 6.914347410202030531e-02
3.276900000000000000e+04 6.929790973663330078e-02
3.277000000000000000e+04 6.900288164615629716e-02
3.277100000000000000e+04 6.908387690782549773e-02
3.277200000000000000e+04 6.849817931652070480e-02
3.277300000000000000e+04 6.880739331245419588e-02
3.277400000000000000e+04 6.837797164916989412e-02
3.277500000000000000e+04 6.890994310379029708e-02
3.277600000000000000e+04 6.858895719051359696e-02
3.277700000000000000e+04 6.908730417490009657e-02
3.277800000000000000e+04 6.849547475576399369e-02
3.277900000000000000e+04 6.900324672460560194e-02
3.278000000000000000e+04 6.806717067956920275e-02
3.278100000000000000e+04 6.876194477081300216e-02
3.278200000000000000e+04 6.779407709836959839e-02
3.278300000000000000e+04 6.860977411270140214e-02
3.278400000000000000e+04 6.782891601324080033e-02
3.278500000000000000e+04 6.849974393844600329e-02
3.278600000000000000e+04 6.793262064456939697e-02
3.278700000000000000e+04 6.821107119321820345e-02
3.278800000000000000e+04 6.801450252532960372e-02
3.278900000000000000e+04 6.777288764715190539e-02
3.279000000000000000e+04 6.811161339282989502e-02
3.279100000000000000e+04 6.743534654378889603e-02
3.279200000000000000e+04 6.820429116487500276e-02
3.279300000000000000e+04 6.731392443180080065e-02
3.279400000000000000e+04 6.826015561819079314e-02
3.279500000000000000e+04 6.731513887643809924e-02
3.279600000000000000e+04 6.824646890163420243e-02
3.279700000000000000e+04 6.735350936651229858e-02
3.279800000000000000e+04 6.816802173852920532e-02
3.279900000000000000e+04 6.740308552980420198e-02
3.280000000000000000e+04 6.809327006340029631e-02
3.280100000000000000e+04 6.741826981306080213e-02
3.280200000000000000e+04 6.807099282741549406e-02
3.280300000000000000e+04 6.736303865909580579e-02
3.280400000000000000e+04 6.807954609394069323e-02
3.280500000000000000e+04 6.723662465810779920e-02
3.280600000000000000e+04 6.810442358255390516e-02
3.280700000000000000e+04 6.706997007131579314e-02
3.280800000000000000e+04 6.814007461071010241e-02
3.280900000000000000e+04 6.691937148571010241e-02
3.281000000000000000e+04 6.816901266574859619e-02
3.281100000000000000e+04 6.682441383600229434e-02
3.281200000000000000e+04 6.818112730979919434e-02
3.281300000000000000e+04 6.677308678627009997e-02
3.281400000000000000e+04 6.820067018270489778e-02
3.281500000000000000e+04 6.673448532819749313e-02
3.281600000000000000e+04 6.822466850280760331e-02
3.281700000000000000e+04 6.669313460588459364e-02
3.281800000000000000e+04 6.825868785381319914e-02
3.281900000000000000e+04 6.664429605007170243e-02
3.282000000000000000e+04 6.834268569946290450e-02
3.282100000000000000e+04 6.657727062702180343e-02
3.282200000000000000e+04 6.850625574588779798e-02
3.282300000000000000e+04 6.649869680404660310e-02
3.282400000000000000e+04 6.874781101942059602e-02
3.282500000000000000e+04 6.643041223287579622e-02
3.282600000000000000e+04 6.906250864267350631e-02
3.282700000000000000e+04 6.639078259468080001e-02
3.282800000000000000e+04 6.944186985492710462e-02
3.282900000000000000e+04 6.640212982892990112e-02
3.283000000000000000e+04 6.982562690973280473e-02
3.283100000000000000e+04 6.647456437349319458e-02
3.283200000000000000e+04 7.007364183664320512e-02
3.283300000000000000e+04 6.658268719911579481e-02
3.283400000000000000e+04 6.998484581708909469e-02
3.283500000000000000e+04 6.669598817825320158e-02
3.283600000000000000e+04 6.941942870616910066e-02
3.283700000000000000e+04 6.686117500066759978e-02
3.283800000000000000e+04 6.847749650478360262e-02
3.283900000000000000e+04 6.722712516784669357e-02
3.284000000000000000e+04 6.750842183828349718e-02
3.284100000000000000e+04 6.793711334466930041e-02
3.284200000000000000e+04 6.683039665222169357e-02
3.284300000000000000e+04 6.896784901618960295e-02
3.284400000000000000e+04 6.651853024959560046e-02
3.284500000000000000e+04 7.007786631584170256e-02
3.284600000000000000e+04 6.646388769149780273e-02
3.284700000000000000e+04 7.080764323472979460e-02
3.284800000000000000e+04 6.652705371379849519e-02
3.284900000000000000e+04 7.067540287971499358e-02
3.285000000000000000e+04 6.665064394474029541e-02
3.285100000000000000e+04 6.970369070768360487e-02
3.285200000000000000e+04 6.690435856580730090e-02
3.285300000000000000e+04 6.849679350852970472e-02
3.285400000000000000e+04 6.734341382980349455e-02
3.285500000000000000e+04 6.758649647235870361e-02
3.285600000000000000e+04 6.789671629667279329e-02
3.285700000000000000e+04 6.708003580570219559e-02
3.285800000000000000e+04 6.844355165958400378e-02
3.285900000000000000e+04 6.684827059507369995e-02
3.286000000000000000e+04 6.882477551698680529e-02
3.286100000000000000e+04 6.675504148006440597e-02
3.286200000000000000e+04 6.889165192842479357e-02
3.286300000000000000e+04 6.675830483436580309e-02
3.286400000000000000e+04 6.862852722406390105e-02
3.286500000000000000e+04 6.685470044612880358e-02
3.286600000000000000e+04 6.816398352384570036e-02
3.286700000000000000e+04 6.700675189495089445e-02
3.286800000000000000e+04 6.767985224723820081e-02
3.286900000000000000e+04 6.719250231981280241e-02
3.287000000000000000e+04 6.730792671442030473e-02
3.287100000000000000e+04 6.741856038570399889e-02
3.287200000000000000e+04 6.705510616302490234e-02
3.287300000000000000e+04 6.764499843120569400e-02
3.287400000000000000e+04 6.687653064727780428e-02
3.287500000000000000e+04 6.779089570045469804e-02
3.287600000000000000e+04 6.675723195075990157e-02
3.287700000000000000e+04 6.781948357820509476e-02
3.287800000000000000e+04 6.669038534164430099e-02
3.287900000000000000e+04 6.777816265821459685e-02
3.288000000000000000e+04 6.667745858430859651e-02
3.288100000000000000e+04 6.774040311574940076e-02
3.288200000000000000e+04 6.673616170883180099e-02
3.288300000000000000e+04 6.772097200155259566e-02
3.288400000000000000e+04 6.688281148672099718e-02
3.288500000000000000e+04 6.771223247051240401e-02
3.288600000000000000e+04 6.713239103555679321e-02
3.288700000000000000e+04 6.774447113275529342e-02
3.288800000000000000e+04 6.750240921974179353e-02
3.288900000000000000e+04 6.784647703170780531e-02
3.289000000000000000e+04 6.800487637519840589e-02
3.289100000000000000e+04 6.800521910190579500e-02
3.289200000000000000e+04 6.862490624189379607e-02
3.289300000000000000e+04 6.814351677894589510e-02
3.289400000000000000e+04 6.926989555358889494e-02
3.289500000000000000e+04 6.811395287513730135e-02
3.289600000000000000e+04 6.977112591266630692e-02
3.289700000000000000e+04 6.778206676244739881e-02
3.289800000000000000e+04 7.003149390220639314e-02
3.289900000000000000e+04 6.726771593093870683e-02
3.290000000000000000e+04 7.022581249475480514e-02
3.290100000000000000e+04 6.701155006885529952e-02
3.290200000000000000e+04 7.066418975591659546e-02
3.290300000000000000e+04 6.737095862627029419e-02
3.290400000000000000e+04 7.132275402545930343e-02
3.290500000000000000e+04 6.817200034856800428e-02
3.290600000000000000e+04 7.161425799131390657e-02
3.290700000000000000e+04 6.877546012401579423e-02
3.290800000000000000e+04 7.078681886196140638e-02
3.290900000000000000e+04 6.870920211076740614e-02
3.291000000000000000e+04 6.893905997276310316e-02
3.291100000000000000e+04 6.838548928499220414e-02
3.291200000000000000e+04 6.736579537391659822e-02
3.291300000000000000e+04 6.860076636075969347e-02
3.291400000000000000e+04 6.699848920106890593e-02
3.291500000000000000e+04 6.922627240419390593e-02
3.291600000000000000e+04 6.731007993221280183e-02
3.291700000000000000e+04 6.940249353647230668e-02
3.291800000000000000e+04 6.748621165752409501e-02
3.291900000000000000e+04 6.879086792469020495e-02
3.292000000000000000e+04 6.749155372381210327e-02
3.292100000000000000e+04 6.791818141937260023e-02
3.292200000000000000e+04 6.768456101417540116e-02
3.292300000000000000e+04 6.740242242813110352e-02
3.292400000000000000e+04 6.807579100131989913e-02
3.292500000000000000e+04 6.729886680841450086e-02
3.292600000000000000e+04 6.834072619676589966e-02
3.292700000000000000e+04 6.731911003589630127e-02
3.292800000000000000e+04 6.823977082967759566e-02
3.292900000000000000e+04 6.731562316417689928e-02
3.293000000000000000e+04 6.784693896770480070e-02
3.293100000000000000e+04 6.736641377210619841e-02
3.293200000000000000e+04 6.742142140865330091e-02
3.293300000000000000e+04 6.753319501876829667e-02
3.293400000000000000e+04 6.714297086000439729e-02
3.293500000000000000e+04 6.775439530611039596e-02
3.293600000000000000e+04 6.701438128948210282e-02
3.293700000000000000e+04 6.794042885303500090e-02
3.293800000000000000e+04 6.696154177188870515e-02
3.293900000000000000e+04 6.804770976305009322e-02
3.294000000000000000e+04 6.692739576101300325e-02
3.294100000000000000e+04 6.808919459581380673e-02
3.294200000000000000e+04 6.690309941768650404e-02
3.294300000000000000e+04 6.811682879924770007e-02
3.294400000000000000e+04 6.690051406621930208e-02
3.294500000000000000e+04 6.818805634975430574e-02
3.294600000000000000e+04 6.693910807371139526e-02
3.294700000000000000e+04 6.833980977535250578e-02
3.294800000000000000e+04 6.705235689878459582e-02
3.294900000000000000e+04 6.857626140117649427e-02
3.295000000000000000e+04 6.727432459592820602e-02
3.295100000000000000e+04 6.883715838193890657e-02
3.295200000000000000e+04 6.760701537132260408e-02
3.295300000000000000e+04 6.897269189357760344e-02
3.295400000000000000e+04 6.799197196960450607e-02
3.295500000000000000e+04 6.880054622888570615e-02
3.295600000000000000e+04 6.829044967889789930e-02
3.295700000000000000e+04 6.826978921890260177e-02
3.295800000000000000e+04 6.835024803876879607e-02
3.295900000000000000e+04 6.758383661508560181e-02
3.296000000000000000e+04 6.820461899042129517e-02
3.296100000000000000e+04 6.710875034332279554e-02
3.296200000000000000e+04 6.818377226591110229e-02
3.296300000000000000e+04 6.713186949491499467e-02
3.296400000000000000e+04 6.861015409231190076e-02
3.296500000000000000e+04 6.759797036647799406e-02
3.296600000000000000e+04 6.930666416883470016e-02
3.296700000000000000e+04 6.806559860706329346e-02
3.296800000000000000e+04 6.966170668601989746e-02
3.296900000000000000e+04 6.802970170974730058e-02
3.297000000000000000e+04 6.929435580968859587e-02
3.297100000000000000e+04 6.745361536741259489e-02
3.297200000000000000e+04 6.850427389144900236e-02
3.297300000000000000e+04 6.689479202032090621e-02
3.297400000000000000e+04 6.787251681089399857e-02
3.297500000000000000e+04 6.689182668924330277e-02
3.297600000000000000e+04 6.763589382171629472e-02
3.297700000000000000e+04 6.740379333496089587e-02
3.297800000000000000e+04 6.763096898794170031e-02
3.297900000000000000e+04 6.796944886446000533e-02
3.298000000000000000e+04 6.758455932140350342e-02
3.298100000000000000e+04 6.822334975004200330e-02
3.298200000000000000e+04 6.738255918025970459e-02
3.298300000000000000e+04 6.812711805105209351e-02
3.298400000000000000e+04 6.714344769716260042e-02
3.298500000000000000e+04 6.782733649015429411e-02
3.298600000000000000e+04 6.705006957054139571e-02
3.298700000000000000e+04 6.748049706220629607e-02
3.298800000000000000e+04 6.716268509626389938e-02
3.298900000000000000e+04 6.718950718641279740e-02
3.299000000000000000e+04 6.738588213920590486e-02
3.299100000000000000e+04 6.698838621377939395e-02
3.299200000000000000e+04 6.756974011659619417e-02
3.299300000000000000e+04 6.686126440763469347e-02
3.299400000000000000e+04 6.762202829122540559e-02
3.299500000000000000e+04 6.678880751132970639e-02
3.299600000000000000e+04 6.754222512245179610e-02
3.299700000000000000e+04 6.676924228668210115e-02
3.299800000000000000e+04 6.737460941076280074e-02
3.299900000000000000e+04 6.680370867252349854e-02
3.300000000000000000e+04 6.717445701360699739e-02
3.300100000000000000e+04 6.687935441732409392e-02
3.300200000000000000e+04 6.699130684137340197e-02
3.300300000000000000e+04 6.696236878633500533e-02
3.300400000000000000e+04 6.685400009155270662e-02
3.300500000000000000e+04 6.700998544692990389e-02
3.300600000000000000e+04 6.675866991281509399e-02
3.300700000000000000e+04 6.700632721185680041e-02
3.300800000000000000e+04 6.668945401906969939e-02
3.300900000000000000e+04 6.697315722703929552e-02
3.301000000000000000e+04 6.663733720779420333e-02
3.301100000000000000e+04 6.692684441804890028e-02
3.301200000000000000e+04 6.659652292728419909e-02
3.301300000000000000e+04 6.687670201063160291e-02
3.301400000000000000e+04 6.655397266149519486e-02
3.301500000000000000e+04 6.683111190795899825e-02
3.301600000000000000e+04 6.650139391422270341e-02
3.301700000000000000e+04 6.680531054735179552e-02
3.301800000000000000e+04 6.643570959568019518e-02
3.301900000000000000e+04 6.680979579687119918e-02
3.302000000000000000e+04 6.636254489421840319e-02
3.302100000000000000e+04 6.685109436511990633e-02
3.302200000000000000e+04 6.628694385290150037e-02
3.302300000000000000e+04 6.694503128528589420e-02
3.302400000000000000e+04 6.621266156435010042e-02
3.302500000000000000e+04 6.713059544563290681e-02
3.302600000000000000e+04 6.615746766328810258e-02
3.302700000000000000e+04 6.747626513242720170e-02
3.302800000000000000e+04 6.617677211761470446e-02
3.302900000000000000e+04 6.810078769922260633e-02
3.303000000000000000e+04 6.637703627347950330e-02
3.303100000000000000e+04 6.916315108537669787e-02
3.303200000000000000e+04 6.691972911357879639e-02
3.303300000000000000e+04 7.074302434921260485e-02
3.303400000000000000e+04 6.785129010677340422e-02
3.303500000000000000e+04 6.785129010677340422e-02
3.303600000000000000e+04 7.242956757545469804e-02
3.303700000000000000e+04 6.869902461767199431e-02
3.303800000000000000e+04 7.297749072313310104e-02
3.303900000000000000e+04 6.866680830717089568e-02
3.304000000000000000e+04 7.159988582134249602e-02
3.304100000000000000e+04 6.824824213981629806e-02
3.304200000000000000e+04 6.979780644178390503e-02
3.304300000000000000e+04 6.873233616352079911e-02
3.304400000000000000e+04 6.943842023611070113e-02
3.304500000000000000e+04 6.949300318956380673e-02
3.304600000000000000e+04 7.001572847366330232e-02
3.304700000000000000e+04 6.928294897079470549e-02
3.304800000000000000e+04 7.044321298599240389e-02
3.304900000000000000e+04 6.859862804412840409e-02
3.305000000000000000e+04 7.104011625051499801e-02
3.305100000000000000e+04 6.853345781564709749e-02
3.305200000000000000e+04 7.110912352800370650e-02
3.305300000000000000e+04 6.881060451269149780e-02
3.305400000000000000e+04 6.960456073284150558e-02
3.305500000000000000e+04 6.938768178224559435e-02
3.305600000000000000e+04 6.818152964115140047e-02
3.305700000000000000e+04 7.108007371425630050e-02
3.305800000000000000e+04 6.815295666456219759e-02
3.305900000000000000e+04 7.264597713947300306e-02
3.306000000000000000e+04 6.811103224754329333e-02
3.306100000000000000e+04 7.168512046337130461e-02
3.306200000000000000e+04 6.777007877826690674e-02
3.306300000000000000e+04 6.935509294271470504e-02
3.306400000000000000e+04 6.861008703708650069e-02
3.306500000000000000e+04 6.819204986095429855e-02
3.306600000000000000e+04 6.975384801626209608e-02
3.306700000000000000e+04 6.765712797641749987e-02
3.306800000000000000e+04 6.966849416494369507e-02
3.306900000000000000e+04 6.734053045511249891e-02
3.307000000000000000e+04 6.914814561605449328e-02
3.307100000000000000e+04 6.776316463947300306e-02
3.307200000000000000e+04 6.889999657869340377e-02
3.307300000000000000e+04 6.828037649393080277e-02
3.307400000000000000e+04 6.861142814159390535e-02
3.307500000000000000e+04 6.833149492740629716e-02
3.307600000000000000e+04 6.833709031343460083e-02
3.307700000000000000e+04 6.832440197467799792e-02
3.307800000000000000e+04 6.811594963073730469e-02
3.307900000000000000e+04 6.825964152812960539e-02
3.308000000000000000e+04 6.784803420305250687e-02
3.308100000000000000e+04 6.806685030460360442e-02
3.308200000000000000e+04 6.771698594093319978e-02
3.308300000000000000e+04 6.805574148893360487e-02
3.308400000000000000e+04 6.767646968364719740e-02
3.308500000000000000e+04 6.810156255960460314e-02
3.308600000000000000e+04 6.758932769298550691e-02
3.308700000000000000e+04 6.794542819261549516e-02
3.308800000000000000e+04 6.756459921598430285e-02
3.308900000000000000e+04 6.770282238721850310e-02
3.309000000000000000e+04 6.762023270130160246e-02
3.309100000000000000e+04 6.751779466867449675e-02
3.309200000000000000e+04 6.766182929277420044e-02
3.309300000000000000e+04 6.739570945501330290e-02
3.309400000000000000e+04 6.768529862165449662e-02
3.309500000000000000e+04 6.733442842960360442e-02
3.309600000000000000e+04 6.772468239068979434e-02
3.309700000000000000e+04 6.730400770902629504e-02
3.309800000000000000e+04 6.779918074607850509e-02
3.309900000000000000e+04 6.726633012294770675e-02
3.310000000000000000e+04 6.790324300527569856e-02
3.310100000000000000e+04 6.721543520689010620e-02
3.310200000000000000e+04 6.801298260688780351e-02
3.310300000000000000e+04 6.719168275594709916e-02
3.310400000000000000e+04 6.816515326499940353e-02
3.310500000000000000e+04 6.721565127372740311e-02
3.310600000000000000e+04 6.837304681539539686e-02
3.310700000000000000e+04 6.724060326814650101e-02
3.310800000000000000e+04 6.851591169834139738e-02
3.310900000000000000e+04 6.723541766405109754e-02
3.311000000000000000e+04 6.852696835994720459e-02
3.311100000000000000e+04 6.720487028360369597e-02
3.311200000000000000e+04 6.847335398197169909e-02
3.311300000000000000e+04 6.712889671325679430e-02
3.311400000000000000e+04 6.836695224046709929e-02
3.311500000000000000e+04 6.702359765768049760e-02
3.311600000000000000e+04 6.816136837005619398e-02
3.311700000000000000e+04 6.694766879081730238e-02
3.311800000000000000e+04 6.786458939313889938e-02
3.311900000000000000e+04 6.693029403686520662e-02
3.312000000000000000e+04 6.753663718700410323e-02
3.312100000000000000e+04 6.697371602058410645e-02
3.312200000000000000e+04 6.723238527774809403e-02
3.312300000000000000e+04 6.706739962100979890e-02
3.312400000000000000e+04 6.697569042444230514e-02
3.312500000000000000e+04 6.716922670602799850e-02
3.312600000000000000e+04 6.677932292222979460e-02
3.312700000000000000e+04 6.724523007869720459e-02
3.312800000000000000e+04 6.665521860122680664e-02
3.312900000000000000e+04 6.728456169366839323e-02
3.313000000000000000e+04 6.660207360982889346e-02
3.313100000000000000e+04 6.728599220514300261e-02
3.313200000000000000e+04 6.661146879196169768e-02
3.313300000000000000e+04 6.727253645658490266e-02
3.313400000000000000e+04 6.666872650384900179e-02
3.313500000000000000e+04 6.726990640163420243e-02
3.313600000000000000e+04 6.674472242593769422e-02
3.313700000000000000e+04 6.729134172201159392e-02
3.313800000000000000e+04 6.682806462049480090e-02
3.313900000000000000e+04 6.734833866357800569e-02
3.314000000000000000e+04 6.691764295101169935e-02
3.314100000000000000e+04 6.745440512895579943e-02
3.314200000000000000e+04 6.700430065393450652e-02
3.314300000000000000e+04 6.761725991964340210e-02
3.314400000000000000e+04 6.708610802888870239e-02
3.314500000000000000e+04 6.782127916812899504e-02
3.314600000000000000e+04 6.716433912515640259e-02
3.314700000000000000e+04 6.802931427955630217e-02
3.314800000000000000e+04 6.721446663141250610e-02
3.314900000000000000e+04 6.818990409374239836e-02
3.315000000000000000e+04 6.719426810741420397e-02
3.315100000000000000e+04 6.824639439582820544e-02
3.315200000000000000e+04 6.707599014043809371e-02
3.315300000000000000e+04 6.816282123327259412e-02
3.315400000000000000e+04 6.688716262578960070e-02
3.315500000000000000e+04 6.797149777412410387e-02
3.315600000000000000e+04 6.671532988548280196e-02
3.315700000000000000e+04 6.775948405265809493e-02
3.315800000000000000e+04 6.664124876260760222e-02
3.315900000000000000e+04 6.758958846330639925e-02
3.316000000000000000e+04 6.667410582303999467e-02
3.316100000000000000e+04 6.747386604547500610e-02
3.316200000000000000e+04 6.675973534584049573e-02
3.316300000000000000e+04 6.739683449268339677e-02
3.316400000000000000e+04 6.683382391929630628e-02
3.316500000000000000e+04 6.734298914670940051e-02
3.316600000000000000e+04 6.685730814933779631e-02
3.316700000000000000e+04 6.731147319078449598e-02
3.316800000000000000e+04 6.682719290256500244e-02
3.316900000000000000e+04 6.730638444423679700e-02
3.317000000000000000e+04 6.677126884460450607e-02
3.317100000000000000e+04 6.733107566833500257e-02
3.317200000000000000e+04 6.673642247915269332e-02
3.317300000000000000e+04 6.739510595798489656e-02
3.317400000000000000e+04 6.677407771348950472e-02
3.317500000000000000e+04 6.750570237636570325e-02
3.317600000000000000e+04 6.692941486835479736e-02
3.317700000000000000e+04 6.765804439783100477e-02
3.317800000000000000e+04 6.723053753376009856e-02
3.317900000000000000e+04 6.781830638647079468e-02
3.318000000000000000e+04 6.767684966325759888e-02
3.318100000000000000e+04 6.791033595800399780e-02
3.318200000000000000e+04 6.822448223829269409e-02
3.318300000000000000e+04 6.783846020698550139e-02
3.318400000000000000e+04 6.880687177181239733e-02
3.318500000000000000e+04 6.756518036127090454e-02
3.318600000000000000e+04 6.939447671175000276e-02
3.318700000000000000e+04 6.720366328954699431e-02
3.318800000000000000e+04 7.000869512557980623e-02
3.318900000000000000e+04 6.698679178953169389e-02
3.319000000000000000e+04 7.054553925991059737e-02
3.319100000000000000e+04 6.710539013147349963e-02
3.319200000000000000e+04 7.059702277183529939e-02
3.319300000000000000e+04 6.753113865852360120e-02
3.319400000000000000e+04 6.980940699577330155e-02
3.319500000000000000e+04 6.800084561109540071e-02
3.319600000000000000e+04 6.853573769330979781e-02
3.319700000000000000e+04 6.827715039253229312e-02
3.319800000000000000e+04 6.750247627496719360e-02
3.319900000000000000e+04 6.838727742433549361e-02
3.320000000000000000e+04 6.710716336965559525e-02
3.320100000000000000e+04 6.856291741132740369e-02
3.320200000000000000e+04 6.724234670400619507e-02
3.320300000000000000e+04 6.873898208141329680e-02
3.320400000000000000e+04 6.744931638240810046e-02
3.320500000000000000e+04 6.854178011417390304e-02
3.320600000000000000e+04 6.742303818464280563e-02
3.320700000000000000e+04 6.798103451728819413e-02
3.320800000000000000e+04 6.728921085596080431e-02
3.320900000000000000e+04 6.744708865880970350e-02
3.321000000000000000e+04 6.726493686437609587e-02
3.321100000000000000e+04 6.718622893095020643e-02
3.321200000000000000e+04 6.736872345209120316e-02
3.321300000000000000e+04 6.714984029531480270e-02
3.321400000000000000e+04 6.751407682895660400e-02
3.321500000000000000e+04 6.714256852865220504e-02
3.321600000000000000e+04 6.758994609117509322e-02
3.321700000000000000e+04 6.703775376081469450e-02
3.321800000000000000e+04 6.754817068576809969e-02
3.321900000000000000e+04 6.691337376832960648e-02
3.322000000000000000e+04 6.742268800735469469e-02
3.322100000000000000e+04 6.683534383773799548e-02
3.322200000000000000e+04 6.728172302246089587e-02
3.322300000000000000e+04 6.677680462598800659e-02
3.322400000000000000e+04 6.720738857984540071e-02
3.322500000000000000e+04 6.674639880657200208e-02
3.322600000000000000e+04 6.720290333032609420e-02
3.322700000000000000e+04 6.675656139850620618e-02
3.322800000000000000e+04 6.720294058322910657e-02
3.322900000000000000e+04 6.677611917257310348e-02
3.323000000000000000e+04 6.719964742660519685e-02
3.323100000000000000e+04 6.677249073982240157e-02
3.323200000000000000e+04 6.720732897520069471e-02
3.323300000000000000e+04 6.675202399492259631e-02
3.323400000000000000e+04 6.720842421054840088e-02
3.323500000000000000e+04 6.676840037107470427e-02
3.323600000000000000e+04 6.719815731048579821e-02
3.323700000000000000e+04 6.687106192111970382e-02
3.323800000000000000e+04 6.716416776180270110e-02
3.323900000000000000e+04 6.706339865922930632e-02
3.324000000000000000e+04 6.707417219877240266e-02
3.324100000000000000e+04 6.735336780548099866e-02
3.324200000000000000e+04 6.693395227193829622e-02
3.324300000000000000e+04 6.777747720479969373e-02
3.324400000000000000e+04 6.677599251270290026e-02
3.324500000000000000e+04 6.833161413669590345e-02
3.324600000000000000e+04 6.660690158605579725e-02
3.324700000000000000e+04 6.890279054641719469e-02
3.324800000000000000e+04 6.640909612178799715e-02
3.324900000000000000e+04 6.928609311580659347e-02
3.325000000000000000e+04 6.620119512081150404e-02
3.325100000000000000e+04 6.931636482477189498e-02
3.325200000000000000e+04 6.606297940015790071e-02
3.325300000000000000e+04 6.901741772890089555e-02
3.325400000000000000e+04 6.607302278280259566e-02
3.325500000000000000e+04 6.854849308729170365e-02
3.325600000000000000e+04 6.623498350381849809e-02
3.325700000000000000e+04 6.805120408534999499e-02
3.325800000000000000e+04 6.648002564907069811e-02
3.325900000000000000e+04 6.759694218635560470e-02
3.326000000000000000e+04 6.671936810016630692e-02
3.326100000000000000e+04 6.723897904157639938e-02
3.326200000000000000e+04 6.690809875726699829e-02
3.326300000000000000e+04 6.703709065914149889e-02
3.326400000000000000e+04 6.706276535987849841e-02
3.326500000000000000e+04 6.702531874179840088e-02
3.326600000000000000e+04 6.720699369907380538e-02
3.326700000000000000e+04 6.718411296606059679e-02
3.326800000000000000e+04 6.732353568077090178e-02
3.326900000000000000e+04 6.746537983417509599e-02
3.327000000000000000e+04 6.738574802875520187e-02
3.327100000000000000e+04 6.783554702997210417e-02
3.327200000000000000e+04 6.739131361246110397e-02
3.327300000000000000e+04 6.824878603219990125e-02
3.327400000000000000e+04 6.735154986381529374e-02
3.327500000000000000e+04 6.861431151628490099e-02
3.327600000000000000e+04 6.726279854774480649e-02
3.327700000000000000e+04 6.880158185958859529e-02
3.327800000000000000e+04 6.711845099925989322e-02
3.327900000000000000e+04 6.872843950986859407e-02
3.328000000000000000e+04 6.695227324962620130e-02
3.328100000000000000e+04 6.843852251768109407e-02
3.328200000000000000e+04 6.683802604675290193e-02
3.328300000000000000e+04 6.805790215730669890e-02
3.328400000000000000e+04 6.682382524013520675e-02
3.328500000000000000e+04 6.768555939197540283e-02
3.328600000000000000e+04 6.689979135990140047e-02
3.328700000000000000e+04 6.735703349113460192e-02
3.328800000000000000e+04 6.701450794935230604e-02
3.328900000000000000e+04 6.706947833299639616e-02
3.329000000000000000e+04 6.712061911821369520e-02
3.329100000000000000e+04 6.681914627552029695e-02
3.329200000000000000e+04 6.719737499952320448e-02
3.329300000000000000e+04 6.661148369312290540e-02
3.329400000000000000e+04 6.723411381244659424e-02
3.329500000000000000e+04 6.645704805850979890e-02
3.329600000000000000e+04 6.722757220268249512e-02
3.329700000000000000e+04 6.635739654302599821e-02
3.329800000000000000e+04 6.718086451292039352e-02
3.329900000000000000e+04 6.630618125200270219e-02
3.330000000000000000e+04 6.710354983806610107e-02
3.330100000000000000e+04 6.629135459661479601e-02
3.330200000000000000e+04 6.701208651065830579e-02
3.330300000000000000e+04 6.629632413387299972e-02
3.330400000000000000e+04 6.692236661911009354e-02
3.330500000000000000e+04 6.630375981330870194e-02
3.330600000000000000e+04 6.685384362936019897e-02
3.330700000000000000e+04 6.629370898008349333e-02
3.330800000000000000e+04 6.681769341230389680e-02
3.330900000000000000e+04 6.625652313232420487e-02
3.331000000000000000e+04 6.681842356920239534e-02
3.331100000000000000e+04 6.618940830230710115e-02
3.331200000000000000e+04 6.685706973075869475e-02
3.331300000000000000e+04 6.608974933624270354e-02
3.331400000000000000e+04 6.693717837333680587e-02
3.331500000000000000e+04 6.596492975950239701e-02
3.331600000000000000e+04 6.706658005714420667e-02
3.331700000000000000e+04 6.582641601562500000e-02
3.331800000000000000e+04 6.725779920816420121e-02
3.331900000000000000e+04 6.568801403045650134e-02
3.332000000000000000e+04 6.751761585474010119e-02
3.332100000000000000e+04 6.556886434555049548e-02
3.332200000000000000e+04 6.784001737833020296e-02
3.332300000000000000e+04 6.548807770013810592e-02
3.332400000000000000e+04 6.819186359643940321e-02
3.332500000000000000e+04 6.547583639621730456e-02
3.332600000000000000e+04 6.852484494447709518e-02
3.332700000000000000e+04 6.556753814220429855e-02
3.332800000000000000e+04 6.875721365213390002e-02
3.332900000000000000e+04 6.575974822044369783e-02
3.333000000000000000e+04 6.875041872262950549e-02
3.333100000000000000e+04 6.597927957773210006e-02
3.333200000000000000e+04 6.834834069013599744e-02
3.333300000000000000e+04 6.617999821901320023e-02
3.333400000000000000e+04 6.757337599992750687e-02
3.333500000000000000e+04 6.645463407039639558e-02
3.333600000000000000e+04 6.671661138534550062e-02
3.333700000000000000e+04 6.689851731061939588e-02
3.333800000000000000e+04 6.611859798431400648e-02
3.333900000000000000e+04 6.743910163640980115e-02
3.334000000000000000e+04 6.590340286493300004e-02
3.334100000000000000e+04 6.790348887443539705e-02
3.334200000000000000e+04 6.598272919654850355e-02
3.334300000000000000e+04 6.813240051269529862e-02
3.334400000000000000e+04 6.619766354560850663e-02
3.334500000000000000e+04 6.804679334163669935e-02
3.334600000000000000e+04 6.644751131534580579e-02
3.334700000000000000e+04 6.772223860025410047e-02
3.334800000000000000e+04 6.671215593814849854e-02
3.334900000000000000e+04 6.734844297170640426e-02
3.335000000000000000e+04 6.699027121067049895e-02
3.335100000000000000e+04 6.708525866270069471e-02
3.335200000000000000e+04 6.724135577678680420e-02
3.335300000000000000e+04 6.698467582464219527e-02
3.335400000000000000e+04 6.738924980163570055e-02
3.335500000000000000e+04 6.701625883579249987e-02
3.335600000000000000e+04 6.737040728330609407e-02
3.335700000000000000e+04 6.712939590215680208e-02
3.335800000000000000e+04 6.720533221960070525e-02
3.335900000000000000e+04 6.729747354984280672e-02
3.336000000000000000e+04 6.697959452867509322e-02
3.336100000000000000e+04 6.751012802124020662e-02
3.336200000000000000e+04 6.676349043846130371e-02
3.336300000000000000e+04 6.775102019310000334e-02
3.336400000000000000e+04 6.659089028835299406e-02
3.336500000000000000e+04 6.801721453666689787e-02
3.336600000000000000e+04 6.646788120269779554e-02
3.336700000000000000e+04 6.836107373237609863e-02
3.336800000000000000e+04 6.640845537185670333e-02
3.336900000000000000e+04 6.892578303813930163e-02
3.337000000000000000e+04 6.648702919483180651e-02
3.337100000000000000e+04 6.993301957845690642e-02
3.337200000000000000e+04 6.688787043094640561e-02
3.337300000000000000e+04 7.160018384456630358e-02
3.337400000000000000e+04 6.783803552389139346e-02
3.337500000000000000e+04 7.379793375730510363e-02
3.337600000000000000e+04 6.922547519206999345e-02
3.337700000000000000e+04 7.536594569683069400e-02
3.337800000000000000e+04 7.006463408470149645e-02
3.337900000000000000e+04 7.426293194293979993e-02
3.338000000000000000e+04 6.933736801147459550e-02
3.338100000000000000e+04 7.044147700071330676e-02
3.338200000000000000e+04 6.835146993398670545e-02
3.338300000000000000e+04 6.734954565763469347e-02
3.338400000000000000e+04 6.932483613491059737e-02
3.338500000000000000e+04 6.692463904619219695e-02
3.338600000000000000e+04 7.123661041259769788e-02
3.338700000000000000e+04 6.740550696849820222e-02
3.338800000000000000e+04 7.118381559848789564e-02
3.338900000000000000e+04 6.750015914440160580e-02
3.339000000000000000e+04 6.897288560867309570e-02
3.339100000000000000e+04 6.797289103269579802e-02
3.339200000000000000e+04 6.731518357992169466e-02
3.339300000000000000e+04 6.915288418531420622e-02
3.339400000000000000e+04 6.706494092941280016e-02
3.339500000000000000e+04 6.978467106819150056e-02
3.339600000000000000e+04 6.730686873197559705e-02
3.339700000000000000e+04 6.918508559465409713e-02
3.339800000000000000e+04 6.777572631835940276e-02
3.339900000000000000e+04 6.812838464975359831e-02
3.340000000000000000e+04 6.840265542268750276e-02
3.340100000000000000e+04 6.751760840415950427e-02
3.340200000000000000e+04 6.880297511816020617e-02
3.340300000000000000e+04 6.739599257707599989e-02
3.340400000000000000e+04 6.867831200361250443e-02
3.340500000000000000e+04 6.742992252111429385e-02
3.340600000000000000e+04 6.800673902034759521e-02
3.340700000000000000e+04 6.757199019193650680e-02
3.340800000000000000e+04 6.728175282478329744e-02
3.340900000000000000e+04 6.783185154199600220e-02
3.341000000000000000e+04 6.696087121963499589e-02
3.341100000000000000e+04 6.792467087507249313e-02
3.341200000000000000e+04 6.703969091176989470e-02
3.341300000000000000e+04 6.776383519172669845e-02
3.341400000000000000e+04 6.724081188440320100e-02
3.341500000000000000e+04 6.745783984661099519e-02
3.341600000000000000e+04 6.734161823987959428e-02
3.341700000000000000e+04 6.711015850305560027e-02
3.341800000000000000e+04 6.739402562379839812e-02
3.341900000000000000e+04 6.690834462642669678e-02
3.342000000000000000e+04 6.743033975362780486e-02
3.342100000000000000e+04 6.696815043687820435e-02
3.342200000000000000e+04 6.735828518867489900e-02
3.342300000000000000e+04 6.716968864202499390e-02
3.342400000000000000e+04 6.719882041215899382e-02
3.342500000000000000e+04 6.733076274394990401e-02
3.342600000000000000e+04 6.702884286642070422e-02
3.342700000000000000e+04 6.738205254077909989e-02
3.342800000000000000e+04 6.689917296171189742e-02
3.342900000000000000e+04 6.734886020421980424e-02
3.343000000000000000e+04 6.687179952859879928e-02
3.343100000000000000e+04 6.722086668014530531e-02
3.343200000000000000e+04 6.693577021360400114e-02
3.343300000000000000e+04 6.700823456048969617e-02
3.343400000000000000e+04 6.705638021230700407e-02
3.343500000000000000e+04 6.680358201265340634e-02
3.343600000000000000e+04 6.723645329475400056e-02
3.343700000000000000e+04 6.666760146617889404e-02
3.343800000000000000e+04 6.744043529033659501e-02
3.343900000000000000e+04 6.659837067127230559e-02
3.344000000000000000e+04 6.756273657083509965e-02
3.344100000000000000e+04 6.657195836305619674e-02
3.344200000000000000e+04 6.755711883306500520e-02
3.344300000000000000e+04 6.655681878328320589e-02
3.344400000000000000e+04 6.747929006814959441e-02
3.344500000000000000e+04 6.655012816190719604e-02
3.344600000000000000e+04 6.741049140691759978e-02
3.344700000000000000e+04 6.657389551401139693e-02
3.344800000000000000e+04 6.736867129802699694e-02
3.344900000000000000e+04 6.660003960132600265e-02
3.345000000000000000e+04 6.731413304805759779e-02
3.345100000000000000e+04 6.657984852790829744e-02
3.345200000000000000e+04 6.721320003271100130e-02
3.345300000000000000e+04 6.652335822582239322e-02
3.345400000000000000e+04 6.707237660884859953e-02
3.345500000000000000e+04 6.648016721010209518e-02
3.345600000000000000e+04 6.692268699407580290e-02
3.345700000000000000e+04 6.647416949272159925e-02
3.345800000000000000e+04 6.677511334419250488e-02
3.345900000000000000e+04 6.649088859558109632e-02
3.346000000000000000e+04 6.661672890186309814e-02
3.346100000000000000e+04 6.651487946510309390e-02
3.346200000000000000e+04 6.644974648952479968e-02
3.346300000000000000e+04 6.654977053403850207e-02
3.346400000000000000e+04 6.630301475524899568e-02
3.346500000000000000e+04 6.661814451217649979e-02
3.346600000000000000e+04 6.619190424680709839e-02
3.346700000000000000e+04 6.672114133834840255e-02
3.346800000000000000e+04 6.610313802957530627e-02
3.346900000000000000e+04 6.684836745262150159e-02
3.347000000000000000e+04 6.603309512138369475e-02
3.347100000000000000e+04 6.700918823480610242e-02
3.347200000000000000e+04 6.598920375108720260e-02
3.347300000000000000e+04 6.723157316446300158e-02
3.347400000000000000e+04 6.599120050668720594e-02
3.347500000000000000e+04 6.753675639629359850e-02
3.347600000000000000e+04 6.607239693403239855e-02
3.347700000000000000e+04 6.792067736387250032e-02
3.347800000000000000e+04 6.625825166702270508e-02
3.347900000000000000e+04 6.831096857786179977e-02
3.348000000000000000e+04 6.651873141527180067e-02
3.348100000000000000e+04 6.852802634239199553e-02
3.348200000000000000e+04 6.673309952020650693e-02
3.348300000000000000e+04 6.831847876310349899e-02
3.348400000000000000e+04 6.678918004035949707e-02
3.348500000000000000e+04 6.763096153736110339e-02
3.348600000000000000e+04 6.679224222898480501e-02
3.348700000000000000e+04 6.686978042125700517e-02
3.348800000000000000e+04 6.700557470321659437e-02
3.348900000000000000e+04 6.653152406215670500e-02
3.349000000000000000e+04 6.751103699207310072e-02
3.349100000000000000e+04 6.670461595058439774e-02
3.349200000000000000e+04 6.816325336694720183e-02
3.349300000000000000e+04 6.715959310531620374e-02
3.349400000000000000e+04 6.873244792222979460e-02
3.349500000000000000e+04 6.758800148963929610e-02
3.349600000000000000e+04 6.894255429506300492e-02
3.349700000000000000e+04 6.772421300411220202e-02
3.349800000000000000e+04 6.855759769678120008e-02
3.349900000000000000e+04 6.751874089241030608e-02
3.350000000000000000e+04 6.770483404397960314e-02
3.350100000000000000e+04 6.724625080823899703e-02
3.350200000000000000e+04 6.691787391901020399e-02
3.350300000000000000e+04 6.721360236406330457e-02
3.350400000000000000e+04 6.658886373043060303e-02
3.350500000000000000e+04 6.743580102920529451e-02
3.350600000000000000e+04 6.664347648620609632e-02
3.350700000000000000e+04 6.772100180387499724e-02
3.350800000000000000e+04 6.679804623126979479e-02
3.350900000000000000e+04 6.788899749517439408e-02
3.351000000000000000e+04 6.689038127660749955e-02
3.351100000000000000e+04 6.790538132190700182e-02
3.351200000000000000e+04 6.697880476713180542e-02
3.351300000000000000e+04 6.791155785322189331e-02
3.351400000000000000e+04 6.723373383283620663e-02
3.351500000000000000e+04 6.805642694234849410e-02
3.351600000000000000e+04 6.773889064788819747e-02
3.351700000000000000e+04 6.826271116733549638e-02
3.351800000000000000e+04 6.832365691661830553e-02
3.351900000000000000e+04 6.825597584247590499e-02
3.352000000000000000e+04 6.855333596467970414e-02
3.352100000000000000e+04 6.797930598258969392e-02
3.352200000000000000e+04 6.815422326326370239e-02
3.352300000000000000e+04 6.778337806463240189e-02
3.352400000000000000e+04 6.753887981176380506e-02
3.352500000000000000e+04 6.797156482934950394e-02
3.352600000000000000e+04 6.727913767099380493e-02
3.352700000000000000e+04 6.829100102186200227e-02
3.352800000000000000e+04 6.728465110063550081e-02
3.352900000000000000e+04 6.817591935396190295e-02
3.353000000000000000e+04 6.732460856437680330e-02
3.353100000000000000e+04 6.763039529323580656e-02
3.353200000000000000e+04 6.755533814430239592e-02
3.353300000000000000e+04 6.718323379755020142e-02
3.353400000000000000e+04 6.798938661813740125e-02
3.353500000000000000e+04 6.699120253324510055e-02
3.353600000000000000e+04 6.824824213981629806e-02
3.353700000000000000e+04 6.682506948709490691e-02
3.353800000000000000e+04 6.805770099163059583e-02
3.353900000000000000e+04 6.663597375154499403e-02
3.354000000000000000e+04 6.760352104902270232e-02
3.354100000000000000e+04 6.662580370903020688e-02
3.354200000000000000e+04 6.720127165317539564e-02
3.354300000000000000e+04 6.685926765203480115e-02
3.354400000000000000e+04 6.696517765522000398e-02
3.354500000000000000e+04 6.713279336690899934e-02
3.354600000000000000e+04 6.683135032653809982e-02
3.354700000000000000e+04 6.720540672540660510e-02
3.354800000000000000e+04 6.669727712869640002e-02
3.354900000000000000e+04 6.709165871143339677e-02
3.355000000000000000e+04 6.657495349645610461e-02
3.355100000000000000e+04 6.696986407041549683e-02
3.355200000000000000e+04 6.652162969112400404e-02
3.355300000000000000e+04 6.690739840269090133e-02
3.355400000000000000e+04 6.651960313320159912e-02
3.355500000000000000e+04 6.687025725841519441e-02
3.355600000000000000e+04 6.648501008749009566e-02
3.355700000000000000e+04 6.681559979915620284e-02
3.355800000000000000e+04 6.639001518487930298e-02
3.355900000000000000e+04 6.673977524042129517e-02
3.356000000000000000e+04 6.629338860511779785e-02
3.356100000000000000e+04 6.668607145547869597e-02
3.356200000000000000e+04 6.625206768512729993e-02
3.356300000000000000e+04 6.669497489929200607e-02
3.356400000000000000e+04 6.623816490173339844e-02
3.356500000000000000e+04 6.675207614898680253e-02
3.356600000000000000e+04 6.620418280363080110e-02
3.356700000000000000e+04 6.685167551040649414e-02
3.356800000000000000e+04 6.615208834409709582e-02
3.356900000000000000e+04 6.704379618167879973e-02
3.357000000000000000e+04 6.611493229866030608e-02
3.357100000000000000e+04 6.739239394664760241e-02
3.357200000000000000e+04 6.611683964729310470e-02
3.357300000000000000e+04 6.789315491914750533e-02
3.357400000000000000e+04 6.611716002225880018e-02
3.357500000000000000e+04 6.842096894979479704e-02
3.357600000000000000e+04 6.603494286537170410e-02
3.357700000000000000e+04 6.880816072225570679e-02
3.357800000000000000e+04 6.591507047414779663e-02
3.357900000000000000e+04 6.907153874635700574e-02
3.358000000000000000e+04 6.600145995616910066e-02
3.358100000000000000e+04 6.926323473453520341e-02
3.358200000000000000e+04 6.640948355197910657e-02
3.358300000000000000e+04 6.912820786237719450e-02
3.358400000000000000e+04 6.691768020391460070e-02
3.358500000000000000e+04 6.845334172248840332e-02
3.358600000000000000e+04 6.726858764886860242e-02
3.358700000000000000e+04 6.746233254671099577e-02
3.358800000000000000e+04 6.744271516799929533e-02
3.358900000000000000e+04 6.661828607320789686e-02
3.359000000000000000e+04 6.754905730485920301e-02
3.359100000000000000e+04 6.628754734992979569e-02
3.359200000000000000e+04 6.764740496873859754e-02
3.359300000000000000e+04 6.642706692218780518e-02
3.359400000000000000e+04 6.760042160749439588e-02
3.359500000000000000e+04 6.656641513109209929e-02
3.359600000000000000e+04 6.724596023559570312e-02
3.359700000000000000e+04 6.646145135164259476e-02
3.359800000000000000e+04 6.671313941478730636e-02
3.359900000000000000e+04 6.639067828655240144e-02
3.360000000000000000e+04 6.627763062715530396e-02
3.360100000000000000e+04 6.657947599887850676e-02
3.360200000000000000e+04 6.615964323282240434e-02
3.360300000000000000e+04 6.684508174657820267e-02
3.360400000000000000e+04 6.634667515754699707e-02
3.360500000000000000e+04 6.692248582839969984e-02
3.360600000000000000e+04 6.653723120689389314e-02
3.360700000000000000e+04 6.674359738826750321e-02
3.360800000000000000e+04 6.652747094631200619e-02
3.360900000000000000e+04 6.644836813211439652e-02
3.361000000000000000e+04 6.650734692811970106e-02
3.361100000000000000e+04 6.618250161409379440e-02
3.361200000000000000e+04 6.665150076150890002e-02
3.361300000000000000e+04 6.601721048355099764e-02
3.361400000000000000e+04 6.682467460632320055e-02
3.361500000000000000e+04 6.596843898296360365e-02
3.361600000000000000e+04 6.688903272151949797e-02
3.361700000000000000e+04 6.596864759922030363e-02
3.361800000000000000e+04 6.691449880599979749e-02
3.361900000000000000e+04 6.593332439661030164e-02
3.362000000000000000e+04 6.701804697513580322e-02
3.362100000000000000e+04 6.591390073299409347e-02
3.362200000000000000e+04 6.722886860370640150e-02
3.362300000000000000e+04 6.599738448858259721e-02
3.362400000000000000e+04 6.756163388490679655e-02
3.362500000000000000e+04 6.621521711349490080e-02
3.362600000000000000e+04 6.814138591289520264e-02
3.362700000000000000e+04 6.660934537649150500e-02
3.362800000000000000e+04 6.901361793279650603e-02
3.362900000000000000e+04 6.716696918010710282e-02
3.363000000000000000e+04 6.986968219280240144e-02
3.363100000000000000e+04 6.766155362129210038e-02
3.363200000000000000e+04 7.009519636631010575e-02
3.363300000000000000e+04 6.770800054073329577e-02
3.363400000000000000e+04 6.920261681079860339e-02
3.363500000000000000e+04 6.733139604330060091e-02
3.363600000000000000e+04 6.762121617794039641e-02
3.363700000000000000e+04 6.737486273050309615e-02
3.363800000000000000e+04 6.656756252050399780e-02
3.363900000000000000e+04 6.831256300210949983e-02
3.364000000000000000e+04 6.649219244718550248e-02
3.364100000000000000e+04 6.924337893724440141e-02
3.364200000000000000e+04 6.673371046781539917e-02
3.364300000000000000e+04 6.911830604076389661e-02
3.364400000000000000e+04 6.677855551242829757e-02
3.364500000000000000e+04 6.805229187011720138e-02
3.364600000000000000e+04 6.687332689762119642e-02
3.364700000000000000e+04 6.697192788124080309e-02
3.364800000000000000e+04 6.733239442110060258e-02
3.364900000000000000e+04 6.642775237560269441e-02
3.365000000000000000e+04 6.788209080696110120e-02
3.365100000000000000e+04 6.625339388847349686e-02
3.365200000000000000e+04 6.807852536439899793e-02
3.365300000000000000e+04 6.616464257240299573e-02
3.365400000000000000e+04 6.786958873271939363e-02
3.365500000000000000e+04 6.614437699317929353e-02
3.365600000000000000e+04 6.752873957157140561e-02
3.365700000000000000e+04 6.627972424030299792e-02
3.365800000000000000e+04 6.731000542640690198e-02
3.365900000000000000e+04 6.649786978960040007e-02
3.366000000000000000e+04 6.725790351629259978e-02
3.366100000000000000e+04 6.661038100719450517e-02
3.366200000000000000e+04 6.728524714708329635e-02
3.366300000000000000e+04 6.652548909187319670e-02
3.366400000000000000e+04 6.734483689069749313e-02
3.366500000000000000e+04 6.631210446357729826e-02
3.366600000000000000e+04 6.746527552604679456e-02
3.366700000000000000e+04 6.608593463897710629e-02
3.366800000000000000e+04 6.765151023864750257e-02
3.366900000000000000e+04 6.591778248548510466e-02
3.367000000000000000e+04 6.784270703792570634e-02
3.367100000000000000e+04 6.581957638263699617e-02
3.367200000000000000e+04 6.797730177640909366e-02
3.367300000000000000e+04 6.577213108539579911e-02
3.367400000000000000e+04 6.805367767810820145e-02
3.367500000000000000e+04 6.577979773283000597e-02
3.367600000000000000e+04 6.811029464006419787e-02
3.367700000000000000e+04 6.586745381355289808e-02
3.367800000000000000e+04 6.816005706787109375e-02
3.367900000000000000e+04 6.602779030799869886e-02
3.368000000000000000e+04 6.814197450876240125e-02
3.368100000000000000e+04 6.618198752403260665e-02
3.368200000000000000e+04 6.789620965719220247e-02
3.368300000000000000e+04 6.625568121671679411e-02
3.368400000000000000e+04 6.734756380319599500e-02
3.368500000000000000e+04 6.635017693042760678e-02
3.368600000000000000e+04 6.672516465187069978e-02
3.368700000000000000e+04 6.666917353868480334e-02
3.368800000000000000e+04 6.630692631006239457e-02
3.368900000000000000e+04 6.722790002822880140e-02
3.369000000000000000e+04 6.607162952423099866e-02
3.369100000000000000e+04 6.781456619501109728e-02
3.369200000000000000e+04 6.589083373546600342e-02
3.369300000000000000e+04 6.812936067581179533e-02
3.369400000000000000e+04 6.577600538730619950e-02
3.369500000000000000e+04 6.802203506231309371e-02
3.369600000000000000e+04 6.580558419227600098e-02
3.369700000000000000e+04 6.769898533821110120e-02
3.369800000000000000e+04 6.601797789335249467e-02
3.369900000000000000e+04 6.741534173488619719e-02
3.370000000000000000e+04 6.635730713605879350e-02
3.370100000000000000e+04 6.714116036891940031e-02
3.370200000000000000e+04 6.670325994491579924e-02
3.370300000000000000e+04 6.684686243534089523e-02
3.370400000000000000e+04 6.696480512619019942e-02
3.370500000000000000e+04 6.669282168149949508e-02
3.370600000000000000e+04 6.712578237056729402e-02
3.370700000000000000e+04 6.678033620119090685e-02
3.370800000000000000e+04 6.722253561019900236e-02
3.370900000000000000e+04 6.701762974262240324e-02
3.371000000000000000e+04 6.721273064613339510e-02
3.371100000000000000e+04 6.720900535583500257e-02
3.371200000000000000e+04 6.696645915508270264e-02
3.371300000000000000e+04 6.725156307220460372e-02
3.371400000000000000e+04 6.655403971672059493e-02
3.371500000000000000e+04 6.724309921264649825e-02
3.371600000000000000e+04 6.620683521032330598e-02
3.371700000000000000e+04 6.731097400188450208e-02
3.371800000000000000e+04 6.602667272090910477e-02
3.371900000000000000e+04 6.743511557579040527e-02
3.372000000000000000e+04 6.597352772951130262e-02
3.372100000000000000e+04 6.751698255538940430e-02
3.372200000000000000e+04 6.598014384508130159e-02
3.372300000000000000e+04 6.750185042619709364e-02
3.372400000000000000e+04 6.598119437694549561e-02
3.372500000000000000e+04 6.741893291473390060e-02
3.372600000000000000e+04 6.596907973289489746e-02
3.372700000000000000e+04 6.732189655303960629e-02
3.372800000000000000e+04 6.597852706909179688e-02
3.372900000000000000e+04 6.720925122499470106e-02
3.373000000000000000e+04 6.601493060588839445e-02
3.373100000000000000e+04 6.709247827529910002e-02
3.373200000000000000e+04 6.607726961374280061e-02
3.373300000000000000e+04 6.700556725263599744e-02
3.373400000000000000e+04 6.616504490375520187e-02
3.373500000000000000e+04 6.694178283214570480e-02
3.373600000000000000e+04 6.625916063785550203e-02
3.373700000000000000e+04 6.689728796482090345e-02
3.373800000000000000e+04 6.632544100284580579e-02
3.373900000000000000e+04 6.689151376485820422e-02
3.374000000000000000e+04 6.633445620536800036e-02
3.374100000000000000e+04 6.691700965166090531e-02
3.374200000000000000e+04 6.627792865037919479e-02
3.374300000000000000e+04 6.694775074720379915e-02
3.374400000000000000e+04 6.617060303688049316e-02
3.374500000000000000e+04 6.699354946613310380e-02
3.374600000000000000e+04 6.604036688804630628e-02
3.374700000000000000e+04 6.709507852792739868e-02
3.374800000000000000e+04 6.593400239944459396e-02
3.374900000000000000e+04 6.731319427490230212e-02
3.375000000000000000e+04 6.590893864631650056e-02
3.375100000000000000e+04 6.770817190408709441e-02
3.375200000000000000e+04 6.599912047386169434e-02
3.375300000000000000e+04 6.830631196498869462e-02
3.375400000000000000e+04 6.621541827917100387e-02
3.375500000000000000e+04 6.905958801507949829e-02
3.375600000000000000e+04 6.653647869825360384e-02
3.375700000000000000e+04 6.978209316730500655e-02
3.375800000000000000e+04 6.685970723629000578e-02
3.375900000000000000e+04 7.009659707546229968e-02
3.376000000000000000e+04 6.700940430164339934e-02
3.376100000000000000e+04 6.963971257209780608e-02
3.376200000000000000e+04 6.691507995128630204e-02
3.376300000000000000e+04 6.849889457225799561e-02
3.376400000000000000e+04 6.678164750337599320e-02
3.376500000000000000e+04 6.727335602045060592e-02
3.376600000000000000e+04 6.690520048141479492e-02
3.376700000000000000e+04 6.647691130638119783e-02
3.376800000000000000e+04 6.734338402748110686e-02
3.376900000000000000e+04 6.614915281534189395e-02
3.377000000000000000e+04 6.787154823541639848e-02
3.377100000000000000e+04 6.608119606971739335e-02
3.377200000000000000e+04 6.809733062982560592e-02
3.377300000000000000e+04 6.611236184835429797e-02
3.377400000000000000e+04 6.772473454475400056e-02
3.377500000000000000e+04 6.623876094818119398e-02
3.377600000000000000e+04 6.694072484970089998e-02
3.377700000000000000e+04 6.654231250286099519e-02
3.377800000000000000e+04 6.626613438129430600e-02
3.377900000000000000e+04 6.697290390729900011e-02
3.378000000000000000e+04 6.595619767904280228e-02
3.378100000000000000e+04 6.735568493604660034e-02
3.378200000000000000e+04 6.591486930847169357e-02
3.378300000000000000e+04 6.758087128400799837e-02
3.378400000000000000e+04 6.595618277788159456e-02
3.378500000000000000e+04 6.758517026901250668e-02
3.378600000000000000e+04 6.597612798213960128e-02
3.378700000000000000e+04 6.738061457872389359e-02
3.378800000000000000e+04 6.598200649023060194e-02
3.378900000000000000e+04 6.707161664962769942e-02
3.379000000000000000e+04 6.599488109350200304e-02
3.379100000000000000e+04 6.679034233093260331e-02
3.379200000000000000e+04 6.599769741296769576e-02
3.379300000000000000e+04 6.663969904184340043e-02
3.379400000000000000e+04 6.600192934274670686e-02
3.379500000000000000e+04 6.663480401039119372e-02
3.379600000000000000e+04 6.604442745447160201e-02
3.379700000000000000e+04 6.670238822698590364e-02
3.379800000000000000e+04 6.613016128540040450e-02
3.379900000000000000e+04 6.679611653089520540e-02
3.380000000000000000e+04 6.621409207582469592e-02
3.380100000000000000e+04 6.691663712263110075e-02
3.380200000000000000e+04 6.627059727907179398e-02
3.380300000000000000e+04 6.707234680652619796e-02
3.380400000000000000e+04 6.635287404060359606e-02
3.380500000000000000e+04 6.728105992078779740e-02
3.380600000000000000e+04 6.650780141353609953e-02
3.380700000000000000e+04 6.754522025585170397e-02
3.380800000000000000e+04 6.666716188192370329e-02
3.380900000000000000e+04 6.780725717544559827e-02
3.381000000000000000e+04 6.671863049268719759e-02
3.381100000000000000e+04 6.796409934759140015e-02
3.381200000000000000e+04 6.662782281637190385e-02
3.381300000000000000e+04 6.793163716793060303e-02
3.381400000000000000e+04 6.643661856651310316e-02
3.381500000000000000e+04 6.770525872707369719e-02
3.381600000000000000e+04 6.623190641403199630e-02
3.381700000000000000e+04 6.737959384918210115e-02
3.381800000000000000e+04 6.611771881580350008e-02
3.381900000000000000e+04 6.708001345396040482e-02
3.382000000000000000e+04 6.614795327186580309e-02
3.382100000000000000e+04 6.688670068979260530e-02
3.382200000000000000e+04 6.629674881696699662e-02
3.382300000000000000e+04 6.680050492286679353e-02
3.382400000000000000e+04 6.648091226816180144e-02
3.382500000000000000e+04 6.676702201366420397e-02
3.382600000000000000e+04 6.660802662372590499e-02
3.382700000000000000e+04 6.672275066375729646e-02
3.382800000000000000e+04 6.662677228450779310e-02
3.382900000000000000e+04 6.662907451391220093e-02
3.383000000000000000e+04 6.656038016080860487e-02
3.383100000000000000e+04 6.650570034980769762e-02
3.383200000000000000e+04 6.647945195436480437e-02
3.383300000000000000e+04 6.641643494367599487e-02
3.383400000000000000e+04 6.643266230821609497e-02
3.383500000000000000e+04 6.639942526817320390e-02
3.383600000000000000e+04 6.641812622547149658e-02
3.383700000000000000e+04 6.643252819776540585e-02
3.383800000000000000e+04 6.641290336847309461e-02
3.383900000000000000e+04 6.647475063800810380e-02
3.384000000000000000e+04 6.639647483825679430e-02
3.384100000000000000e+04 6.650739908218379626e-02
3.384200000000000000e+04 6.635621190071110120e-02
3.384300000000000000e+04 6.653574109077449450e-02
3.384400000000000000e+04 6.629693508148190584e-02
3.384500000000000000e+04 6.657505780458450317e-02
3.384600000000000000e+04 6.623117625713349776e-02
3.384700000000000000e+04 6.664011627435680041e-02
3.384800000000000000e+04 6.616329401731489701e-02
3.384900000000000000e+04 6.673965603113170275e-02
3.385000000000000000e+04 6.609587371349330553e-02
3.385100000000000000e+04 6.687047332525250520e-02
3.385200000000000000e+04 6.602890044450759888e-02
3.385300000000000000e+04 6.702123582363130050e-02
3.385400000000000000e+04 6.595601886510850387e-02
3.385500000000000000e+04 6.717193126678469572e-02
3.385600000000000000e+04 6.587979197502140394e-02
3.385700000000000000e+04 6.730849295854569869e-02
3.385800000000000000e+04 6.580580025911329789e-02
3.385900000000000000e+04 6.742410361766819349e-02
3.386000000000000000e+04 6.574668735265730424e-02
3.386100000000000000e+04 6.751331686973570390e-02
3.386200000000000000e+04 6.571075320243839613e-02
3.386300000000000000e+04 6.753212958574300595e-02
3.386400000000000000e+04 6.567751616239550505e-02
3.386500000000000000e+04 6.739152967929840088e-02
3.386600000000000000e+04 6.561953574419020219e-02
3.386700000000000000e+04 6.703471392393109407e-02
3.386800000000000000e+04 6.559288501739500565e-02
3.386900000000000000e+04 6.654299795627589831e-02
3.387000000000000000e+04 6.574186682701109452e-02
3.387100000000000000e+04 6.611637771129609542e-02
3.387200000000000000e+04 6.612088531255720658e-02
3.387300000000000000e+04 6.588784605264659533e-02
3.387400000000000000e+04 6.659789383411410246e-02
3.387500000000000000e+04 6.580235064029689440e-02
3.387600000000000000e+04 6.699041277170179887e-02
3.387700000000000000e+04 6.573399156332020155e-02
3.387800000000000000e+04 6.719651073217390580e-02
3.387900000000000000e+04 6.562180072069169479e-02
3.388000000000000000e+04 6.720877438783649793e-02
3.388100000000000000e+04 6.548870354890820589e-02
3.388200000000000000e+04 6.709323078393940321e-02
3.388300000000000000e+04 6.539234519004820390e-02
3.388400000000000000e+04 6.694543361663819747e-02
3.388500000000000000e+04 6.535925716161730681e-02
3.388600000000000000e+04 6.686456501483920012e-02
3.388700000000000000e+04 6.537020206451420179e-02
3.388800000000000000e+04 6.692471355199809679e-02
3.388900000000000000e+04 6.539110839366910066e-02
3.389000000000000000e+04 6.715136021375660291e-02
3.389100000000000000e+04 6.540530920028690687e-02
3.389200000000000000e+04 6.753291189670559969e-02
3.389300000000000000e+04 6.540570408105850220e-02
3.389400000000000000e+04 6.806058436632160535e-02
3.389500000000000000e+04 6.540177017450329866e-02
3.389600000000000000e+04 6.876488775014880095e-02
3.389700000000000000e+04 6.546795368194580078e-02
3.389800000000000000e+04 6.967801600694660535e-02
3.389900000000000000e+04 6.569527834653850207e-02
3.390000000000000000e+04 7.064811140298840608e-02
3.390100000000000000e+04 6.604490429162980514e-02
3.390200000000000000e+04 7.109581679105760055e-02
3.390300000000000000e+04 6.634341180324550280e-02
3.390400000000000000e+04 7.031825184822079744e-02
3.390500000000000000e+04 6.658322364091870393e-02
3.390600000000000000e+04 6.857089698314669524e-02
3.390700000000000000e+04 6.702981144189830431e-02
3.390800000000000000e+04 6.704939901828770032e-02
3.390900000000000000e+04 6.767126172780990601e-02
3.391000000000000000e+04 6.632522493600849500e-02
3.391100000000000000e+04 6.798065453767780653e-02
3.391200000000000000e+04 6.606554239988329802e-02
3.391300000000000000e+04 6.760463863611219926e-02
3.391400000000000000e+04 6.600852310657499833e-02
3.391500000000000000e+04 6.682624667882919312e-02
3.391600000000000000e+04 6.621264666318890657e-02
3.391700000000000000e+04 6.615594774484630236e-02
3.391800000000000000e+04 6.663055717945100265e-02
3.391900000000000000e+04 6.582369655370709505e-02
3.392000000000000000e+04 6.697037070989610152e-02
3.392100000000000000e+04 6.574920564889910612e-02
3.392200000000000000e+04 6.694900989532469315e-02
3.392300000000000000e+04 6.581974029541019788e-02
3.392400000000000000e+04 6.660888344049449572e-02
3.392500000000000000e+04 6.603599339723589812e-02
3.392600000000000000e+04 6.623025238513949309e-02
3.392700000000000000e+04 6.635612994432449341e-02
3.392800000000000000e+04 6.603590399026869340e-02
3.392900000000000000e+04 6.665324419736859407e-02
3.393000000000000000e+04 6.607438623905180497e-02
3.393100000000000000e+04 6.679122149944309583e-02
3.393200000000000000e+04 6.625188887119290437e-02
3.393300000000000000e+04 6.667311489582060380e-02
3.393400000000000000e+04 6.649658828973770142e-02
3.393500000000000000e+04 6.638040393590929900e-02
3.393600000000000000e+04 6.683349609375000000e-02
3.393700000000000000e+04 6.611232459545139661e-02
3.393800000000000000e+04 6.725693494081499968e-02
3.393900000000000000e+04 6.600277125835420089e-02
3.394000000000000000e+04 6.769544631242750687e-02
3.394100000000000000e+04 6.608866900205609407e-02
3.394200000000000000e+04 6.809744983911510119e-02
3.394300000000000000e+04 6.635124981403349442e-02
3.394400000000000000e+04 6.843663007020950317e-02
3.394500000000000000e+04 6.675495952367779817e-02
3.394600000000000000e+04 6.865312904119490189e-02
3.394700000000000000e+04 6.719298660755160246e-02
3.394800000000000000e+04 6.858728826045989990e-02
3.394900000000000000e+04 6.744255125522609362e-02
3.395000000000000000e+04 6.807788461446759309e-02
3.395100000000000000e+04 6.734374910593030061e-02
3.395200000000000000e+04 6.725623458623890272e-02
3.395300000000000000e+04 6.705818325281140413e-02
3.395400000000000000e+04 6.661594659090039339e-02
3.395500000000000000e+04 6.696636229753490099e-02
3.395600000000000000e+04 6.653635203838349776e-02
3.395700000000000000e+04 6.722259521484380551e-02
3.395800000000000000e+04 6.682816892862319946e-02
3.395900000000000000e+04 6.755305826663969559e-02
3.396000000000000000e+04 6.702663749456409803e-02
3.396100000000000000e+04 6.759864091873170333e-02
3.396200000000000000e+04 6.693100184202190051e-02
3.396300000000000000e+04 6.726861000061039320e-02
3.396400000000000000e+04 6.667065620422360506e-02
3.396500000000000000e+04 6.678304076194760408e-02
3.396600000000000000e+04 6.647641956806180086e-02
3.396700000000000000e+04 6.643900275230410490e-02
3.396800000000000000e+04 6.647471338510510530e-02
3.396900000000000000e+04 6.632757931947709518e-02
3.397000000000000000e+04 6.659866869449619642e-02
3.397100000000000000e+04 6.632597744464870104e-02
3.397200000000000000e+04 6.667903810739519987e-02
3.397300000000000000e+04 6.631542742252349854e-02
3.397400000000000000e+04 6.661389023065569792e-02
3.397500000000000000e+04 6.628349423408509689e-02
3.397600000000000000e+04 6.641849130392070422e-02
3.397700000000000000e+04 6.626891344785690308e-02
3.397800000000000000e+04 6.618875265121459961e-02
3.397900000000000000e+04 6.629633903503419357e-02
3.398000000000000000e+04 6.601842492818829622e-02
3.398100000000000000e+04 6.635992228984829988e-02
3.398200000000000000e+04 6.593041867017750135e-02
3.398300000000000000e+04 6.644430756568910079e-02
3.398400000000000000e+04 6.590428203344350644e-02
3.398500000000000000e+04 6.651972979307170519e-02
3.398600000000000000e+04 6.593379378318789397e-02
3.398700000000000000e+04 6.655960530042649703e-02
3.398800000000000000e+04 6.603049486875529894e-02
3.398900000000000000e+04 6.658599525690080123e-02
3.399000000000000000e+04 6.623966246843339400e-02
3.399100000000000000e+04 6.668754667043690076e-02
3.399200000000000000e+04 6.663590669631959396e-02
3.399300000000000000e+04 6.695213913917540116e-02
3.399400000000000000e+04 6.726819276809689607e-02
3.399500000000000000e+04 6.736732274293899536e-02
3.399600000000000000e+04 6.803242117166520553e-02
3.399700000000000000e+04 6.769785284996029939e-02
3.399800000000000000e+04 6.855183094739909777e-02
3.399900000000000000e+04 6.752218306064609876e-02
3.400000000000000000e+04 6.840276718139649825e-02
3.400100000000000000e+04 6.672213971614840422e-02
3.400200000000000000e+04 6.776372343301770296e-02
3.400300000000000000e+04 6.592258810997010665e-02
3.400400000000000000e+04 6.735034286975860596e-02
3.400500000000000000e+04 6.577306240797040071e-02
3.400600000000000000e+04 6.745182722806930542e-02
3.400700000000000000e+04 6.614370644092559814e-02
3.400800000000000000e+04 6.764061003923420301e-02
3.400900000000000000e+04 6.649354100227360120e-02
3.401000000000000000e+04 6.736385822296139803e-02
3.401100000000000000e+04 6.647537648677830091e-02
3.401200000000000000e+04 6.663911044597629896e-02
3.401300000000000000e+04 6.623504310846330123e-02
3.401400000000000000e+04 6.603662669658659501e-02
3.401500000000000000e+04 6.619944423437119918e-02
3.401600000000000000e+04 6.591158360242839465e-02
3.401700000000000000e+04 6.648547947406770187e-02
3.401800000000000000e+04 6.608106940984730115e-02
3.401900000000000000e+04 6.679594516754150391e-02
3.402000000000000000e+04 6.622649729251860184e-02
3.402100000000000000e+04 6.680975109338760376e-02
3.402200000000000000e+04 6.624125689268109407e-02
3.402300000000000000e+04 6.654547899961470170e-02
3.402400000000000000e+04 6.620591878890989823e-02
3.402500000000000000e+04 6.628373265266419845e-02
3.402600000000000000e+04 6.621466577053070068e-02
3.402700000000000000e+04 6.614127755165100098e-02
3.402800000000000000e+04 6.625726073980330033e-02
3.402900000000000000e+04 6.603506952524189344e-02
3.403000000000000000e+04 6.628271937370300293e-02
3.403100000000000000e+04 6.592352688312530518e-02
3.403200000000000000e+04 6.626490503549579969e-02
3.403300000000000000e+04 6.581641733646390047e-02
3.403400000000000000e+04 6.621792167425159803e-02
3.403500000000000000e+04 6.572285294532780042e-02
3.403600000000000000e+04 6.572285294532780042e-02
3.403700000000000000e+04 6.620129942893980546e-02
3.403800000000000000e+04 6.564743816852569580e-02
3.403900000000000000e+04 6.625828891992570358e-02
3.404000000000000000e+04 6.557508558034899626e-02
3.404100000000000000e+04 6.640291959047320280e-02
3.404200000000000000e+04 6.548825651407240434e-02
3.404300000000000000e+04 6.667144596576690674e-02
3.404400000000000000e+04 6.540816277265550094e-02
3.404500000000000000e+04 6.711926311254499955e-02
3.404600000000000000e+04 6.537823379039760241e-02
3.404700000000000000e+04 6.782563030719759856e-02
3.404800000000000000e+04 6.548687070608140426e-02
3.404900000000000000e+04 6.890881061553960629e-02
3.405000000000000000e+04 6.584509462118150191e-02
3.405100000000000000e+04 7.028597593307500668e-02
3.405200000000000000e+04 6.639882177114489470e-02
3.405300000000000000e+04 7.130274921655649356e-02
3.405400000000000000e+04 6.674302369356159559e-02
3.405500000000000000e+04 7.088858634233470568e-02
3.405600000000000000e+04 6.657981872558589587e-02
3.405700000000000000e+04 6.892293691635130448e-02
3.405800000000000000e+04 6.656961888074869327e-02
3.405900000000000000e+04 6.701982766389849577e-02
3.406000000000000000e+04 6.749140471220020643e-02
3.406100000000000000e+04 6.636174768209460173e-02
3.406200000000000000e+04 6.872297823429110442e-02
3.406300000000000000e+04 6.637423485517500443e-02
3.406400000000000000e+04 6.910171359777450562e-02
3.406500000000000000e+04 6.628061830997469817e-02
3.406600000000000000e+04 6.835840642452239990e-02
3.406700000000000000e+04 6.625284999608989367e-02
3.406800000000000000e+04 6.722677499055859651e-02
3.406900000000000000e+04 6.669789552688600021e-02
3.407000000000000000e+04 6.654682755470280042e-02
3.407100000000000000e+04 6.730624288320539994e-02
3.407200000000000000e+04 6.627978384494780106e-02
3.407300000000000000e+04 6.740930676460270277e-02
3.407400000000000000e+04 6.616377085447310014e-02
3.407500000000000000e+04 6.710169464349749480e-02
3.407600000000000000e+04 6.623904407024379382e-02
3.407700000000000000e+04 6.683432310819630018e-02
3.407800000000000000e+04 6.646473705768589368e-02
3.407900000000000000e+04 6.668128818273540148e-02
3.408000000000000000e+04 6.667627394199369950e-02
3.408100000000000000e+04 6.652168929576869616e-02
3.408200000000000000e+04 6.673097610473630037e-02
3.408300000000000000e+04 6.635276228189469772e-02
3.408400000000000000e+04 6.653388589620590210e-02
3.408500000000000000e+04 6.625865399837489733e-02
3.408600000000000000e+04 6.628037244081499968e-02
3.408700000000000000e+04 6.627660989761349764e-02
3.408800000000000000e+04 6.619975715875629774e-02
3.408900000000000000e+04 6.630666553974150224e-02
3.409000000000000000e+04 6.622166931629179520e-02
3.409100000000000000e+04 6.627853959798810091e-02
3.409200000000000000e+04 6.623505055904389816e-02
3.409300000000000000e+04 6.618417799472810226e-02
3.409400000000000000e+04 6.625074893236160278e-02
3.409500000000000000e+04 6.603713333606719971e-02
3.409600000000000000e+04 6.631411612033839831e-02
3.409700000000000000e+04 6.592282652854919434e-02
3.409800000000000000e+04 6.643313169479370117e-02
3.409900000000000000e+04 6.589324772357940674e-02
3.410000000000000000e+04 6.655792891979220305e-02
3.410100000000000000e+04 6.590829789638520675e-02
3.410200000000000000e+04 6.663870066404339876e-02
3.410300000000000000e+04 6.595031917095180163e-02
3.410400000000000000e+04 6.666567176580430465e-02
3.410500000000000000e+04 6.602657586336140028e-02
3.410600000000000000e+04 6.663121283054350419e-02
3.410700000000000000e+04 6.612200289964680067e-02
3.410800000000000000e+04 6.652565300464630127e-02
3.410900000000000000e+04 6.624537706375120683e-02
3.411000000000000000e+04 6.636618077754970202e-02
3.411100000000000000e+04 6.640467047691349378e-02
3.411200000000000000e+04 6.619302183389659533e-02
3.411300000000000000e+04 6.654413789510729704e-02
3.411400000000000000e+04 6.604631245136259599e-02
3.411500000000000000e+04 6.657750159502029419e-02
3.411600000000000000e+04 6.592518836259840531e-02
3.411700000000000000e+04 6.648106127977369828e-02
3.411800000000000000e+04 6.581028550863270155e-02
3.411900000000000000e+04 6.630174070596689395e-02
3.412000000000000000e+04 6.571982800960539384e-02
3.412100000000000000e+04 6.611850857734680176e-02
3.412200000000000000e+04 6.569139659404750475e-02
3.412300000000000000e+04 6.600441783666609330e-02
3.412400000000000000e+04 6.571638584136960115e-02
3.412500000000000000e+04 6.599716097116470337e-02
3.412600000000000000e+04 6.575242429971689395e-02
3.412700000000000000e+04 6.609984487295149369e-02
3.412800000000000000e+04 6.578435003757479582e-02
3.412900000000000000e+04 6.629182398319240221e-02
3.413000000000000000e+04 6.583133339881899748e-02
3.413100000000000000e+04 6.656365841627119584e-02
3.413200000000000000e+04 6.592047214508059416e-02
3.413300000000000000e+04 6.689263880252839523e-02
3.413400000000000000e+04 6.605245918035509978e-02
3.413500000000000000e+04 6.720820814371110397e-02
3.413600000000000000e+04 6.620326638221739335e-02
3.413700000000000000e+04 6.742623448371889983e-02
3.413800000000000000e+04 6.634602695703510633e-02
3.413900000000000000e+04 6.748934835195539994e-02
3.414000000000000000e+04 6.645549088716509734e-02
3.414100000000000000e+04 6.737037003040309557e-02
3.414200000000000000e+04 6.651713699102400346e-02
3.414300000000000000e+04 6.707744300365449386e-02
3.414400000000000000e+04 6.657085567712779650e-02
3.414500000000000000e+04 6.667561829090119796e-02
3.414600000000000000e+04 6.673577427864070544e-02
3.414700000000000000e+04 6.628508120775220003e-02
3.414800000000000000e+04 6.713589280843730578e-02
3.414900000000000000e+04 6.602273136377330431e-02
3.415000000000000000e+04 6.776145100593569670e-02
3.415100000000000000e+04 6.593744456768040052e-02
3.415200000000000000e+04 6.841667741537089953e-02
3.415300000000000000e+04 6.598418951034550062e-02
3.415400000000000000e+04 6.883954256772989444e-02
3.415500000000000000e+04 6.606916338205340300e-02
3.415600000000000000e+04 6.886787712574010678e-02
3.415700000000000000e+04 6.610982865095139938e-02
3.415800000000000000e+04 6.850113719701769743e-02
3.415900000000000000e+04 6.608282774686810579e-02
3.416000000000000000e+04 6.787829846143719759e-02
3.416100000000000000e+04 6.604233384132389417e-02
3.416200000000000000e+04 6.719680875539779663e-02
3.416300000000000000e+04 6.607764214277270232e-02
3.416400000000000000e+04 6.661059707403180208e-02
3.416500000000000000e+04 6.621592491865159469e-02
3.416600000000000000e+04 6.617656350135800447e-02
3.416700000000000000e+04 6.637862324714660645e-02
3.416800000000000000e+04 6.588269025087359343e-02
3.416900000000000000e+04 6.646989285945889558e-02
3.417000000000000000e+04 6.570971757173539596e-02
3.417100000000000000e+04 6.649176776409150558e-02
3.417200000000000000e+04 6.565216183662410387e-02
3.417300000000000000e+04 6.651005148887630114e-02
3.417400000000000000e+04 6.567975133657459608e-02
3.417500000000000000e+04 6.654949486255649915e-02
3.417600000000000000e+04 6.573976576328280363e-02
3.417700000000000000e+04 6.658381223678590255e-02
3.417800000000000000e+04 6.578452140092849731e-02
3.417900000000000000e+04 6.657595932483670320e-02
3.418000000000000000e+04 6.578245013952259412e-02
3.418100000000000000e+04 6.651248782873149523e-02
3.418200000000000000e+04 6.572923064231869783e-02
3.418300000000000000e+04 6.641048192977909437e-02
3.418400000000000000e+04 6.564705818891529432e-02
3.418500000000000000e+04 6.630586832761760363e-02
3.418600000000000000e+04 6.556943058967590332e-02
3.418700000000000000e+04 6.623423844575880570e-02
3.418800000000000000e+04 6.552418321371079879e-02
3.418900000000000000e+04 6.621655821800230546e-02
3.419000000000000000e+04 6.552141904830929842e-02
3.419100000000000000e+04 6.624747067689899793e-02
3.419200000000000000e+04 6.554892659187319670e-02
3.419300000000000000e+04 6.627984344959260421e-02
3.419400000000000000e+04 6.557181477546690507e-02
3.419500000000000000e+04 6.622897088527679443e-02
3.419600000000000000e+04 6.554847955703739515e-02
3.419700000000000000e+04 6.604584306478500366e-02
3.419800000000000000e+04 6.550330668687820435e-02
3.419900000000000000e+04 6.580398231744770399e-02
3.420000000000000000e+04 6.554847210645679823e-02
3.420100000000000000e+04 6.562525033950809827e-02
3.420200000000000000e+04 6.576107442379000578e-02
3.420300000000000000e+04 6.552205979824070325e-02
3.420400000000000000e+04 6.609614938497540559e-02
3.420500000000000000e+04 6.541835516691210661e-02
3.420600000000000000e+04 6.642605364322659578e-02
3.420700000000000000e+04 6.527090817689899793e-02
3.420800000000000000e+04 6.660381704568860139e-02
3.420900000000000000e+04 6.510505825281140413e-02
3.421000000000000000e+04 6.659960746765139494e-02
3.421100000000000000e+04 6.500340253114700317e-02
3.421200000000000000e+04 6.653849035501480103e-02
3.421300000000000000e+04 6.504071503877639771e-02
3.421400000000000000e+04 6.652521342039109664e-02
3.421500000000000000e+04 6.520096957683560457e-02
3.421600000000000000e+04 6.657551974058149857e-02
3.421700000000000000e+04 6.541002541780470414e-02
3.421800000000000000e+04 6.671586632728579436e-02
3.421900000000000000e+04 6.560317426919939909e-02
3.422000000000000000e+04 6.697710603475570679e-02
3.422100000000000000e+04 6.576337665319439973e-02
3.422200000000000000e+04 6.733233481645579943e-02
3.422300000000000000e+04 6.589619815349580245e-02
3.422400000000000000e+04 6.770364940166470613e-02
3.422500000000000000e+04 6.599038094282150269e-02
3.422600000000000000e+04 6.798376888036730681e-02
3.422700000000000000e+04 6.605383753776550293e-02
3.422800000000000000e+04 6.805575639009479871e-02
3.422900000000000000e+04 6.614028662443159623e-02
3.423000000000000000e+04 6.777679175138469347e-02
3.423100000000000000e+04 6.630749255418780241e-02
3.423200000000000000e+04 6.708600372076030383e-02
3.423300000000000000e+04 6.666956096887589889e-02
3.423400000000000000e+04 6.625667959451679578e-02
3.423500000000000000e+04 6.744865328073500199e-02
3.423600000000000000e+04 6.576588749885560470e-02
3.423700000000000000e+04 6.867873668670650134e-02
3.423800000000000000e+04 6.579673290252689710e-02
3.423900000000000000e+04 6.988930702209469881e-02
3.424000000000000000e+04 6.613477319478990035e-02
3.424100000000000000e+04 7.026523351669310136e-02
3.424200000000000000e+04 6.644435226917269621e-02
3.424300000000000000e+04 6.935688108205799451e-02
3.424400000000000000e+04 6.655635684728619661e-02
3.424500000000000000e+04 6.786821037530900436e-02
3.424600000000000000e+04 6.666675955057140002e-02
3.424700000000000000e+04 6.689333915710450607e-02
3.424800000000000000e+04 6.689644604921339555e-02
3.424900000000000000e+04 6.666477024555210462e-02
3.425000000000000000e+04 6.701057404279710250e-02
3.425100000000000000e+04 6.685739010572429308e-02
3.425200000000000000e+04 6.677086651325229993e-02
3.425300000000000000e+04 6.709200888872149382e-02
3.425400000000000000e+04 6.619097292423249679e-02
3.425500000000000000e+04 6.716866791248320145e-02
3.425600000000000000e+04 6.562178581953050094e-02
3.425700000000000000e+04 6.719524413347240099e-02
3.425800000000000000e+04 6.537089496850970183e-02
3.425900000000000000e+04 6.718882173299789429e-02
3.426000000000000000e+04 6.540482491254810682e-02
3.426100000000000000e+04 6.700725853443149915e-02
3.426200000000000000e+04 6.559669226408000597e-02
3.426300000000000000e+04 6.669146567583079943e-02
3.426400000000000000e+04 6.583175063133239746e-02
3.426500000000000000e+04 6.634774804115299573e-02
3.426600000000000000e+04 6.598585844039919768e-02
3.426700000000000000e+04 6.606207787990570068e-02
3.426800000000000000e+04 6.609374284744259920e-02
3.426900000000000000e+04 6.587949395179749923e-02
3.427000000000000000e+04 6.618729233741760254e-02
3.427100000000000000e+04 6.576953828334809737e-02
3.427200000000000000e+04 6.617806851863859696e-02
3.427300000000000000e+04 6.572677195072169909e-02
3.427400000000000000e+04 6.606421619653700394e-02
3.427500000000000000e+04 6.574919819831849532e-02
3.427600000000000000e+04 6.591887772083279695e-02
3.427700000000000000e+04 6.578527390956880050e-02
3.427800000000000000e+04 6.576697528362270007e-02
3.427900000000000000e+04 6.584479659795759721e-02
3.428000000000000000e+04 6.561139971017840300e-02
3.428100000000000000e+04 6.595404446125030518e-02
3.428200000000000000e+04 6.545677781105040116e-02
3.428300000000000000e+04 6.608187407255169954e-02
3.428400000000000000e+04 6.533532589674000135e-02
3.428500000000000000e+04 6.621915847063060412e-02
3.428600000000000000e+04 6.525430828332899613e-02
3.428700000000000000e+04 6.636061519384379992e-02
3.428800000000000000e+04 6.518168747425079346e-02
3.428900000000000000e+04 6.648343056440350618e-02
3.429000000000000000e+04 6.511322408914570203e-02
3.429100000000000000e+04 6.658044457435610686e-02
3.429200000000000000e+04 6.507136672735210070e-02
3.429300000000000000e+04 6.665793061256410079e-02
3.429400000000000000e+04 6.506852805614470048e-02
3.429500000000000000e+04 6.672075390815729312e-02
3.429600000000000000e+04 6.511036306619640002e-02
3.429700000000000000e+04 6.677632778882980347e-02
3.429800000000000000e+04 6.519471108913420243e-02
3.429900000000000000e+04 6.683538109064099397e-02
3.430000000000000000e+04 6.532242149114610152e-02
3.430100000000000000e+04 6.692775338888169723e-02
3.430200000000000000e+04 6.550752371549610487e-02
3.430300000000000000e+04 6.709398329257970639e-02
3.430400000000000000e+04 6.573972851037980514e-02
3.430500000000000000e+04 6.735150516033169832e-02
3.430600000000000000e+04 6.597845256328579988e-02
3.430700000000000000e+04 6.768165528774260087e-02
3.430800000000000000e+04 6.617771089077000013e-02
3.430900000000000000e+04 6.798957288265229659e-02
3.431000000000000000e+04 6.626363843679429488e-02
3.431100000000000000e+04 6.810039281845089998e-02
3.431200000000000000e+04 6.615760922431949964e-02
3.431300000000000000e+04 6.789111346006390657e-02
3.431400000000000000e+04 6.588719785213470459e-02
3.431500000000000000e+04 6.740958243608470568e-02
3.431600000000000000e+04 6.563191860914230347e-02
3.431700000000000000e+04 6.686296314001080598e-02
3.431800000000000000e+04 6.558088213205340300e-02
3.431900000000000000e+04 6.645206362009049850e-02
3.432000000000000000e+04 6.575889140367509322e-02
3.432100000000000000e+04 6.621893495321269640e-02
3.432200000000000000e+04 6.602377444505690141e-02
3.432300000000000000e+04 6.607715040445330534e-02
3.432400000000000000e+04 6.620684266090390291e-02
3.432500000000000000e+04 6.593255698680880461e-02
3.432600000000000000e+04 6.622797995805740356e-02
3.432700000000000000e+04 6.575770676136019621e-02
3.432800000000000000e+04 6.612042337656019730e-02
3.432900000000000000e+04 6.559742242097850451e-02
3.433000000000000000e+04 6.598249822854999891e-02
3.433100000000000000e+04 6.550727039575579558e-02
3.433200000000000000e+04 6.588861346244810624e-02
3.433300000000000000e+04 6.549381464719769563e-02
3.433400000000000000e+04 6.585088372230529785e-02
3.433500000000000000e+04 6.551501154899599944e-02
3.433600000000000000e+04 6.584062427282330598e-02
3.433700000000000000e+04 6.551944464445109972e-02
3.433800000000000000e+04 6.582836061716079712e-02
3.433900000000000000e+04 6.548683345317840576e-02
3.434000000000000000e+04 6.580130755901339445e-02
3.434100000000000000e+04 6.542441248893740569e-02
3.434200000000000000e+04 6.576637178659440475e-02
3.434300000000000000e+04 6.534922868013380570e-02
3.434400000000000000e+04 6.573464721441270309e-02
3.434500000000000000e+04 6.527295708656309647e-02
3.434600000000000000e+04 6.571329385042190552e-02
3.434700000000000000e+04 6.520011276006699996e-02
3.434800000000000000e+04 6.571100652217859439e-02
3.434900000000000000e+04 6.513360142707820544e-02
3.435000000000000000e+04 6.573776900768280029e-02
3.435100000000000000e+04 6.507031619548800383e-02
3.435200000000000000e+04 6.580450385808940539e-02
3.435300000000000000e+04 6.500780582427979903e-02
3.435400000000000000e+04 6.592476367950439453e-02
3.435500000000000000e+04 6.494577974081039429e-02
3.435600000000000000e+04 6.611546128988270155e-02
3.435700000000000000e+04 6.488593667745590210e-02
3.435800000000000000e+04 6.640052050352099333e-02
3.435900000000000000e+04 6.484223902225490221e-02
3.436000000000000000e+04 6.681088358163829455e-02
3.436100000000000000e+04 6.483715772628780016e-02
3.436200000000000000e+04 6.736795604228970613e-02
3.436300000000000000e+04 6.490253657102580676e-02
3.436400000000000000e+04 6.805328279733660612e-02
3.436500000000000000e+04 6.505966186523440276e-02
3.436600000000000000e+04 6.876695156097409334e-02
3.436700000000000000e+04 6.529886275529860062e-02
3.436800000000000000e+04 6.931590288877489958e-02
3.436900000000000000e+04 6.557787209749220414e-02
3.437000000000000000e+04 6.949543207883830676e-02
3.437100000000000000e+04 6.583575159311290392e-02
3.437200000000000000e+04 6.922075152397159925e-02
3.437300000000000000e+04 6.604303419590000501e-02
3.437400000000000000e+04 6.857792288064959441e-02
3.437500000000000000e+04 6.627133488655090332e-02
3.437600000000000000e+04 6.779430806636810303e-02
3.437700000000000000e+04 6.666550040245060316e-02
3.437800000000000000e+04 6.706400215625760164e-02
3.437900000000000000e+04 6.718783080577850342e-02
3.438000000000000000e+04 6.633979082107539782e-02
3.438100000000000000e+04 6.748383492231370406e-02
3.438200000000000000e+04 6.566824018955229325e-02
3.438300000000000000e+04 6.736546009778980604e-02
3.438400000000000000e+04 6.556016206741330232e-02
3.438500000000000000e+04 6.736440956592559814e-02
3.438600000000000000e+04 6.613316386938100644e-02
3.438700000000000000e+04 6.775864213705060091e-02
3.438800000000000000e+04 6.666007637977600098e-02
3.438900000000000000e+04 6.816741079092029920e-02
3.439000000000000000e+04 6.688272207975390349e-02
3.439100000000000000e+04 6.826753169298170609e-02
3.439200000000000000e+04 6.707288324832920423e-02
3.439300000000000000e+04 6.779763102531430330e-02
3.439400000000000000e+04 6.731134653091430664e-02
3.439500000000000000e+04 6.694187223911289564e-02
3.439600000000000000e+04 6.758823245763780074e-02
3.439700000000000000e+04 6.637357920408250289e-02
3.439800000000000000e+04 6.779185682535170121e-02
3.439900000000000000e+04 6.617330014705659347e-02
3.440000000000000000e+04 6.770201027393339677e-02
3.440100000000000000e+04 6.595470011234280672e-02
3.440200000000000000e+04 6.738270074129100451e-02
3.440300000000000000e+04 6.594314426183700562e-02
3.440400000000000000e+04 6.696158647537230058e-02
3.440500000000000000e+04 6.646601855754849519e-02
3.440600000000000000e+04 6.644845008850100432e-02
3.440700000000000000e+04 6.715323030948640304e-02
3.440800000000000000e+04 6.610120832920070300e-02
3.440900000000000000e+04 6.741699576377870040e-02
3.441000000000000000e+04 6.598841398954390092e-02
3.441100000000000000e+04 6.716881692409519544e-02
3.441200000000000000e+04 6.598510593175889449e-02
3.441300000000000000e+04 6.673309206962589613e-02
3.441400000000000000e+04 6.615187227725979890e-02
3.441500000000000000e+04 6.637334823608399825e-02
3.441600000000000000e+04 6.640587747097019544e-02
3.441700000000000000e+04 6.607375293970109420e-02
3.441800000000000000e+04 6.653299927711489592e-02
3.441900000000000000e+04 6.592272967100140657e-02
3.442000000000000000e+04 6.650282442569729890e-02
3.442100000000000000e+04 6.604219973087309403e-02
3.442200000000000000e+04 6.640706211328510633e-02
3.442300000000000000e+04 6.621998548507690430e-02
3.442400000000000000e+04 6.620474159717559814e-02
3.442500000000000000e+04 6.623386591672900114e-02
3.442600000000000000e+04 6.598167121410369873e-02
3.442700000000000000e+04 6.615113466978070345e-02
3.442800000000000000e+04 6.586743891239170423e-02
3.442900000000000000e+04 6.605815887451170487e-02
3.443000000000000000e+04 6.584884226322169909e-02
3.443100000000000000e+04 6.597065180540080676e-02
3.443200000000000000e+04 6.586053222417830033e-02
3.443300000000000000e+04 6.586385518312450060e-02
3.443400000000000000e+04 6.585399806499479813e-02
3.443500000000000000e+04 6.571870297193529997e-02
3.443600000000000000e+04 6.582533568143840441e-02
3.443700000000000000e+04 6.562118232250209460e-02
3.443800000000000000e+04 6.580711901187899504e-02
3.443900000000000000e+04 6.562533229589459505e-02
3.444000000000000000e+04 6.577167659997940063e-02
3.444100000000000000e+04 6.561982631683349609e-02
3.444200000000000000e+04 6.569607555866240067e-02
3.444300000000000000e+04 6.554505974054339323e-02
3.444400000000000000e+04 6.562104821205140548e-02
3.444500000000000000e+04 6.547403335571290450e-02
3.444600000000000000e+04 6.555996835231779618e-02
3.444700000000000000e+04 6.545459479093550248e-02
3.444800000000000000e+04 6.551827490329739656e-02
3.444900000000000000e+04 6.548792868852619520e-02
3.445000000000000000e+04 6.550192087888720427e-02
3.445100000000000000e+04 6.557165831327439742e-02
3.445200000000000000e+04 6.549375504255290636e-02
3.445300000000000000e+04 6.573411822319029374e-02
3.445400000000000000e+04 6.551939249038700452e-02
3.445500000000000000e+04 6.604450196027759901e-02
3.445600000000000000e+04 6.567418575286869398e-02
3.445700000000000000e+04 6.662062555551530318e-02
3.445800000000000000e+04 6.611298024654389816e-02
3.445900000000000000e+04 6.762887537479400635e-02
3.446000000000000000e+04 6.702419370412829314e-02
3.446100000000000000e+04 6.908159703016279740e-02
3.446200000000000000e+04 6.825425475835800171e-02
3.446300000000000000e+04 7.020082324743269486e-02
3.446400000000000000e+04 6.871359795331949405e-02
3.446500000000000000e+04 6.934330612421039930e-02
3.446600000000000000e+04 6.739933788776400481e-02
3.446700000000000000e+04 6.664031744003300062e-02
3.446800000000000000e+04 6.617329269647599654e-02
3.446900000000000000e+04 6.527371704578399658e-02
3.447000000000000000e+04 6.716588139533999358e-02
3.447100000000000000e+04 6.601732224225999313e-02
3.447200000000000000e+04 6.842900812625890561e-02
3.447300000000000000e+04 6.644386798143389616e-02
3.447400000000000000e+04 6.774486601352690263e-02
3.447500000000000000e+04 6.593403220176699553e-02
3.447600000000000000e+04 6.631811708211900191e-02
3.447700000000000000e+04 6.619831174612049451e-02
3.447800000000000000e+04 6.608296185731890593e-02
3.447900000000000000e+04 6.722159683704380384e-02
3.448000000000000000e+04 6.635593622922900114e-02
3.448100000000000000e+04 6.733180582523350111e-02
3.448200000000000000e+04 6.617588549852369828e-02
3.448300000000000000e+04 6.650930643081670590e-02
3.448400000000000000e+04 6.617862731218339400e-02
3.448500000000000000e+04 6.601253896951679578e-02
3.448600000000000000e+04 6.665796041488650236e-02
3.448700000000000000e+04 6.604750454425810380e-02
3.448800000000000000e+04 6.676025688648219714e-02
3.448900000000000000e+04 6.607108563184739547e-02
3.449000000000000000e+04 6.624064594507220183e-02
3.449100000000000000e+04 6.618091464042659411e-02
3.449200000000000000e+04 6.577665358781810412e-02
3.449300000000000000e+04 6.666003167629240556e-02
3.449400000000000000e+04 6.564351171255110307e-02
3.449500000000000000e+04 6.720171868801119719e-02
3.449600000000000000e+04 6.556600332260130448e-02
3.449700000000000000e+04 6.749478727579119597e-02
3.449800000000000000e+04 6.551194190978999743e-02
3.449900000000000000e+04 6.778988987207409944e-02
3.450000000000000000e+04 6.565137952566149626e-02
3.450100000000000000e+04 6.838893890380859375e-02
3.450200000000000000e+04 6.590995937585830688e-02
3.450300000000000000e+04 6.907639652490620008e-02
3.450400000000000000e+04 6.607764959335329924e-02
3.450500000000000000e+04 6.927151978015899658e-02
3.450600000000000000e+04 6.612250953912729434e-02
3.450700000000000000e+04 6.864253431558610397e-02
3.450800000000000000e+04 6.622324138879780164e-02
3.450900000000000000e+04 6.755336374044419723e-02
3.451000000000000000e+04 6.653610616922379928e-02
3.451100000000000000e+04 6.659332662820820203e-02
3.451200000000000000e+04 6.697580218315120348e-02
3.451300000000000000e+04 6.597226858139039474e-02
3.451400000000000000e+04 6.734999269247060605e-02
3.451500000000000000e+04 6.566512584686280685e-02
3.451600000000000000e+04 6.746116280555730649e-02
3.451700000000000000e+04 6.557837873697279496e-02
3.451800000000000000e+04 6.711145490407939562e-02
3.451900000000000000e+04 6.561956554651260376e-02
3.452000000000000000e+04 6.642766296863560072e-02
3.452100000000000000e+04 6.578157097101210160e-02
3.452200000000000000e+04 6.579922139644620027e-02
3.452300000000000000e+04 6.602941453456880050e-02
3.452400000000000000e+04 6.541418284177780151e-02
3.452500000000000000e+04 6.624723970890049329e-02
3.452600000000000000e+04 6.523066759109499846e-02
3.452700000000000000e+04 6.635703891515730424e-02
3.452800000000000000e+04 6.519118696451189909e-02
3.452900000000000000e+04 6.632372736930849944e-02
3.453000000000000000e+04 6.526856124401089754e-02
3.453100000000000000e+04 6.616640090942380037e-02
3.453200000000000000e+04 6.543715298175810380e-02
3.453300000000000000e+04 6.597356498241420397e-02
3.453400000000000000e+04 6.563286483287809892e-02
3.453500000000000000e+04 6.584025919437409835e-02
3.453600000000000000e+04 6.579914689064030042e-02
3.453700000000000000e+04 6.582149118185040559e-02
3.453800000000000000e+04 6.594758480787279997e-02
3.453900000000000000e+04 6.591380387544630570e-02
3.454000000000000000e+04 6.607969105243680086e-02
3.454100000000000000e+04 6.605441123247149382e-02
3.454200000000000000e+04 6.613814830780030685e-02
3.454300000000000000e+04 6.617829203605650468e-02
3.454400000000000000e+04 6.607118248939509997e-02
3.454500000000000000e+04 6.625767797231670031e-02
3.454600000000000000e+04 6.588954478502269396e-02
3.454700000000000000e+04 6.628084182739260588e-02
3.454800000000000000e+04 6.564599275588990646e-02
3.454900000000000000e+04 6.625463068485260010e-02
3.455000000000000000e+04 6.539129465818409315e-02
3.455100000000000000e+04 6.620401144027709961e-02
3.455200000000000000e+04 6.516483426094059339e-02
3.455300000000000000e+04 6.615189462900160355e-02
3.455400000000000000e+04 6.501637399196620593e-02
3.455500000000000000e+04 6.610950082540509309e-02
3.455600000000000000e+04 6.497906148433689466e-02
3.455700000000000000e+04 6.608296930789950285e-02
3.455800000000000000e+04 6.503462791442869706e-02
3.455900000000000000e+04 6.607627868652339587e-02
3.456000000000000000e+04 6.512404233217239380e-02
3.456100000000000000e+04 6.608849763870240646e-02
3.456200000000000000e+04 6.519801169633869520e-02
3.456300000000000000e+04 6.610623002052309904e-02
3.456400000000000000e+04 6.523685157299040360e-02
3.456500000000000000e+04 6.612399965524670686e-02
3.456600000000000000e+04 6.524224579334260421e-02
3.456700000000000000e+04 6.615377962589259753e-02
3.456800000000000000e+04 6.521651148796080155e-02
3.456900000000000000e+04 6.622419506311419402e-02
3.457000000000000000e+04 6.517021358013150301e-02
3.457100000000000000e+04 6.636153906583790174e-02
3.457200000000000000e+04 6.512033194303509798e-02
3.457300000000000000e+04 6.657868623733520508e-02
3.457400000000000000e+04 6.508036702871319856e-02
3.457500000000000000e+04 6.686899811029430041e-02
3.457600000000000000e+04 6.504555046558380127e-02
3.457700000000000000e+04 6.719952076673510466e-02
3.457800000000000000e+04 6.500452756881709704e-02
3.457900000000000000e+04 6.750091910362239489e-02
3.458000000000000000e+04 6.494689732789990511e-02
3.458100000000000000e+04 6.767414510250090165e-02
3.458200000000000000e+04 6.487076729536060682e-02
3.458300000000000000e+04 6.763784587383270264e-02
3.458400000000000000e+04 6.479786336421969328e-02
3.458500000000000000e+04 6.738854944705960359e-02
3.458600000000000000e+04 6.477806717157359728e-02
3.458700000000000000e+04 6.701784580945970016e-02
3.458800000000000000e+04 6.485816091299059782e-02
3.458900000000000000e+04 6.664969772100449996e-02
3.459000000000000000e+04 6.504704058170319991e-02
3.459100000000000000e+04 6.636776030063630538e-02
3.459200000000000000e+04 6.530638039112089677e-02
3.459300000000000000e+04 6.617798656225200304e-02
3.459400000000000000e+04 6.557997316122060605e-02
3.459500000000000000e+04 6.602915376424789429e-02
3.459600000000000000e+04 6.580826640129089355e-02
3.459700000000000000e+04 6.585519760847090287e-02
3.459800000000000000e+04 6.594975292682650481e-02
3.459900000000000000e+04 6.564563512802119860e-02
3.460000000000000000e+04 6.600280106067660246e-02
3.460100000000000000e+04 6.546305865049359407e-02
3.460200000000000000e+04 6.599502265453340011e-02
3.460300000000000000e+04 6.537681072950360384e-02
3.460400000000000000e+04 6.595447659492489900e-02
3.460500000000000000e+04 6.539340317249299483e-02
3.460600000000000000e+04 6.590671837329860339e-02
3.460700000000000000e+04 6.546376645565030183e-02
3.460800000000000000e+04 6.587151437997819381e-02
3.460900000000000000e+04 6.553066521883009476e-02
3.461000000000000000e+04 6.585580855607990614e-02
3.461100000000000000e+04 6.556697189807890458e-02
3.461200000000000000e+04 6.586646288633349333e-02
3.461300000000000000e+04 6.559091061353679308e-02
3.461400000000000000e+04 6.591252982616420397e-02
3.461500000000000000e+04 6.565070152282710680e-02
3.461600000000000000e+04 6.600559502840039339e-02
3.461700000000000000e+04 6.579375267028809982e-02
3.461800000000000000e+04 6.612905114889139346e-02
3.461900000000000000e+04 6.601453572511670198e-02
3.462000000000000000e+04 6.619673967361450195e-02
3.462100000000000000e+04 6.616507470607760344e-02
3.462200000000000000e+04 6.605419516563419691e-02
3.462300000000000000e+04 6.600847840309140291e-02
3.462400000000000000e+04 6.569052487611770630e-02
3.462500000000000000e+04 6.563637405633930555e-02
3.462600000000000000e+04 6.542681902647019820e-02
3.462700000000000000e+04 6.551648676395420423e-02
3.462800000000000000e+04 6.550972163677219740e-02
3.462900000000000000e+04 6.569258123636249891e-02
3.463000000000000000e+04 6.577183306217189440e-02
3.463100000000000000e+04 6.575997173786160555e-02
3.463200000000000000e+04 6.585031747817990389e-02
3.463300000000000000e+04 6.559883058071140638e-02
3.463400000000000000e+04 6.551181524991990524e-02
3.463500000000000000e+04 6.538798660039900346e-02
3.463600000000000000e+04 6.499715894460679488e-02
3.463700000000000000e+04 6.535495072603229871e-02
3.463800000000000000e+04 6.483601778745649857e-02
3.463900000000000000e+04 6.561079621314999666e-02
3.464000000000000000e+04 6.497337669134140015e-02
3.464100000000000000e+04 6.592637300491330232e-02
3.464200000000000000e+04 6.494107097387309679e-02
3.464300000000000000e+04 6.594689935445789686e-02
3.464400000000000000e+04 6.473225355148319593e-02
3.464500000000000000e+04 6.562434136867520418e-02
3.464600000000000000e+04 6.466389447450640593e-02
3.464700000000000000e+04 6.534235179424290052e-02
3.464800000000000000e+04 6.483897566795350509e-02
3.464900000000000000e+04 6.538905203342440520e-02
3.465000000000000000e+04 6.509532034397129407e-02
3.465100000000000000e+04 6.551877409219740434e-02
3.465200000000000000e+04 6.516348570585249467e-02
3.465300000000000000e+04 6.543919444084170256e-02
3.465400000000000000e+04 6.494037061929699983e-02
3.465500000000000000e+04 6.529697030782699585e-02
3.465600000000000000e+04 6.463573873043060303e-02
3.465700000000000000e+04 6.534111499786379729e-02
3.465800000000000000e+04 6.445777416229249435e-02
3.465900000000000000e+04 6.558138877153399382e-02
3.466000000000000000e+04 6.437063217163090101e-02
3.466100000000000000e+04 6.590919196605679597e-02
3.466200000000000000e+04 6.425268948078159681e-02
3.466300000000000000e+04 6.623715162277220292e-02
3.466400000000000000e+04 6.411840766668319702e-02
3.466500000000000000e+04 6.658964604139329391e-02
3.466600000000000000e+04 6.407447904348370638e-02
3.466700000000000000e+04 6.712634116411210494e-02
3.466800000000000000e+04 6.415642052888870239e-02
3.466900000000000000e+04 6.788779050111770630e-02
3.467000000000000000e+04 6.434016674756999621e-02
3.467100000000000000e+04 6.869427114725110139e-02
3.467200000000000000e+04 6.462751328945159912e-02
3.467300000000000000e+04 6.931798160076139970e-02
3.467400000000000000e+04 6.492503732442859998e-02
3.467500000000000000e+04 6.942457705736160278e-02
3.467600000000000000e+04 6.504897773265840011e-02
3.467700000000000000e+04 6.866542249917979845e-02
3.467800000000000000e+04 6.500230729579929700e-02
3.467900000000000000e+04 6.722264736890790071e-02
3.468000000000000000e+04 6.506700068712230334e-02
3.468100000000000000e+04 6.585927307605740633e-02
3.468200000000000000e+04 6.545653939247129960e-02
3.468300000000000000e+04 6.508512794971470228e-02
3.468400000000000000e+04 6.605993956327439742e-02
3.468500000000000000e+04 6.479864567518230090e-02
3.468600000000000000e+04 6.659516692161560059e-02
3.468700000000000000e+04 6.471004337072369661e-02
3.468800000000000000e+04 6.680506467819209704e-02
3.468900000000000000e+04 6.468743085861210218e-02
3.469000000000000000e+04 6.660540401935580168e-02
3.469100000000000000e+04 6.476940959691999955e-02
3.469200000000000000e+04 6.614899635314940018e-02
3.469300000000000000e+04 6.505434215068819914e-02
3.469400000000000000e+04 6.571778655052190610e-02
3.469500000000000000e+04 6.557558476924900404e-02
3.469600000000000000e+04 6.557129323482510652e-02
3.469700000000000000e+04 6.627088785171510177e-02
3.469800000000000000e+04 6.583351641893389616e-02
3.469900000000000000e+04 6.703726202249529753e-02
3.470000000000000000e+04 6.646757572889329391e-02
3.470100000000000000e+04 6.773985922336579757e-02
3.470200000000000000e+04 6.730581820011140304e-02
3.470300000000000000e+04 6.812530755996699938e-02
3.470400000000000000e+04 6.803451478481289949e-02
3.470500000000000000e+04 6.786107271909709582e-02
3.470600000000000000e+04 6.824187934398649735e-02
3.470700000000000000e+04 6.686083227396009965e-02
3.470800000000000000e+04 6.778549402952190051e-02
3.470900000000000000e+04 6.563051789999009566e-02
3.471000000000000000e+04 6.707516312599179353e-02
3.471100000000000000e+04 6.500219553709030151e-02
3.471200000000000000e+04 6.661660969257350573e-02
3.471300000000000000e+04 6.530044972896580091e-02
3.471400000000000000e+04 6.642514467239379883e-02
3.471500000000000000e+04 6.605103611946110120e-02
3.471600000000000000e+04 6.619375944137570467e-02
3.471700000000000000e+04 6.657715141773219714e-02
3.471800000000000000e+04 6.580033153295519743e-02
3.471900000000000000e+04 6.662806868553160233e-02
3.472000000000000000e+04 6.545623391866679797e-02
3.472100000000000000e+04 6.639941781759259309e-02
3.472200000000000000e+04 6.541101634502409501e-02
3.472300000000000000e+04 6.610618531703950362e-02
3.472400000000000000e+04 6.565945595502850618e-02
3.472500000000000000e+04 6.581064313650129838e-02
3.472600000000000000e+04 6.597577780485150423e-02
3.472700000000000000e+04 6.552498042583469740e-02
3.472800000000000000e+04 6.612923741340639983e-02
3.472900000000000000e+04 6.527807563543319702e-02
3.473000000000000000e+04 6.605570763349530305e-02
3.473100000000000000e+04 6.514297425746920500e-02
3.473200000000000000e+04 6.583894044160840120e-02
3.473300000000000000e+04 6.519304960966110229e-02
3.473400000000000000e+04 6.558191776275630602e-02
3.473500000000000000e+04 6.540503352880480681e-02
3.473600000000000000e+04 6.534132361412049728e-02
3.473700000000000000e+04 6.565922498703000154e-02
3.473800000000000000e+04 6.512954831123350663e-02
3.473900000000000000e+04 6.583861261606220594e-02
3.474000000000000000e+04 6.493274122476580534e-02
3.474100000000000000e+04 6.590741127729420057e-02
3.474200000000000000e+04 6.477180123329159822e-02
3.474300000000000000e+04 6.590058654546740446e-02
3.474400000000000000e+04 6.468943506479260530e-02
3.474500000000000000e+04 6.586591899394990401e-02
3.474600000000000000e+04 6.468170136213299837e-02
3.474700000000000000e+04 6.583985686302190610e-02
3.474800000000000000e+04 6.470005214214319400e-02
3.474900000000000000e+04 6.583289057016369905e-02
3.475000000000000000e+04 6.470841169357299805e-02
3.475100000000000000e+04 6.584940105676649613e-02
3.475200000000000000e+04 6.469634175300599532e-02
3.475300000000000000e+04 6.591170281171800094e-02
3.475400000000000000e+04 6.467200815677640047e-02
3.475500000000000000e+04 6.603711843490600586e-02
3.475600000000000000e+04 6.464981287717820602e-02
3.475700000000000000e+04 6.619487702846529875e-02
3.475800000000000000e+04 6.463254988193510575e-02
3.475900000000000000e+04 6.632804125547410445e-02
3.476000000000000000e+04 6.462001800537109375e-02
3.476100000000000000e+04 6.638237833976749769e-02
3.476200000000000000e+04 6.463263928890229659e-02
3.476300000000000000e+04 6.631445139646530151e-02
3.476400000000000000e+04 6.470488011837009779e-02
3.476500000000000000e+04 6.609274446964259753e-02
3.476600000000000000e+04 6.486400961875919691e-02
3.476700000000000000e+04 6.574776768684389983e-02
3.476800000000000000e+04 6.511901319026949797e-02
3.476900000000000000e+04 6.537915021181109343e-02
3.477000000000000000e+04 6.542867422103880448e-02
3.477100000000000000e+04 6.509888917207720671e-02
3.477200000000000000e+04 6.570046395063400269e-02
3.477300000000000000e+04 6.495948880910870638e-02
3.477400000000000000e+04 6.584253162145610461e-02
3.477500000000000000e+04 6.494894623756410079e-02
3.477600000000000000e+04 6.581047922372819381e-02
3.477700000000000000e+04 6.502300500869749589e-02
3.477800000000000000e+04 6.562183052301409636e-02
3.477900000000000000e+04 6.515078991651540585e-02
3.478000000000000000e+04 6.537631154060359606e-02
3.478100000000000000e+04 6.533226370811459627e-02
3.478200000000000000e+04 6.518955528736110339e-02
3.478300000000000000e+04 6.555870175361630525e-02
3.478400000000000000e+04 6.509535759687419543e-02
3.478500000000000000e+04 6.579773873090739855e-02
3.478600000000000000e+04 6.505132466554640336e-02
3.478700000000000000e+04 6.600342690944670243e-02
3.478800000000000000e+04 6.499671936035160413e-02
3.478900000000000000e+04 6.611608713865280151e-02
3.479000000000000000e+04 6.489727646112440629e-02
3.479100000000000000e+04 6.611510366201399369e-02
3.479200000000000000e+04 6.476788222789760241e-02
3.479300000000000000e+04 6.605247408151629362e-02
3.479400000000000000e+04 6.465200334787370162e-02
3.479500000000000000e+04 6.598658859729769621e-02
3.479600000000000000e+04 6.458634883165359497e-02
3.479700000000000000e+04 6.593562662601469559e-02
3.479800000000000000e+04 6.458469480276110564e-02
3.479900000000000000e+04 6.588082760572429308e-02
3.480000000000000000e+04 6.463451683521269364e-02
3.480100000000000000e+04 6.580760329961779509e-02
3.480200000000000000e+04 6.470337510108950529e-02
3.480300000000000000e+04 6.571103632450099596e-02
3.480400000000000000e+04 6.475622951984409681e-02
3.480500000000000000e+04 6.560000777244570647e-02
3.480600000000000000e+04 6.477431952953340011e-02
3.480700000000000000e+04 6.549378484487529406e-02
3.480800000000000000e+04 6.475372612476350265e-02
3.480900000000000000e+04 6.541804969310760498e-02
3.481000000000000000e+04 6.470195204019550672e-02
3.481100000000000000e+04 6.539254635572429308e-02
3.481200000000000000e+04 6.463015079498289628e-02
3.481300000000000000e+04 6.543023884296420012e-02
3.481400000000000000e+04 6.454871594905850496e-02
3.481500000000000000e+04 6.554005295038220491e-02
3.481600000000000000e+04 6.446568667888639970e-02
3.481700000000000000e+04 6.573956459760670057e-02
3.481800000000000000e+04 6.439175456762309679e-02
3.481900000000000000e+04 6.606008112430569734e-02
3.482000000000000000e+04 6.434384733438490434e-02
3.482100000000000000e+04 6.654749810695649581e-02
3.482200000000000000e+04 6.435700505971909957e-02
3.482300000000000000e+04 6.726188212633130159e-02
3.482400000000000000e+04 6.448167562484739823e-02
3.482500000000000000e+04 6.823357194662089953e-02
3.482600000000000000e+04 6.475710123777389526e-02
3.482700000000000000e+04 6.934724003076550569e-02
3.482800000000000000e+04 6.513351202011109786e-02
3.482900000000000000e+04 7.014132291078570280e-02
3.483000000000000000e+04 6.543052196502689710e-02
3.483100000000000000e+04 6.984446197748180041e-02
3.483200000000000000e+04 6.559934467077259412e-02
3.483300000000000000e+04 6.825765967369079590e-02
3.483400000000000000e+04 6.606836616992950439e-02
3.483500000000000000e+04 6.666669994592669402e-02
3.483600000000000000e+04 6.721288710832599989e-02
3.483700000000000000e+04 6.627569347620010376e-02
3.483800000000000000e+04 6.834453344345089998e-02
3.483900000000000000e+04 6.637776643037800184e-02
3.484000000000000000e+04 6.816178560256959396e-02
3.484100000000000000e+04 6.603282690048220549e-02
3.484200000000000000e+04 6.662127375602719392e-02
3.484300000000000000e+04 6.583713740110400114e-02
3.484400000000000000e+04 6.526739895343780518e-02
3.484500000000000000e+04 6.645748764276500353e-02
3.484600000000000000e+04 6.505561619997020373e-02
3.484700000000000000e+04 6.716354191303250398e-02
3.484800000000000000e+04 6.528462469577789307e-02
3.484900000000000000e+04 6.705462932586669922e-02
3.485000000000000000e+04 6.520506739616389880e-02
3.485100000000000000e+04 6.613247841596600618e-02
3.485200000000000000e+04 6.524906307458880339e-02
3.485300000000000000e+04 6.527400016784669357e-02
3.485400000000000000e+04 6.596826761960980501e-02
3.485500000000000000e+04 6.501793861389160156e-02
3.485600000000000000e+04 6.669360399246219984e-02
3.485700000000000000e+04 6.504807621240620008e-02
3.485800000000000000e+04 6.658259034156799316e-02
3.485900000000000000e+04 6.516783684492109818e-02
3.486000000000000000e+04 6.595695763826370239e-02
3.486100000000000000e+04 6.555142998695369372e-02
3.486200000000000000e+04 6.547857075929640336e-02
3.486300000000000000e+04 6.610760837793350220e-02
3.486400000000000000e+04 6.524928659200669723e-02
3.486500000000000000e+04 6.645874679088589754e-02
3.486600000000000000e+04 6.510271131992340088e-02
3.486700000000000000e+04 6.633926928043369642e-02
3.486800000000000000e+04 6.505154818296429720e-02
3.486900000000000000e+04 6.588983535766600175e-02
3.487000000000000000e+04 6.520934402942660246e-02
3.487100000000000000e+04 6.551744043827059660e-02
3.487200000000000000e+04 6.548500806093220106e-02
3.487300000000000000e+04 6.535563617944720183e-02
3.487400000000000000e+04 6.565071642398830065e-02
3.487500000000000000e+04 6.530127674341200394e-02
3.487600000000000000e+04 6.563048064708709717e-02
3.487700000000000000e+04 6.536684185266490588e-02
3.487800000000000000e+04 6.551942974328990588e-02
3.487900000000000000e+04 6.566048413515089555e-02
3.488000000000000000e+04 6.546811759471890535e-02
3.488100000000000000e+04 6.622350215911869398e-02
3.488200000000000000e+04 6.560143828392030196e-02
3.488300000000000000e+04 6.698492914438250456e-02
3.488400000000000000e+04 6.589885056018829346e-02
3.488500000000000000e+04 6.772571057081219759e-02
3.488600000000000000e+04 6.617580354213710436e-02
3.488700000000000000e+04 6.811185926198959351e-02
3.488800000000000000e+04 6.619347631931299381e-02
3.488900000000000000e+04 6.788119673728940096e-02
3.489000000000000000e+04 6.587770581245419588e-02
3.489100000000000000e+04 6.715336441993710603e-02
3.489200000000000000e+04 6.554203480482100053e-02
3.489300000000000000e+04 6.645358353853229871e-02
3.489400000000000000e+04 6.557077169418329410e-02
3.489500000000000000e+04 6.616903841495509753e-02
3.489600000000000000e+04 6.589790433645249801e-02
3.489700000000000000e+04 6.621183454990389738e-02
3.489800000000000000e+04 6.616444885730740633e-02
3.489900000000000000e+04 6.629873067140580611e-02
3.490000000000000000e+04 6.615366041660310226e-02
3.490100000000000000e+04 6.625344604253770309e-02
3.490200000000000000e+04 6.590210646390909366e-02
3.490300000000000000e+04 6.604995578527450562e-02
3.490400000000000000e+04 6.561228632926939530e-02
3.490500000000000000e+04 6.578566879034039583e-02
3.490600000000000000e+04 6.548152863979339600e-02
3.490700000000000000e+04 6.561083346605299516e-02
3.490800000000000000e+04 6.553681939840319548e-02
3.490900000000000000e+04 6.557698547840119796e-02
3.491000000000000000e+04 6.565020233392719617e-02
3.491100000000000000e+04 6.560535728931429778e-02
3.491200000000000000e+04 6.572837382555009322e-02
3.491300000000000000e+04 6.559424102306370130e-02
3.491400000000000000e+04 6.575153023004530473e-02
3.491500000000000000e+04 6.550139933824540572e-02
3.491600000000000000e+04 6.571499258279800415e-02
3.491700000000000000e+04 6.535758078098299895e-02
3.491800000000000000e+04 6.564264744520190153e-02
3.491900000000000000e+04 6.521502137184140291e-02
3.492000000000000000e+04 6.559044867753979768e-02
3.492100000000000000e+04 6.509975343942639436e-02
3.492200000000000000e+04 6.559076905250549316e-02
3.492300000000000000e+04 6.500601023435589876e-02
3.492400000000000000e+04 6.563365459442140060e-02
3.492500000000000000e+04 6.492928415536880493e-02
3.492600000000000000e+04 6.568093597888949309e-02
3.492700000000000000e+04 6.486663222312930022e-02
3.492800000000000000e+04 6.571089476346969604e-02
3.492900000000000000e+04 6.480086594820019807e-02
3.493000000000000000e+04 6.574170291423800383e-02
3.493100000000000000e+04 6.473007798194889417e-02
3.493200000000000000e+04 6.581379473209379716e-02
3.493300000000000000e+04 6.468258798122410169e-02
3.493400000000000000e+04 6.596586853265759554e-02
3.493500000000000000e+04 6.469384580850599809e-02
3.493600000000000000e+04 6.622347980737690321e-02
3.493700000000000000e+04 6.479424983263019910e-02
3.493800000000000000e+04 6.659346818923950195e-02
3.493900000000000000e+04 6.500631570816040039e-02
3.494000000000000000e+04 6.702356040477749910e-02
3.494100000000000000e+04 6.532713770866389880e-02
3.494200000000000000e+04 6.732056289911270142e-02
3.494300000000000000e+04 6.566724926233290238e-02
3.494400000000000000e+04 6.716495752334590563e-02
3.494500000000000000e+04 6.583984196186069837e-02
3.494600000000000000e+04 6.636660546064379607e-02
3.494700000000000000e+04 6.580699980258940263e-02
3.494800000000000000e+04 6.524977087974549728e-02
3.494900000000000000e+04 6.592190265655520354e-02
3.495000000000000000e+04 6.451690942049030653e-02
3.495100000000000000e+04 6.653472036123279920e-02
3.495200000000000000e+04 6.450607627630229601e-02
3.495300000000000000e+04 6.740272790193560515e-02
3.495400000000000000e+04 6.492011249065400558e-02
3.495500000000000000e+04 6.781300902366639571e-02
3.495600000000000000e+04 6.526006013154979357e-02
3.495700000000000000e+04 6.727404892444610596e-02
3.495800000000000000e+04 6.531892716884610262e-02
3.495900000000000000e+04 6.611640751361849699e-02
3.496000000000000000e+04 6.535899639129640060e-02
3.496100000000000000e+04 6.514375656843189588e-02
3.496200000000000000e+04 6.566710770130160246e-02
3.496300000000000000e+04 6.473055481910709730e-02
3.496400000000000000e+04 6.606871634721760145e-02
3.496500000000000000e+04 6.468375772237780486e-02
3.496600000000000000e+04 6.613409519195559416e-02
3.496700000000000000e+04 6.475029140710830688e-02
3.496800000000000000e+04 6.575961410999299483e-02
3.496900000000000000e+04 6.488018482923510466e-02
3.497000000000000000e+04 6.526242196559910169e-02
3.497100000000000000e+04 6.512998044490810046e-02
3.497200000000000000e+04 6.494995206594469939e-02
3.497300000000000000e+04 6.546611338853840223e-02
3.497400000000000000e+04 6.485298275947569413e-02
3.497500000000000000e+04 6.567610800266270032e-02
3.497600000000000000e+04 6.484279781579969926e-02
3.497700000000000000e+04 6.558326631784440475e-02
3.497800000000000000e+04 6.485328823328019576e-02
3.497900000000000000e+04 6.528174877166749435e-02
3.498000000000000000e+04 6.493321806192399459e-02
3.498100000000000000e+04 6.498175114393230090e-02
3.498200000000000000e+04 6.511727720499040084e-02
3.498300000000000000e+04 6.478456407785419813e-02
3.498400000000000000e+04 6.533588469028470125e-02
3.498500000000000000e+04 6.468562036752699418e-02
3.498600000000000000e+04 6.547436863183979383e-02
3.498700000000000000e+04 6.464460492134090075e-02
3.498800000000000000e+04 6.548870354890820589e-02
3.498900000000000000e+04 6.463594734668730302e-02
3.499000000000000000e+04 6.541800498962399568e-02
3.499100000000000000e+04 6.466113775968550248e-02
3.499200000000000000e+04 6.530837714672090011e-02
3.499300000000000000e+04 6.472320109605790572e-02
3.499400000000000000e+04 6.519484519958500257e-02
3.499500000000000000e+04 6.480089575052259965e-02
3.499600000000000000e+04 6.513766944408419524e-02
3.499700000000000000e+04 6.488236039876940642e-02
3.499800000000000000e+04 6.518025696277619796e-02
3.499900000000000000e+04 6.497604399919509888e-02
3.500000000000000000e+04 6.532846391201020675e-02
3.500100000000000000e+04 6.509064882993699508e-02
3.500200000000000000e+04 6.558771431446079603e-02
3.500300000000000000e+04 6.524032354354859786e-02
3.500400000000000000e+04 6.595028191804890028e-02
3.500500000000000000e+04 6.541497260332110320e-02
3.500600000000000000e+04 6.635164469480510363e-02
3.500700000000000000e+04 6.556291878223420577e-02
3.500800000000000000e+04 6.667485088109970093e-02
3.500900000000000000e+04 6.559881567955019865e-02
3.501000000000000000e+04 6.680132448673249679e-02
3.501100000000000000e+04 6.547589600086209383e-02
3.501200000000000000e+04 6.670812517404560438e-02
3.501300000000000000e+04 6.527391076087950272e-02
3.501400000000000000e+04 6.652998179197310014e-02
3.501500000000000000e+04 6.517529487609860506e-02
3.501600000000000000e+04 6.647387146949769454e-02
3.501700000000000000e+04 6.532286107540130615e-02
3.501800000000000000e+04 6.662114709615710173e-02
3.501900000000000000e+04 6.568165868520739470e-02
3.502000000000000000e+04 6.681472808122629337e-02
3.502100000000000000e+04 6.602935492992399735e-02
3.502200000000000000e+04 6.675470620393750276e-02
3.502300000000000000e+04 6.609072536230090056e-02
3.502400000000000000e+04 6.626095622777940231e-02
3.502500000000000000e+04 6.579862534999850188e-02
3.502600000000000000e+04 6.555117666721339831e-02
3.502700000000000000e+04 6.543818861246110397e-02
3.502800000000000000e+04 6.511458754539489746e-02
3.502900000000000000e+04 6.534170359373089876e-02
3.503000000000000000e+04 6.517855823040009933e-02
3.503100000000000000e+04 6.550003588199619642e-02
3.503200000000000000e+04 6.551033258438110352e-02
3.503300000000000000e+04 6.564022600650790129e-02
3.503400000000000000e+04 6.576123833656309647e-02
3.503500000000000000e+04 6.554915755987170134e-02
3.503600000000000000e+04 6.578913331031799316e-02
3.503700000000000000e+04 6.578913331031799316e-02
3.503800000000000000e+04 6.524683535099029541e-02
3.503900000000000000e+04 6.565490365028379960e-02
3.504000000000000000e+04 6.494995206594469939e-02
3.504100000000000000e+04 6.549232453107829699e-02
3.504200000000000000e+04 6.484894454479220305e-02
3.504300000000000000e+04 6.538340449333189530e-02
3.504400000000000000e+04 6.494157016277310457e-02
3.504500000000000000e+04 6.529511511325840345e-02
3.504600000000000000e+04 6.510157138109209929e-02
3.504700000000000000e+04 6.516321748495100541e-02
3.504800000000000000e+04 6.523595005273820358e-02
3.504900000000000000e+04 6.497623026370999422e-02
3.505000000000000000e+04 6.532073020935059982e-02
3.505100000000000000e+04 6.479165703058240022e-02
3.505200000000000000e+04 6.536145508289339934e-02
3.505300000000000000e+04 6.468567252159120040e-02
3.505400000000000000e+04 6.535016000270839343e-02
3.505500000000000000e+04 6.466650962829589844e-02
3.505600000000000000e+04 6.527227163314819336e-02
3.505700000000000000e+04 6.470071524381640349e-02
3.505800000000000000e+04 6.513619422912600432e-02
3.505900000000000000e+04 6.477399170398709383e-02
3.506000000000000000e+04 6.496439129114149613e-02
3.506100000000000000e+04 6.488738954067230225e-02
3.506200000000000000e+04 6.476619094610210070e-02
3.506300000000000000e+04 6.504686176776890150e-02
3.506400000000000000e+04 6.455237418413159456e-02
3.506500000000000000e+04 6.526500731706620650e-02
3.506600000000000000e+04 6.435129791498180041e-02
3.506700000000000000e+04 6.557446718215939607e-02
3.506800000000000000e+04 6.420206278562549940e-02
3.506900000000000000e+04 6.605501472949980302e-02
3.507000000000000000e+04 6.416685879230500655e-02
3.507100000000000000e+04 6.684710085391999679e-02
3.507200000000000000e+04 6.436721980571749602e-02
3.507300000000000000e+04 6.811758130788800325e-02
3.507400000000000000e+04 6.497579813003540039e-02
3.507500000000000000e+04 6.986378133296969328e-02
3.507600000000000000e+04 6.600023806095120515e-02
3.507700000000000000e+04 7.137469947338100085e-02
3.507800000000000000e+04 6.680328398942950163e-02
3.507900000000000000e+04 7.096926867961879382e-02
3.508000000000000000e+04 6.654874235391619597e-02
3.508100000000000000e+04 6.809809058904650603e-02
3.508200000000000000e+04 6.619495153427119860e-02
3.508300000000000000e+04 6.544454395771029387e-02
3.508400000000000000e+04 6.746314465999600496e-02
3.508500000000000000e+04 6.493560224771499634e-02
3.508600000000000000e+04 6.919942796230320325e-02
3.508700000000000000e+04 6.518425792455670442e-02
3.508800000000000000e+04 6.902890652418139372e-02
3.508900000000000000e+04 6.514643877744670519e-02
3.509000000000000000e+04 6.699238717555999756e-02
3.509100000000000000e+04 6.566662341356280241e-02
3.509200000000000000e+04 6.533430516719819503e-02
3.509300000000000000e+04 6.688724458217619462e-02
3.509400000000000000e+04 6.492534279823300447e-02
3.509500000000000000e+04 6.759658455848689684e-02
3.509600000000000000e+04 6.502380967140200529e-02
3.509700000000000000e+04 6.700835376977920532e-02
3.509800000000000000e+04 6.548313796520230379e-02
3.509900000000000000e+04 6.584758311510090223e-02
3.510000000000000000e+04 6.636215746402740479e-02
3.510100000000000000e+04 6.514798104763029618e-02
3.510200000000000000e+04 6.688366085290910201e-02
3.510300000000000000e+04 6.495442986488339510e-02
3.510400000000000000e+04 6.662175804376599397e-02
3.510500000000000000e+04 6.505958735942840576e-02
3.510600000000000000e+04 6.600996106863020463e-02
3.510700000000000000e+04 6.543338298797610197e-02
3.510800000000000000e+04 6.541360914707179675e-02
3.510900000000000000e+04 6.583873182535170121e-02
3.511000000000000000e+04 6.502222269773480501e-02
3.511100000000000000e+04 6.591889262199400468e-02
3.511200000000000000e+04 6.496798247098919954e-02
3.511300000000000000e+04 6.560628116130830245e-02
3.511400000000000000e+04 6.523554027080540052e-02
3.511500000000000000e+04 6.519921869039539686e-02
3.511600000000000000e+04 6.561870872974399915e-02
3.511700000000000000e+04 6.491276621818539705e-02
3.511800000000000000e+04 6.583936512470249525e-02
3.511900000000000000e+04 6.473768502473829789e-02
3.512000000000000000e+04 6.576960533857349744e-02
3.512100000000000000e+04 6.471800804138179430e-02
3.512200000000000000e+04 6.552895903587339921e-02
3.512300000000000000e+04 6.488525867462159591e-02
3.512400000000000000e+04 6.528793275356289949e-02
3.512500000000000000e+04 6.510243564844130082e-02
3.512600000000000000e+04 6.512449681758880615e-02
3.512700000000000000e+04 6.521573662757869372e-02
3.512800000000000000e+04 6.506872922182080354e-02
3.512900000000000000e+04 6.519336998462679778e-02
3.513000000000000000e+04 6.516388803720470080e-02
3.513100000000000000e+04 6.508257985115049882e-02
3.513200000000000000e+04 6.541541218757629395e-02
3.513300000000000000e+04 6.494208425283430619e-02
3.513400000000000000e+04 6.572511047124859895e-02
3.513500000000000000e+04 6.482898443937300248e-02
3.513600000000000000e+04 6.597502529621120104e-02
3.513700000000000000e+04 6.477748602628710661e-02
3.513800000000000000e+04 6.611815840005870470e-02
3.513900000000000000e+04 6.479538232088090377e-02
3.514000000000000000e+04 6.609133630990980668e-02
3.514100000000000000e+04 6.486098468303680420e-02
3.514200000000000000e+04 6.582769006490710173e-02
3.514300000000000000e+04 6.495261192321780119e-02
3.514400000000000000e+04 6.540364027023319593e-02
3.514500000000000000e+04 6.507055461406710539e-02
3.514600000000000000e+04 6.499232351779940520e-02
3.514700000000000000e+04 6.523293256759639391e-02
3.514800000000000000e+04 6.472188979387280550e-02
3.514900000000000000e+04 6.542009115219120374e-02
3.515000000000000000e+04 6.461302191019059615e-02
3.515100000000000000e+04 6.556067615747450394e-02
3.515200000000000000e+04 6.461030244827270508e-02
3.515300000000000000e+04 6.559474766254430600e-02
3.515400000000000000e+04 6.464687734842300415e-02
3.515500000000000000e+04 6.554256379604339600e-02
3.515600000000000000e+04 6.469243764877319336e-02
3.515700000000000000e+04 6.543967872858050261e-02
3.515800000000000000e+04 6.473185867071150346e-02
3.515900000000000000e+04 6.528734415769579802e-02
3.516000000000000000e+04 6.475437432527539339e-02
3.516100000000000000e+04 6.511025875806809859e-02
3.516200000000000000e+04 6.477025151252749358e-02
3.516300000000000000e+04 6.495220959186549792e-02
3.516400000000000000e+04 6.480138748884199662e-02
3.516500000000000000e+04 6.483275443315510145e-02
3.516600000000000000e+04 6.486070901155470414e-02
3.516700000000000000e+04 6.474366039037700304e-02
3.516800000000000000e+04 6.491810083389279451e-02
3.516900000000000000e+04 6.466533988714219527e-02
3.517000000000000000e+04 6.493616849184040418e-02
3.517100000000000000e+04 6.458424031734469328e-02
3.517200000000000000e+04 6.491467356681819567e-02
3.517300000000000000e+04 6.451159715652469984e-02
3.517400000000000000e+04 6.487958878278729524e-02
3.517500000000000000e+04 6.446420401334759798e-02
3.517600000000000000e+04 6.484366953372959486e-02
3.517700000000000000e+04 6.445211172103880448e-02
3.517800000000000000e+04 6.481306999921800094e-02
3.517900000000000000e+04 6.447880715131759644e-02
3.518000000000000000e+04 6.479490548372270065e-02
3.518100000000000000e+04 6.455896049737930298e-02
3.518200000000000000e+04 6.479672342538829455e-02
3.518300000000000000e+04 6.472119688987730546e-02
3.518400000000000000e+04 6.483985483646390047e-02
3.518500000000000000e+04 6.501569598913189973e-02
3.518600000000000000e+04 6.495784223079680009e-02
3.518700000000000000e+04 6.552969664335249467e-02
3.518800000000000000e+04 6.520761549472810226e-02
3.518900000000000000e+04 6.638141721487049451e-02
3.519000000000000000e+04 6.564986705780030685e-02
3.519100000000000000e+04 6.756900250911709871e-02
3.519200000000000000e+04 6.622452288866040315e-02
3.519300000000000000e+04 6.855209171772000398e-02
3.519400000000000000e+04 6.661684811115259341e-02
3.519500000000000000e+04 6.815564632415770097e-02
3.519600000000000000e+04 6.658614426851269807e-02
3.519700000000000000e+04 6.638083606958390670e-02
3.519800000000000000e+04 6.663327664136889372e-02
3.519900000000000000e+04 6.519240140914919768e-02
3.520000000000000000e+04 6.717476248741149902e-02
3.520100000000000000e+04 6.516402959823609786e-02
3.520200000000000000e+04 6.739851087331770463e-02
3.520300000000000000e+04 6.537535041570660677e-02
3.520400000000000000e+04 6.673538684844969315e-02
3.520500000000000000e+04 6.552299112081530486e-02
3.520600000000000000e+04 6.567344069480900159e-02
3.520700000000000000e+04 6.569252163171769576e-02
3.520800000000000000e+04 6.496774405241009798e-02
3.520900000000000000e+04 6.594277173280720106e-02
3.521000000000000000e+04 6.481119990348820081e-02
3.521100000000000000e+04 6.602782756090160021e-02
3.521200000000000000e+04 6.482186913490299573e-02
3.521300000000000000e+04 6.560152024030689588e-02
3.521400000000000000e+04 6.480867415666580200e-02
3.521500000000000000e+04 6.499694287776949797e-02
3.521600000000000000e+04 6.492979824543000655e-02
3.521700000000000000e+04 6.468480825424190173e-02
3.521800000000000000e+04 6.514773517847059769e-02
3.521900000000000000e+04 6.471457332372669569e-02
3.522000000000000000e+04 6.525785475969310412e-02
3.522100000000000000e+04 6.488174200057980623e-02
3.522200000000000000e+04 6.512866169214250045e-02
3.522300000000000000e+04 6.493543833494190565e-02
3.522400000000000000e+04 6.480158120393750276e-02
3.522500000000000000e+04 6.492625176906589857e-02
3.522600000000000000e+04 6.453792005777360397e-02
3.522700000000000000e+04 6.503491103649139404e-02
3.522800000000000000e+04 6.450115144252779875e-02
3.522900000000000000e+04 6.514033675193789397e-02
3.523000000000000000e+04 6.460757553577420320e-02
3.523100000000000000e+04 6.506336480379100451e-02
3.523200000000000000e+04 6.470375508069990678e-02
3.523300000000000000e+04 6.485427916049960051e-02
3.523400000000000000e+04 6.473903357982639661e-02
3.523500000000000000e+04 6.466650217771530151e-02
3.523600000000000000e+04 6.481292098760599307e-02
3.523700000000000000e+04 6.460976600646969881e-02
3.523800000000000000e+04 6.497215479612350464e-02
3.523900000000000000e+04 6.465564668178559737e-02
3.524000000000000000e+04 6.509910523891450362e-02
3.524100000000000000e+04 6.472215801477429475e-02
3.524200000000000000e+04 6.514145433902740479e-02
3.524300000000000000e+04 6.480028480291369353e-02
3.524400000000000000e+04 6.517986953258510241e-02
3.524500000000000000e+04 6.492233276367190276e-02
3.524600000000000000e+04 6.529143452644349532e-02
3.524700000000000000e+04 6.509577482938770643e-02
3.524800000000000000e+04 6.548018753528589420e-02
3.524900000000000000e+04 6.527727097272870149e-02
3.525000000000000000e+04 6.568144261837009779e-02
3.525100000000000000e+04 6.538522243499760023e-02
3.525200000000000000e+04 6.580233573913570055e-02
3.525300000000000000e+04 6.534934788942339812e-02
3.525400000000000000e+04 6.577395647764210096e-02
3.525500000000000000e+04 6.515412777662279997e-02
3.525600000000000000e+04 6.558707356452940507e-02
3.525700000000000000e+04 6.486181914806370130e-02
3.525800000000000000e+04 6.530770659446720472e-02
3.525900000000000000e+04 6.461195647716519441e-02
3.526000000000000000e+04 6.505846232175829802e-02
3.526100000000000000e+04 6.452125310897829924e-02
3.526200000000000000e+04 6.492237746715549818e-02
3.526300000000000000e+04 6.457940489053730360e-02
3.526400000000000000e+04 6.488402932882310348e-02
3.526500000000000000e+04 6.469431519508360429e-02
3.526600000000000000e+04 6.487402319908139314e-02
3.526700000000000000e+04 6.478188186883930555e-02
3.526800000000000000e+04 6.483991444110870361e-02
3.526900000000000000e+04 6.480033695697780260e-02
3.527000000000000000e+04 6.478858739137649536e-02
3.527100000000000000e+04 6.475678086280819978e-02
3.527200000000000000e+04 6.475949287414549393e-02
3.527300000000000000e+04 6.468074023723599519e-02
3.527400000000000000e+04 6.478156149387359619e-02
3.527500000000000000e+04 6.459135562181470003e-02
3.527600000000000000e+04 6.488234549760819869e-02
3.527700000000000000e+04 6.451702117919920487e-02
3.527800000000000000e+04 6.509733200073239412e-02
3.527900000000000000e+04 6.449422240257260408e-02
3.528000000000000000e+04 6.546125560998919402e-02
3.528100000000000000e+04 6.457590311765669389e-02
3.528200000000000000e+04 6.601732224225999313e-02
3.528300000000000000e+04 6.482556462287900056e-02
3.528400000000000000e+04 6.675986200571060181e-02
3.528500000000000000e+04 6.525769829750059647e-02
3.528600000000000000e+04 6.750772148370740022e-02
3.528700000000000000e+04 6.569342315196989579e-02
3.528800000000000000e+04 6.777541339397430420e-02
3.528900000000000000e+04 6.574027985334400526e-02
3.529000000000000000e+04 6.707178801298140092e-02
3.529100000000000000e+04 6.532559543848040495e-02
3.529200000000000000e+04 6.572961062192919646e-02
3.529300000000000000e+04 6.510623544454570422e-02
3.529400000000000000e+04 6.485120952129359850e-02
3.529500000000000000e+04 6.553545594215390291e-02
3.529600000000000000e+04 6.483761966228490659e-02
3.529700000000000000e+04 6.611599028110499987e-02
3.529800000000000000e+04 6.512472778558729691e-02
3.529900000000000000e+04 6.620419770479199495e-02
3.530000000000000000e+04 6.520282477140429411e-02
3.530100000000000000e+04 6.575748324394230238e-02
3.530200000000000000e+04 6.507231295108799329e-02
3.530300000000000000e+04 6.516093760728840223e-02
3.530400000000000000e+04 6.502986699342730437e-02
3.530500000000000000e+04 6.477244198322300306e-02
3.530600000000000000e+04 6.522072106599810515e-02
3.530700000000000000e+04 6.465533375740049882e-02
3.530800000000000000e+04 6.545570492744449964e-02
3.530900000000000000e+04 6.465202569961550627e-02
3.531000000000000000e+04 6.548082828521729903e-02
3.531100000000000000e+04 6.465847045183180375e-02
3.531200000000000000e+04 6.530804932117459383e-02
3.531300000000000000e+04 6.469164043664929475e-02
3.531400000000000000e+04 6.508742272853849931e-02
3.531500000000000000e+04 6.478076428174969759e-02
3.531600000000000000e+04 6.489428877830509534e-02
3.531700000000000000e+04 6.492815166711810027e-02
3.531800000000000000e+04 6.475391983985899491e-02
3.531900000000000000e+04 6.510234624147419324e-02
3.532000000000000000e+04 6.466681510210040007e-02
3.532100000000000000e+04 6.523857265710830688e-02
3.532200000000000000e+04 6.462799012660980225e-02
3.532300000000000000e+04 6.532554328441619873e-02
3.532400000000000000e+04 6.465271115303039551e-02
3.532500000000000000e+04 6.539344042539599333e-02
3.532600000000000000e+04 6.475822627544400301e-02
3.532700000000000000e+04 6.545130163431170378e-02
3.532800000000000000e+04 6.493287533521649446e-02
3.532900000000000000e+04 6.543330103158949418e-02
3.533000000000000000e+04 6.509003043174739489e-02
3.533100000000000000e+04 6.520311534404750475e-02
3.533200000000000000e+04 6.515838205814360184e-02
3.533300000000000000e+04 6.482754647731779618e-02
3.533400000000000000e+04 6.532705575227740202e-02
3.533500000000000000e+04 6.469767540693280305e-02
3.533600000000000000e+04 6.573761999607090345e-02
3.533700000000000000e+04 6.494477391242979569e-02
3.533800000000000000e+04 6.610721349716190687e-02
3.533900000000000000e+04 6.526751071214680067e-02
3.534000000000000000e+04 6.588573753833769364e-02
3.534100000000000000e+04 6.546331942081450028e-02
3.534200000000000000e+04 6.492930650711059570e-02
3.534300000000000000e+04 6.580309569835660066e-02
3.534400000000000000e+04 6.407454609870910645e-02
3.534500000000000000e+04 6.642102450132369995e-02
3.534600000000000000e+04 6.390956789255139436e-02
3.534700000000000000e+04 6.693331897258759933e-02
3.534800000000000000e+04 6.421396881341930041e-02
3.534900000000000000e+04 6.707673519849779997e-02
3.535000000000000000e+04 6.452723592519760132e-02
3.535100000000000000e+04 6.668616831302640047e-02
3.535200000000000000e+04 6.459750980138780074e-02
3.535300000000000000e+04 6.601924449205399947e-02
3.535400000000000000e+04 6.467889249324799972e-02
3.535500000000000000e+04 6.570804119110110197e-02
3.535600000000000000e+04 6.483079493045809660e-02
3.535700000000000000e+04 6.585937738418580489e-02
3.535800000000000000e+04 6.471073627471919665e-02
3.535900000000000000e+04 6.614530831575389513e-02
3.536000000000000000e+04 6.431300938129430600e-02
3.536100000000000000e+04 6.624586135149000687e-02
3.536200000000000000e+04 6.392116099596019396e-02
3.536300000000000000e+04 6.607783585786819458e-02
3.536400000000000000e+04 6.381695717573170057e-02
3.536500000000000000e+04 6.586190313100810656e-02
3.536600000000000000e+04 6.409008055925370650e-02
3.536700000000000000e+04 6.565627455711360583e-02
3.536800000000000000e+04 6.453394889831540193e-02
3.536900000000000000e+04 6.529475748538969559e-02
3.537000000000000000e+04 6.491083651781079378e-02
3.537100000000000000e+04 6.485115736722950330e-02
3.537200000000000000e+04 6.516487896442410555e-02
3.537300000000000000e+04 6.451884657144550672e-02
3.537400000000000000e+04 6.524910032749180189e-02
3.537500000000000000e+04 6.439173221588130602e-02
3.537600000000000000e+04 6.518369913101200452e-02
3.537700000000000000e+04 6.439837813377380371e-02
3.537800000000000000e+04 6.502490490674969759e-02
3.537900000000000000e+04 6.439276039600369539e-02
3.538000000000000000e+04 6.483372300863270155e-02
3.538100000000000000e+04 6.438329815864560213e-02
3.538200000000000000e+04 6.470346450805659899e-02
3.538300000000000000e+04 6.442507356405259566e-02
3.538400000000000000e+04 6.465771794319150056e-02
3.538500000000000000e+04 6.443684548139569368e-02
3.538600000000000000e+04 6.466278433799739489e-02
3.538700000000000000e+04 6.435551494359970093e-02
3.538800000000000000e+04 6.471154093742370605e-02
3.538900000000000000e+04 6.422539800405499544e-02
3.539000000000000000e+04 6.479802727699279785e-02
3.539100000000000000e+04 6.409316509962080521e-02
3.539200000000000000e+04 6.491039693355560303e-02
3.539300000000000000e+04 6.397349387407300081e-02
3.539400000000000000e+04 6.504925340414050017e-02
3.539500000000000000e+04 6.385553628206250276e-02
3.539600000000000000e+04 6.522345542907710680e-02
3.539700000000000000e+04 6.374581903219220247e-02
3.539800000000000000e+04 6.547607481479640612e-02
3.539900000000000000e+04 6.368345767259600554e-02
3.540000000000000000e+04 6.584115326404570145e-02
3.540100000000000000e+04 6.368116289377209749e-02
3.540200000000000000e+04 6.630359590053559737e-02
3.540300000000000000e+04 6.372261047363279862e-02
3.540400000000000000e+04 6.682083010673520174e-02
3.540500000000000000e+04 6.380689889192579789e-02
3.540600000000000000e+04 6.730648130178450150e-02
3.540700000000000000e+04 6.392630934715269608e-02
3.540800000000000000e+04 6.757300347089770232e-02
3.540900000000000000e+04 6.404501944780349731e-02
3.541000000000000000e+04 6.741786748170849886e-02
3.541100000000000000e+04 6.416867673397060046e-02
3.541200000000000000e+04 6.681664288043979993e-02
3.541300000000000000e+04 6.440163403749470106e-02
3.541400000000000000e+04 6.602919101715090666e-02
3.541500000000000000e+04 6.487643718719479646e-02
3.541600000000000000e+04 6.541974842548370361e-02
3.541700000000000000e+04 6.559173762798309326e-02
3.541800000000000000e+04 6.516931205987930298e-02
3.541900000000000000e+04 6.636024266481399536e-02
3.542000000000000000e+04 6.521537899971009689e-02
3.542100000000000000e+04 6.689668446779249711e-02
3.542200000000000000e+04 6.537760794162750244e-02
3.542300000000000000e+04 6.692770123481750488e-02
3.542400000000000000e+04 6.550924479961399427e-02
3.542500000000000000e+04 6.640879809856410632e-02
3.542600000000000000e+04 6.564295291900630602e-02
3.542700000000000000e+04 6.564857810735699739e-02
3.542800000000000000e+04 6.592115759849549728e-02
3.542900000000000000e+04 6.506583094596860017e-02
3.543000000000000000e+04 6.633093953132629395e-02
3.543100000000000000e+04 6.484854966402049670e-02
3.543200000000000000e+04 6.663519144058230315e-02
3.543300000000000000e+04 6.492529064416889539e-02
3.543400000000000000e+04 6.657036393880839953e-02
3.543500000000000000e+04 6.513673067092899671e-02
3.543600000000000000e+04 6.607433408498759875e-02
3.543700000000000000e+04 6.539257615804669466e-02
3.543800000000000000e+04 6.537093967199329725e-02
3.543900000000000000e+04 6.567282229661940141e-02
3.544000000000000000e+04 6.478760391473770142e-02
3.544100000000000000e+04 6.591136753559109773e-02
3.544200000000000000e+04 6.449208408594130082e-02
3.544300000000000000e+04 6.597355008125309339e-02
3.544400000000000000e+04 6.446076929569240221e-02
3.544500000000000000e+04 6.577927619218830457e-02
3.544600000000000000e+04 6.461280584335329924e-02
3.544700000000000000e+04 6.538295000791549683e-02
3.544800000000000000e+04 6.486532837152479691e-02
3.544900000000000000e+04 6.492935866117480193e-02
3.545000000000000000e+04 6.512553989887240324e-02
3.545100000000000000e+04 6.455300748348240247e-02
3.545200000000000000e+04 6.530296802520750565e-02
3.545300000000000000e+04 6.431566923856739393e-02
3.545400000000000000e+04 6.534666568040850554e-02
3.545500000000000000e+04 6.422414630651469836e-02
3.545600000000000000e+04 6.526943296194079314e-02
3.545700000000000000e+04 6.426385790109630236e-02
3.545800000000000000e+04 6.510917097330090608e-02
3.545900000000000000e+04 6.439661234617230501e-02
3.546000000000000000e+04 6.490822881460189819e-02
3.546100000000000000e+04 6.456497311592100663e-02
3.546200000000000000e+04 6.470309197902679443e-02
3.546300000000000000e+04 6.470900774002079359e-02
3.546400000000000000e+04 6.452114135026930375e-02
3.546500000000000000e+04 6.479889154434199938e-02
3.546600000000000000e+04 6.438410282135009766e-02
3.546700000000000000e+04 6.483276188373569837e-02
3.546800000000000000e+04 6.430561095476150513e-02
3.546900000000000000e+04 6.483414024114610152e-02
3.547000000000000000e+04 6.427904963493349944e-02
3.547100000000000000e+04 6.483105570077900282e-02
3.547200000000000000e+04 6.428471952676770296e-02
3.547300000000000000e+04 6.484477967023849487e-02
3.547400000000000000e+04 6.431464850902560149e-02
3.547500000000000000e+04 6.489334255456920275e-02
3.547600000000000000e+04 6.436760723590849442e-02
3.547700000000000000e+04 6.500025093555450439e-02
3.547800000000000000e+04 6.444825232028959794e-02
3.547900000000000000e+04 6.518557667732240157e-02
3.548000000000000000e+04 6.455814093351359972e-02
3.548100000000000000e+04 6.543962657451629639e-02
3.548200000000000000e+04 6.468042731285099378e-02
3.548300000000000000e+04 6.569989025592799792e-02
3.548400000000000000e+04 6.476397812366489759e-02
3.548500000000000000e+04 6.584709882736210218e-02
3.548600000000000000e+04 6.474932283163070679e-02
3.548700000000000000e+04 6.576851755380630493e-02
3.548800000000000000e+04 6.464903056621550126e-02
3.548900000000000000e+04 6.547412276268009534e-02
3.549000000000000000e+04 6.458846479654309358e-02
3.549100000000000000e+04 6.511683762073519621e-02
3.549200000000000000e+04 6.468549370765690198e-02
3.549300000000000000e+04 6.484963744878770309e-02
3.549400000000000000e+04 6.490807980299000135e-02
3.549500000000000000e+04 6.469348818063740125e-02
3.549600000000000000e+04 6.511842459440229935e-02
3.549700000000000000e+04 6.456866115331649780e-02
3.549800000000000000e+04 6.518691033124919543e-02
3.549900000000000000e+04 6.440766900777819548e-02
3.550000000000000000e+04 6.506951898336410522e-02
3.550100000000000000e+04 6.423436850309370560e-02
3.550200000000000000e+04 6.482892483472819933e-02
3.550300000000000000e+04 6.413241475820539994e-02
3.550400000000000000e+04 6.456962972879409790e-02
3.550500000000000000e+04 6.415137648582459884e-02
3.550600000000000000e+04 6.437078118324279785e-02
3.550700000000000000e+04 6.427574902772900667e-02
3.550800000000000000e+04 6.424512714147570525e-02
3.550900000000000000e+04 6.445556879043580489e-02
3.551000000000000000e+04 6.417167186737060547e-02
3.551100000000000000e+04 6.463290005922320280e-02
3.551200000000000000e+04 6.412620842456820403e-02
3.551300000000000000e+04 6.475639343261720138e-02
3.551400000000000000e+04 6.408881396055220170e-02
3.551500000000000000e+04 6.480123847723009978e-02
3.551600000000000000e+04 6.404605507850649748e-02
3.551700000000000000e+04 6.478320807218550248e-02
3.551800000000000000e+04 6.400590389966960558e-02
3.551900000000000000e+04 6.475227326154710250e-02
3.552000000000000000e+04 6.399001926183700562e-02
3.552100000000000000e+04 6.475959718227390638e-02
3.552200000000000000e+04 6.401529163122179900e-02
3.552300000000000000e+04 6.483934074640269885e-02
3.552400000000000000e+04 6.409108638763430510e-02
3.552500000000000000e+04 6.501529365777969360e-02
3.552600000000000000e+04 6.423763930797579680e-02
3.552700000000000000e+04 6.529970467090609465e-02
3.552800000000000000e+04 6.448470801115040174e-02
3.552900000000000000e+04 6.566337496042250199e-02
3.553000000000000000e+04 6.485391408205029573e-02
3.553100000000000000e+04 6.597504019737239489e-02
3.553200000000000000e+04 6.530584394931790437e-02
3.553300000000000000e+04 6.597650051116940584e-02
3.553400000000000000e+04 6.575410068035129896e-02
3.553500000000000000e+04 6.550072878599169646e-02
3.553600000000000000e+04 6.620906293392180009e-02
3.553700000000000000e+04 6.481000036001209608e-02
3.553800000000000000e+04 6.681622564792630281e-02
3.553900000000000000e+04 6.441900134086610274e-02
3.554000000000000000e+04 6.760931015014649825e-02
3.554100000000000000e+04 6.449031084775920519e-02
3.554200000000000000e+04 6.836072355508800158e-02
3.554300000000000000e+04 6.478284299373629485e-02
3.554400000000000000e+04 6.866350024938580598e-02
3.554500000000000000e+04 6.488159298896789551e-02
3.554600000000000000e+04 6.805668026208880339e-02
3.554700000000000000e+04 6.455734372138979826e-02
3.554800000000000000e+04 6.658709794282910432e-02
3.554900000000000000e+04 6.429491192102429475e-02
3.555000000000000000e+04 6.519812345504759354e-02
3.555100000000000000e+04 6.475953757762910323e-02
3.555200000000000000e+04 6.464903056621550126e-02
3.555300000000000000e+04 6.562478095293050595e-02
3.555400000000000000e+04 6.464072316884990343e-02
3.555500000000000000e+04 6.602155417203900423e-02
3.555600000000000000e+04 6.464933604002000289e-02
3.555700000000000000e+04 6.571367383003229312e-02
3.555800000000000000e+04 6.467103958129880037e-02
3.555900000000000000e+04 6.513833254575729370e-02
3.556000000000000000e+04 6.497097015380859375e-02
3.556100000000000000e+04 6.474369019269940462e-02
3.556200000000000000e+04 6.553285568952560425e-02
3.556300000000000000e+04 6.463366001844410291e-02
3.556400000000000000e+04 6.603255867958070235e-02
3.556500000000000000e+04 6.467951834201809969e-02
3.556600000000000000e+04 6.618469953536990080e-02
3.556700000000000000e+04 6.478883326053619385e-02
3.556800000000000000e+04 6.601073592901229858e-02
3.556900000000000000e+04 6.494870036840440231e-02
3.557000000000000000e+04 6.562764942646029387e-02
3.557100000000000000e+04 6.511731445789339934e-02
3.557200000000000000e+04 6.509225815534590287e-02
3.557300000000000000e+04 6.529037654399870438e-02
3.557400000000000000e+04 6.457407027482990614e-02
3.557500000000000000e+04 6.551143527030940661e-02
3.557600000000000000e+04 6.427284330129620638e-02
3.557700000000000000e+04 6.570950150489809904e-02
3.557800000000000000e+04 6.421235948801040649e-02
3.557900000000000000e+04 6.573157012462620130e-02
3.558000000000000000e+04 6.428764015436169710e-02
3.558100000000000000e+04 6.551369279623030228e-02
3.558200000000000000e+04 6.439697742462159591e-02
3.558300000000000000e+04 6.514989584684370560e-02
3.558400000000000000e+04 6.448747962713240189e-02
3.558500000000000000e+04 6.481960415840150314e-02
3.558600000000000000e+04 6.453578174114230070e-02
3.558700000000000000e+04 6.462478637695309724e-02
3.558800000000000000e+04 6.452431529760359330e-02
3.558900000000000000e+04 6.454803049564360184e-02
3.559000000000000000e+04 6.446207314729690552e-02
3.559100000000000000e+04 6.454204767942429977e-02
3.559200000000000000e+04 6.436702609062190661e-02
3.559300000000000000e+04 6.457055360078810258e-02
3.559400000000000000e+04 6.426224857568739457e-02
3.559500000000000000e+04 6.460667401552200317e-02
3.559600000000000000e+04 6.418211758136750655e-02
3.559700000000000000e+04 6.461852043867109818e-02
3.559800000000000000e+04 6.414917111396789551e-02
3.559900000000000000e+04 6.458445638418200407e-02
3.560000000000000000e+04 6.416434049606320467e-02
3.560100000000000000e+04 6.451427936553960629e-02
3.560200000000000000e+04 6.422258913516999679e-02
3.560300000000000000e+04 6.443133205175399780e-02
3.560400000000000000e+04 6.430698931217189440e-02
3.560500000000000000e+04 6.435444951057429919e-02
3.560600000000000000e+04 6.438959389925000276e-02
3.560700000000000000e+04 6.429310888051989470e-02
3.560800000000000000e+04 6.444818526506419787e-02
3.560900000000000000e+04 6.425119936466219817e-02
3.561000000000000000e+04 6.446965038776400481e-02
3.561100000000000000e+04 6.423509865999220414e-02
3.561200000000000000e+04 6.445190310478210449e-02
3.561300000000000000e+04 6.425330787897109985e-02
3.561400000000000000e+04 6.439927965402600374e-02
3.561500000000000000e+04 6.430335342884059557e-02
3.561600000000000000e+04 6.431777030229569869e-02
3.561700000000000000e+04 6.437880545854569869e-02
3.561800000000000000e+04 6.420982629060749403e-02
3.561900000000000000e+04 6.448116898536679353e-02
3.562000000000000000e+04 6.408151984214779939e-02
3.562100000000000000e+04 6.462393701076510344e-02
3.562200000000000000e+04 6.394387036561970106e-02
3.562300000000000000e+04 6.483045965433119340e-02
3.562400000000000000e+04 6.381465494632719559e-02
3.562500000000000000e+04 6.513410806655879626e-02
3.562600000000000000e+04 6.371711939573289352e-02
3.562700000000000000e+04 6.556900590658190642e-02
3.562800000000000000e+04 6.367561966180800004e-02
3.562900000000000000e+04 6.616809964179989900e-02
3.563000000000000000e+04 6.372273713350300184e-02
3.563100000000000000e+04 6.691845506429669466e-02
3.563200000000000000e+04 6.387926638126370515e-02
3.563300000000000000e+04 6.767216324806210603e-02
3.563400000000000000e+04 6.408391892909999499e-02
3.563500000000000000e+04 6.806565076112749968e-02
3.563600000000000000e+04 6.419029086828230424e-02
3.563700000000000000e+04 6.769176572561259875e-02
3.563800000000000000e+04 6.423818320035930285e-02
3.563900000000000000e+04 6.661584228277210584e-02
3.564000000000000000e+04 6.461783498525619507e-02
3.564100000000000000e+04 6.551419198513029618e-02
3.564200000000000000e+04 6.551534682512280550e-02
3.564300000000000000e+04 6.492406874895099989e-02
3.564400000000000000e+04 6.643380969762799348e-02
3.564500000000000000e+04 6.470877677202220568e-02
3.564600000000000000e+04 6.663907319307330046e-02
3.564700000000000000e+04 6.453463435173030505e-02
3.564800000000000000e+04 6.599112600088119507e-02
3.564900000000000000e+04 6.450401991605760055e-02
3.565000000000000000e+04 6.513684242963789506e-02
3.565100000000000000e+04 6.486176699399949508e-02
3.565200000000000000e+04 6.467806547880169954e-02
3.565300000000000000e+04 6.535349041223530164e-02
3.565400000000000000e+04 6.458588689565659957e-02
3.565500000000000000e+04 6.550325453281399812e-02
3.565600000000000000e+04 6.462587416172030363e-02
3.565700000000000000e+04 6.520146131515500154e-02
3.565800000000000000e+04 6.477358937263490157e-02
3.565900000000000000e+04 6.473895162343980270e-02
3.566000000000000000e+04 6.504163891077040238e-02
3.566100000000000000e+04 6.440778821706770463e-02
3.566200000000000000e+04 6.528991460800169511e-02
3.566300000000000000e+04 6.428144872188569503e-02
3.566400000000000000e+04 6.537100672721860017e-02
3.566500000000000000e+04 6.432473659515379472e-02
3.566600000000000000e+04 6.526006758213040437e-02
3.566700000000000000e+04 6.447447091341020065e-02
3.566800000000000000e+04 6.501967459917069869e-02
3.566900000000000000e+04 6.465878337621690231e-02
3.567000000000000000e+04 6.475572288036350599e-02
3.567100000000000000e+04 6.479592621326449309e-02
3.567200000000000000e+04 6.454998254775999589e-02
3.567300000000000000e+04 6.482220441102980180e-02
3.567400000000000000e+04 6.444373726844790373e-02
3.567500000000000000e+04 6.473102420568470350e-02
3.567600000000000000e+04 6.444224715232850509e-02
3.567700000000000000e+04 6.456042826175689697e-02
3.567800000000000000e+04 6.450220197439189562e-02
3.567900000000000000e+04 6.436268985271449694e-02
3.568000000000000000e+04 6.456951797008510241e-02
3.568100000000000000e+04 6.419721245765690198e-02
3.568200000000000000e+04 6.462097167968750000e-02
3.568300000000000000e+04 6.409876793622970581e-02
3.568400000000000000e+04 6.465204060077670012e-02
3.568500000000000000e+04 6.406812369823459974e-02
3.568600000000000000e+04 6.466693431138989534e-02
3.568700000000000000e+04 6.409248709678649902e-02
3.568800000000000000e+04 6.468321382999420166e-02
3.568900000000000000e+04 6.415598839521409469e-02
3.569000000000000000e+04 6.473673135042190552e-02
3.569100000000000000e+04 6.425610184669490466e-02
3.569200000000000000e+04 6.488136202096940475e-02
3.569300000000000000e+04 6.441233307123180041e-02
3.569400000000000000e+04 6.517557054758070512e-02
3.569500000000000000e+04 6.466299295425420590e-02
3.569600000000000000e+04 6.566325575113300672e-02
3.569700000000000000e+04 6.505412608385090223e-02
3.569800000000000000e+04 6.632087379693979434e-02
3.569900000000000000e+04 6.558120995759959826e-02
3.570000000000000000e+04 6.693892180919649992e-02
3.570100000000000000e+04 6.607194244861600008e-02
3.570200000000000000e+04 6.706170737743380461e-02
3.570300000000000000e+04 6.618943065404890580e-02
3.570400000000000000e+04 6.638346612453460693e-02
3.570500000000000000e+04 6.585966795682909880e-02
3.570600000000000000e+04 6.535322219133379851e-02
3.570700000000000000e+04 6.561000645160680600e-02
3.570800000000000000e+04 6.486696004867549548e-02
3.570900000000000000e+04 6.594786047935490003e-02
3.571000000000000000e+04 6.528016924858090486e-02
3.571100000000000000e+04 6.655285507440569792e-02
3.571200000000000000e+04 6.615233421325679430e-02
3.571300000000000000e+04 6.655126065015790071e-02
3.571400000000000000e+04 6.663616001605990324e-02
3.571500000000000000e+04 6.566864997148509631e-02
3.571600000000000000e+04 6.639478355646130647e-02
3.571700000000000000e+04 6.482510268688200517e-02
3.571800000000000000e+04 6.617244333028790559e-02
3.571900000000000000e+04 6.472819298505780305e-02
3.572000000000000000e+04 6.627982854843139648e-02
3.572100000000000000e+04 6.498686969280240144e-02
3.572200000000000000e+04 6.597653776407240434e-02
3.572300000000000000e+04 6.516372412443159623e-02
3.572400000000000000e+04 6.514635682106019454e-02
3.572500000000000000e+04 6.535926461219790373e-02
3.572600000000000000e+04 6.449858844280240144e-02
3.572700000000000000e+04 6.562621891498569837e-02
3.572800000000000000e+04 6.429493427276609940e-02
3.572900000000000000e+04 6.576091796159740099e-02
3.573000000000000000e+04 6.428638845682140002e-02
3.573100000000000000e+04 6.557228416204449739e-02
3.573200000000000000e+04 6.434422731399540296e-02
3.573300000000000000e+04 6.509386003017429700e-02
3.573400000000000000e+04 6.457347422838209672e-02
3.573500000000000000e+04 6.462587416172030363e-02
3.573600000000000000e+04 6.497558951377870040e-02
3.573700000000000000e+04 6.433658301830290360e-02
3.573800000000000000e+04 6.528552621603009309e-02
3.573900000000000000e+04 6.417060643434520373e-02
3.574000000000000000e+04 6.531494855880740080e-02
3.574100000000000000e+04 6.409952044486999512e-02
3.574200000000000000e+04 6.510308384895320544e-02
3.574300000000000000e+04 6.413539499044419723e-02
3.574400000000000000e+04 6.478330492973330412e-02
3.574500000000000000e+04 6.425957381725309892e-02
3.574600000000000000e+04 6.450332701206210051e-02
3.574700000000000000e+04 6.442621350288389726e-02
3.574800000000000000e+04 6.430934369564060560e-02
3.574900000000000000e+04 6.455097347497940063e-02
3.575000000000000000e+04 6.417805701494219695e-02
3.575100000000000000e+04 6.456950306892400571e-02
3.575200000000000000e+04 6.412366032600400056e-02
3.575300000000000000e+04 6.450100243091580476e-02
3.575400000000000000e+04 6.414297223091129652e-02
3.575500000000000000e+04 6.439900398254390368e-02
3.575600000000000000e+04 6.417983770370480623e-02
3.575700000000000000e+04 6.430602073669429430e-02
3.575800000000000000e+04 6.418538838624950060e-02
3.575900000000000000e+04 6.422437727451320300e-02
3.576000000000000000e+04 6.415195018053050646e-02
3.576100000000000000e+04 6.415169686079029432e-02
3.576200000000000000e+04 6.409987807273860583e-02
3.576300000000000000e+04 6.412113457918169890e-02
3.576400000000000000e+04 6.404855847358699450e-02
3.576500000000000000e+04 6.414074450731280241e-02
3.576600000000000000e+04 6.400197744369509611e-02
3.576700000000000000e+04 6.416773051023480501e-02
3.576800000000000000e+04 6.395497173070910368e-02
3.576900000000000000e+04 6.416926532983779907e-02
3.577000000000000000e+04 6.390725821256640349e-02
3.577100000000000000e+04 6.414503604173660278e-02
3.577200000000000000e+04 6.386429071426390214e-02
3.577300000000000000e+04 6.411521881818769975e-02
3.577400000000000000e+04 6.383788585662840409e-02
3.577500000000000000e+04 6.410632282495500045e-02
3.577600000000000000e+04 6.382429599761960115e-02
3.577700000000000000e+04 6.412909924983979659e-02
3.577800000000000000e+04 6.381227821111680465e-02
3.577900000000000000e+04 6.419657170772549715e-02
3.578000000000000000e+04 6.380995362997060605e-02
3.578100000000000000e+04 6.433275341987609863e-02
3.578200000000000000e+04 6.383735686540599474e-02
3.578300000000000000e+04 6.456709653139110217e-02
3.578400000000000000e+04 6.392083317041399870e-02
3.578500000000000000e+04 6.491301208734509554e-02
3.578600000000000000e+04 6.409262865781779894e-02
3.578700000000000000e+04 6.533489376306529650e-02
3.578800000000000000e+04 6.435555964708329635e-02
3.578900000000000000e+04 6.572306901216509734e-02
3.579000000000000000e+04 6.463164836168290572e-02
3.579100000000000000e+04 6.591845303773880005e-02
3.579200000000000000e+04 6.481885910034179688e-02
3.579300000000000000e+04 6.579519808292390304e-02
3.579400000000000000e+04 6.494867801666259766e-02
3.579500000000000000e+04 6.539052724838259611e-02
3.579600000000000000e+04 6.527461856603619661e-02
3.579700000000000000e+04 6.491694599390029907e-02
3.579800000000000000e+04 6.602729111909870496e-02
3.579900000000000000e+04 6.459973007440569792e-02
3.580000000000000000e+04 6.696835160255429353e-02
3.580100000000000000e+04 6.445670872926710648e-02
3.580200000000000000e+04 6.739334762096410580e-02
3.580300000000000000e+04 6.427325308322910657e-02
3.580400000000000000e+04 6.692243367433549361e-02
3.580500000000000000e+04 6.397121399641039763e-02
3.580600000000000000e+04 6.597317010164259476e-02
3.580700000000000000e+04 6.385157257318499480e-02
3.580800000000000000e+04 6.518208980560299959e-02
3.580900000000000000e+04 6.413447111845020643e-02
3.581000000000000000e+04 6.482486426830290360e-02
3.581100000000000000e+04 6.457398086786270142e-02
3.581200000000000000e+04 6.477276235818860139e-02
3.581300000000000000e+04 6.477007269859309802e-02
3.581400000000000000e+04 6.479236483573909411e-02
3.581500000000000000e+04 6.466328352689740266e-02
3.581600000000000000e+04 6.479865312576289782e-02
3.581700000000000000e+04 6.443593651056289673e-02
3.581800000000000000e+04 6.484350562095639314e-02
3.581900000000000000e+04 6.419281661510470305e-02
3.582000000000000000e+04 6.499109417200089889e-02
3.582100000000000000e+04 6.399664282798769865e-02
3.582200000000000000e+04 6.520923972129820390e-02
3.582300000000000000e+04 6.390712410211560335e-02
3.582400000000000000e+04 6.541723012924190173e-02
3.582500000000000000e+04 6.387766450643539429e-02
3.582600000000000000e+04 6.559363007545469804e-02
3.582700000000000000e+04 6.382230669260030576e-02
3.582800000000000000e+04 6.570771336555479569e-02
3.582900000000000000e+04 6.376387923955920134e-02
3.583000000000000000e+04 6.569719314575199476e-02
3.583100000000000000e+04 6.374929845333099365e-02
3.583200000000000000e+04 6.557665765285490556e-02
3.583300000000000000e+04 6.375486403703689575e-02
3.583400000000000000e+04 6.540855765342709627e-02
3.583500000000000000e+04 6.376510858535769377e-02
3.583600000000000000e+04 6.520392000675200028e-02
3.583700000000000000e+04 6.381186097860340467e-02
3.583800000000000000e+04 6.497536599636080656e-02
3.583900000000000000e+04 6.389788538217540392e-02
3.584000000000000000e+04 6.477732956409450182e-02
3.584100000000000000e+04 6.398487091064450349e-02
3.584200000000000000e+04 6.464912742376330290e-02
3.584300000000000000e+04 6.404208391904829545e-02
3.584400000000000000e+04 6.459473818540570345e-02
3.584500000000000000e+04 6.404682993888849429e-02
3.584600000000000000e+04 6.460749357938770643e-02
3.584700000000000000e+04 6.398433446884159437e-02
3.584800000000000000e+04 6.467065960168839889e-02
3.584900000000000000e+04 6.387059390544889970e-02
3.585000000000000000e+04 6.475926190614700317e-02
3.585100000000000000e+04 6.373469531536099519e-02
3.585200000000000000e+04 6.486698240041730013e-02
3.585300000000000000e+04 6.360052525997160477e-02
3.585400000000000000e+04 6.499551981687549940e-02
3.585500000000000000e+04 6.348797678947450118e-02
3.585600000000000000e+04 6.512253731489180131e-02
3.585700000000000000e+04 6.341215968132020431e-02
3.585800000000000000e+04 6.524097174406050248e-02
3.585900000000000000e+04 6.337532401084899902e-02
3.586000000000000000e+04 6.537070870399480649e-02
3.586100000000000000e+04 6.337462365627290206e-02
3.586200000000000000e+04 6.551527231931690565e-02
3.586300000000000000e+04 6.340762972831730238e-02
3.586400000000000000e+04 6.565508991479869494e-02
3.586500000000000000e+04 6.346680223941800203e-02
3.586600000000000000e+04 6.577496975660319933e-02
3.586700000000000000e+04 6.354248523712159591e-02
3.586800000000000000e+04 6.586264073848720202e-02
3.586900000000000000e+04 6.363144516944889417e-02
3.587000000000000000e+04 6.588658690452579847e-02
3.587100000000000000e+04 6.373143941164019499e-02
3.587200000000000000e+04 6.581341475248339568e-02
3.587300000000000000e+04 6.383030861616130480e-02
3.587400000000000000e+04 6.561738997697830200e-02
3.587500000000000000e+04 6.391419470310209794e-02
3.587600000000000000e+04 6.531148403882980347e-02
3.587700000000000000e+04 6.397788971662519975e-02
3.587800000000000000e+04 6.494740396738049593e-02
3.587900000000000000e+04 6.402086466550829802e-02
3.588000000000000000e+04 6.459225714206699720e-02
3.588100000000000000e+04 6.404577195644380050e-02
3.588200000000000000e+04 6.430285423994060168e-02
3.588300000000000000e+04 6.408899277448650011e-02
3.588400000000000000e+04 6.412914395332340589e-02
3.588500000000000000e+04 6.422275304794310136e-02
3.588600000000000000e+04 6.411239504814149337e-02
3.588700000000000000e+04 6.450290977954860339e-02
3.588800000000000000e+04 6.425301730632780595e-02
3.588900000000000000e+04 6.489318609237669511e-02
3.589000000000000000e+04 6.446693092584609985e-02
3.589100000000000000e+04 6.522512435913090101e-02
3.589200000000000000e+04 6.457626074552540174e-02
3.589300000000000000e+04 6.526924669742580065e-02
3.589400000000000000e+04 6.442553550004960494e-02
3.589500000000000000e+04 6.494416296482090345e-02
3.589600000000000000e+04 6.409683078527450562e-02
3.589700000000000000e+04 6.447166204452510485e-02
3.589800000000000000e+04 6.389386206865310669e-02
3.589900000000000000e+04 6.417945772409440475e-02
3.590000000000000000e+04 6.397649645805360274e-02
3.590100000000000000e+04 6.416125595569610596e-02
3.590200000000000000e+04 6.420674175024029817e-02
3.590300000000000000e+04 6.426138430833820692e-02
3.590400000000000000e+04 6.436124444007869372e-02
3.590500000000000000e+04 6.428432464599609375e-02
3.590600000000000000e+04 6.434139609336850252e-02
3.590700000000000000e+04 6.417218595743179321e-02
3.590800000000000000e+04 6.421376764774319734e-02
3.590900000000000000e+04 6.402738392353060637e-02
3.591000000000000000e+04 6.411672383546830611e-02
3.591100000000000000e+04 6.395887583494190565e-02
3.591200000000000000e+04 6.410983204841609606e-02
3.591300000000000000e+04 6.396634131669999557e-02
3.591400000000000000e+04 6.415592133998869462e-02
3.591500000000000000e+04 6.398601084947590223e-02
3.591600000000000000e+04 6.420397013425829802e-02
3.591700000000000000e+04 6.399004161357879639e-02
3.591800000000000000e+04 6.425646692514419556e-02
3.591900000000000000e+04 6.403491646051409636e-02
3.592000000000000000e+04 6.439144164323809538e-02
3.592100000000000000e+04 6.426324695348739624e-02
3.592200000000000000e+04 6.476181745529170641e-02
3.592300000000000000e+04 6.488987058401110564e-02
3.592400000000000000e+04 6.555164605379100451e-02
3.592500000000000000e+04 6.612998992204670301e-02
3.592600000000000000e+04 6.677690148353579436e-02
3.592700000000000000e+04 6.787166744470600477e-02
3.592800000000000000e+04 6.774060428142550383e-02
3.592900000000000000e+04 6.908290833234789763e-02
3.593000000000000000e+04 6.705907732248310438e-02
3.593100000000000000e+04 6.865582615137100220e-02
3.593200000000000000e+04 6.504797190427780151e-02
3.593300000000000000e+04 6.772853434085850111e-02
3.593400000000000000e+04 6.425717473030090332e-02
3.593500000000000000e+04 6.778718531131740221e-02
3.593600000000000000e+04 6.504126638174059782e-02
3.593700000000000000e+04 6.754812598228450427e-02
3.593800000000000000e+04 6.569407880306239733e-02
3.593900000000000000e+04 6.612822413444520431e-02
3.594000000000000000e+04 6.601046025753019852e-02
3.594100000000000000e+04 6.504613906145099989e-02
3.594200000000000000e+04 6.655973941087720003e-02
3.594300000000000000e+04 6.492520868778230148e-02
3.594400000000000000e+04 6.665308773517610030e-02
3.594500000000000000e+04 6.492207199335099654e-02
3.594600000000000000e+04 6.599859148263929887e-02
3.594700000000000000e+04 6.485696882009510389e-02
3.594800000000000000e+04 6.542569398879999332e-02
3.594900000000000000e+04 6.518844515085220337e-02
3.595000000000000000e+04 6.524160504341129652e-02
3.595100000000000000e+04 6.552819907665249910e-02
3.595200000000000000e+04 6.516623497009280119e-02
3.595300000000000000e+04 6.540454179048539596e-02
3.595400000000000000e+04 6.510572135448459974e-02
3.595500000000000000e+04 6.510397046804429488e-02
3.595600000000000000e+04 6.506845355033870348e-02
3.595700000000000000e+04 6.498348712921139803e-02
3.595800000000000000e+04 6.505353748798370361e-02
3.595900000000000000e+04 6.501348316669459948e-02
3.596000000000000000e+04 6.499379873275759611e-02
3.596100000000000000e+04 6.506703794002530183e-02
3.596200000000000000e+04 6.490104645490650526e-02
3.596300000000000000e+04 6.508953124284740099e-02
3.596400000000000000e+04 6.484518945217129793e-02
3.596500000000000000e+04 6.501787900924679842e-02
3.596600000000000000e+04 6.482853740453720093e-02
3.596700000000000000e+04 6.477744132280349731e-02
3.596800000000000000e+04 6.484448909759520097e-02
3.596900000000000000e+04 6.453123688697809390e-02
3.597000000000000000e+04 6.499304622411730681e-02
3.597100000000000000e+04 6.452890485525129838e-02
3.597200000000000000e+04 6.519385427236559782e-02
3.597300000000000000e+04 6.467992067337040296e-02
3.597400000000000000e+04 6.516483426094059339e-02
3.597500000000000000e+04 6.472257524728780576e-02
3.597600000000000000e+04 6.485673785209659925e-02
3.597700000000000000e+04 6.455163657665249910e-02
3.597800000000000000e+04 6.451444327831269698e-02
3.597900000000000000e+04 6.434241682291029496e-02
3.598000000000000000e+04 6.434487551450729370e-02
3.598100000000000000e+04 6.433320790529249711e-02
3.598200000000000000e+04 6.436585634946820345e-02
3.598300000000000000e+04 6.445042788982389970e-02
3.598400000000000000e+04 6.442336738109590011e-02
3.598500000000000000e+04 6.447122246026990022e-02
3.598600000000000000e+04 6.439080089330670442e-02
3.598700000000000000e+04 6.442201882600780138e-02
3.598800000000000000e+04 6.429047137498859754e-02
3.598900000000000000e+04 6.443788856267930465e-02
3.599000000000000000e+04 6.420516967773440276e-02
3.599100000000000000e+04 6.450619548559190231e-02
3.599200000000000000e+04 6.418395042419429430e-02
3.599300000000000000e+04 6.452328711748120393e-02
3.599400000000000000e+04 6.416843831539149889e-02
3.599500000000000000e+04 6.440608948469160600e-02
3.599600000000000000e+04 6.409715861082079802e-02
3.599700000000000000e+04 6.419946998357770052e-02
3.599800000000000000e+04 6.405327469110490279e-02
3.599900000000000000e+04 6.404294073581699720e-02
3.600000000000000000e+04 6.411788612604139848e-02
3.600100000000000000e+04 6.398385763168329410e-02
3.600200000000000000e+04 6.423196196556089921e-02
3.600300000000000000e+04 6.397034972906109895e-02
3.600400000000000000e+04 6.430017948150630602e-02
3.600500000000000000e+04 6.395219266414639558e-02
3.600600000000000000e+04 6.426926702260969682e-02
3.600700000000000000e+04 6.392003595829010010e-02
3.600800000000000000e+04 6.416206806898119841e-02
3.600900000000000000e+04 6.389458477497099442e-02
3.601000000000000000e+04 6.405863910913470183e-02
3.601100000000000000e+04 6.389069557189940018e-02
3.601200000000000000e+04 6.397998332977289371e-02
3.601300000000000000e+04 6.389581412076950073e-02
3.601400000000000000e+04 6.389808654785160413e-02
3.601500000000000000e+04 6.390897929668430677e-02
3.601600000000000000e+04 6.381767243146900526e-02
3.601700000000000000e+04 6.393451988697050614e-02
3.601800000000000000e+04 6.375519931316379896e-02
3.601900000000000000e+04 6.397457420825959640e-02
3.602000000000000000e+04 6.371738016605379973e-02
3.602100000000000000e+04 6.405591219663619995e-02
3.602200000000000000e+04 6.370376795530320602e-02
3.602300000000000000e+04 6.420411169528959794e-02
3.602400000000000000e+04 6.371805071830749512e-02
3.602500000000000000e+04 6.444578617811200227e-02
3.602600000000000000e+04 6.379558891057969527e-02
3.602700000000000000e+04 6.484162807464599609e-02
3.602800000000000000e+04 6.400692462921139803e-02
3.602900000000000000e+04 6.547687202692030473e-02
3.603000000000000000e+04 6.444300711154940520e-02
3.603100000000000000e+04 6.636822223663330078e-02
3.603200000000000000e+04 6.514751166105270386e-02
3.603300000000000000e+04 6.726060807704929700e-02
3.603400000000000000e+04 6.591173261404040251e-02
3.603500000000000000e+04 6.746643781661990080e-02
3.603600000000000000e+04 6.621053814888000488e-02
3.603700000000000000e+04 6.645543873310090499e-02
3.603800000000000000e+04 6.645543873310090499e-02
3.603900000000000000e+04 6.582140922546389494e-02
3.604000000000000000e+04 6.489223986864089966e-02
3.604100000000000000e+04 6.535430252552029695e-02
3.604200000000000000e+04 6.396817415952679720e-02
3.604300000000000000e+04 6.538991630077360673e-02
3.604400000000000000e+04 6.388515233993530273e-02
3.604500000000000000e+04 6.574121862649920378e-02
3.604600000000000000e+04 6.406938284635539660e-02
3.604700000000000000e+04 6.587612628936770354e-02
3.604800000000000000e+04 6.403442472219469939e-02
3.604900000000000000e+04 6.552217900753019852e-02
3.605000000000000000e+04 6.382372975349430433e-02
3.605100000000000000e+04 6.500995159149169922e-02
3.605200000000000000e+04 6.384419649839399857e-02
3.605300000000000000e+04 6.479100137948989868e-02
3.605400000000000000e+04 6.410504877567289872e-02
3.605500000000000000e+04 6.487090885639190674e-02
3.605600000000000000e+04 6.424248963594439421e-02
3.605700000000000000e+04 6.503362953662869539e-02
3.605800000000000000e+04 6.412767618894579802e-02
3.605900000000000000e+04 6.512285023927689986e-02
3.606000000000000000e+04 6.388631463050839510e-02
3.606100000000000000e+04 6.514959037303920397e-02
3.606200000000000000e+04 6.368812918663019351e-02
3.606300000000000000e+04 6.528695672750470247e-02
3.606400000000000000e+04 6.358244270086289840e-02
3.606500000000000000e+04 6.548714637756350432e-02
3.606600000000000000e+04 6.351810693740840563e-02
3.606700000000000000e+04 6.552216410636900468e-02
3.606800000000000000e+04 6.351360678672790527e-02
3.606900000000000000e+04 6.535603851079939408e-02
3.607000000000000000e+04 6.360492855310440063e-02
3.607100000000000000e+04 6.507904082536700163e-02
3.607200000000000000e+04 6.374871730804440584e-02
3.607300000000000000e+04 6.474546343088150024e-02
3.607400000000000000e+04 6.391052901744839754e-02
3.607500000000000000e+04 6.438343226909640227e-02
3.607600000000000000e+04 6.405073404312129626e-02
3.607700000000000000e+04 6.404042989015580611e-02
3.607800000000000000e+04 6.413181871175770155e-02
3.607900000000000000e+04 6.380783766508099641e-02
3.608000000000000000e+04 6.417864561080929842e-02
3.608100000000000000e+04 6.372056156396870008e-02
3.608200000000000000e+04 6.420101225376130538e-02
3.608300000000000000e+04 6.370835751295089722e-02
3.608400000000000000e+04 6.417837738990779528e-02
3.608500000000000000e+04 6.371188908815379748e-02
3.608600000000000000e+04 6.412161141633990202e-02
3.608700000000000000e+04 6.370622664690020476e-02
3.608800000000000000e+04 6.405230611562730270e-02
3.608900000000000000e+04 6.368447095155720106e-02
3.609000000000000000e+04 6.400632858276369963e-02
3.609100000000000000e+04 6.365298479795460096e-02
3.609200000000000000e+04 6.401616334915159745e-02
3.609300000000000000e+04 6.359721720218659835e-02
3.609400000000000000e+04 6.406951695680619674e-02
3.609500000000000000e+04 6.350163370370859317e-02
3.609600000000000000e+04 6.415574997663499313e-02
3.609700000000000000e+04 6.338638812303540315e-02
3.609800000000000000e+04 6.428796797990800338e-02
3.609900000000000000e+04 6.326718628406520495e-02
3.610000000000000000e+04 6.449758261442180285e-02
3.610100000000000000e+04 6.315487623214720292e-02
3.610200000000000000e+04 6.483988463878630204e-02
3.610300000000000000e+04 6.307619810104370117e-02
3.610400000000000000e+04 6.537367403507229890e-02
3.610500000000000000e+04 6.307691335678100586e-02
3.610600000000000000e+04 6.615339964628219604e-02
3.610700000000000000e+04 6.322409212589259753e-02
3.610800000000000000e+04 6.719779968261720138e-02
3.610900000000000000e+04 6.355646997690199418e-02
3.611000000000000000e+04 6.828543543815610017e-02
3.611100000000000000e+04 6.392084807157520643e-02
3.611200000000000000e+04 6.871991604566569933e-02
3.611300000000000000e+04 6.396499276161189684e-02
3.611400000000000000e+04 6.772276014089580187e-02
3.611500000000000000e+04 6.379010528326030383e-02
3.611600000000000000e+04 6.564940512180329757e-02
3.611700000000000000e+04 6.430388242006300492e-02
3.611800000000000000e+04 6.399958580732349744e-02
3.611900000000000000e+04 6.580080837011340056e-02
3.612000000000000000e+04 6.347864121198650011e-02
3.612100000000000000e+04 6.725348532199859619e-02
3.612200000000000000e+04 6.344556808471679688e-02
3.612300000000000000e+04 6.745805591344830598e-02
3.612400000000000000e+04 6.335239857435230604e-02
3.612500000000000000e+04 6.618771702051159944e-02
3.612600000000000000e+04 6.375505030155180497e-02
3.612700000000000000e+04 6.455975770950320158e-02
3.612800000000000000e+04 6.512034684419630570e-02
3.612900000000000000e+04 6.371454149484630236e-02
3.613000000000000000e+04 6.648463755846019396e-02
3.613100000000000000e+04 6.353376060724259811e-02
3.613200000000000000e+04 6.672390550374980578e-02
3.613300000000000000e+04 6.357838213443760267e-02
3.613400000000000000e+04 6.589425355196000533e-02
3.613500000000000000e+04 6.406285613775250520e-02
3.613600000000000000e+04 6.479279696941379896e-02
3.613700000000000000e+04 6.491755694150920519e-02
3.613800000000000000e+04 6.400316953659060393e-02
3.613900000000000000e+04 6.548307836055759779e-02
3.614000000000000000e+04 6.372734904289249769e-02
3.614100000000000000e+04 6.548126786947250366e-02
3.614200000000000000e+04 6.390552222728730636e-02
3.614300000000000000e+04 6.509629637002939395e-02
3.614400000000000000e+04 6.428704410791399870e-02
3.614500000000000000e+04 6.456965208053590255e-02
3.614600000000000000e+04 6.459020823240280151e-02
3.614700000000000000e+04 6.417703628540040450e-02
3.614800000000000000e+04 6.471467763185499711e-02
3.614900000000000000e+04 6.410967558622360229e-02
3.615000000000000000e+04 6.468722224235530505e-02
3.615100000000000000e+04 6.430033594369889693e-02
3.615200000000000000e+04 6.455937027931210603e-02
3.615300000000000000e+04 6.448596715927119860e-02
3.615400000000000000e+04 6.436230242252349854e-02
3.615500000000000000e+04 6.445544958114619860e-02
3.615600000000000000e+04 6.417270749807360564e-02
3.615700000000000000e+04 6.430235505104059390e-02
3.615800000000000000e+04 6.414892524480819702e-02
3.615900000000000000e+04 6.419362127780910143e-02
3.616000000000000000e+04 6.428581476211550627e-02
3.616100000000000000e+04 6.412588804960249467e-02
3.616200000000000000e+04 6.437938660383220324e-02
3.616300000000000000e+04 6.405055522918699784e-02
3.616400000000000000e+04 6.430006027221679688e-02
3.616500000000000000e+04 6.398104876279829545e-02
3.616600000000000000e+04 6.414018571376800537e-02
3.616700000000000000e+04 6.395713984966279464e-02
3.616800000000000000e+04 6.403750926256179810e-02
3.616900000000000000e+04 6.400076299905779753e-02
3.617000000000000000e+04 6.401219218969350644e-02
3.617100000000000000e+04 6.404805183410640368e-02
3.617200000000000000e+04 6.398779153823849764e-02
3.617300000000000000e+04 6.399147957563400269e-02
3.617400000000000000e+04 6.394264847040180555e-02
3.617500000000000000e+04 6.385768949985499987e-02
3.617600000000000000e+04 6.392741203308109632e-02
3.617700000000000000e+04 6.374619901180270110e-02
3.617800000000000000e+04 6.395450234413149748e-02
3.617900000000000000e+04 6.368497759103780576e-02
3.618000000000000000e+04 6.399247795343400436e-02
3.618100000000000000e+04 6.363923102617259631e-02
3.618200000000000000e+04 6.400863081216809358e-02
3.618300000000000000e+04 6.358480453491209550e-02
3.618400000000000000e+04 6.400451064109799471e-02
3.618500000000000000e+04 6.352146714925770155e-02
3.618600000000000000e+04 6.402961164712910047e-02
3.618700000000000000e+04 6.345725804567339812e-02
3.618800000000000000e+04 6.412613391876219315e-02
3.618900000000000000e+04 6.339348852634429932e-02
3.619000000000000000e+04 6.430197507143020630e-02
3.619100000000000000e+04 6.334691494703290071e-02
3.619200000000000000e+04 6.459173560142519865e-02
3.619300000000000000e+04 6.336265802383420076e-02
3.619400000000000000e+04 6.502623111009600554e-02
3.619500000000000000e+04 6.349063664674760299e-02
3.619600000000000000e+04 6.555180996656420622e-02
3.619700000000000000e+04 6.375259160995480623e-02
3.619800000000000000e+04 6.594368070363999801e-02
3.619900000000000000e+04 6.409670412540439954e-02
3.620000000000000000e+04 6.586243212223050203e-02
3.620100000000000000e+04 6.444379687309270688e-02
3.620200000000000000e+04 6.520430743694309583e-02
3.620300000000000000e+04 6.478852033615109529e-02
3.620400000000000000e+04 6.438539177179339323e-02
3.620500000000000000e+04 6.514342129230500655e-02
3.620600000000000000e+04 6.389918178319929642e-02
3.620700000000000000e+04 6.538331508636470446e-02
3.620800000000000000e+04 6.379336863756179810e-02
3.620900000000000000e+04 6.535953283309940687e-02
3.621000000000000000e+04 6.383045017719270187e-02
3.621100000000000000e+04 6.505630910396580091e-02
3.621200000000000000e+04 6.381693482398989592e-02
3.621300000000000000e+04 6.456476449966430664e-02
3.621400000000000000e+04 6.376092135906219482e-02
3.621500000000000000e+04 6.404666602611540360e-02
3.621600000000000000e+04 6.380145996809009901e-02
3.621700000000000000e+04 6.368494033813479338e-02
3.621800000000000000e+04 6.398871541023250231e-02
3.621900000000000000e+04 6.356306374073029952e-02
3.622000000000000000e+04 6.420764327049259534e-02
3.622100000000000000e+04 6.360130012035369873e-02
3.622200000000000000e+04 6.433720886707310072e-02
3.622300000000000000e+04 6.363467127084730668e-02
3.622400000000000000e+04 6.434817612171170320e-02
3.622500000000000000e+04 6.359356641769410567e-02
3.622600000000000000e+04 6.426472961902619796e-02
3.622700000000000000e+04 6.354941427707669344e-02
3.622800000000000000e+04 6.412719190120699797e-02
3.622900000000000000e+04 6.356540322303770585e-02
3.623000000000000000e+04 6.397993862628939543e-02
3.623100000000000000e+04 6.361351162195209852e-02
3.623200000000000000e+04 6.385970860719679398e-02
3.623300000000000000e+04 6.365947425365449386e-02
3.623400000000000000e+04 6.375870853662489457e-02
3.623500000000000000e+04 6.370255351066589355e-02
3.623600000000000000e+04 6.364664435386660490e-02
3.623700000000000000e+04 6.373924762010570177e-02
3.623800000000000000e+04 6.354037672281269422e-02
3.623900000000000000e+04 6.375261396169659700e-02
3.624000000000000000e+04 6.348299235105510363e-02
3.624100000000000000e+04 6.373895704746250501e-02
3.624200000000000000e+04 6.350659579038619995e-02
3.624300000000000000e+04 6.372775882482530074e-02
3.624400000000000000e+04 6.364916265010829577e-02
3.624500000000000000e+04 6.377227604389190674e-02
3.624600000000000000e+04 6.397539377212520251e-02
3.624700000000000000e+04 6.394673138856890593e-02
3.624800000000000000e+04 6.460611522197720613e-02
3.624900000000000000e+04 6.437602639198300447e-02
3.625000000000000000e+04 6.571508198976519499e-02
3.625100000000000000e+04 6.517089903354640612e-02
3.625200000000000000e+04 6.729381531476970324e-02
3.625300000000000000e+04 6.607276201248170333e-02
3.625400000000000000e+04 6.858362257480619950e-02
3.625500000000000000e+04 6.609790772199629350e-02
3.625600000000000000e+04 6.813744455575940218e-02
3.625700000000000000e+04 6.478568911552430587e-02
3.625800000000000000e+04 6.609112024307249589e-02
3.625900000000000000e+04 6.401201337575909700e-02
3.626000000000000000e+04 6.497028470039370451e-02
3.626100000000000000e+04 6.517679244279860062e-02
3.626200000000000000e+04 6.549841910600659456e-02
3.626300000000000000e+04 6.657777726650239425e-02
3.626400000000000000e+04 6.565712392330169678e-02
3.626500000000000000e+04 6.619153916835779361e-02
3.626600000000000000e+04 6.475072354078290071e-02
3.626700000000000000e+04 6.476368755102160368e-02
3.626800000000000000e+04 6.445934623479840364e-02
3.626900000000000000e+04 6.421446055173869738e-02
3.627000000000000000e+04 6.517590582370759444e-02
3.627100000000000000e+04 6.431357562541960282e-02
3.627200000000000000e+04 6.541573256254200330e-02
3.627300000000000000e+04 6.416156888008120451e-02
3.627400000000000000e+04 6.482757627964019775e-02
3.627500000000000000e+04 6.414588540792469373e-02
3.627600000000000000e+04 6.431964784860609574e-02
3.627700000000000000e+04 6.462535262107850509e-02
3.627800000000000000e+04 6.413410604000090165e-02
3.627900000000000000e+04 6.503178924322129684e-02
3.628000000000000000e+04 6.395454704761510678e-02
3.628100000000000000e+04 6.495950371026990022e-02
3.628200000000000000e+04 6.397415697574619642e-02
3.628300000000000000e+04 6.472595781087879530e-02
3.628400000000000000e+04 6.431898474693299728e-02
3.628500000000000000e+04 6.459566950798030505e-02
3.628600000000000000e+04 6.454526633024219862e-02
3.628700000000000000e+04 6.442300975322720613e-02
3.628800000000000000e+04 6.442154198884959826e-02
3.628900000000000000e+04 6.424205750226970324e-02
3.629000000000000000e+04 6.424070894718170166e-02
3.629100000000000000e+04 6.422623246908190642e-02
3.629200000000000000e+04 6.422106921672819657e-02
3.629300000000000000e+04 6.424542516469959608e-02
3.629400000000000000e+04 6.426534801721570100e-02
3.629500000000000000e+04 6.409476697444919935e-02
3.629600000000000000e+04 6.430668383836750379e-02
3.629700000000000000e+04 6.383275985717770662e-02
3.629800000000000000e+04 6.436990946531299940e-02
3.629900000000000000e+04 6.364132463932040129e-02
3.630000000000000000e+04 6.443524360656739669e-02
3.630100000000000000e+04 6.356459110975269666e-02
3.630200000000000000e+04 6.444792449474330553e-02
3.630300000000000000e+04 6.355781853199010678e-02
3.630400000000000000e+04 6.436660140752789583e-02
3.630500000000000000e+04 6.362897902727129851e-02
3.630600000000000000e+04 6.422976404428480668e-02
3.630700000000000000e+04 6.376401335000990434e-02
3.630800000000000000e+04 6.412074714899060335e-02
3.630900000000000000e+04 6.386952102184299818e-02
3.631000000000000000e+04 6.406278163194660535e-02
3.631100000000000000e+04 6.388013064861300383e-02
3.631200000000000000e+04 6.405131518840789795e-02
3.631300000000000000e+04 6.382142752408979935e-02
3.631400000000000000e+04 6.410145014524459839e-02
3.631500000000000000e+04 6.374825537204739656e-02
3.631600000000000000e+04 6.421866267919540405e-02
3.631700000000000000e+04 6.370314955711360583e-02
3.631800000000000000e+04 6.439043581485749679e-02
3.631900000000000000e+04 6.372810155153270373e-02
3.632000000000000000e+04 6.461463123559950394e-02
3.632100000000000000e+04 6.386926025152210584e-02
3.632200000000000000e+04 6.492110341787339645e-02
3.632300000000000000e+04 6.416866183280940661e-02
3.632400000000000000e+04 6.530042737722399626e-02
3.632500000000000000e+04 6.459841132164000077e-02
3.632600000000000000e+04 6.560772657394410567e-02
3.632700000000000000e+04 6.498335301876069503e-02
3.632800000000000000e+04 6.558593362569810348e-02
3.632900000000000000e+04 6.505601853132249313e-02
3.633000000000000000e+04 6.508894264698029952e-02
3.633100000000000000e+04 6.476347148418430677e-02
3.633200000000000000e+04 6.436851620674130525e-02
3.633300000000000000e+04 6.444922089576719804e-02
3.633400000000000000e+04 6.390559673309330335e-02
3.633500000000000000e+04 6.445418298244480482e-02
3.633600000000000000e+04 6.384493410587309403e-02
3.633700000000000000e+04 6.468541175127029419e-02
3.633800000000000000e+04 6.393310427665710449e-02
3.633900000000000000e+04 6.482210755348209730e-02
3.634000000000000000e+04 6.392253935337069426e-02
3.634100000000000000e+04 6.468619406223299895e-02
3.634200000000000000e+04 6.379783898591999403e-02
3.634300000000000000e+04 6.430774182081219759e-02
3.634400000000000000e+04 6.371041387319560656e-02
3.634500000000000000e+04 6.385349482297900114e-02
3.634600000000000000e+04 6.381664425134660201e-02
3.634700000000000000e+04 6.350454688072200427e-02
3.634800000000000000e+04 6.411495804786679353e-02
3.634900000000000000e+04 6.331790983676910400e-02
3.635000000000000000e+04 6.445102393627169524e-02
3.635100000000000000e+04 6.324009597301480379e-02
3.635200000000000000e+04 6.469132751226429334e-02
3.635300000000000000e+04 6.321127712726590242e-02
3.635400000000000000e+04 6.480517983436580309e-02
3.635500000000000000e+04 6.321462243795389346e-02
3.635600000000000000e+04 6.480699777603149414e-02
3.635700000000000000e+04 6.326746940612790193e-02
3.635800000000000000e+04 6.474128365516659822e-02
3.635900000000000000e+04 6.337574124336239900e-02
3.636000000000000000e+04 6.469176709651949797e-02
3.636100000000000000e+04 6.352498382329939408e-02
3.636200000000000000e+04 6.475748866796489367e-02
3.636300000000000000e+04 6.373675912618639861e-02
3.636400000000000000e+04 6.502225995063780351e-02
3.636500000000000000e+04 6.407436728477479415e-02
3.636600000000000000e+04 6.551311165094379774e-02
3.636700000000000000e+04 6.454739719629290495e-02
3.636800000000000000e+04 6.611920148134230180e-02
3.636900000000000000e+04 6.499070674180980334e-02
3.637000000000000000e+04 6.650362163782119751e-02
3.637100000000000000e+04 6.506172567605969514e-02
3.637200000000000000e+04 6.624367088079449739e-02
3.637300000000000000e+04 6.459792703390120072e-02
3.637400000000000000e+04 6.536921113729479704e-02
3.637500000000000000e+04 6.404419988393779406e-02
3.637600000000000000e+04 6.452467292547230115e-02
3.637700000000000000e+04 6.400174647569660535e-02
3.637800000000000000e+04 6.418707966804500231e-02
3.637900000000000000e+04 6.441762298345569959e-02
3.638000000000000000e+04 6.418624520301820235e-02
3.638100000000000000e+04 6.477607041597370496e-02
3.638200000000000000e+04 6.413817405700679430e-02
3.638300000000000000e+04 6.476140022277830643e-02
3.638400000000000000e+04 6.393244862556460295e-02
3.638500000000000000e+04 6.450214982032780042e-02
3.638600000000000000e+04 6.378550082445140490e-02
3.638700000000000000e+04 6.428790092468260331e-02
3.638800000000000000e+04 6.386558711528779464e-02
3.638900000000000000e+04 6.421786546707150545e-02
3.639000000000000000e+04 6.404977291822429308e-02
3.639100000000000000e+04 6.420084089040760389e-02
3.639200000000000000e+04 6.412675231695179334e-02
3.639300000000000000e+04 6.415148824453349718e-02
3.639400000000000000e+04 6.403658539056779342e-02
3.639500000000000000e+04 6.406979262828829680e-02
3.639600000000000000e+04 6.387152522802350130e-02
3.639700000000000000e+04 6.401415169239040026e-02
3.639800000000000000e+04 6.374761462211610274e-02
3.639900000000000000e+04 6.403279304504390368e-02
3.640000000000000000e+04 6.370376795530320602e-02
3.640100000000000000e+04 6.409398466348649459e-02
3.640200000000000000e+04 6.370314210653310605e-02
3.640300000000000000e+04 6.412238627672199598e-02
3.640400000000000000e+04 6.369760632514949450e-02
3.640500000000000000e+04 6.408008933067320390e-02
3.640600000000000000e+04 6.366822868585589323e-02
3.640700000000000000e+04 6.398806720972059769e-02
3.640800000000000000e+04 6.362394988536830553e-02
3.640900000000000000e+04 6.390487402677540174e-02
3.641000000000000000e+04 6.357927620410920577e-02
3.641100000000000000e+04 6.389009952545170179e-02
3.641200000000000000e+04 6.353346258401869340e-02
3.641300000000000000e+04 6.396482884883880615e-02
3.641400000000000000e+04 6.346902251243589921e-02
3.641500000000000000e+04 6.412945687770839343e-02
3.641600000000000000e+04 6.337770074605940385e-02
3.641700000000000000e+04 6.440063565969469939e-02
3.641800000000000000e+04 6.326980143785479460e-02
3.641900000000000000e+04 6.481062620878219604e-02
3.642000000000000000e+04 6.318243592977519640e-02
3.642100000000000000e+04 6.536135077476500077e-02
3.642200000000000000e+04 6.314108520746229691e-02
3.642300000000000000e+04 6.592967361211779509e-02
3.642400000000000000e+04 6.309678405523300171e-02
3.642500000000000000e+04 6.631050258874890413e-02
3.642600000000000000e+04 6.303566694259639391e-02
3.642700000000000000e+04 6.646287441253659334e-02
3.642800000000000000e+04 6.309327483177190610e-02
3.642900000000000000e+04 6.643886119127269396e-02
3.643000000000000000e+04 6.329855322837829590e-02
3.643100000000000000e+04 6.606193631887440076e-02
3.643200000000000000e+04 6.359350681304930253e-02
3.643300000000000000e+04 6.524315476417540116e-02
3.643400000000000000e+04 6.398129463195799393e-02
3.643500000000000000e+04 6.434187293052670564e-02
3.643600000000000000e+04 6.431326270103450427e-02
3.643700000000000000e+04 6.373180449008940263e-02
3.643800000000000000e+04 6.447429209947590223e-02
3.643900000000000000e+04 6.347610056400300460e-02
3.644000000000000000e+04 6.458136439323429456e-02
3.644100000000000000e+04 6.348834931850430574e-02
3.644200000000000000e+04 6.455604732036590576e-02
3.644300000000000000e+04 6.368012726306919447e-02
3.644400000000000000e+04 6.425522267818449540e-02
3.644500000000000000e+04 6.392199546098710494e-02
3.644600000000000000e+04 6.385378539562229505e-02
3.644700000000000000e+04 6.402674317359920153e-02
3.644800000000000000e+04 6.359512358903879337e-02
3.644900000000000000e+04 6.400015205144879427e-02
3.645000000000000000e+04 6.352863460779190063e-02
3.645100000000000000e+04 6.400910019874569978e-02
3.645200000000000000e+04 6.358332931995390458e-02
3.645300000000000000e+04 6.400316208600999313e-02
3.645400000000000000e+04 6.364570558071140638e-02
3.645500000000000000e+04 6.386923044919970427e-02
3.645600000000000000e+04 6.365777552127839523e-02
3.645700000000000000e+04 6.370946764945979723e-02
3.645800000000000000e+04 6.364247202873229980e-02
3.645900000000000000e+04 6.363032013177870316e-02
3.646000000000000000e+04 6.362967193126679855e-02
3.646100000000000000e+04 6.361693143844600329e-02
3.646200000000000000e+04 6.360191851854320177e-02
3.646300000000000000e+04 6.362050771713259611e-02
3.646400000000000000e+04 6.353203207254409790e-02
3.646500000000000000e+04 6.360116600990299573e-02
3.646600000000000000e+04 6.346747279167179456e-02
3.646700000000000000e+04 6.356459110975269666e-02
3.646800000000000000e+04 6.346690654754640060e-02
3.646900000000000000e+04 6.354432553052899446e-02
3.647000000000000000e+04 6.348516047000890561e-02
3.647100000000000000e+04 6.351994723081590133e-02
3.647200000000000000e+04 6.345463544130329481e-02
3.647300000000000000e+04 6.345788389444349809e-02
3.647400000000000000e+04 6.339371204376219315e-02
3.647500000000000000e+04 6.339345872402189774e-02
3.647600000000000000e+04 6.332260370254519377e-02
3.647700000000000000e+04 6.339181959629060226e-02
3.647800000000000000e+04 6.323796510696409745e-02
3.647900000000000000e+04 6.348685920238489322e-02
3.648000000000000000e+04 6.314934045076370239e-02
3.648100000000000000e+04 6.367048621177670564e-02
3.648200000000000000e+04 6.305778026580810547e-02
3.648300000000000000e+04 6.397292762994770399e-02
3.648400000000000000e+04 6.297265738248830624e-02
3.648500000000000000e+04 6.451228260993960295e-02
3.648600000000000000e+04 6.298136711120609632e-02
3.648700000000000000e+04 6.548650562763209948e-02
3.648800000000000000e+04 6.329314410686490144e-02
3.648900000000000000e+04 6.707442551851269807e-02
3.649000000000000000e+04 6.416546553373339568e-02
3.649100000000000000e+04 6.888505816459659925e-02
3.649200000000000000e+04 6.549622118473050203e-02
3.649300000000000000e+04 6.917912513017650256e-02
3.649400000000000000e+04 6.637218594551090589e-02
3.649500000000000000e+04 6.682814657688139481e-02
3.649600000000000000e+04 6.629098951816560226e-02
3.649700000000000000e+04 6.435167044401170211e-02
3.649800000000000000e+04 6.628569215536120329e-02
3.649900000000000000e+04 6.387963891029360686e-02
3.650000000000000000e+04 6.639394909143450652e-02
3.650100000000000000e+04 6.459754705429079924e-02
3.650200000000000000e+04 6.592642515897749467e-02
3.650300000000000000e+04 6.526920199394230238e-02
3.650400000000000000e+04 6.491801142692570081e-02
3.650500000000000000e+04 6.529740244150160355e-02
3.650600000000000000e+04 6.406278163194660535e-02
3.650700000000000000e+04 6.506494432687759399e-02
3.650800000000000000e+04 6.406985968351359972e-02
3.650900000000000000e+04 6.500671058893199572e-02
3.651000000000000000e+04 6.445290148258210616e-02
3.651100000000000000e+04 6.451984494924549451e-02
3.651200000000000000e+04 6.454116851091379337e-02
3.651300000000000000e+04 6.381686776876449585e-02
3.651400000000000000e+04 6.462299078702929411e-02
3.651500000000000000e+04 6.370632350444789538e-02
3.651600000000000000e+04 6.478135287761689620e-02
3.651700000000000000e+04 6.406955420970919524e-02
3.651800000000000000e+04 6.463313102722169357e-02
3.651900000000000000e+04 6.427169591188429398e-02
3.652000000000000000e+04 6.429506838321689954e-02
3.652100000000000000e+04 6.417731940746310149e-02
3.652200000000000000e+04 6.399963796138760652e-02
3.652300000000000000e+04 6.407240778207780318e-02
3.652400000000000000e+04 6.384886801242829757e-02
3.652500000000000000e+04 6.414910405874249544e-02
3.652600000000000000e+04 6.384184211492539840e-02
3.652700000000000000e+04 6.415750831365589490e-02
3.652800000000000000e+04 6.382241100072859330e-02
3.652900000000000000e+04 6.400173157453539763e-02
3.653000000000000000e+04 6.380055099725720491e-02
3.653100000000000000e+04 6.389589607715609465e-02
3.653200000000000000e+04 6.381797790527339587e-02
3.653300000000000000e+04 6.384374946355819702e-02
3.653400000000000000e+04 6.382393091917039352e-02
3.653500000000000000e+04 6.375110894441600451e-02
3.653600000000000000e+04 6.381909549236300383e-02
3.653700000000000000e+04 6.364596635103229871e-02
3.653800000000000000e+04 6.381654739379880037e-02
3.653900000000000000e+04 6.356772035360340467e-02
3.654000000000000000e+04 6.378728151321409745e-02
3.654100000000000000e+04 6.353879719972610474e-02
3.654200000000000000e+04 6.374263763427730212e-02
3.654300000000000000e+04 6.355927139520650693e-02
3.654400000000000000e+04 6.368310749530789461e-02
3.654500000000000000e+04 6.358310580253599686e-02
3.654600000000000000e+04 6.365259736776350541e-02
3.654700000000000000e+04 6.360387802124020662e-02
3.654800000000000000e+04 6.371566653251649337e-02
3.654900000000000000e+04 6.363989412784580579e-02
3.655000000000000000e+04 6.384398043155670166e-02
3.655100000000000000e+04 6.367577612400049381e-02
3.655200000000000000e+04 6.395859271287919479e-02
3.655300000000000000e+04 6.363882869482040405e-02
3.655400000000000000e+04 6.398777663707730379e-02
3.655500000000000000e+04 6.351052224636080656e-02
3.655600000000000000e+04 6.393726170063020187e-02
3.655700000000000000e+04 6.345178186893460359e-02
3.655800000000000000e+04 6.391434371471410580e-02
3.655900000000000000e+04 6.358667463064189562e-02
3.656000000000000000e+04 6.392172724008560181e-02
3.656100000000000000e+04 6.377760320901869340e-02
3.656200000000000000e+04 6.387135386466979980e-02
3.656300000000000000e+04 6.384339928627009997e-02
3.656400000000000000e+04 6.377729028463359484e-02
3.656500000000000000e+04 6.371433287858960237e-02
3.656600000000000000e+04 6.370023638010030576e-02
3.656700000000000000e+04 6.347021460533139314e-02
3.656800000000000000e+04 6.369528174400329590e-02
3.656900000000000000e+04 6.331597268581390381e-02
3.657000000000000000e+04 6.377586722373959627e-02
3.657100000000000000e+04 6.330774724483489990e-02
3.657200000000000000e+04 6.381001323461529817e-02
3.657300000000000000e+04 6.331238895654679733e-02
3.657400000000000000e+04 6.368875503540040450e-02
3.657500000000000000e+04 6.331335008144380050e-02
3.657600000000000000e+04 6.346783787012100220e-02
3.657700000000000000e+04 6.340603530406950517e-02
3.657800000000000000e+04 6.326831877231600676e-02
3.657900000000000000e+04 6.359443068504329333e-02
3.658000000000000000e+04 6.317239254713059859e-02
3.658100000000000000e+04 6.375937908887860384e-02
3.658200000000000000e+04 6.315229088068009811e-02
3.658300000000000000e+04 6.376908719539639558e-02
3.658400000000000000e+04 6.314689666032789750e-02
3.658500000000000000e+04 6.362730264663700452e-02
3.658600000000000000e+04 6.318532675504680285e-02
3.658700000000000000e+04 6.345779448747629337e-02
3.658800000000000000e+04 6.332600116729740491e-02
3.658900000000000000e+04 6.332847476005550036e-02
3.659000000000000000e+04 6.358042359352110429e-02
3.659100000000000000e+04 6.323876976966860686e-02
3.659200000000000000e+04 6.393998861312870374e-02
3.659300000000000000e+04 6.320786476135249743e-02
3.659400000000000000e+04 6.443954259157179398e-02
3.659500000000000000e+04 6.330657750368119674e-02
3.659600000000000000e+04 6.520275771617889404e-02
3.659700000000000000e+04 6.363333761692049895e-02
3.659800000000000000e+04 6.640732288360599866e-02
3.659900000000000000e+04 6.427410989999769730e-02
3.660000000000000000e+04 6.805384159088130602e-02
3.660100000000000000e+04 6.512677669525150648e-02
3.660200000000000000e+04 6.951256096363070403e-02
3.660300000000000000e+04 6.554368883371350374e-02
3.660400000000000000e+04 6.936722248792649703e-02
3.660500000000000000e+04 6.474559754133220324e-02
3.660600000000000000e+04 6.703595817089079423e-02
3.660700000000000000e+04 6.376878917217250475e-02
3.660800000000000000e+04 6.458185613155359439e-02
3.660900000000000000e+04 6.453039497137069702e-02
3.661000000000000000e+04 6.388165056705470690e-02
3.661100000000000000e+04 6.616541743278500642e-02
3.661200000000000000e+04 6.401892006397250090e-02
3.661300000000000000e+04 6.653676182031630082e-02
3.661400000000000000e+04 6.386835128068919787e-02
3.661500000000000000e+04 6.548749655485150423e-02
3.661600000000000000e+04 6.403200328350069914e-02
3.661700000000000000e+04 6.445369124412539397e-02
3.661800000000000000e+04 6.495796144008640638e-02
3.661900000000000000e+04 6.401775777339939466e-02
3.662000000000000000e+04 6.564704328775410047e-02
3.662100000000000000e+04 6.381699442863460192e-02
3.662200000000000000e+04 6.537184864282609420e-02
3.662300000000000000e+04 6.384430080652239714e-02
3.662400000000000000e+04 6.465771794319150056e-02
3.662500000000000000e+04 6.428430229425430298e-02
3.662600000000000000e+04 6.417337059974670410e-02
3.662700000000000000e+04 6.479935348033910580e-02
3.662800000000000000e+04 6.393026560544970427e-02
3.662900000000000000e+04 6.487788259983059969e-02
3.663000000000000000e+04 6.381999701261520386e-02
3.663100000000000000e+04 6.447564810514450073e-02
3.663200000000000000e+04 6.394235789775849776e-02
3.663300000000000000e+04 6.399317085742950439e-02
3.663400000000000000e+04 6.427095830440519852e-02
3.663500000000000000e+04 6.372404098510739412e-02
3.663600000000000000e+04 6.450586766004559602e-02
3.663700000000000000e+04 6.363687664270399613e-02
3.663800000000000000e+04 6.443326175212860107e-02
3.663900000000000000e+04 6.368075311183929443e-02
3.664000000000000000e+04 6.413972377777099609e-02
3.664100000000000000e+04 6.384667009115220504e-02
3.664200000000000000e+04 6.383535265922550550e-02
3.664300000000000000e+04 6.402748078107829699e-02
3.664400000000000000e+04 6.365605443716050582e-02
3.664500000000000000e+04 6.408414989709849963e-02
3.664600000000000000e+04 6.362666934728619661e-02
3.664700000000000000e+04 6.398206949234010177e-02
3.664800000000000000e+04 6.372292339801789718e-02
3.664900000000000000e+04 6.377907097339630127e-02
3.665000000000000000e+04 6.391954421997070312e-02
3.665100000000000000e+04 6.358442455530169402e-02
3.665200000000000000e+04 6.416916102170940051e-02
3.665300000000000000e+04 6.348396092653270373e-02
3.665400000000000000e+04 6.437835097312930022e-02
3.665500000000000000e+04 6.350608170032499833e-02
3.665600000000000000e+04 6.447965651750560412e-02
3.665700000000000000e+04 6.361603736877440018e-02
3.665800000000000000e+04 6.444002687931059403e-02
3.665900000000000000e+04 6.374336034059520373e-02
3.666000000000000000e+04 6.424761563539510556e-02
3.666100000000000000e+04 6.383476406335830688e-02
3.666200000000000000e+04 6.394404917955399947e-02
3.666300000000000000e+04 6.389710307121279631e-02
3.666400000000000000e+04 6.363551318645480070e-02
3.666500000000000000e+04 6.397183239459990067e-02
3.666600000000000000e+04 6.342597305774690108e-02
3.666700000000000000e+04 6.408724188804630628e-02
3.666800000000000000e+04 6.333953142166140471e-02
3.666900000000000000e+04 6.421793997287750244e-02
3.667000000000000000e+04 6.331135332584379716e-02
3.667100000000000000e+04 6.431022286415100098e-02
3.667200000000000000e+04 6.327529251575469971e-02
3.667300000000000000e+04 6.432499736547470093e-02
3.667400000000000000e+04 6.321712583303450150e-02
3.667500000000000000e+04 6.425309181213380294e-02
3.667600000000000000e+04 6.316088140010829577e-02
3.667700000000000000e+04 6.411644071340559525e-02
3.667800000000000000e+04 6.313207745552060213e-02
3.667900000000000000e+04 6.395816057920460096e-02
3.668000000000000000e+04 6.314369291067120638e-02
3.668100000000000000e+04 6.380552798509600554e-02
3.668200000000000000e+04 6.318533420562739977e-02
3.668300000000000000e+04 6.366331130266189575e-02
3.668400000000000000e+04 6.323888897895810213e-02
3.668500000000000000e+04 6.353960186243060027e-02
3.668600000000000000e+04 6.328365206718440661e-02
3.668700000000000000e+04 6.344953179359440198e-02
3.668800000000000000e+04 6.330993771553039551e-02
3.668900000000000000e+04 6.340669095516200671e-02
3.669000000000000000e+04 6.331200152635570177e-02
3.669100000000000000e+04 6.341235339641569657e-02
3.669200000000000000e+04 6.328385323286060682e-02
3.669300000000000000e+04 6.345812231302259965e-02
3.669400000000000000e+04 6.322869658470149645e-02
3.669500000000000000e+04 6.353488564491270585e-02
3.669600000000000000e+04 6.315846741199490633e-02
3.669700000000000000e+04 6.364176422357560592e-02
3.669800000000000000e+04 6.308373808860780196e-02
3.669900000000000000e+04 6.377307325601580534e-02
3.670000000000000000e+04 6.300916522741320525e-02
3.670100000000000000e+04 6.392928957939149337e-02
3.670200000000000000e+04 6.293313205242159758e-02
3.670300000000000000e+04 6.412146240472789416e-02
3.670400000000000000e+04 6.285977363586429945e-02
3.670500000000000000e+04 6.437695026397710629e-02
3.670600000000000000e+04 6.279890984296800094e-02
3.670700000000000000e+04 6.473784148693080553e-02
3.670800000000000000e+04 6.277119368314740266e-02
3.670900000000000000e+04 6.523445993661880493e-02
3.671000000000000000e+04 6.280311942100519351e-02
3.671100000000000000e+04 6.584338843822480636e-02
3.671200000000000000e+04 6.289671361446380615e-02
3.671300000000000000e+04 6.638131290674209595e-02
3.671400000000000000e+04 6.300148367881769351e-02
3.671500000000000000e+04 6.642508506774899568e-02
3.671600000000000000e+04 6.309269368648530441e-02
3.671700000000000000e+04 6.564596295356750488e-02
3.671800000000000000e+04 6.336177885532380538e-02
3.671900000000000000e+04 6.447779387235640092e-02
3.672000000000000000e+04 6.402315944433209505e-02
3.672100000000000000e+04 6.379747390747070312e-02
3.672200000000000000e+04 6.481952220201489534e-02
3.672300000000000000e+04 6.374483555555339465e-02
3.672400000000000000e+04 6.521923094987870650e-02
3.672500000000000000e+04 6.390427052974699540e-02
3.672600000000000000e+04 6.507331877946849474e-02
3.672700000000000000e+04 6.396776437759399414e-02
3.672800000000000000e+04 6.458743661642070422e-02
3.672900000000000000e+04 6.389147043228149414e-02
3.673000000000000000e+04 6.405397504568099976e-02
3.673100000000000000e+04 6.391716748476029830e-02
3.673200000000000000e+04 6.376772373914720016e-02
3.673300000000000000e+04 6.423376500606539641e-02
3.673400000000000000e+04 6.377947330474849352e-02
3.673500000000000000e+04 6.452619284391400423e-02
3.673600000000000000e+04 6.387654691934589735e-02
3.673700000000000000e+04 6.438164412975309892e-02
3.673800000000000000e+04 6.394901126623149523e-02
3.673900000000000000e+04 6.397561728954319349e-02
3.674000000000000000e+04 6.410128623247149382e-02
3.674100000000000000e+04 6.370180100202560425e-02
3.674200000000000000e+04 6.430874764919279618e-02
3.674300000000000000e+04 6.358922272920609908e-02
3.674400000000000000e+04 6.440376490354539352e-02
3.674500000000000000e+04 6.352613121271130647e-02
3.674600000000000000e+04 6.427968293428419633e-02
3.674700000000000000e+04 6.354268640279769897e-02
3.674800000000000000e+04 6.398973613977429475e-02
3.674900000000000000e+04 6.370025873184199938e-02
3.675000000000000000e+04 6.368510425090789795e-02
3.675100000000000000e+04 6.390360742807389693e-02
3.675200000000000000e+04 6.343355029821400037e-02
3.675300000000000000e+04 6.401199847459790315e-02
3.675400000000000000e+04 6.323136389255519518e-02
3.675500000000000000e+04 6.399950385093690353e-02
3.675600000000000000e+04 6.312215328216549959e-02
3.675700000000000000e+04 6.388754397630690141e-02
3.675800000000000000e+04 6.315956264734269576e-02
3.675900000000000000e+04 6.369690597057339754e-02
3.676000000000000000e+04 6.332491338253019852e-02
3.676100000000000000e+04 6.348063051700590653e-02
3.676200000000000000e+04 6.353405863046650282e-02
3.676300000000000000e+04 6.328155845403669877e-02
3.676400000000000000e+04 6.370502710342410002e-02
3.676500000000000000e+04 6.313879787921909681e-02
3.676600000000000000e+04 6.377801299095149645e-02
3.676700000000000000e+04 6.307145953178409925e-02
3.676800000000000000e+04 6.371454894542689928e-02
3.676900000000000000e+04 6.307405233383180099e-02
3.677000000000000000e+04 6.354556977748869462e-02
3.677100000000000000e+04 6.313763558864589343e-02
3.677200000000000000e+04 6.334851682186129485e-02
3.677300000000000000e+04 6.324858218431470003e-02
3.677400000000000000e+04 6.316734850406649504e-02
3.677500000000000000e+04 6.337062269449229845e-02
3.677600000000000000e+04 6.301783025264739990e-02
3.677700000000000000e+04 6.346890330314640394e-02
3.677800000000000000e+04 6.291508674621580643e-02
3.677900000000000000e+04 6.352654099464420667e-02
3.678000000000000000e+04 6.285758316516880384e-02
3.678100000000000000e+04 6.354854255914689498e-02
3.678200000000000000e+04 6.283388286828990588e-02
3.678300000000000000e+04 6.354996562004089355e-02
3.678400000000000000e+04 6.282915174961090088e-02
3.678500000000000000e+04 6.353334337472919813e-02
3.678600000000000000e+04 6.282448768615719881e-02
3.678700000000000000e+04 6.351571530103679308e-02
3.678800000000000000e+04 6.280697882175449720e-02
3.678900000000000000e+04 6.351717561483380403e-02
3.679000000000000000e+04 6.277818232774730334e-02
3.679100000000000000e+04 6.355834752321240511e-02
3.679200000000000000e+04 6.274546682834629407e-02
3.679300000000000000e+04 6.365813314914700594e-02
3.679400000000000000e+04 6.272247433662410387e-02
3.679500000000000000e+04 6.384345889091490311e-02
3.679600000000000000e+04 6.273882836103439331e-02
3.679700000000000000e+04 6.414096057415009933e-02
3.679800000000000000e+04 6.283622980117800627e-02
3.679900000000000000e+04 6.455644965171809802e-02
3.680000000000000000e+04 6.306032091379169813e-02
3.680100000000000000e+04 6.503883004188540373e-02
3.680200000000000000e+04 6.341360509395599365e-02
3.680300000000000000e+04 6.540669500827789307e-02
3.680400000000000000e+04 6.381028145551680131e-02
3.680500000000000000e+04 6.536581367254259978e-02
3.680600000000000000e+04 6.409756839275360107e-02
3.680700000000000000e+04 6.476653367280960083e-02
3.680800000000000000e+04 6.422043591737749968e-02
3.680900000000000000e+04 6.389012187719350644e-02
3.681000000000000000e+04 6.433113664388659392e-02
3.681100000000000000e+04 6.322875618934629960e-02
3.681200000000000000e+04 6.453207135200500488e-02
3.681300000000000000e+04 6.295854598283770476e-02
3.681400000000000000e+04 6.466673314571380615e-02
3.681500000000000000e+04 6.291255354881289397e-02
3.681600000000000000e+04 6.450253725051879883e-02
3.681700000000000000e+04 6.293612718582150545e-02
3.681800000000000000e+04 6.403821706771850586e-02
3.681900000000000000e+04 6.303469091653819689e-02
3.682000000000000000e+04 6.355190277099609375e-02
3.682100000000000000e+04 6.323599070310589876e-02
3.682200000000000000e+04 6.328956782817840576e-02
3.682300000000000000e+04 6.346035748720170455e-02
3.682400000000000000e+04 6.325975060462950272e-02
3.682500000000000000e+04 6.357279419898989592e-02
3.682600000000000000e+04 6.334582716226580534e-02
3.682700000000000000e+04 6.350523233413700452e-02
3.682800000000000000e+04 6.349305063486100631e-02
3.682900000000000000e+04 6.332927942275999589e-02
3.683000000000000000e+04 6.371143460273739900e-02
3.683100000000000000e+04 6.318004429340359773e-02
3.683200000000000000e+04 6.395296752452850342e-02
3.683300000000000000e+04 6.313136965036389436e-02
3.683400000000000000e+04 6.410121172666549683e-02
3.683500000000000000e+04 6.317371129989619860e-02
3.683600000000000000e+04 6.407882273197169909e-02
3.683700000000000000e+04 6.328052282333369860e-02
3.683800000000000000e+04 6.391194462776179919e-02
3.683900000000000000e+04 6.344974040985110197e-02
3.684000000000000000e+04 6.371029466390609741e-02
3.684100000000000000e+04 6.370038539171220260e-02
3.684200000000000000e+04 6.358799338340760665e-02
3.684300000000000000e+04 6.402829289436340332e-02
3.684400000000000000e+04 6.360234320163729582e-02
3.684500000000000000e+04 6.437247246503829956e-02
3.684600000000000000e+04 6.374358385801319471e-02
3.684700000000000000e+04 6.462916731834410233e-02
3.684800000000000000e+04 6.394959241151809692e-02
3.684900000000000000e+04 6.469962745904919710e-02
3.685000000000000000e+04 6.413283199071879992e-02
3.685100000000000000e+04 6.457431614398960462e-02
3.685200000000000000e+04 6.422381848096850310e-02
3.685300000000000000e+04 6.435856968164439806e-02
3.685400000000000000e+04 6.419499963521960173e-02
3.685500000000000000e+04 6.418898701667789808e-02
3.685600000000000000e+04 6.405242532491679797e-02
3.685700000000000000e+04 6.416219472885130448e-02
3.685800000000000000e+04 6.382942199707029862e-02
3.685900000000000000e+04 6.432037800550459428e-02
3.686000000000000000e+04 6.357601284980769762e-02
3.686100000000000000e+04 6.465882062911990080e-02
3.686200000000000000e+04 6.335196644067760119e-02
3.686300000000000000e+04 6.511214375495910645e-02
3.686400000000000000e+04 6.319897621870039506e-02
3.686500000000000000e+04 6.551750749349589953e-02
3.686600000000000000e+04 6.309420615434649382e-02
3.686700000000000000e+04 6.562682241201399369e-02
3.686800000000000000e+04 6.298413127660749955e-02
3.686900000000000000e+04 6.530410051345829359e-02
3.687000000000000000e+04 6.291086226701740614e-02
3.687100000000000000e+04 6.470600515604020553e-02
3.687200000000000000e+04 6.300888955593110519e-02
3.687300000000000000e+04 6.414268910884859953e-02
3.687400000000000000e+04 6.332770735025410047e-02
3.687500000000000000e+04 6.375578790903090043e-02
3.687600000000000000e+04 6.375520676374439588e-02
3.687700000000000000e+04 6.347782164812089400e-02
3.687800000000000000e+04 6.411428004503250122e-02
3.687900000000000000e+04 6.324543058872220125e-02
3.688000000000000000e+04 6.426364183425900545e-02
3.688100000000000000e+04 6.308442354202270508e-02
3.688200000000000000e+04 6.418346613645549426e-02
3.688300000000000000e+04 6.304138153791430388e-02
3.688400000000000000e+04 6.398238241672520032e-02
3.688500000000000000e+04 6.313033401966089420e-02
3.688600000000000000e+04 6.375482678413389726e-02
3.688700000000000000e+04 6.330561637878419357e-02
3.688800000000000000e+04 6.352113932371139526e-02
3.688900000000000000e+04 6.349459290504459730e-02
3.689000000000000000e+04 6.331205368041989412e-02
3.689100000000000000e+04 6.363858282566070557e-02
3.689200000000000000e+04 6.317948549985889783e-02
3.689300000000000000e+04 6.371361762285229768e-02
3.689400000000000000e+04 6.313544511795039782e-02
3.689500000000000000e+04 6.371708959341050582e-02
3.689600000000000000e+04 6.315086781978609953e-02
3.689700000000000000e+04 6.364043056964870104e-02
3.689800000000000000e+04 6.318782269954680009e-02
3.689900000000000000e+04 6.347939372062680330e-02
3.690000000000000000e+04 6.322384625673289904e-02
3.690100000000000000e+04 6.327766180038449373e-02
3.690200000000000000e+04 6.325770914554600111e-02
3.690300000000000000e+04 6.309572607278819689e-02
3.690400000000000000e+04 6.329376250505450163e-02
3.690500000000000000e+04 6.296367198228840223e-02
3.690600000000000000e+04 6.333450973033910580e-02
3.690700000000000000e+04 6.287908554077149825e-02
3.690800000000000000e+04 6.337688863277439466e-02
3.690900000000000000e+04 6.282474845647810502e-02
3.691000000000000000e+04 6.341670453548430009e-02
3.691100000000000000e+04 6.278218328952789307e-02
3.691200000000000000e+04 6.344841420650479402e-02
3.691300000000000000e+04 6.273584067821499910e-02
3.691400000000000000e+04 6.346761435270309448e-02
3.691500000000000000e+04 6.268055737018589368e-02
3.691600000000000000e+04 6.347981095314030042e-02
3.691700000000000000e+04 6.261675059795379639e-02
3.691800000000000000e+04 6.350029259920120239e-02
3.691900000000000000e+04 6.255087256431579590e-02
3.692000000000000000e+04 6.354827433824540572e-02
3.692100000000000000e+04 6.248704344034190089e-02
3.692200000000000000e+04 6.363914906978609953e-02
3.692300000000000000e+04 6.242637336254119873e-02
3.692400000000000000e+04 6.379374116659160265e-02
3.692500000000000000e+04 6.237461417913439665e-02
3.692600000000000000e+04 6.404621899127960205e-02
3.692700000000000000e+04 6.235818937420849889e-02
3.692800000000000000e+04 6.444821506738659944e-02
3.692900000000000000e+04 6.243075430393219688e-02
3.693000000000000000e+04 6.504987180233000321e-02
3.693100000000000000e+04 6.267690658569340101e-02
3.693200000000000000e+04 6.582495570182800293e-02
3.693300000000000000e+04 6.313766539096829500e-02
3.693400000000000000e+04 6.649192422628399934e-02
3.693500000000000000e+04 6.368058174848560682e-02
3.693600000000000000e+04 6.647768616676330566e-02
3.693700000000000000e+04 6.405759602785110474e-02
3.693800000000000000e+04 6.550806760787959704e-02
3.693900000000000000e+04 6.433035433292390304e-02
3.694000000000000000e+04 6.427727639675140381e-02
3.694100000000000000e+04 6.491921842098240247e-02
3.694200000000000000e+04 6.367111206054690276e-02
3.694300000000000000e+04 6.587991118431089921e-02
3.694400000000000000e+04 6.369937211275099320e-02
3.694500000000000000e+04 6.665024161338810316e-02
3.694600000000000000e+04 6.385840475559230456e-02
3.694700000000000000e+04 6.660837680101390490e-02
3.694800000000000000e+04 6.381919234991069445e-02
3.694900000000000000e+04 6.574293971061709319e-02
3.695000000000000000e+04 6.370527297258379851e-02
3.695100000000000000e+04 6.470054388046260485e-02
3.695200000000000000e+04 6.377131491899490356e-02
3.695300000000000000e+04 6.392273306846620040e-02
3.695400000000000000e+04 6.388721615076070615e-02
3.695500000000000000e+04 6.336681544780729813e-02
3.695600000000000000e+04 6.387517601251599397e-02
3.695700000000000000e+04 6.313863396644589510e-02
3.695800000000000000e+04 6.386688351631160387e-02
3.695900000000000000e+04 6.334757804870609632e-02
3.696000000000000000e+04 6.390126049518589368e-02
3.696100000000000000e+04 6.366809457540509309e-02
3.696200000000000000e+04 6.384085118770599365e-02
3.696300000000000000e+04 6.374782323837280273e-02
3.696400000000000000e+04 6.366150081157680163e-02
3.696500000000000000e+04 6.360379606485369597e-02
3.696600000000000000e+04 6.351989507675169511e-02
3.696700000000000000e+04 6.350667029619219695e-02
3.696800000000000000e+04 6.349298357963560624e-02
3.696900000000000000e+04 6.354653835296629472e-02
3.697000000000000000e+04 6.348359584808349609e-02
3.697100000000000000e+04 6.356161087751389938e-02
3.697200000000000000e+04 6.344501674175259676e-02
3.697300000000000000e+04 6.347434222698210282e-02
3.697400000000000000e+04 6.341123580932619963e-02
3.697500000000000000e+04 6.339719891548159514e-02
3.697600000000000000e+04 6.335964798927309904e-02
3.697700000000000000e+04 6.339856237173080444e-02
3.697800000000000000e+04 6.329905241727830367e-02
3.697900000000000000e+04 6.344974786043169890e-02
3.698000000000000000e+04 6.326406449079509386e-02
3.698100000000000000e+04 6.348687410354610094e-02
3.698200000000000000e+04 6.322150677442550659e-02
3.698300000000000000e+04 6.345548480749130249e-02
3.698400000000000000e+04 6.314728409051900693e-02
3.698500000000000000e+04 6.336577236652370104e-02
3.698600000000000000e+04 6.307505071163180266e-02
3.698700000000000000e+04 6.326662749052050505e-02
3.698800000000000000e+04 6.304115802049639616e-02
3.698900000000000000e+04 6.319329142570499769e-02
3.699000000000000000e+04 6.304989010095600477e-02
3.699100000000000000e+04 6.315024942159649934e-02
3.699200000000000000e+04 6.306635588407520643e-02
3.699300000000000000e+04 6.311818957328800550e-02
3.699400000000000000e+04 6.305113434791559390e-02
3.699500000000000000e+04 6.308550387620930067e-02
3.699600000000000000e+04 6.301306933164599333e-02
3.699700000000000000e+04 6.305368989706039429e-02
3.699800000000000000e+04 6.297941505908970228e-02
3.699900000000000000e+04 6.302062422037120470e-02
3.700000000000000000e+04 6.295581907033920288e-02
3.700100000000000000e+04 6.299277395009990343e-02
3.700200000000000000e+04 6.293693184852600098e-02
3.700300000000000000e+04 6.297729164361949572e-02
3.700400000000000000e+04 6.293576210737229781e-02
3.700500000000000000e+04 6.297177821397779984e-02
3.700600000000000000e+04 6.297419220209120316e-02
3.700700000000000000e+04 6.297995150089259753e-02
3.700800000000000000e+04 6.307803094387050280e-02
3.700900000000000000e+04 6.304023414850229434e-02
3.701000000000000000e+04 6.329452246427540174e-02
3.701100000000000000e+04 6.323624402284619417e-02
3.701200000000000000e+04 6.372962892055510087e-02
3.701300000000000000e+04 6.370858848094940186e-02
3.701400000000000000e+04 6.455186754465100374e-02
3.701500000000000000e+04 6.463823467493060027e-02
3.701600000000000000e+04 6.587184965610499987e-02
3.701700000000000000e+04 6.600101292133329911e-02
3.701800000000000000e+04 6.721930950880050659e-02
3.701900000000000000e+04 6.694626063108440051e-02
3.702000000000000000e+04 6.706456840038299561e-02
3.702100000000000000e+04 6.622321903705599699e-02
3.702200000000000000e+04 6.479222327470779419e-02
3.702300000000000000e+04 6.501080095767970690e-02
3.702400000000000000e+04 6.316465139389039474e-02
3.702500000000000000e+04 6.554529070854189787e-02
3.702600000000000000e+04 6.371855735778809982e-02
3.702700000000000000e+04 6.636127084493639861e-02
3.702800000000000000e+04 6.430750340223309602e-02
3.702900000000000000e+04 6.541994959115980668e-02
3.703000000000000000e+04 6.393928080797199598e-02
3.703100000000000000e+04 6.383822113275529342e-02
3.703200000000000000e+04 6.403275579214100233e-02
3.703300000000000000e+04 6.341149657964710584e-02
3.703400000000000000e+04 6.476889550685879793e-02
3.703500000000000000e+04 6.356832385063169999e-02
3.703600000000000000e+04 6.479023396968840165e-02
3.703700000000000000e+04 6.348565965890880236e-02
3.703800000000000000e+04 6.408943980932239881e-02
3.703900000000000000e+04 6.408943980932239881e-02
3.704000000000000000e+04 6.361117213964459505e-02
3.704100000000000000e+04 6.364177912473679977e-02
3.704200000000000000e+04 6.400618702173230257e-02
3.704300000000000000e+04 6.355381011962890625e-02
3.704400000000000000e+04 6.408218294382099500e-02
3.704500000000000000e+04 6.351426243782040681e-02
3.704600000000000000e+04 6.387934833765029907e-02
3.704700000000000000e+04 6.356864422559739547e-02
3.704800000000000000e+04 6.381423771381379562e-02
3.704900000000000000e+04 6.369090080261230469e-02
3.705000000000000000e+04 6.391327083110809326e-02
3.705100000000000000e+04 6.365951895713810316e-02
3.705200000000000000e+04 6.410469114780430189e-02
3.705300000000000000e+04 6.353268027305600252e-02
3.705400000000000000e+04 6.438172608613970671e-02
3.705500000000000000e+04 6.351175159215929900e-02
3.705600000000000000e+04 6.453952193260190096e-02
3.705700000000000000e+04 6.354492902755740080e-02
3.705800000000000000e+04 6.433960795402529631e-02
3.705900000000000000e+04 6.360008567571640015e-02
3.706000000000000000e+04 6.390485167503359709e-02
3.706100000000000000e+04 6.382582336664199829e-02
3.706200000000000000e+04 6.354431807994839754e-02
3.706300000000000000e+04 6.414531171321870284e-02
3.706400000000000000e+04 6.337096542119979858e-02
3.706500000000000000e+04 6.430966407060620393e-02
3.706600000000000000e+04 6.339929252862930298e-02
3.706700000000000000e+04 6.425984948873519897e-02
3.706800000000000000e+04 6.361804902553559737e-02
3.706900000000000000e+04 6.406786292791369353e-02
3.707000000000000000e+04 6.389863044023509631e-02
3.707100000000000000e+04 6.380144506692890516e-02
3.707200000000000000e+04 6.414943188428880172e-02
3.707300000000000000e+04 6.356272101402279939e-02
3.707400000000000000e+04 6.442914158105850220e-02
3.707500000000000000e+04 6.342127919197079744e-02
3.707600000000000000e+04 6.479501724243159899e-02
3.707700000000000000e+04 6.332498043775559859e-02
3.707800000000000000e+04 6.518186628818510575e-02
3.707900000000000000e+04 6.323472410440439395e-02
3.708000000000000000e+04 6.542236357927319612e-02
3.708100000000000000e+04 6.319123506546020508e-02
3.708200000000000000e+04 6.536328792572020097e-02
3.708300000000000000e+04 6.321148574352260241e-02
3.708400000000000000e+04 6.497053802013399992e-02
3.708500000000000000e+04 6.329838186502459441e-02
3.708600000000000000e+04 6.435278803110119905e-02
3.708700000000000000e+04 6.349949538707730379e-02
3.708800000000000000e+04 6.371442973613740401e-02
3.708900000000000000e+04 6.380579620599749480e-02
3.709000000000000000e+04 6.322614103555679321e-02
3.709100000000000000e+04 6.408618390560150146e-02
3.709200000000000000e+04 6.294927746057510376e-02
3.709300000000000000e+04 6.422492861747740311e-02
3.709400000000000000e+04 6.287154555320739746e-02
3.709500000000000000e+04 6.422893702983860365e-02
3.709600000000000000e+04 6.293600797653199630e-02
3.709700000000000000e+04 6.414876878261570325e-02
3.709800000000000000e+04 6.305539608001710372e-02
3.709900000000000000e+04 6.400804966688160291e-02
3.710000000000000000e+04 6.316681951284409957e-02
3.710100000000000000e+04 6.382578611373899979e-02
3.710200000000000000e+04 6.326037645339969984e-02
3.710300000000000000e+04 6.363163143396380339e-02
3.710400000000000000e+04 6.333787739276890150e-02
3.710500000000000000e+04 6.344498693943019518e-02
3.710600000000000000e+04 6.339120119810100207e-02
3.710700000000000000e+04 6.328538805246350374e-02
3.710800000000000000e+04 6.342141330242159758e-02
3.710900000000000000e+04 6.316103041172030363e-02
3.711000000000000000e+04 6.343918293714520540e-02
3.711100000000000000e+04 6.307433545589449797e-02
3.711200000000000000e+04 6.345361471176150236e-02
3.711300000000000000e+04 6.302887201309199938e-02
3.711400000000000000e+04 6.346242874860759386e-02
3.711500000000000000e+04 6.302106380462650648e-02
3.711600000000000000e+04 6.346548348665240202e-02
3.711700000000000000e+04 6.303212791681289673e-02
3.711800000000000000e+04 6.347237527370450105e-02
3.711900000000000000e+04 6.304197013378140535e-02
3.712000000000000000e+04 6.349515169858929720e-02
3.712100000000000000e+04 6.305434554815289583e-02
3.712200000000000000e+04 6.353586167097090287e-02
3.712300000000000000e+04 6.308568269014359908e-02
3.712400000000000000e+04 6.359348446130749788e-02
3.712500000000000000e+04 6.315021961927409777e-02
3.712600000000000000e+04 6.365548074245450105e-02
3.712700000000000000e+04 6.325722485780720106e-02
3.712800000000000000e+04 6.370049715042110094e-02
3.712900000000000000e+04 6.340551376342770662e-02
3.713000000000000000e+04 6.370700895786289564e-02
3.713100000000000000e+04 6.359298527240750398e-02
3.713200000000000000e+04 6.366403400897979736e-02
3.713300000000000000e+04 6.381512433290480180e-02
3.713400000000000000e+04 6.357143819332120027e-02
3.713500000000000000e+04 6.406106799840929900e-02
3.713600000000000000e+04 6.343369930982589722e-02
3.713700000000000000e+04 6.431486457586289840e-02
3.713800000000000000e+04 6.325512379407879915e-02
3.713900000000000000e+04 6.455583125352859497e-02
3.714000000000000000e+04 6.304135918617249923e-02
3.714100000000000000e+04 6.477011740207669344e-02
3.714200000000000000e+04 6.281336396932600541e-02
3.714300000000000000e+04 6.496087461709980360e-02
3.714400000000000000e+04 6.260612607002259689e-02
3.714500000000000000e+04 6.514933705329900571e-02
3.714600000000000000e+04 6.245659664273259942e-02
3.714700000000000000e+04 6.536477804183959961e-02
3.714800000000000000e+04 6.239604949951169793e-02
3.714900000000000000e+04 6.560506671667100387e-02
3.715000000000000000e+04 6.244060769677160089e-02
3.715100000000000000e+04 6.579276919364930587e-02
3.715200000000000000e+04 6.259225308895109696e-02
3.715300000000000000e+04 6.574003398418430677e-02
3.715400000000000000e+04 6.284727156162260575e-02
3.715500000000000000e+04 6.525779515504839812e-02
3.715600000000000000e+04 6.319912523031230578e-02
3.715700000000000000e+04 6.441564857959750090e-02
3.715800000000000000e+04 6.363916397094729338e-02
3.715900000000000000e+04 6.357034295797349410e-02
3.716000000000000000e+04 6.410823017358779907e-02
3.716100000000000000e+04 6.302222609519959884e-02
3.716200000000000000e+04 6.448959559202190051e-02
3.716300000000000000e+04 6.279859691858290238e-02
3.716400000000000000e+04 6.465227156877520476e-02
3.716500000000000000e+04 6.276289373636249891e-02
3.716600000000000000e+04 6.448158621788019351e-02
3.716700000000000000e+04 6.275910139083859529e-02
3.716800000000000000e+04 6.393769383430479569e-02
3.716900000000000000e+04 6.278114020824429597e-02
3.717000000000000000e+04 6.325680017471309313e-02
3.717100000000000000e+04 6.300964206457139449e-02
3.717200000000000000e+04 6.282542645931239733e-02
3.717300000000000000e+04 6.346593797206880050e-02
3.717400000000000000e+04 6.272005289793010363e-02
3.717500000000000000e+04 6.392059475183489714e-02
3.717600000000000000e+04 6.273745745420460096e-02
3.717700000000000000e+04 6.407046318054200607e-02
3.717800000000000000e+04 6.275295466184620252e-02
3.717900000000000000e+04 6.372891366481779618e-02
3.718000000000000000e+04 6.281572580337520251e-02
3.718100000000000000e+04 6.315765529870989714e-02
3.718200000000000000e+04 6.304136663675309615e-02
3.718300000000000000e+04 6.284632533788679642e-02
3.718400000000000000e+04 6.339155882596969604e-02
3.718500000000000000e+04 6.280300021171569824e-02
3.718600000000000000e+04 6.361389160156250000e-02
3.718700000000000000e+04 6.277119368314740266e-02
3.718800000000000000e+04 6.352330744266510010e-02
3.718900000000000000e+04 6.273238360881809583e-02
3.719000000000000000e+04 6.318689882755279541e-02
3.719100000000000000e+04 6.282585114240650526e-02
3.719200000000000000e+04 6.288173049688340621e-02
3.719300000000000000e+04 6.307935714721679688e-02
3.719400000000000000e+04 6.278480589389799638e-02
3.719500000000000000e+04 6.332407146692280164e-02
3.719600000000000000e+04 6.276436895132060656e-02
3.719700000000000000e+04 6.333658099174499512e-02
3.719800000000000000e+04 6.269174069166179308e-02
3.719900000000000000e+04 6.312914192676540026e-02
3.720000000000000000e+04 6.266307830810549651e-02
3.720100000000000000e+04 6.291633844375610352e-02
3.720200000000000000e+04 6.276804953813550081e-02
3.720300000000000000e+04 6.282252073287959704e-02
3.720400000000000000e+04 6.294407695531850644e-02
3.720500000000000000e+04 6.279233843088150024e-02
3.720600000000000000e+04 6.307336688041689787e-02
3.720700000000000000e+04 6.274261325597760286e-02
3.720800000000000000e+04 6.308261305093769422e-02
3.720900000000000000e+04 6.270595639944079314e-02
3.721000000000000000e+04 6.301523000001910124e-02
3.721100000000000000e+04 6.276356428861619430e-02
3.721200000000000000e+04 6.298084557056429778e-02
3.721300000000000000e+04 6.289044022560119629e-02
3.721400000000000000e+04 6.301452964544300428e-02
3.721500000000000000e+04 6.301291286945340242e-02
3.721600000000000000e+04 6.310619413852690263e-02
3.721700000000000000e+04 6.314169615507130018e-02
3.721800000000000000e+04 6.329341977834700150e-02
3.721900000000000000e+04 6.331066042184829712e-02
3.722000000000000000e+04 6.364468485116960006e-02
3.722100000000000000e+04 6.351739913225169787e-02
3.722200000000000000e+04 6.418593227863310380e-02
3.722300000000000000e+04 6.370551884174349699e-02
3.722400000000000000e+04 6.482775509357449617e-02
3.722500000000000000e+04 6.375095993280409379e-02
3.722600000000000000e+04 6.538780778646470504e-02
3.722700000000000000e+04 6.355059891939160432e-02
3.722800000000000000e+04 6.572411954402919421e-02
3.722900000000000000e+04 6.316725164651869340e-02
3.723000000000000000e+04 6.586512923240660233e-02
3.723100000000000000e+04 6.282459944486619430e-02
3.723200000000000000e+04 6.596962362527850066e-02
3.723300000000000000e+04 6.273104995489120483e-02
3.723400000000000000e+04 6.610153615474699540e-02
3.723500000000000000e+04 6.290243566036220202e-02
3.723600000000000000e+04 6.605774909257890182e-02
3.723700000000000000e+04 6.316013634204860339e-02
3.723800000000000000e+04 6.555044651031489977e-02
3.723900000000000000e+04 6.334667652845379915e-02
3.724000000000000000e+04 6.465645879507060656e-02
3.724100000000000000e+04 6.352046877145769987e-02
3.724200000000000000e+04 6.387916952371600066e-02
3.724300000000000000e+04 6.375792622566220369e-02
3.724400000000000000e+04 6.356911361217500167e-02
3.724500000000000000e+04 6.391893327236179700e-02
3.724600000000000000e+04 6.364368647336959839e-02
3.724700000000000000e+04 6.388790160417559538e-02
3.724800000000000000e+04 6.389804929494860564e-02
3.724900000000000000e+04 6.374672055244449964e-02
3.725000000000000000e+04 6.414890289306640625e-02
3.725100000000000000e+04 6.358376890420909533e-02
3.725200000000000000e+04 6.424147635698319869e-02
3.725300000000000000e+04 6.342098116874690661e-02
3.725400000000000000e+04 6.414112448692320390e-02
3.725500000000000000e+04 6.327708065509800306e-02
3.725600000000000000e+04 6.391133368015289307e-02
3.725700000000000000e+04 6.319724023342129793e-02
3.725800000000000000e+04 6.363053619861600008e-02
3.725900000000000000e+04 6.324093788862229781e-02
3.726000000000000000e+04 6.340011954307560316e-02
3.726100000000000000e+04 6.339854747056959672e-02
3.726200000000000000e+04 6.326484680175779862e-02
3.726300000000000000e+04 6.357659399509429932e-02
3.726400000000000000e+04 6.319142132997510042e-02
3.726500000000000000e+04 6.370646506547930632e-02
3.726600000000000000e+04 6.315615028142930465e-02
3.726700000000000000e+04 6.377270072698590364e-02
3.726800000000000000e+04 6.317424774169920487e-02
3.726900000000000000e+04 6.376767903566360474e-02
3.727000000000000000e+04 6.327249854803089490e-02
3.727100000000000000e+04 6.370639055967329545e-02
3.727200000000000000e+04 6.343215703964230623e-02
3.727300000000000000e+04 6.361203640699389372e-02
3.727400000000000000e+04 6.357546895742420545e-02
3.727500000000000000e+04 6.348226219415660510e-02
3.727600000000000000e+04 6.362590938806529650e-02
3.727700000000000000e+04 6.332851946353909578e-02
3.727800000000000000e+04 6.356137245893479781e-02
3.727900000000000000e+04 6.317929178476329455e-02
3.728000000000000000e+04 6.340349465608599577e-02
3.728100000000000000e+04 6.307741254568099976e-02
3.728200000000000000e+04 6.320917606353759766e-02
3.728300000000000000e+04 6.304644793272019820e-02
3.728400000000000000e+04 6.303589046001430163e-02
3.728500000000000000e+04 6.306114047765730424e-02
3.728600000000000000e+04 6.291451305150989881e-02
3.728700000000000000e+04 6.307322531938550081e-02
3.728800000000000000e+04 6.284893304109570589e-02
3.728900000000000000e+04 6.305224448442460494e-02
3.729000000000000000e+04 6.282524019479750199e-02
3.729100000000000000e+04 6.299761682748790392e-02
3.729200000000000000e+04 6.282622367143629594e-02
3.729300000000000000e+04 6.292691081762309679e-02
3.729400000000000000e+04 6.285287439823150635e-02
3.729500000000000000e+04 6.285928189754490247e-02
3.729600000000000000e+04 6.289894878864289718e-02
3.729700000000000000e+04 6.280004233121870560e-02
3.729800000000000000e+04 6.294677406549449572e-02
3.729900000000000000e+04 6.274953484535220061e-02
3.730000000000000000e+04 6.298457086086270418e-02
3.730100000000000000e+04 6.270600110292430529e-02
3.730200000000000000e+04 6.301447004079820113e-02
3.730300000000000000e+04 6.267117708921429720e-02
3.730400000000000000e+04 6.305544078350069914e-02
3.730500000000000000e+04 6.265138834714889526e-02
3.730600000000000000e+04 6.312622129917140612e-02
3.730700000000000000e+04 6.265471875667570634e-02
3.730800000000000000e+04 6.323961913585660066e-02
3.730900000000000000e+04 6.268842518329620361e-02
3.731000000000000000e+04 6.341680139303210173e-02
3.731100000000000000e+04 6.276894360780720106e-02
3.731200000000000000e+04 6.367775052785870638e-02
3.731300000000000000e+04 6.291454285383220324e-02
3.731400000000000000e+04 6.401928514242169466e-02
3.731500000000000000e+04 6.312523782253269544e-02
3.731600000000000000e+04 6.436551362276080046e-02
3.731700000000000000e+04 6.334093213081359863e-02
3.731800000000000000e+04 6.453341245651250668e-02
3.731900000000000000e+04 6.344193220138549805e-02
3.732000000000000000e+04 6.433882564306260543e-02
3.732100000000000000e+04 6.336705386638639970e-02
3.732200000000000000e+04 6.381891667842859439e-02
3.732300000000000000e+04 6.323098391294479370e-02
3.732400000000000000e+04 6.327137351036070390e-02
3.732500000000000000e+04 6.319379061460489444e-02
3.732600000000000000e+04 6.294638663530349731e-02
3.732700000000000000e+04 6.326271593570710616e-02
3.732800000000000000e+04 6.284288316965100374e-02
3.732900000000000000e+04 6.332448124885560470e-02
3.733000000000000000e+04 6.281571835279460558e-02
3.733100000000000000e+04 6.327248364686970106e-02
3.733200000000000000e+04 6.276649981737139616e-02
3.733300000000000000e+04 6.308408081531520495e-02
3.733400000000000000e+04 6.272109597921370072e-02
3.733500000000000000e+04 6.282564997673030505e-02
3.733600000000000000e+04 6.275588274002079359e-02
3.733700000000000000e+04 6.259170919656749377e-02
3.733800000000000000e+04 6.287605315446849474e-02
3.733900000000000000e+04 6.242424994707110320e-02
3.734000000000000000e+04 6.304042786359789763e-02
3.734100000000000000e+04 6.231185421347620185e-02
3.734200000000000000e+04 6.322365254163740678e-02
3.734300000000000000e+04 6.222860142588620275e-02
3.734400000000000000e+04 6.342167407274250379e-02
3.734500000000000000e+04 6.215630844235420227e-02
3.734600000000000000e+04 6.363400816917419434e-02
3.734700000000000000e+04 6.208680570125579834e-02
3.734800000000000000e+04 6.386961787939070267e-02
3.734900000000000000e+04 6.202029809355739942e-02
3.735000000000000000e+04 6.419357657432560316e-02
3.735100000000000000e+04 6.198576837778090043e-02
3.735200000000000000e+04 6.473673135042190552e-02
3.735300000000000000e+04 6.205138564109800164e-02
3.735400000000000000e+04 6.558345258235930009e-02
3.735500000000000000e+04 6.227148696780199916e-02
3.735600000000000000e+04 6.657718867063519563e-02
3.735700000000000000e+04 6.254448741674420442e-02
3.735800000000000000e+04 6.710275262594220247e-02
3.735900000000000000e+04 6.256041675806049696e-02
3.736000000000000000e+04 6.640119105577470260e-02
3.736100000000000000e+04 6.242241710424419748e-02
3.736200000000000000e+04 6.477260589599609375e-02
3.736300000000000000e+04 6.292691826820369372e-02
3.736400000000000000e+04 6.349632143974300036e-02
3.736500000000000000e+04 6.407999247312549940e-02
3.736600000000000000e+04 6.299342960119250212e-02
3.736700000000000000e+04 6.477542221546170320e-02
3.736800000000000000e+04 6.272669136524200439e-02
3.736900000000000000e+04 6.440079212188719315e-02
3.737000000000000000e+04 6.260983645915990659e-02
3.737100000000000000e+04 6.354712694883349333e-02
3.737200000000000000e+04 6.305882334709170256e-02
3.737300000000000000e+04 6.302605569362640381e-02
3.737400000000000000e+04 6.379279494285579333e-02
3.737500000000000000e+04 6.288513541221620040e-02
3.737600000000000000e+04 6.403552740812300248e-02
3.737700000000000000e+04 6.286370009183879504e-02
3.737800000000000000e+04 6.364127993583680587e-02
3.737900000000000000e+04 6.301809102296830611e-02
3.738000000000000000e+04 6.310290098190310393e-02
3.738100000000000000e+04 6.343519687652590666e-02
3.738200000000000000e+04 6.279678642749790540e-02
3.738300000000000000e+04 6.382913142442700472e-02
3.738400000000000000e+04 6.271743029356000032e-02
3.738500000000000000e+04 6.388088315725329314e-02
3.738600000000000000e+04 6.280451267957690153e-02
3.738700000000000000e+04 6.365889310836790604e-02
3.738800000000000000e+04 6.307756900787349352e-02
3.738900000000000000e+04 6.343087553977970472e-02
3.739000000000000000e+04 6.345113366842269897e-02
3.739100000000000000e+04 6.333258002996440539e-02
3.739200000000000000e+04 6.373290717601780286e-02
3.739300000000000000e+04 6.336808949708939986e-02
3.739400000000000000e+04 6.383728981018070570e-02
3.739500000000000000e+04 6.352309137582780318e-02
3.739600000000000000e+04 6.383865326642990112e-02
3.739700000000000000e+04 6.372645497322079744e-02
3.739800000000000000e+04 6.382172554731370406e-02
3.739900000000000000e+04 6.383480131626130538e-02
3.740000000000000000e+04 6.378526985645290026e-02
3.740100000000000000e+04 6.373983621597290039e-02
3.740200000000000000e+04 6.370775401592250475e-02
3.740300000000000000e+04 6.347750872373579545e-02
3.740400000000000000e+04 6.363438069820399889e-02
3.740500000000000000e+04 6.318672001361849699e-02
3.740600000000000000e+04 6.360736489295959473e-02
3.740700000000000000e+04 6.299065053462979402e-02
3.740800000000000000e+04 6.358424574136729845e-02
3.740900000000000000e+04 6.293509900569919935e-02
3.741000000000000000e+04 6.350625306367869982e-02
3.741100000000000000e+04 6.300251185894009676e-02
3.741200000000000000e+04 6.337193399667739868e-02
3.741300000000000000e+04 6.314661353826520052e-02
3.741400000000000000e+04 6.322038918733599577e-02
3.741500000000000000e+04 6.331459432840350066e-02
3.741600000000000000e+04 6.309371441602709685e-02
3.741700000000000000e+04 6.345178931951520052e-02
3.741800000000000000e+04 6.301201879978179932e-02
3.741900000000000000e+04 6.351497024297710070e-02
3.742000000000000000e+04 6.297922134399409899e-02
3.742100000000000000e+04 6.349535286426540026e-02
3.742200000000000000e+04 6.298900395631790161e-02
3.742300000000000000e+04 6.340493261814120207e-02
3.742400000000000000e+04 6.302082538604740491e-02
3.742500000000000000e+04 6.326747685670849886e-02
3.742600000000000000e+04 6.305065006017679385e-02
3.742700000000000000e+04 6.311714649200439453e-02
3.742800000000000000e+04 6.306496262550349841e-02
3.742900000000000000e+04 6.298683583736419678e-02
3.743000000000000000e+04 6.306423246860499987e-02
3.743100000000000000e+04 6.289462000131609831e-02
3.743200000000000000e+04 6.306043267250059647e-02
3.743300000000000000e+04 6.284382194280620226e-02
3.743400000000000000e+04 6.306534260511399703e-02
3.743500000000000000e+04 6.282588839530940661e-02
3.743600000000000000e+04 6.308295577764509721e-02
3.743700000000000000e+04 6.282635778188709608e-02
3.743800000000000000e+04 6.311937421560290251e-02
3.743900000000000000e+04 6.283764541149139404e-02
3.744000000000000000e+04 6.318216025829319349e-02
3.744100000000000000e+04 6.284900009632110596e-02
3.744200000000000000e+04 6.326837837696079603e-02
3.744300000000000000e+04 6.284467130899429321e-02
3.744400000000000000e+04 6.335368007421489367e-02
3.744500000000000000e+04 6.279619783163070679e-02
3.744600000000000000e+04 6.340188533067700472e-02
3.744700000000000000e+04 6.268310546875000000e-02
3.744800000000000000e+04 6.340888887643809924e-02
3.744900000000000000e+04 6.252990663051609388e-02
3.745000000000000000e+04 6.342054903507229890e-02
3.745100000000000000e+04 6.240955367684360156e-02
3.745200000000000000e+04 6.349684298038479890e-02
3.745300000000000000e+04 6.236330792307850229e-02
3.745400000000000000e+04 6.364685297012330489e-02
3.745500000000000000e+04 6.235861405730250273e-02
3.745600000000000000e+04 6.380831450223919954e-02
3.745700000000000000e+04 6.234307214617729881e-02
3.745800000000000000e+04 6.387887895107270675e-02
3.745900000000000000e+04 6.231505423784260145e-02
3.746000000000000000e+04 6.380260735750199752e-02
3.746100000000000000e+04 6.231836229562760093e-02
3.746200000000000000e+04 6.363781541585919466e-02
3.746300000000000000e+04 6.240136176347729768e-02
3.746400000000000000e+04 6.348980963230130281e-02
3.746500000000000000e+04 6.257727742195129395e-02
3.746600000000000000e+04 6.341810524463649401e-02
3.746700000000000000e+04 6.283160299062730270e-02
3.746800000000000000e+04 6.343124061822889848e-02
3.746900000000000000e+04 6.312917917966839876e-02
3.747000000000000000e+04 6.351482868194580078e-02
3.747100000000000000e+04 6.340748816728590531e-02
3.747200000000000000e+04 6.362131983041760530e-02
3.747300000000000000e+04 6.357867270708079943e-02
3.747400000000000000e+04 6.367368996143339677e-02
3.747500000000000000e+04 6.356365233659740099e-02
3.747600000000000000e+04 6.360983103513720427e-02
3.747700000000000000e+04 6.335818022489550505e-02
3.747800000000000000e+04 6.344779580831530486e-02
3.747900000000000000e+04 6.307121366262440076e-02
3.748000000000000000e+04 6.328868865966799651e-02
3.748100000000000000e+04 6.285724788904190063e-02
3.748200000000000000e+04 6.321794539690020476e-02
3.748300000000000000e+04 6.280270963907240434e-02
3.748400000000000000e+04 6.323283165693280305e-02
3.748500000000000000e+04 6.290753185749049792e-02
3.748600000000000000e+04 6.327493488788600573e-02
3.748700000000000000e+04 6.311926990747450394e-02
3.748800000000000000e+04 6.328549981117249923e-02
3.748900000000000000e+04 6.335864216089250045e-02
3.749000000000000000e+04 6.323727965354919434e-02
3.749100000000000000e+04 6.354574859142300691e-02
3.749200000000000000e+04 6.312819570302960481e-02
3.749300000000000000e+04 6.361663341522219572e-02
3.749400000000000000e+04 6.299173086881640349e-02
3.749500000000000000e+04 6.356026977300639758e-02
3.749600000000000000e+04 6.289529800415040450e-02
3.749700000000000000e+04 6.341909617185589876e-02
3.749800000000000000e+04 6.289578229188920455e-02
3.749900000000000000e+04 6.325982511043549972e-02
3.750000000000000000e+04 6.299795210361479325e-02
3.750100000000000000e+04 6.311892718076710096e-02
3.750200000000000000e+04 6.315942853689189562e-02
3.750300000000000000e+04 6.299127638340000501e-02
3.750400000000000000e+04 6.333618611097339979e-02
3.750500000000000000e+04 6.284641474485400114e-02
3.750600000000000000e+04 6.350369006395339966e-02
3.750700000000000000e+04 6.267227977514269743e-02
3.750800000000000000e+04 6.366070359945300017e-02
3.750900000000000000e+04 6.248797848820689810e-02
3.751000000000000000e+04 6.382013112306590685e-02
3.751100000000000000e+04 6.233095750212670066e-02
3.751200000000000000e+04 6.400740891695019807e-02
3.751300000000000000e+04 6.223194673657420073e-02
3.751400000000000000e+04 6.424022465944290161e-02
3.751500000000000000e+04 6.220538914203640329e-02
3.751600000000000000e+04 6.451857089996340666e-02
3.751700000000000000e+04 6.225785985589030180e-02
3.751800000000000000e+04 6.478786468505859375e-02
3.751900000000000000e+04 6.239314749836920304e-02
3.752000000000000000e+04 6.495773792266849866e-02
3.752100000000000000e+04 6.260253489017489348e-02
3.752200000000000000e+04 6.493983417749399356e-02
3.752300000000000000e+04 6.285659223794939909e-02
3.752400000000000000e+04 6.470031291246410021e-02
3.752500000000000000e+04 6.310628354549409347e-02
3.752600000000000000e+04 6.426656246185299959e-02
3.752700000000000000e+04 6.330970674753190475e-02
3.752800000000000000e+04 6.372706592082980070e-02
3.752900000000000000e+04 6.345384567975999313e-02
3.753000000000000000e+04 6.319225579500199752e-02
3.753100000000000000e+04 6.356106698513029618e-02
3.753200000000000000e+04 6.275282800197599931e-02
3.753300000000000000e+04 6.365822255611419678e-02
3.753400000000000000e+04 6.245101243257519807e-02
3.753500000000000000e+04 6.373887509107589722e-02
3.753600000000000000e+04 6.228358298540120214e-02
3.753700000000000000e+04 6.376191228628159957e-02
3.753800000000000000e+04 6.224960088729859786e-02
3.753900000000000000e+04 6.370646506547930632e-02
3.754000000000000000e+04 6.238923966884610262e-02
3.754100000000000000e+04 6.363137811422349410e-02
3.754200000000000000e+04 6.272564828395839343e-02
3.754300000000000000e+04 6.365530937910079956e-02
3.754400000000000000e+04 6.316077709197999435e-02
3.754500000000000000e+04 6.381859630346299606e-02
3.754600000000000000e+04 6.349597126245500045e-02
3.754700000000000000e+04 6.403858214616779676e-02
3.754800000000000000e+04 6.360360234975810656e-02
3.754900000000000000e+04 6.418329477310180664e-02
3.755000000000000000e+04 6.348203867673869738e-02
3.755100000000000000e+04 6.415099650621410021e-02
3.755200000000000000e+04 6.319514662027360397e-02
3.755300000000000000e+04 6.395105272531509399e-02
3.755400000000000000e+04 6.285281479358670320e-02
3.755500000000000000e+04 6.370872259140010485e-02
3.755600000000000000e+04 6.261660903692249647e-02
3.755700000000000000e+04 6.352371722459790315e-02
3.755800000000000000e+04 6.259857118129730225e-02
3.755900000000000000e+04 6.339649856090549818e-02
3.756000000000000000e+04 6.277389079332350297e-02
3.756100000000000000e+04 6.330510228872300582e-02
3.756200000000000000e+04 6.300699710845950041e-02
3.756300000000000000e+04 6.321886181831359863e-02
3.756400000000000000e+04 6.315143406391139635e-02
3.756500000000000000e+04 6.309663504362110487e-02
3.756600000000000000e+04 6.315375119447709518e-02
3.756700000000000000e+04 6.292663514614109388e-02
3.756800000000000000e+04 6.307223439216609606e-02
3.756900000000000000e+04 6.275697797536849976e-02
3.757000000000000000e+04 6.298773735761639680e-02
3.757100000000000000e+04 6.265235692262649536e-02
3.757200000000000000e+04 6.293340772390369764e-02
3.757300000000000000e+04 6.263180822134019332e-02
3.757400000000000000e+04 6.290474534034730392e-02
3.757500000000000000e+04 6.265894323587420378e-02
3.757600000000000000e+04 6.288708001375199752e-02
3.757700000000000000e+04 6.268891692161560059e-02
3.757800000000000000e+04 6.286865472793580489e-02
3.757900000000000000e+04 6.271182000637050280e-02
3.758000000000000000e+04 6.283486634492869982e-02
3.758100000000000000e+04 6.274227797985079680e-02
3.758200000000000000e+04 6.277994066476820512e-02
3.758300000000000000e+04 6.279131025075909700e-02
3.758400000000000000e+04 6.271842122077940507e-02
3.758500000000000000e+04 6.286242604255680433e-02
3.758600000000000000e+04 6.266563385725019975e-02
3.758700000000000000e+04 6.297095119953159681e-02
3.758800000000000000e+04 6.262276321649550004e-02
3.758900000000000000e+04 6.314066797494889693e-02
3.759000000000000000e+04 6.259293854236600008e-02
3.759100000000000000e+04 6.339549273252489958e-02
3.759200000000000000e+04 6.259143352508539371e-02
3.759300000000000000e+04 6.374723464250560412e-02
3.759400000000000000e+04 6.263807415962220626e-02
3.759500000000000000e+04 6.418478488922120528e-02
3.759600000000000000e+04 6.273327022790910201e-02
3.759700000000000000e+04 6.462524086236949572e-02
3.759800000000000000e+04 6.281214952468870683e-02
3.759900000000000000e+04 6.485123932361600008e-02
3.760000000000000000e+04 6.272349506616589632e-02
3.760100000000000000e+04 6.459517031908039442e-02
3.760200000000000000e+04 6.241546571254730225e-02
3.760300000000000000e+04 6.391055136919020219e-02
3.760400000000000000e+04 6.220930442214010064e-02
3.760500000000000000e+04 6.330386549234390259e-02
3.760600000000000000e+04 6.249837949872019682e-02
3.760700000000000000e+04 6.314570456743240356e-02
3.760800000000000000e+04 6.316067278385159578e-02
3.760900000000000000e+04 6.328492611646649446e-02
3.761000000000000000e+04 6.367137283086779509e-02
3.761100000000000000e+04 6.336042284965520688e-02
3.761200000000000000e+04 6.362566351890559802e-02
3.761300000000000000e+04 6.321477144956590133e-02
3.761400000000000000e+04 6.310264766216279464e-02
3.761500000000000000e+04 6.307766586542129517e-02
3.761600000000000000e+04 6.258567422628399934e-02
3.761700000000000000e+04 6.330407410860060258e-02
3.761800000000000000e+04 6.239309534430499682e-02
3.761900000000000000e+04 6.389836221933359317e-02
3.762000000000000000e+04 6.241554394364359770e-02
3.762100000000000000e+04 6.451266258955000443e-02
3.762200000000000000e+04 6.244019046425820091e-02
3.762300000000000000e+04 6.490066647529600663e-02
3.762400000000000000e+04 6.243460997939109802e-02
3.762500000000000000e+04 6.514505296945570512e-02
3.762600000000000000e+04 6.252297759056089921e-02
3.762700000000000000e+04 6.537187099456789885e-02
3.762800000000000000e+04 6.279750168323519621e-02
3.762900000000000000e+04 6.545253098011019621e-02
3.763000000000000000e+04 6.314924359321590075e-02
3.763100000000000000e+04 6.511455029249189896e-02
3.763200000000000000e+04 6.336209177970890394e-02
3.763300000000000000e+04 6.430282443761829725e-02
3.763400000000000000e+04 6.344415992498400603e-02
3.763500000000000000e+04 6.334237009286880493e-02
3.763600000000000000e+04 6.360794603824619642e-02
3.763700000000000000e+04 6.263455003499980578e-02
3.763800000000000000e+04 6.389263272285460038e-02
3.763900000000000000e+04 6.230986490845680237e-02
3.764000000000000000e+04 6.410467624664309416e-02
3.764100000000000000e+04 6.226872652769090133e-02
3.764200000000000000e+04 6.407797336578370528e-02
3.764300000000000000e+04 6.238765642046929794e-02
3.764400000000000000e+04 6.380413472652439466e-02
3.764500000000000000e+04 6.261612474918369642e-02
3.764600000000000000e+04 6.341531127691270309e-02
3.764700000000000000e+04 6.290083378553390503e-02
3.764800000000000000e+04 6.306193023920060592e-02
3.764900000000000000e+04 6.312686949968339400e-02
3.765000000000000000e+04 6.280562281608580155e-02
3.765100000000000000e+04 6.321870535612110487e-02
3.765200000000000000e+04 6.265695393085479736e-02
3.765300000000000000e+04 6.319543719291689787e-02
3.765400000000000000e+04 6.260827183723449707e-02
3.765500000000000000e+04 6.310088187456129594e-02
3.765600000000000000e+04 6.263037770986559782e-02
3.765700000000000000e+04 6.298238039016719469e-02
3.765800000000000000e+04 6.267942488193510575e-02
3.765900000000000000e+04 6.288198381662370162e-02
3.766000000000000000e+04 6.270566582679749923e-02
3.766100000000000000e+04 6.281954050064089690e-02
3.766200000000000000e+04 6.269274652004240556e-02
3.766300000000000000e+04 6.279958039522169633e-02
3.766400000000000000e+04 6.264678388833999634e-02
3.766500000000000000e+04 6.282452493906019730e-02
3.766600000000000000e+04 6.257516890764240614e-02
3.766700000000000000e+04 6.289062649011610551e-02
3.766800000000000000e+04 6.249909847974779997e-02
3.766900000000000000e+04 6.298994272947310014e-02
3.767000000000000000e+04 6.243949756026270087e-02
3.767100000000000000e+04 6.312027573585510254e-02
3.767200000000000000e+04 6.239700317382809724e-02
3.767300000000000000e+04 6.328756362199780550e-02
3.767400000000000000e+04 6.236737221479420057e-02
3.767500000000000000e+04 6.349755823612210359e-02
3.767600000000000000e+04 6.235891580581669896e-02
3.767700000000000000e+04 6.375617533922199598e-02
3.767800000000000000e+04 6.238713860511779785e-02
3.767900000000000000e+04 6.407157331705090608e-02
3.768000000000000000e+04 6.246410682797429864e-02
3.768100000000000000e+04 6.441736221313479338e-02
3.768200000000000000e+04 6.258261948823930221e-02
3.768300000000000000e+04 6.468752771615980668e-02
3.768400000000000000e+04 6.269015371799470382e-02
3.768500000000000000e+04 6.470797955989840422e-02
3.768600000000000000e+04 6.271500885486600008e-02
3.768700000000000000e+04 6.433967500925059924e-02
3.768800000000000000e+04 6.267913430929179797e-02
3.768900000000000000e+04 6.365470588207239322e-02
3.769000000000000000e+04 6.278100609779360686e-02
3.769100000000000000e+04 6.296277791261670198e-02
3.769200000000000000e+04 6.323740631341930041e-02
3.769300000000000000e+04 6.254670768976210160e-02
3.769400000000000000e+04 6.403038650751109728e-02
3.769500000000000000e+04 6.243688985705379835e-02
3.769600000000000000e+04 6.487182527780530061e-02
3.769700000000000000e+04 6.245813891291619735e-02
3.769800000000000000e+04 6.535426527261729845e-02
3.769900000000000000e+04 6.241732463240620005e-02
3.770000000000000000e+04 6.517039984464649549e-02
3.770100000000000000e+04 6.232885271310809744e-02
3.770200000000000000e+04 6.438013166189189562e-02
3.770300000000000000e+04 6.246106326580049689e-02
3.770400000000000000e+04 6.343806535005569458e-02
3.770500000000000000e+04 6.298707425594329834e-02
3.770600000000000000e+04 6.280750781297679552e-02
3.770700000000000000e+04 6.366370618343350496e-02
3.770800000000000000e+04 6.254102289676670423e-02
3.770900000000000000e+04 6.406036764383320203e-02
3.771000000000000000e+04 6.244903802871699938e-02
3.771100000000000000e+04 6.403759121894840589e-02
3.771200000000000000e+04 6.244383379817009666e-02
3.771300000000000000e+04 6.375481933355330033e-02
3.771400000000000000e+04 6.253832578659060393e-02
3.771500000000000000e+04 6.338252872228619661e-02
3.771600000000000000e+04 6.273795664310459486e-02
3.771700000000000000e+04 6.303748488426209884e-02
3.771800000000000000e+04 6.298395246267320113e-02
3.771900000000000000e+04 6.278495490550989322e-02
3.772000000000000000e+04 6.312978267669680510e-02
3.772100000000000000e+04 6.262744963169100676e-02
3.772200000000000000e+04 6.309440732002259689e-02
3.772300000000000000e+04 6.255778670310969958e-02
3.772400000000000000e+04 6.295411288738249345e-02
3.772500000000000000e+04 6.255716085433959961e-02
3.772600000000000000e+04 6.280358135700229993e-02
3.772700000000000000e+04 6.260076910257339478e-02
3.772800000000000000e+04 6.267476081848140368e-02
3.772900000000000000e+04 6.267158687114719740e-02
3.773000000000000000e+04 6.256248056888580322e-02
3.773100000000000000e+04 6.273394078016279740e-02
3.773200000000000000e+04 6.247699633240699768e-02
3.773300000000000000e+04 6.275077909231190076e-02
3.773400000000000000e+04 6.244527548551560142e-02
3.773500000000000000e+04 6.271953135728840223e-02
3.773600000000000000e+04 6.247280538082120027e-02
3.773700000000000000e+04 6.266155838966369629e-02
3.773800000000000000e+04 6.253068149089810457e-02
3.773900000000000000e+04 6.259808689355850220e-02
3.774000000000000000e+04 6.260582059621809525e-02
3.774100000000000000e+04 6.254755705595020643e-02
3.774200000000000000e+04 6.271710246801380506e-02
3.774300000000000000e+04 6.253369897603990035e-02
3.774400000000000000e+04 6.289143860340119796e-02
3.774500000000000000e+04 6.259378045797349410e-02
3.774600000000000000e+04 6.313921511173249679e-02
3.774700000000000000e+04 6.277555227279660310e-02
3.774800000000000000e+04 6.345857679843899812e-02
3.774900000000000000e+04 6.310259550809860229e-02
3.775000000000000000e+04 6.381288915872569689e-02
3.775100000000000000e+04 6.352648138999940353e-02
3.775200000000000000e+04 6.406513601541520553e-02
3.775300000000000000e+04 6.389124691486360030e-02
3.775400000000000000e+04 6.395308673381809583e-02
3.775500000000000000e+04 6.400771439075469971e-02
3.775600000000000000e+04 6.334514170885090223e-02
3.775700000000000000e+04 6.394816935062409835e-02
3.775800000000000000e+04 6.259413063526149401e-02
3.775900000000000000e+04 6.408587098121640291e-02
3.776000000000000000e+04 6.231032684445379777e-02
3.776100000000000000e+04 6.457368284463879671e-02
3.776200000000000000e+04 6.261329352855679597e-02
3.776300000000000000e+04 6.499984115362170134e-02
3.776400000000000000e+04 6.300371140241620149e-02
3.776500000000000000e+04 6.480707228183750501e-02
3.776600000000000000e+04 6.302650272846220536e-02
3.776700000000000000e+04 6.393110007047650423e-02
3.776800000000000000e+04 6.290178000926970048e-02
3.776900000000000000e+04 6.298570334911350599e-02
3.777000000000000000e+04 6.322071701288220491e-02
3.777100000000000000e+04 6.254568696022029528e-02
3.777200000000000000e+04 6.399797648191450639e-02
3.777300000000000000e+04 6.251987069845199585e-02
3.777400000000000000e+04 6.465197354555130005e-02
3.777500000000000000e+04 6.252377480268479781e-02
3.777600000000000000e+04 6.480363011360169845e-02
3.777700000000000000e+04 6.245256215333939986e-02
3.777800000000000000e+04 6.459345668554310194e-02
3.777900000000000000e+04 6.249508634209630098e-02
3.778000000000000000e+04 6.429201364517210526e-02
3.778100000000000000e+04 6.273689866065980392e-02
3.778200000000000000e+04 6.398659199476240678e-02
3.778300000000000000e+04 6.298784166574479537e-02
3.778400000000000000e+04 6.366583704948429456e-02
3.778500000000000000e+04 6.305446475744250212e-02
3.778600000000000000e+04 6.336648762226100573e-02
3.778700000000000000e+04 6.299504637718200684e-02
3.778800000000000000e+04 6.314404308795930343e-02
3.778900000000000000e+04 6.295093148946759309e-02
3.779000000000000000e+04 6.299340724945069747e-02
3.779100000000000000e+04 6.294030696153639359e-02
3.779200000000000000e+04 6.286773085594180022e-02
3.779300000000000000e+04 6.292080134153370252e-02
3.779400000000000000e+04 6.274901330471040206e-02
3.779500000000000000e+04 6.289761513471600618e-02
3.779600000000000000e+04 6.267584115266799927e-02
3.779700000000000000e+04 6.288623809814450349e-02
3.779800000000000000e+04 6.270597875118259779e-02
3.779900000000000000e+04 6.287996470928189363e-02
3.780000000000000000e+04 6.285163760185240311e-02
3.780100000000000000e+04 6.285759061574940076e-02
3.780200000000000000e+04 6.308852136135099931e-02
3.780300000000000000e+04 6.280564516782760620e-02
3.780400000000000000e+04 6.339974701404570145e-02
3.780500000000000000e+04 6.272855401039119372e-02
3.780600000000000000e+04 6.375687569379810682e-02
3.780700000000000000e+04 6.264807283878330579e-02
3.780800000000000000e+04 6.408870220184330335e-02
3.780900000000000000e+04 6.257554143667219682e-02
3.781000000000000000e+04 6.431373208761219373e-02
3.781100000000000000e+04 6.250143051147459550e-02
3.781200000000000000e+04 6.436628103256229749e-02
3.781300000000000000e+04 6.242074072360989656e-02
3.781400000000000000e+04 6.421630829572680388e-02
3.781500000000000000e+04 6.234794110059740241e-02
3.781600000000000000e+04 6.390018016099929810e-02
3.781700000000000000e+04 6.231144443154339879e-02
3.781800000000000000e+04 6.352470815181729402e-02
3.781900000000000000e+04 6.232656911015509865e-02
3.782000000000000000e+04 6.318700313568119398e-02
3.782100000000000000e+04 6.239117309451099741e-02
3.782200000000000000e+04 6.293503940105439620e-02
3.782300000000000000e+04 6.249205768108370002e-02
3.782400000000000000e+04 6.277420371770860152e-02
3.782500000000000000e+04 6.261216849088670211e-02
3.782600000000000000e+04 6.269979476928709550e-02
3.782700000000000000e+04 6.274992227554319901e-02
3.782800000000000000e+04 6.272110342979429765e-02
3.782900000000000000e+04 6.292412430047990279e-02
3.783000000000000000e+04 6.286457926034930144e-02
3.783100000000000000e+04 6.315587460994720459e-02
3.783200000000000000e+04 6.316925585269929366e-02
3.783300000000000000e+04 6.343793869018550524e-02
3.783400000000000000e+04 6.364133954048159514e-02
3.783500000000000000e+04 6.367996335029600663e-02
3.783600000000000000e+04 6.418994069099430433e-02
3.783700000000000000e+04 6.370439380407330598e-02
3.783800000000000000e+04 6.459496170282359728e-02
3.783900000000000000e+04 6.339095532894130358e-02
3.784000000000000000e+04 6.463705748319630018e-02
3.784100000000000000e+04 6.290870159864429823e-02
3.784200000000000000e+04 6.434061378240589490e-02
3.784300000000000000e+04 6.263352930545809660e-02
3.784400000000000000e+04 6.396889686584469881e-02
3.784500000000000000e+04 6.276307255029679733e-02
3.784600000000000000e+04 6.371075659990310669e-02
3.784700000000000000e+04 6.313532590866090255e-02
3.784800000000000000e+04 6.352774053812029753e-02
3.784900000000000000e+04 6.342278420925140381e-02
3.785000000000000000e+04 6.329757720232009888e-02
3.785100000000000000e+04 6.345405429601669312e-02
3.785200000000000000e+04 6.301369518041609330e-02
3.785300000000000000e+04 6.332866847515110365e-02
3.785400000000000000e+04 6.278520822525020251e-02
3.785500000000000000e+04 6.324157118797299471e-02
3.785600000000000000e+04 6.271457672119140625e-02
3.785700000000000000e+04 6.326742470264430651e-02
3.785800000000000000e+04 6.278526782989500565e-02
3.785900000000000000e+04 6.335735321044920487e-02
3.786000000000000000e+04 6.288041919469830598e-02
3.786100000000000000e+04 6.345119327306750212e-02
3.786200000000000000e+04 6.290330737829209762e-02
3.786300000000000000e+04 6.351211667060850663e-02
3.786400000000000000e+04 6.285374611616130480e-02
3.786500000000000000e+04 6.351488083600999313e-02
3.786600000000000000e+04 6.278838217258450594e-02
3.786700000000000000e+04 6.345061212778090043e-02
3.786800000000000000e+04 6.274139136075969347e-02
3.786900000000000000e+04 6.334174424409870496e-02
3.787000000000000000e+04 6.270642578601839934e-02
3.787100000000000000e+04 6.321318447589870104e-02
3.787200000000000000e+04 6.266651302576070615e-02
3.787300000000000000e+04 6.307362765073780408e-02
3.787400000000000000e+04 6.263241916894909944e-02
3.787500000000000000e+04 6.294873356819150056e-02
3.787600000000000000e+04 6.262700259685520521e-02
3.787700000000000000e+04 6.286666542291639848e-02
3.787800000000000000e+04 6.263510137796400590e-02
3.787900000000000000e+04 6.282260268926620483e-02
3.788000000000000000e+04 6.262570619583129883e-02
3.788100000000000000e+04 6.277585774660110474e-02
3.788200000000000000e+04 6.260326504707340589e-02
3.788300000000000000e+04 6.269045919179920545e-02
3.788400000000000000e+04 6.259518861770629883e-02
3.788500000000000000e+04 6.257510930299760299e-02
3.788600000000000000e+04 6.261873245239260588e-02
3.788700000000000000e+04 6.246648356318470346e-02
3.788800000000000000e+04 6.267237663269040193e-02
3.788900000000000000e+04 6.238097697496410021e-02
3.789000000000000000e+04 6.274652481079100175e-02
3.789100000000000000e+04 6.231159344315530257e-02
3.789200000000000000e+04 6.283346563577650590e-02
3.789300000000000000e+04 6.226053833961490286e-02
3.789400000000000000e+04 6.292562931776049528e-02
3.789500000000000000e+04 6.223861873149869745e-02
3.789600000000000000e+04 6.299948692321780119e-02
3.789700000000000000e+04 6.224023178219800084e-02
3.789800000000000000e+04 6.303551793098449707e-02
3.789900000000000000e+04 6.224324554204940102e-02
3.790000000000000000e+04 6.302729249000549316e-02
3.790100000000000000e+04 6.223103031516079992e-02
3.790200000000000000e+04 6.298264116048810091e-02
3.790300000000000000e+04 6.220677495002750051e-02
3.790400000000000000e+04 6.292320042848589812e-02
3.790500000000000000e+04 6.218589097261430221e-02
3.790600000000000000e+04 6.286729127168659559e-02
3.790700000000000000e+04 6.216892600059509971e-02
3.790800000000000000e+04 6.282950192689899793e-02
3.790900000000000000e+04 6.214851140975950067e-02
3.791000000000000000e+04 6.282176077365879407e-02
3.791100000000000000e+04 6.212298199534419668e-02
3.791200000000000000e+04 6.284769624471660265e-02
3.791300000000000000e+04 6.209379434585569901e-02
3.791400000000000000e+04 6.291141360998149523e-02
3.791500000000000000e+04 6.206300482153889742e-02
3.791600000000000000e+04 6.302236765623089876e-02
3.791700000000000000e+04 6.203133985400199890e-02
3.791800000000000000e+04 6.319463998079299927e-02
3.791900000000000000e+04 6.200286000967029920e-02
3.792000000000000000e+04 6.344160437583920564e-02
3.792100000000000000e+04 6.199094280600549872e-02
3.792200000000000000e+04 6.377068907022480360e-02
3.792300000000000000e+04 6.200557574629780161e-02
3.792400000000000000e+04 6.415427476167680221e-02
3.792500000000000000e+04 6.204166635870930063e-02
3.792600000000000000e+04 6.449767947196960449e-02
3.792700000000000000e+04 6.206807121634479868e-02
3.792800000000000000e+04 6.463575363159179688e-02
3.792900000000000000e+04 6.205528602004049821e-02
3.793000000000000000e+04 6.443482637405399671e-02
3.793100000000000000e+04 6.205783784389500013e-02
3.793200000000000000e+04 6.397587805986400256e-02
3.793300000000000000e+04 6.222504004836079683e-02
3.793400000000000000e+04 6.356319785118100252e-02
3.793500000000000000e+04 6.261928379535680600e-02
3.793600000000000000e+04 6.346148997545239534e-02
3.793700000000000000e+04 6.310799717903139983e-02
3.793800000000000000e+04 6.368853896856309371e-02
3.793900000000000000e+04 6.347536295652389526e-02
3.794000000000000000e+04 6.404433399438859420e-02
3.794100000000000000e+04 6.353630125522609362e-02
3.794200000000000000e+04 6.423828005790710449e-02
3.794300000000000000e+04 6.326103955507279830e-02
3.794400000000000000e+04 6.413248181343080001e-02
3.794500000000000000e+04 6.292229890823360094e-02
3.794600000000000000e+04 6.393683701753620496e-02
3.794700000000000000e+04 6.288439035415649414e-02
3.794800000000000000e+04 6.390496343374249544e-02
3.794900000000000000e+04 6.309964507818220658e-02
3.795000000000000000e+04 6.390190124511720138e-02
3.795100000000000000e+04 6.323932111263279310e-02
3.795200000000000000e+04 6.367405503988270155e-02
3.795300000000000000e+04 6.324419379234309802e-02
3.795400000000000000e+04 6.322630494832989778e-02
3.795500000000000000e+04 6.326883286237719450e-02
3.795600000000000000e+04 6.275945156812670622e-02
3.795700000000000000e+04 6.335008889436720414e-02
3.795800000000000000e+04 6.246773898601529901e-02
3.795900000000000000e+04 6.340627372264860673e-02
3.796000000000000000e+04 6.239858642220499907e-02
3.796100000000000000e+04 6.333222240209579468e-02
3.796200000000000000e+04 6.246577203273769724e-02
3.796300000000000000e+04 6.311208009719850021e-02
3.796400000000000000e+04 6.261984258890150590e-02
3.796500000000000000e+04 6.284987926483150134e-02
3.796600000000000000e+04 6.284857541322709518e-02
3.796700000000000000e+04 6.261111050844189729e-02
3.796800000000000000e+04 6.308825314044949617e-02
3.796900000000000000e+04 6.241546571254730225e-02
3.797000000000000000e+04 6.324248015880580553e-02
3.797100000000000000e+04 6.230098009109499846e-02
3.797200000000000000e+04 6.324026733636860242e-02
3.797300000000000000e+04 6.227722018957140143e-02
3.797400000000000000e+04 6.309925764799119430e-02
3.797500000000000000e+04 6.232865899801250109e-02
3.797600000000000000e+04 6.292469054460529676e-02
3.797700000000000000e+04 6.243507936596869728e-02
3.797800000000000000e+04 6.277856975793839889e-02
3.797900000000000000e+04 6.255793571472169357e-02
3.798000000000000000e+04 6.266960501670840178e-02
3.798100000000000000e+04 6.266830116510389848e-02
3.798200000000000000e+04 6.262902915477749910e-02
3.798300000000000000e+04 6.275150179862980238e-02
3.798400000000000000e+04 6.269718706607819991e-02
3.798500000000000000e+04 6.281643360853199354e-02
3.798600000000000000e+04 6.289344280958179823e-02
3.798700000000000000e+04 6.291023641824719514e-02
3.798800000000000000e+04 6.322181969881060515e-02
3.798900000000000000e+04 6.309323757886889372e-02
3.799000000000000000e+04 6.365400552749629626e-02
3.799100000000000000e+04 6.337615847587589613e-02
3.799200000000000000e+04 6.408894807100300184e-02
3.799300000000000000e+04 6.365382671356199784e-02
3.799400000000000000e+04 6.430798768997189607e-02
3.799500000000000000e+04 6.371996551752090454e-02
3.799600000000000000e+04 6.409050524234770341e-02
3.799700000000000000e+04 6.348898261785509978e-02
3.799800000000000000e+04 6.349743902683259444e-02
3.799900000000000000e+04 6.317996233701710096e-02
3.800000000000000000e+04 6.290467828512190385e-02
3.800100000000000000e+04 6.306940317153930664e-02
3.800200000000000000e+04 6.262957304716110229e-02
3.800300000000000000e+04 6.314110755920410156e-02
3.800400000000000000e+04 6.266567111015319824e-02
3.800500000000000000e+04 6.316483765840530396e-02
3.800600000000000000e+04 6.280398368835450607e-02
3.800700000000000000e+04 6.298053264617919922e-02
3.800800000000000000e+04 6.288340687751770020e-02
3.800900000000000000e+04 6.264834105968479505e-02
3.801000000000000000e+04 6.291002035140989823e-02
3.801100000000000000e+04 6.234072148799899710e-02
3.801200000000000000e+04 6.297376751899720626e-02
3.801300000000000000e+04 6.218964606523510324e-02
3.801400000000000000e+04 6.309597939252850618e-02
3.801500000000000000e+04 6.220204755663869683e-02
3.801600000000000000e+04 6.319373846054079924e-02
3.801700000000000000e+04 6.228264048695560107e-02
3.801800000000000000e+04 6.319724023342129793e-02
3.801900000000000000e+04 6.232807412743569808e-02
3.802000000000000000e+04 6.311758607625959916e-02
3.802100000000000000e+04 6.229808181524280203e-02
3.802200000000000000e+04 6.301567703485490279e-02
3.802300000000000000e+04 6.222622469067570078e-02
3.802400000000000000e+04 6.295896321535110474e-02
3.802500000000000000e+04 6.215755641460420089e-02
3.802600000000000000e+04 6.299102306365969572e-02
3.802700000000000000e+04 6.210374832153320312e-02
3.802800000000000000e+04 6.311801820993420686e-02
3.802900000000000000e+04 6.205304339528080332e-02
3.803000000000000000e+04 6.331697106361390548e-02
3.803100000000000000e+04 6.199995800852779737e-02
3.803200000000000000e+04 6.356116384267809782e-02
3.803300000000000000e+04 6.195184960961339776e-02
3.803400000000000000e+04 6.382701545953750610e-02
3.803500000000000000e+04 6.192592158913610284e-02
3.803600000000000000e+04 6.410752981901170211e-02
3.803700000000000000e+04 6.193807721137999794e-02
3.803800000000000000e+04 6.439390778541559390e-02
3.803900000000000000e+04 6.199995055794720045e-02
3.804000000000000000e+04 6.199995055794720045e-02
3.804100000000000000e+04 6.465157121419909392e-02
3.804200000000000000e+04 6.211478635668749720e-02
3.804300000000000000e+04 6.477984040975570679e-02
3.804400000000000000e+04 6.225988268852229723e-02
3.804500000000000000e+04 6.464091688394550672e-02
3.804600000000000000e+04 6.239985674619669825e-02
3.804700000000000000e+04 6.416223198175430298e-02
3.804800000000000000e+04 6.253618001937870374e-02
3.804900000000000000e+04 6.345867365598679977e-02
3.805000000000000000e+04 6.272393465042110094e-02
3.805100000000000000e+04 6.277445703744889693e-02
3.805200000000000000e+04 6.301064044237139616e-02
3.805300000000000000e+04 6.229471042752270094e-02
3.805400000000000000e+04 6.336447596549990569e-02
3.805500000000000000e+04 6.203584372997279772e-02
3.805600000000000000e+04 6.368984282016749987e-02
3.805700000000000000e+04 6.191827356815340216e-02
3.805800000000000000e+04 6.389464437961579757e-02
3.805900000000000000e+04 6.186443194746969743e-02
3.806000000000000000e+04 6.391119956970210680e-02
3.806100000000000000e+04 6.184205412864689916e-02
3.806200000000000000e+04 6.372021138668060303e-02
3.806300000000000000e+04 6.186806783080100319e-02
3.806400000000000000e+04 6.337543576955799451e-02
3.806500000000000000e+04 6.197444722056390243e-02
3.806600000000000000e+04 6.299182772636409411e-02
3.806700000000000000e+04 6.216856837272639880e-02
3.806800000000000000e+04 6.267518550157549773e-02
3.806900000000000000e+04 6.241764128208159707e-02
3.807000000000000000e+04 6.247244402766229804e-02
3.807100000000000000e+04 6.266341358423230257e-02
3.807200000000000000e+04 6.236360222101210160e-02
3.807300000000000000e+04 6.285043060779570145e-02
3.807400000000000000e+04 6.230983510613440080e-02
3.807500000000000000e+04 6.294617801904679733e-02
3.807600000000000000e+04 6.228344887495040200e-02
3.807700000000000000e+04 6.295114755630490389e-02
3.807800000000000000e+04 6.227344647049899706e-02
3.807900000000000000e+04 6.288983672857280383e-02
3.808000000000000000e+04 6.227809190750119989e-02
3.808100000000000000e+04 6.280492991209030151e-02
3.808200000000000000e+04 6.229771673679349725e-02
3.808300000000000000e+04 6.273977458477020264e-02
3.808400000000000000e+04 6.233815103769300286e-02
3.808500000000000000e+04 6.273269653320309724e-02
3.808600000000000000e+04 6.240047514438629844e-02
3.808700000000000000e+04 6.281354278326030383e-02
3.808800000000000000e+04 6.247923150658610258e-02
3.808900000000000000e+04 6.298651546239850130e-02
3.809000000000000000e+04 6.256008148193359375e-02
3.809100000000000000e+04 6.321939080953599410e-02
3.809200000000000000e+04 6.261773407459260421e-02
3.809300000000000000e+04 6.343960016965870252e-02
3.809400000000000000e+04 6.261592358350749621e-02
3.809500000000000000e+04 6.354446709156040540e-02
3.809600000000000000e+04 6.251842528581620650e-02
3.809700000000000000e+04 6.346285343170170179e-02
3.809800000000000000e+04 6.233417987823489798e-02
3.809900000000000000e+04 6.321940571069720183e-02
3.810000000000000000e+04 6.213716045022010109e-02
3.810100000000000000e+04 6.292743235826489534e-02
3.810200000000000000e+04 6.202254071831699717e-02
3.810300000000000000e+04 6.270773708820340242e-02
3.810400000000000000e+04 6.203026697039600024e-02
3.810500000000000000e+04 6.260909140110020032e-02
3.810600000000000000e+04 6.211908906698229704e-02
3.810700000000000000e+04 6.260935217142110654e-02
3.810800000000000000e+04 6.221238896250719935e-02
3.810900000000000000e+04 6.266625970602039686e-02
3.811000000000000000e+04 6.226000562310220199e-02
3.811100000000000000e+04 6.274672597646710481e-02
3.811200000000000000e+04 6.225426122546200147e-02
3.811300000000000000e+04 6.284449994564060560e-02
3.811400000000000000e+04 6.222687289118770254e-02
3.811500000000000000e+04 6.297004222869870271e-02
3.811600000000000000e+04 6.221812218427660163e-02
3.811700000000000000e+04 6.312114000320430407e-02
3.811800000000000000e+04 6.226568296551700243e-02
3.811900000000000000e+04 6.327232718467709627e-02
3.812000000000000000e+04 6.239662691950800116e-02
3.812100000000000000e+04 6.336323916912080245e-02
3.812200000000000000e+04 6.262341886758800158e-02
3.812300000000000000e+04 6.332956999540330367e-02
3.812400000000000000e+04 6.294299662113189697e-02
3.812500000000000000e+04 6.314081698656079378e-02
3.812600000000000000e+04 6.334178894758220324e-02
3.812700000000000000e+04 6.284806877374650436e-02
3.812800000000000000e+04 6.379639357328409366e-02
3.812900000000000000e+04 6.255944818258289686e-02
3.813000000000000000e+04 6.426416337490080399e-02
3.813100000000000000e+04 6.236897781491280296e-02
3.813200000000000000e+04 6.467687338590620560e-02
3.813300000000000000e+04 6.229961663484569895e-02
3.813400000000000000e+04 6.494416296482090345e-02
3.813500000000000000e+04 6.232312321662900056e-02
3.813600000000000000e+04 6.495954096317289872e-02
3.813700000000000000e+04 6.239591538906100188e-02
3.813800000000000000e+04 6.465032696723939376e-02
3.813900000000000000e+04 6.249321997165679932e-02
3.814000000000000000e+04 6.406444311141970549e-02
3.814100000000000000e+04 6.263042986392970690e-02
3.814200000000000000e+04 6.338027119636539808e-02
3.814300000000000000e+04 6.286586076021190295e-02
3.814400000000000000e+04 6.282414495944979582e-02
3.814500000000000000e+04 6.324125081300739637e-02
3.814600000000000000e+04 6.250001490116119385e-02
3.814700000000000000e+04 6.367725133895869860e-02
3.814800000000000000e+04 6.232568249106409941e-02
3.814900000000000000e+04 6.399488449096679688e-02
3.815000000000000000e+04 6.216668710112570329e-02
3.815100000000000000e+04 6.407112628221510453e-02
3.815200000000000000e+04 6.202204525470730173e-02
3.815300000000000000e+04 6.394208967685699463e-02
3.815400000000000000e+04 6.202190741896630027e-02
3.815500000000000000e+04 6.369827687740330091e-02
3.815600000000000000e+04 6.221948564052579705e-02
3.815700000000000000e+04 6.336512416601179642e-02
3.815800000000000000e+04 6.252070516347890683e-02
3.815900000000000000e+04 6.296264380216599899e-02
3.816000000000000000e+04 6.281163543462750520e-02
3.816100000000000000e+04 6.255223602056500520e-02
3.816200000000000000e+04 6.302539259195330534e-02
3.816300000000000000e+04 6.223769485950469971e-02
3.816400000000000000e+04 6.315435469150540437e-02
3.816500000000000000e+04 6.212596222758289682e-02
3.816600000000000000e+04 6.321641057729719682e-02
3.816700000000000000e+04 6.221697852015500158e-02
3.816800000000000000e+04 6.315685063600540161e-02
3.816900000000000000e+04 6.237557902932169829e-02
3.817000000000000000e+04 6.294168531894679675e-02
3.817100000000000000e+04 6.247196719050410185e-02
3.817200000000000000e+04 6.266056001186369462e-02
3.817300000000000000e+04 6.250331550836560335e-02
3.817400000000000000e+04 6.243535503745079734e-02
3.817500000000000000e+04 6.254102289676670423e-02
3.817600000000000000e+04 6.232856586575510199e-02
3.817700000000000000e+04 6.259977817535400391e-02
3.817800000000000000e+04 6.232830509543420272e-02
3.817900000000000000e+04 6.259986013174059782e-02
3.818000000000000000e+04 6.235546618700030241e-02
3.818100000000000000e+04 6.249356642365459791e-02
3.818200000000000000e+04 6.235489621758460305e-02
3.818300000000000000e+04 6.235496699810030158e-02
3.818400000000000000e+04 6.234077364206309924e-02
3.818500000000000000e+04 6.226084753870959887e-02
3.818600000000000000e+04 6.233858317136759669e-02
3.818700000000000000e+04 6.221739575266840155e-02
3.818800000000000000e+04 6.234711408615110223e-02
3.818900000000000000e+04 6.220618262887000344e-02
3.819000000000000000e+04 6.233705580234529670e-02
3.819100000000000000e+04 6.220831722021100130e-02
3.819200000000000000e+04 6.229445710778239859e-02
3.819300000000000000e+04 6.221435591578480112e-02
3.819400000000000000e+04 6.224727258086199672e-02
3.819500000000000000e+04 6.221747398376459987e-02
3.819600000000000000e+04 6.221991032361980090e-02
3.819700000000000000e+04 6.220978498458860223e-02
3.819800000000000000e+04 6.221365556120869722e-02
3.819900000000000000e+04 6.219448894262309679e-02
3.820000000000000000e+04 6.222750619053839943e-02
3.820100000000000000e+04 6.217964366078380239e-02
3.820200000000000000e+04 6.226136162877080049e-02
3.820300000000000000e+04 6.217619031667710044e-02
3.820400000000000000e+04 6.232292205095289750e-02
3.820500000000000000e+04 6.219940260052680275e-02
3.820600000000000000e+04 6.243481114506720109e-02
3.820700000000000000e+04 6.227519735693930192e-02
3.820800000000000000e+04 6.262402981519700484e-02
3.820900000000000000e+04 6.245048716664310107e-02
3.821000000000000000e+04 6.291433423757550325e-02
3.821100000000000000e+04 6.278456002473829789e-02
3.821200000000000000e+04 6.329911202192310682e-02
3.821300000000000000e+04 6.330800801515580611e-02
3.821400000000000000e+04 6.367731839418409867e-02
3.821500000000000000e+04 6.395278871059420500e-02
3.821600000000000000e+04 6.382092088460919466e-02
3.821700000000000000e+04 6.450483202934270688e-02
3.821800000000000000e+04 6.352990120649340544e-02
3.821900000000000000e+04 6.475003063678740067e-02
3.822000000000000000e+04 6.292216479778289795e-02
3.822100000000000000e+04 6.469320505857470427e-02
3.822200000000000000e+04 6.238255277276039817e-02
3.822300000000000000e+04 6.452780961990360609e-02
3.822400000000000000e+04 6.221000850200650301e-02
3.822500000000000000e+04 6.440263241529460558e-02
3.822600000000000000e+04 6.243101507425310309e-02
3.822700000000000000e+04 6.425958126783369584e-02
3.822800000000000000e+04 6.281927227973939376e-02
3.822900000000000000e+04 6.391330063343049483e-02
3.823000000000000000e+04 6.310921162366869841e-02
3.823100000000000000e+04 6.336224824190139771e-02
3.823200000000000000e+04 6.326318532228469849e-02
3.823300000000000000e+04 6.287636607885359330e-02
3.823400000000000000e+04 6.340055912733079391e-02
3.823500000000000000e+04 6.267791986465449938e-02
3.823600000000000000e+04 6.354869902133940263e-02
3.823700000000000000e+04 6.271129846572880140e-02
3.823800000000000000e+04 6.365684419870379362e-02
3.823900000000000000e+04 6.276364624500270495e-02
3.824000000000000000e+04 6.374318897724150224e-02
3.824100000000000000e+04 6.271757185459139738e-02
3.824200000000000000e+04 6.389713287353519788e-02
3.824300000000000000e+04 6.264701485633850098e-02
3.824400000000000000e+04 6.411770731210710006e-02
3.824500000000000000e+04 6.259849667549130525e-02
3.824600000000000000e+04 6.413297355175019698e-02
3.824700000000000000e+04 6.242690235376360114e-02
3.824800000000000000e+04 6.370625644922260633e-02
3.824900000000000000e+04 6.224482879042630284e-02
3.825000000000000000e+04 6.319043040275569567e-02
3.825100000000000000e+04 6.250362098217010498e-02
3.825200000000000000e+04 6.304333359003069792e-02
3.825300000000000000e+04 6.307502090930940108e-02
3.825400000000000000e+04 6.310066580772399902e-02
3.825500000000000000e+04 6.330125778913499313e-02
3.825600000000000000e+04 6.304728239774699816e-02
3.825700000000000000e+04 6.296833604574199328e-02
3.825800000000000000e+04 6.290448457002639771e-02
3.825900000000000000e+04 6.252474337816239791e-02
3.826000000000000000e+04 6.287044286727909437e-02
3.826100000000000000e+04 6.240577995777130127e-02
3.826200000000000000e+04 6.294217705726619372e-02
3.826300000000000000e+04 6.252262741327289930e-02
3.826400000000000000e+04 6.291071325540539827e-02
3.826500000000000000e+04 6.260780245065690475e-02
3.826600000000000000e+04 6.271745264530180497e-02
3.826700000000000000e+04 6.263242661952969637e-02
3.826800000000000000e+04 6.249524280428889883e-02
3.826900000000000000e+04 6.266373395919799805e-02
3.827000000000000000e+04 6.234754621982570300e-02
3.827100000000000000e+04 6.269061565399169922e-02
3.827200000000000000e+04 6.230899319052699697e-02
3.827300000000000000e+04 6.269668787717820602e-02
3.827400000000000000e+04 6.234204024076459710e-02
3.827500000000000000e+04 6.267496943473820081e-02
3.827600000000000000e+04 6.234388425946239820e-02
3.827700000000000000e+04 6.264580041170120239e-02
3.827800000000000000e+04 6.227415800094600329e-02
3.827900000000000000e+04 6.264822185039520264e-02
3.828000000000000000e+04 6.216974928975110143e-02
3.828100000000000000e+04 6.268472969532010164e-02
3.828200000000000000e+04 6.208563968539240058e-02
3.828300000000000000e+04 6.273888796567919646e-02
3.828400000000000000e+04 6.204063445329670301e-02
3.828500000000000000e+04 6.277731806039810181e-02
3.828600000000000000e+04 6.201200559735300238e-02
3.828700000000000000e+04 6.276863068342210250e-02
3.828800000000000000e+04 6.198931857943529994e-02
3.828900000000000000e+04 6.272771209478379684e-02
3.829000000000000000e+04 6.198181957006450304e-02
3.829100000000000000e+04 6.270994246006010575e-02
3.829200000000000000e+04 6.197098642587659661e-02
3.829300000000000000e+04 6.276293843984599718e-02
3.829400000000000000e+04 6.192299351096149790e-02
3.829500000000000000e+04 6.291858851909640227e-02
3.829600000000000000e+04 6.182625144720080290e-02
3.829700000000000000e+04 6.318961083889010344e-02
3.829800000000000000e+04 6.170879304409029875e-02
3.829900000000000000e+04 6.360374391078950362e-02
3.830000000000000000e+04 6.163293868303300338e-02
3.830100000000000000e+04 6.420238316059109773e-02
3.830200000000000000e+04 6.165473908185960250e-02
3.830300000000000000e+04 6.497325003147129407e-02
3.830400000000000000e+04 6.179754436016079988e-02
3.830500000000000000e+04 6.573219597339630127e-02
3.830600000000000000e+04 6.201020255684849825e-02
3.830700000000000000e+04 6.606019288301470671e-02
3.830800000000000000e+04 6.216587871313099950e-02
3.830900000000000000e+04 6.551955640316009521e-02
3.831000000000000000e+04 6.221389397978779878e-02
3.831100000000000000e+04 6.422655284404750475e-02
3.831200000000000000e+04 6.235291436314580049e-02
3.831300000000000000e+04 6.292152404785160413e-02
3.831400000000000000e+04 6.277011334896090422e-02
3.831500000000000000e+04 6.216290965676309760e-02
3.831600000000000000e+04 6.331267952919010511e-02
3.831700000000000000e+04 6.191830337047579680e-02
3.831800000000000000e+04 6.364619731903080335e-02
3.831900000000000000e+04 6.192968040704729948e-02
3.832000000000000000e+04 6.356070190668110242e-02
3.832100000000000000e+04 6.203452497720719772e-02
3.832200000000000000e+04 6.310582906007769499e-02
3.832300000000000000e+04 6.221875175833700006e-02
3.832400000000000000e+04 6.255122274160390683e-02
3.832500000000000000e+04 6.250437349081039429e-02
3.832600000000000000e+04 6.214695423841479910e-02
3.832700000000000000e+04 6.279930472373959627e-02
3.832800000000000000e+04 6.196782365441320245e-02
3.832900000000000000e+04 6.296616792678830232e-02
3.833000000000000000e+04 6.196426600217819908e-02
3.833100000000000000e+04 6.294762343168260055e-02
3.833200000000000000e+04 6.204832345247270065e-02
3.833300000000000000e+04 6.276702135801319471e-02
3.833400000000000000e+04 6.217038258910179832e-02
3.833500000000000000e+04 6.250189244747160477e-02
3.833600000000000000e+04 6.232943758368490045e-02
3.833700000000000000e+04 6.223517283797259936e-02
3.833800000000000000e+04 6.249222531914710305e-02
3.833900000000000000e+04 6.202422082424159655e-02
3.834000000000000000e+04 6.260570883750919691e-02
3.834100000000000000e+04 6.190231442451479826e-02
3.834200000000000000e+04 6.265698373317719894e-02
3.834300000000000000e+04 6.185894086956979926e-02
3.834400000000000000e+04 6.265664100646969881e-02
3.834500000000000000e+04 6.185958907008169694e-02
3.834600000000000000e+04 6.262293457984920153e-02
3.834700000000000000e+04 6.188238784670829773e-02
3.834800000000000000e+04 6.257101893424990569e-02
3.834900000000000000e+04 6.192374974489209954e-02
3.835000000000000000e+04 6.251677125692370329e-02
3.835100000000000000e+04 6.199075281620029798e-02
3.835200000000000000e+04 6.248798593878750196e-02
3.835300000000000000e+04 6.208113580942149767e-02
3.835400000000000000e+04 6.248842552304269965e-02
3.835500000000000000e+04 6.216816976666449807e-02
3.835600000000000000e+04 6.248207762837409973e-02
3.835700000000000000e+04 6.222274154424670134e-02
3.835800000000000000e+04 6.243306770920750010e-02
3.835900000000000000e+04 6.225130707025530036e-02
3.836000000000000000e+04 6.237303465604780023e-02
3.836100000000000000e+04 6.230106577277180063e-02
3.836200000000000000e+04 6.237712875008580293e-02
3.836300000000000000e+04 6.239312514662739839e-02
3.836400000000000000e+04 6.246518716216090117e-02
3.836500000000000000e+04 6.247724965214730003e-02
3.836600000000000000e+04 6.257884949445720324e-02
3.836700000000000000e+04 6.245671957731249724e-02
3.836800000000000000e+04 6.267135590314870663e-02
3.836900000000000000e+04 6.226925179362299834e-02
3.837000000000000000e+04 6.276558339595790514e-02
3.837100000000000000e+04 6.196580827236179700e-02
3.837200000000000000e+04 6.293066591024400191e-02
3.837300000000000000e+04 6.169242784380910005e-02
3.837400000000000000e+04 6.319517642259600554e-02
3.837500000000000000e+04 6.153811514377589831e-02
3.837600000000000000e+04 6.348299980163570055e-02
3.837700000000000000e+04 6.147176027297970163e-02
3.837800000000000000e+04 6.366073340177540174e-02
3.837900000000000000e+04 6.143380329012870095e-02
3.838000000000000000e+04 6.361946463584899902e-02
3.838100000000000000e+04 6.143285334110260010e-02
3.838200000000000000e+04 6.332910805940629440e-02
3.838300000000000000e+04 6.154181063175200028e-02
3.838400000000000000e+04 6.289359182119369507e-02
3.838500000000000000e+04 6.181481480598449707e-02
3.838600000000000000e+04 6.249985471367840162e-02
3.838700000000000000e+04 6.218285113573070177e-02
3.838800000000000000e+04 6.225961074233059972e-02
3.838900000000000000e+04 6.250032037496569548e-02
3.839000000000000000e+04 6.215775012969970009e-02
3.839100000000000000e+04 6.269726902246479383e-02
3.839200000000000000e+04 6.212354078888889658e-02
3.839300000000000000e+04 6.277760863304139571e-02
3.839400000000000000e+04 6.211298704147340255e-02
3.839500000000000000e+04 6.274969875812530518e-02
3.839600000000000000e+04 6.214717775583269987e-02
3.839700000000000000e+04 6.265161186456680298e-02
3.839800000000000000e+04 6.227529048919679816e-02
3.839900000000000000e+04 6.258461624383930555e-02
3.840000000000000000e+04 6.251703202724459563e-02
3.840100000000000000e+04 6.266904622316360474e-02
3.840200000000000000e+04 6.289367377758030286e-02
3.840300000000000000e+04 6.300023198127749358e-02
3.840400000000000000e+04 6.341886520385739412e-02
3.840500000000000000e+04 6.358886510133740511e-02
3.840600000000000000e+04 6.390832364559169421e-02
3.840700000000000000e+04 6.423824280500410600e-02
3.840800000000000000e+04 6.389722228050230546e-02
3.840900000000000000e+04 6.458371877670289474e-02
3.841000000000000000e+04 6.321420520544049348e-02
3.841100000000000000e+04 6.451245397329330444e-02
3.841200000000000000e+04 6.249414011836049859e-02
3.841300000000000000e+04 6.423319131135940552e-02
3.841400000000000000e+04 6.232242658734320206e-02
3.841500000000000000e+04 6.385075300931930542e-02
3.841600000000000000e+04 6.264211982488629427e-02
3.841700000000000000e+04 6.341713666915889391e-02
3.841800000000000000e+04 6.313359737396240234e-02
3.841900000000000000e+04 6.302367895841599899e-02
3.842000000000000000e+04 6.343951076269149780e-02
3.842100000000000000e+04 6.266900151967999544e-02
3.842200000000000000e+04 6.335596740245820480e-02
3.842300000000000000e+04 6.241355463862419822e-02
3.842400000000000000e+04 6.306325644254680285e-02
3.842500000000000000e+04 6.235568225383759933e-02
3.842600000000000000e+04 6.284219026565550370e-02
3.842700000000000000e+04 6.246906518936160002e-02
3.842800000000000000e+04 6.271537393331530486e-02
3.842900000000000000e+04 6.263791769742969862e-02
3.843000000000000000e+04 6.261067837476730347e-02
3.843100000000000000e+04 6.271146237850190597e-02
3.843200000000000000e+04 6.254339963197709518e-02
3.843300000000000000e+04 6.258087605237959428e-02
3.843400000000000000e+04 6.253152340650559859e-02
3.843500000000000000e+04 6.235843524336810023e-02
3.843600000000000000e+04 6.255009025335310502e-02
3.843700000000000000e+04 6.223729997873309744e-02
3.843800000000000000e+04 6.254903227090839735e-02
3.843900000000000000e+04 6.222981959581379979e-02
3.844000000000000000e+04 6.249642744660380278e-02
3.844100000000000000e+04 6.227411702275279654e-02
3.844200000000000000e+04 6.239150464534760215e-02
3.844300000000000000e+04 6.234391406178470263e-02
3.844400000000000000e+04 6.226737797260280260e-02
3.844500000000000000e+04 6.241450458765029907e-02
3.844600000000000000e+04 6.219115108251570267e-02
3.844700000000000000e+04 6.246176362037660079e-02
3.844800000000000000e+04 6.219668686389920320e-02
3.844900000000000000e+04 6.247143447399140098e-02
3.845000000000000000e+04 6.225801631808280251e-02
3.845100000000000000e+04 6.243726238608360291e-02
3.845200000000000000e+04 6.234751641750339857e-02
3.845300000000000000e+04 6.238888204097749884e-02
3.845400000000000000e+04 6.246875226497650146e-02
3.845500000000000000e+04 6.238716468214990096e-02
3.845600000000000000e+04 6.264831125736239348e-02
3.845700000000000000e+04 6.249794736504549891e-02
3.845800000000000000e+04 6.294583529233929720e-02
3.845900000000000000e+04 6.276231259107589722e-02
3.846000000000000000e+04 6.339658796787260575e-02
3.846100000000000000e+04 6.315284967422489515e-02
3.846200000000000000e+04 6.389646977186200227e-02
3.846300000000000000e+04 6.345062702894209428e-02
3.846400000000000000e+04 6.410674005746840043e-02
3.846500000000000000e+04 6.325115263462069426e-02
3.846600000000000000e+04 6.374693661928179655e-02
3.846700000000000000e+04 6.252755224704739656e-02
3.846800000000000000e+04 6.320784240961070666e-02
3.846900000000000000e+04 6.201104819774629767e-02
3.847000000000000000e+04 6.325155496597290039e-02
3.847100000000000000e+04 6.223522499203679864e-02
3.847200000000000000e+04 6.383956223726269807e-02
3.847300000000000000e+04 6.273572891950610075e-02
3.847400000000000000e+04 6.412803381681439485e-02
3.847500000000000000e+04 6.277483701705929842e-02
3.847600000000000000e+04 6.367857009172439575e-02
3.847700000000000000e+04 6.243473291397089869e-02
3.847800000000000000e+04 6.314657628536220202e-02
3.847900000000000000e+04 6.244627013802529769e-02
3.848000000000000000e+04 6.317893415689469772e-02
3.848100000000000000e+04 6.286649405956269698e-02
3.848200000000000000e+04 6.340095400810240311e-02
3.848300000000000000e+04 6.303955614566800203e-02
3.848400000000000000e+04 6.321308016777039962e-02
3.848500000000000000e+04 6.273369491100309892e-02
3.848600000000000000e+04 6.277536600828169389e-02
3.848700000000000000e+04 6.246567517518999968e-02
3.848800000000000000e+04 6.260041147470470080e-02
3.848900000000000000e+04 6.256442517042160034e-02
3.849000000000000000e+04 6.263408809900279650e-02
3.849100000000000000e+04 6.274443119764329391e-02
3.849200000000000000e+04 6.255741417407989502e-02
3.849300000000000000e+04 6.276477128267289596e-02
3.849400000000000000e+04 6.239803880453109741e-02
3.849500000000000000e+04 6.275700777769090133e-02
3.849600000000000000e+04 6.233150511980060232e-02
3.849700000000000000e+04 6.282427906990049882e-02
3.849800000000000000e+04 6.233569234609599718e-02
3.849900000000000000e+04 6.284301728010180388e-02
3.850000000000000000e+04 6.230948492884640089e-02
3.850100000000000000e+04 6.273381412029270521e-02
3.850200000000000000e+04 6.226293742656709845e-02
3.850300000000000000e+04 6.258647143840789795e-02
3.850400000000000000e+04 6.225829198956490257e-02
3.850500000000000000e+04 6.250281631946559557e-02
3.850600000000000000e+04 6.228475272655489836e-02
3.850700000000000000e+04 6.247312203049659729e-02
3.850800000000000000e+04 6.227424368262290261e-02
3.850900000000000000e+04 6.245115771889690054e-02
3.851000000000000000e+04 6.221566721796990135e-02
3.851100000000000000e+04 6.242813915014269743e-02
3.851200000000000000e+04 6.215705722570420005e-02
3.851300000000000000e+04 6.241081655025480096e-02
3.851400000000000000e+04 6.212740391492840158e-02
3.851500000000000000e+04 6.239545345306399954e-02
3.851600000000000000e+04 6.210496649146080017e-02
3.851700000000000000e+04 6.237147003412250174e-02
3.851800000000000000e+04 6.206691637635230324e-02
3.851900000000000000e+04 6.233822181820870140e-02
3.852000000000000000e+04 6.201942637562749688e-02
3.852100000000000000e+04 6.230529770255090194e-02
3.852200000000000000e+04 6.197619810700420034e-02
3.852300000000000000e+04 6.228803843259810014e-02
3.852400000000000000e+04 6.194215640425679986e-02
3.852500000000000000e+04 6.229712441563609732e-02
3.852600000000000000e+04 6.192481145262720282e-02
3.852700000000000000e+04 6.234085932373999855e-02
3.852800000000000000e+04 6.192832812666890230e-02
3.852900000000000000e+04 6.242487579584120316e-02
3.853000000000000000e+04 6.195369362831119886e-02
3.853100000000000000e+04 6.255733221769330110e-02
3.853200000000000000e+04 6.201298534870149787e-02
3.853300000000000000e+04 6.274767965078349718e-02
3.853400000000000000e+04 6.213445216417309847e-02
3.853500000000000000e+04 6.299455463886259599e-02
3.853600000000000000e+04 6.234163045883180099e-02
3.853700000000000000e+04 6.324858218431470003e-02
3.853800000000000000e+04 6.260773539543150468e-02
3.853900000000000000e+04 6.337084621191020617e-02
3.854000000000000000e+04 6.283883750438690186e-02
3.854100000000000000e+04 6.317354738712309403e-02
3.854200000000000000e+04 6.296281516551970048e-02
3.854300000000000000e+04 6.262767314910890060e-02
3.854400000000000000e+04 6.308578699827190051e-02
3.854500000000000000e+04 6.199913471937180259e-02
3.854600000000000000e+04 6.341423094272609362e-02
3.854700000000000000e+04 6.160385534167289734e-02
3.854800000000000000e+04 6.397999823093410143e-02
3.854900000000000000e+04 6.149976328015330229e-02
3.855000000000000000e+04 6.456324458122250642e-02
3.855100000000000000e+04 6.153031066060069693e-02
3.855200000000000000e+04 6.483533978462220626e-02
3.855300000000000000e+04 6.151847541332240016e-02
3.855400000000000000e+04 6.458308547735210070e-02
3.855500000000000000e+04 6.143075600266460073e-02
3.855600000000000000e+04 6.395173072814940018e-02
3.855700000000000000e+04 6.144382059574129973e-02
3.855800000000000000e+04 6.331366300582889906e-02
3.855900000000000000e+04 6.171370670199390063e-02
3.856000000000000000e+04 6.287633627653120560e-02
3.856100000000000000e+04 6.214606761932370271e-02
3.856200000000000000e+04 6.258741021156309647e-02
3.856300000000000000e+04 6.252377480268479781e-02
3.856400000000000000e+04 6.236164271831509676e-02
3.856500000000000000e+04 6.272041797637939453e-02
3.856600000000000000e+04 6.221134215593340094e-02
3.856700000000000000e+04 6.276730448007579455e-02
3.856800000000000000e+04 6.218506768345830049e-02
3.856900000000000000e+04 6.275025010108950529e-02
3.857000000000000000e+04 6.225662678480149703e-02
3.857100000000000000e+04 6.269542127847670121e-02
3.857200000000000000e+04 6.232653185725210015e-02
3.857300000000000000e+04 6.260895729064940018e-02
3.857400000000000000e+04 6.230402737855909867e-02
3.857500000000000000e+04 6.251896917819979582e-02
3.857600000000000000e+04 6.217689067125319741e-02
3.857700000000000000e+04 6.246035918593410147e-02
3.857800000000000000e+04 6.200318410992620294e-02
3.857900000000000000e+04 6.244720146059989929e-02
3.858000000000000000e+04 6.185738369822500055e-02
3.858100000000000000e+04 6.247245892882349882e-02
3.858200000000000000e+04 6.177004426717760260e-02
3.858300000000000000e+04 6.250691413879390368e-02
3.858400000000000000e+04 6.172761321067810059e-02
3.858500000000000000e+04 6.251196563243870130e-02
3.858600000000000000e+04 6.171105429530140268e-02
3.858700000000000000e+04 6.245767697691920195e-02
3.858800000000000000e+04 6.170850247144699791e-02
3.858900000000000000e+04 6.235451623797420156e-02
3.859000000000000000e+04 6.171959266066549821e-02
3.859100000000000000e+04 6.223721802234649658e-02
3.859200000000000000e+04 6.174852699041370047e-02
3.859300000000000000e+04 6.213971227407460302e-02
3.859400000000000000e+04 6.178784370422359812e-02
3.859500000000000000e+04 6.207740679383279975e-02
3.859600000000000000e+04 6.182299554347989862e-02
3.859700000000000000e+04 6.205012649297710070e-02
3.859800000000000000e+04 6.183933094143870268e-02
3.859900000000000000e+04 6.205013394355769762e-02
3.860000000000000000e+04 6.182408332824709807e-02
3.860100000000000000e+04 6.207093596458439916e-02
3.860200000000000000e+04 6.177254393696780116e-02
3.860300000000000000e+04 6.211355328559880346e-02
3.860400000000000000e+04 6.169570609927180205e-02
3.860500000000000000e+04 6.218615546822549994e-02
3.860600000000000000e+04 6.161310896277429755e-02
3.860700000000000000e+04 6.230900809168819776e-02
3.860800000000000000e+04 6.154179573059079950e-02
3.860900000000000000e+04 6.251142919063569503e-02
3.861000000000000000e+04 6.150061264634130304e-02
3.861100000000000000e+04 6.282921880483630095e-02
3.861200000000000000e+04 6.152514368295670250e-02
3.861300000000000000e+04 6.331224739551540026e-02
3.861400000000000000e+04 6.168178841471669976e-02
3.861500000000000000e+04 6.401737779378889603e-02
3.861600000000000000e+04 6.206272915005679736e-02
3.861700000000000000e+04 6.492719054222109709e-02
3.861800000000000000e+04 6.268885731697079744e-02
3.861900000000000000e+04 6.574914604425430298e-02
3.862000000000000000e+04 6.329860538244250212e-02
3.862100000000000000e+04 6.578336656093600188e-02
3.862200000000000000e+04 6.339693069458010588e-02
3.862300000000000000e+04 6.452620029449460115e-02
3.862400000000000000e+04 6.309532374143600464e-02
3.862500000000000000e+04 6.273778527975079622e-02
3.862600000000000000e+04 6.344347447156910291e-02
3.862700000000000000e+04 6.178019568324089744e-02
3.862800000000000000e+04 6.478831171989439530e-02
3.862900000000000000e+04 6.182672828435899909e-02
3.863000000000000000e+04 6.584145873785020309e-02
3.863100000000000000e+04 6.207017973065379751e-02
3.863200000000000000e+04 6.522113084793089433e-02
3.863300000000000000e+04 6.228765472769740019e-02
3.863400000000000000e+04 6.359527260065080123e-02
3.863500000000000000e+04 6.304843723773960462e-02
3.863600000000000000e+04 6.258717179298399491e-02
3.863700000000000000e+04 6.412222236394879427e-02
3.863800000000000000e+04 6.226279586553570139e-02
3.863900000000000000e+04 6.450048089027400622e-02
3.864000000000000000e+04 6.218254566192629729e-02
3.864100000000000000e+04 6.401450932025909424e-02
3.864200000000000000e+04 6.246709078550340133e-02
3.864300000000000000e+04 6.333133578300480238e-02
3.864400000000000000e+04 6.289832293987270007e-02
3.864500000000000000e+04 6.278002262115479903e-02
3.864600000000000000e+04 6.298661231994630294e-02
3.864700000000000000e+04 6.237284839153289795e-02
3.864800000000000000e+04 6.279699504375460539e-02
3.864900000000000000e+04 6.226977705955510228e-02
3.865000000000000000e+04 6.265825778245930067e-02
3.865100000000000000e+04 6.248789280652999878e-02
3.865200000000000000e+04 6.265076249837879530e-02
3.865300000000000000e+04 6.265782564878459582e-02
3.865400000000000000e+04 6.265205889940260453e-02
3.865500000000000000e+04 6.253062933683399549e-02
3.865600000000000000e+04 6.268096715211869674e-02
3.865700000000000000e+04 6.233175843954089773e-02
3.865800000000000000e+04 6.282719224691389603e-02
3.865900000000000000e+04 6.227259337902069786e-02
3.866000000000000000e+04 6.292501837015150590e-02
3.866100000000000000e+04 6.226957589387890207e-02
3.866200000000000000e+04 6.278665363788600573e-02
3.866300000000000000e+04 6.227943301200870169e-02
3.866400000000000000e+04 6.248656660318369777e-02
3.866500000000000000e+04 6.237014383077620072e-02
3.866600000000000000e+04 6.221967935562130320e-02
3.866700000000000000e+04 6.251943111419680510e-02
3.866800000000000000e+04 6.207928806543350220e-02
3.866900000000000000e+04 6.261183321475979890e-02
3.867000000000000000e+04 6.201965734362600152e-02
3.867100000000000000e+04 6.255718320608140426e-02
3.867200000000000000e+04 6.199726834893230093e-02
3.867300000000000000e+04 6.240014359354970064e-02
3.867400000000000000e+04 6.204607710242270036e-02
3.867500000000000000e+04 6.225066632032390246e-02
3.867600000000000000e+04 6.213353574275969765e-02
3.867700000000000000e+04 6.215356290340420115e-02
3.867800000000000000e+04 6.216799840331079657e-02
3.867900000000000000e+04 6.209928542375559718e-02
3.868000000000000000e+04 6.212430819869040055e-02
3.868100000000000000e+04 6.208016723394389758e-02
3.868200000000000000e+04 6.204335764050480234e-02
3.868300000000000000e+04 6.209612265229230016e-02
3.868400000000000000e+04 6.196783110499379937e-02
3.868500000000000000e+04 6.214511767029760186e-02
3.868600000000000000e+04 6.191392242908479865e-02
3.868700000000000000e+04 6.220141798257829840e-02
3.868800000000000000e+04 6.187349557876589690e-02
3.868900000000000000e+04 6.224126368761059847e-02
3.869000000000000000e+04 6.184599548578260247e-02
3.869100000000000000e+04 6.228271126747129960e-02
3.869200000000000000e+04 6.183700263500210154e-02
3.869300000000000000e+04 6.236276030540469778e-02
3.869400000000000000e+04 6.184712797403339735e-02
3.869500000000000000e+04 6.252059340476989746e-02
3.869600000000000000e+04 6.188571825623510186e-02
3.869700000000000000e+04 6.280082464218139648e-02
3.869800000000000000e+04 6.197110936045650137e-02
3.869900000000000000e+04 6.320639699697490343e-02
3.870000000000000000e+04 6.208550184965130198e-02
3.870100000000000000e+04 6.360220164060589876e-02
3.870200000000000000e+04 6.213089451193810203e-02
3.870300000000000000e+04 6.370789557695390182e-02
3.870400000000000000e+04 6.204677373170849886e-02
3.870500000000000000e+04 6.334935128688809480e-02
3.870600000000000000e+04 6.203257292509079673e-02
3.870700000000000000e+04 6.273569911718369918e-02
3.870800000000000000e+04 6.236387416720390320e-02
3.870900000000000000e+04 6.225749105215069856e-02
3.871000000000000000e+04 6.291558593511580033e-02
3.871100000000000000e+04 6.202276423573489794e-02
3.871200000000000000e+04 6.329860538244250212e-02
3.871300000000000000e+04 6.184274703264239920e-02
3.871400000000000000e+04 6.329263746738429675e-02
3.871500000000000000e+04 6.161312386393549834e-02
3.871600000000000000e+04 6.295347958803179655e-02
3.871700000000000000e+04 6.151952221989630265e-02
3.871800000000000000e+04 6.252060830593110519e-02
3.871900000000000000e+04 6.172079592943190141e-02
3.872000000000000000e+04 6.216129660606380114e-02
3.872100000000000000e+04 6.203056126832959954e-02
3.872200000000000000e+04 6.187361106276510064e-02
3.872300000000000000e+04 6.218818202614780077e-02
3.872400000000000000e+04 6.162112951278689993e-02
3.872500000000000000e+04 6.219303980469700205e-02
3.872600000000000000e+04 6.147038191556929848e-02
3.872700000000000000e+04 6.217791885137560065e-02
3.872800000000000000e+04 6.153365969657900031e-02
3.872900000000000000e+04 6.216866150498390198e-02
3.873000000000000000e+04 6.176183000206950102e-02
3.873100000000000000e+04 6.208839640021319994e-02
3.873200000000000000e+04 6.194797903299330277e-02
3.873300000000000000e+04 6.190594658255579863e-02
3.873400000000000000e+04 6.199852377176279933e-02
3.873500000000000000e+04 6.171505898237229781e-02
3.873600000000000000e+04 6.198642402887340197e-02
3.873700000000000000e+04 6.163253635168079725e-02
3.873800000000000000e+04 6.196133792400360107e-02
3.873900000000000000e+04 6.167776137590409713e-02
3.874000000000000000e+04 6.190069764852520334e-02
3.874100000000000000e+04 6.178139895200730064e-02
3.874200000000000000e+04 6.178808212280269968e-02
3.874300000000000000e+04 6.188437715172769721e-02
3.874400000000000000e+04 6.164241582155229743e-02
3.874500000000000000e+04 6.199226900935170259e-02
3.874600000000000000e+04 6.151427701115610297e-02
3.874700000000000000e+04 6.212012842297549853e-02
3.874800000000000000e+04 6.144088134169579940e-02
3.874900000000000000e+04 6.223661452531809718e-02
3.875000000000000000e+04 6.141277775168420272e-02
3.875100000000000000e+04 6.233866885304450295e-02
3.875200000000000000e+04 6.141497567296030219e-02
3.875300000000000000e+04 6.248000264167789808e-02
3.875400000000000000e+04 6.146607175469399886e-02
3.875500000000000000e+04 6.272081285715100374e-02
3.875600000000000000e+04 6.161957234144210122e-02
3.875700000000000000e+04 6.313820928335189819e-02
3.875800000000000000e+04 6.193775311112399706e-02
3.875900000000000000e+04 6.378584355115890503e-02
3.876000000000000000e+04 6.242961809039120069e-02
3.876100000000000000e+04 6.453507393598560682e-02
3.876200000000000000e+04 6.292809545993799381e-02
3.876300000000000000e+04 6.489193439483639803e-02
3.876400000000000000e+04 6.303394585847850451e-02
3.876500000000000000e+04 6.423304975032810560e-02
3.876600000000000000e+04 6.264654546976089478e-02
3.876700000000000000e+04 6.278413534164430099e-02
3.876800000000000000e+04 6.252425909042359786e-02
3.876900000000000000e+04 6.175283715128900008e-02
3.877000000000000000e+04 6.319214403629300203e-02
3.877100000000000000e+04 6.168609857559199938e-02
3.877200000000000000e+04 6.394721567630770598e-02
3.877300000000000000e+04 6.195442751050000280e-02
3.877400000000000000e+04 6.389696896076199617e-02
3.877500000000000000e+04 6.197447702288629706e-02
3.877600000000000000e+04 6.307373940944670243e-02
3.877700000000000000e+04 6.198186799883839693e-02
3.877800000000000000e+04 6.228301674127580123e-02
3.877900000000000000e+04 6.238547340035439925e-02
3.878000000000000000e+04 6.202181428670879709e-02
3.878100000000000000e+04 6.288057565689089690e-02
3.878200000000000000e+04 6.206236034631729820e-02
3.878300000000000000e+04 6.288715451955799451e-02
3.878400000000000000e+04 6.212082505226140111e-02
3.878500000000000000e+04 6.238175556063649957e-02
3.878600000000000000e+04 6.228186190128329885e-02
3.878700000000000000e+04 6.184094399213790200e-02
3.878800000000000000e+04 6.266443431377409501e-02
3.878900000000000000e+04 6.158144399523739904e-02
3.879000000000000000e+04 6.305917352437970247e-02
3.879100000000000000e+04 6.152227520942690070e-02
3.879200000000000000e+04 6.316836923360820422e-02
3.879300000000000000e+04 6.152239814400670137e-02
3.879400000000000000e+04 6.297107785940170288e-02
3.879500000000000000e+04 6.158167496323589674e-02
3.879600000000000000e+04 6.268485635519030486e-02
3.879700000000000000e+04 6.172060966491699913e-02
3.879800000000000000e+04 6.249467283487319946e-02
3.879900000000000000e+04 6.185100600123410314e-02
3.880000000000000000e+04 6.244382634758949974e-02
3.880100000000000000e+04 6.185791641473770142e-02
3.880200000000000000e+04 6.252632290124890413e-02
3.880300000000000000e+04 6.173761561512949858e-02
3.880400000000000000e+04 6.275228410959239611e-02
3.880500000000000000e+04 6.160235032439229791e-02
3.880600000000000000e+04 6.312818825244899401e-02
3.880700000000000000e+04 6.157670170068740151e-02
3.880800000000000000e+04 6.362255662679669466e-02
3.880900000000000000e+04 6.173318997025489807e-02
3.881000000000000000e+04 6.418182700872419877e-02
3.881100000000000000e+04 6.209942325949670272e-02
3.881200000000000000e+04 6.469594687223430285e-02
3.881300000000000000e+04 6.263906508684159713e-02
3.881400000000000000e+04 6.495181471109390259e-02
3.881500000000000000e+04 6.318172067403790559e-02
3.881600000000000000e+04 6.470011174678799715e-02
3.881700000000000000e+04 6.348746269941329956e-02
3.881800000000000000e+04 6.392432004213330354e-02
3.881900000000000000e+04 6.349273025989529695e-02
3.882000000000000000e+04 6.298960000276569715e-02
3.882100000000000000e+04 6.343537569046020508e-02
3.882200000000000000e+04 6.238449364900589683e-02
3.882300000000000000e+04 6.355991959571839767e-02
3.882400000000000000e+04 6.230436637997630034e-02
3.882500000000000000e+04 6.375972181558610397e-02
3.882600000000000000e+04 6.251583248376850477e-02
3.882700000000000000e+04 6.368754059076310592e-02
3.882800000000000000e+04 6.265700608491900359e-02
3.882900000000000000e+04 6.321697682142260466e-02
3.883000000000000000e+04 6.264124065637589889e-02
3.883100000000000000e+04 6.262926012277600374e-02
3.883200000000000000e+04 6.266198307275769319e-02
3.883300000000000000e+04 6.226105615496640294e-02
3.883400000000000000e+04 6.281346827745440398e-02
3.883500000000000000e+04 6.217389181256290087e-02
3.883600000000000000e+04 6.294368952512739701e-02
3.883700000000000000e+04 6.220647692680360274e-02
3.883800000000000000e+04 6.287672370672230115e-02
3.883900000000000000e+04 6.220655143260959974e-02
3.884000000000000000e+04 6.262101978063580598e-02
3.884100000000000000e+04 6.220959872007369995e-02
3.884200000000000000e+04 6.233840063214299981e-02
3.884300000000000000e+04 6.232248991727829673e-02
3.884400000000000000e+04 6.216399744153019991e-02
3.884500000000000000e+04 6.248127669095990266e-02
3.884600000000000000e+04 6.210244819521899828e-02
3.884700000000000000e+04 6.254538893699650159e-02
3.884800000000000000e+04 6.208993121981620095e-02
3.884900000000000000e+04 6.248230114579200051e-02
3.885000000000000000e+04 6.209305301308629815e-02
3.885100000000000000e+04 6.234419718384739961e-02
3.885200000000000000e+04 6.213326379656790299e-02
3.885300000000000000e+04 6.219933554530140268e-02
3.885400000000000000e+04 6.221224367618560097e-02
3.885500000000000000e+04 6.209361553192140060e-02
3.885600000000000000e+04 6.226516515016559949e-02
3.885700000000000000e+04 6.203923001885409960e-02
3.885800000000000000e+04 6.224266812205309779e-02
3.885900000000000000e+04 6.201839819550510058e-02
3.886000000000000000e+04 6.216358020901679993e-02
3.886100000000000000e+04 6.200457736849779994e-02
3.886200000000000000e+04 6.206770241260529952e-02
3.886300000000000000e+04 6.199502944946289756e-02
3.886400000000000000e+04 6.198550015687939729e-02
3.886500000000000000e+04 6.199519336223600213e-02
3.886600000000000000e+04 6.192919984459879790e-02
3.886700000000000000e+04 6.199875473976140111e-02
3.886800000000000000e+04 6.189324706792830033e-02
3.886900000000000000e+04 6.198936328291890230e-02
3.887000000000000000e+04 6.186798959970470080e-02
3.887100000000000000e+04 6.195895373821259933e-02
3.887200000000000000e+04 6.184564530849460257e-02
3.887300000000000000e+04 6.191246584057810004e-02
3.887400000000000000e+04 6.182870268821719778e-02
3.887500000000000000e+04 6.186767295002940092e-02
3.887600000000000000e+04 6.181688979268069872e-02
3.887700000000000000e+04 6.183830648660659790e-02
3.887800000000000000e+04 6.181384250521659851e-02
3.887900000000000000e+04 6.182615831494329972e-02
3.888000000000000000e+04 6.182244792580599696e-02
3.888100000000000000e+04 6.183074787259099786e-02
3.888200000000000000e+04 6.183724105358120310e-02
3.888300000000000000e+04 6.185302883386609857e-02
3.888400000000000000e+04 6.184959411621090281e-02
3.888500000000000000e+04 6.189526617527010138e-02
3.888600000000000000e+04 6.185883656144140069e-02
3.888700000000000000e+04 6.195982545614239778e-02
3.888800000000000000e+04 6.186224520206450028e-02
3.888900000000000000e+04 6.205919757485389709e-02
3.889000000000000000e+04 6.185648217797280052e-02
3.889100000000000000e+04 6.220443919301030244e-02
3.889200000000000000e+04 6.183068454265590319e-02
3.889300000000000000e+04 6.239651888608929720e-02
3.889400000000000000e+04 6.177707761526109870e-02
3.889500000000000000e+04 6.263076514005659623e-02
3.889600000000000000e+04 6.169598549604420057e-02
3.889700000000000000e+04 6.290550529956820403e-02
3.889800000000000000e+04 6.159504875540729868e-02
3.889900000000000000e+04 6.321516633033749666e-02
3.890000000000000000e+04 6.148680672049520318e-02
3.890100000000000000e+04 6.352803111076349429e-02
3.890200000000000000e+04 6.139462441205979781e-02
3.890300000000000000e+04 6.378518790006640349e-02
3.890400000000000000e+04 6.134040653705599699e-02
3.890500000000000000e+04 6.392627209424969759e-02
3.890600000000000000e+04 6.133693084120749733e-02
3.890700000000000000e+04 6.393072754144669967e-02
3.890800000000000000e+04 6.137426570057870345e-02
3.890900000000000000e+04 6.380715221166609330e-02
3.891000000000000000e+04 6.144456937909129751e-02
3.891100000000000000e+04 6.357457488775250520e-02
3.891200000000000000e+04 6.158482283353809705e-02
3.891300000000000000e+04 6.325852870941159334e-02
3.891400000000000000e+04 6.188468635082240016e-02
3.891500000000000000e+04 6.292612105607990614e-02
3.891600000000000000e+04 6.241057068109510247e-02
3.891700000000000000e+04 6.266931444406509399e-02
3.891800000000000000e+04 6.305006891489030318e-02
3.891900000000000000e+04 6.250410526990890503e-02
3.892000000000000000e+04 6.346637755632400513e-02
3.892100000000000000e+04 6.232244893908499977e-02
3.892200000000000000e+04 6.333933025598530164e-02
3.892300000000000000e+04 6.208503991365429964e-02
3.892400000000000000e+04 6.276265531778339735e-02
3.892500000000000000e+04 6.202094256877899864e-02
3.892600000000000000e+04 6.224217638373370082e-02
3.892700000000000000e+04 6.229777261614800193e-02
3.892800000000000000e+04 6.209471076726909983e-02
3.892900000000000000e+04 6.267840415239329943e-02
3.893000000000000000e+04 6.217969208955759913e-02
3.893100000000000000e+04 6.282106041908259997e-02
3.893200000000000000e+04 6.228221580386159723e-02
3.893300000000000000e+04 6.267409026622769441e-02
3.893400000000000000e+04 6.233299523592000096e-02
3.893500000000000000e+04 6.239272281527519920e-02
3.893600000000000000e+04 6.233865395188330216e-02
3.893700000000000000e+04 6.212214380502700112e-02
3.893800000000000000e+04 6.233930215239519984e-02
3.893900000000000000e+04 6.193735823035240173e-02
3.894000000000000000e+04 6.234792992472650008e-02
3.894100000000000000e+04 6.184681877493859725e-02
3.894200000000000000e+04 6.231160834431650336e-02
3.894300000000000000e+04 6.183288991451259958e-02
3.894400000000000000e+04 6.220404431223870018e-02
3.894500000000000000e+04 6.187310814857480135e-02
3.894600000000000000e+04 6.207010895013809898e-02
3.894700000000000000e+04 6.192743405699729919e-02
3.894800000000000000e+04 6.195496022701259958e-02
3.894900000000000000e+04 6.197733804583550193e-02
3.895000000000000000e+04 6.187394261360169845e-02
3.895100000000000000e+04 6.202337518334390121e-02
3.895200000000000000e+04 6.182121485471730321e-02
3.895300000000000000e+04 6.204738095402719672e-02
3.895400000000000000e+04 6.178111210465429826e-02
3.895500000000000000e+04 6.202770769596099854e-02
3.895600000000000000e+04 6.174778938293459807e-02
3.895700000000000000e+04 6.197348982095719772e-02
3.895800000000000000e+04 6.171931326389309969e-02
3.895900000000000000e+04 6.191184744238849985e-02
3.896000000000000000e+04 6.169944629073140230e-02
3.896100000000000000e+04 6.186814978718759711e-02
3.896200000000000000e+04 6.169366464018820329e-02
3.896300000000000000e+04 6.185137853026390076e-02
3.896400000000000000e+04 6.169468909502030113e-02
3.896500000000000000e+04 6.185305118560790322e-02
3.896600000000000000e+04 6.169258430600169790e-02
3.896700000000000000e+04 6.188244745135310088e-02
3.896800000000000000e+04 6.168144941329960218e-02
3.896900000000000000e+04 6.196812540292739868e-02
3.897000000000000000e+04 6.167402118444439973e-02
3.897100000000000000e+04 6.215031445026399787e-02
3.897200000000000000e+04 6.170742213726040232e-02
3.897300000000000000e+04 6.247248128056529654e-02
3.897400000000000000e+04 6.181512027978899870e-02
3.897500000000000000e+04 6.296612322330470690e-02
3.897600000000000000e+04 6.197087094187739981e-02
3.897700000000000000e+04 6.356123089790340075e-02
3.897800000000000000e+04 6.201045587658880059e-02
3.897900000000000000e+04 6.404729932546619764e-02
3.898000000000000000e+04 6.175580620765690198e-02
3.898100000000000000e+04 6.435304135084149446e-02
3.898200000000000000e+04 6.138167530298230257e-02
3.898300000000000000e+04 6.463458389043809371e-02
3.898400000000000000e+04 6.127752363681789743e-02
3.898500000000000000e+04 6.478871405124660143e-02
3.898600000000000000e+04 6.145945191383359735e-02
3.898700000000000000e+04 6.439651548862460051e-02
3.898800000000000000e+04 6.171562150120740026e-02
3.898900000000000000e+04 6.330151855945589934e-02
3.899000000000000000e+04 6.211601942777630198e-02
3.899100000000000000e+04 6.206961721181870201e-02
3.899200000000000000e+04 6.273882836103439331e-02
3.899300000000000000e+04 6.144754588603969919e-02
3.899400000000000000e+04 6.323733180761340056e-02
3.899500000000000000e+04 6.144231557846070030e-02
3.899600000000000000e+04 6.324066966772079468e-02
3.899700000000000000e+04 6.159503385424609789e-02
3.899800000000000000e+04 6.272401660680769486e-02
3.899900000000000000e+04 6.170021742582319779e-02
3.900000000000000000e+04 6.203167140483859671e-02
3.900100000000000000e+04 6.199771538376810248e-02
3.900200000000000000e+04 6.156590580940250051e-02
3.900300000000000000e+04 6.250706315040589767e-02
3.900400000000000000e+04 6.145096197724340265e-02
3.900500000000000000e+04 6.277002394199369950e-02
3.900600000000000000e+04 6.156219542026519775e-02
3.900700000000000000e+04 6.254064291715620560e-02
3.900800000000000000e+04 6.170290336012840271e-02
3.900900000000000000e+04 6.204720214009280116e-02
3.901000000000000000e+04 6.182323396205900018e-02
3.901100000000000000e+04 6.169545277953149970e-02
3.901200000000000000e+04 6.204581633210180108e-02
3.901300000000000000e+04 6.161090359091760116e-02
3.901400000000000000e+04 6.226472556591029772e-02
3.901500000000000000e+04 6.159461662173269791e-02
3.901600000000000000e+04 6.222161278128619799e-02
3.901700000000000000e+04 6.155553087592120082e-02
3.901800000000000000e+04 6.196276471018789811e-02
3.901900000000000000e+04 6.160466372966769827e-02
3.902000000000000000e+04 6.169808283448219993e-02
3.902100000000000000e+04 6.177273765206339751e-02
3.902200000000000000e+04 6.155749782919880259e-02
3.902300000000000000e+04 6.194537878036499717e-02
3.902400000000000000e+04 6.151371449232100053e-02
3.902500000000000000e+04 6.195534393191339667e-02
3.902600000000000000e+04 6.145286560058590281e-02
3.902700000000000000e+04 6.182062253355979919e-02
3.902800000000000000e+04 6.140754371881480128e-02
3.902900000000000000e+04 6.170900911092760260e-02
3.903000000000000000e+04 6.145831197500230270e-02
3.903100000000000000e+04 6.165286526083949697e-02
3.903200000000000000e+04 6.156412884593009949e-02
3.903300000000000000e+04 6.159052997827529907e-02
3.903400000000000000e+04 6.163623929023739900e-02
3.903500000000000000e+04 6.152248382568360069e-02
3.903600000000000000e+04 6.164314225316049750e-02
3.903700000000000000e+04 6.148328259587289985e-02
3.903800000000000000e+04 6.160835176706309924e-02
3.903900000000000000e+04 6.148449331521989997e-02
3.904000000000000000e+04 6.156131625175480238e-02
3.904100000000000000e+04 6.156131625175480238e-02
3.904200000000000000e+04 6.151305139064790206e-02
3.904300000000000000e+04 6.149048730731009743e-02
3.904400000000000000e+04 6.155790016055109892e-02
3.904500000000000000e+04 6.140207499265670082e-02
3.904600000000000000e+04 6.166843697428699839e-02
3.904700000000000000e+04 6.134356185793880117e-02
3.904800000000000000e+04 6.191633641719820197e-02
3.904900000000000000e+04 6.136400625109669771e-02
3.905000000000000000e+04 6.239706650376319885e-02
3.905100000000000000e+04 6.157758831977840075e-02
3.905200000000000000e+04 6.332579255104059390e-02
3.905300000000000000e+04 6.222901865839960273e-02
3.905400000000000000e+04 6.491690874099730058e-02
3.905500000000000000e+04 6.338622421026229858e-02
3.905600000000000000e+04 6.652805954217909379e-02
3.905700000000000000e+04 6.400851905345919524e-02
3.905800000000000000e+04 6.606203317642210526e-02
3.905900000000000000e+04 6.317647546529769897e-02
3.906000000000000000e+04 6.367833912372590499e-02
3.906100000000000000e+04 6.320015341043469514e-02
3.906200000000000000e+04 6.281863898038859972e-02
3.906300000000000000e+04 6.427221745252610641e-02
3.906400000000000000e+04 6.314737349748610062e-02
3.906500000000000000e+04 6.373523175716400146e-02
3.906600000000000000e+04 6.301385164260860094e-02
3.906700000000000000e+04 6.259585916995999422e-02
3.906800000000000000e+04 6.355293095111849699e-02
3.906900000000000000e+04 6.280044466257099500e-02
3.907000000000000000e+04 6.393861025571820345e-02
3.907100000000000000e+04 6.307526677846909957e-02
3.907200000000000000e+04 6.289143860340119796e-02
3.907300000000000000e+04 6.322249770164489746e-02
3.907400000000000000e+04 6.217820942401890150e-02
3.907500000000000000e+04 6.362499296665190263e-02
3.907600000000000000e+04 6.229213625192640130e-02
3.907700000000000000e+04 6.316705793142320113e-02
3.907800000000000000e+04 6.259881705045700073e-02
3.907900000000000000e+04 6.224042549729350005e-02
3.908000000000000000e+04 6.314332038164140182e-02
3.908100000000000000e+04 6.197803467512130043e-02
3.908200000000000000e+04 6.327812373638150301e-02
3.908300000000000000e+04 6.213085725903509660e-02
3.908400000000000000e+04 6.267865747213359484e-02
3.908500000000000000e+04 6.251736730337140169e-02
3.908600000000000000e+04 6.216254830360409822e-02
3.908700000000000000e+04 6.289789825677870316e-02
3.908800000000000000e+04 6.209442391991620153e-02
3.908900000000000000e+04 6.271598488092419710e-02
3.909000000000000000e+04 6.228324398398400047e-02
3.909100000000000000e+04 6.229532882571219704e-02
3.909200000000000000e+04 6.255105137825009431e-02
3.909300000000000000e+04 6.214823946356769907e-02
3.909400000000000000e+04 6.254598498344419999e-02
3.909500000000000000e+04 6.220749393105509673e-02
3.909600000000000000e+04 6.223518028855320322e-02
3.909700000000000000e+04 6.237428262829779885e-02
3.909800000000000000e+04 6.200480461120610326e-02
3.909900000000000000e+04 6.250623613595959749e-02
3.910000000000000000e+04 6.196856498718260331e-02
3.910100000000000000e+04 6.239628791809079950e-02
3.910200000000000000e+04 6.206229701638219659e-02
3.910300000000000000e+04 6.214191019535059840e-02
3.910400000000000000e+04 6.223878264427189916e-02
3.910500000000000000e+04 6.195575371384619973e-02
3.910600000000000000e+04 6.231802329421039927e-02
3.910700000000000000e+04 6.189806759357450311e-02
3.910800000000000000e+04 6.221027672290799920e-02
3.910900000000000000e+04 6.195458769798280196e-02
3.911000000000000000e+04 6.204526126384739965e-02
3.911100000000000000e+04 6.203584372997279772e-02
3.911200000000000000e+04 6.192490458488460192e-02
3.911300000000000000e+04 6.202246248722079885e-02
3.911400000000000000e+04 6.188997626304629934e-02
3.911500000000000000e+04 6.192035600543020074e-02
3.911600000000000000e+04 6.193196773529049959e-02
3.911700000000000000e+04 6.181561574339870108e-02
3.911800000000000000e+04 6.195421144366260180e-02
3.911900000000000000e+04 6.175741925835610130e-02
3.912000000000000000e+04 6.190976500511170127e-02
3.912100000000000000e+04 6.176931783556940253e-02
3.912200000000000000e+04 6.183591485023499923e-02
3.912300000000000000e+04 6.181309372186660073e-02
3.912400000000000000e+04 6.176156178116799789e-02
3.912500000000000000e+04 6.183097884058950250e-02
3.912600000000000000e+04 6.171049922704700125e-02
3.912700000000000000e+04 6.181431934237480164e-02
3.912800000000000000e+04 6.169089674949650159e-02
3.912900000000000000e+04 6.177333742380140130e-02
3.913000000000000000e+04 6.168517842888830011e-02
3.913100000000000000e+04 6.174115464091300270e-02
3.913200000000000000e+04 6.167683750391009939e-02
3.913300000000000000e+04 6.176760792732240157e-02
3.913400000000000000e+04 6.166071072220800225e-02
3.913500000000000000e+04 6.186595931649210151e-02
3.913600000000000000e+04 6.164688989520070161e-02
3.913700000000000000e+04 6.204695627093319982e-02
3.913800000000000000e+04 6.168570369482039711e-02
3.913900000000000000e+04 6.234309449791910346e-02
3.914000000000000000e+04 6.179774552583690295e-02
3.914100000000000000e+04 6.273335218429569593e-02
3.914200000000000000e+04 6.188745424151419899e-02
3.914300000000000000e+04 6.308186799287800184e-02
3.914400000000000000e+04 6.178931146860119905e-02
3.914500000000000000e+04 6.329534202814099397e-02
3.914600000000000000e+04 6.156135350465769679e-02
3.914700000000000000e+04 6.349863857030869918e-02
3.914800000000000000e+04 6.144193932414050013e-02
3.914900000000000000e+04 6.367615610361100631e-02
3.915000000000000000e+04 6.143718957901000283e-02
3.915100000000000000e+04 6.359450519084930420e-02
3.915200000000000000e+04 6.148083880543710189e-02
3.915300000000000000e+04 6.314040720462800460e-02
3.915400000000000000e+04 6.173900142312049866e-02
3.915500000000000000e+04 6.244061514735219781e-02
3.915600000000000000e+04 6.226984038949009981e-02
3.915700000000000000e+04 6.188509613275530036e-02
3.915800000000000000e+04 6.275053322315220228e-02
3.915900000000000000e+04 6.171392276883130162e-02
3.916000000000000000e+04 6.273654103279109606e-02
3.916100000000000000e+04 6.171174719929699987e-02
3.916200000000000000e+04 6.219438090920449691e-02
3.916300000000000000e+04 6.175743415951730209e-02
3.916400000000000000e+04 6.163306161761279711e-02
3.916500000000000000e+04 6.200789660215379889e-02
3.916600000000000000e+04 6.143254414200780000e-02
3.916700000000000000e+04 6.240442395210270277e-02
3.916800000000000000e+04 6.154411658644679678e-02
3.916900000000000000e+04 6.256097555160519685e-02
3.917000000000000000e+04 6.184516102075580252e-02
3.917100000000000000e+04 6.230970844626430166e-02
3.917200000000000000e+04 6.222758442163470183e-02
3.917300000000000000e+04 6.190034747123720343e-02
3.917400000000000000e+04 6.261232495307919588e-02
3.917500000000000000e+04 6.173228472471239958e-02
3.917600000000000000e+04 6.298995763063429398e-02
3.917700000000000000e+04 6.192452087998390198e-02
3.917800000000000000e+04 6.321668624877929688e-02
3.917900000000000000e+04 6.223685294389719874e-02
3.918000000000000000e+04 6.308639049530030685e-02
3.918100000000000000e+04 6.242366507649420304e-02
3.918200000000000000e+04 6.265997886657710680e-02
3.918300000000000000e+04 6.253059953451159392e-02
3.918400000000000000e+04 6.219761446118349940e-02
3.918500000000000000e+04 6.268963217735290527e-02
3.918600000000000000e+04 6.186803430318830316e-02
3.918700000000000000e+04 6.285127997398380628e-02
3.918800000000000000e+04 6.169313192367550241e-02
3.918900000000000000e+04 6.284186989068979434e-02
3.919000000000000000e+04 6.159873306751249833e-02
3.919100000000000000e+04 6.266161054372790251e-02
3.919200000000000000e+04 6.156876683235169845e-02
3.919300000000000000e+04 6.253007054328919845e-02
3.919400000000000000e+04 6.161516159772870149e-02
3.919500000000000000e+04 6.254164129495619340e-02
3.919600000000000000e+04 6.166708096861839988e-02
3.919700000000000000e+04 6.259407103061680189e-02
3.919800000000000000e+04 6.164301186800000276e-02
3.919900000000000000e+04 6.258946657180790296e-02
3.920000000000000000e+04 6.155798956751819956e-02
3.920100000000000000e+04 6.253080070018769698e-02
3.920200000000000000e+04 6.147867068648339706e-02
3.920300000000000000e+04 6.243651360273359818e-02
3.920400000000000000e+04 6.143858283758159983e-02
3.920500000000000000e+04 6.228336691856380114e-02
3.920600000000000000e+04 6.143648549914360046e-02
3.920700000000000000e+04 6.206861883401870034e-02
3.920800000000000000e+04 6.146414205431940253e-02
3.920900000000000000e+04 6.187322735786440070e-02
3.921000000000000000e+04 6.152844429016109812e-02
3.921100000000000000e+04 6.177090853452679720e-02
3.921200000000000000e+04 6.162075325846669976e-02
3.921300000000000000e+04 6.175262108445170317e-02
3.921400000000000000e+04 6.169545277953149970e-02
3.921500000000000000e+04 6.176268681883809869e-02
3.921600000000000000e+04 6.170991435647010109e-02
3.921700000000000000e+04 6.178726628422739897e-02
3.921800000000000000e+04 6.166082620620730315e-02
3.921900000000000000e+04 6.185562536120409877e-02
3.922000000000000000e+04 6.157483533024789985e-02
3.922100000000000000e+04 6.199254095554349725e-02
3.922200000000000000e+04 6.148018315434460035e-02
3.922300000000000000e+04 6.219664961099619777e-02
3.922400000000000000e+04 6.139275059103969923e-02
3.922500000000000000e+04 6.247328594326970186e-02
3.922600000000000000e+04 6.133411452174190176e-02
3.922700000000000000e+04 6.283330917358399825e-02
3.922800000000000000e+04 6.132783740758900037e-02
3.922900000000000000e+04 6.325593590736390548e-02
3.923000000000000000e+04 6.136595085263250177e-02
3.923100000000000000e+04 6.364507973194119539e-02
3.923200000000000000e+04 6.140376999974250100e-02
3.923300000000000000e+04 6.383644789457319779e-02
3.923400000000000000e+04 6.139281392097469675e-02
3.923500000000000000e+04 6.370431929826740614e-02
3.923600000000000000e+04 6.134919077157970080e-02
3.923700000000000000e+04 6.329522281885149870e-02
3.923800000000000000e+04 6.136690825223919954e-02
3.923900000000000000e+04 6.280399858951569991e-02
3.924000000000000000e+04 6.151054799556730096e-02
3.924100000000000000e+04 6.239628791809079950e-02
3.924200000000000000e+04 6.173931062221529875e-02
3.924300000000000000e+04 6.209256500005719964e-02
3.924400000000000000e+04 6.195059418678280222e-02
3.924500000000000000e+04 6.183134019374850188e-02
3.924600000000000000e+04 6.207250058650969765e-02
3.924700000000000000e+04 6.159240379929539766e-02
3.924800000000000000e+04 6.210268661379809985e-02
3.924900000000000000e+04 6.142388656735420227e-02
3.925000000000000000e+04 6.207503005862240186e-02
3.925100000000000000e+04 6.136671453714370034e-02
3.925200000000000000e+04 6.202160567045209710e-02
3.925300000000000000e+04 6.140441074967380175e-02
3.925400000000000000e+04 6.195446476340289721e-02
3.925500000000000000e+04 6.148436293005939829e-02
3.925600000000000000e+04 6.186794117093089712e-02
3.925700000000000000e+04 6.156594306230549901e-02
3.925800000000000000e+04 6.175672635436060126e-02
3.925900000000000000e+04 6.162673607468609899e-02
3.926000000000000000e+04 6.163946166634560325e-02
3.926100000000000000e+04 6.166701018810270135e-02
3.926200000000000000e+04 6.154409423470499907e-02
3.926300000000000000e+04 6.169545277953149970e-02
3.926400000000000000e+04 6.147836148738859696e-02
3.926500000000000000e+04 6.173577904701230135e-02
3.926600000000000000e+04 6.144110485911370018e-02
3.926700000000000000e+04 6.182081252336499994e-02
3.926800000000000000e+04 6.143185123801229996e-02
3.926900000000000000e+04 6.199476122856140137e-02
3.927000000000000000e+04 6.146609410643579657e-02
3.927100000000000000e+04 6.232126429677010276e-02
3.927200000000000000e+04 6.158948689699170198e-02
3.927300000000000000e+04 6.289032846689220080e-02
3.927400000000000000e+04 6.187507510185240311e-02
3.927500000000000000e+04 6.377715617418290572e-02
3.927600000000000000e+04 6.237146258354189787e-02
3.927700000000000000e+04 6.486007571220399337e-02
3.927800000000000000e+04 6.290347129106520219e-02
3.927900000000000000e+04 6.550422310829159822e-02
3.928000000000000000e+04 6.294419616460800171e-02
3.928100000000000000e+04 6.480561941862110487e-02
3.928200000000000000e+04 6.238131597638130188e-02
3.928300000000000000e+04 6.309863179922099718e-02
3.928400000000000000e+04 6.229858100414280286e-02
3.928500000000000000e+04 6.206285208463670211e-02
3.928600000000000000e+04 6.333883106708529387e-02
3.928700000000000000e+04 6.210832297801970048e-02
3.928800000000000000e+04 6.427247822284699874e-02
3.928900000000000000e+04 6.215630844235420227e-02
3.929000000000000000e+04 6.381421536207200484e-02
3.929100000000000000e+04 6.195245310664179716e-02
3.929200000000000000e+04 6.267967075109480424e-02
3.929300000000000000e+04 6.218257546424869886e-02
3.929400000000000000e+04 6.209069117903710106e-02
3.929500000000000000e+04 6.272481381893159347e-02
3.929600000000000000e+04 6.197491660714150169e-02
3.929700000000000000e+04 6.293748319149020110e-02
3.929800000000000000e+04 6.186376139521600204e-02
3.929900000000000000e+04 6.266409158706670590e-02
3.930000000000000000e+04 6.177217140793799660e-02
3.930100000000000000e+04 6.222087517380710253e-02
3.930200000000000000e+04 6.193582341074940073e-02
3.930300000000000000e+04 6.194999068975449996e-02
3.930400000000000000e+04 6.223807856440539965e-02
3.930500000000000000e+04 6.183142587542529711e-02
3.930600000000000000e+04 6.232425570487980238e-02
3.930700000000000000e+04 6.175588443875310030e-02
3.930800000000000000e+04 6.215193495154380104e-02
3.930900000000000000e+04 6.179029494523999994e-02
3.931000000000000000e+04 6.196213141083720122e-02
3.931100000000000000e+04 6.192843616008759933e-02
3.931200000000000000e+04 6.186226010322570107e-02
3.931300000000000000e+04 6.200986355543140066e-02
3.931400000000000000e+04 6.182084605097769997e-02
3.931500000000000000e+04 6.198079511523250235e-02
3.931600000000000000e+04 6.183278933167459662e-02
3.931700000000000000e+04 6.190344318747519753e-02
3.931800000000000000e+04 6.195661053061490148e-02
3.931900000000000000e+04 6.184963509440419976e-02
3.932000000000000000e+04 6.225341185927389664e-02
3.932100000000000000e+04 6.187658756971359947e-02
3.932200000000000000e+04 6.266414374113080110e-02
3.932300000000000000e+04 6.197208911180499685e-02
3.932400000000000000e+04 6.302932649850849500e-02
3.932500000000000000e+04 6.206525117158889771e-02
3.932600000000000000e+04 6.324031949043269762e-02
3.932700000000000000e+04 6.209405511617659829e-02
3.932800000000000000e+04 6.325349956750869751e-02
3.932900000000000000e+04 6.204672530293459803e-02
3.933000000000000000e+04 6.303086131811140580e-02
3.933100000000000000e+04 6.195184960961339776e-02
3.933200000000000000e+04 6.264817714691159334e-02
3.933300000000000000e+04 6.188633665442470205e-02
3.933400000000000000e+04 6.230648607015609741e-02
3.933500000000000000e+04 6.193891912698749891e-02
3.933600000000000000e+04 6.209400296211239900e-02
3.933700000000000000e+04 6.209832802414889941e-02
3.933800000000000000e+04 6.193516030907630227e-02
3.933900000000000000e+04 6.224413216114040026e-02
3.934000000000000000e+04 6.177885085344309718e-02
3.934100000000000000e+04 6.227059289813040299e-02
3.934200000000000000e+04 6.160928308963779798e-02
3.934300000000000000e+04 6.216944009065630133e-02
3.934400000000000000e+04 6.144797801971439710e-02
3.934500000000000000e+04 6.202239543199539878e-02
3.934600000000000000e+04 6.138982623815539968e-02
3.934700000000000000e+04 6.189228221774099870e-02
3.934800000000000000e+04 6.148331612348559988e-02
3.934900000000000000e+04 6.178068742156030135e-02
3.935000000000000000e+04 6.166411936283110184e-02
3.935100000000000000e+04 6.169145926833149995e-02
3.935200000000000000e+04 6.182971224188799769e-02
3.935300000000000000e+04 6.161314994096760145e-02
3.935400000000000000e+04 6.190598011016849866e-02
3.935500000000000000e+04 6.151785701513289711e-02
3.935600000000000000e+04 6.188225746154790013e-02
3.935700000000000000e+04 6.143560633063319815e-02
3.935800000000000000e+04 6.180366873741149902e-02
3.935900000000000000e+04 6.141673400998119703e-02
3.936000000000000000e+04 6.170404329895969736e-02
3.936100000000000000e+04 6.146083399653429896e-02
3.936200000000000000e+04 6.159963086247439989e-02
3.936300000000000000e+04 6.153414398431780036e-02
3.936400000000000000e+04 6.150729209184650076e-02
3.936500000000000000e+04 6.159838661551479688e-02
3.936600000000000000e+04 6.143667176365850274e-02
3.936700000000000000e+04 6.162765622138979826e-02
3.936800000000000000e+04 6.138886511325840345e-02
3.936900000000000000e+04 6.162455677986149877e-02
3.937000000000000000e+04 6.136218830943109687e-02
3.937100000000000000e+04 6.159493327140810187e-02
3.937200000000000000e+04 6.134931743144989708e-02
3.937300000000000000e+04 6.154043227434159713e-02
3.937400000000000000e+04 6.135264039039609735e-02
3.937500000000000000e+04 6.147150695323939928e-02
3.937600000000000000e+04 6.137046962976459852e-02
3.937700000000000000e+04 6.140470504760740106e-02
3.937800000000000000e+04 6.138826906681060097e-02
3.937900000000000000e+04 6.134830415248870156e-02
3.938000000000000000e+04 6.140158697962760231e-02
3.938100000000000000e+04 6.130279600620269775e-02
3.938200000000000000e+04 6.141920387744900095e-02
3.938300000000000000e+04 6.126157566905020280e-02
3.938400000000000000e+04 6.144008040428160233e-02
3.938500000000000000e+04 6.121616438031200064e-02
3.938600000000000000e+04 6.146102771162990225e-02
3.938700000000000000e+04 6.116030737757680025e-02
3.938800000000000000e+04 6.148861348628999884e-02
3.938900000000000000e+04 6.108910590410229768e-02
3.939000000000000000e+04 6.154628470540050161e-02
3.939100000000000000e+04 6.100371107459069686e-02
3.939200000000000000e+04 6.167173758149149809e-02
3.939300000000000000e+04 6.091173738241199842e-02
3.939400000000000000e+04 6.190989539027209887e-02
3.939500000000000000e+04 6.082363054156299936e-02
3.939600000000000000e+04 6.234025210142139783e-02
3.939700000000000000e+04 6.078952178359030289e-02
3.939800000000000000e+04 6.312359869480130281e-02
3.939900000000000000e+04 6.095565482974049654e-02
3.940000000000000000e+04 6.451661884784699874e-02
3.940100000000000000e+04 6.159536540508270264e-02
3.940200000000000000e+04 6.668278574943539705e-02
3.940300000000000000e+04 6.282056868076320300e-02
3.940400000000000000e+04 6.884384155273440276e-02
3.940500000000000000e+04 6.360211223363880506e-02
3.940600000000000000e+04 6.850796937942499332e-02
3.940700000000000000e+04 6.240846589207649925e-02
3.940800000000000000e+04 6.484334170818330245e-02
3.940900000000000000e+04 6.163488328456880050e-02
3.941000000000000000e+04 6.222080439329150114e-02
3.941100000000000000e+04 6.392656266689300537e-02
3.941200000000000000e+04 6.249916553497310290e-02
3.941300000000000000e+04 6.563528627157209916e-02
3.941400000000000000e+04 6.236962601542470064e-02
3.941500000000000000e+04 6.401787698268890381e-02
3.941600000000000000e+04 6.176753714680670304e-02
3.941700000000000000e+04 6.221921741962430086e-02
3.941800000000000000e+04 6.305281817913059583e-02
3.941900000000000000e+04 6.224744394421580229e-02
3.942000000000000000e+04 6.398150324821469392e-02
3.942100000000000000e+04 6.216381117701529763e-02
3.942200000000000000e+04 6.286251544952389803e-02
3.942300000000000000e+04 6.219283863902089898e-02
3.942400000000000000e+04 6.190205365419389899e-02
3.942500000000000000e+04 6.316778808832169967e-02
3.942600000000000000e+04 6.186737865209580162e-02
3.942700000000000000e+04 6.335075944662089953e-02
3.942800000000000000e+04 6.184793636202810113e-02
3.942900000000000000e+04 6.241673976182939704e-02
3.943000000000000000e+04 6.218865141272540004e-02
3.943100000000000000e+04 6.183147802948950333e-02
3.943200000000000000e+04 6.275222450494770399e-02
3.943300000000000000e+04 6.172720342874529753e-02
3.943400000000000000e+04 6.268468499183650622e-02
3.943500000000000000e+04 6.177791208028789866e-02
3.943600000000000000e+04 6.221126392483709855e-02
3.943700000000000000e+04 6.209307536482810280e-02
3.943800000000000000e+04 6.189038604497910240e-02
3.943900000000000000e+04 6.233103573322300306e-02
3.944000000000000000e+04 6.177360936999320290e-02
3.944100000000000000e+04 6.218667700886729849e-02
3.944200000000000000e+04 6.187644228339200109e-02
3.944300000000000000e+04 6.193489208817479913e-02
3.944400000000000000e+04 6.210378929972650008e-02
3.944500000000000000e+04 6.180143356323240106e-02
3.944600000000000000e+04 6.215056404471400175e-02
3.944700000000000000e+04 6.176678836345669832e-02
3.944800000000000000e+04 6.198076531291010077e-02
3.944900000000000000e+04 6.183601543307300219e-02
3.945000000000000000e+04 6.180194020271299882e-02
3.945100000000000000e+04 6.194246560335159996e-02
3.945200000000000000e+04 6.171805784106249720e-02
3.945300000000000000e+04 6.192905455827710237e-02
3.945400000000000000e+04 6.173657253384590149e-02
3.945500000000000000e+04 6.179695203900339995e-02
3.945600000000000000e+04 6.182944402098659864e-02
3.945700000000000000e+04 6.168387830257419935e-02
3.945800000000000000e+04 6.191207841038699755e-02
3.945900000000000000e+04 6.164396554231640207e-02
3.946000000000000000e+04 6.190727278590200250e-02
3.946100000000000000e+04 6.165155395865439675e-02
3.946200000000000000e+04 6.183392554521559975e-02
3.946300000000000000e+04 6.169272959232330322e-02
3.946400000000000000e+04 6.176159903407100332e-02
3.946500000000000000e+04 6.173987314105029711e-02
3.946600000000000000e+04 6.172999367117879693e-02
3.946700000000000000e+04 6.174975261092190137e-02
3.946800000000000000e+04 6.173789873719220250e-02
3.946900000000000000e+04 6.173614785075189765e-02
3.947000000000000000e+04 6.175600737333299811e-02
3.947100000000000000e+04 6.174261122941970131e-02
3.947200000000000000e+04 6.173589453101160224e-02
3.947300000000000000e+04 6.178250163793559679e-02
3.947400000000000000e+04 6.165698543190960279e-02
3.947500000000000000e+04 6.185648217797280052e-02
3.947600000000000000e+04 6.154585257172579676e-02
3.947700000000000000e+04 6.195542961359019885e-02
3.947800000000000000e+04 6.144418194890020196e-02
3.947900000000000000e+04 6.204686313867569664e-02
3.948000000000000000e+04 6.137254461646080017e-02
3.948100000000000000e+04 6.210383400321010244e-02
3.948200000000000000e+04 6.132914125919339959e-02
3.948300000000000000e+04 6.213336437940600310e-02
3.948400000000000000e+04 6.129974871873859754e-02
3.948500000000000000e+04 6.216245517134669912e-02
3.948600000000000000e+04 6.126868352293970282e-02
3.948700000000000000e+04 6.221272051334379716e-02
3.948800000000000000e+04 6.122822687029839950e-02
3.948900000000000000e+04 6.229349225759509695e-02
3.949000000000000000e+04 6.118166074156759782e-02
3.949100000000000000e+04 6.240160763263700311e-02
3.949200000000000000e+04 6.113988533616070142e-02
3.949300000000000000e+04 6.251915544271470504e-02
3.949400000000000000e+04 6.111802160739900069e-02
3.949500000000000000e+04 6.262427568435670333e-02
3.949600000000000000e+04 6.112298741936680185e-02
3.949700000000000000e+04 6.270015984773640028e-02
3.949800000000000000e+04 6.115262582898139954e-02
3.949900000000000000e+04 6.273485720157620515e-02
3.950000000000000000e+04 6.119629740715030325e-02
3.950100000000000000e+04 6.271516531705860487e-02
3.950200000000000000e+04 6.124324351549149947e-02
3.950300000000000000e+04 6.263287365436549792e-02
3.950400000000000000e+04 6.129768118262290261e-02
3.950500000000000000e+04 6.249924376606939835e-02
3.950600000000000000e+04 6.137400865554810264e-02
3.950700000000000000e+04 6.233104318380359998e-02
3.950800000000000000e+04 6.149409711360930009e-02
3.950900000000000000e+04 6.215192005038260026e-02
3.951000000000000000e+04 6.166527420282359728e-02
3.951100000000000000e+04 6.197860464453699980e-02
3.951200000000000000e+04 6.187199056148529747e-02
3.951300000000000000e+04 6.182557344436649671e-02
3.951400000000000000e+04 6.208875775337219932e-02
3.951500000000000000e+04 6.171071529388429816e-02
3.951600000000000000e+04 6.227533146739010206e-02
3.951700000000000000e+04 6.165581196546549708e-02
3.951800000000000000e+04 6.237509474158289824e-02
3.951900000000000000e+04 6.167237088084220192e-02
3.952000000000000000e+04 6.232358515262600290e-02
3.952100000000000000e+04 6.175408884882929716e-02
3.952200000000000000e+04 6.208312883973120255e-02
3.952300000000000000e+04 6.188630685210230048e-02
3.952400000000000000e+04 6.170281022787089953e-02
3.952500000000000000e+04 6.207003071904179659e-02
3.952600000000000000e+04 6.133479252457620101e-02
3.952700000000000000e+04 6.230604648590089972e-02
3.952800000000000000e+04 6.113538146018979852e-02
3.952900000000000000e+04 6.255812942981719971e-02
3.953000000000000000e+04 6.115574762225149674e-02
3.953100000000000000e+04 6.276433914899830213e-02
3.953200000000000000e+04 6.131723523139950144e-02
3.953300000000000000e+04 6.285141408443449540e-02
3.953400000000000000e+04 6.147034093737600152e-02
3.953500000000000000e+04 6.275658309459690443e-02
3.953600000000000000e+04 6.151217967271799952e-02
3.953700000000000000e+04 6.247653812170030074e-02
3.953800000000000000e+04 6.148495525121690231e-02
3.953900000000000000e+04 6.210706755518909800e-02
3.954000000000000000e+04 6.151321530342099969e-02
3.954100000000000000e+04 6.178003177046779981e-02
3.954200000000000000e+04 6.166209653019909948e-02
3.954300000000000000e+04 6.157100945711140028e-02
3.954400000000000000e+04 6.191013008356090197e-02
3.954500000000000000e+04 6.146902218461040152e-02
3.954600000000000000e+04 6.221854686737059853e-02
3.954700000000000000e+04 6.143988668918610313e-02
3.954800000000000000e+04 6.257276237010959974e-02
3.954900000000000000e+04 6.149601563811300103e-02
3.955000000000000000e+04 6.296139955520629883e-02
3.955100000000000000e+04 6.168665364384649796e-02
3.955200000000000000e+04 6.334872543811799483e-02
3.955300000000000000e+04 6.203946843743320116e-02
3.955400000000000000e+04 6.365922093391419845e-02
3.955500000000000000e+04 6.247771903872489929e-02
3.955600000000000000e+04 6.375056505203249846e-02
3.955700000000000000e+04 6.277477741241460629e-02
3.955800000000000000e+04 6.344420462846760145e-02
3.955900000000000000e+04 6.269976496696469392e-02
3.956000000000000000e+04 6.272816658020019531e-02
3.956100000000000000e+04 6.231748312711719862e-02
3.956200000000000000e+04 6.193747371435170262e-02
3.956300000000000000e+04 6.200046092271799952e-02
3.956400000000000000e+04 6.150947511196139944e-02
3.956500000000000000e+04 6.198769062757489984e-02
3.956600000000000000e+04 6.154004484415050158e-02
3.956700000000000000e+04 6.215501204133030283e-02
3.956800000000000000e+04 6.174971535801890288e-02
3.956900000000000000e+04 6.223780289292339674e-02
3.957000000000000000e+04 6.184533983469010093e-02
3.957100000000000000e+04 6.213608011603360265e-02
3.957200000000000000e+04 6.181856989860529811e-02
3.957300000000000000e+04 6.195207312703129854e-02
3.957400000000000000e+04 6.182598695158959823e-02
3.957500000000000000e+04 6.180584430694580078e-02
3.957600000000000000e+04 6.189401075243949890e-02
3.957700000000000000e+04 6.172437220811839709e-02
3.957800000000000000e+04 6.193296983838079972e-02
3.957900000000000000e+04 6.169183552265170012e-02
3.958000000000000000e+04 6.189464032649989733e-02
3.958100000000000000e+04 6.167979538440700182e-02
3.958200000000000000e+04 6.179314106702799708e-02
3.958300000000000000e+04 6.167539209127430311e-02
3.958400000000000000e+04 6.167709082365040174e-02
3.958500000000000000e+04 6.169215962290759692e-02
3.958600000000000000e+04 6.158355623483659919e-02
3.958700000000000000e+04 6.172857806086540222e-02
3.958800000000000000e+04 6.153075397014620002e-02
3.958900000000000000e+04 6.175482273101810110e-02
3.959000000000000000e+04 6.152778118848799965e-02
3.959100000000000000e+04 6.173869594931599702e-02
3.959200000000000000e+04 6.156044453382489984e-02
3.959300000000000000e+04 6.165477260947230254e-02
3.959400000000000000e+04 6.160892173647879860e-02
3.959500000000000000e+04 6.151993945240970263e-02
3.959600000000000000e+04 6.166740506887440076e-02
3.959700000000000000e+04 6.138479337096210131e-02
3.959800000000000000e+04 6.174364686012270148e-02
3.959900000000000000e+04 6.127797067165369899e-02
3.960000000000000000e+04 6.183296814560890198e-02
3.960100000000000000e+04 6.120378151535989936e-02
3.960200000000000000e+04 6.191834062337880223e-02
3.960300000000000000e+04 6.115749105811119773e-02
3.960400000000000000e+04 6.197870522737500276e-02
3.960500000000000000e+04 6.113198772072789972e-02
3.960600000000000000e+04 6.201505288481710260e-02
3.960700000000000000e+04 6.112018600106240013e-02
3.960800000000000000e+04 6.204499676823620191e-02
3.960900000000000000e+04 6.112283468246459961e-02
3.961000000000000000e+04 6.207743659615520132e-02
3.961100000000000000e+04 6.114233657717699916e-02
3.961200000000000000e+04 6.210171431303020129e-02
3.961300000000000000e+04 6.118550151586529817e-02
3.961400000000000000e+04 6.210172921419140207e-02
3.961500000000000000e+04 6.125386431813240051e-02
3.961600000000000000e+04 6.205775588750839927e-02
3.961700000000000000e+04 6.135101988911630111e-02
3.961800000000000000e+04 6.196438521146770129e-02
3.961900000000000000e+04 6.149120256304740212e-02
3.962000000000000000e+04 6.184144318103790283e-02
3.962100000000000000e+04 6.169519945979119735e-02
3.962200000000000000e+04 6.172843649983410230e-02
3.962300000000000000e+04 6.196816265583039718e-02
3.962400000000000000e+04 6.165138632059100066e-02
3.962500000000000000e+04 6.227116659283640082e-02
3.962600000000000000e+04 6.158377975225449996e-02
3.962700000000000000e+04 6.250976026058199797e-02
3.962800000000000000e+04 6.146256253123279917e-02
3.962900000000000000e+04 6.260780990123750167e-02
3.963000000000000000e+04 6.129091233015059731e-02
3.963100000000000000e+04 6.258906424045559969e-02
3.963200000000000000e+04 6.116063147783280113e-02
3.963300000000000000e+04 6.252724677324300595e-02
3.963400000000000000e+04 6.112338230013850127e-02
3.963500000000000000e+04 6.244325265288350191e-02
3.963600000000000000e+04 6.115796789526940086e-02
3.963700000000000000e+04 6.227304786443710327e-02
3.963800000000000000e+04 6.123927235603329744e-02
3.963900000000000000e+04 6.194306537508959681e-02
3.964000000000000000e+04 6.136253476142879831e-02
3.964100000000000000e+04 6.153937429189679925e-02
3.964200000000000000e+04 6.153751537203790145e-02
3.964300000000000000e+04 6.124542653560639816e-02
3.964400000000000000e+04 6.174981594085689890e-02
3.964500000000000000e+04 6.110275164246559837e-02
3.964600000000000000e+04 6.193495541810990074e-02
3.964700000000000000e+04 6.102356314659120040e-02
3.964800000000000000e+04 6.201701983809469743e-02
3.964900000000000000e+04 6.097260862588879671e-02
3.965000000000000000e+04 6.195698678493499756e-02
3.965100000000000000e+04 6.098783016204829821e-02
3.965200000000000000e+04 6.178832054138180124e-02
3.965300000000000000e+04 6.109554693102840078e-02
3.965400000000000000e+04 6.160151213407519949e-02
3.965500000000000000e+04 6.124948337674140236e-02
3.965600000000000000e+04 6.144529208540919912e-02
3.965700000000000000e+04 6.137385591864590040e-02
3.965800000000000000e+04 6.131996214389800332e-02
3.965900000000000000e+04 6.143776699900629912e-02
3.966000000000000000e+04 6.123512238264079699e-02
3.966100000000000000e+04 6.145919114351269807e-02
3.966200000000000000e+04 6.120037287473679977e-02
3.966300000000000000e+04 6.144740805029869773e-02
3.966400000000000000e+04 6.121305748820300013e-02
3.966500000000000000e+04 6.139528006315229935e-02
3.966600000000000000e+04 6.126232445240020058e-02
3.966700000000000000e+04 6.130268052220339686e-02
3.966800000000000000e+04 6.133171543478969923e-02
3.966900000000000000e+04 6.119604408741000090e-02
3.967000000000000000e+04 6.140507385134699736e-02
3.967100000000000000e+04 6.110582873225210015e-02
3.967200000000000000e+04 6.148684769868850014e-02
3.967300000000000000e+04 6.104266643524169922e-02
3.967400000000000000e+04 6.159488484263420105e-02
3.967500000000000000e+04 6.101051345467570219e-02
3.967600000000000000e+04 6.174460425972939925e-02
3.967700000000000000e+04 6.102956831455230019e-02
3.967800000000000000e+04 6.193546205759049850e-02
3.967900000000000000e+04 6.112314015626910124e-02
3.968000000000000000e+04 6.213888525962830284e-02
3.968100000000000000e+04 6.128849834203720093e-02
3.968200000000000000e+04 6.229285895824430291e-02
3.968300000000000000e+04 6.148686259984970093e-02
3.968400000000000000e+04 6.231348961591719887e-02
3.968500000000000000e+04 6.164765357971190018e-02
3.968600000000000000e+04 6.216419115662569911e-02
3.968700000000000000e+04 6.172203645110130310e-02
3.968800000000000000e+04 6.193847954273219714e-02
3.968900000000000000e+04 6.172419711947439713e-02
3.969000000000000000e+04 6.181634217500690115e-02
3.969100000000000000e+04 6.171386316418649848e-02
3.969200000000000000e+04 6.193285435438160291e-02
3.969300000000000000e+04 6.176226958632469871e-02
3.969400000000000000e+04 6.230168044567110236e-02
3.969500000000000000e+04 6.192008405923839914e-02
3.969600000000000000e+04 6.283505260944370618e-02
3.969700000000000000e+04 6.217397749423980019e-02
3.969800000000000000e+04 6.340449303388599744e-02
3.969900000000000000e+04 6.241258978843689659e-02
3.970000000000000000e+04 6.384128332138060136e-02
3.970100000000000000e+04 6.243668496608729968e-02
3.970200000000000000e+04 6.391372531652450562e-02
3.970300000000000000e+04 6.211831793189050155e-02
3.970400000000000000e+04 6.350228935480120573e-02
3.970500000000000000e+04 6.167302653193470346e-02
3.970600000000000000e+04 6.284895539283749666e-02
3.970700000000000000e+04 6.155298650264739990e-02
3.970800000000000000e+04 6.237464770674709669e-02
3.970900000000000000e+04 6.187938898801800119e-02
3.971000000000000000e+04 6.219828501343729887e-02
3.971100000000000000e+04 6.230654194951060210e-02
3.971200000000000000e+04 6.209835037589069712e-02
3.971300000000000000e+04 6.249083206057549911e-02
3.971400000000000000e+04 6.189714744687079689e-02
3.971500000000000000e+04 6.238833442330359719e-02
3.971600000000000000e+04 6.168530508875850332e-02
3.971700000000000000e+04 6.215686351060870085e-02
3.971800000000000000e+04 6.163977086544040335e-02
3.971900000000000000e+04 6.195987015962600014e-02
3.972000000000000000e+04 6.175880879163739984e-02
3.972100000000000000e+04 6.185074523091319693e-02
3.972200000000000000e+04 6.190023198723790254e-02
3.972300000000000000e+04 6.177053973078729804e-02
3.972400000000000000e+04 6.194872781634330056e-02
3.972500000000000000e+04 6.167129054665569654e-02
3.972600000000000000e+04 6.188692897558210199e-02
3.972700000000000000e+04 6.159061193466189993e-02
3.972800000000000000e+04 6.176857277750970321e-02
3.972900000000000000e+04 6.158099696040150034e-02
3.973000000000000000e+04 6.166735664010049994e-02
3.973100000000000000e+04 6.162983179092410002e-02
3.973200000000000000e+04 6.160236895084379716e-02
3.973300000000000000e+04 6.168513372540469775e-02
3.973400000000000000e+04 6.154470145702359979e-02
3.973500000000000000e+04 6.170158460736269862e-02
3.973600000000000000e+04 6.147936731576920250e-02
3.973700000000000000e+04 6.167186796665190263e-02
3.973800000000000000e+04 6.143807619810100207e-02
3.973900000000000000e+04 6.163410842418669960e-02
3.974000000000000000e+04 6.145248189568520286e-02
3.974100000000000000e+04 6.163977831602100027e-02
3.974200000000000000e+04 6.154074519872670262e-02
3.974300000000000000e+04 6.171505525708199935e-02
3.974400000000000000e+04 6.172377243638040023e-02
3.974500000000000000e+04 6.186866015195850027e-02
3.974600000000000000e+04 6.202819198369979858e-02
3.974700000000000000e+04 6.209376081824299898e-02
3.974800000000000000e+04 6.242792308330540052e-02
3.974900000000000000e+04 6.228924915194510026e-02
3.975000000000000000e+04 6.277154386043549972e-02
3.975100000000000000e+04 6.223766505718229813e-02
3.975200000000000000e+04 6.291102617979049683e-02
3.975300000000000000e+04 6.189745664596559699e-02
3.975400000000000000e+04 6.291463971138000488e-02
3.975500000000000000e+04 6.159178540110590155e-02
3.975600000000000000e+04 6.288391351699830489e-02
3.975700000000000000e+04 6.155763566493990119e-02
3.975800000000000000e+04 6.279844045639039474e-02
3.975900000000000000e+04 6.169414892792700333e-02
3.976000000000000000e+04 6.252024322748180041e-02
3.976100000000000000e+04 6.188222765922549856e-02
3.976200000000000000e+04 6.198489665985110197e-02
3.976300000000000000e+04 6.202644109725950067e-02
3.976400000000000000e+04 6.148922070860859956e-02
3.976500000000000000e+04 6.204817444086069972e-02
3.976600000000000000e+04 6.136834993958469736e-02
3.976700000000000000e+04 6.196487694978709826e-02
3.976800000000000000e+04 6.148364767432210054e-02
3.976900000000000000e+04 6.178197637200359693e-02
3.977000000000000000e+04 6.157492101192470202e-02
3.977100000000000000e+04 6.152946501970289750e-02
3.977200000000000000e+04 6.166153401136399703e-02
3.977300000000000000e+04 6.131363287568090265e-02
3.977400000000000000e+04 6.173615902662279997e-02
3.977500000000000000e+04 6.127858161926270225e-02
3.977600000000000000e+04 6.169924885034559769e-02
3.977700000000000000e+04 6.145689263939860258e-02
3.977800000000000000e+04 6.154393404722210276e-02
3.977900000000000000e+04 6.167234107851980035e-02
3.978000000000000000e+04 6.132824718952180343e-02
3.978100000000000000e+04 6.178249791264529833e-02
3.978200000000000000e+04 6.117444857954980331e-02
3.978300000000000000e+04 6.180942431092260186e-02
3.978400000000000000e+04 6.117099523544310136e-02
3.978500000000000000e+04 6.174863502383230035e-02
3.978600000000000000e+04 6.127352267503739791e-02
3.978700000000000000e+04 6.158038601279260116e-02
3.978800000000000000e+04 6.139173358678819831e-02
3.978900000000000000e+04 6.137846782803540319e-02
3.979000000000000000e+04 6.148967519402499804e-02
3.979100000000000000e+04 6.123097240924840062e-02
3.979200000000000000e+04 6.155537813901899857e-02
3.979300000000000000e+04 6.118648126721380059e-02
3.979400000000000000e+04 6.154887750744820335e-02
3.979500000000000000e+04 6.123157590627670288e-02
3.979600000000000000e+04 6.143211200833319924e-02
3.979700000000000000e+04 6.129055842757229894e-02
3.979800000000000000e+04 6.126327067613600297e-02
3.979900000000000000e+04 6.133825704455379835e-02
3.980000000000000000e+04 6.114130467176440153e-02
3.980100000000000000e+04 6.139177829027180067e-02
3.980200000000000000e+04 6.107609719038010337e-02
3.980300000000000000e+04 6.143480539321900108e-02
3.980400000000000000e+04 6.103709712624549866e-02
3.980500000000000000e+04 6.144604831933980077e-02
3.980600000000000000e+04 6.101726740598679977e-02
3.980700000000000000e+04 6.144160032272340255e-02
3.980800000000000000e+04 6.101365014910700019e-02
3.980900000000000000e+04 6.145888939499859899e-02
3.981000000000000000e+04 6.100345030426979759e-02
3.981100000000000000e+04 6.151774898171420008e-02
3.981200000000000000e+04 6.095694378018379905e-02
3.981300000000000000e+04 6.162615120410919883e-02
3.981400000000000000e+04 6.087592244148250231e-02
3.981500000000000000e+04 6.184378638863560068e-02
3.981600000000000000e+04 6.081360578536990080e-02
3.981700000000000000e+04 6.226989254355429909e-02
3.981800000000000000e+04 6.084457784891129928e-02
3.981900000000000000e+04 6.299995630979539352e-02
3.982000000000000000e+04 6.104192510247229836e-02
3.982100000000000000e+04 6.408139318227769332e-02
3.982200000000000000e+04 6.144826114177699694e-02
3.982300000000000000e+04 6.528305262327190051e-02
3.982400000000000000e+04 6.184285506606099908e-02
3.982500000000000000e+04 6.572673469781879774e-02
3.982600000000000000e+04 6.171977519989010202e-02
3.982700000000000000e+04 6.455434858798979325e-02
3.982800000000000000e+04 6.131182610988619719e-02
3.982900000000000000e+04 6.266618520021439986e-02
3.983000000000000000e+04 6.175776571035389989e-02
3.983100000000000000e+04 6.169825419783590142e-02
3.983200000000000000e+04 6.294500827789309416e-02
3.983300000000000000e+04 6.153976917266849866e-02
3.983400000000000000e+04 6.347145885229109330e-02
3.983500000000000000e+04 6.139629706740380027e-02
3.983600000000000000e+04 6.285391747951510344e-02
3.983700000000000000e+04 6.141617149114610152e-02
3.983800000000000000e+04 6.204827502369879982e-02
3.983900000000000000e+04 6.191629171371459961e-02
3.984000000000000000e+04 6.165403872728349860e-02
3.984100000000000000e+04 6.240822374820709922e-02
3.984200000000000000e+04 6.143555417656899886e-02
3.984300000000000000e+04 6.237227097153660166e-02
3.984400000000000000e+04 6.131096929311750238e-02
3.984500000000000000e+04 6.194204092025760305e-02
3.984600000000000000e+04 6.146957725286480295e-02
3.984700000000000000e+04 6.156911328434939989e-02
3.984800000000000000e+04 6.181017681956289811e-02
3.984900000000000000e+04 6.138271093368530273e-02
3.985000000000000000e+04 6.196872517466549962e-02
3.985100000000000000e+04 6.128780543804170089e-02
3.985200000000000000e+04 6.186371669173239968e-02
3.985300000000000000e+04 6.133360788226129706e-02
3.985400000000000000e+04 6.166106462478639777e-02
3.985500000000000000e+04 6.152195855975149674e-02
3.985600000000000000e+04 6.146876141428950224e-02
3.985700000000000000e+04 6.168386712670329702e-02
3.985800000000000000e+04 6.132699549198149941e-02
3.985900000000000000e+04 6.170812249183649928e-02
3.986000000000000000e+04 6.127397716045380333e-02
3.986100000000000000e+04 6.162858754396439986e-02
3.986200000000000000e+04 6.131643056869510305e-02
3.986300000000000000e+04 6.150243431329729948e-02
3.986400000000000000e+04 6.140086427330970070e-02
3.986500000000000000e+04 6.136510148644450102e-02
3.986600000000000000e+04 6.145691499114040030e-02
3.986700000000000000e+04 6.125333905220029657e-02
3.986800000000000000e+04 6.145657598972319863e-02
3.986900000000000000e+04 6.121218577027320168e-02
3.987000000000000000e+04 6.141908094286920028e-02
3.987100000000000000e+04 6.123846024274830213e-02
3.987200000000000000e+04 6.135764345526700109e-02
3.987300000000000000e+04 6.127956882119180160e-02
3.987400000000000000e+04 6.127477809786800039e-02
3.987500000000000000e+04 6.130676716566089979e-02
3.987600000000000000e+04 6.119390949606900304e-02
3.987700000000000000e+04 6.131831929087640243e-02
3.987800000000000000e+04 6.113869696855549901e-02
3.987900000000000000e+04 6.131132692098620329e-02
3.988000000000000000e+04 6.111148744821549850e-02
3.988100000000000000e+04 6.128562241792680221e-02
3.988200000000000000e+04 6.109819933772089873e-02
3.988300000000000000e+04 6.125085428357120165e-02
3.988400000000000000e+04 6.108552217483519814e-02
3.988500000000000000e+04 6.121740862727170079e-02
3.988600000000000000e+04 6.107803434133529663e-02
3.988700000000000000e+04 6.120719015598299895e-02
3.988800000000000000e+04 6.107470020651820097e-02
3.988900000000000000e+04 6.123220548033710131e-02
3.989000000000000000e+04 6.107066944241520273e-02
3.989100000000000000e+04 6.129991263151170211e-02
3.989200000000000000e+04 6.108070909976959922e-02
3.989300000000000000e+04 6.144227087497709794e-02
3.989400000000000000e+04 6.114569306373599661e-02
3.989500000000000000e+04 6.170828640460970099e-02
3.989600000000000000e+04 6.132527813315390153e-02
3.989700000000000000e+04 6.215219572186470032e-02
3.989800000000000000e+04 6.168851256370540270e-02
3.989900000000000000e+04 6.275221705436709319e-02
3.990000000000000000e+04 6.220686808228489961e-02
3.990100000000000000e+04 6.319008022546769576e-02
3.990200000000000000e+04 6.253936141729349307e-02
3.990300000000000000e+04 6.280276924371719360e-02
3.990400000000000000e+04 6.227397918701169793e-02
3.990500000000000000e+04 6.156568229198459974e-02
3.990600000000000000e+04 6.187856942415240202e-02
3.990700000000000000e+04 6.086067482829089770e-02
3.990800000000000000e+04 6.222458183765409989e-02
3.990900000000000000e+04 6.135565415024760161e-02
3.991000000000000000e+04 6.288394331932070647e-02
3.991100000000000000e+04 6.196004152297970163e-02
3.991200000000000000e+04 6.269957870244979858e-02
3.991300000000000000e+04 6.193079054355619950e-02
3.991400000000000000e+04 6.191201135516170156e-02
3.991500000000000000e+04 6.181414425373080168e-02
3.991600000000000000e+04 6.166363880038260026e-02
3.991700000000000000e+04 6.187305599451069921e-02
3.991800000000000000e+04 6.204401701688769949e-02
3.991900000000000000e+04 6.178418174386020312e-02
3.992000000000000000e+04 6.246147677302359841e-02
3.992100000000000000e+04 6.141500174999239836e-02
3.992200000000000000e+04 6.274702399969099564e-02
3.992300000000000000e+04 6.102680042386050135e-02
3.992400000000000000e+04 6.308371573686599731e-02
3.992500000000000000e+04 6.091993302106860075e-02
3.992600000000000000e+04 6.319829821586610274e-02
3.992700000000000000e+04 6.099332123994830046e-02
3.992800000000000000e+04 6.278760731220249525e-02
3.992900000000000000e+04 6.116840243339539962e-02
3.993000000000000000e+04 6.226676329970359802e-02
3.993100000000000000e+04 6.157431006431580284e-02
3.993200000000000000e+04 6.206354498863220215e-02
3.993300000000000000e+04 6.195786595344539988e-02
3.993400000000000000e+04 6.200857460498809814e-02
3.993500000000000000e+04 6.185444071888920176e-02
3.993600000000000000e+04 6.196071952581409803e-02
3.993700000000000000e+04 6.143224611878399938e-02
3.993800000000000000e+04 6.203718483448029952e-02
3.993900000000000000e+04 6.117720529437069982e-02
3.994000000000000000e+04 6.219547614455220308e-02
3.994100000000000000e+04 6.115816906094549699e-02
3.994200000000000000e+04 6.218192726373669710e-02
3.994300000000000000e+04 6.120608001947400179e-02
3.994400000000000000e+04 6.192596256732939980e-02
3.994500000000000000e+04 6.128140166401860323e-02
3.994600000000000000e+04 6.158923357725139963e-02
3.994700000000000000e+04 6.143363937735560332e-02
3.994800000000000000e+04 6.135865673422809946e-02
3.994900000000000000e+04 6.159980595111849699e-02
3.995000000000000000e+04 6.125649437308310075e-02
3.995100000000000000e+04 6.162582710385319795e-02
3.995200000000000000e+04 6.121952831745149787e-02
3.995300000000000000e+04 6.152689456939700041e-02
3.995400000000000000e+04 6.122794002294539711e-02
3.995500000000000000e+04 6.141392141580580277e-02
3.995600000000000000e+04 6.125867366790770097e-02
3.995700000000000000e+04 6.133806332945820200e-02
3.995800000000000000e+04 6.126706674695010096e-02
3.995900000000000000e+04 6.131804361939430237e-02
3.996000000000000000e+04 6.122215092182160118e-02
3.996100000000000000e+04 6.136400625109669771e-02
3.996200000000000000e+04 6.113868206739429823e-02
3.996300000000000000e+04 6.145674735307690012e-02
3.996400000000000000e+04 6.104401499032970080e-02
3.996500000000000000e+04 6.157585233449940076e-02
3.996600000000000000e+04 6.095962226390840011e-02
3.996700000000000000e+04 6.171613559126849780e-02
3.996800000000000000e+04 6.091026216745380056e-02
3.996900000000000000e+04 6.189003959298129687e-02
3.997000000000000000e+04 6.092753633856769907e-02
3.997100000000000000e+04 6.213520094752310319e-02
3.997200000000000000e+04 6.102047860622410169e-02
3.997300000000000000e+04 6.248060241341590187e-02
3.997400000000000000e+04 6.118907406926159948e-02
3.997500000000000000e+04 6.289787590503689851e-02
3.997600000000000000e+04 6.142440810799600082e-02
3.997700000000000000e+04 6.320680677890780363e-02
3.997800000000000000e+04 6.164347380399699816e-02
3.997900000000000000e+04 6.306976079940800062e-02
3.998000000000000000e+04 6.177099421620370345e-02
3.998100000000000000e+04 6.234376132488250039e-02
3.998200000000000000e+04 6.201963499188419687e-02
3.998300000000000000e+04 6.148505583405489833e-02
3.998400000000000000e+04 6.267138570547099718e-02
3.998500000000000000e+04 6.111488863825800116e-02
3.998600000000000000e+04 6.352192908525469695e-02
3.998700000000000000e+04 6.126612424850459704e-02
3.998800000000000000e+04 6.403546035289760241e-02
3.998900000000000000e+04 6.150640547275539743e-02
3.999000000000000000e+04 6.383082270622250642e-02
3.999100000000000000e+04 6.157099455595019949e-02
3.999200000000000000e+04 6.302691996097560534e-02
3.999300000000000000e+04 6.162605807185170259e-02
3.999400000000000000e+04 6.219863891601559724e-02
3.999500000000000000e+04 6.181985884904860062e-02
3.999600000000000000e+04 6.175432726740839873e-02
3.999700000000000000e+04 6.195570528507229890e-02
3.999800000000000000e+04 6.162550300359730115e-02
3.999900000000000000e+04 6.183360144495959887e-02
4.000000000000000000e+04 6.161903962492940035e-02
4.000100000000000000e+04 6.154962256550790267e-02
4.000200000000000000e+04 6.168644502758979797e-02
4.000300000000000000e+04 6.134963780641559949e-02
4.000400000000000000e+04 6.175554543733600271e-02
4.000500000000000000e+04 6.135167554020880265e-02
4.000600000000000000e+04 6.170252338051800123e-02
4.000700000000000000e+04 6.150375306606289949e-02
4.000800000000000000e+04 6.153878942132000318e-02
4.000900000000000000e+04 6.169249117374420166e-02
4.001000000000000000e+04 6.138178333640099960e-02
4.001100000000000000e+04 6.184630095958709717e-02
4.001200000000000000e+04 6.130898743867869982e-02
4.001300000000000000e+04 6.192779541015620143e-02
4.001400000000000000e+04 6.131894513964650240e-02
4.001500000000000000e+04 6.189597770571710067e-02
4.001600000000000000e+04 6.136726960539819892e-02
4.001700000000000000e+04 6.174485012888909774e-02
4.001800000000000000e+04 6.141740828752519782e-02
4.001900000000000000e+04 6.153749302029609680e-02
4.002000000000000000e+04 6.145635247230529785e-02
4.002100000000000000e+04 6.135999783873560126e-02
4.002200000000000000e+04 6.147389113903049818e-02
4.002300000000000000e+04 6.126265600323679839e-02
4.002400000000000000e+04 6.145990639925000276e-02
4.002500000000000000e+04 6.124630570411680047e-02
4.002600000000000000e+04 6.142027676105499961e-02
4.002700000000000000e+04 6.126572564244270325e-02
4.002800000000000000e+04 6.137242168188099950e-02
4.002900000000000000e+04 6.127675250172619908e-02
4.003000000000000000e+04 6.132880970835689893e-02
4.003100000000000000e+04 6.126791238784790039e-02
4.003200000000000000e+04 6.129280105233189668e-02
4.003300000000000000e+04 6.124050542712210221e-02
4.003400000000000000e+04 6.126967072486880217e-02
4.003500000000000000e+04 6.119551882147789695e-02
4.003600000000000000e+04 6.126585602760310084e-02
4.003700000000000000e+04 6.113808602094650269e-02
4.003800000000000000e+04 6.127813085913660224e-02
4.003900000000000000e+04 6.107936054468150050e-02
4.004000000000000000e+04 6.129664927721020090e-02
4.004100000000000000e+04 6.102883815765380165e-02
4.004200000000000000e+04 6.102883815765380165e-02
4.004300000000000000e+04 6.132500618696209993e-02
4.004400000000000000e+04 6.098584830760959974e-02
4.004500000000000000e+04 6.137323752045630021e-02
4.004600000000000000e+04 6.094661727547649732e-02
4.004700000000000000e+04 6.144805625081060235e-02
4.004800000000000000e+04 6.091153621673579821e-02
4.004900000000000000e+04 6.156635284423830207e-02
4.005000000000000000e+04 6.088760495185849969e-02
4.005100000000000000e+04 6.175448745489119790e-02
4.005200000000000000e+04 6.089163199067119947e-02
4.005300000000000000e+04 6.205448508262630114e-02
4.005400000000000000e+04 6.095237284898760016e-02
4.005500000000000000e+04 6.251630187034609709e-02
4.005600000000000000e+04 6.110541895031929710e-02
4.005700000000000000e+04 6.316448748111720690e-02
4.005800000000000000e+04 6.136927381157879918e-02
4.005900000000000000e+04 6.390423327684399690e-02
4.006000000000000000e+04 6.167067959904670021e-02
4.006100000000000000e+04 6.440104544162750244e-02
4.006200000000000000e+04 6.180758029222489791e-02
4.006300000000000000e+04 6.414577364921569824e-02
4.006400000000000000e+04 6.166830658912660079e-02
4.006500000000000000e+04 6.302467733621600066e-02
4.006600000000000000e+04 6.159113720059389979e-02
4.006700000000000000e+04 6.179649010300639761e-02
4.006800000000000000e+04 6.203145533800129979e-02
4.006900000000000000e+04 6.127547845244409735e-02
4.007000000000000000e+04 6.273780018091200394e-02
4.007100000000000000e+04 6.119068339467050033e-02
4.007200000000000000e+04 6.296531111001969772e-02
4.007300000000000000e+04 6.095522642135620117e-02
4.007400000000000000e+04 6.252471357583999634e-02
4.007500000000000000e+04 6.095938757061959701e-02
4.007600000000000000e+04 6.187729910016059875e-02
4.007700000000000000e+04 6.153776869177819686e-02
4.007800000000000000e+04 6.144795566797259939e-02
4.007900000000000000e+04 6.208473816514020055e-02
4.008000000000000000e+04 6.125110760331149706e-02
4.008100000000000000e+04 6.207912415266039763e-02
4.008200000000000000e+04 6.123030930757519807e-02
4.008300000000000000e+04 6.193112954497340117e-02
4.008400000000000000e+04 6.136083975434299814e-02
4.008500000000000000e+04 6.190858408808710273e-02
4.008600000000000000e+04 6.147214770317079718e-02
4.008700000000000000e+04 6.177299097180369986e-02
4.008800000000000000e+04 6.157431006431580284e-02
4.008900000000000000e+04 6.151862815022469955e-02
4.009000000000000000e+04 6.168899685144420275e-02
4.009100000000000000e+04 6.143488362431529654e-02
4.009200000000000000e+04 6.174938380718229813e-02
4.009300000000000000e+04 6.142664700746539724e-02
4.009400000000000000e+04 6.180200353264810043e-02
4.009500000000000000e+04 6.132677197456359863e-02
4.009600000000000000e+04 6.183917820453640329e-02
4.009700000000000000e+04 6.128351762890819898e-02
4.009800000000000000e+04 6.174722313880919716e-02
4.009900000000000000e+04 6.138240173459050264e-02
4.010000000000000000e+04 6.153941154479979775e-02
4.010100000000000000e+04 6.152309477329249987e-02
4.010200000000000000e+04 6.126773729920390044e-02
4.010300000000000000e+04 6.165926903486249749e-02
4.010400000000000000e+04 6.104089319705959665e-02
4.010500000000000000e+04 6.173538044095040062e-02
4.010600000000000000e+04 6.098576635122299888e-02
4.010700000000000000e+04 6.166305392980579725e-02
4.010800000000000000e+04 6.108499690890310113e-02
4.010900000000000000e+04 6.147541850805279817e-02
4.011000000000000000e+04 6.123708933591839876e-02
4.011100000000000000e+04 6.126636266708369860e-02
4.011200000000000000e+04 6.138936430215839735e-02
4.011300000000000000e+04 6.109080463647840326e-02
4.011400000000000000e+04 6.150117516517639854e-02
4.011500000000000000e+04 6.097916513681409661e-02
4.011600000000000000e+04 6.149179860949519766e-02
4.011700000000000000e+04 6.096037849783900175e-02
4.011800000000000000e+04 6.136240437626840072e-02
4.011900000000000000e+04 6.100617721676829946e-02
4.012000000000000000e+04 6.122463941574100149e-02
4.012100000000000000e+04 6.106628850102419764e-02
4.012200000000000000e+04 6.113373115658760071e-02
4.012300000000000000e+04 6.112041324377059937e-02
4.012400000000000000e+04 6.106866896152499807e-02
4.012500000000000000e+04 6.115029752254490247e-02
4.012600000000000000e+04 6.103002652525899713e-02
4.012700000000000000e+04 6.113759428262709877e-02
4.012800000000000000e+04 6.102100014686580309e-02
4.012900000000000000e+04 6.110157072544099982e-02
4.013000000000000000e+04 6.102422624826429887e-02
4.013100000000000000e+04 6.105908378958700006e-02
4.013200000000000000e+04 6.102501973509789901e-02
4.013300000000000000e+04 6.101103872060779920e-02
4.013400000000000000e+04 6.102257594466210106e-02
4.013500000000000000e+04 6.097152829170229826e-02
4.013600000000000000e+04 6.101898103952409919e-02
4.013700000000000000e+04 6.094880029559140294e-02
4.013800000000000000e+04 6.102532893419269910e-02
4.013900000000000000e+04 6.092238798737530103e-02
4.014000000000000000e+04 6.105859205126760308e-02
4.014100000000000000e+04 6.087665259838100085e-02
4.014200000000000000e+04 6.113152578473089738e-02
4.014300000000000000e+04 6.081857904791829889e-02
4.014400000000000000e+04 6.126555427908900175e-02
4.014500000000000000e+04 6.076765060424799830e-02
4.014600000000000000e+04 6.152482330799100008e-02
4.014700000000000000e+04 6.075511872768400018e-02
4.014800000000000000e+04 6.201799958944319985e-02
4.014900000000000000e+04 6.087369844317439688e-02
4.015000000000000000e+04 6.290703266859050402e-02
4.015100000000000000e+04 6.130457669496539724e-02
4.015200000000000000e+04 6.432211399078370528e-02
4.015300000000000000e+04 6.216458976268769698e-02
4.015400000000000000e+04 6.580577045679089632e-02
4.015500000000000000e+04 6.303790211677549882e-02
4.015600000000000000e+04 6.570269912481309371e-02
4.015700000000000000e+04 6.300721317529679733e-02
4.015800000000000000e+04 6.332223117351530595e-02
4.015900000000000000e+04 6.258402019739149613e-02
4.016000000000000000e+04 6.144509464502329738e-02
4.016100000000000000e+04 6.324861198663710160e-02
4.016200000000000000e+04 6.146864593029020135e-02
4.016300000000000000e+04 6.382474303245540270e-02
4.016400000000000000e+04 6.191866472363469903e-02
4.016500000000000000e+04 6.292796880006790161e-02
4.016600000000000000e+04 6.226962432265280289e-02
4.016700000000000000e+04 6.175957992672920227e-02
4.016800000000000000e+04 6.272778660058979383e-02
4.016900000000000000e+04 6.140366196632390111e-02
4.017000000000000000e+04 6.288589537143710051e-02
4.017100000000000000e+04 6.142375990748410314e-02
4.017200000000000000e+04 6.249143183231350290e-02
4.017300000000000000e+04 6.145354732871059766e-02
4.017400000000000000e+04 6.190356612205510228e-02
4.017500000000000000e+04 6.162914261221889844e-02
4.017600000000000000e+04 6.171178817749019968e-02
4.017700000000000000e+04 6.188676878809930282e-02
4.017800000000000000e+04 6.192849949002270094e-02
4.017900000000000000e+04 6.178148090839390150e-02
4.018000000000000000e+04 6.221547722816470061e-02
4.018100000000000000e+04 6.134323775768280029e-02
4.018200000000000000e+04 6.238717213273049789e-02
4.018300000000000000e+04 6.106979027390480042e-02
4.018400000000000000e+04 6.233236193656919999e-02
4.018500000000000000e+04 6.108928471803670018e-02
4.018600000000000000e+04 6.207139045000079763e-02
4.018700000000000000e+04 6.126203760504719820e-02
4.018800000000000000e+04 6.175643950700759888e-02
4.018900000000000000e+04 6.152943149209019746e-02
4.019000000000000000e+04 6.148457899689670214e-02
4.019100000000000000e+04 6.176652014255520212e-02
4.019200000000000000e+04 6.132800132036209800e-02
4.019300000000000000e+04 6.181212887167929909e-02
4.019400000000000000e+04 6.127680465579030122e-02
4.019500000000000000e+04 6.170140579342840020e-02
4.019600000000000000e+04 6.130740046501159668e-02
4.019700000000000000e+04 6.161841750144959884e-02
4.019800000000000000e+04 6.140645593404769897e-02
4.019900000000000000e+04 6.162750720977779734e-02
4.020000000000000000e+04 6.146442890167239798e-02
4.020100000000000000e+04 6.162856519222260215e-02
4.020200000000000000e+04 6.139273568987849844e-02
4.020300000000000000e+04 6.156352162361149877e-02
4.020400000000000000e+04 6.128047034144400163e-02
4.020500000000000000e+04 6.146425008773800241e-02
4.020600000000000000e+04 6.125906854867940038e-02
4.020700000000000000e+04 6.135638803243639861e-02
4.020800000000000000e+04 6.132690608501430163e-02
4.020900000000000000e+04 6.125896796584130027e-02
4.021000000000000000e+04 6.140495091676709954e-02
4.021100000000000000e+04 6.116689369082450173e-02
4.021200000000000000e+04 6.145280599594119680e-02
4.021300000000000000e+04 6.107885017991070142e-02
4.021400000000000000e+04 6.144503876566889677e-02
4.021500000000000000e+04 6.103600189089779943e-02
4.021600000000000000e+04 6.136894226074220138e-02
4.021700000000000000e+04 6.106119602918620021e-02
4.021800000000000000e+04 6.126448884606360001e-02
4.021900000000000000e+04 6.113022193312640101e-02
4.022000000000000000e+04 6.116456165909769926e-02
4.022100000000000000e+04 6.120763719081880050e-02
4.022200000000000000e+04 6.107702106237410111e-02
4.022300000000000000e+04 6.127879768609999916e-02
4.022400000000000000e+04 6.101460009813310104e-02
4.022500000000000000e+04 6.134815886616710318e-02
4.022600000000000000e+04 6.097553670406340165e-02
4.022700000000000000e+04 6.141941994428629786e-02
4.022800000000000000e+04 6.093657016754149697e-02
4.022900000000000000e+04 6.150696799159049988e-02
4.023000000000000000e+04 6.088849157094960302e-02
4.023100000000000000e+04 6.163140386343000238e-02
4.023200000000000000e+04 6.084400787949559991e-02
4.023300000000000000e+04 6.182348355650899713e-02
4.023400000000000000e+04 6.082202866673470237e-02
4.023500000000000000e+04 6.211171671748159928e-02
4.023600000000000000e+04 6.083301827311519971e-02
4.023700000000000000e+04 6.249800324439999666e-02
4.023800000000000000e+04 6.089930981397630172e-02
4.023900000000000000e+04 6.292743235826489534e-02
4.024000000000000000e+04 6.101862713694569673e-02
4.024100000000000000e+04 6.326235085725780138e-02
4.024200000000000000e+04 6.111841276288029756e-02
4.024300000000000000e+04 6.327461451292039352e-02
4.024400000000000000e+04 6.112291663885120047e-02
4.024500000000000000e+04 6.281014531850810656e-02
4.024600000000000000e+04 6.109866127371790107e-02
4.024700000000000000e+04 6.202891096472740173e-02
4.024800000000000000e+04 6.123990938067439688e-02
4.024900000000000000e+04 6.131827458739280007e-02
4.025000000000000000e+04 6.162958964705470000e-02
4.025100000000000000e+04 6.091846153140070136e-02
4.025200000000000000e+04 6.212258338928219881e-02
4.025300000000000000e+04 6.078873574733729968e-02
4.025400000000000000e+04 6.248256191611289978e-02
4.025500000000000000e+04 6.077979505062099802e-02
4.025600000000000000e+04 6.254820525646209717e-02
4.025700000000000000e+04 6.081178039312359895e-02
4.025800000000000000e+04 6.232413277029989762e-02
4.025900000000000000e+04 6.091781333088869960e-02
4.026000000000000000e+04 6.198174506425860320e-02
4.026100000000000000e+04 6.115349754691119799e-02
4.026200000000000000e+04 6.171437725424770010e-02
4.026300000000000000e+04 6.148015335202219878e-02
4.026400000000000000e+04 6.158444285392759843e-02
4.026500000000000000e+04 6.176403537392619741e-02
4.026600000000000000e+04 6.152370944619180160e-02
4.026700000000000000e+04 6.191204115748410314e-02
4.026800000000000000e+04 6.146624684333799882e-02
4.026900000000000000e+04 6.197575107216839879e-02
4.027000000000000000e+04 6.141254678368569808e-02
4.027100000000000000e+04 6.204940378665919909e-02
4.027200000000000000e+04 6.134248152375219865e-02
4.027300000000000000e+04 6.217098236083980212e-02
4.027400000000000000e+04 6.122636049985889783e-02
4.027500000000000000e+04 6.229252740740780225e-02
4.027600000000000000e+04 6.111893802881240151e-02
4.027700000000000000e+04 6.227556243538859976e-02
4.027800000000000000e+04 6.111195310950279930e-02
4.027900000000000000e+04 6.210332736372949775e-02
4.028000000000000000e+04 6.121701374650000138e-02
4.028100000000000000e+04 6.189693138003349998e-02
4.028200000000000000e+04 6.135681271553040245e-02
4.028300000000000000e+04 6.163965538144110246e-02
4.028400000000000000e+04 6.145091727375980029e-02
4.028500000000000000e+04 6.129687279462810168e-02
4.028600000000000000e+04 6.150562688708310216e-02
4.028700000000000000e+04 6.101750954985619979e-02
4.028800000000000000e+04 6.156076118350029686e-02
4.028900000000000000e+04 6.095458567142490042e-02
4.029000000000000000e+04 6.163147091865540245e-02
4.029100000000000000e+04 6.107385456562040155e-02
4.029200000000000000e+04 6.169171258807180230e-02
4.029300000000000000e+04 6.120496615767480331e-02
4.029400000000000000e+04 6.164685264229770312e-02
4.029500000000000000e+04 6.121767684817309985e-02
4.029600000000000000e+04 6.145682930946350098e-02
4.029700000000000000e+04 6.113658472895620172e-02
4.029800000000000000e+04 6.124696880578989894e-02
4.029900000000000000e+04 6.107482314109800164e-02
4.030000000000000000e+04 6.114162132143970141e-02
4.030100000000000000e+04 6.108003854751589690e-02
4.030200000000000000e+04 6.114378571510310084e-02
4.030300000000000000e+04 6.110462546348569696e-02
4.030400000000000000e+04 6.118652969598770142e-02
4.030500000000000000e+04 6.109197810292239794e-02
4.030600000000000000e+04 6.120391190052029695e-02
4.030700000000000000e+04 6.104912608861919748e-02
4.030800000000000000e+04 6.118312850594519875e-02
4.030900000000000000e+04 6.100716441869739881e-02
4.031000000000000000e+04 6.115498393774029817e-02
4.031100000000000000e+04 6.096923723816870255e-02
4.031200000000000000e+04 6.113443151116369767e-02
4.031300000000000000e+04 6.092395260930059953e-02
4.031400000000000000e+04 6.111204251646999708e-02
4.031500000000000000e+04 6.088054180145260202e-02
4.031600000000000000e+04 6.108992546796800094e-02
4.031700000000000000e+04 6.084292009472849760e-02
4.031800000000000000e+04 6.108870729804039695e-02
4.031900000000000000e+04 6.080405786633490128e-02
4.032000000000000000e+04 6.111942231655120156e-02
4.032100000000000000e+04 6.076643243432040126e-02
4.032200000000000000e+04 6.118085980415340075e-02
4.032300000000000000e+04 6.072673574089999804e-02
4.032400000000000000e+04 6.127663701772689819e-02
4.032500000000000000e+04 6.067469343543049898e-02
4.032600000000000000e+04 6.142150983214379745e-02
4.032700000000000000e+04 6.060891970992089706e-02
4.032800000000000000e+04 6.164605543017390166e-02
4.032900000000000000e+04 6.055143848061560197e-02
4.033000000000000000e+04 6.200771778821950048e-02
4.033100000000000000e+04 6.055225804448129828e-02
4.033200000000000000e+04 6.257205456495290585e-02
4.033300000000000000e+04 6.066501513123510186e-02
4.033400000000000000e+04 6.334277987480159411e-02
4.033500000000000000e+04 6.088586151599879870e-02
4.033600000000000000e+04 6.410864740610119905e-02
4.033700000000000000e+04 6.107013672590259901e-02
4.033800000000000000e+04 6.434506177902220292e-02
4.033900000000000000e+04 6.102120876312260023e-02
4.034000000000000000e+04 6.358801573514939742e-02
4.034100000000000000e+04 6.090168654918669960e-02
4.034200000000000000e+04 6.223568320274350252e-02
4.034300000000000000e+04 6.120882555842400291e-02
4.034400000000000000e+04 6.126698106527329879e-02
4.034500000000000000e+04 6.197057664394380050e-02
4.034600000000000000e+04 6.096667796373370085e-02
4.034700000000000000e+04 6.261149793863300672e-02
4.034800000000000000e+04 6.090415641665460067e-02
4.034900000000000000e+04 6.266079097986219926e-02
4.035000000000000000e+04 6.081945821642879835e-02
4.035100000000000000e+04 6.218431144952769885e-02
4.035200000000000000e+04 6.085121259093279750e-02
4.035300000000000000e+04 6.159598007798190028e-02
4.035400000000000000e+04 6.112881004810329783e-02
4.035500000000000000e+04 6.120959296822549994e-02
4.035600000000000000e+04 6.149731203913690047e-02
4.035700000000000000e+04 6.102704629302019984e-02
4.035800000000000000e+04 6.169375032186510260e-02
4.035900000000000000e+04 6.096795573830599696e-02
4.036000000000000000e+04 6.164385750889780219e-02
4.036100000000000000e+04 6.105272099375719935e-02
4.036200000000000000e+04 6.148729473352430169e-02
4.036300000000000000e+04 6.126933917403219743e-02
4.036400000000000000e+04 6.133416295051569850e-02
4.036500000000000000e+04 6.147705391049389928e-02
4.036600000000000000e+04 6.118918955326080322e-02
4.036700000000000000e+04 6.154572218656539917e-02
4.036800000000000000e+04 6.104858219623569837e-02
4.036900000000000000e+04 6.145354732871059766e-02
4.037000000000000000e+04 6.096020713448520312e-02
4.037100000000000000e+04 6.128663942217830313e-02
4.037200000000000000e+04 6.098106130957599985e-02
4.037300000000000000e+04 6.114745140075680124e-02
4.037400000000000000e+04 6.107967719435689752e-02
4.037500000000000000e+04 6.106141209602360120e-02
4.037600000000000000e+04 6.116161122918129661e-02
4.037700000000000000e+04 6.100844591856000032e-02
4.037800000000000000e+04 6.117189675569530138e-02
4.037900000000000000e+04 6.097689643502240270e-02
4.038000000000000000e+04 6.112649664282800155e-02
4.038100000000000000e+04 6.096906960010529952e-02
4.038200000000000000e+04 6.107179448008540068e-02
4.038300000000000000e+04 6.098577380180360274e-02
4.038400000000000000e+04 6.103834509849549728e-02
4.038500000000000000e+04 6.100728362798690102e-02
4.038600000000000000e+04 6.102813407778739929e-02
4.038700000000000000e+04 6.099795177578930250e-02
4.038800000000000000e+04 6.104297563433649931e-02
4.038900000000000000e+04 6.094095855951309898e-02
4.039000000000000000e+04 6.108946353197099860e-02
4.039100000000000000e+04 6.085315346717830309e-02
4.039200000000000000e+04 6.117105111479759910e-02
4.039300000000000000e+04 6.076765805482860217e-02
4.039400000000000000e+04 6.129275634884830126e-02
4.039500000000000000e+04 6.070996448397639883e-02
4.039600000000000000e+04 6.146145239472389915e-02
4.039700000000000000e+04 6.069792434573170054e-02
4.039800000000000000e+04 6.168879568576809969e-02
4.039900000000000000e+04 6.075022742152209887e-02
4.040000000000000000e+04 6.199510022997860303e-02
4.040100000000000000e+04 6.089523062109949980e-02
4.040200000000000000e+04 6.240183115005489695e-02
4.040300000000000000e+04 6.115482375025749900e-02
4.040400000000000000e+04 6.289455294609069824e-02
4.040500000000000000e+04 6.149364262819290161e-02
4.040600000000000000e+04 6.333132088184359465e-02
4.040700000000000000e+04 6.174856796860690028e-02
4.040800000000000000e+04 6.339944899082179675e-02
4.040900000000000000e+04 6.168416887521740305e-02
4.041000000000000000e+04 6.284848600625990434e-02
4.041100000000000000e+04 6.134001538157460298e-02
4.041200000000000000e+04 6.192165985703469711e-02
4.041300000000000000e+04 6.118453666567799654e-02
4.041400000000000000e+04 6.123422831296920082e-02
4.041500000000000000e+04 6.155801564455030267e-02
4.041600000000000000e+04 6.106353551149369674e-02
4.041700000000000000e+04 6.222285702824589815e-02
4.041800000000000000e+04 6.115204095840449938e-02
4.041900000000000000e+04 6.268853694200519910e-02
4.042000000000000000e+04 6.114382669329639780e-02
4.042100000000000000e+04 6.269720941782000456e-02
4.042200000000000000e+04 6.104695424437520113e-02
4.042300000000000000e+04 6.240440160036089812e-02
4.042400000000000000e+04 6.118169799447060325e-02
4.042500000000000000e+04 6.208715960383420079e-02
4.042600000000000000e+04 6.162576749920849889e-02
4.042700000000000000e+04 6.180360913276670282e-02
4.042800000000000000e+04 6.201367825269699791e-02
4.042900000000000000e+04 6.149003282189369896e-02
4.043000000000000000e+04 6.202806159853940099e-02
4.043100000000000000e+04 6.119279190897940202e-02
4.043200000000000000e+04 6.178553774952889877e-02
4.043300000000000000e+04 6.107090041041370043e-02
4.043400000000000000e+04 6.158540770411490006e-02
4.043500000000000000e+04 6.120003759860989656e-02
4.043600000000000000e+04 6.152372807264330085e-02
4.043700000000000000e+04 6.142576783895489778e-02
4.043800000000000000e+04 6.148375570774079757e-02
4.043900000000000000e+04 6.149357929825780000e-02
4.044000000000000000e+04 6.139535084366799789e-02
4.044100000000000000e+04 6.134811416268350082e-02
4.044200000000000000e+04 6.132688745856289952e-02
4.044300000000000000e+04 6.115612760186200231e-02
4.044400000000000000e+04 6.133474782109259865e-02
4.044500000000000000e+04 6.106605008244510302e-02
4.044600000000000000e+04 6.137157976627349854e-02
4.044700000000000000e+04 6.108412519097330268e-02
4.044800000000000000e+04 6.134710088372229836e-02
4.044900000000000000e+04 6.114248186349870162e-02
4.045000000000000000e+04 6.122097000479700263e-02
4.045100000000000000e+04 6.119966879487039740e-02
4.045200000000000000e+04 6.104321405291560088e-02
4.045300000000000000e+04 6.126591563224789705e-02
4.045400000000000000e+04 6.088884547352790139e-02
4.045500000000000000e+04 6.135126575827599960e-02
4.045600000000000000e+04 6.078803166747089731e-02
4.045700000000000000e+04 6.142866611480710115e-02
4.045800000000000000e+04 6.073449552059170115e-02
4.045900000000000000e+04 6.146489083766940031e-02
4.046000000000000000e+04 6.071115657687189970e-02
4.046100000000000000e+04 6.145441904664040306e-02
4.046200000000000000e+04 6.070077791810039869e-02
4.046300000000000000e+04 6.143043935298919678e-02
4.046400000000000000e+04 6.069716811180109889e-02
4.046500000000000000e+04 6.143090128898619912e-02
4.046600000000000000e+04 6.069802492856980064e-02
4.046700000000000000e+04 6.147564947605130281e-02
4.046800000000000000e+04 6.069413572549819946e-02
4.046900000000000000e+04 6.157183647155760331e-02
4.047000000000000000e+04 6.068721041083340040e-02
4.047100000000000000e+04 6.172947958111760225e-02
4.047200000000000000e+04 6.069380417466160166e-02
4.047300000000000000e+04 6.195842847228050232e-02
4.047400000000000000e+04 6.073619052767750132e-02
4.047500000000000000e+04 6.224619224667549827e-02
4.047600000000000000e+04 6.083311140537259881e-02
4.047700000000000000e+04 6.253051757812500000e-02
4.047800000000000000e+04 6.097193062305449746e-02
4.047900000000000000e+04 6.269501149654389816e-02
4.048000000000000000e+04 6.109347939491269891e-02
4.048100000000000000e+04 6.261755526065830579e-02
4.048200000000000000e+04 6.112885475158690018e-02
4.048300000000000000e+04 6.227943301200870169e-02
4.048400000000000000e+04 6.108429655432699723e-02
4.048500000000000000e+04 6.183626875281329760e-02
4.048600000000000000e+04 6.106735765933989785e-02
4.048700000000000000e+04 6.152824684977530045e-02
4.048800000000000000e+04 6.119205057621000116e-02
4.048900000000000000e+04 6.148798018693919787e-02
4.049000000000000000e+04 6.147737801074980302e-02
4.049100000000000000e+04 6.168403103947640159e-02
4.049200000000000000e+04 6.184186041355130281e-02
4.049300000000000000e+04 6.196610257029529917e-02
4.049400000000000000e+04 6.213082745671270196e-02
4.049500000000000000e+04 6.213523820042610168e-02
4.049600000000000000e+04 6.216728314757349882e-02
4.049700000000000000e+04 6.204369664192199707e-02
4.049800000000000000e+04 6.189898401498789698e-02
4.049900000000000000e+04 6.176129728555680015e-02
4.050000000000000000e+04 6.151828169822690096e-02
4.050100000000000000e+04 6.155654788017270174e-02
4.050200000000000000e+04 6.128194183111190102e-02
4.050300000000000000e+04 6.158488988876339998e-02
4.050400000000000000e+04 6.123084202408789894e-02
4.050500000000000000e+04 6.172246858477589693e-02
4.050600000000000000e+04 6.122727692127229865e-02
4.050700000000000000e+04 6.177452579140659678e-02
4.050800000000000000e+04 6.118020415306089921e-02
4.050900000000000000e+04 6.166839227080350011e-02
4.051000000000000000e+04 6.111761927604680150e-02
4.051100000000000000e+04 6.145791709423070043e-02
4.051200000000000000e+04 6.110927462577819824e-02
4.051300000000000000e+04 6.122590601444240221e-02
4.051400000000000000e+04 6.118425354361529955e-02
4.051500000000000000e+04 6.103183701634409819e-02
4.051600000000000000e+04 6.129801273345950041e-02
4.051700000000000000e+04 6.088738888502120278e-02
4.051800000000000000e+04 6.137532740831379979e-02
4.051900000000000000e+04 6.079182773828509939e-02
4.052000000000000000e+04 6.138398125767709906e-02
4.052100000000000000e+04 6.075381487607960096e-02
4.052200000000000000e+04 6.133721396327020126e-02
4.052300000000000000e+04 6.078082323074340126e-02
4.052400000000000000e+04 6.126007810235020029e-02
4.052500000000000000e+04 6.085748970508580297e-02
4.052600000000000000e+04 6.116639822721479935e-02
4.052700000000000000e+04 6.094720587134359879e-02
4.052800000000000000e+04 6.106071919202799708e-02
4.052900000000000000e+04 6.100588664412499862e-02
4.053000000000000000e+04 6.095714494585990212e-02
4.053100000000000000e+04 6.102380156517030196e-02
4.053200000000000000e+04 6.087822839617729881e-02
4.053300000000000000e+04 6.101932004094119677e-02
4.053400000000000000e+04 6.082640215754509666e-02
4.053500000000000000e+04 6.100718304514880092e-02
4.053600000000000000e+04 6.079454347491260180e-02
4.053700000000000000e+04 6.099363043904300341e-02
4.053800000000000000e+04 6.077247112989429823e-02
4.053900000000000000e+04 6.098264828324320014e-02
4.054000000000000000e+04 6.075298786163330078e-02
4.054100000000000000e+04 6.097773462533950112e-02
4.054200000000000000e+04 6.073147803545000251e-02
4.054300000000000000e+04 6.098332628607749939e-02
4.054400000000000000e+04 6.070484220981599982e-02
4.054500000000000000e+04 6.099682301282879915e-02
4.054600000000000000e+04 6.066845729947090149e-02
4.054700000000000000e+04 6.101098284125330146e-02
4.054800000000000000e+04 6.062227487564089690e-02
4.054900000000000000e+04 6.102754920721049914e-02
4.055000000000000000e+04 6.057028099894520151e-02
4.055100000000000000e+04 6.105212867259979942e-02
4.055200000000000000e+04 6.051351875066759978e-02
4.055300000000000000e+04 6.109730526804919848e-02
4.055400000000000000e+04 6.044984608888630262e-02
4.055500000000000000e+04 6.117491424083709717e-02
4.055600000000000000e+04 6.037628650665279734e-02
4.055700000000000000e+04 6.129479780793190002e-02
4.055800000000000000e+04 6.028762087225909838e-02
4.055900000000000000e+04 6.147771701216699775e-02
4.056000000000000000e+04 6.018384546041490035e-02
4.056100000000000000e+04 6.176301836967470343e-02
4.056200000000000000e+04 6.007914617657660050e-02
4.056300000000000000e+04 6.220227107405659761e-02
4.056400000000000000e+04 6.001256033778189919e-02
4.056500000000000000e+04 6.284860521554949675e-02
4.056600000000000000e+04 6.003502756357190218e-02
4.056700000000000000e+04 6.368544697761539808e-02
4.056800000000000000e+04 6.016038730740549956e-02
4.056900000000000000e+04 6.447914987802509657e-02
4.057000000000000000e+04 6.027767434716219813e-02
4.057100000000000000e+04 6.468421965837480025e-02
4.057200000000000000e+04 6.021444499492650121e-02
4.057300000000000000e+04 6.382430344820019807e-02
4.057400000000000000e+04 6.015751883387569776e-02
4.057500000000000000e+04 6.227193027734759939e-02
4.057600000000000000e+04 6.064665317535399697e-02
4.057700000000000000e+04 6.102918460965160025e-02
4.057800000000000000e+04 6.169188395142560094e-02
4.057900000000000000e+04 6.051428243517879835e-02
4.058000000000000000e+04 6.260713189840319548e-02
4.058100000000000000e+04 6.038567796349530309e-02
4.058200000000000000e+04 6.277091801166530260e-02
4.058300000000000000e+04 6.032721698284149864e-02
4.058400000000000000e+04 6.218792870640749842e-02
4.058500000000000000e+04 6.047333776950840345e-02
4.058600000000000000e+04 6.142151728272440131e-02
4.058700000000000000e+04 6.098056584596629748e-02
4.058800000000000000e+04 6.095337495207790030e-02
4.058900000000000000e+04 6.156671419739719736e-02
4.059000000000000000e+04 6.079702451825139825e-02
4.059100000000000000e+04 6.178656220436099661e-02
4.059200000000000000e+04 6.081423908472059769e-02
4.059300000000000000e+04 6.156783923506740225e-02
4.059400000000000000e+04 6.105203554034230318e-02
4.059500000000000000e+04 6.125872954726219871e-02
4.059600000000000000e+04 6.154411658644679678e-02
4.059700000000000000e+04 6.115392968058590284e-02
4.059800000000000000e+04 6.205486133694650130e-02
4.059900000000000000e+04 6.120843067765240064e-02
4.060000000000000000e+04 6.226161867380140130e-02
4.060100000000000000e+04 6.127164512872700086e-02
4.060200000000000000e+04 6.207533180713650095e-02
4.060300000000000000e+04 6.133196502923970311e-02
4.060400000000000000e+04 6.167495995759959826e-02
4.060500000000000000e+04 6.143546104431150262e-02
4.060600000000000000e+04 6.128335371613499727e-02
4.060700000000000000e+04 6.154320016503329882e-02
4.060800000000000000e+04 6.102926284074779856e-02
4.060900000000000000e+04 6.155454367399219862e-02
4.061000000000000000e+04 6.095180660486219926e-02
4.061100000000000000e+04 6.143159791827199762e-02
4.061200000000000000e+04 6.103263795375819811e-02
4.061300000000000000e+04 6.123425811529160240e-02
4.061400000000000000e+04 6.119423359632489984e-02
4.061500000000000000e+04 6.106246262788769807e-02
4.061600000000000000e+04 6.132372096180919996e-02
4.061700000000000000e+04 6.096848100423810091e-02
4.061800000000000000e+04 6.133953854441639986e-02
4.061900000000000000e+04 6.094861403107639658e-02
4.062000000000000000e+04 6.123661622405050103e-02
4.062100000000000000e+04 6.098290532827380095e-02
4.062200000000000000e+04 6.107070669531820123e-02
4.062300000000000000e+04 6.105430424213410118e-02
4.062400000000000000e+04 6.091044843196870284e-02
4.062500000000000000e+04 6.113892048597339979e-02
4.062600000000000000e+04 6.079639121890070136e-02
4.062700000000000000e+04 6.120315566658970224e-02
4.062800000000000000e+04 6.074230745434759660e-02
4.062900000000000000e+04 6.122289970517159896e-02
4.063000000000000000e+04 6.073982268571850168e-02
4.063100000000000000e+04 6.118625774979589982e-02
4.063200000000000000e+04 6.077078729867940038e-02
4.063300000000000000e+04 6.110999360680580139e-02
4.063400000000000000e+04 6.081340461969379774e-02
4.063500000000000000e+04 6.102281436324120262e-02
4.063600000000000000e+04 6.084683910012250035e-02
4.063700000000000000e+04 6.094954162836069972e-02
4.063800000000000000e+04 6.085999682545659845e-02
4.063900000000000000e+04 6.090258061885830271e-02
4.064000000000000000e+04 6.084921211004259978e-02
4.064100000000000000e+04 6.088652461767200125e-02
4.064200000000000000e+04 6.081596761941909790e-02
4.064300000000000000e+04 6.089955940842629867e-02
4.064400000000000000e+04 6.076570600271220118e-02
4.064500000000000000e+04 6.093660742044450240e-02
4.064600000000000000e+04 6.070749461650849776e-02
4.064700000000000000e+04 6.099129468202590248e-02
4.064800000000000000e+04 6.065240129828450288e-02
4.064900000000000000e+04 6.106811389327049949e-02
4.065000000000000000e+04 6.060833856463430230e-02
4.065100000000000000e+04 6.118023395538330078e-02
4.065200000000000000e+04 6.058283522725110143e-02
4.065300000000000000e+04 6.134521216154099899e-02
4.065400000000000000e+04 6.059612333774570120e-02
4.065500000000000000e+04 6.158396601676940224e-02
4.065600000000000000e+04 6.067716330289840004e-02
4.065700000000000000e+04 6.189877539873119699e-02
4.065800000000000000e+04 6.085686385631559892e-02
4.065900000000000000e+04 6.223650649189949730e-02
4.066000000000000000e+04 6.113556399941440234e-02
4.066100000000000000e+04 6.247231364250180330e-02
4.066200000000000000e+04 6.146935746073720064e-02
4.066300000000000000e+04 6.247868388891220093e-02
4.066400000000000000e+04 6.181041151285170121e-02
4.066500000000000000e+04 6.231146678328509936e-02
4.066600000000000000e+04 6.217487156391140329e-02
4.066700000000000000e+04 6.224036961793900230e-02
4.066800000000000000e+04 6.259345263242720170e-02
4.066900000000000000e+04 6.242645531892779959e-02
4.067000000000000000e+04 6.288656592369079590e-02
4.067100000000000000e+04 6.257634609937670622e-02
4.067200000000000000e+04 6.264367699623110686e-02
4.067300000000000000e+04 6.217345967888830011e-02
4.067400000000000000e+04 6.186059489846230247e-02
4.067500000000000000e+04 6.144488602876659739e-02
4.067600000000000000e+04 6.135293468832969666e-02
4.067700000000000000e+04 6.131424754858019743e-02
4.067800000000000000e+04 6.162102147936820290e-02
4.067900000000000000e+04 6.177813559770579943e-02
4.068000000000000000e+04 6.208630651235579750e-02
4.068100000000000000e+04 6.187391281127929688e-02
4.068200000000000000e+04 6.203817948699000273e-02
4.068300000000000000e+04 6.134046986699100146e-02
4.068400000000000000e+04 6.173356622457500109e-02
4.068500000000000000e+04 6.104741618037220346e-02
4.068600000000000000e+04 6.169805303215979836e-02
4.068700000000000000e+04 6.134809553623200157e-02
4.068800000000000000e+04 6.172562390565870111e-02
4.068900000000000000e+04 6.170186772942540254e-02
4.069000000000000000e+04 6.151245161890980112e-02
4.069100000000000000e+04 6.171116232872009971e-02
4.069200000000000000e+04 6.121846288442610307e-02
4.069300000000000000e+04 6.160137802362439935e-02
4.069400000000000000e+04 6.109335646033289824e-02
4.069500000000000000e+04 6.162977591156960228e-02
4.069600000000000000e+04 6.116026639938350329e-02
4.069700000000000000e+04 6.166875362396240234e-02
4.069800000000000000e+04 6.126470491290089693e-02
4.069900000000000000e+04 6.153097748756410079e-02
4.070000000000000000e+04 6.130057573318480058e-02
4.070100000000000000e+04 6.130012124776840210e-02
4.070200000000000000e+04 6.130800023674960048e-02
4.070300000000000000e+04 6.114186719059939989e-02
4.070400000000000000e+04 6.131268292665480180e-02
4.070500000000000000e+04 6.107596680521969884e-02
4.070600000000000000e+04 6.129125878214840284e-02
4.070700000000000000e+04 6.104670464992519724e-02
4.070800000000000000e+04 6.125019118189810319e-02
4.070900000000000000e+04 6.102530658245090139e-02
4.071000000000000000e+04 6.119880452752109873e-02
4.071100000000000000e+04 6.101960688829419915e-02
4.071200000000000000e+04 6.113836541771890121e-02
4.071300000000000000e+04 6.104246526956560309e-02
4.071400000000000000e+04 6.108008325099949926e-02
4.071500000000000000e+04 6.106664240360260010e-02
4.071600000000000000e+04 6.103186681866649976e-02
4.071700000000000000e+04 6.105506047606470282e-02
4.071800000000000000e+04 6.098734587430949816e-02
4.071900000000000000e+04 6.101608276367190276e-02
4.072000000000000000e+04 6.093651428818699922e-02
4.072100000000000000e+04 6.097913905978200044e-02
4.072200000000000000e+04 6.088911741971970298e-02
4.072300000000000000e+04 6.094774603843689659e-02
4.072400000000000000e+04 6.087005138397220266e-02
4.072500000000000000e+04 6.090525910258289682e-02
4.072600000000000000e+04 6.088473647832869790e-02
4.072700000000000000e+04 6.085205078125000000e-02
4.072800000000000000e+04 6.091978028416630137e-02
4.072900000000000000e+04 6.081163138151170211e-02
4.073000000000000000e+04 6.097262352704999749e-02
4.073100000000000000e+04 6.079554557800290193e-02
4.073200000000000000e+04 6.104747578501699967e-02
4.073300000000000000e+04 6.080116704106330178e-02
4.073400000000000000e+04 6.115689128637309679e-02
4.073500000000000000e+04 6.084988266229630210e-02
4.073600000000000000e+04 6.133038923144339821e-02
4.073700000000000000e+04 6.099341437220569956e-02
4.073800000000000000e+04 6.162038072943690215e-02
4.073900000000000000e+04 6.128427758812900195e-02
4.074000000000000000e+04 6.204989552497860300e-02
4.074100000000000000e+04 6.171489506959920018e-02
4.074200000000000000e+04 6.249179318547250228e-02
4.074300000000000000e+04 6.209772825241090255e-02
4.074400000000000000e+04 6.256011873483660612e-02
4.074500000000000000e+04 6.205630302429199913e-02
4.074600000000000000e+04 6.191288307309150002e-02
4.074700000000000000e+04 6.155947223305700128e-02
4.074800000000000000e+04 6.100795418024060335e-02
4.074900000000000000e+04 6.130845844745640150e-02
4.075000000000000000e+04 6.073824316263200240e-02
4.075100000000000000e+04 6.165323033928869767e-02
4.075200000000000000e+04 6.109274923801420037e-02
4.075300000000000000e+04 6.197315081954000299e-02
4.075400000000000000e+04 6.142872199416159890e-02
4.075500000000000000e+04 6.169388815760609712e-02
4.075600000000000000e+04 6.154114753007890182e-02
4.075700000000000000e+04 6.110864132642750135e-02
4.075800000000000000e+04 6.175302341580390236e-02
4.075900000000000000e+04 6.086246296763420105e-02
4.076000000000000000e+04 6.211903691291809776e-02
4.076100000000000000e+04 6.095880270004269685e-02
4.076200000000000000e+04 6.222319602966309982e-02
4.076300000000000000e+04 6.104626879096029801e-02
4.076400000000000000e+04 6.185638904571529734e-02
4.076500000000000000e+04 6.115489080548289907e-02
4.076600000000000000e+04 6.135949492454530196e-02
4.076700000000000000e+04 6.146081164479259840e-02
4.076800000000000000e+04 6.109514459967609751e-02
4.076900000000000000e+04 6.174452602863309686e-02
4.077000000000000000e+04 6.099264323711400121e-02
4.077100000000000000e+04 6.171132624149319734e-02
4.077200000000000000e+04 6.091719493269919655e-02
4.077300000000000000e+04 6.145097687840460343e-02
4.077400000000000000e+04 6.095433980226520193e-02
4.077500000000000000e+04 6.123900040984150278e-02
4.077600000000000000e+04 6.112587079405779750e-02
4.077700000000000000e+04 6.114343181252480247e-02
4.077800000000000000e+04 6.124759837985040145e-02
4.077900000000000000e+04 6.107645854353899867e-02
4.078000000000000000e+04 6.119916215538979964e-02
4.078100000000000000e+04 6.101886555552479829e-02
4.078200000000000000e+04 6.107521802186970106e-02
4.078300000000000000e+04 6.102217361330990186e-02
4.078400000000000000e+04 6.100473552942280164e-02
4.078500000000000000e+04 6.106354296207430060e-02
4.078600000000000000e+04 6.100029498338700035e-02
4.078700000000000000e+04 6.104356050491330232e-02
4.078800000000000000e+04 6.102737039327620072e-02
4.078900000000000000e+04 6.092228740453720093e-02
4.079000000000000000e+04 6.108143553137779930e-02
4.079100000000000000e+04 6.077182292938230340e-02
4.079200000000000000e+04 6.116345897316929903e-02
4.079300000000000000e+04 6.066105887293819776e-02
4.079400000000000000e+04 6.125349178910260289e-02
4.079500000000000000e+04 6.059624627232550187e-02
4.079600000000000000e+04 6.131896004080770318e-02
4.079700000000000000e+04 6.055874377489089966e-02
4.079800000000000000e+04 6.135288625955580277e-02
4.079900000000000000e+04 6.053977832198140230e-02
4.080000000000000000e+04 6.138867884874339709e-02
4.080100000000000000e+04 6.053851544857030004e-02
4.080200000000000000e+04 6.148562952876090310e-02
4.080300000000000000e+04 6.054749712347980151e-02
4.080400000000000000e+04 6.168898940086359889e-02
4.080500000000000000e+04 6.055675446987150018e-02
4.080600000000000000e+04 6.202059611678120005e-02
4.080700000000000000e+04 6.057171523571010241e-02
4.080800000000000000e+04 6.245493888854979775e-02
4.080900000000000000e+04 6.058361381292339670e-02
4.081000000000000000e+04 6.286401301622389359e-02
4.081100000000000000e+04 6.055196374654769897e-02
4.081200000000000000e+04 6.300763040781019730e-02
4.081300000000000000e+04 6.044589728116989830e-02
4.081400000000000000e+04 6.270615011453629928e-02
4.081500000000000000e+04 6.036004424095150339e-02
4.081600000000000000e+04 6.208569556474689832e-02
4.081700000000000000e+04 6.047998741269110246e-02
4.081800000000000000e+04 6.147309020161630111e-02
4.081900000000000000e+04 6.083713471889500013e-02
4.082000000000000000e+04 6.105849891901019705e-02
4.082100000000000000e+04 6.122627481818199852e-02
4.082200000000000000e+04 6.083723530173300309e-02
4.082300000000000000e+04 6.140182167291639848e-02
4.082400000000000000e+04 6.074287742376330290e-02
4.082500000000000000e+04 6.128698587417599764e-02
4.082600000000000000e+04 6.077152118086810023e-02
4.082700000000000000e+04 6.100723519921300020e-02
4.082800000000000000e+04 6.100822240114209954e-02
4.082900000000000000e+04 6.073889136314390008e-02
4.083000000000000000e+04 6.149112805724139819e-02
4.083100000000000000e+04 6.054614856839179993e-02
4.083200000000000000e+04 6.210358813405039702e-02
4.083300000000000000e+04 6.043426692485810020e-02
4.083400000000000000e+04 6.265410035848620329e-02
4.083500000000000000e+04 6.041475385427470118e-02
4.083600000000000000e+04 6.295655667781829834e-02
4.083700000000000000e+04 6.048178300261500273e-02
4.083800000000000000e+04 6.288523226976390490e-02
4.083900000000000000e+04 6.062486767768859863e-02
4.084000000000000000e+04 6.245698034763340345e-02
4.084100000000000000e+04 6.083074212074279785e-02
4.084200000000000000e+04 6.184588000178339873e-02
4.084300000000000000e+04 6.104774028062819741e-02
4.084400000000000000e+04 6.127640604972840049e-02
4.084500000000000000e+04 6.120685860514640114e-02
4.084600000000000000e+04 6.088597699999809959e-02
4.084700000000000000e+04 6.126540899276729929e-02
4.084800000000000000e+04 6.068188324570659986e-02
4.084900000000000000e+04 6.122351437807079660e-02
4.085000000000000000e+04 6.061119958758350024e-02
4.085100000000000000e+04 6.112313270568849738e-02
4.085200000000000000e+04 6.061948463320730035e-02
4.085300000000000000e+04 6.101327389478680002e-02
4.085400000000000000e+04 6.066015735268590059e-02
4.085500000000000000e+04 6.092651188373569837e-02
4.085600000000000000e+04 6.069796904921530289e-02
4.085700000000000000e+04 6.087879091501240125e-02
4.085800000000000000e+04 6.071816757321359809e-02
4.085900000000000000e+04 6.086917221546170320e-02
4.086000000000000000e+04 6.071536988019939768e-02
4.086100000000000000e+04 6.088439747691150317e-02
4.086200000000000000e+04 6.069228798151019705e-02
4.086300000000000000e+04 6.091776117682459746e-02
4.086400000000000000e+04 6.065502762794489772e-02
4.086500000000000000e+04 6.096594408154489692e-02
4.086600000000000000e+04 6.060477718710900047e-02
4.086700000000000000e+04 6.102552264928819831e-02
4.086800000000000000e+04 6.055294349789620140e-02
4.086900000000000000e+04 6.109804660081859934e-02
4.087000000000000000e+04 6.050805747508999910e-02
4.087100000000000000e+04 6.118416041135790046e-02
4.087200000000000000e+04 6.047556921839709887e-02
4.087300000000000000e+04 6.128437817096710205e-02
4.087400000000000000e+04 6.045651808381079934e-02
4.087500000000000000e+04 6.140420213341710176e-02
4.087600000000000000e+04 6.045580282807350159e-02
4.087700000000000000e+04 6.154929101467129793e-02
4.087800000000000000e+04 6.049047410488130050e-02
4.087900000000000000e+04 6.171788647770880265e-02
4.088000000000000000e+04 6.058026105165480180e-02
4.088100000000000000e+04 6.189267709851260096e-02
4.088200000000000000e+04 6.073516607284550062e-02
4.088300000000000000e+04 6.202732399106029859e-02
4.088400000000000000e+04 6.094897165894509750e-02
4.088500000000000000e+04 6.205603480339050293e-02
4.088600000000000000e+04 6.119310483336450057e-02
4.088700000000000000e+04 6.192430481314659813e-02
4.088800000000000000e+04 6.142818927764889803e-02
4.088900000000000000e+04 6.163397803902630201e-02
4.089000000000000000e+04 6.161601096391679938e-02
4.089100000000000000e+04 6.125747784972190163e-02
4.089200000000000000e+04 6.173426657915120214e-02
4.089300000000000000e+04 6.089472398161890204e-02
4.089400000000000000e+04 6.178360432386399703e-02
4.089500000000000000e+04 6.061528250575069776e-02
4.089600000000000000e+04 6.178691238164900346e-02
4.089700000000000000e+04 6.045307219028470125e-02
4.089800000000000000e+04 6.175202131271360223e-02
4.089900000000000000e+04 6.042760983109470019e-02
4.090000000000000000e+04 6.162908300757410224e-02
4.090100000000000000e+04 6.054400652647019820e-02
4.090200000000000000e+04 6.136352941393850152e-02
4.090300000000000000e+04 6.078216433525090306e-02
4.090400000000000000e+04 6.102737784385679765e-02
4.090500000000000000e+04 6.107089295983309657e-02
4.090600000000000000e+04 6.077182292938230340e-02
4.090700000000000000e+04 6.128313764929770036e-02
4.090800000000000000e+04 6.065946444869040055e-02
4.090900000000000000e+04 6.134241446852679858e-02
4.091000000000000000e+04 6.065414845943450234e-02
4.091100000000000000e+04 6.128259748220440256e-02
4.091200000000000000e+04 6.069851666688919761e-02
4.091300000000000000e+04 6.115938723087310097e-02
4.091400000000000000e+04 6.075190007686610133e-02
4.091500000000000000e+04 6.100455299019810068e-02
4.091600000000000000e+04 6.080257147550580110e-02
4.091700000000000000e+04 6.085300073027610085e-02
4.091800000000000000e+04 6.083374470472339979e-02
4.091900000000000000e+04 6.074653565883639944e-02
4.092000000000000000e+04 6.082782894372940063e-02
4.092100000000000000e+04 6.070869788527490096e-02
4.092200000000000000e+04 6.078730151057239878e-02
4.092300000000000000e+04 6.072050705552099747e-02
4.092400000000000000e+04 6.072937324643139928e-02
4.092500000000000000e+04 6.074526160955429771e-02
4.092600000000000000e+04 6.066443771123890272e-02
4.092700000000000000e+04 6.075871735811230051e-02
4.092800000000000000e+04 6.059452891349789705e-02
4.092900000000000000e+04 6.076666340231900304e-02
4.093000000000000000e+04 6.052832677960399976e-02
4.093100000000000000e+04 6.078217178583149999e-02
4.093200000000000000e+04 6.048095226287839715e-02
4.093300000000000000e+04 6.080448254942889819e-02
4.093400000000000000e+04 6.046084314584729974e-02
4.093500000000000000e+04 6.082315370440480318e-02
4.093600000000000000e+04 6.045328825712199816e-02
4.093700000000000000e+04 6.083348765969279898e-02
4.093800000000000000e+04 6.043432652950290335e-02
4.093900000000000000e+04 6.083833798766140333e-02
4.094000000000000000e+04 6.039517745375629770e-02
4.094100000000000000e+04 6.084366142749789846e-02
4.094200000000000000e+04 6.034400314092640272e-02
4.094300000000000000e+04 6.086468324065209823e-02
4.094400000000000000e+04 6.028543785214419970e-02
4.094500000000000000e+04 6.092797592282300084e-02
4.094600000000000000e+04 6.022530049085619841e-02
4.094700000000000000e+04 6.106793135404590261e-02
4.094800000000000000e+04 6.017084047198299757e-02
4.094900000000000000e+04 6.133694574236869812e-02
4.095000000000000000e+04 6.015434488654140127e-02
4.095100000000000000e+04 6.181901693344119680e-02
4.095200000000000000e+04 6.024831160902979765e-02
4.095300000000000000e+04 6.261891871690750122e-02
4.095400000000000000e+04 6.055844202637670343e-02
4.095500000000000000e+04 6.370361894369129530e-02
4.095600000000000000e+04 6.103583425283429925e-02
4.095700000000000000e+04 6.446000933647159925e-02
4.095800000000000000e+04 6.119173392653470128e-02
4.095900000000000000e+04 6.372880935668949476e-02
4.096000000000000000e+04 6.088400259613990090e-02
4.096100000000000000e+04 6.178845465183260138e-02
4.096200000000000000e+04 6.131241470575329866e-02
4.096300000000000000e+04 6.062512844800949791e-02
4.096400000000000000e+04 6.255214661359789763e-02
4.096500000000000000e+04 6.052701547741889954e-02
4.096600000000000000e+04 6.291100382804870605e-02
4.096700000000000000e+04 6.048984453082079799e-02
4.096800000000000000e+04 6.192221119999889722e-02
4.096900000000000000e+04 6.076216697692869706e-02
4.097000000000000000e+04 6.097688898444179884e-02
4.097100000000000000e+04 6.169401854276659880e-02
4.097200000000000000e+04 6.072133779525760305e-02
4.097300000000000000e+04 6.215957179665569654e-02
4.097400000000000000e+04 6.067558377981190076e-02
4.097500000000000000e+04 6.158081814646720192e-02
4.097600000000000000e+04 6.086497753858569754e-02
4.097700000000000000e+04 6.088990345597269926e-02
4.097800000000000000e+04 6.136690080165860262e-02
4.097900000000000000e+04 6.068905442953109741e-02
4.098000000000000000e+04 6.158142164349560133e-02
4.098100000000000000e+04 6.073670834302900140e-02
4.098200000000000000e+04 6.126554682850839789e-02
4.098300000000000000e+04 6.100262328982349741e-02
4.098400000000000000e+04 6.088193506002430311e-02
4.098500000000000000e+04 6.148821115493770251e-02
4.098600000000000000e+04 6.070623919367790222e-02
4.098700000000000000e+04 6.176213175058360011e-02
4.098800000000000000e+04 6.065446510910989936e-02
4.098900000000000000e+04 6.160493567585949987e-02
4.099000000000000000e+04 6.071974337100979890e-02
4.099100000000000000e+04 6.131643056869510305e-02
4.099200000000000000e+04 6.086870282888409700e-02
4.099300000000000000e+04 6.116374582052230141e-02
4.099400000000000000e+04 6.091073155403139983e-02
4.099500000000000000e+04 6.118138507008549776e-02
4.099600000000000000e+04 6.078301370143889687e-02
4.099700000000000000e+04 6.136598810553550026e-02
4.099800000000000000e+04 6.063789874315259759e-02
4.099900000000000000e+04 6.162210181355479849e-02
4.100000000000000000e+04 6.061595305800440009e-02
4.100100000000000000e+04 6.176992878317830171e-02
4.100200000000000000e+04 6.072443723678590255e-02
4.100300000000000000e+04 6.174385547637940147e-02
4.100400000000000000e+04 6.092587858438489740e-02
4.100500000000000000e+04 6.163037940859789759e-02
4.100600000000000000e+04 6.117425113916399870e-02
4.100700000000000000e+04 6.151293590664860117e-02
4.100800000000000000e+04 6.138163805007929713e-02
4.100900000000000000e+04 6.140250712633130159e-02
4.101000000000000000e+04 6.147204712033269708e-02
4.101100000000000000e+04 6.129930168390269885e-02
4.101200000000000000e+04 6.145341321825979752e-02
4.101300000000000000e+04 6.119970604777340284e-02
4.101400000000000000e+04 6.139520183205599696e-02
4.101500000000000000e+04 6.107245758175849915e-02
4.101600000000000000e+04 6.134279817342760260e-02
4.101700000000000000e+04 6.091156601905819978e-02
4.101800000000000000e+04 6.131082400679589706e-02
4.101900000000000000e+04 6.076430156826970186e-02
4.102000000000000000e+04 6.129408255219460228e-02
4.102100000000000000e+04 6.067271158099170336e-02
4.102200000000000000e+04 6.126268580555919996e-02
4.102300000000000000e+04 6.064659357070920076e-02
4.102400000000000000e+04 6.118638813495640150e-02
4.102500000000000000e+04 6.067683175206180224e-02
4.102600000000000000e+04 6.106622517108920012e-02
4.102700000000000000e+04 6.074412167072300306e-02
4.102800000000000000e+04 6.093574315309519679e-02
4.102900000000000000e+04 6.083606556057929993e-02
4.103000000000000000e+04 6.082580611109730112e-02
4.103100000000000000e+04 6.095207110047339699e-02
4.103200000000000000e+04 6.074512377381319911e-02
4.103300000000000000e+04 6.110116839408869654e-02
4.103400000000000000e+04 6.068487465381620233e-02
4.103500000000000000e+04 6.131500378251079908e-02
4.103600000000000000e+04 6.063703820109370146e-02
4.103700000000000000e+04 6.164345145225520045e-02
4.103800000000000000e+04 6.060847267508510244e-02
4.103900000000000000e+04 6.214065849781039846e-02
4.104000000000000000e+04 6.063706055283549917e-02
4.104100000000000000e+04 6.281236559152600374e-02
4.104200000000000000e+04 6.076255068182950109e-02
4.104300000000000000e+04 6.076255068182950109e-02
4.104400000000000000e+04 6.346900761127470536e-02
4.104500000000000000e+04 6.097980216145520299e-02
4.104600000000000000e+04 6.358462572097779708e-02
4.104700000000000000e+04 6.122654676437380011e-02
4.104800000000000000e+04 6.272286921739579635e-02
4.104900000000000000e+04 6.152187660336490282e-02
4.105000000000000000e+04 6.146000698208810287e-02
4.105100000000000000e+04 6.201933324337009779e-02
4.105200000000000000e+04 6.072982773184779776e-02
4.105300000000000000e+04 6.256768852472309461e-02
4.105400000000000000e+04 6.057104468345640008e-02
4.105500000000000000e+04 6.263448297977450285e-02
4.105600000000000000e+04 6.064701452851300328e-02
4.105700000000000000e+04 6.203065440058710273e-02
4.105800000000000000e+04 6.086002662777900002e-02
4.105900000000000000e+04 6.116556003689770094e-02
4.106000000000000000e+04 6.117428839206699720e-02
4.106100000000000000e+04 6.056888401508329911e-02
4.106200000000000000e+04 6.150919571518900092e-02
4.106300000000000000e+04 6.036441028118130075e-02
4.106400000000000000e+04 6.167998909950259817e-02
4.106500000000000000e+04 6.037143245339390146e-02
4.106600000000000000e+04 6.150745972990989685e-02
4.106700000000000000e+04 6.049733236432079664e-02
4.106800000000000000e+04 6.111614778637890211e-02
4.106900000000000000e+04 6.073584407567979987e-02
4.107000000000000000e+04 6.075738370418549972e-02
4.107100000000000000e+04 6.099475547671320136e-02
4.107200000000000000e+04 6.056754291057590139e-02
4.107300000000000000e+04 6.117328628897669707e-02
4.107400000000000000e+04 6.051982939243320120e-02
4.107500000000000000e+04 6.119710952043529856e-02
4.107600000000000000e+04 6.052321940660480154e-02
4.107700000000000000e+04 6.105941534042359786e-02
4.107800000000000000e+04 6.056856736540790209e-02
4.107900000000000000e+04 6.086682900786399841e-02
4.108000000000000000e+04 6.068021804094309718e-02
4.108100000000000000e+04 6.072121486067769830e-02
4.108200000000000000e+04 6.080446019768710048e-02
4.108300000000000000e+04 6.063920259475710089e-02
4.108400000000000000e+04 6.085924059152599680e-02
4.108500000000000000e+04 6.060369685292239794e-02
4.108600000000000000e+04 6.082103401422499916e-02
4.108700000000000000e+04 6.060001999139789930e-02
4.108800000000000000e+04 6.072894111275670137e-02
4.108900000000000000e+04 6.063245609402660025e-02
4.109000000000000000e+04 6.064855679869649713e-02
4.109100000000000000e+04 6.069303303956990331e-02
4.109200000000000000e+04 6.058908253908160124e-02
4.109300000000000000e+04 6.074493750929829683e-02
4.109400000000000000e+04 6.053167954087260161e-02
4.109500000000000000e+04 6.076934561133379847e-02
4.109600000000000000e+04 6.048291549086570046e-02
4.109700000000000000e+04 6.077826768159869802e-02
4.109800000000000000e+04 6.046403944492340088e-02
4.109900000000000000e+04 6.078743189573290046e-02
4.110000000000000000e+04 6.047961488366129790e-02
4.110100000000000000e+04 6.080602481961250305e-02
4.110200000000000000e+04 6.051712855696680243e-02
4.110300000000000000e+04 6.083596497774119982e-02
4.110400000000000000e+04 6.057045608758929861e-02
4.110500000000000000e+04 6.089176982641220093e-02
4.110600000000000000e+04 6.066453084349630182e-02
4.110700000000000000e+04 6.101863458752630059e-02
4.110800000000000000e+04 6.084251776337620127e-02
4.110900000000000000e+04 6.126853823661800036e-02
4.111000000000000000e+04 6.113993003964419970e-02
4.111100000000000000e+04 6.167910248041150179e-02
4.111200000000000000e+04 6.156359985470769708e-02
4.111300000000000000e+04 6.221756711602210305e-02
4.111400000000000000e+04 6.201516091823579963e-02
4.111500000000000000e+04 6.268147379159930144e-02
4.111600000000000000e+04 6.220644339919090271e-02
4.111700000000000000e+04 6.271567940711980649e-02
4.111800000000000000e+04 6.185881793498990144e-02
4.111900000000000000e+04 6.219772994518280029e-02
4.112000000000000000e+04 6.120126694440840287e-02
4.112100000000000000e+04 6.158955022692679665e-02
4.112200000000000000e+04 6.090319901704790290e-02
4.112300000000000000e+04 6.140371039509769785e-02
4.112400000000000000e+04 6.122080236673359960e-02
4.112500000000000000e+04 6.152448803186420095e-02
4.112600000000000000e+04 6.172869354486470311e-02
4.112700000000000000e+04 6.150257214903830094e-02
4.112800000000000000e+04 6.191903725266460073e-02
4.112900000000000000e+04 6.118578091263769669e-02
4.113000000000000000e+04 6.174973025918009673e-02
4.113100000000000000e+04 6.086101382970809937e-02
4.113200000000000000e+04 6.158898025751109728e-02
4.113300000000000000e+04 6.082729622721669976e-02
4.113400000000000000e+04 6.161483749747279776e-02
4.113500000000000000e+04 6.101233139634130304e-02
4.113600000000000000e+04 6.161385774612430227e-02
4.113700000000000000e+04 6.118772178888320229e-02
4.113800000000000000e+04 6.141607835888859834e-02
4.113900000000000000e+04 6.130605936050419896e-02
4.114000000000000000e+04 6.113892048597339979e-02
4.114100000000000000e+04 6.147135421633719704e-02
4.114200000000000000e+04 6.096720322966579786e-02
4.114300000000000000e+04 6.167692691087720003e-02
4.114400000000000000e+04 6.092128530144690080e-02
4.114500000000000000e+04 6.172191351652150243e-02
4.114600000000000000e+04 6.086844950914380159e-02
4.114700000000000000e+04 6.144611909985540216e-02
4.114800000000000000e+04 6.077129021286960253e-02
4.114900000000000000e+04 6.104988977313040299e-02
4.115000000000000000e+04 6.085940822958949697e-02
4.115100000000000000e+04 6.088764965534210205e-02
4.115200000000000000e+04 6.118310242891310258e-02
4.115300000000000000e+04 6.091678142547610197e-02
4.115400000000000000e+04 6.147651374340060149e-02
4.115500000000000000e+04 6.089205294847489791e-02
4.115600000000000000e+04 6.149964034557339754e-02
4.115700000000000000e+04 6.079382449388499865e-02
4.115800000000000000e+04 6.120374053716660240e-02
4.115900000000000000e+04 6.079543754458430205e-02
4.116000000000000000e+04 6.085397303104399941e-02
4.116100000000000000e+04 6.097740679979320177e-02
4.116200000000000000e+04 6.073293834924699958e-02
4.116300000000000000e+04 6.123182922601699829e-02
4.116400000000000000e+04 6.071532145142560094e-02
4.116500000000000000e+04 6.132784485816959730e-02
4.116600000000000000e+04 6.060473248362539811e-02
4.116700000000000000e+04 6.114567816257480276e-02
4.116800000000000000e+04 6.052927672863010061e-02
4.116900000000000000e+04 6.084371358156200060e-02
4.117000000000000000e+04 6.066301837563509852e-02
4.117100000000000000e+04 6.066824123263359764e-02
4.117200000000000000e+04 6.093750894069670243e-02
4.117300000000000000e+04 6.064323708415030045e-02
4.117400000000000000e+04 6.112342700362209669e-02
4.117500000000000000e+04 6.060189381241799789e-02
4.117600000000000000e+04 6.105898320674899710e-02
4.117700000000000000e+04 6.050010770559310219e-02
4.117800000000000000e+04 6.086067482829089770e-02
4.117900000000000000e+04 6.047399342060089805e-02
4.118000000000000000e+04 6.075231730937959845e-02
4.118100000000000000e+04 6.056053191423420301e-02
4.118200000000000000e+04 6.074578687548640166e-02
4.118300000000000000e+04 6.063920259475710089e-02
4.118400000000000000e+04 6.070636957883829982e-02
4.118500000000000000e+04 6.062507629394529862e-02
4.118600000000000000e+04 6.062408909201619928e-02
4.118700000000000000e+04 6.055916845798489656e-02
4.118800000000000000e+04 6.060339510440829885e-02
4.118900000000000000e+04 6.052271276712419684e-02
4.119000000000000000e+04 6.066164001822470231e-02
4.119100000000000000e+04 6.053460389375690115e-02
4.119200000000000000e+04 6.070126220583919874e-02
4.119300000000000000e+04 6.052498519420620310e-02
4.119400000000000000e+04 6.066564098000529898e-02
4.119500000000000000e+04 6.048029661178590255e-02
4.119600000000000000e+04 6.062485277652739785e-02
4.119700000000000000e+04 6.047373265027999878e-02
4.119800000000000000e+04 6.063927337527279943e-02
4.119900000000000000e+04 6.054070591926569850e-02
4.120000000000000000e+04 6.071556359529500096e-02
4.120100000000000000e+04 6.065658852458000183e-02
4.120200000000000000e+04 6.086395308375359969e-02
4.120300000000000000e+04 6.080806255340580335e-02
4.120400000000000000e+04 6.113342195749280061e-02
4.120500000000000000e+04 6.103647872805600255e-02
4.120600000000000000e+04 6.158277764916419983e-02
4.120700000000000000e+04 6.137221306562420237e-02
4.120800000000000000e+04 6.217372044920919938e-02
4.120900000000000000e+04 6.173703819513320229e-02
4.121000000000000000e+04 6.264652311801910400e-02
4.121100000000000000e+04 6.186986342072490347e-02
4.121200000000000000e+04 6.256663054227830367e-02
4.121300000000000000e+04 6.151115521788599882e-02
4.121400000000000000e+04 6.181560829281809721e-02
4.121500000000000000e+04 6.091735884547230112e-02
4.121600000000000000e+04 6.098170951008800161e-02
4.121700000000000000e+04 6.073623150587079828e-02
4.121800000000000000e+04 6.067590788006779756e-02
4.121900000000000000e+04 6.108732521533970228e-02
4.122000000000000000e+04 6.078967452049260228e-02
4.122100000000000000e+04 6.145858764648440276e-02
4.122200000000000000e+04 6.087615340948100001e-02
4.122300000000000000e+04 6.142188608646390047e-02
4.122400000000000000e+04 6.076816841959949839e-02
4.122500000000000000e+04 6.107915937900539743e-02
4.122600000000000000e+04 6.068863719701769743e-02
4.122700000000000000e+04 6.081560999155039698e-02
4.122800000000000000e+04 6.081160902976989746e-02
4.122900000000000000e+04 6.076590716838840139e-02
4.123000000000000000e+04 6.099878251552579705e-02
4.123100000000000000e+04 6.078183278441429832e-02
4.123200000000000000e+04 6.103752180933950250e-02
4.123300000000000000e+04 6.075839698314670217e-02
4.123400000000000000e+04 6.090784072875980032e-02
4.123500000000000000e+04 6.073932349681850085e-02
4.123600000000000000e+04 6.073530390858650208e-02
4.123700000000000000e+04 6.078736111521720192e-02
4.123800000000000000e+04 6.062240526080130143e-02
4.123900000000000000e+04 6.088234484195709922e-02
4.124000000000000000e+04 6.056703999638560210e-02
4.124100000000000000e+04 6.093892827630040254e-02
4.124200000000000000e+04 6.052844971418380043e-02
4.124300000000000000e+04 6.092448532581330040e-02
4.124400000000000000e+04 6.049389764666560088e-02
4.124500000000000000e+04 6.087996065616609748e-02
4.124600000000000000e+04 6.047047674655910143e-02
4.124700000000000000e+04 6.085637211799620194e-02
4.124800000000000000e+04 6.046455353498460250e-02
4.124900000000000000e+04 6.089337170124049792e-02
4.125000000000000000e+04 6.046896427869800222e-02
4.125100000000000000e+04 6.101630628108979659e-02
4.125200000000000000e+04 6.047298386693000100e-02
4.125300000000000000e+04 6.124437600374219720e-02
4.125400000000000000e+04 6.048328056931499830e-02
4.125500000000000000e+04 6.158586964011190240e-02
4.125600000000000000e+04 6.052982062101359972e-02
4.125700000000000000e+04 6.201824545860289833e-02
4.125800000000000000e+04 6.063750013709069686e-02
4.125900000000000000e+04 6.241669133305550315e-02
4.126000000000000000e+04 6.078684702515600030e-02
4.126100000000000000e+04 6.251254677772520585e-02
4.126200000000000000e+04 6.091543659567830171e-02
4.126300000000000000e+04 6.208851933479309776e-02
4.126400000000000000e+04 6.101543456315990099e-02
4.126500000000000000e+04 6.134478002786639822e-02
4.126600000000000000e+04 6.117329373955730093e-02
4.126700000000000000e+04 6.072719022631650060e-02
4.126800000000000000e+04 6.139486283063889938e-02
4.126900000000000000e+04 6.041881442070010100e-02
4.127000000000000000e+04 6.155338883399959909e-02
4.127100000000000000e+04 6.034101918339730003e-02
4.127200000000000000e+04 6.153793260455130143e-02
4.127300000000000000e+04 6.038450822234150278e-02
4.127400000000000000e+04 6.130116805434229765e-02
4.127500000000000000e+04 6.050185859203340011e-02
4.127600000000000000e+04 6.092408299446110120e-02
4.127700000000000000e+04 6.069733947515489753e-02
4.127800000000000000e+04 6.058707088232039711e-02
4.127900000000000000e+04 6.092078983783719842e-02
4.128000000000000000e+04 6.038235127925870027e-02
4.128100000000000000e+04 6.105407327413559654e-02
4.128200000000000000e+04 6.029123812913889796e-02
4.128300000000000000e+04 6.103314831852910127e-02
4.128400000000000000e+04 6.028097495436669784e-02
4.128500000000000000e+04 6.088612973690030183e-02
4.128600000000000000e+04 6.034858152270319853e-02
4.128700000000000000e+04 6.069969013333319924e-02
4.128800000000000000e+04 6.048988178372380342e-02
4.128900000000000000e+04 6.056085601449009981e-02
4.129000000000000000e+04 6.064042076468469794e-02
4.129100000000000000e+04 6.049845740199089744e-02
4.129200000000000000e+04 6.071264669299129835e-02
4.129300000000000000e+04 6.050211936235429938e-02
4.129400000000000000e+04 6.067670881748200157e-02
4.129500000000000000e+04 6.055703014135360024e-02
4.129600000000000000e+04 6.055739149451259962e-02
4.129700000000000000e+04 6.063657999038699759e-02
4.129800000000000000e+04 6.040331348776820097e-02
4.129900000000000000e+04 6.071536242961880075e-02
4.130000000000000000e+04 6.026073172688480029e-02
4.130100000000000000e+04 6.077957153320309724e-02
4.130200000000000000e+04 6.015739217400550148e-02
4.130300000000000000e+04 6.083450838923450121e-02
4.130400000000000000e+04 6.010520458221439710e-02
4.130500000000000000e+04 6.087986007332799737e-02
4.130600000000000000e+04 6.009775027632709848e-02
4.130700000000000000e+04 6.091225892305369982e-02
4.130800000000000000e+04 6.010308861732480135e-02
4.130900000000000000e+04 6.093354523181920140e-02
4.131000000000000000e+04 6.009110063314439948e-02
4.131100000000000000e+04 6.097381934523579683e-02
4.131200000000000000e+04 6.004522740840909784e-02
4.131300000000000000e+04 6.107511743903160095e-02
4.131400000000000000e+04 5.997213348746299744e-02
4.131500000000000000e+04 6.127829477190969987e-02
4.131600000000000000e+04 5.988954752683640220e-02
4.131700000000000000e+04 6.161370500922200288e-02
4.131800000000000000e+04 5.981178209185600281e-02
4.131900000000000000e+04 6.208517029881480132e-02
4.132000000000000000e+04 5.976060405373569834e-02
4.132100000000000000e+04 6.262706220149989733e-02
4.132200000000000000e+04 5.974091589450840345e-02
4.132300000000000000e+04 6.305371224880219894e-02
4.132400000000000000e+04 5.971209704875950208e-02
4.132500000000000000e+04 6.308092921972270617e-02
4.132600000000000000e+04 5.966176465153689989e-02
4.132700000000000000e+04 6.256705522537230058e-02
4.132800000000000000e+04 5.973707139492030055e-02
4.132900000000000000e+04 6.174626201391220093e-02
4.133000000000000000e+04 6.010803207755090194e-02
4.133100000000000000e+04 6.102432683110239897e-02
4.133200000000000000e+04 6.067661568522449839e-02
4.133300000000000000e+04 6.059386581182479858e-02
4.133400000000000000e+04 6.114839762449259669e-02
4.133500000000000000e+04 6.041408330202099886e-02
4.133600000000000000e+04 6.131827458739280007e-02
4.133700000000000000e+04 6.043016910552979903e-02
4.133800000000000000e+04 6.120296940207479996e-02
4.133900000000000000e+04 6.066588684916499746e-02
4.134000000000000000e+04 6.097241491079329750e-02
4.134100000000000000e+04 6.111612170934679900e-02
4.134200000000000000e+04 6.079237535595889697e-02
4.134300000000000000e+04 6.163905560970309866e-02
4.134400000000000000e+04 6.071383506059650076e-02
4.134500000000000000e+04 6.202128157019620031e-02
4.134600000000000000e+04 6.071422621607779763e-02
4.134700000000000000e+04 6.213349476456640069e-02
4.134800000000000000e+04 6.079690158367159758e-02
4.134900000000000000e+04 6.203702464699750035e-02
4.135000000000000000e+04 6.098437681794170034e-02
4.135100000000000000e+04 6.187459081411360307e-02
4.135200000000000000e+04 6.119581311941150320e-02
4.135300000000000000e+04 6.169965490698810229e-02
4.135400000000000000e+04 6.126907095313070123e-02
4.135500000000000000e+04 6.150145456194879706e-02
4.135600000000000000e+04 6.114637106657030280e-02
4.135700000000000000e+04 6.134240701794620165e-02
4.135800000000000000e+04 6.093339249491690202e-02
4.135900000000000000e+04 6.132733821868899954e-02
4.136000000000000000e+04 6.075544282794000106e-02
4.136100000000000000e+04 6.144381314516070280e-02
4.136200000000000000e+04 6.063850224018099699e-02
4.136300000000000000e+04 6.153342872858050261e-02
4.136400000000000000e+04 6.054299324750900269e-02
4.136500000000000000e+04 6.145416945219039917e-02
4.136600000000000000e+04 6.047189608216289869e-02
4.136700000000000000e+04 6.121987476944919931e-02
4.136800000000000000e+04 6.050128862261770074e-02
4.136900000000000000e+04 6.095999106764789927e-02
4.137000000000000000e+04 6.066821888089179993e-02
4.137100000000000000e+04 6.077655777335169707e-02
4.137200000000000000e+04 6.088333949446680243e-02
4.137300000000000000e+04 6.067014485597609780e-02
4.137400000000000000e+04 6.101068481802939675e-02
4.137500000000000000e+04 6.059563159942629729e-02
4.137600000000000000e+04 6.100324168801309760e-02
4.137700000000000000e+04 6.053882092237469759e-02
4.137800000000000000e+04 6.091694161295890114e-02
4.137900000000000000e+04 6.052050739526750045e-02
4.138000000000000000e+04 6.082919239997860300e-02
4.138100000000000000e+04 6.055048480629920266e-02
4.138200000000000000e+04 6.078191101551060072e-02
4.138300000000000000e+04 6.059506908059120178e-02
4.138400000000000000e+04 6.076662987470630301e-02
4.138500000000000000e+04 6.060689687728879754e-02
4.138600000000000000e+04 6.076058372855189932e-02
4.138700000000000000e+04 6.056986376643180153e-02
4.138800000000000000e+04 6.075621396303179655e-02
4.138900000000000000e+04 6.050556898117070287e-02
4.139000000000000000e+04 6.076022237539289994e-02
4.139100000000000000e+04 6.044290587306019868e-02
4.139200000000000000e+04 6.076856702566150320e-02
4.139300000000000000e+04 6.039285287261009910e-02
4.139400000000000000e+04 6.076970323920249939e-02
4.139500000000000000e+04 6.035125628113750113e-02
4.139600000000000000e+04 6.075343489646910233e-02
4.139700000000000000e+04 6.031381711363790338e-02
4.139800000000000000e+04 6.072437763214109940e-02
4.139900000000000000e+04 6.028344854712489737e-02
4.140000000000000000e+04 6.069695204496380198e-02
4.140100000000000000e+04 6.026035547256469727e-02
4.140200000000000000e+04 6.068573892116550100e-02
4.140300000000000000e+04 6.023544818162920172e-02
4.140400000000000000e+04 6.070494279265400278e-02
4.140500000000000000e+04 6.020185351371769994e-02
4.140600000000000000e+04 6.075958907604220305e-02
4.140700000000000000e+04 6.015868112444879706e-02
4.140800000000000000e+04 6.085376441478729942e-02
4.140900000000000000e+04 6.010531261563299699e-02
4.141000000000000000e+04 6.099450960755350287e-02
4.141100000000000000e+04 6.004538387060170262e-02
4.141200000000000000e+04 6.119311228394509750e-02
4.141300000000000000e+04 5.998636409640310113e-02
4.141400000000000000e+04 6.146498396992679941e-02
4.141500000000000000e+04 5.994458869099619780e-02
4.141600000000000000e+04 6.182208657264710167e-02
4.141700000000000000e+04 5.994280055165290139e-02
4.141800000000000000e+04 6.225474551320080152e-02
4.141900000000000000e+04 5.999558418989180131e-02
4.142000000000000000e+04 6.269308924674990569e-02
4.142100000000000000e+04 6.009415537118909661e-02
4.142200000000000000e+04 6.297264248132709852e-02
4.142300000000000000e+04 6.019878387451169793e-02
4.142400000000000000e+04 6.288438290357589722e-02
4.142500000000000000e+04 6.028719991445539994e-02
4.142600000000000000e+04 6.234589591622349825e-02
4.142700000000000000e+04 6.042516976594920070e-02
4.142800000000000000e+04 6.155047938227650034e-02
4.142900000000000000e+04 6.071036309003829956e-02
4.143000000000000000e+04 6.084396317601199755e-02
4.143100000000000000e+04 6.112979725003239717e-02
4.143200000000000000e+04 6.042215600609780052e-02
4.143300000000000000e+04 6.152535974979399941e-02
4.143400000000000000e+04 6.024216488003730080e-02
4.143500000000000000e+04 6.169460341334340181e-02
4.143600000000000000e+04 6.016015633940700186e-02
4.143700000000000000e+04 6.153545528650280344e-02
4.143800000000000000e+04 6.012870371341710179e-02
4.143900000000000000e+04 6.114593893289570203e-02
4.144000000000000000e+04 6.027306616306300074e-02
4.144100000000000000e+04 6.076948344707489708e-02
4.144200000000000000e+04 6.068233773112299834e-02
4.144300000000000000e+04 6.056159734725950067e-02
4.144400000000000000e+04 6.118341907858849960e-02
4.144500000000000000e+04 6.048988178372380342e-02
4.144600000000000000e+04 6.149439886212350326e-02
4.144700000000000000e+04 6.047216802835460314e-02
4.144800000000000000e+04 6.149910017848009974e-02
4.144900000000000000e+04 6.048265472054480119e-02
4.145000000000000000e+04 6.127269566059109773e-02
4.145100000000000000e+04 6.057219952344890246e-02
4.145200000000000000e+04 6.095907464623449845e-02
4.145300000000000000e+04 6.079522892832760206e-02
4.145400000000000000e+04 6.068144366145129809e-02
4.145500000000000000e+04 6.105276942253110017e-02
4.145600000000000000e+04 6.048795953392979707e-02
4.145700000000000000e+04 6.116556003689770094e-02
4.145800000000000000e+04 6.036824360489850133e-02
4.145900000000000000e+04 6.110461801290510003e-02
4.146000000000000000e+04 6.031777337193489769e-02
4.146100000000000000e+04 6.097193062305449746e-02
4.146200000000000000e+04 6.035766005516050164e-02
4.146300000000000000e+04 6.082272902131079934e-02
4.146400000000000000e+04 6.047801300883289682e-02
4.146500000000000000e+04 6.065189838409419665e-02
4.146600000000000000e+04 6.060505285859110053e-02
4.146700000000000000e+04 6.048282608389850268e-02
4.146800000000000000e+04 6.067379191517829895e-02
4.146900000000000000e+04 6.035434454679489830e-02
4.147000000000000000e+04 6.069803982973100143e-02
4.147100000000000000e+04 6.028111651539799776e-02
4.147200000000000000e+04 6.071465089917180147e-02
4.147300000000000000e+04 6.025903671979900011e-02
4.147400000000000000e+04 6.070763990283010308e-02
4.147500000000000000e+04 6.027220934629440308e-02
4.147600000000000000e+04 6.064766272902490096e-02
4.147700000000000000e+04 6.030229106545449691e-02
4.147800000000000000e+04 6.054402887821200285e-02
4.147900000000000000e+04 6.034967303276059930e-02
4.148000000000000000e+04 6.043714657425879738e-02
4.148100000000000000e+04 6.042244657874110136e-02
4.148200000000000000e+04 6.035974621772770277e-02
4.148300000000000000e+04 6.050797551870350233e-02
4.148400000000000000e+04 6.031801551580429771e-02
4.148500000000000000e+04 6.059956178069109828e-02
4.148600000000000000e+04 6.031773611903189919e-02
4.148700000000000000e+04 6.072881817817690070e-02
4.148800000000000000e+04 6.038484349846839905e-02
4.148900000000000000e+04 6.095325201749800248e-02
4.149000000000000000e+04 6.059085577726359972e-02
4.149100000000000000e+04 6.134916096925740331e-02
4.149200000000000000e+04 6.104385480284690163e-02
4.149300000000000000e+04 6.198262050747870011e-02
4.149400000000000000e+04 6.182111427187920311e-02
4.149500000000000000e+04 6.275606155395510588e-02
4.149600000000000000e+04 6.276261806488039885e-02
4.149700000000000000e+04 6.313532590866090255e-02
4.149800000000000000e+04 6.325604021549220690e-02
4.149900000000000000e+04 6.245590001344680092e-02
4.150000000000000000e+04 6.279949098825450549e-02
4.150100000000000000e+04 6.115739047527309763e-02
4.150200000000000000e+04 6.201799213886260292e-02
4.150300000000000000e+04 6.064334511756899748e-02
4.150400000000000000e+04 6.179358810186390272e-02
4.150500000000000000e+04 6.122633814811710012e-02
4.150600000000000000e+04 6.177590787410740247e-02
4.150700000000000000e+04 6.194325163960460318e-02
4.150800000000000000e+04 6.137742474675179916e-02
4.150900000000000000e+04 6.211082264781000312e-02
4.151000000000000000e+04 6.085709482431409661e-02
4.151100000000000000e+04 6.188214942812920311e-02
4.151200000000000000e+04 6.072385236620900240e-02
4.151300000000000000e+04 6.164065748453140259e-02
4.151400000000000000e+04 6.092047318816180140e-02
4.151500000000000000e+04 6.141523271799090300e-02
4.151600000000000000e+04 6.105656176805499685e-02
4.151700000000000000e+04 6.109545379877089760e-02
4.151800000000000000e+04 6.107021123170849886e-02
4.151900000000000000e+04 6.084248796105379969e-02
4.152000000000000000e+04 6.111177429556850088e-02
4.152100000000000000e+04 6.081384420394900236e-02
4.152200000000000000e+04 6.112287193536759811e-02
4.152300000000000000e+04 6.086597964167590052e-02
4.152400000000000000e+04 6.099771708250049940e-02
4.152500000000000000e+04 6.084970757365230215e-02
4.152600000000000000e+04 6.083118915557859940e-02
4.152700000000000000e+04 6.082385405898090014e-02
4.152800000000000000e+04 6.074668094515799782e-02
4.152900000000000000e+04 6.085496023297309875e-02
4.153000000000000000e+04 6.074655801057819715e-02
4.153100000000000000e+04 6.089612841606140137e-02
4.153200000000000000e+04 6.075726822018619883e-02
4.153300000000000000e+04 6.089699640870090136e-02
4.153400000000000000e+04 6.074021756649020110e-02
4.153500000000000000e+04 6.088253855705259843e-02
4.153600000000000000e+04 6.074736639857290094e-02
4.153700000000000000e+04 6.092061847448349693e-02
4.153800000000000000e+04 6.082987785339360326e-02
4.153900000000000000e+04 6.103836372494700346e-02
4.154000000000000000e+04 6.095958128571510315e-02
4.154100000000000000e+04 6.119905412197110262e-02
4.154200000000000000e+04 6.104892864823339982e-02
4.154300000000000000e+04 6.127539649605750344e-02
4.154400000000000000e+04 6.099184229969979720e-02
4.154500000000000000e+04 6.118983775377270090e-02
4.154600000000000000e+04 6.084518134593960154e-02
4.154700000000000000e+04 6.109002605080599696e-02
4.154800000000000000e+04 6.081805750727650034e-02
4.154900000000000000e+04 6.106851622462269868e-02
4.155000000000000000e+04 6.091472879052160089e-02
4.155100000000000000e+04 6.106654182076449999e-02
4.155200000000000000e+04 6.095874309539790065e-02
4.155300000000000000e+04 6.100099533796309731e-02
4.155400000000000000e+04 6.094707176089290274e-02
4.155500000000000000e+04 6.079025566577909989e-02
4.155600000000000000e+04 6.097202003002170217e-02
4.155700000000000000e+04 6.055837124586110204e-02
4.155800000000000000e+04 6.100095808506009881e-02
4.155900000000000000e+04 6.054718419909480009e-02
4.156000000000000000e+04 6.098954379558559763e-02
4.156100000000000000e+04 6.067982316017150185e-02
4.156200000000000000e+04 6.085888296365739997e-02
4.156300000000000000e+04 6.071643531322479942e-02
4.156400000000000000e+04 6.061048433184620249e-02
4.156500000000000000e+04 6.071896478533739955e-02
4.156600000000000000e+04 6.040726229548450121e-02
4.156700000000000000e+04 6.080374866724010119e-02
4.156800000000000000e+04 6.039694696664810181e-02
4.156900000000000000e+04 6.083438172936440208e-02
4.157000000000000000e+04 6.057085096836090088e-02
4.157100000000000000e+04 6.070333719253540039e-02
4.157200000000000000e+04 6.076868250966070001e-02
4.157300000000000000e+04 6.045510619878770309e-02
4.157400000000000000e+04 6.086546927690510145e-02
4.157500000000000000e+04 6.024317443370819786e-02
4.157600000000000000e+04 6.090903654694559965e-02
4.157700000000000000e+04 6.019328534603120284e-02
4.157800000000000000e+04 6.089295819401740334e-02
4.157900000000000000e+04 6.027231737971310011e-02
4.158000000000000000e+04 6.075742468237879668e-02
4.158100000000000000e+04 6.036518514156340165e-02
4.158200000000000000e+04 6.057711318135260148e-02
4.158300000000000000e+04 6.045554578304290078e-02
4.158400000000000000e+04 6.046788766980169816e-02
4.158500000000000000e+04 6.054069474339490026e-02
4.158600000000000000e+04 6.046379730105400085e-02
4.158700000000000000e+04 6.054671853780749929e-02
4.158800000000000000e+04 6.055497005581859937e-02
4.158900000000000000e+04 6.041237711906430330e-02
4.159000000000000000e+04 6.069718301296229968e-02
4.159100000000000000e+04 6.019247323274610345e-02
4.159200000000000000e+04 6.089625135064129918e-02
4.159300000000000000e+04 6.001458317041399870e-02
4.159400000000000000e+04 6.120778992772100274e-02
4.159500000000000000e+04 5.991827324032780039e-02
4.159600000000000000e+04 6.163443252444270049e-02
4.159700000000000000e+04 5.989897251129149697e-02
4.159800000000000000e+04 6.216802448034289968e-02
4.159900000000000000e+04 6.000132486224170336e-02
4.160000000000000000e+04 6.283201277256010575e-02
4.160100000000000000e+04 6.026914715766910208e-02
4.160200000000000000e+04 6.350940465927119860e-02
4.160300000000000000e+04 6.058467924594879844e-02
4.160400000000000000e+04 6.371848285198210282e-02
4.160500000000000000e+04 6.065785139799120124e-02
4.160600000000000000e+04 6.294199079275129838e-02
4.160700000000000000e+04 6.049909815192219820e-02
4.160800000000000000e+04 6.154174357652660021e-02
4.160900000000000000e+04 6.066855043172839773e-02
4.161000000000000000e+04 6.053332239389420250e-02
4.161100000000000000e+04 6.133490800857539782e-02
4.161200000000000000e+04 6.021308153867720170e-02
4.161300000000000000e+04 6.189966946840289724e-02
4.161400000000000000e+04 6.019697710871699942e-02
4.161500000000000000e+04 6.185471639037130182e-02
4.161600000000000000e+04 6.026425957679749923e-02
4.161700000000000000e+04 6.131703406572339837e-02
4.161800000000000000e+04 6.050913780927660163e-02
4.161900000000000000e+04 6.073862314224239695e-02
4.162000000000000000e+04 6.094208359718319978e-02
4.162100000000000000e+04 6.037909165024760161e-02
4.162200000000000000e+04 6.131060048937800322e-02
4.162300000000000000e+04 6.022521853446959755e-02
4.162400000000000000e+04 6.136013567447660272e-02
4.162500000000000000e+04 6.024090200662610139e-02
4.162600000000000000e+04 6.110899895429609818e-02
4.162700000000000000e+04 6.043532118201259962e-02
4.162800000000000000e+04 6.077241525053980048e-02
4.162900000000000000e+04 6.072102859616280296e-02
4.163000000000000000e+04 6.050701066851620069e-02
4.163100000000000000e+04 6.094291806221009689e-02
4.163200000000000000e+04 6.036061793565750122e-02
4.163300000000000000e+04 6.100317835807800293e-02
4.163400000000000000e+04 6.033448502421379783e-02
4.163500000000000000e+04 6.090322881937029753e-02
4.163600000000000000e+04 6.041081622242930327e-02
4.163700000000000000e+04 6.072660535573960044e-02
4.163800000000000000e+04 6.053921580314639700e-02
4.163900000000000000e+04 6.055849790573120117e-02
4.164000000000000000e+04 6.064689904451370239e-02
4.164100000000000000e+04 6.044239178299899706e-02
4.164200000000000000e+04 6.068651750683780322e-02
4.164300000000000000e+04 6.039031594991679797e-02
4.164400000000000000e+04 6.065215170383449900e-02
4.164500000000000000e+04 6.039303168654439752e-02
4.164600000000000000e+04 6.056827679276469839e-02
4.164700000000000000e+04 6.042987108230590126e-02
4.164800000000000000e+04 6.047786399722099998e-02
4.164900000000000000e+04 6.047495827078819969e-02
4.165000000000000000e+04 6.040541455149649880e-02
4.165100000000000000e+04 6.050688773393630288e-02
4.165200000000000000e+04 6.035764887928959932e-02
4.165300000000000000e+04 6.050683930516240205e-02
4.165400000000000000e+04 6.033772975206379979e-02
4.165500000000000000e+04 6.047229096293450096e-02
4.165600000000000000e+04 6.034304201602939954e-02
4.165700000000000000e+04 6.041476875543590197e-02
4.165800000000000000e+04 6.036184355616570213e-02
4.165900000000000000e+04 6.035553663969039917e-02
4.166000000000000000e+04 6.038200110197070036e-02
4.166100000000000000e+04 6.030599027872089735e-02
4.166200000000000000e+04 6.039078161120409877e-02
4.166300000000000000e+04 6.026822328567500026e-02
4.166400000000000000e+04 6.038316711783409813e-02
4.166500000000000000e+04 6.024340540170670250e-02
4.166600000000000000e+04 6.036522611975669861e-02
4.166700000000000000e+04 6.022835150361059708e-02
4.166800000000000000e+04 6.034668162465099683e-02
4.166900000000000000e+04 6.022099405527110011e-02
4.167000000000000000e+04 6.033516675233840248e-02
4.167100000000000000e+04 6.021313369274140098e-02
4.167200000000000000e+04 6.033527851104739798e-02
4.167300000000000000e+04 6.020108982920650137e-02
4.167400000000000000e+04 6.035906076431270251e-02
4.167500000000000000e+04 6.018704921007159842e-02
4.167600000000000000e+04 6.042608991265299712e-02
4.167700000000000000e+04 6.018533185124400053e-02
4.167800000000000000e+04 6.056562811136249891e-02
4.167900000000000000e+04 6.022760272026059930e-02
4.168000000000000000e+04 6.082304567098620329e-02
4.168100000000000000e+04 6.036647409200669723e-02
4.168200000000000000e+04 6.126163527369499900e-02
4.168300000000000000e+04 6.067318469285960109e-02
4.168400000000000000e+04 6.187975034117700057e-02
4.168500000000000000e+04 6.115427613258359735e-02
4.168600000000000000e+04 6.240228563547130236e-02
4.168700000000000000e+04 6.157900020480160108e-02
4.168800000000000000e+04 6.224065646529199775e-02
4.168900000000000000e+04 6.164240837097170050e-02
4.169000000000000000e+04 6.130182370543479919e-02
4.169100000000000000e+04 6.160376965999599802e-02
4.169200000000000000e+04 6.053052470088009923e-02
4.169300000000000000e+04 6.195605546236040290e-02
4.169400000000000000e+04 6.048863008618349940e-02
4.169500000000000000e+04 6.231096014380459874e-02
4.169600000000000000e+04 6.068620085716250334e-02
4.169700000000000000e+04 6.198931857943529994e-02
4.169800000000000000e+04 6.068091094493870130e-02
4.169900000000000000e+04 6.114373356103899870e-02
4.170000000000000000e+04 6.059502065181730096e-02
4.170100000000000000e+04 6.048982590436940282e-02
4.170200000000000000e+04 6.074358150362969833e-02
4.170300000000000000e+04 6.040256842970850165e-02
4.170400000000000000e+04 6.102130934596060319e-02
4.170500000000000000e+04 6.055609136819840171e-02
4.170600000000000000e+04 6.093626096844669687e-02
4.170700000000000000e+04 6.056682392954829824e-02
4.170800000000000000e+04 6.052673608064650101e-02
4.170900000000000000e+04 6.050597503781320052e-02
4.171000000000000000e+04 6.031859666109089940e-02
4.171100000000000000e+04 6.054171547293660249e-02
4.171200000000000000e+04 6.048253923654559744e-02
4.171300000000000000e+04 6.061266735196110117e-02
4.171400000000000000e+04 6.075486168265339937e-02
4.171500000000000000e+04 6.055732443928719955e-02
4.171600000000000000e+04 6.082573160529140127e-02
4.171700000000000000e+04 6.034143641591070001e-02
4.171800000000000000e+04 6.068270653486249749e-02
4.171900000000000000e+04 6.017151474952699836e-02
4.172000000000000000e+04 6.057940423488619719e-02
4.172100000000000000e+04 6.021735444664959996e-02
4.172200000000000000e+04 6.057861074805259705e-02
4.172300000000000000e+04 6.037377566099170340e-02
4.172400000000000000e+04 6.051093712449070322e-02
4.172500000000000000e+04 6.045988202095029657e-02
4.172600000000000000e+04 6.033740565180779891e-02
4.172700000000000000e+04 6.045155227184299818e-02
4.172800000000000000e+04 6.020420789718630011e-02
4.172900000000000000e+04 6.042660772800449720e-02
4.173000000000000000e+04 6.020662188529970343e-02
4.173100000000000000e+04 6.043928116559980218e-02
4.173200000000000000e+04 6.028232723474499788e-02
4.173300000000000000e+04 6.044180691242220099e-02
4.173400000000000000e+04 6.030075624585150285e-02
4.173500000000000000e+04 6.038493663072590223e-02
4.173600000000000000e+04 6.025096401572230254e-02
4.173700000000000000e+04 6.032800674438480032e-02
4.173800000000000000e+04 6.020211428403850207e-02
4.173900000000000000e+04 6.033375859260559776e-02
4.174000000000000000e+04 6.016645580530170095e-02
4.174100000000000000e+04 6.038862839341160166e-02
4.174200000000000000e+04 6.012653559446329982e-02
4.174300000000000000e+04 6.045609340071680243e-02
4.174400000000000000e+04 6.008444726467129793e-02
4.174500000000000000e+04 6.052736937999730199e-02
4.174600000000000000e+04 6.006302312016489897e-02
4.174700000000000000e+04 6.062333285808559763e-02
4.174800000000000000e+04 6.009076535701750321e-02
4.174900000000000000e+04 6.078757718205449884e-02
4.175000000000000000e+04 6.019162014126779731e-02
4.175100000000000000e+04 6.108377128839490022e-02
4.175200000000000000e+04 6.043017283082009750e-02
4.175300000000000000e+04 6.159746274352070200e-02
4.175400000000000000e+04 6.088067218661309676e-02
4.175500000000000000e+04 6.230545416474340265e-02
4.175600000000000000e+04 6.142996996641159752e-02
4.175700000000000000e+04 6.284002959728239579e-02
4.175800000000000000e+04 6.163955479860309949e-02
4.175900000000000000e+04 6.261079758405689588e-02
4.176000000000000000e+04 6.123432889580730093e-02
4.176100000000000000e+04 6.168565154075619783e-02
4.176200000000000000e+04 6.076337024569510026e-02
4.176300000000000000e+04 6.092716753482819991e-02
4.176400000000000000e+04 6.075989082455639928e-02
4.176500000000000000e+04 6.062810495495799673e-02
4.176600000000000000e+04 6.093597412109379857e-02
4.176700000000000000e+04 6.042125076055530203e-02
4.176800000000000000e+04 6.095625832676890288e-02
4.176900000000000000e+04 6.026986986398699675e-02
4.177000000000000000e+04 6.094212830066680214e-02
4.177100000000000000e+04 6.030387803912160005e-02
4.177200000000000000e+04 6.100580841302870316e-02
4.177300000000000000e+04 6.035781651735309949e-02
4.177400000000000000e+04 6.106753647327420320e-02
4.177500000000000000e+04 6.033163890242580069e-02
4.177600000000000000e+04 6.106214597821239820e-02
4.177700000000000000e+04 6.039672344923020103e-02
4.177800000000000000e+04 6.098584085702900282e-02
4.177900000000000000e+04 6.058822572231289949e-02
4.178000000000000000e+04 6.080040335655210321e-02
4.178100000000000000e+04 6.073612347245219839e-02
4.178200000000000000e+04 6.058067455887790331e-02
4.178300000000000000e+04 6.078486517071719775e-02
4.178400000000000000e+04 6.044421344995500045e-02
4.178500000000000000e+04 6.082526594400410047e-02
4.178600000000000000e+04 6.041032820940019782e-02
4.178700000000000000e+04 6.086413562297819657e-02
4.178800000000000000e+04 6.043767184019090133e-02
4.178900000000000000e+04 6.078204140067099831e-02
4.179000000000000000e+04 6.048060953617100111e-02
4.179100000000000000e+04 6.058694049715999952e-02
4.179200000000000000e+04 6.053714081645009820e-02
4.179300000000000000e+04 6.043291464447980016e-02
4.179400000000000000e+04 6.061588227748870156e-02
4.179500000000000000e+04 6.036081910133359735e-02
4.179600000000000000e+04 6.064921617507929713e-02
4.179700000000000000e+04 6.032054498791689784e-02
4.179800000000000000e+04 6.059763580560680041e-02
4.179900000000000000e+04 6.029332801699639754e-02
4.180000000000000000e+04 6.051392108201979897e-02
4.180100000000000000e+04 6.028029322624210012e-02
4.180200000000000000e+04 6.045560911297800238e-02
4.180300000000000000e+04 6.028352677822110262e-02
4.180400000000000000e+04 6.043501943349840339e-02
4.180500000000000000e+04 6.027913093566889674e-02
4.180600000000000000e+04 6.043981760740280151e-02
4.180700000000000000e+04 6.023887544870380056e-02
4.180800000000000000e+04 6.046123057603840223e-02
4.180900000000000000e+04 6.017031148076060210e-02
4.181000000000000000e+04 6.049075350165369902e-02
4.181100000000000000e+04 6.010442972183230315e-02
4.181200000000000000e+04 6.051161512732509962e-02
4.181300000000000000e+04 6.005112826824190314e-02
4.181400000000000000e+04 6.053316220641140333e-02
4.181500000000000000e+04 5.999749898910519685e-02
4.181600000000000000e+04 6.058597564697269788e-02
4.181700000000000000e+04 5.993040278553959932e-02
4.181800000000000000e+04 6.068680435419079866e-02
4.181900000000000000e+04 5.985268950462339921e-02
4.182000000000000000e+04 6.086677312850950067e-02
4.182100000000000000e+04 5.977553874254230154e-02
4.182200000000000000e+04 6.118753924965859847e-02
4.182300000000000000e+04 5.972609296441080268e-02
4.182400000000000000e+04 6.173594295978550306e-02
4.182500000000000000e+04 5.977708101272580232e-02
4.182600000000000000e+04 6.261261552572250366e-02
4.182700000000000000e+04 6.004161387681959672e-02
4.182800000000000000e+04 6.379484385252000289e-02
4.182900000000000000e+04 6.052084639668459803e-02
4.183000000000000000e+04 6.476074457168580489e-02
4.183100000000000000e+04 6.077668070793149774e-02
4.183200000000000000e+04 6.438899040222169357e-02
4.183300000000000000e+04 6.032033264636989939e-02
4.183400000000000000e+04 6.242809072136879661e-02
4.183500000000000000e+04 6.004342064261439932e-02
4.183600000000000000e+04 6.062469631433489714e-02
4.183700000000000000e+04 6.109927967190739717e-02
4.183800000000000000e+04 6.018299609422680246e-02
4.183900000000000000e+04 6.253428012132640490e-02
4.184000000000000000e+04 6.031670421361919748e-02
4.184100000000000000e+04 6.271360814571380615e-02
4.184200000000000000e+04 6.032048165798190031e-02
4.184300000000000000e+04 6.164504587650299766e-02
4.184400000000000000e+04 6.074057891964910333e-02
4.184500000000000000e+04 6.071826070547099718e-02
4.184600000000000000e+04 6.161535531282420070e-02
4.184700000000000000e+04 6.039695069193840027e-02
4.184800000000000000e+04 6.197357550263399989e-02
4.184900000000000000e+04 6.026921421289439806e-02
4.185000000000000000e+04 6.155865266919140211e-02
4.185100000000000000e+04 6.040462106466289866e-02
4.185200000000000000e+04 6.095883995294570229e-02
4.185300000000000000e+04 6.092685088515280289e-02
4.185400000000000000e+04 6.053702533245090139e-02
4.185500000000000000e+04 6.129156053066250193e-02
4.185600000000000000e+04 6.028702855110169845e-02
4.185700000000000000e+04 6.112307310104370117e-02
4.185800000000000000e+04 6.026528775691990247e-02
4.185900000000000000e+04 6.074891611933710273e-02
4.186000000000000000e+04 6.056718900799749894e-02
4.186100000000000000e+04 6.051799282431599702e-02
4.186200000000000000e+04 6.100011616945270193e-02
4.186300000000000000e+04 6.044541671872139671e-02
4.186400000000000000e+04 6.118914857506749932e-02
4.186500000000000000e+04 6.046425178647039933e-02
4.186600000000000000e+04 6.100188195705409655e-02
4.186700000000000000e+04 6.053569912910460038e-02
4.186800000000000000e+04 6.066605821251869896e-02
4.186900000000000000e+04 6.062448024749760023e-02
4.187000000000000000e+04 6.045076623559000190e-02
4.187100000000000000e+04 6.070248410105710118e-02
4.187200000000000000e+04 6.041580066084859674e-02
4.187300000000000000e+04 6.072359159588810312e-02
4.187400000000000000e+04 6.048607826232910156e-02
4.187500000000000000e+04 6.063030287623410314e-02
4.187600000000000000e+04 6.057266518473630040e-02
4.187700000000000000e+04 6.046669185161589882e-02
4.187800000000000000e+04 6.061629205942149767e-02
4.187900000000000000e+04 6.034383177757259714e-02
4.188000000000000000e+04 6.060461327433590284e-02
4.188100000000000000e+04 6.030001118779179659e-02
4.188200000000000000e+04 6.055761873722079885e-02
4.188300000000000000e+04 6.030340492725370233e-02
4.188400000000000000e+04 6.049093604087830284e-02
4.188500000000000000e+04 6.032851710915569654e-02
4.188600000000000000e+04 6.042472645640369761e-02
4.188700000000000000e+04 6.035764887928959932e-02
4.188800000000000000e+04 6.038230285048479945e-02
4.188900000000000000e+04 6.036280840635299683e-02
4.189000000000000000e+04 6.036324426531790299e-02
4.189100000000000000e+04 6.033711507916449807e-02
4.189200000000000000e+04 6.035777553915980254e-02
4.189300000000000000e+04 6.028598174452780289e-02
4.189400000000000000e+04 6.037234142422680250e-02
4.189500000000000000e+04 6.021261587738990090e-02
4.189600000000000000e+04 6.041441485285759666e-02
4.189700000000000000e+04 6.013480201363560068e-02
4.189800000000000000e+04 6.047390773892399873e-02
4.189900000000000000e+04 6.006672978401179919e-02
4.190000000000000000e+04 6.054744496941569937e-02
4.190100000000000000e+04 6.000290811061859825e-02
4.190200000000000000e+04 6.064848974347109706e-02
4.190300000000000000e+04 5.994100123643879979e-02
4.190400000000000000e+04 6.080087274312970247e-02
4.190500000000000000e+04 5.989206954836850255e-02
4.190600000000000000e+04 6.104882061481479993e-02
4.190700000000000000e+04 5.987754091620450109e-02
4.190800000000000000e+04 6.145548075437549940e-02
4.190900000000000000e+04 5.992734804749490218e-02
4.191000000000000000e+04 6.206019967794419723e-02
4.191100000000000000e+04 6.007390841841699775e-02
4.191200000000000000e+04 6.277150660753250122e-02
4.191300000000000000e+04 6.027901917695999839e-02
4.191400000000000000e+04 6.322412937879559602e-02
4.191500000000000000e+04 6.038699299097059769e-02
4.191600000000000000e+04 6.291801482439039750e-02
4.191700000000000000e+04 6.035899370908739958e-02
4.191800000000000000e+04 6.193695962429050100e-02
4.191900000000000000e+04 6.055666133761410108e-02
4.192000000000000000e+04 6.109172105789179713e-02
4.192100000000000000e+04 6.117237731814380297e-02
4.192200000000000000e+04 6.076896190643309853e-02
4.192300000000000000e+04 6.171289086341859992e-02
4.192400000000000000e+04 6.066012755036349902e-02
4.192500000000000000e+04 6.167528405785559914e-02
4.192600000000000000e+04 6.053408607840540107e-02
4.192700000000000000e+04 6.115775555372240241e-02
4.192800000000000000e+04 6.052068993449209733e-02
4.192900000000000000e+04 6.062383949756620233e-02
4.193000000000000000e+04 6.081049144268040052e-02
4.193100000000000000e+04 6.035658717155460012e-02
4.193200000000000000e+04 6.124952062964440086e-02
4.193300000000000000e+04 6.028253957629200327e-02
4.193400000000000000e+04 6.143334880471230247e-02
4.193500000000000000e+04 6.028115004301069779e-02
4.193600000000000000e+04 6.126580014824870024e-02
4.193700000000000000e+04 6.038829684257510100e-02
4.193800000000000000e+04 6.101243942976000006e-02
4.193900000000000000e+04 6.061289086937900195e-02
4.194000000000000000e+04 6.086324900388719733e-02
4.194100000000000000e+04 6.084040552377700112e-02
4.194200000000000000e+04 6.079836934804919851e-02
4.194300000000000000e+04 6.091478839516639709e-02
4.194400000000000000e+04 6.073840707540510003e-02
4.194500000000000000e+04 6.075670570135120047e-02
4.194600000000000000e+04 6.070453301072119973e-02
4.194700000000000000e+04 6.049027293920519743e-02
4.194800000000000000e+04 6.075809523463249900e-02
4.194900000000000000e+04 6.029168516397479666e-02
4.195000000000000000e+04 6.085213646292689932e-02
4.195100000000000000e+04 6.020658463239669800e-02
4.195200000000000000e+04 6.088331714272499778e-02
4.195300000000000000e+04 6.019549071788789923e-02
4.195400000000000000e+04 6.080660223960879934e-02
4.195500000000000000e+04 6.022355332970619896e-02
4.195600000000000000e+04 6.065983325242999685e-02
4.195700000000000000e+04 6.028390675783160124e-02
4.195800000000000000e+04 6.052193418145179749e-02
4.195900000000000000e+04 6.036897003650670140e-02
4.196000000000000000e+04 6.042892858386039734e-02
4.196100000000000000e+04 6.044178828597070174e-02
4.196200000000000000e+04 6.037388741970060174e-02
4.196300000000000000e+04 6.045883893966669947e-02
4.196400000000000000e+04 6.035713478922839770e-02
4.196500000000000000e+04 6.041086465120319715e-02
4.196600000000000000e+04 6.039543077349660005e-02
4.196700000000000000e+04 6.033242866396899828e-02
4.196800000000000000e+04 6.050158664584159851e-02
4.196900000000000000e+04 6.026468053460119767e-02
4.197000000000000000e+04 6.067803502082819850e-02
4.197100000000000000e+04 6.023539975285530090e-02
4.197200000000000000e+04 6.092503294348720205e-02
4.197300000000000000e+04 6.026567146182060242e-02
4.197400000000000000e+04 6.123404949903490241e-02
4.197500000000000000e+04 6.037918850779529917e-02
4.197600000000000000e+04 6.157572194933889909e-02
4.197700000000000000e+04 6.057213246822359953e-02
4.197800000000000000e+04 6.185659021139140040e-02
4.197900000000000000e+04 6.075755506753920121e-02
4.198000000000000000e+04 6.188899651169779692e-02
4.198100000000000000e+04 6.078412383794779689e-02
4.198200000000000000e+04 6.151377037167549827e-02
4.198300000000000000e+04 6.061608344316479768e-02
4.198400000000000000e+04 6.086776033043860001e-02
4.198500000000000000e+04 6.047335267066959730e-02
4.198600000000000000e+04 6.035591289401050219e-02
4.198700000000000000e+04 6.056835129857059824e-02
4.198800000000000000e+04 6.020729616284369728e-02
4.198900000000000000e+04 6.082396581768990257e-02
4.199000000000000000e+04 6.029790267348290184e-02
4.199100000000000000e+04 6.098622828722000122e-02
4.199200000000000000e+04 6.039859354496000116e-02
4.199300000000000000e+04 6.089530885219569811e-02
4.199400000000000000e+04 6.041375175118449820e-02
4.199500000000000000e+04 6.061395257711409829e-02
4.199600000000000000e+04 6.040710210800170205e-02
4.199700000000000000e+04 6.033827736973759737e-02
4.199800000000000000e+04 6.046780943870540270e-02
4.199900000000000000e+04 6.020168215036390130e-02
4.200000000000000000e+04 6.058421730995180304e-02
4.200100000000000000e+04 6.019028648734089937e-02
4.200200000000000000e+04 6.066964194178579850e-02
4.200300000000000000e+04 6.022371724247929659e-02
4.200400000000000000e+04 6.065434217453000154e-02
4.200500000000000000e+04 6.025565043091769823e-02
4.200600000000000000e+04 6.054112687706950102e-02
4.200700000000000000e+04 6.028821319341660240e-02
4.200800000000000000e+04 6.039356067776679993e-02
4.200900000000000000e+04 6.033946573734279978e-02
4.201000000000000000e+04 6.027435883879660172e-02
4.201100000000000000e+04 6.040326505899430015e-02
4.201200000000000000e+04 6.020394340157510238e-02
4.201300000000000000e+04 6.045373529195789686e-02
4.201400000000000000e+04 6.017143651843070290e-02
4.201500000000000000e+04 6.046864017844200134e-02
4.201600000000000000e+04 6.015902757644649851e-02
4.201700000000000000e+04 6.043998152017589914e-02
4.201800000000000000e+04 6.016124784946440263e-02
4.201900000000000000e+04 6.037614494562149742e-02
4.202000000000000000e+04 6.017684936523440276e-02
4.202100000000000000e+04 6.029841676354410346e-02
4.202200000000000000e+04 6.020222976803780296e-02
4.202300000000000000e+04 6.022569909691809914e-02
4.202400000000000000e+04 6.023352593183520232e-02
4.202500000000000000e+04 6.016518548130989769e-02
4.202600000000000000e+04 6.026047468185419947e-02
4.202700000000000000e+04 6.011502072215080261e-02
4.202800000000000000e+04 6.027435883879660172e-02
4.202900000000000000e+04 6.007246673107149992e-02
4.203000000000000000e+04 6.027472391724589956e-02
4.203100000000000000e+04 6.003857776522639883e-02
4.203200000000000000e+04 6.026807054877279801e-02
4.203300000000000000e+04 6.001607701182370275e-02
4.203400000000000000e+04 6.026196852326389658e-02
4.203500000000000000e+04 6.000705435872080024e-02
4.203600000000000000e+04 6.026529520750049940e-02
4.203700000000000000e+04 6.001185625791549683e-02
4.203800000000000000e+04 6.028624624013900063e-02
4.203900000000000000e+04 6.003065779805179941e-02
4.204000000000000000e+04 6.034415960311890342e-02
4.204100000000000000e+04 6.007825583219530280e-02
4.204200000000000000e+04 6.046760082244870271e-02
4.204300000000000000e+04 6.018877774477009862e-02
4.204400000000000000e+04 6.018877774477009862e-02
4.204500000000000000e+04 6.071156635880470276e-02
4.204600000000000000e+04 6.042732298374180189e-02
4.204700000000000000e+04 6.114349514245989714e-02
4.204800000000000000e+04 6.085205078125000000e-02
4.204900000000000000e+04 6.173609569668769836e-02
4.205000000000000000e+04 6.133899092674260228e-02
4.205100000000000000e+04 6.212444230914120069e-02
4.205200000000000000e+04 6.142663955688480032e-02
4.205300000000000000e+04 6.179978325963020325e-02
4.205400000000000000e+04 6.098238751292230087e-02
4.205500000000000000e+04 6.112897768616679800e-02
4.205600000000000000e+04 6.078427657485010321e-02
4.205700000000000000e+04 6.103396788239479759e-02
4.205800000000000000e+04 6.108260527253150246e-02
4.205900000000000000e+04 6.134841218590739859e-02
4.206000000000000000e+04 6.116407737135889922e-02
4.206100000000000000e+04 6.134158745408060248e-02
4.206200000000000000e+04 6.080901622772220266e-02
4.206300000000000000e+04 6.114830449223519759e-02
4.206400000000000000e+04 6.059320271015170012e-02
4.206500000000000000e+04 6.116633117198939928e-02
4.206600000000000000e+04 6.072457134723659861e-02
4.206700000000000000e+04 6.109896302223209730e-02
4.206800000000000000e+04 6.087440997362140310e-02
4.206900000000000000e+04 6.073686480522159925e-02
4.207000000000000000e+04 6.095828488469119677e-02
4.207100000000000000e+04 6.042355671525000138e-02
4.207200000000000000e+04 6.108818948268889687e-02
4.207300000000000000e+04 6.039608642458919874e-02
4.207400000000000000e+04 6.110130250453949668e-02
4.207500000000000000e+04 6.048607826232910156e-02
4.207600000000000000e+04 6.086416915059089661e-02
4.207700000000000000e+04 6.058331206440929761e-02
4.207800000000000000e+04 6.057469174265860123e-02
4.207900000000000000e+04 6.072065979242319972e-02
4.208000000000000000e+04 6.043904274702070062e-02
4.208100000000000000e+04 6.080381199717520280e-02
4.208200000000000000e+04 6.042831391096119970e-02
4.208300000000000000e+04 6.072800233960150285e-02
4.208400000000000000e+04 6.044393405318260193e-02
4.208500000000000000e+04 6.058096140623089876e-02
4.208600000000000000e+04 6.045402586460110056e-02
4.208700000000000000e+04 6.049870327115060287e-02
4.208800000000000000e+04 6.043364480137829869e-02
4.208900000000000000e+04 6.050122529268259913e-02
4.209000000000000000e+04 6.035795435309410095e-02
4.209100000000000000e+04 6.053081899881360139e-02
4.209200000000000000e+04 6.027189642190929758e-02
4.209300000000000000e+04 6.054653599858279833e-02
4.209400000000000000e+04 6.024928390979770315e-02
4.209500000000000000e+04 6.052554398775100014e-02
4.209600000000000000e+04 6.030386686325069773e-02
4.209700000000000000e+04 6.044244766235350175e-02
4.209800000000000000e+04 6.038393452763560210e-02
4.209900000000000000e+04 6.031461805105210044e-02
4.210000000000000000e+04 6.044952198863030174e-02
4.210100000000000000e+04 6.020342558622360229e-02
4.210200000000000000e+04 6.048352643847469678e-02
4.210300000000000000e+04 6.015123054385190099e-02
4.210400000000000000e+04 6.047131866216660240e-02
4.210500000000000000e+04 6.015592068433760209e-02
4.210600000000000000e+04 6.041746586561200227e-02
4.210700000000000000e+04 6.018167361617089706e-02
4.210800000000000000e+04 6.035091727972029946e-02
4.210900000000000000e+04 6.019196286797520029e-02
4.211000000000000000e+04 6.030559167265889947e-02
4.211100000000000000e+04 6.017021462321280045e-02
4.211200000000000000e+04 6.029647588729859786e-02
4.211300000000000000e+04 6.011860445141790216e-02
4.211400000000000000e+04 6.032081693410869944e-02
4.211500000000000000e+04 6.004991754889490302e-02
4.211600000000000000e+04 6.036700308322909964e-02
4.211700000000000000e+04 5.998272076249119844e-02
4.211800000000000000e+04 6.041510403156279824e-02
4.211900000000000000e+04 5.993561446666720305e-02
4.212000000000000000e+04 6.045194342732430198e-02
4.212100000000000000e+04 5.991368740797040071e-02
4.212200000000000000e+04 6.048079580068590339e-02
4.212300000000000000e+04 5.990751460194589789e-02
4.212400000000000000e+04 6.051828339695929787e-02
4.212500000000000000e+04 5.990889668464659951e-02
4.212600000000000000e+04 6.058779358863829873e-02
4.212700000000000000e+04 5.991386622190480321e-02
4.212800000000000000e+04 6.071176752448079889e-02
4.212900000000000000e+04 5.992200970649719932e-02
4.213000000000000000e+04 6.090892106294629876e-02
4.213100000000000000e+04 5.994670465588570335e-02
4.213200000000000000e+04 6.118860840797420153e-02
4.213300000000000000e+04 6.001059710979460282e-02
4.213400000000000000e+04 6.153116747736930153e-02
4.213500000000000000e+04 6.013237312436099657e-02
4.213600000000000000e+04 6.185272708535190234e-02
4.213700000000000000e+04 6.028130277991290004e-02
4.213800000000000000e+04 6.197745352983469874e-02
4.213900000000000000e+04 6.038085371255869777e-02
4.214000000000000000e+04 6.172223016619680230e-02
4.214100000000000000e+04 6.037329882383350027e-02
4.214200000000000000e+04 6.110476329922680250e-02
4.214300000000000000e+04 6.033752113580700266e-02
4.214400000000000000e+04 6.043199449777599680e-02
4.214500000000000000e+04 6.043134629726409912e-02
4.214600000000000000e+04 6.001709774136539804e-02
4.214700000000000000e+04 6.069227308034900320e-02
4.214800000000000000e+04 5.991400033235549927e-02
4.214900000000000000e+04 6.098421663045879709e-02
4.215000000000000000e+04 5.997436866164210234e-02
4.215100000000000000e+04 6.111871451139450073e-02
4.215200000000000000e+04 6.003160029649730334e-02
4.215300000000000000e+04 6.099791824817660246e-02
4.215400000000000000e+04 6.001843884587289985e-02
4.215500000000000000e+04 6.069761514663699759e-02
4.215600000000000000e+04 5.999202281236649947e-02
4.215700000000000000e+04 6.039943918585780058e-02
4.215800000000000000e+04 6.003813818097109706e-02
4.215900000000000000e+04 6.023410335183140146e-02
4.216000000000000000e+04 6.016009673476219871e-02
4.216100000000000000e+04 6.021187454462050004e-02
4.216200000000000000e+04 6.028518453240389735e-02
4.216300000000000000e+04 6.026608124375339853e-02
4.216400000000000000e+04 6.033808737993239663e-02
4.216500000000000000e+04 6.032835319638250177e-02
4.216600000000000000e+04 6.029383838176730070e-02
4.216700000000000000e+04 6.037355214357380262e-02
4.216800000000000000e+04 6.017653271555899880e-02
4.216900000000000000e+04 6.041074916720390320e-02
4.217000000000000000e+04 6.002843007445340245e-02
4.217100000000000000e+04 6.045604869723320007e-02
4.217200000000000000e+04 5.988929793238639832e-02
4.217300000000000000e+04 6.052279844880099902e-02
4.217400000000000000e+04 5.978444963693620162e-02
4.217500000000000000e+04 6.062063202261919886e-02
4.217600000000000000e+04 5.972093343734739823e-02
4.217700000000000000e+04 6.074716523289679787e-02
4.217800000000000000e+04 5.969083309173579821e-02
4.217900000000000000e+04 6.089590489864350059e-02
4.218000000000000000e+04 5.968800187110900185e-02
4.218100000000000000e+04 6.106698140501980177e-02
4.218200000000000000e+04 5.971956625580789740e-02
4.218300000000000000e+04 6.126487627625470250e-02
4.218400000000000000e+04 5.980065837502480247e-02
4.218500000000000000e+04 6.149381771683690157e-02
4.218600000000000000e+04 5.993890017271039788e-02
4.218700000000000000e+04 6.172929331660269997e-02
4.218800000000000000e+04 6.011549755930899880e-02
4.218900000000000000e+04 6.188512593507770193e-02
4.219000000000000000e+04 6.027260795235629687e-02
4.219100000000000000e+04 6.182038038969039917e-02
4.219200000000000000e+04 6.033415347337720003e-02
4.219300000000000000e+04 6.144184619188310104e-02
4.219400000000000000e+04 6.030837073922160063e-02
4.219500000000000000e+04 6.084545701742170160e-02
4.219600000000000000e+04 6.035215780138970115e-02
4.219700000000000000e+04 6.029368937015529978e-02
4.219800000000000000e+04 6.063324958086010324e-02
4.219900000000000000e+04 5.999170616269110246e-02
4.220000000000000000e+04 6.114542111754420195e-02
4.220100000000000000e+04 5.994867905974390204e-02
4.220200000000000000e+04 6.172389537096020090e-02
4.220300000000000000e+04 6.006027385592459938e-02
4.220400000000000000e+04 6.216396763920779833e-02
4.220500000000000000e+04 6.021624058485029740e-02
4.220600000000000000e+04 6.227954849600789849e-02
4.220700000000000000e+04 6.034043058753010141e-02
4.220800000000000000e+04 6.196830794215200250e-02
4.220900000000000000e+04 6.044519320130350287e-02
4.221000000000000000e+04 6.134247407317160172e-02
4.221100000000000000e+04 6.062348559498789702e-02
4.221200000000000000e+04 6.069537997245789962e-02
4.221300000000000000e+04 6.088997051119800219e-02
4.221400000000000000e+04 6.024224683642390166e-02
4.221500000000000000e+04 6.111762672662730128e-02
4.221600000000000000e+04 6.000096350908280113e-02
4.221700000000000000e+04 6.120212748646740308e-02
4.221800000000000000e+04 5.993139743804930253e-02
4.221900000000000000e+04 6.115008890628809840e-02
4.222000000000000000e+04 6.002662330865859985e-02
4.222100000000000000e+04 6.102147325873370082e-02
4.222200000000000000e+04 6.023396924138069847e-02
4.222300000000000000e+04 6.084365397691730154e-02
4.222400000000000000e+04 6.042052060365679655e-02
4.222500000000000000e+04 6.061612069606780312e-02
4.222600000000000000e+04 6.048428267240520129e-02
4.222700000000000000e+04 6.037724763154980051e-02
4.222800000000000000e+04 6.044207885861400259e-02
4.222900000000000000e+04 6.021844223141670227e-02
4.223000000000000000e+04 6.038159504532809863e-02
4.223100000000000000e+04 6.019504368305209768e-02
4.223200000000000000e+04 6.035919860005380111e-02
4.223300000000000000e+04 6.026617437601090171e-02
4.223400000000000000e+04 6.036717817187309959e-02
4.223500000000000000e+04 6.033570319414140182e-02
4.223600000000000000e+04 6.037113815546039930e-02
4.223700000000000000e+04 6.032769009470940330e-02
4.223800000000000000e+04 6.035969778895380194e-02
4.223900000000000000e+04 6.023528799414629847e-02
4.224000000000000000e+04 6.034785881638529692e-02
4.224100000000000000e+04 6.010898947715759971e-02
4.224200000000000000e+04 6.035441905260090223e-02
4.224300000000000000e+04 6.000400334596629748e-02
4.224400000000000000e+04 6.037780642509459755e-02
4.224500000000000000e+04 5.993833765387539952e-02
4.224600000000000000e+04 6.040717288851740058e-02
4.224700000000000000e+04 5.989862605929369838e-02
4.224800000000000000e+04 6.042800098657610114e-02
4.224900000000000000e+04 5.986950919032100332e-02
4.225000000000000000e+04 6.043326482176780007e-02
4.225100000000000000e+04 5.984301492571830056e-02
4.225200000000000000e+04 6.044027954339979691e-02
4.225300000000000000e+04 5.981497839093209701e-02
4.225400000000000000e+04 6.048145145177839799e-02
4.225500000000000000e+04 5.978489667177200317e-02
4.225600000000000000e+04 6.058927625417710044e-02
4.225700000000000000e+04 5.976092070341110229e-02
4.225800000000000000e+04 6.078686937689779801e-02
4.225900000000000000e+04 5.975732207298280196e-02
4.226000000000000000e+04 6.106607243418690073e-02
4.226100000000000000e+04 5.978982150554659758e-02
4.226200000000000000e+04 6.136274337768549830e-02
4.226300000000000000e+04 5.984521657228469849e-02
4.226400000000000000e+04 6.153703853487969833e-02
4.226500000000000000e+04 5.988998711109159989e-02
4.226600000000000000e+04 6.145480275154110300e-02
4.226700000000000000e+04 5.995172262191769685e-02
4.226800000000000000e+04 6.114576011896129953e-02
4.226900000000000000e+04 6.014488264918330107e-02
4.227000000000000000e+04 6.079393997788429954e-02
4.227100000000000000e+04 6.050861254334449768e-02
4.227200000000000000e+04 6.053253635764119928e-02
4.227300000000000000e+04 6.091995909810069693e-02
4.227400000000000000e+04 6.033156439661979675e-02
4.227500000000000000e+04 6.122905388474460253e-02
4.227600000000000000e+04 6.011360511183740096e-02
4.227700000000000000e+04 6.137198209762569773e-02
4.227800000000000000e+04 5.992070585489270296e-02
4.227900000000000000e+04 6.134624034166340223e-02
4.228000000000000000e+04 5.986949056386949714e-02
4.228100000000000000e+04 6.118516251444820059e-02
4.228200000000000000e+04 5.996886268258089930e-02
4.228300000000000000e+04 6.094636395573620191e-02
4.228400000000000000e+04 6.009904295206069946e-02
4.228500000000000000e+04 6.069712340831760061e-02
4.228600000000000000e+04 6.019505485892300001e-02
4.228700000000000000e+04 6.052542850375180333e-02
4.228800000000000000e+04 6.030480191111559779e-02
4.228900000000000000e+04 6.051707267761229775e-02
4.229000000000000000e+04 6.042300909757609972e-02
4.229100000000000000e+04 6.067932397127150101e-02
4.229200000000000000e+04 6.043777614831920275e-02
4.229300000000000000e+04 6.092129275202749772e-02
4.229400000000000000e+04 6.029409542679790152e-02
4.229500000000000000e+04 6.113416329026220147e-02
4.229600000000000000e+04 6.008246541023250231e-02
4.229700000000000000e+04 6.127877905964849992e-02
4.229800000000000000e+04 5.992145836353299920e-02
4.229900000000000000e+04 6.136249750852579982e-02
4.230000000000000000e+04 5.985019728541370043e-02
4.230100000000000000e+04 6.133939698338509994e-02
4.230200000000000000e+04 5.985366925597190163e-02
4.230300000000000000e+04 6.114234402775760302e-02
4.230400000000000000e+04 5.991236120462419684e-02
4.230500000000000000e+04 6.080008670687680333e-02
4.230600000000000000e+04 6.002551689743999830e-02
4.230700000000000000e+04 6.043722108006480132e-02
4.230800000000000000e+04 6.018476560711859963e-02
4.230900000000000000e+04 6.016236171126369825e-02
4.231000000000000000e+04 6.033970788121219980e-02
4.231100000000000000e+04 5.999727547168730302e-02
4.231200000000000000e+04 6.043097749352459996e-02
4.231300000000000000e+04 5.991278961300849915e-02
4.231400000000000000e+04 6.044062972068790091e-02
4.231500000000000000e+04 5.987972393631939977e-02
4.231600000000000000e+04 6.039797887206079657e-02
4.231700000000000000e+04 5.988538265228270097e-02
4.231800000000000000e+04 6.033645570278169806e-02
4.231900000000000000e+04 5.992208421230320325e-02
4.232000000000000000e+04 6.027870625257489984e-02
4.232100000000000000e+04 5.996989458799360101e-02
4.232200000000000000e+04 6.024767458438869822e-02
4.232300000000000000e+04 6.000461056828500228e-02
4.232400000000000000e+04 6.024659052491190131e-02
4.232500000000000000e+04 6.001500412821769714e-02
4.232600000000000000e+04 6.026488915085789766e-02
4.232700000000000000e+04 5.999738723039629851e-02
4.232800000000000000e+04 6.029436364769939771e-02
4.232900000000000000e+04 5.995104834437370300e-02
4.233000000000000000e+04 6.034349277615549956e-02
4.233100000000000000e+04 5.989055335521700080e-02
4.233200000000000000e+04 6.042596325278280084e-02
4.233300000000000000e+04 5.983429774641989968e-02
4.233400000000000000e+04 6.054558604955669748e-02
4.233500000000000000e+04 5.979695916175840203e-02
4.233600000000000000e+04 6.070050597190859709e-02
4.233700000000000000e+04 5.978217720985409822e-02
4.233800000000000000e+04 6.089006364345549843e-02
4.233900000000000000e+04 5.979316309094429710e-02
4.234000000000000000e+04 6.111714243888850123e-02
4.234100000000000000e+04 5.983946472406390105e-02
4.234200000000000000e+04 6.137005239725110139e-02
4.234300000000000000e+04 5.992205813527110014e-02
4.234400000000000000e+04 6.159406155347819933e-02
4.234500000000000000e+04 6.001850590109829992e-02
4.234600000000000000e+04 6.169119477272030222e-02
4.234700000000000000e+04 6.008674204349519904e-02
4.234800000000000000e+04 6.156644970178599963e-02
4.234900000000000000e+04 6.010929495096210134e-02
4.235000000000000000e+04 6.121163815259930002e-02
4.235100000000000000e+04 6.012300774455069802e-02
4.235200000000000000e+04 6.073863059282300081e-02
4.235300000000000000e+04 6.019388884305949816e-02
4.235400000000000000e+04 6.031526997685429659e-02
4.235500000000000000e+04 6.034692376852039686e-02
4.235600000000000000e+04 6.008279323577880165e-02
4.235700000000000000e+04 6.055371463298799689e-02
4.235800000000000000e+04 6.007007509469990125e-02
4.235900000000000000e+04 6.072909757494929922e-02
4.236000000000000000e+04 6.016985327005389822e-02
4.236100000000000000e+04 6.074946373701099744e-02
4.236200000000000000e+04 6.025588512420650134e-02
4.236300000000000000e+04 6.056378781795500321e-02
4.236400000000000000e+04 6.029104068875310030e-02
4.236500000000000000e+04 6.027835980057719839e-02
4.236600000000000000e+04 6.031012535095209987e-02
4.236700000000000000e+04 6.007404252886770074e-02
4.236800000000000000e+04 6.037009507417680221e-02
4.236900000000000000e+04 6.004836410284040277e-02
4.237000000000000000e+04 6.047581508755679736e-02
4.237100000000000000e+04 6.014952808618549696e-02
4.237200000000000000e+04 6.052958965301510202e-02
4.237300000000000000e+04 6.028389930725099738e-02
4.237400000000000000e+04 6.044641137123109992e-02
4.237500000000000000e+04 6.040173023939129915e-02
4.237600000000000000e+04 6.028326228260989794e-02
4.237700000000000000e+04 6.048486754298210144e-02
4.237800000000000000e+04 6.016426905989649687e-02
4.237900000000000000e+04 6.054611131548880143e-02
4.238000000000000000e+04 6.013954430818559821e-02
4.238100000000000000e+04 6.059699505567549965e-02
4.238200000000000000e+04 6.017475947737690317e-02
4.238300000000000000e+04 6.061558052897449839e-02
4.238400000000000000e+04 6.022932752966880104e-02
4.238500000000000000e+04 6.058356165885930150e-02
4.238600000000000000e+04 6.029983237385749817e-02
4.238700000000000000e+04 6.052592769265170008e-02
4.238800000000000000e+04 6.039328873157499833e-02
4.238900000000000000e+04 6.048271805047990279e-02
4.239000000000000000e+04 6.049866601824759743e-02
4.239100000000000000e+04 6.046975404024119982e-02
4.239200000000000000e+04 6.058015301823620191e-02
4.239300000000000000e+04 6.047708541154860062e-02
4.239400000000000000e+04 6.060102954506869921e-02
4.239500000000000000e+04 6.048426777124400050e-02
4.239600000000000000e+04 6.055101379752159813e-02
4.239700000000000000e+04 6.046976894140240061e-02
4.239800000000000000e+04 6.045332551002499666e-02
4.239900000000000000e+04 6.042831391096119970e-02
4.240000000000000000e+04 6.034117192029950227e-02
4.240100000000000000e+04 6.037425249814989958e-02
4.240200000000000000e+04 6.023941561579700121e-02
4.240300000000000000e+04 6.032420694828029978e-02
4.240400000000000000e+04 6.015749275684360159e-02
4.240500000000000000e+04 6.028839573264119928e-02
4.240600000000000000e+04 6.008789688348770142e-02
4.240700000000000000e+04 6.027844920754429903e-02
4.240800000000000000e+04 6.001632660627369970e-02
4.240900000000000000e+04 6.029782071709630098e-02
4.241000000000000000e+04 5.993819981813430092e-02
4.241100000000000000e+04 6.033862754702570136e-02
4.241200000000000000e+04 5.986012890934939989e-02
4.241300000000000000e+04 6.038840487599370088e-02
4.241400000000000000e+04 5.978783220052719810e-02
4.241500000000000000e+04 6.043846160173420301e-02
4.241600000000000000e+04 5.972741544246670115e-02
4.241700000000000000e+04 6.048873811960220337e-02
4.241800000000000000e+04 5.968488007783889771e-02
4.241900000000000000e+04 6.054021045565610021e-02
4.242000000000000000e+04 5.966546759009359879e-02
4.242100000000000000e+04 6.059543043375020116e-02
4.242200000000000000e+04 5.966505780816080268e-02
4.242300000000000000e+04 6.065738201141360197e-02
4.242400000000000000e+04 5.967653542757030138e-02
4.242500000000000000e+04 6.072339043021200006e-02
4.242600000000000000e+04 5.969423055648800241e-02
4.242700000000000000e+04 6.079644709825519910e-02
4.242800000000000000e+04 5.971595644950870169e-02
4.242900000000000000e+04 6.087686866521840184e-02
4.243000000000000000e+04 5.974460020661349902e-02
4.243100000000000000e+04 6.095548719167710044e-02
4.243200000000000000e+04 5.978165194392200121e-02
4.243300000000000000e+04 6.101504713296890259e-02
4.243400000000000000e+04 5.982432141900059785e-02
4.243500000000000000e+04 6.103511527180670304e-02
4.243600000000000000e+04 5.986941605806350014e-02
4.243700000000000000e+04 6.099161878228190337e-02
4.243800000000000000e+04 5.991680920124049792e-02
4.243900000000000000e+04 6.087373197078699977e-02
4.244000000000000000e+04 5.997549369931220314e-02
4.244100000000000000e+04 6.069358065724370088e-02
4.244200000000000000e+04 6.005775555968279750e-02
4.244300000000000000e+04 6.048417463898660140e-02
4.244400000000000000e+04 6.017814576625819811e-02
4.244500000000000000e+04 6.027800589799880288e-02
4.244600000000000000e+04 6.034939736127849924e-02
4.244700000000000000e+04 6.009614467620850303e-02
4.244800000000000000e+04 6.057951226830479707e-02
4.244900000000000000e+04 5.994929745793339815e-02
4.245000000000000000e+04 6.087562814354900015e-02
4.245100000000000000e+04 5.984070152044299734e-02
4.245200000000000000e+04 6.122531369328500228e-02
4.245300000000000000e+04 5.977046117186549795e-02
4.245400000000000000e+04 6.157043203711509705e-02
4.245500000000000000e+04 5.971960723400120130e-02
4.245600000000000000e+04 6.179856508970259926e-02
4.245700000000000000e+04 5.965243652462959983e-02
4.245800000000000000e+04 6.178294867277150243e-02
4.245900000000000000e+04 5.956939235329630072e-02
4.246000000000000000e+04 6.151792779564860258e-02
4.246100000000000000e+04 5.954380705952640185e-02
4.246200000000000000e+04 6.117298454046250084e-02
4.246300000000000000e+04 5.967125296592710321e-02
4.246400000000000000e+04 6.096950173377990029e-02
4.246500000000000000e+04 5.995886027812959845e-02
4.246600000000000000e+04 6.100064888596529872e-02
4.246700000000000000e+04 6.030960381031039846e-02
4.246800000000000000e+04 6.118752434849739769e-02
4.246900000000000000e+04 6.057446822524070046e-02
4.247000000000000000e+04 6.131613999605180221e-02
4.247100000000000000e+04 6.060639768838879671e-02
4.247200000000000000e+04 6.117164343595499904e-02
4.247300000000000000e+04 6.042560189962389861e-02
4.247400000000000000e+04 6.078821048140529981e-02
4.247500000000000000e+04 6.029150635004040110e-02
4.247600000000000000e+04 6.046834960579870050e-02
4.247700000000000000e+04 6.039544194936750238e-02
4.247800000000000000e+04 6.038254871964449794e-02
4.247900000000000000e+04 6.061864271759990347e-02
4.248000000000000000e+04 6.037367135286329789e-02
4.248100000000000000e+04 6.075979024171829918e-02
4.248200000000000000e+04 6.025746092200279930e-02
4.248300000000000000e+04 6.076233461499210009e-02
4.248400000000000000e+04 6.008619442582129738e-02
4.248500000000000000e+04 6.067140400409699874e-02
4.248600000000000000e+04 6.000497192144389758e-02
4.248700000000000000e+04 6.056990846991539695e-02
4.248800000000000000e+04 6.003991514444349809e-02
4.248900000000000000e+04 6.051456183195109972e-02
4.249000000000000000e+04 6.011274456977840075e-02
4.249100000000000000e+04 6.042021140456200340e-02
4.249200000000000000e+04 6.018121168017390166e-02
4.249300000000000000e+04 6.023390591144559686e-02
4.249400000000000000e+04 6.025842949748039939e-02
4.249500000000000000e+04 6.004930660128589975e-02
4.249600000000000000e+04 6.034228578209879790e-02
4.249700000000000000e+04 5.995994061231609690e-02
4.249800000000000000e+04 6.041874364018440247e-02
4.249900000000000000e+04 5.996128916740420256e-02
4.250000000000000000e+04 6.044729426503180070e-02
4.250100000000000000e+04 5.999646708369259923e-02
4.250200000000000000e+04 6.036812812089920044e-02
4.250300000000000000e+04 6.002530455589290270e-02
4.250400000000000000e+04 6.021101772785190237e-02
4.250500000000000000e+04 6.005444377660749955e-02
4.250600000000000000e+04 6.007377430796619761e-02
4.250700000000000000e+04 6.009276583790779808e-02
4.250800000000000000e+04 6.000051274895670111e-02
4.250900000000000000e+04 6.012446433305739663e-02
4.251000000000000000e+04 5.997883155941959726e-02
4.251100000000000000e+04 6.011513248085979810e-02
4.251200000000000000e+04 5.999459326267239656e-02
4.251300000000000000e+04 6.004950031638150304e-02
4.251400000000000000e+04 6.004128232598299891e-02
4.251500000000000000e+04 5.996375530958179823e-02
4.251600000000000000e+04 6.011144071817400153e-02
4.251700000000000000e+04 5.989589542150500212e-02
4.251800000000000000e+04 6.019492447376249833e-02
4.251900000000000000e+04 5.983833968639370310e-02
4.252000000000000000e+04 6.028154119849209874e-02
4.252100000000000000e+04 5.978359282016749987e-02
4.252200000000000000e+04 6.037675961852070200e-02
4.252300000000000000e+04 5.974724888801569850e-02
4.252400000000000000e+04 6.051408126950259814e-02
4.252500000000000000e+04 5.974821001291279882e-02
4.252600000000000000e+04 6.075893342494959742e-02
4.252700000000000000e+04 5.982219427824019692e-02
4.252800000000000000e+04 6.119136512279509804e-02
4.252900000000000000e+04 6.002685800194740295e-02
4.253000000000000000e+04 6.186424195766449668e-02
4.253100000000000000e+04 6.040522828698160346e-02
4.253200000000000000e+04 6.268238276243209839e-02
4.253300000000000000e+04 6.084914505481719971e-02
4.253400000000000000e+04 6.317016482353210449e-02
4.253500000000000000e+04 6.099438667297359812e-02
4.253600000000000000e+04 6.265060603618620438e-02
4.253700000000000000e+04 6.066502258181569879e-02
4.253800000000000000e+04 6.129822880029679733e-02
4.253900000000000000e+04 6.045583263039590316e-02
4.254000000000000000e+04 6.026773154735570043e-02
4.254100000000000000e+04 6.083800643682479858e-02
4.254200000000000000e+04 6.001390889286990077e-02
4.254300000000000000e+04 6.129111349582670037e-02
4.254400000000000000e+04 6.003279238939290136e-02
4.254500000000000000e+04 6.117464974522589943e-02
4.254600000000000000e+04 6.004910916090010209e-02
4.254700000000000000e+04 6.064768880605699714e-02
4.254800000000000000e+04 6.025185063481330178e-02
4.254900000000000000e+04 6.027586013078690269e-02
4.255000000000000000e+04 6.061690673232079940e-02
4.255100000000000000e+04 6.016583368182180230e-02
4.255200000000000000e+04 6.078023463487629979e-02
4.255300000000000000e+04 6.011012569069860284e-02
4.255400000000000000e+04 6.057228520512580178e-02
4.255500000000000000e+04 6.011527404189109802e-02
4.255600000000000000e+04 6.026802211999889719e-02
4.255700000000000000e+04 6.026863306760790046e-02
4.255800000000000000e+04 6.014980003237720141e-02
4.255900000000000000e+04 6.044207513332369719e-02
4.256000000000000000e+04 6.018885970115660233e-02
4.256100000000000000e+04 6.046234071254730225e-02
4.256200000000000000e+04 6.025202944874760019e-02
4.256300000000000000e+04 6.030236184597020238e-02
4.256400000000000000e+04 6.029771268367770110e-02
4.256500000000000000e+04 6.008024886250500074e-02
4.256600000000000000e+04 6.034544855356219900e-02
4.256700000000000000e+04 5.994542688131330316e-02
4.256800000000000000e+04 6.038093194365500016e-02
4.256900000000000000e+04 5.993472784757609972e-02
4.257000000000000000e+04 6.035209819674489801e-02
4.257100000000000000e+04 5.999909341335300100e-02
4.257200000000000000e+04 6.025102734565730006e-02
4.257300000000000000e+04 6.008862331509590149e-02
4.257400000000000000e+04 6.012218818068500170e-02
4.257500000000000000e+04 6.015877425670620310e-02
4.257600000000000000e+04 6.002266705036159861e-02
4.257700000000000000e+04 6.018428504467009804e-02
4.257800000000000000e+04 5.999070778489110078e-02
4.257900000000000000e+04 6.016367673873899979e-02
4.258000000000000000e+04 6.001738458871840043e-02
4.258100000000000000e+04 6.010974571108820136e-02
4.258200000000000000e+04 6.006850302219390175e-02
4.258300000000000000e+04 6.005342677235599863e-02
4.258400000000000000e+04 6.012848019599909694e-02
4.258500000000000000e+04 6.003581732511519692e-02
4.258600000000000000e+04 6.020060554146770132e-02
4.258700000000000000e+04 6.009559705853460138e-02
4.258800000000000000e+04 6.029923632740970263e-02
4.258900000000000000e+04 6.026760861277580261e-02
4.259000000000000000e+04 6.044642254710200224e-02
4.259100000000000000e+04 6.056122481822970305e-02
4.259200000000000000e+04 6.065246835350990295e-02
4.259300000000000000e+04 6.095216423273090017e-02
4.259400000000000000e+04 6.089074164628979768e-02
4.259500000000000000e+04 6.134460493922230112e-02
4.259600000000000000e+04 6.103431433439249904e-02
4.259700000000000000e+04 6.154436245560650220e-02
4.259800000000000000e+04 6.090675294399260087e-02
4.259900000000000000e+04 6.140720471739769676e-02
4.260000000000000000e+04 6.051480770111079821e-02
4.260100000000000000e+04 6.108472868800159800e-02
4.260200000000000000e+04 6.016647815704349866e-02
4.260300000000000000e+04 6.092122197151179919e-02
4.260400000000000000e+04 6.013628840446470086e-02
4.260500000000000000e+04 6.103654205799100008e-02
4.260600000000000000e+04 6.034783646464349921e-02
4.260700000000000000e+04 6.122368574142460218e-02
4.260800000000000000e+04 6.050329282879830101e-02
4.260900000000000000e+04 6.121553480625149812e-02
4.261000000000000000e+04 6.042524427175519769e-02
4.261100000000000000e+04 6.096256524324419890e-02
4.261200000000000000e+04 6.025552377104759910e-02
4.261300000000000000e+04 6.064338982105259984e-02
4.261400000000000000e+04 6.026595085859300094e-02
4.261500000000000000e+04 6.039514020085329921e-02
4.261600000000000000e+04 6.050094217061999929e-02
4.261700000000000000e+04 6.019210070371629889e-02
4.261800000000000000e+04 6.078878045082090203e-02
4.261900000000000000e+04 5.999451503157619825e-02
4.262000000000000000e+04 6.099015474319460089e-02
4.262100000000000000e+04 5.985532701015470330e-02
4.262200000000000000e+04 6.108677014708519676e-02
4.262300000000000000e+04 5.983679369091989692e-02
4.262400000000000000e+04 6.109112128615380027e-02
4.262500000000000000e+04 5.989946797490119934e-02
4.262600000000000000e+04 6.098628044128420050e-02
4.262700000000000000e+04 5.994995310902599683e-02
4.262800000000000000e+04 6.077932566404339876e-02
4.262900000000000000e+04 5.997068807482720115e-02
4.263000000000000000e+04 6.055136397480959803e-02
4.263100000000000000e+04 6.001388654112820020e-02
4.263200000000000000e+04 6.040540337562560341e-02
4.263300000000000000e+04 6.010217964649199746e-02
4.263400000000000000e+04 6.036172434687610278e-02
4.263500000000000000e+04 6.019486859440800058e-02
4.263600000000000000e+04 6.035837158560750093e-02
4.263700000000000000e+04 6.024903431534769926e-02
4.263800000000000000e+04 6.033791601657870207e-02
4.263900000000000000e+04 6.024726480245590210e-02
4.264000000000000000e+04 6.028580293059349754e-02
4.264100000000000000e+04 6.021046638488770225e-02
4.264200000000000000e+04 6.021333485841749711e-02
4.264300000000000000e+04 6.017646938562389719e-02
4.264400000000000000e+04 6.013989821076389658e-02
4.264500000000000000e+04 6.016523391008379851e-02
4.264600000000000000e+04 6.008560582995409877e-02
4.264700000000000000e+04 6.016821414232249865e-02
4.264800000000000000e+04 6.005819514393809927e-02
4.264900000000000000e+04 6.016077473759649796e-02
4.265000000000000000e+04 6.005284562706950102e-02
4.265100000000000000e+04 6.012972444295879709e-02
4.265200000000000000e+04 6.006202101707459884e-02
4.265300000000000000e+04 6.008029729127879748e-02
4.265400000000000000e+04 6.007609143853190337e-02
4.265500000000000000e+04 6.002325937151910262e-02
4.265600000000000000e+04 6.009348854422569969e-02
4.265700000000000000e+04 5.996725335717199845e-02
4.265800000000000000e+04 6.011309102177619934e-02
4.265900000000000000e+04 5.991107225418090126e-02
4.266000000000000000e+04 6.013863161206250280e-02
4.266100000000000000e+04 5.985672026872630030e-02
4.266200000000000000e+04 6.017647311091420259e-02
4.266300000000000000e+04 5.980518832802769746e-02
4.266400000000000000e+04 6.023849919438360040e-02
4.266500000000000000e+04 5.975538119673730331e-02
4.266600000000000000e+04 6.035128235816959730e-02
4.266700000000000000e+04 5.970982834696769714e-02
4.266800000000000000e+04 6.054510921239850130e-02
4.266900000000000000e+04 5.967346578836440346e-02
4.267000000000000000e+04 6.085313111543660253e-02
4.267100000000000000e+04 5.965885892510409960e-02
4.267200000000000000e+04 6.128458678722380204e-02
4.267300000000000000e+04 5.968078225851059654e-02
4.267400000000000000e+04 6.178235262632369995e-02
4.267500000000000000e+04 5.972501263022420015e-02
4.267600000000000000e+04 6.213735789060589876e-02
4.267700000000000000e+04 5.972464755177499945e-02
4.267800000000000000e+04 6.205951422452930105e-02
4.267900000000000000e+04 5.967782810330390236e-02
4.268000000000000000e+04 6.156546622514719874e-02
4.268100000000000000e+04 5.979929119348530164e-02
4.268200000000000000e+04 6.110592186450960334e-02
4.268300000000000000e+04 6.022384762763979826e-02
4.268400000000000000e+04 6.096015125513080252e-02
4.268500000000000000e+04 6.066964566707609696e-02
4.268600000000000000e+04 6.092454493045809660e-02
4.268700000000000000e+04 6.074359640479089911e-02
4.268800000000000000e+04 6.076275929808620108e-02
4.268900000000000000e+04 6.045110523700709948e-02
4.269000000000000000e+04 6.062399595975880018e-02
4.269100000000000000e+04 6.019942462444310277e-02
4.269200000000000000e+04 6.071688234806060097e-02
4.269300000000000000e+04 6.021944805979730087e-02
4.269400000000000000e+04 6.089357286691669813e-02
4.269500000000000000e+04 6.034341081976889870e-02
4.269600000000000000e+04 6.085548549890520270e-02
4.269700000000000000e+04 6.040107086300849915e-02
4.269800000000000000e+04 6.054242327809330332e-02
4.269900000000000000e+04 6.042733415961269727e-02
4.270000000000000000e+04 6.016390770673749749e-02
4.270100000000000000e+04 6.048924848437309959e-02
4.270200000000000000e+04 5.993012338876720080e-02
4.270300000000000000e+04 6.055423244833949697e-02
4.270400000000000000e+04 5.987996980547900111e-02
4.270500000000000000e+04 6.055950745940209823e-02
4.270600000000000000e+04 5.994368344545360217e-02
4.270700000000000000e+04 6.048148870468140342e-02
4.270800000000000000e+04 6.004384532570840316e-02
4.270900000000000000e+04 6.033414974808690157e-02
4.271000000000000000e+04 6.012799963355060229e-02
4.271100000000000000e+04 6.017153337597849760e-02
4.271200000000000000e+04 6.016066670417789808e-02
4.271300000000000000e+04 6.004830449819559962e-02
4.271400000000000000e+04 6.014207005500789988e-02
4.271500000000000000e+04 5.999593064188959990e-02
4.271600000000000000e+04 6.010479480028149690e-02
4.271700000000000000e+04 6.000750511884690025e-02
4.271800000000000000e+04 6.006996333599089882e-02
4.271900000000000000e+04 6.004853919148449987e-02
4.272000000000000000e+04 6.004635617136960118e-02
4.272100000000000000e+04 6.007196009159090216e-02
4.272200000000000000e+04 6.003151088953020270e-02
4.272300000000000000e+04 6.005241349339490026e-02
4.272400000000000000e+04 6.002436950802800264e-02
4.272500000000000000e+04 5.999484285712240045e-02
4.272600000000000000e+04 6.002379208803179655e-02
4.272700000000000000e+04 5.991766229271890121e-02
4.272800000000000000e+04 6.003727018833159707e-02
4.272900000000000000e+04 5.984142422676089895e-02
4.273000000000000000e+04 6.006522476673129690e-02
4.273100000000000000e+04 5.977876484394070017e-02
4.273200000000000000e+04 6.009111180901530180e-02
4.273300000000000000e+04 5.973232910037040017e-02
4.273400000000000000e+04 6.010517850518230093e-02
4.273500000000000000e+04 5.969870835542680221e-02
4.273600000000000000e+04 6.011381745338439941e-02
4.273700000000000000e+04 5.966936424374579689e-02
4.273800000000000000e+04 6.012828275561329927e-02
4.273900000000000000e+04 5.963359028100970183e-02
4.274000000000000000e+04 6.015906110405919854e-02
4.274100000000000000e+04 5.958301573991779676e-02
4.274200000000000000e+04 6.021882593631740221e-02
4.274300000000000000e+04 5.950888246297839773e-02
4.274400000000000000e+04 6.033001840114590036e-02
4.274500000000000000e+04 5.941681563854220305e-02
4.274600000000000000e+04 6.052822619676589966e-02
4.274700000000000000e+04 5.931995436549190176e-02
4.274800000000000000e+04 6.085037812590599754e-02
4.274900000000000000e+04 5.923492088913920317e-02
4.275000000000000000e+04 6.133848056197169912e-02
4.275100000000000000e+04 5.919665470719340239e-02
4.275200000000000000e+04 6.200541183352469704e-02
4.275300000000000000e+04 5.924943089485169845e-02
4.275400000000000000e+04 6.275815516710279984e-02
4.275500000000000000e+04 5.941463261842729743e-02
4.275600000000000000e+04 6.326209753751750597e-02
4.275700000000000000e+04 5.963544547557830117e-02
4.275800000000000000e+04 6.299038231372830476e-02
4.275900000000000000e+04 5.985042080283160121e-02
4.276000000000000000e+04 6.184431165456769769e-02
4.276100000000000000e+04 6.016588956117630005e-02
4.276200000000000000e+04 6.053466722369189867e-02
4.276300000000000000e+04 6.071679666638370165e-02
4.276400000000000000e+04 5.975273624062540229e-02
4.276500000000000000e+04 6.131802126765249772e-02
4.276600000000000000e+04 5.950121209025380220e-02
4.276700000000000000e+04 6.156297400593759711e-02
4.276800000000000000e+04 5.950386449694630014e-02
4.276900000000000000e+04 6.124547123909000051e-02
4.277000000000000000e+04 5.965364724397659996e-02
4.277100000000000000e+04 6.057332828640939887e-02
4.277200000000000000e+04 6.000152602791789663e-02
4.277300000000000000e+04 5.998064577579499679e-02
4.277400000000000000e+04 6.051326543092729743e-02
4.277500000000000000e+04 5.969852209091189993e-02
4.277600000000000000e+04 6.091472879052160089e-02
4.277700000000000000e+04 5.967581272125239977e-02
4.277800000000000000e+04 6.095527112483979659e-02
4.277900000000000000e+04 5.981099605560299959e-02
4.278000000000000000e+04 6.069166958332059686e-02
4.278100000000000000e+04 6.002381816506389967e-02
4.278200000000000000e+04 6.035608425736430083e-02
4.278300000000000000e+04 6.025812774896620316e-02
4.278400000000000000e+04 6.010634079575540023e-02
4.278500000000000000e+04 6.046337261795999701e-02
4.278600000000000000e+04 5.995984748005869780e-02
4.278700000000000000e+04 6.051697582006450304e-02
4.278800000000000000e+04 5.989225208759309943e-02
4.278900000000000000e+04 6.035411730408669906e-02
4.279000000000000000e+04 5.991092696785930288e-02
4.279100000000000000e+04 6.009127572178839943e-02
4.279200000000000000e+04 6.000780314207079802e-02
4.279300000000000000e+04 5.988645181059840117e-02
4.279400000000000000e+04 6.013428792357439906e-02
4.279500000000000000e+04 5.979496613144869716e-02
4.279600000000000000e+04 6.022546812891960144e-02
4.279700000000000000e+04 5.978124961256980202e-02
4.279800000000000000e+04 6.022194400429729810e-02
4.279900000000000000e+04 5.980468168854709970e-02
4.280000000000000000e+04 6.013282388448720067e-02
4.280100000000000000e+04 5.986742302775380220e-02
4.280200000000000000e+04 6.001428887248039939e-02
4.280300000000000000e+04 5.996961891651150095e-02
4.280400000000000000e+04 5.990659818053249708e-02
4.280500000000000000e+04 6.007975339889529837e-02
4.280600000000000000e+04 5.982821434736249749e-02
4.280700000000000000e+04 6.015996634960169703e-02
4.280800000000000000e+04 5.979290232062339783e-02
4.280900000000000000e+04 6.019730865955350008e-02
4.281000000000000000e+04 5.980097502470019949e-02
4.281100000000000000e+04 6.021252647042270312e-02
4.281200000000000000e+04 5.984834581613539956e-02
4.281300000000000000e+04 6.022650375962260161e-02
4.281400000000000000e+04 5.993200093507770193e-02
4.281500000000000000e+04 6.023238971829410204e-02
4.281600000000000000e+04 6.004352495074270074e-02
4.281700000000000000e+04 6.023938581347469678e-02
4.281800000000000000e+04 6.017107516527180067e-02
4.281900000000000000e+04 6.026724353432660192e-02
4.282000000000000000e+04 6.029604375362399710e-02
4.282100000000000000e+04 6.031611561775210295e-02
4.282200000000000000e+04 6.040000542998309740e-02
4.282300000000000000e+04 6.036050245165820033e-02
4.282400000000000000e+04 6.045248359441759978e-02
4.282500000000000000e+04 6.036342680454249987e-02
4.282600000000000000e+04 6.042683497071270338e-02
4.282700000000000000e+04 6.030457466840739855e-02
4.282800000000000000e+04 6.033223494887349908e-02
4.282900000000000000e+04 6.020615622401240263e-02
4.283000000000000000e+04 6.022002175450329869e-02
4.283100000000000000e+04 6.012212485074999724e-02
4.283200000000000000e+04 6.014911457896229829e-02
4.283300000000000000e+04 6.010196730494499900e-02
4.283400000000000000e+04 6.015164405107500251e-02
4.283500000000000000e+04 6.014895811676979759e-02
4.283600000000000000e+04 6.020809710025790129e-02
4.283700000000000000e+04 6.021274998784070104e-02
4.283800000000000000e+04 6.026059016585350037e-02
4.283900000000000000e+04 6.022457778453829680e-02
4.284000000000000000e+04 6.024724990129470131e-02
4.284100000000000000e+04 6.016055494546890259e-02
4.284200000000000000e+04 6.017111241817470202e-02
4.284300000000000000e+04 6.007355824112890069e-02
4.284400000000000000e+04 6.009328365325929816e-02
4.284500000000000000e+04 6.003081426024439726e-02
4.284600000000000000e+04 6.006508320569989984e-02
4.284700000000000000e+04 6.003585830330850082e-02
4.284800000000000000e+04 6.007444486021999708e-02
4.284900000000000000e+04 6.004766002297400040e-02
4.285000000000000000e+04 6.008399650454519791e-02
4.285100000000000000e+04 6.003499776124950060e-02
4.285200000000000000e+04 6.007234752178190057e-02
4.285300000000000000e+04 5.999215319752689707e-02
4.285400000000000000e+04 6.004819273948670127e-02
4.285500000000000000e+04 5.994006991386410105e-02
4.285600000000000000e+04 6.002680212259289827e-02
4.285700000000000000e+04 5.990310013294219971e-02
4.285800000000000000e+04 6.001136079430580139e-02
4.285900000000000000e+04 5.989864096045489916e-02
4.286000000000000000e+04 5.999203771352770026e-02
4.286100000000000000e+04 5.991634726524350252e-02
4.286200000000000000e+04 5.995967984199519762e-02
4.286300000000000000e+04 5.993014201521870005e-02
4.286400000000000000e+04 5.991124734282490122e-02
4.286500000000000000e+04 5.992829054594039917e-02
4.286600000000000000e+04 5.985068902373309740e-02
4.286700000000000000e+04 5.991709604859350030e-02
4.286800000000000000e+04 5.978803709149359963e-02
4.286900000000000000e+04 5.991342663764950144e-02
4.287000000000000000e+04 5.973898246884350172e-02
4.287100000000000000e+04 5.992371588945390182e-02
4.287200000000000000e+04 5.970582738518710048e-02
4.287300000000000000e+04 5.994471907615660233e-02
4.287400000000000000e+04 5.968317389488220215e-02
4.287500000000000000e+04 5.997170880436900053e-02
4.287600000000000000e+04 5.966456606984139877e-02
4.287700000000000000e+04 6.000036373734470019e-02
4.287800000000000000e+04 5.964438244700429742e-02
4.287900000000000000e+04 6.003189831972120111e-02
4.288000000000000000e+04 5.962457880377770164e-02
4.288100000000000000e+04 6.007705628871919806e-02
4.288200000000000000e+04 5.961430817842480051e-02
4.288300000000000000e+04 6.015448272228240273e-02
4.288400000000000000e+04 5.963791534304620223e-02
4.288500000000000000e+04 6.030211225152019849e-02
4.288600000000000000e+04 5.974208191037180121e-02
4.288700000000000000e+04 6.058046221733089792e-02
4.288800000000000000e+04 6.001379713416100242e-02
4.288900000000000000e+04 6.107153370976450141e-02
4.289000000000000000e+04 6.056373938918110239e-02
4.289100000000000000e+04 6.180089339613910326e-02
4.289200000000000000e+04 6.135102733969689803e-02
4.289300000000000000e+04 6.245401129126550155e-02
4.289400000000000000e+04 6.177397072315220228e-02
4.289500000000000000e+04 6.219931691884990343e-02
4.289600000000000000e+04 6.106681004166600313e-02
4.289700000000000000e+04 6.100824475288389726e-02
4.289800000000000000e+04 6.026241928338999659e-02
4.289900000000000000e+04 6.061045452952380092e-02
4.290000000000000000e+04 6.089444458484649658e-02
4.290100000000000000e+04 6.129580736160279708e-02
4.290200000000000000e+04 6.178756803274149806e-02
4.290300000000000000e+04 6.132613494992260328e-02
4.290400000000000000e+04 6.137274578213690324e-02
4.290500000000000000e+04 6.054541841149330139e-02
4.290600000000000000e+04 6.071526929736140166e-02
4.290700000000000000e+04 6.058489531278610229e-02
4.290800000000000000e+04 6.089674308896059901e-02
4.290900000000000000e+04 6.110554188489909777e-02
4.291000000000000000e+04 6.083814054727550158e-02
4.291100000000000000e+04 6.095184013247489929e-02
4.291200000000000000e+04 6.035659089684489859e-02
4.291300000000000000e+04 6.061124056577679720e-02
4.291400000000000000e+04 6.041964516043660249e-02
4.291500000000000000e+04 6.055816635489460337e-02
4.291600000000000000e+04 6.072400510311130178e-02
4.291700000000000000e+04 6.039097532629970205e-02
4.291800000000000000e+04 6.061059236526489952e-02
4.291900000000000000e+04 6.021258607506749932e-02
4.292000000000000000e+04 6.043503433465959723e-02
4.292100000000000000e+04 6.032762303948400323e-02
4.292200000000000000e+04 6.046685203909869799e-02
4.292300000000000000e+04 6.041798368096350236e-02
4.292400000000000000e+04 6.042164191603659890e-02
4.292500000000000000e+04 6.033432483673099866e-02
4.292600000000000000e+04 6.028021499514579773e-02
4.292700000000000000e+04 6.034936010837550074e-02
4.292800000000000000e+04 6.021006405353550306e-02
4.292900000000000000e+04 6.047428771853449736e-02
4.293000000000000000e+04 6.018894910812380011e-02
4.293100000000000000e+04 6.048658862709999778e-02
4.293200000000000000e+04 6.015330180525779724e-02
4.293300000000000000e+04 6.036735326051709954e-02
4.293400000000000000e+04 6.016601249575610072e-02
4.293500000000000000e+04 6.027648970484730112e-02
4.293600000000000000e+04 6.023922562599180047e-02
4.293700000000000000e+04 6.023560091853139703e-02
4.293800000000000000e+04 6.027672439813609728e-02
4.293900000000000000e+04 6.016553193330759913e-02
4.294000000000000000e+04 6.026511266827579844e-02
4.294100000000000000e+04 6.007783114910129896e-02
4.294200000000000000e+04 6.024684011936189826e-02
4.294300000000000000e+04 6.002113595604900015e-02
4.294400000000000000e+04 6.021039932966230218e-02
4.294500000000000000e+04 5.999831855297090011e-02
4.294600000000000000e+04 6.016220152378080194e-02
4.294700000000000000e+04 5.997658893465999952e-02
4.294800000000000000e+04 6.013506278395649995e-02
4.294900000000000000e+04 5.993632972240450080e-02
4.295000000000000000e+04 6.012674421072009695e-02
4.295100000000000000e+04 5.989707261323930221e-02
4.295200000000000000e+04 6.011547520756720109e-02
4.295300000000000000e+04 5.987369269132609972e-02
4.295400000000000000e+04 6.010064110159869799e-02
4.295500000000000000e+04 5.985450372099879873e-02
4.295600000000000000e+04 6.010069325566289727e-02
4.295700000000000000e+04 5.983350053429600107e-02
4.295800000000000000e+04 6.012138724327090178e-02
4.295900000000000000e+04 5.981440842151639764e-02
4.296000000000000000e+04 6.013996526598929665e-02
4.296100000000000000e+04 5.979495868086810023e-02
4.296200000000000000e+04 6.014385074377059937e-02
4.296300000000000000e+04 5.978462100028990311e-02
4.296400000000000000e+04 6.014839187264439668e-02
4.296500000000000000e+04 5.979539826512340200e-02
4.296600000000000000e+04 6.017275154590610159e-02
4.296700000000000000e+04 5.982226878404620085e-02
4.296800000000000000e+04 6.022780388593670237e-02
4.296900000000000000e+04 5.987204611301420037e-02
4.297000000000000000e+04 6.031753122806549766e-02
4.297100000000000000e+04 5.997254326939580049e-02
4.297200000000000000e+04 6.043779850006100046e-02
4.297300000000000000e+04 6.014561653137209807e-02
4.297400000000000000e+04 6.057222560048099863e-02
4.297500000000000000e+04 6.038946285843849876e-02
4.297600000000000000e+04 6.066605076193810203e-02
4.297700000000000000e+04 6.065904721617700057e-02
4.297800000000000000e+04 6.062082573771480215e-02
4.297900000000000000e+04 6.087774783372879722e-02
4.298000000000000000e+04 6.037854030728340149e-02
4.298100000000000000e+04 6.101107597351070055e-02
4.298200000000000000e+04 6.002346798777580261e-02
4.298300000000000000e+04 6.112696602940560081e-02
4.298400000000000000e+04 5.972564220428470266e-02
4.298500000000000000e+04 6.131655350327489679e-02
4.298600000000000000e+04 5.956256389617919922e-02
4.298700000000000000e+04 6.156652793288230202e-02
4.298800000000000000e+04 5.947891995310779917e-02
4.298900000000000000e+04 6.176567822694779830e-02
4.299000000000000000e+04 5.939984321594239669e-02
4.299100000000000000e+04 6.176497787237170134e-02
4.299200000000000000e+04 5.933250486850739913e-02
4.299300000000000000e+04 6.146315485239030318e-02
4.299400000000000000e+04 5.936643481254579718e-02
4.299500000000000000e+04 6.091532111167909797e-02
4.299600000000000000e+04 5.958223342895509894e-02
4.299700000000000000e+04 6.032896786928179655e-02
4.299800000000000000e+04 5.996274948120119963e-02
4.299900000000000000e+04 5.989161506295199999e-02
4.300000000000000000e+04 6.038106605410580030e-02
4.300100000000000000e+04 5.964517965912820296e-02
4.300200000000000000e+04 6.068316474556920137e-02
4.300300000000000000e+04 5.954423546791080130e-02
4.300400000000000000e+04 6.078009679913520119e-02
4.300500000000000000e+04 5.953918024897580236e-02
4.300600000000000000e+04 6.067055463790890085e-02
4.300700000000000000e+04 5.960273370146750016e-02
4.300800000000000000e+04 6.042924523353580130e-02
4.300900000000000000e+04 5.971872061491009798e-02
4.301000000000000000e+04 6.016587466001509926e-02
4.301100000000000000e+04 5.985227227210999923e-02
4.301200000000000000e+04 5.996046215295790238e-02
4.301300000000000000e+04 5.996114760637279856e-02
4.301400000000000000e+04 5.984236299991609748e-02
4.301500000000000000e+04 6.002472341060639816e-02
4.301600000000000000e+04 5.979909002780910143e-02
4.301700000000000000e+04 6.003844365477559869e-02
4.301800000000000000e+04 5.980092287063600021e-02
4.301900000000000000e+04 6.000982969999309885e-02
4.302000000000000000e+04 5.982306972146030077e-02
4.302100000000000000e+04 5.994596704840660095e-02
4.302200000000000000e+04 5.984697863459589873e-02
4.302300000000000000e+04 5.987141281366349654e-02
4.302400000000000000e+04 5.986304208636279711e-02
4.302500000000000000e+04 5.981433391571040065e-02
4.302600000000000000e+04 5.986905470490459791e-02
4.302700000000000000e+04 5.978794023394579799e-02
4.302800000000000000e+04 5.986503511667250199e-02
4.302900000000000000e+04 5.978357791900629908e-02
4.303000000000000000e+04 5.984604358673099866e-02
4.303100000000000000e+04 5.979046225547789833e-02
4.303200000000000000e+04 5.981339886784550058e-02
4.303300000000000000e+04 5.979919806122779846e-02
4.303400000000000000e+04 5.977381020784380133e-02
4.303500000000000000e+04 5.981438234448430147e-02
4.303600000000000000e+04 5.973006039857860217e-02
4.303700000000000000e+04 5.984027311205859789e-02
4.303800000000000000e+04 5.968540534377100165e-02
4.303900000000000000e+04 5.987514182925220141e-02
4.304000000000000000e+04 5.963831022381779756e-02
4.304100000000000000e+04 5.991662293672560258e-02
4.304200000000000000e+04 5.958584323525430160e-02
4.304300000000000000e+04 5.997389182448389922e-02
4.304400000000000000e+04 5.952714383602140252e-02
4.304500000000000000e+04 5.952714383602140252e-02
4.304600000000000000e+04 6.006293371319770119e-02
4.304700000000000000e+04 5.946628749370570094e-02
4.304800000000000000e+04 6.019837409257890182e-02
4.304900000000000000e+04 5.940985679626459987e-02
4.305000000000000000e+04 6.039994582533839834e-02
4.305100000000000000e+04 5.936900898814199967e-02
4.305200000000000000e+04 6.068670377135280264e-02
4.305300000000000000e+04 5.935629084706309927e-02
4.305400000000000000e+04 6.106520071625710228e-02
4.305500000000000000e+04 5.938788503408429925e-02
4.305600000000000000e+04 6.148394569754599831e-02
4.305700000000000000e+04 5.944442003965379889e-02
4.305800000000000000e+04 6.177294626832009750e-02
4.305900000000000000e+04 5.943615362048149803e-02
4.306000000000000000e+04 6.167165935039520264e-02
4.306100000000000000e+04 5.929780006408690018e-02
4.306200000000000000e+04 6.111738085746769994e-02
4.306300000000000000e+04 5.923129990696909819e-02
4.306400000000000000e+04 6.049672141671180031e-02
4.306500000000000000e+04 5.960625782608990064e-02
4.306600000000000000e+04 6.029479205608370002e-02
4.306700000000000000e+04 6.040798127651209742e-02
4.306800000000000000e+04 6.056390330195429716e-02
4.306900000000000000e+04 6.107871979475019975e-02
4.307000000000000000e+04 6.093922257423400185e-02
4.307100000000000000e+04 6.099310517311099661e-02
4.307200000000000000e+04 6.111623719334600274e-02
4.307300000000000000e+04 6.024627387523649735e-02
4.307400000000000000e+04 6.129945814609529670e-02
4.307500000000000000e+04 5.966410040855409797e-02
4.307600000000000000e+04 6.165295094251629915e-02
4.307700000000000000e+04 5.957883596420290168e-02
4.307800000000000000e+04 6.172560527920720186e-02
4.307900000000000000e+04 5.967852845787999932e-02
4.308000000000000000e+04 6.115740537643429842e-02
4.308100000000000000e+04 5.989998579025269942e-02
4.308200000000000000e+04 6.033910438418389754e-02
4.308300000000000000e+04 6.029859185218810341e-02
4.308400000000000000e+04 5.982619896531109899e-02
4.308500000000000000e+04 6.060310453176499801e-02
4.308600000000000000e+04 5.965918675065039894e-02
4.308700000000000000e+04 6.060066819190979698e-02
4.308800000000000000e+04 5.972205474972720057e-02
4.308900000000000000e+04 6.036233529448509910e-02
4.309000000000000000e+04 6.000301986932749659e-02
4.309100000000000000e+04 6.008823588490490308e-02
4.309200000000000000e+04 6.030548736453059805e-02
4.309300000000000000e+04 5.990809202194209704e-02
4.309400000000000000e+04 6.033244356513019907e-02
4.309500000000000000e+04 5.984700843691830030e-02
4.309600000000000000e+04 6.012538820505140130e-02
4.309700000000000000e+04 5.993570387363429675e-02
4.309800000000000000e+04 5.994264408946040068e-02
4.309900000000000000e+04 6.013396009802819686e-02
4.310000000000000000e+04 5.985420569777490096e-02
4.310100000000000000e+04 6.027493625879289801e-02
4.310200000000000000e+04 5.980172380805019727e-02
4.310300000000000000e+04 6.023871526122089731e-02
4.310400000000000000e+04 5.979237705469130082e-02
4.310500000000000000e+04 6.008329614996910095e-02
4.310600000000000000e+04 5.985170602798459832e-02
4.310700000000000000e+04 5.994695052504540184e-02
4.310800000000000000e+04 5.992933735251430166e-02
4.310900000000000000e+04 5.987967923283579741e-02
4.311000000000000000e+04 5.995065718889239920e-02
4.311100000000000000e+04 5.986113473772999849e-02
4.311200000000000000e+04 5.988420918583869934e-02
4.311300000000000000e+04 5.989350005984309805e-02
4.311400000000000000e+04 5.976418405771259657e-02
4.311500000000000000e+04 5.997537076473240247e-02
4.311600000000000000e+04 5.965765938162800180e-02
4.311700000000000000e+04 6.006232276558880201e-02
4.311800000000000000e+04 5.958672985434530084e-02
4.311900000000000000e+04 6.011154502630230295e-02
4.312000000000000000e+04 5.952892825007440047e-02
4.312100000000000000e+04 6.012458354234700292e-02
4.312200000000000000e+04 5.947676301002499666e-02
4.312300000000000000e+04 6.012846902012829869e-02
4.312400000000000000e+04 5.943898111581800286e-02
4.312500000000000000e+04 6.016774103045460093e-02
4.312600000000000000e+04 5.939965695142750135e-02
4.312700000000000000e+04 6.028653308749200301e-02
4.312800000000000000e+04 5.933450162410740247e-02
4.312900000000000000e+04 6.051421910524369674e-02
4.313000000000000000e+04 5.924355238676069779e-02
4.313100000000000000e+04 6.087471917271609911e-02
4.313200000000000000e+04 5.915633589029310052e-02
4.313300000000000000e+04 6.139675527811049721e-02
4.313400000000000000e+04 5.912613496184349754e-02
4.313500000000000000e+04 6.204102560877799988e-02
4.313600000000000000e+04 5.920270830392840300e-02
4.313700000000000000e+04 6.257459521293640137e-02
4.313800000000000000e+04 5.938057601451870310e-02
4.313900000000000000e+04 6.256465613842010498e-02
4.314000000000000000e+04 5.961081385612489875e-02
4.314100000000000000e+04 6.178078055381770045e-02
4.314200000000000000e+04 5.989905819296840322e-02
4.314300000000000000e+04 6.064346805214879815e-02
4.314400000000000000e+04 6.030378118157390249e-02
4.314500000000000000e+04 5.979200452566150320e-02
4.314600000000000000e+04 6.074431166052819686e-02
4.314700000000000000e+04 5.940750986337659661e-02
4.314800000000000000e+04 6.100057810544969733e-02
4.314900000000000000e+04 5.933168530464170282e-02
4.315000000000000000e+04 6.093892082571979868e-02
4.315100000000000000e+04 5.940014868974689832e-02
4.315200000000000000e+04 6.060824915766720167e-02
4.315300000000000000e+04 5.954078957438470321e-02
4.315400000000000000e+04 6.019822135567669957e-02
4.315500000000000000e+04 5.974058061838150024e-02
4.315600000000000000e+04 5.990574508905410073e-02
4.315700000000000000e+04 5.993792787194249932e-02
4.315800000000000000e+04 5.981086939573290046e-02
4.315900000000000000e+04 6.003743037581440317e-02
4.316000000000000000e+04 5.990918725728990035e-02
4.316100000000000000e+04 6.002687290310859680e-02
4.316200000000000000e+04 6.011314690113069709e-02
4.316300000000000000e+04 5.993635579943659697e-02
4.316400000000000000e+04 6.029254570603369973e-02
4.316500000000000000e+04 5.979506298899649880e-02
4.316600000000000000e+04 6.039571017026899857e-02
4.316700000000000000e+04 5.964060872793199714e-02
4.316800000000000000e+04 6.043198332190510141e-02
4.316900000000000000e+04 5.951307341456409800e-02
4.317000000000000000e+04 6.039967760443690215e-02
4.317100000000000000e+04 5.945994704961780203e-02
4.317200000000000000e+04 6.031344830989839728e-02
4.317300000000000000e+04 5.948491767048839918e-02
4.317400000000000000e+04 6.019591540098190308e-02
4.317500000000000000e+04 5.954745411872860300e-02
4.317600000000000000e+04 6.006592139601710234e-02
4.317700000000000000e+04 5.961474403738979688e-02
4.317800000000000000e+04 5.994144454598430288e-02
4.317900000000000000e+04 5.967672914266589773e-02
4.318000000000000000e+04 5.982808768749239836e-02
4.318100000000000000e+04 5.973601713776589828e-02
4.318200000000000000e+04 5.973549932241439819e-02
4.318300000000000000e+04 5.979626625776290200e-02
4.318400000000000000e+04 5.967514961957930131e-02
4.318500000000000000e+04 5.984586104750629770e-02
4.318600000000000000e+04 5.964170396327970330e-02
4.318700000000000000e+04 5.987077951431270251e-02
4.318800000000000000e+04 5.962781235575680128e-02
4.318900000000000000e+04 5.986893922090529702e-02
4.319000000000000000e+04 5.962451547384260003e-02
4.319100000000000000e+04 5.984444916248320145e-02
4.319200000000000000e+04 5.963658913969990122e-02
4.319300000000000000e+04 5.979891493916510148e-02
4.319400000000000000e+04 5.967110022902490096e-02
4.319500000000000000e+04 5.973785743117329683e-02
4.319600000000000000e+04 5.972493067383770338e-02
4.319700000000000000e+04 5.967462062835689890e-02
4.319800000000000000e+04 5.978775769472120111e-02
4.319900000000000000e+04 5.962546914815899934e-02
4.320000000000000000e+04 5.986010655760769933e-02
4.320100000000000000e+04 5.960144102573389918e-02
4.320200000000000000e+04 5.995715036988259750e-02
4.320300000000000000e+04 5.960868671536449781e-02
4.320400000000000000e+04 6.008883565664289994e-02
4.320500000000000000e+04 5.965694040060039866e-02
4.320600000000000000e+04 6.025851890444759718e-02
4.320700000000000000e+04 5.975368618965150314e-02
4.320800000000000000e+04 6.046390533447269788e-02
4.320900000000000000e+04 5.989261344075200166e-02
4.321000000000000000e+04 6.069040298461909899e-02
4.321100000000000000e+04 6.005403399467470343e-02
4.321200000000000000e+04 6.088899448513979823e-02
4.321300000000000000e+04 6.018170341849329863e-02
4.321400000000000000e+04 6.096413359045980279e-02
4.321500000000000000e+04 6.019809842109680176e-02
4.321600000000000000e+04 6.083578616380690141e-02
4.321700000000000000e+04 6.009805947542189858e-02
4.321800000000000000e+04 6.056123226881029997e-02
4.321900000000000000e+04 6.002024933695789682e-02
4.322000000000000000e+04 6.032626330852509933e-02
4.322100000000000000e+04 6.014813482761380281e-02
4.322200000000000000e+04 6.024677678942679665e-02
4.322300000000000000e+04 6.050586700439449656e-02
4.322400000000000000e+04 6.024615839123730054e-02
4.322500000000000000e+04 6.091569364070890252e-02
4.322600000000000000e+04 6.017202883958819998e-02
4.322700000000000000e+04 6.113315373659129748e-02
4.322800000000000000e+04 5.997645854949949784e-02
4.322900000000000000e+04 6.105288490653040107e-02
4.323000000000000000e+04 5.978182703256609831e-02
4.323100000000000000e+04 6.081151589751240122e-02
4.323200000000000000e+04 5.973841995000839927e-02
4.323300000000000000e+04 6.060594320297239823e-02
4.323400000000000000e+04 5.984283238649369674e-02
4.323500000000000000e+04 6.047907471656800010e-02
4.323600000000000000e+04 5.996598303318020212e-02
4.323700000000000000e+04 6.037163361907010167e-02
4.323800000000000000e+04 6.001941859722140227e-02
4.323900000000000000e+04 6.024178117513660086e-02
4.324000000000000000e+04 6.002827733755110307e-02
4.324100000000000000e+04 6.010518968105320325e-02
4.324200000000000000e+04 6.005463749170299875e-02
4.324300000000000000e+04 5.999051034450530312e-02
4.324400000000000000e+04 6.011018902063369751e-02
4.324500000000000000e+04 5.990147218108179961e-02
4.324600000000000000e+04 6.015756353735920298e-02
4.324700000000000000e+04 5.982214212417599764e-02
4.324800000000000000e+04 6.017806380987170134e-02
4.324900000000000000e+04 5.975450575351719945e-02
4.325000000000000000e+04 6.017820164561270280e-02
4.325100000000000000e+04 5.971210449934009901e-02
4.325200000000000000e+04 6.015833839774129693e-02
4.325300000000000000e+04 5.970550701022150214e-02
4.325400000000000000e+04 6.011264771223070319e-02
4.325500000000000000e+04 5.972727015614510276e-02
4.325600000000000000e+04 6.005470454692839882e-02
4.325700000000000000e+04 5.975983291864399999e-02
4.325800000000000000e+04 6.000498682260509836e-02
4.325900000000000000e+04 5.978700518608089792e-02
4.326000000000000000e+04 5.998043715953829680e-02
4.326100000000000000e+04 5.980474501848220131e-02
4.326200000000000000e+04 5.998690426349639893e-02
4.326300000000000000e+04 5.981280282139780219e-02
4.326400000000000000e+04 6.002858653664590316e-02
4.326500000000000000e+04 5.981383845210080236e-02
4.326600000000000000e+04 6.011398509144780244e-02
4.326700000000000000e+04 5.979993939399719932e-02
4.326800000000000000e+04 6.023506447672839770e-02
4.326900000000000000e+04 5.975353717803959935e-02
4.327000000000000000e+04 6.035056337714200109e-02
4.327100000000000000e+04 5.964915454387659938e-02
4.327200000000000000e+04 6.042976677417759984e-02
4.327300000000000000e+04 5.951381474733349886e-02
4.327400000000000000e+04 6.049894168972969749e-02
4.327500000000000000e+04 5.942927300930019724e-02
4.327600000000000000e+04 6.059734150767329824e-02
4.327700000000000000e+04 5.943083763122559982e-02
4.327800000000000000e+04 6.070186570286750100e-02
4.327900000000000000e+04 5.945958569645880265e-02
4.328000000000000000e+04 6.070754304528239859e-02
4.328100000000000000e+04 5.946753919124599802e-02
4.328200000000000000e+04 6.052041426300999727e-02
4.328300000000000000e+04 5.948927998542789808e-02
4.328400000000000000e+04 6.019953265786170266e-02
4.328500000000000000e+04 5.958678200840950012e-02
4.328600000000000000e+04 5.992385745048520174e-02
4.328700000000000000e+04 5.976951122283939710e-02
4.328800000000000000e+04 5.977948382496830332e-02
4.328900000000000000e+04 5.999109148979189787e-02
4.329000000000000000e+04 5.972444266080859793e-02
4.329100000000000000e+04 6.018708646297449977e-02
4.329200000000000000e+04 5.972740054130550036e-02
4.329300000000000000e+04 6.028449907898900118e-02
4.329400000000000000e+04 5.980898067355160108e-02
4.329500000000000000e+04 6.023553013801569850e-02
4.329600000000000000e+04 5.997222289443020216e-02
4.329700000000000000e+04 6.007604673504830101e-02
4.329800000000000000e+04 6.016643345355990324e-02
4.329900000000000000e+04 5.988335981965069860e-02
4.330000000000000000e+04 6.031963229179380243e-02
4.330100000000000000e+04 5.972244963049889999e-02
4.330200000000000000e+04 6.039656326174740186e-02
4.330300000000000000e+04 5.963192507624630323e-02
4.330400000000000000e+04 6.040195003151890146e-02
4.330500000000000000e+04 5.961710587143900092e-02
4.330600000000000000e+04 6.033290550112720141e-02
4.330700000000000000e+04 5.966262146830560165e-02
4.330800000000000000e+04 6.018256768584250016e-02
4.330900000000000000e+04 5.975273251533509689e-02
4.331000000000000000e+04 5.997222289443020216e-02
4.331100000000000000e+04 5.986646190285679903e-02
4.331200000000000000e+04 5.976166203618050315e-02
4.331300000000000000e+04 5.997732654213910192e-02
4.331400000000000000e+04 5.960239097476009718e-02
4.331500000000000000e+04 6.007091701030729813e-02
4.331600000000000000e+04 5.950335040688509852e-02
4.331700000000000000e+04 6.015348061919210260e-02
4.331800000000000000e+04 5.944985896348949778e-02
4.331900000000000000e+04 6.023926660418509743e-02
4.332000000000000000e+04 5.942897498607639661e-02
4.332100000000000000e+04 6.033251807093620300e-02
4.332200000000000000e+04 5.943239480257030138e-02
4.332300000000000000e+04 6.044185161590580335e-02
4.332400000000000000e+04 5.944713950157169691e-02
4.332500000000000000e+04 6.057813018560410240e-02
4.332600000000000000e+04 5.946397781372070312e-02
4.332700000000000000e+04 6.073582172393800216e-02
4.332800000000000000e+04 5.948168411850929954e-02
4.332900000000000000e+04 6.087690964341160166e-02
4.333000000000000000e+04 5.949275568127630059e-02
4.333100000000000000e+04 6.094491481781010023e-02
4.333200000000000000e+04 5.948703363537789779e-02
4.333300000000000000e+04 6.088647246360780196e-02
4.333400000000000000e+04 5.946623533964159880e-02
4.333500000000000000e+04 6.069644168019289882e-02
4.333600000000000000e+04 5.945904180407519946e-02
4.333700000000000000e+04 6.042161583900450272e-02
4.333800000000000000e+04 5.950447916984560187e-02
4.333900000000000000e+04 6.012273952364920182e-02
4.334000000000000000e+04 5.962327495217319834e-02
4.334100000000000000e+04 5.985107272863390143e-02
4.334200000000000000e+04 5.979603528976439736e-02
4.334300000000000000e+04 5.963211134076119857e-02
4.334400000000000000e+04 5.997708812356000035e-02
4.334500000000000000e+04 5.947189405560490000e-02
4.334600000000000000e+04 6.013205274939539824e-02
4.334700000000000000e+04 5.935728549957280248e-02
4.334800000000000000e+04 6.024467572569849882e-02
4.334900000000000000e+04 5.927697941660879655e-02
4.335000000000000000e+04 6.030784547328949668e-02
4.335100000000000000e+04 5.922363698482509958e-02
4.335200000000000000e+04 6.032451987266539833e-02
4.335300000000000000e+04 5.919495970010760222e-02
4.335400000000000000e+04 6.030762568116190131e-02
4.335500000000000000e+04 5.918888375163079696e-02
4.335600000000000000e+04 6.027278676629069937e-02
4.335700000000000000e+04 5.920635163784029875e-02
4.335800000000000000e+04 6.023907288908959823e-02
4.335900000000000000e+04 5.924539268016820043e-02
4.336000000000000000e+04 6.022304296493530273e-02
4.336100000000000000e+04 5.930750817060469887e-02
4.336200000000000000e+04 6.024020910263060136e-02
4.336300000000000000e+04 5.939540639519690080e-02
4.336400000000000000e+04 6.030084937810899909e-02
4.336500000000000000e+04 5.951700732111930153e-02
4.336600000000000000e+04 6.041098386049269936e-02
4.336700000000000000e+04 5.967417359352109735e-02
4.336800000000000000e+04 6.055924296379090049e-02
4.336900000000000000e+04 5.985617637634280119e-02
4.337000000000000000e+04 6.069508567452430031e-02
4.337100000000000000e+04 6.001725047826769743e-02
4.337200000000000000e+04 6.071842461824419890e-02
4.337300000000000000e+04 6.008455529809000190e-02
4.337400000000000000e+04 6.053448095917700333e-02
4.337500000000000000e+04 6.003911420702930102e-02
4.337600000000000000e+04 6.018852815032010167e-02
4.337700000000000000e+04 6.002279743552210028e-02
4.337800000000000000e+04 5.990166217088700035e-02
4.337900000000000000e+04 6.026239693164830297e-02
4.338000000000000000e+04 5.987682938575739772e-02
4.338100000000000000e+04 6.081736832857129876e-02
4.338200000000000000e+04 6.008115783333779769e-02
4.338300000000000000e+04 6.146250665187839857e-02
4.338400000000000000e+04 6.024463847279550033e-02
4.338500000000000000e+04 6.181233003735540216e-02
4.338600000000000000e+04 6.012095138430600255e-02
4.338700000000000000e+04 6.164482235908509689e-02
4.338800000000000000e+04 5.980999022722240099e-02
4.338900000000000000e+04 6.117812171578410063e-02
4.339000000000000000e+04 5.970012396574019692e-02
4.339100000000000000e+04 6.080227717757229894e-02
4.339200000000000000e+04 5.994019284844399886e-02
4.339300000000000000e+04 6.059283018112179842e-02
4.339400000000000000e+04 6.024051085114479759e-02
4.339500000000000000e+04 6.034491583704949813e-02
4.339600000000000000e+04 6.029247120022770273e-02
4.339700000000000000e+04 5.998347699642180009e-02
4.339800000000000000e+04 6.014397740364069850e-02
4.339900000000000000e+04 5.968925729393959739e-02
4.340000000000000000e+04 6.004054099321370214e-02
4.340100000000000000e+04 5.962084978818889963e-02
4.340200000000000000e+04 6.004961580038069985e-02
4.340300000000000000e+04 5.970320850610730257e-02
4.340400000000000000e+04 6.005119904875760167e-02
4.340500000000000000e+04 5.976275727152820239e-02
4.340600000000000000e+04 5.997970327734949980e-02
4.340700000000000000e+04 5.975211039185519823e-02
4.340800000000000000e+04 5.990014970302579705e-02
4.340900000000000000e+04 5.974159017205239730e-02
4.341000000000000000e+04 5.987343564629549891e-02
4.341100000000000000e+04 5.976975336670879713e-02
4.341200000000000000e+04 5.988563224673269791e-02
4.341300000000000000e+04 5.980045348405840094e-02
4.341400000000000000e+04 5.988785997033119896e-02
4.341500000000000000e+04 5.979010835289959996e-02
4.341600000000000000e+04 5.985172092914579911e-02
4.341700000000000000e+04 5.974943935871120104e-02
4.341800000000000000e+04 5.979664623737340062e-02
4.341900000000000000e+04 5.972390994429589706e-02
4.342000000000000000e+04 5.975085496902469984e-02
4.342100000000000000e+04 5.973477661609649658e-02
4.342200000000000000e+04 5.971077084541320107e-02
4.342300000000000000e+04 5.976193398237229781e-02
4.342400000000000000e+04 5.966524779796600342e-02
4.342500000000000000e+04 5.978006497025489807e-02
4.342600000000000000e+04 5.961900576949120262e-02
4.342700000000000000e+04 5.978388711810109918e-02
4.342800000000000000e+04 5.958770588040349786e-02
4.342900000000000000e+04 5.978883057832719977e-02
4.343000000000000000e+04 5.958505719900129838e-02
4.343100000000000000e+04 5.981256440281870063e-02
4.343200000000000000e+04 5.961936712265009791e-02
4.343300000000000000e+04 5.985853821039199829e-02
4.343400000000000000e+04 5.969757959246640294e-02
4.343500000000000000e+04 5.992634594440460205e-02
4.343600000000000000e+04 5.982225015759470160e-02
4.343700000000000000e+04 6.001621112227439880e-02
4.343800000000000000e+04 5.998183786869049766e-02
4.343900000000000000e+04 6.009852513670919938e-02
4.344000000000000000e+04 6.013709306716920333e-02
4.344100000000000000e+04 6.010651588439940018e-02
4.344200000000000000e+04 6.022859364747999711e-02
4.344300000000000000e+04 5.998586118221280183e-02
4.344400000000000000e+04 6.023146212100979890e-02
4.344500000000000000e+04 5.977535620331760058e-02
4.344600000000000000e+04 6.021196395158769782e-02
4.344700000000000000e+04 5.959495157003399934e-02
4.344800000000000000e+04 6.026162207126620207e-02
4.344900000000000000e+04 5.950642377138139899e-02
4.345000000000000000e+04 6.037408858537669787e-02
4.345100000000000000e+04 5.947558954358100197e-02
4.345200000000000000e+04 6.044219434261319940e-02
4.345300000000000000e+04 5.945956334471699800e-02
4.345400000000000000e+04 6.037652119994160044e-02
4.345500000000000000e+04 5.945887416601180336e-02
4.345600000000000000e+04 6.021666899323459970e-02
4.345700000000000000e+04 5.949483439326289785e-02
4.345800000000000000e+04 6.008125841617580065e-02
4.345900000000000000e+04 5.956350266933439774e-02
4.346000000000000000e+04 6.002311035990719884e-02
4.346100000000000000e+04 5.961758643388750251e-02
4.346200000000000000e+04 6.002264097332950243e-02
4.346300000000000000e+04 5.961100384593009949e-02
4.346400000000000000e+04 6.007320433855060232e-02
4.346500000000000000e+04 5.952524393796920082e-02
4.346600000000000000e+04 6.019217520952219874e-02
4.346700000000000000e+04 5.939507484436040013e-02
4.346800000000000000e+04 6.037674844264979968e-02
4.346900000000000000e+04 5.927161499857899751e-02
4.347000000000000000e+04 6.058858335018160041e-02
4.347100000000000000e+04 5.917135998606679742e-02
4.347200000000000000e+04 6.078065186738969977e-02
4.347300000000000000e+04 5.908804386854169671e-02
4.347400000000000000e+04 6.093801930546759865e-02
4.347500000000000000e+04 5.903790891170500321e-02
4.347600000000000000e+04 6.106051057577129709e-02
4.347700000000000000e+04 5.904106423258780045e-02
4.347800000000000000e+04 6.113143265247340113e-02
4.347900000000000000e+04 5.910633131861690176e-02
4.348000000000000000e+04 6.111299991607670179e-02
4.348100000000000000e+04 5.921579897403719817e-02
4.348200000000000000e+04 6.097122654318810203e-02
4.348300000000000000e+04 5.933340638875959916e-02
4.348400000000000000e+04 6.071121990680689723e-02
4.348500000000000000e+04 5.942598357796669700e-02
4.348600000000000000e+04 6.039186939597129822e-02
4.348700000000000000e+04 5.949362367391589773e-02
4.348800000000000000e+04 6.009364128112790193e-02
4.348900000000000000e+04 5.955896899104119735e-02
4.349000000000000000e+04 5.987808853387829866e-02
4.349100000000000000e+04 5.963348969817160172e-02
4.349200000000000000e+04 5.976806953549389928e-02
4.349300000000000000e+04 5.970860645174980164e-02
4.349400000000000000e+04 5.973563715815539965e-02
4.349500000000000000e+04 5.976582318544389899e-02
4.349600000000000000e+04 5.973878130316730151e-02
4.349700000000000000e+04 5.979897081851959922e-02
4.349800000000000000e+04 5.976071953773499923e-02
4.349900000000000000e+04 5.980212241411209800e-02
4.350000000000000000e+04 5.981159955263139899e-02
4.350100000000000000e+04 5.977815762162209945e-02
4.350200000000000000e+04 5.992291122674939935e-02
4.350300000000000000e+04 5.974200740456579728e-02
4.350400000000000000e+04 6.013062968850139967e-02
4.350500000000000000e+04 5.971968546509739961e-02
4.350600000000000000e+04 6.046350672841070001e-02
4.350700000000000000e+04 5.974375829100610213e-02
4.350800000000000000e+04 6.091523915529249711e-02
4.350900000000000000e+04 5.982438474893569946e-02
4.351000000000000000e+04 6.137902289628979768e-02
4.351100000000000000e+04 5.989983677864069850e-02
4.351200000000000000e+04 6.159424036741260183e-02
4.351300000000000000e+04 5.984742939472199874e-02
4.351400000000000000e+04 6.128067895770070161e-02
4.351500000000000000e+04 5.966831743717190134e-02
4.351600000000000000e+04 6.052896007895469666e-02
4.351700000000000000e+04 5.965415760874750312e-02
4.351800000000000000e+04 5.983547866344449823e-02
4.351900000000000000e+04 6.002562493085859818e-02
4.352000000000000000e+04 5.952090397477149963e-02
4.352100000000000000e+04 6.055739149451259962e-02
4.352200000000000000e+04 5.945676192641260321e-02
4.352300000000000000e+04 6.084652990102770026e-02
4.352400000000000000e+04 5.942229554057119889e-02
4.352500000000000000e+04 6.073066219687459771e-02
4.352600000000000000e+04 5.940621718764309972e-02
4.352700000000000000e+04 6.038980558514599889e-02
4.352800000000000000e+04 5.952362343668939765e-02
4.352900000000000000e+04 6.010055169463159735e-02
4.353000000000000000e+04 5.976447090506550180e-02
4.353100000000000000e+04 5.995789915323260222e-02
4.353200000000000000e+04 5.995134264230730231e-02
4.353300000000000000e+04 5.989349633455279959e-02
4.353400000000000000e+04 5.994714796543119950e-02
4.353500000000000000e+04 5.986055731773379934e-02
4.353600000000000000e+04 5.977958813309670189e-02
4.353700000000000000e+04 5.988374352455139854e-02
4.353800000000000000e+04 5.958285555243490045e-02
4.353900000000000000e+04 5.996916443109510247e-02
4.354000000000000000e+04 5.945600941777230003e-02
4.354100000000000000e+04 6.005694717168810065e-02
4.354200000000000000e+04 5.940722301602360117e-02
4.354300000000000000e+04 6.007796525955200195e-02
4.354400000000000000e+04 5.940733850002290206e-02
4.354500000000000000e+04 6.001026555895810216e-02
4.354600000000000000e+04 5.943794548511509984e-02
4.354700000000000000e+04 5.988628789782519946e-02
4.354800000000000000e+04 5.949634313583369860e-02
4.354900000000000000e+04 5.975738540291789663e-02
4.355000000000000000e+04 5.957242101430890169e-02
4.355100000000000000e+04 5.966046825051309760e-02
4.355200000000000000e+04 5.963814631104469993e-02
4.355300000000000000e+04 5.960642173886299827e-02
4.355400000000000000e+04 5.966988205909729698e-02
4.355500000000000000e+04 5.958775430917739868e-02
4.355600000000000000e+04 5.965854227542879973e-02
4.355700000000000000e+04 5.959272384643549830e-02
4.355800000000000000e+04 5.961447581648830069e-02
4.355900000000000000e+04 5.961175635457040267e-02
4.356000000000000000e+04 5.956175923347469675e-02
4.356100000000000000e+04 5.964147672057149713e-02
4.356200000000000000e+04 5.952446535229680147e-02
4.356300000000000000e+04 5.967831984162329934e-02
4.356400000000000000e+04 5.952093377709390121e-02
4.356500000000000000e+04 5.971832200884819725e-02
4.356600000000000000e+04 5.956835672259330056e-02
4.356700000000000000e+04 5.976030603051189771e-02
4.356800000000000000e+04 5.968470126390459929e-02
4.356900000000000000e+04 5.981172248721119966e-02
4.357000000000000000e+04 5.989642068743709913e-02
4.357100000000000000e+04 5.988457053899769872e-02
4.357200000000000000e+04 6.022905558347699945e-02
4.357300000000000000e+04 5.997680500149730337e-02
4.357400000000000000e+04 6.066241860389710167e-02
4.357500000000000000e+04 6.002278625965119796e-02
4.357600000000000000e+04 6.106090545654300344e-02
4.357700000000000000e+04 5.988435074686999926e-02
4.357800000000000000e+04 6.123531609773640028e-02
4.357900000000000000e+04 5.953767523169520293e-02
4.358000000000000000e+04 6.123155727982519669e-02
4.358100000000000000e+04 5.927791446447369661e-02
4.358200000000000000e+04 6.136005744338039747e-02
4.358300000000000000e+04 5.943126976490020058e-02
4.358400000000000000e+04 6.164924800395969740e-02
4.358500000000000000e+04 5.985892191529269823e-02
4.358600000000000000e+04 6.165589764714240334e-02
4.358700000000000000e+04 6.010270118713380294e-02
4.358800000000000000e+04 6.100759655237199958e-02
4.358900000000000000e+04 6.006148457527159951e-02
4.359000000000000000e+04 6.007943302392960289e-02
4.359100000000000000e+04 6.016535684466359918e-02
4.359200000000000000e+04 5.964493378996849754e-02
4.359300000000000000e+04 6.050742790102960067e-02
4.359400000000000000e+04 5.976764112710949983e-02
4.359500000000000000e+04 6.059011444449419886e-02
4.359600000000000000e+04 5.999859794974329863e-02
4.359700000000000000e+04 6.021542474627489955e-02
4.359800000000000000e+04 6.018977984786030161e-02
4.359900000000000000e+04 5.978328362107279692e-02
4.360000000000000000e+04 6.042345613241199842e-02
4.360100000000000000e+04 5.959449708461760087e-02
4.360200000000000000e+04 6.060982868075370095e-02
4.360300000000000000e+04 5.960202962160109780e-02
4.360400000000000000e+04 6.060157716274260087e-02
4.360500000000000000e+04 5.966135114431379838e-02
4.360600000000000000e+04 6.038832664489750257e-02
4.360700000000000000e+04 5.975012853741649976e-02
4.360800000000000000e+04 6.011214479804039695e-02
4.360900000000000000e+04 5.989087373018259913e-02
4.361000000000000000e+04 5.993976816535000196e-02
4.361100000000000000e+04 6.000795215368270180e-02
4.361200000000000000e+04 5.989484861493109963e-02
4.361300000000000000e+04 5.998886749148370223e-02
4.361400000000000000e+04 5.991322919726369683e-02
4.361500000000000000e+04 5.985071882605549898e-02
4.361600000000000000e+04 5.997581034898760016e-02
4.361700000000000000e+04 5.968743190169330248e-02
4.361800000000000000e+04 6.008565053343770113e-02
4.361900000000000000e+04 5.956750735640529981e-02
4.362000000000000000e+04 6.021926179528239859e-02
4.362100000000000000e+04 5.951150506734850104e-02
4.362200000000000000e+04 6.033078208565709893e-02
4.362300000000000000e+04 5.950027704238890214e-02
4.362400000000000000e+04 6.039267778396609915e-02
4.362500000000000000e+04 5.951685458421709929e-02
4.362600000000000000e+04 6.042966619133949974e-02
4.362700000000000000e+04 5.955681204795840178e-02
4.362800000000000000e+04 6.047978624701499939e-02
4.362900000000000000e+04 5.959109216928479974e-02
4.363000000000000000e+04 6.053595244884490273e-02
4.363100000000000000e+04 5.958895012736319802e-02
4.363200000000000000e+04 6.055848672986029885e-02
4.363300000000000000e+04 5.955668166279790010e-02
4.363400000000000000e+04 6.050554290413859976e-02
4.363500000000000000e+04 5.951961129903789866e-02
4.363600000000000000e+04 6.037535518407820267e-02
4.363700000000000000e+04 5.950812622904780302e-02
4.363800000000000000e+04 6.019144877791399867e-02
4.363900000000000000e+04 5.953336879611020177e-02
4.364000000000000000e+04 5.998339876532549769e-02
4.364100000000000000e+04 5.959586426615719884e-02
4.364200000000000000e+04 5.978821218013759958e-02
4.364300000000000000e+04 5.968993902206420205e-02
4.364400000000000000e+04 5.964633449912069840e-02
4.364500000000000000e+04 5.980021134018900092e-02
4.364600000000000000e+04 5.956515669822690096e-02
4.364700000000000000e+04 5.989665165543559683e-02
4.364800000000000000e+04 5.952632054686549795e-02
4.364900000000000000e+04 5.995169281959530222e-02
4.365000000000000000e+04 5.950621142983440054e-02
4.365100000000000000e+04 5.995732918381690285e-02
4.365200000000000000e+04 5.949332937598229842e-02
4.365300000000000000e+04 5.993015319108960237e-02
4.365400000000000000e+04 5.949319526553149828e-02
4.365500000000000000e+04 5.988258495926859770e-02
4.365600000000000000e+04 5.950428172945979727e-02
4.365700000000000000e+04 5.982384830713270013e-02
4.365800000000000000e+04 5.951375141739850133e-02
4.365900000000000000e+04 5.976380035281179948e-02
4.366000000000000000e+04 5.951783806085590017e-02
4.366100000000000000e+04 5.971218273043629732e-02
4.366200000000000000e+04 5.952328070998189752e-02
4.366300000000000000e+04 5.967231467366219955e-02
4.366400000000000000e+04 5.953440815210340326e-02
4.366500000000000000e+04 5.964047089219089853e-02
4.366600000000000000e+04 5.954735726118089850e-02
4.366700000000000000e+04 5.960938334465030325e-02
4.366800000000000000e+04 5.955801531672479804e-02
4.366900000000000000e+04 5.958073586225510337e-02
4.367000000000000000e+04 5.957081541419029930e-02
4.367100000000000000e+04 5.955770984292030334e-02
4.367200000000000000e+04 5.959266051650050078e-02
4.367300000000000000e+04 5.955030769109730115e-02
4.367400000000000000e+04 5.963452532887460189e-02
4.367500000000000000e+04 5.956996977329249987e-02
4.367600000000000000e+04 5.972246453166010077e-02
4.367700000000000000e+04 5.964708328247070312e-02
4.367800000000000000e+04 5.990055203437810033e-02
4.367900000000000000e+04 5.983524769544600053e-02
4.368000000000000000e+04 6.023440137505529923e-02
4.368100000000000000e+04 6.019861623644830184e-02
4.368200000000000000e+04 6.075195595622059908e-02
4.368300000000000000e+04 6.070320680737500280e-02
4.368400000000000000e+04 6.126126646995540270e-02
4.368500000000000000e+04 6.101665273308749804e-02
4.368600000000000000e+04 6.122772768139839866e-02
4.368700000000000000e+04 6.069303303956990331e-02
4.368800000000000000e+04 6.045408174395559830e-02
4.368900000000000000e+04 6.008607149124149671e-02
4.369000000000000000e+04 5.980786308646200006e-02
4.369100000000000000e+04 6.008933857083319924e-02
4.369200000000000000e+04 5.992166697978969919e-02
4.369300000000000000e+04 6.059656292200089889e-02
4.369400000000000000e+04 6.023171544075010125e-02
4.369500000000000000e+04 6.075185537338260305e-02
4.369600000000000000e+04 6.010502204298970308e-02
4.369700000000000000e+04 6.030043214559559911e-02
4.369800000000000000e+04 5.974997207522390191e-02
4.369900000000000000e+04 5.987556651234630239e-02
4.370000000000000000e+04 5.970386043190960279e-02
4.370100000000000000e+04 5.990381166338919899e-02
4.370200000000000000e+04 5.993044748902320168e-02
4.370300000000000000e+04 6.004285812377929688e-02
4.370400000000000000e+04 5.997397378087040293e-02
4.370500000000000000e+04 5.993932858109470019e-02
4.370600000000000000e+04 5.972681567072869735e-02
4.370700000000000000e+04 5.975569412112240186e-02
4.370800000000000000e+04 5.951025709509850242e-02
4.370900000000000000e+04 5.973657965660100072e-02
4.371000000000000000e+04 5.952087417244909806e-02
4.371100000000000000e+04 5.982319265604019859e-02
4.371200000000000000e+04 5.963492393493650262e-02
4.371300000000000000e+04 5.983164161443710327e-02
4.371400000000000000e+04 5.968233942985529811e-02
4.371500000000000000e+04 5.969976633787160009e-02
4.371600000000000000e+04 5.965990200638769669e-02
4.371700000000000000e+04 5.955261364579200051e-02
4.371800000000000000e+04 5.965334922075270219e-02
4.371900000000000000e+04 5.952110141515729730e-02
4.372000000000000000e+04 5.967123061418529856e-02
4.372100000000000000e+04 5.957417190074919960e-02
4.372200000000000000e+04 5.964947491884230180e-02
4.372300000000000000e+04 5.961204320192339812e-02
4.372400000000000000e+04 5.956370383501050081e-02
4.372500000000000000e+04 5.961792171001430163e-02
4.372600000000000000e+04 5.946978926658629677e-02
4.372700000000000000e+04 5.963473394513130188e-02
4.372800000000000000e+04 5.943085625767709906e-02
4.372900000000000000e+04 5.965898558497430282e-02
4.373000000000000000e+04 5.944063514471049914e-02
4.373100000000000000e+04 5.965584516525269942e-02
4.373200000000000000e+04 5.943630263209340181e-02
4.373300000000000000e+04 5.961700528860090081e-02
4.373400000000000000e+04 5.939785018563269875e-02
4.373500000000000000e+04 5.958753451704980331e-02
4.373600000000000000e+04 5.935677140951160086e-02
4.373700000000000000e+04 5.960857868194580078e-02
4.373800000000000000e+04 5.931448936462400262e-02
4.373900000000000000e+04 5.968355759978290209e-02
4.374000000000000000e+04 5.924307927489280007e-02
4.374100000000000000e+04 5.981109663844109969e-02
4.374200000000000000e+04 5.914354696869850159e-02
4.374300000000000000e+04 6.002606078982349741e-02
4.374400000000000000e+04 5.904642492532730103e-02
4.374500000000000000e+04 6.040734052658079667e-02
4.374600000000000000e+04 5.898871272802350130e-02
4.374700000000000000e+04 6.105096265673640166e-02
4.374800000000000000e+04 5.903471633791920054e-02
4.374900000000000000e+04 6.204908713698389922e-02
4.375000000000000000e+04 5.928067490458489852e-02
4.375100000000000000e+04 6.337681412696839767e-02
4.375200000000000000e+04 5.971377715468410147e-02
4.375300000000000000e+04 6.443440914154049959e-02
4.375400000000000000e+04 5.996922031044960022e-02
4.375500000000000000e+04 6.391841173171999846e-02
4.375600000000000000e+04 5.978143960237500276e-02
4.375700000000000000e+04 6.166175007820130088e-02
4.375800000000000000e+04 5.992977321147920089e-02
4.375900000000000000e+04 5.979815870523449983e-02
4.376000000000000000e+04 6.099509820342059740e-02
4.376100000000000000e+04 5.939451605081560309e-02
4.376200000000000000e+04 6.186234205961230193e-02
4.376300000000000000e+04 5.947645008564000219e-02
4.376400000000000000e+04 6.141271814703939957e-02
4.376500000000000000e+04 5.960743501782420073e-02
4.376600000000000000e+04 6.024829298257829840e-02
4.376700000000000000e+04 6.010397523641589773e-02
4.376800000000000000e+04 5.951926857233050261e-02
4.376900000000000000e+04 6.069416925311089950e-02
4.377000000000000000e+04 5.932693928480149703e-02
4.377100000000000000e+04 6.074513122439380297e-02
4.377200000000000000e+04 5.941484868526460128e-02
4.377300000000000000e+04 6.020160019397739759e-02
4.377400000000000000e+04 5.979545041918749720e-02
4.377500000000000000e+04 5.965927243232729826e-02
4.377600000000000000e+04 6.024659425020219977e-02
4.377700000000000000e+04 5.947911739349370092e-02
4.377800000000000000e+04 6.037151068449019692e-02
4.377900000000000000e+04 5.955291911959650214e-02
4.378000000000000000e+04 6.012817472219469939e-02
4.378100000000000000e+04 5.979764088988299975e-02
4.378200000000000000e+04 5.976446717977520334e-02
4.378300000000000000e+04 6.010425090789790065e-02
4.378400000000000000e+04 5.949198082089419970e-02
4.378500000000000000e+04 6.026127934455870194e-02
4.378600000000000000e+04 5.939810723066329956e-02
4.378700000000000000e+04 6.017509847879409790e-02
4.378800000000000000e+04 5.948758125305179945e-02
4.378900000000000000e+04 5.992932990193369780e-02
4.379000000000000000e+04 5.970868468284609709e-02
4.379100000000000000e+04 5.966522172093390031e-02
4.379200000000000000e+04 5.992631614208220048e-02
4.379300000000000000e+04 5.948539450764660230e-02
4.379400000000000000e+04 6.000300124287610143e-02
4.379500000000000000e+04 5.943024903535840120e-02
4.379600000000000000e+04 5.991970375180240282e-02
4.379700000000000000e+04 5.949606746435170262e-02
4.379800000000000000e+04 5.975991114974019830e-02
4.379900000000000000e+04 5.962979421019549975e-02
4.380000000000000000e+04 5.959692597389219804e-02
4.380100000000000000e+04 5.975287407636639680e-02
4.380200000000000000e+04 5.947722867131229746e-02
4.380300000000000000e+04 5.981201678514479897e-02
4.380400000000000000e+04 5.942771583795550261e-02
4.380500000000000000e+04 5.979358777403830094e-02
4.380600000000000000e+04 5.945153161883350024e-02
4.380700000000000000e+04 5.971833318471909957e-02
4.380800000000000000e+04 5.951068922877310319e-02
4.380900000000000000e+04 5.963255465030670166e-02
4.381000000000000000e+04 5.956186354160310226e-02
4.381100000000000000e+04 5.958111211657519946e-02
4.381200000000000000e+04 5.957456305623050341e-02
4.381300000000000000e+04 5.959318950772290319e-02
4.381400000000000000e+04 5.954469740390779670e-02
4.381500000000000000e+04 5.968163162469859728e-02
4.381600000000000000e+04 5.949067324399950202e-02
4.381700000000000000e+04 5.984457209706309927e-02
4.381800000000000000e+04 5.944207683205599696e-02
4.381900000000000000e+04 6.009266152977939951e-02
4.382000000000000000e+04 5.944381654262539949e-02
4.382100000000000000e+04 6.043536216020579943e-02
4.382200000000000000e+04 5.953949689865110223e-02
4.382300000000000000e+04 6.081979349255559747e-02
4.382400000000000000e+04 5.971097573637960260e-02
4.382500000000000000e+04 6.103728339076040094e-02
4.382600000000000000e+04 5.982294678688050010e-02
4.382700000000000000e+04 6.081462651491170018e-02
4.382800000000000000e+04 5.978374928236009772e-02
4.382900000000000000e+04 6.024828180670740302e-02
4.383000000000000000e+04 5.978759005665779808e-02
4.383100000000000000e+04 5.986851453781130011e-02
4.383200000000000000e+04 5.999980494380000029e-02
4.383300000000000000e+04 5.993031710386279715e-02
4.383400000000000000e+04 6.015897169709209791e-02
4.383500000000000000e+04 6.015195325016980260e-02
4.383600000000000000e+04 5.991728603839870104e-02
4.383700000000000000e+04 6.022403016686440208e-02
4.383800000000000000e+04 5.948363989591599899e-02
4.383900000000000000e+04 6.024935841560360300e-02
4.384000000000000000e+04 5.939666181802750328e-02
4.384100000000000000e+04 6.033727899193760263e-02
4.384200000000000000e+04 5.970253795385360024e-02
4.384300000000000000e+04 6.024905294179919851e-02
4.384400000000000000e+04 6.001710519194600191e-02
4.384500000000000000e+04 5.986176058650020254e-02
4.384600000000000000e+04 6.010750308632849953e-02
4.384700000000000000e+04 5.948267132043839889e-02
4.384800000000000000e+04 6.009524688124660147e-02
4.384900000000000000e+04 5.942932888865470192e-02
4.385000000000000000e+04 6.009669974446300161e-02
4.385100000000000000e+04 5.964336171746249804e-02
4.385200000000000000e+04 5.998213589191440237e-02
4.385300000000000000e+04 5.986132472753519923e-02
4.385400000000000000e+04 5.971109867095950041e-02
4.385500000000000000e+04 5.994176492094990122e-02
4.385600000000000000e+04 5.951091274619099702e-02
4.385700000000000000e+04 5.989492684602740202e-02
4.385800000000000000e+04 5.955695360898970170e-02
4.385900000000000000e+04 5.978113040328029981e-02
4.386000000000000000e+04 5.976637080311780065e-02
4.386100000000000000e+04 5.966702848672870291e-02
4.386200000000000000e+04 5.994598194956780174e-02
4.386300000000000000e+04 5.957200750708580017e-02
4.386400000000000000e+04 5.997305735945700211e-02
4.386500000000000000e+04 5.950567871332169967e-02
4.386600000000000000e+04 5.984524637460710006e-02
4.386700000000000000e+04 5.952432751655580001e-02
4.386800000000000000e+04 5.966599285602570274e-02
4.386900000000000000e+04 5.963249877095219698e-02
4.387000000000000000e+04 5.953770503401759756e-02
4.387100000000000000e+04 5.975172668695449829e-02
4.387200000000000000e+04 5.947305262088779798e-02
4.387300000000000000e+04 5.980372428894040193e-02
4.387400000000000000e+04 5.944940075278280084e-02
4.387500000000000000e+04 5.976344645023350111e-02
4.387600000000000000e+04 5.946188792586330069e-02
4.387700000000000000e+04 5.966650322079659896e-02
4.387800000000000000e+04 5.950757861137390137e-02
4.387900000000000000e+04 5.957662686705589988e-02
4.388000000000000000e+04 5.955755710601810110e-02
4.388100000000000000e+04 5.951724201440809769e-02
4.388200000000000000e+04 5.957658216357229752e-02
4.388300000000000000e+04 5.947963148355479845e-02
4.388400000000000000e+04 5.956088006496430137e-02
4.388500000000000000e+04 5.946184322237969833e-02
4.388600000000000000e+04 5.951892957091330094e-02
4.388700000000000000e+04 5.947349965572359953e-02
4.388800000000000000e+04 5.946403741836549933e-02
4.388900000000000000e+04 5.951071158051490090e-02
4.389000000000000000e+04 5.941774696111679771e-02
4.389100000000000000e+04 5.955953523516650111e-02
4.389200000000000000e+04 5.938487872481350294e-02
4.389300000000000000e+04 5.961814895272250087e-02
4.389400000000000000e+04 5.935871601104739798e-02
4.389500000000000000e+04 5.969762802124019968e-02
4.389600000000000000e+04 5.933780968189240196e-02
4.389700000000000000e+04 5.981862917542459662e-02
4.389800000000000000e+04 5.933414772152900002e-02
4.389900000000000000e+04 6.003060191869739881e-02
4.390000000000000000e+04 5.938901752233510106e-02
4.390100000000000000e+04 6.039655953645710340e-02
4.390200000000000000e+04 5.956646427512170272e-02
4.390300000000000000e+04 6.093747913837430086e-02
4.390400000000000000e+04 5.989564582705499823e-02
4.390500000000000000e+04 6.151363253593439967e-02
4.390600000000000000e+04 6.023854017257689736e-02
4.390700000000000000e+04 6.169060990214349921e-02
4.390800000000000000e+04 6.025002896785740247e-02
4.390900000000000000e+04 6.106373667716979980e-02
4.391000000000000000e+04 5.990040674805639787e-02
4.391100000000000000e+04 6.007523834705350008e-02
4.391200000000000000e+04 5.980353429913520119e-02
4.391300000000000000e+04 5.963334441185000334e-02
4.391400000000000000e+04 6.020087748765950292e-02
4.391500000000000000e+04 5.977823585271840184e-02
4.391600000000000000e+04 6.052976846694949759e-02
4.391700000000000000e+04 5.993245542049410041e-02
4.391800000000000000e+04 6.036067754030229743e-02
4.391900000000000000e+04 5.991571769118309715e-02
4.392000000000000000e+04 5.997682735323910108e-02
4.392100000000000000e+04 5.994804576039310107e-02
4.392200000000000000e+04 5.979336798191069863e-02
4.392300000000000000e+04 6.004708632826809972e-02
4.392400000000000000e+04 5.979593843221660265e-02
4.392500000000000000e+04 6.002232432365420256e-02
4.392600000000000000e+04 5.980125442147250087e-02
4.392700000000000000e+04 5.982998386025430160e-02
4.392800000000000000e+04 5.982422828674319876e-02
4.392900000000000000e+04 5.960457399487500280e-02
4.393000000000000000e+04 5.996682494878770309e-02
4.393100000000000000e+04 5.946109443902970054e-02
4.393200000000000000e+04 6.015272438526150095e-02
4.393300000000000000e+04 5.940216779708860223e-02
4.393400000000000000e+04 6.019730120897290315e-02
4.393500000000000000e+04 5.938921123743060027e-02
4.393600000000000000e+04 6.006839126348500341e-02
4.393700000000000000e+04 5.943289771676060068e-02
4.393800000000000000e+04 5.989436060190200112e-02
4.393900000000000000e+04 5.954508483409880204e-02
4.394000000000000000e+04 5.977354198694229820e-02
4.394100000000000000e+04 5.965582281351090171e-02
4.394200000000000000e+04 5.972097814083100059e-02
4.394300000000000000e+04 5.968206375837330213e-02
4.394400000000000000e+04 5.971943587064740266e-02
4.394500000000000000e+04 5.961598083376880297e-02
4.394600000000000000e+04 5.977118760347369802e-02
4.394700000000000000e+04 5.950650945305820116e-02
4.394800000000000000e+04 5.989446491003039968e-02
4.394900000000000000e+04 5.939147621393200266e-02
4.395000000000000000e+04 6.006781384348870018e-02
4.395100000000000000e+04 5.928256362676619790e-02
4.395200000000000000e+04 6.022119149565700186e-02
4.395300000000000000e+04 5.917973443865780225e-02
4.395400000000000000e+04 6.030050292611120050e-02
4.395500000000000000e+04 5.911258608102799850e-02
4.395600000000000000e+04 6.030861288309100066e-02
4.395700000000000000e+04 5.912515521049500206e-02
4.395800000000000000e+04 6.027460098266600175e-02
4.395900000000000000e+04 5.923837423324580104e-02
4.396000000000000000e+04 6.020286679267879831e-02
4.396100000000000000e+04 5.943660065531729958e-02
4.396200000000000000e+04 6.009730696678160233e-02
4.396300000000000000e+04 5.969217047095300155e-02
4.396400000000000000e+04 5.997673794627190330e-02
4.396500000000000000e+04 5.996782705187800322e-02
4.396600000000000000e+04 5.986476689577099886e-02
4.396700000000000000e+04 6.020147725939749977e-02
4.396800000000000000e+04 5.976377055048939790e-02
4.396900000000000000e+04 6.030971929430960221e-02
4.397000000000000000e+04 5.964564159512519836e-02
4.397100000000000000e+04 6.025213003158570030e-02
4.397200000000000000e+04 5.950517952442169883e-02
4.397300000000000000e+04 6.007897108793260055e-02
4.397400000000000000e+04 5.939348042011260292e-02
4.397500000000000000e+04 5.989209190011020312e-02
4.397600000000000000e+04 5.936308950185779920e-02
4.397700000000000000e+04 5.976120755076409774e-02
4.397800000000000000e+04 5.940848216414450211e-02
4.397900000000000000e+04 5.969344452023510328e-02
4.398000000000000000e+04 5.947024002671239679e-02
4.398100000000000000e+04 5.965748429298400185e-02
4.398200000000000000e+04 5.950454995036130040e-02
4.398300000000000000e+04 5.962428078055379693e-02
4.398400000000000000e+04 5.951368063688280280e-02
4.398500000000000000e+04 5.958370864391329680e-02
4.398600000000000000e+04 5.951943993568419716e-02
4.398700000000000000e+04 5.954001098871229691e-02
4.398800000000000000e+04 5.953116342425349844e-02
4.398900000000000000e+04 5.949830636382100191e-02
4.399000000000000000e+04 5.954683944582939842e-02
4.399100000000000000e+04 5.946066230535509978e-02
4.399200000000000000e+04 5.955722182989119790e-02
4.399300000000000000e+04 5.942803621292110094e-02
4.399400000000000000e+04 5.956122279167180150e-02
4.399500000000000000e+04 5.939635634422300164e-02
4.399600000000000000e+04 5.955906584858890185e-02
4.399700000000000000e+04 5.936676263809199938e-02
4.399800000000000000e+04 5.955158174037929880e-02
4.399900000000000000e+04 5.934087187051770296e-02
4.400000000000000000e+04 5.954561755061150291e-02
4.400100000000000000e+04 5.932246148586269724e-02
4.400200000000000000e+04 5.954581499099730058e-02
4.400300000000000000e+04 5.931163579225540161e-02
4.400400000000000000e+04 5.955866724252700112e-02
4.400500000000000000e+04 5.930962786078450288e-02
4.400600000000000000e+04 5.959121137857439909e-02
4.400700000000000000e+04 5.931889265775679848e-02
4.400800000000000000e+04 5.965344235301019843e-02
4.400900000000000000e+04 5.934792011976239984e-02
4.401000000000000000e+04 5.976187437772750161e-02
4.401100000000000000e+04 5.940636619925499656e-02
4.401200000000000000e+04 5.992993339896200006e-02
4.401300000000000000e+04 5.951303616166109950e-02
4.401400000000000000e+04 6.016441807150840065e-02
4.401500000000000000e+04 5.968317389488220215e-02
4.401600000000000000e+04 6.043573096394540267e-02
4.401700000000000000e+04 5.990566313266749987e-02
4.401800000000000000e+04 6.063198670744900098e-02
4.401900000000000000e+04 6.009923666715619867e-02
4.402000000000000000e+04 6.057320162653920259e-02
4.402100000000000000e+04 6.014806404709820142e-02
4.402200000000000000e+04 6.019449979066850143e-02
4.402300000000000000e+04 6.005742400884629684e-02
4.402400000000000000e+04 5.971302092075349982e-02
4.402500000000000000e+04 5.999813973903660169e-02
4.402600000000000000e+04 5.942472070455549760e-02
4.402700000000000000e+04 6.006873399019239945e-02
4.402800000000000000e+04 5.937965214252469842e-02
4.402900000000000000e+04 6.017297878861430083e-02
4.403000000000000000e+04 5.942544713616369767e-02
4.403100000000000000e+04 6.016435846686359751e-02
4.403200000000000000e+04 5.943317711353299920e-02
4.403300000000000000e+04 6.000204756855959803e-02
4.403400000000000000e+04 5.941917747259140015e-02
4.403500000000000000e+04 5.979824066162110069e-02
4.403600000000000000e+04 5.949253588914869828e-02
4.403700000000000000e+04 5.969083309173579821e-02
4.403800000000000000e+04 5.965595692396159777e-02
4.403900000000000000e+04 5.968894809484479730e-02
4.404000000000000000e+04 5.977845564484599722e-02
4.404100000000000000e+04 5.969181656837459909e-02
4.404200000000000000e+04 5.976276099681850085e-02
4.404300000000000000e+04 5.963559076189989955e-02
4.404400000000000000e+04 5.963155254721640153e-02
4.404500000000000000e+04 5.957142636179919848e-02
4.404600000000000000e+04 5.957142636179919848e-02
4.404700000000000000e+04 5.948368087410930288e-02
4.404800000000000000e+04 5.959608778357509962e-02
4.404900000000000000e+04 5.939825251698489794e-02
4.405000000000000000e+04 5.970697849988940153e-02
4.405100000000000000e+04 5.936878547072409890e-02
4.405200000000000000e+04 5.980506911873820219e-02
4.405300000000000000e+04 5.935098975896840184e-02
4.405400000000000000e+04 5.982676520943640275e-02
4.405500000000000000e+04 5.933374911546709929e-02
4.405600000000000000e+04 5.978296697139739990e-02
4.405700000000000000e+04 5.932778120040890085e-02
4.405800000000000000e+04 5.971514433622360229e-02
4.405900000000000000e+04 5.934374034404749781e-02
4.406000000000000000e+04 5.965001136064530113e-02
4.406100000000000000e+04 5.936468765139579773e-02
4.406200000000000000e+04 5.958880111575130117e-02
4.406300000000000000e+04 5.935945361852650037e-02
4.406400000000000000e+04 5.955095961689949730e-02
4.406500000000000000e+04 5.932068824768069876e-02
4.406600000000000000e+04 5.956710129976269807e-02
4.406700000000000000e+04 5.925685167312619989e-02
4.406800000000000000e+04 5.964442342519760132e-02
4.406900000000000000e+04 5.916855484247209723e-02
4.407000000000000000e+04 5.977868288755420340e-02
4.407100000000000000e+04 5.905931442976000006e-02
4.407200000000000000e+04 5.997229740023610201e-02
4.407300000000000000e+04 5.893889069557189941e-02
4.407400000000000000e+04 6.023695319890980115e-02
4.407500000000000000e+04 5.883552506566049750e-02
4.407600000000000000e+04 6.058386340737340059e-02
4.407700000000000000e+04 5.878513306379320319e-02
4.407800000000000000e+04 6.098128482699390063e-02
4.407900000000000000e+04 5.880172550678249704e-02
4.408000000000000000e+04 6.132228672504429906e-02
4.408100000000000000e+04 5.886754021048550001e-02
4.408200000000000000e+04 6.142458692193029923e-02
4.408300000000000000e+04 5.894330143928529914e-02
4.408400000000000000e+04 6.112759932875629770e-02
4.408500000000000000e+04 5.904394388198849764e-02
4.408600000000000000e+04 6.048839911818500170e-02
4.408700000000000000e+04 5.928395688533780183e-02
4.408800000000000000e+04 5.980512872338290126e-02
4.408900000000000000e+04 5.970602855086330069e-02
4.409000000000000000e+04 5.933506414294240083e-02
4.409100000000000000e+04 6.015669554471970298e-02
4.409200000000000000e+04 5.910635739564899793e-02
4.409300000000000000e+04 6.041869521141050164e-02
4.409400000000000000e+04 5.902811884880070081e-02
4.409500000000000000e+04 6.037731096148490212e-02
4.409600000000000000e+04 5.905113741755489698e-02
4.409700000000000000e+04 6.008447706699369950e-02
4.409800000000000000e+04 5.919554457068439829e-02
4.409900000000000000e+04 5.970755591988560068e-02
4.410000000000000000e+04 5.945262312889099815e-02
4.410100000000000000e+04 5.939635261893270318e-02
4.410200000000000000e+04 5.973208323121070168e-02
4.410300000000000000e+04 5.920804291963580046e-02
4.410400000000000000e+04 5.992102995514869690e-02
4.410500000000000000e+04 5.912753939628599686e-02
4.410600000000000000e+04 5.995901674032209916e-02
4.410700000000000000e+04 5.912972241640090248e-02
4.410800000000000000e+04 5.986239761114119790e-02
4.410900000000000000e+04 5.920344963669779692e-02
4.411000000000000000e+04 5.970058962702749772e-02
4.411100000000000000e+04 5.933140963315960276e-02
4.411200000000000000e+04 5.954087525606160253e-02
4.411300000000000000e+04 5.948333814740180275e-02
4.411400000000000000e+04 5.942920222878460279e-02
4.411500000000000000e+04 5.962992087006570296e-02
4.411600000000000000e+04 5.939643457531929710e-02
4.411700000000000000e+04 5.975025519728659890e-02
4.411800000000000000e+04 5.946782603859900040e-02
4.411900000000000000e+04 5.983034521341319689e-02
4.412000000000000000e+04 5.964179709553719955e-02
4.412100000000000000e+04 5.982613191008569892e-02
4.412200000000000000e+04 5.986164882779120011e-02
4.412300000000000000e+04 5.968693271279339879e-02
4.412400000000000000e+04 6.009077280759810014e-02
4.412500000000000000e+04 5.950032547116280296e-02
4.412600000000000000e+04 6.034928560256960089e-02
4.412700000000000000e+04 5.942625924944879706e-02
4.412800000000000000e+04 6.054986640810969961e-02
4.412900000000000000e+04 5.944377928972240099e-02
4.413000000000000000e+04 6.052944436669349670e-02
4.413100000000000000e+04 5.940243974328039689e-02
4.413200000000000000e+04 6.022097915411000341e-02
4.413300000000000000e+04 5.937108397483829847e-02
4.413400000000000000e+04 5.972283706068989839e-02
4.413500000000000000e+04 5.958001315593720176e-02
4.413600000000000000e+04 5.928760394454000299e-02
4.413700000000000000e+04 6.002501770853999746e-02
4.413800000000000000e+04 5.910031497478489965e-02
4.413900000000000000e+04 6.037239357829089770e-02
4.414000000000000000e+04 5.905903503298760154e-02
4.414100000000000000e+04 6.031256914138789782e-02
4.414200000000000000e+04 5.901554226875310033e-02
4.414300000000000000e+04 5.993833765387539952e-02
4.414400000000000000e+04 5.907320603728290209e-02
4.414500000000000000e+04 5.955860763788219797e-02
4.414600000000000000e+04 5.938787758350370233e-02
4.414700000000000000e+04 5.933845415711400118e-02
4.414800000000000000e+04 5.980484560132030142e-02
4.414900000000000000e+04 5.926095694303509798e-02
4.415000000000000000e+04 5.998744070529939826e-02
4.415100000000000000e+04 5.923654139041899941e-02
4.415200000000000000e+04 5.983947962522510183e-02
4.415300000000000000e+04 5.924524366855619950e-02
4.415400000000000000e+04 5.957527086138730138e-02
4.415500000000000000e+04 5.934536829590800200e-02
4.415600000000000000e+04 5.940638110041619735e-02
4.415700000000000000e+04 5.950449034571649726e-02
4.415800000000000000e+04 5.933120474219320123e-02
4.415900000000000000e+04 5.958139523863790338e-02
4.416000000000000000e+04 5.927273631095889700e-02
4.416100000000000000e+04 5.953410267829899877e-02
4.416200000000000000e+04 5.925405770540240202e-02
4.416300000000000000e+04 5.943479761481289952e-02
4.416400000000000000e+04 5.932294577360149729e-02
4.416500000000000000e+04 5.933108925819399748e-02
4.416600000000000000e+04 5.945023149251939948e-02
4.416700000000000000e+04 5.923615023493770254e-02
4.416800000000000000e+04 5.953745171427730215e-02
4.416900000000000000e+04 5.915281176567079718e-02
4.417000000000000000e+04 5.953843146562579763e-02
4.417100000000000000e+04 5.910201370716090113e-02
4.417200000000000000e+04 5.951042845845219698e-02
4.417300000000000000e+04 5.910012125968930330e-02
4.417400000000000000e+04 5.949371680617329683e-02
4.417500000000000000e+04 5.912676081061359751e-02
4.417600000000000000e+04 5.948712676763529689e-02
4.417700000000000000e+04 5.915238708257680028e-02
4.417800000000000000e+04 5.951650068163869683e-02
4.417900000000000000e+04 5.916507169604300065e-02
4.418000000000000000e+04 5.963107943534849686e-02
4.418100000000000000e+04 5.916216969490049882e-02
4.418200000000000000e+04 5.985670536756519666e-02
4.418300000000000000e+04 5.914766341447830200e-02
4.418400000000000000e+04 6.019517034292219682e-02
4.418500000000000000e+04 5.915509164333340036e-02
4.418600000000000000e+04 6.063147634267809782e-02
4.418700000000000000e+04 5.923943221569059892e-02
4.418800000000000000e+04 6.106989085674290052e-02
4.418900000000000000e+04 5.940082296729089911e-02
4.419000000000000000e+04 6.121271848678590255e-02
4.419100000000000000e+04 5.954021960496899690e-02
4.419200000000000000e+04 6.074825301766399732e-02
4.419300000000000000e+04 5.966155230998990144e-02
4.419400000000000000e+04 5.991972237825390207e-02
4.419500000000000000e+04 5.995798110961909899e-02
4.419600000000000000e+04 5.936637893319129944e-02
4.419700000000000000e+04 6.037530675530430185e-02
4.419800000000000000e+04 5.927638337016109815e-02
4.419900000000000000e+04 6.054628640413280138e-02
4.420000000000000000e+04 5.943112447857860220e-02
4.420100000000000000e+04 6.033753976225850191e-02
4.420200000000000000e+04 5.965149030089379745e-02
4.420300000000000000e+04 5.996103212237360175e-02
4.420400000000000000e+04 5.981613695621489785e-02
4.420500000000000000e+04 5.964709445834159851e-02
4.420600000000000000e+04 5.986294522881509955e-02
4.420700000000000000e+04 5.950164422392850011e-02
4.420800000000000000e+04 5.980759486556049692e-02
4.420900000000000000e+04 5.952175706624979884e-02
4.421000000000000000e+04 5.965960770845409739e-02
4.421100000000000000e+04 5.966882780194279756e-02
4.421200000000000000e+04 5.943992361426349985e-02
4.421300000000000000e+04 5.989952012896539862e-02
4.421400000000000000e+04 5.922988057136539808e-02
4.421500000000000000e+04 6.014045700430870056e-02
4.421600000000000000e+04 5.911997333168979990e-02
4.421700000000000000e+04 6.032684072852129847e-02
4.421800000000000000e+04 5.915001779794690218e-02
4.421900000000000000e+04 6.048994883894919655e-02
4.422000000000000000e+04 5.931837856769559686e-02
4.422100000000000000e+04 6.070289760828020270e-02
4.422200000000000000e+04 5.960130318999289772e-02
4.422300000000000000e+04 6.096614524722099998e-02
4.422400000000000000e+04 5.991946905851359972e-02
4.422500000000000000e+04 6.115752086043359931e-02
4.422600000000000000e+04 6.008863449096679688e-02
4.422700000000000000e+04 6.109981238842009804e-02
4.422800000000000000e+04 5.997643247246740167e-02
4.422900000000000000e+04 6.073959916830060091e-02
4.423000000000000000e+04 5.969926714897159925e-02
4.423100000000000000e+04 6.025431677699089744e-02
4.423200000000000000e+04 5.953644588589669662e-02
4.423300000000000000e+04 5.987757444381709704e-02
4.423400000000000000e+04 5.961565673351289923e-02
4.423500000000000000e+04 5.967794731259350172e-02
4.423600000000000000e+04 5.980710685253139841e-02
4.423700000000000000e+04 5.957636609673500061e-02
4.423800000000000000e+04 5.992089584469800084e-02
4.423900000000000000e+04 5.950130149722099998e-02
4.424000000000000000e+04 5.988027155399319734e-02
4.424100000000000000e+04 5.946103855967520280e-02
4.424200000000000000e+04 5.973505973815920050e-02
4.424300000000000000e+04 5.950288102030749926e-02
4.424400000000000000e+04 5.957370251417160034e-02
4.424500000000000000e+04 5.962766334414480035e-02
4.424600000000000000e+04 5.945385247468949752e-02
4.424700000000000000e+04 5.977020785212520254e-02
4.424800000000000000e+04 5.938672274351119995e-02
4.424900000000000000e+04 5.984556302428249708e-02
4.425000000000000000e+04 5.936389043927189912e-02
4.425100000000000000e+04 5.981245264410969820e-02
4.425200000000000000e+04 5.937750637531279824e-02
4.425300000000000000e+04 5.969210714101789994e-02
4.425400000000000000e+04 5.942325666546820206e-02
4.425500000000000000e+04 5.954060703516009939e-02
4.425600000000000000e+04 5.948931723833079943e-02
4.425700000000000000e+04 5.941221490502360258e-02
4.425800000000000000e+04 5.955273285508159986e-02
4.425900000000000000e+04 5.933626741170879709e-02
4.426000000000000000e+04 5.959226563572880137e-02
4.426100000000000000e+04 5.930811166763309827e-02
4.426200000000000000e+04 5.958822369575499794e-02
4.426300000000000000e+04 5.931207165122030084e-02
4.426400000000000000e+04 5.953879281878469987e-02
4.426500000000000000e+04 5.933247879147530296e-02
4.426600000000000000e+04 5.946329608559609847e-02
4.426700000000000000e+04 5.935621634125710228e-02
4.426800000000000000e+04 5.938450992107389970e-02
4.426900000000000000e+04 5.937853828072549994e-02
4.427000000000000000e+04 5.932429060339929755e-02
4.427100000000000000e+04 5.939744785428049956e-02
4.427200000000000000e+04 5.928691104054450295e-02
4.427300000000000000e+04 5.941145494580270248e-02
4.427400000000000000e+04 5.927134305238720285e-02
4.427500000000000000e+04 5.941914394497870011e-02
4.427600000000000000e+04 5.927070602774620056e-02
4.427700000000000000e+04 5.942571908235549927e-02
4.427800000000000000e+04 5.927801504731179671e-02
4.427900000000000000e+04 5.944178998470309866e-02
4.428000000000000000e+04 5.929375439882279830e-02
4.428100000000000000e+04 5.948213115334510109e-02
4.428200000000000000e+04 5.932472646236419678e-02
4.428300000000000000e+04 5.957277864217760260e-02
4.428400000000000000e+04 5.938346683979030260e-02
4.428500000000000000e+04 5.974590405821800232e-02
4.428600000000000000e+04 5.949353426694869995e-02
4.428700000000000000e+04 6.002498045563699897e-02
4.428800000000000000e+04 5.965309217572210138e-02
4.428900000000000000e+04 6.035983189940449800e-02
4.429000000000000000e+04 5.975618958473209730e-02
4.429100000000000000e+04 6.053454428911209800e-02
4.429200000000000000e+04 5.962368473410609854e-02
4.429300000000000000e+04 6.036567315459250016e-02
4.429400000000000000e+04 5.934712290763850123e-02
4.429500000000000000e+04 6.002961471676829946e-02
4.429600000000000000e+04 5.931242182850839789e-02
4.429700000000000000e+04 5.983132123947140085e-02
4.429800000000000000e+04 5.958027765154839950e-02
4.429900000000000000e+04 5.980049446225169790e-02
4.430000000000000000e+04 5.982555821537970109e-02
4.430100000000000000e+04 5.969158932566639986e-02
4.430200000000000000e+04 5.986094847321510315e-02
4.430300000000000000e+04 5.937983840703960070e-02
4.430400000000000000e+04 5.976715683937069978e-02
4.430500000000000000e+04 5.913392081856729682e-02
4.430600000000000000e+04 5.968216434121129815e-02
4.430700000000000000e+04 5.919057130813600021e-02
4.430800000000000000e+04 5.962386727333070235e-02
4.430900000000000000e+04 5.937327817082409948e-02
4.431000000000000000e+04 5.949990823864940298e-02
4.431100000000000000e+04 5.945783108472819933e-02
4.431200000000000000e+04 5.930810049176220289e-02
4.431300000000000000e+04 5.947832763195039923e-02
4.431400000000000000e+04 5.917278677225110139e-02
4.431500000000000000e+04 5.951373279094700208e-02
4.431600000000000000e+04 5.919480696320530283e-02
4.431700000000000000e+04 5.952035263180729951e-02
4.431800000000000000e+04 5.933578684926030244e-02
4.431900000000000000e+04 5.942613631486889925e-02
4.432000000000000000e+04 5.947089567780489833e-02
4.432100000000000000e+04 5.924449861049650018e-02
4.432200000000000000e+04 5.956082791090010209e-02
4.432300000000000000e+04 5.909601226449009981e-02
4.432400000000000000e+04 5.963708832859990205e-02
4.432500000000000000e+04 5.906165018677710099e-02
4.432600000000000000e+04 5.966483429074290190e-02
4.432700000000000000e+04 5.909139662981029856e-02
4.432800000000000000e+04 5.961215868592260186e-02
4.432900000000000000e+04 5.911042168736459906e-02
4.433000000000000000e+04 5.954797565937040155e-02
4.433100000000000000e+04 5.912151187658309937e-02
4.433200000000000000e+04 5.956703424453740209e-02
4.433300000000000000e+04 5.914051458239560216e-02
4.433400000000000000e+04 5.973317101597790113e-02
4.433500000000000000e+04 5.914196372032169691e-02
4.433600000000000000e+04 6.010237336158749666e-02
4.433700000000000000e+04 5.913693457841869699e-02
4.433800000000000000e+04 6.075197085738179986e-02
4.433900000000000000e+04 5.926840007305150121e-02
4.434000000000000000e+04 6.172790378332140143e-02
4.434100000000000000e+04 5.963433161377910269e-02
4.434200000000000000e+04 6.267536431550979614e-02
4.434300000000000000e+04 5.989253148436549795e-02
4.434400000000000000e+04 6.258788704872129960e-02
4.434500000000000000e+04 5.948976054787639967e-02
4.434600000000000000e+04 6.103876233100889726e-02
4.434700000000000000e+04 5.905620008707049978e-02
4.434800000000000000e+04 5.954730883240699768e-02
4.434900000000000000e+04 5.981378629803660307e-02
4.435000000000000000e+04 5.925212055444720183e-02
4.435100000000000000e+04 6.102094054222109709e-02
4.435200000000000000e+04 5.933411046862600152e-02
4.435300000000000000e+04 6.112368032336239904e-02
4.435400000000000000e+04 5.913812667131419787e-02
4.435500000000000000e+04 6.021780520677569998e-02
4.435600000000000000e+04 5.926509574055670304e-02
4.435700000000000000e+04 5.960093438625339857e-02
4.435800000000000000e+04 5.993543937802309901e-02
4.435900000000000000e+04 5.955106019973750026e-02
4.436000000000000000e+04 6.028330326080320184e-02
4.436100000000000000e+04 5.955321341753010145e-02
4.436200000000000000e+04 5.991438031196590075e-02
4.436300000000000000e+04 5.962095037102699974e-02
4.436400000000000000e+04 5.940785259008409674e-02
4.436500000000000000e+04 5.996290594339370034e-02
4.436600000000000000e+04 5.920901149511340056e-02
4.436700000000000000e+04 6.023920327425000276e-02
4.436800000000000000e+04 5.918913334608080085e-02
4.436900000000000000e+04 6.009438633918760125e-02
4.437000000000000000e+04 5.923974141478539901e-02
4.437100000000000000e+04 5.972837284207339892e-02
4.437200000000000000e+04 5.942314490675929678e-02
4.437300000000000000e+04 5.948676913976670005e-02
4.437400000000000000e+04 5.964560806751249833e-02
4.437500000000000000e+04 5.942751094698910108e-02
4.437600000000000000e+04 5.967419967055320046e-02
4.437700000000000000e+04 5.948440358042719756e-02
4.437800000000000000e+04 5.948186293244359796e-02
4.437900000000000000e+04 5.964654311537739839e-02
4.438000000000000000e+04 5.925186350941660102e-02
4.438100000000000000e+04 5.988096818327900278e-02
4.438200000000000000e+04 5.911057069897650285e-02
4.438300000000000000e+04 6.009365990757940118e-02
4.438400000000000000e+04 5.905978381633759933e-02
4.438500000000000000e+04 6.023121997714039888e-02
4.438600000000000000e+04 5.908303707838059859e-02
4.438700000000000000e+04 6.034880504012109931e-02
4.438800000000000000e+04 5.917995795607570303e-02
4.438900000000000000e+04 6.053501367568969727e-02
4.439000000000000000e+04 5.932174623012539949e-02
4.439100000000000000e+04 6.081020459532739814e-02
4.439200000000000000e+04 5.944921448826789856e-02
4.439300000000000000e+04 6.105437129735950125e-02
4.439400000000000000e+04 5.950209125876430166e-02
4.439500000000000000e+04 6.104935333132739672e-02
4.439600000000000000e+04 5.947270616888999939e-02
4.439700000000000000e+04 6.069240346550940080e-02
4.439800000000000000e+04 5.945703759789470327e-02
4.439900000000000000e+04 6.016172096133230035e-02
4.440000000000000000e+04 5.957666411995889838e-02
4.440100000000000000e+04 5.974254757165910201e-02
4.440200000000000000e+04 5.981871858239169726e-02
4.440300000000000000e+04 5.953394249081610246e-02
4.440400000000000000e+04 6.003241613507270119e-02
4.440500000000000000e+04 5.947066098451610217e-02
4.440600000000000000e+04 6.007830053567889822e-02
4.440700000000000000e+04 5.947611480951309898e-02
4.440800000000000000e+04 5.992276966571809943e-02
4.440900000000000000e+04 5.952169001102450285e-02
4.441000000000000000e+04 5.964684858918190002e-02
4.441100000000000000e+04 5.961773544549939935e-02
4.441200000000000000e+04 5.938794463872910240e-02
4.441300000000000000e+04 5.975269526243209839e-02
4.441400000000000000e+04 5.923045054078100030e-02
4.441500000000000000e+04 5.986715108156200060e-02
4.441600000000000000e+04 5.917550250887870095e-02
4.441700000000000000e+04 5.991071090102199903e-02
4.441800000000000000e+04 5.918407067656519804e-02
4.441900000000000000e+04 5.987424775958059830e-02
4.442000000000000000e+04 5.921861901879309914e-02
4.442100000000000000e+04 5.977352336049079895e-02
4.442200000000000000e+04 5.926111713051800123e-02
4.442300000000000000e+04 5.964680761098860307e-02
4.442400000000000000e+04 5.930466949939729865e-02
4.442500000000000000e+04 5.954594537615780225e-02
4.442600000000000000e+04 5.933772772550580110e-02
4.442700000000000000e+04 5.950593948364259894e-02
4.442800000000000000e+04 5.934406071901320023e-02
4.442900000000000000e+04 5.953602120280269971e-02
4.443000000000000000e+04 5.931482464075089889e-02
4.443100000000000000e+04 5.962364748120310004e-02
4.443200000000000000e+04 5.924950540065770238e-02
4.443300000000000000e+04 5.975976958870889838e-02
4.443400000000000000e+04 5.916190519928930108e-02
4.443500000000000000e+04 5.995475500822070036e-02
4.443600000000000000e+04 5.907974392175670275e-02
4.443700000000000000e+04 6.023269891738890214e-02
4.443800000000000000e+04 5.903928726911539943e-02
4.443900000000000000e+04 6.059530004858969948e-02
4.444000000000000000e+04 5.906732007861140166e-02
4.444100000000000000e+04 6.097628548741339943e-02
4.444200000000000000e+04 5.915136262774470244e-02
4.444300000000000000e+04 6.121833994984630239e-02
4.444400000000000000e+04 5.922778695821760003e-02
4.444500000000000000e+04 6.112198531627659887e-02
4.444600000000000000e+04 5.925429984927180205e-02
4.444700000000000000e+04 6.064108759164810181e-02
4.444800000000000000e+04 5.930595472455019862e-02
4.444900000000000000e+04 6.000239402055739663e-02
4.445000000000000000e+04 5.949451774358750084e-02
4.445100000000000000e+04 5.949743464589120345e-02
4.445200000000000000e+04 5.978586524724960327e-02
4.445300000000000000e+04 5.922724306583399684e-02
4.445400000000000000e+04 6.001359224319460089e-02
4.445500000000000000e+04 5.913736671209340184e-02
4.445600000000000000e+04 6.004258990287780068e-02
4.445700000000000000e+04 5.915299430489540100e-02
4.445800000000000000e+04 5.987338349223139677e-02
4.445900000000000000e+04 5.925951898097989862e-02
4.446000000000000000e+04 5.962934717535969820e-02
4.446100000000000000e+04 5.947677418589589898e-02
4.446200000000000000e+04 5.945618078112600152e-02
4.446300000000000000e+04 5.977723747491840017e-02
4.446400000000000000e+04 5.941820517182350159e-02
4.446500000000000000e+04 6.005631387233729968e-02
4.446600000000000000e+04 5.946346372365950150e-02
4.446700000000000000e+04 6.016056239604949951e-02
4.446800000000000000e+04 5.944740772247310290e-02
4.446900000000000000e+04 5.996706709265710311e-02
4.447000000000000000e+04 5.932438373565669665e-02
4.447100000000000000e+04 5.964442342519760132e-02
4.447200000000000000e+04 5.934849753975870307e-02
4.447300000000000000e+04 5.951537936925890143e-02
4.447400000000000000e+04 5.962661281228069654e-02
4.447500000000000000e+04 5.955964326858519814e-02
4.447600000000000000e+04 5.983236432075499794e-02
4.447700000000000000e+04 5.958470702171329847e-02
4.447800000000000000e+04 5.973683670163149745e-02
4.447900000000000000e+04 5.950408428907390246e-02
4.448000000000000000e+04 5.954727530479429765e-02
4.448100000000000000e+04 5.939257144927979903e-02
4.448200000000000000e+04 5.949799343943600050e-02
4.448300000000000000e+04 5.941008031368259779e-02
4.448400000000000000e+04 5.957526341080669752e-02
4.448500000000000000e+04 5.949856340885160272e-02
4.448600000000000000e+04 5.960004404187199678e-02
4.448700000000000000e+04 5.945148319005969656e-02
4.448800000000000000e+04 5.948437377810480292e-02
4.448900000000000000e+04 5.931097269058230315e-02
4.449000000000000000e+04 5.934634432196619902e-02
4.449100000000000000e+04 5.929884314537049728e-02
4.449200000000000000e+04 5.930153653025629912e-02
4.449300000000000000e+04 5.944505333900450272e-02
4.449400000000000000e+04 5.932683125138280000e-02
4.449500000000000000e+04 5.957280471920969878e-02
4.449600000000000000e+04 5.934046581387519836e-02
4.449700000000000000e+04 5.953995510935779917e-02
4.449800000000000000e+04 5.930313467979429765e-02
4.449900000000000000e+04 5.937870219349859757e-02
4.450000000000000000e+04 5.929208546876910124e-02
4.450100000000000000e+04 5.925763398408889771e-02
4.450200000000000000e+04 5.935366451740260035e-02
4.450300000000000000e+04 5.923435464501380227e-02
4.450400000000000000e+04 5.940136685967450231e-02
4.450500000000000000e+04 5.923207476735119908e-02
4.450600000000000000e+04 5.935932695865629716e-02
4.450700000000000000e+04 5.921117588877679999e-02
4.450800000000000000e+04 5.928069725632670317e-02
4.450900000000000000e+04 5.923462286591529846e-02
4.451000000000000000e+04 5.922552943229680150e-02
4.451100000000000000e+04 5.930702760815619728e-02
4.451200000000000000e+04 5.919310823082919726e-02
4.451300000000000000e+04 5.935788154602050087e-02
4.451400000000000000e+04 5.916368216276170211e-02
4.451500000000000000e+04 5.932867899537089956e-02
4.451600000000000000e+04 5.913772061467170021e-02
4.451700000000000000e+04 5.926449969410899771e-02
4.451800000000000000e+04 5.914942175149919684e-02
4.451900000000000000e+04 5.921844393014909919e-02
4.452000000000000000e+04 5.918667092919349670e-02
4.452100000000000000e+04 5.917505174875260093e-02
4.452200000000000000e+04 5.920931696891779811e-02
4.452300000000000000e+04 5.912587046623229980e-02
4.452400000000000000e+04 5.920968949794769981e-02
4.452500000000000000e+04 5.910225212574009984e-02
4.452600000000000000e+04 5.921003594994540126e-02
4.452700000000000000e+04 5.912138894200329869e-02
4.452800000000000000e+04 5.920098349452020126e-02
4.452900000000000000e+04 5.915455892682079664e-02
4.453000000000000000e+04 5.915809795260430076e-02
4.453100000000000000e+04 5.917390808463100088e-02
4.453200000000000000e+04 5.909538269042970138e-02
4.453300000000000000e+04 5.918808281421659989e-02
4.453400000000000000e+04 5.905044823884959826e-02
4.453500000000000000e+04 5.922969058156010019e-02
4.453600000000000000e+04 5.903919413685800033e-02
4.453700000000000000e+04 5.930867046117779817e-02
4.453800000000000000e+04 5.904562398791309702e-02
4.453900000000000000e+04 5.942444875836370294e-02
4.454000000000000000e+04 5.907202139496799814e-02
4.454100000000000000e+04 5.961597710847849757e-02
4.454200000000000000e+04 5.916085466742519727e-02
4.454300000000000000e+04 5.995319038629529779e-02
4.454400000000000000e+04 5.937522649765009791e-02
4.454500000000000000e+04 6.047720089554790152e-02
4.454600000000000000e+04 5.974876508116720025e-02
4.454700000000000000e+04 6.103470548987389999e-02
4.454800000000000000e+04 6.015393882989879953e-02
4.454900000000000000e+04 6.113016605377200041e-02
4.455000000000000000e+04 6.031077727675440009e-02
4.455100000000000000e+04 6.035162135958670182e-02
4.455200000000000000e+04 6.028030812740330091e-02
4.455300000000000000e+04 5.931564047932619960e-02
4.455400000000000000e+04 6.051759794354440170e-02
4.455500000000000000e+04 5.897688865661619706e-02
4.455600000000000000e+04 6.093451753258709996e-02
4.455700000000000000e+04 5.925505980849270216e-02
4.455800000000000000e+04 6.094104796648029676e-02
4.455900000000000000e+04 5.965916067361830277e-02
4.456000000000000000e+04 6.048034131526949797e-02
4.456100000000000000e+04 5.999080836772920089e-02
4.456200000000000000e+04 6.000382453203199906e-02
4.456300000000000000e+04 6.008409336209299956e-02
4.456400000000000000e+04 5.977991223335270277e-02
4.456500000000000000e+04 5.986713245511050135e-02
4.456600000000000000e+04 5.982540547847749884e-02
4.456700000000000000e+04 5.957987904548649877e-02
4.456800000000000000e+04 5.999251082539559798e-02
4.456900000000000000e+04 5.941468104720119825e-02
4.457000000000000000e+04 6.008912250399590232e-02
4.457100000000000000e+04 5.937612801790240202e-02
4.457200000000000000e+04 5.999751016497609918e-02
4.457300000000000000e+04 5.947811901569369925e-02
4.457400000000000000e+04 5.970717966556549766e-02
4.457500000000000000e+04 5.972190946340560219e-02
4.457600000000000000e+04 5.936422571539880233e-02
4.457700000000000000e+04 5.997361242771150069e-02
4.457800000000000000e+04 5.914389342069630018e-02
4.457900000000000000e+04 6.008577346801759894e-02
4.458000000000000000e+04 5.908702686429020273e-02
4.458100000000000000e+04 6.003393232822420295e-02
4.458200000000000000e+04 5.918618291616439819e-02
4.458300000000000000e+04 5.989068374037739839e-02
4.458400000000000000e+04 5.937315523624420166e-02
4.458500000000000000e+04 5.972806364297870291e-02
4.458600000000000000e+04 5.950849503278730218e-02
4.458700000000000000e+04 5.961373820900919829e-02
4.458800000000000000e+04 5.952640250325200166e-02
4.458900000000000000e+04 5.959174409508709996e-02
4.459000000000000000e+04 5.947135761380199781e-02
4.459100000000000000e+04 5.966211855411530235e-02
4.459200000000000000e+04 5.940739437937739981e-02
4.459300000000000000e+04 5.977736786007879777e-02
4.459400000000000000e+04 5.937259644269939768e-02
4.459500000000000000e+04 5.985799431800840203e-02
4.459600000000000000e+04 5.939325690269470215e-02
4.459700000000000000e+04 5.985620245337489737e-02
4.459800000000000000e+04 5.948222056031229887e-02
4.459900000000000000e+04 5.979658663272859748e-02
4.460000000000000000e+04 5.960468575358390114e-02
4.460100000000000000e+04 5.972786247730259984e-02
4.460200000000000000e+04 5.968151241540910201e-02
4.460300000000000000e+04 5.965954437851909986e-02
4.460400000000000000e+04 5.966789275407789750e-02
4.460500000000000000e+04 5.959091708064079979e-02
4.460600000000000000e+04 5.958067253232000177e-02
4.460700000000000000e+04 5.953223258256910150e-02
4.460800000000000000e+04 5.946861952543260055e-02
4.460900000000000000e+04 5.948226153850560277e-02
4.461000000000000000e+04 5.937658995389939742e-02
4.461100000000000000e+04 5.941888317465780084e-02
4.461200000000000000e+04 5.932916700839999807e-02
4.461300000000000000e+04 5.934404954314229791e-02
4.461400000000000000e+04 5.932754278182979929e-02
4.461500000000000000e+04 5.928514152765269885e-02
4.461600000000000000e+04 5.934563651680949820e-02
4.461700000000000000e+04 5.926103517413140037e-02
4.461800000000000000e+04 5.934401229023929941e-02
4.461900000000000000e+04 5.926477536559100062e-02
4.462000000000000000e+04 5.930526554584499704e-02
4.462100000000000000e+04 5.928277224302289788e-02
4.462200000000000000e+04 5.924518406391140329e-02
4.462300000000000000e+04 5.930398777127270094e-02
4.462400000000000000e+04 5.919477716088290126e-02
4.462500000000000000e+04 5.931909754872320001e-02
4.462600000000000000e+04 5.917140096426010132e-02
4.462700000000000000e+04 5.931380018591880104e-02
4.462800000000000000e+04 5.917516350746149928e-02
4.462900000000000000e+04 5.928209051489830017e-02
4.463000000000000000e+04 5.920213088393209977e-02
4.463100000000000000e+04 5.923343449831010299e-02
4.463200000000000000e+04 5.924251675605769762e-02
4.463300000000000000e+04 5.918740108609200218e-02
4.463400000000000000e+04 5.928379669785500267e-02
4.463500000000000000e+04 5.915317311882969942e-02
4.463600000000000000e+04 5.931277573108670320e-02
4.463700000000000000e+04 5.912937223911290258e-02
4.463800000000000000e+04 5.932729318737980234e-02
4.463900000000000000e+04 5.910770595073699951e-02
4.464000000000000000e+04 5.933878570795059898e-02
4.464100000000000000e+04 5.908292159438129770e-02
4.464200000000000000e+04 5.936165899038309962e-02
4.464300000000000000e+04 5.904828011989590036e-02
4.464400000000000000e+04 5.941022187471389771e-02
4.464500000000000000e+04 5.899924412369730170e-02
4.464600000000000000e+04 5.950350314378739791e-02
4.464700000000000000e+04 5.893418565392490038e-02
4.464800000000000000e+04 5.966313183307649787e-02
4.464900000000000000e+04 5.885599553585049715e-02
4.465000000000000000e+04 5.992323532700540023e-02
4.465100000000000000e+04 5.878273025155070219e-02
4.465200000000000000e+04 6.032805144786829860e-02
4.465300000000000000e+04 5.874518677592280302e-02
4.465400000000000000e+04 6.092736870050430298e-02
4.465500000000000000e+04 5.879540368914600024e-02
4.465600000000000000e+04 6.172332540154459868e-02
4.465700000000000000e+04 5.896653234958650069e-02
4.465800000000000000e+04 6.251043081283569336e-02
4.465900000000000000e+04 5.916506797075270219e-02
4.466000000000000000e+04 6.275032460689540514e-02
4.466100000000000000e+04 5.918989330530170095e-02
4.466200000000000000e+04 6.197543442249300177e-02
4.466300000000000000e+04 5.914602801203729804e-02
4.466400000000000000e+04 6.060507148504259978e-02
4.466500000000000000e+04 5.951669067144389758e-02
4.466600000000000000e+04 5.956739932298660278e-02
4.466700000000000000e+04 6.025391072034839979e-02
4.466800000000000000e+04 5.910614505410190234e-02
4.466900000000000000e+04 6.063437461853030119e-02
4.467000000000000000e+04 5.896395817399020106e-02
4.467100000000000000e+04 6.034713611006740225e-02
4.467200000000000000e+04 5.911096185445789686e-02
4.467300000000000000e+04 5.984856188297270341e-02
4.467400000000000000e+04 5.956979468464849992e-02
4.467500000000000000e+04 5.954189971089360323e-02
4.467600000000000000e+04 6.002322956919670105e-02
4.467700000000000000e+04 5.939476937055589850e-02
4.467800000000000000e+04 6.008079275488849985e-02
4.467900000000000000e+04 5.936076119542119806e-02
4.468000000000000000e+04 5.975981429219250074e-02
4.468100000000000000e+04 5.952335894107819991e-02
4.468200000000000000e+04 5.943313613533970224e-02
4.468300000000000000e+04 5.979752540588380294e-02
4.468400000000000000e+04 5.929083004593849876e-02
4.468500000000000000e+04 5.994127318263049731e-02
4.468600000000000000e+04 5.928593873977659745e-02
4.468700000000000000e+04 5.985005199909210205e-02
4.468800000000000000e+04 5.940082296729089911e-02
4.468900000000000000e+04 5.961007997393610175e-02
4.469000000000000000e+04 5.960830301046370072e-02
4.469100000000000000e+04 5.938115343451499939e-02
4.469200000000000000e+04 5.976162105798719926e-02
4.469300000000000000e+04 5.927032604813579908e-02
4.469400000000000000e+04 5.974173545837400262e-02
4.469500000000000000e+04 5.929616838693620162e-02
4.469600000000000000e+04 5.958838760852810251e-02
4.469700000000000000e+04 5.941825732588770087e-02
4.469800000000000000e+04 5.940527096390720019e-02
4.469900000000000000e+04 5.955188721418380043e-02
4.470000000000000000e+04 5.927092581987380288e-02
4.470100000000000000e+04 5.960085242986679771e-02
4.470200000000000000e+04 5.923277884721760145e-02
4.470300000000000000e+04 5.953601002693179739e-02
4.470400000000000000e+04 5.929288640618320116e-02
4.470500000000000000e+04 5.940751358866690202e-02
4.470600000000000000e+04 5.939593538641930320e-02
4.470700000000000000e+04 5.927570536732670176e-02
4.470800000000000000e+04 5.947735533118250068e-02
4.470900000000000000e+04 5.918511003255839953e-02
4.471000000000000000e+04 5.949901416897770273e-02
4.471100000000000000e+04 5.916860327124599805e-02
4.471200000000000000e+04 5.945266410708430205e-02
4.471300000000000000e+04 5.922617018222810226e-02
4.471400000000000000e+04 5.935708805918690073e-02
4.471500000000000000e+04 5.931263789534570174e-02
4.471600000000000000e+04 5.925060436129570007e-02
4.471700000000000000e+04 5.937821045517920060e-02
4.471800000000000000e+04 5.916256830096239955e-02
4.471900000000000000e+04 5.939641594886779785e-02
4.472000000000000000e+04 5.911674723029140127e-02
4.472100000000000000e+04 5.936824902892109956e-02
4.472200000000000000e+04 5.912326276302339728e-02
4.472300000000000000e+04 5.930484458804129860e-02
4.472400000000000000e+04 5.916796252131460015e-02
4.472500000000000000e+04 5.923061072826389661e-02
4.472600000000000000e+04 5.922000110149380075e-02
4.472700000000000000e+04 5.916624143719669687e-02
4.472800000000000000e+04 5.925863981246950324e-02
4.472900000000000000e+04 5.912337452173230257e-02
4.473000000000000000e+04 5.927483737468720176e-02
4.473100000000000000e+04 5.910596996545790238e-02
4.473200000000000000e+04 5.926361680030819978e-02
4.473300000000000000e+04 5.911180377006530068e-02
4.473400000000000000e+04 5.923300981521609915e-02
4.473500000000000000e+04 5.912748351693149912e-02
4.473600000000000000e+04 5.919599160552019984e-02
4.473700000000000000e+04 5.914761126041410272e-02
4.473800000000000000e+04 5.916697904467579927e-02
4.473900000000000000e+04 5.917041748762130043e-02
4.474000000000000000e+04 5.915601924061780065e-02
4.474100000000000000e+04 5.919639766216280158e-02
4.474200000000000000e+04 5.916750058531759782e-02
4.474300000000000000e+04 5.922763049602509933e-02
4.474400000000000000e+04 5.920802429318430121e-02
4.474500000000000000e+04 5.927467718720440260e-02
4.474600000000000000e+04 5.928168445825580252e-02
4.474700000000000000e+04 5.935212597250939803e-02
4.474800000000000000e+04 5.939292907714840281e-02
4.474900000000000000e+04 5.946196988224979746e-02
4.475000000000000000e+04 5.953136458992960151e-02
4.475100000000000000e+04 5.957656726241109674e-02
4.475200000000000000e+04 5.965024977922440269e-02
4.475300000000000000e+04 5.963117629289629851e-02
4.475400000000000000e+04 5.967205017805100181e-02
4.475500000000000000e+04 5.956552177667619880e-02
4.475600000000000000e+04 5.956885591149330139e-02
4.475700000000000000e+04 5.942120775580409658e-02
4.475800000000000000e+04 5.941299721598630040e-02
4.475900000000000000e+04 5.932492017745970292e-02
4.476000000000000000e+04 5.930277332663540235e-02
4.476100000000000000e+04 5.933577567338940012e-02
4.476200000000000000e+04 5.924930050969119677e-02
4.476300000000000000e+04 5.940718948841090113e-02
4.476400000000000000e+04 5.919419601559639671e-02
4.476500000000000000e+04 5.946609750390050020e-02
4.476600000000000000e+04 5.909390747547149658e-02
4.476700000000000000e+04 5.947359651327129709e-02
4.476800000000000000e+04 5.898176878690720298e-02
4.476900000000000000e+04 5.942167714238170279e-02
4.477000000000000000e+04 5.893134325742720170e-02
4.477100000000000000e+04 5.933188274502750048e-02
4.477200000000000000e+04 5.896626040339469910e-02
4.477300000000000000e+04 5.922608822584150140e-02
4.477400000000000000e+04 5.904919654130939832e-02
4.477500000000000000e+04 5.912308022379880040e-02
4.477600000000000000e+04 5.914061889052389664e-02
4.477700000000000000e+04 5.903251096606249720e-02
4.477800000000000000e+04 5.922317877411840265e-02
4.477900000000000000e+04 5.896969884634020026e-02
4.478000000000000000e+04 5.928360298275950346e-02
4.478100000000000000e+04 5.894745513796809805e-02
4.478200000000000000e+04 5.930034816265109671e-02
4.478300000000000000e+04 5.895675718784330194e-02
4.478400000000000000e+04 5.926426127552990308e-02
4.478500000000000000e+04 5.897815898060800033e-02
4.478600000000000000e+04 5.920177698135380140e-02
4.478700000000000000e+04 5.900248512625690112e-02
4.478800000000000000e+04 5.915059894323349693e-02
4.478900000000000000e+04 5.902813374996190160e-02
4.479000000000000000e+04 5.913215875625609658e-02
4.479100000000000000e+04 5.905390530824659867e-02
4.479200000000000000e+04 5.915338918566700327e-02
4.479300000000000000e+04 5.907703936100010267e-02
4.479400000000000000e+04 5.922262370586400121e-02
4.479500000000000000e+04 5.909950286149980025e-02
4.479600000000000000e+04 5.936013907194139655e-02
4.479700000000000000e+04 5.914475023746489785e-02
4.479800000000000000e+04 5.959736183285709726e-02
4.479900000000000000e+04 5.926715210080150259e-02
4.480000000000000000e+04 5.995884910225870307e-02
4.480100000000000000e+04 5.951987579464910333e-02
4.480200000000000000e+04 6.038109585642809779e-02
4.480300000000000000e+04 5.988052114844320123e-02
4.480400000000000000e+04 6.060225516557690012e-02
4.480500000000000000e+04 6.018596515059469743e-02
4.480600000000000000e+04 6.027150526642800071e-02
4.480700000000000000e+04 6.035250797867770106e-02
4.480800000000000000e+04 5.953533947467799792e-02
4.480900000000000000e+04 6.061785668134690025e-02
4.481000000000000000e+04 5.906744673848150079e-02
4.481100000000000000e+04 6.105489656329150111e-02
4.481200000000000000e+04 5.909594520926479688e-02
4.481300000000000000e+04 6.126275286078450288e-02
4.481400000000000000e+04 5.926252156496050055e-02
4.481500000000000000e+04 6.092318147420879709e-02
4.481600000000000000e+04 5.934765562415120210e-02
4.481700000000000000e+04 6.026113778352740202e-02
4.481800000000000000e+04 5.945581197738650236e-02
4.481900000000000000e+04 5.973189696669579940e-02
4.482000000000000000e+04 5.964338406920430269e-02
4.482100000000000000e+04 5.951428413391109812e-02
4.482200000000000000e+04 5.977835878729820251e-02
4.482300000000000000e+04 5.946064367890360053e-02
4.482400000000000000e+04 5.977474153041840293e-02
4.482500000000000000e+04 5.944243073463439941e-02
4.482600000000000000e+04 5.970621109008789756e-02
4.482700000000000000e+04 5.947454273700709948e-02
4.482800000000000000e+04 5.967815220355990324e-02
4.482900000000000000e+04 5.952952802181239733e-02
4.483000000000000000e+04 5.969209969043730302e-02
4.483100000000000000e+04 5.948910862207409944e-02
4.483200000000000000e+04 5.966872721910480154e-02
4.483300000000000000e+04 5.935813859105110168e-02
4.483400000000000000e+04 5.959186330437660217e-02
4.483500000000000000e+04 5.926676094532010164e-02
4.483600000000000000e+04 5.952241271734239753e-02
4.483700000000000000e+04 5.928618088364599747e-02
4.483800000000000000e+04 5.948111042380330171e-02
4.483900000000000000e+04 5.938080698251720080e-02
4.484000000000000000e+04 5.941497907042499887e-02
4.484100000000000000e+04 5.946491658687590165e-02
4.484200000000000000e+04 5.930024757981299660e-02
4.484300000000000000e+04 5.949675291776659880e-02
4.484400000000000000e+04 5.919060483574870024e-02
4.484500000000000000e+04 5.949567630887030167e-02
4.484600000000000000e+04 5.913567543029790013e-02
4.484700000000000000e+04 5.947639048099519904e-02
4.484800000000000000e+04 5.913523212075229990e-02
4.484900000000000000e+04 5.943824723362919893e-02
4.485000000000000000e+04 5.915635451674459977e-02
4.485100000000000000e+04 5.938489735126500219e-02
4.485200000000000000e+04 5.916900187730789878e-02
4.485300000000000000e+04 5.932890251278880034e-02
4.485400000000000000e+04 5.917465686798099866e-02
4.485500000000000000e+04 5.927797406911849976e-02
4.485600000000000000e+04 5.918591096997259660e-02
4.485700000000000000e+04 5.922590568661689758e-02
4.485800000000000000e+04 5.920849367976190047e-02
4.485900000000000000e+04 5.916875228285790184e-02
4.486000000000000000e+04 5.924268811941150320e-02
4.486100000000000000e+04 5.911792814731599982e-02
4.486200000000000000e+04 5.929584801197049920e-02
4.486300000000000000e+04 5.908695980906489981e-02
4.486400000000000000e+04 5.937756970524789985e-02
4.486500000000000000e+04 5.908666551113130050e-02
4.486600000000000000e+04 5.949049815535550206e-02
4.486700000000000000e+04 5.912877619266510010e-02
4.486800000000000000e+04 5.961805209517480331e-02
4.486900000000000000e+04 5.919850617647170327e-02
4.487000000000000000e+04 5.969196557998660002e-02
4.487100000000000000e+04 5.923572555184360156e-02
4.487200000000000000e+04 5.962061136960979807e-02
4.487300000000000000e+04 5.921001359820370069e-02
4.487400000000000000e+04 5.943974852561949990e-02
4.487500000000000000e+04 5.923581495881079934e-02
4.487600000000000000e+04 5.935932695865629716e-02
4.487700000000000000e+04 5.941756814718249929e-02
4.487800000000000000e+04 5.944667384028429896e-02
4.487900000000000000e+04 5.969513207674029959e-02
4.488000000000000000e+04 5.952254682779310052e-02
4.488100000000000000e+04 5.988753959536549654e-02
4.488200000000000000e+04 5.944973975420000251e-02
4.488300000000000000e+04 5.978323519229890304e-02
4.488400000000000000e+04 5.933195725083349747e-02
4.488500000000000000e+04 5.942583829164509862e-02
4.488600000000000000e+04 5.935882404446599786e-02
4.488700000000000000e+04 5.913343280553819831e-02
4.488800000000000000e+04 5.952721461653710106e-02
4.488900000000000000e+04 5.900451168417929909e-02
4.489000000000000000e+04 5.964522063732149992e-02
4.489100000000000000e+04 5.890474840998650291e-02
4.489200000000000000e+04 5.959530919790270026e-02
4.489300000000000000e+04 5.882404372096060319e-02
4.489400000000000000e+04 5.944539979100230132e-02
4.489500000000000000e+04 5.886326730251310174e-02
4.489600000000000000e+04 5.933075398206710122e-02
4.489700000000000000e+04 5.903424322605130281e-02
4.489800000000000000e+04 5.927671864628789727e-02
4.489900000000000000e+04 5.920265242457389832e-02
4.490000000000000000e+04 5.919400230050089751e-02
4.490100000000000000e+04 5.921829864382739672e-02
4.490200000000000000e+04 5.907982587814329667e-02
4.490300000000000000e+04 5.910976603627200038e-02
4.490400000000000000e+04 5.904362350702289930e-02
4.490500000000000000e+04 5.903636291623119703e-02
4.490600000000000000e+04 5.911097303032879918e-02
4.490700000000000000e+04 5.905824899673459832e-02
4.490800000000000000e+04 5.919054895639420250e-02
4.490900000000000000e+04 5.908473953604700263e-02
4.491000000000000000e+04 5.920757353305820120e-02
4.491100000000000000e+04 5.905031785368920066e-02
4.491200000000000000e+04 5.917013064026829805e-02
4.491300000000000000e+04 5.901663377881050110e-02
4.491400000000000000e+04 5.912850424647329850e-02
4.491500000000000000e+04 5.905309319496149928e-02
4.491600000000000000e+04 5.910185724496840043e-02
4.491700000000000000e+04 5.913468077778819693e-02
4.491800000000000000e+04 5.907331779599189758e-02
4.491900000000000000e+04 5.921198055148119838e-02
4.492000000000000000e+04 5.904153361916539972e-02
4.492100000000000000e+04 5.930611491203310187e-02
4.492200000000000000e+04 5.905492231249809959e-02
4.492300000000000000e+04 5.947786197066309843e-02
4.492400000000000000e+04 5.915801599621769991e-02
4.492500000000000000e+04 5.977595224976540306e-02
4.492600000000000000e+04 5.934998393058780325e-02
4.492700000000000000e+04 6.020362675189969842e-02
4.492800000000000000e+04 5.956086516380310059e-02
4.492900000000000000e+04 6.065011769533160124e-02
4.493000000000000000e+04 5.962077528238299978e-02
4.493100000000000000e+04 6.088980287313459916e-02
4.493200000000000000e+04 5.938175693154339879e-02
4.493300000000000000e+04 6.084387004375459845e-02
4.493400000000000000e+04 5.905938893556589991e-02
4.493500000000000000e+04 6.080873310565949874e-02
4.493600000000000000e+04 5.910649150609970093e-02
4.493700000000000000e+04 6.098888814449310303e-02
4.493800000000000000e+04 5.947102978825569847e-02
4.493900000000000000e+04 6.101786345243449816e-02
4.494000000000000000e+04 5.956784635782239740e-02
4.494100000000000000e+04 6.043010950088500283e-02
4.494200000000000000e+04 5.925156548619270325e-02
4.494300000000000000e+04 5.961227789521220122e-02
4.494400000000000000e+04 5.919095128774640169e-02
4.494500000000000000e+04 5.932417139410969820e-02
4.494600000000000000e+04 5.958567559719089857e-02
4.494700000000000000e+04 5.943351238965990241e-02
4.494800000000000000e+04 5.983223021030430189e-02
4.494900000000000000e+04 5.942834541201590104e-02
4.495000000000000000e+04 5.966392531991000087e-02
4.495100000000000000e+04 5.933018401265140185e-02
4.495200000000000000e+04 5.944194272160530090e-02
4.495300000000000000e+04 5.939859524369239807e-02
4.495400000000000000e+04 5.940028652548789978e-02
4.495500000000000000e+04 5.952723696827889877e-02
4.495600000000000000e+04 5.940929427742960151e-02
4.495700000000000000e+04 5.949775874614719740e-02
4.495800000000000000e+04 5.940115079283710131e-02
4.495900000000000000e+04 5.937309563159939851e-02
4.496000000000000000e+04 5.944447591900829664e-02
4.496100000000000000e+04 5.931165814399719932e-02
4.496200000000000000e+04 5.951286852359770341e-02
4.496300000000000000e+04 5.929962173104289663e-02
4.496400000000000000e+04 5.950773134827609667e-02
4.496500000000000000e+04 5.927342548966409858e-02
4.496600000000000000e+04 5.943303555250169928e-02
4.496700000000000000e+04 5.924757570028309911e-02
4.496800000000000000e+04 5.937052518129350143e-02
4.496900000000000000e+04 5.923815071582790026e-02
4.497000000000000000e+04 5.936194211244579660e-02
4.497100000000000000e+04 5.921118706464770232e-02
4.497200000000000000e+04 5.938531085848809676e-02
4.497300000000000000e+04 5.914809182286259737e-02
4.497400000000000000e+04 5.941443145275120130e-02
4.497500000000000000e+04 5.907205119729039972e-02
4.497600000000000000e+04 5.944796279072760148e-02
4.497700000000000000e+04 5.901686847209929726e-02
4.497800000000000000e+04 5.948176980018619886e-02
4.497900000000000000e+04 5.898569896817210112e-02
4.498000000000000000e+04 5.949708819389339792e-02
4.498100000000000000e+04 5.896101519465449942e-02
4.498200000000000000e+04 5.949628353118899954e-02
4.498300000000000000e+04 5.892845615744590065e-02
4.498400000000000000e+04 5.950723588466640124e-02
4.498500000000000000e+04 5.888596177101140111e-02
4.498600000000000000e+04 5.955813452601430025e-02
4.498700000000000000e+04 5.882732197642329824e-02
4.498800000000000000e+04 5.965381860733030145e-02
4.498900000000000000e+04 5.875037238001819956e-02
4.499000000000000000e+04 5.980043113231660323e-02
4.499100000000000000e+04 5.865950882434840113e-02
4.499200000000000000e+04 6.001238897442819770e-02
4.499300000000000000e+04 5.857324227690700186e-02
4.499400000000000000e+04 6.030289083719250071e-02
4.499500000000000000e+04 5.851627513766290145e-02
4.499600000000000000e+04 6.065808236598969894e-02
4.499700000000000000e+04 5.850730836391449668e-02
4.499800000000000000e+04 6.100657954812049866e-02
4.499900000000000000e+04 5.855744704604150253e-02
4.500000000000000000e+04 6.118555739521980286e-02
4.500100000000000000e+04 5.866665020585060120e-02
4.500200000000000000e+04 6.101128458976749769e-02
4.500300000000000000e+04 5.884471535682680304e-02
4.500400000000000000e+04 6.046977639198299753e-02
4.500500000000000000e+04 5.911860987544059753e-02
4.500600000000000000e+04 5.981787294149400191e-02
4.500700000000000000e+04 5.949242040514950147e-02
4.500800000000000000e+04 5.935827270150179774e-02
4.500900000000000000e+04 5.989510193467140198e-02
4.501000000000000000e+04 5.919003486633300087e-02
4.501100000000000000e+04 6.022175401449200022e-02
4.501200000000000000e+04 5.924871563911440070e-02
4.501300000000000000e+04 6.038071215152739785e-02
4.501400000000000000e+04 5.941068381071090004e-02
4.501500000000000000e+04 6.029232963919640281e-02
4.501600000000000000e+04 5.955589562654500096e-02
4.501700000000000000e+04 5.994860455393789811e-02
4.501800000000000000e+04 5.964340269565580194e-02
4.501900000000000000e+04 5.949638038873669710e-02
4.502000000000000000e+04 5.972031503915790213e-02
4.502100000000000000e+04 5.915392935276030106e-02
4.502200000000000000e+04 5.980530008673669989e-02
4.502300000000000000e+04 5.903140082955359719e-02
4.502400000000000000e+04 5.983290821313860114e-02
4.502500000000000000e+04 5.910300835967059740e-02
4.502600000000000000e+04 5.972834303975110143e-02
4.502700000000000000e+04 5.929502472281460157e-02
4.502800000000000000e+04 5.950880050659179688e-02
4.502900000000000000e+04 5.952003970742229810e-02
4.503000000000000000e+04 5.926521122455599699e-02
4.503100000000000000e+04 5.967472866177560287e-02
4.503200000000000000e+04 5.908185616135600005e-02
4.503300000000000000e+04 5.968456342816350069e-02
4.503400000000000000e+04 5.901050567626949656e-02
4.503500000000000000e+04 5.956323444843290155e-02
4.503600000000000000e+04 5.907237902283669906e-02
4.503700000000000000e+04 5.938521027564999666e-02
4.503800000000000000e+04 5.923828110098840194e-02
4.503900000000000000e+04 5.921851471066470057e-02
4.504000000000000000e+04 5.942102894186970102e-02
4.504100000000000000e+04 5.909736454486849699e-02
4.504200000000000000e+04 5.952042341232299805e-02
4.504300000000000000e+04 5.903001129627229865e-02
4.504400000000000000e+04 5.950173363089560075e-02
4.504500000000000000e+04 5.901811271905899742e-02
4.504600000000000000e+04 5.940042808651919970e-02
4.504700000000000000e+04 5.940042808651919970e-02
4.504800000000000000e+04 5.905874446034430070e-02
4.504900000000000000e+04 5.927251279354100316e-02
4.505000000000000000e+04 5.913429334759710138e-02
4.505100000000000000e+04 5.915713310241699913e-02
4.505200000000000000e+04 5.921114981174469688e-02
4.505300000000000000e+04 5.907028168439869970e-02
4.505400000000000000e+04 5.925668403506279686e-02
4.505500000000000000e+04 5.901743471622469817e-02
4.505600000000000000e+04 5.926313623785969820e-02
4.505700000000000000e+04 5.900299549102779734e-02
4.505800000000000000e+04 5.923943966627120278e-02
4.505900000000000000e+04 5.901230499148370223e-02
4.506000000000000000e+04 5.919999256730080345e-02
4.506100000000000000e+04 5.902307108044620165e-02
4.506200000000000000e+04 5.915911868214610014e-02
4.506300000000000000e+04 5.901716277003289657e-02
4.506400000000000000e+04 5.912766233086590162e-02
4.506500000000000000e+04 5.899620801210399973e-02
4.506600000000000000e+04 5.911418050527569856e-02
4.506700000000000000e+04 5.896979197859759936e-02
4.506800000000000000e+04 5.912676453590390291e-02
4.506900000000000000e+04 5.894287675619130223e-02
4.507000000000000000e+04 5.916767939925190317e-02
4.507100000000000000e+04 5.891247093677520058e-02
4.507200000000000000e+04 5.923651903867720170e-02
4.507300000000000000e+04 5.887249857187269730e-02
4.507400000000000000e+04 5.933711305260660346e-02
4.507500000000000000e+04 5.881975963711739974e-02
4.507600000000000000e+04 5.949049070477489820e-02
4.507700000000000000e+04 5.876497924327850342e-02
4.507800000000000000e+04 5.973870307207110320e-02
4.507900000000000000e+04 5.873640254139900208e-02
4.508000000000000000e+04 6.013482809066769685e-02
4.508100000000000000e+04 5.878577381372449701e-02
4.508200000000000000e+04 6.070866808295249939e-02
4.508300000000000000e+04 5.895847827196119828e-02
4.508400000000000000e+04 6.135706603527069786e-02
4.508500000000000000e+04 5.919851362705230019e-02
4.508600000000000000e+04 6.169024854898449983e-02
4.508700000000000000e+04 5.930826067924500206e-02
4.508800000000000000e+04 6.122261285781859658e-02
4.508900000000000000e+04 5.929275974631310203e-02
4.509000000000000000e+04 6.013045087456699717e-02
4.509100000000000000e+04 5.957276746630670028e-02
4.509200000000000000e+04 5.925148352980610239e-02
4.509300000000000000e+04 6.018821150064469772e-02
4.509400000000000000e+04 5.894364416599270212e-02
4.509500000000000000e+04 6.056421250104900011e-02
4.509600000000000000e+04 5.892803892493250068e-02
4.509700000000000000e+04 6.033579260110859960e-02
4.509800000000000000e+04 5.909369513392449813e-02
4.509900000000000000e+04 5.976502224802970192e-02
4.510000000000000000e+04 5.957343429327009721e-02
4.510100000000000000e+04 5.932221189141270029e-02
4.510200000000000000e+04 6.009270250797270341e-02
4.510300000000000000e+04 5.913827195763590033e-02
4.510400000000000000e+04 6.015012040734289689e-02
4.510500000000000000e+04 5.911676585674290052e-02
4.510600000000000000e+04 5.970639362931250138e-02
4.510700000000000000e+04 5.933251231908800299e-02
4.510800000000000000e+04 5.917295441031460157e-02
4.510900000000000000e+04 5.984514579176899995e-02
4.511000000000000000e+04 5.886751040816309843e-02
4.511100000000000000e+04 6.029494106769559686e-02
4.511200000000000000e+04 5.879884213209150140e-02
4.511300000000000000e+04 6.025805324316019923e-02
4.511400000000000000e+04 5.892578884959220192e-02
4.511500000000000000e+04 5.979452654719349947e-02
4.511600000000000000e+04 5.925271660089490022e-02
4.511700000000000000e+04 5.926592648029330168e-02
4.511800000000000000e+04 5.966554582118990119e-02
4.511900000000000000e+04 5.889636650681499830e-02
4.512000000000000000e+04 5.993124842643739875e-02
4.512100000000000000e+04 5.874272808432579734e-02
4.512200000000000000e+04 5.991959571838380294e-02
4.512300000000000000e+04 5.881744250655170092e-02
4.512400000000000000e+04 5.971353873610499990e-02
4.512500000000000000e+04 5.905481800436970102e-02
4.512600000000000000e+04 5.946952477097509904e-02
4.512700000000000000e+04 5.929954349994660118e-02
4.512800000000000000e+04 5.926461890339849992e-02
4.512900000000000000e+04 5.942128226161000337e-02
4.513000000000000000e+04 5.912467464804650047e-02
4.513100000000000000e+04 5.941141396760939858e-02
4.513200000000000000e+04 5.908434838056560168e-02
4.513300000000000000e+04 5.934530124068260193e-02
4.513400000000000000e+04 5.912778899073600075e-02
4.513500000000000000e+04 5.929560214281080072e-02
4.513600000000000000e+04 5.917505919933319786e-02
4.513700000000000000e+04 5.928828194737430224e-02
4.513800000000000000e+04 5.916099995374680259e-02
4.513900000000000000e+04 5.931289866566660102e-02
4.514000000000000000e+04 5.908795818686490148e-02
4.514100000000000000e+04 5.935150757431979784e-02
4.514200000000000000e+04 5.899697169661519830e-02
4.514300000000000000e+04 5.938116833567620018e-02
4.514400000000000000e+04 5.893572792410849831e-02
4.514500000000000000e+04 5.937509983777999878e-02
4.514600000000000000e+04 5.892663821578029981e-02
4.514700000000000000e+04 5.932192131876949659e-02
4.514800000000000000e+04 5.896357074379920266e-02
4.514900000000000000e+04 5.923505499958989923e-02
4.515000000000000000e+04 5.902675539255140130e-02
4.515100000000000000e+04 5.913600698113440080e-02
4.515200000000000000e+04 5.909510701894760132e-02
4.515300000000000000e+04 5.904166027903560293e-02
4.515400000000000000e+04 5.914700031280519660e-02
4.515500000000000000e+04 5.897173285484309802e-02
4.515600000000000000e+04 5.916567146778110159e-02
4.515700000000000000e+04 5.893675237894060309e-02
4.515800000000000000e+04 5.915073677897449839e-02
4.515900000000000000e+04 5.893175303935999781e-02
4.516000000000000000e+04 5.911931395530699990e-02
4.516100000000000000e+04 5.894524976611140166e-02
4.516200000000000000e+04 5.908494815230370262e-02
4.516300000000000000e+04 5.896263197064399719e-02
4.516400000000000000e+04 5.905403196811680189e-02
4.516500000000000000e+04 5.897027999162669787e-02
4.516600000000000000e+04 5.902989208698269930e-02
4.516700000000000000e+04 5.896241962909699874e-02
4.516800000000000000e+04 5.901439860463140313e-02
4.516900000000000000e+04 5.893939360976219871e-02
4.517000000000000000e+04 5.901084467768669822e-02
4.517100000000000000e+04 5.890870094299319876e-02
4.517200000000000000e+04 5.902329087257390111e-02
4.517300000000000000e+04 5.887545645236969688e-02
4.517400000000000000e+04 5.904568359255790017e-02
4.517500000000000000e+04 5.883878096938129770e-02
4.517600000000000000e+04 5.907474830746650002e-02
4.517700000000000000e+04 5.880048498511310229e-02
4.517800000000000000e+04 5.911124125123019823e-02
4.517900000000000000e+04 5.875385925173760154e-02
4.518000000000000000e+04 5.916448682546619764e-02
4.518100000000000000e+04 5.869688466191289727e-02
4.518200000000000000e+04 5.925228819251059792e-02
4.518300000000000000e+04 5.863270908594130082e-02
4.518400000000000000e+04 5.939970538020129809e-02
4.518500000000000000e+04 5.856489017605780167e-02
4.518600000000000000e+04 5.964882299304009872e-02
4.518700000000000000e+04 5.851411074399950202e-02
4.518800000000000000e+04 6.006587296724320152e-02
4.518900000000000000e+04 5.852862074971199730e-02
4.519000000000000000e+04 6.070743501186370156e-02
4.519100000000000000e+04 5.867975577712059715e-02
4.519200000000000000e+04 6.149586290121079879e-02
4.519300000000000000e+04 5.900821089744569953e-02
4.519400000000000000e+04 6.199548766016960144e-02
4.519500000000000000e+04 5.946096032857890040e-02
4.519600000000000000e+04 6.159357354044910082e-02
4.519700000000000000e+04 6.001388654112820020e-02
4.519800000000000000e+04 6.052592769265170008e-02
4.519900000000000000e+04 6.068434938788409838e-02
4.520000000000000000e+04 5.979814380407329905e-02
4.520100000000000000e+04 6.107131764292719756e-02
4.520200000000000000e+04 5.958403646945949900e-02
4.520300000000000000e+04 6.049349159002299914e-02
4.520400000000000000e+04 5.948742106556890313e-02
4.520500000000000000e+04 5.946249514818190141e-02
4.520600000000000000e+04 5.965867638587950272e-02
4.520700000000000000e+04 5.907379835844039917e-02
4.520800000000000000e+04 5.998218059539790065e-02
4.520900000000000000e+04 5.926628038287160005e-02
4.521000000000000000e+04 5.991946533322330126e-02
4.521100000000000000e+04 5.955199152231219900e-02
4.521200000000000000e+04 5.945194140076640044e-02
4.521300000000000000e+04 5.979420989751819959e-02
4.521400000000000000e+04 5.901189520955089918e-02
4.521500000000000000e+04 5.993650481104850075e-02
4.521600000000000000e+04 5.898739397525790129e-02
4.521700000000000000e+04 5.975477024912830004e-02
4.521800000000000000e+04 5.939007177948950333e-02
4.521900000000000000e+04 5.935909226536750100e-02
4.522000000000000000e+04 5.985907837748530302e-02
4.522100000000000000e+04 5.908773094415659816e-02
4.522200000000000000e+04 5.995593219995500045e-02
4.522300000000000000e+04 5.906295031309129889e-02
4.522400000000000000e+04 5.971332266926770299e-02
4.522500000000000000e+04 5.923163890838620271e-02
4.522600000000000000e+04 5.937074869871140220e-02
4.522700000000000000e+04 5.947612598538400130e-02
4.522800000000000000e+04 5.914608389139180272e-02
4.522900000000000000e+04 5.965505167841909928e-02
4.523000000000000000e+04 5.911329761147499778e-02
4.523100000000000000e+04 5.965550988912580316e-02
4.523200000000000000e+04 5.917039141058919732e-02
4.523300000000000000e+04 5.947185680270199865e-02
4.523400000000000000e+04 5.924592539668079721e-02
4.523500000000000000e+04 5.922780558466909928e-02
4.523600000000000000e+04 5.933995172381399674e-02
4.523700000000000000e+04 5.907889455556870201e-02
4.523800000000000000e+04 5.940359458327289927e-02
4.523900000000000000e+04 5.907453969120980003e-02
4.524000000000000000e+04 5.935458093881609831e-02
4.524100000000000000e+04 5.913954228162769666e-02
4.524200000000000000e+04 5.921832844614979829e-02
4.524300000000000000e+04 5.920514836907390249e-02
4.524400000000000000e+04 5.910635367035869947e-02
4.524500000000000000e+04 5.925144255161290258e-02
4.524600000000000000e+04 5.906210839748379793e-02
4.524700000000000000e+04 5.927153304219250074e-02
4.524800000000000000e+04 5.906025320291519859e-02
4.524900000000000000e+04 5.922657623887059991e-02
4.525000000000000000e+04 5.907462164759640089e-02
4.525100000000000000e+04 5.912737548351289923e-02
4.525200000000000000e+04 5.910910665988920037e-02
4.525300000000000000e+04 5.904182791709899902e-02
4.525400000000000000e+04 5.913646891713140313e-02
4.525500000000000000e+04 5.899422615766530126e-02
4.525600000000000000e+04 5.912747234106059679e-02
4.525700000000000000e+04 5.897878110408780183e-02
4.525800000000000000e+04 5.909699201583860223e-02
4.525900000000000000e+04 5.898579582571979868e-02
4.526000000000000000e+04 5.907655134797099722e-02
4.526100000000000000e+04 5.900181829929349725e-02
4.526200000000000000e+04 5.907505005598070319e-02
4.526300000000000000e+04 5.900140851736070113e-02
4.526400000000000000e+04 5.906994640827180343e-02
4.526500000000000000e+04 5.897838622331619957e-02
4.526600000000000000e+04 5.904357135295870002e-02
4.526700000000000000e+04 5.895145609974859757e-02
4.526800000000000000e+04 5.901258811354639922e-02
4.526900000000000000e+04 5.894103646278379960e-02
4.527000000000000000e+04 5.899762362241740138e-02
4.527100000000000000e+04 5.894302949309349754e-02
4.527200000000000000e+04 5.898875743150709672e-02
4.527300000000000000e+04 5.894035473465920189e-02
4.527400000000000000e+04 5.897503718733790312e-02
4.527500000000000000e+04 5.892612040042879973e-02
4.527600000000000000e+04 5.896950140595440260e-02
4.527700000000000000e+04 5.890234559774400191e-02
4.527800000000000000e+04 5.898980796337129767e-02
4.527900000000000000e+04 5.887199938297270341e-02
4.528000000000000000e+04 5.902827531099320152e-02
4.528100000000000000e+04 5.882977321743970006e-02
4.528200000000000000e+04 5.907548591494560242e-02
4.528300000000000000e+04 5.877770110964779943e-02
4.528400000000000000e+04 5.914710089564319956e-02
4.528500000000000000e+04 5.873100087046619761e-02
4.528600000000000000e+04 5.927282944321630304e-02
4.528700000000000000e+04 5.870342627167700333e-02
4.528800000000000000e+04 5.948511883616450224e-02
4.528900000000000000e+04 5.871539562940600310e-02
4.529000000000000000e+04 5.983150750398640028e-02
4.529100000000000000e+04 5.881820619106289949e-02
4.529200000000000000e+04 6.034262850880620088e-02
4.529300000000000000e+04 5.906021222472190163e-02
4.529400000000000000e+04 6.090492755174640310e-02
4.529500000000000000e+04 5.935128778219220247e-02
4.529600000000000000e+04 6.108176708221439710e-02
4.529700000000000000e+04 5.941611155867580069e-02
4.529800000000000000e+04 6.048778444528579712e-02
4.529900000000000000e+04 5.929796770215030322e-02
4.530000000000000000e+04 5.960939824581149710e-02
4.530100000000000000e+04 5.948127433657650343e-02
4.530200000000000000e+04 5.920956656336780199e-02
4.530300000000000000e+04 5.991407856345180166e-02
4.530400000000000000e+04 5.921743065118789673e-02
4.530500000000000000e+04 5.999052897095680237e-02
4.530600000000000000e+04 5.922845751047130236e-02
4.530700000000000000e+04 5.956272780895229685e-02
4.530800000000000000e+04 5.926785618066789801e-02
4.530900000000000000e+04 5.915037170052529769e-02
4.531000000000000000e+04 5.948024615645410018e-02
4.531100000000000000e+04 5.906577035784719987e-02
4.531200000000000000e+04 5.962806940078740209e-02
4.531300000000000000e+04 5.911341309547420153e-02
4.531400000000000000e+04 5.949802696704860339e-02
4.531500000000000000e+04 5.915684625506399674e-02
4.531600000000000000e+04 5.925956740975379944e-02
4.531700000000000000e+04 5.928164720535279708e-02
4.531800000000000000e+04 5.913368239998820219e-02
4.531900000000000000e+04 5.943256989121439848e-02
4.532000000000000000e+04 5.911516398191449945e-02
4.532100000000000000e+04 5.941275507211690038e-02
4.532200000000000000e+04 5.916408449411390130e-02
4.532300000000000000e+04 5.925118178129200330e-02
4.532400000000000000e+04 5.929929018020629883e-02
4.532500000000000000e+04 5.914235115051270225e-02
4.532600000000000000e+04 5.946753919124599802e-02
4.532700000000000000e+04 5.915962904691700330e-02
4.532800000000000000e+04 5.956591665744780106e-02
4.532900000000000000e+04 5.926819518208500254e-02
4.533000000000000000e+04 5.958657711744309859e-02
4.533100000000000000e+04 5.943769961595540136e-02
4.533200000000000000e+04 5.962559953331950102e-02
4.533300000000000000e+04 5.962186306715010209e-02
4.533400000000000000e+04 5.975208058953290075e-02
4.533500000000000000e+04 5.972409993410109780e-02
4.533600000000000000e+04 5.989638343453410063e-02
4.533700000000000000e+04 5.964779108762739701e-02
4.533800000000000000e+04 5.992673709988589892e-02
4.533900000000000000e+04 5.941482260823249817e-02
4.534000000000000000e+04 5.980965867638590033e-02
4.534100000000000000e+04 5.917833000421519885e-02
4.534200000000000000e+04 5.961987748742100107e-02
4.534300000000000000e+04 5.908844619989399999e-02
4.534400000000000000e+04 5.943116918206210048e-02
4.534500000000000000e+04 5.917465686798099866e-02
4.534600000000000000e+04 5.928483605384830130e-02
4.534700000000000000e+04 5.934442579746249807e-02
4.534800000000000000e+04 5.919736996293070014e-02
4.534900000000000000e+04 5.947590619325639899e-02
4.535000000000000000e+04 5.914706364274020106e-02
4.535100000000000000e+04 5.952026695013049734e-02
4.535200000000000000e+04 5.909804999828340011e-02
4.535300000000000000e+04 5.949655920267109960e-02
4.535400000000000000e+04 5.904349684715270302e-02
4.535500000000000000e+04 5.945195257663730276e-02
4.535600000000000000e+04 5.899993702769280174e-02
4.535700000000000000e+04 5.943523719906809721e-02
4.535800000000000000e+04 5.897139012813570197e-02
4.535900000000000000e+04 5.946205928921700218e-02
4.536000000000000000e+04 5.896255746483800020e-02
4.536100000000000000e+04 5.952190235257150130e-02
4.536200000000000000e+04 5.898094922304149973e-02
4.536300000000000000e+04 5.959501117467880249e-02
4.536400000000000000e+04 5.902628228068349664e-02
4.536500000000000000e+04 5.964881554245950179e-02
4.536600000000000000e+04 5.908723175525670140e-02
4.536700000000000000e+04 5.964009836316110091e-02
4.536800000000000000e+04 5.913963541388510270e-02
4.536900000000000000e+04 5.954871326684949701e-02
4.537000000000000000e+04 5.916610360145570235e-02
4.537100000000000000e+04 5.940484255552289788e-02
4.537200000000000000e+04 5.917156860232349741e-02
4.537300000000000000e+04 5.926723033189770090e-02
4.537400000000000000e+04 5.916864424943919787e-02
4.537500000000000000e+04 5.917967855930329757e-02
4.537600000000000000e+04 5.916299298405650053e-02
4.537700000000000000e+04 5.914526432752609947e-02
4.537800000000000000e+04 5.914296582341189989e-02
4.537900000000000000e+04 5.913931131362919896e-02
4.538000000000000000e+04 5.910545960068699922e-02
4.538100000000000000e+04 5.913178622722629896e-02
4.538200000000000000e+04 5.905802175402639909e-02
4.538300000000000000e+04 5.910789221525190179e-02
4.538400000000000000e+04 5.901278555393219688e-02
4.538500000000000000e+04 5.907635390758510241e-02
4.538600000000000000e+04 5.897598713636399703e-02
4.538700000000000000e+04 5.904818698763850127e-02
4.538800000000000000e+04 5.894818902015690198e-02
4.538900000000000000e+04 5.903158336877820100e-02
4.539000000000000000e+04 5.893065780401229858e-02
4.539100000000000000e+04 5.902520194649699820e-02
4.539200000000000000e+04 5.892192199826239846e-02
4.539300000000000000e+04 5.901737511157990196e-02
4.539400000000000000e+04 5.892099067568779686e-02
4.539500000000000000e+04 5.900510773062710157e-02
4.539600000000000000e+04 5.892803519964220221e-02
4.539700000000000000e+04 5.898195132613179986e-02
4.539800000000000000e+04 5.894439667463299837e-02
4.539900000000000000e+04 5.894660949707029862e-02
4.540000000000000000e+04 5.897102132439609873e-02
4.540100000000000000e+04 5.890166759490970266e-02
4.540200000000000000e+04 5.901008844375609658e-02
4.540300000000000000e+04 5.884958431124689970e-02
4.540400000000000000e+04 5.906384810805320046e-02
4.540500000000000000e+04 5.879636481404300341e-02
4.540600000000000000e+04 5.913860723376269946e-02
4.540700000000000000e+04 5.874667689204220167e-02
4.540800000000000000e+04 5.924674496054650047e-02
4.540900000000000000e+04 5.870623886585239759e-02
4.541000000000000000e+04 5.940642580389979971e-02
4.541100000000000000e+04 5.869178473949430291e-02
4.541200000000000000e+04 5.963998660445209848e-02
4.541300000000000000e+04 5.872333422303199768e-02
4.541400000000000000e+04 5.996555089950560136e-02
4.541500000000000000e+04 5.883118882775310171e-02
4.541600000000000000e+04 6.035806983709340184e-02
4.541700000000000000e+04 5.902052670717240074e-02
4.541800000000000000e+04 6.067304313182830117e-02
4.541900000000000000e+04 5.921994894742969862e-02
4.542000000000000000e+04 6.062878295779230292e-02
4.542100000000000000e+04 5.930287390947339837e-02
4.542200000000000000e+04 6.006330251693729749e-02
4.542300000000000000e+04 5.928527563810349899e-02
4.542400000000000000e+04 5.928237736225130255e-02
4.542500000000000000e+04 5.937293544411659935e-02
4.542600000000000000e+04 5.876679345965390294e-02
4.542700000000000000e+04 5.963363870978360265e-02
4.542800000000000000e+04 5.863102152943609757e-02
4.542900000000000000e+04 5.984380096197129684e-02
4.543000000000000000e+04 5.869696289300919967e-02
4.543100000000000000e+04 5.976449325680729951e-02
4.543200000000000000e+04 5.881546810269359937e-02
4.543300000000000000e+04 5.940651521086690035e-02
4.543400000000000000e+04 5.896887555718419854e-02
4.543500000000000000e+04 5.901544168591500023e-02
4.543600000000000000e+04 5.917680263519289885e-02
4.543700000000000000e+04 5.879728496074679983e-02
4.543800000000000000e+04 5.936084315180779891e-02
4.543900000000000000e+04 5.876243859529500096e-02
4.544000000000000000e+04 5.939823389053339869e-02
4.544100000000000000e+04 5.883454158902169662e-02
4.544200000000000000e+04 5.926420912146569686e-02
4.544300000000000000e+04 5.895698070526120271e-02
4.544400000000000000e+04 5.904091522097589667e-02
4.544500000000000000e+04 5.911539867520330255e-02
4.544600000000000000e+04 5.883528292179109748e-02
4.544700000000000000e+04 5.929563567042350075e-02
4.544800000000000000e+04 5.869897827506070226e-02
4.544900000000000000e+04 5.943848565220830049e-02
4.545000000000000000e+04 5.862729996442789943e-02
4.545100000000000000e+04 5.950060114264490302e-02
4.545200000000000000e+04 5.860105156898499923e-02
4.545300000000000000e+04 5.951407551765439813e-02
4.545400000000000000e+04 5.860110744833949697e-02
4.545500000000000000e+04 5.954921618103980324e-02
4.545600000000000000e+04 5.861112847924229707e-02
4.545700000000000000e+04 5.966102704405779750e-02
4.545800000000000000e+04 5.862809345126149957e-02
4.545900000000000000e+04 5.989363044500350258e-02
4.546000000000000000e+04 5.866161733865739997e-02
4.546100000000000000e+04 6.028157100081440317e-02
4.546200000000000000e+04 5.873954296112059853e-02
4.546300000000000000e+04 6.081353873014450073e-02
4.546400000000000000e+04 5.886958912014959855e-02
4.546500000000000000e+04 6.130139902234080229e-02
4.546600000000000000e+04 5.894804373383519952e-02
4.546700000000000000e+04 6.134425848722459967e-02
4.546800000000000000e+04 5.882956832647320139e-02
4.546900000000000000e+04 6.067278236150740189e-02
4.547000000000000000e+04 5.865971371531489981e-02
4.547100000000000000e+04 5.966213345527650314e-02
4.547200000000000000e+04 5.886792764067649841e-02
4.547300000000000000e+04 5.897004529833790171e-02
4.547400000000000000e+04 5.949992313981059683e-02
4.547500000000000000e+04 5.874168500304220025e-02
4.547600000000000000e+04 6.007857993245119960e-02
4.547700000000000000e+04 5.869148299098009974e-02
4.547800000000000000e+04 6.017205491662030309e-02
4.547900000000000000e+04 5.865404754877089760e-02
4.548000000000000000e+04 5.980801209807400098e-02
4.548100000000000000e+04 5.875554308295249939e-02
4.548200000000000000e+04 5.935429409146310287e-02
4.548300000000000000e+04 5.909075215458869934e-02
4.548400000000000000e+04 5.907633900642399877e-02
4.548500000000000000e+04 5.948834121227260241e-02
4.548600000000000000e+04 5.897179991006849809e-02
4.548700000000000000e+04 5.969127640128139844e-02
4.548800000000000000e+04 5.895358696579929697e-02
4.548900000000000000e+04 5.961727723479270241e-02
4.549000000000000000e+04 5.901939049363139761e-02
4.549100000000000000e+04 5.940189957618709909e-02
4.549200000000000000e+04 5.921516939997670259e-02
4.549300000000000000e+04 5.923609435558319786e-02
4.549400000000000000e+04 5.950611457228659890e-02
4.549500000000000000e+04 5.918930470943450234e-02
4.549600000000000000e+04 5.975519120693210257e-02
4.549700000000000000e+04 5.920967832207679749e-02
4.549800000000000000e+04 5.979929119348530164e-02
4.549900000000000000e+04 5.921003594994540126e-02
4.550000000000000000e+04 5.958760902285580030e-02
4.550100000000000000e+04 5.918782204389570062e-02
4.550200000000000000e+04 5.930346995592120085e-02
4.550300000000000000e+04 5.922742560505869780e-02
4.550400000000000000e+04 5.917130783200259814e-02
4.550500000000000000e+04 5.929875001311300103e-02
4.550600000000000000e+04 5.920195952057839828e-02
4.550700000000000000e+04 5.925862491130830245e-02
4.550800000000000000e+04 5.930136889219279894e-02
4.550900000000000000e+04 5.910601839423180320e-02
4.551000000000000000e+04 5.935861170291899941e-02
4.551100000000000000e+04 5.898616835474970038e-02
4.551200000000000000e+04 5.930288508534430070e-02
4.551300000000000000e+04 5.899418145418169890e-02
4.551400000000000000e+04 5.918861925601959922e-02
4.551500000000000000e+04 5.911280587315560081e-02
4.551600000000000000e+04 5.906085297465320239e-02
4.551700000000000000e+04 5.926089733839039891e-02
4.551800000000000000e+04 5.889847129583360152e-02
4.551900000000000000e+04 5.933641269803049956e-02
4.552000000000000000e+04 5.875788629055019724e-02
4.552100000000000000e+04 5.929666385054589706e-02
4.552200000000000000e+04 5.875675380229949951e-02
4.552300000000000000e+04 5.918433517217640272e-02
4.552400000000000000e+04 5.891497805714610014e-02
4.552500000000000000e+04 5.906102433800700102e-02
4.552600000000000000e+04 5.912675336003300058e-02
4.552700000000000000e+04 5.893616378307339754e-02
4.552800000000000000e+04 5.925223231315610017e-02
4.552900000000000000e+04 5.881496891379359854e-02
4.553000000000000000e+04 5.924632400274280203e-02
4.553100000000000000e+04 5.875236168503759904e-02
4.553200000000000000e+04 5.918407067656519804e-02
4.553300000000000000e+04 5.878832191228870047e-02
4.553400000000000000e+04 5.911600962281229887e-02
4.553500000000000000e+04 5.888459086418149774e-02
4.553600000000000000e+04 5.902167037129400079e-02
4.553700000000000000e+04 5.896381288766860268e-02
4.553800000000000000e+04 5.890656262636179835e-02
4.553900000000000000e+04 5.899607390165329673e-02
4.554000000000000000e+04 5.882764980196950044e-02
4.554100000000000000e+04 5.899912118911739695e-02
4.554200000000000000e+04 5.881458148360250299e-02
4.554300000000000000e+04 5.899237468838690324e-02
4.554400000000000000e+04 5.883376300334929726e-02
4.554500000000000000e+04 5.897276103496550126e-02
4.554600000000000000e+04 5.884097144007680025e-02
4.554700000000000000e+04 5.892872065305709839e-02
4.554800000000000000e+04 5.883186310529710250e-02
4.554900000000000000e+04 5.888530239462849702e-02
4.555000000000000000e+04 5.882378667593000238e-02
4.555100000000000000e+04 5.886585265398029676e-02
4.555200000000000000e+04 5.881699547171589937e-02
4.555300000000000000e+04 5.886774510145190153e-02
4.555400000000000000e+04 5.880776047706599841e-02
4.555500000000000000e+04 5.888057872653010283e-02
4.555600000000000000e+04 5.880163982510570181e-02
4.555700000000000000e+04 5.889978259801859767e-02
4.555800000000000000e+04 5.881322175264359908e-02
4.555900000000000000e+04 5.892594531178470263e-02
4.556000000000000000e+04 5.885025858879090049e-02
4.556100000000000000e+04 5.896499007940290277e-02
4.556200000000000000e+04 5.892715603113170275e-02
4.556300000000000000e+04 5.904474481940270164e-02
4.556400000000000000e+04 5.908531323075290331e-02
4.556500000000000000e+04 5.921840295195580223e-02
4.556600000000000000e+04 5.939835682511330345e-02
4.556700000000000000e+04 5.955268815159799750e-02
4.556800000000000000e+04 5.991080775856969659e-02
4.556900000000000000e+04 6.003465503454209762e-02
4.557000000000000000e+04 6.048569455742840162e-02
4.557100000000000000e+04 6.039222329854970067e-02
4.557200000000000000e+04 6.065688654780389960e-02
4.557300000000000000e+04 6.015249714255330171e-02
4.557400000000000000e+04 6.008072942495350233e-02
4.557500000000000000e+04 5.942868068814279731e-02
4.557600000000000000e+04 5.934546887874599802e-02
4.557700000000000000e+04 5.907374620437619989e-02
4.557800000000000000e+04 5.921185761690139771e-02
4.557900000000000000e+04 5.932125821709630098e-02
4.558000000000000000e+04 5.945698916912080245e-02
4.558100000000000000e+04 5.954100936651229858e-02
4.558200000000000000e+04 5.953595042228700118e-02
4.558300000000000000e+04 5.937980860471730321e-02
4.558400000000000000e+04 5.943447351455689864e-02
4.558500000000000000e+04 5.916566401720049773e-02
4.558600000000000000e+04 5.939279869198799827e-02
4.558700000000000000e+04 5.915663391351699829e-02
4.558800000000000000e+04 5.937397852540020338e-02
4.558900000000000000e+04 5.923024192452430031e-02
4.559000000000000000e+04 5.926054343581200340e-02
4.559100000000000000e+04 5.929324030876159668e-02
4.559200000000000000e+04 5.912255495786670340e-02
4.559300000000000000e+04 5.934304744005199778e-02
4.559400000000000000e+04 5.908022075891489894e-02
4.559500000000000000e+04 5.932076647877689707e-02
4.559600000000000000e+04 5.910723283886910179e-02
4.559700000000000000e+04 5.919335409998890268e-02
4.559800000000000000e+04 5.914076045155530065e-02
4.559900000000000000e+04 5.904641374945639870e-02
4.560000000000000000e+04 5.918651446700100294e-02
4.560100000000000000e+04 5.896666646003719675e-02
4.560200000000000000e+04 5.923095718026159806e-02
4.560300000000000000e+04 5.894867703318600050e-02
4.560400000000000000e+04 5.920760333538060277e-02
4.560500000000000000e+04 5.895805731415749984e-02
4.560600000000000000e+04 5.911030620336529817e-02
4.560700000000000000e+04 5.898761749267580207e-02
4.560800000000000000e+04 5.901553854346280187e-02
4.560900000000000000e+04 5.902682989835739830e-02
4.561000000000000000e+04 5.896699801087380149e-02
4.561100000000000000e+04 5.904985219240189986e-02
4.561200000000000000e+04 5.895089730620380053e-02
4.561300000000000000e+04 5.902933701872829786e-02
4.561400000000000000e+04 5.895069614052769746e-02
4.561500000000000000e+04 5.896862968802450006e-02
4.561600000000000000e+04 5.896596610546109979e-02
4.561700000000000000e+04 5.890740081667900085e-02
4.561800000000000000e+04 5.899351462721819789e-02
4.561900000000000000e+04 5.886716023087500138e-02
4.562000000000000000e+04 5.901510268449779856e-02
4.562100000000000000e+04 5.884216353297230112e-02
4.562200000000000000e+04 5.901171639561649668e-02
4.562300000000000000e+04 5.882595852017399873e-02
4.562400000000000000e+04 5.898060277104379828e-02
4.562500000000000000e+04 5.882018059492109818e-02
4.562600000000000000e+04 5.894111469388010199e-02
4.562700000000000000e+04 5.882094800472260215e-02
4.562800000000000000e+04 5.891662091016770103e-02
4.562900000000000000e+04 5.881771817803380098e-02
4.563000000000000000e+04 5.891107022762299972e-02
4.563100000000000000e+04 5.880895256996149928e-02
4.563200000000000000e+04 5.891583487391469781e-02
4.563300000000000000e+04 5.879713967442509737e-02
4.563400000000000000e+04 5.892964825034140153e-02
4.563500000000000000e+04 5.879085883498189752e-02
4.563600000000000000e+04 5.895498022437099805e-02
4.563700000000000000e+04 5.880497023463249900e-02
4.563800000000000000e+04 5.898994579911229913e-02
4.563900000000000000e+04 5.886051803827289930e-02
4.564000000000000000e+04 5.904137715697289901e-02
4.564100000000000000e+04 5.898512899875640175e-02
4.564200000000000000e+04 5.912013724446300161e-02
4.564300000000000000e+04 5.921591818332670037e-02
4.564400000000000000e+04 5.922550335526469839e-02
4.564500000000000000e+04 5.958126857876779731e-02
4.564600000000000000e+04 5.931008234620090136e-02
4.564700000000000000e+04 6.003700941801069779e-02
4.564800000000000000e+04 5.926660820841789939e-02
4.564900000000000000e+04 6.042410433292390304e-02
4.565000000000000000e+04 5.904410406947140089e-02
4.565100000000000000e+04 6.059780344367030058e-02
4.565200000000000000e+04 5.881284177303310046e-02
4.565300000000000000e+04 6.062845140695569818e-02
4.565400000000000000e+04 5.880661308765409989e-02
4.565500000000000000e+04 6.067132577300070329e-02
4.565600000000000000e+04 5.893753096461300245e-02
4.565700000000000000e+04 6.061637401580809853e-02
4.565800000000000000e+04 5.891669541597369802e-02
4.565900000000000000e+04 6.024021655321119828e-02
4.566000000000000000e+04 5.878903716802599821e-02
4.566100000000000000e+04 5.969276279211040148e-02
4.566200000000000000e+04 5.884942412376400339e-02
4.566300000000000000e+04 5.930285528302189912e-02
4.566400000000000000e+04 5.908939987421039930e-02
4.566500000000000000e+04 5.910577997565270164e-02
4.566600000000000000e+04 5.928113684058190086e-02
4.566700000000000000e+04 5.891559273004529779e-02
4.566800000000000000e+04 5.936870351433749804e-02
4.566900000000000000e+04 5.870168283581730234e-02
4.567000000000000000e+04 5.946695432066920195e-02
4.567100000000000000e+04 5.862350389361380143e-02
4.567200000000000000e+04 5.956342816352840075e-02
4.567300000000000000e+04 5.870615690946579673e-02
4.567400000000000000e+04 5.950834602117539840e-02
4.567500000000000000e+04 5.885939300060270135e-02
4.567600000000000000e+04 5.927450582385059702e-02
4.567700000000000000e+04 5.906911194324489939e-02
4.567800000000000000e+04 5.902200564742089706e-02
4.567900000000000000e+04 5.929909273982050116e-02
4.568000000000000000e+04 5.886773020029070075e-02
4.568100000000000000e+04 5.943262949585909755e-02
4.568200000000000000e+04 5.879117548465730148e-02
4.568300000000000000e+04 5.941624194383619828e-02
4.568400000000000000e+04 5.877469107508660057e-02
4.568500000000000000e+04 5.929917097091669947e-02
4.568600000000000000e+04 5.884168669581409800e-02
4.568700000000000000e+04 5.915387347340580332e-02
4.568800000000000000e+04 5.896692723035810296e-02
4.568900000000000000e+04 5.902781337499619918e-02
4.569000000000000000e+04 5.906115099787710015e-02
4.569100000000000000e+04 5.894006043672560258e-02
4.569200000000000000e+04 5.907518416643139925e-02
4.569300000000000000e+04 5.889436230063439803e-02
4.569400000000000000e+04 5.904568731784819863e-02
4.569500000000000000e+04 5.888341367244719765e-02
4.569600000000000000e+04 5.901284515857700003e-02
4.569700000000000000e+04 5.888997763395310142e-02
4.569800000000000000e+04 5.898421257734300094e-02
4.569900000000000000e+04 5.889050289988519843e-02
4.570000000000000000e+04 5.896236002445220253e-02
4.570100000000000000e+04 5.887183919548989730e-02
4.570200000000000000e+04 5.894950777292250199e-02
4.570300000000000000e+04 5.883875861763949999e-02
4.570400000000000000e+04 5.894538387656209771e-02
4.570500000000000000e+04 5.881265550851819818e-02
4.570600000000000000e+04 5.894481763243680089e-02
4.570700000000000000e+04 5.880417674779889886e-02
4.570800000000000000e+04 5.894136056303980048e-02
4.570900000000000000e+04 5.881151184439659813e-02
4.571000000000000000e+04 5.892489105463030036e-02
4.571100000000000000e+04 5.881721898913380014e-02
4.571200000000000000e+04 5.890055000782010164e-02
4.571300000000000000e+04 5.880571901798249679e-02
4.571400000000000000e+04 5.888288840651510064e-02
4.571500000000000000e+04 5.877784267067909935e-02
4.571600000000000000e+04 5.888161063194270045e-02
4.571700000000000000e+04 5.874711647629739936e-02
4.571800000000000000e+04 5.889638140797619908e-02
4.571900000000000000e+04 5.871716514229770312e-02
4.572000000000000000e+04 5.892036855220789821e-02
4.572100000000000000e+04 5.867945030331610246e-02
4.572200000000000000e+04 5.894897133111950266e-02
4.572300000000000000e+04 5.863265320658680307e-02
4.572400000000000000e+04 5.898344516754149697e-02
4.572500000000000000e+04 5.858313292264939742e-02
4.572600000000000000e+04 5.903124809265140188e-02
4.572700000000000000e+04 5.852886661887170272e-02
4.572800000000000000e+04 5.910357460379599831e-02
4.572900000000000000e+04 5.846466124057769775e-02
4.573000000000000000e+04 5.921559035778049818e-02
4.573100000000000000e+04 5.838828906416890230e-02
4.573200000000000000e+04 5.938963964581490257e-02
4.573300000000000000e+04 5.830470100045199999e-02
4.573400000000000000e+04 5.966004356741910070e-02
4.573500000000000000e+04 5.823176354169849744e-02
4.573600000000000000e+04 6.006819009780880320e-02
4.573700000000000000e+04 5.819898843765260177e-02
4.573800000000000000e+04 6.064258143305779891e-02
4.573900000000000000e+04 5.825125053524970314e-02
4.574000000000000000e+04 6.132652610540390015e-02
4.574100000000000000e+04 5.840422958135600001e-02
4.574200000000000000e+04 6.182826310396190295e-02
4.574300000000000000e+04 5.857514590024950202e-02
4.574400000000000000e+04 6.163918599486350319e-02
4.574500000000000000e+04 5.866581574082369716e-02
4.574600000000000000e+04 6.059439480304720099e-02
4.574700000000000000e+04 5.882154777646059901e-02
4.574800000000000000e+04 5.935645475983619690e-02
4.574900000000000000e+04 5.927940458059310219e-02
4.575000000000000000e+04 5.863222107291220231e-02
4.575100000000000000e+04 5.987680330872539869e-02
4.575200000000000000e+04 5.843137204647060046e-02
4.575300000000000000e+04 6.015260145068170028e-02
4.575400000000000000e+04 5.847347900271419874e-02
4.575500000000000000e+04 5.989284813404079783e-02
4.575600000000000000e+04 5.863512307405469720e-02
4.575700000000000000e+04 5.934752896428110297e-02
4.575800000000000000e+04 5.893398448824879732e-02
4.575900000000000000e+04 5.892461165785790184e-02
4.576000000000000000e+04 5.932465568184849825e-02
4.576100000000000000e+04 5.877905339002609947e-02
4.576200000000000000e+04 5.959271267056470006e-02
4.576300000000000000e+04 5.882503092288970253e-02
4.576400000000000000e+04 5.954276025295260344e-02
4.576500000000000000e+04 5.895166471600529756e-02
4.576600000000000000e+04 5.923789367079729945e-02
4.576700000000000000e+04 5.908719822764400137e-02
4.576800000000000000e+04 5.891613662242890098e-02
4.576900000000000000e+04 5.919769778847690234e-02
4.577000000000000000e+04 5.875861644744870271e-02
4.577100000000000000e+04 5.926182866096500051e-02
4.577200000000000000e+04 5.877425149083140288e-02
4.577300000000000000e+04 5.921810865402220292e-02
4.577400000000000000e+04 5.889638140797619908e-02
4.577500000000000000e+04 5.905062705278400076e-02
4.577600000000000000e+04 5.907421186566350069e-02
4.577700000000000000e+04 5.884307995438579908e-02
4.577800000000000000e+04 5.926758050918579795e-02
4.577900000000000000e+04 5.868954956531519801e-02
4.578000000000000000e+04 5.943848937749859895e-02
4.578100000000000000e+04 5.862996354699129969e-02
4.578200000000000000e+04 5.955198034644129668e-02
4.578300000000000000e+04 5.865117162466049888e-02
4.578400000000000000e+04 5.958112701773640024e-02
4.578500000000000000e+04 5.871919915080069802e-02
4.578600000000000000e+04 5.954886600375180333e-02
4.578700000000000000e+04 5.881092324852939951e-02
4.578800000000000000e+04 5.949350818991659684e-02
4.578900000000000000e+04 5.890300124883650346e-02
4.579000000000000000e+04 5.941095575690270164e-02
4.579100000000000000e+04 5.896669253706929986e-02
4.579200000000000000e+04 5.929213762283330053e-02
4.579300000000000000e+04 5.898404121398929945e-02
4.579400000000000000e+04 5.916396901011469756e-02
4.579500000000000000e+04 5.896861851215359773e-02
4.579600000000000000e+04 5.906704813241960006e-02
4.579700000000000000e+04 5.896181613206859934e-02
4.579800000000000000e+04 5.902123451232910156e-02
4.579900000000000000e+04 5.898762866854669745e-02
4.580000000000000000e+04 5.900904536247249949e-02
4.580100000000000000e+04 5.903353542089460199e-02
4.580200000000000000e+04 5.899570882320399889e-02
4.580300000000000000e+04 5.908784642815589905e-02
4.580400000000000000e+04 5.895474180579190343e-02
4.580500000000000000e+04 5.914331227540969849e-02
4.580600000000000000e+04 5.888552218675609934e-02
4.580700000000000000e+04 5.918563529849049654e-02
4.580800000000000000e+04 5.880584195256229746e-02
4.580900000000000000e+04 5.920603498816490173e-02
4.581000000000000000e+04 5.873561277985570039e-02
4.581100000000000000e+04 5.919794738292689928e-02
4.581200000000000000e+04 5.868808180093770116e-02
4.581300000000000000e+04 5.916455388069150056e-02
4.581400000000000000e+04 5.867266654968260331e-02
4.581500000000000000e+04 5.911430343985560332e-02
4.581600000000000000e+04 5.868549644947049920e-02
4.581700000000000000e+04 5.905568972229959662e-02
4.581800000000000000e+04 5.871852487325669723e-02
4.581900000000000000e+04 5.899592116475110143e-02
4.582000000000000000e+04 5.876063928008080223e-02
4.582100000000000000e+04 5.894300341606140137e-02
4.582200000000000000e+04 5.879892036318779686e-02
4.582300000000000000e+04 5.890386179089549673e-02
4.582400000000000000e+04 5.882095545530319908e-02
4.582500000000000000e+04 5.888547375798230260e-02
4.582600000000000000e+04 5.882242321968080001e-02
4.582700000000000000e+04 5.888918787240979974e-02
4.582800000000000000e+04 5.880711227655410073e-02
4.582900000000000000e+04 5.891929566860199668e-02
4.583000000000000000e+04 5.878429859876629915e-02
4.583100000000000000e+04 5.899297073483469878e-02
4.583200000000000000e+04 5.877085775136949714e-02
4.583300000000000000e+04 5.913203209638599744e-02
4.583400000000000000e+04 5.879377946257589860e-02
4.583500000000000000e+04 5.937227979302409780e-02
4.583600000000000000e+04 5.889656022191049750e-02
4.583700000000000000e+04 5.976247042417529715e-02
4.583800000000000000e+04 5.912912264466289869e-02
4.583900000000000000e+04 6.031515821814539824e-02
4.584000000000000000e+04 5.949436873197559705e-02
4.584100000000000000e+04 6.086384505033490266e-02
4.584200000000000000e+04 5.979362130165100098e-02
4.584300000000000000e+04 6.093262135982509958e-02
4.584400000000000000e+04 5.966704711318020216e-02
4.584500000000000000e+04 6.018363311886790190e-02
4.584600000000000000e+04 5.924930423498150217e-02
4.584700000000000000e+04 5.922910943627360258e-02
4.584800000000000000e+04 5.925952643156050248e-02
4.584900000000000000e+04 5.890810117125509782e-02
4.585000000000000000e+04 5.972675234079360268e-02
4.585100000000000000e+04 5.907887220382689736e-02
4.585200000000000000e+04 5.993526428937909906e-02
4.585300000000000000e+04 5.921645835041999817e-02
4.585400000000000000e+04 5.956563726067540254e-02
4.585500000000000000e+04 5.928558111190800062e-02
4.585600000000000000e+04 5.904355272650720077e-02
4.585700000000000000e+04 5.953144654631609828e-02
4.585800000000000000e+04 5.882441252470019949e-02
4.585900000000000000e+04 5.984429270029070075e-02
4.586000000000000000e+04 5.887598171830180083e-02
4.586100000000000000e+04 5.990480631589890220e-02
4.586200000000000000e+04 5.901974439620970292e-02
4.586300000000000000e+04 5.967339500784869799e-02
4.586400000000000000e+04 5.923886597156519801e-02
4.586500000000000000e+04 5.939180776476860046e-02
4.586600000000000000e+04 5.948679149150849776e-02
4.586700000000000000e+04 5.921574309468270042e-02
4.586800000000000000e+04 5.957723781466479906e-02
4.586900000000000000e+04 5.913802608847620185e-02
4.587000000000000000e+04 5.945788323879239862e-02
4.587100000000000000e+04 5.917307734489440224e-02
4.587200000000000000e+04 5.926544219255450163e-02
4.587300000000000000e+04 5.928464606404300341e-02
4.587400000000000000e+04 5.915481224656109899e-02
4.587500000000000000e+04 5.932297185063360040e-02
4.587600000000000000e+04 5.914793163537979820e-02
4.587700000000000000e+04 5.926599353551859767e-02
4.587800000000000000e+04 5.912303924560550344e-02
4.587900000000000000e+04 5.921429395675659874e-02
4.588000000000000000e+04 5.907154083251949656e-02
4.588100000000000000e+04 5.921765789389610291e-02
4.588200000000000000e+04 5.909695476293559679e-02
4.588300000000000000e+04 5.923003330826760032e-02
4.588400000000000000e+04 5.911716446280480125e-02
4.588500000000000000e+04 5.916077271103860336e-02
4.588600000000000000e+04 5.903774872422219711e-02
4.588700000000000000e+04 5.900660157203670153e-02
4.588800000000000000e+04 5.900035798549650018e-02
4.588900000000000000e+04 5.889403447508809869e-02
4.589000000000000000e+04 5.911692976951599815e-02
4.589100000000000000e+04 5.890623852610590155e-02
4.589200000000000000e+04 5.924299731850619921e-02
4.589300000000000000e+04 5.897039175033570030e-02
4.589400000000000000e+04 5.920761078596119970e-02
4.589500000000000000e+04 5.897308140993119674e-02
4.589600000000000000e+04 5.904411152005199781e-02
4.589700000000000000e+04 5.894349515438079834e-02
4.589800000000000000e+04 5.891928076744080284e-02
4.589900000000000000e+04 5.897295102477070200e-02
4.590000000000000000e+04 5.890654027462009779e-02
4.590100000000000000e+04 5.901777744293210115e-02
4.590200000000000000e+04 5.893019959330560165e-02
4.590300000000000000e+04 5.899961665272709932e-02
4.590400000000000000e+04 5.890645831823349693e-02
4.590500000000000000e+04 5.895070359110830133e-02
4.590600000000000000e+04 5.887283384799960051e-02
4.590700000000000000e+04 5.893405899405480125e-02
4.590800000000000000e+04 5.886864289641380310e-02
4.590900000000000000e+04 5.895482003688810174e-02
4.591000000000000000e+04 5.886400490999219720e-02
4.591100000000000000e+04 5.898339673876760308e-02
4.591200000000000000e+04 5.881735309958460028e-02
4.591300000000000000e+04 5.897985771298409896e-02
4.591400000000000000e+04 5.875429883599279923e-02
4.591500000000000000e+04 5.895298719406130011e-02
4.591600000000000000e+04 5.873044580221180311e-02
4.591700000000000000e+04 5.892676860094069741e-02
4.591800000000000000e+04 5.874416977167130210e-02
4.591900000000000000e+04 5.889822915196420150e-02
4.592000000000000000e+04 5.876507982611659658e-02
4.592100000000000000e+04 5.885742232203480112e-02
4.592200000000000000e+04 5.878312513232229752e-02
4.592300000000000000e+04 5.882158130407329905e-02
4.592400000000000000e+04 5.879760906100269663e-02
4.592500000000000000e+04 5.881089344620699794e-02
4.592600000000000000e+04 5.879626050591470199e-02
4.592700000000000000e+04 5.881651863455770318e-02
4.592800000000000000e+04 5.877058953046800094e-02
4.592900000000000000e+04 5.882626399397850037e-02
4.593000000000000000e+04 5.872692912816999955e-02
4.593100000000000000e+04 5.884310975670809657e-02
4.593200000000000000e+04 5.868778005242349799e-02
4.593300000000000000e+04 5.887989699840549818e-02
4.593400000000000000e+04 5.867286026477810251e-02
4.593500000000000000e+04 5.893632769584659925e-02
4.593600000000000000e+04 5.867901816964150169e-02
4.593700000000000000e+04 5.901980772614479759e-02
4.593800000000000000e+04 5.870788916945460234e-02
4.593900000000000000e+04 5.916099995374680259e-02
4.594000000000000000e+04 5.879350379109379854e-02
4.594100000000000000e+04 5.940515920519830184e-02
4.594200000000000000e+04 5.898759514093399742e-02
4.594300000000000000e+04 5.975588038563729720e-02
4.594400000000000000e+04 5.931273475289339930e-02
4.594500000000000000e+04 6.006949394941329956e-02
4.594600000000000000e+04 5.966518074274060335e-02
4.594700000000000000e+04 5.998286232352260244e-02
4.594800000000000000e+04 5.985276773571970160e-02
4.594900000000000000e+04 5.930169671773909829e-02
4.595000000000000000e+04 5.998591333627700112e-02
4.595100000000000000e+04 5.857081711292270315e-02
4.595200000000000000e+04 6.041231378912929884e-02
4.595300000000000000e+04 5.844479426741600037e-02
4.595400000000000000e+04 6.096538901329039833e-02
4.595500000000000000e+04 5.875718593597410028e-02
4.595600000000000000e+04 6.097545474767680079e-02
4.595700000000000000e+04 5.896754190325739775e-02
4.595800000000000000e+04 6.023712828755380111e-02
4.595900000000000000e+04 5.906291306018830040e-02
4.596000000000000000e+04 5.943424627184869941e-02
4.596100000000000000e+04 5.939713120460510254e-02
4.596200000000000000e+04 5.909489095211029747e-02
4.596300000000000000e+04 5.979963019490239923e-02
4.596400000000000000e+04 5.900678411126140249e-02
4.596500000000000000e+04 5.985060334205630217e-02
4.596600000000000000e+04 5.893407762050630050e-02
4.596700000000000000e+04 5.959946289658549917e-02
4.596800000000000000e+04 5.904466658830639925e-02
4.596900000000000000e+04 5.936079099774359963e-02
4.597000000000000000e+04 5.932907760143280029e-02
4.597100000000000000e+04 5.922494456171990135e-02
4.597200000000000000e+04 5.943363904953000154e-02
4.597300000000000000e+04 5.913424864411349902e-02
4.597400000000000000e+04 5.929161980748180044e-02
4.597500000000000000e+04 5.910529941320420005e-02
4.597600000000000000e+04 5.915665999054910140e-02
4.597700000000000000e+04 5.917154252529140124e-02
4.597800000000000000e+04 5.913190171122550270e-02
4.597900000000000000e+04 5.921428278088570335e-02
4.598000000000000000e+04 5.913789197802540171e-02
4.598100000000000000e+04 5.914438515901569715e-02
4.598200000000000000e+04 5.914053320884699733e-02
4.598300000000000000e+04 5.905970185995099847e-02
4.598400000000000000e+04 5.916517972946169768e-02
4.598500000000000000e+04 5.904917046427730215e-02
4.598600000000000000e+04 5.917603522539140182e-02
4.598700000000000000e+04 5.906542018055919996e-02
4.598800000000000000e+04 5.910645052790639703e-02
4.598900000000000000e+04 5.906171351671220260e-02
4.599000000000000000e+04 5.900144577026369963e-02
4.599100000000000000e+04 5.905265361070630159e-02
4.599200000000000000e+04 5.894459038972849757e-02
4.599300000000000000e+04 5.905145406723019685e-02
4.599400000000000000e+04 5.893509462475780142e-02
4.599500000000000000e+04 5.904164910316470061e-02
4.599600000000000000e+04 5.892714112997059911e-02
4.599700000000000000e+04 5.901487171649930086e-02
4.599800000000000000e+04 5.890224128961560335e-02
4.599900000000000000e+04 5.897622182965280013e-02
4.600000000000000000e+04 5.887933075428009727e-02
4.600100000000000000e+04 5.893581733107570303e-02
4.600200000000000000e+04 5.887458473443980128e-02
4.600300000000000000e+04 5.890000611543660253e-02
4.600400000000000000e+04 5.886999145150179774e-02
4.600500000000000000e+04 5.888071283698079889e-02
4.600600000000000000e+04 5.885030701756480132e-02
4.600700000000000000e+04 5.889160931110379998e-02
4.600800000000000000e+04 5.881228670477869902e-02
4.600900000000000000e+04 5.893732607364649684e-02
4.601000000000000000e+04 5.875435099005699852e-02
4.601100000000000000e+04 5.901614576578140259e-02
4.601200000000000000e+04 5.869144573807719839e-02
4.601300000000000000e+04 5.914065241813659668e-02
4.601400000000000000e+04 5.864749476313590310e-02
4.601500000000000000e+04 5.934185534715649690e-02
4.601600000000000000e+04 5.865485593676569853e-02
4.601700000000000000e+04 5.966986715793610313e-02
4.601800000000000000e+04 5.875987187027929826e-02
4.601900000000000000e+04 6.017869338393209977e-02
4.602000000000000000e+04 5.900652334094050322e-02
4.602100000000000000e+04 6.081240251660349760e-02
4.602200000000000000e+04 5.932495370507240295e-02
4.602300000000000000e+04 6.116690114140509865e-02
4.602400000000000000e+04 5.939832702279090187e-02
4.602500000000000000e+04 6.064984574913979964e-02
4.602600000000000000e+04 5.912898853421209855e-02
4.602700000000000000e+04 5.956600606441499884e-02
4.602800000000000000e+04 5.913617089390749842e-02
4.602900000000000000e+04 5.898760259151460128e-02
4.603000000000000000e+04 5.964945629239080255e-02
4.603100000000000000e+04 5.906358733773230119e-02
4.603200000000000000e+04 5.997280776500699823e-02
4.603300000000000000e+04 5.915830656886100075e-02
4.603400000000000000e+04 5.963832512497899835e-02
4.603500000000000000e+04 5.906096473336219788e-02
4.603600000000000000e+04 5.904764309525489807e-02
4.603700000000000000e+04 5.909053236246109703e-02
4.603800000000000000e+04 5.875494331121439845e-02
4.603900000000000000e+04 5.929885804653169806e-02
4.604000000000000000e+04 5.876785516738890214e-02
4.604100000000000000e+04 5.935456603765489753e-02
4.604200000000000000e+04 5.883566290140149896e-02
4.604300000000000000e+04 5.910336598753929832e-02
4.604400000000000000e+04 5.890327319502829811e-02
4.604500000000000000e+04 5.880061164498329856e-02
4.604600000000000000e+04 5.902420356869700346e-02
4.604700000000000000e+04 5.869141966104510222e-02
4.604800000000000000e+04 5.869141966104510222e-02
4.604900000000000000e+04 5.914283916354180076e-02
4.605000000000000000e+04 5.874247103929519653e-02
4.605100000000000000e+04 5.917136743664740128e-02
4.605200000000000000e+04 5.885399132967000096e-02
4.605300000000000000e+04 5.906920507550240257e-02
4.605400000000000000e+04 5.895055457949639754e-02
4.605500000000000000e+04 5.888653919100760026e-02
4.605600000000000000e+04 5.899948254227640326e-02
4.605700000000000000e+04 5.875912681221959893e-02
4.605800000000000000e+04 5.902348831295969878e-02
4.605900000000000000e+04 5.874891951680179941e-02
4.606000000000000000e+04 5.901378393173219855e-02
4.606100000000000000e+04 5.881350487470630301e-02
4.606200000000000000e+04 5.893562361598009974e-02
4.606300000000000000e+04 5.887296423315999810e-02
4.606400000000000000e+04 5.882539972662929884e-02
4.606500000000000000e+04 5.889878422021870008e-02
4.606600000000000000e+04 5.876627936959270132e-02
4.606700000000000000e+04 5.890497192740439675e-02
4.606800000000000000e+04 5.877840891480450025e-02
4.606900000000000000e+04 5.889501422643660111e-02
4.607000000000000000e+04 5.881882458925249968e-02
4.607100000000000000e+04 5.884598568081859937e-02
4.607200000000000000e+04 5.884451419115069998e-02
4.607300000000000000e+04 5.877149105072020097e-02
4.607400000000000000e+04 5.885512754321099715e-02
4.607500000000000000e+04 5.872771888971330123e-02
4.607600000000000000e+04 5.885591357946400037e-02
4.607700000000000000e+04 5.872447043657300081e-02
4.607800000000000000e+04 5.883560702204700121e-02
4.607900000000000000e+04 5.873541533946990273e-02
4.608000000000000000e+04 5.879828706383709996e-02
4.608100000000000000e+04 5.874904245138169723e-02
4.608200000000000000e+04 5.876770615577699836e-02
4.608300000000000000e+04 5.876561999320979723e-02
4.608400000000000000e+04 5.875746533274649880e-02
4.608500000000000000e+04 5.877239629626269946e-02
4.608600000000000000e+04 5.875662341713910192e-02
4.608700000000000000e+04 5.875105410814290136e-02
4.608800000000000000e+04 5.875176563858990064e-02
4.608900000000000000e+04 5.870695039629939688e-02
4.609000000000000000e+04 5.875222384929659758e-02
4.609100000000000000e+04 5.866346508264540238e-02
4.609200000000000000e+04 5.877296626567839882e-02
4.609300000000000000e+04 5.863556265830990183e-02
4.609400000000000000e+04 5.880145356059070239e-02
4.609500000000000000e+04 5.861159414052959787e-02
4.609600000000000000e+04 5.882146954536440070e-02
4.609700000000000000e+04 5.857788026332860082e-02
4.609800000000000000e+04 5.884165316820139796e-02
4.609900000000000000e+04 5.853343755006790161e-02
4.610000000000000000e+04 5.888162180781360278e-02
4.610100000000000000e+04 5.848244577646259657e-02
4.610200000000000000e+04 5.896146968007089789e-02
4.610300000000000000e+04 5.841716378927230141e-02
4.610400000000000000e+04 5.909878015518189864e-02
4.610500000000000000e+04 5.832766741514210096e-02
4.610600000000000000e+04 5.933146551251410050e-02
4.610700000000000000e+04 5.822732299566270309e-02
4.610800000000000000e+04 5.972002074122430282e-02
4.610900000000000000e+04 5.816336721181870201e-02
4.611000000000000000e+04 6.032066419720649719e-02
4.611100000000000000e+04 5.818871781229970064e-02
4.611200000000000000e+04 6.105027720332149854e-02
4.611300000000000000e+04 5.828296020627019708e-02
4.611400000000000000e+04 6.144092977046970022e-02
4.611500000000000000e+04 5.826406925916669671e-02
4.611600000000000000e+04 6.083844602108000321e-02
4.611700000000000000e+04 5.824941396713260305e-02
4.611800000000000000e+04 5.955021083354949951e-02
4.611900000000000000e+04 5.883159860968589783e-02
4.612000000000000000e+04 5.868037790060039866e-02
4.612100000000000000e+04 5.975759774446490202e-02
4.612200000000000000e+04 5.844007432460780055e-02
4.612300000000000000e+04 6.004830449819559962e-02
4.612400000000000000e+04 5.842454731464390150e-02
4.612500000000000000e+04 5.949909985065460205e-02
4.612600000000000000e+04 5.868392437696459685e-02
4.612700000000000000e+04 5.885416641831400092e-02
4.612800000000000000e+04 5.927194654941560226e-02
4.612900000000000000e+04 5.858918651938439803e-02
4.613000000000000000e+04 5.963494628667830033e-02
4.613100000000000000e+04 5.855416879057880053e-02
4.613200000000000000e+04 5.941834300756450304e-02
4.613300000000000000e+04 5.866622552275659735e-02
4.613400000000000000e+04 5.896556377410890060e-02
4.613500000000000000e+04 5.897162854671479659e-02
4.613600000000000000e+04 5.867564305663110213e-02
4.613700000000000000e+04 5.925998464226719942e-02
4.613800000000000000e+04 5.858245119452479971e-02
4.613900000000000000e+04 5.925172194838519701e-02
4.614000000000000000e+04 5.863824114203450288e-02
4.614100000000000000e+04 5.900919064879420195e-02
4.614200000000000000e+04 5.883160233497620323e-02
4.614300000000000000e+04 5.879668146371840043e-02
4.614400000000000000e+04 5.902570486068729749e-02
4.614500000000000000e+04 5.872395634651179919e-02
4.614600000000000000e+04 5.904323980212210221e-02
4.614700000000000000e+04 5.876032263040539827e-02
4.614800000000000000e+04 5.888776108622550270e-02
4.614900000000000000e+04 5.888196825981140137e-02
4.615000000000000000e+04 5.869374051690100236e-02
4.615100000000000000e+04 5.904390662908549914e-02
4.615200000000000000e+04 5.856195464730259981e-02
4.615300000000000000e+04 5.913392454385760222e-02
4.615400000000000000e+04 5.852540209889409845e-02
4.615500000000000000e+04 5.908939614892010084e-02
4.615600000000000000e+04 5.857095867395400307e-02
4.615700000000000000e+04 5.896812304854390230e-02
4.615800000000000000e+04 5.865637958049770007e-02
4.615900000000000000e+04 5.886402353644370339e-02
4.616000000000000000e+04 5.871964246034620111e-02
4.616100000000000000e+04 5.882503092288970253e-02
4.616200000000000000e+04 5.870774015784260141e-02
4.616300000000000000e+04 5.886884778738019769e-02
4.616400000000000000e+04 5.861530080437660217e-02
4.616500000000000000e+04 5.899275839328770032e-02
4.616600000000000000e+04 5.848492681980130281e-02
4.616700000000000000e+04 5.916310846805569734e-02
4.616800000000000000e+04 5.836703255772589943e-02
4.616900000000000000e+04 5.933807790279389816e-02
4.617000000000000000e+04 5.828793719410899771e-02
4.617100000000000000e+04 5.949379503726959922e-02
4.617200000000000000e+04 5.824714154005049965e-02
4.617300000000000000e+04 5.961671844124789843e-02
4.617400000000000000e+04 5.823960155248639886e-02
4.617500000000000000e+04 5.967083573341370323e-02
4.617600000000000000e+04 5.825682356953620217e-02
4.617700000000000000e+04 5.960996448993680086e-02
4.617800000000000000e+04 5.830991640686990218e-02
4.617900000000000000e+04 5.942243337631229749e-02
4.618000000000000000e+04 5.844799801707269843e-02
4.618100000000000000e+04 5.917496979236600008e-02
4.618200000000000000e+04 5.871116742491720025e-02
4.618300000000000000e+04 5.896815285086629693e-02
4.618400000000000000e+04 5.907615646719929781e-02
4.618500000000000000e+04 5.887700244784360021e-02
4.618600000000000000e+04 5.948058143258089930e-02
4.618700000000000000e+04 5.893039330840110085e-02
4.618800000000000000e+04 5.985762923955920134e-02
4.618900000000000000e+04 5.912652239203450288e-02
4.619000000000000000e+04 6.012556329369540126e-02
4.619100000000000000e+04 5.940924957394599915e-02
4.619200000000000000e+04 6.016284972429279676e-02
4.619300000000000000e+04 5.965186282992360201e-02
4.619400000000000000e+04 5.985607206821440263e-02
4.619500000000000000e+04 5.972222238779070075e-02
4.619600000000000000e+04 5.926259979605669886e-02
4.619700000000000000e+04 5.961186438798900256e-02
4.619800000000000000e+04 5.870724469423289904e-02
4.619900000000000000e+04 5.944263935089109940e-02
4.620000000000000000e+04 5.855658277869219691e-02
4.620100000000000000e+04 5.934049934148789840e-02
4.620200000000000000e+04 5.884667485952380095e-02
4.620300000000000000e+04 5.930592864751819959e-02
4.620400000000000000e+04 5.924120172858240302e-02
4.620500000000000000e+04 5.922364443540570345e-02
4.620600000000000000e+04 5.939478427171709929e-02
4.620700000000000000e+04 5.905403941869739881e-02
4.620800000000000000e+04 5.929228663444519737e-02
4.620900000000000000e+04 5.893309786915779808e-02
4.621000000000000000e+04 5.914764478802680275e-02
4.621100000000000000e+04 5.895877629518510299e-02
4.621200000000000000e+04 5.907306075096129677e-02
4.621300000000000000e+04 5.906397849321370214e-02
4.621400000000000000e+04 5.902936309576029689e-02
4.621500000000000000e+04 5.912939831614490160e-02
4.621600000000000000e+04 5.895612761378289657e-02
4.621700000000000000e+04 5.909819155931470003e-02
4.621800000000000000e+04 5.886556953191759978e-02
4.621900000000000000e+04 5.900386348366740141e-02
4.622000000000000000e+04 5.882100015878680144e-02
4.622100000000000000e+04 5.892264470458030007e-02
4.622200000000000000e+04 5.883745476603510077e-02
4.622300000000000000e+04 5.888895317912099664e-02
4.622400000000000000e+04 5.887450277805329757e-02
4.622500000000000000e+04 5.887160822749139960e-02
4.622600000000000000e+04 5.889767780900000138e-02
4.622700000000000000e+04 5.883556231856350294e-02
4.622800000000000000e+04 5.889403074979780023e-02
4.622900000000000000e+04 5.878185480833050119e-02
4.623000000000000000e+04 5.887105315923690102e-02
4.623100000000000000e+04 5.873954668641089699e-02
4.623200000000000000e+04 5.885242298245429993e-02
4.623300000000000000e+04 5.872319266200069776e-02
4.623400000000000000e+04 5.884972587227819962e-02
4.623500000000000000e+04 5.871962010860440340e-02
4.623600000000000000e+04 5.884909629821780119e-02
4.623700000000000000e+04 5.871424451470379918e-02
4.623800000000000000e+04 5.883910879492759705e-02
4.623900000000000000e+04 5.870308354496960035e-02
4.624000000000000000e+04 5.881436541676519913e-02
4.624100000000000000e+04 5.868835002183910021e-02
4.624200000000000000e+04 5.877950787544249794e-02
4.624300000000000000e+04 5.867717042565349927e-02
4.624400000000000000e+04 5.874717980623250096e-02
4.624500000000000000e+04 5.866936966776849921e-02
4.624600000000000000e+04 5.872479826211930015e-02
4.624700000000000000e+04 5.866340175271030077e-02
4.624800000000000000e+04 5.871019512414930169e-02
4.624900000000000000e+04 5.865984782576560280e-02
4.625000000000000000e+04 5.869655683636670201e-02
4.625100000000000000e+04 5.865523591637610001e-02
4.625200000000000000e+04 5.868004634976389799e-02
4.625300000000000000e+04 5.864506587386129899e-02
4.625400000000000000e+04 5.866436287760729701e-02
4.625500000000000000e+04 5.863371491432189941e-02
4.625600000000000000e+04 5.865075439214709890e-02
4.625700000000000000e+04 5.862751603126530042e-02
4.625800000000000000e+04 5.863744765520099989e-02
4.625900000000000000e+04 5.862310156226160224e-02
4.626000000000000000e+04 5.862626060843469794e-02
4.626100000000000000e+04 5.861692875623700227e-02
4.626200000000000000e+04 5.861796811223030090e-02
4.626300000000000000e+04 5.860950052738189697e-02
4.626400000000000000e+04 5.861539766192439688e-02
4.626500000000000000e+04 5.860803276300430298e-02
4.626600000000000000e+04 5.862819403409959967e-02
4.626700000000000000e+04 5.861940607428550026e-02
4.626800000000000000e+04 5.866653844714159877e-02
4.626900000000000000e+04 5.865347757935519823e-02
4.627000000000000000e+04 5.875552073121070168e-02
4.627100000000000000e+04 5.874798074364660089e-02
4.627200000000000000e+04 5.894826352596280183e-02
4.627300000000000000e+04 5.897577479481699858e-02
4.627400000000000000e+04 5.934558063745500045e-02
4.627500000000000000e+04 5.945697799324990013e-02
4.627600000000000000e+04 6.004148349165919912e-02
4.627700000000000000e+04 6.023563817143440247e-02
4.627800000000000000e+04 6.082702428102489817e-02
4.627900000000000000e+04 6.088109686970710061e-02
4.628000000000000000e+04 6.081956624984739823e-02
4.628100000000000000e+04 6.062280014157300084e-02
4.628200000000000000e+04 5.960100144147870149e-02
4.628300000000000000e+04 6.004540622234340319e-02
4.628400000000000000e+04 5.878147482872009971e-02
4.628500000000000000e+04 6.031887233257290232e-02
4.628600000000000000e+04 5.913859978318210253e-02
4.628700000000000000e+04 6.059287115931510231e-02
4.628800000000000000e+04 5.933295935392379761e-02
4.628900000000000000e+04 5.980029329657549769e-02
4.629000000000000000e+04 5.907691270112989945e-02
4.629100000000000000e+04 5.898946896195410294e-02
4.629200000000000000e+04 5.938834324479100313e-02
4.629300000000000000e+04 5.912234261631969801e-02
4.629400000000000000e+04 5.980050191283230177e-02
4.629500000000000000e+04 5.930662527680399809e-02
4.629600000000000000e+04 5.934748426079750061e-02
4.629700000000000000e+04 5.937677621841429970e-02
4.629800000000000000e+04 5.880615860223770142e-02
4.629900000000000000e+04 5.989786982536320081e-02
4.630000000000000000e+04 5.883208662271500328e-02
4.630100000000000000e+04 6.007151678204539907e-02
4.630200000000000000e+04 5.885631218552590110e-02
4.630300000000000000e+04 5.946565419435499711e-02
4.630400000000000000e+04 5.899784341454510084e-02
4.630500000000000000e+04 5.906442180275919829e-02
4.630600000000000000e+04 5.941142886877059937e-02
4.630700000000000000e+04 5.910122767090800200e-02
4.630800000000000000e+04 5.941177532076839796e-02
4.630900000000000000e+04 5.921644717454910278e-02
4.631000000000000000e+04 5.905885249376299773e-02
4.631100000000000000e+04 5.936732888221740029e-02
4.631200000000000000e+04 5.896887183189390008e-02
4.631300000000000000e+04 5.928732827305790293e-02
4.631400000000000000e+04 5.908720567822459829e-02
4.631500000000000000e+04 5.895984172821040065e-02
4.631600000000000000e+04 5.929026752710340326e-02
4.631700000000000000e+04 5.878920108079910278e-02
4.631800000000000000e+04 5.947664380073550139e-02
4.631900000000000000e+04 5.876350402832029862e-02
4.632000000000000000e+04 5.933810025453570280e-02
4.632100000000000000e+04 5.877679958939550225e-02
4.632200000000000000e+04 5.900475382804869912e-02
4.632300000000000000e+04 5.900214985013010199e-02
4.632400000000000000e+04 5.885541811585429800e-02
4.632500000000000000e+04 5.925595387816429832e-02
4.632600000000000000e+04 5.884966254234309802e-02
4.632700000000000000e+04 5.921174958348270068e-02
4.632800000000000000e+04 5.887685716152189774e-02
4.632900000000000000e+04 5.901296809315680070e-02
4.633000000000000000e+04 5.894217267632480273e-02
4.633100000000000000e+04 5.889009311795229823e-02
4.633200000000000000e+04 5.897871404886249891e-02
4.633300000000000000e+04 5.886663869023320284e-02
4.633400000000000000e+04 5.894562974572180314e-02
4.633500000000000000e+04 5.892029404640199836e-02
4.633600000000000000e+04 5.889130011200899989e-02
4.633700000000000000e+04 5.896859988570209848e-02
4.633800000000000000e+04 5.884224921464920044e-02
4.633900000000000000e+04 5.893139913678169944e-02
4.634000000000000000e+04 5.881614238023760016e-02
4.634100000000000000e+04 5.886141955852509933e-02
4.634200000000000000e+04 5.882866680622100136e-02
4.634300000000000000e+04 5.882239714264869690e-02
4.634400000000000000e+04 5.886473506689070267e-02
4.634500000000000000e+04 5.881689861416820181e-02
4.634600000000000000e+04 5.886206775903699701e-02
4.634700000000000000e+04 5.882412195205689864e-02
4.634800000000000000e+04 5.878643319010729701e-02
4.634900000000000000e+04 5.885054171085359748e-02
4.635000000000000000e+04 5.869526416063310104e-02
4.635100000000000000e+04 5.888494849205019865e-02
4.635200000000000000e+04 5.864502489566800203e-02
4.635300000000000000e+04 5.889345332980160108e-02
4.635400000000000000e+04 5.863397940993309715e-02
4.635500000000000000e+04 5.887523293495180304e-02
4.635600000000000000e+04 5.863952264189720154e-02
4.635700000000000000e+04 5.885970965027809837e-02
4.635800000000000000e+04 5.864443257451060210e-02
4.635900000000000000e+04 5.886762216687199678e-02
4.636000000000000000e+04 5.862756446003909716e-02
4.636100000000000000e+04 5.890727043151860326e-02
4.636200000000000000e+04 5.858064815402030251e-02
4.636300000000000000e+04 5.897495523095130227e-02
4.636400000000000000e+04 5.851987749338150024e-02
4.636500000000000000e+04 5.906980857253069789e-02
4.636600000000000000e+04 5.846918374300000276e-02
4.636700000000000000e+04 5.921409651637080107e-02
4.636800000000000000e+04 5.844838544726369683e-02
4.636900000000000000e+04 5.943144857883449900e-02
4.637000000000000000e+04 5.847167968750000000e-02
4.637100000000000000e+04 5.970811843872070312e-02
4.637200000000000000e+04 5.854621902108189668e-02
4.637300000000000000e+04 5.997119098901750045e-02
4.637400000000000000e+04 5.866783484816549821e-02
4.637500000000000000e+04 6.004105880856509814e-02
4.637600000000000000e+04 5.880957096815109947e-02
4.637700000000000000e+04 5.973682552576069921e-02
4.637800000000000000e+04 5.897372215986249749e-02
4.637900000000000000e+04 5.917454883456230164e-02
4.638000000000000000e+04 5.920553579926490090e-02
4.638100000000000000e+04 5.871817842125889864e-02
4.638200000000000000e+04 5.948359891772270203e-02
4.638300000000000000e+04 5.852195620536800036e-02
4.638400000000000000e+04 5.966300517320630159e-02
4.638500000000000000e+04 5.849894881248469958e-02
4.638600000000000000e+04 5.961791798472400317e-02
4.638700000000000000e+04 5.855957791209220192e-02
4.638800000000000000e+04 5.933880060911179977e-02
4.638900000000000000e+04 5.867322906851769881e-02
4.639000000000000000e+04 5.895442888140679794e-02
4.639100000000000000e+04 5.884788557887080107e-02
4.639200000000000000e+04 5.864339694380760193e-02
4.639300000000000000e+04 5.905798077583310213e-02
4.639400000000000000e+04 5.847411975264549949e-02
4.639500000000000000e+04 5.920561775565150175e-02
4.639600000000000000e+04 5.841922014951710096e-02
4.639700000000000000e+04 5.920958891510959970e-02
4.639800000000000000e+04 5.844904482364649684e-02
4.639900000000000000e+04 5.908415839076040094e-02
4.640000000000000000e+04 5.853908136487009917e-02
4.640100000000000000e+04 5.890897661447529882e-02
4.640200000000000000e+04 5.866231396794319847e-02
4.640300000000000000e+04 5.875312164425849915e-02
4.640400000000000000e+04 5.878423526883130162e-02
4.640500000000000000e+04 5.864382907748220269e-02
4.640600000000000000e+04 5.885632708668710189e-02
4.640700000000000000e+04 5.858832597732539782e-02
4.640800000000000000e+04 5.885909870266910204e-02
4.640900000000000000e+04 5.858863890171050332e-02
4.641000000000000000e+04 5.882228165864940295e-02
4.641100000000000000e+04 5.861965566873549721e-02
4.641200000000000000e+04 5.877490341663359902e-02
4.641300000000000000e+04 5.864653736352919838e-02
4.641400000000000000e+04 5.873213335871699942e-02
4.641500000000000000e+04 5.865124613046650282e-02
4.641600000000000000e+04 5.870513990521430275e-02
4.641700000000000000e+04 5.862940102815630133e-02
4.641800000000000000e+04 5.871284753084179964e-02
4.641900000000000000e+04 5.859046056866649976e-02
4.642000000000000000e+04 5.877554044127460131e-02
4.642100000000000000e+04 5.854301899671549708e-02
4.642200000000000000e+04 5.889905616641039759e-02
4.642300000000000000e+04 5.849223211407660050e-02
4.642400000000000000e+04 5.908262357115749708e-02
4.642500000000000000e+04 5.845557153224949926e-02
4.642600000000000000e+04 5.934202671051030248e-02
4.642700000000000000e+04 5.846377462148669851e-02
4.642800000000000000e+04 5.970654636621480077e-02
4.642900000000000000e+04 5.856017023324969900e-02
4.643000000000000000e+04 6.018571183085440202e-02
4.643100000000000000e+04 5.875499173998829927e-02
4.643200000000000000e+04 6.066635251045229826e-02
4.643300000000000000e+04 5.895114317536349902e-02
4.643400000000000000e+04 6.081566587090490167e-02
4.643500000000000000e+04 5.894555523991579921e-02
4.643600000000000000e+04 6.029662117362020318e-02
4.643700000000000000e+04 5.873560532927509653e-02
4.643800000000000000e+04 5.933664366602899726e-02
4.643900000000000000e+04 5.873435363173479945e-02
4.644000000000000000e+04 5.864935740828509936e-02
4.644100000000000000e+04 5.919469147920609908e-02
4.644200000000000000e+04 5.850717052817339808e-02
4.644300000000000000e+04 5.977221578359599718e-02
4.644400000000000000e+04 5.857453867793079721e-02
4.644500000000000000e+04 5.995164066553120008e-02
4.644600000000000000e+04 5.855689942836760087e-02
4.644700000000000000e+04 5.960349366068840027e-02
4.644800000000000000e+04 5.855102092027660021e-02
4.644900000000000000e+04 5.908660590648649735e-02
4.645000000000000000e+04 5.874679982662200234e-02
4.645100000000000000e+04 5.879181623458860223e-02
4.645200000000000000e+04 5.906542018055919996e-02
4.645300000000000000e+04 5.872373655438419687e-02
4.645400000000000000e+04 5.924991890788079696e-02
4.645500000000000000e+04 5.869185179471970298e-02
4.645600000000000000e+04 5.917229130864139902e-02
4.645700000000000000e+04 5.865884944796560113e-02
4.645800000000000000e+04 5.895652994513510270e-02
4.645900000000000000e+04 5.871518701314930311e-02
4.646000000000000000e+04 5.880823731422420153e-02
4.646100000000000000e+04 5.884735658764839866e-02
4.646200000000000000e+04 5.879447609186169710e-02
4.646300000000000000e+04 5.893165990710259872e-02
4.646400000000000000e+04 5.884486064314840142e-02
4.646500000000000000e+04 5.888403952121729762e-02
4.646600000000000000e+04 5.888510122895240090e-02
4.646700000000000000e+04 5.873316526412959704e-02
4.646800000000000000e+04 5.891358107328410060e-02
4.646900000000000000e+04 5.858747661113739708e-02
4.647000000000000000e+04 5.895121395587919755e-02
4.647100000000000000e+04 5.852267146110529811e-02
4.647200000000000000e+04 5.898160859942439688e-02
4.647300000000000000e+04 5.853237584233279833e-02
4.647400000000000000e+04 5.896540731191639989e-02
4.647500000000000000e+04 5.857140943408010308e-02
4.647600000000000000e+04 5.888797715306279962e-02
4.647700000000000000e+04 5.861861631274219858e-02
4.647800000000000000e+04 5.877977609634400108e-02
4.647900000000000000e+04 5.866757407784459893e-02
4.648000000000000000e+04 5.869164317846300299e-02
4.648100000000000000e+04 5.871003121137619712e-02
4.648200000000000000e+04 5.864732712507250006e-02
4.648300000000000000e+04 5.872555449604990180e-02
4.648400000000000000e+04 5.864063277840610156e-02
4.648500000000000000e+04 5.870166048407549769e-02
4.648600000000000000e+04 5.866080522537230058e-02
4.648700000000000000e+04 5.863805860280989907e-02
4.648800000000000000e+04 5.870525538921359671e-02
4.648900000000000000e+04 5.855183675885199807e-02
4.649000000000000000e+04 5.877478793263440221e-02
4.649100000000000000e+04 5.845810100436209938e-02
4.649200000000000000e+04 5.887550488114359770e-02
4.649300000000000000e+04 5.836403742432590136e-02
4.649400000000000000e+04 5.900999531149860033e-02
4.649500000000000000e+04 5.827001854777340284e-02
4.649600000000000000e+04 5.918986722826959784e-02
4.649700000000000000e+04 5.817633494734759936e-02
4.649800000000000000e+04 5.944069474935530228e-02
4.649900000000000000e+04 5.808969214558599992e-02
4.650000000000000000e+04 5.979705229401589828e-02
4.650100000000000000e+04 5.803852900862690317e-02
4.650200000000000000e+04 6.027209386229519933e-02
4.650300000000000000e+04 5.805966630578039689e-02
4.650400000000000000e+04 6.076357141137120332e-02
4.650500000000000000e+04 5.813750624656680022e-02
4.650600000000000000e+04 6.093191727995869722e-02
4.650700000000000000e+04 5.817565321922300164e-02
4.650800000000000000e+04 6.039880588650699961e-02
4.650900000000000000e+04 5.823999270796779981e-02
4.651000000000000000e+04 5.938191339373589950e-02
4.651100000000000000e+04 5.863645672798160208e-02
4.651200000000000000e+04 5.857872217893599770e-02
4.651300000000000000e+04 5.931115522980690002e-02
4.651400000000000000e+04 5.826333910226819818e-02
4.651500000000000000e+04 5.977257341146469810e-02
4.651600000000000000e+04 5.826047435402870178e-02
4.651700000000000000e+04 5.970908701419830322e-02
4.651800000000000000e+04 5.846287310123440134e-02
4.651900000000000000e+04 5.930586904287340339e-02
4.652000000000000000e+04 5.883754417300220141e-02
4.652100000000000000e+04 5.892725288867949746e-02
4.652200000000000000e+04 5.916599184274669992e-02
4.652300000000000000e+04 5.869265645742419851e-02
4.652400000000000000e+04 5.923217907547950051e-02
4.652500000000000000e+04 5.857802927494049766e-02
4.652600000000000000e+04 5.908203870058059692e-02
4.652700000000000000e+04 5.861651524901390076e-02
4.652800000000000000e+04 5.889158695936200227e-02
4.652900000000000000e+04 5.877948552370070023e-02
4.653000000000000000e+04 5.877188965678219884e-02
4.653100000000000000e+04 5.889366939663889799e-02
4.653200000000000000e+04 5.874875187873840332e-02
4.653300000000000000e+04 5.885195732116699913e-02
4.653400000000000000e+04 5.879915878176689842e-02
4.653500000000000000e+04 5.872704461216930044e-02
4.653600000000000000e+04 5.888210609555240282e-02
4.653700000000000000e+04 5.863206461071970160e-02
4.653800000000000000e+04 5.894116684794430128e-02
4.653900000000000000e+04 5.859854072332380120e-02
4.654000000000000000e+04 5.891381204128270238e-02
4.654100000000000000e+04 5.862127617001530039e-02
4.654200000000000000e+04 5.879322439432140002e-02
4.654300000000000000e+04 5.868988856673239968e-02
4.654400000000000000e+04 5.865124985575680128e-02
4.654500000000000000e+04 5.877972394227980180e-02
4.654600000000000000e+04 5.855360999703410063e-02
4.654700000000000000e+04 5.885356292128560152e-02
4.654800000000000000e+04 5.851645395159719987e-02
4.654900000000000000e+04 5.886112898588179848e-02
4.655000000000000000e+04 5.853920429944989984e-02
4.655100000000000000e+04 5.878245830535890060e-02
4.655200000000000000e+04 5.861645564436909761e-02
4.655300000000000000e+04 5.865415930747990003e-02
4.655400000000000000e+04 5.872095003724100287e-02
4.655500000000000000e+04 5.852709338068960015e-02
4.655600000000000000e+04 5.882740020751949656e-02
4.655700000000000000e+04 5.843125283718109825e-02
4.655800000000000000e+04 5.892444401979449881e-02
4.655900000000000000e+04 5.837277695536609995e-02
4.656000000000000000e+04 5.900506675243379767e-02
4.656100000000000000e+04 5.835573002696040068e-02
4.656200000000000000e+04 5.907305702567099831e-02
4.656300000000000000e+04 5.838030949234959688e-02
4.656400000000000000e+04 5.915300548076630333e-02
4.656500000000000000e+04 5.844800919294360075e-02
4.656600000000000000e+04 5.927016586065290277e-02
4.656700000000000000e+04 5.856976658105850220e-02
4.656800000000000000e+04 5.942079797387120332e-02
4.656900000000000000e+04 5.875174701213840139e-02
4.657000000000000000e+04 5.953842401504520071e-02
4.657100000000000000e+04 5.896236002445220253e-02
4.657200000000000000e+04 5.950106307864189842e-02
4.657300000000000000e+04 5.914737284183500116e-02
4.657400000000000000e+04 5.923936516046519885e-02
4.657500000000000000e+04 5.926801264286039872e-02
4.657600000000000000e+04 5.887744948267940176e-02
4.657700000000000000e+04 5.931084603071209993e-02
4.657800000000000000e+04 5.863952636718750000e-02
4.657900000000000000e+04 5.925651267170910230e-02
4.658000000000000000e+04 5.862188711762429671e-02
4.658100000000000000e+04 5.910401791334150140e-02
4.658200000000000000e+04 5.876254290342330239e-02
4.658300000000000000e+04 5.889954790472980151e-02
4.658400000000000000e+04 5.894159898161890204e-02
4.658500000000000000e+04 5.870103836059570312e-02
4.658600000000000000e+04 5.907032266259189951e-02
4.658700000000000000e+04 5.853783711791039901e-02
4.658800000000000000e+04 5.913346260786059988e-02
4.658900000000000000e+04 5.842162668704990042e-02
4.659000000000000000e+04 5.914590507745740022e-02
4.659100000000000000e+04 5.836283043026919970e-02
4.659200000000000000e+04 5.911102518439290132e-02
4.659300000000000000e+04 5.836581438779830239e-02
4.659400000000000000e+04 5.903817340731620095e-02
4.659500000000000000e+04 5.841777101159099927e-02
4.659600000000000000e+04 5.894577130675320020e-02
4.659700000000000000e+04 5.849046632647510180e-02
4.659800000000000000e+04 5.885543301701549879e-02
4.659900000000000000e+04 5.855011940002440018e-02
4.660000000000000000e+04 5.877604708075519907e-02
4.660100000000000000e+04 5.858312547206880050e-02
4.660200000000000000e+04 5.871310457587240045e-02
4.660300000000000000e+04 5.859007313847539727e-02
4.660400000000000000e+04 5.868407338857650063e-02
4.660500000000000000e+04 5.857338011264800332e-02
4.660600000000000000e+04 5.869846418499950064e-02
4.660700000000000000e+04 5.853507295250889864e-02
4.660800000000000000e+04 5.874583497643470070e-02
4.660900000000000000e+04 5.847517028450970045e-02
4.661000000000000000e+04 5.881299078464510138e-02
4.661100000000000000e+04 5.839759483933450179e-02
4.661200000000000000e+04 5.890196561813350329e-02
4.661300000000000000e+04 5.831442028284070100e-02
4.661400000000000000e+04 5.903280898928640191e-02
4.661500000000000000e+04 5.824251472949980302e-02
4.661600000000000000e+04 5.921576172113419967e-02
4.661700000000000000e+04 5.820141360163690047e-02
4.661800000000000000e+04 5.943853780627249977e-02
4.661900000000000000e+04 5.820591375231740083e-02
4.662000000000000000e+04 5.965746939182280106e-02
4.662100000000000000e+04 5.826424062252039821e-02
4.662200000000000000e+04 5.980342254042630284e-02
4.662300000000000000e+04 5.836757645010950263e-02
4.662400000000000000e+04 5.978986620903019994e-02
4.662500000000000000e+04 5.848731100559229762e-02
4.662600000000000000e+04 5.956390127539629847e-02
4.662700000000000000e+04 5.859724059700970045e-02
4.662800000000000000e+04 5.917645618319510026e-02
4.662900000000000000e+04 5.869742482900620201e-02
4.663000000000000000e+04 5.877395719289779663e-02
4.663100000000000000e+04 5.879985168576239846e-02
4.663200000000000000e+04 5.848170071840289724e-02
4.663300000000000000e+04 5.889450758695600335e-02
4.663400000000000000e+04 5.833733826875690115e-02
4.663500000000000000e+04 5.894506722688670070e-02
4.663600000000000000e+04 5.831185355782510238e-02
4.663700000000000000e+04 5.892545357346529872e-02
4.663800000000000000e+04 5.836132913827900282e-02
4.663900000000000000e+04 5.883993580937389722e-02
4.664000000000000000e+04 5.845312774181370130e-02
4.664100000000000000e+04 5.872385948896410163e-02
4.664200000000000000e+04 5.856654047965999949e-02
4.664300000000000000e+04 5.861946940422060187e-02
4.664400000000000000e+04 5.869220569729800135e-02
4.664500000000000000e+04 5.855574086308480003e-02
4.664600000000000000e+04 5.882035195827479968e-02
4.664700000000000000e+04 5.854273587465289724e-02
4.664800000000000000e+04 5.893924832344060033e-02
4.664900000000000000e+04 5.857263877987860246e-02
4.665000000000000000e+04 5.902227759361269865e-02
4.665100000000000000e+04 5.862617865204809708e-02
4.665200000000000000e+04 5.904163047671320136e-02
4.665300000000000000e+04 5.868431180715560219e-02
4.665400000000000000e+04 5.899159237742419848e-02
4.665500000000000000e+04 5.873271450400349702e-02
4.665600000000000000e+04 5.889448150992390024e-02
4.665700000000000000e+04 5.876706540584560046e-02
4.665800000000000000e+04 5.878585577011109786e-02
4.665900000000000000e+04 5.878781527280810271e-02
4.666000000000000000e+04 5.869378522038459778e-02
4.666100000000000000e+04 5.879301950335499849e-02
4.666200000000000000e+04 5.862728133797649732e-02
4.666300000000000000e+04 5.877977237105370262e-02
4.666400000000000000e+04 5.858372896909710276e-02
4.666500000000000000e+04 5.874542891979220305e-02
4.666600000000000000e+04 5.856224521994590065e-02
4.666700000000000000e+04 5.868893489241600037e-02
4.666800000000000000e+04 5.856418982148169777e-02
4.666900000000000000e+04 5.861866474151609940e-02
4.667000000000000000e+04 5.859173834323880281e-02
4.667100000000000000e+04 5.855122208595280042e-02
4.667200000000000000e+04 5.864803865551949935e-02
4.667300000000000000e+04 5.850574001669880259e-02
4.667400000000000000e+04 5.873005837202070062e-02
4.667500000000000000e+04 5.850110948085780055e-02
4.667600000000000000e+04 5.882935971021650140e-02
4.667700000000000000e+04 5.855318903923029811e-02
4.667800000000000000e+04 5.893114581704139709e-02
4.667900000000000000e+04 5.866839736700060065e-02
4.668000000000000000e+04 5.901654809713360178e-02
4.668100000000000000e+04 5.883971974253650317e-02
4.668200000000000000e+04 5.905381590127940089e-02
4.668300000000000000e+04 5.904925242066379892e-02
4.668400000000000000e+04 5.900613218545910227e-02
4.668500000000000000e+04 5.925898626446719775e-02
4.668600000000000000e+04 5.885083600878719678e-02
4.668700000000000000e+04 5.942188203334809737e-02
4.668800000000000000e+04 5.861597135663029756e-02
4.668900000000000000e+04 5.950827896594999833e-02
4.669000000000000000e+04 5.838097631931300074e-02
4.669100000000000000e+04 5.951595306396480212e-02
4.669200000000000000e+04 5.823589488863949865e-02
4.669300000000000000e+04 5.946091562509540213e-02
4.669400000000000000e+04 5.822240188717840020e-02
4.669500000000000000e+04 5.935888364911080101e-02
4.669600000000000000e+04 5.831311643123630178e-02
4.669700000000000000e+04 5.921808630228039827e-02
4.669800000000000000e+04 5.844682082533839834e-02
4.669900000000000000e+04 5.904452875256539779e-02
4.670000000000000000e+04 5.856763198971749740e-02
4.670100000000000000e+04 5.885485932230950096e-02
4.670200000000000000e+04 5.865869671106339889e-02
4.670300000000000000e+04 5.867737159132960234e-02
4.670400000000000000e+04 5.872358754277230003e-02
4.670500000000000000e+04 5.854151770472530020e-02
4.670600000000000000e+04 5.877806246280670166e-02
4.670700000000000000e+04 5.845699086785319937e-02
4.670800000000000000e+04 5.882350727915759692e-02
4.670900000000000000e+04 5.841407924890520270e-02
4.671000000000000000e+04 5.885377898812289843e-02
4.671100000000000000e+04 5.839345976710320213e-02
4.671200000000000000e+04 5.886138603091239929e-02
4.671300000000000000e+04 5.837865173816680214e-02
4.671400000000000000e+04 5.884746834635729701e-02
4.671500000000000000e+04 5.836676061153409784e-02
4.671600000000000000e+04 5.881543084979060088e-02
4.671700000000000000e+04 5.836242809891700051e-02
4.671800000000000000e+04 5.877581983804699983e-02
4.671900000000000000e+04 5.837263166904450157e-02
4.672000000000000000e+04 5.873587355017659967e-02
4.672100000000000000e+04 5.839433148503300058e-02
4.672200000000000000e+04 5.869989097118379767e-02
4.672300000000000000e+04 5.843012779951099744e-02
4.672400000000000000e+04 5.866884067654609680e-02
4.672500000000000000e+04 5.848467722535129892e-02
4.672600000000000000e+04 5.864720791578290071e-02
4.672700000000000000e+04 5.856493860483170250e-02
4.672800000000000000e+04 5.865020304918289878e-02
4.672900000000000000e+04 5.868990346789360046e-02
4.673000000000000000e+04 5.869513005018230090e-02
4.673100000000000000e+04 5.888350680470470083e-02
4.673200000000000000e+04 5.878654494881629944e-02
4.673300000000000000e+04 5.914846062660220061e-02
4.673400000000000000e+04 5.889168381690979698e-02
4.673500000000000000e+04 5.941067263483999772e-02
4.673600000000000000e+04 5.891621857881550184e-02
4.673700000000000000e+04 5.952350050210949983e-02
4.673800000000000000e+04 5.880157649517060020e-02
4.673900000000000000e+04 5.943257361650469695e-02
4.674000000000000000e+04 5.866606906056399950e-02
4.674100000000000000e+04 5.927044153213500283e-02
4.674200000000000000e+04 5.866567045450209877e-02
4.674300000000000000e+04 5.916556715965270302e-02
4.674400000000000000e+04 5.877900868654249711e-02
4.674500000000000000e+04 5.908364057540890085e-02
4.674600000000000000e+04 5.888438969850540161e-02
4.674700000000000000e+04 5.892805010080340300e-02
4.674800000000000000e+04 5.888817459344859728e-02
4.674900000000000000e+04 5.872324481606479990e-02
4.675000000000000000e+04 5.879085883498189752e-02
4.675100000000000000e+04 5.860970169305800004e-02
4.675200000000000000e+04 5.868183448910709726e-02
4.675300000000000000e+04 5.864731967449190314e-02
4.675400000000000000e+04 5.860885977745060316e-02
4.675500000000000000e+04 5.874484777450560136e-02
4.675600000000000000e+04 5.855374783277510209e-02
4.675700000000000000e+04 5.879060178995129671e-02
4.675800000000000000e+04 5.851830169558529943e-02
4.675900000000000000e+04 5.875979736447330126e-02
4.676000000000000000e+04 5.854696407914160294e-02
4.676100000000000000e+04 5.869175493717190134e-02
4.676200000000000000e+04 5.866404622793199714e-02
4.676300000000000000e+04 5.862433835864069853e-02
4.676400000000000000e+04 5.880662053823469682e-02
4.676500000000000000e+04 5.856134369969370063e-02
4.676600000000000000e+04 5.886833742260930147e-02
4.676700000000000000e+04 5.849436670541759836e-02
4.676800000000000000e+04 5.882068723440170288e-02
4.676900000000000000e+04 5.845053121447559702e-02
4.677000000000000000e+04 5.872409790754320319e-02
4.677100000000000000e+04 5.845961719751360114e-02
4.677200000000000000e+04 5.864963307976719942e-02
4.677300000000000000e+04 5.850586667656899886e-02
4.677400000000000000e+04 5.861706286668780241e-02
4.677500000000000000e+04 5.853693559765819898e-02
4.677600000000000000e+04 5.861448869109150278e-02
4.677700000000000000e+04 5.851637199521059901e-02
4.677800000000000000e+04 5.863144621253010141e-02
4.677900000000000000e+04 5.845291540026659877e-02
4.678000000000000000e+04 5.867632478475569985e-02
4.678100000000000000e+04 5.837135016918180291e-02
4.678200000000000000e+04 5.875311419367790222e-02
4.678300000000000000e+04 5.828899517655369844e-02
4.678400000000000000e+04 5.884635820984839699e-02
4.678500000000000000e+04 5.821118503808980077e-02
4.678600000000000000e+04 5.893816798925399780e-02
4.678700000000000000e+04 5.813927203416820177e-02
4.678800000000000000e+04 5.903346091508870214e-02
4.678900000000000000e+04 5.807567760348320007e-02
4.679000000000000000e+04 5.915452167391779814e-02
4.679100000000000000e+04 5.802707001566889677e-02
4.679200000000000000e+04 5.932629853487009913e-02
4.679300000000000000e+04 5.799402296543119950e-02
4.679400000000000000e+04 5.956960842013359764e-02
4.679500000000000000e+04 5.797728151082989778e-02
4.679600000000000000e+04 5.989368259906770187e-02
4.679700000000000000e+04 5.798536166548730331e-02
4.679800000000000000e+04 6.026552617549899710e-02
4.679900000000000000e+04 5.802727863192559676e-02
4.680000000000000000e+04 6.055687740445139799e-02
4.680100000000000000e+04 5.809129774570469945e-02
4.680200000000000000e+04 6.054333224892619741e-02
4.680300000000000000e+04 5.816930532455440173e-02
4.680400000000000000e+04 6.008408591151240263e-02
4.680500000000000000e+04 5.835680291056630220e-02
4.680600000000000000e+04 5.935627222061160002e-02
4.680700000000000000e+04 5.878235027194019663e-02
4.680800000000000000e+04 5.872318521142010084e-02
4.680900000000000000e+04 5.939841270446780119e-02
4.681000000000000000e+04 5.837276950478550303e-02
4.681100000000000000e+04 5.996863916516299853e-02
4.681200000000000000e+04 5.825057625770570235e-02
4.681300000000000000e+04 6.022799387574200025e-02
4.681400000000000000e+04 5.824612826108929720e-02
4.681500000000000000e+04 6.003379821777340281e-02
4.681600000000000000e+04 5.834204331040380304e-02
4.681700000000000000e+04 5.948892608284950256e-02
4.681800000000000000e+04 5.858750268816950019e-02
4.681900000000000000e+04 5.887379124760629828e-02
4.682000000000000000e+04 5.894317850470540132e-02
4.682100000000000000e+04 5.842876061797139947e-02
4.682200000000000000e+04 5.923987925052640047e-02
4.682300000000000000e+04 5.823686346411709874e-02
4.682400000000000000e+04 5.932217836380000026e-02
4.682500000000000000e+04 5.827387049794199858e-02
4.682600000000000000e+04 5.916978046298029814e-02
4.682700000000000000e+04 5.846961587667470067e-02
4.682800000000000000e+04 5.889207869768139925e-02
4.682900000000000000e+04 5.873542651534079811e-02
4.683000000000000000e+04 5.862643942236900330e-02
4.683100000000000000e+04 5.897033214569089715e-02
4.683200000000000000e+04 5.845028162002560007e-02
4.683300000000000000e+04 5.908314511179919848e-02
4.683400000000000000e+04 5.838206410408020020e-02
4.683500000000000000e+04 5.904733762145040338e-02
4.683600000000000000e+04 5.840970948338509994e-02
4.683700000000000000e+04 5.891402810811999929e-02
4.683800000000000000e+04 5.850517377257349882e-02
4.683900000000000000e+04 5.875565111637120336e-02
4.684000000000000000e+04 5.862563103437420237e-02
4.684100000000000000e+04 5.863109603524210151e-02
4.684200000000000000e+04 5.871538445353510077e-02
4.684300000000000000e+04 5.857048556208609841e-02
4.684400000000000000e+04 5.873549729585649665e-02
4.684500000000000000e+04 5.858869850635529952e-02
4.684600000000000000e+04 5.868797376751899719e-02
4.684700000000000000e+04 5.869238823652270232e-02
4.684800000000000000e+04 5.861534923315050299e-02
4.684900000000000000e+04 5.888572707772250087e-02
4.685000000000000000e+04 5.856557935476300325e-02
4.685100000000000000e+04 5.915656685829159822e-02
4.685200000000000000e+04 5.857202038168909941e-02
4.685300000000000000e+04 5.945439264178280225e-02
4.685400000000000000e+04 5.863935500383379851e-02
4.685500000000000000e+04 5.965747311711309953e-02
4.685600000000000000e+04 5.871393159031870063e-02
4.685700000000000000e+04 5.961588025093080001e-02
4.685800000000000000e+04 5.873226374387739701e-02
4.685900000000000000e+04 5.928527936339379745e-02
4.686000000000000000e+04 5.873719230294229682e-02
4.686100000000000000e+04 5.883690714836119912e-02
4.686200000000000000e+04 5.884662270545960167e-02
4.686300000000000000e+04 5.851908773183819856e-02
4.686400000000000000e+04 5.905747786164280283e-02
4.686500000000000000e+04 5.841344594955440173e-02
4.686600000000000000e+04 5.920319259166720305e-02
4.686700000000000000e+04 5.844238400459290245e-02
4.686800000000000000e+04 5.914664641022680108e-02
4.686900000000000000e+04 5.853489041328430176e-02
4.687000000000000000e+04 5.893600359559059837e-02
4.687100000000000000e+04 5.867900326848030090e-02
4.687200000000000000e+04 5.871652811765670082e-02
4.687300000000000000e+04 5.884591862559319930e-02
4.687400000000000000e+04 5.857035145163540235e-02
4.687500000000000000e+04 5.896079912781720250e-02
4.687600000000000000e+04 5.850111320614809901e-02
4.687700000000000000e+04 5.895828455686569908e-02
4.687800000000000000e+04 5.850018188357349741e-02
4.687900000000000000e+04 5.884624645113949865e-02
4.688000000000000000e+04 5.856867507100110143e-02
4.688100000000000000e+04 5.870454758405690282e-02
4.688200000000000000e+04 5.868268013000489669e-02
4.688300000000000000e+04 5.860246717929840088e-02
4.688400000000000000e+04 5.879242718219759856e-02
4.688500000000000000e+04 5.855112150311470032e-02
4.688600000000000000e+04 5.885885655879970202e-02
4.688700000000000000e+04 5.853038653731350294e-02
4.688800000000000000e+04 5.887771025300030103e-02
4.688900000000000000e+04 5.852026119828220019e-02
4.689000000000000000e+04 5.885696038603779878e-02
4.689100000000000000e+04 5.851520225405690279e-02
4.689200000000000000e+04 5.880981683731079795e-02
4.689300000000000000e+04 5.852184072136879661e-02
4.689400000000000000e+04 5.875402316451069917e-02
4.689500000000000000e+04 5.854106321930890172e-02
4.689600000000000000e+04 5.871552228927610223e-02
4.689700000000000000e+04 5.857638642191889677e-02
4.689800000000000000e+04 5.871725082397460244e-02
4.689900000000000000e+04 5.863740295171739753e-02
4.690000000000000000e+04 5.876975134015079844e-02
4.690100000000000000e+04 5.873657017946239817e-02
4.690200000000000000e+04 5.888807773590089972e-02
4.690300000000000000e+04 5.887435376644129664e-02
4.690400000000000000e+04 5.908409878611559779e-02
4.690500000000000000e+04 5.903153494000430018e-02
4.690600000000000000e+04 5.932767316699030097e-02
4.690700000000000000e+04 5.914270877838129908e-02
4.690800000000000000e+04 5.952222645282750219e-02
4.690900000000000000e+04 5.910022556781770187e-02
4.691000000000000000e+04 5.952646210789679787e-02
4.691100000000000000e+04 5.885041505098340120e-02
4.691200000000000000e+04 5.931812152266500299e-02
4.691300000000000000e+04 5.854766070842740144e-02
4.691400000000000000e+04 5.907782539725300180e-02
4.691500000000000000e+04 5.844298377633089930e-02
4.691600000000000000e+04 5.897577479481699858e-02
4.691700000000000000e+04 5.859296396374699678e-02
4.691800000000000000e+04 5.896895751357079940e-02
4.691900000000000000e+04 5.882883444428439745e-02
4.692000000000000000e+04 5.890835076570510170e-02
4.692100000000000000e+04 5.897695943713190253e-02
4.692200000000000000e+04 5.875203013420100123e-02
4.692300000000000000e+04 5.899709463119510305e-02
4.692400000000000000e+04 5.859694257378580268e-02
4.692500000000000000e+04 5.895318835973740318e-02
4.692600000000000000e+04 5.853828415274620056e-02
4.692700000000000000e+04 5.890577659010889922e-02
4.692800000000000000e+04 5.856776982545849886e-02
4.692900000000000000e+04 5.886206403374669854e-02
4.693000000000000000e+04 5.862485244870190015e-02
4.693100000000000000e+04 5.879134312272069757e-02
4.693200000000000000e+04 5.866047367453579992e-02
4.693300000000000000e+04 5.868939310312269730e-02
4.693400000000000000e+04 5.867133289575580252e-02
4.693500000000000000e+04 5.859480798244479788e-02
4.693600000000000000e+04 5.867288261651990022e-02
4.693700000000000000e+04 5.854427069425580110e-02
4.693800000000000000e+04 5.867738649249080313e-02
4.693900000000000000e+04 5.853665992617609892e-02
4.694000000000000000e+04 5.868719890713690324e-02
4.694100000000000000e+04 5.854460969567300277e-02
4.694200000000000000e+04 5.868982523679729807e-02
4.694300000000000000e+04 5.854577571153640053e-02
4.694400000000000000e+04 5.867116525769230234e-02
4.694500000000000000e+04 5.853520706295969878e-02
4.694600000000000000e+04 5.863335728645319850e-02
4.694700000000000000e+04 5.851966515183450179e-02
4.694800000000000000e+04 5.859192088246349683e-02
4.694900000000000000e+04 5.850928649306300078e-02
4.695000000000000000e+04 5.856172367930410211e-02
4.695100000000000000e+04 5.850709974765779670e-02
4.695200000000000000e+04 5.854397639632229894e-02
4.695300000000000000e+04 5.850869044661519830e-02
4.695400000000000000e+04 5.853274837136270004e-02
4.695500000000000000e+04 5.850864574313160288e-02
4.695600000000000000e+04 5.851928889751430163e-02
4.695700000000000000e+04 5.850226059556010161e-02
4.695800000000000000e+04 5.850524827837939867e-02
4.695900000000000000e+04 5.848799645900729788e-02
4.696000000000000000e+04 5.849533155560490000e-02
4.696100000000000000e+04 5.846775695681569879e-02
4.696200000000000000e+04 5.849035829305650191e-02
4.696300000000000000e+04 5.844553560018540123e-02
4.696400000000000000e+04 5.849017202854159964e-02
4.696500000000000000e+04 5.842263251543049901e-02
4.696600000000000000e+04 5.849764868617059882e-02
4.696700000000000000e+04 5.839964374899860033e-02
4.696800000000000000e+04 5.851339548826219733e-02
4.696900000000000000e+04 5.837840214371679826e-02
4.697000000000000000e+04 5.854121223092079856e-02
4.697100000000000000e+04 5.836135149002080053e-02
4.697200000000000000e+04 5.858811736106869783e-02
4.697300000000000000e+04 5.835216864943500170e-02
4.697400000000000000e+04 5.866480246186259878e-02
4.697500000000000000e+04 5.836411565542219682e-02
4.697600000000000000e+04 5.879958719015120072e-02
4.697700000000000000e+04 5.842000618577000010e-02
4.697800000000000000e+04 5.903680250048640166e-02
4.697900000000000000e+04 5.856652930378909716e-02
4.698000000000000000e+04 5.943917110562319667e-02
4.698100000000000000e+04 5.885874852538110213e-02
4.698200000000000000e+04 6.002160906791689787e-02
4.698300000000000000e+04 5.926447361707690153e-02
4.698400000000000000e+04 6.057412922382349879e-02
4.698500000000000000e+04 5.949969962239270299e-02
4.698600000000000000e+04 6.058484688401220147e-02
4.698700000000000000e+04 5.925979465246199868e-02
4.698800000000000000e+04 5.986774340271949768e-02
4.698900000000000000e+04 5.896389484405519660e-02
4.699000000000000000e+04 5.915499478578570280e-02
4.699100000000000000e+04 5.931851640343670240e-02
4.699200000000000000e+04 5.900662392377849924e-02
4.699300000000000000e+04 6.001554057002070341e-02
4.699400000000000000e+04 5.897628143429760328e-02
4.699500000000000000e+04 6.012985855340959723e-02
4.699600000000000000e+04 5.863903462886810303e-02
4.699700000000000000e+04 5.961939319968220102e-02
4.699800000000000000e+04 5.853072181344030206e-02
4.699900000000000000e+04 5.925925076007840242e-02
4.700000000000000000e+04 5.893279239535330338e-02
4.700100000000000000e+04 5.907054245471950182e-02
4.700200000000000000e+04 5.920614302158359876e-02
4.700300000000000000e+04 5.873492360115049882e-02
4.700400000000000000e+04 5.908037349581719833e-02
4.700500000000000000e+04 5.855565145611760225e-02
4.700600000000000000e+04 5.891143530607220041e-02
4.700700000000000000e+04 5.873917415738109937e-02
4.700800000000000000e+04 5.882607400417329963e-02
4.700900000000000000e+04 5.894557014107699999e-02
4.701000000000000000e+04 5.869237333536150153e-02
4.701100000000000000e+04 5.898453667759900182e-02
4.701200000000000000e+04 5.863448604941370185e-02
4.701300000000000000e+04 5.896104127168660253e-02
4.701400000000000000e+04 5.876725167036059988e-02
4.701500000000000000e+04 5.885928869247439993e-02
4.701600000000000000e+04 5.893403291702269814e-02
4.701700000000000000e+04 5.865616723895070161e-02
4.701800000000000000e+04 5.902081355452540312e-02
4.701900000000000000e+04 5.851532518863680060e-02
4.702000000000000000e+04 5.904572457075119712e-02
4.702100000000000000e+04 5.854929611086850255e-02
4.702200000000000000e+04 5.896991863846780257e-02
4.702300000000000000e+04 5.866044387221339834e-02
4.702400000000000000e+04 5.876450240612030029e-02
4.702500000000000000e+04 5.876822769641879690e-02
4.702600000000000000e+04 5.854840949177739923e-02
4.702700000000000000e+04 5.886989831924439864e-02
4.702800000000000000e+04 5.845902487635609712e-02
4.702900000000000000e+04 5.893272161483759791e-02
4.703000000000000000e+04 5.848011374473569696e-02
4.703100000000000000e+04 5.890668183565139771e-02
4.703200000000000000e+04 5.852499231696130233e-02
4.703300000000000000e+04 5.880770087242129934e-02
4.703400000000000000e+04 5.856570228934290107e-02
4.703500000000000000e+04 5.872133374214170282e-02
4.703600000000000000e+04 5.859723687171940198e-02
4.703700000000000000e+04 5.870001018047329988e-02
4.703800000000000000e+04 5.859035998582839966e-02
4.703900000000000000e+04 5.873077735304829683e-02
4.704000000000000000e+04 5.853722989559170115e-02
4.704100000000000000e+04 5.879203602671619761e-02
4.704200000000000000e+04 5.847406759858130021e-02
4.704300000000000000e+04 5.887124687433240022e-02
4.704400000000000000e+04 5.844179540872569689e-02
4.704500000000000000e+04 5.894983559846880133e-02
4.704600000000000000e+04 5.844832956790919909e-02
4.704700000000000000e+04 5.900785699486729707e-02
4.704800000000000000e+04 5.848164856433869796e-02
4.704900000000000000e+04 5.848164856433869796e-02
4.705000000000000000e+04 5.902595445513730138e-02
4.705100000000000000e+04 5.852058529853820107e-02
4.705200000000000000e+04 5.900830402970309863e-02
4.705300000000000000e+04 5.853799730539319818e-02
4.705400000000000000e+04 5.896030366420750013e-02
4.705500000000000000e+04 5.851460620760919745e-02
4.705600000000000000e+04 5.889818072319030068e-02
4.705700000000000000e+04 5.846148729324340126e-02
4.705800000000000000e+04 5.885560810565949874e-02
4.705900000000000000e+04 5.841851234436040013e-02
4.706000000000000000e+04 5.885180458426479688e-02
4.706100000000000000e+04 5.840755999088290129e-02
4.706200000000000000e+04 5.886722728610040145e-02
4.706300000000000000e+04 5.842330679297449980e-02
4.706400000000000000e+04 5.885666608810419947e-02
4.706500000000000000e+04 5.845443531870839898e-02
4.706600000000000000e+04 5.878552794456479852e-02
4.706700000000000000e+04 5.849511921405790155e-02
4.706800000000000000e+04 5.866599455475809965e-02
4.706900000000000000e+04 5.854868888854979775e-02
4.707000000000000000e+04 5.854204669594759852e-02
4.707100000000000000e+04 5.860980600118639861e-02
4.707200000000000000e+04 5.844134837388990228e-02
4.707300000000000000e+04 5.866621434688570197e-02
4.707400000000000000e+04 5.836709216237070258e-02
4.707500000000000000e+04 5.871346220374110136e-02
4.707600000000000000e+04 5.831887200474739769e-02
4.707700000000000000e+04 5.874808132648470099e-02
4.707800000000000000e+04 5.829506367444989984e-02
4.707900000000000000e+04 5.877558141946789827e-02
4.708000000000000000e+04 5.829074233770369790e-02
4.708100000000000000e+04 5.879337340593340094e-02
4.708200000000000000e+04 5.829245597124099731e-02
4.708300000000000000e+04 5.879851058125500074e-02
4.708400000000000000e+04 5.828966200351719945e-02
4.708500000000000000e+04 5.879566818475719797e-02
4.708600000000000000e+04 5.828234553337099944e-02
4.708700000000000000e+04 5.879667773842810197e-02
4.708800000000000000e+04 5.828157812356950240e-02
4.708900000000000000e+04 5.881015583872799962e-02
4.709000000000000000e+04 5.829370766878130133e-02
4.709100000000000000e+04 5.884211137890819898e-02
4.709200000000000000e+04 5.831898003816599757e-02
4.709300000000000000e+04 5.888972058892250061e-02
4.709400000000000000e+04 5.836094170808790033e-02
4.709500000000000000e+04 5.894109979271890121e-02
4.709600000000000000e+04 5.842722579836850255e-02
4.709700000000000000e+04 5.897752940654749781e-02
4.709800000000000000e+04 5.852760747075080178e-02
4.709900000000000000e+04 5.896967276930809715e-02
4.710000000000000000e+04 5.866796895861629835e-02
4.710100000000000000e+04 5.888632684946060181e-02
4.710200000000000000e+04 5.885458737611769936e-02
4.710300000000000000e+04 5.871570482850069911e-02
4.710400000000000000e+04 5.908863246440890227e-02
4.710500000000000000e+04 5.849291384220119822e-02
4.710600000000000000e+04 5.936381965875629774e-02
4.710700000000000000e+04 5.828656628727910127e-02
4.710800000000000000e+04 5.965290591120719910e-02
4.710900000000000000e+04 5.814937874674799834e-02
4.711000000000000000e+04 5.990248918533330053e-02
4.711100000000000000e+04 5.808236449956889758e-02
4.711200000000000000e+04 6.003281846642490038e-02
4.711300000000000000e+04 5.805933102965350062e-02
4.711400000000000000e+04 5.996507033705709977e-02
4.711500000000000000e+04 5.807623267173769865e-02
4.711600000000000000e+04 5.966635420918459803e-02
4.711700000000000000e+04 5.816824734210970099e-02
4.711800000000000000e+04 5.921157449483870072e-02
4.711900000000000000e+04 5.837373435497279772e-02
4.712000000000000000e+04 5.875648558139800332e-02
4.712100000000000000e+04 5.866745859384540213e-02
4.712200000000000000e+04 5.842207744717600043e-02
4.712300000000000000e+04 5.896163359284400246e-02
4.712400000000000000e+04 5.823378637433049981e-02
4.712500000000000000e+04 5.915886536240579779e-02
4.712600000000000000e+04 5.815733224153520065e-02
4.712700000000000000e+04 5.920567736029620082e-02
4.712800000000000000e+04 5.815682560205460289e-02
4.712900000000000000e+04 5.911653116345409742e-02
4.713000000000000000e+04 5.822052806615830162e-02
4.713100000000000000e+04 5.895487219095230103e-02
4.713200000000000000e+04 5.833620205521580088e-02
4.713300000000000000e+04 5.880113691091540251e-02
4.713400000000000000e+04 5.848136544227600098e-02
4.713500000000000000e+04 5.871899425983430343e-02
4.713600000000000000e+04 5.862410739064220083e-02
4.713700000000000000e+04 5.873660370707509820e-02
4.713800000000000000e+04 5.874546989798550001e-02
4.713900000000000000e+04 5.884854495525360107e-02
4.714000000000000000e+04 5.884143710136410105e-02
4.714100000000000000e+04 5.902307853102679858e-02
4.714200000000000000e+04 5.890283361077310043e-02
4.714300000000000000e+04 5.920432880520819924e-02
4.714400000000000000e+04 5.890547111630439758e-02
4.714500000000000000e+04 5.931784957647320139e-02
4.714600000000000000e+04 5.882348120212550074e-02
4.714700000000000000e+04 5.928874015808110326e-02
4.714800000000000000e+04 5.867388099431990189e-02
4.714900000000000000e+04 5.910291150212289985e-02
4.715000000000000000e+04 5.853614956140520270e-02
4.715100000000000000e+04 5.884064733982090345e-02
4.715200000000000000e+04 5.850316584110260010e-02
4.715300000000000000e+04 5.860978737473489936e-02
4.715400000000000000e+04 5.860871821641919915e-02
4.715500000000000000e+04 5.846527591347690234e-02
4.715600000000000000e+04 5.879971012473109854e-02
4.715700000000000000e+04 5.839714407920840178e-02
4.715800000000000000e+04 5.897187069058419662e-02
4.715900000000000000e+04 5.836979299783710134e-02
4.716000000000000000e+04 5.903234332799910111e-02
4.716100000000000000e+04 5.836755782365800338e-02
4.716200000000000000e+04 5.896291509270670111e-02
4.716300000000000000e+04 5.840142071247100136e-02
4.716400000000000000e+04 5.881443247199059920e-02
4.716500000000000000e+04 5.847962945699689691e-02
4.716600000000000000e+04 5.865364521741869841e-02
4.716700000000000000e+04 5.858485028147700224e-02
4.716800000000000000e+04 5.851553753018379905e-02
4.716900000000000000e+04 5.869156867265699906e-02
4.717000000000000000e+04 5.841120705008510244e-02
4.717100000000000000e+04 5.877688154578210311e-02
4.717200000000000000e+04 5.834333226084709861e-02
4.717300000000000000e+04 5.881552025675770151e-02
4.717400000000000000e+04 5.831436440348630040e-02
4.717500000000000000e+04 5.879889056086540222e-02
4.717600000000000000e+04 5.832100287079809708e-02
4.717700000000000000e+04 5.874073505401609940e-02
4.717800000000000000e+04 5.834815278649330139e-02
4.717900000000000000e+04 5.866721644997600210e-02
4.718000000000000000e+04 5.837818980216979980e-02
4.718100000000000000e+04 5.859583616256709704e-02
4.718200000000000000e+04 5.840653181076049805e-02
4.718300000000000000e+04 5.853328481316569937e-02
4.718400000000000000e+04 5.843391269445420005e-02
4.718500000000000000e+04 5.848436802625660291e-02
4.718600000000000000e+04 5.845538526773449983e-02
4.718700000000000000e+04 5.845658481121059763e-02
4.718800000000000000e+04 5.846786126494409735e-02
4.718900000000000000e+04 5.844871699810030158e-02
4.719000000000000000e+04 5.846985429525380223e-02
4.719100000000000000e+04 5.845668539404869773e-02
4.719200000000000000e+04 5.846161395311359754e-02
4.719300000000000000e+04 5.847742408514020052e-02
4.719400000000000000e+04 5.844036489725110139e-02
4.719500000000000000e+04 5.851019918918610313e-02
4.719600000000000000e+04 5.839904770255090194e-02
4.719700000000000000e+04 5.854994803667069869e-02
4.719800000000000000e+04 5.833288654685019753e-02
4.719900000000000000e+04 5.859022587537769666e-02
4.720000000000000000e+04 5.824298784136770074e-02
4.720100000000000000e+04 5.863080546259880066e-02
4.720200000000000000e+04 5.815380811691280016e-02
4.720300000000000000e+04 5.868598446249959771e-02
4.720400000000000000e+04 5.809962004423140092e-02
4.720500000000000000e+04 5.877564102411270142e-02
4.720600000000000000e+04 5.808544903993610037e-02
4.720700000000000000e+04 5.890464037656779894e-02
4.720800000000000000e+04 5.809783935546879857e-02
4.720900000000000000e+04 5.903937295079229874e-02
4.721000000000000000e+04 5.812436714768409729e-02
4.721100000000000000e+04 5.912524461746219984e-02
4.721200000000000000e+04 5.816982313990590181e-02
4.721300000000000000e+04 5.911830812692640130e-02
4.721400000000000000e+04 5.824947729706760058e-02
4.721500000000000000e+04 5.901380628347400320e-02
4.721600000000000000e+04 5.836759135127070341e-02
4.721700000000000000e+04 5.884369090199469826e-02
4.721800000000000000e+04 5.850823223590850136e-02
4.721900000000000000e+04 5.866313725709920018e-02
4.722000000000000000e+04 5.863320827484130165e-02
4.722100000000000000e+04 5.852064862847330268e-02
4.722200000000000000e+04 5.870318040251729791e-02
4.722300000000000000e+04 5.844675377011299827e-02
4.722400000000000000e+04 5.869057029485699739e-02
4.722500000000000000e+04 5.845907330512999794e-02
4.722600000000000000e+04 5.858686193823810229e-02
4.722700000000000000e+04 5.857103317976000006e-02
4.722800000000000000e+04 5.840989574790000222e-02
4.722900000000000000e+04 5.880164355039600027e-02
4.723000000000000000e+04 5.820663273334499704e-02
4.723100000000000000e+04 5.917512252926829946e-02
4.723200000000000000e+04 5.804351344704630072e-02
4.723300000000000000e+04 5.970822647213940015e-02
4.723400000000000000e+04 5.798160657286639819e-02
4.723500000000000000e+04 6.036401167511940002e-02
4.723600000000000000e+04 5.802839994430539911e-02
4.723700000000000000e+04 6.093204021453860197e-02
4.723800000000000000e+04 5.807257443666460212e-02
4.723900000000000000e+04 6.095021963119510305e-02
4.724000000000000000e+04 5.798626691102980180e-02
4.724100000000000000e+04 6.013935804367070287e-02
4.724200000000000000e+04 5.803377926349639893e-02
4.724300000000000000e+04 5.904040485620500045e-02
4.724400000000000000e+04 5.863412469625470247e-02
4.724500000000000000e+04 5.838607624173160204e-02
4.724600000000000000e+04 5.944304540753359706e-02
4.724700000000000000e+04 5.816768482327459855e-02
4.724800000000000000e+04 5.974229425191879966e-02
4.724900000000000000e+04 5.807946249842640268e-02
4.725000000000000000e+04 5.937468260526659880e-02
4.725100000000000000e+04 5.818232893943790091e-02
4.725200000000000000e+04 5.881456285715099680e-02
4.725300000000000000e+04 5.861877277493480337e-02
4.725400000000000000e+04 5.847799032926560142e-02
4.725500000000000000e+04 5.908358842134479871e-02
4.725600000000000000e+04 5.834740027785299821e-02
4.725700000000000000e+04 5.918318778276440012e-02
4.725800000000000000e+04 5.831018835306169684e-02
4.725900000000000000e+04 5.892725288867949746e-02
4.726000000000000000e+04 5.841637775301929819e-02
4.726100000000000000e+04 5.859589949250219865e-02
4.726200000000000000e+04 5.867565795779230292e-02
4.726300000000000000e+04 5.838155373930929704e-02
4.726400000000000000e+04 5.889770388603209755e-02
4.726500000000000000e+04 5.830373987555499682e-02
4.726600000000000000e+04 5.890507623553280225e-02
4.726700000000000000e+04 5.833809450268750280e-02
4.726800000000000000e+04 5.873114243149760161e-02
4.726900000000000000e+04 5.846952646970750289e-02
4.727000000000000000e+04 5.851681157946590078e-02
4.727100000000000000e+04 5.864755436778069930e-02
4.727200000000000000e+04 5.834883451461789911e-02
4.727300000000000000e+04 5.878293141722679832e-02
4.727400000000000000e+04 5.825099721550940080e-02
4.727500000000000000e+04 5.881718173623089879e-02
4.727600000000000000e+04 5.823183059692380037e-02
4.727700000000000000e+04 5.876140668988229926e-02
4.727800000000000000e+04 5.827825516462330213e-02
4.727900000000000000e+04 5.867400020360950125e-02
4.728000000000000000e+04 5.835126340389250321e-02
4.728100000000000000e+04 5.860008299350739913e-02
4.728200000000000000e+04 5.840582028031349876e-02
4.728300000000000000e+04 5.856784433126450279e-02
4.728400000000000000e+04 5.841568857431409661e-02
4.728500000000000000e+04 5.859767273068430121e-02
4.728600000000000000e+04 5.838283896446230109e-02
4.728700000000000000e+04 5.869401246309279702e-02
4.728800000000000000e+04 5.833086743950840342e-02
4.728900000000000000e+04 5.884703993797300164e-02
4.729000000000000000e+04 5.828306078910829718e-02
4.729100000000000000e+04 5.904339998960490138e-02
4.729200000000000000e+04 5.825590342283250289e-02
4.729300000000000000e+04 5.926299095153809982e-02
4.729400000000000000e+04 5.825191736221310007e-02
4.729500000000000000e+04 5.945388600230219756e-02
4.729600000000000000e+04 5.826229974627489955e-02
4.729700000000000000e+04 5.953036248683930137e-02
4.729800000000000000e+04 5.827302113175390069e-02
4.729900000000000000e+04 5.943107232451440292e-02
4.730000000000000000e+04 5.830636993050580114e-02
4.730100000000000000e+04 5.918879061937330072e-02
4.730200000000000000e+04 5.840506032109259865e-02
4.730300000000000000e+04 5.891426280140880239e-02
4.730400000000000000e+04 5.854965746402739785e-02
4.730500000000000000e+04 5.869570001959800026e-02
4.730600000000000000e+04 5.866743251681329901e-02
4.730700000000000000e+04 5.853664502501489814e-02
4.730800000000000000e+04 5.872480943799020248e-02
4.730900000000000000e+04 5.840338021516799927e-02
4.731000000000000000e+04 5.873631685972210276e-02
4.731100000000000000e+04 5.830635502934460035e-02
4.731200000000000000e+04 5.872796103358270126e-02
4.731300000000000000e+04 5.827496573328969781e-02
4.731400000000000000e+04 5.871118232607840104e-02
4.731500000000000000e+04 5.828548967838290129e-02
4.731600000000000000e+04 5.868853628635409964e-02
4.731700000000000000e+04 5.829738825559620252e-02
4.731800000000000000e+04 5.865116417407990196e-02
4.731900000000000000e+04 5.832619592547420156e-02
4.732000000000000000e+04 5.860194936394690080e-02
4.732100000000000000e+04 5.840846896171569824e-02
4.732200000000000000e+04 5.856870859861369738e-02
4.732300000000000000e+04 5.854342505335809882e-02
4.732400000000000000e+04 5.857315286993979714e-02
4.732500000000000000e+04 5.869175866246219980e-02
4.732600000000000000e+04 5.859646201133730109e-02
4.732700000000000000e+04 5.880300700664520264e-02
4.732800000000000000e+04 5.862176418304439890e-02
4.732900000000000000e+04 5.885340273380280235e-02
4.733000000000000000e+04 5.866188555955890310e-02
4.733100000000000000e+04 5.885123088955879905e-02
4.733200000000000000e+04 5.872816592454910278e-02
4.733300000000000000e+04 5.880350247025489807e-02
4.733400000000000000e+04 5.881131812930109892e-02
4.733500000000000000e+04 5.871471017599109998e-02
4.733600000000000000e+04 5.887797474861149877e-02
4.733700000000000000e+04 5.859797075390819898e-02
4.733800000000000000e+04 5.888546630740169874e-02
4.733900000000000000e+04 5.848555266857149992e-02
4.734000000000000000e+04 5.882043018937110207e-02
4.734100000000000000e+04 5.841143801808360014e-02
4.734200000000000000e+04 5.871593952178959935e-02
4.734300000000000000e+04 5.839582905173300309e-02
4.734400000000000000e+04 5.861745402216909928e-02
4.734500000000000000e+04 5.843419209122659858e-02
4.734600000000000000e+04 5.854874104261399703e-02
4.734700000000000000e+04 5.849653854966160166e-02
4.734800000000000000e+04 5.851210653781890175e-02
4.734900000000000000e+04 5.854716524481769907e-02
4.735000000000000000e+04 5.849875137209890191e-02
4.735100000000000000e+04 5.856244638562199678e-02
4.735200000000000000e+04 5.849862471222880278e-02
4.735300000000000000e+04 5.854096636176110008e-02
4.735400000000000000e+04 5.850392952561379867e-02
4.735500000000000000e+04 5.849307030439380301e-02
4.735600000000000000e+04 5.851028487086300245e-02
4.735700000000000000e+04 5.843275785446169768e-02
4.735800000000000000e+04 5.851702392101289923e-02
4.735900000000000000e+04 5.837370455265050023e-02
4.736000000000000000e+04 5.852839723229410346e-02
4.736100000000000000e+04 5.832873657345769708e-02
4.736200000000000000e+04 5.854888632893560235e-02
4.736300000000000000e+04 5.830453708767890236e-02
4.736400000000000000e+04 5.858187004923819802e-02
4.736500000000000000e+04 5.829955264925960196e-02
4.736600000000000000e+04 5.862836912274359963e-02
4.736700000000000000e+04 5.830717459321019952e-02
4.736800000000000000e+04 5.868906155228609950e-02
4.736900000000000000e+04 5.832103639841079712e-02
4.737000000000000000e+04 5.877249687910079956e-02
4.737100000000000000e+04 5.834835395216939752e-02
4.737200000000000000e+04 5.888975784182549911e-02
4.737300000000000000e+04 5.840054154396059904e-02
4.737400000000000000e+04 5.905110388994219695e-02
4.737500000000000000e+04 5.847714841365810046e-02
4.737600000000000000e+04 5.924002453684810293e-02
4.737700000000000000e+04 5.854920670390129783e-02
4.737800000000000000e+04 5.938965454697610336e-02
4.737900000000000000e+04 5.855206772685050270e-02
4.738000000000000000e+04 5.939954519271849892e-02
4.738100000000000000e+04 5.843835324049000135e-02
4.738200000000000000e+04 5.923208221793169886e-02
4.738300000000000000e+04 5.828374996781349876e-02
4.738400000000000000e+04 5.899165198206900163e-02
4.738500000000000000e+04 5.825399234890939887e-02
4.738600000000000000e+04 5.881343781948090293e-02
4.738700000000000000e+04 5.841432884335519965e-02
4.738800000000000000e+04 5.871545150876050084e-02
4.738900000000000000e+04 5.866993218660349757e-02
4.739000000000000000e+04 5.861479043960569901e-02
4.739100000000000000e+04 5.888793617486950266e-02
4.739200000000000000e+04 5.844875797629359854e-02
4.739300000000000000e+04 5.900496616959569757e-02
4.739400000000000000e+04 5.825218185782429781e-02
4.739500000000000000e+04 5.903002247214320097e-02
4.739600000000000000e+04 5.813690274953840081e-02
4.739700000000000000e+04 5.899431556463240189e-02
4.739800000000000000e+04 5.816308781504629655e-02
4.739900000000000000e+04 5.890556052327160230e-02
4.740000000000000000e+04 5.829265713691710038e-02
4.740100000000000000e+04 5.876415222883220324e-02
4.740200000000000000e+04 5.844546109437939729e-02
4.740300000000000000e+04 5.858963727951049805e-02
4.740400000000000000e+04 5.857167392969130082e-02
4.740500000000000000e+04 5.842718854546549712e-02
4.740600000000000000e+04 5.866464599967000093e-02
4.740700000000000000e+04 5.832381546497340113e-02
4.740800000000000000e+04 5.873017385602000151e-02
4.740900000000000000e+04 5.829545482993130079e-02
4.741000000000000000e+04 5.876171588897709935e-02
4.741100000000000000e+04 5.832382291555399806e-02
4.741200000000000000e+04 5.875566229224209874e-02
4.741300000000000000e+04 5.838451907038690047e-02
4.741400000000000000e+04 5.872056260704990038e-02
4.741500000000000000e+04 5.846650898456570017e-02
4.741600000000000000e+04 5.868142470717430115e-02
4.741700000000000000e+04 5.857377871870989711e-02
4.741800000000000000e+04 5.866007134318349664e-02
4.741900000000000000e+04 5.870696529746059766e-02
4.742000000000000000e+04 5.865504592657089927e-02
4.742100000000000000e+04 5.883611366152759897e-02
4.742200000000000000e+04 5.862577259540559943e-02
4.742300000000000000e+04 5.888717994093890101e-02
4.742400000000000000e+04 5.851875245571139944e-02
4.742500000000000000e+04 5.883067846298219855e-02
4.742600000000000000e+04 5.837989971041680076e-02
4.742700000000000000e+04 5.878106132149699820e-02
4.742800000000000000e+04 5.833118408918380043e-02
4.742900000000000000e+04 5.883927643299100008e-02
4.743000000000000000e+04 5.838724225759509695e-02
4.743100000000000000e+04 5.894070118665700048e-02
4.743200000000000000e+04 5.843021720647809808e-02
4.743300000000000000e+04 5.896516516804699987e-02
4.743400000000000000e+04 5.839198827743530273e-02
4.743500000000000000e+04 5.885571241378780016e-02
4.743600000000000000e+04 5.836515128612519698e-02
4.743700000000000000e+04 5.866362899541850001e-02
4.743800000000000000e+04 5.847111344337459909e-02
4.743900000000000000e+04 5.850885435938840001e-02
4.744000000000000000e+04 5.866078659892080133e-02
4.744100000000000000e+04 5.841949582099909694e-02
4.744200000000000000e+04 5.878210812807079660e-02
4.744300000000000000e+04 5.832888558506969801e-02
4.744400000000000000e+04 5.877920612692830171e-02
4.744500000000000000e+04 5.824474617838860252e-02
4.744600000000000000e+04 5.871402099728580126e-02
4.744700000000000000e+04 5.825338885188099947e-02
4.744800000000000000e+04 5.864452943205829966e-02
4.744900000000000000e+04 5.836549401283259997e-02
4.745000000000000000e+04 5.857919901609420082e-02
4.745100000000000000e+04 5.848145484924319876e-02
4.745200000000000000e+04 5.850028619170190292e-02
4.745300000000000000e+04 5.850276350975040091e-02
4.745400000000000000e+04 5.841701105237009917e-02
4.745500000000000000e+04 5.845604836940770238e-02
4.745600000000000000e+04 5.837417393922809949e-02
4.745700000000000000e+04 5.842635035514830155e-02
4.745800000000000000e+04 5.839106440544129806e-02
4.745900000000000000e+04 5.842690169811250167e-02
4.746000000000000000e+04 5.842685326933860085e-02
4.746100000000000000e+04 5.840867012739180131e-02
4.746200000000000000e+04 5.842785909771919944e-02
4.746300000000000000e+04 5.836530402302739923e-02
4.746400000000000000e+04 5.839904397726059654e-02
4.746500000000000000e+04 5.834268406033520094e-02
4.746600000000000000e+04 5.836926773190499740e-02
4.746700000000000000e+04 5.836965888738630120e-02
4.746800000000000000e+04 5.834447219967840020e-02
4.746900000000000000e+04 5.841661244630810129e-02
4.747000000000000000e+04 5.830938741564749977e-02
4.747100000000000000e+04 5.844213813543319702e-02
4.747200000000000000e+04 5.826631560921669700e-02
4.747300000000000000e+04 5.844918638467790084e-02
4.747400000000000000e+04 5.824297294020649995e-02
4.747500000000000000e+04 5.846262723207470285e-02
4.747600000000000000e+04 5.825985595583919874e-02
4.747700000000000000e+04 5.848883464932440324e-02
4.747800000000000000e+04 5.832462012767789666e-02
4.747900000000000000e+04 5.852729827165600168e-02
4.748000000000000000e+04 5.845616012811660073e-02
4.748100000000000000e+04 5.859860032796859741e-02
4.748200000000000000e+04 5.868877097964290274e-02
4.748300000000000000e+04 5.874485149979589982e-02
4.748400000000000000e+04 5.906103551387790335e-02
4.748500000000000000e+04 5.896476656198500199e-02
4.748600000000000000e+04 5.955792590975760026e-02
4.748700000000000000e+04 5.913784354925159803e-02
4.748800000000000000e+04 6.001083552837369745e-02
4.748900000000000000e+04 5.900469049811359751e-02
4.749000000000000000e+04 6.013007834553719955e-02
4.749100000000000000e+04 5.848070606589320097e-02
4.749200000000000000e+04 5.989997833967210250e-02
4.749300000000000000e+04 5.804285034537320226e-02
4.749400000000000000e+04 5.968428775668140063e-02
4.749500000000000000e+04 5.814586579799650018e-02
4.749600000000000000e+04 5.960844829678540319e-02
4.749700000000000000e+04 5.852852761745450105e-02
4.749800000000000000e+04 5.939780548214910333e-02
4.749900000000000000e+04 5.873343348503110017e-02
4.750000000000000000e+04 5.893184617161750100e-02
4.750100000000000000e+04 5.876450613141059875e-02
4.750200000000000000e+04 5.853550881147379786e-02
4.750300000000000000e+04 5.887185037136079963e-02
4.750400000000000000e+04 5.847265198826789856e-02
4.750500000000000000e+04 5.900887399911879799e-02
4.750600000000000000e+04 5.857306718826289782e-02
4.750700000000000000e+04 5.897219479084010035e-02
4.750800000000000000e+04 5.860479176044459948e-02
4.750900000000000000e+04 5.877321213483809731e-02
4.751000000000000000e+04 5.859483778476719945e-02
4.751100000000000000e+04 5.860929191112519698e-02
4.751200000000000000e+04 5.863165482878680140e-02
4.751300000000000000e+04 5.857269838452339866e-02
4.751400000000000000e+04 5.865444615483279833e-02
4.751500000000000000e+04 5.858597904443740151e-02
4.751600000000000000e+04 5.859727039933199794e-02
4.751700000000000000e+04 5.858530849218369918e-02
4.751800000000000000e+04 5.851114168763160012e-02
4.751900000000000000e+04 5.858226493000980029e-02
4.752000000000000000e+04 5.846170336008069818e-02
4.752100000000000000e+04 5.858763307332989778e-02
4.752200000000000000e+04 5.845843255519869719e-02
4.752300000000000000e+04 5.857253447175030103e-02
4.752400000000000000e+04 5.847452580928799715e-02
4.752500000000000000e+04 5.852210521698000129e-02
4.752600000000000000e+04 5.848751217126849783e-02
4.752700000000000000e+04 5.847183242440220224e-02
4.752800000000000000e+04 5.848880857229230013e-02
4.752900000000000000e+04 5.845491960644719903e-02
4.753000000000000000e+04 5.846869945526120271e-02
4.753100000000000000e+04 5.847163498401639764e-02
4.753200000000000000e+04 5.841838940978050232e-02
4.753300000000000000e+04 5.850748345255849664e-02
4.753400000000000000e+04 5.834648013114929893e-02
4.753500000000000000e+04 5.855097621679310194e-02
4.753600000000000000e+04 5.827495083212849702e-02
4.753700000000000000e+04 5.859508737921709925e-02
4.753800000000000000e+04 5.821897089481350290e-02
4.753900000000000000e+04 5.863083899021150069e-02
4.754000000000000000e+04 5.818183720111849699e-02
4.754100000000000000e+04 5.865295976400380223e-02
4.754200000000000000e+04 5.815240740776059930e-02
4.754300000000000000e+04 5.867127329111099937e-02
4.754400000000000000e+04 5.812627449631690285e-02
4.754500000000000000e+04 5.870454758405690282e-02
4.754600000000000000e+04 5.810527130961420234e-02
4.754700000000000000e+04 5.878081917762759817e-02
4.754800000000000000e+04 5.808776989579200051e-02
4.754900000000000000e+04 5.892900750041010077e-02
4.755000000000000000e+04 5.808629840612410111e-02
4.755100000000000000e+04 5.917621403932570023e-02
4.755200000000000000e+04 5.812908709049219996e-02
4.755300000000000000e+04 5.954844504594800081e-02
4.755400000000000000e+04 5.826136097311970102e-02
4.755500000000000000e+04 6.001814454793930054e-02
4.755600000000000000e+04 5.851079896092409999e-02
4.755700000000000000e+04 6.038541346788409842e-02
4.755800000000000000e+04 5.881405994296069750e-02
4.755900000000000000e+04 6.023981794714929755e-02
4.756000000000000000e+04 5.904480442404749785e-02
4.756100000000000000e+04 5.940087884664539686e-02
4.756200000000000000e+04 5.924106016755099902e-02
4.756300000000000000e+04 5.841141566634180243e-02
4.756400000000000000e+04 5.959193781018259917e-02
4.756500000000000000e+04 5.791636556386949714e-02
4.756600000000000000e+04 5.999895185232159700e-02
4.756700000000000000e+04 5.793326720595359802e-02
4.756800000000000000e+04 6.006297469139099815e-02
4.756900000000000000e+04 5.816457048058509827e-02
4.757000000000000000e+04 5.957186967134479871e-02
4.757100000000000000e+04 5.845861509442330101e-02
4.757200000000000000e+04 5.881922319531440041e-02
4.757300000000000000e+04 5.885487794876100021e-02
4.757400000000000000e+04 5.827030539512630114e-02
4.757500000000000000e+04 5.920141190290449662e-02
4.757600000000000000e+04 5.807005986571309869e-02
4.757700000000000000e+04 5.919782817363739708e-02
4.757800000000000000e+04 5.812732502818109687e-02
4.757900000000000000e+04 5.891226604580879905e-02
4.758000000000000000e+04 5.832625925540919909e-02
4.758100000000000000e+04 5.861526727676390214e-02
4.758200000000000000e+04 5.857293680310250023e-02
4.758300000000000000e+04 5.840725451707839966e-02
4.758400000000000000e+04 5.875374749302859911e-02
4.758500000000000000e+04 5.831280723214150169e-02
4.758600000000000000e+04 5.873695760965350066e-02
4.758700000000000000e+04 5.835768580436710012e-02
4.758800000000000000e+04 5.855800583958629957e-02
4.758900000000000000e+04 5.849684774875640175e-02
4.759000000000000000e+04 5.841141939163210089e-02
4.759100000000000000e+04 5.863283947110180250e-02
4.759200000000000000e+04 5.836291238665580056e-02
4.759300000000000000e+04 5.867129936814310248e-02
4.759400000000000000e+04 5.836628377437590165e-02
4.759500000000000000e+04 5.858281627297400040e-02
4.759600000000000000e+04 5.841402709484100342e-02
4.759700000000000000e+04 5.843355879187579760e-02
4.759800000000000000e+04 5.848780274391170153e-02
4.759900000000000000e+04 5.832432955503460276e-02
4.760000000000000000e+04 5.854695290327070062e-02
4.760100000000000000e+04 5.828683078289029901e-02
4.760200000000000000e+04 5.856913328170779837e-02
4.760300000000000000e+04 5.829073116183280251e-02
4.760400000000000000e+04 5.854349955916399867e-02
4.760500000000000000e+04 5.831558257341380030e-02
4.760600000000000000e+04 5.847606807947160201e-02
4.760700000000000000e+04 5.835607275366779673e-02
4.760800000000000000e+04 5.841187015175820091e-02
4.760900000000000000e+04 5.838587507605549898e-02
4.761000000000000000e+04 5.838255956768990257e-02
4.761100000000000000e+04 5.838267132639880092e-02
4.761200000000000000e+04 5.838092789053919707e-02
4.761300000000000000e+04 5.835416913032529657e-02
4.761400000000000000e+04 5.838760733604429765e-02
4.761500000000000000e+04 5.830847844481470282e-02
4.761600000000000000e+04 5.840563029050829802e-02
4.761700000000000000e+04 5.825428664684299818e-02
4.761800000000000000e+04 5.843804031610490279e-02
4.761900000000000000e+04 5.821230262517929771e-02
4.762000000000000000e+04 5.847520381212230334e-02
4.762100000000000000e+04 5.818562582135199807e-02
4.762200000000000000e+04 5.850522220134739965e-02
4.762300000000000000e+04 5.816307291388510270e-02
4.762400000000000000e+04 5.852919816970830053e-02
4.762500000000000000e+04 5.813423916697500055e-02
4.762600000000000000e+04 5.854941904544830322e-02
4.762700000000000000e+04 5.809664726257320055e-02
4.762800000000000000e+04 5.859002843499180185e-02
4.762900000000000000e+04 5.805240944027900002e-02
4.763000000000000000e+04 5.867911502718930333e-02
4.763100000000000000e+04 5.800189450383189810e-02
4.763200000000000000e+04 5.883336439728740347e-02
4.763300000000000000e+04 5.794945359230040116e-02
4.763400000000000000e+04 5.906501039862629976e-02
4.763500000000000000e+04 5.790687352418900230e-02
4.763600000000000000e+04 5.937589332461359892e-02
4.763700000000000000e+04 5.789223685860629687e-02
4.763800000000000000e+04 5.970973894000049936e-02
4.763900000000000000e+04 5.790620297193529997e-02
4.764000000000000000e+04 5.988625064492229810e-02
4.764100000000000000e+04 5.791151151061060126e-02
4.764200000000000000e+04 5.966215953230859931e-02
4.764300000000000000e+04 5.793392285704609956e-02
4.764400000000000000e+04 5.905317515134810014e-02
4.764500000000000000e+04 5.814260989427569998e-02
4.764600000000000000e+04 5.843146890401840210e-02
4.764700000000000000e+04 5.858488008379939688e-02
4.764800000000000000e+04 5.808203667402270232e-02
4.764900000000000000e+04 5.901560187339779939e-02
4.765000000000000000e+04 5.796734243631360139e-02
4.765100000000000000e+04 5.916270986199379661e-02
4.765200000000000000e+04 5.796226859092710321e-02
4.765300000000000000e+04 5.897312611341479910e-02
4.765400000000000000e+04 5.806738138198849764e-02
4.765500000000000000e+04 5.862401798367500305e-02
4.765600000000000000e+04 5.830804631114010206e-02
4.765700000000000000e+04 5.832994356751439874e-02
4.765800000000000000e+04 5.857364460825920105e-02
4.765900000000000000e+04 5.817620828747750023e-02
4.766000000000000000e+04 5.870581790804860201e-02
4.766100000000000000e+04 5.813730508089069715e-02
4.766200000000000000e+04 5.865134671330449884e-02
4.766300000000000000e+04 5.819018185138700311e-02
4.766400000000000000e+04 5.848172307014470189e-02
4.766500000000000000e+04 5.832856148481369712e-02
4.766600000000000000e+04 5.830947682261469756e-02
4.766700000000000000e+04 5.849992111325259814e-02
4.766800000000000000e+04 5.820365622639660230e-02
4.766900000000000000e+04 5.862946063280109754e-02
4.767000000000000000e+04 5.817447602748870156e-02
4.767100000000000000e+04 5.868524312973019685e-02
4.767200000000000000e+04 5.821061879396439986e-02
4.767300000000000000e+04 5.868466570973399771e-02
4.767400000000000000e+04 5.831091105937959845e-02
4.767500000000000000e+04 5.868567898869510302e-02
4.767600000000000000e+04 5.847523361444469797e-02
4.767700000000000000e+04 5.876000970602039686e-02
4.767800000000000000e+04 5.869169533252720228e-02
4.767900000000000000e+04 5.894491821527479691e-02
4.768000000000000000e+04 5.892903357744219695e-02
4.768100000000000000e+04 5.918936058878900008e-02
4.768200000000000000e+04 5.910154059529300341e-02
4.768300000000000000e+04 5.929793417453770032e-02
4.768400000000000000e+04 5.906085297465320239e-02
4.768500000000000000e+04 5.907684564590449938e-02
4.768600000000000000e+04 5.881784856319430266e-02
4.768700000000000000e+04 5.865429714322090149e-02
4.768800000000000000e+04 5.867640674114230070e-02
4.768900000000000000e+04 5.839446932077409919e-02
4.769000000000000000e+04 5.883394554257390108e-02
4.769100000000000000e+04 5.840575695037839715e-02
4.769200000000000000e+04 5.908174812793730302e-02
4.769300000000000000e+04 5.850052833557130294e-02
4.769400000000000000e+04 5.909001082181929848e-02
4.769500000000000000e+04 5.853213369846339831e-02
4.769600000000000000e+04 5.881033837795260344e-02
4.769700000000000000e+04 5.856207385659219916e-02
4.769800000000000000e+04 5.850509181618689797e-02
4.769900000000000000e+04 5.870443955063819885e-02
4.770000000000000000e+04 5.837756022810940137e-02
4.770100000000000000e+04 5.890031158924100008e-02
4.770200000000000000e+04 5.837174877524380079e-02
4.770300000000000000e+04 5.896104127168660253e-02
4.770400000000000000e+04 5.836504697799679842e-02
4.770500000000000000e+04 5.879921838641170156e-02
4.770600000000000000e+04 5.835249647498130104e-02
4.770700000000000000e+04 5.854849517345429855e-02
4.770800000000000000e+04 5.841086432337760231e-02
4.770900000000000000e+04 5.838702991604800135e-02
4.771000000000000000e+04 5.853707343339920044e-02
4.771100000000000000e+04 5.833899229764939742e-02
4.771200000000000000e+04 5.863756313920019669e-02
4.771300000000000000e+04 5.832922086119649713e-02
4.771400000000000000e+04 5.865754559636120191e-02
4.771500000000000000e+04 5.831191688776019705e-02
4.771600000000000000e+04 5.862799286842349661e-02
4.771700000000000000e+04 5.829071253538130326e-02
4.771800000000000000e+04 5.858661234378809840e-02
4.771900000000000000e+04 5.828547105193140204e-02
4.772000000000000000e+04 5.853718519210820287e-02
4.772100000000000000e+04 5.830240622162820296e-02
4.772200000000000000e+04 5.848512426018710048e-02
4.772300000000000000e+04 5.833037570118899950e-02
4.772400000000000000e+04 5.843575298786159861e-02
4.772500000000000000e+04 5.836063623428339869e-02
4.772600000000000000e+04 5.837975442409520238e-02
4.772700000000000000e+04 5.840248614549640310e-02
4.772800000000000000e+04 5.831225588917730157e-02
4.772900000000000000e+04 5.845417082309720125e-02
4.773000000000000000e+04 5.824997648596760141e-02
4.773100000000000000e+04 5.850261449813839998e-02
4.773200000000000000e+04 5.821042880415919912e-02
4.773300000000000000e+04 5.853531509637829866e-02
4.773400000000000000e+04 5.819314718246459961e-02
4.773500000000000000e+04 5.853722989559170115e-02
4.773600000000000000e+04 5.818984657526019705e-02
4.773700000000000000e+04 5.850183591246600062e-02
4.773800000000000000e+04 5.820269137620930067e-02
4.773900000000000000e+04 5.844520404934880342e-02
4.774000000000000000e+04 5.824005231261249887e-02
4.774100000000000000e+04 5.839361250400539743e-02
4.774200000000000000e+04 5.830254405736919748e-02
4.774300000000000000e+04 5.836460366845130227e-02
4.774400000000000000e+04 5.837969481945039923e-02
4.774500000000000000e+04 5.836682021617890098e-02
4.774600000000000000e+04 5.846688151359560187e-02
4.774700000000000000e+04 5.840816348791119661e-02
4.774800000000000000e+04 5.856932327151299911e-02
4.774900000000000000e+04 5.848867818713190253e-02
4.775000000000000000e+04 5.870516970753669739e-02
4.775100000000000000e+04 5.859564989805220170e-02
4.775200000000000000e+04 5.887461453676220285e-02
4.775300000000000000e+04 5.869050696492199987e-02
4.775400000000000000e+04 5.903487652540209685e-02
4.775500000000000000e+04 5.870096012949940073e-02
4.775600000000000000e+04 5.911119282245640150e-02
4.775700000000000000e+04 5.857330560684199938e-02
4.775800000000000000e+04 5.906604230403900146e-02
4.775900000000000000e+04 5.836122483015059731e-02
4.776000000000000000e+04 5.896585434675220144e-02
4.776100000000000000e+04 5.820741504430770180e-02
4.776200000000000000e+04 5.892230942845339686e-02
4.776300000000000000e+04 5.819091945886609857e-02
4.776400000000000000e+04 5.896576493978499672e-02
4.776500000000000000e+04 5.825977399945259788e-02
4.776600000000000000e+04 5.902744829654690134e-02
4.776700000000000000e+04 5.831976979970929925e-02
4.776800000000000000e+04 5.901628732681270251e-02
4.776900000000000000e+04 5.832919850945469942e-02
4.777000000000000000e+04 5.889531970024110274e-02
4.777100000000000000e+04 5.832105875015260177e-02
4.777200000000000000e+04 5.872426927089689774e-02
4.777300000000000000e+04 5.834742635488510132e-02
4.777400000000000000e+04 5.859269201755520212e-02
4.777500000000000000e+04 5.841313675045969878e-02
4.777600000000000000e+04 5.853691697120669973e-02
4.777700000000000000e+04 5.847420915961269727e-02
4.777800000000000000e+04 5.852733179926870172e-02
4.777900000000000000e+04 5.849444493651390076e-02
4.778000000000000000e+04 5.851998925209050267e-02
4.778100000000000000e+04 5.847270414233209784e-02
4.778200000000000000e+04 5.849241092801089892e-02
4.778300000000000000e+04 5.843466520309450324e-02
4.778400000000000000e+04 5.845266208052640050e-02
4.778500000000000000e+04 5.840713530778880030e-02
4.778600000000000000e+04 5.842083320021630027e-02
4.778700000000000000e+04 5.839780718088150024e-02
4.778800000000000000e+04 5.840504541993139787e-02
4.778900000000000000e+04 5.840185284614560213e-02
4.779000000000000000e+04 5.839723721146580088e-02
4.779100000000000000e+04 5.840886384248730051e-02
4.779200000000000000e+04 5.839054286479949951e-02
4.779300000000000000e+04 5.840429291129110162e-02
4.779400000000000000e+04 5.839040875434880346e-02
4.779500000000000000e+04 5.838457494974139822e-02
4.779600000000000000e+04 5.840319395065309699e-02
4.779700000000000000e+04 5.835142731666560084e-02
4.779800000000000000e+04 5.843128263950349982e-02
4.779900000000000000e+04 5.830910801887510125e-02
4.780000000000000000e+04 5.847577005624769730e-02
4.780100000000000000e+04 5.825719237327579847e-02
4.780200000000000000e+04 5.853186175227170079e-02
4.780300000000000000e+04 5.819410830736160278e-02
4.780400000000000000e+04 5.859286710619929922e-02
4.780500000000000000e+04 5.812090635299679842e-02
4.780600000000000000e+04 5.865664407610889780e-02
4.780700000000000000e+04 5.804549530148510328e-02
4.780800000000000000e+04 5.872290208935739692e-02
4.780900000000000000e+04 5.797497928142549689e-02
4.781000000000000000e+04 5.879903957247729906e-02
4.781100000000000000e+04 5.791160091757770190e-02
4.781200000000000000e+04 5.889419466257100194e-02
4.781300000000000000e+04 5.785324051976199755e-02
4.781400000000000000e+04 5.901368334889409845e-02
4.781500000000000000e+04 5.780111253261570325e-02
4.781600000000000000e+04 5.915076658129689996e-02
4.781700000000000000e+04 5.776059255003929832e-02
4.781800000000000000e+04 5.928977951407429781e-02
4.781900000000000000e+04 5.773467570543289878e-02
4.782000000000000000e+04 5.940570309758189810e-02
4.782100000000000000e+04 5.772724375128750196e-02
4.782200000000000000e+04 5.946230888366699913e-02
4.782300000000000000e+04 5.774372443556789747e-02
4.782400000000000000e+04 5.942240729928020132e-02
4.782500000000000000e+04 5.778926610946660131e-02
4.782600000000000000e+04 5.927491560578349722e-02
4.782700000000000000e+04 5.786417797207830255e-02
4.782800000000000000e+04 5.904863402247430282e-02
4.782900000000000000e+04 5.796667560935019753e-02
4.783000000000000000e+04 5.879649147391319969e-02
4.783100000000000000e+04 5.808456614613530244e-02
4.783200000000000000e+04 5.856844037771220118e-02
4.783300000000000000e+04 5.820317566394810072e-02
4.783400000000000000e+04 5.838884785771369934e-02
4.783500000000000000e+04 5.830750614404679733e-02
4.783600000000000000e+04 5.826322734355929983e-02
4.783700000000000000e+04 5.838872119784360021e-02
4.783800000000000000e+04 5.818722397088999659e-02
4.783900000000000000e+04 5.844287201762200096e-02
4.784000000000000000e+04 5.815790221095090001e-02
4.784100000000000000e+04 5.847163125872609918e-02
4.784200000000000000e+04 5.817470327019690080e-02
4.784300000000000000e+04 5.848236382007600265e-02
4.784400000000000000e+04 5.824045836925510061e-02
4.784500000000000000e+04 5.848222225904459864e-02
4.784600000000000000e+04 5.836173519492150047e-02
4.784700000000000000e+04 5.847604945302010276e-02
4.784800000000000000e+04 5.853100493550299904e-02
4.784900000000000000e+04 5.845936015248300033e-02
4.785000000000000000e+04 5.870340391993519868e-02
4.785100000000000000e+04 5.840259045362469759e-02
4.785200000000000000e+04 5.879458039999010260e-02
4.785300000000000000e+04 5.828006938099859757e-02
4.785400000000000000e+04 5.876766517758370140e-02
4.785500000000000000e+04 5.815396830439570341e-02
4.785600000000000000e+04 5.870295315980909867e-02
4.785700000000000000e+04 5.813288316130640204e-02
4.785800000000000000e+04 5.867154896259309943e-02
4.785900000000000000e+04 5.821650847792630284e-02
4.786000000000000000e+04 5.861534923315050299e-02
4.786100000000000000e+04 5.831369385123250093e-02
4.786200000000000000e+04 5.846337974071499910e-02
4.786300000000000000e+04 5.836310610175129976e-02
4.786400000000000000e+04 5.826789140701289782e-02
4.786500000000000000e+04 5.838193371891980260e-02
4.786600000000000000e+04 5.814577639102939954e-02
4.786700000000000000e+04 5.842360481619830043e-02
4.786800000000000000e+04 5.812556669116020203e-02
4.786900000000000000e+04 5.847491696476939810e-02
4.787000000000000000e+04 5.813505873084069686e-02
4.787100000000000000e+04 5.845015496015550094e-02
4.787200000000000000e+04 5.812286585569380326e-02
4.787300000000000000e+04 5.834235250949860313e-02
4.787400000000000000e+04 5.811946839094159906e-02
4.787500000000000000e+04 5.826036259531969935e-02
4.787600000000000000e+04 5.816005170345309866e-02
4.787700000000000000e+04 5.826369300484660063e-02
4.787800000000000000e+04 5.822955071926119719e-02
4.787900000000000000e+04 5.829862132668500035e-02
4.788000000000000000e+04 5.827516317367550241e-02
4.788100000000000000e+04 5.828466638922689957e-02
4.788200000000000000e+04 5.826774239540100098e-02
4.788300000000000000e+04 5.822142586112020318e-02
4.788400000000000000e+04 5.824627354741099966e-02
4.788500000000000000e+04 5.817192420363429678e-02
4.788600000000000000e+04 5.825984477996830335e-02
4.788700000000000000e+04 5.816188454627990029e-02
4.788800000000000000e+04 5.829771980643270318e-02
4.788900000000000000e+04 5.815667659044269910e-02
4.789000000000000000e+04 5.831826105713840136e-02
4.789100000000000000e+04 5.812903493642809782e-02
4.789200000000000000e+04 5.831513926386829721e-02
4.789300000000000000e+04 5.809467658400539747e-02
4.789400000000000000e+04 5.831546708941459656e-02
4.789500000000000000e+04 5.807879567146299882e-02
4.789600000000000000e+04 5.832936987280849805e-02
4.789700000000000000e+04 5.807467177510260148e-02
4.789800000000000000e+04 5.834230780601500077e-02
4.789900000000000000e+04 5.805399641394620031e-02
4.790000000000000000e+04 5.835151672363279862e-02
4.790100000000000000e+04 5.801422521471980009e-02
4.790200000000000000e+04 5.837447196245190012e-02
4.790300000000000000e+04 5.797488614916800065e-02
4.790400000000000000e+04 5.843211337924000132e-02
4.790500000000000000e+04 5.793865770101550017e-02
4.790600000000000000e+04 5.853568762540820036e-02
4.790700000000000000e+04 5.790160223841669951e-02
4.790800000000000000e+04 5.870005860924720070e-02
4.790900000000000000e+04 5.787157267332079802e-02
4.791000000000000000e+04 5.894959717988969977e-02
4.791100000000000000e+04 5.787780508399009705e-02
4.791200000000000000e+04 5.931265279650690253e-02
4.791300000000000000e+04 5.795131996273990282e-02
4.791400000000000000e+04 5.977903679013250177e-02
4.791500000000000000e+04 5.810635536909099924e-02
4.791600000000000000e+04 6.022947281599039943e-02
4.791700000000000000e+04 5.829287320375439729e-02
4.791800000000000000e+04 6.037476286292080274e-02
4.791900000000000000e+04 5.837097018957140143e-02
4.792000000000000000e+04 5.992329493165020338e-02
4.792100000000000000e+04 5.831667780876159668e-02
4.792200000000000000e+04 5.903610214591029776e-02
4.792300000000000000e+04 5.838932096958159707e-02
4.792400000000000000e+04 5.829166993498800103e-02
4.792500000000000000e+04 5.876295268535609850e-02
4.792600000000000000e+04 5.800126492977140252e-02
4.792700000000000000e+04 5.919183418154719961e-02
4.792800000000000000e+04 5.802367627620699797e-02
4.792900000000000000e+04 5.930769443511960115e-02
4.793000000000000000e+04 5.817068740725520049e-02
4.793100000000000000e+04 5.902490019798280196e-02
4.793200000000000000e+04 5.841547250747679970e-02
4.793300000000000000e+04 5.860363692045209710e-02
4.793400000000000000e+04 5.877164751291279882e-02
4.793500000000000000e+04 5.831128358840940301e-02
4.793600000000000000e+04 5.910032242536539943e-02
4.793700000000000000e+04 5.818495526909830268e-02
4.793800000000000000e+04 5.918717756867410140e-02
4.793900000000000000e+04 5.815768614411349902e-02
4.794000000000000000e+04 5.899066105484959688e-02
4.794100000000000000e+04 5.822256952524190038e-02
4.794200000000000000e+04 5.868637934327129713e-02
4.794300000000000000e+04 5.838132277131079934e-02
4.794400000000000000e+04 5.845218524336810023e-02
4.794500000000000000e+04 5.855915322899819808e-02
4.794600000000000000e+04 5.833374708890910060e-02
4.794700000000000000e+04 5.863257125020029936e-02
4.794800000000000000e+04 5.830562114715580335e-02
4.794900000000000000e+04 5.854970589280129867e-02
4.795000000000000000e+04 5.834461748600010267e-02
4.795100000000000000e+04 5.839067324995989711e-02
4.795200000000000000e+04 5.842841044068339956e-02
4.795300000000000000e+04 5.826225131750110281e-02
4.795400000000000000e+04 5.851244181394579802e-02
4.795500000000000000e+04 5.820418149232860217e-02
4.795600000000000000e+04 5.855084955692289872e-02
4.795700000000000000e+04 5.820633098483089796e-02
4.795800000000000000e+04 5.851836875081060235e-02
4.795900000000000000e+04 5.824740231037139893e-02
4.796000000000000000e+04 5.842906981706619957e-02
4.796100000000000000e+04 5.830558761954310332e-02
4.796200000000000000e+04 5.833401903510090220e-02
4.796300000000000000e+04 5.836242437362670205e-02
4.796400000000000000e+04 5.826958641409869799e-02
4.796500000000000000e+04 5.839921161532399957e-02
4.796600000000000000e+04 5.824507772922520032e-02
4.796700000000000000e+04 5.839879438281059959e-02
4.796800000000000000e+04 5.826143920421600342e-02
4.796900000000000000e+04 5.835816264152530325e-02
4.797000000000000000e+04 5.831350013613700173e-02
4.797100000000000000e+04 5.829738453030589712e-02
4.797200000000000000e+04 5.839165300130839953e-02
4.797300000000000000e+04 5.823974683880810133e-02
4.797400000000000000e+04 5.848937854170799949e-02
4.797500000000000000e+04 5.819813907146449694e-02
4.797600000000000000e+04 5.859981477260590293e-02
4.797700000000000000e+04 5.817966908216479910e-02
4.797800000000000000e+04 5.871446058154110303e-02
4.797900000000000000e+04 5.818592384457590277e-02
4.798000000000000000e+04 5.882636085152630201e-02
4.798100000000000000e+04 5.821849405765529978e-02
4.798200000000000000e+04 5.892384052276609940e-02
4.798300000000000000e+04 5.826899781823160346e-02
4.798400000000000000e+04 5.897306278347969749e-02
4.798500000000000000e+04 5.832011625170709784e-02
4.798600000000000000e+04 5.893050506711010328e-02
4.798700000000000000e+04 5.835698917508130162e-02
4.798800000000000000e+04 5.879160389304159684e-02
4.798900000000000000e+04 5.838052555918690073e-02
4.799000000000000000e+04 5.861919745802880027e-02
4.799100000000000000e+04 5.841742828488349915e-02
4.799200000000000000e+04 5.852060019969940186e-02
4.799300000000000000e+04 5.849860236048699813e-02
4.799400000000000000e+04 5.857344716787340339e-02
4.799500000000000000e+04 5.863388255238530244e-02
4.799600000000000000e+04 5.877454578876500219e-02
4.799700000000000000e+04 5.880144983530039698e-02
4.799800000000000000e+04 5.902357026934620249e-02
4.799900000000000000e+04 5.891464650630950234e-02
4.800000000000000000e+04 5.914941802620889838e-02
4.800100000000000000e+04 5.884522944688799773e-02
4.800200000000000000e+04 5.902568623423579824e-02
4.800300000000000000e+04 5.858458206057549911e-02
4.800400000000000000e+04 5.873910710215569930e-02
4.800500000000000000e+04 5.833123996853829818e-02
4.800600000000000000e+04 5.853276699781419928e-02
4.800700000000000000e+04 5.828024074435229906e-02
4.800800000000000000e+04 5.851985141634939713e-02
4.800900000000000000e+04 5.840127542614940298e-02
4.801000000000000000e+04 5.860485881566999955e-02
4.801100000000000000e+04 5.851938948035240173e-02
4.801200000000000000e+04 5.865020304918289878e-02
4.801300000000000000e+04 5.851728841662409697e-02
4.801400000000000000e+04 5.860956758260729704e-02
4.801500000000000000e+04 5.841523781418799660e-02
4.801600000000000000e+04 5.853721126914020190e-02
4.801700000000000000e+04 5.831516906619069879e-02
4.801800000000000000e+04 5.850873887538909912e-02
4.801900000000000000e+04 5.828182771801949935e-02
4.802000000000000000e+04 5.854147672653200324e-02
4.802100000000000000e+04 5.829241871833799882e-02
4.802200000000000000e+04 5.859315767884250292e-02
4.802300000000000000e+04 5.829863622784609706e-02
4.802400000000000000e+04 5.861257016658780183e-02
4.802500000000000000e+04 5.827614292502399790e-02
4.802600000000000000e+04 5.859031155705449884e-02
4.802700000000000000e+04 5.822779238224030235e-02
4.802800000000000000e+04 5.855762585997580094e-02
4.802900000000000000e+04 5.817357823252679999e-02
4.803000000000000000e+04 5.854720249772069757e-02
4.803100000000000000e+04 5.812936648726459848e-02
4.803200000000000000e+04 5.856586247682570023e-02
4.803300000000000000e+04 5.809734016656879774e-02
4.803400000000000000e+04 5.860145762562749688e-02
4.803500000000000000e+04 5.807080864906310341e-02
4.803600000000000000e+04 5.864186957478519785e-02
4.803700000000000000e+04 5.804285779595379918e-02
4.803800000000000000e+04 5.868288874626159668e-02
4.803900000000000000e+04 5.801680684089659951e-02
4.804000000000000000e+04 5.872867256402970054e-02
4.804100000000000000e+04 5.800028517842290010e-02
4.804200000000000000e+04 5.878746137022970025e-02
4.804300000000000000e+04 5.799834057688710298e-02
4.804400000000000000e+04 5.886372551321979868e-02
4.804500000000000000e+04 5.801445245742799933e-02
4.804600000000000000e+04 5.895133316516879690e-02
4.804700000000000000e+04 5.804489552974700234e-02
4.804800000000000000e+04 5.902855470776560004e-02
4.804900000000000000e+04 5.808221921324729919e-02
4.805000000000000000e+04 5.808221921324729919e-02
4.805100000000000000e+04 5.905258655548099866e-02
4.805200000000000000e+04 5.811753869056700272e-02
4.805300000000000000e+04 5.898151546716690063e-02
4.805400000000000000e+04 5.814798921346660265e-02
4.805500000000000000e+04 5.881005898118019798e-02
4.805600000000000000e+04 5.818619579076769743e-02
4.805700000000000000e+04 5.858979746699329721e-02
4.805800000000000000e+04 5.824567005038260026e-02
4.805900000000000000e+04 5.839667096734049712e-02
4.806000000000000000e+04 5.832054466009140015e-02
4.806100000000000000e+04 5.827701464295390044e-02
4.806200000000000000e+04 5.838530883193020216e-02
4.806300000000000000e+04 5.823671072721479935e-02
4.806400000000000000e+04 5.840778723359110053e-02
4.806500000000000000e+04 5.825797095894810068e-02
4.806600000000000000e+04 5.836893618106839959e-02
4.806700000000000000e+04 5.832087993621830335e-02
4.806800000000000000e+04 5.827543884515760247e-02
4.806900000000000000e+04 5.840978026390079847e-02
4.807000000000000000e+04 5.815681815147399902e-02
4.807100000000000000e+04 5.851321294903760045e-02
4.807200000000000000e+04 5.805331468582149851e-02
4.807300000000000000e+04 5.862291902303699842e-02
4.807400000000000000e+04 5.799222365021709791e-02
4.807500000000000000e+04 5.872501805424690247e-02
4.807600000000000000e+04 5.797147750854490106e-02
4.807700000000000000e+04 5.879658833146100133e-02
4.807800000000000000e+04 5.797268822789190118e-02
4.807900000000000000e+04 5.881507694721219842e-02
4.808000000000000000e+04 5.797687172889710167e-02
4.808100000000000000e+04 5.877764150500300322e-02
4.808200000000000000e+04 5.797698348760600001e-02
4.808300000000000000e+04 5.870447680354119735e-02
4.808400000000000000e+04 5.797607079148289766e-02
4.808500000000000000e+04 5.862837284803389809e-02
4.808600000000000000e+04 5.798188224434849825e-02
4.808700000000000000e+04 5.857635661959650214e-02
4.808800000000000000e+04 5.799264460802080329e-02
4.808900000000000000e+04 5.856068804860119908e-02
4.809000000000000000e+04 5.800268054008479723e-02
4.809100000000000000e+04 5.858228355646129953e-02
4.809200000000000000e+04 5.800838768482210334e-02
4.809300000000000000e+04 5.862912163138390281e-02
4.809400000000000000e+04 5.800904706120490334e-02
4.809500000000000000e+04 5.868296325206760061e-02
4.809600000000000000e+04 5.800572410225870307e-02
4.809700000000000000e+04 5.872442200779909999e-02
4.809800000000000000e+04 5.799650400877000289e-02
4.809900000000000000e+04 5.874117463827129709e-02
4.810000000000000000e+04 5.797974020242690346e-02
4.810100000000000000e+04 5.873319506645199861e-02
4.810200000000000000e+04 5.796153470873829927e-02
4.810300000000000000e+04 5.870559811592099969e-02
4.810400000000000000e+04 5.794802680611609719e-02
4.810500000000000000e+04 5.866314098238949865e-02
4.810600000000000000e+04 5.794114619493480334e-02
4.810700000000000000e+04 5.861345678567889822e-02
4.810800000000000000e+04 5.793958902359010177e-02
4.810900000000000000e+04 5.855871364474300039e-02
4.811000000000000000e+04 5.794242024421689813e-02
4.811100000000000000e+04 5.850152671337129767e-02
4.811200000000000000e+04 5.794795602560039866e-02
4.811300000000000000e+04 5.844540148973460109e-02
4.811400000000000000e+04 5.795538052916530264e-02
4.811500000000000000e+04 5.839291960000989740e-02
4.811600000000000000e+04 5.796463787555689723e-02
4.811700000000000000e+04 5.834922194480900159e-02
4.811800000000000000e+04 5.797476321458819998e-02
4.811900000000000000e+04 5.831649899482729826e-02
4.812000000000000000e+04 5.798675864934919877e-02
4.812100000000000000e+04 5.829603970050809686e-02
4.812200000000000000e+04 5.800019204616550100e-02
4.812300000000000000e+04 5.829192325472830338e-02
4.812400000000000000e+04 5.801579728722570245e-02
4.812500000000000000e+04 5.830719694495199723e-02
4.812600000000000000e+04 5.803860351443290017e-02
4.812700000000000000e+04 5.835025012493130075e-02
4.812800000000000000e+04 5.807761847972869873e-02
4.812900000000000000e+04 5.843750759959220192e-02
4.813000000000000000e+04 5.815069749951359834e-02
4.813100000000000000e+04 5.859372392296789689e-02
4.813200000000000000e+04 5.829655006527900002e-02
4.813300000000000000e+04 5.885478109121319856e-02
4.813400000000000000e+04 5.855844169855119880e-02
4.813500000000000000e+04 5.923369154334069686e-02
4.813600000000000000e+04 5.893460288643839751e-02
4.813700000000000000e+04 5.961591750383379851e-02
4.813800000000000000e+04 5.926116555929179797e-02
4.813900000000000000e+04 5.967399850487709739e-02
4.814000000000000000e+04 5.922010913491249778e-02
4.814100000000000000e+04 5.915059521794319847e-02
4.814200000000000000e+04 5.881845951080320184e-02
4.814300000000000000e+04 5.842122808098790254e-02
4.814400000000000000e+04 5.862690880894660256e-02
4.814500000000000000e+04 5.812460929155349731e-02
4.814600000000000000e+04 5.893485620617869986e-02
4.814700000000000000e+04 5.825037136673930083e-02
4.814800000000000000e+04 5.930977687239649687e-02
4.814900000000000000e+04 5.834107846021650140e-02
4.815000000000000000e+04 5.927279964089390146e-02
4.815100000000000000e+04 5.823867768049240112e-02
4.815200000000000000e+04 5.893079936504359850e-02
4.815300000000000000e+04 5.823887139558790033e-02
4.815400000000000000e+04 5.871572718024249682e-02
4.815500000000000000e+04 5.847085639834399828e-02
4.815600000000000000e+04 5.869459733366969717e-02
4.815700000000000000e+04 5.865521728992460077e-02
4.815800000000000000e+04 5.863289907574650156e-02
4.815900000000000000e+04 5.858703330159190092e-02
4.816000000000000000e+04 5.849105864763259888e-02
4.816100000000000000e+04 5.843712016940119658e-02
4.816200000000000000e+04 5.842986330389979971e-02
4.816300000000000000e+04 5.840553715825080178e-02
4.816400000000000000e+04 5.846090242266650111e-02
4.816500000000000000e+04 5.844724923372270065e-02
4.816600000000000000e+04 5.845265090465549818e-02
4.816700000000000000e+04 5.845787376165390015e-02
4.816800000000000000e+04 5.834332481026650169e-02
4.816900000000000000e+04 5.845317617058749804e-02
4.817000000000000000e+04 5.822091922163959848e-02
4.817100000000000000e+04 5.848930031061169710e-02
4.817200000000000000e+04 5.816852301359180105e-02
4.817300000000000000e+04 5.853049829602240128e-02
4.817400000000000000e+04 5.816854909062389722e-02
4.817500000000000000e+04 5.851874500513080252e-02
4.817600000000000000e+04 5.817998573184009897e-02
4.817700000000000000e+04 5.845386534929279676e-02
4.817800000000000000e+04 5.819170549511910179e-02
4.817900000000000000e+04 5.838396772742270036e-02
4.818000000000000000e+04 5.821294337511059847e-02
4.818100000000000000e+04 5.834379047155380249e-02
4.818200000000000000e+04 5.823964253067970276e-02
4.818300000000000000e+04 5.833011120557789891e-02
4.818400000000000000e+04 5.824985727667809920e-02
4.818500000000000000e+04 5.832119286060329783e-02
4.818600000000000000e+04 5.823338404297830062e-02
4.818700000000000000e+04 5.831086263060569763e-02
4.818800000000000000e+04 5.820024758577350271e-02
4.818900000000000000e+04 5.830604583024980025e-02
4.819000000000000000e+04 5.816720426082609696e-02
4.819100000000000000e+04 5.831035599112509987e-02
4.819200000000000000e+04 5.814424157142639854e-02
4.819300000000000000e+04 5.832057818770410018e-02
4.819400000000000000e+04 5.812857672572140089e-02
4.819500000000000000e+04 5.833400785922999987e-02
4.819600000000000000e+04 5.811551958322529882e-02
4.819700000000000000e+04 5.835460498929020273e-02
4.819800000000000000e+04 5.810522288084030151e-02
4.819900000000000000e+04 5.839402601122860303e-02
4.820000000000000000e+04 5.810324475169179742e-02
4.820100000000000000e+04 5.845680460333819994e-02
4.820200000000000000e+04 5.812082439661030164e-02
4.820300000000000000e+04 5.855781584978100168e-02
4.820400000000000000e+04 5.817766115069390037e-02
4.820500000000000000e+04 5.871170759201049805e-02
4.820600000000000000e+04 5.831031128764149751e-02
4.820700000000000000e+04 5.892324075102810255e-02
4.820800000000000000e+04 5.854080244898800245e-02
4.820900000000000000e+04 5.911068990826610220e-02
4.821000000000000000e+04 5.879262462258340316e-02
4.821100000000000000e+04 5.906723812222480080e-02
4.821200000000000000e+04 5.894370749592779679e-02
4.821300000000000000e+04 5.875371024012569776e-02
4.821400000000000000e+04 5.912056192755699852e-02
4.821500000000000000e+04 5.852400884032250145e-02
4.821600000000000000e+04 5.945903807878490099e-02
4.821700000000000000e+04 5.843823775649070046e-02
4.821800000000000000e+04 5.965224280953410063e-02
4.821900000000000000e+04 5.819389224052429893e-02
4.822000000000000000e+04 5.942372605204580133e-02
4.822100000000000000e+04 5.799644067883490128e-02
4.822200000000000000e+04 5.902051925659179688e-02
4.822300000000000000e+04 5.824930593371389909e-02
4.822400000000000000e+04 5.870688706636430221e-02
4.822500000000000000e+04 5.874365940690039894e-02
4.822600000000000000e+04 5.840270221233370002e-02
4.822700000000000000e+04 5.903003737330440176e-02
4.822800000000000000e+04 5.815186351537700304e-02
4.822900000000000000e+04 5.898990109562869677e-02
4.823000000000000000e+04 5.816835165023800241e-02
4.823100000000000000e+04 5.874796956777569856e-02
4.823200000000000000e+04 5.839985981583600133e-02
4.823300000000000000e+04 5.842126160860060258e-02
4.823400000000000000e+04 5.865064635872840187e-02
4.823500000000000000e+04 5.821638926863669655e-02
4.823600000000000000e+04 5.875054374337199820e-02
4.823700000000000000e+04 5.825078114867209694e-02
4.823800000000000000e+04 5.858411267399789985e-02
4.823900000000000000e+04 5.842711403965950012e-02
4.824000000000000000e+04 5.829169973731040261e-02
4.824100000000000000e+04 5.860108137130740080e-02
4.824200000000000000e+04 5.813245102763180128e-02
4.824300000000000000e+04 5.863800272345540132e-02
4.824400000000000000e+04 5.819402635097500193e-02
4.824500000000000000e+04 5.849302187561990218e-02
4.824600000000000000e+04 5.842185392975809965e-02
4.824700000000000000e+04 5.829409882426259820e-02
4.824800000000000000e+04 5.863958224654199775e-02
4.824900000000000000e+04 5.815968289971350236e-02
4.825000000000000000e+04 5.865083634853360262e-02
4.825100000000000000e+04 5.813584476709370008e-02
4.825200000000000000e+04 5.848271027207369716e-02
4.825300000000000000e+04 5.823925137519839895e-02
4.825400000000000000e+04 5.831404775381090339e-02
4.825500000000000000e+04 5.839804187417030334e-02
4.825600000000000000e+04 5.821453779935840261e-02
4.825700000000000000e+04 5.848132818937300248e-02
4.825800000000000000e+04 5.818200856447219849e-02
4.825900000000000000e+04 5.844516679644579799e-02
4.826000000000000000e+04 5.821784958243370056e-02
4.826100000000000000e+04 5.834917724132539923e-02
4.826200000000000000e+04 5.828499048948290046e-02
4.826300000000000000e+04 5.826985836029049959e-02
4.826400000000000000e+04 5.832590535283090072e-02
4.826500000000000000e+04 5.823103711009029737e-02
4.826600000000000000e+04 5.830556154251100021e-02
4.826700000000000000e+04 5.822335556149479951e-02
4.826800000000000000e+04 5.824753269553180346e-02
4.826900000000000000e+04 5.824201926589010064e-02
4.827000000000000000e+04 5.819414556026460128e-02
4.827100000000000000e+04 5.826700851321219704e-02
4.827200000000000000e+04 5.815494805574419890e-02
4.827300000000000000e+04 5.826969817280770042e-02
4.827400000000000000e+04 5.813731253147130101e-02
4.827500000000000000e+04 5.825221166014669938e-02
4.827600000000000000e+04 5.814583972096439707e-02
4.827700000000000000e+04 5.823279172182079660e-02
4.827800000000000000e+04 5.816561356186870230e-02
4.827900000000000000e+04 5.821532756090160021e-02
4.828000000000000000e+04 5.817580223083500257e-02
4.828100000000000000e+04 5.819940194487570329e-02
4.828200000000000000e+04 5.816398561000819811e-02
4.828300000000000000e+04 5.818450823426250113e-02
4.828400000000000000e+04 5.813856795430179941e-02
4.828500000000000000e+04 5.817414075136179835e-02
4.828600000000000000e+04 5.811514332890509865e-02
4.828700000000000000e+04 5.817366018891329676e-02
4.828800000000000000e+04 5.810089036822319725e-02
4.828900000000000000e+04 5.818091332912449926e-02
4.829000000000000000e+04 5.808499827981000035e-02
4.829100000000000000e+04 5.819096416234970093e-02
4.829200000000000000e+04 5.806092545390129783e-02
4.829300000000000000e+04 5.820591375231740083e-02
4.829400000000000000e+04 5.802717059850689973e-02
4.829500000000000000e+04 5.822959169745450109e-02
4.829600000000000000e+04 5.798584967851640182e-02
4.829700000000000000e+04 5.827163159847260215e-02
4.829800000000000000e+04 5.793360993266109815e-02
4.829900000000000000e+04 5.832945555448530023e-02
4.830000000000000000e+04 5.786937847733499701e-02
4.830100000000000000e+04 5.841422826051709954e-02
4.830200000000000000e+04 5.779293924570080149e-02
4.830300000000000000e+04 5.855020508170129950e-02
4.830400000000000000e+04 5.770017951726909983e-02
4.830500000000000000e+04 5.877568200230599837e-02
4.830600000000000000e+04 5.759446695446970160e-02
4.830700000000000000e+04 5.914392322301859767e-02
4.830800000000000000e+04 5.750294029712679778e-02
4.830900000000000000e+04 5.971838906407359732e-02
4.831000000000000000e+04 5.747754499316219678e-02
4.831100000000000000e+04 6.048766151070589930e-02
4.831200000000000000e+04 5.753817409276960199e-02
4.831300000000000000e+04 6.114144250750540299e-02
4.831400000000000000e+04 5.755538493394850297e-02
4.831500000000000000e+04 6.100678816437719865e-02
4.831600000000000000e+04 5.745596066117290152e-02
4.831700000000000000e+04 5.985864251852039686e-02
4.831800000000000000e+04 5.772551894187930022e-02
4.831900000000000000e+04 5.858647078275679848e-02
4.832000000000000000e+04 5.864229425787929884e-02
4.832100000000000000e+04 5.793403461575510199e-02
4.832200000000000000e+04 5.948587134480479849e-02
4.832300000000000000e+04 5.770814046263689906e-02
4.832400000000000000e+04 5.953405052423479948e-02
4.832500000000000000e+04 5.770055577158929999e-02
4.832600000000000000e+04 5.893440172076230138e-02
4.832700000000000000e+04 5.811541527509690025e-02
4.832800000000000000e+04 5.833227187395099989e-02
4.832900000000000000e+04 5.882361531257630088e-02
4.833000000000000000e+04 5.801329761743549696e-02
4.833100000000000000e+04 5.925310030579569731e-02
4.833200000000000000e+04 5.790099501609800164e-02
4.833300000000000000e+04 5.913054198026659880e-02
4.833400000000000000e+04 5.800019949674609793e-02
4.833500000000000000e+04 5.869930237531659906e-02
4.833600000000000000e+04 5.833937972784040277e-02
4.833700000000000000e+04 5.832356587052350133e-02
4.833800000000000000e+04 5.870046094059939989e-02
4.833900000000000000e+04 5.814850330352779734e-02
4.834000000000000000e+04 5.884369090199469826e-02
4.834100000000000000e+04 5.817421525716780228e-02
4.834200000000000000e+04 5.879910662770269913e-02
4.834300000000000000e+04 5.837954580783839831e-02
4.834400000000000000e+04 5.871337279677389664e-02
4.834500000000000000e+04 5.861992016434670189e-02
4.834600000000000000e+04 5.864521861076350123e-02
4.834700000000000000e+04 5.870033800601959922e-02
4.834800000000000000e+04 5.860828235745429993e-02
4.834900000000000000e+04 5.858537927269939771e-02
4.835000000000000000e+04 5.861020460724829934e-02
4.835100000000000000e+04 5.840771272778509660e-02
4.835200000000000000e+04 5.861200764775279654e-02
4.835300000000000000e+04 5.829424411058430067e-02
4.835400000000000000e+04 5.855545401573179765e-02
4.835500000000000000e+04 5.828311294317250341e-02
4.835600000000000000e+04 5.843703821301460266e-02
4.835700000000000000e+04 5.837319791316990247e-02
4.835800000000000000e+04 5.830662325024599940e-02
4.835900000000000000e+04 5.850616097450259817e-02
4.836000000000000000e+04 5.823004245758060110e-02
4.836100000000000000e+04 5.857202783226970327e-02
4.836200000000000000e+04 5.823386833071710067e-02
4.836300000000000000e+04 5.851564183831210048e-02
4.836400000000000000e+04 5.828763172030450301e-02
4.836500000000000000e+04 5.837790295481679742e-02
4.836600000000000000e+04 5.834666639566420121e-02
4.836700000000000000e+04 5.825128406286240318e-02
4.836800000000000000e+04 5.837729945778850210e-02
4.836900000000000000e+04 5.819426104426379809e-02
4.837000000000000000e+04 5.836533010005950234e-02
4.837100000000000000e+04 5.820164829492569664e-02
4.837200000000000000e+04 5.832262709736819872e-02
4.837300000000000000e+04 5.823878571391109815e-02
4.837400000000000000e+04 5.827190726995470221e-02
4.837500000000000000e+04 5.827353149652479691e-02
4.837600000000000000e+04 5.822958797216420262e-02
4.837700000000000000e+04 5.828870832920070300e-02
4.837800000000000000e+04 5.820444598793979990e-02
4.837900000000000000e+04 5.828434228897089869e-02
4.838000000000000000e+04 5.819691345095630297e-02
4.838100000000000000e+04 5.826609209179880317e-02
4.838200000000000000e+04 5.819993838667870262e-02
4.838300000000000000e+04 5.824660509824750032e-02
4.838400000000000000e+04 5.819587409496310149e-02
4.838500000000000000e+04 5.823509395122530158e-02
4.838600000000000000e+04 5.818103253841400146e-02
4.838700000000000000e+04 5.823184922337529962e-02
4.838800000000000000e+04 5.815999209880830245e-02
4.838900000000000000e+04 5.823544785380359995e-02
4.839000000000000000e+04 5.814478918910030020e-02
4.839100000000000000e+04 5.824511870741840014e-02
4.839200000000000000e+04 5.814425647258759933e-02
4.839300000000000000e+04 5.825558304786680047e-02
4.839400000000000000e+04 5.815905705094340239e-02
4.839500000000000000e+04 5.825946852564810319e-02
4.839600000000000000e+04 5.818910151720049773e-02
4.839700000000000000e+04 5.825926363468170166e-02
4.839800000000000000e+04 5.823057517409319789e-02
4.839900000000000000e+04 5.827168747782709990e-02
4.840000000000000000e+04 5.828724429011340052e-02
4.840100000000000000e+04 5.832023546099660005e-02
4.840200000000000000e+04 5.836803838610649803e-02
4.840300000000000000e+04 5.842067673802379957e-02
4.840400000000000000e+04 5.847782269120219839e-02
4.840500000000000000e+04 5.857413262128829956e-02
4.840600000000000000e+04 5.861612409353259695e-02
4.840700000000000000e+04 5.874567478895190153e-02
4.840800000000000000e+04 5.875029414892200125e-02
4.840900000000000000e+04 5.885141342878340287e-02
4.841000000000000000e+04 5.880518257617949746e-02
4.841100000000000000e+04 5.879266187548640166e-02
4.841200000000000000e+04 5.871512740850449996e-02
4.841300000000000000e+04 5.855982750654219887e-02
4.841400000000000000e+04 5.852666497230529785e-02
4.841500000000000000e+04 5.830883979797359812e-02
4.841600000000000000e+04 5.838234722614289718e-02
4.841700000000000000e+04 5.821213126182560316e-02
4.841800000000000000e+04 5.835919827222819933e-02
4.841900000000000000e+04 5.828477069735529814e-02
4.842000000000000000e+04 5.840167775750160217e-02
4.842100000000000000e+04 5.841704085469250074e-02
4.842200000000000000e+04 5.841327458620070023e-02
4.842300000000000000e+04 5.850159004330639928e-02
4.842400000000000000e+04 5.835691466927529769e-02
4.842500000000000000e+04 5.850015580654140124e-02
4.842600000000000000e+04 5.826979875564580053e-02
4.842700000000000000e+04 5.843691155314449659e-02
4.842800000000000000e+04 5.821780115365979974e-02
4.842900000000000000e+04 5.835857614874839783e-02
4.843000000000000000e+04 5.823079869151120275e-02
4.843100000000000000e+04 5.829475820064539821e-02
4.843200000000000000e+04 5.829137936234470019e-02
4.843300000000000000e+04 5.824331939220429855e-02
4.843400000000000000e+04 5.835746601223949781e-02
4.843500000000000000e+04 5.819029733538629706e-02
4.843600000000000000e+04 5.839301645755769904e-02
4.843700000000000000e+04 5.814287066459659925e-02
4.843800000000000000e+04 5.838908255100250244e-02
4.843900000000000000e+04 5.811960622668269766e-02
4.844000000000000000e+04 5.836490169167520004e-02
4.844100000000000000e+04 5.813778191804890028e-02
4.844200000000000000e+04 5.834623798727989891e-02
4.844300000000000000e+04 5.818272754549980164e-02
4.844400000000000000e+04 5.834079533815379748e-02
4.844500000000000000e+04 5.822332575917239794e-02
4.844600000000000000e+04 5.833827704191209967e-02
4.844700000000000000e+04 5.823165178298950195e-02
4.844800000000000000e+04 5.833305418491360056e-02
4.844900000000000000e+04 5.820094421505930121e-02
4.845000000000000000e+04 5.832687020301820235e-02
4.845100000000000000e+04 5.814639851450920105e-02
4.845200000000000000e+04 5.832619220018390310e-02
4.845300000000000000e+04 5.809200182557110181e-02
4.845400000000000000e+04 5.833389982581139999e-02
4.845500000000000000e+04 5.805072188377379677e-02
4.845600000000000000e+04 5.833915993571280045e-02
4.845700000000000000e+04 5.802608281373979743e-02
4.845800000000000000e+04 5.833188071846959893e-02
4.845900000000000000e+04 5.801292881369590065e-02
4.846000000000000000e+04 5.830498784780500238e-02
4.846100000000000000e+04 5.800815299153330024e-02
4.846200000000000000e+04 5.826468765735629690e-02
4.846300000000000000e+04 5.801092833280559885e-02
4.846400000000000000e+04 5.821952596306800148e-02
4.846500000000000000e+04 5.802089720964429681e-02
4.846600000000000000e+04 5.817778408527370104e-02
4.846700000000000000e+04 5.803501605987550216e-02
4.846800000000000000e+04 5.814741924405100043e-02
4.846900000000000000e+04 5.804678052663800325e-02
4.847000000000000000e+04 5.813071876764300261e-02
4.847100000000000000e+04 5.805297940969469939e-02
4.847200000000000000e+04 5.812513828277589972e-02
4.847300000000000000e+04 5.805148929357530074e-02
4.847400000000000000e+04 5.812811106443410009e-02
4.847500000000000000e+04 5.804307386279110303e-02
4.847600000000000000e+04 5.813821777701379950e-02
4.847700000000000000e+04 5.802809819579120287e-02
4.847800000000000000e+04 5.815204232931139861e-02
4.847900000000000000e+04 5.800999328494069879e-02
4.848000000000000000e+04 5.816983804106710260e-02
4.848100000000000000e+04 5.799024552106860075e-02
4.848200000000000000e+04 5.819252133369449964e-02
4.848300000000000000e+04 5.796948820352550158e-02
4.848400000000000000e+04 5.822039768099779994e-02
4.848500000000000000e+04 5.795115977525709672e-02
4.848600000000000000e+04 5.825554206967349657e-02
4.848700000000000000e+04 5.793411657214159877e-02
4.848800000000000000e+04 5.829741060733800023e-02
4.848900000000000000e+04 5.791918560862539811e-02
4.849000000000000000e+04 5.834350362420080011e-02
4.849100000000000000e+04 5.790770053863530248e-02
4.849200000000000000e+04 5.838640406727790139e-02
4.849300000000000000e+04 5.789627879858019743e-02
4.849400000000000000e+04 5.841535702347760289e-02
4.849500000000000000e+04 5.788478627800940080e-02
4.849600000000000000e+04 5.841735750436780061e-02
4.849700000000000000e+04 5.787505954504010286e-02
4.849800000000000000e+04 5.838307365775109725e-02
4.849900000000000000e+04 5.787647143006319911e-02
4.850000000000000000e+04 5.831901729106900301e-02
4.850100000000000000e+04 5.790279060602190192e-02
4.850200000000000000e+04 5.823705717921259795e-02
4.850300000000000000e+04 5.796440690755839953e-02
4.850400000000000000e+04 5.815092101693149912e-02
4.850500000000000000e+04 5.807162448763850127e-02
4.850600000000000000e+04 5.807145684957500109e-02
4.850700000000000000e+04 5.822218209505079789e-02
4.850800000000000000e+04 5.801039934158330053e-02
4.850900000000000000e+04 5.842448398470879989e-02
4.851000000000000000e+04 5.798099562525749900e-02
4.851100000000000000e+04 5.870107561349870162e-02
4.851200000000000000e+04 5.799797922372820075e-02
4.851300000000000000e+04 5.907003208994870275e-02
4.851400000000000000e+04 5.806855112314220080e-02
4.851500000000000000e+04 5.949428677558900314e-02
4.851600000000000000e+04 5.815724283456800286e-02
4.851700000000000000e+04 5.981090292334560049e-02
4.851800000000000000e+04 5.818219482898710077e-02
4.851900000000000000e+04 5.976536870002750051e-02
4.852000000000000000e+04 5.814040079712869818e-02
4.852100000000000000e+04 5.930806696414950285e-02
4.852200000000000000e+04 5.821677297353740343e-02
4.852300000000000000e+04 5.875905975699419886e-02
4.852400000000000000e+04 5.851639434695239672e-02
4.852500000000000000e+04 5.840785428881650060e-02
4.852600000000000000e+04 5.882009118795390040e-02
4.852700000000000000e+04 5.820839479565619728e-02
4.852800000000000000e+04 5.884831398725510337e-02
4.852900000000000000e+04 5.808580294251439874e-02
4.853000000000000000e+04 5.860658735036849976e-02
4.853100000000000000e+04 5.812538415193559821e-02
4.853200000000000000e+04 5.831346288323400323e-02
4.853300000000000000e+04 5.834931135177610223e-02
4.853400000000000000e+04 5.810171738266940028e-02
4.853500000000000000e+04 5.860120803117749994e-02
4.853600000000000000e+04 5.795814096927640047e-02
4.853700000000000000e+04 5.870358273386960118e-02
4.853800000000000000e+04 5.787361785769459810e-02
4.853900000000000000e+04 5.863405391573910108e-02
4.854000000000000000e+04 5.789329111576080322e-02
4.854100000000000000e+04 5.851154029369350085e-02
4.854200000000000000e+04 5.801431462168690073e-02
4.854300000000000000e+04 5.841016769409179688e-02
4.854400000000000000e+04 5.814490467309949701e-02
4.854500000000000000e+04 5.831575766205789740e-02
4.854600000000000000e+04 5.821458250284190089e-02
4.854700000000000000e+04 5.822153761982919867e-02
4.854800000000000000e+04 5.822324007749560271e-02
4.854900000000000000e+04 5.815335735678670015e-02
4.855000000000000000e+04 5.820404365658760071e-02
4.855100000000000000e+04 5.813818424940109947e-02
4.855200000000000000e+04 5.818702280521390047e-02
4.855300000000000000e+04 5.816310271620749733e-02
4.855400000000000000e+04 5.816844478249549866e-02
4.855500000000000000e+04 5.819390341639520126e-02
4.855600000000000000e+04 5.813646316528320312e-02
4.855700000000000000e+04 5.821090936660770071e-02
4.855800000000000000e+04 5.809878185391430250e-02
4.855900000000000000e+04 5.822077766060829856e-02
4.856000000000000000e+04 5.806887522339820168e-02
4.856100000000000000e+04 5.823868513107299805e-02
4.856200000000000000e+04 5.805435776710510254e-02
4.856300000000000000e+04 5.827426910400389931e-02
4.856400000000000000e+04 5.804808810353279808e-02
4.856500000000000000e+04 5.832173302769660256e-02
4.856600000000000000e+04 5.803641676902770302e-02
4.856700000000000000e+04 5.837660655379300206e-02
4.856800000000000000e+04 5.801606550812719865e-02
4.856900000000000000e+04 5.845233052968980270e-02
4.857000000000000000e+04 5.800063163042069869e-02
4.857100000000000000e+04 5.856831371784210205e-02
4.857200000000000000e+04 5.800670385360719855e-02
4.857300000000000000e+04 5.873801186680790293e-02
4.857400000000000000e+04 5.804339051246640291e-02
4.857500000000000000e+04 5.895385891199109857e-02
4.857600000000000000e+04 5.809837207198140230e-02
4.857700000000000000e+04 5.917019769549369812e-02
4.857800000000000000e+04 5.813357234001159668e-02
4.857900000000000000e+04 5.928893014788629706e-02
4.858000000000000000e+04 5.810058489441870255e-02
4.858100000000000000e+04 5.919881537556650336e-02
4.858200000000000000e+04 5.799938738346099854e-02
4.858300000000000000e+04 5.889460816979410346e-02
4.858400000000000000e+04 5.793446674942970276e-02
4.858500000000000000e+04 5.853238701820370066e-02
4.858600000000000000e+04 5.802664533257480273e-02
4.858700000000000000e+04 5.828262493014339796e-02
4.858800000000000000e+04 5.826420336961749685e-02
4.858900000000000000e+04 5.817301198840139909e-02
4.859000000000000000e+04 5.852394923567769830e-02
4.859100000000000000e+04 5.812186002731319773e-02
4.859200000000000000e+04 5.867798626422879998e-02
4.859300000000000000e+04 5.805686488747600210e-02
4.859400000000000000e+04 5.867979675531390105e-02
4.859500000000000000e+04 5.798440799117089706e-02
4.859600000000000000e+04 5.857698991894719903e-02
4.859700000000000000e+04 5.795978382229800135e-02
4.859800000000000000e+04 5.845666676759719849e-02
4.859900000000000000e+04 5.801141262054439890e-02
4.860000000000000000e+04 5.836838111281390101e-02
4.860100000000000000e+04 5.810683593153950083e-02
4.860200000000000000e+04 5.830662697553629786e-02
4.860300000000000000e+04 5.819115415215490167e-02
4.860400000000000000e+04 5.825933441519740019e-02
4.860500000000000000e+04 5.823001265525819953e-02
4.860600000000000000e+04 5.823233723640439813e-02
4.860700000000000000e+04 5.822760984301569853e-02
4.860800000000000000e+04 5.824592709541320107e-02
4.860900000000000000e+04 5.820963159203530052e-02
4.861000000000000000e+04 5.832333862781519801e-02
4.861100000000000000e+04 5.819978937506679884e-02
4.861200000000000000e+04 5.847037956118580210e-02
4.861300000000000000e+04 5.820139870047569969e-02
4.861400000000000000e+04 5.866178497672080300e-02
4.861500000000000000e+04 5.820198357105259984e-02
4.861600000000000000e+04 5.883520469069480202e-02
4.861700000000000000e+04 5.817258730530740218e-02
4.861800000000000000e+04 5.891482532024380075e-02
4.861900000000000000e+04 5.809971317648889716e-02
4.862000000000000000e+04 5.885416269302370246e-02
4.862100000000000000e+04 5.802753940224650298e-02
4.862200000000000000e+04 5.868158489465710032e-02
4.862300000000000000e+04 5.802816152572629754e-02
4.862400000000000000e+04 5.846313387155530061e-02
4.862500000000000000e+04 5.812523141503329882e-02
4.862600000000000000e+04 5.825572460889819754e-02
4.862700000000000000e+04 5.827812850475309892e-02
4.862800000000000000e+04 5.808195471763610146e-02
4.862900000000000000e+04 5.843272805213930304e-02
4.863000000000000000e+04 5.794721096754069933e-02
4.863100000000000000e+04 5.854069069027900002e-02
4.863200000000000000e+04 5.786267295479770312e-02
4.863300000000000000e+04 5.856759473681449890e-02
4.863400000000000000e+04 5.784304812550539882e-02
4.863500000000000000e+04 5.850171670317649841e-02
4.863600000000000000e+04 5.788492411375049940e-02
4.863700000000000000e+04 5.836276337504389677e-02
4.863800000000000000e+04 5.797761306166650253e-02
4.863900000000000000e+04 5.819468572735789907e-02
4.864000000000000000e+04 5.810479819774629767e-02
4.864100000000000000e+04 5.804429575800899854e-02
4.864200000000000000e+04 5.823636427521709791e-02
4.864300000000000000e+04 5.794018507003780016e-02
4.864400000000000000e+04 5.834010243415829744e-02
4.864500000000000000e+04 5.788552761077880165e-02
4.864600000000000000e+04 5.839370563626290062e-02
4.864700000000000000e+04 5.786554515361790052e-02
4.864800000000000000e+04 5.838987231254579718e-02
4.864900000000000000e+04 5.787009000778200324e-02
4.865000000000000000e+04 5.833917856216429970e-02
4.865100000000000000e+04 5.789123475551610082e-02
4.865200000000000000e+04 5.826505646109580300e-02
4.865300000000000000e+04 5.792325735092160310e-02
4.865400000000000000e+04 5.819416418671610053e-02
4.865500000000000000e+04 5.795693397521969881e-02
4.865600000000000000e+04 5.814115703105929983e-02
4.865700000000000000e+04 5.798341333866120079e-02
4.865800000000000000e+04 5.810778215527530322e-02
4.865900000000000000e+04 5.799542367458340036e-02
4.866000000000000000e+04 5.809308961033819718e-02
4.866100000000000000e+04 5.798682197928430038e-02
4.866200000000000000e+04 5.809718370437619989e-02
4.866300000000000000e+04 5.795834958553310046e-02
4.866400000000000000e+04 5.811735615134239891e-02
4.866500000000000000e+04 5.791735276579860342e-02
4.866600000000000000e+04 5.815087631344800084e-02
4.866700000000000000e+04 5.786717683076859908e-02
4.866800000000000000e+04 5.820380523800849915e-02
4.866900000000000000e+04 5.781009048223500341e-02
4.867000000000000000e+04 5.828022211790079982e-02
4.867100000000000000e+04 5.774697661399839921e-02
4.867200000000000000e+04 5.839407816529269823e-02
4.867300000000000000e+04 5.768034979701040094e-02
4.867400000000000000e+04 5.856366828083989923e-02
4.867500000000000000e+04 5.761664733290670221e-02
4.867600000000000000e+04 5.881586670875550010e-02
4.867700000000000000e+04 5.757515504956250280e-02
4.867800000000000000e+04 5.917505174875260093e-02
4.867900000000000000e+04 5.758551135659219916e-02
4.868000000000000000e+04 5.963266268372539869e-02
4.868100000000000000e+04 5.766687169671060043e-02
4.868200000000000000e+04 6.005373224616050026e-02
4.868300000000000000e+04 5.776717141270640288e-02
4.868400000000000000e+04 6.010213866829870050e-02
4.868500000000000000e+04 5.776640027761460044e-02
4.868600000000000000e+04 5.950855463743209839e-02
4.868700000000000000e+04 5.775454640388490157e-02
4.868800000000000000e+04 5.856622382998469961e-02
4.868900000000000000e+04 5.811146274209019746e-02
4.869000000000000000e+04 5.790214613080019862e-02
4.869100000000000000e+04 5.888166278600689973e-02
4.869200000000000000e+04 5.769196152687069978e-02
4.869300000000000000e+04 5.954061076045039785e-02
4.869400000000000000e+04 5.767643079161639819e-02
4.869500000000000000e+04 5.958034843206409803e-02
4.869600000000000000e+04 5.772976577281949823e-02
4.869700000000000000e+04 5.906986817717550103e-02
4.869800000000000000e+04 5.802018567919729752e-02
4.869900000000000000e+04 5.850784853100780142e-02
4.870000000000000000e+04 5.853467434644699791e-02
4.870100000000000000e+04 5.817568302154540322e-02
4.870200000000000000e+04 5.892439559102059798e-02
4.870300000000000000e+04 5.800724029541019788e-02
4.870400000000000000e+04 5.892176553606989775e-02
4.870500000000000000e+04 5.793841555714610014e-02
4.870600000000000000e+04 5.859421193599700234e-02
4.870700000000000000e+04 5.805862694978709826e-02
4.870800000000000000e+04 5.821230262517929771e-02
4.870900000000000000e+04 5.835264176130289943e-02
4.871000000000000000e+04 5.797478184103969923e-02
4.871100000000000000e+04 5.859574675560000334e-02
4.871200000000000000e+04 5.790769308805469862e-02
4.871300000000000000e+04 5.859681591391559946e-02
4.871400000000000000e+04 5.796139687299729781e-02
4.871500000000000000e+04 5.838037654757499695e-02
4.871600000000000000e+04 5.810409039258959685e-02
4.871700000000000000e+04 5.809421092271799952e-02
4.871800000000000000e+04 5.830803513526919973e-02
4.871900000000000000e+04 5.787271633744239807e-02
4.872000000000000000e+04 5.849971622228619661e-02
4.872100000000000000e+04 5.777340009808540344e-02
4.872200000000000000e+04 5.858580023050310309e-02
4.872300000000000000e+04 5.779111385345459678e-02
4.872400000000000000e+04 5.852733179926870172e-02
4.872500000000000000e+04 5.788817256689070267e-02
4.872600000000000000e+04 5.836658179759979942e-02
4.872700000000000000e+04 5.802003294229510222e-02
4.872800000000000000e+04 5.817920342087749830e-02
4.872900000000000000e+04 5.814306065440179999e-02
4.873000000000000000e+04 5.802776664495470221e-02
4.873100000000000000e+04 5.822266638278959794e-02
4.873200000000000000e+04 5.793913453817370329e-02
4.873300000000000000e+04 5.824910849332810142e-02
4.873400000000000000e+04 5.790732800960540078e-02
4.873500000000000000e+04 5.823037028312680330e-02
4.873600000000000000e+04 5.791933462023739904e-02
4.873700000000000000e+04 5.818437784910199945e-02
4.873800000000000000e+04 5.795696750283239884e-02
4.873900000000000000e+04 5.813163146376609802e-02
4.874000000000000000e+04 5.799461901187900198e-02
4.874100000000000000e+04 5.809637531638150304e-02
4.874200000000000000e+04 5.800915509462360037e-02
4.874300000000000000e+04 5.808987095952029833e-02
4.874400000000000000e+04 5.799511820077900282e-02
4.874500000000000000e+04 5.811297893524169922e-02
4.874600000000000000e+04 5.795705690979959662e-02
4.874700000000000000e+04 5.816182494163509714e-02
4.874800000000000000e+04 5.790451169013979826e-02
4.874900000000000000e+04 5.823367461562160147e-02
4.875000000000000000e+04 5.784650146961210077e-02
4.875100000000000000e+04 5.832346528768540123e-02
4.875200000000000000e+04 5.779826641082760202e-02
4.875300000000000000e+04 5.843302607536320081e-02
4.875400000000000000e+04 5.776889994740490308e-02
4.875500000000000000e+04 5.856416746973990006e-02
4.875600000000000000e+04 5.776831135153769753e-02
4.875700000000000000e+04 5.871963500976559724e-02
4.875800000000000000e+04 5.780700966715809908e-02
4.875900000000000000e+04 5.889566987752910265e-02
4.876000000000000000e+04 5.789046734571459685e-02
4.876100000000000000e+04 5.906793475151059930e-02
4.876200000000000000e+04 5.801568180322649870e-02
4.876300000000000000e+04 5.916936323046680102e-02
4.876400000000000000e+04 5.815082788467410002e-02
4.876500000000000000e+04 5.910317972302440298e-02
4.876600000000000000e+04 5.824230611324310303e-02
4.876700000000000000e+04 5.881918966770170037e-02
4.876800000000000000e+04 5.826346576213840139e-02
4.876900000000000000e+04 5.839622765779500096e-02
4.877000000000000000e+04 5.825793370604519933e-02
4.877100000000000000e+04 5.801531672477720086e-02
4.877200000000000000e+04 5.829126760363580184e-02
4.877300000000000000e+04 5.780954286456110175e-02
4.877400000000000000e+04 5.838454887270930205e-02
4.877500000000000000e+04 5.779317393898959765e-02
4.877600000000000000e+04 5.848557129502299917e-02
4.877700000000000000e+04 5.789445340633390252e-02
4.877800000000000000e+04 5.849709361791610024e-02
4.877900000000000000e+04 5.802772566676139832e-02
4.878000000000000000e+04 5.836260691285129892e-02
4.878100000000000000e+04 5.813268199563029898e-02
4.878200000000000000e+04 5.813638865947719919e-02
4.878300000000000000e+04 5.819579958915709755e-02
4.878400000000000000e+04 5.793859064579010010e-02
4.878500000000000000e+04 5.824541300535199945e-02
4.878600000000000000e+04 5.784139782190320100e-02
4.878700000000000000e+04 5.830209329724309747e-02
4.878800000000000000e+04 5.783688649535179832e-02
4.878900000000000000e+04 5.833087116479870188e-02
4.879000000000000000e+04 5.788139626383780045e-02
4.879100000000000000e+04 5.828593671321870284e-02
4.879200000000000000e+04 5.794371291995049911e-02
4.879300000000000000e+04 5.817731842398640024e-02
4.879400000000000000e+04 5.800504237413409842e-02
4.879500000000000000e+04 5.805957317352290065e-02
4.879600000000000000e+04 5.805745720863340203e-02
4.879700000000000000e+04 5.798272043466570075e-02
4.879800000000000000e+04 5.809526145458220048e-02
4.879900000000000000e+04 5.795449018478390085e-02
4.880000000000000000e+04 5.810987204313280280e-02
4.880100000000000000e+04 5.796304345130919716e-02
4.880200000000000000e+04 5.810153484344480340e-02
4.880300000000000000e+04 5.800645425915720160e-02
4.880400000000000000e+04 5.807708203792569940e-02
4.880500000000000000e+04 5.810018628835680182e-02
4.880600000000000000e+04 5.805215984582900307e-02
4.880700000000000000e+04 5.827223509550089747e-02
4.880800000000000000e+04 5.805896222591400146e-02
4.880900000000000000e+04 5.855603143572810088e-02
4.881000000000000000e+04 5.814083293080329895e-02
4.881100000000000000e+04 5.896459147334100204e-02
4.881200000000000000e+04 5.830977112054819972e-02
4.881300000000000000e+04 5.938750132918359931e-02
4.881400000000000000e+04 5.844657868146899832e-02
4.881500000000000000e+04 5.948942154645919800e-02
4.881600000000000000e+04 5.835969746112820017e-02
4.881700000000000000e+04 5.905596911907200208e-02
4.881800000000000000e+04 5.820709839463229784e-02
4.881900000000000000e+04 5.850626528263089959e-02
4.882000000000000000e+04 5.835609510540960138e-02
4.882100000000000000e+04 5.830705165863039885e-02
4.882200000000000000e+04 5.866656079888340342e-02
4.882300000000000000e+04 5.832594260573389922e-02
4.882400000000000000e+04 5.873598530888560210e-02
4.882500000000000000e+04 5.830000713467600043e-02
4.882600000000000000e+04 5.852394923567769830e-02
4.882700000000000000e+04 5.830070003867150047e-02
4.882800000000000000e+04 5.834197252988820165e-02
4.882900000000000000e+04 5.841231346130369706e-02
4.883000000000000000e+04 5.832211300730710118e-02
4.883100000000000000e+04 5.846357718110079676e-02
4.883200000000000000e+04 5.834524706006050110e-02
4.883300000000000000e+04 5.834091827273370223e-02
4.883400000000000000e+04 5.834735184907909739e-02
4.883500000000000000e+04 5.817180499434469743e-02
4.883600000000000000e+04 5.836585909128189781e-02
4.883700000000000000e+04 5.812156572937970250e-02
4.883800000000000000e+04 5.837551876902580261e-02
4.883900000000000000e+04 5.818876624107360146e-02
4.884000000000000000e+04 5.830203741788859972e-02
4.884100000000000000e+04 5.828621238470080290e-02
4.884200000000000000e+04 5.816191062331200340e-02
4.884300000000000000e+04 5.836449563503270238e-02
4.884400000000000000e+04 5.805435031652449868e-02
4.884500000000000000e+04 5.840114131569860284e-02
4.884600000000000000e+04 5.803669244050980308e-02
4.884700000000000000e+04 5.837026238441470061e-02
4.884800000000000000e+04 5.808733031153680282e-02
4.884900000000000000e+04 5.826787650585169703e-02
4.885000000000000000e+04 5.816679820418359931e-02
4.885100000000000000e+04 5.813750997185709868e-02
4.885200000000000000e+04 5.824212729930879767e-02
4.885300000000000000e+04 5.803626403212550078e-02
4.885400000000000000e+04 5.828428640961649809e-02
4.885500000000000000e+04 5.799674615263940292e-02
4.885600000000000000e+04 5.827533453702930105e-02
4.885700000000000000e+04 5.801657959818840027e-02
4.885800000000000000e+04 5.821889638900760305e-02
4.885900000000000000e+04 5.807167664170270055e-02
4.886000000000000000e+04 5.814095959067339808e-02
4.886100000000000000e+04 5.812857300043110242e-02
4.886200000000000000e+04 5.807312950491910070e-02
4.886300000000000000e+04 5.816648527979850075e-02
4.886400000000000000e+04 5.803485959768300145e-02
4.886500000000000000e+04 5.817694216966629722e-02
4.886600000000000000e+04 5.802967399358750084e-02
4.886700000000000000e+04 5.816463381052019987e-02
4.886800000000000000e+04 5.804504454135889918e-02
4.886900000000000000e+04 5.814403295516969855e-02
4.887000000000000000e+04 5.806603282690050299e-02
4.887100000000000000e+04 5.813501402735710144e-02
4.887200000000000000e+04 5.808115750551220285e-02
4.887300000000000000e+04 5.815660580992700057e-02
4.887400000000000000e+04 5.807048082351679713e-02
4.887500000000000000e+04 5.819874629378320174e-02
4.887600000000000000e+04 5.801205337047579680e-02
4.887700000000000000e+04 5.822251364588740263e-02
4.887800000000000000e+04 5.791139975190159883e-02
4.887900000000000000e+04 5.821791291236880217e-02
4.888000000000000000e+04 5.783335492014880092e-02
4.888100000000000000e+04 5.823464691638950003e-02
4.888200000000000000e+04 5.784903466701510344e-02
4.888300000000000000e+04 5.830238014459609985e-02
4.888400000000000000e+04 5.793723836541180006e-02
4.888500000000000000e+04 5.837413296103480254e-02
4.888600000000000000e+04 5.801938474178310046e-02
4.888700000000000000e+04 5.837807431817049891e-02
4.888800000000000000e+04 5.804078280925750039e-02
4.888900000000000000e+04 5.830220505595209990e-02
4.889000000000000000e+04 5.801836028695109976e-02
4.889100000000000000e+04 5.821077525615690057e-02
4.889200000000000000e+04 5.802521109580990183e-02
4.889300000000000000e+04 5.817649513483050261e-02
4.889400000000000000e+04 5.810800567269330114e-02
4.889500000000000000e+04 5.820586532354350001e-02
4.889600000000000000e+04 5.823021009564399719e-02
4.889700000000000000e+04 5.825382098555560023e-02
4.889800000000000000e+04 5.834082141518590059e-02
4.889900000000000000e+04 5.829247832298280196e-02
4.890000000000000000e+04 5.843929946422579680e-02
4.890100000000000000e+04 5.832995101809500260e-02
4.890200000000000000e+04 5.855343118309969813e-02
4.890300000000000000e+04 5.838238447904590261e-02
4.890400000000000000e+04 5.867574363946909816e-02
4.890500000000000000e+04 5.842487886548040216e-02
4.890600000000000000e+04 5.875331163406369989e-02
4.890700000000000000e+04 5.838733911514280145e-02
4.890800000000000000e+04 5.872839316725730202e-02
4.890900000000000000e+04 5.824171006679530055e-02
4.891000000000000000e+04 5.861014127731319773e-02
4.891100000000000000e+04 5.807302892208100059e-02
4.891200000000000000e+04 5.846991389989850130e-02
4.891300000000000000e+04 5.800338089466090113e-02
4.891400000000000000e+04 5.836622789502139697e-02
4.891500000000000000e+04 5.805756524205209906e-02
4.891600000000000000e+04 5.829077586531639793e-02
4.891700000000000000e+04 5.817297101020810213e-02
4.891800000000000000e+04 5.820149928331379979e-02
4.891900000000000000e+04 5.827701091766360197e-02
4.892000000000000000e+04 5.808694660663599879e-02
4.892100000000000000e+04 5.833734944462779654e-02
4.892200000000000000e+04 5.797157064080239730e-02
4.892300000000000000e+04 5.836212635040279734e-02
4.892400000000000000e+04 5.789170414209370008e-02
4.892500000000000000e+04 5.837609618902209890e-02
4.892600000000000000e+04 5.785931646823880281e-02
4.892700000000000000e+04 5.838023498654369703e-02
4.892800000000000000e+04 5.786316841840739855e-02
4.892900000000000000e+04 5.836718529462810168e-02
4.893000000000000000e+04 5.788068100810050270e-02
4.893100000000000000e+04 5.833404883742329683e-02
4.893200000000000000e+04 5.789508670568469656e-02
4.893300000000000000e+04 5.828692018985749679e-02
4.893400000000000000e+04 5.790893360972400317e-02
4.893500000000000000e+04 5.823965370655059814e-02
4.893600000000000000e+04 5.792948976159099927e-02
4.893700000000000000e+04 5.820197984576230138e-02
4.893800000000000000e+04 5.795283243060109918e-02
4.893900000000000000e+04 5.818271636962889931e-02
4.894000000000000000e+04 5.797127261757849953e-02
4.894100000000000000e+04 5.818719416856769910e-02
4.894200000000000000e+04 5.798003077507019737e-02
4.894300000000000000e+04 5.822178721427920256e-02
4.894400000000000000e+04 5.798237770795820062e-02
4.894500000000000000e+04 5.829899385571479797e-02
4.894600000000000000e+04 5.798824504017829895e-02
4.894700000000000000e+04 5.842630937695499765e-02
4.894800000000000000e+04 5.800618603825569847e-02
4.894900000000000000e+04 5.860076844692230225e-02
4.895000000000000000e+04 5.803605914115909925e-02
4.895100000000000000e+04 5.880010128021240234e-02
4.895200000000000000e+04 5.806503072381020286e-02
4.895300000000000000e+04 5.897031724452970330e-02
4.895400000000000000e+04 5.807098001241679797e-02
4.895500000000000000e+04 5.903665721416469919e-02
4.895600000000000000e+04 5.803412944078450292e-02
4.895700000000000000e+04 5.895744264125819811e-02
4.895800000000000000e+04 5.797029659152030251e-02
4.895900000000000000e+04 5.876539275050159800e-02
4.896000000000000000e+04 5.793841555714610014e-02
4.896100000000000000e+04 5.854946374893189864e-02
4.896200000000000000e+04 5.798631906509400108e-02
4.896300000000000000e+04 5.837134271860119905e-02
4.896400000000000000e+04 5.809531733393669822e-02
4.896500000000000000e+04 5.822087451815610021e-02
4.896600000000000000e+04 5.820295587182040126e-02
4.896700000000000000e+04 5.806813016533850236e-02
4.896800000000000000e+04 5.825667083263399992e-02
4.896900000000000000e+04 5.792838707566259904e-02
4.897000000000000000e+04 5.827061459422110123e-02
4.897100000000000000e+04 5.785883963108059969e-02
4.897200000000000000e+04 5.829459801316259904e-02
4.897300000000000000e+04 5.788452923297879998e-02
4.897400000000000000e+04 5.832423269748689826e-02
4.897500000000000000e+04 5.796416848897929797e-02
4.897600000000000000e+04 5.829730629920960167e-02
4.897700000000000000e+04 5.803707242012019762e-02
4.897800000000000000e+04 5.819057300686839712e-02
4.897900000000000000e+04 5.806110054254529779e-02
4.898000000000000000e+04 5.806415528059009901e-02
4.898100000000000000e+04 5.805404856801030244e-02
4.898200000000000000e+04 5.799420922994610178e-02
4.898300000000000000e+04 5.806214362382890182e-02
4.898400000000000000e+04 5.799586325883870214e-02
4.898500000000000000e+04 5.807867646217349661e-02
4.898600000000000000e+04 5.802817270159719987e-02
4.898700000000000000e+04 5.806006118655199916e-02
4.898800000000000000e+04 5.805034190416340223e-02
4.898900000000000000e+04 5.801299959421159919e-02
4.899000000000000000e+04 5.804835259914400275e-02
4.899100000000000000e+04 5.797981470823290046e-02
4.899200000000000000e+04 5.803836509585379860e-02
4.899300000000000000e+04 5.797907710075379806e-02
4.899400000000000000e+04 5.804131552577020126e-02
4.899500000000000000e+04 5.799172818660740247e-02
4.899600000000000000e+04 5.804622173309330335e-02
4.899700000000000000e+04 5.798515304923060332e-02
4.899800000000000000e+04 5.803760513663289849e-02
4.899900000000000000e+04 5.795409157872200012e-02
4.900000000000000000e+04 5.802840739488600297e-02
4.900100000000000000e+04 5.791563168168070014e-02
4.900200000000000000e+04 5.803472176194190285e-02
4.900300000000000000e+04 5.787941813468930330e-02
4.900400000000000000e+04 5.806012079119680230e-02
4.900500000000000000e+04 5.784103274345400031e-02
4.900600000000000000e+04 5.809891596436499855e-02
4.900700000000000000e+04 5.779398232698439858e-02
4.900800000000000000e+04 5.814649537205700269e-02
4.900900000000000000e+04 5.773870646953579988e-02
4.901000000000000000e+04 5.820108577609060113e-02
4.901100000000000000e+04 5.768166482448579963e-02
4.901200000000000000e+04 5.827228352427479829e-02
4.901300000000000000e+04 5.761983618140219948e-02
4.901400000000000000e+04 5.836952850222589667e-02
4.901500000000000000e+04 5.755268037319179880e-02
4.901600000000000000e+04 5.850723013281820123e-02
4.901700000000000000e+04 5.748133361339569786e-02
4.901800000000000000e+04 5.871388688683509827e-02
4.901900000000000000e+04 5.741734057664869828e-02
4.902000000000000000e+04 5.902649834752080049e-02
4.902100000000000000e+04 5.738635361194609902e-02
4.902200000000000000e+04 5.946224555373189752e-02
4.902300000000000000e+04 5.742618814110760084e-02
4.902400000000000000e+04 5.994609743356699855e-02
4.902500000000000000e+04 5.753795802593229813e-02
4.902600000000000000e+04 6.019414216279980051e-02
4.902700000000000000e+04 5.766165256500239977e-02
4.902800000000000000e+04 5.983015522360800309e-02
4.902900000000000000e+04 5.779581889510149867e-02
4.903000000000000000e+04 5.891576409339899928e-02
4.903100000000000000e+04 5.811837688088419829e-02
4.903200000000000000e+04 5.806881934404369699e-02
4.903300000000000000e+04 5.868272110819820059e-02
4.903400000000000000e+04 5.767446756362919896e-02
4.903500000000000000e+04 5.916457250714299981e-02
4.903600000000000000e+04 5.760482698678970337e-02
4.903700000000000000e+04 5.917835980653760042e-02
4.903800000000000000e+04 5.769361928105350146e-02
4.903900000000000000e+04 5.873973667621609773e-02
4.904000000000000000e+04 5.792646855115889809e-02
4.904100000000000000e+04 5.820893123745919662e-02
4.904200000000000000e+04 5.826086178421970019e-02
4.904300000000000000e+04 5.786309763789179716e-02
4.904400000000000000e+04 5.854418501257899893e-02
4.904500000000000000e+04 5.771739035844800081e-02
4.904600000000000000e+04 5.860125645995140076e-02
4.904700000000000000e+04 5.771320313215259901e-02
4.904800000000000000e+04 5.841455981135369735e-02
4.904900000000000000e+04 5.783462151885029878e-02
4.905000000000000000e+04 5.815144628286360307e-02
4.905100000000000000e+04 5.815144628286360307e-02
4.905200000000000000e+04 5.803903192281720247e-02
4.905300000000000000e+04 5.796344578266140329e-02
4.905400000000000000e+04 5.822661146521569686e-02
4.905500000000000000e+04 5.788995698094370063e-02
4.905600000000000000e+04 5.830280110239979829e-02
4.905700000000000000e+04 5.791166797280310197e-02
4.905800000000000000e+04 5.823763087391849863e-02
4.905900000000000000e+04 5.801369622349739769e-02
4.906000000000000000e+04 5.809235200285910172e-02
4.906100000000000000e+04 5.818836763501170073e-02
4.906200000000000000e+04 5.796662718057629671e-02
4.906300000000000000e+04 5.840418487787250174e-02
4.906400000000000000e+04 5.791816860437389719e-02
4.906500000000000000e+04 5.860977247357369857e-02
4.906600000000000000e+04 5.795690789818760263e-02
4.906700000000000000e+04 5.874125659465789795e-02
4.906800000000000000e+04 5.806190893054009872e-02
4.906900000000000000e+04 5.873378366231919723e-02
4.907000000000000000e+04 5.817877501249309885e-02
4.907100000000000000e+04 5.854245647788049872e-02
4.907200000000000000e+04 5.824835598468779824e-02
4.907300000000000000e+04 5.821009352803230286e-02
4.907400000000000000e+04 5.828254297375679710e-02
4.907500000000000000e+04 5.791633948683740096e-02
4.907600000000000000e+04 5.832714587450030241e-02
4.907700000000000000e+04 5.782185494899749756e-02
4.907800000000000000e+04 5.836551263928409922e-02
4.907900000000000000e+04 5.790660902857779763e-02
4.908000000000000000e+04 5.832798033952710237e-02
4.908100000000000000e+04 5.805520340800290197e-02
4.908200000000000000e+04 5.817842856049539740e-02
4.908300000000000000e+04 5.818570032715800200e-02
4.908400000000000000e+04 5.797331035137179983e-02
4.908500000000000000e+04 5.825627222657200205e-02
4.908600000000000000e+04 5.783220380544659700e-02
4.908700000000000000e+04 5.824694782495500045e-02
4.908800000000000000e+04 5.782853439450259814e-02
4.908900000000000000e+04 5.816972628235819731e-02
4.909000000000000000e+04 5.793378129601479964e-02
4.909100000000000000e+04 5.805112794041630137e-02
4.909200000000000000e+04 5.806651338934899764e-02
4.909300000000000000e+04 5.792297422885889918e-02
4.909400000000000000e+04 5.816375464200970041e-02
4.909500000000000000e+04 5.782848969101909986e-02
4.909600000000000000e+04 5.819571390748019823e-02
4.909700000000000000e+04 5.780823901295659845e-02
4.909800000000000000e+04 5.816178768873209864e-02
4.909900000000000000e+04 5.786763504147530296e-02
4.910000000000000000e+04 5.808195099234580300e-02
4.910100000000000000e+04 5.796407535672189887e-02
4.910200000000000000e+04 5.797975882887840271e-02
4.910300000000000000e+04 5.804813653230669890e-02
4.910400000000000000e+04 5.788512527942660246e-02
4.910500000000000000e+04 5.809656903147700224e-02
4.910600000000000000e+04 5.782467871904369699e-02
4.910700000000000000e+04 5.811010673642159896e-02
4.910800000000000000e+04 5.780693143606190076e-02
4.910900000000000000e+04 5.809583142399789985e-02
4.911000000000000000e+04 5.782373249530790155e-02
4.911100000000000000e+04 5.806066095829010010e-02
4.911200000000000000e+04 5.785813182592389886e-02
4.911300000000000000e+04 5.801155045628549750e-02
4.911400000000000000e+04 5.789236351847650008e-02
4.911500000000000000e+04 5.796436592936519971e-02
4.911600000000000000e+04 5.791531503200530312e-02
4.911700000000000000e+04 5.793264508247380346e-02
4.911800000000000000e+04 5.791977047920229826e-02
4.911900000000000000e+04 5.792255327105520074e-02
4.912000000000000000e+04 5.790881812572479942e-02
4.912100000000000000e+04 5.793537944555279817e-02
4.912200000000000000e+04 5.788586288690569792e-02
4.912300000000000000e+04 5.797355994582179678e-02
4.912400000000000000e+04 5.785258486866950295e-02
4.912500000000000000e+04 5.804009363055229881e-02
4.912600000000000000e+04 5.781625211238859696e-02
4.912700000000000000e+04 5.814668163657189803e-02
4.912800000000000000e+04 5.779251456260679765e-02
4.912900000000000000e+04 5.831391736865040171e-02
4.913000000000000000e+04 5.779680982232090342e-02
4.913100000000000000e+04 5.857862159609789759e-02
4.913200000000000000e+04 5.786284431815150175e-02
4.913300000000000000e+04 5.898490920662879944e-02
4.913400000000000000e+04 5.804011598229410346e-02
4.913500000000000000e+04 5.954658240079879761e-02
4.913600000000000000e+04 5.834521725773809953e-02
4.913700000000000000e+04 6.010568886995319715e-02
4.913800000000000000e+04 5.861981585621830332e-02
4.913900000000000000e+04 6.021482869982720115e-02
4.914000000000000000e+04 5.856423452496530013e-02
4.914100000000000000e+04 5.955126136541370047e-02
4.914200000000000000e+04 5.832903832197190025e-02
4.914300000000000000e+04 5.869277566671370072e-02
4.914400000000000000e+04 5.858519673347469675e-02
4.914500000000000000e+04 5.846054479479789734e-02
4.914600000000000000e+04 5.921789258718489907e-02
4.914700000000000000e+04 5.859585851430890169e-02
4.914800000000000000e+04 5.926946923136709733e-02
4.914900000000000000e+04 5.849194154143329966e-02
4.915000000000000000e+04 5.860948190093039772e-02
4.915100000000000000e+04 5.846653878688810174e-02
4.915200000000000000e+04 5.818646401166920057e-02
4.915300000000000000e+04 5.881984531879429906e-02
4.915400000000000000e+04 5.826631560921669700e-02
4.915500000000000000e+04 5.893278494477269952e-02
4.915600000000000000e+04 5.835500732064249907e-02
4.915700000000000000e+04 5.848617851734159989e-02
4.915800000000000000e+04 5.844525620341300270e-02
4.915900000000000000e+04 5.805482715368270180e-02
4.916000000000000000e+04 5.874323472380640204e-02
4.916100000000000000e+04 5.800228938460350037e-02
4.916200000000000000e+04 5.887284129858019743e-02
4.916300000000000000e+04 5.809451639652250116e-02
4.916400000000000000e+04 5.854786187410349757e-02
4.916500000000000000e+04 5.824609100818629870e-02
4.916600000000000000e+04 5.811171606183049981e-02
4.916700000000000000e+04 5.853598564863200099e-02
4.916800000000000000e+04 5.791343003511430221e-02
4.916900000000000000e+04 5.873855203390120072e-02
4.917000000000000000e+04 5.791603401303289933e-02
4.917100000000000000e+04 5.860107019543649848e-02
4.917200000000000000e+04 5.803538113832470285e-02
4.917300000000000000e+04 5.827418342232699999e-02
4.917400000000000000e+04 5.825139582157139867e-02
4.917500000000000000e+04 5.803241208195689810e-02
4.917600000000000000e+04 5.844356492161750100e-02
4.917700000000000000e+04 5.794315040111539666e-02
4.917800000000000000e+04 5.845892429351810110e-02
4.917900000000000000e+04 5.796461179852489820e-02
4.918000000000000000e+04 5.831474810838700035e-02
4.918100000000000000e+04 5.807282403111459906e-02
4.918200000000000000e+04 5.814566090703009865e-02
4.918300000000000000e+04 5.820162594318389893e-02
4.918400000000000000e+04 5.804247409105300209e-02
4.918500000000000000e+04 5.825498327612879668e-02
4.918600000000000000e+04 5.801954865455630217e-02
4.918700000000000000e+04 5.820603668689729865e-02
4.918800000000000000e+04 5.805499479174609789e-02
4.918900000000000000e+04 5.811611190438269875e-02
4.919000000000000000e+04 5.811403319239619863e-02
4.919100000000000000e+04 5.804627388715739855e-02
4.919200000000000000e+04 5.815419182181359725e-02
4.919300000000000000e+04 5.801956355571750296e-02
4.919400000000000000e+04 5.814577639102939954e-02
4.919500000000000000e+04 5.803005769848820078e-02
4.919600000000000000e+04 5.810131877660749955e-02
4.919700000000000000e+04 5.806123465299609793e-02
4.919800000000000000e+04 5.805793777108189668e-02
4.919900000000000000e+04 5.810084566473960183e-02
4.920000000000000000e+04 5.804590880870819786e-02
4.920100000000000000e+04 5.814132094383239746e-02
4.920200000000000000e+04 5.807387828826900134e-02
4.920300000000000000e+04 5.817966535687450064e-02
4.920400000000000000e+04 5.812213569879529779e-02
4.920500000000000000e+04 5.820098519325259817e-02
4.920600000000000000e+04 5.811822041869160044e-02
4.920700000000000000e+04 5.816839262843129937e-02
4.920800000000000000e+04 5.799983814358709855e-02
4.920900000000000000e+04 5.811860039830209906e-02
4.921000000000000000e+04 5.787035822868349944e-02
4.921100000000000000e+04 5.816899985074999724e-02
4.921200000000000000e+04 5.787351354956629668e-02
4.921300000000000000e+04 5.832644924521449697e-02
4.921400000000000000e+04 5.792577192187309959e-02
4.921500000000000000e+04 5.849201604723929665e-02
4.921600000000000000e+04 5.787172541022300026e-02
4.921700000000000000e+04 5.852990597486500135e-02
4.921800000000000000e+04 5.776223912835119767e-02
4.921900000000000000e+04 5.839143320918079721e-02
4.922000000000000000e+04 5.775153636932370271e-02
4.922100000000000000e+04 5.824158340692520142e-02
4.922200000000000000e+04 5.787122994661329789e-02
4.922300000000000000e+04 5.818063020706180227e-02
4.922400000000000000e+04 5.800326913595200279e-02
4.922500000000000000e+04 5.809307843446730180e-02
4.922600000000000000e+04 5.803352966904640198e-02
4.922700000000000000e+04 5.794460698962210221e-02
4.922800000000000000e+04 5.799062922596930070e-02
4.922900000000000000e+04 5.786762386560440063e-02
4.923000000000000000e+04 5.796059966087339921e-02
4.923100000000000000e+04 5.792767554521559975e-02
4.923200000000000000e+04 5.795673653483390114e-02
4.923300000000000000e+04 5.803561210632320055e-02
4.923400000000000000e+04 5.793646350502969916e-02
4.923500000000000000e+04 5.806795507669450240e-02
4.923600000000000000e+04 5.789153277873990144e-02
4.923700000000000000e+04 5.799712985754010286e-02
4.923800000000000000e+04 5.788245424628259833e-02
4.923900000000000000e+04 5.791182443499569982e-02
4.924000000000000000e+04 5.793387442827219874e-02
4.924100000000000000e+04 5.789218842983250013e-02
4.924200000000000000e+04 5.798092857003209893e-02
4.924300000000000000e+04 5.790652334690089831e-02
4.924400000000000000e+04 5.796015262603759766e-02
4.924500000000000000e+04 5.790902674198149941e-02
4.924600000000000000e+04 5.789214000105859931e-02
4.924700000000000000e+04 5.793274194002150101e-02
4.924800000000000000e+04 5.783026665449139680e-02
4.924900000000000000e+04 5.799788981676100297e-02
4.925000000000000000e+04 5.778602883219720321e-02
4.925100000000000000e+04 5.806157365441320245e-02
4.925200000000000000e+04 5.775103718042370188e-02
4.925300000000000000e+04 5.808033794164659674e-02
4.925400000000000000e+04 5.771866440773010254e-02
4.925500000000000000e+04 5.807351320981980064e-02
4.925600000000000000e+04 5.769761279225350120e-02
4.925700000000000000e+04 5.809007212519649854e-02
4.925800000000000000e+04 5.767957121133800158e-02
4.925900000000000000e+04 5.815063789486889928e-02
4.926000000000000000e+04 5.763993412256240151e-02
4.926100000000000000e+04 5.826956033706669896e-02
4.926200000000000000e+04 5.758100375533099780e-02
4.926300000000000000e+04 5.849047377705569872e-02
4.926400000000000000e+04 5.753429234027859773e-02
4.926500000000000000e+04 5.886520445346830194e-02
4.926600000000000000e+04 5.753708258271220122e-02
4.926700000000000000e+04 5.941677838563919761e-02
4.926800000000000000e+04 5.763073638081549904e-02
4.926900000000000000e+04 6.004477292299269936e-02
4.927000000000000000e+04 5.782807990908619966e-02
4.927100000000000000e+04 6.036689132452009721e-02
4.927200000000000000e+04 5.801962688565250048e-02
4.927300000000000000e+04 5.988803505897519891e-02
4.927400000000000000e+04 5.810817703604700263e-02
4.927500000000000000e+04 5.880573764443400298e-02
4.927600000000000000e+04 5.831260234117510016e-02
4.927700000000000000e+04 5.798662826418880117e-02
4.927800000000000000e+04 5.876506492495540274e-02
4.927900000000000000e+04 5.774284154176709954e-02
4.928000000000000000e+04 5.906941369175910256e-02
4.928100000000000000e+04 5.778964236378669739e-02
4.928200000000000000e+04 5.883587151765819895e-02
4.928300000000000000e+04 5.796983093023300171e-02
4.928400000000000000e+04 5.826174467802049811e-02
4.928500000000000000e+04 5.827037245035170121e-02
4.928600000000000000e+04 5.782516300678249704e-02
4.928700000000000000e+04 5.855362117290500296e-02
4.928800000000000000e+04 5.768400058150290055e-02
4.928900000000000000e+04 5.861061811447140085e-02
4.929000000000000000e+04 5.775434523820879851e-02
4.929100000000000000e+04 5.839707702398300171e-02
4.929200000000000000e+04 5.794695019721980006e-02
4.929300000000000000e+04 5.812059342861179700e-02
4.929400000000000000e+04 5.814552679657940260e-02
4.929500000000000000e+04 5.797254666686060126e-02
4.929600000000000000e+04 5.823389068245889838e-02
4.929700000000000000e+04 5.796043947339060004e-02
4.929800000000000000e+04 5.820263177156449752e-02
4.929900000000000000e+04 5.801644548773769727e-02
4.930000000000000000e+04 5.809545144438740122e-02
4.930100000000000000e+04 5.807634815573690240e-02
4.930200000000000000e+04 5.797925591468810341e-02
4.930300000000000000e+04 5.810520425438880227e-02
4.930400000000000000e+04 5.793790146708489852e-02
4.930500000000000000e+04 5.808060988783839834e-02
4.930600000000000000e+04 5.799180641770360078e-02
4.930700000000000000e+04 5.800615623593329689e-02
4.930800000000000000e+04 5.808496475219730032e-02
4.930900000000000000e+04 5.790890753269199720e-02
4.931000000000000000e+04 5.815060809254649771e-02
4.931100000000000000e+04 5.782863497734069824e-02
4.931200000000000000e+04 5.816446244716640124e-02
4.931300000000000000e+04 5.780220776796340248e-02
4.931400000000000000e+04 5.813788995146750016e-02
4.931500000000000000e+04 5.783789977431300078e-02
4.931600000000000000e+04 5.808964744210239756e-02
4.931700000000000000e+04 5.789956450462339921e-02
4.931800000000000000e+04 5.803771317005160246e-02
4.931900000000000000e+04 5.794266238808629815e-02
4.932000000000000000e+04 5.799806863069530138e-02
4.932100000000000000e+04 5.795018374919889970e-02
4.932200000000000000e+04 5.799155682325359690e-02
4.932300000000000000e+04 5.792185291647909684e-02
4.932400000000000000e+04 5.803240090608600271e-02
4.932500000000000000e+04 5.786779522895810213e-02
4.932600000000000000e+04 5.810520797967910073e-02
4.932700000000000000e+04 5.781283974647519891e-02
4.932800000000000000e+04 5.818158760666850005e-02
4.932900000000000000e+04 5.777778103947640159e-02
4.933000000000000000e+04 5.824217200279240003e-02
4.933100000000000000e+04 5.777861550450329869e-02
4.933200000000000000e+04 5.827379226684570312e-02
4.933300000000000000e+04 5.781962350010869806e-02
4.933400000000000000e+04 5.826199427247050200e-02
4.933500000000000000e+04 5.789888650178909996e-02
4.933600000000000000e+04 5.819169431924819946e-02
4.933700000000000000e+04 5.799692496657370133e-02
4.933800000000000000e+04 5.806996300816540113e-02
4.933900000000000000e+04 5.809727683663370307e-02
4.934000000000000000e+04 5.792923644185069693e-02
4.934100000000000000e+04 5.819618329405779750e-02
4.934200000000000000e+04 5.780902504920960167e-02
4.934300000000000000e+04 5.830032750964159877e-02
4.934400000000000000e+04 5.773182585835460318e-02
4.934500000000000000e+04 5.840906873345379918e-02
4.934600000000000000e+04 5.768936127424240112e-02
4.934700000000000000e+04 5.851113423705100319e-02
4.934800000000000000e+04 5.766769126057619960e-02
4.934900000000000000e+04 5.858616530895229685e-02
4.935000000000000000e+04 5.765793845057490263e-02
4.935100000000000000e+04 5.861722677946090004e-02
4.935200000000000000e+04 5.766235664486889928e-02
4.935300000000000000e+04 5.859421938657759926e-02
4.935400000000000000e+04 5.769250914454460144e-02
4.935500000000000000e+04 5.851083993911739695e-02
4.935600000000000000e+04 5.775997415184969813e-02
4.935700000000000000e+04 5.836345255374909835e-02
4.935800000000000000e+04 5.787048861384389703e-02
4.935900000000000000e+04 5.817845836281779898e-02
4.936000000000000000e+04 5.800842121243480337e-02
4.936100000000000000e+04 5.800925567746160333e-02
4.936200000000000000e+04 5.814278498291969993e-02
4.936300000000000000e+04 5.789260938763619857e-02
4.936400000000000000e+04 5.824179574847219987e-02
4.936500000000000000e+04 5.783575773239139906e-02
4.936600000000000000e+04 5.828262493014339796e-02
4.936700000000000000e+04 5.782891809940340216e-02
4.936800000000000000e+04 5.826287344098089738e-02
4.936900000000000000e+04 5.785256624221799676e-02
4.937000000000000000e+04 5.819687992334370008e-02
4.937100000000000000e+04 5.789769068360330062e-02
4.937200000000000000e+04 5.810722336173060332e-02
4.937300000000000000e+04 5.796726047992709768e-02
4.937400000000000000e+04 5.801688134670260344e-02
4.937500000000000000e+04 5.807082355022429726e-02
4.937600000000000000e+04 5.795352160930630075e-02
4.937700000000000000e+04 5.822408571839329805e-02
4.937800000000000000e+04 5.794373527169229682e-02
4.937900000000000000e+04 5.844419449567789943e-02
4.938000000000000000e+04 5.800439417362209665e-02
4.938100000000000000e+04 5.871097370982170105e-02
4.938200000000000000e+04 5.811372026801110008e-02
4.938300000000000000e+04 5.890392139554020273e-02
4.938400000000000000e+04 5.817686021327970330e-02
4.938500000000000000e+04 5.883292481303219884e-02
4.938600000000000000e+04 5.811711400747299888e-02
4.938700000000000000e+04 5.848676338791850005e-02
4.938800000000000000e+04 5.804478004574779859e-02
4.938900000000000000e+04 5.813629180192950163e-02
4.939000000000000000e+04 5.810241773724560133e-02
4.939100000000000000e+04 5.799146369099619780e-02
4.939200000000000000e+04 5.822538584470750289e-02
4.939300000000000000e+04 5.799170956015590322e-02
4.939400000000000000e+04 5.825428292155269971e-02
4.939500000000000000e+04 5.800714343786240318e-02
4.939600000000000000e+04 5.815221369266510010e-02
4.939700000000000000e+04 5.802198871970180166e-02
4.939800000000000000e+04 5.801879242062570052e-02
4.939900000000000000e+04 5.807700008153920262e-02
4.940000000000000000e+04 5.794730782508850098e-02
4.940100000000000000e+04 5.813499540090560219e-02
4.940200000000000000e+04 5.794176459312439659e-02
4.940300000000000000e+04 5.812024325132369995e-02
4.940400000000000000e+04 5.796767771244049766e-02
4.940500000000000000e+04 5.803240090608600271e-02
4.940600000000000000e+04 5.801320075988770225e-02
4.940700000000000000e+04 5.794348195195200141e-02
4.940800000000000000e+04 5.806951597332950243e-02
4.940900000000000000e+04 5.791154876351359976e-02
4.941000000000000000e+04 5.810132622718810341e-02
4.941100000000000000e+04 5.792880803346629748e-02
4.941200000000000000e+04 5.808878690004350143e-02
4.941300000000000000e+04 5.796070769429210318e-02
4.941400000000000000e+04 5.804224312305449746e-02
4.941500000000000000e+04 5.798812955617899806e-02
4.941600000000000000e+04 5.798313766717910073e-02
4.941700000000000000e+04 5.801469087600710089e-02
4.941800000000000000e+04 5.793196335434910166e-02
4.941900000000000000e+04 5.803295224905009875e-02
4.942000000000000000e+04 5.790190771222109706e-02
4.942100000000000000e+04 5.802568793296809802e-02
4.942200000000000000e+04 5.789268016815189710e-02
4.942300000000000000e+04 5.799338594079019721e-02
4.942400000000000000e+04 5.790073052048679697e-02
4.942500000000000000e+04 5.795516073703770032e-02
4.942600000000000000e+04 5.791823565959929726e-02
4.942700000000000000e+04 5.792320519685750096e-02
4.942800000000000000e+04 5.793724954128270238e-02
4.942900000000000000e+04 5.790102854371070168e-02
4.943000000000000000e+04 5.794828012585639954e-02
4.943100000000000000e+04 5.788582935929299789e-02
4.943200000000000000e+04 5.794220417737960122e-02
4.943300000000000000e+04 5.787660181522370079e-02
4.943400000000000000e+04 5.792003870010380140e-02
4.943500000000000000e+04 5.787223950028420189e-02
4.943600000000000000e+04 5.788991227746009827e-02
4.943700000000000000e+04 5.787294358015059731e-02
4.943800000000000000e+04 5.786276236176490090e-02
4.943900000000000000e+04 5.787371471524239974e-02
4.944000000000000000e+04 5.784625187516209688e-02
4.944100000000000000e+04 5.787228792905810271e-02
4.944200000000000000e+04 5.784054845571520026e-02
4.944300000000000000e+04 5.786965042352679861e-02
4.944400000000000000e+04 5.783873423933980074e-02
4.944500000000000000e+04 5.786440894007680025e-02
4.944600000000000000e+04 5.783658102154729669e-02
4.944700000000000000e+04 5.785606056451800261e-02
4.944800000000000000e+04 5.783151090145109696e-02
4.944900000000000000e+04 5.784647539257999765e-02
4.945000000000000000e+04 5.782490223646159777e-02
4.945100000000000000e+04 5.784286186099049654e-02
4.945200000000000000e+04 5.781961232423780267e-02
4.945300000000000000e+04 5.785290896892549689e-02
4.945400000000000000e+04 5.781638622283939710e-02
4.945500000000000000e+04 5.787901952862740257e-02
4.945600000000000000e+04 5.781508609652519920e-02
4.945700000000000000e+04 5.792693793773649735e-02
4.945800000000000000e+04 5.782072618603709829e-02
4.945900000000000000e+04 5.800978094339370034e-02
4.946000000000000000e+04 5.783882737159729698e-02
4.946100000000000000e+04 5.814628675580019862e-02
4.946200000000000000e+04 5.787523835897449842e-02
4.946300000000000000e+04 5.834665521979329889e-02
4.946400000000000000e+04 5.792224779725069911e-02
4.946500000000000000e+04 5.858816206455230019e-02
4.946600000000000000e+04 5.794224888086319664e-02
4.946700000000000000e+04 5.879548564553260109e-02
4.946800000000000000e+04 5.789386108517650259e-02
4.946900000000000000e+04 5.888325721025469695e-02
4.947000000000000000e+04 5.780014768242840162e-02
4.947100000000000000e+04 5.881880223751070197e-02
4.947200000000000000e+04 5.777340382337570190e-02
4.947300000000000000e+04 5.863535031676290338e-02
4.947400000000000000e+04 5.790236964821819654e-02
4.947500000000000000e+04 5.840663611888889661e-02
4.947600000000000000e+04 5.816343054175379668e-02
4.947700000000000000e+04 5.819174274802210028e-02
4.947800000000000000e+04 5.842587724328039689e-02
4.947900000000000000e+04 5.801589414477349715e-02
4.948000000000000000e+04 5.856039002537730132e-02
4.948100000000000000e+04 5.791494995355610242e-02
4.948200000000000000e+04 5.856805667281150124e-02
4.948300000000000000e+04 5.791785940527920118e-02
4.948400000000000000e+04 5.854668468236919748e-02
4.948500000000000000e+04 5.797466635704039833e-02
4.948600000000000000e+04 5.854741111397739756e-02
4.948700000000000000e+04 5.799701437354089911e-02
4.948800000000000000e+04 5.854720994830130143e-02
4.948900000000000000e+04 5.793562531471249666e-02
4.949000000000000000e+04 5.849454179406170240e-02
4.949100000000000000e+04 5.781943723559380272e-02
4.949200000000000000e+04 5.839159339666370047e-02
4.949300000000000000e+04 5.772577971220019949e-02
4.949400000000000000e+04 5.828804150223729913e-02
4.949500000000000000e+04 5.770888924598689684e-02
4.949600000000000000e+04 5.820005014538760096e-02
4.949700000000000000e+04 5.777491629123689826e-02
4.949800000000000000e+04 5.810309201478960212e-02
4.949900000000000000e+04 5.788059905171390185e-02
4.950000000000000000e+04 5.799125134944919935e-02
4.950100000000000000e+04 5.797383561730379969e-02
4.950200000000000000e+04 5.789193511009219778e-02
4.950300000000000000e+04 5.802927166223530164e-02
4.950400000000000000e+04 5.782883614301680131e-02
4.950500000000000000e+04 5.805741623044009814e-02
4.950600000000000000e+04 5.780448764562610281e-02
4.950700000000000000e+04 5.806959047913549943e-02
4.950800000000000000e+04 5.780798941850660150e-02
4.950900000000000000e+04 5.806399509310720269e-02
4.951000000000000000e+04 5.782347545027730074e-02
4.951100000000000000e+04 5.804049223661419954e-02
4.951200000000000000e+04 5.783110484480859931e-02
4.951300000000000000e+04 5.801194161176680131e-02
4.951400000000000000e+04 5.782235786318779686e-02
4.951500000000000000e+04 5.799768865108489990e-02
4.951600000000000000e+04 5.779860913753510215e-02
4.951700000000000000e+04 5.800634995102880304e-02
4.951800000000000000e+04 5.776814743876459990e-02
4.951900000000000000e+04 5.803057551383970086e-02
4.952000000000000000e+04 5.774042755365370316e-02
4.952100000000000000e+04 5.806023254990579779e-02
4.952200000000000000e+04 5.772018432617190276e-02
4.952300000000000000e+04 5.809187144041060014e-02
4.952400000000000000e+04 5.770589038729669745e-02
4.952500000000000000e+04 5.813032761216160166e-02
4.952600000000000000e+04 5.770196393132209778e-02
4.952700000000000000e+04 5.818151310086250305e-02
4.952800000000000000e+04 5.771040916442869706e-02
4.952900000000000000e+04 5.825147777795790238e-02
4.953000000000000000e+04 5.773563310503959656e-02
4.953100000000000000e+04 5.835529416799550145e-02
4.953200000000000000e+04 5.778295919299129835e-02
4.953300000000000000e+04 5.850412324070929787e-02
4.953400000000000000e+04 5.785514786839490026e-02
4.953500000000000000e+04 5.868276208639140040e-02
4.953600000000000000e+04 5.793536081910129892e-02
4.953700000000000000e+04 5.883226916193960015e-02
4.953800000000000000e+04 5.797700956463810312e-02
4.953900000000000000e+04 5.886406078934670189e-02
4.954000000000000000e+04 5.793630331754680285e-02
4.954100000000000000e+04 5.872225016355509669e-02
4.954200000000000000e+04 5.783811211585999923e-02
4.954300000000000000e+04 5.846326425671580229e-02
4.954400000000000000e+04 5.778525769710540078e-02
4.954500000000000000e+04 5.821607261896129953e-02
4.954600000000000000e+04 5.784802883863449791e-02
4.954700000000000000e+04 5.806461349129680288e-02
4.954800000000000000e+04 5.799428746104239724e-02
4.954900000000000000e+04 5.799458920955660041e-02
4.955000000000000000e+04 5.813373625278470125e-02
4.955100000000000000e+04 5.794841423630710253e-02
4.955200000000000000e+04 5.819902569055560027e-02
4.955300000000000000e+04 5.790161713957790030e-02
4.955400000000000000e+04 5.818378180265430105e-02
4.955500000000000000e+04 5.787459388375280206e-02
4.955600000000000000e+04 5.812326818704609960e-02
4.955700000000000000e+04 5.789981037378309769e-02
4.955800000000000000e+04 5.805962532758709993e-02
4.955900000000000000e+04 5.797750130295750010e-02
4.956000000000000000e+04 5.801095068454739656e-02
4.956100000000000000e+04 5.807038396596909957e-02
4.956200000000000000e+04 5.797296017408370278e-02
4.956300000000000000e+04 5.812948569655419784e-02
4.956400000000000000e+04 5.793782323598860307e-02
4.956500000000000000e+04 5.812450870871539721e-02
4.956600000000000000e+04 5.790863931179050100e-02
4.956700000000000000e+04 5.806165561079980331e-02
4.956800000000000000e+04 5.789878591895099985e-02
4.956900000000000000e+04 5.796736478805539911e-02
4.957000000000000000e+04 5.792004242539409986e-02
4.957100000000000000e+04 5.787589773535729842e-02
4.957200000000000000e+04 5.796572938561440208e-02
4.957300000000000000e+04 5.780511349439620278e-02
4.957400000000000000e+04 5.801732838153839805e-02
4.957500000000000000e+04 5.775761231780050103e-02
4.957600000000000000e+04 5.805697292089460199e-02
4.957700000000000000e+04 5.772830173373220269e-02
4.957800000000000000e+04 5.807535722851749765e-02
4.957900000000000000e+04 5.771094560623170333e-02
4.958000000000000000e+04 5.807251110672950051e-02
4.958100000000000000e+04 5.770287290215490167e-02
4.958200000000000000e+04 5.805683508515360053e-02
4.958300000000000000e+04 5.770162865519520151e-02
4.958400000000000000e+04 5.803924426436420092e-02
4.958500000000000000e+04 5.770078673958779769e-02
4.958600000000000000e+04 5.803124606609340319e-02
4.958700000000000000e+04 5.769541114568710327e-02
4.958800000000000000e+04 5.804203078150749900e-02
4.958900000000000000e+04 5.768019706010819869e-02
4.959000000000000000e+04 5.807825177907940256e-02
4.959100000000000000e+04 5.765312165021899832e-02
4.959200000000000000e+04 5.814684554934500260e-02
4.959300000000000000e+04 5.761782452464100229e-02
4.959400000000000000e+04 5.825334414839739711e-02
4.959500000000000000e+04 5.757963657379149697e-02
4.959600000000000000e+04 5.840235948562619989e-02
4.959700000000000000e+04 5.754844471812250312e-02
4.959800000000000000e+04 5.858752131462099944e-02
4.959900000000000000e+04 5.753328278660770068e-02
4.960000000000000000e+04 5.877721682190899938e-02
4.960100000000000000e+04 5.753261595964429681e-02
4.960200000000000000e+04 5.890349671244619889e-02
4.960300000000000000e+04 5.753970891237260299e-02
4.960400000000000000e+04 5.889248102903370252e-02
4.960500000000000000e+04 5.756371840834619696e-02
4.960600000000000000e+04 5.871419981122019682e-02
4.960700000000000000e+04 5.764694511890409989e-02
4.960800000000000000e+04 5.841482058167459662e-02
4.960900000000000000e+04 5.784597620367999682e-02
4.961000000000000000e+04 5.808189511299129831e-02
4.961100000000000000e+04 5.815957114100459707e-02
4.961200000000000000e+04 5.780471116304399665e-02
4.961300000000000000e+04 5.847718194127080049e-02
4.961400000000000000e+04 5.762912333011629973e-02
4.961500000000000000e+04 5.863444134593009949e-02
4.961600000000000000e+04 5.755689740180969932e-02
4.961700000000000000e+04 5.855587124824519762e-02
4.961800000000000000e+04 5.759036913514140044e-02
4.961900000000000000e+04 5.831012129783629677e-02
4.962000000000000000e+04 5.773489177227020264e-02
4.962100000000000000e+04 5.802595242857930269e-02
4.962200000000000000e+04 5.795652791857720115e-02
4.962300000000000000e+04 5.780172348022460244e-02
4.962400000000000000e+04 5.816666409373279917e-02
4.962500000000000000e+04 5.767701938748359680e-02
4.962600000000000000e+04 5.827013403177259965e-02
4.962700000000000000e+04 5.765417590737340059e-02
4.962800000000000000e+04 5.823527276515959999e-02
4.962900000000000000e+04 5.771133676171300020e-02
4.963000000000000000e+04 5.809914693236350319e-02
4.963100000000000000e+04 5.781799182295799949e-02
4.963200000000000000e+04 5.792460590600970183e-02
4.963300000000000000e+04 5.794247612357140281e-02
4.963400000000000000e+04 5.776828154921530289e-02
4.963500000000000000e+04 5.805227532982829702e-02
4.963600000000000000e+04 5.766687169671060043e-02
4.963700000000000000e+04 5.812206119298930079e-02
4.963800000000000000e+04 5.762702599167820322e-02
4.963900000000000000e+04 5.813966318964960273e-02
4.964000000000000000e+04 5.763192847371099992e-02
4.964100000000000000e+04 5.810858309268950028e-02
4.964200000000000000e+04 5.765968933701520055e-02
4.964300000000000000e+04 5.804397165775299766e-02
4.964400000000000000e+04 5.769507959485049853e-02
4.964500000000000000e+04 5.797420069575309753e-02
4.964600000000000000e+04 5.772469192743300004e-02
4.964700000000000000e+04 5.792966857552529769e-02
4.964800000000000000e+04 5.773414298892019791e-02
4.964900000000000000e+04 5.793032795190809769e-02
4.965000000000000000e+04 5.771593376994130220e-02
4.965100000000000000e+04 5.798446387052540174e-02
4.965200000000000000e+04 5.766841769218439967e-02
4.965300000000000000e+04 5.810355395078659752e-02
4.965400000000000000e+04 5.759834870696069892e-02
4.965500000000000000e+04 5.830537527799609793e-02
4.965600000000000000e+04 5.752428621053699842e-02
4.965700000000000000e+04 5.861916765570639870e-02
4.965800000000000000e+04 5.748067796230320325e-02
4.965900000000000000e+04 5.906702950596810081e-02
4.966000000000000000e+04 5.750031024217609754e-02
4.966100000000000000e+04 5.961203947663309965e-02
4.966200000000000000e+04 5.756814032793049901e-02
4.966300000000000000e+04 6.003664061427119863e-02
4.966400000000000000e+04 5.756258592009540209e-02
4.966500000000000000e+04 5.996823683381079934e-02
4.966600000000000000e+04 5.739065632224080171e-02
4.966700000000000000e+04 5.933089926838869960e-02
4.966800000000000000e+04 5.735395476222039657e-02
4.966900000000000000e+04 5.867314338684079950e-02
4.967000000000000000e+04 5.784994363784790039e-02
4.967100000000000000e+04 5.847575888037680192e-02
4.967200000000000000e+04 5.862369388341900217e-02
4.967300000000000000e+04 5.855517834424969759e-02
4.967400000000000000e+04 5.895063281059269994e-02
4.967500000000000000e+04 5.850363150238990090e-02
4.967600000000000000e+04 5.853908136487009917e-02
4.967700000000000000e+04 5.841498449444770119e-02
4.967800000000000000e+04 5.799411982297900114e-02
4.967900000000000000e+04 5.861769616603849931e-02
4.968000000000000000e+04 5.783572047948840056e-02
4.968100000000000000e+04 5.881508812308310075e-02
4.968200000000000000e+04 5.787230283021929655e-02
4.968300000000000000e+04 5.855665728449820084e-02
4.968400000000000000e+04 5.794626846909520235e-02
4.968500000000000000e+04 5.804320052266120217e-02
4.968600000000000000e+04 5.818806961178780296e-02
4.968700000000000000e+04 5.773099511861799760e-02
4.968800000000000000e+04 5.848380923271179893e-02
4.968900000000000000e+04 5.766137689352039686e-02
4.969000000000000000e+04 5.851988866925240257e-02
4.969100000000000000e+04 5.769599229097369802e-02
4.969200000000000000e+04 5.827914550900459983e-02
4.969300000000000000e+04 5.784559249877929688e-02
4.969400000000000000e+04 5.800706520676610078e-02
4.969500000000000000e+04 5.808656662702559731e-02
4.969600000000000000e+04 5.784964933991430108e-02
4.969700000000000000e+04 5.823424085974689829e-02
4.969800000000000000e+04 5.779957771301270225e-02
4.969900000000000000e+04 5.817953124642370050e-02
4.970000000000000000e+04 5.783791840076450003e-02
4.970100000000000000e+04 5.801935866475110143e-02
4.970200000000000000e+04 5.794624984264370310e-02
4.970300000000000000e+04 5.789370089769359934e-02
4.970400000000000000e+04 5.805263668298719926e-02
4.970500000000000000e+04 5.784193798899649880e-02
4.970600000000000000e+04 5.807345733046530289e-02
4.970700000000000000e+04 5.785443261265749842e-02
4.970800000000000000e+04 5.800951644778250260e-02
4.970900000000000000e+04 5.791173502802850204e-02
4.971000000000000000e+04 5.792713910341260042e-02
4.971100000000000000e+04 5.797732248902320168e-02
4.971200000000000000e+04 5.787887796759610265e-02
4.971300000000000000e+04 5.800477042794229682e-02
4.971400000000000000e+04 5.787510052323339982e-02
4.971500000000000000e+04 5.798031017184260283e-02
4.971600000000000000e+04 5.791153386235239897e-02
4.971700000000000000e+04 5.792942643165589767e-02
4.971800000000000000e+04 5.797730013728139703e-02
4.971900000000000000e+04 5.789025127887729993e-02
4.972000000000000000e+04 5.805230513215069860e-02
4.972100000000000000e+04 5.789382010698319869e-02
4.972200000000000000e+04 5.811163038015369764e-02
4.972300000000000000e+04 5.794943869113920037e-02
4.972400000000000000e+04 5.814846605062479884e-02
4.972500000000000000e+04 5.805708095431329901e-02
4.972600000000000000e+04 5.817453563213349776e-02
4.972700000000000000e+04 5.820548161864280007e-02
4.972800000000000000e+04 5.818827077746389909e-02
4.972900000000000000e+04 5.835567042231559753e-02
4.973000000000000000e+04 5.816411599516869979e-02
4.973100000000000000e+04 5.844219774007800017e-02
4.973200000000000000e+04 5.807479098439220083e-02
4.973300000000000000e+04 5.840785428881650060e-02
4.973400000000000000e+04 5.794015154242519727e-02
4.973500000000000000e+04 5.826854705810550344e-02
4.973600000000000000e+04 5.785381421446800232e-02
4.973700000000000000e+04 5.811752378940580194e-02
4.973800000000000000e+04 5.789835378527639909e-02
4.973900000000000000e+04 5.803614854812619989e-02
4.974000000000000000e+04 5.805201083421709929e-02
4.974100000000000000e+04 5.801865831017490038e-02
4.974200000000000000e+04 5.821429565548900259e-02
4.974300000000000000e+04 5.798881128430369986e-02
4.974400000000000000e+04 5.829541757702830229e-02
4.974500000000000000e+04 5.789794027805329757e-02
4.974600000000000000e+04 5.828431248664860120e-02
4.974700000000000000e+04 5.777640640735629690e-02
4.974800000000000000e+04 5.823282897472380204e-02
4.974900000000000000e+04 5.769786983728410201e-02
4.975000000000000000e+04 5.820305645465850136e-02
4.975100000000000000e+04 5.769483372569080004e-02
4.975200000000000000e+04 5.820343643426899999e-02
4.975300000000000000e+04 5.774024873971939781e-02
4.975400000000000000e+04 5.819497630000110278e-02
4.975500000000000000e+04 5.778345465660100072e-02
4.975600000000000000e+04 5.814075469970699656e-02
4.975700000000000000e+04 5.780068039894099841e-02
4.975800000000000000e+04 5.805009230971339834e-02
4.975900000000000000e+04 5.780765786767010084e-02
4.976000000000000000e+04 5.796191096305849944e-02
4.976100000000000000e+04 5.782679468393329969e-02
4.976200000000000000e+04 5.790704116225239839e-02
4.976300000000000000e+04 5.786211416125300322e-02
4.976400000000000000e+04 5.788981914520260202e-02
4.976500000000000000e+04 5.789625644683839972e-02
4.976600000000000000e+04 5.788728594779970343e-02
4.976700000000000000e+04 5.791280418634409816e-02
4.976800000000000000e+04 5.788281559944150056e-02
4.976900000000000000e+04 5.790231004357340033e-02
4.977000000000000000e+04 5.787751078605649774e-02
4.977100000000000000e+04 5.786905437707900307e-02
4.977200000000000000e+04 5.787571147084240308e-02
4.977300000000000000e+04 5.782480910420419867e-02
4.977400000000000000e+04 5.788563936948779715e-02
4.977500000000000000e+04 5.777923762798310020e-02
4.977600000000000000e+04 5.791177973151209746e-02
4.977700000000000000e+04 5.773647874593729884e-02
4.977800000000000000e+04 5.795656517148019965e-02
4.977900000000000000e+04 5.769630521535869944e-02
4.978000000000000000e+04 5.802783742547040075e-02
4.978100000000000000e+04 5.765561759471889841e-02
4.978200000000000000e+04 5.813567712903019991e-02
4.978300000000000000e+04 5.762008205056189797e-02
4.978400000000000000e+04 5.830177664756770045e-02
4.978500000000000000e+04 5.760387331247329712e-02
4.978600000000000000e+04 5.855282023549079895e-02
4.978700000000000000e+04 5.763443559408189948e-02
4.978800000000000000e+04 5.890389159321780116e-02
4.978900000000000000e+04 5.774170905351640182e-02
4.979000000000000000e+04 5.929337069392200121e-02
4.979100000000000000e+04 5.791557580232620239e-02
4.979200000000000000e+04 5.951530486345289750e-02
4.979300000000000000e+04 5.807345733046530289e-02
4.979400000000000000e+04 5.930201336741450224e-02
4.979500000000000000e+04 5.812379345297809946e-02
4.979600000000000000e+04 5.868229642510409960e-02
4.979700000000000000e+04 5.813279747962950272e-02
4.979800000000000000e+04 5.807372555136679909e-02
4.979900000000000000e+04 5.823324620723720202e-02
4.980000000000000000e+04 5.779619142413140037e-02
4.980100000000000000e+04 5.837859958410260286e-02
4.980200000000000000e+04 5.781739205121989855e-02
4.980300000000000000e+04 5.839208886027340284e-02
4.980400000000000000e+04 5.795580893754959800e-02
4.980500000000000000e+04 5.818673223257059962e-02
4.980600000000000000e+04 5.809352546930310335e-02
4.980700000000000000e+04 5.788233876228329744e-02
4.980800000000000000e+04 5.820347741246219980e-02
4.980900000000000000e+04 5.768024548888209951e-02
4.981000000000000000e+04 5.823945254087450202e-02
4.981100000000000000e+04 5.765766277909280257e-02
4.981200000000000000e+04 5.815823376178740067e-02
4.981300000000000000e+04 5.776903405785559914e-02
4.981400000000000000e+04 5.800579115748410314e-02
4.981500000000000000e+04 5.792222544550899854e-02
4.981600000000000000e+04 5.784518644213679922e-02
4.981700000000000000e+04 5.805901437997820075e-02
4.981800000000000000e+04 5.772097036242489904e-02
4.981900000000000000e+04 5.815095826983449762e-02
4.982000000000000000e+04 5.767323449254040113e-02
4.982100000000000000e+04 5.815466493368150191e-02
4.982200000000000000e+04 5.771035328507419931e-02
4.982300000000000000e+04 5.806966125965119796e-02
4.982400000000000000e+04 5.780011415481570158e-02
4.982500000000000000e+04 5.795688182115549952e-02
4.982600000000000000e+04 5.789397656917569940e-02
4.982700000000000000e+04 5.786226689815519852e-02
4.982800000000000000e+04 5.794494226574899848e-02
4.982900000000000000e+04 5.780292674899099870e-02
4.983000000000000000e+04 5.793875083327289927e-02
4.983100000000000000e+04 5.778737738728519785e-02
4.983200000000000000e+04 5.789059773087500138e-02
4.983300000000000000e+04 5.780514702200890281e-02
4.983400000000000000e+04 5.783498659729959662e-02
4.983500000000000000e+04 5.784440040588380294e-02
4.983600000000000000e+04 5.779427662491799789e-02
4.983700000000000000e+04 5.788627639412879944e-02
4.983800000000000000e+04 5.776746198534969678e-02
4.983900000000000000e+04 5.790378898382189665e-02
4.984000000000000000e+04 5.775609612464899928e-02
4.984100000000000000e+04 5.788599327206610246e-02
4.984200000000000000e+04 5.775820463895799811e-02
4.984300000000000000e+04 5.784852802753449874e-02
4.984400000000000000e+04 5.776769295334820142e-02
4.984500000000000000e+04 5.781389027833939986e-02
4.984600000000000000e+04 5.777914449572559702e-02
4.984700000000000000e+04 5.778802558779719961e-02
4.984800000000000000e+04 5.778882652521129953e-02
4.984900000000000000e+04 5.777005851268769698e-02
4.985000000000000000e+04 5.778846889734270270e-02
4.985100000000000000e+04 5.776087939739230070e-02
4.985200000000000000e+04 5.777421221137050283e-02
4.985300000000000000e+04 5.776514858007430336e-02
4.985400000000000000e+04 5.775244534015659681e-02
4.985500000000000000e+04 5.778409540653230148e-02
4.985600000000000000e+04 5.772440880537030305e-02
4.985700000000000000e+04 5.781515687704089773e-02
4.985800000000000000e+04 5.768799036741260183e-02
4.985900000000000000e+04 5.785020068287850120e-02
4.986000000000000000e+04 5.764212086796759865e-02
4.986100000000000000e+04 5.789183825254440308e-02
4.986200000000000000e+04 5.758855864405629937e-02
4.986300000000000000e+04 5.795416235923769865e-02
4.986400000000000000e+04 5.752706155180929704e-02
4.986500000000000000e+04 5.805756896734239753e-02
4.986600000000000000e+04 5.746429041028019991e-02
4.986700000000000000e+04 5.822798982262610001e-02
4.986800000000000000e+04 5.740709602832790026e-02
4.986900000000000000e+04 5.850204080343249929e-02
4.987000000000000000e+04 5.737784132361409967e-02
4.987100000000000000e+04 5.892224982380869780e-02
4.987200000000000000e+04 5.741542950272560120e-02
4.987300000000000000e+04 5.943706631660460038e-02
4.987400000000000000e+04 5.751049518585209935e-02
4.987500000000000000e+04 5.971122905611989801e-02
4.987600000000000000e+04 5.752463266253469987e-02
4.987700000000000000e+04 5.925661325454709832e-02
4.987800000000000000e+04 5.751645565032959678e-02
4.987900000000000000e+04 5.830758810043330104e-02
4.988000000000000000e+04 5.791793018579480257e-02
4.988100000000000000e+04 5.768892914056780036e-02
4.988200000000000000e+04 5.857142433524129693e-02
4.988300000000000000e+04 5.754422396421429720e-02
4.988400000000000000e+04 5.875862762331959810e-02
4.988500000000000000e+04 5.755667015910150008e-02
4.988600000000000000e+04 5.833021923899649880e-02
4.988700000000000000e+04 5.774829536676410330e-02
4.988800000000000000e+04 5.785651132464410262e-02
4.988900000000000000e+04 5.814957246184349754e-02
4.989000000000000000e+04 5.767212808132170243e-02
4.989100000000000000e+04 5.836434662342070145e-02
4.989200000000000000e+04 5.767693370580669748e-02
4.989300000000000000e+04 5.816616117954249987e-02
4.989400000000000000e+04 5.782009661197660272e-02
4.989500000000000000e+04 5.784399062395099989e-02
4.989600000000000000e+04 5.806855484843249926e-02
4.989700000000000000e+04 5.768411979079249990e-02
4.989800000000000000e+04 5.821489542722699945e-02
4.989900000000000000e+04 5.768103897571560251e-02
4.990000000000000000e+04 5.810588225722310152e-02
4.990100000000000000e+04 5.779070034623150220e-02
4.990200000000000000e+04 5.786400660872460106e-02
4.990300000000000000e+04 5.799513682723050206e-02
4.990400000000000000e+04 5.769125372171399896e-02
4.990500000000000000e+04 5.817397683858870072e-02
4.990600000000000000e+04 5.764043703675270081e-02
4.990700000000000000e+04 5.819152668118480337e-02
4.990800000000000000e+04 5.768843367695809798e-02
4.990900000000000000e+04 5.808356404304500231e-02
4.991000000000000000e+04 5.780823156237600152e-02
4.991100000000000000e+04 5.798780918121339972e-02
4.991200000000000000e+04 5.794212594628329882e-02
4.991300000000000000e+04 5.797515437006949685e-02
4.991400000000000000e+04 5.802759900689129918e-02
4.991500000000000000e+04 5.804878100752829811e-02
4.991600000000000000e+04 5.805650725960730119e-02
4.991700000000000000e+04 5.817924812436099657e-02
4.991800000000000000e+04 5.807876214385029878e-02
4.991900000000000000e+04 5.828575417399409903e-02
4.992000000000000000e+04 5.811392515897750161e-02
4.992100000000000000e+04 5.827004462480549901e-02
4.992200000000000000e+04 5.814173817634579744e-02
4.992300000000000000e+04 5.811086297035220061e-02
4.992400000000000000e+04 5.816931277513499865e-02
4.992500000000000000e+04 5.790785700082780318e-02
4.992600000000000000e+04 5.821632966399190035e-02
4.992700000000000000e+04 5.779331177473070319e-02
4.992800000000000000e+04 5.824270844459530222e-02
4.992900000000000000e+04 5.781536549329759772e-02
4.993000000000000000e+04 5.818045884370799670e-02
4.993100000000000000e+04 5.793400108814240196e-02
4.993200000000000000e+04 5.803405120968820052e-02
4.993300000000000000e+04 5.807676538825039952e-02
4.993400000000000000e+04 5.788296461105350149e-02
4.993500000000000000e+04 5.817396193742749994e-02
4.993600000000000000e+04 5.777883157134060255e-02
4.993700000000000000e+04 5.818519368767739730e-02
4.993800000000000000e+04 5.773166567087169992e-02
4.993900000000000000e+04 5.811684206128119728e-02
4.994000000000000000e+04 5.774976685643200269e-02
4.994100000000000000e+04 5.800458788871769994e-02
4.994200000000000000e+04 5.782275646924969759e-02
4.994300000000000000e+04 5.788797885179519653e-02
4.994400000000000000e+04 5.791402235627170214e-02
4.994500000000000000e+04 5.779772996902469984e-02
4.994600000000000000e+04 5.798384547233580155e-02
4.994700000000000000e+04 5.773772671818729746e-02
4.994800000000000000e+04 5.801480636000629770e-02
4.994900000000000000e+04 5.769868940114970118e-02
4.995000000000000000e+04 5.801556259393689935e-02
4.995100000000000000e+04 5.767704546451569991e-02
4.995200000000000000e+04 5.800260603427889738e-02
4.995300000000000000e+04 5.767514929175379668e-02
4.995400000000000000e+04 5.798328295350069911e-02
4.995500000000000000e+04 5.769077315926549737e-02
4.995600000000000000e+04 5.795367807149889861e-02
4.995700000000000000e+04 5.771922692656519804e-02
4.995800000000000000e+04 5.791497603058819860e-02
4.995900000000000000e+04 5.775170028209689749e-02
4.996000000000000000e+04 5.787245929241179726e-02
4.996100000000000000e+04 5.777828022837640243e-02
4.996200000000000000e+04 5.783395469188690186e-02
4.996300000000000000e+04 5.780097097158429925e-02
4.996400000000000000e+04 5.780566111207009750e-02
4.996500000000000000e+04 5.782056599855420198e-02
4.996600000000000000e+04 5.779550597071649726e-02
4.996700000000000000e+04 5.783481150865549952e-02
4.996800000000000000e+04 5.781034007668500035e-02
4.996900000000000000e+04 5.784277245402340284e-02
4.997000000000000000e+04 5.785087868571280045e-02
4.997100000000000000e+04 5.783933028578760321e-02
4.997200000000000000e+04 5.790895968675609934e-02
4.997300000000000000e+04 5.781561508774760161e-02
4.997400000000000000e+04 5.796143412590030325e-02
4.997500000000000000e+04 5.776661261916159890e-02
4.997600000000000000e+04 5.799524113535879655e-02
4.997700000000000000e+04 5.771616473793979990e-02
4.997800000000000000e+04 5.803183838725090027e-02
4.997900000000000000e+04 5.770703405141829750e-02
4.998000000000000000e+04 5.809805542230610242e-02
4.998100000000000000e+04 5.774350836873050341e-02
4.998200000000000000e+04 5.817339569330220311e-02
4.998300000000000000e+04 5.778202787041659960e-02
4.998400000000000000e+04 5.820610001683240026e-02
4.998500000000000000e+04 5.778372287750239977e-02
4.998600000000000000e+04 5.817020311951640044e-02
4.998700000000000000e+04 5.775051936507229894e-02
4.998800000000000000e+04 5.809072405099870162e-02
4.998900000000000000e+04 5.772266164422040075e-02
4.999000000000000000e+04 5.802609398961069975e-02
4.999100000000000000e+04 5.773161724209790319e-02
4.999200000000000000e+04 5.800684168934820001e-02
4.999300000000000000e+04 5.776609107851980035e-02
4.999400000000000000e+04 5.801747739315030183e-02
4.999500000000000000e+04 5.778994783759119902e-02
4.999600000000000000e+04 5.802361294627190330e-02
4.999700000000000000e+04 5.779192224144939771e-02
4.999800000000000000e+04 5.801039934158330053e-02
4.999900000000000000e+04 5.778275057673450121e-02
5.000000000000000000e+04 5.798616260290150037e-02
5.000100000000000000e+04 5.777343362569809654e-02
5.000200000000000000e+04 5.796315148472790113e-02
5.000300000000000000e+04 5.777159333229060084e-02
5.000400000000000000e+04 5.794551968574519762e-02
5.000500000000000000e+04 5.777544900774959913e-02
5.000600000000000000e+04 5.792504176497460106e-02
5.000700000000000000e+04 5.778421461582179675e-02
5.000800000000000000e+04 5.790465325117109818e-02
5.000900000000000000e+04 5.779471993446350098e-02
5.001000000000000000e+04 5.789072066545489920e-02
5.001100000000000000e+04 5.780243501067160172e-02
5.001200000000000000e+04 5.788539722561839712e-02
5.001300000000000000e+04 5.780716240406039846e-02
5.001400000000000000e+04 5.788383632898329995e-02
5.001500000000000000e+04 5.780501291155819982e-02
5.001600000000000000e+04 5.788782238960270277e-02
5.001700000000000000e+04 5.779086798429489830e-02
5.001800000000000000e+04 5.789636075496670115e-02
5.001900000000000000e+04 5.777012929320340245e-02
5.002000000000000000e+04 5.791395902633669768e-02
5.002100000000000000e+04 5.774847418069840171e-02
5.002200000000000000e+04 5.794231593608859671e-02
5.002300000000000000e+04 5.773146450519559686e-02
5.002400000000000000e+04 5.798438936471939781e-02
5.002500000000000000e+04 5.772070959210399976e-02
5.002600000000000000e+04 5.804182961583140288e-02
5.002700000000000000e+04 5.771417543292049757e-02
5.002800000000000000e+04 5.811759456992150047e-02
5.002900000000000000e+04 5.770823732018470070e-02
5.003000000000000000e+04 5.821573734283450041e-02
5.003100000000000000e+04 5.770223215222360091e-02
5.003200000000000000e+04 5.833536759018900092e-02
5.003300000000000000e+04 5.770061910152440160e-02
5.003400000000000000e+04 5.846759304404260116e-02
5.003500000000000000e+04 5.770380422472950327e-02
5.003600000000000000e+04 5.858192965388300116e-02
5.003700000000000000e+04 5.770256742835040004e-02
5.003800000000000000e+04 5.863026902079580133e-02
5.003900000000000000e+04 5.768334493041039901e-02
5.004000000000000000e+04 5.857099965214730003e-02
5.004100000000000000e+04 5.765123665332790026e-02
5.004200000000000000e+04 5.841787904500959916e-02
5.004300000000000000e+04 5.763733014464379745e-02
5.004400000000000000e+04 5.824145674705510228e-02
5.004500000000000000e+04 5.767418071627619658e-02
5.004600000000000000e+04 5.811063200235370291e-02
5.004700000000000000e+04 5.775334686040879684e-02
5.004800000000000000e+04 5.803069472312930022e-02
5.004900000000000000e+04 5.783028155565259759e-02
5.005000000000000000e+04 5.797308683395389906e-02
5.005100000000000000e+04 5.786387249827380092e-02
5.005200000000000000e+04 5.786387249827380092e-02


==> rel_train_err_imag_k8_taper.txt <==
1.000000000000000000e+00 1.369372367858886719e+00
2.000000000000000000e+00 1.291056990623474121e+00
3.000000000000000000e+00 1.226039409637451172e+00
4.000000000000000000e+00 1.158963680267333984e+00
5.000000000000000000e+00 1.138474702835083008e+00
6.000000000000000000e+00 1.120397925376892090e+00
7.000000000000000000e+00 1.100528359413146973e+00
8.000000000000000000e+00 1.062280654907226562e+00
9.000000000000000000e+00 1.015262603759765625e+00
1.000000000000000000e+01 9.807131290435791016e-01
1.100000000000000000e+01 9.650480747222900391e-01
1.200000000000000000e+01 9.593177437782287598e-01
1.300000000000000000e+01 9.581931233406066895e-01
1.400000000000000000e+01 9.599230885505676270e-01
1.500000000000000000e+01 9.608937501907348633e-01
1.600000000000000000e+01 9.622688293457031250e-01
1.700000000000000000e+01 9.704235792160034180e-01
1.800000000000000000e+01 9.816643595695495605e-01
1.900000000000000000e+01 9.822850823402404785e-01
2.000000000000000000e+01 9.689185619354248047e-01
2.100000000000000000e+01 9.513708949089050293e-01
2.200000000000000000e+01 9.403674602508544922e-01
2.300000000000000000e+01 9.369251132011413574e-01
2.400000000000000000e+01 9.349078536033630371e-01
2.500000000000000000e+01 9.297492504119873047e-01
2.600000000000000000e+01 9.211003184318542480e-01
2.700000000000000000e+01 9.107307195663452148e-01
2.800000000000000000e+01 9.009314179420471191e-01
2.900000000000000000e+01 8.934192061424255371e-01
3.000000000000000000e+01 8.883727192878723145e-01
3.100000000000000000e+01 8.847333192825317383e-01
3.200000000000000000e+01 8.813834786415100098e-01
3.300000000000000000e+01 8.780688047409057617e-01
3.400000000000000000e+01 8.752337694168090820e-01
3.500000000000000000e+01 8.732448220252990723e-01
3.600000000000000000e+01 8.722388744354248047e-01
3.700000000000000000e+01 8.722818493843078613e-01
3.800000000000000000e+01 8.730574250221252441e-01
3.900000000000000000e+01 8.737499117851257324e-01
4.000000000000000000e+01 8.736321330070495605e-01
4.100000000000000000e+01 8.724541664123535156e-01
4.200000000000000000e+01 8.702782988548278809e-01
4.300000000000000000e+01 8.673432469367980957e-01
4.400000000000000000e+01 8.640682101249694824e-01
4.500000000000000000e+01 8.609805703163146973e-01
4.600000000000000000e+01 8.585255742073059082e-01
4.700000000000000000e+01 8.568578958511352539e-01
4.800000000000000000e+01 8.558089137077331543e-01
4.900000000000000000e+01 8.550935983657836914e-01
5.000000000000000000e+01 8.545550704002380371e-01
5.100000000000000000e+01 8.542547821998596191e-01
5.200000000000000000e+01 8.543584346771240234e-01
5.300000000000000000e+01 8.548793196678161621e-01
5.400000000000000000e+01 8.555104136466979980e-01
5.500000000000000000e+01 8.557880520820617676e-01
5.600000000000000000e+01 8.554515838623046875e-01
5.700000000000000000e+01 8.546192646026611328e-01
5.800000000000000000e+01 8.536427021026611328e-01
5.900000000000000000e+01 8.528314232826232910e-01
6.000000000000000000e+01 8.522822856903076172e-01
6.100000000000000000e+01 8.519077897071838379e-01
6.200000000000000000e+01 8.515795469284057617e-01
6.300000000000000000e+01 8.512288331985473633e-01
6.400000000000000000e+01 8.508455753326416016e-01
6.500000000000000000e+01 8.504285216331481934e-01
6.600000000000000000e+01 8.499563336372375488e-01
6.700000000000000000e+01 8.494076728820800781e-01
6.800000000000000000e+01 8.487961292266845703e-01
6.900000000000000000e+01 8.481610417366027832e-01
7.000000000000000000e+01 8.475267887115478516e-01
7.100000000000000000e+01 8.468836545944213867e-01
7.200000000000000000e+01 8.462003469467163086e-01
7.300000000000000000e+01 8.454515933990478516e-01
7.400000000000000000e+01 8.446431159973144531e-01
7.500000000000000000e+01 8.438146114349365234e-01
7.600000000000000000e+01 8.430212736129760742e-01
7.700000000000000000e+01 8.423141837120056152e-01
7.800000000000000000e+01 8.417276740074157715e-01
7.900000000000000000e+01 8.412784337997436523e-01
8.000000000000000000e+01 8.409621119499206543e-01
8.100000000000000000e+01 8.407437205314636230e-01
8.200000000000000000e+01 8.405541181564331055e-01
8.300000000000000000e+01 8.403161764144897461e-01
8.400000000000000000e+01 8.399845957756042480e-01
8.500000000000000000e+01 8.395725488662719727e-01
8.600000000000000000e+01 8.391411900520324707e-01
8.700000000000000000e+01 8.387594819068908691e-01
8.800000000000000000e+01 8.384689688682556152e-01
8.900000000000000000e+01 8.382749557495117188e-01
9.000000000000000000e+01 8.381572365760803223e-01
9.100000000000000000e+01 8.380849957466125488e-01
9.200000000000000000e+01 8.380231261253356934e-01
9.300000000000000000e+01 8.379366993904113770e-01
9.400000000000000000e+01 8.377992510795593262e-01
9.500000000000000000e+01 8.376020193099975586e-01
9.600000000000000000e+01 8.373566269874572754e-01
9.700000000000000000e+01 8.370871543884277344e-01
9.800000000000000000e+01 8.368163704872131348e-01
9.900000000000000000e+01 8.365535736083984375e-01
1.000000000000000000e+02 8.362943530082702637e-01
1.010000000000000000e+02 8.360289931297302246e-01
1.020000000000000000e+02 8.357520699501037598e-01
1.030000000000000000e+02 8.354657292366027832e-01
1.040000000000000000e+02 8.351765275001525879e-01
1.050000000000000000e+02 8.348907232284545898e-01
1.060000000000000000e+02 8.346117138862609863e-01
1.070000000000000000e+02 8.343401551246643066e-01
1.080000000000000000e+02 8.340729475021362305e-01
1.090000000000000000e+02 8.338041305541992188e-01
1.100000000000000000e+02 8.335272073745727539e-01
1.110000000000000000e+02 8.332388997077941895e-01
1.120000000000000000e+02 8.329417109489440918e-01
1.130000000000000000e+02 8.326426744461059570e-01
1.140000000000000000e+02 8.323485851287841797e-01
1.150000000000000000e+02 8.320617079734802246e-01
1.160000000000000000e+02 8.317802548408508301e-01
1.170000000000000000e+02 8.315002918243408203e-01
1.180000000000000000e+02 8.312187790870666504e-01
1.190000000000000000e+02 8.309350609779357910e-01
1.200000000000000000e+02 8.306495547294616699e-01
1.210000000000000000e+02 8.303626775741577148e-01
1.220000000000000000e+02 8.300744891166687012e-01
1.230000000000000000e+02 8.297856450080871582e-01
1.240000000000000000e+02 8.294974565505981445e-01
1.250000000000000000e+02 8.292110562324523926e-01
1.260000000000000000e+02 8.289273381233215332e-01
1.270000000000000000e+02 8.286486864089965820e-01
1.280000000000000000e+02 8.283787965774536133e-01
1.290000000000000000e+02 8.281210660934448242e-01
1.300000000000000000e+02 8.278765082359313965e-01
1.310000000000000000e+02 8.276414275169372559e-01
1.320000000000000000e+02 8.274096846580505371e-01
1.330000000000000000e+02 8.271754980087280273e-01
1.340000000000000000e+02 8.269363045692443848e-01
1.350000000000000000e+02 8.266932368278503418e-01
1.360000000000000000e+02 8.264499306678771973e-01
1.370000000000000000e+02 8.262110948562622070e-01
1.380000000000000000e+02 8.259798288345336914e-01
1.390000000000000000e+02 8.257573246955871582e-01
1.400000000000000000e+02 8.255414366722106934e-01
1.410000000000000000e+02 8.253282904624938965e-01
1.420000000000000000e+02 8.251138925552368164e-01
1.430000000000000000e+02 8.248966932296752930e-01
1.440000000000000000e+02 8.246781229972839355e-01
1.450000000000000000e+02 8.244611024856567383e-01
1.460000000000000000e+02 8.242481350898742676e-01
1.470000000000000000e+02 8.240401744842529297e-01
1.480000000000000000e+02 8.238364458084106445e-01
1.490000000000000000e+02 8.236359357833862305e-01
1.500000000000000000e+02 8.234372735023498535e-01
1.510000000000000000e+02 8.232402801513671875e-01
1.520000000000000000e+02 8.230457901954650879e-01
1.530000000000000000e+02 8.228554725646972656e-01
1.540000000000000000e+02 8.226709365844726562e-01
1.550000000000000000e+02 8.224922418594360352e-01
1.560000000000000000e+02 8.223182559013366699e-01
1.570000000000000000e+02 8.221464157104492188e-01
1.580000000000000000e+02 8.219752311706542969e-01
1.590000000000000000e+02 8.218037486076354980e-01
1.600000000000000000e+02 8.216329216957092285e-01
1.610000000000000000e+02 8.214635848999023438e-01
1.620000000000000000e+02 8.212967514991760254e-01
1.630000000000000000e+02 8.211324810981750488e-01
1.640000000000000000e+02 8.209710121154785156e-01
1.650000000000000000e+02 8.208109736442565918e-01
1.660000000000000000e+02 8.206517696380615234e-01
1.670000000000000000e+02 8.204925656318664551e-01
1.680000000000000000e+02 8.203339576721191406e-01
1.690000000000000000e+02 8.201763033866882324e-01
1.700000000000000000e+02 8.200206160545349121e-01
1.710000000000000000e+02 8.198670744895935059e-01
1.720000000000000000e+02 8.197160363197326660e-01
1.730000000000000000e+02 8.195676207542419434e-01
1.740000000000000000e+02 8.194219470024108887e-01
1.750000000000000000e+02 8.192788958549499512e-01
1.760000000000000000e+02 8.191384673118591309e-01
1.770000000000000000e+02 8.190003633499145508e-01
1.780000000000000000e+02 8.188644051551818848e-01
1.790000000000000000e+02 8.187303543090820312e-01
1.800000000000000000e+02 8.185982108116149902e-01
1.810000000000000000e+02 8.184676170349121094e-01
1.820000000000000000e+02 8.183388710021972656e-01
1.830000000000000000e+02 8.182118535041809082e-01
1.840000000000000000e+02 8.180868625640869141e-01
1.850000000000000000e+02 8.179634809494018555e-01
1.860000000000000000e+02 8.178415298461914062e-01
1.870000000000000000e+02 8.177210688591003418e-01
1.880000000000000000e+02 8.176019191741943359e-01
1.890000000000000000e+02 8.174843192100524902e-01
1.900000000000000000e+02 8.173680901527404785e-01
1.910000000000000000e+02 8.172533512115478516e-01
1.920000000000000000e+02 8.171398639678955078e-01
1.930000000000000000e+02 8.170272707939147949e-01
1.940000000000000000e+02 8.169155716896057129e-01
1.950000000000000000e+02 8.168047666549682617e-01
1.960000000000000000e+02 8.166949748992919922e-01
1.970000000000000000e+02 8.165865540504455566e-01
1.980000000000000000e+02 8.164795637130737305e-01
1.990000000000000000e+02 8.163738846778869629e-01
2.000000000000000000e+02 8.162690997123718262e-01
2.010000000000000000e+02 8.161650300025939941e-01
2.020000000000000000e+02 8.160616159439086914e-01
2.030000000000000000e+02 8.159589767456054688e-01
2.040000000000000000e+02 8.158571124076843262e-01
2.050000000000000000e+02 8.157561421394348145e-01
2.060000000000000000e+02 8.156561851501464844e-01
2.070000000000000000e+02 8.155572414398193359e-01
2.080000000000000000e+02 8.154589533805847168e-01
2.090000000000000000e+02 8.153611421585083008e-01
2.100000000000000000e+02 8.152639865875244141e-01
2.110000000000000000e+02 8.151673674583435059e-01
2.120000000000000000e+02 8.150715827941894531e-01
2.130000000000000000e+02 8.149763941764831543e-01
2.140000000000000000e+02 8.148819804191589355e-01
2.150000000000000000e+02 8.147881627082824707e-01
2.160000000000000000e+02 8.146948218345642090e-01
2.170000000000000000e+02 8.146021366119384766e-01
2.180000000000000000e+02 8.145099878311157227e-01
2.190000000000000000e+02 8.144184947013854980e-01
2.200000000000000000e+02 8.143276572227478027e-01
2.210000000000000000e+02 8.142373561859130859e-01
2.220000000000000000e+02 8.141477704048156738e-01
2.230000000000000000e+02 8.140587210655212402e-01
2.240000000000000000e+02 8.139700293540954590e-01
2.250000000000000000e+02 8.138819336891174316e-01
2.260000000000000000e+02 8.137943148612976074e-01
2.270000000000000000e+02 8.137069940567016602e-01
2.280000000000000000e+02 8.136203885078430176e-01
2.290000000000000000e+02 8.135342001914978027e-01
2.300000000000000000e+02 8.134484291076660156e-01
2.310000000000000000e+02 8.133631944656372070e-01
2.320000000000000000e+02 8.132782578468322754e-01
2.330000000000000000e+02 8.131937980651855469e-01
2.340000000000000000e+02 8.131097555160522461e-01
2.350000000000000000e+02 8.130259513854980469e-01
2.360000000000000000e+02 8.129426240921020508e-01
2.370000000000000000e+02 8.128595352172851562e-01
2.380000000000000000e+02 8.127768039703369141e-01
2.390000000000000000e+02 8.126944899559020996e-01
2.400000000000000000e+02 8.126125335693359375e-01
2.410000000000000000e+02 8.125309348106384277e-01
2.420000000000000000e+02 8.124496340751647949e-01
2.430000000000000000e+02 8.123686313629150391e-01
2.440000000000000000e+02 8.122879862785339355e-01
2.450000000000000000e+02 8.122076988220214844e-01
2.460000000000000000e+02 8.121277689933776855e-01
2.470000000000000000e+02 8.120481371879577637e-01
2.480000000000000000e+02 8.119687438011169434e-01
2.490000000000000000e+02 8.118895888328552246e-01
2.500000000000000000e+02 8.118107914924621582e-01
2.510000000000000000e+02 8.117322921752929688e-01
2.520000000000000000e+02 8.116539120674133301e-01
2.530000000000000000e+02 8.115758299827575684e-01
2.540000000000000000e+02 8.114979267120361328e-01
2.550000000000000000e+02 8.114203214645385742e-01
2.560000000000000000e+02 8.113428354263305664e-01
2.570000000000000000e+02 8.112655878067016602e-01
2.580000000000000000e+02 8.111885786056518555e-01
2.590000000000000000e+02 8.111117482185363770e-01
2.600000000000000000e+02 8.110352158546447754e-01
2.610000000000000000e+02 8.109588027000427246e-01
2.620000000000000000e+02 8.108826875686645508e-01
2.630000000000000000e+02 8.108066916465759277e-01
2.640000000000000000e+02 8.107309341430664062e-01
2.650000000000000000e+02 8.106553554534912109e-01
2.660000000000000000e+02 8.105799555778503418e-01
2.670000000000000000e+02 8.105049729347229004e-01
2.680000000000000000e+02 8.104299902915954590e-01
2.690000000000000000e+02 8.103552460670471191e-01
2.700000000000000000e+02 8.102806210517883301e-01
2.710000000000000000e+02 8.102062344551086426e-01
2.720000000000000000e+02 8.101320862770080566e-01
2.730000000000000000e+02 8.100579380989074707e-01
2.740000000000000000e+02 8.099841475486755371e-01
2.750000000000000000e+02 8.099104762077331543e-01
2.760000000000000000e+02 8.098369240760803223e-01
2.770000000000000000e+02 8.097635507583618164e-01
2.780000000000000000e+02 8.096904754638671875e-01
2.790000000000000000e+02 8.096173405647277832e-01
2.800000000000000000e+02 8.095445632934570312e-01
2.810000000000000000e+02 8.094718456268310547e-01
2.820000000000000000e+02 8.093993067741394043e-01
2.830000000000000000e+02 8.093270063400268555e-01
2.840000000000000000e+02 8.092547655105590820e-01
2.850000000000000000e+02 8.091828227043151855e-01
2.860000000000000000e+02 8.091108798980712891e-01
2.870000000000000000e+02 8.090392947196960449e-01
2.880000000000000000e+02 8.089677691459655762e-01
2.890000000000000000e+02 8.088964223861694336e-01
2.900000000000000000e+02 8.088252544403076172e-01
2.910000000000000000e+02 8.087542057037353516e-01
2.920000000000000000e+02 8.086833953857421875e-01
2.930000000000000000e+02 8.086127042770385742e-01
2.940000000000000000e+02 8.085423111915588379e-01
2.950000000000000000e+02 8.084719777107238770e-01
2.960000000000000000e+02 8.084017634391784668e-01
2.970000000000000000e+02 8.083318471908569336e-01
2.980000000000000000e+02 8.082620501518249512e-01
2.990000000000000000e+02 8.081923127174377441e-01
3.000000000000000000e+02 8.081228733062744141e-01
3.010000000000000000e+02 8.080535531044006348e-01
3.020000000000000000e+02 8.079843521118164062e-01
3.030000000000000000e+02 8.079154491424560547e-01
3.040000000000000000e+02 8.078465461730957031e-01
3.050000000000000000e+02 8.077779412269592285e-01
3.060000000000000000e+02 8.077095150947570801e-01
3.070000000000000000e+02 8.076413273811340332e-01
3.080000000000000000e+02 8.075731992721557617e-01
3.090000000000000000e+02 8.075053691864013672e-01
3.100000000000000000e+02 8.074376583099365234e-01
3.110000000000000000e+02 8.073701262474060059e-01
3.120000000000000000e+02 8.073027729988098145e-01
3.130000000000000000e+02 8.072355389595031738e-01
3.140000000000000000e+02 8.071686029434204102e-01
3.150000000000000000e+02 8.071017265319824219e-01
3.160000000000000000e+02 8.070351481437683105e-01
3.170000000000000000e+02 8.069687485694885254e-01
3.180000000000000000e+02 8.069024085998535156e-01
3.190000000000000000e+02 8.068363666534423828e-01
3.200000000000000000e+02 8.067705035209655762e-01
3.210000000000000000e+02 8.067048788070678711e-01
3.220000000000000000e+02 8.066393136978149414e-01
3.230000000000000000e+02 8.065740466117858887e-01
3.240000000000000000e+02 8.065089583396911621e-01
3.250000000000000000e+02 8.064441084861755371e-01
3.260000000000000000e+02 8.063794374465942383e-01
3.270000000000000000e+02 8.063148856163024902e-01
3.280000000000000000e+02 8.062506318092346191e-01
3.290000000000000000e+02 8.061864376068115234e-01
3.300000000000000000e+02 8.061226606369018555e-01
3.310000000000000000e+02 8.060588836669921875e-01
3.320000000000000000e+02 8.059954047203063965e-01
3.330000000000000000e+02 8.059321045875549316e-01
3.340000000000000000e+02 8.058690428733825684e-01
3.350000000000000000e+02 8.058061599731445312e-01
3.360000000000000000e+02 8.057434558868408203e-01
3.370000000000000000e+02 8.056809902191162109e-01
3.380000000000000000e+02 8.056187629699707031e-01
3.390000000000000000e+02 8.055567145347595215e-01
3.400000000000000000e+02 8.054947853088378906e-01
3.410000000000000000e+02 8.054331541061401367e-01
3.420000000000000000e+02 8.053717017173767090e-01
3.430000000000000000e+02 8.053105473518371582e-01
3.440000000000000000e+02 8.052495121955871582e-01
3.450000000000000000e+02 8.051887154579162598e-01
3.460000000000000000e+02 8.051281571388244629e-01
3.470000000000000000e+02 8.050678372383117676e-01
3.480000000000000000e+02 8.050076961517333984e-01
3.490000000000000000e+02 8.049477338790893555e-01
3.500000000000000000e+02 8.048880100250244141e-01
3.510000000000000000e+02 8.048285841941833496e-01
3.520000000000000000e+02 8.047692775726318359e-01
3.530000000000000000e+02 8.047101497650146484e-01
3.540000000000000000e+02 8.046513199806213379e-01
3.550000000000000000e+02 8.045927286148071289e-01
3.560000000000000000e+02 8.045342564582824707e-01
3.570000000000000000e+02 8.044760227203369141e-01
3.580000000000000000e+02 8.044180274009704590e-01
3.590000000000000000e+02 8.043603301048278809e-01
3.600000000000000000e+02 8.043026924133300781e-01
3.610000000000000000e+02 8.042454123497009277e-01
3.620000000000000000e+02 8.041883111000061035e-01
3.630000000000000000e+02 8.041313886642456055e-01
3.640000000000000000e+02 8.040747046470642090e-01
3.650000000000000000e+02 8.040182590484619141e-01
3.660000000000000000e+02 8.039619922637939453e-01
3.670000000000000000e+02 8.039060235023498535e-01
3.680000000000000000e+02 8.038501739501953125e-01
3.690000000000000000e+02 8.037946224212646484e-01
3.700000000000000000e+02 8.037391304969787598e-01
3.710000000000000000e+02 8.036840558052062988e-01
3.720000000000000000e+02 8.036290407180786133e-01
3.730000000000000000e+02 8.035742640495300293e-01
3.740000000000000000e+02 8.035197854042053223e-01
3.750000000000000000e+02 8.034654259681701660e-01
3.760000000000000000e+02 8.034113049507141113e-01
3.770000000000000000e+02 8.033574223518371582e-01
3.780000000000000000e+02 8.033037185668945312e-01
3.790000000000000000e+02 8.032503128051757812e-01
3.800000000000000000e+02 8.031969666481018066e-01
3.810000000000000000e+02 8.031439185142517090e-01
3.820000000000000000e+02 8.030911087989807129e-01
3.830000000000000000e+02 8.030384778976440430e-01
3.840000000000000000e+02 8.029860854148864746e-01
3.850000000000000000e+02 8.029338717460632324e-01
3.860000000000000000e+02 8.028818964958190918e-01
3.870000000000000000e+02 8.028300404548645020e-01
3.880000000000000000e+02 8.027784824371337891e-01
3.890000000000000000e+02 8.027271032333374023e-01
3.900000000000000000e+02 8.026759028434753418e-01
3.910000000000000000e+02 8.026248812675476074e-01
3.920000000000000000e+02 8.025740981101989746e-01
3.930000000000000000e+02 8.025235533714294434e-01
3.940000000000000000e+02 8.024731874465942383e-01
3.950000000000000000e+02 8.024230599403381348e-01
3.960000000000000000e+02 8.023729920387268066e-01
3.970000000000000000e+02 8.023232221603393555e-01
3.980000000000000000e+02 8.022736907005310059e-01
3.990000000000000000e+02 8.022242784500122070e-01
4.000000000000000000e+02 8.021752238273620605e-01
4.010000000000000000e+02 8.021262288093566895e-01
4.020000000000000000e+02 8.020774126052856445e-01
4.030000000000000000e+02 8.020288348197937012e-01
4.040000000000000000e+02 8.019803166389465332e-01
4.050000000000000000e+02 8.019320964813232422e-01
4.060000000000000000e+02 8.018841147422790527e-01
4.070000000000000000e+02 8.018363714218139648e-01
4.080000000000000000e+02 8.017886281013488770e-01
4.090000000000000000e+02 8.017411231994628906e-01
4.100000000000000000e+02 8.016938567161560059e-01
4.110000000000000000e+02 8.016467690467834473e-01
4.120000000000000000e+02 8.015998601913452148e-01
4.130000000000000000e+02 8.015531301498413086e-01
4.140000000000000000e+02 8.015064597129821777e-01
4.150000000000000000e+02 8.014600872993469238e-01
4.160000000000000000e+02 8.014137744903564453e-01
4.170000000000000000e+02 8.013678193092346191e-01
4.180000000000000000e+02 8.013219237327575684e-01
4.190000000000000000e+02 8.012761473655700684e-01
4.200000000000000000e+02 8.012306690216064453e-01
4.210000000000000000e+02 8.011853098869323730e-01
4.220000000000000000e+02 8.011400699615478516e-01
4.230000000000000000e+02 8.010949492454528809e-01
4.240000000000000000e+02 8.010500669479370117e-01
4.250000000000000000e+02 8.010053038597106934e-01
4.260000000000000000e+02 8.009606599807739258e-01
4.270000000000000000e+02 8.009162545204162598e-01
4.280000000000000000e+02 8.008719682693481445e-01
4.290000000000000000e+02 8.008278608322143555e-01
4.300000000000000000e+02 8.007839322090148926e-01
4.310000000000000000e+02 8.007400035858154297e-01
4.320000000000000000e+02 8.006963133811950684e-01
4.330000000000000000e+02 8.006528615951538086e-01
4.340000000000000000e+02 8.006094694137573242e-01
4.350000000000000000e+02 8.005661964416503906e-01
4.360000000000000000e+02 8.005229830741882324e-01
4.370000000000000000e+02 8.004800081253051758e-01
4.380000000000000000e+02 8.004371523857116699e-01
4.390000000000000000e+02 8.003943562507629395e-01
4.400000000000000000e+02 8.003518581390380859e-01
4.410000000000000000e+02 8.003092408180236816e-01
4.420000000000000000e+02 8.002668619155883789e-01
4.430000000000000000e+02 8.002246618270874023e-01
4.440000000000000000e+02 8.001824617385864258e-01
4.450000000000000000e+02 8.001405596733093262e-01
4.460000000000000000e+02 8.000987172126770020e-01
4.470000000000000000e+02 8.000568747520446777e-01
4.480000000000000000e+02 8.000150918960571289e-01
4.490000000000000000e+02 7.999734878540039062e-01
4.500000000000000000e+02 7.999320030212402344e-01
4.510000000000000000e+02 7.998905181884765625e-01
4.520000000000000000e+02 7.998492717742919922e-01
4.530000000000000000e+02 7.998079657554626465e-01
4.540000000000000000e+02 7.997668385505676270e-01
4.550000000000000000e+02 7.997258305549621582e-01
4.560000000000000000e+02 7.996848225593566895e-01
4.570000000000000000e+02 7.996439337730407715e-01
4.580000000000000000e+02 7.996031641960144043e-01
4.590000000000000000e+02 7.995622158050537109e-01
4.600000000000000000e+02 7.995216250419616699e-01
4.610000000000000000e+02 7.994810342788696289e-01
4.620000000000000000e+02 7.994403839111328125e-01
4.630000000000000000e+02 7.993999719619750977e-01
4.640000000000000000e+02 7.993593811988830566e-01
4.650000000000000000e+02 7.993190288543701172e-01
4.660000000000000000e+02 7.992787957191467285e-01
4.670000000000000000e+02 7.992383837699890137e-01
4.680000000000000000e+02 7.991981506347656250e-01
4.690000000000000000e+02 7.991578578948974609e-01
4.700000000000000000e+02 7.991177439689636230e-01
4.710000000000000000e+02 7.990775108337402344e-01
4.720000000000000000e+02 7.990373373031616211e-01
4.730000000000000000e+02 7.989971041679382324e-01
4.740000000000000000e+02 7.989569902420043945e-01
4.750000000000000000e+02 7.989168763160705566e-01
4.760000000000000000e+02 7.988767623901367188e-01
4.770000000000000000e+02 7.988366484642028809e-01
4.780000000000000000e+02 7.987964749336242676e-01
4.790000000000000000e+02 7.987563014030456543e-01
4.800000000000000000e+02 7.987161874771118164e-01
4.810000000000000000e+02 7.986760735511779785e-01
4.820000000000000000e+02 7.986359000205993652e-01
4.830000000000000000e+02 7.985956668853759766e-01
4.840000000000000000e+02 7.985553145408630371e-01
4.850000000000000000e+02 7.985150814056396484e-01
4.860000000000000000e+02 7.984748482704162598e-01
4.870000000000000000e+02 7.984344363212585449e-01
4.880000000000000000e+02 7.983939647674560547e-01
4.890000000000000000e+02 7.983534336090087891e-01
4.900000000000000000e+02 7.983127832412719727e-01
4.910000000000000000e+02 7.982720732688903809e-01
4.920000000000000000e+02 7.982314825057983398e-01
4.930000000000000000e+02 7.981907129287719727e-01
4.940000000000000000e+02 7.981497645378112793e-01
4.950000000000000000e+02 7.981087565422058105e-01
4.960000000000000000e+02 7.980678081512451172e-01
4.970000000000000000e+02 7.980266213417053223e-01
4.980000000000000000e+02 7.979852557182312012e-01
4.990000000000000000e+02 7.979438900947570801e-01
5.000000000000000000e+02 7.979022860527038574e-01
5.010000000000000000e+02 7.978606224060058594e-01
5.020000000000000000e+02 7.978188991546630859e-01
5.030000000000000000e+02 7.977768778800964355e-01
5.040000000000000000e+02 7.977348566055297852e-01
5.050000000000000000e+02 7.976926565170288086e-01
5.060000000000000000e+02 7.976502776145935059e-01
5.070000000000000000e+02 7.976076602935791016e-01
5.080000000000000000e+02 7.975649237632751465e-01
5.090000000000000000e+02 7.975220084190368652e-01
5.100000000000000000e+02 7.974788546562194824e-01
5.110000000000000000e+02 7.974356412887573242e-01
5.120000000000000000e+02 7.973921298980712891e-01
5.130000000000000000e+02 7.973484396934509277e-01
5.140000000000000000e+02 7.973046302795410156e-01
5.150000000000000000e+02 7.972605824470520020e-01
5.160000000000000000e+02 7.972162365913391113e-01
5.170000000000000000e+02 7.971717119216918945e-01
5.180000000000000000e+02 7.971270084381103516e-01
5.190000000000000000e+02 7.970820069313049316e-01
5.200000000000000000e+02 7.970367074012756348e-01
5.210000000000000000e+02 7.969911694526672363e-01
5.220000000000000000e+02 7.969453930854797363e-01
5.230000000000000000e+02 7.968994379043579102e-01
5.240000000000000000e+02 7.968531847000122070e-01
5.250000000000000000e+02 7.968065738677978516e-01
5.260000000000000000e+02 7.967597246170043945e-01
5.270000000000000000e+02 7.967126369476318359e-01
5.280000000000000000e+02 7.966651916503906250e-01
5.290000000000000000e+02 7.966173887252807617e-01
5.300000000000000000e+02 7.965694069862365723e-01
5.310000000000000000e+02 7.965211272239685059e-01
5.320000000000000000e+02 7.964723706245422363e-01
5.330000000000000000e+02 7.964233160018920898e-01
5.340000000000000000e+02 7.963740825653076172e-01
5.350000000000000000e+02 7.963244318962097168e-01
5.360000000000000000e+02 7.962744235992431641e-01
5.370000000000000000e+02 7.962240576744079590e-01
5.380000000000000000e+02 7.961733937263488770e-01
5.390000000000000000e+02 7.961223721504211426e-01
5.400000000000000000e+02 7.960711121559143066e-01
5.410000000000000000e+02 7.960193157196044922e-01
5.420000000000000000e+02 7.959671020507812500e-01
5.430000000000000000e+02 7.959147095680236816e-01
5.440000000000000000e+02 7.958618402481079102e-01
5.450000000000000000e+02 7.958084940910339355e-01
5.460000000000000000e+02 7.957548499107360840e-01
5.470000000000000000e+02 7.957007884979248047e-01
5.480000000000000000e+02 7.956462502479553223e-01
5.490000000000000000e+02 7.955914139747619629e-01
5.500000000000000000e+02 7.955361604690551758e-01
5.510000000000000000e+02 7.954805493354797363e-01
5.520000000000000000e+02 7.954243421554565430e-01
5.530000000000000000e+02 7.953678965568542480e-01
5.540000000000000000e+02 7.953109145164489746e-01
5.550000000000000000e+02 7.952534556388854980e-01
5.560000000000000000e+02 7.951956987380981445e-01
5.570000000000000000e+02 7.951374650001525879e-01
5.580000000000000000e+02 7.950788140296936035e-01
5.590000000000000000e+02 7.950195670127868652e-01
5.600000000000000000e+02 7.949599623680114746e-01
5.610000000000000000e+02 7.949000000953674316e-01
5.620000000000000000e+02 7.948395013809204102e-01
5.630000000000000000e+02 7.947785854339599609e-01
5.640000000000000000e+02 7.947171330451965332e-01
5.650000000000000000e+02 7.946552634239196777e-01
5.660000000000000000e+02 7.945929169654846191e-01
5.670000000000000000e+02 7.945301532745361328e-01
5.680000000000000000e+02 7.944668531417846680e-01
5.690000000000000000e+02 7.944029569625854492e-01
5.700000000000000000e+02 7.943387627601623535e-01
5.710000000000000000e+02 7.942739725112915039e-01
5.720000000000000000e+02 7.942087650299072266e-01
5.730000000000000000e+02 7.941430211067199707e-01
5.740000000000000000e+02 7.940769195556640625e-01
5.750000000000000000e+02 7.940102815628051758e-01
5.760000000000000000e+02 7.939431071281433105e-01
5.770000000000000000e+02 7.938755154609680176e-01
5.780000000000000000e+02 7.938073277473449707e-01
5.790000000000000000e+02 7.937387824058532715e-01
5.800000000000000000e+02 7.936695814132690430e-01
5.810000000000000000e+02 7.935999035835266113e-01
5.820000000000000000e+02 7.935297489166259766e-01
5.830000000000000000e+02 7.934591174125671387e-01
5.840000000000000000e+02 7.933879494667053223e-01
5.850000000000000000e+02 7.933163642883300781e-01
5.860000000000000000e+02 7.932442426681518555e-01
5.870000000000000000e+02 7.931715250015258789e-01
5.880000000000000000e+02 7.930983304977416992e-01
5.890000000000000000e+02 7.930246591567993164e-01
5.900000000000000000e+02 7.929504513740539551e-01
5.910000000000000000e+02 7.928758263587951660e-01
5.920000000000000000e+02 7.928005456924438477e-01
5.930000000000000000e+02 7.927247881889343262e-01
5.940000000000000000e+02 7.926484942436218262e-01
5.950000000000000000e+02 7.925717830657958984e-01
5.960000000000000000e+02 7.924944758415222168e-01
5.970000000000000000e+02 7.924167513847351074e-01
5.980000000000000000e+02 7.923384308815002441e-01
5.990000000000000000e+02 7.922595143318176270e-01
6.000000000000000000e+02 7.921802997589111328e-01
6.010000000000000000e+02 7.921004891395568848e-01
6.020000000000000000e+02 7.920201420783996582e-01
6.030000000000000000e+02 7.919392585754394531e-01
6.040000000000000000e+02 7.918578386306762695e-01
6.050000000000000000e+02 7.917759418487548828e-01
6.060000000000000000e+02 7.916936278343200684e-01
6.070000000000000000e+02 7.916107773780822754e-01
6.080000000000000000e+02 7.915273308753967285e-01
6.090000000000000000e+02 7.914434075355529785e-01
6.100000000000000000e+02 7.913588881492614746e-01
6.110000000000000000e+02 7.912740111351013184e-01
6.120000000000000000e+02 7.911885380744934082e-01
6.130000000000000000e+02 7.911025881767272949e-01
6.140000000000000000e+02 7.910161614418029785e-01
6.150000000000000000e+02 7.909292578697204590e-01
6.160000000000000000e+02 7.908416986465454102e-01
6.170000000000000000e+02 7.907537817955017090e-01
6.180000000000000000e+02 7.906652688980102539e-01
6.190000000000000000e+02 7.905762791633605957e-01
6.200000000000000000e+02 7.904868125915527344e-01
6.210000000000000000e+02 7.903968691825866699e-01
6.220000000000000000e+02 7.903063297271728516e-01
6.230000000000000000e+02 7.902154326438903809e-01
6.240000000000000000e+02 7.901240587234497070e-01
6.250000000000000000e+02 7.900319695472717285e-01
6.260000000000000000e+02 7.899396419525146484e-01
6.270000000000000000e+02 7.898466587066650391e-01
6.280000000000000000e+02 7.897531986236572266e-01
6.290000000000000000e+02 7.896592617034912109e-01
6.300000000000000000e+02 7.895647883415222168e-01
6.310000000000000000e+02 7.894698381423950195e-01
6.320000000000000000e+02 7.893744111061096191e-01
6.330000000000000000e+02 7.892785668373107910e-01
6.340000000000000000e+02 7.891821861267089844e-01
6.350000000000000000e+02 7.890853285789489746e-01
6.360000000000000000e+02 7.889881134033203125e-01
6.370000000000000000e+02 7.888903021812438965e-01
6.380000000000000000e+02 7.887920737266540527e-01
6.390000000000000000e+02 7.886933088302612305e-01
6.400000000000000000e+02 7.885940074920654297e-01
6.410000000000000000e+02 7.884943485260009766e-01
6.420000000000000000e+02 7.883942127227783203e-01
6.430000000000000000e+02 7.882935404777526855e-01
6.440000000000000000e+02 7.881924510002136230e-01
6.450000000000000000e+02 7.880907654762268066e-01
6.460000000000000000e+02 7.879887223243713379e-01
6.470000000000000000e+02 7.878862023353576660e-01
6.480000000000000000e+02 7.877832055091857910e-01
6.490000000000000000e+02 7.876797914505004883e-01
6.500000000000000000e+02 7.875758409500122070e-01
6.510000000000000000e+02 7.874715328216552734e-01
6.520000000000000000e+02 7.873666882514953613e-01
6.530000000000000000e+02 7.872614264488220215e-01
6.540000000000000000e+02 7.871556282043457031e-01
6.550000000000000000e+02 7.870494723320007324e-01
6.560000000000000000e+02 7.869427204132080078e-01
6.570000000000000000e+02 7.868356704711914062e-01
6.580000000000000000e+02 7.867280840873718262e-01
6.590000000000000000e+02 7.866201400756835938e-01
6.600000000000000000e+02 7.865116596221923828e-01
6.610000000000000000e+02 7.864027023315429688e-01
6.620000000000000000e+02 7.862934470176696777e-01
6.630000000000000000e+02 7.861836552619934082e-01
6.640000000000000000e+02 7.860734462738037109e-01
6.650000000000000000e+02 7.859627604484558105e-01
6.660000000000000000e+02 7.858516573905944824e-01
6.670000000000000000e+02 7.857401371002197266e-01
6.680000000000000000e+02 7.856281995773315430e-01
6.690000000000000000e+02 7.855157852172851562e-01
6.700000000000000000e+02 7.854028940200805664e-01
6.710000000000000000e+02 7.852896451950073242e-01
6.720000000000000000e+02 7.851759195327758789e-01
6.730000000000000000e+02 7.850618958473205566e-01
6.740000000000000000e+02 7.849473357200622559e-01
6.750000000000000000e+02 7.848323583602905273e-01
6.760000000000000000e+02 7.847170233726501465e-01
6.770000000000000000e+02 7.846011519432067871e-01
6.780000000000000000e+02 7.844849824905395508e-01
6.790000000000000000e+02 7.843684554100036621e-01
6.800000000000000000e+02 7.842515110969543457e-01
6.810000000000000000e+02 7.841340899467468262e-01
6.820000000000000000e+02 7.840162515640258789e-01
6.830000000000000000e+02 7.838981151580810547e-01
6.840000000000000000e+02 7.837795019149780273e-01
6.850000000000000000e+02 7.836605310440063477e-01
6.860000000000000000e+02 7.835411429405212402e-01
6.870000000000000000e+02 7.834213972091674805e-01
6.880000000000000000e+02 7.833012342453002930e-01
6.890000000000000000e+02 7.831807732582092285e-01
6.900000000000000000e+02 7.830598950386047363e-01
6.910000000000000000e+02 7.829386591911315918e-01
6.920000000000000000e+02 7.828171849250793457e-01
6.930000000000000000e+02 7.826951742172241211e-01
6.940000000000000000e+02 7.825729250907897949e-01
6.950000000000000000e+02 7.824503779411315918e-01
6.960000000000000000e+02 7.823274731636047363e-01
6.970000000000000000e+02 7.822041511535644531e-01
6.980000000000000000e+02 7.820804715156555176e-01
6.990000000000000000e+02 7.819566130638122559e-01
7.000000000000000000e+02 7.818323373794555664e-01
7.010000000000000000e+02 7.817078232765197754e-01
7.020000000000000000e+02 7.815829515457153320e-01
7.030000000000000000e+02 7.814578413963317871e-01
7.040000000000000000e+02 7.813324332237243652e-01
7.050000000000000000e+02 7.812068462371826172e-01
7.060000000000000000e+02 7.810807824134826660e-01
7.070000000000000000e+02 7.809545397758483887e-01
7.080000000000000000e+02 7.808279991149902344e-01
7.090000000000000000e+02 7.807012796401977539e-01
7.100000000000000000e+02 7.805742621421813965e-01
7.110000000000000000e+02 7.804471254348754883e-01
7.120000000000000000e+02 7.803196907043457031e-01
7.130000000000000000e+02 7.801920175552368164e-01
7.140000000000000000e+02 7.800641059875488281e-01
7.150000000000000000e+02 7.799360156059265137e-01
7.160000000000000000e+02 7.798076868057250977e-01
7.170000000000000000e+02 7.796793580055236816e-01
7.180000000000000000e+02 7.795506715774536133e-01
7.190000000000000000e+02 7.794218659400939941e-01
7.200000000000000000e+02 7.792928218841552734e-01
7.210000000000000000e+02 7.791636586189270020e-01
7.220000000000000000e+02 7.790342569351196289e-01
7.230000000000000000e+02 7.789047956466674805e-01
7.240000000000000000e+02 7.787751555442810059e-01
7.250000000000000000e+02 7.786453962326049805e-01
7.260000000000000000e+02 7.785154581069946289e-01
7.270000000000000000e+02 7.783854603767395020e-01
7.280000000000000000e+02 7.782554030418395996e-01
7.290000000000000000e+02 7.781252264976501465e-01
7.300000000000000000e+02 7.779948711395263672e-01
7.310000000000000000e+02 7.778643965721130371e-01
7.320000000000000000e+02 7.777339220046997070e-01
7.330000000000000000e+02 7.776033282279968262e-01
7.340000000000000000e+02 7.774727344512939453e-01
7.350000000000000000e+02 7.773420214653015137e-01
7.360000000000000000e+02 7.772112488746643066e-01
7.370000000000000000e+02 7.770803570747375488e-01
7.380000000000000000e+02 7.769494652748107910e-01
7.390000000000000000e+02 7.768185734748840332e-01
7.400000000000000000e+02 7.766875624656677246e-01
7.410000000000000000e+02 7.765566110610961914e-01
7.420000000000000000e+02 7.764256000518798828e-01
7.430000000000000000e+02 7.762945294380187988e-01
7.440000000000000000e+02 7.761635184288024902e-01
7.450000000000000000e+02 7.760323882102966309e-01
7.460000000000000000e+02 7.759013772010803223e-01
7.470000000000000000e+02 7.757703065872192383e-01
7.480000000000000000e+02 7.756391763687133789e-01
7.490000000000000000e+02 7.755081057548522949e-01
7.500000000000000000e+02 7.753770351409912109e-01
7.510000000000000000e+02 7.752460837364196777e-01
7.520000000000000000e+02 7.751150727272033691e-01
7.530000000000000000e+02 7.749841213226318359e-01
7.540000000000000000e+02 7.748531103134155273e-01
7.550000000000000000e+02 7.747221589088439941e-01
7.560000000000000000e+02 7.745913267135620117e-01
7.570000000000000000e+02 7.744606137275695801e-01
7.580000000000000000e+02 7.743297219276428223e-01
7.590000000000000000e+02 7.741990089416503906e-01
7.600000000000000000e+02 7.740683555603027344e-01
7.610000000000000000e+02 7.739376425743103027e-01
7.620000000000000000e+02 7.738069891929626465e-01
7.630000000000000000e+02 7.736763954162597656e-01
7.640000000000000000e+02 7.735458612442016602e-01
7.650000000000000000e+02 7.734155654907226562e-01
7.660000000000000000e+02 7.732851505279541016e-01
7.670000000000000000e+02 7.731548547744750977e-01
7.680000000000000000e+02 7.730246782302856445e-01
7.690000000000000000e+02 7.728944420814514160e-01
7.700000000000000000e+02 7.727643251419067383e-01
7.710000000000000000e+02 7.726342678070068359e-01
7.720000000000000000e+02 7.725042700767517090e-01
7.730000000000000000e+02 7.723743319511413574e-01
7.740000000000000000e+02 7.722445726394653320e-01
7.750000000000000000e+02 7.721148133277893066e-01
7.760000000000000000e+02 7.719852328300476074e-01
7.770000000000000000e+02 7.718555331230163574e-01
7.780000000000000000e+02 7.717260718345642090e-01
7.790000000000000000e+02 7.715966701507568359e-01
7.800000000000000000e+02 7.714672684669494629e-01
7.810000000000000000e+02 7.713379859924316406e-01
7.820000000000000000e+02 7.712088227272033691e-01
7.830000000000000000e+02 7.710796594619750977e-01
7.840000000000000000e+02 7.709507346153259277e-01
7.850000000000000000e+02 7.708217501640319824e-01
7.860000000000000000e+02 7.706928849220275879e-01
7.870000000000000000e+02 7.705639600753784180e-01
7.880000000000000000e+02 7.704353332519531250e-01
7.890000000000000000e+02 7.703067064285278320e-01
7.900000000000000000e+02 7.701780200004577637e-01
7.910000000000000000e+02 7.700495719909667969e-01
7.920000000000000000e+02 7.699211835861206055e-01
7.930000000000000000e+02 7.697928547859191895e-01
7.940000000000000000e+02 7.696646451950073242e-01
7.950000000000000000e+02 7.695364356040954590e-01
7.960000000000000000e+02 7.694084048271179199e-01
7.970000000000000000e+02 7.692803740501403809e-01
7.980000000000000000e+02 7.691524624824523926e-01
7.990000000000000000e+02 7.690246105194091797e-01
8.000000000000000000e+02 7.688968777656555176e-01
8.010000000000000000e+02 7.687692642211914062e-01
8.020000000000000000e+02 7.686417102813720703e-01
8.030000000000000000e+02 7.685142159461975098e-01
8.040000000000000000e+02 7.683867812156677246e-01
8.050000000000000000e+02 7.682594656944274902e-01
8.060000000000000000e+02 7.681322097778320312e-01
8.070000000000000000e+02 7.680049538612365723e-01
8.080000000000000000e+02 7.678779363632202148e-01
8.090000000000000000e+02 7.677508592605590820e-01
8.100000000000000000e+02 7.676240205764770508e-01
8.110000000000000000e+02 7.674970626831054688e-01
8.120000000000000000e+02 7.673703432083129883e-01
8.130000000000000000e+02 7.672436833381652832e-01
8.140000000000000000e+02 7.671170830726623535e-01
8.150000000000000000e+02 7.669904232025146484e-01
8.160000000000000000e+02 7.668640613555908203e-01
8.170000000000000000e+02 7.667378187179565430e-01
8.180000000000000000e+02 7.666114568710327148e-01
8.190000000000000000e+02 7.664852738380432129e-01
8.200000000000000000e+02 7.663591504096984863e-01
8.210000000000000000e+02 7.662330865859985352e-01
8.220000000000000000e+02 7.661072611808776855e-01
8.230000000000000000e+02 7.659813761711120605e-01
8.240000000000000000e+02 7.658556103706359863e-01
8.250000000000000000e+02 7.657299041748046875e-01
8.260000000000000000e+02 7.656043171882629395e-01
8.270000000000000000e+02 7.654787302017211914e-01
8.280000000000000000e+02 7.653533220291137695e-01
8.290000000000000000e+02 7.652280330657958984e-01
8.300000000000000000e+02 7.651028037071228027e-01
8.310000000000000000e+02 7.649775743484497070e-01
8.320000000000000000e+02 7.648525834083557129e-01
8.330000000000000000e+02 7.647277116775512695e-01
8.340000000000000000e+02 7.646027803421020508e-01
8.350000000000000000e+02 7.644780278205871582e-01
8.360000000000000000e+02 7.643533349037170410e-01
8.370000000000000000e+02 7.642287015914916992e-01
8.380000000000000000e+02 7.641041278839111328e-01
8.390000000000000000e+02 7.639797329902648926e-01
8.400000000000000000e+02 7.638553977012634277e-01
8.410000000000000000e+02 7.637312412261962891e-01
8.420000000000000000e+02 7.636071443557739258e-01
8.430000000000000000e+02 7.634832262992858887e-01
8.440000000000000000e+02 7.633592486381530762e-01
8.450000000000000000e+02 7.632355093955993652e-01
8.460000000000000000e+02 7.631117701530456543e-01
8.470000000000000000e+02 7.629881501197814941e-01
8.480000000000000000e+02 7.628646492958068848e-01
8.490000000000000000e+02 7.627413272857666016e-01
8.500000000000000000e+02 7.626179456710815430e-01
8.510000000000000000e+02 7.624947428703308105e-01
8.520000000000000000e+02 7.623717188835144043e-01
8.530000000000000000e+02 7.622487545013427734e-01
8.540000000000000000e+02 7.621259689331054688e-01
8.550000000000000000e+02 7.620032429695129395e-01
8.560000000000000000e+02 7.618806362152099609e-01
8.570000000000000000e+02 7.617582082748413086e-01
8.580000000000000000e+02 7.616357803344726562e-01
8.590000000000000000e+02 7.615134716033935547e-01
8.600000000000000000e+02 7.613914012908935547e-01
8.610000000000000000e+02 7.612693309783935547e-01
8.620000000000000000e+02 7.611474990844726562e-01
8.630000000000000000e+02 7.610257267951965332e-01
8.640000000000000000e+02 7.609040737152099609e-01
8.650000000000000000e+02 7.607826590538024902e-01
8.660000000000000000e+02 7.606612443923950195e-01
8.670000000000000000e+02 7.605399489402770996e-01
8.680000000000000000e+02 7.604188919067382812e-01
8.690000000000000000e+02 7.602980136871337891e-01
8.700000000000000000e+02 7.601771354675292969e-01
8.710000000000000000e+02 7.600564956665039062e-01
8.720000000000000000e+02 7.599359750747680664e-01
8.730000000000000000e+02 7.598155140876770020e-01
8.740000000000000000e+02 7.596952915191650391e-01
8.750000000000000000e+02 7.595751285552978516e-01
8.760000000000000000e+02 7.594552636146545410e-01
8.770000000000000000e+02 7.593354582786560059e-01
8.780000000000000000e+02 7.592157721519470215e-01
8.790000000000000000e+02 7.590962052345275879e-01
8.800000000000000000e+02 7.589768171310424805e-01
8.810000000000000000e+02 7.588575482368469238e-01
8.820000000000000000e+02 7.587384581565856934e-01
8.830000000000000000e+02 7.586194872856140137e-01
8.840000000000000000e+02 7.585006952285766602e-01
8.850000000000000000e+02 7.583820819854736328e-01
8.860000000000000000e+02 7.582636475563049316e-01
8.870000000000000000e+02 7.581453323364257812e-01
8.880000000000000000e+02 7.580272555351257324e-01
8.890000000000000000e+02 7.579092979431152344e-01
8.900000000000000000e+02 7.577913999557495117e-01
8.910000000000000000e+02 7.576737403869628906e-01
8.920000000000000000e+02 7.575562000274658203e-01
8.930000000000000000e+02 7.574388384819030762e-01
8.940000000000000000e+02 7.573217153549194336e-01
8.950000000000000000e+02 7.572047114372253418e-01
8.960000000000000000e+02 7.570878267288208008e-01
8.970000000000000000e+02 7.569711208343505859e-01
8.980000000000000000e+02 7.568545937538146973e-01
8.990000000000000000e+02 7.567383050918579102e-01
9.000000000000000000e+02 7.566220760345458984e-01
9.010000000000000000e+02 7.565060853958129883e-01
9.020000000000000000e+02 7.563902139663696289e-01
9.030000000000000000e+02 7.562746405601501465e-01
9.040000000000000000e+02 7.561591267585754395e-01
9.050000000000000000e+02 7.560438513755798340e-01
9.060000000000000000e+02 7.559286952018737793e-01
9.070000000000000000e+02 7.558137178421020508e-01
9.080000000000000000e+02 7.556989192962646484e-01
9.090000000000000000e+02 7.555843591690063477e-01
9.100000000000000000e+02 7.554699778556823730e-01
9.110000000000000000e+02 7.553555965423583984e-01
9.120000000000000000e+02 7.552415728569030762e-01
9.130000000000000000e+02 7.551276683807373047e-01
9.140000000000000000e+02 7.550138831138610840e-01
9.150000000000000000e+02 7.549003362655639648e-01
9.160000000000000000e+02 7.547869682312011719e-01
9.170000000000000000e+02 7.546737790107727051e-01
9.180000000000000000e+02 7.545608282089233398e-01
9.190000000000000000e+02 7.544478774070739746e-01
9.200000000000000000e+02 7.543352842330932617e-01
9.210000000000000000e+02 7.542227506637573242e-01
9.220000000000000000e+02 7.541104555130004883e-01
9.230000000000000000e+02 7.539983987808227539e-01
9.240000000000000000e+02 7.538865208625793457e-01
9.250000000000000000e+02 7.537748217582702637e-01
9.260000000000000000e+02 7.536633014678955078e-01
9.270000000000000000e+02 7.535517811775207520e-01
9.280000000000000000e+02 7.534406781196594238e-01
9.290000000000000000e+02 7.533296942710876465e-01
9.300000000000000000e+02 7.532187700271606445e-01
9.310000000000000000e+02 7.531082034111022949e-01
9.320000000000000000e+02 7.529976963996887207e-01
9.330000000000000000e+02 7.528873682022094727e-01
9.340000000000000000e+02 7.527772784233093262e-01
9.350000000000000000e+02 7.526673078536987305e-01
9.360000000000000000e+02 7.525575757026672363e-01
9.370000000000000000e+02 7.524480223655700684e-01
9.380000000000000000e+02 7.523386478424072266e-01
9.390000000000000000e+02 7.522295117378234863e-01
9.400000000000000000e+02 7.521204352378845215e-01
9.410000000000000000e+02 7.520115971565246582e-01
9.420000000000000000e+02 7.519029974937438965e-01
9.430000000000000000e+02 7.517945170402526855e-01
9.440000000000000000e+02 7.516862154006958008e-01
9.450000000000000000e+02 7.515781521797180176e-01
9.460000000000000000e+02 7.514702677726745605e-01
9.470000000000000000e+02 7.513625621795654297e-01
9.480000000000000000e+02 7.512549757957458496e-01
9.490000000000000000e+02 7.511476278305053711e-01
9.500000000000000000e+02 7.510405182838439941e-01
9.510000000000000000e+02 7.509334683418273926e-01
9.520000000000000000e+02 7.508266568183898926e-01
9.530000000000000000e+02 7.507200837135314941e-01
9.540000000000000000e+02 7.506136298179626465e-01
9.550000000000000000e+02 7.505074143409729004e-01
9.560000000000000000e+02 7.504011988639831543e-01
9.570000000000000000e+02 7.502954006195068359e-01
9.580000000000000000e+02 7.501897215843200684e-01
9.590000000000000000e+02 7.500842213630676270e-01
9.600000000000000000e+02 7.499788403511047363e-01
9.610000000000000000e+02 7.498736381530761719e-01
9.620000000000000000e+02 7.497686147689819336e-01
9.630000000000000000e+02 7.496637105941772461e-01
9.640000000000000000e+02 7.495591640472412109e-01
9.650000000000000000e+02 7.494546771049499512e-01
9.660000000000000000e+02 7.493504285812377930e-01
9.670000000000000000e+02 7.492462992668151855e-01
9.680000000000000000e+02 7.491424083709716797e-01
9.690000000000000000e+02 7.490386366844177246e-01
9.700000000000000000e+02 7.489351034164428711e-01
9.710000000000000000e+02 7.488317489624023438e-01
9.720000000000000000e+02 7.487285137176513672e-01
9.730000000000000000e+02 7.486253380775451660e-01
9.740000000000000000e+02 7.485224604606628418e-01
9.750000000000000000e+02 7.484198212623596191e-01
9.760000000000000000e+02 7.483173012733459473e-01
9.770000000000000000e+02 7.482149600982666016e-01
9.780000000000000000e+02 7.481127381324768066e-01
9.790000000000000000e+02 7.480107545852661133e-01
9.800000000000000000e+02 7.479088902473449707e-01
9.810000000000000000e+02 7.478072643280029297e-01
9.820000000000000000e+02 7.477057576179504395e-01
9.830000000000000000e+02 7.476044297218322754e-01
9.840000000000000000e+02 7.475032806396484375e-01
9.850000000000000000e+02 7.474022507667541504e-01
9.860000000000000000e+02 7.473014593124389648e-01
9.870000000000000000e+02 7.472007870674133301e-01
9.880000000000000000e+02 7.471004128456115723e-01
9.890000000000000000e+02 7.469999790191650391e-01
9.900000000000000000e+02 7.468999624252319336e-01
9.910000000000000000e+02 7.468000054359436035e-01
9.920000000000000000e+02 7.467002272605895996e-01
9.930000000000000000e+02 7.466004490852355957e-01
9.940000000000000000e+02 7.465010881423950195e-01
9.950000000000000000e+02 7.464017271995544434e-01
9.960000000000000000e+02 7.463025450706481934e-01
9.970000000000000000e+02 7.462035417556762695e-01
9.980000000000000000e+02 7.461047172546386719e-01
9.990000000000000000e+02 7.460060119628906250e-01
1.000000000000000000e+03 7.459073662757873535e-01
1.001000000000000000e+03 7.458090782165527344e-01
1.002000000000000000e+03 7.457107305526733398e-01
1.003000000000000000e+03 7.456128001213073730e-01
1.004000000000000000e+03 7.455148100852966309e-01
1.005000000000000000e+03 7.454170584678649902e-01
1.006000000000000000e+03 7.453194260597229004e-01
1.007000000000000000e+03 7.452220916748046875e-01
1.008000000000000000e+03 7.451246380805969238e-01
1.009000000000000000e+03 7.450275421142578125e-01
1.010000000000000000e+03 7.449303865432739258e-01
1.011000000000000000e+03 7.448337078094482422e-01
1.012000000000000000e+03 7.447367906570434570e-01
1.013000000000000000e+03 7.446404099464416504e-01
1.014000000000000000e+03 7.445436716079711914e-01
1.015000000000000000e+03 7.444476485252380371e-01
1.016000000000000000e+03 7.443512678146362305e-01
1.017000000000000000e+03 7.442555427551269531e-01
1.018000000000000000e+03 7.441594004631042480e-01
1.019000000000000000e+03 7.440638542175292969e-01
1.020000000000000000e+03 7.439681291580200195e-01
1.021000000000000000e+03 7.438727617263793945e-01
1.022000000000000000e+03 7.437773346900939941e-01
1.023000000000000000e+03 7.436823248863220215e-01
1.024000000000000000e+03 7.435870766639709473e-01
1.025000000000000000e+03 7.434924244880676270e-01
1.026000000000000000e+03 7.433972954750061035e-01
1.027000000000000000e+03 7.433030605316162109e-01
1.028000000000000000e+03 7.432080507278442383e-01
1.029000000000000000e+03 7.431141734123229980e-01
1.030000000000000000e+03 7.430193424224853516e-01
1.031000000000000000e+03 7.429258227348327637e-01
1.032000000000000000e+03 7.428309321403503418e-01
1.033000000000000000e+03 7.427379488945007324e-01
1.034000000000000000e+03 7.426431179046630859e-01
1.035000000000000000e+03 7.425507307052612305e-01
1.036000000000000000e+03 7.424556612968444824e-01
1.037000000000000000e+03 7.423641681671142578e-01
1.038000000000000000e+03 7.422686219215393066e-01
1.039000000000000000e+03 7.421781420707702637e-01
1.040000000000000000e+03 7.420817613601684570e-01
1.041000000000000000e+03 7.419930100440979004e-01
1.042000000000000000e+03 7.418949604034423828e-01
1.043000000000000000e+03 7.418088912963867188e-01
1.044000000000000000e+03 7.417079806327819824e-01
1.045000000000000000e+03 7.416261434555053711e-01
1.046000000000000000e+03 7.415201067924499512e-01
1.047000000000000000e+03 7.414453625679016113e-01
1.048000000000000000e+03 7.413305640220642090e-01
1.049000000000000000e+03 7.412680387496948242e-01
1.050000000000000000e+03 7.411377429962158203e-01
1.051000000000000000e+03 7.410964965820312500e-01
1.052000000000000000e+03 7.409388422966003418e-01
1.053000000000000000e+03 7.409355640411376953e-01
1.054000000000000000e+03 7.407289147377014160e-01
1.055000000000000000e+03 7.407944202423095703e-01
1.056000000000000000e+03 7.405011653900146484e-01
1.057000000000000000e+03 7.406906485557556152e-01
1.058000000000000000e+03 7.402505874633789062e-01
1.059000000000000000e+03 7.406488656997680664e-01
1.060000000000000000e+03 7.399975657463073730e-01
1.061000000000000000e+03 7.406534552574157715e-01
1.062000000000000000e+03 7.398346066474914551e-01
1.063000000000000000e+03 7.404897809028625488e-01
1.064000000000000000e+03 7.398666143417358398e-01
1.065000000000000000e+03 7.399890422821044922e-01
1.066000000000000000e+03 7.399871945381164551e-01
1.067000000000000000e+03 7.396313548088073730e-01
1.068000000000000000e+03 7.398424148559570312e-01
1.069000000000000000e+03 7.397125363349914551e-01
1.070000000000000000e+03 7.396557331085205078e-01
1.071000000000000000e+03 7.398121953010559082e-01
1.072000000000000000e+03 7.396978735923767090e-01
1.073000000000000000e+03 7.397287487983703613e-01
1.074000000000000000e+03 7.398365736007690430e-01
1.075000000000000000e+03 7.397392988204956055e-01
1.076000000000000000e+03 7.397181391716003418e-01
1.077000000000000000e+03 7.396959066390991211e-01
1.078000000000000000e+03 7.395258545875549316e-01
1.079000000000000000e+03 7.393807172775268555e-01
1.080000000000000000e+03 7.391857504844665527e-01
1.081000000000000000e+03 7.389035224914550781e-01
1.082000000000000000e+03 7.386435866355895996e-01
1.083000000000000000e+03 7.383355498313903809e-01
1.084000000000000000e+03 7.379825711250305176e-01
1.085000000000000000e+03 7.376719117164611816e-01
1.086000000000000000e+03 7.373514175415039062e-01
1.087000000000000000e+03 7.370216846466064453e-01
1.088000000000000000e+03 7.367270588874816895e-01
1.089000000000000000e+03 7.364276647567749023e-01
1.090000000000000000e+03 7.361509799957275391e-01
1.091000000000000000e+03 7.359181642532348633e-01
1.092000000000000000e+03 7.356840968132019043e-01
1.093000000000000000e+03 7.354788184165954590e-01
1.094000000000000000e+03 7.353120446205139160e-01
1.095000000000000000e+03 7.351400256156921387e-01
1.096000000000000000e+03 7.349916100502014160e-01
1.097000000000000000e+03 7.348763346672058105e-01
1.098000000000000000e+03 7.347682118415832520e-01
1.099000000000000000e+03 7.346910238265991211e-01
1.100000000000000000e+03 7.346280813217163086e-01
1.101000000000000000e+03 7.345533370971679688e-01
1.102000000000000000e+03 7.344925999641418457e-01
1.103000000000000000e+03 7.344292402267456055e-01
1.104000000000000000e+03 7.343502640724182129e-01
1.105000000000000000e+03 7.342813611030578613e-01
1.106000000000000000e+03 7.342073321342468262e-01
1.107000000000000000e+03 7.341277599334716797e-01
1.108000000000000000e+03 7.340576052665710449e-01
1.109000000000000000e+03 7.339767217636108398e-01
1.110000000000000000e+03 7.338969707489013672e-01
1.111000000000000000e+03 7.338283061981201172e-01
1.112000000000000000e+03 7.337492108345031738e-01
1.113000000000000000e+03 7.336717844009399414e-01
1.114000000000000000e+03 7.336016893386840820e-01
1.115000000000000000e+03 7.335243821144104004e-01
1.116000000000000000e+03 7.334533333778381348e-01
1.117000000000000000e+03 7.333848476409912109e-01
1.118000000000000000e+03 7.333082556724548340e-01
1.119000000000000000e+03 7.332397103309631348e-01
1.120000000000000000e+03 7.331707477569580078e-01
1.121000000000000000e+03 7.330955266952514648e-01
1.122000000000000000e+03 7.330293059349060059e-01
1.123000000000000000e+03 7.329612374305725098e-01
1.124000000000000000e+03 7.328900694847106934e-01
1.125000000000000000e+03 7.328231334686279297e-01
1.126000000000000000e+03 7.327487468719482422e-01
1.127000000000000000e+03 7.326740026473999023e-01
1.128000000000000000e+03 7.326029539108276367e-01
1.129000000000000000e+03 7.325244545936584473e-01
1.130000000000000000e+03 7.324472665786743164e-01
1.131000000000000000e+03 7.323712706565856934e-01
1.132000000000000000e+03 7.322893738746643066e-01
1.133000000000000000e+03 7.322108149528503418e-01
1.134000000000000000e+03 7.321321964263916016e-01
1.135000000000000000e+03 7.320526838302612305e-01
1.136000000000000000e+03 7.319792509078979492e-01
1.137000000000000000e+03 7.319042682647705078e-01
1.138000000000000000e+03 7.318292260169982910e-01
1.139000000000000000e+03 7.317580580711364746e-01
1.140000000000000000e+03 7.316846847534179688e-01
1.141000000000000000e+03 7.316122055053710938e-01
1.142000000000000000e+03 7.315409183502197266e-01
1.143000000000000000e+03 7.314669489860534668e-01
1.144000000000000000e+03 7.313949465751647949e-01
1.145000000000000000e+03 7.313222885131835938e-01
1.146000000000000000e+03 7.312471270561218262e-01
1.147000000000000000e+03 7.311741113662719727e-01
1.148000000000000000e+03 7.310996055603027344e-01
1.149000000000000000e+03 7.310242652893066406e-01
1.150000000000000000e+03 7.309500575065612793e-01
1.151000000000000000e+03 7.308736443519592285e-01
1.152000000000000000e+03 7.307981252670288086e-01
1.153000000000000000e+03 7.307227253913879395e-01
1.154000000000000000e+03 7.306453585624694824e-01
1.155000000000000000e+03 7.305693030357360840e-01
1.156000000000000000e+03 7.304928898811340332e-01
1.157000000000000000e+03 7.304157614707946777e-01
1.158000000000000000e+03 7.303400039672851562e-01
1.159000000000000000e+03 7.302631735801696777e-01
1.160000000000000000e+03 7.301864624023437500e-01
1.161000000000000000e+03 7.301101088523864746e-01
1.162000000000000000e+03 7.300320863723754883e-01
1.163000000000000000e+03 7.299546599388122559e-01
1.164000000000000000e+03 7.298769950866699219e-01
1.165000000000000000e+03 7.297984957695007324e-01
1.166000000000000000e+03 7.297203540802001953e-01
1.167000000000000000e+03 7.296414375305175781e-01
1.168000000000000000e+03 7.295622825622558594e-01
1.169000000000000000e+03 7.294836640357971191e-01
1.170000000000000000e+03 7.294039726257324219e-01
1.171000000000000000e+03 7.293248772621154785e-01
1.172000000000000000e+03 7.292454242706298828e-01
1.173000000000000000e+03 7.291654944419860840e-01
1.174000000000000000e+03 7.290855646133422852e-01
1.175000000000000000e+03 7.290048599243164062e-01
1.176000000000000000e+03 7.289237976074218750e-01
1.177000000000000000e+03 7.288426160812377930e-01
1.178000000000000000e+03 7.287606000900268555e-01
1.179000000000000000e+03 7.286787033081054688e-01
1.180000000000000000e+03 7.285965085029602051e-01
1.181000000000000000e+03 7.285141348838806152e-01
1.182000000000000000e+03 7.284319400787353516e-01
1.183000000000000000e+03 7.283495664596557617e-01
1.184000000000000000e+03 7.282674908638000488e-01
1.185000000000000000e+03 7.281855940818786621e-01
1.186000000000000000e+03 7.281035780906677246e-01
1.187000000000000000e+03 7.280220985412597656e-01
1.188000000000000000e+03 7.279406189918518066e-01
1.189000000000000000e+03 7.278591990470886230e-01
1.190000000000000000e+03 7.277779579162597656e-01
1.191000000000000000e+03 7.276964783668518066e-01
1.192000000000000000e+03 7.276151180267333984e-01
1.193000000000000000e+03 7.275337576866149902e-01
1.194000000000000000e+03 7.274522185325622559e-01
1.195000000000000000e+03 7.273705601692199707e-01
1.196000000000000000e+03 7.272886633872985840e-01
1.197000000000000000e+03 7.272067070007324219e-01
1.198000000000000000e+03 7.271246910095214844e-01
1.199000000000000000e+03 7.270422577857971191e-01
1.200000000000000000e+03 7.269599437713623047e-01
1.201000000000000000e+03 7.268773317337036133e-01
1.202000000000000000e+03 7.267946004867553711e-01
1.203000000000000000e+03 7.267119884490966797e-01
1.204000000000000000e+03 7.266293168067932129e-01
1.205000000000000000e+03 7.265466451644897461e-01
1.206000000000000000e+03 7.264639735221862793e-01
1.207000000000000000e+03 7.263810634613037109e-01
1.208000000000000000e+03 7.262981534004211426e-01
1.209000000000000000e+03 7.262152433395385742e-01
1.210000000000000000e+03 7.261321544647216797e-01
1.211000000000000000e+03 7.260490059852600098e-01
1.212000000000000000e+03 7.259657382965087891e-01
1.213000000000000000e+03 7.258825302124023438e-01
1.214000000000000000e+03 7.257990837097167969e-01
1.215000000000000000e+03 7.257155179977416992e-01
1.216000000000000000e+03 7.256320714950561523e-01
1.217000000000000000e+03 7.255484461784362793e-01
1.218000000000000000e+03 7.254648804664611816e-01
1.219000000000000000e+03 7.253811359405517578e-01
1.220000000000000000e+03 7.252974510192871094e-01
1.221000000000000000e+03 7.252137660980224609e-01
1.222000000000000000e+03 7.251299619674682617e-01
1.223000000000000000e+03 7.250461578369140625e-01
1.224000000000000000e+03 7.249621748924255371e-01
1.225000000000000000e+03 7.248781919479370117e-01
1.226000000000000000e+03 7.247942686080932617e-01
1.227000000000000000e+03 7.247101664543151855e-01
1.228000000000000000e+03 7.246261239051818848e-01
1.229000000000000000e+03 7.245419621467590332e-01
1.230000000000000000e+03 7.244578599929809570e-01
1.231000000000000000e+03 7.243735790252685547e-01
1.232000000000000000e+03 7.242894172668457031e-01
1.233000000000000000e+03 7.242051362991333008e-01
1.234000000000000000e+03 7.241209149360656738e-01
1.235000000000000000e+03 7.240365743637084961e-01
1.236000000000000000e+03 7.239522933959960938e-01
1.237000000000000000e+03 7.238680124282836914e-01
1.238000000000000000e+03 7.237837314605712891e-01
1.239000000000000000e+03 7.236993908882141113e-01
1.240000000000000000e+03 7.236151099205017090e-01
1.241000000000000000e+03 7.235308289527893066e-01
1.242000000000000000e+03 7.234464287757873535e-01
1.243000000000000000e+03 7.233620882034301758e-01
1.244000000000000000e+03 7.232776880264282227e-01
1.245000000000000000e+03 7.231932878494262695e-01
1.246000000000000000e+03 7.231088280677795410e-01
1.247000000000000000e+03 7.230244278907775879e-01
1.248000000000000000e+03 7.229400277137756348e-01
1.249000000000000000e+03 7.228556275367736816e-01
1.250000000000000000e+03 7.227711677551269531e-01
1.251000000000000000e+03 7.226867675781250000e-01
1.252000000000000000e+03 7.226023077964782715e-01
1.253000000000000000e+03 7.225178480148315430e-01
1.254000000000000000e+03 7.224334478378295898e-01
1.255000000000000000e+03 7.223490476608276367e-01
1.256000000000000000e+03 7.222646474838256836e-01
1.257000000000000000e+03 7.221803069114685059e-01
1.258000000000000000e+03 7.220959663391113281e-01
1.259000000000000000e+03 7.220116257667541504e-01
1.260000000000000000e+03 7.219272851943969727e-01
1.261000000000000000e+03 7.218430042266845703e-01
1.262000000000000000e+03 7.217587232589721680e-01
1.263000000000000000e+03 7.216743826866149902e-01
1.264000000000000000e+03 7.215901613235473633e-01
1.265000000000000000e+03 7.215058207511901855e-01
1.266000000000000000e+03 7.214215397834777832e-01
1.267000000000000000e+03 7.213373780250549316e-01
1.268000000000000000e+03 7.212533354759216309e-01
1.269000000000000000e+03 7.211692929267883301e-01
1.270000000000000000e+03 7.210851907730102539e-01
1.271000000000000000e+03 7.210012078285217285e-01
1.272000000000000000e+03 7.209172844886779785e-01
1.273000000000000000e+03 7.208333015441894531e-01
1.274000000000000000e+03 7.207494378089904785e-01
1.275000000000000000e+03 7.206656932830810547e-01
1.276000000000000000e+03 7.205817103385925293e-01
1.277000000000000000e+03 7.204979062080383301e-01
1.278000000000000000e+03 7.204141616821289062e-01
1.279000000000000000e+03 7.203304171562194824e-01
1.280000000000000000e+03 7.202468514442443848e-01
1.281000000000000000e+03 7.201632857322692871e-01
1.282000000000000000e+03 7.200797796249389648e-01
1.283000000000000000e+03 7.199962735176086426e-01
1.284000000000000000e+03 7.199127674102783203e-01
1.285000000000000000e+03 7.198293805122375488e-01
1.286000000000000000e+03 7.197460532188415527e-01
1.287000000000000000e+03 7.196627259254455566e-01
1.288000000000000000e+03 7.195794582366943359e-01
1.289000000000000000e+03 7.194963097572326660e-01
1.290000000000000000e+03 7.194132208824157715e-01
1.291000000000000000e+03 7.193301320075988770e-01
1.292000000000000000e+03 7.192471027374267578e-01
1.293000000000000000e+03 7.191641330718994141e-01
1.294000000000000000e+03 7.190813422203063965e-01
1.295000000000000000e+03 7.189985513687133789e-01
1.296000000000000000e+03 7.189157605171203613e-01
1.297000000000000000e+03 7.188330292701721191e-01
1.298000000000000000e+03 7.187502980232238770e-01
1.299000000000000000e+03 7.186676859855651855e-01
1.300000000000000000e+03 7.185850739479064941e-01
1.301000000000000000e+03 7.185024619102478027e-01
1.302000000000000000e+03 7.184200286865234375e-01
1.303000000000000000e+03 7.183375954627990723e-01
1.304000000000000000e+03 7.182551026344299316e-01
1.305000000000000000e+03 7.181727886199951172e-01
1.306000000000000000e+03 7.180905342102050781e-01
1.307000000000000000e+03 7.180082201957702637e-01
1.308000000000000000e+03 7.179260253906250000e-01
1.309000000000000000e+03 7.178438901901245117e-01
1.310000000000000000e+03 7.177619338035583496e-01
1.311000000000000000e+03 7.176797986030578613e-01
1.312000000000000000e+03 7.175977826118469238e-01
1.313000000000000000e+03 7.175157070159912109e-01
1.314000000000000000e+03 7.174338102340698242e-01
1.315000000000000000e+03 7.173519134521484375e-01
1.316000000000000000e+03 7.172700166702270508e-01
1.317000000000000000e+03 7.171880006790161133e-01
1.318000000000000000e+03 7.171061038970947266e-01
1.319000000000000000e+03 7.170243263244628906e-01
1.320000000000000000e+03 7.169424891471862793e-01
1.321000000000000000e+03 7.168605923652648926e-01
1.322000000000000000e+03 7.167786955833435059e-01
1.323000000000000000e+03 7.166968584060668945e-01
1.324000000000000000e+03 7.166151404380798340e-01
1.325000000000000000e+03 7.165331840515136719e-01
1.326000000000000000e+03 7.164513468742370605e-01
1.327000000000000000e+03 7.163694500923156738e-01
1.328000000000000000e+03 7.162874937057495117e-01
1.329000000000000000e+03 7.162056565284729004e-01
1.330000000000000000e+03 7.161237001419067383e-01
1.331000000000000000e+03 7.160416841506958008e-01
1.332000000000000000e+03 7.159595489501953125e-01
1.333000000000000000e+03 7.158775925636291504e-01
1.334000000000000000e+03 7.157954573631286621e-01
1.335000000000000000e+03 7.157132625579833984e-01
1.336000000000000000e+03 7.156310081481933594e-01
1.337000000000000000e+03 7.155486941337585449e-01
1.338000000000000000e+03 7.154662609100341797e-01
1.339000000000000000e+03 7.153838276863098145e-01
1.340000000000000000e+03 7.153012156486511230e-01
1.341000000000000000e+03 7.152186036109924316e-01
1.342000000000000000e+03 7.151359915733337402e-01
1.343000000000000000e+03 7.150530815124511719e-01
1.344000000000000000e+03 7.149701118469238281e-01
1.345000000000000000e+03 7.148870825767517090e-01
1.346000000000000000e+03 7.148038744926452637e-01
1.347000000000000000e+03 7.147207260131835938e-01
1.348000000000000000e+03 7.146372795104980469e-01
1.349000000000000000e+03 7.145538330078125000e-01
1.350000000000000000e+03 7.144700884819030762e-01
1.351000000000000000e+03 7.143863439559936523e-01
1.352000000000000000e+03 7.143022418022155762e-01
1.353000000000000000e+03 7.142181992530822754e-01
1.354000000000000000e+03 7.141337990760803223e-01
1.355000000000000000e+03 7.140493392944335938e-01
1.356000000000000000e+03 7.139645814895629883e-01
1.357000000000000000e+03 7.138798236846923828e-01
1.358000000000000000e+03 7.137947082519531250e-01
1.359000000000000000e+03 7.137095928192138672e-01
1.360000000000000000e+03 7.136240601539611816e-01
1.361000000000000000e+03 7.135386466979980469e-01
1.362000000000000000e+03 7.134525775909423828e-01
1.363000000000000000e+03 7.133666872978210449e-01
1.364000000000000000e+03 7.132801413536071777e-01
1.365000000000000000e+03 7.131940722465515137e-01
1.366000000000000000e+03 7.131068110466003418e-01
1.367000000000000000e+03 7.130206227302551270e-01
1.368000000000000000e+03 7.129326462745666504e-01
1.369000000000000000e+03 7.128464579582214355e-01
1.370000000000000000e+03 7.127572298049926758e-01
1.371000000000000000e+03 7.126713991165161133e-01
1.372000000000000000e+03 7.125806212425231934e-01
1.373000000000000000e+03 7.124957442283630371e-01
1.374000000000000000e+03 7.124024033546447754e-01
1.375000000000000000e+03 7.123199701309204102e-01
1.376000000000000000e+03 7.122220993041992188e-01
1.377000000000000000e+03 7.121448516845703125e-01
1.378000000000000000e+03 7.120392322540283203e-01
1.379000000000000000e+03 7.119727134704589844e-01
1.380000000000000000e+03 7.118523716926574707e-01
1.381000000000000000e+03 7.118083238601684570e-01
1.382000000000000000e+03 7.116616964340209961e-01
1.383000000000000000e+03 7.116658687591552734e-01
1.384000000000000000e+03 7.114733457565307617e-01
1.385000000000000000e+03 7.115864753723144531e-01
1.386000000000000000e+03 7.113211154937744141e-01
1.387000000000000000e+03 7.116720676422119141e-01
1.388000000000000000e+03 7.112789154052734375e-01
1.389000000000000000e+03 7.119820117950439453e-01
1.390000000000000000e+03 7.112742662429809570e-01
1.391000000000000000e+03 7.120081186294555664e-01
1.392000000000000000e+03 7.108392715454101562e-01
1.393000000000000000e+03 7.108039259910583496e-01
1.394000000000000000e+03 7.102909088134765625e-01
1.395000000000000000e+03 7.101497054100036621e-01
1.396000000000000000e+03 7.105998396873474121e-01
1.397000000000000000e+03 7.105193138122558594e-01
1.398000000000000000e+03 7.102332115173339844e-01
1.399000000000000000e+03 7.103891372680664062e-01
1.400000000000000000e+03 7.108552455902099609e-01
1.401000000000000000e+03 7.106302976608276367e-01
1.402000000000000000e+03 7.102608680725097656e-01
1.403000000000000000e+03 7.105159759521484375e-01
1.404000000000000000e+03 7.103213667869567871e-01
1.405000000000000000e+03 7.094132900238037109e-01
1.406000000000000000e+03 7.092360854148864746e-01
1.407000000000000000e+03 7.083954215049743652e-01
1.408000000000000000e+03 7.078227400779724121e-01
1.409000000000000000e+03 7.077061533927917480e-01
1.410000000000000000e+03 7.067121267318725586e-01
1.411000000000000000e+03 7.062912583351135254e-01
1.412000000000000000e+03 7.064433693885803223e-01
1.413000000000000000e+03 7.057659626007080078e-01
1.414000000000000000e+03 7.053160071372985840e-01
1.415000000000000000e+03 7.052560448646545410e-01
1.416000000000000000e+03 7.046672105789184570e-01
1.417000000000000000e+03 7.044986486434936523e-01
1.418000000000000000e+03 7.043160796165466309e-01
1.419000000000000000e+03 7.037299275398254395e-01
1.420000000000000000e+03 7.034098505973815918e-01
1.421000000000000000e+03 7.031936645507812500e-01
1.422000000000000000e+03 7.027816176414489746e-01
1.423000000000000000e+03 7.025553584098815918e-01
1.424000000000000000e+03 7.026097774505615234e-01
1.425000000000000000e+03 7.025597095489501953e-01
1.426000000000000000e+03 7.025180459022521973e-01
1.427000000000000000e+03 7.027350068092346191e-01
1.428000000000000000e+03 7.027533650398254395e-01
1.429000000000000000e+03 7.026951313018798828e-01
1.430000000000000000e+03 7.028879523277282715e-01
1.431000000000000000e+03 7.027397155761718750e-01
1.432000000000000000e+03 7.025898098945617676e-01
1.433000000000000000e+03 7.027100324630737305e-01
1.434000000000000000e+03 7.025344371795654297e-01
1.435000000000000000e+03 7.024921178817749023e-01
1.436000000000000000e+03 7.026113271713256836e-01
1.437000000000000000e+03 7.025056481361389160e-01
1.438000000000000000e+03 7.025253772735595703e-01
1.439000000000000000e+03 7.025995254516601562e-01
1.440000000000000000e+03 7.025241255760192871e-01
1.441000000000000000e+03 7.024462223052978516e-01
1.442000000000000000e+03 7.023783922195434570e-01
1.443000000000000000e+03 7.022366523742675781e-01
1.444000000000000000e+03 7.020668387413024902e-01
1.445000000000000000e+03 7.019919157028198242e-01
1.446000000000000000e+03 7.018499374389648438e-01
1.447000000000000000e+03 7.017194032669067383e-01
1.448000000000000000e+03 7.017502784729003906e-01
1.449000000000000000e+03 7.016594409942626953e-01
1.450000000000000000e+03 7.015928030014038086e-01
1.451000000000000000e+03 7.016310691833496094e-01
1.452000000000000000e+03 7.015423178672790527e-01
1.453000000000000000e+03 7.014890909194946289e-01
1.454000000000000000e+03 7.014312744140625000e-01
1.455000000000000000e+03 7.012869119644165039e-01
1.456000000000000000e+03 7.012011408805847168e-01
1.457000000000000000e+03 7.011202573776245117e-01
1.458000000000000000e+03 7.010022997856140137e-01
1.459000000000000000e+03 7.009002566337585449e-01
1.460000000000000000e+03 7.008380293846130371e-01
1.461000000000000000e+03 7.007424235343933105e-01
1.462000000000000000e+03 7.006412148475646973e-01
1.463000000000000000e+03 7.005805969238281250e-01
1.464000000000000000e+03 7.004557251930236816e-01
1.465000000000000000e+03 7.003611922264099121e-01
1.466000000000000000e+03 7.002841830253601074e-01
1.467000000000000000e+03 7.001404166221618652e-01
1.468000000000000000e+03 7.000485658645629883e-01
1.469000000000000000e+03 6.999465227127075195e-01
1.470000000000000000e+03 6.998229622840881348e-01
1.471000000000000000e+03 6.997368931770324707e-01
1.472000000000000000e+03 6.996372342109680176e-01
1.473000000000000000e+03 6.995366215705871582e-01
1.474000000000000000e+03 6.994476318359375000e-01
1.475000000000000000e+03 6.993553042411804199e-01
1.476000000000000000e+03 6.992371082305908203e-01
1.477000000000000000e+03 6.991330981254577637e-01
1.478000000000000000e+03 6.990319490432739258e-01
1.479000000000000000e+03 6.989037990570068359e-01
1.480000000000000000e+03 6.988058686256408691e-01
1.481000000000000000e+03 6.986892223358154297e-01
1.482000000000000000e+03 6.985711455345153809e-01
1.483000000000000000e+03 6.984778642654418945e-01
1.484000000000000000e+03 6.983568072319030762e-01
1.485000000000000000e+03 6.982467174530029297e-01
1.486000000000000000e+03 6.981438994407653809e-01
1.487000000000000000e+03 6.980333924293518066e-01
1.488000000000000000e+03 6.979234814643859863e-01
1.489000000000000000e+03 6.978157758712768555e-01
1.490000000000000000e+03 6.977045536041259766e-01
1.491000000000000000e+03 6.975924372673034668e-01
1.492000000000000000e+03 6.974924802780151367e-01
1.493000000000000000e+03 6.973752379417419434e-01
1.494000000000000000e+03 6.972691416740417480e-01
1.495000000000000000e+03 6.971668601036071777e-01
1.496000000000000000e+03 6.970488429069519043e-01
1.497000000000000000e+03 6.969432234764099121e-01
1.498000000000000000e+03 6.968275904655456543e-01
1.499000000000000000e+03 6.967120766639709473e-01
1.500000000000000000e+03 6.966007351875305176e-01
1.501000000000000000e+03 6.964858770370483398e-01
1.502000000000000000e+03 6.963712573051452637e-01
1.503000000000000000e+03 6.962611675262451172e-01
1.504000000000000000e+03 6.961514353752136230e-01
1.505000000000000000e+03 6.960358619689941406e-01
1.506000000000000000e+03 6.959284543991088867e-01
1.507000000000000000e+03 6.958121061325073242e-01
1.508000000000000000e+03 6.956977248191833496e-01
1.509000000000000000e+03 6.955851316452026367e-01
1.510000000000000000e+03 6.954643726348876953e-01
1.511000000000000000e+03 6.953498721122741699e-01
1.512000000000000000e+03 6.952332258224487305e-01
1.513000000000000000e+03 6.951169967651367188e-01
1.514000000000000000e+03 6.950016617774963379e-01
1.515000000000000000e+03 6.948879957199096680e-01
1.516000000000000000e+03 6.947722434997558594e-01
1.517000000000000000e+03 6.946593523025512695e-01
1.518000000000000000e+03 6.945448517799377441e-01
1.519000000000000000e+03 6.944265365600585938e-01
1.520000000000000000e+03 6.943131685256958008e-01
1.521000000000000000e+03 6.941937208175659180e-01
1.522000000000000000e+03 6.940761208534240723e-01
1.523000000000000000e+03 6.939573884010314941e-01
1.524000000000000000e+03 6.938380002975463867e-01
1.525000000000000000e+03 6.937198042869567871e-01
1.526000000000000000e+03 6.936015486717224121e-01
1.527000000000000000e+03 6.934821605682373047e-01
1.528000000000000000e+03 6.933633089065551758e-01
1.529000000000000000e+03 6.932453513145446777e-01
1.530000000000000000e+03 6.931239962577819824e-01
1.531000000000000000e+03 6.930052638053894043e-01
1.532000000000000000e+03 6.928835511207580566e-01
1.533000000000000000e+03 6.927627921104431152e-01
1.534000000000000000e+03 6.926419734954833984e-01
1.535000000000000000e+03 6.925200819969177246e-01
1.536000000000000000e+03 6.923986673355102539e-01
1.537000000000000000e+03 6.922776103019714355e-01
1.538000000000000000e+03 6.921558380126953125e-01
1.539000000000000000e+03 6.920341253280639648e-01
1.540000000000000000e+03 6.919132471084594727e-01
1.541000000000000000e+03 6.917905807495117188e-01
1.542000000000000000e+03 6.916695237159729004e-01
1.543000000000000000e+03 6.915462017059326172e-01
1.544000000000000000e+03 6.914237141609191895e-01
1.545000000000000000e+03 6.913007497787475586e-01
1.546000000000000000e+03 6.911777257919311523e-01
1.547000000000000000e+03 6.910541653633117676e-01
1.548000000000000000e+03 6.909313797950744629e-01
1.549000000000000000e+03 6.908073425292968750e-01
1.550000000000000000e+03 6.906840801239013672e-01
1.551000000000000000e+03 6.905602812767028809e-01
1.552000000000000000e+03 6.904356479644775391e-01
1.553000000000000000e+03 6.903116106986999512e-01
1.554000000000000000e+03 6.901867389678955078e-01
1.555000000000000000e+03 6.900620460510253906e-01
1.556000000000000000e+03 6.899370551109313965e-01
1.557000000000000000e+03 6.898121833801269531e-01
1.558000000000000000e+03 6.896867752075195312e-01
1.559000000000000000e+03 6.895619630813598633e-01
1.560000000000000000e+03 6.894360184669494629e-01
1.561000000000000000e+03 6.893109679222106934e-01
1.562000000000000000e+03 6.891849040985107422e-01
1.563000000000000000e+03 6.890593767166137695e-01
1.564000000000000000e+03 6.889328956604003906e-01
1.565000000000000000e+03 6.888070702552795410e-01
1.566000000000000000e+03 6.886801719665527344e-01
1.567000000000000000e+03 6.885544657707214355e-01
1.568000000000000000e+03 6.884268522262573242e-01
1.569000000000000000e+03 6.883010268211364746e-01
1.570000000000000000e+03 6.881729960441589355e-01
1.571000000000000000e+03 6.880469918251037598e-01
1.572000000000000000e+03 6.879181861877441406e-01
1.573000000000000000e+03 6.877924799919128418e-01
1.574000000000000000e+03 6.876625418663024902e-01
1.575000000000000000e+03 6.875372529029846191e-01
1.576000000000000000e+03 6.874058842658996582e-01
1.577000000000000000e+03 6.872813701629638672e-01
1.578000000000000000e+03 6.871484518051147461e-01
1.579000000000000000e+03 6.870254874229431152e-01
1.580000000000000000e+03 6.868896484375000000e-01
1.581000000000000000e+03 6.867697238922119141e-01
1.582000000000000000e+03 6.866292357444763184e-01
1.583000000000000000e+03 6.865143775939941406e-01
1.584000000000000000e+03 6.863667368888854980e-01
1.585000000000000000e+03 6.862605810165405273e-01
1.586000000000000000e+03 6.861011385917663574e-01
1.587000000000000000e+03 6.860101222991943359e-01
1.588000000000000000e+03 6.858307123184204102e-01
1.589000000000000000e+03 6.857667565345764160e-01
1.590000000000000000e+03 6.855525374412536621e-01
1.591000000000000000e+03 6.855374574661254883e-01
1.592000000000000000e+03 6.852631568908691406e-01
1.593000000000000000e+03 6.853380203247070312e-01
1.594000000000000000e+03 6.849603652954101562e-01
1.595000000000000000e+03 6.852045059204101562e-01
1.596000000000000000e+03 6.846535205841064453e-01
1.597000000000000000e+03 6.852097511291503906e-01
1.598000000000000000e+03 6.843714714050292969e-01
1.599000000000000000e+03 6.853892803192138672e-01
1.600000000000000000e+03 6.840167641639709473e-01
1.601000000000000000e+03 6.851746439933776855e-01
1.602000000000000000e+03 6.832357048988342285e-01
1.603000000000000000e+03 6.837126016616821289e-01
1.604000000000000000e+03 6.833910346031188965e-01
1.605000000000000000e+03 6.832913160324096680e-01
1.606000000000000000e+03 6.843658685684204102e-01
1.607000000000000000e+03 6.832173466682434082e-01
1.608000000000000000e+03 6.836251616477966309e-01
1.609000000000000000e+03 6.832248568534851074e-01
1.610000000000000000e+03 6.826980710029602051e-01
1.611000000000000000e+03 6.830117702484130859e-01
1.612000000000000000e+03 6.818087100982666016e-01
1.613000000000000000e+03 6.817651987075805664e-01
1.614000000000000000e+03 6.813214421272277832e-01
1.615000000000000000e+03 6.806895136833190918e-01
1.616000000000000000e+03 6.811613440513610840e-01
1.617000000000000000e+03 6.805055737495422363e-01
1.618000000000000000e+03 6.807421445846557617e-01
1.619000000000000000e+03 6.807666420936584473e-01
1.620000000000000000e+03 6.801990866661071777e-01
1.621000000000000000e+03 6.804598569869995117e-01
1.622000000000000000e+03 6.795961856842041016e-01
1.623000000000000000e+03 6.792470812797546387e-01
1.624000000000000000e+03 6.790579557418823242e-01
1.625000000000000000e+03 6.782853603363037109e-01
1.626000000000000000e+03 6.783533096313476562e-01
1.627000000000000000e+03 6.778112053871154785e-01
1.628000000000000000e+03 6.775499582290649414e-01
1.629000000000000000e+03 6.776872277259826660e-01
1.630000000000000000e+03 6.771767735481262207e-01
1.631000000000000000e+03 6.774142384529113770e-01
1.632000000000000000e+03 6.773017048835754395e-01
1.633000000000000000e+03 6.771881580352783203e-01
1.634000000000000000e+03 6.774434447288513184e-01
1.635000000000000000e+03 6.770871877670288086e-01
1.636000000000000000e+03 6.772611737251281738e-01
1.637000000000000000e+03 6.772374510765075684e-01
1.638000000000000000e+03 6.771195530891418457e-01
1.639000000000000000e+03 6.773137450218200684e-01
1.640000000000000000e+03 6.770669221878051758e-01
1.641000000000000000e+03 6.771709322929382324e-01
1.642000000000000000e+03 6.771057844161987305e-01
1.643000000000000000e+03 6.769609451293945312e-01
1.644000000000000000e+03 6.769917607307434082e-01
1.645000000000000000e+03 6.767421364784240723e-01
1.646000000000000000e+03 6.767232418060302734e-01
1.647000000000000000e+03 6.765414476394653320e-01
1.648000000000000000e+03 6.763968467712402344e-01
1.649000000000000000e+03 6.763304471969604492e-01
1.650000000000000000e+03 6.761596798896789551e-01
1.651000000000000000e+03 6.761643886566162109e-01
1.652000000000000000e+03 6.760277152061462402e-01
1.653000000000000000e+03 6.760019063949584961e-01
1.654000000000000000e+03 6.759122014045715332e-01
1.655000000000000000e+03 6.757748723030090332e-01
1.656000000000000000e+03 6.757274270057678223e-01
1.657000000000000000e+03 6.755391359329223633e-01
1.658000000000000000e+03 6.754896640777587891e-01
1.659000000000000000e+03 6.753065586090087891e-01
1.660000000000000000e+03 6.751695871353149414e-01
1.661000000000000000e+03 6.750819683074951172e-01
1.662000000000000000e+03 6.748944520950317383e-01
1.663000000000000000e+03 6.748481392860412598e-01
1.664000000000000000e+03 6.746624708175659180e-01
1.665000000000000000e+03 6.745752692222595215e-01
1.666000000000000000e+03 6.744684576988220215e-01
1.667000000000000000e+03 6.743078827857971191e-01
1.668000000000000000e+03 6.742317676544189453e-01
1.669000000000000000e+03 6.740309000015258789e-01
1.670000000000000000e+03 6.739212274551391602e-01
1.671000000000000000e+03 6.737503409385681152e-01
1.672000000000000000e+03 6.735994815826416016e-01
1.673000000000000000e+03 6.734758615493774414e-01
1.674000000000000000e+03 6.733008027076721191e-01
1.675000000000000000e+03 6.731896996498107910e-01
1.676000000000000000e+03 6.730286478996276855e-01
1.677000000000000000e+03 6.729220747947692871e-01
1.678000000000000000e+03 6.727804541587829590e-01
1.679000000000000000e+03 6.726448535919189453e-01
1.680000000000000000e+03 6.725056767463684082e-01
1.681000000000000000e+03 6.723479628562927246e-01
1.682000000000000000e+03 6.722229123115539551e-01
1.683000000000000000e+03 6.720501780509948730e-01
1.684000000000000000e+03 6.719271540641784668e-01
1.685000000000000000e+03 6.717696189880371094e-01
1.686000000000000000e+03 6.716499328613281250e-01
1.687000000000000000e+03 6.715227961540222168e-01
1.688000000000000000e+03 6.713808774948120117e-01
1.689000000000000000e+03 6.712670922279357910e-01
1.690000000000000000e+03 6.711097359657287598e-01
1.691000000000000000e+03 6.709946990013122559e-01
1.692000000000000000e+03 6.708404421806335449e-01
1.693000000000000000e+03 6.707071661949157715e-01
1.694000000000000000e+03 6.705610752105712891e-01
1.695000000000000000e+03 6.704114079475402832e-01
1.696000000000000000e+03 6.702792048454284668e-01
1.697000000000000000e+03 6.701303124427795410e-01
1.698000000000000000e+03 6.700034141540527344e-01
1.699000000000000000e+03 6.698560118675231934e-01
1.700000000000000000e+03 6.697313785552978516e-01
1.701000000000000000e+03 6.695913076400756836e-01
1.702000000000000000e+03 6.694639325141906738e-01
1.703000000000000000e+03 6.693235635757446289e-01
1.704000000000000000e+03 6.691875457763671875e-01
1.705000000000000000e+03 6.690547466278076172e-01
1.706000000000000000e+03 6.689133048057556152e-01
1.707000000000000000e+03 6.687854528427124023e-01
1.708000000000000000e+03 6.686381101608276367e-01
1.709000000000000000e+03 6.685119271278381348e-01
1.710000000000000000e+03 6.683683991432189941e-01
1.711000000000000000e+03 6.682401299476623535e-01
1.712000000000000000e+03 6.681013703346252441e-01
1.713000000000000000e+03 6.679665446281433105e-01
1.714000000000000000e+03 6.678306460380554199e-01
1.715000000000000000e+03 6.676918268203735352e-01
1.716000000000000000e+03 6.675578951835632324e-01
1.717000000000000000e+03 6.674166321754455566e-01
1.718000000000000000e+03 6.672822237014770508e-01
1.719000000000000000e+03 6.671391725540161133e-01
1.720000000000000000e+03 6.670067906379699707e-01
1.721000000000000000e+03 6.668639183044433594e-01
1.722000000000000000e+03 6.667317152023315430e-01
1.723000000000000000e+03 6.665889024734497070e-01
1.724000000000000000e+03 6.664564013481140137e-01
1.725000000000000000e+03 6.663168668746948242e-01
1.726000000000000000e+03 6.661816835403442383e-01
1.727000000000000000e+03 6.660430431365966797e-01
1.728000000000000000e+03 6.659046411514282227e-01
1.729000000000000000e+03 6.657676100730895996e-01
1.730000000000000000e+03 6.656282544136047363e-01
1.731000000000000000e+03 6.654917597770690918e-01
1.732000000000000000e+03 6.653521060943603516e-01
1.733000000000000000e+03 6.652165651321411133e-01
1.734000000000000000e+03 6.650769710540771484e-01
1.735000000000000000e+03 6.649429798126220703e-01
1.736000000000000000e+03 6.648028492927551270e-01
1.737000000000000000e+03 6.646694540977478027e-01
1.738000000000000000e+03 6.645281314849853516e-01
1.739000000000000000e+03 6.643952727317810059e-01
1.740000000000000000e+03 6.642538309097290039e-01
1.741000000000000000e+03 6.641209721565246582e-01
1.742000000000000000e+03 6.639791727066040039e-01
1.743000000000000000e+03 6.638468503952026367e-01
1.744000000000000000e+03 6.637050509452819824e-01
1.745000000000000000e+03 6.635736823081970215e-01
1.746000000000000000e+03 6.634300947189331055e-01
1.747000000000000000e+03 6.632997989654541016e-01
1.748000000000000000e+03 6.631544828414916992e-01
1.749000000000000000e+03 6.630263924598693848e-01
1.750000000000000000e+03 6.628786921501159668e-01
1.751000000000000000e+03 6.627535820007324219e-01
1.752000000000000000e+03 6.626026630401611328e-01
1.753000000000000000e+03 6.624823212623596191e-01
1.754000000000000000e+03 6.623262763023376465e-01
1.755000000000000000e+03 6.622129678726196289e-01
1.756000000000000000e+03 6.620482206344604492e-01
1.757000000000000000e+03 6.619458794593811035e-01
1.758000000000000000e+03 6.617672443389892578e-01
1.759000000000000000e+03 6.616824865341186523e-01
1.760000000000000000e+03 6.614816784858703613e-01
1.761000000000000000e+03 6.614251136779785156e-01
1.762000000000000000e+03 6.611884236335754395e-01
1.763000000000000000e+03 6.611793637275695801e-01
1.764000000000000000e+03 6.608834862709045410e-01
1.765000000000000000e+03 6.609545350074768066e-01
1.766000000000000000e+03 6.605590581893920898e-01
1.767000000000000000e+03 6.607692837715148926e-01
1.768000000000000000e+03 6.602072715759277344e-01
1.769000000000000000e+03 6.606615185737609863e-01
1.770000000000000000e+03 6.598232388496398926e-01
1.771000000000000000e+03 6.607019901275634766e-01
1.772000000000000000e+03 6.594225764274597168e-01
1.773000000000000000e+03 6.609668731689453125e-01
1.774000000000000000e+03 6.590135097503662109e-01
1.775000000000000000e+03 6.611880660057067871e-01
1.776000000000000000e+03 6.583974957466125488e-01
1.777000000000000000e+03 6.601918935775756836e-01
1.778000000000000000e+03 6.579838395118713379e-01
1.779000000000000000e+03 6.585935354232788086e-01
1.780000000000000000e+03 6.591639518737792969e-01
1.781000000000000000e+03 6.583635210990905762e-01
1.782000000000000000e+03 6.599180102348327637e-01
1.783000000000000000e+03 6.579496860504150391e-01
1.784000000000000000e+03 6.582692265510559082e-01
1.785000000000000000e+03 6.575831770896911621e-01
1.786000000000000000e+03 6.568633317947387695e-01
1.787000000000000000e+03 6.574863195419311523e-01
1.788000000000000000e+03 6.559562683105468750e-01
1.789000000000000000e+03 6.565305590629577637e-01
1.790000000000000000e+03 6.559622883796691895e-01
1.791000000000000000e+03 6.559192538261413574e-01
1.792000000000000000e+03 6.565075516700744629e-01
1.793000000000000000e+03 6.554701924324035645e-01
1.794000000000000000e+03 6.557520031929016113e-01
1.795000000000000000e+03 6.548256874084472656e-01
1.796000000000000000e+03 6.545062661170959473e-01
1.797000000000000000e+03 6.545108556747436523e-01
1.798000000000000000e+03 6.535713076591491699e-01
1.799000000000000000e+03 6.537927389144897461e-01
1.800000000000000000e+03 6.530535817146301270e-01
1.801000000000000000e+03 6.529393196105957031e-01
1.802000000000000000e+03 6.529618501663208008e-01
1.803000000000000000e+03 6.523309946060180664e-01
1.804000000000000000e+03 6.527271270751953125e-01
1.805000000000000000e+03 6.523185372352600098e-01
1.806000000000000000e+03 6.525401473045349121e-01
1.807000000000000000e+03 6.527205109596252441e-01
1.808000000000000000e+03 6.524051427841186523e-01
1.809000000000000000e+03 6.528330445289611816e-01
1.810000000000000000e+03 6.525059342384338379e-01
1.811000000000000000e+03 6.526801586151123047e-01
1.812000000000000000e+03 6.526823043823242188e-01
1.813000000000000000e+03 6.524289846420288086e-01
1.814000000000000000e+03 6.526633501052856445e-01
1.815000000000000000e+03 6.524133086204528809e-01
1.816000000000000000e+03 6.525542736053466797e-01
1.817000000000000000e+03 6.524494886398315430e-01
1.818000000000000000e+03 6.522886753082275391e-01
1.819000000000000000e+03 6.523140072822570801e-01
1.820000000000000000e+03 6.521418690681457520e-01
1.821000000000000000e+03 6.521480083465576172e-01
1.822000000000000000e+03 6.520212888717651367e-01
1.823000000000000000e+03 6.519386172294616699e-01
1.824000000000000000e+03 6.518492102622985840e-01
1.825000000000000000e+03 6.517909765243530273e-01
1.826000000000000000e+03 6.516695022583007812e-01
1.827000000000000000e+03 6.515788435935974121e-01
1.828000000000000000e+03 6.514608860015869141e-01
1.829000000000000000e+03 6.512990593910217285e-01
1.830000000000000000e+03 6.512526273727416992e-01
1.831000000000000000e+03 6.510075926780700684e-01
1.832000000000000000e+03 6.509711146354675293e-01
1.833000000000000000e+03 6.507901549339294434e-01
1.834000000000000000e+03 6.507015824317932129e-01
1.835000000000000000e+03 6.506458520889282227e-01
1.836000000000000000e+03 6.504312157630920410e-01
1.837000000000000000e+03 6.504092812538146973e-01
1.838000000000000000e+03 6.501817107200622559e-01
1.839000000000000000e+03 6.501201391220092773e-01
1.840000000000000000e+03 6.499482393264770508e-01
1.841000000000000000e+03 6.497816443443298340e-01
1.842000000000000000e+03 6.496771574020385742e-01
1.843000000000000000e+03 6.495018005371093750e-01
1.844000000000000000e+03 6.494232416152954102e-01
1.845000000000000000e+03 6.492632031440734863e-01
1.846000000000000000e+03 6.491451263427734375e-01
1.847000000000000000e+03 6.489942669868469238e-01
1.848000000000000000e+03 6.488653421401977539e-01
1.849000000000000000e+03 6.487010717391967773e-01
1.850000000000000000e+03 6.485835313796997070e-01
1.851000000000000000e+03 6.484251022338867188e-01
1.852000000000000000e+03 6.483371853828430176e-01
1.853000000000000000e+03 6.482190489768981934e-01
1.854000000000000000e+03 6.481081247329711914e-01
1.855000000000000000e+03 6.480179429054260254e-01
1.856000000000000000e+03 6.478692293167114258e-01
1.857000000000000000e+03 6.477985978126525879e-01
1.858000000000000000e+03 6.476345658302307129e-01
1.859000000000000000e+03 6.475418210029602051e-01
1.860000000000000000e+03 6.473852992057800293e-01
1.861000000000000000e+03 6.472733616828918457e-01
1.862000000000000000e+03 6.471410393714904785e-01
1.863000000000000000e+03 6.470160484313964844e-01
1.864000000000000000e+03 6.468879580497741699e-01
1.865000000000000000e+03 6.467717885971069336e-01
1.866000000000000000e+03 6.466488838195800781e-01
1.867000000000000000e+03 6.465427875518798828e-01
1.868000000000000000e+03 6.464174985885620117e-01
1.869000000000000000e+03 6.463028192520141602e-01
1.870000000000000000e+03 6.461874842643737793e-01
1.871000000000000000e+03 6.460589766502380371e-01
1.872000000000000000e+03 6.459521651268005371e-01
1.873000000000000000e+03 6.458082199096679688e-01
1.874000000000000000e+03 6.457070112228393555e-01
1.875000000000000000e+03 6.455658674240112305e-01
1.876000000000000000e+03 6.454664468765258789e-01
1.877000000000000000e+03 6.453305482864379883e-01
1.878000000000000000e+03 6.452289819717407227e-01
1.879000000000000000e+03 6.450966596603393555e-01
1.880000000000000000e+03 6.450010538101196289e-01
1.881000000000000000e+03 6.448603272438049316e-01
1.882000000000000000e+03 6.447709202766418457e-01
1.883000000000000000e+03 6.446158885955810547e-01
1.884000000000000000e+03 6.445394754409790039e-01
1.885000000000000000e+03 6.443712115287780762e-01
1.886000000000000000e+03 6.443073153495788574e-01
1.887000000000000000e+03 6.441251039505004883e-01
1.888000000000000000e+03 6.440807580947875977e-01
1.889000000000000000e+03 6.438797116279602051e-01
1.890000000000000000e+03 6.438636779785156250e-01
1.891000000000000000e+03 6.436231136322021484e-01
1.892000000000000000e+03 6.436555385589599609e-01
1.893000000000000000e+03 6.433513164520263672e-01
1.894000000000000000e+03 6.434669494628906250e-01
1.895000000000000000e+03 6.430595517158508301e-01
1.896000000000000000e+03 6.433129906654357910e-01
1.897000000000000000e+03 6.427433490753173828e-01
1.898000000000000000e+03 6.432269811630249023e-01
1.899000000000000000e+03 6.423923969268798828e-01
1.900000000000000000e+03 6.432620286941528320e-01
1.901000000000000000e+03 6.420038342475891113e-01
1.902000000000000000e+03 6.435194015502929688e-01
1.903000000000000000e+03 6.416155695915222168e-01
1.904000000000000000e+03 6.440617442131042480e-01
1.905000000000000000e+03 6.412523984909057617e-01
1.906000000000000000e+03 6.443876028060913086e-01
1.907000000000000000e+03 6.407154202461242676e-01
1.908000000000000000e+03 6.430780887603759766e-01
1.909000000000000000e+03 6.405889987945556641e-01
1.910000000000000000e+03 6.412413120269775391e-01
1.911000000000000000e+03 6.419912576675415039e-01
1.912000000000000000e+03 6.406756639480590820e-01
1.913000000000000000e+03 6.425087451934814453e-01
1.914000000000000000e+03 6.399443745613098145e-01
1.915000000000000000e+03 6.403849720954895020e-01
1.916000000000000000e+03 6.394612193107604980e-01
1.917000000000000000e+03 6.387487649917602539e-01
1.918000000000000000e+03 6.397824287414550781e-01
1.919000000000000000e+03 6.383140087127685547e-01
1.920000000000000000e+03 6.393670439720153809e-01
1.921000000000000000e+03 6.385613679885864258e-01
1.922000000000000000e+03 6.384978890419006348e-01
1.923000000000000000e+03 6.388428211212158203e-01
1.924000000000000000e+03 6.376209259033203125e-01
1.925000000000000000e+03 6.381516456604003906e-01
1.926000000000000000e+03 6.370801329612731934e-01
1.927000000000000000e+03 6.369882822036743164e-01
1.928000000000000000e+03 6.369574069976806641e-01
1.929000000000000000e+03 6.361511945724487305e-01
1.930000000000000000e+03 6.366094350814819336e-01
1.931000000000000000e+03 6.356831789016723633e-01
1.932000000000000000e+03 6.358252167701721191e-01
1.933000000000000000e+03 6.357260942459106445e-01
1.934000000000000000e+03 6.354554295539855957e-01
1.935000000000000000e+03 6.361308693885803223e-01
1.936000000000000000e+03 6.356844902038574219e-01
1.937000000000000000e+03 6.361447572708129883e-01
1.938000000000000000e+03 6.360077261924743652e-01
1.939000000000000000e+03 6.358851194381713867e-01
1.940000000000000000e+03 6.362477540969848633e-01
1.941000000000000000e+03 6.358774304389953613e-01
1.942000000000000000e+03 6.362467408180236816e-01
1.943000000000000000e+03 6.360398530960083008e-01
1.944000000000000000e+03 6.361103057861328125e-01
1.945000000000000000e+03 6.361926198005676270e-01
1.946000000000000000e+03 6.359849572181701660e-01
1.947000000000000000e+03 6.361157298088073730e-01
1.948000000000000000e+03 6.358652710914611816e-01
1.949000000000000000e+03 6.359366774559020996e-01
1.950000000000000000e+03 6.358106136322021484e-01
1.951000000000000000e+03 6.357831358909606934e-01
1.952000000000000000e+03 6.357280611991882324e-01
1.953000000000000000e+03 6.356409788131713867e-01
1.954000000000000000e+03 6.356412172317504883e-01
1.955000000000000000e+03 6.354496479034423828e-01
1.956000000000000000e+03 6.354407072067260742e-01
1.957000000000000000e+03 6.351634263992309570e-01
1.958000000000000000e+03 6.351432204246520996e-01
1.959000000000000000e+03 6.349253654479980469e-01
1.960000000000000000e+03 6.348296403884887695e-01
1.961000000000000000e+03 6.347636580467224121e-01
1.962000000000000000e+03 6.345803737640380859e-01
1.963000000000000000e+03 6.346416473388671875e-01
1.964000000000000000e+03 6.343979239463806152e-01
1.965000000000000000e+03 6.344322562217712402e-01
1.966000000000000000e+03 6.342223882675170898e-01
1.967000000000000000e+03 6.341457962989807129e-01
1.968000000000000000e+03 6.340353488922119141e-01
1.969000000000000000e+03 6.338517665863037109e-01
1.970000000000000000e+03 6.338086128234863281e-01
1.971000000000000000e+03 6.336014270782470703e-01
1.972000000000000000e+03 6.335614919662475586e-01
1.973000000000000000e+03 6.333646178245544434e-01
1.974000000000000000e+03 6.332817673683166504e-01
1.975000000000000000e+03 6.331205368041992188e-01
1.976000000000000000e+03 6.330407857894897461e-01
1.977000000000000000e+03 6.329227685928344727e-01
1.978000000000000000e+03 6.328491568565368652e-01
1.979000000000000000e+03 6.327491998672485352e-01
1.980000000000000000e+03 6.326631903648376465e-01
1.981000000000000000e+03 6.325798034667968750e-01
1.982000000000000000e+03 6.324537396430969238e-01
1.983000000000000000e+03 6.323913931846618652e-01
1.984000000000000000e+03 6.322340965270996094e-01
1.985000000000000000e+03 6.321951746940612793e-01
1.986000000000000000e+03 6.320286393165588379e-01
1.987000000000000000e+03 6.319844722747802734e-01
1.988000000000000000e+03 6.318299770355224609e-01
1.989000000000000000e+03 6.317734718322753906e-01
1.990000000000000000e+03 6.316468119621276855e-01
1.991000000000000000e+03 6.315765976905822754e-01
1.992000000000000000e+03 6.314644813537597656e-01
1.993000000000000000e+03 6.313851475715637207e-01
1.994000000000000000e+03 6.312745809555053711e-01
1.995000000000000000e+03 6.311905980110168457e-01
1.996000000000000000e+03 6.310737133026123047e-01
1.997000000000000000e+03 6.309869885444641113e-01
1.998000000000000000e+03 6.308698058128356934e-01
1.999000000000000000e+03 6.307741999626159668e-01
2.000000000000000000e+03 6.306629776954650879e-01
2.001000000000000000e+03 6.305604577064514160e-01
2.002000000000000000e+03 6.304643750190734863e-01
2.003000000000000000e+03 6.303597688674926758e-01
2.004000000000000000e+03 6.302711367607116699e-01
2.005000000000000000e+03 6.301630139350891113e-01
2.006000000000000000e+03 6.300758719444274902e-01
2.007000000000000000e+03 6.299664974212646484e-01
2.008000000000000000e+03 6.298763155937194824e-01
2.009000000000000000e+03 6.297627687454223633e-01
2.010000000000000000e+03 6.296741366386413574e-01
2.011000000000000000e+03 6.295582652091979980e-01
2.012000000000000000e+03 6.294803023338317871e-01
2.013000000000000000e+03 6.293532252311706543e-01
2.014000000000000000e+03 6.292878389358520508e-01
2.015000000000000000e+03 6.291404366493225098e-01
2.016000000000000000e+03 6.290943622589111328e-01
2.017000000000000000e+03 6.289185285568237305e-01
2.018000000000000000e+03 6.289063096046447754e-01
2.019000000000000000e+03 6.286898255348205566e-01
2.020000000000000000e+03 6.287361979484558105e-01
2.021000000000000000e+03 6.284491419792175293e-01
2.022000000000000000e+03 6.285948157310485840e-01
2.023000000000000000e+03 6.281827092170715332e-01
2.024000000000000000e+03 6.285093426704406738e-01
2.025000000000000000e+03 6.278764605522155762e-01
2.026000000000000000e+03 6.285401582717895508e-01
2.027000000000000000e+03 6.275249719619750977e-01
2.028000000000000000e+03 6.288322210311889648e-01
2.029000000000000000e+03 6.271842122077941895e-01
2.030000000000000000e+03 6.296950578689575195e-01
2.031000000000000000e+03 6.270794868469238281e-01
2.032000000000000000e+03 6.313953399658203125e-01
2.033000000000000000e+03 6.272399425506591797e-01
2.034000000000000000e+03 6.320586204528808594e-01
2.035000000000000000e+03 6.263970732688903809e-01
2.036000000000000000e+03 6.285325288772583008e-01
2.037000000000000000e+03 6.273298859596252441e-01
2.038000000000000000e+03 6.268649101257324219e-01
2.039000000000000000e+03 6.295421123504638672e-01
2.040000000000000000e+03 6.255450844764709473e-01
2.041000000000000000e+03 6.264999508857727051e-01
2.042000000000000000e+03 6.248434185981750488e-01
2.043000000000000000e+03 6.230518221855163574e-01
2.044000000000000000e+03 6.253325343132019043e-01
2.045000000000000000e+03 6.233848929405212402e-01
2.046000000000000000e+03 6.242576837539672852e-01
2.047000000000000000e+03 6.246029734611511230e-01
2.048000000000000000e+03 6.234560012817382812e-01
2.049000000000000000e+03 6.248140335083007812e-01
2.050000000000000000e+03 6.237254738807678223e-01
2.051000000000000000e+03 6.230412125587463379e-01
2.052000000000000000e+03 6.233017444610595703e-01
2.053000000000000000e+03 6.221620440483093262e-01
2.054000000000000000e+03 6.225290298461914062e-01
2.055000000000000000e+03 6.220732927322387695e-01
2.056000000000000000e+03 6.213408708572387695e-01
2.057000000000000000e+03 6.216049194335937500e-01
2.058000000000000000e+03 6.207057237625122070e-01
2.059000000000000000e+03 6.208572983741760254e-01
2.060000000000000000e+03 6.211076974868774414e-01
2.061000000000000000e+03 6.208667159080505371e-01
2.062000000000000000e+03 6.215168237686157227e-01
2.063000000000000000e+03 6.213705539703369141e-01
2.064000000000000000e+03 6.213629245758056641e-01
2.065000000000000000e+03 6.217276453971862793e-01
2.066000000000000000e+03 6.215661168098449707e-01
2.067000000000000000e+03 6.218532919883728027e-01
2.068000000000000000e+03 6.219674944877624512e-01
2.069000000000000000e+03 6.218604445457458496e-01
2.070000000000000000e+03 6.221178174018859863e-01
2.071000000000000000e+03 6.220489740371704102e-01
2.072000000000000000e+03 6.219777464866638184e-01
2.073000000000000000e+03 6.219240427017211914e-01
2.074000000000000000e+03 6.218289732933044434e-01
2.075000000000000000e+03 6.219498515129089355e-01
2.076000000000000000e+03 6.219958066940307617e-01
2.077000000000000000e+03 6.219993829727172852e-01
2.078000000000000000e+03 6.220059394836425781e-01
2.079000000000000000e+03 6.219646334648132324e-01
2.080000000000000000e+03 6.219081282615661621e-01
2.081000000000000000e+03 6.216913461685180664e-01
2.082000000000000000e+03 6.214482188224792480e-01
2.083000000000000000e+03 6.212729811668395996e-01
2.084000000000000000e+03 6.210924386978149414e-01
2.085000000000000000e+03 6.209852695465087891e-01
2.086000000000000000e+03 6.209197640419006348e-01
2.087000000000000000e+03 6.208753585815429688e-01
2.088000000000000000e+03 6.208809614181518555e-01
2.089000000000000000e+03 6.208409667015075684e-01
2.090000000000000000e+03 6.207600831985473633e-01
2.091000000000000000e+03 6.207351684570312500e-01
2.092000000000000000e+03 6.206085681915283203e-01
2.093000000000000000e+03 6.204971671104431152e-01
2.094000000000000000e+03 6.203992366790771484e-01
2.095000000000000000e+03 6.202344894409179688e-01
2.096000000000000000e+03 6.201604604721069336e-01
2.097000000000000000e+03 6.200075149536132812e-01
2.098000000000000000e+03 6.198710799217224121e-01
2.099000000000000000e+03 6.197775006294250488e-01
2.100000000000000000e+03 6.196650266647338867e-01
2.101000000000000000e+03 6.196376681327819824e-01
2.102000000000000000e+03 6.195247769355773926e-01
2.103000000000000000e+03 6.194427609443664551e-01
2.104000000000000000e+03 6.193528175354003906e-01
2.105000000000000000e+03 6.192519664764404297e-01
2.106000000000000000e+03 6.191851496696472168e-01
2.107000000000000000e+03 6.190346479415893555e-01
2.108000000000000000e+03 6.189733147621154785e-01
2.109000000000000000e+03 6.188656091690063477e-01
2.110000000000000000e+03 6.187748312950134277e-01
2.111000000000000000e+03 6.187055706977844238e-01
2.112000000000000000e+03 6.185799837112426758e-01
2.113000000000000000e+03 6.185381412506103516e-01
2.114000000000000000e+03 6.184366345405578613e-01
2.115000000000000000e+03 6.183713674545288086e-01
2.116000000000000000e+03 6.183018088340759277e-01
2.117000000000000000e+03 6.182170510292053223e-01
2.118000000000000000e+03 6.181735992431640625e-01
2.119000000000000000e+03 6.180784702301025391e-01
2.120000000000000000e+03 6.180052161216735840e-01
2.121000000000000000e+03 6.178967356681823730e-01
2.122000000000000000e+03 6.178029179573059082e-01
2.123000000000000000e+03 6.177070736885070801e-01
2.124000000000000000e+03 6.176029443740844727e-01
2.125000000000000000e+03 6.175305247306823730e-01
2.126000000000000000e+03 6.174403429031372070e-01
2.127000000000000000e+03 6.173719167709350586e-01
2.128000000000000000e+03 6.172905564308166504e-01
2.129000000000000000e+03 6.172090172767639160e-01
2.130000000000000000e+03 6.171388030052185059e-01
2.131000000000000000e+03 6.170468926429748535e-01
2.132000000000000000e+03 6.169666647911071777e-01
2.133000000000000000e+03 6.168811321258544922e-01
2.134000000000000000e+03 6.167933344841003418e-01
2.135000000000000000e+03 6.167140603065490723e-01
2.136000000000000000e+03 6.166114807128906250e-01
2.137000000000000000e+03 6.165252327919006348e-01
2.138000000000000000e+03 6.164280176162719727e-01
2.139000000000000000e+03 6.163460016250610352e-01
2.140000000000000000e+03 6.162573099136352539e-01
2.141000000000000000e+03 6.161659359931945801e-01
2.142000000000000000e+03 6.160837411880493164e-01
2.143000000000000000e+03 6.159878969192504883e-01
2.144000000000000000e+03 6.159088015556335449e-01
2.145000000000000000e+03 6.158047318458557129e-01
2.146000000000000000e+03 6.157236695289611816e-01
2.147000000000000000e+03 6.156262159347534180e-01
2.148000000000000000e+03 6.155412197113037109e-01
2.149000000000000000e+03 6.154503822326660156e-01
2.150000000000000000e+03 6.153595447540283203e-01
2.151000000000000000e+03 6.152727603912353516e-01
2.152000000000000000e+03 6.151812076568603516e-01
2.153000000000000000e+03 6.150931119918823242e-01
2.154000000000000000e+03 6.150037050247192383e-01
2.155000000000000000e+03 6.149124503135681152e-01
2.156000000000000000e+03 6.148267984390258789e-01
2.157000000000000000e+03 6.147312521934509277e-01
2.158000000000000000e+03 6.146488189697265625e-01
2.159000000000000000e+03 6.145480275154113770e-01
2.160000000000000000e+03 6.144683957099914551e-01
2.161000000000000000e+03 6.143612265586853027e-01
2.162000000000000000e+03 6.142852306365966797e-01
2.163000000000000000e+03 6.141771674156188965e-01
2.164000000000000000e+03 6.141068935394287109e-01
2.165000000000000000e+03 6.139923334121704102e-01
2.166000000000000000e+03 6.139288544654846191e-01
2.167000000000000000e+03 6.138036251068115234e-01
2.168000000000000000e+03 6.137582063674926758e-01
2.169000000000000000e+03 6.136090755462646484e-01
2.170000000000000000e+03 6.135964989662170410e-01
2.171000000000000000e+03 6.134058833122253418e-01
2.172000000000000000e+03 6.134587526321411133e-01
2.173000000000000000e+03 6.131927371025085449e-01
2.174000000000000000e+03 6.133731007575988770e-01
2.175000000000000000e+03 6.129760146141052246e-01
2.176000000000000000e+03 6.134285330772399902e-01
2.177000000000000000e+03 6.128290295600891113e-01
2.178000000000000000e+03 6.139040589332580566e-01
2.179000000000000000e+03 6.130769848823547363e-01
2.180000000000000000e+03 6.156002879142761230e-01
2.181000000000000000e+03 6.146207451820373535e-01
2.182000000000000000e+03 6.193664073944091797e-01
2.183000000000000000e+03 6.168366670608520508e-01
2.184000000000000000e+03 6.200422644615173340e-01
2.185000000000000000e+03 6.147177815437316895e-01
2.186000000000000000e+03 6.171545386314392090e-01
2.187000000000000000e+03 6.168727874755859375e-01
2.188000000000000000e+03 6.161496639251708984e-01
2.189000000000000000e+03 6.152534484863281250e-01
2.190000000000000000e+03 6.115618348121643066e-01
2.191000000000000000e+03 6.124057769775390625e-01
2.192000000000000000e+03 6.117174625396728516e-01
2.193000000000000000e+03 6.110838651657104492e-01
2.194000000000000000e+03 6.118911504745483398e-01
2.195000000000000000e+03 6.120038628578186035e-01
2.196000000000000000e+03 6.110657453536987305e-01
2.197000000000000000e+03 6.124126315116882324e-01
2.198000000000000000e+03 6.113623976707458496e-01
2.199000000000000000e+03 6.105225086212158203e-01
2.200000000000000000e+03 6.115114688873291016e-01
2.201000000000000000e+03 6.095056533813476562e-01
2.202000000000000000e+03 6.102291345596313477e-01
2.203000000000000000e+03 6.100326180458068848e-01
2.204000000000000000e+03 6.091457009315490723e-01
2.205000000000000000e+03 6.095249056816101074e-01
2.206000000000000000e+03 6.087651848793029785e-01
2.207000000000000000e+03 6.083078384399414062e-01
2.208000000000000000e+03 6.088027954101562500e-01
2.209000000000000000e+03 6.093140244483947754e-01
2.210000000000000000e+03 6.090546250343322754e-01
2.211000000000000000e+03 6.098107695579528809e-01
2.212000000000000000e+03 6.096600294113159180e-01
2.213000000000000000e+03 6.094986796379089355e-01
2.214000000000000000e+03 6.095939278602600098e-01
2.215000000000000000e+03 6.090731024742126465e-01
2.216000000000000000e+03 6.093947887420654297e-01
2.217000000000000000e+03 6.090378761291503906e-01
2.218000000000000000e+03 6.091415882110595703e-01
2.219000000000000000e+03 6.089319586753845215e-01
2.220000000000000000e+03 6.089872121810913086e-01
2.221000000000000000e+03 6.088194847106933594e-01
2.222000000000000000e+03 6.086859107017517090e-01
2.223000000000000000e+03 6.090483665466308594e-01
2.224000000000000000e+03 6.089129447937011719e-01
2.225000000000000000e+03 6.089915037155151367e-01
2.226000000000000000e+03 6.088554859161376953e-01
2.227000000000000000e+03 6.087467670440673828e-01
2.228000000000000000e+03 6.082347631454467773e-01
2.229000000000000000e+03 6.083586215972900391e-01
2.230000000000000000e+03 6.079723238945007324e-01
2.231000000000000000e+03 6.079806089401245117e-01
2.232000000000000000e+03 6.080992817878723145e-01
2.233000000000000000e+03 6.078665852546691895e-01
2.234000000000000000e+03 6.080694794654846191e-01
2.235000000000000000e+03 6.080759167671203613e-01
2.236000000000000000e+03 6.080565452575683594e-01
2.237000000000000000e+03 6.080342531204223633e-01
2.238000000000000000e+03 6.080308556556701660e-01
2.239000000000000000e+03 6.078078746795654297e-01
2.240000000000000000e+03 6.079841852188110352e-01
2.241000000000000000e+03 6.077268719673156738e-01
2.242000000000000000e+03 6.077747941017150879e-01
2.243000000000000000e+03 6.075567007064819336e-01
2.244000000000000000e+03 6.074751615524291992e-01
2.245000000000000000e+03 6.073304414749145508e-01
2.246000000000000000e+03 6.073706746101379395e-01
2.247000000000000000e+03 6.072604656219482422e-01
2.248000000000000000e+03 6.072469949722290039e-01
2.249000000000000000e+03 6.071534752845764160e-01
2.250000000000000000e+03 6.070802807807922363e-01
2.251000000000000000e+03 6.068925261497497559e-01
2.252000000000000000e+03 6.068492531776428223e-01
2.253000000000000000e+03 6.066497564315795898e-01
2.254000000000000000e+03 6.065921783447265625e-01
2.255000000000000000e+03 6.064795851707458496e-01
2.256000000000000000e+03 6.063367128372192383e-01
2.257000000000000000e+03 6.062515974044799805e-01
2.258000000000000000e+03 6.061562299728393555e-01
2.259000000000000000e+03 6.060363054275512695e-01
2.260000000000000000e+03 6.060293912887573242e-01
2.261000000000000000e+03 6.058858633041381836e-01
2.262000000000000000e+03 6.058877706527709961e-01
2.263000000000000000e+03 6.057794094085693359e-01
2.264000000000000000e+03 6.057493090629577637e-01
2.265000000000000000e+03 6.056094169616699219e-01
2.266000000000000000e+03 6.056036353111267090e-01
2.267000000000000000e+03 6.054196953773498535e-01
2.268000000000000000e+03 6.054654717445373535e-01
2.269000000000000000e+03 6.052614450454711914e-01
2.270000000000000000e+03 6.053665280342102051e-01
2.271000000000000000e+03 6.050758361816406250e-01
2.272000000000000000e+03 6.053155064582824707e-01
2.273000000000000000e+03 6.048523783683776855e-01
2.274000000000000000e+03 6.053019762039184570e-01
2.275000000000000000e+03 6.045994162559509277e-01
2.276000000000000000e+03 6.053766608238220215e-01
2.277000000000000000e+03 6.043137907981872559e-01
2.278000000000000000e+03 6.056765913963317871e-01
2.279000000000000000e+03 6.039756536483764648e-01
2.280000000000000000e+03 6.063825488090515137e-01
2.281000000000000000e+03 6.036750078201293945e-01
2.282000000000000000e+03 6.075708270072937012e-01
2.283000000000000000e+03 6.034850478172302246e-01
2.284000000000000000e+03 6.077758669853210449e-01
2.285000000000000000e+03 6.031250357627868652e-01
2.286000000000000000e+03 6.047807931900024414e-01
2.287000000000000000e+03 6.037595272064208984e-01
2.288000000000000000e+03 6.031955480575561523e-01
2.289000000000000000e+03 6.063523292541503906e-01
2.290000000000000000e+03 6.038261055946350098e-01
2.291000000000000000e+03 6.054862737655639648e-01
2.292000000000000000e+03 6.054369807243347168e-01
2.293000000000000000e+03 6.043555736541748047e-01
2.294000000000000000e+03 6.064953804016113281e-01
2.295000000000000000e+03 6.043245196342468262e-01
2.296000000000000000e+03 6.041257381439208984e-01
2.297000000000000000e+03 6.045491099357604980e-01
2.298000000000000000e+03 6.028097867965698242e-01
2.299000000000000000e+03 6.033871769905090332e-01
2.300000000000000000e+03 6.030140519142150879e-01
2.301000000000000000e+03 6.022631525993347168e-01
2.302000000000000000e+03 6.032385230064392090e-01
2.303000000000000000e+03 6.022592782974243164e-01
2.304000000000000000e+03 6.022157073020935059e-01
2.305000000000000000e+03 6.025349497795104980e-01
2.306000000000000000e+03 6.015519499778747559e-01
2.307000000000000000e+03 6.020725965499877930e-01
2.308000000000000000e+03 6.015291810035705566e-01
2.309000000000000000e+03 6.010092496871948242e-01
2.310000000000000000e+03 6.013886332511901855e-01
2.311000000000000000e+03 6.008904576301574707e-01
2.312000000000000000e+03 6.011974215507507324e-01
2.313000000000000000e+03 6.015833616256713867e-01
2.314000000000000000e+03 6.015253067016601562e-01
2.315000000000000000e+03 6.021768450736999512e-01
2.316000000000000000e+03 6.021614670753479004e-01
2.317000000000000000e+03 6.022507548332214355e-01
2.318000000000000000e+03 6.025154590606689453e-01
2.319000000000000000e+03 6.020507216453552246e-01
2.320000000000000000e+03 6.022980809211730957e-01
2.321000000000000000e+03 6.020772457122802734e-01
2.322000000000000000e+03 6.018564105033874512e-01
2.323000000000000000e+03 6.019033193588256836e-01
2.324000000000000000e+03 6.013895869255065918e-01
2.325000000000000000e+03 6.013953685760498047e-01
2.326000000000000000e+03 6.012522578239440918e-01
2.327000000000000000e+03 6.009393930435180664e-01
2.328000000000000000e+03 6.010164618492126465e-01
2.329000000000000000e+03 6.006165742874145508e-01
2.330000000000000000e+03 6.006827354431152344e-01
2.331000000000000000e+03 6.005893349647521973e-01
2.332000000000000000e+03 6.002047657966613770e-01
2.333000000000000000e+03 6.002656817436218262e-01
2.334000000000000000e+03 5.999605655670166016e-01
2.335000000000000000e+03 5.999077558517456055e-01
2.336000000000000000e+03 5.999372601509094238e-01
2.337000000000000000e+03 5.996249318122863770e-01
2.338000000000000000e+03 5.997963547706604004e-01
2.339000000000000000e+03 5.995574593544006348e-01
2.340000000000000000e+03 5.995877981185913086e-01
2.341000000000000000e+03 5.995314121246337891e-01
2.342000000000000000e+03 5.994479060173034668e-01
2.343000000000000000e+03 5.993917584419250488e-01
2.344000000000000000e+03 5.995053052902221680e-01
2.345000000000000000e+03 5.991441011428833008e-01
2.346000000000000000e+03 5.998357534408569336e-01
2.347000000000000000e+03 5.994598865509033203e-01
2.348000000000000000e+03 6.014189720153808594e-01
2.349000000000000000e+03 6.017192006111145020e-01
2.350000000000000000e+03 6.060935854911804199e-01
2.351000000000000000e+03 6.065654754638671875e-01
2.352000000000000000e+03 6.091247797012329102e-01
2.353000000000000000e+03 6.051991581916809082e-01
2.354000000000000000e+03 6.050945520401000977e-01
2.355000000000000000e+03 6.066533923149108887e-01
2.356000000000000000e+03 6.066195964813232422e-01
2.357000000000000000e+03 6.047263741493225098e-01
2.358000000000000000e+03 6.007794737815856934e-01
2.359000000000000000e+03 6.027101874351501465e-01
2.360000000000000000e+03 6.027022004127502441e-01
2.361000000000000000e+03 6.020743250846862793e-01
2.362000000000000000e+03 6.035507917404174805e-01
2.363000000000000000e+03 6.025850772857666016e-01
2.364000000000000000e+03 6.023982763290405273e-01
2.365000000000000000e+03 6.014162302017211914e-01
2.366000000000000000e+03 5.999994874000549316e-01
2.367000000000000000e+03 6.001054048538208008e-01
2.368000000000000000e+03 5.986926555633544922e-01
2.369000000000000000e+03 5.983725786209106445e-01
2.370000000000000000e+03 5.992360115051269531e-01
2.371000000000000000e+03 5.988744497299194336e-01
2.372000000000000000e+03 5.980583429336547852e-01
2.373000000000000000e+03 5.981769561767578125e-01
2.374000000000000000e+03 5.974688529968261719e-01
2.375000000000000000e+03 5.973657965660095215e-01
2.376000000000000000e+03 5.984888076782226562e-01
2.377000000000000000e+03 5.982022881507873535e-01
2.378000000000000000e+03 5.986074209213256836e-01
2.379000000000000000e+03 5.986322164535522461e-01
2.380000000000000000e+03 5.978236198425292969e-01
2.381000000000000000e+03 5.983441472053527832e-01
2.382000000000000000e+03 5.976337194442749023e-01
2.383000000000000000e+03 5.975229740142822266e-01
2.384000000000000000e+03 5.979772210121154785e-01
2.385000000000000000e+03 5.973362326622009277e-01
2.386000000000000000e+03 5.974292755126953125e-01
2.387000000000000000e+03 5.973744988441467285e-01
2.388000000000000000e+03 5.973263382911682129e-01
2.389000000000000000e+03 5.975176095962524414e-01
2.390000000000000000e+03 5.973584055900573730e-01
2.391000000000000000e+03 5.972673892974853516e-01
2.392000000000000000e+03 5.972004532814025879e-01
2.393000000000000000e+03 5.969079136848449707e-01
2.394000000000000000e+03 5.966089367866516113e-01
2.395000000000000000e+03 5.966571569442749023e-01
2.396000000000000000e+03 5.963208079338073730e-01
2.397000000000000000e+03 5.963804125785827637e-01
2.398000000000000000e+03 5.965609550476074219e-01
2.399000000000000000e+03 5.963851809501647949e-01
2.400000000000000000e+03 5.966046452522277832e-01
2.401000000000000000e+03 5.964322686195373535e-01
2.402000000000000000e+03 5.963732600212097168e-01
2.403000000000000000e+03 5.964232087135314941e-01
2.404000000000000000e+03 5.963490009307861328e-01
2.405000000000000000e+03 5.964465737342834473e-01
2.406000000000000000e+03 5.963988900184631348e-01
2.407000000000000000e+03 5.962687730789184570e-01
2.408000000000000000e+03 5.960777401924133301e-01
2.409000000000000000e+03 5.959739685058593750e-01
2.410000000000000000e+03 5.958523154258728027e-01
2.411000000000000000e+03 5.959331393241882324e-01
2.412000000000000000e+03 5.958108901977539062e-01
2.413000000000000000e+03 5.956851840019226074e-01
2.414000000000000000e+03 5.956964492797851562e-01
2.415000000000000000e+03 5.954628586769104004e-01
2.416000000000000000e+03 5.954293608665466309e-01
2.417000000000000000e+03 5.952261686325073242e-01
2.418000000000000000e+03 5.950428247451782227e-01
2.419000000000000000e+03 5.949610471725463867e-01
2.420000000000000000e+03 5.948213934898376465e-01
2.421000000000000000e+03 5.947138667106628418e-01
2.422000000000000000e+03 5.946092605590820312e-01
2.423000000000000000e+03 5.944594740867614746e-01
2.424000000000000000e+03 5.943657755851745605e-01
2.425000000000000000e+03 5.942816734313964844e-01
2.426000000000000000e+03 5.941533446311950684e-01
2.427000000000000000e+03 5.941523909568786621e-01
2.428000000000000000e+03 5.939769744873046875e-01
2.429000000000000000e+03 5.939126610755920410e-01
2.430000000000000000e+03 5.938087701797485352e-01
2.431000000000000000e+03 5.937044620513916016e-01
2.432000000000000000e+03 5.936753749847412109e-01
2.433000000000000000e+03 5.935712456703186035e-01
2.434000000000000000e+03 5.934800505638122559e-01
2.435000000000000000e+03 5.933815240859985352e-01
2.436000000000000000e+03 5.932886004447937012e-01
2.437000000000000000e+03 5.932118296623229980e-01
2.438000000000000000e+03 5.931547284126281738e-01
2.439000000000000000e+03 5.930539965629577637e-01
2.440000000000000000e+03 5.930153131484985352e-01
2.441000000000000000e+03 5.929012894630432129e-01
2.442000000000000000e+03 5.928370952606201172e-01
2.443000000000000000e+03 5.927217006683349609e-01
2.444000000000000000e+03 5.926166176795959473e-01
2.445000000000000000e+03 5.925232172012329102e-01
2.446000000000000000e+03 5.924479961395263672e-01
2.447000000000000000e+03 5.923513174057006836e-01
2.448000000000000000e+03 5.923032760620117188e-01
2.449000000000000000e+03 5.921906232833862305e-01
2.450000000000000000e+03 5.921247601509094238e-01
2.451000000000000000e+03 5.920101404190063477e-01
2.452000000000000000e+03 5.919227004051208496e-01
2.453000000000000000e+03 5.918269157409667969e-01
2.454000000000000000e+03 5.917357206344604492e-01
2.455000000000000000e+03 5.916351079940795898e-01
2.456000000000000000e+03 5.915504097938537598e-01
2.457000000000000000e+03 5.914355516433715820e-01
2.458000000000000000e+03 5.913736820220947266e-01
2.459000000000000000e+03 5.912485122680664062e-01
2.460000000000000000e+03 5.911891460418701172e-01
2.461000000000000000e+03 5.910587906837463379e-01
2.462000000000000000e+03 5.910001993179321289e-01
2.463000000000000000e+03 5.908592939376831055e-01
2.464000000000000000e+03 5.908230543136596680e-01
2.465000000000000000e+03 5.906537771224975586e-01
2.466000000000000000e+03 5.906606316566467285e-01
2.467000000000000000e+03 5.904445648193359375e-01
2.468000000000000000e+03 5.905114412307739258e-01
2.469000000000000000e+03 5.902242660522460938e-01
2.470000000000000000e+03 5.903837084770202637e-01
2.471000000000000000e+03 5.899830460548400879e-01
2.472000000000000000e+03 5.903081893920898438e-01
2.473000000000000000e+03 5.897182822227478027e-01
2.474000000000000000e+03 5.903689265251159668e-01
2.475000000000000000e+03 5.894585251808166504e-01
2.476000000000000000e+03 5.907356739044189453e-01
2.477000000000000000e+03 5.893304347991943359e-01
2.478000000000000000e+03 5.918374657630920410e-01
2.479000000000000000e+03 5.897741913795471191e-01
2.480000000000000000e+03 5.942891836166381836e-01
2.481000000000000000e+03 5.909781455993652344e-01
2.482000000000000000e+03 5.961871147155761719e-01
2.483000000000000000e+03 5.905628800392150879e-01
2.484000000000000000e+03 5.924490094184875488e-01
2.485000000000000000e+03 5.907421708106994629e-01
2.486000000000000000e+03 5.913304090499877930e-01
2.487000000000000000e+03 5.954198837280273438e-01
2.488000000000000000e+03 5.929189920425415039e-01
2.489000000000000000e+03 5.939877033233642578e-01
2.490000000000000000e+03 5.960194468498229980e-01
2.491000000000000000e+03 5.933009982109069824e-01
2.492000000000000000e+03 5.951637625694274902e-01
2.493000000000000000e+03 5.920922160148620605e-01
2.494000000000000000e+03 5.909320712089538574e-01
2.495000000000000000e+03 5.926578044891357422e-01
2.496000000000000000e+03 5.901038646697998047e-01
2.497000000000000000e+03 5.906019210815429688e-01
2.498000000000000000e+03 5.923600196838378906e-01
2.499000000000000000e+03 5.903762578964233398e-01
2.500000000000000000e+03 5.907265543937683105e-01
2.501000000000000000e+03 5.902918577194213867e-01
2.502000000000000000e+03 5.889257192611694336e-01
2.503000000000000000e+03 5.905004739761352539e-01
2.504000000000000000e+03 5.888259410858154297e-01
2.505000000000000000e+03 5.887262225151062012e-01
2.506000000000000000e+03 5.896293520927429199e-01
2.507000000000000000e+03 5.884803533554077148e-01
2.508000000000000000e+03 5.888120532035827637e-01
2.509000000000000000e+03 5.891876816749572754e-01
2.510000000000000000e+03 5.883821249008178711e-01
2.511000000000000000e+03 5.894087553024291992e-01
2.512000000000000000e+03 5.892693400382995605e-01
2.513000000000000000e+03 5.892596244812011719e-01
2.514000000000000000e+03 5.899585485458374023e-01
2.515000000000000000e+03 5.891975760459899902e-01
2.516000000000000000e+03 5.892239212989807129e-01
2.517000000000000000e+03 5.894863605499267578e-01
2.518000000000000000e+03 5.885558724403381348e-01
2.519000000000000000e+03 5.883396863937377930e-01
2.520000000000000000e+03 5.881267786026000977e-01
2.521000000000000000e+03 5.875539779663085938e-01
2.522000000000000000e+03 5.881754159927368164e-01
2.523000000000000000e+03 5.878219008445739746e-01
2.524000000000000000e+03 5.877992510795593262e-01
2.525000000000000000e+03 5.879853367805480957e-01
2.526000000000000000e+03 5.875771641731262207e-01
2.527000000000000000e+03 5.872434377670288086e-01
2.528000000000000000e+03 5.873160958290100098e-01
2.529000000000000000e+03 5.863624811172485352e-01
2.530000000000000000e+03 5.873787403106689453e-01
2.531000000000000000e+03 5.865566134452819824e-01
2.532000000000000000e+03 5.883532762527465820e-01
2.533000000000000000e+03 5.884386897087097168e-01
2.534000000000000000e+03 5.913787484169006348e-01
2.535000000000000000e+03 5.911998748779296875e-01
2.536000000000000000e+03 5.938683748245239258e-01
2.537000000000000000e+03 5.911664962768554688e-01
2.538000000000000000e+03 5.917264223098754883e-01
2.539000000000000000e+03 5.898083448410034180e-01
2.540000000000000000e+03 5.900202989578247070e-01
2.541000000000000000e+03 5.900419354438781738e-01
2.542000000000000000e+03 5.873742103576660156e-01
2.543000000000000000e+03 5.877037048339843750e-01
2.544000000000000000e+03 5.868876576423645020e-01
2.545000000000000000e+03 5.886251330375671387e-01
2.546000000000000000e+03 5.885267853736877441e-01
2.547000000000000000e+03 5.869958996772766113e-01
2.548000000000000000e+03 5.874301791191101074e-01
2.549000000000000000e+03 5.857563018798828125e-01
2.550000000000000000e+03 5.854322910308837891e-01
2.551000000000000000e+03 5.849605202674865723e-01
2.552000000000000000e+03 5.837315320968627930e-01
2.553000000000000000e+03 5.846902728080749512e-01
2.554000000000000000e+03 5.846781134605407715e-01
2.555000000000000000e+03 5.843304991722106934e-01
2.556000000000000000e+03 5.841951370239257812e-01
2.557000000000000000e+03 5.834436416625976562e-01
2.558000000000000000e+03 5.839452743530273438e-01
2.559000000000000000e+03 5.845562219619750977e-01
2.560000000000000000e+03 5.846029520034790039e-01
2.561000000000000000e+03 5.849810242652893066e-01
2.562000000000000000e+03 5.845140814781188965e-01
2.563000000000000000e+03 5.844374895095825195e-01
2.564000000000000000e+03 5.846453309059143066e-01
2.565000000000000000e+03 5.839163661003112793e-01
2.566000000000000000e+03 5.842580795288085938e-01
2.567000000000000000e+03 5.839643478393554688e-01
2.568000000000000000e+03 5.838672518730163574e-01
2.569000000000000000e+03 5.843087434768676758e-01
2.570000000000000000e+03 5.835451483726501465e-01
2.571000000000000000e+03 5.839074254035949707e-01
2.572000000000000000e+03 5.838009715080261230e-01
2.573000000000000000e+03 5.836776494979858398e-01
2.574000000000000000e+03 5.839807391166687012e-01
2.575000000000000000e+03 5.833367109298706055e-01
2.576000000000000000e+03 5.835181474685668945e-01
2.577000000000000000e+03 5.831135511398315430e-01
2.578000000000000000e+03 5.830218195915222168e-01
2.579000000000000000e+03 5.832185149192810059e-01
2.580000000000000000e+03 5.829641222953796387e-01
2.581000000000000000e+03 5.833793878555297852e-01
2.582000000000000000e+03 5.830442905426025391e-01
2.583000000000000000e+03 5.830636620521545410e-01
2.584000000000000000e+03 5.831477642059326172e-01
2.585000000000000000e+03 5.829399824142456055e-01
2.586000000000000000e+03 5.830469131469726562e-01
2.587000000000000000e+03 5.827555656433105469e-01
2.588000000000000000e+03 5.826830863952636719e-01
2.589000000000000000e+03 5.825828313827514648e-01
2.590000000000000000e+03 5.824301242828369141e-01
2.591000000000000000e+03 5.823383331298828125e-01
2.592000000000000000e+03 5.822083353996276855e-01
2.593000000000000000e+03 5.822290182113647461e-01
2.594000000000000000e+03 5.821740031242370605e-01
2.595000000000000000e+03 5.819777846336364746e-01
2.596000000000000000e+03 5.818369388580322266e-01
2.597000000000000000e+03 5.816233158111572266e-01
2.598000000000000000e+03 5.815053582191467285e-01
2.599000000000000000e+03 5.814635753631591797e-01
2.600000000000000000e+03 5.812604427337646484e-01
2.601000000000000000e+03 5.812463760375976562e-01
2.602000000000000000e+03 5.810542702674865723e-01
2.603000000000000000e+03 5.809493660926818848e-01
2.604000000000000000e+03 5.808216333389282227e-01
2.605000000000000000e+03 5.806879401206970215e-01
2.606000000000000000e+03 5.806685090065002441e-01
2.607000000000000000e+03 5.805236101150512695e-01
2.608000000000000000e+03 5.805237293243408203e-01
2.609000000000000000e+03 5.803646445274353027e-01
2.610000000000000000e+03 5.802991390228271484e-01
2.611000000000000000e+03 5.801692008972167969e-01
2.612000000000000000e+03 5.800416469573974609e-01
2.613000000000000000e+03 5.799846649169921875e-01
2.614000000000000000e+03 5.798733830451965332e-01
2.615000000000000000e+03 5.798093676567077637e-01
2.616000000000000000e+03 5.797180533409118652e-01
2.617000000000000000e+03 5.796335935592651367e-01
2.618000000000000000e+03 5.795867443084716797e-01
2.619000000000000000e+03 5.794744491577148438e-01
2.620000000000000000e+03 5.794045925140380859e-01
2.621000000000000000e+03 5.792596936225891113e-01
2.622000000000000000e+03 5.791695713996887207e-01
2.623000000000000000e+03 5.790443420410156250e-01
2.624000000000000000e+03 5.789410471916198730e-01
2.625000000000000000e+03 5.788659453392028809e-01
2.626000000000000000e+03 5.787488818168640137e-01
2.627000000000000000e+03 5.786895155906677246e-01
2.628000000000000000e+03 5.785465240478515625e-01
2.629000000000000000e+03 5.784685611724853516e-01
2.630000000000000000e+03 5.783236026763916016e-01
2.631000000000000000e+03 5.782343149185180664e-01
2.632000000000000000e+03 5.781062841415405273e-01
2.633000000000000000e+03 5.780341625213623047e-01
2.634000000000000000e+03 5.779125690460205078e-01
2.635000000000000000e+03 5.778376460075378418e-01
2.636000000000000000e+03 5.776951313018798828e-01
2.637000000000000000e+03 5.776519775390625000e-01
2.638000000000000000e+03 5.774871110916137695e-01
2.639000000000000000e+03 5.775077342987060547e-01
2.640000000000000000e+03 5.772802829742431641e-01
2.641000000000000000e+03 5.774128437042236328e-01
2.642000000000000000e+03 5.771134495735168457e-01
2.643000000000000000e+03 5.774519443511962891e-01
2.644000000000000000e+03 5.770668387413024902e-01
2.645000000000000000e+03 5.778619647026062012e-01
2.646000000000000000e+03 5.775011777877807617e-01
2.647000000000000000e+03 5.793077945709228516e-01
2.648000000000000000e+03 5.793862342834472656e-01
2.649000000000000000e+03 5.829724073410034180e-01
2.650000000000000000e+03 5.838681459426879883e-01
2.651000000000000000e+03 5.875399708747863770e-01
2.652000000000000000e+03 5.863850116729736328e-01
2.653000000000000000e+03 5.851536393165588379e-01
2.654000000000000000e+03 5.837318301200866699e-01
2.655000000000000000e+03 5.840976834297180176e-01
2.656000000000000000e+03 5.865874886512756348e-01
2.657000000000000000e+03 5.845891237258911133e-01
2.658000000000000000e+03 5.834963321685791016e-01
2.659000000000000000e+03 5.823848843574523926e-01
2.660000000000000000e+03 5.836533904075622559e-01
2.661000000000000000e+03 5.842478275299072266e-01
2.662000000000000000e+03 5.820983648300170898e-01
2.663000000000000000e+03 5.810583829879760742e-01
2.664000000000000000e+03 5.820026397705078125e-01
2.665000000000000000e+03 5.813938975334167480e-01
2.666000000000000000e+03 5.809368491172790527e-01
2.667000000000000000e+03 5.798970460891723633e-01
2.668000000000000000e+03 5.804479718208312988e-01
2.669000000000000000e+03 5.815113186836242676e-01
2.670000000000000000e+03 5.804460048675537109e-01
2.671000000000000000e+03 5.798716545104980469e-01
2.672000000000000000e+03 5.798147320747375488e-01
2.673000000000000000e+03 5.803563594818115234e-01
2.674000000000000000e+03 5.802758932113647461e-01
2.675000000000000000e+03 5.799819231033325195e-01
2.676000000000000000e+03 5.794354677200317383e-01
2.677000000000000000e+03 5.800392031669616699e-01
2.678000000000000000e+03 5.794328451156616211e-01
2.679000000000000000e+03 5.792885422706604004e-01
2.680000000000000000e+03 5.787377357482910156e-01
2.681000000000000000e+03 5.785008668899536133e-01
2.682000000000000000e+03 5.784825682640075684e-01
2.683000000000000000e+03 5.783909559249877930e-01
2.684000000000000000e+03 5.782017111778259277e-01
2.685000000000000000e+03 5.783061385154724121e-01
2.686000000000000000e+03 5.780431032180786133e-01
2.687000000000000000e+03 5.782001018524169922e-01
2.688000000000000000e+03 5.780330300331115723e-01
2.689000000000000000e+03 5.778768062591552734e-01
2.690000000000000000e+03 5.777817964553833008e-01
2.691000000000000000e+03 5.775190591812133789e-01
2.692000000000000000e+03 5.774495601654052734e-01
2.693000000000000000e+03 5.774260759353637695e-01
2.694000000000000000e+03 5.771922469139099121e-01
2.695000000000000000e+03 5.771114230155944824e-01
2.696000000000000000e+03 5.768702030181884766e-01
2.697000000000000000e+03 5.768007636070251465e-01
2.698000000000000000e+03 5.766919255256652832e-01
2.699000000000000000e+03 5.764366984367370605e-01
2.700000000000000000e+03 5.763147473335266113e-01
2.701000000000000000e+03 5.761612653732299805e-01
2.702000000000000000e+03 5.760332345962524414e-01
2.703000000000000000e+03 5.760858654975891113e-01
2.704000000000000000e+03 5.758405923843383789e-01
2.705000000000000000e+03 5.760027170181274414e-01
2.706000000000000000e+03 5.758455991744995117e-01
2.707000000000000000e+03 5.759493708610534668e-01
2.708000000000000000e+03 5.756987333297729492e-01
2.709000000000000000e+03 5.756604075431823730e-01
2.710000000000000000e+03 5.752629041671752930e-01
2.711000000000000000e+03 5.755472183227539062e-01
2.712000000000000000e+03 5.748849511146545410e-01
2.713000000000000000e+03 5.755648016929626465e-01
2.714000000000000000e+03 5.744585394859313965e-01
2.715000000000000000e+03 5.757585167884826660e-01
2.716000000000000000e+03 5.740317702293395996e-01
2.717000000000000000e+03 5.764470696449279785e-01
2.718000000000000000e+03 5.736227631568908691e-01
2.719000000000000000e+03 5.782366991043090820e-01
2.720000000000000000e+03 5.737516283988952637e-01
2.721000000000000000e+03 5.811501145362854004e-01
2.722000000000000000e+03 5.741516351699829102e-01
2.723000000000000000e+03 5.801686644554138184e-01
2.724000000000000000e+03 5.750923752784729004e-01
2.725000000000000000e+03 5.776491761207580566e-01
2.726000000000000000e+03 5.825279951095581055e-01
2.727000000000000000e+03 5.804094076156616211e-01
2.728000000000000000e+03 5.824576616287231445e-01
2.729000000000000000e+03 5.811091661453247070e-01
2.730000000000000000e+03 5.795224905014038086e-01
2.731000000000000000e+03 5.814023613929748535e-01
2.732000000000000000e+03 5.767837166786193848e-01
2.733000000000000000e+03 5.762337446212768555e-01
2.734000000000000000e+03 5.796073079109191895e-01
2.735000000000000000e+03 5.770827531814575195e-01
2.736000000000000000e+03 5.781549811363220215e-01
2.737000000000000000e+03 5.780004262924194336e-01
2.738000000000000000e+03 5.747364163398742676e-01
2.739000000000000000e+03 5.757746100425720215e-01
2.740000000000000000e+03 5.747888088226318359e-01
2.741000000000000000e+03 5.739626884460449219e-01
2.742000000000000000e+03 5.755197405815124512e-01
2.743000000000000000e+03 5.749389529228210449e-01
2.744000000000000000e+03 5.748320221900939941e-01
2.745000000000000000e+03 5.760209560394287109e-01
2.746000000000000000e+03 5.740880966186523438e-01
2.747000000000000000e+03 5.738250613212585449e-01
2.748000000000000000e+03 5.755983591079711914e-01
2.749000000000000000e+03 5.744423866271972656e-01
2.750000000000000000e+03 5.751958489418029785e-01
2.751000000000000000e+03 5.755386352539062500e-01
2.752000000000000000e+03 5.744679570198059082e-01
2.753000000000000000e+03 5.756275653839111328e-01
2.754000000000000000e+03 5.749644637107849121e-01
2.755000000000000000e+03 5.739648342132568359e-01
2.756000000000000000e+03 5.742468833923339844e-01
2.757000000000000000e+03 5.733425021171569824e-01
2.758000000000000000e+03 5.731560587882995605e-01
2.759000000000000000e+03 5.737218260765075684e-01
2.760000000000000000e+03 5.729411244392395020e-01
2.761000000000000000e+03 5.730988979339599609e-01
2.762000000000000000e+03 5.736106634140014648e-01
2.763000000000000000e+03 5.729039311408996582e-01
2.764000000000000000e+03 5.731872916221618652e-01
2.765000000000000000e+03 5.728027224540710449e-01
2.766000000000000000e+03 5.724490284919738770e-01
2.767000000000000000e+03 5.731513500213623047e-01
2.768000000000000000e+03 5.726563930511474609e-01
2.769000000000000000e+03 5.725386738777160645e-01
2.770000000000000000e+03 5.726954936981201172e-01
2.771000000000000000e+03 5.721644163131713867e-01
2.772000000000000000e+03 5.722506642341613770e-01
2.773000000000000000e+03 5.723109245300292969e-01
2.774000000000000000e+03 5.719036459922790527e-01
2.775000000000000000e+03 5.722002387046813965e-01
2.776000000000000000e+03 5.719504356384277344e-01
2.777000000000000000e+03 5.716653466224670410e-01
2.778000000000000000e+03 5.717780590057373047e-01
2.779000000000000000e+03 5.713073611259460449e-01
2.780000000000000000e+03 5.713379383087158203e-01
2.781000000000000000e+03 5.713744759559631348e-01
2.782000000000000000e+03 5.710908174514770508e-01
2.783000000000000000e+03 5.710785984992980957e-01
2.784000000000000000e+03 5.708789229393005371e-01
2.785000000000000000e+03 5.705535411834716797e-01
2.786000000000000000e+03 5.706312060356140137e-01
2.787000000000000000e+03 5.703043341636657715e-01
2.788000000000000000e+03 5.703027248382568359e-01
2.789000000000000000e+03 5.701854825019836426e-01
2.790000000000000000e+03 5.699923038482666016e-01
2.791000000000000000e+03 5.699645280838012695e-01
2.792000000000000000e+03 5.698363184928894043e-01
2.793000000000000000e+03 5.696647763252258301e-01
2.794000000000000000e+03 5.697090029716491699e-01
2.795000000000000000e+03 5.694397687911987305e-01
2.796000000000000000e+03 5.694707632064819336e-01
2.797000000000000000e+03 5.692819356918334961e-01
2.798000000000000000e+03 5.692311525344848633e-01
2.799000000000000000e+03 5.691100358963012695e-01
2.800000000000000000e+03 5.691145658493041992e-01
2.801000000000000000e+03 5.689092278480529785e-01
2.802000000000000000e+03 5.691365003585815430e-01
2.803000000000000000e+03 5.688020586967468262e-01
2.804000000000000000e+03 5.693351626396179199e-01
2.805000000000000000e+03 5.691310763359069824e-01
2.806000000000000000e+03 5.701572895050048828e-01
2.807000000000000000e+03 5.702688097953796387e-01
2.808000000000000000e+03 5.720400810241699219e-01
2.809000000000000000e+03 5.723130702972412109e-01
2.810000000000000000e+03 5.741955637931823730e-01
2.811000000000000000e+03 5.733288526535034180e-01
2.812000000000000000e+03 5.733775496482849121e-01
2.813000000000000000e+03 5.713443756103515625e-01
2.814000000000000000e+03 5.710511803627014160e-01
2.815000000000000000e+03 5.706552267074584961e-01
2.816000000000000000e+03 5.705982446670532227e-01
2.817000000000000000e+03 5.703418254852294922e-01
2.818000000000000000e+03 5.702547430992126465e-01
2.819000000000000000e+03 5.702556967735290527e-01
2.820000000000000000e+03 5.706992149353027344e-01
2.821000000000000000e+03 5.697185397148132324e-01
2.822000000000000000e+03 5.697286725044250488e-01
2.823000000000000000e+03 5.674906969070434570e-01
2.824000000000000000e+03 5.686981081962585449e-01
2.825000000000000000e+03 5.678989887237548828e-01
2.826000000000000000e+03 5.698564052581787109e-01
2.827000000000000000e+03 5.690519213676452637e-01
2.828000000000000000e+03 5.700334310531616211e-01
2.829000000000000000e+03 5.680884122848510742e-01
2.830000000000000000e+03 5.691853761672973633e-01
2.831000000000000000e+03 5.677043199539184570e-01
2.832000000000000000e+03 5.696784257888793945e-01
2.833000000000000000e+03 5.690771937370300293e-01
2.834000000000000000e+03 5.700837373733520508e-01
2.835000000000000000e+03 5.697674155235290527e-01
2.836000000000000000e+03 5.686793923377990723e-01
2.837000000000000000e+03 5.692535042762756348e-01
2.838000000000000000e+03 5.671748518943786621e-01
2.839000000000000000e+03 5.683188438415527344e-01
2.840000000000000000e+03 5.668293237686157227e-01
2.841000000000000000e+03 5.674204230308532715e-01
2.842000000000000000e+03 5.674393773078918457e-01
2.843000000000000000e+03 5.669379830360412598e-01
2.844000000000000000e+03 5.680735707283020020e-01
2.845000000000000000e+03 5.671061873435974121e-01
2.846000000000000000e+03 5.679489970207214355e-01
2.847000000000000000e+03 5.671760439872741699e-01
2.848000000000000000e+03 5.669476985931396484e-01
2.849000000000000000e+03 5.669841766357421875e-01
2.850000000000000000e+03 5.663615465164184570e-01
2.851000000000000000e+03 5.669394731521606445e-01
2.852000000000000000e+03 5.665001273155212402e-01
2.853000000000000000e+03 5.667212605476379395e-01
2.854000000000000000e+03 5.664704442024230957e-01
2.855000000000000000e+03 5.662201642990112305e-01
2.856000000000000000e+03 5.660356879234313965e-01
2.857000000000000000e+03 5.659167766571044922e-01
2.858000000000000000e+03 5.659019351005554199e-01
2.859000000000000000e+03 5.660220980644226074e-01
2.860000000000000000e+03 5.660012960433959961e-01
2.861000000000000000e+03 5.659384727478027344e-01
2.862000000000000000e+03 5.659099221229553223e-01
2.863000000000000000e+03 5.656243562698364258e-01
2.864000000000000000e+03 5.656920671463012695e-01
2.865000000000000000e+03 5.652641057968139648e-01
2.866000000000000000e+03 5.653716921806335449e-01
2.867000000000000000e+03 5.649551749229431152e-01
2.868000000000000000e+03 5.650497078895568848e-01
2.869000000000000000e+03 5.647788047790527344e-01
2.870000000000000000e+03 5.647335648536682129e-01
2.871000000000000000e+03 5.646341443061828613e-01
2.872000000000000000e+03 5.643518567085266113e-01
2.873000000000000000e+03 5.644499659538269043e-01
2.874000000000000000e+03 5.640726685523986816e-01
2.875000000000000000e+03 5.644043087959289551e-01
2.876000000000000000e+03 5.640715360641479492e-01
2.877000000000000000e+03 5.644567012786865234e-01
2.878000000000000000e+03 5.640911459922790527e-01
2.879000000000000000e+03 5.643553733825683594e-01
2.880000000000000000e+03 5.639291405677795410e-01
2.881000000000000000e+03 5.642032623291015625e-01
2.882000000000000000e+03 5.637740492820739746e-01
2.883000000000000000e+03 5.642117857933044434e-01
2.884000000000000000e+03 5.636987090110778809e-01
2.885000000000000000e+03 5.643011927604675293e-01
2.886000000000000000e+03 5.635830760002136230e-01
2.887000000000000000e+03 5.644512772560119629e-01
2.888000000000000000e+03 5.634940862655639648e-01
2.889000000000000000e+03 5.648956894874572754e-01
2.890000000000000000e+03 5.637026429176330566e-01
2.891000000000000000e+03 5.659562349319458008e-01
2.892000000000000000e+03 5.646044015884399414e-01
2.893000000000000000e+03 5.677041411399841309e-01
2.894000000000000000e+03 5.662576556205749512e-01
2.895000000000000000e+03 5.691831707954406738e-01
2.896000000000000000e+03 5.673159956932067871e-01
2.897000000000000000e+03 5.687379837036132812e-01
2.898000000000000000e+03 5.670500993728637695e-01
2.899000000000000000e+03 5.669845938682556152e-01
2.900000000000000000e+03 5.670863986015319824e-01
2.901000000000000000e+03 5.659326314926147461e-01
2.902000000000000000e+03 5.673137307167053223e-01
2.903000000000000000e+03 5.655079483985900879e-01
2.904000000000000000e+03 5.670957565307617188e-01
2.905000000000000000e+03 5.654228925704956055e-01
2.906000000000000000e+03 5.663490891456604004e-01
2.907000000000000000e+03 5.659273266792297363e-01
2.908000000000000000e+03 5.656542778015136719e-01
2.909000000000000000e+03 5.664297938346862793e-01
2.910000000000000000e+03 5.652951598167419434e-01
2.911000000000000000e+03 5.664207935333251953e-01
2.912000000000000000e+03 5.652065873146057129e-01
2.913000000000000000e+03 5.658282041549682617e-01
2.914000000000000000e+03 5.653106570243835449e-01
2.915000000000000000e+03 5.649237632751464844e-01
2.916000000000000000e+03 5.651864409446716309e-01
2.917000000000000000e+03 5.642026066780090332e-01
2.918000000000000000e+03 5.648158788681030273e-01
2.919000000000000000e+03 5.640565156936645508e-01
2.920000000000000000e+03 5.646373629570007324e-01
2.921000000000000000e+03 5.642918348312377930e-01
2.922000000000000000e+03 5.642822980880737305e-01
2.923000000000000000e+03 5.643178820610046387e-01
2.924000000000000000e+03 5.637643337249755859e-01
2.925000000000000000e+03 5.641385912895202637e-01
2.926000000000000000e+03 5.634954571723937988e-01
2.927000000000000000e+03 5.639652013778686523e-01
2.928000000000000000e+03 5.634005665779113770e-01
2.929000000000000000e+03 5.636240839958190918e-01
2.930000000000000000e+03 5.631988644599914551e-01
2.931000000000000000e+03 5.630589723587036133e-01
2.932000000000000000e+03 5.629997253417968750e-01
2.933000000000000000e+03 5.625956058502197266e-01
2.934000000000000000e+03 5.628423094749450684e-01
2.935000000000000000e+03 5.622439384460449219e-01
2.936000000000000000e+03 5.626120567321777344e-01
2.937000000000000000e+03 5.619878172874450684e-01
2.938000000000000000e+03 5.624113678932189941e-01
2.939000000000000000e+03 5.619121789932250977e-01
2.940000000000000000e+03 5.622875094413757324e-01
2.941000000000000000e+03 5.618752241134643555e-01
2.942000000000000000e+03 5.621297359466552734e-01
2.943000000000000000e+03 5.617021322250366211e-01
2.944000000000000000e+03 5.619125366210937500e-01
2.945000000000000000e+03 5.614622235298156738e-01
2.946000000000000000e+03 5.617600679397583008e-01
2.947000000000000000e+03 5.612015724182128906e-01
2.948000000000000000e+03 5.616691708564758301e-01
2.949000000000000000e+03 5.608536601066589355e-01
2.950000000000000000e+03 5.616235733032226562e-01
2.951000000000000000e+03 5.604262948036193848e-01
2.952000000000000000e+03 5.617710947990417480e-01
2.953000000000000000e+03 5.600483417510986328e-01
2.954000000000000000e+03 5.624052882194519043e-01
2.955000000000000000e+03 5.599295496940612793e-01
2.956000000000000000e+03 5.636482238769531250e-01
2.957000000000000000e+03 5.600249767303466797e-01
2.958000000000000000e+03 5.646359920501708984e-01
2.959000000000000000e+03 5.595286488533020020e-01
2.960000000000000000e+03 5.647140741348266602e-01
2.961000000000000000e+03 5.609551668167114258e-01
2.962000000000000000e+03 5.686699151992797852e-01
2.963000000000000000e+03 5.678427219390869141e-01
2.964000000000000000e+03 5.748852491378784180e-01
2.965000000000000000e+03 5.699018239974975586e-01
2.966000000000000000e+03 5.715700387954711914e-01
2.967000000000000000e+03 5.696260929107666016e-01
2.968000000000000000e+03 5.674709081649780273e-01
2.969000000000000000e+03 5.684752464294433594e-01
2.970000000000000000e+03 5.660302639007568359e-01
2.971000000000000000e+03 5.671142339706420898e-01
2.972000000000000000e+03 5.664290785789489746e-01
2.973000000000000000e+03 5.668732523918151855e-01
2.974000000000000000e+03 5.669566988945007324e-01
2.975000000000000000e+03 5.651496052742004395e-01
2.976000000000000000e+03 5.661296248435974121e-01
2.977000000000000000e+03 5.640730857849121094e-01
2.978000000000000000e+03 5.643609166145324707e-01
2.979000000000000000e+03 5.650770068168640137e-01
2.980000000000000000e+03 5.653326511383056641e-01
2.981000000000000000e+03 5.668390393257141113e-01
2.982000000000000000e+03 5.658111572265625000e-01
2.983000000000000000e+03 5.659638047218322754e-01
2.984000000000000000e+03 5.655237436294555664e-01
2.985000000000000000e+03 5.647408366203308105e-01
2.986000000000000000e+03 5.646295547485351562e-01
2.987000000000000000e+03 5.640458464622497559e-01
2.988000000000000000e+03 5.648145675659179688e-01
2.989000000000000000e+03 5.644004940986633301e-01
2.990000000000000000e+03 5.643098950386047363e-01
2.991000000000000000e+03 5.649401545524597168e-01
2.992000000000000000e+03 5.639070868492126465e-01
2.993000000000000000e+03 5.639303326606750488e-01
2.994000000000000000e+03 5.631963014602661133e-01
2.995000000000000000e+03 5.629284977912902832e-01
2.996000000000000000e+03 5.633104443550109863e-01
2.997000000000000000e+03 5.630186200141906738e-01
2.998000000000000000e+03 5.637630224227905273e-01
2.999000000000000000e+03 5.636326670646667480e-01
3.000000000000000000e+03 5.634510517120361328e-01
3.001000000000000000e+03 5.630033612251281738e-01
3.002000000000000000e+03 5.623584389686584473e-01
3.003000000000000000e+03 5.623501539230346680e-01
3.004000000000000000e+03 5.617951154708862305e-01
3.005000000000000000e+03 5.620138049125671387e-01
3.006000000000000000e+03 5.620512962341308594e-01
3.007000000000000000e+03 5.620055794715881348e-01
3.008000000000000000e+03 5.621934533119201660e-01
3.009000000000000000e+03 5.617646574974060059e-01
3.010000000000000000e+03 5.618328452110290527e-01
3.011000000000000000e+03 5.616521835327148438e-01
3.012000000000000000e+03 5.616228580474853516e-01
3.013000000000000000e+03 5.616787075996398926e-01
3.014000000000000000e+03 5.616259574890136719e-01
3.015000000000000000e+03 5.616650581359863281e-01
3.016000000000000000e+03 5.613467693328857422e-01
3.017000000000000000e+03 5.611695051193237305e-01
3.018000000000000000e+03 5.606803297996520996e-01
3.019000000000000000e+03 5.605000853538513184e-01
3.020000000000000000e+03 5.604098439216613770e-01
3.021000000000000000e+03 5.603271126747131348e-01
3.022000000000000000e+03 5.604411959648132324e-01
3.023000000000000000e+03 5.602497458457946777e-01
3.024000000000000000e+03 5.602316260337829590e-01
3.025000000000000000e+03 5.599473714828491211e-01
3.026000000000000000e+03 5.598412752151489258e-01
3.027000000000000000e+03 5.596495866775512695e-01
3.028000000000000000e+03 5.596637725830078125e-01
3.029000000000000000e+03 5.596462488174438477e-01
3.030000000000000000e+03 5.596240162849426270e-01
3.031000000000000000e+03 5.596077442169189453e-01
3.032000000000000000e+03 5.594260692596435547e-01
3.033000000000000000e+03 5.593723058700561523e-01
3.034000000000000000e+03 5.591810941696166992e-01
3.035000000000000000e+03 5.590980648994445801e-01
3.036000000000000000e+03 5.589289665222167969e-01
3.037000000000000000e+03 5.588902235031127930e-01
3.038000000000000000e+03 5.587152242660522461e-01
3.039000000000000000e+03 5.586666464805603027e-01
3.040000000000000000e+03 5.584395527839660645e-01
3.041000000000000000e+03 5.583842992782592773e-01
3.042000000000000000e+03 5.581839084625244141e-01
3.043000000000000000e+03 5.582153201103210449e-01
3.044000000000000000e+03 5.579763054847717285e-01
3.045000000000000000e+03 5.581240653991699219e-01
3.046000000000000000e+03 5.577634572982788086e-01
3.047000000000000000e+03 5.580581426620483398e-01
3.048000000000000000e+03 5.574854612350463867e-01
3.049000000000000000e+03 5.580949187278747559e-01
3.050000000000000000e+03 5.572866797447204590e-01
3.051000000000000000e+03 5.586448907852172852e-01
3.052000000000000000e+03 5.576137900352478027e-01
3.053000000000000000e+03 5.603532195091247559e-01
3.054000000000000000e+03 5.595595836639404297e-01
3.055000000000000000e+03 5.637786388397216797e-01
3.056000000000000000e+03 5.633646249771118164e-01
3.057000000000000000e+03 5.667080283164978027e-01
3.058000000000000000e+03 5.646320581436157227e-01
3.059000000000000000e+03 5.650585889816284180e-01
3.060000000000000000e+03 5.639128088951110840e-01
3.061000000000000000e+03 5.623930692672729492e-01
3.062000000000000000e+03 5.645920038223266602e-01
3.063000000000000000e+03 5.625398755073547363e-01
3.064000000000000000e+03 5.638657212257385254e-01
3.065000000000000000e+03 5.621001124382019043e-01
3.066000000000000000e+03 5.627115964889526367e-01
3.067000000000000000e+03 5.631010532379150391e-01
3.068000000000000000e+03 5.632368922233581543e-01
3.069000000000000000e+03 5.629939436912536621e-01
3.070000000000000000e+03 5.629283189773559570e-01
3.071000000000000000e+03 5.617953538894653320e-01
3.072000000000000000e+03 5.630335211753845215e-01
3.073000000000000000e+03 5.613784193992614746e-01
3.074000000000000000e+03 5.630301833152770996e-01
3.075000000000000000e+03 5.607272386550903320e-01
3.076000000000000000e+03 5.626868605613708496e-01
3.077000000000000000e+03 5.605292320251464844e-01
3.078000000000000000e+03 5.619098544120788574e-01
3.079000000000000000e+03 5.601454973220825195e-01
3.080000000000000000e+03 5.615072250366210938e-01
3.081000000000000000e+03 5.601784586906433105e-01
3.082000000000000000e+03 5.624630451202392578e-01
3.083000000000000000e+03 5.603673458099365234e-01
3.084000000000000000e+03 5.626272559165954590e-01
3.085000000000000000e+03 5.601129531860351562e-01
3.086000000000000000e+03 5.619201064109802246e-01
3.087000000000000000e+03 5.600460171699523926e-01
3.088000000000000000e+03 5.611964464187622070e-01
3.089000000000000000e+03 5.596138238906860352e-01
3.090000000000000000e+03 5.603520870208740234e-01
3.091000000000000000e+03 5.592797994613647461e-01
3.092000000000000000e+03 5.596241354942321777e-01
3.093000000000000000e+03 5.590945482254028320e-01
3.094000000000000000e+03 5.586878061294555664e-01
3.095000000000000000e+03 5.586084723472595215e-01
3.096000000000000000e+03 5.577953457832336426e-01
3.097000000000000000e+03 5.583080053329467773e-01
3.098000000000000000e+03 5.574092268943786621e-01
3.099000000000000000e+03 5.584660768508911133e-01
3.100000000000000000e+03 5.573181509971618652e-01
3.101000000000000000e+03 5.586000680923461914e-01
3.102000000000000000e+03 5.572890639305114746e-01
3.103000000000000000e+03 5.584573149681091309e-01
3.104000000000000000e+03 5.571331977844238281e-01
3.105000000000000000e+03 5.580566525459289551e-01
3.106000000000000000e+03 5.566885471343994141e-01
3.107000000000000000e+03 5.577334165573120117e-01
3.108000000000000000e+03 5.564813017845153809e-01
3.109000000000000000e+03 5.576961040496826172e-01
3.110000000000000000e+03 5.564568042755126953e-01
3.111000000000000000e+03 5.575308203697204590e-01
3.112000000000000000e+03 5.561183691024780273e-01
3.113000000000000000e+03 5.572354197502136230e-01
3.114000000000000000e+03 5.556282401084899902e-01
3.115000000000000000e+03 5.572960972785949707e-01
3.116000000000000000e+03 5.554333925247192383e-01
3.117000000000000000e+03 5.578753352165222168e-01
3.118000000000000000e+03 5.556666851043701172e-01
3.119000000000000000e+03 5.588549375534057617e-01
3.120000000000000000e+03 5.564960837364196777e-01
3.121000000000000000e+03 5.598162412643432617e-01
3.122000000000000000e+03 5.571391582489013672e-01
3.123000000000000000e+03 5.598855018615722656e-01
3.124000000000000000e+03 5.571212768554687500e-01
3.125000000000000000e+03 5.586422681808471680e-01
3.126000000000000000e+03 5.572993755340576172e-01
3.127000000000000000e+03 5.580191612243652344e-01
3.128000000000000000e+03 5.578506588935852051e-01
3.129000000000000000e+03 5.590986609458923340e-01
3.130000000000000000e+03 5.584089756011962891e-01
3.131000000000000000e+03 5.597419142723083496e-01
3.132000000000000000e+03 5.571093559265136719e-01
3.133000000000000000e+03 5.590405464172363281e-01
3.134000000000000000e+03 5.561680793762207031e-01
3.135000000000000000e+03 5.596027970314025879e-01
3.136000000000000000e+03 5.563830733299255371e-01
3.137000000000000000e+03 5.594919323921203613e-01
3.138000000000000000e+03 5.562176704406738281e-01
3.139000000000000000e+03 5.576157569885253906e-01
3.140000000000000000e+03 5.568811893463134766e-01
3.141000000000000000e+03 5.562751889228820801e-01
3.142000000000000000e+03 5.575973987579345703e-01
3.143000000000000000e+03 5.556511878967285156e-01
3.144000000000000000e+03 5.575965642929077148e-01
3.145000000000000000e+03 5.554265379905700684e-01
3.146000000000000000e+03 5.569941997528076172e-01
3.147000000000000000e+03 5.563302636146545410e-01
3.148000000000000000e+03 5.569151639938354492e-01
3.149000000000000000e+03 5.573366284370422363e-01
3.150000000000000000e+03 5.564584136009216309e-01
3.151000000000000000e+03 5.568796992301940918e-01
3.152000000000000000e+03 5.559200644493103027e-01
3.153000000000000000e+03 5.562018156051635742e-01
3.154000000000000000e+03 5.559132099151611328e-01
3.155000000000000000e+03 5.558285117149353027e-01
3.156000000000000000e+03 5.556643605232238770e-01
3.157000000000000000e+03 5.552203655242919922e-01
3.158000000000000000e+03 5.548834800720214844e-01
3.159000000000000000e+03 5.549189448356628418e-01
3.160000000000000000e+03 5.546504259109497070e-01
3.161000000000000000e+03 5.551480650901794434e-01
3.162000000000000000e+03 5.546709299087524414e-01
3.163000000000000000e+03 5.552167296409606934e-01
3.164000000000000000e+03 5.545894503593444824e-01
3.165000000000000000e+03 5.551049113273620605e-01
3.166000000000000000e+03 5.544670224189758301e-01
3.167000000000000000e+03 5.548083782196044922e-01
3.168000000000000000e+03 5.543690323829650879e-01
3.169000000000000000e+03 5.544845461845397949e-01
3.170000000000000000e+03 5.543797016143798828e-01
3.171000000000000000e+03 5.542706251144409180e-01
3.172000000000000000e+03 5.543767809867858887e-01
3.173000000000000000e+03 5.539350509643554688e-01
3.174000000000000000e+03 5.541260242462158203e-01
3.175000000000000000e+03 5.535198450088500977e-01
3.176000000000000000e+03 5.540558695793151855e-01
3.177000000000000000e+03 5.534100532531738281e-01
3.178000000000000000e+03 5.542737245559692383e-01
3.179000000000000000e+03 5.532993078231811523e-01
3.180000000000000000e+03 5.544101595878601074e-01
3.181000000000000000e+03 5.530121326446533203e-01
3.182000000000000000e+03 5.546195507049560547e-01
3.183000000000000000e+03 5.527318716049194336e-01
3.184000000000000000e+03 5.551474094390869141e-01
3.185000000000000000e+03 5.524908900260925293e-01
3.186000000000000000e+03 5.561770200729370117e-01
3.187000000000000000e+03 5.526928901672363281e-01
3.188000000000000000e+03 5.580797195434570312e-01
3.189000000000000000e+03 5.537754297256469727e-01
3.190000000000000000e+03 5.601250529289245605e-01
3.191000000000000000e+03 5.545114874839782715e-01
3.192000000000000000e+03 5.603836774826049805e-01
3.193000000000000000e+03 5.547507405281066895e-01
3.194000000000000000e+03 5.590388178825378418e-01
3.195000000000000000e+03 5.589892864227294922e-01
3.196000000000000000e+03 5.619882941246032715e-01
3.197000000000000000e+03 5.669611692428588867e-01
3.198000000000000000e+03 5.651948451995849609e-01
3.199000000000000000e+03 5.657632350921630859e-01
3.200000000000000000e+03 5.623160600662231445e-01
3.201000000000000000e+03 5.637846589088439941e-01
3.202000000000000000e+03 5.634447932243347168e-01
3.203000000000000000e+03 5.610569119453430176e-01
3.204000000000000000e+03 5.609436631202697754e-01
3.205000000000000000e+03 5.639442205429077148e-01
3.206000000000000000e+03 5.629702210426330566e-01
3.207000000000000000e+03 5.606412887573242188e-01
3.208000000000000000e+03 5.609821081161499023e-01
3.209000000000000000e+03 5.596160292625427246e-01
3.210000000000000000e+03 5.609818100929260254e-01
3.211000000000000000e+03 5.601151585578918457e-01
3.212000000000000000e+03 5.602532029151916504e-01
3.213000000000000000e+03 5.616376399993896484e-01
3.214000000000000000e+03 5.594171881675720215e-01
3.215000000000000000e+03 5.598720312118530273e-01
3.216000000000000000e+03 5.611977577209472656e-01
3.217000000000000000e+03 5.617070198059082031e-01
3.218000000000000000e+03 5.613189339637756348e-01
3.219000000000000000e+03 5.619742274284362793e-01
3.220000000000000000e+03 5.611752867698669434e-01
3.221000000000000000e+03 5.606665015220642090e-01
3.222000000000000000e+03 5.603065490722656250e-01
3.223000000000000000e+03 5.592878460884094238e-01
3.224000000000000000e+03 5.597563982009887695e-01
3.225000000000000000e+03 5.588384270668029785e-01
3.226000000000000000e+03 5.588532090187072754e-01
3.227000000000000000e+03 5.595868825912475586e-01
3.228000000000000000e+03 5.590857267379760742e-01
3.229000000000000000e+03 5.589462518692016602e-01
3.230000000000000000e+03 5.583374500274658203e-01
3.231000000000000000e+03 5.584358572959899902e-01
3.232000000000000000e+03 5.584363341331481934e-01
3.233000000000000000e+03 5.588151216506958008e-01
3.234000000000000000e+03 5.586295127868652344e-01
3.235000000000000000e+03 5.583429932594299316e-01
3.236000000000000000e+03 5.577689409255981445e-01
3.237000000000000000e+03 5.570514798164367676e-01
3.238000000000000000e+03 5.572495460510253906e-01
3.239000000000000000e+03 5.566978454589843750e-01
3.240000000000000000e+03 5.573217272758483887e-01
3.241000000000000000e+03 5.565688014030456543e-01
3.242000000000000000e+03 5.569694042205810547e-01
3.243000000000000000e+03 5.562208890914916992e-01
3.244000000000000000e+03 5.568379163742065430e-01
3.245000000000000000e+03 5.559335947036743164e-01
3.246000000000000000e+03 5.572200417518615723e-01
3.247000000000000000e+03 5.562982559204101562e-01
3.248000000000000000e+03 5.577327609062194824e-01
3.249000000000000000e+03 5.570165514945983887e-01
3.250000000000000000e+03 5.586213469505310059e-01
3.251000000000000000e+03 5.575370192527770996e-01
3.252000000000000000e+03 5.574901700019836426e-01
3.253000000000000000e+03 5.568841695785522461e-01
3.254000000000000000e+03 5.552080273628234863e-01
3.255000000000000000e+03 5.544865727424621582e-01
3.256000000000000000e+03 5.548787117004394531e-01
3.257000000000000000e+03 5.543141365051269531e-01
3.258000000000000000e+03 5.553333759307861328e-01
3.259000000000000000e+03 5.550179481506347656e-01
3.260000000000000000e+03 5.543906092643737793e-01
3.261000000000000000e+03 5.548714995384216309e-01
3.262000000000000000e+03 5.534566640853881836e-01
3.263000000000000000e+03 5.540035963058471680e-01
3.264000000000000000e+03 5.533658266067504883e-01
3.265000000000000000e+03 5.536244511604309082e-01
3.266000000000000000e+03 5.536197423934936523e-01
3.267000000000000000e+03 5.534029006958007812e-01
3.268000000000000000e+03 5.535920858383178711e-01
3.269000000000000000e+03 5.529034137725830078e-01
3.270000000000000000e+03 5.533005595207214355e-01
3.271000000000000000e+03 5.530156493186950684e-01
3.272000000000000000e+03 5.536133646965026855e-01
3.273000000000000000e+03 5.537800788879394531e-01
3.274000000000000000e+03 5.538023710250854492e-01
3.275000000000000000e+03 5.539589524269104004e-01
3.276000000000000000e+03 5.532449483871459961e-01
3.277000000000000000e+03 5.529061555862426758e-01
3.278000000000000000e+03 5.525798797607421875e-01
3.279000000000000000e+03 5.523152947425842285e-01
3.280000000000000000e+03 5.524898767471313477e-01
3.281000000000000000e+03 5.521903038024902344e-01
3.282000000000000000e+03 5.519775748252868652e-01
3.283000000000000000e+03 5.518742203712463379e-01
3.284000000000000000e+03 5.515136718750000000e-01
3.285000000000000000e+03 5.515165328979492188e-01
3.286000000000000000e+03 5.514718294143676758e-01
3.287000000000000000e+03 5.515180230140686035e-01
3.288000000000000000e+03 5.517264008522033691e-01
3.289000000000000000e+03 5.514909625053405762e-01
3.290000000000000000e+03 5.517750382423400879e-01
3.291000000000000000e+03 5.512454509735107422e-01
3.292000000000000000e+03 5.518713593482971191e-01
3.293000000000000000e+03 5.508514046669006348e-01
3.294000000000000000e+03 5.522171854972839355e-01
3.295000000000000000e+03 5.505664944648742676e-01
3.296000000000000000e+03 5.530862808227539062e-01
3.297000000000000000e+03 5.502176880836486816e-01
3.298000000000000000e+03 5.546513795852661133e-01
3.299000000000000000e+03 5.500911474227905273e-01
3.300000000000000000e+03 5.576706528663635254e-01
3.301000000000000000e+03 5.505004525184631348e-01
3.302000000000000000e+03 5.602995157241821289e-01
3.303000000000000000e+03 5.505693554878234863e-01
3.304000000000000000e+03 5.588724613189697266e-01
3.305000000000000000e+03 5.550727248191833496e-01
3.306000000000000000e+03 5.573279261589050293e-01
3.307000000000000000e+03 5.623835921287536621e-01
3.308000000000000000e+03 5.631660223007202148e-01
3.309000000000000000e+03 5.622454881668090820e-01
3.310000000000000000e+03 5.580129623413085938e-01
3.311000000000000000e+03 5.594474673271179199e-01
3.312000000000000000e+03 5.584719777107238770e-01
3.313000000000000000e+03 5.543431043624877930e-01
3.314000000000000000e+03 5.565777420997619629e-01
3.315000000000000000e+03 5.566948652267456055e-01
3.316000000000000000e+03 5.570504069328308105e-01
3.317000000000000000e+03 5.569338798522949219e-01
3.318000000000000000e+03 5.524565577507019043e-01
3.319000000000000000e+03 5.554171204566955566e-01
3.320000000000000000e+03 5.556687116622924805e-01
3.321000000000000000e+03 5.534359812736511230e-01
3.322000000000000000e+03 5.542994141578674316e-01
3.323000000000000000e+03 5.512624979019165039e-01
3.324000000000000000e+03 5.521389842033386230e-01
3.325000000000000000e+03 5.542569756507873535e-01
3.326000000000000000e+03 5.526509881019592285e-01
3.327000000000000000e+03 5.537338852882385254e-01
3.328000000000000000e+03 5.544168353080749512e-01
3.329000000000000000e+03 5.534684658050537109e-01
3.330000000000000000e+03 5.537464022636413574e-01
3.331000000000000000e+03 5.547301769256591797e-01
3.332000000000000000e+03 5.553135275840759277e-01
3.333000000000000000e+03 5.557085871696472168e-01
3.334000000000000000e+03 5.558996200561523438e-01
3.335000000000000000e+03 5.548372268676757812e-01
3.336000000000000000e+03 5.542282462120056152e-01
3.337000000000000000e+03 5.545816421508789062e-01
3.338000000000000000e+03 5.541149973869323730e-01
3.339000000000000000e+03 5.537543296813964844e-01
3.340000000000000000e+03 5.536106824874877930e-01
3.341000000000000000e+03 5.530410408973693848e-01
3.342000000000000000e+03 5.533912181854248047e-01
3.343000000000000000e+03 5.539004802703857422e-01
3.344000000000000000e+03 5.536107420921325684e-01
3.345000000000000000e+03 5.535483360290527344e-01
3.346000000000000000e+03 5.537076592445373535e-01
3.347000000000000000e+03 5.534461736679077148e-01
3.348000000000000000e+03 5.536784529685974121e-01
3.349000000000000000e+03 5.540366172790527344e-01
3.350000000000000000e+03 5.536997318267822266e-01
3.351000000000000000e+03 5.534189343452453613e-01
3.352000000000000000e+03 5.529581904411315918e-01
3.353000000000000000e+03 5.523815751075744629e-01
3.354000000000000000e+03 5.523580908775329590e-01
3.355000000000000000e+03 5.524780750274658203e-01
3.356000000000000000e+03 5.522751212120056152e-01
3.357000000000000000e+03 5.520313382148742676e-01
3.358000000000000000e+03 5.518893003463745117e-01
3.359000000000000000e+03 5.517766475677490234e-01
3.360000000000000000e+03 5.517264604568481445e-01
3.361000000000000000e+03 5.517043471336364746e-01
3.362000000000000000e+03 5.515683889389038086e-01
3.363000000000000000e+03 5.514031648635864258e-01
3.364000000000000000e+03 5.512779951095581055e-01
3.365000000000000000e+03 5.511025190353393555e-01
3.366000000000000000e+03 5.509913563728332520e-01
3.367000000000000000e+03 5.508282780647277832e-01
3.368000000000000000e+03 5.505751371383666992e-01
3.369000000000000000e+03 5.504613518714904785e-01
3.370000000000000000e+03 5.502820611000061035e-01
3.371000000000000000e+03 5.501602292060852051e-01
3.372000000000000000e+03 5.501998066902160645e-01
3.373000000000000000e+03 5.500382781028747559e-01
3.374000000000000000e+03 5.499678254127502441e-01
3.375000000000000000e+03 5.499139428138732910e-01
3.376000000000000000e+03 5.498090386390686035e-01
3.377000000000000000e+03 5.496820807456970215e-01
3.378000000000000000e+03 5.495244264602661133e-01
3.379000000000000000e+03 5.493785738945007324e-01
3.380000000000000000e+03 5.491477847099304199e-01
3.381000000000000000e+03 5.490875840187072754e-01
3.382000000000000000e+03 5.488492846488952637e-01
3.383000000000000000e+03 5.487124323844909668e-01
3.384000000000000000e+03 5.485417842864990234e-01
3.385000000000000000e+03 5.482797622680664062e-01
3.386000000000000000e+03 5.482273697853088379e-01
3.387000000000000000e+03 5.480137467384338379e-01
3.388000000000000000e+03 5.479839444160461426e-01
3.389000000000000000e+03 5.478518605232238770e-01
3.390000000000000000e+03 5.477175116539001465e-01
3.391000000000000000e+03 5.476172566413879395e-01
3.392000000000000000e+03 5.474814772605895996e-01
3.393000000000000000e+03 5.473500490188598633e-01
3.394000000000000000e+03 5.471870303153991699e-01
3.395000000000000000e+03 5.470717549324035645e-01
3.396000000000000000e+03 5.468919873237609863e-01
3.397000000000000000e+03 5.468177795410156250e-01
3.398000000000000000e+03 5.466963648796081543e-01
3.399000000000000000e+03 5.465716123580932617e-01
3.400000000000000000e+03 5.464697480201721191e-01
3.401000000000000000e+03 5.463228225708007812e-01
3.402000000000000000e+03 5.462078452110290527e-01
3.403000000000000000e+03 5.460875034332275391e-01
3.404000000000000000e+03 5.459482669830322266e-01
3.405000000000000000e+03 5.458523631095886230e-01
3.406000000000000000e+03 5.456737279891967773e-01
3.407000000000000000e+03 5.456164479255676270e-01
3.408000000000000000e+03 5.454016327857971191e-01
3.409000000000000000e+03 5.454231500625610352e-01
3.410000000000000000e+03 5.451129078865051270e-01
3.411000000000000000e+03 5.452427864074707031e-01
3.412000000000000000e+03 5.447778105735778809e-01
3.413000000000000000e+03 5.451529622077941895e-01
3.414000000000000000e+03 5.444616675376892090e-01
3.415000000000000000e+03 5.453558564186096191e-01
3.416000000000000000e+03 5.442323088645935059e-01
3.417000000000000000e+03 5.465543866157531738e-01
3.418000000000000000e+03 5.452314019203186035e-01
3.419000000000000000e+03 5.507919788360595703e-01
3.420000000000000000e+03 5.505118966102600098e-01
3.421000000000000000e+03 5.605435967445373535e-01
3.422000000000000000e+03 5.570602416992187500e-01
3.423000000000000000e+03 5.659968256950378418e-01
3.424000000000000000e+03 5.534225106239318848e-01
3.425000000000000000e+03 5.544423460960388184e-01
3.426000000000000000e+03 5.598874688148498535e-01
3.427000000000000000e+03 5.555326938629150391e-01
3.428000000000000000e+03 5.581389069557189941e-01
3.429000000000000000e+03 5.563174486160278320e-01
3.430000000000000000e+03 5.550761222839355469e-01
3.431000000000000000e+03 5.589785575866699219e-01
3.432000000000000000e+03 5.562219619750976562e-01
3.433000000000000000e+03 5.549899935722351074e-01
3.434000000000000000e+03 5.568231940269470215e-01
3.435000000000000000e+03 5.543628931045532227e-01
3.436000000000000000e+03 5.548957586288452148e-01
3.437000000000000000e+03 5.560052394866943359e-01
3.438000000000000000e+03 5.543274879455566406e-01
3.439000000000000000e+03 5.546202659606933594e-01
3.440000000000000000e+03 5.563256144523620605e-01
3.441000000000000000e+03 5.548126697540283203e-01
3.442000000000000000e+03 5.534494519233703613e-01
3.443000000000000000e+03 5.547699928283691406e-01
3.444000000000000000e+03 5.534880161285400391e-01
3.445000000000000000e+03 5.533555150032043457e-01
3.446000000000000000e+03 5.551455616950988770e-01
3.447000000000000000e+03 5.548546314239501953e-01
3.448000000000000000e+03 5.542409420013427734e-01
3.449000000000000000e+03 5.555759668350219727e-01
3.450000000000000000e+03 5.537905693054199219e-01
3.451000000000000000e+03 5.526307225227355957e-01
3.452000000000000000e+03 5.535362362861633301e-01
3.453000000000000000e+03 5.512070059776306152e-01
3.454000000000000000e+03 5.512573719024658203e-01
3.455000000000000000e+03 5.517677664756774902e-01
3.456000000000000000e+03 5.503953695297241211e-01
3.457000000000000000e+03 5.506646633148193359e-01
3.458000000000000000e+03 5.507743954658508301e-01
3.459000000000000000e+03 5.501053929328918457e-01
3.460000000000000000e+03 5.500359535217285156e-01
3.461000000000000000e+03 5.500372648239135742e-01
3.462000000000000000e+03 5.497965812683105469e-01
3.463000000000000000e+03 5.501524209976196289e-01
3.464000000000000000e+03 5.501524209976196289e-01
3.465000000000000000e+03 5.495133996009826660e-01
3.466000000000000000e+03 5.492044091224670410e-01
3.467000000000000000e+03 5.491285920143127441e-01
3.468000000000000000e+03 5.483213067054748535e-01
3.469000000000000000e+03 5.484744310379028320e-01
3.470000000000000000e+03 5.480850338935852051e-01
3.471000000000000000e+03 5.476816296577453613e-01
3.472000000000000000e+03 5.481370091438293457e-01
3.473000000000000000e+03 5.475276112556457520e-01
3.474000000000000000e+03 5.476409792900085449e-01
3.475000000000000000e+03 5.476372241973876953e-01
3.476000000000000000e+03 5.472536683082580566e-01
3.477000000000000000e+03 5.471155643463134766e-01
3.478000000000000000e+03 5.470253229141235352e-01
3.479000000000000000e+03 5.465720295906066895e-01
3.480000000000000000e+03 5.465206503868103027e-01
3.481000000000000000e+03 5.463225841522216797e-01
3.482000000000000000e+03 5.459528565406799316e-01
3.483000000000000000e+03 5.458049774169921875e-01
3.484000000000000000e+03 5.457890629768371582e-01
3.485000000000000000e+03 5.453768968582153320e-01
3.486000000000000000e+03 5.458233952522277832e-01
3.487000000000000000e+03 5.452114939689636230e-01
3.488000000000000000e+03 5.455187559127807617e-01
3.489000000000000000e+03 5.451082587242126465e-01
3.490000000000000000e+03 5.454725027084350586e-01
3.491000000000000000e+03 5.447804331779479980e-01
3.492000000000000000e+03 5.456321239471435547e-01
3.493000000000000000e+03 5.448099970817565918e-01
3.494000000000000000e+03 5.460735559463500977e-01
3.495000000000000000e+03 5.455669760704040527e-01
3.496000000000000000e+03 5.463622808456420898e-01
3.497000000000000000e+03 5.459957122802734375e-01
3.498000000000000000e+03 5.462762117385864258e-01
3.499000000000000000e+03 5.456935167312622070e-01
3.500000000000000000e+03 5.459493398666381836e-01
3.501000000000000000e+03 5.447345972061157227e-01
3.502000000000000000e+03 5.472705960273742676e-01
3.503000000000000000e+03 5.435281395912170410e-01
3.504000000000000000e+03 5.501139163970947266e-01
3.505000000000000000e+03 5.437785983085632324e-01
3.506000000000000000e+03 5.490373373031616211e-01
3.507000000000000000e+03 5.444051027297973633e-01
3.508000000000000000e+03 5.450826287269592285e-01
3.509000000000000000e+03 5.465043187141418457e-01
3.510000000000000000e+03 5.439201593399047852e-01
3.511000000000000000e+03 5.465836524963378906e-01
3.512000000000000000e+03 5.439798235893249512e-01
3.513000000000000000e+03 5.443316698074340820e-01
3.514000000000000000e+03 5.436871051788330078e-01
3.515000000000000000e+03 5.428487658500671387e-01
3.516000000000000000e+03 5.438641309738159180e-01
3.517000000000000000e+03 5.424221158027648926e-01
3.518000000000000000e+03 5.425971746444702148e-01
3.519000000000000000e+03 5.421128273010253906e-01
3.520000000000000000e+03 5.419850349426269531e-01
3.521000000000000000e+03 5.425954461097717285e-01
3.522000000000000000e+03 5.424910783767700195e-01
3.523000000000000000e+03 5.426482558250427246e-01
3.524000000000000000e+03 5.429989099502563477e-01
3.525000000000000000e+03 5.418250560760498047e-01
3.526000000000000000e+03 5.416430234909057617e-01
3.527000000000000000e+03 5.414276719093322754e-01
3.528000000000000000e+03 5.407984852790832520e-01
3.529000000000000000e+03 5.424681901931762695e-01
3.530000000000000000e+03 5.413999557495117188e-01
3.531000000000000000e+03 5.420305728912353516e-01
3.532000000000000000e+03 5.415128469467163086e-01
3.533000000000000000e+03 5.404188036918640137e-01
3.534000000000000000e+03 5.414265990257263184e-01
3.535000000000000000e+03 5.400968790054321289e-01
3.536000000000000000e+03 5.412307977676391602e-01
3.537000000000000000e+03 5.405191183090209961e-01
3.538000000000000000e+03 5.406503677368164062e-01
3.539000000000000000e+03 5.403916835784912109e-01
3.540000000000000000e+03 5.395648479461669922e-01
3.541000000000000000e+03 5.396873354911804199e-01
3.542000000000000000e+03 5.395458936691284180e-01
3.543000000000000000e+03 5.396572947502136230e-01
3.544000000000000000e+03 5.399451255798339844e-01
3.545000000000000000e+03 5.391762852668762207e-01
3.546000000000000000e+03 5.400255918502807617e-01
3.547000000000000000e+03 5.388577580451965332e-01
3.548000000000000000e+03 5.399155616760253906e-01
3.549000000000000000e+03 5.389586687088012695e-01
3.550000000000000000e+03 5.401045680046081543e-01
3.551000000000000000e+03 5.397971272468566895e-01
3.552000000000000000e+03 5.415664315223693848e-01
3.553000000000000000e+03 5.412777662277221680e-01
3.554000000000000000e+03 5.437334775924682617e-01
3.555000000000000000e+03 5.415777564048767090e-01
3.556000000000000000e+03 5.435774326324462891e-01
3.557000000000000000e+03 5.405833125114440918e-01
3.558000000000000000e+03 5.407529473304748535e-01
3.559000000000000000e+03 5.412784218788146973e-01
3.560000000000000000e+03 5.391209721565246582e-01
3.561000000000000000e+03 5.421446561813354492e-01
3.562000000000000000e+03 5.398463606834411621e-01
3.563000000000000000e+03 5.424770116806030273e-01
3.564000000000000000e+03 5.412901043891906738e-01
3.565000000000000000e+03 5.414751172065734863e-01
3.566000000000000000e+03 5.407989025115966797e-01
3.567000000000000000e+03 5.407671928405761719e-01
3.568000000000000000e+03 5.414001345634460449e-01
3.569000000000000000e+03 5.401160120964050293e-01
3.570000000000000000e+03 5.415061116218566895e-01
3.571000000000000000e+03 5.391558408737182617e-01
3.572000000000000000e+03 5.395646095275878906e-01
3.573000000000000000e+03 5.397838354110717773e-01
3.574000000000000000e+03 5.385569930076599121e-01
3.575000000000000000e+03 5.404956340789794922e-01
3.576000000000000000e+03 5.386104583740234375e-01
3.577000000000000000e+03 5.405118465423583984e-01
3.578000000000000000e+03 5.397551655769348145e-01
3.579000000000000000e+03 5.402338504791259766e-01
3.580000000000000000e+03 5.400545597076416016e-01
3.581000000000000000e+03 5.387310385704040527e-01
3.582000000000000000e+03 5.389674305915832520e-01
3.583000000000000000e+03 5.381913185119628906e-01
3.584000000000000000e+03 5.384826660156250000e-01
3.585000000000000000e+03 5.380693078041076660e-01
3.586000000000000000e+03 5.376809239387512207e-01
3.587000000000000000e+03 5.378471016883850098e-01
3.588000000000000000e+03 5.372821688652038574e-01
3.589000000000000000e+03 5.379854440689086914e-01
3.590000000000000000e+03 5.366376042366027832e-01
3.591000000000000000e+03 5.379333496093750000e-01
3.592000000000000000e+03 5.361617207527160645e-01
3.593000000000000000e+03 5.382396578788757324e-01
3.594000000000000000e+03 5.361545681953430176e-01
3.595000000000000000e+03 5.384144783020019531e-01
3.596000000000000000e+03 5.357104539871215820e-01
3.597000000000000000e+03 5.384709239006042480e-01
3.598000000000000000e+03 5.356681346893310547e-01
3.599000000000000000e+03 5.394564867019653320e-01
3.600000000000000000e+03 5.358145236968994141e-01
3.601000000000000000e+03 5.398852229118347168e-01
3.602000000000000000e+03 5.364378690719604492e-01
3.603000000000000000e+03 5.386720895767211914e-01
3.604000000000000000e+03 5.370780229568481445e-01
3.605000000000000000e+03 5.356441140174865723e-01
3.606000000000000000e+03 5.369860529899597168e-01
3.607000000000000000e+03 5.349981188774108887e-01
3.608000000000000000e+03 5.381450653076171875e-01
3.609000000000000000e+03 5.355846285820007324e-01
3.610000000000000000e+03 5.362171530723571777e-01
3.611000000000000000e+03 5.344812870025634766e-01
3.612000000000000000e+03 5.329326391220092773e-01
3.613000000000000000e+03 5.352049469947814941e-01
3.614000000000000000e+03 5.330477952957153320e-01
3.615000000000000000e+03 5.349788069725036621e-01
3.616000000000000000e+03 5.328282713890075684e-01
3.617000000000000000e+03 5.324953794479370117e-01
3.618000000000000000e+03 5.330603718757629395e-01
3.619000000000000000e+03 5.321667194366455078e-01
3.620000000000000000e+03 5.336102843284606934e-01
3.621000000000000000e+03 5.319744944572448730e-01
3.622000000000000000e+03 5.333422422409057617e-01
3.623000000000000000e+03 5.329540967941284180e-01
3.624000000000000000e+03 5.327656865119934082e-01
3.625000000000000000e+03 5.330380797386169434e-01
3.626000000000000000e+03 5.314473509788513184e-01
3.627000000000000000e+03 5.322771668434143066e-01
3.628000000000000000e+03 5.316118597984313965e-01
3.629000000000000000e+03 5.322837233543395996e-01
3.630000000000000000e+03 5.324172973632812500e-01
3.631000000000000000e+03 5.316405296325683594e-01
3.632000000000000000e+03 5.328903794288635254e-01
3.633000000000000000e+03 5.309923887252807617e-01
3.634000000000000000e+03 5.319312214851379395e-01
3.635000000000000000e+03 5.308843851089477539e-01
3.636000000000000000e+03 5.307716131210327148e-01
3.637000000000000000e+03 5.312776565551757812e-01
3.638000000000000000e+03 5.303246974945068359e-01
3.639000000000000000e+03 5.312735438346862793e-01
3.640000000000000000e+03 5.308802723884582520e-01
3.641000000000000000e+03 5.316109061241149902e-01
3.642000000000000000e+03 5.335561633110046387e-01
3.643000000000000000e+03 5.330935716629028320e-01
3.644000000000000000e+03 5.375092625617980957e-01
3.645000000000000000e+03 5.347940921783447266e-01
3.646000000000000000e+03 5.384746193885803223e-01
3.647000000000000000e+03 5.345053076744079590e-01
3.648000000000000000e+03 5.345060229301452637e-01
3.649000000000000000e+03 5.340376496315002441e-01
3.650000000000000000e+03 5.319497585296630859e-01
3.651000000000000000e+03 5.354453325271606445e-01
3.652000000000000000e+03 5.328890681266784668e-01
3.653000000000000000e+03 5.357100963592529297e-01
3.654000000000000000e+03 5.347383022308349609e-01
3.655000000000000000e+03 5.344815254211425781e-01
3.656000000000000000e+03 5.363028645515441895e-01
3.657000000000000000e+03 5.342296361923217773e-01
3.658000000000000000e+03 5.362017750740051270e-01
3.659000000000000000e+03 5.351935029029846191e-01
3.660000000000000000e+03 5.354059934616088867e-01
3.661000000000000000e+03 5.357547998428344727e-01
3.662000000000000000e+03 5.335986018180847168e-01
3.663000000000000000e+03 5.331012010574340820e-01
3.664000000000000000e+03 5.316810607910156250e-01
3.665000000000000000e+03 5.312390923500061035e-01
3.666000000000000000e+03 5.312220454216003418e-01
3.667000000000000000e+03 5.308777093887329102e-01
3.668000000000000000e+03 5.307277441024780273e-01
3.669000000000000000e+03 5.303913354873657227e-01
3.670000000000000000e+03 5.302960872650146484e-01
3.671000000000000000e+03 5.301408171653747559e-01
3.672000000000000000e+03 5.294106602668762207e-01
3.673000000000000000e+03 5.292539596557617188e-01
3.674000000000000000e+03 5.284845232963562012e-01
3.675000000000000000e+03 5.283788442611694336e-01
3.676000000000000000e+03 5.285638570785522461e-01
3.677000000000000000e+03 5.279837250709533691e-01
3.678000000000000000e+03 5.280310511589050293e-01
3.679000000000000000e+03 5.278335213661193848e-01
3.680000000000000000e+03 5.279160737991333008e-01
3.681000000000000000e+03 5.286290049552917480e-01
3.682000000000000000e+03 5.284566283226013184e-01
3.683000000000000000e+03 5.300711393356323242e-01
3.684000000000000000e+03 5.293224453926086426e-01
3.685000000000000000e+03 5.314995646476745605e-01
3.686000000000000000e+03 5.293107032775878906e-01
3.687000000000000000e+03 5.309475064277648926e-01
3.688000000000000000e+03 5.279704928398132324e-01
3.689000000000000000e+03 5.285004377365112305e-01
3.690000000000000000e+03 5.268887877464294434e-01
3.691000000000000000e+03 5.265731811523437500e-01
3.692000000000000000e+03 5.277578830718994141e-01
3.693000000000000000e+03 5.274385809898376465e-01
3.694000000000000000e+03 5.298119783401489258e-01
3.695000000000000000e+03 5.288645625114440918e-01
3.696000000000000000e+03 5.302254557609558105e-01
3.697000000000000000e+03 5.279926061630249023e-01
3.698000000000000000e+03 5.292074680328369141e-01
3.699000000000000000e+03 5.275123715400695801e-01
3.700000000000000000e+03 5.282529592514038086e-01
3.701000000000000000e+03 5.284359455108642578e-01
3.702000000000000000e+03 5.273149013519287109e-01
3.703000000000000000e+03 5.289145708084106445e-01
3.704000000000000000e+03 5.277292728424072266e-01
3.705000000000000000e+03 5.281692147254943848e-01
3.706000000000000000e+03 5.279276967048645020e-01
3.707000000000000000e+03 5.270966887474060059e-01
3.708000000000000000e+03 5.281548500061035156e-01
3.709000000000000000e+03 5.267423987388610840e-01
3.710000000000000000e+03 5.276353955268859863e-01
3.711000000000000000e+03 5.263846516609191895e-01
3.712000000000000000e+03 5.263096094131469727e-01
3.713000000000000000e+03 5.256314277648925781e-01
3.714000000000000000e+03 5.245550274848937988e-01
3.715000000000000000e+03 5.244259238243103027e-01
3.716000000000000000e+03 5.241419672966003418e-01
3.717000000000000000e+03 5.236398577690124512e-01
3.718000000000000000e+03 5.241536498069763184e-01
3.719000000000000000e+03 5.228888392448425293e-01
3.720000000000000000e+03 5.241758227348327637e-01
3.721000000000000000e+03 5.223447680473327637e-01
3.722000000000000000e+03 5.245232582092285156e-01
3.723000000000000000e+03 5.224118232727050781e-01
3.724000000000000000e+03 5.250555872917175293e-01
3.725000000000000000e+03 5.221248865127563477e-01
3.726000000000000000e+03 5.254931449890136719e-01
3.727000000000000000e+03 5.213182568550109863e-01
3.728000000000000000e+03 5.261059999465942383e-01
3.729000000000000000e+03 5.206565856933593750e-01
3.730000000000000000e+03 5.277147889137268066e-01
3.731000000000000000e+03 5.234773755073547363e-01
3.732000000000000000e+03 5.294588208198547363e-01
3.733000000000000000e+03 5.264932513236999512e-01
3.734000000000000000e+03 5.287845730781555176e-01
3.735000000000000000e+03 5.290095210075378418e-01
3.736000000000000000e+03 5.299248695373535156e-01
3.737000000000000000e+03 5.333169698715209961e-01
3.738000000000000000e+03 5.276024341583251953e-01
3.739000000000000000e+03 5.310889482498168945e-01
3.740000000000000000e+03 5.270444750785827637e-01
3.741000000000000000e+03 5.302568674087524414e-01
3.742000000000000000e+03 5.334496498107910156e-01
3.743000000000000000e+03 5.294654369354248047e-01
3.744000000000000000e+03 5.357258319854736328e-01
3.745000000000000000e+03 5.315572619438171387e-01
3.746000000000000000e+03 5.314297080039978027e-01
3.747000000000000000e+03 5.333684682846069336e-01
3.748000000000000000e+03 5.277926921844482422e-01
3.749000000000000000e+03 5.299604535102844238e-01
3.750000000000000000e+03 5.286843180656433105e-01
3.751000000000000000e+03 5.255208611488342285e-01
3.752000000000000000e+03 5.272613167762756348e-01
3.753000000000000000e+03 5.256432890892028809e-01
3.754000000000000000e+03 5.251791477203369141e-01
3.755000000000000000e+03 5.271199345588684082e-01
3.756000000000000000e+03 5.269168019294738770e-01
3.757000000000000000e+03 5.263450741767883301e-01
3.758000000000000000e+03 5.259380340576171875e-01
3.759000000000000000e+03 5.262515544891357422e-01
3.760000000000000000e+03 5.267306566238403320e-01
3.761000000000000000e+03 5.260977745056152344e-01
3.762000000000000000e+03 5.262132883071899414e-01
3.763000000000000000e+03 5.263965129852294922e-01
3.764000000000000000e+03 5.261372327804565430e-01
3.765000000000000000e+03 5.247487425804138184e-01
3.766000000000000000e+03 5.240561962127685547e-01
3.767000000000000000e+03 5.241678357124328613e-01
3.768000000000000000e+03 5.232211351394653320e-01
3.769000000000000000e+03 5.237047076225280762e-01
3.770000000000000000e+03 5.230679512023925781e-01
3.771000000000000000e+03 5.226100087165832520e-01
3.772000000000000000e+03 5.217906832695007324e-01
3.773000000000000000e+03 5.203317999839782715e-01
3.774000000000000000e+03 5.205494761466979980e-01
3.775000000000000000e+03 5.193225741386413574e-01
3.776000000000000000e+03 5.189338922500610352e-01
3.777000000000000000e+03 5.191265344619750977e-01
3.778000000000000000e+03 5.182636380195617676e-01
3.779000000000000000e+03 5.183074474334716797e-01
3.780000000000000000e+03 5.171265602111816406e-01
3.781000000000000000e+03 5.168980360031127930e-01
3.782000000000000000e+03 5.168965458869934082e-01
3.783000000000000000e+03 5.161014199256896973e-01
3.784000000000000000e+03 5.165389776229858398e-01
3.785000000000000000e+03 5.155214667320251465e-01
3.786000000000000000e+03 5.154193639755249023e-01
3.787000000000000000e+03 5.149976611137390137e-01
3.788000000000000000e+03 5.144205689430236816e-01
3.789000000000000000e+03 5.150181651115417480e-01
3.790000000000000000e+03 5.141999125480651855e-01
3.791000000000000000e+03 5.173481106758117676e-01
3.792000000000000000e+03 5.167816877365112305e-01
3.793000000000000000e+03 5.206736326217651367e-01
3.794000000000000000e+03 5.255606770515441895e-01
3.795000000000000000e+03 5.224702954292297363e-01
3.796000000000000000e+03 5.299015045166015625e-01
3.797000000000000000e+03 5.220533013343811035e-01
3.798000000000000000e+03 5.183386206626892090e-01
3.799000000000000000e+03 5.208163261413574219e-01
3.800000000000000000e+03 5.173959136009216309e-01
3.801000000000000000e+03 5.258433818817138672e-01
3.802000000000000000e+03 5.276089310646057129e-01
3.803000000000000000e+03 5.229202508926391602e-01
3.804000000000000000e+03 5.257529616355895996e-01
3.805000000000000000e+03 5.185459256172180176e-01
3.806000000000000000e+03 5.212671756744384766e-01
3.807000000000000000e+03 5.265531539916992188e-01
3.808000000000000000e+03 5.229126214981079102e-01
3.809000000000000000e+03 5.269578099250793457e-01
3.810000000000000000e+03 5.272692441940307617e-01
3.811000000000000000e+03 5.250598788261413574e-01
3.812000000000000000e+03 5.282924175262451172e-01
3.813000000000000000e+03 5.257124900817871094e-01
3.814000000000000000e+03 5.244893431663513184e-01
3.815000000000000000e+03 5.252217054367065430e-01
3.816000000000000000e+03 5.256271362304687500e-01
3.817000000000000000e+03 5.250902175903320312e-01
3.818000000000000000e+03 5.238077044486999512e-01
3.819000000000000000e+03 5.230597853660583496e-01
3.820000000000000000e+03 5.235879421234130859e-01
3.821000000000000000e+03 5.242756009101867676e-01
3.822000000000000000e+03 5.234110951423645020e-01
3.823000000000000000e+03 5.239060521125793457e-01
3.824000000000000000e+03 5.236037373542785645e-01
3.825000000000000000e+03 5.228670835494995117e-01
3.826000000000000000e+03 5.212820172309875488e-01
3.827000000000000000e+03 5.218864083290100098e-01
3.828000000000000000e+03 5.216038823127746582e-01
3.829000000000000000e+03 5.193302035331726074e-01
3.830000000000000000e+03 5.207366347312927246e-01
3.831000000000000000e+03 5.191227197647094727e-01
3.832000000000000000e+03 5.182027220726013184e-01
3.833000000000000000e+03 5.190953612327575684e-01
3.834000000000000000e+03 5.180879831314086914e-01
3.835000000000000000e+03 5.186577439308166504e-01
3.836000000000000000e+03 5.175839066505432129e-01
3.837000000000000000e+03 5.173513293266296387e-01
3.838000000000000000e+03 5.161401033401489258e-01
3.839000000000000000e+03 5.160289406776428223e-01
3.840000000000000000e+03 5.154049992561340332e-01
3.841000000000000000e+03 5.144711136817932129e-01
3.842000000000000000e+03 5.150362253189086914e-01
3.843000000000000000e+03 5.135791897773742676e-01
3.844000000000000000e+03 5.140910744667053223e-01
3.845000000000000000e+03 5.136020779609680176e-01
3.846000000000000000e+03 5.133616328239440918e-01
3.847000000000000000e+03 5.123856067657470703e-01
3.848000000000000000e+03 5.131970047950744629e-01
3.849000000000000000e+03 5.110784173011779785e-01
3.850000000000000000e+03 5.132462382316589355e-01
3.851000000000000000e+03 5.095257163047790527e-01
3.852000000000000000e+03 5.129553675651550293e-01
3.853000000000000000e+03 5.089595913887023926e-01
3.854000000000000000e+03 5.131220221519470215e-01
3.855000000000000000e+03 5.098053812980651855e-01
3.856000000000000000e+03 5.127736330032348633e-01
3.857000000000000000e+03 5.094413757324218750e-01
3.858000000000000000e+03 5.109932422637939453e-01
3.859000000000000000e+03 5.084950923919677734e-01
3.860000000000000000e+03 5.080169439315795898e-01
3.861000000000000000e+03 5.080164670944213867e-01
3.862000000000000000e+03 5.066441893577575684e-01
3.863000000000000000e+03 5.080581307411193848e-01
3.864000000000000000e+03 5.068725943565368652e-01
3.865000000000000000e+03 5.070036053657531738e-01
3.866000000000000000e+03 5.069938898086547852e-01
3.867000000000000000e+03 5.064494609832763672e-01
3.868000000000000000e+03 5.066302418708801270e-01
3.869000000000000000e+03 5.070507526397705078e-01
3.870000000000000000e+03 5.060068964958190918e-01
3.871000000000000000e+03 5.074011087417602539e-01
3.872000000000000000e+03 5.051262378692626953e-01
3.873000000000000000e+03 5.067532658576965332e-01
3.874000000000000000e+03 5.042033195495605469e-01
3.875000000000000000e+03 5.061331391334533691e-01
3.876000000000000000e+03 5.037947893142700195e-01
3.877000000000000000e+03 5.056921243667602539e-01
3.878000000000000000e+03 5.031080842018127441e-01
3.879000000000000000e+03 5.056505203247070312e-01
3.880000000000000000e+03 5.028539896011352539e-01
3.881000000000000000e+03 5.055612325668334961e-01
3.882000000000000000e+03 5.030418634414672852e-01
3.883000000000000000e+03 5.041611790657043457e-01
3.884000000000000000e+03 5.026624202728271484e-01
3.885000000000000000e+03 5.020410418510437012e-01
3.886000000000000000e+03 5.015138983726501465e-01
3.887000000000000000e+03 5.003852248191833496e-01
3.888000000000000000e+03 5.009164810180664062e-01
3.889000000000000000e+03 5.007972717285156250e-01
3.890000000000000000e+03 5.023941397666931152e-01
3.891000000000000000e+03 5.050857663154602051e-01
3.892000000000000000e+03 5.044655203819274902e-01
3.893000000000000000e+03 5.127489566802978516e-01
3.894000000000000000e+03 5.070536732673645020e-01
3.895000000000000000e+03 5.159342885017395020e-01
3.896000000000000000e+03 5.067973732948303223e-01
3.897000000000000000e+03 5.123544931411743164e-01
3.898000000000000000e+03 5.094674825668334961e-01
3.899000000000000000e+03 5.103734731674194336e-01
3.900000000000000000e+03 5.124432444572448730e-01
3.901000000000000000e+03 5.085471868515014648e-01
3.902000000000000000e+03 5.104932785034179688e-01
3.903000000000000000e+03 5.100164413452148438e-01
3.904000000000000000e+03 5.082691311836242676e-01
3.905000000000000000e+03 5.081855654716491699e-01
3.906000000000000000e+03 5.076381564140319824e-01
3.907000000000000000e+03 5.091096758842468262e-01
3.908000000000000000e+03 5.078938007354736328e-01
3.909000000000000000e+03 5.085150599479675293e-01
3.910000000000000000e+03 5.072308778762817383e-01
3.911000000000000000e+03 5.066788792610168457e-01
3.912000000000000000e+03 5.074853897094726562e-01
3.913000000000000000e+03 5.065263509750366211e-01
3.914000000000000000e+03 5.098774433135986328e-01
3.915000000000000000e+03 5.067417025566101074e-01
3.916000000000000000e+03 5.068676471710205078e-01
3.917000000000000000e+03 5.093109607696533203e-01
3.918000000000000000e+03 5.048407316207885742e-01
3.919000000000000000e+03 5.069564580917358398e-01
3.920000000000000000e+03 5.063390135765075684e-01
3.921000000000000000e+03 5.028790831565856934e-01
3.922000000000000000e+03 5.036375522613525391e-01
3.923000000000000000e+03 5.022249817848205566e-01
3.924000000000000000e+03 5.027759671211242676e-01
3.925000000000000000e+03 5.015549659729003906e-01
3.926000000000000000e+03 5.011864900588989258e-01
3.927000000000000000e+03 5.018396377563476562e-01
3.928000000000000000e+03 4.990083277225494385e-01
3.929000000000000000e+03 5.006067752838134766e-01
3.930000000000000000e+03 5.006444454193115234e-01
3.931000000000000000e+03 4.989472031593322754e-01
3.932000000000000000e+03 5.004128217697143555e-01
3.933000000000000000e+03 4.995295405387878418e-01
3.934000000000000000e+03 4.986712634563446045e-01
3.935000000000000000e+03 4.979492425918579102e-01
3.936000000000000000e+03 4.973021745681762695e-01
3.937000000000000000e+03 4.972873330116271973e-01
3.938000000000000000e+03 4.966568648815155029e-01
3.939000000000000000e+03 4.983637928962707520e-01
3.940000000000000000e+03 4.982768893241882324e-01
3.941000000000000000e+03 4.983991980552673340e-01
3.942000000000000000e+03 5.006816387176513672e-01
3.943000000000000000e+03 4.973037540912628174e-01
3.944000000000000000e+03 5.015469193458557129e-01
3.945000000000000000e+03 4.962832927703857422e-01
3.946000000000000000e+03 4.986230134963989258e-01
3.947000000000000000e+03 4.948998689651489258e-01
3.948000000000000000e+03 4.957027137279510498e-01
3.949000000000000000e+03 4.938651919364929199e-01
3.950000000000000000e+03 4.948527216911315918e-01
3.951000000000000000e+03 4.935960471630096436e-01
3.952000000000000000e+03 4.938422739505767822e-01
3.953000000000000000e+03 4.939928650856018066e-01
3.954000000000000000e+03 4.939468204975128174e-01
3.955000000000000000e+03 4.952623546123504639e-01
3.956000000000000000e+03 4.961499273777008057e-01
3.957000000000000000e+03 4.964269697666168213e-01
3.958000000000000000e+03 4.981227517127990723e-01
3.959000000000000000e+03 4.948627054691314697e-01
3.960000000000000000e+03 4.970347285270690918e-01
3.961000000000000000e+03 4.922700524330139160e-01
3.962000000000000000e+03 4.952833354473114014e-01
3.963000000000000000e+03 4.938344061374664307e-01
3.964000000000000000e+03 4.943158030509948730e-01
3.965000000000000000e+03 4.967712163925170898e-01
3.966000000000000000e+03 4.933580160140991211e-01
3.967000000000000000e+03 4.966239631175994873e-01
3.968000000000000000e+03 4.920195937156677246e-01
3.969000000000000000e+03 4.937174618244171143e-01
3.970000000000000000e+03 4.916108548641204834e-01
3.971000000000000000e+03 4.919406473636627197e-01
3.972000000000000000e+03 4.918422400951385498e-01
3.973000000000000000e+03 4.913855195045471191e-01
3.974000000000000000e+03 4.903887212276458740e-01
3.975000000000000000e+03 4.904275238513946533e-01
3.976000000000000000e+03 4.898910820484161377e-01
3.977000000000000000e+03 4.897241890430450439e-01
3.978000000000000000e+03 4.901939928531646729e-01
3.979000000000000000e+03 4.898066520690917969e-01
3.980000000000000000e+03 4.891371726989746094e-01
3.981000000000000000e+03 4.887593984603881836e-01
3.982000000000000000e+03 4.881944656372070312e-01
3.983000000000000000e+03 4.867745339870452881e-01
3.984000000000000000e+03 4.887720346450805664e-01
3.985000000000000000e+03 4.866771697998046875e-01
3.986000000000000000e+03 4.900043308734893799e-01
3.987000000000000000e+03 4.874420464038848877e-01
3.988000000000000000e+03 4.903589785099029541e-01
3.989000000000000000e+03 4.877954125404357910e-01
3.990000000000000000e+03 4.888177514076232910e-01
3.991000000000000000e+03 4.864662587642669678e-01
3.992000000000000000e+03 4.865917265415191650e-01
3.993000000000000000e+03 4.842534959316253662e-01
3.994000000000000000e+03 4.853748381137847900e-01
3.995000000000000000e+03 4.852359294891357422e-01
3.996000000000000000e+03 4.854898452758789062e-01
3.997000000000000000e+03 4.884119629859924316e-01
3.998000000000000000e+03 4.865286946296691895e-01
3.999000000000000000e+03 4.868975877761840820e-01
4.000000000000000000e+03 4.893096089363098145e-01
4.001000000000000000e+03 4.855213463306427002e-01
4.002000000000000000e+03 4.874395132064819336e-01
4.003000000000000000e+03 4.847128987312316895e-01
4.004000000000000000e+03 4.848468601703643799e-01
4.005000000000000000e+03 4.840247035026550293e-01
4.006000000000000000e+03 4.874598979949951172e-01
4.007000000000000000e+03 4.801205694675445557e-01
4.008000000000000000e+03 4.892825782299041748e-01
4.009000000000000000e+03 4.798913002014160156e-01
4.010000000000000000e+03 4.925240278244018555e-01
4.011000000000000000e+03 4.885560870170593262e-01
4.012000000000000000e+03 4.952852427959442139e-01
4.013000000000000000e+03 5.027429461479187012e-01
4.014000000000000000e+03 5.052589178085327148e-01
4.015000000000000000e+03 5.124995112419128418e-01
4.016000000000000000e+03 5.196784734725952148e-01
4.017000000000000000e+03 5.259009003639221191e-01
4.018000000000000000e+03 4.992104172706604004e-01
4.019000000000000000e+03 5.086740255355834961e-01
4.020000000000000000e+03 5.054122209548950195e-01
4.021000000000000000e+03 5.027446150779724121e-01
4.022000000000000000e+03 5.189493298530578613e-01
4.023000000000000000e+03 5.187838673591613770e-01
4.024000000000000000e+03 5.047389864921569824e-01
4.025000000000000000e+03 5.136137604713439941e-01
4.026000000000000000e+03 5.150479674339294434e-01
4.027000000000000000e+03 5.043509006500244141e-01
4.028000000000000000e+03 5.106561779975891113e-01
4.029000000000000000e+03 5.162541270256042480e-01
4.030000000000000000e+03 5.153818726539611816e-01
4.031000000000000000e+03 5.152316093444824219e-01
4.032000000000000000e+03 5.088863372802734375e-01
4.033000000000000000e+03 5.142408609390258789e-01
4.034000000000000000e+03 5.215485692024230957e-01
4.035000000000000000e+03 5.143138766288757324e-01
4.036000000000000000e+03 5.112581849098205566e-01
4.037000000000000000e+03 5.175274014472961426e-01
4.038000000000000000e+03 5.145488381385803223e-01
4.039000000000000000e+03 5.079002976417541504e-01
4.040000000000000000e+03 5.093938112258911133e-01
4.041000000000000000e+03 5.098478794097900391e-01
4.042000000000000000e+03 5.090247392654418945e-01
4.043000000000000000e+03 5.102290511131286621e-01
4.044000000000000000e+03 5.057755112648010254e-01
4.045000000000000000e+03 5.031115412712097168e-01
4.046000000000000000e+03 5.045597553253173828e-01
4.047000000000000000e+03 5.040217638015747070e-01
4.048000000000000000e+03 5.033615827560424805e-01
4.049000000000000000e+03 5.046855807304382324e-01
4.050000000000000000e+03 5.004980564117431641e-01
4.051000000000000000e+03 4.973215162754058838e-01
4.052000000000000000e+03 4.979562461376190186e-01
4.053000000000000000e+03 4.958880841732025146e-01
4.054000000000000000e+03 4.943298697471618652e-01
4.055000000000000000e+03 4.968120753765106201e-01
4.056000000000000000e+03 4.973134100437164307e-01
4.057000000000000000e+03 4.943956136703491211e-01
4.058000000000000000e+03 4.927556514739990234e-01
4.059000000000000000e+03 4.929627180099487305e-01
4.060000000000000000e+03 4.923219978809356689e-01
4.061000000000000000e+03 4.915193319320678711e-01
4.062000000000000000e+03 4.915879368782043457e-01
4.063000000000000000e+03 4.914765655994415283e-01
4.064000000000000000e+03 4.903030395507812500e-01
4.065000000000000000e+03 4.882783889770507812e-01
4.066000000000000000e+03 4.882522821426391602e-01
4.067000000000000000e+03 4.882216155529022217e-01
4.068000000000000000e+03 4.870631098747253418e-01
4.069000000000000000e+03 4.867686927318572998e-01
4.070000000000000000e+03 4.863377213478088379e-01
4.071000000000000000e+03 4.846949279308319092e-01
4.072000000000000000e+03 4.835893809795379639e-01
4.073000000000000000e+03 4.841729700565338135e-01
4.074000000000000000e+03 4.837714433670043945e-01
4.075000000000000000e+03 4.830182492733001709e-01
4.076000000000000000e+03 4.819919466972351074e-01
4.077000000000000000e+03 4.813065230846405029e-01
4.078000000000000000e+03 4.809037446975708008e-01
4.079000000000000000e+03 4.804289937019348145e-01
4.080000000000000000e+03 4.795962572097778320e-01
4.081000000000000000e+03 4.795506000518798828e-01
4.082000000000000000e+03 4.790457785129547119e-01
4.083000000000000000e+03 4.779032170772552490e-01
4.084000000000000000e+03 4.775421619415283203e-01
4.085000000000000000e+03 4.774665534496307373e-01
4.086000000000000000e+03 4.767804145812988281e-01
4.087000000000000000e+03 4.770487248897552490e-01
4.088000000000000000e+03 4.761289656162261963e-01
4.089000000000000000e+03 4.762789607048034668e-01
4.090000000000000000e+03 4.759933352470397949e-01
4.091000000000000000e+03 4.771238863468170166e-01
4.092000000000000000e+03 4.771476686000823975e-01
4.093000000000000000e+03 4.787148535251617432e-01
4.094000000000000000e+03 4.771673381328582764e-01
4.095000000000000000e+03 4.782522022724151611e-01
4.096000000000000000e+03 4.770205020904541016e-01
4.097000000000000000e+03 4.759529232978820801e-01
4.098000000000000000e+03 4.752233028411865234e-01
4.099000000000000000e+03 4.762791097164154053e-01
4.100000000000000000e+03 4.733586311340332031e-01
4.101000000000000000e+03 4.754283130168914795e-01
4.102000000000000000e+03 4.727052152156829834e-01
4.103000000000000000e+03 4.725074172019958496e-01
4.104000000000000000e+03 4.724848270416259766e-01
4.105000000000000000e+03 4.712343811988830566e-01
4.106000000000000000e+03 4.718190431594848633e-01
4.107000000000000000e+03 4.710035920143127441e-01
4.108000000000000000e+03 4.718790054321289062e-01
4.109000000000000000e+03 4.705924987792968750e-01
4.110000000000000000e+03 4.717828035354614258e-01
4.111000000000000000e+03 4.709319174289703369e-01
4.112000000000000000e+03 4.706186950206756592e-01
4.113000000000000000e+03 4.707169830799102783e-01
4.114000000000000000e+03 4.693230986595153809e-01
4.115000000000000000e+03 4.685000479221343994e-01
4.116000000000000000e+03 4.684853255748748779e-01
4.117000000000000000e+03 4.681173861026763916e-01
4.118000000000000000e+03 4.677940309047698975e-01
4.119000000000000000e+03 4.685685336589813232e-01
4.120000000000000000e+03 4.678851962089538574e-01
4.121000000000000000e+03 4.673643708229064941e-01
4.122000000000000000e+03 4.681137800216674805e-01
4.123000000000000000e+03 4.659182727336883545e-01
4.124000000000000000e+03 4.672553241252899170e-01
4.125000000000000000e+03 4.646381735801696777e-01
4.126000000000000000e+03 4.672181904315948486e-01
4.127000000000000000e+03 4.633755087852478027e-01
4.128000000000000000e+03 4.680550694465637207e-01
4.129000000000000000e+03 4.625220298767089844e-01
4.130000000000000000e+03 4.684657454490661621e-01
4.131000000000000000e+03 4.616417288780212402e-01
4.132000000000000000e+03 4.677954018115997314e-01
4.133000000000000000e+03 4.606229364871978760e-01
4.134000000000000000e+03 4.650259613990783691e-01
4.135000000000000000e+03 4.629128873348236084e-01
4.136000000000000000e+03 4.615184068679809570e-01
4.137000000000000000e+03 4.691672921180725098e-01
4.138000000000000000e+03 4.655108451843261719e-01
4.139000000000000000e+03 4.700607061386108398e-01
4.140000000000000000e+03 4.678032100200653076e-01
4.141000000000000000e+03 4.656142890453338623e-01
4.142000000000000000e+03 4.615746140480041504e-01
4.143000000000000000e+03 4.616490304470062256e-01
4.144000000000000000e+03 4.590307176113128662e-01
4.145000000000000000e+03 4.600923359394073486e-01
4.146000000000000000e+03 4.619240164756774902e-01
4.147000000000000000e+03 4.580920338630676270e-01
4.148000000000000000e+03 4.620015919208526611e-01
4.149000000000000000e+03 4.612772464752197266e-01
4.150000000000000000e+03 4.625203311443328857e-01
4.151000000000000000e+03 4.621880054473876953e-01
4.152000000000000000e+03 4.602218270301818848e-01
4.153000000000000000e+03 4.619801342487335205e-01
4.154000000000000000e+03 4.582143723964691162e-01
4.155000000000000000e+03 4.605695903301239014e-01
4.156000000000000000e+03 4.619724750518798828e-01
4.157000000000000000e+03 4.567455351352691650e-01
4.158000000000000000e+03 4.666099250316619873e-01
4.159000000000000000e+03 4.585442245006561279e-01
4.160000000000000000e+03 4.641265571117401123e-01
4.161000000000000000e+03 4.629660248756408691e-01
4.162000000000000000e+03 4.586961269378662109e-01
4.163000000000000000e+03 4.618937969207763672e-01
4.164000000000000000e+03 4.567148089408874512e-01
4.165000000000000000e+03 4.576953053474426270e-01
4.166000000000000000e+03 4.585906565189361572e-01
4.167000000000000000e+03 4.568167328834533691e-01
4.168000000000000000e+03 4.573316276073455811e-01
4.169000000000000000e+03 4.559873342514038086e-01
4.170000000000000000e+03 4.548574388027191162e-01
4.171000000000000000e+03 4.575371444225311279e-01
4.172000000000000000e+03 4.533865451812744141e-01
4.173000000000000000e+03 4.549611806869506836e-01
4.174000000000000000e+03 4.541566669940948486e-01
4.175000000000000000e+03 4.520351886749267578e-01
4.176000000000000000e+03 4.561875164508819580e-01
4.177000000000000000e+03 4.543770551681518555e-01
4.178000000000000000e+03 4.541826546192169189e-01
4.179000000000000000e+03 4.570722877979278564e-01
4.180000000000000000e+03 4.536498486995697021e-01
4.181000000000000000e+03 4.557453691959381104e-01
4.182000000000000000e+03 4.540431201457977295e-01
4.183000000000000000e+03 4.534740746021270752e-01
4.184000000000000000e+03 4.524031281471252441e-01
4.185000000000000000e+03 4.520549476146697998e-01
4.186000000000000000e+03 4.528414905071258545e-01
4.187000000000000000e+03 4.523718655109405518e-01
4.188000000000000000e+03 4.538209140300750732e-01
4.189000000000000000e+03 4.529754817485809326e-01
4.190000000000000000e+03 4.516909122467041016e-01
4.191000000000000000e+03 4.517726898193359375e-01
4.192000000000000000e+03 4.507164359092712402e-01
4.193000000000000000e+03 4.486724436283111572e-01
4.194000000000000000e+03 4.514688253402709961e-01
4.195000000000000000e+03 4.481600224971771240e-01
4.196000000000000000e+03 4.505658745765686035e-01
4.197000000000000000e+03 4.492266476154327393e-01
4.198000000000000000e+03 4.494905173778533936e-01
4.199000000000000000e+03 4.482725262641906738e-01
4.200000000000000000e+03 4.477977454662322998e-01
4.201000000000000000e+03 4.467228651046752930e-01
4.202000000000000000e+03 4.470015466213226318e-01
4.203000000000000000e+03 4.465898573398590088e-01
4.204000000000000000e+03 4.496018886566162109e-01
4.205000000000000000e+03 4.461569190025329590e-01
4.206000000000000000e+03 4.551691412925720215e-01
4.207000000000000000e+03 4.504892528057098389e-01
4.208000000000000000e+03 4.548825025558471680e-01
4.209000000000000000e+03 4.543850421905517578e-01
4.210000000000000000e+03 4.497439563274383545e-01
4.211000000000000000e+03 4.592714607715606689e-01
4.212000000000000000e+03 4.510135352611541748e-01
4.213000000000000000e+03 4.555770754814147949e-01
4.214000000000000000e+03 4.555403888225555420e-01
4.215000000000000000e+03 4.567643105983734131e-01
4.216000000000000000e+03 4.665230810642242432e-01
4.217000000000000000e+03 4.595457613468170166e-01
4.218000000000000000e+03 4.525890350341796875e-01
4.219000000000000000e+03 4.663646817207336426e-01
4.220000000000000000e+03 4.593455791473388672e-01
4.221000000000000000e+03 4.588333070278167725e-01
4.222000000000000000e+03 4.713428020477294922e-01
4.223000000000000000e+03 4.601217806339263916e-01
4.224000000000000000e+03 4.636185467243194580e-01
4.225000000000000000e+03 4.599755704402923584e-01
4.226000000000000000e+03 4.525505900382995605e-01
4.227000000000000000e+03 4.539435803890228271e-01
4.228000000000000000e+03 4.578616917133331299e-01
4.229000000000000000e+03 4.559841752052307129e-01
4.230000000000000000e+03 4.509616792201995850e-01
4.231000000000000000e+03 4.571418166160583496e-01
4.232000000000000000e+03 4.544470012187957764e-01
4.233000000000000000e+03 4.524151682853698730e-01
4.234000000000000000e+03 4.560018777847290039e-01
4.235000000000000000e+03 4.552843272686004639e-01
4.236000000000000000e+03 4.516728222370147705e-01
4.237000000000000000e+03 4.508323073387145996e-01
4.238000000000000000e+03 4.524581134319305420e-01
4.239000000000000000e+03 4.501397311687469482e-01
4.240000000000000000e+03 4.485373198986053467e-01
4.241000000000000000e+03 4.470780193805694580e-01
4.242000000000000000e+03 4.472252726554870605e-01
4.243000000000000000e+03 4.477260708808898926e-01
4.244000000000000000e+03 4.475937187671661377e-01
4.245000000000000000e+03 4.459202885627746582e-01
4.246000000000000000e+03 4.463894665241241455e-01
4.247000000000000000e+03 4.448376595973968506e-01
4.248000000000000000e+03 4.427174329757690430e-01
4.249000000000000000e+03 4.445698857307434082e-01
4.250000000000000000e+03 4.440452754497528076e-01
4.251000000000000000e+03 4.440201222896575928e-01
4.252000000000000000e+03 4.433943331241607666e-01
4.253000000000000000e+03 4.435392022132873535e-01
4.254000000000000000e+03 4.425293803215026855e-01
4.255000000000000000e+03 4.420599043369293213e-01
4.256000000000000000e+03 4.415361583232879639e-01
4.257000000000000000e+03 4.407093226909637451e-01
4.258000000000000000e+03 4.420290887355804443e-01
4.259000000000000000e+03 4.395806491374969482e-01
4.260000000000000000e+03 4.412553608417510986e-01
4.261000000000000000e+03 4.413129687309265137e-01
4.262000000000000000e+03 4.414055347442626953e-01
4.263000000000000000e+03 4.414210021495819092e-01
4.264000000000000000e+03 4.448704421520233154e-01
4.265000000000000000e+03 4.418163299560546875e-01
4.266000000000000000e+03 4.488288164138793945e-01
4.267000000000000000e+03 4.402696490287780762e-01
4.268000000000000000e+03 4.445195794105529785e-01
4.269000000000000000e+03 4.393962323665618896e-01
4.270000000000000000e+03 4.413562417030334473e-01
4.271000000000000000e+03 4.424065649509429932e-01
4.272000000000000000e+03 4.420264065265655518e-01
4.273000000000000000e+03 4.406069815158843994e-01
4.274000000000000000e+03 4.466834366321563721e-01
4.275000000000000000e+03 4.398226141929626465e-01
4.276000000000000000e+03 4.407210648059844971e-01
4.277000000000000000e+03 4.392636418342590332e-01
4.278000000000000000e+03 4.363286197185516357e-01
4.279000000000000000e+03 4.403780400753021240e-01
4.280000000000000000e+03 4.361408948898315430e-01
4.281000000000000000e+03 4.362845420837402344e-01
4.282000000000000000e+03 4.378160834312438965e-01
4.283000000000000000e+03 4.376673102378845215e-01
4.284000000000000000e+03 4.373063147068023682e-01
4.285000000000000000e+03 4.372267723083496094e-01
4.286000000000000000e+03 4.382064640522003174e-01
4.287000000000000000e+03 4.358706474304199219e-01
4.288000000000000000e+03 4.362390339374542236e-01
4.289000000000000000e+03 4.369387328624725342e-01
4.290000000000000000e+03 4.347088634967803955e-01
4.291000000000000000e+03 4.384017884731292725e-01
4.292000000000000000e+03 4.368725717067718506e-01
4.293000000000000000e+03 4.384225904941558838e-01
4.294000000000000000e+03 4.388410747051239014e-01
4.295000000000000000e+03 4.371231794357299805e-01
4.296000000000000000e+03 4.341911971569061279e-01
4.297000000000000000e+03 4.362895190715789795e-01
4.298000000000000000e+03 4.302757084369659424e-01
4.299000000000000000e+03 4.372173547744750977e-01
4.300000000000000000e+03 4.306336641311645508e-01
4.301000000000000000e+03 4.376767277717590332e-01
4.302000000000000000e+03 4.334141612052917480e-01
4.303000000000000000e+03 4.372144937515258789e-01
4.304000000000000000e+03 4.363390505313873291e-01
4.305000000000000000e+03 4.349544644355773926e-01
4.306000000000000000e+03 4.322609603404998779e-01
4.307000000000000000e+03 4.330910146236419678e-01
4.308000000000000000e+03 4.304518401622772217e-01
4.309000000000000000e+03 4.323650300502777100e-01
4.310000000000000000e+03 4.295034706592559814e-01
4.311000000000000000e+03 4.292930662631988525e-01
4.312000000000000000e+03 4.304074943065643311e-01
4.313000000000000000e+03 4.299927651882171631e-01
4.314000000000000000e+03 4.315740764141082764e-01
4.315000000000000000e+03 4.309120476245880127e-01
4.316000000000000000e+03 4.330406188964843750e-01
4.317000000000000000e+03 4.307555854320526123e-01
4.318000000000000000e+03 4.354532659053802490e-01
4.319000000000000000e+03 4.347190558910369873e-01
4.320000000000000000e+03 4.405214786529541016e-01
4.321000000000000000e+03 4.352941215038299561e-01
4.322000000000000000e+03 4.429194927215576172e-01
4.323000000000000000e+03 4.328005909919738770e-01
4.324000000000000000e+03 4.360046982765197754e-01
4.325000000000000000e+03 4.364458918571472168e-01
4.326000000000000000e+03 4.293298721313476562e-01
4.327000000000000000e+03 4.395973384380340576e-01
4.328000000000000000e+03 4.350211918354034424e-01
4.329000000000000000e+03 4.365988373756408691e-01
4.330000000000000000e+03 4.408457875251770020e-01
4.331000000000000000e+03 4.317430853843688965e-01
4.332000000000000000e+03 4.385661780834197998e-01
4.333000000000000000e+03 4.301833212375640869e-01
4.334000000000000000e+03 4.346514642238616943e-01
4.335000000000000000e+03 4.336755871772766113e-01
4.336000000000000000e+03 4.340505599975585938e-01
4.337000000000000000e+03 4.327396750450134277e-01
4.338000000000000000e+03 4.403646588325500488e-01
4.339000000000000000e+03 4.306706786155700684e-01
4.340000000000000000e+03 4.442884027957916260e-01
4.341000000000000000e+03 4.315915405750274658e-01
4.342000000000000000e+03 4.333463311195373535e-01
4.343000000000000000e+03 4.353491365909576416e-01
4.344000000000000000e+03 4.281110167503356934e-01
4.345000000000000000e+03 4.312866330146789551e-01
4.346000000000000000e+03 4.314530491828918457e-01
4.347000000000000000e+03 4.305539131164550781e-01
4.348000000000000000e+03 4.316122531890869141e-01
4.349000000000000000e+03 4.355314970016479492e-01
4.350000000000000000e+03 4.287408888339996338e-01
4.351000000000000000e+03 4.327630698680877686e-01
4.352000000000000000e+03 4.302834868431091309e-01
4.353000000000000000e+03 4.282470345497131348e-01
4.354000000000000000e+03 4.335687756538391113e-01
4.355000000000000000e+03 4.276720285415649414e-01
4.356000000000000000e+03 4.306285977363586426e-01
4.357000000000000000e+03 4.287773966789245605e-01
4.358000000000000000e+03 4.271000623703002930e-01
4.359000000000000000e+03 4.299820661544799805e-01
4.360000000000000000e+03 4.264439642429351807e-01
4.361000000000000000e+03 4.261570870876312256e-01
4.362000000000000000e+03 4.271325767040252686e-01
4.363000000000000000e+03 4.252804517745971680e-01
4.364000000000000000e+03 4.241306185722351074e-01
4.365000000000000000e+03 4.281491935253143311e-01
4.366000000000000000e+03 4.243656992912292480e-01
4.367000000000000000e+03 4.251206517219543457e-01
4.368000000000000000e+03 4.253631532192230225e-01
4.369000000000000000e+03 4.231567382812500000e-01
4.370000000000000000e+03 4.246309101581573486e-01
4.371000000000000000e+03 4.224933087825775146e-01
4.372000000000000000e+03 4.247296452522277832e-01
4.373000000000000000e+03 4.212526082992553711e-01
4.374000000000000000e+03 4.251127243041992188e-01
4.375000000000000000e+03 4.224764406681060791e-01
4.376000000000000000e+03 4.249781072139739990e-01
4.377000000000000000e+03 4.224337339401245117e-01
4.378000000000000000e+03 4.264527559280395508e-01
4.379000000000000000e+03 4.234687983989715576e-01
4.380000000000000000e+03 4.285639822483062744e-01
4.381000000000000000e+03 4.241007268428802490e-01
4.382000000000000000e+03 4.283254742622375488e-01
4.383000000000000000e+03 4.266525208950042725e-01
4.384000000000000000e+03 4.252766668796539307e-01
4.385000000000000000e+03 4.264213144779205322e-01
4.386000000000000000e+03 4.229854643344879150e-01
4.387000000000000000e+03 4.227534234523773193e-01
4.388000000000000000e+03 4.233037531375885010e-01
4.389000000000000000e+03 4.221040904521942139e-01
4.390000000000000000e+03 4.230414330959320068e-01
4.391000000000000000e+03 4.222520887851715088e-01
4.392000000000000000e+03 4.225264489650726318e-01
4.393000000000000000e+03 4.234779775142669678e-01
4.394000000000000000e+03 4.242715537548065186e-01
4.395000000000000000e+03 4.206587374210357666e-01
4.396000000000000000e+03 4.259357154369354248e-01
4.397000000000000000e+03 4.182441830635070801e-01
4.398000000000000000e+03 4.245741665363311768e-01
4.399000000000000000e+03 4.183432459831237793e-01
4.400000000000000000e+03 4.214230477809906006e-01
4.401000000000000000e+03 4.179151356220245361e-01
4.402000000000000000e+03 4.186797142028808594e-01
4.403000000000000000e+03 4.193295538425445557e-01
4.404000000000000000e+03 4.200886785984039307e-01
4.405000000000000000e+03 4.208189845085144043e-01
4.406000000000000000e+03 4.243203997611999512e-01
4.407000000000000000e+03 4.180682301521301270e-01
4.408000000000000000e+03 4.224793910980224609e-01
4.409000000000000000e+03 4.163211882114410400e-01
4.410000000000000000e+03 4.191520810127258301e-01
4.411000000000000000e+03 4.177067577838897705e-01
4.412000000000000000e+03 4.178542792797088623e-01
4.413000000000000000e+03 4.178983271121978760e-01
4.414000000000000000e+03 4.208100140094757080e-01
4.415000000000000000e+03 4.152173101902008057e-01
4.416000000000000000e+03 4.236808419227600098e-01
4.417000000000000000e+03 4.150970876216888428e-01
4.418000000000000000e+03 4.266725778579711914e-01
4.419000000000000000e+03 4.253915250301361084e-01
4.420000000000000000e+03 4.285060465335845947e-01
4.421000000000000000e+03 4.427295625209808350e-01
4.422000000000000000e+03 4.404542446136474609e-01
4.423000000000000000e+03 4.308404326438903809e-01
4.424000000000000000e+03 4.369519054889678955e-01
4.425000000000000000e+03 4.283778071403503418e-01
4.426000000000000000e+03 4.296447932720184326e-01
4.427000000000000000e+03 4.415314197540283203e-01
4.428000000000000000e+03 4.489482343196868896e-01
4.429000000000000000e+03 4.443778395652770996e-01
4.430000000000000000e+03 4.597511291503906250e-01
4.431000000000000000e+03 4.633215963840484619e-01
4.432000000000000000e+03 4.463596045970916748e-01
4.433000000000000000e+03 4.432913362979888916e-01
4.434000000000000000e+03 4.437268674373626709e-01
4.435000000000000000e+03 4.383046627044677734e-01
4.436000000000000000e+03 4.464998841285705566e-01
4.437000000000000000e+03 4.444060027599334717e-01
4.438000000000000000e+03 4.477682411670684814e-01
4.439000000000000000e+03 4.559988379478454590e-01
4.440000000000000000e+03 4.534941911697387695e-01
4.441000000000000000e+03 4.498018026351928711e-01
4.442000000000000000e+03 4.476954042911529541e-01
4.443000000000000000e+03 4.502974152565002441e-01
4.444000000000000000e+03 4.443411827087402344e-01
4.445000000000000000e+03 4.320492148399353027e-01
4.446000000000000000e+03 4.399529993534088135e-01
4.447000000000000000e+03 4.494960904121398926e-01
4.448000000000000000e+03 4.439304769039154053e-01
4.449000000000000000e+03 4.353114962577819824e-01
4.450000000000000000e+03 4.363200366497039795e-01
4.451000000000000000e+03 4.372813105583190918e-01
4.452000000000000000e+03 4.359956383705139160e-01
4.453000000000000000e+03 4.397901892662048340e-01
4.454000000000000000e+03 4.386790394783020020e-01
4.455000000000000000e+03 4.312740862369537354e-01
4.456000000000000000e+03 4.319391250610351562e-01
4.457000000000000000e+03 4.358015358448028564e-01
4.458000000000000000e+03 4.324554502964019775e-01
4.459000000000000000e+03 4.289393723011016846e-01
4.460000000000000000e+03 4.281039237976074219e-01
4.461000000000000000e+03 4.304277896881103516e-01
4.462000000000000000e+03 4.315758645534515381e-01
4.463000000000000000e+03 4.302353262901306152e-01
4.464000000000000000e+03 4.286909699440002441e-01
4.465000000000000000e+03 4.284145832061767578e-01
4.466000000000000000e+03 4.280443489551544189e-01
4.467000000000000000e+03 4.290775358676910400e-01
4.468000000000000000e+03 4.291903376579284668e-01
4.469000000000000000e+03 4.276272654533386230e-01
4.470000000000000000e+03 4.272291362285614014e-01
4.471000000000000000e+03 4.244688153266906738e-01
4.472000000000000000e+03 4.240234792232513428e-01
4.473000000000000000e+03 4.268645346164703369e-01
4.474000000000000000e+03 4.253663122653961182e-01
4.475000000000000000e+03 4.219249486923217773e-01
4.476000000000000000e+03 4.222192168235778809e-01
4.477000000000000000e+03 4.224289953708648682e-01
4.478000000000000000e+03 4.227108657360076904e-01
4.479000000000000000e+03 4.210474491119384766e-01
4.480000000000000000e+03 4.212091267108917236e-01
4.481000000000000000e+03 4.203136265277862549e-01
4.482000000000000000e+03 4.194135963916778564e-01
4.483000000000000000e+03 4.197086989879608154e-01
4.484000000000000000e+03 4.181133508682250977e-01
4.485000000000000000e+03 4.177591800689697266e-01
4.486000000000000000e+03 4.166983664035797119e-01
4.487000000000000000e+03 4.178799390792846680e-01
4.488000000000000000e+03 4.165003895759582520e-01
4.489000000000000000e+03 4.173704087734222412e-01
4.490000000000000000e+03 4.157689809799194336e-01
4.491000000000000000e+03 4.163345694541931152e-01
4.492000000000000000e+03 4.144840240478515625e-01
4.493000000000000000e+03 4.167975187301635742e-01
4.494000000000000000e+03 4.142537415027618408e-01
4.495000000000000000e+03 4.165713787078857422e-01
4.496000000000000000e+03 4.137310385704040527e-01
4.497000000000000000e+03 4.157448112964630127e-01
4.498000000000000000e+03 4.153806269168853760e-01
4.499000000000000000e+03 4.136027991771697998e-01
4.500000000000000000e+03 4.145512878894805908e-01
4.501000000000000000e+03 4.106950163841247559e-01
4.502000000000000000e+03 4.144412875175476074e-01
4.503000000000000000e+03 4.101564884185791016e-01
4.504000000000000000e+03 4.152775108814239502e-01
4.505000000000000000e+03 4.088188409805297852e-01
4.506000000000000000e+03 4.192554354667663574e-01
4.507000000000000000e+03 4.075223803520202637e-01
4.508000000000000000e+03 4.208571612834930420e-01
4.509000000000000000e+03 4.074073731899261475e-01
4.510000000000000000e+03 4.161002337932586670e-01
4.511000000000000000e+03 4.111967682838439941e-01
4.512000000000000000e+03 4.121970236301422119e-01
4.513000000000000000e+03 4.170573353767395020e-01
4.514000000000000000e+03 4.077673554420471191e-01
4.515000000000000000e+03 4.206672608852386475e-01
4.516000000000000000e+03 4.096090793609619141e-01
4.517000000000000000e+03 4.105422496795654297e-01
4.518000000000000000e+03 4.161523282527923584e-01
4.519000000000000000e+03 4.087207317352294922e-01
4.520000000000000000e+03 4.121379256248474121e-01
4.521000000000000000e+03 4.122605919837951660e-01
4.522000000000000000e+03 4.087639153003692627e-01
4.523000000000000000e+03 4.131672978401184082e-01
4.524000000000000000e+03 4.104710221290588379e-01
4.525000000000000000e+03 4.101790487766265869e-01
4.526000000000000000e+03 4.123772084712982178e-01
4.527000000000000000e+03 4.104683399200439453e-01
4.528000000000000000e+03 4.087186455726623535e-01
4.529000000000000000e+03 4.088377356529235840e-01
4.530000000000000000e+03 4.096716046333312988e-01
4.531000000000000000e+03 4.065442979335784912e-01
4.532000000000000000e+03 4.106459617614746094e-01
4.533000000000000000e+03 4.073799252510070801e-01
4.534000000000000000e+03 4.098125100135803223e-01
4.535000000000000000e+03 4.078349173069000244e-01
4.536000000000000000e+03 4.073446691036224365e-01
4.537000000000000000e+03 4.072139263153076172e-01
4.538000000000000000e+03 4.049590229988098145e-01
4.539000000000000000e+03 4.066419005393981934e-01
4.540000000000000000e+03 4.071906507015228271e-01
4.541000000000000000e+03 4.034971296787261963e-01
4.542000000000000000e+03 4.066911339759826660e-01
4.543000000000000000e+03 4.048745036125183105e-01
4.544000000000000000e+03 4.046727120876312256e-01
4.545000000000000000e+03 4.036485850811004639e-01
4.546000000000000000e+03 4.045388996601104736e-01
4.547000000000000000e+03 4.030115902423858643e-01
4.548000000000000000e+03 4.036988914012908936e-01
4.549000000000000000e+03 4.035270810127258301e-01
4.550000000000000000e+03 4.031047821044921875e-01
4.551000000000000000e+03 4.014955759048461914e-01
4.552000000000000000e+03 4.034373760223388672e-01
4.553000000000000000e+03 4.011420011520385742e-01
4.554000000000000000e+03 4.029534757137298584e-01
4.555000000000000000e+03 4.011510014533996582e-01
4.556000000000000000e+03 4.047797024250030518e-01
4.557000000000000000e+03 4.013265967369079590e-01
4.558000000000000000e+03 4.079080820083618164e-01
4.559000000000000000e+03 4.035102725028991699e-01
4.560000000000000000e+03 4.115658402442932129e-01
4.561000000000000000e+03 4.042987227439880371e-01
4.562000000000000000e+03 4.114690124988555908e-01
4.563000000000000000e+03 4.028151333332061768e-01
4.564000000000000000e+03 4.070203900337219238e-01
4.565000000000000000e+03 4.033893644809722900e-01
4.566000000000000000e+03 4.042126238346099854e-01
4.567000000000000000e+03 4.049270153045654297e-01
4.568000000000000000e+03 4.054309129714965820e-01
4.569000000000000000e+03 4.035608470439910889e-01
4.570000000000000000e+03 4.064033627510070801e-01
4.571000000000000000e+03 4.018805027008056641e-01
4.572000000000000000e+03 4.083021283149719238e-01
4.573000000000000000e+03 4.034269452095031738e-01
4.574000000000000000e+03 4.071269631385803223e-01
4.575000000000000000e+03 4.053894579410552979e-01
4.576000000000000000e+03 4.043923616409301758e-01
4.577000000000000000e+03 4.044921100139617920e-01
4.578000000000000000e+03 4.031002819538116455e-01
4.579000000000000000e+03 4.026480913162231445e-01
4.580000000000000000e+03 4.022548496723175049e-01
4.581000000000000000e+03 4.007230401039123535e-01
4.582000000000000000e+03 4.009250700473785400e-01
4.583000000000000000e+03 4.001863598823547363e-01
4.584000000000000000e+03 4.010840356349945068e-01
4.585000000000000000e+03 4.005362093448638916e-01
4.586000000000000000e+03 4.011256396770477295e-01
4.587000000000000000e+03 4.004913568496704102e-01
4.588000000000000000e+03 4.017956852912902832e-01
4.589000000000000000e+03 4.029472172260284424e-01
4.590000000000000000e+03 3.993059396743774414e-01
4.591000000000000000e+03 4.030833244323730469e-01
4.592000000000000000e+03 3.972463905811309814e-01
4.593000000000000000e+03 4.024665653705596924e-01
4.594000000000000000e+03 3.954952061176300049e-01
4.595000000000000000e+03 4.029950797557830811e-01
4.596000000000000000e+03 3.960631787776947021e-01
4.597000000000000000e+03 4.037065804004669189e-01
4.598000000000000000e+03 3.974855542182922363e-01
4.599000000000000000e+03 4.007247388362884521e-01
4.600000000000000000e+03 4.016489684581756592e-01
4.601000000000000000e+03 4.011308848857879639e-01
4.602000000000000000e+03 4.002515375614166260e-01
4.603000000000000000e+03 4.018689095973968506e-01
4.604000000000000000e+03 3.989468514919281006e-01
4.605000000000000000e+03 3.962071537971496582e-01
4.606000000000000000e+03 3.995088040828704834e-01
4.607000000000000000e+03 3.934500813484191895e-01
4.608000000000000000e+03 3.995911478996276855e-01
4.609000000000000000e+03 3.954659700393676758e-01
4.610000000000000000e+03 3.969647288322448730e-01
4.611000000000000000e+03 3.949179649353027344e-01
4.612000000000000000e+03 3.974412381649017334e-01
4.613000000000000000e+03 3.953892588615417480e-01
4.614000000000000000e+03 3.939096927642822266e-01
4.615000000000000000e+03 4.001345038414001465e-01
4.616000000000000000e+03 3.965229094028472900e-01
4.617000000000000000e+03 3.973521590232849121e-01
4.618000000000000000e+03 3.964977860450744629e-01
4.619000000000000000e+03 3.963033258914947510e-01
4.620000000000000000e+03 3.931831419467926025e-01
4.621000000000000000e+03 3.947370350360870361e-01
4.622000000000000000e+03 3.921819329261779785e-01
4.623000000000000000e+03 3.943382799625396729e-01
4.624000000000000000e+03 3.932376205921173096e-01
4.625000000000000000e+03 3.920372724533081055e-01
4.626000000000000000e+03 3.922038376331329346e-01
4.627000000000000000e+03 3.927208781242370605e-01
4.628000000000000000e+03 3.895189464092254639e-01
4.629000000000000000e+03 3.913433253765106201e-01
4.630000000000000000e+03 3.940751552581787109e-01
4.631000000000000000e+03 3.893581330776214600e-01
4.632000000000000000e+03 3.934595286846160889e-01
4.633000000000000000e+03 3.929816782474517822e-01
4.634000000000000000e+03 3.966696560382843018e-01
4.635000000000000000e+03 3.943346440792083740e-01
4.636000000000000000e+03 4.006841182708740234e-01
4.637000000000000000e+03 3.917190730571746826e-01
4.638000000000000000e+03 3.987995684146881104e-01
4.639000000000000000e+03 3.896733820438385010e-01
4.640000000000000000e+03 3.937359750270843506e-01
4.641000000000000000e+03 3.925675451755523682e-01
4.642000000000000000e+03 3.942982554435729980e-01
4.643000000000000000e+03 3.937210440635681152e-01
4.644000000000000000e+03 3.926819860935211182e-01
4.645000000000000000e+03 3.917513191699981689e-01
4.646000000000000000e+03 3.896842598915100098e-01
4.647000000000000000e+03 3.925873339176177979e-01
4.648000000000000000e+03 3.929705023765563965e-01
4.649000000000000000e+03 3.980428278446197510e-01
4.650000000000000000e+03 3.900558352470397949e-01
4.651000000000000000e+03 4.004718065261840820e-01
4.652000000000000000e+03 3.875482678413391113e-01
4.653000000000000000e+03 3.919805884361267090e-01
4.654000000000000000e+03 3.917403817176818848e-01
4.655000000000000000e+03 3.900881409645080566e-01
4.656000000000000000e+03 3.940455913543701172e-01
4.657000000000000000e+03 3.941630125045776367e-01
4.658000000000000000e+03 3.918430507183074951e-01
4.659000000000000000e+03 3.927786350250244141e-01
4.660000000000000000e+03 3.937135636806488037e-01
4.661000000000000000e+03 3.912488818168640137e-01
4.662000000000000000e+03 3.945730030536651611e-01
4.663000000000000000e+03 3.949098587036132812e-01
4.664000000000000000e+03 3.990521430969238281e-01
4.665000000000000000e+03 3.907711207866668701e-01
4.666000000000000000e+03 3.920679092407226562e-01
4.667000000000000000e+03 3.953462243080139160e-01
4.668000000000000000e+03 3.885253965854644775e-01
4.669000000000000000e+03 3.956963121891021729e-01
4.670000000000000000e+03 3.907716572284698486e-01
4.671000000000000000e+03 3.938927054405212402e-01
4.672000000000000000e+03 3.926341533660888672e-01
4.673000000000000000e+03 3.891716301441192627e-01
4.674000000000000000e+03 3.918880522251129150e-01
4.675000000000000000e+03 3.916908502578735352e-01
4.676000000000000000e+03 3.884761035442352295e-01
4.677000000000000000e+03 3.884430527687072754e-01
4.678000000000000000e+03 3.905505537986755371e-01
4.679000000000000000e+03 3.897251188755035400e-01
4.680000000000000000e+03 3.874385654926300049e-01
4.681000000000000000e+03 3.882069289684295654e-01
4.682000000000000000e+03 3.882274031639099121e-01
4.683000000000000000e+03 3.851664066314697266e-01
4.684000000000000000e+03 3.882354795932769775e-01
4.685000000000000000e+03 3.865201175212860107e-01
4.686000000000000000e+03 3.874428868293762207e-01
4.687000000000000000e+03 3.876065909862518311e-01
4.688000000000000000e+03 3.845308721065521240e-01
4.689000000000000000e+03 3.866301476955413818e-01
4.690000000000000000e+03 3.849654495716094971e-01
4.691000000000000000e+03 3.856735825538635254e-01
4.692000000000000000e+03 3.862995803356170654e-01
4.693000000000000000e+03 3.860992193222045898e-01
4.694000000000000000e+03 3.850923776626586914e-01
4.695000000000000000e+03 3.821101486682891846e-01
4.696000000000000000e+03 3.852703869342803955e-01
4.697000000000000000e+03 3.814363479614257812e-01
4.698000000000000000e+03 3.849122822284698486e-01
4.699000000000000000e+03 3.801813423633575439e-01
4.700000000000000000e+03 3.867766857147216797e-01
4.701000000000000000e+03 3.784064352512359619e-01
4.702000000000000000e+03 3.913512825965881348e-01
4.703000000000000000e+03 3.794480860233306885e-01
4.704000000000000000e+03 3.911219537258148193e-01
4.705000000000000000e+03 3.992722034454345703e-01
4.706000000000000000e+03 4.040211439132690430e-01
4.707000000000000000e+03 4.107109308242797852e-01
4.708000000000000000e+03 4.120345115661621094e-01
4.709000000000000000e+03 3.902542293071746826e-01
4.710000000000000000e+03 3.905153572559356689e-01
4.711000000000000000e+03 3.994692564010620117e-01
4.712000000000000000e+03 4.058270752429962158e-01
4.713000000000000000e+03 4.110737442970275879e-01
4.714000000000000000e+03 4.084111154079437256e-01
4.715000000000000000e+03 4.197914302349090576e-01
4.716000000000000000e+03 4.115416705608367920e-01
4.717000000000000000e+03 4.075528383255004883e-01
4.718000000000000000e+03 4.150539040565490723e-01
4.719000000000000000e+03 4.259349703788757324e-01
4.720000000000000000e+03 4.223875403404235840e-01
4.721000000000000000e+03 4.167290627956390381e-01
4.722000000000000000e+03 4.317068457603454590e-01
4.723000000000000000e+03 4.348002970218658447e-01
4.724000000000000000e+03 4.275049865245819092e-01
4.725000000000000000e+03 4.402788579463958740e-01
4.726000000000000000e+03 4.301517009735107422e-01
4.727000000000000000e+03 4.514698386192321777e-01
4.728000000000000000e+03 4.359334111213684082e-01
4.729000000000000000e+03 4.493608772754669189e-01
4.730000000000000000e+03 4.825234413146972656e-01
4.731000000000000000e+03 4.641387462615966797e-01
4.732000000000000000e+03 4.423125386238098145e-01
4.733000000000000000e+03 4.400361776351928711e-01
4.734000000000000000e+03 4.601013660430908203e-01
4.735000000000000000e+03 4.578819870948791504e-01
4.736000000000000000e+03 4.611442685127258301e-01
4.737000000000000000e+03 4.731873571872711182e-01
4.738000000000000000e+03 4.788008034229278564e-01
4.739000000000000000e+03 4.636940062046051025e-01
4.740000000000000000e+03 4.611736536026000977e-01
4.741000000000000000e+03 4.598459899425506592e-01
4.742000000000000000e+03 4.728969633579254150e-01
4.743000000000000000e+03 4.769928455352783203e-01
4.744000000000000000e+03 4.714522659778594971e-01
4.745000000000000000e+03 4.642978012561798096e-01
4.746000000000000000e+03 4.609533846378326416e-01
4.747000000000000000e+03 4.669612050056457520e-01
4.748000000000000000e+03 4.657569825649261475e-01
4.749000000000000000e+03 4.607814848423004150e-01
4.750000000000000000e+03 4.625143706798553467e-01
4.751000000000000000e+03 4.644213914871215820e-01
4.752000000000000000e+03 4.628642499446868896e-01
4.753000000000000000e+03 4.615713655948638916e-01
4.754000000000000000e+03 4.573555886745452881e-01
4.755000000000000000e+03 4.543358385562896729e-01
4.756000000000000000e+03 4.518918991088867188e-01
4.757000000000000000e+03 4.509845077991485596e-01
4.758000000000000000e+03 4.525055885314941406e-01
4.759000000000000000e+03 4.503227472305297852e-01
4.760000000000000000e+03 4.489380419254302979e-01
4.761000000000000000e+03 4.511427581310272217e-01
4.762000000000000000e+03 4.454128146171569824e-01
4.763000000000000000e+03 4.400696158409118652e-01
4.764000000000000000e+03 4.393579363822937012e-01
4.765000000000000000e+03 4.395136833190917969e-01
4.766000000000000000e+03 4.407104849815368652e-01
4.767000000000000000e+03 4.401857256889343262e-01
4.768000000000000000e+03 4.388761818408966064e-01
4.769000000000000000e+03 4.374496638774871826e-01
4.770000000000000000e+03 4.342243671417236328e-01
4.771000000000000000e+03 4.323590993881225586e-01
4.772000000000000000e+03 4.321384131908416748e-01
4.773000000000000000e+03 4.312421679496765137e-01
4.774000000000000000e+03 4.306133091449737549e-01
4.775000000000000000e+03 4.302535653114318848e-01
4.776000000000000000e+03 4.293079674243927002e-01
4.777000000000000000e+03 4.275856316089630127e-01
4.778000000000000000e+03 4.258326590061187744e-01
4.779000000000000000e+03 4.259032309055328369e-01
4.780000000000000000e+03 4.256555438041687012e-01
4.781000000000000000e+03 4.242973625659942627e-01
4.782000000000000000e+03 4.236566424369812012e-01
4.783000000000000000e+03 4.228185713291168213e-01
4.784000000000000000e+03 4.203760027885437012e-01
4.785000000000000000e+03 4.193525612354278564e-01
4.786000000000000000e+03 4.195962250232696533e-01
4.787000000000000000e+03 4.179173111915588379e-01
4.788000000000000000e+03 4.168275594711303711e-01
4.789000000000000000e+03 4.166264533996582031e-01
4.790000000000000000e+03 4.160845577716827393e-01
4.791000000000000000e+03 4.150635302066802979e-01
4.792000000000000000e+03 4.132052958011627197e-01
4.793000000000000000e+03 4.121728241443634033e-01
4.794000000000000000e+03 4.118060469627380371e-01
4.795000000000000000e+03 4.115535020828247070e-01
4.796000000000000000e+03 4.109999537467956543e-01
4.797000000000000000e+03 4.098354279994964600e-01
4.798000000000000000e+03 4.089919328689575195e-01
4.799000000000000000e+03 4.084011614322662354e-01
4.800000000000000000e+03 4.078260660171508789e-01
4.801000000000000000e+03 4.067906737327575684e-01
4.802000000000000000e+03 4.061357080936431885e-01
4.803000000000000000e+03 4.062617719173431396e-01
4.804000000000000000e+03 4.054031074047088623e-01
4.805000000000000000e+03 4.043057560920715332e-01
4.806000000000000000e+03 4.038201868534088135e-01
4.807000000000000000e+03 4.035708010196685791e-01
4.808000000000000000e+03 4.029935896396636963e-01
4.809000000000000000e+03 4.022651612758636475e-01
4.810000000000000000e+03 4.017615020275115967e-01
4.811000000000000000e+03 4.013149440288543701e-01
4.812000000000000000e+03 4.007921516895294189e-01
4.813000000000000000e+03 3.999307453632354736e-01
4.814000000000000000e+03 3.994178771972656250e-01
4.815000000000000000e+03 3.989285528659820557e-01
4.816000000000000000e+03 3.985741734504699707e-01
4.817000000000000000e+03 3.981997966766357422e-01
4.818000000000000000e+03 3.974113464355468750e-01
4.819000000000000000e+03 3.970213830471038818e-01
4.820000000000000000e+03 3.964232504367828369e-01
4.821000000000000000e+03 3.958173096179962158e-01
4.822000000000000000e+03 3.952281773090362549e-01
4.823000000000000000e+03 3.947761654853820801e-01
4.824000000000000000e+03 3.944222331047058105e-01
4.825000000000000000e+03 3.938113451004028320e-01
4.826000000000000000e+03 3.933312296867370605e-01
4.827000000000000000e+03 3.927242159843444824e-01
4.828000000000000000e+03 3.923903703689575195e-01
4.829000000000000000e+03 3.918978571891784668e-01
4.830000000000000000e+03 3.913638889789581299e-01
4.831000000000000000e+03 3.908484578132629395e-01
4.832000000000000000e+03 3.903823494911193848e-01
4.833000000000000000e+03 3.900233209133148193e-01
4.834000000000000000e+03 3.894553780555725098e-01
4.835000000000000000e+03 3.890653848648071289e-01
4.836000000000000000e+03 3.886432945728302002e-01
4.837000000000000000e+03 3.882468640804290771e-01
4.838000000000000000e+03 3.877560496330261230e-01
4.839000000000000000e+03 3.873752057552337646e-01
4.840000000000000000e+03 3.870020806789398193e-01
4.841000000000000000e+03 3.866021037101745605e-01
4.842000000000000000e+03 3.861125409603118896e-01
4.843000000000000000e+03 3.856945335865020752e-01
4.844000000000000000e+03 3.853218555450439453e-01
4.845000000000000000e+03 3.849480450153350830e-01
4.846000000000000000e+03 3.845363557338714600e-01
4.847000000000000000e+03 3.841196894645690918e-01
4.848000000000000000e+03 3.837218284606933594e-01
4.849000000000000000e+03 3.832982480525970459e-01
4.850000000000000000e+03 3.829033970832824707e-01
4.851000000000000000e+03 3.825173974037170410e-01
4.852000000000000000e+03 3.821984827518463135e-01
4.853000000000000000e+03 3.817859292030334473e-01
4.854000000000000000e+03 3.814451694488525391e-01
4.855000000000000000e+03 3.810015916824340820e-01
4.856000000000000000e+03 3.807120323181152344e-01
4.857000000000000000e+03 3.802691400051116943e-01
4.858000000000000000e+03 3.799898624420166016e-01
4.859000000000000000e+03 3.795275092124938965e-01
4.860000000000000000e+03 3.793073594570159912e-01
4.861000000000000000e+03 3.787879347801208496e-01
4.862000000000000000e+03 3.786107897758483887e-01
4.863000000000000000e+03 3.780308365821838379e-01
4.864000000000000000e+03 3.780165612697601318e-01
4.865000000000000000e+03 3.772757351398468018e-01
4.866000000000000000e+03 3.774724900722503662e-01
4.867000000000000000e+03 3.764822185039520264e-01
4.868000000000000000e+03 3.771187365055084229e-01
4.869000000000000000e+03 3.756976127624511719e-01
4.870000000000000000e+03 3.772101104259490967e-01
4.871000000000000000e+03 3.752233386039733887e-01
4.872000000000000000e+03 3.784475028514862061e-01
4.873000000000000000e+03 3.759974837303161621e-01
4.874000000000000000e+03 3.824805021286010742e-01
4.875000000000000000e+03 3.795330822467803955e-01
4.876000000000000000e+03 3.902180492877960205e-01
4.877000000000000000e+03 3.837035000324249268e-01
4.878000000000000000e+03 3.917212188243865967e-01
4.879000000000000000e+03 3.825896680355072021e-01
4.880000000000000000e+03 3.843914270401000977e-01
4.881000000000000000e+03 3.823190331459045410e-01
4.882000000000000000e+03 3.848509490489959717e-01
4.883000000000000000e+03 3.847321867942810059e-01
4.884000000000000000e+03 3.853765428066253662e-01
4.885000000000000000e+03 3.829938769340515137e-01
4.886000000000000000e+03 3.850178718566894531e-01
4.887000000000000000e+03 3.807837963104248047e-01
4.888000000000000000e+03 3.838717937469482422e-01
4.889000000000000000e+03 3.831088542938232422e-01
4.890000000000000000e+03 3.826866745948791504e-01
4.891000000000000000e+03 3.834199309349060059e-01
4.892000000000000000e+03 3.822357356548309326e-01
4.893000000000000000e+03 3.809080421924591064e-01
4.894000000000000000e+03 3.785442411899566650e-01
4.895000000000000000e+03 3.799389004707336426e-01
4.896000000000000000e+03 3.810958564281463623e-01
4.897000000000000000e+03 3.819887042045593262e-01
4.898000000000000000e+03 3.813720047473907471e-01
4.899000000000000000e+03 3.828533291816711426e-01
4.900000000000000000e+03 3.808858096599578857e-01
4.901000000000000000e+03 3.811666071414947510e-01
4.902000000000000000e+03 3.784799873828887939e-01
4.903000000000000000e+03 3.797189295291900635e-01
4.904000000000000000e+03 3.787268102169036865e-01
4.905000000000000000e+03 3.780648410320281982e-01
4.906000000000000000e+03 3.774012923240661621e-01
4.907000000000000000e+03 3.766265809535980225e-01
4.908000000000000000e+03 3.760645687580108643e-01
4.909000000000000000e+03 3.741475939750671387e-01
4.910000000000000000e+03 3.765967190265655518e-01
4.911000000000000000e+03 3.749712407588958740e-01
4.912000000000000000e+03 3.744189739227294922e-01
4.913000000000000000e+03 3.731156587600708008e-01
4.914000000000000000e+03 3.736283481121063232e-01
4.915000000000000000e+03 3.712202906608581543e-01
4.916000000000000000e+03 3.740180134773254395e-01
4.917000000000000000e+03 3.715469539165496826e-01
4.918000000000000000e+03 3.711673319339752197e-01
4.919000000000000000e+03 3.704548776149749756e-01
4.920000000000000000e+03 3.708287179470062256e-01
4.921000000000000000e+03 3.694095015525817871e-01
4.922000000000000000e+03 3.696969151496887207e-01
4.923000000000000000e+03 3.688764572143554688e-01
4.924000000000000000e+03 3.677135109901428223e-01
4.925000000000000000e+03 3.679457604885101318e-01
4.926000000000000000e+03 3.686426281929016113e-01
4.927000000000000000e+03 3.668026030063629150e-01
4.928000000000000000e+03 3.675217926502227783e-01
4.929000000000000000e+03 3.668792545795440674e-01
4.930000000000000000e+03 3.664375543594360352e-01
4.931000000000000000e+03 3.662964999675750732e-01
4.932000000000000000e+03 3.663573265075683594e-01
4.933000000000000000e+03 3.660935759544372559e-01
4.934000000000000000e+03 3.659299612045288086e-01
4.935000000000000000e+03 3.675554394721984863e-01
4.936000000000000000e+03 3.674421310424804688e-01
4.937000000000000000e+03 3.704366087913513184e-01
4.938000000000000000e+03 3.698429167270660400e-01
4.939000000000000000e+03 3.731192350387573242e-01
4.940000000000000000e+03 3.728163242340087891e-01
4.941000000000000000e+03 3.728044629096984863e-01
4.942000000000000000e+03 3.757380247116088867e-01
4.943000000000000000e+03 3.752849102020263672e-01
4.944000000000000000e+03 3.725592195987701416e-01
4.945000000000000000e+03 3.721906542778015137e-01
4.946000000000000000e+03 3.727850615978240967e-01
4.947000000000000000e+03 3.681526482105255127e-01
4.948000000000000000e+03 3.731628656387329102e-01
4.949000000000000000e+03 3.699052929878234863e-01
4.950000000000000000e+03 3.722390532493591309e-01
4.951000000000000000e+03 3.686203956604003906e-01
4.952000000000000000e+03 3.686739206314086914e-01
4.953000000000000000e+03 3.662447035312652588e-01
4.954000000000000000e+03 3.702537417411804199e-01
4.955000000000000000e+03 3.658256530761718750e-01
4.956000000000000000e+03 3.697110414505004883e-01
4.957000000000000000e+03 3.680652379989624023e-01
4.958000000000000000e+03 3.710154592990875244e-01
4.959000000000000000e+03 3.636184036731719971e-01
4.960000000000000000e+03 3.736451566219329834e-01
4.961000000000000000e+03 3.639414012432098389e-01
4.962000000000000000e+03 3.716118335723876953e-01
4.963000000000000000e+03 3.647444546222686768e-01
4.964000000000000000e+03 3.703213632106781006e-01
4.965000000000000000e+03 3.647652268409729004e-01
4.966000000000000000e+03 3.712372481822967529e-01
4.967000000000000000e+03 3.650129735469818115e-01
4.968000000000000000e+03 3.690697848796844482e-01
4.969000000000000000e+03 3.662750720977783203e-01
4.970000000000000000e+03 3.649825751781463623e-01
4.971000000000000000e+03 3.661375641822814941e-01
4.972000000000000000e+03 3.629280030727386475e-01
4.973000000000000000e+03 3.665856420993804932e-01
4.974000000000000000e+03 3.614841103553771973e-01
4.975000000000000000e+03 3.657549917697906494e-01
4.976000000000000000e+03 3.622304797172546387e-01
4.977000000000000000e+03 3.628160655498504639e-01
4.978000000000000000e+03 3.610669970512390137e-01
4.979000000000000000e+03 3.622684776782989502e-01
4.980000000000000000e+03 3.611627519130706787e-01
4.981000000000000000e+03 3.597217798233032227e-01
4.982000000000000000e+03 3.638845384120941162e-01
4.983000000000000000e+03 3.599248826503753662e-01
4.984000000000000000e+03 3.611491024494171143e-01
4.985000000000000000e+03 3.591609597206115723e-01
4.986000000000000000e+03 3.594309091567993164e-01
4.987000000000000000e+03 3.565090894699096680e-01
4.988000000000000000e+03 3.592850565910339355e-01
4.989000000000000000e+03 3.563238680362701416e-01
4.990000000000000000e+03 3.583390712738037109e-01
4.991000000000000000e+03 3.563139736652374268e-01
4.992000000000000000e+03 3.571419417858123779e-01
4.993000000000000000e+03 3.557532727718353271e-01
4.994000000000000000e+03 3.584134876728057861e-01
4.995000000000000000e+03 3.559521436691284180e-01
4.996000000000000000e+03 3.591738045215606689e-01
4.997000000000000000e+03 3.589209318161010742e-01
4.998000000000000000e+03 3.620700240135192871e-01
4.999000000000000000e+03 3.561001121997833252e-01
5.000000000000000000e+03 3.618537783622741699e-01
5.001000000000000000e+03 3.562156558036804199e-01
5.002000000000000000e+03 3.598721027374267578e-01
5.003000000000000000e+03 3.592920601367950439e-01
5.004000000000000000e+03 3.634814321994781494e-01
5.005000000000000000e+03 3.595866262912750244e-01
5.006000000000000000e+03 3.661819696426391602e-01
5.007000000000000000e+03 3.577742874622344971e-01
5.008000000000000000e+03 3.639580309391021729e-01
5.009000000000000000e+03 3.581213951110839844e-01
5.010000000000000000e+03 3.581583201885223389e-01
5.011000000000000000e+03 3.577727675437927246e-01
5.012000000000000000e+03 3.564592301845550537e-01
5.013000000000000000e+03 3.585370481014251709e-01
5.014000000000000000e+03 3.556534945964813232e-01
5.015000000000000000e+03 3.641057014465332031e-01
5.016000000000000000e+03 3.571124672889709473e-01
5.017000000000000000e+03 3.637097477912902832e-01
5.018000000000000000e+03 3.659434020519256592e-01
5.019000000000000000e+03 3.724833726882934570e-01
5.020000000000000000e+03 3.613369166851043701e-01
5.021000000000000000e+03 3.628544211387634277e-01
5.022000000000000000e+03 3.624662458896636963e-01
5.023000000000000000e+03 3.582823276519775391e-01
5.024000000000000000e+03 3.631355464458465576e-01
5.025000000000000000e+03 3.636495172977447510e-01
5.026000000000000000e+03 3.639318645000457764e-01
5.027000000000000000e+03 3.627245426177978516e-01
5.028000000000000000e+03 3.586045503616333008e-01
5.029000000000000000e+03 3.593920767307281494e-01
5.030000000000000000e+03 3.596449196338653564e-01
5.031000000000000000e+03 3.559082150459289551e-01
5.032000000000000000e+03 3.565357029438018799e-01
5.033000000000000000e+03 3.618645668029785156e-01
5.034000000000000000e+03 3.556079864501953125e-01
5.035000000000000000e+03 3.564662933349609375e-01
5.036000000000000000e+03 3.598721623420715332e-01
5.037000000000000000e+03 3.560630381107330322e-01
5.038000000000000000e+03 3.536247014999389648e-01
5.039000000000000000e+03 3.562647700309753418e-01
5.040000000000000000e+03 3.534058630466461182e-01
5.041000000000000000e+03 3.548427522182464600e-01
5.042000000000000000e+03 3.529515266418457031e-01
5.043000000000000000e+03 3.561694324016571045e-01
5.044000000000000000e+03 3.540243804454803467e-01
5.045000000000000000e+03 3.570347428321838379e-01
5.046000000000000000e+03 3.511695265769958496e-01
5.047000000000000000e+03 3.555989265441894531e-01
5.048000000000000000e+03 3.497324883937835693e-01
5.049000000000000000e+03 3.544826805591583252e-01
5.050000000000000000e+03 3.499189019203186035e-01
5.051000000000000000e+03 3.580528199672698975e-01
5.052000000000000000e+03 3.473489582538604736e-01
5.053000000000000000e+03 3.553384840488433838e-01
5.054000000000000000e+03 3.495925068855285645e-01
5.055000000000000000e+03 3.546246588230133057e-01
5.056000000000000000e+03 3.484590053558349609e-01
5.057000000000000000e+03 3.539928197860717773e-01
5.058000000000000000e+03 3.494538068771362305e-01
5.059000000000000000e+03 3.487870991230010986e-01
5.060000000000000000e+03 3.509922325611114502e-01
5.061000000000000000e+03 3.475074172019958496e-01
5.062000000000000000e+03 3.512726426124572754e-01
5.063000000000000000e+03 3.477490842342376709e-01
5.064000000000000000e+03 3.502680659294128418e-01
5.065000000000000000e+03 3.479939401149749756e-01
5.066000000000000000e+03 3.491680026054382324e-01
5.067000000000000000e+03 3.464643359184265137e-01
5.068000000000000000e+03 3.479173481464385986e-01
5.069000000000000000e+03 3.457880020141601562e-01
5.070000000000000000e+03 3.483412563800811768e-01
5.071000000000000000e+03 3.462556898593902588e-01
5.072000000000000000e+03 3.550252914428710938e-01
5.073000000000000000e+03 3.523826599121093750e-01
5.074000000000000000e+03 3.546711206436157227e-01
5.075000000000000000e+03 3.734895586967468262e-01
5.076000000000000000e+03 3.767460882663726807e-01
5.077000000000000000e+03 3.684333860874176025e-01
5.078000000000000000e+03 3.728250563144683838e-01
5.079000000000000000e+03 3.667212724685668945e-01
5.080000000000000000e+03 3.589258790016174316e-01
5.081000000000000000e+03 3.730982244014739990e-01
5.082000000000000000e+03 3.712292313575744629e-01
5.083000000000000000e+03 3.700640201568603516e-01
5.084000000000000000e+03 3.731434643268585205e-01
5.085000000000000000e+03 3.644520044326782227e-01
5.086000000000000000e+03 3.655687570571899414e-01
5.087000000000000000e+03 3.689233064651489258e-01
5.088000000000000000e+03 3.649603426456451416e-01
5.089000000000000000e+03 3.685634732246398926e-01
5.090000000000000000e+03 3.906170427799224854e-01
5.091000000000000000e+03 3.791200220584869385e-01
5.092000000000000000e+03 3.822786808013916016e-01
5.093000000000000000e+03 3.878017961978912354e-01
5.094000000000000000e+03 3.890279829502105713e-01
5.095000000000000000e+03 3.797034323215484619e-01
5.096000000000000000e+03 3.852046132087707520e-01
5.097000000000000000e+03 4.001359939575195312e-01
5.098000000000000000e+03 4.117155969142913818e-01
5.099000000000000000e+03 4.183009862899780273e-01
5.100000000000000000e+03 4.112388193607330322e-01
5.101000000000000000e+03 4.346314668655395508e-01
5.102000000000000000e+03 4.219041764736175537e-01
5.103000000000000000e+03 4.090131819248199463e-01
5.104000000000000000e+03 4.233021140098571777e-01
5.105000000000000000e+03 4.142324924468994141e-01
5.106000000000000000e+03 4.019402861595153809e-01
5.107000000000000000e+03 4.018858373165130615e-01
5.108000000000000000e+03 4.031785130500793457e-01
5.109000000000000000e+03 4.063975811004638672e-01
5.110000000000000000e+03 4.068603813648223877e-01
5.111000000000000000e+03 4.032460153102874756e-01
5.112000000000000000e+03 3.994768857955932617e-01
5.113000000000000000e+03 3.929626643657684326e-01
5.114000000000000000e+03 3.947154581546783447e-01
5.115000000000000000e+03 3.987475335597991943e-01
5.116000000000000000e+03 3.983804881572723389e-01
5.117000000000000000e+03 3.970772922039031982e-01
5.118000000000000000e+03 3.952118754386901855e-01
5.119000000000000000e+03 3.950380980968475342e-01
5.120000000000000000e+03 3.953883647918701172e-01
5.121000000000000000e+03 3.933424949645996094e-01
5.122000000000000000e+03 3.907790780067443848e-01
5.123000000000000000e+03 3.906570076942443848e-01
5.124000000000000000e+03 3.878059089183807373e-01
5.125000000000000000e+03 3.858297169208526611e-01
5.126000000000000000e+03 3.868921101093292236e-01
5.127000000000000000e+03 3.861550688743591309e-01
5.128000000000000000e+03 3.840529620647430420e-01
5.129000000000000000e+03 3.811912238597869873e-01
5.130000000000000000e+03 3.841918408870697021e-01
5.131000000000000000e+03 3.840403556823730469e-01
5.132000000000000000e+03 3.815288841724395752e-01
5.133000000000000000e+03 3.815579414367675781e-01
5.134000000000000000e+03 3.794431686401367188e-01
5.135000000000000000e+03 3.787789940834045410e-01
5.136000000000000000e+03 3.775639533996582031e-01
5.137000000000000000e+03 3.786530196666717529e-01
5.138000000000000000e+03 3.774517178535461426e-01
5.139000000000000000e+03 3.751521706581115723e-01
5.140000000000000000e+03 3.751208484172821045e-01
5.141000000000000000e+03 3.752833008766174316e-01
5.142000000000000000e+03 3.743431568145751953e-01
5.143000000000000000e+03 3.729025721549987793e-01
5.144000000000000000e+03 3.726340234279632568e-01
5.145000000000000000e+03 3.711261749267578125e-01
5.146000000000000000e+03 3.697117865085601807e-01
5.147000000000000000e+03 3.689465224742889404e-01
5.148000000000000000e+03 3.689239919185638428e-01
5.149000000000000000e+03 3.677477836608886719e-01
5.150000000000000000e+03 3.673830926418304443e-01
5.151000000000000000e+03 3.664866983890533447e-01
5.152000000000000000e+03 3.646098971366882324e-01
5.153000000000000000e+03 3.643447458744049072e-01
5.154000000000000000e+03 3.638851344585418701e-01
5.155000000000000000e+03 3.636779189109802246e-01
5.156000000000000000e+03 3.619905114173889160e-01
5.157000000000000000e+03 3.619590401649475098e-01
5.158000000000000000e+03 3.605513572692871094e-01
5.159000000000000000e+03 3.603088259696960449e-01
5.160000000000000000e+03 3.602888286113739014e-01
5.161000000000000000e+03 3.595924973487854004e-01
5.162000000000000000e+03 3.581943809986114502e-01
5.163000000000000000e+03 3.581199944019317627e-01
5.164000000000000000e+03 3.574163019657135010e-01
5.165000000000000000e+03 3.568148910999298096e-01
5.166000000000000000e+03 3.564225435256958008e-01
5.167000000000000000e+03 3.560469150543212891e-01
5.168000000000000000e+03 3.552224636077880859e-01
5.169000000000000000e+03 3.551754355430603027e-01
5.170000000000000000e+03 3.547887206077575684e-01
5.171000000000000000e+03 3.540422618389129639e-01
5.172000000000000000e+03 3.535255491733551025e-01
5.173000000000000000e+03 3.528582155704498291e-01
5.174000000000000000e+03 3.522785305976867676e-01
5.175000000000000000e+03 3.517681062221527100e-01
5.176000000000000000e+03 3.516595661640167236e-01
5.177000000000000000e+03 3.506632745265960693e-01
5.178000000000000000e+03 3.504524528980255127e-01
5.179000000000000000e+03 3.496664166450500488e-01
5.180000000000000000e+03 3.495304584503173828e-01
5.181000000000000000e+03 3.486199378967285156e-01
5.182000000000000000e+03 3.489095270633697510e-01
5.183000000000000000e+03 3.475184142589569092e-01
5.184000000000000000e+03 3.480298519134521484e-01
5.185000000000000000e+03 3.464881181716918945e-01
5.186000000000000000e+03 3.476943671703338623e-01
5.187000000000000000e+03 3.451855778694152832e-01
5.188000000000000000e+03 3.475352227687835693e-01
5.189000000000000000e+03 3.437632322311401367e-01
5.190000000000000000e+03 3.483929038047790527e-01
5.191000000000000000e+03 3.425274193286895752e-01
5.192000000000000000e+03 3.510432541370391846e-01
5.193000000000000000e+03 3.416714072227478027e-01
5.194000000000000000e+03 3.550824522972106934e-01
5.195000000000000000e+03 3.426167368888854980e-01
5.196000000000000000e+03 3.553149104118347168e-01
5.197000000000000000e+03 3.436888754367828369e-01
5.198000000000000000e+03 3.482350111007690430e-01
5.199000000000000000e+03 3.467828929424285889e-01
5.200000000000000000e+03 3.445414602756500244e-01
5.201000000000000000e+03 3.526021540164947510e-01
5.202000000000000000e+03 3.464033901691436768e-01
5.203000000000000000e+03 3.514867722988128662e-01
5.204000000000000000e+03 3.486461341381072998e-01
5.205000000000000000e+03 3.446823060512542725e-01
5.206000000000000000e+03 3.494075834751129150e-01
5.207000000000000000e+03 3.459287285804748535e-01
5.208000000000000000e+03 3.473539352416992188e-01
5.209000000000000000e+03 3.487852811813354492e-01
5.210000000000000000e+03 3.463432788848876953e-01
5.211000000000000000e+03 3.486318588256835938e-01
5.212000000000000000e+03 3.444030582904815674e-01
5.213000000000000000e+03 3.472410142421722412e-01
5.214000000000000000e+03 3.473141491413116455e-01
5.215000000000000000e+03 3.457625806331634521e-01
5.216000000000000000e+03 3.453570902347564697e-01
5.217000000000000000e+03 3.427152931690216064e-01
5.218000000000000000e+03 3.441402912139892578e-01
5.219000000000000000e+03 3.429956138134002686e-01
5.220000000000000000e+03 3.429734408855438232e-01
5.221000000000000000e+03 3.432366251945495605e-01
5.222000000000000000e+03 3.420263826847076416e-01
5.223000000000000000e+03 3.406068682670593262e-01
5.224000000000000000e+03 3.424104750156402588e-01
5.225000000000000000e+03 3.405086100101470947e-01
5.226000000000000000e+03 3.405532538890838623e-01
5.227000000000000000e+03 3.389868736267089844e-01
5.228000000000000000e+03 3.389950394630432129e-01
5.229000000000000000e+03 3.388514816761016846e-01
5.230000000000000000e+03 3.391830623149871826e-01
5.231000000000000000e+03 3.376686871051788330e-01
5.232000000000000000e+03 3.381247520446777344e-01
5.233000000000000000e+03 3.365010321140289307e-01
5.234000000000000000e+03 3.378036916255950928e-01
5.235000000000000000e+03 3.360937237739562988e-01
5.236000000000000000e+03 3.373956382274627686e-01
5.237000000000000000e+03 3.356363773345947266e-01
5.238000000000000000e+03 3.368491828441619873e-01
5.239000000000000000e+03 3.355579972267150879e-01
5.240000000000000000e+03 3.380269408226013184e-01
5.241000000000000000e+03 3.352567255496978760e-01
5.242000000000000000e+03 3.401088118553161621e-01
5.243000000000000000e+03 3.379271626472473145e-01
5.244000000000000000e+03 3.450411558151245117e-01
5.245000000000000000e+03 3.411469161510467529e-01
5.246000000000000000e+03 3.491828739643096924e-01
5.247000000000000000e+03 3.434507250785827637e-01
5.248000000000000000e+03 3.461107909679412842e-01
5.249000000000000000e+03 3.445330262184143066e-01
5.250000000000000000e+03 3.416743576526641846e-01
5.251000000000000000e+03 3.438082933425903320e-01
5.252000000000000000e+03 3.415425717830657959e-01
5.253000000000000000e+03 3.450790047645568848e-01
5.254000000000000000e+03 3.431213498115539551e-01
5.255000000000000000e+03 3.445957303047180176e-01
5.256000000000000000e+03 3.461481034755706787e-01
5.257000000000000000e+03 3.449541926383972168e-01
5.258000000000000000e+03 3.445191681385040283e-01
5.259000000000000000e+03 3.430818617343902588e-01
5.260000000000000000e+03 3.423170149326324463e-01
5.261000000000000000e+03 3.395200073719024658e-01
5.262000000000000000e+03 3.416115045547485352e-01
5.263000000000000000e+03 3.381206691265106201e-01
5.264000000000000000e+03 3.393488228321075439e-01
5.265000000000000000e+03 3.381255567073822021e-01
5.266000000000000000e+03 3.372598290443420410e-01
5.267000000000000000e+03 3.385263085365295410e-01
5.268000000000000000e+03 3.364998996257781982e-01
5.269000000000000000e+03 3.361283540725708008e-01
5.270000000000000000e+03 3.363309502601623535e-01
5.271000000000000000e+03 3.360868394374847412e-01
5.272000000000000000e+03 3.361572027206420898e-01
5.273000000000000000e+03 3.363048732280731201e-01
5.274000000000000000e+03 3.364919126033782959e-01
5.275000000000000000e+03 3.345602154731750488e-01
5.276000000000000000e+03 3.353225290775299072e-01
5.277000000000000000e+03 3.339574337005615234e-01
5.278000000000000000e+03 3.339419960975646973e-01
5.279000000000000000e+03 3.330185115337371826e-01
5.280000000000000000e+03 3.324775099754333496e-01
5.281000000000000000e+03 3.312526345252990723e-01
5.282000000000000000e+03 3.313419520854949951e-01
5.283000000000000000e+03 3.319523334503173828e-01
5.284000000000000000e+03 3.302378654479980469e-01
5.285000000000000000e+03 3.309023678302764893e-01
5.286000000000000000e+03 3.300022780895233154e-01
5.287000000000000000e+03 3.293890953063964844e-01
5.288000000000000000e+03 3.298260569572448730e-01
5.289000000000000000e+03 3.297096490859985352e-01
5.290000000000000000e+03 3.282964825630187988e-01
5.291000000000000000e+03 3.284322917461395264e-01
5.292000000000000000e+03 3.276033997535705566e-01
5.293000000000000000e+03 3.273461759090423584e-01
5.294000000000000000e+03 3.270431160926818848e-01
5.295000000000000000e+03 3.271405398845672607e-01
5.296000000000000000e+03 3.258093893527984619e-01
5.297000000000000000e+03 3.273613750934600830e-01
5.298000000000000000e+03 3.254493772983551025e-01
5.299000000000000000e+03 3.290232419967651367e-01
5.300000000000000000e+03 3.261043131351470947e-01
5.301000000000000000e+03 3.320425152778625488e-01
5.302000000000000000e+03 3.293248713016510010e-01
5.303000000000000000e+03 3.337216675281524658e-01
5.304000000000000000e+03 3.436541557312011719e-01
5.305000000000000000e+03 3.409946560859680176e-01
5.306000000000000000e+03 3.360160589218139648e-01
5.307000000000000000e+03 3.408054113388061523e-01
5.308000000000000000e+03 3.321729898452758789e-01
5.309000000000000000e+03 3.375697731971740723e-01
5.310000000000000000e+03 3.365109860897064209e-01
5.311000000000000000e+03 3.403269052505493164e-01
5.312000000000000000e+03 3.388670682907104492e-01
5.313000000000000000e+03 3.335164785385131836e-01
5.314000000000000000e+03 3.382797539234161377e-01
5.315000000000000000e+03 3.366299867630004883e-01
5.316000000000000000e+03 3.309120237827301025e-01
5.317000000000000000e+03 3.329198360443115234e-01
5.318000000000000000e+03 3.394636213779449463e-01
5.319000000000000000e+03 3.311235606670379639e-01
5.320000000000000000e+03 3.377339243888854980e-01
5.321000000000000000e+03 3.346239328384399414e-01
5.322000000000000000e+03 3.329657912254333496e-01
5.323000000000000000e+03 3.345382809638977051e-01
5.324000000000000000e+03 3.332747220993041992e-01
5.325000000000000000e+03 3.326253890991210938e-01
5.326000000000000000e+03 3.323173224925994873e-01
5.327000000000000000e+03 3.313602805137634277e-01
5.328000000000000000e+03 3.297666013240814209e-01
5.329000000000000000e+03 3.308791816234588623e-01
5.330000000000000000e+03 3.280795514583587646e-01
5.331000000000000000e+03 3.296795487403869629e-01
5.332000000000000000e+03 3.283707797527313232e-01
5.333000000000000000e+03 3.278658688068389893e-01
5.334000000000000000e+03 3.274695873260498047e-01
5.335000000000000000e+03 3.257106542587280273e-01
5.336000000000000000e+03 3.275937139987945557e-01
5.337000000000000000e+03 3.257311582565307617e-01
5.338000000000000000e+03 3.260287344455718994e-01
5.339000000000000000e+03 3.248279094696044922e-01
5.340000000000000000e+03 3.264279663562774658e-01
5.341000000000000000e+03 3.224346041679382324e-01
5.342000000000000000e+03 3.270635604858398438e-01
5.343000000000000000e+03 3.230337500572204590e-01
5.344000000000000000e+03 3.278820812702178955e-01
5.345000000000000000e+03 3.233141601085662842e-01
5.346000000000000000e+03 3.313602209091186523e-01
5.347000000000000000e+03 3.257424831390380859e-01
5.348000000000000000e+03 3.374239504337310791e-01
5.349000000000000000e+03 3.300200700759887695e-01
5.350000000000000000e+03 3.398139774799346924e-01
5.351000000000000000e+03 3.325104713439941406e-01
5.352000000000000000e+03 3.338465690612792969e-01
5.353000000000000000e+03 3.336114287376403809e-01
5.354000000000000000e+03 3.293806314468383789e-01
5.355000000000000000e+03 3.327196538448333740e-01
5.356000000000000000e+03 3.290518224239349365e-01
5.357000000000000000e+03 3.339464664459228516e-01
5.358000000000000000e+03 3.302528858184814453e-01
5.359000000000000000e+03 3.312569856643676758e-01
5.360000000000000000e+03 3.340981006622314453e-01
5.361000000000000000e+03 3.337008655071258545e-01
5.362000000000000000e+03 3.309595584869384766e-01
5.363000000000000000e+03 3.310985565185546875e-01
5.364000000000000000e+03 3.309098184108734131e-01
5.365000000000000000e+03 3.271914422512054443e-01
5.366000000000000000e+03 3.273490667343139648e-01
5.367000000000000000e+03 3.293020427227020264e-01
5.368000000000000000e+03 3.275552690029144287e-01
5.369000000000000000e+03 3.285676836967468262e-01
5.370000000000000000e+03 3.287017643451690674e-01
5.371000000000000000e+03 3.270932435989379883e-01
5.372000000000000000e+03 3.251005411148071289e-01
5.373000000000000000e+03 3.226857781410217285e-01
5.374000000000000000e+03 3.283577561378479004e-01
5.375000000000000000e+03 3.239061832427978516e-01
5.376000000000000000e+03 3.253209888935089111e-01
5.377000000000000000e+03 3.233663737773895264e-01
5.378000000000000000e+03 3.245139718055725098e-01
5.379000000000000000e+03 3.212049007415771484e-01
5.380000000000000000e+03 3.232589662075042725e-01
5.381000000000000000e+03 3.217631280422210693e-01
5.382000000000000000e+03 3.219807446002960205e-01
5.383000000000000000e+03 3.197301030158996582e-01
5.384000000000000000e+03 3.240266144275665283e-01
5.385000000000000000e+03 3.187231421470642090e-01
5.386000000000000000e+03 3.227701187133789062e-01
5.387000000000000000e+03 3.191300928592681885e-01
5.388000000000000000e+03 3.220763206481933594e-01
5.389000000000000000e+03 3.192522823810577393e-01
5.390000000000000000e+03 3.215754330158233643e-01
5.391000000000000000e+03 3.220626711845397949e-01
5.392000000000000000e+03 3.201844394207000732e-01
5.393000000000000000e+03 3.256018161773681641e-01
5.394000000000000000e+03 3.237500786781311035e-01
5.395000000000000000e+03 3.310879766941070557e-01
5.396000000000000000e+03 3.257428705692291260e-01
5.397000000000000000e+03 3.333635032176971436e-01
5.398000000000000000e+03 3.212765753269195557e-01
5.399000000000000000e+03 3.285236954689025879e-01
5.400000000000000000e+03 3.232281208038330078e-01
5.401000000000000000e+03 3.263959586620330811e-01
5.402000000000000000e+03 3.287526071071624756e-01
5.403000000000000000e+03 3.233744800090789795e-01
5.404000000000000000e+03 3.265860676765441895e-01
5.405000000000000000e+03 3.200275599956512451e-01
5.406000000000000000e+03 3.236012458801269531e-01
5.407000000000000000e+03 3.204337656497955322e-01
5.408000000000000000e+03 3.229250609874725342e-01
5.409000000000000000e+03 3.211737275123596191e-01
5.410000000000000000e+03 3.224596381187438965e-01
5.411000000000000000e+03 3.221683204174041748e-01
5.412000000000000000e+03 3.194532394409179688e-01
5.413000000000000000e+03 3.216943740844726562e-01
5.414000000000000000e+03 3.189817070960998535e-01
5.415000000000000000e+03 3.215649724006652832e-01
5.416000000000000000e+03 3.189897239208221436e-01
5.417000000000000000e+03 3.214515447616577148e-01
5.418000000000000000e+03 3.179100751876831055e-01
5.419000000000000000e+03 3.188088834285736084e-01
5.420000000000000000e+03 3.180051445960998535e-01
5.421000000000000000e+03 3.170280158519744873e-01
5.422000000000000000e+03 3.149947226047515869e-01
5.423000000000000000e+03 3.169236779212951660e-01
5.424000000000000000e+03 3.137393593788146973e-01
5.425000000000000000e+03 3.150912821292877197e-01
5.426000000000000000e+03 3.155220150947570801e-01
5.427000000000000000e+03 3.133899271488189697e-01
5.428000000000000000e+03 3.143230378627777100e-01
5.429000000000000000e+03 3.122047781944274902e-01
5.430000000000000000e+03 3.129413127899169922e-01
5.431000000000000000e+03 3.114561140537261963e-01
5.432000000000000000e+03 3.127002418041229248e-01
5.433000000000000000e+03 3.113130331039428711e-01
5.434000000000000000e+03 3.116086721420288086e-01
5.435000000000000000e+03 3.114238083362579346e-01
5.436000000000000000e+03 3.101868629455566406e-01
5.437000000000000000e+03 3.109920620918273926e-01
5.438000000000000000e+03 3.095860779285430908e-01
5.439000000000000000e+03 3.096635043621063232e-01
5.440000000000000000e+03 3.092211186885833740e-01
5.441000000000000000e+03 3.094688355922698975e-01
5.442000000000000000e+03 3.097186386585235596e-01
5.443000000000000000e+03 3.100489079952239990e-01
5.444000000000000000e+03 3.139289617538452148e-01
5.445000000000000000e+03 3.119704723358154297e-01
5.446000000000000000e+03 3.221672773361206055e-01
5.447000000000000000e+03 3.199330568313598633e-01
5.448000000000000000e+03 3.232987523078918457e-01
5.449000000000000000e+03 3.367906510829925537e-01
5.450000000000000000e+03 3.384442031383514404e-01
5.451000000000000000e+03 3.244868814945220947e-01
5.452000000000000000e+03 3.377453386783599854e-01
5.453000000000000000e+03 3.217042386531829834e-01
5.454000000000000000e+03 3.275620341300964355e-01
5.455000000000000000e+03 3.237859010696411133e-01
5.456000000000000000e+03 3.253929615020751953e-01
5.457000000000000000e+03 3.352364599704742432e-01
5.458000000000000000e+03 3.271847367286682129e-01
5.459000000000000000e+03 3.252563774585723877e-01
5.460000000000000000e+03 3.275973498821258545e-01
5.461000000000000000e+03 3.253515660762786865e-01
5.462000000000000000e+03 3.223199248313903809e-01
5.463000000000000000e+03 3.295552730560302734e-01
5.464000000000000000e+03 3.279433846473693848e-01
5.465000000000000000e+03 3.279321789741516113e-01
5.466000000000000000e+03 3.284131288528442383e-01
5.467000000000000000e+03 3.254132866859436035e-01
5.468000000000000000e+03 3.284806013107299805e-01
5.469000000000000000e+03 3.276838660240173340e-01
5.470000000000000000e+03 3.229401409626007080e-01
5.471000000000000000e+03 3.240712583065032959e-01
5.472000000000000000e+03 3.265451490879058838e-01
5.473000000000000000e+03 3.227418661117553711e-01
5.474000000000000000e+03 3.231862485408782959e-01
5.475000000000000000e+03 3.266295492649078369e-01
5.476000000000000000e+03 3.228819668292999268e-01
5.477000000000000000e+03 3.211497068405151367e-01
5.478000000000000000e+03 3.227624893188476562e-01
5.479000000000000000e+03 3.211557269096374512e-01
5.480000000000000000e+03 3.217465281486511230e-01
5.481000000000000000e+03 3.199128806591033936e-01
5.482000000000000000e+03 3.183082938194274902e-01
5.483000000000000000e+03 3.185327053070068359e-01
5.484000000000000000e+03 3.176175355911254883e-01
5.485000000000000000e+03 3.155152499675750732e-01
5.486000000000000000e+03 3.187446892261505127e-01
5.487000000000000000e+03 3.164612054824829102e-01
5.488000000000000000e+03 3.136811256408691406e-01
5.489000000000000000e+03 3.163057863712310791e-01
5.490000000000000000e+03 3.165020644664764404e-01
5.491000000000000000e+03 3.145270049571990967e-01
5.492000000000000000e+03 3.149144649505615234e-01
5.493000000000000000e+03 3.149066567420959473e-01
5.494000000000000000e+03 3.119635283946990967e-01
5.495000000000000000e+03 3.136875927448272705e-01
5.496000000000000000e+03 3.117310106754302979e-01
5.497000000000000000e+03 3.127244412899017334e-01
5.498000000000000000e+03 3.105982542037963867e-01
5.499000000000000000e+03 3.130156397819519043e-01
5.500000000000000000e+03 3.096491694450378418e-01
5.501000000000000000e+03 3.150485455989837646e-01
5.502000000000000000e+03 3.094263672828674316e-01
5.503000000000000000e+03 3.154927790164947510e-01
5.504000000000000000e+03 3.110958039760589600e-01
5.505000000000000000e+03 3.141757547855377197e-01
5.506000000000000000e+03 3.095397651195526123e-01
5.507000000000000000e+03 3.130518794059753418e-01
5.508000000000000000e+03 3.108131885528564453e-01
5.509000000000000000e+03 3.110347390174865723e-01
5.510000000000000000e+03 3.129024803638458252e-01
5.511000000000000000e+03 3.105011582374572754e-01
5.512000000000000000e+03 3.134620785713195801e-01
5.513000000000000000e+03 3.107193708419799805e-01
5.514000000000000000e+03 3.129595816135406494e-01
5.515000000000000000e+03 3.084765374660491943e-01
5.516000000000000000e+03 3.101014494895935059e-01
5.517000000000000000e+03 3.073634803295135498e-01
5.518000000000000000e+03 3.082760274410247803e-01
5.519000000000000000e+03 3.072791397571563721e-01
5.520000000000000000e+03 3.075848817825317383e-01
5.521000000000000000e+03 3.054243028163909912e-01
5.522000000000000000e+03 3.084557056427001953e-01
5.523000000000000000e+03 3.038479089736938477e-01
5.524000000000000000e+03 3.080792725086212158e-01
5.525000000000000000e+03 3.029101490974426270e-01
5.526000000000000000e+03 3.092550337314605713e-01
5.527000000000000000e+03 3.022468686103820801e-01
5.528000000000000000e+03 3.113602399826049805e-01
5.529000000000000000e+03 3.020183742046356201e-01
5.530000000000000000e+03 3.107130229473114014e-01
5.531000000000000000e+03 3.028455376625061035e-01
5.532000000000000000e+03 3.085880577564239502e-01
5.533000000000000000e+03 3.043623864650726318e-01
5.534000000000000000e+03 3.061806559562683105e-01
5.535000000000000000e+03 3.066807985305786133e-01
5.536000000000000000e+03 3.046662807464599609e-01
5.537000000000000000e+03 3.085010051727294922e-01
5.538000000000000000e+03 3.046273291110992432e-01
5.539000000000000000e+03 3.090088963508605957e-01
5.540000000000000000e+03 3.057555258274078369e-01
5.541000000000000000e+03 3.087077140808105469e-01
5.542000000000000000e+03 3.068286180496215820e-01
5.543000000000000000e+03 3.085081875324249268e-01
5.544000000000000000e+03 3.071717917919158936e-01
5.545000000000000000e+03 3.066408336162567139e-01
5.546000000000000000e+03 3.068792819976806641e-01
5.547000000000000000e+03 3.040073513984680176e-01
5.548000000000000000e+03 3.055455684661865234e-01
5.549000000000000000e+03 3.029648363590240479e-01
5.550000000000000000e+03 3.045316338539123535e-01
5.551000000000000000e+03 3.026894629001617432e-01
5.552000000000000000e+03 3.038766086101531982e-01
5.553000000000000000e+03 3.019634187221527100e-01
5.554000000000000000e+03 3.023405075073242188e-01
5.555000000000000000e+03 3.008948564529418945e-01
5.556000000000000000e+03 3.010577261447906494e-01
5.557000000000000000e+03 3.006652593612670898e-01
5.558000000000000000e+03 3.002645075321197510e-01
5.559000000000000000e+03 3.007462620735168457e-01
5.560000000000000000e+03 2.989949882030487061e-01
5.561000000000000000e+03 3.003705441951751709e-01
5.562000000000000000e+03 2.977455258369445801e-01
5.563000000000000000e+03 3.004607260227203369e-01
5.564000000000000000e+03 2.969962656497955322e-01
5.565000000000000000e+03 3.010022640228271484e-01
5.566000000000000000e+03 2.970297038555145264e-01
5.567000000000000000e+03 3.021075129508972168e-01
5.568000000000000000e+03 2.990135848522186279e-01
5.569000000000000000e+03 3.039905428886413574e-01
5.570000000000000000e+03 3.033054769039154053e-01
5.571000000000000000e+03 3.065355420112609863e-01
5.572000000000000000e+03 3.071156740188598633e-01
5.573000000000000000e+03 3.067277371883392334e-01
5.574000000000000000e+03 3.071802258491516113e-01
5.575000000000000000e+03 3.029023408889770508e-01
5.576000000000000000e+03 3.054436147212982178e-01
5.577000000000000000e+03 3.007848858833312988e-01
5.578000000000000000e+03 3.046024739742279053e-01
5.579000000000000000e+03 3.005256652832031250e-01
5.580000000000000000e+03 3.039678335189819336e-01
5.581000000000000000e+03 2.994583845138549805e-01
5.582000000000000000e+03 3.024877309799194336e-01
5.583000000000000000e+03 3.005925714969635010e-01
5.584000000000000000e+03 3.016929626464843750e-01
5.585000000000000000e+03 3.020909428596496582e-01
5.586000000000000000e+03 3.020781278610229492e-01
5.587000000000000000e+03 2.995588779449462891e-01
5.588000000000000000e+03 2.998109459877014160e-01
5.589000000000000000e+03 2.990514338016510010e-01
5.590000000000000000e+03 2.986847460269927979e-01
5.591000000000000000e+03 3.000810146331787109e-01
5.592000000000000000e+03 2.985809147357940674e-01
5.593000000000000000e+03 2.997374832630157471e-01
5.594000000000000000e+03 2.958760559558868408e-01
5.595000000000000000e+03 2.977680861949920654e-01
5.596000000000000000e+03 2.948976457118988037e-01
5.597000000000000000e+03 2.983943819999694824e-01
5.598000000000000000e+03 2.954272925853729248e-01
5.599000000000000000e+03 3.011913001537322998e-01
5.600000000000000000e+03 2.952081561088562012e-01
5.601000000000000000e+03 3.013962507247924805e-01
5.602000000000000000e+03 2.959540784358978271e-01
5.603000000000000000e+03 3.026427924633026123e-01
5.604000000000000000e+03 2.966125011444091797e-01
5.605000000000000000e+03 3.018244802951812744e-01
5.606000000000000000e+03 2.970400452613830566e-01
5.607000000000000000e+03 2.973236143589019775e-01
5.608000000000000000e+03 2.969412803649902344e-01
5.609000000000000000e+03 2.950343191623687744e-01
5.610000000000000000e+03 2.990437746047973633e-01
5.611000000000000000e+03 2.945933640003204346e-01
5.612000000000000000e+03 3.001807332038879395e-01
5.613000000000000000e+03 2.933652400970458984e-01
5.614000000000000000e+03 2.977338433265686035e-01
5.615000000000000000e+03 2.917921245098114014e-01
5.616000000000000000e+03 2.953562736511230469e-01
5.617000000000000000e+03 2.926245629787445068e-01
5.618000000000000000e+03 2.948777377605438232e-01
5.619000000000000000e+03 2.943594753742218018e-01
5.620000000000000000e+03 2.943653464317321777e-01
5.621000000000000000e+03 2.932952344417572021e-01
5.622000000000000000e+03 2.944231927394866943e-01
5.623000000000000000e+03 2.940800786018371582e-01
5.624000000000000000e+03 2.951895594596862793e-01
5.625000000000000000e+03 2.948517799377441406e-01
5.626000000000000000e+03 2.983973920345306396e-01
5.627000000000000000e+03 2.944816648960113525e-01
5.628000000000000000e+03 3.036055266857147217e-01
5.629000000000000000e+03 2.948511540889739990e-01
5.630000000000000000e+03 3.003417849540710449e-01
5.631000000000000000e+03 2.998394966125488281e-01
5.632000000000000000e+03 2.966044545173645020e-01
5.633000000000000000e+03 3.014159202575683594e-01
5.634000000000000000e+03 3.068630099296569824e-01
5.635000000000000000e+03 3.139382302761077881e-01
5.636000000000000000e+03 3.239465355873107910e-01
5.637000000000000000e+03 3.166419863700866699e-01
5.638000000000000000e+03 3.110890686511993408e-01
5.639000000000000000e+03 3.144538104534149170e-01
5.640000000000000000e+03 3.103084564208984375e-01
5.641000000000000000e+03 3.209001719951629639e-01
5.642000000000000000e+03 3.082253932952880859e-01
5.643000000000000000e+03 3.158593177795410156e-01
5.644000000000000000e+03 3.199070096015930176e-01
5.645000000000000000e+03 3.197611868381500244e-01
5.646000000000000000e+03 3.181539177894592285e-01
5.647000000000000000e+03 3.146043419837951660e-01
5.648000000000000000e+03 3.115636408329010010e-01
5.649000000000000000e+03 3.146447539329528809e-01
5.650000000000000000e+03 3.255635201930999756e-01
5.651000000000000000e+03 3.174162507057189941e-01
5.652000000000000000e+03 3.170867264270782471e-01
5.653000000000000000e+03 3.192938268184661865e-01
5.654000000000000000e+03 3.120431005954742432e-01
5.655000000000000000e+03 3.173298835754394531e-01
5.656000000000000000e+03 3.171025216579437256e-01
5.657000000000000000e+03 3.126066625118255615e-01
5.658000000000000000e+03 3.117347359657287598e-01
5.659000000000000000e+03 3.123500049114227295e-01
5.660000000000000000e+03 3.113596141338348389e-01
5.661000000000000000e+03 3.095981776714324951e-01
5.662000000000000000e+03 3.116614222526550293e-01
5.663000000000000000e+03 3.084455132484436035e-01
5.664000000000000000e+03 3.088611662387847900e-01
5.665000000000000000e+03 3.089430034160614014e-01
5.666000000000000000e+03 3.070153295993804932e-01
5.667000000000000000e+03 3.078401982784271240e-01
5.668000000000000000e+03 3.059733510017395020e-01
5.669000000000000000e+03 3.060593307018280029e-01
5.670000000000000000e+03 3.048707544803619385e-01
5.671000000000000000e+03 3.051543533802032471e-01
5.672000000000000000e+03 3.047789335250854492e-01
5.673000000000000000e+03 3.029762506484985352e-01
5.674000000000000000e+03 3.023917078971862793e-01
5.675000000000000000e+03 3.027868866920471191e-01
5.676000000000000000e+03 3.030312061309814453e-01
5.677000000000000000e+03 3.016060292720794678e-01
5.678000000000000000e+03 3.023206889629364014e-01
5.679000000000000000e+03 2.995805442333221436e-01
5.680000000000000000e+03 2.988383769989013672e-01
5.681000000000000000e+03 3.001857101917266846e-01
5.682000000000000000e+03 2.983047068119049072e-01
5.683000000000000000e+03 2.977287471294403076e-01
5.684000000000000000e+03 2.972635924816131592e-01
5.685000000000000000e+03 2.970418632030487061e-01
5.686000000000000000e+03 2.958276569843292236e-01
5.687000000000000000e+03 2.964693605899810791e-01
5.688000000000000000e+03 2.953138053417205811e-01
5.689000000000000000e+03 2.948842346668243408e-01
5.690000000000000000e+03 2.941060662269592285e-01
5.691000000000000000e+03 2.940608561038970947e-01
5.692000000000000000e+03 2.932724058628082275e-01
5.693000000000000000e+03 2.934121489524841309e-01
5.694000000000000000e+03 2.930766046047210693e-01
5.695000000000000000e+03 2.929154336452484131e-01
5.696000000000000000e+03 2.939106822013854980e-01
5.697000000000000000e+03 2.948076128959655762e-01
5.698000000000000000e+03 2.964040637016296387e-01
5.699000000000000000e+03 2.978297173976898193e-01
5.700000000000000000e+03 2.992996573448181152e-01
5.701000000000000000e+03 2.994971871376037598e-01
5.702000000000000000e+03 2.992154359817504883e-01
5.703000000000000000e+03 2.999014854431152344e-01
5.704000000000000000e+03 2.988835871219635010e-01
5.705000000000000000e+03 2.963912487030029297e-01
5.706000000000000000e+03 2.975959181785583496e-01
5.707000000000000000e+03 2.946185171604156494e-01
5.708000000000000000e+03 2.961956858634948730e-01
5.709000000000000000e+03 2.950585484504699707e-01
5.710000000000000000e+03 2.958705127239227295e-01
5.711000000000000000e+03 2.938455641269683838e-01
5.712000000000000000e+03 2.947452664375305176e-01
5.713000000000000000e+03 2.923460602760314941e-01
5.714000000000000000e+03 2.922501564025878906e-01
5.715000000000000000e+03 2.910312116146087646e-01
5.716000000000000000e+03 2.912377417087554932e-01
5.717000000000000000e+03 2.915878891944885254e-01
5.718000000000000000e+03 2.907262444496154785e-01
5.719000000000000000e+03 2.913643121719360352e-01
5.720000000000000000e+03 2.885974049568176270e-01
5.721000000000000000e+03 2.920142710208892822e-01
5.722000000000000000e+03 2.879024744033813477e-01
5.723000000000000000e+03 2.915447652339935303e-01
5.724000000000000000e+03 2.871794104576110840e-01
5.725000000000000000e+03 2.894437611103057861e-01
5.726000000000000000e+03 2.856608629226684570e-01
5.727000000000000000e+03 2.874368429183959961e-01
5.728000000000000000e+03 2.847947180271148682e-01
5.729000000000000000e+03 2.862526178359985352e-01
5.730000000000000000e+03 2.844370007514953613e-01
5.731000000000000000e+03 2.859904468059539795e-01
5.732000000000000000e+03 2.833369076251983643e-01
5.733000000000000000e+03 2.858774363994598389e-01
5.734000000000000000e+03 2.828541696071624756e-01
5.735000000000000000e+03 2.869773507118225098e-01
5.736000000000000000e+03 2.822283208370208740e-01
5.737000000000000000e+03 2.887425422668457031e-01
5.738000000000000000e+03 2.814798951148986816e-01
5.739000000000000000e+03 2.899751961231231689e-01
5.740000000000000000e+03 2.806147634983062744e-01
5.741000000000000000e+03 2.898696959018707275e-01
5.742000000000000000e+03 2.802304923534393311e-01
5.743000000000000000e+03 2.878893911838531494e-01
5.744000000000000000e+03 2.801229655742645264e-01
5.745000000000000000e+03 2.854614853858947754e-01
5.746000000000000000e+03 2.809815704822540283e-01
5.747000000000000000e+03 2.837224006652832031e-01
5.748000000000000000e+03 2.831585705280303955e-01
5.749000000000000000e+03 2.833307981491088867e-01
5.750000000000000000e+03 2.859197854995727539e-01
5.751000000000000000e+03 2.852518260478973389e-01
5.752000000000000000e+03 2.908491492271423340e-01
5.753000000000000000e+03 2.903759181499481201e-01
5.754000000000000000e+03 2.967195510864257812e-01
5.755000000000000000e+03 2.956068515777587891e-01
5.756000000000000000e+03 2.939513921737670898e-01
5.757000000000000000e+03 2.913631498813629150e-01
5.758000000000000000e+03 2.889329791069030762e-01
5.759000000000000000e+03 2.914949357509613037e-01
5.760000000000000000e+03 2.930222749710083008e-01
5.761000000000000000e+03 2.949006855487823486e-01
5.762000000000000000e+03 2.930886745452880859e-01
5.763000000000000000e+03 2.909986078739166260e-01
5.764000000000000000e+03 2.894009053707122803e-01
5.765000000000000000e+03 2.873674929141998291e-01
5.766000000000000000e+03 2.881731092929840088e-01
5.767000000000000000e+03 2.895554304122924805e-01
5.768000000000000000e+03 2.905354499816894531e-01
5.769000000000000000e+03 2.887963652610778809e-01
5.770000000000000000e+03 2.880196273326873779e-01
5.771000000000000000e+03 2.871735990047454834e-01
5.772000000000000000e+03 2.860500514507293701e-01
5.773000000000000000e+03 2.867298722267150879e-01
5.774000000000000000e+03 2.868136167526245117e-01
5.775000000000000000e+03 2.853070199489593506e-01
5.776000000000000000e+03 2.855544388294219971e-01
5.777000000000000000e+03 2.835610508918762207e-01
5.778000000000000000e+03 2.815919816493988037e-01
5.779000000000000000e+03 2.848789393901824951e-01
5.780000000000000000e+03 2.811998724937438965e-01
5.781000000000000000e+03 2.844187021255493164e-01
5.782000000000000000e+03 2.807475924491882324e-01
5.783000000000000000e+03 2.798012495040893555e-01
5.784000000000000000e+03 2.801750004291534424e-01
5.785000000000000000e+03 2.786335647106170654e-01
5.786000000000000000e+03 2.805896997451782227e-01
5.787000000000000000e+03 2.786835432052612305e-01
5.788000000000000000e+03 2.799725830554962158e-01
5.789000000000000000e+03 2.781099379062652588e-01
5.790000000000000000e+03 2.783254384994506836e-01
5.791000000000000000e+03 2.776785492897033691e-01
5.792000000000000000e+03 2.778180837631225586e-01
5.793000000000000000e+03 2.769994735717773438e-01
5.794000000000000000e+03 2.767568230628967285e-01
5.795000000000000000e+03 2.754649221897125244e-01
5.796000000000000000e+03 2.758331298828125000e-01
5.797000000000000000e+03 2.749195694923400879e-01
5.798000000000000000e+03 2.752126157283782959e-01
5.799000000000000000e+03 2.747134864330291748e-01
5.800000000000000000e+03 2.744145095348358154e-01
5.801000000000000000e+03 2.746180593967437744e-01
5.802000000000000000e+03 2.742321789264678955e-01
5.803000000000000000e+03 2.769137918949127197e-01
5.804000000000000000e+03 2.748080193996429443e-01
5.805000000000000000e+03 2.815585136413574219e-01
5.806000000000000000e+03 2.794331312179565430e-01
5.807000000000000000e+03 2.849620878696441650e-01
5.808000000000000000e+03 2.940042614936828613e-01
5.809000000000000000e+03 2.945442795753479004e-01
5.810000000000000000e+03 2.920508980751037598e-01
5.811000000000000000e+03 2.904981970787048340e-01
5.812000000000000000e+03 2.860572338104248047e-01
5.813000000000000000e+03 2.897546887397766113e-01
5.814000000000000000e+03 2.854110300540924072e-01
5.815000000000000000e+03 2.953642010688781738e-01
5.816000000000000000e+03 2.902669310569763184e-01
5.817000000000000000e+03 2.862069308757781982e-01
5.818000000000000000e+03 2.896903753280639648e-01
5.819000000000000000e+03 2.827819287776947021e-01
5.820000000000000000e+03 2.830762565135955811e-01
5.821000000000000000e+03 2.878169715404510498e-01
5.822000000000000000e+03 2.853643596172332764e-01
5.823000000000000000e+03 2.834064364433288574e-01
5.824000000000000000e+03 2.841179370880126953e-01
5.825000000000000000e+03 2.809283733367919922e-01
5.826000000000000000e+03 2.891736328601837158e-01
5.827000000000000000e+03 2.844597101211547852e-01
5.828000000000000000e+03 2.840407192707061768e-01
5.829000000000000000e+03 2.878991365432739258e-01
5.830000000000000000e+03 2.852643728256225586e-01
5.831000000000000000e+03 2.823927998542785645e-01
5.832000000000000000e+03 2.826285362243652344e-01
5.833000000000000000e+03 2.827293574810028076e-01
5.834000000000000000e+03 2.819961309432983398e-01
5.835000000000000000e+03 2.834823131561279297e-01
5.836000000000000000e+03 2.807340621948242188e-01
5.837000000000000000e+03 2.803209722042083740e-01
5.838000000000000000e+03 2.783902585506439209e-01
5.839000000000000000e+03 2.802644073963165283e-01
5.840000000000000000e+03 2.780158817768096924e-01
5.841000000000000000e+03 2.779586315155029297e-01
5.842000000000000000e+03 2.779465615749359131e-01
5.843000000000000000e+03 2.780132591724395752e-01
5.844000000000000000e+03 2.751806974411010742e-01
5.845000000000000000e+03 2.764911651611328125e-01
5.846000000000000000e+03 2.757245004177093506e-01
5.847000000000000000e+03 2.766290009021759033e-01
5.848000000000000000e+03 2.744179069995880127e-01
5.849000000000000000e+03 2.732751965522766113e-01
5.850000000000000000e+03 2.747381627559661865e-01
5.851000000000000000e+03 2.729597091674804688e-01
5.852000000000000000e+03 2.719350755214691162e-01
5.853000000000000000e+03 2.735514938831329346e-01
5.854000000000000000e+03 2.708510756492614746e-01
5.855000000000000000e+03 2.723487913608551025e-01
5.856000000000000000e+03 2.713802158832550049e-01
5.857000000000000000e+03 2.712752521038055420e-01
5.858000000000000000e+03 2.702055275440216064e-01
5.859000000000000000e+03 2.719005048274993896e-01
5.860000000000000000e+03 2.703389823436737061e-01
5.861000000000000000e+03 2.721754312515258789e-01
5.862000000000000000e+03 2.712324857711791992e-01
5.863000000000000000e+03 2.747155725955963135e-01
5.864000000000000000e+03 2.742282152175903320e-01
5.865000000000000000e+03 2.780173122882843018e-01
5.866000000000000000e+03 2.752813696861267090e-01
5.867000000000000000e+03 2.838767468929290771e-01
5.868000000000000000e+03 2.805535793304443359e-01
5.869000000000000000e+03 2.856240272521972656e-01
5.870000000000000000e+03 2.832249402999877930e-01
5.871000000000000000e+03 2.806139290332794189e-01
5.872000000000000000e+03 2.800117135047912598e-01
5.873000000000000000e+03 2.767556905746459961e-01
5.874000000000000000e+03 2.817144989967346191e-01
5.875000000000000000e+03 2.788926064968109131e-01
5.876000000000000000e+03 2.845636904239654541e-01
5.877000000000000000e+03 2.787281870841979980e-01
5.878000000000000000e+03 2.801980078220367432e-01
5.879000000000000000e+03 2.770740985870361328e-01
5.880000000000000000e+03 2.809860408306121826e-01
5.881000000000000000e+03 2.762158811092376709e-01
5.882000000000000000e+03 2.793843448162078857e-01
5.883000000000000000e+03 2.756485044956207275e-01
5.884000000000000000e+03 2.777684032917022705e-01
5.885000000000000000e+03 2.764263451099395752e-01
5.886000000000000000e+03 2.769763767719268799e-01
5.887000000000000000e+03 2.774086594581604004e-01
5.888000000000000000e+03 2.762205302715301514e-01
5.889000000000000000e+03 2.758381366729736328e-01
5.890000000000000000e+03 2.739061415195465088e-01
5.891000000000000000e+03 2.742630541324615479e-01
5.892000000000000000e+03 2.731899321079254150e-01
5.893000000000000000e+03 2.732046246528625488e-01
5.894000000000000000e+03 2.735345363616943359e-01
5.895000000000000000e+03 2.707339525222778320e-01
5.896000000000000000e+03 2.710843682289123535e-01
5.897000000000000000e+03 2.710554599761962891e-01
5.898000000000000000e+03 2.687317132949829102e-01
5.899000000000000000e+03 2.714622020721435547e-01
5.900000000000000000e+03 2.673655152320861816e-01
5.901000000000000000e+03 2.732203602790832520e-01
5.902000000000000000e+03 2.648686468601226807e-01
5.903000000000000000e+03 2.758892774581909180e-01
5.904000000000000000e+03 2.669052481651306152e-01
5.905000000000000000e+03 2.836753427982330322e-01
5.906000000000000000e+03 2.724347412586212158e-01
5.907000000000000000e+03 2.879248559474945068e-01
5.908000000000000000e+03 2.764068245887756348e-01
5.909000000000000000e+03 2.808969914913177490e-01
5.910000000000000000e+03 2.760871350765228271e-01
5.911000000000000000e+03 2.767223417758941650e-01
5.912000000000000000e+03 2.811141610145568848e-01
5.913000000000000000e+03 2.761238515377044678e-01
5.914000000000000000e+03 2.816901803016662598e-01
5.915000000000000000e+03 2.755570709705352783e-01
5.916000000000000000e+03 2.777511477470397949e-01
5.917000000000000000e+03 2.776422500610351562e-01
5.918000000000000000e+03 2.768863439559936523e-01
5.919000000000000000e+03 2.765404284000396729e-01
5.920000000000000000e+03 2.744158506393432617e-01
5.921000000000000000e+03 2.752785086631774902e-01
5.922000000000000000e+03 2.750799655914306641e-01
5.923000000000000000e+03 2.733104228973388672e-01
5.924000000000000000e+03 2.745222747325897217e-01
5.925000000000000000e+03 2.718317210674285889e-01
5.926000000000000000e+03 2.728209793567657471e-01
5.927000000000000000e+03 2.712767422199249268e-01
5.928000000000000000e+03 2.705694139003753662e-01
5.929000000000000000e+03 2.704554200172424316e-01
5.930000000000000000e+03 2.691040635108947754e-01
5.931000000000000000e+03 2.700324952602386475e-01
5.932000000000000000e+03 2.692452967166900635e-01
5.933000000000000000e+03 2.673778831958770752e-01
5.934000000000000000e+03 2.662000656127929688e-01
5.935000000000000000e+03 2.673755288124084473e-01
5.936000000000000000e+03 2.659367024898529053e-01
5.937000000000000000e+03 2.668478488922119141e-01
5.938000000000000000e+03 2.651825547218322754e-01
5.939000000000000000e+03 2.653683423995971680e-01
5.940000000000000000e+03 2.641785144805908203e-01
5.941000000000000000e+03 2.650031745433807373e-01
5.942000000000000000e+03 2.658754885196685791e-01
5.943000000000000000e+03 2.655881345272064209e-01
5.944000000000000000e+03 2.675245106220245361e-01
5.945000000000000000e+03 2.675536870956420898e-01
5.946000000000000000e+03 2.712884247303009033e-01
5.947000000000000000e+03 2.713308930397033691e-01
5.948000000000000000e+03 2.691390216350555420e-01
5.949000000000000000e+03 2.802084088325500488e-01
5.950000000000000000e+03 2.691032290458679199e-01
5.951000000000000000e+03 2.798917889595031738e-01
5.952000000000000000e+03 2.718962728977203369e-01
5.953000000000000000e+03 2.719846963882446289e-01
5.954000000000000000e+03 2.723128199577331543e-01
5.955000000000000000e+03 2.691124975681304932e-01
5.956000000000000000e+03 2.734318375587463379e-01
5.957000000000000000e+03 2.713904976844787598e-01
5.958000000000000000e+03 2.732731103897094727e-01
5.959000000000000000e+03 2.706865072250366211e-01
5.960000000000000000e+03 2.687482833862304688e-01
5.961000000000000000e+03 2.668318450450897217e-01
5.962000000000000000e+03 2.700027823448181152e-01
5.963000000000000000e+03 2.683274745941162109e-01
5.964000000000000000e+03 2.690293788909912109e-01
5.965000000000000000e+03 2.684521973133087158e-01
5.966000000000000000e+03 2.659124732017517090e-01
5.967000000000000000e+03 2.693556249141693115e-01
5.968000000000000000e+03 2.662078440189361572e-01
5.969000000000000000e+03 2.681468427181243896e-01
5.970000000000000000e+03 2.667958736419677734e-01
5.971000000000000000e+03 2.653998732566833496e-01
5.972000000000000000e+03 2.645205259323120117e-01
5.973000000000000000e+03 2.636248767375946045e-01
5.974000000000000000e+03 2.622499465942382812e-01
5.975000000000000000e+03 2.629174590110778809e-01
5.976000000000000000e+03 2.624448537826538086e-01
5.977000000000000000e+03 2.609621584415435791e-01
5.978000000000000000e+03 2.614596784114837646e-01
5.979000000000000000e+03 2.597373127937316895e-01
5.980000000000000000e+03 2.607081830501556396e-01
5.981000000000000000e+03 2.588948011398315430e-01
5.982000000000000000e+03 2.608098089694976807e-01
5.983000000000000000e+03 2.582215070724487305e-01
5.984000000000000000e+03 2.595393061637878418e-01
5.985000000000000000e+03 2.572086155414581299e-01
5.986000000000000000e+03 2.586608529090881348e-01
5.987000000000000000e+03 2.576111555099487305e-01
5.988000000000000000e+03 2.578671574592590332e-01
5.989000000000000000e+03 2.566857039928436279e-01
5.990000000000000000e+03 2.570873498916625977e-01
5.991000000000000000e+03 2.569698393344879150e-01
5.992000000000000000e+03 2.563127577304840088e-01
5.993000000000000000e+03 2.603544890880584717e-01
5.994000000000000000e+03 2.563270032405853271e-01
5.995000000000000000e+03 2.686421871185302734e-01
5.996000000000000000e+03 2.606739401817321777e-01
5.997000000000000000e+03 2.818977832794189453e-01
5.998000000000000000e+03 2.700772881507873535e-01
5.999000000000000000e+03 2.817094922065734863e-01
6.000000000000000000e+03 2.728921473026275635e-01
6.001000000000000000e+03 2.699773013591766357e-01
6.002000000000000000e+03 2.778870761394500732e-01
6.003000000000000000e+03 2.782530486583709717e-01
6.004000000000000000e+03 2.857690453529357910e-01
6.005000000000000000e+03 2.892359495162963867e-01
6.006000000000000000e+03 2.884770035743713379e-01
6.007000000000000000e+03 2.974721789360046387e-01
6.008000000000000000e+03 2.868731915950775146e-01
6.009000000000000000e+03 2.854429483413696289e-01
6.010000000000000000e+03 2.870441675186157227e-01
6.011000000000000000e+03 2.856605648994445801e-01
6.012000000000000000e+03 2.925041317939758301e-01
6.013000000000000000e+03 2.983049452304840088e-01
6.014000000000000000e+03 2.890885174274444580e-01
6.015000000000000000e+03 2.900408208370208740e-01
6.016000000000000000e+03 3.012844324111938477e-01
6.017000000000000000e+03 2.892331779003143311e-01
6.018000000000000000e+03 2.839127182960510254e-01
6.019000000000000000e+03 2.939082384109497070e-01
6.020000000000000000e+03 2.918622195720672607e-01
6.021000000000000000e+03 2.951932549476623535e-01
6.022000000000000000e+03 2.855473160743713379e-01
6.023000000000000000e+03 2.821700870990753174e-01
6.024000000000000000e+03 2.894026339054107666e-01
6.025000000000000000e+03 2.878801524639129639e-01
6.026000000000000000e+03 2.845254242420196533e-01
6.027000000000000000e+03 2.869980037212371826e-01
6.028000000000000000e+03 2.865265011787414551e-01
6.029000000000000000e+03 2.823865115642547607e-01
6.030000000000000000e+03 2.870737314224243164e-01
6.031000000000000000e+03 2.824873328208923340e-01
6.032000000000000000e+03 2.799600660800933838e-01
6.033000000000000000e+03 2.829045057296752930e-01
6.034000000000000000e+03 2.856907844543457031e-01
6.035000000000000000e+03 2.812451422214508057e-01
6.036000000000000000e+03 2.775363326072692871e-01
6.037000000000000000e+03 2.829746305942535400e-01
6.038000000000000000e+03 2.814143896102905273e-01
6.039000000000000000e+03 2.795709073543548584e-01
6.040000000000000000e+03 2.781280279159545898e-01
6.041000000000000000e+03 2.765967249870300293e-01
6.042000000000000000e+03 2.771144807338714600e-01
6.043000000000000000e+03 2.772267162799835205e-01
6.044000000000000000e+03 2.746492028236389160e-01
6.045000000000000000e+03 2.745324969291687012e-01
6.046000000000000000e+03 2.761448919773101807e-01
6.047000000000000000e+03 2.718156576156616211e-01
6.048000000000000000e+03 2.723669707775115967e-01
6.049000000000000000e+03 2.726700603961944580e-01
6.050000000000000000e+03 2.711074054241180420e-01
6.051000000000000000e+03 2.715928554534912109e-01
6.052000000000000000e+03 2.710766196250915527e-01
6.053000000000000000e+03 2.681037485599517822e-01
6.054000000000000000e+03 2.680668532848358154e-01
6.055000000000000000e+03 2.697059810161590576e-01
6.056000000000000000e+03 2.678543925285339355e-01
6.057000000000000000e+03 2.667326331138610840e-01
6.058000000000000000e+03 2.669022083282470703e-01
6.059000000000000000e+03 2.669953703880310059e-01
6.060000000000000000e+03 2.651971578598022461e-01
6.061000000000000000e+03 2.646527588367462158e-01
6.062000000000000000e+03 2.640115320682525635e-01
6.063000000000000000e+03 2.645020484924316406e-01
6.064000000000000000e+03 2.635447084903717041e-01
6.065000000000000000e+03 2.626482546329498291e-01
6.066000000000000000e+03 2.630695998668670654e-01
6.067000000000000000e+03 2.623319029808044434e-01
6.068000000000000000e+03 2.613088786602020264e-01
6.069000000000000000e+03 2.615283429622650146e-01
6.070000000000000000e+03 2.607071697711944580e-01
6.071000000000000000e+03 2.601234912872314453e-01
6.072000000000000000e+03 2.603306472301483154e-01
6.073000000000000000e+03 2.595560550689697266e-01
6.074000000000000000e+03 2.588225901126861572e-01
6.075000000000000000e+03 2.587352991104125977e-01
6.076000000000000000e+03 2.583675682544708252e-01
6.077000000000000000e+03 2.575454413890838623e-01
6.078000000000000000e+03 2.573183774948120117e-01
6.079000000000000000e+03 2.574338614940643311e-01
6.080000000000000000e+03 2.570600807666778564e-01
6.081000000000000000e+03 2.577806413173675537e-01
6.082000000000000000e+03 2.575676143169403076e-01
6.083000000000000000e+03 2.617409229278564453e-01
6.084000000000000000e+03 2.612901329994201660e-01
6.085000000000000000e+03 2.673926651477813721e-01
6.086000000000000000e+03 2.649418711662292480e-01
6.087000000000000000e+03 2.648168802261352539e-01
6.088000000000000000e+03 2.646405994892120361e-01
6.089000000000000000e+03 2.605840861797332764e-01
6.090000000000000000e+03 2.650831639766693115e-01
6.091000000000000000e+03 2.649837732315063477e-01
6.092000000000000000e+03 2.688988447189331055e-01
6.093000000000000000e+03 2.648438513278961182e-01
6.094000000000000000e+03 2.650598585605621338e-01
6.095000000000000000e+03 2.634965777397155762e-01
6.096000000000000000e+03 2.649753391742706299e-01
6.097000000000000000e+03 2.632327973842620850e-01
6.098000000000000000e+03 2.643623650074005127e-01
6.099000000000000000e+03 2.617299854755401611e-01
6.100000000000000000e+03 2.612874805927276611e-01
6.101000000000000000e+03 2.613075375556945801e-01
6.102000000000000000e+03 2.615233957767486572e-01
6.103000000000000000e+03 2.606927156448364258e-01
6.104000000000000000e+03 2.619635462760925293e-01
6.105000000000000000e+03 2.598864436149597168e-01
6.106000000000000000e+03 2.595392167568206787e-01
6.107000000000000000e+03 2.590721249580383301e-01
6.108000000000000000e+03 2.584534287452697754e-01
6.109000000000000000e+03 2.586050331592559814e-01
6.110000000000000000e+03 2.569721341133117676e-01
6.111000000000000000e+03 2.569148242473602295e-01
6.112000000000000000e+03 2.553947269916534424e-01
6.113000000000000000e+03 2.560789287090301514e-01
6.114000000000000000e+03 2.543831169605255127e-01
6.115000000000000000e+03 2.545213103294372559e-01
6.116000000000000000e+03 2.539589405059814453e-01
6.117000000000000000e+03 2.524315118789672852e-01
6.118000000000000000e+03 2.523853778839111328e-01
6.119000000000000000e+03 2.520963549613952637e-01
6.120000000000000000e+03 2.510417103767395020e-01
6.121000000000000000e+03 2.523591220378875732e-01
6.122000000000000000e+03 2.507835626602172852e-01
6.123000000000000000e+03 2.514546513557434082e-01
6.124000000000000000e+03 2.493804544210433960e-01
6.125000000000000000e+03 2.513540685176849365e-01
6.126000000000000000e+03 2.484907060861587524e-01
6.127000000000000000e+03 2.523343265056610107e-01
6.128000000000000000e+03 2.480240613222122192e-01
6.129000000000000000e+03 2.524910569190979004e-01
6.130000000000000000e+03 2.473035156726837158e-01
6.131000000000000000e+03 2.512792944908142090e-01
6.132000000000000000e+03 2.476760447025299072e-01
6.133000000000000000e+03 2.495031803846359253e-01
6.134000000000000000e+03 2.488448023796081543e-01
6.135000000000000000e+03 2.470705956220626831e-01
6.136000000000000000e+03 2.511372864246368408e-01
6.137000000000000000e+03 2.466692477464675903e-01
6.138000000000000000e+03 2.540936470031738281e-01
6.139000000000000000e+03 2.474420070648193359e-01
6.140000000000000000e+03 2.568521499633789062e-01
6.141000000000000000e+03 2.466354817152023315e-01
6.142000000000000000e+03 2.596504688262939453e-01
6.143000000000000000e+03 2.471815347671508789e-01
6.144000000000000000e+03 2.656994462013244629e-01
6.145000000000000000e+03 2.534016966819763184e-01
6.146000000000000000e+03 2.694544196128845215e-01
6.147000000000000000e+03 2.599668502807617188e-01
6.148000000000000000e+03 2.615623772144317627e-01
6.149000000000000000e+03 2.632431685924530029e-01
6.150000000000000000e+03 2.525671422481536865e-01
6.151000000000000000e+03 2.644712924957275391e-01
6.152000000000000000e+03 2.611129283905029297e-01
6.153000000000000000e+03 2.716616988182067871e-01
6.154000000000000000e+03 2.632434070110321045e-01
6.155000000000000000e+03 2.624795734882354736e-01
6.156000000000000000e+03 2.649115920066833496e-01
6.157000000000000000e+03 2.576492726802825928e-01
6.158000000000000000e+03 2.685194313526153564e-01
6.159000000000000000e+03 2.615415751934051514e-01
6.160000000000000000e+03 2.620314359664916992e-01
6.161000000000000000e+03 2.614009678363800049e-01
6.162000000000000000e+03 2.589803934097290039e-01
6.163000000000000000e+03 2.634017467498779297e-01
6.164000000000000000e+03 2.571417391300201416e-01
6.165000000000000000e+03 2.636405229568481445e-01
6.166000000000000000e+03 2.589153349399566650e-01
6.167000000000000000e+03 2.575499415397644043e-01
6.168000000000000000e+03 2.584467232227325439e-01
6.169000000000000000e+03 2.567978501319885254e-01
6.170000000000000000e+03 2.608438134193420410e-01
6.171000000000000000e+03 2.551972866058349609e-01
6.172000000000000000e+03 2.577570676803588867e-01
6.173000000000000000e+03 2.568635642528533936e-01
6.174000000000000000e+03 2.516510784626007080e-01
6.175000000000000000e+03 2.542902827262878418e-01
6.176000000000000000e+03 2.521311938762664795e-01
6.177000000000000000e+03 2.526999413967132568e-01
6.178000000000000000e+03 2.511681318283081055e-01
6.179000000000000000e+03 2.512953579425811768e-01
6.180000000000000000e+03 2.510038018226623535e-01
6.181000000000000000e+03 2.492250800132751465e-01
6.182000000000000000e+03 2.509800195693969727e-01
6.183000000000000000e+03 2.485195994377136230e-01
6.184000000000000000e+03 2.479188591241836548e-01
6.185000000000000000e+03 2.474449723958969116e-01
6.186000000000000000e+03 2.456197440624237061e-01
6.187000000000000000e+03 2.484562098979949951e-01
6.188000000000000000e+03 2.448821514844894409e-01
6.189000000000000000e+03 2.475678324699401855e-01
6.190000000000000000e+03 2.442120760679244995e-01
6.191000000000000000e+03 2.450485825538635254e-01
6.192000000000000000e+03 2.438230365514755249e-01
6.193000000000000000e+03 2.460320144891738892e-01
6.194000000000000000e+03 2.431769520044326782e-01
6.195000000000000000e+03 2.456771284341812134e-01
6.196000000000000000e+03 2.445724606513977051e-01
6.197000000000000000e+03 2.475027590990066528e-01
6.198000000000000000e+03 2.441331148147583008e-01
6.199000000000000000e+03 2.542139291763305664e-01
6.200000000000000000e+03 2.461644262075424194e-01
6.201000000000000000e+03 2.582843303680419922e-01
6.202000000000000000e+03 2.503856122493743896e-01
6.203000000000000000e+03 2.552017867565155029e-01
6.204000000000000000e+03 2.518191039562225342e-01
6.205000000000000000e+03 2.507795989513397217e-01
6.206000000000000000e+03 2.520561218261718750e-01
6.207000000000000000e+03 2.506333589553833008e-01
6.208000000000000000e+03 2.546211481094360352e-01
6.209000000000000000e+03 2.533865272998809814e-01
6.210000000000000000e+03 2.554135918617248535e-01
6.211000000000000000e+03 2.508110702037811279e-01
6.212000000000000000e+03 2.530904114246368408e-01
6.213000000000000000e+03 2.499109953641891479e-01
6.214000000000000000e+03 2.508957684040069580e-01
6.215000000000000000e+03 2.519110739231109619e-01
6.216000000000000000e+03 2.495616376399993896e-01
6.217000000000000000e+03 2.527497410774230957e-01
6.218000000000000000e+03 2.483651936054229736e-01
6.219000000000000000e+03 2.497967630624771118e-01
6.220000000000000000e+03 2.511370480060577393e-01
6.221000000000000000e+03 2.458817064762115479e-01
6.222000000000000000e+03 2.503142356872558594e-01
6.223000000000000000e+03 2.454859763383865356e-01
6.224000000000000000e+03 2.472061365842819214e-01
6.225000000000000000e+03 2.459487617015838623e-01
6.226000000000000000e+03 2.458087205886840820e-01
6.227000000000000000e+03 2.448823451995849609e-01
6.228000000000000000e+03 2.443582415580749512e-01
6.229000000000000000e+03 2.439998686313629150e-01
6.230000000000000000e+03 2.422338426113128662e-01
6.231000000000000000e+03 2.448540627956390381e-01
6.232000000000000000e+03 2.414248436689376831e-01
6.233000000000000000e+03 2.436748445034027100e-01
6.234000000000000000e+03 2.417114675045013428e-01
6.235000000000000000e+03 2.416989207267761230e-01
6.236000000000000000e+03 2.415502667427062988e-01
6.237000000000000000e+03 2.411193847656250000e-01
6.238000000000000000e+03 2.404155582189559937e-01
6.239000000000000000e+03 2.413217574357986450e-01
6.240000000000000000e+03 2.415519803762435913e-01
6.241000000000000000e+03 2.407276779413223267e-01
6.242000000000000000e+03 2.440824210643768311e-01
6.243000000000000000e+03 2.425486594438552856e-01
6.244000000000000000e+03 2.444962114095687866e-01
6.245000000000000000e+03 2.444577515125274658e-01
6.246000000000000000e+03 2.421525418758392334e-01
6.247000000000000000e+03 2.447914630174636841e-01
6.248000000000000000e+03 2.442668229341506958e-01
6.249000000000000000e+03 2.432572096586227417e-01
6.250000000000000000e+03 2.478304356336593628e-01
6.251000000000000000e+03 2.431032210588455200e-01
6.252000000000000000e+03 2.462405115365982056e-01
6.253000000000000000e+03 2.419770956039428711e-01
6.254000000000000000e+03 2.434729784727096558e-01
6.255000000000000000e+03 2.435426265001296997e-01
6.256000000000000000e+03 2.420419007539749146e-01
6.257000000000000000e+03 2.437777370214462280e-01
6.258000000000000000e+03 2.427511960268020630e-01
6.259000000000000000e+03 2.409867197275161743e-01
6.260000000000000000e+03 2.437937110662460327e-01
6.261000000000000000e+03 2.403265833854675293e-01
6.262000000000000000e+03 2.418302744626998901e-01
6.263000000000000000e+03 2.421619892120361328e-01
6.264000000000000000e+03 2.395090311765670776e-01
6.265000000000000000e+03 2.410920113325119019e-01
6.266000000000000000e+03 2.380137890577316284e-01
6.267000000000000000e+03 2.390925288200378418e-01
6.268000000000000000e+03 2.377118170261383057e-01
6.269000000000000000e+03 2.379436194896697998e-01
6.270000000000000000e+03 2.371288239955902100e-01
6.271000000000000000e+03 2.373565584421157837e-01
6.272000000000000000e+03 2.361721098423004150e-01
6.273000000000000000e+03 2.358618974685668945e-01
6.274000000000000000e+03 2.375547140836715698e-01
6.275000000000000000e+03 2.348874211311340332e-01
6.276000000000000000e+03 2.386245578527450562e-01
6.277000000000000000e+03 2.352568060159683228e-01
6.278000000000000000e+03 2.399835437536239624e-01
6.279000000000000000e+03 2.360285967588424683e-01
6.280000000000000000e+03 2.434736937284469604e-01
6.281000000000000000e+03 2.357833236455917358e-01
6.282000000000000000e+03 2.455737143754959106e-01
6.283000000000000000e+03 2.350532412528991699e-01
6.284000000000000000e+03 2.429011911153793335e-01
6.285000000000000000e+03 2.354723215103149414e-01
6.286000000000000000e+03 2.411724925041198730e-01
6.287000000000000000e+03 2.370661050081253052e-01
6.288000000000000000e+03 2.398080080747604370e-01
6.289000000000000000e+03 2.376778870820999146e-01
6.290000000000000000e+03 2.382428795099258423e-01
6.291000000000000000e+03 2.382858395576477051e-01
6.292000000000000000e+03 2.376216500997543335e-01
6.293000000000000000e+03 2.395961582660675049e-01
6.294000000000000000e+03 2.369983941316604614e-01
6.295000000000000000e+03 2.370948940515518188e-01
6.296000000000000000e+03 2.358337193727493286e-01
6.297000000000000000e+03 2.346703857183456421e-01
6.298000000000000000e+03 2.350322902202606201e-01
6.299000000000000000e+03 2.347837388515472412e-01
6.300000000000000000e+03 2.355949282646179199e-01
6.301000000000000000e+03 2.349574118852615356e-01
6.302000000000000000e+03 2.375925630331039429e-01
6.303000000000000000e+03 2.356801331043243408e-01
6.304000000000000000e+03 2.412387281656265259e-01
6.305000000000000000e+03 2.363088279962539673e-01
6.306000000000000000e+03 2.440890371799468994e-01
6.307000000000000000e+03 2.391227632761001587e-01
6.308000000000000000e+03 2.447037100791931152e-01
6.309000000000000000e+03 2.420886456966400146e-01
6.310000000000000000e+03 2.449901103973388672e-01
6.311000000000000000e+03 2.404196113348007202e-01
6.312000000000000000e+03 2.465006113052368164e-01
6.313000000000000000e+03 2.441798001527786255e-01
6.314000000000000000e+03 2.481896430253982544e-01
6.315000000000000000e+03 2.421870380640029907e-01
6.316000000000000000e+03 2.455882728099822998e-01
6.317000000000000000e+03 2.427941411733627319e-01
6.318000000000000000e+03 2.405677288770675659e-01
6.319000000000000000e+03 2.466136813163757324e-01
6.320000000000000000e+03 2.447454929351806641e-01
6.321000000000000000e+03 2.433852255344390869e-01
6.322000000000000000e+03 2.445284873247146606e-01
6.323000000000000000e+03 2.385418117046356201e-01
6.324000000000000000e+03 2.419791519641876221e-01
6.325000000000000000e+03 2.393945008516311646e-01
6.326000000000000000e+03 2.410793602466583252e-01
6.327000000000000000e+03 2.415586262941360474e-01
6.328000000000000000e+03 2.397979348897933960e-01
6.329000000000000000e+03 2.432916909456253052e-01
6.330000000000000000e+03 2.401697486639022827e-01
6.331000000000000000e+03 2.475215792655944824e-01
6.332000000000000000e+03 2.402753084897994995e-01
6.333000000000000000e+03 2.490943819284439087e-01
6.334000000000000000e+03 2.402155399322509766e-01
6.335000000000000000e+03 2.418893426656723022e-01
6.336000000000000000e+03 2.443845123052597046e-01
6.337000000000000000e+03 2.413304001092910767e-01
6.338000000000000000e+03 2.423977106809616089e-01
6.339000000000000000e+03 2.432795464992523193e-01
6.340000000000000000e+03 2.404717803001403809e-01
6.341000000000000000e+03 2.414976209402084351e-01
6.342000000000000000e+03 2.416593879461288452e-01
6.343000000000000000e+03 2.386001497507095337e-01
6.344000000000000000e+03 2.418188452720642090e-01
6.345000000000000000e+03 2.385769337415695190e-01
6.346000000000000000e+03 2.395675927400588989e-01
6.347000000000000000e+03 2.423874884843826294e-01
6.348000000000000000e+03 2.394672483205795288e-01
6.349000000000000000e+03 2.388843894004821777e-01
6.350000000000000000e+03 2.384942322969436646e-01
6.351000000000000000e+03 2.372063100337982178e-01
6.352000000000000000e+03 2.373096048831939697e-01
6.353000000000000000e+03 2.384576648473739624e-01
6.354000000000000000e+03 2.361225932836532593e-01
6.355000000000000000e+03 2.352493107318878174e-01
6.356000000000000000e+03 2.353492975234985352e-01
6.357000000000000000e+03 2.331839501857757568e-01
6.358000000000000000e+03 2.352049797773361206e-01
6.359000000000000000e+03 2.333115488290786743e-01
6.360000000000000000e+03 2.327341437339782715e-01
6.361000000000000000e+03 2.336190640926361084e-01
6.362000000000000000e+03 2.304499745368957520e-01
6.363000000000000000e+03 2.329370677471160889e-01
6.364000000000000000e+03 2.312847524881362915e-01
6.365000000000000000e+03 2.314263582229614258e-01
6.366000000000000000e+03 2.310245633125305176e-01
6.367000000000000000e+03 2.309914529323577881e-01
6.368000000000000000e+03 2.300599962472915649e-01
6.369000000000000000e+03 2.318786829710006714e-01
6.370000000000000000e+03 2.304663211107254028e-01
6.371000000000000000e+03 2.334405034780502319e-01
6.372000000000000000e+03 2.296858280897140503e-01
6.373000000000000000e+03 2.344739884138107300e-01
6.374000000000000000e+03 2.302270531654357910e-01
6.375000000000000000e+03 2.343276888132095337e-01
6.376000000000000000e+03 2.313377410173416138e-01
6.377000000000000000e+03 2.318534702062606812e-01
6.378000000000000000e+03 2.320048063993453979e-01
6.379000000000000000e+03 2.306393384933471680e-01
6.380000000000000000e+03 2.324394136667251587e-01
6.381000000000000000e+03 2.311023026704788208e-01
6.382000000000000000e+03 2.341449111700057983e-01
6.383000000000000000e+03 2.306434661149978638e-01
6.384000000000000000e+03 2.360727339982986450e-01
6.385000000000000000e+03 2.293839603662490845e-01
6.386000000000000000e+03 2.377569079399108887e-01
6.387000000000000000e+03 2.277722507715225220e-01
6.388000000000000000e+03 2.412123084068298340e-01
6.389000000000000000e+03 2.291119694709777832e-01
6.390000000000000000e+03 2.445987761020660400e-01
6.391000000000000000e+03 2.342915683984756470e-01
6.392000000000000000e+03 2.442593276500701904e-01
6.393000000000000000e+03 2.375400513410568237e-01
6.394000000000000000e+03 2.393197566270828247e-01
6.395000000000000000e+03 2.395699471235275269e-01
6.396000000000000000e+03 2.322678267955780029e-01
6.397000000000000000e+03 2.403316050767898560e-01
6.398000000000000000e+03 2.361065000295639038e-01
6.399000000000000000e+03 2.447257190942764282e-01
6.400000000000000000e+03 2.367888242006301880e-01
6.401000000000000000e+03 2.390918880701065063e-01
6.402000000000000000e+03 2.378652691841125488e-01
6.403000000000000000e+03 2.373536974191665649e-01
6.404000000000000000e+03 2.399274408817291260e-01
6.405000000000000000e+03 2.375720292329788208e-01
6.406000000000000000e+03 2.384921312332153320e-01
6.407000000000000000e+03 2.331428378820419312e-01
6.408000000000000000e+03 2.402334660291671753e-01
6.409000000000000000e+03 2.332546114921569824e-01
6.410000000000000000e+03 2.380576133728027344e-01
6.411000000000000000e+03 2.369482964277267456e-01
6.412000000000000000e+03 2.329425066709518433e-01
6.413000000000000000e+03 2.364814728498458862e-01
6.414000000000000000e+03 2.308684587478637695e-01
6.415000000000000000e+03 2.367063611745834351e-01
6.416000000000000000e+03 2.323352247476577759e-01
6.417000000000000000e+03 2.349739372730255127e-01
6.418000000000000000e+03 2.326879948377609253e-01
6.419000000000000000e+03 2.328248471021652222e-01
6.420000000000000000e+03 2.294312715530395508e-01
6.421000000000000000e+03 2.319962978363037109e-01
6.422000000000000000e+03 2.314711660146713257e-01
6.423000000000000000e+03 2.283246517181396484e-01
6.424000000000000000e+03 2.314812093973159790e-01
6.425000000000000000e+03 2.278730422258377075e-01
6.426000000000000000e+03 2.286107689142227173e-01
6.427000000000000000e+03 2.283685356378555298e-01
6.428000000000000000e+03 2.276738137006759644e-01
6.429000000000000000e+03 2.263884842395782471e-01
6.430000000000000000e+03 2.265344560146331787e-01
6.431000000000000000e+03 2.260588407516479492e-01
6.432000000000000000e+03 2.275103330612182617e-01
6.433000000000000000e+03 2.252449095249176025e-01
6.434000000000000000e+03 2.262856960296630859e-01
6.435000000000000000e+03 2.249675244092941284e-01
6.436000000000000000e+03 2.256049513816833496e-01
6.437000000000000000e+03 2.248161584138870239e-01
6.438000000000000000e+03 2.280576974153518677e-01
6.439000000000000000e+03 2.241209298372268677e-01
6.440000000000000000e+03 2.303551435470581055e-01
6.441000000000000000e+03 2.266596555709838867e-01
6.442000000000000000e+03 2.350449711084365845e-01
6.443000000000000000e+03 2.308835089206695557e-01
6.444000000000000000e+03 2.366477847099304199e-01
6.445000000000000000e+03 2.336667627096176147e-01
6.446000000000000000e+03 2.308738082647323608e-01
6.447000000000000000e+03 2.330503761768341064e-01
6.448000000000000000e+03 2.280442416667938232e-01
6.449000000000000000e+03 2.334955781698226929e-01
6.450000000000000000e+03 2.308935075998306274e-01
6.451000000000000000e+03 2.340459227561950684e-01
6.452000000000000000e+03 2.319558411836624146e-01
6.453000000000000000e+03 2.302909791469573975e-01
6.454000000000000000e+03 2.326043099164962769e-01
6.455000000000000000e+03 2.292237728834152222e-01
6.456000000000000000e+03 2.342138886451721191e-01
6.457000000000000000e+03 2.317822128534317017e-01
6.458000000000000000e+03 2.341585308313369751e-01
6.459000000000000000e+03 2.297185212373733521e-01
6.460000000000000000e+03 2.326584905385971069e-01
6.461000000000000000e+03 2.274179756641387939e-01
6.462000000000000000e+03 2.327306568622589111e-01
6.463000000000000000e+03 2.287824153900146484e-01
6.464000000000000000e+03 2.292869985103607178e-01
6.465000000000000000e+03 2.287534028291702271e-01
6.466000000000000000e+03 2.245327532291412354e-01
6.467000000000000000e+03 2.271298319101333618e-01
6.468000000000000000e+03 2.252177894115447998e-01
6.469000000000000000e+03 2.264026105403900146e-01
6.470000000000000000e+03 2.259383052587509155e-01
6.471000000000000000e+03 2.254141867160797119e-01
6.472000000000000000e+03 2.234283387660980225e-01
6.473000000000000000e+03 2.253903895616531372e-01
6.474000000000000000e+03 2.230670899152755737e-01
6.475000000000000000e+03 2.246198803186416626e-01
6.476000000000000000e+03 2.242475301027297974e-01
6.477000000000000000e+03 2.228717505931854248e-01
6.478000000000000000e+03 2.259015738964080811e-01
6.479000000000000000e+03 2.231173962354660034e-01
6.480000000000000000e+03 2.268849015235900879e-01
6.481000000000000000e+03 2.250335961580276489e-01
6.482000000000000000e+03 2.253662347793579102e-01
6.483000000000000000e+03 2.276153713464736938e-01
6.484000000000000000e+03 2.251962125301361084e-01
6.485000000000000000e+03 2.256842255592346191e-01
6.486000000000000000e+03 2.247583866119384766e-01
6.487000000000000000e+03 2.243384420871734619e-01
6.488000000000000000e+03 2.248053550720214844e-01
6.489000000000000000e+03 2.248286306858062744e-01
6.490000000000000000e+03 2.262339144945144653e-01
6.491000000000000000e+03 2.252990901470184326e-01
6.492000000000000000e+03 2.246084362268447876e-01
6.493000000000000000e+03 2.249819338321685791e-01
6.494000000000000000e+03 2.214580029249191284e-01
6.495000000000000000e+03 2.235872149467468262e-01
6.496000000000000000e+03 2.227346301078796387e-01
6.497000000000000000e+03 2.204502075910568237e-01
6.498000000000000000e+03 2.248598933219909668e-01
6.499000000000000000e+03 2.191113382577896118e-01
6.500000000000000000e+03 2.241391688585281372e-01
6.501000000000000000e+03 2.205272614955902100e-01
6.502000000000000000e+03 2.219007462263107300e-01
6.503000000000000000e+03 2.210375070571899414e-01
6.504000000000000000e+03 2.201975733041763306e-01
6.505000000000000000e+03 2.192173600196838379e-01
6.506000000000000000e+03 2.210804820060729980e-01
6.507000000000000000e+03 2.173513323068618774e-01
6.508000000000000000e+03 2.211235910654067993e-01
6.509000000000000000e+03 2.174053043127059937e-01
6.510000000000000000e+03 2.189083844423294067e-01
6.511000000000000000e+03 2.179633527994155884e-01
6.512000000000000000e+03 2.176191061735153198e-01
6.513000000000000000e+03 2.179582864046096802e-01
6.514000000000000000e+03 2.170092612504959106e-01
6.515000000000000000e+03 2.179580032825469971e-01
6.516000000000000000e+03 2.166648805141448975e-01
6.517000000000000000e+03 2.180521190166473389e-01
6.518000000000000000e+03 2.162633240222930908e-01
6.519000000000000000e+03 2.185415923595428467e-01
6.520000000000000000e+03 2.164489328861236572e-01
6.521000000000000000e+03 2.193838953971862793e-01
6.522000000000000000e+03 2.178821265697479248e-01
6.523000000000000000e+03 2.202354371547698975e-01
6.524000000000000000e+03 2.193685472011566162e-01
6.525000000000000000e+03 2.211239933967590332e-01
6.526000000000000000e+03 2.201505005359649658e-01
6.527000000000000000e+03 2.222726941108703613e-01
6.528000000000000000e+03 2.206012308597564697e-01
6.529000000000000000e+03 2.235851287841796875e-01
6.530000000000000000e+03 2.219148129224777222e-01
6.531000000000000000e+03 2.243308126926422119e-01
6.532000000000000000e+03 2.236972600221633911e-01
6.533000000000000000e+03 2.240690290927886963e-01
6.534000000000000000e+03 2.231103032827377319e-01
6.535000000000000000e+03 2.252014577388763428e-01
6.536000000000000000e+03 2.231208533048629761e-01
6.537000000000000000e+03 2.235963791608810425e-01
6.538000000000000000e+03 2.232380062341690063e-01
6.539000000000000000e+03 2.220349609851837158e-01
6.540000000000000000e+03 2.239335179328918457e-01
6.541000000000000000e+03 2.235441505908966064e-01
6.542000000000000000e+03 2.276591807603836060e-01
6.543000000000000000e+03 2.232812196016311646e-01
6.544000000000000000e+03 2.255019545555114746e-01
6.545000000000000000e+03 2.232678830623626709e-01
6.546000000000000000e+03 2.225972115993499756e-01
6.547000000000000000e+03 2.255311161279678345e-01
6.548000000000000000e+03 2.258275449275970459e-01
6.549000000000000000e+03 2.215308099985122681e-01
6.550000000000000000e+03 2.299538105726242065e-01
6.551000000000000000e+03 2.213745862245559692e-01
6.552000000000000000e+03 2.288119792938232422e-01
6.553000000000000000e+03 2.251307517290115356e-01
6.554000000000000000e+03 2.286698520183563232e-01
6.555000000000000000e+03 2.266251593828201294e-01
6.556000000000000000e+03 2.300505936145782471e-01
6.557000000000000000e+03 2.277360409498214722e-01
6.558000000000000000e+03 2.316536158323287964e-01
6.559000000000000000e+03 2.297187298536300659e-01
6.560000000000000000e+03 2.287888228893280029e-01
6.561000000000000000e+03 2.319301217794418335e-01
6.562000000000000000e+03 2.237103283405303955e-01
6.563000000000000000e+03 2.315051108598709106e-01
6.564000000000000000e+03 2.253127694129943848e-01
6.565000000000000000e+03 2.294435501098632812e-01
6.566000000000000000e+03 2.280039042234420776e-01
6.567000000000000000e+03 2.336087524890899658e-01
6.568000000000000000e+03 2.279017567634582520e-01
6.569000000000000000e+03 2.306514829397201538e-01
6.570000000000000000e+03 2.264391779899597168e-01
6.571000000000000000e+03 2.247282713651657104e-01
6.572000000000000000e+03 2.273370623588562012e-01
6.573000000000000000e+03 2.250419408082962036e-01
6.574000000000000000e+03 2.305681854486465454e-01
6.575000000000000000e+03 2.251124680042266846e-01
6.576000000000000000e+03 2.288458943367004395e-01
6.577000000000000000e+03 2.248169481754302979e-01
6.578000000000000000e+03 2.259980440139770508e-01
6.579000000000000000e+03 2.235428839921951294e-01
6.580000000000000000e+03 2.272922247648239136e-01
6.581000000000000000e+03 2.204844653606414795e-01
6.582000000000000000e+03 2.258992791175842285e-01
6.583000000000000000e+03 2.211444228887557983e-01
6.584000000000000000e+03 2.237542420625686646e-01
6.585000000000000000e+03 2.214156836271286011e-01
6.586000000000000000e+03 2.239077091217041016e-01
6.587000000000000000e+03 2.179153561592102051e-01
6.588000000000000000e+03 2.245421558618545532e-01
6.589000000000000000e+03 2.167319506406784058e-01
6.590000000000000000e+03 2.258895039558410645e-01
6.591000000000000000e+03 2.156007140874862671e-01
6.592000000000000000e+03 2.245893031358718872e-01
6.593000000000000000e+03 2.156930714845657349e-01
6.594000000000000000e+03 2.224378436803817749e-01
6.595000000000000000e+03 2.156373709440231323e-01
6.596000000000000000e+03 2.223845869302749634e-01
6.597000000000000000e+03 2.150573283433914185e-01
6.598000000000000000e+03 2.199417203664779663e-01
6.599000000000000000e+03 2.162682414054870605e-01
6.600000000000000000e+03 2.169974893331527710e-01
6.601000000000000000e+03 2.173072099685668945e-01
6.602000000000000000e+03 2.154901623725891113e-01
6.603000000000000000e+03 2.169316411018371582e-01
6.604000000000000000e+03 2.140980958938598633e-01
6.605000000000000000e+03 2.165642827749252319e-01
6.606000000000000000e+03 2.144721597433090210e-01
6.607000000000000000e+03 2.161858230829238892e-01
6.608000000000000000e+03 2.138072997331619263e-01
6.609000000000000000e+03 2.158323824405670166e-01
6.610000000000000000e+03 2.124786823987960815e-01
6.611000000000000000e+03 2.153210937976837158e-01
6.612000000000000000e+03 2.120572179555892944e-01
6.613000000000000000e+03 2.143168598413467407e-01
6.614000000000000000e+03 2.113543003797531128e-01
6.615000000000000000e+03 2.137025743722915649e-01
6.616000000000000000e+03 2.106125801801681519e-01
6.617000000000000000e+03 2.130955010652542114e-01
6.618000000000000000e+03 2.100457251071929932e-01
6.619000000000000000e+03 2.129206508398056030e-01
6.620000000000000000e+03 2.092216908931732178e-01
6.621000000000000000e+03 2.137917876243591309e-01
6.622000000000000000e+03 2.095963060855865479e-01
6.623000000000000000e+03 2.158880829811096191e-01
6.624000000000000000e+03 2.115371525287628174e-01
6.625000000000000000e+03 2.204310894012451172e-01
6.626000000000000000e+03 2.130604982376098633e-01
6.627000000000000000e+03 2.255580574274063110e-01
6.628000000000000000e+03 2.156210839748382568e-01
6.629000000000000000e+03 2.246601134538650513e-01
6.630000000000000000e+03 2.230370938777923584e-01
6.631000000000000000e+03 2.200728356838226318e-01
6.632000000000000000e+03 2.214205414056777954e-01
6.633000000000000000e+03 2.148562520742416382e-01
6.634000000000000000e+03 2.238533198833465576e-01
6.635000000000000000e+03 2.162558138370513916e-01
6.636000000000000000e+03 2.255554795265197754e-01
6.637000000000000000e+03 2.199052572250366211e-01
6.638000000000000000e+03 2.229226380586624146e-01
6.639000000000000000e+03 2.180319428443908691e-01
6.640000000000000000e+03 2.257542014122009277e-01
6.641000000000000000e+03 2.214995473623275757e-01
6.642000000000000000e+03 2.253708541393280029e-01
6.643000000000000000e+03 2.207633852958679199e-01
6.644000000000000000e+03 2.236604094505310059e-01
6.645000000000000000e+03 2.179173678159713745e-01
6.646000000000000000e+03 2.229137718677520752e-01
6.647000000000000000e+03 2.219012826681137085e-01
6.648000000000000000e+03 2.205281108617782593e-01
6.649000000000000000e+03 2.193620949983596802e-01
6.650000000000000000e+03 2.190619856119155884e-01
6.651000000000000000e+03 2.144369632005691528e-01
6.652000000000000000e+03 2.180493921041488647e-01
6.653000000000000000e+03 2.176777124404907227e-01
6.654000000000000000e+03 2.133210301399230957e-01
6.655000000000000000e+03 2.171896100044250488e-01
6.656000000000000000e+03 2.125993072986602783e-01
6.657000000000000000e+03 2.139268070459365845e-01
6.658000000000000000e+03 2.146154046058654785e-01
6.659000000000000000e+03 2.131623774766921997e-01
6.660000000000000000e+03 2.129499167203903198e-01
6.661000000000000000e+03 2.114039063453674316e-01
6.662000000000000000e+03 2.113644033670425415e-01
6.663000000000000000e+03 2.131046801805496216e-01
6.664000000000000000e+03 2.100235372781753540e-01
6.665000000000000000e+03 2.119770795106887817e-01
6.666000000000000000e+03 2.098231166601181030e-01
6.667000000000000000e+03 2.096462994813919067e-01
6.668000000000000000e+03 2.100108712911605835e-01
6.669000000000000000e+03 2.124679237604141235e-01
6.670000000000000000e+03 2.099517285823822021e-01
6.671000000000000000e+03 2.186272144317626953e-01
6.672000000000000000e+03 2.149367183446884155e-01
6.673000000000000000e+03 2.269640564918518066e-01
6.674000000000000000e+03 2.239334732294082642e-01
6.675000000000000000e+03 2.295431196689605713e-01
6.676000000000000000e+03 2.290205210447311401e-01
6.677000000000000000e+03 2.488346993923187256e-01
6.678000000000000000e+03 2.493844628334045410e-01
6.679000000000000000e+03 2.758963704109191895e-01
6.680000000000000000e+03 2.719727754592895508e-01
6.681000000000000000e+03 2.530297040939331055e-01
6.682000000000000000e+03 2.399153411388397217e-01
6.683000000000000000e+03 2.529306411743164062e-01
6.684000000000000000e+03 2.668751180171966553e-01
6.685000000000000000e+03 2.495972514152526855e-01
6.686000000000000000e+03 2.625326514244079590e-01
6.687000000000000000e+03 2.737511992454528809e-01
6.688000000000000000e+03 2.631668150424957275e-01
6.689000000000000000e+03 2.755602896213531494e-01
6.690000000000000000e+03 2.608104646205902100e-01
6.691000000000000000e+03 2.609897255897521973e-01
6.692000000000000000e+03 2.741717696189880371e-01
6.693000000000000000e+03 2.872723639011383057e-01
6.694000000000000000e+03 2.770700752735137939e-01
6.695000000000000000e+03 2.723415195941925049e-01
6.696000000000000000e+03 2.824678421020507812e-01
6.697000000000000000e+03 2.691752910614013672e-01
6.698000000000000000e+03 2.671627998352050781e-01
6.699000000000000000e+03 2.789317071437835693e-01
6.700000000000000000e+03 2.772947549819946289e-01
6.701000000000000000e+03 2.648289203643798828e-01
6.702000000000000000e+03 2.705820500850677490e-01
6.703000000000000000e+03 2.770770192146301270e-01
6.704000000000000000e+03 2.679961621761322021e-01
6.705000000000000000e+03 2.713465392589569092e-01
6.706000000000000000e+03 2.704106271266937256e-01
6.707000000000000000e+03 2.749454975128173828e-01
6.708000000000000000e+03 2.686077058315277100e-01
6.709000000000000000e+03 2.661314010620117188e-01
6.710000000000000000e+03 2.686339318752288818e-01
6.711000000000000000e+03 2.736536264419555664e-01
6.712000000000000000e+03 2.670930922031402588e-01
6.713000000000000000e+03 2.633328735828399658e-01
6.714000000000000000e+03 2.667474746704101562e-01
6.715000000000000000e+03 2.678490281105041504e-01
6.716000000000000000e+03 2.629961073398590088e-01
6.717000000000000000e+03 2.617545723915100098e-01
6.718000000000000000e+03 2.626216113567352295e-01
6.719000000000000000e+03 2.606245577335357666e-01
6.720000000000000000e+03 2.579035162925720215e-01
6.721000000000000000e+03 2.552051842212677002e-01
6.722000000000000000e+03 2.543835341930389404e-01
6.723000000000000000e+03 2.552422285079956055e-01
6.724000000000000000e+03 2.531339824199676514e-01
6.725000000000000000e+03 2.500286102294921875e-01
6.726000000000000000e+03 2.503368258476257324e-01
6.727000000000000000e+03 2.486046850681304932e-01
6.728000000000000000e+03 2.461192458868026733e-01
6.729000000000000000e+03 2.476794719696044922e-01
6.730000000000000000e+03 2.460274249315261841e-01
6.731000000000000000e+03 2.419407367706298828e-01
6.732000000000000000e+03 2.431599050760269165e-01
6.733000000000000000e+03 2.440050691366195679e-01
6.734000000000000000e+03 2.398660182952880859e-01
6.735000000000000000e+03 2.386295497417449951e-01
6.736000000000000000e+03 2.400465011596679688e-01
6.737000000000000000e+03 2.394367307424545288e-01
6.738000000000000000e+03 2.378903031349182129e-01
6.739000000000000000e+03 2.367219626903533936e-01
6.740000000000000000e+03 2.367917299270629883e-01
6.741000000000000000e+03 2.362335175275802612e-01
6.742000000000000000e+03 2.345868349075317383e-01
6.743000000000000000e+03 2.343753576278686523e-01
6.744000000000000000e+03 2.344558089971542358e-01
6.745000000000000000e+03 2.325277626514434814e-01
6.746000000000000000e+03 2.314346730709075928e-01
6.747000000000000000e+03 2.321556508541107178e-01
6.748000000000000000e+03 2.312819659709930420e-01
6.749000000000000000e+03 2.301938533782958984e-01
6.750000000000000000e+03 2.296445667743682861e-01
6.751000000000000000e+03 2.297804653644561768e-01
6.752000000000000000e+03 2.289795279502868652e-01
6.753000000000000000e+03 2.277984172105789185e-01
6.754000000000000000e+03 2.278741002082824707e-01
6.755000000000000000e+03 2.276655584573745728e-01
6.756000000000000000e+03 2.262006998062133789e-01
6.757000000000000000e+03 2.258196771144866943e-01
6.758000000000000000e+03 2.259557843208312988e-01
6.759000000000000000e+03 2.247861474752426147e-01
6.760000000000000000e+03 2.245781570672988892e-01
6.761000000000000000e+03 2.243344485759735107e-01
6.762000000000000000e+03 2.236131876707077026e-01
6.763000000000000000e+03 2.228942513465881348e-01
6.764000000000000000e+03 2.226401269435882568e-01
6.765000000000000000e+03 2.221461832523345947e-01
6.766000000000000000e+03 2.218357771635055542e-01
6.767000000000000000e+03 2.212037742137908936e-01
6.768000000000000000e+03 2.210306972265243530e-01
6.769000000000000000e+03 2.203416973352432251e-01
6.770000000000000000e+03 2.199269682168960571e-01
6.771000000000000000e+03 2.196357548236846924e-01
6.772000000000000000e+03 2.194222211837768555e-01
6.773000000000000000e+03 2.185817062854766846e-01
6.774000000000000000e+03 2.184301018714904785e-01
6.775000000000000000e+03 2.178613692522048950e-01
6.776000000000000000e+03 2.178339660167694092e-01
6.777000000000000000e+03 2.168663293123245239e-01
6.778000000000000000e+03 2.170829325914382935e-01
6.779000000000000000e+03 2.161452919244766235e-01
6.780000000000000000e+03 2.162208408117294312e-01
6.781000000000000000e+03 2.151921838521957397e-01
6.782000000000000000e+03 2.160913646221160889e-01
6.783000000000000000e+03 2.140370905399322510e-01
6.784000000000000000e+03 2.155633866786956787e-01
6.785000000000000000e+03 2.132738977670669556e-01
6.786000000000000000e+03 2.156825512647628784e-01
6.787000000000000000e+03 2.120186090469360352e-01
6.788000000000000000e+03 2.168474793434143066e-01
6.789000000000000000e+03 2.113339304924011230e-01
6.790000000000000000e+03 2.196554988622665405e-01
6.791000000000000000e+03 2.117936611175537109e-01
6.792000000000000000e+03 2.255022227764129639e-01
6.793000000000000000e+03 2.153747081756591797e-01
6.794000000000000000e+03 2.310112118721008301e-01
6.795000000000000000e+03 2.194744795560836792e-01
6.796000000000000000e+03 2.282745987176895142e-01
6.797000000000000000e+03 2.189182341098785400e-01
6.798000000000000000e+03 2.201762348413467407e-01
6.799000000000000000e+03 2.210159450769424438e-01
6.800000000000000000e+03 2.181864827871322632e-01
6.801000000000000000e+03 2.272977083921432495e-01
6.802000000000000000e+03 2.193040698766708374e-01
6.803000000000000000e+03 2.264998406171798706e-01
6.804000000000000000e+03 2.206142395734786987e-01
6.805000000000000000e+03 2.203157246112823486e-01
6.806000000000000000e+03 2.236264199018478394e-01
6.807000000000000000e+03 2.172211110591888428e-01
6.808000000000000000e+03 2.247076034545898438e-01
6.809000000000000000e+03 2.174584716558456421e-01
6.810000000000000000e+03 2.210354208946228027e-01
6.811000000000000000e+03 2.201374173164367676e-01
6.812000000000000000e+03 2.167121171951293945e-01
6.813000000000000000e+03 2.229299843311309814e-01
6.814000000000000000e+03 2.153438627719879150e-01
6.815000000000000000e+03 2.199604809284210205e-01
6.816000000000000000e+03 2.167054563760757446e-01
6.817000000000000000e+03 2.152687162160873413e-01
6.818000000000000000e+03 2.185084074735641479e-01
6.819000000000000000e+03 2.143427878618240356e-01
6.820000000000000000e+03 2.173794060945510864e-01
6.821000000000000000e+03 2.143161445856094360e-01
6.822000000000000000e+03 2.144130617380142212e-01
6.823000000000000000e+03 2.149790674448013306e-01
6.824000000000000000e+03 2.134995460510253906e-01
6.825000000000000000e+03 2.173638045787811279e-01
6.826000000000000000e+03 2.136422097682952881e-01
6.827000000000000000e+03 2.170363217592239380e-01
6.828000000000000000e+03 2.136966586112976074e-01
6.829000000000000000e+03 2.137966752052307129e-01
6.830000000000000000e+03 2.139206677675247192e-01
6.831000000000000000e+03 2.117856889963150024e-01
6.832000000000000000e+03 2.134146392345428467e-01
6.833000000000000000e+03 2.116242498159408569e-01
6.834000000000000000e+03 2.126444131135940552e-01
6.835000000000000000e+03 2.115578651428222656e-01
6.836000000000000000e+03 2.125682830810546875e-01
6.837000000000000000e+03 2.108610868453979492e-01
6.838000000000000000e+03 2.116231918334960938e-01
6.839000000000000000e+03 2.101678550243377686e-01
6.840000000000000000e+03 2.101046442985534668e-01
6.841000000000000000e+03 2.100600302219390869e-01
6.842000000000000000e+03 2.090604156255722046e-01
6.843000000000000000e+03 2.100914716720581055e-01
6.844000000000000000e+03 2.083854079246520996e-01
6.845000000000000000e+03 2.097660005092620850e-01
6.846000000000000000e+03 2.086130976676940918e-01
6.847000000000000000e+03 2.089442014694213867e-01
6.848000000000000000e+03 2.096965461969375610e-01
6.849000000000000000e+03 2.081856131553649902e-01
6.850000000000000000e+03 2.108142673969268799e-01
6.851000000000000000e+03 2.086691558361053467e-01
6.852000000000000000e+03 2.118963450193405151e-01
6.853000000000000000e+03 2.098467350006103516e-01
6.854000000000000000e+03 2.124474793672561646e-01
6.855000000000000000e+03 2.107586562633514404e-01
6.856000000000000000e+03 2.119683325290679932e-01
6.857000000000000000e+03 2.105721980333328247e-01
6.858000000000000000e+03 2.102916240692138672e-01
6.859000000000000000e+03 2.098429948091506958e-01
6.860000000000000000e+03 2.083308249711990356e-01
6.861000000000000000e+03 2.092379480600357056e-01
6.862000000000000000e+03 2.074860483407974243e-01
6.863000000000000000e+03 2.092909961938858032e-01
6.864000000000000000e+03 2.080446183681488037e-01
6.865000000000000000e+03 2.093682289123535156e-01
6.866000000000000000e+03 2.089628726243972778e-01
6.867000000000000000e+03 2.082256823778152466e-01
6.868000000000000000e+03 2.088519632816314697e-01
6.869000000000000000e+03 2.061817646026611328e-01
6.870000000000000000e+03 2.076181322336196899e-01
6.871000000000000000e+03 2.050968259572982788e-01
6.872000000000000000e+03 2.067153751850128174e-01
6.873000000000000000e+03 2.052333801984786987e-01
6.874000000000000000e+03 2.061047703027725220e-01
6.875000000000000000e+03 2.051628679037094116e-01
6.876000000000000000e+03 2.052712142467498779e-01
6.877000000000000000e+03 2.047787010669708252e-01
6.878000000000000000e+03 2.044408023357391357e-01
6.879000000000000000e+03 2.041597366333007812e-01
6.880000000000000000e+03 2.035195529460906982e-01
6.881000000000000000e+03 2.031702101230621338e-01
6.882000000000000000e+03 2.027995139360427856e-01
6.883000000000000000e+03 2.024175673723220825e-01
6.884000000000000000e+03 2.023052871227264404e-01
6.885000000000000000e+03 2.021111547946929932e-01
6.886000000000000000e+03 2.018055319786071777e-01
6.887000000000000000e+03 2.019439339637756348e-01
6.888000000000000000e+03 2.015919238328933716e-01
6.889000000000000000e+03 2.019138485193252563e-01
6.890000000000000000e+03 2.016984671354293823e-01
6.891000000000000000e+03 2.020546048879623413e-01
6.892000000000000000e+03 2.025694996118545532e-01
6.893000000000000000e+03 2.023691236972808838e-01
6.894000000000000000e+03 2.050170302391052246e-01
6.895000000000000000e+03 2.027776390314102173e-01
6.896000000000000000e+03 2.084900140762329102e-01
6.897000000000000000e+03 2.027163654565811157e-01
6.898000000000000000e+03 2.103401273488998413e-01
6.899000000000000000e+03 2.018964737653732300e-01
6.900000000000000000e+03 2.093506604433059692e-01
6.901000000000000000e+03 2.020077109336853027e-01
6.902000000000000000e+03 2.072463482618331909e-01
6.903000000000000000e+03 2.042942494153976440e-01
6.904000000000000000e+03 2.051782310009002686e-01
6.905000000000000000e+03 2.064027339220046997e-01
6.906000000000000000e+03 2.033782005310058594e-01
6.907000000000000000e+03 2.067335993051528931e-01
6.908000000000000000e+03 2.034002840518951416e-01
6.909000000000000000e+03 2.050792127847671509e-01
6.910000000000000000e+03 2.041050493717193604e-01
6.911000000000000000e+03 2.036958783864974976e-01
6.912000000000000000e+03 2.041109800338745117e-01
6.913000000000000000e+03 2.036294639110565186e-01
6.914000000000000000e+03 2.032731175422668457e-01
6.915000000000000000e+03 2.027572691440582275e-01
6.916000000000000000e+03 2.012995928525924683e-01
6.917000000000000000e+03 2.029109448194503784e-01
6.918000000000000000e+03 2.002650350332260132e-01
6.919000000000000000e+03 2.031562775373458862e-01
6.920000000000000000e+03 2.005478441715240479e-01
6.921000000000000000e+03 2.015130668878555298e-01
6.922000000000000000e+03 2.007291764020919800e-01
6.923000000000000000e+03 2.001273036003112793e-01
6.924000000000000000e+03 2.010679841041564941e-01
6.925000000000000000e+03 1.993414163589477539e-01
6.926000000000000000e+03 2.009366452693939209e-01
6.927000000000000000e+03 1.982067972421646118e-01
6.928000000000000000e+03 1.992098391056060791e-01
6.929000000000000000e+03 1.975139081478118896e-01
6.930000000000000000e+03 1.984362751245498657e-01
6.931000000000000000e+03 1.972102522850036621e-01
6.932000000000000000e+03 1.984227001667022705e-01
6.933000000000000000e+03 1.965267807245254517e-01
6.934000000000000000e+03 1.985071003437042236e-01
6.935000000000000000e+03 1.959696561098098755e-01
6.936000000000000000e+03 2.011348009109497070e-01
6.937000000000000000e+03 1.970098167657852173e-01
6.938000000000000000e+03 2.089782059192657471e-01
6.939000000000000000e+03 2.024591118097305298e-01
6.940000000000000000e+03 2.170653790235519409e-01
6.941000000000000000e+03 2.120963335037231445e-01
6.942000000000000000e+03 2.143223881721496582e-01
6.943000000000000000e+03 2.127124816179275513e-01
6.944000000000000000e+03 2.068657875061035156e-01
6.945000000000000000e+03 2.156523168087005615e-01
6.946000000000000000e+03 2.073066383600234985e-01
6.947000000000000000e+03 2.218010425567626953e-01
6.948000000000000000e+03 2.090968191623687744e-01
6.949000000000000000e+03 2.131652235984802246e-01
6.950000000000000000e+03 2.137863636016845703e-01
6.951000000000000000e+03 2.085444033145904541e-01
6.952000000000000000e+03 2.171813845634460449e-01
6.953000000000000000e+03 2.103594541549682617e-01
6.954000000000000000e+03 2.105862200260162354e-01
6.955000000000000000e+03 2.116678208112716675e-01
6.956000000000000000e+03 2.095839977264404297e-01
6.957000000000000000e+03 2.120746374130249023e-01
6.958000000000000000e+03 2.122284322977066040e-01
6.959000000000000000e+03 2.091754078865051270e-01
6.960000000000000000e+03 2.082372605800628662e-01
6.961000000000000000e+03 2.104071825742721558e-01
6.962000000000000000e+03 2.069480121135711670e-01
6.963000000000000000e+03 2.063477635383605957e-01
6.964000000000000000e+03 2.061829566955566406e-01
6.965000000000000000e+03 2.042408287525177002e-01
6.966000000000000000e+03 2.046925276517868042e-01
6.967000000000000000e+03 2.038393020629882812e-01
6.968000000000000000e+03 2.033187597990036011e-01
6.969000000000000000e+03 2.027221769094467163e-01
6.970000000000000000e+03 2.030572742223739624e-01
6.971000000000000000e+03 2.015701979398727417e-01
6.972000000000000000e+03 2.004477828741073608e-01
6.973000000000000000e+03 2.006905525922775269e-01
6.974000000000000000e+03 2.012620419263839722e-01
6.975000000000000000e+03 2.001867145299911499e-01
6.976000000000000000e+03 2.001071721315383911e-01
6.977000000000000000e+03 1.976285576820373535e-01
6.978000000000000000e+03 1.977579891681671143e-01
6.979000000000000000e+03 1.987501382827758789e-01
6.980000000000000000e+03 1.964498907327651978e-01
6.981000000000000000e+03 1.986737102270126343e-01
6.982000000000000000e+03 1.954541802406311035e-01
6.983000000000000000e+03 1.968063861131668091e-01
6.984000000000000000e+03 1.959988921880722046e-01
6.985000000000000000e+03 1.961320191621780396e-01
6.986000000000000000e+03 1.949546486139297485e-01
6.987000000000000000e+03 1.969365626573562622e-01
6.988000000000000000e+03 1.938432306051254272e-01
6.989000000000000000e+03 1.982761174440383911e-01
6.990000000000000000e+03 1.944271624088287354e-01
6.991000000000000000e+03 2.019644975662231445e-01
6.992000000000000000e+03 1.989520341157913208e-01
6.993000000000000000e+03 2.081362158060073853e-01
6.994000000000000000e+03 2.050808221101760864e-01
6.995000000000000000e+03 2.105277180671691895e-01
6.996000000000000000e+03 2.057276964187622070e-01
6.997000000000000000e+03 2.152067124843597412e-01
6.998000000000000000e+03 2.108334302902221680e-01
6.999000000000000000e+03 2.143334895372390747e-01
7.000000000000000000e+03 2.090558856725692749e-01
7.001000000000000000e+03 2.039883881807327271e-01
7.002000000000000000e+03 2.178869396448135376e-01
7.003000000000000000e+03 2.084638327360153198e-01
7.004000000000000000e+03 2.188025414943695068e-01
7.005000000000000000e+03 2.125639915466308594e-01
7.006000000000000000e+03 2.021985054016113281e-01
7.007000000000000000e+03 2.175226807594299316e-01
7.008000000000000000e+03 2.035457640886306763e-01
7.009000000000000000e+03 2.108746021986007690e-01
7.010000000000000000e+03 2.143268585205078125e-01
7.011000000000000000e+03 2.055293023586273193e-01
7.012000000000000000e+03 2.091340124607086182e-01
7.013000000000000000e+03 2.078100740909576416e-01
7.014000000000000000e+03 2.063098102807998657e-01
7.015000000000000000e+03 2.067733854055404663e-01
7.016000000000000000e+03 2.076511681079864502e-01
7.017000000000000000e+03 2.030728906393051147e-01
7.018000000000000000e+03 2.060746252536773682e-01
7.019000000000000000e+03 2.031352221965789795e-01
7.020000000000000000e+03 2.023211717605590820e-01
7.021000000000000000e+03 2.032104283571243286e-01
7.022000000000000000e+03 2.005462050437927246e-01
7.023000000000000000e+03 2.019774913787841797e-01
7.024000000000000000e+03 2.000355124473571777e-01
7.025000000000000000e+03 2.000953108072280884e-01
7.026000000000000000e+03 2.000258266925811768e-01
7.027000000000000000e+03 2.006869614124298096e-01
7.028000000000000000e+03 1.977093368768692017e-01
7.029000000000000000e+03 1.995035558938980103e-01
7.030000000000000000e+03 1.978461444377899170e-01
7.031000000000000000e+03 1.971744447946548462e-01
7.032000000000000000e+03 1.980601549148559570e-01
7.033000000000000000e+03 1.961770951747894287e-01
7.034000000000000000e+03 1.969919502735137939e-01
7.035000000000000000e+03 1.956203430891036987e-01
7.036000000000000000e+03 1.961705535650253296e-01
7.037000000000000000e+03 1.956514865159988403e-01
7.038000000000000000e+03 1.936197131872177124e-01
7.039000000000000000e+03 1.958119422197341919e-01
7.040000000000000000e+03 1.933563947677612305e-01
7.041000000000000000e+03 1.949158012866973877e-01
7.042000000000000000e+03 1.936182081699371338e-01
7.043000000000000000e+03 1.946624070405960083e-01
7.044000000000000000e+03 1.933301538228988647e-01
7.045000000000000000e+03 1.964638084173202515e-01
7.046000000000000000e+03 1.928620338439941406e-01
7.047000000000000000e+03 1.985486000776290894e-01
7.048000000000000000e+03 1.931928098201751709e-01
7.049000000000000000e+03 1.984250992536544800e-01
7.050000000000000000e+03 1.942508816719055176e-01
7.051000000000000000e+03 1.951677948236465454e-01
7.052000000000000000e+03 1.945795118808746338e-01
7.053000000000000000e+03 1.946432441473007202e-01
7.054000000000000000e+03 1.980473399162292480e-01
7.055000000000000000e+03 1.989808082580566406e-01
7.056000000000000000e+03 2.044351100921630859e-01
7.057000000000000000e+03 2.028144896030426025e-01
7.058000000000000000e+03 2.040959745645523071e-01
7.059000000000000000e+03 2.029804736375808716e-01
7.060000000000000000e+03 1.987850069999694824e-01
7.061000000000000000e+03 2.029349058866500854e-01
7.062000000000000000e+03 1.967657506465911865e-01
7.063000000000000000e+03 2.038751095533370972e-01
7.064000000000000000e+03 1.962393373250961304e-01
7.065000000000000000e+03 2.009231895208358765e-01
7.066000000000000000e+03 1.962954998016357422e-01
7.067000000000000000e+03 1.980714797973632812e-01
7.068000000000000000e+03 1.999633759260177612e-01
7.069000000000000000e+03 1.964851766824722290e-01
7.070000000000000000e+03 1.993484050035476685e-01
7.071000000000000000e+03 1.952899396419525146e-01
7.072000000000000000e+03 1.981614083051681519e-01
7.073000000000000000e+03 1.963832080364227295e-01
7.074000000000000000e+03 1.970331072807312012e-01
7.075000000000000000e+03 1.958424896001815796e-01
7.076000000000000000e+03 1.948725879192352295e-01
7.077000000000000000e+03 1.937915682792663574e-01
7.078000000000000000e+03 1.938221603631973267e-01
7.079000000000000000e+03 1.956770569086074829e-01
7.080000000000000000e+03 1.937359422445297241e-01
7.081000000000000000e+03 1.952292919158935547e-01
7.082000000000000000e+03 1.924391090869903564e-01
7.083000000000000000e+03 1.930186152458190918e-01
7.084000000000000000e+03 1.933434605598449707e-01
7.085000000000000000e+03 1.926267892122268677e-01
7.086000000000000000e+03 1.937487423419952393e-01
7.087000000000000000e+03 1.917400211095809937e-01
7.088000000000000000e+03 1.924679875373840332e-01
7.089000000000000000e+03 1.909884363412857056e-01
7.090000000000000000e+03 1.915793567895889282e-01
7.091000000000000000e+03 1.899740248918533325e-01
7.092000000000000000e+03 1.911578625440597534e-01
7.093000000000000000e+03 1.888056099414825439e-01
7.094000000000000000e+03 1.900656968355178833e-01
7.095000000000000000e+03 1.880255043506622314e-01
7.096000000000000000e+03 1.888677626848220825e-01
7.097000000000000000e+03 1.878036707639694214e-01
7.098000000000000000e+03 1.881489306688308716e-01
7.099000000000000000e+03 1.876967400312423706e-01
7.100000000000000000e+03 1.881476342678070068e-01
7.101000000000000000e+03 1.879119277000427246e-01
7.102000000000000000e+03 1.903796941041946411e-01
7.103000000000000000e+03 1.908903568983078003e-01
7.104000000000000000e+03 1.962313503026962280e-01
7.105000000000000000e+03 1.986826360225677490e-01
7.106000000000000000e+03 2.022359967231750488e-01
7.107000000000000000e+03 2.005146741867065430e-01
7.108000000000000000e+03 2.075400650501251221e-01
7.109000000000000000e+03 2.007452249526977539e-01
7.110000000000000000e+03 2.044703066349029541e-01
7.111000000000000000e+03 2.030147761106491089e-01
7.112000000000000000e+03 2.048030644655227661e-01
7.113000000000000000e+03 2.060208022594451904e-01
7.114000000000000000e+03 2.008386105298995972e-01
7.115000000000000000e+03 2.094907760620117188e-01
7.116000000000000000e+03 1.979058086872100830e-01
7.117000000000000000e+03 2.111392021179199219e-01
7.118000000000000000e+03 2.039124071598052979e-01
7.119000000000000000e+03 2.008470445871353149e-01
7.120000000000000000e+03 2.102402001619338989e-01
7.121000000000000000e+03 1.982857733964920044e-01
7.122000000000000000e+03 2.043631523847579956e-01
7.123000000000000000e+03 2.021363675594329834e-01
7.124000000000000000e+03 2.011040002107620239e-01
7.125000000000000000e+03 1.999947428703308105e-01
7.126000000000000000e+03 2.022357136011123657e-01
7.127000000000000000e+03 1.991889923810958862e-01
7.128000000000000000e+03 1.965342313051223755e-01
7.129000000000000000e+03 2.012315541505813599e-01
7.130000000000000000e+03 1.932187229394912720e-01
7.131000000000000000e+03 1.985164135694503784e-01
7.132000000000000000e+03 1.960174888372421265e-01
7.133000000000000000e+03 1.938170790672302246e-01
7.134000000000000000e+03 1.962961852550506592e-01
7.135000000000000000e+03 1.915422976016998291e-01
7.136000000000000000e+03 1.937746405601501465e-01
7.137000000000000000e+03 1.922360062599182129e-01
7.138000000000000000e+03 1.917289495468139648e-01
7.139000000000000000e+03 1.919223517179489136e-01
7.140000000000000000e+03 1.921646744012832642e-01
7.141000000000000000e+03 1.916530579328536987e-01
7.142000000000000000e+03 1.895105093717575073e-01
7.143000000000000000e+03 1.911845505237579346e-01
7.144000000000000000e+03 1.884901523590087891e-01
7.145000000000000000e+03 1.898770928382873535e-01
7.146000000000000000e+03 1.889760345220565796e-01
7.147000000000000000e+03 1.885227113962173462e-01
7.148000000000000000e+03 1.877054125070571899e-01
7.149000000000000000e+03 1.881976276636123657e-01
7.150000000000000000e+03 1.869020015001296997e-01
7.151000000000000000e+03 1.871830224990844727e-01
7.152000000000000000e+03 1.876575499773025513e-01
7.153000000000000000e+03 1.867455542087554932e-01
7.154000000000000000e+03 1.869646012783050537e-01
7.155000000000000000e+03 1.880711317062377930e-01
7.156000000000000000e+03 1.873058676719665527e-01
7.157000000000000000e+03 1.938888132572174072e-01
7.158000000000000000e+03 1.913467645645141602e-01
7.159000000000000000e+03 2.024506628513336182e-01
7.160000000000000000e+03 1.964706182479858398e-01
7.161000000000000000e+03 2.060929387807846069e-01
7.162000000000000000e+03 1.964320540428161621e-01
7.163000000000000000e+03 2.003404945135116577e-01
7.164000000000000000e+03 1.949393153190612793e-01
7.165000000000000000e+03 1.957278400659561157e-01
7.166000000000000000e+03 2.006512433290481567e-01
7.167000000000000000e+03 1.968882530927658081e-01
7.168000000000000000e+03 2.013422101736068726e-01
7.169000000000000000e+03 1.971448957920074463e-01
7.170000000000000000e+03 1.947696805000305176e-01
7.171000000000000000e+03 1.993869841098785400e-01
7.172000000000000000e+03 1.951816082000732422e-01
7.173000000000000000e+03 1.985813081264495850e-01
7.174000000000000000e+03 1.983038187026977539e-01
7.175000000000000000e+03 1.942999958992004395e-01
7.176000000000000000e+03 1.968570947647094727e-01
7.177000000000000000e+03 1.942175179719924927e-01
7.178000000000000000e+03 1.966603994369506836e-01
7.179000000000000000e+03 1.957517415285110474e-01
7.180000000000000000e+03 1.931686997413635254e-01
7.181000000000000000e+03 1.943795830011367798e-01
7.182000000000000000e+03 1.906283646821975708e-01
7.183000000000000000e+03 1.925138980150222778e-01
7.184000000000000000e+03 1.923334151506423950e-01
7.185000000000000000e+03 1.910662204027175903e-01
7.186000000000000000e+03 1.903392672538757324e-01
7.187000000000000000e+03 1.901434659957885742e-01
7.188000000000000000e+03 1.892070323228836060e-01
7.189000000000000000e+03 1.893627941608428955e-01
7.190000000000000000e+03 1.903550624847412109e-01
7.191000000000000000e+03 1.882957071065902710e-01
7.192000000000000000e+03 1.888123750686645508e-01
7.193000000000000000e+03 1.876993328332901001e-01
7.194000000000000000e+03 1.885928809642791748e-01
7.195000000000000000e+03 1.891707032918930054e-01
7.196000000000000000e+03 1.886143833398818970e-01
7.197000000000000000e+03 1.904671341180801392e-01
7.198000000000000000e+03 1.892141848802566528e-01
7.199000000000000000e+03 1.920323520898818970e-01
7.200000000000000000e+03 1.929418146610260010e-01
7.201000000000000000e+03 1.905313283205032349e-01
7.202000000000000000e+03 1.936205774545669556e-01
7.203000000000000000e+03 1.904592365026473999e-01
7.204000000000000000e+03 1.942985951900482178e-01
7.205000000000000000e+03 1.973796933889389038e-01
7.206000000000000000e+03 1.966171115636825562e-01
7.207000000000000000e+03 1.972177475690841675e-01
7.208000000000000000e+03 1.928864866495132446e-01
7.209000000000000000e+03 1.955571025609970093e-01
7.210000000000000000e+03 1.927473843097686768e-01
7.211000000000000000e+03 1.972789466381072998e-01
7.212000000000000000e+03 1.966084986925125122e-01
7.213000000000000000e+03 1.941977143287658691e-01
7.214000000000000000e+03 1.938120871782302856e-01
7.215000000000000000e+03 1.925064027309417725e-01
7.216000000000000000e+03 1.924153268337249756e-01
7.217000000000000000e+03 1.944438666105270386e-01
7.218000000000000000e+03 1.955491453409194946e-01
7.219000000000000000e+03 1.895268112421035767e-01
7.220000000000000000e+03 1.931479424238204956e-01
7.221000000000000000e+03 1.885307133197784424e-01
7.222000000000000000e+03 1.906084865331649780e-01
7.223000000000000000e+03 1.916609853506088257e-01
7.224000000000000000e+03 1.875810325145721436e-01
7.225000000000000000e+03 1.913279443979263306e-01
7.226000000000000000e+03 1.875459551811218262e-01
7.227000000000000000e+03 1.880466639995574951e-01
7.228000000000000000e+03 1.889559477567672729e-01
7.229000000000000000e+03 1.864461004734039307e-01
7.230000000000000000e+03 1.870393753051757812e-01
7.231000000000000000e+03 1.863515228033065796e-01
7.232000000000000000e+03 1.857222765684127808e-01
7.233000000000000000e+03 1.856689900159835815e-01
7.234000000000000000e+03 1.870700865983963013e-01
7.235000000000000000e+03 1.845345944166183472e-01
7.236000000000000000e+03 1.848050206899642944e-01
7.237000000000000000e+03 1.847487688064575195e-01
7.238000000000000000e+03 1.838431358337402344e-01
7.239000000000000000e+03 1.857416182756423950e-01
7.240000000000000000e+03 1.833308488130569458e-01
7.241000000000000000e+03 1.845970749855041504e-01
7.242000000000000000e+03 1.825220435857772827e-01
7.243000000000000000e+03 1.842150092124938965e-01
7.244000000000000000e+03 1.837142705917358398e-01
7.245000000000000000e+03 1.847189515829086304e-01
7.246000000000000000e+03 1.834322512149810791e-01
7.247000000000000000e+03 1.874987334012985229e-01
7.248000000000000000e+03 1.837090253829956055e-01
7.249000000000000000e+03 1.906205117702484131e-01
7.250000000000000000e+03 1.842754185199737549e-01
7.251000000000000000e+03 1.913262754678726196e-01
7.252000000000000000e+03 1.839402765035629272e-01
7.253000000000000000e+03 1.904437988996505737e-01
7.254000000000000000e+03 1.839898526668548584e-01
7.255000000000000000e+03 1.886052489280700684e-01
7.256000000000000000e+03 1.833844035863876343e-01
7.257000000000000000e+03 1.866180300712585449e-01
7.258000000000000000e+03 1.833118647336959839e-01
7.259000000000000000e+03 1.850021779537200928e-01
7.260000000000000000e+03 1.852368712425231934e-01
7.261000000000000000e+03 1.830684095621109009e-01
7.262000000000000000e+03 1.870207786560058594e-01
7.263000000000000000e+03 1.818877011537551880e-01
7.264000000000000000e+03 1.866670250892639160e-01
7.265000000000000000e+03 1.812316328287124634e-01
7.266000000000000000e+03 1.850566267967224121e-01
7.267000000000000000e+03 1.805283278226852417e-01
7.268000000000000000e+03 1.833749264478683472e-01
7.269000000000000000e+03 1.806208640336990356e-01
7.270000000000000000e+03 1.822039037942886353e-01
7.271000000000000000e+03 1.811484694480895996e-01
7.272000000000000000e+03 1.812516003847122192e-01
7.273000000000000000e+03 1.813755631446838379e-01
7.274000000000000000e+03 1.806339174509048462e-01
7.275000000000000000e+03 1.817565858364105225e-01
7.276000000000000000e+03 1.798835098743438721e-01
7.277000000000000000e+03 1.826158314943313599e-01
7.278000000000000000e+03 1.796073466539382935e-01
7.279000000000000000e+03 1.831928789615631104e-01
7.280000000000000000e+03 1.825243383646011353e-01
7.281000000000000000e+03 1.834762990474700928e-01
7.282000000000000000e+03 1.850012540817260742e-01
7.283000000000000000e+03 1.830645799636840820e-01
7.284000000000000000e+03 1.858316659927368164e-01
7.285000000000000000e+03 1.820949465036392212e-01
7.286000000000000000e+03 1.857023537158966064e-01
7.287000000000000000e+03 1.821210682392120361e-01
7.288000000000000000e+03 1.839584708213806152e-01
7.289000000000000000e+03 1.818172186613082886e-01
7.290000000000000000e+03 1.818128675222396851e-01
7.291000000000000000e+03 1.811575591564178467e-01
7.292000000000000000e+03 1.821448951959609985e-01
7.293000000000000000e+03 1.815490722656250000e-01
7.294000000000000000e+03 1.814685463905334473e-01
7.295000000000000000e+03 1.820053458213806152e-01
7.296000000000000000e+03 1.800407916307449341e-01
7.297000000000000000e+03 1.815354675054550171e-01
7.298000000000000000e+03 1.779255867004394531e-01
7.299000000000000000e+03 1.806722432374954224e-01
7.300000000000000000e+03 1.765893548727035522e-01
7.301000000000000000e+03 1.800279617309570312e-01
7.302000000000000000e+03 1.771394908428192139e-01
7.303000000000000000e+03 1.790928691625595093e-01
7.304000000000000000e+03 1.782677024602890015e-01
7.305000000000000000e+03 1.799208670854568481e-01
7.306000000000000000e+03 1.792891174554824829e-01
7.307000000000000000e+03 1.811501979827880859e-01
7.308000000000000000e+03 1.826278269290924072e-01
7.309000000000000000e+03 1.819287985563278198e-01
7.310000000000000000e+03 1.848543584346771240e-01
7.311000000000000000e+03 1.823143512010574341e-01
7.312000000000000000e+03 1.847878843545913696e-01
7.313000000000000000e+03 1.799188405275344849e-01
7.314000000000000000e+03 1.855072230100631714e-01
7.315000000000000000e+03 1.790240257978439331e-01
7.316000000000000000e+03 1.859974712133407593e-01
7.317000000000000000e+03 1.789864003658294678e-01
7.318000000000000000e+03 1.833592504262924194e-01
7.319000000000000000e+03 1.788987964391708374e-01
7.320000000000000000e+03 1.822891831398010254e-01
7.321000000000000000e+03 1.790128350257873535e-01
7.322000000000000000e+03 1.816677451133728027e-01
7.323000000000000000e+03 1.791398227214813232e-01
7.324000000000000000e+03 1.797273904085159302e-01
7.325000000000000000e+03 1.794177442789077759e-01
7.326000000000000000e+03 1.770810931921005249e-01
7.327000000000000000e+03 1.799415200948715210e-01
7.328000000000000000e+03 1.746332049369812012e-01
7.329000000000000000e+03 1.799278408288955688e-01
7.330000000000000000e+03 1.741731911897659302e-01
7.331000000000000000e+03 1.781470626592636108e-01
7.332000000000000000e+03 1.762127876281738281e-01
7.333000000000000000e+03 1.754425615072250366e-01
7.334000000000000000e+03 1.776258051395416260e-01
7.335000000000000000e+03 1.736454367637634277e-01
7.336000000000000000e+03 1.786663085222244263e-01
7.337000000000000000e+03 1.730817258358001709e-01
7.338000000000000000e+03 1.797061115503311157e-01
7.339000000000000000e+03 1.741866320371627808e-01
7.340000000000000000e+03 1.801652759313583374e-01
7.341000000000000000e+03 1.756549924612045288e-01
7.342000000000000000e+03 1.801371276378631592e-01
7.343000000000000000e+03 1.759046465158462524e-01
7.344000000000000000e+03 1.802451461553573608e-01
7.345000000000000000e+03 1.762470602989196777e-01
7.346000000000000000e+03 1.800576001405715942e-01
7.347000000000000000e+03 1.790405362844467163e-01
7.348000000000000000e+03 1.812201887369155884e-01
7.349000000000000000e+03 1.855478584766387939e-01
7.350000000000000000e+03 1.866984218358993530e-01
7.351000000000000000e+03 1.922780722379684448e-01
7.352000000000000000e+03 1.899648755788803101e-01
7.353000000000000000e+03 1.887249648571014404e-01
7.354000000000000000e+03 1.842129379510879517e-01
7.355000000000000000e+03 1.824084967374801636e-01
7.356000000000000000e+03 1.813808530569076538e-01
7.357000000000000000e+03 1.837183088064193726e-01
7.358000000000000000e+03 1.842181980609893799e-01
7.359000000000000000e+03 1.837309300899505615e-01
7.360000000000000000e+03 1.827685087919235229e-01
7.361000000000000000e+03 1.816388517618179321e-01
7.362000000000000000e+03 1.829115748405456543e-01
7.363000000000000000e+03 1.832084208726882935e-01
7.364000000000000000e+03 1.825526058673858643e-01
7.365000000000000000e+03 1.835649460554122925e-01
7.366000000000000000e+03 1.799317002296447754e-01
7.367000000000000000e+03 1.821398735046386719e-01
7.368000000000000000e+03 1.804538518190383911e-01
7.369000000000000000e+03 1.823300421237945557e-01
7.370000000000000000e+03 1.813963651657104492e-01
7.371000000000000000e+03 1.804632395505905151e-01
7.372000000000000000e+03 1.810562759637832642e-01
7.373000000000000000e+03 1.771303117275238037e-01
7.374000000000000000e+03 1.822469085454940796e-01
7.375000000000000000e+03 1.765654683113098145e-01
7.376000000000000000e+03 1.811970472335815430e-01
7.377000000000000000e+03 1.764634102582931519e-01
7.378000000000000000e+03 1.778782308101654053e-01
7.379000000000000000e+03 1.772553324699401855e-01
7.380000000000000000e+03 1.764981299638748169e-01
7.381000000000000000e+03 1.775783300399780273e-01
7.382000000000000000e+03 1.764849871397018433e-01
7.383000000000000000e+03 1.757981330156326294e-01
7.384000000000000000e+03 1.766827553510665894e-01
7.385000000000000000e+03 1.740929782390594482e-01
7.386000000000000000e+03 1.762787997722625732e-01
7.387000000000000000e+03 1.737607568502426147e-01
7.388000000000000000e+03 1.757338792085647583e-01
7.389000000000000000e+03 1.748723834753036499e-01
7.390000000000000000e+03 1.789813339710235596e-01
7.391000000000000000e+03 1.781632900238037109e-01
7.392000000000000000e+03 1.846526861190795898e-01
7.393000000000000000e+03 1.845409423112869263e-01
7.394000000000000000e+03 1.880321502685546875e-01
7.395000000000000000e+03 1.853853762149810791e-01
7.396000000000000000e+03 1.903791874647140503e-01
7.397000000000000000e+03 1.848069578409194946e-01
7.398000000000000000e+03 1.871599406003952026e-01
7.399000000000000000e+03 1.907351613044738770e-01
7.400000000000000000e+03 1.852151006460189819e-01
7.401000000000000000e+03 1.906279772520065308e-01
7.402000000000000000e+03 1.840290874242782593e-01
7.403000000000000000e+03 1.853609383106231689e-01
7.404000000000000000e+03 1.848889142274856567e-01
7.405000000000000000e+03 1.843064725399017334e-01
7.406000000000000000e+03 1.877258867025375366e-01
7.407000000000000000e+03 1.822769045829772949e-01
7.408000000000000000e+03 1.859391182661056519e-01
7.409000000000000000e+03 1.812130212783813477e-01
7.410000000000000000e+03 1.854984909296035767e-01
7.411000000000000000e+03 1.827121675014495850e-01
7.412000000000000000e+03 1.808299124240875244e-01
7.413000000000000000e+03 1.842432618141174316e-01
7.414000000000000000e+03 1.789057999849319458e-01
7.415000000000000000e+03 1.833060085773468018e-01
7.416000000000000000e+03 1.795970350503921509e-01
7.417000000000000000e+03 1.784284412860870361e-01
7.418000000000000000e+03 1.801120042800903320e-01
7.419000000000000000e+03 1.777970492839813232e-01
7.420000000000000000e+03 1.781648695468902588e-01
7.421000000000000000e+03 1.786515265703201294e-01
7.422000000000000000e+03 1.764417439699172974e-01
7.423000000000000000e+03 1.767765730619430542e-01
7.424000000000000000e+03 1.765652596950531006e-01
7.425000000000000000e+03 1.757237613201141357e-01
7.426000000000000000e+03 1.769530028104782104e-01
7.427000000000000000e+03 1.750806421041488647e-01
7.428000000000000000e+03 1.759391129016876221e-01
7.429000000000000000e+03 1.745347827672958374e-01
7.430000000000000000e+03 1.747071146965026855e-01
7.431000000000000000e+03 1.742568314075469971e-01
7.432000000000000000e+03 1.737451255321502686e-01
7.433000000000000000e+03 1.727250963449478149e-01
7.434000000000000000e+03 1.742408573627471924e-01
7.435000000000000000e+03 1.716495007276535034e-01
7.436000000000000000e+03 1.740134954452514648e-01
7.437000000000000000e+03 1.709151268005371094e-01
7.438000000000000000e+03 1.732708066701889038e-01
7.439000000000000000e+03 1.709517836570739746e-01
7.440000000000000000e+03 1.740352660417556763e-01
7.441000000000000000e+03 1.721369624137878418e-01
7.442000000000000000e+03 1.753114759922027588e-01
7.443000000000000000e+03 1.734247356653213501e-01
7.444000000000000000e+03 1.786975264549255371e-01
7.445000000000000000e+03 1.746601313352584839e-01
7.446000000000000000e+03 1.807556450366973877e-01
7.447000000000000000e+03 1.735842227935791016e-01
7.448000000000000000e+03 1.780584007501602173e-01
7.449000000000000000e+03 1.727058738470077515e-01
7.450000000000000000e+03 1.747881472110748291e-01
7.451000000000000000e+03 1.742295473814010620e-01
7.452000000000000000e+03 1.735732108354568481e-01
7.453000000000000000e+03 1.762619316577911377e-01
7.454000000000000000e+03 1.733528971672058105e-01
7.455000000000000000e+03 1.769110113382339478e-01
7.456000000000000000e+03 1.745401769876480103e-01
7.457000000000000000e+03 1.764502972364425659e-01
7.458000000000000000e+03 1.779936701059341431e-01
7.459000000000000000e+03 1.752558648586273193e-01
7.460000000000000000e+03 1.819300204515457153e-01
7.461000000000000000e+03 1.744427084922790527e-01
7.462000000000000000e+03 1.845424324274063110e-01
7.463000000000000000e+03 1.738518029451370239e-01
7.464000000000000000e+03 1.846177875995635986e-01
7.465000000000000000e+03 1.742375493049621582e-01
7.466000000000000000e+03 1.821502447128295898e-01
7.467000000000000000e+03 1.794839054346084595e-01
7.468000000000000000e+03 1.777070760726928711e-01
7.469000000000000000e+03 1.827429234981536865e-01
7.470000000000000000e+03 1.749771833419799805e-01
7.471000000000000000e+03 1.811623573303222656e-01
7.472000000000000000e+03 1.762267798185348511e-01
7.473000000000000000e+03 1.784429401159286499e-01
7.474000000000000000e+03 1.774031817913055420e-01
7.475000000000000000e+03 1.762263774871826172e-01
7.476000000000000000e+03 1.772295087575912476e-01
7.477000000000000000e+03 1.736204922199249268e-01
7.478000000000000000e+03 1.746551096439361572e-01
7.479000000000000000e+03 1.731369197368621826e-01
7.480000000000000000e+03 1.725547015666961670e-01
7.481000000000000000e+03 1.739098578691482544e-01
7.482000000000000000e+03 1.716935336589813232e-01
7.483000000000000000e+03 1.731554418802261353e-01
7.484000000000000000e+03 1.717409789562225342e-01
7.485000000000000000e+03 1.716355383396148682e-01
7.486000000000000000e+03 1.727292984724044800e-01
7.487000000000000000e+03 1.707002073526382446e-01
7.488000000000000000e+03 1.735391467809677124e-01
7.489000000000000000e+03 1.713634282350540161e-01
7.490000000000000000e+03 1.737875640392303467e-01
7.491000000000000000e+03 1.732874512672424316e-01
7.492000000000000000e+03 1.738507598638534546e-01
7.493000000000000000e+03 1.747617423534393311e-01
7.494000000000000000e+03 1.729054600000381470e-01
7.495000000000000000e+03 1.752932220697402954e-01
7.496000000000000000e+03 1.717604398727416992e-01
7.497000000000000000e+03 1.745764315128326416e-01
7.498000000000000000e+03 1.711130738258361816e-01
7.499000000000000000e+03 1.737258881330490112e-01
7.500000000000000000e+03 1.716841459274291992e-01
7.501000000000000000e+03 1.733618974685668945e-01
7.502000000000000000e+03 1.729965656995773315e-01
7.503000000000000000e+03 1.731481552124023438e-01
7.504000000000000000e+03 1.734205037355422974e-01
7.505000000000000000e+03 1.737346947193145752e-01
7.506000000000000000e+03 1.730380803346633911e-01
7.507000000000000000e+03 1.745052784681320190e-01
7.508000000000000000e+03 1.722502559423446655e-01
7.509000000000000000e+03 1.741560399532318115e-01
7.510000000000000000e+03 1.707870215177536011e-01
7.511000000000000000e+03 1.731138527393341064e-01
7.512000000000000000e+03 1.694998592138290405e-01
7.513000000000000000e+03 1.714917421340942383e-01
7.514000000000000000e+03 1.692750900983810425e-01
7.515000000000000000e+03 1.702738106250762939e-01
7.516000000000000000e+03 1.688878238201141357e-01
7.517000000000000000e+03 1.699576079845428467e-01
7.518000000000000000e+03 1.680430322885513306e-01
7.519000000000000000e+03 1.705125868320465088e-01
7.520000000000000000e+03 1.673536747694015503e-01
7.521000000000000000e+03 1.708333045244216919e-01
7.522000000000000000e+03 1.674273163080215454e-01
7.523000000000000000e+03 1.712020039558410645e-01
7.524000000000000000e+03 1.691994816064834595e-01
7.525000000000000000e+03 1.730760335922241211e-01
7.526000000000000000e+03 1.731817871332168579e-01
7.527000000000000000e+03 1.774308234453201294e-01
7.528000000000000000e+03 1.772801131010055542e-01
7.529000000000000000e+03 1.806391030550003052e-01
7.530000000000000000e+03 1.775240004062652588e-01
7.531000000000000000e+03 1.787950098514556885e-01
7.532000000000000000e+03 1.770338565111160278e-01
7.533000000000000000e+03 1.793566644191741943e-01
7.534000000000000000e+03 1.786690205335617065e-01
7.535000000000000000e+03 1.811367422342300415e-01
7.536000000000000000e+03 1.767070293426513672e-01
7.537000000000000000e+03 1.775995790958404541e-01
7.538000000000000000e+03 1.750810891389846802e-01
7.539000000000000000e+03 1.756585240364074707e-01
7.540000000000000000e+03 1.802312880754470825e-01
7.541000000000000000e+03 1.764175742864608765e-01
7.542000000000000000e+03 1.806259304285049438e-01
7.543000000000000000e+03 1.753585189580917358e-01
7.544000000000000000e+03 1.758415102958679199e-01
7.545000000000000000e+03 1.748511940240859985e-01
7.546000000000000000e+03 1.763435006141662598e-01
7.547000000000000000e+03 1.748211085796356201e-01
7.548000000000000000e+03 1.757873743772506714e-01
7.549000000000000000e+03 1.728533804416656494e-01
7.550000000000000000e+03 1.713514775037765503e-01
7.551000000000000000e+03 1.734728664159774780e-01
7.552000000000000000e+03 1.697273552417755127e-01
7.553000000000000000e+03 1.734745502471923828e-01
7.554000000000000000e+03 1.692034602165222168e-01
7.555000000000000000e+03 1.707712709903717041e-01
7.556000000000000000e+03 1.699043214321136475e-01
7.557000000000000000e+03 1.685513705015182495e-01
7.558000000000000000e+03 1.703498810529708862e-01
7.559000000000000000e+03 1.676468253135681152e-01
7.560000000000000000e+03 1.699135601520538330e-01
7.561000000000000000e+03 1.671169996261596680e-01
7.562000000000000000e+03 1.680856198072433472e-01
7.563000000000000000e+03 1.668305546045303345e-01
7.564000000000000000e+03 1.657718718051910400e-01
7.565000000000000000e+03 1.668725013732910156e-01
7.566000000000000000e+03 1.652444005012512207e-01
7.567000000000000000e+03 1.661999076604843140e-01
7.568000000000000000e+03 1.658024340867996216e-01
7.569000000000000000e+03 1.647863090038299561e-01
7.570000000000000000e+03 1.667491942644119263e-01
7.571000000000000000e+03 1.648733019828796387e-01
7.572000000000000000e+03 1.689343154430389404e-01
7.573000000000000000e+03 1.685431003570556641e-01
7.574000000000000000e+03 1.671033352613449097e-01
7.575000000000000000e+03 1.791619807481765747e-01
7.576000000000000000e+03 1.779083907604217529e-01
7.577000000000000000e+03 1.903337240219116211e-01
7.578000000000000000e+03 1.909758001565933228e-01
7.579000000000000000e+03 1.928448975086212158e-01
7.580000000000000000e+03 2.006347030401229858e-01
7.581000000000000000e+03 1.906742006540298462e-01
7.582000000000000000e+03 1.860547512769699097e-01
7.583000000000000000e+03 1.907005012035369873e-01
7.584000000000000000e+03 1.933449208736419678e-01
7.585000000000000000e+03 1.864227205514907837e-01
7.586000000000000000e+03 1.918379664421081543e-01
7.587000000000000000e+03 1.840734183788299561e-01
7.588000000000000000e+03 1.860069185495376587e-01
7.589000000000000000e+03 1.888539195060729980e-01
7.590000000000000000e+03 1.863147169351577759e-01
7.591000000000000000e+03 1.841218620538711548e-01
7.592000000000000000e+03 1.846468895673751831e-01
7.593000000000000000e+03 1.862086653709411621e-01
7.594000000000000000e+03 1.874913424253463745e-01
7.595000000000000000e+03 1.804992854595184326e-01
7.596000000000000000e+03 1.841887384653091431e-01
7.597000000000000000e+03 1.854574978351593018e-01
7.598000000000000000e+03 1.791593581438064575e-01
7.599000000000000000e+03 1.793813258409500122e-01
7.600000000000000000e+03 1.829297542572021484e-01
7.601000000000000000e+03 1.785154491662979126e-01
7.602000000000000000e+03 1.772000938653945923e-01
7.603000000000000000e+03 1.829968988895416260e-01
7.604000000000000000e+03 1.735143959522247314e-01
7.605000000000000000e+03 1.744604408740997314e-01
7.606000000000000000e+03 1.802803128957748413e-01
7.607000000000000000e+03 1.753780990839004517e-01
7.608000000000000000e+03 1.759558618068695068e-01
7.609000000000000000e+03 1.798497438430786133e-01
7.610000000000000000e+03 1.740184426307678223e-01
7.611000000000000000e+03 1.749338507652282715e-01
7.612000000000000000e+03 1.749923378229141235e-01
7.613000000000000000e+03 1.738687753677368164e-01
7.614000000000000000e+03 1.730031222105026245e-01
7.615000000000000000e+03 1.743027865886688232e-01
7.616000000000000000e+03 1.717385798692703247e-01
7.617000000000000000e+03 1.733212172985076904e-01
7.618000000000000000e+03 1.698653995990753174e-01
7.619000000000000000e+03 1.736162602901458740e-01
7.620000000000000000e+03 1.697429567575454712e-01
7.621000000000000000e+03 1.706405729055404663e-01
7.622000000000000000e+03 1.686295866966247559e-01
7.623000000000000000e+03 1.735076010227203369e-01
7.624000000000000000e+03 1.667412668466567993e-01
7.625000000000000000e+03 1.747920066118240356e-01
7.626000000000000000e+03 1.671854108572006226e-01
7.627000000000000000e+03 1.727219820022583008e-01
7.628000000000000000e+03 1.688543707132339478e-01
7.629000000000000000e+03 1.740632057189941406e-01
7.630000000000000000e+03 1.678015291690826416e-01
7.631000000000000000e+03 1.715448498725891113e-01
7.632000000000000000e+03 1.698017865419387817e-01
7.633000000000000000e+03 1.695765703916549683e-01
7.634000000000000000e+03 1.710562855005264282e-01
7.635000000000000000e+03 1.692746281623840332e-01
7.636000000000000000e+03 1.714287102222442627e-01
7.637000000000000000e+03 1.686474531888961792e-01
7.638000000000000000e+03 1.710621714591979980e-01
7.639000000000000000e+03 1.691186577081680298e-01
7.640000000000000000e+03 1.693673282861709595e-01
7.641000000000000000e+03 1.683550029993057251e-01
7.642000000000000000e+03 1.672705411911010742e-01
7.643000000000000000e+03 1.664808392524719238e-01
7.644000000000000000e+03 1.673053056001663208e-01
7.645000000000000000e+03 1.668670028448104858e-01
7.646000000000000000e+03 1.665945947170257568e-01
7.647000000000000000e+03 1.662471294403076172e-01
7.648000000000000000e+03 1.647180616855621338e-01
7.649000000000000000e+03 1.659336090087890625e-01
7.650000000000000000e+03 1.642495840787887573e-01
7.651000000000000000e+03 1.652576625347137451e-01
7.652000000000000000e+03 1.643438637256622314e-01
7.653000000000000000e+03 1.642521619796752930e-01
7.654000000000000000e+03 1.651288866996765137e-01
7.655000000000000000e+03 1.633390337228775024e-01
7.656000000000000000e+03 1.662466824054718018e-01
7.657000000000000000e+03 1.636059880256652832e-01
7.658000000000000000e+03 1.680606454610824585e-01
7.659000000000000000e+03 1.657063066959381104e-01
7.660000000000000000e+03 1.706507802009582520e-01
7.661000000000000000e+03 1.677006334066390991e-01
7.662000000000000000e+03 1.724602282047271729e-01
7.663000000000000000e+03 1.704801172018051147e-01
7.664000000000000000e+03 1.721022725105285645e-01
7.665000000000000000e+03 1.741220206022262573e-01
7.666000000000000000e+03 1.694823801517486572e-01
7.667000000000000000e+03 1.766388863325119019e-01
7.668000000000000000e+03 1.668384224176406860e-01
7.669000000000000000e+03 1.786771118640899658e-01
7.670000000000000000e+03 1.674007922410964966e-01
7.671000000000000000e+03 1.758465468883514404e-01
7.672000000000000000e+03 1.699169725179672241e-01
7.673000000000000000e+03 1.711434125900268555e-01
7.674000000000000000e+03 1.723343133926391602e-01
7.675000000000000000e+03 1.689390093088150024e-01
7.676000000000000000e+03 1.721714884042739868e-01
7.677000000000000000e+03 1.677440255880355835e-01
7.678000000000000000e+03 1.721010506153106689e-01
7.679000000000000000e+03 1.670493483543395996e-01
7.680000000000000000e+03 1.715972721576690674e-01
7.681000000000000000e+03 1.662497669458389282e-01
7.682000000000000000e+03 1.691676229238510132e-01
7.683000000000000000e+03 1.672222763299942017e-01
7.684000000000000000e+03 1.665562838315963745e-01
7.685000000000000000e+03 1.683671921491622925e-01
7.686000000000000000e+03 1.639947593212127686e-01
7.687000000000000000e+03 1.667832881212234497e-01
7.688000000000000000e+03 1.645784527063369751e-01
7.689000000000000000e+03 1.647803634405136108e-01
7.690000000000000000e+03 1.657000780105590820e-01
7.691000000000000000e+03 1.634010970592498779e-01
7.692000000000000000e+03 1.645208746194839478e-01
7.693000000000000000e+03 1.636030524969100952e-01
7.694000000000000000e+03 1.630417704582214355e-01
7.695000000000000000e+03 1.635055392980575562e-01
7.696000000000000000e+03 1.619687676429748535e-01
7.697000000000000000e+03 1.620352417230606079e-01
7.698000000000000000e+03 1.615242958068847656e-01
7.699000000000000000e+03 1.610481590032577515e-01
7.700000000000000000e+03 1.611489206552505493e-01
7.701000000000000000e+03 1.606191247701644897e-01
7.702000000000000000e+03 1.603583246469497681e-01
7.703000000000000000e+03 1.604794114828109741e-01
7.704000000000000000e+03 1.601762175559997559e-01
7.705000000000000000e+03 1.602553427219390869e-01
7.706000000000000000e+03 1.607977151870727539e-01
7.707000000000000000e+03 1.611539721488952637e-01
7.708000000000000000e+03 1.635460108518600464e-01
7.709000000000000000e+03 1.662273108959197998e-01
7.710000000000000000e+03 1.667358279228210449e-01
7.711000000000000000e+03 1.719170063734054565e-01
7.712000000000000000e+03 1.740316003561019897e-01
7.713000000000000000e+03 1.754997074604034424e-01
7.714000000000000000e+03 1.769422590732574463e-01
7.715000000000000000e+03 1.740719825029373169e-01
7.716000000000000000e+03 1.761158704757690430e-01
7.717000000000000000e+03 1.720694899559020996e-01
7.718000000000000000e+03 1.812793165445327759e-01
7.719000000000000000e+03 1.686133444309234619e-01
7.720000000000000000e+03 1.768543422222137451e-01
7.721000000000000000e+03 1.695555448532104492e-01
7.722000000000000000e+03 1.727615147829055786e-01
7.723000000000000000e+03 1.745094358921051025e-01
7.724000000000000000e+03 1.711546331644058228e-01
7.725000000000000000e+03 1.740284860134124756e-01
7.726000000000000000e+03 1.697974056005477905e-01
7.727000000000000000e+03 1.754797101020812988e-01
7.728000000000000000e+03 1.696419864892959595e-01
7.729000000000000000e+03 1.745038032531738281e-01
7.730000000000000000e+03 1.677278131246566772e-01
7.731000000000000000e+03 1.694076210260391235e-01
7.732000000000000000e+03 1.715546250343322754e-01
7.733000000000000000e+03 1.657605767250061035e-01
7.734000000000000000e+03 1.727261543273925781e-01
7.735000000000000000e+03 1.640889495611190796e-01
7.736000000000000000e+03 1.689088195562362671e-01
7.737000000000000000e+03 1.673470586538314819e-01
7.738000000000000000e+03 1.659260541200637817e-01
7.739000000000000000e+03 1.670556962490081787e-01
7.740000000000000000e+03 1.649562567472457886e-01
7.741000000000000000e+03 1.648529618978500366e-01
7.742000000000000000e+03 1.648637503385543823e-01
7.743000000000000000e+03 1.643244475126266479e-01
7.744000000000000000e+03 1.637568622827529907e-01
7.745000000000000000e+03 1.641050875186920166e-01
7.746000000000000000e+03 1.626806110143661499e-01
7.747000000000000000e+03 1.621000766754150391e-01
7.748000000000000000e+03 1.626387387514114380e-01
7.749000000000000000e+03 1.601345986127853394e-01
7.750000000000000000e+03 1.628970056772232056e-01
7.751000000000000000e+03 1.589187532663345337e-01
7.752000000000000000e+03 1.624674946069717407e-01
7.753000000000000000e+03 1.595871895551681519e-01
7.754000000000000000e+03 1.611241847276687622e-01
7.755000000000000000e+03 1.599740386009216309e-01
7.756000000000000000e+03 1.604886949062347412e-01
7.757000000000000000e+03 1.600005924701690674e-01
7.758000000000000000e+03 1.615484654903411865e-01
7.759000000000000000e+03 1.591055542230606079e-01
7.760000000000000000e+03 1.618369668722152710e-01
7.761000000000000000e+03 1.590578854084014893e-01
7.762000000000000000e+03 1.630569994449615479e-01
7.763000000000000000e+03 1.619438678026199341e-01
7.764000000000000000e+03 1.659888178110122681e-01
7.765000000000000000e+03 1.676290482282638550e-01
7.766000000000000000e+03 1.694731712341308594e-01
7.767000000000000000e+03 1.714220792055130005e-01
7.768000000000000000e+03 1.704093515872955322e-01
7.769000000000000000e+03 1.711383610963821411e-01
7.770000000000000000e+03 1.694584935903549194e-01
7.771000000000000000e+03 1.717264950275421143e-01
7.772000000000000000e+03 1.697474420070648193e-01
7.773000000000000000e+03 1.714606881141662598e-01
7.774000000000000000e+03 1.697331517934799194e-01
7.775000000000000000e+03 1.699468046426773071e-01
7.776000000000000000e+03 1.699104309082031250e-01
7.777000000000000000e+03 1.684179455041885376e-01
7.778000000000000000e+03 1.687057018280029297e-01
7.779000000000000000e+03 1.662275046110153198e-01
7.780000000000000000e+03 1.683615446090698242e-01
7.781000000000000000e+03 1.674079298973083496e-01
7.782000000000000000e+03 1.662163138389587402e-01
7.783000000000000000e+03 1.679217666387557983e-01
7.784000000000000000e+03 1.640473902225494385e-01
7.785000000000000000e+03 1.661554723978042603e-01
7.786000000000000000e+03 1.664490848779678345e-01
7.787000000000000000e+03 1.644462794065475464e-01
7.788000000000000000e+03 1.683216392993927002e-01
7.789000000000000000e+03 1.615399420261383057e-01
7.790000000000000000e+03 1.659218221902847290e-01
7.791000000000000000e+03 1.620076000690460205e-01
7.792000000000000000e+03 1.631198674440383911e-01
7.793000000000000000e+03 1.646803915500640869e-01
7.794000000000000000e+03 1.603756844997406006e-01
7.795000000000000000e+03 1.636811941862106323e-01
7.796000000000000000e+03 1.603377014398574829e-01
7.797000000000000000e+03 1.609973907470703125e-01
7.798000000000000000e+03 1.616271734237670898e-01
7.799000000000000000e+03 1.596118211746215820e-01
7.800000000000000000e+03 1.611334383487701416e-01
7.801000000000000000e+03 1.595808267593383789e-01
7.802000000000000000e+03 1.593216210603713989e-01
7.803000000000000000e+03 1.597256362438201904e-01
7.804000000000000000e+03 1.581825166940689087e-01
7.805000000000000000e+03 1.590245664119720459e-01
7.806000000000000000e+03 1.592982858419418335e-01
7.807000000000000000e+03 1.590050756931304932e-01
7.808000000000000000e+03 1.618213355541229248e-01
7.809000000000000000e+03 1.599820405244827271e-01
7.810000000000000000e+03 1.633090674877166748e-01
7.811000000000000000e+03 1.613162457942962646e-01
7.812000000000000000e+03 1.641238629817962646e-01
7.813000000000000000e+03 1.620405465364456177e-01
7.814000000000000000e+03 1.634134203195571899e-01
7.815000000000000000e+03 1.623135209083557129e-01
7.816000000000000000e+03 1.607510447502136230e-01
7.817000000000000000e+03 1.643404066562652588e-01
7.818000000000000000e+03 1.588338911533355713e-01
7.819000000000000000e+03 1.674904227256774902e-01
7.820000000000000000e+03 1.578895747661590576e-01
7.821000000000000000e+03 1.673268228769302368e-01
7.822000000000000000e+03 1.580173224210739136e-01
7.823000000000000000e+03 1.652115881443023682e-01
7.824000000000000000e+03 1.596313267946243286e-01
7.825000000000000000e+03 1.638482660055160522e-01
7.826000000000000000e+03 1.610272675752639771e-01
7.827000000000000000e+03 1.635818034410476685e-01
7.828000000000000000e+03 1.609098315238952637e-01
7.829000000000000000e+03 1.634613424539566040e-01
7.830000000000000000e+03 1.596402972936630249e-01
7.831000000000000000e+03 1.634850502014160156e-01
7.832000000000000000e+03 1.578972190618515015e-01
7.833000000000000000e+03 1.640313267707824707e-01
7.834000000000000000e+03 1.568441390991210938e-01
7.835000000000000000e+03 1.630790382623672485e-01
7.836000000000000000e+03 1.570329070091247559e-01
7.837000000000000000e+03 1.604705452919006348e-01
7.838000000000000000e+03 1.580605655908584595e-01
7.839000000000000000e+03 1.581609249114990234e-01
7.840000000000000000e+03 1.584433168172836304e-01
7.841000000000000000e+03 1.572020053863525391e-01
7.842000000000000000e+03 1.579213440418243408e-01
7.843000000000000000e+03 1.570338308811187744e-01
7.844000000000000000e+03 1.570837646722793579e-01
7.845000000000000000e+03 1.564772725105285645e-01
7.846000000000000000e+03 1.566499769687652588e-01
7.847000000000000000e+03 1.559146046638488770e-01
7.848000000000000000e+03 1.564954072237014771e-01
7.849000000000000000e+03 1.555095911026000977e-01
7.850000000000000000e+03 1.564855724573135376e-01
7.851000000000000000e+03 1.554139405488967896e-01
7.852000000000000000e+03 1.572646945714950562e-01
7.853000000000000000e+03 1.561255007982254028e-01
7.854000000000000000e+03 1.577363759279251099e-01
7.855000000000000000e+03 1.578568220138549805e-01
7.856000000000000000e+03 1.579365581274032593e-01
7.857000000000000000e+03 1.593707650899887085e-01
7.858000000000000000e+03 1.585787087678909302e-01
7.859000000000000000e+03 1.593261957168579102e-01
7.860000000000000000e+03 1.578843593597412109e-01
7.861000000000000000e+03 1.573508977890014648e-01
7.862000000000000000e+03 1.581396907567977905e-01
7.863000000000000000e+03 1.562001556158065796e-01
7.864000000000000000e+03 1.601630747318267822e-01
7.865000000000000000e+03 1.555315554141998291e-01
7.866000000000000000e+03 1.602456122636795044e-01
7.867000000000000000e+03 1.550307869911193848e-01
7.868000000000000000e+03 1.593353599309921265e-01
7.869000000000000000e+03 1.548189371824264526e-01
7.870000000000000000e+03 1.597027033567428589e-01
7.871000000000000000e+03 1.546482294797897339e-01
7.872000000000000000e+03 1.609011739492416382e-01
7.873000000000000000e+03 1.553508639335632324e-01
7.874000000000000000e+03 1.625491231679916382e-01
7.875000000000000000e+03 1.575694233179092407e-01
7.876000000000000000e+03 1.628709286451339722e-01
7.877000000000000000e+03 1.600582897663116455e-01
7.878000000000000000e+03 1.612875014543533325e-01
7.879000000000000000e+03 1.607805639505386353e-01
7.880000000000000000e+03 1.598174422979354858e-01
7.881000000000000000e+03 1.612579375505447388e-01
7.882000000000000000e+03 1.616671681404113770e-01
7.883000000000000000e+03 1.629563421010971069e-01
7.884000000000000000e+03 1.650116741657257080e-01
7.885000000000000000e+03 1.630790382623672485e-01
7.886000000000000000e+03 1.619245409965515137e-01
7.887000000000000000e+03 1.624317318201065063e-01
7.888000000000000000e+03 1.578606963157653809e-01
7.889000000000000000e+03 1.645699739456176758e-01
7.890000000000000000e+03 1.595763713121414185e-01
7.891000000000000000e+03 1.646575778722763062e-01
7.892000000000000000e+03 1.605366021394729614e-01
7.893000000000000000e+03 1.587852239608764648e-01
7.894000000000000000e+03 1.602841317653656006e-01
7.895000000000000000e+03 1.574319899082183838e-01
7.896000000000000000e+03 1.616479903459548950e-01
7.897000000000000000e+03 1.605014204978942871e-01
7.898000000000000000e+03 1.614383310079574585e-01
7.899000000000000000e+03 1.602676510810852051e-01
7.900000000000000000e+03 1.603729128837585449e-01
7.901000000000000000e+03 1.584243327379226685e-01
7.902000000000000000e+03 1.615131795406341553e-01
7.903000000000000000e+03 1.580276042222976685e-01
7.904000000000000000e+03 1.617096811532974243e-01
7.905000000000000000e+03 1.584239006042480469e-01
7.906000000000000000e+03 1.594761162996292114e-01
7.907000000000000000e+03 1.595036238431930542e-01
7.908000000000000000e+03 1.577099859714508057e-01
7.909000000000000000e+03 1.590244323015213013e-01
7.910000000000000000e+03 1.568094342947006226e-01
7.911000000000000000e+03 1.571221351623535156e-01
7.912000000000000000e+03 1.574297100305557251e-01
7.913000000000000000e+03 1.560522764921188354e-01
7.914000000000000000e+03 1.573732644319534302e-01
7.915000000000000000e+03 1.546520292758941650e-01
7.916000000000000000e+03 1.550696790218353271e-01
7.917000000000000000e+03 1.537140011787414551e-01
7.918000000000000000e+03 1.541128605604171753e-01
7.919000000000000000e+03 1.537260562181472778e-01
7.920000000000000000e+03 1.539200991392135620e-01
7.921000000000000000e+03 1.530500650405883789e-01
7.922000000000000000e+03 1.532729566097259521e-01
7.923000000000000000e+03 1.516909003257751465e-01
7.924000000000000000e+03 1.530436426401138306e-01
7.925000000000000000e+03 1.510186493396759033e-01
7.926000000000000000e+03 1.525076329708099365e-01
7.927000000000000000e+03 1.507347673177719116e-01
7.928000000000000000e+03 1.521561592817306519e-01
7.929000000000000000e+03 1.510915458202362061e-01
7.930000000000000000e+03 1.541141718626022339e-01
7.931000000000000000e+03 1.535338163375854492e-01
7.932000000000000000e+03 1.555329114198684692e-01
7.933000000000000000e+03 1.580081135034561157e-01
7.934000000000000000e+03 1.583428680896759033e-01
7.935000000000000000e+03 1.617998629808425903e-01
7.936000000000000000e+03 1.602625697851181030e-01
7.937000000000000000e+03 1.605441570281982422e-01
7.938000000000000000e+03 1.580378860235214233e-01
7.939000000000000000e+03 1.580916941165924072e-01
7.940000000000000000e+03 1.616057753562927246e-01
7.941000000000000000e+03 1.590345352888107300e-01
7.942000000000000000e+03 1.638334542512893677e-01
7.943000000000000000e+03 1.575948446989059448e-01
7.944000000000000000e+03 1.593300551176071167e-01
7.945000000000000000e+03 1.568594425916671753e-01
7.946000000000000000e+03 1.597484797239303589e-01
7.947000000000000000e+03 1.569560617208480835e-01
7.948000000000000000e+03 1.605450659990310669e-01
7.949000000000000000e+03 1.575051099061965942e-01
7.950000000000000000e+03 1.582422405481338501e-01
7.951000000000000000e+03 1.596770286560058594e-01
7.952000000000000000e+03 1.545504927635192871e-01
7.953000000000000000e+03 1.605157554149627686e-01
7.954000000000000000e+03 1.543544977903366089e-01
7.955000000000000000e+03 1.590274423360824585e-01
7.956000000000000000e+03 1.558679491281509399e-01
7.957000000000000000e+03 1.548011749982833862e-01
7.958000000000000000e+03 1.564054787158966064e-01
7.959000000000000000e+03 1.525377333164215088e-01
7.960000000000000000e+03 1.553585976362228394e-01
7.961000000000000000e+03 1.525434851646423340e-01
7.962000000000000000e+03 1.548934429883956909e-01
7.963000000000000000e+03 1.520654708147048950e-01
7.964000000000000000e+03 1.572063416242599487e-01
7.965000000000000000e+03 1.519438624382019043e-01
7.966000000000000000e+03 1.594425588846206665e-01
7.967000000000000000e+03 1.533288210630416870e-01
7.968000000000000000e+03 1.618745774030685425e-01
7.969000000000000000e+03 1.547187566757202148e-01
7.970000000000000000e+03 1.629231870174407959e-01
7.971000000000000000e+03 1.536764949560165405e-01
7.972000000000000000e+03 1.607969701290130615e-01
7.973000000000000000e+03 1.518874019384384155e-01
7.974000000000000000e+03 1.575410217046737671e-01
7.975000000000000000e+03 1.515979319810867310e-01
7.976000000000000000e+03 1.550989598035812378e-01
7.977000000000000000e+03 1.526909917593002319e-01
7.978000000000000000e+03 1.538980752229690552e-01
7.979000000000000000e+03 1.552213877439498901e-01
7.980000000000000000e+03 1.531304866075515747e-01
7.981000000000000000e+03 1.574465483427047729e-01
7.982000000000000000e+03 1.522839069366455078e-01
7.983000000000000000e+03 1.564337313175201416e-01
7.984000000000000000e+03 1.537526547908782959e-01
7.985000000000000000e+03 1.535360068082809448e-01
7.986000000000000000e+03 1.560644358396530151e-01
7.987000000000000000e+03 1.510715931653976440e-01
7.988000000000000000e+03 1.572737395763397217e-01
7.989000000000000000e+03 1.501344144344329834e-01
7.990000000000000000e+03 1.575438529253005981e-01
7.991000000000000000e+03 1.511367559432983398e-01
7.992000000000000000e+03 1.560820788145065308e-01
7.993000000000000000e+03 1.529800593852996826e-01
7.994000000000000000e+03 1.538025885820388794e-01
7.995000000000000000e+03 1.548782140016555786e-01
7.996000000000000000e+03 1.515625119209289551e-01
7.997000000000000000e+03 1.558598130941390991e-01
7.998000000000000000e+03 1.502410769462585449e-01
7.999000000000000000e+03 1.543841809034347534e-01
8.000000000000000000e+03 1.510181576013565063e-01
8.001000000000000000e+03 1.517874598503112793e-01
8.002000000000000000e+03 1.525194793939590454e-01
8.003000000000000000e+03 1.495384424924850464e-01
8.004000000000000000e+03 1.527886539697647095e-01
8.005000000000000000e+03 1.483303457498550415e-01
8.006000000000000000e+03 1.517904698848724365e-01
8.007000000000000000e+03 1.477178782224655151e-01
8.008000000000000000e+03 1.504197120666503906e-01
8.009000000000000000e+03 1.474592536687850952e-01
8.010000000000000000e+03 1.494266390800476074e-01
8.011000000000000000e+03 1.472388058900833130e-01
8.012000000000000000e+03 1.488139778375625610e-01
8.013000000000000000e+03 1.470238566398620605e-01
8.014000000000000000e+03 1.486373394727706909e-01
8.015000000000000000e+03 1.472072452306747437e-01
8.016000000000000000e+03 1.495482772588729858e-01
8.017000000000000000e+03 1.480443179607391357e-01
8.018000000000000000e+03 1.532815545797348022e-01
8.019000000000000000e+03 1.501979678869247437e-01
8.020000000000000000e+03 1.598358601331710815e-01
8.021000000000000000e+03 1.516003608703613281e-01
8.022000000000000000e+03 1.621760874986648560e-01
8.023000000000000000e+03 1.519057601690292358e-01
8.024000000000000000e+03 1.598103791475296021e-01
8.025000000000000000e+03 1.515509635210037231e-01
8.026000000000000000e+03 1.569663435220718384e-01
8.027000000000000000e+03 1.549742668867111206e-01
8.028000000000000000e+03 1.548310816287994385e-01
8.029000000000000000e+03 1.596093773841857910e-01
8.030000000000000000e+03 1.523665040731430054e-01
8.031000000000000000e+03 1.578895896673202515e-01
8.032000000000000000e+03 1.536861658096313477e-01
8.033000000000000000e+03 1.534513384103775024e-01
8.034000000000000000e+03 1.580673456192016602e-01
8.035000000000000000e+03 1.504907906055450439e-01
8.036000000000000000e+03 1.574997454881668091e-01
8.037000000000000000e+03 1.500139087438583374e-01
8.038000000000000000e+03 1.555489748716354370e-01
8.039000000000000000e+03 1.514535397291183472e-01
8.040000000000000000e+03 1.548003852367401123e-01
8.041000000000000000e+03 1.504257619380950928e-01
8.042000000000000000e+03 1.538256108760833740e-01
8.043000000000000000e+03 1.494621634483337402e-01
8.044000000000000000e+03 1.531054824590682983e-01
8.045000000000000000e+03 1.494641602039337158e-01
8.046000000000000000e+03 1.525780856609344482e-01
8.047000000000000000e+03 1.498544067144393921e-01
8.048000000000000000e+03 1.523976624011993408e-01
8.049000000000000000e+03 1.510602384805679321e-01
8.050000000000000000e+03 1.542132645845413208e-01
8.051000000000000000e+03 1.511341631412506104e-01
8.052000000000000000e+03 1.556898206472396851e-01
8.053000000000000000e+03 1.499877274036407471e-01
8.054000000000000000e+03 1.550389379262924194e-01
8.055000000000000000e+03 1.497915536165237427e-01
8.056000000000000000e+03 1.533453166484832764e-01
8.057000000000000000e+03 1.509484499692916870e-01
8.058000000000000000e+03 1.496005356311798096e-01
8.059000000000000000e+03 1.524960994720458984e-01
8.060000000000000000e+03 1.471676081418991089e-01
8.061000000000000000e+03 1.527655571699142456e-01
8.062000000000000000e+03 1.478867530822753906e-01
8.063000000000000000e+03 1.507215201854705811e-01
8.064000000000000000e+03 1.484330147504806519e-01
8.065000000000000000e+03 1.493120491504669189e-01
8.066000000000000000e+03 1.481702476739883423e-01
8.067000000000000000e+03 1.502854079008102417e-01
8.068000000000000000e+03 1.476515382528305054e-01
8.069000000000000000e+03 1.508656889200210571e-01
8.070000000000000000e+03 1.485216170549392700e-01
8.071000000000000000e+03 1.506135016679763794e-01
8.072000000000000000e+03 1.505593657493591309e-01
8.073000000000000000e+03 1.490276455879211426e-01
8.074000000000000000e+03 1.508788466453552246e-01
8.075000000000000000e+03 1.472755074501037598e-01
8.076000000000000000e+03 1.489713490009307861e-01
8.077000000000000000e+03 1.471954733133316040e-01
8.078000000000000000e+03 1.465999633073806763e-01
8.079000000000000000e+03 1.475409865379333496e-01
8.080000000000000000e+03 1.458220034837722778e-01
8.081000000000000000e+03 1.484508365392684937e-01
8.082000000000000000e+03 1.488128602504730225e-01
8.083000000000000000e+03 1.532397717237472534e-01
8.084000000000000000e+03 1.482387483119964600e-01
8.085000000000000000e+03 1.592960655689239502e-01
8.086000000000000000e+03 1.588867306709289551e-01
8.087000000000000000e+03 1.682371795177459717e-01
8.088000000000000000e+03 1.681087762117385864e-01
8.089000000000000000e+03 1.678427606821060181e-01
8.090000000000000000e+03 1.721574813127517700e-01
8.091000000000000000e+03 1.641944646835327148e-01
8.092000000000000000e+03 1.673671454191207886e-01
8.093000000000000000e+03 1.625236421823501587e-01
8.094000000000000000e+03 1.619401872158050537e-01
8.095000000000000000e+03 1.627747118473052979e-01
8.096000000000000000e+03 1.636519283056259155e-01
8.097000000000000000e+03 1.645647734403610229e-01
8.098000000000000000e+03 1.594758182764053345e-01
8.099000000000000000e+03 1.647413522005081177e-01
8.100000000000000000e+03 1.611488759517669678e-01
8.101000000000000000e+03 1.625753790140151978e-01
8.102000000000000000e+03 1.631629914045333862e-01
8.103000000000000000e+03 1.584998071193695068e-01
8.104000000000000000e+03 1.617400497198104858e-01
8.105000000000000000e+03 1.584056168794631958e-01
8.106000000000000000e+03 1.611998826265335083e-01
8.107000000000000000e+03 1.611501276493072510e-01
8.108000000000000000e+03 1.558770388364791870e-01
8.109000000000000000e+03 1.576213091611862183e-01
8.110000000000000000e+03 1.593423187732696533e-01
8.111000000000000000e+03 1.559864878654479980e-01
8.112000000000000000e+03 1.569461375474929810e-01
8.113000000000000000e+03 1.555768251419067383e-01
8.114000000000000000e+03 1.535217314958572388e-01
8.115000000000000000e+03 1.560796797275543213e-01
8.116000000000000000e+03 1.558741480112075806e-01
8.117000000000000000e+03 1.532012075185775757e-01
8.118000000000000000e+03 1.546899676322937012e-01
8.119000000000000000e+03 1.536431014537811279e-01
8.120000000000000000e+03 1.521062701940536499e-01
8.121000000000000000e+03 1.536649912595748901e-01
8.122000000000000000e+03 1.512636691331863403e-01
8.123000000000000000e+03 1.511773914098739624e-01
8.124000000000000000e+03 1.506013721227645874e-01
8.125000000000000000e+03 1.496037095785140991e-01
8.126000000000000000e+03 1.497685313224792480e-01
8.127000000000000000e+03 1.494581252336502075e-01
8.128000000000000000e+03 1.473704278469085693e-01
8.129000000000000000e+03 1.493120342493057251e-01
8.130000000000000000e+03 1.457988917827606201e-01
8.131000000000000000e+03 1.477832198143005371e-01
8.132000000000000000e+03 1.469798088073730469e-01
8.133000000000000000e+03 1.458788663148880005e-01
8.134000000000000000e+03 1.470434516668319702e-01
8.135000000000000000e+03 1.462922841310501099e-01
8.136000000000000000e+03 1.456009596586227417e-01
8.137000000000000000e+03 1.468920558691024780e-01
8.138000000000000000e+03 1.448714435100555420e-01
8.139000000000000000e+03 1.459718793630599976e-01
8.140000000000000000e+03 1.443186998367309570e-01
8.141000000000000000e+03 1.461356133222579956e-01
8.142000000000000000e+03 1.434358805418014526e-01
8.143000000000000000e+03 1.476592123508453369e-01
8.144000000000000000e+03 1.438095867633819580e-01
8.145000000000000000e+03 1.512260138988494873e-01
8.146000000000000000e+03 1.459893733263015747e-01
8.147000000000000000e+03 1.565224528312683105e-01
8.148000000000000000e+03 1.516028344631195068e-01
8.149000000000000000e+03 1.583658307790756226e-01
8.150000000000000000e+03 1.541665494441986084e-01
8.151000000000000000e+03 1.551860719919204712e-01
8.152000000000000000e+03 1.517451256513595581e-01
8.153000000000000000e+03 1.519515663385391235e-01
8.154000000000000000e+03 1.552564799785614014e-01
8.155000000000000000e+03 1.539683640003204346e-01
8.156000000000000000e+03 1.575709879398345947e-01
8.157000000000000000e+03 1.545840501785278320e-01
8.158000000000000000e+03 1.532316505908966064e-01
8.159000000000000000e+03 1.569686084985733032e-01
8.160000000000000000e+03 1.538015305995941162e-01
8.161000000000000000e+03 1.568643897771835327e-01
8.162000000000000000e+03 1.546919345855712891e-01
8.163000000000000000e+03 1.531442999839782715e-01
8.164000000000000000e+03 1.541685461997985840e-01
8.165000000000000000e+03 1.513717174530029297e-01
8.166000000000000000e+03 1.562342643737792969e-01
8.167000000000000000e+03 1.511001586914062500e-01
8.168000000000000000e+03 1.546223759651184082e-01
8.169000000000000000e+03 1.510874330997467041e-01
8.170000000000000000e+03 1.502241790294647217e-01
8.171000000000000000e+03 1.534439623355865479e-01
8.172000000000000000e+03 1.473209112882614136e-01
8.173000000000000000e+03 1.540494561195373535e-01
8.174000000000000000e+03 1.470382809638977051e-01
8.175000000000000000e+03 1.508041769266128540e-01
8.176000000000000000e+03 1.491103321313858032e-01
8.177000000000000000e+03 1.460708230733871460e-01
8.178000000000000000e+03 1.502043455839157104e-01
8.179000000000000000e+03 1.458090692758560181e-01
8.180000000000000000e+03 1.486652195453643799e-01
8.181000000000000000e+03 1.472380310297012329e-01
8.182000000000000000e+03 1.462609767913818359e-01
8.183000000000000000e+03 1.468388438224792480e-01
8.184000000000000000e+03 1.464643627405166626e-01
8.185000000000000000e+03 1.468692272901535034e-01
8.186000000000000000e+03 1.482074856758117676e-01
8.187000000000000000e+03 1.482221037149429321e-01
8.188000000000000000e+03 1.499882042407989502e-01
8.189000000000000000e+03 1.524198651313781738e-01
8.190000000000000000e+03 1.509985327720642090e-01
8.191000000000000000e+03 1.561137586832046509e-01
8.192000000000000000e+03 1.511148810386657715e-01
8.193000000000000000e+03 1.532893925905227661e-01
8.194000000000000000e+03 1.509501636028289795e-01
8.195000000000000000e+03 1.498242616653442383e-01
8.196000000000000000e+03 1.508453637361526489e-01
8.197000000000000000e+03 1.495765894651412964e-01
8.198000000000000000e+03 1.526736617088317871e-01
8.199000000000000000e+03 1.511867791414260864e-01
8.200000000000000000e+03 1.540284752845764160e-01
8.201000000000000000e+03 1.508873701095581055e-01
8.202000000000000000e+03 1.512374579906463623e-01
8.203000000000000000e+03 1.483760625123977661e-01
8.204000000000000000e+03 1.486704349517822266e-01
8.205000000000000000e+03 1.482774317264556885e-01
8.206000000000000000e+03 1.493174433708190918e-01
8.207000000000000000e+03 1.494767367839813232e-01
8.208000000000000000e+03 1.495196372270584106e-01
8.209000000000000000e+03 1.488839387893676758e-01
8.210000000000000000e+03 1.477137804031372070e-01
8.211000000000000000e+03 1.476883292198181152e-01
8.212000000000000000e+03 1.465989798307418823e-01
8.213000000000000000e+03 1.462146788835525513e-01
8.214000000000000000e+03 1.466350406408309937e-01
8.215000000000000000e+03 1.450707912445068359e-01
8.216000000000000000e+03 1.468182802200317383e-01
8.217000000000000000e+03 1.450414657592773438e-01
8.218000000000000000e+03 1.458320021629333496e-01
8.219000000000000000e+03 1.453258246183395386e-01
8.220000000000000000e+03 1.440081000328063965e-01
8.221000000000000000e+03 1.452656984329223633e-01
8.222000000000000000e+03 1.435666978359222412e-01
8.223000000000000000e+03 1.444789767265319824e-01
8.224000000000000000e+03 1.441026031970977783e-01
8.225000000000000000e+03 1.430926471948623657e-01
8.226000000000000000e+03 1.444155275821685791e-01
8.227000000000000000e+03 1.425517350435256958e-01
8.228000000000000000e+03 1.446260213851928711e-01
8.229000000000000000e+03 1.428639739751815796e-01
8.230000000000000000e+03 1.448265761137008667e-01
8.231000000000000000e+03 1.428857892751693726e-01
8.232000000000000000e+03 1.455760002136230469e-01
8.233000000000000000e+03 1.428226977586746216e-01
8.234000000000000000e+03 1.467070877552032471e-01
8.235000000000000000e+03 1.430963128805160522e-01
8.236000000000000000e+03 1.474389284849166870e-01
8.237000000000000000e+03 1.437679231166839600e-01
8.238000000000000000e+03 1.482899188995361328e-01
8.239000000000000000e+03 1.442814618349075317e-01
8.240000000000000000e+03 1.489392220973968506e-01
8.241000000000000000e+03 1.437375247478485107e-01
8.242000000000000000e+03 1.481651514768600464e-01
8.243000000000000000e+03 1.437099575996398926e-01
8.244000000000000000e+03 1.474167555570602417e-01
8.245000000000000000e+03 1.451549381017684937e-01
8.246000000000000000e+03 1.479037553071975708e-01
8.247000000000000000e+03 1.475225985050201416e-01
8.248000000000000000e+03 1.486391276121139526e-01
8.249000000000000000e+03 1.492064297199249268e-01
8.250000000000000000e+03 1.486836969852447510e-01
8.251000000000000000e+03 1.480977386236190796e-01
8.252000000000000000e+03 1.481586098670959473e-01
8.253000000000000000e+03 1.456051468849182129e-01
8.254000000000000000e+03 1.474291384220123291e-01
8.255000000000000000e+03 1.448059827089309692e-01
8.256000000000000000e+03 1.465535312891006470e-01
8.257000000000000000e+03 1.439571678638458252e-01
8.258000000000000000e+03 1.464095264673233032e-01
8.259000000000000000e+03 1.419929862022399902e-01
8.260000000000000000e+03 1.462150216102600098e-01
8.261000000000000000e+03 1.407430469989776611e-01
8.262000000000000000e+03 1.461132168769836426e-01
8.263000000000000000e+03 1.406527310609817505e-01
8.264000000000000000e+03 1.455439180135726929e-01
8.265000000000000000e+03 1.410332769155502319e-01
8.266000000000000000e+03 1.462064683437347412e-01
8.267000000000000000e+03 1.420085728168487549e-01
8.268000000000000000e+03 1.496681869029998779e-01
8.269000000000000000e+03 1.427894383668899536e-01
8.270000000000000000e+03 1.544260233640670776e-01
8.271000000000000000e+03 1.435716152191162109e-01
8.272000000000000000e+03 1.575273871421813965e-01
8.273000000000000000e+03 1.468725204467773438e-01
8.274000000000000000e+03 1.539526432752609253e-01
8.275000000000000000e+03 1.504258364439010620e-01
8.276000000000000000e+03 1.494971811771392822e-01
8.277000000000000000e+03 1.508588045835494995e-01
8.278000000000000000e+03 1.455107331275939941e-01
8.279000000000000000e+03 1.502621918916702271e-01
8.280000000000000000e+03 1.452805846929550171e-01
8.281000000000000000e+03 1.500644832849502563e-01
8.282000000000000000e+03 1.485038846731185913e-01
8.283000000000000000e+03 1.479097008705139160e-01
8.284000000000000000e+03 1.497642099857330322e-01
8.285000000000000000e+03 1.456861793994903564e-01
8.286000000000000000e+03 1.489629745483398438e-01
8.287000000000000000e+03 1.463636159896850586e-01
8.288000000000000000e+03 1.486770659685134888e-01
8.289000000000000000e+03 1.468637138605117798e-01
8.290000000000000000e+03 1.470146626234054565e-01
8.291000000000000000e+03 1.468248516321182251e-01
8.292000000000000000e+03 1.449442207813262939e-01
8.293000000000000000e+03 1.465352177619934082e-01
8.294000000000000000e+03 1.441604346036911011e-01
8.295000000000000000e+03 1.466046869754791260e-01
8.296000000000000000e+03 1.440571397542953491e-01
8.297000000000000000e+03 1.447518765926361084e-01
8.298000000000000000e+03 1.438999772071838379e-01
8.299000000000000000e+03 1.423764973878860474e-01
8.300000000000000000e+03 1.442495584487915039e-01
8.301000000000000000e+03 1.415924876928329468e-01
8.302000000000000000e+03 1.428267210721969604e-01
8.303000000000000000e+03 1.407911777496337891e-01
8.304000000000000000e+03 1.410287320613861084e-01
8.305000000000000000e+03 1.405898481607437134e-01
8.306000000000000000e+03 1.404281407594680786e-01
8.307000000000000000e+03 1.406108289957046509e-01
8.308000000000000000e+03 1.409425437450408936e-01
8.309000000000000000e+03 1.394116580486297607e-01
8.310000000000000000e+03 1.417501419782638550e-01
8.311000000000000000e+03 1.386986672878265381e-01
8.312000000000000000e+03 1.439251154661178589e-01
8.313000000000000000e+03 1.403758376836776733e-01
8.314000000000000000e+03 1.452808827161788940e-01
8.315000000000000000e+03 1.451390683650970459e-01
8.316000000000000000e+03 1.449230015277862549e-01
8.317000000000000000e+03 1.489957273006439209e-01
8.318000000000000000e+03 1.537813544273376465e-01
8.319000000000000000e+03 1.521736532449722290e-01
8.320000000000000000e+03 1.543067842721939087e-01
8.321000000000000000e+03 1.471576690673828125e-01
8.322000000000000000e+03 1.545699387788772583e-01
8.323000000000000000e+03 1.483470648527145386e-01
8.324000000000000000e+03 1.562575548887252808e-01
8.325000000000000000e+03 1.482243537902832031e-01
8.326000000000000000e+03 1.501558572053909302e-01
8.327000000000000000e+03 1.495511084794998169e-01
8.328000000000000000e+03 1.477417647838592529e-01
8.329000000000000000e+03 1.515541821718215942e-01
8.330000000000000000e+03 1.476697325706481934e-01
8.331000000000000000e+03 1.488754451274871826e-01
8.332000000000000000e+03 1.470083743333816528e-01
8.333000000000000000e+03 1.500216573476791382e-01
8.334000000000000000e+03 1.464800238609313965e-01
8.335000000000000000e+03 1.476664692163467407e-01
8.336000000000000000e+03 1.441694051027297974e-01
8.337000000000000000e+03 1.445692032575607300e-01
8.338000000000000000e+03 1.469266414642333984e-01
8.339000000000000000e+03 1.435707509517669678e-01
8.340000000000000000e+03 1.452648192644119263e-01
8.341000000000000000e+03 1.419743448495864868e-01
8.342000000000000000e+03 1.430550068616867065e-01
8.343000000000000000e+03 1.430761814117431641e-01
8.344000000000000000e+03 1.403179168701171875e-01
8.345000000000000000e+03 1.415673792362213135e-01
8.346000000000000000e+03 1.404636353254318237e-01
8.347000000000000000e+03 1.406421363353729248e-01
8.348000000000000000e+03 1.419237405061721802e-01
8.349000000000000000e+03 1.387068629264831543e-01
8.350000000000000000e+03 1.403736323118209839e-01
8.351000000000000000e+03 1.392388045787811279e-01
8.352000000000000000e+03 1.393330097198486328e-01
8.353000000000000000e+03 1.394530981779098511e-01
8.354000000000000000e+03 1.377065032720565796e-01
8.355000000000000000e+03 1.385802626609802246e-01
8.356000000000000000e+03 1.381958425045013428e-01
8.357000000000000000e+03 1.384523510932922363e-01
8.358000000000000000e+03 1.391770988702774048e-01
8.359000000000000000e+03 1.378120034933090210e-01
8.360000000000000000e+03 1.406672894954681396e-01
8.361000000000000000e+03 1.404248028993606567e-01
8.362000000000000000e+03 1.449611335992813110e-01
8.363000000000000000e+03 1.416926532983779907e-01
8.364000000000000000e+03 1.453921198844909668e-01
8.365000000000000000e+03 1.429488211870193481e-01
8.366000000000000000e+03 1.460871994495391846e-01
8.367000000000000000e+03 1.433112472295761108e-01
8.368000000000000000e+03 1.451512128114700317e-01
8.369000000000000000e+03 1.430162787437438965e-01
8.370000000000000000e+03 1.435211002826690674e-01
8.371000000000000000e+03 1.460738629102706909e-01
8.372000000000000000e+03 1.407738327980041504e-01
8.373000000000000000e+03 1.474534720182418823e-01
8.374000000000000000e+03 1.414096802473068237e-01
8.375000000000000000e+03 1.465939730405807495e-01
8.376000000000000000e+03 1.441190540790557861e-01
8.377000000000000000e+03 1.449721455574035645e-01
8.378000000000000000e+03 1.429936736822128296e-01
8.379000000000000000e+03 1.440423280000686646e-01
8.380000000000000000e+03 1.435597389936447144e-01
8.381000000000000000e+03 1.417854130268096924e-01
8.382000000000000000e+03 1.444368362426757812e-01
8.383000000000000000e+03 1.386244595050811768e-01
8.384000000000000000e+03 1.437818109989166260e-01
8.385000000000000000e+03 1.388385742902755737e-01
8.386000000000000000e+03 1.409767419099807739e-01
8.387000000000000000e+03 1.406062096357345581e-01
8.388000000000000000e+03 1.402916610240936279e-01
8.389000000000000000e+03 1.428707242012023926e-01
8.390000000000000000e+03 1.439081281423568726e-01
8.391000000000000000e+03 1.432139277458190918e-01
8.392000000000000000e+03 1.460675597190856934e-01
8.393000000000000000e+03 1.425745785236358643e-01
8.394000000000000000e+03 1.441052854061126709e-01
8.395000000000000000e+03 1.412373930215835571e-01
8.396000000000000000e+03 1.414845734834671021e-01
8.397000000000000000e+03 1.408065557479858398e-01
8.398000000000000000e+03 1.422002315521240234e-01
8.399000000000000000e+03 1.404417902231216431e-01
8.400000000000000000e+03 1.427941620349884033e-01
8.401000000000000000e+03 1.406818777322769165e-01
8.402000000000000000e+03 1.421637684106826782e-01
8.403000000000000000e+03 1.405100375413894653e-01
8.404000000000000000e+03 1.414375305175781250e-01
8.405000000000000000e+03 1.391036063432693481e-01
8.406000000000000000e+03 1.412005126476287842e-01
8.407000000000000000e+03 1.375793665647506714e-01
8.408000000000000000e+03 1.409920006990432739e-01
8.409000000000000000e+03 1.378858387470245361e-01
8.410000000000000000e+03 1.393692195415496826e-01
8.411000000000000000e+03 1.385127007961273193e-01
8.412000000000000000e+03 1.369702666997909546e-01
8.413000000000000000e+03 1.389482319355010986e-01
8.414000000000000000e+03 1.360832154750823975e-01
8.415000000000000000e+03 1.392752379179000854e-01
8.416000000000000000e+03 1.357187330722808838e-01
8.417000000000000000e+03 1.387375742197036743e-01
8.418000000000000000e+03 1.351564228534698486e-01
8.419000000000000000e+03 1.370177119970321655e-01
8.420000000000000000e+03 1.351888924837112427e-01
8.421000000000000000e+03 1.351515352725982666e-01
8.422000000000000000e+03 1.356948018074035645e-01
8.423000000000000000e+03 1.342304348945617676e-01
8.424000000000000000e+03 1.354361474514007568e-01
8.425000000000000000e+03 1.340911090373992920e-01
8.426000000000000000e+03 1.345635950565338135e-01
8.427000000000000000e+03 1.343903541564941406e-01
8.428000000000000000e+03 1.343048065900802612e-01
8.429000000000000000e+03 1.352586448192596436e-01
8.430000000000000000e+03 1.355161964893341064e-01
8.431000000000000000e+03 1.374316215515136719e-01
8.432000000000000000e+03 1.401979625225067139e-01
8.433000000000000000e+03 1.380680650472640991e-01
8.434000000000000000e+03 1.451160162687301636e-01
8.435000000000000000e+03 1.436045765876770020e-01
8.436000000000000000e+03 1.489154696464538574e-01
8.437000000000000000e+03 1.477669030427932739e-01
8.438000000000000000e+03 1.482919007539749146e-01
8.439000000000000000e+03 1.478043049573898315e-01
8.440000000000000000e+03 1.443570852279663086e-01
8.441000000000000000e+03 1.504185646772384644e-01
8.442000000000000000e+03 1.418561786413192749e-01
8.443000000000000000e+03 1.498040854930877686e-01
8.444000000000000000e+03 1.415183991193771362e-01
8.445000000000000000e+03 1.477757096290588379e-01
8.446000000000000000e+03 1.438412964344024658e-01
8.447000000000000000e+03 1.479332298040390015e-01
8.448000000000000000e+03 1.441342681646347046e-01
8.449000000000000000e+03 1.454508751630783081e-01
8.450000000000000000e+03 1.467563360929489136e-01
8.451000000000000000e+03 1.425371915102005005e-01
8.452000000000000000e+03 1.465438455343246460e-01
8.453000000000000000e+03 1.409593522548675537e-01
8.454000000000000000e+03 1.417420953512191772e-01
8.455000000000000000e+03 1.435819715261459351e-01
8.456000000000000000e+03 1.394258737564086914e-01
8.457000000000000000e+03 1.446510106325149536e-01
8.458000000000000000e+03 1.390589922666549683e-01
8.459000000000000000e+03 1.423545032739639282e-01
8.460000000000000000e+03 1.403931677341461182e-01
8.461000000000000000e+03 1.380726695060729980e-01
8.462000000000000000e+03 1.412473022937774658e-01
8.463000000000000000e+03 1.376943588256835938e-01
8.464000000000000000e+03 1.407226175069808960e-01
8.465000000000000000e+03 1.376701444387435913e-01
8.466000000000000000e+03 1.383657902479171753e-01
8.467000000000000000e+03 1.369598656892776489e-01
8.468000000000000000e+03 1.378153562545776367e-01
8.469000000000000000e+03 1.368115991353988647e-01
8.470000000000000000e+03 1.370467841625213623e-01
8.471000000000000000e+03 1.356759965419769287e-01
8.472000000000000000e+03 1.358498930931091309e-01
8.473000000000000000e+03 1.350719928741455078e-01
8.474000000000000000e+03 1.349769532680511475e-01
8.475000000000000000e+03 1.351008266210556030e-01
8.476000000000000000e+03 1.340428441762924194e-01
8.477000000000000000e+03 1.351087391376495361e-01
8.478000000000000000e+03 1.337470561265945435e-01
8.479000000000000000e+03 1.354192942380905151e-01
8.480000000000000000e+03 1.346144080162048340e-01
8.481000000000000000e+03 1.368298232555389404e-01
8.482000000000000000e+03 1.351111084222793579e-01
8.483000000000000000e+03 1.389834433794021606e-01
8.484000000000000000e+03 1.355310231447219849e-01
8.485000000000000000e+03 1.419370621442794800e-01
8.486000000000000000e+03 1.357321143150329590e-01
8.487000000000000000e+03 1.433841586112976074e-01
8.488000000000000000e+03 1.358305215835571289e-01
8.489000000000000000e+03 1.435289233922958374e-01
8.490000000000000000e+03 1.367097496986389160e-01
8.491000000000000000e+03 1.445738226175308228e-01
8.492000000000000000e+03 1.378478556871414185e-01
8.493000000000000000e+03 1.462627947330474854e-01
8.494000000000000000e+03 1.395538747310638428e-01
8.495000000000000000e+03 1.472894549369812012e-01
8.496000000000000000e+03 1.420697122812271118e-01
8.497000000000000000e+03 1.459544599056243896e-01
8.498000000000000000e+03 1.439442634582519531e-01
8.499000000000000000e+03 1.419756561517715454e-01
8.500000000000000000e+03 1.450120955705642700e-01
8.501000000000000000e+03 1.390752345323562622e-01
8.502000000000000000e+03 1.446992605924606323e-01
8.503000000000000000e+03 1.382593959569931030e-01
8.504000000000000000e+03 1.425074040889739990e-01
8.505000000000000000e+03 1.381323188543319702e-01
8.506000000000000000e+03 1.399527341127395630e-01
8.507000000000000000e+03 1.385635882616043091e-01
8.508000000000000000e+03 1.381769478321075439e-01
8.509000000000000000e+03 1.396709829568862915e-01
8.510000000000000000e+03 1.372812837362289429e-01
8.511000000000000000e+03 1.397870928049087524e-01
8.512000000000000000e+03 1.359094232320785522e-01
8.513000000000000000e+03 1.385452896356582642e-01
8.514000000000000000e+03 1.348617821931838989e-01
8.515000000000000000e+03 1.371641606092453003e-01
8.516000000000000000e+03 1.349450647830963135e-01
8.517000000000000000e+03 1.359949409961700439e-01
8.518000000000000000e+03 1.357216238975524902e-01
8.519000000000000000e+03 1.350672245025634766e-01
8.520000000000000000e+03 1.356881111860275269e-01
8.521000000000000000e+03 1.339173614978790283e-01
8.522000000000000000e+03 1.348195225000381470e-01
8.523000000000000000e+03 1.329256296157836914e-01
8.524000000000000000e+03 1.342722624540328979e-01
8.525000000000000000e+03 1.326741129159927368e-01
8.526000000000000000e+03 1.345541179180145264e-01
8.527000000000000000e+03 1.334699243307113647e-01
8.528000000000000000e+03 1.356914043426513672e-01
8.529000000000000000e+03 1.351130753755569458e-01
8.530000000000000000e+03 1.368140280246734619e-01
8.531000000000000000e+03 1.370439976453781128e-01
8.532000000000000000e+03 1.368850916624069214e-01
8.533000000000000000e+03 1.381066143512725830e-01
8.534000000000000000e+03 1.365704536437988281e-01
8.535000000000000000e+03 1.385832428932189941e-01
8.536000000000000000e+03 1.355383843183517456e-01
8.537000000000000000e+03 1.380486935377120972e-01
8.538000000000000000e+03 1.355147361755371094e-01
8.539000000000000000e+03 1.376644670963287354e-01
8.540000000000000000e+03 1.376201212406158447e-01
8.541000000000000000e+03 1.367118358612060547e-01
8.542000000000000000e+03 1.381262242794036865e-01
8.543000000000000000e+03 1.367448866367340088e-01
8.544000000000000000e+03 1.377365887165069580e-01
8.545000000000000000e+03 1.371167749166488647e-01
8.546000000000000000e+03 1.374968439340591431e-01
8.547000000000000000e+03 1.356913894414901733e-01
8.548000000000000000e+03 1.370151638984680176e-01
8.549000000000000000e+03 1.350712925195693970e-01
8.550000000000000000e+03 1.349426209926605225e-01
8.551000000000000000e+03 1.365283876657485962e-01
8.552000000000000000e+03 1.324634999036788940e-01
8.553000000000000000e+03 1.379527896642684937e-01
8.554000000000000000e+03 1.315205395221710205e-01
8.555000000000000000e+03 1.372561454772949219e-01
8.556000000000000000e+03 1.322201341390609741e-01
8.557000000000000000e+03 1.347679942846298218e-01
8.558000000000000000e+03 1.332805454730987549e-01
8.559000000000000000e+03 1.329416483640670776e-01
8.560000000000000000e+03 1.335489153861999512e-01
8.561000000000000000e+03 1.329474300146102905e-01
8.562000000000000000e+03 1.333226859569549561e-01
8.563000000000000000e+03 1.329081654548645020e-01
8.564000000000000000e+03 1.328144371509552002e-01
8.565000000000000000e+03 1.321099102497100830e-01
8.566000000000000000e+03 1.325832754373550415e-01
8.567000000000000000e+03 1.318649649620056152e-01
8.568000000000000000e+03 1.323608160018920898e-01
8.569000000000000000e+03 1.318218857049942017e-01
8.570000000000000000e+03 1.325517594814300537e-01
8.571000000000000000e+03 1.323674321174621582e-01
8.572000000000000000e+03 1.336749196052551270e-01
8.573000000000000000e+03 1.328848451375961304e-01
8.574000000000000000e+03 1.345891207456588745e-01
8.575000000000000000e+03 1.327356696128845215e-01
8.576000000000000000e+03 1.348624378442764282e-01
8.577000000000000000e+03 1.321558356285095215e-01
8.578000000000000000e+03 1.341352462768554688e-01
8.579000000000000000e+03 1.307943016290664673e-01
8.580000000000000000e+03 1.328630447387695312e-01
8.581000000000000000e+03 1.294515877962112427e-01
8.582000000000000000e+03 1.319927424192428589e-01
8.583000000000000000e+03 1.287429779767990112e-01
8.584000000000000000e+03 1.311964243650436401e-01
8.585000000000000000e+03 1.283075213432312012e-01
8.586000000000000000e+03 1.304523348808288574e-01
8.587000000000000000e+03 1.281445473432540894e-01
8.588000000000000000e+03 1.302885413169860840e-01
8.589000000000000000e+03 1.282685250043869019e-01
8.590000000000000000e+03 1.309073418378829956e-01
8.591000000000000000e+03 1.289461106061935425e-01
8.592000000000000000e+03 1.331032216548919678e-01
8.593000000000000000e+03 1.303778737783432007e-01
8.594000000000000000e+03 1.382164508104324341e-01
8.595000000000000000e+03 1.296596527099609375e-01
8.596000000000000000e+03 1.434730738401412964e-01
8.597000000000000000e+03 1.341150999069213867e-01
8.598000000000000000e+03 1.495884358882904053e-01
8.599000000000000000e+03 1.365270018577575684e-01
8.600000000000000000e+03 1.456535011529922485e-01
8.601000000000000000e+03 1.414373517036437988e-01
8.602000000000000000e+03 1.424681544303894043e-01
8.603000000000000000e+03 1.465104520320892334e-01
8.604000000000000000e+03 1.387117654085159302e-01
8.605000000000000000e+03 1.424431651830673218e-01
8.606000000000000000e+03 1.377488374710083008e-01
8.607000000000000000e+03 1.430316269397735596e-01
8.608000000000000000e+03 1.385489106178283691e-01
8.609000000000000000e+03 1.422991752624511719e-01
8.610000000000000000e+03 1.401940435171127319e-01
8.611000000000000000e+03 1.368536353111267090e-01
8.612000000000000000e+03 1.439582556486129761e-01
8.613000000000000000e+03 1.369767189025878906e-01
8.614000000000000000e+03 1.417062580585479736e-01
8.615000000000000000e+03 1.378918141126632690e-01
8.616000000000000000e+03 1.369128972291946411e-01
8.617000000000000000e+03 1.400705277919769287e-01
8.618000000000000000e+03 1.347148269414901733e-01
8.619000000000000000e+03 1.364085227251052856e-01
8.620000000000000000e+03 1.360362321138381958e-01
8.621000000000000000e+03 1.366073489189147949e-01
8.622000000000000000e+03 1.366043239831924438e-01
8.623000000000000000e+03 1.352223455905914307e-01
8.624000000000000000e+03 1.333477348089218140e-01
8.625000000000000000e+03 1.338687539100646973e-01
8.626000000000000000e+03 1.368041336536407471e-01
8.627000000000000000e+03 1.319315135478973389e-01
8.628000000000000000e+03 1.379246413707733154e-01
8.629000000000000000e+03 1.305830925703048706e-01
8.630000000000000000e+03 1.364666223526000977e-01
8.631000000000000000e+03 1.324834376573562622e-01
8.632000000000000000e+03 1.377134919166564941e-01
8.633000000000000000e+03 1.360604166984558105e-01
8.634000000000000000e+03 1.423280686140060425e-01
8.635000000000000000e+03 1.407404094934463501e-01
8.636000000000000000e+03 1.462671309709548950e-01
8.637000000000000000e+03 1.416070461273193359e-01
8.638000000000000000e+03 1.418792903423309326e-01
8.639000000000000000e+03 1.371805518865585327e-01
8.640000000000000000e+03 1.381935030221939087e-01
8.641000000000000000e+03 1.364426016807556152e-01
8.642000000000000000e+03 1.405319422483444214e-01
8.643000000000000000e+03 1.393638104200363159e-01
8.644000000000000000e+03 1.399829983711242676e-01
8.645000000000000000e+03 1.414663791656494141e-01
8.646000000000000000e+03 1.371937990188598633e-01
8.647000000000000000e+03 1.414207369089126587e-01
8.648000000000000000e+03 1.387669593095779419e-01
8.649000000000000000e+03 1.409212350845336914e-01
8.650000000000000000e+03 1.409134119749069214e-01
8.651000000000000000e+03 1.385784000158309937e-01
8.652000000000000000e+03 1.390715092420578003e-01
8.653000000000000000e+03 1.368324160575866699e-01
8.654000000000000000e+03 1.378731876611709595e-01
8.655000000000000000e+03 1.370436847209930420e-01
8.656000000000000000e+03 1.375967115163803101e-01
8.657000000000000000e+03 1.357439458370208740e-01
8.658000000000000000e+03 1.363331824541091919e-01
8.659000000000000000e+03 1.352648586034774780e-01
8.660000000000000000e+03 1.354170441627502441e-01
8.661000000000000000e+03 1.348608583211898804e-01
8.662000000000000000e+03 1.340441107749938965e-01
8.663000000000000000e+03 1.338030695915222168e-01
8.664000000000000000e+03 1.334295868873596191e-01
8.665000000000000000e+03 1.330554336309432983e-01
8.666000000000000000e+03 1.328254938125610352e-01
8.667000000000000000e+03 1.326973289251327515e-01
8.668000000000000000e+03 1.322910636663436890e-01
8.669000000000000000e+03 1.321609467267990112e-01
8.670000000000000000e+03 1.316575109958648682e-01
8.671000000000000000e+03 1.309185326099395752e-01
8.672000000000000000e+03 1.308118104934692383e-01
8.673000000000000000e+03 1.300050616264343262e-01
8.674000000000000000e+03 1.299734562635421753e-01
8.675000000000000000e+03 1.299648433923721313e-01
8.676000000000000000e+03 1.289818733930587769e-01
8.677000000000000000e+03 1.295278072357177734e-01
8.678000000000000000e+03 1.284187734127044678e-01
8.679000000000000000e+03 1.287567913532257080e-01
8.680000000000000000e+03 1.289110183715820312e-01
8.681000000000000000e+03 1.282604932785034180e-01
8.682000000000000000e+03 1.298334300518035889e-01
8.683000000000000000e+03 1.288784742355346680e-01
8.684000000000000000e+03 1.315182298421859741e-01
8.685000000000000000e+03 1.308138817548751831e-01
8.686000000000000000e+03 1.345367431640625000e-01
8.687000000000000000e+03 1.333559900522232056e-01
8.688000000000000000e+03 1.369134485721588135e-01
8.689000000000000000e+03 1.337603032588958740e-01
8.690000000000000000e+03 1.353679150342941284e-01
8.691000000000000000e+03 1.310212910175323486e-01
8.692000000000000000e+03 1.331903785467147827e-01
8.693000000000000000e+03 1.316194683313369751e-01
8.694000000000000000e+03 1.349339932203292847e-01
8.695000000000000000e+03 1.357851773500442505e-01
8.696000000000000000e+03 1.356185525655746460e-01
8.697000000000000000e+03 1.355503350496292114e-01
8.698000000000000000e+03 1.323153823614120483e-01
8.699000000000000000e+03 1.332484334707260132e-01
8.700000000000000000e+03 1.335447281599044800e-01
8.701000000000000000e+03 1.340160667896270752e-01
8.702000000000000000e+03 1.376937031745910645e-01
8.703000000000000000e+03 1.330552101135253906e-01
8.704000000000000000e+03 1.375455558300018311e-01
8.705000000000000000e+03 1.321625113487243652e-01
8.706000000000000000e+03 1.363078504800796509e-01
8.707000000000000000e+03 1.335656791925430298e-01
8.708000000000000000e+03 1.344067305326461792e-01
8.709000000000000000e+03 1.346127390861511230e-01
8.710000000000000000e+03 1.318242698907852173e-01
8.711000000000000000e+03 1.352237761020660400e-01
8.712000000000000000e+03 1.311531513929367065e-01
8.713000000000000000e+03 1.341412663459777832e-01
8.714000000000000000e+03 1.312986016273498535e-01
8.715000000000000000e+03 1.318336427211761475e-01
8.716000000000000000e+03 1.313834190368652344e-01
8.717000000000000000e+03 1.311512142419815063e-01
8.718000000000000000e+03 1.316081136465072632e-01
8.719000000000000000e+03 1.311479508876800537e-01
8.720000000000000000e+03 1.308004409074783325e-01
8.721000000000000000e+03 1.306871622800827026e-01
8.722000000000000000e+03 1.298646777868270874e-01
8.723000000000000000e+03 1.302194744348526001e-01
8.724000000000000000e+03 1.301212310791015625e-01
8.725000000000000000e+03 1.304429322481155396e-01
8.726000000000000000e+03 1.309976130723953247e-01
8.727000000000000000e+03 1.310832351446151733e-01
8.728000000000000000e+03 1.320838630199432373e-01
8.729000000000000000e+03 1.315178424119949341e-01
8.730000000000000000e+03 1.333533972501754761e-01
8.731000000000000000e+03 1.314994841814041138e-01
8.732000000000000000e+03 1.333021968603134155e-01
8.733000000000000000e+03 1.307524889707565308e-01
8.734000000000000000e+03 1.317892372608184814e-01
8.735000000000000000e+03 1.300877630710601807e-01
8.736000000000000000e+03 1.309392452239990234e-01
8.737000000000000000e+03 1.313783377408981323e-01
8.738000000000000000e+03 1.309622228145599365e-01
8.739000000000000000e+03 1.326664686203002930e-01
8.740000000000000000e+03 1.300387829542160034e-01
8.741000000000000000e+03 1.312016844749450684e-01
8.742000000000000000e+03 1.294630616903305054e-01
8.743000000000000000e+03 1.292738169431686401e-01
8.744000000000000000e+03 1.298221647739410400e-01
8.745000000000000000e+03 1.285260766744613647e-01
8.746000000000000000e+03 1.291597038507461548e-01
8.747000000000000000e+03 1.281770765781402588e-01
8.748000000000000000e+03 1.273424476385116577e-01
8.749000000000000000e+03 1.278490871191024780e-01
8.750000000000000000e+03 1.264279484748840332e-01
8.751000000000000000e+03 1.271861940622329712e-01
8.752000000000000000e+03 1.267738193273544312e-01
8.753000000000000000e+03 1.256292015314102173e-01
8.754000000000000000e+03 1.272485554218292236e-01
8.755000000000000000e+03 1.238848492503166199e-01
8.756000000000000000e+03 1.277368515729904175e-01
8.757000000000000000e+03 1.226119473576545715e-01
8.758000000000000000e+03 1.284832209348678589e-01
8.759000000000000000e+03 1.219054237008094788e-01
8.760000000000000000e+03 1.297988593578338623e-01
8.761000000000000000e+03 1.223408952355384827e-01
8.762000000000000000e+03 1.320648491382598877e-01
8.763000000000000000e+03 1.255740374326705933e-01
8.764000000000000000e+03 1.346625536680221558e-01
8.765000000000000000e+03 1.324376314878463745e-01
8.766000000000000000e+03 1.384724974632263184e-01
8.767000000000000000e+03 1.380953937768936157e-01
8.768000000000000000e+03 1.442748308181762695e-01
8.769000000000000000e+03 1.407085210084915161e-01
8.770000000000000000e+03 1.421048343181610107e-01
8.771000000000000000e+03 1.374134272336959839e-01
8.772000000000000000e+03 1.426670402288436890e-01
8.773000000000000000e+03 1.389765739440917969e-01
8.774000000000000000e+03 1.419210731983184814e-01
8.775000000000000000e+03 1.369145065546035767e-01
8.776000000000000000e+03 1.374232769012451172e-01
8.777000000000000000e+03 1.393981128931045532e-01
8.778000000000000000e+03 1.383680105209350586e-01
8.779000000000000000e+03 1.377177387475967407e-01
8.780000000000000000e+03 1.369627118110656738e-01
8.781000000000000000e+03 1.328588575124740601e-01
8.782000000000000000e+03 1.384739577770233154e-01
8.783000000000000000e+03 1.357173770666122437e-01
8.784000000000000000e+03 1.363596618175506592e-01
8.785000000000000000e+03 1.359428763389587402e-01
8.786000000000000000e+03 1.328945904970169067e-01
8.787000000000000000e+03 1.366677731275558472e-01
8.788000000000000000e+03 1.329942494630813599e-01
8.789000000000000000e+03 1.348863393068313599e-01
8.790000000000000000e+03 1.328994035720825195e-01
8.791000000000000000e+03 1.318096220493316650e-01
8.792000000000000000e+03 1.328786015510559082e-01
8.793000000000000000e+03 1.315314173698425293e-01
8.794000000000000000e+03 1.310112029314041138e-01
8.795000000000000000e+03 1.312084645032882690e-01
8.796000000000000000e+03 1.313783228397369385e-01
8.797000000000000000e+03 1.299252063035964966e-01
8.798000000000000000e+03 1.314983069896697998e-01
8.799000000000000000e+03 1.280538290739059448e-01
8.800000000000000000e+03 1.305053234100341797e-01
8.801000000000000000e+03 1.291753649711608887e-01
8.802000000000000000e+03 1.288360059261322021e-01
8.803000000000000000e+03 1.286105960607528687e-01
8.804000000000000000e+03 1.272895783185958862e-01
8.805000000000000000e+03 1.278480291366577148e-01
8.806000000000000000e+03 1.278119534254074097e-01
8.807000000000000000e+03 1.262529045343399048e-01
8.808000000000000000e+03 1.268469691276550293e-01
8.809000000000000000e+03 1.255220323801040649e-01
8.810000000000000000e+03 1.256252825260162354e-01
8.811000000000000000e+03 1.270752698183059692e-01
8.812000000000000000e+03 1.241014674305915833e-01
8.813000000000000000e+03 1.282883435487747192e-01
8.814000000000000000e+03 1.246122196316719055e-01
8.815000000000000000e+03 1.310398578643798828e-01
8.816000000000000000e+03 1.278767734766006470e-01
8.817000000000000000e+03 1.361269503831863403e-01
8.818000000000000000e+03 1.312102377414703369e-01
8.819000000000000000e+03 1.397206336259841919e-01
8.820000000000000000e+03 1.308531761169433594e-01
8.821000000000000000e+03 1.377756595611572266e-01
8.822000000000000000e+03 1.304226219654083252e-01
8.823000000000000000e+03 1.355308443307876587e-01
8.824000000000000000e+03 1.328602582216262817e-01
8.825000000000000000e+03 1.356276124715805054e-01
8.826000000000000000e+03 1.364486962556838989e-01
8.827000000000000000e+03 1.318975389003753662e-01
8.828000000000000000e+03 1.352888494729995728e-01
8.829000000000000000e+03 1.300394535064697266e-01
8.830000000000000000e+03 1.345593780279159546e-01
8.831000000000000000e+03 1.327518969774246216e-01
8.832000000000000000e+03 1.347476243972778320e-01
8.833000000000000000e+03 1.316389441490173340e-01
8.834000000000000000e+03 1.339284032583236694e-01
8.835000000000000000e+03 1.297392398118972778e-01
8.836000000000000000e+03 1.320241093635559082e-01
8.837000000000000000e+03 1.309377998113632202e-01
8.838000000000000000e+03 1.292881220579147339e-01
8.839000000000000000e+03 1.325560063123703003e-01
8.840000000000000000e+03 1.282767802476882935e-01
8.841000000000000000e+03 1.309977769851684570e-01
8.842000000000000000e+03 1.289295852184295654e-01
8.843000000000000000e+03 1.273247450590133667e-01
8.844000000000000000e+03 1.297539621591567993e-01
8.845000000000000000e+03 1.266380548477172852e-01
8.846000000000000000e+03 1.289788931608200073e-01
8.847000000000000000e+03 1.270480006933212280e-01
8.848000000000000000e+03 1.265516579151153564e-01
8.849000000000000000e+03 1.265168786048889160e-01
8.850000000000000000e+03 1.256665289402008057e-01
8.851000000000000000e+03 1.252854317426681519e-01
8.852000000000000000e+03 1.254702210426330566e-01
8.853000000000000000e+03 1.243542656302452087e-01
8.854000000000000000e+03 1.246039494872093201e-01
8.855000000000000000e+03 1.243082210421562195e-01
8.856000000000000000e+03 1.237014606595039368e-01
8.857000000000000000e+03 1.241635605692863464e-01
8.858000000000000000e+03 1.232505068182945251e-01
8.859000000000000000e+03 1.228106170892715454e-01
8.860000000000000000e+03 1.234904602169990540e-01
8.861000000000000000e+03 1.217328310012817383e-01
8.862000000000000000e+03 1.244300603866577148e-01
8.863000000000000000e+03 1.216221004724502563e-01
8.864000000000000000e+03 1.248350068926811218e-01
8.865000000000000000e+03 1.222982034087181091e-01
8.866000000000000000e+03 1.242434009909629822e-01
8.867000000000000000e+03 1.235972866415977478e-01
8.868000000000000000e+03 1.252176612615585327e-01
8.869000000000000000e+03 1.244046837091445923e-01
8.870000000000000000e+03 1.257790178060531616e-01
8.871000000000000000e+03 1.233845874667167664e-01
8.872000000000000000e+03 1.251371502876281738e-01
8.873000000000000000e+03 1.224239915609359741e-01
8.874000000000000000e+03 1.260190904140472412e-01
8.875000000000000000e+03 1.233988329768180847e-01
8.876000000000000000e+03 1.276921927928924561e-01
8.877000000000000000e+03 1.258623749017715454e-01
8.878000000000000000e+03 1.278856247663497925e-01
8.879000000000000000e+03 1.293651014566421509e-01
8.880000000000000000e+03 1.266283988952636719e-01
8.881000000000000000e+03 1.325812190771102905e-01
8.882000000000000000e+03 1.253773719072341919e-01
8.883000000000000000e+03 1.348048597574234009e-01
8.884000000000000000e+03 1.256109774112701416e-01
8.885000000000000000e+03 1.344719082117080688e-01
8.886000000000000000e+03 1.260154545307159424e-01
8.887000000000000000e+03 1.330607533454895020e-01
8.888000000000000000e+03 1.272990554571151733e-01
8.889000000000000000e+03 1.327832341194152832e-01
8.890000000000000000e+03 1.293361485004425049e-01
8.891000000000000000e+03 1.298402845859527588e-01
8.892000000000000000e+03 1.301762163639068604e-01
8.893000000000000000e+03 1.264472454786300659e-01
8.894000000000000000e+03 1.305995732545852661e-01
8.895000000000000000e+03 1.253781020641326904e-01
8.896000000000000000e+03 1.304100006818771362e-01
8.897000000000000000e+03 1.266963779926300049e-01
8.898000000000000000e+03 1.289571970701217651e-01
8.899000000000000000e+03 1.276335418224334717e-01
8.900000000000000000e+03 1.265659928321838379e-01
8.901000000000000000e+03 1.282693296670913696e-01
8.902000000000000000e+03 1.259613484144210815e-01
8.903000000000000000e+03 1.293295025825500488e-01
8.904000000000000000e+03 1.258051991462707520e-01
8.905000000000000000e+03 1.287731528282165527e-01
8.906000000000000000e+03 1.253412663936614990e-01
8.907000000000000000e+03 1.260061711072921753e-01
8.908000000000000000e+03 1.261477023363113403e-01
8.909000000000000000e+03 1.239928975701332092e-01
8.910000000000000000e+03 1.268449276685714722e-01
8.911000000000000000e+03 1.230620369315147400e-01
8.912000000000000000e+03 1.253110170364379883e-01
8.913000000000000000e+03 1.226406097412109375e-01
8.914000000000000000e+03 1.235602200031280518e-01
8.915000000000000000e+03 1.228371709585189819e-01
8.916000000000000000e+03 1.228734627366065979e-01
8.917000000000000000e+03 1.227926164865493774e-01
8.918000000000000000e+03 1.221289560198783875e-01
8.919000000000000000e+03 1.220908164978027344e-01
8.920000000000000000e+03 1.219496950507164001e-01
8.921000000000000000e+03 1.213922798633575439e-01
8.922000000000000000e+03 1.229129657149314880e-01
8.923000000000000000e+03 1.213130801916122437e-01
8.924000000000000000e+03 1.260676085948944092e-01
8.925000000000000000e+03 1.235450133681297302e-01
8.926000000000000000e+03 1.317100971937179565e-01
8.927000000000000000e+03 1.288107037544250488e-01
8.928000000000000000e+03 1.374181360006332397e-01
8.929000000000000000e+03 1.344821304082870483e-01
8.930000000000000000e+03 1.375021934509277344e-01
8.931000000000000000e+03 1.323924958705902100e-01
8.932000000000000000e+03 1.298344135284423828e-01
8.933000000000000000e+03 1.261112391948699951e-01
8.934000000000000000e+03 1.258926540613174438e-01
8.935000000000000000e+03 1.271519809961318970e-01
8.936000000000000000e+03 1.300993114709854126e-01
8.937000000000000000e+03 1.298778951168060303e-01
8.938000000000000000e+03 1.311053931713104248e-01
8.939000000000000000e+03 1.268327534198760986e-01
8.940000000000000000e+03 1.283830404281616211e-01
8.941000000000000000e+03 1.250733286142349243e-01
8.942000000000000000e+03 1.267949640750885010e-01
8.943000000000000000e+03 1.267137825489044189e-01
8.944000000000000000e+03 1.258467286825180054e-01
8.945000000000000000e+03 1.273520141839981079e-01
8.946000000000000000e+03 1.246814057230949402e-01
8.947000000000000000e+03 1.258637011051177979e-01
8.948000000000000000e+03 1.239833533763885498e-01
8.949000000000000000e+03 1.253953874111175537e-01
8.950000000000000000e+03 1.237255483865737915e-01
8.951000000000000000e+03 1.267208904027938843e-01
8.952000000000000000e+03 1.246382966637611389e-01
8.953000000000000000e+03 1.276873499155044556e-01
8.954000000000000000e+03 1.262918561697006226e-01
8.955000000000000000e+03 1.267728805541992188e-01
8.956000000000000000e+03 1.266359984874725342e-01
8.957000000000000000e+03 1.247930303215980530e-01
8.958000000000000000e+03 1.256089806556701660e-01
8.959000000000000000e+03 1.236398369073867798e-01
8.960000000000000000e+03 1.251010298728942871e-01
8.961000000000000000e+03 1.228127032518386841e-01
8.962000000000000000e+03 1.248066648840904236e-01
8.963000000000000000e+03 1.216165721416473389e-01
8.964000000000000000e+03 1.249322444200515747e-01
8.965000000000000000e+03 1.207926794886589050e-01
8.966000000000000000e+03 1.254232376813888550e-01
8.967000000000000000e+03 1.205649226903915405e-01
8.968000000000000000e+03 1.255284696817398071e-01
8.969000000000000000e+03 1.203023642301559448e-01
8.970000000000000000e+03 1.252800971269607544e-01
8.971000000000000000e+03 1.200485900044441223e-01
8.972000000000000000e+03 1.250118017196655273e-01
8.973000000000000000e+03 1.203348711133003235e-01
8.974000000000000000e+03 1.246659234166145325e-01
8.975000000000000000e+03 1.204732507467269897e-01
8.976000000000000000e+03 1.242029294371604919e-01
8.977000000000000000e+03 1.197263449430465698e-01
8.978000000000000000e+03 1.238981857895851135e-01
8.979000000000000000e+03 1.189982816576957703e-01
8.980000000000000000e+03 1.238127797842025757e-01
8.981000000000000000e+03 1.191772520542144775e-01
8.982000000000000000e+03 1.240338459610939026e-01
8.983000000000000000e+03 1.204466894268989563e-01
8.984000000000000000e+03 1.244995668530464172e-01
8.985000000000000000e+03 1.229486539959907532e-01
8.986000000000000000e+03 1.246744394302368164e-01
8.987000000000000000e+03 1.261989325284957886e-01
8.988000000000000000e+03 1.243183538317680359e-01
8.989000000000000000e+03 1.296846419572830200e-01
8.990000000000000000e+03 1.246817559003829956e-01
8.991000000000000000e+03 1.318060606718063354e-01
8.992000000000000000e+03 1.238429322838783264e-01
8.993000000000000000e+03 1.284310221672058105e-01
8.994000000000000000e+03 1.260009258985519409e-01
8.995000000000000000e+03 1.274370253086090088e-01
8.996000000000000000e+03 1.304382234811782837e-01
8.997000000000000000e+03 1.242083907127380371e-01
8.998000000000000000e+03 1.290513575077056885e-01
8.999000000000000000e+03 1.242467686533927917e-01
9.000000000000000000e+03 1.267963200807571411e-01
9.001000000000000000e+03 1.269218325614929199e-01
9.002000000000000000e+03 1.235185265541076660e-01
9.003000000000000000e+03 1.250329166650772095e-01
9.004000000000000000e+03 1.232849732041358948e-01
9.005000000000000000e+03 1.244506686925888062e-01
9.006000000000000000e+03 1.238640323281288147e-01
9.007000000000000000e+03 1.239551901817321777e-01
9.008000000000000000e+03 1.221994832158088684e-01
9.009000000000000000e+03 1.226434707641601562e-01
9.010000000000000000e+03 1.207812204957008362e-01
9.011000000000000000e+03 1.217193007469177246e-01
9.012000000000000000e+03 1.211136057972908020e-01
9.013000000000000000e+03 1.201294064521789551e-01
9.014000000000000000e+03 1.219284012913703918e-01
9.015000000000000000e+03 1.185742542147636414e-01
9.016000000000000000e+03 1.216393411159515381e-01
9.017000000000000000e+03 1.187866032123565674e-01
9.018000000000000000e+03 1.202674359083175659e-01
9.019000000000000000e+03 1.186657771468162537e-01
9.020000000000000000e+03 1.185615658760070801e-01
9.021000000000000000e+03 1.177755892276763916e-01
9.022000000000000000e+03 1.182825267314910889e-01
9.023000000000000000e+03 1.176645383238792419e-01
9.024000000000000000e+03 1.180829778313636780e-01
9.025000000000000000e+03 1.168427020311355591e-01
9.026000000000000000e+03 1.177423447370529175e-01
9.027000000000000000e+03 1.165490373969078064e-01
9.028000000000000000e+03 1.180554851889610291e-01
9.029000000000000000e+03 1.163077428936958313e-01
9.030000000000000000e+03 1.182912513613700867e-01
9.031000000000000000e+03 1.168157532811164856e-01
9.032000000000000000e+03 1.206962540745735168e-01
9.033000000000000000e+03 1.200376674532890320e-01
9.034000000000000000e+03 1.226764619350433350e-01
9.035000000000000000e+03 1.257421523332595825e-01
9.036000000000000000e+03 1.228495463728904724e-01
9.037000000000000000e+03 1.302492916584014893e-01
9.038000000000000000e+03 1.290670931339263916e-01
9.039000000000000000e+03 1.324858963489532471e-01
9.040000000000000000e+03 1.286417096853256226e-01
9.041000000000000000e+03 1.271018087863922119e-01
9.042000000000000000e+03 1.288547962903976440e-01
9.043000000000000000e+03 1.277755945920944214e-01
9.044000000000000000e+03 1.324105411767959595e-01
9.045000000000000000e+03 1.259704530239105225e-01
9.046000000000000000e+03 1.290280967950820923e-01
9.047000000000000000e+03 1.249988898634910583e-01
9.048000000000000000e+03 1.275509148836135864e-01
9.049000000000000000e+03 1.256062388420104980e-01
9.050000000000000000e+03 1.272218376398086548e-01
9.051000000000000000e+03 1.253370493650436401e-01
9.052000000000000000e+03 1.258303225040435791e-01
9.053000000000000000e+03 1.274081617593765259e-01
9.054000000000000000e+03 1.231602206826210022e-01
9.055000000000000000e+03 1.281997859477996826e-01
9.056000000000000000e+03 1.233761608600616455e-01
9.057000000000000000e+03 1.280459314584732056e-01
9.058000000000000000e+03 1.229166761040687561e-01
9.059000000000000000e+03 1.250965595245361328e-01
9.060000000000000000e+03 1.240002438426017761e-01
9.061000000000000000e+03 1.246132403612136841e-01
9.062000000000000000e+03 1.250439733266830444e-01
9.063000000000000000e+03 1.235742270946502686e-01
9.064000000000000000e+03 1.210035309195518494e-01
9.065000000000000000e+03 1.245092973113059998e-01
9.066000000000000000e+03 1.199683621525764465e-01
9.067000000000000000e+03 1.253789216279983521e-01
9.068000000000000000e+03 1.192093566060066223e-01
9.069000000000000000e+03 1.229798495769500732e-01
9.070000000000000000e+03 1.194905489683151245e-01
9.071000000000000000e+03 1.219508722424507141e-01
9.072000000000000000e+03 1.195427104830741882e-01
9.073000000000000000e+03 1.209040433168411255e-01
9.074000000000000000e+03 1.182624027132987976e-01
9.075000000000000000e+03 1.212138608098030090e-01
9.076000000000000000e+03 1.173482239246368408e-01
9.077000000000000000e+03 1.209350079298019409e-01
9.078000000000000000e+03 1.169508099555969238e-01
9.079000000000000000e+03 1.204851046204566956e-01
9.080000000000000000e+03 1.173975542187690735e-01
9.081000000000000000e+03 1.203974410891532898e-01
9.082000000000000000e+03 1.165823638439178467e-01
9.083000000000000000e+03 1.215508207678794861e-01
9.084000000000000000e+03 1.159922182559967041e-01
9.085000000000000000e+03 1.222653090953826904e-01
9.086000000000000000e+03 1.154077276587486267e-01
9.087000000000000000e+03 1.209105551242828369e-01
9.088000000000000000e+03 1.159371957182884216e-01
9.089000000000000000e+03 1.191958412528038025e-01
9.090000000000000000e+03 1.165916547179222107e-01
9.091000000000000000e+03 1.171229183673858643e-01
9.092000000000000000e+03 1.171904355287551880e-01
9.093000000000000000e+03 1.176636293530464172e-01
9.094000000000000000e+03 1.189359351992607117e-01
9.095000000000000000e+03 1.209154799580574036e-01
9.096000000000000000e+03 1.215629205107688904e-01
9.097000000000000000e+03 1.238020583987236023e-01
9.098000000000000000e+03 1.235912516713142395e-01
9.099000000000000000e+03 1.233924776315689087e-01
9.100000000000000000e+03 1.207478642463684082e-01
9.101000000000000000e+03 1.222377866506576538e-01
9.102000000000000000e+03 1.186733469367027283e-01
9.103000000000000000e+03 1.220400258898735046e-01
9.104000000000000000e+03 1.194442957639694214e-01
9.105000000000000000e+03 1.223075166344642639e-01
9.106000000000000000e+03 1.209768652915954590e-01
9.107000000000000000e+03 1.224128007888793945e-01
9.108000000000000000e+03 1.197184175252914429e-01
9.109000000000000000e+03 1.209614947438240051e-01
9.110000000000000000e+03 1.197546273469924927e-01
9.111000000000000000e+03 1.202526986598968506e-01
9.112000000000000000e+03 1.224893555045127869e-01
9.113000000000000000e+03 1.197450384497642517e-01
9.114000000000000000e+03 1.223630383610725403e-01
9.115000000000000000e+03 1.185537949204444885e-01
9.116000000000000000e+03 1.194321140646934509e-01
9.117000000000000000e+03 1.188726946711540222e-01
9.118000000000000000e+03 1.183425411581993103e-01
9.119000000000000000e+03 1.194312423467636108e-01
9.120000000000000000e+03 1.184816509485244751e-01
9.121000000000000000e+03 1.185860410332679749e-01
9.122000000000000000e+03 1.191344186663627625e-01
9.123000000000000000e+03 1.190486922860145569e-01
9.124000000000000000e+03 1.207196637988090515e-01
9.125000000000000000e+03 1.219464763998985291e-01
9.126000000000000000e+03 1.221828237175941467e-01
9.127000000000000000e+03 1.254262030124664307e-01
9.128000000000000000e+03 1.232878938317298889e-01
9.129000000000000000e+03 1.270623356103897095e-01
9.130000000000000000e+03 1.227148249745368958e-01
9.131000000000000000e+03 1.228021681308746338e-01
9.132000000000000000e+03 1.214869171380996704e-01
9.133000000000000000e+03 1.194572076201438904e-01
9.134000000000000000e+03 1.222194060683250427e-01
9.135000000000000000e+03 1.204440221190452576e-01
9.136000000000000000e+03 1.213805377483367920e-01
9.137000000000000000e+03 1.209266483783721924e-01
9.138000000000000000e+03 1.189432740211486816e-01
9.139000000000000000e+03 1.226174384355545044e-01
9.140000000000000000e+03 1.192850172519683838e-01
9.141000000000000000e+03 1.233304515480995178e-01
9.142000000000000000e+03 1.191932708024978638e-01
9.143000000000000000e+03 1.207883432507514954e-01
9.144000000000000000e+03 1.197648346424102783e-01
9.145000000000000000e+03 1.190974712371826172e-01
9.146000000000000000e+03 1.208264753222465515e-01
9.147000000000000000e+03 1.187248751521110535e-01
9.148000000000000000e+03 1.213619336485862732e-01
9.149000000000000000e+03 1.187239289283752441e-01
9.150000000000000000e+03 1.220133304595947266e-01
9.151000000000000000e+03 1.181218922138214111e-01
9.152000000000000000e+03 1.232753023505210876e-01
9.153000000000000000e+03 1.177504211664199829e-01
9.154000000000000000e+03 1.246213167905807495e-01
9.155000000000000000e+03 1.190654486417770386e-01
9.156000000000000000e+03 1.239470243453979492e-01
9.157000000000000000e+03 1.206265836954116821e-01
9.158000000000000000e+03 1.214575022459030151e-01
9.159000000000000000e+03 1.220144629478454590e-01
9.160000000000000000e+03 1.221768930554389954e-01
9.161000000000000000e+03 1.227227672934532166e-01
9.162000000000000000e+03 1.235439330339431763e-01
9.163000000000000000e+03 1.215312927961349487e-01
9.164000000000000000e+03 1.236141547560691833e-01
9.165000000000000000e+03 1.202189922332763672e-01
9.166000000000000000e+03 1.233965381979942322e-01
9.167000000000000000e+03 1.199599802494049072e-01
9.168000000000000000e+03 1.223109290003776550e-01
9.169000000000000000e+03 1.196171045303344727e-01
9.170000000000000000e+03 1.204259768128395081e-01
9.171000000000000000e+03 1.188526600599288940e-01
9.172000000000000000e+03 1.195817589759826660e-01
9.173000000000000000e+03 1.177892237901687622e-01
9.174000000000000000e+03 1.199999153614044189e-01
9.175000000000000000e+03 1.173905283212661743e-01
9.176000000000000000e+03 1.206975281238555908e-01
9.177000000000000000e+03 1.178966984152793884e-01
9.178000000000000000e+03 1.207020878791809082e-01
9.179000000000000000e+03 1.181330010294914246e-01
9.180000000000000000e+03 1.202109456062316895e-01
9.181000000000000000e+03 1.177730783820152283e-01
9.182000000000000000e+03 1.205207556486129761e-01
9.183000000000000000e+03 1.169802621006965637e-01
9.184000000000000000e+03 1.214890256524085999e-01
9.185000000000000000e+03 1.155842691659927368e-01
9.186000000000000000e+03 1.217404901981353760e-01
9.187000000000000000e+03 1.151656433939933777e-01
9.188000000000000000e+03 1.209640055894851685e-01
9.189000000000000000e+03 1.164921671152114868e-01
9.190000000000000000e+03 1.205998957157135010e-01
9.191000000000000000e+03 1.192046627402305603e-01
9.192000000000000000e+03 1.216136813163757324e-01
9.193000000000000000e+03 1.208061724901199341e-01
9.194000000000000000e+03 1.211525574326515198e-01
9.195000000000000000e+03 1.195699349045753479e-01
9.196000000000000000e+03 1.197066307067871094e-01
9.197000000000000000e+03 1.182421222329139709e-01
9.198000000000000000e+03 1.199620962142944336e-01
9.199000000000000000e+03 1.181906759738922119e-01
9.200000000000000000e+03 1.203173846006393433e-01
9.201000000000000000e+03 1.183464303612709045e-01
9.202000000000000000e+03 1.200468912720680237e-01
9.203000000000000000e+03 1.181544139981269836e-01
9.204000000000000000e+03 1.200882494449615479e-01
9.205000000000000000e+03 1.176135167479515076e-01
9.206000000000000000e+03 1.208843216300010681e-01
9.207000000000000000e+03 1.160533949732780457e-01
9.208000000000000000e+03 1.214640736579895020e-01
9.209000000000000000e+03 1.149982884526252747e-01
9.210000000000000000e+03 1.204117760062217712e-01
9.211000000000000000e+03 1.157057210803031921e-01
9.212000000000000000e+03 1.187356114387512207e-01
9.213000000000000000e+03 1.167929470539093018e-01
9.214000000000000000e+03 1.173059046268463135e-01
9.215000000000000000e+03 1.168333813548088074e-01
9.216000000000000000e+03 1.161301136016845703e-01
9.217000000000000000e+03 1.160997599363327026e-01
9.218000000000000000e+03 1.148777306079864502e-01
9.219000000000000000e+03 1.157262846827507019e-01
9.220000000000000000e+03 1.136168986558914185e-01
9.221000000000000000e+03 1.158444434404373169e-01
9.222000000000000000e+03 1.125748008489608765e-01
9.223000000000000000e+03 1.156003326177597046e-01
9.224000000000000000e+03 1.122847571969032288e-01
9.225000000000000000e+03 1.146498844027519226e-01
9.226000000000000000e+03 1.124137267470359802e-01
9.227000000000000000e+03 1.136931106448173523e-01
9.228000000000000000e+03 1.125287562608718872e-01
9.229000000000000000e+03 1.137629672884941101e-01
9.230000000000000000e+03 1.128932759165763855e-01
9.231000000000000000e+03 1.153781935572624207e-01
9.232000000000000000e+03 1.136096492409706116e-01
9.233000000000000000e+03 1.188589781522750854e-01
9.234000000000000000e+03 1.146720051765441895e-01
9.235000000000000000e+03 1.220411136746406555e-01
9.236000000000000000e+03 1.170922890305519104e-01
9.237000000000000000e+03 1.219866052269935608e-01
9.238000000000000000e+03 1.176438927650451660e-01
9.239000000000000000e+03 1.202181428670883179e-01
9.240000000000000000e+03 1.179577633738517761e-01
9.241000000000000000e+03 1.199070364236831665e-01
9.242000000000000000e+03 1.207543313503265381e-01
9.243000000000000000e+03 1.205544397234916687e-01
9.244000000000000000e+03 1.224856302142143250e-01
9.245000000000000000e+03 1.197893247008323669e-01
9.246000000000000000e+03 1.236212551593780518e-01
9.247000000000000000e+03 1.212675869464874268e-01
9.248000000000000000e+03 1.299913227558135986e-01
9.249000000000000000e+03 1.250344067811965942e-01
9.250000000000000000e+03 1.335554569959640503e-01
9.251000000000000000e+03 1.253024786710739136e-01
9.252000000000000000e+03 1.285780668258666992e-01
9.253000000000000000e+03 1.239397600293159485e-01
9.254000000000000000e+03 1.280587613582611084e-01
9.255000000000000000e+03 1.274368911981582642e-01
9.256000000000000000e+03 1.249554827809333801e-01
9.257000000000000000e+03 1.262513548135757446e-01
9.258000000000000000e+03 1.215327456593513489e-01
9.259000000000000000e+03 1.258175820112228394e-01
9.260000000000000000e+03 1.259999126195907593e-01
9.261000000000000000e+03 1.267140358686447144e-01
9.262000000000000000e+03 1.254615485668182373e-01
9.263000000000000000e+03 1.234060972929000854e-01
9.264000000000000000e+03 1.213219314813613892e-01
9.265000000000000000e+03 1.238907501101493835e-01
9.266000000000000000e+03 1.221045926213264465e-01
9.267000000000000000e+03 1.237237229943275452e-01
9.268000000000000000e+03 1.228379905223846436e-01
9.269000000000000000e+03 1.195326671004295349e-01
9.270000000000000000e+03 1.233071759343147278e-01
9.271000000000000000e+03 1.186640188097953796e-01
9.272000000000000000e+03 1.215377599000930786e-01
9.273000000000000000e+03 1.193534210324287415e-01
9.274000000000000000e+03 1.175779104232788086e-01
9.275000000000000000e+03 1.199820712208747864e-01
9.276000000000000000e+03 1.171018406748771667e-01
9.277000000000000000e+03 1.193898543715476990e-01
9.278000000000000000e+03 1.167385131120681763e-01
9.279000000000000000e+03 1.168362870812416077e-01
9.280000000000000000e+03 1.159242987632751465e-01
9.281000000000000000e+03 1.159321144223213196e-01
9.282000000000000000e+03 1.163215860724449158e-01
9.283000000000000000e+03 1.153725460171699524e-01
9.284000000000000000e+03 1.158386766910552979e-01
9.285000000000000000e+03 1.136128231883049011e-01
9.286000000000000000e+03 1.150142028927803040e-01
9.287000000000000000e+03 1.130926609039306641e-01
9.288000000000000000e+03 1.152734532952308655e-01
9.289000000000000000e+03 1.133678182959556580e-01
9.290000000000000000e+03 1.146306768059730530e-01
9.291000000000000000e+03 1.128776967525482178e-01
9.292000000000000000e+03 1.139834672212600708e-01
9.293000000000000000e+03 1.131278425455093384e-01
9.294000000000000000e+03 1.141608506441116333e-01
9.295000000000000000e+03 1.139821112155914307e-01
9.296000000000000000e+03 1.151721403002738953e-01
9.297000000000000000e+03 1.155710518360137939e-01
9.298000000000000000e+03 1.179830133914947510e-01
9.299000000000000000e+03 1.178601607680320740e-01
9.300000000000000000e+03 1.207826361060142517e-01
9.301000000000000000e+03 1.204413250088691711e-01
9.302000000000000000e+03 1.209021285176277161e-01
9.303000000000000000e+03 1.204077601432800293e-01
9.304000000000000000e+03 1.183369532227516174e-01
9.305000000000000000e+03 1.220184639096260071e-01
9.306000000000000000e+03 1.166125833988189697e-01
9.307000000000000000e+03 1.255520880222320557e-01
9.308000000000000000e+03 1.156230717897415161e-01
9.309000000000000000e+03 1.240609288215637207e-01
9.310000000000000000e+03 1.176923066377639771e-01
9.311000000000000000e+03 1.218845918774604797e-01
9.312000000000000000e+03 1.215450614690780640e-01
9.313000000000000000e+03 1.195117756724357605e-01
9.314000000000000000e+03 1.228602305054664612e-01
9.315000000000000000e+03 1.174983307719230652e-01
9.316000000000000000e+03 1.201058551669120789e-01
9.317000000000000000e+03 1.168847754597663879e-01
9.318000000000000000e+03 1.190427243709564209e-01
9.319000000000000000e+03 1.169921904802322388e-01
9.320000000000000000e+03 1.183775365352630615e-01
9.321000000000000000e+03 1.171715334057807922e-01
9.322000000000000000e+03 1.162910461425781250e-01
9.323000000000000000e+03 1.178717389702796936e-01
9.324000000000000000e+03 1.140024214982986450e-01
9.325000000000000000e+03 1.176208332180976868e-01
9.326000000000000000e+03 1.135766208171844482e-01
9.327000000000000000e+03 1.163205429911613464e-01
9.328000000000000000e+03 1.150395497679710388e-01
9.329000000000000000e+03 1.144633516669273376e-01
9.330000000000000000e+03 1.153848245739936829e-01
9.331000000000000000e+03 1.131955236196517944e-01
9.332000000000000000e+03 1.148713380098342896e-01
9.333000000000000000e+03 1.130186393857002258e-01
9.334000000000000000e+03 1.147805079817771912e-01
9.335000000000000000e+03 1.125895380973815918e-01
9.336000000000000000e+03 1.142534762620925903e-01
9.337000000000000000e+03 1.121792644262313843e-01
9.338000000000000000e+03 1.134178191423416138e-01
9.339000000000000000e+03 1.126215606927871704e-01
9.340000000000000000e+03 1.129405423998832703e-01
9.341000000000000000e+03 1.132107973098754883e-01
9.342000000000000000e+03 1.131312847137451172e-01
9.343000000000000000e+03 1.139285415410995483e-01
9.344000000000000000e+03 1.135329380631446838e-01
9.345000000000000000e+03 1.148717999458312988e-01
9.346000000000000000e+03 1.139988526701927185e-01
9.347000000000000000e+03 1.159337460994720459e-01
9.348000000000000000e+03 1.145785748958587646e-01
9.349000000000000000e+03 1.167187541723251343e-01
9.350000000000000000e+03 1.142343431711196899e-01
9.351000000000000000e+03 1.150752604007720947e-01
9.352000000000000000e+03 1.139262095093727112e-01
9.353000000000000000e+03 1.132416278123855591e-01
9.354000000000000000e+03 1.149758473038673401e-01
9.355000000000000000e+03 1.125145331025123596e-01
9.356000000000000000e+03 1.156700104475021362e-01
9.357000000000000000e+03 1.120602712035179138e-01
9.358000000000000000e+03 1.143921092152595520e-01
9.359000000000000000e+03 1.124825775623321533e-01
9.360000000000000000e+03 1.129626035690307617e-01
9.361000000000000000e+03 1.135162487626075745e-01
9.362000000000000000e+03 1.131015419960021973e-01
9.363000000000000000e+03 1.148852109909057617e-01
9.364000000000000000e+03 1.150659993290901184e-01
9.365000000000000000e+03 1.166843101382255554e-01
9.366000000000000000e+03 1.180858090519905090e-01
9.367000000000000000e+03 1.179997846484184265e-01
9.368000000000000000e+03 1.211165040731430054e-01
9.369000000000000000e+03 1.186191439628601074e-01
9.370000000000000000e+03 1.227580383419990540e-01
9.371000000000000000e+03 1.178492158651351929e-01
9.372000000000000000e+03 1.210039928555488586e-01
9.373000000000000000e+03 1.150393784046173096e-01
9.374000000000000000e+03 1.179637089371681213e-01
9.375000000000000000e+03 1.139323711395263672e-01
9.376000000000000000e+03 1.169146373867988586e-01
9.377000000000000000e+03 1.154511570930480957e-01
9.378000000000000000e+03 1.170006766915321350e-01
9.379000000000000000e+03 1.163874566555023193e-01
9.380000000000000000e+03 1.162806153297424316e-01
9.381000000000000000e+03 1.162976771593093872e-01
9.382000000000000000e+03 1.147035211324691772e-01
9.383000000000000000e+03 1.180680990219116211e-01
9.384000000000000000e+03 1.164209768176078796e-01
9.385000000000000000e+03 1.200838312506675720e-01
9.386000000000000000e+03 1.186735630035400391e-01
9.387000000000000000e+03 1.183142364025115967e-01
9.388000000000000000e+03 1.181454584002494812e-01
9.389000000000000000e+03 1.163052618503570557e-01
9.390000000000000000e+03 1.185584589838981628e-01
9.391000000000000000e+03 1.159785017371177673e-01
9.392000000000000000e+03 1.181470677256584167e-01
9.393000000000000000e+03 1.163791045546531677e-01
9.394000000000000000e+03 1.158971562981605530e-01
9.395000000000000000e+03 1.173982769250869751e-01
9.396000000000000000e+03 1.141677126288414001e-01
9.397000000000000000e+03 1.163745895028114319e-01
9.398000000000000000e+03 1.133686676621437073e-01
9.399000000000000000e+03 1.149135753512382507e-01
9.400000000000000000e+03 1.136441528797149658e-01
9.401000000000000000e+03 1.150576919317245483e-01
9.402000000000000000e+03 1.132394447922706604e-01
9.403000000000000000e+03 1.149480566382408142e-01
9.404000000000000000e+03 1.120122149586677551e-01
9.405000000000000000e+03 1.139040738344192505e-01
9.406000000000000000e+03 1.117376536130905151e-01
9.407000000000000000e+03 1.127016842365264893e-01
9.408000000000000000e+03 1.124786138534545898e-01
9.409000000000000000e+03 1.112939789891242981e-01
9.410000000000000000e+03 1.124095842242240906e-01
9.411000000000000000e+03 1.113735139369964600e-01
9.412000000000000000e+03 1.114405244588851929e-01
9.413000000000000000e+03 1.124600470066070557e-01
9.414000000000000000e+03 1.099711954593658447e-01
9.415000000000000000e+03 1.136200577020645142e-01
9.416000000000000000e+03 1.096517816185951233e-01
9.417000000000000000e+03 1.150606125593185425e-01
9.418000000000000000e+03 1.100890636444091797e-01
9.419000000000000000e+03 1.152861937880516052e-01
9.420000000000000000e+03 1.107674837112426758e-01
9.421000000000000000e+03 1.148713678121566772e-01
9.422000000000000000e+03 1.121535226702690125e-01
9.423000000000000000e+03 1.144263595342636108e-01
9.424000000000000000e+03 1.135136932134628296e-01
9.425000000000000000e+03 1.134003177285194397e-01
9.426000000000000000e+03 1.151805147528648376e-01
9.427000000000000000e+03 1.129174530506134033e-01
9.428000000000000000e+03 1.175510138273239136e-01
9.429000000000000000e+03 1.133341789245605469e-01
9.430000000000000000e+03 1.186467111110687256e-01
9.431000000000000000e+03 1.136126592755317688e-01
9.432000000000000000e+03 1.171856522560119629e-01
9.433000000000000000e+03 1.134458482265472412e-01
9.434000000000000000e+03 1.150216534733772278e-01
9.435000000000000000e+03 1.138393431901931763e-01
9.436000000000000000e+03 1.133603677153587341e-01
9.437000000000000000e+03 1.145574152469635010e-01
9.438000000000000000e+03 1.128898262977600098e-01
9.439000000000000000e+03 1.142304986715316772e-01
9.440000000000000000e+03 1.135804653167724609e-01
9.441000000000000000e+03 1.125713959336280823e-01
9.442000000000000000e+03 1.141354516148567200e-01
9.443000000000000000e+03 1.114653870463371277e-01
9.444000000000000000e+03 1.134709566831588745e-01
9.445000000000000000e+03 1.109964847564697266e-01
9.446000000000000000e+03 1.119408309459686279e-01
9.447000000000000000e+03 1.109370887279510498e-01
9.448000000000000000e+03 1.107465326786041260e-01
9.449000000000000000e+03 1.106876954436302185e-01
9.450000000000000000e+03 1.100966036319732666e-01
9.451000000000000000e+03 1.101578921079635620e-01
9.452000000000000000e+03 1.097561120986938477e-01
9.453000000000000000e+03 1.101262122392654419e-01
9.454000000000000000e+03 1.093486249446868896e-01
9.455000000000000000e+03 1.107964441180229187e-01
9.456000000000000000e+03 1.093958616256713867e-01
9.457000000000000000e+03 1.124681085348129272e-01
9.458000000000000000e+03 1.099793165922164917e-01
9.459000000000000000e+03 1.151986271142959595e-01
9.460000000000000000e+03 1.119826957583427429e-01
9.461000000000000000e+03 1.173117533326148987e-01
9.462000000000000000e+03 1.160910874605178833e-01
9.463000000000000000e+03 1.193284839391708374e-01
9.464000000000000000e+03 1.169581860303878784e-01
9.465000000000000000e+03 1.172882616519927979e-01
9.466000000000000000e+03 1.174308285117149353e-01
9.467000000000000000e+03 1.154828071594238281e-01
9.468000000000000000e+03 1.191914379596710205e-01
9.469000000000000000e+03 1.129738986492156982e-01
9.470000000000000000e+03 1.183485984802246094e-01
9.471000000000000000e+03 1.113361939787864685e-01
9.472000000000000000e+03 1.172533482313156128e-01
9.473000000000000000e+03 1.112734675407409668e-01
9.474000000000000000e+03 1.157564744353294373e-01
9.475000000000000000e+03 1.109557896852493286e-01
9.476000000000000000e+03 1.143024489283561707e-01
9.477000000000000000e+03 1.112805902957916260e-01
9.478000000000000000e+03 1.131924241781234741e-01
9.479000000000000000e+03 1.118356660008430481e-01
9.480000000000000000e+03 1.116342917084693909e-01
9.481000000000000000e+03 1.122434586286544800e-01
9.482000000000000000e+03 1.109391152858734131e-01
9.483000000000000000e+03 1.125902384519577026e-01
9.484000000000000000e+03 1.118712425231933594e-01
9.485000000000000000e+03 1.121619567275047302e-01
9.486000000000000000e+03 1.119258031249046326e-01
9.487000000000000000e+03 1.107945814728736877e-01
9.488000000000000000e+03 1.105763688683509827e-01
9.489000000000000000e+03 1.101360172033309937e-01
9.490000000000000000e+03 1.096234917640686035e-01
9.491000000000000000e+03 1.097142100334167480e-01
9.492000000000000000e+03 1.091752573847770691e-01
9.493000000000000000e+03 1.091128140687942505e-01
9.494000000000000000e+03 1.098015680909156799e-01
9.495000000000000000e+03 1.086477190256118774e-01
9.496000000000000000e+03 1.106807291507720947e-01
9.497000000000000000e+03 1.083547919988632202e-01
9.498000000000000000e+03 1.116706207394599915e-01
9.499000000000000000e+03 1.091665774583816528e-01
9.500000000000000000e+03 1.118881925940513611e-01
9.501000000000000000e+03 1.097509339451789856e-01
9.502000000000000000e+03 1.105412542819976807e-01
9.503000000000000000e+03 1.102247908711433411e-01
9.504000000000000000e+03 1.100957840681076050e-01
9.505000000000000000e+03 1.115037500858306885e-01
9.506000000000000000e+03 1.107501536607742310e-01
9.507000000000000000e+03 1.122090965509414673e-01
9.508000000000000000e+03 1.111969575285911560e-01
9.509000000000000000e+03 1.108878105878829956e-01
9.510000000000000000e+03 1.118234619498252869e-01
9.511000000000000000e+03 1.087407693266868591e-01
9.512000000000000000e+03 1.135919168591499329e-01
9.513000000000000000e+03 1.076173037290573120e-01
9.514000000000000000e+03 1.162936389446258545e-01
9.515000000000000000e+03 1.083692759275436401e-01
9.516000000000000000e+03 1.172865331172943115e-01
9.517000000000000000e+03 1.107577830553054810e-01
9.518000000000000000e+03 1.148292869329452515e-01
9.519000000000000000e+03 1.133186146616935730e-01
9.520000000000000000e+03 1.127070188522338867e-01
9.521000000000000000e+03 1.145634278655052185e-01
9.522000000000000000e+03 1.122074797749519348e-01
9.523000000000000000e+03 1.142704486846923828e-01
9.524000000000000000e+03 1.108300685882568359e-01
9.525000000000000000e+03 1.132732853293418884e-01
9.526000000000000000e+03 1.095360293984413147e-01
9.527000000000000000e+03 1.127914041280746460e-01
9.528000000000000000e+03 1.096405237913131714e-01
9.529000000000000000e+03 1.126798540353775024e-01
9.530000000000000000e+03 1.105917394161224365e-01
9.531000000000000000e+03 1.118541955947875977e-01
9.532000000000000000e+03 1.113500818610191345e-01
9.533000000000000000e+03 1.105181351304054260e-01
9.534000000000000000e+03 1.111853346228599548e-01
9.535000000000000000e+03 1.100052371621131897e-01
9.536000000000000000e+03 1.102478802204132080e-01
9.537000000000000000e+03 1.107418462634086609e-01
9.538000000000000000e+03 1.094381362199783325e-01
9.539000000000000000e+03 1.119449213147163391e-01
9.540000000000000000e+03 1.093155592679977417e-01
9.541000000000000000e+03 1.132345572113990784e-01
9.542000000000000000e+03 1.105202287435531616e-01
9.543000000000000000e+03 1.149146780371665955e-01
9.544000000000000000e+03 1.130180284380912781e-01
9.545000000000000000e+03 1.164224743843078613e-01
9.546000000000000000e+03 1.124472692608833313e-01
9.547000000000000000e+03 1.172704994678497314e-01
9.548000000000000000e+03 1.134100034832954407e-01
9.549000000000000000e+03 1.186212003231048584e-01
9.550000000000000000e+03 1.167528033256530762e-01
9.551000000000000000e+03 1.159071102738380432e-01
9.552000000000000000e+03 1.166265681385993958e-01
9.553000000000000000e+03 1.120777726173400879e-01
9.554000000000000000e+03 1.186970546841621399e-01
9.555000000000000000e+03 1.118171811103820801e-01
9.556000000000000000e+03 1.176541820168495178e-01
9.557000000000000000e+03 1.115766614675521851e-01
9.558000000000000000e+03 1.124106496572494507e-01
9.559000000000000000e+03 1.148694232106208801e-01
9.560000000000000000e+03 1.110737621784210205e-01
9.561000000000000000e+03 1.157818138599395752e-01
9.562000000000000000e+03 1.101733073592185974e-01
9.563000000000000000e+03 1.135520190000534058e-01
9.564000000000000000e+03 1.106449812650680542e-01
9.565000000000000000e+03 1.129828393459320068e-01
9.566000000000000000e+03 1.097374781966209412e-01
9.567000000000000000e+03 1.121722683310508728e-01
9.568000000000000000e+03 1.087081432342529297e-01
9.569000000000000000e+03 1.106134355068206787e-01
9.570000000000000000e+03 1.085016503930091858e-01
9.571000000000000000e+03 1.089739426970481873e-01
9.572000000000000000e+03 1.093565523624420166e-01
9.573000000000000000e+03 1.073995605111122131e-01
9.574000000000000000e+03 1.089939251542091370e-01
9.575000000000000000e+03 1.076293215155601501e-01
9.576000000000000000e+03 1.084429249167442322e-01
9.577000000000000000e+03 1.086672618985176086e-01
9.578000000000000000e+03 1.071579381823539734e-01
9.579000000000000000e+03 1.078923344612121582e-01
9.580000000000000000e+03 1.070928052067756653e-01
9.581000000000000000e+03 1.074607446789741516e-01
9.582000000000000000e+03 1.083717942237854004e-01
9.583000000000000000e+03 1.073248758912086487e-01
9.584000000000000000e+03 1.089195087552070618e-01
9.585000000000000000e+03 1.081917136907577515e-01
9.586000000000000000e+03 1.092953309416770935e-01
9.587000000000000000e+03 1.105763092637062073e-01
9.588000000000000000e+03 1.099629700183868408e-01
9.589000000000000000e+03 1.123431101441383362e-01
9.590000000000000000e+03 1.117407083511352539e-01
9.591000000000000000e+03 1.130040362477302551e-01
9.592000000000000000e+03 1.141718029975891113e-01
9.593000000000000000e+03 1.128185689449310303e-01
9.594000000000000000e+03 1.149111837148666382e-01
9.595000000000000000e+03 1.114238500595092773e-01
9.596000000000000000e+03 1.140870153903961182e-01
9.597000000000000000e+03 1.102851405739784241e-01
9.598000000000000000e+03 1.133223623037338257e-01
9.599000000000000000e+03 1.115278452634811401e-01
9.600000000000000000e+03 1.130363047122955322e-01
9.601000000000000000e+03 1.136205196380615234e-01
9.602000000000000000e+03 1.134283393621444702e-01
9.603000000000000000e+03 1.134792938828468323e-01
9.604000000000000000e+03 1.140566766262054443e-01
9.605000000000000000e+03 1.113002598285675049e-01
9.606000000000000000e+03 1.141996234655380249e-01
9.607000000000000000e+03 1.111486107110977173e-01
9.608000000000000000e+03 1.140468940138816833e-01
9.609000000000000000e+03 1.119574084877967834e-01
9.610000000000000000e+03 1.125405654311180115e-01
9.611000000000000000e+03 1.111020147800445557e-01
9.612000000000000000e+03 1.105339825153350830e-01
9.613000000000000000e+03 1.101922243833541870e-01
9.614000000000000000e+03 1.099423393607139587e-01
9.615000000000000000e+03 1.097229570150375366e-01
9.616000000000000000e+03 1.097698733210563660e-01
9.617000000000000000e+03 1.085560545325279236e-01
9.618000000000000000e+03 1.092166975140571594e-01
9.619000000000000000e+03 1.075071841478347778e-01
9.620000000000000000e+03 1.089135482907295227e-01
9.621000000000000000e+03 1.069558188319206238e-01
9.622000000000000000e+03 1.082924976944923401e-01
9.623000000000000000e+03 1.063549071550369263e-01
9.624000000000000000e+03 1.071419939398765564e-01
9.625000000000000000e+03 1.059850156307220459e-01
9.626000000000000000e+03 1.063407063484191895e-01
9.627000000000000000e+03 1.056146919727325439e-01
9.628000000000000000e+03 1.060361787676811218e-01
9.629000000000000000e+03 1.053132936358451843e-01
9.630000000000000000e+03 1.059594675898551941e-01
9.631000000000000000e+03 1.050593554973602295e-01
9.632000000000000000e+03 1.060443818569183350e-01
9.633000000000000000e+03 1.051277369260787964e-01
9.634000000000000000e+03 1.067723408341407776e-01
9.635000000000000000e+03 1.063452288508415222e-01
9.636000000000000000e+03 1.085290089249610901e-01
9.637000000000000000e+03 1.090536937117576599e-01
9.638000000000000000e+03 1.104210093617439270e-01
9.639000000000000000e+03 1.124696731567382812e-01
9.640000000000000000e+03 1.113326549530029297e-01
9.641000000000000000e+03 1.145509555935859680e-01
9.642000000000000000e+03 1.125829666852951050e-01
9.643000000000000000e+03 1.138234436511993408e-01
9.644000000000000000e+03 1.120446473360061646e-01
9.645000000000000000e+03 1.101177334785461426e-01
9.646000000000000000e+03 1.125266253948211670e-01
9.647000000000000000e+03 1.093257516622543335e-01
9.648000000000000000e+03 1.178289353847503662e-01
9.649000000000000000e+03 1.105743423104286194e-01
9.650000000000000000e+03 1.206563636660575867e-01
9.651000000000000000e+03 1.108988225460052490e-01
9.652000000000000000e+03 1.174062490463256836e-01
9.653000000000000000e+03 1.118647456169128418e-01
9.654000000000000000e+03 1.136690750718116760e-01
9.655000000000000000e+03 1.140485033392906189e-01
9.656000000000000000e+03 1.114690303802490234e-01
9.657000000000000000e+03 1.139974519610404968e-01
9.658000000000000000e+03 1.116103604435920715e-01
9.659000000000000000e+03 1.124633699655532837e-01
9.660000000000000000e+03 1.121468245983123779e-01
9.661000000000000000e+03 1.109739392995834351e-01
9.662000000000000000e+03 1.110341027379035950e-01
9.663000000000000000e+03 1.094814464449882507e-01
9.664000000000000000e+03 1.092432290315628052e-01
9.665000000000000000e+03 1.082086935639381409e-01
9.666000000000000000e+03 1.089351847767829895e-01
9.667000000000000000e+03 1.068089008331298828e-01
9.668000000000000000e+03 1.088777631521224976e-01
9.669000000000000000e+03 1.066747605800628662e-01
9.670000000000000000e+03 1.083145141601562500e-01
9.671000000000000000e+03 1.071609780192375183e-01
9.672000000000000000e+03 1.067416369915008545e-01
9.673000000000000000e+03 1.069145202636718750e-01
9.674000000000000000e+03 1.057874932885169983e-01
9.675000000000000000e+03 1.063098683953285217e-01
9.676000000000000000e+03 1.057910546660423279e-01
9.677000000000000000e+03 1.055206432938575745e-01
9.678000000000000000e+03 1.057852730154991150e-01
9.679000000000000000e+03 1.049288436770439148e-01
9.680000000000000000e+03 1.053562685847282410e-01
9.681000000000000000e+03 1.047178730368614197e-01
9.682000000000000000e+03 1.045940443873405457e-01
9.683000000000000000e+03 1.044678837060928345e-01
9.684000000000000000e+03 1.039407998323440552e-01
9.685000000000000000e+03 1.043787077069282532e-01
9.686000000000000000e+03 1.040289252996444702e-01
9.687000000000000000e+03 1.044721081852912903e-01
9.688000000000000000e+03 1.048374250531196594e-01
9.689000000000000000e+03 1.044792756438255310e-01
9.690000000000000000e+03 1.069952845573425293e-01
9.691000000000000000e+03 1.047718822956085205e-01
9.692000000000000000e+03 1.110363751649856567e-01
9.693000000000000000e+03 1.071054488420486450e-01
9.694000000000000000e+03 1.152805909514427185e-01
9.695000000000000000e+03 1.094847992062568665e-01
9.696000000000000000e+03 1.153188347816467285e-01
9.697000000000000000e+03 1.099682971835136414e-01
9.698000000000000000e+03 1.111176013946533203e-01
9.699000000000000000e+03 1.120611727237701416e-01
9.700000000000000000e+03 1.114411875605583191e-01
9.701000000000000000e+03 1.148180961608886719e-01
9.702000000000000000e+03 1.072440892457962036e-01
9.703000000000000000e+03 1.114041656255722046e-01
9.704000000000000000e+03 1.074180379509925842e-01
9.705000000000000000e+03 1.111237779259681702e-01
9.706000000000000000e+03 1.108405590057373047e-01
9.707000000000000000e+03 1.107047721743583679e-01
9.708000000000000000e+03 1.101217120885848999e-01
9.709000000000000000e+03 1.117785871028900146e-01
9.710000000000000000e+03 1.093578413128852844e-01
9.711000000000000000e+03 1.114679500460624695e-01
9.712000000000000000e+03 1.091820672154426575e-01
9.713000000000000000e+03 1.100595667958259583e-01
9.714000000000000000e+03 1.102613434195518494e-01
9.715000000000000000e+03 1.109968796372413635e-01
9.716000000000000000e+03 1.123429760336875916e-01
9.717000000000000000e+03 1.144270077347755432e-01
9.718000000000000000e+03 1.122760549187660217e-01
9.719000000000000000e+03 1.171815097332000732e-01
9.720000000000000000e+03 1.108614578843116760e-01
9.721000000000000000e+03 1.172780320048332214e-01
9.722000000000000000e+03 1.091392487287521362e-01
9.723000000000000000e+03 1.134559363126754761e-01
9.724000000000000000e+03 1.076897606253623962e-01
9.725000000000000000e+03 1.104263216257095337e-01
9.726000000000000000e+03 1.082573458552360535e-01
9.727000000000000000e+03 1.101032122969627380e-01
9.728000000000000000e+03 1.097883582115173340e-01
9.729000000000000000e+03 1.090027689933776855e-01
9.730000000000000000e+03 1.101019605994224548e-01
9.731000000000000000e+03 1.076393648982048035e-01
9.732000000000000000e+03 1.111007407307624817e-01
9.733000000000000000e+03 1.067510023713111877e-01
9.734000000000000000e+03 1.114070937037467957e-01
9.735000000000000000e+03 1.058127731084823608e-01
9.736000000000000000e+03 1.098831370472908020e-01
9.737000000000000000e+03 1.065493151545524597e-01
9.738000000000000000e+03 1.067908927798271179e-01
9.739000000000000000e+03 1.078877225518226624e-01
9.740000000000000000e+03 1.042352765798568726e-01
9.741000000000000000e+03 1.083816811442375183e-01
9.742000000000000000e+03 1.035030484199523926e-01
9.743000000000000000e+03 1.075787395238876343e-01
9.744000000000000000e+03 1.035267561674118042e-01
9.745000000000000000e+03 1.061848327517509460e-01
9.746000000000000000e+03 1.039594411849975586e-01
9.747000000000000000e+03 1.049561798572540283e-01
9.748000000000000000e+03 1.045125797390937805e-01
9.749000000000000000e+03 1.042536199092864990e-01
9.750000000000000000e+03 1.050524190068244934e-01
9.751000000000000000e+03 1.040296703577041626e-01
9.752000000000000000e+03 1.060388386249542236e-01
9.753000000000000000e+03 1.044008284807205200e-01
9.754000000000000000e+03 1.078166961669921875e-01
9.755000000000000000e+03 1.050886213779449463e-01
9.756000000000000000e+03 1.096795573830604553e-01
9.757000000000000000e+03 1.056657582521438599e-01
9.758000000000000000e+03 1.107996255159378052e-01
9.759000000000000000e+03 1.060758233070373535e-01
9.760000000000000000e+03 1.106340065598487854e-01
9.761000000000000000e+03 1.073169261217117310e-01
9.762000000000000000e+03 1.100295260548591614e-01
9.763000000000000000e+03 1.090648621320724487e-01
9.764000000000000000e+03 1.096767708659172058e-01
9.765000000000000000e+03 1.095695495605468750e-01
9.766000000000000000e+03 1.089339181780815125e-01
9.767000000000000000e+03 1.088026612997055054e-01
9.768000000000000000e+03 1.068952158093452454e-01
9.769000000000000000e+03 1.088887155055999756e-01
9.770000000000000000e+03 1.052899137139320374e-01
9.771000000000000000e+03 1.101401895284652710e-01
9.772000000000000000e+03 1.049040481448173523e-01
9.773000000000000000e+03 1.100581064820289612e-01
9.774000000000000000e+03 1.054054573178291321e-01
9.775000000000000000e+03 1.073004379868507385e-01
9.776000000000000000e+03 1.070658639073371887e-01
9.777000000000000000e+03 1.051240935921669006e-01
9.778000000000000000e+03 1.088397800922393799e-01
9.779000000000000000e+03 1.052285283803939819e-01
9.780000000000000000e+03 1.089911609888076782e-01
9.781000000000000000e+03 1.052604317665100098e-01
9.782000000000000000e+03 1.077987328171730042e-01
9.783000000000000000e+03 1.044162437319755554e-01
9.784000000000000000e+03 1.065030619502067566e-01
9.785000000000000000e+03 1.037949770689010620e-01
9.786000000000000000e+03 1.052307710051536560e-01
9.787000000000000000e+03 1.039359271526336670e-01
9.788000000000000000e+03 1.041788235306739807e-01
9.789000000000000000e+03 1.042540594935417175e-01
9.790000000000000000e+03 1.036854535341262817e-01
9.791000000000000000e+03 1.042298972606658936e-01
9.792000000000000000e+03 1.040867418050765991e-01
9.793000000000000000e+03 1.043568477034568787e-01
9.794000000000000000e+03 1.046934053301811218e-01
9.795000000000000000e+03 1.044957488775253296e-01
9.796000000000000000e+03 1.047667190432548523e-01
9.797000000000000000e+03 1.042061969637870789e-01
9.798000000000000000e+03 1.045820713043212891e-01
9.799000000000000000e+03 1.038409322500228882e-01
9.800000000000000000e+03 1.045936569571495056e-01
9.801000000000000000e+03 1.039535254240036011e-01
9.802000000000000000e+03 1.050645112991333008e-01
9.803000000000000000e+03 1.045242398977279663e-01
9.804000000000000000e+03 1.061439663171768188e-01
9.805000000000000000e+03 1.049238219857215881e-01
9.806000000000000000e+03 1.071675196290016174e-01
9.807000000000000000e+03 1.052736267447471619e-01
9.808000000000000000e+03 1.070077195763587952e-01
9.809000000000000000e+03 1.051178872585296631e-01
9.810000000000000000e+03 1.050897464156150818e-01
9.811000000000000000e+03 1.045245900750160217e-01
9.812000000000000000e+03 1.030810400843620300e-01
9.813000000000000000e+03 1.051841825246810913e-01
9.814000000000000000e+03 1.025572717189788818e-01
9.815000000000000000e+03 1.063951179385185242e-01
9.816000000000000000e+03 1.027172207832336426e-01
9.817000000000000000e+03 1.062492281198501587e-01
9.818000000000000000e+03 1.029040440917015076e-01
9.819000000000000000e+03 1.051740571856498718e-01
9.820000000000000000e+03 1.035040169954299927e-01
9.821000000000000000e+03 1.043927967548370361e-01
9.822000000000000000e+03 1.044835746288299561e-01
9.823000000000000000e+03 1.047351360321044922e-01
9.824000000000000000e+03 1.048569232225418091e-01
9.825000000000000000e+03 1.064130663871765137e-01
9.826000000000000000e+03 1.068209931254386902e-01
9.827000000000000000e+03 1.082468852400779724e-01
9.828000000000000000e+03 1.101878881454467773e-01
9.829000000000000000e+03 1.091827750205993652e-01
9.830000000000000000e+03 1.115711852908134460e-01
9.831000000000000000e+03 1.086224541068077087e-01
9.832000000000000000e+03 1.118711307644844055e-01
9.833000000000000000e+03 1.077902987599372864e-01
9.834000000000000000e+03 1.106998920440673828e-01
9.835000000000000000e+03 1.062714084982872009e-01
9.836000000000000000e+03 1.077365502715110779e-01
9.837000000000000000e+03 1.057020202279090881e-01
9.838000000000000000e+03 1.068603321909904480e-01
9.839000000000000000e+03 1.058967188000679016e-01
9.840000000000000000e+03 1.074636057019233704e-01
9.841000000000000000e+03 1.052587330341339111e-01
9.842000000000000000e+03 1.088740304112434387e-01
9.843000000000000000e+03 1.042992547154426575e-01
9.844000000000000000e+03 1.097471192479133606e-01
9.845000000000000000e+03 1.051766350865364075e-01
9.846000000000000000e+03 1.093011423945426941e-01
9.847000000000000000e+03 1.074455156922340393e-01
9.848000000000000000e+03 1.080405116081237793e-01
9.849000000000000000e+03 1.078624129295349121e-01
9.850000000000000000e+03 1.056141927838325500e-01
9.851000000000000000e+03 1.058993563055992126e-01
9.852000000000000000e+03 1.039087027311325073e-01
9.853000000000000000e+03 1.053634658455848694e-01
9.854000000000000000e+03 1.031738147139549255e-01
9.855000000000000000e+03 1.063043624162673950e-01
9.856000000000000000e+03 1.021199449896812439e-01
9.857000000000000000e+03 1.067324876785278320e-01
9.858000000000000000e+03 1.018292605876922607e-01
9.859000000000000000e+03 1.062454283237457275e-01
9.860000000000000000e+03 1.028386652469635010e-01
9.861000000000000000e+03 1.050998046994209290e-01
9.862000000000000000e+03 1.037091687321662903e-01
9.863000000000000000e+03 1.039202585816383362e-01
9.864000000000000000e+03 1.036921069025993347e-01
9.865000000000000000e+03 1.034501343965530396e-01
9.866000000000000000e+03 1.026158109307289124e-01
9.867000000000000000e+03 1.034835800528526306e-01
9.868000000000000000e+03 1.012371182441711426e-01
9.869000000000000000e+03 1.034637019038200378e-01
9.870000000000000000e+03 1.006068885326385498e-01
9.871000000000000000e+03 1.026662141084671021e-01
9.872000000000000000e+03 1.003962233662605286e-01
9.873000000000000000e+03 1.012376248836517334e-01
9.874000000000000000e+03 1.001954600214958191e-01
9.875000000000000000e+03 1.000195369124412537e-01
9.876000000000000000e+03 9.990801662206649780e-02
9.877000000000000000e+03 9.916938096284866333e-02
9.878000000000000000e+03 9.966070950031280518e-02
9.879000000000000000e+03 9.869001060724258423e-02
9.880000000000000000e+03 1.004181280732154846e-01
9.881000000000000000e+03 9.982722997665405273e-02
9.882000000000000000e+03 1.031161621212959290e-01
9.883000000000000000e+03 1.046735048294067383e-01
9.884000000000000000e+03 1.072007864713668823e-01
9.885000000000000000e+03 1.114865243434906006e-01
9.886000000000000000e+03 1.136663928627967834e-01
9.887000000000000000e+03 1.157002076506614685e-01
9.888000000000000000e+03 1.172336116433143616e-01
9.889000000000000000e+03 1.179313361644744873e-01
9.890000000000000000e+03 1.150772497057914734e-01
9.891000000000000000e+03 1.190464273095130920e-01
9.892000000000000000e+03 1.172041222453117371e-01
9.893000000000000000e+03 1.187246367335319519e-01
9.894000000000000000e+03 1.164566427469253540e-01
9.895000000000000000e+03 1.096191182732582092e-01
9.896000000000000000e+03 1.156417950987815857e-01
9.897000000000000000e+03 1.100844442844390869e-01
9.898000000000000000e+03 1.175871193408966064e-01
9.899000000000000000e+03 1.133241206407546997e-01
9.900000000000000000e+03 1.126089543104171753e-01
9.901000000000000000e+03 1.136276200413703918e-01
9.902000000000000000e+03 1.102313920855522156e-01
9.903000000000000000e+03 1.140362843871116638e-01
9.904000000000000000e+03 1.090127676725387573e-01
9.905000000000000000e+03 1.127641350030899048e-01
9.906000000000000000e+03 1.080035492777824402e-01
9.907000000000000000e+03 1.106391772627830505e-01
9.908000000000000000e+03 1.086501777172088623e-01
9.909000000000000000e+03 1.089935600757598877e-01
9.910000000000000000e+03 1.092441380023956299e-01
9.911000000000000000e+03 1.061299219727516174e-01
9.912000000000000000e+03 1.080278307199478149e-01
9.913000000000000000e+03 1.057657897472381592e-01
9.914000000000000000e+03 1.083571240305900574e-01
9.915000000000000000e+03 1.061183810234069824e-01
9.916000000000000000e+03 1.068142279982566833e-01
9.917000000000000000e+03 1.052782610058784485e-01
9.918000000000000000e+03 1.055315732955932617e-01
9.919000000000000000e+03 1.054544895887374878e-01
9.920000000000000000e+03 1.057275608181953430e-01
9.921000000000000000e+03 1.045416817069053650e-01
9.922000000000000000e+03 1.044655740261077881e-01
9.923000000000000000e+03 1.038262471556663513e-01
9.924000000000000000e+03 1.033991649746894836e-01
9.925000000000000000e+03 1.043028756976127625e-01
9.926000000000000000e+03 1.020587608218193054e-01
9.927000000000000000e+03 1.034461334347724915e-01
9.928000000000000000e+03 1.018645763397216797e-01
9.929000000000000000e+03 1.027368381619453430e-01
9.930000000000000000e+03 1.022617667913436890e-01
9.931000000000000000e+03 1.019802019000053406e-01
9.932000000000000000e+03 1.010058075189590454e-01
9.933000000000000000e+03 1.016435250639915466e-01
9.934000000000000000e+03 9.995347261428833008e-02
9.935000000000000000e+03 1.015598997473716736e-01
9.936000000000000000e+03 9.975944459438323975e-02
9.937000000000000000e+03 1.009011939167976379e-01
9.938000000000000000e+03 1.000582650303840637e-01
9.939000000000000000e+03 1.001648530364036560e-01
9.940000000000000000e+03 1.003096625208854675e-01
9.941000000000000000e+03 1.004566550254821777e-01
9.942000000000000000e+03 1.015335842967033386e-01
9.943000000000000000e+03 1.028212830424308777e-01
9.944000000000000000e+03 1.042040586471557617e-01
9.945000000000000000e+03 1.057228446006774902e-01
9.946000000000000000e+03 1.080851927399635315e-01
9.947000000000000000e+03 1.067920699715614319e-01
9.948000000000000000e+03 1.101096421480178833e-01
9.949000000000000000e+03 1.071594581007957458e-01
9.950000000000000000e+03 1.079589873552322388e-01
9.951000000000000000e+03 1.059724241495132446e-01
9.952000000000000000e+03 1.044752970337867737e-01
9.953000000000000000e+03 1.067757830023765564e-01
9.954000000000000000e+03 1.047846078872680664e-01
9.955000000000000000e+03 1.110433414578437805e-01
9.956000000000000000e+03 1.050714254379272461e-01
9.957000000000000000e+03 1.118920892477035522e-01
9.958000000000000000e+03 1.055094301700592041e-01
9.959000000000000000e+03 1.097072884440422058e-01
9.960000000000000000e+03 1.069616749882698059e-01
9.961000000000000000e+03 1.060895547270774841e-01
9.962000000000000000e+03 1.076221466064453125e-01
9.963000000000000000e+03 1.037456169724464417e-01
9.964000000000000000e+03 1.073891445994377136e-01
9.965000000000000000e+03 1.040374860167503357e-01
9.966000000000000000e+03 1.075229421257972717e-01
9.967000000000000000e+03 1.033219546079635620e-01
9.968000000000000000e+03 1.065788567066192627e-01
9.969000000000000000e+03 1.017417982220649719e-01
9.970000000000000000e+03 1.059976220130920410e-01
9.971000000000000000e+03 1.024999171495437622e-01
9.972000000000000000e+03 1.047266870737075806e-01
9.973000000000000000e+03 1.031188666820526123e-01
9.974000000000000000e+03 1.030654236674308777e-01
9.975000000000000000e+03 1.025017574429512024e-01
9.976000000000000000e+03 1.035401895642280579e-01
9.977000000000000000e+03 1.013166159391403198e-01
9.978000000000000000e+03 1.045147925615310669e-01
9.979000000000000000e+03 9.981559216976165771e-02
9.980000000000000000e+03 1.044415906071662903e-01
9.981000000000000000e+03 9.960440546274185181e-02
9.982000000000000000e+03 1.034028977155685425e-01
9.983000000000000000e+03 1.002962365746498108e-01
9.984000000000000000e+03 1.019375100731849670e-01
9.985000000000000000e+03 1.014566570520401001e-01
9.986000000000000000e+03 1.021042019128799438e-01
9.987000000000000000e+03 1.022612228989601135e-01
9.988000000000000000e+03 1.032980233430862427e-01
9.989000000000000000e+03 1.019563376903533936e-01
9.990000000000000000e+03 1.038736104965209961e-01
9.991000000000000000e+03 1.011014282703399658e-01
9.992000000000000000e+03 1.041069254279136658e-01
9.993000000000000000e+03 1.006392911076545715e-01
9.994000000000000000e+03 1.044172197580337524e-01
9.995000000000000000e+03 1.005236953496932983e-01
9.996000000000000000e+03 1.048782318830490112e-01
9.997000000000000000e+03 1.007224619388580322e-01
9.998000000000000000e+03 1.051591634750366211e-01
9.999000000000000000e+03 1.005875840783119202e-01
1.000000000000000000e+04 1.045034229755401611e-01
1.000100000000000000e+04 1.001668423414230347e-01
1.000200000000000000e+04 1.034390479326248169e-01
1.000300000000000000e+04 9.983623027801513672e-02
1.000400000000000000e+04 1.022260338068008423e-01
1.000500000000000000e+04 9.983337670564651489e-02
1.000600000000000000e+04 1.013916805386543274e-01
1.000700000000000000e+04 1.007739230990409851e-01
1.000800000000000000e+04 1.018627285957336426e-01
1.000900000000000000e+04 1.026246547698974609e-01
1.001000000000000000e+04 1.045044958591461182e-01
1.001100000000000000e+04 1.048228815197944641e-01
1.001200000000000000e+04 1.088592931628227234e-01
1.001300000000000000e+04 1.061810106039047241e-01
1.001400000000000000e+04 1.112850978970527649e-01
1.001500000000000000e+04 1.046787351369857788e-01
1.001600000000000000e+04 1.082842946052551270e-01
1.001700000000000000e+04 1.018742173910140991e-01
1.001800000000000000e+04 1.045078933238983154e-01
1.001900000000000000e+04 1.016853675246238708e-01
1.002000000000000000e+04 1.047192290425300598e-01
1.002100000000000000e+04 1.027553081512451172e-01
1.002200000000000000e+04 1.061533838510513306e-01
1.002300000000000000e+04 1.022287383675575256e-01
1.002400000000000000e+04 1.060210838913917542e-01
1.002500000000000000e+04 1.011733561754226685e-01
1.002600000000000000e+04 1.050779670476913452e-01
1.002700000000000000e+04 1.018654704093933105e-01
1.002800000000000000e+04 1.047175973653793335e-01
1.002900000000000000e+04 1.039317622780799866e-01
1.003000000000000000e+04 1.037995815277099609e-01
1.003100000000000000e+04 1.053466349840164185e-01
1.003200000000000000e+04 1.021529734134674072e-01
1.003300000000000000e+04 1.057294681668281555e-01
1.003400000000000000e+04 1.017484441399574280e-01
1.003500000000000000e+04 1.049114093184471130e-01
1.003600000000000000e+04 1.019979789853096008e-01
1.003700000000000000e+04 1.027078106999397278e-01
1.003800000000000000e+04 1.029386743903160095e-01
1.003900000000000000e+04 1.014166921377182007e-01
1.004000000000000000e+04 1.047702357172966003e-01
1.004100000000000000e+04 1.005183607339859009e-01
1.004200000000000000e+04 1.052037477493286133e-01
1.004300000000000000e+04 9.973428398370742798e-02
1.004400000000000000e+04 1.032534092664718628e-01
1.004500000000000000e+04 1.001933440566062927e-01
1.004600000000000000e+04 1.009827703237533569e-01
1.004700000000000000e+04 1.016450151801109314e-01
1.004800000000000000e+04 9.999801963567733765e-02
1.004900000000000000e+04 1.020992547273635864e-01
1.005000000000000000e+04 9.976690262556076050e-02
1.005100000000000000e+04 1.007555499672889709e-01
1.005200000000000000e+04 9.965909272432327271e-02
1.005300000000000000e+04 9.890969842672348022e-02
1.005400000000000000e+04 9.970244765281677246e-02
1.005500000000000000e+04 9.815254062414169312e-02
1.005600000000000000e+04 9.993226081132888794e-02
1.005700000000000000e+04 9.832924604415893555e-02
1.005800000000000000e+04 1.000159829854965210e-01
1.005900000000000000e+04 9.867750108242034912e-02
1.006000000000000000e+04 9.997572004795074463e-02
1.006100000000000000e+04 9.960194677114486694e-02
1.006200000000000000e+04 1.000145077705383301e-01
1.006300000000000000e+04 1.014612913131713867e-01
1.006400000000000000e+04 1.004037559032440186e-01
1.006500000000000000e+04 1.034075766801834106e-01
1.006600000000000000e+04 1.006361544132232666e-01
1.006700000000000000e+04 1.047345697879791260e-01
1.006800000000000000e+04 1.000795140862464905e-01
1.006900000000000000e+04 1.059928610920906067e-01
1.007000000000000000e+04 9.961888194084167480e-02
1.007100000000000000e+04 1.075637191534042358e-01
1.007200000000000000e+04 9.993920475244522095e-02
1.007300000000000000e+04 1.094717979431152344e-01
1.007400000000000000e+04 1.006495431065559387e-01
1.007500000000000000e+04 1.099230349063873291e-01
1.007600000000000000e+04 1.013866588473320007e-01
1.007700000000000000e+04 1.073783785104751587e-01
1.007800000000000000e+04 1.024032384157180786e-01
1.007900000000000000e+04 1.035511046648025513e-01
1.008000000000000000e+04 1.033395454287528992e-01
1.008100000000000000e+04 1.003053933382034302e-01
1.008200000000000000e+04 1.035367920994758606e-01
1.008300000000000000e+04 9.889139235019683838e-02
1.008400000000000000e+04 1.030553951859474182e-01
1.008500000000000000e+04 9.963553398847579956e-02
1.008600000000000000e+04 1.022710576653480530e-01
1.008700000000000000e+04 1.010860204696655273e-01
1.008800000000000000e+04 1.012859195470809937e-01
1.008900000000000000e+04 1.019366532564163208e-01
1.009000000000000000e+04 1.004475653171539307e-01
1.009100000000000000e+04 1.021075621247291565e-01
1.009200000000000000e+04 1.004172340035438538e-01
1.009300000000000000e+04 1.017230302095413208e-01
1.009400000000000000e+04 1.013184785842895508e-01
1.009500000000000000e+04 1.009282991290092468e-01
1.009600000000000000e+04 1.025744602084159851e-01
1.009700000000000000e+04 1.001155003905296326e-01
1.009800000000000000e+04 1.035971045494079590e-01
1.009900000000000000e+04 9.987293183803558350e-02
1.010000000000000000e+04 1.041594222187995911e-01
1.010100000000000000e+04 1.009259298443794250e-01
1.010200000000000000e+04 1.041956394910812378e-01
1.010300000000000000e+04 1.031067892909049988e-01
1.010400000000000000e+04 1.036137938499450684e-01
1.010500000000000000e+04 1.047562360763549805e-01
1.010600000000000000e+04 1.027526482939720154e-01
1.010700000000000000e+04 1.040733978152275085e-01
1.010800000000000000e+04 1.013162508606910706e-01
1.010900000000000000e+04 1.013426557183265686e-01
1.011000000000000000e+04 1.009290963411331177e-01
1.011100000000000000e+04 1.002002730965614319e-01
1.011200000000000000e+04 1.028004735708236694e-01
1.011300000000000000e+04 1.009209677577018738e-01
1.011400000000000000e+04 1.036991626024246216e-01
1.011500000000000000e+04 1.011852920055389404e-01
1.011600000000000000e+04 1.016523763537406921e-01
1.011700000000000000e+04 1.013137623667716980e-01
1.011800000000000000e+04 9.919377416372299194e-02
1.011900000000000000e+04 1.020199209451675415e-01
1.012000000000000000e+04 9.820753335952758789e-02
1.012100000000000000e+04 1.018906831741333008e-01
1.012200000000000000e+04 9.852974861860275269e-02
1.012300000000000000e+04 9.968755394220352173e-02
1.012400000000000000e+04 9.927048534154891968e-02
1.012500000000000000e+04 9.778797626495361328e-02
1.012600000000000000e+04 9.956844896078109741e-02
1.012700000000000000e+04 9.755281358957290649e-02
1.012800000000000000e+04 9.900860488414764404e-02
1.012900000000000000e+04 9.757316857576370239e-02
1.013000000000000000e+04 9.768314659595489502e-02
1.013100000000000000e+04 9.732744842767715454e-02
1.013200000000000000e+04 9.641884267330169678e-02
1.013300000000000000e+04 9.753907471895217896e-02
1.013400000000000000e+04 9.573584794998168945e-02
1.013500000000000000e+04 9.818386286497116089e-02
1.013600000000000000e+04 9.544686228036880493e-02
1.013700000000000000e+04 9.861563146114349365e-02
1.013800000000000000e+04 9.541848301887512207e-02
1.013900000000000000e+04 9.851687401533126831e-02
1.014000000000000000e+04 9.577505290508270264e-02
1.014100000000000000e+04 9.815011918544769287e-02
1.014200000000000000e+04 9.656852483749389648e-02
1.014300000000000000e+04 9.797941148281097412e-02
1.014400000000000000e+04 9.747973829507827759e-02
1.014500000000000000e+04 9.783695638179779053e-02
1.014600000000000000e+04 9.784720838069915771e-02
1.014700000000000000e+04 9.730432182550430298e-02
1.014800000000000000e+04 9.744281321763992310e-02
1.014900000000000000e+04 9.650221467018127441e-02
1.015000000000000000e+04 9.671685844659805298e-02
1.015100000000000000e+04 9.606241434812545776e-02
1.015200000000000000e+04 9.616119414567947388e-02
1.015300000000000000e+04 9.621716290712356567e-02
1.015400000000000000e+04 9.583827108144760132e-02
1.015500000000000000e+04 9.656880795955657959e-02
1.015600000000000000e+04 9.589701145887374878e-02
1.015700000000000000e+04 9.686102718114852905e-02
1.015800000000000000e+04 9.662494808435440063e-02
1.015900000000000000e+04 9.728765487670898438e-02
1.016000000000000000e+04 9.802216291427612305e-02
1.016100000000000000e+04 9.825363010168075562e-02
1.016200000000000000e+04 9.970270097255706787e-02
1.016300000000000000e+04 9.996100515127182007e-02
1.016400000000000000e+04 1.011867374181747437e-01
1.016500000000000000e+04 1.020018011331558228e-01
1.016600000000000000e+04 1.021869108080863953e-01
1.016700000000000000e+04 1.022380888462066650e-01
1.016800000000000000e+04 1.023779362440109253e-01
1.016900000000000000e+04 9.842856228351593018e-02
1.017000000000000000e+04 1.019138619303703308e-01
1.017100000000000000e+04 9.801515191793441772e-02
1.017200000000000000e+04 1.034620553255081177e-01
1.017300000000000000e+04 1.008604541420936584e-01
1.017400000000000000e+04 1.036228686571121216e-01
1.017500000000000000e+04 1.019140258431434631e-01
1.017600000000000000e+04 1.019968539476394653e-01
1.017700000000000000e+04 1.026744022965431213e-01
1.017800000000000000e+04 1.005409061908721924e-01
1.017900000000000000e+04 1.017706394195556641e-01
1.018000000000000000e+04 9.841443598270416260e-02
1.018100000000000000e+04 1.000645011663436890e-01
1.018200000000000000e+04 9.954954683780670166e-02
1.018300000000000000e+04 9.937867522239685059e-02
1.018400000000000000e+04 1.010462269186973572e-01
1.018500000000000000e+04 9.796185791492462158e-02
1.018600000000000000e+04 1.001292914152145386e-01
1.018700000000000000e+04 9.744266420602798462e-02
1.018800000000000000e+04 9.922798722982406616e-02
1.018900000000000000e+04 9.768117964267730713e-02
1.019000000000000000e+04 9.900622814893722534e-02
1.019100000000000000e+04 9.682284295558929443e-02
1.019200000000000000e+04 9.828480333089828491e-02
1.019300000000000000e+04 9.612578898668289185e-02
1.019400000000000000e+04 9.929286688566207886e-02
1.019500000000000000e+04 9.662783890962600708e-02
1.019600000000000000e+04 1.013279482722282410e-01
1.019700000000000000e+04 9.801803529262542725e-02
1.019800000000000000e+04 1.052210032939910889e-01
1.019900000000000000e+04 1.013832837343215942e-01
1.020000000000000000e+04 1.112216860055923462e-01
1.020100000000000000e+04 1.069333106279373169e-01
1.020200000000000000e+04 1.166215464472770691e-01
1.020300000000000000e+04 1.106305047869682312e-01
1.020400000000000000e+04 1.142885163426399231e-01
1.020500000000000000e+04 1.058444678783416748e-01
1.020600000000000000e+04 1.054755970835685730e-01
1.020700000000000000e+04 1.026284173130989075e-01
1.020800000000000000e+04 1.044039949774742126e-01
1.020900000000000000e+04 1.087381243705749512e-01
1.021000000000000000e+04 1.077264174818992615e-01
1.021100000000000000e+04 1.104091256856918335e-01
1.021200000000000000e+04 1.062419489026069641e-01
1.021300000000000000e+04 1.051625758409500122e-01
1.021400000000000000e+04 1.057776734232902527e-01
1.021500000000000000e+04 1.037056371569633484e-01
1.021600000000000000e+04 1.071927696466445923e-01
1.021700000000000000e+04 1.052923426032066345e-01
1.021800000000000000e+04 1.051140576601028442e-01
1.021900000000000000e+04 1.049650162458419800e-01
1.022000000000000000e+04 1.015954464673995972e-01
1.022100000000000000e+04 1.046047359704971313e-01
1.022200000000000000e+04 1.009669974446296692e-01
1.022300000000000000e+04 1.036558002233505249e-01
1.022400000000000000e+04 1.018050462007522583e-01
1.022500000000000000e+04 1.015700399875640869e-01
1.022600000000000000e+04 1.019466817378997803e-01
1.022700000000000000e+04 9.974706918001174927e-02
1.022800000000000000e+04 1.010113954544067383e-01
1.022900000000000000e+04 9.941455721855163574e-02
1.023000000000000000e+04 9.983130544424057007e-02
1.023100000000000000e+04 1.000561043620109558e-01
1.023200000000000000e+04 9.884686022996902466e-02
1.023300000000000000e+04 9.974317997694015503e-02
1.023400000000000000e+04 9.800841659307479858e-02
1.023500000000000000e+04 9.818632155656814575e-02
1.023600000000000000e+04 9.786128252744674683e-02
1.023700000000000000e+04 9.671529382467269897e-02
1.023800000000000000e+04 9.823419898748397827e-02
1.023900000000000000e+04 9.595046937465667725e-02
1.024000000000000000e+04 9.813383966684341431e-02
1.024100000000000000e+04 9.598677605390548706e-02
1.024200000000000000e+04 9.781977534294128418e-02
1.024300000000000000e+04 9.715153276920318604e-02
1.024400000000000000e+04 9.864044189453125000e-02
1.024500000000000000e+04 9.850664436817169189e-02
1.024600000000000000e+04 1.004180386662483215e-01
1.024700000000000000e+04 9.922362864017486572e-02
1.024800000000000000e+04 1.021947264671325684e-01
1.024900000000000000e+04 9.992635250091552734e-02
1.025000000000000000e+04 1.027909889817237854e-01
1.025100000000000000e+04 9.964663535356521606e-02
1.025200000000000000e+04 1.016117334365844727e-01
1.025300000000000000e+04 9.961847960948944092e-02
1.025400000000000000e+04 9.977861493825912476e-02
1.025500000000000000e+04 1.013077795505523682e-01
1.025600000000000000e+04 9.738944470882415771e-02
1.025700000000000000e+04 1.023085862398147583e-01
1.025800000000000000e+04 9.591339528560638428e-02
1.025900000000000000e+04 1.014789417386054993e-01
1.026000000000000000e+04 9.634735435247421265e-02
1.026100000000000000e+04 1.004873961210250854e-01
1.026200000000000000e+04 9.723625332117080688e-02
1.026300000000000000e+04 9.950342029333114624e-02
1.026400000000000000e+04 9.777110069990158081e-02
1.026500000000000000e+04 9.907465428113937378e-02
1.026600000000000000e+04 9.775984287261962891e-02
1.026700000000000000e+04 9.896572679281234741e-02
1.026800000000000000e+04 9.652850031852722168e-02
1.026900000000000000e+04 9.857299178838729858e-02
1.027000000000000000e+04 9.494904428720474243e-02
1.027100000000000000e+04 9.886960685253143311e-02
1.027200000000000000e+04 9.444472193717956543e-02
1.027300000000000000e+04 9.990917146205902100e-02
1.027400000000000000e+04 9.495373815298080444e-02
1.027500000000000000e+04 9.989919513463973999e-02
1.027600000000000000e+04 9.609268605709075928e-02
1.027700000000000000e+04 9.887866675853729248e-02
1.027800000000000000e+04 9.770400822162628174e-02
1.027900000000000000e+04 9.774339944124221802e-02
1.028000000000000000e+04 9.901064634323120117e-02
1.028100000000000000e+04 9.646688401699066162e-02
1.028200000000000000e+04 9.886891394853591919e-02
1.028300000000000000e+04 9.557388722896575928e-02
1.028400000000000000e+04 9.761472791433334351e-02
1.028500000000000000e+04 9.587501734495162964e-02
1.028600000000000000e+04 9.662193804979324341e-02
1.028700000000000000e+04 9.639392048120498657e-02
1.028800000000000000e+04 9.639703482389450073e-02
1.028900000000000000e+04 9.586519747972488403e-02
1.029000000000000000e+04 9.625449776649475098e-02
1.029100000000000000e+04 9.467139095067977905e-02
1.029200000000000000e+04 9.604917466640472412e-02
1.029300000000000000e+04 9.393519908189773560e-02
1.029400000000000000e+04 9.611150622367858887e-02
1.029500000000000000e+04 9.397438168525695801e-02
1.029600000000000000e+04 9.593144059181213379e-02
1.029700000000000000e+04 9.432192891836166382e-02
1.029800000000000000e+04 9.494997560977935791e-02
1.029900000000000000e+04 9.471245855093002319e-02
1.030000000000000000e+04 9.379445016384124756e-02
1.030100000000000000e+04 9.535071998834609985e-02
1.030200000000000000e+04 9.327437728643417358e-02
1.030300000000000000e+04 9.663187712430953979e-02
1.030400000000000000e+04 9.361109137535095215e-02
1.030500000000000000e+04 9.871351718902587891e-02
1.030600000000000000e+04 9.478952735662460327e-02
1.030700000000000000e+04 1.014278382062911987e-01
1.030800000000000000e+04 9.687341004610061646e-02
1.030900000000000000e+04 1.036421284079551697e-01
1.031000000000000000e+04 9.914321452379226685e-02
1.031100000000000000e+04 1.033337041735649109e-01
1.031200000000000000e+04 9.913921356201171875e-02
1.031300000000000000e+04 1.008137464523315430e-01
1.031400000000000000e+04 9.826998412609100342e-02
1.031500000000000000e+04 9.985280036926269531e-02
1.031600000000000000e+04 9.964001178741455078e-02
1.031700000000000000e+04 1.001621335744857788e-01
1.031800000000000000e+04 1.008504554629325867e-01
1.031900000000000000e+04 9.890574961900711060e-02
1.032000000000000000e+04 9.883528947830200195e-02
1.032100000000000000e+04 9.784992784261703491e-02
1.032200000000000000e+04 9.593167155981063843e-02
1.032300000000000000e+04 9.939485043287277222e-02
1.032400000000000000e+04 9.501796960830688477e-02
1.032500000000000000e+04 1.017056182026863098e-01
1.032600000000000000e+04 9.595736116170883179e-02
1.032700000000000000e+04 1.015167906880378723e-01
1.032800000000000000e+04 9.812309592962265015e-02
1.032900000000000000e+04 9.947121888399124146e-02
1.033000000000000000e+04 1.008686497807502747e-01
1.033100000000000000e+04 9.681694209575653076e-02
1.033200000000000000e+04 1.032254621386528015e-01
1.033300000000000000e+04 9.486132115125656128e-02
1.033400000000000000e+04 1.022591963410377502e-01
1.033500000000000000e+04 9.506376087665557861e-02
1.033600000000000000e+04 9.929677844047546387e-02
1.033700000000000000e+04 9.612882137298583984e-02
1.033800000000000000e+04 9.779192507266998291e-02
1.033900000000000000e+04 9.695732593536376953e-02
1.034000000000000000e+04 9.682940691709518433e-02
1.034100000000000000e+04 9.711448103189468384e-02
1.034200000000000000e+04 9.610834717750549316e-02
1.034300000000000000e+04 9.669999778270721436e-02
1.034400000000000000e+04 9.542946517467498779e-02
1.034500000000000000e+04 9.642299264669418335e-02
1.034600000000000000e+04 9.506270289421081543e-02
1.034700000000000000e+04 9.602879732847213745e-02
1.034800000000000000e+04 9.510849416255950928e-02
1.034900000000000000e+04 9.526155143976211548e-02
1.035000000000000000e+04 9.505486488342285156e-02
1.035100000000000000e+04 9.502660483121871948e-02
1.035200000000000000e+04 9.431926161050796509e-02
1.035300000000000000e+04 9.530434012413024902e-02
1.035400000000000000e+04 9.345582872629165649e-02
1.035500000000000000e+04 9.525448828935623169e-02
1.035600000000000000e+04 9.316474199295043945e-02
1.035700000000000000e+04 9.445257484912872314e-02
1.035800000000000000e+04 9.351374953985214233e-02
1.035900000000000000e+04 9.377631545066833496e-02
1.036000000000000000e+04 9.413483738899230957e-02
1.036100000000000000e+04 9.386368095874786377e-02
1.036200000000000000e+04 9.445529431104660034e-02
1.036300000000000000e+04 9.391670674085617065e-02
1.036400000000000000e+04 9.440696984529495239e-02
1.036500000000000000e+04 9.377913177013397217e-02
1.036600000000000000e+04 9.393661469221115112e-02
1.036700000000000000e+04 9.379330277442932129e-02
1.036800000000000000e+04 9.354580938816070557e-02
1.036900000000000000e+04 9.423875063657760620e-02
1.037000000000000000e+04 9.399080276489257812e-02
1.037100000000000000e+04 9.445859491825103760e-02
1.037200000000000000e+04 9.453391283750534058e-02
1.037300000000000000e+04 9.387017041444778442e-02
1.037400000000000000e+04 9.476367384195327759e-02
1.037500000000000000e+04 9.349115192890167236e-02
1.037600000000000000e+04 9.561108052730560303e-02
1.037700000000000000e+04 9.467345476150512695e-02
1.037800000000000000e+04 9.762833267450332642e-02
1.037900000000000000e+04 9.698320925235748291e-02
1.038000000000000000e+04 1.000831201672554016e-01
1.038100000000000000e+04 9.916352480649948120e-02
1.038200000000000000e+04 1.017267405986785889e-01
1.038300000000000000e+04 9.994966536760330200e-02
1.038400000000000000e+04 1.007948666810989380e-01
1.038500000000000000e+04 9.881227463483810425e-02
1.038600000000000000e+04 9.821545332670211792e-02
1.038700000000000000e+04 9.704980999231338501e-02
1.038800000000000000e+04 9.758538752794265747e-02
1.038900000000000000e+04 9.626423567533493042e-02
1.039000000000000000e+04 9.947518259286880493e-02
1.039100000000000000e+04 9.669591486454010010e-02
1.039200000000000000e+04 1.012758687138557434e-01
1.039300000000000000e+04 9.706243127584457397e-02
1.039400000000000000e+04 1.004529073834419250e-01
1.039500000000000000e+04 9.624876081943511963e-02
1.039600000000000000e+04 9.751760214567184448e-02
1.039700000000000000e+04 9.550838172435760498e-02
1.039800000000000000e+04 9.549050778150558472e-02
1.039900000000000000e+04 9.633240848779678345e-02
1.040000000000000000e+04 9.565635025501251221e-02
1.040100000000000000e+04 9.767892956733703613e-02
1.040200000000000000e+04 9.649886190891265869e-02
1.040300000000000000e+04 9.762880206108093262e-02
1.040400000000000000e+04 9.636576473712921143e-02
1.040500000000000000e+04 9.580008685588836670e-02
1.040600000000000000e+04 9.554494917392730713e-02
1.040700000000000000e+04 9.380768984556198120e-02
1.040800000000000000e+04 9.540635347366333008e-02
1.040900000000000000e+04 9.331862628459930420e-02
1.041000000000000000e+04 9.639445692300796509e-02
1.041100000000000000e+04 9.440073370933532715e-02
1.041200000000000000e+04 9.774066507816314697e-02
1.041300000000000000e+04 9.572929888963699341e-02
1.041400000000000000e+04 9.819278120994567871e-02
1.041500000000000000e+04 9.644685685634613037e-02
1.041600000000000000e+04 9.703890234231948853e-02
1.041700000000000000e+04 9.750404953956604004e-02
1.041800000000000000e+04 9.570904076099395752e-02
1.041900000000000000e+04 9.905492514371871948e-02
1.042000000000000000e+04 9.593238681554794312e-02
1.042100000000000000e+04 1.001613810658454895e-01
1.042200000000000000e+04 9.681420028209686279e-02
1.042300000000000000e+04 1.005940288305282593e-01
1.042400000000000000e+04 9.679068624973297119e-02
1.042500000000000000e+04 1.007185801863670349e-01
1.042600000000000000e+04 9.644773602485656738e-02
1.042700000000000000e+04 1.008619517087936401e-01
1.042800000000000000e+04 9.692210704088211060e-02
1.042900000000000000e+04 1.005208939313888550e-01
1.043000000000000000e+04 9.741751104593276978e-02
1.043100000000000000e+04 9.913973510265350342e-02
1.043200000000000000e+04 9.665492177009582520e-02
1.043300000000000000e+04 9.754794836044311523e-02
1.043400000000000000e+04 9.569355845451354980e-02
1.043500000000000000e+04 9.676434844732284546e-02
1.043600000000000000e+04 9.575711935758590698e-02
1.043700000000000000e+04 9.633330255746841431e-02
1.043800000000000000e+04 9.618131816387176514e-02
1.043900000000000000e+04 9.579363465309143066e-02
1.044000000000000000e+04 9.566653519868850708e-02
1.044100000000000000e+04 9.522195160388946533e-02
1.044200000000000000e+04 9.444788098335266113e-02
1.044300000000000000e+04 9.494912624359130859e-02
1.044400000000000000e+04 9.406085312366485596e-02
1.044500000000000000e+04 9.497524797916412354e-02
1.044600000000000000e+04 9.433791786432266235e-02
1.044700000000000000e+04 9.496905654668807983e-02
1.044800000000000000e+04 9.409409761428833008e-02
1.044900000000000000e+04 9.427671134471893311e-02
1.045000000000000000e+04 9.320800006389617920e-02
1.045100000000000000e+04 9.296854585409164429e-02
1.045200000000000000e+04 9.239991009235382080e-02
1.045300000000000000e+04 9.191569685935974121e-02
1.045400000000000000e+04 9.188306331634521484e-02
1.045500000000000000e+04 9.154221415519714355e-02
1.045600000000000000e+04 9.143897145986557007e-02
1.045700000000000000e+04 9.154549986124038696e-02
1.045800000000000000e+04 9.090448915958404541e-02
1.045900000000000000e+04 9.169827401638031006e-02
1.046000000000000000e+04 9.042845666408538818e-02
1.046100000000000000e+04 9.239032864570617676e-02
1.046200000000000000e+04 9.055989235639572144e-02
1.046300000000000000e+04 9.412893652915954590e-02
1.046400000000000000e+04 9.146984666585922241e-02
1.046500000000000000e+04 9.630672633647918701e-02
1.046600000000000000e+04 9.221036732196807861e-02
1.046700000000000000e+04 9.786280989646911621e-02
1.046800000000000000e+04 9.253629297018051147e-02
1.046900000000000000e+04 9.958397597074508667e-02
1.047000000000000000e+04 9.329855442047119141e-02
1.047100000000000000e+04 9.984812140464782715e-02
1.047200000000000000e+04 9.354884177446365356e-02
1.047300000000000000e+04 9.942141920328140259e-02
1.047400000000000000e+04 9.436364471912384033e-02
1.047500000000000000e+04 1.009430661797523499e-01
1.047600000000000000e+04 9.569108486175537109e-02
1.047700000000000000e+04 1.006987765431404114e-01
1.047800000000000000e+04 9.782078862190246582e-02
1.047900000000000000e+04 9.710755944252014160e-02
1.048000000000000000e+04 1.001913398504257202e-01
1.048100000000000000e+04 9.486208111047744751e-02
1.048200000000000000e+04 1.002271771430969238e-01
1.048300000000000000e+04 9.392562508583068848e-02
1.048400000000000000e+04 9.798988699913024902e-02
1.048500000000000000e+04 9.501332044601440430e-02
1.048600000000000000e+04 9.498973935842514038e-02
1.048700000000000000e+04 9.681917726993560791e-02
1.048800000000000000e+04 9.397178888320922852e-02
1.048900000000000000e+04 9.603764861822128296e-02
1.049000000000000000e+04 9.390861541032791138e-02
1.049100000000000000e+04 9.406077861785888672e-02
1.049200000000000000e+04 9.394669532775878906e-02
1.049300000000000000e+04 9.298755973577499390e-02
1.049400000000000000e+04 9.356661885976791382e-02
1.049500000000000000e+04 9.199914336204528809e-02
1.049600000000000000e+04 9.291586279869079590e-02
1.049700000000000000e+04 9.114687889814376831e-02
1.049800000000000000e+04 9.215132147073745728e-02
1.049900000000000000e+04 9.094387292861938477e-02
1.050000000000000000e+04 9.160374850034713745e-02
1.050100000000000000e+04 9.117977321147918701e-02
1.050200000000000000e+04 9.129315614700317383e-02
1.050300000000000000e+04 9.118141978979110718e-02
1.050400000000000000e+04 9.084960073232650757e-02
1.050500000000000000e+04 9.149401634931564331e-02
1.050600000000000000e+04 9.094886481761932373e-02
1.050700000000000000e+04 9.228575229644775391e-02
1.050800000000000000e+04 9.223763644695281982e-02
1.050900000000000000e+04 9.345151484012603760e-02
1.051000000000000000e+04 9.469757229089736938e-02
1.051100000000000000e+04 9.588544070720672607e-02
1.051200000000000000e+04 9.818838536739349365e-02
1.051300000000000000e+04 9.905795007944107056e-02
1.051400000000000000e+04 1.013480201363563538e-01
1.051500000000000000e+04 9.990695118904113770e-02
1.051600000000000000e+04 1.013891547918319702e-01
1.051700000000000000e+04 9.740683436393737793e-02
1.051800000000000000e+04 9.916948527097702026e-02
1.051900000000000000e+04 9.529524296522140503e-02
1.052000000000000000e+04 9.960695356130599976e-02
1.052100000000000000e+04 9.696049243211746216e-02
1.052200000000000000e+04 1.024549305438995361e-01
1.052300000000000000e+04 9.962742775678634644e-02
1.052400000000000000e+04 1.015878990292549133e-01
1.052500000000000000e+04 9.950771927833557129e-02
1.052600000000000000e+04 9.812011569738388062e-02
1.052700000000000000e+04 9.935013949871063232e-02
1.052800000000000000e+04 9.679296612739562988e-02
1.052900000000000000e+04 1.004484295845031738e-01
1.053000000000000000e+04 9.619163721799850464e-02
1.053100000000000000e+04 9.825954586267471313e-02
1.053200000000000000e+04 9.530073404312133789e-02
1.053300000000000000e+04 9.559817612171173096e-02
1.053400000000000000e+04 9.601234644651412964e-02
1.053500000000000000e+04 9.506706148386001587e-02
1.053600000000000000e+04 9.637110680341720581e-02
1.053700000000000000e+04 9.409913420677185059e-02
1.053800000000000000e+04 9.502919018268585205e-02
1.053900000000000000e+04 9.314026683568954468e-02
1.054000000000000000e+04 9.415641427040100098e-02
1.054100000000000000e+04 9.321889281272888184e-02
1.054200000000000000e+04 9.338261932134628296e-02
1.054300000000000000e+04 9.290216118097305298e-02
1.054400000000000000e+04 9.231186658143997192e-02
1.054500000000000000e+04 9.189195185899734497e-02
1.054600000000000000e+04 9.153292328119277954e-02
1.054700000000000000e+04 9.134086221456527710e-02
1.054800000000000000e+04 9.122924506664276123e-02
1.054900000000000000e+04 9.131617844104766846e-02
1.055000000000000000e+04 9.105630218982696533e-02
1.055100000000000000e+04 9.121637791395187378e-02
1.055200000000000000e+04 9.138778597116470337e-02
1.055300000000000000e+04 9.162516891956329346e-02
1.055400000000000000e+04 9.264814853668212891e-02
1.055500000000000000e+04 9.306298196315765381e-02
1.055600000000000000e+04 9.450882673263549805e-02
1.055700000000000000e+04 9.462144970893859863e-02
1.055800000000000000e+04 9.602884203195571899e-02
1.055900000000000000e+04 9.512359648942947388e-02
1.056000000000000000e+04 9.623138606548309326e-02
1.056100000000000000e+04 9.435690939426422119e-02
1.056200000000000000e+04 9.524068236351013184e-02
1.056300000000000000e+04 9.318576008081436157e-02
1.056400000000000000e+04 9.447750449180603027e-02
1.056500000000000000e+04 9.226543456315994263e-02
1.056600000000000000e+04 9.493528306484222412e-02
1.056700000000000000e+04 9.220915287733078003e-02
1.056800000000000000e+04 9.589021652936935425e-02
1.056900000000000000e+04 9.323057532310485840e-02
1.057000000000000000e+04 9.606316685676574707e-02
1.057100000000000000e+04 9.488325566053390503e-02
1.057200000000000000e+04 9.479346871376037598e-02
1.057300000000000000e+04 9.610611945390701294e-02
1.057400000000000000e+04 9.249648451805114746e-02
1.057500000000000000e+04 9.585940092802047729e-02
1.057600000000000000e+04 9.077256917953491211e-02
1.057700000000000000e+04 9.473577141761779785e-02
1.057800000000000000e+04 9.073887020349502563e-02
1.057900000000000000e+04 9.417455643415451050e-02
1.058000000000000000e+04 9.152605384588241577e-02
1.058100000000000000e+04 9.374590963125228882e-02
1.058200000000000000e+04 9.225346148014068604e-02
1.058300000000000000e+04 9.269985556602478027e-02
1.058400000000000000e+04 9.270252287387847900e-02
1.058500000000000000e+04 9.152164310216903687e-02
1.058600000000000000e+04 9.278679639101028442e-02
1.058700000000000000e+04 9.082575142383575439e-02
1.058800000000000000e+04 9.249287098646163940e-02
1.058900000000000000e+04 9.080967307090759277e-02
1.059000000000000000e+04 9.207033365964889526e-02
1.059100000000000000e+04 9.117855131626129150e-02
1.059200000000000000e+04 9.190601110458374023e-02
1.059300000000000000e+04 9.194775670766830444e-02
1.059400000000000000e+04 9.221076965332031250e-02
1.059500000000000000e+04 9.352558851242065430e-02
1.059600000000000000e+04 9.304347634315490723e-02
1.059700000000000000e+04 9.617124497890472412e-02
1.059800000000000000e+04 9.458598494529724121e-02
1.059900000000000000e+04 9.885758161544799805e-02
1.060000000000000000e+04 9.505753964185714722e-02
1.060100000000000000e+04 9.830464422702789307e-02
1.060200000000000000e+04 9.526848793029785156e-02
1.060300000000000000e+04 9.930543601512908936e-02
1.060400000000000000e+04 9.766209125518798828e-02
1.060500000000000000e+04 1.003737077116966248e-01
1.060600000000000000e+04 9.984259307384490967e-02
1.060700000000000000e+04 9.616326540708541870e-02
1.060800000000000000e+04 9.785439074039459229e-02
1.060900000000000000e+04 9.459233283996582031e-02
1.061000000000000000e+04 9.556335210800170898e-02
1.061100000000000000e+04 9.700057655572891235e-02
1.061200000000000000e+04 9.497708827257156372e-02
1.061300000000000000e+04 9.623347967863082886e-02
1.061400000000000000e+04 9.532376378774642944e-02
1.061500000000000000e+04 9.401089698076248169e-02
1.061600000000000000e+04 9.535320103168487549e-02
1.061700000000000000e+04 9.286181628704071045e-02
1.061800000000000000e+04 9.336549043655395508e-02
1.061900000000000000e+04 9.251220524311065674e-02
1.062000000000000000e+04 9.157498925924301147e-02
1.062100000000000000e+04 9.299322962760925293e-02
1.062200000000000000e+04 9.133449941873550415e-02
1.062300000000000000e+04 9.146191924810409546e-02
1.062400000000000000e+04 9.160883724689483643e-02
1.062500000000000000e+04 8.947017788887023926e-02
1.062600000000000000e+04 9.103895723819732666e-02
1.062700000000000000e+04 8.898292481899261475e-02
1.062800000000000000e+04 8.981584757566452026e-02
1.062900000000000000e+04 8.960996568202972412e-02
1.063000000000000000e+04 8.921656757593154907e-02
1.063100000000000000e+04 8.990565687417984009e-02
1.063200000000000000e+04 8.898293226957321167e-02
1.063300000000000000e+04 8.909018337726593018e-02
1.063400000000000000e+04 8.834772557020187378e-02
1.063500000000000000e+04 8.805650472640991211e-02
1.063600000000000000e+04 8.828110247850418091e-02
1.063700000000000000e+04 8.780252188444137573e-02
1.063800000000000000e+04 8.812999725341796875e-02
1.063900000000000000e+04 8.789408951997756958e-02
1.064000000000000000e+04 8.744184672832489014e-02
1.064100000000000000e+04 8.787714689970016479e-02
1.064200000000000000e+04 8.711523562669754028e-02
1.064300000000000000e+04 8.802330493927001953e-02
1.064400000000000000e+04 8.785574138164520264e-02
1.064500000000000000e+04 8.948720246553421021e-02
1.064600000000000000e+04 9.018404036760330200e-02
1.064700000000000000e+04 9.329241514205932617e-02
1.064800000000000000e+04 9.323970973491668701e-02
1.064900000000000000e+04 9.642042219638824463e-02
1.065000000000000000e+04 9.539368003606796265e-02
1.065100000000000000e+04 9.648810327053070068e-02
1.065200000000000000e+04 9.561746567487716675e-02
1.065300000000000000e+04 9.616041928529739380e-02
1.065400000000000000e+04 9.492862224578857422e-02
1.065500000000000000e+04 9.814386814832687378e-02
1.065600000000000000e+04 9.695886075496673584e-02
1.065700000000000000e+04 9.810210019350051880e-02
1.065800000000000000e+04 9.869830310344696045e-02
1.065900000000000000e+04 9.457051753997802734e-02
1.066000000000000000e+04 9.839186072349548340e-02
1.066100000000000000e+04 9.395698457956314087e-02
1.066200000000000000e+04 9.894969314336776733e-02
1.066300000000000000e+04 9.483338147401809692e-02
1.066400000000000000e+04 9.839020669460296631e-02
1.066500000000000000e+04 9.366497397422790527e-02
1.066600000000000000e+04 9.682656079530715942e-02
1.066700000000000000e+04 9.365616738796234131e-02
1.066800000000000000e+04 9.545054286718368530e-02
1.066900000000000000e+04 9.420368075370788574e-02
1.067000000000000000e+04 9.302046895027160645e-02
1.067100000000000000e+04 9.367186576128005981e-02
1.067200000000000000e+04 9.140624850988388062e-02
1.067300000000000000e+04 9.340420365333557129e-02
1.067400000000000000e+04 9.104361385107040405e-02
1.067500000000000000e+04 9.251248091459274292e-02
1.067600000000000000e+04 9.058735519647598267e-02
1.067700000000000000e+04 9.187439084053039551e-02
1.067800000000000000e+04 9.032298624515533447e-02
1.067900000000000000e+04 9.155660867691040039e-02
1.068000000000000000e+04 8.993939310312271118e-02
1.068100000000000000e+04 9.111934900283813477e-02
1.068200000000000000e+04 8.941204100847244263e-02
1.068300000000000000e+04 9.088748693466186523e-02
1.068400000000000000e+04 8.878958225250244141e-02
1.068500000000000000e+04 9.047698974609375000e-02
1.068600000000000000e+04 8.801879733800888062e-02
1.068700000000000000e+04 8.980173617601394653e-02
1.068800000000000000e+04 8.750279247760772705e-02
1.068900000000000000e+04 8.926811814308166504e-02
1.069000000000000000e+04 8.691202104091644287e-02
1.069100000000000000e+04 8.920414745807647705e-02
1.069200000000000000e+04 8.650829643011093140e-02
1.069300000000000000e+04 8.966504782438278198e-02
1.069400000000000000e+04 8.643802255392074585e-02
1.069500000000000000e+04 9.000157564878463745e-02
1.069600000000000000e+04 8.671964704990386963e-02
1.069700000000000000e+04 9.087418019771575928e-02
1.069800000000000000e+04 8.785563707351684570e-02
1.069900000000000000e+04 9.321821480989456177e-02
1.070000000000000000e+04 9.056460857391357422e-02
1.070100000000000000e+04 9.663754701614379883e-02
1.070200000000000000e+04 9.456864744424819946e-02
1.070300000000000000e+04 9.820890426635742188e-02
1.070400000000000000e+04 9.680154174566268921e-02
1.070500000000000000e+04 9.785695374011993408e-02
1.070600000000000000e+04 9.632644057273864746e-02
1.070700000000000000e+04 9.493307024240493774e-02
1.070800000000000000e+04 9.463338553905487061e-02
1.070900000000000000e+04 9.338843822479248047e-02
1.071000000000000000e+04 9.577294439077377319e-02
1.071100000000000000e+04 9.685085713863372803e-02
1.071200000000000000e+04 9.625532478094100952e-02
1.071300000000000000e+04 9.876152127981185913e-02
1.071400000000000000e+04 9.501637518405914307e-02
1.071500000000000000e+04 9.769003838300704956e-02
1.071600000000000000e+04 9.541752934455871582e-02
1.071700000000000000e+04 9.619975835084915161e-02
1.071800000000000000e+04 9.602754563093185425e-02
1.071900000000000000e+04 9.479396790266036987e-02
1.072000000000000000e+04 9.358511865139007568e-02
1.072100000000000000e+04 9.479045122861862183e-02
1.072200000000000000e+04 9.297487884759902954e-02
1.072300000000000000e+04 9.425305575132369995e-02
1.072400000000000000e+04 9.331223368644714355e-02
1.072500000000000000e+04 9.152647852897644043e-02
1.072600000000000000e+04 9.417232125997543335e-02
1.072700000000000000e+04 9.049242734909057617e-02
1.072800000000000000e+04 9.523082524538040161e-02
1.072900000000000000e+04 9.103299677371978760e-02
1.073000000000000000e+04 9.406207501888275146e-02
1.073100000000000000e+04 9.119515866041183472e-02
1.073200000000000000e+04 9.247841686010360718e-02
1.073300000000000000e+04 9.104969352483749390e-02
1.073400000000000000e+04 9.138339012861251831e-02
1.073500000000000000e+04 9.020656347274780273e-02
1.073600000000000000e+04 9.086369723081588745e-02
1.073700000000000000e+04 8.947771787643432617e-02
1.073800000000000000e+04 9.094955772161483765e-02
1.073900000000000000e+04 8.932046592235565186e-02
1.074000000000000000e+04 9.063293784856796265e-02
1.074100000000000000e+04 8.943815529346466064e-02
1.074200000000000000e+04 9.015047550201416016e-02
1.074300000000000000e+04 8.938921988010406494e-02
1.074400000000000000e+04 8.996815234422683716e-02
1.074500000000000000e+04 8.883047848939895630e-02
1.074600000000000000e+04 9.015014022588729858e-02
1.074700000000000000e+04 8.809216320514678955e-02
1.074800000000000000e+04 9.042222797870635986e-02
1.074900000000000000e+04 8.748502284288406372e-02
1.075000000000000000e+04 9.056829661130905151e-02
1.075100000000000000e+04 8.744776993989944458e-02
1.075200000000000000e+04 9.093729406595230103e-02
1.075300000000000000e+04 8.780930191278457642e-02
1.075400000000000000e+04 9.103058278560638428e-02
1.075500000000000000e+04 8.776514232158660889e-02
1.075600000000000000e+04 9.024608135223388672e-02
1.075700000000000000e+04 8.763394504785537720e-02
1.075800000000000000e+04 8.931935578584671021e-02
1.075900000000000000e+04 8.773966133594512939e-02
1.076000000000000000e+04 8.863533288240432739e-02
1.076100000000000000e+04 8.793970942497253418e-02
1.076200000000000000e+04 8.847771584987640381e-02
1.076300000000000000e+04 8.827967196702957153e-02
1.076400000000000000e+04 8.892248570919036865e-02
1.076500000000000000e+04 8.880952745676040649e-02
1.076600000000000000e+04 8.968224376440048218e-02
1.076700000000000000e+04 8.959843218326568604e-02
1.076800000000000000e+04 9.031545370817184448e-02
1.076900000000000000e+04 9.022255986928939819e-02
1.077000000000000000e+04 9.126330167055130005e-02
1.077100000000000000e+04 9.050133079290390015e-02
1.077200000000000000e+04 9.471753984689712524e-02
1.077300000000000000e+04 9.071330726146697998e-02
1.077400000000000000e+04 1.014476791024208069e-01
1.077500000000000000e+04 9.100466966629028320e-02
1.077600000000000000e+04 1.012376323342323303e-01
1.077700000000000000e+04 9.101215004920959473e-02
1.077800000000000000e+04 9.310717135667800903e-02
1.077900000000000000e+04 9.168777614831924438e-02
1.078000000000000000e+04 8.915475010871887207e-02
1.078100000000000000e+04 9.215217083692550659e-02
1.078200000000000000e+04 8.853039145469665527e-02
1.078300000000000000e+04 9.100211411714553833e-02
1.078400000000000000e+04 8.887235820293426514e-02
1.078500000000000000e+04 9.177453815937042236e-02
1.078600000000000000e+04 9.070228040218353271e-02
1.078700000000000000e+04 9.348923712968826294e-02
1.078800000000000000e+04 9.142316877841949463e-02
1.078900000000000000e+04 9.324020147323608398e-02
1.079000000000000000e+04 9.129462391138076782e-02
1.079100000000000000e+04 9.092877060174942017e-02
1.079200000000000000e+04 9.249343723058700562e-02
1.079300000000000000e+04 9.085601568222045898e-02
1.079400000000000000e+04 9.302087873220443726e-02
1.079500000000000000e+04 9.118618071079254150e-02
1.079600000000000000e+04 9.218098968267440796e-02
1.079700000000000000e+04 9.015887230634689331e-02
1.079800000000000000e+04 9.070830047130584717e-02
1.079900000000000000e+04 8.896550536155700684e-02
1.080000000000000000e+04 9.077044576406478882e-02
1.080100000000000000e+04 8.890320360660552979e-02
1.080200000000000000e+04 9.102173894643783569e-02
1.080300000000000000e+04 8.901450783014297485e-02
1.080400000000000000e+04 8.948815613985061646e-02
1.080500000000000000e+04 8.925938606262207031e-02
1.080600000000000000e+04 8.794488757848739624e-02
1.080700000000000000e+04 8.925207704305648804e-02
1.080800000000000000e+04 8.746971189975738525e-02
1.080900000000000000e+04 8.813588321208953857e-02
1.081000000000000000e+04 8.752974122762680054e-02
1.081100000000000000e+04 8.685891330242156982e-02
1.081200000000000000e+04 8.745579421520233154e-02
1.081300000000000000e+04 8.607354760169982910e-02
1.081400000000000000e+04 8.704634010791778564e-02
1.081500000000000000e+04 8.542627841234207153e-02
1.081600000000000000e+04 8.684217184782028198e-02
1.081700000000000000e+04 8.499819040298461914e-02
1.081800000000000000e+04 8.664581179618835449e-02
1.081900000000000000e+04 8.496084809303283691e-02
1.082000000000000000e+04 8.661965280771255493e-02
1.082100000000000000e+04 8.602093905210494995e-02
1.082200000000000000e+04 8.779032528400421143e-02
1.082300000000000000e+04 8.869206905364990234e-02
1.082400000000000000e+04 9.106843173503875732e-02
1.082500000000000000e+04 9.151227027177810669e-02
1.082600000000000000e+04 9.522104263305664062e-02
1.082700000000000000e+04 9.298382699489593506e-02
1.082800000000000000e+04 9.819070249795913696e-02
1.082900000000000000e+04 9.412141144275665283e-02
1.083000000000000000e+04 9.880772978067398071e-02
1.083100000000000000e+04 9.261717647314071655e-02
1.083200000000000000e+04 9.735390543937683105e-02
1.083300000000000000e+04 9.154383838176727295e-02
1.083400000000000000e+04 9.637384116649627686e-02
1.083500000000000000e+04 9.324756264686584473e-02
1.083600000000000000e+04 9.382787346839904785e-02
1.083700000000000000e+04 9.399382770061492920e-02
1.083800000000000000e+04 9.137808531522750854e-02
1.083900000000000000e+04 9.413718432188034058e-02
1.084000000000000000e+04 9.165252000093460083e-02
1.084100000000000000e+04 9.424426406621932983e-02
1.084200000000000000e+04 9.206670522689819336e-02
1.084300000000000000e+04 9.328651428222656250e-02
1.084400000000000000e+04 9.026139974594116211e-02
1.084500000000000000e+04 9.348786622285842896e-02
1.084600000000000000e+04 8.977272361516952515e-02
1.084700000000000000e+04 9.584952145814895630e-02
1.084800000000000000e+04 9.148322790861129761e-02
1.084900000000000000e+04 9.882995486259460449e-02
1.085000000000000000e+04 9.398695826530456543e-02
1.085100000000000000e+04 1.001341566443443298e-01
1.085200000000000000e+04 9.549980610609054565e-02
1.085300000000000000e+04 9.834138303995132446e-02
1.085400000000000000e+04 9.376093745231628418e-02
1.085500000000000000e+04 9.418276697397232056e-02
1.085600000000000000e+04 9.108237922191619873e-02
1.085700000000000000e+04 9.203952550888061523e-02
1.085800000000000000e+04 9.046120941638946533e-02
1.085900000000000000e+04 9.205470979213714600e-02
1.086000000000000000e+04 9.103368967771530151e-02
1.086100000000000000e+04 9.160413593053817749e-02
1.086200000000000000e+04 9.141325950622558594e-02
1.086300000000000000e+04 9.014554321765899658e-02
1.086400000000000000e+04 9.164121001958847046e-02
1.086500000000000000e+04 8.874382078647613525e-02
1.086600000000000000e+04 9.109115600585937500e-02
1.086700000000000000e+04 8.820208162069320679e-02
1.086800000000000000e+04 9.027723968029022217e-02
1.086900000000000000e+04 8.884859085083007812e-02
1.087000000000000000e+04 9.003859013319015503e-02
1.087100000000000000e+04 8.946371823549270630e-02
1.087200000000000000e+04 8.937354385852813721e-02
1.087300000000000000e+04 8.924128115177154541e-02
1.087400000000000000e+04 8.797886222600936890e-02
1.087500000000000000e+04 8.896002173423767090e-02
1.087600000000000000e+04 8.703359216451644897e-02
1.087700000000000000e+04 8.908738940954208374e-02
1.087800000000000000e+04 8.715335279703140259e-02
1.087900000000000000e+04 8.927440643310546875e-02
1.088000000000000000e+04 8.814968913793563843e-02
1.088100000000000000e+04 8.900880813598632812e-02
1.088200000000000000e+04 8.905256539583206177e-02
1.088300000000000000e+04 8.818357437849044800e-02
1.088400000000000000e+04 8.939416706562042236e-02
1.088500000000000000e+04 8.702152967453002930e-02
1.088600000000000000e+04 8.955276012420654297e-02
1.088700000000000000e+04 8.611899614334106445e-02
1.088800000000000000e+04 8.969402313232421875e-02
1.088900000000000000e+04 8.593585342168807983e-02
1.089000000000000000e+04 8.969757705926895142e-02
1.089100000000000000e+04 8.637414127588272095e-02
1.089200000000000000e+04 8.957751095294952393e-02
1.089300000000000000e+04 8.715609461069107056e-02
1.089400000000000000e+04 8.964871615171432495e-02
1.089500000000000000e+04 8.847147971391677856e-02
1.089600000000000000e+04 9.015618264675140381e-02
1.089700000000000000e+04 9.028020501136779785e-02
1.089800000000000000e+04 9.104773402214050293e-02
1.089900000000000000e+04 9.224541485309600830e-02
1.090000000000000000e+04 9.180270135402679443e-02
1.090100000000000000e+04 9.294536709785461426e-02
1.090200000000000000e+04 9.118478745222091675e-02
1.090300000000000000e+04 9.096731990575790405e-02
1.090400000000000000e+04 8.892904967069625854e-02
1.090500000000000000e+04 8.840700238943099976e-02
1.090600000000000000e+04 8.750660717487335205e-02
1.090700000000000000e+04 8.832219988107681274e-02
1.090800000000000000e+04 8.890257030725479126e-02
1.090900000000000000e+04 9.017698466777801514e-02
1.091000000000000000e+04 9.101704508066177368e-02
1.091100000000000000e+04 9.138083457946777344e-02
1.091200000000000000e+04 9.083466231822967529e-02
1.091300000000000000e+04 9.049893915653228760e-02
1.091400000000000000e+04 8.864288032054901123e-02
1.091500000000000000e+04 8.885046839714050293e-02
1.091600000000000000e+04 8.689158409833908081e-02
1.091700000000000000e+04 8.811006695032119751e-02
1.091800000000000000e+04 8.665588498115539551e-02
1.091900000000000000e+04 8.782295137643814087e-02
1.092000000000000000e+04 8.701978623867034912e-02
1.092100000000000000e+04 8.722562342882156372e-02
1.092200000000000000e+04 8.714523166418075562e-02
1.092300000000000000e+04 8.632561564445495605e-02
1.092400000000000000e+04 8.715055882930755615e-02
1.092500000000000000e+04 8.538959175348281860e-02
1.092600000000000000e+04 8.749592304229736328e-02
1.092700000000000000e+04 8.529347181320190430e-02
1.092800000000000000e+04 8.865887671709060669e-02
1.092900000000000000e+04 8.705203980207443237e-02
1.093000000000000000e+04 9.057439863681793213e-02
1.093100000000000000e+04 9.011718630790710449e-02
1.093200000000000000e+04 9.201682358980178833e-02
1.093300000000000000e+04 9.199138730764389038e-02
1.093400000000000000e+04 9.177992492914199829e-02
1.093500000000000000e+04 9.134877473115921021e-02
1.093600000000000000e+04 9.019193798303604126e-02
1.093700000000000000e+04 8.994611352682113647e-02
1.093800000000000000e+04 8.857738971710205078e-02
1.093900000000000000e+04 8.969442546367645264e-02
1.094000000000000000e+04 8.766350895166397095e-02
1.094100000000000000e+04 9.125693142414093018e-02
1.094200000000000000e+04 8.735638856887817383e-02
1.094300000000000000e+04 9.325524419546127319e-02
1.094400000000000000e+04 8.756239712238311768e-02
1.094500000000000000e+04 9.284631162881851196e-02
1.094600000000000000e+04 8.857212960720062256e-02
1.094700000000000000e+04 9.068625420331954956e-02
1.094800000000000000e+04 9.008419513702392578e-02
1.094900000000000000e+04 8.953552693128585815e-02
1.095000000000000000e+04 9.143895655870437622e-02
1.095100000000000000e+04 8.922952413558959961e-02
1.095200000000000000e+04 9.179928898811340332e-02
1.095300000000000000e+04 8.801381289958953857e-02
1.095400000000000000e+04 9.031990170478820801e-02
1.095500000000000000e+04 8.631588518619537354e-02
1.095600000000000000e+04 8.834671229124069214e-02
1.095700000000000000e+04 8.584667742252349854e-02
1.095800000000000000e+04 8.754969388246536255e-02
1.095900000000000000e+04 8.630091696977615356e-02
1.096000000000000000e+04 8.736687153577804565e-02
1.096100000000000000e+04 8.668795228004455566e-02
1.096200000000000000e+04 8.787692338228225708e-02
1.096300000000000000e+04 8.725695312023162842e-02
1.096400000000000000e+04 8.979646116495132446e-02
1.096500000000000000e+04 8.835230767726898193e-02
1.096600000000000000e+04 9.099107235670089722e-02
1.096700000000000000e+04 8.864474296569824219e-02
1.096800000000000000e+04 9.038120508193969727e-02
1.096900000000000000e+04 8.873360604047775269e-02
1.097000000000000000e+04 9.087238460779190063e-02
1.097100000000000000e+04 9.020724892616271973e-02
1.097200000000000000e+04 9.026608616113662720e-02
1.097300000000000000e+04 9.011974930763244629e-02
1.097400000000000000e+04 8.939290791749954224e-02
1.097500000000000000e+04 8.940994739532470703e-02
1.097600000000000000e+04 9.058239310979843140e-02
1.097700000000000000e+04 8.841297030448913574e-02
1.097800000000000000e+04 9.031010419130325317e-02
1.097900000000000000e+04 8.816385269165039062e-02
1.098000000000000000e+04 8.873710036277770996e-02
1.098100000000000000e+04 8.900274336338043213e-02
1.098200000000000000e+04 8.782419562339782715e-02
1.098300000000000000e+04 8.901967108249664307e-02
1.098400000000000000e+04 8.704020828008651733e-02
1.098500000000000000e+04 8.863434195518493652e-02
1.098600000000000000e+04 8.684308826923370361e-02
1.098700000000000000e+04 8.799590170383453369e-02
1.098800000000000000e+04 8.602463454008102417e-02
1.098900000000000000e+04 8.678286522626876831e-02
1.099000000000000000e+04 8.484023064374923706e-02
1.099100000000000000e+04 8.605255186557769775e-02
1.099200000000000000e+04 8.418353646993637085e-02
1.099300000000000000e+04 8.548346906900405884e-02
1.099400000000000000e+04 8.367358893156051636e-02
1.099500000000000000e+04 8.495213091373443604e-02
1.099600000000000000e+04 8.306726813316345215e-02
1.099700000000000000e+04 8.485791087150573730e-02
1.099800000000000000e+04 8.278090506792068481e-02
1.099900000000000000e+04 8.516753464937210083e-02
1.100000000000000000e+04 8.343138545751571655e-02
1.100100000000000000e+04 8.611701428890228271e-02
1.100200000000000000e+04 8.464870601892471313e-02
1.100300000000000000e+04 8.705665916204452515e-02
1.100400000000000000e+04 8.510823547840118408e-02
1.100500000000000000e+04 8.732867240905761719e-02
1.100600000000000000e+04 8.528456836938858032e-02
1.100700000000000000e+04 8.696623891592025757e-02
1.100800000000000000e+04 8.583667129278182983e-02
1.100900000000000000e+04 8.612333238124847412e-02
1.101000000000000000e+04 8.679983764886856079e-02
1.101100000000000000e+04 8.534777909517288208e-02
1.101200000000000000e+04 8.780631422996520996e-02
1.101300000000000000e+04 8.519890159368515015e-02
1.101400000000000000e+04 8.860383927822113037e-02
1.101500000000000000e+04 8.619082719087600708e-02
1.101600000000000000e+04 8.935625851154327393e-02
1.101700000000000000e+04 8.809512853622436523e-02
1.101800000000000000e+04 9.044495970010757446e-02
1.101900000000000000e+04 9.017334133386611938e-02
1.102000000000000000e+04 9.140773862600326538e-02
1.102100000000000000e+04 9.138405323028564453e-02
1.102200000000000000e+04 9.042469412088394165e-02
1.102300000000000000e+04 9.141196310520172119e-02
1.102400000000000000e+04 8.767101168632507324e-02
1.102500000000000000e+04 9.168912470340728760e-02
1.102600000000000000e+04 8.754950761795043945e-02
1.102700000000000000e+04 9.228834509849548340e-02
1.102800000000000000e+04 8.799909055233001709e-02
1.102900000000000000e+04 9.135442227125167847e-02
1.103000000000000000e+04 8.749050647020339966e-02
1.103100000000000000e+04 8.926726132631301880e-02
1.103200000000000000e+04 8.734961599111557007e-02
1.103300000000000000e+04 8.692885935306549072e-02
1.103400000000000000e+04 8.728533983230590820e-02
1.103500000000000000e+04 8.587869256734848022e-02
1.103600000000000000e+04 8.721812814474105835e-02
1.103700000000000000e+04 8.625160902738571167e-02
1.103800000000000000e+04 8.681863546371459961e-02
1.103900000000000000e+04 8.642004430294036865e-02
1.104000000000000000e+04 8.554477989673614502e-02
1.104100000000000000e+04 8.580838888883590698e-02
1.104200000000000000e+04 8.412929624319076538e-02
1.104300000000000000e+04 8.542324602603912354e-02
1.104400000000000000e+04 8.312980085611343384e-02
1.104500000000000000e+04 8.558186888694763184e-02
1.104600000000000000e+04 8.212821930646896362e-02
1.104700000000000000e+04 8.615490049123764038e-02
1.104800000000000000e+04 8.143924921751022339e-02
1.104900000000000000e+04 8.656937628984451294e-02
1.105000000000000000e+04 8.140661567449569702e-02
1.105100000000000000e+04 8.694760501384735107e-02
1.105200000000000000e+04 8.205640316009521484e-02
1.105300000000000000e+04 8.797926455736160278e-02
1.105400000000000000e+04 8.318511396646499634e-02
1.105500000000000000e+04 9.004025161266326904e-02
1.105600000000000000e+04 8.519055694341659546e-02
1.105700000000000000e+04 9.305236488580703735e-02
1.105800000000000000e+04 8.789346367120742798e-02
1.105900000000000000e+04 9.561579674482345581e-02
1.106000000000000000e+04 8.957608789205551147e-02
1.106100000000000000e+04 9.483248740434646606e-02
1.106200000000000000e+04 8.834310621023178101e-02
1.106300000000000000e+04 9.013783931732177734e-02
1.106400000000000000e+04 8.588059246540069580e-02
1.106500000000000000e+04 8.613334596157073975e-02
1.106600000000000000e+04 8.618247509002685547e-02
1.106700000000000000e+04 8.578208088874816895e-02
1.106800000000000000e+04 8.875296264886856079e-02
1.106900000000000000e+04 8.650541305541992188e-02
1.107000000000000000e+04 8.980329334735870361e-02
1.107100000000000000e+04 8.562569320201873779e-02
1.107200000000000000e+04 8.809316903352737427e-02
1.107300000000000000e+04 8.418443053960800171e-02
1.107400000000000000e+04 8.588447421789169312e-02
1.107500000000000000e+04 8.450963348150253296e-02
1.107600000000000000e+04 8.493241667747497559e-02
1.107700000000000000e+04 8.666263520717620850e-02
1.107800000000000000e+04 8.500273525714874268e-02
1.107900000000000000e+04 8.968293666839599609e-02
1.108000000000000000e+04 8.604026585817337036e-02
1.108100000000000000e+04 9.358706325292587280e-02
1.108200000000000000e+04 8.902705460786819458e-02
1.108300000000000000e+04 9.726803004741668701e-02
1.108400000000000000e+04 9.226891398429870605e-02
1.108500000000000000e+04 9.815633296966552734e-02
1.108600000000000000e+04 9.179732948541641235e-02
1.108700000000000000e+04 9.523656219244003296e-02
1.108800000000000000e+04 8.964858204126358032e-02
1.108900000000000000e+04 9.253466874361038208e-02
1.109000000000000000e+04 9.048268198966979980e-02
1.109100000000000000e+04 9.004107117652893066e-02
1.109200000000000000e+04 9.257996082305908203e-02
1.109300000000000000e+04 8.842106163501739502e-02
1.109400000000000000e+04 9.252133220434188843e-02
1.109500000000000000e+04 8.832743763923645020e-02
1.109600000000000000e+04 9.072490781545639038e-02
1.109700000000000000e+04 8.925635367631912231e-02
1.109800000000000000e+04 8.931170403957366943e-02
1.109900000000000000e+04 8.983404189348220825e-02
1.110000000000000000e+04 8.861325681209564209e-02
1.110100000000000000e+04 8.899026364088058472e-02
1.110200000000000000e+04 8.712598681449890137e-02
1.110300000000000000e+04 8.731491118669509888e-02
1.110400000000000000e+04 8.576725423336029053e-02
1.110500000000000000e+04 8.668845891952514648e-02
1.110600000000000000e+04 8.604148775339126587e-02
1.110700000000000000e+04 8.636473119258880615e-02
1.110800000000000000e+04 8.622138947248458862e-02
1.110900000000000000e+04 8.519441634416580200e-02
1.111000000000000000e+04 8.537899702787399292e-02
1.111100000000000000e+04 8.432925492525100708e-02
1.111200000000000000e+04 8.452294766902923584e-02
1.111300000000000000e+04 8.424708247184753418e-02
1.111400000000000000e+04 8.416513353586196899e-02
1.111500000000000000e+04 8.408552408218383789e-02
1.111600000000000000e+04 8.380051702260971069e-02
1.111700000000000000e+04 8.328220248222351074e-02
1.111800000000000000e+04 8.292661607265472412e-02
1.111900000000000000e+04 8.244687318801879883e-02
1.112000000000000000e+04 8.238115906715393066e-02
1.112100000000000000e+04 8.240287005901336670e-02
1.112200000000000000e+04 8.245902508497238159e-02
1.112300000000000000e+04 8.298043906688690186e-02
1.112400000000000000e+04 8.304613828659057617e-02
1.112500000000000000e+04 8.406274765729904175e-02
1.112600000000000000e+04 8.441351354122161865e-02
1.112700000000000000e+04 8.553148061037063599e-02
1.112800000000000000e+04 8.607874065637588501e-02
1.112900000000000000e+04 8.642005920410156250e-02
1.113000000000000000e+04 8.709834516048431396e-02
1.113100000000000000e+04 8.629943430423736572e-02
1.113200000000000000e+04 8.776908367872238159e-02
1.113300000000000000e+04 8.634793013334274292e-02
1.113400000000000000e+04 8.845347911119461060e-02
1.113500000000000000e+04 8.623684197664260864e-02
1.113600000000000000e+04 8.796832710504531860e-02
1.113700000000000000e+04 8.606930077075958252e-02
1.113800000000000000e+04 8.637791872024536133e-02
1.113900000000000000e+04 8.690255135297775269e-02
1.114000000000000000e+04 8.509989827871322632e-02
1.114100000000000000e+04 8.821128308773040771e-02
1.114200000000000000e+04 8.564205467700958252e-02
1.114300000000000000e+04 8.921510726213455200e-02
1.114400000000000000e+04 8.747602999210357666e-02
1.114500000000000000e+04 8.926957845687866211e-02
1.114600000000000000e+04 8.866929262876510620e-02
1.114700000000000000e+04 8.766946941614151001e-02
1.114800000000000000e+04 8.827898651361465454e-02
1.114900000000000000e+04 8.579254895448684692e-02
1.115000000000000000e+04 8.638440817594528198e-02
1.115100000000000000e+04 8.485860377550125122e-02
1.115200000000000000e+04 8.475795388221740723e-02
1.115300000000000000e+04 8.447975665330886841e-02
1.115400000000000000e+04 8.505824208259582520e-02
1.115500000000000000e+04 8.490974456071853638e-02
1.115600000000000000e+04 8.600242435932159424e-02
1.115700000000000000e+04 8.616004884243011475e-02
1.115800000000000000e+04 8.702665567398071289e-02
1.115900000000000000e+04 8.798035234212875366e-02
1.116000000000000000e+04 8.899043500423431396e-02
1.116100000000000000e+04 9.049452096223831177e-02
1.116200000000000000e+04 9.213072061538696289e-02
1.116300000000000000e+04 9.288677573204040527e-02
1.116400000000000000e+04 9.440792351961135864e-02
1.116500000000000000e+04 9.266493469476699829e-02
1.116600000000000000e+04 9.344600886106491089e-02
1.116700000000000000e+04 9.023850411176681519e-02
1.116800000000000000e+04 9.102939069271087646e-02
1.116900000000000000e+04 8.996516466140747070e-02
1.117000000000000000e+04 9.105280786752700806e-02
1.117100000000000000e+04 9.252112358808517456e-02
1.117200000000000000e+04 9.097094833850860596e-02
1.117300000000000000e+04 9.271910041570663452e-02
1.117400000000000000e+04 8.856729418039321899e-02
1.117500000000000000e+04 9.071975201368331909e-02
1.117600000000000000e+04 8.880374580621719360e-02
1.117700000000000000e+04 9.081918001174926758e-02
1.117800000000000000e+04 9.123573452234268188e-02
1.117900000000000000e+04 9.009795635938644409e-02
1.118000000000000000e+04 9.048972278833389282e-02
1.118100000000000000e+04 8.802293241024017334e-02
1.118200000000000000e+04 8.861043304204940796e-02
1.118300000000000000e+04 8.802279829978942871e-02
1.118400000000000000e+04 8.827520161867141724e-02
1.118500000000000000e+04 8.861103653907775879e-02
1.118600000000000000e+04 8.809288591146469116e-02
1.118700000000000000e+04 8.724231272935867310e-02
1.118800000000000000e+04 8.713561296463012695e-02
1.118900000000000000e+04 8.575943112373352051e-02
1.119000000000000000e+04 8.624374866485595703e-02
1.119100000000000000e+04 8.553359657526016235e-02
1.119200000000000000e+04 8.569920808076858521e-02
1.119300000000000000e+04 8.542533963918685913e-02
1.119400000000000000e+04 8.486219495534896851e-02
1.119500000000000000e+04 8.462879061698913574e-02
1.119600000000000000e+04 8.400586992502212524e-02
1.119700000000000000e+04 8.421262353658676147e-02
1.119800000000000000e+04 8.386423438787460327e-02
1.119900000000000000e+04 8.440773189067840576e-02
1.120000000000000000e+04 8.399517089128494263e-02
1.120100000000000000e+04 8.454219996929168701e-02
1.120200000000000000e+04 8.431619405746459961e-02
1.120300000000000000e+04 8.512052148580551147e-02
1.120400000000000000e+04 8.490440994501113892e-02
1.120500000000000000e+04 8.614453673362731934e-02
1.120600000000000000e+04 8.541508018970489502e-02
1.120700000000000000e+04 8.701311051845550537e-02
1.120800000000000000e+04 8.570095896720886230e-02
1.120900000000000000e+04 8.714579045772552490e-02
1.121000000000000000e+04 8.564024418592453003e-02
1.121100000000000000e+04 8.587174117565155029e-02
1.121200000000000000e+04 8.529030531644821167e-02
1.121300000000000000e+04 8.384768664836883545e-02
1.121400000000000000e+04 8.612987399101257324e-02
1.121500000000000000e+04 8.274193108081817627e-02
1.121600000000000000e+04 8.840790390968322754e-02
1.121700000000000000e+04 8.281356096267700195e-02
1.121800000000000000e+04 8.984193950891494751e-02
1.121900000000000000e+04 8.331514149904251099e-02
1.122000000000000000e+04 8.896560221910476685e-02
1.122100000000000000e+04 8.379191160202026367e-02
1.122200000000000000e+04 8.687578141689300537e-02
1.122300000000000000e+04 8.439867198467254639e-02
1.122400000000000000e+04 8.541519194841384888e-02
1.122500000000000000e+04 8.539699763059616089e-02
1.122600000000000000e+04 8.482936024665832520e-02
1.122700000000000000e+04 8.559965342283248901e-02
1.122800000000000000e+04 8.408528566360473633e-02
1.122900000000000000e+04 8.430711179971694946e-02
1.123000000000000000e+04 8.332443982362747192e-02
1.123100000000000000e+04 8.344061672687530518e-02
1.123200000000000000e+04 8.328098058700561523e-02
1.123300000000000000e+04 8.339619636535644531e-02
1.123400000000000000e+04 8.324260264635086060e-02
1.123500000000000000e+04 8.315200358629226685e-02
1.123600000000000000e+04 8.248531073331832886e-02
1.123700000000000000e+04 8.306731283664703369e-02
1.123800000000000000e+04 8.129277825355529785e-02
1.123900000000000000e+04 8.354324847459793091e-02
1.124000000000000000e+04 8.047620952129364014e-02
1.124100000000000000e+04 8.420902490615844727e-02
1.124200000000000000e+04 8.029004186391830444e-02
1.124300000000000000e+04 8.451744914054870605e-02
1.124400000000000000e+04 8.047197014093399048e-02
1.124500000000000000e+04 8.422171324491500854e-02
1.124600000000000000e+04 8.089656382799148560e-02
1.124700000000000000e+04 8.373889327049255371e-02
1.124800000000000000e+04 8.187681436538696289e-02
1.124900000000000000e+04 8.371479064226150513e-02
1.125000000000000000e+04 8.359821885824203491e-02
1.125100000000000000e+04 8.410514146089553833e-02
1.125200000000000000e+04 8.571794629096984863e-02
1.125300000000000000e+04 8.427163213491439819e-02
1.125400000000000000e+04 8.700203150510787964e-02
1.125500000000000000e+04 8.352091163396835327e-02
1.125600000000000000e+04 8.626182377338409424e-02
1.125700000000000000e+04 8.232136815786361694e-02
1.125800000000000000e+04 8.435551077127456665e-02
1.125900000000000000e+04 8.241137117147445679e-02
1.126000000000000000e+04 8.346652239561080933e-02
1.126100000000000000e+04 8.416041731834411621e-02
1.126200000000000000e+04 8.381672948598861694e-02
1.126300000000000000e+04 8.534274250268936157e-02
1.126400000000000000e+04 8.421309292316436768e-02
1.126500000000000000e+04 8.432628214359283447e-02
1.126600000000000000e+04 8.453083038330078125e-02
1.126700000000000000e+04 8.257693797349929810e-02
1.126800000000000000e+04 8.556479960680007935e-02
1.126900000000000000e+04 8.227875083684921265e-02
1.127000000000000000e+04 8.685690909624099731e-02
1.127100000000000000e+04 8.336003124713897705e-02
1.127200000000000000e+04 8.588075637817382812e-02
1.127300000000000000e+04 8.492549508810043335e-02
1.127400000000000000e+04 8.429790288209915161e-02
1.127500000000000000e+04 8.728473633527755737e-02
1.127600000000000000e+04 8.448090404272079468e-02
1.127700000000000000e+04 8.841147273778915405e-02
1.127800000000000000e+04 8.376159518957138062e-02
1.127900000000000000e+04 8.736327290534973145e-02
1.128000000000000000e+04 8.317610621452331543e-02
1.128100000000000000e+04 8.604793250560760498e-02
1.128200000000000000e+04 8.402741700410842896e-02
1.128300000000000000e+04 8.451949059963226318e-02
1.128400000000000000e+04 8.387682586908340454e-02
1.128500000000000000e+04 8.330464363098144531e-02
1.128600000000000000e+04 8.251794427633285522e-02
1.128700000000000000e+04 8.316044509410858154e-02
1.128800000000000000e+04 8.233411610126495361e-02
1.128900000000000000e+04 8.298795670270919800e-02
1.129000000000000000e+04 8.283039182424545288e-02
1.129100000000000000e+04 8.233522623777389526e-02
1.129200000000000000e+04 8.309739828109741211e-02
1.129300000000000000e+04 8.137120306491851807e-02
1.129400000000000000e+04 8.298577368259429932e-02
1.129500000000000000e+04 8.047153055667877197e-02
1.129600000000000000e+04 8.272638171911239624e-02
1.129700000000000000e+04 7.985466718673706055e-02
1.129800000000000000e+04 8.246961236000061035e-02
1.129900000000000000e+04 7.931637763977050781e-02
1.130000000000000000e+04 8.267961442470550537e-02
1.130100000000000000e+04 7.928402721881866455e-02
1.130200000000000000e+04 8.375514298677444458e-02
1.130300000000000000e+04 8.025228232145309448e-02
1.130400000000000000e+04 8.621725440025329590e-02
1.130500000000000000e+04 8.275258541107177734e-02
1.130600000000000000e+04 9.022721648216247559e-02
1.130700000000000000e+04 8.616732060909271240e-02
1.130800000000000000e+04 9.242687374353408813e-02
1.130900000000000000e+04 8.678372949361801147e-02
1.131000000000000000e+04 8.967400342226028442e-02
1.131100000000000000e+04 8.541524410247802734e-02
1.131200000000000000e+04 8.585944026708602905e-02
1.131300000000000000e+04 8.611652255058288574e-02
1.131400000000000000e+04 8.391356468200683594e-02
1.131500000000000000e+04 8.734814077615737915e-02
1.131600000000000000e+04 8.271002024412155151e-02
1.131700000000000000e+04 8.752869814634323120e-02
1.131800000000000000e+04 8.292111009359359741e-02
1.131900000000000000e+04 8.632506430149078369e-02
1.132000000000000000e+04 8.469772338867187500e-02
1.132100000000000000e+04 8.456401526927947998e-02
1.132200000000000000e+04 8.641029894351959229e-02
1.132300000000000000e+04 8.285595476627349854e-02
1.132400000000000000e+04 8.636780083179473877e-02
1.132500000000000000e+04 8.186405152082443237e-02
1.132600000000000000e+04 8.488933742046356201e-02
1.132700000000000000e+04 8.273719251155853271e-02
1.132800000000000000e+04 8.364985883235931396e-02
1.132900000000000000e+04 8.331850916147232056e-02
1.133000000000000000e+04 8.274409174919128418e-02
1.133100000000000000e+04 8.287963271141052246e-02
1.133200000000000000e+04 8.194104582071304321e-02
1.133300000000000000e+04 8.262428641319274902e-02
1.133400000000000000e+04 8.100657910108566284e-02
1.133500000000000000e+04 8.257015049457550049e-02
1.133600000000000000e+04 7.994963973760604858e-02
1.133700000000000000e+04 8.192938566207885742e-02
1.133800000000000000e+04 7.933896034955978394e-02
1.133900000000000000e+04 8.090937137603759766e-02
1.134000000000000000e+04 7.930793613195419312e-02
1.134100000000000000e+04 7.975326478481292725e-02
1.134200000000000000e+04 7.937691360712051392e-02
1.134300000000000000e+04 7.896476238965988159e-02
1.134400000000000000e+04 7.933201640844345093e-02
1.134500000000000000e+04 7.905273884534835815e-02
1.134600000000000000e+04 7.964961975812911987e-02
1.134700000000000000e+04 8.041565120220184326e-02
1.134800000000000000e+04 8.065854012966156006e-02
1.134900000000000000e+04 8.328477293252944946e-02
1.135000000000000000e+04 8.325056731700897217e-02
1.135100000000000000e+04 8.805090188980102539e-02
1.135200000000000000e+04 8.832935243844985962e-02
1.135300000000000000e+04 9.247933328151702881e-02
1.135400000000000000e+04 9.432884305715560913e-02
1.135500000000000000e+04 9.587487578392028809e-02
1.135600000000000000e+04 9.561114758253097534e-02
1.135700000000000000e+04 9.264291822910308838e-02
1.135800000000000000e+04 8.917304873466491699e-02
1.135900000000000000e+04 8.779205381870269775e-02
1.136000000000000000e+04 8.973296731710433960e-02
1.136100000000000000e+04 9.321074187755584717e-02
1.136200000000000000e+04 9.250217676162719727e-02
1.136300000000000000e+04 9.379719197750091553e-02
1.136400000000000000e+04 8.809632807970046997e-02
1.136500000000000000e+04 8.909389376640319824e-02
1.136600000000000000e+04 8.853506296873092651e-02
1.136700000000000000e+04 8.913647383451461792e-02
1.136800000000000000e+04 9.059400111436843872e-02
1.136900000000000000e+04 8.747916668653488159e-02
1.137000000000000000e+04 8.731432259082794189e-02
1.137100000000000000e+04 8.683846145868301392e-02
1.137200000000000000e+04 8.676860481500625610e-02
1.137300000000000000e+04 8.759867399930953979e-02
1.137400000000000000e+04 8.643760532140731812e-02
1.137500000000000000e+04 8.452714979648590088e-02
1.137600000000000000e+04 8.575110137462615967e-02
1.137700000000000000e+04 8.352398127317428589e-02
1.137800000000000000e+04 8.680904656648635864e-02
1.137900000000000000e+04 8.362648636102676392e-02
1.138000000000000000e+04 8.497785776853561401e-02
1.138100000000000000e+04 8.325240761041641235e-02
1.138200000000000000e+04 8.339980989694595337e-02
1.138300000000000000e+04 8.341065049171447754e-02
1.138400000000000000e+04 8.281456679105758667e-02
1.138500000000000000e+04 8.236404508352279663e-02
1.138600000000000000e+04 8.268851786851882935e-02
1.138700000000000000e+04 8.130453526973724365e-02
1.138800000000000000e+04 8.353614062070846558e-02
1.138900000000000000e+04 8.109960705041885376e-02
1.139000000000000000e+04 8.326055854558944702e-02
1.139100000000000000e+04 8.109322190284729004e-02
1.139200000000000000e+04 8.251285552978515625e-02
1.139300000000000000e+04 8.138572424650192261e-02
1.139400000000000000e+04 8.241149783134460449e-02
1.139500000000000000e+04 8.123993128538131714e-02
1.139600000000000000e+04 8.326873928308486938e-02
1.139700000000000000e+04 8.142178505659103394e-02
1.139800000000000000e+04 8.457992225885391235e-02
1.139900000000000000e+04 8.203048259019851685e-02
1.140000000000000000e+04 8.507665991783142090e-02
1.140100000000000000e+04 8.223474025726318359e-02
1.140200000000000000e+04 8.438796550035476685e-02
1.140300000000000000e+04 8.154863864183425903e-02
1.140400000000000000e+04 8.249966055154800415e-02
1.140500000000000000e+04 8.049887418746948242e-02
1.140600000000000000e+04 8.071096986532211304e-02
1.140700000000000000e+04 8.123341947793960571e-02
1.140800000000000000e+04 8.208674937486648560e-02
1.140900000000000000e+04 8.385384827852249146e-02
1.141000000000000000e+04 8.669910579919815063e-02
1.141100000000000000e+04 8.651307225227355957e-02
1.141200000000000000e+04 9.058500826358795166e-02
1.141300000000000000e+04 8.680154383182525635e-02
1.141400000000000000e+04 9.092050045728683472e-02
1.141500000000000000e+04 8.457548171281814575e-02
1.141600000000000000e+04 8.863364160060882568e-02
1.141700000000000000e+04 8.281201869249343872e-02
1.141800000000000000e+04 8.683979511260986328e-02
1.141900000000000000e+04 8.322466909885406494e-02
1.142000000000000000e+04 8.642876148223876953e-02
1.142100000000000000e+04 8.364937454462051392e-02
1.142200000000000000e+04 8.548126369714736938e-02
1.142300000000000000e+04 8.288598805665969849e-02
1.142400000000000000e+04 8.361611515283584595e-02
1.142500000000000000e+04 8.292528986930847168e-02
1.142600000000000000e+04 8.251561224460601807e-02
1.142700000000000000e+04 8.431313186883926392e-02
1.142800000000000000e+04 8.219865709543228149e-02
1.142900000000000000e+04 8.480300754308700562e-02
1.143000000000000000e+04 8.154271543025970459e-02
1.143100000000000000e+04 8.393970131874084473e-02
1.143200000000000000e+04 8.051974326372146606e-02
1.143300000000000000e+04 8.256828784942626953e-02
1.143400000000000000e+04 7.986722141504287720e-02
1.143500000000000000e+04 8.131505548954010010e-02
1.143600000000000000e+04 7.991144806146621704e-02
1.143700000000000000e+04 8.029723167419433594e-02
1.143800000000000000e+04 8.024851977825164795e-02
1.143900000000000000e+04 7.937084138393402100e-02
1.144000000000000000e+04 8.034948259592056274e-02
1.144100000000000000e+04 7.860065251588821411e-02
1.144200000000000000e+04 8.009386062622070312e-02
1.144300000000000000e+04 7.818555831909179688e-02
1.144400000000000000e+04 7.966014742851257324e-02
1.144500000000000000e+04 7.821392267942428589e-02
1.144600000000000000e+04 7.954139262437820435e-02
1.144700000000000000e+04 7.856013625860214233e-02
1.144800000000000000e+04 7.980670779943466187e-02
1.144900000000000000e+04 7.899916917085647583e-02
1.145000000000000000e+04 8.027526736259460449e-02
1.145100000000000000e+04 7.959917187690734863e-02
1.145200000000000000e+04 8.106525242328643799e-02
1.145300000000000000e+04 8.051761239767074585e-02
1.145400000000000000e+04 8.235543966293334961e-02
1.145500000000000000e+04 8.145886659622192383e-02
1.145600000000000000e+04 8.396586775779724121e-02
1.145700000000000000e+04 8.162439614534378052e-02
1.145800000000000000e+04 8.506581932306289673e-02
1.145900000000000000e+04 8.144129812717437744e-02
1.146000000000000000e+04 8.532043546438217163e-02
1.146100000000000000e+04 8.128849416971206665e-02
1.146200000000000000e+04 8.521822839975357056e-02
1.146300000000000000e+04 8.134429156780242920e-02
1.146400000000000000e+04 8.545728027820587158e-02
1.146500000000000000e+04 8.248095214366912842e-02
1.146600000000000000e+04 8.531876653432846069e-02
1.146700000000000000e+04 8.345927298069000244e-02
1.146800000000000000e+04 8.342556655406951904e-02
1.146900000000000000e+04 8.293008059263229370e-02
1.147000000000000000e+04 8.160198479890823364e-02
1.147100000000000000e+04 8.301142603158950806e-02
1.147200000000000000e+04 8.194744586944580078e-02
1.147300000000000000e+04 8.347756415605545044e-02
1.147400000000000000e+04 8.283820748329162598e-02
1.147500000000000000e+04 8.293222635984420776e-02
1.147600000000000000e+04 8.326125144958496094e-02
1.147700000000000000e+04 8.234926313161849976e-02
1.147800000000000000e+04 8.436819165945053101e-02
1.147900000000000000e+04 8.193328976631164551e-02
1.148000000000000000e+04 8.539173007011413574e-02
1.148100000000000000e+04 8.080270141363143921e-02
1.148200000000000000e+04 8.477968722581863403e-02
1.148300000000000000e+04 7.927089184522628784e-02
1.148400000000000000e+04 8.374332636594772339e-02
1.148500000000000000e+04 7.872408628463745117e-02
1.148600000000000000e+04 8.375099301338195801e-02
1.148700000000000000e+04 7.896953821182250977e-02
1.148800000000000000e+04 8.349778503179550171e-02
1.148900000000000000e+04 7.930263876914978027e-02
1.149000000000000000e+04 8.169312030076980591e-02
1.149100000000000000e+04 7.969763875007629395e-02
1.149200000000000000e+04 7.962189614772796631e-02
1.149300000000000000e+04 7.995188981294631958e-02
1.149400000000000000e+04 7.841983437538146973e-02
1.149500000000000000e+04 7.979552447795867920e-02
1.149600000000000000e+04 7.792204618453979492e-02
1.149700000000000000e+04 7.957278937101364136e-02
1.149800000000000000e+04 7.786203920841217041e-02
1.149900000000000000e+04 7.956352829933166504e-02
1.150000000000000000e+04 7.835125178098678589e-02
1.150100000000000000e+04 7.981214672327041626e-02
1.150200000000000000e+04 7.898043841123580933e-02
1.150300000000000000e+04 8.004385232925415039e-02
1.150400000000000000e+04 7.921331375837326050e-02
1.150500000000000000e+04 8.002416044473648071e-02
1.150600000000000000e+04 7.900296896696090698e-02
1.150700000000000000e+04 7.987336814403533936e-02
1.150800000000000000e+04 7.859323918819427490e-02
1.150900000000000000e+04 7.966928184032440186e-02
1.151000000000000000e+04 7.820813357830047607e-02
1.151100000000000000e+04 7.931069284677505493e-02
1.151200000000000000e+04 7.800240814685821533e-02
1.151300000000000000e+04 7.890267670154571533e-02
1.151400000000000000e+04 7.786204665899276733e-02
1.151500000000000000e+04 7.875306159257888794e-02
1.151600000000000000e+04 7.764371484518051147e-02
1.151700000000000000e+04 7.872974127531051636e-02
1.151800000000000000e+04 7.731749117374420166e-02
1.151900000000000000e+04 7.861453294754028320e-02
1.152000000000000000e+04 7.702571898698806763e-02
1.152100000000000000e+04 7.854298502206802368e-02
1.152200000000000000e+04 7.707522064447402954e-02
1.152300000000000000e+04 7.895648479461669922e-02
1.152400000000000000e+04 7.790864259004592896e-02
1.152500000000000000e+04 8.027768880128860474e-02
1.152600000000000000e+04 8.003596216440200806e-02
1.152700000000000000e+04 8.284167200326919556e-02
1.152800000000000000e+04 8.384390920400619507e-02
1.152900000000000000e+04 8.630044758319854736e-02
1.153000000000000000e+04 8.775652199983596802e-02
1.153100000000000000e+04 8.834432065486907959e-02
1.153200000000000000e+04 8.617356419563293457e-02
1.153300000000000000e+04 8.690711110830307007e-02
1.153400000000000000e+04 8.142112195491790771e-02
1.153500000000000000e+04 8.570010960102081299e-02
1.153600000000000000e+04 8.191873133182525635e-02
1.153700000000000000e+04 8.789216727018356323e-02
1.153800000000000000e+04 8.420818299055099487e-02
1.153900000000000000e+04 8.845040947198867798e-02
1.154000000000000000e+04 8.471269905567169189e-02
1.154100000000000000e+04 8.544061332941055298e-02
1.154200000000000000e+04 8.339912444353103638e-02
1.154300000000000000e+04 8.227054774761199951e-02
1.154400000000000000e+04 8.331671357154846191e-02
1.154500000000000000e+04 8.300089091062545776e-02
1.154600000000000000e+04 8.586332201957702637e-02
1.154700000000000000e+04 8.491944521665573120e-02
1.154800000000000000e+04 8.569843322038650513e-02
1.154900000000000000e+04 8.306138962507247925e-02
1.155000000000000000e+04 8.354415744543075562e-02
1.155100000000000000e+04 8.156668394804000854e-02
1.155200000000000000e+04 8.480544388294219971e-02
1.155300000000000000e+04 8.263241499662399292e-02
1.155400000000000000e+04 8.618675172328948975e-02
1.155500000000000000e+04 8.211483806371688843e-02
1.155600000000000000e+04 8.516250550746917725e-02
1.155700000000000000e+04 8.082931488752365112e-02
1.155800000000000000e+04 8.529664576053619385e-02
1.155900000000000000e+04 8.151289820671081543e-02
1.156000000000000000e+04 8.524764329195022583e-02
1.156100000000000000e+04 8.284968137741088867e-02
1.156200000000000000e+04 8.303029090166091919e-02
1.156300000000000000e+04 8.276286721229553223e-02
1.156400000000000000e+04 8.049557358026504517e-02
1.156500000000000000e+04 8.220522105693817139e-02
1.156600000000000000e+04 8.005861192941665649e-02
1.156700000000000000e+04 8.341959118843078613e-02
1.156800000000000000e+04 8.065788447856903076e-02
1.156900000000000000e+04 8.419170975685119629e-02
1.157000000000000000e+04 8.053237944841384888e-02
1.157100000000000000e+04 8.227448910474777222e-02
1.157200000000000000e+04 8.031836897134780884e-02
1.157300000000000000e+04 8.034978061914443970e-02
1.157400000000000000e+04 8.039628714323043823e-02
1.157500000000000000e+04 7.964377105236053467e-02
1.157600000000000000e+04 8.037372678518295288e-02
1.157700000000000000e+04 7.908037304878234863e-02
1.157800000000000000e+04 7.981277257204055786e-02
1.157900000000000000e+04 7.860632240772247314e-02
1.158000000000000000e+04 7.920554280281066895e-02
1.158100000000000000e+04 7.834257185459136963e-02
1.158200000000000000e+04 7.910139113664627075e-02
1.158300000000000000e+04 7.814375311136245728e-02
1.158400000000000000e+04 7.863276451826095581e-02
1.158500000000000000e+04 7.802867889404296875e-02
1.158600000000000000e+04 7.764957100152969360e-02
1.158700000000000000e+04 7.790012657642364502e-02
1.158800000000000000e+04 7.687003910541534424e-02
1.158900000000000000e+04 7.784985750913619995e-02
1.159000000000000000e+04 7.659812271595001221e-02
1.159100000000000000e+04 7.817850261926651001e-02
1.159200000000000000e+04 7.690326124429702759e-02
1.159300000000000000e+04 7.924974709749221802e-02
1.159400000000000000e+04 7.819779217243194580e-02
1.159500000000000000e+04 8.229760080575942993e-02
1.159600000000000000e+04 8.191630989313125610e-02
1.159700000000000000e+04 8.833121508359909058e-02
1.159800000000000000e+04 8.875011652708053589e-02
1.159900000000000000e+04 9.491948783397674561e-02
1.160000000000000000e+04 9.401000291109085083e-02
1.160100000000000000e+04 9.624931961297988892e-02
1.160200000000000000e+04 9.130229055881500244e-02
1.160300000000000000e+04 8.951179683208465576e-02
1.160400000000000000e+04 8.643454313278198242e-02
1.160500000000000000e+04 8.559558540582656860e-02
1.160600000000000000e+04 8.920457959175109863e-02
1.160700000000000000e+04 8.952921628952026367e-02
1.160800000000000000e+04 9.100326895713806152e-02
1.160900000000000000e+04 8.962606638669967651e-02
1.161000000000000000e+04 8.733268827199935913e-02
1.161100000000000000e+04 8.788556605577468872e-02
1.161200000000000000e+04 8.833375573158264160e-02
1.161300000000000000e+04 8.809989690780639648e-02
1.161400000000000000e+04 9.031575918197631836e-02
1.161500000000000000e+04 8.638370037078857422e-02
1.161600000000000000e+04 8.664873987436294556e-02
1.161700000000000000e+04 8.556275069713592529e-02
1.161800000000000000e+04 8.464948832988739014e-02
1.161900000000000000e+04 8.655229955911636353e-02
1.162000000000000000e+04 8.448071777820587158e-02
1.162100000000000000e+04 8.442860841751098633e-02
1.162200000000000000e+04 8.436167240142822266e-02
1.162300000000000000e+04 8.270417153835296631e-02
1.162400000000000000e+04 8.400779962539672852e-02
1.162500000000000000e+04 8.266682177782058716e-02
1.162600000000000000e+04 8.218718320131301880e-02
1.162700000000000000e+04 8.300875127315521240e-02
1.162800000000000000e+04 8.081880211830139160e-02
1.162900000000000000e+04 8.316513150930404663e-02
1.163000000000000000e+04 8.079925924539566040e-02
1.163100000000000000e+04 8.162081241607666016e-02
1.163200000000000000e+04 8.109236508607864380e-02
1.163300000000000000e+04 8.004457503557205200e-02
1.163400000000000000e+04 8.134438842535018921e-02
1.163500000000000000e+04 7.967872917652130127e-02
1.163600000000000000e+04 8.055753260850906372e-02
1.163700000000000000e+04 7.971829921007156372e-02
1.163800000000000000e+04 7.963225245475769043e-02
1.163900000000000000e+04 7.944778352975845337e-02
1.164000000000000000e+04 7.915549725294113159e-02
1.164100000000000000e+04 7.838794589042663574e-02
1.164200000000000000e+04 7.895475625991821289e-02
1.164300000000000000e+04 7.765761762857437134e-02
1.164400000000000000e+04 7.846505939960479736e-02
1.164500000000000000e+04 7.744837552309036255e-02
1.164600000000000000e+04 7.729507982730865479e-02
1.164700000000000000e+04 7.734218239784240723e-02
1.164800000000000000e+04 7.645781338214874268e-02
1.164900000000000000e+04 7.736004143953323364e-02
1.165000000000000000e+04 7.601352035999298096e-02
1.165100000000000000e+04 7.697399705648422241e-02
1.165200000000000000e+04 7.543038576841354370e-02
1.165300000000000000e+04 7.666429877281188965e-02
1.165400000000000000e+04 7.506814599037170410e-02
1.165500000000000000e+04 7.670942693948745728e-02
1.165600000000000000e+04 7.478691637516021729e-02
1.165700000000000000e+04 7.681903988122940063e-02
1.165800000000000000e+04 7.459934055805206299e-02
1.165900000000000000e+04 7.742597162723541260e-02
1.166000000000000000e+04 7.496304064989089966e-02
1.166100000000000000e+04 7.908393442630767822e-02
1.166200000000000000e+04 7.621114701032638550e-02
1.166300000000000000e+04 8.181850612163543701e-02
1.166400000000000000e+04 7.803298532962799072e-02
1.166500000000000000e+04 8.476012945175170898e-02
1.166600000000000000e+04 7.931486517190933228e-02
1.166700000000000000e+04 8.568745106458663940e-02
1.166800000000000000e+04 7.983826100826263428e-02
1.166900000000000000e+04 8.345267176628112793e-02
1.167000000000000000e+04 8.174796402454376221e-02
1.167100000000000000e+04 8.069582283496856689e-02
1.167200000000000000e+04 8.447729051113128662e-02
1.167300000000000000e+04 7.922097295522689819e-02
1.167400000000000000e+04 8.394651859998703003e-02
1.167500000000000000e+04 7.822956144809722900e-02
1.167600000000000000e+04 8.118488639593124390e-02
1.167700000000000000e+04 7.964692264795303345e-02
1.167800000000000000e+04 7.984456419944763184e-02
1.167900000000000000e+04 8.225122094154357910e-02
1.168000000000000000e+04 7.990451157093048096e-02
1.168100000000000000e+04 8.322858065366744995e-02
1.168200000000000000e+04 7.953102886676788330e-02
1.168300000000000000e+04 8.160574734210968018e-02
1.168400000000000000e+04 7.916513830423355103e-02
1.168500000000000000e+04 7.970037311315536499e-02
1.168600000000000000e+04 8.025124669075012207e-02
1.168700000000000000e+04 7.855892181396484375e-02
1.168800000000000000e+04 8.078785985708236694e-02
1.168900000000000000e+04 7.800244539976119995e-02
1.169000000000000000e+04 7.950746268033981323e-02
1.169100000000000000e+04 7.798527181148529053e-02
1.169200000000000000e+04 7.818385213613510132e-02
1.169300000000000000e+04 7.812643051147460938e-02
1.169400000000000000e+04 7.729377597570419312e-02
1.169500000000000000e+04 7.812573760747909546e-02
1.169600000000000000e+04 7.647389173507690430e-02
1.169700000000000000e+04 7.794146984815597534e-02
1.169800000000000000e+04 7.612618803977966309e-02
1.169900000000000000e+04 7.715021818876266479e-02
1.170000000000000000e+04 7.611946016550064087e-02
1.170100000000000000e+04 7.604406774044036865e-02
1.170200000000000000e+04 7.593802362680435181e-02
1.170300000000000000e+04 7.518106698989868164e-02
1.170400000000000000e+04 7.580845803022384644e-02
1.170500000000000000e+04 7.490644603967666626e-02
1.170600000000000000e+04 7.543420046567916870e-02
1.170700000000000000e+04 7.505751401185989380e-02
1.170800000000000000e+04 7.475176453590393066e-02
1.170900000000000000e+04 7.560569047927856445e-02
1.171000000000000000e+04 7.425481826066970825e-02
1.171100000000000000e+04 7.622403651475906372e-02
1.171200000000000000e+04 7.457800209522247314e-02
1.171300000000000000e+04 7.696398347616195679e-02
1.171400000000000000e+04 7.579527795314788818e-02
1.171500000000000000e+04 7.807231694459915161e-02
1.171600000000000000e+04 7.813562452793121338e-02
1.171700000000000000e+04 7.977767288684844971e-02
1.171800000000000000e+04 8.111424744129180908e-02
1.171900000000000000e+04 8.156773447990417480e-02
1.172000000000000000e+04 8.287820219993591309e-02
1.172100000000000000e+04 8.153349161148071289e-02
1.172200000000000000e+04 8.214365690946578979e-02
1.172300000000000000e+04 7.921266555786132812e-02
1.172400000000000000e+04 8.113182336091995239e-02
1.172500000000000000e+04 7.813815772533416748e-02
1.172600000000000000e+04 8.197032660245895386e-02
1.172700000000000000e+04 7.901069521903991699e-02
1.172800000000000000e+04 8.229373395442962646e-02
1.172900000000000000e+04 7.904046773910522461e-02
1.173000000000000000e+04 8.068039268255233765e-02
1.173100000000000000e+04 7.810071855783462524e-02
1.173200000000000000e+04 8.014845848083496094e-02
1.173300000000000000e+04 7.860311865806579590e-02
1.173400000000000000e+04 8.275735378265380859e-02
1.173500000000000000e+04 8.068409562110900879e-02
1.173600000000000000e+04 8.561614155769348145e-02
1.173700000000000000e+04 8.259412646293640137e-02
1.173800000000000000e+04 8.553376048803329468e-02
1.173900000000000000e+04 8.288419246673583984e-02
1.174000000000000000e+04 8.293882757425308228e-02
1.174100000000000000e+04 8.113396167755126953e-02
1.174200000000000000e+04 8.025135844945907593e-02
1.174300000000000000e+04 7.840671390295028687e-02
1.174400000000000000e+04 7.923928648233413696e-02
1.174500000000000000e+04 7.653974741697311401e-02
1.174600000000000000e+04 7.981269061565399170e-02
1.174700000000000000e+04 7.625689357519149780e-02
1.174800000000000000e+04 8.035635948181152344e-02
1.174900000000000000e+04 7.648277282714843750e-02
1.175000000000000000e+04 7.959276437759399414e-02
1.175100000000000000e+04 7.664491981267929077e-02
1.175200000000000000e+04 7.794393599033355713e-02
1.175300000000000000e+04 7.694270461797714233e-02
1.175400000000000000e+04 7.652897387742996216e-02
1.175500000000000000e+04 7.761467993259429932e-02
1.175600000000000000e+04 7.568376511335372925e-02
1.175700000000000000e+04 7.823426276445388794e-02
1.175800000000000000e+04 7.523069530725479126e-02
1.175900000000000000e+04 7.815521955490112305e-02
1.176000000000000000e+04 7.517935335636138916e-02
1.176100000000000000e+04 7.714650779962539673e-02
1.176200000000000000e+04 7.551118731498718262e-02
1.176300000000000000e+04 7.598504424095153809e-02
1.176400000000000000e+04 7.587513327598571777e-02
1.176500000000000000e+04 7.555289566516876221e-02
1.176600000000000000e+04 7.611093670129776001e-02
1.176700000000000000e+04 7.585904002189636230e-02
1.176800000000000000e+04 7.624519616365432739e-02
1.176900000000000000e+04 7.653479278087615967e-02
1.177000000000000000e+04 7.640566676855087280e-02
1.177100000000000000e+04 7.752057909965515137e-02
1.177200000000000000e+04 7.676737010478973389e-02
1.177300000000000000e+04 7.897930592298507690e-02
1.177400000000000000e+04 7.746547460556030273e-02
1.177500000000000000e+04 8.071236312389373779e-02
1.177600000000000000e+04 7.824444770812988281e-02
1.177700000000000000e+04 8.185289800167083740e-02
1.177800000000000000e+04 7.839844375848770142e-02
1.177900000000000000e+04 8.141103386878967285e-02
1.178000000000000000e+04 7.750178128480911255e-02
1.178100000000000000e+04 7.980572432279586792e-02
1.178200000000000000e+04 7.638285309076309204e-02
1.178300000000000000e+04 7.857546210289001465e-02
1.178400000000000000e+04 7.621495425701141357e-02
1.178500000000000000e+04 7.852018624544143677e-02
1.178600000000000000e+04 7.691363990306854248e-02
1.178700000000000000e+04 7.913963496685028076e-02
1.178800000000000000e+04 7.751721888780593872e-02
1.178900000000000000e+04 7.961445301771163940e-02
1.179000000000000000e+04 7.751019299030303955e-02
1.179100000000000000e+04 7.975425571203231812e-02
1.179200000000000000e+04 7.727289199829101562e-02
1.179300000000000000e+04 8.011399954557418823e-02
1.179400000000000000e+04 7.712273299694061279e-02
1.179500000000000000e+04 8.103715628385543823e-02
1.179600000000000000e+04 7.672450691461563110e-02
1.179700000000000000e+04 8.216535300016403198e-02
1.179800000000000000e+04 7.652795314788818359e-02
1.179900000000000000e+04 8.275242894887924194e-02
1.180000000000000000e+04 7.668042927980422974e-02
1.180100000000000000e+04 8.194587379693984985e-02
1.180200000000000000e+04 7.640729099512100220e-02
1.180300000000000000e+04 8.018118888139724731e-02
1.180400000000000000e+04 7.663793861865997314e-02
1.180500000000000000e+04 7.913365960121154785e-02
1.180600000000000000e+04 7.805878669023513794e-02
1.180700000000000000e+04 7.908443361520767212e-02
1.180800000000000000e+04 7.920923829078674316e-02
1.180900000000000000e+04 7.926255464553833008e-02
1.181000000000000000e+04 7.891966402530670166e-02
1.181100000000000000e+04 7.949213683605194092e-02
1.181200000000000000e+04 7.758250832557678223e-02
1.181300000000000000e+04 7.961449027061462402e-02
1.181400000000000000e+04 7.608047872781753540e-02
1.181500000000000000e+04 7.923102378845214844e-02
1.181600000000000000e+04 7.492514699697494507e-02
1.181700000000000000e+04 7.845640182495117188e-02
1.181800000000000000e+04 7.422075420618057251e-02
1.181900000000000000e+04 7.770995795726776123e-02
1.182000000000000000e+04 7.393749058246612549e-02
1.182100000000000000e+04 7.714529335498809814e-02
1.182200000000000000e+04 7.394703477621078491e-02
1.182300000000000000e+04 7.651729881763458252e-02
1.182400000000000000e+04 7.411804050207138062e-02
1.182500000000000000e+04 7.580610364675521851e-02
1.182600000000000000e+04 7.436504960060119629e-02
1.182700000000000000e+04 7.531106472015380859e-02
1.182800000000000000e+04 7.465677708387374878e-02
1.182900000000000000e+04 7.517667859792709351e-02
1.183000000000000000e+04 7.497639209032058716e-02
1.183100000000000000e+04 7.523139566183090210e-02
1.183200000000000000e+04 7.532198727130889893e-02
1.183300000000000000e+04 7.539282739162445068e-02
1.183400000000000000e+04 7.587882876396179199e-02
1.183500000000000000e+04 7.585181295871734619e-02
1.183600000000000000e+04 7.674061506986618042e-02
1.183700000000000000e+04 7.662709802389144897e-02
1.183800000000000000e+04 7.741605490446090698e-02
1.183900000000000000e+04 7.730796933174133301e-02
1.184000000000000000e+04 7.763402163982391357e-02
1.184100000000000000e+04 7.744283974170684814e-02
1.184200000000000000e+04 7.784724235534667969e-02
1.184300000000000000e+04 7.693538069725036621e-02
1.184400000000000000e+04 7.809286564588546753e-02
1.184500000000000000e+04 7.656510919332504272e-02
1.184600000000000000e+04 7.927443087100982666e-02
1.184700000000000000e+04 7.705318927764892578e-02
1.184800000000000000e+04 8.202932029962539673e-02
1.184900000000000000e+04 7.755334675312042236e-02
1.185000000000000000e+04 8.415815234184265137e-02
1.185100000000000000e+04 7.714048773050308228e-02
1.185200000000000000e+04 8.292970061302185059e-02
1.185300000000000000e+04 7.668793946504592896e-02
1.185400000000000000e+04 7.977974414825439453e-02
1.185500000000000000e+04 7.762382179498672485e-02
1.185600000000000000e+04 7.780560851097106934e-02
1.185700000000000000e+04 7.923985272645950317e-02
1.185800000000000000e+04 7.697803527116775513e-02
1.185900000000000000e+04 7.946592569351196289e-02
1.186000000000000000e+04 7.618086040019989014e-02
1.186100000000000000e+04 7.795136421918869019e-02
1.186200000000000000e+04 7.528781145811080933e-02
1.186300000000000000e+04 7.654993981122970581e-02
1.186400000000000000e+04 7.507055252790451050e-02
1.186500000000000000e+04 7.583823055028915405e-02
1.186600000000000000e+04 7.593253999948501587e-02
1.186700000000000000e+04 7.537996023893356323e-02
1.186800000000000000e+04 7.744689285755157471e-02
1.186900000000000000e+04 7.524809241294860840e-02
1.187000000000000000e+04 7.867615669965744019e-02
1.187100000000000000e+04 7.528062164783477783e-02
1.187200000000000000e+04 7.911341637372970581e-02
1.187300000000000000e+04 7.517344504594802856e-02
1.187400000000000000e+04 7.882540673017501831e-02
1.187500000000000000e+04 7.525931298732757568e-02
1.187600000000000000e+04 7.849631458520889282e-02
1.187700000000000000e+04 7.579243928194046021e-02
1.187800000000000000e+04 7.867529988288879395e-02
1.187900000000000000e+04 7.636670023202896118e-02
1.188000000000000000e+04 7.913874089717864990e-02
1.188100000000000000e+04 7.667070627212524414e-02
1.188200000000000000e+04 7.928142696619033813e-02
1.188300000000000000e+04 7.668200135231018066e-02
1.188400000000000000e+04 7.901707291603088379e-02
1.188500000000000000e+04 7.635068893432617188e-02
1.188600000000000000e+04 7.853402197360992432e-02
1.188700000000000000e+04 7.554026693105697632e-02
1.188800000000000000e+04 7.771134376525878906e-02
1.188900000000000000e+04 7.453683763742446899e-02
1.189000000000000000e+04 7.661873102188110352e-02
1.189100000000000000e+04 7.410910725593566895e-02
1.189200000000000000e+04 7.568252086639404297e-02
1.189300000000000000e+04 7.450641691684722900e-02
1.189400000000000000e+04 7.503040134906768799e-02
1.189500000000000000e+04 7.509024441242218018e-02
1.189600000000000000e+04 7.438731193542480469e-02
1.189700000000000000e+04 7.520891726016998291e-02
1.189800000000000000e+04 7.367599755525588989e-02
1.189900000000000000e+04 7.493946701288223267e-02
1.190000000000000000e+04 7.318403571844100952e-02
1.190100000000000000e+04 7.472210377454757690e-02
1.190200000000000000e+04 7.308092713356018066e-02
1.190300000000000000e+04 7.480496913194656372e-02
1.190400000000000000e+04 7.336486130952835083e-02
1.190500000000000000e+04 7.525757700204849243e-02
1.190600000000000000e+04 7.423162460327148438e-02
1.190700000000000000e+04 7.602971792221069336e-02
1.190800000000000000e+04 7.575464993715286255e-02
1.190900000000000000e+04 7.688733190298080444e-02
1.191000000000000000e+04 7.736501842737197876e-02
1.191100000000000000e+04 7.708362489938735962e-02
1.191200000000000000e+04 7.796842604875564575e-02
1.191300000000000000e+04 7.586202770471572876e-02
1.191400000000000000e+04 7.723820209503173828e-02
1.191500000000000000e+04 7.408393919467926025e-02
1.191600000000000000e+04 7.629127055406570435e-02
1.191700000000000000e+04 7.340797036886215210e-02
1.191800000000000000e+04 7.612285763025283813e-02
1.191900000000000000e+04 7.395804673433303833e-02
1.192000000000000000e+04 7.661591470241546631e-02
1.192100000000000000e+04 7.486633956432342529e-02
1.192200000000000000e+04 7.749735563993453979e-02
1.192300000000000000e+04 7.592957466840744019e-02
1.192400000000000000e+04 7.871165871620178223e-02
1.192500000000000000e+04 7.739522308111190796e-02
1.192600000000000000e+04 7.988554239273071289e-02
1.192700000000000000e+04 7.902041822671890259e-02
1.192800000000000000e+04 8.019509911537170410e-02
1.192900000000000000e+04 7.997009158134460449e-02
1.193000000000000000e+04 7.922397553920745850e-02
1.193100000000000000e+04 8.001607656478881836e-02
1.193200000000000000e+04 7.789471000432968140e-02
1.193300000000000000e+04 8.011128008365631104e-02
1.193400000000000000e+04 7.723801583051681519e-02
1.193500000000000000e+04 8.068118989467620850e-02
1.193600000000000000e+04 7.709934562444686890e-02
1.193700000000000000e+04 8.066830784082412720e-02
1.193800000000000000e+04 7.752740383148193359e-02
1.193900000000000000e+04 7.991271466016769409e-02
1.194000000000000000e+04 7.873075455427169800e-02
1.194100000000000000e+04 8.006608486175537109e-02
1.194200000000000000e+04 7.944643497467041016e-02
1.194300000000000000e+04 8.026130497455596924e-02
1.194400000000000000e+04 7.839997857809066772e-02
1.194500000000000000e+04 7.896763831377029419e-02
1.194600000000000000e+04 7.659494876861572266e-02
1.194700000000000000e+04 7.804282009601593018e-02
1.194800000000000000e+04 7.658889889717102051e-02
1.194900000000000000e+04 7.847936451435089111e-02
1.195000000000000000e+04 7.800181955099105835e-02
1.195100000000000000e+04 7.850096374750137329e-02
1.195200000000000000e+04 7.873568683862686157e-02
1.195300000000000000e+04 7.738410681486129761e-02
1.195400000000000000e+04 7.866087555885314941e-02
1.195500000000000000e+04 7.604142278432846069e-02
1.195600000000000000e+04 7.825426757335662842e-02
1.195700000000000000e+04 7.562170922756195068e-02
1.195800000000000000e+04 7.801898568868637085e-02
1.195900000000000000e+04 7.615915685892105103e-02
1.196000000000000000e+04 7.836005091667175293e-02
1.196100000000000000e+04 7.638870179653167725e-02
1.196200000000000000e+04 7.808358967304229736e-02
1.196300000000000000e+04 7.598928362131118774e-02
1.196400000000000000e+04 7.654197514057159424e-02
1.196500000000000000e+04 7.619116455316543579e-02
1.196600000000000000e+04 7.589730620384216309e-02
1.196700000000000000e+04 7.736707478761672974e-02
1.196800000000000000e+04 7.618789374828338623e-02
1.196900000000000000e+04 7.754649221897125244e-02
1.197000000000000000e+04 7.542303204536437988e-02
1.197100000000000000e+04 7.637030631303787231e-02
1.197200000000000000e+04 7.408771663904190063e-02
1.197300000000000000e+04 7.536102831363677979e-02
1.197400000000000000e+04 7.393918186426162720e-02
1.197500000000000000e+04 7.475516200065612793e-02
1.197600000000000000e+04 7.444583624601364136e-02
1.197700000000000000e+04 7.388661056756973267e-02
1.197800000000000000e+04 7.440599799156188965e-02
1.197900000000000000e+04 7.290820777416229248e-02
1.198000000000000000e+04 7.353404909372329712e-02
1.198100000000000000e+04 7.231206446886062622e-02
1.198200000000000000e+04 7.255208492279052734e-02
1.198300000000000000e+04 7.217234373092651367e-02
1.198400000000000000e+04 7.192376255989074707e-02
1.198500000000000000e+04 7.191371917724609375e-02
1.198600000000000000e+04 7.156435400247573853e-02
1.198700000000000000e+04 7.144832611083984375e-02
1.198800000000000000e+04 7.129344344139099121e-02
1.198900000000000000e+04 7.106285542249679565e-02
1.199000000000000000e+04 7.122030109167098999e-02
1.199100000000000000e+04 7.104899734258651733e-02
1.199200000000000000e+04 7.173518091440200806e-02
1.199300000000000000e+04 7.184306532144546509e-02
1.199400000000000000e+04 7.359166443347930908e-02
1.199500000000000000e+04 7.399425655603408813e-02
1.199600000000000000e+04 7.754993438720703125e-02
1.199700000000000000e+04 7.721444964408874512e-02
1.199800000000000000e+04 8.181213587522506714e-02
1.199900000000000000e+04 8.075900375843048096e-02
1.200000000000000000e+04 8.438558131456375122e-02
1.200100000000000000e+04 8.196516335010528564e-02
1.200200000000000000e+04 8.406764268875122070e-02
1.200300000000000000e+04 8.094856888055801392e-02
1.200400000000000000e+04 8.388604968786239624e-02
1.200500000000000000e+04 8.079537749290466309e-02
1.200600000000000000e+04 8.111398667097091675e-02
1.200700000000000000e+04 8.081116527318954468e-02
1.200800000000000000e+04 7.684648782014846802e-02
1.200900000000000000e+04 8.150342106819152832e-02
1.201000000000000000e+04 7.832627743482589722e-02
1.201100000000000000e+04 8.189175277948379517e-02
1.201200000000000000e+04 8.073394000530242920e-02
1.201300000000000000e+04 7.885625213384628296e-02
1.201400000000000000e+04 7.844937592744827271e-02
1.201500000000000000e+04 7.689779251813888550e-02
1.201600000000000000e+04 7.870564609766006470e-02
1.201700000000000000e+04 7.730089873075485229e-02
1.201800000000000000e+04 7.929668575525283813e-02
1.201900000000000000e+04 7.575776427984237671e-02
1.202000000000000000e+04 7.734751701354980469e-02
1.202100000000000000e+04 7.515351474285125732e-02
1.202200000000000000e+04 7.615297287702560425e-02
1.202300000000000000e+04 7.579065114259719849e-02
1.202400000000000000e+04 7.516238838434219360e-02
1.202500000000000000e+04 7.576844841241836548e-02
1.202600000000000000e+04 7.467602193355560303e-02
1.202700000000000000e+04 7.576064765453338623e-02
1.202800000000000000e+04 7.434837520122528076e-02
1.202900000000000000e+04 7.541064918041229248e-02
1.203000000000000000e+04 7.361699640750885010e-02
1.203100000000000000e+04 7.420111447572708130e-02
1.203200000000000000e+04 7.338208705186843872e-02
1.203300000000000000e+04 7.332601398229598999e-02
1.203400000000000000e+04 7.352482527494430542e-02
1.203500000000000000e+04 7.282467931509017944e-02
1.203600000000000000e+04 7.297174632549285889e-02
1.203700000000000000e+04 7.301162183284759521e-02
1.203800000000000000e+04 7.188399136066436768e-02
1.203900000000000000e+04 7.302991300821304321e-02
1.204000000000000000e+04 7.138770073652267456e-02
1.204100000000000000e+04 7.278580218553543091e-02
1.204200000000000000e+04 7.163053005933761597e-02
1.204300000000000000e+04 7.245801389217376709e-02
1.204400000000000000e+04 7.193750143051147461e-02
1.204500000000000000e+04 7.250338792800903320e-02
1.204600000000000000e+04 7.253190875053405762e-02
1.204700000000000000e+04 7.376486808061599731e-02
1.204800000000000000e+04 7.431250065565109253e-02
1.204900000000000000e+04 7.695007324218750000e-02
1.205000000000000000e+04 7.860726118087768555e-02
1.205100000000000000e+04 8.266038447618484497e-02
1.205200000000000000e+04 8.406636118888854980e-02
1.205300000000000000e+04 8.777394145727157593e-02
1.205400000000000000e+04 8.441019058227539062e-02
1.205500000000000000e+04 8.509594947099685669e-02
1.205600000000000000e+04 8.088779449462890625e-02
1.205700000000000000e+04 8.031251281499862671e-02
1.205800000000000000e+04 8.289606869220733643e-02
1.205900000000000000e+04 8.519992977380752563e-02
1.206000000000000000e+04 8.857145160436630249e-02
1.206100000000000000e+04 8.855524659156799316e-02
1.206200000000000000e+04 8.598294854164123535e-02
1.206300000000000000e+04 8.268170803785324097e-02
1.206400000000000000e+04 8.114399760961532593e-02
1.206500000000000000e+04 8.071274310350418091e-02
1.206600000000000000e+04 8.366463333368301392e-02
1.206700000000000000e+04 8.247696608304977417e-02
1.206800000000000000e+04 8.227528631687164307e-02
1.206900000000000000e+04 8.083707094192504883e-02
1.207000000000000000e+04 7.870393991470336914e-02
1.207100000000000000e+04 8.092586696147918701e-02
1.207200000000000000e+04 7.760981470346450806e-02
1.207300000000000000e+04 8.125201612710952759e-02
1.207400000000000000e+04 7.712133228778839111e-02
1.207500000000000000e+04 7.920099794864654541e-02
1.207600000000000000e+04 7.800054550170898438e-02
1.207700000000000000e+04 7.754603773355484009e-02
1.207800000000000000e+04 7.894451916217803955e-02
1.207900000000000000e+04 7.593116164207458496e-02
1.208000000000000000e+04 7.756117731332778931e-02
1.208100000000000000e+04 7.534579187631607056e-02
1.208200000000000000e+04 7.619422674179077148e-02
1.208300000000000000e+04 7.546252012252807617e-02
1.208400000000000000e+04 7.577373087406158447e-02
1.208500000000000000e+04 7.459819316864013672e-02
1.208600000000000000e+04 7.589589059352874756e-02
1.208700000000000000e+04 7.348460704088211060e-02
1.208800000000000000e+04 7.603979110717773438e-02
1.208900000000000000e+04 7.283236086368560791e-02
1.209000000000000000e+04 7.561078667640686035e-02
1.209100000000000000e+04 7.268930226564407349e-02
1.209200000000000000e+04 7.526550441980361938e-02
1.209300000000000000e+04 7.256375253200531006e-02
1.209400000000000000e+04 7.490134984254837036e-02
1.209500000000000000e+04 7.187370210886001587e-02
1.209600000000000000e+04 7.487329840660095215e-02
1.209700000000000000e+04 7.113233208656311035e-02
1.209800000000000000e+04 7.555075734853744507e-02
1.209900000000000000e+04 7.077746093273162842e-02
1.210000000000000000e+04 7.662399858236312866e-02
1.210100000000000000e+04 7.097778469324111938e-02
1.210200000000000000e+04 7.826191931962966919e-02
1.210300000000000000e+04 7.188647240400314331e-02
1.210400000000000000e+04 8.087218552827835083e-02
1.210500000000000000e+04 7.373718172311782837e-02
1.210600000000000000e+04 8.308615535497665405e-02
1.210700000000000000e+04 7.596352696418762207e-02
1.210800000000000000e+04 8.316617459058761597e-02
1.210900000000000000e+04 7.840677350759506226e-02
1.211000000000000000e+04 8.160952478647232056e-02
1.211100000000000000e+04 8.036619424819946289e-02
1.211200000000000000e+04 8.071304857730865479e-02
1.211300000000000000e+04 8.112955093383789062e-02
1.211400000000000000e+04 8.000811189413070679e-02
1.211500000000000000e+04 8.039410412311553955e-02
1.211600000000000000e+04 7.865745574235916138e-02
1.211700000000000000e+04 7.940044999122619629e-02
1.211800000000000000e+04 7.935627549886703491e-02
1.211900000000000000e+04 8.078432828187942505e-02
1.212000000000000000e+04 8.076990395784378052e-02
1.212100000000000000e+04 8.082359284162521362e-02
1.212200000000000000e+04 7.993861287832260132e-02
1.212300000000000000e+04 7.761090993881225586e-02
1.212400000000000000e+04 7.777658849954605103e-02
1.212500000000000000e+04 7.564079016447067261e-02
1.212600000000000000e+04 7.705803960561752319e-02
1.212700000000000000e+04 7.670032978057861328e-02
1.212800000000000000e+04 7.763659209012985229e-02
1.212900000000000000e+04 7.736980170011520386e-02
1.213000000000000000e+04 7.677803933620452881e-02
1.213100000000000000e+04 7.611610740423202515e-02
1.213200000000000000e+04 7.487160712480545044e-02
1.213300000000000000e+04 7.457437366247177124e-02
1.213400000000000000e+04 7.425571233034133911e-02
1.213500000000000000e+04 7.427976280450820923e-02
1.213600000000000000e+04 7.431470602750778198e-02
1.213700000000000000e+04 7.440158724784851074e-02
1.213800000000000000e+04 7.371116429567337036e-02
1.213900000000000000e+04 7.370605319738388062e-02
1.214000000000000000e+04 7.276220619678497314e-02
1.214100000000000000e+04 7.274006307125091553e-02
1.214200000000000000e+04 7.221265137195587158e-02
1.214300000000000000e+04 7.249861210584640503e-02
1.214400000000000000e+04 7.224207371473312378e-02
1.214500000000000000e+04 7.240657508373260498e-02
1.214600000000000000e+04 7.229411602020263672e-02
1.214700000000000000e+04 7.180028408765792847e-02
1.214800000000000000e+04 7.216581702232360840e-02
1.214900000000000000e+04 7.112183421850204468e-02
1.215000000000000000e+04 7.257042080163955688e-02
1.215100000000000000e+04 7.105681300163269043e-02
1.215200000000000000e+04 7.367800921201705933e-02
1.215300000000000000e+04 7.176122814416885376e-02
1.215400000000000000e+04 7.485792040824890137e-02
1.215500000000000000e+04 7.295542955398559570e-02
1.215600000000000000e+04 7.532633841037750244e-02
1.215700000000000000e+04 7.391765713691711426e-02
1.215800000000000000e+04 7.516817003488540649e-02
1.215900000000000000e+04 7.415888458490371704e-02
1.216000000000000000e+04 7.516719400882720947e-02
1.216100000000000000e+04 7.425101846456527710e-02
1.216200000000000000e+04 7.485868781805038452e-02
1.216300000000000000e+04 7.453712821006774902e-02
1.216400000000000000e+04 7.412889599800109863e-02
1.216500000000000000e+04 7.457359880208969116e-02
1.216600000000000000e+04 7.348752021789550781e-02
1.216700000000000000e+04 7.371965050697326660e-02
1.216800000000000000e+04 7.346855103969573975e-02
1.216900000000000000e+04 7.318378984928131104e-02
1.217000000000000000e+04 7.432544231414794922e-02
1.217100000000000000e+04 7.445471733808517456e-02
1.217200000000000000e+04 7.557068020105361938e-02
1.217300000000000000e+04 7.660104334354400635e-02
1.217400000000000000e+04 7.603669166564941406e-02
1.217500000000000000e+04 7.740858942270278931e-02
1.217600000000000000e+04 7.549107819795608521e-02
1.217700000000000000e+04 7.687172293663024902e-02
1.217800000000000000e+04 7.529009133577346802e-02
1.217900000000000000e+04 7.647916674613952637e-02
1.218000000000000000e+04 7.582147419452667236e-02
1.218100000000000000e+04 7.628916203975677490e-02
1.218200000000000000e+04 7.566165179014205933e-02
1.218300000000000000e+04 7.572745531797409058e-02
1.218400000000000000e+04 7.499957084655761719e-02
1.218500000000000000e+04 7.483315467834472656e-02
1.218600000000000000e+04 7.520474493503570557e-02
1.218700000000000000e+04 7.365976274013519287e-02
1.218800000000000000e+04 7.558950036764144897e-02
1.218900000000000000e+04 7.280324399471282959e-02
1.219000000000000000e+04 7.531575858592987061e-02
1.219100000000000000e+04 7.292535156011581421e-02
1.219200000000000000e+04 7.433322817087173462e-02
1.219300000000000000e+04 7.372915744781494141e-02
1.219400000000000000e+04 7.280156016349792480e-02
1.219500000000000000e+04 7.454832643270492554e-02
1.219600000000000000e+04 7.213289290666580200e-02
1.219700000000000000e+04 7.468407601118087769e-02
1.219800000000000000e+04 7.257775217294692993e-02
1.219900000000000000e+04 7.393003255128860474e-02
1.220000000000000000e+04 7.296599447727203369e-02
1.220100000000000000e+04 7.281669229269027710e-02
1.220200000000000000e+04 7.295333594083786011e-02
1.220300000000000000e+04 7.193582504987716675e-02
1.220400000000000000e+04 7.278519868850708008e-02
1.220500000000000000e+04 7.155650854110717773e-02
1.220600000000000000e+04 7.244850695133209229e-02
1.220700000000000000e+04 7.189819961786270142e-02
1.220800000000000000e+04 7.231820374727249146e-02
1.220900000000000000e+04 7.285918295383453369e-02
1.221000000000000000e+04 7.270987331867218018e-02
1.221100000000000000e+04 7.364168763160705566e-02
1.221200000000000000e+04 7.269172370433807373e-02
1.221300000000000000e+04 7.385952770709991455e-02
1.221400000000000000e+04 7.188948988914489746e-02
1.221500000000000000e+04 7.398401200771331787e-02
1.221600000000000000e+04 7.144366204738616943e-02
1.221700000000000000e+04 7.401499897241592407e-02
1.221800000000000000e+04 7.178646326065063477e-02
1.221900000000000000e+04 7.335014641284942627e-02
1.222000000000000000e+04 7.240188866853713989e-02
1.222100000000000000e+04 7.197566330432891846e-02
1.222200000000000000e+04 7.291435450315475464e-02
1.222300000000000000e+04 7.075879722833633423e-02
1.222400000000000000e+04 7.319454103708267212e-02
1.222500000000000000e+04 7.021478563547134399e-02
1.222600000000000000e+04 7.312559336423873901e-02
1.222700000000000000e+04 6.989646703004837036e-02
1.222800000000000000e+04 7.285749167203903198e-02
1.222900000000000000e+04 6.969542056322097778e-02
1.223000000000000000e+04 7.270647585391998291e-02
1.223100000000000000e+04 6.983795762062072754e-02
1.223200000000000000e+04 7.286937534809112549e-02
1.223300000000000000e+04 7.035186886787414551e-02
1.223400000000000000e+04 7.367887347936630249e-02
1.223500000000000000e+04 7.142563164234161377e-02
1.223600000000000000e+04 7.545296847820281982e-02
1.223700000000000000e+04 7.325534522533416748e-02
1.223800000000000000e+04 7.755497097969055176e-02
1.223900000000000000e+04 7.512141764163970947e-02
1.224000000000000000e+04 7.813561707735061646e-02
1.224100000000000000e+04 7.557779550552368164e-02
1.224200000000000000e+04 7.657222449779510498e-02
1.224300000000000000e+04 7.455088943243026733e-02
1.224400000000000000e+04 7.446384429931640625e-02
1.224500000000000000e+04 7.373229414224624634e-02
1.224600000000000000e+04 7.321372628211975098e-02
1.224700000000000000e+04 7.387236505746841431e-02
1.224800000000000000e+04 7.311002165079116821e-02
1.224900000000000000e+04 7.425200194120407104e-02
1.225000000000000000e+04 7.349909842014312744e-02
1.225100000000000000e+04 7.411167025566101074e-02
1.225200000000000000e+04 7.363507151603698730e-02
1.225300000000000000e+04 7.338823378086090088e-02
1.225400000000000000e+04 7.336054742336273193e-02
1.225500000000000000e+04 7.238636165857315063e-02
1.225600000000000000e+04 7.312288135290145874e-02
1.225700000000000000e+04 7.154968380928039551e-02
1.225800000000000000e+04 7.355038076639175415e-02
1.225900000000000000e+04 7.159244269132614136e-02
1.226000000000000000e+04 7.480221986770629883e-02
1.226100000000000000e+04 7.237877696752548218e-02
1.226200000000000000e+04 7.616467773914337158e-02
1.226300000000000000e+04 7.222227752208709717e-02
1.226400000000000000e+04 7.686676084995269775e-02
1.226500000000000000e+04 7.073296606540679932e-02
1.226600000000000000e+04 7.678172737360000610e-02
1.226700000000000000e+04 6.983548402786254883e-02
1.226800000000000000e+04 7.637128978967666626e-02
1.226900000000000000e+04 7.017488032579421997e-02
1.227000000000000000e+04 7.554760575294494629e-02
1.227100000000000000e+04 7.081740349531173706e-02
1.227200000000000000e+04 7.436389476060867310e-02
1.227300000000000000e+04 7.161525636911392212e-02
1.227400000000000000e+04 7.356689125299453735e-02
1.227500000000000000e+04 7.265793532133102417e-02
1.227600000000000000e+04 7.316065579652786255e-02
1.227700000000000000e+04 7.344380766153335571e-02
1.227800000000000000e+04 7.267463952302932739e-02
1.227900000000000000e+04 7.361524552106857300e-02
1.228000000000000000e+04 7.227937877178192139e-02
1.228100000000000000e+04 7.324305921792984009e-02
1.228200000000000000e+04 7.219191640615463257e-02
1.228300000000000000e+04 7.271872460842132568e-02
1.228400000000000000e+04 7.228909432888031006e-02
1.228500000000000000e+04 7.216004282236099243e-02
1.228600000000000000e+04 7.241069525480270386e-02
1.228700000000000000e+04 7.140598446130752563e-02
1.228800000000000000e+04 7.246811687946319580e-02
1.228900000000000000e+04 7.065250724554061890e-02
1.229000000000000000e+04 7.249996066093444824e-02
1.229100000000000000e+04 7.029485702514648438e-02
1.229200000000000000e+04 7.258820533752441406e-02
1.229300000000000000e+04 7.037798315286636353e-02
1.229400000000000000e+04 7.270497828722000122e-02
1.229500000000000000e+04 7.084508985280990601e-02
1.229600000000000000e+04 7.254607975482940674e-02
1.229700000000000000e+04 7.148561626672744751e-02
1.229800000000000000e+04 7.190094888210296631e-02
1.229900000000000000e+04 7.194311171770095825e-02
1.230000000000000000e+04 7.099764794111251831e-02
1.230100000000000000e+04 7.214484363794326782e-02
1.230200000000000000e+04 7.030861824750900269e-02
1.230300000000000000e+04 7.228606194257736206e-02
1.230400000000000000e+04 7.011735439300537109e-02
1.230500000000000000e+04 7.247763127088546753e-02
1.230600000000000000e+04 7.043308019638061523e-02
1.230700000000000000e+04 7.259786128997802734e-02
1.230800000000000000e+04 7.110181450843811035e-02
1.230900000000000000e+04 7.235589623451232910e-02
1.231000000000000000e+04 7.174204289913177490e-02
1.231100000000000000e+04 7.161487638950347900e-02
1.231200000000000000e+04 7.234586775302886963e-02
1.231300000000000000e+04 7.112691551446914673e-02
1.231400000000000000e+04 7.377808541059494019e-02
1.231500000000000000e+04 7.132117450237274170e-02
1.231600000000000000e+04 7.549200952053070068e-02
1.231700000000000000e+04 7.108446210622787476e-02
1.231800000000000000e+04 7.549370825290679932e-02
1.231900000000000000e+04 7.023774087429046631e-02
1.232000000000000000e+04 7.354196161031723022e-02
1.232100000000000000e+04 7.046987116336822510e-02
1.232200000000000000e+04 7.204633206129074097e-02
1.232300000000000000e+04 7.286984473466873169e-02
1.232400000000000000e+04 7.342768460512161255e-02
1.232500000000000000e+04 7.606741040945053101e-02
1.232600000000000000e+04 7.645849138498306274e-02
1.232700000000000000e+04 7.715139538049697876e-02
1.232800000000000000e+04 7.771661877632141113e-02
1.232900000000000000e+04 7.487700134515762329e-02
1.233000000000000000e+04 7.701189070940017700e-02
1.233100000000000000e+04 7.221711426973342896e-02
1.233200000000000000e+04 7.714696973562240601e-02
1.233300000000000000e+04 7.182175666093826294e-02
1.233400000000000000e+04 7.747707515954971313e-02
1.233500000000000000e+04 7.204808294773101807e-02
1.233600000000000000e+04 7.580601423978805542e-02
1.233700000000000000e+04 7.172378897666931152e-02
1.233800000000000000e+04 7.312769442796707153e-02
1.233900000000000000e+04 7.215087860822677612e-02
1.234000000000000000e+04 7.177115231752395630e-02
1.234100000000000000e+04 7.311781495809555054e-02
1.234200000000000000e+04 7.149667292833328247e-02
1.234300000000000000e+04 7.278829067945480347e-02
1.234400000000000000e+04 7.122307270765304565e-02
1.234500000000000000e+04 7.140577584505081177e-02
1.234600000000000000e+04 7.124155759811401367e-02
1.234700000000000000e+04 7.056646049022674561e-02
1.234800000000000000e+04 7.138174772262573242e-02
1.234900000000000000e+04 7.041729241609573364e-02
1.235000000000000000e+04 7.078599929809570312e-02
1.235100000000000000e+04 7.033353298902511597e-02
1.235200000000000000e+04 6.959480047225952148e-02
1.235300000000000000e+04 7.034359872341156006e-02
1.235400000000000000e+04 6.872466206550598145e-02
1.235500000000000000e+04 7.086143642663955688e-02
1.235600000000000000e+04 6.892967969179153442e-02
1.235700000000000000e+04 7.235155999660491943e-02
1.235800000000000000e+04 7.053820788860321045e-02
1.235900000000000000e+04 7.514405995607376099e-02
1.236000000000000000e+04 7.331374287605285645e-02
1.236100000000000000e+04 7.854592055082321167e-02
1.236200000000000000e+04 7.586175203323364258e-02
1.236300000000000000e+04 8.010065555572509766e-02
1.236400000000000000e+04 7.595054805278778076e-02
1.236500000000000000e+04 7.760180532932281494e-02
1.236600000000000000e+04 7.354985922574996948e-02
1.236700000000000000e+04 7.327231764793395996e-02
1.236800000000000000e+04 7.202459126710891724e-02
1.236900000000000000e+04 7.115429639816284180e-02
1.237000000000000000e+04 7.308790087699890137e-02
1.237100000000000000e+04 7.119420915842056274e-02
1.237200000000000000e+04 7.466704398393630981e-02
1.237300000000000000e+04 7.128813862800598145e-02
1.237400000000000000e+04 7.462773472070693970e-02
1.237500000000000000e+04 7.095152139663696289e-02
1.237600000000000000e+04 7.304833084344863892e-02
1.237700000000000000e+04 7.091479003429412842e-02
1.237800000000000000e+04 7.122696191072463989e-02
1.237900000000000000e+04 7.133197784423828125e-02
1.238000000000000000e+04 7.010924816131591797e-02
1.238100000000000000e+04 7.177636772394180298e-02
1.238200000000000000e+04 6.982373446226119995e-02
1.238300000000000000e+04 7.197210192680358887e-02
1.238400000000000000e+04 7.004503160715103149e-02
1.238500000000000000e+04 7.175075262784957886e-02
1.238600000000000000e+04 7.040693610906600952e-02
1.238700000000000000e+04 7.145160436630249023e-02
1.238800000000000000e+04 7.047648727893829346e-02
1.238900000000000000e+04 7.135892659425735474e-02
1.239000000000000000e+04 6.995926797389984131e-02
1.239100000000000000e+04 7.157133519649505615e-02
1.239200000000000000e+04 6.950590759515762329e-02
1.239300000000000000e+04 7.263161987066268921e-02
1.239400000000000000e+04 7.034005969762802124e-02
1.239500000000000000e+04 7.500752061605453491e-02
1.239600000000000000e+04 7.288195192813873291e-02
1.239700000000000000e+04 7.732800394296646118e-02
1.239800000000000000e+04 7.553337514400482178e-02
1.239900000000000000e+04 7.676806300878524780e-02
1.240000000000000000e+04 7.585011422634124756e-02
1.240100000000000000e+04 7.514075189828872681e-02
1.240200000000000000e+04 7.559082657098770142e-02
1.240300000000000000e+04 7.480496913194656372e-02
1.240400000000000000e+04 7.623719424009323120e-02
1.240500000000000000e+04 7.451926916837692261e-02
1.240600000000000000e+04 7.622130215167999268e-02
1.240700000000000000e+04 7.441785931587219238e-02
1.240800000000000000e+04 7.530138641595840454e-02
1.240900000000000000e+04 7.520322501659393311e-02
1.241000000000000000e+04 7.401193678379058838e-02
1.241100000000000000e+04 7.498990744352340698e-02
1.241200000000000000e+04 7.309417426586151123e-02
1.241300000000000000e+04 7.365924865007400513e-02
1.241400000000000000e+04 7.319816946983337402e-02
1.241500000000000000e+04 7.219047844409942627e-02
1.241600000000000000e+04 7.329335808753967285e-02
1.241700000000000000e+04 7.182553410530090332e-02
1.241800000000000000e+04 7.281019538640975952e-02
1.241900000000000000e+04 7.278803735971450806e-02
1.242000000000000000e+04 7.152289152145385742e-02
1.242100000000000000e+04 7.347000390291213989e-02
1.242200000000000000e+04 6.989686936140060425e-02
1.242300000000000000e+04 7.366235554218292236e-02
1.242400000000000000e+04 6.866767257452011108e-02
1.242500000000000000e+04 7.334796339273452759e-02
1.242600000000000000e+04 6.829451024532318115e-02
1.242700000000000000e+04 7.228679955005645752e-02
1.242800000000000000e+04 6.877274811267852783e-02
1.242900000000000000e+04 7.097005844116210938e-02
1.243000000000000000e+04 6.955282390117645264e-02
1.243100000000000000e+04 7.080970704555511475e-02
1.243200000000000000e+04 7.039614766836166382e-02
1.243300000000000000e+04 7.219427078962326050e-02
1.243400000000000000e+04 7.123037427663803101e-02
1.243500000000000000e+04 7.390222698450088501e-02
1.243600000000000000e+04 7.173088192939758301e-02
1.243700000000000000e+04 7.484222948551177979e-02
1.243800000000000000e+04 7.147429883480072021e-02
1.243900000000000000e+04 7.498684525489807129e-02
1.244000000000000000e+04 7.033722847700119019e-02
1.244100000000000000e+04 7.426918298006057739e-02
1.244200000000000000e+04 6.904269009828567505e-02
1.244300000000000000e+04 7.283078134059906006e-02
1.244400000000000000e+04 6.842607259750366211e-02
1.244500000000000000e+04 7.126782834529876709e-02
1.244600000000000000e+04 6.847745180130004883e-02
1.244700000000000000e+04 7.030525058507919312e-02
1.244800000000000000e+04 6.892018020153045654e-02
1.244900000000000000e+04 7.004258036613464355e-02
1.245000000000000000e+04 6.943729519844055176e-02
1.245100000000000000e+04 6.989689171314239502e-02
1.245200000000000000e+04 6.996478885412216187e-02
1.245300000000000000e+04 6.954184174537658691e-02
1.245400000000000000e+04 7.051461189985275269e-02
1.245500000000000000e+04 6.917588412761688232e-02
1.245600000000000000e+04 7.097679376602172852e-02
1.245700000000000000e+04 6.932213902473449707e-02
1.245800000000000000e+04 7.125991582870483398e-02
1.245900000000000000e+04 7.019317150115966797e-02
1.246000000000000000e+04 7.137045264244079590e-02
1.246100000000000000e+04 7.153309136629104614e-02
1.246200000000000000e+04 7.124245166778564453e-02
1.246300000000000000e+04 7.277883589267730713e-02
1.246400000000000000e+04 7.081989943981170654e-02
1.246500000000000000e+04 7.343246042728424072e-02
1.246600000000000000e+04 7.006984204053878784e-02
1.246700000000000000e+04 7.349942624568939209e-02
1.246800000000000000e+04 6.913194805383682251e-02
1.246900000000000000e+04 7.341663539409637451e-02
1.247000000000000000e+04 6.854140013456344604e-02
1.247100000000000000e+04 7.351154834032058716e-02
1.247200000000000000e+04 6.894795596599578857e-02
1.247300000000000000e+04 7.368130236864089966e-02
1.247400000000000000e+04 7.051542401313781738e-02
1.247500000000000000e+04 7.369600236415863037e-02
1.247600000000000000e+04 7.286637276411056519e-02
1.247700000000000000e+04 7.338523864746093750e-02
1.247800000000000000e+04 7.538463920354843140e-02
1.247900000000000000e+04 7.256516069173812866e-02
1.248000000000000000e+04 7.730597257614135742e-02
1.248100000000000000e+04 7.109116762876510620e-02
1.248200000000000000e+04 7.769497483968734741e-02
1.248300000000000000e+04 6.914578378200531006e-02
1.248400000000000000e+04 7.655139267444610596e-02
1.248500000000000000e+04 6.800671666860580444e-02
1.248600000000000000e+04 7.483121752738952637e-02
1.248700000000000000e+04 6.920000165700912476e-02
1.248800000000000000e+04 7.282136380672454834e-02
1.248900000000000000e+04 7.178173214197158813e-02
1.249000000000000000e+04 7.066752016544342041e-02
1.249100000000000000e+04 7.358781248331069946e-02
1.249200000000000000e+04 6.896611303091049194e-02
1.249300000000000000e+04 7.356195151805877686e-02
1.249400000000000000e+04 6.833077967166900635e-02
1.249500000000000000e+04 7.199060916900634766e-02
1.249600000000000000e+04 6.912956386804580688e-02
1.249700000000000000e+04 7.016722112894058228e-02
1.249800000000000000e+04 7.065214961767196655e-02
1.249900000000000000e+04 6.878547370433807373e-02
1.250000000000000000e+04 7.154058665037155151e-02
1.250100000000000000e+04 6.799703836441040039e-02
1.250200000000000000e+04 7.123037427663803101e-02
1.250300000000000000e+04 6.826764345169067383e-02
1.250400000000000000e+04 7.034296542406082153e-02
1.250500000000000000e+04 6.964489817619323730e-02
1.250600000000000000e+04 6.968274712562561035e-02
1.250700000000000000e+04 7.132312655448913574e-02
1.250800000000000000e+04 6.938663125038146973e-02
1.250900000000000000e+04 7.237309962511062622e-02
1.251000000000000000e+04 6.945982575416564941e-02
1.251100000000000000e+04 7.244674861431121826e-02
1.251200000000000000e+04 6.998728960752487183e-02
1.251300000000000000e+04 7.169467210769653320e-02
1.251400000000000000e+04 7.059747725725173950e-02
1.251500000000000000e+04 7.021109014749526978e-02
1.251600000000000000e+04 7.064565271139144897e-02
1.251700000000000000e+04 6.859691441059112549e-02
1.251800000000000000e+04 7.014224678277969360e-02
1.251900000000000000e+04 6.782832741737365723e-02
1.252000000000000000e+04 6.947008520364761353e-02
1.252100000000000000e+04 6.803899258375167847e-02
1.252200000000000000e+04 6.877964735031127930e-02
1.252300000000000000e+04 6.860176473855972290e-02
1.252400000000000000e+04 6.802766025066375732e-02
1.252500000000000000e+04 6.895247101783752441e-02
1.252600000000000000e+04 6.724999845027923584e-02
1.252700000000000000e+04 6.887327879667282104e-02
1.252800000000000000e+04 6.668855994939804077e-02
1.252900000000000000e+04 6.843570619821548462e-02
1.253000000000000000e+04 6.661280989646911621e-02
1.253100000000000000e+04 6.782012432813644409e-02
1.253200000000000000e+04 6.697704643011093140e-02
1.253300000000000000e+04 6.725891679525375366e-02
1.253400000000000000e+04 6.750451773405075073e-02
1.253500000000000000e+04 6.692733615636825562e-02
1.253600000000000000e+04 6.800390779972076416e-02
1.253700000000000000e+04 6.689676642417907715e-02
1.253800000000000000e+04 6.843894720077514648e-02
1.253900000000000000e+04 6.722673028707504272e-02
1.254000000000000000e+04 6.886778026819229126e-02
1.254100000000000000e+04 6.809150427579879761e-02
1.254200000000000000e+04 6.948465108871459961e-02
1.254300000000000000e+04 6.968168169260025024e-02
1.254400000000000000e+04 7.057897746562957764e-02
1.254500000000000000e+04 7.169901579618453979e-02
1.254600000000000000e+04 7.204546034336090088e-02
1.254700000000000000e+04 7.214414328336715698e-02
1.254800000000000000e+04 7.290933281183242798e-02
1.254900000000000000e+04 7.029757648706436157e-02
1.255000000000000000e+04 7.336676865816116333e-02
1.255100000000000000e+04 7.155696302652359009e-02
1.255200000000000000e+04 7.512293756008148193e-02
1.255300000000000000e+04 7.354181259870529175e-02
1.255400000000000000e+04 7.599081099033355713e-02
1.255500000000000000e+04 7.280514389276504517e-02
1.255600000000000000e+04 7.452890276908874512e-02
1.255700000000000000e+04 7.295466214418411255e-02
1.255800000000000000e+04 7.353606820106506348e-02
1.255900000000000000e+04 7.414489984512329102e-02
1.256000000000000000e+04 7.306657731533050537e-02
1.256100000000000000e+04 7.463192939758300781e-02
1.256200000000000000e+04 7.417467981576919556e-02
1.256300000000000000e+04 7.566661387681961060e-02
1.256400000000000000e+04 7.607953995466232300e-02
1.256500000000000000e+04 7.532573491334915161e-02
1.256600000000000000e+04 7.453867048025131226e-02
1.256700000000000000e+04 7.348600029945373535e-02
1.256800000000000000e+04 7.249172776937484741e-02
1.256900000000000000e+04 7.303934544324874878e-02
1.257000000000000000e+04 7.239808887243270874e-02
1.257100000000000000e+04 7.247494161128997803e-02
1.257200000000000000e+04 7.210143655538558960e-02
1.257300000000000000e+04 7.141510397195816040e-02
1.257400000000000000e+04 7.114365696907043457e-02
1.257500000000000000e+04 7.125713676214218140e-02
1.257600000000000000e+04 7.021765410900115967e-02
1.257700000000000000e+04 7.173699140548706055e-02
1.257800000000000000e+04 6.933675706386566162e-02
1.257900000000000000e+04 7.223804295063018799e-02
1.258000000000000000e+04 6.902967393398284912e-02
1.258100000000000000e+04 7.341599464416503906e-02
1.258200000000000000e+04 7.014438509941101074e-02
1.258300000000000000e+04 7.349175214767456055e-02
1.258400000000000000e+04 7.112093269824981689e-02
1.258500000000000000e+04 7.107859104871749878e-02
1.258600000000000000e+04 7.066587358713150024e-02
1.258700000000000000e+04 6.930321455001831055e-02
1.258800000000000000e+04 7.001314312219619751e-02
1.258900000000000000e+04 6.920073926448822021e-02
1.259000000000000000e+04 6.978660076856613159e-02
1.259100000000000000e+04 6.896150112152099609e-02
1.259200000000000000e+04 6.952895969152450562e-02
1.259300000000000000e+04 6.850410997867584229e-02
1.259400000000000000e+04 6.903116405010223389e-02
1.259500000000000000e+04 6.842798739671707153e-02
1.259600000000000000e+04 6.845706701278686523e-02
1.259700000000000000e+04 6.835494190454483032e-02
1.259800000000000000e+04 6.814529746770858765e-02
1.259900000000000000e+04 6.812284141778945923e-02
1.260000000000000000e+04 6.813395768404006958e-02
1.260100000000000000e+04 6.796316057443618774e-02
1.260200000000000000e+04 6.815644353628158569e-02
1.260300000000000000e+04 6.805501878261566162e-02
1.260400000000000000e+04 6.800282001495361328e-02
1.260500000000000000e+04 6.821347028017044067e-02
1.260600000000000000e+04 6.773343682289123535e-02
1.260700000000000000e+04 6.850942969322204590e-02
1.260800000000000000e+04 6.739481538534164429e-02
1.260900000000000000e+04 6.872055679559707642e-02
1.261000000000000000e+04 6.708389520645141602e-02
1.261100000000000000e+04 6.885974109172821045e-02
1.261200000000000000e+04 6.729084253311157227e-02
1.261300000000000000e+04 6.960042566061019897e-02
1.261400000000000000e+04 6.840867549180984497e-02
1.261500000000000000e+04 7.157916575670242310e-02
1.261600000000000000e+04 7.077412307262420654e-02
1.261700000000000000e+04 7.499743252992630005e-02
1.261800000000000000e+04 7.465773820877075195e-02
1.261900000000000000e+04 7.857340574264526367e-02
1.262000000000000000e+04 7.821381837129592896e-02
1.262100000000000000e+04 7.996371388435363770e-02
1.262200000000000000e+04 7.883337885141372681e-02
1.262300000000000000e+04 7.872824370861053467e-02
1.262400000000000000e+04 7.837281376123428345e-02
1.262500000000000000e+04 7.637948542833328247e-02
1.262600000000000000e+04 7.861710339784622192e-02
1.262700000000000000e+04 7.509396970272064209e-02
1.262800000000000000e+04 7.865646481513977051e-02
1.262900000000000000e+04 7.615843415260314941e-02
1.263000000000000000e+04 7.681307196617126465e-02
1.263100000000000000e+04 7.698898762464523315e-02
1.263200000000000000e+04 7.342009991407394409e-02
1.263300000000000000e+04 7.544629275798797607e-02
1.263400000000000000e+04 7.251449674367904663e-02
1.263500000000000000e+04 7.368352264165878296e-02
1.263600000000000000e+04 7.489217072725296021e-02
1.263700000000000000e+04 7.282756268978118896e-02
1.263800000000000000e+04 7.543785870075225830e-02
1.263900000000000000e+04 7.181563228368759155e-02
1.264000000000000000e+04 7.322301715612411499e-02
1.264100000000000000e+04 7.083676755428314209e-02
1.264200000000000000e+04 7.147152721881866455e-02
1.264300000000000000e+04 7.079549878835678101e-02
1.264400000000000000e+04 7.105253636837005615e-02
1.264500000000000000e+04 7.114972174167633057e-02
1.264600000000000000e+04 7.045311480760574341e-02
1.264700000000000000e+04 7.076405733823776245e-02
1.264800000000000000e+04 6.941310316324234009e-02
1.264900000000000000e+04 6.982275843620300293e-02
1.265000000000000000e+04 6.902959197759628296e-02
1.265100000000000000e+04 6.936808675527572632e-02
1.265200000000000000e+04 6.918322294950485229e-02
1.265300000000000000e+04 6.928061693906784058e-02
1.265400000000000000e+04 6.894715875387191772e-02
1.265500000000000000e+04 6.882226467132568359e-02
1.265600000000000000e+04 6.831351667642593384e-02
1.265700000000000000e+04 6.827883422374725342e-02
1.265800000000000000e+04 6.795641779899597168e-02
1.265900000000000000e+04 6.846334040164947510e-02
1.266000000000000000e+04 6.823956221342086792e-02
1.266100000000000000e+04 6.898665428161621094e-02
1.266200000000000000e+04 6.893402338027954102e-02
1.266300000000000000e+04 6.896796077489852905e-02
1.266400000000000000e+04 6.989198178052902222e-02
1.266500000000000000e+04 6.875629723072052002e-02
1.266600000000000000e+04 7.112590223550796509e-02
1.266700000000000000e+04 6.905746459960937500e-02
1.266800000000000000e+04 7.223841547966003418e-02
1.266900000000000000e+04 6.965089589357376099e-02
1.267000000000000000e+04 7.225136458873748779e-02
1.267100000000000000e+04 6.963536143302917480e-02
1.267200000000000000e+04 7.063899934291839600e-02
1.267300000000000000e+04 6.909304857254028320e-02
1.267400000000000000e+04 6.873706728219985962e-02
1.267500000000000000e+04 6.925355643033981323e-02
1.267600000000000000e+04 6.811668723821640015e-02
1.267700000000000000e+04 7.040528953075408936e-02
1.267800000000000000e+04 6.874244660139083862e-02
1.267900000000000000e+04 7.156125456094741821e-02
1.268000000000000000e+04 6.977174431085586548e-02
1.268100000000000000e+04 7.200565934181213379e-02
1.268200000000000000e+04 7.089810818433761597e-02
1.268300000000000000e+04 7.187910377979278564e-02
1.268400000000000000e+04 7.196817547082901001e-02
1.268500000000000000e+04 7.139185070991516113e-02
1.268600000000000000e+04 7.169943302869796753e-02
1.268700000000000000e+04 7.020308077335357666e-02
1.268800000000000000e+04 6.949174404144287109e-02
1.268900000000000000e+04 6.881941109895706177e-02
1.269000000000000000e+04 6.827151030302047729e-02
1.269100000000000000e+04 6.881688535213470459e-02
1.269200000000000000e+04 6.896092742681503296e-02
1.269300000000000000e+04 6.952708959579467773e-02
1.269400000000000000e+04 6.956819444894790649e-02
1.269500000000000000e+04 6.953781098127365112e-02
1.269600000000000000e+04 6.970502436161041260e-02
1.269700000000000000e+04 6.882013380527496338e-02
1.269800000000000000e+04 6.954668462276458740e-02
1.269900000000000000e+04 6.767692416906356812e-02
1.270000000000000000e+04 6.897184252738952637e-02
1.270100000000000000e+04 6.674497574567794800e-02
1.270200000000000000e+04 6.853064149618148804e-02
1.270300000000000000e+04 6.653563678264617920e-02
1.270400000000000000e+04 6.829103082418441772e-02
1.270500000000000000e+04 6.650722771883010864e-02
1.270600000000000000e+04 6.809184700250625610e-02
1.270700000000000000e+04 6.645978242158889771e-02
1.270800000000000000e+04 6.807073205709457397e-02
1.270900000000000000e+04 6.650185585021972656e-02
1.271000000000000000e+04 6.830360740423202515e-02
1.271100000000000000e+04 6.660769879817962646e-02
1.271200000000000000e+04 6.914649158716201782e-02
1.271300000000000000e+04 6.679858267307281494e-02
1.271400000000000000e+04 7.083069533109664917e-02
1.271500000000000000e+04 6.741278618574142456e-02
1.271600000000000000e+04 7.295004278421401978e-02
1.271700000000000000e+04 6.849236786365509033e-02
1.271800000000000000e+04 7.453871518373489380e-02
1.271900000000000000e+04 6.933446228504180908e-02
1.272000000000000000e+04 7.508661597967147827e-02
1.272100000000000000e+04 6.935456395149230957e-02
1.272200000000000000e+04 7.459338754415512085e-02
1.272300000000000000e+04 6.904585659503936768e-02
1.272400000000000000e+04 7.311634719371795654e-02
1.272500000000000000e+04 6.933346390724182129e-02
1.272600000000000000e+04 7.126113772392272949e-02
1.272700000000000000e+04 7.031492143869400024e-02
1.272800000000000000e+04 6.990241259336471558e-02
1.272900000000000000e+04 7.103221863508224487e-02
1.273000000000000000e+04 6.889027357101440430e-02
1.273100000000000000e+04 7.053775340318679810e-02
1.273200000000000000e+04 6.787692755460739136e-02
1.273300000000000000e+04 6.901297718286514282e-02
1.273400000000000000e+04 6.764256954193115234e-02
1.273500000000000000e+04 6.771337240934371948e-02
1.273600000000000000e+04 6.889999657869338989e-02
1.273700000000000000e+04 6.767717748880386353e-02
1.273800000000000000e+04 7.110571116209030151e-02
1.273900000000000000e+04 6.875349581241607666e-02
1.274000000000000000e+04 7.288135588169097900e-02
1.274100000000000000e+04 6.943833827972412109e-02
1.274200000000000000e+04 7.293650507926940918e-02
1.274300000000000000e+04 6.853194534778594971e-02
1.274400000000000000e+04 7.094755768775939941e-02
1.274500000000000000e+04 6.737646460533142090e-02
1.274600000000000000e+04 6.870140135288238525e-02
1.274700000000000000e+04 6.784544885158538818e-02
1.274800000000000000e+04 6.827797740697860718e-02
1.274900000000000000e+04 6.960892677307128906e-02
1.275000000000000000e+04 6.934148818254470825e-02
1.275100000000000000e+04 7.103653252124786377e-02
1.275200000000000000e+04 7.011760771274566650e-02
1.275300000000000000e+04 7.072506099939346313e-02
1.275400000000000000e+04 6.982665508985519409e-02
1.275500000000000000e+04 6.877075135707855225e-02
1.275600000000000000e+04 6.899415701627731323e-02
1.275700000000000000e+04 6.681652367115020752e-02
1.275800000000000000e+04 6.832807511091232300e-02
1.275900000000000000e+04 6.589553505182266235e-02
1.276000000000000000e+04 6.832324713468551636e-02
1.276100000000000000e+04 6.566391885280609131e-02
1.276200000000000000e+04 6.858439743518829346e-02
1.276300000000000000e+04 6.562411785125732422e-02
1.276400000000000000e+04 6.790722161531448364e-02
1.276500000000000000e+04 6.565281748771667480e-02
1.276600000000000000e+04 6.620011478662490845e-02
1.276700000000000000e+04 6.580957025289535522e-02
1.276800000000000000e+04 6.483311951160430908e-02
1.276900000000000000e+04 6.622443348169326782e-02
1.277000000000000000e+04 6.470058113336563110e-02
1.277100000000000000e+04 6.690044701099395752e-02
1.277200000000000000e+04 6.557038426399230957e-02
1.277300000000000000e+04 6.750143319368362427e-02
1.277400000000000000e+04 6.679847836494445801e-02
1.277500000000000000e+04 6.761053949594497681e-02
1.277600000000000000e+04 6.792367994785308838e-02
1.277700000000000000e+04 6.730620563030242920e-02
1.277800000000000000e+04 6.891832500696182251e-02
1.277900000000000000e+04 6.728021800518035889e-02
1.278000000000000000e+04 6.997932493686676025e-02
1.278100000000000000e+04 6.770783662796020508e-02
1.278200000000000000e+04 7.071566581726074219e-02
1.278300000000000000e+04 6.785368174314498901e-02
1.278400000000000000e+04 7.026219367980957031e-02
1.278500000000000000e+04 6.731706112623214722e-02
1.278600000000000000e+04 6.860403716564178467e-02
1.278700000000000000e+04 6.674095243215560913e-02
1.278800000000000000e+04 6.680878996849060059e-02
1.278900000000000000e+04 6.701329350471496582e-02
1.279000000000000000e+04 6.579273939132690430e-02
1.279100000000000000e+04 6.820763647556304932e-02
1.279200000000000000e+04 6.561540812253952026e-02
1.279300000000000000e+04 6.938874721527099609e-02
1.279400000000000000e+04 6.588476151227951050e-02
1.279500000000000000e+04 6.947288662195205688e-02
1.279600000000000000e+04 6.640762835741043091e-02
1.279700000000000000e+04 6.894141435623168945e-02
1.279800000000000000e+04 6.742067635059356689e-02
1.279900000000000000e+04 6.931007653474807739e-02
1.280000000000000000e+04 6.887674331665039062e-02
1.280100000000000000e+04 7.018955796957015991e-02
1.280200000000000000e+04 6.974089145660400391e-02
1.280300000000000000e+04 6.975068151950836182e-02
1.280400000000000000e+04 6.877887248992919922e-02
1.280500000000000000e+04 6.777977198362350464e-02
1.280600000000000000e+04 6.664139777421951294e-02
1.280700000000000000e+04 6.629610061645507812e-02
1.280800000000000000e+04 6.545320898294448853e-02
1.280900000000000000e+04 6.644347310066223145e-02
1.281000000000000000e+04 6.580359488725662231e-02
1.281100000000000000e+04 6.727733463048934937e-02
1.281200000000000000e+04 6.685089319944381714e-02
1.281300000000000000e+04 6.798665225505828857e-02
1.281400000000000000e+04 6.832861900329589844e-02
1.281500000000000000e+04 6.903830170631408691e-02
1.281600000000000000e+04 7.025852054357528687e-02
1.281700000000000000e+04 7.050146162509918213e-02
1.281800000000000000e+04 7.089263945817947388e-02
1.281900000000000000e+04 7.028679549694061279e-02
1.282000000000000000e+04 6.915368884801864624e-02
1.282100000000000000e+04 6.928974390029907227e-02
1.282200000000000000e+04 6.852265447378158569e-02
1.282300000000000000e+04 7.045148313045501709e-02
1.282400000000000000e+04 6.850370019674301147e-02
1.282500000000000000e+04 7.096541672945022583e-02
1.282600000000000000e+04 6.816370785236358643e-02
1.282700000000000000e+04 7.056906074285507202e-02
1.282800000000000000e+04 6.944036483764648438e-02
1.282900000000000000e+04 6.915510445833206177e-02
1.283000000000000000e+04 7.036499679088592529e-02
1.283100000000000000e+04 6.728626042604446411e-02
1.283200000000000000e+04 6.953547149896621704e-02
1.283300000000000000e+04 6.742315739393234253e-02
1.283400000000000000e+04 6.889261305332183838e-02
1.283500000000000000e+04 6.815776973962783813e-02
1.283600000000000000e+04 6.827142089605331421e-02
1.283700000000000000e+04 6.777606904506683350e-02
1.283800000000000000e+04 6.768108159303665161e-02
1.283900000000000000e+04 6.761276721954345703e-02
1.284000000000000000e+04 6.695594638586044312e-02
1.284100000000000000e+04 6.690266728401184082e-02
1.284200000000000000e+04 6.593308597803115845e-02
1.284300000000000000e+04 6.597769260406494141e-02
1.284400000000000000e+04 6.558840721845626831e-02
1.284500000000000000e+04 6.512501835823059082e-02
1.284600000000000000e+04 6.590624153614044189e-02
1.284700000000000000e+04 6.479905545711517334e-02
1.284800000000000000e+04 6.621871143579483032e-02
1.284900000000000000e+04 6.537788361310958862e-02
1.285000000000000000e+04 6.609470397233963013e-02
1.285100000000000000e+04 6.619285047054290771e-02
1.285200000000000000e+04 6.597363203763961792e-02
1.285300000000000000e+04 6.676945090293884277e-02
1.285400000000000000e+04 6.623879075050354004e-02
1.285500000000000000e+04 6.745482981204986572e-02
1.285600000000000000e+04 6.668262183666229248e-02
1.285700000000000000e+04 6.843326240777969360e-02
1.285800000000000000e+04 6.700906157493591309e-02
1.285900000000000000e+04 6.912526488304138184e-02
1.286000000000000000e+04 6.703137606382369995e-02
1.286100000000000000e+04 6.921067833900451660e-02
1.286200000000000000e+04 6.673056632280349731e-02
1.286300000000000000e+04 6.855850666761398315e-02
1.286400000000000000e+04 6.651680916547775269e-02
1.286500000000000000e+04 6.748259812593460083e-02
1.286600000000000000e+04 6.673435866832733154e-02
1.286700000000000000e+04 6.691100448369979858e-02
1.286800000000000000e+04 6.749769300222396851e-02
1.286900000000000000e+04 6.740882992744445801e-02
1.287000000000000000e+04 6.867785751819610596e-02
1.287100000000000000e+04 6.828180700540542603e-02
1.287200000000000000e+04 6.958992034196853638e-02
1.287300000000000000e+04 6.836452335119247437e-02
1.287400000000000000e+04 6.900326907634735107e-02
1.287500000000000000e+04 6.748830527067184448e-02
1.287600000000000000e+04 6.748695671558380127e-02
1.287700000000000000e+04 6.677998602390289307e-02
1.287800000000000000e+04 6.636996567249298096e-02
1.287900000000000000e+04 6.648508459329605103e-02
1.288000000000000000e+04 6.603752076625823975e-02
1.288100000000000000e+04 6.594745069742202759e-02
1.288200000000000000e+04 6.625287979841232300e-02
1.288300000000000000e+04 6.501564383506774902e-02
1.288400000000000000e+04 6.664492189884185791e-02
1.288500000000000000e+04 6.417938321828842163e-02
1.288600000000000000e+04 6.698115170001983643e-02
1.288700000000000000e+04 6.377179175615310669e-02
1.288800000000000000e+04 6.706655025482177734e-02
1.288900000000000000e+04 6.372690945863723755e-02
1.289000000000000000e+04 6.708922982215881348e-02
1.289100000000000000e+04 6.409606337547302246e-02
1.289200000000000000e+04 6.738916039466857910e-02
1.289300000000000000e+04 6.496375054121017456e-02
1.289400000000000000e+04 6.829457730054855347e-02
1.289500000000000000e+04 6.633564829826354980e-02
1.289600000000000000e+04 7.002418488264083862e-02
1.289700000000000000e+04 6.825530529022216797e-02
1.289800000000000000e+04 7.238507270812988281e-02
1.289900000000000000e+04 7.049219310283660889e-02
1.290000000000000000e+04 7.420492172241210938e-02
1.290100000000000000e+04 7.186964899301528931e-02
1.290200000000000000e+04 7.370743155479431152e-02
1.290300000000000000e+04 7.100584357976913452e-02
1.290400000000000000e+04 7.060684263706207275e-02
1.290500000000000000e+04 6.863963603973388672e-02
1.290600000000000000e+04 6.785077601671218872e-02
1.290700000000000000e+04 6.747791171073913574e-02
1.290800000000000000e+04 6.810859590768814087e-02
1.290900000000000000e+04 6.861257553100585938e-02
1.291000000000000000e+04 6.990475952625274658e-02
1.291100000000000000e+04 7.014440745115280151e-02
1.291200000000000000e+04 7.026855647563934326e-02
1.291300000000000000e+04 7.006403803825378418e-02
1.291400000000000000e+04 6.855773925781250000e-02
1.291500000000000000e+04 6.877031922340393066e-02
1.291600000000000000e+04 6.707675755023956299e-02
1.291700000000000000e+04 6.815476715564727783e-02
1.291800000000000000e+04 6.770274788141250610e-02
1.291900000000000000e+04 6.870426982641220093e-02
1.292000000000000000e+04 6.914152204990386963e-02
1.292100000000000000e+04 6.896720081567764282e-02
1.292200000000000000e+04 6.923673301935195923e-02
1.292300000000000000e+04 6.795467436313629150e-02
1.292400000000000000e+04 6.793218851089477539e-02
1.292500000000000000e+04 6.650343537330627441e-02
1.292600000000000000e+04 6.682144105434417725e-02
1.292700000000000000e+04 6.589373201131820679e-02
1.292800000000000000e+04 6.671868264675140381e-02
1.292900000000000000e+04 6.644280254840850830e-02
1.293000000000000000e+04 6.725849956274032593e-02
1.293100000000000000e+04 6.807720661163330078e-02
1.293200000000000000e+04 6.855573505163192749e-02
1.293300000000000000e+04 7.058209180831909180e-02
1.293400000000000000e+04 7.052730768918991089e-02
1.293500000000000000e+04 7.248916476964950562e-02
1.293600000000000000e+04 7.163494080305099487e-02
1.293700000000000000e+04 7.288201153278350830e-02
1.293800000000000000e+04 7.194250822067260742e-02
1.293900000000000000e+04 7.181917130947113037e-02
1.294000000000000000e+04 7.125553488731384277e-02
1.294100000000000000e+04 6.930933147668838501e-02
1.294200000000000000e+04 6.956154108047485352e-02
1.294300000000000000e+04 6.888420134782791138e-02
1.294400000000000000e+04 6.924358755350112915e-02
1.294500000000000000e+04 7.086879760026931763e-02
1.294600000000000000e+04 6.909129023551940918e-02
1.294700000000000000e+04 7.064321637153625488e-02
1.294800000000000000e+04 6.841037422418594360e-02
1.294900000000000000e+04 6.876117736101150513e-02
1.295000000000000000e+04 6.859670579433441162e-02
1.295100000000000000e+04 6.733588874340057373e-02
1.295200000000000000e+04 6.904349476099014282e-02
1.295300000000000000e+04 6.641353666782379150e-02
1.295400000000000000e+04 6.896711885929107666e-02
1.295500000000000000e+04 6.609018892049789429e-02
1.295600000000000000e+04 6.821256875991821289e-02
1.295700000000000000e+04 6.553639471530914307e-02
1.295800000000000000e+04 6.699696183204650879e-02
1.295900000000000000e+04 6.495208293199539185e-02
1.296000000000000000e+04 6.584646552801132202e-02
1.296100000000000000e+04 6.498443335294723511e-02
1.296200000000000000e+04 6.474577635526657104e-02
1.296300000000000000e+04 6.532659381628036499e-02
1.296400000000000000e+04 6.413448601961135864e-02
1.296500000000000000e+04 6.529863923788070679e-02
1.296600000000000000e+04 6.398187577724456787e-02
1.296700000000000000e+04 6.481896340847015381e-02
1.296800000000000000e+04 6.377311795949935913e-02
1.296900000000000000e+04 6.417700648307800293e-02
1.297000000000000000e+04 6.368219852447509766e-02
1.297100000000000000e+04 6.359981000423431396e-02
1.297200000000000000e+04 6.373885273933410645e-02
1.297300000000000000e+04 6.319589912891387939e-02
1.297400000000000000e+04 6.376789510250091553e-02
1.297500000000000000e+04 6.331265717744827271e-02
1.297600000000000000e+04 6.390598416328430176e-02
1.297700000000000000e+04 6.424085050821304321e-02
1.297800000000000000e+04 6.476453691720962524e-02
1.297900000000000000e+04 6.622638553380966187e-02
1.298000000000000000e+04 6.689409911632537842e-02
1.298100000000000000e+04 6.877065449953079224e-02
1.298200000000000000e+04 6.986624002456665039e-02
1.298300000000000000e+04 7.023447006940841675e-02
1.298400000000000000e+04 7.178049534559249878e-02
1.298500000000000000e+04 7.060544937849044800e-02
1.298600000000000000e+04 7.108490914106369019e-02
1.298700000000000000e+04 6.951656937599182129e-02
1.298800000000000000e+04 6.833159178495407104e-02
1.298900000000000000e+04 6.856381148099899292e-02
1.299000000000000000e+04 6.734249740839004517e-02
1.299100000000000000e+04 7.167224586009979248e-02
1.299200000000000000e+04 6.872275471687316895e-02
1.299300000000000000e+04 7.535003125667572021e-02
1.299400000000000000e+04 6.866271048784255981e-02
1.299500000000000000e+04 7.402576506137847900e-02
1.299600000000000000e+04 6.773971766233444214e-02
1.299700000000000000e+04 7.097473740577697754e-02
1.299800000000000000e+04 6.984554231166839600e-02
1.299900000000000000e+04 6.867469102144241333e-02
1.300000000000000000e+04 7.148623466491699219e-02
1.300100000000000000e+04 6.639705598354339600e-02
1.300200000000000000e+04 7.018795609474182129e-02
1.300300000000000000e+04 6.627860665321350098e-02
1.300400000000000000e+04 6.932657212018966675e-02
1.300500000000000000e+04 6.764220446348190308e-02
1.300600000000000000e+04 6.807157397270202637e-02
1.300700000000000000e+04 6.776429712772369385e-02
1.300800000000000000e+04 6.558655947446823120e-02
1.300900000000000000e+04 6.724756956100463867e-02
1.301000000000000000e+04 6.431151181459426880e-02
1.301100000000000000e+04 6.731699407100677490e-02
1.301200000000000000e+04 6.475660204887390137e-02
1.301300000000000000e+04 6.640159338712692261e-02
1.301400000000000000e+04 6.518238782882690430e-02
1.301500000000000000e+04 6.456266343593597412e-02
1.301600000000000000e+04 6.535718590021133423e-02
1.301700000000000000e+04 6.386258453130722046e-02
1.301800000000000000e+04 6.550797075033187866e-02
1.301900000000000000e+04 6.415000557899475098e-02
1.302000000000000000e+04 6.491912156343460083e-02
1.302100000000000000e+04 6.418572366237640381e-02
1.302200000000000000e+04 6.380546092987060547e-02
1.302300000000000000e+04 6.410139799118041992e-02
1.302400000000000000e+04 6.330475211143493652e-02
1.302500000000000000e+04 6.382547318935394287e-02
1.302600000000000000e+04 6.325801461935043335e-02
1.302700000000000000e+04 6.309443712234497070e-02
1.302800000000000000e+04 6.320771574974060059e-02
1.302900000000000000e+04 6.240967288613319397e-02
1.303000000000000000e+04 6.307885050773620605e-02
1.303100000000000000e+04 6.207712739706039429e-02
1.303200000000000000e+04 6.286463141441345215e-02
1.303300000000000000e+04 6.210088729858398438e-02
1.303400000000000000e+04 6.259064376354217529e-02
1.303500000000000000e+04 6.228769570589065552e-02
1.303600000000000000e+04 6.264176219701766968e-02
1.303700000000000000e+04 6.262370198965072632e-02
1.303800000000000000e+04 6.354145705699920654e-02
1.303900000000000000e+04 6.355904042720794678e-02
1.304000000000000000e+04 6.551146507263183594e-02
1.304100000000000000e+04 6.592413038015365601e-02
1.304200000000000000e+04 6.804852187633514404e-02
1.304300000000000000e+04 6.916507333517074585e-02
1.304400000000000000e+04 7.044290751218795776e-02
1.304500000000000000e+04 7.155776768922805786e-02
1.304600000000000000e+04 7.250135391950607300e-02
1.304700000000000000e+04 7.205358147621154785e-02
1.304800000000000000e+04 7.156759500503540039e-02
1.304900000000000000e+04 7.052251696586608887e-02
1.305000000000000000e+04 6.944830715656280518e-02
1.305100000000000000e+04 6.995438039302825928e-02
1.305200000000000000e+04 6.982881575822830200e-02
1.305300000000000000e+04 6.919746100902557373e-02
1.305400000000000000e+04 7.006034255027770996e-02
1.305500000000000000e+04 6.715238839387893677e-02
1.305600000000000000e+04 6.865114718675613403e-02
1.305700000000000000e+04 6.657674908638000488e-02
1.305800000000000000e+04 6.801100075244903564e-02
1.305900000000000000e+04 6.702668219804763794e-02
1.306000000000000000e+04 6.781054288148880005e-02
1.306100000000000000e+04 6.579193472862243652e-02
1.306200000000000000e+04 6.894007325172424316e-02
1.306300000000000000e+04 6.559386104345321655e-02
1.306400000000000000e+04 7.016290724277496338e-02
1.306500000000000000e+04 6.559288501739501953e-02
1.306600000000000000e+04 6.905464828014373779e-02
1.306700000000000000e+04 6.439070403575897217e-02
1.306800000000000000e+04 6.686779111623764038e-02
1.306900000000000000e+04 6.410086154937744141e-02
1.307000000000000000e+04 6.558944284915924072e-02
1.307100000000000000e+04 6.482114642858505249e-02
1.307200000000000000e+04 6.465315073728561401e-02
1.307300000000000000e+04 6.507443636655807495e-02
1.307400000000000000e+04 6.413584202527999878e-02
1.307500000000000000e+04 6.475726515054702759e-02
1.307600000000000000e+04 6.473550200462341309e-02
1.307700000000000000e+04 6.439029425382614136e-02
1.307800000000000000e+04 6.530723720788955688e-02
1.307900000000000000e+04 6.416761875152587891e-02
1.308000000000000000e+04 6.536480784416198730e-02
1.308100000000000000e+04 6.444517523050308228e-02
1.308200000000000000e+04 6.580230593681335449e-02
1.308300000000000000e+04 6.525342911481857300e-02
1.308400000000000000e+04 6.778794527053833008e-02
1.308500000000000000e+04 6.618112325668334961e-02
1.308600000000000000e+04 7.090315967798233032e-02
1.308700000000000000e+04 6.719601899385452271e-02
1.308800000000000000e+04 7.411329448223114014e-02
1.308900000000000000e+04 6.812562793493270874e-02
1.309000000000000000e+04 7.578969746828079224e-02
1.309100000000000000e+04 6.831946223974227905e-02
1.309200000000000000e+04 7.452223449945449829e-02
1.309300000000000000e+04 6.799218058586120605e-02
1.309400000000000000e+04 7.173706591129302979e-02
1.309500000000000000e+04 6.857839971780776978e-02
1.309600000000000000e+04 7.040183991193771362e-02
1.309700000000000000e+04 7.002233713865280151e-02
1.309800000000000000e+04 7.000169157981872559e-02
1.309900000000000000e+04 7.003015279769897461e-02
1.310000000000000000e+04 6.943520158529281616e-02
1.310100000000000000e+04 6.915256381034851074e-02
1.310200000000000000e+04 6.953958421945571899e-02
1.310300000000000000e+04 6.905875355005264282e-02
1.310400000000000000e+04 6.974553316831588745e-02
1.310500000000000000e+04 6.894974410533905029e-02
1.310600000000000000e+04 6.907891482114791870e-02
1.310700000000000000e+04 6.811604648828506470e-02
1.310800000000000000e+04 6.717437505722045898e-02
1.310900000000000000e+04 6.719549000263214111e-02
1.311000000000000000e+04 6.546846777200698853e-02
1.311100000000000000e+04 6.730560213327407837e-02
1.311200000000000000e+04 6.550654023885726929e-02
1.311300000000000000e+04 6.746003031730651855e-02
1.311400000000000000e+04 6.614014506340026855e-02
1.311500000000000000e+04 6.624677032232284546e-02
1.311600000000000000e+04 6.586311757564544678e-02
1.311700000000000000e+04 6.467927247285842896e-02
1.311800000000000000e+04 6.543025374412536621e-02
1.311900000000000000e+04 6.440436094999313354e-02
1.312000000000000000e+04 6.517720222473144531e-02
1.312100000000000000e+04 6.467509269714355469e-02
1.312200000000000000e+04 6.474986672401428223e-02
1.312300000000000000e+04 6.429836153984069824e-02
1.312400000000000000e+04 6.413877755403518677e-02
1.312500000000000000e+04 6.360705941915512085e-02
1.312600000000000000e+04 6.351453810930252075e-02
1.312700000000000000e+04 6.324656307697296143e-02
1.312800000000000000e+04 6.314274668693542480e-02
1.312900000000000000e+04 6.327784061431884766e-02
1.313000000000000000e+04 6.291913241147994995e-02
1.313100000000000000e+04 6.349728256464004517e-02
1.313200000000000000e+04 6.267847865819931030e-02
1.313300000000000000e+04 6.357323378324508667e-02
1.313400000000000000e+04 6.251198798418045044e-02
1.313500000000000000e+04 6.335192173719406128e-02
1.313600000000000000e+04 6.263144314289093018e-02
1.313700000000000000e+04 6.306602060794830322e-02
1.313800000000000000e+04 6.297795474529266357e-02
1.313900000000000000e+04 6.303621083498001099e-02
1.314000000000000000e+04 6.352859735488891602e-02
1.314100000000000000e+04 6.345556676387786865e-02
1.314200000000000000e+04 6.427939236164093018e-02
1.314300000000000000e+04 6.430818885564804077e-02
1.314400000000000000e+04 6.506643444299697876e-02
1.314500000000000000e+04 6.534832715988159180e-02
1.314600000000000000e+04 6.584462523460388184e-02
1.314700000000000000e+04 6.615522503852844238e-02
1.314800000000000000e+04 6.631312519311904907e-02
1.314900000000000000e+04 6.641728430986404419e-02
1.315000000000000000e+04 6.620571017265319824e-02
1.315100000000000000e+04 6.622478365898132324e-02
1.315200000000000000e+04 6.588479131460189819e-02
1.315300000000000000e+04 6.570170819759368896e-02
1.315400000000000000e+04 6.577013432979583740e-02
1.315500000000000000e+04 6.512345373630523682e-02
1.315600000000000000e+04 6.598410755395889282e-02
1.315700000000000000e+04 6.518915295600891113e-02
1.315800000000000000e+04 6.654579192399978638e-02
1.315900000000000000e+04 6.649310886859893799e-02
1.316000000000000000e+04 6.751038879156112671e-02
1.316100000000000000e+04 6.887669116258621216e-02
1.316200000000000000e+04 6.860134750604629517e-02
1.316300000000000000e+04 7.067886739969253540e-02
1.316400000000000000e+04 6.891646981239318848e-02
1.316500000000000000e+04 6.976837664842605591e-02
1.316600000000000000e+04 6.793057918548583984e-02
1.316700000000000000e+04 6.760924309492111206e-02
1.316800000000000000e+04 6.599552929401397705e-02
1.316900000000000000e+04 6.663373112678527832e-02
1.317000000000000000e+04 6.450963765382766724e-02
1.317100000000000000e+04 6.736726313829421997e-02
1.317200000000000000e+04 6.526523083448410034e-02
1.317300000000000000e+04 6.941288709640502930e-02
1.317400000000000000e+04 6.700316816568374634e-02
1.317500000000000000e+04 6.991594284772872925e-02
1.317600000000000000e+04 6.762280315160751343e-02
1.317700000000000000e+04 6.739438325166702271e-02
1.317800000000000000e+04 6.821595132350921631e-02
1.317900000000000000e+04 6.478549540042877197e-02
1.318000000000000000e+04 6.981352716684341431e-02
1.318100000000000000e+04 6.399960070848464966e-02
1.318200000000000000e+04 7.006259262561798096e-02
1.318300000000000000e+04 6.398265808820724487e-02
1.318400000000000000e+04 6.819509714841842651e-02
1.318500000000000000e+04 6.398523598909378052e-02
1.318600000000000000e+04 6.613812595605850220e-02
1.318700000000000000e+04 6.415754556655883789e-02
1.318800000000000000e+04 6.503029912710189819e-02
1.318900000000000000e+04 6.456472724676132202e-02
1.319000000000000000e+04 6.443108618259429932e-02
1.319100000000000000e+04 6.514127552509307861e-02
1.319200000000000000e+04 6.392475217580795288e-02
1.319300000000000000e+04 6.555102765560150146e-02
1.319400000000000000e+04 6.331363320350646973e-02
1.319500000000000000e+04 6.512740254402160645e-02
1.319600000000000000e+04 6.280503422021865845e-02
1.319700000000000000e+04 6.415085494518280029e-02
1.319800000000000000e+04 6.290870904922485352e-02
1.319900000000000000e+04 6.325735151767730713e-02
1.320000000000000000e+04 6.332147121429443359e-02
1.320100000000000000e+04 6.254937499761581421e-02
1.320200000000000000e+04 6.358058750629425049e-02
1.320300000000000000e+04 6.214562058448791504e-02
1.320400000000000000e+04 6.392492353916168213e-02
1.320500000000000000e+04 6.232339888811111450e-02
1.320600000000000000e+04 6.497548520565032959e-02
1.320700000000000000e+04 6.306658685207366943e-02
1.320800000000000000e+04 6.636478006839752197e-02
1.320900000000000000e+04 6.379447132349014282e-02
1.321000000000000000e+04 6.706885993480682373e-02
1.321100000000000000e+04 6.372629851102828979e-02
1.321200000000000000e+04 6.677208095788955688e-02
1.321300000000000000e+04 6.295000016689300537e-02
1.321400000000000000e+04 6.614156812429428101e-02
1.321500000000000000e+04 6.250194460153579712e-02
1.321600000000000000e+04 6.568635255098342896e-02
1.321700000000000000e+04 6.279101967811584473e-02
1.321800000000000000e+04 6.554961204528808594e-02
1.321900000000000000e+04 6.335053592920303345e-02
1.322000000000000000e+04 6.557097285985946655e-02
1.322100000000000000e+04 6.378488987684249878e-02
1.322200000000000000e+04 6.543112546205520630e-02
1.322300000000000000e+04 6.395938992500305176e-02
1.322400000000000000e+04 6.489515304565429688e-02
1.322500000000000000e+04 6.380164623260498047e-02
1.322600000000000000e+04 6.414695084095001221e-02
1.322700000000000000e+04 6.352490186691284180e-02
1.322800000000000000e+04 6.374385952949523926e-02
1.322900000000000000e+04 6.351172178983688354e-02
1.323000000000000000e+04 6.410335004329681396e-02
1.323100000000000000e+04 6.390064954757690430e-02
1.323200000000000000e+04 6.523045897483825684e-02
1.323300000000000000e+04 6.456793099641799927e-02
1.323400000000000000e+04 6.680700182914733887e-02
1.323500000000000000e+04 6.531525403261184692e-02
1.323600000000000000e+04 6.822359561920166016e-02
1.323700000000000000e+04 6.581506878137588501e-02
1.323800000000000000e+04 6.856421381235122681e-02
1.323900000000000000e+04 6.578491628170013428e-02
1.324000000000000000e+04 6.722196191549301147e-02
1.324100000000000000e+04 6.555461138486862183e-02
1.324200000000000000e+04 6.513921916484832764e-02
1.324300000000000000e+04 6.571246683597564697e-02
1.324400000000000000e+04 6.400822848081588745e-02
1.324500000000000000e+04 6.604853272438049316e-02
1.324600000000000000e+04 6.360577046871185303e-02
1.324700000000000000e+04 6.594444066286087036e-02
1.324800000000000000e+04 6.300872564315795898e-02
1.324900000000000000e+04 6.546265631914138794e-02
1.325000000000000000e+04 6.256145983934402466e-02
1.325100000000000000e+04 6.510508060455322266e-02
1.325200000000000000e+04 6.272720545530319214e-02
1.325300000000000000e+04 6.496990472078323364e-02
1.325400000000000000e+04 6.326314806938171387e-02
1.325500000000000000e+04 6.479216367006301880e-02
1.325600000000000000e+04 6.376550346612930298e-02
1.325700000000000000e+04 6.437478214502334595e-02
1.325800000000000000e+04 6.379857659339904785e-02
1.325900000000000000e+04 6.364718824625015259e-02
1.326000000000000000e+04 6.337447464466094971e-02
1.326100000000000000e+04 6.289546936750411987e-02
1.326200000000000000e+04 6.303685903549194336e-02
1.326300000000000000e+04 6.250631809234619141e-02
1.326400000000000000e+04 6.304114311933517456e-02
1.326500000000000000e+04 6.260316818952560425e-02
1.326600000000000000e+04 6.316577643156051636e-02
1.326700000000000000e+04 6.293363124132156372e-02
1.326800000000000000e+04 6.306997686624526978e-02
1.326900000000000000e+04 6.304062157869338989e-02
1.327000000000000000e+04 6.252808123826980591e-02
1.327100000000000000e+04 6.288553774356842041e-02
1.327200000000000000e+04 6.189867854118347168e-02
1.327300000000000000e+04 6.285638362169265747e-02
1.327400000000000000e+04 6.172853335738182068e-02
1.327500000000000000e+04 6.301973760128021240e-02
1.327600000000000000e+04 6.188742816448211670e-02
1.327700000000000000e+04 6.329198926687240601e-02
1.327800000000000000e+04 6.195980310440063477e-02
1.327900000000000000e+04 6.380994617938995361e-02
1.328000000000000000e+04 6.185348331928253174e-02
1.328100000000000000e+04 6.468453258275985718e-02
1.328200000000000000e+04 6.183808669447898865e-02
1.328300000000000000e+04 6.586154550313949585e-02
1.328400000000000000e+04 6.229244172573089600e-02
1.328500000000000000e+04 6.708661466836929321e-02
1.328600000000000000e+04 6.323260068893432617e-02
1.328700000000000000e+04 6.779181212186813354e-02
1.328800000000000000e+04 6.402307748794555664e-02
1.328900000000000000e+04 6.735518574714660645e-02
1.329000000000000000e+04 6.403880566358566284e-02
1.329100000000000000e+04 6.574715673923492432e-02
1.329200000000000000e+04 6.352618336677551270e-02
1.329300000000000000e+04 6.385229527950286865e-02
1.329400000000000000e+04 6.338263303041458130e-02
1.329500000000000000e+04 6.296095252037048340e-02
1.329600000000000000e+04 6.425051391124725342e-02
1.329700000000000000e+04 6.343334168195724487e-02
1.329800000000000000e+04 6.585456430912017822e-02
1.329900000000000000e+04 6.412313878536224365e-02
1.330000000000000000e+04 6.691789627075195312e-02
1.330100000000000000e+04 6.387616693973541260e-02
1.330200000000000000e+04 6.647230684757232666e-02
1.330300000000000000e+04 6.308034062385559082e-02
1.330400000000000000e+04 6.503266096115112305e-02
1.330500000000000000e+04 6.303772330284118652e-02
1.330600000000000000e+04 6.367193907499313354e-02
1.330700000000000000e+04 6.403543055057525635e-02
1.330800000000000000e+04 6.274762004613876343e-02
1.330900000000000000e+04 6.506380438804626465e-02
1.331000000000000000e+04 6.210860237479209900e-02
1.331100000000000000e+04 6.502383202314376831e-02
1.331200000000000000e+04 6.154192984104156494e-02
1.331300000000000000e+04 6.409113109111785889e-02
1.331400000000000000e+04 6.123150140047073364e-02
1.331500000000000000e+04 6.369849294424057007e-02
1.331600000000000000e+04 6.166445836424827576e-02
1.331700000000000000e+04 6.438926607370376587e-02
1.331800000000000000e+04 6.277498602867126465e-02
1.331900000000000000e+04 6.521659344434738159e-02
1.332000000000000000e+04 6.385175138711929321e-02
1.332100000000000000e+04 6.527750194072723389e-02
1.332200000000000000e+04 6.422003358602523804e-02
1.332300000000000000e+04 6.460322439670562744e-02
1.332400000000000000e+04 6.384876370429992676e-02
1.332500000000000000e+04 6.388410180807113647e-02
1.332600000000000000e+04 6.309919059276580811e-02
1.332700000000000000e+04 6.358491629362106323e-02
1.332800000000000000e+04 6.219891458749771118e-02
1.332900000000000000e+04 6.358652561902999878e-02
1.333000000000000000e+04 6.134587153792381287e-02
1.333100000000000000e+04 6.356365978717803955e-02
1.333200000000000000e+04 6.094235181808471680e-02
1.333300000000000000e+04 6.355018913745880127e-02
1.333400000000000000e+04 6.146691367030143738e-02
1.333500000000000000e+04 6.415272504091262817e-02
1.333600000000000000e+04 6.328743696212768555e-02
1.333700000000000000e+04 6.580527126789093018e-02
1.333800000000000000e+04 6.572808325290679932e-02
1.333900000000000000e+04 6.761760264635086060e-02
1.334000000000000000e+04 6.649611890316009521e-02
1.334100000000000000e+04 6.773734837770462036e-02
1.334200000000000000e+04 6.678043305873870850e-02
1.334300000000000000e+04 6.697640568017959595e-02
1.334400000000000000e+04 6.827459484338760376e-02
1.334500000000000000e+04 6.684633344411849976e-02
1.334600000000000000e+04 6.768465787172317505e-02
1.334700000000000000e+04 6.618449836969375610e-02
1.334800000000000000e+04 6.609643995761871338e-02
1.334900000000000000e+04 6.572438031435012817e-02
1.335000000000000000e+04 6.688501685857772827e-02
1.335100000000000000e+04 6.591229140758514404e-02
1.335200000000000000e+04 6.727910041809082031e-02
1.335300000000000000e+04 6.606706231832504272e-02
1.335400000000000000e+04 6.556895375251770020e-02
1.335500000000000000e+04 6.707686930894851685e-02
1.335600000000000000e+04 6.473506242036819458e-02
1.335700000000000000e+04 6.767822802066802979e-02
1.335800000000000000e+04 6.458638608455657959e-02
1.335900000000000000e+04 6.699561327695846558e-02
1.336000000000000000e+04 6.514906138181686401e-02
1.336100000000000000e+04 6.455342471599578857e-02
1.336200000000000000e+04 6.515729427337646484e-02
1.336300000000000000e+04 6.268747150897979736e-02
1.336400000000000000e+04 6.467576324939727783e-02
1.336500000000000000e+04 6.253223121166229248e-02
1.336600000000000000e+04 6.429485976696014404e-02
1.336700000000000000e+04 6.244899332523345947e-02
1.336800000000000000e+04 6.337210536003112793e-02
1.336900000000000000e+04 6.234744563698768616e-02
1.337000000000000000e+04 6.175258755683898926e-02
1.337100000000000000e+04 6.240762025117874146e-02
1.337200000000000000e+04 6.082653254270553589e-02
1.337300000000000000e+04 6.221769377589225769e-02
1.337400000000000000e+04 6.084273755550384521e-02
1.337500000000000000e+04 6.144242361187934875e-02
1.337600000000000000e+04 6.097367778420448303e-02
1.337700000000000000e+04 6.035064533352851868e-02
1.337800000000000000e+04 6.103289127349853516e-02
1.337900000000000000e+04 5.975600332021713257e-02
1.338000000000000000e+04 6.112874299287796021e-02
1.338100000000000000e+04 5.989057570695877075e-02
1.338200000000000000e+04 6.092737242579460144e-02
1.338300000000000000e+04 6.038315221667289734e-02
1.338400000000000000e+04 6.058069691061973572e-02
1.338500000000000000e+04 6.102679297327995300e-02
1.338600000000000000e+04 6.097441911697387695e-02
1.338700000000000000e+04 6.266362220048904419e-02
1.338800000000000000e+04 6.264987587928771973e-02
1.338900000000000000e+04 6.571143865585327148e-02
1.339000000000000000e+04 6.554975360631942749e-02
1.339100000000000000e+04 6.948287785053253174e-02
1.339200000000000000e+04 6.843241304159164429e-02
1.339300000000000000e+04 7.157616317272186279e-02
1.339400000000000000e+04 6.899835169315338135e-02
1.339500000000000000e+04 6.991741806268692017e-02
1.339600000000000000e+04 6.709989905357360840e-02
1.339700000000000000e+04 6.757742166519165039e-02
1.339800000000000000e+04 6.686826795339584351e-02
1.339900000000000000e+04 6.744147092103958130e-02
1.340000000000000000e+04 6.845218688249588013e-02
1.340100000000000000e+04 6.657671928405761719e-02
1.340200000000000000e+04 6.795995682477951050e-02
1.340300000000000000e+04 6.441902369260787964e-02
1.340400000000000000e+04 6.651729345321655273e-02
1.340500000000000000e+04 6.421871483325958252e-02
1.340600000000000000e+04 6.648764759302139282e-02
1.340700000000000000e+04 6.516994535923004150e-02
1.340800000000000000e+04 6.588439643383026123e-02
1.340900000000000000e+04 6.406809389591217041e-02
1.341000000000000000e+04 6.420101225376129150e-02
1.341100000000000000e+04 6.272852420806884766e-02
1.341200000000000000e+04 6.309289485216140747e-02
1.341300000000000000e+04 6.288228183984756470e-02
1.341400000000000000e+04 6.244770810008049011e-02
1.341500000000000000e+04 6.312066316604614258e-02
1.341600000000000000e+04 6.154464185237884521e-02
1.341700000000000000e+04 6.308704614639282227e-02
1.341800000000000000e+04 6.088970229029655457e-02
1.341900000000000000e+04 6.286475807428359985e-02
1.342000000000000000e+04 6.063980609178543091e-02
1.342100000000000000e+04 6.211586296558380127e-02
1.342200000000000000e+04 6.047298386693000793e-02
1.342300000000000000e+04 6.100150570273399353e-02
1.342400000000000000e+04 6.041941419243812561e-02
1.342500000000000000e+04 6.016919389367103577e-02
1.342600000000000000e+04 6.047157570719718933e-02
1.342700000000000000e+04 6.002648547291755676e-02
1.342800000000000000e+04 6.048328429460525513e-02
1.342900000000000000e+04 6.040568649768829346e-02
1.343000000000000000e+04 6.042340025305747986e-02
1.343100000000000000e+04 6.121622771024703979e-02
1.343200000000000000e+04 6.064784526824951172e-02
1.343300000000000000e+04 6.274984031915664673e-02
1.343400000000000000e+04 6.170009076595306396e-02
1.343500000000000000e+04 6.599950045347213745e-02
1.343600000000000000e+04 6.431401520967483521e-02
1.343700000000000000e+04 7.156880944967269897e-02
1.343800000000000000e+04 6.844519078731536865e-02
1.343900000000000000e+04 7.716365158557891846e-02
1.344000000000000000e+04 7.203385233879089355e-02
1.344100000000000000e+04 7.789716124534606934e-02
1.344200000000000000e+04 7.248465716838836670e-02
1.344300000000000000e+04 7.537883520126342773e-02
1.344400000000000000e+04 7.250228524208068848e-02
1.344500000000000000e+04 7.637219130992889404e-02
1.344600000000000000e+04 7.652582973241806030e-02
1.344700000000000000e+04 7.833408564329147339e-02
1.344800000000000000e+04 7.668130099773406982e-02
1.344900000000000000e+04 7.687148451805114746e-02
1.345000000000000000e+04 7.368015497922897339e-02
1.345100000000000000e+04 7.300863415002822876e-02
1.345200000000000000e+04 7.154953479766845703e-02
1.345300000000000000e+04 7.124114036560058594e-02
1.345400000000000000e+04 7.372284680604934692e-02
1.345500000000000000e+04 7.252157479524612427e-02
1.345600000000000000e+04 7.439973950386047363e-02
1.345700000000000000e+04 6.990476697683334351e-02
1.345800000000000000e+04 7.023629546165466309e-02
1.345900000000000000e+04 6.969837099313735962e-02
1.346000000000000000e+04 7.028585672378540039e-02
1.346100000000000000e+04 7.219005376100540161e-02
1.346200000000000000e+04 6.916197389364242554e-02
1.346300000000000000e+04 6.912436336278915405e-02
1.346400000000000000e+04 6.625083833932876587e-02
1.346500000000000000e+04 6.765584647655487061e-02
1.346600000000000000e+04 6.746610254049301147e-02
1.346700000000000000e+04 6.779532134532928467e-02
1.346800000000000000e+04 6.764643639326095581e-02
1.346900000000000000e+04 6.587001681327819824e-02
1.347000000000000000e+04 6.668567657470703125e-02
1.347100000000000000e+04 6.612502783536911011e-02
1.347200000000000000e+04 6.645884364843368530e-02
1.347300000000000000e+04 6.640864163637161255e-02
1.347400000000000000e+04 6.561435014009475708e-02
1.347500000000000000e+04 6.528668105602264404e-02
1.347600000000000000e+04 6.562629342079162598e-02
1.347700000000000000e+04 6.462562829256057739e-02
1.347800000000000000e+04 6.530426442623138428e-02
1.347900000000000000e+04 6.419531255960464478e-02
1.348000000000000000e+04 6.397418677806854248e-02
1.348100000000000000e+04 6.420957297086715698e-02
1.348200000000000000e+04 6.327767670154571533e-02
1.348300000000000000e+04 6.437423080205917358e-02
1.348400000000000000e+04 6.289155036211013794e-02
1.348500000000000000e+04 6.345576792955398560e-02
1.348600000000000000e+04 6.273373216390609741e-02
1.348700000000000000e+04 6.227158010005950928e-02
1.348800000000000000e+04 6.290796399116516113e-02
1.348900000000000000e+04 6.160751730203628540e-02
1.349000000000000000e+04 6.269918382167816162e-02
1.349100000000000000e+04 6.155131012201309204e-02
1.349200000000000000e+04 6.179161369800567627e-02
1.349300000000000000e+04 6.155856326222419739e-02
1.349400000000000000e+04 6.093499809503555298e-02
1.349500000000000000e+04 6.131610646843910217e-02
1.349600000000000000e+04 6.072861328721046448e-02
1.349700000000000000e+04 6.094614416360855103e-02
1.349800000000000000e+04 6.096732988953590393e-02
1.349900000000000000e+04 6.065268442034721375e-02
1.350000000000000000e+04 6.134472414851188660e-02
1.350100000000000000e+04 6.097760424017906189e-02
1.350200000000000000e+04 6.235160678625106812e-02
1.350300000000000000e+04 6.200276687741279602e-02
1.350400000000000000e+04 6.390400975942611694e-02
1.350500000000000000e+04 6.310568749904632568e-02
1.350600000000000000e+04 6.468810141086578369e-02
1.350700000000000000e+04 6.321731954813003540e-02
1.350800000000000000e+04 6.436767429113388062e-02
1.350900000000000000e+04 6.343442201614379883e-02
1.351000000000000000e+04 6.504385173320770264e-02
1.351100000000000000e+04 6.519892066717147827e-02
1.351200000000000000e+04 6.802174448966979980e-02
1.351300000000000000e+04 6.752298027276992798e-02
1.351400000000000000e+04 7.063163071870803833e-02
1.351500000000000000e+04 6.903474777936935425e-02
1.351600000000000000e+04 7.037656009197235107e-02
1.351700000000000000e+04 6.922979652881622314e-02
1.351800000000000000e+04 6.893546134233474731e-02
1.351900000000000000e+04 6.755080819129943848e-02
1.352000000000000000e+04 6.804940849542617798e-02
1.352100000000000000e+04 6.536467373371124268e-02
1.352200000000000000e+04 6.741284579038619995e-02
1.352300000000000000e+04 6.481847167015075684e-02
1.352400000000000000e+04 6.700441986322402954e-02
1.352500000000000000e+04 6.536319106817245483e-02
1.352600000000000000e+04 6.600952893495559692e-02
1.352700000000000000e+04 6.517993658781051636e-02
1.352800000000000000e+04 6.399279832839965820e-02
1.352900000000000000e+04 6.469322741031646729e-02
1.353000000000000000e+04 6.276369839906692505e-02
1.353100000000000000e+04 6.492473930120468140e-02
1.353200000000000000e+04 6.262042373418807983e-02
1.353300000000000000e+04 6.487279385328292847e-02
1.353400000000000000e+04 6.212673336267471313e-02
1.353500000000000000e+04 6.364001333713531494e-02
1.353600000000000000e+04 6.156659871339797974e-02
1.353700000000000000e+04 6.216082721948623657e-02
1.353800000000000000e+04 6.195027753710746765e-02
1.353900000000000000e+04 6.119854748249053955e-02
1.354000000000000000e+04 6.262315064668655396e-02
1.354100000000000000e+04 6.042463332414627075e-02
1.354200000000000000e+04 6.253793090581893921e-02
1.354300000000000000e+04 5.985080078244209290e-02
1.354400000000000000e+04 6.183167174458503723e-02
1.354500000000000000e+04 5.986389145255088806e-02
1.354600000000000000e+04 6.116144359111785889e-02
1.354700000000000000e+04 6.033137440681457520e-02
1.354800000000000000e+04 6.078193336725234985e-02
1.354900000000000000e+04 6.087892502546310425e-02
1.355000000000000000e+04 6.057100370526313782e-02
1.355100000000000000e+04 6.133710592985153198e-02
1.355200000000000000e+04 6.064125895500183105e-02
1.355300000000000000e+04 6.169627606868743896e-02
1.355400000000000000e+04 6.129303574562072754e-02
1.355500000000000000e+04 6.200590729713439941e-02
1.355600000000000000e+04 6.239509209990501404e-02
1.355700000000000000e+04 6.245778873562812805e-02
1.355800000000000000e+04 6.322266161441802979e-02
1.355900000000000000e+04 6.279164552688598633e-02
1.356000000000000000e+04 6.309174001216888428e-02
1.356100000000000000e+04 6.242660433053970337e-02
1.356200000000000000e+04 6.223926320672035217e-02
1.356300000000000000e+04 6.174178421497344971e-02
1.356400000000000000e+04 6.169962137937545776e-02
1.356500000000000000e+04 6.160264834761619568e-02
1.356600000000000000e+04 6.151931732892990112e-02
1.356700000000000000e+04 6.184081733226776123e-02
1.356800000000000000e+04 6.102779507637023926e-02
1.356900000000000000e+04 6.159923598170280457e-02
1.357000000000000000e+04 6.057574227452278137e-02
1.357100000000000000e+04 6.087678670883178711e-02
1.357200000000000000e+04 6.075321510434150696e-02
1.357300000000000000e+04 6.035871431231498718e-02
1.357400000000000000e+04 6.109547615051269531e-02
1.357500000000000000e+04 6.012227758765220642e-02
1.357600000000000000e+04 6.114957854151725769e-02
1.357700000000000000e+04 6.007910519838333130e-02
1.357800000000000000e+04 6.105913966894149780e-02
1.357900000000000000e+04 6.030534207820892334e-02
1.358000000000000000e+04 6.109782308340072632e-02
1.358100000000000000e+04 6.058942154049873352e-02
1.358200000000000000e+04 6.125581637024879456e-02
1.358300000000000000e+04 6.042755022644996643e-02
1.358400000000000000e+04 6.110124289989471436e-02
1.358500000000000000e+04 5.978051573038101196e-02
1.358600000000000000e+04 6.050747260451316833e-02
1.358700000000000000e+04 5.928499251604080200e-02
1.358800000000000000e+04 5.985901877284049988e-02
1.358900000000000000e+04 5.944931879639625549e-02
1.359000000000000000e+04 5.940555408596992493e-02
1.359100000000000000e+04 6.015644595026969910e-02
1.359200000000000000e+04 5.913810431957244873e-02
1.359300000000000000e+04 6.112625449895858765e-02
1.359400000000000000e+04 5.904487147927284241e-02
1.359500000000000000e+04 6.225245073437690735e-02
1.359600000000000000e+04 5.919501185417175293e-02
1.359700000000000000e+04 6.341488659381866455e-02
1.359800000000000000e+04 5.967368558049201965e-02
1.359900000000000000e+04 6.429065018892288208e-02
1.360000000000000000e+04 6.026996672153472900e-02
1.360100000000000000e+04 6.443028151988983154e-02
1.360200000000000000e+04 6.037100777029991150e-02
1.360300000000000000e+04 6.368353962898254395e-02
1.360400000000000000e+04 5.978006869554519653e-02
1.360500000000000000e+04 6.249925494194030762e-02
1.360600000000000000e+04 5.919978022575378418e-02
1.360700000000000000e+04 6.158569455146789551e-02
1.360800000000000000e+04 5.924167856574058533e-02
1.360900000000000000e+04 6.112494692206382751e-02
1.361000000000000000e+04 5.969007313251495361e-02
1.361100000000000000e+04 6.085254251956939697e-02
1.361200000000000000e+04 6.006336212158203125e-02
1.361300000000000000e+04 6.054864823818206787e-02
1.361400000000000000e+04 6.037097796797752380e-02
1.361500000000000000e+04 6.028094142675399780e-02
1.361600000000000000e+04 6.095225363969802856e-02
1.361700000000000000e+04 6.056291982531547546e-02
1.361800000000000000e+04 6.164957955479621887e-02
1.361900000000000000e+04 6.158880516886711121e-02
1.362000000000000000e+04 6.212305650115013123e-02
1.362100000000000000e+04 6.222800910472869873e-02
1.362200000000000000e+04 6.240512058138847351e-02
1.362300000000000000e+04 6.148997321724891663e-02
1.362400000000000000e+04 6.233853474259376526e-02
1.362500000000000000e+04 6.002109497785568237e-02
1.362600000000000000e+04 6.206234917044639587e-02
1.362700000000000000e+04 5.929163470864295959e-02
1.362800000000000000e+04 6.178664788603782654e-02
1.362900000000000000e+04 5.954764410853385925e-02
1.363000000000000000e+04 6.121708452701568604e-02
1.363100000000000000e+04 5.986868590116500854e-02
1.363200000000000000e+04 6.053966283798217773e-02
1.363300000000000000e+04 5.991007387638092041e-02
1.363400000000000000e+04 5.999600887298583984e-02
1.363500000000000000e+04 5.973451957106590271e-02
1.363600000000000000e+04 5.924421921372413635e-02
1.363700000000000000e+04 5.949808284640312195e-02
1.363800000000000000e+04 5.842241272330284119e-02
1.363900000000000000e+04 5.921606719493865967e-02
1.364000000000000000e+04 5.806675553321838379e-02
1.364100000000000000e+04 5.880646780133247375e-02
1.364200000000000000e+04 5.827122554183006287e-02
1.364300000000000000e+04 5.836030840873718262e-02
1.364400000000000000e+04 5.872111395001411438e-02
1.364500000000000000e+04 5.807147547602653503e-02
1.364600000000000000e+04 5.925987660884857178e-02
1.364700000000000000e+04 5.815426260232925415e-02
1.364800000000000000e+04 6.002429872751235962e-02
1.364900000000000000e+04 5.906802043318748474e-02
1.365000000000000000e+04 6.134929507970809937e-02
1.365100000000000000e+04 6.135950982570648193e-02
1.365200000000000000e+04 6.322547048330307007e-02
1.365300000000000000e+04 6.492122262716293335e-02
1.365400000000000000e+04 6.509869545698165894e-02
1.365500000000000000e+04 6.852269917726516724e-02
1.365600000000000000e+04 6.726729869842529297e-02
1.365700000000000000e+04 7.045347988605499268e-02
1.365800000000000000e+04 6.757120043039321899e-02
1.365900000000000000e+04 6.938770413398742676e-02
1.366000000000000000e+04 6.498309969902038574e-02
1.366100000000000000e+04 6.739185750484466553e-02
1.366200000000000000e+04 6.413586437702178955e-02
1.366300000000000000e+04 6.609249860048294067e-02
1.366400000000000000e+04 6.574531644582748413e-02
1.366500000000000000e+04 6.399767845869064331e-02
1.366600000000000000e+04 6.603991985321044922e-02
1.366700000000000000e+04 6.234027072787284851e-02
1.366800000000000000e+04 6.580053269863128662e-02
1.366900000000000000e+04 6.293041259050369263e-02
1.367000000000000000e+04 6.516190618276596069e-02
1.367100000000000000e+04 6.263549625873565674e-02
1.367200000000000000e+04 6.356784701347351074e-02
1.367300000000000000e+04 6.070078536868095398e-02
1.367400000000000000e+04 6.312518566846847534e-02
1.367500000000000000e+04 6.045684963464736938e-02
1.367600000000000000e+04 6.401864439249038696e-02
1.367700000000000000e+04 6.108185648918151855e-02
1.367800000000000000e+04 6.382060796022415161e-02
1.367900000000000000e+04 6.044289097189903259e-02
1.368000000000000000e+04 6.222108379006385803e-02
1.368100000000000000e+04 5.951507762074470520e-02
1.368200000000000000e+04 6.125351041555404663e-02
1.368300000000000000e+04 5.917242169380187988e-02
1.368400000000000000e+04 6.118178740143775940e-02
1.368500000000000000e+04 5.861460790038108826e-02
1.368600000000000000e+04 6.155705079436302185e-02
1.368700000000000000e+04 5.786699056625366211e-02
1.368800000000000000e+04 6.203044950962066650e-02
1.368900000000000000e+04 5.767372250556945801e-02
1.369000000000000000e+04 6.219803914427757263e-02
1.369100000000000000e+04 5.813361704349517822e-02
1.369200000000000000e+04 6.203927472233772278e-02
1.369300000000000000e+04 5.842136964201927185e-02
1.369400000000000000e+04 6.166391819715499878e-02
1.369500000000000000e+04 5.829660966992378235e-02
1.369600000000000000e+04 6.130567938089370728e-02
1.369700000000000000e+04 5.831195041537284851e-02
1.369800000000000000e+04 6.114200502634048462e-02
1.369900000000000000e+04 5.868935212492942810e-02
1.370000000000000000e+04 6.127481907606124878e-02
1.370100000000000000e+04 5.942992120981216431e-02
1.370200000000000000e+04 6.159429624676704407e-02
1.370300000000000000e+04 6.074468791484832764e-02
1.370400000000000000e+04 6.194145232439041138e-02
1.370500000000000000e+04 6.258469820022583008e-02
1.370600000000000000e+04 6.207997351884841919e-02
1.370700000000000000e+04 6.418152898550033569e-02
1.370800000000000000e+04 6.265177577733993530e-02
1.370900000000000000e+04 6.627907603979110718e-02
1.371000000000000000e+04 6.374101340770721436e-02
1.371100000000000000e+04 6.810549646615982056e-02
1.371200000000000000e+04 6.346736103296279907e-02
1.371300000000000000e+04 6.682278960943222046e-02
1.371400000000000000e+04 6.196254864335060120e-02
1.371500000000000000e+04 6.461233645677566528e-02
1.371600000000000000e+04 6.245244666934013367e-02
1.371700000000000000e+04 6.244737654924392700e-02
1.371800000000000000e+04 6.445018947124481201e-02
1.371900000000000000e+04 6.104487180709838867e-02
1.372000000000000000e+04 6.590862572193145752e-02
1.372100000000000000e+04 6.233236938714981079e-02
1.372200000000000000e+04 6.536235660314559937e-02
1.372300000000000000e+04 6.304378062486648560e-02
1.372400000000000000e+04 6.298888474702835083e-02
1.372500000000000000e+04 6.157391145825386047e-02
1.372600000000000000e+04 6.159809604287147522e-02
1.372700000000000000e+04 6.138471513986587524e-02
1.372800000000000000e+04 6.163968890905380249e-02
1.372900000000000000e+04 6.142222508788108826e-02
1.373000000000000000e+04 6.119791418313980103e-02
1.373100000000000000e+04 6.038861349225044250e-02
1.373200000000000000e+04 6.022195145487785339e-02
1.373300000000000000e+04 5.946612730622291565e-02
1.373400000000000000e+04 5.962548404932022095e-02
1.373500000000000000e+04 5.936278775334358215e-02
1.373600000000000000e+04 5.936417728662490845e-02
1.373700000000000000e+04 5.923563241958618164e-02
1.373800000000000000e+04 5.907823890447616577e-02
1.373900000000000000e+04 5.866999924182891846e-02
1.374000000000000000e+04 5.890164524316787720e-02
1.374100000000000000e+04 5.842274427413940430e-02
1.374200000000000000e+04 5.864140391349792480e-02
1.374300000000000000e+04 5.864217877388000488e-02
1.374400000000000000e+04 5.810613557696342468e-02
1.374500000000000000e+04 5.861158296465873718e-02
1.374600000000000000e+04 5.748226121068000793e-02
1.374700000000000000e+04 5.833696201443672180e-02
1.374800000000000000e+04 5.709908157587051392e-02
1.374900000000000000e+04 5.821070447564125061e-02
1.375000000000000000e+04 5.691750720143318176e-02
1.375100000000000000e+04 5.827946588397026062e-02
1.375200000000000000e+04 5.712617933750152588e-02
1.375300000000000000e+04 5.865718424320220947e-02
1.375400000000000000e+04 5.802527442574501038e-02
1.375500000000000000e+04 5.969043448567390442e-02
1.375600000000000000e+04 5.977511778473854065e-02
1.375700000000000000e+04 6.138982251286506653e-02
1.375800000000000000e+04 6.214320287108421326e-02
1.375900000000000000e+04 6.344338506460189819e-02
1.376000000000000000e+04 6.440161168575286865e-02
1.376100000000000000e+04 6.515653431415557861e-02
1.376200000000000000e+04 6.553636491298675537e-02
1.376300000000000000e+04 6.592296063899993896e-02
1.376400000000000000e+04 6.535359472036361694e-02
1.376500000000000000e+04 6.581816077232360840e-02
1.376600000000000000e+04 6.434918195009231567e-02
1.376700000000000000e+04 6.507023423910140991e-02
1.376800000000000000e+04 6.270086020231246948e-02
1.376900000000000000e+04 6.366986781358718872e-02
1.377000000000000000e+04 6.117233261466026306e-02
1.377100000000000000e+04 6.222180649638175964e-02
1.377200000000000000e+04 6.091471761465072632e-02
1.377300000000000000e+04 6.191371753811836243e-02
1.377400000000000000e+04 6.151205673813819885e-02
1.377500000000000000e+04 6.222908198833465576e-02
1.377600000000000000e+04 6.158864498138427734e-02
1.377700000000000000e+04 6.233591213822364807e-02
1.377800000000000000e+04 6.100583076477050781e-02
1.377900000000000000e+04 6.235038861632347107e-02
1.378000000000000000e+04 6.078654900193214417e-02
1.378100000000000000e+04 6.185564026236534119e-02
1.378200000000000000e+04 6.070111691951751709e-02
1.378300000000000000e+04 6.097927317023277283e-02
1.378400000000000000e+04 6.036052480340003967e-02
1.378500000000000000e+04 6.086097657680511475e-02
1.378600000000000000e+04 6.022681668400764465e-02
1.378700000000000000e+04 6.148581206798553467e-02
1.378800000000000000e+04 5.981827899813652039e-02
1.378900000000000000e+04 6.207996979355812073e-02
1.379000000000000000e+04 5.886749550700187683e-02
1.379100000000000000e+04 6.265304237604141235e-02
1.379200000000000000e+04 5.821360275149345398e-02
1.379300000000000000e+04 6.338255107402801514e-02
1.379400000000000000e+04 5.818429589271545410e-02
1.379500000000000000e+04 6.366885453462600708e-02
1.379600000000000000e+04 5.852996185421943665e-02
1.379700000000000000e+04 6.304617226123809814e-02
1.379800000000000000e+04 5.913590639829635620e-02
1.379900000000000000e+04 6.217721477150917053e-02
1.380000000000000000e+04 5.994829535484313965e-02
1.380100000000000000e+04 6.183245405554771423e-02
1.380200000000000000e+04 6.064197048544883728e-02
1.380300000000000000e+04 6.159487366676330566e-02
1.380400000000000000e+04 6.063853576779365540e-02
1.380500000000000000e+04 6.132021173834800720e-02
1.380600000000000000e+04 5.998468026518821716e-02
1.380700000000000000e+04 6.130670383572578430e-02
1.380800000000000000e+04 5.959474667906761169e-02
1.380900000000000000e+04 6.087552756071090698e-02
1.381000000000000000e+04 5.964732915163040161e-02
1.381100000000000000e+04 5.978727713227272034e-02
1.381200000000000000e+04 6.041172146797180176e-02
1.381300000000000000e+04 5.910627171397209167e-02
1.381400000000000000e+04 6.206318363547325134e-02
1.381500000000000000e+04 5.904509127140045166e-02
1.381600000000000000e+04 6.334631145000457764e-02
1.381700000000000000e+04 5.884507298469543457e-02
1.381800000000000000e+04 6.332029402256011963e-02
1.381900000000000000e+04 5.853044986724853516e-02
1.382000000000000000e+04 6.252852827310562134e-02
1.382100000000000000e+04 5.875148624181747437e-02
1.382200000000000000e+04 6.164186447858810425e-02
1.382300000000000000e+04 5.935666710138320923e-02
1.382400000000000000e+04 6.085792556405067444e-02
1.382500000000000000e+04 5.989280343055725098e-02
1.382600000000000000e+04 6.038280576467514038e-02
1.382700000000000000e+04 6.044378504157066345e-02
1.382800000000000000e+04 5.988062545657157898e-02
1.382900000000000000e+04 6.092545017600059509e-02
1.383000000000000000e+04 5.888655409216880798e-02
1.383100000000000000e+04 6.106117367744445801e-02
1.383200000000000000e+04 5.787339806556701660e-02
1.383300000000000000e+04 6.096590682864189148e-02
1.383400000000000000e+04 5.734748765826225281e-02
1.383500000000000000e+04 6.041701138019561768e-02
1.383600000000000000e+04 5.719351395964622498e-02
1.383700000000000000e+04 5.910912528634071350e-02
1.383800000000000000e+04 5.746945366263389587e-02
1.383900000000000000e+04 5.754130333662033081e-02
1.384000000000000000e+04 5.832157656550407410e-02
1.384100000000000000e+04 5.644458904862403870e-02
1.384200000000000000e+04 5.911833047866821289e-02
1.384300000000000000e+04 5.603144317865371704e-02
1.384400000000000000e+04 5.914288014173507690e-02
1.384500000000000000e+04 5.601554736495018005e-02
1.384600000000000000e+04 5.847536772489547729e-02
1.384700000000000000e+04 5.616460740566253662e-02
1.384800000000000000e+04 5.774424970149993896e-02
1.384900000000000000e+04 5.652694031596183777e-02
1.385000000000000000e+04 5.747869238257408142e-02
1.385100000000000000e+04 5.732413753867149353e-02
1.385200000000000000e+04 5.803324654698371887e-02
1.385300000000000000e+04 5.896675214171409607e-02
1.385400000000000000e+04 5.978293716907501221e-02
1.385500000000000000e+04 6.194847077131271362e-02
1.385600000000000000e+04 6.259874254465103149e-02
1.385700000000000000e+04 6.586174666881561279e-02
1.385800000000000000e+04 6.496313959360122681e-02
1.385900000000000000e+04 6.819644570350646973e-02
1.386000000000000000e+04 6.436692178249359131e-02
1.386100000000000000e+04 6.624239683151245117e-02
1.386200000000000000e+04 6.077096983790397644e-02
1.386300000000000000e+04 6.200264394283294678e-02
1.386400000000000000e+04 5.844194442033767700e-02
1.386500000000000000e+04 6.028264760971069336e-02
1.386600000000000000e+04 5.932271480560302734e-02
1.386700000000000000e+04 6.033418700098991394e-02
1.386800000000000000e+04 6.024244427680969238e-02
1.386900000000000000e+04 5.923694372177124023e-02
1.387000000000000000e+04 6.002939119935035706e-02
1.387100000000000000e+04 5.801340565085411072e-02
1.387200000000000000e+04 6.040420383214950562e-02
1.387300000000000000e+04 5.869952216744422913e-02
1.387400000000000000e+04 6.161163747310638428e-02
1.387500000000000000e+04 6.008062139153480530e-02
1.387600000000000000e+04 6.210514530539512634e-02
1.387700000000000000e+04 6.044298782944679260e-02
1.387800000000000000e+04 6.159560382366180420e-02
1.387900000000000000e+04 6.020407378673553467e-02
1.388000000000000000e+04 6.117948144674301147e-02
1.388100000000000000e+04 6.005759164690971375e-02
1.388200000000000000e+04 6.097739562392234802e-02
1.388300000000000000e+04 5.964127555489540100e-02
1.388400000000000000e+04 6.036754697561264038e-02
1.388500000000000000e+04 5.897615477442741394e-02
1.388600000000000000e+04 5.965119972825050354e-02
1.388700000000000000e+04 5.886869132518768311e-02
1.388800000000000000e+04 5.973840504884719849e-02
1.388900000000000000e+04 5.970373749732971191e-02
1.389000000000000000e+04 6.098984181880950928e-02
1.389100000000000000e+04 6.087497621774673462e-02
1.389200000000000000e+04 6.237880513072013855e-02
1.389300000000000000e+04 6.135176494717597961e-02
1.389400000000000000e+04 6.218229606747627258e-02
1.389500000000000000e+04 6.080444902181625366e-02
1.389600000000000000e+04 6.041738390922546387e-02
1.389700000000000000e+04 6.016713753342628479e-02
1.389800000000000000e+04 5.919262021780014038e-02
1.389900000000000000e+04 6.015435978770256042e-02
1.390000000000000000e+04 5.927193537354469299e-02
1.390100000000000000e+04 5.997132882475852966e-02
1.390200000000000000e+04 5.962245538830757141e-02
1.390300000000000000e+04 5.909394845366477966e-02
1.390400000000000000e+04 5.967575311660766602e-02
1.390500000000000000e+04 5.830552428960800171e-02
1.390600000000000000e+04 5.968286097049713135e-02
1.390700000000000000e+04 5.822033435106277466e-02
1.390800000000000000e+04 5.980398878455162048e-02
1.390900000000000000e+04 5.852773785591125488e-02
1.391000000000000000e+04 5.966553464531898499e-02
1.391100000000000000e+04 5.862047150731086731e-02
1.391200000000000000e+04 5.884030833840370178e-02
1.391300000000000000e+04 5.825903639197349548e-02
1.391400000000000000e+04 5.758862197399139404e-02
1.391500000000000000e+04 5.777845531702041626e-02
1.391600000000000000e+04 5.653049051761627197e-02
1.391700000000000000e+04 5.750064924359321594e-02
1.391800000000000000e+04 5.603049695491790771e-02
1.391900000000000000e+04 5.738656967878341675e-02
1.392000000000000000e+04 5.622029677033424377e-02
1.392100000000000000e+04 5.742248520255088806e-02
1.392200000000000000e+04 5.715430900454521179e-02
1.392300000000000000e+04 5.794760584831237793e-02
1.392400000000000000e+04 5.875530838966369629e-02
1.392500000000000000e+04 5.925838276743888855e-02
1.392600000000000000e+04 6.087321788072586060e-02
1.392700000000000000e+04 6.094906851649284363e-02
1.392800000000000000e+04 6.320596486330032349e-02
1.392900000000000000e+04 6.230264529585838318e-02
1.393000000000000000e+04 6.479360163211822510e-02
1.393100000000000000e+04 6.281534582376480103e-02
1.393200000000000000e+04 6.454268097877502441e-02
1.393300000000000000e+04 6.237578019499778748e-02
1.393400000000000000e+04 6.310559064149856567e-02
1.393500000000000000e+04 6.166053563356399536e-02
1.393600000000000000e+04 6.239330396056175232e-02
1.393700000000000000e+04 6.098006293177604675e-02
1.393800000000000000e+04 6.242607161402702332e-02
1.393900000000000000e+04 6.010381132364273071e-02
1.394000000000000000e+04 6.192743405699729919e-02
1.394100000000000000e+04 5.944719538092613220e-02
1.394200000000000000e+04 6.112677231431007385e-02
1.394300000000000000e+04 5.949235707521438599e-02
1.394400000000000000e+04 6.078192964196205139e-02
1.394500000000000000e+04 5.989046022295951843e-02
1.394600000000000000e+04 6.062411144375801086e-02
1.394700000000000000e+04 5.983234569430351257e-02
1.394800000000000000e+04 6.008196249604225159e-02
1.394900000000000000e+04 5.915835499763488770e-02
1.395000000000000000e+04 5.937860906124114990e-02
1.395100000000000000e+04 5.859774723649024963e-02
1.395200000000000000e+04 5.892635136842727661e-02
1.395300000000000000e+04 5.840497836470603943e-02
1.395400000000000000e+04 5.849348381161689758e-02
1.395500000000000000e+04 5.808797478675842285e-02
1.395600000000000000e+04 5.784978717565536499e-02
1.395700000000000000e+04 5.737241730093955994e-02
1.395800000000000000e+04 5.738018453121185303e-02
1.395900000000000000e+04 5.650176107883453369e-02
1.396000000000000000e+04 5.747598782181739807e-02
1.396100000000000000e+04 5.577009543776512146e-02
1.396200000000000000e+04 5.791941285133361816e-02
1.396300000000000000e+04 5.528145655989646912e-02
1.396400000000000000e+04 5.836740508675575256e-02
1.396500000000000000e+04 5.510091036558151245e-02
1.396600000000000000e+04 5.877149477601051331e-02
1.396700000000000000e+04 5.526345968246459961e-02
1.396800000000000000e+04 5.906708166003227234e-02
1.396900000000000000e+04 5.561592802405357361e-02
1.397000000000000000e+04 5.903822183609008789e-02
1.397100000000000000e+04 5.591411516070365906e-02
1.397200000000000000e+04 5.863973870873451233e-02
1.397300000000000000e+04 5.607673153281211853e-02
1.397400000000000000e+04 5.806304514408111572e-02
1.397500000000000000e+04 5.622659996151924133e-02
1.397600000000000000e+04 5.758068710565567017e-02
1.397700000000000000e+04 5.654520913958549500e-02
1.397800000000000000e+04 5.744864791631698608e-02
1.397900000000000000e+04 5.725910514593124390e-02
1.398000000000000000e+04 5.787353590130805969e-02
1.398100000000000000e+04 5.870044603943824768e-02
1.398200000000000000e+04 5.906550958752632141e-02
1.398300000000000000e+04 6.129848584532737732e-02
1.398400000000000000e+04 6.121011450886726379e-02
1.398500000000000000e+04 6.518372148275375366e-02
1.398600000000000000e+04 6.398107856512069702e-02
1.398700000000000000e+04 6.883949041366577148e-02
1.398800000000000000e+04 6.587900221347808838e-02
1.398900000000000000e+04 6.866142153739929199e-02
1.399000000000000000e+04 6.538609415292739868e-02
1.399100000000000000e+04 6.564082950353622437e-02
1.399200000000000000e+04 6.462978571653366089e-02
1.399300000000000000e+04 6.743740290403366089e-02
1.399400000000000000e+04 6.828169524669647217e-02
1.399500000000000000e+04 7.201626151800155640e-02
1.399600000000000000e+04 7.286737859249114990e-02
1.399700000000000000e+04 7.056858390569686890e-02
1.399800000000000000e+04 6.960241496562957764e-02
1.399900000000000000e+04 6.634402275085449219e-02
1.400000000000000000e+04 6.386046111583709717e-02
1.400100000000000000e+04 6.554693728685379028e-02
1.400200000000000000e+04 6.363279372453689575e-02
1.400300000000000000e+04 6.663596630096435547e-02
1.400400000000000000e+04 6.549008190631866455e-02
1.400500000000000000e+04 6.602343171834945679e-02
1.400600000000000000e+04 6.578358262777328491e-02
1.400700000000000000e+04 6.281936168670654297e-02
1.400800000000000000e+04 6.404015421867370605e-02
1.400900000000000000e+04 6.070832535624504089e-02
1.401000000000000000e+04 6.315401196479797363e-02
1.401100000000000000e+04 6.133368611335754395e-02
1.401200000000000000e+04 6.268276274204254150e-02
1.401300000000000000e+04 6.150290369987487793e-02
1.401400000000000000e+04 6.077746301889419556e-02
1.401500000000000000e+04 6.055474653840065002e-02
1.401600000000000000e+04 5.958133563399314880e-02
1.401700000000000000e+04 6.022566184401512146e-02
1.401800000000000000e+04 5.994911119341850281e-02
1.401900000000000000e+04 6.011182814836502075e-02
1.402000000000000000e+04 6.002406030893325806e-02
1.402100000000000000e+04 5.985288694500923157e-02
1.402200000000000000e+04 5.967001616954803467e-02
1.402300000000000000e+04 5.931334942579269409e-02
1.402400000000000000e+04 5.993273109197616577e-02
1.402500000000000000e+04 5.869794264435768127e-02
1.402600000000000000e+04 6.069852784276008606e-02
1.402700000000000000e+04 5.827668309211730957e-02
1.402800000000000000e+04 6.157484650611877441e-02
1.402900000000000000e+04 5.837889015674591064e-02
1.403000000000000000e+04 6.225978210568428040e-02
1.403100000000000000e+04 5.899901315569877625e-02
1.403200000000000000e+04 6.230014935135841370e-02
1.403300000000000000e+04 6.001633405685424805e-02
1.403400000000000000e+04 6.234786286950111389e-02
1.403500000000000000e+04 6.134297698736190796e-02
1.403600000000000000e+04 6.276442855596542358e-02
1.403700000000000000e+04 6.157461926341056824e-02
1.403800000000000000e+04 6.222212314605712891e-02
1.403900000000000000e+04 6.049297377467155457e-02
1.404000000000000000e+04 6.096410006284713745e-02
1.404100000000000000e+04 5.973761901259422302e-02
1.404200000000000000e+04 6.034309417009353638e-02
1.404300000000000000e+04 5.948088690638542175e-02
1.404400000000000000e+04 5.994173511862754822e-02
1.404500000000000000e+04 5.886515974998474121e-02
1.404600000000000000e+04 5.923294275999069214e-02
1.404700000000000000e+04 5.842170491814613342e-02
1.404800000000000000e+04 5.857698991894721985e-02
1.404900000000000000e+04 5.855118483304977417e-02
1.405000000000000000e+04 5.819385871291160583e-02
1.405100000000000000e+04 5.855762213468551636e-02
1.405200000000000000e+04 5.783236026763916016e-02
1.405300000000000000e+04 5.810052528977394104e-02
1.405400000000000000e+04 5.732320621609687805e-02
1.405500000000000000e+04 5.755422636866569519e-02
1.405600000000000000e+04 5.681783705949783325e-02
1.405700000000000000e+04 5.727772414684295654e-02
1.405800000000000000e+04 5.645706504583358765e-02
1.405900000000000000e+04 5.710679292678833008e-02
1.406000000000000000e+04 5.617695301771163940e-02
1.406100000000000000e+04 5.677827447652816772e-02
1.406200000000000000e+04 5.595739185810089111e-02
1.406300000000000000e+04 5.620738863945007324e-02
1.406400000000000000e+04 5.587921664118766785e-02
1.406500000000000000e+04 5.550192296504974365e-02
1.406600000000000000e+04 5.609815195202827454e-02
1.406700000000000000e+04 5.494806170463562012e-02
1.406800000000000000e+04 5.644595995545387268e-02
1.406900000000000000e+04 5.478488281369209290e-02
1.407000000000000000e+04 5.676838010549545288e-02
1.407100000000000000e+04 5.505325272679328918e-02
1.407200000000000000e+04 5.725251883268356323e-02
1.407300000000000000e+04 5.561919510364532471e-02
1.407400000000000000e+04 5.796516314148902893e-02
1.407500000000000000e+04 5.622947588562965393e-02
1.407600000000000000e+04 5.858994275331497192e-02
1.407700000000000000e+04 5.654177069664001465e-02
1.407800000000000000e+04 5.877520516514778137e-02
1.407900000000000000e+04 5.625724792480468750e-02
1.408000000000000000e+04 5.862392112612724304e-02
1.408100000000000000e+04 5.553236976265907288e-02
1.408200000000000000e+04 5.852207168936729431e-02
1.408300000000000000e+04 5.501259118318557739e-02
1.408400000000000000e+04 5.876126512885093689e-02
1.408500000000000000e+04 5.509470403194427490e-02
1.408600000000000000e+04 5.920177698135375977e-02
1.408700000000000000e+04 5.553024262189865112e-02
1.408800000000000000e+04 5.946683511137962341e-02
1.408900000000000000e+04 5.595561861991882324e-02
1.409000000000000000e+04 5.944055318832397461e-02
1.409100000000000000e+04 5.649324879050254822e-02
1.409200000000000000e+04 5.940179899334907532e-02
1.409300000000000000e+04 5.749892443418502808e-02
1.409400000000000000e+04 5.956558883190155029e-02
1.409500000000000000e+04 5.901636183261871338e-02
1.409600000000000000e+04 5.998538434505462646e-02
1.409700000000000000e+04 6.069855391979217529e-02
1.409800000000000000e+04 6.086032837629318237e-02
1.409900000000000000e+04 6.211327761411666870e-02
1.410000000000000000e+04 6.157803162932395935e-02
1.410100000000000000e+04 6.254263967275619507e-02
1.410200000000000000e+04 6.080803647637367249e-02
1.410300000000000000e+04 6.132026016712188721e-02
1.410400000000000000e+04 5.925542116165161133e-02
1.410500000000000000e+04 5.921251326799392700e-02
1.410600000000000000e+04 5.965203419327735901e-02
1.410700000000000000e+04 5.820048972964286804e-02
1.410800000000000000e+04 6.156979128718376160e-02
1.410900000000000000e+04 5.812350288033485413e-02
1.411000000000000000e+04 6.180806457996368408e-02
1.411100000000000000e+04 5.742136016488075256e-02
1.411200000000000000e+04 5.984219908714294434e-02
1.411300000000000000e+04 5.682310089468955994e-02
1.411400000000000000e+04 5.799994245171546936e-02
1.411500000000000000e+04 5.701388418674468994e-02
1.411600000000000000e+04 5.750864371657371521e-02
1.411700000000000000e+04 5.748822167515754700e-02
1.411800000000000000e+04 5.728774890303611755e-02
1.411900000000000000e+04 5.765331909060478210e-02
1.412000000000000000e+04 5.652385577559471130e-02
1.412100000000000000e+04 5.730517208576202393e-02
1.412200000000000000e+04 5.587716028094291687e-02
1.412300000000000000e+04 5.678749829530715942e-02
1.412400000000000000e+04 5.577145889401435852e-02
1.412500000000000000e+04 5.663114041090011597e-02
1.412600000000000000e+04 5.593539774417877197e-02
1.412700000000000000e+04 5.690064281225204468e-02
1.412800000000000000e+04 5.631129816174507141e-02
1.412900000000000000e+04 5.733110755681991577e-02
1.413000000000000000e+04 5.719989910721778870e-02
1.413100000000000000e+04 5.789308995008468628e-02
1.413200000000000000e+04 5.862528085708618164e-02
1.413300000000000000e+04 5.856160074472427368e-02
1.413400000000000000e+04 6.020651757717132568e-02
1.413500000000000000e+04 5.911549180746078491e-02
1.413600000000000000e+04 6.141524016857147217e-02
1.413700000000000000e+04 5.922305583953857422e-02
1.413800000000000000e+04 6.170214712619781494e-02
1.413900000000000000e+04 5.863437056541442871e-02
1.414000000000000000e+04 6.099955365061759949e-02
1.414100000000000000e+04 5.773232504725456238e-02
1.414200000000000000e+04 6.000627949833869934e-02
1.414300000000000000e+04 5.724648386240005493e-02
1.414400000000000000e+04 5.942518636584281921e-02
1.414500000000000000e+04 5.723246932029724121e-02
1.414600000000000000e+04 5.930032953619956970e-02
1.414700000000000000e+04 5.737523734569549561e-02
1.414800000000000000e+04 5.909702554345130920e-02
1.414900000000000000e+04 5.747115612030029297e-02
1.415000000000000000e+04 5.838713794946670532e-02
1.415100000000000000e+04 5.745817720890045166e-02
1.415200000000000000e+04 5.748950317502021790e-02
1.415300000000000000e+04 5.747128650546073914e-02
1.415400000000000000e+04 5.689064785838127136e-02
1.415500000000000000e+04 5.764713883399963379e-02
1.415600000000000000e+04 5.653484538197517395e-02
1.415700000000000000e+04 5.786050856113433838e-02
1.415800000000000000e+04 5.622894689440727234e-02
1.415900000000000000e+04 5.766789615154266357e-02
1.416000000000000000e+04 5.595972761511802673e-02
1.416100000000000000e+04 5.689117684960365295e-02
1.416200000000000000e+04 5.580407008528709412e-02
1.416300000000000000e+04 5.602668598294258118e-02
1.416400000000000000e+04 5.588029325008392334e-02
1.416500000000000000e+04 5.554793775081634521e-02
1.416600000000000000e+04 5.607146397233009338e-02
1.416700000000000000e+04 5.537739396095275879e-02
1.416800000000000000e+04 5.605905130505561829e-02
1.416900000000000000e+04 5.531646683812141418e-02
1.417000000000000000e+04 5.569756776094436646e-02
1.417100000000000000e+04 5.539228022098541260e-02
1.417200000000000000e+04 5.509084463119506836e-02
1.417300000000000000e+04 5.574224516749382019e-02
1.417400000000000000e+04 5.451671779155731201e-02
1.417500000000000000e+04 5.644139274954795837e-02
1.417600000000000000e+04 5.430456623435020447e-02
1.417700000000000000e+04 5.748131498694419861e-02
1.417800000000000000e+04 5.459588766098022461e-02
1.417900000000000000e+04 5.876095220446586609e-02
1.418000000000000000e+04 5.515479296445846558e-02
1.418100000000000000e+04 5.978350341320037842e-02
1.418200000000000000e+04 5.549762398004531860e-02
1.418300000000000000e+04 5.982255935668945312e-02
1.418400000000000000e+04 5.536504834890365601e-02
1.418500000000000000e+04 5.917481333017349243e-02
1.418600000000000000e+04 5.559813976287841797e-02
1.418700000000000000e+04 5.905827507376670837e-02
1.418800000000000000e+04 5.701490864157676697e-02
1.418900000000000000e+04 5.974795296788215637e-02
1.419000000000000000e+04 5.905349925160408020e-02
1.419100000000000000e+04 6.070785224437713623e-02
1.419200000000000000e+04 6.070425361394882202e-02
1.419300000000000000e+04 6.189927458763122559e-02
1.419400000000000000e+04 6.182659044861793518e-02
1.419500000000000000e+04 6.330996006727218628e-02
1.419600000000000000e+04 6.249445676803588867e-02
1.419700000000000000e+04 6.380914151668548584e-02
1.419800000000000000e+04 6.165820360183715820e-02
1.419900000000000000e+04 6.217086687684059143e-02
1.420000000000000000e+04 5.939845740795135498e-02
1.420100000000000000e+04 5.976045504212379456e-02
1.420200000000000000e+04 5.811796337366104126e-02
1.420300000000000000e+04 5.860452353954315186e-02
1.420400000000000000e+04 5.823505669832229614e-02
1.420500000000000000e+04 5.836674943566322327e-02
1.420600000000000000e+04 5.814728513360023499e-02
1.420700000000000000e+04 5.764013901352882385e-02
1.420800000000000000e+04 5.799600854516029358e-02
1.420900000000000000e+04 5.660014227032661438e-02
1.421000000000000000e+04 5.872848629951477051e-02
1.421100000000000000e+04 5.596605315804481506e-02
1.421200000000000000e+04 5.964177846908569336e-02
1.421300000000000000e+04 5.597282946109771729e-02
1.421400000000000000e+04 5.954031646251678467e-02
1.421500000000000000e+04 5.635368451476097107e-02
1.421600000000000000e+04 5.844910442829132080e-02
1.421700000000000000e+04 5.693706870079040527e-02
1.421800000000000000e+04 5.739251151680946350e-02
1.421900000000000000e+04 5.754684284329414368e-02
1.422000000000000000e+04 5.679578706622123718e-02
1.422100000000000000e+04 5.753131583333015442e-02
1.422200000000000000e+04 5.651756376028060913e-02
1.422300000000000000e+04 5.672340467572212219e-02
1.422400000000000000e+04 5.627517402172088623e-02
1.422500000000000000e+04 5.586980283260345459e-02
1.422600000000000000e+04 5.608167499303817749e-02
1.422700000000000000e+04 5.530011653900146484e-02
1.422800000000000000e+04 5.606925860047340393e-02
1.422900000000000000e+04 5.468634143471717834e-02
1.423000000000000000e+04 5.603127926588058472e-02
1.423100000000000000e+04 5.420005694031715393e-02
1.423200000000000000e+04 5.582757294178009033e-02
1.423300000000000000e+04 5.420197546482086182e-02
1.423400000000000000e+04 5.556294694542884827e-02
1.423500000000000000e+04 5.471218749880790710e-02
1.423600000000000000e+04 5.543380230665206909e-02
1.423700000000000000e+04 5.556810647249221802e-02
1.423800000000000000e+04 5.570534989237785339e-02
1.423900000000000000e+04 5.653201788663864136e-02
1.424000000000000000e+04 5.651083216071128845e-02
1.424100000000000000e+04 5.724637210369110107e-02
1.424200000000000000e+04 5.749109387397766113e-02
1.424300000000000000e+04 5.742770060896873474e-02
1.424400000000000000e+04 5.807354301214218140e-02
1.424500000000000000e+04 5.711633339524269104e-02
1.424600000000000000e+04 5.808047950267791748e-02
1.424700000000000000e+04 5.654357746243476868e-02
1.424800000000000000e+04 5.767198279500007629e-02
1.424900000000000000e+04 5.607189238071441650e-02
1.425000000000000000e+04 5.717480927705764771e-02
1.425100000000000000e+04 5.610203370451927185e-02
1.425200000000000000e+04 5.681545659899711609e-02
1.425300000000000000e+04 5.670707300305366516e-02
1.425400000000000000e+04 5.657756701111793518e-02
1.425500000000000000e+04 5.762876197695732117e-02
1.425600000000000000e+04 5.654470622539520264e-02
1.425700000000000000e+04 5.877698212862014771e-02
1.425800000000000000e+04 5.697771906852722168e-02
1.425900000000000000e+04 6.026515364646911621e-02
1.426000000000000000e+04 5.788548290729522705e-02
1.426100000000000000e+04 6.181346997618675232e-02
1.426200000000000000e+04 5.856764316558837891e-02
1.426300000000000000e+04 6.238571181893348694e-02
1.426400000000000000e+04 5.800128728151321411e-02
1.426500000000000000e+04 6.106674671173095703e-02
1.426600000000000000e+04 5.658047273755073547e-02
1.426700000000000000e+04 5.896193534135818481e-02
1.426800000000000000e+04 5.646307393908500671e-02
1.426900000000000000e+04 5.858981609344482422e-02
1.427000000000000000e+04 5.831589922308921814e-02
1.427100000000000000e+04 5.969092622399330139e-02
1.427200000000000000e+04 6.027462333440780640e-02
1.427300000000000000e+04 5.984760075807571411e-02
1.427400000000000000e+04 6.093505769968032837e-02
1.427500000000000000e+04 5.920097976922988892e-02
1.427600000000000000e+04 6.011346727609634399e-02
1.427700000000000000e+04 5.902932584285736084e-02
1.427800000000000000e+04 5.872260034084320068e-02
1.427900000000000000e+04 5.956481397151947021e-02
1.428000000000000000e+04 5.847875773906707764e-02
1.428100000000000000e+04 6.095078960061073303e-02
1.428200000000000000e+04 5.949360504746437073e-02
1.428300000000000000e+04 6.208714097738265991e-02
1.428400000000000000e+04 6.027590483427047729e-02
1.428500000000000000e+04 6.199860945343971252e-02
1.428600000000000000e+04 6.043376773595809937e-02
1.428700000000000000e+04 6.195412576198577881e-02
1.428800000000000000e+04 6.074562668800354004e-02
1.428900000000000000e+04 6.260020285844802856e-02
1.429000000000000000e+04 6.062538921833038330e-02
1.429100000000000000e+04 6.226878240704536438e-02
1.429200000000000000e+04 5.931662023067474365e-02
1.429300000000000000e+04 6.038565561175346375e-02
1.429400000000000000e+04 5.765078216791152954e-02
1.429500000000000000e+04 5.838084593415260315e-02
1.429600000000000000e+04 5.710365250706672668e-02
1.429700000000000000e+04 5.765535309910774231e-02
1.429800000000000000e+04 5.779121816158294678e-02
1.429900000000000000e+04 5.757856741547584534e-02
1.430000000000000000e+04 5.845351517200469971e-02
1.430100000000000000e+04 5.692302808165550232e-02
1.430200000000000000e+04 5.846325680613517761e-02
1.430300000000000000e+04 5.594907328486442566e-02
1.430400000000000000e+04 5.790546908974647522e-02
1.430500000000000000e+04 5.550628527998924255e-02
1.430600000000000000e+04 5.717802420258522034e-02
1.430700000000000000e+04 5.566672235727310181e-02
1.430800000000000000e+04 5.659944936633110046e-02
1.430900000000000000e+04 5.590374767780303955e-02
1.431000000000000000e+04 5.602801218628883362e-02
1.431100000000000000e+04 5.588605627417564392e-02
1.431200000000000000e+04 5.535718426108360291e-02
1.431300000000000000e+04 5.565542727708816528e-02
1.431400000000000000e+04 5.476690083742141724e-02
1.431500000000000000e+04 5.529231578111648560e-02
1.431600000000000000e+04 5.434755980968475342e-02
1.431700000000000000e+04 5.500632524490356445e-02
1.431800000000000000e+04 5.411906167864799500e-02
1.431900000000000000e+04 5.504896491765975952e-02
1.432000000000000000e+04 5.423579365015029907e-02
1.432100000000000000e+04 5.549311637878417969e-02
1.432200000000000000e+04 5.489204078912734985e-02
1.432300000000000000e+04 5.632839351892471313e-02
1.432400000000000000e+04 5.606512352824211121e-02
1.432500000000000000e+04 5.741505324840545654e-02
1.432600000000000000e+04 5.744877085089683533e-02
1.432700000000000000e+04 5.856116488575935364e-02
1.432800000000000000e+04 5.879242718219757080e-02
1.432900000000000000e+04 5.961564183235168457e-02
1.433000000000000000e+04 5.990334600210189819e-02
1.433100000000000000e+04 6.001690030097961426e-02
1.433200000000000000e+04 6.010333448648452759e-02
1.433300000000000000e+04 5.921471863985061646e-02
1.433400000000000000e+04 5.892365425825119019e-02
1.433500000000000000e+04 5.770500376820564270e-02
1.433600000000000000e+04 5.708744376897811890e-02
1.433700000000000000e+04 5.683841928839683533e-02
1.433800000000000000e+04 5.592921748757362366e-02
1.433900000000000000e+04 5.706558004021644592e-02
1.434000000000000000e+04 5.577088519930839539e-02
1.434100000000000000e+04 5.744522064924240112e-02
1.434200000000000000e+04 5.588531494140625000e-02
1.434300000000000000e+04 5.713279172778129578e-02
1.434400000000000000e+04 5.566026642918586731e-02
1.434500000000000000e+04 5.612051486968994141e-02
1.434600000000000000e+04 5.513949692249298096e-02
1.434700000000000000e+04 5.502569302916526794e-02
1.434800000000000000e+04 5.473084375262260437e-02
1.434900000000000000e+04 5.437711998820304871e-02
1.435000000000000000e+04 5.468772724270820618e-02
1.435100000000000000e+04 5.426621064543724060e-02
1.435200000000000000e+04 5.496158450841903687e-02
1.435300000000000000e+04 5.457002669572830200e-02
1.435400000000000000e+04 5.529588088393211365e-02
1.435500000000000000e+04 5.502250045537948608e-02
1.435600000000000000e+04 5.552758648991584778e-02
1.435700000000000000e+04 5.537854880094528198e-02
1.435800000000000000e+04 5.567439272999763489e-02
1.435900000000000000e+04 5.567372217774391174e-02
1.436000000000000000e+04 5.568597465753555298e-02
1.436100000000000000e+04 5.604762956500053406e-02
1.436200000000000000e+04 5.542586371302604675e-02
1.436300000000000000e+04 5.640885978937149048e-02
1.436400000000000000e+04 5.497484654188156128e-02
1.436500000000000000e+04 5.654480308294296265e-02
1.436600000000000000e+04 5.453377962112426758e-02
1.436700000000000000e+04 5.647509917616844177e-02
1.436800000000000000e+04 5.413717776536941528e-02
1.436900000000000000e+04 5.646737292408943176e-02
1.437000000000000000e+04 5.366579443216323853e-02
1.437100000000000000e+04 5.684748664498329163e-02
1.437200000000000000e+04 5.330435186624526978e-02
1.437300000000000000e+04 5.783134326338768005e-02
1.437400000000000000e+04 5.361222475767135620e-02
1.437500000000000000e+04 5.949210003018379211e-02
1.437600000000000000e+04 5.472318083047866821e-02
1.437700000000000000e+04 6.172052025794982910e-02
1.437800000000000000e+04 5.609071254730224609e-02
1.437900000000000000e+04 6.368271261453628540e-02
1.438000000000000000e+04 5.711363255977630615e-02
1.438100000000000000e+04 6.351099163293838501e-02
1.438200000000000000e+04 5.764180421829223633e-02
1.438300000000000000e+04 6.075467169284820557e-02
1.438400000000000000e+04 5.806307494640350342e-02
1.438500000000000000e+04 5.800894647836685181e-02
1.438600000000000000e+04 5.881546810269355774e-02
1.438700000000000000e+04 5.691178515553474426e-02
1.438800000000000000e+04 5.957437679171562195e-02
1.438900000000000000e+04 5.645220726728439331e-02
1.439000000000000000e+04 5.899608880281448364e-02
1.439100000000000000e+04 5.608442798256874084e-02
1.439200000000000000e+04 5.700301006436347961e-02
1.439300000000000000e+04 5.641494318842887878e-02
1.439400000000000000e+04 5.559761822223663330e-02
1.439500000000000000e+04 5.758347362279891968e-02
1.439600000000000000e+04 5.534328147768974304e-02
1.439700000000000000e+04 5.910590291023254395e-02
1.439800000000000000e+04 5.522326007485389709e-02
1.439900000000000000e+04 5.931014195084571838e-02
1.440000000000000000e+04 5.480749532580375671e-02
1.440100000000000000e+04 5.759460851550102234e-02
1.440200000000000000e+04 5.500553548336029053e-02
1.440300000000000000e+04 5.599884688854217529e-02
1.440400000000000000e+04 5.639945343136787415e-02
1.440500000000000000e+04 5.574737861752510071e-02
1.440600000000000000e+04 5.842909961938858032e-02
1.440700000000000000e+04 5.605832859873771667e-02
1.440800000000000000e+04 5.928821116685867310e-02
1.440900000000000000e+04 5.633075162768363953e-02
1.441000000000000000e+04 5.790271237492561340e-02
1.441100000000000000e+04 5.659399181604385376e-02
1.441200000000000000e+04 5.612743645906448364e-02
1.441300000000000000e+04 5.701920390129089355e-02
1.441400000000000000e+04 5.583601444959640503e-02
1.441500000000000000e+04 5.750815570354461670e-02
1.441600000000000000e+04 5.633615702390670776e-02
1.441700000000000000e+04 5.741937831044197083e-02
1.441800000000000000e+04 5.662326887249946594e-02
1.441900000000000000e+04 5.635486543178558350e-02
1.442000000000000000e+04 5.650569126009941101e-02
1.442100000000000000e+04 5.517316237092018127e-02
1.442200000000000000e+04 5.612883716821670532e-02
1.442300000000000000e+04 5.465010553598403931e-02
1.442400000000000000e+04 5.584681406617164612e-02
1.442500000000000000e+04 5.465460568666458130e-02
1.442600000000000000e+04 5.572083219885826111e-02
1.442700000000000000e+04 5.508825927972793579e-02
1.442800000000000000e+04 5.560946837067604065e-02
1.442900000000000000e+04 5.579643696546554565e-02
1.443000000000000000e+04 5.553776770830154419e-02
1.443100000000000000e+04 5.642670392990112305e-02
1.443200000000000000e+04 5.548270419239997864e-02
1.443300000000000000e+04 5.697995424270629883e-02
1.443400000000000000e+04 5.544859170913696289e-02
1.443500000000000000e+04 5.745926871895790100e-02
1.443600000000000000e+04 5.540877208113670349e-02
1.443700000000000000e+04 5.739329382777214050e-02
1.443800000000000000e+04 5.528928712010383606e-02
1.443900000000000000e+04 5.688734725117683411e-02
1.444000000000000000e+04 5.519925057888031006e-02
1.444100000000000000e+04 5.687085539102554321e-02
1.444200000000000000e+04 5.511237308382987976e-02
1.444300000000000000e+04 5.750547721982002258e-02
1.444400000000000000e+04 5.496002361178398132e-02
1.444500000000000000e+04 5.824180692434310913e-02
1.444600000000000000e+04 5.503127723932266235e-02
1.444700000000000000e+04 5.901941657066345215e-02
1.444800000000000000e+04 5.576423183083534241e-02
1.444900000000000000e+04 5.999259650707244873e-02
1.445000000000000000e+04 5.706728994846343994e-02
1.445100000000000000e+04 6.063242629170417786e-02
1.445200000000000000e+04 5.799313262104988098e-02
1.445300000000000000e+04 5.992677062749862671e-02
1.445400000000000000e+04 5.777804926037788391e-02
1.445500000000000000e+04 5.790734291076660156e-02
1.445600000000000000e+04 5.688076466321945190e-02
1.445700000000000000e+04 5.605806782841682434e-02
1.445800000000000000e+04 5.622922256588935852e-02
1.445900000000000000e+04 5.533911660313606262e-02
1.446000000000000000e+04 5.598993599414825439e-02
1.446100000000000000e+04 5.528790131211280823e-02
1.446200000000000000e+04 5.578914657235145569e-02
1.446300000000000000e+04 5.521874502301216125e-02
1.446400000000000000e+04 5.541313067078590393e-02
1.446500000000000000e+04 5.494899302721023560e-02
1.446600000000000000e+04 5.483947694301605225e-02
1.446700000000000000e+04 5.453684926033020020e-02
1.446800000000000000e+04 5.416777729988098145e-02
1.446900000000000000e+04 5.413323640823364258e-02
1.447000000000000000e+04 5.370042473077774048e-02
1.447100000000000000e+04 5.396345630288124084e-02
1.447200000000000000e+04 5.374427884817123413e-02
1.447300000000000000e+04 5.418240278959274292e-02
1.447400000000000000e+04 5.427633970975875854e-02
1.447500000000000000e+04 5.479462817311286926e-02
1.447600000000000000e+04 5.500812456011772156e-02
1.447700000000000000e+04 5.568650364875793457e-02
1.447800000000000000e+04 5.585044994950294495e-02
1.447900000000000000e+04 5.677760019898414612e-02
1.448000000000000000e+04 5.698129907250404358e-02
1.448100000000000000e+04 5.811412259936332703e-02
1.448200000000000000e+04 5.861059576272964478e-02
1.448300000000000000e+04 5.989097803831100464e-02
1.448400000000000000e+04 6.069137156009674072e-02
1.448500000000000000e+04 6.197628751397132874e-02
1.448600000000000000e+04 6.246769800782203674e-02
1.448700000000000000e+04 6.276801973581314087e-02
1.448800000000000000e+04 6.242368370294570923e-02
1.448900000000000000e+04 6.055096536874771118e-02
1.449000000000000000e+04 6.048205122351646423e-02
1.449100000000000000e+04 5.742144957184791565e-02
1.449200000000000000e+04 5.947102233767509460e-02
1.449300000000000000e+04 5.743527784943580627e-02
1.449400000000000000e+04 6.029985100030899048e-02
1.449500000000000000e+04 5.957484990358352661e-02
1.449600000000000000e+04 6.011911481618881226e-02
1.449700000000000000e+04 6.019034609198570251e-02
1.449800000000000000e+04 5.811480805277824402e-02
1.449900000000000000e+04 5.916465073823928833e-02
1.450000000000000000e+04 5.661916360259056091e-02
1.450100000000000000e+04 5.812599882483482361e-02
1.450200000000000000e+04 5.644612014293670654e-02
1.450300000000000000e+04 5.726491287350654602e-02
1.450400000000000000e+04 5.644232034683227539e-02
1.450500000000000000e+04 5.641558021306991577e-02
1.450600000000000000e+04 5.645699426531791687e-02
1.450700000000000000e+04 5.612703040242195129e-02
1.450800000000000000e+04 5.680856853723526001e-02
1.450900000000000000e+04 5.616104602813720703e-02
1.451000000000000000e+04 5.697296932339668274e-02
1.451100000000000000e+04 5.570204555988311768e-02
1.451200000000000000e+04 5.635178089141845703e-02
1.451300000000000000e+04 5.496049299836158752e-02
1.451400000000000000e+04 5.530384555459022522e-02
1.451500000000000000e+04 5.467652156949043274e-02
1.451600000000000000e+04 5.458656698465347290e-02
1.451700000000000000e+04 5.483733862638473511e-02
1.451800000000000000e+04 5.424731597304344177e-02
1.451900000000000000e+04 5.473883450031280518e-02
1.452000000000000000e+04 5.400592088699340820e-02
1.452100000000000000e+04 5.417724698781967163e-02
1.452200000000000000e+04 5.391023308038711548e-02
1.452300000000000000e+04 5.363253504037857056e-02
1.452400000000000000e+04 5.400109291076660156e-02
1.452500000000000000e+04 5.339724943041801453e-02
1.452600000000000000e+04 5.405982211232185364e-02
1.452700000000000000e+04 5.333502218127250671e-02
1.452800000000000000e+04 5.401070415973663330e-02
1.452900000000000000e+04 5.337606370449066162e-02
1.453000000000000000e+04 5.392570793628692627e-02
1.453100000000000000e+04 5.356603115797042847e-02
1.453200000000000000e+04 5.378413945436477661e-02
1.453300000000000000e+04 5.380192399024963379e-02
1.453400000000000000e+04 5.351044237613677979e-02
1.453500000000000000e+04 5.399262905120849609e-02
1.453600000000000000e+04 5.316720157861709595e-02
1.453700000000000000e+04 5.412053689360618591e-02
1.453800000000000000e+04 5.283995717763900757e-02
1.453900000000000000e+04 5.414090305566787720e-02
1.454000000000000000e+04 5.250505730509757996e-02
1.454100000000000000e+04 5.404415726661682129e-02
1.454200000000000000e+04 5.221993476152420044e-02
1.454300000000000000e+04 5.396919324994087219e-02
1.454400000000000000e+04 5.219740793108940125e-02
1.454500000000000000e+04 5.420795083045959473e-02
1.454600000000000000e+04 5.271284282207489014e-02
1.454700000000000000e+04 5.512858182191848755e-02
1.454800000000000000e+04 5.411771684885025024e-02
1.454900000000000000e+04 5.714685469865798950e-02
1.455000000000000000e+04 5.682941526174545288e-02
1.455100000000000000e+04 6.047213822603225708e-02
1.455200000000000000e+04 6.073287129402160645e-02
1.455300000000000000e+04 6.415579468011856079e-02
1.455400000000000000e+04 6.402434408664703369e-02
1.455500000000000000e+04 6.509587168693542480e-02
1.455600000000000000e+04 6.371351331472396851e-02
1.455700000000000000e+04 6.073734909296035767e-02
1.455800000000000000e+04 6.040409952402114868e-02
1.455900000000000000e+04 5.552820116281509399e-02
1.456000000000000000e+04 5.983462929725646973e-02
1.456100000000000000e+04 5.588842928409576416e-02
1.456200000000000000e+04 6.263764947652816772e-02
1.456300000000000000e+04 5.799571797251701355e-02
1.456400000000000000e+04 6.278710067272186279e-02
1.456500000000000000e+04 5.747256428003311157e-02
1.456600000000000000e+04 5.937099829316139221e-02
1.456700000000000000e+04 5.756177753210067749e-02
1.456800000000000000e+04 5.745396018028259277e-02
1.456900000000000000e+04 5.963378399610519409e-02
1.457000000000000000e+04 5.683679506182670593e-02
1.457100000000000000e+04 5.952702835202217102e-02
1.457200000000000000e+04 5.539001524448394775e-02
1.457300000000000000e+04 5.711412429809570312e-02
1.457400000000000000e+04 5.541082099080085754e-02
1.457500000000000000e+04 5.597805231809616089e-02
1.457600000000000000e+04 5.694088339805603027e-02
1.457700000000000000e+04 5.576432868838310242e-02
1.457800000000000000e+04 5.705941468477249146e-02
1.457900000000000000e+04 5.517128854990005493e-02
1.458000000000000000e+04 5.576932802796363831e-02
1.458100000000000000e+04 5.525479838252067566e-02
1.458200000000000000e+04 5.473275110125541687e-02
1.458300000000000000e+04 5.584621801972389221e-02
1.458400000000000000e+04 5.407116562128067017e-02
1.458500000000000000e+04 5.562673136591911316e-02
1.458600000000000000e+04 5.358763784170150757e-02
1.458700000000000000e+04 5.493889749050140381e-02
1.458800000000000000e+04 5.366400256752967834e-02
1.458900000000000000e+04 5.468071624636650085e-02
1.459000000000000000e+04 5.401046574115753174e-02
1.459100000000000000e+04 5.455590784549713135e-02
1.459200000000000000e+04 5.394642427563667297e-02
1.459300000000000000e+04 5.412746593356132507e-02
1.459400000000000000e+04 5.374342203140258789e-02
1.459500000000000000e+04 5.382962152361869812e-02
1.459600000000000000e+04 5.420925095677375793e-02
1.459700000000000000e+04 5.416961759328842163e-02
1.459800000000000000e+04 5.540729314088821411e-02
1.459900000000000000e+04 5.491953343152999878e-02
1.460000000000000000e+04 5.696402117609977722e-02
1.460100000000000000e+04 5.565369129180908203e-02
1.460200000000000000e+04 5.881927534937858582e-02
1.460300000000000000e+04 5.618038028478622437e-02
1.460400000000000000e+04 6.041025742888450623e-02
1.460500000000000000e+04 5.595966801047325134e-02
1.460600000000000000e+04 6.048693507909774780e-02
1.460700000000000000e+04 5.475733429193496704e-02
1.460800000000000000e+04 5.888440087437629700e-02
1.460900000000000000e+04 5.371405184268951416e-02
1.461000000000000000e+04 5.690704658627510071e-02
1.461100000000000000e+04 5.383108556270599365e-02
1.461200000000000000e+04 5.543599277734756470e-02
1.461300000000000000e+04 5.459795519709587097e-02
1.461400000000000000e+04 5.431841313838958740e-02
1.461500000000000000e+04 5.505116656422615051e-02
1.461600000000000000e+04 5.338129773736000061e-02
1.461700000000000000e+04 5.496641620993614197e-02
1.461800000000000000e+04 5.285546928644180298e-02
1.461900000000000000e+04 5.466788262128829956e-02
1.462000000000000000e+04 5.289365723729133606e-02
1.462100000000000000e+04 5.442426353693008423e-02
1.462200000000000000e+04 5.319632589817047119e-02
1.462300000000000000e+04 5.416494607925415039e-02
1.462400000000000000e+04 5.333198234438896179e-02
1.462500000000000000e+04 5.385100468993186951e-02
1.462600000000000000e+04 5.331608653068542480e-02
1.462700000000000000e+04 5.385443195700645447e-02
1.462800000000000000e+04 5.377004668116569519e-02
1.462900000000000000e+04 5.500300228595733643e-02
1.463000000000000000e+04 5.569877475500106812e-02
1.463100000000000000e+04 5.792888253927230835e-02
1.463200000000000000e+04 5.905073881149291992e-02
1.463300000000000000e+04 6.026891618967056274e-02
1.463400000000000000e+04 6.077204644680023193e-02
1.463500000000000000e+04 5.921117588877677917e-02
1.463600000000000000e+04 5.993682146072387695e-02
1.463700000000000000e+04 5.827512964606285095e-02
1.463800000000000000e+04 5.921298265457153320e-02
1.463900000000000000e+04 6.016710773110389709e-02
1.464000000000000000e+04 6.019817292690277100e-02
1.464100000000000000e+04 6.124546751379966736e-02
1.464200000000000000e+04 5.922633409500122070e-02
1.464300000000000000e+04 6.061453372240066528e-02
1.464400000000000000e+04 5.761137232184410095e-02
1.464500000000000000e+04 5.974152311682701111e-02
1.464600000000000000e+04 5.929390713572502136e-02
1.464700000000000000e+04 5.970570445060729980e-02
1.464800000000000000e+04 6.160462647676467896e-02
1.464900000000000000e+04 5.810349434614181519e-02
1.465000000000000000e+04 6.028020754456520081e-02
1.465100000000000000e+04 5.724383145570755005e-02
1.465200000000000000e+04 5.880199000239372253e-02
1.465300000000000000e+04 5.979522690176963806e-02
1.465400000000000000e+04 5.783669278025627136e-02
1.465500000000000000e+04 5.977674946188926697e-02
1.465600000000000000e+04 5.620679631829261780e-02
1.465700000000000000e+04 5.737335979938507080e-02
1.465800000000000000e+04 5.740911141037940979e-02
1.465900000000000000e+04 5.615874007344245911e-02
1.466000000000000000e+04 5.796738341450691223e-02
1.466100000000000000e+04 5.563103407621383667e-02
1.466200000000000000e+04 5.597102642059326172e-02
1.466300000000000000e+04 5.580148473381996155e-02
1.466400000000000000e+04 5.502644181251525879e-02
1.466500000000000000e+04 5.611456558108329773e-02
1.466600000000000000e+04 5.488268285989761353e-02
1.466700000000000000e+04 5.496016144752502441e-02
1.466800000000000000e+04 5.497775971889495850e-02
1.466900000000000000e+04 5.409817770123481750e-02
1.467000000000000000e+04 5.510342493653297424e-02
1.467100000000000000e+04 5.417124181985855103e-02
1.467200000000000000e+04 5.451996996998786926e-02
1.467300000000000000e+04 5.405601114034652710e-02
1.467400000000000000e+04 5.358172580599784851e-02
1.467500000000000000e+04 5.394378677010536194e-02
1.467600000000000000e+04 5.345628038048744202e-02
1.467700000000000000e+04 5.353023111820220947e-02
1.467800000000000000e+04 5.315947905182838440e-02
1.467900000000000000e+04 5.309641733765602112e-02
1.468000000000000000e+04 5.268382281064987183e-02
1.468100000000000000e+04 5.271671712398529053e-02
1.468200000000000000e+04 5.248228460550308228e-02
1.468300000000000000e+04 5.259658768773078918e-02
1.468400000000000000e+04 5.218817293643951416e-02
1.468500000000000000e+04 5.251802876591682434e-02
1.468600000000000000e+04 5.191572383046150208e-02
1.468700000000000000e+04 5.254625156521797180e-02
1.468800000000000000e+04 5.183097347617149353e-02
1.468900000000000000e+04 5.251893773674964905e-02
1.469000000000000000e+04 5.186579748988151550e-02
1.469100000000000000e+04 5.267381668090820312e-02
1.469200000000000000e+04 5.209336802363395691e-02
1.469300000000000000e+04 5.326606705784797668e-02
1.469400000000000000e+04 5.289269238710403442e-02
1.469500000000000000e+04 5.487588793039321899e-02
1.469600000000000000e+04 5.518806725740432739e-02
1.469700000000000000e+04 5.866765603423118591e-02
1.469800000000000000e+04 6.013066321611404419e-02
1.469900000000000000e+04 6.477683037519454956e-02
1.470000000000000000e+04 6.687857955694198608e-02
1.470100000000000000e+04 7.050424814224243164e-02
1.470200000000000000e+04 7.044581323862075806e-02
1.470300000000000000e+04 7.065362483263015747e-02
1.470400000000000000e+04 6.650284677743911743e-02
1.470500000000000000e+04 6.448698788881301880e-02
1.470600000000000000e+04 6.138744205236434937e-02
1.470700000000000000e+04 6.127535924315452576e-02
1.470800000000000000e+04 6.338227540254592896e-02
1.470900000000000000e+04 6.543349474668502808e-02
1.471000000000000000e+04 6.606622785329818726e-02
1.471100000000000000e+04 6.543090939521789551e-02
1.471200000000000000e+04 6.211474537849426270e-02
1.471300000000000000e+04 6.028960645198822021e-02
1.471400000000000000e+04 6.039426475763320923e-02
1.471500000000000000e+04 6.084477528929710388e-02
1.471600000000000000e+04 6.389135867357254028e-02
1.471700000000000000e+04 6.213890761137008667e-02
1.471800000000000000e+04 6.209195405244827271e-02
1.471900000000000000e+04 5.973613634705543518e-02
1.472000000000000000e+04 5.851583555340766907e-02
1.472100000000000000e+04 5.883310362696647644e-02
1.472200000000000000e+04 5.893502384424209595e-02
1.472300000000000000e+04 5.915450677275657654e-02
1.472400000000000000e+04 5.883374065160751343e-02
1.472500000000000000e+04 5.788207054138183594e-02
1.472600000000000000e+04 5.755237117409706116e-02
1.472700000000000000e+04 5.715600028634071350e-02
1.472800000000000000e+04 5.751671642065048218e-02
1.472900000000000000e+04 5.714648216962814331e-02
1.473000000000000000e+04 5.735813081264495850e-02
1.473100000000000000e+04 5.656367540359497070e-02
1.473200000000000000e+04 5.608335882425308228e-02
1.473300000000000000e+04 5.626964941620826721e-02
1.473400000000000000e+04 5.530413240194320679e-02
1.473500000000000000e+04 5.659611150622367859e-02
1.473600000000000000e+04 5.528058484196662903e-02
1.473700000000000000e+04 5.647245794534683228e-02
1.473800000000000000e+04 5.486214533448219299e-02
1.473900000000000000e+04 5.572662502527236938e-02
1.474000000000000000e+04 5.438305437564849854e-02
1.474100000000000000e+04 5.501043051481246948e-02
1.474200000000000000e+04 5.427626520395278931e-02
1.474300000000000000e+04 5.418068543076515198e-02
1.474400000000000000e+04 5.422748252749443054e-02
1.474500000000000000e+04 5.337293818593025208e-02
1.474600000000000000e+04 5.410991981625556946e-02
1.474700000000000000e+04 5.285780504345893860e-02
1.474800000000000000e+04 5.389581248164176941e-02
1.474900000000000000e+04 5.257356911897659302e-02
1.475000000000000000e+04 5.351799353957176208e-02
1.475100000000000000e+04 5.229728668928146362e-02
1.475200000000000000e+04 5.311139300465583801e-02
1.475300000000000000e+04 5.195823311805725098e-02
1.475400000000000000e+04 5.281585082411766052e-02
1.475500000000000000e+04 5.162074789404869080e-02
1.475600000000000000e+04 5.267342925071716309e-02
1.475700000000000000e+04 5.130185559391975403e-02
1.475800000000000000e+04 5.273266136646270752e-02
1.475900000000000000e+04 5.106626823544502258e-02
1.476000000000000000e+04 5.308069288730621338e-02
1.476100000000000000e+04 5.102884396910667419e-02
1.476200000000000000e+04 5.381907522678375244e-02
1.476300000000000000e+04 5.135574564337730408e-02
1.476400000000000000e+04 5.534049496054649353e-02
1.476500000000000000e+04 5.232618004083633423e-02
1.476600000000000000e+04 5.765270814299583435e-02
1.476700000000000000e+04 5.381452664732933044e-02
1.476800000000000000e+04 5.985715612769126892e-02
1.476900000000000000e+04 5.497607216238975525e-02
1.477000000000000000e+04 6.075858324766159058e-02
1.477100000000000000e+04 5.518532171845436096e-02
1.477200000000000000e+04 5.969618260860443115e-02
1.477300000000000000e+04 5.444077774882316589e-02
1.477400000000000000e+04 5.754373222589492798e-02
1.477500000000000000e+04 5.436591431498527527e-02
1.477600000000000000e+04 5.602574720978736877e-02
1.477700000000000000e+04 5.557477101683616638e-02
1.477800000000000000e+04 5.500344932079315186e-02
1.477900000000000000e+04 5.629501119256019592e-02
1.478000000000000000e+04 5.380615964531898499e-02
1.478100000000000000e+04 5.576677620410919189e-02
1.478200000000000000e+04 5.328753963112831116e-02
1.478300000000000000e+04 5.513425171375274658e-02
1.478400000000000000e+04 5.347872525453567505e-02
1.478500000000000000e+04 5.455625057220458984e-02
1.478600000000000000e+04 5.334826558828353882e-02
1.478700000000000000e+04 5.369423329830169678e-02
1.478800000000000000e+04 5.286918953061103821e-02
1.478900000000000000e+04 5.280652269721031189e-02
1.479000000000000000e+04 5.256456136703491211e-02
1.479100000000000000e+04 5.235724151134490967e-02
1.479200000000000000e+04 5.256719142198562622e-02
1.479300000000000000e+04 5.240045860409736633e-02
1.479400000000000000e+04 5.245755612850189209e-02
1.479500000000000000e+04 5.266318842768669128e-02
1.479600000000000000e+04 5.211161077022552490e-02
1.479700000000000000e+04 5.299559235572814941e-02
1.479800000000000000e+04 5.192088335752487183e-02
1.479900000000000000e+04 5.340190604329109192e-02
1.480000000000000000e+04 5.195296928286552429e-02
1.480100000000000000e+04 5.383614450693130493e-02
1.480200000000000000e+04 5.216251313686370850e-02
1.480300000000000000e+04 5.426019430160522461e-02
1.480400000000000000e+04 5.252845585346221924e-02
1.480500000000000000e+04 5.482934787869453430e-02
1.480600000000000000e+04 5.299229547381401062e-02
1.480700000000000000e+04 5.560333281755447388e-02
1.480800000000000000e+04 5.359907820820808411e-02
1.480900000000000000e+04 5.626586079597473145e-02
1.481000000000000000e+04 5.431407690048217773e-02
1.481100000000000000e+04 5.614741519093513489e-02
1.481200000000000000e+04 5.486797541379928589e-02
1.481300000000000000e+04 5.499060079455375671e-02
1.481400000000000000e+04 5.502455681562423706e-02
1.481500000000000000e+04 5.351445451378822327e-02
1.481600000000000000e+04 5.478866398334503174e-02
1.481700000000000000e+04 5.258036032319068909e-02
1.481800000000000000e+04 5.415367707610130310e-02
1.481900000000000000e+04 5.199906975030899048e-02
1.482000000000000000e+04 5.335753038525581360e-02
1.482100000000000000e+04 5.159516260027885437e-02
1.482200000000000000e+04 5.296742171049118042e-02
1.482300000000000000e+04 5.164893344044685364e-02
1.482400000000000000e+04 5.322138220071792603e-02
1.482500000000000000e+04 5.191171914339065552e-02
1.482600000000000000e+04 5.367721244692802429e-02
1.482700000000000000e+04 5.181280896067619324e-02
1.482800000000000000e+04 5.390693619847297668e-02
1.482900000000000000e+04 5.128988996148109436e-02
1.483000000000000000e+04 5.390314757823944092e-02
1.483100000000000000e+04 5.073149129748344421e-02
1.483200000000000000e+04 5.364472046494483948e-02
1.483300000000000000e+04 5.039777606725692749e-02
1.483400000000000000e+04 5.317448824644088745e-02
1.483500000000000000e+04 5.024093762040138245e-02
1.483600000000000000e+04 5.268878117203712463e-02
1.483700000000000000e+04 5.023620277643203735e-02
1.483800000000000000e+04 5.245608091354370117e-02
1.483900000000000000e+04 5.054287612438201904e-02
1.484000000000000000e+04 5.265048518776893616e-02
1.484100000000000000e+04 5.121231824159622192e-02
1.484200000000000000e+04 5.330426618456840515e-02
1.484300000000000000e+04 5.206948891282081604e-02
1.484400000000000000e+04 5.419543012976646423e-02
1.484500000000000000e+04 5.273761227726936340e-02
1.484600000000000000e+04 5.480431392788887024e-02
1.484700000000000000e+04 5.286561325192451477e-02
1.484800000000000000e+04 5.464887619018554688e-02
1.484900000000000000e+04 5.263104662299156189e-02
1.485000000000000000e+04 5.362392216920852661e-02
1.485100000000000000e+04 5.232973024249076843e-02
1.485200000000000000e+04 5.212697386741638184e-02
1.485300000000000000e+04 5.211739614605903625e-02
1.485400000000000000e+04 5.098126083612442017e-02
1.485500000000000000e+04 5.235318094491958618e-02
1.485600000000000000e+04 5.061788856983184814e-02
1.485700000000000000e+04 5.296926200389862061e-02
1.485800000000000000e+04 5.067859217524528503e-02
1.485900000000000000e+04 5.332658439874649048e-02
1.486000000000000000e+04 5.069795623421669006e-02
1.486100000000000000e+04 5.319227278232574463e-02
1.486200000000000000e+04 5.061802640557289124e-02
1.486300000000000000e+04 5.292224884033203125e-02
1.486400000000000000e+04 5.054626613855361938e-02
1.486500000000000000e+04 5.305190756916999817e-02
1.486600000000000000e+04 5.071314051747322083e-02
1.486700000000000000e+04 5.409879982471466064e-02
1.486800000000000000e+04 5.162679776549339294e-02
1.486900000000000000e+04 5.641670897603034973e-02
1.487000000000000000e+04 5.384699255228042603e-02
1.487100000000000000e+04 5.984903499484062195e-02
1.487200000000000000e+04 5.710789188742637634e-02
1.487300000000000000e+04 6.260961294174194336e-02
1.487400000000000000e+04 5.905471742153167725e-02
1.487500000000000000e+04 6.120092794299125671e-02
1.487600000000000000e+04 5.757854878902435303e-02
1.487700000000000000e+04 5.728225409984588623e-02
1.487800000000000000e+04 5.717180296778678894e-02
1.487900000000000000e+04 5.671565979719161987e-02
1.488000000000000000e+04 6.007169932126998901e-02
1.488100000000000000e+04 5.770694836974143982e-02
1.488200000000000000e+04 6.180084124207496643e-02
1.488300000000000000e+04 5.776457116007804871e-02
1.488400000000000000e+04 6.094370037317276001e-02
1.488500000000000000e+04 5.755636841058731079e-02
1.488600000000000000e+04 5.749912559986114502e-02
1.488700000000000000e+04 5.723602324724197388e-02
1.488800000000000000e+04 5.514311417937278748e-02
1.488900000000000000e+04 5.794377624988555908e-02
1.489000000000000000e+04 5.600404739379882812e-02
1.489100000000000000e+04 5.827419087290763855e-02
1.489200000000000000e+04 5.623534321784973145e-02
1.489300000000000000e+04 5.616192147135734558e-02
1.489400000000000000e+04 5.529946833848953247e-02
1.489500000000000000e+04 5.430740118026733398e-02
1.489600000000000000e+04 5.516132339835166931e-02
1.489700000000000000e+04 5.370330810546875000e-02
1.489800000000000000e+04 5.476550757884979248e-02
1.489900000000000000e+04 5.323594436049461365e-02
1.490000000000000000e+04 5.372157320380210876e-02
1.490100000000000000e+04 5.294433236122131348e-02
1.490200000000000000e+04 5.290290713310241699e-02
1.490300000000000000e+04 5.311465635895729065e-02
1.490400000000000000e+04 5.257969349622726440e-02
1.490500000000000000e+04 5.293642729520797729e-02
1.490600000000000000e+04 5.214343965053558350e-02
1.490700000000000000e+04 5.228793248534202576e-02
1.490800000000000000e+04 5.166928097605705261e-02
1.490900000000000000e+04 5.206088349223136902e-02
1.491000000000000000e+04 5.163108557462692261e-02
1.491100000000000000e+04 5.213227495551109314e-02
1.491200000000000000e+04 5.174003168940544128e-02
1.491300000000000000e+04 5.181744322180747986e-02
1.491400000000000000e+04 5.163332819938659668e-02
1.491500000000000000e+04 5.134207010269165039e-02
1.491600000000000000e+04 5.135763064026832581e-02
1.491700000000000000e+04 5.113090202212333679e-02
1.491800000000000000e+04 5.134928971529006958e-02
1.491900000000000000e+04 5.122424289584159851e-02
1.492000000000000000e+04 5.187109857797622681e-02
1.492100000000000000e+04 5.189932510256767273e-02
1.492200000000000000e+04 5.318154022097587585e-02
1.492300000000000000e+04 5.375643447041511536e-02
1.492400000000000000e+04 5.584422126412391663e-02
1.492500000000000000e+04 5.720413103699684143e-02
1.492600000000000000e+04 5.979193747043609619e-02
1.492700000000000000e+04 6.135578453540802002e-02
1.492800000000000000e+04 6.308110058307647705e-02
1.492900000000000000e+04 6.298575550317764282e-02
1.493000000000000000e+04 6.227759271860122681e-02
1.493100000000000000e+04 5.950060486793518066e-02
1.493200000000000000e+04 5.802607908844947815e-02
1.493300000000000000e+04 5.576710030436515808e-02
1.493400000000000000e+04 5.758434161543846130e-02
1.493500000000000000e+04 5.749197304248809814e-02
1.493600000000000000e+04 6.153730675578117371e-02
1.493700000000000000e+04 5.941112339496612549e-02
1.493800000000000000e+04 6.201314553618431091e-02
1.493900000000000000e+04 5.705996230244636536e-02
1.494000000000000000e+04 5.840798467397689819e-02
1.494100000000000000e+04 5.528609827160835266e-02
1.494200000000000000e+04 5.657615140080451965e-02
1.494300000000000000e+04 5.692618340253829956e-02
1.494400000000000000e+04 5.625458806753158569e-02
1.494500000000000000e+04 5.803292989730834961e-02
1.494600000000000000e+04 5.474180728197097778e-02
1.494700000000000000e+04 5.755479261279106140e-02
1.494800000000000000e+04 5.360933393239974976e-02
1.494900000000000000e+04 5.627109482884407043e-02
1.495000000000000000e+04 5.411297827959060669e-02
1.495100000000000000e+04 5.465213954448699951e-02
1.495200000000000000e+04 5.519488453865051270e-02
1.495300000000000000e+04 5.328597128391265869e-02
1.495400000000000000e+04 5.540021508932113647e-02
1.495500000000000000e+04 5.245688185095787048e-02
1.495600000000000000e+04 5.445570126175880432e-02
1.495700000000000000e+04 5.265391990542411804e-02
1.495800000000000000e+04 5.334809795022010803e-02
1.495900000000000000e+04 5.337927863001823425e-02
1.496000000000000000e+04 5.278271064162254333e-02
1.496100000000000000e+04 5.350305512547492981e-02
1.496200000000000000e+04 5.254899337887763977e-02
1.496300000000000000e+04 5.276327207684516907e-02
1.496400000000000000e+04 5.243903771042823792e-02
1.496500000000000000e+04 5.191190913319587708e-02
1.496600000000000000e+04 5.234158784151077271e-02
1.496700000000000000e+04 5.149189755320549011e-02
1.496800000000000000e+04 5.194264650344848633e-02
1.496900000000000000e+04 5.152116715908050537e-02
1.497000000000000000e+04 5.122585594654083252e-02
1.497100000000000000e+04 5.170596763491630554e-02
1.497200000000000000e+04 5.063457041978836060e-02
1.497300000000000000e+04 5.161581560969352722e-02
1.497400000000000000e+04 5.031124874949455261e-02
1.497500000000000000e+04 5.123144388198852539e-02
1.497600000000000000e+04 5.027438327670097351e-02
1.497700000000000000e+04 5.071962252259254456e-02
1.497800000000000000e+04 5.057844892144203186e-02
1.497900000000000000e+04 5.039229243993759155e-02
1.498000000000000000e+04 5.112158879637718201e-02
1.498100000000000000e+04 5.048877745866775513e-02
1.498200000000000000e+04 5.184321105480194092e-02
1.498300000000000000e+04 5.110581591725349426e-02
1.498400000000000000e+04 5.299738049507141113e-02
1.498500000000000000e+04 5.215777084231376648e-02
1.498600000000000000e+04 5.460390821099281311e-02
1.498700000000000000e+04 5.322119966149330139e-02
1.498800000000000000e+04 5.607541278004646301e-02
1.498900000000000000e+04 5.370996519923210144e-02
1.499000000000000000e+04 5.694063380360603333e-02
1.499100000000000000e+04 5.340890586376190186e-02
1.499200000000000000e+04 5.662449821829795837e-02
1.499300000000000000e+04 5.248259752988815308e-02
1.499400000000000000e+04 5.520217120647430420e-02
1.499500000000000000e+04 5.225184187293052673e-02
1.499600000000000000e+04 5.415474995970726013e-02
1.499700000000000000e+04 5.373691394925117493e-02
1.499800000000000000e+04 5.394759029150009155e-02
1.499900000000000000e+04 5.547912418842315674e-02
1.500000000000000000e+04 5.367178469896316528e-02
1.500100000000000000e+04 5.564742907881736755e-02
1.500200000000000000e+04 5.319071188569068909e-02
1.500300000000000000e+04 5.456971377134323120e-02
1.500400000000000000e+04 5.338720232248306274e-02
1.500500000000000000e+04 5.357043817639350891e-02
1.500600000000000000e+04 5.453057587146759033e-02
1.500700000000000000e+04 5.310755595564842224e-02
1.500800000000000000e+04 5.567779764533042908e-02
1.500900000000000000e+04 5.267470702528953552e-02
1.501000000000000000e+04 5.550586804747581482e-02
1.501100000000000000e+04 5.197641626000404358e-02
1.501200000000000000e+04 5.433126911520957947e-02
1.501300000000000000e+04 5.126775801181793213e-02
1.501400000000000000e+04 5.327758193016052246e-02
1.501500000000000000e+04 5.075813084840774536e-02
1.501600000000000000e+04 5.281568318605422974e-02
1.501700000000000000e+04 5.059876292943954468e-02
1.501800000000000000e+04 5.287086218595504761e-02
1.501900000000000000e+04 5.076997727155685425e-02
1.502000000000000000e+04 5.311749875545501709e-02
1.502100000000000000e+04 5.103483423590660095e-02
1.502200000000000000e+04 5.317271500825881958e-02
1.502300000000000000e+04 5.117614567279815674e-02
1.502400000000000000e+04 5.286141484975814819e-02
1.502500000000000000e+04 5.111460387706756592e-02
1.502600000000000000e+04 5.228796601295471191e-02
1.502700000000000000e+04 5.090568214654922485e-02
1.502800000000000000e+04 5.166511610150337219e-02
1.502900000000000000e+04 5.065190419554710388e-02
1.503000000000000000e+04 5.119218677282333374e-02
1.503100000000000000e+04 5.037801340222358704e-02
1.503200000000000000e+04 5.097389593720436096e-02
1.503300000000000000e+04 5.020407587289810181e-02
1.503400000000000000e+04 5.102825537323951721e-02
1.503500000000000000e+04 5.026178434491157532e-02
1.503600000000000000e+04 5.128704011440277100e-02
1.503700000000000000e+04 5.052335560321807861e-02
1.503800000000000000e+04 5.153241008520126343e-02
1.503900000000000000e+04 5.099874734878540039e-02
1.504000000000000000e+04 5.165393650531768799e-02
1.504100000000000000e+04 5.182013288140296936e-02
1.504200000000000000e+04 5.182271450757980347e-02
1.504300000000000000e+04 5.314078554511070251e-02
1.504400000000000000e+04 5.235518887639045715e-02
1.504500000000000000e+04 5.492711812257766724e-02
1.504600000000000000e+04 5.332585796713829041e-02
1.504700000000000000e+04 5.653281882405281067e-02
1.504800000000000000e+04 5.444040149450302124e-02
1.504900000000000000e+04 5.713229253888130188e-02
1.505000000000000000e+04 5.555124208331108093e-02
1.505100000000000000e+04 5.725917220115661621e-02
1.505200000000000000e+04 5.677394568920135498e-02
1.505300000000000000e+04 5.802265182137489319e-02
1.505400000000000000e+04 5.784006789326667786e-02
1.505500000000000000e+04 5.889157578349113464e-02
1.505600000000000000e+04 5.820497497916221619e-02
1.505700000000000000e+04 5.882894620299339294e-02
1.505800000000000000e+04 5.753232166171073914e-02
1.505900000000000000e+04 5.768302455544471741e-02
1.506000000000000000e+04 5.592095851898193359e-02
1.506100000000000000e+04 5.580642074346542358e-02
1.506200000000000000e+04 5.401219800114631653e-02
1.506300000000000000e+04 5.439207702875137329e-02
1.506400000000000000e+04 5.329629778861999512e-02
1.506500000000000000e+04 5.445089563727378845e-02
1.506600000000000000e+04 5.465313419699668884e-02
1.506700000000000000e+04 5.522379651665687561e-02
1.506800000000000000e+04 5.647369101643562317e-02
1.506900000000000000e+04 5.594982206821441650e-02
1.507000000000000000e+04 5.704303458333015442e-02
1.507100000000000000e+04 5.572462081909179688e-02
1.507200000000000000e+04 5.644553899765014648e-02
1.507300000000000000e+04 5.433784797787666321e-02
1.507400000000000000e+04 5.536587536334991455e-02
1.507500000000000000e+04 5.384561792016029358e-02
1.507600000000000000e+04 5.415262281894683838e-02
1.507700000000000000e+04 5.418445914983749390e-02
1.507800000000000000e+04 5.327460914850234985e-02
1.507900000000000000e+04 5.435647070407867432e-02
1.508000000000000000e+04 5.283788219094276428e-02
1.508100000000000000e+04 5.474506318569183350e-02
1.508200000000000000e+04 5.275850743055343628e-02
1.508300000000000000e+04 5.466374009847640991e-02
1.508400000000000000e+04 5.310621857643127441e-02
1.508500000000000000e+04 5.364868789911270142e-02
1.508600000000000000e+04 5.345096811652183533e-02
1.508700000000000000e+04 5.233857035636901855e-02
1.508800000000000000e+04 5.350038781762123108e-02
1.508900000000000000e+04 5.159809440374374390e-02
1.509000000000000000e+04 5.333341658115386963e-02
1.509100000000000000e+04 5.178917571902275085e-02
1.509200000000000000e+04 5.281203985214233398e-02
1.509300000000000000e+04 5.225693807005882263e-02
1.509400000000000000e+04 5.183888599276542664e-02
1.509500000000000000e+04 5.233459174633026123e-02
1.509600000000000000e+04 5.082843080163002014e-02
1.509700000000000000e+04 5.207877606153488159e-02
1.509800000000000000e+04 5.034526437520980835e-02
1.509900000000000000e+04 5.168442055583000183e-02
1.510000000000000000e+04 5.031332746148109436e-02
1.510100000000000000e+04 5.115898698568344116e-02
1.510200000000000000e+04 5.033210292458534241e-02
1.510300000000000000e+04 5.072689428925514221e-02
1.510400000000000000e+04 5.033463984727859497e-02
1.510500000000000000e+04 5.062928050756454468e-02
1.510600000000000000e+04 5.060715600848197937e-02
1.510700000000000000e+04 5.085162818431854248e-02
1.510800000000000000e+04 5.124468356370925903e-02
1.510900000000000000e+04 5.120598897337913513e-02
1.511000000000000000e+04 5.193118005990982056e-02
1.511100000000000000e+04 5.153082683682441711e-02
1.511200000000000000e+04 5.227331817150115967e-02
1.511300000000000000e+04 5.180126801133155823e-02
1.511400000000000000e+04 5.228443071246147156e-02
1.511500000000000000e+04 5.198565125465393066e-02
1.511600000000000000e+04 5.209289863705635071e-02
1.511700000000000000e+04 5.186945945024490356e-02
1.511800000000000000e+04 5.166197568178176880e-02
1.511900000000000000e+04 5.132407322525978088e-02
1.512000000000000000e+04 5.107831582427024841e-02
1.512100000000000000e+04 5.066245049238204956e-02
1.512200000000000000e+04 5.064560100436210632e-02
1.512300000000000000e+04 5.034167319536209106e-02
1.512400000000000000e+04 5.044256895780563354e-02
1.512500000000000000e+04 5.029395967721939087e-02
1.512600000000000000e+04 5.028160288929939270e-02
1.512700000000000000e+04 5.016054958105087280e-02
1.512800000000000000e+04 5.012905225157737732e-02
1.512900000000000000e+04 4.992686212062835693e-02
1.513000000000000000e+04 5.021274089813232422e-02
1.513100000000000000e+04 4.995948076248168945e-02
1.513200000000000000e+04 5.074648931622505188e-02
1.513300000000000000e+04 5.058098956942558289e-02
1.513400000000000000e+04 5.142190307378768921e-02
1.513500000000000000e+04 5.142340436577796936e-02
1.513600000000000000e+04 5.176855623722076416e-02
1.513700000000000000e+04 5.180282145738601685e-02
1.513800000000000000e+04 5.199081078171730042e-02
1.513900000000000000e+04 5.162562057375907898e-02
1.514000000000000000e+04 5.190292000770568848e-02
1.514100000000000000e+04 5.093178898096084595e-02
1.514200000000000000e+04 5.111830681562423706e-02
1.514300000000000000e+04 5.015097558498382568e-02
1.514400000000000000e+04 5.084580928087234497e-02
1.514500000000000000e+04 5.008615553379058838e-02
1.514600000000000000e+04 5.204013362526893616e-02
1.514700000000000000e+04 5.060793831944465637e-02
1.514800000000000000e+04 5.379376932978630066e-02
1.514900000000000000e+04 5.082871019840240479e-02
1.515000000000000000e+04 5.494615808129310608e-02
1.515100000000000000e+04 5.073417723178863525e-02
1.515200000000000000e+04 5.510125681757926941e-02
1.515300000000000000e+04 5.072680115699768066e-02
1.515400000000000000e+04 5.465038493275642395e-02
1.515500000000000000e+04 5.087538436055183411e-02
1.515600000000000000e+04 5.436194688081741333e-02
1.515700000000000000e+04 5.127675086259841919e-02
1.515800000000000000e+04 5.438388139009475708e-02
1.515900000000000000e+04 5.219744145870208740e-02
1.516000000000000000e+04 5.472327023744583130e-02
1.516100000000000000e+04 5.346898362040519714e-02
1.516200000000000000e+04 5.506303906440734863e-02
1.516300000000000000e+04 5.426378920674324036e-02
1.516400000000000000e+04 5.467844381928443909e-02
1.516500000000000000e+04 5.453032255172729492e-02
1.516600000000000000e+04 5.370443314313888550e-02
1.516700000000000000e+04 5.443304032087326050e-02
1.516800000000000000e+04 5.265982076525688171e-02
1.516900000000000000e+04 5.348575860261917114e-02
1.517000000000000000e+04 5.222474411129951477e-02
1.517100000000000000e+04 5.242040008306503296e-02
1.517200000000000000e+04 5.255255848169326782e-02
1.517300000000000000e+04 5.233466252684593201e-02
1.517400000000000000e+04 5.280936881899833679e-02
1.517500000000000000e+04 5.250925570726394653e-02
1.517600000000000000e+04 5.257013440132141113e-02
1.517700000000000000e+04 5.197596922516822815e-02
1.517800000000000000e+04 5.189673975110054016e-02
1.517900000000000000e+04 5.109445750713348389e-02
1.518000000000000000e+04 5.113390460610389709e-02
1.518100000000000000e+04 5.069926753640174866e-02
1.518200000000000000e+04 5.088267102837562561e-02
1.518300000000000000e+04 5.055080726742744446e-02
1.518400000000000000e+04 5.073757842183113098e-02
1.518500000000000000e+04 5.009697005152702332e-02
1.518600000000000000e+04 5.029395222663879395e-02
1.518700000000000000e+04 4.949712008237838745e-02
1.518800000000000000e+04 5.008796229958534241e-02
1.518900000000000000e+04 4.924499988555908203e-02
1.519000000000000000e+04 5.047863349318504333e-02
1.519100000000000000e+04 4.954966157674789429e-02
1.519200000000000000e+04 5.131928995251655579e-02
1.519300000000000000e+04 5.034072697162628174e-02
1.519400000000000000e+04 5.261003598570823669e-02
1.519500000000000000e+04 5.164818838238716125e-02
1.519600000000000000e+04 5.472490563988685608e-02
1.519700000000000000e+04 5.362310633063316345e-02
1.519800000000000000e+04 5.764133483171463013e-02
1.519900000000000000e+04 5.576708167791366577e-02
1.520000000000000000e+04 5.988075211644172668e-02
1.520100000000000000e+04 5.640952661633491516e-02
1.520200000000000000e+04 5.904652923345565796e-02
1.520300000000000000e+04 5.433909967541694641e-02
1.520400000000000000e+04 5.562821403145790100e-02
1.520500000000000000e+04 5.142110586166381836e-02
1.520600000000000000e+04 5.308287590742111206e-02
1.520700000000000000e+04 5.084451660513877869e-02
1.520800000000000000e+04 5.285376682877540588e-02
1.520900000000000000e+04 5.246878042817115784e-02
1.521000000000000000e+04 5.355979874730110168e-02
1.521100000000000000e+04 5.391702055931091309e-02
1.521200000000000000e+04 5.340772494673728943e-02
1.521300000000000000e+04 5.374240502715110779e-02
1.521400000000000000e+04 5.193803459405899048e-02
1.521500000000000000e+04 5.256722122430801392e-02
1.521600000000000000e+04 5.068255215883255005e-02
1.521700000000000000e+04 5.190539360046386719e-02
1.521800000000000000e+04 5.071951076388359070e-02
1.521900000000000000e+04 5.183107405900955200e-02
1.522000000000000000e+04 5.121919140219688416e-02
1.522100000000000000e+04 5.148084089159965515e-02
1.522200000000000000e+04 5.122220516204833984e-02
1.522300000000000000e+04 5.066056177020072937e-02
1.522400000000000000e+04 5.064933001995086670e-02
1.522500000000000000e+04 4.988728836178779602e-02
1.522600000000000000e+04 5.001565441489219666e-02
1.522700000000000000e+04 4.949463531374931335e-02
1.522800000000000000e+04 4.964230582118034363e-02
1.522900000000000000e+04 4.931617900729179382e-02
1.523000000000000000e+04 4.951822757720947266e-02
1.523100000000000000e+04 4.919837042689323425e-02
1.523200000000000000e+04 4.952229931950569153e-02
1.523300000000000000e+04 4.909796640276908875e-02
1.523400000000000000e+04 4.955240339040756226e-02
1.523500000000000000e+04 4.896296188235282898e-02
1.523600000000000000e+04 4.960243031382560730e-02
1.523700000000000000e+04 4.895999655127525330e-02
1.523800000000000000e+04 4.985440522432327271e-02
1.523900000000000000e+04 4.964625835418701172e-02
1.524000000000000000e+04 5.094452947378158569e-02
1.524100000000000000e+04 5.183595791459083557e-02
1.524200000000000000e+04 5.397421866655349731e-02
1.524300000000000000e+04 5.638262629508972168e-02
1.524400000000000000e+04 5.983857437968254089e-02
1.524500000000000000e+04 6.262953579425811768e-02
1.524600000000000000e+04 6.621406972408294678e-02
1.524700000000000000e+04 6.490632146596908569e-02
1.524800000000000000e+04 6.482869386672973633e-02
1.524900000000000000e+04 5.784458294510841370e-02
1.525000000000000000e+04 5.640977248549461365e-02
1.525100000000000000e+04 5.346899107098579407e-02
1.525200000000000000e+04 5.827053636312484741e-02
1.525300000000000000e+04 5.900727584958076477e-02
1.525400000000000000e+04 6.232776492834091187e-02
1.525500000000000000e+04 5.911443755030632019e-02
1.525600000000000000e+04 5.742689967155456543e-02
1.525700000000000000e+04 5.451047420501708984e-02
1.525800000000000000e+04 5.390200391411781311e-02
1.525900000000000000e+04 5.739928036928176880e-02
1.526000000000000000e+04 5.660304054617881775e-02
1.526100000000000000e+04 5.875431746244430542e-02
1.526200000000000000e+04 5.630545318126678467e-02
1.526300000000000000e+04 5.464560538530349731e-02
1.526400000000000000e+04 5.475614219903945923e-02
1.526500000000000000e+04 5.344025045633316040e-02
1.526600000000000000e+04 5.617063492536544800e-02
1.526700000000000000e+04 5.513492971658706665e-02
1.526800000000000000e+04 5.534454062581062317e-02
1.526900000000000000e+04 5.396722257137298584e-02
1.527000000000000000e+04 5.273429304361343384e-02
1.527100000000000000e+04 5.313672497868537903e-02
1.527200000000000000e+04 5.253219231963157654e-02
1.527300000000000000e+04 5.369168892502784729e-02
1.527400000000000000e+04 5.249142274260520935e-02
1.527500000000000000e+04 5.261529609560966492e-02
1.527600000000000000e+04 5.141665041446685791e-02
1.527700000000000000e+04 5.128895863890647888e-02
1.527800000000000000e+04 5.131098255515098572e-02
1.527900000000000000e+04 5.123497173190116882e-02
1.528000000000000000e+04 5.110208690166473389e-02
1.528100000000000000e+04 5.146025493741035461e-02
1.528200000000000000e+04 5.027914419770240784e-02
1.528300000000000000e+04 5.191871151328086853e-02
1.528400000000000000e+04 5.019711330533027649e-02
1.528500000000000000e+04 5.275971442461013794e-02
1.528600000000000000e+04 5.066340789198875427e-02
1.528700000000000000e+04 5.288393050432205200e-02
1.528800000000000000e+04 5.077190324664115906e-02
1.528900000000000000e+04 5.226070433855056763e-02
1.529000000000000000e+04 5.086759850382804871e-02
1.529100000000000000e+04 5.162822827696800232e-02
1.529200000000000000e+04 5.114097893238067627e-02
1.529300000000000000e+04 5.114124342799186707e-02
1.529400000000000000e+04 5.096656084060668945e-02
1.529500000000000000e+04 5.095209181308746338e-02
1.529600000000000000e+04 5.064338073134422302e-02
1.529700000000000000e+04 5.126868933439254761e-02
1.529800000000000000e+04 5.057445913553237915e-02
1.529900000000000000e+04 5.138949304819107056e-02
1.530000000000000000e+04 5.059705674648284912e-02
1.530100000000000000e+04 5.089717730879783630e-02
1.530200000000000000e+04 5.074592307209968567e-02
1.530300000000000000e+04 5.026357248425483704e-02
1.530400000000000000e+04 5.123771727085113525e-02
1.530500000000000000e+04 5.013417452573776245e-02
1.530600000000000000e+04 5.198543891310691833e-02
1.530700000000000000e+04 5.064011737704277039e-02
1.530800000000000000e+04 5.245522037148475647e-02
1.530900000000000000e+04 5.136243626475334167e-02
1.531000000000000000e+04 5.219152569770812988e-02
1.531100000000000000e+04 5.172286927700042725e-02
1.531200000000000000e+04 5.116375163197517395e-02
1.531300000000000000e+04 5.135681480169296265e-02
1.531400000000000000e+04 4.989345744252204895e-02
1.531500000000000000e+04 5.073228850960731506e-02
1.531600000000000000e+04 4.903521016240119934e-02
1.531700000000000000e+04 5.053624138236045837e-02
1.531800000000000000e+04 4.882785305380821228e-02
1.531900000000000000e+04 5.070697143673896790e-02
1.532000000000000000e+04 4.891272634267807007e-02
1.532100000000000000e+04 5.061182379722595215e-02
1.532200000000000000e+04 4.886597022414207458e-02
1.532300000000000000e+04 4.996998235583305359e-02
1.532400000000000000e+04 4.865475371479988098e-02
1.532500000000000000e+04 4.914707690477371216e-02
1.532600000000000000e+04 4.853498190641403198e-02
1.532700000000000000e+04 4.858001321554183960e-02
1.532800000000000000e+04 4.865862429141998291e-02
1.532900000000000000e+04 4.845795780420303345e-02
1.533000000000000000e+04 4.899593070149421692e-02
1.533100000000000000e+04 4.877062141895294189e-02
1.533200000000000000e+04 4.938275367021560669e-02
1.533300000000000000e+04 4.934586584568023682e-02
1.533400000000000000e+04 4.957543313503265381e-02
1.533500000000000000e+04 4.995693266391754150e-02
1.533600000000000000e+04 4.965591058135032654e-02
1.533700000000000000e+04 5.076514929533004761e-02
1.533800000000000000e+04 5.016885325312614441e-02
1.533900000000000000e+04 5.204370245337486267e-02
1.534000000000000000e+04 5.104578658938407898e-02
1.534100000000000000e+04 5.338953435420989990e-02
1.534200000000000000e+04 5.145449936389923096e-02
1.534300000000000000e+04 5.401988327503204346e-02
1.534400000000000000e+04 5.101069435477256775e-02
1.534500000000000000e+04 5.366988852620124817e-02
1.534600000000000000e+04 5.022355914115905762e-02
1.534700000000000000e+04 5.300626158714294434e-02
1.534800000000000000e+04 4.984404146671295166e-02
1.534900000000000000e+04 5.284254252910614014e-02
1.535000000000000000e+04 5.002224817872047424e-02
1.535100000000000000e+04 5.323254689574241638e-02
1.535200000000000000e+04 5.034232512116432190e-02
1.535300000000000000e+04 5.355847999453544617e-02
1.535400000000000000e+04 5.036000162363052368e-02
1.535500000000000000e+04 5.317191407084465027e-02
1.535600000000000000e+04 5.012479797005653381e-02
1.535700000000000000e+04 5.201529711484909058e-02
1.535800000000000000e+04 5.028968304395675659e-02
1.535900000000000000e+04 5.063429102301597595e-02
1.536000000000000000e+04 5.146459117531776428e-02
1.536100000000000000e+04 4.972421005368232727e-02
1.536200000000000000e+04 5.341060832142829895e-02
1.536300000000000000e+04 5.021381378173828125e-02
1.536400000000000000e+04 5.530283600091934204e-02
1.536500000000000000e+04 5.224493518471717834e-02
1.536600000000000000e+04 5.652564018964767456e-02
1.536700000000000000e+04 5.429632216691970825e-02
1.536800000000000000e+04 5.621793866157531738e-02
1.536900000000000000e+04 5.465221405029296875e-02
1.537000000000000000e+04 5.404456332325935364e-02
1.537100000000000000e+04 5.430823564529418945e-02
1.537200000000000000e+04 5.186511576175689697e-02
1.537300000000000000e+04 5.522458627820014954e-02
1.537400000000000000e+04 5.097969621419906616e-02
1.537500000000000000e+04 5.633902549743652344e-02
1.537600000000000000e+04 5.077488347887992859e-02
1.537700000000000000e+04 5.553190037608146667e-02
1.537800000000000000e+04 5.121903494000434875e-02
1.537900000000000000e+04 5.288675427436828613e-02
1.538000000000000000e+04 5.162597075104713440e-02
1.538100000000000000e+04 5.073918029665946960e-02
1.538200000000000000e+04 5.158266425132751465e-02
1.538300000000000000e+04 5.003484711050987244e-02
1.538400000000000000e+04 5.147260800004005432e-02
1.538500000000000000e+04 4.984437301754951477e-02
1.538600000000000000e+04 5.103030428290367126e-02
1.538700000000000000e+04 4.957589134573936462e-02
1.538800000000000000e+04 5.012522637844085693e-02
1.538900000000000000e+04 4.927869886159896851e-02
1.539000000000000000e+04 4.937910661101341248e-02
1.539100000000000000e+04 4.899336770176887512e-02
1.539200000000000000e+04 4.932201653718948364e-02
1.539300000000000000e+04 4.900213330984115601e-02
1.539400000000000000e+04 4.959731176495552063e-02
1.539500000000000000e+04 4.924816638231277466e-02
1.539600000000000000e+04 4.951792210340499878e-02
1.539700000000000000e+04 4.934019222855567932e-02
1.539800000000000000e+04 4.912232607603073120e-02
1.539900000000000000e+04 4.932057484984397888e-02
1.540000000000000000e+04 4.880810156464576721e-02
1.540100000000000000e+04 4.942320659756660461e-02
1.540200000000000000e+04 4.869300872087478638e-02
1.540300000000000000e+04 4.957135394215583801e-02
1.540400000000000000e+04 4.880750179290771484e-02
1.540500000000000000e+04 4.963484033942222595e-02
1.540600000000000000e+04 4.908489808440208435e-02
1.540700000000000000e+04 4.975237697362899780e-02
1.540800000000000000e+04 4.951624199748039246e-02
1.540900000000000000e+04 5.028394982218742371e-02
1.541000000000000000e+04 5.021097883582115173e-02
1.541100000000000000e+04 5.130759254097938538e-02
1.541200000000000000e+04 5.110353231430053711e-02
1.541300000000000000e+04 5.244808271527290344e-02
1.541400000000000000e+04 5.184759572148323059e-02
1.541500000000000000e+04 5.324518308043479919e-02
1.541600000000000000e+04 5.196329951286315918e-02
1.541700000000000000e+04 5.378722026944160461e-02
1.541800000000000000e+04 5.153509974479675293e-02
1.541900000000000000e+04 5.431356653571128845e-02
1.542000000000000000e+04 5.121989920735359192e-02
1.542100000000000000e+04 5.482770502567291260e-02
1.542200000000000000e+04 5.150125920772552490e-02
1.542300000000000000e+04 5.551321059465408325e-02
1.542400000000000000e+04 5.240973457694053650e-02
1.542500000000000000e+04 5.616950988769531250e-02
1.542600000000000000e+04 5.321928113698959351e-02
1.542700000000000000e+04 5.577160418033599854e-02
1.542800000000000000e+04 5.294561013579368591e-02
1.542900000000000000e+04 5.377490073442459106e-02
1.543000000000000000e+04 5.167288705706596375e-02
1.543100000000000000e+04 5.118471011519432068e-02
1.543200000000000000e+04 5.051070079207420349e-02
1.543300000000000000e+04 4.951469600200653076e-02
1.543400000000000000e+04 5.028943344950675964e-02
1.543500000000000000e+04 4.918947815895080566e-02
1.543600000000000000e+04 5.088177695870399475e-02
1.543700000000000000e+04 4.948733374476432800e-02
1.543800000000000000e+04 5.159659683704376221e-02
1.543900000000000000e+04 4.967249184846878052e-02
1.544000000000000000e+04 5.161998793482780457e-02
1.544100000000000000e+04 4.950021207332611084e-02
1.544200000000000000e+04 5.067169293761253357e-02
1.544300000000000000e+04 4.912468418478965759e-02
1.544400000000000000e+04 4.934695735573768616e-02
1.544500000000000000e+04 4.893843084573745728e-02
1.544600000000000000e+04 4.840619489550590515e-02
1.544700000000000000e+04 4.914952814579010010e-02
1.544800000000000000e+04 4.800223931670188904e-02
1.544900000000000000e+04 4.950529709458351135e-02
1.545000000000000000e+04 4.790014028549194336e-02
1.545100000000000000e+04 4.964775964617729187e-02
1.545200000000000000e+04 4.791473969817161560e-02
1.545300000000000000e+04 4.949818179011344910e-02
1.545400000000000000e+04 4.798971489071846008e-02
1.545500000000000000e+04 4.919059202075004578e-02
1.545600000000000000e+04 4.809098318219184875e-02
1.545700000000000000e+04 4.891035705804824829e-02
1.545800000000000000e+04 4.818041995167732239e-02
1.545900000000000000e+04 4.889856278896331787e-02
1.546000000000000000e+04 4.834979772567749023e-02
1.546100000000000000e+04 4.946078360080718994e-02
1.546200000000000000e+04 4.887675866484642029e-02
1.546300000000000000e+04 5.085388198494911194e-02
1.546400000000000000e+04 5.006153509020805359e-02
1.546500000000000000e+04 5.306757241487503052e-02
1.546600000000000000e+04 5.182817950844764709e-02
1.546700000000000000e+04 5.523333325982093811e-02
1.546800000000000000e+04 5.324116721749305725e-02
1.546900000000000000e+04 5.558804422616958618e-02
1.547000000000000000e+04 5.309477448463439941e-02
1.547100000000000000e+04 5.387690290808677673e-02
1.547200000000000000e+04 5.195317417383193970e-02
1.547300000000000000e+04 5.236561596393585205e-02
1.547400000000000000e+04 5.164826661348342896e-02
1.547500000000000000e+04 5.198882520198822021e-02
1.547600000000000000e+04 5.228247120976448059e-02
1.547700000000000000e+04 5.179723352193832397e-02
1.547800000000000000e+04 5.275964736938476562e-02
1.547900000000000000e+04 5.169063061475753784e-02
1.548000000000000000e+04 5.262186378240585327e-02
1.548100000000000000e+04 5.185255035758018494e-02
1.548200000000000000e+04 5.181328952312469482e-02
1.548300000000000000e+04 5.159523338079452515e-02
1.548400000000000000e+04 5.052319541573524475e-02
1.548500000000000000e+04 5.062939226627349854e-02
1.548600000000000000e+04 4.941023141145706177e-02
1.548700000000000000e+04 4.959609732031822205e-02
1.548800000000000000e+04 4.908864945173263550e-02
1.548900000000000000e+04 4.935015365481376648e-02
1.549000000000000000e+04 4.965301975607872009e-02
1.549100000000000000e+04 5.004097521305084229e-02
1.549200000000000000e+04 5.041150003671646118e-02
1.549300000000000000e+04 5.095648765563964844e-02
1.549400000000000000e+04 5.061450973153114319e-02
1.549500000000000000e+04 5.176559835672378540e-02
1.549600000000000000e+04 5.048300698399543762e-02
1.549700000000000000e+04 5.248226597905158997e-02
1.549800000000000000e+04 5.030282586812973022e-02
1.549900000000000000e+04 5.233198776841163635e-02
1.550000000000000000e+04 4.977895691990852356e-02
1.550100000000000000e+04 5.129184573888778687e-02
1.550200000000000000e+04 4.947271570563316345e-02
1.550300000000000000e+04 5.024863779544830322e-02
1.550400000000000000e+04 5.005574226379394531e-02
1.550500000000000000e+04 4.956427216529846191e-02
1.550600000000000000e+04 5.082260817289352417e-02
1.550700000000000000e+04 4.894210025668144226e-02
1.550800000000000000e+04 5.076295509934425354e-02
1.550900000000000000e+04 4.867054894566535950e-02
1.551000000000000000e+04 5.019958317279815674e-02
1.551100000000000000e+04 4.896323755383491516e-02
1.551200000000000000e+04 4.960349574685096741e-02
1.551300000000000000e+04 4.957000911235809326e-02
1.551400000000000000e+04 4.903108626604080200e-02
1.551500000000000000e+04 4.989092051982879639e-02
1.551600000000000000e+04 4.847885295748710632e-02
1.551700000000000000e+04 4.950487241148948669e-02
1.551800000000000000e+04 4.807190969586372375e-02
1.551900000000000000e+04 4.885343834757804871e-02
1.552000000000000000e+04 4.780178144574165344e-02
1.552100000000000000e+04 4.822375252842903137e-02
1.552200000000000000e+04 4.754148796200752258e-02
1.552300000000000000e+04 4.758943617343902588e-02
1.552400000000000000e+04 4.735289886593818665e-02
1.552500000000000000e+04 4.701921716332435608e-02
1.552600000000000000e+04 4.725506156682968140e-02
1.552700000000000000e+04 4.656381905078887939e-02
1.552800000000000000e+04 4.712613672018051147e-02
1.552900000000000000e+04 4.625076428055763245e-02
1.553000000000000000e+04 4.692187160253524780e-02
1.553100000000000000e+04 4.602469131350517273e-02
1.553200000000000000e+04 4.668512567877769470e-02
1.553300000000000000e+04 4.579076170921325684e-02
1.553400000000000000e+04 4.657594114542007446e-02
1.553500000000000000e+04 4.557219892740249634e-02
1.553600000000000000e+04 4.675114154815673828e-02
1.553700000000000000e+04 4.554951936006546021e-02
1.553800000000000000e+04 4.739751666784286499e-02
1.553900000000000000e+04 4.600163549184799194e-02
1.554000000000000000e+04 4.894475638866424561e-02
1.554100000000000000e+04 4.714958369731903076e-02
1.554200000000000000e+04 5.158939585089683533e-02
1.554300000000000000e+04 4.896276444196701050e-02
1.554400000000000000e+04 5.477070063352584839e-02
1.554500000000000000e+04 5.111490190029144287e-02
1.554600000000000000e+04 5.728417262434959412e-02
1.554700000000000000e+04 5.281873419880867004e-02
1.554800000000000000e+04 5.761754885315895081e-02
1.554900000000000000e+04 5.255005508661270142e-02
1.555000000000000000e+04 5.534749478101730347e-02
1.555100000000000000e+04 5.088273808360099792e-02
1.555200000000000000e+04 5.282763019204139709e-02
1.555300000000000000e+04 5.097280815243721008e-02
1.555400000000000000e+04 5.203568190336227417e-02
1.555500000000000000e+04 5.289980769157409668e-02
1.555600000000000000e+04 5.192289128899574280e-02
1.555700000000000000e+04 5.370222032070159912e-02
1.555800000000000000e+04 5.195432528853416443e-02
1.555900000000000000e+04 5.318806320428848267e-02
1.556000000000000000e+04 5.306243523955345154e-02
1.556100000000000000e+04 5.252734571695327759e-02
1.556200000000000000e+04 5.486228689551353455e-02
1.556300000000000000e+04 5.176357552409172058e-02
1.556400000000000000e+04 5.619201809167861938e-02
1.556500000000000000e+04 5.100790411233901978e-02
1.556600000000000000e+04 5.593165755271911621e-02
1.556700000000000000e+04 5.031453073024749756e-02
1.556800000000000000e+04 5.396217480301856995e-02
1.556900000000000000e+04 4.941494017839431763e-02
1.557000000000000000e+04 5.132576450705528259e-02
1.557100000000000000e+04 4.904486611485481262e-02
1.557200000000000000e+04 4.953073337674140930e-02
1.557300000000000000e+04 4.983020573854446411e-02
1.557400000000000000e+04 4.911565408110618591e-02
1.557500000000000000e+04 5.090579017996788025e-02
1.557600000000000000e+04 4.902656748890876770e-02
1.557700000000000000e+04 5.107981711626052856e-02
1.557800000000000000e+04 4.875973984599113464e-02
1.557900000000000000e+04 5.072648078203201294e-02
1.558000000000000000e+04 4.892323166131973267e-02
1.558100000000000000e+04 5.072693526744842529e-02
1.558200000000000000e+04 4.926332831382751465e-02
1.558300000000000000e+04 5.069044977426528931e-02
1.558400000000000000e+04 4.920645430684089661e-02
1.558500000000000000e+04 5.042217671871185303e-02
1.558600000000000000e+04 4.916504770517349243e-02
1.558700000000000000e+04 5.057817324995994568e-02
1.558800000000000000e+04 4.985688626766204834e-02
1.558900000000000000e+04 5.153958126902580261e-02
1.559000000000000000e+04 5.123491212725639343e-02
1.559100000000000000e+04 5.275930091738700867e-02
1.559200000000000000e+04 5.267307907342910767e-02
1.559300000000000000e+04 5.360785126686096191e-02
1.559400000000000000e+04 5.352621898055076599e-02
1.559500000000000000e+04 5.384988337755203247e-02
1.559600000000000000e+04 5.356444045901298523e-02
1.559700000000000000e+04 5.345608666539192200e-02
1.559800000000000000e+04 5.278362706303596497e-02
1.559900000000000000e+04 5.242244899272918701e-02
1.560000000000000000e+04 5.147461965680122375e-02
1.560100000000000000e+04 5.127870291471481323e-02
1.560200000000000000e+04 5.068871751427650452e-02
1.560300000000000000e+04 5.099786445498466492e-02
1.560400000000000000e+04 5.094869807362556458e-02
1.560500000000000000e+04 5.144139006733894348e-02
1.560600000000000000e+04 5.147425457835197449e-02
1.560700000000000000e+04 5.150831490755081177e-02
1.560800000000000000e+04 5.142050608992576599e-02
1.560900000000000000e+04 5.076215416193008423e-02
1.561000000000000000e+04 5.097191408276557922e-02
1.561100000000000000e+04 4.990946128964424133e-02
1.561200000000000000e+04 5.058484524488449097e-02
1.561300000000000000e+04 4.951854422688484192e-02
1.561400000000000000e+04 5.016898736357688904e-02
1.561500000000000000e+04 4.939104616641998291e-02
1.561600000000000000e+04 4.948275163769721985e-02
1.561700000000000000e+04 4.922079667448997498e-02
1.561800000000000000e+04 4.866456612944602966e-02
1.561900000000000000e+04 4.891653731465339661e-02
1.562000000000000000e+04 4.803406819701194763e-02
1.562100000000000000e+04 4.854281619191169739e-02
1.562200000000000000e+04 4.773091524839401245e-02
1.562300000000000000e+04 4.822083562612533569e-02
1.562400000000000000e+04 4.770181328058242798e-02
1.562500000000000000e+04 4.803355783224105835e-02
1.562600000000000000e+04 4.782965406775474548e-02
1.562700000000000000e+04 4.796538501977920532e-02
1.562800000000000000e+04 4.795381426811218262e-02
1.562900000000000000e+04 4.796769097447395325e-02
1.563000000000000000e+04 4.795984923839569092e-02
1.563100000000000000e+04 4.806857183575630188e-02
1.563200000000000000e+04 4.792208597064018250e-02
1.563300000000000000e+04 4.837228730320930481e-02
1.563400000000000000e+04 4.803317785263061523e-02
1.563500000000000000e+04 4.899925738573074341e-02
1.563600000000000000e+04 4.846704378724098206e-02
1.563700000000000000e+04 5.003894120454788208e-02
1.563800000000000000e+04 4.929187521338462830e-02
1.563900000000000000e+04 5.140777677297592163e-02
1.564000000000000000e+04 5.033781006932258606e-02
1.564100000000000000e+04 5.269981175661087036e-02
1.564200000000000000e+04 5.107380449771881104e-02
1.564300000000000000e+04 5.334702134132385254e-02
1.564400000000000000e+04 5.088870227336883545e-02
1.564500000000000000e+04 5.295939370989799500e-02
1.564600000000000000e+04 4.977430403232574463e-02
1.564700000000000000e+04 5.161908268928527832e-02
1.564800000000000000e+04 4.869410768151283264e-02
1.564900000000000000e+04 5.032569169998168945e-02
1.565000000000000000e+04 4.867799580097198486e-02
1.565100000000000000e+04 4.993696510791778564e-02
1.565200000000000000e+04 4.950983077287673950e-02
1.565300000000000000e+04 4.987462237477302551e-02
1.565400000000000000e+04 5.017829686403274536e-02
1.565500000000000000e+04 4.931262135505676270e-02
1.565600000000000000e+04 5.026501417160034180e-02
1.565700000000000000e+04 4.862841218709945679e-02
1.565800000000000000e+04 5.017476528882980347e-02
1.565900000000000000e+04 4.862760752439498901e-02
1.566000000000000000e+04 5.003992840647697449e-02
1.566100000000000000e+04 4.948452487587928772e-02
1.566200000000000000e+04 4.988064989447593689e-02
1.566300000000000000e+04 5.088014900684356689e-02
1.566400000000000000e+04 5.001090094447135925e-02
1.566500000000000000e+04 5.218109861016273499e-02
1.566600000000000000e+04 5.051718279719352722e-02
1.566700000000000000e+04 5.296339094638824463e-02
1.566800000000000000e+04 5.118105933070182800e-02
1.566900000000000000e+04 5.276857316493988037e-02
1.567000000000000000e+04 5.164162069559097290e-02
1.567100000000000000e+04 5.133169889450073242e-02
1.567200000000000000e+04 5.174113437533378601e-02
1.567300000000000000e+04 5.000644922256469727e-02
1.567400000000000000e+04 5.213355645537376404e-02
1.567500000000000000e+04 5.013722181320190430e-02
1.567600000000000000e+04 5.288735404610633850e-02
1.567700000000000000e+04 5.063634365797042847e-02
1.567800000000000000e+04 5.249116197228431702e-02
1.567900000000000000e+04 5.056297406554222107e-02
1.568000000000000000e+04 5.086474493145942688e-02
1.568100000000000000e+04 5.062192678451538086e-02
1.568200000000000000e+04 4.942887648940086365e-02
1.568300000000000000e+04 5.061293765902519226e-02
1.568400000000000000e+04 4.851962998509407043e-02
1.568500000000000000e+04 5.010543018579483032e-02
1.568600000000000000e+04 4.814741387963294983e-02
1.568700000000000000e+04 4.929631948471069336e-02
1.568800000000000000e+04 4.811558499932289124e-02
1.568900000000000000e+04 4.855839535593986511e-02
1.569000000000000000e+04 4.796065762639045715e-02
1.569100000000000000e+04 4.802424088120460510e-02
1.569200000000000000e+04 4.775454476475715637e-02
1.569300000000000000e+04 4.760413616895675659e-02
1.569400000000000000e+04 4.774227365851402283e-02
1.569500000000000000e+04 4.737802594900131226e-02
1.569600000000000000e+04 4.776635393500328064e-02
1.569700000000000000e+04 4.742600768804550171e-02
1.569800000000000000e+04 4.762580990791320801e-02
1.569900000000000000e+04 4.745976626873016357e-02
1.570000000000000000e+04 4.746288806200027466e-02
1.570100000000000000e+04 4.732171818614006042e-02
1.570200000000000000e+04 4.741780087351799011e-02
1.570300000000000000e+04 4.729278385639190674e-02
1.570400000000000000e+04 4.752426967024803162e-02
1.570500000000000000e+04 4.762800410389900208e-02
1.570600000000000000e+04 4.789736494421958923e-02
1.570700000000000000e+04 4.844615608453750610e-02
1.570800000000000000e+04 4.868065938353538513e-02
1.570900000000000000e+04 4.982426390051841736e-02
1.571000000000000000e+04 5.004616081714630127e-02
1.571100000000000000e+04 5.172206088900566101e-02
1.571200000000000000e+04 5.192924663424491882e-02
1.571300000000000000e+04 5.362619832158088684e-02
1.571400000000000000e+04 5.350135639309883118e-02
1.571500000000000000e+04 5.421252921223640442e-02
1.571600000000000000e+04 5.336756631731987000e-02
1.571700000000000000e+04 5.231077596545219421e-02
1.571800000000000000e+04 5.129083991050720215e-02
1.571900000000000000e+04 4.896939545869827271e-02
1.572000000000000000e+04 4.923342168331146240e-02
1.572100000000000000e+04 4.722850397229194641e-02
1.572200000000000000e+04 4.920842871069908142e-02
1.572300000000000000e+04 4.811742901802062988e-02
1.572400000000000000e+04 5.065093189477920532e-02
1.572500000000000000e+04 4.964196309447288513e-02
1.572600000000000000e+04 5.127920210361480713e-02
1.572700000000000000e+04 5.003895610570907593e-02
1.572800000000000000e+04 5.001162365078926086e-02
1.572900000000000000e+04 4.926571249961853027e-02
1.573000000000000000e+04 4.806635156273841858e-02
1.573100000000000000e+04 4.837039485573768616e-02
1.573200000000000000e+04 4.710126295685768127e-02
1.573300000000000000e+04 4.809555038809776306e-02
1.573400000000000000e+04 4.713911190629005432e-02
1.573500000000000000e+04 4.817329719662666321e-02
1.573600000000000000e+04 4.736583679914474487e-02
1.573700000000000000e+04 4.800553992390632629e-02
1.573800000000000000e+04 4.753736406564712524e-02
1.573900000000000000e+04 4.771421849727630615e-02
1.574000000000000000e+04 4.792045801877975464e-02
1.574100000000000000e+04 4.785762354731559753e-02
1.574200000000000000e+04 4.866892471909523010e-02
1.574300000000000000e+04 4.845996946096420288e-02
1.574400000000000000e+04 4.954295977950096130e-02
1.574500000000000000e+04 4.912753775715827942e-02
1.574600000000000000e+04 5.005305632948875427e-02
1.574700000000000000e+04 4.968307912349700928e-02
1.574800000000000000e+04 4.990094527602195740e-02
1.574900000000000000e+04 5.015567317605018616e-02
1.575000000000000000e+04 4.932510480284690857e-02
1.575100000000000000e+04 5.058031529188156128e-02
1.575200000000000000e+04 4.882200062274932861e-02
1.575300000000000000e+04 5.078261345624923706e-02
1.575400000000000000e+04 4.855913668870925903e-02
1.575500000000000000e+04 5.027927830815315247e-02
1.575600000000000000e+04 4.815875366330146790e-02
1.575700000000000000e+04 4.909059032797813416e-02
1.575800000000000000e+04 4.755598679184913635e-02
1.575900000000000000e+04 4.838825389742851257e-02
1.576000000000000000e+04 4.743102565407752991e-02
1.576100000000000000e+04 4.852192476391792297e-02
1.576200000000000000e+04 4.793550074100494385e-02
1.576300000000000000e+04 4.864465445280075073e-02
1.576400000000000000e+04 4.902226477861404419e-02
1.576500000000000000e+04 4.912280291318893433e-02
1.576600000000000000e+04 5.135674402117729187e-02
1.576700000000000000e+04 5.083700641989707947e-02
1.576800000000000000e+04 5.510775744915008545e-02
1.576900000000000000e+04 5.306938663125038147e-02
1.577000000000000000e+04 5.871187523007392883e-02
1.577100000000000000e+04 5.360816046595573425e-02
1.577200000000000000e+04 5.940924584865570068e-02
1.577300000000000000e+04 5.113646388053894043e-02
1.577400000000000000e+04 5.661614984273910522e-02
1.577500000000000000e+04 4.916220158338546753e-02
1.577600000000000000e+04 5.393071845173835754e-02
1.577700000000000000e+04 5.141166970133781433e-02
1.577800000000000000e+04 5.299209430813789368e-02
1.577900000000000000e+04 5.451036244630813599e-02
1.578000000000000000e+04 5.187138170003890991e-02
1.578100000000000000e+04 5.464861914515495300e-02
1.578200000000000000e+04 4.992705211043357849e-02
1.578300000000000000e+04 5.320509523153305054e-02
1.578400000000000000e+04 4.922095313668251038e-02
1.578500000000000000e+04 5.217775702476501465e-02
1.578600000000000000e+04 5.040778219699859619e-02
1.578700000000000000e+04 5.087159574031829834e-02
1.578800000000000000e+04 5.146678909659385681e-02
1.578900000000000000e+04 4.908804595470428467e-02
1.579000000000000000e+04 5.130118504166603088e-02
1.579100000000000000e+04 4.804688319563865662e-02
1.579200000000000000e+04 5.060463026165962219e-02
1.579300000000000000e+04 4.838183894753456116e-02
1.579400000000000000e+04 4.960182681679725647e-02
1.579500000000000000e+04 4.917043074965476990e-02
1.579600000000000000e+04 4.835447296500205994e-02
1.579700000000000000e+04 4.936819896101951599e-02
1.579800000000000000e+04 4.754182323813438416e-02
1.579900000000000000e+04 4.897290468215942383e-02
1.580000000000000000e+04 4.737249389290809631e-02
1.580100000000000000e+04 4.847129061818122864e-02
1.580200000000000000e+04 4.758366197347640991e-02
1.580300000000000000e+04 4.788791760802268982e-02
1.580400000000000000e+04 4.774660989642143250e-02
1.580500000000000000e+04 4.721872135996818542e-02
1.580600000000000000e+04 4.754390940070152283e-02
1.580700000000000000e+04 4.670315980911254883e-02
1.580800000000000000e+04 4.716927185654640198e-02
1.580900000000000000e+04 4.638513550162315369e-02
1.581000000000000000e+04 4.686382412910461426e-02
1.581100000000000000e+04 4.621036723256111145e-02
1.581200000000000000e+04 4.652427136898040771e-02
1.581300000000000000e+04 4.612365365028381348e-02
1.581400000000000000e+04 4.609633237123489380e-02
1.581500000000000000e+04 4.600672423839569092e-02
1.581600000000000000e+04 4.571510478854179382e-02
1.581700000000000000e+04 4.579428210854530334e-02
1.581800000000000000e+04 4.550860077142715454e-02
1.581900000000000000e+04 4.565089195966720581e-02
1.582000000000000000e+04 4.564939439296722412e-02
1.582100000000000000e+04 4.588430002331733704e-02
1.582200000000000000e+04 4.631339013576507568e-02
1.582300000000000000e+04 4.679036885499954224e-02
1.582400000000000000e+04 4.774480685591697693e-02
1.582500000000000000e+04 4.880944266915321350e-02
1.582600000000000000e+04 5.030898377299308777e-02
1.582700000000000000e+04 5.232800915837287903e-02
1.582800000000000000e+04 5.363598838448524475e-02
1.582900000000000000e+04 5.600700527429580688e-02
1.583000000000000000e+04 5.526766180992126465e-02
1.583100000000000000e+04 5.640516057610511780e-02
1.583200000000000000e+04 5.330663546919822693e-02
1.583300000000000000e+04 5.396072566509246826e-02
1.583400000000000000e+04 5.089763179421424866e-02
1.583500000000000000e+04 5.338871106505393982e-02
1.583600000000000000e+04 5.086758360266685486e-02
1.583700000000000000e+04 5.458524078130722046e-02
1.583800000000000000e+04 5.204962939023971558e-02
1.583900000000000000e+04 5.383067578077316284e-02
1.584000000000000000e+04 5.214916914701461792e-02
1.584100000000000000e+04 5.037945881485939026e-02
1.584200000000000000e+04 5.142040923237800598e-02
1.584300000000000000e+04 4.840863123536109924e-02
1.584400000000000000e+04 5.198859423398971558e-02
1.584500000000000000e+04 4.975876212120056152e-02
1.584600000000000000e+04 5.223724246025085449e-02
1.584700000000000000e+04 5.027234926819801331e-02
1.584800000000000000e+04 5.020885914564132690e-02
1.584900000000000000e+04 4.929976910352706909e-02
1.585000000000000000e+04 4.857296496629714966e-02
1.585100000000000000e+04 4.972616210579872131e-02
1.585200000000000000e+04 4.886586591601371765e-02
1.585300000000000000e+04 5.066091194748878479e-02
1.585400000000000000e+04 4.944825544953346252e-02
1.585500000000000000e+04 5.036610364913940430e-02
1.585600000000000000e+04 4.971374943852424622e-02
1.585700000000000000e+04 4.941801726818084717e-02
1.585800000000000000e+04 5.066607519984245300e-02
1.585900000000000000e+04 4.929850995540618896e-02
1.586000000000000000e+04 5.211222171783447266e-02
1.586100000000000000e+04 4.995030164718627930e-02
1.586200000000000000e+04 5.271156877279281616e-02
1.586300000000000000e+04 5.021251738071441650e-02
1.586400000000000000e+04 5.209974572062492371e-02
1.586500000000000000e+04 5.017258599400520325e-02
1.586600000000000000e+04 5.117112398147583008e-02
1.586700000000000000e+04 5.002262815833091736e-02
1.586800000000000000e+04 5.036060884594917297e-02
1.586900000000000000e+04 4.926270619034767151e-02
1.587000000000000000e+04 4.949460178613662720e-02
1.587100000000000000e+04 4.807650297880172729e-02
1.587200000000000000e+04 4.923595860600471497e-02
1.587300000000000000e+04 4.753750935196876526e-02
1.587400000000000000e+04 4.957136511802673340e-02
1.587500000000000000e+04 4.786433652043342590e-02
1.587600000000000000e+04 4.946442693471908569e-02
1.587700000000000000e+04 4.850104451179504395e-02
1.587800000000000000e+04 4.848902300000190735e-02
1.587900000000000000e+04 4.917097836732864380e-02
1.588000000000000000e+04 4.736720025539398193e-02
1.588100000000000000e+04 4.946355521678924561e-02
1.588200000000000000e+04 4.659811407327651978e-02
1.588300000000000000e+04 4.891005903482437134e-02
1.588400000000000000e+04 4.619185253977775574e-02
1.588500000000000000e+04 4.761013761162757874e-02
1.588600000000000000e+04 4.632472619414329529e-02
1.588700000000000000e+04 4.652662575244903564e-02
1.588800000000000000e+04 4.703840985894203186e-02
1.588900000000000000e+04 4.611133784055709839e-02
1.589000000000000000e+04 4.773772135376930237e-02
1.589100000000000000e+04 4.597778990864753723e-02
1.589200000000000000e+04 4.786057025194168091e-02
1.589300000000000000e+04 4.594901949167251587e-02
1.589400000000000000e+04 4.749609157443046570e-02
1.589500000000000000e+04 4.616919904947280884e-02
1.589600000000000000e+04 4.712519794702529907e-02
1.589700000000000000e+04 4.667425528168678284e-02
1.589800000000000000e+04 4.716140031814575195e-02
1.589900000000000000e+04 4.736376553773880005e-02
1.590000000000000000e+04 4.780822247266769409e-02
1.590100000000000000e+04 4.836978018283843994e-02
1.590200000000000000e+04 4.923206195235252380e-02
1.590300000000000000e+04 4.969628900289535522e-02
1.590400000000000000e+04 5.115589872002601624e-02
1.590500000000000000e+04 5.062949657440185547e-02
1.590600000000000000e+04 5.251964926719665527e-02
1.590700000000000000e+04 5.055119842290878296e-02
1.590800000000000000e+04 5.256073921918869019e-02
1.590900000000000000e+04 4.989950358867645264e-02
1.591000000000000000e+04 5.147406831383705139e-02
1.591100000000000000e+04 4.920271411538124084e-02
1.591200000000000000e+04 5.013956129550933838e-02
1.591300000000000000e+04 4.900150746107101440e-02
1.591400000000000000e+04 4.955024644732475281e-02
1.591500000000000000e+04 4.993633553385734558e-02
1.591600000000000000e+04 4.947265982627868652e-02
1.591700000000000000e+04 5.059840530157089233e-02
1.591800000000000000e+04 4.870004951953887939e-02
1.591900000000000000e+04 4.952450096607208252e-02
1.592000000000000000e+04 4.753253608942031860e-02
1.592100000000000000e+04 4.825915023684501648e-02
1.592200000000000000e+04 4.739758372306823730e-02
1.592300000000000000e+04 4.796004667878150940e-02
1.592400000000000000e+04 4.762565717101097107e-02
1.592500000000000000e+04 4.807861521840095520e-02
1.592600000000000000e+04 4.724424332380294800e-02
1.592700000000000000e+04 4.826625064015388489e-02
1.592800000000000000e+04 4.666122421622276306e-02
1.592900000000000000e+04 4.834667965769767761e-02
1.593000000000000000e+04 4.650374129414558411e-02
1.593100000000000000e+04 4.798401892185211182e-02
1.593200000000000000e+04 4.669094830751419067e-02
1.593300000000000000e+04 4.710396006703376770e-02
1.593400000000000000e+04 4.716831073164939880e-02
1.593500000000000000e+04 4.621541872620582581e-02
1.593600000000000000e+04 4.811748862266540527e-02
1.593700000000000000e+04 4.617501422762870789e-02
1.593800000000000000e+04 4.929130151867866516e-02
1.593900000000000000e+04 4.725705832242965698e-02
1.594000000000000000e+04 5.029700696468353271e-02
1.594100000000000000e+04 4.897144809365272522e-02
1.594200000000000000e+04 5.095269903540611267e-02
1.594300000000000000e+04 5.055502802133560181e-02
1.594400000000000000e+04 5.100341513752937317e-02
1.594500000000000000e+04 5.116512253880500793e-02
1.594600000000000000e+04 5.005542188882827759e-02
1.594700000000000000e+04 5.040477216243743896e-02
1.594800000000000000e+04 4.829490557312965393e-02
1.594900000000000000e+04 4.897706583142280579e-02
1.595000000000000000e+04 4.688084498047828674e-02
1.595100000000000000e+04 4.816972464323043823e-02
1.595200000000000000e+04 4.660609364509582520e-02
1.595300000000000000e+04 4.832365736365318298e-02
1.595400000000000000e+04 4.702666401863098145e-02
1.595500000000000000e+04 4.877377301454544067e-02
1.595600000000000000e+04 4.735383018851280212e-02
1.595700000000000000e+04 4.890775680541992188e-02
1.595800000000000000e+04 4.730165749788284302e-02
1.595900000000000000e+04 4.865129292011260986e-02
1.596000000000000000e+04 4.706475138664245605e-02
1.596100000000000000e+04 4.827249795198440552e-02
1.596200000000000000e+04 4.690178111195564270e-02
1.596300000000000000e+04 4.801156744360923767e-02
1.596400000000000000e+04 4.691312462091445923e-02
1.596500000000000000e+04 4.784183204174041748e-02
1.596600000000000000e+04 4.704613983631134033e-02
1.596700000000000000e+04 4.765531420707702637e-02
1.596800000000000000e+04 4.716060683131217957e-02
1.596900000000000000e+04 4.749480634927749634e-02
1.597000000000000000e+04 4.708498343825340271e-02
1.597100000000000000e+04 4.740924388170242310e-02
1.597200000000000000e+04 4.680113866925239563e-02
1.597300000000000000e+04 4.744568094611167908e-02
1.597400000000000000e+04 4.645060375332832336e-02
1.597500000000000000e+04 4.768449813127517700e-02
1.597600000000000000e+04 4.620071873068809509e-02
1.597700000000000000e+04 4.809479042887687683e-02
1.597800000000000000e+04 4.618594422936439514e-02
1.597900000000000000e+04 4.849589243531227112e-02
1.598000000000000000e+04 4.644075036048889160e-02
1.598100000000000000e+04 4.867510125041007996e-02
1.598200000000000000e+04 4.688052088022232056e-02
1.598300000000000000e+04 4.854155331850051880e-02
1.598400000000000000e+04 4.746714606881141663e-02
1.598500000000000000e+04 4.826363921165466309e-02
1.598600000000000000e+04 4.828320443630218506e-02
1.598700000000000000e+04 4.817968979477882385e-02
1.598800000000000000e+04 4.931879043579101562e-02
1.598900000000000000e+04 4.824954643845558167e-02
1.599000000000000000e+04 5.033804103732109070e-02
1.599100000000000000e+04 4.803219437599182129e-02
1.599200000000000000e+04 5.099491775035858154e-02
1.599300000000000000e+04 4.752995818853378296e-02
1.599400000000000000e+04 5.108381435275077820e-02
1.599500000000000000e+04 4.733262211084365845e-02
1.599600000000000000e+04 5.114794149994850159e-02
1.599700000000000000e+04 4.809656739234924316e-02
1.599800000000000000e+04 5.181894078850746155e-02
1.599900000000000000e+04 4.942534118890762329e-02
1.600000000000000000e+04 5.218279361724853516e-02
1.600100000000000000e+04 4.990087449550628662e-02
1.600200000000000000e+04 5.081184580922126770e-02
1.600300000000000000e+04 4.909082874655723572e-02
1.600400000000000000e+04 4.861176013946533203e-02
1.600500000000000000e+04 4.837376996874809265e-02
1.600600000000000000e+04 4.751880466938018799e-02
1.600700000000000000e+04 4.847307503223419189e-02
1.600800000000000000e+04 4.743609949946403503e-02
1.600900000000000000e+04 4.841441661119461060e-02
1.601000000000000000e+04 4.741782322525978088e-02
1.601100000000000000e+04 4.760216549038887024e-02
1.601200000000000000e+04 4.712222516536712646e-02
1.601300000000000000e+04 4.676318913698196411e-02
1.601400000000000000e+04 4.677121713757514954e-02
1.601500000000000000e+04 4.641716182231903076e-02
1.601600000000000000e+04 4.647327959537506104e-02
1.601700000000000000e+04 4.628948122262954712e-02
1.601800000000000000e+04 4.603886604309082031e-02
1.601900000000000000e+04 4.618284106254577637e-02
1.602000000000000000e+04 4.554234817624092102e-02
1.602100000000000000e+04 4.610443860292434692e-02
1.602200000000000000e+04 4.529441520571708679e-02
1.602300000000000000e+04 4.593183845281600952e-02
1.602400000000000000e+04 4.531775787472724915e-02
1.602500000000000000e+04 4.561969637870788574e-02
1.602600000000000000e+04 4.542480781674385071e-02
1.602700000000000000e+04 4.526405036449432373e-02
1.602800000000000000e+04 4.553359746932983398e-02
1.602900000000000000e+04 4.499975219368934631e-02
1.603000000000000000e+04 4.564496874809265137e-02
1.603100000000000000e+04 4.493098333477973938e-02
1.603200000000000000e+04 4.589114338159561157e-02
1.603300000000000000e+04 4.518369585275650024e-02
1.603400000000000000e+04 4.665492102503776550e-02
1.603500000000000000e+04 4.608501493930816650e-02
1.603600000000000000e+04 4.855448007583618164e-02
1.603700000000000000e+04 4.815689101815223694e-02
1.603800000000000000e+04 5.213962122797966003e-02
1.603900000000000000e+04 5.163973197340965271e-02
1.604000000000000000e+04 5.674746260046958923e-02
1.604100000000000000e+04 5.512608215212821960e-02
1.604200000000000000e+04 5.865056067705154419e-02
1.604300000000000000e+04 5.543412268161773682e-02
1.604400000000000000e+04 5.497108399868011475e-02
1.604500000000000000e+04 5.253197252750396729e-02
1.604600000000000000e+04 5.079592019319534302e-02
1.604700000000000000e+04 5.106175690889358521e-02
1.604800000000000000e+04 5.040826648473739624e-02
1.604900000000000000e+04 5.228987708687782288e-02
1.605000000000000000e+04 5.120820552110671997e-02
1.605100000000000000e+04 5.263055860996246338e-02
1.605200000000000000e+04 5.172548815608024597e-02
1.605300000000000000e+04 5.096931010484695435e-02
1.605400000000000000e+04 5.145486816763877869e-02
1.605500000000000000e+04 4.894772544503211975e-02
1.605600000000000000e+04 5.090346187353134155e-02
1.605700000000000000e+04 4.860355705022811890e-02
1.605800000000000000e+04 5.140796303749084473e-02
1.605900000000000000e+04 5.015705898404121399e-02
1.606000000000000000e+04 5.200161039829254150e-02
1.606100000000000000e+04 5.081193149089813232e-02
1.606200000000000000e+04 5.121025443077087402e-02
1.606300000000000000e+04 4.967726022005081177e-02
1.606400000000000000e+04 4.937903583049774170e-02
1.606500000000000000e+04 4.876974225044250488e-02
1.606600000000000000e+04 4.846291244029998779e-02
1.606700000000000000e+04 4.888539388775825500e-02
1.606800000000000000e+04 4.859293624758720398e-02
1.606900000000000000e+04 4.845592007040977478e-02
1.607000000000000000e+04 4.842846468091011047e-02
1.607100000000000000e+04 4.730902984738349915e-02
1.607200000000000000e+04 4.782525077462196350e-02
1.607300000000000000e+04 4.672393575310707092e-02
1.607400000000000000e+04 4.767343029379844666e-02
1.607500000000000000e+04 4.686012119054794312e-02
1.607600000000000000e+04 4.771834239363670349e-02
1.607700000000000000e+04 4.680742695927619934e-02
1.607800000000000000e+04 4.736756160855293274e-02
1.607900000000000000e+04 4.645291343331336975e-02
1.608000000000000000e+04 4.677012935280799866e-02
1.608100000000000000e+04 4.636140540242195129e-02
1.608200000000000000e+04 4.618648067116737366e-02
1.608300000000000000e+04 4.659844562411308289e-02
1.608400000000000000e+04 4.578318446874618530e-02
1.608500000000000000e+04 4.687676578760147095e-02
1.608600000000000000e+04 4.561840742826461792e-02
1.608700000000000000e+04 4.698096588253974915e-02
1.608800000000000000e+04 4.567202180624008179e-02
1.608900000000000000e+04 4.688899591565132141e-02
1.609000000000000000e+04 4.592898488044738770e-02
1.609100000000000000e+04 4.647175967693328857e-02
1.609200000000000000e+04 4.631580039858818054e-02
1.609300000000000000e+04 4.572951793670654297e-02
1.609400000000000000e+04 4.681129753589630127e-02
1.609500000000000000e+04 4.544496163725852966e-02
1.609600000000000000e+04 4.756030440330505371e-02
1.609700000000000000e+04 4.618799313902854919e-02
1.609800000000000000e+04 4.852068424224853516e-02
1.609900000000000000e+04 4.731490463018417358e-02
1.610000000000000000e+04 4.914746060967445374e-02
1.610100000000000000e+04 4.792614281177520752e-02
1.610200000000000000e+04 4.903212562203407288e-02
1.610300000000000000e+04 4.800938814878463745e-02
1.610400000000000000e+04 4.849801957607269287e-02
1.610500000000000000e+04 4.795352742075920105e-02
1.610600000000000000e+04 4.795586690306663513e-02
1.610700000000000000e+04 4.783929139375686646e-02
1.610800000000000000e+04 4.739725962281227112e-02
1.610900000000000000e+04 4.764355719089508057e-02
1.611000000000000000e+04 4.689458385109901428e-02
1.611100000000000000e+04 4.746920615434646606e-02
1.611200000000000000e+04 4.662912338972091675e-02
1.611300000000000000e+04 4.754848033189773560e-02
1.611400000000000000e+04 4.668699204921722412e-02
1.611500000000000000e+04 4.800073802471160889e-02
1.611600000000000000e+04 4.703548923134803772e-02
1.611700000000000000e+04 4.870084300637245178e-02
1.611800000000000000e+04 4.754493385553359985e-02
1.611900000000000000e+04 4.945330321788787842e-02
1.612000000000000000e+04 4.802878573536872864e-02
1.612100000000000000e+04 4.997337237000465393e-02
1.612200000000000000e+04 4.821955412626266479e-02
1.612300000000000000e+04 4.978172481060028076e-02
1.612400000000000000e+04 4.785034805536270142e-02
1.612500000000000000e+04 4.875908419489860535e-02
1.612600000000000000e+04 4.693250730633735657e-02
1.612700000000000000e+04 4.758116602897644043e-02
1.612800000000000000e+04 4.590502008795738220e-02
1.612900000000000000e+04 4.711781814694404602e-02
1.613000000000000000e+04 4.531167075037956238e-02
1.613100000000000000e+04 4.756998270750045776e-02
1.613200000000000000e+04 4.550032317638397217e-02
1.613300000000000000e+04 4.846232011914253235e-02
1.613400000000000000e+04 4.628316313028335571e-02
1.613500000000000000e+04 4.902824014425277710e-02
1.613600000000000000e+04 4.669135436415672302e-02
1.613700000000000000e+04 4.867578297853469849e-02
1.613800000000000000e+04 4.624794051051139832e-02
1.613900000000000000e+04 4.763247445225715637e-02
1.614000000000000000e+04 4.578062891960144043e-02
1.614100000000000000e+04 4.675720632076263428e-02
1.614200000000000000e+04 4.580974951386451721e-02
1.614300000000000000e+04 4.644975811243057251e-02
1.614400000000000000e+04 4.625836759805679321e-02
1.614500000000000000e+04 4.636104777455329895e-02
1.614600000000000000e+04 4.664192721247673035e-02
1.614700000000000000e+04 4.602282121777534485e-02
1.614800000000000000e+04 4.640589281916618347e-02
1.614900000000000000e+04 4.561901092529296875e-02
1.615000000000000000e+04 4.578400775790214539e-02
1.615100000000000000e+04 4.568122327327728271e-02
1.615200000000000000e+04 4.569277912378311157e-02
1.615300000000000000e+04 4.634199291467666626e-02
1.615400000000000000e+04 4.642977938055992126e-02
1.615500000000000000e+04 4.760291799902915955e-02
1.615600000000000000e+04 4.762288182973861694e-02
1.615700000000000000e+04 4.948471486568450928e-02
1.615800000000000000e+04 4.908443614840507507e-02
1.615900000000000000e+04 5.186852067708969116e-02
1.616000000000000000e+04 5.073571205139160156e-02
1.616100000000000000e+04 5.412804707884788513e-02
1.616200000000000000e+04 5.183783173561096191e-02
1.616300000000000000e+04 5.487067624926567078e-02
1.616400000000000000e+04 5.112443119287490845e-02
1.616500000000000000e+04 5.337598174810409546e-02
1.616600000000000000e+04 4.857946932315826416e-02
1.616700000000000000e+04 5.130405724048614502e-02
1.616800000000000000e+04 4.695506766438484192e-02
1.616900000000000000e+04 5.071345344185829163e-02
1.617000000000000000e+04 4.832812398672103882e-02
1.617100000000000000e+04 5.113794282078742981e-02
1.617200000000000000e+04 5.020389705896377563e-02
1.617300000000000000e+04 5.053652450442314148e-02
1.617400000000000000e+04 4.995585605502128601e-02
1.617500000000000000e+04 4.848203808069229126e-02
1.617600000000000000e+04 4.873707517981529236e-02
1.617700000000000000e+04 4.740609601140022278e-02
1.617800000000000000e+04 4.875837266445159912e-02
1.617900000000000000e+04 4.815858975052833557e-02
1.618000000000000000e+04 4.924410581588745117e-02
1.618100000000000000e+04 4.849395155906677246e-02
1.618200000000000000e+04 4.854213818907737732e-02
1.618300000000000000e+04 4.759386554360389709e-02
1.618400000000000000e+04 4.716955497860908508e-02
1.618500000000000000e+04 4.683335125446319580e-02
1.618600000000000000e+04 4.658243432641029358e-02
1.618700000000000000e+04 4.685825482010841370e-02
1.618800000000000000e+04 4.675655812025070190e-02
1.618900000000000000e+04 4.681757465004920959e-02
1.619000000000000000e+04 4.670830816030502319e-02
1.619100000000000000e+04 4.635607451200485229e-02
1.619200000000000000e+04 4.625422880053520203e-02
1.619300000000000000e+04 4.607170820236206055e-02
1.619400000000000000e+04 4.583689942955970764e-02
1.619500000000000000e+04 4.620698094367980957e-02
1.619600000000000000e+04 4.556292295455932617e-02
1.619700000000000000e+04 4.619537293910980225e-02
1.619800000000000000e+04 4.531568288803100586e-02
1.619900000000000000e+04 4.565941914916038513e-02
1.620000000000000000e+04 4.515194520354270935e-02
1.620100000000000000e+04 4.499316960573196411e-02
1.620200000000000000e+04 4.513553902506828308e-02
1.620300000000000000e+04 4.455959424376487732e-02
1.620400000000000000e+04 4.523160681128501892e-02
1.620500000000000000e+04 4.432810097932815552e-02
1.620600000000000000e+04 4.532669112086296082e-02
1.620700000000000000e+04 4.419972747564315796e-02
1.620800000000000000e+04 4.531564190983772278e-02
1.620900000000000000e+04 4.421272873878479004e-02
1.621000000000000000e+04 4.521206021308898926e-02
1.621100000000000000e+04 4.440297186374664307e-02
1.621200000000000000e+04 4.527384787797927856e-02
1.621300000000000000e+04 4.484246298670768738e-02
1.621400000000000000e+04 4.582570865750312805e-02
1.621500000000000000e+04 4.575793072581291199e-02
1.621600000000000000e+04 4.707201942801475525e-02
1.621700000000000000e+04 4.730387032032012939e-02
1.621800000000000000e+04 4.896336421370506287e-02
1.621900000000000000e+04 4.918849840760231018e-02
1.622000000000000000e+04 5.080122128129005432e-02
1.622100000000000000e+04 5.034394189715385437e-02
1.622200000000000000e+04 5.123164877295494080e-02
1.622300000000000000e+04 4.953574016690254211e-02
1.622400000000000000e+04 4.968984797596931458e-02
1.622500000000000000e+04 4.734043031930923462e-02
1.622600000000000000e+04 4.782586544752120972e-02
1.622700000000000000e+04 4.624079912900924683e-02
1.622800000000000000e+04 4.782322049140930176e-02
1.622900000000000000e+04 4.736630618572235107e-02
1.623000000000000000e+04 4.973817244172096252e-02
1.623100000000000000e+04 4.934614151716232300e-02
1.623200000000000000e+04 5.179188773036003113e-02
1.623300000000000000e+04 5.027385056018829346e-02
1.623400000000000000e+04 5.192417278885841370e-02
1.623500000000000000e+04 4.929148778319358826e-02
1.623600000000000000e+04 4.984872415661811829e-02
1.623700000000000000e+04 4.769345000386238098e-02
1.623800000000000000e+04 4.805827140808105469e-02
1.623900000000000000e+04 4.727926850318908691e-02
1.624000000000000000e+04 4.795219004154205322e-02
1.624100000000000000e+04 4.773352667689323425e-02
1.624200000000000000e+04 4.815149307250976562e-02
1.624300000000000000e+04 4.791005700826644897e-02
1.624400000000000000e+04 4.754267260432243347e-02
1.624500000000000000e+04 4.745346307754516602e-02
1.624600000000000000e+04 4.642431065440177917e-02
1.624700000000000000e+04 4.684200137853622437e-02
1.624800000000000000e+04 4.583350196480751038e-02
1.624900000000000000e+04 4.669036716222763062e-02
1.625000000000000000e+04 4.585731774568557739e-02
1.625100000000000000e+04 4.673574492335319519e-02
1.625200000000000000e+04 4.567510634660720825e-02
1.625300000000000000e+04 4.647893086075782776e-02
1.625400000000000000e+04 4.512595012784004211e-02
1.625500000000000000e+04 4.596813023090362549e-02
1.625600000000000000e+04 4.461198300123214722e-02
1.625700000000000000e+04 4.553649201989173889e-02
1.625800000000000000e+04 4.441983625292778015e-02
1.625900000000000000e+04 4.531325772404670715e-02
1.626000000000000000e+04 4.445706680417060852e-02
1.626100000000000000e+04 4.509343951940536499e-02
1.626200000000000000e+04 4.446613788604736328e-02
1.626300000000000000e+04 4.474586248397827148e-02
1.626400000000000000e+04 4.439524561166763306e-02
1.626500000000000000e+04 4.440892487764358521e-02
1.626600000000000000e+04 4.442071914672851562e-02
1.626700000000000000e+04 4.431713744997978210e-02
1.626800000000000000e+04 4.483348503708839417e-02
1.626900000000000000e+04 4.473404213786125183e-02
1.627000000000000000e+04 4.590791463851928711e-02
1.627100000000000000e+04 4.592446982860565186e-02
1.627200000000000000e+04 4.778063669800758362e-02
1.627300000000000000e+04 4.794787243008613586e-02
1.627400000000000000e+04 5.009522289037704468e-02
1.627500000000000000e+04 5.019859224557876587e-02
1.627600000000000000e+04 5.183973535895347595e-02
1.627700000000000000e+04 5.178148299455642700e-02
1.627800000000000000e+04 5.262533202767372131e-02
1.627900000000000000e+04 5.246523767709732056e-02
1.628000000000000000e+04 5.209024623036384583e-02
1.628100000000000000e+04 5.167336016893386841e-02
1.628200000000000000e+04 4.978298023343086243e-02
1.628300000000000000e+04 4.949255287647247314e-02
1.628400000000000000e+04 4.769888147711753845e-02
1.628500000000000000e+04 4.783180728554725647e-02
1.628600000000000000e+04 4.792827740311622620e-02
1.628700000000000000e+04 4.738355427980422974e-02
1.628800000000000000e+04 4.903842508792877197e-02
1.628900000000000000e+04 4.688824713230133057e-02
1.629000000000000000e+04 4.918958991765975952e-02
1.629100000000000000e+04 4.625830054283142090e-02
1.629200000000000000e+04 4.880695790052413940e-02
1.629300000000000000e+04 4.612300172448158264e-02
1.629400000000000000e+04 4.816520586609840393e-02
1.629500000000000000e+04 4.604639112949371338e-02
1.629600000000000000e+04 4.705966264009475708e-02
1.629700000000000000e+04 4.587552696466445923e-02
1.629800000000000000e+04 4.607969895005226135e-02
1.629900000000000000e+04 4.612788930535316467e-02
1.630000000000000000e+04 4.581061750650405884e-02
1.630100000000000000e+04 4.665577784180641174e-02
1.630200000000000000e+04 4.596190154552459717e-02
1.630300000000000000e+04 4.656665772199630737e-02
1.630400000000000000e+04 4.594314098358154297e-02
1.630500000000000000e+04 4.576545581221580505e-02
1.630600000000000000e+04 4.551644995808601379e-02
1.630700000000000000e+04 4.504700377583503723e-02
1.630800000000000000e+04 4.500173777341842651e-02
1.630900000000000000e+04 4.478184878826141357e-02
1.631000000000000000e+04 4.452483355998992920e-02
1.631100000000000000e+04 4.477806016802787781e-02
1.631200000000000000e+04 4.408076032996177673e-02
1.631300000000000000e+04 4.490657150745391846e-02
1.631400000000000000e+04 4.387288913130760193e-02
1.631500000000000000e+04 4.516445472836494446e-02
1.631600000000000000e+04 4.402068257331848145e-02
1.631700000000000000e+04 4.547104611992835999e-02
1.631800000000000000e+04 4.437311738729476929e-02
1.631900000000000000e+04 4.585484787821769714e-02
1.632000000000000000e+04 4.472687467932701111e-02
1.632100000000000000e+04 4.634268581867218018e-02
1.632200000000000000e+04 4.513522982597351074e-02
1.632300000000000000e+04 4.698589816689491272e-02
1.632400000000000000e+04 4.570267349481582642e-02
1.632500000000000000e+04 4.789477959275245667e-02
1.632600000000000000e+04 4.638622328639030457e-02
1.632700000000000000e+04 4.886243119835853577e-02
1.632800000000000000e+04 4.691766202449798584e-02
1.632900000000000000e+04 4.951541870832443237e-02
1.633000000000000000e+04 4.698691889643669128e-02
1.633100000000000000e+04 4.945327341556549072e-02
1.633200000000000000e+04 4.647807776927947998e-02
1.633300000000000000e+04 4.840736836194992065e-02
1.633400000000000000e+04 4.570865631103515625e-02
1.633500000000000000e+04 4.689754545688629150e-02
1.633600000000000000e+04 4.538143053650856018e-02
1.633700000000000000e+04 4.604376852512359619e-02
1.633800000000000000e+04 4.580583050847053528e-02
1.633900000000000000e+04 4.617723822593688965e-02
1.634000000000000000e+04 4.645466059446334839e-02
1.634100000000000000e+04 4.664083197712898254e-02
1.634200000000000000e+04 4.653856530785560608e-02
1.634300000000000000e+04 4.692594707012176514e-02
1.634400000000000000e+04 4.583434760570526123e-02
1.634500000000000000e+04 4.704886302351951599e-02
1.634600000000000000e+04 4.487416520714759827e-02
1.634700000000000000e+04 4.719001799821853638e-02
1.634800000000000000e+04 4.438166320323944092e-02
1.634900000000000000e+04 4.745541512966156006e-02
1.635000000000000000e+04 4.456549510359764099e-02
1.635100000000000000e+04 4.774953797459602356e-02
1.635200000000000000e+04 4.512006416916847229e-02
1.635300000000000000e+04 4.789629578590393066e-02
1.635400000000000000e+04 4.576560854911804199e-02
1.635500000000000000e+04 4.792560636997222900e-02
1.635600000000000000e+04 4.640680551528930664e-02
1.635700000000000000e+04 4.787141457200050354e-02
1.635800000000000000e+04 4.686772823333740234e-02
1.635900000000000000e+04 4.745786264538764954e-02
1.636000000000000000e+04 4.679791256785392761e-02
1.636100000000000000e+04 4.642237350344657898e-02
1.636200000000000000e+04 4.611879214644432068e-02
1.636300000000000000e+04 4.513666406273841858e-02
1.636400000000000000e+04 4.541283845901489258e-02
1.636500000000000000e+04 4.431308805942535400e-02
1.636600000000000000e+04 4.532163590192794800e-02
1.636700000000000000e+04 4.414946585893630981e-02
1.636800000000000000e+04 4.582087695598602295e-02
1.636900000000000000e+04 4.428270831704139709e-02
1.637000000000000000e+04 4.647668078541755676e-02
1.637100000000000000e+04 4.433251917362213135e-02
1.637200000000000000e+04 4.685992002487182617e-02
1.637300000000000000e+04 4.417592287063598633e-02
1.637400000000000000e+04 4.665061831474304199e-02
1.637500000000000000e+04 4.387173056602478027e-02
1.637600000000000000e+04 4.585845395922660828e-02
1.637700000000000000e+04 4.356671869754791260e-02
1.637800000000000000e+04 4.488826915621757507e-02
1.637900000000000000e+04 4.343588650226593018e-02
1.638000000000000000e+04 4.415671527385711670e-02
1.638100000000000000e+04 4.354055598378181458e-02
1.638200000000000000e+04 4.376505315303802490e-02
1.638300000000000000e+04 4.379180818796157837e-02
1.638400000000000000e+04 4.362468048930168152e-02
1.638500000000000000e+04 4.413378611207008362e-02
1.638600000000000000e+04 4.366645216941833496e-02
1.638700000000000000e+04 4.466851428151130676e-02
1.638800000000000000e+04 4.389802366495132446e-02
1.638900000000000000e+04 4.560398682951927185e-02
1.639000000000000000e+04 4.438272491097450256e-02
1.639100000000000000e+04 4.707568511366844177e-02
1.639200000000000000e+04 4.506934434175491333e-02
1.639300000000000000e+04 4.881628230214118958e-02
1.639400000000000000e+04 4.555459693074226379e-02
1.639500000000000000e+04 4.988386109471321106e-02
1.639600000000000000e+04 4.544422402977943420e-02
1.639700000000000000e+04 4.963332787156105042e-02
1.639800000000000000e+04 4.534558951854705811e-02
1.639900000000000000e+04 4.897141456604003906e-02
1.640000000000000000e+04 4.608346149325370789e-02
1.640100000000000000e+04 4.875119403004646301e-02
1.640200000000000000e+04 4.709398001432418823e-02
1.640300000000000000e+04 4.838474467396736145e-02
1.640400000000000000e+04 4.725045338273048401e-02
1.640500000000000000e+04 4.722186550498008728e-02
1.640600000000000000e+04 4.645001515746116638e-02
1.640700000000000000e+04 4.578477516770362854e-02
1.640800000000000000e+04 4.558593034744262695e-02
1.640900000000000000e+04 4.517539590597152710e-02
1.641000000000000000e+04 4.550400003790855408e-02
1.641100000000000000e+04 4.571667686104774475e-02
1.641200000000000000e+04 4.565255343914031982e-02
1.641300000000000000e+04 4.631375148892402649e-02
1.641400000000000000e+04 4.513651132583618164e-02
1.641500000000000000e+04 4.593019932508468628e-02
1.641600000000000000e+04 4.425621405243873596e-02
1.641700000000000000e+04 4.482749477028846741e-02
1.641800000000000000e+04 4.381005465984344482e-02
1.641900000000000000e+04 4.398903995752334595e-02
1.642000000000000000e+04 4.391192272305488586e-02
1.642100000000000000e+04 4.372307658195495605e-02
1.642200000000000000e+04 4.405841976404190063e-02
1.642300000000000000e+04 4.357581213116645813e-02
1.642400000000000000e+04 4.384408146142959595e-02
1.642500000000000000e+04 4.333429038524627686e-02
1.642600000000000000e+04 4.333524033427238464e-02
1.642700000000000000e+04 4.312874376773834229e-02
1.642800000000000000e+04 4.284295812249183655e-02
1.642900000000000000e+04 4.300469160079956055e-02
1.643000000000000000e+04 4.251746833324432373e-02
1.643100000000000000e+04 4.291513562202453613e-02
1.643200000000000000e+04 4.229561984539031982e-02
1.643300000000000000e+04 4.281542450189590454e-02
1.643400000000000000e+04 4.214143753051757812e-02
1.643500000000000000e+04 4.277054965496063232e-02
1.643600000000000000e+04 4.215155169367790222e-02
1.643700000000000000e+04 4.303614050149917603e-02
1.643800000000000000e+04 4.260296374559402466e-02
1.643900000000000000e+04 4.405391588807106018e-02
1.644000000000000000e+04 4.402780160307884216e-02
1.644100000000000000e+04 4.647397622466087341e-02
1.644200000000000000e+04 4.730501770973205566e-02
1.644300000000000000e+04 5.108747258782386780e-02
1.644400000000000000e+04 5.311373993754386902e-02
1.644500000000000000e+04 5.734588578343391418e-02
1.644600000000000000e+04 5.916453897953033447e-02
1.644700000000000000e+04 6.007616221904754639e-02
1.644800000000000000e+04 5.879861861467361450e-02
1.644900000000000000e+04 5.515550449490547180e-02
1.645000000000000000e+04 5.465571209788322449e-02
1.645100000000000000e+04 5.311264470219612122e-02
1.645200000000000000e+04 5.913685262203216553e-02
1.645300000000000000e+04 5.748434737324714661e-02
1.645400000000000000e+04 6.386975944042205811e-02
1.645500000000000000e+04 5.471861362457275391e-02
1.645600000000000000e+04 5.710261315107345581e-02
1.645700000000000000e+04 5.071249976754188538e-02
1.645800000000000000e+04 5.110642686486244202e-02
1.645900000000000000e+04 5.576083809137344360e-02
1.646000000000000000e+04 5.283115431666374207e-02
1.646100000000000000e+04 5.678672716021537781e-02
1.646200000000000000e+04 5.251391232013702393e-02
1.646300000000000000e+04 5.287457257509231567e-02
1.646400000000000000e+04 5.260905995965003967e-02
1.646500000000000000e+04 5.119144916534423828e-02
1.646600000000000000e+04 5.279658734798431396e-02
1.646700000000000000e+04 5.313136056065559387e-02
1.646800000000000000e+04 5.161971598863601685e-02
1.646900000000000000e+04 5.196547135710716248e-02
1.647000000000000000e+04 4.974820464849472046e-02
1.647100000000000000e+04 4.999463260173797607e-02
1.647200000000000000e+04 5.059023573994636536e-02
1.647300000000000000e+04 5.029136687517166138e-02
1.647400000000000000e+04 5.169119313359260559e-02
1.647500000000000000e+04 4.959851503372192383e-02
1.647600000000000000e+04 4.983586072921752930e-02
1.647700000000000000e+04 4.825963824987411499e-02
1.647800000000000000e+04 4.944988712668418884e-02
1.647900000000000000e+04 4.946868121623992920e-02
1.648000000000000000e+04 4.917567223310470581e-02
1.648100000000000000e+04 4.873887449502944946e-02
1.648200000000000000e+04 4.790551587939262390e-02
1.648300000000000000e+04 4.742301627993583679e-02
1.648400000000000000e+04 4.812167584896087646e-02
1.648500000000000000e+04 4.728113859891891479e-02
1.648600000000000000e+04 4.768209904432296753e-02
1.648700000000000000e+04 4.724740982055664062e-02
1.648800000000000000e+04 4.628092795610427856e-02
1.648900000000000000e+04 4.680006206035614014e-02
1.649000000000000000e+04 4.605198279023170471e-02
1.649100000000000000e+04 4.644731059670448303e-02
1.649200000000000000e+04 4.626662656664848328e-02
1.649300000000000000e+04 4.587712138891220093e-02
1.649400000000000000e+04 4.610534757375717163e-02
1.649500000000000000e+04 4.541086778044700623e-02
1.649600000000000000e+04 4.566037282347679138e-02
1.649700000000000000e+04 4.568387567996978760e-02
1.649800000000000000e+04 4.521283879876136780e-02
1.649900000000000000e+04 4.559620097279548645e-02
1.650000000000000000e+04 4.462886974215507507e-02
1.650100000000000000e+04 4.524650797247886658e-02
1.650200000000000000e+04 4.446768015623092651e-02
1.650300000000000000e+04 4.481348022818565369e-02
1.650400000000000000e+04 4.443836957216262817e-02
1.650500000000000000e+04 4.452999681234359741e-02
1.650600000000000000e+04 4.422729834914207458e-02
1.650700000000000000e+04 4.416769370436668396e-02
1.650800000000000000e+04 4.392074793577194214e-02
1.650900000000000000e+04 4.413473978638648987e-02
1.651000000000000000e+04 4.348093271255493164e-02
1.651100000000000000e+04 4.437667131423950195e-02
1.651200000000000000e+04 4.333494231104850769e-02
1.651300000000000000e+04 4.463672265410423279e-02
1.651400000000000000e+04 4.332747682929039001e-02
1.651500000000000000e+04 4.519550502300262451e-02
1.651600000000000000e+04 4.371313750743865967e-02
1.651700000000000000e+04 4.660649597644805908e-02
1.651800000000000000e+04 4.504199698567390442e-02
1.651900000000000000e+04 4.910615831613540649e-02
1.652000000000000000e+04 4.761430621147155762e-02
1.652100000000000000e+04 5.215955153107643127e-02
1.652200000000000000e+04 5.037973076105117798e-02
1.652300000000000000e+04 5.323179438710212708e-02
1.652400000000000000e+04 5.035654455423355103e-02
1.652500000000000000e+04 4.988755285739898682e-02
1.652600000000000000e+04 4.752785339951515198e-02
1.652700000000000000e+04 4.578494653105735779e-02
1.652800000000000000e+04 4.668423533439636230e-02
1.652900000000000000e+04 4.557234048843383789e-02
1.653000000000000000e+04 4.796014353632926941e-02
1.653100000000000000e+04 4.700478911399841309e-02
1.653200000000000000e+04 4.793458804488182068e-02
1.653300000000000000e+04 4.733612760901451111e-02
1.653400000000000000e+04 4.664552584290504456e-02
1.653500000000000000e+04 4.736934974789619446e-02
1.653600000000000000e+04 4.615254327654838562e-02
1.653700000000000000e+04 4.783739149570465088e-02
1.653800000000000000e+04 4.626775160431861877e-02
1.653900000000000000e+04 4.759540408849716187e-02
1.654000000000000000e+04 4.605690017342567444e-02
1.654100000000000000e+04 4.638299718499183655e-02
1.654200000000000000e+04 4.594676196575164795e-02
1.654300000000000000e+04 4.507591202855110168e-02
1.654400000000000000e+04 4.612472653388977051e-02
1.654500000000000000e+04 4.410397261381149292e-02
1.654600000000000000e+04 4.607599228620529175e-02
1.654700000000000000e+04 4.377469420433044434e-02
1.654800000000000000e+04 4.588294774293899536e-02
1.654900000000000000e+04 4.430522024631500244e-02
1.655000000000000000e+04 4.561046510934829712e-02
1.655100000000000000e+04 4.509905725717544556e-02
1.655200000000000000e+04 4.489797726273536682e-02
1.655300000000000000e+04 4.529201239347457886e-02
1.655400000000000000e+04 4.403506219387054443e-02
1.655500000000000000e+04 4.479151219129562378e-02
1.655600000000000000e+04 4.379708692431449890e-02
1.655700000000000000e+04 4.420791566371917725e-02
1.655800000000000000e+04 4.427619650959968567e-02
1.655900000000000000e+04 4.379463568329811096e-02
1.656000000000000000e+04 4.473124071955680847e-02
1.656100000000000000e+04 4.357016086578369141e-02
1.656200000000000000e+04 4.478551819920539856e-02
1.656300000000000000e+04 4.387568682432174683e-02
1.656400000000000000e+04 4.486446827650070190e-02
1.656500000000000000e+04 4.491337761282920837e-02
1.656600000000000000e+04 4.538502916693687439e-02
1.656700000000000000e+04 4.630695655941963196e-02
1.656800000000000000e+04 4.644059389829635620e-02
1.656900000000000000e+04 4.782620444893836975e-02
1.657000000000000000e+04 4.802667349576950073e-02
1.657100000000000000e+04 4.950205981731414795e-02
1.657200000000000000e+04 4.977094754576683044e-02
1.657300000000000000e+04 5.080522224307060242e-02
1.657400000000000000e+04 5.067684873938560486e-02
1.657500000000000000e+04 5.067695304751396179e-02
1.657600000000000000e+04 4.982503876090049744e-02
1.657700000000000000e+04 4.877460747957229614e-02
1.657800000000000000e+04 4.777219146490097046e-02
1.657900000000000000e+04 4.674675688147544861e-02
1.658000000000000000e+04 4.641089960932731628e-02
1.658100000000000000e+04 4.675011336803436279e-02
1.658200000000000000e+04 4.669772461056709290e-02
1.658300000000000000e+04 4.833153635263442993e-02
1.658400000000000000e+04 4.746520519256591797e-02
1.658500000000000000e+04 4.921808838844299316e-02
1.658600000000000000e+04 4.715009778738021851e-02
1.658700000000000000e+04 4.818287119269371033e-02
1.658800000000000000e+04 4.571170732378959656e-02
1.658900000000000000e+04 4.623667523264884949e-02
1.659000000000000000e+04 4.463316127657890320e-02
1.659100000000000000e+04 4.522333294153213501e-02
1.659200000000000000e+04 4.483195021748542786e-02
1.659300000000000000e+04 4.552385210990905762e-02
1.659400000000000000e+04 4.553477466106414795e-02
1.659500000000000000e+04 4.602814465761184692e-02
1.659600000000000000e+04 4.565638303756713867e-02
1.659700000000000000e+04 4.587842896580696106e-02
1.659800000000000000e+04 4.494380950927734375e-02
1.659900000000000000e+04 4.529403895139694214e-02
1.660000000000000000e+04 4.389466345310211182e-02
1.660100000000000000e+04 4.492453858256340027e-02
1.660200000000000000e+04 4.313733801245689392e-02
1.660300000000000000e+04 4.513004422187805176e-02
1.660400000000000000e+04 4.291027784347534180e-02
1.660500000000000000e+04 4.586494341492652893e-02
1.660600000000000000e+04 4.301739484071731567e-02
1.660700000000000000e+04 4.679318889975547791e-02
1.660800000000000000e+04 4.320764541625976562e-02
1.660900000000000000e+04 4.750958085060119629e-02
1.661000000000000000e+04 4.350964352488517761e-02
1.661100000000000000e+04 4.791460186243057251e-02
1.661200000000000000e+04 4.417745396494865417e-02
1.661300000000000000e+04 4.827081412076950073e-02
1.661400000000000000e+04 4.524043947458267212e-02
1.661500000000000000e+04 4.861952736973762512e-02
1.661600000000000000e+04 4.616955295205116272e-02
1.661700000000000000e+04 4.840358719229698181e-02
1.661800000000000000e+04 4.622535035014152527e-02
1.661900000000000000e+04 4.713660851120948792e-02
1.662000000000000000e+04 4.532340168952941895e-02
1.662100000000000000e+04 4.532728344202041626e-02
1.662200000000000000e+04 4.432771354913711548e-02
1.662300000000000000e+04 4.410207271575927734e-02
1.662400000000000000e+04 4.403401166200637817e-02
1.662500000000000000e+04 4.381667450070381165e-02
1.662600000000000000e+04 4.428508505225181580e-02
1.662700000000000000e+04 4.389394447207450867e-02
1.662800000000000000e+04 4.449079185724258423e-02
1.662900000000000000e+04 4.374375194311141968e-02
1.663000000000000000e+04 4.435015842318534851e-02
1.663100000000000000e+04 4.324944689869880676e-02
1.663200000000000000e+04 4.397610202431678772e-02
1.663300000000000000e+04 4.264639317989349365e-02
1.663400000000000000e+04 4.366906732320785522e-02
1.663500000000000000e+04 4.220431670546531677e-02
1.663600000000000000e+04 4.362117126584053040e-02
1.663700000000000000e+04 4.206308722496032715e-02
1.663800000000000000e+04 4.380379617214202881e-02
1.663900000000000000e+04 4.223494976758956909e-02
1.664000000000000000e+04 4.406833276152610779e-02
1.664100000000000000e+04 4.266369715332984924e-02
1.664200000000000000e+04 4.433315992355346680e-02
1.664300000000000000e+04 4.330089315772056580e-02
1.664400000000000000e+04 4.468765109777450562e-02
1.664500000000000000e+04 4.416098818182945251e-02
1.664600000000000000e+04 4.529500380158424377e-02
1.664700000000000000e+04 4.527601227164268494e-02
1.664800000000000000e+04 4.618259519338607788e-02
1.664900000000000000e+04 4.656415060162544250e-02
1.665000000000000000e+04 4.712159186601638794e-02
1.665100000000000000e+04 4.773801192641258240e-02
1.665200000000000000e+04 4.769746959209442139e-02
1.665300000000000000e+04 4.838925972580909729e-02
1.665400000000000000e+04 4.755538702011108398e-02
1.665500000000000000e+04 4.822153970599174500e-02
1.665600000000000000e+04 4.674625769257545471e-02
1.665700000000000000e+04 4.731575772166252136e-02
1.665800000000000000e+04 4.576525837182998657e-02
1.665900000000000000e+04 4.621982574462890625e-02
1.666000000000000000e+04 4.508329555392265320e-02
1.666100000000000000e+04 4.565478116273880005e-02
1.666200000000000000e+04 4.484586045145988464e-02
1.666300000000000000e+04 4.574961215257644653e-02
1.666400000000000000e+04 4.495659098029136658e-02
1.666500000000000000e+04 4.580534249544143677e-02
1.666600000000000000e+04 4.512903094291687012e-02
1.666700000000000000e+04 4.526195675134658813e-02
1.666800000000000000e+04 4.519497975707054138e-02
1.666900000000000000e+04 4.438716173171997070e-02
1.667000000000000000e+04 4.518088698387145996e-02
1.667100000000000000e+04 4.374345019459724426e-02
1.667200000000000000e+04 4.502357542514801025e-02
1.667300000000000000e+04 4.349301382899284363e-02
1.667400000000000000e+04 4.458716139197349548e-02
1.667500000000000000e+04 4.348984360694885254e-02
1.667600000000000000e+04 4.385104402899742126e-02
1.667700000000000000e+04 4.359732940793037415e-02
1.667800000000000000e+04 4.297593235969543457e-02
1.667900000000000000e+04 4.377904161810874939e-02
1.668000000000000000e+04 4.221059009432792664e-02
1.668100000000000000e+04 4.408048465847969055e-02
1.668200000000000000e+04 4.177433252334594727e-02
1.668300000000000000e+04 4.455384984612464905e-02
1.668400000000000000e+04 4.177306219935417175e-02
1.668500000000000000e+04 4.519460722804069519e-02
1.668600000000000000e+04 4.219056665897369385e-02
1.668700000000000000e+04 4.593140631914138794e-02
1.668800000000000000e+04 4.290675744414329529e-02
1.668900000000000000e+04 4.661428555846214294e-02
1.669000000000000000e+04 4.370433464646339417e-02
1.669100000000000000e+04 4.701004549860954285e-02
1.669200000000000000e+04 4.428537935018539429e-02
1.669300000000000000e+04 4.686528816819190979e-02
1.669400000000000000e+04 4.437355324625968933e-02
1.669500000000000000e+04 4.605832323431968689e-02
1.669600000000000000e+04 4.401867091655731201e-02
1.669700000000000000e+04 4.484071955084800720e-02
1.669800000000000000e+04 4.379660636186599731e-02
1.669900000000000000e+04 4.374822974205017090e-02
1.670000000000000000e+04 4.416504502296447754e-02
1.670100000000000000e+04 4.308851435780525208e-02
1.670200000000000000e+04 4.480944946408271790e-02
1.670300000000000000e+04 4.283376783132553101e-02
1.670400000000000000e+04 4.525003954768180847e-02
1.670500000000000000e+04 4.283032938838005066e-02
1.670600000000000000e+04 4.529902338981628418e-02
1.670700000000000000e+04 4.286916181445121765e-02
1.670800000000000000e+04 4.482230171561241150e-02
1.670900000000000000e+04 4.283708333969116211e-02
1.671000000000000000e+04 4.395278170704841614e-02
1.671100000000000000e+04 4.285694658756256104e-02
1.671200000000000000e+04 4.310332238674163818e-02
1.671300000000000000e+04 4.299767315387725830e-02
1.671400000000000000e+04 4.251023381948471069e-02
1.671500000000000000e+04 4.309471324086189270e-02
1.671600000000000000e+04 4.221225902438163757e-02
1.671700000000000000e+04 4.298535734415054321e-02
1.671800000000000000e+04 4.214831069111824036e-02
1.671900000000000000e+04 4.271638393402099609e-02
1.672000000000000000e+04 4.220201075077056885e-02
1.672100000000000000e+04 4.253542050719261169e-02
1.672200000000000000e+04 4.231440648436546326e-02
1.672300000000000000e+04 4.271749407052993774e-02
1.672400000000000000e+04 4.259322211146354675e-02
1.672500000000000000e+04 4.351786524057388306e-02
1.672600000000000000e+04 4.333385080099105835e-02
1.672700000000000000e+04 4.504811018705368042e-02
1.672800000000000000e+04 4.478900507092475891e-02
1.672900000000000000e+04 4.684894904494285583e-02
1.673000000000000000e+04 4.654613137245178223e-02
1.673100000000000000e+04 4.787053167819976807e-02
1.673200000000000000e+04 4.760016500949859619e-02
1.673300000000000000e+04 4.804306849837303162e-02
1.673400000000000000e+04 4.812588542699813843e-02
1.673500000000000000e+04 4.854291677474975586e-02
1.673600000000000000e+04 4.901400953531265259e-02
1.673700000000000000e+04 4.873995855450630188e-02
1.673800000000000000e+04 4.933395609259605408e-02
1.673900000000000000e+04 4.694749042391777039e-02
1.674000000000000000e+04 4.806358367204666138e-02
1.674100000000000000e+04 4.466567933559417725e-02
1.674200000000000000e+04 4.645328223705291748e-02
1.674300000000000000e+04 4.445512965321540833e-02
1.674400000000000000e+04 4.576863348484039307e-02
1.674500000000000000e+04 4.532132670283317566e-02
1.674600000000000000e+04 4.534172639250755310e-02
1.674700000000000000e+04 4.544195160269737244e-02
1.674800000000000000e+04 4.462974518537521362e-02
1.674900000000000000e+04 4.449784755706787109e-02
1.675000000000000000e+04 4.385098069906234741e-02
1.675100000000000000e+04 4.352349042892456055e-02
1.675200000000000000e+04 4.364296421408653259e-02
1.675300000000000000e+04 4.358568042516708374e-02
1.675400000000000000e+04 4.423100873827934265e-02
1.675500000000000000e+04 4.459450766444206238e-02
1.675600000000000000e+04 4.533321410417556763e-02
1.675700000000000000e+04 4.597579687833786011e-02
1.675800000000000000e+04 4.662632942199707031e-02
1.675900000000000000e+04 4.720436781644821167e-02
1.676000000000000000e+04 4.765862599015235901e-02
1.676100000000000000e+04 4.742936417460441589e-02
1.676200000000000000e+04 4.794411361217498779e-02
1.676300000000000000e+04 4.623987898230552673e-02
1.676400000000000000e+04 4.724912717938423157e-02
1.676500000000000000e+04 4.451276361942291260e-02
1.676600000000000000e+04 4.606178775429725647e-02
1.676700000000000000e+04 4.347895830869674683e-02
1.676800000000000000e+04 4.506446793675422668e-02
1.676900000000000000e+04 4.327438771724700928e-02
1.677000000000000000e+04 4.432185739278793335e-02
1.677100000000000000e+04 4.341397807002067566e-02
1.677200000000000000e+04 4.378065466880798340e-02
1.677300000000000000e+04 4.370484501123428345e-02
1.677400000000000000e+04 4.343065619468688965e-02
1.677500000000000000e+04 4.395114630460739136e-02
1.677600000000000000e+04 4.315996542572975159e-02
1.677700000000000000e+04 4.380569234490394592e-02
1.677800000000000000e+04 4.289327934384346008e-02
1.677900000000000000e+04 4.333451762795448303e-02
1.678000000000000000e+04 4.272553324699401855e-02
1.678100000000000000e+04 4.289734736084938049e-02
1.678200000000000000e+04 4.281706735491752625e-02
1.678300000000000000e+04 4.271944612264633179e-02
1.678400000000000000e+04 4.320846125483512878e-02
1.678500000000000000e+04 4.266917333006858826e-02
1.678600000000000000e+04 4.358206316828727722e-02
1.678700000000000000e+04 4.254806414246559143e-02
1.678800000000000000e+04 4.363130405545234680e-02
1.678900000000000000e+04 4.243042320013046265e-02
1.679000000000000000e+04 4.348744451999664307e-02
1.679100000000000000e+04 4.248653724789619446e-02
1.679200000000000000e+04 4.340179637074470520e-02
1.679300000000000000e+04 4.273844137787818909e-02
1.679400000000000000e+04 4.340254142880439758e-02
1.679500000000000000e+04 4.302691295742988586e-02
1.679600000000000000e+04 4.336014762520790100e-02
1.679700000000000000e+04 4.310164600610733032e-02
1.679800000000000000e+04 4.324124380946159363e-02
1.679900000000000000e+04 4.291394725441932678e-02
1.680000000000000000e+04 4.314520955085754395e-02
1.680100000000000000e+04 4.268774762749671936e-02
1.680200000000000000e+04 4.316469654440879822e-02
1.680300000000000000e+04 4.265866801142692566e-02
1.680400000000000000e+04 4.329891875386238098e-02
1.680500000000000000e+04 4.285494610667228699e-02
1.680600000000000000e+04 4.345547780394554138e-02
1.680700000000000000e+04 4.315760359168052673e-02
1.680800000000000000e+04 4.351057484745979309e-02
1.680900000000000000e+04 4.352669417858123779e-02
1.681000000000000000e+04 4.345544800162315369e-02
1.681100000000000000e+04 4.405148327350616455e-02
1.681200000000000000e+04 4.350094869732856750e-02
1.681300000000000000e+04 4.481335356831550598e-02
1.681400000000000000e+04 4.390423744916915894e-02
1.681500000000000000e+04 4.568173736333847046e-02
1.681600000000000000e+04 4.466392099857330322e-02
1.681700000000000000e+04 4.630969092249870300e-02
1.681800000000000000e+04 4.538217559456825256e-02
1.681900000000000000e+04 4.628731310367584229e-02
1.682000000000000000e+04 4.546511545777320862e-02
1.682100000000000000e+04 4.539507254958152771e-02
1.682200000000000000e+04 4.472694545984268188e-02
1.682300000000000000e+04 4.400510340929031372e-02
1.682400000000000000e+04 4.390392079949378967e-02
1.682500000000000000e+04 4.307864606380462646e-02
1.682600000000000000e+04 4.410642758011817932e-02
1.682700000000000000e+04 4.337992891669273376e-02
1.682800000000000000e+04 4.559798538684844971e-02
1.682900000000000000e+04 4.482202976942062378e-02
1.683000000000000000e+04 4.738868772983551025e-02
1.683100000000000000e+04 4.656726121902465820e-02
1.683200000000000000e+04 4.820246621966362000e-02
1.683300000000000000e+04 4.747333377599716187e-02
1.683400000000000000e+04 4.769107699394226074e-02
1.683500000000000000e+04 4.697485268115997314e-02
1.683600000000000000e+04 4.655346646904945374e-02
1.683700000000000000e+04 4.579640924930572510e-02
1.683800000000000000e+04 4.587487503886222839e-02
1.683900000000000000e+04 4.517088085412979126e-02
1.684000000000000000e+04 4.618890583515167236e-02
1.684100000000000000e+04 4.539581760764122009e-02
1.684200000000000000e+04 4.703455045819282532e-02
1.684300000000000000e+04 4.572587832808494568e-02
1.684400000000000000e+04 4.736004024744033813e-02
1.684500000000000000e+04 4.532598331570625305e-02
1.684600000000000000e+04 4.663467407226562500e-02
1.684700000000000000e+04 4.435916244983673096e-02
1.684800000000000000e+04 4.557202383875846863e-02
1.684900000000000000e+04 4.377949610352516174e-02
1.685000000000000000e+04 4.493834823369979858e-02
1.685100000000000000e+04 4.382472485303878784e-02
1.685200000000000000e+04 4.469456523656845093e-02
1.685300000000000000e+04 4.404602199792861938e-02
1.685400000000000000e+04 4.471620917320251465e-02
1.685500000000000000e+04 4.418703913688659668e-02
1.685600000000000000e+04 4.500732943415641785e-02
1.685700000000000000e+04 4.431221634149551392e-02
1.685800000000000000e+04 4.548312723636627197e-02
1.685900000000000000e+04 4.450050741434097290e-02
1.686000000000000000e+04 4.597902670502662659e-02
1.686100000000000000e+04 4.457681626081466675e-02
1.686200000000000000e+04 4.628695175051689148e-02
1.686300000000000000e+04 4.433812573552131653e-02
1.686400000000000000e+04 4.622174799442291260e-02
1.686500000000000000e+04 4.382041841745376587e-02
1.686600000000000000e+04 4.578071460127830505e-02
1.686700000000000000e+04 4.319898039102554321e-02
1.686800000000000000e+04 4.517187923192977905e-02
1.686900000000000000e+04 4.264426231384277344e-02
1.687000000000000000e+04 4.465892165899276733e-02
1.687100000000000000e+04 4.227175563573837280e-02
1.687200000000000000e+04 4.436613246798515320e-02
1.687300000000000000e+04 4.214212298393249512e-02
1.687400000000000000e+04 4.421385750174522400e-02
1.687500000000000000e+04 4.220626130700111389e-02
1.687600000000000000e+04 4.402131214737892151e-02
1.687700000000000000e+04 4.227320104837417603e-02
1.687800000000000000e+04 4.372688382863998413e-02
1.687900000000000000e+04 4.223003610968589783e-02
1.688000000000000000e+04 4.342020303010940552e-02
1.688100000000000000e+04 4.218893125653266907e-02
1.688200000000000000e+04 4.324226826429367065e-02
1.688300000000000000e+04 4.229272529482841492e-02
1.688400000000000000e+04 4.330157488584518433e-02
1.688500000000000000e+04 4.258009791374206543e-02
1.688600000000000000e+04 4.363561421632766724e-02
1.688700000000000000e+04 4.302043467760086060e-02
1.688800000000000000e+04 4.420832917094230652e-02
1.688900000000000000e+04 4.354918003082275391e-02
1.689000000000000000e+04 4.488876834511756897e-02
1.689100000000000000e+04 4.408175498247146606e-02
1.689200000000000000e+04 4.548365622758865356e-02
1.689300000000000000e+04 4.452564567327499390e-02
1.689400000000000000e+04 4.579313471913337708e-02
1.689500000000000000e+04 4.478905722498893738e-02
1.689600000000000000e+04 4.565015435218811035e-02
1.689700000000000000e+04 4.473118484020233154e-02
1.689800000000000000e+04 4.496422037482261658e-02
1.689900000000000000e+04 4.425324499607086182e-02
1.690000000000000000e+04 4.390753060579299927e-02
1.690100000000000000e+04 4.351828247308731079e-02
1.690200000000000000e+04 4.293807968497276306e-02
1.690300000000000000e+04 4.288937523961067200e-02
1.690400000000000000e+04 4.243095219135284424e-02
1.690500000000000000e+04 4.258351400494575500e-02
1.690600000000000000e+04 4.238834977149963379e-02
1.690700000000000000e+04 4.252763465046882629e-02
1.690800000000000000e+04 4.258168861269950867e-02
1.690900000000000000e+04 4.250274226069450378e-02
1.691000000000000000e+04 4.279972985386848450e-02
1.691100000000000000e+04 4.233866557478904724e-02
1.691200000000000000e+04 4.295389354228973389e-02
1.691300000000000000e+04 4.199654608964920044e-02
1.691400000000000000e+04 4.307915642857551575e-02
1.691500000000000000e+04 4.155426099896430969e-02
1.691600000000000000e+04 4.327036067843437195e-02
1.691700000000000000e+04 4.114231467247009277e-02
1.691800000000000000e+04 4.360760748386383057e-02
1.691900000000000000e+04 4.087698459625244141e-02
1.692000000000000000e+04 4.411581158638000488e-02
1.692100000000000000e+04 4.084432497620582581e-02
1.692200000000000000e+04 4.475351423025131226e-02
1.692300000000000000e+04 4.109277948737144470e-02
1.692400000000000000e+04 4.536344856023788452e-02
1.692500000000000000e+04 4.160956665873527527e-02
1.692600000000000000e+04 4.568542540073394775e-02
1.692700000000000000e+04 4.237453639507293701e-02
1.692800000000000000e+04 4.553622379899024963e-02
1.692900000000000000e+04 4.356997460126876831e-02
1.693000000000000000e+04 4.481260105967521667e-02
1.693100000000000000e+04 4.540945217013359070e-02
1.693200000000000000e+04 4.361459612846374512e-02
1.693300000000000000e+04 4.764300212264060974e-02
1.693400000000000000e+04 4.393974319100379944e-02
1.693500000000000000e+04 5.020762234926223755e-02
1.693600000000000000e+04 4.658414050936698914e-02
1.693700000000000000e+04 5.148275196552276611e-02
1.693800000000000000e+04 4.782567545771598816e-02
1.693900000000000000e+04 4.926991090178489685e-02
1.694000000000000000e+04 4.579704254865646362e-02
1.694100000000000000e+04 4.613995552062988281e-02
1.694200000000000000e+04 4.615529626607894897e-02
1.694300000000000000e+04 4.604757949709892273e-02
1.694400000000000000e+04 4.815873876214027405e-02
1.694500000000000000e+04 4.626077786087989807e-02
1.694600000000000000e+04 4.709022864699363708e-02
1.694700000000000000e+04 4.499267041683197021e-02
1.694800000000000000e+04 4.440988972783088684e-02
1.694900000000000000e+04 4.537864401936531067e-02
1.695000000000000000e+04 4.336069896817207336e-02
1.695100000000000000e+04 4.663536325097084045e-02
1.695200000000000000e+04 4.368516057729721069e-02
1.695300000000000000e+04 4.591177776455879211e-02
1.695400000000000000e+04 4.369918256998062134e-02
1.695500000000000000e+04 4.381710663437843323e-02
1.695600000000000000e+04 4.351593926548957825e-02
1.695700000000000000e+04 4.248984903097152710e-02
1.695800000000000000e+04 4.391019418835639954e-02
1.695900000000000000e+04 4.208577424287796021e-02
1.696000000000000000e+04 4.406388103961944580e-02
1.696100000000000000e+04 4.197018966078758240e-02
1.696200000000000000e+04 4.308018460869789124e-02
1.696300000000000000e+04 4.226370900869369507e-02
1.696400000000000000e+04 4.199822619557380676e-02
1.696500000000000000e+04 4.270173981785774231e-02
1.696600000000000000e+04 4.155350849032402039e-02
1.696700000000000000e+04 4.279462248086929321e-02
1.696800000000000000e+04 4.141109064221382141e-02
1.696900000000000000e+04 4.214589670300483704e-02
1.697000000000000000e+04 4.142334312200546265e-02
1.697100000000000000e+04 4.120580479502677917e-02
1.697200000000000000e+04 4.172583669424057007e-02
1.697300000000000000e+04 4.061190038919448853e-02
1.697400000000000000e+04 4.223276302218437195e-02
1.697500000000000000e+04 4.033588245511054993e-02
1.697600000000000000e+04 4.244222864508628845e-02
1.697700000000000000e+04 4.025607556104660034e-02
1.697800000000000000e+04 4.240567982196807861e-02
1.697900000000000000e+04 4.048928618431091309e-02
1.698000000000000000e+04 4.251627624034881592e-02
1.698100000000000000e+04 4.112077131867408752e-02
1.698200000000000000e+04 4.328047484159469604e-02
1.698300000000000000e+04 4.209127277135848999e-02
1.698400000000000000e+04 4.521769657731056213e-02
1.698500000000000000e+04 4.375880211591720581e-02
1.698600000000000000e+04 4.832420870661735535e-02
1.698700000000000000e+04 4.604913666844367981e-02
1.698800000000000000e+04 5.149965733289718628e-02
1.698900000000000000e+04 4.754989594221115112e-02
1.699000000000000000e+04 5.221817642450332642e-02
1.699100000000000000e+04 4.672975465655326843e-02
1.699200000000000000e+04 4.928805679082870483e-02
1.699300000000000000e+04 4.488692805171012878e-02
1.699400000000000000e+04 4.538835585117340088e-02
1.699500000000000000e+04 4.504324123263359070e-02
1.699600000000000000e+04 4.376956820487976074e-02
1.699700000000000000e+04 4.703537002205848694e-02
1.699800000000000000e+04 4.405205696821212769e-02
1.699900000000000000e+04 4.806991294026374817e-02
1.700000000000000000e+04 4.444004967808723450e-02
1.700100000000000000e+04 4.705594852566719055e-02
1.700200000000000000e+04 4.470215737819671631e-02
1.700300000000000000e+04 4.512511566281318665e-02
1.700400000000000000e+04 4.548101499676704407e-02
1.700500000000000000e+04 4.339255392551422119e-02
1.700600000000000000e+04 4.637182503938674927e-02
1.700700000000000000e+04 4.241196811199188232e-02
1.700800000000000000e+04 4.620781913399696350e-02
1.700900000000000000e+04 4.269327223300933838e-02
1.701000000000000000e+04 4.514322057366371155e-02
1.701100000000000000e+04 4.424936324357986450e-02
1.701200000000000000e+04 4.452601447701454163e-02
1.701300000000000000e+04 4.622074961662292480e-02
1.701400000000000000e+04 4.474107176065444946e-02
1.701500000000000000e+04 4.744795709848403931e-02
1.701600000000000000e+04 4.524394124746322632e-02
1.701700000000000000e+04 4.744141921401023865e-02
1.701800000000000000e+04 4.627422988414764404e-02
1.701900000000000000e+04 4.707036539912223816e-02
1.702000000000000000e+04 4.740466177463531494e-02
1.702100000000000000e+04 4.607871919870376587e-02
1.702200000000000000e+04 4.711988195776939392e-02
1.702300000000000000e+04 4.421611130237579346e-02
1.702400000000000000e+04 4.588500410318374634e-02
1.702500000000000000e+04 4.348770529031753540e-02
1.702600000000000000e+04 4.516471549868583679e-02
1.702700000000000000e+04 4.428941756486892700e-02
1.702800000000000000e+04 4.481932520866394043e-02
1.702900000000000000e+04 4.464450106024742126e-02
1.703000000000000000e+04 4.397069662809371948e-02
1.703100000000000000e+04 4.382633790373802185e-02
1.703200000000000000e+04 4.298519343137741089e-02
1.703300000000000000e+04 4.277198016643524170e-02
1.703400000000000000e+04 4.262154176831245422e-02
1.703500000000000000e+04 4.239678755402565002e-02
1.703600000000000000e+04 4.260533303022384644e-02
1.703700000000000000e+04 4.241120815277099609e-02
1.703800000000000000e+04 4.226459190249443054e-02
1.703900000000000000e+04 4.220062494277954102e-02
1.704000000000000000e+04 4.160226508975028992e-02
1.704100000000000000e+04 4.195861890912055969e-02
1.704200000000000000e+04 4.110589250922203064e-02
1.704300000000000000e+04 4.200812801718711853e-02
1.704400000000000000e+04 4.105920344591140747e-02
1.704500000000000000e+04 4.215038195252418518e-02
1.704600000000000000e+04 4.138719290494918823e-02
1.704700000000000000e+04 4.223085194826126099e-02
1.704800000000000000e+04 4.188460484147071838e-02
1.704900000000000000e+04 4.243813827633857727e-02
1.705000000000000000e+04 4.255549609661102295e-02
1.705100000000000000e+04 4.311289265751838684e-02
1.705200000000000000e+04 4.359050095081329346e-02
1.705300000000000000e+04 4.457374289631843567e-02
1.705400000000000000e+04 4.487114772200584412e-02
1.705500000000000000e+04 4.662476480007171631e-02
1.705600000000000000e+04 4.587361589074134827e-02
1.705700000000000000e+04 4.847444593906402588e-02
1.705800000000000000e+04 4.663791880011558533e-02
1.705900000000000000e+04 4.942663386464118958e-02
1.706000000000000000e+04 4.733069241046905518e-02
1.706100000000000000e+04 4.852193593978881836e-02
1.706200000000000000e+04 4.698372632265090942e-02
1.706300000000000000e+04 4.658697918057441711e-02
1.706400000000000000e+04 4.687716811895370483e-02
1.706500000000000000e+04 4.681575670838356018e-02
1.706600000000000000e+04 4.882852360606193542e-02
1.706700000000000000e+04 4.775981977581977844e-02
1.706800000000000000e+04 4.931139573454856873e-02
1.706900000000000000e+04 4.633177071809768677e-02
1.707000000000000000e+04 4.640383273363113403e-02
1.707100000000000000e+04 4.509745538234710693e-02
1.707200000000000000e+04 4.459625855088233948e-02
1.707300000000000000e+04 4.619543999433517456e-02
1.707400000000000000e+04 4.526978358626365662e-02
1.707500000000000000e+04 4.648223891854286194e-02
1.707600000000000000e+04 4.515425115823745728e-02
1.707700000000000000e+04 4.465283453464508057e-02
1.707800000000000000e+04 4.402291774749755859e-02
1.707900000000000000e+04 4.286089912056922913e-02
1.708000000000000000e+04 4.352614656090736389e-02
1.708100000000000000e+04 4.261403530836105347e-02
1.708200000000000000e+04 4.340611025691032410e-02
1.708300000000000000e+04 4.276375845074653625e-02
1.708400000000000000e+04 4.268489778041839600e-02
1.708500000000000000e+04 4.280766472220420837e-02
1.708600000000000000e+04 4.188390076160430908e-02
1.708700000000000000e+04 4.296578094363212585e-02
1.708800000000000000e+04 4.178183525800704956e-02
1.708900000000000000e+04 4.271607846021652222e-02
1.709000000000000000e+04 4.213214665651321411e-02
1.709100000000000000e+04 4.186385497450828552e-02
1.709200000000000000e+04 4.230092465877532959e-02
1.709300000000000000e+04 4.111989960074424744e-02
1.709400000000000000e+04 4.222224280238151550e-02
1.709500000000000000e+04 4.087457805871963501e-02
1.709600000000000000e+04 4.198350012302398682e-02
1.709700000000000000e+04 4.091890156269073486e-02
1.709800000000000000e+04 4.145131260156631470e-02
1.709900000000000000e+04 4.101375117897987366e-02
1.710000000000000000e+04 4.079485312104225159e-02
1.710100000000000000e+04 4.111150279641151428e-02
1.710200000000000000e+04 4.042617231607437134e-02
1.710300000000000000e+04 4.114646092057228088e-02
1.710400000000000000e+04 4.048070311546325684e-02
1.710500000000000000e+04 4.110145568847656250e-02
1.710600000000000000e+04 4.093150421977043152e-02
1.710700000000000000e+04 4.129773005843162537e-02
1.710800000000000000e+04 4.206568002700805664e-02
1.710900000000000000e+04 4.246121272444725037e-02
1.711000000000000000e+04 4.421328008174896240e-02
1.711100000000000000e+04 4.526427015662193298e-02
1.711200000000000000e+04 4.734174162149429321e-02
1.711300000000000000e+04 4.931645840406417847e-02
1.711400000000000000e+04 5.023499950766563416e-02
1.711500000000000000e+04 5.196281149983406067e-02
1.711600000000000000e+04 5.057428032159805298e-02
1.711700000000000000e+04 5.099315941333770752e-02
1.711800000000000000e+04 4.807724431157112122e-02
1.711900000000000000e+04 4.844153299927711487e-02
1.712000000000000000e+04 4.615987464785575867e-02
1.712100000000000000e+04 4.717733338475227356e-02
1.712200000000000000e+04 4.653902351856231689e-02
1.712300000000000000e+04 4.651724547147750854e-02
1.712400000000000000e+04 4.640954360365867615e-02
1.712500000000000000e+04 4.535179957747459412e-02
1.712600000000000000e+04 4.559805616736412048e-02
1.712700000000000000e+04 4.491899907588958740e-02
1.712800000000000000e+04 4.581036418676376343e-02
1.712900000000000000e+04 4.567517340183258057e-02
1.713000000000000000e+04 4.583302885293960571e-02
1.713100000000000000e+04 4.566568508744239807e-02
1.713200000000000000e+04 4.438943043351173401e-02
1.713300000000000000e+04 4.450464621186256409e-02
1.713400000000000000e+04 4.299968853592872620e-02
1.713500000000000000e+04 4.393036663532257080e-02
1.713600000000000000e+04 4.297477751970291138e-02
1.713700000000000000e+04 4.406861960887908936e-02
1.713800000000000000e+04 4.361232370138168335e-02
1.713900000000000000e+04 4.353528097271919250e-02
1.714000000000000000e+04 4.373052343726158142e-02
1.714100000000000000e+04 4.226662591099739075e-02
1.714200000000000000e+04 4.334743693470954895e-02
1.714300000000000000e+04 4.136588051915168762e-02
1.714400000000000000e+04 4.286166653037071228e-02
1.714500000000000000e+04 4.141099005937576294e-02
1.714600000000000000e+04 4.227272048592567444e-02
1.714700000000000000e+04 4.194214940071105957e-02
1.714800000000000000e+04 4.162604734301567078e-02
1.714900000000000000e+04 4.223385825753211975e-02
1.715000000000000000e+04 4.113525524735450745e-02
1.715100000000000000e+04 4.205038398504257202e-02
1.715200000000000000e+04 4.090339690446853638e-02
1.715300000000000000e+04 4.150117188692092896e-02
1.715400000000000000e+04 4.092991352081298828e-02
1.715500000000000000e+04 4.090154543519020081e-02
1.715600000000000000e+04 4.125034809112548828e-02
1.715700000000000000e+04 4.065939411520957947e-02
1.715800000000000000e+04 4.181911796331405640e-02
1.715900000000000000e+04 4.108488559722900391e-02
1.716000000000000000e+04 4.271665215492248535e-02
1.716100000000000000e+04 4.242689907550811768e-02
1.716200000000000000e+04 4.448516666889190674e-02
1.716300000000000000e+04 4.506631568074226379e-02
1.716400000000000000e+04 4.770135134458541870e-02
1.716500000000000000e+04 4.896032065153121948e-02
1.716600000000000000e+04 5.176777765154838562e-02
1.716700000000000000e+04 5.225370451807975769e-02
1.716800000000000000e+04 5.394614115357398987e-02
1.716900000000000000e+04 5.196489393711090088e-02
1.717000000000000000e+04 5.139033496379852295e-02
1.717100000000000000e+04 4.784028604626655579e-02
1.717200000000000000e+04 4.582988098263740540e-02
1.717300000000000000e+04 4.512042924761772156e-02
1.717400000000000000e+04 4.394428431987762451e-02
1.717500000000000000e+04 4.800429567694664001e-02
1.717600000000000000e+04 4.683586955070495605e-02
1.717700000000000000e+04 5.134683102369308472e-02
1.717800000000000000e+04 4.764621332287788391e-02
1.717900000000000000e+04 4.942474141716957092e-02
1.718000000000000000e+04 4.521436989307403564e-02
1.718100000000000000e+04 4.566314443945884705e-02
1.718200000000000000e+04 4.596576839685440063e-02
1.718300000000000000e+04 4.601934552192687988e-02
1.718400000000000000e+04 4.879586771130561829e-02
1.718500000000000000e+04 4.689407721161842346e-02
1.718600000000000000e+04 4.819304868578910828e-02
1.718700000000000000e+04 4.539316520094871521e-02
1.718800000000000000e+04 4.571913555264472961e-02
1.718900000000000000e+04 4.459644481539726257e-02
1.719000000000000000e+04 4.505932703614234924e-02
1.719100000000000000e+04 4.514296352863311768e-02
1.719200000000000000e+04 4.501472041010856628e-02
1.719300000000000000e+04 4.473798349499702454e-02
1.719400000000000000e+04 4.407716915011405945e-02
1.719500000000000000e+04 4.357862472534179688e-02
1.719600000000000000e+04 4.358617216348648071e-02
1.719700000000000000e+04 4.306472465395927429e-02
1.719800000000000000e+04 4.382691904902458191e-02
1.719900000000000000e+04 4.318301379680633545e-02
1.720000000000000000e+04 4.364502802491188049e-02
1.720100000000000000e+04 4.327610880136489868e-02
1.720200000000000000e+04 4.296014457941055298e-02
1.720300000000000000e+04 4.321705177426338196e-02
1.720400000000000000e+04 4.241677746176719666e-02
1.720500000000000000e+04 4.305847361683845520e-02
1.720600000000000000e+04 4.212823510169982910e-02
1.720700000000000000e+04 4.272186011075973511e-02
1.720800000000000000e+04 4.194615036249160767e-02
1.720900000000000000e+04 4.233750700950622559e-02
1.721000000000000000e+04 4.184544458985328674e-02
1.721100000000000000e+04 4.208522662520408630e-02
1.721200000000000000e+04 4.178489744663238525e-02
1.721300000000000000e+04 4.194185510277748108e-02
1.721400000000000000e+04 4.161179810762405396e-02
1.721500000000000000e+04 4.180470108985900879e-02
1.721600000000000000e+04 4.134312644600868225e-02
1.721700000000000000e+04 4.175870120525360107e-02
1.721800000000000000e+04 4.123302176594734192e-02
1.721900000000000000e+04 4.189669340848922729e-02
1.722000000000000000e+04 4.148447513580322266e-02
1.722100000000000000e+04 4.220802709460258484e-02
1.722200000000000000e+04 4.210044816136360168e-02
1.722300000000000000e+04 4.278115555644035339e-02
1.722400000000000000e+04 4.306736215949058533e-02
1.722500000000000000e+04 4.371225833892822266e-02
1.722600000000000000e+04 4.419539868831634521e-02
1.722700000000000000e+04 4.460490867495536804e-02
1.722800000000000000e+04 4.473817348480224609e-02
1.722900000000000000e+04 4.461181536316871643e-02
1.723000000000000000e+04 4.410924017429351807e-02
1.723100000000000000e+04 4.363873973488807678e-02
1.723200000000000000e+04 4.309257864952087402e-02
1.723300000000000000e+04 4.256567731499671936e-02
1.723400000000000000e+04 4.273527488112449646e-02
1.723500000000000000e+04 4.183625802397727966e-02
1.723600000000000000e+04 4.300763085484504700e-02
1.723700000000000000e+04 4.143961891531944275e-02
1.723800000000000000e+04 4.351515695452690125e-02
1.723900000000000000e+04 4.120301455259323120e-02
1.724000000000000000e+04 4.385021701455116272e-02
1.724100000000000000e+04 4.088682308793067932e-02
1.724200000000000000e+04 4.358451068401336670e-02
1.724300000000000000e+04 4.065689817070960999e-02
1.724400000000000000e+04 4.301402345299720764e-02
1.724500000000000000e+04 4.093891754746437073e-02
1.724600000000000000e+04 4.255308583378791809e-02
1.724700000000000000e+04 4.151830449700355530e-02
1.724800000000000000e+04 4.219645261764526367e-02
1.724900000000000000e+04 4.171824827790260315e-02
1.725000000000000000e+04 4.197122529149055481e-02
1.725100000000000000e+04 4.131128266453742981e-02
1.725200000000000000e+04 4.191188514232635498e-02
1.725300000000000000e+04 4.078159481287002563e-02
1.725400000000000000e+04 4.190153628587722778e-02
1.725500000000000000e+04 4.051661118865013123e-02
1.725600000000000000e+04 4.190956056118011475e-02
1.725700000000000000e+04 4.052640497684478760e-02
1.725800000000000000e+04 4.211039841175079346e-02
1.725900000000000000e+04 4.075176641345024109e-02
1.726000000000000000e+04 4.253603145480155945e-02
1.726100000000000000e+04 4.105761647224426270e-02
1.726200000000000000e+04 4.310387372970581055e-02
1.726300000000000000e+04 4.124964401125907898e-02
1.726400000000000000e+04 4.379269108176231384e-02
1.726500000000000000e+04 4.131164774298667908e-02
1.726600000000000000e+04 4.460909590125083923e-02
1.726700000000000000e+04 4.133542627096176147e-02
1.726800000000000000e+04 4.550677165389060974e-02
1.726900000000000000e+04 4.140873253345489502e-02
1.727000000000000000e+04 4.617348685860633850e-02
1.727100000000000000e+04 4.150957986712455750e-02
1.727200000000000000e+04 4.605392739176750183e-02
1.727300000000000000e+04 4.153498262166976929e-02
1.727400000000000000e+04 4.495160654187202454e-02
1.727500000000000000e+04 4.151153564453125000e-02
1.727600000000000000e+04 4.338919371366500854e-02
1.727700000000000000e+04 4.160619154572486877e-02
1.727800000000000000e+04 4.214054718613624573e-02
1.727900000000000000e+04 4.195499792695045471e-02
1.728000000000000000e+04 4.152476415038108826e-02
1.728100000000000000e+04 4.248937591910362244e-02
1.728200000000000000e+04 4.125384613871574402e-02
1.728300000000000000e+04 4.296396672725677490e-02
1.728400000000000000e+04 4.100974649190902710e-02
1.728500000000000000e+04 4.318221658468246460e-02
1.728600000000000000e+04 4.088186472654342651e-02
1.728700000000000000e+04 4.315691813826560974e-02
1.728800000000000000e+04 4.107665643095970154e-02
1.728900000000000000e+04 4.301686957478523254e-02
1.729000000000000000e+04 4.152550548315048218e-02
1.729100000000000000e+04 4.287637025117874146e-02
1.729200000000000000e+04 4.199133813381195068e-02
1.729300000000000000e+04 4.275280609726905823e-02
1.729400000000000000e+04 4.237742722034454346e-02
1.729500000000000000e+04 4.264876991510391235e-02
1.729600000000000000e+04 4.277055338025093079e-02
1.729700000000000000e+04 4.259790107607841492e-02
1.729800000000000000e+04 4.325460642576217651e-02
1.729900000000000000e+04 4.254718869924545288e-02
1.730000000000000000e+04 4.370842501521110535e-02
1.730100000000000000e+04 4.238123074173927307e-02
1.730200000000000000e+04 4.392425343394279480e-02
1.730300000000000000e+04 4.209288954734802246e-02
1.730400000000000000e+04 4.379085823893547058e-02
1.730500000000000000e+04 4.169801622629165649e-02
1.730600000000000000e+04 4.331208020448684692e-02
1.730700000000000000e+04 4.119281098246574402e-02
1.730800000000000000e+04 4.264399409294128418e-02
1.730900000000000000e+04 4.079720005393028259e-02
1.731000000000000000e+04 4.209375008940696716e-02
1.731100000000000000e+04 4.081265628337860107e-02
1.731200000000000000e+04 4.189229384064674377e-02
1.731300000000000000e+04 4.123673588037490845e-02
1.731400000000000000e+04 4.199054837226867676e-02
1.731500000000000000e+04 4.180487617850303650e-02
1.731600000000000000e+04 4.216313734650611877e-02
1.731700000000000000e+04 4.224095866084098816e-02
1.731800000000000000e+04 4.220857098698616028e-02
1.731900000000000000e+04 4.240770637989044189e-02
1.732000000000000000e+04 4.206078499555587769e-02
1.732100000000000000e+04 4.236984252929687500e-02
1.732200000000000000e+04 4.184931889176368713e-02
1.732300000000000000e+04 4.240924119949340820e-02
1.732400000000000000e+04 4.189505055546760559e-02
1.732500000000000000e+04 4.283133894205093384e-02
1.732600000000000000e+04 4.240348935127258301e-02
1.732700000000000000e+04 4.351682588458061218e-02
1.732800000000000000e+04 4.313831776380538940e-02
1.732900000000000000e+04 4.390846937894821167e-02
1.733000000000000000e+04 4.362442344427108765e-02
1.733100000000000000e+04 4.358108714222908020e-02
1.733200000000000000e+04 4.356949776411056519e-02
1.733300000000000000e+04 4.262574389576911926e-02
1.733400000000000000e+04 4.302507638931274414e-02
1.733500000000000000e+04 4.157581925392150879e-02
1.733600000000000000e+04 4.231506958603858948e-02
1.733700000000000000e+04 4.099090024828910828e-02
1.733800000000000000e+04 4.178353771567344666e-02
1.733900000000000000e+04 4.103458672761917114e-02
1.734000000000000000e+04 4.161063581705093384e-02
1.734100000000000000e+04 4.148253425955772400e-02
1.734200000000000000e+04 4.177591204643249512e-02
1.734300000000000000e+04 4.205677285790443420e-02
1.734400000000000000e+04 4.213800653815269470e-02
1.734500000000000000e+04 4.267371818423271179e-02
1.734600000000000000e+04 4.260079562664031982e-02
1.734700000000000000e+04 4.344381764531135559e-02
1.734800000000000000e+04 4.321829602122306824e-02
1.734900000000000000e+04 4.444222152233123779e-02
1.735000000000000000e+04 4.400962591171264648e-02
1.735100000000000000e+04 4.538308084011077881e-02
1.735200000000000000e+04 4.461460560560226440e-02
1.735300000000000000e+04 4.559409618377685547e-02
1.735400000000000000e+04 4.447211697697639465e-02
1.735500000000000000e+04 4.469482600688934326e-02
1.735600000000000000e+04 4.377766698598861694e-02
1.735700000000000000e+04 4.330308735370635986e-02
1.735800000000000000e+04 4.362381622195243835e-02
1.735900000000000000e+04 4.241013899445533752e-02
1.736000000000000000e+04 4.437664523720741272e-02
1.736100000000000000e+04 4.224282875657081604e-02
1.736200000000000000e+04 4.503704234957695007e-02
1.736300000000000000e+04 4.235874116420745850e-02
1.736400000000000000e+04 4.471912980079650879e-02
1.736500000000000000e+04 4.246130585670471191e-02
1.736600000000000000e+04 4.365416988730430603e-02
1.736700000000000000e+04 4.268489032983779907e-02
1.736800000000000000e+04 4.262011498212814331e-02
1.736900000000000000e+04 4.312424734234809875e-02
1.737000000000000000e+04 4.198400676250457764e-02
1.737100000000000000e+04 4.338201135396957397e-02
1.737200000000000000e+04 4.156733676791191101e-02
1.737300000000000000e+04 4.297575354576110840e-02
1.737400000000000000e+04 4.123931378126144409e-02
1.737500000000000000e+04 4.204075038433074951e-02
1.737600000000000000e+04 4.121343418955802917e-02
1.737700000000000000e+04 4.112362489104270935e-02
1.737800000000000000e+04 4.151824861764907837e-02
1.737900000000000000e+04 4.050834104418754578e-02
1.738000000000000000e+04 4.172258824110031128e-02
1.738100000000000000e+04 4.020850360393524170e-02
1.738200000000000000e+04 4.153847321867942810e-02
1.738300000000000000e+04 4.029150679707527161e-02
1.738400000000000000e+04 4.121089354157447815e-02
1.738500000000000000e+04 4.082971811294555664e-02
1.738600000000000000e+04 4.113197699189186096e-02
1.738700000000000000e+04 4.170284047722816467e-02
1.738800000000000000e+04 4.136879742145538330e-02
1.738900000000000000e+04 4.255730286240577698e-02
1.739000000000000000e+04 4.164841398596763611e-02
1.739100000000000000e+04 4.303574934601783752e-02
1.739200000000000000e+04 4.171849042177200317e-02
1.739300000000000000e+04 4.310959205031394958e-02
1.739400000000000000e+04 4.162226244807243347e-02
1.739500000000000000e+04 4.303063452243804932e-02
1.739600000000000000e+04 4.152822494506835938e-02
1.739700000000000000e+04 4.298989847302436829e-02
1.739800000000000000e+04 4.145604744553565979e-02
1.739900000000000000e+04 4.301759973168373108e-02
1.740000000000000000e+04 4.133031889796257019e-02
1.740100000000000000e+04 4.311133176088333130e-02
1.740200000000000000e+04 4.117636010050773621e-02
1.740300000000000000e+04 4.327951371669769287e-02
1.740400000000000000e+04 4.110388830304145813e-02
1.740500000000000000e+04 4.339973628520965576e-02
1.740600000000000000e+04 4.113869369029998779e-02
1.740700000000000000e+04 4.315245524048805237e-02
1.740800000000000000e+04 4.120164364576339722e-02
1.740900000000000000e+04 4.232069849967956543e-02
1.741000000000000000e+04 4.127047210931777954e-02
1.741100000000000000e+04 4.122754558920860291e-02
1.741200000000000000e+04 4.146141558885574341e-02
1.741300000000000000e+04 4.061215743422508240e-02
1.741400000000000000e+04 4.187765344977378845e-02
1.741500000000000000e+04 4.086656495928764343e-02
1.741600000000000000e+04 4.236707836389541626e-02
1.741700000000000000e+04 4.163768514990806580e-02
1.741800000000000000e+04 4.252777248620986938e-02
1.741900000000000000e+04 4.227950796484947205e-02
1.742000000000000000e+04 4.202590882778167725e-02
1.742100000000000000e+04 4.241610318422317505e-02
1.742200000000000000e+04 4.094455763697624207e-02
1.742300000000000000e+04 4.219291731715202332e-02
1.742400000000000000e+04 3.984356671571731567e-02
1.742500000000000000e+04 4.220224916934967041e-02
1.742600000000000000e+04 3.940832614898681641e-02
1.742700000000000000e+04 4.294066131114959717e-02
1.742800000000000000e+04 3.995341062545776367e-02
1.742900000000000000e+04 4.422362893819808960e-02
1.743000000000000000e+04 4.119245707988739014e-02
1.743100000000000000e+04 4.527315124869346619e-02
1.743200000000000000e+04 4.241021350026130676e-02
1.743300000000000000e+04 4.519885033369064331e-02
1.743400000000000000e+04 4.261427000164985657e-02
1.743500000000000000e+04 4.342824593186378479e-02
1.743600000000000000e+04 4.164461791515350342e-02
1.743700000000000000e+04 4.130752384662628174e-02
1.743800000000000000e+04 4.178082570433616638e-02
1.743900000000000000e+04 4.133716970682144165e-02
1.744000000000000000e+04 4.307512193918228149e-02
1.744100000000000000e+04 4.226592555642127991e-02
1.744200000000000000e+04 4.342391714453697205e-02
1.744300000000000000e+04 4.180167987942695618e-02
1.744400000000000000e+04 4.259592294692993164e-02
1.744500000000000000e+04 4.066373780369758606e-02
1.744600000000000000e+04 4.154550284147262573e-02
1.744700000000000000e+04 4.043231904506683350e-02
1.744800000000000000e+04 4.074269905686378479e-02
1.744900000000000000e+04 4.104896634817123413e-02
1.745000000000000000e+04 4.035668820142745972e-02
1.745100000000000000e+04 4.140152409672737122e-02
1.745200000000000000e+04 4.009417444467544556e-02
1.745300000000000000e+04 4.118101298809051514e-02
1.745400000000000000e+04 4.003672674298286438e-02
1.745500000000000000e+04 4.089729115366935730e-02
1.745600000000000000e+04 4.066591709852218628e-02
1.745700000000000000e+04 4.081269353628158569e-02
1.745800000000000000e+04 4.163707420229911804e-02
1.745900000000000000e+04 4.084625095129013062e-02
1.746000000000000000e+04 4.230187088251113892e-02
1.746100000000000000e+04 4.093001782894134521e-02
1.746200000000000000e+04 4.265048354864120483e-02
1.746300000000000000e+04 4.118392616510391235e-02
1.746400000000000000e+04 4.306014999747276306e-02
1.746500000000000000e+04 4.192392528057098389e-02
1.746600000000000000e+04 4.379609972238540649e-02
1.746700000000000000e+04 4.338564351201057434e-02
1.746800000000000000e+04 4.497748985886573792e-02
1.746900000000000000e+04 4.539713636040687561e-02
1.747000000000000000e+04 4.611334949731826782e-02
1.747100000000000000e+04 4.694234579801559448e-02
1.747200000000000000e+04 4.644803702831268311e-02
1.747300000000000000e+04 4.681529849767684937e-02
1.747400000000000000e+04 4.565924406051635742e-02
1.747500000000000000e+04 4.499931633472442627e-02
1.747600000000000000e+04 4.401847347617149353e-02
1.747700000000000000e+04 4.276849702000617981e-02
1.747800000000000000e+04 4.289987310767173767e-02
1.747900000000000000e+04 4.201806336641311646e-02
1.748000000000000000e+04 4.380758479237556458e-02
1.748100000000000000e+04 4.305305704474449158e-02
1.748200000000000000e+04 4.540071263909339905e-02
1.748300000000000000e+04 4.397442191839218140e-02
1.748400000000000000e+04 4.526200518012046814e-02
1.748500000000000000e+04 4.357036575675010681e-02
1.748600000000000000e+04 4.340267553925514221e-02
1.748700000000000000e+04 4.249314218759536743e-02
1.748800000000000000e+04 4.166680574417114258e-02
1.748900000000000000e+04 4.168974235653877258e-02
1.749000000000000000e+04 4.120817035436630249e-02
1.749100000000000000e+04 4.128049686551094055e-02
1.749200000000000000e+04 4.143247753381729126e-02
1.749300000000000000e+04 4.092900454998016357e-02
1.749400000000000000e+04 4.137086868286132812e-02
1.749500000000000000e+04 4.049928486347198486e-02
1.749600000000000000e+04 4.088416695594787598e-02
1.749700000000000000e+04 4.013099521398544312e-02
1.749800000000000000e+04 4.027700424194335938e-02
1.749900000000000000e+04 4.002385213971138000e-02
1.750000000000000000e+04 3.973317518830299377e-02
1.750100000000000000e+04 4.019975289702415466e-02
1.750200000000000000e+04 3.933545947074890137e-02
1.750300000000000000e+04 4.034264013171195984e-02
1.750400000000000000e+04 3.911358863115310669e-02
1.750500000000000000e+04 4.023344442248344421e-02
1.750600000000000000e+04 3.901755809783935547e-02
1.750700000000000000e+04 3.995871543884277344e-02
1.750800000000000000e+04 3.905036672949790955e-02
1.750900000000000000e+04 3.965971618890762329e-02
1.751000000000000000e+04 3.921996802091598511e-02
1.751100000000000000e+04 3.956142440438270569e-02
1.751200000000000000e+04 3.961377218365669250e-02
1.751300000000000000e+04 3.999972343444824219e-02
1.751400000000000000e+04 4.050358757376670837e-02
1.751500000000000000e+04 4.151363670825958252e-02
1.751600000000000000e+04 4.251291975378990173e-02
1.751700000000000000e+04 4.482454061508178711e-02
1.751800000000000000e+04 4.645521193742752075e-02
1.751900000000000000e+04 5.021471902728080750e-02
1.752000000000000000e+04 5.169016122817993164e-02
1.752100000000000000e+04 5.502155795693397522e-02
1.752200000000000000e+04 5.334203317761421204e-02
1.752300000000000000e+04 5.299258232116699219e-02
1.752400000000000000e+04 4.691928625106811523e-02
1.752500000000000000e+04 4.593086987733840942e-02
1.752600000000000000e+04 4.377682879567146301e-02
1.752700000000000000e+04 4.726110398769378662e-02
1.752800000000000000e+04 4.997567832469940186e-02
1.752900000000000000e+04 5.148657038807868958e-02
1.753000000000000000e+04 5.029594898223876953e-02
1.753100000000000000e+04 4.866404831409454346e-02
1.753200000000000000e+04 4.581676796078681946e-02
1.753300000000000000e+04 4.763924330472946167e-02
1.753400000000000000e+04 4.583046957850456238e-02
1.753500000000000000e+04 4.905145242810249329e-02
1.753600000000000000e+04 4.596459120512008667e-02
1.753700000000000000e+04 4.575249552726745605e-02
1.753800000000000000e+04 4.606700316071510315e-02
1.753900000000000000e+04 4.445020481944084167e-02
1.754000000000000000e+04 4.787843674421310425e-02
1.754100000000000000e+04 4.462958499789237976e-02
1.754200000000000000e+04 4.621568694710731506e-02
1.754300000000000000e+04 4.412276297807693481e-02
1.754400000000000000e+04 4.350195452570915222e-02
1.754500000000000000e+04 4.532888531684875488e-02
1.754600000000000000e+04 4.317704215645790100e-02
1.754700000000000000e+04 4.547630250453948975e-02
1.754800000000000000e+04 4.302832111716270447e-02
1.754900000000000000e+04 4.332227259874343872e-02
1.755000000000000000e+04 4.360850527882575989e-02
1.755100000000000000e+04 4.209928587079048157e-02
1.755200000000000000e+04 4.416618496179580688e-02
1.755300000000000000e+04 4.164564236998558044e-02
1.755400000000000000e+04 4.300760477781295776e-02
1.755500000000000000e+04 4.184746369719505310e-02
1.755600000000000000e+04 4.139595851302146912e-02
1.755700000000000000e+04 4.283008724451065063e-02
1.755800000000000000e+04 4.070322215557098389e-02
1.755900000000000000e+04 4.256095364689826965e-02
1.756000000000000000e+04 4.049115255475044250e-02
1.756100000000000000e+04 4.124925658106803894e-02
1.756200000000000000e+04 4.107330739498138428e-02
1.756300000000000000e+04 4.029899463057518005e-02
1.756400000000000000e+04 4.154243692755699158e-02
1.756500000000000000e+04 3.987077996134757996e-02
1.756600000000000000e+04 4.080964997410774231e-02
1.756700000000000000e+04 3.996725007891654968e-02
1.756800000000000000e+04 3.988994285464286804e-02
1.756900000000000000e+04 4.053506255149841309e-02
1.757000000000000000e+04 3.946634754538536072e-02
1.757100000000000000e+04 4.064796864986419678e-02
1.757200000000000000e+04 3.926949575543403625e-02
1.757300000000000000e+04 4.017651453614234924e-02
1.757400000000000000e+04 3.927322849631309509e-02
1.757500000000000000e+04 3.980566933751106262e-02
1.757600000000000000e+04 3.944714367389678955e-02
1.757700000000000000e+04 3.981385007500648499e-02
1.757800000000000000e+04 3.961145877838134766e-02
1.757900000000000000e+04 4.035356268286705017e-02
1.758000000000000000e+04 4.012378305196762085e-02
1.758100000000000000e+04 4.188234359025955200e-02
1.758200000000000000e+04 4.182362183928489685e-02
1.758300000000000000e+04 4.479197412729263306e-02
1.758400000000000000e+04 4.520124942064285278e-02
1.758500000000000000e+04 4.886926710605621338e-02
1.758600000000000000e+04 4.953445494174957275e-02
1.758700000000000000e+04 5.306332930922508240e-02
1.758800000000000000e+04 5.249708890914916992e-02
1.758900000000000000e+04 5.497654527425765991e-02
1.759000000000000000e+04 5.122981593012809753e-02
1.759100000000000000e+04 5.184119194746017456e-02
1.759200000000000000e+04 4.643587768077850342e-02
1.759300000000000000e+04 4.663304984569549561e-02
1.759400000000000000e+04 4.560456797480583191e-02
1.759500000000000000e+04 4.692153632640838623e-02
1.759600000000000000e+04 4.861038550734519958e-02
1.759700000000000000e+04 4.853627830743789673e-02
1.759800000000000000e+04 4.826845601201057434e-02
1.759900000000000000e+04 4.612351208925247192e-02
1.760000000000000000e+04 4.589198529720306396e-02
1.760100000000000000e+04 4.435310140252113342e-02
1.760200000000000000e+04 4.612008482217788696e-02
1.760300000000000000e+04 4.541686922311782837e-02
1.760400000000000000e+04 4.639450833201408386e-02
1.760500000000000000e+04 4.581721127033233643e-02
1.760600000000000000e+04 4.453849047422409058e-02
1.760700000000000000e+04 4.468088597059249878e-02
1.760800000000000000e+04 4.291271045804023743e-02
1.760900000000000000e+04 4.367740824818611145e-02
1.761000000000000000e+04 4.301322624087333679e-02
1.761100000000000000e+04 4.341716691851615906e-02
1.761200000000000000e+04 4.357405751943588257e-02
1.761300000000000000e+04 4.289283975958824158e-02
1.761400000000000000e+04 4.316875338554382324e-02
1.761500000000000000e+04 4.209526628255844116e-02
1.761600000000000000e+04 4.242350161075592041e-02
1.761700000000000000e+04 4.205802828073501587e-02
1.761800000000000000e+04 4.210095107555389404e-02
1.761900000000000000e+04 4.220103099942207336e-02
1.762000000000000000e+04 4.180372506380081177e-02
1.762100000000000000e+04 4.167373850941658020e-02
1.762200000000000000e+04 4.160878807306289673e-02
1.762300000000000000e+04 4.122885689139366150e-02
1.762400000000000000e+04 4.153643921017646790e-02
1.762500000000000000e+04 4.124041646718978882e-02
1.762600000000000000e+04 4.112222790718078613e-02
1.762700000000000000e+04 4.125928878784179688e-02
1.762800000000000000e+04 4.037209227681159973e-02
1.762900000000000000e+04 4.098698869347572327e-02
1.763000000000000000e+04 3.998390957713127136e-02
1.763100000000000000e+04 4.055973887443542480e-02
1.763200000000000000e+04 4.013102129101753235e-02
1.763300000000000000e+04 4.007498919963836670e-02
1.763400000000000000e+04 4.033065587282180786e-02
1.763500000000000000e+04 3.954202309250831604e-02
1.763600000000000000e+04 4.019104316830635071e-02
1.763700000000000000e+04 3.919952362775802612e-02
1.763800000000000000e+04 3.984900563955307007e-02
1.763900000000000000e+04 3.913883864879608154e-02
1.764000000000000000e+04 3.948113322257995605e-02
1.764100000000000000e+04 3.918448835611343384e-02
1.764200000000000000e+04 3.911576792597770691e-02
1.764300000000000000e+04 3.917770832777023315e-02
1.764400000000000000e+04 3.892678394913673401e-02
1.764500000000000000e+04 3.911144658923149109e-02
1.764600000000000000e+04 3.895805776119232178e-02
1.764700000000000000e+04 3.896383568644523621e-02
1.764800000000000000e+04 3.917932137846946716e-02
1.764900000000000000e+04 3.882042318582534790e-02
1.765000000000000000e+04 3.961506858468055725e-02
1.765100000000000000e+04 3.879360482096672058e-02
1.765200000000000000e+04 4.026350751519203186e-02
1.765300000000000000e+04 3.891663625836372375e-02
1.765400000000000000e+04 4.099810123443603516e-02
1.765500000000000000e+04 3.917958587408065796e-02
1.765600000000000000e+04 4.175420850515365601e-02
1.765700000000000000e+04 3.969116136431694031e-02
1.765800000000000000e+04 4.278164356946945190e-02
1.765900000000000000e+04 4.087769612669944763e-02
1.766000000000000000e+04 4.458774626255035400e-02
1.766100000000000000e+04 4.329957440495491028e-02
1.766200000000000000e+04 4.730095341801643372e-02
1.766300000000000000e+04 4.659846797585487366e-02
1.766400000000000000e+04 4.937198013067245483e-02
1.766500000000000000e+04 4.820809513330459595e-02
1.766600000000000000e+04 4.808889329433441162e-02
1.766700000000000000e+04 4.630078002810478210e-02
1.766800000000000000e+04 4.424851387739181519e-02
1.766900000000000000e+04 4.397997260093688965e-02
1.767000000000000000e+04 4.227399080991744995e-02
1.767100000000000000e+04 4.426030442118644714e-02
1.767200000000000000e+04 4.289090260863304138e-02
1.767300000000000000e+04 4.472365230321884155e-02
1.767400000000000000e+04 4.337880015373229980e-02
1.767500000000000000e+04 4.327081888914108276e-02
1.767600000000000000e+04 4.308024421334266663e-02
1.767700000000000000e+04 4.202977567911148071e-02
1.767800000000000000e+04 4.311912506818771362e-02
1.767900000000000000e+04 4.188649728894233704e-02
1.768000000000000000e+04 4.308115318417549133e-02
1.768100000000000000e+04 4.148932918906211853e-02
1.768200000000000000e+04 4.220885038375854492e-02
1.768300000000000000e+04 4.100647941231727600e-02
1.768400000000000000e+04 4.128357023000717163e-02
1.768500000000000000e+04 4.137039557099342346e-02
1.768600000000000000e+04 4.098834097385406494e-02
1.768700000000000000e+04 4.182428121566772461e-02
1.768800000000000000e+04 4.045294597744941711e-02
1.768900000000000000e+04 4.150074347853660583e-02
1.769000000000000000e+04 3.973194584250450134e-02
1.769100000000000000e+04 4.082171991467475891e-02
1.769200000000000000e+04 3.981667384505271912e-02
1.769300000000000000e+04 4.034373164176940918e-02
1.769400000000000000e+04 4.064215347170829773e-02
1.769500000000000000e+04 3.993725404143333435e-02
1.769600000000000000e+04 4.112808406352996826e-02
1.769700000000000000e+04 3.941319137811660767e-02
1.769800000000000000e+04 4.079987853765487671e-02
1.769900000000000000e+04 3.908160328865051270e-02
1.770000000000000000e+04 4.012800380587577820e-02
1.770100000000000000e+04 3.922345861792564392e-02
1.770200000000000000e+04 3.951372951269149780e-02
1.770300000000000000e+04 3.954701498150825500e-02
1.770400000000000000e+04 3.899095207452774048e-02
1.770500000000000000e+04 3.945467621088027954e-02
1.770600000000000000e+04 3.862243518233299255e-02
1.770700000000000000e+04 3.897915035486221313e-02
1.770800000000000000e+04 3.856779262423515320e-02
1.770900000000000000e+04 3.850591927766799927e-02
1.771000000000000000e+04 3.875099495053291321e-02
1.771100000000000000e+04 3.817873075604438782e-02
1.771200000000000000e+04 3.875924274325370789e-02
1.771300000000000000e+04 3.804154694080352783e-02
1.771400000000000000e+04 3.839822858572006226e-02
1.771500000000000000e+04 3.804358094930648804e-02
1.771600000000000000e+04 3.794869035482406616e-02
1.771700000000000000e+04 3.804647177457809448e-02
1.771800000000000000e+04 3.763434663414955139e-02
1.771900000000000000e+04 3.798751533031463623e-02
1.772000000000000000e+04 3.749708458781242371e-02
1.772100000000000000e+04 3.785694763064384460e-02
1.772200000000000000e+04 3.755127638578414917e-02
1.772300000000000000e+04 3.771275654435157776e-02
1.772400000000000000e+04 3.788019344210624695e-02
1.772500000000000000e+04 3.776824101805686951e-02
1.772600000000000000e+04 3.862262517213821411e-02
1.772700000000000000e+04 3.835393115878105164e-02
1.772800000000000000e+04 3.989818319678306580e-02
1.772900000000000000e+04 3.965073078870773315e-02
1.773000000000000000e+04 4.135512188076972961e-02
1.773100000000000000e+04 4.106583818793296814e-02
1.773200000000000000e+04 4.208700358867645264e-02
1.773300000000000000e+04 4.162433743476867676e-02
1.773400000000000000e+04 4.208889603614807129e-02
1.773500000000000000e+04 4.143108800053596497e-02
1.773600000000000000e+04 4.192638024687767029e-02
1.773700000000000000e+04 4.064731672406196594e-02
1.773800000000000000e+04 4.108656570315361023e-02
1.773900000000000000e+04 3.933480381965637207e-02
1.774000000000000000e+04 3.998635709285736084e-02
1.774100000000000000e+04 3.860933706164360046e-02
1.774200000000000000e+04 4.016053676605224609e-02
1.774300000000000000e+04 3.920336812734603882e-02
1.774400000000000000e+04 4.122123867273330688e-02
1.774500000000000000e+04 4.021638631820678711e-02
1.774600000000000000e+04 4.178778454661369324e-02
1.774700000000000000e+04 4.083020240068435669e-02
1.774800000000000000e+04 4.156987369060516357e-02
1.774900000000000000e+04 4.115153476595878601e-02
1.775000000000000000e+04 4.119879379868507385e-02
1.775100000000000000e+04 4.150217771530151367e-02
1.775200000000000000e+04 4.140857979655265808e-02
1.775300000000000000e+04 4.206574335694313049e-02
1.775400000000000000e+04 4.204399511218070984e-02
1.775500000000000000e+04 4.279797524213790894e-02
1.775600000000000000e+04 4.253294691443443298e-02
1.775700000000000000e+04 4.329664260149002075e-02
1.775800000000000000e+04 4.256225377321243286e-02
1.775900000000000000e+04 4.316546395421028137e-02
1.776000000000000000e+04 4.212868958711624146e-02
1.776100000000000000e+04 4.264893010258674622e-02
1.776200000000000000e+04 4.137198254466056824e-02
1.776300000000000000e+04 4.230304062366485596e-02
1.776400000000000000e+04 4.067242518067359924e-02
1.776500000000000000e+04 4.241733625531196594e-02
1.776600000000000000e+04 4.035294055938720703e-02
1.776700000000000000e+04 4.286319762468338013e-02
1.776800000000000000e+04 4.045926406979560852e-02
1.776900000000000000e+04 4.309615492820739746e-02
1.777000000000000000e+04 4.070062935352325439e-02
1.777100000000000000e+04 4.258442297577857971e-02
1.777200000000000000e+04 4.060688614845275879e-02
1.777300000000000000e+04 4.142184928059577942e-02
1.777400000000000000e+04 4.003954306244850159e-02
1.777500000000000000e+04 4.027916863560676575e-02
1.777600000000000000e+04 3.949895501136779785e-02
1.777700000000000000e+04 3.987497836351394653e-02
1.777800000000000000e+04 3.951160237193107605e-02
1.777900000000000000e+04 4.018944501876831055e-02
1.778000000000000000e+04 3.982206434011459351e-02
1.778100000000000000e+04 4.061115533113479614e-02
1.778200000000000000e+04 3.992103412747383118e-02
1.778300000000000000e+04 4.076225683093070984e-02
1.778400000000000000e+04 3.979065641760826111e-02
1.778500000000000000e+04 4.070902615785598755e-02
1.778600000000000000e+04 3.973509371280670166e-02
1.778700000000000000e+04 4.068831354379653931e-02
1.778800000000000000e+04 3.995452448725700378e-02
1.778900000000000000e+04 4.079217091202735901e-02
1.779000000000000000e+04 4.033152759075164795e-02
1.779100000000000000e+04 4.101387038826942444e-02
1.779200000000000000e+04 4.070787131786346436e-02
1.779300000000000000e+04 4.152140021324157715e-02
1.779400000000000000e+04 4.104944691061973572e-02
1.779500000000000000e+04 4.243627563118934631e-02
1.779600000000000000e+04 4.130787029862403870e-02
1.779700000000000000e+04 4.360345005989074707e-02
1.779800000000000000e+04 4.150093346834182739e-02
1.779900000000000000e+04 4.474339261651039124e-02
1.780000000000000000e+04 4.162769392132759094e-02
1.780100000000000000e+04 4.530564323067665100e-02
1.780200000000000000e+04 4.141767323017120361e-02
1.780300000000000000e+04 4.457400739192962646e-02
1.780400000000000000e+04 4.074495658278465271e-02
1.780500000000000000e+04 4.263603314757347107e-02
1.780600000000000000e+04 4.009687155485153198e-02
1.780700000000000000e+04 4.066022858023643494e-02
1.780800000000000000e+04 3.996105119585990906e-02
1.780900000000000000e+04 3.956935182213783264e-02
1.781000000000000000e+04 4.018101096153259277e-02
1.781100000000000000e+04 3.926367685198783875e-02
1.781200000000000000e+04 4.030635207891464233e-02
1.781300000000000000e+04 3.922539949417114258e-02
1.781400000000000000e+04 4.013431817293167114e-02
1.781500000000000000e+04 3.907077014446258545e-02
1.781600000000000000e+04 3.963727504014968872e-02
1.781700000000000000e+04 3.874053806066513062e-02
1.781800000000000000e+04 3.894896432757377625e-02
1.781900000000000000e+04 3.841232508420944214e-02
1.782000000000000000e+04 3.841196000576019287e-02
1.782100000000000000e+04 3.824684768915176392e-02
1.782200000000000000e+04 3.824144229292869568e-02
1.782300000000000000e+04 3.825874254107475281e-02
1.782400000000000000e+04 3.833284601569175720e-02
1.782500000000000000e+04 3.834491968154907227e-02
1.782600000000000000e+04 3.845320269465446472e-02
1.782700000000000000e+04 3.837386146187782288e-02
1.782800000000000000e+04 3.847075998783111572e-02
1.782900000000000000e+04 3.831801936030387878e-02
1.783000000000000000e+04 3.846797347068786621e-02
1.783100000000000000e+04 3.831995278596878052e-02
1.783200000000000000e+04 3.869022056460380554e-02
1.783300000000000000e+04 3.862607851624488831e-02
1.783400000000000000e+04 3.935116529464721680e-02
1.783500000000000000e+04 3.938207030296325684e-02
1.783600000000000000e+04 4.044843092560768127e-02
1.783700000000000000e+04 4.043568298220634460e-02
1.783800000000000000e+04 4.170147702097892761e-02
1.783900000000000000e+04 4.138203710317611694e-02
1.784000000000000000e+04 4.266422241926193237e-02
1.784100000000000000e+04 4.185799881815910339e-02
1.784200000000000000e+04 4.290763661265373230e-02
1.784300000000000000e+04 4.173506423830986023e-02
1.784400000000000000e+04 4.222713783383369446e-02
1.784500000000000000e+04 4.115477949380874634e-02
1.784600000000000000e+04 4.088314995169639587e-02
1.784700000000000000e+04 4.053954035043716431e-02
1.784800000000000000e+04 3.960400074720382690e-02
1.784900000000000000e+04 4.035230353474617004e-02
1.785000000000000000e+04 3.900977969169616699e-02
1.785100000000000000e+04 4.067772999405860901e-02
1.785200000000000000e+04 3.902806341648101807e-02
1.785300000000000000e+04 4.116614535450935364e-02
1.785400000000000000e+04 3.911227360367774963e-02
1.785500000000000000e+04 4.139968007802963257e-02
1.785600000000000000e+04 3.890729323029518127e-02
1.785700000000000000e+04 4.122605919837951660e-02
1.785800000000000000e+04 3.850407525897026062e-02
1.785900000000000000e+04 4.081566259264945984e-02
1.786000000000000000e+04 3.820230066776275635e-02
1.786100000000000000e+04 4.043502360582351685e-02
1.786200000000000000e+04 3.815650567412376404e-02
1.786300000000000000e+04 4.013177007436752319e-02
1.786400000000000000e+04 3.825052455067634583e-02
1.786500000000000000e+04 3.973124921321868896e-02
1.786600000000000000e+04 3.832045942544937134e-02
1.786700000000000000e+04 3.914507851004600525e-02
1.786800000000000000e+04 3.842776268720626831e-02
1.786900000000000000e+04 3.858318924903869629e-02
1.787000000000000000e+04 3.888227045536041260e-02
1.787100000000000000e+04 3.849231824278831482e-02
1.787200000000000000e+04 3.999570384621620178e-02
1.787300000000000000e+04 3.922851383686065674e-02
1.787400000000000000e+04 4.167027026414871216e-02
1.787500000000000000e+04 4.050766304135322571e-02
1.787600000000000000e+04 4.320961982011795044e-02
1.787700000000000000e+04 4.137559607625007629e-02
1.787800000000000000e+04 4.416045174002647400e-02
1.787900000000000000e+04 4.172380641102790833e-02
1.788000000000000000e+04 4.472165182232856750e-02
1.788100000000000000e+04 4.226372390985488892e-02
1.788200000000000000e+04 4.438688606023788452e-02
1.788300000000000000e+04 4.253488779067993164e-02
1.788400000000000000e+04 4.336204379796981812e-02
1.788500000000000000e+04 4.212356358766555786e-02
1.788600000000000000e+04 4.261810705065727234e-02
1.788700000000000000e+04 4.158250242471694946e-02
1.788800000000000000e+04 4.213995113968849182e-02
1.788900000000000000e+04 4.164120927453041077e-02
1.789000000000000000e+04 4.148176312446594238e-02
1.789100000000000000e+04 4.217494279146194458e-02
1.789200000000000000e+04 4.117238894104957581e-02
1.789300000000000000e+04 4.228270426392555237e-02
1.789400000000000000e+04 4.134746640920639038e-02
1.789500000000000000e+04 4.174624383449554443e-02
1.789600000000000000e+04 4.129344224929809570e-02
1.789700000000000000e+04 4.069256410002708435e-02
1.789800000000000000e+04 4.065401479601860046e-02
1.789900000000000000e+04 3.945665061473846436e-02
1.790000000000000000e+04 3.981883823871612549e-02
1.790100000000000000e+04 3.888095915317535400e-02
1.790200000000000000e+04 3.927342966198921204e-02
1.790300000000000000e+04 3.916156664490699768e-02
1.790400000000000000e+04 3.913425654172897339e-02
1.790500000000000000e+04 3.956155106425285339e-02
1.790600000000000000e+04 3.911936283111572266e-02
1.790700000000000000e+04 3.963744267821311951e-02
1.790800000000000000e+04 3.889946639537811279e-02
1.790900000000000000e+04 3.946196287870407104e-02
1.791000000000000000e+04 3.851083293557167053e-02
1.791100000000000000e+04 3.925764560699462891e-02
1.791200000000000000e+04 3.815260156989097595e-02
1.791300000000000000e+04 3.915710747241973877e-02
1.791400000000000000e+04 3.798358142375946045e-02
1.791500000000000000e+04 3.915946558117866516e-02
1.791600000000000000e+04 3.805683553218841553e-02
1.791700000000000000e+04 3.944634646177291870e-02
1.791800000000000000e+04 3.847656771540641785e-02
1.791900000000000000e+04 4.033958166837692261e-02
1.792000000000000000e+04 3.948265314102172852e-02
1.792100000000000000e+04 4.194087162613868713e-02
1.792200000000000000e+04 4.125715047121047974e-02
1.792300000000000000e+04 4.404926672577857971e-02
1.792400000000000000e+04 4.361582919955253601e-02
1.792500000000000000e+04 4.610073566436767578e-02
1.792600000000000000e+04 4.570642113685607910e-02
1.792700000000000000e+04 4.674386605620384216e-02
1.792800000000000000e+04 4.625845327973365784e-02
1.792900000000000000e+04 4.534175619482994080e-02
1.793000000000000000e+04 4.561264067888259888e-02
1.793100000000000000e+04 4.409471526741981506e-02
1.793200000000000000e+04 4.589062929153442383e-02
1.793300000000000000e+04 4.426414147019386292e-02
1.793400000000000000e+04 4.669813066720962524e-02
1.793500000000000000e+04 4.381935670971870422e-02
1.793600000000000000e+04 4.598969593644142151e-02
1.793700000000000000e+04 4.265059158205986023e-02
1.793800000000000000e+04 4.427339136600494385e-02
1.793900000000000000e+04 4.277881979942321777e-02
1.794000000000000000e+04 4.272941499948501587e-02
1.794100000000000000e+04 4.319268837571144104e-02
1.794200000000000000e+04 4.124162718653678894e-02
1.794300000000000000e+04 4.264441505074501038e-02
1.794400000000000000e+04 4.045421257615089417e-02
1.794500000000000000e+04 4.187308996915817261e-02
1.794600000000000000e+04 4.055221378803253174e-02
1.794700000000000000e+04 4.148061200976371765e-02
1.794800000000000000e+04 4.058104008436203003e-02
1.794900000000000000e+04 4.087365046143531799e-02
1.795000000000000000e+04 3.994129598140716553e-02
1.795100000000000000e+04 3.972018882632255554e-02
1.795200000000000000e+04 3.914324939250946045e-02
1.795300000000000000e+04 3.909037262201309204e-02
1.795400000000000000e+04 3.892200067639350891e-02
1.795500000000000000e+04 3.937302529811859131e-02
1.795600000000000000e+04 3.908877819776535034e-02
1.795700000000000000e+04 3.949547186493873596e-02
1.795800000000000000e+04 3.913544118404388428e-02
1.795900000000000000e+04 3.899088874459266663e-02
1.796000000000000000e+04 3.896056860685348511e-02
1.796100000000000000e+04 3.848330676555633545e-02
1.796200000000000000e+04 3.876462206244468689e-02
1.796300000000000000e+04 3.852299973368644714e-02
1.796400000000000000e+04 3.860435634851455688e-02
1.796500000000000000e+04 3.903813660144805908e-02
1.796600000000000000e+04 3.835383057594299316e-02
1.796700000000000000e+04 3.971562162041664124e-02
1.796800000000000000e+04 3.811236843466758728e-02
1.796900000000000000e+04 4.061556607484817505e-02
1.797000000000000000e+04 3.810665756464004517e-02
1.797100000000000000e+04 4.180824756622314453e-02
1.797200000000000000e+04 3.855926916003227234e-02
1.797300000000000000e+04 4.272124543786048889e-02
1.797400000000000000e+04 3.931060805916786194e-02
1.797500000000000000e+04 4.241799935698509216e-02
1.797600000000000000e+04 3.980108350515365601e-02
1.797700000000000000e+04 4.090609028935432434e-02
1.797800000000000000e+04 3.998021408915519714e-02
1.797900000000000000e+04 3.959596902132034302e-02
1.798000000000000000e+04 4.049277678132057190e-02
1.798100000000000000e+04 3.957854583859443665e-02
1.798200000000000000e+04 4.138077795505523682e-02
1.798300000000000000e+04 4.055850580334663391e-02
1.798400000000000000e+04 4.196049645543098450e-02
1.798500000000000000e+04 4.178242012858390808e-02
1.798600000000000000e+04 4.197277501225471497e-02
1.798700000000000000e+04 4.273509234189987183e-02
1.798800000000000000e+04 4.158047959208488464e-02
1.798900000000000000e+04 4.296581447124481201e-02
1.799000000000000000e+04 4.063045978546142578e-02
1.799100000000000000e+04 4.225004464387893677e-02
1.799200000000000000e+04 3.923611342906951904e-02
1.799300000000000000e+04 4.127617925405502319e-02
1.799400000000000000e+04 3.855546936392784119e-02
1.799500000000000000e+04 4.082382470369338989e-02
1.799600000000000000e+04 3.893741592764854431e-02
1.799700000000000000e+04 4.068554565310478210e-02
1.799800000000000000e+04 3.954616561532020569e-02
1.799900000000000000e+04 4.052389040589332581e-02
1.800000000000000000e+04 3.991950675845146179e-02
1.800100000000000000e+04 4.036270081996917725e-02
1.800200000000000000e+04 3.999971598386764526e-02
1.800300000000000000e+04 3.992234915494918823e-02
1.800400000000000000e+04 3.979459032416343689e-02
1.800500000000000000e+04 3.918379917740821838e-02
1.800600000000000000e+04 3.952901065349578857e-02
1.800700000000000000e+04 3.856465220451354980e-02
1.800800000000000000e+04 3.933185711503028870e-02
1.800900000000000000e+04 3.833900764584541321e-02
1.801000000000000000e+04 3.906352445483207703e-02
1.801100000000000000e+04 3.850141167640686035e-02
1.801200000000000000e+04 3.863446786999702454e-02
1.801300000000000000e+04 3.878654912114143372e-02
1.801400000000000000e+04 3.815300762653350830e-02
1.801500000000000000e+04 3.895876556634902954e-02
1.801600000000000000e+04 3.772443160414695740e-02
1.801700000000000000e+04 3.902265802025794983e-02
1.801800000000000000e+04 3.738672286272048950e-02
1.801900000000000000e+04 3.895698487758636475e-02
1.802000000000000000e+04 3.719938918948173523e-02
1.802100000000000000e+04 3.865587338805198669e-02
1.802200000000000000e+04 3.715899586677551270e-02
1.802300000000000000e+04 3.824942559003829956e-02
1.802400000000000000e+04 3.718627616763114929e-02
1.802500000000000000e+04 3.788315504789352417e-02
1.802600000000000000e+04 3.726724907755851746e-02
1.802700000000000000e+04 3.765730932354927063e-02
1.802800000000000000e+04 3.737618401646614075e-02
1.802900000000000000e+04 3.771385923027992249e-02
1.803000000000000000e+04 3.752643987536430359e-02
1.803100000000000000e+04 3.816094622015953064e-02
1.803200000000000000e+04 3.781570121645927429e-02
1.803300000000000000e+04 3.912636265158653259e-02
1.803400000000000000e+04 3.843351453542709351e-02
1.803500000000000000e+04 4.082624241709709167e-02
1.803600000000000000e+04 3.965693712234497070e-02
1.803700000000000000e+04 4.348319768905639648e-02
1.803800000000000000e+04 4.163922742009162903e-02
1.803900000000000000e+04 4.689565300941467285e-02
1.804000000000000000e+04 4.391668364405632019e-02
1.804100000000000000e+04 4.976256936788558960e-02
1.804200000000000000e+04 4.490341618657112122e-02
1.804300000000000000e+04 4.947391152381896973e-02
1.804400000000000000e+04 4.293130710721015930e-02
1.804500000000000000e+04 4.488568007946014404e-02
1.804600000000000000e+04 3.985655307769775391e-02
1.804700000000000000e+04 4.045369476079940796e-02
1.804800000000000000e+04 4.067437723278999329e-02
1.804900000000000000e+04 4.092407599091529846e-02
1.805000000000000000e+04 4.467064142227172852e-02
1.805100000000000000e+04 4.313379526138305664e-02
1.805200000000000000e+04 4.615850746631622314e-02
1.805300000000000000e+04 4.257447645068168640e-02
1.805400000000000000e+04 4.330442473292350769e-02
1.805500000000000000e+04 4.021393135190010071e-02
1.805600000000000000e+04 3.977306187152862549e-02
1.805700000000000000e+04 4.005819186568260193e-02
1.805800000000000000e+04 3.897363319993019104e-02
1.805900000000000000e+04 4.180158302187919617e-02
1.806000000000000000e+04 3.941124677658081055e-02
1.806100000000000000e+04 4.202586784958839417e-02
1.806200000000000000e+04 3.903989121317863464e-02
1.806300000000000000e+04 4.026041179895401001e-02
1.806400000000000000e+04 3.865741193294525146e-02
1.806500000000000000e+04 3.856148198246955872e-02
1.806600000000000000e+04 3.927491232752799988e-02
1.806700000000000000e+04 3.805212676525115967e-02
1.806800000000000000e+04 3.999739885330200195e-02
1.806900000000000000e+04 3.795420005917549133e-02
1.807000000000000000e+04 3.969706967473030090e-02
1.807100000000000000e+04 3.767139092087745667e-02
1.807200000000000000e+04 3.863259404897689819e-02
1.807300000000000000e+04 3.768379613757133484e-02
1.807400000000000000e+04 3.770097717642784119e-02
1.807500000000000000e+04 3.819288313388824463e-02
1.807600000000000000e+04 3.732985258102416992e-02
1.807700000000000000e+04 3.862668201327323914e-02
1.807800000000000000e+04 3.727755323052406311e-02
1.807900000000000000e+04 3.848872333765029907e-02
1.808000000000000000e+04 3.723998740315437317e-02
1.808100000000000000e+04 3.791083768010139465e-02
1.808200000000000000e+04 3.726325556635856628e-02
1.808300000000000000e+04 3.736504539847373962e-02
1.808400000000000000e+04 3.753669932484626770e-02
1.808500000000000000e+04 3.721281886100769043e-02
1.808600000000000000e+04 3.813948109745979309e-02
1.808700000000000000e+04 3.769341483712196350e-02
1.808800000000000000e+04 3.912158682942390442e-02
1.808900000000000000e+04 3.911675885319709778e-02
1.809000000000000000e+04 4.095137864351272583e-02
1.809100000000000000e+04 4.189942777156829834e-02
1.809200000000000000e+04 4.419975355267524719e-02
1.809300000000000000e+04 4.584325477480888367e-02
1.809400000000000000e+04 4.771865159273147583e-02
1.809500000000000000e+04 4.889024794101715088e-02
1.809600000000000000e+04 4.872632026672363281e-02
1.809700000000000000e+04 4.900779202580451965e-02
1.809800000000000000e+04 4.780222475528717041e-02
1.809900000000000000e+04 4.815599694848060608e-02
1.810000000000000000e+04 4.751821979880332947e-02
1.810100000000000000e+04 4.750188067555427551e-02
1.810200000000000000e+04 4.771183803677558899e-02
1.810300000000000000e+04 4.773014783859252930e-02
1.810400000000000000e+04 4.738906770944595337e-02
1.810500000000000000e+04 4.742060974240303040e-02
1.810600000000000000e+04 4.494597390294075012e-02
1.810700000000000000e+04 4.597585275769233704e-02
1.810800000000000000e+04 4.394229128956794739e-02
1.810900000000000000e+04 4.614926129579544067e-02
1.811000000000000000e+04 4.614380374550819397e-02
1.811100000000000000e+04 4.551784321665763855e-02
1.811200000000000000e+04 4.567969217896461487e-02
1.811300000000000000e+04 4.290512949228286743e-02
1.811400000000000000e+04 4.331621900200843811e-02
1.811500000000000000e+04 4.254984110593795776e-02
1.811600000000000000e+04 4.359218105673789978e-02
1.811700000000000000e+04 4.367171227931976318e-02
1.811800000000000000e+04 4.323229193687438965e-02
1.811900000000000000e+04 4.267727211117744446e-02
1.812000000000000000e+04 4.147804155945777893e-02
1.812100000000000000e+04 4.141760990023612976e-02
1.812200000000000000e+04 4.140165820717811584e-02
1.812300000000000000e+04 4.155976697802543640e-02
1.812400000000000000e+04 4.200112819671630859e-02
1.812500000000000000e+04 4.121276736259460449e-02
1.812600000000000000e+04 4.094347357749938965e-02
1.812700000000000000e+04 4.055452719330787659e-02
1.812800000000000000e+04 3.987473621964454651e-02
1.812900000000000000e+04 4.049319773912429810e-02
1.813000000000000000e+04 4.011035338044166565e-02
1.813100000000000000e+04 4.053430259227752686e-02
1.813200000000000000e+04 4.008544236421585083e-02
1.813300000000000000e+04 3.997475653886795044e-02
1.813400000000000000e+04 3.962599113583564758e-02
1.813500000000000000e+04 3.933155164122581482e-02
1.813600000000000000e+04 3.928625583648681641e-02
1.813700000000000000e+04 3.914668783545494080e-02
1.813800000000000000e+04 3.908143192529678345e-02
1.813900000000000000e+04 3.886329382658004761e-02
1.814000000000000000e+04 3.882105648517608643e-02
1.814100000000000000e+04 3.859009966254234314e-02
1.814200000000000000e+04 3.848191723227500916e-02
1.814300000000000000e+04 3.843713179230690002e-02
1.814400000000000000e+04 3.821241483092308044e-02
1.814500000000000000e+04 3.841415420174598694e-02
1.814600000000000000e+04 3.798314556479454041e-02
1.814700000000000000e+04 3.829390183091163635e-02
1.814800000000000000e+04 3.773337230086326599e-02
1.814900000000000000e+04 3.807708621025085449e-02
1.815000000000000000e+04 3.748212382197380066e-02
1.815100000000000000e+04 3.788654506206512451e-02
1.815200000000000000e+04 3.748286142945289612e-02
1.815300000000000000e+04 3.772415220737457275e-02
1.815400000000000000e+04 3.755589574575424194e-02
1.815500000000000000e+04 3.757257387042045593e-02
1.815600000000000000e+04 3.746998310089111328e-02
1.815700000000000000e+04 3.749210014939308167e-02
1.815800000000000000e+04 3.742622211575508118e-02
1.815900000000000000e+04 3.764778375625610352e-02
1.816000000000000000e+04 3.758710250258445740e-02
1.816100000000000000e+04 3.802725300192832947e-02
1.816200000000000000e+04 3.788943588733673096e-02
1.816300000000000000e+04 3.861846029758453369e-02
1.816400000000000000e+04 3.832210972905158997e-02
1.816500000000000000e+04 3.932526335120201111e-02
1.816600000000000000e+04 3.885665535926818848e-02
1.816700000000000000e+04 3.995055705308914185e-02
1.816800000000000000e+04 3.924871981143951416e-02
1.816900000000000000e+04 4.005429521203041077e-02
1.817000000000000000e+04 3.923145309090614319e-02
1.817100000000000000e+04 3.943786397576332092e-02
1.817200000000000000e+04 3.888461738824844360e-02
1.817300000000000000e+04 3.840046748518943787e-02
1.817400000000000000e+04 3.865490853786468506e-02
1.817500000000000000e+04 3.762392327189445496e-02
1.817600000000000000e+04 3.885541483759880066e-02
1.817700000000000000e+04 3.749751672148704529e-02
1.817800000000000000e+04 3.925314918160438538e-02
1.817900000000000000e+04 3.785827755928039551e-02
1.818000000000000000e+04 3.938484191894531250e-02
1.818100000000000000e+04 3.837351873517036438e-02
1.818200000000000000e+04 3.919258341193199158e-02
1.818300000000000000e+04 3.885029256343841553e-02
1.818400000000000000e+04 3.896484896540641785e-02
1.818500000000000000e+04 3.924804925918579102e-02
1.818600000000000000e+04 3.881586715579032898e-02
1.818700000000000000e+04 3.937453776597976685e-02
1.818800000000000000e+04 3.857474774122238159e-02
1.818900000000000000e+04 3.919463604688644409e-02
1.819000000000000000e+04 3.824449330568313599e-02
1.819100000000000000e+04 3.894515335559844971e-02
1.819200000000000000e+04 3.795844689011573792e-02
1.819300000000000000e+04 3.878003358840942383e-02
1.819400000000000000e+04 3.769041225314140320e-02
1.819500000000000000e+04 3.883458673954010010e-02
1.819600000000000000e+04 3.762740269303321838e-02
1.819700000000000000e+04 3.929418697953224182e-02
1.819800000000000000e+04 3.807803988456726074e-02
1.819900000000000000e+04 4.000469297170639038e-02
1.820000000000000000e+04 3.900344297289848328e-02
1.820100000000000000e+04 4.042887315154075623e-02
1.820200000000000000e+04 3.996049985289573669e-02
1.820300000000000000e+04 4.013670980930328369e-02
1.820400000000000000e+04 4.054489359259605408e-02
1.820500000000000000e+04 3.915876895189285278e-02
1.820600000000000000e+04 4.071476683020591736e-02
1.820700000000000000e+04 3.806400671601295471e-02
1.820800000000000000e+04 4.064517095685005188e-02
1.820900000000000000e+04 3.738385438919067383e-02
1.821000000000000000e+04 4.041419923305511475e-02
1.821100000000000000e+04 3.718303516507148743e-02
1.821200000000000000e+04 4.002431407570838928e-02
1.821300000000000000e+04 3.729999065399169922e-02
1.821400000000000000e+04 3.948164731264114380e-02
1.821500000000000000e+04 3.762743994593620300e-02
1.821600000000000000e+04 3.885276243090629578e-02
1.821700000000000000e+04 3.803680092096328735e-02
1.821800000000000000e+04 3.826852142810821533e-02
1.821900000000000000e+04 3.838767483830451965e-02
1.822000000000000000e+04 3.778722882270812988e-02
1.822100000000000000e+04 3.863161429762840271e-02
1.822200000000000000e+04 3.738307580351829529e-02
1.822300000000000000e+04 3.874247521162033081e-02
1.822400000000000000e+04 3.700559586286544800e-02
1.822500000000000000e+04 3.870500624179840088e-02
1.822600000000000000e+04 3.664085641503334045e-02
1.822700000000000000e+04 3.855969756841659546e-02
1.822800000000000000e+04 3.634207323193550110e-02
1.822900000000000000e+04 3.834950551390647888e-02
1.823000000000000000e+04 3.621198982000350952e-02
1.823100000000000000e+04 3.809917345643043518e-02
1.823200000000000000e+04 3.638274222612380981e-02
1.823300000000000000e+04 3.790537640452384949e-02
1.823400000000000000e+04 3.696735575795173645e-02
1.823500000000000000e+04 3.794511780142784119e-02
1.823600000000000000e+04 3.806814551353454590e-02
1.823700000000000000e+04 3.842832520604133606e-02
1.823800000000000000e+04 3.972437605261802673e-02
1.823900000000000000e+04 3.943802416324615479e-02
1.824000000000000000e+04 4.170133918523788452e-02
1.824100000000000000e+04 4.065674915909767151e-02
1.824200000000000000e+04 4.326336830854415894e-02
1.824300000000000000e+04 4.134893417358398438e-02
1.824400000000000000e+04 4.337144643068313599e-02
1.824500000000000000e+04 4.092221707105636597e-02
1.824600000000000000e+04 4.175897687673568726e-02
1.824700000000000000e+04 3.971988335251808167e-02
1.824800000000000000e+04 3.964374586939811707e-02
1.824900000000000000e+04 3.880466148257255554e-02
1.825000000000000000e+04 3.845138847827911377e-02
1.825100000000000000e+04 3.882519528269767761e-02
1.825200000000000000e+04 3.841677308082580566e-02
1.825300000000000000e+04 3.955165296792984009e-02
1.825400000000000000e+04 3.897444158792495728e-02
1.825500000000000000e+04 4.034269601106643677e-02
1.825600000000000000e+04 3.956497833132743835e-02
1.825700000000000000e+04 4.063190892338752747e-02
1.825800000000000000e+04 3.980959579348564148e-02
1.825900000000000000e+04 4.018712416291236877e-02
1.826000000000000000e+04 3.955741226673126221e-02
1.826100000000000000e+04 3.919005393981933594e-02
1.826200000000000000e+04 3.897257149219512939e-02
1.826300000000000000e+04 3.806236386299133301e-02
1.826400000000000000e+04 3.835222125053405762e-02
1.826500000000000000e+04 3.718569502234458923e-02
1.826600000000000000e+04 3.789430856704711914e-02
1.826700000000000000e+04 3.673525154590606689e-02
1.826800000000000000e+04 3.763116151094436646e-02
1.826900000000000000e+04 3.667196631431579590e-02
1.827000000000000000e+04 3.747031465172767639e-02
1.827100000000000000e+04 3.689442574977874756e-02
1.827200000000000000e+04 3.728882223367691040e-02
1.827300000000000000e+04 3.737880289554595947e-02
1.827400000000000000e+04 3.705665841698646545e-02
1.827500000000000000e+04 3.812608495354652405e-02
1.827600000000000000e+04 3.689948841929435730e-02
1.827700000000000000e+04 3.904524073004722595e-02
1.827800000000000000e+04 3.693054243922233582e-02
1.827900000000000000e+04 3.991504013538360596e-02
1.828000000000000000e+04 3.707199916243553162e-02
1.828100000000000000e+04 4.049284756183624268e-02
1.828200000000000000e+04 3.718733415007591248e-02
1.828300000000000000e+04 4.065123572945594788e-02
1.828400000000000000e+04 3.736317530274391174e-02
1.828500000000000000e+04 4.037099704146385193e-02
1.828600000000000000e+04 3.789299726486206055e-02
1.828700000000000000e+04 3.980238735675811768e-02
1.828800000000000000e+04 3.905846923589706421e-02
1.828900000000000000e+04 3.976454958319664001e-02
1.829000000000000000e+04 4.107237234711647034e-02
1.829100000000000000e+04 4.143832623958587646e-02
1.829200000000000000e+04 4.373765736818313599e-02
1.829300000000000000e+04 4.403402283787727356e-02
1.829400000000000000e+04 4.555052146315574646e-02
1.829500000000000000e+04 4.484196379780769348e-02
1.829600000000000000e+04 4.441957548260688782e-02
1.829700000000000000e+04 4.281821101903915405e-02
1.829800000000000000e+04 4.083125665783882141e-02
1.829900000000000000e+04 4.068992286920547485e-02
1.830000000000000000e+04 3.829284012317657471e-02
1.830100000000000000e+04 4.078368097543716431e-02
1.830200000000000000e+04 3.816276043653488159e-02
1.830300000000000000e+04 4.157479107379913330e-02
1.830400000000000000e+04 3.858946636319160461e-02
1.830500000000000000e+04 4.094445705413818359e-02
1.830600000000000000e+04 3.858347237110137939e-02
1.830700000000000000e+04 3.918847441673278809e-02
1.830800000000000000e+04 3.853337094187736511e-02
1.830900000000000000e+04 3.787197172641754150e-02
1.831000000000000000e+04 3.868751972913742065e-02
1.831100000000000000e+04 3.738126158714294434e-02
1.831200000000000000e+04 3.872421756386756897e-02
1.831300000000000000e+04 3.717344254255294800e-02
1.831400000000000000e+04 3.829814866185188293e-02
1.831500000000000000e+04 3.709201887249946594e-02
1.831600000000000000e+04 3.764769434928894043e-02
1.831700000000000000e+04 3.711546212434768677e-02
1.831800000000000000e+04 3.724840283393859863e-02
1.831900000000000000e+04 3.707287088036537170e-02
1.832000000000000000e+04 3.726768121123313904e-02
1.832100000000000000e+04 3.698802366852760315e-02
1.832200000000000000e+04 3.757611662149429321e-02
1.832300000000000000e+04 3.694729506969451904e-02
1.832400000000000000e+04 3.792918846011161804e-02
1.832500000000000000e+04 3.699994832277297974e-02
1.832600000000000000e+04 3.817369788885116577e-02
1.832700000000000000e+04 3.725247457623481750e-02
1.832800000000000000e+04 3.844293951988220215e-02
1.832900000000000000e+04 3.791548311710357666e-02
1.833000000000000000e+04 3.909741342067718506e-02
1.833100000000000000e+04 3.929148614406585693e-02
1.833200000000000000e+04 4.050324484705924988e-02
1.833300000000000000e+04 4.157203435897827148e-02
1.833400000000000000e+04 4.268141090869903564e-02
1.833500000000000000e+04 4.437084496021270752e-02
1.833600000000000000e+04 4.464492574334144592e-02
1.833700000000000000e+04 4.596725851297378540e-02
1.833800000000000000e+04 4.420830309391021729e-02
1.833900000000000000e+04 4.419864341616630554e-02
1.834000000000000000e+04 4.075581207871437073e-02
1.834100000000000000e+04 4.073405638337135315e-02
1.834200000000000000e+04 3.830746561288833618e-02
1.834300000000000000e+04 4.030137881636619568e-02
1.834400000000000000e+04 3.937193378806114197e-02
1.834500000000000000e+04 4.186836257576942444e-02
1.834600000000000000e+04 4.092579334974288940e-02
1.834700000000000000e+04 4.177641123533248901e-02
1.834800000000000000e+04 4.088450968265533447e-02
1.834900000000000000e+04 3.998463228344917297e-02
1.835000000000000000e+04 4.021413996815681458e-02
1.835100000000000000e+04 3.878977894783020020e-02
1.835200000000000000e+04 4.038975760340690613e-02
1.835300000000000000e+04 3.900581598281860352e-02
1.835400000000000000e+04 4.063986241817474365e-02
1.835500000000000000e+04 3.923148661851882935e-02
1.835600000000000000e+04 3.983729332685470581e-02
1.835700000000000000e+04 3.867939114570617676e-02
1.835800000000000000e+04 3.848333656787872314e-02
1.835900000000000000e+04 3.831003978848457336e-02
1.836000000000000000e+04 3.773956373333930969e-02
1.836100000000000000e+04 3.870693966746330261e-02
1.836200000000000000e+04 3.779052570462226868e-02
1.836300000000000000e+04 3.903682529926300049e-02
1.836400000000000000e+04 3.799115121364593506e-02
1.836500000000000000e+04 3.870498016476631165e-02
1.836600000000000000e+04 3.810406848788261414e-02
1.836700000000000000e+04 3.815056011080741882e-02
1.836800000000000000e+04 3.860381245613098145e-02
1.836900000000000000e+04 3.811460733413696289e-02
1.837000000000000000e+04 3.971641510725021362e-02
1.837100000000000000e+04 3.885681182146072388e-02
1.837200000000000000e+04 4.090296104550361633e-02
1.837300000000000000e+04 3.996952995657920837e-02
1.837400000000000000e+04 4.160495102405548096e-02
1.837500000000000000e+04 4.075955972075462341e-02
1.837600000000000000e+04 4.206646233797073364e-02
1.837700000000000000e+04 4.101115092635154724e-02
1.837800000000000000e+04 4.242882505059242249e-02
1.837900000000000000e+04 4.061163589358329773e-02
1.838000000000000000e+04 4.193848371505737305e-02
1.838100000000000000e+04 3.955012187361717224e-02
1.838200000000000000e+04 4.077270627021789551e-02
1.838300000000000000e+04 3.878699988126754761e-02
1.838400000000000000e+04 4.032044857740402222e-02
1.838500000000000000e+04 3.910316526889801025e-02
1.838600000000000000e+04 4.061529412865638733e-02
1.838700000000000000e+04 3.984551131725311279e-02
1.838800000000000000e+04 4.036566987633705139e-02
1.838900000000000000e+04 3.996496275067329407e-02
1.839000000000000000e+04 3.938259929418563843e-02
1.839100000000000000e+04 3.934820741415023804e-02
1.839200000000000000e+04 3.858086466789245605e-02
1.839300000000000000e+04 3.863367438316345215e-02
1.839400000000000000e+04 3.848364949226379395e-02
1.839500000000000000e+04 3.800735250115394592e-02
1.839600000000000000e+04 3.884416818618774414e-02
1.839700000000000000e+04 3.738016262650489807e-02
1.839800000000000000e+04 3.914989531040191650e-02
1.839900000000000000e+04 3.704080730676651001e-02
1.840000000000000000e+04 3.904834017157554626e-02
1.840100000000000000e+04 3.707685321569442749e-02
1.840200000000000000e+04 3.856708481907844543e-02
1.840300000000000000e+04 3.735093772411346436e-02
1.840400000000000000e+04 3.798533231019973755e-02
1.840500000000000000e+04 3.779447451233863831e-02
1.840600000000000000e+04 3.769098594784736633e-02
1.840700000000000000e+04 3.829589486122131348e-02
1.840800000000000000e+04 3.799310326576232910e-02
1.840900000000000000e+04 3.871083259582519531e-02
1.841000000000000000e+04 3.882224485278129578e-02
1.841100000000000000e+04 3.899884596467018127e-02
1.841200000000000000e+04 3.988583385944366455e-02
1.841300000000000000e+04 3.913678601384162903e-02
1.841400000000000000e+04 4.078913107514381409e-02
1.841500000000000000e+04 3.911977261304855347e-02
1.841600000000000000e+04 4.121659696102142334e-02
1.841700000000000000e+04 3.901040926575660706e-02
1.841800000000000000e+04 4.121541231870651245e-02
1.841900000000000000e+04 3.890213370323181152e-02
1.842000000000000000e+04 4.107723757624626160e-02
1.842100000000000000e+04 3.880124539136886597e-02
1.842200000000000000e+04 4.084738716483116150e-02
1.842300000000000000e+04 3.856119513511657715e-02
1.842400000000000000e+04 4.028534516692161560e-02
1.842500000000000000e+04 3.806176409125328064e-02
1.842600000000000000e+04 3.937517479062080383e-02
1.842700000000000000e+04 3.754307329654693604e-02
1.842800000000000000e+04 3.840465098619461060e-02
1.842900000000000000e+04 3.741471096873283386e-02
1.843000000000000000e+04 3.768281638622283936e-02
1.843100000000000000e+04 3.774951398372650146e-02
1.843200000000000000e+04 3.736362233757972717e-02
1.843300000000000000e+04 3.828467428684234619e-02
1.843400000000000000e+04 3.736237809062004089e-02
1.843500000000000000e+04 3.869191184639930725e-02
1.843600000000000000e+04 3.746222332119941711e-02
1.843700000000000000e+04 3.870609775185585022e-02
1.843800000000000000e+04 3.749752417206764221e-02
1.843900000000000000e+04 3.824517130851745605e-02
1.844000000000000000e+04 3.742368146777153015e-02
1.844100000000000000e+04 3.748175129294395447e-02
1.844200000000000000e+04 3.728936612606048584e-02
1.844300000000000000e+04 3.670284897089004517e-02
1.844400000000000000e+04 3.714958205819129944e-02
1.844500000000000000e+04 3.614799678325653076e-02
1.844600000000000000e+04 3.699420019984245300e-02
1.844700000000000000e+04 3.594426810741424561e-02
1.844800000000000000e+04 3.680437058210372925e-02
1.844900000000000000e+04 3.607859462499618530e-02
1.845000000000000000e+04 3.663269057869911194e-02
1.845100000000000000e+04 3.644257783889770508e-02
1.845200000000000000e+04 3.656643256545066833e-02
1.845300000000000000e+04 3.692131116986274719e-02
1.845400000000000000e+04 3.669600561261177063e-02
1.845500000000000000e+04 3.741323947906494141e-02
1.845600000000000000e+04 3.708607330918312073e-02
1.845700000000000000e+04 3.786076232790946960e-02
1.845800000000000000e+04 3.775570914149284363e-02
1.845900000000000000e+04 3.830843418836593628e-02
1.846000000000000000e+04 3.870768100023269653e-02
1.846100000000000000e+04 3.888779506087303162e-02
1.846200000000000000e+04 3.993925824761390686e-02
1.846300000000000000e+04 3.968188911676406860e-02
1.846400000000000000e+04 4.133874550461769104e-02
1.846500000000000000e+04 4.054727405309677124e-02
1.846600000000000000e+04 4.258345812559127808e-02
1.846700000000000000e+04 4.113772884011268616e-02
1.846800000000000000e+04 4.329475760459899902e-02
1.846900000000000000e+04 4.124264791607856750e-02
1.847000000000000000e+04 4.335494339466094971e-02
1.847100000000000000e+04 4.106539860367774963e-02
1.847200000000000000e+04 4.294170811772346497e-02
1.847300000000000000e+04 4.091810062527656555e-02
1.847400000000000000e+04 4.216590896248817444e-02
1.847500000000000000e+04 4.067797958850860596e-02
1.847600000000000000e+04 4.097862169146537781e-02
1.847700000000000000e+04 4.005103558301925659e-02
1.847800000000000000e+04 3.961242735385894775e-02
1.847900000000000000e+04 3.930623829364776611e-02
1.848000000000000000e+04 3.863311186432838440e-02
1.848100000000000000e+04 3.905104100704193115e-02
1.848200000000000000e+04 3.827896341681480408e-02
1.848300000000000000e+04 3.926784917712211609e-02
1.848400000000000000e+04 3.814518079161643982e-02
1.848500000000000000e+04 3.928866982460021973e-02
1.848600000000000000e+04 3.787497058510780334e-02
1.848700000000000000e+04 3.877861052751541138e-02
1.848800000000000000e+04 3.770066797733306885e-02
1.848900000000000000e+04 3.802857547998428345e-02
1.849000000000000000e+04 3.776652738451957703e-02
1.849100000000000000e+04 3.731152415275573730e-02
1.849200000000000000e+04 3.785802051424980164e-02
1.849300000000000000e+04 3.677964955568313599e-02
1.849400000000000000e+04 3.796938434243202209e-02
1.849500000000000000e+04 3.658387809991836548e-02
1.849600000000000000e+04 3.817847371101379395e-02
1.849700000000000000e+04 3.666510805487632751e-02
1.849800000000000000e+04 3.833261132240295410e-02
1.849900000000000000e+04 3.677828609943389893e-02
1.850000000000000000e+04 3.827725723385810852e-02
1.850100000000000000e+04 3.674365207552909851e-02
1.850200000000000000e+04 3.806188330054283142e-02
1.850300000000000000e+04 3.658736869692802429e-02
1.850400000000000000e+04 3.792008757591247559e-02
1.850500000000000000e+04 3.651759028434753418e-02
1.850600000000000000e+04 3.808331117033958435e-02
1.850700000000000000e+04 3.670612350106239319e-02
1.850800000000000000e+04 3.862122446298599243e-02
1.850900000000000000e+04 3.717427700757980347e-02
1.851000000000000000e+04 3.952490910887718201e-02
1.851100000000000000e+04 3.787060827016830444e-02
1.851200000000000000e+04 4.078675806522369385e-02
1.851300000000000000e+04 3.873792290687561035e-02
1.851400000000000000e+04 4.228100180625915527e-02
1.851500000000000000e+04 3.963913396000862122e-02
1.851600000000000000e+04 4.350791499018669128e-02
1.851700000000000000e+04 4.016645625233650208e-02
1.851800000000000000e+04 4.345188662409782410e-02
1.851900000000000000e+04 3.973892331123352051e-02
1.852000000000000000e+04 4.127512872219085693e-02
1.852100000000000000e+04 3.845690563321113586e-02
1.852200000000000000e+04 3.870880603790283203e-02
1.852300000000000000e+04 3.814072161912918091e-02
1.852400000000000000e+04 3.852020204067230225e-02
1.852500000000000000e+04 3.954339772462844849e-02
1.852600000000000000e+04 3.944751247763633728e-02
1.852700000000000000e+04 4.043747484683990479e-02
1.852800000000000000e+04 3.891937434673309326e-02
1.852900000000000000e+04 3.974748775362968445e-02
1.853000000000000000e+04 3.761436417698860168e-02
1.853100000000000000e+04 3.872474282979965210e-02
1.853200000000000000e+04 3.739683330059051514e-02
1.853300000000000000e+04 3.828208521008491516e-02
1.853400000000000000e+04 3.813254088163375854e-02
1.853500000000000000e+04 3.812795132398605347e-02
1.853600000000000000e+04 3.880872204899787903e-02
1.853700000000000000e+04 3.771860897541046143e-02
1.853800000000000000e+04 3.868743404746055603e-02
1.853900000000000000e+04 3.691866248846054077e-02
1.854000000000000000e+04 3.793618455529212952e-02
1.854100000000000000e+04 3.629900515079498291e-02
1.854200000000000000e+04 3.716028109192848206e-02
1.854300000000000000e+04 3.626113012433052063e-02
1.854400000000000000e+04 3.664002567529678345e-02
1.854500000000000000e+04 3.663159161806106567e-02
1.854600000000000000e+04 3.629137575626373291e-02
1.854700000000000000e+04 3.697353973984718323e-02
1.854800000000000000e+04 3.600887209177017212e-02
1.854900000000000000e+04 3.696299716830253601e-02
1.855000000000000000e+04 3.577186167240142822e-02
1.855100000000000000e+04 3.668592497706413269e-02
1.855200000000000000e+04 3.564819321036338806e-02
1.855300000000000000e+04 3.639288246631622314e-02
1.855400000000000000e+04 3.577039763331413269e-02
1.855500000000000000e+04 3.631898388266563416e-02
1.855600000000000000e+04 3.613122925162315369e-02
1.855700000000000000e+04 3.662376478314399719e-02
1.855800000000000000e+04 3.674318268895149231e-02
1.855900000000000000e+04 3.737626969814300537e-02
1.856000000000000000e+04 3.761585429310798645e-02
1.856100000000000000e+04 3.867620974779129028e-02
1.856200000000000000e+04 3.871176764369010925e-02
1.856300000000000000e+04 4.043506830930709839e-02
1.856400000000000000e+04 3.995841369032859802e-02
1.856500000000000000e+04 4.216232895851135254e-02
1.856600000000000000e+04 4.086030274629592896e-02
1.856700000000000000e+04 4.284398257732391357e-02
1.856800000000000000e+04 4.054675251245498657e-02
1.856900000000000000e+04 4.194131493568420410e-02
1.857000000000000000e+04 3.949640691280364990e-02
1.857100000000000000e+04 4.096177220344543457e-02
1.857200000000000000e+04 3.985406830906867981e-02
1.857300000000000000e+04 4.162723943591117859e-02
1.857400000000000000e+04 4.186321794986724854e-02
1.857500000000000000e+04 4.292278364300727844e-02
1.857600000000000000e+04 4.316321760416030884e-02
1.857700000000000000e+04 4.260608181357383728e-02
1.857800000000000000e+04 4.218720272183418274e-02
1.857900000000000000e+04 4.032481461763381958e-02
1.858000000000000000e+04 4.026809334754943848e-02
1.858100000000000000e+04 3.854884207248687744e-02
1.858200000000000000e+04 3.976468369364738464e-02
1.858300000000000000e+04 3.879341110587120056e-02
1.858400000000000000e+04 4.036414623260498047e-02
1.858500000000000000e+04 3.931026533246040344e-02
1.858600000000000000e+04 4.026866331696510315e-02
1.858700000000000000e+04 3.896885365247726440e-02
1.858800000000000000e+04 3.924135491251945496e-02
1.858900000000000000e+04 3.860627114772796631e-02
1.859000000000000000e+04 3.819379210472106934e-02
1.859100000000000000e+04 3.882024437189102173e-02
1.859200000000000000e+04 3.757325932383537292e-02
1.859300000000000000e+04 3.911685943603515625e-02
1.859400000000000000e+04 3.723027557134628296e-02
1.859500000000000000e+04 3.885742649435997009e-02
1.859600000000000000e+04 3.697410970926284790e-02
1.859700000000000000e+04 3.802324831485748291e-02
1.859800000000000000e+04 3.681478276848793030e-02
1.859900000000000000e+04 3.706699609756469727e-02
1.860000000000000000e+04 3.687974065542221069e-02
1.860100000000000000e+04 3.631320968270301819e-02
1.860200000000000000e+04 3.715089708566665649e-02
1.860300000000000000e+04 3.582073003053665161e-02
1.860400000000000000e+04 3.734277188777923584e-02
1.860500000000000000e+04 3.556376695632934570e-02
1.860600000000000000e+04 3.721316158771514893e-02
1.860700000000000000e+04 3.553559258580207825e-02
1.860800000000000000e+04 3.679196909070014954e-02
1.860900000000000000e+04 3.571574017405509949e-02
1.861000000000000000e+04 3.629508987069129944e-02
1.861100000000000000e+04 3.597387671470642090e-02
1.861200000000000000e+04 3.587987646460533142e-02
1.861300000000000000e+04 3.612944483757019043e-02
1.861400000000000000e+04 3.557181730866432190e-02
1.861500000000000000e+04 3.610559552907943726e-02
1.861600000000000000e+04 3.536623343825340271e-02
1.861700000000000000e+04 3.597205132246017456e-02
1.861800000000000000e+04 3.530371561646461487e-02
1.861900000000000000e+04 3.583564236760139465e-02
1.862000000000000000e+04 3.542555123567581177e-02
1.862100000000000000e+04 3.581066802144050598e-02
1.862200000000000000e+04 3.573197126388549805e-02
1.862300000000000000e+04 3.601080551743507385e-02
1.862400000000000000e+04 3.626689687371253967e-02
1.862500000000000000e+04 3.653657808899879456e-02
1.862600000000000000e+04 3.715802356600761414e-02
1.862700000000000000e+04 3.744616359472274780e-02
1.862800000000000000e+04 3.849067538976669312e-02
1.862900000000000000e+04 3.867736458778381348e-02
1.863000000000000000e+04 4.013362526893615723e-02
1.863100000000000000e+04 3.992292284965515137e-02
1.863200000000000000e+04 4.163807630538940430e-02
1.863300000000000000e+04 4.064149037003517151e-02
1.863400000000000000e+04 4.226443544030189514e-02
1.863500000000000000e+04 4.023569077253341675e-02
1.863600000000000000e+04 4.133063554763793945e-02
1.863700000000000000e+04 3.862497955560684204e-02
1.863800000000000000e+04 3.913851454854011536e-02
1.863900000000000000e+04 3.689689934253692627e-02
1.864000000000000000e+04 3.726892918348312378e-02
1.864100000000000000e+04 3.653996810317039490e-02
1.864200000000000000e+04 3.705013170838356018e-02
1.864300000000000000e+04 3.773817420005798340e-02
1.864400000000000000e+04 3.820361569523811340e-02
1.864500000000000000e+04 3.942704573273658752e-02
1.864600000000000000e+04 3.961192071437835693e-02
1.864700000000000000e+04 4.062587395310401917e-02
1.864800000000000000e+04 4.052992537617683411e-02
1.864900000000000000e+04 4.097516462206840515e-02
1.865000000000000000e+04 4.086839407682418823e-02
1.865100000000000000e+04 4.051693156361579895e-02
1.865200000000000000e+04 4.092705994844436646e-02
1.865300000000000000e+04 3.947666287422180176e-02
1.865400000000000000e+04 4.094882309436798096e-02
1.865500000000000000e+04 3.826727345585823059e-02
1.865600000000000000e+04 4.086631163954734802e-02
1.865700000000000000e+04 3.723989054560661316e-02
1.865800000000000000e+04 4.064012318849563599e-02
1.865900000000000000e+04 3.666646406054496765e-02
1.866000000000000000e+04 4.048211872577667236e-02
1.866100000000000000e+04 3.704634681344032288e-02
1.866200000000000000e+04 4.037452489137649536e-02
1.866300000000000000e+04 3.821396827697753906e-02
1.866400000000000000e+04 3.982617333531379700e-02
1.866500000000000000e+04 3.894935920834541321e-02
1.866600000000000000e+04 3.851224482059478760e-02
1.866700000000000000e+04 3.875322639942169189e-02
1.866800000000000000e+04 3.684482350945472717e-02
1.866900000000000000e+04 3.843338415026664734e-02
1.867000000000000000e+04 3.581343218684196472e-02
1.867100000000000000e+04 3.854565694928169250e-02
1.867200000000000000e+04 3.604714944958686829e-02
1.867300000000000000e+04 3.865091875195503235e-02
1.867400000000000000e+04 3.698556125164031982e-02
1.867500000000000000e+04 3.813955187797546387e-02
1.867600000000000000e+04 3.765307366847991943e-02
1.867700000000000000e+04 3.705154359340667725e-02
1.867800000000000000e+04 3.774229064583778381e-02
1.867900000000000000e+04 3.601806983351707458e-02
1.868000000000000000e+04 3.747220709919929504e-02
1.868100000000000000e+04 3.555180877447128296e-02
1.868200000000000000e+04 3.712048009037971497e-02
1.868300000000000000e+04 3.564076870679855347e-02
1.868400000000000000e+04 3.687629103660583496e-02
1.868500000000000000e+04 3.600492328405380249e-02
1.868600000000000000e+04 3.674603998661041260e-02
1.868700000000000000e+04 3.630889207124710083e-02
1.868800000000000000e+04 3.663414716720581055e-02
1.868900000000000000e+04 3.631693124771118164e-02
1.869000000000000000e+04 3.654476627707481384e-02
1.869100000000000000e+04 3.611230850219726562e-02
1.869200000000000000e+04 3.661570325493812561e-02
1.869300000000000000e+04 3.602332994341850281e-02
1.869400000000000000e+04 3.704839944839477539e-02
1.869500000000000000e+04 3.635529428720474243e-02
1.869600000000000000e+04 3.810511156916618347e-02
1.869700000000000000e+04 3.734774142503738403e-02
1.869800000000000000e+04 3.994215279817581177e-02
1.869900000000000000e+04 3.916147723793983459e-02
1.870000000000000000e+04 4.228895157575607300e-02
1.870100000000000000e+04 4.142360761761665344e-02
1.870200000000000000e+04 4.416063800454139709e-02
1.870300000000000000e+04 4.280093684792518616e-02
1.870400000000000000e+04 4.429053887724876404e-02
1.870500000000000000e+04 4.219298064708709717e-02
1.870600000000000000e+04 4.260558634996414185e-02
1.870700000000000000e+04 4.059694334864616394e-02
1.870800000000000000e+04 4.073855280876159668e-02
1.870900000000000000e+04 4.013949260115623474e-02
1.871000000000000000e+04 4.058340191841125488e-02
1.871100000000000000e+04 4.134694859385490417e-02
1.871200000000000000e+04 4.202588647603988647e-02
1.871300000000000000e+04 4.265719279646873474e-02
1.871400000000000000e+04 4.309726506471633911e-02
1.871500000000000000e+04 4.224409535527229309e-02
1.871600000000000000e+04 4.234515130519866943e-02
1.871700000000000000e+04 4.021954908967018127e-02
1.871800000000000000e+04 4.085041582584381104e-02
1.871900000000000000e+04 3.875790908932685852e-02
1.872000000000000000e+04 4.018110409379005432e-02
1.872100000000000000e+04 3.869020193815231323e-02
1.872200000000000000e+04 3.968983516097068787e-02
1.872300000000000000e+04 3.871092945337295532e-02
1.872400000000000000e+04 3.855751454830169678e-02
1.872500000000000000e+04 3.828683868050575256e-02
1.872600000000000000e+04 3.729023039340972900e-02
1.872700000000000000e+04 3.806360065937042236e-02
1.872800000000000000e+04 3.664301335811614990e-02
1.872900000000000000e+04 3.806914761662483215e-02
1.873000000000000000e+04 3.659540042281150818e-02
1.873100000000000000e+04 3.772067651152610779e-02
1.873200000000000000e+04 3.662626072764396667e-02
1.873300000000000000e+04 3.697969391942024231e-02
1.873400000000000000e+04 3.656386956572532654e-02
1.873500000000000000e+04 3.633649274706840515e-02
1.873600000000000000e+04 3.654824942350387573e-02
1.873700000000000000e+04 3.605958819389343262e-02
1.873800000000000000e+04 3.651309758424758911e-02
1.873900000000000000e+04 3.605157881975173950e-02
1.874000000000000000e+04 3.633005917072296143e-02
1.874100000000000000e+04 3.609713912010192871e-02
1.874200000000000000e+04 3.596315160393714905e-02
1.874300000000000000e+04 3.608966618776321411e-02
1.874400000000000000e+04 3.552642464637756348e-02
1.874500000000000000e+04 3.603278100490570068e-02
1.874600000000000000e+04 3.522675111889839172e-02
1.874700000000000000e+04 3.591755032539367676e-02
1.874800000000000000e+04 3.512926399707794189e-02
1.874900000000000000e+04 3.576395288109779358e-02
1.875000000000000000e+04 3.512878715991973877e-02
1.875100000000000000e+04 3.562290966510772705e-02
1.875200000000000000e+04 3.513837605714797974e-02
1.875300000000000000e+04 3.554138541221618652e-02
1.875400000000000000e+04 3.526876121759414673e-02
1.875500000000000000e+04 3.566935658454895020e-02
1.875600000000000000e+04 3.576298430562019348e-02
1.875700000000000000e+04 3.632936254143714905e-02
1.875800000000000000e+04 3.695427626371383667e-02
1.875900000000000000e+04 3.789693862199783325e-02
1.876000000000000000e+04 3.930980712175369263e-02
1.876100000000000000e+04 4.071075841784477234e-02
1.876200000000000000e+04 4.303664714097976685e-02
1.876300000000000000e+04 4.449803754687309265e-02
1.876400000000000000e+04 4.710804671049118042e-02
1.876500000000000000e+04 4.725463688373565674e-02
1.876600000000000000e+04 4.846633970737457275e-02
1.876700000000000000e+04 4.597651958465576172e-02
1.876800000000000000e+04 4.470913112163543701e-02
1.876900000000000000e+04 4.093764349818229675e-02
1.877000000000000000e+04 3.965085744857788086e-02
1.877100000000000000e+04 3.877732157707214355e-02
1.877200000000000000e+04 3.915051370859146118e-02
1.877300000000000000e+04 4.177903011441230774e-02
1.877400000000000000e+04 4.038126394152641296e-02
1.877500000000000000e+04 4.335153102874755859e-02
1.877600000000000000e+04 3.908162564039230347e-02
1.877700000000000000e+04 4.102230072021484375e-02
1.877800000000000000e+04 3.794758394360542297e-02
1.877900000000000000e+04 3.896731510758399963e-02
1.878000000000000000e+04 3.949320688843727112e-02
1.878100000000000000e+04 3.927987068891525269e-02
1.878200000000000000e+04 4.052617773413658142e-02
1.878300000000000000e+04 3.908367827534675598e-02
1.878400000000000000e+04 3.907148540019989014e-02
1.878500000000000000e+04 3.773310407996177673e-02
1.878600000000000000e+04 3.731424733996391296e-02
1.878700000000000000e+04 3.753779083490371704e-02
1.878800000000000000e+04 3.733210638165473938e-02
1.878900000000000000e+04 3.817807883024215698e-02
1.879000000000000000e+04 3.787117078900337219e-02
1.879100000000000000e+04 3.778574243187904358e-02
1.879200000000000000e+04 3.756464645266532898e-02
1.879300000000000000e+04 3.659359738230705261e-02
1.879400000000000000e+04 3.706341609358787537e-02
1.879500000000000000e+04 3.604626283049583435e-02
1.879600000000000000e+04 3.687774762511253357e-02
1.879700000000000000e+04 3.632527962327003479e-02
1.879800000000000000e+04 3.656896948814392090e-02
1.879900000000000000e+04 3.646239265799522400e-02
1.880000000000000000e+04 3.602202236652374268e-02
1.880100000000000000e+04 3.623555228114128113e-02
1.880200000000000000e+04 3.563731908798217773e-02
1.880300000000000000e+04 3.603052347898483276e-02
1.880400000000000000e+04 3.565713018178939819e-02
1.880500000000000000e+04 3.581786900758743286e-02
1.880600000000000000e+04 3.589720278978347778e-02
1.880700000000000000e+04 3.547158837318420410e-02
1.880800000000000000e+04 3.616840764880180359e-02
1.880900000000000000e+04 3.515860810875892639e-02
1.881000000000000000e+04 3.650056570768356323e-02
1.881100000000000000e+04 3.500864654779434204e-02
1.881200000000000000e+04 3.699167817831039429e-02
1.881300000000000000e+04 3.512931615114212036e-02
1.881400000000000000e+04 3.764109313488006592e-02
1.881500000000000000e+04 3.562290593981742859e-02
1.881600000000000000e+04 3.848293423652648926e-02
1.881700000000000000e+04 3.651931881904602051e-02
1.881800000000000000e+04 3.965194895863533020e-02
1.881900000000000000e+04 3.783747926354408264e-02
1.882000000000000000e+04 4.114445298910140991e-02
1.882100000000000000e+04 3.931691497564315796e-02
1.882200000000000000e+04 4.245170205831527710e-02
1.882300000000000000e+04 4.011488333344459534e-02
1.882400000000000000e+04 4.247939214110374451e-02
1.882500000000000000e+04 3.931571543216705322e-02
1.882600000000000000e+04 4.061100631952285767e-02
1.882700000000000000e+04 3.736260533332824707e-02
1.882800000000000000e+04 3.802245482802391052e-02
1.882900000000000000e+04 3.628373146057128906e-02
1.883000000000000000e+04 3.674983605742454529e-02
1.883100000000000000e+04 3.731261566281318665e-02
1.883200000000000000e+04 3.726500645279884338e-02
1.883300000000000000e+04 3.942409530282020569e-02
1.883400000000000000e+04 3.834062069654464722e-02
1.883500000000000000e+04 4.085578396916389465e-02
1.883600000000000000e+04 3.874177858233451843e-02
1.883700000000000000e+04 4.067039489746093750e-02
1.883800000000000000e+04 3.822490945458412170e-02
1.883900000000000000e+04 3.915203362703323364e-02
1.884000000000000000e+04 3.748944401741027832e-02
1.884100000000000000e+04 3.748252615332603455e-02
1.884200000000000000e+04 3.737810999155044556e-02
1.884300000000000000e+04 3.671716526150703430e-02
1.884400000000000000e+04 3.796440362930297852e-02
1.884500000000000000e+04 3.676597401499748230e-02
1.884600000000000000e+04 3.853009268641471863e-02
1.884700000000000000e+04 3.685122355818748474e-02
1.884800000000000000e+04 3.847032040357589722e-02
1.884900000000000000e+04 3.675007820129394531e-02
1.885000000000000000e+04 3.789211809635162354e-02
1.885100000000000000e+04 3.688276931643486023e-02
1.885200000000000000e+04 3.728467971086502075e-02
1.885300000000000000e+04 3.738845512270927429e-02
1.885400000000000000e+04 3.687179461121559143e-02
1.885500000000000000e+04 3.781529515981674194e-02
1.885600000000000000e+04 3.648789599537849426e-02
1.885700000000000000e+04 3.772908821702003479e-02
1.885800000000000000e+04 3.597992286086082458e-02
1.885900000000000000e+04 3.715277090668678284e-02
1.886000000000000000e+04 3.545967116951942444e-02
1.886100000000000000e+04 3.645576164126396179e-02
1.886200000000000000e+04 3.516358137130737305e-02
1.886300000000000000e+04 3.599719330668449402e-02
1.886400000000000000e+04 3.517291694879531860e-02
1.886500000000000000e+04 3.590214997529983521e-02
1.886600000000000000e+04 3.539843112230300903e-02
1.886700000000000000e+04 3.610458225011825562e-02
1.886800000000000000e+04 3.572933003306388855e-02
1.886900000000000000e+04 3.650202229619026184e-02
1.887000000000000000e+04 3.612700849771499634e-02
1.887100000000000000e+04 3.705019876360893250e-02
1.887200000000000000e+04 3.659121692180633545e-02
1.887300000000000000e+04 3.771540150046348572e-02
1.887400000000000000e+04 3.703780844807624817e-02
1.887500000000000000e+04 3.834109008312225342e-02
1.887600000000000000e+04 3.729875385761260986e-02
1.887700000000000000e+04 3.866443410515785217e-02
1.887800000000000000e+04 3.729152679443359375e-02
1.887900000000000000e+04 3.853697702288627625e-02
1.888000000000000000e+04 3.710038214921951294e-02
1.888100000000000000e+04 3.805778175592422485e-02
1.888200000000000000e+04 3.687052056193351746e-02
1.888300000000000000e+04 3.750545531511306763e-02
1.888400000000000000e+04 3.680818527936935425e-02
1.888500000000000000e+04 3.720677271485328674e-02
1.888600000000000000e+04 3.713141381740570068e-02
1.888700000000000000e+04 3.729986399412155151e-02
1.888800000000000000e+04 3.780550137162208557e-02
1.888900000000000000e+04 3.757518902420997620e-02
1.889000000000000000e+04 3.850029036402702332e-02
1.889100000000000000e+04 3.763690218329429626e-02
1.889200000000000000e+04 3.884512931108474731e-02
1.889300000000000000e+04 3.720258176326751709e-02
1.889400000000000000e+04 3.869613632559776306e-02
1.889500000000000000e+04 3.637722879648208618e-02
1.889600000000000000e+04 3.830336779356002808e-02
1.889700000000000000e+04 3.570478036999702454e-02
1.889800000000000000e+04 3.811472281813621521e-02
1.889900000000000000e+04 3.570885211229324341e-02
1.890000000000000000e+04 3.827161341905593872e-02
1.890100000000000000e+04 3.635018318891525269e-02
1.890200000000000000e+04 3.841335698962211609e-02
1.890300000000000000e+04 3.706927970051765442e-02
1.890400000000000000e+04 3.797761350870132446e-02
1.890500000000000000e+04 3.728222474455833435e-02
1.890600000000000000e+04 3.684253990650177002e-02
1.890700000000000000e+04 3.707343339920043945e-02
1.890800000000000000e+04 3.577043861150741577e-02
1.890900000000000000e+04 3.713580593466758728e-02
1.891000000000000000e+04 3.550150245428085327e-02
1.891100000000000000e+04 3.751574084162712097e-02
1.891200000000000000e+04 3.567733243107795715e-02
1.891300000000000000e+04 3.759291395545005798e-02
1.891400000000000000e+04 3.575637191534042358e-02
1.891500000000000000e+04 3.709055483341217041e-02
1.891600000000000000e+04 3.584670275449752808e-02
1.891700000000000000e+04 3.626528009772300720e-02
1.891800000000000000e+04 3.610420972108840942e-02
1.891900000000000000e+04 3.548657149076461792e-02
1.892000000000000000e+04 3.638924658298492432e-02
1.892100000000000000e+04 3.498702123761177063e-02
1.892200000000000000e+04 3.648601099848747253e-02
1.892300000000000000e+04 3.480620309710502625e-02
1.892400000000000000e+04 3.633636608719825745e-02
1.892500000000000000e+04 3.484207019209861755e-02
1.892600000000000000e+04 3.609367087483406067e-02
1.892700000000000000e+04 3.502592816948890686e-02
1.892800000000000000e+04 3.596570342779159546e-02
1.892900000000000000e+04 3.538934513926506042e-02
1.893000000000000000e+04 3.610773757100105286e-02
1.893100000000000000e+04 3.600267320871353149e-02
1.893200000000000000e+04 3.661339357495307922e-02
1.893300000000000000e+04 3.685627877712249756e-02
1.893400000000000000e+04 3.747891262173652649e-02
1.893500000000000000e+04 3.782765939831733704e-02
1.893600000000000000e+04 3.849222138524055481e-02
1.893700000000000000e+04 3.870204836130142212e-02
1.893800000000000000e+04 3.922012448310852051e-02
1.893900000000000000e+04 3.908748179674148560e-02
1.894000000000000000e+04 3.914061188697814941e-02
1.894100000000000000e+04 3.855252638459205627e-02
1.894200000000000000e+04 3.800689429044723511e-02
1.894300000000000000e+04 3.721522539854049683e-02
1.894400000000000000e+04 3.641347214579582214e-02
1.894500000000000000e+04 3.601638227701187134e-02
1.894600000000000000e+04 3.551644086837768555e-02
1.894700000000000000e+04 3.575247898697853088e-02
1.894800000000000000e+04 3.573559224605560303e-02
1.894900000000000000e+04 3.622749075293540955e-02
1.895000000000000000e+04 3.646785393357276917e-02
1.895100000000000000e+04 3.674044460058212280e-02
1.895200000000000000e+04 3.697685524821281433e-02
1.895300000000000000e+04 3.683967888355255127e-02
1.895400000000000000e+04 3.695308417081832886e-02
1.895500000000000000e+04 3.651848062872886658e-02
1.895600000000000000e+04 3.653809428215026855e-02
1.895700000000000000e+04 3.607114776968955994e-02
1.895800000000000000e+04 3.604474663734436035e-02
1.895900000000000000e+04 3.578019887208938599e-02
1.896000000000000000e+04 3.566005825996398926e-02
1.896100000000000000e+04 3.569473698735237122e-02
1.896200000000000000e+04 3.544016927480697632e-02
1.896300000000000000e+04 3.568245097994804382e-02
1.896400000000000000e+04 3.544804453849792480e-02
1.896500000000000000e+04 3.560484200716018677e-02
1.896600000000000000e+04 3.573014587163925171e-02
1.896700000000000000e+04 3.541264310479164124e-02
1.896800000000000000e+04 3.621583431959152222e-02
1.896900000000000000e+04 3.512207791209220886e-02
1.897000000000000000e+04 3.680313378572463989e-02
1.897100000000000000e+04 3.479379415512084961e-02
1.897200000000000000e+04 3.747314587235450745e-02
1.897300000000000000e+04 3.455648198723793030e-02
1.897400000000000000e+04 3.821686282753944397e-02
1.897500000000000000e+04 3.457180038094520569e-02
1.897600000000000000e+04 3.891972824931144714e-02
1.897700000000000000e+04 3.489860147237777710e-02
1.897800000000000000e+04 3.933412209153175354e-02
1.897900000000000000e+04 3.537292033433914185e-02
1.898000000000000000e+04 3.914633765816688538e-02
1.898100000000000000e+04 3.571353107690811157e-02
1.898200000000000000e+04 3.820173814892768860e-02
1.898300000000000000e+04 3.581240400671958923e-02
1.898400000000000000e+04 3.675628080964088440e-02
1.898500000000000000e+04 3.581639379262924194e-02
1.898600000000000000e+04 3.542935848236083984e-02
1.898700000000000000e+04 3.594094142317771912e-02
1.898800000000000000e+04 3.481497988104820251e-02
1.898900000000000000e+04 3.628569096326828003e-02
1.899000000000000000e+04 3.513557463884353638e-02
1.899100000000000000e+04 3.679940477013587952e-02
1.899200000000000000e+04 3.619500994682312012e-02
1.899300000000000000e+04 3.738210722804069519e-02
1.899400000000000000e+04 3.756249696016311646e-02
1.899500000000000000e+04 3.797239065170288086e-02
1.899600000000000000e+04 3.878916800022125244e-02
1.899700000000000000e+04 3.853728249669075012e-02
1.899800000000000000e+04 3.955476358532905579e-02
1.899900000000000000e+04 3.899025171995162964e-02
1.900000000000000000e+04 3.973429650068283081e-02
1.900100000000000000e+04 3.914040327072143555e-02
1.900200000000000000e+04 3.933005034923553467e-02
1.900300000000000000e+04 3.874599561095237732e-02
1.900400000000000000e+04 3.842700645327568054e-02
1.900500000000000000e+04 3.779654949903488159e-02
1.900600000000000000e+04 3.733880817890167236e-02
1.900700000000000000e+04 3.677334263920783997e-02
1.900800000000000000e+04 3.655877336859703064e-02
1.900900000000000000e+04 3.627027571201324463e-02
1.901000000000000000e+04 3.634576126933097839e-02
1.901100000000000000e+04 3.639144077897071838e-02
1.901200000000000000e+04 3.648383915424346924e-02
1.901300000000000000e+04 3.674302250146865845e-02
1.901400000000000000e+04 3.659598156809806824e-02
1.901500000000000000e+04 3.694210201501846313e-02
1.901600000000000000e+04 3.654996678233146667e-02
1.901700000000000000e+04 3.690613806247711182e-02
1.901800000000000000e+04 3.642661496996879578e-02
1.901900000000000000e+04 3.679471835494041443e-02
1.902000000000000000e+04 3.632598370313644409e-02
1.902100000000000000e+04 3.675620630383491516e-02
1.902200000000000000e+04 3.624495118856430054e-02
1.902300000000000000e+04 3.666570782661437988e-02
1.902400000000000000e+04 3.604764491319656372e-02
1.902500000000000000e+04 3.643153607845306396e-02
1.902600000000000000e+04 3.581337630748748779e-02
1.902700000000000000e+04 3.650899976491928101e-02
1.902800000000000000e+04 3.594734519720077515e-02
1.902900000000000000e+04 3.699940815567970276e-02
1.903000000000000000e+04 3.638862445950508118e-02
1.903100000000000000e+04 3.707753866910934448e-02
1.903200000000000000e+04 3.666688129305839539e-02
1.903300000000000000e+04 3.648596629500389099e-02
1.903400000000000000e+04 3.660746663808822632e-02
1.903500000000000000e+04 3.579479828476905823e-02
1.903600000000000000e+04 3.638840094208717346e-02
1.903700000000000000e+04 3.531121090054512024e-02
1.903800000000000000e+04 3.618721291422843933e-02
1.903900000000000000e+04 3.500385582447052002e-02
1.904000000000000000e+04 3.595877066254615784e-02
1.904100000000000000e+04 3.485091030597686768e-02
1.904200000000000000e+04 3.562723845243453979e-02
1.904300000000000000e+04 3.481500595808029175e-02
1.904400000000000000e+04 3.522204235196113586e-02
1.904500000000000000e+04 3.490524739027023315e-02
1.904600000000000000e+04 3.487212955951690674e-02
1.904700000000000000e+04 3.515592217445373535e-02
1.904800000000000000e+04 3.472297266125679016e-02
1.904900000000000000e+04 3.553909808397293091e-02
1.905000000000000000e+04 3.489295020699501038e-02
1.905100000000000000e+04 3.601837158203125000e-02
1.905200000000000000e+04 3.548335656523704529e-02
1.905300000000000000e+04 3.663781657814979553e-02
1.905400000000000000e+04 3.660197183489799500e-02
1.905500000000000000e+04 3.751401603221893311e-02
1.905600000000000000e+04 3.831201046705245972e-02
1.905700000000000000e+04 3.879239410161972046e-02
1.905800000000000000e+04 4.040750116109848022e-02
1.905900000000000000e+04 4.031765460968017578e-02
1.906000000000000000e+04 4.226187244057655334e-02
1.906100000000000000e+04 4.132598638534545898e-02
1.906200000000000000e+04 4.283257201313972473e-02
1.906300000000000000e+04 4.079470038414001465e-02
1.906400000000000000e+04 4.139273241162300110e-02
1.906500000000000000e+04 3.857477009296417236e-02
1.906600000000000000e+04 3.882373869419097900e-02
1.906700000000000000e+04 3.659839928150177002e-02
1.906800000000000000e+04 3.734830021858215332e-02
1.906900000000000000e+04 3.724532946944236755e-02
1.907000000000000000e+04 3.791343048214912415e-02
1.907100000000000000e+04 4.003044217824935913e-02
1.907200000000000000e+04 3.918945044279098511e-02
1.907300000000000000e+04 4.228414222598075867e-02
1.907400000000000000e+04 3.927418589591979980e-02
1.907500000000000000e+04 4.205572232604026794e-02
1.907600000000000000e+04 3.764982894062995911e-02
1.907700000000000000e+04 3.980214148759841919e-02
1.907800000000000000e+04 3.620248287916183472e-02
1.907900000000000000e+04 3.793133422732353210e-02
1.908000000000000000e+04 3.669153898954391479e-02
1.908100000000000000e+04 3.755974769592285156e-02
1.908200000000000000e+04 3.791148588061332703e-02
1.908300000000000000e+04 3.729052469134330750e-02
1.908400000000000000e+04 3.801146522164344788e-02
1.908500000000000000e+04 3.630542755126953125e-02
1.908600000000000000e+04 3.698555007576942444e-02
1.908700000000000000e+04 3.559567406773567200e-02
1.908800000000000000e+04 3.594917058944702148e-02
1.908900000000000000e+04 3.576949983835220337e-02
1.909000000000000000e+04 3.554337099194526672e-02
1.909100000000000000e+04 3.615444526076316833e-02
1.909200000000000000e+04 3.555839508771896362e-02
1.909300000000000000e+04 3.610803186893463135e-02
1.909400000000000000e+04 3.561889752745628357e-02
1.909500000000000000e+04 3.560978174209594727e-02
1.909600000000000000e+04 3.568307682871818542e-02
1.909700000000000000e+04 3.503786772489547729e-02
1.909800000000000000e+04 3.588889539241790771e-02
1.909900000000000000e+04 3.474573418498039246e-02
1.910000000000000000e+04 3.623757883906364441e-02
1.910100000000000000e+04 3.476984798908233643e-02
1.910200000000000000e+04 3.656464442610740662e-02
1.910300000000000000e+04 3.497545793652534485e-02
1.910400000000000000e+04 3.674165531992912292e-02
1.910500000000000000e+04 3.532717749476432800e-02
1.910600000000000000e+04 3.682363778352737427e-02
1.910700000000000000e+04 3.591763973236083984e-02
1.910800000000000000e+04 3.696515783667564392e-02
1.910900000000000000e+04 3.674118593335151672e-02
1.911000000000000000e+04 3.722484037280082703e-02
1.911100000000000000e+04 3.753998875617980957e-02
1.911200000000000000e+04 3.754168003797531128e-02
1.911300000000000000e+04 3.802386671304702759e-02
1.911400000000000000e+04 3.782129660248756409e-02
1.911500000000000000e+04 3.807634487748146057e-02
1.911600000000000000e+04 3.773733973503112793e-02
1.911700000000000000e+04 3.759155794978141785e-02
1.911800000000000000e+04 3.691893070936203003e-02
1.911900000000000000e+04 3.663265332579612732e-02
1.912000000000000000e+04 3.579410165548324585e-02
1.912100000000000000e+04 3.574145585298538208e-02
1.912200000000000000e+04 3.520198538899421692e-02
1.912300000000000000e+04 3.544329106807708740e-02
1.912400000000000000e+04 3.530833497643470764e-02
1.912500000000000000e+04 3.566519543528556824e-02
1.912600000000000000e+04 3.569224476814270020e-02
1.912700000000000000e+04 3.598539158701896667e-02
1.912800000000000000e+04 3.599480167031288147e-02
1.912900000000000000e+04 3.608055412769317627e-02
1.913000000000000000e+04 3.613857924938201904e-02
1.913100000000000000e+04 3.592794016003608704e-02
1.913200000000000000e+04 3.628488630056381226e-02
1.913300000000000000e+04 3.573063760995864868e-02
1.913400000000000000e+04 3.671903163194656372e-02
1.913500000000000000e+04 3.572641685605049133e-02
1.913600000000000000e+04 3.769163787364959717e-02
1.913700000000000000e+04 3.617982193827629089e-02
1.913800000000000000e+04 3.936865180730819702e-02
1.913900000000000000e+04 3.742033243179321289e-02
1.914000000000000000e+04 4.148809239268302917e-02
1.914100000000000000e+04 3.936225548386573792e-02
1.914200000000000000e+04 4.306300356984138489e-02
1.914300000000000000e+04 4.104216396808624268e-02
1.914400000000000000e+04 4.305582493543624878e-02
1.914500000000000000e+04 4.148612543940544128e-02
1.914600000000000000e+04 4.122763499617576599e-02
1.914700000000000000e+04 4.059811308979988098e-02
1.914800000000000000e+04 3.861701861023902893e-02
1.914900000000000000e+04 3.930545225739479065e-02
1.915000000000000000e+04 3.687768056988716125e-02
1.915100000000000000e+04 3.874823078513145447e-02
1.915200000000000000e+04 3.681184351444244385e-02
1.915300000000000000e+04 3.882492333650588989e-02
1.915400000000000000e+04 3.766433522105216980e-02
1.915500000000000000e+04 3.870695829391479492e-02
1.915600000000000000e+04 3.838757053017616272e-02
1.915700000000000000e+04 3.810260072350502014e-02
1.915800000000000000e+04 3.832307457923889160e-02
1.915900000000000000e+04 3.703642636537551880e-02
1.916000000000000000e+04 3.747828677296638489e-02
1.916100000000000000e+04 3.610261902213096619e-02
1.916200000000000000e+04 3.668229281902313232e-02
1.916300000000000000e+04 3.585824370384216309e-02
1.916400000000000000e+04 3.646637499332427979e-02
1.916500000000000000e+04 3.596873953938484192e-02
1.916600000000000000e+04 3.644250705838203430e-02
1.916700000000000000e+04 3.596718609333038330e-02
1.916800000000000000e+04 3.615441918373107910e-02
1.916900000000000000e+04 3.573080524802207947e-02
1.917000000000000000e+04 3.561130538582801819e-02
1.917100000000000000e+04 3.537208214402198792e-02
1.917200000000000000e+04 3.508153557777404785e-02
1.917300000000000000e+04 3.510281071066856384e-02
1.917400000000000000e+04 3.469372913241386414e-02
1.917500000000000000e+04 3.500125557184219360e-02
1.917600000000000000e+04 3.444295749068260193e-02
1.917700000000000000e+04 3.501105308532714844e-02
1.917800000000000000e+04 3.432754054665565491e-02
1.917900000000000000e+04 3.504600748419761658e-02
1.918000000000000000e+04 3.432220965623855591e-02
1.918100000000000000e+04 3.507357090711593628e-02
1.918200000000000000e+04 3.443575650453567505e-02
1.918300000000000000e+04 3.516067191958427429e-02
1.918400000000000000e+04 3.477650508284568787e-02
1.918500000000000000e+04 3.546147793531417847e-02
1.918600000000000000e+04 3.553822264075279236e-02
1.918700000000000000e+04 3.629819303750991821e-02
1.918800000000000000e+04 3.697643429040908813e-02
1.918900000000000000e+04 3.808606415987014771e-02
1.919000000000000000e+04 3.927759081125259399e-02
1.919100000000000000e+04 4.091444611549377441e-02
1.919200000000000000e+04 4.203064367175102234e-02
1.919300000000000000e+04 4.368050396442413330e-02
1.919400000000000000e+04 4.344480112195014954e-02
1.919500000000000000e+04 4.378082230687141418e-02
1.919600000000000000e+04 4.129709675908088684e-02
1.919700000000000000e+04 4.023084789514541626e-02
1.919800000000000000e+04 3.722507879137992859e-02
1.919900000000000000e+04 3.761351108551025391e-02
1.920000000000000000e+04 3.687128052115440369e-02
1.920100000000000000e+04 3.952539339661598206e-02
1.920200000000000000e+04 4.020234569907188416e-02
1.920300000000000000e+04 4.190071299672126770e-02
1.920400000000000000e+04 4.177276417613029480e-02
1.920500000000000000e+04 4.085877537727355957e-02
1.920600000000000000e+04 3.986474126577377319e-02
1.920700000000000000e+04 3.829365968704223633e-02
1.920800000000000000e+04 3.814139962196350098e-02
1.920900000000000000e+04 3.782603144645690918e-02
1.921000000000000000e+04 3.814307227730751038e-02
1.921100000000000000e+04 3.810203820466995239e-02
1.921200000000000000e+04 3.742400556802749634e-02
1.921300000000000000e+04 3.745561465620994568e-02
1.921400000000000000e+04 3.630504384636878967e-02
1.921500000000000000e+04 3.742800652980804443e-02
1.921600000000000000e+04 3.658026084303855896e-02
1.921700000000000000e+04 3.824886679649353027e-02
1.921800000000000000e+04 3.728754818439483643e-02
1.921900000000000000e+04 3.781158477067947388e-02
1.922000000000000000e+04 3.713683411478996277e-02
1.922100000000000000e+04 3.621302172541618347e-02
1.922200000000000000e+04 3.658294677734375000e-02
1.922300000000000000e+04 3.529259189963340759e-02
1.922400000000000000e+04 3.624168410897254944e-02
1.922500000000000000e+04 3.544553741812705994e-02
1.922600000000000000e+04 3.595428913831710815e-02
1.922700000000000000e+04 3.583258762955665588e-02
1.922800000000000000e+04 3.549160435795783997e-02
1.922900000000000000e+04 3.601229190826416016e-02
1.923000000000000000e+04 3.512380644679069519e-02
1.923100000000000000e+04 3.586448729038238525e-02
1.923200000000000000e+04 3.494845330715179443e-02
1.923300000000000000e+04 3.533258661627769470e-02
1.923400000000000000e+04 3.486440703272819519e-02
1.923500000000000000e+04 3.461552038788795471e-02
1.923600000000000000e+04 3.490159288048744202e-02
1.923700000000000000e+04 3.405589982867240906e-02
1.923800000000000000e+04 3.499099612236022949e-02
1.923900000000000000e+04 3.383759781718254089e-02
1.924000000000000000e+04 3.490622341632843018e-02
1.924100000000000000e+04 3.386268764734268188e-02
1.924200000000000000e+04 3.460583090782165527e-02
1.924300000000000000e+04 3.403963521122932434e-02
1.924400000000000000e+04 3.427096083760261536e-02
1.924500000000000000e+04 3.431073948740959167e-02
1.924600000000000000e+04 3.406345099210739136e-02
1.924700000000000000e+04 3.453487157821655273e-02
1.924800000000000000e+04 3.402071446180343628e-02
1.924900000000000000e+04 3.459792584180831909e-02
1.925000000000000000e+04 3.415738791227340698e-02
1.925100000000000000e+04 3.453082963824272156e-02
1.925200000000000000e+04 3.447432816028594971e-02
1.925300000000000000e+04 3.447285294532775879e-02
1.925400000000000000e+04 3.494670987129211426e-02
1.925500000000000000e+04 3.458025678992271423e-02
1.925600000000000000e+04 3.554086387157440186e-02
1.925700000000000000e+04 3.501496464014053345e-02
1.925800000000000000e+04 3.626715391874313354e-02
1.925900000000000000e+04 3.591692075133323669e-02
1.926000000000000000e+04 3.716906532645225525e-02
1.926100000000000000e+04 3.734013810753822327e-02
1.926200000000000000e+04 3.826131299138069153e-02
1.926300000000000000e+04 3.922402858734130859e-02
1.926400000000000000e+04 3.947727009654045105e-02
1.926500000000000000e+04 4.120733588933944702e-02
1.926600000000000000e+04 4.053907096385955811e-02
1.926700000000000000e+04 4.248951375484466553e-02
1.926800000000000000e+04 4.076254367828369141e-02
1.926900000000000000e+04 4.221578314900398254e-02
1.927000000000000000e+04 3.957688435912132263e-02
1.927100000000000000e+04 4.066316783428192139e-02
1.927200000000000000e+04 3.791366890072822571e-02
1.927300000000000000e+04 3.949156776070594788e-02
1.927400000000000000e+04 3.760517016053199768e-02
1.927500000000000000e+04 3.939185664057731628e-02
1.927600000000000000e+04 3.832432627677917480e-02
1.927700000000000000e+04 3.909443691372871399e-02
1.927800000000000000e+04 3.836289793252944946e-02
1.927900000000000000e+04 3.775884211063385010e-02
1.928000000000000000e+04 3.759517893195152283e-02
1.928100000000000000e+04 3.635415807366371155e-02
1.928200000000000000e+04 3.718915954232215881e-02
1.928300000000000000e+04 3.587220236659049988e-02
1.928400000000000000e+04 3.741043061017990112e-02
1.928500000000000000e+04 3.580936416983604431e-02
1.928600000000000000e+04 3.744726255536079407e-02
1.928700000000000000e+04 3.552758321166038513e-02
1.928800000000000000e+04 3.691061958670616150e-02
1.928900000000000000e+04 3.527129814028739929e-02
1.929000000000000000e+04 3.613358736038208008e-02
1.929100000000000000e+04 3.540471196174621582e-02
1.929200000000000000e+04 3.545311093330383301e-02
1.929300000000000000e+04 3.577189520001411438e-02
1.929400000000000000e+04 3.495689481496810913e-02
1.929500000000000000e+04 3.600709885358810425e-02
1.929600000000000000e+04 3.469553589820861816e-02
1.929700000000000000e+04 3.595824539661407471e-02
1.929800000000000000e+04 3.469440713524818420e-02
1.929900000000000000e+04 3.567696735262870789e-02
1.930000000000000000e+04 3.483594581484794617e-02
1.930100000000000000e+04 3.525942936539649963e-02
1.930200000000000000e+04 3.491041436791419983e-02
1.930300000000000000e+04 3.478762507438659668e-02
1.930400000000000000e+04 3.478601574897766113e-02
1.930500000000000000e+04 3.436779230833053589e-02
1.930600000000000000e+04 3.447343781590461731e-02
1.930700000000000000e+04 3.414738550782203674e-02
1.930800000000000000e+04 3.408241271972656250e-02
1.930900000000000000e+04 3.420485183596611023e-02
1.931000000000000000e+04 3.373877331614494324e-02
1.931100000000000000e+04 3.444505855441093445e-02
1.931200000000000000e+04 3.351106867194175720e-02
1.931300000000000000e+04 3.467661514878273010e-02
1.931400000000000000e+04 3.341597691178321838e-02
1.931500000000000000e+04 3.477136418223381042e-02
1.931600000000000000e+04 3.345926851034164429e-02
1.931700000000000000e+04 3.473006561398506165e-02
1.931800000000000000e+04 3.364265710115432739e-02
1.931900000000000000e+04 3.462978452444076538e-02
1.932000000000000000e+04 3.396445512771606445e-02
1.932100000000000000e+04 3.456381335854530334e-02
1.932200000000000000e+04 3.440858796238899231e-02
1.932300000000000000e+04 3.460820391774177551e-02
1.932400000000000000e+04 3.492430970072746277e-02
1.932500000000000000e+04 3.479340672492980957e-02
1.932600000000000000e+04 3.543393313884735107e-02
1.932700000000000000e+04 3.507744148373603821e-02
1.932800000000000000e+04 3.586633875966072083e-02
1.932900000000000000e+04 3.537717834115028381e-02
1.933000000000000000e+04 3.617140278220176697e-02
1.933100000000000000e+04 3.561891242861747742e-02
1.933200000000000000e+04 3.634697198867797852e-02
1.933300000000000000e+04 3.577946871519088745e-02
1.933400000000000000e+04 3.646066039800643921e-02
1.933500000000000000e+04 3.593077883124351501e-02
1.933600000000000000e+04 3.667626157402992249e-02
1.933700000000000000e+04 3.629160299897193909e-02
1.933800000000000000e+04 3.722440451383590698e-02
1.933900000000000000e+04 3.720920160412788391e-02
1.934000000000000000e+04 3.832861036062240601e-02
1.934100000000000000e+04 3.896734118461608887e-02
1.934200000000000000e+04 3.994447737932205200e-02
1.934300000000000000e+04 4.134047776460647583e-02
1.934400000000000000e+04 4.125579819083213806e-02
1.934500000000000000e+04 4.316091910004615784e-02
1.934600000000000000e+04 4.067839309573173523e-02
1.934700000000000000e+04 4.348681867122650146e-02
1.934800000000000000e+04 3.798171505331993103e-02
1.934900000000000000e+04 4.402679949998855591e-02
1.935000000000000000e+04 3.638077899813652039e-02
1.935100000000000000e+04 4.496987909078598022e-02
1.935200000000000000e+04 3.793413192033767700e-02
1.935300000000000000e+04 4.291605576872825623e-02
1.935400000000000000e+04 3.971676900982856750e-02
1.935500000000000000e+04 3.894173353910446167e-02
1.935600000000000000e+04 4.009769111871719360e-02
1.935700000000000000e+04 3.617094457149505615e-02
1.935800000000000000e+04 4.049631953239440918e-02
1.935900000000000000e+04 3.554133325815200806e-02
1.936000000000000000e+04 4.013063013553619385e-02
1.936100000000000000e+04 3.692675381898880005e-02
1.936200000000000000e+04 3.842082992196083069e-02
1.936300000000000000e+04 3.878358751535415649e-02
1.936400000000000000e+04 3.634167835116386414e-02
1.936500000000000000e+04 3.937570005655288696e-02
1.936600000000000000e+04 3.518097475171089172e-02
1.936700000000000000e+04 3.842821717262268066e-02
1.936800000000000000e+04 3.564435243606567383e-02
1.936900000000000000e+04 3.683549910783767700e-02
1.937000000000000000e+04 3.713300824165344238e-02
1.937100000000000000e+04 3.550090268254280090e-02
1.937200000000000000e+04 3.766766935586929321e-02
1.937300000000000000e+04 3.477221727371215820e-02
1.937400000000000000e+04 3.696137666702270508e-02
1.937500000000000000e+04 3.512978926301002502e-02
1.937600000000000000e+04 3.589598089456558228e-02
1.937700000000000000e+04 3.619914874434471130e-02
1.937800000000000000e+04 3.493189439177513123e-02
1.937900000000000000e+04 3.653828054666519165e-02
1.938000000000000000e+04 3.437118232250213623e-02
1.938100000000000000e+04 3.583604097366333008e-02
1.938200000000000000e+04 3.467590734362602234e-02
1.938300000000000000e+04 3.500678390264511108e-02
1.938400000000000000e+04 3.534927964210510254e-02
1.938500000000000000e+04 3.455165773630142212e-02
1.938600000000000000e+04 3.543167933821678162e-02
1.938700000000000000e+04 3.421392664313316345e-02
1.938800000000000000e+04 3.489448875188827515e-02
1.938900000000000000e+04 3.411452472209930420e-02
1.939000000000000000e+04 3.429793566465377808e-02
1.939100000000000000e+04 3.439055010676383972e-02
1.939200000000000000e+04 3.401718288660049438e-02
1.939300000000000000e+04 3.451061248779296875e-02
1.939400000000000000e+04 3.380617871880531311e-02
1.939500000000000000e+04 3.418779745697975159e-02
1.939600000000000000e+04 3.369142860174179077e-02
1.939700000000000000e+04 3.367982804775238037e-02
1.939800000000000000e+04 3.374980762600898743e-02
1.939900000000000000e+04 3.335051611065864563e-02
1.940000000000000000e+04 3.375183045864105225e-02
1.940100000000000000e+04 3.321368619799613953e-02
1.940200000000000000e+04 3.346738219261169434e-02
1.940300000000000000e+04 3.318769484758377075e-02
1.940400000000000000e+04 3.305854648351669312e-02
1.940500000000000000e+04 3.319710493087768555e-02
1.940600000000000000e+04 3.280228376388549805e-02
1.940700000000000000e+04 3.315533697605133057e-02
1.940800000000000000e+04 3.266248479485511780e-02
1.940900000000000000e+04 3.298389166593551636e-02
1.941000000000000000e+04 3.261194750666618347e-02
1.941100000000000000e+04 3.269093483686447144e-02
1.941200000000000000e+04 3.269896656274795532e-02
1.941300000000000000e+04 3.238441795110702515e-02
1.941400000000000000e+04 3.287734836339950562e-02
1.941500000000000000e+04 3.217288851737976074e-02
1.941600000000000000e+04 3.319285437464714050e-02
1.941700000000000000e+04 3.221857547760009766e-02
1.941800000000000000e+04 3.391648456454277039e-02
1.941900000000000000e+04 3.286878392100334167e-02
1.942000000000000000e+04 3.555115684866905212e-02
1.942100000000000000e+04 3.482269123196601868e-02
1.942200000000000000e+04 3.852368891239166260e-02
1.942300000000000000e+04 3.825261816382408142e-02
1.942400000000000000e+04 4.158044233918190002e-02
1.942500000000000000e+04 4.025005176663398743e-02
1.942600000000000000e+04 4.239507392048835754e-02
1.942700000000000000e+04 3.945878148078918457e-02
1.942800000000000000e+04 4.295588284730911255e-02
1.942900000000000000e+04 3.947745263576507568e-02
1.943000000000000000e+04 4.309593141078948975e-02
1.943100000000000000e+04 3.946246951818466187e-02
1.943200000000000000e+04 3.917989879846572876e-02
1.943300000000000000e+04 3.951130807399749756e-02
1.943400000000000000e+04 3.741579130291938782e-02
1.943500000000000000e+04 4.104670137166976929e-02
1.943600000000000000e+04 3.867591544985771179e-02
1.943700000000000000e+04 4.086459428071975708e-02
1.943800000000000000e+04 3.781603276729583740e-02
1.943900000000000000e+04 3.875472024083137512e-02
1.944000000000000000e+04 3.733101859688758850e-02
1.944100000000000000e+04 3.810119256377220154e-02
1.944200000000000000e+04 3.911313787102699280e-02
1.944300000000000000e+04 3.741329908370971680e-02
1.944400000000000000e+04 3.904043510556221008e-02
1.944500000000000000e+04 3.667084872722625732e-02
1.944600000000000000e+04 3.750753775238990784e-02
1.944700000000000000e+04 3.662718832492828369e-02
1.944800000000000000e+04 3.610762208700180054e-02
1.944900000000000000e+04 3.676424548029899597e-02
1.945000000000000000e+04 3.541238233447074890e-02
1.945100000000000000e+04 3.702454268932342529e-02
1.945200000000000000e+04 3.588843345642089844e-02
1.945300000000000000e+04 3.662072122097015381e-02
1.945400000000000000e+04 3.588180616497993469e-02
1.945500000000000000e+04 3.523899242281913757e-02
1.945600000000000000e+04 3.571417927742004395e-02
1.945700000000000000e+04 3.460976481437683105e-02
1.945800000000000000e+04 3.608654811978340149e-02
1.945900000000000000e+04 3.506349399685859680e-02
1.946000000000000000e+04 3.570995107293128967e-02
1.946100000000000000e+04 3.541009873151779175e-02
1.946200000000000000e+04 3.491248935461044312e-02
1.946300000000000000e+04 3.515859693288803101e-02
1.946400000000000000e+04 3.436892479658126831e-02
1.946500000000000000e+04 3.489033132791519165e-02
1.946600000000000000e+04 3.420289605855941772e-02
1.946700000000000000e+04 3.460675105452537537e-02
1.946800000000000000e+04 3.411203622817993164e-02
1.946900000000000000e+04 3.406602516770362854e-02
1.947000000000000000e+04 3.430965915322303772e-02
1.947100000000000000e+04 3.372615948319435120e-02
1.947200000000000000e+04 3.454658016562461853e-02
1.947300000000000000e+04 3.391784429550170898e-02
1.947400000000000000e+04 3.459405526518821716e-02
1.947500000000000000e+04 3.427608311176300049e-02
1.947600000000000000e+04 3.468502312898635864e-02
1.947700000000000000e+04 3.480555489659309387e-02
1.947800000000000000e+04 3.516653925180435181e-02
1.947900000000000000e+04 3.567976132035255432e-02
1.948000000000000000e+04 3.604550659656524658e-02
1.948100000000000000e+04 3.685491532087326050e-02
1.948200000000000000e+04 3.760919347405433655e-02
1.948300000000000000e+04 3.834815695881843567e-02
1.948400000000000000e+04 3.962926939129829407e-02
1.948500000000000000e+04 3.986430913209915161e-02
1.948600000000000000e+04 4.113028943538665771e-02
1.948700000000000000e+04 4.034136980772018433e-02
1.948800000000000000e+04 4.096763581037521362e-02
1.948900000000000000e+04 3.911685198545455933e-02
1.949000000000000000e+04 3.897788003087043762e-02
1.949100000000000000e+04 3.711129724979400635e-02
1.949200000000000000e+04 3.686074167490005493e-02
1.949300000000000000e+04 3.589728102087974548e-02
1.949400000000000000e+04 3.623581305146217346e-02
1.949500000000000000e+04 3.604941442608833313e-02
1.949600000000000000e+04 3.676084429025650024e-02
1.949700000000000000e+04 3.669711574912071228e-02
1.949800000000000000e+04 3.719117119908332825e-02
1.949900000000000000e+04 3.674302622675895691e-02
1.950000000000000000e+04 3.689101710915565491e-02
1.950100000000000000e+04 3.597515448927879333e-02
1.950200000000000000e+04 3.603668883442878723e-02
1.950300000000000000e+04 3.509045392274856567e-02
1.950400000000000000e+04 3.523373976349830627e-02
1.950500000000000000e+04 3.462930023670196533e-02
1.950600000000000000e+04 3.477824851870536804e-02
1.950700000000000000e+04 3.447500616312026978e-02
1.950800000000000000e+04 3.449049219489097595e-02
1.950900000000000000e+04 3.433052822947502136e-02
1.951000000000000000e+04 3.421851247549057007e-02
1.951100000000000000e+04 3.410994261503219604e-02
1.951200000000000000e+04 3.405938670039176941e-02
1.951300000000000000e+04 3.398377448320388794e-02
1.951400000000000000e+04 3.417577594518661499e-02
1.951500000000000000e+04 3.411968424916267395e-02
1.951600000000000000e+04 3.465334698557853699e-02
1.951700000000000000e+04 3.452469035983085632e-02
1.951800000000000000e+04 3.538300469517707825e-02
1.951900000000000000e+04 3.507482260465621948e-02
1.952000000000000000e+04 3.609023988246917725e-02
1.952100000000000000e+04 3.557040914893150330e-02
1.952200000000000000e+04 3.656307980418205261e-02
1.952300000000000000e+04 3.584980964660644531e-02
1.952400000000000000e+04 3.676474839448928833e-02
1.952500000000000000e+04 3.592148423194885254e-02
1.952600000000000000e+04 3.675838559865951538e-02
1.952700000000000000e+04 3.594723343849182129e-02
1.952800000000000000e+04 3.670012205839157104e-02
1.952900000000000000e+04 3.608103096485137939e-02
1.953000000000000000e+04 3.674378618597984314e-02
1.953100000000000000e+04 3.635078296065330505e-02
1.953200000000000000e+04 3.685602918267250061e-02
1.953300000000000000e+04 3.664966300129890442e-02
1.953400000000000000e+04 3.691610321402549744e-02
1.953500000000000000e+04 3.682099655270576477e-02
1.953600000000000000e+04 3.688878566026687622e-02
1.953700000000000000e+04 3.679201379418373108e-02
1.953800000000000000e+04 3.686186298727989197e-02
1.953900000000000000e+04 3.659654408693313599e-02
1.954000000000000000e+04 3.685586526989936829e-02
1.954100000000000000e+04 3.637266531586647034e-02
1.954200000000000000e+04 3.694452345371246338e-02
1.954300000000000000e+04 3.651373088359832764e-02
1.954400000000000000e+04 3.731288015842437744e-02
1.954500000000000000e+04 3.681964799761772156e-02
1.954600000000000000e+04 3.750348091125488281e-02
1.954700000000000000e+04 3.642469644546508789e-02
1.954800000000000000e+04 3.685343265533447266e-02
1.954900000000000000e+04 3.548406437039375305e-02
1.955000000000000000e+04 3.556217998266220093e-02
1.955100000000000000e+04 3.494583442807197571e-02
1.955200000000000000e+04 3.450303524732589722e-02
1.955300000000000000e+04 3.509454801678657532e-02
1.955400000000000000e+04 3.419322147965431213e-02
1.955500000000000000e+04 3.540009632706642151e-02
1.955600000000000000e+04 3.432863950729370117e-02
1.955700000000000000e+04 3.536604717373847961e-02
1.955800000000000000e+04 3.437803685665130615e-02
1.955900000000000000e+04 3.489268943667411804e-02
1.956000000000000000e+04 3.423913195729255676e-02
1.956100000000000000e+04 3.422994166612625122e-02
1.956200000000000000e+04 3.413119539618492126e-02
1.956300000000000000e+04 3.372247517108917236e-02
1.956400000000000000e+04 3.417782858014106750e-02
1.956500000000000000e+04 3.349718451499938965e-02
1.956600000000000000e+04 3.430493921041488647e-02
1.956700000000000000e+04 3.345093503594398499e-02
1.956800000000000000e+04 3.431585431098937988e-02
1.956900000000000000e+04 3.344526886940002441e-02
1.957000000000000000e+04 3.410719335079193115e-02
1.957100000000000000e+04 3.344307839870452881e-02
1.957200000000000000e+04 3.379351273179054260e-02
1.957300000000000000e+04 3.349523991346359253e-02
1.957400000000000000e+04 3.353673219680786133e-02
1.957500000000000000e+04 3.363147750496864319e-02
1.957600000000000000e+04 3.344695642590522766e-02
1.957700000000000000e+04 3.384596854448318481e-02
1.957800000000000000e+04 3.354437649250030518e-02
1.957900000000000000e+04 3.413593396544456482e-02
1.958000000000000000e+04 3.379477187991142273e-02
1.958100000000000000e+04 3.450582921504974365e-02
1.958200000000000000e+04 3.420137986540794373e-02
1.958300000000000000e+04 3.498981893062591553e-02
1.958400000000000000e+04 3.479015082120895386e-02
1.958500000000000000e+04 3.564250841736793518e-02
1.958600000000000000e+04 3.553255274891853333e-02
1.958700000000000000e+04 3.642730787396430969e-02
1.958800000000000000e+04 3.626552224159240723e-02
1.958900000000000000e+04 3.705131635069847107e-02
1.959000000000000000e+04 3.667144104838371277e-02
1.959100000000000000e+04 3.706531599164009094e-02
1.959200000000000000e+04 3.645643591880798340e-02
1.959300000000000000e+04 3.629095479846000671e-02
1.959400000000000000e+04 3.569015860557556152e-02
1.959500000000000000e+04 3.508816286921501160e-02
1.959600000000000000e+04 3.484129905700683594e-02
1.959700000000000000e+04 3.412346541881561279e-02
1.959800000000000000e+04 3.448831662535667419e-02
1.959900000000000000e+04 3.385964781045913696e-02
1.960000000000000000e+04 3.496569022536277771e-02
1.960100000000000000e+04 3.430493921041488647e-02
1.960200000000000000e+04 3.617890551686286926e-02
1.960300000000000000e+04 3.513984009623527527e-02
1.960400000000000000e+04 3.771559894084930420e-02
1.960500000000000000e+04 3.592971712350845337e-02
1.960600000000000000e+04 3.897371143102645874e-02
1.960700000000000000e+04 3.622565045952796936e-02
1.960800000000000000e+04 3.932140022516250610e-02
1.960900000000000000e+04 3.586596995592117310e-02
1.961000000000000000e+04 3.884065151214599609e-02
1.961100000000000000e+04 3.548348695039749146e-02
1.961200000000000000e+04 3.856701776385307312e-02
1.961300000000000000e+04 3.590206801891326904e-02
1.961400000000000000e+04 3.883670270442962646e-02
1.961500000000000000e+04 3.681032359600067139e-02
1.961600000000000000e+04 3.878340497612953186e-02
1.961700000000000000e+04 3.714656829833984375e-02
1.961800000000000000e+04 3.776282444596290588e-02
1.961900000000000000e+04 3.642898425459861755e-02
1.962000000000000000e+04 3.606560081243515015e-02
1.962100000000000000e+04 3.535157442092895508e-02
1.962200000000000000e+04 3.498347848653793335e-02
1.962300000000000000e+04 3.503777086734771729e-02
1.962400000000000000e+04 3.528442606329917908e-02
1.962500000000000000e+04 3.541304916143417358e-02
1.962600000000000000e+04 3.601443767547607422e-02
1.962700000000000000e+04 3.562347963452339172e-02
1.962800000000000000e+04 3.634044900536537170e-02
1.962900000000000000e+04 3.548678755760192871e-02
1.963000000000000000e+04 3.655395656824111938e-02
1.963100000000000000e+04 3.523543104529380798e-02
1.963200000000000000e+04 3.656622022390365601e-02
1.963300000000000000e+04 3.491752222180366516e-02
1.963400000000000000e+04 3.605791181325912476e-02
1.963500000000000000e+04 3.460381925106048584e-02
1.963600000000000000e+04 3.527973219752311707e-02
1.963700000000000000e+04 3.440264984965324402e-02
1.963800000000000000e+04 3.457609936594963074e-02
1.963900000000000000e+04 3.432947769761085510e-02
1.964000000000000000e+04 3.415160626173019409e-02
1.964100000000000000e+04 3.427309915423393250e-02
1.964200000000000000e+04 3.399693965911865234e-02
1.964300000000000000e+04 3.408441692590713501e-02
1.964400000000000000e+04 3.397478163242340088e-02
1.964500000000000000e+04 3.376642614603042603e-02
1.964600000000000000e+04 3.408513218164443970e-02
1.964700000000000000e+04 3.345049172639846802e-02
1.964800000000000000e+04 3.439985215663909912e-02
1.964900000000000000e+04 3.330153971910476685e-02
1.965000000000000000e+04 3.484132140874862671e-02
1.965100000000000000e+04 3.343107551336288452e-02
1.965200000000000000e+04 3.536779433488845825e-02
1.965300000000000000e+04 3.380211815237998962e-02
1.965400000000000000e+04 3.601358830928802490e-02
1.965500000000000000e+04 3.433806076645851135e-02
1.965600000000000000e+04 3.673869371414184570e-02
1.965700000000000000e+04 3.493458777666091919e-02
1.965800000000000000e+04 3.751973435282707214e-02
1.965900000000000000e+04 3.548233583569526672e-02
1.966000000000000000e+04 3.814509883522987366e-02
1.966100000000000000e+04 3.576579689979553223e-02
1.966200000000000000e+04 3.818845748901367188e-02
1.966300000000000000e+04 3.544307500123977661e-02
1.966400000000000000e+04 3.740036860108375549e-02
1.966500000000000000e+04 3.449102491140365601e-02
1.966600000000000000e+04 3.602445498108863831e-02
1.966700000000000000e+04 3.348251432180404663e-02
1.966800000000000000e+04 3.468786925077438354e-02
1.966900000000000000e+04 3.316570818424224854e-02
1.967000000000000000e+04 3.397060185670852661e-02
1.967100000000000000e+04 3.375877812504768372e-02
1.967200000000000000e+04 3.400550410151481628e-02
1.967300000000000000e+04 3.489324823021888733e-02
1.967400000000000000e+04 3.450486809015274048e-02
1.967500000000000000e+04 3.599556162953376770e-02
1.967600000000000000e+04 3.506855666637420654e-02
1.967700000000000000e+04 3.649442270398139954e-02
1.967800000000000000e+04 3.534884378314018250e-02
1.967900000000000000e+04 3.607895225286483765e-02
1.968000000000000000e+04 3.519441559910774231e-02
1.968100000000000000e+04 3.496653214097023010e-02
1.968200000000000000e+04 3.478333353996276855e-02
1.968300000000000000e+04 3.373803943395614624e-02
1.968400000000000000e+04 3.443321585655212402e-02
1.968500000000000000e+04 3.287330642342567444e-02
1.968600000000000000e+04 3.423852473497390747e-02
1.968700000000000000e+04 3.247195109724998474e-02
1.968800000000000000e+04 3.406057879328727722e-02
1.968900000000000000e+04 3.239951282739639282e-02
1.969000000000000000e+04 3.378173708915710449e-02
1.969100000000000000e+04 3.253067284822463989e-02
1.969200000000000000e+04 3.345146775245666504e-02
1.969300000000000000e+04 3.281136229634284973e-02
1.969400000000000000e+04 3.322926536202430725e-02
1.969500000000000000e+04 3.324586898088455200e-02
1.969600000000000000e+04 3.329357877373695374e-02
1.969700000000000000e+04 3.389463201165199280e-02
1.969800000000000000e+04 3.381905704736709595e-02
1.969900000000000000e+04 3.491698578000068665e-02
1.970000000000000000e+04 3.501939773559570312e-02
1.970100000000000000e+04 3.658169135451316833e-02
1.970200000000000000e+04 3.710626065731048584e-02
1.970300000000000000e+04 3.910755366086959839e-02
1.970400000000000000e+04 3.994297608733177185e-02
1.970500000000000000e+04 4.209138825535774231e-02
1.970600000000000000e+04 4.251804947853088379e-02
1.970700000000000000e+04 4.396080225706100464e-02
1.970800000000000000e+04 4.321601241827011108e-02
1.970900000000000000e+04 4.321760311722755432e-02
1.971000000000000000e+04 4.187124222517013550e-02
1.971100000000000000e+04 4.135627299547195435e-02
1.971200000000000000e+04 4.072729498147964478e-02
1.971300000000000000e+04 4.052119329571723938e-02
1.971400000000000000e+04 4.055100679397583008e-02
1.971500000000000000e+04 3.927481174468994141e-02
1.971600000000000000e+04 3.902497515082359314e-02
1.971700000000000000e+04 3.743982687592506409e-02
1.971800000000000000e+04 3.669172525405883789e-02
1.971900000000000000e+04 3.762782737612724304e-02
1.972000000000000000e+04 3.690245747566223145e-02
1.972100000000000000e+04 3.905360028147697449e-02
1.972200000000000000e+04 3.793159127235412598e-02
1.972300000000000000e+04 3.861576318740844727e-02
1.972400000000000000e+04 3.692402318120002747e-02
1.972500000000000000e+04 3.641230240464210510e-02
1.972600000000000000e+04 3.593071177601814270e-02
1.972700000000000000e+04 3.517230600118637085e-02
1.972800000000000000e+04 3.680829331278800964e-02
1.972900000000000000e+04 3.533764928579330444e-02
1.973000000000000000e+04 3.740094974637031555e-02
1.973100000000000000e+04 3.495931997895240784e-02
1.973200000000000000e+04 3.633306547999382019e-02
1.973300000000000000e+04 3.421937301754951477e-02
1.973400000000000000e+04 3.492332622408866882e-02
1.973500000000000000e+04 3.448623418807983398e-02
1.973600000000000000e+04 3.428967297077178955e-02
1.973700000000000000e+04 3.529913350939750671e-02
1.973800000000000000e+04 3.390908986330032349e-02
1.973900000000000000e+04 3.537178039550781250e-02
1.974000000000000000e+04 3.351293504238128662e-02
1.974100000000000000e+04 3.469993174076080322e-02
1.974200000000000000e+04 3.352911397814750671e-02
1.974300000000000000e+04 3.401127085089683533e-02
1.974400000000000000e+04 3.393521159887313843e-02
1.974500000000000000e+04 3.353491798043251038e-02
1.974600000000000000e+04 3.411512821912765503e-02
1.974700000000000000e+04 3.313551843166351318e-02
1.974800000000000000e+04 3.382343426346778870e-02
1.974900000000000000e+04 3.286807984113693237e-02
1.975000000000000000e+04 3.335797414183616638e-02
1.975100000000000000e+04 3.288375213742256165e-02
1.975200000000000000e+04 3.292701020836830139e-02
1.975300000000000000e+04 3.307782486081123352e-02
1.975400000000000000e+04 3.254475444555282593e-02
1.975500000000000000e+04 3.321931883692741394e-02
1.975600000000000000e+04 3.227689489722251892e-02
1.975700000000000000e+04 3.328488767147064209e-02
1.975800000000000000e+04 3.224870190024375916e-02
1.975900000000000000e+04 3.347570821642875671e-02
1.976000000000000000e+04 3.253766149282455444e-02
1.976100000000000000e+04 3.399270772933959961e-02
1.976200000000000000e+04 3.319761529564857483e-02
1.976300000000000000e+04 3.489277884364128113e-02
1.976400000000000000e+04 3.423883765935897827e-02
1.976500000000000000e+04 3.600760549306869507e-02
1.976600000000000000e+04 3.537822514772415161e-02
1.976700000000000000e+04 3.675984591245651245e-02
1.976800000000000000e+04 3.593355417251586914e-02
1.976900000000000000e+04 3.662623465061187744e-02
1.977000000000000000e+04 3.561427816748619080e-02
1.977100000000000000e+04 3.594148904085159302e-02
1.977200000000000000e+04 3.489994257688522339e-02
1.977300000000000000e+04 3.519225120544433594e-02
1.977400000000000000e+04 3.426137566566467285e-02
1.977500000000000000e+04 3.477487340569496155e-02
1.977600000000000000e+04 3.443767130374908447e-02
1.977700000000000000e+04 3.535466268658638000e-02
1.977800000000000000e+04 3.606915473937988281e-02
1.977900000000000000e+04 3.688354417681694031e-02
1.978000000000000000e+04 3.844211995601654053e-02
1.978100000000000000e+04 3.817278519272804260e-02
1.978200000000000000e+04 3.988383710384368896e-02
1.978300000000000000e+04 3.798036277294158936e-02
1.978400000000000000e+04 3.924866765737533569e-02
1.978500000000000000e+04 3.628809377551078796e-02
1.978600000000000000e+04 3.713744878768920898e-02
1.978700000000000000e+04 3.458391875028610229e-02
1.978800000000000000e+04 3.526523336768150330e-02
1.978900000000000000e+04 3.423725441098213196e-02
1.979000000000000000e+04 3.439130261540412903e-02
1.979100000000000000e+04 3.491384163498878479e-02
1.979200000000000000e+04 3.408424556255340576e-02
1.979300000000000000e+04 3.544753417372703552e-02
1.979400000000000000e+04 3.379668667912483215e-02
1.979500000000000000e+04 3.534911200404167175e-02
1.979600000000000000e+04 3.348681330680847168e-02
1.979700000000000000e+04 3.486742824316024780e-02
1.979800000000000000e+04 3.334308788180351257e-02
1.979900000000000000e+04 3.434345871210098267e-02
1.980000000000000000e+04 3.341117128729820251e-02
1.980100000000000000e+04 3.399892523884773254e-02
1.980200000000000000e+04 3.355691209435462952e-02
1.980300000000000000e+04 3.384701907634735107e-02
1.980400000000000000e+04 3.360717743635177612e-02
1.980500000000000000e+04 3.378240019083023071e-02
1.980600000000000000e+04 3.339523449540138245e-02
1.980700000000000000e+04 3.376616537570953369e-02
1.980800000000000000e+04 3.292212262749671936e-02
1.980900000000000000e+04 3.374080359935760498e-02
1.981000000000000000e+04 3.236284106969833374e-02
1.981100000000000000e+04 3.362513706088066101e-02
1.981200000000000000e+04 3.189770132303237915e-02
1.981300000000000000e+04 3.345096111297607422e-02
1.981400000000000000e+04 3.163067251443862915e-02
1.981500000000000000e+04 3.333406150341033936e-02
1.981600000000000000e+04 3.161500021815299988e-02
1.981700000000000000e+04 3.342023491859436035e-02
1.981800000000000000e+04 3.188970685005187988e-02
1.981900000000000000e+04 3.390661999583244324e-02
1.982000000000000000e+04 3.247731178998947144e-02
1.982100000000000000e+04 3.498875722289085388e-02
1.982200000000000000e+04 3.344264626502990723e-02
1.982300000000000000e+04 3.671399131417274475e-02
1.982400000000000000e+04 3.477766737341880798e-02
1.982500000000000000e+04 3.872979804873466492e-02
1.982600000000000000e+04 3.604329377412796021e-02
1.982700000000000000e+04 3.999402746558189392e-02
1.982800000000000000e+04 3.635818138718605042e-02
1.982900000000000000e+04 3.925586491823196411e-02
1.983000000000000000e+04 3.543980792164802551e-02
1.983100000000000000e+04 3.678288310766220093e-02
1.983200000000000000e+04 3.444880247116088867e-02
1.983300000000000000e+04 3.471655398607254028e-02
1.983400000000000000e+04 3.476480767130851746e-02
1.983500000000000000e+04 3.432451561093330383e-02
1.983600000000000000e+04 3.607618808746337891e-02
1.983700000000000000e+04 3.470996022224426270e-02
1.983800000000000000e+04 3.680259734392166138e-02
1.983900000000000000e+04 3.471418842673301697e-02
1.984000000000000000e+04 3.605622798204421997e-02
1.984100000000000000e+04 3.436319157481193542e-02
1.984200000000000000e+04 3.457599505782127380e-02
1.984300000000000000e+04 3.434113040566444397e-02
1.984400000000000000e+04 3.360319137573242188e-02
1.984500000000000000e+04 3.472540155053138733e-02
1.984600000000000000e+04 3.331867977976799011e-02
1.984700000000000000e+04 3.493041172623634338e-02
1.984800000000000000e+04 3.321646526455879211e-02
1.984900000000000000e+04 3.458397835493087769e-02
1.985000000000000000e+04 3.304622322320938110e-02
1.985100000000000000e+04 3.386147320270538330e-02
1.985200000000000000e+04 3.296041861176490784e-02
1.985300000000000000e+04 3.316277638077735901e-02
1.985400000000000000e+04 3.309490159153938293e-02
1.985500000000000000e+04 3.274416178464889526e-02
1.985600000000000000e+04 3.332219645380973816e-02
1.985700000000000000e+04 3.259299322962760925e-02
1.985800000000000000e+04 3.339773416519165039e-02
1.985900000000000000e+04 3.252526745200157166e-02
1.986000000000000000e+04 3.318230435252189636e-02
1.986100000000000000e+04 3.243931382894515991e-02
1.986200000000000000e+04 3.272898867726325989e-02
1.986300000000000000e+04 3.237999603152275085e-02
1.986400000000000000e+04 3.223159909248352051e-02
1.986500000000000000e+04 3.237944468855857849e-02
1.986600000000000000e+04 3.186353668570518494e-02
1.986700000000000000e+04 3.245562687516212463e-02
1.986800000000000000e+04 3.170546144247055054e-02
1.986900000000000000e+04 3.265534341335296631e-02
1.987000000000000000e+04 3.177212178707122803e-02
1.987100000000000000e+04 3.303517028689384460e-02
1.987200000000000000e+04 3.208482638001441956e-02
1.987300000000000000e+04 3.371458873152732849e-02
1.987400000000000000e+04 3.276924416422843933e-02
1.987500000000000000e+04 3.493863716721534729e-02
1.987600000000000000e+04 3.409598395228385925e-02
1.987700000000000000e+04 3.695738315582275391e-02
1.987800000000000000e+04 3.633316978812217712e-02
1.987900000000000000e+04 3.968607261776924133e-02
1.988000000000000000e+04 3.919289633631706238e-02
1.988100000000000000e+04 4.219445586204528809e-02
1.988200000000000000e+04 4.129265993833541870e-02
1.988300000000000000e+04 4.295486211776733398e-02
1.988400000000000000e+04 4.136693105101585388e-02
1.988500000000000000e+04 4.191228374838829041e-02
1.988600000000000000e+04 4.069723188877105713e-02
1.988700000000000000e+04 4.102088138461112976e-02
1.988800000000000000e+04 4.127833992242813110e-02
1.988900000000000000e+04 4.086216911673545837e-02
1.989000000000000000e+04 4.195944219827651978e-02
1.989100000000000000e+04 3.979701548814773560e-02
1.989200000000000000e+04 4.061144217848777771e-02
1.989300000000000000e+04 3.777395561337471008e-02
1.989400000000000000e+04 3.798295557498931885e-02
1.989500000000000000e+04 3.727442771196365356e-02
1.989600000000000000e+04 3.650430589914321899e-02
1.989700000000000000e+04 3.820906952023506165e-02
1.989800000000000000e+04 3.643658384680747986e-02
1.989900000000000000e+04 3.814328461885452271e-02
1.990000000000000000e+04 3.639804944396018982e-02
1.990100000000000000e+04 3.661740943789482117e-02
1.990200000000000000e+04 3.620248287916183472e-02
1.990300000000000000e+04 3.520496934652328491e-02
1.990400000000000000e+04 3.659384325146675110e-02
1.990500000000000000e+04 3.480201587080955505e-02
1.990600000000000000e+04 3.689557686448097229e-02
1.990700000000000000e+04 3.492318466305732727e-02
1.990800000000000000e+04 3.616696968674659729e-02
1.990900000000000000e+04 3.515568003058433533e-02
1.991000000000000000e+04 3.487350046634674072e-02
1.991100000000000000e+04 3.540523350238800049e-02
1.991200000000000000e+04 3.392304852604866028e-02
1.991300000000000000e+04 3.542707860469818115e-02
1.991400000000000000e+04 3.362897410988807678e-02
1.991500000000000000e+04 3.498113900423049927e-02
1.991600000000000000e+04 3.373617306351661682e-02
1.991700000000000000e+04 3.422373905777931213e-02
1.991800000000000000e+04 3.403675556182861328e-02
1.991900000000000000e+04 3.355832025408744812e-02
1.992000000000000000e+04 3.434955328702926636e-02
1.992100000000000000e+04 3.308742493391036987e-02
1.992200000000000000e+04 3.440780937671661377e-02
1.992300000000000000e+04 3.283869102597236633e-02
1.992400000000000000e+04 3.414532914757728577e-02
1.992500000000000000e+04 3.292464837431907654e-02
1.992600000000000000e+04 3.373171761631965637e-02
1.992700000000000000e+04 3.323380276560783386e-02
1.992800000000000000e+04 3.337314724922180176e-02
1.992900000000000000e+04 3.348558023571968079e-02
1.993000000000000000e+04 3.318293020129203796e-02
1.993100000000000000e+04 3.353138267993927002e-02
1.993200000000000000e+04 3.319875150918960571e-02
1.993300000000000000e+04 3.345710039138793945e-02
1.993400000000000000e+04 3.340497612953186035e-02
1.993500000000000000e+04 3.338568285107612610e-02
1.993600000000000000e+04 3.368599712848663330e-02
1.993700000000000000e+04 3.332903236150741577e-02
1.993800000000000000e+04 3.385473787784576416e-02
1.993900000000000000e+04 3.325862437486648560e-02
1.994000000000000000e+04 3.377661481499671936e-02
1.994100000000000000e+04 3.315359726548194885e-02
1.994200000000000000e+04 3.348729759454727173e-02
1.994300000000000000e+04 3.301461786031723022e-02
1.994400000000000000e+04 3.314118087291717529e-02
1.994500000000000000e+04 3.283914923667907715e-02
1.994600000000000000e+04 3.283775225281715393e-02
1.994700000000000000e+04 3.260628506541252136e-02
1.994800000000000000e+04 3.259461000561714172e-02
1.994900000000000000e+04 3.232059627771377563e-02
1.995000000000000000e+04 3.242469206452369690e-02
1.995100000000000000e+04 3.203935176134109497e-02
1.995200000000000000e+04 3.231383487582206726e-02
1.995300000000000000e+04 3.182876855134963989e-02
1.995400000000000000e+04 3.218612447381019592e-02
1.995500000000000000e+04 3.170973062515258789e-02
1.995600000000000000e+04 3.199238702654838562e-02
1.995700000000000000e+04 3.165693953633308411e-02
1.995800000000000000e+04 3.176803514361381531e-02
1.995900000000000000e+04 3.163518011569976807e-02
1.996000000000000000e+04 3.157200291752815247e-02
1.996100000000000000e+04 3.163000568747520447e-02
1.996200000000000000e+04 3.143761679530143738e-02
1.996300000000000000e+04 3.163760527968406677e-02
1.996400000000000000e+04 3.139859437942504883e-02
1.996500000000000000e+04 3.166726976633071899e-02
1.996600000000000000e+04 3.152075037360191345e-02
1.996700000000000000e+04 3.176926448941230774e-02
1.996800000000000000e+04 3.189564123749732971e-02
1.996900000000000000e+04 3.206880018115043640e-02
1.997000000000000000e+04 3.265264630317687988e-02
1.997100000000000000e+04 3.276308253407478333e-02
1.997200000000000000e+04 3.396255522966384888e-02
1.997300000000000000e+04 3.402559459209442139e-02
1.997400000000000000e+04 3.585391119122505188e-02
1.997500000000000000e+04 3.574230894446372986e-02
1.997600000000000000e+04 3.776364028453826904e-02
1.997700000000000000e+04 3.714029118418693542e-02
1.997800000000000000e+04 3.838704526424407959e-02
1.997900000000000000e+04 3.715751320123672485e-02
1.998000000000000000e+04 3.712218627333641052e-02
1.998100000000000000e+04 3.618212044239044189e-02
1.998200000000000000e+04 3.601897135376930237e-02
1.998300000000000000e+04 3.616391494870185852e-02
1.998400000000000000e+04 3.654601052403450012e-02
1.998500000000000000e+04 3.652010113000869751e-02
1.998600000000000000e+04 3.626237437129020691e-02
1.998700000000000000e+04 3.567488119006156921e-02
1.998800000000000000e+04 3.531672433018684387e-02
1.998900000000000000e+04 3.612804040312767029e-02
1.999000000000000000e+04 3.562308847904205322e-02
1.999100000000000000e+04 3.624260798096656799e-02
1.999200000000000000e+04 3.562908992171287537e-02
1.999300000000000000e+04 3.530755639076232910e-02
1.999400000000000000e+04 3.489023074507713318e-02
1.999500000000000000e+04 3.560557588934898376e-02
1.999600000000000000e+04 3.508540242910385132e-02
1.999700000000000000e+04 3.687140345573425293e-02
1.999800000000000000e+04 3.582131862640380859e-02
1.999900000000000000e+04 3.617573902010917664e-02
2.000000000000000000e+04 3.543954715132713318e-02
2.000100000000000000e+04 3.442870080471038818e-02
2.000200000000000000e+04 3.512937575578689575e-02
2.000300000000000000e+04 3.403748571872711182e-02
2.000400000000000000e+04 3.560168668627738953e-02
2.000500000000000000e+04 3.463068231940269470e-02
2.000600000000000000e+04 3.547170013189315796e-02
2.000700000000000000e+04 3.457830473780632019e-02
2.000800000000000000e+04 3.412239253520965576e-02
2.000900000000000000e+04 3.434977680444717407e-02
2.001000000000000000e+04 3.311940282583236694e-02
2.001100000000000000e+04 3.427841886878013611e-02
2.001200000000000000e+04 3.306417539715766907e-02
2.001300000000000000e+04 3.410468995571136475e-02
2.001400000000000000e+04 3.318146243691444397e-02
2.001500000000000000e+04 3.336942568421363831e-02
2.001600000000000000e+04 3.333825245499610901e-02
2.001700000000000000e+04 3.253892809152603149e-02
2.001800000000000000e+04 3.337604179978370667e-02
2.001900000000000000e+04 3.239926695823669434e-02
2.002000000000000000e+04 3.327194601297378540e-02
2.002100000000000000e+04 3.232487663626670837e-02
2.002200000000000000e+04 3.289544954895973206e-02
2.002300000000000000e+04 3.226540237665176392e-02
2.002400000000000000e+04 3.215418010950088501e-02
2.002500000000000000e+04 3.238026425242424011e-02
2.002600000000000000e+04 3.158980980515480042e-02
2.002700000000000000e+04 3.247580677270889282e-02
2.002800000000000000e+04 3.133636713027954102e-02
2.002900000000000000e+04 3.231656923890113831e-02
2.003000000000000000e+04 3.128480538725852966e-02
2.003100000000000000e+04 3.195157647132873535e-02
2.003200000000000000e+04 3.134860470890998840e-02
2.003300000000000000e+04 3.156894817948341370e-02
2.003400000000000000e+04 3.150861337780952454e-02
2.003500000000000000e+04 3.118538483977317810e-02
2.003600000000000000e+04 3.163215890526771545e-02
2.003700000000000000e+04 3.094763681292533875e-02
2.003800000000000000e+04 3.155623376369476318e-02
2.003900000000000000e+04 3.084342367947101593e-02
2.004000000000000000e+04 3.133890405297279358e-02
2.004100000000000000e+04 3.089030273258686066e-02
2.004200000000000000e+04 3.103575110435485840e-02
2.004300000000000000e+04 3.111390955746173859e-02
2.004400000000000000e+04 3.074289113283157349e-02
2.004500000000000000e+04 3.142332285642623901e-02
2.004600000000000000e+04 3.059318289160728455e-02
2.004700000000000000e+04 3.188209235668182373e-02
2.004800000000000000e+04 3.071494027972221375e-02
2.004900000000000000e+04 3.275806456804275513e-02
2.005000000000000000e+04 3.138748183846473694e-02
2.005100000000000000e+04 3.456987813115119934e-02
2.005200000000000000e+04 3.324054926633834839e-02
2.005300000000000000e+04 3.811165317893028259e-02
2.005400000000000000e+04 3.688258677721023560e-02
2.005500000000000000e+04 4.361516609787940979e-02
2.005600000000000000e+04 4.150754585862159729e-02
2.005700000000000000e+04 4.811558872461318970e-02
2.005800000000000000e+04 4.297846928238868713e-02
2.005900000000000000e+04 4.553338512778282166e-02
2.006000000000000000e+04 3.862908855080604553e-02
2.006100000000000000e+04 3.795492649078369141e-02
2.006200000000000000e+04 3.674728795886039734e-02
2.006300000000000000e+04 3.683136403560638428e-02
2.006400000000000000e+04 4.146851971745491028e-02
2.006500000000000000e+04 3.869012370705604553e-02
2.006600000000000000e+04 4.103044420480728149e-02
2.006700000000000000e+04 3.651803359389305115e-02
2.006800000000000000e+04 3.606291487812995911e-02
2.006900000000000000e+04 3.620912879705429077e-02
2.007000000000000000e+04 3.628401830792427063e-02
2.007100000000000000e+04 3.895447403192520142e-02
2.007200000000000000e+04 3.659298643469810486e-02
2.007300000000000000e+04 3.767007589340209961e-02
2.007400000000000000e+04 3.508821502327919006e-02
2.007500000000000000e+04 3.517101332545280457e-02
2.007600000000000000e+04 3.628930449485778809e-02
2.007700000000000000e+04 3.537887707352638245e-02
2.007800000000000000e+04 3.736806288361549377e-02
2.007900000000000000e+04 3.484772145748138428e-02
2.008000000000000000e+04 3.606597334146499634e-02
2.008100000000000000e+04 3.473750874400138855e-02
2.008200000000000000e+04 3.480583429336547852e-02
2.008300000000000000e+04 3.544033318758010864e-02
2.008400000000000000e+04 3.405145928263664246e-02
2.008500000000000000e+04 3.518511727452278137e-02
2.008600000000000000e+04 3.341644629836082458e-02
2.008700000000000000e+04 3.429144248366355896e-02
2.008800000000000000e+04 3.359770774841308594e-02
2.008900000000000000e+04 3.365536406636238098e-02
2.009000000000000000e+04 3.403924405574798584e-02
2.009100000000000000e+04 3.297583758831024170e-02
2.009200000000000000e+04 3.419580683112144470e-02
2.009300000000000000e+04 3.267327323555946350e-02
2.009400000000000000e+04 3.387765586376190186e-02
2.009500000000000000e+04 3.294338285923004150e-02
2.009600000000000000e+04 3.327746689319610596e-02
2.009700000000000000e+04 3.304563835263252258e-02
2.009800000000000000e+04 3.254249691963195801e-02
2.009900000000000000e+04 3.298180922865867615e-02
2.010000000000000000e+04 3.231526538729667664e-02
2.010100000000000000e+04 3.283324092626571655e-02
2.010200000000000000e+04 3.257429972290992737e-02
2.010300000000000000e+04 3.260533884167671204e-02
2.010400000000000000e+04 3.291054069995880127e-02
2.010500000000000000e+04 3.243212401866912842e-02
2.010600000000000000e+04 3.351123631000518799e-02
2.010700000000000000e+04 3.285108879208564758e-02
2.010800000000000000e+04 3.443303331732749939e-02
2.010900000000000000e+04 3.382296860218048096e-02
2.011000000000000000e+04 3.557918220758438110e-02
2.011100000000000000e+04 3.532686084508895874e-02
2.011200000000000000e+04 3.705433756113052368e-02
2.011300000000000000e+04 3.735204786062240601e-02
2.011400000000000000e+04 3.882794082164764404e-02
2.011500000000000000e+04 3.927724435925483704e-02
2.011600000000000000e+04 3.994318470358848572e-02
2.011700000000000000e+04 3.994858637452125549e-02
2.011800000000000000e+04 3.915553539991378784e-02
2.011900000000000000e+04 3.860696032643318176e-02
2.012000000000000000e+04 3.657616302371025085e-02
2.012100000000000000e+04 3.631693124771118164e-02
2.012200000000000000e+04 3.443507477641105652e-02
2.012300000000000000e+04 3.534590825438499451e-02
2.012400000000000000e+04 3.448437154293060303e-02
2.012500000000000000e+04 3.605056554079055786e-02
2.012600000000000000e+04 3.565039858222007751e-02
2.012700000000000000e+04 3.666090965270996094e-02
2.012800000000000000e+04 3.604335710406303406e-02
2.012900000000000000e+04 3.601801767945289612e-02
2.013000000000000000e+04 3.526686504483222961e-02
2.013100000000000000e+04 3.456607460975646973e-02
2.013200000000000000e+04 3.436113148927688599e-02
2.013300000000000000e+04 3.350593894720077515e-02
2.013400000000000000e+04 3.403036296367645264e-02
2.013500000000000000e+04 3.332399204373359680e-02
2.013600000000000000e+04 3.395640105009078979e-02
2.013700000000000000e+04 3.357725217938423157e-02
2.013800000000000000e+04 3.371246531605720520e-02
2.013900000000000000e+04 3.371976688504219055e-02
2.014000000000000000e+04 3.335877135396003723e-02
2.014100000000000000e+04 3.362806141376495361e-02
2.014200000000000000e+04 3.305566310882568359e-02
2.014300000000000000e+04 3.335899487137794495e-02
2.014400000000000000e+04 3.285793215036392212e-02
2.014500000000000000e+04 3.290051594376564026e-02
2.014600000000000000e+04 3.276715055108070374e-02
2.014700000000000000e+04 3.239239379763603210e-02
2.014800000000000000e+04 3.277696296572685242e-02
2.014900000000000000e+04 3.202057257294654846e-02
2.015000000000000000e+04 3.279515355825424194e-02
2.015100000000000000e+04 3.179730102419853210e-02
2.015200000000000000e+04 3.264869377017021179e-02
2.015300000000000000e+04 3.164888918399810791e-02
2.015400000000000000e+04 3.233328461647033691e-02
2.015500000000000000e+04 3.156097605824470520e-02
2.015600000000000000e+04 3.199239447712898254e-02
2.015700000000000000e+04 3.156474232673645020e-02
2.015800000000000000e+04 3.173581510782241821e-02
2.015900000000000000e+04 3.164068609476089478e-02
2.016000000000000000e+04 3.159787878394126892e-02
2.016100000000000000e+04 3.179724887013435364e-02
2.016200000000000000e+04 3.161090984940528870e-02
2.016300000000000000e+04 3.212052583694458008e-02
2.016400000000000000e+04 3.186565265059471130e-02
2.016500000000000000e+04 3.278040140867233276e-02
2.016600000000000000e+04 3.254953026771545410e-02
2.016700000000000000e+04 3.404219076037406921e-02
2.016800000000000000e+04 3.398664668202400208e-02
2.016900000000000000e+04 3.617519140243530273e-02
2.017000000000000000e+04 3.639299422502517700e-02
2.017100000000000000e+04 3.904578462243080139e-02
2.017200000000000000e+04 3.914459049701690674e-02
2.017300000000000000e+04 4.127771779894828796e-02
2.017400000000000000e+04 4.015721008181571960e-02
2.017500000000000000e+04 4.054522514343261719e-02
2.017600000000000000e+04 3.775704279541969299e-02
2.017700000000000000e+04 3.704036399722099304e-02
2.017800000000000000e+04 3.493218868970870972e-02
2.017900000000000000e+04 3.524425998330116272e-02
2.018000000000000000e+04 3.581333532929420471e-02
2.018100000000000000e+04 3.653251007199287415e-02
2.018200000000000000e+04 3.746813163161277771e-02
2.018300000000000000e+04 3.687334433197975159e-02
2.018400000000000000e+04 3.638624399900436401e-02
2.018500000000000000e+04 3.489396348595619202e-02
2.018600000000000000e+04 3.438797593116760254e-02
2.018700000000000000e+04 3.393088281154632568e-02
2.018800000000000000e+04 3.441151231527328491e-02
2.018900000000000000e+04 3.498634323477745056e-02
2.019000000000000000e+04 3.516996279358863831e-02
2.019100000000000000e+04 3.508372977375984192e-02
2.019200000000000000e+04 3.464233130216598511e-02
2.019300000000000000e+04 3.378843143582344055e-02
2.019400000000000000e+04 3.357060253620147705e-02
2.019500000000000000e+04 3.321124985814094543e-02
2.019600000000000000e+04 3.324608132243156433e-02
2.019700000000000000e+04 3.372067958116531372e-02
2.019800000000000000e+04 3.304988890886306763e-02
2.019900000000000000e+04 3.398391604423522949e-02
2.020000000000000000e+04 3.242475539445877075e-02
2.020100000000000000e+04 3.374172747135162354e-02
2.020200000000000000e+04 3.209521248936653137e-02
2.020300000000000000e+04 3.375509753823280334e-02
2.020400000000000000e+04 3.253132104873657227e-02
2.020500000000000000e+04 3.404701128602027893e-02
2.020600000000000000e+04 3.319120407104492188e-02
2.020700000000000000e+04 3.402958065271377563e-02
2.020800000000000000e+04 3.355554118752479553e-02
2.020900000000000000e+04 3.375221043825149536e-02
2.021000000000000000e+04 3.368625789880752563e-02
2.021100000000000000e+04 3.370756655931472778e-02
2.021200000000000000e+04 3.386037051677703857e-02
2.021300000000000000e+04 3.406619653105735779e-02
2.021400000000000000e+04 3.413885459303855896e-02
2.021500000000000000e+04 3.463188558816909790e-02
2.021600000000000000e+04 3.436667099595069885e-02
2.021700000000000000e+04 3.511733561754226685e-02
2.021800000000000000e+04 3.444265201687812805e-02
2.021900000000000000e+04 3.535060212016105652e-02
2.022000000000000000e+04 3.441353514790534973e-02
2.022100000000000000e+04 3.509928286075592041e-02
2.022200000000000000e+04 3.414550051093101501e-02
2.022300000000000000e+04 3.416908532381057739e-02
2.022400000000000000e+04 3.353093191981315613e-02
2.022500000000000000e+04 3.297545388340950012e-02
2.022600000000000000e+04 3.297203034162521362e-02
2.022700000000000000e+04 3.223559632897377014e-02
2.022800000000000000e+04 3.288727626204490662e-02
2.022900000000000000e+04 3.213233500719070435e-02
2.023000000000000000e+04 3.313480317592620850e-02
2.023100000000000000e+04 3.232942521572113037e-02
2.023200000000000000e+04 3.330539166927337646e-02
2.023300000000000000e+04 3.248959034681320190e-02
2.023400000000000000e+04 3.322501108050346375e-02
2.023500000000000000e+04 3.253834322094917297e-02
2.023600000000000000e+04 3.299212083220481873e-02
2.023700000000000000e+04 3.256922587752342224e-02
2.023800000000000000e+04 3.275925293564796448e-02
2.023900000000000000e+04 3.265205398201942444e-02
2.024000000000000000e+04 3.265878930687904358e-02
2.024100000000000000e+04 3.282349929213523865e-02
2.024200000000000000e+04 3.279753774404525757e-02
2.024300000000000000e+04 3.313684463500976562e-02
2.024400000000000000e+04 3.321012482047080994e-02
2.024500000000000000e+04 3.362992405891418457e-02
2.024600000000000000e+04 3.381796181201934814e-02
2.024700000000000000e+04 3.421197831630706787e-02
2.024800000000000000e+04 3.439422696828842163e-02
2.024900000000000000e+04 3.462975472211837769e-02
2.025000000000000000e+04 3.458446264266967773e-02
2.025100000000000000e+04 3.459220007061958313e-02
2.025200000000000000e+04 3.415855020284652710e-02
2.025300000000000000e+04 3.405042365193367004e-02
2.025400000000000000e+04 3.331560641527175903e-02
2.025500000000000000e+04 3.343485295772552490e-02
2.025600000000000000e+04 3.270059451460838318e-02
2.025700000000000000e+04 3.339372202754020691e-02
2.025800000000000000e+04 3.290406987071037292e-02
2.025900000000000000e+04 3.419559076428413391e-02
2.026000000000000000e+04 3.394166752696037292e-02
2.026100000000000000e+04 3.552589565515518188e-02
2.026200000000000000e+04 3.527531400322914124e-02
2.026300000000000000e+04 3.668748959898948669e-02
2.026400000000000000e+04 3.607700765132904053e-02
2.026500000000000000e+04 3.697065263986587524e-02
2.026600000000000000e+04 3.574120625853538513e-02
2.026700000000000000e+04 3.619643673300743103e-02
2.026800000000000000e+04 3.446238860487937927e-02
2.026900000000000000e+04 3.489826619625091553e-02
2.027000000000000000e+04 3.310607746243476868e-02
2.027100000000000000e+04 3.386798873543739319e-02
2.027200000000000000e+04 3.245646134018898010e-02
2.027300000000000000e+04 3.345478698611259460e-02
2.027400000000000000e+04 3.261766210198402405e-02
2.027500000000000000e+04 3.328533098101615906e-02
2.027600000000000000e+04 3.309172019362449646e-02
2.027700000000000000e+04 3.284320235252380371e-02
2.027800000000000000e+04 3.340758383274078369e-02
2.027900000000000000e+04 3.212421387434005737e-02
2.028000000000000000e+04 3.346207365393638611e-02
2.028100000000000000e+04 3.152177110314369202e-02
2.028200000000000000e+04 3.334698081016540527e-02
2.028300000000000000e+04 3.130243346095085144e-02
2.028400000000000000e+04 3.316431492567062378e-02
2.028500000000000000e+04 3.138706833124160767e-02
2.028600000000000000e+04 3.291555121541023254e-02
2.028700000000000000e+04 3.152728453278541565e-02
2.028800000000000000e+04 3.254119679331779480e-02
2.028900000000000000e+04 3.155225887894630432e-02
2.029000000000000000e+04 3.208710625767707825e-02
2.029100000000000000e+04 3.146033734083175659e-02
2.029200000000000000e+04 3.171741217374801636e-02
2.029300000000000000e+04 3.136634826660156250e-02
2.029400000000000000e+04 3.157761320471763611e-02
2.029500000000000000e+04 3.139052912592887878e-02
2.029600000000000000e+04 3.171204403042793274e-02
2.029700000000000000e+04 3.158572688698768616e-02
2.029800000000000000e+04 3.209948912262916565e-02
2.029900000000000000e+04 3.195049613714218140e-02
2.030000000000000000e+04 3.271092474460601807e-02
2.030100000000000000e+04 3.248069062829017639e-02
2.030200000000000000e+04 3.348879888653755188e-02
2.030300000000000000e+04 3.313741087913513184e-02
2.030400000000000000e+04 3.425512090325355530e-02
2.030500000000000000e+04 3.373490273952484131e-02
2.030600000000000000e+04 3.471715003252029419e-02
2.030700000000000000e+04 3.401055932044982910e-02
2.030800000000000000e+04 3.469998016953468323e-02
2.030900000000000000e+04 3.387345746159553528e-02
2.031000000000000000e+04 3.424330055713653564e-02
2.031100000000000000e+04 3.338494896888732910e-02
2.031200000000000000e+04 3.346235305070877075e-02
2.031300000000000000e+04 3.273801505565643311e-02
2.031400000000000000e+04 3.266264125704765320e-02
2.031500000000000000e+04 3.239857405424118042e-02
2.031600000000000000e+04 3.223331272602081299e-02
2.031700000000000000e+04 3.275126963853836060e-02
2.031800000000000000e+04 3.218700736761093140e-02
2.031900000000000000e+04 3.363174200057983398e-02
2.032000000000000000e+04 3.223507106304168701e-02
2.032100000000000000e+04 3.454922884702682495e-02
2.032200000000000000e+04 3.221539035439491272e-02
2.032300000000000000e+04 3.514473140239715576e-02
2.032400000000000000e+04 3.215977177023887634e-02
2.032500000000000000e+04 3.530384227633476257e-02
2.032600000000000000e+04 3.213488683104515076e-02
2.032700000000000000e+04 3.502223268151283264e-02
2.032800000000000000e+04 3.216548264026641846e-02
2.032900000000000000e+04 3.436233848333358765e-02
2.033000000000000000e+04 3.226806595921516418e-02
2.033100000000000000e+04 3.350681066513061523e-02
2.033200000000000000e+04 3.246261179447174072e-02
2.033300000000000000e+04 3.268283233046531677e-02
2.033400000000000000e+04 3.270120173692703247e-02
2.033500000000000000e+04 3.206770867109298706e-02
2.033600000000000000e+04 3.292132541537284851e-02
2.033700000000000000e+04 3.180434182286262512e-02
2.033800000000000000e+04 3.319703415036201477e-02
2.033900000000000000e+04 3.205081075429916382e-02
2.034000000000000000e+04 3.377117961645126343e-02
2.034100000000000000e+04 3.298293799161911011e-02
2.034200000000000000e+04 3.486770763993263245e-02
2.034300000000000000e+04 3.459643945097923279e-02
2.034400000000000000e+04 3.637029975652694702e-02
2.034500000000000000e+04 3.629689291119575500e-02
2.034600000000000000e+04 3.753382340073585510e-02
2.034700000000000000e+04 3.707458451390266418e-02
2.034800000000000000e+04 3.740953281521797180e-02
2.034900000000000000e+04 3.651627898216247559e-02
2.035000000000000000e+04 3.588285297155380249e-02
2.035100000000000000e+04 3.512666746973991394e-02
2.035200000000000000e+04 3.374190255999565125e-02
2.035300000000000000e+04 3.385814651846885681e-02
2.035400000000000000e+04 3.246831148862838745e-02
2.035500000000000000e+04 3.359064087271690369e-02
2.035600000000000000e+04 3.281779959797859192e-02
2.035700000000000000e+04 3.408238291740417480e-02
2.035800000000000000e+04 3.376545011997222900e-02
2.035900000000000000e+04 3.425990790128707886e-02
2.036000000000000000e+04 3.406149521470069885e-02
2.036100000000000000e+04 3.364755958318710327e-02
2.036200000000000000e+04 3.367184847593307495e-02
2.036300000000000000e+04 3.265957161784172058e-02
2.036400000000000000e+04 3.332486748695373535e-02
2.036500000000000000e+04 3.188950195908546448e-02
2.036600000000000000e+04 3.338756039738655090e-02
2.036700000000000000e+04 3.155425190925598145e-02
2.036800000000000000e+04 3.357343375682830811e-02
2.036900000000000000e+04 3.141865506768226624e-02
2.037000000000000000e+04 3.357968479394912720e-02
2.037100000000000000e+04 3.119874745607376099e-02
2.037200000000000000e+04 3.342642635107040405e-02
2.037300000000000000e+04 3.092628158628940582e-02
2.037400000000000000e+04 3.322523087263107300e-02
2.037500000000000000e+04 3.082988411188125610e-02
2.037600000000000000e+04 3.303565829992294312e-02
2.037700000000000000e+04 3.097979538142681122e-02
2.037800000000000000e+04 3.284090384840965271e-02
2.037900000000000000e+04 3.119583241641521454e-02
2.038000000000000000e+04 3.251784294843673706e-02
2.038100000000000000e+04 3.138368204236030579e-02
2.038200000000000000e+04 3.204936906695365906e-02
2.038300000000000000e+04 3.153773397207260132e-02
2.038400000000000000e+04 3.163534030318260193e-02
2.038500000000000000e+04 3.168296813964843750e-02
2.038600000000000000e+04 3.144628182053565979e-02
2.038700000000000000e+04 3.191708028316497803e-02
2.038800000000000000e+04 3.156435117125511169e-02
2.038900000000000000e+04 3.231368958950042725e-02
2.039000000000000000e+04 3.197741135954856873e-02
2.039100000000000000e+04 3.288131952285766602e-02
2.039200000000000000e+04 3.261242061853408813e-02
2.039300000000000000e+04 3.359643369913101196e-02
2.039400000000000000e+04 3.337665274739265442e-02
2.039500000000000000e+04 3.440285474061965942e-02
2.039600000000000000e+04 3.417865186929702759e-02
2.039700000000000000e+04 3.508345782756805420e-02
2.039800000000000000e+04 3.485890850424766541e-02
2.039900000000000000e+04 3.532763198018074036e-02
2.040000000000000000e+04 3.517765924334526062e-02
2.040100000000000000e+04 3.494979813694953918e-02
2.040200000000000000e+04 3.497955948114395142e-02
2.040300000000000000e+04 3.398469090461730957e-02
2.040400000000000000e+04 3.429407626390457153e-02
2.040500000000000000e+04 3.265684470534324646e-02
2.040600000000000000e+04 3.339447453618049622e-02
2.040700000000000000e+04 3.137180954217910767e-02
2.040800000000000000e+04 3.272702544927597046e-02
2.040900000000000000e+04 3.057545237243175507e-02
2.041000000000000000e+04 3.257471323013305664e-02
2.041100000000000000e+04 3.041790798306465149e-02
2.041200000000000000e+04 3.280776739120483398e-02
2.041300000000000000e+04 3.067954257130622864e-02
2.041400000000000000e+04 3.307110816240310669e-02
2.041500000000000000e+04 3.104899823665618896e-02
2.041600000000000000e+04 3.309481963515281677e-02
2.041700000000000000e+04 3.134596720337867737e-02
2.041800000000000000e+04 3.284762054681777954e-02
2.041900000000000000e+04 3.155724331736564636e-02
2.042000000000000000e+04 3.252083435654640198e-02
2.042100000000000000e+04 3.181952983140945435e-02
2.042200000000000000e+04 3.240698948502540588e-02
2.042300000000000000e+04 3.239357098937034607e-02
2.042400000000000000e+04 3.283429145812988281e-02
2.042500000000000000e+04 3.363366797566413879e-02
2.042600000000000000e+04 3.415958955883979797e-02
2.042700000000000000e+04 3.589712828397750854e-02
2.042800000000000000e+04 3.660619258880615234e-02
2.042900000000000000e+04 3.913352265954017639e-02
2.043000000000000000e+04 3.974122554063796997e-02
2.043100000000000000e+04 4.213421419262886047e-02
2.043200000000000000e+04 4.178043454885482788e-02
2.043300000000000000e+04 4.241061955690383911e-02
2.043400000000000000e+04 4.043636843562126160e-02
2.043500000000000000e+04 3.867758437991142273e-02
2.043600000000000000e+04 3.642011061310768127e-02
2.043700000000000000e+04 3.460245579481124878e-02
2.043800000000000000e+04 3.474247083067893982e-02
2.043900000000000000e+04 3.478688374161720276e-02
2.044000000000000000e+04 3.697427734732627869e-02
2.044100000000000000e+04 3.653943911194801331e-02
2.044200000000000000e+04 3.777718544006347656e-02
2.044300000000000000e+04 3.590217605233192444e-02
2.044400000000000000e+04 3.520419076085090637e-02
2.044500000000000000e+04 3.458389639854431152e-02
2.044600000000000000e+04 3.336709365248680115e-02
2.044700000000000000e+04 3.543297573924064636e-02
2.044800000000000000e+04 3.405356407165527344e-02
2.044900000000000000e+04 3.634266555309295654e-02
2.045000000000000000e+04 3.431596979498863220e-02
2.045100000000000000e+04 3.503353148698806763e-02
2.045200000000000000e+04 3.326639905571937561e-02
2.045300000000000000e+04 3.287390992045402527e-02
2.045400000000000000e+04 3.295880183577537537e-02
2.045500000000000000e+04 3.215876594185829163e-02
2.045600000000000000e+04 3.383101522922515869e-02
2.045700000000000000e+04 3.240185230970382690e-02
2.045800000000000000e+04 3.403821587562561035e-02
2.045900000000000000e+04 3.220388293266296387e-02
2.046000000000000000e+04 3.302889317274093628e-02
2.046100000000000000e+04 3.185833245515823364e-02
2.046200000000000000e+04 3.205198794603347778e-02
2.046300000000000000e+04 3.200115635991096497e-02
2.046400000000000000e+04 3.189386054873466492e-02
2.046500000000000000e+04 3.228019177913665771e-02
2.046600000000000000e+04 3.196430578827857971e-02
2.046700000000000000e+04 3.210381790995597839e-02
2.046800000000000000e+04 3.173895552754402161e-02
2.046900000000000000e+04 3.152344003319740295e-02
2.047000000000000000e+04 3.146914392709732056e-02
2.047100000000000000e+04 3.104645200073719025e-02
2.047200000000000000e+04 3.141718730330467224e-02
2.047300000000000000e+04 3.084153495728969574e-02
2.047400000000000000e+04 3.143413737416267395e-02
2.047500000000000000e+04 3.072499856352806091e-02
2.047600000000000000e+04 3.131633251905441284e-02
2.047700000000000000e+04 3.056764602661132812e-02
2.047800000000000000e+04 3.103862516582012177e-02
2.047900000000000000e+04 3.041532076895236969e-02
2.048000000000000000e+04 3.076390177011489868e-02
2.048100000000000000e+04 3.035450167953968048e-02
2.048200000000000000e+04 3.064050339162349701e-02
2.048300000000000000e+04 3.032680787146091461e-02
2.048400000000000000e+04 3.064083866775035858e-02
2.048500000000000000e+04 3.025332652032375336e-02
2.048600000000000000e+04 3.076894581317901611e-02
2.048700000000000000e+04 3.017194941639900208e-02
2.048800000000000000e+04 3.114754706621170044e-02
2.048900000000000000e+04 3.023742511868476868e-02
2.049000000000000000e+04 3.193672373890876770e-02
2.049100000000000000e+04 3.071517683565616608e-02
2.049200000000000000e+04 3.336611390113830566e-02
2.049300000000000000e+04 3.196891397237777710e-02
2.049400000000000000e+04 3.569707274436950684e-02
2.049500000000000000e+04 3.412855789065361023e-02
2.049600000000000000e+04 3.850357979536056519e-02
2.049700000000000000e+04 3.604612499475479126e-02
2.049800000000000000e+04 3.953292593359947205e-02
2.049900000000000000e+04 3.522543236613273621e-02
2.050000000000000000e+04 3.648813813924789429e-02
2.050100000000000000e+04 3.288991004228591919e-02
2.050200000000000000e+04 3.318710252642631531e-02
2.050300000000000000e+04 3.489576652646064758e-02
2.050400000000000000e+04 3.472094237804412842e-02
2.050500000000000000e+04 3.897150605916976929e-02
2.050600000000000000e+04 3.599355742335319519e-02
2.050700000000000000e+04 3.870712965726852417e-02
2.050800000000000000e+04 3.336697816848754883e-02
2.050900000000000000e+04 3.511671349406242371e-02
2.051000000000000000e+04 3.234320506453514099e-02
2.051100000000000000e+04 3.406202420592308044e-02
2.051200000000000000e+04 3.487547487020492554e-02
2.051300000000000000e+04 3.437547385692596436e-02
2.051400000000000000e+04 3.533329814672470093e-02
2.051500000000000000e+04 3.322235494852066040e-02
2.051600000000000000e+04 3.353166207671165466e-02
2.051700000000000000e+04 3.324187546968460083e-02
2.051800000000000000e+04 3.324577212333679199e-02
2.051900000000000000e+04 3.471918031573295593e-02
2.052000000000000000e+04 3.350401669740676880e-02
2.052100000000000000e+04 3.450714051723480225e-02
2.052200000000000000e+04 3.274846449494361877e-02
2.052300000000000000e+04 3.319281339645385742e-02
2.052400000000000000e+04 3.254074230790138245e-02
2.052500000000000000e+04 3.266978636384010315e-02
2.052600000000000000e+04 3.314187377691268921e-02
2.052700000000000000e+04 3.232603520154953003e-02
2.052800000000000000e+04 3.303518518805503845e-02
2.052900000000000000e+04 3.181776031851768494e-02
2.053000000000000000e+04 3.247229754924774170e-02
2.053100000000000000e+04 3.185607492923736572e-02
2.053200000000000000e+04 3.209044039249420166e-02
2.053300000000000000e+04 3.229972347617149353e-02
2.053400000000000000e+04 3.185294196009635925e-02
2.053500000000000000e+04 3.229581192135810852e-02
2.053600000000000000e+04 3.168072924017906189e-02
2.053700000000000000e+04 3.198371082544326782e-02
2.053800000000000000e+04 3.168093040585517883e-02
2.053900000000000000e+04 3.179905191063880920e-02
2.054000000000000000e+04 3.198517858982086182e-02
2.054100000000000000e+04 3.193793445825576782e-02
2.054200000000000000e+04 3.259120136499404907e-02
2.054300000000000000e+04 3.259031102061271667e-02
2.054400000000000000e+04 3.351900354027748108e-02
2.054500000000000000e+04 3.378379344940185547e-02
2.054600000000000000e+04 3.460261598229408264e-02
2.054700000000000000e+04 3.512842953205108643e-02
2.054800000000000000e+04 3.540453314781188965e-02
2.054900000000000000e+04 3.592528402805328369e-02
2.055000000000000000e+04 3.547603264451026917e-02
2.055100000000000000e+04 3.558988124132156372e-02
2.055200000000000000e+04 3.471422567963600159e-02
2.055300000000000000e+04 3.413467854261398315e-02
2.055400000000000000e+04 3.368435055017471313e-02
2.055500000000000000e+04 3.241904452443122864e-02
2.055600000000000000e+04 3.322795778512954712e-02
2.055700000000000000e+04 3.147889301180839539e-02
2.055800000000000000e+04 3.359887748956680298e-02
2.055900000000000000e+04 3.153109923005104065e-02
2.056000000000000000e+04 3.436876460909843445e-02
2.056100000000000000e+04 3.216639906167984009e-02
2.056200000000000000e+04 3.509258851408958435e-02
2.056300000000000000e+04 3.300664573907852173e-02
2.056400000000000000e+04 3.570707887411117554e-02
2.056500000000000000e+04 3.381081297993659973e-02
2.056600000000000000e+04 3.613636270165443420e-02
2.056700000000000000e+04 3.419565036892890930e-02
2.056800000000000000e+04 3.602612763643264771e-02
2.056900000000000000e+04 3.393444418907165527e-02
2.057000000000000000e+04 3.535359352827072144e-02
2.057100000000000000e+04 3.349116817116737366e-02
2.057200000000000000e+04 3.457226231694221497e-02
2.057300000000000000e+04 3.335501626133918762e-02
2.057400000000000000e+04 3.391659632325172424e-02
2.057500000000000000e+04 3.327905386686325073e-02
2.057600000000000000e+04 3.337709605693817139e-02
2.057700000000000000e+04 3.293285891413688660e-02
2.057800000000000000e+04 3.298962116241455078e-02
2.057900000000000000e+04 3.246020153164863586e-02
2.058000000000000000e+04 3.268008679151535034e-02
2.058100000000000000e+04 3.216131776571273804e-02
2.058200000000000000e+04 3.229174390435218811e-02
2.058300000000000000e+04 3.207236900925636292e-02
2.058400000000000000e+04 3.185002133250236511e-02
2.058500000000000000e+04 3.201315179467201233e-02
2.058600000000000000e+04 3.149311989545822144e-02
2.058700000000000000e+04 3.192739933729171753e-02
2.058800000000000000e+04 3.128384053707122803e-02
2.058900000000000000e+04 3.186554461717605591e-02
2.059000000000000000e+04 3.115970455110073090e-02
2.059100000000000000e+04 3.183289989829063416e-02
2.059200000000000000e+04 3.102061524987220764e-02
2.059300000000000000e+04 3.178529068827629089e-02
2.059400000000000000e+04 3.082921169698238373e-02
2.059500000000000000e+04 3.167537972331047058e-02
2.059600000000000000e+04 3.060574084520339966e-02
2.059700000000000000e+04 3.149162977933883667e-02
2.059800000000000000e+04 3.040304407477378845e-02
2.059900000000000000e+04 3.127089142799377441e-02
2.060000000000000000e+04 3.026247955858707428e-02
2.060100000000000000e+04 3.109267540276050568e-02
2.060200000000000000e+04 3.017890080809593201e-02
2.060300000000000000e+04 3.101220540702342987e-02
2.060400000000000000e+04 3.014836832880973816e-02
2.060500000000000000e+04 3.104976192116737366e-02
2.060600000000000000e+04 3.021357581019401550e-02
2.060700000000000000e+04 3.126401826739311218e-02
2.060800000000000000e+04 3.044565208256244659e-02
2.060900000000000000e+04 3.177347779273986816e-02
2.061000000000000000e+04 3.095680288970470428e-02
2.061100000000000000e+04 3.270761296153068542e-02
2.061200000000000000e+04 3.187808766961097717e-02
2.061300000000000000e+04 3.407261148095130920e-02
2.061400000000000000e+04 3.313151374459266663e-02
2.061500000000000000e+04 3.550929203629493713e-02
2.061600000000000000e+04 3.412467241287231445e-02
2.061700000000000000e+04 3.631454706192016602e-02
2.061800000000000000e+04 3.415335342288017273e-02
2.061900000000000000e+04 3.609899431467056274e-02
2.062000000000000000e+04 3.326505795121192932e-02
2.062100000000000000e+04 3.503480181097984314e-02
2.062200000000000000e+04 3.209020197391510010e-02
2.062300000000000000e+04 3.361130878329277039e-02
2.062400000000000000e+04 3.125291690230369568e-02
2.062500000000000000e+04 3.259773552417755127e-02
2.062600000000000000e+04 3.123254887759685516e-02
2.062700000000000000e+04 3.238511085510253906e-02
2.062800000000000000e+04 3.207490593194961548e-02
2.062900000000000000e+04 3.252706304192543030e-02
2.063000000000000000e+04 3.318224847316741943e-02
2.063100000000000000e+04 3.238721936941146851e-02
2.063200000000000000e+04 3.380750864744186401e-02
2.063300000000000000e+04 3.187797591090202332e-02
2.063400000000000000e+04 3.378972038626670837e-02
2.063500000000000000e+04 3.149533271789550781e-02
2.063600000000000000e+04 3.365881741046905518e-02
2.063700000000000000e+04 3.191241994500160217e-02
2.063800000000000000e+04 3.409427404403686523e-02
2.063900000000000000e+04 3.340634331107139587e-02
2.064000000000000000e+04 3.539993986487388611e-02
2.064100000000000000e+04 3.560252115130424500e-02
2.064200000000000000e+04 3.722723573446273804e-02
2.064300000000000000e+04 3.761975839734077454e-02
2.064400000000000000e+04 3.857847303152084351e-02
2.064500000000000000e+04 3.828700259327888489e-02
2.064600000000000000e+04 3.818658366799354553e-02
2.064700000000000000e+04 3.677624464035034180e-02
2.064800000000000000e+04 3.588718175888061523e-02
2.064900000000000000e+04 3.385903686285018921e-02
2.065000000000000000e+04 3.349060565233230591e-02
2.065100000000000000e+04 3.184480220079421997e-02
2.065200000000000000e+04 3.288116678595542908e-02
2.065300000000000000e+04 3.204861283302307129e-02
2.065400000000000000e+04 3.358267992734909058e-02
2.065500000000000000e+04 3.329148516058921814e-02
2.065600000000000000e+04 3.394667059183120728e-02
2.065700000000000000e+04 3.389282897114753723e-02
2.065800000000000000e+04 3.334183990955352783e-02
2.065900000000000000e+04 3.352696448564529419e-02
2.066000000000000000e+04 3.219136968255043030e-02
2.066100000000000000e+04 3.289480507373809814e-02
2.066200000000000000e+04 3.125416114926338196e-02
2.066300000000000000e+04 3.246758878231048584e-02
2.066400000000000000e+04 3.103006444871425629e-02
2.066500000000000000e+04 3.221958130598068237e-02
2.066600000000000000e+04 3.135753795504570007e-02
2.066700000000000000e+04 3.200370445847511292e-02
2.066800000000000000e+04 3.170103207230567932e-02
2.066900000000000000e+04 3.171930462121963501e-02
2.067000000000000000e+04 3.177172690629959106e-02
2.067100000000000000e+04 3.134837746620178223e-02
2.067200000000000000e+04 3.159433603286743164e-02
2.067300000000000000e+04 3.092517890036106110e-02
2.067400000000000000e+04 3.126480057835578918e-02
2.067500000000000000e+04 3.053142689168453217e-02
2.067600000000000000e+04 3.088986128568649292e-02
2.067700000000000000e+04 3.026279620826244354e-02
2.067800000000000000e+04 3.058255277574062347e-02
2.067900000000000000e+04 3.016148135066032410e-02
2.068000000000000000e+04 3.040518239140510559e-02
2.068100000000000000e+04 3.017941489815711975e-02
2.068200000000000000e+04 3.034463338553905487e-02
2.068300000000000000e+04 3.022731468081474304e-02
2.068400000000000000e+04 3.036105260252952576e-02
2.068500000000000000e+04 3.025013394653797150e-02
2.068600000000000000e+04 3.044204786419868469e-02
2.068700000000000000e+04 3.025296330451965332e-02
2.068800000000000000e+04 3.059825673699378967e-02
2.068900000000000000e+04 3.029971197247505188e-02
2.069000000000000000e+04 3.086100146174430847e-02
2.069100000000000000e+04 3.048159554600715637e-02
2.069200000000000000e+04 3.130252286791801453e-02
2.069300000000000000e+04 3.089410625398159027e-02
2.069400000000000000e+04 3.203528374433517456e-02
2.069500000000000000e+04 3.163821250200271606e-02
2.069600000000000000e+04 3.316277638077735901e-02
2.069700000000000000e+04 3.276094049215316772e-02
2.069800000000000000e+04 3.462762013077735901e-02
2.069900000000000000e+04 3.405143693089485168e-02
2.070000000000000000e+04 3.589375317096710205e-02
2.070100000000000000e+04 3.484869003295898438e-02
2.070200000000000000e+04 3.598869219422340393e-02
2.070300000000000000e+04 3.459613025188446045e-02
2.070400000000000000e+04 3.483423963189125061e-02
2.070500000000000000e+04 3.408478200435638428e-02
2.070600000000000000e+04 3.426631912589073181e-02
2.070700000000000000e+04 3.463379293680191040e-02
2.070800000000000000e+04 3.522089496254920959e-02
2.070900000000000000e+04 3.557398915290832520e-02
2.071000000000000000e+04 3.569541871547698975e-02
2.071100000000000000e+04 3.504265472292900085e-02
2.071200000000000000e+04 3.402047604322433472e-02
2.071300000000000000e+04 3.332053497433662415e-02
2.071400000000000000e+04 3.230861946940422058e-02
2.071500000000000000e+04 3.335480391979217529e-02
2.071600000000000000e+04 3.367923572659492493e-02
2.071700000000000000e+04 3.516305983066558838e-02
2.071800000000000000e+04 3.527061268687248230e-02
2.071900000000000000e+04 3.550459817051887512e-02
2.072000000000000000e+04 3.435035049915313721e-02
2.072100000000000000e+04 3.361134231090545654e-02
2.072200000000000000e+04 3.307076916098594666e-02
2.072300000000000000e+04 3.200877830386161804e-02
2.072400000000000000e+04 3.331494331359863281e-02
2.072500000000000000e+04 3.193055838346481323e-02
2.072600000000000000e+04 3.360018506646156311e-02
2.072700000000000000e+04 3.201867267489433289e-02
2.072800000000000000e+04 3.298146277666091919e-02
2.072900000000000000e+04 3.182807192206382751e-02
2.073000000000000000e+04 3.216832503676414490e-02
2.073100000000000000e+04 3.194505348801612854e-02
2.073200000000000000e+04 3.170885890722274780e-02
2.073300000000000000e+04 3.214967623353004456e-02
2.073400000000000000e+04 3.143338859081268311e-02
2.073500000000000000e+04 3.188285976648330688e-02
2.073600000000000000e+04 3.123692423105239868e-02
2.073700000000000000e+04 3.136782720685005188e-02
2.073800000000000000e+04 3.123686276376247406e-02
2.073900000000000000e+04 3.099121153354644775e-02
2.074000000000000000e+04 3.132925182580947876e-02
2.074100000000000000e+04 3.071234747767448425e-02
2.074200000000000000e+04 3.124560602009296417e-02
2.074300000000000000e+04 3.042217344045639038e-02
2.074400000000000000e+04 3.103242814540863037e-02
2.074500000000000000e+04 3.022238612174987793e-02
2.074600000000000000e+04 3.098892979323863983e-02
2.074700000000000000e+04 3.027540817856788635e-02
2.074800000000000000e+04 3.119297325611114502e-02
2.074900000000000000e+04 3.065327182412147522e-02
2.075000000000000000e+04 3.179672732949256897e-02
2.075100000000000000e+04 3.141921386122703552e-02
2.075200000000000000e+04 3.308530151844024658e-02
2.075300000000000000e+04 3.285542502999305725e-02
2.075400000000000000e+04 3.508254513144493103e-02
2.075500000000000000e+04 3.480979800224304199e-02
2.075600000000000000e+04 3.713580220937728882e-02
2.075700000000000000e+04 3.615126758813858032e-02
2.075800000000000000e+04 3.808213770389556885e-02
2.075900000000000000e+04 3.587308898568153381e-02
2.076000000000000000e+04 3.740059211850166321e-02
2.076100000000000000e+04 3.424210101366043091e-02
2.076200000000000000e+04 3.571949154138565063e-02
2.076300000000000000e+04 3.247513622045516968e-02
2.076400000000000000e+04 3.433094173669815063e-02
2.076500000000000000e+04 3.209291771054267883e-02
2.076600000000000000e+04 3.428538516163825989e-02
2.076700000000000000e+04 3.361595794558525085e-02
2.076800000000000000e+04 3.515845537185668945e-02
2.076900000000000000e+04 3.555478528141975403e-02
2.077000000000000000e+04 3.551835566759109497e-02
2.077100000000000000e+04 3.621477633714675903e-02
2.077200000000000000e+04 3.476611897349357605e-02
2.077300000000000000e+04 3.544230014085769653e-02
2.077400000000000000e+04 3.367228806018829346e-02
2.077500000000000000e+04 3.410158306360244751e-02
2.077600000000000000e+04 3.300417959690093994e-02
2.077700000000000000e+04 3.276259452104568481e-02
2.077800000000000000e+04 3.261123225092887878e-02
2.077900000000000000e+04 3.166517615318298340e-02
2.078000000000000000e+04 3.233685716986656189e-02
2.078100000000000000e+04 3.109438158571720123e-02
2.078200000000000000e+04 3.225224465131759644e-02
2.078300000000000000e+04 3.105278871953487396e-02
2.078400000000000000e+04 3.212130814790725708e-02
2.078500000000000000e+04 3.121163323521614075e-02
2.078600000000000000e+04 3.169584274291992188e-02
2.078700000000000000e+04 3.132705017924308777e-02
2.078800000000000000e+04 3.114944882690906525e-02
2.078900000000000000e+04 3.142229095101356506e-02
2.079000000000000000e+04 3.084245882928371429e-02
2.079100000000000000e+04 3.156822174787521362e-02
2.079200000000000000e+04 3.083936870098114014e-02
2.079300000000000000e+04 3.166304156184196472e-02
2.079400000000000000e+04 3.095844015479087830e-02
2.079500000000000000e+04 3.153288364410400391e-02
2.079600000000000000e+04 3.105928190052509308e-02
2.079700000000000000e+04 3.120109625160694122e-02
2.079800000000000000e+04 3.109924122691154480e-02
2.079900000000000000e+04 3.084686771035194397e-02
2.080000000000000000e+04 3.105988167226314545e-02
2.080100000000000000e+04 3.060536086559295654e-02
2.080200000000000000e+04 3.091730363667011261e-02
2.080300000000000000e+04 3.047892451286315918e-02
2.080400000000000000e+04 3.067419119179248810e-02
2.080500000000000000e+04 3.044287674129009247e-02
2.080600000000000000e+04 3.039379604160785675e-02
2.080700000000000000e+04 3.049468621611595154e-02
2.080800000000000000e+04 3.017292916774749756e-02
2.080900000000000000e+04 3.062927350401878357e-02
2.081000000000000000e+04 3.010301105678081512e-02
2.081100000000000000e+04 3.085481002926826477e-02
2.081200000000000000e+04 3.024875000119209290e-02
2.081300000000000000e+04 3.120587393641471863e-02
2.081400000000000000e+04 3.063156083226203918e-02
2.081500000000000000e+04 3.171888366341590881e-02
2.081600000000000000e+04 3.121972270309925079e-02
2.081700000000000000e+04 3.236805647611618042e-02
2.081800000000000000e+04 3.190073743462562561e-02
2.081900000000000000e+04 3.298934921622276306e-02
2.082000000000000000e+04 3.243974223732948303e-02
2.082100000000000000e+04 3.328483551740646362e-02
2.082200000000000000e+04 3.255678340792655945e-02
2.082300000000000000e+04 3.303536027669906616e-02
2.082400000000000000e+04 3.212901949882507324e-02
2.082500000000000000e+04 3.232238441705703735e-02
2.082600000000000000e+04 3.130637481808662415e-02
2.082700000000000000e+04 3.151116520166397095e-02
2.082800000000000000e+04 3.045359440147876740e-02
2.082900000000000000e+04 3.103268705308437347e-02
2.083000000000000000e+04 2.995808981359004974e-02
2.083100000000000000e+04 3.113180957734584808e-02
2.083200000000000000e+04 3.000776655972003937e-02
2.083300000000000000e+04 3.179452568292617798e-02
2.083400000000000000e+04 3.059485740959644318e-02
2.083500000000000000e+04 3.286112099885940552e-02
2.083600000000000000e+04 3.167480602860450745e-02
2.083700000000000000e+04 3.415085747838020325e-02
2.083800000000000000e+04 3.316016867756843567e-02
2.083900000000000000e+04 3.541303798556327820e-02
2.084000000000000000e+04 3.471336141228675842e-02
2.084100000000000000e+04 3.620093315839767456e-02
2.084200000000000000e+04 3.570196777582168579e-02
2.084300000000000000e+04 3.616219386458396912e-02
2.084400000000000000e+04 3.605379909276962280e-02
2.084500000000000000e+04 3.581106290221214294e-02
2.084600000000000000e+04 3.712592646479606628e-02
2.084700000000000000e+04 3.636386990547180176e-02
2.084800000000000000e+04 3.974391147494316101e-02
2.084900000000000000e+04 3.772769495844841003e-02
2.085000000000000000e+04 4.171076416969299316e-02
2.085100000000000000e+04 3.784885257482528687e-02
2.085200000000000000e+04 3.982720524072647095e-02
2.085300000000000000e+04 3.598238527774810791e-02
2.085400000000000000e+04 3.531308472156524658e-02
2.085500000000000000e+04 3.504732623696327209e-02
2.085600000000000000e+04 3.321984410285949707e-02
2.085700000000000000e+04 3.698820620775222778e-02
2.085800000000000000e+04 3.382240608334541321e-02
2.085900000000000000e+04 3.796090930700302124e-02
2.086000000000000000e+04 3.421229496598243713e-02
2.086100000000000000e+04 3.531081974506378174e-02
2.086200000000000000e+04 3.369837254285812378e-02
2.086300000000000000e+04 3.255005553364753723e-02
2.086400000000000000e+04 3.349957242608070374e-02
2.086500000000000000e+04 3.224691376090049744e-02
2.086600000000000000e+04 3.388744965195655823e-02
2.086700000000000000e+04 3.250290825963020325e-02
2.086800000000000000e+04 3.338824585080146790e-02
2.086900000000000000e+04 3.228332847356796265e-02
2.087000000000000000e+04 3.226061537861824036e-02
2.087100000000000000e+04 3.207878768444061279e-02
2.087200000000000000e+04 3.187843784689903259e-02
2.087300000000000000e+04 3.205924481153488159e-02
2.087400000000000000e+04 3.214799612760543823e-02
2.087500000000000000e+04 3.192387521266937256e-02
2.087600000000000000e+04 3.225647285580635071e-02
2.087700000000000000e+04 3.138693794608116150e-02
2.087800000000000000e+04 3.194162994623184204e-02
2.087900000000000000e+04 3.082981519401073456e-02
2.088000000000000000e+04 3.146219998598098755e-02
2.088100000000000000e+04 3.069759905338287354e-02
2.088200000000000000e+04 3.110812418162822723e-02
2.088300000000000000e+04 3.081217408180236816e-02
2.088400000000000000e+04 3.081061504781246185e-02
2.088500000000000000e+04 3.088940866291522980e-02
2.088600000000000000e+04 3.043778054416179657e-02
2.088700000000000000e+04 3.086601197719573975e-02
2.088800000000000000e+04 3.014821931719779968e-02
2.088900000000000000e+04 3.079256229102611542e-02
2.089000000000000000e+04 3.012641705572605133e-02
2.089100000000000000e+04 3.080432116985321045e-02
2.089200000000000000e+04 3.036916814744472504e-02
2.089300000000000000e+04 3.103440627455711365e-02
2.089400000000000000e+04 3.089604899287223816e-02
2.089500000000000000e+04 3.169710189104080200e-02
2.089600000000000000e+04 3.194954991340637207e-02
2.089700000000000000e+04 3.310143947601318359e-02
2.089800000000000000e+04 3.377314284443855286e-02
2.089900000000000000e+04 3.526304662227630615e-02
2.090000000000000000e+04 3.604741021990776062e-02
2.090100000000000000e+04 3.739118203520774841e-02
2.090200000000000000e+04 3.747395798563957214e-02
2.090300000000000000e+04 3.795153275132179260e-02
2.090400000000000000e+04 3.632102161645889282e-02
2.090500000000000000e+04 3.599919751286506653e-02
2.090600000000000000e+04 3.284893929958343506e-02
2.090700000000000000e+04 3.331718966364860535e-02
2.090800000000000000e+04 3.053367137908935547e-02
2.090900000000000000e+04 3.287253901362419128e-02
2.091000000000000000e+04 3.129051998257637024e-02
2.091100000000000000e+04 3.389592841267585754e-02
2.091200000000000000e+04 3.292339667677879333e-02
2.091300000000000000e+04 3.385130316019058228e-02
2.091400000000000000e+04 3.373361751437187195e-02
2.091500000000000000e+04 3.264662250876426697e-02
2.091600000000000000e+04 3.410409763455390930e-02
2.091700000000000000e+04 3.187188133597373962e-02
2.091800000000000000e+04 3.437279537320137024e-02
2.091900000000000000e+04 3.199477121233940125e-02
2.092000000000000000e+04 3.396788239479064941e-02
2.092100000000000000e+04 3.227065876126289368e-02
2.092200000000000000e+04 3.275971487164497375e-02
2.092300000000000000e+04 3.245075419545173645e-02
2.092400000000000000e+04 3.150004893541336060e-02
2.092500000000000000e+04 3.265019506216049194e-02
2.092600000000000000e+04 3.081959858536720276e-02
2.092700000000000000e+04 3.255575522780418396e-02
2.092800000000000000e+04 3.069266118109226227e-02
2.092900000000000000e+04 3.193614259362220764e-02
2.093000000000000000e+04 3.090846538543701172e-02
2.093100000000000000e+04 3.112491779029369354e-02
2.093200000000000000e+04 3.128860518336296082e-02
2.093300000000000000e+04 3.054325468838214874e-02
2.093400000000000000e+04 3.156824782490730286e-02
2.093500000000000000e+04 3.027131967246532440e-02
2.093600000000000000e+04 3.150286898016929626e-02
2.093700000000000000e+04 3.016330301761627197e-02
2.093800000000000000e+04 3.114535473287105560e-02
2.093900000000000000e+04 3.015112131834030151e-02
2.094000000000000000e+04 3.075811266899108887e-02
2.094100000000000000e+04 3.025289252400398254e-02
2.094200000000000000e+04 3.050417825579643250e-02
2.094300000000000000e+04 3.037630021572113037e-02
2.094400000000000000e+04 3.040397539734840393e-02
2.094500000000000000e+04 3.040325641632080078e-02
2.094600000000000000e+04 3.042955696582794189e-02
2.094700000000000000e+04 3.035004809498786926e-02
2.094800000000000000e+04 3.055926226079463959e-02
2.094900000000000000e+04 3.036502562463283539e-02
2.095000000000000000e+04 3.081022389233112335e-02
2.095100000000000000e+04 3.061546944081783295e-02
2.095200000000000000e+04 3.122976608574390411e-02
2.095300000000000000e+04 3.118735365569591522e-02
2.095400000000000000e+04 3.182380646467208862e-02
2.095500000000000000e+04 3.207009658217430115e-02
2.095600000000000000e+04 3.252382203936576843e-02
2.095700000000000000e+04 3.311373293399810791e-02
2.095800000000000000e+04 3.311634808778762817e-02
2.095900000000000000e+04 3.396849706768989563e-02
2.096000000000000000e+04 3.321030735969543457e-02
2.096100000000000000e+04 3.413296863436698914e-02
2.096200000000000000e+04 3.250573575496673584e-02
2.096300000000000000e+04 3.340342268347740173e-02
2.096400000000000000e+04 3.121407702565193176e-02
2.096500000000000000e+04 3.230781480669975281e-02
2.096600000000000000e+04 3.011642023921012878e-02
2.096700000000000000e+04 3.174321725964546204e-02
2.096800000000000000e+04 2.993797324597835541e-02
2.096900000000000000e+04 3.207252919673919678e-02
2.097000000000000000e+04 3.065287321805953979e-02
2.097100000000000000e+04 3.281505405902862549e-02
2.097200000000000000e+04 3.154224902391433716e-02
2.097300000000000000e+04 3.326097130775451660e-02
2.097400000000000000e+04 3.190333768725395203e-02
2.097500000000000000e+04 3.311393409967422485e-02
2.097600000000000000e+04 3.163981810212135315e-02
2.097700000000000000e+04 3.264549747109413147e-02
2.097800000000000000e+04 3.127262741327285767e-02
2.097900000000000000e+04 3.238694742321968079e-02
2.098000000000000000e+04 3.134565800428390503e-02
2.098100000000000000e+04 3.253490105271339417e-02
2.098200000000000000e+04 3.184358403086662292e-02
2.098300000000000000e+04 3.277118131518363953e-02
2.098400000000000000e+04 3.234547004103660583e-02
2.098500000000000000e+04 3.268095105886459351e-02
2.098600000000000000e+04 3.256814926862716675e-02
2.098700000000000000e+04 3.219273313879966736e-02
2.098800000000000000e+04 3.264278918504714966e-02
2.098900000000000000e+04 3.166099265217781067e-02
2.099000000000000000e+04 3.281372785568237305e-02
2.099100000000000000e+04 3.142805770039558411e-02
2.099200000000000000e+04 3.298007324337959290e-02
2.099300000000000000e+04 3.138285130262374878e-02
2.099400000000000000e+04 3.275936469435691833e-02
2.099500000000000000e+04 3.118319995701313019e-02
2.099600000000000000e+04 3.201492503285408020e-02
2.099700000000000000e+04 3.075449727475643158e-02
2.099800000000000000e+04 3.106801584362983704e-02
2.099900000000000000e+04 3.031659498810768127e-02
2.100000000000000000e+04 3.035338222980499268e-02
2.100100000000000000e+04 3.005117923021316528e-02
2.100200000000000000e+04 3.003552742302417755e-02
2.100300000000000000e+04 2.994284220039844513e-02
2.100400000000000000e+04 3.000027127563953400e-02
2.100500000000000000e+04 2.987538091838359833e-02
2.100600000000000000e+04 3.003633208572864532e-02
2.100700000000000000e+04 2.975917980074882507e-02
2.100800000000000000e+04 2.998138591647148132e-02
2.100900000000000000e+04 2.957875840365886688e-02
2.101000000000000000e+04 2.980007417500019073e-02
2.101100000000000000e+04 2.938441373407840729e-02
2.101200000000000000e+04 2.956382744014263153e-02
2.101300000000000000e+04 2.925524860620498657e-02
2.101400000000000000e+04 2.936405688524246216e-02
2.101500000000000000e+04 2.924669533967971802e-02
2.101600000000000000e+04 2.927949465811252594e-02
2.101700000000000000e+04 2.938974462449550629e-02
2.101800000000000000e+04 2.940904721617698669e-02
2.101900000000000000e+04 2.972581423819065094e-02
2.102000000000000000e+04 2.989634312689304352e-02
2.102100000000000000e+04 3.034043312072753906e-02
2.102200000000000000e+04 3.089456260204315186e-02
2.102300000000000000e+04 3.131476044654846191e-02
2.102400000000000000e+04 3.241089731454849243e-02
2.102500000000000000e+04 3.260266035795211792e-02
2.102600000000000000e+04 3.415082395076751709e-02
2.102700000000000000e+04 3.401729837059974670e-02
2.102800000000000000e+04 3.585653007030487061e-02
2.102900000000000000e+04 3.536899760365486145e-02
2.103000000000000000e+04 3.728130087256431580e-02
2.103100000000000000e+04 3.604782000184059143e-02
2.103200000000000000e+04 3.723353520035743713e-02
2.103300000000000000e+04 3.471310809254646301e-02
2.103400000000000000e+04 3.497073426842689514e-02
2.103500000000000000e+04 3.206644952297210693e-02
2.103600000000000000e+04 3.234884142875671387e-02
2.103700000000000000e+04 3.117103129625320435e-02
2.103800000000000000e+04 3.167262300848960876e-02
2.103900000000000000e+04 3.246639668941497803e-02
2.104000000000000000e+04 3.223326802253723145e-02
2.104100000000000000e+04 3.335817530751228333e-02
2.104200000000000000e+04 3.233542665839195251e-02
2.104300000000000000e+04 3.277147561311721802e-02
2.104400000000000000e+04 3.201640024781227112e-02
2.104500000000000000e+04 3.203092515468597412e-02
2.104600000000000000e+04 3.243640065193176270e-02
2.104700000000000000e+04 3.246109187602996826e-02
2.104800000000000000e+04 3.365101665258407593e-02
2.104900000000000000e+04 3.356141224503517151e-02
2.105000000000000000e+04 3.432025760412216187e-02
2.105100000000000000e+04 3.407917544245719910e-02
2.105200000000000000e+04 3.361226990818977356e-02
2.105300000000000000e+04 3.371358290314674377e-02
2.105400000000000000e+04 3.222155570983886719e-02
2.105500000000000000e+04 3.315605968236923218e-02
2.105600000000000000e+04 3.136647865176200867e-02
2.105700000000000000e+04 3.286101669073104858e-02
2.105800000000000000e+04 3.128042072057723999e-02
2.105900000000000000e+04 3.268166631460189819e-02
2.106000000000000000e+04 3.136733919382095337e-02
2.106100000000000000e+04 3.234633430838584900e-02
2.106200000000000000e+04 3.132207319140434265e-02
2.106300000000000000e+04 3.188861533999443054e-02
2.106400000000000000e+04 3.113295510411262512e-02
2.106500000000000000e+04 3.157637268304824829e-02
2.106600000000000000e+04 3.077627904713153839e-02
2.106700000000000000e+04 3.149083629250526428e-02
2.106800000000000000e+04 3.032546304166316986e-02
2.106900000000000000e+04 3.153293579816818237e-02
2.107000000000000000e+04 2.989710308611392975e-02
2.107100000000000000e+04 3.157532587647438049e-02
2.107200000000000000e+04 2.961282245814800262e-02
2.107300000000000000e+04 3.152845427393913269e-02
2.107400000000000000e+04 2.952567487955093384e-02
2.107500000000000000e+04 3.134222328662872314e-02
2.107600000000000000e+04 2.957599423825740814e-02
2.107700000000000000e+04 3.102991171181201935e-02
2.107800000000000000e+04 2.965057827532291412e-02
2.107900000000000000e+04 3.064194880425930023e-02
2.108000000000000000e+04 2.961493283510208130e-02
2.108100000000000000e+04 3.022694401443004608e-02
2.108200000000000000e+04 2.941678650677204132e-02
2.108300000000000000e+04 2.989230863749980927e-02
2.108400000000000000e+04 2.913397178053855896e-02
2.108500000000000000e+04 2.972746267914772034e-02
2.108600000000000000e+04 2.887426875531673431e-02
2.108700000000000000e+04 2.970600128173828125e-02
2.108800000000000000e+04 2.869189716875553131e-02
2.108900000000000000e+04 2.973427064716815948e-02
2.109000000000000000e+04 2.859670855104923248e-02
2.109100000000000000e+04 2.977304905652999878e-02
2.109200000000000000e+04 2.861495129764080048e-02
2.109300000000000000e+04 2.990895137190818787e-02
2.109400000000000000e+04 2.880725264549255371e-02
2.109500000000000000e+04 3.029159083962440491e-02
2.109600000000000000e+04 2.924014814198017120e-02
2.109700000000000000e+04 3.103039041161537170e-02
2.109800000000000000e+04 2.996488660573959351e-02
2.109900000000000000e+04 3.216006606817245483e-02
2.110000000000000000e+04 3.099470026791095734e-02
2.110100000000000000e+04 3.359395265579223633e-02
2.110200000000000000e+04 3.223707154393196106e-02
2.110300000000000000e+04 3.499169275164604187e-02
2.110400000000000000e+04 3.332791104912757874e-02
2.110500000000000000e+04 3.570370003581047058e-02
2.110600000000000000e+04 3.366915509104728699e-02
2.110700000000000000e+04 3.520767763257026672e-02
2.110800000000000000e+04 3.316874802112579346e-02
2.110900000000000000e+04 3.384879231452941895e-02
2.111000000000000000e+04 3.266248106956481934e-02
2.111100000000000000e+04 3.264328837394714355e-02
2.111200000000000000e+04 3.273786604404449463e-02
2.111300000000000000e+04 3.202097862958908081e-02
2.111400000000000000e+04 3.287971764802932739e-02
2.111500000000000000e+04 3.157514706254005432e-02
2.111600000000000000e+04 3.245414793491363525e-02
2.111700000000000000e+04 3.106734715402126312e-02
2.111800000000000000e+04 3.165227919816970825e-02
2.111900000000000000e+04 3.082882799208164215e-02
2.112000000000000000e+04 3.115024231374263763e-02
2.112100000000000000e+04 3.120424784719944000e-02
2.112200000000000000e+04 3.126537799835205078e-02
2.112300000000000000e+04 3.198418393731117249e-02
2.112400000000000000e+04 3.166798874735832214e-02
2.112500000000000000e+04 3.264307230710983276e-02
2.112600000000000000e+04 3.187319263815879822e-02
2.112700000000000000e+04 3.294255584478378296e-02
2.112800000000000000e+04 3.182164952158927917e-02
2.112900000000000000e+04 3.320410102605819702e-02
2.113000000000000000e+04 3.193044662475585938e-02
2.113100000000000000e+04 3.403735905885696411e-02
2.113200000000000000e+04 3.268013149499893188e-02
2.113300000000000000e+04 3.572196513414382935e-02
2.113400000000000000e+04 3.409026563167572021e-02
2.113500000000000000e+04 3.769811615347862244e-02
2.113600000000000000e+04 3.539576753973960876e-02
2.113700000000000000e+04 3.852403536438941956e-02
2.113800000000000000e+04 3.540494665503501892e-02
2.113900000000000000e+04 3.694268316030502319e-02
2.114000000000000000e+04 3.393384441733360291e-02
2.114100000000000000e+04 3.375729173421859741e-02
2.114200000000000000e+04 3.260558098554611206e-02
2.114300000000000000e+04 3.144739195704460144e-02
2.114400000000000000e+04 3.276682645082473755e-02
2.114500000000000000e+04 3.112472034990787506e-02
2.114600000000000000e+04 3.379908204078674316e-02
2.114700000000000000e+04 3.183376789093017578e-02
2.114800000000000000e+04 3.457674011588096619e-02
2.114900000000000000e+04 3.249967098236083984e-02
2.115000000000000000e+04 3.460965678095817566e-02
2.115100000000000000e+04 3.274107351899147034e-02
2.115200000000000000e+04 3.386610001325607300e-02
2.115300000000000000e+04 3.256960585713386536e-02
2.115400000000000000e+04 3.268773853778839111e-02
2.115500000000000000e+04 3.213150054216384888e-02
2.115600000000000000e+04 3.180395811796188354e-02
2.115700000000000000e+04 3.176722675561904907e-02
2.115800000000000000e+04 3.158302232623100281e-02
2.115900000000000000e+04 3.167781978845596313e-02
2.116000000000000000e+04 3.153818845748901367e-02
2.116100000000000000e+04 3.155118599534034729e-02
2.116200000000000000e+04 3.123298101127147675e-02
2.116300000000000000e+04 3.129017725586891174e-02
2.116400000000000000e+04 3.091228194534778595e-02
2.116500000000000000e+04 3.118237107992172241e-02
2.116600000000000000e+04 3.094946593046188354e-02
2.116700000000000000e+04 3.121418878436088562e-02
2.116800000000000000e+04 3.115245141088962555e-02
2.116900000000000000e+04 3.108818270266056061e-02
2.117000000000000000e+04 3.114268928766250610e-02
2.117100000000000000e+04 3.080691769719123840e-02
2.117200000000000000e+04 3.097143769264221191e-02
2.117300000000000000e+04 3.069802559912204742e-02
2.117400000000000000e+04 3.077394887804985046e-02
2.117500000000000000e+04 3.089691698551177979e-02
2.117600000000000000e+04 3.054121509194374084e-02
2.117700000000000000e+04 3.112440183758735657e-02
2.117800000000000000e+04 3.022322803735733032e-02
2.117900000000000000e+04 3.107365407049655914e-02
2.118000000000000000e+04 2.981857582926750183e-02
2.118100000000000000e+04 3.074043616652488708e-02
2.118200000000000000e+04 2.945346198976039886e-02
2.118300000000000000e+04 3.029858320951461792e-02
2.118400000000000000e+04 2.931521646678447723e-02
2.118500000000000000e+04 2.993231080472469330e-02
2.118600000000000000e+04 2.941808477044105530e-02
2.118700000000000000e+04 2.974404394626617432e-02
2.118800000000000000e+04 2.960668876767158508e-02
2.118900000000000000e+04 2.971954084932804108e-02
2.119000000000000000e+04 2.975998818874359131e-02
2.119100000000000000e+04 2.983320690691471100e-02
2.119200000000000000e+04 2.989467233419418335e-02
2.119300000000000000e+04 3.009920753538608551e-02
2.119400000000000000e+04 3.009130805730819702e-02
2.119500000000000000e+04 3.050794266164302826e-02
2.119600000000000000e+04 3.033254668116569519e-02
2.119700000000000000e+04 3.096163645386695862e-02
2.119800000000000000e+04 3.050946816802024841e-02
2.119900000000000000e+04 3.131021559238433838e-02
2.120000000000000000e+04 3.053313866257667542e-02
2.120100000000000000e+04 3.144480288028717041e-02
2.120200000000000000e+04 3.037850372493267059e-02
2.120300000000000000e+04 3.136448934674263000e-02
2.120400000000000000e+04 3.007229045033454895e-02
2.120500000000000000e+04 3.116087429225444794e-02
2.120600000000000000e+04 2.971873059868812561e-02
2.120700000000000000e+04 3.095372766256332397e-02
2.120800000000000000e+04 2.947590127587318420e-02
2.120900000000000000e+04 3.086731210350990295e-02
2.121000000000000000e+04 2.945194579660892487e-02
2.121100000000000000e+04 3.095339983701705933e-02
2.121200000000000000e+04 2.966660447418689728e-02
2.121300000000000000e+04 3.117095865309238434e-02
2.121400000000000000e+04 3.007343783974647522e-02
2.121500000000000000e+04 3.146106004714965820e-02
2.121600000000000000e+04 3.060624934732913971e-02
2.121700000000000000e+04 3.180154412984848022e-02
2.121800000000000000e+04 3.119967877864837646e-02
2.121900000000000000e+04 3.214888647198677063e-02
2.122000000000000000e+04 3.174441680312156677e-02
2.122100000000000000e+04 3.235730156302452087e-02
2.122200000000000000e+04 3.204045444726943970e-02
2.122300000000000000e+04 3.217824548482894897e-02
2.122400000000000000e+04 3.186389803886413574e-02
2.122500000000000000e+04 3.146698698401451111e-02
2.122600000000000000e+04 3.120114095509052277e-02
2.122700000000000000e+04 3.047243133187294006e-02
2.122800000000000000e+04 3.040028922259807587e-02
2.122900000000000000e+04 2.976613305509090424e-02
2.123000000000000000e+04 2.993169799447059631e-02
2.123100000000000000e+04 2.976169250905513763e-02
2.123200000000000000e+04 2.998732216656208038e-02
2.123300000000000000e+04 3.039695136249065399e-02
2.123400000000000000e+04 3.038699179887771606e-02
2.123500000000000000e+04 3.123253770172595978e-02
2.123600000000000000e+04 3.072098456323146820e-02
2.123700000000000000e+04 3.172758966684341431e-02
2.123800000000000000e+04 3.062227554619312286e-02
2.123900000000000000e+04 3.156752884387969971e-02
2.124000000000000000e+04 3.009875491261482239e-02
2.124100000000000000e+04 3.091357648372650146e-02
2.124200000000000000e+04 2.955834567546844482e-02
2.124300000000000000e+04 3.023311309516429901e-02
2.124400000000000000e+04 2.938633970916271210e-02
2.124500000000000000e+04 2.984819188714027405e-02
2.124600000000000000e+04 2.960277162492275238e-02
2.124700000000000000e+04 2.974626049399375916e-02
2.124800000000000000e+04 2.997460030019283295e-02
2.124900000000000000e+04 2.976626530289649963e-02
2.125000000000000000e+04 3.028768301010131836e-02
2.125100000000000000e+04 2.979450859129428864e-02
2.125200000000000000e+04 3.046454489231109619e-02
2.125300000000000000e+04 2.980962581932544708e-02
2.125400000000000000e+04 3.055627644062042236e-02
2.125500000000000000e+04 2.986699901521205902e-02
2.125600000000000000e+04 3.067117929458618164e-02
2.125700000000000000e+04 3.005508147180080414e-02
2.125800000000000000e+04 3.090791404247283936e-02
2.125900000000000000e+04 3.043909743428230286e-02
2.126000000000000000e+04 3.132415562868118286e-02
2.126100000000000000e+04 3.102529048919677734e-02
2.126200000000000000e+04 3.192310407757759094e-02
2.126300000000000000e+04 3.172829002141952515e-02
2.126400000000000000e+04 3.261642530560493469e-02
2.126500000000000000e+04 3.234602883458137512e-02
2.126600000000000000e+04 3.317079320549964905e-02
2.126700000000000000e+04 3.256448730826377869e-02
2.126800000000000000e+04 3.323799371719360352e-02
2.126900000000000000e+04 3.208983689546585083e-02
2.127000000000000000e+04 3.259415552020072937e-02
2.127100000000000000e+04 3.096502460539340973e-02
2.127200000000000000e+04 3.147764503955841064e-02
2.127300000000000000e+04 2.978932671248912811e-02
2.127400000000000000e+04 3.064648993313312531e-02
2.127500000000000000e+04 2.938932180404663086e-02
2.127600000000000000e+04 3.079869411885738373e-02
2.127700000000000000e+04 3.010634146630764008e-02
2.127800000000000000e+04 3.192658722400665283e-02
2.127900000000000000e+04 3.158351778984069824e-02
2.128000000000000000e+04 3.336573392152786255e-02
2.128100000000000000e+04 3.317260742187500000e-02
2.128200000000000000e+04 3.432755917310714722e-02
2.128300000000000000e+04 3.438663482666015625e-02
2.128400000000000000e+04 3.444248065352439880e-02
2.128500000000000000e+04 3.526298329234123230e-02
2.128600000000000000e+04 3.422263637185096741e-02
2.128700000000000000e+04 3.640606626868247986e-02
2.128800000000000000e+04 3.490488603711128235e-02
2.128900000000000000e+04 3.817334398627281189e-02
2.129000000000000000e+04 3.685053437948226929e-02
2.129100000000000000e+04 3.959364816546440125e-02
2.129200000000000000e+04 3.795562312006950378e-02
2.129300000000000000e+04 3.878049924969673157e-02
2.129400000000000000e+04 3.607711941003799438e-02
2.129500000000000000e+04 3.530285134911537170e-02
2.129600000000000000e+04 3.364456072449684143e-02
2.129700000000000000e+04 3.221060708165168762e-02
2.129800000000000000e+04 3.402797505259513855e-02
2.129900000000000000e+04 3.251567482948303223e-02
2.130000000000000000e+04 3.518506512045860291e-02
2.130100000000000000e+04 3.356318175792694092e-02
2.130200000000000000e+04 3.468945249915122986e-02
2.130300000000000000e+04 3.342605382204055786e-02
2.130400000000000000e+04 3.310958668589591980e-02
2.130500000000000000e+04 3.345228359103202820e-02
2.130600000000000000e+04 3.179708123207092285e-02
2.130700000000000000e+04 3.344476595520973206e-02
2.130800000000000000e+04 3.125204890966415405e-02
2.130900000000000000e+04 3.267707675695419312e-02
2.131000000000000000e+04 3.141505271196365356e-02
2.131100000000000000e+04 3.188509494066238403e-02
2.131200000000000000e+04 3.212994709610939026e-02
2.131300000000000000e+04 3.138888999819755554e-02
2.131400000000000000e+04 3.255631774663925171e-02
2.131500000000000000e+04 3.072166070342063904e-02
2.131600000000000000e+04 3.201159834861755371e-02
2.131700000000000000e+04 3.031631372869014740e-02
2.131800000000000000e+04 3.107572533190250397e-02
2.131900000000000000e+04 3.073208779096603394e-02
2.132000000000000000e+04 3.044423833489418030e-02
2.132100000000000000e+04 3.136964514851570129e-02
2.132200000000000000e+04 3.008639998733997345e-02
2.132300000000000000e+04 3.141793608665466309e-02
2.132400000000000000e+04 2.984901517629623413e-02
2.132500000000000000e+04 3.090542368590831757e-02
2.132600000000000000e+04 2.988446317613124847e-02
2.132700000000000000e+04 3.026018664240837097e-02
2.132800000000000000e+04 3.014305606484413147e-02
2.132900000000000000e+04 2.972455322742462158e-02
2.133000000000000000e+04 3.029482997953891754e-02
2.133100000000000000e+04 2.936811558902263641e-02
2.133200000000000000e+04 3.020702488720417023e-02
2.133300000000000000e+04 2.922294475138187408e-02
2.133400000000000000e+04 2.993809618055820465e-02
2.133500000000000000e+04 2.926853857934474945e-02
2.133600000000000000e+04 2.958908490836620331e-02
2.133700000000000000e+04 2.934287115931510925e-02
2.133800000000000000e+04 2.929099276661872864e-02
2.133900000000000000e+04 2.934362366795539856e-02
2.134000000000000000e+04 2.911059372127056122e-02
2.134100000000000000e+04 2.930708974599838257e-02
2.134200000000000000e+04 2.909616567194461823e-02
2.134300000000000000e+04 2.929935231804847717e-02
2.134400000000000000e+04 2.930731698870658875e-02
2.134500000000000000e+04 2.940241247415542603e-02
2.134600000000000000e+04 2.979124523699283600e-02
2.134700000000000000e+04 2.974706329405307770e-02
2.134800000000000000e+04 3.063384257256984711e-02
2.134900000000000000e+04 3.049112483859062195e-02
2.135000000000000000e+04 3.199421241879463196e-02
2.135100000000000000e+04 3.171934187412261963e-02
2.135200000000000000e+04 3.378668054938316345e-02
2.135300000000000000e+04 3.317314013838768005e-02
2.135400000000000000e+04 3.533286973834037781e-02
2.135500000000000000e+04 3.408406302332878113e-02
2.135600000000000000e+04 3.562344238162040710e-02
2.135700000000000000e+04 3.357757255434989929e-02
2.135800000000000000e+04 3.412983566522598267e-02
2.135900000000000000e+04 3.175309300422668457e-02
2.136000000000000000e+04 3.190362825989723206e-02
2.136100000000000000e+04 3.035542555153369904e-02
2.136200000000000000e+04 3.098016045987606049e-02
2.136300000000000000e+04 3.083747625350952148e-02
2.136400000000000000e+04 3.166258335113525391e-02
2.136500000000000000e+04 3.220622241497039795e-02
2.136600000000000000e+04 3.241533786058425903e-02
2.136700000000000000e+04 3.269870951771736145e-02
2.136800000000000000e+04 3.220594301819801331e-02
2.136900000000000000e+04 3.194149211049079895e-02
2.137000000000000000e+04 3.145950660109519958e-02
2.137100000000000000e+04 3.096226416528224945e-02
2.137200000000000000e+04 3.111502714455127716e-02
2.137300000000000000e+04 3.064772672951221466e-02
2.137400000000000000e+04 3.131728246808052063e-02
2.137500000000000000e+04 3.076832182705402374e-02
2.137600000000000000e+04 3.150368109345436096e-02
2.137700000000000000e+04 3.075416199862957001e-02
2.137800000000000000e+04 3.135034069418907166e-02
2.137900000000000000e+04 3.047608584165573120e-02
2.138000000000000000e+04 3.105426765978336334e-02
2.138100000000000000e+04 3.010562248528003693e-02
2.138200000000000000e+04 3.090625256299972534e-02
2.138300000000000000e+04 2.979457005858421326e-02
2.138400000000000000e+04 3.096689470112323761e-02
2.138500000000000000e+04 2.960962802171707153e-02
2.138600000000000000e+04 3.111917153000831604e-02
2.138700000000000000e+04 2.959442697465419769e-02
2.138800000000000000e+04 3.131207078695297241e-02
2.138900000000000000e+04 2.979753352701663971e-02
2.139000000000000000e+04 3.159693256020545959e-02
2.139100000000000000e+04 3.018344007432460785e-02
2.139200000000000000e+04 3.187433630228042603e-02
2.139300000000000000e+04 3.050077147781848907e-02
2.139400000000000000e+04 3.182810544967651367e-02
2.139500000000000000e+04 3.041982837021350861e-02
2.139600000000000000e+04 3.116663359105587006e-02
2.139700000000000000e+04 2.988230437040328979e-02
2.139800000000000000e+04 3.012062795460224152e-02
2.139900000000000000e+04 2.934203483164310455e-02
2.140000000000000000e+04 2.940784022212028503e-02
2.140100000000000000e+04 2.929139696061611176e-02
2.140200000000000000e+04 2.933946996927261353e-02
2.140300000000000000e+04 2.959051728248596191e-02
2.140400000000000000e+04 2.951180003583431244e-02
2.140500000000000000e+04 2.978288009762763977e-02
2.140600000000000000e+04 2.954173646867275238e-02
2.140700000000000000e+04 2.968866564333438873e-02
2.140800000000000000e+04 2.945625409483909607e-02
2.140900000000000000e+04 2.943386137485504150e-02
2.141000000000000000e+04 2.941110730171203613e-02
2.141100000000000000e+04 2.920705638825893402e-02
2.141200000000000000e+04 2.944886684417724609e-02
2.141300000000000000e+04 2.908721007406711578e-02
2.141400000000000000e+04 2.953576296567916870e-02
2.141500000000000000e+04 2.907029911875724792e-02
2.141600000000000000e+04 2.969182655215263367e-02
2.141700000000000000e+04 2.916328236460685730e-02
2.141800000000000000e+04 3.001243993639945984e-02
2.141900000000000000e+04 2.943102829158306122e-02
2.142000000000000000e+04 3.061986342072486877e-02
2.142100000000000000e+04 2.994346059858798981e-02
2.142200000000000000e+04 3.157987818121910095e-02
2.142300000000000000e+04 3.066532686352729797e-02
2.142400000000000000e+04 3.277487680315971375e-02
2.142500000000000000e+04 3.137565776705741882e-02
2.142600000000000000e+04 3.381762281060218811e-02
2.142700000000000000e+04 3.170923888683319092e-02
2.142800000000000000e+04 3.420506790280342102e-02
2.142900000000000000e+04 3.137598931789398193e-02
2.143000000000000000e+04 3.371411561965942383e-02
2.143100000000000000e+04 3.052871488034725189e-02
2.143200000000000000e+04 3.270270675420761108e-02
2.143300000000000000e+04 2.981472387909889221e-02
2.143400000000000000e+04 3.188110142946243286e-02
2.143500000000000000e+04 2.975997887551784515e-02
2.143600000000000000e+04 3.160788863897323608e-02
2.143700000000000000e+04 3.020168468356132507e-02
2.143800000000000000e+04 3.160099685192108154e-02
2.143900000000000000e+04 3.054847195744514465e-02
2.144000000000000000e+04 3.137085586786270142e-02
2.144100000000000000e+04 3.040303103625774384e-02
2.144200000000000000e+04 3.075931407511234283e-02
2.144300000000000000e+04 2.989771775901317596e-02
2.144400000000000000e+04 3.008016012609004974e-02
2.144500000000000000e+04 2.955029346048831940e-02
2.144600000000000000e+04 2.977343089878559113e-02
2.144700000000000000e+04 2.974407747387886047e-02
2.144800000000000000e+04 2.995061501860618591e-02
2.144900000000000000e+04 3.039505705237388611e-02
2.145000000000000000e+04 3.036492504179477692e-02
2.145100000000000000e+04 3.112435154616832733e-02
2.145200000000000000e+04 3.070916980504989624e-02
2.145300000000000000e+04 3.161912038922309875e-02
2.145400000000000000e+04 3.086833469569683075e-02
2.145500000000000000e+04 3.182435780763626099e-02
2.145600000000000000e+04 3.095690533518791199e-02
2.145700000000000000e+04 3.195928782224655151e-02
2.145800000000000000e+04 3.114787489175796509e-02
2.145900000000000000e+04 3.227912262082099915e-02
2.146000000000000000e+04 3.139764815568923950e-02
2.146100000000000000e+04 3.273386508226394653e-02
2.146200000000000000e+04 3.142830729484558105e-02
2.146300000000000000e+04 3.301680833101272583e-02
2.146400000000000000e+04 3.102900832891464233e-02
2.146500000000000000e+04 3.292514756321907043e-02
2.146600000000000000e+04 3.028033114969730377e-02
2.146700000000000000e+04 3.250936791300773621e-02
2.146800000000000000e+04 2.950550988316535950e-02
2.146900000000000000e+04 3.189964964985847473e-02
2.147000000000000000e+04 2.905703708529472351e-02
2.147100000000000000e+04 3.118268214166164398e-02
2.147200000000000000e+04 2.910058759152889252e-02
2.147300000000000000e+04 3.047870472073554993e-02
2.147400000000000000e+04 2.957454137504100800e-02
2.147500000000000000e+04 2.998670004308223724e-02
2.147600000000000000e+04 3.030638769268989563e-02
2.147700000000000000e+04 2.979720383882522583e-02
2.147800000000000000e+04 3.106250055134296417e-02
2.147900000000000000e+04 2.977789752185344696e-02
2.148000000000000000e+04 3.155076131224632263e-02
2.148100000000000000e+04 2.971066534519195557e-02
2.148200000000000000e+04 3.152558580040931702e-02
2.148300000000000000e+04 2.949004247784614563e-02
2.148400000000000000e+04 3.095062822103500366e-02
2.148500000000000000e+04 2.920648641884326935e-02
2.148600000000000000e+04 3.008768521249294281e-02
2.148700000000000000e+04 2.909335307776927948e-02
2.148800000000000000e+04 2.934019267559051514e-02
2.148900000000000000e+04 2.930251508951187134e-02
2.149000000000000000e+04 2.891207486391067505e-02
2.149100000000000000e+04 2.969908714294433594e-02
2.149200000000000000e+04 2.869917079806327820e-02
2.149300000000000000e+04 2.998645603656768799e-02
2.149400000000000000e+04 2.852118946611881256e-02
2.149500000000000000e+04 2.998678945004940033e-02
2.149600000000000000e+04 2.833132818341255188e-02
2.149700000000000000e+04 2.973648346960544586e-02
2.149800000000000000e+04 2.818720787763595581e-02
2.149900000000000000e+04 2.939710952341556549e-02
2.150000000000000000e+04 2.813669852912425995e-02
2.150100000000000000e+04 2.912389859557151794e-02
2.150200000000000000e+04 2.817841619253158569e-02
2.150300000000000000e+04 2.900989726185798645e-02
2.150400000000000000e+04 2.829935774207115173e-02
2.150500000000000000e+04 2.911776490509510040e-02
2.150600000000000000e+04 2.853872068226337433e-02
2.150700000000000000e+04 2.952931076288223267e-02
2.150800000000000000e+04 2.902437187731266022e-02
2.150900000000000000e+04 3.033943474292755127e-02
2.151000000000000000e+04 2.994108013808727264e-02
2.151100000000000000e+04 3.157384321093559265e-02
2.151200000000000000e+04 3.138489276170730591e-02
2.151300000000000000e+04 3.302313387393951416e-02
2.151400000000000000e+04 3.306100144982337952e-02
2.151500000000000000e+04 3.408769145607948303e-02
2.151600000000000000e+04 3.405848145484924316e-02
2.151700000000000000e+04 3.397226333618164062e-02
2.151800000000000000e+04 3.340356796979904175e-02
2.151900000000000000e+04 3.247158974409103394e-02
2.152000000000000000e+04 3.158103674650192261e-02
2.152100000000000000e+04 3.065294958651065826e-02
2.152200000000000000e+04 3.071636520326137543e-02
2.152300000000000000e+04 2.996189519762992859e-02
2.152400000000000000e+04 3.148430958390235901e-02
2.152500000000000000e+04 3.038855828344821930e-02
2.152600000000000000e+04 3.228615596890449524e-02
2.152700000000000000e+04 3.070858865976333618e-02
2.152800000000000000e+04 3.199702873826026917e-02
2.152900000000000000e+04 3.021220490336418152e-02
2.153000000000000000e+04 3.085727244615554810e-02
2.153100000000000000e+04 2.947336062788963318e-02
2.153200000000000000e+04 2.975631318986415863e-02
2.153300000000000000e+04 2.930514700710773468e-02
2.153400000000000000e+04 2.928058058023452759e-02
2.153500000000000000e+04 2.950777672231197357e-02
2.153600000000000000e+04 2.924940176308155060e-02
2.153700000000000000e+04 2.954052761197090149e-02
2.153800000000000000e+04 2.927803806960582733e-02
2.153900000000000000e+04 2.939756214618682861e-02
2.154000000000000000e+04 2.940580248832702637e-02
2.154100000000000000e+04 2.940903231501579285e-02
2.154200000000000000e+04 2.989581227302551270e-02
2.154300000000000000e+04 2.985081076622009277e-02
2.154400000000000000e+04 3.076723031699657440e-02
2.154500000000000000e+04 3.078512474894523621e-02
2.154600000000000000e+04 3.179972991347312927e-02
2.154700000000000000e+04 3.207718953490257263e-02
2.154800000000000000e+04 3.285962343215942383e-02
2.154900000000000000e+04 3.353602811694145203e-02
2.155000000000000000e+04 3.387530520558357239e-02
2.155100000000000000e+04 3.488911315798759460e-02
2.155200000000000000e+04 3.452997654676437378e-02
2.155300000000000000e+04 3.557099401950836182e-02
2.155400000000000000e+04 3.419312834739685059e-02
2.155500000000000000e+04 3.488988429307937622e-02
2.155600000000000000e+04 3.252003341913223267e-02
2.155700000000000000e+04 3.294096887111663818e-02
2.155800000000000000e+04 3.045753203332424164e-02
2.155900000000000000e+04 3.139299154281616211e-02
2.156000000000000000e+04 2.984707430005073547e-02
2.156100000000000000e+04 3.164810687303543091e-02
2.156200000000000000e+04 3.091146796941757202e-02
2.156300000000000000e+04 3.254460543394088745e-02
2.156400000000000000e+04 3.184636682271957397e-02
2.156500000000000000e+04 3.252096101641654968e-02
2.156600000000000000e+04 3.164504095911979675e-02
2.156700000000000000e+04 3.146826475858688354e-02
2.156800000000000000e+04 3.093249723315238953e-02
2.156900000000000000e+04 3.020481579005718231e-02
2.157000000000000000e+04 3.063238598406314850e-02
2.157100000000000000e+04 2.958395704627037048e-02
2.157200000000000000e+04 3.088793344795703888e-02
2.157300000000000000e+04 2.964632213115692139e-02
2.157400000000000000e+04 3.114005923271179199e-02
2.157500000000000000e+04 2.977036125957965851e-02
2.157600000000000000e+04 3.088095039129257202e-02
2.157700000000000000e+04 2.962136082351207733e-02
2.157800000000000000e+04 3.011321462690830231e-02
2.157900000000000000e+04 2.937719598412513733e-02
2.158000000000000000e+04 2.917539700865745544e-02
2.158100000000000000e+04 2.928032353520393372e-02
2.158200000000000000e+04 2.847349457442760468e-02
2.158300000000000000e+04 2.941508032381534576e-02
2.158400000000000000e+04 2.817370556294918060e-02
2.158500000000000000e+04 2.972226031124591827e-02
2.158600000000000000e+04 2.820733562111854553e-02
2.158700000000000000e+04 3.009705245494842529e-02
2.158800000000000000e+04 2.852222695946693420e-02
2.158900000000000000e+04 3.052257560193538666e-02
2.159000000000000000e+04 2.914224751293659210e-02
2.159100000000000000e+04 3.108650259673595428e-02
2.159200000000000000e+04 3.010463528335094452e-02
2.159300000000000000e+04 3.197349980473518372e-02
2.159400000000000000e+04 3.143645077943801880e-02
2.159500000000000000e+04 3.329003229737281799e-02
2.159600000000000000e+04 3.305145353078842163e-02
2.159700000000000000e+04 3.483254462480545044e-02
2.159800000000000000e+04 3.448770940303802490e-02
2.159900000000000000e+04 3.592774644494056702e-02
2.160000000000000000e+04 3.488690033555030823e-02
2.160100000000000000e+04 3.566719591617584229e-02
2.160200000000000000e+04 3.363688290119171143e-02
2.160300000000000000e+04 3.380006179213523865e-02
2.160400000000000000e+04 3.137909993529319763e-02
2.160500000000000000e+04 3.152890130877494812e-02
2.160600000000000000e+04 2.988648973405361176e-02
2.160700000000000000e+04 3.056720271706581116e-02
2.160800000000000000e+04 3.008905984461307526e-02
2.160900000000000000e+04 3.102185763418674469e-02
2.161000000000000000e+04 3.102313168346881866e-02
2.161100000000000000e+04 3.150425106287002563e-02
2.161200000000000000e+04 3.137273713946342468e-02
2.161300000000000000e+04 3.116695769131183624e-02
2.161400000000000000e+04 3.090242855250835419e-02
2.161500000000000000e+04 3.051171265542507172e-02
2.161600000000000000e+04 3.032604977488517761e-02
2.161700000000000000e+04 3.036648221313953400e-02
2.161800000000000000e+04 3.016175329685211182e-02
2.161900000000000000e+04 3.072086721658706665e-02
2.162000000000000000e+04 3.012342564761638641e-02
2.162100000000000000e+04 3.095062077045440674e-02
2.162200000000000000e+04 2.977647073566913605e-02
2.162300000000000000e+04 3.073156438767910004e-02
2.162400000000000000e+04 2.923281304538249969e-02
2.162500000000000000e+04 3.029890358448028564e-02
2.162600000000000000e+04 2.888987958431243896e-02
2.162700000000000000e+04 2.999140694737434387e-02
2.162800000000000000e+04 2.887189760804176331e-02
2.162900000000000000e+04 2.983599342405796051e-02
2.163000000000000000e+04 2.899735607206821442e-02
2.163100000000000000e+04 2.963200584053993225e-02
2.163200000000000000e+04 2.905502542853355408e-02
2.163300000000000000e+04 2.928348816931247711e-02
2.163400000000000000e+04 2.897432819008827209e-02
2.163500000000000000e+04 2.888819575309753418e-02
2.163600000000000000e+04 2.883744984865188599e-02
2.163700000000000000e+04 2.857240475714206696e-02
2.163800000000000000e+04 2.875539101660251617e-02
2.163900000000000000e+04 2.836705744266510010e-02
2.164000000000000000e+04 2.875123731791973114e-02
2.164100000000000000e+04 2.822646684944629669e-02
2.164200000000000000e+04 2.878119796514511108e-02
2.164300000000000000e+04 2.810629457235336304e-02
2.164400000000000000e+04 2.883396856486797333e-02
2.164500000000000000e+04 2.800902724266052246e-02
2.164600000000000000e+04 2.895117551088333130e-02
2.164700000000000000e+04 2.798561938107013702e-02
2.164800000000000000e+04 2.917950414121150970e-02
2.164900000000000000e+04 2.808847837150096893e-02
2.165000000000000000e+04 2.953135035932064056e-02
2.165100000000000000e+04 2.829946391284465790e-02
2.165200000000000000e+04 2.995187044143676758e-02
2.165300000000000000e+04 2.850083261728286743e-02
2.165400000000000000e+04 3.031560219824314117e-02
2.165500000000000000e+04 2.859633229672908783e-02
2.165600000000000000e+04 3.052550926804542542e-02
2.165700000000000000e+04 2.868352830410003662e-02
2.165800000000000000e+04 3.062339872121810913e-02
2.165900000000000000e+04 2.894234284758567810e-02
2.166000000000000000e+04 3.066499158740043640e-02
2.166100000000000000e+04 2.938137017190456390e-02
2.166200000000000000e+04 3.067096695303916931e-02
2.166300000000000000e+04 2.998237870633602142e-02
2.166400000000000000e+04 3.076870553195476532e-02
2.166500000000000000e+04 3.079480677843093872e-02
2.166600000000000000e+04 3.109029680490493774e-02
2.166700000000000000e+04 3.166962787508964539e-02
2.166800000000000000e+04 3.152503445744514465e-02
2.166900000000000000e+04 3.219870477914810181e-02
2.167000000000000000e+04 3.169612213969230652e-02
2.167100000000000000e+04 3.205341100692749023e-02
2.167200000000000000e+04 3.134888783097267151e-02
2.167300000000000000e+04 3.122550435364246368e-02
2.167400000000000000e+04 3.064457140862941742e-02
2.167500000000000000e+04 3.007327765226364136e-02
2.167600000000000000e+04 3.001444786787033081e-02
2.167700000000000000e+04 2.918587252497673035e-02
2.167800000000000000e+04 2.974315732717514038e-02
2.167900000000000000e+04 2.892544679343700409e-02
2.168000000000000000e+04 2.970655076205730438e-02
2.168100000000000000e+04 2.913099713623523712e-02
2.168200000000000000e+04 2.957803010940551758e-02
2.168300000000000000e+04 2.937778457999229431e-02
2.168400000000000000e+04 2.920818328857421875e-02
2.168500000000000000e+04 2.941280603408813477e-02
2.168600000000000000e+04 2.874499931931495667e-02
2.168700000000000000e+04 2.932261489331722260e-02
2.168800000000000000e+04 2.847185730934143066e-02
2.168900000000000000e+04 2.933167107403278351e-02
2.169000000000000000e+04 2.859484404325485229e-02
2.169100000000000000e+04 2.956096269190311432e-02
2.169200000000000000e+04 2.918574959039688110e-02
2.169300000000000000e+04 3.004730120301246643e-02
2.169400000000000000e+04 3.024641424417495728e-02
2.169500000000000000e+04 3.083809465169906616e-02
2.169600000000000000e+04 3.176187351346015930e-02
2.169700000000000000e+04 3.197423368692398071e-02
2.169800000000000000e+04 3.362479060888290405e-02
2.169900000000000000e+04 3.329883515834808350e-02
2.170000000000000000e+04 3.540681302547454834e-02
2.170100000000000000e+04 3.423296660184860229e-02
2.170200000000000000e+04 3.625484555959701538e-02
2.170300000000000000e+04 3.394080698490142822e-02
2.170400000000000000e+04 3.541541844606399536e-02
2.170500000000000000e+04 3.226259350776672363e-02
2.170600000000000000e+04 3.328607603907585144e-02
2.170700000000000000e+04 3.044375404715538025e-02
2.170800000000000000e+04 3.143009170889854431e-02
2.170900000000000000e+04 2.989238500595092773e-02
2.171000000000000000e+04 3.087803162634372711e-02
2.171100000000000000e+04 3.042937442660331726e-02
2.171200000000000000e+04 3.109656460583209991e-02
2.171300000000000000e+04 3.095720149576663971e-02
2.171400000000000000e+04 3.099590912461280823e-02
2.171500000000000000e+04 3.087821044027805328e-02
2.171600000000000000e+04 3.022936545312404633e-02
2.171700000000000000e+04 3.039957396686077118e-02
2.171800000000000000e+04 2.937040664255619049e-02
2.171900000000000000e+04 3.004410304129123688e-02
2.172000000000000000e+04 2.901317365467548370e-02
2.172100000000000000e+04 3.005490452051162720e-02
2.172200000000000000e+04 2.911074459552764893e-02
2.172300000000000000e+04 3.029655478894710541e-02
2.172400000000000000e+04 2.935899794101715088e-02
2.172500000000000000e+04 3.057375922799110413e-02
2.172600000000000000e+04 2.965831197798252106e-02
2.172700000000000000e+04 3.083772957324981689e-02
2.172800000000000000e+04 3.002991713583469391e-02
2.172900000000000000e+04 3.104282543063163757e-02
2.173000000000000000e+04 3.037014417350292206e-02
2.173100000000000000e+04 3.097161091864109039e-02
2.173200000000000000e+04 3.055922873318195343e-02
2.173300000000000000e+04 3.047639876604080200e-02
2.173400000000000000e+04 3.066835924983024597e-02
2.173500000000000000e+04 2.972386777400970459e-02
2.173600000000000000e+04 3.067187964916229248e-02
2.173700000000000000e+04 2.895570732653141022e-02
2.173800000000000000e+04 3.042807616293430328e-02
2.173900000000000000e+04 2.838210761547088623e-02
2.174000000000000000e+04 3.004734218120574951e-02
2.174100000000000000e+04 2.818203717470169067e-02
2.174200000000000000e+04 2.973352558910846710e-02
2.174300000000000000e+04 2.837688103318214417e-02
2.174400000000000000e+04 2.954794093966484070e-02
2.174500000000000000e+04 2.878585271537303925e-02
2.174600000000000000e+04 2.941116504371166229e-02
2.174700000000000000e+04 2.912754006683826447e-02
2.174800000000000000e+04 2.918016538023948669e-02
2.174900000000000000e+04 2.921777218580245972e-02
2.175000000000000000e+04 2.881253696978092194e-02
2.175100000000000000e+04 2.906946092844009399e-02
2.175200000000000000e+04 2.839918620884418488e-02
2.175300000000000000e+04 2.879360690712928772e-02
2.175400000000000000e+04 2.807902358472347260e-02
2.175500000000000000e+04 2.852262742817401886e-02
2.175600000000000000e+04 2.794832363724708557e-02
2.175700000000000000e+04 2.839706279337406158e-02
2.175800000000000000e+04 2.803291007876396179e-02
2.175900000000000000e+04 2.853695303201675415e-02
2.176000000000000000e+04 2.834186702966690063e-02
2.176100000000000000e+04 2.901966311037540436e-02
2.176200000000000000e+04 2.891757525503635406e-02
2.176300000000000000e+04 2.984352037310600281e-02
2.176400000000000000e+04 2.976341918110847473e-02
2.176500000000000000e+04 3.087337128818035126e-02
2.176600000000000000e+04 3.070449456572532654e-02
2.176700000000000000e+04 3.184409812092781067e-02
2.176800000000000000e+04 3.143056109547615051e-02
2.176900000000000000e+04 3.245509415864944458e-02
2.177000000000000000e+04 3.170104697346687317e-02
2.177100000000000000e+04 3.248712047934532166e-02
2.177200000000000000e+04 3.140031173825263977e-02
2.177300000000000000e+04 3.191708400845527649e-02
2.177400000000000000e+04 3.064195625483989716e-02
2.177500000000000000e+04 3.109037131071090698e-02
2.177600000000000000e+04 2.997792139649391174e-02
2.177700000000000000e+04 3.060167841613292694e-02
2.177800000000000000e+04 3.005910292267799377e-02
2.177900000000000000e+04 3.079150989651679993e-02
2.178000000000000000e+04 3.096405416727066040e-02
2.178100000000000000e+04 3.144279122352600098e-02
2.178200000000000000e+04 3.206905350089073181e-02
2.178300000000000000e+04 3.192990273237228394e-02
2.178400000000000000e+04 3.256523981690406799e-02
2.178500000000000000e+04 3.168265148997306824e-02
2.178600000000000000e+04 3.212686628103256226e-02
2.178700000000000000e+04 3.072084113955497742e-02
2.178800000000000000e+04 3.115965053439140320e-02
2.178900000000000000e+04 2.968914061784744263e-02
2.179000000000000000e+04 3.035212680697441101e-02
2.179100000000000000e+04 2.913420088589191437e-02
2.179200000000000000e+04 2.997116744518280029e-02
2.179300000000000000e+04 2.899402752518653870e-02
2.179400000000000000e+04 2.980729565024375916e-02
2.179500000000000000e+04 2.895126491785049438e-02
2.179600000000000000e+04 2.966923825442790985e-02
2.179700000000000000e+04 2.889431826770305634e-02
2.179800000000000000e+04 2.960935793817043304e-02
2.179900000000000000e+04 2.890209108591079712e-02
2.180000000000000000e+04 2.971268817782402039e-02
2.180100000000000000e+04 2.900993265211582184e-02
2.180200000000000000e+04 2.991242893040180206e-02
2.180300000000000000e+04 2.910351566970348358e-02
2.180400000000000000e+04 3.006658144295215607e-02
2.180500000000000000e+04 2.904766984283924103e-02
2.180600000000000000e+04 3.011224791407585144e-02
2.180700000000000000e+04 2.883424423635005951e-02
2.180800000000000000e+04 3.013090975582599640e-02
2.180900000000000000e+04 2.858933992683887482e-02
2.181000000000000000e+04 3.030024841427803040e-02
2.181100000000000000e+04 2.848664112389087677e-02
2.181200000000000000e+04 3.075324557721614838e-02
2.181300000000000000e+04 2.867790497839450836e-02
2.181400000000000000e+04 3.149354457855224609e-02
2.181500000000000000e+04 2.923478931188583374e-02
2.181600000000000000e+04 3.236306086182594299e-02
2.181700000000000000e+04 3.005431033670902252e-02
2.181800000000000000e+04 3.301386907696723938e-02
2.181900000000000000e+04 3.077876009047031403e-02
2.182000000000000000e+04 3.301019966602325439e-02
2.182100000000000000e+04 3.097682632505893707e-02
2.182200000000000000e+04 3.220998495817184448e-02
2.182300000000000000e+04 3.063885681331157684e-02
2.182400000000000000e+04 3.104268945753574371e-02
2.182500000000000000e+04 3.035630285739898682e-02
2.182600000000000000e+04 3.015044704079627991e-02
2.182700000000000000e+04 3.066461160778999329e-02
2.182800000000000000e+04 2.977089397609233856e-02
2.182900000000000000e+04 3.140483796596527100e-02
2.183000000000000000e+04 2.969388104975223541e-02
2.183100000000000000e+04 3.196790069341659546e-02
2.183200000000000000e+04 2.965041622519493103e-02
2.183300000000000000e+04 3.190606832504272461e-02
2.183400000000000000e+04 2.953124605119228363e-02
2.183500000000000000e+04 3.123498149216175079e-02
2.183600000000000000e+04 2.936543710529804230e-02
2.183700000000000000e+04 3.032214939594268799e-02
2.183800000000000000e+04 2.922228537499904633e-02
2.183900000000000000e+04 2.957923896610736847e-02
2.184000000000000000e+04 2.913215570151805878e-02
2.184100000000000000e+04 2.919224090874195099e-02
2.184200000000000000e+04 2.905890718102455139e-02
2.184300000000000000e+04 2.908870577812194824e-02
2.184400000000000000e+04 2.898298949003219604e-02
2.184500000000000000e+04 2.912335284054279327e-02
2.184600000000000000e+04 2.894649840891361237e-02
2.184700000000000000e+04 2.915320172905921936e-02
2.184800000000000000e+04 2.893608063459396362e-02
2.184900000000000000e+04 2.902597375214099884e-02
2.185000000000000000e+04 2.888217382133007050e-02
2.185100000000000000e+04 2.871158905327320099e-02
2.185200000000000000e+04 2.880597114562988281e-02
2.185300000000000000e+04 2.835808694362640381e-02
2.185400000000000000e+04 2.878235653042793274e-02
2.185500000000000000e+04 2.813785336911678314e-02
2.185600000000000000e+04 2.882109396159648895e-02
2.185700000000000000e+04 2.810810878872871399e-02
2.185800000000000000e+04 2.887450344860553741e-02
2.185900000000000000e+04 2.823607064783573151e-02
2.186000000000000000e+04 2.890202775597572327e-02
2.186100000000000000e+04 2.848699130117893219e-02
2.186200000000000000e+04 2.893183566629886627e-02
2.186300000000000000e+04 2.885356545448303223e-02
2.186400000000000000e+04 2.907638996839523315e-02
2.186500000000000000e+04 2.936093136668205261e-02
2.186600000000000000e+04 2.947464212775230408e-02
2.186700000000000000e+04 3.005363792181015015e-02
2.186800000000000000e+04 3.023775666952133179e-02
2.186900000000000000e+04 3.095021098852157593e-02
2.187000000000000000e+04 3.138730674982070923e-02
2.187100000000000000e+04 3.196467459201812744e-02
2.187200000000000000e+04 3.274156525731086731e-02
2.187300000000000000e+04 3.280208259820938110e-02
2.187400000000000000e+04 3.385208919644355774e-02
2.187500000000000000e+04 3.301960602402687073e-02
2.187600000000000000e+04 3.425933420658111572e-02
2.187700000000000000e+04 3.248157352209091187e-02
2.187800000000000000e+04 3.404263034462928772e-02
2.187900000000000000e+04 3.173694387078285217e-02
2.188000000000000000e+04 3.375633433461189270e-02
2.188100000000000000e+04 3.132216632366180420e-02
2.188200000000000000e+04 3.343399986624717712e-02
2.188300000000000000e+04 3.097854927182197571e-02
2.188400000000000000e+04 3.249023109674453735e-02
2.188500000000000000e+04 3.042083047330379486e-02
2.188600000000000000e+04 3.091332316398620605e-02
2.188700000000000000e+04 3.015914186835289001e-02
2.188800000000000000e+04 2.963888645172119141e-02
2.188900000000000000e+04 3.081634826958179474e-02
2.189000000000000000e+04 2.944028191268444061e-02
2.189100000000000000e+04 3.195126727223396301e-02
2.189200000000000000e+04 2.985952422022819519e-02
2.189300000000000000e+04 3.237856179475784302e-02
2.189400000000000000e+04 2.989131584763526917e-02
2.189500000000000000e+04 3.151552379131317139e-02
2.189600000000000000e+04 2.936913259327411652e-02
2.189700000000000000e+04 2.995810471475124359e-02
2.189800000000000000e+04 2.904120832681655884e-02
2.189900000000000000e+04 2.882377989590167999e-02
2.190000000000000000e+04 2.937161736190319061e-02
2.190100000000000000e+04 2.857800386846065521e-02
2.190200000000000000e+04 2.990358509123325348e-02
2.190300000000000000e+04 2.879037335515022278e-02
2.190400000000000000e+04 2.996966615319252014e-02
2.190500000000000000e+04 2.895588055253028870e-02
2.190600000000000000e+04 2.945501916110515594e-02
2.190700000000000000e+04 2.914839796721935272e-02
2.190800000000000000e+04 2.888760343194007874e-02
2.190900000000000000e+04 2.984010428190231323e-02
2.191000000000000000e+04 2.892248332500457764e-02
2.191100000000000000e+04 3.119704499840736389e-02
2.191200000000000000e+04 2.970500476658344269e-02
2.191300000000000000e+04 3.281622007489204407e-02
2.191400000000000000e+04 3.087120130658149719e-02
2.191500000000000000e+04 3.411398082971572876e-02
2.191600000000000000e+04 3.199824690818786621e-02
2.191700000000000000e+04 3.470035642385482788e-02
2.191800000000000000e+04 3.278330713510513306e-02
2.191900000000000000e+04 3.443389385938644409e-02
2.192000000000000000e+04 3.291962295770645142e-02
2.192100000000000000e+04 3.328641876578330994e-02
2.192200000000000000e+04 3.215724974870681763e-02
2.192300000000000000e+04 3.152665868401527405e-02
2.192400000000000000e+04 3.074914403259754181e-02
2.192500000000000000e+04 3.007507883012294769e-02
2.192600000000000000e+04 2.966757304966449738e-02
2.192700000000000000e+04 2.986182086169719696e-02
2.192800000000000000e+04 2.960903942584991455e-02
2.192900000000000000e+04 3.056592680513858795e-02
2.193000000000000000e+04 3.000920079648494720e-02
2.193100000000000000e+04 3.112630546092987061e-02
2.193200000000000000e+04 3.004679270088672638e-02
2.193300000000000000e+04 3.096510097384452820e-02
2.193400000000000000e+04 2.967819571495056152e-02
2.193500000000000000e+04 3.026174940168857574e-02
2.193600000000000000e+04 2.940912358462810516e-02
2.193700000000000000e+04 2.965105883777141571e-02
2.193800000000000000e+04 2.956408821046352386e-02
2.193900000000000000e+04 2.955997921526432037e-02
2.194000000000000000e+04 2.984946779906749725e-02
2.194100000000000000e+04 2.980522252619266510e-02
2.194200000000000000e+04 2.978588826954364777e-02
2.194300000000000000e+04 3.000877238810062408e-02
2.194400000000000000e+04 2.929720282554626465e-02
2.194500000000000000e+04 3.005518577992916107e-02
2.194600000000000000e+04 2.861965261399745941e-02
2.194700000000000000e+04 2.999991551041603088e-02
2.194800000000000000e+04 2.800049073994159698e-02
2.194900000000000000e+04 2.986634336411952972e-02
2.195000000000000000e+04 2.758339233696460724e-02
2.195100000000000000e+04 2.962475642561912537e-02
2.195200000000000000e+04 2.743087150156497955e-02
2.195300000000000000e+04 2.930015884339809418e-02
2.195400000000000000e+04 2.752851322293281555e-02
2.195500000000000000e+04 2.901826426386833191e-02
2.195600000000000000e+04 2.777346596121788025e-02
2.195700000000000000e+04 2.886142581701278687e-02
2.195800000000000000e+04 2.801474928855895996e-02
2.195900000000000000e+04 2.883621491491794586e-02
2.196000000000000000e+04 2.815808728337287903e-02
2.196100000000000000e+04 2.891805954277515411e-02
2.196200000000000000e+04 2.821348793804645538e-02
2.196300000000000000e+04 2.908415719866752625e-02
2.196400000000000000e+04 2.824210375547409058e-02
2.196500000000000000e+04 2.931057475507259369e-02
2.196600000000000000e+04 2.830091491341590881e-02
2.196700000000000000e+04 2.957248501479625702e-02
2.196800000000000000e+04 2.842919714748859406e-02
2.196900000000000000e+04 2.980134636163711548e-02
2.197000000000000000e+04 2.864423207938671112e-02
2.197100000000000000e+04 2.995291352272033691e-02
2.197200000000000000e+04 2.895916998386383057e-02
2.197300000000000000e+04 3.009961917996406555e-02
2.197400000000000000e+04 2.941810153424739838e-02
2.197500000000000000e+04 3.029336780309677124e-02
2.197600000000000000e+04 2.996214851737022400e-02
2.197700000000000000e+04 3.039399906992912292e-02
2.197800000000000000e+04 3.032848052680492401e-02
2.197900000000000000e+04 3.015092946588993073e-02
2.198000000000000000e+04 3.027709759771823883e-02
2.198100000000000000e+04 2.950254268944263458e-02
2.198200000000000000e+04 2.988733351230621338e-02
2.198300000000000000e+04 2.873233705759048462e-02
2.198400000000000000e+04 2.952273376286029816e-02
2.198500000000000000e+04 2.822953090071678162e-02
2.198600000000000000e+04 2.944080717861652374e-02
2.198700000000000000e+04 2.810361236333847046e-02
2.198800000000000000e+04 2.958944067358970642e-02
2.198900000000000000e+04 2.816392853856086731e-02
2.199000000000000000e+04 2.979939058423042297e-02
2.199100000000000000e+04 2.820295840501785278e-02
2.199200000000000000e+04 3.000374510884284973e-02
2.199300000000000000e+04 2.819495461881160736e-02
2.199400000000000000e+04 3.026967868208885193e-02
2.199500000000000000e+04 2.828120812773704529e-02
2.199600000000000000e+04 3.070728480815887451e-02
2.199700000000000000e+04 2.862721681594848633e-02
2.199800000000000000e+04 3.137491270899772644e-02
2.199900000000000000e+04 2.929276600480079651e-02
2.200000000000000000e+04 3.219536691904067993e-02
2.200100000000000000e+04 3.018492832779884338e-02
2.200200000000000000e+04 3.294742107391357422e-02
2.200300000000000000e+04 3.106394223868846893e-02
2.200400000000000000e+04 3.331652656197547913e-02
2.200500000000000000e+04 3.162198513746261597e-02
2.200600000000000000e+04 3.303598240017890930e-02
2.200700000000000000e+04 3.165273740887641907e-02
2.200800000000000000e+04 3.207146003842353821e-02
2.200900000000000000e+04 3.122172877192497253e-02
2.201000000000000000e+04 3.072642348706722260e-02
2.201100000000000000e+04 3.064591996371746063e-02
2.201200000000000000e+04 2.953992225229740143e-02
2.201300000000000000e+04 3.022928349673748016e-02
2.201400000000000000e+04 2.893196418881416321e-02
2.201500000000000000e+04 3.002191148698329926e-02
2.201600000000000000e+04 2.885808609426021576e-02
2.201700000000000000e+04 2.984695322811603546e-02
2.201800000000000000e+04 2.896982617676258087e-02
2.201900000000000000e+04 2.952591888606548309e-02
2.202000000000000000e+04 2.902450971305370331e-02
2.202100000000000000e+04 2.905606850981712341e-02
2.202200000000000000e+04 2.899964340031147003e-02
2.202300000000000000e+04 2.860154956579208374e-02
2.202400000000000000e+04 2.895366959273815155e-02
2.202500000000000000e+04 2.834244072437286377e-02
2.202600000000000000e+04 2.891012467443943024e-02
2.202700000000000000e+04 2.831291779875755310e-02
2.202800000000000000e+04 2.886162698268890381e-02
2.202900000000000000e+04 2.841923944652080536e-02
2.203000000000000000e+04 2.882249094545841217e-02
2.203100000000000000e+04 2.860094234347343445e-02
2.203200000000000000e+04 2.884584851562976837e-02
2.203300000000000000e+04 2.888436615467071533e-02
2.203400000000000000e+04 2.899179048836231232e-02
2.203500000000000000e+04 2.930245921015739441e-02
2.203600000000000000e+04 2.929842285811901093e-02
2.203700000000000000e+04 2.980187721550464630e-02
2.203800000000000000e+04 2.974239550530910492e-02
2.203900000000000000e+04 3.025799989700317383e-02
2.204000000000000000e+04 3.021981939673423767e-02
2.204100000000000000e+04 3.055179491639137268e-02
2.204200000000000000e+04 3.059980832040309906e-02
2.204300000000000000e+04 3.064119070768356323e-02
2.204400000000000000e+04 3.079854696989059448e-02
2.204500000000000000e+04 3.058744594454765320e-02
2.204600000000000000e+04 3.080349601805210114e-02
2.204700000000000000e+04 3.052094578742980957e-02
2.204800000000000000e+04 3.064970299601554871e-02
2.204900000000000000e+04 3.052080422639846802e-02
2.205000000000000000e+04 3.033064864575862885e-02
2.205100000000000000e+04 3.046142682433128357e-02
2.205200000000000000e+04 2.975968085229396820e-02
2.205300000000000000e+04 3.009844571352005005e-02
2.205400000000000000e+04 2.898657694458961487e-02
2.205500000000000000e+04 2.951740846037864685e-02
2.205600000000000000e+04 2.838811837136745453e-02
2.205700000000000000e+04 2.909587323665618896e-02
2.205800000000000000e+04 2.820699475705623627e-02
2.205900000000000000e+04 2.890627644956111908e-02
2.206000000000000000e+04 2.828867547214031219e-02
2.206100000000000000e+04 2.879498153924942017e-02
2.206200000000000000e+04 2.854938060045242310e-02
2.206300000000000000e+04 2.878573536872863770e-02
2.206400000000000000e+04 2.901868522167205811e-02
2.206500000000000000e+04 2.900897711515426636e-02
2.206600000000000000e+04 2.962109632790088654e-02
2.206700000000000000e+04 2.951608598232269287e-02
2.206800000000000000e+04 3.022030927240848541e-02
2.206900000000000000e+04 3.028856962919235229e-02
2.207000000000000000e+04 3.075659461319446564e-02
2.207100000000000000e+04 3.126873821020126343e-02
2.207200000000000000e+04 3.124498575925827026e-02
2.207300000000000000e+04 3.231783211231231689e-02
2.207400000000000000e+04 3.162471950054168701e-02
2.207500000000000000e+04 3.316678106784820557e-02
2.207600000000000000e+04 3.162981942296028137e-02
2.207700000000000000e+04 3.346296399831771851e-02
2.207800000000000000e+04 3.094161115586757660e-02
2.207900000000000000e+04 3.308732435107231140e-02
2.208000000000000000e+04 2.999468147754669189e-02
2.208100000000000000e+04 3.252101317048072815e-02
2.208200000000000000e+04 3.009438514709472656e-02
2.208300000000000000e+04 3.217404708266258240e-02
2.208400000000000000e+04 3.121319226920604706e-02
2.208500000000000000e+04 3.162429854273796082e-02
2.208600000000000000e+04 3.184937313199043274e-02
2.208700000000000000e+04 3.043070249259471893e-02
2.208800000000000000e+04 3.144575282931327820e-02
2.208900000000000000e+04 2.906813845038414001e-02
2.209000000000000000e+04 3.081188537180423737e-02
2.209100000000000000e+04 2.865432202816009521e-02
2.209200000000000000e+04 3.050351515412330627e-02
2.209300000000000000e+04 2.939292229712009430e-02
2.209400000000000000e+04 3.031585738062858582e-02
2.209500000000000000e+04 3.026230633258819580e-02
2.209600000000000000e+04 2.971952036023139954e-02
2.209700000000000000e+04 3.043099120259284973e-02
2.209800000000000000e+04 2.873059734702110291e-02
2.209900000000000000e+04 3.000555746257305145e-02
2.210000000000000000e+04 2.807928062975406647e-02
2.210100000000000000e+04 2.943859249353408813e-02
2.210200000000000000e+04 2.818651311099529266e-02
2.210300000000000000e+04 2.902641519904136658e-02
2.210400000000000000e+04 2.863855473697185516e-02
2.210500000000000000e+04 2.868657000362873077e-02
2.210600000000000000e+04 2.887739986181259155e-02
2.210700000000000000e+04 2.827103808522224426e-02
2.210800000000000000e+04 2.875341847538948059e-02
2.210900000000000000e+04 2.790452353656291962e-02
2.211000000000000000e+04 2.840315736830234528e-02
2.211100000000000000e+04 2.779591642320156097e-02
2.211200000000000000e+04 2.806358039379119873e-02
2.211300000000000000e+04 2.789563685655593872e-02
2.211400000000000000e+04 2.781539969146251678e-02
2.211500000000000000e+04 2.802408486604690552e-02
2.211600000000000000e+04 2.754370681941509247e-02
2.211700000000000000e+04 2.803118154406547546e-02
2.211800000000000000e+04 2.724458277225494385e-02
2.211900000000000000e+04 2.788735367357730865e-02
2.212000000000000000e+04 2.700349688529968262e-02
2.212100000000000000e+04 2.773146703839302063e-02
2.212200000000000000e+04 2.687240019440650940e-02
2.212300000000000000e+04 2.766397036612033844e-02
2.212400000000000000e+04 2.684871666133403778e-02
2.212500000000000000e+04 2.768653072416782379e-02
2.212600000000000000e+04 2.685954235494136810e-02
2.212700000000000000e+04 2.783520147204399109e-02
2.212800000000000000e+04 2.684602327644824982e-02
2.212900000000000000e+04 2.820131555199623108e-02
2.213000000000000000e+04 2.690836414694786072e-02
2.213100000000000000e+04 2.895892225205898285e-02
2.213200000000000000e+04 2.729627117514610291e-02
2.213300000000000000e+04 3.045479580760002136e-02
2.213400000000000000e+04 2.841382101178169250e-02
2.213500000000000000e+04 3.314119577407836914e-02
2.213600000000000000e+04 3.072750009596347809e-02
2.213700000000000000e+04 3.705524280667304993e-02
2.213800000000000000e+04 3.392094001173973083e-02
2.213900000000000000e+04 4.059998318552970886e-02
2.214000000000000000e+04 3.575193136930465698e-02
2.214100000000000000e+04 4.015245661139488220e-02
2.214200000000000000e+04 3.393781185150146484e-02
2.214300000000000000e+04 3.487539291381835938e-02
2.214400000000000000e+04 3.157416731119155884e-02
2.214500000000000000e+04 3.121497854590415955e-02
2.214600000000000000e+04 3.312065079808235168e-02
2.214700000000000000e+04 3.205027058720588684e-02
2.214800000000000000e+04 3.481922298669815063e-02
2.214900000000000000e+04 3.184228017926216125e-02
2.215000000000000000e+04 3.285096958279609680e-02
2.215100000000000000e+04 3.087356500327587128e-02
2.215200000000000000e+04 3.055721148848533630e-02
2.215300000000000000e+04 3.162689879536628723e-02
2.215400000000000000e+04 3.002665750682353973e-02
2.215500000000000000e+04 3.222909569740295410e-02
2.215600000000000000e+04 2.975362911820411682e-02
2.215700000000000000e+04 3.100538253784179688e-02
2.215800000000000000e+04 3.002471849322319031e-02
2.215900000000000000e+04 2.973780594766139984e-02
2.216000000000000000e+04 3.087237104773521423e-02
2.216100000000000000e+04 2.945362031459808350e-02
2.216200000000000000e+04 3.079686686396598816e-02
2.216300000000000000e+04 2.888885140419006348e-02
2.216400000000000000e+04 2.966332249343395233e-02
2.216500000000000000e+04 2.865205891430377960e-02
2.216600000000000000e+04 2.873371355235576630e-02
2.216700000000000000e+04 2.934761717915534973e-02
2.216800000000000000e+04 2.840759605169296265e-02
2.216900000000000000e+04 2.963682636618614197e-02
2.217000000000000000e+04 2.812213823199272156e-02
2.217100000000000000e+04 2.892568521201610565e-02
2.217200000000000000e+04 2.809246815741062164e-02
2.217300000000000000e+04 2.815021388232707977e-02
2.217400000000000000e+04 2.850000187754631042e-02
2.217500000000000000e+04 2.786709368228912354e-02
2.217600000000000000e+04 2.872155047953128815e-02
2.217700000000000000e+04 2.775335684418678284e-02
2.217800000000000000e+04 2.830857411026954651e-02
2.217900000000000000e+04 2.774762734770774841e-02
2.218000000000000000e+04 2.764830924570560455e-02
2.218100000000000000e+04 2.802083082497119904e-02
2.218200000000000000e+04 2.729109302163124084e-02
2.218300000000000000e+04 2.827731147408485413e-02
2.218400000000000000e+04 2.721643447875976562e-02
2.218500000000000000e+04 2.819425798952579498e-02
2.218600000000000000e+04 2.728583663702011108e-02
2.218700000000000000e+04 2.791861630976200104e-02
2.218800000000000000e+04 2.760791406035423279e-02
2.218900000000000000e+04 2.782457321882247925e-02
2.219000000000000000e+04 2.816451527178287506e-02
2.219100000000000000e+04 2.818993292748928070e-02
2.219200000000000000e+04 2.886594086885452271e-02
2.219300000000000000e+04 2.918556705117225647e-02
2.219400000000000000e+04 2.983435615897178650e-02
2.219500000000000000e+04 3.084878064692020416e-02
2.219600000000000000e+04 3.121453337371349335e-02
2.219700000000000000e+04 3.282362595200538635e-02
2.219800000000000000e+04 3.265031799674034119e-02
2.219900000000000000e+04 3.403959423303604126e-02
2.220000000000000000e+04 3.285938128829002380e-02
2.220100000000000000e+04 3.326392546296119690e-02
2.220200000000000000e+04 3.113794885575771332e-02
2.220300000000000000e+04 3.102250397205352783e-02
2.220400000000000000e+04 2.947298809885978699e-02
2.220500000000000000e+04 2.984992600977420807e-02
2.220600000000000000e+04 2.981464378535747528e-02
2.220700000000000000e+04 3.044993616640567780e-02
2.220800000000000000e+04 3.092201240360736847e-02
2.220900000000000000e+04 3.086159937083721161e-02
2.221000000000000000e+04 3.090037964284420013e-02
2.221100000000000000e+04 3.011334314942359924e-02
2.221200000000000000e+04 2.977622672915458679e-02
2.221300000000000000e+04 2.940821833908557892e-02
2.221400000000000000e+04 2.910643443465232849e-02
2.221500000000000000e+04 2.978184632956981659e-02
2.221600000000000000e+04 2.957715094089508057e-02
2.221700000000000000e+04 3.022791258990764618e-02
2.221800000000000000e+04 3.018083237111568451e-02
2.221900000000000000e+04 2.976307645440101624e-02
2.222000000000000000e+04 3.026664629578590393e-02
2.222100000000000000e+04 2.881694771349430084e-02
2.222200000000000000e+04 3.013866767287254333e-02
2.222300000000000000e+04 2.827224135398864746e-02
2.222400000000000000e+04 2.995722182095050812e-02
2.222500000000000000e+04 2.838759869337081909e-02
2.222600000000000000e+04 2.960450015962123871e-02
2.222700000000000000e+04 2.904692105948925018e-02
2.222800000000000000e+04 2.928467467427253723e-02
2.222900000000000000e+04 3.008977882564067841e-02
2.223000000000000000e+04 2.939737774431705475e-02
2.223100000000000000e+04 3.112605400383472443e-02
2.223200000000000000e+04 2.992414124310016632e-02
2.223300000000000000e+04 3.164342045783996582e-02
2.223400000000000000e+04 3.037393093109130859e-02
2.223500000000000000e+04 3.132390975952148438e-02
2.223600000000000000e+04 3.038174659013748169e-02
2.223700000000000000e+04 3.029530867934226990e-02
2.223800000000000000e+04 3.006437793374061584e-02
2.223900000000000000e+04 2.912168391048908234e-02
2.224000000000000000e+04 2.963450364768505096e-02
2.224100000000000000e+04 2.832279540598392487e-02
2.224200000000000000e+04 2.914127893745899200e-02
2.224300000000000000e+04 2.809311449527740479e-02
2.224400000000000000e+04 2.867902629077434540e-02
2.224500000000000000e+04 2.838491089642047882e-02
2.224600000000000000e+04 2.847428061068058014e-02
2.224700000000000000e+04 2.889622934162616730e-02
2.224800000000000000e+04 2.862302027642726898e-02
2.224900000000000000e+04 2.925564348697662354e-02
2.225000000000000000e+04 2.901778742671012878e-02
2.225100000000000000e+04 2.937589213252067566e-02
2.225200000000000000e+04 2.954459376633167267e-02
2.225300000000000000e+04 2.949386276304721832e-02
2.225400000000000000e+04 3.014368191361427307e-02
2.225500000000000000e+04 2.983122691512107849e-02
2.225600000000000000e+04 3.076148778200149536e-02
2.225700000000000000e+04 3.042743913829326630e-02
2.225800000000000000e+04 3.135854750871658325e-02
2.225900000000000000e+04 3.130077943205833435e-02
2.226000000000000000e+04 3.195372596383094788e-02
2.226100000000000000e+04 3.242347761988639832e-02
2.226200000000000000e+04 3.255144506692886353e-02
2.226300000000000000e+04 3.346794098615646362e-02
2.226400000000000000e+04 3.290870413184165955e-02
2.226500000000000000e+04 3.376469388604164124e-02
2.226600000000000000e+04 3.255134448409080505e-02
2.226700000000000000e+04 3.277269378304481506e-02
2.226800000000000000e+04 3.135885670781135559e-02
2.226900000000000000e+04 3.084287419915199280e-02
2.227000000000000000e+04 3.009631857275962830e-02
2.227100000000000000e+04 2.924572490155696869e-02
2.227200000000000000e+04 2.971255779266357422e-02
2.227300000000000000e+04 2.882578223943710327e-02
2.227400000000000000e+04 3.010861389338970184e-02
2.227500000000000000e+04 2.911818213760852814e-02
2.227600000000000000e+04 3.043751977384090424e-02
2.227700000000000000e+04 2.925066091120243073e-02
2.227800000000000000e+04 3.018302470445632935e-02
2.227900000000000000e+04 2.888906188309192657e-02
2.228000000000000000e+04 2.950374409556388855e-02
2.228100000000000000e+04 2.830605395138263702e-02
2.228200000000000000e+04 2.893292158842086792e-02
2.228300000000000000e+04 2.795423194766044617e-02
2.228400000000000000e+04 2.882552519440650940e-02
2.228500000000000000e+04 2.796235866844654083e-02
2.228600000000000000e+04 2.904058620333671570e-02
2.228700000000000000e+04 2.810335531830787659e-02
2.228800000000000000e+04 2.918278425931930542e-02
2.228900000000000000e+04 2.815722301602363586e-02
2.229000000000000000e+04 2.903206087648868561e-02
2.229100000000000000e+04 2.811830490827560425e-02
2.229200000000000000e+04 2.869320102035999298e-02
2.229300000000000000e+04 2.810768038034439087e-02
2.229400000000000000e+04 2.840846590697765350e-02
2.229500000000000000e+04 2.818755619227886200e-02
2.229600000000000000e+04 2.828528918325901031e-02
2.229700000000000000e+04 2.828536182641983032e-02
2.229800000000000000e+04 2.824985608458518982e-02
2.229900000000000000e+04 2.828210406005382538e-02
2.230000000000000000e+04 2.820742502808570862e-02
2.230100000000000000e+04 2.815274707973003387e-02
2.230200000000000000e+04 2.814580313861370087e-02
2.230300000000000000e+04 2.796518430113792419e-02
2.230400000000000000e+04 2.807435765862464905e-02
2.230500000000000000e+04 2.776856347918510437e-02
2.230600000000000000e+04 2.797017432749271393e-02
2.230700000000000000e+04 2.757837250828742981e-02
2.230800000000000000e+04 2.782347984611988068e-02
2.230900000000000000e+04 2.742375433444976807e-02
2.231000000000000000e+04 2.767880447208881378e-02
2.231100000000000000e+04 2.733676321804523468e-02
2.231200000000000000e+04 2.760520763695240021e-02
2.231300000000000000e+04 2.733001671731472015e-02
2.231400000000000000e+04 2.765657752752304077e-02
2.231500000000000000e+04 2.740214951336383820e-02
2.231600000000000000e+04 2.786561101675033569e-02
2.231700000000000000e+04 2.756264805793762207e-02
2.231800000000000000e+04 2.825981751084327698e-02
2.231900000000000000e+04 2.785437740385532379e-02
2.232000000000000000e+04 2.889022417366504669e-02
2.232100000000000000e+04 2.834715507924556732e-02
2.232200000000000000e+04 2.980523183941841125e-02
2.232300000000000000e+04 2.907288260757923126e-02
2.232400000000000000e+04 3.095451369881629944e-02
2.232500000000000000e+04 2.990354783833026886e-02
2.232600000000000000e+04 3.203912451863288879e-02
2.232700000000000000e+04 3.047407791018486023e-02
2.232800000000000000e+04 3.252635151147842407e-02
2.232900000000000000e+04 3.036760538816452026e-02
2.233000000000000000e+04 3.204123303294181824e-02
2.233100000000000000e+04 2.959051728248596191e-02
2.233200000000000000e+04 3.077661991119384766e-02
2.233300000000000000e+04 2.879378013312816620e-02
2.233400000000000000e+04 2.943968586623668671e-02
2.233500000000000000e+04 2.869519032537937164e-02
2.233600000000000000e+04 2.868321165442466736e-02
2.233700000000000000e+04 2.932143025100231171e-02
2.233800000000000000e+04 2.851784229278564453e-02
2.233900000000000000e+04 2.997654490172863007e-02
2.234000000000000000e+04 2.841237187385559082e-02
2.234100000000000000e+04 2.996812388300895691e-02
2.234200000000000000e+04 2.801366709172725677e-02
2.234300000000000000e+04 2.925500273704528809e-02
2.234400000000000000e+04 2.753876708447933197e-02
2.234500000000000000e+04 2.832701988518238068e-02
2.234600000000000000e+04 2.733179368078708649e-02
2.234700000000000000e+04 2.766606025397777557e-02
2.234800000000000000e+04 2.739413827657699585e-02
2.234900000000000000e+04 2.740322053432464600e-02
2.235000000000000000e+04 2.749832533299922943e-02
2.235100000000000000e+04 2.738125808537006378e-02
2.235200000000000000e+04 2.747523039579391479e-02
2.235300000000000000e+04 2.740617468953132629e-02
2.235400000000000000e+04 2.732391655445098877e-02
2.235500000000000000e+04 2.738624624907970428e-02
2.235600000000000000e+04 2.716150321066379547e-02
2.235700000000000000e+04 2.732589095830917358e-02
2.235800000000000000e+04 2.711595222353935242e-02
2.235900000000000000e+04 2.729064039885997772e-02
2.236000000000000000e+04 2.727164886891841888e-02
2.236100000000000000e+04 2.737672626972198486e-02
2.236200000000000000e+04 2.766927517950534821e-02
2.236300000000000000e+04 2.766489796340465546e-02
2.236400000000000000e+04 2.832823619246482849e-02
2.236500000000000000e+04 2.817635983228683472e-02
2.236600000000000000e+04 2.918596006929874420e-02
2.236700000000000000e+04 2.880028076469898224e-02
2.236800000000000000e+04 2.996799722313880920e-02
2.236900000000000000e+04 2.920603193342685699e-02
2.237000000000000000e+04 3.015053085982799530e-02
2.237100000000000000e+04 2.906012348830699921e-02
2.237200000000000000e+04 2.947201766073703766e-02
2.237300000000000000e+04 2.881154976785182953e-02
2.237400000000000000e+04 2.894563041627407074e-02
2.237500000000000000e+04 2.980695478618144989e-02
2.237600000000000000e+04 3.013060055673122406e-02
2.237700000000000000e+04 3.231569007039070129e-02
2.237800000000000000e+04 3.247199207544326782e-02
2.237900000000000000e+04 3.451319411396980286e-02
2.238000000000000000e+04 3.336093574762344360e-02
2.238100000000000000e+04 3.424631804227828979e-02
2.238200000000000000e+04 3.127346187829971313e-02
2.238300000000000000e+04 3.181269392371177673e-02
2.238400000000000000e+04 2.861693687736988068e-02
2.238500000000000000e+04 3.009152971208095551e-02
2.238600000000000000e+04 2.842641435563564301e-02
2.238700000000000000e+04 2.993104606866836548e-02
2.238800000000000000e+04 2.939566224813461304e-02
2.238900000000000000e+04 2.973180450499057770e-02
2.239000000000000000e+04 2.967500127851963043e-02
2.239100000000000000e+04 2.897549793124198914e-02
2.239200000000000000e+04 2.958609163761138916e-02
2.239300000000000000e+04 2.844468317925930023e-02
2.239400000000000000e+04 2.963910810649394989e-02
2.239500000000000000e+04 2.830237150192260742e-02
2.239600000000000000e+04 2.940956316888332367e-02
2.239700000000000000e+04 2.808384969830513000e-02
2.239800000000000000e+04 2.871286682784557343e-02
2.239900000000000000e+04 2.784109860658645630e-02
2.240000000000000000e+04 2.809828519821166992e-02
2.240100000000000000e+04 2.782061696052551270e-02
2.240200000000000000e+04 2.779244631528854370e-02
2.240300000000000000e+04 2.784047275781631470e-02
2.240400000000000000e+04 2.750930376350879669e-02
2.240500000000000000e+04 2.773040160536766052e-02
2.240600000000000000e+04 2.722106687724590302e-02
2.240700000000000000e+04 2.760381065309047699e-02
2.240800000000000000e+04 2.714229188859462738e-02
2.240900000000000000e+04 2.754936367273330688e-02
2.241000000000000000e+04 2.721770107746124268e-02
2.241100000000000000e+04 2.749824896454811096e-02
2.241200000000000000e+04 2.717170119285583496e-02
2.241300000000000000e+04 2.733469754457473755e-02
2.241400000000000000e+04 2.697949483990669250e-02
2.241500000000000000e+04 2.709076926112174988e-02
2.241600000000000000e+04 2.680805511772632599e-02
2.241700000000000000e+04 2.688810043036937714e-02
2.241800000000000000e+04 2.670558542013168335e-02
2.241900000000000000e+04 2.676226943731307983e-02
2.242000000000000000e+04 2.662406302988529205e-02
2.242100000000000000e+04 2.664672397077083588e-02
2.242200000000000000e+04 2.655536681413650513e-02
2.242300000000000000e+04 2.650036849081516266e-02
2.242400000000000000e+04 2.653072401881217957e-02
2.242500000000000000e+04 2.637819014489650726e-02
2.242600000000000000e+04 2.655867114663124084e-02
2.242700000000000000e+04 2.635082602500915527e-02
2.242800000000000000e+04 2.662382833659648895e-02
2.242900000000000000e+04 2.644759416580200195e-02
2.243000000000000000e+04 2.677466720342636108e-02
2.243100000000000000e+04 2.672784402966499329e-02
2.243200000000000000e+04 2.716498449444770813e-02
2.243300000000000000e+04 2.737414091825485229e-02
2.243400000000000000e+04 2.796317823231220245e-02
2.243500000000000000e+04 2.852750197052955627e-02
2.243600000000000000e+04 2.912642434239387512e-02
2.243700000000000000e+04 2.981667034327983856e-02
2.243800000000000000e+04 3.025384061038494110e-02
2.243900000000000000e+04 3.060567751526832581e-02
2.244000000000000000e+04 3.110765293240547180e-02
2.244100000000000000e+04 3.120221383869647980e-02
2.244200000000000000e+04 3.220040723681449890e-02
2.244300000000000000e+04 3.197309374809265137e-02
2.244400000000000000e+04 3.316524252295494080e-02
2.244500000000000000e+04 3.220251202583312988e-02
2.244600000000000000e+04 3.323527425527572632e-02
2.244700000000000000e+04 3.155041486024856567e-02
2.244800000000000000e+04 3.297482430934906006e-02
2.244900000000000000e+04 3.079252503812313080e-02
2.245000000000000000e+04 3.293714672327041626e-02
2.245100000000000000e+04 3.058752231299877167e-02
2.245200000000000000e+04 3.260932117700576782e-02
2.245300000000000000e+04 3.063794597983360291e-02
2.245400000000000000e+04 3.104766830801963806e-02
2.245500000000000000e+04 3.033886104822158813e-02
2.245600000000000000e+04 2.892124652862548828e-02
2.245700000000000000e+04 2.994012646377086639e-02
2.245800000000000000e+04 2.805734984576702118e-02
2.245900000000000000e+04 2.999526634812355042e-02
2.246000000000000000e+04 2.844615094363689423e-02
2.246100000000000000e+04 3.010566905140876770e-02
2.246200000000000000e+04 2.895866334438323975e-02
2.246300000000000000e+04 2.953156270086765289e-02
2.246400000000000000e+04 2.907123416662216187e-02
2.246500000000000000e+04 2.841451205313205719e-02
2.246600000000000000e+04 2.886625193059444427e-02
2.246700000000000000e+04 2.767906524240970612e-02
2.246800000000000000e+04 2.863576449453830719e-02
2.246900000000000000e+04 2.774468995630741119e-02
2.247000000000000000e+04 2.839336171746253967e-02
2.247100000000000000e+04 2.810388617217540741e-02
2.247200000000000000e+04 2.795223891735076904e-02
2.247300000000000000e+04 2.823986858129501343e-02
2.247400000000000000e+04 2.737952023744583130e-02
2.247500000000000000e+04 2.801065146923065186e-02
2.247600000000000000e+04 2.702016569674015045e-02
2.247700000000000000e+04 2.758998423814773560e-02
2.247800000000000000e+04 2.708248049020767212e-02
2.247900000000000000e+04 2.733182162046432495e-02
2.248000000000000000e+04 2.742743305861949921e-02
2.248100000000000000e+04 2.734222449362277985e-02
2.248200000000000000e+04 2.775553613901138306e-02
2.248300000000000000e+04 2.749554254114627838e-02
2.248400000000000000e+04 2.788455225527286530e-02
2.248500000000000000e+04 2.777345851063728333e-02
2.248600000000000000e+04 2.793240547180175781e-02
2.248700000000000000e+04 2.834644727408885956e-02
2.248800000000000000e+04 2.824629098176956177e-02
2.248900000000000000e+04 2.938162162899971008e-02
2.249000000000000000e+04 2.914759330451488495e-02
2.249100000000000000e+04 3.093024156987667084e-02
2.249200000000000000e+04 3.074113465845584869e-02
2.249300000000000000e+04 3.288837149739265442e-02
2.249400000000000000e+04 3.276727721095085144e-02
2.249500000000000000e+04 3.469349816441535950e-02
2.249600000000000000e+04 3.432773798704147339e-02
2.249700000000000000e+04 3.514624759554862976e-02
2.249800000000000000e+04 3.407957032322883606e-02
2.249900000000000000e+04 3.324173763394355774e-02
2.250000000000000000e+04 3.168167546391487122e-02
2.250100000000000000e+04 3.001405671238899231e-02
2.250200000000000000e+04 2.912037447094917297e-02
2.250300000000000000e+04 2.841584198176860809e-02
2.250400000000000000e+04 2.865997701883316040e-02
2.250500000000000000e+04 2.927781827747821808e-02
2.250600000000000000e+04 2.962323091924190521e-02
2.250700000000000000e+04 3.040120005607604980e-02
2.250800000000000000e+04 3.002623841166496277e-02
2.250900000000000000e+04 3.025568090379238129e-02
2.251000000000000000e+04 2.930951863527297974e-02
2.251100000000000000e+04 2.911452203989028931e-02
2.251200000000000000e+04 2.844421006739139557e-02
2.251300000000000000e+04 2.818101271986961365e-02
2.251400000000000000e+04 2.840286120772361755e-02
2.251500000000000000e+04 2.811009250581264496e-02
2.251600000000000000e+04 2.883532270789146423e-02
2.251700000000000000e+04 2.838398888707160950e-02
2.251800000000000000e+04 2.882924489676952362e-02
2.251900000000000000e+04 2.836840227246284485e-02
2.252000000000000000e+04 2.820996381342411041e-02
2.252100000000000000e+04 2.803955227136611938e-02
2.252200000000000000e+04 2.748098410665988922e-02
2.252300000000000000e+04 2.770959027111530304e-02
2.252400000000000000e+04 2.711750939488410950e-02
2.252500000000000000e+04 2.750809304416179657e-02
2.252600000000000000e+04 2.717742510139942169e-02
2.252700000000000000e+04 2.730394154787063599e-02
2.252800000000000000e+04 2.743097767233848572e-02
2.252900000000000000e+04 2.700098045170307159e-02
2.253000000000000000e+04 2.762370742857456207e-02
2.253100000000000000e+04 2.666214294731616974e-02
2.253200000000000000e+04 2.762466482818126678e-02
2.253300000000000000e+04 2.636563405394554138e-02
2.253400000000000000e+04 2.745800651609897614e-02
2.253500000000000000e+04 2.615146525204181671e-02
2.253600000000000000e+04 2.718425169587135315e-02
2.253700000000000000e+04 2.606558613479137421e-02
2.253800000000000000e+04 2.685284055769443512e-02
2.253900000000000000e+04 2.611077949404716492e-02
2.254000000000000000e+04 2.654533274471759796e-02
2.254100000000000000e+04 2.621458098292350769e-02
2.254200000000000000e+04 2.632779441773891449e-02
2.254300000000000000e+04 2.629481442272663116e-02
2.254400000000000000e+04 2.620746754109859467e-02
2.254500000000000000e+04 2.630790509283542633e-02
2.254600000000000000e+04 2.617549337446689606e-02
2.254700000000000000e+04 2.625940181314945221e-02
2.254800000000000000e+04 2.624776586890220642e-02
2.254900000000000000e+04 2.620941586792469025e-02
2.255000000000000000e+04 2.646468952298164368e-02
2.255100000000000000e+04 2.626096643507480621e-02
2.255200000000000000e+04 2.689995057880878448e-02
2.255300000000000000e+04 2.655950188636779785e-02
2.255400000000000000e+04 2.768718823790550232e-02
2.255500000000000000e+04 2.730037458240985870e-02
2.255600000000000000e+04 2.901764959096908569e-02
2.255700000000000000e+04 2.868551202118396759e-02
2.255800000000000000e+04 3.097889199852943420e-02
2.255900000000000000e+04 3.065303340554237366e-02
2.256000000000000000e+04 3.309437260031700134e-02
2.256100000000000000e+04 3.233889862895011902e-02
2.256200000000000000e+04 3.393637388944625854e-02
2.256300000000000000e+04 3.220664709806442261e-02
2.256400000000000000e+04 3.241426125168800354e-02
2.256500000000000000e+04 3.028200566768646240e-02
2.256600000000000000e+04 3.051196411252021790e-02
2.256700000000000000e+04 2.963360585272312164e-02
2.256800000000000000e+04 3.100665658712387085e-02
2.256900000000000000e+04 3.160831704735755920e-02
2.257000000000000000e+04 3.237747028470039368e-02
2.257100000000000000e+04 3.317172080278396606e-02
2.257200000000000000e+04 3.224102407693862915e-02
2.257300000000000000e+04 3.280796855688095093e-02
2.257400000000000000e+04 3.138491883873939514e-02
2.257500000000000000e+04 3.296105563640594482e-02
2.257600000000000000e+04 3.208048641681671143e-02
2.257700000000000000e+04 3.512673825025558472e-02
2.257800000000000000e+04 3.370140120387077332e-02
2.257900000000000000e+04 3.614801540970802307e-02
2.258000000000000000e+04 3.346946462988853455e-02
2.258100000000000000e+04 3.344057872891426086e-02
2.258200000000000000e+04 3.123825788497924805e-02
2.258300000000000000e+04 3.050742298364639282e-02
2.258400000000000000e+04 3.048091940581798553e-02
2.258500000000000000e+04 3.081436641514301300e-02
2.258600000000000000e+04 3.123793937265872955e-02
2.258700000000000000e+04 3.098156675696372986e-02
2.258800000000000000e+04 3.047806397080421448e-02
2.258900000000000000e+04 2.956623025238513947e-02
2.259000000000000000e+04 2.947371825575828552e-02
2.259100000000000000e+04 2.937119081616401672e-02
2.259200000000000000e+04 3.012833185493946075e-02
2.259300000000000000e+04 3.020991198718547821e-02
2.259400000000000000e+04 3.051280789077281952e-02
2.259500000000000000e+04 2.979727834463119507e-02
2.259600000000000000e+04 2.960420399904251099e-02
2.259700000000000000e+04 2.845504507422447205e-02
2.259800000000000000e+04 2.871973440051078796e-02
2.259900000000000000e+04 2.806931175291538239e-02
2.260000000000000000e+04 2.861875295639038086e-02
2.260100000000000000e+04 2.855182252824306488e-02
2.260200000000000000e+04 2.850625105202198029e-02
2.260300000000000000e+04 2.852477505803108215e-02
2.260400000000000000e+04 2.788685634732246399e-02
2.260500000000000000e+04 2.808715961873531342e-02
2.260600000000000000e+04 2.733812294900417328e-02
2.260700000000000000e+04 2.797579765319824219e-02
2.260800000000000000e+04 2.721131034195423126e-02
2.260900000000000000e+04 2.797795273363590240e-02
2.261000000000000000e+04 2.716015651822090149e-02
2.261100000000000000e+04 2.773325890302658081e-02
2.261200000000000000e+04 2.698842994868755341e-02
2.261300000000000000e+04 2.743200771510601044e-02
2.261400000000000000e+04 2.684433385729789734e-02
2.261500000000000000e+04 2.731607668101787567e-02
2.261600000000000000e+04 2.674507349729537964e-02
2.261700000000000000e+04 2.730970829725265503e-02
2.261800000000000000e+04 2.660589106380939484e-02
2.261900000000000000e+04 2.725614234805107117e-02
2.262000000000000000e+04 2.644259668886661530e-02
2.262100000000000000e+04 2.718354016542434692e-02
2.262200000000000000e+04 2.632065862417221069e-02
2.262300000000000000e+04 2.718797139823436737e-02
2.262400000000000000e+04 2.628513425588607788e-02
2.262500000000000000e+04 2.727443538606166840e-02
2.262600000000000000e+04 2.635911852121353149e-02
2.262700000000000000e+04 2.745220810174942017e-02
2.262800000000000000e+04 2.653256617486476898e-02
2.262900000000000000e+04 2.778941951692104340e-02
2.263000000000000000e+04 2.683642506599426270e-02
2.263100000000000000e+04 2.840707078576087952e-02
2.263200000000000000e+04 2.738326974213123322e-02
2.263300000000000000e+04 2.936376631259918213e-02
2.263400000000000000e+04 2.823606692254543304e-02
2.263500000000000000e+04 3.045888803899288177e-02
2.263600000000000000e+04 2.927523478865623474e-02
2.263700000000000000e+04 3.124360181391239166e-02
2.263800000000000000e+04 3.017987869679927826e-02
2.263900000000000000e+04 3.117430768907070160e-02
2.264000000000000000e+04 3.045746125280857086e-02
2.264100000000000000e+04 3.007442317903041840e-02
2.264200000000000000e+04 2.991814538836479187e-02
2.264300000000000000e+04 2.848913706839084625e-02
2.264400000000000000e+04 2.918887697160243988e-02
2.264500000000000000e+04 2.731854654848575592e-02
2.264600000000000000e+04 2.893722243607044220e-02
2.264700000000000000e+04 2.706180699169635773e-02
2.264800000000000000e+04 2.908805944025516510e-02
2.264900000000000000e+04 2.749866992235183716e-02
2.265000000000000000e+04 2.918883413076400757e-02
2.265100000000000000e+04 2.802596054971218109e-02
2.265200000000000000e+04 2.897811308503150940e-02
2.265300000000000000e+04 2.813925594091415405e-02
2.265400000000000000e+04 2.846273593604564667e-02
2.265500000000000000e+04 2.778919413685798645e-02
2.265600000000000000e+04 2.784810215234756470e-02
2.265700000000000000e+04 2.725899778306484222e-02
2.265800000000000000e+04 2.742584608495235443e-02
2.265900000000000000e+04 2.683876827359199524e-02
2.266000000000000000e+04 2.731319889426231384e-02
2.266100000000000000e+04 2.664963342249393463e-02
2.266200000000000000e+04 2.737402543425559998e-02
2.266300000000000000e+04 2.664549835026264191e-02
2.266400000000000000e+04 2.747416682541370392e-02
2.266500000000000000e+04 2.675298415124416351e-02
2.266600000000000000e+04 2.769685909152030945e-02
2.266700000000000000e+04 2.696594223380088806e-02
2.266800000000000000e+04 2.824384719133377075e-02
2.266900000000000000e+04 2.740027382969856262e-02
2.267000000000000000e+04 2.925752662122249603e-02
2.267100000000000000e+04 2.822987549006938934e-02
2.267200000000000000e+04 3.075634129345417023e-02
2.267300000000000000e+04 2.943075634539127350e-02
2.267400000000000000e+04 3.247204422950744629e-02
2.267500000000000000e+04 3.053191490471363068e-02
2.267600000000000000e+04 3.368083760142326355e-02
2.267700000000000000e+04 3.070498444139957428e-02
2.267800000000000000e+04 3.358417376875877380e-02
2.267900000000000000e+04 2.953469194471836090e-02
2.268000000000000000e+04 3.206376358866691589e-02
2.268100000000000000e+04 2.772113494575023651e-02
2.268200000000000000e+04 2.997970208525657654e-02
2.268300000000000000e+04 2.673082053661346436e-02
2.268400000000000000e+04 2.862965315580368042e-02
2.268500000000000000e+04 2.743657864630222321e-02
2.268600000000000000e+04 2.848199754953384399e-02
2.268700000000000000e+04 2.911223657429218292e-02
2.268800000000000000e+04 2.879768610000610352e-02
2.268900000000000000e+04 3.034751489758491516e-02
2.269000000000000000e+04 2.872375585138797760e-02
2.269100000000000000e+04 3.031857684254646301e-02
2.269200000000000000e+04 2.816758491098880768e-02
2.269300000000000000e+04 2.930429764091968536e-02
2.269400000000000000e+04 2.767034433782100677e-02
2.269500000000000000e+04 2.827720902860164642e-02
2.269600000000000000e+04 2.765263244509696960e-02
2.269700000000000000e+04 2.784772776067256927e-02
2.269800000000000000e+04 2.801844663918018341e-02
2.269900000000000000e+04 2.791646122932434082e-02
2.270000000000000000e+04 2.840868569910526276e-02
2.270100000000000000e+04 2.818522416055202484e-02
2.270200000000000000e+04 2.859293483197689056e-02
2.270300000000000000e+04 2.852559089660644531e-02
2.270400000000000000e+04 2.856825105845928192e-02
2.270500000000000000e+04 2.888850308954715729e-02
2.270600000000000000e+04 2.849086932837963104e-02
2.270700000000000000e+04 2.925012446939945221e-02
2.270800000000000000e+04 2.856478281319141388e-02
2.270900000000000000e+04 2.968802861869335175e-02
2.271000000000000000e+04 2.891978435218334198e-02
2.271100000000000000e+04 3.032151237130165100e-02
2.271200000000000000e+04 2.955255843698978424e-02
2.271300000000000000e+04 3.108460083603858948e-02
2.271400000000000000e+04 3.028028644621372223e-02
2.271500000000000000e+04 3.162335231900215149e-02
2.271600000000000000e+04 3.070298954844474792e-02
2.271700000000000000e+04 3.150191158056259155e-02
2.271800000000000000e+04 3.039732202887535095e-02
2.271900000000000000e+04 3.060691803693771362e-02
2.272000000000000000e+04 2.944929711520671844e-02
2.272100000000000000e+04 2.933523058891296387e-02
2.272200000000000000e+04 2.857817336916923523e-02
2.272300000000000000e+04 2.825567126274108887e-02
2.272400000000000000e+04 2.838087826967239380e-02
2.272500000000000000e+04 2.773262746632099152e-02
2.272600000000000000e+04 2.873679436743259430e-02
2.272700000000000000e+04 2.776717208325862885e-02
2.272800000000000000e+04 2.911914698779582977e-02
2.272900000000000000e+04 2.798909507691860199e-02
2.273000000000000000e+04 2.907470241189002991e-02
2.273100000000000000e+04 2.799616754055023193e-02
2.273200000000000000e+04 2.847214415669441223e-02
2.273300000000000000e+04 2.773154526948928833e-02
2.273400000000000000e+04 2.757250331342220306e-02
2.273500000000000000e+04 2.745636738836765289e-02
2.273600000000000000e+04 2.684122882783412933e-02
2.273700000000000000e+04 2.738055400550365448e-02
2.273800000000000000e+04 2.653630264103412628e-02
2.273900000000000000e+04 2.742816135287284851e-02
2.274000000000000000e+04 2.654460072517395020e-02
2.274100000000000000e+04 2.739982306957244873e-02
2.274200000000000000e+04 2.662442065775394440e-02
2.274300000000000000e+04 2.721964754164218903e-02
2.274400000000000000e+04 2.665263786911964417e-02
2.274500000000000000e+04 2.696689777076244354e-02
2.274600000000000000e+04 2.665227837860584259e-02
2.274700000000000000e+04 2.678429707884788513e-02
2.274800000000000000e+04 2.669344656169414520e-02
2.274900000000000000e+04 2.677784673869609833e-02
2.275000000000000000e+04 2.681999467313289642e-02
2.275100000000000000e+04 2.698459476232528687e-02
2.275200000000000000e+04 2.705784142017364502e-02
2.275300000000000000e+04 2.739877998828887939e-02
2.275400000000000000e+04 2.744452655315399170e-02
2.275500000000000000e+04 2.800090983510017395e-02
2.275600000000000000e+04 2.802496403455734253e-02
2.275700000000000000e+04 2.875334769487380981e-02
2.275800000000000000e+04 2.880354784429073334e-02
2.275900000000000000e+04 2.954688481986522675e-02
2.276000000000000000e+04 2.967197448015213013e-02
2.276100000000000000e+04 3.013901971280574799e-02
2.276200000000000000e+04 3.035789541900157928e-02
2.276300000000000000e+04 3.019933588802814484e-02
2.276400000000000000e+04 3.048751316964626312e-02
2.276500000000000000e+04 2.956425212323665619e-02
2.276600000000000000e+04 2.989592961966991425e-02
2.276700000000000000e+04 2.853427641093730927e-02
2.276800000000000000e+04 2.898090519011020660e-02
2.276900000000000000e+04 2.775308862328529358e-02
2.277000000000000000e+04 2.841653674840927124e-02
2.277100000000000000e+04 2.762336470186710358e-02
2.277200000000000000e+04 2.837560139596462250e-02
2.277300000000000000e+04 2.800428122282028198e-02
2.277400000000000000e+04 2.848560549318790436e-02
2.277500000000000000e+04 2.847426012158393860e-02
2.277600000000000000e+04 2.837816253304481506e-02
2.277700000000000000e+04 2.867938578128814697e-02
2.277800000000000000e+04 2.797334268689155579e-02
2.277900000000000000e+04 2.854284271597862244e-02
2.278000000000000000e+04 2.746102213859558105e-02
2.278100000000000000e+04 2.824797108769416809e-02
2.278200000000000000e+04 2.711261250078678131e-02
2.278300000000000000e+04 2.798449806869029999e-02
2.278400000000000000e+04 2.701854519546031952e-02
2.278500000000000000e+04 2.777066640555858612e-02
2.278600000000000000e+04 2.704437077045440674e-02
2.278700000000000000e+04 2.752758935093879700e-02
2.278800000000000000e+04 2.704183757305145264e-02
2.278900000000000000e+04 2.721523307263851166e-02
2.279000000000000000e+04 2.699074707925319672e-02
2.279100000000000000e+04 2.688915468752384186e-02
2.279200000000000000e+04 2.695123478770256042e-02
2.279300000000000000e+04 2.662991359829902649e-02
2.279400000000000000e+04 2.696076594293117523e-02
2.279500000000000000e+04 2.647653222084045410e-02
2.279600000000000000e+04 2.700652182102203369e-02
2.279700000000000000e+04 2.639196999371051788e-02
2.279800000000000000e+04 2.704459242522716522e-02
2.279900000000000000e+04 2.631402015686035156e-02
2.280000000000000000e+04 2.703485265374183655e-02
2.280100000000000000e+04 2.621723897755146027e-02
2.280200000000000000e+04 2.696728706359863281e-02
2.280300000000000000e+04 2.611957676708698273e-02
2.280400000000000000e+04 2.685431391000747681e-02
2.280500000000000000e+04 2.604345791041851044e-02
2.280600000000000000e+04 2.671257779002189636e-02
2.280700000000000000e+04 2.600360848009586334e-02
2.280800000000000000e+04 2.655444107949733734e-02
2.280900000000000000e+04 2.601638808846473694e-02
2.281000000000000000e+04 2.639318071305751801e-02
2.281100000000000000e+04 2.609764225780963898e-02
2.281200000000000000e+04 2.626021392643451691e-02
2.281300000000000000e+04 2.626405097544193268e-02
2.281400000000000000e+04 2.620528265833854675e-02
2.281500000000000000e+04 2.654656209051609039e-02
2.281600000000000000e+04 2.628681994974613190e-02
2.281700000000000000e+04 2.700374089181423187e-02
2.281800000000000000e+04 2.656816877424716949e-02
2.281900000000000000e+04 2.770562656223773956e-02
2.282000000000000000e+04 2.710145339369773865e-02
2.282100000000000000e+04 2.869027294218540192e-02
2.282200000000000000e+04 2.786125615239143372e-02
2.282300000000000000e+04 2.986826561391353607e-02
2.282400000000000000e+04 2.863783575594425201e-02
2.282500000000000000e+04 3.090099804103374481e-02
2.282600000000000000e+04 2.900555916130542755e-02
2.282700000000000000e+04 3.124524466693401337e-02
2.282800000000000000e+04 2.860613167285919189e-02
2.282900000000000000e+04 3.058410063385963440e-02
2.283000000000000000e+04 2.768961340188980103e-02
2.283100000000000000e+04 2.936943061649799347e-02
2.283200000000000000e+04 2.714486792683601379e-02
2.283300000000000000e+04 2.856167964637279510e-02
2.283400000000000000e+04 2.757762372493743896e-02
2.283500000000000000e+04 2.860270068049430847e-02
2.283600000000000000e+04 2.867870777845382690e-02
2.283700000000000000e+04 2.905332855880260468e-02
2.283800000000000000e+04 2.973519824445247650e-02
2.283900000000000000e+04 2.925615012645721436e-02
2.284000000000000000e+04 3.026080504059791565e-02
2.284100000000000000e+04 2.900751680135726929e-02
2.284200000000000000e+04 3.026161156594753265e-02
2.284300000000000000e+04 2.868799492716789246e-02
2.284400000000000000e+04 3.015214018523693085e-02
2.284500000000000000e+04 2.875851094722747803e-02
2.284600000000000000e+04 3.022634983062744141e-02
2.284700000000000000e+04 2.901525422930717468e-02
2.284800000000000000e+04 3.007194213569164276e-02
2.284900000000000000e+04 2.867397293448448181e-02
2.285000000000000000e+04 2.909885905683040619e-02
2.285100000000000000e+04 2.767306566238403320e-02
2.285200000000000000e+04 2.793380804359912872e-02
2.285300000000000000e+04 2.712547965347766876e-02
2.285400000000000000e+04 2.764241024851799011e-02
2.285500000000000000e+04 2.752326428890228271e-02
2.285600000000000000e+04 2.800022996962070465e-02
2.285700000000000000e+04 2.807856909930706024e-02
2.285800000000000000e+04 2.811555936932563782e-02
2.285900000000000000e+04 2.821613289415836334e-02
2.286000000000000000e+04 2.766763418912887573e-02
2.286100000000000000e+04 2.807889133691787720e-02
2.286200000000000000e+04 2.720473706722259521e-02
2.286300000000000000e+04 2.790307626128196716e-02
2.286400000000000000e+04 2.712733857333660126e-02
2.286500000000000000e+04 2.759598009288311005e-02
2.286600000000000000e+04 2.713906019926071167e-02
2.286700000000000000e+04 2.708611823618412018e-02
2.286800000000000000e+04 2.701887860894203186e-02
2.286900000000000000e+04 2.656327560544013977e-02
2.287000000000000000e+04 2.691790461540222168e-02
2.287100000000000000e+04 2.625989727675914764e-02
2.287200000000000000e+04 2.690744772553443909e-02
2.287300000000000000e+04 2.625346928834915161e-02
2.287400000000000000e+04 2.688808552920818329e-02
2.287500000000000000e+04 2.641767822206020355e-02
2.287600000000000000e+04 2.676297165453433990e-02
2.287700000000000000e+04 2.654733322560787201e-02
2.287800000000000000e+04 2.653261646628379822e-02
2.287900000000000000e+04 2.655438706278800964e-02
2.288000000000000000e+04 2.631952427327632904e-02
2.288100000000000000e+04 2.651996724307537079e-02
2.288200000000000000e+04 2.630818262696266174e-02
2.288300000000000000e+04 2.656843699514865875e-02
2.288400000000000000e+04 2.667519450187683105e-02
2.288500000000000000e+04 2.682959102094173431e-02
2.288600000000000000e+04 2.757098153233528137e-02
2.288700000000000000e+04 2.753020636737346649e-02
2.288800000000000000e+04 2.911458723247051239e-02
2.288900000000000000e+04 2.889130637049674988e-02
2.289000000000000000e+04 3.125561401247978210e-02
2.289100000000000000e+04 3.067729249596595764e-02
2.289200000000000000e+04 3.320103883743286133e-02
2.289300000000000000e+04 3.167522326111793518e-02
2.289400000000000000e+04 3.325758129358291626e-02
2.289500000000000000e+04 3.045935928821563721e-02
2.289600000000000000e+04 3.090373612940311432e-02
2.289700000000000000e+04 2.798640727996826172e-02
2.289800000000000000e+04 2.865054085850715637e-02
2.289900000000000000e+04 2.730851061642169952e-02
2.290000000000000000e+04 2.855434268712997437e-02
2.290100000000000000e+04 2.857491746544837952e-02
2.290200000000000000e+04 2.897919714450836182e-02
2.290300000000000000e+04 2.932177111506462097e-02
2.290400000000000000e+04 2.831441350281238556e-02
2.290500000000000000e+04 2.886645682156085968e-02
2.290600000000000000e+04 2.726888842880725861e-02
2.290700000000000000e+04 2.837565541267395020e-02
2.290800000000000000e+04 2.717763930559158325e-02
2.290900000000000000e+04 2.847469411790370941e-02
2.291000000000000000e+04 2.781892940402030945e-02
2.291100000000000000e+04 2.851616404950618744e-02
2.291200000000000000e+04 2.792663499712944031e-02
2.291300000000000000e+04 2.795534580945968628e-02
2.291400000000000000e+04 2.745685726404190063e-02
2.291500000000000000e+04 2.736084163188934326e-02
2.291600000000000000e+04 2.731719985604286194e-02
2.291700000000000000e+04 2.737737819552421570e-02
2.291800000000000000e+04 2.769787050783634186e-02
2.291900000000000000e+04 2.763244509696960449e-02
2.292000000000000000e+04 2.792654931545257568e-02
2.292100000000000000e+04 2.743261866271495819e-02
2.292200000000000000e+04 2.764447219669818878e-02
2.292300000000000000e+04 2.691054530441761017e-02
2.292400000000000000e+04 2.727767266333103180e-02
2.292500000000000000e+04 2.670476213097572327e-02
2.292600000000000000e+04 2.726718783378601074e-02
2.292700000000000000e+04 2.697392180562019348e-02
2.292800000000000000e+04 2.748660929501056671e-02
2.292900000000000000e+04 2.733148820698261261e-02
2.293000000000000000e+04 2.749695070087909698e-02
2.293100000000000000e+04 2.746829390525817871e-02
2.293200000000000000e+04 2.728237584233283997e-02
2.293300000000000000e+04 2.743473462760448456e-02
2.293400000000000000e+04 2.719323895871639252e-02
2.293500000000000000e+04 2.753029018640518188e-02
2.293600000000000000e+04 2.751107327640056610e-02
2.293700000000000000e+04 2.793241105973720551e-02
2.293800000000000000e+04 2.830965816974639893e-02
2.293900000000000000e+04 2.852748520672321320e-02
2.294000000000000000e+04 2.934594452381134033e-02
2.294100000000000000e+04 2.909686230123043060e-02
2.294200000000000000e+04 3.014747984707355499e-02
2.294300000000000000e+04 2.940886840224266052e-02
2.294400000000000000e+04 3.030202910304069519e-02
2.294500000000000000e+04 2.928995341062545776e-02
2.294600000000000000e+04 2.973433770239353180e-02
2.294700000000000000e+04 2.887509576976299286e-02
2.294800000000000000e+04 2.883926592767238617e-02
2.294900000000000000e+04 2.854137122631072998e-02
2.295000000000000000e+04 2.815103158354759216e-02
2.295100000000000000e+04 2.849716320633888245e-02
2.295200000000000000e+04 2.787367440760135651e-02
2.295300000000000000e+04 2.863982133567333221e-02
2.295400000000000000e+04 2.793478779494762421e-02
2.295500000000000000e+04 2.878412418067455292e-02
2.295600000000000000e+04 2.821125462651252747e-02
2.295700000000000000e+04 2.881044335663318634e-02
2.295800000000000000e+04 2.856678329408168793e-02
2.295900000000000000e+04 2.870434150099754333e-02
2.296000000000000000e+04 2.885772101581096649e-02
2.296100000000000000e+04 2.850564010441303253e-02
2.296200000000000000e+04 2.897194586694240570e-02
2.296300000000000000e+04 2.825671806931495667e-02
2.296400000000000000e+04 2.886508777737617493e-02
2.296500000000000000e+04 2.801512554287910461e-02
2.296600000000000000e+04 2.854154072701931000e-02
2.296700000000000000e+04 2.780665084719657898e-02
2.296800000000000000e+04 2.803423255681991577e-02
2.296900000000000000e+04 2.762505039572715759e-02
2.297000000000000000e+04 2.738942019641399384e-02
2.297100000000000000e+04 2.748989127576351166e-02
2.297200000000000000e+04 2.672125212848186493e-02
2.297300000000000000e+04 2.743074856698513031e-02
2.297400000000000000e+04 2.624444663524627686e-02
2.297500000000000000e+04 2.742368355393409729e-02
2.297600000000000000e+04 2.608496695756912231e-02
2.297700000000000000e+04 2.738698571920394897e-02
2.297800000000000000e+04 2.613890357315540314e-02
2.297900000000000000e+04 2.724862471222877502e-02
2.298000000000000000e+04 2.623468451201915741e-02
2.298100000000000000e+04 2.700471691787242889e-02
2.298200000000000000e+04 2.630625292658805847e-02
2.298300000000000000e+04 2.671250142157077789e-02
2.298400000000000000e+04 2.635779231786727905e-02
2.298500000000000000e+04 2.644452080130577087e-02
2.298600000000000000e+04 2.637940086424350739e-02
2.298700000000000000e+04 2.625343576073646545e-02
2.298800000000000000e+04 2.635101601481437683e-02
2.298900000000000000e+04 2.616693638265132904e-02
2.299000000000000000e+04 2.627258375287055969e-02
2.299100000000000000e+04 2.617396600544452667e-02
2.299200000000000000e+04 2.618500590324401855e-02
2.299300000000000000e+04 2.624947018921375275e-02
2.299400000000000000e+04 2.614314854145050049e-02
2.299500000000000000e+04 2.639067359268665314e-02
2.299600000000000000e+04 2.619533240795135498e-02
2.299700000000000000e+04 2.660304121673107147e-02
2.299800000000000000e+04 2.637113444507122040e-02
2.299900000000000000e+04 2.688481099903583527e-02
2.300000000000000000e+04 2.667586691677570343e-02
2.300100000000000000e+04 2.722497843205928802e-02
2.300200000000000000e+04 2.708910591900348663e-02
2.300300000000000000e+04 2.758969925343990326e-02
2.300400000000000000e+04 2.756652049720287323e-02
2.300500000000000000e+04 2.791030891239643097e-02
2.300600000000000000e+04 2.802808769047260284e-02
2.300700000000000000e+04 2.810640074312686920e-02
2.300800000000000000e+04 2.838324569165706635e-02
2.300900000000000000e+04 2.812517620623111725e-02
2.301000000000000000e+04 2.860955335199832916e-02
2.301100000000000000e+04 2.800876460969448090e-02
2.301200000000000000e+04 2.881493605673313141e-02
2.301300000000000000e+04 2.791552990674972534e-02
2.301400000000000000e+04 2.919259294867515564e-02
2.301500000000000000e+04 2.806353569030761719e-02
2.301600000000000000e+04 2.995595149695873260e-02
2.301700000000000000e+04 2.871366403996944427e-02
2.301800000000000000e+04 3.133514523506164551e-02
2.301900000000000000e+04 3.004547767341136932e-02
2.302000000000000000e+04 3.323970735073089600e-02
2.302100000000000000e+04 3.157762065529823303e-02
2.302200000000000000e+04 3.462774306535720825e-02
2.302300000000000000e+04 3.195438161492347717e-02
2.302400000000000000e+04 3.401541709899902344e-02
2.302500000000000000e+04 3.035531006753444672e-02
2.302600000000000000e+04 3.134028986096382141e-02
2.302700000000000000e+04 2.841964364051818848e-02
2.302800000000000000e+04 2.874931506812572479e-02
2.302900000000000000e+04 2.847662381827831268e-02
2.303000000000000000e+04 2.805072255432605743e-02
2.303100000000000000e+04 2.968854829668998718e-02
2.303200000000000000e+04 2.844773977994918823e-02
2.303300000000000000e+04 2.990649268031120300e-02
2.303400000000000000e+04 2.838946320116519928e-02
2.303500000000000000e+04 2.878152579069137573e-02
2.303600000000000000e+04 2.781816385686397552e-02
2.303700000000000000e+04 2.753758244216442108e-02
2.303800000000000000e+04 2.761461213231086731e-02
2.303900000000000000e+04 2.706676349043846130e-02
2.304000000000000000e+04 2.779882214963436127e-02
2.304100000000000000e+04 2.711998298764228821e-02
2.304200000000000000e+04 2.772502414882183075e-02
2.304300000000000000e+04 2.715216577053070068e-02
2.304400000000000000e+04 2.719035930931568146e-02
2.304500000000000000e+04 2.704844810068607330e-02
2.304600000000000000e+04 2.664521709084510803e-02
2.304700000000000000e+04 2.701619639992713928e-02
2.304800000000000000e+04 2.666350640356540680e-02
2.304900000000000000e+04 2.724063023924827576e-02
2.305000000000000000e+04 2.751680649816989899e-02
2.305100000000000000e+04 2.787879481911659241e-02
2.305200000000000000e+04 2.922026067972183228e-02
2.305300000000000000e+04 2.904650196433067322e-02
2.305400000000000000e+04 3.147481381893157959e-02
2.305500000000000000e+04 3.047228790819644928e-02
2.305600000000000000e+04 3.337633982300758362e-02
2.305700000000000000e+04 3.124826587736606598e-02
2.305800000000000000e+04 3.360489383339881897e-02
2.305900000000000000e+04 3.050618618726730347e-02
2.306000000000000000e+04 3.165060654282569885e-02
2.306100000000000000e+04 2.879752963781356812e-02
2.306200000000000000e+04 2.899982780218124390e-02
2.306300000000000000e+04 2.803469076752662659e-02
2.306400000000000000e+04 2.776543609797954559e-02
2.306500000000000000e+04 2.882824838161468506e-02
2.306600000000000000e+04 2.801273949444293976e-02
2.306700000000000000e+04 2.972043491899967194e-02
2.306800000000000000e+04 2.844529226422309875e-02
2.306900000000000000e+04 2.953205630183219910e-02
2.307000000000000000e+04 2.850081026554107666e-02
2.307100000000000000e+04 2.854333259165287018e-02
2.307200000000000000e+04 2.850728482007980347e-02
2.307300000000000000e+04 2.772832103073596954e-02
2.307400000000000000e+04 2.877302095293998718e-02
2.307500000000000000e+04 2.737113833427429199e-02
2.307600000000000000e+04 2.899225614964962006e-02
2.307700000000000000e+04 2.706574834883213043e-02
2.307800000000000000e+04 2.869866974651813507e-02
2.307900000000000000e+04 2.669866569340229034e-02
2.308000000000000000e+04 2.795281261205673218e-02
2.308100000000000000e+04 2.653548121452331543e-02
2.308200000000000000e+04 2.724956534802913666e-02
2.308300000000000000e+04 2.666638605296611786e-02
2.308400000000000000e+04 2.689461037516593933e-02
2.308500000000000000e+04 2.684689126908779144e-02
2.308600000000000000e+04 2.675835788249969482e-02
2.308700000000000000e+04 2.677690237760543823e-02
2.308800000000000000e+04 2.664164267480373383e-02
2.308900000000000000e+04 2.642109803855419159e-02
2.309000000000000000e+04 2.658126316964626312e-02
2.309100000000000000e+04 2.603021636605262756e-02
2.309200000000000000e+04 2.676120959222316742e-02
2.309300000000000000e+04 2.591303549706935883e-02
2.309400000000000000e+04 2.731984853744506836e-02
2.309500000000000000e+04 2.623099088668823242e-02
2.309600000000000000e+04 2.831483259797096252e-02
2.309700000000000000e+04 2.697565592825412750e-02
2.309800000000000000e+04 2.971246838569641113e-02
2.309900000000000000e+04 2.804464474320411682e-02
2.310000000000000000e+04 3.131308034062385559e-02
2.310100000000000000e+04 2.919808588922023773e-02
2.310200000000000000e+04 3.260508924722671509e-02
2.310300000000000000e+04 2.989740483462810516e-02
2.310400000000000000e+04 3.272616490721702576e-02
2.310500000000000000e+04 2.950125560164451599e-02
2.310600000000000000e+04 3.107997216284275055e-02
2.310700000000000000e+04 2.825602516531944275e-02
2.310800000000000000e+04 2.853437326848506927e-02
2.310900000000000000e+04 2.774193137884140015e-02
2.311000000000000000e+04 2.714235149323940277e-02
2.311100000000000000e+04 2.877656556665897369e-02
2.311200000000000000e+04 2.754960581660270691e-02
2.311300000000000000e+04 3.000764176249504089e-02
2.311400000000000000e+04 2.822486683726310730e-02
2.311500000000000000e+04 2.989635989069938660e-02
2.311600000000000000e+04 2.796114794909954071e-02
2.311700000000000000e+04 2.843599580228328705e-02
2.311800000000000000e+04 2.733612805604934692e-02
2.311900000000000000e+04 2.689399942755699158e-02
2.312000000000000000e+04 2.739687822759151459e-02
2.312100000000000000e+04 2.627457678318023682e-02
2.312200000000000000e+04 2.791645005345344543e-02
2.312300000000000000e+04 2.634811215102672577e-02
2.312400000000000000e+04 2.795224636793136597e-02
2.312500000000000000e+04 2.644818089902400970e-02
2.312600000000000000e+04 2.719797194004058838e-02
2.312700000000000000e+04 2.646665461361408234e-02
2.312800000000000000e+04 2.616460993885993958e-02
2.312900000000000000e+04 2.668199688196182251e-02
2.313000000000000000e+04 2.549665048718452454e-02
2.313100000000000000e+04 2.709296159446239471e-02
2.313200000000000000e+04 2.535721473395824432e-02
2.313300000000000000e+04 2.733376063406467438e-02
2.313400000000000000e+04 2.550209686160087585e-02
2.313500000000000000e+04 2.714437991380691528e-02
2.313600000000000000e+04 2.575037442147731781e-02
2.313700000000000000e+04 2.667109668254852295e-02
2.313800000000000000e+04 2.611998282372951508e-02
2.313900000000000000e+04 2.629784867167472839e-02
2.314000000000000000e+04 2.661806344985961914e-02
2.314100000000000000e+04 2.626896649599075317e-02
2.314200000000000000e+04 2.709737792611122131e-02
2.314300000000000000e+04 2.654334157705307007e-02
2.314400000000000000e+04 2.735284157097339630e-02
2.314500000000000000e+04 2.694492787122726440e-02
2.314600000000000000e+04 2.735653147101402283e-02
2.314700000000000000e+04 2.738765813410282135e-02
2.314800000000000000e+04 2.730976976454257965e-02
2.314900000000000000e+04 2.787799946963787079e-02
2.315000000000000000e+04 2.737568505108356476e-02
2.315100000000000000e+04 2.827911078929901123e-02
2.315200000000000000e+04 2.745985984802246094e-02
2.315300000000000000e+04 2.832862362265586853e-02
2.315400000000000000e+04 2.742099016904830933e-02
2.315500000000000000e+04 2.796917594969272614e-02
2.315600000000000000e+04 2.733048424124717712e-02
2.315700000000000000e+04 2.746633999049663544e-02
2.315800000000000000e+04 2.736213803291320801e-02
2.315900000000000000e+04 2.713950723409652710e-02
2.316000000000000000e+04 2.755803056061267853e-02
2.316100000000000000e+04 2.707162871956825256e-02
2.316200000000000000e+04 2.776036225259304047e-02
2.316300000000000000e+04 2.712570689618587494e-02
2.316400000000000000e+04 2.773395180702209473e-02
2.316500000000000000e+04 2.712035179138183594e-02
2.316600000000000000e+04 2.735423855483531952e-02
2.316700000000000000e+04 2.697812579572200775e-02
2.316800000000000000e+04 2.671540156006813049e-02
2.316900000000000000e+04 2.674535289406776428e-02
2.317000000000000000e+04 2.605606801807880402e-02
2.317100000000000000e+04 2.650364488363265991e-02
2.317200000000000000e+04 2.558056078851222992e-02
2.317300000000000000e+04 2.628196030855178833e-02
2.317400000000000000e+04 2.534411475062370300e-02
2.317500000000000000e+04 2.605981379747390747e-02
2.317600000000000000e+04 2.528548240661621094e-02
2.317700000000000000e+04 2.582968957722187042e-02
2.317800000000000000e+04 2.531765587627887726e-02
2.317900000000000000e+04 2.561807818710803986e-02
2.318000000000000000e+04 2.538338303565979004e-02
2.318100000000000000e+04 2.547126263380050659e-02
2.318200000000000000e+04 2.546363323926925659e-02
2.318300000000000000e+04 2.544940076768398285e-02
2.318400000000000000e+04 2.558466419577598572e-02
2.318500000000000000e+04 2.563154511153697968e-02
2.318600000000000000e+04 2.582024037837982178e-02
2.318700000000000000e+04 2.614192664623260498e-02
2.318800000000000000e+04 2.628247998654842377e-02
2.318900000000000000e+04 2.712116762995719910e-02
2.319000000000000000e+04 2.707521989941596985e-02
2.319100000000000000e+04 2.857535891234874725e-02
2.319200000000000000e+04 2.821926400065422058e-02
2.319300000000000000e+04 3.026601858437061310e-02
2.319400000000000000e+04 2.960111945867538452e-02
2.319500000000000000e+04 3.193478658795356750e-02
2.319600000000000000e+04 3.096330910921096802e-02
2.319700000000000000e+04 3.290429338812828064e-02
2.319800000000000000e+04 3.162275999784469604e-02
2.319900000000000000e+04 3.217786177992820740e-02
2.320000000000000000e+04 3.070000559091567993e-02
2.320100000000000000e+04 3.012054972350597382e-02
2.320200000000000000e+04 2.961244434118270874e-02
2.320300000000000000e+04 2.865569107234477997e-02
2.320400000000000000e+04 3.024877421557903290e-02
2.320500000000000000e+04 2.863351814448833466e-02
2.320600000000000000e+04 3.140183910727500916e-02
2.320700000000000000e+04 2.898151427507400513e-02
2.320800000000000000e+04 3.087625280022621155e-02
2.320900000000000000e+04 2.905075997114181519e-02
2.321000000000000000e+04 2.910371124744415283e-02
2.321100000000000000e+04 2.901240065693855286e-02
2.321200000000000000e+04 2.824576012790203094e-02
2.321300000000000000e+04 2.916611544787883759e-02
2.321400000000000000e+04 2.826866135001182556e-02
2.321500000000000000e+04 2.889462374150753021e-02
2.321600000000000000e+04 2.808898873627185822e-02
2.321700000000000000e+04 2.780602499842643738e-02
2.321800000000000000e+04 2.795482613146305084e-02
2.321900000000000000e+04 2.692890912294387817e-02
2.322000000000000000e+04 2.810267172753810883e-02
2.322100000000000000e+04 2.689524553716182709e-02
2.322200000000000000e+04 2.805020101368427277e-02
2.322300000000000000e+04 2.727374807000160217e-02
2.322400000000000000e+04 2.754257619380950928e-02
2.322500000000000000e+04 2.766926027834415436e-02
2.322600000000000000e+04 2.682811766862869263e-02
2.322700000000000000e+04 2.785123698413372040e-02
2.322800000000000000e+04 2.624208293855190277e-02
2.322900000000000000e+04 2.767054736614227295e-02
2.323000000000000000e+04 2.594108879566192627e-02
2.323100000000000000e+04 2.711948007345199585e-02
2.323200000000000000e+04 2.598749846220016479e-02
2.323300000000000000e+04 2.642550878226757050e-02
2.323400000000000000e+04 2.627213113009929657e-02
2.323500000000000000e+04 2.587755769491195679e-02
2.323600000000000000e+04 2.644229680299758911e-02
2.323700000000000000e+04 2.556970715522766113e-02
2.323800000000000000e+04 2.633824385702610016e-02
2.323900000000000000e+04 2.545340359210968018e-02
2.324000000000000000e+04 2.607143297791481018e-02
2.324100000000000000e+04 2.549662254750728607e-02
2.324200000000000000e+04 2.579107508063316345e-02
2.324300000000000000e+04 2.561859972774982452e-02
2.324400000000000000e+04 2.557519264519214630e-02
2.324500000000000000e+04 2.564369142055511475e-02
2.324600000000000000e+04 2.541005425155162811e-02
2.324700000000000000e+04 2.548724226653575897e-02
2.324800000000000000e+04 2.530970983207225800e-02
2.324900000000000000e+04 2.524110861122608185e-02
2.325000000000000000e+04 2.533291094005107880e-02
2.325100000000000000e+04 2.502843923866748810e-02
2.325200000000000000e+04 2.543837390840053558e-02
2.325300000000000000e+04 2.489983849227428436e-02
2.325400000000000000e+04 2.552493847906589508e-02
2.325500000000000000e+04 2.484755776822566986e-02
2.325600000000000000e+04 2.556048147380352020e-02
2.325700000000000000e+04 2.486653812229633331e-02
2.325800000000000000e+04 2.561292983591556549e-02
2.325900000000000000e+04 2.501455694437026978e-02
2.326000000000000000e+04 2.585595287382602692e-02
2.326100000000000000e+04 2.541138231754302979e-02
2.326200000000000000e+04 2.654572203755378723e-02
2.326300000000000000e+04 2.630440518260002136e-02
2.326400000000000000e+04 2.802783250808715820e-02
2.326500000000000000e+04 2.814975380897521973e-02
2.326600000000000000e+04 3.072363696992397308e-02
2.326700000000000000e+04 3.139989450573921204e-02
2.326800000000000000e+04 3.461017087101936340e-02
2.326900000000000000e+04 3.557115420699119568e-02
2.327000000000000000e+04 3.809268400073051453e-02
2.327100000000000000e+04 3.805285692214965820e-02
2.327200000000000000e+04 3.792774677276611328e-02
2.327300000000000000e+04 3.577735647559165955e-02
2.327400000000000000e+04 3.305246308445930481e-02
2.327500000000000000e+04 3.099302761256694794e-02
2.327600000000000000e+04 2.875479869544506073e-02
2.327700000000000000e+04 3.009762056171894073e-02
2.327800000000000000e+04 2.950545772910118103e-02
2.327900000000000000e+04 3.178978711366653442e-02
2.328000000000000000e+04 3.109414316713809967e-02
2.328100000000000000e+04 3.125144541263580322e-02
2.328200000000000000e+04 3.055499121546745300e-02
2.328300000000000000e+04 2.912278473377227783e-02
2.328400000000000000e+04 3.012428805232048035e-02
2.328500000000000000e+04 2.868402004241943359e-02
2.328600000000000000e+04 3.079210221767425537e-02
2.328700000000000000e+04 2.947746217250823975e-02
2.328800000000000000e+04 3.016951121389865875e-02
2.328900000000000000e+04 2.926600724458694458e-02
2.329000000000000000e+04 2.808484435081481934e-02
2.329100000000000000e+04 2.885498292744159698e-02
2.329200000000000000e+04 2.683233842253684998e-02
2.329300000000000000e+04 2.940524928271770477e-02
2.329400000000000000e+04 2.704052254557609558e-02
2.329500000000000000e+04 2.959372289478778839e-02
2.329600000000000000e+04 2.740014158189296722e-02
2.329700000000000000e+04 2.856978960335254669e-02
2.329800000000000000e+04 2.738911099731922150e-02
2.329900000000000000e+04 2.747012116014957428e-02
2.330000000000000000e+04 2.745562419295310974e-02
2.330100000000000000e+04 2.727757953107357025e-02
2.330200000000000000e+04 2.755525894463062286e-02
2.330300000000000000e+04 2.769859693944454193e-02
2.330400000000000000e+04 2.730039134621620178e-02
2.330500000000000000e+04 2.827397733926773071e-02
2.330600000000000000e+04 2.680829353630542755e-02
2.330700000000000000e+04 2.883052639663219452e-02
2.330800000000000000e+04 2.651930414140224457e-02
2.330900000000000000e+04 2.911887131631374359e-02
2.331000000000000000e+04 2.660894021391868591e-02
2.331100000000000000e+04 2.907373197376728058e-02
2.331200000000000000e+04 2.698595635592937469e-02
2.331300000000000000e+04 2.892868034541606903e-02
2.331400000000000000e+04 2.750522643327713013e-02
2.331500000000000000e+04 2.887402474880218506e-02
2.331600000000000000e+04 2.800660580396652222e-02
2.331700000000000000e+04 2.891610190272331238e-02
2.331800000000000000e+04 2.827705442905426025e-02
2.331900000000000000e+04 2.889240533113479614e-02
2.332000000000000000e+04 2.817672863602638245e-02
2.332100000000000000e+04 2.862510643899440765e-02
2.332200000000000000e+04 2.773039415478706360e-02
2.332300000000000000e+04 2.803391590714454651e-02
2.332400000000000000e+04 2.717756666243076324e-02
2.332500000000000000e+04 2.722962573170661926e-02
2.332600000000000000e+04 2.683733217418193817e-02
2.332700000000000000e+04 2.651003189384937286e-02
2.332800000000000000e+04 2.680957689881324768e-02
2.332900000000000000e+04 2.607824280858039856e-02
2.333000000000000000e+04 2.694654837250709534e-02
2.333100000000000000e+04 2.588324993848800659e-02
2.333200000000000000e+04 2.706379443407058716e-02
2.333300000000000000e+04 2.580648474395275116e-02
2.333400000000000000e+04 2.706139348447322845e-02
2.333500000000000000e+04 2.579031884670257568e-02
2.333600000000000000e+04 2.695431932806968689e-02
2.333700000000000000e+04 2.579087577760219574e-02
2.333800000000000000e+04 2.680978365242481232e-02
2.333900000000000000e+04 2.575149387121200562e-02
2.334000000000000000e+04 2.665934711694717407e-02
2.334100000000000000e+04 2.563907764852046967e-02
2.334200000000000000e+04 2.650598809123039246e-02
2.334300000000000000e+04 2.547479607164859772e-02
2.334400000000000000e+04 2.634458057582378387e-02
2.334500000000000000e+04 2.532463148236274719e-02
2.334600000000000000e+04 2.615013718605041504e-02
2.334700000000000000e+04 2.524577081203460693e-02
2.334800000000000000e+04 2.591294236481189728e-02
2.334900000000000000e+04 2.524238638579845428e-02
2.335000000000000000e+04 2.565685287117958069e-02
2.335100000000000000e+04 2.529927529394626617e-02
2.335200000000000000e+04 2.542553097009658813e-02
2.335300000000000000e+04 2.541005238890647888e-02
2.335400000000000000e+04 2.526279166340827942e-02
2.335500000000000000e+04 2.556166984140872955e-02
2.335600000000000000e+04 2.520835399627685547e-02
2.335700000000000000e+04 2.576417103409767151e-02
2.335800000000000000e+04 2.529474534094333649e-02
2.335900000000000000e+04 2.608999609947204590e-02
2.336000000000000000e+04 2.557579241693019867e-02
2.336100000000000000e+04 2.667598985135555267e-02
2.336200000000000000e+04 2.605194598436355591e-02
2.336300000000000000e+04 2.758121117949485779e-02
2.336400000000000000e+04 2.650211565196514130e-02
2.336500000000000000e+04 2.847916446626186371e-02
2.336600000000000000e+04 2.682308480143547058e-02
2.336700000000000000e+04 2.878795564174652100e-02
2.336800000000000000e+04 2.736608497798442841e-02
2.336900000000000000e+04 2.834805473685264587e-02
2.337000000000000000e+04 2.795049734413623810e-02
2.337100000000000000e+04 2.754152752459049225e-02
2.337200000000000000e+04 2.813447825610637665e-02
2.337300000000000000e+04 2.674217335879802704e-02
2.337400000000000000e+04 2.832544595003128052e-02
2.337500000000000000e+04 2.626257948577404022e-02
2.337600000000000000e+04 2.827830798923969269e-02
2.337700000000000000e+04 2.637902088463306427e-02
2.337800000000000000e+04 2.732477337121963501e-02
2.337900000000000000e+04 2.670806087553501129e-02
2.338000000000000000e+04 2.626963146030902863e-02
2.338100000000000000e+04 2.699827216565608978e-02
2.338200000000000000e+04 2.563161030411720276e-02
2.338300000000000000e+04 2.721315994858741760e-02
2.338400000000000000e+04 2.542184107005596161e-02
2.338500000000000000e+04 2.702192030847072601e-02
2.338600000000000000e+04 2.579963020980358124e-02
2.338700000000000000e+04 2.634821832180023193e-02
2.338800000000000000e+04 2.636012062430381775e-02
2.338900000000000000e+04 2.566112950444221497e-02
2.339000000000000000e+04 2.664596587419509888e-02
2.339100000000000000e+04 2.513141557574272156e-02
2.339200000000000000e+04 2.657043747603893280e-02
2.339300000000000000e+04 2.499540708959102631e-02
2.339400000000000000e+04 2.617667801678180695e-02
2.339500000000000000e+04 2.538138814270496368e-02
2.339600000000000000e+04 2.568864263594150543e-02
2.339700000000000000e+04 2.589871175587177277e-02
2.339800000000000000e+04 2.538027614355087280e-02
2.339900000000000000e+04 2.613791078329086304e-02
2.340000000000000000e+04 2.512811869382858276e-02
2.340100000000000000e+04 2.610551379621028900e-02
2.340200000000000000e+04 2.490146458148956299e-02
2.340300000000000000e+04 2.580826543271541595e-02
2.340400000000000000e+04 2.490102685987949371e-02
2.340500000000000000e+04 2.538110315799713135e-02
2.340600000000000000e+04 2.502955123782157898e-02
2.340700000000000000e+04 2.510879375040531158e-02
2.340800000000000000e+04 2.514875493943691254e-02
2.340900000000000000e+04 2.499944902956485748e-02
2.341000000000000000e+04 2.528063394129276276e-02
2.341100000000000000e+04 2.510733157396316528e-02
2.341200000000000000e+04 2.545907907187938690e-02
2.341300000000000000e+04 2.559954486787319183e-02
2.341400000000000000e+04 2.592782117426395416e-02
2.341500000000000000e+04 2.660962194204330444e-02
2.341600000000000000e+04 2.700170874595642090e-02
2.341700000000000000e+04 2.823249995708465576e-02
2.341800000000000000e+04 2.875021286308765411e-02
2.341900000000000000e+04 3.032595850527286530e-02
2.342000000000000000e+04 3.078298829495906830e-02
2.342100000000000000e+04 3.213810548186302185e-02
2.342200000000000000e+04 3.205630183219909668e-02
2.342300000000000000e+04 3.252476081252098083e-02
2.342400000000000000e+04 3.151573613286018372e-02
2.342500000000000000e+04 3.110721521079540253e-02
2.342600000000000000e+04 2.969835512340068817e-02
2.342700000000000000e+04 2.916965261101722717e-02
2.342800000000000000e+04 2.856892347335815430e-02
2.342900000000000000e+04 2.833553031086921692e-02
2.343000000000000000e+04 2.888052910566329956e-02
2.343100000000000000e+04 2.857904881238937378e-02
2.343200000000000000e+04 2.925333194434642792e-02
2.343300000000000000e+04 2.869154140353202820e-02
2.343400000000000000e+04 2.857254445552825928e-02
2.343500000000000000e+04 2.819209359586238861e-02
2.343600000000000000e+04 2.748482301831245422e-02
2.343700000000000000e+04 2.771917730569839478e-02
2.343800000000000000e+04 2.716318704187870026e-02
2.343900000000000000e+04 2.766882255673408508e-02
2.344000000000000000e+04 2.744433470070362091e-02
2.344100000000000000e+04 2.764288894832134247e-02
2.344200000000000000e+04 2.753183059394359589e-02
2.344300000000000000e+04 2.722265012562274933e-02
2.344400000000000000e+04 2.730215154588222504e-02
2.344500000000000000e+04 2.659506164491176605e-02
2.344600000000000000e+04 2.709391713142395020e-02
2.344700000000000000e+04 2.618825063109397888e-02
2.344800000000000000e+04 2.697653882205486298e-02
2.344900000000000000e+04 2.606549859046936035e-02
2.345000000000000000e+04 2.672011405229568481e-02
2.345100000000000000e+04 2.601042203605175018e-02
2.345200000000000000e+04 2.624626457691192627e-02
2.345300000000000000e+04 2.593023329973220825e-02
2.345400000000000000e+04 2.576805464923381805e-02
2.345500000000000000e+04 2.587426453828811646e-02
2.345600000000000000e+04 2.549660205841064453e-02
2.345700000000000000e+04 2.583559975028038025e-02
2.345800000000000000e+04 2.542445808649063110e-02
2.345900000000000000e+04 2.574476972222328186e-02
2.346000000000000000e+04 2.543846517801284790e-02
2.346100000000000000e+04 2.560491301119327545e-02
2.346200000000000000e+04 2.550454251468181610e-02
2.346300000000000000e+04 2.550788782536983490e-02
2.346400000000000000e+04 2.565884403884410858e-02
2.346500000000000000e+04 2.555888518691062927e-02
2.346600000000000000e+04 2.592393383383750916e-02
2.346700000000000000e+04 2.582926861941814423e-02
2.346800000000000000e+04 2.633487991988658905e-02
2.346900000000000000e+04 2.637836337089538574e-02
2.347000000000000000e+04 2.701747603714466095e-02
2.347100000000000000e+04 2.731948904693126678e-02
2.347200000000000000e+04 2.815386466681957245e-02
2.347300000000000000e+04 2.880137786269187927e-02
2.347400000000000000e+04 2.979145012795925140e-02
2.347500000000000000e+04 3.073617070913314819e-02
2.347600000000000000e+04 3.148469328880310059e-02
2.347700000000000000e+04 3.232737258076667786e-02
2.347800000000000000e+04 3.202849626541137695e-02
2.347900000000000000e+04 3.209208324551582336e-02
2.348000000000000000e+04 3.026393614709377289e-02
2.348100000000000000e+04 2.959907799959182739e-02
2.348200000000000000e+04 2.721955254673957825e-02
2.348300000000000000e+04 2.747797966003417969e-02
2.348400000000000000e+04 2.606583759188652039e-02
2.348500000000000000e+04 2.810740284621715546e-02
2.348600000000000000e+04 2.738306112587451935e-02
2.348700000000000000e+04 2.955271303653717041e-02
2.348800000000000000e+04 2.851577103137969971e-02
2.348900000000000000e+04 2.942255884408950806e-02
2.349000000000000000e+04 2.805589884519577026e-02
2.349100000000000000e+04 2.763759344816207886e-02
2.349200000000000000e+04 2.706438302993774414e-02
2.349300000000000000e+04 2.587183006107807159e-02
2.349400000000000000e+04 2.706613019108772278e-02
2.349500000000000000e+04 2.546568773686885834e-02
2.349600000000000000e+04 2.785568498075008392e-02
2.349700000000000000e+04 2.593825012445449829e-02
2.349800000000000000e+04 2.819149754941463470e-02
2.349900000000000000e+04 2.618771977722644806e-02
2.350000000000000000e+04 2.760627865791320801e-02
2.350100000000000000e+04 2.598349191248416901e-02
2.350200000000000000e+04 2.665242180228233337e-02
2.350300000000000000e+04 2.581939660012722015e-02
2.350400000000000000e+04 2.607657946646213531e-02
2.350500000000000000e+04 2.599811926484107971e-02
2.350600000000000000e+04 2.608858048915863037e-02
2.350700000000000000e+04 2.635409682989120483e-02
2.350800000000000000e+04 2.648726105690002441e-02
2.350900000000000000e+04 2.665188163518905640e-02
2.351000000000000000e+04 2.717925794422626495e-02
2.351100000000000000e+04 2.698341012001037598e-02
2.351200000000000000e+04 2.837802097201347351e-02
2.351300000000000000e+04 2.774248272180557251e-02
2.351400000000000000e+04 3.030391409993171692e-02
2.351500000000000000e+04 2.912572026252746582e-02
2.351600000000000000e+04 3.256322070956230164e-02
2.351700000000000000e+04 3.049695305526256561e-02
2.351800000000000000e+04 3.379741311073303223e-02
2.351900000000000000e+04 3.044689819216728210e-02
2.352000000000000000e+04 3.251216188073158264e-02
2.352100000000000000e+04 2.847545593976974487e-02
2.352200000000000000e+04 2.922814153134822845e-02
2.352300000000000000e+04 2.653122320771217346e-02
2.352400000000000000e+04 2.680802904069423676e-02
2.352500000000000000e+04 2.672831714153289795e-02
2.352600000000000000e+04 2.664211764931678772e-02
2.352700000000000000e+04 2.817054651677608490e-02
2.352800000000000000e+04 2.716967836022377014e-02
2.352900000000000000e+04 2.885863929986953735e-02
2.353000000000000000e+04 2.697579190135002136e-02
2.353100000000000000e+04 2.813923358917236328e-02
2.353200000000000000e+04 2.632121369242668152e-02
2.353300000000000000e+04 2.693677134811878204e-02
2.353400000000000000e+04 2.626149542629718781e-02
2.353500000000000000e+04 2.641387656331062317e-02
2.353600000000000000e+04 2.683668211102485657e-02
2.353700000000000000e+04 2.645700238645076752e-02
2.353800000000000000e+04 2.720364369451999664e-02
2.353900000000000000e+04 2.636516280472278595e-02
2.354000000000000000e+04 2.684702724218368530e-02
2.354100000000000000e+04 2.603354677557945251e-02
2.354200000000000000e+04 2.602592483162879944e-02
2.354300000000000000e+04 2.584618143737316132e-02
2.354400000000000000e+04 2.542880736291408539e-02
2.354500000000000000e+04 2.597844600677490234e-02
2.354600000000000000e+04 2.532087080180644989e-02
2.354700000000000000e+04 2.617394551634788513e-02
2.354800000000000000e+04 2.542272396385669708e-02
2.354900000000000000e+04 2.611820958554744720e-02
2.355000000000000000e+04 2.546983212232589722e-02
2.355100000000000000e+04 2.575918845832347870e-02
2.355200000000000000e+04 2.544190548360347748e-02
2.355300000000000000e+04 2.529782615602016449e-02
2.355400000000000000e+04 2.540485374629497528e-02
2.355500000000000000e+04 2.492362260818481445e-02
2.355600000000000000e+04 2.538368664681911469e-02
2.355700000000000000e+04 2.467301674187183380e-02
2.355800000000000000e+04 2.534572780132293701e-02
2.355900000000000000e+04 2.452865056693553925e-02
2.356000000000000000e+04 2.526107616722583771e-02
2.356100000000000000e+04 2.446664124727249146e-02
2.356200000000000000e+04 2.516214735805988312e-02
2.356300000000000000e+04 2.445417270064353943e-02
2.356400000000000000e+04 2.510554157197475433e-02
2.356500000000000000e+04 2.446795254945755005e-02
2.356600000000000000e+04 2.513410709798336029e-02
2.356700000000000000e+04 2.449973113834857941e-02
2.356800000000000000e+04 2.528064325451850891e-02
2.356900000000000000e+04 2.455994300544261932e-02
2.357000000000000000e+04 2.556326799094676971e-02
2.357100000000000000e+04 2.468655817210674286e-02
2.357200000000000000e+04 2.600950561463832855e-02
2.357300000000000000e+04 2.495313622057437897e-02
2.357400000000000000e+04 2.667373046278953552e-02
2.357500000000000000e+04 2.547075040638446808e-02
2.357600000000000000e+04 2.762667089700698853e-02
2.357700000000000000e+04 2.637228183448314667e-02
2.357800000000000000e+04 2.889928035438060760e-02
2.357900000000000000e+04 2.769455499947071075e-02
2.358000000000000000e+04 3.028752095997333527e-02
2.358100000000000000e+04 2.910252846777439117e-02
2.358200000000000000e+04 3.110677748918533325e-02
2.358300000000000000e+04 2.980997413396835327e-02
2.358400000000000000e+04 3.057907521724700928e-02
2.358500000000000000e+04 2.960410155355930328e-02
2.358600000000000000e+04 2.933246828615665436e-02
2.358700000000000000e+04 3.019808977842330933e-02
2.358800000000000000e+04 2.952751144766807556e-02
2.358900000000000000e+04 3.261590003967285156e-02
2.359000000000000000e+04 3.110011480748653412e-02
2.359100000000000000e+04 3.406675904989242554e-02
2.359200000000000000e+04 3.088551200926303864e-02
2.359300000000000000e+04 3.165306150913238525e-02
2.359400000000000000e+04 2.833472564816474915e-02
2.359500000000000000e+04 2.775384671986103058e-02
2.359600000000000000e+04 2.810018137097358704e-02
2.359700000000000000e+04 2.722030319273471832e-02
2.359800000000000000e+04 3.039725869894027710e-02
2.359900000000000000e+04 2.828368358314037323e-02
2.360000000000000000e+04 3.051546216011047363e-02
2.360100000000000000e+04 2.772275358438491821e-02
2.360200000000000000e+04 2.814410626888275146e-02
2.360300000000000000e+04 2.707343176007270813e-02
2.360400000000000000e+04 2.671497687697410583e-02
2.360500000000000000e+04 2.795658819377422333e-02
2.360600000000000000e+04 2.676658518612384796e-02
2.360700000000000000e+04 2.828534878790378571e-02
2.360800000000000000e+04 2.641542814671993256e-02
2.360900000000000000e+04 2.718138322234153748e-02
2.361000000000000000e+04 2.599037066102027893e-02
2.361100000000000000e+04 2.625629678368568420e-02
2.361200000000000000e+04 2.641868405044078827e-02
2.361300000000000000e+04 2.602624706923961639e-02
2.361400000000000000e+04 2.684279344975948334e-02
2.361500000000000000e+04 2.570688910782337189e-02
2.361600000000000000e+04 2.646433003246784210e-02
2.361700000000000000e+04 2.538236975669860840e-02
2.361800000000000000e+04 2.588697709143161774e-02
2.361900000000000000e+04 2.549535594880580902e-02
2.362000000000000000e+04 2.568952366709709167e-02
2.362100000000000000e+04 2.565399557352066040e-02
2.362200000000000000e+04 2.560203522443771362e-02
2.362300000000000000e+04 2.542551420629024506e-02
2.362400000000000000e+04 2.547244913876056671e-02
2.362500000000000000e+04 2.504354156553745270e-02
2.362600000000000000e+04 2.548640780150890350e-02
2.362700000000000000e+04 2.480727992951869965e-02
2.362800000000000000e+04 2.557458728551864624e-02
2.362900000000000000e+04 2.466545999050140381e-02
2.363000000000000000e+04 2.556431479752063751e-02
2.363100000000000000e+04 2.459828928112983704e-02
2.363200000000000000e+04 2.554442174732685089e-02
2.363300000000000000e+04 2.474894002079963684e-02
2.363400000000000000e+04 2.580174803733825684e-02
2.363500000000000000e+04 2.513544075191020966e-02
2.363600000000000000e+04 2.654215134680271149e-02
2.363700000000000000e+04 2.566224522888660431e-02
2.363800000000000000e+04 2.773968875408172607e-02
2.363900000000000000e+04 2.626744844019412994e-02
2.364000000000000000e+04 2.913921512663364410e-02
2.364100000000000000e+04 2.682529203593730927e-02
2.364200000000000000e+04 3.021764382719993591e-02
2.364300000000000000e+04 2.705460228025913239e-02
2.364400000000000000e+04 3.025887720286846161e-02
2.364500000000000000e+04 2.686752378940582275e-02
2.364600000000000000e+04 2.895958535373210907e-02
2.364700000000000000e+04 2.652624621987342834e-02
2.364800000000000000e+04 2.718692459166049957e-02
2.364900000000000000e+04 2.649158798158168793e-02
2.365000000000000000e+04 2.617059648036956787e-02
2.365100000000000000e+04 2.709149755537509918e-02
2.365200000000000000e+04 2.603241801261901855e-02
2.365300000000000000e+04 2.775516547262668610e-02
2.365400000000000000e+04 2.603786252439022064e-02
2.365500000000000000e+04 2.760193869471549988e-02
2.365600000000000000e+04 2.588527649641036987e-02
2.365700000000000000e+04 2.664387226104736328e-02
2.365800000000000000e+04 2.588137425482273102e-02
2.365900000000000000e+04 2.570892125368118286e-02
2.366000000000000000e+04 2.617681212723255157e-02
2.366100000000000000e+04 2.534558810293674469e-02
2.366200000000000000e+04 2.654633484780788422e-02
2.366300000000000000e+04 2.539525739848613739e-02
2.366400000000000000e+04 2.660389058291912079e-02
2.366500000000000000e+04 2.550219930708408356e-02
2.366600000000000000e+04 2.622046507894992828e-02
2.366700000000000000e+04 2.549454942345619202e-02
2.366800000000000000e+04 2.561026252806186676e-02
2.366900000000000000e+04 2.535626851022243500e-02
2.367000000000000000e+04 2.508297562599182129e-02
2.367100000000000000e+04 2.518329396843910217e-02
2.367200000000000000e+04 2.483764290809631348e-02
2.367300000000000000e+04 2.511517703533172607e-02
2.367400000000000000e+04 2.489432133734226227e-02
2.367500000000000000e+04 2.518066763877868652e-02
2.367600000000000000e+04 2.521068975329399109e-02
2.367700000000000000e+04 2.531634829938411713e-02
2.367800000000000000e+04 2.576925046741962433e-02
2.367900000000000000e+04 2.558176405727863312e-02
2.368000000000000000e+04 2.656869217753410339e-02
2.368100000000000000e+04 2.618286572396755219e-02
2.368200000000000000e+04 2.768401987850666046e-02
2.368300000000000000e+04 2.728020772337913513e-02
2.368400000000000000e+04 2.918870374560356140e-02
2.368500000000000000e+04 2.883883751928806305e-02
2.368600000000000000e+04 3.092299401760101318e-02
2.368700000000000000e+04 3.048902377486228943e-02
2.368800000000000000e+04 3.230706602334976196e-02
2.368900000000000000e+04 3.143901005387306213e-02
2.369000000000000000e+04 3.242894634604454041e-02
2.369100000000000000e+04 3.082567267119884491e-02
2.369200000000000000e+04 3.073073178529739380e-02
2.369300000000000000e+04 2.871394343674182892e-02
2.369400000000000000e+04 2.805777452886104584e-02
2.369500000000000000e+04 2.665069699287414551e-02
2.369600000000000000e+04 2.639913931488990784e-02
2.369700000000000000e+04 2.626626752316951752e-02
2.369800000000000000e+04 2.667218819260597229e-02
2.369900000000000000e+04 2.729487605392932892e-02
2.370000000000000000e+04 2.777328900992870331e-02
2.370100000000000000e+04 2.825165167450904846e-02
2.370200000000000000e+04 2.828166447579860687e-02
2.370300000000000000e+04 2.815168537199497223e-02
2.370400000000000000e+04 2.773685939610004425e-02
2.370500000000000000e+04 2.708819508552551270e-02
2.370600000000000000e+04 2.667533792555332184e-02
2.370700000000000000e+04 2.593299932777881622e-02
2.370800000000000000e+04 2.596399933099746704e-02
2.370900000000000000e+04 2.542028576135635376e-02
2.371000000000000000e+04 2.592379413545131683e-02
2.371100000000000000e+04 2.546661719679832458e-02
2.371200000000000000e+04 2.618014253675937653e-02
2.371300000000000000e+04 2.555602416396141052e-02
2.371400000000000000e+04 2.626316808164119720e-02
2.371500000000000000e+04 2.540031820535659790e-02
2.371600000000000000e+04 2.603908628225326538e-02
2.371700000000000000e+04 2.508252300322055817e-02
2.371800000000000000e+04 2.567383460700511932e-02
2.371900000000000000e+04 2.483446709811687469e-02
2.372000000000000000e+04 2.538472972810268402e-02
2.372100000000000000e+04 2.478864230215549469e-02
2.372200000000000000e+04 2.527434192597866058e-02
2.372300000000000000e+04 2.490826882421970367e-02
2.372400000000000000e+04 2.532627061009407043e-02
2.372500000000000000e+04 2.508712559938430786e-02
2.372600000000000000e+04 2.548072300851345062e-02
2.372700000000000000e+04 2.526423893868923187e-02
2.372800000000000000e+04 2.571164630353450775e-02
2.372900000000000000e+04 2.545529790222644806e-02
2.373000000000000000e+04 2.607318386435508728e-02
2.373100000000000000e+04 2.572902850806713104e-02
2.373200000000000000e+04 2.668342553079128265e-02
2.373300000000000000e+04 2.618267759680747986e-02
2.373400000000000000e+04 2.766101621091365814e-02
2.373500000000000000e+04 2.691172622144222260e-02
2.373600000000000000e+04 2.904366701841354370e-02
2.373700000000000000e+04 2.791589871048927307e-02
2.373800000000000000e+04 3.065616451203823090e-02
2.373900000000000000e+04 2.893481031060218811e-02
2.374000000000000000e+04 3.195491060614585876e-02
2.374100000000000000e+04 2.934146299958229065e-02
2.374200000000000000e+04 3.205633535981178284e-02
2.374300000000000000e+04 2.850875444710254669e-02
2.374400000000000000e+04 3.042050823569297791e-02
2.374500000000000000e+04 2.683765254914760590e-02
2.374600000000000000e+04 2.794468402862548828e-02
2.374700000000000000e+04 2.605381421744823456e-02
2.374800000000000000e+04 2.651627920567989349e-02
2.374900000000000000e+04 2.701712213456630707e-02
2.375000000000000000e+04 2.658625319600105286e-02
2.375100000000000000e+04 2.840030193328857422e-02
2.375200000000000000e+04 2.689604647457599640e-02
2.375300000000000000e+04 2.868364378809928894e-02
2.375400000000000000e+04 2.661994658410549164e-02
2.375500000000000000e+04 2.775202132761478424e-02
2.375600000000000000e+04 2.621693722903728485e-02
2.375700000000000000e+04 2.671099081635475159e-02
2.375800000000000000e+04 2.655554935336112976e-02
2.375900000000000000e+04 2.649268321692943573e-02
2.376000000000000000e+04 2.759779803454875946e-02
2.376100000000000000e+04 2.688120678067207336e-02
2.376200000000000000e+04 2.845923788845539093e-02
2.376300000000000000e+04 2.722262218594551086e-02
2.376400000000000000e+04 2.855299785733222961e-02
2.376500000000000000e+04 2.737608738243579865e-02
2.376600000000000000e+04 2.813325263559818268e-02
2.376700000000000000e+04 2.758221700787544250e-02
2.376800000000000000e+04 2.775041759014129639e-02
2.376900000000000000e+04 2.777425013482570648e-02
2.377000000000000000e+04 2.743326872587203979e-02
2.377100000000000000e+04 2.751096524298191071e-02
2.377200000000000000e+04 2.685496956110000610e-02
2.377300000000000000e+04 2.666261419653892517e-02
2.377400000000000000e+04 2.611728943884372711e-02
2.377500000000000000e+04 2.579506859183311462e-02
2.377600000000000000e+04 2.571825310587882996e-02
2.377700000000000000e+04 2.552141621708869934e-02
2.377800000000000000e+04 2.581513114273548126e-02
2.377900000000000000e+04 2.577559649944305420e-02
2.378000000000000000e+04 2.603942342102527618e-02
2.378100000000000000e+04 2.608173340559005737e-02
2.378200000000000000e+04 2.598074078559875488e-02
2.378300000000000000e+04 2.611725032329559326e-02
2.378400000000000000e+04 2.557495981454849243e-02
2.378500000000000000e+04 2.587796933948993683e-02
2.378600000000000000e+04 2.507188357412815094e-02
2.378700000000000000e+04 2.553946524858474731e-02
2.378800000000000000e+04 2.475422248244285583e-02
2.378900000000000000e+04 2.524861134588718414e-02
2.379000000000000000e+04 2.471072785556316376e-02
2.379100000000000000e+04 2.501961961388587952e-02
2.379200000000000000e+04 2.484728954732418060e-02
2.379300000000000000e+04 2.481121569871902466e-02
2.379400000000000000e+04 2.501086704432964325e-02
2.379500000000000000e+04 2.461874857544898987e-02
2.379600000000000000e+04 2.508504688739776611e-02
2.379700000000000000e+04 2.446912787854671478e-02
2.379800000000000000e+04 2.502219378948211670e-02
2.379900000000000000e+04 2.438184991478919983e-02
2.380000000000000000e+04 2.484807744622230530e-02
2.380100000000000000e+04 2.437103167176246643e-02
2.380200000000000000e+04 2.464666403830051422e-02
2.380300000000000000e+04 2.446307241916656494e-02
2.380400000000000000e+04 2.452222630381584167e-02
2.380500000000000000e+04 2.470270916819572449e-02
2.380600000000000000e+04 2.459627762436866760e-02
2.380700000000000000e+04 2.512527815997600555e-02
2.380800000000000000e+04 2.498438209295272827e-02
2.380900000000000000e+04 2.566860616207122803e-02
2.381000000000000000e+04 2.564497850835323334e-02
2.381100000000000000e+04 2.610623836517333984e-02
2.381200000000000000e+04 2.632200159132480621e-02
2.381300000000000000e+04 2.635416761040687561e-02
2.381400000000000000e+04 2.702825330197811127e-02
2.381500000000000000e+04 2.680759131908416748e-02
2.381600000000000000e+04 2.804787270724773407e-02
2.381700000000000000e+04 2.757370285689830780e-02
2.381800000000000000e+04 2.899411879479885101e-02
2.381900000000000000e+04 2.794672548770904541e-02
2.382000000000000000e+04 2.901372686028480530e-02
2.382100000000000000e+04 2.740775980055332184e-02
2.382200000000000000e+04 2.781828306615352631e-02
2.382300000000000000e+04 2.630628459155559540e-02
2.382400000000000000e+04 2.617103978991508484e-02
2.382500000000000000e+04 2.548398263752460480e-02
2.382600000000000000e+04 2.514919452369213104e-02
2.382700000000000000e+04 2.537164464592933655e-02
2.382800000000000000e+04 2.499109879136085510e-02
2.382900000000000000e+04 2.556793950498104095e-02
2.383000000000000000e+04 2.518576569855213165e-02
2.383100000000000000e+04 2.554039284586906433e-02
2.383200000000000000e+04 2.527302131056785583e-02
2.383300000000000000e+04 2.519277483224868774e-02
2.383400000000000000e+04 2.519247308373451233e-02
2.383500000000000000e+04 2.477533556520938873e-02
2.383600000000000000e+04 2.507093735039234161e-02
2.383700000000000000e+04 2.451763488352298737e-02
2.383800000000000000e+04 2.496016211807727814e-02
2.383900000000000000e+04 2.443025633692741394e-02
2.384000000000000000e+04 2.481245994567871094e-02
2.384100000000000000e+04 2.441992051899433136e-02
2.384200000000000000e+04 2.459463849663734436e-02
2.384300000000000000e+04 2.444192580878734589e-02
2.384400000000000000e+04 2.435178682208061218e-02
2.384500000000000000e+04 2.451156824827194214e-02
2.384600000000000000e+04 2.415440045297145844e-02
2.384700000000000000e+04 2.459988184273242950e-02
2.384800000000000000e+04 2.405746281147003174e-02
2.384900000000000000e+04 2.463641203939914703e-02
2.385000000000000000e+04 2.405032515525817871e-02
2.385100000000000000e+04 2.461475133895874023e-02
2.385200000000000000e+04 2.410529926419258118e-02
2.385300000000000000e+04 2.457980252802371979e-02
2.385400000000000000e+04 2.423808164894580841e-02
2.385500000000000000e+04 2.460330165922641754e-02
2.385600000000000000e+04 2.446253784000873566e-02
2.385700000000000000e+04 2.478792518377304077e-02
2.385800000000000000e+04 2.476690523326396942e-02
2.385900000000000000e+04 2.523016743361949921e-02
2.386000000000000000e+04 2.512310631573200226e-02
2.386100000000000000e+04 2.594006620347499847e-02
2.386200000000000000e+04 2.542223036289215088e-02
2.386300000000000000e+04 2.678513526916503906e-02
2.386400000000000000e+04 2.555293589830398560e-02
2.386500000000000000e+04 2.762570604681968689e-02
2.386600000000000000e+04 2.572986111044883728e-02
2.386700000000000000e+04 2.821556292474269867e-02
2.386800000000000000e+04 2.607942931354045868e-02
2.386900000000000000e+04 2.787622064352035522e-02
2.387000000000000000e+04 2.603560499846935272e-02
2.387100000000000000e+04 2.667137049138545990e-02
2.387200000000000000e+04 2.579649537801742554e-02
2.387300000000000000e+04 2.575547806918621063e-02
2.387400000000000000e+04 2.632654085755348206e-02
2.387500000000000000e+04 2.570904046297073364e-02
2.387600000000000000e+04 2.742325887084007263e-02
2.387700000000000000e+04 2.607095800340175629e-02
2.387800000000000000e+04 2.780674956738948822e-02
2.387900000000000000e+04 2.625956200063228607e-02
2.388000000000000000e+04 2.694622240960597992e-02
2.388100000000000000e+04 2.620594203472137451e-02
2.388200000000000000e+04 2.572120167315006256e-02
2.388300000000000000e+04 2.630915492773056030e-02
2.388400000000000000e+04 2.505154721438884735e-02
2.388500000000000000e+04 2.673266269266605377e-02
2.388600000000000000e+04 2.493767812848091125e-02
2.388700000000000000e+04 2.704623900353908539e-02
2.388800000000000000e+04 2.514255233108997345e-02
2.388900000000000000e+04 2.700084075331687927e-02
2.389000000000000000e+04 2.568438835442066193e-02
2.389100000000000000e+04 2.692154236137866974e-02
2.389200000000000000e+04 2.657321281731128693e-02
2.389300000000000000e+04 2.726560272276401520e-02
2.389400000000000000e+04 2.762744948267936707e-02
2.389500000000000000e+04 2.808908186852931976e-02
2.389600000000000000e+04 2.855703048408031464e-02
2.389700000000000000e+04 2.897717244923114777e-02
2.389800000000000000e+04 2.893589809536933899e-02
2.389900000000000000e+04 2.950294129550457001e-02
2.390000000000000000e+04 2.846811152994632721e-02
2.390100000000000000e+04 2.950382046401500702e-02
2.390200000000000000e+04 2.730089053511619568e-02
2.390300000000000000e+04 2.893163077533245087e-02
2.390400000000000000e+04 2.595802955329418182e-02
2.390500000000000000e+04 2.790276706218719482e-02
2.390600000000000000e+04 2.509098686277866364e-02
2.390700000000000000e+04 2.678889967501163483e-02
2.390800000000000000e+04 2.509139850735664368e-02
2.390900000000000000e+04 2.599690109491348267e-02
2.391000000000000000e+04 2.582558244466781616e-02
2.391100000000000000e+04 2.566958963871002197e-02
2.391200000000000000e+04 2.673788368701934814e-02
2.391300000000000000e+04 2.558684721589088440e-02
2.391400000000000000e+04 2.729017473757266998e-02
2.391500000000000000e+04 2.552857622504234314e-02
2.391600000000000000e+04 2.723119407892227173e-02
2.391700000000000000e+04 2.549815736711025238e-02
2.391800000000000000e+04 2.664815075695514679e-02
2.391900000000000000e+04 2.556242235004901886e-02
2.392000000000000000e+04 2.591493539512157440e-02
2.392100000000000000e+04 2.569994516670703888e-02
2.392200000000000000e+04 2.534162811934947968e-02
2.392300000000000000e+04 2.576305158436298370e-02
2.392400000000000000e+04 2.495913393795490265e-02
2.392500000000000000e+04 2.564127743244171143e-02
2.392600000000000000e+04 2.470466494560241699e-02
2.392700000000000000e+04 2.537102252244949341e-02
2.392800000000000000e+04 2.456799522042274475e-02
2.392900000000000000e+04 2.509701438248157501e-02
2.393000000000000000e+04 2.453361451625823975e-02
2.393100000000000000e+04 2.496998012065887451e-02
2.393200000000000000e+04 2.454672567546367645e-02
2.393300000000000000e+04 2.505409903824329376e-02
2.393400000000000000e+04 2.454007789492607117e-02
2.393500000000000000e+04 2.536136284470558167e-02
2.393600000000000000e+04 2.454319410026073456e-02
2.393700000000000000e+04 2.592133730649948120e-02
2.393800000000000000e+04 2.471308410167694092e-02
2.393900000000000000e+04 2.680665254592895508e-02
2.394000000000000000e+04 2.525656484067440033e-02
2.394100000000000000e+04 2.806549146771430969e-02
2.394200000000000000e+04 2.633666247129440308e-02
2.394300000000000000e+04 2.955082617700099945e-02
2.394400000000000000e+04 2.787541039288043976e-02
2.394500000000000000e+04 3.074420988559722900e-02
2.394600000000000000e+04 2.925955317914485931e-02
2.394700000000000000e+04 3.085213340818881989e-02
2.394800000000000000e+04 2.948375046253204346e-02
2.394900000000000000e+04 2.945530414581298828e-02
2.395000000000000000e+04 2.831572666764259338e-02
2.395100000000000000e+04 2.739612944424152374e-02
2.395200000000000000e+04 2.730481885373592377e-02
2.395300000000000000e+04 2.639408223330974579e-02
2.395400000000000000e+04 2.790919132530689240e-02
2.395500000000000000e+04 2.687717042863368988e-02
2.395600000000000000e+04 2.906843461096286774e-02
2.395700000000000000e+04 2.741773612797260284e-02
2.395800000000000000e+04 2.898957207798957825e-02
2.395900000000000000e+04 2.686965279281139374e-02
2.396000000000000000e+04 2.745438553392887115e-02
2.396100000000000000e+04 2.579522505402565002e-02
2.396200000000000000e+04 2.581760659813880920e-02
2.396300000000000000e+04 2.551282569766044617e-02
2.396400000000000000e+04 2.530707046389579773e-02
2.396500000000000000e+04 2.609025314450263977e-02
2.396600000000000000e+04 2.559701353311538696e-02
2.396700000000000000e+04 2.651306241750717163e-02
2.396800000000000000e+04 2.568862214684486389e-02
2.396900000000000000e+04 2.624740451574325562e-02
2.397000000000000000e+04 2.535559237003326416e-02
2.397100000000000000e+04 2.563217841088771820e-02
2.397200000000000000e+04 2.506614290177822113e-02
2.397300000000000000e+04 2.522934973239898682e-02
2.397400000000000000e+04 2.507089264690876007e-02
2.397500000000000000e+04 2.516207285225391388e-02
2.397600000000000000e+04 2.515510283410549164e-02
2.397700000000000000e+04 2.519375085830688477e-02
2.397800000000000000e+04 2.513092570006847382e-02
2.397900000000000000e+04 2.523827925324440002e-02
2.398000000000000000e+04 2.513176947832107544e-02
2.398100000000000000e+04 2.551173046231269836e-02
2.398200000000000000e+04 2.547409012913703918e-02
2.398300000000000000e+04 2.624716795980930328e-02
2.398400000000000000e+04 2.633696608245372772e-02
2.398500000000000000e+04 2.744463086128234863e-02
2.398600000000000000e+04 2.762041427195072174e-02
2.398700000000000000e+04 2.885492332279682159e-02
2.398800000000000000e+04 2.902157604694366455e-02
2.398900000000000000e+04 3.003368899226188660e-02
2.399000000000000000e+04 3.009988553822040558e-02
2.399100000000000000e+04 3.045974671840667725e-02
2.399200000000000000e+04 3.031011112034320831e-02
2.399300000000000000e+04 2.974936552345752716e-02
2.399400000000000000e+04 2.927246317267417908e-02
2.399500000000000000e+04 2.804804220795631409e-02
2.399600000000000000e+04 2.741391398012638092e-02
2.399700000000000000e+04 2.630230411887168884e-02
2.399800000000000000e+04 2.607675082981586456e-02
2.399900000000000000e+04 2.558744698762893677e-02
2.400000000000000000e+04 2.612481452524662018e-02
2.400100000000000000e+04 2.595873735845088959e-02
2.400200000000000000e+04 2.697341330349445343e-02
2.400300000000000000e+04 2.662455104291439056e-02
2.400400000000000000e+04 2.761607244610786438e-02
2.400500000000000000e+04 2.693591639399528503e-02
2.400600000000000000e+04 2.760021016001701355e-02
2.400700000000000000e+04 2.680685371160507202e-02
2.400800000000000000e+04 2.707230113446712494e-02
2.400900000000000000e+04 2.656866051256656647e-02
2.401000000000000000e+04 2.650375850498676300e-02
2.401100000000000000e+04 2.664741687476634979e-02
2.401200000000000000e+04 2.630389854311943054e-02
2.401300000000000000e+04 2.717250771820545197e-02
2.401400000000000000e+04 2.646088413894176483e-02
2.401500000000000000e+04 2.774826623499393463e-02
2.401600000000000000e+04 2.662393078207969666e-02
2.401700000000000000e+04 2.780571021139621735e-02
2.401800000000000000e+04 2.654485777020454407e-02
2.401900000000000000e+04 2.716962061822414398e-02
2.402000000000000000e+04 2.631791308522224426e-02
2.402100000000000000e+04 2.618131972849369049e-02
2.402200000000000000e+04 2.619302272796630859e-02
2.402300000000000000e+04 2.538479864597320557e-02
2.402400000000000000e+04 2.628310583531856537e-02
2.402500000000000000e+04 2.510550245642662048e-02
2.402600000000000000e+04 2.645518444478511810e-02
2.402700000000000000e+04 2.526888065040111542e-02
2.402800000000000000e+04 2.648762241005897522e-02
2.402900000000000000e+04 2.555653825402259827e-02
2.403000000000000000e+04 2.627089433372020721e-02
2.403100000000000000e+04 2.570015378296375275e-02
2.403200000000000000e+04 2.583525329828262329e-02
2.403300000000000000e+04 2.563457936048507690e-02
2.403400000000000000e+04 2.530065737664699554e-02
2.403500000000000000e+04 2.544819377362728119e-02
2.403600000000000000e+04 2.481963299214839935e-02
2.403700000000000000e+04 2.525409497320652008e-02
2.403800000000000000e+04 2.451753057539463043e-02
2.403900000000000000e+04 2.511765994131565094e-02
2.404000000000000000e+04 2.443024329841136932e-02
2.404100000000000000e+04 2.503960579633712769e-02
2.404200000000000000e+04 2.450057491660118103e-02
2.404300000000000000e+04 2.499587461352348328e-02
2.404400000000000000e+04 2.463746815919876099e-02
2.404500000000000000e+04 2.497697435319423676e-02
2.404600000000000000e+04 2.477042004466056824e-02
2.404700000000000000e+04 2.500189840793609619e-02
2.404800000000000000e+04 2.486550621688365936e-02
2.404900000000000000e+04 2.509858459234237671e-02
2.405000000000000000e+04 2.492534928023815155e-02
2.405100000000000000e+04 2.527829445898532867e-02
2.405200000000000000e+04 2.497681230306625366e-02
2.405300000000000000e+04 2.552471123635768890e-02
2.405400000000000000e+04 2.505199238657951355e-02
2.405500000000000000e+04 2.580243349075317383e-02
2.405600000000000000e+04 2.516214549541473389e-02
2.405700000000000000e+04 2.608160115778446198e-02
2.405800000000000000e+04 2.530800364911556244e-02
2.405900000000000000e+04 2.635956369340419769e-02
2.406000000000000000e+04 2.550069615244865417e-02
2.406100000000000000e+04 2.666188590228557587e-02
2.406200000000000000e+04 2.577493712306022644e-02
2.406300000000000000e+04 2.702736668288707733e-02
2.406400000000000000e+04 2.617538161575794220e-02
2.406500000000000000e+04 2.748237363994121552e-02
2.406600000000000000e+04 2.671238780021667480e-02
2.406700000000000000e+04 2.796583250164985657e-02
2.406800000000000000e+04 2.727833762764930725e-02
2.406900000000000000e+04 2.825029380619525909e-02
2.407000000000000000e+04 2.758738771080970764e-02
2.407100000000000000e+04 2.800687588751316071e-02
2.407200000000000000e+04 2.737900801002979279e-02
2.407300000000000000e+04 2.720842882990837097e-02
2.407400000000000000e+04 2.686670981347560883e-02
2.407500000000000000e+04 2.635277435183525085e-02
2.407600000000000000e+04 2.656313590705394745e-02
2.407700000000000000e+04 2.584389038383960724e-02
2.407800000000000000e+04 2.651793509721755981e-02
2.407900000000000000e+04 2.558838948607444763e-02
2.408000000000000000e+04 2.645713090896606445e-02
2.408100000000000000e+04 2.544714510440826416e-02
2.408200000000000000e+04 2.630034275352954865e-02
2.408300000000000000e+04 2.543489076197147369e-02
2.408400000000000000e+04 2.610841207206249237e-02
2.408500000000000000e+04 2.550910785794258118e-02
2.408600000000000000e+04 2.587901987135410309e-02
2.408700000000000000e+04 2.554486505687236786e-02
2.408800000000000000e+04 2.556566894054412842e-02
2.408900000000000000e+04 2.546105161309242249e-02
2.409000000000000000e+04 2.517830580472946167e-02
2.409100000000000000e+04 2.525995858013629913e-02
2.409200000000000000e+04 2.481165342032909393e-02
2.409300000000000000e+04 2.503473870456218719e-02
2.409400000000000000e+04 2.458160184323787689e-02
2.409500000000000000e+04 2.490405179560184479e-02
2.409600000000000000e+04 2.453364618122577667e-02
2.409700000000000000e+04 2.490705251693725586e-02
2.409800000000000000e+04 2.464116178452968597e-02
2.409900000000000000e+04 2.499433048069477081e-02
2.410000000000000000e+04 2.485833689570426941e-02
2.410100000000000000e+04 2.511426992714405060e-02
2.410200000000000000e+04 2.512955479323863983e-02
2.410300000000000000e+04 2.526111900806427002e-02
2.410400000000000000e+04 2.541538700461387634e-02
2.410500000000000000e+04 2.544057555496692657e-02
2.410600000000000000e+04 2.571425028145313263e-02
2.410700000000000000e+04 2.564473077654838562e-02
2.410800000000000000e+04 2.607015520334243774e-02
2.410900000000000000e+04 2.587586268782615662e-02
2.411000000000000000e+04 2.651584707200527191e-02
2.411100000000000000e+04 2.616452798247337341e-02
2.411200000000000000e+04 2.704201079905033112e-02
2.411300000000000000e+04 2.649732865393161774e-02
2.411400000000000000e+04 2.757039293646812439e-02
2.411500000000000000e+04 2.675623074173927307e-02
2.411600000000000000e+04 2.787725068628787994e-02
2.411700000000000000e+04 2.671674638986587524e-02
2.411800000000000000e+04 2.764929458498954773e-02
2.411900000000000000e+04 2.618447132408618927e-02
2.412000000000000000e+04 2.678135037422180176e-02
2.412100000000000000e+04 2.527886256575584412e-02
2.412200000000000000e+04 2.563964575529098511e-02
2.412300000000000000e+04 2.451496012508869171e-02
2.412400000000000000e+04 2.483845688402652740e-02
2.412500000000000000e+04 2.433822490274906158e-02
2.412600000000000000e+04 2.466966211795806885e-02
2.412700000000000000e+04 2.466580830514431000e-02
2.412800000000000000e+04 2.492088824510574341e-02
2.412900000000000000e+04 2.507555484771728516e-02
2.413000000000000000e+04 2.522502094507217407e-02
2.413100000000000000e+04 2.522101067006587982e-02
2.413200000000000000e+04 2.535589784383773804e-02
2.413300000000000000e+04 2.501661330461502075e-02
2.413400000000000000e+04 2.531154453754425049e-02
2.413500000000000000e+04 2.461339160799980164e-02
2.413600000000000000e+04 2.525699883699417114e-02
2.413700000000000000e+04 2.428201027214527130e-02
2.413800000000000000e+04 2.539559081196784973e-02
2.413900000000000000e+04 2.426213584840297699e-02
2.414000000000000000e+04 2.584905736148357391e-02
2.414100000000000000e+04 2.467441372573375702e-02
2.414200000000000000e+04 2.661972492933273315e-02
2.414300000000000000e+04 2.547632716596126556e-02
2.414400000000000000e+04 2.753243967890739441e-02
2.414500000000000000e+04 2.634763158857822418e-02
2.414600000000000000e+04 2.810421027243137360e-02
2.414700000000000000e+04 2.662260644137859344e-02
2.414800000000000000e+04 2.768610231578350067e-02
2.414900000000000000e+04 2.591256052255630493e-02
2.415000000000000000e+04 2.638812363147735596e-02
2.415100000000000000e+04 2.518068440258502960e-02
2.415200000000000000e+04 2.550573460757732391e-02
2.415300000000000000e+04 2.572352811694145203e-02
2.415400000000000000e+04 2.568283677101135254e-02
2.415500000000000000e+04 2.691894769668579102e-02
2.415600000000000000e+04 2.602983824908733368e-02
2.415700000000000000e+04 2.725787647068500519e-02
2.415800000000000000e+04 2.565194107592105865e-02
2.415900000000000000e+04 2.634304761886596680e-02
2.416000000000000000e+04 2.490570209920406342e-02
2.416100000000000000e+04 2.532159723341464996e-02
2.416200000000000000e+04 2.502084895968437195e-02
2.416300000000000000e+04 2.538929693400859833e-02
2.416400000000000000e+04 2.616089396178722382e-02
2.416500000000000000e+04 2.607634104788303375e-02
2.416600000000000000e+04 2.711232751607894897e-02
2.416700000000000000e+04 2.623701095581054688e-02
2.416800000000000000e+04 2.698752470314502716e-02
2.416900000000000000e+04 2.560498192906379700e-02
2.417000000000000000e+04 2.608285099267959595e-02
2.417100000000000000e+04 2.488780021667480469e-02
2.417200000000000000e+04 2.534202113747596741e-02
2.417300000000000000e+04 2.480657026171684265e-02
2.417400000000000000e+04 2.527958713471889496e-02
2.417500000000000000e+04 2.523735165596008301e-02
2.417600000000000000e+04 2.562924847006797791e-02
2.417700000000000000e+04 2.558515034615993500e-02
2.417800000000000000e+04 2.599629387259483337e-02
2.417900000000000000e+04 2.560380287468433380e-02
2.418000000000000000e+04 2.638922818005084991e-02
2.418100000000000000e+04 2.561619319021701813e-02
2.418200000000000000e+04 2.706947736442089081e-02
2.418300000000000000e+04 2.599091269075870514e-02
2.418400000000000000e+04 2.786432206630706787e-02
2.418500000000000000e+04 2.640943787992000580e-02
2.418600000000000000e+04 2.805632725358009338e-02
2.418700000000000000e+04 2.626960538327693939e-02
2.418800000000000000e+04 2.729656919836997986e-02
2.418900000000000000e+04 2.568801678717136383e-02
2.419000000000000000e+04 2.612685784697532654e-02
2.419100000000000000e+04 2.531513571739196777e-02
2.419200000000000000e+04 2.530190721154212952e-02
2.419300000000000000e+04 2.533205784857273102e-02
2.419400000000000000e+04 2.494601719081401825e-02
2.419500000000000000e+04 2.533090114593505859e-02
2.419600000000000000e+04 2.473093569278717041e-02
2.419700000000000000e+04 2.502762153744697571e-02
2.419800000000000000e+04 2.453761734068393707e-02
2.419900000000000000e+04 2.456068247556686401e-02
2.420000000000000000e+04 2.452236227691173553e-02
2.420100000000000000e+04 2.418552339076995850e-02
2.420200000000000000e+04 2.473953552544116974e-02
2.420300000000000000e+04 2.396610192954540253e-02
2.420400000000000000e+04 2.503517828881740570e-02
2.420500000000000000e+04 2.382952347397804260e-02
2.420600000000000000e+04 2.526246197521686554e-02
2.420700000000000000e+04 2.374588511884212494e-02
2.420800000000000000e+04 2.544809505343437195e-02
2.420900000000000000e+04 2.380931377410888672e-02
2.421000000000000000e+04 2.579539641737937927e-02
2.421100000000000000e+04 2.418734692037105560e-02
2.421200000000000000e+04 2.658055722713470459e-02
2.421300000000000000e+04 2.503746747970581055e-02
2.421400000000000000e+04 2.803326025605201721e-02
2.421500000000000000e+04 2.643896639347076416e-02
2.421600000000000000e+04 3.014423139393329620e-02
2.421700000000000000e+04 2.819618396461009979e-02
2.421800000000000000e+04 3.223861753940582275e-02
2.421900000000000000e+04 2.944446727633476257e-02
2.422000000000000000e+04 3.267112746834754944e-02
2.422100000000000000e+04 2.896994166076183319e-02
2.422200000000000000e+04 3.017937391996383667e-02
2.422300000000000000e+04 2.712031826376914978e-02
2.422400000000000000e+04 2.647395059466362000e-02
2.422500000000000000e+04 2.621430531144142151e-02
2.422600000000000000e+04 2.465870417654514313e-02
2.422700000000000000e+04 2.708720229566097260e-02
2.422800000000000000e+04 2.466417476534843445e-02
2.422900000000000000e+04 2.792755328118801117e-02
2.423000000000000000e+04 2.492911741137504578e-02
2.423100000000000000e+04 2.735580503940582275e-02
2.423200000000000000e+04 2.549526281654834747e-02
2.423300000000000000e+04 2.613229863345623016e-02
2.423400000000000000e+04 2.658712491393089294e-02
2.423500000000000000e+04 2.533360570669174194e-02
2.423600000000000000e+04 2.740749716758728027e-02
2.423700000000000000e+04 2.473013103008270264e-02
2.423800000000000000e+04 2.729808352887630463e-02
2.423900000000000000e+04 2.424844726920127869e-02
2.424000000000000000e+04 2.637001685798168182e-02
2.424100000000000000e+04 2.445060014724731445e-02
2.424200000000000000e+04 2.530130930244922638e-02
2.424300000000000000e+04 2.512602880597114563e-02
2.424400000000000000e+04 2.452554367482662201e-02
2.424500000000000000e+04 2.556953579187393188e-02
2.424600000000000000e+04 2.406856603920459747e-02
2.424700000000000000e+04 2.551841922104358673e-02
2.424800000000000000e+04 2.401145920157432556e-02
2.424900000000000000e+04 2.513916976749897003e-02
2.425000000000000000e+04 2.439292520284652710e-02
2.425100000000000000e+04 2.471145056188106537e-02
2.425200000000000000e+04 2.495291084051132202e-02
2.425300000000000000e+04 2.436692640185356140e-02
2.425400000000000000e+04 2.540472894906997681e-02
2.425500000000000000e+04 2.412877790629863739e-02
2.425600000000000000e+04 2.563014253973960876e-02
2.425700000000000000e+04 2.407220751047134399e-02
2.425800000000000000e+04 2.565421536564826965e-02
2.425900000000000000e+04 2.429397590458393097e-02
2.426000000000000000e+04 2.575604617595672607e-02
2.426100000000000000e+04 2.488619089126586914e-02
2.426200000000000000e+04 2.633243240416049957e-02
2.426300000000000000e+04 2.599618956446647644e-02
2.426400000000000000e+04 2.762961573898792267e-02
2.426500000000000000e+04 2.771636843681335449e-02
2.426600000000000000e+04 2.960963919758796692e-02
2.426700000000000000e+04 2.976828999817371368e-02
2.426800000000000000e+04 3.166879713535308838e-02
2.426900000000000000e+04 3.128283470869064331e-02
2.427000000000000000e+04 3.256510198116302490e-02
2.427100000000000000e+04 3.114458173513412476e-02
2.427200000000000000e+04 3.129289671778678894e-02
2.427300000000000000e+04 2.906602993607521057e-02
2.427400000000000000e+04 2.837841585278511047e-02
2.427500000000000000e+04 2.657012455165386200e-02
2.427600000000000000e+04 2.608968876302242279e-02
2.427700000000000000e+04 2.591127716004848480e-02
2.427800000000000000e+04 2.592469193041324615e-02
2.427900000000000000e+04 2.705547027289867401e-02
2.428000000000000000e+04 2.675274200737476349e-02
2.428100000000000000e+04 2.802409604191780090e-02
2.428200000000000000e+04 2.699340693652629852e-02
2.428300000000000000e+04 2.767389640212059021e-02
2.428400000000000000e+04 2.639897912740707397e-02
2.428500000000000000e+04 2.646983973681926727e-02
2.428600000000000000e+04 2.575035020709037781e-02
2.428700000000000000e+04 2.548363432288169861e-02
2.428800000000000000e+04 2.564353309571743011e-02
2.428900000000000000e+04 2.510727941989898682e-02
2.429000000000000000e+04 2.582417801022529602e-02
2.429100000000000000e+04 2.499796822667121887e-02
2.429200000000000000e+04 2.577966637909412384e-02
2.429300000000000000e+04 2.484320290386676788e-02
2.429400000000000000e+04 2.542782947421073914e-02
2.429500000000000000e+04 2.467549964785575867e-02
2.429600000000000000e+04 2.501108124852180481e-02
2.429700000000000000e+04 2.462608180940151215e-02
2.429800000000000000e+04 2.472773008048534393e-02
2.429900000000000000e+04 2.466711401939392090e-02
2.430000000000000000e+04 2.459261193871498108e-02
2.430100000000000000e+04 2.465274930000305176e-02
2.430200000000000000e+04 2.451570145785808563e-02
2.430300000000000000e+04 2.449784614145755768e-02
2.430400000000000000e+04 2.442702278494834900e-02
2.430500000000000000e+04 2.425262518227100372e-02
2.430600000000000000e+04 2.432929724454879761e-02
2.430700000000000000e+04 2.401874400675296783e-02
2.430800000000000000e+04 2.423969097435474396e-02
2.430900000000000000e+04 2.386307157576084137e-02
2.431000000000000000e+04 2.413930371403694153e-02
2.431100000000000000e+04 2.379706874489784241e-02
2.431200000000000000e+04 2.400268241763114929e-02
2.431300000000000000e+04 2.379515580832958221e-02
2.431400000000000000e+04 2.382967993617057800e-02
2.431500000000000000e+04 2.381995134055614471e-02
2.431600000000000000e+04 2.364300005137920380e-02
2.431700000000000000e+04 2.383954077959060669e-02
2.431800000000000000e+04 2.347342111170291901e-02
2.431900000000000000e+04 2.383704669773578644e-02
2.432000000000000000e+04 2.334466762840747833e-02
2.432100000000000000e+04 2.380959875881671906e-02
2.432200000000000000e+04 2.327209897339344025e-02
2.432300000000000000e+04 2.376430667936801910e-02
2.432400000000000000e+04 2.326259016990661621e-02
2.432500000000000000e+04 2.372423931956291199e-02
2.432600000000000000e+04 2.332713082432746887e-02
2.432700000000000000e+04 2.374145574867725372e-02
2.432800000000000000e+04 2.349654026329517365e-02
2.432900000000000000e+04 2.390641346573829651e-02
2.433000000000000000e+04 2.385873161256313324e-02
2.433100000000000000e+04 2.436475269496440887e-02
2.433200000000000000e+04 2.458087913691997528e-02
2.433300000000000000e+04 2.533164434134960175e-02
2.433400000000000000e+04 2.590699866414070129e-02
2.433500000000000000e+04 2.700014598667621613e-02
2.433600000000000000e+04 2.794928289949893951e-02
2.433700000000000000e+04 2.916052378714084625e-02
2.433800000000000000e+04 3.007333166897296906e-02
2.433900000000000000e+04 3.058946691453456879e-02
2.434000000000000000e+04 3.047413565218448639e-02
2.434100000000000000e+04 2.949988655745983124e-02
2.434200000000000000e+04 2.811923250555992126e-02
2.434300000000000000e+04 2.664146386086940765e-02
2.434400000000000000e+04 2.625819481909275055e-02
2.434500000000000000e+04 2.634293958544731140e-02
2.434600000000000000e+04 2.794552780687808990e-02
2.434700000000000000e+04 2.896958962082862854e-02
2.434800000000000000e+04 2.951065637171268463e-02
2.434900000000000000e+04 2.981372550129890442e-02
2.435000000000000000e+04 2.770227938890457153e-02
2.435100000000000000e+04 2.757833525538444519e-02
2.435200000000000000e+04 2.559323795139789581e-02
2.435300000000000000e+04 2.737265080213546753e-02
2.435400000000000000e+04 2.762875333428382874e-02
2.435500000000000000e+04 3.056798502802848816e-02
2.435600000000000000e+04 3.056329116225242615e-02
2.435700000000000000e+04 3.198722377419471741e-02
2.435800000000000000e+04 3.044931776821613312e-02
2.435900000000000000e+04 2.997756376862525940e-02
2.436000000000000000e+04 2.826371416449546814e-02
2.436100000000000000e+04 2.763322368264198303e-02
2.436200000000000000e+04 2.723419852554798126e-02
2.436300000000000000e+04 2.705152891576290131e-02
2.436400000000000000e+04 2.688320726156234741e-02
2.436500000000000000e+04 2.677222527563571930e-02
2.436600000000000000e+04 2.601814828813076019e-02
2.436700000000000000e+04 2.634896151721477509e-02
2.436800000000000000e+04 2.580739557743072510e-02
2.436900000000000000e+04 2.623543329536914825e-02
2.437000000000000000e+04 2.618837729096412659e-02
2.437100000000000000e+04 2.586364932358264923e-02
2.437200000000000000e+04 2.599989064037799835e-02
2.437300000000000000e+04 2.499426528811454773e-02
2.437400000000000000e+04 2.559173479676246643e-02
2.437500000000000000e+04 2.457443997263908386e-02
2.437600000000000000e+04 2.549961768090724945e-02
2.437700000000000000e+04 2.480326406657695770e-02
2.437800000000000000e+04 2.526179142296314240e-02
2.437900000000000000e+04 2.511962130665779114e-02
2.438000000000000000e+04 2.476444095373153687e-02
2.438100000000000000e+04 2.540633454918861389e-02
2.438200000000000000e+04 2.450495213270187378e-02
2.438300000000000000e+04 2.562368102371692657e-02
2.438400000000000000e+04 2.459377981722354889e-02
2.438500000000000000e+04 2.543714456260204315e-02
2.438600000000000000e+04 2.473198994994163513e-02
2.438700000000000000e+04 2.486041560769081116e-02
2.438800000000000000e+04 2.488755062222480774e-02
2.438900000000000000e+04 2.437674999237060547e-02
2.439000000000000000e+04 2.518643438816070557e-02
2.439100000000000000e+04 2.436953224241733551e-02
2.439200000000000000e+04 2.551529183983802795e-02
2.439300000000000000e+04 2.479268237948417664e-02
2.439400000000000000e+04 2.574581652879714966e-02
2.439500000000000000e+04 2.543408982455730438e-02
2.439600000000000000e+04 2.599051035940647125e-02
2.439700000000000000e+04 2.616205252707004547e-02
2.439800000000000000e+04 2.636665478348731995e-02
2.439900000000000000e+04 2.681193873286247253e-02
2.440000000000000000e+04 2.680246531963348389e-02
2.440100000000000000e+04 2.716029621660709381e-02
2.440200000000000000e+04 2.710007503628730774e-02
2.440300000000000000e+04 2.707490138709545135e-02
2.440400000000000000e+04 2.709512785077095032e-02
2.440500000000000000e+04 2.657750248908996582e-02
2.440600000000000000e+04 2.673229947686195374e-02
2.440700000000000000e+04 2.581776864826679230e-02
2.440800000000000000e+04 2.607743255794048309e-02
2.440900000000000000e+04 2.506212145090103149e-02
2.441000000000000000e+04 2.534932456910610199e-02
2.441100000000000000e+04 2.456554397940635681e-02
2.441200000000000000e+04 2.480095624923706055e-02
2.441300000000000000e+04 2.441720664501190186e-02
2.441400000000000000e+04 2.454704046249389648e-02
2.441500000000000000e+04 2.452526800334453583e-02
2.441600000000000000e+04 2.452997490763664246e-02
2.441700000000000000e+04 2.470070496201515198e-02
2.441800000000000000e+04 2.461052499711513519e-02
2.441900000000000000e+04 2.476831711828708649e-02
2.442000000000000000e+04 2.466239407658576965e-02
2.442100000000000000e+04 2.467562258243560791e-02
2.442200000000000000e+04 2.462452463805675507e-02
2.442300000000000000e+04 2.448684349656105042e-02
2.442400000000000000e+04 2.450347878038883209e-02
2.442500000000000000e+04 2.428199350833892822e-02
2.442600000000000000e+04 2.433201298117637634e-02
2.442700000000000000e+04 2.412239648401737213e-02
2.442800000000000000e+04 2.416525594890117645e-02
2.442900000000000000e+04 2.404819056391716003e-02
2.443000000000000000e+04 2.407303638756275177e-02
2.443100000000000000e+04 2.407431602478027344e-02
2.443200000000000000e+04 2.409978024661540985e-02
2.443300000000000000e+04 2.420013770461082458e-02
2.443400000000000000e+04 2.425549924373626709e-02
2.443500000000000000e+04 2.441833540797233582e-02
2.443600000000000000e+04 2.453578636050224304e-02
2.443700000000000000e+04 2.472421154379844666e-02
2.443800000000000000e+04 2.492271363735198975e-02
2.443900000000000000e+04 2.511953748762607574e-02
2.444000000000000000e+04 2.540342509746551514e-02
2.444100000000000000e+04 2.561809867620468140e-02
2.444200000000000000e+04 2.598007023334503174e-02
2.444300000000000000e+04 2.622221224009990692e-02
2.444400000000000000e+04 2.663401514291763306e-02
2.444500000000000000e+04 2.687099575996398926e-02
2.444600000000000000e+04 2.726387418806552887e-02
2.444700000000000000e+04 2.738822065293788910e-02
2.444800000000000000e+04 2.764162048697471619e-02
2.444900000000000000e+04 2.747879736125469208e-02
2.445000000000000000e+04 2.746703289449214935e-02
2.445100000000000000e+04 2.689513005316257477e-02
2.445200000000000000e+04 2.662928774952888489e-02
2.445300000000000000e+04 2.580986544489860535e-02
2.445400000000000000e+04 2.550008147954940796e-02
2.445500000000000000e+04 2.493324317038059235e-02
2.445600000000000000e+04 2.472191490232944489e-02
2.445700000000000000e+04 2.482639253139495850e-02
2.445800000000000000e+04 2.454330958425998688e-02
2.445900000000000000e+04 2.525698393583297729e-02
2.446000000000000000e+04 2.463297732174396515e-02
2.446100000000000000e+04 2.560815960168838501e-02
2.446200000000000000e+04 2.455659955739974976e-02
2.446300000000000000e+04 2.553775347769260406e-02
2.446400000000000000e+04 2.419816143810749054e-02
2.446500000000000000e+04 2.511168457567691803e-02
2.446600000000000000e+04 2.377097867429256439e-02
2.446700000000000000e+04 2.461150847375392914e-02
2.446800000000000000e+04 2.353744208812713623e-02
2.446900000000000000e+04 2.427061833441257477e-02
2.447000000000000000e+04 2.356626465916633606e-02
2.447100000000000000e+04 2.411903999745845795e-02
2.447200000000000000e+04 2.372594736516475677e-02
2.447300000000000000e+04 2.405716851353645325e-02
2.447400000000000000e+04 2.384394407272338867e-02
2.447500000000000000e+04 2.399503998458385468e-02
2.447600000000000000e+04 2.384882047772407532e-02
2.447700000000000000e+04 2.391757816076278687e-02
2.447800000000000000e+04 2.379087917506694794e-02
2.447900000000000000e+04 2.388879843056201935e-02
2.448000000000000000e+04 2.380686998367309570e-02
2.448100000000000000e+04 2.403070218861103058e-02
2.448200000000000000e+04 2.407409437000751495e-02
2.448300000000000000e+04 2.448927611112594604e-02
2.448400000000000000e+04 2.477482706308364868e-02
2.448500000000000000e+04 2.542020194232463837e-02
2.448600000000000000e+04 2.605844102799892426e-02
2.448700000000000000e+04 2.693134360015392303e-02
2.448800000000000000e+04 2.795802801847457886e-02
2.448900000000000000e+04 2.893049642443656921e-02
2.449000000000000000e+04 3.016050532460212708e-02
2.449100000000000000e+04 3.083294443786144257e-02
2.449200000000000000e+04 3.173921629786491394e-02
2.449300000000000000e+04 3.146781027317047119e-02
2.449400000000000000e+04 3.144634887576103210e-02
2.449500000000000000e+04 2.999301813542842865e-02
2.449600000000000000e+04 2.918501198291778564e-02
2.449700000000000000e+04 2.755546942353248596e-02
2.449800000000000000e+04 2.705025114119052887e-02
2.449900000000000000e+04 2.657181210815906525e-02
2.450000000000000000e+04 2.674828469753265381e-02
2.450100000000000000e+04 2.711150236427783966e-02
2.450200000000000000e+04 2.702762372791767120e-02
2.450300000000000000e+04 2.721107937395572662e-02
2.450400000000000000e+04 2.637530490756034851e-02
2.450500000000000000e+04 2.616067044436931610e-02
2.450600000000000000e+04 2.534407377243041992e-02
2.450700000000000000e+04 2.507749013602733612e-02
2.450800000000000000e+04 2.525940723717212677e-02
2.450900000000000000e+04 2.492397278547286987e-02
2.451000000000000000e+04 2.596488408744335175e-02
2.451100000000000000e+04 2.515025250613689423e-02
2.451200000000000000e+04 2.627818658947944641e-02
2.451300000000000000e+04 2.492689155042171478e-02
2.451400000000000000e+04 2.574117295444011688e-02
2.451500000000000000e+04 2.439451590180397034e-02
2.451600000000000000e+04 2.494604140520095825e-02
2.451700000000000000e+04 2.422455511987209320e-02
2.451800000000000000e+04 2.457895129919052124e-02
2.451900000000000000e+04 2.452866174280643463e-02
2.452000000000000000e+04 2.458480000495910645e-02
2.452100000000000000e+04 2.479048445820808411e-02
2.452200000000000000e+04 2.451215684413909912e-02
2.452300000000000000e+04 2.465203776955604553e-02
2.452400000000000000e+04 2.423573657870292664e-02
2.452500000000000000e+04 2.426814287900924683e-02
2.452600000000000000e+04 2.402386069297790527e-02
2.452700000000000000e+04 2.399530820548534393e-02
2.452800000000000000e+04 2.411740086972713470e-02
2.452900000000000000e+04 2.400207705795764923e-02
2.453000000000000000e+04 2.448395825922489166e-02
2.453100000000000000e+04 2.425856329500675201e-02
2.453200000000000000e+04 2.498337440192699432e-02
2.453300000000000000e+04 2.474742382764816284e-02
2.453400000000000000e+04 2.559223398566246033e-02
2.453500000000000000e+04 2.554504759609699249e-02
2.453600000000000000e+04 2.637123130261898041e-02
2.453700000000000000e+04 2.665567956864833832e-02
2.453800000000000000e+04 2.725195325911045074e-02
2.453900000000000000e+04 2.784890867769718170e-02
2.454000000000000000e+04 2.797840721905231476e-02
2.454100000000000000e+04 2.877989597618579865e-02
2.454200000000000000e+04 2.821272239089012146e-02
2.454300000000000000e+04 2.902226150035858154e-02
2.454400000000000000e+04 2.756682224571704865e-02
2.454500000000000000e+04 2.821182273328304291e-02
2.454600000000000000e+04 2.613497152924537659e-02
2.454700000000000000e+04 2.692478895187377930e-02
2.454800000000000000e+04 2.510697953402996063e-02
2.454900000000000000e+04 2.642542682588100433e-02
2.455000000000000000e+04 2.542249858379364014e-02
2.455100000000000000e+04 2.688502706587314606e-02
2.455200000000000000e+04 2.635777555406093597e-02
2.455300000000000000e+04 2.730168215930461884e-02
2.455400000000000000e+04 2.666472084820270538e-02
2.455500000000000000e+04 2.703394182026386261e-02
2.455600000000000000e+04 2.602126076817512512e-02
2.455700000000000000e+04 2.633489482104778290e-02
2.455800000000000000e+04 2.508465014398097992e-02
2.455900000000000000e+04 2.570889703929424286e-02
2.456000000000000000e+04 2.454792521893978119e-02
2.456100000000000000e+04 2.527832053601741791e-02
2.456200000000000000e+04 2.446762099862098694e-02
2.456300000000000000e+04 2.485927753150463104e-02
2.456400000000000000e+04 2.460072934627532959e-02
2.456500000000000000e+04 2.435586974024772644e-02
2.456600000000000000e+04 2.483852766454219818e-02
2.456700000000000000e+04 2.393122948706150055e-02
2.456800000000000000e+04 2.516753040254116058e-02
2.456900000000000000e+04 2.373992465436458588e-02
2.457000000000000000e+04 2.552198618650436401e-02
2.457100000000000000e+04 2.374244667589664459e-02
2.457200000000000000e+04 2.585367858409881592e-02
2.457300000000000000e+04 2.383823879063129425e-02
2.457400000000000000e+04 2.617439813911914825e-02
2.457500000000000000e+04 2.400494739413261414e-02
2.457600000000000000e+04 2.651894465088844299e-02
2.457700000000000000e+04 2.423772960901260376e-02
2.457800000000000000e+04 2.682153880596160889e-02
2.457900000000000000e+04 2.447201125323772430e-02
2.458000000000000000e+04 2.683961763978004456e-02
2.458100000000000000e+04 2.461588755249977112e-02
2.458200000000000000e+04 2.635666728019714355e-02
2.458300000000000000e+04 2.468110434710979462e-02
2.458400000000000000e+04 2.551014907658100128e-02
2.458500000000000000e+04 2.491155080497264862e-02
2.458600000000000000e+04 2.476557344198226929e-02
2.458700000000000000e+04 2.550867013633251190e-02
2.458800000000000000e+04 2.438219636678695679e-02
2.458900000000000000e+04 2.627121098339557648e-02
2.459000000000000000e+04 2.414880320429801941e-02
2.459100000000000000e+04 2.674097567796707153e-02
2.459200000000000000e+04 2.387480065226554871e-02
2.459300000000000000e+04 2.655738592147827148e-02
2.459400000000000000e+04 2.367475815117359161e-02
2.459500000000000000e+04 2.575547993183135986e-02
2.459600000000000000e+04 2.372387051582336426e-02
2.459700000000000000e+04 2.473222650587558746e-02
2.459800000000000000e+04 2.402067370712757111e-02
2.459900000000000000e+04 2.387756481766700745e-02
2.460000000000000000e+04 2.439035102725028992e-02
2.460100000000000000e+04 2.336634136736392975e-02
2.460200000000000000e+04 2.460400201380252838e-02
2.460300000000000000e+04 2.318803407251834869e-02
2.460400000000000000e+04 2.452880516648292542e-02
2.460500000000000000e+04 2.325254492461681366e-02
2.460600000000000000e+04 2.421589009463787079e-02
2.460700000000000000e+04 2.346817962825298309e-02
2.460800000000000000e+04 2.379868924617767334e-02
2.460900000000000000e+04 2.373910881578922272e-02
2.461000000000000000e+04 2.340026758611202240e-02
2.461100000000000000e+04 2.394807897508144379e-02
2.461200000000000000e+04 2.310176007449626923e-02
2.461300000000000000e+04 2.400149032473564148e-02
2.461400000000000000e+04 2.292605489492416382e-02
2.461500000000000000e+04 2.388990111649036407e-02
2.461600000000000000e+04 2.286229468882083893e-02
2.461700000000000000e+04 2.367436699569225311e-02
2.461800000000000000e+04 2.289279922842979431e-02
2.461900000000000000e+04 2.343974635004997253e-02
2.462000000000000000e+04 2.297502383589744568e-02
2.462100000000000000e+04 2.328931353986263275e-02
2.462200000000000000e+04 2.306150645017623901e-02
2.462300000000000000e+04 2.332676388323307037e-02
2.462400000000000000e+04 2.317475154995918274e-02
2.462500000000000000e+04 2.366971410810947418e-02
2.462600000000000000e+04 2.345649898052215576e-02
2.462700000000000000e+04 2.448537386953830719e-02
2.462800000000000000e+04 2.414679341018199921e-02
2.462900000000000000e+04 2.592077292501926422e-02
2.463000000000000000e+04 2.541119046509265900e-02
2.463100000000000000e+04 2.785400860011577606e-02
2.463200000000000000e+04 2.696662209928035736e-02
2.463300000000000000e+04 2.971203811466693878e-02
2.463400000000000000e+04 2.802960388362407684e-02
2.463500000000000000e+04 3.083181194961071014e-02
2.463600000000000000e+04 2.803819626569747925e-02
2.463700000000000000e+04 3.079966455698013306e-02
2.463800000000000000e+04 2.690705470740795135e-02
2.463900000000000000e+04 2.923679538071155548e-02
2.464000000000000000e+04 2.505652233958244324e-02
2.464100000000000000e+04 2.687464840710163116e-02
2.464200000000000000e+04 2.439348213374614716e-02
2.464300000000000000e+04 2.598616480827331543e-02
2.464400000000000000e+04 2.630634978413581848e-02
2.464500000000000000e+04 2.713272348046302795e-02
2.464600000000000000e+04 2.880749292671680450e-02
2.464700000000000000e+04 2.809214405715465546e-02
2.464800000000000000e+04 2.914752997457981110e-02
2.464900000000000000e+04 2.718348242342472076e-02
2.465000000000000000e+04 2.706608921289443970e-02
2.465100000000000000e+04 2.568693831562995911e-02
2.465200000000000000e+04 2.516279742121696472e-02
2.465300000000000000e+04 2.579679898917675018e-02
2.465400000000000000e+04 2.509519457817077637e-02
2.465500000000000000e+04 2.677562087774276733e-02
2.465600000000000000e+04 2.555186860263347626e-02
2.465700000000000000e+04 2.663963474333286285e-02
2.465800000000000000e+04 2.525397762656211853e-02
2.465900000000000000e+04 2.531570568680763245e-02
2.466000000000000000e+04 2.478463388979434967e-02
2.466100000000000000e+04 2.418825775384902954e-02
2.466200000000000000e+04 2.488346211612224579e-02
2.466300000000000000e+04 2.392010763287544250e-02
2.466400000000000000e+04 2.507656998932361603e-02
2.466500000000000000e+04 2.404697611927986145e-02
2.466600000000000000e+04 2.479237318038940430e-02
2.466700000000000000e+04 2.412473969161510468e-02
2.466800000000000000e+04 2.424144372344017029e-02
2.466900000000000000e+04 2.416345663368701935e-02
2.467000000000000000e+04 2.388482913374900818e-02
2.467100000000000000e+04 2.426823414862155914e-02
2.467200000000000000e+04 2.380152046680450439e-02
2.467300000000000000e+04 2.430802024900913239e-02
2.467400000000000000e+04 2.386316657066345215e-02
2.467500000000000000e+04 2.409375645220279694e-02
2.467600000000000000e+04 2.400576695799827576e-02
2.467700000000000000e+04 2.370640449225902557e-02
2.467800000000000000e+04 2.420060895383358002e-02
2.467900000000000000e+04 2.340106666088104248e-02
2.468000000000000000e+04 2.440928854048252106e-02
2.468100000000000000e+04 2.332136034965515137e-02
2.468200000000000000e+04 2.456254512071609497e-02
2.468300000000000000e+04 2.342498116195201874e-02
2.468400000000000000e+04 2.462545596063137054e-02
2.468500000000000000e+04 2.363568358123302460e-02
2.468600000000000000e+04 2.467937394976615906e-02
2.468700000000000000e+04 2.396783605217933655e-02
2.468800000000000000e+04 2.483799867331981659e-02
2.468900000000000000e+04 2.446387894451618195e-02
2.469000000000000000e+04 2.521128207445144653e-02
2.469100000000000000e+04 2.511017769575119019e-02
2.469200000000000000e+04 2.587164379656314850e-02
2.469300000000000000e+04 2.585849538445472717e-02
2.469400000000000000e+04 2.674643322825431824e-02
2.469500000000000000e+04 2.663869038224220276e-02
2.469600000000000000e+04 2.757751755416393280e-02
2.469700000000000000e+04 2.725926600396633148e-02
2.469800000000000000e+04 2.795993909239768982e-02
2.469900000000000000e+04 2.736941538751125336e-02
2.470000000000000000e+04 2.756674773991107941e-02
2.470100000000000000e+04 2.673847414553165436e-02
2.470200000000000000e+04 2.649798616766929626e-02
2.470300000000000000e+04 2.571183256804943085e-02
2.470400000000000000e+04 2.538917027413845062e-02
2.470500000000000000e+04 2.509323507547378540e-02
2.470600000000000000e+04 2.494146116077899933e-02
2.470700000000000000e+04 2.530080080032348633e-02
2.470800000000000000e+04 2.523747086524963379e-02
2.470900000000000000e+04 2.592781558632850647e-02
2.471000000000000000e+04 2.570028230547904968e-02
2.471100000000000000e+04 2.627110108733177185e-02
2.471200000000000000e+04 2.574370801448822021e-02
2.471300000000000000e+04 2.598495036363601685e-02
2.471400000000000000e+04 2.527371980249881744e-02
2.471500000000000000e+04 2.526106126606464386e-02
2.471600000000000000e+04 2.463737875223159790e-02
2.471700000000000000e+04 2.455337904393672943e-02
2.471800000000000000e+04 2.421792596578598022e-02
2.471900000000000000e+04 2.413799799978733063e-02
2.472000000000000000e+04 2.412373572587966919e-02
2.472100000000000000e+04 2.396021224558353424e-02
2.472200000000000000e+04 2.421529591083526611e-02
2.472300000000000000e+04 2.382951043546199799e-02
2.472400000000000000e+04 2.430984377861022949e-02
2.472500000000000000e+04 2.361986041069030762e-02
2.472600000000000000e+04 2.432847023010253906e-02
2.472700000000000000e+04 2.334780059754848480e-02
2.472800000000000000e+04 2.430142089724540710e-02
2.472900000000000000e+04 2.312875352799892426e-02
2.473000000000000000e+04 2.430713176727294922e-02
2.473100000000000000e+04 2.305946871638298035e-02
2.473200000000000000e+04 2.441840060055255890e-02
2.473300000000000000e+04 2.317135408520698547e-02
2.473400000000000000e+04 2.466560900211334229e-02
2.473500000000000000e+04 2.345971576869487762e-02
2.473600000000000000e+04 2.505700848996639252e-02
2.473700000000000000e+04 2.392616122961044312e-02
2.473800000000000000e+04 2.561084739863872528e-02
2.473900000000000000e+04 2.455422282218933105e-02
2.474000000000000000e+04 2.630941011011600494e-02
2.474100000000000000e+04 2.519447542726993561e-02
2.474200000000000000e+04 2.692597173154354095e-02
2.474300000000000000e+04 2.540169842541217804e-02
2.474400000000000000e+04 2.694020420312881470e-02
2.474500000000000000e+04 2.483076602220535278e-02
2.474600000000000000e+04 2.624146267771720886e-02
2.474700000000000000e+04 2.428686432540416718e-02
2.474800000000000000e+04 2.563127502799034119e-02
2.474900000000000000e+04 2.482425048947334290e-02
2.475000000000000000e+04 2.538914419710636139e-02
2.475100000000000000e+04 2.582170441746711731e-02
2.475200000000000000e+04 2.526333183050155640e-02
2.475300000000000000e+04 2.650277130305767059e-02
2.475400000000000000e+04 2.515533007681369781e-02
2.475500000000000000e+04 2.684541977941989899e-02
2.475600000000000000e+04 2.495652250945568085e-02
2.475700000000000000e+04 2.665322646498680115e-02
2.475800000000000000e+04 2.478964254260063171e-02
2.475900000000000000e+04 2.594470418989658356e-02
2.476000000000000000e+04 2.494481578469276428e-02
2.476100000000000000e+04 2.510089799761772156e-02
2.476200000000000000e+04 2.526197209954261780e-02
2.476300000000000000e+04 2.445021271705627441e-02
2.476400000000000000e+04 2.531106770038604736e-02
2.476500000000000000e+04 2.406543679535388947e-02
2.476600000000000000e+04 2.493344992399215698e-02
2.476700000000000000e+04 2.384234406054019928e-02
2.476800000000000000e+04 2.440708689391613007e-02
2.476900000000000000e+04 2.386875078082084656e-02
2.477000000000000000e+04 2.399692870676517487e-02
2.477100000000000000e+04 2.412375807762145996e-02
2.477200000000000000e+04 2.375437878072261810e-02
2.477300000000000000e+04 2.421776577830314636e-02
2.477400000000000000e+04 2.360144071280956268e-02
2.477500000000000000e+04 2.393028512597084045e-02
2.477600000000000000e+04 2.348251827061176300e-02
2.477700000000000000e+04 2.353358827531337738e-02
2.477800000000000000e+04 2.341103926301002502e-02
2.477900000000000000e+04 2.326361835002899170e-02
2.478000000000000000e+04 2.344226278364658356e-02
2.478100000000000000e+04 2.306365780532360077e-02
2.478200000000000000e+04 2.348111942410469055e-02
2.478300000000000000e+04 2.291675657033920288e-02
2.478400000000000000e+04 2.337823435664176941e-02
2.478500000000000000e+04 2.284201234579086304e-02
2.478600000000000000e+04 2.322795614600181580e-02
2.478700000000000000e+04 2.283790707588195801e-02
2.478800000000000000e+04 2.318208105862140656e-02
2.478900000000000000e+04 2.292262762784957886e-02
2.479000000000000000e+04 2.332074008882045746e-02
2.479100000000000000e+04 2.309928461909294128e-02
2.479200000000000000e+04 2.374427020549774170e-02
2.479300000000000000e+04 2.341754548251628876e-02
2.479400000000000000e+04 2.458580769598484039e-02
2.479500000000000000e+04 2.406249754130840302e-02
2.479600000000000000e+04 2.596642635762691498e-02
2.479700000000000000e+04 2.525070123374462128e-02
2.479800000000000000e+04 2.787866815924644470e-02
2.479900000000000000e+04 2.689283713698387146e-02
2.480000000000000000e+04 2.980333380401134491e-02
2.480100000000000000e+04 2.824054099619388580e-02
2.480200000000000000e+04 3.060409612953662872e-02
2.480300000000000000e+04 2.832099050283432007e-02
2.480400000000000000e+04 2.963094785809516907e-02
2.480500000000000000e+04 2.744132094085216522e-02
2.480600000000000000e+04 2.798966318368911743e-02
2.480700000000000000e+04 2.719983272254467010e-02
2.480800000000000000e+04 2.724696323275566101e-02
2.480900000000000000e+04 2.802663668990135193e-02
2.481000000000000000e+04 2.703849598765373230e-02
2.481100000000000000e+04 2.859292551875114441e-02
2.481200000000000000e+04 2.611622028052806854e-02
2.481300000000000000e+04 2.789454720914363861e-02
2.481400000000000000e+04 2.474764548242092133e-02
2.481500000000000000e+04 2.640584297478199005e-02
2.481600000000000000e+04 2.435413189232349396e-02
2.481700000000000000e+04 2.538602612912654877e-02
2.481800000000000000e+04 2.541397325694561005e-02
2.481900000000000000e+04 2.534588985145092010e-02
2.482000000000000000e+04 2.679779008030891418e-02
2.482100000000000000e+04 2.553851902484893799e-02
2.482200000000000000e+04 2.736051753163337708e-02
2.482300000000000000e+04 2.551877871155738831e-02
2.482400000000000000e+04 2.706649340689182281e-02
2.482500000000000000e+04 2.563194185495376587e-02
2.482600000000000000e+04 2.637925185263156891e-02
2.482700000000000000e+04 2.578020654618740082e-02
2.482800000000000000e+04 2.544232085347175598e-02
2.482900000000000000e+04 2.552274614572525024e-02
2.483000000000000000e+04 2.439057268202304840e-02
2.483100000000000000e+04 2.495463751256465912e-02
2.483200000000000000e+04 2.375298738479614258e-02
2.483300000000000000e+04 2.454219385981559753e-02
2.483400000000000000e+04 2.378968149423599243e-02
2.483500000000000000e+04 2.436653338372707367e-02
2.483600000000000000e+04 2.404985949397087097e-02
2.483700000000000000e+04 2.414056658744812012e-02
2.483800000000000000e+04 2.403995767235755920e-02
2.483900000000000000e+04 2.380087971687316895e-02
2.484000000000000000e+04 2.381541207432746887e-02
2.484100000000000000e+04 2.356871776282787323e-02
2.484200000000000000e+04 2.366987243294715881e-02
2.484300000000000000e+04 2.355859987437725067e-02
2.484400000000000000e+04 2.360548451542854309e-02
2.484500000000000000e+04 2.361767180263996124e-02
2.484600000000000000e+04 2.349256165325641632e-02
2.484700000000000000e+04 2.355016022920608521e-02
2.484800000000000000e+04 2.333475649356842041e-02
2.484900000000000000e+04 2.335924096405506134e-02
2.485000000000000000e+04 2.321697026491165161e-02
2.485100000000000000e+04 2.320821769535541534e-02
2.485200000000000000e+04 2.319828234612941742e-02
2.485300000000000000e+04 2.316935360431671143e-02
2.485400000000000000e+04 2.324865385890007019e-02
2.485500000000000000e+04 2.318216301500797272e-02
2.485600000000000000e+04 2.328729070723056793e-02
2.485700000000000000e+04 2.318841777741909027e-02
2.485800000000000000e+04 2.328130975365638733e-02
2.485900000000000000e+04 2.320388332009315491e-02
2.486000000000000000e+04 2.328587323427200317e-02
2.486100000000000000e+04 2.328987978398799896e-02
2.486200000000000000e+04 2.340855449438095093e-02
2.486300000000000000e+04 2.351407334208488464e-02
2.486400000000000000e+04 2.376160956919193268e-02
2.486500000000000000e+04 2.393979206681251526e-02
2.486600000000000000e+04 2.444811910390853882e-02
2.486700000000000000e+04 2.463715523481369019e-02
2.486800000000000000e+04 2.556074596941471100e-02
2.486900000000000000e+04 2.566321194171905518e-02
2.487000000000000000e+04 2.708782814443111420e-02
2.487100000000000000e+04 2.693993970751762390e-02
2.487200000000000000e+04 2.866823039948940277e-02
2.487300000000000000e+04 2.806656993925571442e-02
2.487400000000000000e+04 2.954503893852233887e-02
2.487500000000000000e+04 2.842045389115810394e-02
2.487600000000000000e+04 2.918753772974014282e-02
2.487700000000000000e+04 2.790287882089614868e-02
2.487800000000000000e+04 2.818392403423786163e-02
2.487900000000000000e+04 2.739478275179862976e-02
2.488000000000000000e+04 2.773257344961166382e-02
2.488100000000000000e+04 2.774266339838504791e-02
2.488200000000000000e+04 2.794090099632740021e-02
2.488300000000000000e+04 2.849113009870052338e-02
2.488400000000000000e+04 2.769703604280948639e-02
2.488500000000000000e+04 2.839805372059345245e-02
2.488600000000000000e+04 2.642525918781757355e-02
2.488700000000000000e+04 2.725101634860038757e-02
2.488800000000000000e+04 2.517941966652870178e-02
2.488900000000000000e+04 2.622796595096588135e-02
2.489000000000000000e+04 2.504585124552249908e-02
2.489100000000000000e+04 2.592298015952110291e-02
2.489200000000000000e+04 2.546226978302001953e-02
2.489300000000000000e+04 2.559718303382396698e-02
2.489400000000000000e+04 2.548667415976524353e-02
2.489500000000000000e+04 2.483961731195449829e-02
2.489600000000000000e+04 2.509884536266326904e-02
2.489700000000000000e+04 2.415297739207744598e-02
2.489800000000000000e+04 2.476832829415798187e-02
2.489900000000000000e+04 2.397659048438072205e-02
2.490000000000000000e+04 2.463653497397899628e-02
2.490100000000000000e+04 2.407380566000938416e-02
2.490200000000000000e+04 2.448965795338153839e-02
2.490300000000000000e+04 2.406932413578033447e-02
2.490400000000000000e+04 2.425267919898033142e-02
2.490500000000000000e+04 2.394777722656726837e-02
2.490600000000000000e+04 2.399409562349319458e-02
2.490700000000000000e+04 2.382516302168369293e-02
2.490800000000000000e+04 2.373925223946571350e-02
2.490900000000000000e+04 2.370024099946022034e-02
2.491000000000000000e+04 2.350777573883533478e-02
2.491100000000000000e+04 2.357863076031208038e-02
2.491200000000000000e+04 2.332430705428123474e-02
2.491300000000000000e+04 2.354040741920471191e-02
2.491400000000000000e+04 2.322529815137386322e-02
2.491500000000000000e+04 2.357826940715312958e-02
2.491600000000000000e+04 2.320381067693233490e-02
2.491700000000000000e+04 2.357936091721057892e-02
2.491800000000000000e+04 2.317372895777225494e-02
2.491900000000000000e+04 2.347609587013721466e-02
2.492000000000000000e+04 2.308067120611667633e-02
2.492100000000000000e+04 2.328266948461532593e-02
2.492200000000000000e+04 2.296432293951511383e-02
2.492300000000000000e+04 2.306921593844890594e-02
2.492400000000000000e+04 2.289059013128280640e-02
2.492500000000000000e+04 2.291505225002765656e-02
2.492600000000000000e+04 2.287808619439601898e-02
2.492700000000000000e+04 2.285577356815338135e-02
2.492800000000000000e+04 2.292057685554027557e-02
2.492900000000000000e+04 2.291391603648662567e-02
2.493000000000000000e+04 2.303654886782169342e-02
2.493100000000000000e+04 2.316173911094665527e-02
2.493200000000000000e+04 2.331618592143058777e-02
2.493300000000000000e+04 2.374455519020557404e-02
2.493400000000000000e+04 2.395391091704368591e-02
2.493500000000000000e+04 2.488171868026256561e-02
2.493600000000000000e+04 2.518022991716861725e-02
2.493700000000000000e+04 2.667036280035972595e-02
2.493800000000000000e+04 2.692856825888156891e-02
2.493900000000000000e+04 2.863225154578685760e-02
2.494000000000000000e+04 2.832602523267269135e-02
2.494100000000000000e+04 2.972427941858768463e-02
2.494200000000000000e+04 2.822287380695343018e-02
2.494300000000000000e+04 2.932082861661911011e-02
2.494400000000000000e+04 2.709703706204891205e-02
2.494500000000000000e+04 2.810795232653617859e-02
2.494600000000000000e+04 2.651763521134853363e-02
2.494700000000000000e+04 2.775259688496589661e-02
2.494800000000000000e+04 2.701400965452194214e-02
2.494900000000000000e+04 2.788418903946876526e-02
2.495000000000000000e+04 2.731549367308616638e-02
2.495100000000000000e+04 2.683104574680328369e-02
2.495200000000000000e+04 2.660274505615234375e-02
2.495300000000000000e+04 2.557626739144325256e-02
2.495400000000000000e+04 2.603747136890888214e-02
2.495500000000000000e+04 2.586639299988746643e-02
2.495600000000000000e+04 2.632571198046207428e-02
2.495700000000000000e+04 2.634658478200435638e-02
2.495800000000000000e+04 2.602240815758705139e-02
2.495900000000000000e+04 2.559233456850051880e-02
2.496000000000000000e+04 2.487454190850257874e-02
2.496100000000000000e+04 2.456799149513244629e-02
2.496200000000000000e+04 2.453615702688694000e-02
2.496300000000000000e+04 2.439857088029384613e-02
2.496400000000000000e+04 2.502384223043918610e-02
2.496500000000000000e+04 2.461058087646961212e-02
2.496600000000000000e+04 2.490513026714324951e-02
2.496700000000000000e+04 2.434633485972881317e-02
2.496800000000000000e+04 2.408298850059509277e-02
2.496900000000000000e+04 2.405756339430809021e-02
2.497000000000000000e+04 2.361055463552474976e-02
2.497100000000000000e+04 2.427503466606140137e-02
2.497200000000000000e+04 2.377275563776493073e-02
2.497300000000000000e+04 2.444953471422195435e-02
2.497400000000000000e+04 2.385294623672962189e-02
2.497500000000000000e+04 2.418197132647037506e-02
2.497600000000000000e+04 2.357629686594009399e-02
2.497700000000000000e+04 2.369659766554832458e-02
2.497800000000000000e+04 2.344910986721515656e-02
2.497900000000000000e+04 2.334340289235115051e-02
2.498000000000000000e+04 2.364311367273330688e-02
2.498100000000000000e+04 2.322603203356266022e-02
2.498200000000000000e+04 2.377119474112987518e-02
2.498300000000000000e+04 2.317848801612854004e-02
2.498400000000000000e+04 2.365034632384777069e-02
2.498500000000000000e+04 2.308524399995803833e-02
2.498600000000000000e+04 2.338153310120105743e-02
2.498700000000000000e+04 2.299557626247406006e-02
2.498800000000000000e+04 2.312909252941608429e-02
2.498900000000000000e+04 2.294959127902984619e-02
2.499000000000000000e+04 2.300457656383514404e-02
2.499100000000000000e+04 2.290669083595275879e-02
2.499200000000000000e+04 2.302132733166217804e-02
2.499300000000000000e+04 2.285527624189853668e-02
2.499400000000000000e+04 2.321301959455013275e-02
2.499500000000000000e+04 2.293003536760807037e-02
2.499600000000000000e+04 2.370841242372989655e-02
2.499700000000000000e+04 2.337408065795898438e-02
2.499800000000000000e+04 2.467799186706542969e-02
2.499900000000000000e+04 2.444183081388473511e-02
2.500000000000000000e+04 2.633171714842319489e-02
2.500100000000000000e+04 2.638015337288379669e-02
2.500200000000000000e+04 2.884845063090324402e-02
2.500300000000000000e+04 2.917232364416122437e-02
2.500400000000000000e+04 3.187878802418708801e-02
2.500500000000000000e+04 3.190967813134193420e-02
2.500600000000000000e+04 3.394462168216705322e-02
2.500700000000000000e+04 3.268010169267654419e-02
2.500800000000000000e+04 3.311241418123245239e-02
2.500900000000000000e+04 3.040875494480133057e-02
2.501000000000000000e+04 2.976122498512268066e-02
2.501100000000000000e+04 2.766034752130508423e-02
2.501200000000000000e+04 2.761400863528251648e-02
2.501300000000000000e+04 2.807828970253467560e-02
2.501400000000000000e+04 2.808962762355804443e-02
2.501500000000000000e+04 2.968344464898109436e-02
2.501600000000000000e+04 2.792445756494998932e-02
2.501700000000000000e+04 2.862435206770896912e-02
2.501800000000000000e+04 2.582832053303718567e-02
2.501900000000000000e+04 2.606572583317756653e-02
2.502000000000000000e+04 2.514615468680858612e-02
2.502100000000000000e+04 2.570895105600357056e-02
2.502200000000000000e+04 2.680954337120056152e-02
2.502300000000000000e+04 2.612928673624992371e-02
2.502400000000000000e+04 2.723748236894607544e-02
2.502500000000000000e+04 2.501527778804302216e-02
2.502600000000000000e+04 2.574842795729637146e-02
2.502700000000000000e+04 2.419029362499713898e-02
2.502800000000000000e+04 2.488401718437671661e-02
2.502900000000000000e+04 2.524844929575920105e-02
2.503000000000000000e+04 2.506922744214534760e-02
2.503100000000000000e+04 2.613416686654090881e-02
2.503200000000000000e+04 2.463318407535552979e-02
2.503300000000000000e+04 2.547672577202320099e-02
2.503400000000000000e+04 2.383013069629669189e-02
2.503500000000000000e+04 2.451961860060691833e-02
2.503600000000000000e+04 2.400238066911697388e-02
2.503700000000000000e+04 2.419312670826911926e-02
2.503800000000000000e+04 2.469459548592567444e-02
2.503900000000000000e+04 2.392900921404361725e-02
2.504000000000000000e+04 2.474122866988182068e-02
2.504100000000000000e+04 2.350248396396636963e-02
2.504200000000000000e+04 2.427281253039836884e-02
2.504300000000000000e+04 2.341497130692005157e-02
2.504400000000000000e+04 2.390236780047416687e-02
2.504500000000000000e+04 2.369878441095352173e-02
2.504600000000000000e+04 2.361811511218547821e-02
2.504700000000000000e+04 2.384405583143234253e-02
2.504800000000000000e+04 2.328626625239849091e-02
2.504900000000000000e+04 2.370291948318481445e-02
2.505000000000000000e+04 2.310188673436641693e-02
2.505100000000000000e+04 2.350936830043792725e-02
2.505200000000000000e+04 2.314112707972526550e-02
2.505300000000000000e+04 2.336300164461135864e-02
2.505400000000000000e+04 2.319002337753772736e-02
2.505500000000000000e+04 2.319316379725933075e-02
2.505600000000000000e+04 2.311052568256855011e-02
2.505700000000000000e+04 2.302070520818233490e-02
2.505800000000000000e+04 2.295457758009433746e-02
2.505900000000000000e+04 2.294298820197582245e-02
2.506000000000000000e+04 2.281653136014938354e-02
2.506100000000000000e+04 2.295778505504131317e-02
2.506200000000000000e+04 2.272052317857742310e-02
2.506300000000000000e+04 2.298044599592685699e-02
2.506400000000000000e+04 2.264324948191642761e-02
2.506500000000000000e+04 2.295053750276565552e-02
2.506600000000000000e+04 2.257709763944149017e-02
2.506700000000000000e+04 2.289337478578090668e-02
2.506800000000000000e+04 2.254885621368885040e-02
2.506900000000000000e+04 2.289186790585517883e-02
2.507000000000000000e+04 2.257904410362243652e-02
2.507100000000000000e+04 2.300674840807914734e-02
2.507200000000000000e+04 2.266509644687175751e-02
2.507300000000000000e+04 2.327536046504974365e-02
2.507400000000000000e+04 2.284507639706134796e-02
2.507500000000000000e+04 2.378512918949127197e-02
2.507600000000000000e+04 2.326299436390399933e-02
2.507700000000000000e+04 2.466792240738868713e-02
2.507800000000000000e+04 2.413007244467735291e-02
2.507900000000000000e+04 2.603755332529544830e-02
2.508000000000000000e+04 2.559977583587169647e-02
2.508100000000000000e+04 2.782717905938625336e-02
2.508200000000000000e+04 2.750191651284694672e-02
2.508300000000000000e+04 2.944342605769634247e-02
2.508400000000000000e+04 2.891904488205909729e-02
2.508500000000000000e+04 2.962432056665420532e-02
2.508600000000000000e+04 2.844882942736148834e-02
2.508700000000000000e+04 2.750886231660842896e-02
2.508800000000000000e+04 2.614402770996093750e-02
2.508900000000000000e+04 2.451953850686550140e-02
2.509000000000000000e+04 2.470955625176429749e-02
2.509100000000000000e+04 2.350548841059207916e-02
2.509200000000000000e+04 2.577832527458667755e-02
2.509300000000000000e+04 2.471535839140415192e-02
2.509400000000000000e+04 2.749157138168811798e-02
2.509500000000000000e+04 2.597356960177421570e-02
2.509600000000000000e+04 2.789448760449886322e-02
2.509700000000000000e+04 2.596763335168361664e-02
2.509800000000000000e+04 2.678059600293636322e-02
2.509900000000000000e+04 2.523804455995559692e-02
2.510000000000000000e+04 2.546643465757369995e-02
2.510100000000000000e+04 2.505028992891311646e-02
2.510200000000000000e+04 2.520599216222763062e-02
2.510300000000000000e+04 2.546181157231330872e-02
2.510400000000000000e+04 2.565872855484485626e-02
2.510500000000000000e+04 2.548683993518352509e-02
2.510600000000000000e+04 2.572166547179222107e-02
2.510700000000000000e+04 2.467954158782958984e-02
2.510800000000000000e+04 2.516997233033180237e-02
2.510900000000000000e+04 2.372015826404094696e-02
2.511000000000000000e+04 2.467646449804306030e-02
2.511100000000000000e+04 2.354729920625686646e-02
2.511200000000000000e+04 2.462356537580490112e-02
2.511300000000000000e+04 2.411371096968650818e-02
2.511400000000000000e+04 2.466314472258090973e-02
2.511500000000000000e+04 2.459137514233589172e-02
2.511600000000000000e+04 2.439739927649497986e-02
2.511700000000000000e+04 2.452552877366542816e-02
2.511800000000000000e+04 2.387930825352668762e-02
2.511900000000000000e+04 2.413075789809226990e-02
2.512000000000000000e+04 2.348613925278186798e-02
2.512100000000000000e+04 2.377867512404918671e-02
2.512200000000000000e+04 2.344900555908679962e-02
2.512300000000000000e+04 2.361236512660980225e-02
2.512400000000000000e+04 2.358007244765758514e-02
2.512500000000000000e+04 2.355599030852317810e-02
2.512600000000000000e+04 2.355254068970680237e-02
2.512700000000000000e+04 2.350619994103908539e-02
2.512800000000000000e+04 2.329720743000507355e-02
2.512900000000000000e+04 2.345370687544345856e-02
2.513000000000000000e+04 2.295332401990890503e-02
2.513100000000000000e+04 2.345101162791252136e-02
2.513200000000000000e+04 2.264385297894477844e-02
2.513300000000000000e+04 2.350169233977794647e-02
2.513400000000000000e+04 2.241969481110572815e-02
2.513500000000000000e+04 2.352861501276493073e-02
2.513600000000000000e+04 2.230895869433879852e-02
2.513700000000000000e+04 2.349998801946640015e-02
2.513800000000000000e+04 2.231274545192718506e-02
2.513900000000000000e+04 2.348216809332370758e-02
2.514000000000000000e+04 2.239603362977504730e-02
2.514100000000000000e+04 2.354215458035469055e-02
2.514200000000000000e+04 2.251646108925342560e-02
2.514300000000000000e+04 2.369686961174011230e-02
2.514400000000000000e+04 2.264998480677604675e-02
2.514500000000000000e+04 2.396013401448726654e-02
2.514600000000000000e+04 2.280465513467788696e-02
2.514700000000000000e+04 2.436857856810092926e-02
2.514800000000000000e+04 2.303507737815380096e-02
2.514900000000000000e+04 2.493966743350028992e-02
2.515000000000000000e+04 2.341551147401332855e-02
2.515100000000000000e+04 2.562440745532512665e-02
2.515200000000000000e+04 2.394595742225646973e-02
2.515300000000000000e+04 2.627091854810714722e-02
2.515400000000000000e+04 2.447783946990966797e-02
2.515500000000000000e+04 2.662005648016929626e-02
2.515600000000000000e+04 2.477623522281646729e-02
2.515700000000000000e+04 2.641249820590019226e-02
2.515800000000000000e+04 2.471947856247425079e-02
2.515900000000000000e+04 2.558981254696846008e-02
2.516000000000000000e+04 2.444136701524257660e-02
2.516100000000000000e+04 2.442413568496704102e-02
2.516200000000000000e+04 2.424693852663040161e-02
2.516300000000000000e+04 2.339593321084976196e-02
2.516400000000000000e+04 2.433253452181816101e-02
2.516500000000000000e+04 2.284809388220310211e-02
2.516600000000000000e+04 2.459237724542617798e-02
2.516700000000000000e+04 2.276174724102020264e-02
2.516800000000000000e+04 2.477456629276275635e-02
2.516900000000000000e+04 2.291546389460563660e-02
2.517000000000000000e+04 2.473939023911952972e-02
2.517100000000000000e+04 2.313821204006671906e-02
2.517200000000000000e+04 2.451289258897304535e-02
2.517300000000000000e+04 2.335976064205169678e-02
2.517400000000000000e+04 2.419357374310493469e-02
2.517500000000000000e+04 2.354837954044342041e-02
2.517600000000000000e+04 2.388840354979038239e-02
2.517700000000000000e+04 2.368638291954994202e-02
2.517800000000000000e+04 2.367626316845417023e-02
2.517900000000000000e+04 2.376649342477321625e-02
2.518000000000000000e+04 2.357646077871322632e-02
2.518100000000000000e+04 2.378115803003311157e-02
2.518200000000000000e+04 2.354538626968860626e-02
2.518300000000000000e+04 2.372105792164802551e-02
2.518400000000000000e+04 2.351908758282661438e-02
2.518500000000000000e+04 2.359109744429588318e-02
2.518600000000000000e+04 2.346271090209484100e-02
2.518700000000000000e+04 2.341825701296329498e-02
2.518800000000000000e+04 2.338263951241970062e-02
2.518900000000000000e+04 2.324710972607135773e-02
2.519000000000000000e+04 2.331711165606975555e-02
2.519100000000000000e+04 2.312501333653926849e-02
2.519200000000000000e+04 2.331258170306682587e-02
2.519300000000000000e+04 2.308533340692520142e-02
2.519400000000000000e+04 2.338344417512416840e-02
2.519500000000000000e+04 2.312517352402210236e-02
2.519600000000000000e+04 2.350304089486598969e-02
2.519700000000000000e+04 2.321523614227771759e-02
2.519800000000000000e+04 2.361484430730342865e-02
2.519900000000000000e+04 2.332122437655925751e-02
2.520000000000000000e+04 2.366531640291213989e-02
2.520100000000000000e+04 2.342045865952968597e-02
2.520200000000000000e+04 2.362139523029327393e-02
2.520300000000000000e+04 2.350219525396823883e-02
2.520400000000000000e+04 2.348746731877326965e-02
2.520500000000000000e+04 2.357125282287597656e-02
2.520600000000000000e+04 2.330380119383335114e-02
2.520700000000000000e+04 2.366164699196815491e-02
2.520800000000000000e+04 2.313042618334293365e-02
2.520900000000000000e+04 2.380329743027687073e-02
2.521000000000000000e+04 2.300886623561382294e-02
2.521100000000000000e+04 2.397222630679607391e-02
2.521200000000000000e+04 2.293685078620910645e-02
2.521300000000000000e+04 2.408068813383579254e-02
2.521400000000000000e+04 2.287704125046730042e-02
2.521500000000000000e+04 2.402596361935138702e-02
2.521600000000000000e+04 2.279360964894294739e-02
2.521700000000000000e+04 2.376019395887851715e-02
2.521800000000000000e+04 2.268662676215171814e-02
2.521900000000000000e+04 2.333242818713188171e-02
2.522000000000000000e+04 2.260191738605499268e-02
2.522100000000000000e+04 2.286565862596035004e-02
2.522200000000000000e+04 2.260859869420528412e-02
2.522300000000000000e+04 2.249651029706001282e-02
2.522400000000000000e+04 2.277280762791633606e-02
2.522500000000000000e+04 2.231954783201217651e-02
2.522600000000000000e+04 2.314558066427707672e-02
2.522700000000000000e+04 2.238266356289386749e-02
2.522800000000000000e+04 2.376490645110607147e-02
2.522900000000000000e+04 2.271024323999881744e-02
2.523000000000000000e+04 2.465274371206760406e-02
2.523100000000000000e+04 2.329873852431774139e-02
2.523200000000000000e+04 2.577272616326808929e-02
2.523300000000000000e+04 2.407753281295299530e-02
2.523400000000000000e+04 2.695840038359165192e-02
2.523500000000000000e+04 2.487510628998279572e-02
2.523600000000000000e+04 2.790581248700618744e-02
2.523700000000000000e+04 2.548848278820514679e-02
2.523800000000000000e+04 2.833457477390766144e-02
2.523900000000000000e+04 2.584735676646232605e-02
2.524000000000000000e+04 2.821898087859153748e-02
2.524100000000000000e+04 2.601820789277553558e-02
2.524200000000000000e+04 2.771712839603424072e-02
2.524300000000000000e+04 2.597266994416713715e-02
2.524400000000000000e+04 2.685851976275444031e-02
2.524500000000000000e+04 2.559356205165386200e-02
2.524600000000000000e+04 2.564409002661705017e-02
2.524700000000000000e+04 2.501942031085491180e-02
2.524800000000000000e+04 2.441302314400672913e-02
2.524900000000000000e+04 2.465273439884185791e-02
2.525000000000000000e+04 2.365004643797874451e-02
2.525100000000000000e+04 2.467190288007259369e-02
2.525200000000000000e+04 2.344988286495208740e-02
2.525300000000000000e+04 2.484199032187461853e-02
2.525400000000000000e+04 2.348561026155948639e-02
2.525500000000000000e+04 2.482728473842144012e-02
2.525600000000000000e+04 2.342995628714561462e-02
2.525700000000000000e+04 2.446881122887134552e-02
2.525800000000000000e+04 2.321327291429042816e-02
2.525900000000000000e+04 2.383780665695667267e-02
2.526000000000000000e+04 2.298175171017646790e-02
2.526100000000000000e+04 2.316587604582309723e-02
2.526200000000000000e+04 2.290884777903556824e-02
2.526300000000000000e+04 2.266542986035346985e-02
2.526400000000000000e+04 2.304749004542827606e-02
2.526500000000000000e+04 2.240526862442493439e-02
2.526600000000000000e+04 2.331246994435787201e-02
2.526700000000000000e+04 2.233486808836460114e-02
2.526800000000000000e+04 2.356414310634136200e-02
2.526900000000000000e+04 2.237434498965740204e-02
2.527000000000000000e+04 2.370285801589488983e-02
2.527100000000000000e+04 2.247319743037223816e-02
2.527200000000000000e+04 2.370881475508213043e-02
2.527300000000000000e+04 2.263507060706615448e-02
2.527400000000000000e+04 2.366076596081256866e-02
2.527500000000000000e+04 2.291802316904067993e-02
2.527600000000000000e+04 2.372231893241405487e-02
2.527700000000000000e+04 2.342498674988746643e-02
2.527800000000000000e+04 2.407728508114814758e-02
2.527900000000000000e+04 2.425544150173664093e-02
2.528000000000000000e+04 2.483566291630268097e-02
2.528100000000000000e+04 2.539337240159511566e-02
2.528200000000000000e+04 2.590771391987800598e-02
2.528300000000000000e+04 2.655716612935066223e-02
2.528400000000000000e+04 2.686208859086036682e-02
2.528500000000000000e+04 2.715868502855300903e-02
2.528600000000000000e+04 2.698790840804576874e-02
2.528700000000000000e+04 2.661801129579544067e-02
2.528800000000000000e+04 2.592187933623790741e-02
2.528900000000000000e+04 2.513083815574645996e-02
2.529000000000000000e+04 2.444663271307945251e-02
2.529100000000000000e+04 2.397688850760459900e-02
2.529200000000000000e+04 2.395596355199813843e-02
2.529300000000000000e+04 2.419272810220718384e-02
2.529400000000000000e+04 2.462521381676197052e-02
2.529500000000000000e+04 2.521014213562011719e-02
2.529600000000000000e+04 2.535847015678882599e-02
2.529700000000000000e+04 2.573791332542896271e-02
2.529800000000000000e+04 2.530273050069808960e-02
2.529900000000000000e+04 2.525103278458118439e-02
2.530000000000000000e+04 2.454325370490550995e-02
2.530100000000000000e+04 2.433179691433906555e-02
2.530200000000000000e+04 2.384363301098346710e-02
2.530300000000000000e+04 2.385761775076389313e-02
2.530400000000000000e+04 2.373970672488212585e-02
2.530500000000000000e+04 2.396809309720993042e-02
2.530600000000000000e+04 2.396614849567413330e-02
2.530700000000000000e+04 2.413988299667835236e-02
2.530800000000000000e+04 2.395722456276416779e-02
2.530900000000000000e+04 2.395979315042495728e-02
2.531000000000000000e+04 2.353260852396488190e-02
2.531100000000000000e+04 2.349691092967987061e-02
2.531200000000000000e+04 2.295904234051704407e-02
2.531300000000000000e+04 2.308415248990058899e-02
2.531400000000000000e+04 2.256176434457302094e-02
2.531500000000000000e+04 2.293834649026393890e-02
2.531600000000000000e+04 2.242383733391761780e-02
2.531700000000000000e+04 2.300963550806045532e-02
2.531800000000000000e+04 2.243328839540481567e-02
2.531900000000000000e+04 2.313476614654064178e-02
2.532000000000000000e+04 2.248290739953517914e-02
2.532100000000000000e+04 2.322900108993053436e-02
2.532200000000000000e+04 2.256777323782444000e-02
2.532300000000000000e+04 2.334342151880264282e-02
2.532400000000000000e+04 2.276266366243362427e-02
2.532500000000000000e+04 2.358735911548137665e-02
2.532600000000000000e+04 2.314523980021476746e-02
2.532700000000000000e+04 2.402547188103199005e-02
2.532800000000000000e+04 2.372913435101509094e-02
2.532900000000000000e+04 2.460957877337932587e-02
2.533000000000000000e+04 2.442285232245922089e-02
2.533100000000000000e+04 2.522586658596992493e-02
2.533200000000000000e+04 2.510573528707027435e-02
2.533300000000000000e+04 2.582616731524467468e-02
2.533400000000000000e+04 2.573665790259838104e-02
2.533500000000000000e+04 2.638407237827777863e-02
2.533600000000000000e+04 2.621714770793914795e-02
2.533700000000000000e+04 2.664654329419136047e-02
2.533800000000000000e+04 2.619622647762298584e-02
2.533900000000000000e+04 2.618173882365226746e-02
2.534000000000000000e+04 2.539579756557941437e-02
2.534100000000000000e+04 2.496544830501079559e-02
2.534200000000000000e+04 2.420866861939430237e-02
2.534300000000000000e+04 2.379958704113960266e-02
2.534400000000000000e+04 2.358994819223880768e-02
2.534500000000000000e+04 2.363831549882888794e-02
2.534600000000000000e+04 2.396607585251331329e-02
2.534700000000000000e+04 2.438317798078060150e-02
2.534800000000000000e+04 2.470719069242477417e-02
2.534900000000000000e+04 2.514668554067611694e-02
2.535000000000000000e+04 2.498589828610420227e-02
2.535100000000000000e+04 2.533188462257385254e-02
2.535200000000000000e+04 2.454158850014209747e-02
2.535300000000000000e+04 2.498931810259819031e-02
2.535400000000000000e+04 2.375645935535430908e-02
2.535500000000000000e+04 2.458196692168712616e-02
2.535600000000000000e+04 2.325034141540527344e-02
2.535700000000000000e+04 2.448487095534801483e-02
2.535800000000000000e+04 2.331009693443775177e-02
2.535900000000000000e+04 2.464796230196952820e-02
2.536000000000000000e+04 2.376947551965713501e-02
2.536100000000000000e+04 2.483660914003849030e-02
2.536200000000000000e+04 2.433284744620323181e-02
2.536300000000000000e+04 2.494029887020587921e-02
2.536400000000000000e+04 2.477885782718658447e-02
2.536500000000000000e+04 2.493703551590442657e-02
2.536600000000000000e+04 2.495310455560684204e-02
2.536700000000000000e+04 2.475859411060810089e-02
2.536800000000000000e+04 2.475230209529399872e-02
2.536900000000000000e+04 2.434278279542922974e-02
2.537000000000000000e+04 2.421396598219871521e-02
2.537100000000000000e+04 2.379913069307804108e-02
2.537200000000000000e+04 2.362111210823059082e-02
2.537300000000000000e+04 2.335753478109836578e-02
2.537400000000000000e+04 2.333769015967845917e-02
2.537500000000000000e+04 2.314184233546257019e-02
2.537600000000000000e+04 2.347612380981445312e-02
2.537700000000000000e+04 2.308282442390918732e-02
2.537800000000000000e+04 2.384285442531108856e-02
2.537900000000000000e+04 2.303105406463146210e-02
2.538000000000000000e+04 2.415709383785724640e-02
2.538100000000000000e+04 2.288531139492988586e-02
2.538200000000000000e+04 2.425850182771682739e-02
2.538300000000000000e+04 2.265159972012042999e-02
2.538400000000000000e+04 2.413974329829216003e-02
2.538500000000000000e+04 2.242372743785381317e-02
2.538600000000000000e+04 2.387870289385318756e-02
2.538700000000000000e+04 2.230593375861644745e-02
2.538800000000000000e+04 2.356423251330852509e-02
2.538900000000000000e+04 2.232442609965801239e-02
2.539000000000000000e+04 2.325759641826152802e-02
2.539100000000000000e+04 2.242540009319782257e-02
2.539200000000000000e+04 2.298697829246520996e-02
2.539300000000000000e+04 2.254190109670162201e-02
2.539400000000000000e+04 2.277046255767345428e-02
2.539500000000000000e+04 2.263401262462139130e-02
2.539600000000000000e+04 2.262045815587043762e-02
2.539700000000000000e+04 2.270088344812393188e-02
2.539800000000000000e+04 2.253999933600425720e-02
2.539900000000000000e+04 2.276341058313846588e-02
2.540000000000000000e+04 2.252382598817348480e-02
2.540100000000000000e+04 2.284917607903480530e-02
2.540200000000000000e+04 2.257054112851619720e-02
2.540300000000000000e+04 2.298161946237087250e-02
2.540400000000000000e+04 2.269275300204753876e-02
2.540500000000000000e+04 2.317991480231285095e-02
2.540600000000000000e+04 2.290661074221134186e-02
2.540700000000000000e+04 2.344374172389507294e-02
2.540800000000000000e+04 2.320674993097782135e-02
2.540900000000000000e+04 2.371637709438800812e-02
2.541000000000000000e+04 2.354021742939949036e-02
2.541100000000000000e+04 2.388361282646656036e-02
2.541200000000000000e+04 2.382440678775310516e-02
2.541300000000000000e+04 2.387648262083530426e-02
2.541400000000000000e+04 2.403862960636615753e-02
2.541500000000000000e+04 2.378784492611885071e-02
2.541600000000000000e+04 2.426717616617679596e-02
2.541700000000000000e+04 2.381569333374500275e-02
2.541800000000000000e+04 2.456559799611568451e-02
2.541900000000000000e+04 2.404249086976051331e-02
2.542000000000000000e+04 2.485690824687480927e-02
2.542100000000000000e+04 2.438456378877162933e-02
2.542200000000000000e+04 2.502251230180263519e-02
2.542300000000000000e+04 2.474758587777614594e-02
2.542400000000000000e+04 2.505607530474662781e-02
2.542500000000000000e+04 2.513655647635459900e-02
2.542600000000000000e+04 2.510913088917732239e-02
2.542700000000000000e+04 2.564896829426288605e-02
2.542800000000000000e+04 2.540381625294685364e-02
2.542900000000000000e+04 2.634117007255554199e-02
2.543000000000000000e+04 2.600000612437725067e-02
2.543100000000000000e+04 2.700569108128547668e-02
2.543200000000000000e+04 2.648115716874599457e-02
2.543300000000000000e+04 2.703391015529632568e-02
2.543400000000000000e+04 2.602902799844741821e-02
2.543500000000000000e+04 2.588909678161144257e-02
2.543600000000000000e+04 2.462113462388515472e-02
2.543700000000000000e+04 2.427904866635799408e-02
2.543800000000000000e+04 2.365910075604915619e-02
2.543900000000000000e+04 2.363446727395057678e-02
2.544000000000000000e+04 2.379997447133064270e-02
2.544100000000000000e+04 2.395563572645187378e-02
2.544200000000000000e+04 2.415921539068222046e-02
2.544300000000000000e+04 2.449766360223293304e-02
2.544400000000000000e+04 2.405815757811069489e-02
2.544500000000000000e+04 2.484064176678657532e-02
2.544600000000000000e+04 2.358054369688034058e-02
2.544700000000000000e+04 2.491217479109764099e-02
2.544800000000000000e+04 2.318587154150009155e-02
2.544900000000000000e+04 2.484422735869884491e-02
2.545000000000000000e+04 2.312537655234336853e-02
2.545100000000000000e+04 2.476816251873970032e-02
2.545200000000000000e+04 2.322552539408206940e-02
2.545300000000000000e+04 2.472100779414176941e-02
2.545400000000000000e+04 2.336453087627887726e-02
2.545500000000000000e+04 2.469318173825740814e-02
2.545600000000000000e+04 2.353750728070735931e-02
2.545700000000000000e+04 2.472173795104026794e-02
2.545800000000000000e+04 2.362605556845664978e-02
2.545900000000000000e+04 2.491891942918300629e-02
2.546000000000000000e+04 2.365938946604728699e-02
2.546100000000000000e+04 2.539377845823764801e-02
2.546200000000000000e+04 2.393126115202903748e-02
2.546300000000000000e+04 2.608347125351428986e-02
2.546400000000000000e+04 2.458343841135501862e-02
2.546500000000000000e+04 2.664414234459400177e-02
2.546600000000000000e+04 2.535944990813732147e-02
2.546700000000000000e+04 2.646421827375888824e-02
2.546800000000000000e+04 2.595951966941356659e-02
2.546900000000000000e+04 2.538514882326126099e-02
2.547000000000000000e+04 2.658128552138805389e-02
2.547100000000000000e+04 2.446074597537517548e-02
2.547200000000000000e+04 2.746331319212913513e-02
2.547300000000000000e+04 2.444096095860004425e-02
2.547400000000000000e+04 2.808715961873531342e-02
2.547500000000000000e+04 2.459699846804141998e-02
2.547600000000000000e+04 2.752591483294963837e-02
2.547700000000000000e+04 2.437821961939334869e-02
2.547800000000000000e+04 2.565809153020381927e-02
2.547900000000000000e+04 2.437477372586727142e-02
2.548000000000000000e+04 2.377052418887615204e-02
2.548100000000000000e+04 2.507516928017139435e-02
2.548200000000000000e+04 2.300605177879333496e-02
2.548300000000000000e+04 2.581355907022953033e-02
2.548400000000000000e+04 2.306593209505081177e-02
2.548500000000000000e+04 2.565372548997402191e-02
2.548600000000000000e+04 2.328117564320564270e-02
2.548700000000000000e+04 2.455791831016540527e-02
2.548800000000000000e+04 2.354588732123374939e-02
2.548900000000000000e+04 2.336251363158226013e-02
2.549000000000000000e+04 2.392151765525341034e-02
2.549100000000000000e+04 2.263529412448406219e-02
2.549200000000000000e+04 2.417102828621864319e-02
2.549300000000000000e+04 2.238071151077747345e-02
2.549400000000000000e+04 2.398773655295372009e-02
2.549500000000000000e+04 2.253334596753120422e-02
2.549600000000000000e+04 2.341920137405395508e-02
2.549700000000000000e+04 2.294057235121726990e-02
2.549800000000000000e+04 2.281989343464374542e-02
2.549900000000000000e+04 2.332808077335357666e-02
2.550000000000000000e+04 2.240255475044250488e-02
2.550100000000000000e+04 2.346913143992424011e-02
2.550200000000000000e+04 2.218003943562507629e-02
2.550300000000000000e+04 2.327981963753700256e-02
2.550400000000000000e+04 2.217752858996391296e-02
2.550500000000000000e+04 2.286208793520927429e-02
2.550600000000000000e+04 2.237599901854991913e-02
2.550700000000000000e+04 2.244262211024761200e-02
2.550800000000000000e+04 2.263049036264419556e-02
2.550900000000000000e+04 2.215784415602684021e-02
2.551000000000000000e+04 2.279585227370262146e-02
2.551100000000000000e+04 2.200554125010967255e-02
2.551200000000000000e+04 2.279627136886119843e-02
2.551300000000000000e+04 2.194555848836898804e-02
2.551400000000000000e+04 2.263453975319862366e-02
2.551500000000000000e+04 2.195179462432861328e-02
2.551600000000000000e+04 2.239772863686084747e-02
2.551700000000000000e+04 2.200237661600112915e-02
2.551800000000000000e+04 2.219908684492111206e-02
2.551900000000000000e+04 2.207763493061065674e-02
2.552000000000000000e+04 2.210344932973384857e-02
2.552100000000000000e+04 2.215594798326492310e-02
2.552200000000000000e+04 2.212961018085479736e-02
2.552300000000000000e+04 2.222576364874839783e-02
2.552400000000000000e+04 2.227547578513622284e-02
2.552500000000000000e+04 2.232421003282070160e-02
2.552600000000000000e+04 2.257415279746055603e-02
2.552700000000000000e+04 2.255931310355663300e-02
2.552800000000000000e+04 2.311895228922367096e-02
2.552900000000000000e+04 2.310388721525669098e-02
2.553000000000000000e+04 2.403543144464492798e-02
2.553100000000000000e+04 2.415423654019832611e-02
2.553200000000000000e+04 2.544086612761020660e-02
2.553300000000000000e+04 2.581209689378738403e-02
2.553400000000000000e+04 2.728109434247016907e-02
2.553500000000000000e+04 2.781559713184833527e-02
2.553600000000000000e+04 2.900141663849353790e-02
2.553700000000000000e+04 2.926081232726573944e-02
2.553800000000000000e+04 2.948183566331863403e-02
2.553900000000000000e+04 2.903299964964389801e-02
2.554000000000000000e+04 2.808062173426151276e-02
2.554100000000000000e+04 2.751761302351951599e-02
2.554200000000000000e+04 2.634851448237895966e-02
2.554300000000000000e+04 2.731503732502460480e-02
2.554400000000000000e+04 2.694893069565296173e-02
2.554500000000000000e+04 2.939035929739475250e-02
2.554600000000000000e+04 2.908917888998985291e-02
2.554700000000000000e+04 3.068275563418865204e-02
2.554800000000000000e+04 2.902092039585113525e-02
2.554900000000000000e+04 2.862515859305858612e-02
2.555000000000000000e+04 2.585297450423240662e-02
2.555100000000000000e+04 2.555593661963939667e-02
2.555200000000000000e+04 2.389672398567199707e-02
2.555300000000000000e+04 2.555076219141483307e-02
2.555400000000000000e+04 2.491779439151287079e-02
2.555500000000000000e+04 2.654964476823806763e-02
2.555600000000000000e+04 2.541925385594367981e-02
2.555700000000000000e+04 2.536066062748432159e-02
2.555800000000000000e+04 2.472894079983234406e-02
2.555900000000000000e+04 2.353376708924770355e-02
2.556000000000000000e+04 2.490728162229061127e-02
2.556100000000000000e+04 2.341542765498161316e-02
2.556200000000000000e+04 2.564993128180503845e-02
2.556300000000000000e+04 2.369602024555206299e-02
2.556400000000000000e+04 2.519141323864459991e-02
2.556500000000000000e+04 2.337311208248138428e-02
2.556600000000000000e+04 2.390218339860439301e-02
2.556700000000000000e+04 2.352495677769184113e-02
2.556800000000000000e+04 2.327928133308887482e-02
2.556900000000000000e+04 2.426151372492313385e-02
2.557000000000000000e+04 2.321737445890903473e-02
2.557100000000000000e+04 2.447446435689926147e-02
2.557200000000000000e+04 2.299972809851169586e-02
2.557300000000000000e+04 2.400179579854011536e-02
2.557400000000000000e+04 2.286536805331707001e-02
2.557500000000000000e+04 2.356232330203056335e-02
2.557600000000000000e+04 2.310480736196041107e-02
2.557700000000000000e+04 2.336896024644374847e-02
2.557800000000000000e+04 2.332885935902595520e-02
2.557900000000000000e+04 2.314004115760326385e-02
2.558000000000000000e+04 2.324710041284561157e-02
2.558100000000000000e+04 2.291526272892951965e-02
2.558200000000000000e+04 2.311842143535614014e-02
2.558300000000000000e+04 2.292778715491294861e-02
2.558400000000000000e+04 2.320634573698043823e-02
2.558500000000000000e+04 2.313236333429813385e-02
2.558600000000000000e+04 2.342562563717365265e-02
2.558700000000000000e+04 2.332372404634952545e-02
2.558800000000000000e+04 2.367541380226612091e-02
2.558900000000000000e+04 2.351200766861438751e-02
2.559000000000000000e+04 2.406551688909530640e-02
2.559100000000000000e+04 2.393110282719135284e-02
2.559200000000000000e+04 2.473072521388530731e-02
2.559300000000000000e+04 2.473464608192443848e-02
2.559400000000000000e+04 2.561180107295513153e-02
2.559500000000000000e+04 2.580637857317924500e-02
2.559600000000000000e+04 2.641732245683670044e-02
2.559700000000000000e+04 2.678413689136505127e-02
2.559800000000000000e+04 2.673396095633506775e-02
2.559900000000000000e+04 2.719980292022228241e-02
2.560000000000000000e+04 2.621861919760704041e-02
2.560100000000000000e+04 2.668948099017143250e-02
2.560200000000000000e+04 2.491007000207901001e-02
2.560300000000000000e+04 2.543874271214008331e-02
2.560400000000000000e+04 2.355184033513069153e-02
2.560500000000000000e+04 2.430991828441619873e-02
2.560600000000000000e+04 2.311261557042598724e-02
2.560700000000000000e+04 2.394873276352882385e-02
2.560800000000000000e+04 2.365141734480857849e-02
2.560900000000000000e+04 2.409326657652854919e-02
2.561000000000000000e+04 2.435392327606678009e-02
2.561100000000000000e+04 2.412285842001438141e-02
2.561200000000000000e+04 2.455529198050498962e-02
2.561300000000000000e+04 2.378552593290805817e-02
2.561400000000000000e+04 2.420477569103240967e-02
2.561500000000000000e+04 2.327213436365127563e-02
2.561600000000000000e+04 2.364595234394073486e-02
2.561700000000000000e+04 2.288949303328990936e-02
2.561800000000000000e+04 2.318062074482440948e-02
2.561900000000000000e+04 2.275271713733673096e-02
2.562000000000000000e+04 2.286476828157901764e-02
2.562100000000000000e+04 2.277366816997528076e-02
2.562200000000000000e+04 2.262881956994533539e-02
2.562300000000000000e+04 2.283261343836784363e-02
2.562400000000000000e+04 2.241709828376770020e-02
2.562500000000000000e+04 2.287810109555721283e-02
2.562600000000000000e+04 2.221793867647647858e-02
2.562700000000000000e+04 2.289963141083717346e-02
2.562800000000000000e+04 2.204266563057899475e-02
2.562900000000000000e+04 2.289496921002864838e-02
2.563000000000000000e+04 2.190654724836349487e-02
2.563100000000000000e+04 2.286192402243614197e-02
2.563200000000000000e+04 2.181356027722358704e-02
2.563300000000000000e+04 2.279468812048435211e-02
2.563400000000000000e+04 2.175701595842838287e-02
2.563500000000000000e+04 2.269906923174858093e-02
2.563600000000000000e+04 2.172292023897171021e-02
2.563700000000000000e+04 2.259991131722927094e-02
2.563800000000000000e+04 2.170544303953647614e-02
2.563900000000000000e+04 2.252752892673015594e-02
2.564000000000000000e+04 2.170163020491600037e-02
2.564100000000000000e+04 2.250218018889427185e-02
2.564200000000000000e+04 2.170727588236331940e-02
2.564300000000000000e+04 2.253576926887035370e-02
2.564400000000000000e+04 2.171839587390422821e-02
2.564500000000000000e+04 2.263475023210048676e-02
2.564600000000000000e+04 2.175903506577014923e-02
2.564700000000000000e+04 2.279970981180667877e-02
2.564800000000000000e+04 2.187443897128105164e-02
2.564900000000000000e+04 2.301627211272716522e-02
2.565000000000000000e+04 2.211186848580837250e-02
2.565100000000000000e+04 2.323734015226364136e-02
2.565200000000000000e+04 2.249968238174915314e-02
2.565300000000000000e+04 2.338193915784358978e-02
2.565400000000000000e+04 2.303665690124034882e-02
2.565500000000000000e+04 2.338419668376445770e-02
2.565600000000000000e+04 2.371021173894405365e-02
2.565700000000000000e+04 2.329478599131107330e-02
2.565800000000000000e+04 2.450126409530639648e-02
2.565900000000000000e+04 2.328312397003173828e-02
2.566000000000000000e+04 2.530212141573429108e-02
2.566100000000000000e+04 2.340556867420673370e-02
2.566200000000000000e+04 2.584384381771087646e-02
2.566300000000000000e+04 2.345976047217845917e-02
2.566400000000000000e+04 2.579670585691928864e-02
2.566500000000000000e+04 2.320076525211334229e-02
2.566600000000000000e+04 2.503530308604240417e-02
2.566700000000000000e+04 2.273405902087688446e-02
2.566800000000000000e+04 2.391363680362701416e-02
2.566900000000000000e+04 2.254247106611728668e-02
2.567000000000000000e+04 2.306149899959564209e-02
2.567100000000000000e+04 2.287642285227775574e-02
2.567200000000000000e+04 2.274024114012718201e-02
2.567300000000000000e+04 2.339075505733489990e-02
2.567400000000000000e+04 2.271155826747417450e-02
2.567500000000000000e+04 2.362457476556301117e-02
2.567600000000000000e+04 2.268521487712860107e-02
2.567700000000000000e+04 2.344603650271892548e-02
2.567800000000000000e+04 2.264771051704883575e-02
2.567900000000000000e+04 2.309168502688407898e-02
2.568000000000000000e+04 2.285900153219699860e-02
2.568100000000000000e+04 2.297996170818805695e-02
2.568200000000000000e+04 2.356252260506153107e-02
2.568300000000000000e+04 2.335680834949016571e-02
2.568400000000000000e+04 2.465330436825752258e-02
2.568500000000000000e+04 2.405308932065963745e-02
2.568600000000000000e+04 2.569928951561450958e-02
2.568700000000000000e+04 2.466836199164390564e-02
2.568800000000000000e+04 2.628853358328342438e-02
2.568900000000000000e+04 2.492662705481052399e-02
2.569000000000000000e+04 2.627045288681983948e-02
2.569100000000000000e+04 2.480387128889560699e-02
2.569200000000000000e+04 2.574308030307292938e-02
2.569300000000000000e+04 2.445055171847343445e-02
2.569400000000000000e+04 2.494625933468341827e-02
2.569500000000000000e+04 2.402700297534465790e-02
2.569600000000000000e+04 2.411412261426448822e-02
2.569700000000000000e+04 2.359590679407119751e-02
2.569800000000000000e+04 2.338175103068351746e-02
2.569900000000000000e+04 2.316921018064022064e-02
2.570000000000000000e+04 2.284965477883815765e-02
2.570100000000000000e+04 2.280470915138721466e-02
2.570200000000000000e+04 2.260006591677665710e-02
2.570300000000000000e+04 2.257452718913555145e-02
2.570400000000000000e+04 2.257305383682250977e-02
2.570500000000000000e+04 2.247222512960433960e-02
2.570600000000000000e+04 2.258817292749881744e-02
2.570700000000000000e+04 2.244851924479007721e-02
2.570800000000000000e+04 2.253172174096107483e-02
2.570900000000000000e+04 2.249158173799514771e-02
2.571000000000000000e+04 2.242629416286945343e-02
2.571100000000000000e+04 2.261956408619880676e-02
2.571200000000000000e+04 2.234089002013206482e-02
2.571300000000000000e+04 2.282659523189067841e-02
2.571400000000000000e+04 2.231393195688724518e-02
2.571500000000000000e+04 2.306719683110713959e-02
2.571600000000000000e+04 2.233889512717723846e-02
2.571700000000000000e+04 2.328527905046939850e-02
2.571800000000000000e+04 2.238927409052848816e-02
2.571900000000000000e+04 2.343993633985519409e-02
2.572000000000000000e+04 2.244988456368446350e-02
2.572100000000000000e+04 2.351178415119647980e-02
2.572200000000000000e+04 2.252412401139736176e-02
2.572300000000000000e+04 2.350194007158279419e-02
2.572400000000000000e+04 2.262889407575130463e-02
2.572500000000000000e+04 2.343048155307769775e-02
2.572600000000000000e+04 2.276846952736377716e-02
2.572700000000000000e+04 2.333042025566101074e-02
2.572800000000000000e+04 2.293693274259567261e-02
2.572900000000000000e+04 2.322852425277233124e-02
2.573000000000000000e+04 2.312187105417251587e-02
2.573100000000000000e+04 2.313401363790035248e-02
2.573200000000000000e+04 2.330401353538036346e-02
2.573300000000000000e+04 2.303482778370380402e-02
2.573400000000000000e+04 2.346275933086872101e-02
2.573500000000000000e+04 2.291558124125003815e-02
2.573600000000000000e+04 2.359504066407680511e-02
2.573700000000000000e+04 2.277255058288574219e-02
2.573800000000000000e+04 2.373033203184604645e-02
2.573900000000000000e+04 2.262914180755615234e-02
2.574000000000000000e+04 2.392788790166378021e-02
2.574100000000000000e+04 2.254341915249824524e-02
2.574200000000000000e+04 2.425487898290157318e-02
2.574300000000000000e+04 2.259132638573646545e-02
2.574400000000000000e+04 2.476532384753227234e-02
2.574500000000000000e+04 2.284370362758636475e-02
2.574600000000000000e+04 2.543030306696891785e-02
2.574700000000000000e+04 2.332621254026889801e-02
2.574800000000000000e+04 2.606821246445178986e-02
2.574900000000000000e+04 2.397064119577407837e-02
2.575000000000000000e+04 2.636126056313514709e-02
2.575100000000000000e+04 2.459289878606796265e-02
2.575200000000000000e+04 2.605952881276607513e-02
2.575300000000000000e+04 2.497519366443157196e-02
2.575400000000000000e+04 2.520753629505634308e-02
2.575500000000000000e+04 2.503076009452342987e-02
2.575600000000000000e+04 2.411198616027832031e-02
2.575700000000000000e+04 2.487876079976558685e-02
2.575800000000000000e+04 2.310634963214397430e-02
2.575900000000000000e+04 2.467981912195682526e-02
2.576000000000000000e+04 2.239933051168918610e-02
2.576100000000000000e+04 2.438218519091606140e-02
2.576200000000000000e+04 2.208335138857364655e-02
2.576300000000000000e+04 2.379694022238254547e-02
2.576400000000000000e+04 2.220316976308822632e-02
2.576500000000000000e+04 2.300200238823890686e-02
2.576600000000000000e+04 2.269898355007171631e-02
2.576700000000000000e+04 2.237806096673011780e-02
2.576800000000000000e+04 2.332716248929500580e-02
2.576900000000000000e+04 2.211644500494003296e-02
2.577000000000000000e+04 2.380126714706420898e-02
2.577100000000000000e+04 2.206093072891235352e-02
2.577200000000000000e+04 2.389187924563884735e-02
2.577300000000000000e+04 2.204543538391590118e-02
2.577400000000000000e+04 2.350274473428726196e-02
2.577500000000000000e+04 2.206693403422832489e-02
2.577600000000000000e+04 2.279214374721050262e-02
2.577700000000000000e+04 2.219132333993911743e-02
2.577800000000000000e+04 2.209156006574630737e-02
2.577900000000000000e+04 2.241649851202964783e-02
2.578000000000000000e+04 2.164186164736747742e-02
2.578100000000000000e+04 2.264254540205001831e-02
2.578200000000000000e+04 2.145254984498023987e-02
2.578300000000000000e+04 2.273895032703876495e-02
2.578400000000000000e+04 2.142303809523582458e-02
2.578500000000000000e+04 2.263678051531314850e-02
2.578600000000000000e+04 2.147609740495681763e-02
2.578700000000000000e+04 2.240139059722423553e-02
2.578800000000000000e+04 2.156585454940795898e-02
2.578900000000000000e+04 2.218841947615146637e-02
2.579000000000000000e+04 2.165940590202808380e-02
2.579100000000000000e+04 2.215035818517208099e-02
2.579200000000000000e+04 2.176067046821117401e-02
2.579300000000000000e+04 2.239522151648998260e-02
2.579400000000000000e+04 2.194893173873424530e-02
2.579500000000000000e+04 2.303109318017959595e-02
2.579600000000000000e+04 2.238710038363933563e-02
2.579700000000000000e+04 2.418884262442588806e-02
2.579800000000000000e+04 2.325400710105895996e-02
2.579900000000000000e+04 2.584836632013320923e-02
2.580000000000000000e+04 2.448461018502712250e-02
2.580100000000000000e+04 2.759657241404056549e-02
2.580200000000000000e+04 2.560279704630374908e-02
2.580300000000000000e+04 2.884060516953468323e-02
2.580400000000000000e+04 2.628161385655403137e-02
2.580500000000000000e+04 2.939944528043270111e-02
2.580600000000000000e+04 2.668245695531368256e-02
2.580700000000000000e+04 2.929312177002429962e-02
2.580800000000000000e+04 2.659196220338344574e-02
2.580900000000000000e+04 2.811848185956478119e-02
2.581000000000000000e+04 2.549995668232440948e-02
2.581100000000000000e+04 2.573341876268386841e-02
2.581200000000000000e+04 2.409052476286888123e-02
2.581300000000000000e+04 2.351657487452030182e-02
2.581400000000000000e+04 2.399453334510326385e-02
2.581500000000000000e+04 2.294289320707321167e-02
2.581600000000000000e+04 2.486295625567436218e-02
2.581700000000000000e+04 2.320353686809539795e-02
2.581800000000000000e+04 2.495408058166503906e-02
2.581900000000000000e+04 2.300369553267955780e-02
2.582000000000000000e+04 2.397578023374080658e-02
2.582100000000000000e+04 2.261988259851932526e-02
2.582200000000000000e+04 2.295772731304168701e-02
2.582300000000000000e+04 2.283653244376182556e-02
2.582400000000000000e+04 2.255173958837985992e-02
2.582500000000000000e+04 2.340758033096790314e-02
2.582600000000000000e+04 2.244943007826805115e-02
2.582700000000000000e+04 2.366747520864009857e-02
2.582800000000000000e+04 2.225126698613166809e-02
2.582900000000000000e+04 2.349171228706836700e-02
2.583000000000000000e+04 2.210319414734840393e-02
2.583100000000000000e+04 2.315116487443447113e-02
2.583200000000000000e+04 2.223458886146545410e-02
2.583300000000000000e+04 2.283092774450778961e-02
2.583400000000000000e+04 2.250730246305465698e-02
2.583500000000000000e+04 2.252296358346939087e-02
2.583600000000000000e+04 2.267805300652980804e-02
2.583700000000000000e+04 2.223017625510692596e-02
2.583800000000000000e+04 2.271181717514991760e-02
2.583900000000000000e+04 2.210165560245513916e-02
2.584000000000000000e+04 2.272257395088672638e-02
2.584100000000000000e+04 2.230712585151195526e-02
2.584200000000000000e+04 2.285077422857284546e-02
2.584300000000000000e+04 2.285427600145339966e-02
2.584400000000000000e+04 2.322120964527130127e-02
2.584500000000000000e+04 2.367429248988628387e-02
2.584600000000000000e+04 2.391874790191650391e-02
2.584700000000000000e+04 2.478787861764431000e-02
2.584800000000000000e+04 2.500748261809349060e-02
2.584900000000000000e+04 2.620207890868186951e-02
2.585000000000000000e+04 2.638268098235130310e-02
2.585100000000000000e+04 2.758412249386310577e-02
2.585200000000000000e+04 2.743976190686225891e-02
2.585300000000000000e+04 2.806198038160800934e-02
2.585400000000000000e+04 2.719702944159507751e-02
2.585500000000000000e+04 2.682219445705413818e-02
2.585600000000000000e+04 2.549669332802295685e-02
2.585700000000000000e+04 2.451856806874275208e-02
2.585800000000000000e+04 2.408329024910926819e-02
2.585900000000000000e+04 2.330007031559944153e-02
2.586000000000000000e+04 2.453837357461452484e-02
2.586100000000000000e+04 2.389822714030742645e-02
2.586200000000000000e+04 2.569707296788692474e-02
2.586300000000000000e+04 2.468690089881420135e-02
2.586400000000000000e+04 2.570008859038352966e-02
2.586500000000000000e+04 2.443844638764858246e-02
2.586600000000000000e+04 2.441205829381942749e-02
2.586700000000000000e+04 2.377289906144142151e-02
2.586800000000000000e+04 2.332505583763122559e-02
2.586900000000000000e+04 2.387499064207077026e-02
2.587000000000000000e+04 2.341546118259429932e-02
2.587100000000000000e+04 2.446207962930202484e-02
2.587200000000000000e+04 2.386971563100814819e-02
2.587300000000000000e+04 2.438152581453323364e-02
2.587400000000000000e+04 2.372682280838489532e-02
2.587500000000000000e+04 2.340767532587051392e-02
2.587600000000000000e+04 2.316573634743690491e-02
2.587700000000000000e+04 2.241880446672439575e-02
2.587800000000000000e+04 2.289123088121414185e-02
2.587900000000000000e+04 2.213281020522117615e-02
2.588000000000000000e+04 2.302357181906700134e-02
2.588100000000000000e+04 2.232100814580917358e-02
2.588200000000000000e+04 2.309448830783367157e-02
2.588300000000000000e+04 2.248350530862808228e-02
2.588400000000000000e+04 2.281544171273708344e-02
2.588500000000000000e+04 2.248495072126388550e-02
2.588600000000000000e+04 2.234260551631450653e-02
2.588700000000000000e+04 2.242621406912803650e-02
2.588800000000000000e+04 2.196556329727172852e-02
2.588900000000000000e+04 2.237233705818653107e-02
2.589000000000000000e+04 2.177685126662254333e-02
2.589100000000000000e+04 2.230848930776119232e-02
2.589200000000000000e+04 2.169609069824218750e-02
2.589300000000000000e+04 2.220647782087326050e-02
2.589400000000000000e+04 2.165702357888221741e-02
2.589500000000000000e+04 2.208582498133182526e-02
2.589600000000000000e+04 2.164350636303424835e-02
2.589700000000000000e+04 2.201221138238906860e-02
2.589800000000000000e+04 2.164961211383342743e-02
2.589900000000000000e+04 2.204106934368610382e-02
2.590000000000000000e+04 2.166988514363765717e-02
2.590100000000000000e+04 2.217878960072994232e-02
2.590200000000000000e+04 2.171172387897968292e-02
2.590300000000000000e+04 2.240687794983386993e-02
2.590400000000000000e+04 2.179937064647674561e-02
2.590500000000000000e+04 2.272352948784828186e-02
2.590600000000000000e+04 2.197319827973842621e-02
2.590700000000000000e+04 2.316334284842014313e-02
2.590800000000000000e+04 2.228903770446777344e-02
2.590900000000000000e+04 2.377290464937686920e-02
2.591000000000000000e+04 2.281713299453258514e-02
2.591100000000000000e+04 2.457348443567752838e-02
2.591200000000000000e+04 2.360587939620018005e-02
2.591300000000000000e+04 2.551082894206047058e-02
2.591400000000000000e+04 2.459620870649814606e-02
2.591500000000000000e+04 2.637085691094398499e-02
2.591600000000000000e+04 2.548794634640216827e-02
2.591700000000000000e+04 2.672112360596656799e-02
2.591800000000000000e+04 2.575742639601230621e-02
2.591900000000000000e+04 2.622245810925960541e-02
2.592000000000000000e+04 2.535923756659030914e-02
2.592100000000000000e+04 2.536363899707794189e-02
2.592200000000000000e+04 2.530486322939395905e-02
2.592300000000000000e+04 2.510732784867286682e-02
2.592400000000000000e+04 2.606886439025402069e-02
2.592500000000000000e+04 2.519691176712512970e-02
2.592600000000000000e+04 2.653925120830535889e-02
2.592700000000000000e+04 2.462550625205039978e-02
2.592800000000000000e+04 2.582279592752456665e-02
2.592900000000000000e+04 2.340096980333328247e-02
2.593000000000000000e+04 2.443223632872104645e-02
2.593100000000000000e+04 2.261096797883510590e-02
2.593200000000000000e+04 2.347863093018531799e-02
2.593300000000000000e+04 2.296455204486846924e-02
2.593400000000000000e+04 2.327677607536315918e-02
2.593500000000000000e+04 2.382880635559558868e-02
2.593600000000000000e+04 2.325639873743057251e-02
2.593700000000000000e+04 2.422458678483963013e-02
2.593800000000000000e+04 2.292623929679393768e-02
2.593900000000000000e+04 2.391527779400348663e-02
2.594000000000000000e+04 2.241407521069049835e-02
2.594100000000000000e+04 2.332604303956031799e-02
2.594200000000000000e+04 2.213256433606147766e-02
2.594300000000000000e+04 2.291577309370040894e-02
2.594400000000000000e+04 2.220098674297332764e-02
2.594500000000000000e+04 2.270031347870826721e-02
2.594600000000000000e+04 2.239469066262245178e-02
2.594700000000000000e+04 2.243801206350326538e-02
2.594800000000000000e+04 2.247796580195426941e-02
2.594900000000000000e+04 2.208355627954006195e-02
2.595000000000000000e+04 2.240720577538013458e-02
2.595100000000000000e+04 2.178733423352241516e-02
2.595200000000000000e+04 2.228267677128314972e-02
2.595300000000000000e+04 2.164721302688121796e-02
2.595400000000000000e+04 2.217590808868408203e-02
2.595500000000000000e+04 2.163215912878513336e-02
2.595600000000000000e+04 2.206472679972648621e-02
2.595700000000000000e+04 2.168103121221065521e-02
2.595800000000000000e+04 2.192800492048263550e-02
2.595900000000000000e+04 2.174098975956439972e-02
2.596000000000000000e+04 2.182001993060112000e-02
2.596100000000000000e+04 2.180513925850391388e-02
2.596200000000000000e+04 2.180984057486057281e-02
2.596300000000000000e+04 2.193984761834144592e-02
2.596400000000000000e+04 2.195558138191699982e-02
2.596500000000000000e+04 2.225149609148502350e-02
2.596600000000000000e+04 2.236684225499629974e-02
2.596700000000000000e+04 2.288376539945602417e-02
2.596800000000000000e+04 2.326741628348827362e-02
2.596900000000000000e+04 2.404905855655670166e-02
2.597000000000000000e+04 2.494475804269313812e-02
2.597100000000000000e+04 2.593981288373470306e-02
2.597200000000000000e+04 2.746564522385597229e-02
2.597300000000000000e+04 2.822283096611499786e-02
2.597400000000000000e+04 3.000003471970558167e-02
2.597500000000000000e+04 2.943368814885616302e-02
2.597600000000000000e+04 3.052896074950695038e-02
2.597700000000000000e+04 2.792793698608875275e-02
2.597800000000000000e+04 2.806595340371131897e-02
2.597900000000000000e+04 2.480146288871765137e-02
2.598000000000000000e+04 2.524042688310146332e-02
2.598100000000000000e+04 2.375061437487602234e-02
2.598200000000000000e+04 2.482901699841022491e-02
2.598300000000000000e+04 2.527153864502906799e-02
2.598400000000000000e+04 2.545487694442272186e-02
2.598500000000000000e+04 2.644862234592437744e-02
2.598600000000000000e+04 2.492927946150302887e-02
2.598700000000000000e+04 2.585453540086746216e-02
2.598800000000000000e+04 2.347495220601558685e-02
2.598900000000000000e+04 2.469281479716300964e-02
2.599000000000000000e+04 2.318855188786983490e-02
2.599100000000000000e+04 2.445796504616737366e-02
2.599200000000000000e+04 2.434115111827850342e-02
2.599300000000000000e+04 2.443784102797508240e-02
2.599400000000000000e+04 2.487003803253173828e-02
2.599500000000000000e+04 2.365811914205551147e-02
2.599600000000000000e+04 2.403660304844379425e-02
2.599700000000000000e+04 2.263823896646499634e-02
2.599800000000000000e+04 2.318229526281356812e-02
2.599900000000000000e+04 2.252689562737941742e-02
2.600000000000000000e+04 2.321509830653667450e-02
2.600100000000000000e+04 2.319087646901607513e-02
2.600200000000000000e+04 2.343182452023029327e-02
2.600300000000000000e+04 2.340090088546276093e-02
2.600400000000000000e+04 2.317149005830287933e-02
2.600500000000000000e+04 2.278452180325984955e-02
2.600600000000000000e+04 2.267749235033988953e-02
2.600700000000000000e+04 2.214347384870052338e-02
2.600800000000000000e+04 2.245111763477325439e-02
2.600900000000000000e+04 2.204700745642185211e-02
2.601000000000000000e+04 2.250802516937255859e-02
2.601100000000000000e+04 2.220653556287288666e-02
2.601200000000000000e+04 2.246745675802230835e-02
2.601300000000000000e+04 2.225125022232532501e-02
2.601400000000000000e+04 2.212376706302165985e-02
2.601500000000000000e+04 2.217949181795120239e-02
2.601600000000000000e+04 2.174686640501022339e-02
2.601700000000000000e+04 2.211231365799903870e-02
2.601800000000000000e+04 2.163094468414783478e-02
2.601900000000000000e+04 2.209154143929481506e-02
2.602000000000000000e+04 2.174313925206661224e-02
2.602100000000000000e+04 2.206965908408164978e-02
2.602200000000000000e+04 2.194932661950588226e-02
2.602300000000000000e+04 2.200578339397907257e-02
2.602400000000000000e+04 2.221993729472160339e-02
2.602500000000000000e+04 2.200950495898723602e-02
2.602600000000000000e+04 2.260027453303337097e-02
2.602700000000000000e+04 2.228751592338085175e-02
2.602800000000000000e+04 2.315904386341571808e-02
2.602900000000000000e+04 2.299016527831554413e-02
2.603000000000000000e+04 2.400542050600051880e-02
2.603100000000000000e+04 2.416336350142955780e-02
2.603200000000000000e+04 2.520457096397876740e-02
2.603300000000000000e+04 2.565655112266540527e-02
2.603400000000000000e+04 2.646275609731674194e-02
2.603500000000000000e+04 2.686738781630992889e-02
2.603600000000000000e+04 2.689756639301776886e-02
2.603700000000000000e+04 2.677066437900066376e-02
2.603800000000000000e+04 2.562928386032581329e-02
2.603900000000000000e+04 2.505230344831943512e-02
2.604000000000000000e+04 2.334600500762462616e-02
2.604100000000000000e+04 2.340125106275081635e-02
2.604200000000000000e+04 2.237303182482719421e-02
2.604300000000000000e+04 2.356464229524135590e-02
2.604400000000000000e+04 2.324984222650527954e-02
2.604500000000000000e+04 2.450005337595939636e-02
2.604600000000000000e+04 2.406839840114116669e-02
2.604700000000000000e+04 2.445473335683345795e-02
2.604800000000000000e+04 2.376873046159744263e-02
2.604900000000000000e+04 2.342295087873935699e-02
2.605000000000000000e+04 2.318057976663112640e-02
2.605100000000000000e+04 2.277816273272037506e-02
2.605200000000000000e+04 2.337312512099742889e-02
2.605300000000000000e+04 2.314707264304161072e-02
2.605400000000000000e+04 2.400259487330913544e-02
2.605500000000000000e+04 2.373305894434452057e-02
2.605600000000000000e+04 2.416953258216381073e-02
2.605700000000000000e+04 2.393270283937454224e-02
2.605800000000000000e+04 2.383543364703655243e-02
2.605900000000000000e+04 2.420328371226787567e-02
2.606000000000000000e+04 2.379302307963371277e-02
2.606100000000000000e+04 2.522099018096923828e-02
2.606200000000000000e+04 2.443398535251617432e-02
2.606300000000000000e+04 2.662885561585426331e-02
2.606400000000000000e+04 2.498278580605983734e-02
2.606500000000000000e+04 2.711546793580055237e-02
2.606600000000000000e+04 2.453036233782768250e-02
2.606700000000000000e+04 2.585914358496665955e-02
2.606800000000000000e+04 2.350747026503086090e-02
2.606900000000000000e+04 2.391400933265686035e-02
2.607000000000000000e+04 2.337656915187835693e-02
2.607100000000000000e+04 2.305416390299797058e-02
2.607200000000000000e+04 2.442073822021484375e-02
2.607300000000000000e+04 2.323101460933685303e-02
2.607400000000000000e+04 2.539087273180484772e-02
2.607500000000000000e+04 2.324357815086841583e-02
2.607600000000000000e+04 2.534765750169754028e-02
2.607700000000000000e+04 2.277985960245132446e-02
2.607800000000000000e+04 2.442127466201782227e-02
2.607900000000000000e+04 2.246275916695594788e-02
2.608000000000000000e+04 2.336122840642929077e-02
2.608100000000000000e+04 2.263363823294639587e-02
2.608200000000000000e+04 2.269588969647884369e-02
2.608300000000000000e+04 2.295029722154140472e-02
2.608400000000000000e+04 2.237184904515743256e-02
2.608500000000000000e+04 2.301174774765968323e-02
2.608600000000000000e+04 2.219040878117084503e-02
2.608700000000000000e+04 2.278421446681022644e-02
2.608800000000000000e+04 2.213320322334766388e-02
2.608900000000000000e+04 2.245648764073848724e-02
2.609000000000000000e+04 2.221490070223808289e-02
2.609100000000000000e+04 2.217928506433963776e-02
2.609200000000000000e+04 2.240205369889736176e-02
2.609300000000000000e+04 2.200411260128021240e-02
2.609400000000000000e+04 2.269052341580390930e-02
2.609500000000000000e+04 2.194913662970066071e-02
2.609600000000000000e+04 2.304988726973533630e-02
2.609700000000000000e+04 2.202047221362590790e-02
2.609800000000000000e+04 2.339595556259155273e-02
2.609900000000000000e+04 2.217183634638786316e-02
2.610000000000000000e+04 2.370727993547916412e-02
2.610100000000000000e+04 2.235841937363147736e-02
2.610200000000000000e+04 2.404881268739700317e-02
2.610300000000000000e+04 2.261577360332012177e-02
2.610400000000000000e+04 2.451627142727375031e-02
2.610500000000000000e+04 2.301982045173645020e-02
2.610600000000000000e+04 2.516480907797813416e-02
2.610700000000000000e+04 2.357488684356212616e-02
2.610800000000000000e+04 2.588681876659393311e-02
2.610900000000000000e+04 2.411364018917083740e-02
2.611000000000000000e+04 2.630828693509101868e-02
2.611100000000000000e+04 2.427364327013492584e-02
2.611200000000000000e+04 2.590059302747249603e-02
2.611300000000000000e+04 2.374430932104587555e-02
2.611400000000000000e+04 2.449920587241649628e-02
2.611500000000000000e+04 2.278463356196880341e-02
2.611600000000000000e+04 2.286914549767971039e-02
2.611700000000000000e+04 2.222529612481594086e-02
2.611800000000000000e+04 2.210921049118041992e-02
2.611900000000000000e+04 2.248678356409072876e-02
2.612000000000000000e+04 2.230678685009479523e-02
2.612100000000000000e+04 2.308531478047370911e-02
2.612200000000000000e+04 2.267443388700485229e-02
2.612300000000000000e+04 2.337406203150749207e-02
2.612400000000000000e+04 2.265906706452369690e-02
2.612500000000000000e+04 2.316556125879287720e-02
2.612600000000000000e+04 2.233467064797878265e-02
2.612700000000000000e+04 2.270681224763393402e-02
2.612800000000000000e+04 2.207616530358791351e-02
2.612900000000000000e+04 2.236552350223064423e-02
2.613000000000000000e+04 2.208765596151351929e-02
2.613100000000000000e+04 2.230275049805641174e-02
2.613200000000000000e+04 2.225178293883800507e-02
2.613300000000000000e+04 2.236634306609630585e-02
2.613400000000000000e+04 2.235150523483753204e-02
2.613500000000000000e+04 2.231966517865657806e-02
2.613600000000000000e+04 2.227597124874591827e-02
2.613700000000000000e+04 2.208996936678886414e-02
2.613800000000000000e+04 2.206440269947052002e-02
2.613900000000000000e+04 2.177997492253780365e-02
2.614000000000000000e+04 2.182975038886070251e-02
2.614100000000000000e+04 2.153047360479831696e-02
2.614200000000000000e+04 2.165042608976364136e-02
2.614300000000000000e+04 2.140818163752555847e-02
2.614400000000000000e+04 2.152969315648078918e-02
2.614500000000000000e+04 2.138523571193218231e-02
2.614600000000000000e+04 2.144042961299419403e-02
2.614700000000000000e+04 2.140250802040100098e-02
2.614800000000000000e+04 2.135327272117137909e-02
2.614900000000000000e+04 2.141992747783660889e-02
2.615000000000000000e+04 2.125039324164390564e-02
2.615100000000000000e+04 2.141840942203998566e-02
2.615200000000000000e+04 2.113766223192214966e-02
2.615300000000000000e+04 2.139367908239364624e-02
2.615400000000000000e+04 2.103627845644950867e-02
2.615500000000000000e+04 2.136058546602725983e-02
2.615600000000000000e+04 2.096919715404510498e-02
2.615700000000000000e+04 2.135192044079303741e-02
2.615800000000000000e+04 2.095870114862918854e-02
2.615900000000000000e+04 2.140828780829906464e-02
2.616000000000000000e+04 2.103235200047492981e-02
2.616100000000000000e+04 2.157836034893989563e-02
2.616200000000000000e+04 2.124230191111564636e-02
2.616300000000000000e+04 2.194331586360931396e-02
2.616400000000000000e+04 2.167994529008865356e-02
2.616500000000000000e+04 2.262728661298751831e-02
2.616600000000000000e+04 2.244398742914199829e-02
2.616700000000000000e+04 2.372490428388118744e-02
2.616800000000000000e+04 2.350148931145668030e-02
2.616900000000000000e+04 2.504385635256767273e-02
2.617000000000000000e+04 2.444466575980186462e-02
2.617100000000000000e+04 2.589955180883407593e-02
2.617200000000000000e+04 2.458500675857067108e-02
2.617300000000000000e+04 2.569437958300113678e-02
2.617400000000000000e+04 2.378918416798114777e-02
2.617500000000000000e+04 2.480473741888999939e-02
2.617600000000000000e+04 2.289549633860588074e-02
2.617700000000000000e+04 2.401366271078586578e-02
2.617800000000000000e+04 2.270768955349922180e-02
2.617900000000000000e+04 2.363231405615806580e-02
2.618000000000000000e+04 2.320951223373413086e-02
2.618100000000000000e+04 2.350214496254920959e-02
2.618200000000000000e+04 2.388119697570800781e-02
2.618300000000000000e+04 2.334802784025669098e-02
2.618400000000000000e+04 2.417324855923652649e-02
2.618500000000000000e+04 2.318900823593139648e-02
2.618600000000000000e+04 2.401175349950790405e-02
2.618700000000000000e+04 2.328778058290481567e-02
2.618800000000000000e+04 2.354444377124309540e-02
2.618900000000000000e+04 2.354274876415729523e-02
2.619000000000000000e+04 2.287651784718036652e-02
2.619100000000000000e+04 2.363964729011058807e-02
2.619200000000000000e+04 2.223692648112773895e-02
2.619300000000000000e+04 2.345362864434719086e-02
2.619400000000000000e+04 2.180299721658229828e-02
2.619500000000000000e+04 2.300489880144596100e-02
2.619600000000000000e+04 2.166935615241527557e-02
2.619700000000000000e+04 2.246884070336818695e-02
2.619800000000000000e+04 2.190479263663291931e-02
2.619900000000000000e+04 2.203562483191490173e-02
2.620000000000000000e+04 2.231933735311031342e-02
2.620100000000000000e+04 2.172555401921272278e-02
2.620200000000000000e+04 2.254661172628402710e-02
2.620300000000000000e+04 2.143776975572109222e-02
2.620400000000000000e+04 2.244251221418380737e-02
2.620500000000000000e+04 2.118205837905406952e-02
2.620600000000000000e+04 2.209425717592239380e-02
2.620700000000000000e+04 2.111576311290264130e-02
2.620800000000000000e+04 2.167673036456108093e-02
2.620900000000000000e+04 2.128058113157749176e-02
2.621000000000000000e+04 2.137504331767559052e-02
2.621100000000000000e+04 2.150147594511508942e-02
2.621200000000000000e+04 2.124804444611072540e-02
2.621300000000000000e+04 2.163334004580974579e-02
2.621400000000000000e+04 2.126050367951393127e-02
2.621500000000000000e+04 2.164812199771404266e-02
2.621600000000000000e+04 2.137424983084201813e-02
2.621700000000000000e+04 2.157505787909030914e-02
2.621800000000000000e+04 2.157852426171302795e-02
2.621900000000000000e+04 2.151254191994667053e-02
2.622000000000000000e+04 2.189454063773155212e-02
2.622100000000000000e+04 2.161943912506103516e-02
2.622200000000000000e+04 2.237858250737190247e-02
2.622300000000000000e+04 2.205347828567028046e-02
2.622400000000000000e+04 2.312130108475685120e-02
2.622500000000000000e+04 2.293973043560981750e-02
2.622600000000000000e+04 2.417311631143093109e-02
2.622700000000000000e+04 2.424824424088001251e-02
2.622800000000000000e+04 2.532033994793891907e-02
2.622900000000000000e+04 2.563499473035335541e-02
2.623000000000000000e+04 2.599264308810234070e-02
2.623100000000000000e+04 2.657563425600528717e-02
2.623200000000000000e+04 2.570781856775283813e-02
2.623300000000000000e+04 2.667995914816856384e-02
2.623400000000000000e+04 2.457135356962680817e-02
2.623500000000000000e+04 2.590671740472316742e-02
2.623600000000000000e+04 2.314331568777561188e-02
2.623700000000000000e+04 2.492454461753368378e-02
2.623800000000000000e+04 2.218496240675449371e-02
2.623900000000000000e+04 2.445034496486186981e-02
2.624000000000000000e+04 2.223725989460945129e-02
2.624100000000000000e+04 2.413758076727390289e-02
2.624200000000000000e+04 2.300862409174442291e-02
2.624300000000000000e+04 2.339130826294422150e-02
2.624400000000000000e+04 2.369683049619197845e-02
2.624500000000000000e+04 2.258724719285964966e-02
2.624600000000000000e+04 2.395473048090934753e-02
2.624700000000000000e+04 2.256621234118938446e-02
2.624800000000000000e+04 2.417082898318767548e-02
2.624900000000000000e+04 2.336192689836025238e-02
2.625000000000000000e+04 2.448598854243755341e-02
2.625100000000000000e+04 2.428513579070568085e-02
2.625200000000000000e+04 2.453956194221973419e-02
2.625300000000000000e+04 2.469287440180778503e-02
2.625400000000000000e+04 2.410769835114479065e-02
2.625500000000000000e+04 2.440242469310760498e-02
2.625600000000000000e+04 2.346996404230594635e-02
2.625700000000000000e+04 2.374064363539218903e-02
2.625800000000000000e+04 2.309541404247283936e-02
2.625900000000000000e+04 2.317627333104610443e-02
2.626000000000000000e+04 2.302815206348896027e-02
2.626100000000000000e+04 2.284759655594825745e-02
2.626200000000000000e+04 2.290406823158264160e-02
2.626300000000000000e+04 2.263565175235271454e-02
2.626400000000000000e+04 2.257028035819530487e-02
2.626500000000000000e+04 2.249104529619216919e-02
2.626600000000000000e+04 2.218974195420742035e-02
2.626700000000000000e+04 2.246710099279880524e-02
2.626800000000000000e+04 2.188729122281074524e-02
2.626900000000000000e+04 2.250957861542701721e-02
2.627000000000000000e+04 2.165764197707176208e-02
2.627100000000000000e+04 2.243446372449398041e-02
2.627200000000000000e+04 2.147375419735908508e-02
2.627300000000000000e+04 2.217442169785499573e-02
2.627400000000000000e+04 2.137869969010353088e-02
2.627500000000000000e+04 2.185886353254318237e-02
2.627600000000000000e+04 2.141661383211612701e-02
2.627700000000000000e+04 2.162753604352474213e-02
2.627800000000000000e+04 2.152118831872940063e-02
2.627900000000000000e+04 2.150784805417060852e-02
2.628000000000000000e+04 2.157320268452167511e-02
2.628100000000000000e+04 2.144605293869972229e-02
2.628200000000000000e+04 2.152306772768497467e-02
2.628300000000000000e+04 2.139524929225444794e-02
2.628400000000000000e+04 2.139330282807350159e-02
2.628500000000000000e+04 2.135464735329151154e-02
2.628600000000000000e+04 2.125421911478042603e-02
2.628700000000000000e+04 2.132693305611610413e-02
2.628800000000000000e+04 2.117744460701942444e-02
2.628900000000000000e+04 2.129659987986087799e-02
2.629000000000000000e+04 2.119522355496883392e-02
2.629100000000000000e+04 2.127098850905895233e-02
2.629200000000000000e+04 2.130014821887016296e-02
2.629300000000000000e+04 2.129080891609191895e-02
2.629400000000000000e+04 2.149771898984909058e-02
2.629500000000000000e+04 2.142320387065410614e-02
2.629600000000000000e+04 2.183026075363159180e-02
2.629700000000000000e+04 2.175485342741012573e-02
2.629800000000000000e+04 2.237775176763534546e-02
2.629900000000000000e+04 2.238159440457820892e-02
2.630000000000000000e+04 2.322531491518020630e-02
2.630100000000000000e+04 2.337384223937988281e-02
2.630200000000000000e+04 2.437517791986465454e-02
2.630300000000000000e+04 2.464140951633453369e-02
2.630400000000000000e+04 2.559296414256095886e-02
2.630500000000000000e+04 2.576132677495479584e-02
2.630600000000000000e+04 2.628614194691181183e-02
2.630700000000000000e+04 2.603005059063434601e-02
2.630800000000000000e+04 2.578702569007873535e-02
2.630900000000000000e+04 2.505294978618621826e-02
2.631000000000000000e+04 2.421484328806400299e-02
2.631100000000000000e+04 2.347591891884803772e-02
2.631200000000000000e+04 2.281259559094905853e-02
2.631300000000000000e+04 2.257275581359863281e-02
2.631400000000000000e+04 2.262950316071510315e-02
2.631500000000000000e+04 2.276685647666454315e-02
2.631600000000000000e+04 2.334740944206714630e-02
2.631700000000000000e+04 2.335015311837196350e-02
2.631800000000000000e+04 2.404804527759552002e-02
2.631900000000000000e+04 2.357628569006919861e-02
2.632000000000000000e+04 2.423633635044097900e-02
2.632100000000000000e+04 2.334174513816833496e-02
2.632200000000000000e+04 2.405994758009910583e-02
2.632300000000000000e+04 2.306117489933967590e-02
2.632400000000000000e+04 2.390766888856887817e-02
2.632500000000000000e+04 2.308269031345844269e-02
2.632600000000000000e+04 2.393677644431591034e-02
2.632700000000000000e+04 2.332309633493423462e-02
2.632800000000000000e+04 2.402533218264579773e-02
2.632900000000000000e+04 2.348316833376884460e-02
2.633000000000000000e+04 2.402632310986518860e-02
2.633100000000000000e+04 2.341343462467193604e-02
2.633200000000000000e+04 2.388683706521987915e-02
2.633300000000000000e+04 2.316270582377910614e-02
2.633400000000000000e+04 2.356505393981933594e-02
2.633500000000000000e+04 2.278338931500911713e-02
2.633600000000000000e+04 2.303184010088443756e-02
2.633700000000000000e+04 2.231325954198837280e-02
2.633800000000000000e+04 2.243360131978988647e-02
2.633900000000000000e+04 2.192614600062370300e-02
2.634000000000000000e+04 2.207730151712894440e-02
2.634100000000000000e+04 2.184920571744441986e-02
2.634200000000000000e+04 2.219592221081256866e-02
2.634300000000000000e+04 2.213730104267597198e-02
2.634400000000000000e+04 2.279484644532203674e-02
2.634500000000000000e+04 2.265772968530654907e-02
2.634600000000000000e+04 2.368485555052757263e-02
2.634700000000000000e+04 2.318688109517097473e-02
2.634800000000000000e+04 2.446371689438819885e-02
2.634900000000000000e+04 2.344653569161891937e-02
2.635000000000000000e+04 2.456573955714702606e-02
2.635100000000000000e+04 2.326780743896961212e-02
2.635200000000000000e+04 2.380222454667091370e-02
2.635300000000000000e+04 2.290172874927520752e-02
2.635400000000000000e+04 2.283880673348903656e-02
2.635500000000000000e+04 2.291636914014816284e-02
2.635600000000000000e+04 2.249469049274921417e-02
2.635700000000000000e+04 2.360038086771965027e-02
2.635800000000000000e+04 2.283616922795772552e-02
2.635900000000000000e+04 2.465532347559928894e-02
2.636000000000000000e+04 2.338595688343048096e-02
2.636100000000000000e+04 2.548506669700145721e-02
2.636200000000000000e+04 2.371782809495925903e-02
2.636300000000000000e+04 2.567750215530395508e-02
2.636400000000000000e+04 2.374999783933162689e-02
2.636500000000000000e+04 2.528223767876625061e-02
2.636600000000000000e+04 2.374173328280448914e-02
2.636700000000000000e+04 2.457973174750804901e-02
2.636800000000000000e+04 2.378556318581104279e-02
2.636900000000000000e+04 2.370517887175083160e-02
2.637000000000000000e+04 2.354601956903934479e-02
2.637100000000000000e+04 2.273973636329174042e-02
2.637200000000000000e+04 2.294075489044189453e-02
2.637300000000000000e+04 2.206102572381496429e-02
2.637400000000000000e+04 2.242439240217208862e-02
2.637500000000000000e+04 2.204702608287334442e-02
2.637600000000000000e+04 2.231923863291740417e-02
2.637700000000000000e+04 2.244265750050544739e-02
2.637800000000000000e+04 2.238455414772033691e-02
2.637900000000000000e+04 2.262153849005699158e-02
2.638000000000000000e+04 2.229192480444908142e-02
2.638100000000000000e+04 2.235715463757514954e-02
2.638200000000000000e+04 2.210498414933681488e-02
2.638300000000000000e+04 2.195861935615539551e-02
2.638400000000000000e+04 2.207342721521854401e-02
2.638500000000000000e+04 2.174919843673706055e-02
2.638600000000000000e+04 2.222417294979095459e-02
2.638700000000000000e+04 2.172130346298217773e-02
2.638800000000000000e+04 2.235689945518970490e-02
2.638900000000000000e+04 2.170731499791145325e-02
2.639000000000000000e+04 2.232083491981029510e-02
2.639100000000000000e+04 2.166042476892471313e-02
2.639200000000000000e+04 2.216928638517856598e-02
2.639300000000000000e+04 2.166789583861827850e-02
2.639400000000000000e+04 2.207282744348049164e-02
2.639500000000000000e+04 2.179533988237380981e-02
2.639600000000000000e+04 2.212938107550144196e-02
2.639700000000000000e+04 2.199589461088180542e-02
2.639800000000000000e+04 2.230033837258815765e-02
2.639900000000000000e+04 2.215954475104808807e-02
2.640000000000000000e+04 2.249580807983875275e-02
2.640100000000000000e+04 2.222740650177001953e-02
2.640200000000000000e+04 2.267506159842014313e-02
2.640300000000000000e+04 2.222894690930843353e-02
2.640400000000000000e+04 2.285001054406166077e-02
2.640500000000000000e+04 2.223233878612518311e-02
2.640600000000000000e+04 2.301461994647979736e-02
2.640700000000000000e+04 2.227319218218326569e-02
2.640800000000000000e+04 2.312319912016391754e-02
2.640900000000000000e+04 2.233421429991722107e-02
2.641000000000000000e+04 2.312898077070713043e-02
2.641100000000000000e+04 2.236739359796047211e-02
2.641200000000000000e+04 2.300921827554702759e-02
2.641300000000000000e+04 2.233555354177951813e-02
2.641400000000000000e+04 2.278066053986549377e-02
2.641500000000000000e+04 2.223624475300312042e-02
2.641600000000000000e+04 2.248998917639255524e-02
2.641700000000000000e+04 2.210139110684394836e-02
2.641800000000000000e+04 2.219094522297382355e-02
2.641900000000000000e+04 2.196630463004112244e-02
2.642000000000000000e+04 2.192720212042331696e-02
2.642100000000000000e+04 2.185485698282718658e-02
2.642200000000000000e+04 2.172529697418212891e-02
2.642300000000000000e+04 2.179009839892387390e-02
2.642400000000000000e+04 2.159918472170829773e-02
2.642500000000000000e+04 2.180852182209491730e-02
2.642600000000000000e+04 2.156193368136882782e-02
2.642700000000000000e+04 2.195351943373680115e-02
2.642800000000000000e+04 2.163490094244480133e-02
2.642900000000000000e+04 2.227866835892200470e-02
2.643000000000000000e+04 2.185033261775970459e-02
2.643100000000000000e+04 2.283581160008907318e-02
2.643200000000000000e+04 2.224000729620456696e-02
2.643300000000000000e+04 2.364789694547653198e-02
2.643400000000000000e+04 2.279870584607124329e-02
2.643500000000000000e+04 2.463278546929359436e-02
2.643600000000000000e+04 2.338255010545253754e-02
2.643700000000000000e+04 2.550268173217773438e-02
2.643800000000000000e+04 2.363492734730243683e-02
2.643900000000000000e+04 2.578233182430267334e-02
2.644000000000000000e+04 2.318385988473892212e-02
2.644100000000000000e+04 2.517266198992729187e-02
2.644200000000000000e+04 2.218742296099662781e-02
2.644300000000000000e+04 2.402052283287048340e-02
2.644400000000000000e+04 2.148742601275444031e-02
2.644500000000000000e+04 2.309909649193286896e-02
2.644600000000000000e+04 2.166023477911949158e-02
2.644700000000000000e+04 2.272753231227397919e-02
2.644800000000000000e+04 2.228986471891403198e-02
2.644900000000000000e+04 2.254891581833362579e-02
2.645000000000000000e+04 2.264993265271186829e-02
2.645100000000000000e+04 2.216874249279499054e-02
2.645200000000000000e+04 2.250510267913341522e-02
2.645300000000000000e+04 2.166362479329109192e-02
2.645400000000000000e+04 2.217964082956314087e-02
2.645500000000000000e+04 2.144458703696727753e-02
2.645600000000000000e+04 2.208307944238185883e-02
2.645700000000000000e+04 2.171289362013339996e-02
2.645800000000000000e+04 2.224730513989925385e-02
2.645900000000000000e+04 2.224563248455524445e-02
2.646000000000000000e+04 2.242150343954563141e-02
2.646100000000000000e+04 2.273428998887538910e-02
2.646200000000000000e+04 2.245403081178665161e-02
2.646300000000000000e+04 2.311183698475360870e-02
2.646400000000000000e+04 2.248020283877849579e-02
2.646500000000000000e+04 2.358805760741233826e-02
2.646600000000000000e+04 2.279402315616607666e-02
2.646700000000000000e+04 2.445679344236850739e-02
2.646800000000000000e+04 2.358648180961608887e-02
2.646900000000000000e+04 2.580127306282520294e-02
2.647000000000000000e+04 2.477016858756542206e-02
2.647100000000000000e+04 2.728299796581268311e-02
2.647200000000000000e+04 2.585861086845397949e-02
2.647300000000000000e+04 2.810702472925186157e-02
2.647400000000000000e+04 2.603644132614135742e-02
2.647500000000000000e+04 2.744254097342491150e-02
2.647600000000000000e+04 2.487272024154663086e-02
2.647700000000000000e+04 2.540333569049835205e-02
2.647800000000000000e+04 2.315572649240493774e-02
2.647900000000000000e+04 2.336195670068264008e-02
2.648000000000000000e+04 2.218523807823657990e-02
2.648100000000000000e+04 2.248672954738140106e-02
2.648200000000000000e+04 2.226422540843486786e-02
2.648300000000000000e+04 2.254379540681838989e-02
2.648400000000000000e+04 2.277005650103092194e-02
2.648500000000000000e+04 2.279508113861083984e-02
2.648600000000000000e+04 2.317561209201812744e-02
2.648700000000000000e+04 2.295551449060440063e-02
2.648800000000000000e+04 2.341569028794765472e-02
2.648900000000000000e+04 2.310484275221824646e-02
2.649000000000000000e+04 2.367529086768627167e-02
2.649100000000000000e+04 2.335304394364356995e-02
2.649200000000000000e+04 2.404738962650299072e-02
2.649300000000000000e+04 2.367212809622287750e-02
2.649400000000000000e+04 2.436488866806030273e-02
2.649500000000000000e+04 2.389368973672389984e-02
2.649600000000000000e+04 2.437630854547023773e-02
2.649700000000000000e+04 2.384954504668712616e-02
2.649800000000000000e+04 2.396903373301029205e-02
2.649900000000000000e+04 2.354615740478038788e-02
2.650000000000000000e+04 2.325506322085857391e-02
2.650100000000000000e+04 2.315204031765460968e-02
2.650200000000000000e+04 2.252390235662460327e-02
2.650300000000000000e+04 2.283259853720664978e-02
2.650400000000000000e+04 2.203812077641487122e-02
2.650500000000000000e+04 2.263433672487735748e-02
2.650600000000000000e+04 2.185182273387908936e-02
2.650700000000000000e+04 2.248728647828102112e-02
2.650800000000000000e+04 2.184567600488662720e-02
2.650900000000000000e+04 2.229272574186325073e-02
2.651000000000000000e+04 2.189006842672824860e-02
2.651100000000000000e+04 2.202316746115684509e-02
2.651200000000000000e+04 2.191278152167797089e-02
2.651300000000000000e+04 2.172875404357910156e-02
2.651400000000000000e+04 2.188469097018241882e-02
2.651500000000000000e+04 2.147787809371948242e-02
2.651600000000000000e+04 2.181099168956279755e-02
2.651700000000000000e+04 2.130618691444396973e-02
2.651800000000000000e+04 2.171540074050426483e-02
2.651900000000000000e+04 2.121984772384166718e-02
2.652000000000000000e+04 2.163065411150455475e-02
2.652100000000000000e+04 2.120108157396316528e-02
2.652200000000000000e+04 2.159082517027854919e-02
2.652300000000000000e+04 2.123177610337734222e-02
2.652400000000000000e+04 2.161577902734279633e-02
2.652500000000000000e+04 2.131276950240135193e-02
2.652600000000000000e+04 2.171666547656059265e-02
2.652700000000000000e+04 2.145590633153915405e-02
2.652800000000000000e+04 2.190010994672775269e-02
2.652900000000000000e+04 2.167652919888496399e-02
2.653000000000000000e+04 2.217933163046836853e-02
2.653100000000000000e+04 2.200048603117465973e-02
2.653200000000000000e+04 2.259542979300022125e-02
2.653300000000000000e+04 2.247612364590167999e-02
2.653400000000000000e+04 2.319978550076484680e-02
2.653500000000000000e+04 2.314199320971965790e-02
2.653600000000000000e+04 2.399944700300693512e-02
2.653700000000000000e+04 2.391660399734973907e-02
2.653800000000000000e+04 2.481957525014877319e-02
2.653900000000000000e+04 2.448143996298313141e-02
2.654000000000000000e+04 2.520131319761276245e-02
2.654100000000000000e+04 2.435853891074657440e-02
2.654200000000000000e+04 2.464686706662178040e-02
2.654300000000000000e+04 2.340057864785194397e-02
2.654400000000000000e+04 2.331159263849258423e-02
2.654500000000000000e+04 2.229467965662479401e-02
2.654600000000000000e+04 2.220496907830238342e-02
2.654700000000000000e+04 2.201795764267444611e-02
2.654800000000000000e+04 2.206349000334739685e-02
2.654900000000000000e+04 2.265202999114990234e-02
2.655000000000000000e+04 2.254473045468330383e-02
2.655100000000000000e+04 2.347449958324432373e-02
2.655200000000000000e+04 2.294784225523471832e-02
2.655300000000000000e+04 2.382591739296913147e-02
2.655400000000000000e+04 2.289798296988010406e-02
2.655500000000000000e+04 2.350929379463195801e-02
2.655600000000000000e+04 2.251289971172809601e-02
2.655700000000000000e+04 2.284723147749900818e-02
2.655800000000000000e+04 2.224927023053169250e-02
2.655900000000000000e+04 2.237955108284950256e-02
2.656000000000000000e+04 2.236293815076351166e-02
2.656100000000000000e+04 2.226911298930644989e-02
2.656200000000000000e+04 2.261615730822086334e-02
2.656300000000000000e+04 2.225427888333797455e-02
2.656400000000000000e+04 2.267619594931602478e-02
2.656500000000000000e+04 2.212581038475036621e-02
2.656600000000000000e+04 2.245588600635528564e-02
2.656700000000000000e+04 2.191285043954849243e-02
2.656800000000000000e+04 2.210107259452342987e-02
2.656900000000000000e+04 2.175027504563331604e-02
2.657000000000000000e+04 2.183080278337001801e-02
2.657100000000000000e+04 2.168282493948936462e-02
2.657200000000000000e+04 2.175464481115341187e-02
2.657300000000000000e+04 2.165945433080196381e-02
2.657400000000000000e+04 2.184081263840198517e-02
2.657500000000000000e+04 2.165880799293518066e-02
2.657600000000000000e+04 2.203707210719585419e-02
2.657700000000000000e+04 2.171047404408454895e-02
2.657800000000000000e+04 2.234249189496040344e-02
2.657900000000000000e+04 2.186161093413829803e-02
2.658000000000000000e+04 2.276356332004070282e-02
2.658100000000000000e+04 2.215267531573772430e-02
2.658200000000000000e+04 2.325148321688175201e-02
2.658300000000000000e+04 2.257078886032104492e-02
2.658400000000000000e+04 2.366798929870128632e-02
2.658500000000000000e+04 2.297369576990604401e-02
2.658600000000000000e+04 2.381701767444610596e-02
2.658700000000000000e+04 2.313924953341484070e-02
2.658800000000000000e+04 2.353170327842235565e-02
2.658900000000000000e+04 2.293946407735347748e-02
2.659000000000000000e+04 2.283857390284538269e-02
2.659100000000000000e+04 2.247270569205284119e-02
2.659200000000000000e+04 2.202685177326202393e-02
2.659300000000000000e+04 2.198637090623378754e-02
2.659400000000000000e+04 2.145368978381156921e-02
2.659500000000000000e+04 2.167203836143016815e-02
2.659600000000000000e+04 2.125313878059387207e-02
2.659700000000000000e+04 2.155712060630321503e-02
2.659800000000000000e+04 2.131544984877109528e-02
2.659900000000000000e+04 2.154571190476417542e-02
2.660000000000000000e+04 2.145589888095855713e-02
2.660100000000000000e+04 2.151904813945293427e-02
2.660200000000000000e+04 2.154926396906375885e-02
2.660300000000000000e+04 2.142214775085449219e-02
2.660400000000000000e+04 2.156403474509716034e-02
2.660500000000000000e+04 2.128932252526283264e-02
2.660600000000000000e+04 2.155307307839393616e-02
2.660700000000000000e+04 2.120858430862426758e-02
2.660800000000000000e+04 2.162748575210571289e-02
2.660900000000000000e+04 2.128093875944614410e-02
2.661000000000000000e+04 2.191156893968582153e-02
2.661100000000000000e+04 2.159917540848255157e-02
2.661200000000000000e+04 2.248597890138626099e-02
2.661300000000000000e+04 2.219756133854389191e-02
2.661400000000000000e+04 2.333034574985504150e-02
2.661500000000000000e+04 2.297688275575637817e-02
2.661600000000000000e+04 2.430881187319755554e-02
2.661700000000000000e+04 2.371940948069095612e-02
2.661800000000000000e+04 2.520515955984592438e-02
2.661900000000000000e+04 2.416936866939067841e-02
2.662000000000000000e+04 2.570037171244621277e-02
2.662100000000000000e+04 2.406059950590133667e-02
2.662200000000000000e+04 2.541801519691944122e-02
2.662300000000000000e+04 2.325987070798873901e-02
2.662400000000000000e+04 2.429837733507156372e-02
2.662500000000000000e+04 2.212607115507125854e-02
2.662600000000000000e+04 2.294029854238033295e-02
2.662700000000000000e+04 2.144813351333141327e-02
2.662800000000000000e+04 2.218820899724960327e-02
2.662900000000000000e+04 2.163477987051010132e-02
2.663000000000000000e+04 2.224965021014213562e-02
2.663100000000000000e+04 2.224222756922245026e-02
2.663200000000000000e+04 2.258944883942604065e-02
2.663300000000000000e+04 2.256125211715698242e-02
2.663400000000000000e+04 2.263426594436168671e-02
2.663500000000000000e+04 2.228935249149799347e-02
2.663600000000000000e+04 2.228282764554023743e-02
2.663700000000000000e+04 2.165676467120647430e-02
2.663800000000000000e+04 2.186196297407150269e-02
2.663900000000000000e+04 2.112164907157421112e-02
2.664000000000000000e+04 2.169178985059261322e-02
2.664100000000000000e+04 2.093104831874370575e-02
2.664200000000000000e+04 2.175281383097171783e-02
2.664300000000000000e+04 2.099248021841049194e-02
2.664400000000000000e+04 2.182138152420520782e-02
2.664500000000000000e+04 2.109013125300407410e-02
2.664600000000000000e+04 2.177713997662067413e-02
2.664700000000000000e+04 2.109786123037338257e-02
2.664800000000000000e+04 2.167212776839733124e-02
2.664900000000000000e+04 2.102737314999103546e-02
2.665000000000000000e+04 2.163229696452617645e-02
2.665100000000000000e+04 2.097498811781406403e-02
2.665200000000000000e+04 2.176329120993614197e-02
2.665300000000000000e+04 2.102933824062347412e-02
2.665400000000000000e+04 2.213414385914802551e-02
2.665500000000000000e+04 2.123344689607620239e-02
2.665600000000000000e+04 2.277839370071887970e-02
2.665700000000000000e+04 2.162235416471958160e-02
2.665800000000000000e+04 2.369271405041217804e-02
2.665900000000000000e+04 2.223421260714530945e-02
2.666000000000000000e+04 2.481984533369541168e-02
2.666100000000000000e+04 2.305804565548896790e-02
2.666200000000000000e+04 2.600654587149620056e-02
2.666300000000000000e+04 2.395412512123584747e-02
2.666400000000000000e+04 2.694790624082088470e-02
2.666500000000000000e+04 2.461520954966545105e-02
2.666600000000000000e+04 2.720576524734497070e-02
2.666700000000000000e+04 2.463287673890590668e-02
2.666800000000000000e+04 2.640596404671669006e-02
2.666900000000000000e+04 2.379311434924602509e-02
2.667000000000000000e+04 2.467017993330955505e-02
2.667100000000000000e+04 2.250169590115547180e-02
2.667200000000000000e+04 2.283781394362449646e-02
2.667300000000000000e+04 2.166333794593811035e-02
2.667400000000000000e+04 2.188055217266082764e-02
2.667500000000000000e+04 2.174023166298866272e-02
2.667600000000000000e+04 2.192893251776695251e-02
2.667700000000000000e+04 2.227098681032657623e-02
2.667800000000000000e+04 2.230643108487129211e-02
2.667900000000000000e+04 2.254211157560348511e-02
2.668000000000000000e+04 2.238777652382850647e-02
2.668100000000000000e+04 2.227108366787433624e-02
2.668200000000000000e+04 2.209323830902576447e-02
2.668300000000000000e+04 2.169856615364551544e-02
2.668400000000000000e+04 2.178122848272323608e-02
2.668500000000000000e+04 2.126860059797763824e-02
2.668600000000000000e+04 2.177840657532215118e-02
2.668700000000000000e+04 2.118329703807830811e-02
2.668800000000000000e+04 2.206072770059108734e-02
2.668900000000000000e+04 2.128517813980579376e-02
2.669000000000000000e+04 2.238524146378040314e-02
2.669100000000000000e+04 2.133351191878318787e-02
2.669200000000000000e+04 2.257934957742691040e-02
2.669300000000000000e+04 2.127085998654365540e-02
2.669400000000000000e+04 2.265719324350357056e-02
2.669500000000000000e+04 2.125466242432594299e-02
2.669600000000000000e+04 2.276845276355743408e-02
2.669700000000000000e+04 2.149966172873973846e-02
2.669800000000000000e+04 2.306813560426235199e-02
2.669900000000000000e+04 2.208760380744934082e-02
2.670000000000000000e+04 2.357055433094501495e-02
2.670100000000000000e+04 2.287603169679641724e-02
2.670200000000000000e+04 2.405553124845027924e-02
2.670300000000000000e+04 2.352377958595752716e-02
2.670400000000000000e+04 2.411292865872383118e-02
2.670500000000000000e+04 2.366092056035995483e-02
2.670600000000000000e+04 2.345017902553081512e-02
2.670700000000000000e+04 2.319562621414661407e-02
2.670800000000000000e+04 2.231050468981266022e-02
2.670900000000000000e+04 2.249199710786342621e-02
2.671000000000000000e+04 2.142790704965591431e-02
2.671100000000000000e+04 2.207180298864841461e-02
2.671200000000000000e+04 2.130595035851001740e-02
2.671300000000000000e+04 2.211160399019718170e-02
2.671400000000000000e+04 2.178856357932090759e-02
2.671500000000000000e+04 2.238799817860126495e-02
2.671600000000000000e+04 2.243672497570514679e-02
2.671700000000000000e+04 2.260730415582656860e-02
2.671800000000000000e+04 2.292267978191375732e-02
2.671900000000000000e+04 2.264196239411830902e-02
2.672000000000000000e+04 2.313827909529209137e-02
2.672100000000000000e+04 2.257030084729194641e-02
2.672200000000000000e+04 2.318371273577213287e-02
2.672300000000000000e+04 2.258414775133132935e-02
2.672400000000000000e+04 2.324549853801727295e-02
2.672500000000000000e+04 2.281329594552516937e-02
2.672600000000000000e+04 2.342168055474758148e-02
2.672700000000000000e+04 2.318675257265567780e-02
2.672800000000000000e+04 2.365722879767417908e-02
2.672900000000000000e+04 2.348379231989383698e-02
2.673000000000000000e+04 2.380224503576755524e-02
2.673100000000000000e+04 2.348356135189533234e-02
2.673200000000000000e+04 2.372925542294979095e-02
2.673300000000000000e+04 2.310802973806858063e-02
2.673400000000000000e+04 2.343614026904106140e-02
2.673500000000000000e+04 2.250159159302711487e-02
2.673600000000000000e+04 2.307041548192501068e-02
2.673700000000000000e+04 2.195202372968196869e-02
2.673800000000000000e+04 2.279507741332054138e-02
2.673900000000000000e+04 2.165414020419120789e-02
2.674000000000000000e+04 2.261686697602272034e-02
2.674100000000000000e+04 2.156483009457588196e-02
2.674200000000000000e+04 2.240164764225482941e-02
2.674300000000000000e+04 2.153735421597957611e-02
2.674400000000000000e+04 2.205210365355014801e-02
2.674500000000000000e+04 2.149686403572559357e-02
2.674600000000000000e+04 2.161318436264991760e-02
2.674700000000000000e+04 2.146904170513153076e-02
2.674800000000000000e+04 2.121468074619770050e-02
2.674900000000000000e+04 2.149722352623939514e-02
2.675000000000000000e+04 2.095887064933776855e-02
2.675100000000000000e+04 2.157376147806644440e-02
2.675200000000000000e+04 2.086063474416732788e-02
2.675300000000000000e+04 2.164582908153533936e-02
2.675400000000000000e+04 2.086158841848373413e-02
2.675500000000000000e+04 2.166073210537433624e-02
2.675600000000000000e+04 2.088185399770736694e-02
2.675700000000000000e+04 2.159579657018184662e-02
2.675800000000000000e+04 2.086741104722023010e-02
2.675900000000000000e+04 2.146935276687145233e-02
2.676000000000000000e+04 2.080220356583595276e-02
2.676100000000000000e+04 2.132712863385677338e-02
2.676200000000000000e+04 2.070065587759017944e-02
2.676300000000000000e+04 2.121170982718467712e-02
2.676400000000000000e+04 2.059097029268741608e-02
2.676500000000000000e+04 2.115150913596153259e-02
2.676600000000000000e+04 2.050063014030456543e-02
2.676700000000000000e+04 2.116506733000278473e-02
2.676800000000000000e+04 2.045533992350101471e-02
2.676900000000000000e+04 2.127179503440856934e-02
2.677000000000000000e+04 2.048173733055591583e-02
2.677100000000000000e+04 2.150321751832962036e-02
2.677200000000000000e+04 2.062646113336086273e-02
2.677300000000000000e+04 2.188894711434841156e-02
2.677400000000000000e+04 2.093962021172046661e-02
2.677500000000000000e+04 2.242563106119632721e-02
2.677600000000000000e+04 2.143032662570476532e-02
2.677700000000000000e+04 2.299921587109565735e-02
2.677800000000000000e+04 2.199186198413372040e-02
2.677900000000000000e+04 2.336481213569641113e-02
2.678000000000000000e+04 2.243423834443092346e-02
2.678100000000000000e+04 2.339569106698036194e-02
2.678200000000000000e+04 2.278960868716239929e-02
2.678300000000000000e+04 2.340902760624885559e-02
2.678400000000000000e+04 2.336005866527557373e-02
2.678500000000000000e+04 2.376956306397914886e-02
2.678600000000000000e+04 2.406698279082775116e-02
2.678700000000000000e+04 2.414195612072944641e-02
2.678800000000000000e+04 2.423365600407123566e-02
2.678900000000000000e+04 2.375907264649868011e-02
2.679000000000000000e+04 2.335909567773342133e-02
2.679100000000000000e+04 2.249659225344657898e-02
2.679200000000000000e+04 2.197903022170066833e-02
2.679300000000000000e+04 2.129889465868473053e-02
2.679400000000000000e+04 2.129645831882953644e-02
2.679500000000000000e+04 2.102308347821235657e-02
2.679600000000000000e+04 2.157510630786418915e-02
2.679700000000000000e+04 2.132047340273857117e-02
2.679800000000000000e+04 2.201226539909839630e-02
2.679900000000000000e+04 2.142133191227912903e-02
2.680000000000000000e+04 2.201595157384872437e-02
2.680100000000000000e+04 2.109559625387191772e-02
2.680200000000000000e+04 2.168182656168937683e-02
2.680300000000000000e+04 2.067754790186882019e-02
2.680400000000000000e+04 2.145455777645111084e-02
2.680500000000000000e+04 2.057691104710102081e-02
2.680600000000000000e+04 2.157336287200450897e-02
2.680700000000000000e+04 2.079815603792667389e-02
2.680800000000000000e+04 2.188123576343059540e-02
2.680900000000000000e+04 2.105212211608886719e-02
2.681000000000000000e+04 2.211891673505306244e-02
2.681100000000000000e+04 2.116233855485916138e-02
2.681200000000000000e+04 2.220764569938182831e-02
2.681300000000000000e+04 2.120202407240867615e-02
2.681400000000000000e+04 2.226157300174236298e-02
2.681500000000000000e+04 2.135346643626689911e-02
2.681600000000000000e+04 2.246586419641971588e-02
2.681700000000000000e+04 2.174924686551094055e-02
2.681800000000000000e+04 2.293068356812000275e-02
2.681900000000000000e+04 2.243267558515071869e-02
2.682000000000000000e+04 2.361648157238960266e-02
2.682100000000000000e+04 2.334229834377765656e-02
2.682200000000000000e+04 2.433994226157665253e-02
2.682300000000000000e+04 2.424544468522071838e-02
2.682400000000000000e+04 2.478604204952716827e-02
2.682500000000000000e+04 2.475330047309398651e-02
2.682600000000000000e+04 2.457503043115139008e-02
2.682700000000000000e+04 2.451289631426334381e-02
2.682800000000000000e+04 2.359524182975292206e-02
2.682900000000000000e+04 2.364616096019744873e-02
2.683000000000000000e+04 2.243642881512641907e-02
2.683100000000000000e+04 2.294838801026344299e-02
2.683200000000000000e+04 2.208187431097030640e-02
2.683300000000000000e+04 2.313936501741409302e-02
2.683400000000000000e+04 2.282431721687316895e-02
2.683500000000000000e+04 2.405027113854885101e-02
2.683600000000000000e+04 2.402121759951114655e-02
2.683700000000000000e+04 2.492465823888778687e-02
2.683800000000000000e+04 2.487709000706672668e-02
2.683900000000000000e+04 2.517069131135940552e-02
2.684000000000000000e+04 2.503945119678974152e-02
2.684100000000000000e+04 2.477789670228958130e-02
2.684200000000000000e+04 2.476448938250541687e-02
2.684300000000000000e+04 2.415787242352962494e-02
2.684400000000000000e+04 2.455859817564487457e-02
2.684500000000000000e+04 2.355645224452018738e-02
2.684600000000000000e+04 2.443849854171276093e-02
2.684700000000000000e+04 2.288555726408958435e-02
2.684800000000000000e+04 2.390818111598491669e-02
2.684900000000000000e+04 2.222430892288684845e-02
2.685000000000000000e+04 2.291160076856613159e-02
2.685100000000000000e+04 2.195530757308006287e-02
2.685200000000000000e+04 2.206017635762691498e-02
2.685300000000000000e+04 2.225501276552677155e-02
2.685400000000000000e+04 2.171258628368377686e-02
2.685500000000000000e+04 2.276326343417167664e-02
2.685600000000000000e+04 2.164385654032230377e-02
2.685700000000000000e+04 2.292054705321788788e-02
2.685800000000000000e+04 2.159969322383403778e-02
2.685900000000000000e+04 2.252934314310550690e-02
2.686000000000000000e+04 2.158510126173496246e-02
2.686100000000000000e+04 2.188958413898944855e-02
2.686200000000000000e+04 2.168235741555690765e-02
2.686300000000000000e+04 2.138444595038890839e-02
2.686400000000000000e+04 2.185807563364505768e-02
2.686500000000000000e+04 2.110430039465427399e-02
2.686600000000000000e+04 2.196309529244899750e-02
2.686700000000000000e+04 2.095468528568744659e-02
2.686800000000000000e+04 2.188193611800670624e-02
2.686900000000000000e+04 2.089060284197330475e-02
2.687000000000000000e+04 2.163696102797985077e-02
2.687100000000000000e+04 2.090910263359546661e-02
2.687200000000000000e+04 2.135090716183185577e-02
2.687300000000000000e+04 2.096161805093288422e-02
2.687400000000000000e+04 2.112486213445663452e-02
2.687500000000000000e+04 2.097688987851142883e-02
2.687600000000000000e+04 2.097607590258121490e-02
2.687700000000000000e+04 2.091928198933601379e-02
2.687800000000000000e+04 2.088541351258754730e-02
2.687900000000000000e+04 2.078694105148315430e-02
2.688000000000000000e+04 2.084851264953613281e-02
2.688100000000000000e+04 2.061407826840877533e-02
2.688200000000000000e+04 2.085861004889011383e-02
2.688300000000000000e+04 2.045423351228237152e-02
2.688400000000000000e+04 2.090081758797168732e-02
2.688500000000000000e+04 2.034963481128215790e-02
2.688600000000000000e+04 2.097289077937602997e-02
2.688700000000000000e+04 2.031646110117435455e-02
2.688800000000000000e+04 2.109070494771003723e-02
2.688900000000000000e+04 2.035599760711193085e-02
2.689000000000000000e+04 2.128789573907852173e-02
2.689100000000000000e+04 2.048381604254245758e-02
2.689200000000000000e+04 2.163350954651832581e-02
2.689300000000000000e+04 2.075224369764328003e-02
2.689400000000000000e+04 2.224136143922805786e-02
2.689500000000000000e+04 2.127932943403720856e-02
2.689600000000000000e+04 2.325396053493022919e-02
2.689700000000000000e+04 2.222716994583606720e-02
2.689800000000000000e+04 2.476173639297485352e-02
2.689900000000000000e+04 2.363232709467411041e-02
2.690000000000000000e+04 2.652343362569808960e-02
2.690100000000000000e+04 2.503084391355514526e-02
2.690200000000000000e+04 2.763409353792667389e-02
2.690300000000000000e+04 2.532784827053546906e-02
2.690400000000000000e+04 2.693355083465576172e-02
2.690500000000000000e+04 2.400824613869190216e-02
2.690600000000000000e+04 2.478746511042118073e-02
2.690700000000000000e+04 2.304258942604064941e-02
2.690800000000000000e+04 2.380773238837718964e-02
2.690900000000000000e+04 2.474542707204818726e-02
2.691000000000000000e+04 2.510247565805912018e-02
2.691100000000000000e+04 2.724682167172431946e-02
2.691200000000000000e+04 2.592004463076591492e-02
2.691300000000000000e+04 2.704807370901107788e-02
2.691400000000000000e+04 2.396667376160621643e-02
2.691500000000000000e+04 2.431395277380943298e-02
2.691600000000000000e+04 2.217969298362731934e-02
2.691700000000000000e+04 2.327805571258068085e-02
2.691800000000000000e+04 2.371858060359954834e-02
2.691900000000000000e+04 2.431027032434940338e-02
2.692000000000000000e+04 2.500325068831443787e-02
2.692100000000000000e+04 2.411831542849540710e-02
2.692200000000000000e+04 2.376560494303703308e-02
2.692300000000000000e+04 2.283316664397716522e-02
2.692400000000000000e+04 2.228316292166709900e-02
2.692500000000000000e+04 2.276006340980529785e-02
2.692600000000000000e+04 2.226960100233554840e-02
2.692700000000000000e+04 2.318875864148139954e-02
2.692800000000000000e+04 2.251794189214706421e-02
2.692900000000000000e+04 2.271748706698417664e-02
2.693000000000000000e+04 2.244264818727970123e-02
2.693100000000000000e+04 2.208188176155090332e-02
2.693200000000000000e+04 2.276073396205902100e-02
2.693300000000000000e+04 2.199872583150863647e-02
2.693400000000000000e+04 2.308562584221363068e-02
2.693500000000000000e+04 2.187258191406726837e-02
2.693600000000000000e+04 2.256190776824951172e-02
2.693700000000000000e+04 2.156949602067470551e-02
2.693800000000000000e+04 2.165316045284271240e-02
2.693900000000000000e+04 2.166889980435371399e-02
2.694000000000000000e+04 2.125053480267524719e-02
2.694100000000000000e+04 2.211957238614559174e-02
2.694200000000000000e+04 2.128397114574909210e-02
2.694300000000000000e+04 2.220996655523777008e-02
2.694400000000000000e+04 2.127072773873806000e-02
2.694500000000000000e+04 2.183517627418041229e-02
2.694600000000000000e+04 2.120928280055522919e-02
2.694700000000000000e+04 2.143290825188159943e-02
2.694800000000000000e+04 2.129413373768329620e-02
2.694900000000000000e+04 2.120145596563816071e-02
2.695000000000000000e+04 2.138183265924453735e-02
2.695100000000000000e+04 2.109426446259021759e-02
2.695200000000000000e+04 2.122966758906841278e-02
2.695300000000000000e+04 2.105871960520744324e-02
2.695400000000000000e+04 2.094247937202453613e-02
2.695500000000000000e+04 2.108506299555301666e-02
2.695600000000000000e+04 2.075231261551380157e-02
2.695700000000000000e+04 2.117552421987056732e-02
2.695800000000000000e+04 2.076180465519428253e-02
2.695900000000000000e+04 2.128190733492374420e-02
2.696000000000000000e+04 2.096107788383960724e-02
2.696100000000000000e+04 2.141000330448150635e-02
2.696200000000000000e+04 2.135297656059265137e-02
2.696300000000000000e+04 2.170404605567455292e-02
2.696400000000000000e+04 2.203343436121940613e-02
2.696500000000000000e+04 2.239663898944854736e-02
2.696600000000000000e+04 2.307721041142940521e-02
2.696700000000000000e+04 2.362853661179542542e-02
2.696800000000000000e+04 2.434588596224784851e-02
2.696900000000000000e+04 2.515374496579170227e-02
2.697000000000000000e+04 2.543594501912593842e-02
2.697100000000000000e+04 2.623968571424484253e-02
2.697200000000000000e+04 2.574998699128627777e-02
2.697300000000000000e+04 2.611108869314193726e-02
2.697400000000000000e+04 2.489874884486198425e-02
2.697500000000000000e+04 2.460368163883686066e-02
2.697600000000000000e+04 2.334064617753028870e-02
2.697700000000000000e+04 2.275446988642215729e-02
2.697800000000000000e+04 2.243873849511146545e-02
2.697900000000000000e+04 2.209265902638435364e-02
2.698000000000000000e+04 2.286438085138797760e-02
2.698100000000000000e+04 2.254663221538066864e-02
2.698200000000000000e+04 2.354857698082923889e-02
2.698300000000000000e+04 2.290054224431514740e-02
2.698400000000000000e+04 2.343245409429073334e-02
2.698500000000000000e+04 2.272871322929859161e-02
2.698600000000000000e+04 2.269409224390983582e-02
2.698700000000000000e+04 2.245707251131534576e-02
2.698800000000000000e+04 2.200032398104667664e-02
2.698900000000000000e+04 2.228647843003273010e-02
2.699000000000000000e+04 2.165033854544162750e-02
2.699100000000000000e+04 2.209587395191192627e-02
2.699200000000000000e+04 2.160627394914627075e-02
2.699300000000000000e+04 2.189441397786140442e-02
2.699400000000000000e+04 2.172777056694030762e-02
2.699500000000000000e+04 2.173898369073867798e-02
2.699600000000000000e+04 2.178850583732128143e-02
2.699700000000000000e+04 2.161648496985435486e-02
2.699800000000000000e+04 2.160694822669029236e-02
2.699900000000000000e+04 2.150866575539112091e-02
2.700000000000000000e+04 2.123515680432319641e-02
2.700100000000000000e+04 2.142145298421382904e-02
2.700200000000000000e+04 2.092058770358562469e-02
2.700300000000000000e+04 2.135460451245307922e-02
2.700400000000000000e+04 2.080791816115379333e-02
2.700500000000000000e+04 2.125547640025615692e-02
2.700600000000000000e+04 2.081819996237754822e-02
2.700700000000000000e+04 2.107024192810058594e-02
2.700800000000000000e+04 2.085465006530284882e-02
2.700900000000000000e+04 2.078041620552539825e-02
2.701000000000000000e+04 2.092065103352069855e-02
2.701100000000000000e+04 2.046316489577293396e-02
2.701200000000000000e+04 2.101429924368858337e-02
2.701300000000000000e+04 2.023075520992279053e-02
2.701400000000000000e+04 2.109568752348423004e-02
2.701500000000000000e+04 2.013439871370792389e-02
2.701600000000000000e+04 2.112336270511150360e-02
2.701700000000000000e+04 2.017270773649215698e-02
2.701800000000000000e+04 2.111298218369483948e-02
2.701900000000000000e+04 2.036678604781627655e-02
2.702000000000000000e+04 2.116740122437477112e-02
2.702100000000000000e+04 2.079118229448795319e-02
2.702200000000000000e+04 2.143819443881511688e-02
2.702300000000000000e+04 2.153589203953742981e-02
2.702400000000000000e+04 2.206812426447868347e-02
2.702500000000000000e+04 2.267377078533172607e-02
2.702600000000000000e+04 2.310384623706340790e-02
2.702700000000000000e+04 2.413629181683063507e-02
2.702800000000000000e+04 2.429068461060523987e-02
2.702900000000000000e+04 2.542622759938240051e-02
2.703000000000000000e+04 2.491750568151473999e-02
2.703100000000000000e+04 2.562898397445678711e-02
2.703200000000000000e+04 2.422489039599895477e-02
2.703300000000000000e+04 2.435926720499992371e-02
2.703400000000000000e+04 2.244034223258495331e-02
2.703500000000000000e+04 2.275633253157138824e-02
2.703600000000000000e+04 2.104376256465911865e-02
2.703700000000000000e+04 2.231926470994949341e-02
2.703800000000000000e+04 2.103436179459095001e-02
2.703900000000000000e+04 2.286720089614391327e-02
2.704000000000000000e+04 2.166388928890228271e-02
2.704100000000000000e+04 2.318604663014411926e-02
2.704200000000000000e+04 2.181058563292026520e-02
2.704300000000000000e+04 2.269822545349597931e-02
2.704400000000000000e+04 2.139266207814216614e-02
2.704500000000000000e+04 2.188424207270145416e-02
2.704600000000000000e+04 2.111673541367053986e-02
2.704700000000000000e+04 2.143887244164943695e-02
2.704800000000000000e+04 2.127698995172977448e-02
2.704900000000000000e+04 2.139045298099517822e-02
2.705000000000000000e+04 2.147455513477325439e-02
2.705100000000000000e+04 2.136150747537612915e-02
2.705200000000000000e+04 2.136447466909885406e-02
2.705300000000000000e+04 2.119928225874900818e-02
2.705400000000000000e+04 2.106005139648914337e-02
2.705500000000000000e+04 2.105367183685302734e-02
2.705600000000000000e+04 2.086683362722396851e-02
2.705700000000000000e+04 2.104158699512481689e-02
2.705800000000000000e+04 2.088270150125026703e-02
2.705900000000000000e+04 2.107991836965084076e-02
2.706000000000000000e+04 2.098957449197769165e-02
2.706100000000000000e+04 2.105756849050521851e-02
2.706200000000000000e+04 2.108641713857650757e-02
2.706300000000000000e+04 2.099924720823764801e-02
2.706400000000000000e+04 2.120411768555641174e-02
2.706500000000000000e+04 2.104226872324943542e-02
2.706600000000000000e+04 2.143387310206890106e-02
2.706700000000000000e+04 2.130851522088050842e-02
2.706800000000000000e+04 2.181315980851650238e-02
2.706900000000000000e+04 2.183341048657894135e-02
2.707000000000000000e+04 2.232857793569564819e-02
2.707100000000000000e+04 2.257564105093479156e-02
2.707200000000000000e+04 2.295266278088092804e-02
2.707300000000000000e+04 2.343603596091270447e-02
2.707400000000000000e+04 2.360693179070949554e-02
2.707500000000000000e+04 2.422375231981277466e-02
2.707600000000000000e+04 2.406893856823444366e-02
2.707700000000000000e+04 2.461770176887512207e-02
2.707800000000000000e+04 2.400235831737518311e-02
2.707900000000000000e+04 2.430079504847526550e-02
2.708000000000000000e+04 2.327369339764118195e-02
2.708100000000000000e+04 2.331986650824546814e-02
2.708200000000000000e+04 2.232576161623001099e-02
2.708300000000000000e+04 2.232714369893074036e-02
2.708400000000000000e+04 2.199942991137504578e-02
2.708500000000000000e+04 2.216137573122978210e-02
2.708600000000000000e+04 2.268811315298080444e-02
2.708700000000000000e+04 2.300586365163326263e-02
2.708800000000000000e+04 2.387432381510734558e-02
2.708900000000000000e+04 2.410285547375679016e-02
2.709000000000000000e+04 2.459887601435184479e-02
2.709100000000000000e+04 2.443844266235828400e-02
2.709200000000000000e+04 2.443311549723148346e-02
2.709300000000000000e+04 2.394199930131435394e-02
2.709400000000000000e+04 2.390006743371486664e-02
2.709500000000000000e+04 2.337621152400970459e-02
2.709600000000000000e+04 2.347786724567413330e-02
2.709700000000000000e+04 2.301381155848503113e-02
2.709800000000000000e+04 2.327517978847026825e-02
2.709900000000000000e+04 2.270498313009738922e-02
2.710000000000000000e+04 2.335144020617008209e-02
2.710100000000000000e+04 2.232575975358486176e-02
2.710200000000000000e+04 2.341947145760059357e-02
2.710300000000000000e+04 2.183549664914608002e-02
2.710400000000000000e+04 2.302166819572448730e-02
2.710500000000000000e+04 2.148094959557056427e-02
2.710600000000000000e+04 2.227381616830825806e-02
2.710700000000000000e+04 2.156111970543861389e-02
2.710800000000000000e+04 2.171933837234973907e-02
2.710900000000000000e+04 2.193770930171012878e-02
2.711000000000000000e+04 2.151058800518512726e-02
2.711100000000000000e+04 2.222734503448009491e-02
2.711200000000000000e+04 2.133084461092948914e-02
2.711300000000000000e+04 2.216720022261142731e-02
2.711400000000000000e+04 2.102462388575077057e-02
2.711500000000000000e+04 2.181749418377876282e-02
2.711600000000000000e+04 2.075776271522045135e-02
2.711700000000000000e+04 2.147979289293289185e-02
2.711800000000000000e+04 2.067055925726890564e-02
2.711900000000000000e+04 2.133977040648460388e-02
2.712000000000000000e+04 2.070120163261890411e-02
2.712100000000000000e+04 2.132049761712551117e-02
2.712200000000000000e+04 2.074073813855648041e-02
2.712300000000000000e+04 2.129483036696910858e-02
2.712400000000000000e+04 2.070518024265766144e-02
2.712500000000000000e+04 2.122634463012218475e-02
2.712600000000000000e+04 2.057583443820476532e-02
2.712700000000000000e+04 2.112532779574394226e-02
2.712800000000000000e+04 2.046597003936767578e-02
2.712900000000000000e+04 2.098746225237846375e-02
2.713000000000000000e+04 2.047974802553653717e-02
2.713100000000000000e+04 2.087251655757427216e-02
2.713200000000000000e+04 2.061151154339313507e-02
2.713300000000000000e+04 2.086998149752616882e-02
2.713400000000000000e+04 2.082843519747257233e-02
2.713500000000000000e+04 2.102454565465450287e-02
2.713600000000000000e+04 2.111778035759925842e-02
2.713700000000000000e+04 2.137014828622341156e-02
2.713800000000000000e+04 2.149223536252975464e-02
2.713900000000000000e+04 2.197901904582977295e-02
2.714000000000000000e+04 2.201354876160621643e-02
2.714100000000000000e+04 2.295290678739547729e-02
2.714200000000000000e+04 2.278376929461956024e-02
2.714300000000000000e+04 2.431339584290981293e-02
2.714400000000000000e+04 2.379623614251613617e-02
2.714500000000000000e+04 2.582159265875816345e-02
2.714600000000000000e+04 2.469475194811820984e-02
2.714700000000000000e+04 2.685390971601009369e-02
2.714800000000000000e+04 2.478713355958461761e-02
2.714900000000000000e+04 2.663616091012954712e-02
2.715000000000000000e+04 2.363482303917407990e-02
2.715100000000000000e+04 2.506119012832641602e-02
2.715200000000000000e+04 2.187493629753589630e-02
2.715300000000000000e+04 2.322651073336601257e-02
2.715400000000000000e+04 2.093944512307643890e-02
2.715500000000000000e+04 2.240660972893238068e-02
2.715600000000000000e+04 2.136821672320365906e-02
2.715700000000000000e+04 2.252217382192611694e-02
2.715800000000000000e+04 2.227622456848621368e-02
2.715900000000000000e+04 2.261521108448505402e-02
2.716000000000000000e+04 2.265870012342929840e-02
2.716100000000000000e+04 2.214871905744075775e-02
2.716200000000000000e+04 2.227888628840446472e-02
2.716300000000000000e+04 2.138493955135345459e-02
2.716400000000000000e+04 2.163502760231494904e-02
2.716500000000000000e+04 2.095166780054569244e-02
2.716600000000000000e+04 2.132092788815498352e-02
2.716700000000000000e+04 2.109944447875022888e-02
2.716800000000000000e+04 2.139551006257534027e-02
2.716900000000000000e+04 2.149712480604648590e-02
2.717000000000000000e+04 2.151161991059780121e-02
2.717100000000000000e+04 2.169454284012317657e-02
2.717200000000000000e+04 2.139791473746299744e-02
2.717300000000000000e+04 2.152997069060802460e-02
2.717400000000000000e+04 2.106100693345069885e-02
2.717500000000000000e+04 2.113492414355278015e-02
2.717600000000000000e+04 2.070955745875835419e-02
2.717700000000000000e+04 2.073434181511402130e-02
2.717800000000000000e+04 2.053052932024002075e-02
2.717900000000000000e+04 2.046529576182365417e-02
2.718000000000000000e+04 2.053153142333030701e-02
2.718100000000000000e+04 2.033198997378349304e-02
2.718200000000000000e+04 2.058951556682586670e-02
2.718300000000000000e+04 2.026988752186298370e-02
2.718400000000000000e+04 2.059250138700008392e-02
2.718500000000000000e+04 2.021489664912223816e-02
2.718600000000000000e+04 2.051095291972160339e-02
2.718700000000000000e+04 2.015135437250137329e-02
2.718800000000000000e+04 2.036619745194911957e-02
2.718900000000000000e+04 2.010079100728034973e-02
2.719000000000000000e+04 2.019693888723850250e-02
2.719100000000000000e+04 2.008378319442272186e-02
2.719200000000000000e+04 2.003511041402816772e-02
2.719300000000000000e+04 2.009597420692443848e-02
2.719400000000000000e+04 1.989955827593803406e-02
2.719500000000000000e+04 2.012346498668193817e-02
2.719600000000000000e+04 1.979135908186435699e-02
2.719700000000000000e+04 2.016185224056243896e-02
2.719800000000000000e+04 1.970379985868930817e-02
2.719900000000000000e+04 2.022890001535415649e-02
2.720000000000000000e+04 1.963959075510501862e-02
2.720100000000000000e+04 2.036744542419910431e-02
2.720200000000000000e+04 1.962334848940372467e-02
2.720300000000000000e+04 2.064725011587142944e-02
2.720400000000000000e+04 1.970695517957210541e-02
2.720500000000000000e+04 2.118888311088085175e-02
2.720600000000000000e+04 1.999719068408012390e-02
2.720700000000000000e+04 2.218532375991344452e-02
2.720800000000000000e+04 2.068228647112846375e-02
2.720900000000000000e+04 2.386171557009220123e-02
2.721000000000000000e+04 2.192702144384384155e-02
2.721100000000000000e+04 2.618238702416419983e-02
2.721200000000000000e+04 2.338414080440998077e-02
2.721300000000000000e+04 2.817840501666069031e-02
2.721400000000000000e+04 2.376186102628707886e-02
2.721500000000000000e+04 2.783417887985706329e-02
2.721600000000000000e+04 2.256675623357295990e-02
2.721700000000000000e+04 2.472506463527679443e-02
2.721800000000000000e+04 2.220097370445728302e-02
2.721900000000000000e+04 2.240629866719245911e-02
2.722000000000000000e+04 2.367278933525085449e-02
2.722100000000000000e+04 2.260469086468219757e-02
2.722200000000000000e+04 2.483580633997917175e-02
2.722300000000000000e+04 2.239126525819301605e-02
2.722400000000000000e+04 2.415903843939304352e-02
2.722500000000000000e+04 2.150771580636501312e-02
2.722600000000000000e+04 2.268339321017265320e-02
2.722700000000000000e+04 2.214901894330978394e-02
2.722800000000000000e+04 2.205804176628589630e-02
2.722900000000000000e+04 2.345473319292068481e-02
2.723000000000000000e+04 2.170616947114467621e-02
2.723100000000000000e+04 2.353103272616863251e-02
2.723200000000000000e+04 2.097764052450656891e-02
2.723300000000000000e+04 2.265002205967903137e-02
2.723400000000000000e+04 2.096018008887767792e-02
2.723500000000000000e+04 2.186374925076961517e-02
2.723600000000000000e+04 2.168264426290988922e-02
2.723700000000000000e+04 2.129435352981090546e-02
2.723800000000000000e+04 2.205235511064529419e-02
2.723900000000000000e+04 2.075943350791931152e-02
2.724000000000000000e+04 2.183489687740802765e-02
2.724100000000000000e+04 2.072730660438537598e-02
2.724200000000000000e+04 2.145837806165218353e-02
2.724300000000000000e+04 2.116968855261802673e-02
2.724400000000000000e+04 2.109141834080219269e-02
2.724500000000000000e+04 2.144321054220199585e-02
2.724600000000000000e+04 2.068341337144374847e-02
2.724700000000000000e+04 2.138411626219749451e-02
2.724800000000000000e+04 2.041038312017917633e-02
2.724900000000000000e+04 2.122567780315876007e-02
2.725000000000000000e+04 2.042325213551521301e-02
2.725100000000000000e+04 2.101028896868228912e-02
2.725200000000000000e+04 2.056215517222881317e-02
2.725300000000000000e+04 2.067808620631694794e-02
2.725400000000000000e+04 2.061995118856430054e-02
2.725500000000000000e+04 2.037668041884899139e-02
2.725600000000000000e+04 2.060990780591964722e-02
2.725700000000000000e+04 2.027101069688796997e-02
2.725800000000000000e+04 2.061133831739425659e-02
2.725900000000000000e+04 2.037849090993404388e-02
2.726000000000000000e+04 2.057983539998531342e-02
2.726100000000000000e+04 2.060736157000064850e-02
2.726200000000000000e+04 2.051203139126300812e-02
2.726300000000000000e+04 2.089283615350723267e-02
2.726400000000000000e+04 2.049957774579524994e-02
2.726500000000000000e+04 2.132025919854640961e-02
2.726600000000000000e+04 2.071678638458251953e-02
2.726700000000000000e+04 2.209387719631195068e-02
2.726800000000000000e+04 2.143470197916030884e-02
2.726900000000000000e+04 2.347366698086261749e-02
2.727000000000000000e+04 2.295511215925216675e-02
2.727100000000000000e+04 2.567436359822750092e-02
2.727200000000000000e+04 2.541755698621273041e-02
2.727300000000000000e+04 2.840598486363887787e-02
2.727400000000000000e+04 2.812877297401428223e-02
2.727500000000000000e+04 3.025471046566963196e-02
2.727600000000000000e+04 2.903150767087936401e-02
2.727700000000000000e+04 2.910839393734931946e-02
2.727800000000000000e+04 2.651514112949371338e-02
2.727900000000000000e+04 2.506680786609649658e-02
2.728000000000000000e+04 2.329473942518234253e-02
2.728100000000000000e+04 2.248799055814743042e-02
2.728200000000000000e+04 2.384821139276027679e-02
2.728300000000000000e+04 2.373781614005565643e-02
2.728400000000000000e+04 2.583870664238929749e-02
2.728500000000000000e+04 2.485046535730361938e-02
2.728600000000000000e+04 2.523214556276798248e-02
2.728700000000000000e+04 2.353816106915473938e-02
2.728800000000000000e+04 2.278503030538558960e-02
2.728900000000000000e+04 2.238310687243938446e-02
2.729000000000000000e+04 2.186029776930809021e-02
2.729100000000000000e+04 2.316509000957012177e-02
2.729200000000000000e+04 2.254026010632514954e-02
2.729300000000000000e+04 2.360641956329345703e-02
2.729400000000000000e+04 2.255099080502986908e-02
2.729500000000000000e+04 2.252950891852378845e-02
2.729600000000000000e+04 2.181900478899478912e-02
2.729700000000000000e+04 2.142913639545440674e-02
2.729800000000000000e+04 2.171063609421253204e-02
2.729900000000000000e+04 2.137719839811325073e-02
2.730000000000000000e+04 2.202942036092281342e-02
2.730100000000000000e+04 2.159574441611766815e-02
2.730200000000000000e+04 2.179135940968990326e-02
2.730300000000000000e+04 2.147783525288105011e-02
2.730400000000000000e+04 2.119735255837440491e-02
2.730500000000000000e+04 2.142573334276676178e-02
2.730600000000000000e+04 2.104903385043144226e-02
2.730700000000000000e+04 2.173005975782871246e-02
2.730800000000000000e+04 2.139479480683803558e-02
2.730900000000000000e+04 2.204454503953456879e-02
2.731000000000000000e+04 2.177093923091888428e-02
2.731100000000000000e+04 2.215395309031009674e-02
2.731200000000000000e+04 2.209605649113655090e-02
2.731300000000000000e+04 2.237516455352306366e-02
2.731400000000000000e+04 2.263175137341022491e-02
2.731500000000000000e+04 2.305466309189796448e-02
2.731600000000000000e+04 2.346361987292766571e-02
2.731700000000000000e+04 2.415993250906467438e-02
2.731800000000000000e+04 2.436173520982265472e-02
2.731900000000000000e+04 2.528816834092140198e-02
2.732000000000000000e+04 2.489418722689151764e-02
2.732100000000000000e+04 2.574850432574748993e-02
2.732200000000000000e+04 2.451973594725131989e-02
2.732300000000000000e+04 2.498660422861576080e-02
2.732400000000000000e+04 2.314362302422523499e-02
2.732500000000000000e+04 2.334902621805667877e-02
2.732600000000000000e+04 2.174579165875911713e-02
2.732700000000000000e+04 2.196949161589145660e-02
2.732800000000000000e+04 2.146715112030506134e-02
2.732900000000000000e+04 2.155605144798755646e-02
2.733000000000000000e+04 2.217307314276695251e-02
2.733100000000000000e+04 2.181328646838665009e-02
2.733200000000000000e+04 2.293100766837596893e-02
2.733300000000000000e+04 2.206064015626907349e-02
2.733400000000000000e+04 2.306948043406009674e-02
2.733500000000000000e+04 2.189823053777217865e-02
2.733600000000000000e+04 2.251023054122924805e-02
2.733700000000000000e+04 2.147564291954040527e-02
2.733800000000000000e+04 2.168415300548076630e-02
2.733900000000000000e+04 2.122427150607109070e-02
2.734000000000000000e+04 2.108356356620788574e-02
2.734100000000000000e+04 2.131679654121398926e-02
2.734200000000000000e+04 2.086979150772094727e-02
2.734300000000000000e+04 2.153077907860279083e-02
2.734400000000000000e+04 2.088395133614540100e-02
2.734500000000000000e+04 2.157752774655818939e-02
2.734600000000000000e+04 2.088827453553676605e-02
2.734700000000000000e+04 2.137224934995174408e-02
2.734800000000000000e+04 2.080650441348552704e-02
2.734900000000000000e+04 2.101407386362552643e-02
2.735000000000000000e+04 2.071009203791618347e-02
2.735100000000000000e+04 2.066060900688171387e-02
2.735200000000000000e+04 2.066220343112945557e-02
2.735300000000000000e+04 2.041995711624622345e-02
2.735400000000000000e+04 2.065655589103698730e-02
2.735500000000000000e+04 2.030552364885807037e-02
2.735600000000000000e+04 2.065058611333370209e-02
2.735700000000000000e+04 2.026142925024032593e-02
2.735800000000000000e+04 2.060668542981147766e-02
2.735900000000000000e+04 2.023533359169960022e-02
2.736000000000000000e+04 2.051008678972721100e-02
2.736100000000000000e+04 2.020095847547054291e-02
2.736200000000000000e+04 2.037523314356803894e-02
2.736300000000000000e+04 2.014718018472194672e-02
2.736400000000000000e+04 2.022770233452320099e-02
2.736500000000000000e+04 2.008368074893951416e-02
2.736600000000000000e+04 2.009061165153980255e-02
2.736700000000000000e+04 2.002669125795364380e-02
2.736800000000000000e+04 1.997333019971847534e-02
2.736900000000000000e+04 1.998745650053024292e-02
2.737000000000000000e+04 1.987133361399173737e-02
2.737100000000000000e+04 1.996929384768009186e-02
2.737200000000000000e+04 1.977978646755218506e-02
2.737300000000000000e+04 1.997442916035652161e-02
2.737400000000000000e+04 1.969312317669391632e-02
2.737500000000000000e+04 2.000490203499794006e-02
2.737600000000000000e+04 1.960903219878673553e-02
2.737700000000000000e+04 2.006513997912406921e-02
2.737800000000000000e+04 1.952965743839740753e-02
2.737900000000000000e+04 2.016953378915786743e-02
2.738000000000000000e+04 1.946382038295269012e-02
2.738100000000000000e+04 2.035400643944740295e-02
2.738200000000000000e+04 1.944174058735370636e-02
2.738300000000000000e+04 2.068936824798583984e-02
2.738400000000000000e+04 1.953765004873275757e-02
2.738500000000000000e+04 2.129198424518108368e-02
2.738600000000000000e+04 1.989327557384967804e-02
2.738700000000000000e+04 2.231690473854541779e-02
2.738800000000000000e+04 2.069423906505107880e-02
2.738900000000000000e+04 2.382761985063552856e-02
2.739000000000000000e+04 2.195375971496105194e-02
2.739100000000000000e+04 2.539459615945816040e-02
2.739200000000000000e+04 2.301187254488468170e-02
2.739300000000000000e+04 2.570138126611709595e-02
2.739400000000000000e+04 2.264263480901718140e-02
2.739500000000000000e+04 2.359854988753795624e-02
2.739600000000000000e+04 2.115890942513942719e-02
2.739700000000000000e+04 2.074404433369636536e-02
2.739800000000000000e+04 2.127573080360889435e-02
2.739900000000000000e+04 2.023352682590484619e-02
2.740000000000000000e+04 2.321070060133934021e-02
2.740100000000000000e+04 2.119953557848930359e-02
2.740200000000000000e+04 2.412469685077667236e-02
2.740300000000000000e+04 2.117466740310192108e-02
2.740400000000000000e+04 2.279175817966461182e-02
2.740500000000000000e+04 2.048841863870620728e-02
2.740600000000000000e+04 2.095469459891319275e-02
2.740700000000000000e+04 2.083381824195384979e-02
2.740800000000000000e+04 2.041932381689548492e-02
2.740900000000000000e+04 2.162907458841800690e-02
2.741000000000000000e+04 2.052011154592037201e-02
2.741100000000000000e+04 2.148117683827877045e-02
2.741200000000000000e+04 2.045386657118797302e-02
2.741300000000000000e+04 2.060410752892494202e-02
2.741400000000000000e+04 2.061485312879085541e-02
2.741500000000000000e+04 2.002786658704280853e-02
2.741600000000000000e+04 2.102536894381046295e-02
2.741700000000000000e+04 1.989135146141052246e-02
2.741800000000000000e+04 2.105347812175750732e-02
2.741900000000000000e+04 1.986379362642765045e-02
2.742000000000000000e+04 2.056759782135486603e-02
2.742100000000000000e+04 2.000320330262184143e-02
2.742200000000000000e+04 2.005510032176971436e-02
2.742300000000000000e+04 2.035916037857532501e-02
2.742400000000000000e+04 1.981971599161624908e-02
2.742500000000000000e+04 2.059688232839107513e-02
2.742600000000000000e+04 1.975588314235210419e-02
2.742700000000000000e+04 2.049123123288154602e-02
2.742800000000000000e+04 1.978526823222637177e-02
2.742900000000000000e+04 2.019150741398334503e-02
2.743000000000000000e+04 1.995669119060039520e-02
2.743100000000000000e+04 1.993366330862045288e-02
2.743200000000000000e+04 2.022258751094341278e-02
2.743300000000000000e+04 1.985548436641693115e-02
2.743400000000000000e+04 2.046813070774078369e-02
2.743500000000000000e+04 2.004253305494785309e-02
2.743600000000000000e+04 2.075801976025104523e-02
2.743700000000000000e+04 2.062822878360748291e-02
2.743800000000000000e+04 2.136315219104290009e-02
2.743900000000000000e+04 2.180968970060348511e-02
2.744000000000000000e+04 2.253044210374355316e-02
2.744100000000000000e+04 2.367271110415458679e-02
2.744200000000000000e+04 2.407752536237239838e-02
2.744300000000000000e+04 2.573866955935955048e-02
2.744400000000000000e+04 2.518286928534507751e-02
2.744500000000000000e+04 2.704866603016853333e-02
2.744600000000000000e+04 2.533953264355659485e-02
2.744700000000000000e+04 2.733789384365081787e-02
2.744800000000000000e+04 2.489896118640899658e-02
2.744900000000000000e+04 2.651476673781871796e-02
2.745000000000000000e+04 2.406837418675422668e-02
2.745100000000000000e+04 2.443874254822731018e-02
2.745200000000000000e+04 2.321013621985912323e-02
2.745300000000000000e+04 2.244406938552856445e-02
2.745400000000000000e+04 2.351561002433300018e-02
2.745500000000000000e+04 2.195566147565841675e-02
2.745600000000000000e+04 2.420810982584953308e-02
2.745700000000000000e+04 2.204956673085689545e-02
2.745800000000000000e+04 2.344821579754352570e-02
2.745900000000000000e+04 2.174646779894828796e-02
2.746000000000000000e+04 2.165157161653041840e-02
2.746100000000000000e+04 2.178052626550197601e-02
2.746200000000000000e+04 2.058694697916507721e-02
2.746300000000000000e+04 2.227862738072872162e-02
2.746400000000000000e+04 2.061219327151775360e-02
2.746500000000000000e+04 2.226156927645206451e-02
2.746600000000000000e+04 2.084933593869209290e-02
2.746700000000000000e+04 2.148786000907421112e-02
2.746800000000000000e+04 2.113069780170917511e-02
2.746900000000000000e+04 2.062918804585933685e-02
2.747000000000000000e+04 2.157468348741531372e-02
2.747100000000000000e+04 2.017487585544586182e-02
2.747200000000000000e+04 2.166193537414073944e-02
2.747300000000000000e+04 2.004449069499969482e-02
2.747400000000000000e+04 2.111826464533805847e-02
2.747500000000000000e+04 2.023171260952949524e-02
2.747600000000000000e+04 2.046852745115756989e-02
2.747700000000000000e+04 2.074257098138332367e-02
2.747800000000000000e+04 2.012376859784126282e-02
2.747900000000000000e+04 2.118008956313133240e-02
2.748000000000000000e+04 1.998896710574626923e-02
2.748100000000000000e+04 2.111125551164150238e-02
2.748200000000000000e+04 1.993883959949016571e-02
2.748300000000000000e+04 2.059973590075969696e-02
2.748400000000000000e+04 2.003273554146289825e-02
2.748500000000000000e+04 2.005844190716743469e-02
2.748600000000000000e+04 2.024190314114093781e-02
2.748700000000000000e+04 1.974603161215782166e-02
2.748800000000000000e+04 2.036704495549201965e-02
2.748900000000000000e+04 1.965682022273540497e-02
2.749000000000000000e+04 2.028584294021129608e-02
2.749100000000000000e+04 1.971640065312385559e-02
2.749200000000000000e+04 2.005416899919509888e-02
2.749300000000000000e+04 1.986688748002052307e-02
2.749400000000000000e+04 1.979873329401016235e-02
2.749500000000000000e+04 2.004854567348957062e-02
2.749600000000000000e+04 1.962388865649700165e-02
2.749700000000000000e+04 2.018228918313980103e-02
2.749800000000000000e+04 1.957340724766254425e-02
2.749900000000000000e+04 2.023956365883350372e-02
2.750000000000000000e+04 1.965268887579441071e-02
2.750100000000000000e+04 2.031143568456172943e-02
2.750200000000000000e+04 1.990265212953090668e-02
2.750300000000000000e+04 2.056672424077987671e-02
2.750400000000000000e+04 2.043531648814678192e-02
2.750500000000000000e+04 2.123856730759143829e-02
2.750600000000000000e+04 2.144473418593406677e-02
2.750700000000000000e+04 2.266302332282066345e-02
2.750800000000000000e+04 2.323431707918643951e-02
2.750900000000000000e+04 2.512361481785774231e-02
2.751000000000000000e+04 2.595531754195690155e-02
2.751100000000000000e+04 2.827326394617557526e-02
2.751200000000000000e+04 2.869475446641445160e-02
2.751300000000000000e+04 3.026913851499557495e-02
2.751400000000000000e+04 2.899746969342231750e-02
2.751500000000000000e+04 2.857960760593414307e-02
2.751600000000000000e+04 2.563733793795108795e-02
2.751700000000000000e+04 2.418268658220767975e-02
2.751800000000000000e+04 2.285342477262020111e-02
2.751900000000000000e+04 2.253885380923748016e-02
2.752000000000000000e+04 2.438650280237197876e-02
2.752100000000000000e+04 2.392284758388996124e-02
2.752200000000000000e+04 2.576509490609169006e-02
2.752300000000000000e+04 2.351795695722103119e-02
2.752400000000000000e+04 2.407529205083847046e-02
2.752500000000000000e+04 2.182541228830814362e-02
2.752600000000000000e+04 2.229273505508899689e-02
2.752700000000000000e+04 2.237140201032161713e-02
2.752800000000000000e+04 2.241074107587337494e-02
2.752900000000000000e+04 2.375160716474056244e-02
2.753000000000000000e+04 2.219061367213726044e-02
2.753100000000000000e+04 2.349543944001197815e-02
2.753200000000000000e+04 2.120899967849254608e-02
2.753300000000000000e+04 2.242954820394515991e-02
2.753400000000000000e+04 2.137868292629718781e-02
2.753500000000000000e+04 2.196897380053997040e-02
2.753600000000000000e+04 2.242961525917053223e-02
2.753700000000000000e+04 2.155805937945842743e-02
2.753800000000000000e+04 2.268012426793575287e-02
2.753900000000000000e+04 2.081040106713771820e-02
2.754000000000000000e+04 2.210217900574207306e-02
2.754100000000000000e+04 2.060846239328384399e-02
2.754200000000000000e+04 2.154844067990779877e-02
2.754300000000000000e+04 2.113367989659309387e-02
2.754400000000000000e+04 2.111609838902950287e-02
2.754500000000000000e+04 2.155767567455768585e-02
2.754600000000000000e+04 2.060710638761520386e-02
2.754700000000000000e+04 2.151894010603427887e-02
2.754800000000000000e+04 2.031383290886878967e-02
2.754900000000000000e+04 2.124727517366409302e-02
2.755000000000000000e+04 2.048667892813682556e-02
2.755100000000000000e+04 2.089934237301349640e-02
2.755200000000000000e+04 2.083046920597553253e-02
2.755300000000000000e+04 2.052087150514125824e-02
2.755400000000000000e+04 2.096527069807052612e-02
2.755500000000000000e+04 2.024893462657928467e-02
2.755600000000000000e+04 2.082056365907192230e-02
2.755700000000000000e+04 2.020153217017650604e-02
2.755800000000000000e+04 2.054265141487121582e-02
2.755900000000000000e+04 2.032576128840446472e-02
2.756000000000000000e+04 2.027115225791931152e-02
2.756100000000000000e+04 2.049101516604423523e-02
2.756200000000000000e+04 2.005311474204063416e-02
2.756300000000000000e+04 2.055786363780498505e-02
2.756400000000000000e+04 1.993835344910621643e-02
2.756500000000000000e+04 2.045904472470283508e-02
2.756600000000000000e+04 1.997955702245235443e-02
2.756700000000000000e+04 2.028038911521434784e-02
2.756800000000000000e+04 2.016553096473217010e-02
2.756900000000000000e+04 2.017111703753471375e-02
2.757000000000000000e+04 2.041819691658020020e-02
2.757100000000000000e+04 2.023622021079063416e-02
2.757200000000000000e+04 2.069278061389923096e-02
2.757300000000000000e+04 2.054679766297340393e-02
2.757400000000000000e+04 2.105386182665824890e-02
2.757500000000000000e+04 2.116739936172962189e-02
2.757600000000000000e+04 2.163493260741233826e-02
2.757700000000000000e+04 2.210367843508720398e-02
2.757800000000000000e+04 2.251349575817584991e-02
2.757900000000000000e+04 2.319796010851860046e-02
2.758000000000000000e+04 2.353315427899360657e-02
2.758100000000000000e+04 2.404141984879970551e-02
2.758200000000000000e+04 2.417775616049766541e-02
2.758300000000000000e+04 2.409001812338829041e-02
2.758400000000000000e+04 2.388118766248226166e-02
2.758500000000000000e+04 2.314732037484645844e-02
2.758600000000000000e+04 2.271271124482154846e-02
2.758700000000000000e+04 2.179836295545101166e-02
2.758800000000000000e+04 2.153920754790306091e-02
2.758900000000000000e+04 2.102632820606231689e-02
2.759000000000000000e+04 2.111277170479297638e-02
2.759100000000000000e+04 2.119463495910167694e-02
2.759200000000000000e+04 2.129278890788555145e-02
2.759300000000000000e+04 2.176805026829242706e-02
2.759400000000000000e+04 2.146365493535995483e-02
2.759500000000000000e+04 2.202307432889938354e-02
2.759600000000000000e+04 2.125732786953449249e-02
2.759700000000000000e+04 2.168876491487026215e-02
2.759800000000000000e+04 2.083422243595123291e-02
2.759900000000000000e+04 2.107911370694637299e-02
2.760000000000000000e+04 2.061989344656467438e-02
2.760100000000000000e+04 2.067255973815917969e-02
2.760200000000000000e+04 2.076242119073867798e-02
2.760300000000000000e+04 2.058204449713230133e-02
2.760400000000000000e+04 2.101745456457138062e-02
2.760500000000000000e+04 2.058300748467445374e-02
2.760600000000000000e+04 2.110587805509567261e-02
2.760700000000000000e+04 2.048295177519321442e-02
2.760800000000000000e+04 2.096499502658843994e-02
2.760900000000000000e+04 2.028414793312549591e-02
2.761000000000000000e+04 2.070945687592029572e-02
2.761100000000000000e+04 2.010096237063407898e-02
2.761200000000000000e+04 2.049672789871692657e-02
2.761300000000000000e+04 2.001916617155075073e-02
2.761400000000000000e+04 2.042017504572868347e-02
2.761500000000000000e+04 2.002214454114437103e-02
2.761600000000000000e+04 2.047016471624374390e-02
2.761700000000000000e+04 2.002960257232189178e-02
2.761800000000000000e+04 2.058350853621959686e-02
2.761900000000000000e+04 1.999284327030181885e-02
2.762000000000000000e+04 2.070697024464607239e-02
2.762100000000000000e+04 1.993606239557266235e-02
2.762200000000000000e+04 2.083208411931991577e-02
2.762300000000000000e+04 1.991989277303218842e-02
2.762400000000000000e+04 2.099097706377506256e-02
2.762500000000000000e+04 2.001107856631278992e-02
2.762600000000000000e+04 2.123001962900161743e-02
2.762700000000000000e+04 2.026261202991008759e-02
2.762800000000000000e+04 2.159634977579116821e-02
2.762900000000000000e+04 2.070354297757148743e-02
2.763000000000000000e+04 2.211889810860157013e-02
2.763100000000000000e+04 2.133549563586711884e-02
2.763200000000000000e+04 2.277545258402824402e-02
2.763300000000000000e+04 2.210668474435806274e-02
2.763400000000000000e+04 2.343366481363773346e-02
2.763500000000000000e+04 2.284007705748081207e-02
2.763600000000000000e+04 2.382261119782924652e-02
2.763700000000000000e+04 2.319916710257530212e-02
2.763800000000000000e+04 2.360663563013076782e-02
2.763900000000000000e+04 2.287593670189380646e-02
2.764000000000000000e+04 2.269153855741024017e-02
2.764100000000000000e+04 2.198796346783638000e-02
2.764200000000000000e+04 2.154594659805297852e-02
2.764300000000000000e+04 2.120625972747802734e-02
2.764400000000000000e+04 2.092394791543483734e-02
2.764500000000000000e+04 2.112802490592002869e-02
2.764600000000000000e+04 2.101263217628002167e-02
2.764700000000000000e+04 2.160985954105854034e-02
2.764800000000000000e+04 2.129971608519554138e-02
2.764900000000000000e+04 2.206878736615180969e-02
2.765000000000000000e+04 2.130992524325847626e-02
2.765100000000000000e+04 2.212910540401935577e-02
2.765200000000000000e+04 2.104985900223255157e-02
2.765300000000000000e+04 2.185176685452461243e-02
2.765400000000000000e+04 2.085813134908676147e-02
2.765500000000000000e+04 2.152359299361705780e-02
2.765600000000000000e+04 2.100401744246482849e-02
2.765700000000000000e+04 2.132666856050491333e-02
2.765800000000000000e+04 2.143515646457672119e-02
2.765900000000000000e+04 2.123771421611309052e-02
2.766000000000000000e+04 2.182500809431076050e-02
2.766100000000000000e+04 2.113324590027332306e-02
2.766200000000000000e+04 2.181861735880374908e-02
2.766300000000000000e+04 2.096449211239814758e-02
2.766400000000000000e+04 2.143071033060550690e-02
2.766500000000000000e+04 2.094522304832935333e-02
2.766600000000000000e+04 2.113166823983192444e-02
2.766700000000000000e+04 2.122622914612293243e-02
2.766800000000000000e+04 2.113523334264755249e-02
2.766900000000000000e+04 2.143737673759460449e-02
2.767000000000000000e+04 2.110773138701915741e-02
2.767100000000000000e+04 2.116535604000091553e-02
2.767200000000000000e+04 2.089086547493934631e-02
2.767300000000000000e+04 2.055118232965469360e-02
2.767400000000000000e+04 2.077530696988105774e-02
2.767500000000000000e+04 2.009906619787216187e-02
2.767600000000000000e+04 2.094552293419837952e-02
2.767700000000000000e+04 2.003749459981918335e-02
2.767800000000000000e+04 2.120139449834823608e-02
2.767900000000000000e+04 2.016463316977024078e-02
2.768000000000000000e+04 2.125058323144912720e-02
2.768100000000000000e+04 2.023562230169773102e-02
2.768200000000000000e+04 2.100739441812038422e-02
2.768300000000000000e+04 2.019175514578819275e-02
2.768400000000000000e+04 2.059883624315261841e-02
2.768500000000000000e+04 2.008765563368797302e-02
2.768600000000000000e+04 2.021780610084533691e-02
2.768700000000000000e+04 1.995734125375747681e-02
2.768800000000000000e+04 1.999480277299880981e-02
2.768900000000000000e+04 1.979033090174198151e-02
2.769000000000000000e+04 1.993585564196109772e-02
2.769100000000000000e+04 1.958963461220264435e-02
2.769200000000000000e+04 1.998359337449073792e-02
2.769300000000000000e+04 1.938526518642902374e-02
2.769400000000000000e+04 2.010674960911273956e-02
2.769500000000000000e+04 1.922997273504734039e-02
2.769600000000000000e+04 2.031755447387695312e-02
2.769700000000000000e+04 1.918658241629600525e-02
2.769800000000000000e+04 2.063600532710552216e-02
2.769900000000000000e+04 1.931241899728775024e-02
2.770000000000000000e+04 2.108762226998806000e-02
2.770100000000000000e+04 1.964329369366168976e-02
2.770200000000000000e+04 2.170822396874427795e-02
2.770300000000000000e+04 2.016736380755901337e-02
2.770400000000000000e+04 2.244972996413707733e-02
2.770500000000000000e+04 2.074888348579406738e-02
2.770600000000000000e+04 2.310185506939888000e-02
2.770700000000000000e+04 2.110771648585796356e-02
2.770800000000000000e+04 2.335122041404247284e-02
2.770900000000000000e+04 2.112236246466636658e-02
2.771000000000000000e+04 2.306828834116458893e-02
2.771100000000000000e+04 2.121969871222972870e-02
2.771200000000000000e+04 2.259773574769496918e-02
2.771300000000000000e+04 2.185079455375671387e-02
2.771400000000000000e+04 2.244536951184272766e-02
2.771500000000000000e+04 2.276094630360603333e-02
2.771600000000000000e+04 2.261950448155403137e-02
2.771700000000000000e+04 2.339033409953117371e-02
2.771800000000000000e+04 2.267121896147727966e-02
2.771900000000000000e+04 2.334843575954437256e-02
2.772000000000000000e+04 2.229596115648746490e-02
2.772100000000000000e+04 2.259308658540248871e-02
2.772200000000000000e+04 2.166311070322990417e-02
2.772300000000000000e+04 2.150649391114711761e-02
2.772400000000000000e+04 2.113586477935314178e-02
2.772500000000000000e+04 2.063675411045551300e-02
2.772600000000000000e+04 2.087823487818241119e-02
2.772700000000000000e+04 2.030968107283115387e-02
2.772800000000000000e+04 2.088648453354835510e-02
2.772900000000000000e+04 2.053713425993919373e-02
2.773000000000000000e+04 2.104975096881389618e-02
2.773100000000000000e+04 2.112908475100994110e-02
2.773200000000000000e+04 2.123560011386871338e-02
2.773300000000000000e+04 2.185016870498657227e-02
2.773400000000000000e+04 2.143710106611251831e-02
2.773500000000000000e+04 2.240353077650070190e-02
2.773600000000000000e+04 2.157999761402606964e-02
2.773700000000000000e+04 2.249062061309814453e-02
2.773800000000000000e+04 2.142797596752643585e-02
2.773900000000000000e+04 2.210704982280731201e-02
2.774000000000000000e+04 2.097786404192447662e-02
2.774100000000000000e+04 2.151647396385669708e-02
2.774200000000000000e+04 2.058613672852516174e-02
2.774300000000000000e+04 2.098882198333740234e-02
2.774400000000000000e+04 2.047727257013320923e-02
2.774500000000000000e+04 2.064656652510166168e-02
2.774600000000000000e+04 2.049396745860576630e-02
2.774700000000000000e+04 2.048075385391712189e-02
2.774800000000000000e+04 2.045689336955547333e-02
2.774900000000000000e+04 2.045837789773941040e-02
2.775000000000000000e+04 2.042727172374725342e-02
2.775100000000000000e+04 2.061190828680992126e-02
2.775200000000000000e+04 2.053159475326538086e-02
2.775300000000000000e+04 2.099081128835678101e-02
2.775400000000000000e+04 2.077043987810611725e-02
2.775500000000000000e+04 2.155699953436851501e-02
2.775600000000000000e+04 2.107260189950466156e-02
2.775700000000000000e+04 2.220549806952476501e-02
2.775800000000000000e+04 2.141754887998104095e-02
2.775900000000000000e+04 2.284075319766998291e-02
2.776000000000000000e+04 2.181545272469520569e-02
2.776100000000000000e+04 2.341220900416374207e-02
2.776200000000000000e+04 2.223159372806549072e-02
2.776300000000000000e+04 2.384970150887966156e-02
2.776400000000000000e+04 2.255640737712383270e-02
2.776500000000000000e+04 2.398199588060379028e-02
2.776600000000000000e+04 2.261276915669441223e-02
2.776700000000000000e+04 2.361357025802135468e-02
2.776800000000000000e+04 2.226468734443187714e-02
2.776900000000000000e+04 2.274481020867824554e-02
2.777000000000000000e+04 2.162508666515350342e-02
2.777100000000000000e+04 2.169954031705856323e-02
2.777200000000000000e+04 2.107227034866809845e-02
2.777300000000000000e+04 2.092386223375797272e-02
2.777400000000000000e+04 2.089496329426765442e-02
2.777500000000000000e+04 2.060304023325443268e-02
2.777600000000000000e+04 2.100498229265213013e-02
2.777700000000000000e+04 2.057408541440963745e-02
2.777800000000000000e+04 2.110952697694301605e-02
2.777900000000000000e+04 2.060081623494625092e-02
2.778000000000000000e+04 2.103389054536819458e-02
2.778100000000000000e+04 2.056941576302051544e-02
2.778200000000000000e+04 2.079452201724052429e-02
2.778300000000000000e+04 2.046627178788185120e-02
2.778400000000000000e+04 2.049349062144756317e-02
2.778500000000000000e+04 2.030580304563045502e-02
2.778600000000000000e+04 2.021542750298976898e-02
2.778700000000000000e+04 2.012253180146217346e-02
2.778800000000000000e+04 2.000180259346961975e-02
2.778900000000000000e+04 1.995729096233844757e-02
2.779000000000000000e+04 1.986660435795783997e-02
2.779100000000000000e+04 1.984809711575508118e-02
2.779200000000000000e+04 1.980132050812244415e-02
2.779300000000000000e+04 1.981386728584766388e-02
2.779400000000000000e+04 1.977124623954296112e-02
2.779500000000000000e+04 1.984848268330097198e-02
2.779600000000000000e+04 1.973951235413551331e-02
2.779700000000000000e+04 1.992288790643215179e-02
2.779800000000000000e+04 1.969272457063198090e-02
2.779900000000000000e+04 2.000273205339908600e-02
2.780000000000000000e+04 1.963724009692668915e-02
2.780100000000000000e+04 2.006654068827629089e-02
2.780200000000000000e+04 1.958219707012176514e-02
2.780300000000000000e+04 2.010819315910339355e-02
2.780400000000000000e+04 1.953784376382827759e-02
2.780500000000000000e+04 2.013178355991840363e-02
2.780600000000000000e+04 1.952108368277549744e-02
2.780700000000000000e+04 2.015395089983940125e-02
2.780800000000000000e+04 1.955649070441722870e-02
2.780900000000000000e+04 2.020848728716373444e-02
2.781000000000000000e+04 1.967651024460792542e-02
2.781100000000000000e+04 2.035277523100376129e-02
2.781200000000000000e+04 1.993210613727569580e-02
2.781300000000000000e+04 2.066027186810970306e-02
2.781400000000000000e+04 2.040207758545875549e-02
2.781500000000000000e+04 2.120499126613140106e-02
2.781600000000000000e+04 2.116032131016254425e-02
2.781700000000000000e+04 2.201742865145206451e-02
2.781800000000000000e+04 2.219356223940849304e-02
2.781900000000000000e+04 2.297300286591053009e-02
2.782000000000000000e+04 2.325825020670890808e-02
2.782100000000000000e+04 2.368578314781188965e-02
2.782200000000000000e+04 2.383649721741676331e-02
2.782300000000000000e+04 2.358117327094078064e-02
2.782400000000000000e+04 2.341035567224025726e-02
2.782500000000000000e+04 2.239304408431053162e-02
2.782600000000000000e+04 2.210903912782669067e-02
2.782700000000000000e+04 2.089412882924079895e-02
2.782800000000000000e+04 2.103464119136333466e-02
2.782900000000000000e+04 2.043459936976432800e-02
2.783000000000000000e+04 2.109249681234359741e-02
2.783100000000000000e+04 2.111231535673141479e-02
2.783200000000000000e+04 2.173958532512187958e-02
2.783300000000000000e+04 2.174854464828968048e-02
2.783400000000000000e+04 2.186828106641769409e-02
2.783500000000000000e+04 2.152052335441112518e-02
2.783600000000000000e+04 2.113694511353969574e-02
2.783700000000000000e+04 2.073977142572402954e-02
2.783800000000000000e+04 2.024090848863124847e-02
2.783900000000000000e+04 2.029542811214923859e-02
2.784000000000000000e+04 1.994537934660911560e-02
2.784100000000000000e+04 2.046512439846992493e-02
2.784200000000000000e+04 2.012336812913417816e-02
2.784300000000000000e+04 2.078466303646564484e-02
2.784400000000000000e+04 2.020824141800403595e-02
2.784500000000000000e+04 2.082872949540615082e-02
2.784600000000000000e+04 2.000428363680839539e-02
2.784700000000000000e+04 2.056987397372722626e-02
2.784800000000000000e+04 1.975423656404018402e-02
2.784900000000000000e+04 2.021876722574234009e-02
2.785000000000000000e+04 1.972397416830062866e-02
2.785100000000000000e+04 1.993548683822154999e-02
2.785200000000000000e+04 1.991089992225170135e-02
2.785300000000000000e+04 1.973956264555454254e-02
2.785400000000000000e+04 2.014084905385971069e-02
2.785500000000000000e+04 1.959971524775028229e-02
2.785600000000000000e+04 2.029467001557350159e-02
2.785700000000000000e+04 1.952584832906723022e-02
2.785800000000000000e+04 2.037613280117511749e-02
2.785900000000000000e+04 1.959108561277389526e-02
2.786000000000000000e+04 2.045598439872264862e-02
2.786100000000000000e+04 1.989626325666904449e-02
2.786200000000000000e+04 2.065229415893554688e-02
2.786300000000000000e+04 2.055831253528594971e-02
2.786400000000000000e+04 2.114832028746604919e-02
2.786500000000000000e+04 2.172079868614673615e-02
2.786600000000000000e+04 2.216932177543640137e-02
2.786700000000000000e+04 2.347918041050434113e-02
2.786800000000000000e+04 2.380717545747756958e-02
2.786900000000000000e+04 2.560889348387718201e-02
2.787000000000000000e+04 2.561334893107414246e-02
2.787100000000000000e+04 2.714333869516849518e-02
2.787200000000000000e+04 2.629979699850082397e-02
2.787300000000000000e+04 2.651539631187915802e-02
2.787400000000000000e+04 2.469154819846153259e-02
2.787500000000000000e+04 2.340098097920417786e-02
2.787600000000000000e+04 2.204595319926738739e-02
2.787700000000000000e+04 2.065178379416465759e-02
2.787800000000000000e+04 2.145754359662532806e-02
2.787900000000000000e+04 2.090831473469734192e-02
2.788000000000000000e+04 2.275829017162322998e-02
2.788100000000000000e+04 2.220004796981811523e-02
2.788200000000000000e+04 2.327525243163108826e-02
2.788300000000000000e+04 2.215478569269180298e-02
2.788400000000000000e+04 2.216987870633602142e-02
2.788500000000000000e+04 2.109611034393310547e-02
2.788600000000000000e+04 2.098963782191276550e-02
2.788700000000000000e+04 2.076228708028793335e-02
2.788800000000000000e+04 2.120036259293556213e-02
2.788900000000000000e+04 2.142832987010478973e-02
2.789000000000000000e+04 2.207943983376026154e-02
2.789100000000000000e+04 2.179501578211784363e-02
2.789200000000000000e+04 2.243818528950214386e-02
2.789300000000000000e+04 2.132826857268810272e-02
2.789400000000000000e+04 2.225035801529884338e-02
2.789500000000000000e+04 2.080174908041954041e-02
2.789600000000000000e+04 2.219272032380104065e-02
2.789700000000000000e+04 2.091485261917114258e-02
2.789800000000000000e+04 2.246094122529029846e-02
2.789900000000000000e+04 2.134792879223823547e-02
2.790000000000000000e+04 2.261262387037277222e-02
2.790100000000000000e+04 2.154122106730937958e-02
2.790200000000000000e+04 2.241773344576358795e-02
2.790300000000000000e+04 2.142310328781604767e-02
2.790400000000000000e+04 2.212789095938205719e-02
2.790500000000000000e+04 2.123947441577911377e-02
2.790600000000000000e+04 2.201226912438869476e-02
2.790700000000000000e+04 2.111103199422359467e-02
2.790800000000000000e+04 2.199390344321727753e-02
2.790900000000000000e+04 2.091842517256736755e-02
2.791000000000000000e+04 2.183949761092662811e-02
2.791100000000000000e+04 2.060216851532459259e-02
2.791200000000000000e+04 2.148616686463356018e-02
2.791300000000000000e+04 2.030722983181476593e-02
2.791400000000000000e+04 2.108461782336235046e-02
2.791500000000000000e+04 2.017326839268207550e-02
2.791600000000000000e+04 2.076907269656658173e-02
2.791700000000000000e+04 2.016121521592140198e-02
2.791800000000000000e+04 2.053853869438171387e-02
2.791900000000000000e+04 2.017566375434398651e-02
2.792000000000000000e+04 2.036201208829879761e-02
2.792100000000000000e+04 2.021362632513046265e-02
2.792200000000000000e+04 2.028344757854938507e-02
2.792300000000000000e+04 2.032965235412120819e-02
2.792400000000000000e+04 2.036094292998313904e-02
2.792500000000000000e+04 2.054286934435367584e-02
2.792600000000000000e+04 2.058536000549793243e-02
2.792700000000000000e+04 2.081785537302494049e-02
2.792800000000000000e+04 2.088210359215736389e-02
2.792900000000000000e+04 2.109537459909915924e-02
2.793000000000000000e+04 2.117304317653179169e-02
2.793100000000000000e+04 2.131598629057407379e-02
2.793200000000000000e+04 2.140378765761852264e-02
2.793300000000000000e+04 2.142112888395786285e-02
2.793400000000000000e+04 2.151071839034557343e-02
2.793500000000000000e+04 2.135299146175384521e-02
2.793600000000000000e+04 2.141965553164482117e-02
2.793700000000000000e+04 2.107140049338340759e-02
2.793800000000000000e+04 2.111491933465003967e-02
2.793900000000000000e+04 2.063705027103424072e-02
2.794000000000000000e+04 2.070440538227558136e-02
2.794100000000000000e+04 2.022117935121059418e-02
2.794200000000000000e+04 2.037375234067440033e-02
2.794300000000000000e+04 1.999736204743385315e-02
2.794400000000000000e+04 2.025305293500423431e-02
2.794500000000000000e+04 2.002076990902423859e-02
2.794600000000000000e+04 2.034940943121910095e-02
2.794700000000000000e+04 2.022553421556949615e-02
2.794800000000000000e+04 2.059519663453102112e-02
2.794900000000000000e+04 2.050130255520343781e-02
2.795000000000000000e+04 2.090765163302421570e-02
2.795100000000000000e+04 2.074820920825004578e-02
2.795200000000000000e+04 2.121460810303688049e-02
2.795300000000000000e+04 2.089065313339233398e-02
2.795400000000000000e+04 2.145830169320106506e-02
2.795500000000000000e+04 2.087446674704551697e-02
2.795600000000000000e+04 2.161983773112297058e-02
2.795700000000000000e+04 2.070011757314205170e-02
2.795800000000000000e+04 2.169393002986907959e-02
2.795900000000000000e+04 2.043012715876102448e-02
2.796000000000000000e+04 2.167329564690589905e-02
2.796100000000000000e+04 2.015932649374008179e-02
2.796200000000000000e+04 2.155754901468753815e-02
2.796300000000000000e+04 1.996538043022155762e-02
2.796400000000000000e+04 2.138292416930198669e-02
2.796500000000000000e+04 1.987478509545326233e-02
2.796600000000000000e+04 2.120196633040904999e-02
2.796700000000000000e+04 1.988024823367595673e-02
2.796800000000000000e+04 2.106108143925666809e-02
2.796900000000000000e+04 1.997780613601207733e-02
2.797000000000000000e+04 2.100939676165580750e-02
2.797100000000000000e+04 2.019294910132884979e-02
2.797200000000000000e+04 2.112847380340099335e-02
2.797300000000000000e+04 2.059347182512283325e-02
2.797400000000000000e+04 2.152724750339984894e-02
2.797500000000000000e+04 2.126478962600231171e-02
2.797600000000000000e+04 2.227012626826763153e-02
2.797700000000000000e+04 2.218893542885780334e-02
2.797800000000000000e+04 2.322866208851337433e-02
2.797900000000000000e+04 2.308445237576961517e-02
2.798000000000000000e+04 2.398861013352870941e-02
2.798100000000000000e+04 2.341623231768608093e-02
2.798200000000000000e+04 2.402446419000625610e-02
2.798300000000000000e+04 2.276811562478542328e-02
2.798400000000000000e+04 2.318728342652320862e-02
2.798500000000000000e+04 2.136502601206302643e-02
2.798600000000000000e+04 2.199599891901016235e-02
2.798700000000000000e+04 2.007434517145156860e-02
2.798800000000000000e+04 2.115565910935401917e-02
2.798900000000000000e+04 1.961368508636951447e-02
2.799000000000000000e+04 2.082593739032745361e-02
2.799100000000000000e+04 1.990494504570960999e-02
2.799200000000000000e+04 2.066964469850063324e-02
2.799300000000000000e+04 2.041238918900489807e-02
2.799400000000000000e+04 2.039285935461521149e-02
2.799500000000000000e+04 2.075690962374210358e-02
2.799600000000000000e+04 2.000086195766925812e-02
2.799700000000000000e+04 2.088031731545925140e-02
2.799800000000000000e+04 1.966213434934616089e-02
2.799900000000000000e+04 2.086836844682693481e-02
2.800000000000000000e+04 1.948859356343746185e-02
2.800100000000000000e+04 2.077441290020942688e-02
2.800200000000000000e+04 1.946709677577018738e-02
2.800300000000000000e+04 2.060352638363838196e-02
2.800400000000000000e+04 1.952826790511608124e-02
2.800500000000000000e+04 2.036841586232185364e-02
2.800600000000000000e+04 1.961785741150379181e-02
2.800700000000000000e+04 2.010780945420265198e-02
2.800800000000000000e+04 1.970775425434112549e-02
2.800900000000000000e+04 1.987319812178611755e-02
2.801000000000000000e+04 1.978597790002822876e-02
2.801100000000000000e+04 1.969529874622821808e-02
2.801200000000000000e+04 1.984607614576816559e-02
2.801300000000000000e+04 1.959107816219329834e-02
2.801400000000000000e+04 1.989989541471004486e-02
2.801500000000000000e+04 1.956592500209808350e-02
2.801600000000000000e+04 1.998659595847129822e-02
2.801700000000000000e+04 1.964447461068630219e-02
2.801800000000000000e+04 2.016745507717132568e-02
2.801900000000000000e+04 1.987633854150772095e-02
2.802000000000000000e+04 2.051396667957305908e-02
2.802100000000000000e+04 2.032236009836196899e-02
2.802200000000000000e+04 2.106938697397708893e-02
2.802300000000000000e+04 2.100780978798866272e-02
2.802400000000000000e+04 2.179961092770099640e-02
2.802500000000000000e+04 2.183943614363670349e-02
2.802600000000000000e+04 2.251533418893814087e-02
2.802700000000000000e+04 2.253855578601360321e-02
2.802800000000000000e+04 2.289714291691780090e-02
2.802900000000000000e+04 2.274148538708686829e-02
2.803000000000000000e+04 2.271532826125621796e-02
2.803100000000000000e+04 2.232486940920352936e-02
2.803200000000000000e+04 2.208338305354118347e-02
2.803300000000000000e+04 2.159693092107772827e-02
2.803400000000000000e+04 2.140432223677635193e-02
2.803500000000000000e+04 2.102506533265113831e-02
2.803600000000000000e+04 2.101882919669151306e-02
2.803700000000000000e+04 2.083899825811386108e-02
2.803800000000000000e+04 2.096317894756793976e-02
2.803900000000000000e+04 2.091332897543907166e-02
2.804000000000000000e+04 2.105079591274261475e-02
2.804100000000000000e+04 2.098200097680091858e-02
2.804200000000000000e+04 2.110803872346878052e-02
2.804300000000000000e+04 2.089241333305835724e-02
2.804400000000000000e+04 2.111023105680942535e-02
2.804500000000000000e+04 2.068616822361946106e-02
2.804600000000000000e+04 2.114425785839557648e-02
2.804700000000000000e+04 2.049643546342849731e-02
2.804800000000000000e+04 2.126864716410636902e-02
2.804900000000000000e+04 2.038631401956081390e-02
2.805000000000000000e+04 2.143694274127483368e-02
2.805100000000000000e+04 2.030478417873382568e-02
2.805200000000000000e+04 2.155276387929916382e-02
2.805300000000000000e+04 2.017104439437389374e-02
2.805400000000000000e+04 2.157307974994182587e-02
2.805500000000000000e+04 1.996789500117301941e-02
2.805600000000000000e+04 2.152369357645511627e-02
2.805700000000000000e+04 1.976281218230724335e-02
2.805800000000000000e+04 2.145217731595039368e-02
2.805900000000000000e+04 1.964022219181060791e-02
2.806000000000000000e+04 2.139997482299804688e-02
2.806100000000000000e+04 1.963584870100021362e-02
2.806200000000000000e+04 2.138873934745788574e-02
2.806300000000000000e+04 1.972691901028156281e-02
2.806400000000000000e+04 2.141661196947097778e-02
2.806500000000000000e+04 1.987963728606700897e-02
2.806600000000000000e+04 2.145702578127384186e-02
2.806700000000000000e+04 2.009150572121143341e-02
2.806800000000000000e+04 2.148182876408100128e-02
2.806900000000000000e+04 2.039551734924316406e-02
2.807000000000000000e+04 2.150452882051467896e-02
2.807100000000000000e+04 2.084444276988506317e-02
2.807200000000000000e+04 2.158503606915473938e-02
2.807300000000000000e+04 2.147793583571910858e-02
2.807400000000000000e+04 2.177226543426513672e-02
2.807500000000000000e+04 2.226746454834938049e-02
2.807600000000000000e+04 2.202373370528221130e-02
2.807700000000000000e+04 2.307373844087123871e-02
2.807800000000000000e+04 2.220018953084945679e-02
2.807900000000000000e+04 2.369464561343193054e-02
2.808000000000000000e+04 2.217711880803108215e-02
2.808100000000000000e+04 2.397680841386318207e-02
2.808200000000000000e+04 2.197026275098323822e-02
2.808300000000000000e+04 2.390238828957080841e-02
2.808400000000000000e+04 2.172901108860969543e-02
2.808500000000000000e+04 2.355771884322166443e-02
2.808600000000000000e+04 2.158774994313716888e-02
2.808700000000000000e+04 2.303778193891048431e-02
2.808800000000000000e+04 2.153714559972286224e-02
2.808900000000000000e+04 2.240230515599250793e-02
2.809000000000000000e+04 2.145692706108093262e-02
2.809100000000000000e+04 2.170587703585624695e-02
2.809200000000000000e+04 2.124632336199283600e-02
2.809300000000000000e+04 2.102137170732021332e-02
2.809400000000000000e+04 2.090895175933837891e-02
2.809500000000000000e+04 2.043893933296203613e-02
2.809600000000000000e+04 2.054717950522899628e-02
2.809700000000000000e+04 2.006081491708755493e-02
2.809800000000000000e+04 2.028084546327590942e-02
2.809900000000000000e+04 1.993363350629806519e-02
2.810000000000000000e+04 2.015180140733718872e-02
2.810100000000000000e+04 1.998436264693737030e-02
2.810200000000000000e+04 2.010478638112545013e-02
2.810300000000000000e+04 2.005843631923198700e-02
2.810400000000000000e+04 2.005835995078086853e-02
2.810500000000000000e+04 2.003872208297252655e-02
2.810600000000000000e+04 1.997087150812149048e-02
2.810700000000000000e+04 1.991526223719120026e-02
2.810800000000000000e+04 1.986875757575035095e-02
2.810900000000000000e+04 1.977846957743167877e-02
2.811000000000000000e+04 1.983367279171943665e-02
2.811100000000000000e+04 1.976263336837291718e-02
2.811200000000000000e+04 1.996495947241783142e-02
2.811300000000000000e+04 1.998394355177879333e-02
2.811400000000000000e+04 2.032473869621753693e-02
2.811500000000000000e+04 2.048872970044612885e-02
2.811600000000000000e+04 2.089300192892551422e-02
2.811700000000000000e+04 2.120069041848182678e-02
2.811800000000000000e+04 2.150803245604038239e-02
2.811900000000000000e+04 2.185590006411075592e-02
2.812000000000000000e+04 2.182441018521785736e-02
2.812100000000000000e+04 2.203719317913055420e-02
2.812200000000000000e+04 2.145930007100105286e-02
2.812300000000000000e+04 2.150233089923858643e-02
2.812400000000000000e+04 2.046847157180309296e-02
2.812500000000000000e+04 2.063669078052043915e-02
2.812600000000000000e+04 1.957318186759948730e-02
2.812700000000000000e+04 2.021658979356288910e-02
2.812800000000000000e+04 1.939228735864162445e-02
2.812900000000000000e+04 2.045262604951858521e-02
2.813000000000000000e+04 1.971157453954219818e-02
2.813100000000000000e+04 2.083654142916202545e-02
2.813200000000000000e+04 1.995030790567398071e-02
2.813300000000000000e+04 2.088304795324802399e-02
2.813400000000000000e+04 1.984880678355693817e-02
2.813500000000000000e+04 2.054374106228351593e-02
2.813600000000000000e+04 1.957233063876628876e-02
2.813700000000000000e+04 2.010768465697765350e-02
2.813800000000000000e+04 1.943603530526161194e-02
2.813900000000000000e+04 1.986150257289409637e-02
2.814000000000000000e+04 1.957756653428077698e-02
2.814100000000000000e+04 1.985340937972068787e-02
2.814200000000000000e+04 1.989053562283515930e-02
2.814300000000000000e+04 1.996334269642829895e-02
2.814400000000000000e+04 2.021126635372638702e-02
2.814500000000000000e+04 2.011412195861339569e-02
2.814600000000000000e+04 2.047211118042469025e-02
2.814700000000000000e+04 2.033248171210289001e-02
2.814800000000000000e+04 2.065867371857166290e-02
2.814900000000000000e+04 2.063131332397460938e-02
2.815000000000000000e+04 2.069436386227607727e-02
2.815100000000000000e+04 2.092396281659603119e-02
2.815200000000000000e+04 2.057396806776523590e-02
2.815300000000000000e+04 2.125487476587295532e-02
2.815400000000000000e+04 2.061073109507560730e-02
2.815500000000000000e+04 2.178003080189228058e-02
2.815600000000000000e+04 2.096124179661273956e-02
2.815700000000000000e+04 2.214405126869678497e-02
2.815800000000000000e+04 2.121666446328163147e-02
2.815900000000000000e+04 2.176747657358646393e-02
2.816000000000000000e+04 2.109687589108943939e-02
2.816100000000000000e+04 2.066615596413612366e-02
2.816200000000000000e+04 2.091458626091480255e-02
2.816300000000000000e+04 1.951492577791213989e-02
2.816400000000000000e+04 2.105521224439144135e-02
2.816500000000000000e+04 1.896470971405506134e-02
2.816600000000000000e+04 2.142896130681037903e-02
2.816700000000000000e+04 1.901658810675144196e-02
2.816800000000000000e+04 2.159459330141544342e-02
2.816900000000000000e+04 1.927730441093444824e-02
2.817000000000000000e+04 2.132522128522396088e-02
2.817100000000000000e+04 1.951249688863754272e-02
2.817200000000000000e+04 2.076730504631996155e-02
2.817300000000000000e+04 1.974097825586795807e-02
2.817400000000000000e+04 2.019180171191692352e-02
2.817500000000000000e+04 1.997864060103893280e-02
2.817600000000000000e+04 1.980289630591869354e-02
2.817700000000000000e+04 2.013369463384151459e-02
2.817800000000000000e+04 1.964120008051395416e-02
2.817900000000000000e+04 2.012792043387889862e-02
2.818000000000000000e+04 1.964655518531799316e-02
2.818100000000000000e+04 1.999179646372795105e-02
2.818200000000000000e+04 1.979536376893520355e-02
2.818300000000000000e+04 1.982023566961288452e-02
2.818400000000000000e+04 2.009830251336097717e-02
2.818500000000000000e+04 1.971315406262874603e-02
2.818600000000000000e+04 2.049037069082260132e-02
2.818700000000000000e+04 1.975728571414947510e-02
2.818800000000000000e+04 2.086227014660835266e-02
2.818900000000000000e+04 1.998593658208847046e-02
2.819000000000000000e+04 2.119790948927402496e-02
2.819100000000000000e+04 2.040336653590202332e-02
2.819200000000000000e+04 2.155786752700805664e-02
2.819300000000000000e+04 2.102190628647804260e-02
2.819400000000000000e+04 2.198386751115322113e-02
2.819500000000000000e+04 2.179644443094730377e-02
2.819600000000000000e+04 2.240652404725551605e-02
2.819700000000000000e+04 2.253726869821548462e-02
2.819800000000000000e+04 2.261946536600589752e-02
2.819900000000000000e+04 2.293685637414455414e-02
2.820000000000000000e+04 2.239104360342025757e-02
2.820100000000000000e+04 2.275023050606250763e-02
2.820200000000000000e+04 2.173733338713645935e-02
2.820300000000000000e+04 2.206672355532646179e-02
2.820400000000000000e+04 2.106929570436477661e-02
2.820500000000000000e+04 2.134352363646030426e-02
2.820600000000000000e+04 2.089334838092327118e-02
2.820700000000000000e+04 2.104944922029972076e-02
2.820800000000000000e+04 2.130374498665332794e-02
2.820900000000000000e+04 2.127834223210811615e-02
2.821000000000000000e+04 2.193662896752357483e-02
2.821100000000000000e+04 2.173670940101146698e-02
2.821200000000000000e+04 2.241712249815464020e-02
2.821300000000000000e+04 2.212005481123924255e-02
2.821400000000000000e+04 2.273385040462017059e-02
2.821500000000000000e+04 2.244505472481250763e-02
2.821600000000000000e+04 2.309502102434635162e-02
2.821700000000000000e+04 2.278680913150310516e-02
2.821800000000000000e+04 2.344236150383949280e-02
2.821900000000000000e+04 2.288166061043739319e-02
2.822000000000000000e+04 2.349018678069114685e-02
2.822100000000000000e+04 2.239267341792583466e-02
2.822200000000000000e+04 2.311957813799381256e-02
2.822300000000000000e+04 2.139032259583473206e-02
2.822400000000000000e+04 2.248964644968509674e-02
2.822500000000000000e+04 2.043167501688003540e-02
2.822600000000000000e+04 2.184011228382587433e-02
2.822700000000000000e+04 2.008868753910064697e-02
2.822800000000000000e+04 2.126348763704299927e-02
2.822900000000000000e+04 2.033865824341773987e-02
2.823000000000000000e+04 2.069042995572090149e-02
2.823100000000000000e+04 2.070073224604129791e-02
2.823200000000000000e+04 2.009480446577072144e-02
2.823300000000000000e+04 2.088325843214988708e-02
2.823400000000000000e+04 1.964221708476543427e-02
2.823500000000000000e+04 2.096139639616012573e-02
2.823600000000000000e+04 1.953382231295108795e-02
2.823700000000000000e+04 2.101199887692928314e-02
2.823800000000000000e+04 1.971284858882427216e-02
2.823900000000000000e+04 2.094630151987075806e-02
2.824000000000000000e+04 1.993311010301113129e-02
2.824100000000000000e+04 2.068195678293704987e-02
2.824200000000000000e+04 2.004172652959823608e-02
2.824300000000000000e+04 2.028737589716911316e-02
2.824400000000000000e+04 2.004574984312057495e-02
2.824500000000000000e+04 1.993333175778388977e-02
2.824600000000000000e+04 2.000564709305763245e-02
2.824700000000000000e+04 1.974953152239322662e-02
2.824800000000000000e+04 1.994016021490097046e-02
2.824900000000000000e+04 1.973080635070800781e-02
2.825000000000000000e+04 1.983615569770336151e-02
2.825100000000000000e+04 1.976953633129596710e-02
2.825200000000000000e+04 1.970103941857814789e-02
2.825300000000000000e+04 1.977199316024780273e-02
2.825400000000000000e+04 1.956377737224102020e-02
2.825500000000000000e+04 1.970015838742256165e-02
2.825600000000000000e+04 1.946030184626579285e-02
2.825700000000000000e+04 1.955660991370677948e-02
2.825800000000000000e+04 1.940618269145488739e-02
2.825900000000000000e+04 1.937278732657432556e-02
2.826000000000000000e+04 1.938577368855476379e-02
2.826100000000000000e+04 1.918516121804714203e-02
2.826200000000000000e+04 1.938448101282119751e-02
2.826300000000000000e+04 1.901801675558090210e-02
2.826400000000000000e+04 1.939832605421543121e-02
2.826500000000000000e+04 1.888869702816009521e-02
2.826600000000000000e+04 1.941837370395660400e-02
2.826700000000000000e+04 1.880504190921783447e-02
2.826800000000000000e+04 1.943839527666568756e-02
2.826900000000000000e+04 1.877008192241191864e-02
2.827000000000000000e+04 1.948072575032711029e-02
2.827100000000000000e+04 1.879407092928886414e-02
2.827200000000000000e+04 1.961424201726913452e-02
2.827300000000000000e+04 1.892164163291454315e-02
2.827400000000000000e+04 1.993925310671329498e-02
2.827500000000000000e+04 1.924863643944263458e-02
2.827600000000000000e+04 2.059253118932247162e-02
2.827700000000000000e+04 1.991660334169864655e-02
2.827800000000000000e+04 2.171366289258003235e-02
2.827900000000000000e+04 2.104567363858222961e-02
2.828000000000000000e+04 2.327275834977626801e-02
2.828100000000000000e+04 2.247066795825958252e-02
2.828200000000000000e+04 2.468224801123142242e-02
2.828300000000000000e+04 2.335200458765029907e-02
2.828400000000000000e+04 2.466766349971294403e-02
2.828500000000000000e+04 2.261444181203842163e-02
2.828600000000000000e+04 2.261995710432529449e-02
2.828700000000000000e+04 2.096983231604099274e-02
2.828800000000000000e+04 2.056270278990268707e-02
2.828900000000000000e+04 2.093583531677722931e-02
2.829000000000000000e+04 2.075197361409664154e-02
2.829100000000000000e+04 2.238494157791137695e-02
2.829200000000000000e+04 2.180725336074829102e-02
2.829300000000000000e+04 2.285997383296489716e-02
2.829400000000000000e+04 2.182568982243537903e-02
2.829500000000000000e+04 2.162552438676357269e-02
2.829600000000000000e+04 2.136220969259738922e-02
2.829700000000000000e+04 2.032269164919853210e-02
2.829800000000000000e+04 2.178134582936763763e-02
2.829900000000000000e+04 2.005000226199626923e-02
2.830000000000000000e+04 2.249478176236152649e-02
2.830100000000000000e+04 1.999167725443840027e-02
2.830200000000000000e+04 2.232384681701660156e-02
2.830300000000000000e+04 1.980120688676834106e-02
2.830400000000000000e+04 2.155406214296817780e-02
2.830500000000000000e+04 2.014669589698314667e-02
2.830600000000000000e+04 2.119585685431957245e-02
2.830700000000000000e+04 2.093603648245334625e-02
2.830800000000000000e+04 2.119347453117370605e-02
2.830900000000000000e+04 2.121932245790958405e-02
2.831000000000000000e+04 2.090782113373279572e-02
2.831100000000000000e+04 2.068201452493667603e-02
2.831200000000000000e+04 2.043399401009082794e-02
2.831300000000000000e+04 1.998126506805419922e-02
2.831400000000000000e+04 2.027470245957374573e-02
2.831500000000000000e+04 1.968805305659770966e-02
2.831600000000000000e+04 2.035586535930633545e-02
2.831700000000000000e+04 1.963113062083721161e-02
2.831800000000000000e+04 2.027373202145099640e-02
2.831900000000000000e+04 1.953897997736930847e-02
2.832000000000000000e+04 2.000152878463268280e-02
2.832100000000000000e+04 1.947777345776557922e-02
2.832200000000000000e+04 1.977752335369586945e-02
2.832300000000000000e+04 1.953291520476341248e-02
2.832400000000000000e+04 1.969266124069690704e-02
2.832500000000000000e+04 1.956746168434619904e-02
2.832600000000000000e+04 1.967742666602134705e-02
2.832700000000000000e+04 1.944234594702720642e-02
2.832800000000000000e+04 1.970235258340835571e-02
2.832900000000000000e+04 1.921028643846511841e-02
2.833000000000000000e+04 1.978860236704349518e-02
2.833100000000000000e+04 1.903038285672664642e-02
2.833200000000000000e+04 1.991358399391174316e-02
2.833300000000000000e+04 1.897554099559783936e-02
2.833400000000000000e+04 2.001701295375823975e-02
2.833500000000000000e+04 1.902106776833534241e-02
2.833600000000000000e+04 2.009814232587814331e-02
2.833700000000000000e+04 1.916928403079509735e-02
2.833800000000000000e+04 2.026394009590148926e-02
2.833900000000000000e+04 1.948308199644088745e-02
2.834000000000000000e+04 2.067467011511325836e-02
2.834100000000000000e+04 2.002475969493389130e-02
2.834200000000000000e+04 2.146295458078384399e-02
2.834300000000000000e+04 2.083870209753513336e-02
2.834400000000000000e+04 2.266595698893070221e-02
2.834500000000000000e+04 2.191337756812572479e-02
2.834600000000000000e+04 2.412454038858413696e-02
2.834700000000000000e+04 2.302499115467071533e-02
2.834800000000000000e+04 2.535373345017433167e-02
2.834900000000000000e+04 2.362838201224803925e-02
2.835000000000000000e+04 2.561898715794086456e-02
2.835100000000000000e+04 2.317678742110729218e-02
2.835200000000000000e+04 2.450194396078586578e-02
2.835300000000000000e+04 2.187480032444000244e-02
2.835400000000000000e+04 2.259122207760810852e-02
2.835500000000000000e+04 2.098403312265872955e-02
2.835600000000000000e+04 2.124201692640781403e-02
2.835700000000000000e+04 2.159944176673889160e-02
2.835800000000000000e+04 2.113765850663185120e-02
2.835900000000000000e+04 2.320758998394012451e-02
2.836000000000000000e+04 2.159986272454261780e-02
2.836100000000000000e+04 2.435227669775485992e-02
2.836200000000000000e+04 2.161333523690700531e-02
2.836300000000000000e+04 2.403616905212402344e-02
2.836400000000000000e+04 2.096291631460189819e-02
2.836500000000000000e+04 2.250341884791851044e-02
2.836600000000000000e+04 2.037911862134933472e-02
2.836700000000000000e+04 2.098337933421134949e-02
2.836800000000000000e+04 2.045515924692153931e-02
2.836900000000000000e+04 2.031036093831062317e-02
2.837000000000000000e+04 2.085391804575920105e-02
2.837100000000000000e+04 2.025333791971206665e-02
2.837200000000000000e+04 2.095692791044712067e-02
2.837300000000000000e+04 2.032086253166198730e-02
2.837400000000000000e+04 2.060687355697154999e-02
2.837500000000000000e+04 2.039473317563533783e-02
2.837600000000000000e+04 2.012233808636665344e-02
2.837700000000000000e+04 2.060166560113430023e-02
2.837800000000000000e+04 1.987406238913536072e-02
2.837900000000000000e+04 2.099177613854408264e-02
2.838000000000000000e+04 1.996568962931632996e-02
2.838100000000000000e+04 2.145072072744369507e-02
2.838200000000000000e+04 2.029266208410263062e-02
2.838300000000000000e+04 2.181484550237655640e-02
2.838400000000000000e+04 2.069907635450363159e-02
2.838500000000000000e+04 2.201775647699832916e-02
2.838600000000000000e+04 2.105812542140483856e-02
2.838700000000000000e+04 2.211799100041389465e-02
2.838800000000000000e+04 2.131362259387969971e-02
2.838900000000000000e+04 2.218614332377910614e-02
2.839000000000000000e+04 2.145177684724330902e-02
2.839100000000000000e+04 2.218776568770408630e-02
2.839200000000000000e+04 2.141766250133514404e-02
2.839300000000000000e+04 2.199647575616836548e-02
2.839400000000000000e+04 2.112918533384799957e-02
2.839500000000000000e+04 2.150514721870422363e-02
2.839600000000000000e+04 2.060336060822010040e-02
2.839700000000000000e+04 2.078340016305446625e-02
2.839800000000000000e+04 2.005252055823802948e-02
2.839900000000000000e+04 2.010801807045936584e-02
2.840000000000000000e+04 1.973786763846874237e-02
2.840100000000000000e+04 1.973731815814971924e-02
2.840200000000000000e+04 1.972423307597637177e-02
2.840300000000000000e+04 1.969236508011817932e-02
2.840400000000000000e+04 1.985819637775421143e-02
2.840500000000000000e+04 1.981991529464721680e-02
2.840600000000000000e+04 1.995506137609481812e-02
2.840700000000000000e+04 1.995601877570152283e-02
2.840800000000000000e+04 1.993007771670818329e-02
2.840900000000000000e+04 2.002219110727310181e-02
2.841000000000000000e+04 1.979195699095726013e-02
2.841100000000000000e+04 2.001515403389930725e-02
2.841200000000000000e+04 1.960200257599353790e-02
2.841300000000000000e+04 1.996664144098758698e-02
2.841400000000000000e+04 1.942757889628410339e-02
2.841500000000000000e+04 1.991804316639900208e-02
2.841600000000000000e+04 1.930901966989040375e-02
2.841700000000000000e+04 1.989234797656536102e-02
2.841800000000000000e+04 1.925146207213401794e-02
2.841900000000000000e+04 1.990190334618091583e-02
2.842000000000000000e+04 1.924052834510803223e-02
2.842100000000000000e+04 1.995413377881050110e-02
2.842200000000000000e+04 1.926152780652046204e-02
2.842300000000000000e+04 2.005518600344657898e-02
2.842400000000000000e+04 1.930760592222213745e-02
2.842500000000000000e+04 2.020259015262126923e-02
2.842600000000000000e+04 1.937898062169551849e-02
2.842700000000000000e+04 2.038400247693061829e-02
2.842800000000000000e+04 1.948434114456176758e-02
2.842900000000000000e+04 2.058281190693378448e-02
2.843000000000000000e+04 1.964345946907997131e-02
2.843100000000000000e+04 2.078652568161487579e-02
2.843200000000000000e+04 1.987936347723007202e-02
2.843300000000000000e+04 2.099376171827316284e-02
2.843400000000000000e+04 2.020471170544624329e-02
2.843500000000000000e+04 2.121179178357124329e-02
2.843600000000000000e+04 2.060375921428203583e-02
2.843700000000000000e+04 2.143078111112117767e-02
2.843800000000000000e+04 2.101949602365493774e-02
2.843900000000000000e+04 2.160863578319549561e-02
2.844000000000000000e+04 2.135451883077621460e-02
2.844100000000000000e+04 2.166802436113357544e-02
2.844200000000000000e+04 2.151697129011154175e-02
2.844300000000000000e+04 2.155149914324283600e-02
2.844400000000000000e+04 2.149428427219390869e-02
2.844500000000000000e+04 2.127984911203384399e-02
2.844600000000000000e+04 2.138811349868774414e-02
2.844700000000000000e+04 2.094812504947185516e-02
2.844800000000000000e+04 2.134196646511554718e-02
2.844900000000000000e+04 2.066300250589847565e-02
2.845000000000000000e+04 2.143874764442443848e-02
2.845100000000000000e+04 2.049917355179786682e-02
2.845200000000000000e+04 2.165585383772850037e-02
2.845300000000000000e+04 2.048287354409694672e-02
2.845400000000000000e+04 2.190158143639564514e-02
2.845500000000000000e+04 2.060164511203765869e-02
2.845600000000000000e+04 2.209736779332160950e-02
2.845700000000000000e+04 2.083528041839599609e-02
2.845800000000000000e+04 2.220927923917770386e-02
2.845900000000000000e+04 2.113281190395355225e-02
2.846000000000000000e+04 2.221844904124736786e-02
2.846100000000000000e+04 2.141242846846580505e-02
2.846200000000000000e+04 2.211808599531650543e-02
2.846300000000000000e+04 2.164981514215469360e-02
2.846400000000000000e+04 2.196725271642208099e-02
2.846500000000000000e+04 2.186721377074718475e-02
2.846600000000000000e+04 2.187857590615749359e-02
2.846700000000000000e+04 2.197840437293052673e-02
2.846800000000000000e+04 2.188369818031787872e-02
2.846900000000000000e+04 2.179415524005889893e-02
2.847000000000000000e+04 2.179360203444957733e-02
2.847100000000000000e+04 2.119647525250911713e-02
2.847200000000000000e+04 2.134276553988456726e-02
2.847300000000000000e+04 2.030856162309646606e-02
2.847400000000000000e+04 2.061628177762031555e-02
2.847500000000000000e+04 1.958253420889377594e-02
2.847600000000000000e+04 2.008535712957382202e-02
2.847700000000000000e+04 1.948063448071479797e-02
2.847800000000000000e+04 1.998402178287506104e-02
2.847900000000000000e+04 1.993843354284763336e-02
2.848000000000000000e+04 2.006185613572597504e-02
2.848100000000000000e+04 2.045535296201705933e-02
2.848200000000000000e+04 2.001090347766876221e-02
2.848300000000000000e+04 2.064952999353408813e-02
2.848400000000000000e+04 1.979958079755306244e-02
2.848500000000000000e+04 2.051764167845249176e-02
2.848600000000000000e+04 1.959007419645786285e-02
2.848700000000000000e+04 2.026115730404853821e-02
2.848800000000000000e+04 1.948798075318336487e-02
2.848900000000000000e+04 2.002814039587974548e-02
2.849000000000000000e+04 1.945484429597854614e-02
2.849100000000000000e+04 1.983744464814662933e-02
2.849200000000000000e+04 1.941281370818614960e-02
2.849300000000000000e+04 1.967626065015792847e-02
2.849400000000000000e+04 1.932773180305957794e-02
2.849500000000000000e+04 1.955707930028438568e-02
2.849600000000000000e+04 1.922143250703811646e-02
2.849700000000000000e+04 1.949130184948444366e-02
2.849800000000000000e+04 1.913862302899360657e-02
2.849900000000000000e+04 1.944783888757228851e-02
2.850000000000000000e+04 1.910075545310974121e-02
2.850100000000000000e+04 1.938148587942123413e-02
2.850200000000000000e+04 1.909410953521728516e-02
2.850300000000000000e+04 1.927181705832481384e-02
2.850400000000000000e+04 1.910392753779888153e-02
2.850500000000000000e+04 1.912498474121093750e-02
2.850600000000000000e+04 1.913136243820190430e-02
2.850700000000000000e+04 1.896149478852748871e-02
2.850800000000000000e+04 1.917747408151626587e-02
2.850900000000000000e+04 1.881117187440395355e-02
2.851000000000000000e+04 1.923188753426074982e-02
2.851100000000000000e+04 1.870805956423282623e-02
2.851200000000000000e+04 1.928224042057991028e-02
2.851300000000000000e+04 1.867608726024627686e-02
2.851400000000000000e+04 1.934123598039150238e-02
2.851500000000000000e+04 1.873201504349708557e-02
2.851600000000000000e+04 1.944069936871528625e-02
2.851700000000000000e+04 1.889912784099578857e-02
2.851800000000000000e+04 1.962466537952423096e-02
2.851900000000000000e+04 1.921864226460456848e-02
2.852000000000000000e+04 1.994216442108154297e-02
2.852100000000000000e+04 1.973717659711837769e-02
2.852200000000000000e+04 2.043113857507705688e-02
2.852300000000000000e+04 2.046230435371398926e-02
2.852400000000000000e+04 2.103384025394916534e-02
2.852500000000000000e+04 2.123856171965599060e-02
2.852600000000000000e+04 2.149227820336818695e-02
2.852700000000000000e+04 2.167066000401973724e-02
2.852800000000000000e+04 2.143046073615550995e-02
2.852900000000000000e+04 2.146532386541366577e-02
2.853000000000000000e+04 2.092355303466320038e-02
2.853100000000000000e+04 2.110666222870349884e-02
2.853200000000000000e+04 2.071822807192802429e-02
2.853300000000000000e+04 2.139502763748168945e-02
2.853400000000000000e+04 2.115406095981597900e-02
2.853500000000000000e+04 2.218915335834026337e-02
2.853600000000000000e+04 2.160529792308807373e-02
2.853700000000000000e+04 2.278993278741836548e-02
2.853800000000000000e+04 2.138302847743034363e-02
2.853900000000000000e+04 2.282536216080188751e-02
2.854000000000000000e+04 2.052566781640052795e-02
2.854100000000000000e+04 2.249464765191078186e-02
2.854200000000000000e+04 1.984317786991596222e-02
2.854300000000000000e+04 2.227008529007434845e-02
2.854400000000000000e+04 1.998031325638294220e-02
2.854500000000000000e+04 2.231462113559246063e-02
2.854600000000000000e+04 2.064142376184463501e-02
2.854700000000000000e+04 2.238739468157291412e-02
2.854800000000000000e+04 2.128934115171432495e-02
2.854900000000000000e+04 2.233857661485671997e-02
2.855000000000000000e+04 2.182138152420520782e-02
2.855100000000000000e+04 2.239514887332916260e-02
2.855200000000000000e+04 2.236814424395561218e-02
2.855300000000000000e+04 2.275141887366771698e-02
2.855400000000000000e+04 2.282427437603473663e-02
2.855500000000000000e+04 2.304615266621112823e-02
2.855600000000000000e+04 2.281191386282444000e-02
2.855700000000000000e+04 2.273626998066902161e-02
2.855800000000000000e+04 2.218377217650413513e-02
2.855900000000000000e+04 2.188056148588657379e-02
2.856000000000000000e+04 2.137017436325550079e-02
2.856100000000000000e+04 2.102910913527011871e-02
2.856200000000000000e+04 2.097778953611850739e-02
2.856300000000000000e+04 2.052122540771961212e-02
2.856400000000000000e+04 2.113242633640766144e-02
2.856500000000000000e+04 2.028474956750869751e-02
2.856600000000000000e+04 2.142453379929065704e-02
2.856700000000000000e+04 2.014035545289516449e-02
2.856800000000000000e+04 2.141992934048175812e-02
2.856900000000000000e+04 1.999975368380546570e-02
2.857000000000000000e+04 2.103690989315509796e-02
2.857100000000000000e+04 1.985831931233406067e-02
2.857200000000000000e+04 2.044634893536567688e-02
2.857300000000000000e+04 1.974419318139553070e-02
2.857400000000000000e+04 1.983764022588729858e-02
2.857500000000000000e+04 1.969645731151103973e-02
2.857600000000000000e+04 1.936251856386661530e-02
2.857700000000000000e+04 1.972284540534019470e-02
2.857800000000000000e+04 1.913891360163688660e-02
2.857900000000000000e+04 1.978099159896373749e-02
2.858000000000000000e+04 1.919221878051757812e-02
2.858100000000000000e+04 1.982699520885944366e-02
2.858200000000000000e+04 1.942560635507106781e-02
2.858300000000000000e+04 1.983947493135929108e-02
2.858400000000000000e+04 1.969216018915176392e-02
2.858500000000000000e+04 1.980266161262989044e-02
2.858600000000000000e+04 1.987569406628608704e-02
2.858700000000000000e+04 1.971468888223171234e-02
2.858800000000000000e+04 1.993772573769092560e-02
2.858900000000000000e+04 1.962641626596450806e-02
2.859000000000000000e+04 1.990845799446105957e-02
2.859100000000000000e+04 1.961079798638820648e-02
2.859200000000000000e+04 1.987412385642528534e-02
2.859300000000000000e+04 1.971203833818435669e-02
2.859400000000000000e+04 1.993524283170700073e-02
2.859500000000000000e+04 1.994804851710796356e-02
2.859600000000000000e+04 2.018550783395767212e-02
2.859700000000000000e+04 2.032547257840633392e-02
2.859800000000000000e+04 2.068810164928436279e-02
2.859900000000000000e+04 2.083021402359008789e-02
2.860000000000000000e+04 2.140619046986103058e-02
2.860100000000000000e+04 2.132795751094818115e-02
2.860200000000000000e+04 2.207098901271820068e-02
2.860300000000000000e+04 2.146279253065586090e-02
2.860400000000000000e+04 2.220197021961212158e-02
2.860500000000000000e+04 2.091779373586177826e-02
2.860600000000000000e+04 2.158185094594955444e-02
2.860700000000000000e+04 2.002324722707271576e-02
2.860800000000000000e+04 2.072103321552276611e-02
2.860900000000000000e+04 1.959573663771152496e-02
2.861000000000000000e+04 2.025402337312698364e-02
2.861100000000000000e+04 1.984507404267787933e-02
2.861200000000000000e+04 2.014380134642124176e-02
2.861300000000000000e+04 2.030609175562858582e-02
2.861400000000000000e+04 2.001369185745716095e-02
2.861500000000000000e+04 2.056975662708282471e-02
2.861600000000000000e+04 1.973041519522666931e-02
2.861700000000000000e+04 2.056422829627990723e-02
2.861800000000000000e+04 1.948409900069236755e-02
2.861900000000000000e+04 2.042455412447452545e-02
2.862000000000000000e+04 1.937870495021343231e-02
2.862100000000000000e+04 2.021591551601886749e-02
2.862200000000000000e+04 1.932629570364952087e-02
2.862300000000000000e+04 1.993239112198352814e-02
2.862400000000000000e+04 1.932466216385364532e-02
2.862500000000000000e+04 1.964242197573184967e-02
2.862600000000000000e+04 1.941754668951034546e-02
2.862700000000000000e+04 1.944922655820846558e-02
2.862800000000000000e+04 1.954356208443641663e-02
2.862900000000000000e+04 1.936915144324302673e-02
2.863000000000000000e+04 1.960008777678012848e-02
2.863100000000000000e+04 1.932943984866142273e-02
2.863200000000000000e+04 1.953893341124057770e-02
2.863300000000000000e+04 1.928712427616119385e-02
2.863400000000000000e+04 1.939415931701660156e-02
2.863500000000000000e+04 1.927755400538444519e-02
2.863600000000000000e+04 1.925114169716835022e-02
2.863700000000000000e+04 1.934992335736751556e-02
2.863800000000000000e+04 1.916528865694999695e-02
2.863900000000000000e+04 1.950677856802940369e-02
2.864000000000000000e+04 1.914877258241176605e-02
2.864100000000000000e+04 1.971289515495300293e-02
2.864200000000000000e+04 1.921529881656169891e-02
2.864300000000000000e+04 1.996315084397792816e-02
2.864400000000000000e+04 1.940684579312801361e-02
2.864500000000000000e+04 2.030602470040321350e-02
2.864600000000000000e+04 1.978445798158645630e-02
2.864700000000000000e+04 2.081839740276336670e-02
2.864800000000000000e+04 2.040680497884750366e-02
2.864900000000000000e+04 2.155122347176074982e-02
2.865000000000000000e+04 2.127824351191520691e-02
2.865100000000000000e+04 2.244350686669349670e-02
2.865200000000000000e+04 2.225624583661556244e-02
2.865300000000000000e+04 2.320636808872222900e-02
2.865400000000000000e+04 2.295054681599140167e-02
2.865500000000000000e+04 2.336125448346138000e-02
2.865600000000000000e+04 2.286231331527233124e-02
2.865700000000000000e+04 2.260987646877765656e-02
2.865800000000000000e+04 2.193277515470981598e-02
2.865900000000000000e+04 2.131379581987857819e-02
2.866000000000000000e+04 2.086058072745800018e-02
2.866100000000000000e+04 2.035393379628658295e-02
2.866200000000000000e+04 2.040806412696838379e-02
2.866300000000000000e+04 2.022859267890453339e-02
2.866400000000000000e+04 2.059761993587017059e-02
2.866500000000000000e+04 2.063895948231220245e-02
2.866600000000000000e+04 2.092227339744567871e-02
2.866700000000000000e+04 2.100403979420661926e-02
2.866800000000000000e+04 2.090472541749477386e-02
2.866900000000000000e+04 2.096721343696117401e-02
2.867000000000000000e+04 2.041366137564182281e-02
2.867100000000000000e+04 2.055276185274124146e-02
2.867200000000000000e+04 1.971682533621788025e-02
2.867300000000000000e+04 2.007728070020675659e-02
2.867400000000000000e+04 1.921885274350643158e-02
2.867500000000000000e+04 1.985739544034004211e-02
2.867600000000000000e+04 1.910204440355300903e-02
2.867700000000000000e+04 1.993788219988346100e-02
2.867800000000000000e+04 1.923361234366893768e-02
2.867900000000000000e+04 2.012806572020053864e-02
2.868000000000000000e+04 1.935776136815547943e-02
2.868100000000000000e+04 2.023238316178321838e-02
2.868200000000000000e+04 1.932408846914768219e-02
2.868300000000000000e+04 2.016528695821762085e-02
2.868400000000000000e+04 1.915769092738628387e-02
2.868500000000000000e+04 1.995680481195449829e-02
2.868600000000000000e+04 1.897020824253559113e-02
2.868700000000000000e+04 1.971396617591381073e-02
2.868800000000000000e+04 1.886212266981601715e-02
2.868900000000000000e+04 1.954245939850807190e-02
2.869000000000000000e+04 1.887970045208930969e-02
2.869100000000000000e+04 1.948814280331134796e-02
2.869200000000000000e+04 1.901769451797008514e-02
2.869300000000000000e+04 1.956579089164733887e-02
2.869400000000000000e+04 1.926100254058837891e-02
2.869500000000000000e+04 1.981367170810699463e-02
2.869600000000000000e+04 1.963238790631294250e-02
2.869700000000000000e+04 2.031668461859226227e-02
2.869800000000000000e+04 2.021314576268196106e-02
2.869900000000000000e+04 2.117150835692882538e-02
2.870000000000000000e+04 2.109215222299098969e-02
2.870100000000000000e+04 2.238283120095729828e-02
2.870200000000000000e+04 2.220098115503787994e-02
2.870300000000000000e+04 2.365894429385662079e-02
2.870400000000000000e+04 2.308232150971889496e-02
2.870500000000000000e+04 2.426410838961601257e-02
2.870600000000000000e+04 2.292763069272041321e-02
2.870700000000000000e+04 2.345064096152782440e-02
2.870800000000000000e+04 2.145304158329963684e-02
2.870900000000000000e+04 2.158645354211330414e-02
2.871000000000000000e+04 1.988872885704040527e-02
2.871100000000000000e+04 2.028326317667961121e-02
2.871200000000000000e+04 1.974987611174583435e-02
2.871300000000000000e+04 2.034397050738334656e-02
2.871400000000000000e+04 2.065032534301280975e-02
2.871500000000000000e+04 2.089100144803524017e-02
2.871600000000000000e+04 2.125944197177886963e-02
2.871700000000000000e+04 2.096023038029670715e-02
2.871800000000000000e+04 2.100697159767150879e-02
2.871900000000000000e+04 2.048513665795326233e-02
2.872000000000000000e+04 2.028717286884784698e-02
2.872100000000000000e+04 2.008940093219280243e-02
2.872200000000000000e+04 1.982290856540203094e-02
2.872300000000000000e+04 2.019148506224155426e-02
2.872400000000000000e+04 1.979002729058265686e-02
2.872500000000000000e+04 2.049997821450233459e-02
2.872600000000000000e+04 1.981129311025142670e-02
2.872700000000000000e+04 2.054498903453350067e-02
2.872800000000000000e+04 1.963214203715324402e-02
2.872900000000000000e+04 2.022555097937583923e-02
2.873000000000000000e+04 1.936747878789901733e-02
2.873100000000000000e+04 1.981548219919204712e-02
2.873200000000000000e+04 1.924171485006809235e-02
2.873300000000000000e+04 1.959692686796188354e-02
2.873400000000000000e+04 1.930896751582622528e-02
2.873500000000000000e+04 1.958286948502063751e-02
2.873600000000000000e+04 1.943099871277809143e-02
2.873700000000000000e+04 1.962605491280555725e-02
2.873800000000000000e+04 1.945530623197555542e-02
2.873900000000000000e+04 1.964155770838260651e-02
2.874000000000000000e+04 1.934329606592655182e-02
2.874100000000000000e+04 1.964144594967365265e-02
2.874200000000000000e+04 1.917565800249576569e-02
2.874300000000000000e+04 1.968407258391380310e-02
2.874400000000000000e+04 1.905952580273151398e-02
2.874500000000000000e+04 1.982765085995197296e-02
2.874600000000000000e+04 1.904916949570178986e-02
2.874700000000000000e+04 2.008098363876342773e-02
2.874800000000000000e+04 1.914436742663383484e-02
2.874900000000000000e+04 2.040972188115119934e-02
2.875000000000000000e+04 1.932372897863388062e-02
2.875100000000000000e+04 2.077338472008705139e-02
2.875200000000000000e+04 1.954975724220275879e-02
2.875300000000000000e+04 2.113421820104122162e-02
2.875400000000000000e+04 1.976331882178783417e-02
2.875500000000000000e+04 2.143447101116180420e-02
2.875600000000000000e+04 1.986592262983322144e-02
2.875700000000000000e+04 2.157531678676605225e-02
2.875800000000000000e+04 1.974301040172576904e-02
2.875900000000000000e+04 2.146458812057971954e-02
2.876000000000000000e+04 1.937137357890605927e-02
2.876100000000000000e+04 2.116157114505767822e-02
2.876200000000000000e+04 1.896721683442592621e-02
2.876300000000000000e+04 2.095253579318523407e-02
2.876400000000000000e+04 1.894867792725563049e-02
2.876500000000000000e+04 2.116857655346393585e-02
2.876600000000000000e+04 1.960607431828975677e-02
2.876700000000000000e+04 2.188313566148281097e-02
2.876800000000000000e+04 2.081049792468547821e-02
2.876900000000000000e+04 2.278138138353824615e-02
2.877000000000000000e+04 2.205064520239830017e-02
2.877100000000000000e+04 2.329641766846179962e-02
2.877200000000000000e+04 2.266777493059635162e-02
2.877300000000000000e+04 2.293694578111171722e-02
2.877400000000000000e+04 2.229417115449905396e-02
2.877500000000000000e+04 2.179970778524875641e-02
2.877600000000000000e+04 2.131797000765800476e-02
2.877700000000000000e+04 2.072841860353946686e-02
2.877800000000000000e+04 2.063698135316371918e-02
2.877900000000000000e+04 2.046188339591026306e-02
2.878000000000000000e+04 2.059547975659370422e-02
2.878100000000000000e+04 2.076064981520175934e-02
2.878200000000000000e+04 2.065791934728622437e-02
2.878300000000000000e+04 2.088141255080699921e-02
2.878400000000000000e+04 2.027631178498268127e-02
2.878500000000000000e+04 2.048125118017196655e-02
2.878600000000000000e+04 1.957022584974765778e-02
2.878700000000000000e+04 1.986678875982761383e-02
2.878800000000000000e+04 1.913208886981010437e-02
2.878900000000000000e+04 1.956292055547237396e-02
2.879000000000000000e+04 1.926882751286029816e-02
2.879100000000000000e+04 1.966473087668418884e-02
2.879200000000000000e+04 1.966799423098564148e-02
2.879300000000000000e+04 1.981890760362148285e-02
2.879400000000000000e+04 1.986190676689147949e-02
2.879500000000000000e+04 1.975174620747566223e-02
2.879600000000000000e+04 1.969364844262599945e-02
2.879700000000000000e+04 1.954060606658458710e-02
2.879800000000000000e+04 1.933989860117435455e-02
2.879900000000000000e+04 1.942269504070281982e-02
2.880000000000000000e+04 1.906244829297065735e-02
2.880100000000000000e+04 1.950075104832649231e-02
2.880200000000000000e+04 1.897435449063777924e-02
2.880300000000000000e+04 1.968153752386569977e-02
2.880400000000000000e+04 1.902176626026630402e-02
2.880500000000000000e+04 1.983514055609703064e-02
2.880600000000000000e+04 1.912162825465202332e-02
2.880700000000000000e+04 1.992160640656948090e-02
2.880800000000000000e+04 1.927446015179157257e-02
2.880900000000000000e+04 2.000712230801582336e-02
2.881000000000000000e+04 1.955997571349143982e-02
2.881100000000000000e+04 2.020174451172351837e-02
2.881200000000000000e+04 2.005137875676155090e-02
2.881300000000000000e+04 2.058646269142627716e-02
2.881400000000000000e+04 2.072732895612716675e-02
2.881500000000000000e+04 2.114171162247657776e-02
2.881600000000000000e+04 2.143599651753902435e-02
2.881700000000000000e+04 2.172277495265007019e-02
2.881800000000000000e+04 2.190439961850643158e-02
2.881900000000000000e+04 2.208704501390457153e-02
2.882000000000000000e+04 2.182148210704326630e-02
2.882100000000000000e+04 2.200236171483993530e-02
2.882200000000000000e+04 2.105055004358291626e-02
2.882300000000000000e+04 2.145704440772533417e-02
2.882400000000000000e+04 1.987733691930770874e-02
2.882500000000000000e+04 2.079466171562671661e-02
2.882600000000000000e+04 1.895135827362537384e-02
2.882700000000000000e+04 2.044622786343097687e-02
2.882800000000000000e+04 1.876808702945709229e-02
2.882900000000000000e+04 2.046402730047702789e-02
2.883000000000000000e+04 1.925700716674327850e-02
2.883100000000000000e+04 2.053994126617908478e-02
2.883200000000000000e+04 1.995997875928878784e-02
2.883300000000000000e+04 2.040557190775871277e-02
2.883400000000000000e+04 2.044649422168731689e-02
2.883500000000000000e+04 2.003713883459568024e-02
2.883600000000000000e+04 2.055424451828002930e-02
2.883700000000000000e+04 1.958815380930900574e-02
2.883800000000000000e+04 2.036774717271327972e-02
2.883900000000000000e+04 1.923670992255210876e-02
2.884000000000000000e+04 2.004713751375675201e-02
2.884100000000000000e+04 1.908535882830619812e-02
2.884200000000000000e+04 1.969639770686626434e-02
2.884300000000000000e+04 1.910330355167388916e-02
2.884400000000000000e+04 1.935310475528240204e-02
2.884500000000000000e+04 1.916322298347949982e-02
2.884600000000000000e+04 1.904786750674247742e-02
2.884700000000000000e+04 1.917465031147003174e-02
2.884800000000000000e+04 1.882440224289894104e-02
2.884900000000000000e+04 1.913701742887496948e-02
2.885000000000000000e+04 1.870615221560001373e-02
2.885100000000000000e+04 1.908448524773120880e-02
2.885200000000000000e+04 1.867434754967689514e-02
2.885300000000000000e+04 1.902783475816249847e-02
2.885400000000000000e+04 1.868244633078575134e-02
2.885500000000000000e+04 1.896016672253608704e-02
2.885600000000000000e+04 1.867579482495784760e-02
2.885700000000000000e+04 1.888683624565601349e-02
2.885800000000000000e+04 1.862735673785209656e-02
2.885900000000000000e+04 1.881751045584678650e-02
2.886000000000000000e+04 1.855063438415527344e-02
2.886100000000000000e+04 1.876524090766906738e-02
2.886200000000000000e+04 1.847135834395885468e-02
2.886300000000000000e+04 1.873595081269741058e-02
2.886400000000000000e+04 1.840780116617679596e-02
2.886500000000000000e+04 1.872845180332660675e-02
2.886600000000000000e+04 1.837472617626190186e-02
2.886700000000000000e+04 1.874832436442375183e-02
2.886800000000000000e+04 1.839171908795833588e-02
2.886900000000000000e+04 1.882792077958583832e-02
2.887000000000000000e+04 1.850369200110435486e-02
2.887100000000000000e+04 1.904580742120742798e-02
2.887200000000000000e+04 1.880633085966110229e-02
2.887300000000000000e+04 1.954207569360733032e-02
2.887400000000000000e+04 1.949168741703033447e-02
2.887500000000000000e+04 2.053123898804187775e-02
2.887600000000000000e+04 2.084573730826377869e-02
2.887700000000000000e+04 2.221760340034961700e-02
2.887800000000000000e+04 2.303046360611915588e-02
2.887900000000000000e+04 2.443723566830158234e-02
2.888000000000000000e+04 2.548752538859844208e-02
2.888100000000000000e+04 2.616580948233604431e-02
2.888200000000000000e+04 2.660311385989189148e-02
2.888300000000000000e+04 2.586541511118412018e-02
2.888400000000000000e+04 2.505191974341869354e-02
2.888500000000000000e+04 2.349896915256977081e-02
2.888600000000000000e+04 2.246464975178241730e-02
2.888700000000000000e+04 2.208981476724147797e-02
2.888800000000000000e+04 2.256181091070175171e-02
2.888900000000000000e+04 2.374164201319217682e-02
2.889000000000000000e+04 2.452396228909492493e-02
2.889100000000000000e+04 2.517598122358322144e-02
2.889200000000000000e+04 2.444129250943660736e-02
2.889300000000000000e+04 2.345946058630943298e-02
2.889400000000000000e+04 2.226083353161811829e-02
2.889500000000000000e+04 2.116847410798072815e-02
2.889600000000000000e+04 2.146989107131958008e-02
2.889700000000000000e+04 2.132093161344528198e-02
2.889800000000000000e+04 2.192872390151023865e-02
2.889900000000000000e+04 2.168390713632106781e-02
2.890000000000000000e+04 2.138900943100452423e-02
2.890100000000000000e+04 2.118556015193462372e-02
2.890200000000000000e+04 2.065328508615493774e-02
2.890300000000000000e+04 2.105833590030670166e-02
2.890400000000000000e+04 2.089422382414340973e-02
2.890500000000000000e+04 2.141124196350574493e-02
2.890600000000000000e+04 2.105066366493701935e-02
2.890700000000000000e+04 2.110306359827518463e-02
2.890800000000000000e+04 2.041756175458431244e-02
2.890900000000000000e+04 2.015109919011592865e-02
2.891000000000000000e+04 1.994439586997032166e-02
2.891100000000000000e+04 1.986134052276611328e-02
2.891200000000000000e+04 2.004461921751499176e-02
2.891300000000000000e+04 2.018815837800502777e-02
2.891400000000000000e+04 2.011665143072605133e-02
2.891500000000000000e+04 2.014055103063583374e-02
2.891600000000000000e+04 1.989351212978363037e-02
2.891700000000000000e+04 1.970633305609226227e-02
2.891800000000000000e+04 1.964850537478923798e-02
2.891900000000000000e+04 1.946803368628025055e-02
2.892000000000000000e+04 1.965373195707798004e-02
2.892100000000000000e+04 1.945411227643489838e-02
2.892200000000000000e+04 1.971805654466152191e-02
2.892300000000000000e+04 1.931567117571830750e-02
2.892400000000000000e+04 1.961562409996986389e-02
2.892500000000000000e+04 1.906748116016387939e-02
2.892600000000000000e+04 1.941862516105175018e-02
2.892700000000000000e+04 1.895066723227500916e-02
2.892800000000000000e+04 1.924323663115501404e-02
2.892900000000000000e+04 1.896980218589305878e-02
2.893000000000000000e+04 1.912026293575763702e-02
2.893100000000000000e+04 1.901512779295444489e-02
2.893200000000000000e+04 1.900625228881835938e-02
2.893300000000000000e+04 1.901543140411376953e-02
2.893400000000000000e+04 1.888272352516651154e-02
2.893500000000000000e+04 1.895326003432273865e-02
2.893600000000000000e+04 1.879195496439933777e-02
2.893700000000000000e+04 1.886333897709846497e-02
2.893800000000000000e+04 1.878426782786846161e-02
2.893900000000000000e+04 1.876200549304485321e-02
2.894000000000000000e+04 1.883307658135890961e-02
2.894100000000000000e+04 1.866381801664829254e-02
2.894200000000000000e+04 1.886911876499652863e-02
2.894300000000000000e+04 1.858490891754627228e-02
2.894400000000000000e+04 1.889814436435699463e-02
2.894500000000000000e+04 1.853813603520393372e-02
2.894600000000000000e+04 1.896099559962749481e-02
2.894700000000000000e+04 1.854540966451168060e-02
2.894800000000000000e+04 1.908402331173419952e-02
2.894900000000000000e+04 1.861885748803615570e-02
2.895000000000000000e+04 1.931119337677955627e-02
2.895100000000000000e+04 1.878749765455722809e-02
2.895200000000000000e+04 1.971204765141010284e-02
2.895300000000000000e+04 1.912455633282661438e-02
2.895400000000000000e+04 2.037892863154411316e-02
2.895500000000000000e+04 1.969138160347938538e-02
2.895600000000000000e+04 2.133136615157127380e-02
2.895700000000000000e+04 2.041820622980594635e-02
2.895800000000000000e+04 2.224405296146869659e-02
2.895900000000000000e+04 2.091187238693237305e-02
2.896000000000000000e+04 2.239432372152805328e-02
2.896100000000000000e+04 2.063554152846336365e-02
2.896200000000000000e+04 2.141645736992359161e-02
2.896300000000000000e+04 1.975992880761623383e-02
2.896400000000000000e+04 2.015111967921257019e-02
2.896500000000000000e+04 1.918975450098514557e-02
2.896600000000000000e+04 1.962948963046073914e-02
2.896700000000000000e+04 1.920091919600963593e-02
2.896800000000000000e+04 1.975510083138942719e-02
2.896900000000000000e+04 1.922383904457092285e-02
2.897000000000000000e+04 1.992727816104888916e-02
2.897100000000000000e+04 1.890086196362972260e-02
2.897200000000000000e+04 1.998295448720455170e-02
2.897300000000000000e+04 1.856558397412300110e-02
2.897400000000000000e+04 2.010473608970642090e-02
2.897500000000000000e+04 1.862063258886337280e-02
2.897600000000000000e+04 2.026629075407981873e-02
2.897700000000000000e+04 1.895384304225444794e-02
2.897800000000000000e+04 2.025642804801464081e-02
2.897900000000000000e+04 1.921790651977062225e-02
2.898000000000000000e+04 2.003779076039791107e-02
2.898100000000000000e+04 1.923879981040954590e-02
2.898200000000000000e+04 1.981594599783420563e-02
2.898300000000000000e+04 1.907598786056041718e-02
2.898400000000000000e+04 1.981513947248458862e-02
2.898500000000000000e+04 1.884118095040321350e-02
2.898600000000000000e+04 2.009296230971813202e-02
2.898700000000000000e+04 1.862657815217971802e-02
2.898800000000000000e+04 2.053058333694934845e-02
2.898900000000000000e+04 1.855284534394741058e-02
2.899000000000000000e+04 2.096944674849510193e-02
2.899100000000000000e+04 1.873772032558917999e-02
2.899200000000000000e+04 2.130969986319541931e-02
2.899300000000000000e+04 1.919409260153770447e-02
2.899400000000000000e+04 2.153429761528968811e-02
2.899500000000000000e+04 1.977280527353286743e-02
2.899600000000000000e+04 2.161234803497791290e-02
2.899700000000000000e+04 2.023227699100971222e-02
2.899800000000000000e+04 2.147035486996173859e-02
2.899900000000000000e+04 2.039103396236896515e-02
2.900000000000000000e+04 2.107260562479496002e-02
2.900100000000000000e+04 2.024396695196628571e-02
2.900200000000000000e+04 2.050669305026531219e-02
2.900300000000000000e+04 1.997082307934761047e-02
2.900400000000000000e+04 1.996664702892303467e-02
2.900500000000000000e+04 1.982074417173862457e-02
2.900600000000000000e+04 1.962605305016040802e-02
2.900700000000000000e+04 1.995584741234779358e-02
2.900800000000000000e+04 1.950301043689250946e-02
2.900900000000000000e+04 2.035679295659065247e-02
2.901000000000000000e+04 1.948012411594390869e-02
2.901100000000000000e+04 2.086425013840198517e-02
2.901200000000000000e+04 1.943617500364780426e-02
2.901300000000000000e+04 2.127907238900661469e-02
2.901400000000000000e+04 1.932874508202075958e-02
2.901500000000000000e+04 2.143988385796546936e-02
2.901600000000000000e+04 1.918197050690650940e-02
2.901700000000000000e+04 2.127244137227535248e-02
2.901800000000000000e+04 1.904503814876079559e-02
2.901900000000000000e+04 2.082000672817230225e-02
2.902000000000000000e+04 1.896612532436847687e-02
2.902100000000000000e+04 2.021338976919651031e-02
2.902200000000000000e+04 1.897669211030006409e-02
2.902300000000000000e+04 1.961111091077327728e-02
2.902400000000000000e+04 1.906360872089862823e-02
2.902500000000000000e+04 1.913807727396488190e-02
2.902600000000000000e+04 1.917055062949657440e-02
2.902700000000000000e+04 1.885581575334072113e-02
2.902800000000000000e+04 1.923776417970657349e-02
2.902900000000000000e+04 1.876702532172203064e-02
2.903000000000000000e+04 1.923622004687786102e-02
2.903100000000000000e+04 1.883271895349025726e-02
2.903200000000000000e+04 1.917554251849651337e-02
2.903300000000000000e+04 1.898764446377754211e-02
2.903400000000000000e+04 1.908675394952297211e-02
2.903500000000000000e+04 1.916181109845638275e-02
2.903600000000000000e+04 1.900656148791313171e-02
2.903700000000000000e+04 1.931033097207546234e-02
2.903800000000000000e+04 1.896842569112777710e-02
2.903900000000000000e+04 1.943326741456985474e-02
2.904000000000000000e+04 1.900053396821022034e-02
2.904100000000000000e+04 1.957151852548122406e-02
2.904200000000000000e+04 1.912450790405273438e-02
2.904300000000000000e+04 1.978109218180179596e-02
2.904400000000000000e+04 1.934787258505821228e-02
2.904500000000000000e+04 2.010254189372062683e-02
2.904600000000000000e+04 1.966473273932933807e-02
2.904700000000000000e+04 2.054569311439990997e-02
2.904800000000000000e+04 2.004853449761867523e-02
2.904900000000000000e+04 2.106950990855693817e-02
2.905000000000000000e+04 2.044438943266868591e-02
2.905100000000000000e+04 2.157329395413398743e-02
2.905200000000000000e+04 2.075161784887313843e-02
2.905300000000000000e+04 2.190304547548294067e-02
2.905400000000000000e+04 2.084186300635337830e-02
2.905500000000000000e+04 2.189432457089424133e-02
2.905600000000000000e+04 2.062436565756797791e-02
2.905700000000000000e+04 2.146598510444164276e-02
2.905800000000000000e+04 2.013736218214035034e-02
2.905900000000000000e+04 2.070520818233489990e-02
2.906000000000000000e+04 1.958192326128482819e-02
2.906100000000000000e+04 1.986056379973888397e-02
2.906200000000000000e+04 1.922719925642013550e-02
2.906300000000000000e+04 1.920924521982669830e-02
2.906400000000000000e+04 1.922896318137645721e-02
2.906500000000000000e+04 1.888973452150821686e-02
2.906600000000000000e+04 1.952774077653884888e-02
2.906700000000000000e+04 1.884960941970348358e-02
2.906800000000000000e+04 1.992150396108627319e-02
2.906900000000000000e+04 1.893450692296028137e-02
2.907000000000000000e+04 2.021077834069728851e-02
2.907100000000000000e+04 1.901876181364059448e-02
2.907200000000000000e+04 2.030660398304462433e-02
2.907300000000000000e+04 1.906878687441349030e-02
2.907400000000000000e+04 2.025843970477581024e-02
2.907500000000000000e+04 1.914697699248790741e-02
2.907600000000000000e+04 2.023003809154033661e-02
2.907700000000000000e+04 1.937168650329113007e-02
2.907800000000000000e+04 2.044222131371498108e-02
2.907900000000000000e+04 1.987171545624732971e-02
2.908000000000000000e+04 2.109208516776561737e-02
2.908100000000000000e+04 2.072572521865367889e-02
2.908200000000000000e+04 2.222251333296298981e-02
2.908300000000000000e+04 2.181753143668174744e-02
2.908400000000000000e+04 2.348758094012737274e-02
2.908500000000000000e+04 2.263491228222846985e-02
2.908600000000000000e+04 2.401238307356834412e-02
2.908700000000000000e+04 2.237042039632797241e-02
2.908800000000000000e+04 2.296311594545841217e-02
2.908900000000000000e+04 2.087556011974811554e-02
2.909000000000000000e+04 2.091727592051029205e-02
2.909100000000000000e+04 1.950935646891593933e-02
2.909200000000000000e+04 1.977866515517234802e-02
2.909300000000000000e+04 1.959166117012500763e-02
2.909400000000000000e+04 2.008372917771339417e-02
2.909500000000000000e+04 2.040887251496315002e-02
2.909600000000000000e+04 2.050175145268440247e-02
2.909700000000000000e+04 2.061605639755725861e-02
2.909800000000000000e+04 2.016596123576164246e-02
2.909900000000000000e+04 2.000793069601058960e-02
2.910000000000000000e+04 1.946868561208248138e-02
2.910100000000000000e+04 1.939691789448261261e-02
2.910200000000000000e+04 1.917632669210433960e-02
2.910300000000000000e+04 1.937032677233219147e-02
2.910400000000000000e+04 1.933784410357475281e-02
2.910500000000000000e+04 1.963253132998943329e-02
2.910600000000000000e+04 1.944842003285884857e-02
2.910700000000000000e+04 1.967204734683036804e-02
2.910800000000000000e+04 1.924573443830013275e-02
2.910900000000000000e+04 1.939019188284873962e-02
2.911000000000000000e+04 1.891333237290382385e-02
2.911100000000000000e+04 1.905910111963748932e-02
2.911200000000000000e+04 1.873748376965522766e-02
2.911300000000000000e+04 1.888458803296089172e-02
2.911400000000000000e+04 1.877952739596366882e-02
2.911500000000000000e+04 1.882393658161163330e-02
2.911600000000000000e+04 1.889829523861408234e-02
2.911700000000000000e+04 1.878372579813003540e-02
2.911800000000000000e+04 1.896712929010391235e-02
2.911900000000000000e+04 1.877673529088497162e-02
2.912000000000000000e+04 1.899299770593643188e-02
2.912100000000000000e+04 1.889444142580032349e-02
2.912200000000000000e+04 1.907610520720481873e-02
2.912300000000000000e+04 1.919500529766082764e-02
2.912400000000000000e+04 1.929082535207271576e-02
2.912500000000000000e+04 1.961656473577022552e-02
2.912600000000000000e+04 1.959799975156784058e-02
2.912700000000000000e+04 1.998743042349815369e-02
2.912800000000000000e+04 1.989413239061832428e-02
2.912900000000000000e+04 2.017805911600589752e-02
2.913000000000000000e+04 2.020340599119663239e-02
2.913100000000000000e+04 2.029978483915328979e-02
2.913200000000000000e+04 2.071924135088920593e-02
2.913300000000000000e+04 2.056640945374965668e-02
2.913400000000000000e+04 2.145877853035926819e-02
2.913500000000000000e+04 2.093727141618728638e-02
2.913600000000000000e+04 2.211637981235980988e-02
2.913700000000000000e+04 2.116032876074314117e-02
2.913800000000000000e+04 2.231413684785366058e-02
2.913900000000000000e+04 2.105219475924968719e-02
2.914000000000000000e+04 2.183213457465171814e-02
2.914100000000000000e+04 2.063628844916820526e-02
2.914200000000000000e+04 2.081090956926345825e-02
2.914300000000000000e+04 2.015155926346778870e-02
2.914400000000000000e+04 1.978393457829952240e-02
2.914500000000000000e+04 1.982890442013740540e-02
2.914600000000000000e+04 1.922393217682838440e-02
2.914700000000000000e+04 1.965297758579254150e-02
2.914800000000000000e+04 1.916562020778656006e-02
2.914900000000000000e+04 1.947802491486072540e-02
2.915000000000000000e+04 1.936434954404830933e-02
2.915100000000000000e+04 1.922804303467273712e-02
2.915200000000000000e+04 1.959843002259731293e-02
2.915300000000000000e+04 1.895471848547458649e-02
2.915400000000000000e+04 1.974739879369735718e-02
2.915500000000000000e+04 1.873728632926940918e-02
2.915600000000000000e+04 1.977192051708698273e-02
2.915700000000000000e+04 1.860536634922027588e-02
2.915800000000000000e+04 1.968717947602272034e-02
2.915900000000000000e+04 1.858250424265861511e-02
2.916000000000000000e+04 1.954736560583114624e-02
2.916100000000000000e+04 1.867675408720970154e-02
2.916200000000000000e+04 1.941370591521263123e-02
2.916300000000000000e+04 1.883241906762123108e-02
2.916400000000000000e+04 1.934278011322021484e-02
2.916500000000000000e+04 1.896834932267665863e-02
2.916600000000000000e+04 1.938665099442005157e-02
2.916700000000000000e+04 1.906672492623329163e-02
2.916800000000000000e+04 1.959782652556896210e-02
2.916900000000000000e+04 1.919361948966979980e-02
2.917000000000000000e+04 2.003959938883781433e-02
2.917100000000000000e+04 1.946124434471130371e-02
2.917200000000000000e+04 2.075995691120624542e-02
2.917300000000000000e+04 1.997509226202964783e-02
2.917400000000000000e+04 2.174859307706356049e-02
2.917500000000000000e+04 2.074428461492061615e-02
2.917600000000000000e+04 2.285972610116004944e-02
2.917700000000000000e+04 2.158202975988388062e-02
2.917800000000000000e+04 2.375967428088188171e-02
2.917900000000000000e+04 2.206587791442871094e-02
2.918000000000000000e+04 2.396630868315696716e-02
2.918100000000000000e+04 2.172678895294666290e-02
2.918200000000000000e+04 2.313242852687835693e-02
2.918300000000000000e+04 2.054773084819316864e-02
2.918400000000000000e+04 2.153584547340869904e-02
2.918500000000000000e+04 1.937174238264560699e-02
2.918600000000000000e+04 2.019258029758930206e-02
2.918700000000000000e+04 1.930609345436096191e-02
2.918800000000000000e+04 1.999029517173767090e-02
2.918900000000000000e+04 2.038448862731456757e-02
2.919000000000000000e+04 2.063542604446411133e-02
2.919100000000000000e+04 2.156900055706501007e-02
2.919200000000000000e+04 2.107732370495796204e-02
2.919300000000000000e+04 2.191594801843166351e-02
2.919400000000000000e+04 2.067200653254985809e-02
2.919500000000000000e+04 2.127615176141262054e-02
2.919600000000000000e+04 1.974070630967617035e-02
2.919700000000000000e+04 2.030500024557113647e-02
2.919800000000000000e+04 1.917505264282226562e-02
2.919900000000000000e+04 1.979748904705047607e-02
2.920000000000000000e+04 1.941247843205928802e-02
2.920100000000000000e+04 1.991330832242965698e-02
2.920200000000000000e+04 2.006116323173046112e-02
2.920300000000000000e+04 2.023188956081867218e-02
2.920400000000000000e+04 2.052179165184497833e-02
2.920500000000000000e+04 2.037901431322097778e-02
2.920600000000000000e+04 2.053394354879856110e-02
2.920700000000000000e+04 2.038585767149925232e-02
2.920800000000000000e+04 2.027416229248046875e-02
2.920900000000000000e+04 2.053037658333778381e-02
2.921000000000000000e+04 2.007589861750602722e-02
2.921100000000000000e+04 2.084226906299591064e-02
2.921200000000000000e+04 2.000951953232288361e-02
2.921300000000000000e+04 2.094644308090209961e-02
2.921400000000000000e+04 1.986523531377315521e-02
2.921500000000000000e+04 2.053008973598480225e-02
2.921600000000000000e+04 1.957152038812637329e-02
2.921700000000000000e+04 1.978392712771892548e-02
2.921800000000000000e+04 1.937447860836982727e-02
2.921900000000000000e+04 1.919303834438323975e-02
2.922000000000000000e+04 1.949187554419040680e-02
2.922100000000000000e+04 1.897315494716167450e-02
2.922200000000000000e+04 1.979883201420307159e-02
2.922300000000000000e+04 1.894466951489448547e-02
2.922400000000000000e+04 1.999814063310623169e-02
2.922500000000000000e+04 1.889061741530895233e-02
2.922600000000000000e+04 1.991145685315132141e-02
2.922700000000000000e+04 1.878372207283973694e-02
2.922800000000000000e+04 1.957667432725429535e-02
2.922900000000000000e+04 1.871449500322341919e-02
2.923000000000000000e+04 1.916977204382419586e-02
2.923100000000000000e+04 1.874437369406223297e-02
2.923200000000000000e+04 1.885113865137100220e-02
2.923300000000000000e+04 1.885206811130046844e-02
2.923400000000000000e+04 1.866821199655532837e-02
2.923500000000000000e+04 1.897382177412509918e-02
2.923600000000000000e+04 1.859048381447792053e-02
2.923700000000000000e+04 1.906188577413558960e-02
2.923800000000000000e+04 1.857447065412998199e-02
2.923900000000000000e+04 1.911566033959388733e-02
2.924000000000000000e+04 1.859125308692455292e-02
2.924100000000000000e+04 1.916342601180076599e-02
2.924200000000000000e+04 1.863180100917816162e-02
2.924300000000000000e+04 1.922675780951976776e-02
2.924400000000000000e+04 1.869057118892669678e-02
2.924500000000000000e+04 1.931141689419746399e-02
2.924600000000000000e+04 1.875942572951316833e-02
2.924700000000000000e+04 1.940764859318733215e-02
2.924800000000000000e+04 1.882504299283027649e-02
2.924900000000000000e+04 1.949659176170825958e-02
2.925000000000000000e+04 1.887351460754871368e-02
2.925100000000000000e+04 1.955075562000274658e-02
2.925200000000000000e+04 1.890450902283191681e-02
2.925300000000000000e+04 1.955485902726650238e-02
2.925400000000000000e+04 1.893389597535133362e-02
2.925500000000000000e+04 1.952314376831054688e-02
2.925600000000000000e+04 1.899493113160133362e-02
2.925700000000000000e+04 1.949507743120193481e-02
2.925800000000000000e+04 1.912177912890911102e-02
2.925900000000000000e+04 1.952030137181282043e-02
2.926000000000000000e+04 1.933247968554496765e-02
2.926100000000000000e+04 1.963934488594532013e-02
2.926200000000000000e+04 1.963316649198532104e-02
2.926300000000000000e+04 1.989303901791572571e-02
2.926400000000000000e+04 2.003148384392261505e-02
2.926500000000000000e+04 2.032152935862541199e-02
2.926600000000000000e+04 2.054774016141891479e-02
2.926700000000000000e+04 2.095757797360420227e-02
2.926800000000000000e+04 2.118819393217563629e-02
2.926900000000000000e+04 2.178154140710830688e-02
2.927000000000000000e+04 2.189977467060089111e-02
2.927100000000000000e+04 2.263841032981872559e-02
2.927200000000000000e+04 2.248388528823852539e-02
2.927300000000000000e+04 2.316689118742942810e-02
2.927400000000000000e+04 2.257951349020004272e-02
2.927500000000000000e+04 2.291304059326648712e-02
2.927600000000000000e+04 2.191069722175598145e-02
2.927700000000000000e+04 2.182387746870517731e-02
2.927800000000000000e+04 2.080953307449817657e-02
2.927900000000000000e+04 2.068965882062911987e-02
2.928000000000000000e+04 2.020489610731601715e-02
2.928100000000000000e+04 2.041498385369777679e-02
2.928200000000000000e+04 2.047730050981044769e-02
2.928300000000000000e+04 2.074285596609115601e-02
2.928400000000000000e+04 2.088999375700950623e-02
2.928500000000000000e+04 2.076321281492710114e-02
2.928600000000000000e+04 2.066603675484657288e-02
2.928700000000000000e+04 2.021217904984951019e-02
2.928800000000000000e+04 1.991015486419200897e-02
2.928900000000000000e+04 1.966458745300769806e-02
2.929000000000000000e+04 1.933474279940128326e-02
2.929100000000000000e+04 1.964709721505641937e-02
2.929200000000000000e+04 1.927094534039497375e-02
2.929300000000000000e+04 1.994716934859752655e-02
2.929400000000000000e+04 1.937793567776679993e-02
2.929500000000000000e+04 2.004985883831977844e-02
2.929600000000000000e+04 1.929309219121932983e-02
2.929700000000000000e+04 1.977574825286865234e-02
2.929800000000000000e+04 1.906389929354190826e-02
2.929900000000000000e+04 1.934085600078105927e-02
2.930000000000000000e+04 1.896050013601779938e-02
2.930100000000000000e+04 1.901161484420299530e-02
2.930200000000000000e+04 1.908169128000736237e-02
2.930300000000000000e+04 1.883423887193202972e-02
2.930400000000000000e+04 1.927116326987743378e-02
2.930500000000000000e+04 1.870191283524036407e-02
2.930600000000000000e+04 1.934804022312164307e-02
2.930700000000000000e+04 1.855340972542762756e-02
2.930800000000000000e+04 1.928115077316761017e-02
2.930900000000000000e+04 1.842611469328403473e-02
2.931000000000000000e+04 1.915620267391204834e-02
2.931100000000000000e+04 1.838094741106033325e-02
2.931200000000000000e+04 1.904730498790740967e-02
2.931300000000000000e+04 1.841988228261470795e-02
2.931400000000000000e+04 1.896376907825469971e-02
2.931500000000000000e+04 1.848021894693374634e-02
2.931600000000000000e+04 1.888340152800083160e-02
2.931700000000000000e+04 1.849967055022716522e-02
2.931800000000000000e+04 1.879997178912162781e-02
2.931900000000000000e+04 1.846726611256599426e-02
2.932000000000000000e+04 1.873995736241340637e-02
2.932100000000000000e+04 1.842824928462505341e-02
2.932200000000000000e+04 1.874890364706516266e-02
2.932300000000000000e+04 1.844411343336105347e-02
2.932400000000000000e+04 1.886458694934844971e-02
2.932500000000000000e+04 1.856498047709465027e-02
2.932600000000000000e+04 1.909221708774566650e-02
2.932700000000000000e+04 1.882101781666278839e-02
2.932800000000000000e+04 1.938239671289920807e-02
2.932900000000000000e+04 1.920227706432342529e-02
2.933000000000000000e+04 1.964545249938964844e-02
2.933100000000000000e+04 1.965454407036304474e-02
2.933200000000000000e+04 1.986946724355220795e-02
2.933300000000000000e+04 2.020314149558544159e-02
2.933400000000000000e+04 2.022091485559940338e-02
2.933500000000000000e+04 2.092329226434230804e-02
2.933600000000000000e+04 2.078248746693134308e-02
2.933700000000000000e+04 2.159052342176437378e-02
2.933800000000000000e+04 2.122152969241142273e-02
2.933900000000000000e+04 2.169210277497768402e-02
2.934000000000000000e+04 2.110190317034721375e-02
2.934100000000000000e+04 2.096251584589481354e-02
2.934200000000000000e+04 2.045859210193157196e-02
2.934300000000000000e+04 1.979640312492847443e-02
2.934400000000000000e+04 1.986724138259887695e-02
2.934500000000000000e+04 1.899867318570613861e-02
2.934600000000000000e+04 1.981263048946857452e-02
2.934700000000000000e+04 1.891398616135120392e-02
2.934800000000000000e+04 2.012573927640914917e-02
2.934900000000000000e+04 1.915931701660156250e-02
2.935000000000000000e+04 2.030212245881557465e-02
2.935100000000000000e+04 1.923176087439060211e-02
2.935200000000000000e+04 2.006549946963787079e-02
2.935300000000000000e+04 1.898324862122535706e-02
2.935400000000000000e+04 1.954588294029235840e-02
2.935500000000000000e+04 1.860604248940944672e-02
2.935600000000000000e+04 1.910662464797496796e-02
2.935700000000000000e+04 1.833857409656047821e-02
2.935800000000000000e+04 1.898990571498870850e-02
2.935900000000000000e+04 1.823832280933856964e-02
2.936000000000000000e+04 1.915404386818408966e-02
2.936100000000000000e+04 1.822100766003131866e-02
2.936200000000000000e+04 1.944914273917675018e-02
2.936300000000000000e+04 1.820734143257141113e-02
2.936400000000000000e+04 1.981123536825180054e-02
2.936500000000000000e+04 1.821233890950679779e-02
2.936600000000000000e+04 2.025042846798896790e-02
2.936700000000000000e+04 1.833402737975120544e-02
2.936800000000000000e+04 2.077244594693183899e-02
2.936900000000000000e+04 1.864802651107311249e-02
2.937000000000000000e+04 2.133247442543506622e-02
2.937100000000000000e+04 1.910966634750366211e-02
2.937200000000000000e+04 2.178470790386199951e-02
2.937300000000000000e+04 1.954312063753604889e-02
2.937400000000000000e+04 2.189139090478420258e-02
2.937500000000000000e+04 1.973343268036842346e-02
2.937600000000000000e+04 2.146290615200996399e-02
2.937700000000000000e+04 1.957896538078784943e-02
2.937800000000000000e+04 2.055112272500991821e-02
2.937900000000000000e+04 1.923487894237041473e-02
2.938000000000000000e+04 1.954285614192485809e-02
2.938100000000000000e+04 1.904425024986267090e-02
2.938200000000000000e+04 1.891193166375160217e-02
2.938300000000000000e+04 1.921880058944225311e-02
2.938400000000000000e+04 1.878711022436618805e-02
2.938500000000000000e+04 1.962447911500930786e-02
2.938600000000000000e+04 1.890400983393192291e-02
2.938700000000000000e+04 1.993494667112827301e-02
2.938800000000000000e+04 1.894951984286308289e-02
2.938900000000000000e+04 1.992791146039962769e-02
2.939000000000000000e+04 1.884587481617927551e-02
2.939100000000000000e+04 1.963780075311660767e-02
2.939200000000000000e+04 1.875078864395618439e-02
2.939300000000000000e+04 1.928711123764514923e-02
2.939400000000000000e+04 1.884676143527030945e-02
2.939500000000000000e+04 1.908143609762191772e-02
2.939600000000000000e+04 1.915178634226322174e-02
2.939700000000000000e+04 1.906438916921615601e-02
2.939800000000000000e+04 1.951560005545616150e-02
2.939900000000000000e+04 1.914389431476593018e-02
2.940000000000000000e+04 1.974422857165336609e-02
2.940100000000000000e+04 1.922200247645378113e-02
2.940200000000000000e+04 1.973173022270202637e-02
2.940300000000000000e+04 1.928864046931266785e-02
2.940400000000000000e+04 1.952517591416835785e-02
2.940500000000000000e+04 1.942784897983074188e-02
2.940600000000000000e+04 1.928716711699962616e-02
2.940700000000000000e+04 1.975785940885543823e-02
2.940800000000000000e+04 1.919416151940822601e-02
2.940900000000000000e+04 2.033671550452709198e-02
2.941000000000000000e+04 1.933047734200954437e-02
2.941100000000000000e+04 2.108022943139076233e-02
2.941200000000000000e+04 1.964136399328708649e-02
2.941300000000000000e+04 2.174341119825839996e-02
2.941400000000000000e+04 1.993857324123382568e-02
2.941500000000000000e+04 2.198368683457374573e-02
2.941600000000000000e+04 1.999229751527309418e-02
2.941700000000000000e+04 2.155558951199054718e-02
2.941800000000000000e+04 1.972936280071735382e-02
2.941900000000000000e+04 2.056409418582916260e-02
2.942000000000000000e+04 1.936815679073333740e-02
2.942100000000000000e+04 1.947511546313762665e-02
2.942200000000000000e+04 1.924426294863224030e-02
2.942300000000000000e+04 1.875303499400615692e-02
2.942400000000000000e+04 1.946996338665485382e-02
2.942500000000000000e+04 1.851152628660202026e-02
2.942600000000000000e+04 1.985287107527256012e-02
2.942700000000000000e+04 1.857192628085613251e-02
2.942800000000000000e+04 2.009740658104419708e-02
2.942900000000000000e+04 1.873270608484745026e-02
2.943000000000000000e+04 2.002250589430332184e-02
2.943100000000000000e+04 1.892155408859252930e-02
2.943200000000000000e+04 1.966913044452667236e-02
2.943300000000000000e+04 1.916920766234397888e-02
2.943400000000000000e+04 1.924746669828891754e-02
2.943500000000000000e+04 1.949335262179374695e-02
2.943600000000000000e+04 1.894360966980457306e-02
2.943700000000000000e+04 1.982277072966098785e-02
2.943800000000000000e+04 1.878132671117782593e-02
2.943900000000000000e+04 2.002317085862159729e-02
2.944000000000000000e+04 1.868465170264244080e-02
2.944100000000000000e+04 1.998857595026493073e-02
2.944200000000000000e+04 1.859825104475021362e-02
2.944300000000000000e+04 1.971491985023021698e-02
2.944400000000000000e+04 1.853611506521701813e-02
2.944500000000000000e+04 1.929602213203907013e-02
2.944600000000000000e+04 1.854150183498859406e-02
2.944700000000000000e+04 1.886187866330146790e-02
2.944800000000000000e+04 1.862688921391963959e-02
2.944900000000000000e+04 1.850968226790428162e-02
2.945000000000000000e+04 1.875589974224567413e-02
2.945100000000000000e+04 1.827583648264408112e-02
2.945200000000000000e+04 1.887672580778598785e-02
2.945300000000000000e+04 1.815129444003105164e-02
2.945400000000000000e+04 1.894864439964294434e-02
2.945500000000000000e+04 1.811802387237548828e-02
2.945600000000000000e+04 1.896287687122821808e-02
2.945700000000000000e+04 1.816647872328758240e-02
2.945800000000000000e+04 1.893096789717674255e-02
2.945900000000000000e+04 1.828861981630325317e-02
2.946000000000000000e+04 1.888373866677284241e-02
2.946100000000000000e+04 1.847037672996520996e-02
2.946200000000000000e+04 1.885571703314781189e-02
2.946300000000000000e+04 1.870174147188663483e-02
2.946400000000000000e+04 1.887882687151432037e-02
2.946500000000000000e+04 1.897989958524703979e-02
2.946600000000000000e+04 1.898013614118099213e-02
2.946700000000000000e+04 1.930987089872360229e-02
2.946800000000000000e+04 1.917808502912521362e-02
2.946900000000000000e+04 1.969708688557147980e-02
2.947000000000000000e+04 1.948519796133041382e-02
2.947100000000000000e+04 2.014483883976936340e-02
2.947200000000000000e+04 1.990061812102794647e-02
2.947300000000000000e+04 2.065852656960487366e-02
2.947400000000000000e+04 2.042191289365291595e-02
2.947500000000000000e+04 2.123785763978958130e-02
2.947600000000000000e+04 2.102708816528320312e-02
2.947700000000000000e+04 2.183483541011810303e-02
2.947800000000000000e+04 2.161775715649127960e-02
2.947900000000000000e+04 2.229151688516139984e-02
2.948000000000000000e+04 2.198184281587600708e-02
2.948100000000000000e+04 2.236911095678806305e-02
2.948200000000000000e+04 2.191784977912902832e-02
2.948300000000000000e+04 2.196441777050495148e-02
2.948400000000000000e+04 2.146809920668601990e-02
2.948500000000000000e+04 2.130501531064510345e-02
2.948600000000000000e+04 2.092267945408821106e-02
2.948700000000000000e+04 2.076435089111328125e-02
2.948800000000000000e+04 2.049939520657062531e-02
2.948900000000000000e+04 2.047179639339447021e-02
2.949000000000000000e+04 2.017723582684993744e-02
2.949100000000000000e+04 2.029818482697010040e-02
2.949200000000000000e+04 1.989973708987236023e-02
2.949300000000000000e+04 2.014615945518016815e-02
2.949400000000000000e+04 1.971246674656867981e-02
2.949500000000000000e+04 2.006059326231479645e-02
2.949600000000000000e+04 1.967153884470462799e-02
2.949700000000000000e+04 2.009805664420127869e-02
2.949800000000000000e+04 1.977089792490005493e-02
2.949900000000000000e+04 2.023294754326343536e-02
2.950000000000000000e+04 1.997406035661697388e-02
2.950100000000000000e+04 2.042354270815849304e-02
2.950200000000000000e+04 2.025570720434188843e-02
2.950300000000000000e+04 2.070510573685169220e-02
2.950400000000000000e+04 2.061622217297554016e-02
2.950500000000000000e+04 2.115051448345184326e-02
2.950600000000000000e+04 2.104394696652889252e-02
2.950700000000000000e+04 2.173287235200405121e-02
2.950800000000000000e+04 2.143453434109687805e-02
2.950900000000000000e+04 2.221044711768627167e-02
2.951000000000000000e+04 2.154428884387016296e-02
2.951100000000000000e+04 2.216069586575031281e-02
2.951200000000000000e+04 2.109151519834995270e-02
2.951300000000000000e+04 2.132205292582511902e-02
2.951400000000000000e+04 2.015740424394607544e-02
2.951500000000000000e+04 2.011166140437126160e-02
2.951600000000000000e+04 1.940650120377540588e-02
2.951700000000000000e+04 1.941298320889472961e-02
2.951800000000000000e+04 1.929365843534469604e-02
2.951900000000000000e+04 1.945508271455764771e-02
2.952000000000000000e+04 1.946830749511718750e-02
2.952100000000000000e+04 1.968640461564064026e-02
2.952200000000000000e+04 1.942099630832672119e-02
2.952300000000000000e+04 1.971841603517532349e-02
2.952400000000000000e+04 1.909416541457176208e-02
2.952500000000000000e+04 1.960745267570018768e-02
2.952600000000000000e+04 1.879945583641529083e-02
2.952700000000000000e+04 1.951001025736331940e-02
2.952800000000000000e+04 1.877089217305183411e-02
2.952900000000000000e+04 1.943170838057994843e-02
2.953000000000000000e+04 1.892303675413131714e-02
2.953100000000000000e+04 1.926611363887786865e-02
2.953200000000000000e+04 1.905238814651966095e-02
2.953300000000000000e+04 1.897197403013706207e-02
2.953400000000000000e+04 1.906973868608474731e-02
2.953500000000000000e+04 1.862383633852005005e-02
2.953600000000000000e+04 1.898777112364768982e-02
2.953700000000000000e+04 1.835237070918083191e-02
2.953800000000000000e+04 1.884776540100574493e-02
2.953900000000000000e+04 1.823450438678264618e-02
2.954000000000000000e+04 1.869827136397361755e-02
2.954100000000000000e+04 1.824168115854263306e-02
2.954200000000000000e+04 1.856928505003452301e-02
2.954300000000000000e+04 1.829051785171031952e-02
2.954400000000000000e+04 1.846793852746486664e-02
2.954500000000000000e+04 1.831099577248096466e-02
2.954600000000000000e+04 1.840099692344665527e-02
2.954700000000000000e+04 1.826062425971031189e-02
2.954800000000000000e+04 1.837896369397640228e-02
2.954900000000000000e+04 1.812907308340072632e-02
2.955000000000000000e+04 1.840509101748466492e-02
2.955100000000000000e+04 1.794560067355632782e-02
2.955200000000000000e+04 1.847530156373977661e-02
2.955300000000000000e+04 1.775501295924186707e-02
2.955400000000000000e+04 1.859667338430881500e-02
2.955500000000000000e+04 1.759469136595726013e-02
2.955600000000000000e+04 1.878114044666290283e-02
2.955700000000000000e+04 1.748926378786563873e-02
2.955800000000000000e+04 1.903981529176235199e-02
2.955900000000000000e+04 1.746208034455776215e-02
2.956000000000000000e+04 1.939817890524864197e-02
2.956100000000000000e+04 1.755881682038307190e-02
2.956200000000000000e+04 1.990108750760555267e-02
2.956300000000000000e+04 1.785654947161674500e-02
2.956400000000000000e+04 2.057940699160099030e-02
2.956500000000000000e+04 1.841151341795921326e-02
2.956600000000000000e+04 2.132919803261756897e-02
2.956700000000000000e+04 1.911075226962566376e-02
2.956800000000000000e+04 2.178260497748851776e-02
2.956900000000000000e+04 1.958669722080230713e-02
2.957000000000000000e+04 2.143326587975025177e-02
2.957100000000000000e+04 1.952439732849597931e-02
2.957200000000000000e+04 2.019289135932922363e-02
2.957300000000000000e+04 1.928383298218250275e-02
2.957400000000000000e+04 1.885262131690979004e-02
2.957500000000000000e+04 1.974256895482540131e-02
2.957600000000000000e+04 1.842727698385715485e-02
2.957700000000000000e+04 2.105594985187053680e-02
2.957800000000000000e+04 1.897895336151123047e-02
2.957900000000000000e+04 2.235761471092700958e-02
2.958000000000000000e+04 1.968839205801486969e-02
2.958100000000000000e+04 2.271370403468608856e-02
2.958200000000000000e+04 1.991633884608745575e-02
2.958300000000000000e+04 2.189754694700241089e-02
2.958400000000000000e+04 1.977317035198211670e-02
2.958500000000000000e+04 2.051197737455368042e-02
2.958600000000000000e+04 1.970680616796016693e-02
2.958700000000000000e+04 1.934775151312351227e-02
2.958800000000000000e+04 1.979329250752925873e-02
2.958900000000000000e+04 1.868249662220478058e-02
2.959000000000000000e+04 1.978434063494205475e-02
2.959100000000000000e+04 1.841965690255165100e-02
2.959200000000000000e+04 1.958569325506687164e-02
2.959300000000000000e+04 1.853578351438045502e-02
2.959400000000000000e+04 1.935689337551593781e-02
2.959500000000000000e+04 1.903323456645011902e-02
2.959600000000000000e+04 1.924289576709270477e-02
2.959700000000000000e+04 1.969993859529495239e-02
2.959800000000000000e+04 1.923505961894989014e-02
2.959900000000000000e+04 2.019528672099113464e-02
2.960000000000000000e+04 1.926580071449279785e-02
2.960100000000000000e+04 2.031212858855724335e-02
2.960200000000000000e+04 1.931551098823547363e-02
2.960300000000000000e+04 2.008133567869663239e-02
2.960400000000000000e+04 1.938217319548130035e-02
2.960500000000000000e+04 1.967097818851470947e-02
2.960600000000000000e+04 1.943300291895866394e-02
2.960700000000000000e+04 1.925949752330780029e-02
2.960800000000000000e+04 1.942323148250579834e-02
2.960900000000000000e+04 1.899426430463790894e-02
2.961000000000000000e+04 1.934572309255599976e-02
2.961100000000000000e+04 1.896231435239315033e-02
2.961200000000000000e+04 1.923060603439807892e-02
2.961300000000000000e+04 1.914596743881702423e-02
2.961400000000000000e+04 1.909069158136844635e-02
2.961500000000000000e+04 1.942423172295093536e-02
2.961600000000000000e+04 1.892111636698246002e-02
2.961700000000000000e+04 1.964955218136310577e-02
2.961800000000000000e+04 1.872958056628704071e-02
2.961900000000000000e+04 1.972343027591705322e-02
2.962000000000000000e+04 1.855239458382129669e-02
2.962100000000000000e+04 1.962398923933506012e-02
2.962200000000000000e+04 1.843047887086868286e-02
2.962300000000000000e+04 1.938863657414913177e-02
2.962400000000000000e+04 1.838223636150360107e-02
2.962500000000000000e+04 1.908545009791851044e-02
2.962600000000000000e+04 1.839531585574150085e-02
2.962700000000000000e+04 1.878753863275051117e-02
2.962800000000000000e+04 1.843731105327606201e-02
2.962900000000000000e+04 1.855682395398616791e-02
2.963000000000000000e+04 1.847862079739570618e-02
2.963100000000000000e+04 1.843359321355819702e-02
2.963200000000000000e+04 1.851346343755722046e-02
2.963300000000000000e+04 1.843605749309062958e-02
2.963400000000000000e+04 1.856304518878459930e-02
2.963500000000000000e+04 1.856590062379837036e-02
2.963600000000000000e+04 1.866825297474861145e-02
2.963700000000000000e+04 1.882492937147617340e-02
2.963800000000000000e+04 1.888655312359333038e-02
2.963900000000000000e+04 1.921847835183143616e-02
2.964000000000000000e+04 1.928225159645080566e-02
2.964100000000000000e+04 1.975091546773910522e-02
2.964200000000000000e+04 1.989391446113586426e-02
2.964300000000000000e+04 2.039773389697074890e-02
2.964400000000000000e+04 2.068507112562656403e-02
2.964500000000000000e+04 2.106542512774467468e-02
2.964600000000000000e+04 2.149327658116817474e-02
2.964700000000000000e+04 2.155770920217037201e-02
2.964800000000000000e+04 2.203254401683807373e-02
2.964900000000000000e+04 2.161140926182270050e-02
2.965000000000000000e+04 2.200520224869251251e-02
2.965100000000000000e+04 2.109349519014358521e-02
2.965200000000000000e+04 2.137371711432933807e-02
2.965300000000000000e+04 2.023625560104846954e-02
2.965400000000000000e+04 2.052896842360496521e-02
2.965500000000000000e+04 1.956833712756633759e-02
2.965600000000000000e+04 1.998760923743247986e-02
2.965700000000000000e+04 1.944382488727569580e-02
2.965800000000000000e+04 1.988211274147033691e-02
2.965900000000000000e+04 1.972433179616928101e-02
2.966000000000000000e+04 1.990769058465957642e-02
2.966100000000000000e+04 1.999696716666221619e-02
2.966200000000000000e+04 1.972953788936138153e-02
2.966300000000000000e+04 1.997790299355983734e-02
2.966400000000000000e+04 1.934435218572616577e-02
2.966500000000000000e+04 1.972306333482265472e-02
2.966600000000000000e+04 1.905941218137741089e-02
2.966700000000000000e+04 1.950266212224960327e-02
2.966800000000000000e+04 1.909488439559936523e-02
2.966900000000000000e+04 1.945216767489910126e-02
2.967000000000000000e+04 1.931758411228656769e-02
2.967100000000000000e+04 1.942567527294158936e-02
2.967200000000000000e+04 1.943987980484962463e-02
2.967300000000000000e+04 1.922813057899475098e-02
2.967400000000000000e+04 1.932420767843723297e-02
2.967500000000000000e+04 1.887320727109909058e-02
2.967600000000000000e+04 1.905780099332332611e-02
2.967700000000000000e+04 1.857713423669338226e-02
2.967800000000000000e+04 1.883234642446041107e-02
2.967900000000000000e+04 1.851786673069000244e-02
2.968000000000000000e+04 1.875719055533409119e-02
2.968100000000000000e+04 1.865723170340061188e-02
2.968200000000000000e+04 1.879162155091762543e-02
2.968300000000000000e+04 1.881386712193489075e-02
2.968400000000000000e+04 1.882945187389850616e-02
2.968500000000000000e+04 1.884336955845355988e-02
2.968600000000000000e+04 1.880553364753723145e-02
2.968700000000000000e+04 1.871889084577560425e-02
2.968800000000000000e+04 1.874450594186782837e-02
2.968900000000000000e+04 1.850320398807525635e-02
2.969000000000000000e+04 1.871989667415618896e-02
2.969100000000000000e+04 1.829199492931365967e-02
2.969200000000000000e+04 1.879065111279487610e-02
2.969300000000000000e+04 1.815447025001049042e-02
2.969400000000000000e+04 1.896896213293075562e-02
2.969500000000000000e+04 1.811298727989196777e-02
2.969600000000000000e+04 1.923831179738044739e-02
2.969700000000000000e+04 1.816892437636852264e-02
2.969800000000000000e+04 1.958731748163700104e-02
2.969900000000000000e+04 1.834367215633392334e-02
2.970000000000000000e+04 2.003276534378528595e-02
2.970100000000000000e+04 1.870147697627544403e-02
2.970200000000000000e+04 2.063030935823917389e-02
2.970300000000000000e+04 1.932603307068347931e-02
2.970400000000000000e+04 2.141978591680526733e-02
2.970500000000000000e+04 2.023521810770034790e-02
2.970600000000000000e+04 2.230359800159931183e-02
2.970700000000000000e+04 2.122413180768489838e-02
2.970800000000000000e+04 2.288485132157802582e-02
2.970900000000000000e+04 2.176569215953350067e-02
2.971000000000000000e+04 2.253445610404014587e-02
2.971100000000000000e+04 2.130979299545288086e-02
2.971200000000000000e+04 2.099513635039329529e-02
2.971300000000000000e+04 2.006616070866584778e-02
2.971400000000000000e+04 1.904883235692977905e-02
2.971500000000000000e+04 1.913867332041263580e-02
2.971600000000000000e+04 1.796666532754898071e-02
2.971700000000000000e+04 1.914940401911735535e-02
2.971800000000000000e+04 1.804148219525814056e-02
2.971900000000000000e+04 1.951781474053859711e-02
2.972000000000000000e+04 1.854499056935310364e-02
2.972100000000000000e+04 1.952268369495868683e-02
2.972200000000000000e+04 1.885765790939331055e-02
2.972300000000000000e+04 1.904940046370029449e-02
2.972400000000000000e+04 1.891473866999149323e-02
2.972500000000000000e+04 1.845009624958038330e-02
2.972600000000000000e+04 1.891314983367919922e-02
2.972700000000000000e+04 1.808033324778079987e-02
2.972800000000000000e+04 1.892389729619026184e-02
2.972900000000000000e+04 1.802419126033782959e-02
2.973000000000000000e+04 1.885036751627922058e-02
2.973100000000000000e+04 1.818048767745494843e-02
2.973200000000000000e+04 1.864191330969333649e-02
2.973300000000000000e+04 1.844301074743270874e-02
2.973400000000000000e+04 1.837892457842826843e-02
2.973500000000000000e+04 1.875414885580539703e-02
2.973600000000000000e+04 1.819335296750068665e-02
2.973700000000000000e+04 1.908008754253387451e-02
2.973800000000000000e+04 1.819482631981372833e-02
2.973900000000000000e+04 1.942128501832485199e-02
2.974000000000000000e+04 1.847348734736442566e-02
2.974100000000000000e+04 1.983255520462989807e-02
2.974200000000000000e+04 1.910843327641487122e-02
2.974300000000000000e+04 2.035882137715816498e-02
2.974400000000000000e+04 2.003989368677139282e-02
2.974500000000000000e+04 2.086187526583671570e-02
2.974600000000000000e+04 2.085598371922969818e-02
2.974700000000000000e+04 2.087835967540740967e-02
2.974800000000000000e+04 2.086505666375160217e-02
2.974900000000000000e+04 1.998775266110897064e-02
2.975000000000000000e+04 1.987877488136291504e-02
2.975100000000000000e+04 1.870077475905418396e-02
2.975200000000000000e+04 1.886768639087677002e-02
2.975300000000000000e+04 1.821098104119300842e-02
2.975400000000000000e+04 1.869744062423706055e-02
2.975500000000000000e+04 1.867320574820041656e-02
2.975600000000000000e+04 1.896663941442966461e-02
2.975700000000000000e+04 1.917433179914951324e-02
2.975800000000000000e+04 1.899426616728305817e-02
2.975900000000000000e+04 1.910046860575675964e-02
2.976000000000000000e+04 1.864646188914775848e-02
2.976100000000000000e+04 1.866059377789497375e-02
2.976200000000000000e+04 1.835581660270690918e-02
2.976300000000000000e+04 1.848524063825607300e-02
2.976400000000000000e+04 1.858062669634819031e-02
2.976500000000000000e+04 1.877846568822860718e-02
2.976600000000000000e+04 1.923796720802783966e-02
2.976700000000000000e+04 1.923851668834686279e-02
2.976800000000000000e+04 1.993972621858119965e-02
2.976900000000000000e+04 1.966907456517219543e-02
2.977000000000000000e+04 2.058591321110725403e-02
2.977100000000000000e+04 2.025907486677169800e-02
2.977200000000000000e+04 2.151186764240264893e-02
2.977300000000000000e+04 2.139713242650032043e-02
2.977400000000000000e+04 2.301446534693241119e-02
2.977500000000000000e+04 2.291892655193805695e-02
2.977600000000000000e+04 2.427701093256473541e-02
2.977700000000000000e+04 2.324212528765201569e-02
2.977800000000000000e+04 2.331573702394962311e-02
2.977900000000000000e+04 2.113882079720497131e-02
2.978000000000000000e+04 2.050782553851604462e-02
2.978100000000000000e+04 1.934625580906867981e-02
2.978200000000000000e+04 1.964750513434410095e-02
2.978300000000000000e+04 1.989958435297012329e-02
2.978400000000000000e+04 2.030182071030139923e-02
2.978500000000000000e+04 2.023814618587493896e-02
2.978600000000000000e+04 1.982957497239112854e-02
2.978700000000000000e+04 1.954346336424350739e-02
2.978800000000000000e+04 1.937159150838851929e-02
2.978900000000000000e+04 1.953234523534774780e-02
2.979000000000000000e+04 1.994844526052474976e-02
2.979100000000000000e+04 1.980500482022762299e-02
2.979200000000000000e+04 2.001118473708629608e-02
2.979300000000000000e+04 1.914943754673004150e-02
2.979400000000000000e+04 1.941526681184768677e-02
2.979500000000000000e+04 1.859132386744022369e-02
2.979600000000000000e+04 1.931659504771232605e-02
2.979700000000000000e+04 1.881905272603034973e-02
2.979800000000000000e+04 1.928922906517982483e-02
2.979900000000000000e+04 1.890496909618377686e-02
2.980000000000000000e+04 1.881133764982223511e-02
2.980100000000000000e+04 1.882216893136501312e-02
2.980200000000000000e+04 1.850982382893562317e-02
2.980300000000000000e+04 1.906586438417434692e-02
2.980400000000000000e+04 1.853751391172409058e-02
2.980500000000000000e+04 1.918781921267509460e-02
2.980600000000000000e+04 1.845856197178363800e-02
2.980700000000000000e+04 1.895268820226192474e-02
2.980800000000000000e+04 1.837846636772155762e-02
2.980900000000000000e+04 1.876595430076122284e-02
2.981000000000000000e+04 1.852004416286945343e-02
2.981100000000000000e+04 1.874016225337982178e-02
2.981200000000000000e+04 1.859233155846595764e-02
2.981300000000000000e+04 1.865987293422222137e-02
2.981400000000000000e+04 1.845287531614303589e-02
2.981500000000000000e+04 1.852431520819664001e-02
2.981600000000000000e+04 1.828892901539802551e-02
2.981700000000000000e+04 1.848100684583187103e-02
2.981800000000000000e+04 1.819071918725967407e-02
2.981900000000000000e+04 1.848522759974002838e-02
2.982000000000000000e+04 1.812536269426345825e-02
2.982100000000000000e+04 1.852059178054332733e-02
2.982200000000000000e+04 1.813491433858871460e-02
2.982300000000000000e+04 1.868341304361820221e-02
2.982400000000000000e+04 1.825626194477081299e-02
2.982500000000000000e+04 1.897368021309375763e-02
2.982600000000000000e+04 1.839130185544490814e-02
2.982700000000000000e+04 1.929541677236557007e-02
2.982800000000000000e+04 1.850044541060924530e-02
2.982900000000000000e+04 1.964871771633625031e-02
2.983000000000000000e+04 1.870728097856044769e-02
2.983100000000000000e+04 2.014303952455520630e-02
2.983200000000000000e+04 1.911434344947338104e-02
2.983300000000000000e+04 2.079090662300586700e-02
2.983400000000000000e+04 1.968562789261341095e-02
2.983500000000000000e+04 2.142267860472202301e-02
2.983600000000000000e+04 2.026888728141784668e-02
2.983700000000000000e+04 2.180308662354946136e-02
2.983800000000000000e+04 2.061694487929344177e-02
2.983900000000000000e+04 2.169805020093917847e-02
2.984000000000000000e+04 2.050325460731983185e-02
2.984100000000000000e+04 2.101817540824413300e-02
2.984200000000000000e+04 1.995441131293773651e-02
2.984300000000000000e+04 2.002576179802417755e-02
2.984400000000000000e+04 1.931739784777164459e-02
2.984500000000000000e+04 1.917034387588500977e-02
2.984600000000000000e+04 1.898800954222679138e-02
2.984700000000000000e+04 1.870532147586345673e-02
2.984800000000000000e+04 1.903855428099632263e-02
2.984900000000000000e+04 1.856642216444015503e-02
2.985000000000000000e+04 1.924128271639347076e-02
2.985100000000000000e+04 1.856752298772335052e-02
2.985200000000000000e+04 1.934578083455562592e-02
2.985300000000000000e+04 1.857298240065574646e-02
2.985400000000000000e+04 1.925187744200229645e-02
2.985500000000000000e+04 1.853783801198005676e-02
2.985600000000000000e+04 1.901746354997158051e-02
2.985700000000000000e+04 1.848210766911506653e-02
2.985800000000000000e+04 1.874157227575778961e-02
2.985900000000000000e+04 1.842766255140304565e-02
2.986000000000000000e+04 1.848481409251689911e-02
2.986100000000000000e+04 1.837902702391147614e-02
2.986200000000000000e+04 1.828684471547603607e-02
2.986300000000000000e+04 1.834343001246452332e-02
2.986400000000000000e+04 1.817238330841064453e-02
2.986500000000000000e+04 1.832160167396068573e-02
2.986600000000000000e+04 1.813911087810993195e-02
2.986700000000000000e+04 1.830106601119041443e-02
2.986800000000000000e+04 1.816469430923461914e-02
2.986900000000000000e+04 1.827955618500709534e-02
2.987000000000000000e+04 1.823497004806995392e-02
2.987100000000000000e+04 1.826553046703338623e-02
2.987200000000000000e+04 1.834954507648944855e-02
2.987300000000000000e+04 1.827211305499076843e-02
2.987400000000000000e+04 1.851341687142848969e-02
2.987500000000000000e+04 1.832194440066814423e-02
2.987600000000000000e+04 1.874665357172489166e-02
2.987700000000000000e+04 1.845247857272624969e-02
2.987800000000000000e+04 1.907761022448539734e-02
2.987900000000000000e+04 1.869443990290164948e-02
2.988000000000000000e+04 1.951865106821060181e-02
2.988100000000000000e+04 1.905188895761966705e-02
2.988200000000000000e+04 2.003427408635616302e-02
2.988300000000000000e+04 1.948759704828262329e-02
2.988400000000000000e+04 2.051924169063568115e-02
2.988500000000000000e+04 1.988906040787696838e-02
2.988600000000000000e+04 2.079692110419273376e-02
2.988700000000000000e+04 2.008132077753543854e-02
2.988800000000000000e+04 2.069379575550556183e-02
2.988900000000000000e+04 1.994603499770164490e-02
2.989000000000000000e+04 2.019608207046985626e-02
2.989100000000000000e+04 1.957786455750465393e-02
2.989200000000000000e+04 1.953025162220001221e-02
2.989300000000000000e+04 1.926121301949024200e-02
2.989400000000000000e+04 1.901695132255554199e-02
2.989500000000000000e+04 1.922464370727539062e-02
2.989600000000000000e+04 1.883427612483501434e-02
2.989700000000000000e+04 1.947799324989318848e-02
2.989800000000000000e+04 1.896275579929351807e-02
2.989900000000000000e+04 1.990435086190700531e-02
2.990000000000000000e+04 1.927423477172851562e-02
2.990100000000000000e+04 2.031735703349113464e-02
2.990200000000000000e+04 1.957905106246471405e-02
2.990300000000000000e+04 2.047216333448886871e-02
2.990400000000000000e+04 1.968812383711338043e-02
2.990500000000000000e+04 2.021352946758270264e-02
2.990600000000000000e+04 1.953631639480590820e-02
2.990700000000000000e+04 1.960352435708045959e-02
2.990800000000000000e+04 1.923935860395431519e-02
2.990900000000000000e+04 1.890502870082855225e-02
2.991000000000000000e+04 1.899839006364345551e-02
2.991100000000000000e+04 1.840078644454479218e-02
2.991200000000000000e+04 1.892819628119468689e-02
2.991300000000000000e+04 1.819260790944099426e-02
2.991400000000000000e+04 1.898107118904590607e-02
2.991500000000000000e+04 1.819356903433799744e-02
2.991600000000000000e+04 1.903023570775985718e-02
2.991700000000000000e+04 1.827653311192989349e-02
2.991800000000000000e+04 1.899504847824573517e-02
2.991900000000000000e+04 1.837739534676074982e-02
2.992000000000000000e+04 1.889193616807460785e-02
2.992100000000000000e+04 1.851253584027290344e-02
2.992200000000000000e+04 1.881031878292560577e-02
2.992300000000000000e+04 1.874952763319015503e-02
2.992400000000000000e+04 1.886457577347755432e-02
2.992500000000000000e+04 1.916751265525817871e-02
2.992600000000000000e+04 1.913987472653388977e-02
2.992700000000000000e+04 1.981465145945549011e-02
2.992800000000000000e+04 1.966402679681777954e-02
2.992900000000000000e+04 2.066534198820590973e-02
2.993000000000000000e+04 2.034974098205566406e-02
2.993100000000000000e+04 2.155245095491409302e-02
2.993200000000000000e+04 2.092038653790950775e-02
2.993300000000000000e+04 2.210144326090812683e-02
2.993400000000000000e+04 2.093747071921825409e-02
2.993500000000000000e+04 2.186962589621543884e-02
2.993600000000000000e+04 2.013766765594482422e-02
2.993700000000000000e+04 2.082844078540802002e-02
2.993800000000000000e+04 1.894519291818141937e-02
2.993900000000000000e+04 1.967060752213001251e-02
2.994000000000000000e+04 1.830343529582023621e-02
2.994100000000000000e+04 1.910994201898574829e-02
2.994200000000000000e+04 1.853633671998977661e-02
2.994300000000000000e+04 1.903218589723110199e-02
2.994400000000000000e+04 1.903028413653373718e-02
2.994500000000000000e+04 1.892082951962947845e-02
2.994600000000000000e+04 1.923398114740848541e-02
2.994700000000000000e+04 1.863120496273040771e-02
2.994800000000000000e+04 1.913450285792350769e-02
2.994900000000000000e+04 1.841052807867527008e-02
2.995000000000000000e+04 1.893904805183410645e-02
2.995100000000000000e+04 1.844548247754573822e-02
2.995200000000000000e+04 1.873808354139328003e-02
2.995300000000000000e+04 1.863571628928184509e-02
2.995400000000000000e+04 1.850244961678981781e-02
2.995500000000000000e+04 1.877699047327041626e-02
2.995600000000000000e+04 1.823955215513706207e-02
2.995700000000000000e+04 1.877042278647422791e-02
2.995800000000000000e+04 1.804685033857822418e-02
2.995900000000000000e+04 1.865309290587902069e-02
2.996000000000000000e+04 1.803737878799438477e-02
2.996100000000000000e+04 1.853156462311744690e-02
2.996200000000000000e+04 1.823251321911811829e-02
2.996300000000000000e+04 1.847322471439838409e-02
2.996400000000000000e+04 1.854872331023216248e-02
2.996500000000000000e+04 1.847699843347072601e-02
2.996600000000000000e+04 1.885868236422538757e-02
2.996700000000000000e+04 1.852649264037609100e-02
2.996800000000000000e+04 1.906893029808998108e-02
2.996900000000000000e+04 1.862795650959014893e-02
2.997000000000000000e+04 1.915733516216278076e-02
2.997100000000000000e+04 1.881314627826213837e-02
2.997200000000000000e+04 1.916940137743949890e-02
2.997300000000000000e+04 1.911949925124645233e-02
2.997400000000000000e+04 1.917420141398906708e-02
2.997500000000000000e+04 1.955701038241386414e-02
2.997600000000000000e+04 1.922223344445228577e-02
2.997700000000000000e+04 2.006768062710762024e-02
2.997800000000000000e+04 1.931013539433479309e-02
2.997900000000000000e+04 2.052960172295570374e-02
2.998000000000000000e+04 1.937292516231536865e-02
2.998100000000000000e+04 2.080805785953998566e-02
2.998200000000000000e+04 1.931820996105670929e-02
2.998300000000000000e+04 2.082206122577190399e-02
2.998400000000000000e+04 1.912669092416763306e-02
2.998500000000000000e+04 2.057011052966117859e-02
2.998600000000000000e+04 1.890665292739868164e-02
2.998700000000000000e+04 2.012713253498077393e-02
2.998800000000000000e+04 1.879427954554557800e-02
2.998900000000000000e+04 1.962411403656005859e-02
2.999000000000000000e+04 1.880929619073867798e-02
2.999100000000000000e+04 1.919135637581348419e-02
2.999200000000000000e+04 1.885589025914669037e-02
2.999300000000000000e+04 1.890044845640659332e-02
2.999400000000000000e+04 1.883249729871749878e-02
2.999500000000000000e+04 1.875866018235683441e-02
2.999600000000000000e+04 1.871430873870849609e-02
2.999700000000000000e+04 1.873485557734966278e-02
2.999800000000000000e+04 1.854575984179973602e-02
2.999900000000000000e+04 1.879064366221427917e-02
3.000000000000000000e+04 1.838215626776218414e-02
3.000100000000000000e+04 1.889086514711380005e-02
3.000200000000000000e+04 1.825551874935626984e-02
3.000300000000000000e+04 1.900498941540718079e-02
3.000400000000000000e+04 1.817875355482101440e-02
3.000500000000000000e+04 1.911376789212226868e-02
3.000600000000000000e+04 1.815087348222732544e-02
3.000700000000000000e+04 1.922691054642200470e-02
3.000800000000000000e+04 1.816897653043270111e-02
3.000900000000000000e+04 1.938514970242977142e-02
3.001000000000000000e+04 1.824042201042175293e-02
3.001100000000000000e+04 1.964889094233512878e-02
3.001200000000000000e+04 1.838809624314308167e-02
3.001300000000000000e+04 2.006671577692031860e-02
3.001400000000000000e+04 1.863778010010719299e-02
3.001500000000000000e+04 2.065891958773136139e-02
3.001600000000000000e+04 1.899296790361404419e-02
3.001700000000000000e+04 2.137198112905025482e-02
3.001800000000000000e+04 1.939425244927406311e-02
3.001900000000000000e+04 2.201965823769569397e-02
3.002000000000000000e+04 1.967802643775939941e-02
3.002100000000000000e+04 2.225794643163681030e-02
3.002200000000000000e+04 1.964222826063632965e-02
3.002300000000000000e+04 2.177455276250839233e-02
3.002400000000000000e+04 1.925825700163841248e-02
3.002500000000000000e+04 2.064528129994869232e-02
3.002600000000000000e+04 1.884123869240283966e-02
3.002700000000000000e+04 1.945048943161964417e-02
3.002800000000000000e+04 1.880549080669879913e-02
3.002900000000000000e+04 1.879109442234039307e-02
3.003000000000000000e+04 1.921075023710727692e-02
3.003100000000000000e+04 1.873267441987991333e-02
3.003200000000000000e+04 1.971606165170669556e-02
3.003300000000000000e+04 1.891205646097660065e-02
3.003400000000000000e+04 1.993490010499954224e-02
3.003500000000000000e+04 1.902551762759685516e-02
3.003600000000000000e+04 1.975366100668907166e-02
3.003700000000000000e+04 1.906215958297252655e-02
3.003800000000000000e+04 1.938341371715068817e-02
3.003900000000000000e+04 1.918598264455795288e-02
3.004000000000000000e+04 1.912923157215118408e-02
3.004100000000000000e+04 1.946800202131271362e-02
3.004200000000000000e+04 1.909626275300979614e-02
3.004300000000000000e+04 1.975609362125396729e-02
3.004400000000000000e+04 1.914791017770767212e-02
3.004500000000000000e+04 1.979186013340950012e-02
3.004600000000000000e+04 1.908403635025024414e-02
3.004700000000000000e+04 1.944900862872600555e-02
3.004800000000000000e+04 1.884304545819759369e-02
3.004900000000000000e+04 1.886203140020370483e-02
3.005000000000000000e+04 1.855894550681114197e-02
3.005100000000000000e+04 1.833553425967693329e-02
3.005200000000000000e+04 1.841223984956741333e-02
3.005300000000000000e+04 1.809348538517951965e-02
3.005400000000000000e+04 1.845561712980270386e-02
3.005500000000000000e+04 1.813173107802867889e-02
3.005600000000000000e+04 1.860563084483146667e-02
3.005700000000000000e+04 1.831324584782123566e-02
3.005800000000000000e+04 1.875877566635608673e-02
3.005900000000000000e+04 1.851395145058631897e-02
3.006000000000000000e+04 1.887081190943717957e-02
3.006100000000000000e+04 1.867910660803318024e-02
3.006200000000000000e+04 1.896184869110584259e-02
3.006300000000000000e+04 1.881272904574871063e-02
3.006400000000000000e+04 1.908219791948795319e-02
3.006500000000000000e+04 1.894599944353103638e-02
3.006600000000000000e+04 1.927163079380989075e-02
3.006700000000000000e+04 1.910857856273651123e-02
3.006800000000000000e+04 1.953483372926712036e-02
3.006900000000000000e+04 1.929724588990211487e-02
3.007000000000000000e+04 1.982777751982212067e-02
3.007100000000000000e+04 1.946505717933177948e-02
3.007200000000000000e+04 2.005125395953655243e-02
3.007300000000000000e+04 1.952160336077213287e-02
3.007400000000000000e+04 2.008327282965183258e-02
3.007500000000000000e+04 1.936658844351768494e-02
3.007600000000000000e+04 1.985186152160167694e-02
3.007700000000000000e+04 1.898004487156867981e-02
3.007800000000000000e+04 1.941120065748691559e-02
3.007900000000000000e+04 1.848026551306247711e-02
3.008000000000000000e+04 1.892799697816371918e-02
3.008100000000000000e+04 1.806182414293289185e-02
3.008200000000000000e+04 1.856501586735248566e-02
3.008300000000000000e+04 1.785013638436794281e-02
3.008400000000000000e+04 1.839271187782287598e-02
3.008500000000000000e+04 1.785749383270740509e-02
3.008600000000000000e+04 1.838053390383720398e-02
3.008700000000000000e+04 1.802743785083293915e-02
3.008800000000000000e+04 1.844690926373004913e-02
3.008900000000000000e+04 1.828819327056407928e-02
3.009000000000000000e+04 1.851669698953628540e-02
3.009100000000000000e+04 1.857934519648551941e-02
3.009200000000000000e+04 1.855687424540519714e-02
3.009300000000000000e+04 1.887395605444908142e-02
3.009400000000000000e+04 1.858426630496978760e-02
3.009500000000000000e+04 1.919443346560001373e-02
3.009600000000000000e+04 1.865250431001186371e-02
3.009700000000000000e+04 1.959411613643169403e-02
3.009800000000000000e+04 1.883491128683090210e-02
3.009900000000000000e+04 2.011797949671745300e-02
3.010000000000000000e+04 1.918981038033962250e-02
3.010100000000000000e+04 2.074970304965972900e-02
3.010200000000000000e+04 1.968051120638847351e-02
3.010300000000000000e+04 2.132743410766124725e-02
3.010400000000000000e+04 2.010336890816688538e-02
3.010500000000000000e+04 2.151204459369182587e-02
3.010600000000000000e+04 2.014380320906639099e-02
3.010700000000000000e+04 2.099103666841983795e-02
3.010800000000000000e+04 1.973378099501132965e-02
3.010900000000000000e+04 1.994057744741439819e-02
3.011000000000000000e+04 1.937823556363582611e-02
3.011100000000000000e+04 1.912920363247394562e-02
3.011200000000000000e+04 1.967100985348224640e-02
3.011300000000000000e+04 1.909789443016052246e-02
3.011400000000000000e+04 2.043101564049720764e-02
3.011500000000000000e+04 1.944772899150848389e-02
3.011600000000000000e+04 2.089443244040012360e-02
3.011700000000000000e+04 1.939667202532291412e-02
3.011800000000000000e+04 2.053990401327610016e-02
3.011900000000000000e+04 1.872345060110092163e-02
3.012000000000000000e+04 1.954697817564010620e-02
3.012100000000000000e+04 1.806587912142276764e-02
3.012200000000000000e+04 1.865144632756710052e-02
3.012300000000000000e+04 1.814657077193260193e-02
3.012400000000000000e+04 1.834395341575145721e-02
3.012500000000000000e+04 1.878846064209938049e-02
3.012600000000000000e+04 1.836819574236869812e-02
3.012700000000000000e+04 1.931199617683887482e-02
3.012800000000000000e+04 1.826480217278003693e-02
3.012900000000000000e+04 1.935463212430477142e-02
3.013000000000000000e+04 1.795109175145626068e-02
3.013100000000000000e+04 1.902784034609794617e-02
3.013200000000000000e+04 1.769397594034671783e-02
3.013300000000000000e+04 1.864194869995117188e-02
3.013400000000000000e+04 1.770928688347339630e-02
3.013500000000000000e+04 1.836220175027847290e-02
3.013600000000000000e+04 1.791498064994812012e-02
3.013700000000000000e+04 1.815637387335300446e-02
3.013800000000000000e+04 1.809114590287208557e-02
3.013900000000000000e+04 1.796320080757141113e-02
3.014000000000000000e+04 1.812480762600898743e-02
3.014100000000000000e+04 1.779861934483051300e-02
3.014200000000000000e+04 1.805408671498298645e-02
3.014300000000000000e+04 1.772718690335750580e-02
3.014400000000000000e+04 1.795601285994052887e-02
3.014500000000000000e+04 1.778230071067810059e-02
3.014600000000000000e+04 1.785669848322868347e-02
3.014700000000000000e+04 1.793322153389453888e-02
3.014800000000000000e+04 1.776550896465778351e-02
3.014900000000000000e+04 1.811795681715011597e-02
3.015000000000000000e+04 1.771299727261066437e-02
3.015100000000000000e+04 1.830762811005115509e-02
3.015200000000000000e+04 1.775300130248069763e-02
3.015300000000000000e+04 1.852836459875106812e-02
3.015400000000000000e+04 1.793975755572319031e-02
3.015500000000000000e+04 1.884273625910282135e-02
3.015600000000000000e+04 1.832264289259910583e-02
3.015700000000000000e+04 1.930146105587482452e-02
3.015800000000000000e+04 1.892869733273983002e-02
3.015900000000000000e+04 1.989348232746124268e-02
3.016000000000000000e+04 1.967916823923587799e-02
3.016100000000000000e+04 2.047601714730262756e-02
3.016200000000000000e+04 2.033415995538234711e-02
3.016300000000000000e+04 2.079351618885993958e-02
3.016400000000000000e+04 2.061030827462673187e-02
3.016500000000000000e+04 2.066872268915176392e-02
3.016600000000000000e+04 2.044307067990303040e-02
3.016700000000000000e+04 2.020146697759628296e-02
3.016800000000000000e+04 2.003204263746738434e-02
3.016900000000000000e+04 1.969776861369609833e-02
3.017000000000000000e+04 1.966170221567153931e-02
3.017100000000000000e+04 1.944901980459690094e-02
3.017200000000000000e+04 1.952096447348594666e-02
3.017300000000000000e+04 1.955127343535423279e-02
3.017400000000000000e+04 1.959301158785820007e-02
3.017500000000000000e+04 1.982870884239673615e-02
3.017600000000000000e+04 1.966902427375316620e-02
3.017700000000000000e+04 1.996790617704391479e-02
3.017800000000000000e+04 1.955159567296504974e-02
3.017900000000000000e+04 1.975737884640693665e-02
3.018000000000000000e+04 1.927081681787967682e-02
3.018100000000000000e+04 1.926471106708049774e-02
3.018200000000000000e+04 1.905465312302112579e-02
3.018300000000000000e+04 1.879315264523029327e-02
3.018400000000000000e+04 1.908356323838233948e-02
3.018500000000000000e+04 1.861692778766155243e-02
3.018600000000000000e+04 1.933910883963108063e-02
3.018700000000000000e+04 1.879595778882503510e-02
3.018800000000000000e+04 1.969690062105655670e-02
3.018900000000000000e+04 1.924092695116996765e-02
3.019000000000000000e+04 2.007698081433773041e-02
3.019100000000000000e+04 1.987826451659202576e-02
3.019200000000000000e+04 2.048159763216972351e-02
3.019300000000000000e+04 2.072082832455635071e-02
3.019400000000000000e+04 2.093665674328804016e-02
3.019500000000000000e+04 2.172023430466651917e-02
3.019600000000000000e+04 2.130486257374286652e-02
3.019700000000000000e+04 2.246638573706150055e-02
3.019800000000000000e+04 2.118727006018161774e-02
3.019900000000000000e+04 2.232898399233818054e-02
3.020000000000000000e+04 2.046456560492515564e-02
3.020100000000000000e+04 2.140689454972743988e-02
3.020200000000000000e+04 1.995262689888477325e-02
3.020300000000000000e+04 2.084923349320888519e-02
3.020400000000000000e+04 2.035789377987384796e-02
3.020500000000000000e+04 2.115787379443645477e-02
3.020600000000000000e+04 2.089626900851726532e-02
3.020700000000000000e+04 2.140400744974613190e-02
3.020800000000000000e+04 2.045367099344730377e-02
3.020900000000000000e+04 2.083112113177776337e-02
3.021000000000000000e+04 1.916875503957271576e-02
3.021100000000000000e+04 1.977758482098579407e-02
3.021200000000000000e+04 1.825852133333683014e-02
3.021300000000000000e+04 1.900936849415302277e-02
3.021400000000000000e+04 1.842977106571197510e-02
3.021500000000000000e+04 1.875423453748226166e-02
3.021600000000000000e+04 1.916358061134815216e-02
3.021700000000000000e+04 1.861696504056453705e-02
3.021800000000000000e+04 1.968749612569808960e-02
3.021900000000000000e+04 1.828933507204055786e-02
3.022000000000000000e+04 1.962332241237163544e-02
3.022100000000000000e+04 1.792898960411548615e-02
3.022200000000000000e+04 1.902354508638381958e-02
3.022300000000000000e+04 1.785525679588317871e-02
3.022400000000000000e+04 1.832453720271587372e-02
3.022500000000000000e+04 1.813353598117828369e-02
3.022600000000000000e+04 1.789601519703865051e-02
3.022700000000000000e+04 1.851193420588970184e-02
3.022800000000000000e+04 1.771738938987255096e-02
3.022900000000000000e+04 1.868389360606670380e-02
3.023000000000000000e+04 1.765090785920619965e-02
3.023100000000000000e+04 1.853076554834842682e-02
3.023200000000000000e+04 1.768505759537220001e-02
3.023300000000000000e+04 1.817465759813785553e-02
3.023400000000000000e+04 1.782811991870403290e-02
3.023500000000000000e+04 1.782395690679550171e-02
3.023600000000000000e+04 1.799234375357627869e-02
3.023700000000000000e+04 1.760823838412761688e-02
3.023800000000000000e+04 1.805296912789344788e-02
3.023900000000000000e+04 1.753612421452999115e-02
3.024000000000000000e+04 1.796279475092887878e-02
3.024100000000000000e+04 1.756327226758003235e-02
3.024200000000000000e+04 1.777106150984764099e-02
3.024300000000000000e+04 1.765360683202743530e-02
3.024400000000000000e+04 1.756443269550800323e-02
3.024500000000000000e+04 1.777193881571292877e-02
3.024600000000000000e+04 1.741872914135456085e-02
3.024700000000000000e+04 1.786005496978759766e-02
3.024800000000000000e+04 1.737192645668983459e-02
3.024900000000000000e+04 1.788653247058391571e-02
3.025000000000000000e+04 1.742918975651264191e-02
3.025100000000000000e+04 1.788090169429779053e-02
3.025200000000000000e+04 1.759256236255168915e-02
3.025300000000000000e+04 1.791655458509922028e-02
3.025400000000000000e+04 1.787758246064186096e-02
3.025500000000000000e+04 1.809165626764297485e-02
3.025600000000000000e+04 1.831792294979095459e-02
3.025700000000000000e+04 1.850411109626293182e-02
3.025800000000000000e+04 1.896324753761291504e-02
3.025900000000000000e+04 1.923121698200702667e-02
3.026000000000000000e+04 1.983139663934707642e-02
3.026100000000000000e+04 2.025958709418773651e-02
3.026200000000000000e+04 2.081993222236633301e-02
3.026300000000000000e+04 2.137457020580768585e-02
3.026400000000000000e+04 2.167082019150257111e-02
3.026500000000000000e+04 2.215079776942729950e-02
3.026600000000000000e+04 2.202322892844676971e-02
3.026700000000000000e+04 2.212623320519924164e-02
3.026800000000000000e+04 2.156046777963638306e-02
3.026900000000000000e+04 2.108661830425262451e-02
3.027000000000000000e+04 2.030993811786174774e-02
3.027100000000000000e+04 1.946299523115158081e-02
3.027200000000000000e+04 1.898207515478134155e-02
3.027300000000000000e+04 1.833105087280273438e-02
3.027400000000000000e+04 1.851155422627925873e-02
3.027500000000000000e+04 1.834784820675849915e-02
3.027600000000000000e+04 1.892398670315742493e-02
3.027700000000000000e+04 1.896663196384906769e-02
3.027800000000000000e+04 1.940162666141986847e-02
3.027900000000000000e+04 1.931981183588504791e-02
3.028000000000000000e+04 1.931565068662166595e-02
3.028100000000000000e+04 1.911265589296817780e-02
3.028200000000000000e+04 1.871043629944324493e-02
3.028300000000000000e+04 1.863882504403591156e-02
3.028400000000000000e+04 1.811208762228488922e-02
3.028500000000000000e+04 1.838362030684947968e-02
3.028600000000000000e+04 1.796323619782924652e-02
3.028700000000000000e+04 1.854841038584709167e-02
3.028800000000000000e+04 1.825052127242088318e-02
3.028900000000000000e+04 1.894886791706085205e-02
3.029000000000000000e+04 1.867738366127014160e-02
3.029100000000000000e+04 1.934885792434215546e-02
3.029200000000000000e+04 1.902124844491481781e-02
3.029300000000000000e+04 1.967413537204265594e-02
3.029400000000000000e+04 1.926583610475063324e-02
3.029500000000000000e+04 1.997588947415351868e-02
3.029600000000000000e+04 1.947883702814579010e-02
3.029700000000000000e+04 2.029670029878616333e-02
3.029800000000000000e+04 1.964431256055831909e-02
3.029900000000000000e+04 2.052628807723522186e-02
3.030000000000000000e+04 1.961687579751014709e-02
3.030100000000000000e+04 2.041200920939445496e-02
3.030200000000000000e+04 1.926446519792079926e-02
3.030300000000000000e+04 1.982621289789676666e-02
3.030400000000000000e+04 1.869426108896732330e-02
3.030500000000000000e+04 1.900592073798179626e-02
3.030600000000000000e+04 1.826101168990135193e-02
3.030700000000000000e+04 1.838639751076698303e-02
3.030800000000000000e+04 1.821299269795417786e-02
3.030900000000000000e+04 1.817053556442260742e-02
3.031000000000000000e+04 1.843088679015636444e-02
3.031100000000000000e+04 1.820647530257701874e-02
3.031200000000000000e+04 1.860683411359786987e-02
3.031300000000000000e+04 1.823273487389087677e-02
3.031400000000000000e+04 1.853411644697189331e-02
3.031500000000000000e+04 1.813072338700294495e-02
3.031600000000000000e+04 1.824584044516086578e-02
3.031700000000000000e+04 1.797038502991199493e-02
3.031800000000000000e+04 1.792551018297672272e-02
3.031900000000000000e+04 1.788730919361114502e-02
3.032000000000000000e+04 1.773269288241863251e-02
3.032100000000000000e+04 1.792519167065620422e-02
3.032200000000000000e+04 1.768702827394008636e-02
3.032300000000000000e+04 1.801525056362152100e-02
3.032400000000000000e+04 1.770906895399093628e-02
3.032500000000000000e+04 1.806569844484329224e-02
3.032600000000000000e+04 1.771171763539314270e-02
3.032700000000000000e+04 1.803663000464439392e-02
3.032800000000000000e+04 1.766380295157432556e-02
3.032900000000000000e+04 1.794325746595859528e-02
3.033000000000000000e+04 1.758314296603202820e-02
3.033100000000000000e+04 1.783210970461368561e-02
3.033200000000000000e+04 1.749689504504203796e-02
3.033300000000000000e+04 1.775095798075199127e-02
3.033400000000000000e+04 1.741953939199447632e-02
3.033500000000000000e+04 1.772156171500682831e-02
3.033600000000000000e+04 1.735296472907066345e-02
3.033700000000000000e+04 1.774453185498714447e-02
3.033800000000000000e+04 1.729030907154083252e-02
3.033900000000000000e+04 1.781594567000865936e-02
3.034000000000000000e+04 1.722827926278114319e-02
3.034100000000000000e+04 1.794407702982425690e-02
3.034200000000000000e+04 1.716885901987552643e-02
3.034300000000000000e+04 1.816408336162567139e-02
3.034400000000000000e+04 1.713411882519721985e-02
3.034500000000000000e+04 1.854145154356956482e-02
3.034600000000000000e+04 1.718446053564548492e-02
3.034700000000000000e+04 1.918870024383068085e-02
3.034800000000000000e+04 1.742696575820446014e-02
3.034900000000000000e+04 2.025526948273181915e-02
3.035000000000000000e+04 1.800809614360332489e-02
3.035100000000000000e+04 2.183978818356990814e-02
3.035200000000000000e+04 1.898428983986377716e-02
3.035300000000000000e+04 2.371421828866004944e-02
3.035400000000000000e+04 1.999816112220287323e-02
3.035500000000000000e+04 2.493225783109664917e-02
3.035600000000000000e+04 2.017282135784626007e-02
3.035700000000000000e+04 2.416923642158508301e-02
3.035800000000000000e+04 1.915598474442958832e-02
3.035900000000000000e+04 2.147903479635715485e-02
3.036000000000000000e+04 1.833070628345012665e-02
3.036100000000000000e+04 1.898707263171672821e-02
3.036200000000000000e+04 1.898216642439365387e-02
3.036300000000000000e+04 1.808372884988784790e-02
3.036400000000000000e+04 2.007644064724445343e-02
3.036500000000000000e+04 1.793788932263851166e-02
3.036600000000000000e+04 2.018664032220840454e-02
3.036700000000000000e+04 1.780642010271549225e-02
3.036800000000000000e+04 1.935496553778648376e-02
3.036900000000000000e+04 1.812760904431343079e-02
3.037000000000000000e+04 1.856378838419914246e-02
3.037100000000000000e+04 1.911973394453525543e-02
3.037200000000000000e+04 1.826131530106067657e-02
3.037300000000000000e+04 2.008262649178504944e-02
3.037400000000000000e+04 1.816503144800662994e-02
3.037500000000000000e+04 2.037649601697921753e-02
3.037600000000000000e+04 1.813145354390144348e-02
3.037700000000000000e+04 1.999106630682945251e-02
3.037800000000000000e+04 1.829021796584129333e-02
3.037900000000000000e+04 1.932884007692337036e-02
3.038000000000000000e+04 1.867269165813922882e-02
3.038100000000000000e+04 1.879189163446426392e-02
3.038200000000000000e+04 1.916754245758056641e-02
3.038300000000000000e+04 1.860059425234794617e-02
3.038400000000000000e+04 1.959493756294250488e-02
3.038500000000000000e+04 1.876282133162021637e-02
3.038600000000000000e+04 1.970803178846836090e-02
3.038700000000000000e+04 1.905822195112705231e-02
3.038800000000000000e+04 1.937842369079589844e-02
3.038900000000000000e+04 1.924062520265579224e-02
3.039000000000000000e+04 1.878803409636020660e-02
3.039100000000000000e+04 1.926372572779655457e-02
3.039200000000000000e+04 1.828704029321670532e-02
3.039300000000000000e+04 1.915595121681690216e-02
3.039400000000000000e+04 1.806529425084590912e-02
3.039500000000000000e+04 1.887940801680088043e-02
3.039600000000000000e+04 1.806223206222057343e-02
3.039700000000000000e+04 1.845710538327693939e-02
3.039800000000000000e+04 1.816831901669502258e-02
3.039900000000000000e+04 1.804821565747261047e-02
3.040000000000000000e+04 1.831838116049766541e-02
3.040100000000000000e+04 1.781167648732662201e-02
3.040200000000000000e+04 1.842097565531730652e-02
3.040300000000000000e+04 1.775922067463397980e-02
3.040400000000000000e+04 1.839108951389789581e-02
3.040500000000000000e+04 1.780966483056545258e-02
3.040600000000000000e+04 1.825237832963466644e-02
3.040700000000000000e+04 1.791517063975334167e-02
3.040800000000000000e+04 1.812186650931835175e-02
3.040900000000000000e+04 1.805934496223926544e-02
3.041000000000000000e+04 1.810148544609546661e-02
3.041100000000000000e+04 1.819270662963390350e-02
3.041200000000000000e+04 1.821464672684669495e-02
3.041300000000000000e+04 1.825865730643272400e-02
3.041400000000000000e+04 1.843822002410888672e-02
3.041500000000000000e+04 1.826631836593151093e-02
3.041600000000000000e+04 1.874883100390434265e-02
3.041700000000000000e+04 1.828169636428356171e-02
3.041800000000000000e+04 1.911421865224838257e-02
3.041900000000000000e+04 1.835978403687477112e-02
3.042000000000000000e+04 1.946648955345153809e-02
3.042100000000000000e+04 1.848625391721725464e-02
3.042200000000000000e+04 1.968231238424777985e-02
3.042300000000000000e+04 1.858381740748882294e-02
3.042400000000000000e+04 1.964778080582618713e-02
3.042500000000000000e+04 1.858906634151935577e-02
3.042600000000000000e+04 1.937226578593254089e-02
3.042700000000000000e+04 1.853077113628387451e-02
3.042800000000000000e+04 1.899737305939197540e-02
3.042900000000000000e+04 1.845806464552879333e-02
3.043000000000000000e+04 1.867400482296943665e-02
3.043100000000000000e+04 1.835092157125473022e-02
3.043200000000000000e+04 1.846219599246978760e-02
3.043300000000000000e+04 1.818276010453701019e-02
3.043400000000000000e+04 1.837326027452945709e-02
3.043500000000000000e+04 1.800371333956718445e-02
3.043600000000000000e+04 1.841555163264274597e-02
3.043700000000000000e+04 1.792313903570175171e-02
3.043800000000000000e+04 1.859850622713565826e-02
3.043900000000000000e+04 1.803400181233882904e-02
3.044000000000000000e+04 1.891003921627998352e-02
3.044100000000000000e+04 1.836808584630489349e-02
3.044200000000000000e+04 1.929417438805103302e-02
3.044300000000000000e+04 1.886622421443462372e-02
3.044400000000000000e+04 1.962982304394245148e-02
3.044500000000000000e+04 1.935661770403385162e-02
3.044600000000000000e+04 1.974814943969249725e-02
3.044700000000000000e+04 1.962358504533767700e-02
3.044800000000000000e+04 1.953676901757717133e-02
3.044900000000000000e+04 1.958431862294673920e-02
3.045000000000000000e+04 1.911100372672080994e-02
3.045100000000000000e+04 1.940180547535419464e-02
3.045200000000000000e+04 1.880443654954433441e-02
3.045300000000000000e+04 1.934420317411422729e-02
3.045400000000000000e+04 1.887909695506095886e-02
3.045500000000000000e+04 1.949739642441272736e-02
3.045600000000000000e+04 1.925159990787506104e-02
3.045700000000000000e+04 1.967652514576911926e-02
3.045800000000000000e+04 1.957772858440876007e-02
3.045900000000000000e+04 1.960612833499908447e-02
3.046000000000000000e+04 1.954997703433036804e-02
3.046100000000000000e+04 1.916336081922054291e-02
3.046200000000000000e+04 1.912802644073963165e-02
3.046300000000000000e+04 1.849714480340480804e-02
3.046400000000000000e+04 1.855420134961605072e-02
3.046500000000000000e+04 1.792856305837631226e-02
3.046600000000000000e+04 1.813419163227081299e-02
3.046700000000000000e+04 1.769620552659034729e-02
3.046800000000000000e+04 1.798384077847003937e-02
3.046900000000000000e+04 1.778632216155529022e-02
3.047000000000000000e+04 1.800213381648063660e-02
3.047100000000000000e+04 1.801240630447864532e-02
3.047200000000000000e+04 1.801984012126922607e-02
3.047300000000000000e+04 1.819440536201000214e-02
3.047400000000000000e+04 1.794357970356941223e-02
3.047500000000000000e+04 1.825629360973834991e-02
3.047600000000000000e+04 1.778727024793624878e-02
3.047700000000000000e+04 1.820679008960723877e-02
3.047800000000000000e+04 1.762144826352596283e-02
3.047900000000000000e+04 1.808195002377033234e-02
3.048000000000000000e+04 1.750484853982925415e-02
3.048100000000000000e+04 1.791723817586898804e-02
3.048200000000000000e+04 1.745634898543357849e-02
3.048300000000000000e+04 1.774260029196739197e-02
3.048400000000000000e+04 1.746932230889797211e-02
3.048500000000000000e+04 1.758198998868465424e-02
3.048600000000000000e+04 1.752288453280925751e-02
3.048700000000000000e+04 1.744679175317287445e-02
3.048800000000000000e+04 1.759376376867294312e-02
3.048900000000000000e+04 1.734353415668010712e-02
3.049000000000000000e+04 1.765796169638633728e-02
3.049100000000000000e+04 1.727897673845291138e-02
3.049200000000000000e+04 1.770418137311935425e-02
3.049300000000000000e+04 1.726535521447658539e-02
3.049400000000000000e+04 1.773788593709468842e-02
3.049500000000000000e+04 1.731683686375617981e-02
3.049600000000000000e+04 1.778284274041652679e-02
3.049700000000000000e+04 1.745132543146610260e-02
3.049800000000000000e+04 1.787610910832881927e-02
3.049900000000000000e+04 1.769511215388774872e-02
3.050000000000000000e+04 1.806772314012050629e-02
3.050100000000000000e+04 1.808130741119384766e-02
3.050200000000000000e+04 1.841178908944129944e-02
3.050300000000000000e+04 1.863671094179153442e-02
3.050400000000000000e+04 1.894858106970787048e-02
3.050500000000000000e+04 1.935336366295814514e-02
3.050600000000000000e+04 1.964684575796127319e-02
3.050700000000000000e+04 2.012584917247295380e-02
3.050800000000000000e+04 2.032786048948764801e-02
3.050900000000000000e+04 2.069533057510852814e-02
3.051000000000000000e+04 2.065659500658512115e-02
3.051100000000000000e+04 2.076073549687862396e-02
3.051200000000000000e+04 2.041736803948879242e-02
3.051300000000000000e+04 2.032046206295490265e-02
3.051400000000000000e+04 1.994920149445533752e-02
3.051500000000000000e+04 1.988833397626876831e-02
3.051600000000000000e+04 2.000943757593631744e-02
3.051700000000000000e+04 2.003401890397071838e-02
3.051800000000000000e+04 2.084957621991634369e-02
3.051900000000000000e+04 2.074668928980827332e-02
3.052000000000000000e+04 2.191556990146636963e-02
3.052100000000000000e+04 2.143262512981891632e-02
3.052200000000000000e+04 2.235810831189155579e-02
3.052300000000000000e+04 2.131023071706295013e-02
3.052400000000000000e+04 2.153369598090648651e-02
3.052500000000000000e+04 2.017380483448505402e-02
3.052600000000000000e+04 1.984740793704986572e-02
3.052700000000000000e+04 1.921499148011207581e-02
3.052800000000000000e+04 1.892255432903766632e-02
3.052900000000000000e+04 1.957025378942489624e-02
3.053000000000000000e+04 1.929887384176254272e-02
3.053100000000000000e+04 2.008529752492904663e-02
3.053200000000000000e+04 1.954534836113452911e-02
3.053300000000000000e+04 1.940603367984294891e-02
3.053400000000000000e+04 1.901890523731708527e-02
3.053500000000000000e+04 1.828203350305557251e-02
3.053600000000000000e+04 1.872009783983230591e-02
3.053700000000000000e+04 1.809365302324295044e-02
3.053800000000000000e+04 1.902324520051479340e-02
3.053900000000000000e+04 1.857547834515571594e-02
3.054000000000000000e+04 1.903942972421646118e-02
3.054100000000000000e+04 1.881762966513633728e-02
3.054200000000000000e+04 1.844287291169166565e-02
3.054300000000000000e+04 1.881327480077743530e-02
3.054400000000000000e+04 1.792100071907043457e-02
3.054500000000000000e+04 1.891049742698669434e-02
3.054600000000000000e+04 1.793836243450641632e-02
3.054700000000000000e+04 1.886052452027797699e-02
3.054800000000000000e+04 1.815590076148509979e-02
3.054900000000000000e+04 1.842682808637619019e-02
3.055000000000000000e+04 1.826052181422710419e-02
3.055100000000000000e+04 1.792609505355358124e-02
3.055200000000000000e+04 1.838933862745761871e-02
3.055300000000000000e+04 1.771184243261814117e-02
3.055400000000000000e+04 1.856029219925403595e-02
3.055500000000000000e+04 1.775139383971691132e-02
3.055600000000000000e+04 1.848641969263553619e-02
3.055700000000000000e+04 1.783276908099651337e-02
3.055800000000000000e+04 1.809557341039180756e-02
3.055900000000000000e+04 1.786454580724239349e-02
3.056000000000000000e+04 1.766706258058547974e-02
3.056100000000000000e+04 1.788792572915554047e-02
3.056200000000000000e+04 1.745563559234142303e-02
3.056300000000000000e+04 1.791647821664810181e-02
3.056400000000000000e+04 1.746748201549053192e-02
3.056500000000000000e+04 1.787962950766086578e-02
3.056600000000000000e+04 1.756582036614418030e-02
3.056700000000000000e+04 1.772634498775005341e-02
3.056800000000000000e+04 1.763632148504257202e-02
3.056900000000000000e+04 1.750191487371921539e-02
3.057000000000000000e+04 1.764930412173271179e-02
3.057100000000000000e+04 1.731793768703937531e-02
3.057200000000000000e+04 1.761827245354652405e-02
3.057300000000000000e+04 1.725027896463871002e-02
3.057400000000000000e+04 1.755968108773231506e-02
3.057500000000000000e+04 1.728268526494503021e-02
3.057600000000000000e+04 1.749745942652225494e-02
3.057700000000000000e+04 1.734917052090167999e-02
3.057800000000000000e+04 1.746605709195137024e-02
3.057900000000000000e+04 1.740636490285396576e-02
3.058000000000000000e+04 1.751736551523208618e-02
3.058100000000000000e+04 1.747487671673297882e-02
3.058200000000000000e+04 1.773846335709095001e-02
3.058300000000000000e+04 1.765336841344833374e-02
3.058400000000000000e+04 1.829600520431995392e-02
3.058500000000000000e+04 1.815820299088954926e-02
3.058600000000000000e+04 1.948144845664501190e-02
3.058700000000000000e+04 1.941602304577827454e-02
3.058800000000000000e+04 2.174425497651100159e-02
3.058900000000000000e+04 2.203660458326339722e-02
3.059000000000000000e+04 2.536800689995288849e-02
3.059100000000000000e+04 2.607034333050251007e-02
3.059200000000000000e+04 2.925502508878707886e-02
3.059300000000000000e+04 2.919807843863964081e-02
3.059400000000000000e+04 2.963917329907417297e-02
3.059500000000000000e+04 2.688258327543735504e-02
3.059600000000000000e+04 2.354174107313156128e-02
3.059700000000000000e+04 2.045398391783237457e-02
3.059800000000000000e+04 1.815383322536945343e-02
3.059900000000000000e+04 2.102924138307571411e-02
3.060000000000000000e+04 2.129697799682617188e-02
3.060100000000000000e+04 2.439220994710922241e-02
3.060200000000000000e+04 2.307659946382045746e-02
3.060300000000000000e+04 2.206867560744285583e-02
3.060400000000000000e+04 2.046507410705089569e-02
3.060500000000000000e+04 1.835838705301284790e-02
3.060600000000000000e+04 2.048118785023689270e-02
3.060700000000000000e+04 1.931779086589813232e-02
3.060800000000000000e+04 2.208733372390270233e-02
3.060900000000000000e+04 2.040522545576095581e-02
3.061000000000000000e+04 2.035769075155258179e-02
3.061100000000000000e+04 1.972526311874389648e-02
3.061200000000000000e+04 1.823988929390907288e-02
3.061300000000000000e+04 2.001267671585083008e-02
3.061400000000000000e+04 1.868113130331039429e-02
3.061500000000000000e+04 2.034029923379421234e-02
3.061600000000000000e+04 1.923346705734729767e-02
3.061700000000000000e+04 1.902488246560096741e-02
3.061800000000000000e+04 1.908623240888118744e-02
3.061900000000000000e+04 1.789769157767295837e-02
3.062000000000000000e+04 1.924843899905681610e-02
3.062100000000000000e+04 1.809195242822170258e-02
3.062200000000000000e+04 1.912450045347213745e-02
3.062300000000000000e+04 1.851561106741428375e-02
3.062400000000000000e+04 1.825978048145771027e-02
3.062500000000000000e+04 1.872018910944461823e-02
3.062600000000000000e+04 1.763770356774330139e-02
3.062700000000000000e+04 1.883870363235473633e-02
3.062800000000000000e+04 1.771936751902103424e-02
3.062900000000000000e+04 1.858205348253250122e-02
3.063000000000000000e+04 1.807488314807415009e-02
3.063100000000000000e+04 1.798308454453945160e-02
3.063200000000000000e+04 1.837402023375034332e-02
3.063300000000000000e+04 1.755522564053535461e-02
3.063400000000000000e+04 1.845154911279678345e-02
3.063500000000000000e+04 1.750907488167285919e-02
3.063600000000000000e+04 1.818103529512882233e-02
3.063700000000000000e+04 1.771766878664493561e-02
3.063800000000000000e+04 1.773720234632492065e-02
3.063900000000000000e+04 1.797144487500190735e-02
3.064000000000000000e+04 1.743724383413791656e-02
3.064100000000000000e+04 1.806712150573730469e-02
3.064200000000000000e+04 1.738316752016544342e-02
3.064300000000000000e+04 1.790663227438926697e-02
3.064400000000000000e+04 1.752995327115058899e-02
3.064500000000000000e+04 1.758850552141666412e-02
3.064600000000000000e+04 1.777213625609874725e-02
3.064700000000000000e+04 1.733753830194473267e-02
3.064800000000000000e+04 1.794633828103542328e-02
3.064900000000000000e+04 1.726246438920497894e-02
3.065000000000000000e+04 1.795198582112789154e-02
3.065100000000000000e+04 1.733283698558807373e-02
3.065200000000000000e+04 1.782921701669692993e-02
3.065300000000000000e+04 1.749892160296440125e-02
3.065400000000000000e+04 1.775668375194072723e-02
3.065500000000000000e+04 1.771268993616104126e-02
3.065600000000000000e+04 1.791769638657569885e-02
3.065700000000000000e+04 1.798660121858119965e-02
3.065800000000000000e+04 1.846894063055515289e-02
3.065900000000000000e+04 1.852012798190116882e-02
3.066000000000000000e+04 1.962348073720932007e-02
3.066100000000000000e+04 1.967462524771690369e-02
3.066200000000000000e+04 2.153073623776435852e-02
3.066300000000000000e+04 2.162120677530765533e-02
3.066400000000000000e+04 2.386448718607425690e-02
3.066500000000000000e+04 2.372381277382373810e-02
3.066600000000000000e+04 2.534277923405170441e-02
3.066700000000000000e+04 2.425373531877994537e-02
3.066800000000000000e+04 2.421423234045505524e-02
3.066900000000000000e+04 2.205752022564411163e-02
3.067000000000000000e+04 2.090242505073547363e-02
3.067100000000000000e+04 1.943691819906234741e-02
3.067200000000000000e+04 1.901556923985481262e-02
3.067300000000000000e+04 1.959242485463619232e-02
3.067400000000000000e+04 1.970974542200565338e-02
3.067500000000000000e+04 2.096470259130001068e-02
3.067600000000000000e+04 2.036117017269134521e-02
3.067700000000000000e+04 2.102663554251194000e-02
3.067800000000000000e+04 1.982554607093334198e-02
3.067900000000000000e+04 1.986192539334297180e-02
3.068000000000000000e+04 1.911036856472492218e-02
3.068100000000000000e+04 1.906911283731460571e-02
3.068200000000000000e+04 1.927253231406211853e-02
3.068300000000000000e+04 1.908850669860839844e-02
3.068400000000000000e+04 1.966596581041812897e-02
3.068500000000000000e+04 1.898733153939247131e-02
3.068600000000000000e+04 1.949115656316280365e-02
3.068700000000000000e+04 1.860389113426208496e-02
3.068800000000000000e+04 1.900235749781131744e-02
3.068900000000000000e+04 1.847828738391399384e-02
3.069000000000000000e+04 1.866305433213710785e-02
3.069100000000000000e+04 1.860555820167064667e-02
3.069200000000000000e+04 1.843387819826602936e-02
3.069300000000000000e+04 1.864347420632839203e-02
3.069400000000000000e+04 1.815325580537319183e-02
3.069500000000000000e+04 1.852588355541229248e-02
3.069600000000000000e+04 1.795576512813568115e-02
3.069700000000000000e+04 1.836130209267139435e-02
3.069800000000000000e+04 1.798331551253795624e-02
3.069900000000000000e+04 1.818642392754554749e-02
3.070000000000000000e+04 1.809959672391414642e-02
3.070100000000000000e+04 1.797101832926273346e-02
3.070200000000000000e+04 1.813790947198867798e-02
3.070300000000000000e+04 1.773828826844692230e-02
3.070400000000000000e+04 1.810294762253761292e-02
3.070500000000000000e+04 1.757995970547199249e-02
3.070600000000000000e+04 1.805830188095569611e-02
3.070700000000000000e+04 1.753683947026729584e-02
3.070800000000000000e+04 1.799767836928367615e-02
3.070900000000000000e+04 1.754257082939147949e-02
3.071000000000000000e+04 1.791998185217380524e-02
3.071100000000000000e+04 1.752664521336555481e-02
3.071200000000000000e+04 1.786940172314643860e-02
3.071300000000000000e+04 1.749417185783386230e-02
3.071400000000000000e+04 1.790856197476387024e-02
3.071500000000000000e+04 1.747004315257072449e-02
3.071600000000000000e+04 1.808629930019378662e-02
3.071700000000000000e+04 1.748058199882507324e-02
3.071800000000000000e+04 1.844522729516029358e-02
3.071900000000000000e+04 1.756771467626094818e-02
3.072000000000000000e+04 1.902865432202816010e-02
3.072100000000000000e+04 1.776986941695213318e-02
3.072200000000000000e+04 1.979371532797813416e-02
3.072300000000000000e+04 1.805352978408336639e-02
3.072400000000000000e+04 2.040978893637657166e-02
3.072500000000000000e+04 1.829238608479499817e-02
3.072600000000000000e+04 2.026044577360153198e-02
3.072700000000000000e+04 1.844851486384868622e-02
3.072800000000000000e+04 1.926496811211109161e-02
3.072900000000000000e+04 1.857753470540046692e-02
3.073000000000000000e+04 1.826098933815956116e-02
3.073100000000000000e+04 1.867479644715785980e-02
3.073200000000000000e+04 1.772367395460605621e-02
3.073300000000000000e+04 1.882182247936725616e-02
3.073400000000000000e+04 1.765400730073451996e-02
3.073500000000000000e+04 1.893437467515468597e-02
3.073600000000000000e+04 1.809144951403141022e-02
3.073700000000000000e+04 1.876444742083549500e-02
3.073800000000000000e+04 1.865031197667121887e-02
3.073900000000000000e+04 1.828494668006896973e-02
3.074000000000000000e+04 1.881067454814910889e-02
3.074100000000000000e+04 1.772702112793922424e-02
3.074200000000000000e+04 1.863891258835792542e-02
3.074300000000000000e+04 1.748212054371833801e-02
3.074400000000000000e+04 1.846132427453994751e-02
3.074500000000000000e+04 1.779345981776714325e-02
3.074600000000000000e+04 1.830962300300598145e-02
3.074700000000000000e+04 1.829138584434986115e-02
3.074800000000000000e+04 1.800259947776794434e-02
3.074900000000000000e+04 1.845169439911842346e-02
3.075000000000000000e+04 1.755340956151485443e-02
3.075100000000000000e+04 1.826054602861404419e-02
3.075200000000000000e+04 1.731766387820243835e-02
3.075300000000000000e+04 1.803071610629558563e-02
3.075400000000000000e+04 1.747042126953601837e-02
3.075500000000000000e+04 1.790137961506843567e-02
3.075600000000000000e+04 1.776541955769062042e-02
3.075700000000000000e+04 1.775162108242511749e-02
3.075800000000000000e+04 1.791009493172168732e-02
3.075900000000000000e+04 1.748931780457496643e-02
3.076000000000000000e+04 1.784763112664222717e-02
3.076100000000000000e+04 1.725272089242935181e-02
3.076200000000000000e+04 1.768961921334266663e-02
3.076300000000000000e+04 1.720295660197734833e-02
3.076400000000000000e+04 1.754157245159149170e-02
3.076500000000000000e+04 1.728561148047447205e-02
3.076600000000000000e+04 1.742891408503055573e-02
3.076700000000000000e+04 1.735163107514381409e-02
3.076800000000000000e+04 1.731985248625278473e-02
3.076900000000000000e+04 1.732844114303588867e-02
3.077000000000000000e+04 1.721446774899959564e-02
3.077100000000000000e+04 1.723527535796165466e-02
3.077200000000000000e+04 1.714355871081352234e-02
3.077300000000000000e+04 1.713839732110500336e-02
3.077400000000000000e+04 1.711117662489414215e-02
3.077500000000000000e+04 1.707330718636512756e-02
3.077600000000000000e+04 1.709856837987899780e-02
3.077700000000000000e+04 1.703410968184471130e-02
3.077800000000000000e+04 1.707842759788036346e-02
3.077900000000000000e+04 1.702066510915756226e-02
3.078000000000000000e+04 1.703117974102497101e-02
3.078100000000000000e+04 1.702875271439552307e-02
3.078200000000000000e+04 1.696125790476799011e-02
3.078300000000000000e+04 1.704050600528717041e-02
3.078400000000000000e+04 1.688363589346408844e-02
3.078500000000000000e+04 1.705380342900753021e-02
3.078600000000000000e+04 1.681165769696235657e-02
3.078700000000000000e+04 1.707341708242893219e-02
3.078800000000000000e+04 1.675460673868656158e-02
3.078900000000000000e+04 1.709920167922973633e-02
3.079000000000000000e+04 1.671601645648479462e-02
3.079100000000000000e+04 1.713882200419902802e-02
3.079200000000000000e+04 1.670062169432640076e-02
3.079300000000000000e+04 1.722334884107112885e-02
3.079400000000000000e+04 1.672488637268543243e-02
3.079500000000000000e+04 1.741938851773738861e-02
3.079600000000000000e+04 1.684417389333248138e-02
3.079700000000000000e+04 1.786478050053119659e-02
3.079800000000000000e+04 1.722241565585136414e-02
3.079900000000000000e+04 1.883281767368316650e-02
3.080000000000000000e+04 1.822190545499324799e-02
3.080100000000000000e+04 2.076775394380092621e-02
3.080200000000000000e+04 2.033486962318420410e-02
3.080300000000000000e+04 2.391501702368259430e-02
3.080400000000000000e+04 2.339631877839565277e-02
3.080500000000000000e+04 2.701799012720584869e-02
3.080600000000000000e+04 2.504474297165870667e-02
3.080700000000000000e+04 2.645778656005859375e-02
3.080800000000000000e+04 2.216533944010734558e-02
3.080900000000000000e+04 2.104754932224750519e-02
3.081000000000000000e+04 1.862948946654796600e-02
3.081100000000000000e+04 1.832157932221889496e-02
3.081200000000000000e+04 2.101902663707733154e-02
3.081300000000000000e+04 2.035974338650703430e-02
3.081400000000000000e+04 2.263789623975753784e-02
3.081500000000000000e+04 1.975546963512897491e-02
3.081600000000000000e+04 1.989740505814552307e-02
3.081700000000000000e+04 1.817144267261028290e-02
3.081800000000000000e+04 1.825735345482826233e-02
3.081900000000000000e+04 2.008185535669326782e-02
3.082000000000000000e+04 1.898118853569030762e-02
3.082100000000000000e+04 2.101932466030120850e-02
3.082200000000000000e+04 1.836250908672809601e-02
3.082300000000000000e+04 1.934595033526420593e-02
3.082400000000000000e+04 1.807219348847866058e-02
3.082500000000000000e+04 1.832231506705284119e-02
3.082600000000000000e+04 1.945698074996471405e-02
3.082700000000000000e+04 1.808750443160533905e-02
3.082800000000000000e+04 1.980674825608730316e-02
3.082900000000000000e+04 1.754930615425109863e-02
3.083000000000000000e+04 1.887700520455837250e-02
3.083100000000000000e+04 1.777132414281368256e-02
3.083200000000000000e+04 1.815398782491683960e-02
3.083300000000000000e+04 1.863373816013336182e-02
3.083400000000000000e+04 1.761054620146751404e-02
3.083500000000000000e+04 1.887654513120651245e-02
3.083600000000000000e+04 1.724476926028728485e-02
3.083700000000000000e+04 1.852934248745441437e-02
3.083800000000000000e+04 1.749055832624435425e-02
3.083900000000000000e+04 1.804923638701438904e-02
3.084000000000000000e+04 1.800253055989742279e-02
3.084100000000000000e+04 1.751761138439178467e-02
3.084200000000000000e+04 1.822722703218460083e-02
3.084300000000000000e+04 1.724338531494140625e-02
3.084400000000000000e+04 1.807711832225322723e-02
3.084500000000000000e+04 1.737265475094318390e-02
3.084600000000000000e+04 1.769416779279708862e-02
3.084700000000000000e+04 1.763050444424152374e-02
3.084800000000000000e+04 1.728749647736549377e-02
3.084900000000000000e+04 1.779174804687500000e-02
3.085000000000000000e+04 1.711472310125827789e-02
3.085100000000000000e+04 1.777843758463859558e-02
3.085200000000000000e+04 1.717763207852840424e-02
3.085300000000000000e+04 1.756082102656364441e-02
3.085400000000000000e+04 1.731018722057342529e-02
3.085500000000000000e+04 1.726105064153671265e-02
3.085600000000000000e+04 1.740717701613903046e-02
3.085700000000000000e+04 1.708865351974964142e-02
3.085800000000000000e+04 1.740627177059650421e-02
3.085900000000000000e+04 1.709650270640850067e-02
3.086000000000000000e+04 1.727760583162307739e-02
3.086100000000000000e+04 1.721956394612789154e-02
3.086200000000000000e+04 1.709184050559997559e-02
3.086300000000000000e+04 1.738327555358409882e-02
3.086400000000000000e+04 1.699275523424148560e-02
3.086500000000000000e+04 1.755162328481674194e-02
3.086600000000000000e+04 1.703971810638904572e-02
3.086700000000000000e+04 1.770658977329730988e-02
3.086800000000000000e+04 1.722386479377746582e-02
3.086900000000000000e+04 1.792546547949314117e-02
3.087000000000000000e+04 1.759362593293190002e-02
3.087100000000000000e+04 1.844377256929874420e-02
3.087200000000000000e+04 1.831400953233242035e-02
3.087300000000000000e+04 1.950119622051715851e-02
3.087400000000000000e+04 1.953943260014057159e-02
3.087500000000000000e+04 2.110347151756286621e-02
3.087600000000000000e+04 2.108939550817012787e-02
3.087700000000000000e+04 2.271942421793937683e-02
3.087800000000000000e+04 2.220604196190834045e-02
3.087900000000000000e+04 2.338026463985443115e-02
3.088000000000000000e+04 2.223218977451324463e-02
3.088100000000000000e+04 2.270510047674179077e-02
3.088200000000000000e+04 2.149553783237934113e-02
3.088300000000000000e+04 2.139699831604957581e-02
3.088400000000000000e+04 2.085067331790924072e-02
3.088500000000000000e+04 2.030882053077220917e-02
3.088600000000000000e+04 2.050736173987388611e-02
3.088700000000000000e+04 1.959490403532981873e-02
3.088800000000000000e+04 2.000066079199314117e-02
3.088900000000000000e+04 1.914357766509056091e-02
3.089000000000000000e+04 1.942402683198451996e-02
3.089100000000000000e+04 1.912965811789035797e-02
3.089200000000000000e+04 1.916717179119586945e-02
3.089300000000000000e+04 1.932466775178909302e-02
3.089400000000000000e+04 1.900536753237247467e-02
3.089500000000000000e+04 1.918960176408290863e-02
3.089600000000000000e+04 1.867314241826534271e-02
3.089700000000000000e+04 1.879067346453666687e-02
3.089800000000000000e+04 1.839781180024147034e-02
3.089900000000000000e+04 1.852359622716903687e-02
3.090000000000000000e+04 1.831898093223571777e-02
3.090100000000000000e+04 1.834984496235847473e-02
3.090200000000000000e+04 1.822674088180065155e-02
3.090300000000000000e+04 1.809356920421123505e-02
3.090400000000000000e+04 1.807906106114387512e-02
3.090500000000000000e+04 1.781800761818885803e-02
3.090600000000000000e+04 1.802543178200721741e-02
3.090700000000000000e+04 1.766914315521717072e-02
3.090800000000000000e+04 1.805301755666732788e-02
3.090900000000000000e+04 1.762605458498001099e-02
3.091000000000000000e+04 1.802866533398628235e-02
3.091100000000000000e+04 1.756690442562103271e-02
3.091200000000000000e+04 1.791426166892051697e-02
3.091300000000000000e+04 1.749171875417232513e-02
3.091400000000000000e+04 1.774044893682003021e-02
3.091500000000000000e+04 1.749714836478233337e-02
3.091600000000000000e+04 1.753139682114124298e-02
3.091700000000000000e+04 1.758326217532157898e-02
3.091800000000000000e+04 1.735363155603408813e-02
3.091900000000000000e+04 1.765625737607479095e-02
3.092000000000000000e+04 1.726262085139751434e-02
3.092100000000000000e+04 1.766067557036876678e-02
3.092200000000000000e+04 1.723103411495685577e-02
3.092300000000000000e+04 1.760160364210605621e-02
3.092400000000000000e+04 1.720908842980861664e-02
3.092500000000000000e+04 1.748869009315967560e-02
3.092600000000000000e+04 1.718701235949993134e-02
3.092700000000000000e+04 1.734741777181625366e-02
3.092800000000000000e+04 1.717455871403217316e-02
3.092900000000000000e+04 1.722338050603866577e-02
3.093000000000000000e+04 1.716962829232215881e-02
3.093100000000000000e+04 1.715088263154029846e-02
3.093200000000000000e+04 1.715917140245437622e-02
3.093300000000000000e+04 1.712167635560035706e-02
3.093400000000000000e+04 1.713558100163936615e-02
3.093500000000000000e+04 1.710831187665462494e-02
3.093600000000000000e+04 1.709333993494510651e-02
3.093700000000000000e+04 1.709871925413608551e-02
3.093800000000000000e+04 1.702935807406902313e-02
3.093900000000000000e+04 1.710361242294311523e-02
3.094000000000000000e+04 1.695794798433780670e-02
3.094100000000000000e+04 1.714348047971725464e-02
3.094200000000000000e+04 1.689252816140651703e-02
3.094300000000000000e+04 1.723471470177173615e-02
3.094400000000000000e+04 1.684770919382572174e-02
3.094500000000000000e+04 1.740047521889209747e-02
3.094600000000000000e+04 1.685132086277008057e-02
3.094700000000000000e+04 1.768146082758903503e-02
3.094800000000000000e+04 1.695402152836322784e-02
3.094900000000000000e+04 1.814024150371551514e-02
3.095000000000000000e+04 1.722850836813449860e-02
3.095100000000000000e+04 1.884401589632034302e-02
3.095200000000000000e+04 1.776294782757759094e-02
3.095300000000000000e+04 1.979854516685009003e-02
3.095400000000000000e+04 1.853005401790142059e-02
3.095500000000000000e+04 2.077660895884037018e-02
3.095600000000000000e+04 1.918820850551128387e-02
3.095700000000000000e+04 2.114262618124485016e-02
3.095800000000000000e+04 1.914856769144535065e-02
3.095900000000000000e+04 2.025051601231098175e-02
3.096000000000000000e+04 1.836147345602512360e-02
3.096100000000000000e+04 1.848395541310310364e-02
3.096200000000000000e+04 1.780885644257068634e-02
3.096300000000000000e+04 1.724772900342941284e-02
3.096400000000000000e+04 1.819933764636516571e-02
3.096500000000000000e+04 1.715825870633125305e-02
3.096600000000000000e+04 1.889048889279365540e-02
3.096700000000000000e+04 1.750114373862743378e-02
3.096800000000000000e+04 1.892587170004844666e-02
3.096900000000000000e+04 1.766695454716682434e-02
3.097000000000000000e+04 1.816099323332309723e-02
3.097100000000000000e+04 1.779542863368988037e-02
3.097200000000000000e+04 1.733309216797351837e-02
3.097300000000000000e+04 1.814082637429237366e-02
3.097400000000000000e+04 1.703878492116928101e-02
3.097500000000000000e+04 1.848581433296203613e-02
3.097600000000000000e+04 1.714619435369968414e-02
3.097700000000000000e+04 1.844035275280475616e-02
3.097800000000000000e+04 1.736693270504474640e-02
3.097900000000000000e+04 1.795190945267677307e-02
3.098000000000000000e+04 1.762530393898487091e-02
3.098100000000000000e+04 1.735817082226276398e-02
3.098200000000000000e+04 1.792480237782001495e-02
3.098300000000000000e+04 1.703795418143272400e-02
3.098400000000000000e+04 1.821753010153770447e-02
3.098500000000000000e+04 1.717203855514526367e-02
3.098600000000000000e+04 1.847741752862930298e-02
3.098700000000000000e+04 1.778403483331203461e-02
3.098800000000000000e+04 1.882683299481868744e-02
3.098900000000000000e+04 1.885259151458740234e-02
3.099000000000000000e+04 1.948561333119869232e-02
3.099100000000000000e+04 2.030228078365325928e-02
3.099200000000000000e+04 2.052835188806056976e-02
3.099300000000000000e+04 2.186968177556991577e-02
3.099400000000000000e+04 2.166590653359889984e-02
3.099500000000000000e+04 2.294836938381195068e-02
3.099600000000000000e+04 2.218281850218772888e-02
3.099700000000000000e+04 2.273040637373924255e-02
3.099800000000000000e+04 2.135733515024185181e-02
3.099900000000000000e+04 2.096977457404136658e-02
3.100000000000000000e+04 1.950563117861747742e-02
3.100100000000000000e+04 1.883313432335853577e-02
3.100200000000000000e+04 1.825762167572975159e-02
3.100300000000000000e+04 1.802727580070495605e-02
3.100400000000000000e+04 1.852491497993469238e-02
3.100500000000000000e+04 1.854369230568408966e-02
3.100600000000000000e+04 1.925466395914554596e-02
3.100700000000000000e+04 1.902087777853012085e-02
3.100800000000000000e+04 1.927470788359642029e-02
3.100900000000000000e+04 1.873240806162357330e-02
3.101000000000000000e+04 1.857155002653598785e-02
3.101100000000000000e+04 1.808310486376285553e-02
3.101200000000000000e+04 1.792756840586662292e-02
3.101300000000000000e+04 1.779729127883911133e-02
3.101400000000000000e+04 1.784589514136314392e-02
3.101500000000000000e+04 1.797451823949813843e-02
3.101600000000000000e+04 1.809060201048851013e-02
3.101700000000000000e+04 1.817807927727699280e-02
3.101800000000000000e+04 1.821766607463359833e-02
3.101900000000000000e+04 1.809400692582130432e-02
3.102000000000000000e+04 1.807373017072677612e-02
3.102100000000000000e+04 1.777389273047447205e-02
3.102200000000000000e+04 1.779875159263610840e-02
3.102300000000000000e+04 1.745524071156978607e-02
3.102400000000000000e+04 1.758394576609134674e-02
3.102500000000000000e+04 1.729458570480346680e-02
3.102600000000000000e+04 1.749474741518497467e-02
3.102700000000000000e+04 1.727177388966083527e-02
3.102800000000000000e+04 1.747208833694458008e-02
3.102900000000000000e+04 1.729029230773448944e-02
3.103000000000000000e+04 1.743455044925212860e-02
3.103100000000000000e+04 1.729395613074302673e-02
3.103200000000000000e+04 1.734888181090354919e-02
3.103300000000000000e+04 1.727417856454849243e-02
3.103400000000000000e+04 1.723483204841613770e-02
3.103500000000000000e+04 1.724076829850673676e-02
3.103600000000000000e+04 1.712124608457088470e-02
3.103700000000000000e+04 1.720594242215156555e-02
3.103800000000000000e+04 1.702282205224037170e-02
3.103900000000000000e+04 1.717126742005348206e-02
3.104000000000000000e+04 1.694975048303604126e-02
3.104100000000000000e+04 1.712876744568347931e-02
3.104200000000000000e+04 1.690860278904438019e-02
3.104300000000000000e+04 1.708183065056800842e-02
3.104400000000000000e+04 1.689413003623485565e-02
3.104500000000000000e+04 1.703751273453235626e-02
3.104600000000000000e+04 1.689053885638713837e-02
3.104700000000000000e+04 1.700614020228385925e-02
3.104800000000000000e+04 1.688250526785850525e-02
3.104900000000000000e+04 1.700465381145477295e-02
3.105000000000000000e+04 1.687932200729846954e-02
3.105100000000000000e+04 1.706731878221035004e-02
3.105200000000000000e+04 1.691160909831523895e-02
3.105300000000000000e+04 1.725074090063571930e-02
3.105400000000000000e+04 1.703846454620361328e-02
3.105500000000000000e+04 1.763944141566753387e-02
3.105600000000000000e+04 1.736300811171531677e-02
3.105700000000000000e+04 1.834704726934432983e-02
3.105800000000000000e+04 1.804462447762489319e-02
3.105900000000000000e+04 1.948660239577293396e-02
3.106000000000000000e+04 1.920867152512073517e-02
3.106100000000000000e+04 2.099304832518100739e-02
3.106200000000000000e+04 2.065105363726615906e-02
3.106300000000000000e+04 2.230868302285671234e-02
3.106400000000000000e+04 2.151816897094249725e-02
3.106500000000000000e+04 2.240711450576782227e-02
3.106600000000000000e+04 2.087514102458953857e-02
3.106700000000000000e+04 2.085740305483341217e-02
3.106800000000000000e+04 1.922127045691013336e-02
3.106900000000000000e+04 1.894247345626354218e-02
3.107000000000000000e+04 1.839641481637954712e-02
3.107100000000000000e+04 1.833499595522880554e-02
3.107200000000000000e+04 1.888065040111541748e-02
3.107300000000000000e+04 1.879823952913284302e-02
3.107400000000000000e+04 1.926988549530506134e-02
3.107500000000000000e+04 1.903206110000610352e-02
3.107600000000000000e+04 1.860757358372211456e-02
3.107700000000000000e+04 1.868919841945171356e-02
3.107800000000000000e+04 1.754204742610454559e-02
3.107900000000000000e+04 1.846307516098022461e-02
3.108000000000000000e+04 1.731266267597675323e-02
3.108100000000000000e+04 1.859858073294162750e-02
3.108200000000000000e+04 1.778143271803855896e-02
3.108300000000000000e+04 1.854861527681350708e-02
3.108400000000000000e+04 1.809761300683021545e-02
3.108500000000000000e+04 1.800573989748954773e-02
3.108600000000000000e+04 1.814121566712856293e-02
3.108700000000000000e+04 1.732756756246089935e-02
3.108800000000000000e+04 1.818586699664592743e-02
3.108900000000000000e+04 1.705814711749553680e-02
3.109000000000000000e+04 1.825480349361896515e-02
3.109100000000000000e+04 1.725226081907749176e-02
3.109200000000000000e+04 1.818286255002021790e-02
3.109300000000000000e+04 1.756566949188709259e-02
3.109400000000000000e+04 1.793452352285385132e-02
3.109500000000000000e+04 1.783297769725322723e-02
3.109600000000000000e+04 1.767807826399803162e-02
3.109700000000000000e+04 1.810332573950290680e-02
3.109800000000000000e+04 1.764720119535923004e-02
3.109900000000000000e+04 1.836299896240234375e-02
3.110000000000000000e+04 1.797997206449508667e-02
3.110100000000000000e+04 1.860661804676055908e-02
3.110200000000000000e+04 1.867929473519325256e-02
3.110300000000000000e+04 1.897289231419563293e-02
3.110400000000000000e+04 1.968922838568687439e-02
3.110500000000000000e+04 1.958637684583663940e-02
3.110600000000000000e+04 2.083090506494045258e-02
3.110700000000000000e+04 2.022599242627620697e-02
3.110800000000000000e+04 2.155247889459133148e-02
3.110900000000000000e+04 2.023247443139553070e-02
3.111000000000000000e+04 2.110653556883335114e-02
3.111100000000000000e+04 1.923054270446300507e-02
3.111200000000000000e+04 1.958919689059257507e-02
3.111300000000000000e+04 1.812937669456005096e-02
3.111400000000000000e+04 1.841906271874904633e-02
3.111500000000000000e+04 1.821493357419967651e-02
3.111600000000000000e+04 1.855126582086086273e-02
3.111700000000000000e+04 1.907461509108543396e-02
3.111800000000000000e+04 1.910341531038284302e-02
3.111900000000000000e+04 1.934970542788505554e-02
3.112000000000000000e+04 1.886421255767345428e-02
3.112100000000000000e+04 1.859023235738277435e-02
3.112200000000000000e+04 1.793481409549713135e-02
3.112300000000000000e+04 1.768356747925281525e-02
3.112400000000000000e+04 1.746528968214988708e-02
3.112500000000000000e+04 1.758373714983463287e-02
3.112600000000000000e+04 1.780942454934120178e-02
3.112700000000000000e+04 1.800608262419700623e-02
3.112800000000000000e+04 1.816757954657077789e-02
3.112900000000000000e+04 1.814333535730838776e-02
3.113000000000000000e+04 1.799479126930236816e-02
3.113100000000000000e+04 1.780280657112598419e-02
3.113200000000000000e+04 1.754700206220149994e-02
3.113300000000000000e+04 1.742513850331306458e-02
3.113400000000000000e+04 1.730671897530555725e-02
3.113500000000000000e+04 1.734011992812156677e-02
3.113600000000000000e+04 1.733384095132350922e-02
3.113700000000000000e+04 1.740977354347705841e-02
3.113800000000000000e+04 1.737923733890056610e-02
3.113900000000000000e+04 1.739726588129997253e-02
3.114000000000000000e+04 1.731729134917259216e-02
3.114100000000000000e+04 1.727524399757385254e-02
3.114200000000000000e+04 1.721712201833724976e-02
3.114300000000000000e+04 1.716149412095546722e-02
3.114400000000000000e+04 1.716130226850509644e-02
3.114500000000000000e+04 1.712032407522201538e-02
3.114600000000000000e+04 1.714158430695533752e-02
3.114700000000000000e+04 1.710678450763225555e-02
3.114800000000000000e+04 1.711527071893215179e-02
3.114900000000000000e+04 1.706112734973430634e-02
3.115000000000000000e+04 1.708172820508480072e-02
3.115100000000000000e+04 1.700898259878158569e-02
3.115200000000000000e+04 1.707337610423564911e-02
3.115300000000000000e+04 1.702434942126274109e-02
3.115400000000000000e+04 1.712201908230781555e-02
3.115500000000000000e+04 1.715008914470672607e-02
3.115600000000000000e+04 1.725617051124572754e-02
3.115700000000000000e+04 1.740285940468311310e-02
3.115800000000000000e+04 1.751424744725227356e-02
3.115900000000000000e+04 1.783099584281444550e-02
3.116000000000000000e+04 1.797303743660449982e-02
3.116100000000000000e+04 1.852634921669960022e-02
3.116200000000000000e+04 1.874543726444244385e-02
3.116300000000000000e+04 1.957068033516407013e-02
3.116400000000000000e+04 1.986469887197017670e-02
3.116500000000000000e+04 2.085995487868785858e-02
3.116600000000000000e+04 2.104504965245723724e-02
3.116700000000000000e+04 2.183491736650466919e-02
3.116800000000000000e+04 2.149846218526363373e-02
3.116900000000000000e+04 2.153164707124233246e-02
3.117000000000000000e+04 2.048170752823352814e-02
3.117100000000000000e+04 1.968454942107200623e-02
3.117200000000000000e+04 1.868623495101928711e-02
3.117300000000000000e+04 1.791864819824695587e-02
3.117400000000000000e+04 1.798352412879467010e-02
3.117500000000000000e+04 1.792429015040397644e-02
3.117600000000000000e+04 1.854965835809707642e-02
3.117700000000000000e+04 1.885461062192916870e-02
3.117800000000000000e+04 1.892664656043052673e-02
3.117900000000000000e+04 1.920288428664207458e-02
3.118000000000000000e+04 1.840100623667240143e-02
3.118100000000000000e+04 1.876303739845752716e-02
3.118200000000000000e+04 1.753965020179748535e-02
3.118300000000000000e+04 1.828764379024505615e-02
3.118400000000000000e+04 1.725880801677703857e-02
3.118500000000000000e+04 1.816993206739425659e-02
3.118600000000000000e+04 1.758179068565368652e-02
3.118700000000000000e+04 1.806389540433883667e-02
3.118800000000000000e+04 1.787431910634040833e-02
3.118900000000000000e+04 1.773123443126678467e-02
3.119000000000000000e+04 1.784442737698554993e-02
3.119100000000000000e+04 1.739307492971420288e-02
3.119200000000000000e+04 1.770300604403018951e-02
3.119300000000000000e+04 1.733811199665069580e-02
3.119400000000000000e+04 1.764968968927860260e-02
3.119500000000000000e+04 1.755259744822978973e-02
3.119600000000000000e+04 1.758548803627490997e-02
3.119700000000000000e+04 1.778917945921421051e-02
3.119800000000000000e+04 1.736377365887165070e-02
3.119900000000000000e+04 1.786295697093009949e-02
3.120000000000000000e+04 1.706368662416934967e-02
3.120100000000000000e+04 1.779425330460071564e-02
3.120200000000000000e+04 1.687947846949100494e-02
3.120300000000000000e+04 1.772805117070674896e-02
3.120400000000000000e+04 1.689510047435760498e-02
3.120500000000000000e+04 1.775992475450038910e-02
3.120600000000000000e+04 1.706543192267417908e-02
3.120700000000000000e+04 1.790817454457283020e-02
3.120800000000000000e+04 1.735195703804492950e-02
3.120900000000000000e+04 1.823307946324348450e-02
3.121000000000000000e+04 1.781969517469406128e-02
3.121100000000000000e+04 1.888697408139705658e-02
3.121200000000000000e+04 1.863282173871994019e-02
3.121300000000000000e+04 2.000174671411514282e-02
3.121400000000000000e+04 1.988886669278144836e-02
3.121500000000000000e+04 2.143230848014354706e-02
3.121600000000000000e+04 2.127516828477382660e-02
3.121700000000000000e+04 2.248597703874111176e-02
3.121800000000000000e+04 2.184987999498844147e-02
3.121900000000000000e+04 2.203931473195552826e-02
3.122000000000000000e+04 2.072769962251186371e-02
3.122100000000000000e+04 1.978446729481220245e-02
3.122200000000000000e+04 1.893442124128341675e-02
3.122300000000000000e+04 1.776860840618610382e-02
3.122400000000000000e+04 1.912460103631019592e-02
3.122500000000000000e+04 1.826279237866401672e-02
3.122600000000000000e+04 2.096888981759548187e-02
3.122700000000000000e+04 1.971858739852905273e-02
3.122800000000000000e+04 2.169469557702541351e-02
3.122900000000000000e+04 1.966082490980625153e-02
3.123000000000000000e+04 2.028127573430538177e-02
3.123100000000000000e+04 1.828669756650924683e-02
3.123200000000000000e+04 1.832760497927665710e-02
3.123300000000000000e+04 1.774422079324722290e-02
3.123400000000000000e+04 1.787609979510307312e-02
3.123500000000000000e+04 1.851511560380458832e-02
3.123600000000000000e+04 1.846197061240673065e-02
3.123700000000000000e+04 1.901183091104030609e-02
3.123800000000000000e+04 1.852703280746936798e-02
3.123900000000000000e+04 1.847381889820098877e-02
3.124000000000000000e+04 1.792889647185802460e-02
3.124100000000000000e+04 1.765350624918937683e-02
3.124200000000000000e+04 1.753213256597518921e-02
3.124300000000000000e+04 1.744446344673633575e-02
3.124400000000000000e+04 1.759430952370166779e-02
3.124500000000000000e+04 1.768418401479721069e-02
3.124600000000000000e+04 1.764326356351375580e-02
3.124700000000000000e+04 1.781254075467586517e-02
3.124800000000000000e+04 1.744716614484786987e-02
3.124900000000000000e+04 1.773633062839508057e-02
3.125000000000000000e+04 1.721145585179328918e-02
3.125100000000000000e+04 1.763609983026981354e-02
3.125200000000000000e+04 1.714939624071121216e-02
3.125300000000000000e+04 1.756490208208560944e-02
3.125400000000000000e+04 1.720592007040977478e-02
3.125500000000000000e+04 1.745628006756305695e-02
3.125600000000000000e+04 1.721016876399517059e-02
3.125700000000000000e+04 1.729381829500198364e-02
3.125800000000000000e+04 1.711270026862621307e-02
3.125900000000000000e+04 1.715289615094661713e-02
3.126000000000000000e+04 1.698415540158748627e-02
3.126100000000000000e+04 1.710572093725204468e-02
3.126200000000000000e+04 1.688180118799209595e-02
3.126300000000000000e+04 1.714008115231990814e-02
3.126400000000000000e+04 1.680566370487213135e-02
3.126500000000000000e+04 1.718199253082275391e-02
3.126600000000000000e+04 1.674286276102066040e-02
3.126700000000000000e+04 1.718288660049438477e-02
3.126800000000000000e+04 1.669529452919960022e-02
3.126900000000000000e+04 1.715878769755363464e-02
3.127000000000000000e+04 1.667016930878162384e-02
3.127100000000000000e+04 1.715956255793571472e-02
3.127200000000000000e+04 1.667077653110027313e-02
3.127300000000000000e+04 1.723803393542766571e-02
3.127400000000000000e+04 1.667842082679271698e-02
3.127500000000000000e+04 1.743114739656448364e-02
3.127600000000000000e+04 1.667290925979614258e-02
3.127700000000000000e+04 1.776636764407157898e-02
3.127800000000000000e+04 1.667398586869239807e-02
3.127900000000000000e+04 1.827836595475673676e-02
3.128000000000000000e+04 1.674762926995754242e-02
3.128100000000000000e+04 1.898138411343097687e-02
3.128200000000000000e+04 1.694335043430328369e-02
3.128300000000000000e+04 1.977314427495002747e-02
3.128400000000000000e+04 1.718958094716072083e-02
3.128500000000000000e+04 2.032263204455375671e-02
3.128600000000000000e+04 1.730561628937721252e-02
3.128700000000000000e+04 2.021851949393749237e-02
3.128800000000000000e+04 1.727447099983692169e-02
3.128900000000000000e+04 1.946658268570899963e-02
3.129000000000000000e+04 1.735817454755306244e-02
3.129100000000000000e+04 1.862773671746253967e-02
3.129200000000000000e+04 1.771564595401287079e-02
3.129300000000000000e+04 1.818712428212165833e-02
3.129400000000000000e+04 1.823177002370357513e-02
3.129500000000000000e+04 1.817599311470985413e-02
3.129600000000000000e+04 1.865758933126926422e-02
3.129700000000000000e+04 1.838216558098793030e-02
3.129800000000000000e+04 1.872461102902889252e-02
3.129900000000000000e+04 1.859333366155624390e-02
3.130000000000000000e+04 1.835408434271812439e-02
3.130100000000000000e+04 1.870262622833251953e-02
3.130200000000000000e+04 1.775425113737583160e-02
3.130300000000000000e+04 1.867223344743251801e-02
3.130400000000000000e+04 1.721248775720596313e-02
3.130500000000000000e+04 1.850226335227489471e-02
3.130600000000000000e+04 1.690542139112949371e-02
3.130700000000000000e+04 1.821631379425525665e-02
3.130800000000000000e+04 1.687157899141311646e-02
3.130900000000000000e+04 1.784693822264671326e-02
3.131000000000000000e+04 1.703051477670669556e-02
3.131100000000000000e+04 1.744864881038665771e-02
3.131200000000000000e+04 1.723866723477840424e-02
3.131300000000000000e+04 1.708813942968845367e-02
3.131400000000000000e+04 1.737980917096138000e-02
3.131500000000000000e+04 1.682365685701370239e-02
3.131600000000000000e+04 1.741155050694942474e-02
3.131700000000000000e+04 1.668740995228290558e-02
3.131800000000000000e+04 1.734260842204093933e-02
3.131900000000000000e+04 1.668482646346092224e-02
3.132000000000000000e+04 1.719724945724010468e-02
3.132100000000000000e+04 1.678149215877056122e-02
3.132200000000000000e+04 1.701384223997592926e-02
3.132300000000000000e+04 1.691341772675514221e-02
3.132400000000000000e+04 1.684921607375144958e-02
3.132500000000000000e+04 1.702155172824859619e-02
3.132600000000000000e+04 1.674773171544075012e-02
3.132700000000000000e+04 1.709312200546264648e-02
3.132800000000000000e+04 1.672745868563652039e-02
3.132900000000000000e+04 1.714910194277763367e-02
3.133000000000000000e+04 1.678981818258762360e-02
3.133100000000000000e+04 1.721758767962455750e-02
3.133200000000000000e+04 1.693815551698207855e-02
3.133300000000000000e+04 1.732474006712436676e-02
3.133400000000000000e+04 1.718814112246036530e-02
3.133500000000000000e+04 1.752046868205070496e-02
3.133600000000000000e+04 1.757378131151199341e-02
3.133700000000000000e+04 1.787810027599334717e-02
3.133800000000000000e+04 1.814210973680019379e-02
3.133900000000000000e+04 1.845497451722621918e-02
3.134000000000000000e+04 1.889095455408096313e-02
3.134100000000000000e+04 1.918627880513668060e-02
3.134200000000000000e+04 1.965159736573696136e-02
3.134300000000000000e+04 1.975969225168228149e-02
3.134400000000000000e+04 2.002171799540519714e-02
3.134500000000000000e+04 1.968719623982906342e-02
3.134600000000000000e+04 1.964442059397697449e-02
3.134700000000000000e+04 1.886072568595409393e-02
3.134800000000000000e+04 1.888622343540191650e-02
3.134900000000000000e+04 1.811769604682922363e-02
3.135000000000000000e+04 1.882972195744514465e-02
3.135100000000000000e+04 1.843354664742946625e-02
3.135200000000000000e+04 1.976973563432693481e-02
3.135300000000000000e+04 1.934870146214962006e-02
3.135400000000000000e+04 2.053003013134002686e-02
3.135500000000000000e+04 1.945777609944343567e-02
3.135600000000000000e+04 1.992129720747470856e-02
3.135700000000000000e+04 1.836924813687801361e-02
3.135800000000000000e+04 1.843921467661857605e-02
3.135900000000000000e+04 1.765700243413448334e-02
3.136000000000000000e+04 1.794932223856449127e-02
3.136100000000000000e+04 1.848283223807811737e-02
3.136200000000000000e+04 1.876012794673442841e-02
3.136300000000000000e+04 1.958756893873214722e-02
3.136400000000000000e+04 1.936471834778785706e-02
3.136500000000000000e+04 1.959140971302986145e-02
3.136600000000000000e+04 1.907489262521266937e-02
3.136700000000000000e+04 1.867970824241638184e-02
3.136800000000000000e+04 1.871090754866600037e-02
3.136900000000000000e+04 1.804530248045921326e-02
3.137000000000000000e+04 1.895823515951633453e-02
3.137100000000000000e+04 1.814591698348522186e-02
3.137200000000000000e+04 1.927113533020019531e-02
3.137300000000000000e+04 1.833873428404331207e-02
3.137400000000000000e+04 1.903957873582839966e-02
3.137500000000000000e+04 1.819541864097118378e-02
3.137600000000000000e+04 1.849720627069473267e-02
3.137700000000000000e+04 1.800929009914398193e-02
3.137800000000000000e+04 1.818883232772350311e-02
3.137900000000000000e+04 1.799456216394901276e-02
3.138000000000000000e+04 1.813526824116706848e-02
3.138100000000000000e+04 1.788087375462055206e-02
3.138200000000000000e+04 1.802346482872962952e-02
3.138300000000000000e+04 1.752414368093013763e-02
3.138400000000000000e+04 1.782817766070365906e-02
3.138500000000000000e+04 1.718524657189846039e-02
3.138600000000000000e+04 1.773240976035594940e-02
3.138700000000000000e+04 1.711704954504966736e-02
3.138800000000000000e+04 1.770172081887722015e-02
3.138900000000000000e+04 1.724013686180114746e-02
3.139000000000000000e+04 1.754307560622692108e-02
3.139100000000000000e+04 1.737021468579769135e-02
3.139200000000000000e+04 1.723405160009860992e-02
3.139300000000000000e+04 1.745661161839962006e-02
3.139400000000000000e+04 1.695739664137363434e-02
3.139500000000000000e+04 1.751866936683654785e-02
3.139600000000000000e+04 1.682965084910392761e-02
3.139700000000000000e+04 1.754361577332019806e-02
3.139800000000000000e+04 1.681572385132312775e-02
3.139900000000000000e+04 1.749455183744430542e-02
3.140000000000000000e+04 1.685471273958683014e-02
3.140100000000000000e+04 1.738111861050128937e-02
3.140200000000000000e+04 1.692328602075576782e-02
3.140300000000000000e+04 1.728245243430137634e-02
3.140400000000000000e+04 1.700898259878158569e-02
3.140500000000000000e+04 1.728517562150955200e-02
3.140600000000000000e+04 1.710966601967811584e-02
3.140700000000000000e+04 1.743993535637855530e-02
3.140800000000000000e+04 1.724988222122192383e-02
3.140900000000000000e+04 1.777415350079536438e-02
3.141000000000000000e+04 1.748155988752841949e-02
3.141100000000000000e+04 1.831309124827384949e-02
3.141200000000000000e+04 1.788648590445518494e-02
3.141300000000000000e+04 1.907038316130638123e-02
3.141400000000000000e+04 1.853308454155921936e-02
3.141500000000000000e+04 1.997555233538150787e-02
3.141600000000000000e+04 1.934591308236122131e-02
3.141700000000000000e+04 2.076338790357112885e-02
3.141800000000000000e+04 1.994954049587249756e-02
3.141900000000000000e+04 2.096022292971611023e-02
3.142000000000000000e+04 1.982736587524414062e-02
3.142100000000000000e+04 2.022412046790122986e-02
3.142200000000000000e+04 1.889072731137275696e-02
3.142300000000000000e+04 1.885769702494144440e-02
3.142400000000000000e+04 1.780666597187519073e-02
3.142500000000000000e+04 1.773218810558319092e-02
3.142600000000000000e+04 1.740079000592231750e-02
3.142700000000000000e+04 1.746615394949913025e-02
3.142800000000000000e+04 1.780703663825988770e-02
3.142900000000000000e+04 1.784667000174522400e-02
3.143000000000000000e+04 1.850527152419090271e-02
3.143100000000000000e+04 1.823092252016067505e-02
3.143200000000000000e+04 1.890044845640659332e-02
3.143300000000000000e+04 1.818001456558704376e-02
3.143400000000000000e+04 1.871340163052082062e-02
3.143500000000000000e+04 1.772791519761085510e-02
3.143600000000000000e+04 1.811412721872329712e-02
3.143700000000000000e+04 1.726809330284595490e-02
3.143800000000000000e+04 1.753167435526847839e-02
3.143900000000000000e+04 1.714881509542465210e-02
3.144000000000000000e+04 1.724880002439022064e-02
3.144100000000000000e+04 1.738076657056808472e-02
3.144200000000000000e+04 1.721105538308620453e-02
3.144300000000000000e+04 1.774045638740062714e-02
3.144400000000000000e+04 1.721187680959701538e-02
3.144500000000000000e+04 1.800927147269248962e-02
3.144600000000000000e+04 1.713573001325130463e-02
3.144700000000000000e+04 1.808421313762664795e-02
3.144800000000000000e+04 1.700657792389392853e-02
3.144900000000000000e+04 1.798217371106147766e-02
3.145000000000000000e+04 1.689888536930084229e-02
3.145100000000000000e+04 1.780931465327739716e-02
3.145200000000000000e+04 1.687933504581451416e-02
3.145300000000000000e+04 1.768837869167327881e-02
3.145400000000000000e+04 1.699625886976718903e-02
3.145500000000000000e+04 1.771069318056106567e-02
3.145600000000000000e+04 1.727880164980888367e-02
3.145700000000000000e+04 1.795077323913574219e-02
3.145800000000000000e+04 1.774510927498340607e-02
3.145900000000000000e+04 1.847512647509574890e-02
3.146000000000000000e+04 1.841324009001255035e-02
3.146100000000000000e+04 1.929254084825515747e-02
3.146200000000000000e+04 1.924398727715015411e-02
3.146300000000000000e+04 2.024541608989238739e-02
3.146400000000000000e+04 2.001279219985008240e-02
3.146500000000000000e+04 2.090497314929962158e-02
3.146600000000000000e+04 2.027921937406063080e-02
3.146700000000000000e+04 2.070403844118118286e-02
3.146800000000000000e+04 1.969195902347564697e-02
3.146900000000000000e+04 1.950787380337715149e-02
3.147000000000000000e+04 1.854711771011352539e-02
3.147100000000000000e+04 1.806432381272315979e-02
3.147200000000000000e+04 1.773448660969734192e-02
3.147300000000000000e+04 1.736036688089370728e-02
3.147400000000000000e+04 1.771022006869316101e-02
3.147500000000000000e+04 1.749123632907867432e-02
3.147600000000000000e+04 1.803427748382091522e-02
3.147700000000000000e+04 1.780967414379119873e-02
3.147800000000000000e+04 1.813038811087608337e-02
3.147900000000000000e+04 1.781939342617988586e-02
3.148000000000000000e+04 1.788088306784629822e-02
3.148100000000000000e+04 1.752834767103195190e-02
3.148200000000000000e+04 1.759183593094348907e-02
3.148300000000000000e+04 1.726579293608665466e-02
3.148400000000000000e+04 1.759693585336208344e-02
3.148500000000000000e+04 1.724323071539402008e-02
3.148600000000000000e+04 1.790706999599933624e-02
3.148700000000000000e+04 1.734521612524986267e-02
3.148800000000000000e+04 1.826380193233489990e-02
3.148900000000000000e+04 1.736875623464584351e-02
3.149000000000000000e+04 1.839889585971832275e-02
3.149100000000000000e+04 1.724918186664581299e-02
3.149200000000000000e+04 1.822797022759914398e-02
3.149300000000000000e+04 1.706272177398204803e-02
3.149400000000000000e+04 1.788323745131492615e-02
3.149500000000000000e+04 1.693488098680973053e-02
3.149600000000000000e+04 1.757870800793170929e-02
3.149700000000000000e+04 1.693426631391048431e-02
3.149800000000000000e+04 1.743911020457744598e-02
3.149900000000000000e+04 1.702805608510971069e-02
3.150000000000000000e+04 1.745977252721786499e-02
3.150100000000000000e+04 1.713523827493190765e-02
3.150200000000000000e+04 1.759160682559013367e-02
3.150300000000000000e+04 1.720404066145420074e-02
3.150400000000000000e+04 1.780331507325172424e-02
3.150500000000000000e+04 1.725880242884159088e-02
3.150600000000000000e+04 1.809101551771163940e-02
3.150700000000000000e+04 1.736645586788654327e-02
3.150800000000000000e+04 1.844025589525699615e-02
3.150900000000000000e+04 1.755851507186889648e-02
3.151000000000000000e+04 1.878079213201999664e-02
3.151100000000000000e+04 1.777038164436817169e-02
3.151200000000000000e+04 1.896931976079940796e-02
3.151300000000000000e+04 1.786689646542072296e-02
3.151400000000000000e+04 1.885887235403060913e-02
3.151500000000000000e+04 1.774956472218036652e-02
3.151600000000000000e+04 1.841579377651214600e-02
3.151700000000000000e+04 1.744988933205604553e-02
3.151800000000000000e+04 1.779186725616455078e-02
3.151900000000000000e+04 1.712825708091259003e-02
3.152000000000000000e+04 1.724431291222572327e-02
3.152100000000000000e+04 1.695133559405803680e-02
3.152200000000000000e+04 1.694925688207149506e-02
3.152300000000000000e+04 1.696384511888027191e-02
3.152400000000000000e+04 1.688614115118980408e-02
3.152500000000000000e+04 1.708712428808212280e-02
3.152600000000000000e+04 1.692184247076511383e-02
3.152700000000000000e+04 1.721192151308059692e-02
3.152800000000000000e+04 1.693811826407909393e-02
3.152900000000000000e+04 1.726995967328548431e-02
3.153000000000000000e+04 1.689028553664684296e-02
3.153100000000000000e+04 1.725616306066513062e-02
3.153200000000000000e+04 1.679361611604690552e-02
3.153300000000000000e+04 1.719933748245239258e-02
3.153400000000000000e+04 1.669290661811828613e-02
3.153500000000000000e+04 1.712856069207191467e-02
3.153600000000000000e+04 1.662541367113590240e-02
3.153700000000000000e+04 1.705788634717464447e-02
3.153800000000000000e+04 1.660451665520668030e-02
3.153900000000000000e+04 1.699361763894557953e-02
3.154000000000000000e+04 1.662483438849449158e-02
3.154100000000000000e+04 1.694024167954921722e-02
3.154200000000000000e+04 1.668301224708557129e-02
3.154300000000000000e+04 1.690815761685371399e-02
3.154400000000000000e+04 1.678309030830860138e-02
3.154500000000000000e+04 1.691623590886592865e-02
3.154600000000000000e+04 1.694115437567234039e-02
3.154700000000000000e+04 1.698846742510795593e-02
3.154800000000000000e+04 1.718736439943313599e-02
3.154900000000000000e+04 1.715956442058086395e-02
3.155000000000000000e+04 1.756816357374191284e-02
3.155100000000000000e+04 1.747819408774375916e-02
3.155200000000000000e+04 1.814633421599864960e-02
3.155300000000000000e+04 1.799862831830978394e-02
3.155400000000000000e+04 1.897958852350711823e-02
3.155500000000000000e+04 1.874516345560550690e-02
3.155600000000000000e+04 2.004528790712356567e-02
3.155700000000000000e+04 1.961899735033512115e-02
3.155800000000000000e+04 2.110149152576923370e-02
3.155900000000000000e+04 2.027555182576179504e-02
3.156000000000000000e+04 2.162127941846847534e-02
3.156100000000000000e+04 2.017482556402683258e-02
3.156200000000000000e+04 2.103897184133529663e-02
3.156300000000000000e+04 1.906391605734825134e-02
3.156400000000000000e+04 1.944565214216709137e-02
3.156500000000000000e+04 1.761780865490436554e-02
3.156600000000000000e+04 1.792419515550136566e-02
3.156700000000000000e+04 1.709060929715633392e-02
3.156800000000000000e+04 1.754781231284141541e-02
3.156900000000000000e+04 1.778466068208217621e-02
3.157000000000000000e+04 1.810566149652004242e-02
3.157100000000000000e+04 1.877356693148612976e-02
3.157200000000000000e+04 1.865455508232116699e-02
3.157300000000000000e+04 1.921002194285392761e-02
3.157400000000000000e+04 1.873174682259559631e-02
3.157500000000000000e+04 1.902324147522449493e-02
3.157600000000000000e+04 1.861075125634670258e-02
3.157700000000000000e+04 1.870253495872020721e-02
3.157800000000000000e+04 1.871187798678874969e-02
3.157900000000000000e+04 1.865584589540958405e-02
3.158000000000000000e+04 1.899367570877075195e-02
3.158100000000000000e+04 1.884278282523155212e-02
3.158200000000000000e+04 1.907532662153244019e-02
3.158300000000000000e+04 1.903275959193706512e-02
3.158400000000000000e+04 1.877816207706928253e-02
3.158500000000000000e+04 1.915953122079372406e-02
3.158600000000000000e+04 1.833474822342395782e-02
3.158700000000000000e+04 1.932643912732601166e-02
3.158800000000000000e+04 1.810343749821186066e-02
3.158900000000000000e+04 1.958393305540084839e-02
3.159000000000000000e+04 1.815605908632278442e-02
3.159100000000000000e+04 1.976849511265754700e-02
3.159200000000000000e+04 1.823544315993785858e-02
3.159300000000000000e+04 1.956398598849773407e-02
3.159400000000000000e+04 1.812848448753356934e-02
3.159500000000000000e+04 1.886221952736377716e-02
3.159600000000000000e+04 1.793785952031612396e-02
3.159700000000000000e+04 1.798406243324279785e-02
3.159800000000000000e+04 1.788952387869358063e-02
3.159900000000000000e+04 1.735891215503215790e-02
3.160000000000000000e+04 1.802470348775386810e-02
3.160100000000000000e+04 1.712088659405708313e-02
3.160200000000000000e+04 1.815972104668617249e-02
3.160300000000000000e+04 1.710242964327335358e-02
3.160400000000000000e+04 1.810180395841598511e-02
3.160500000000000000e+04 1.710491627454757690e-02
3.160600000000000000e+04 1.783357560634613037e-02
3.160700000000000000e+04 1.706298813223838806e-02
3.160800000000000000e+04 1.748696155846118927e-02
3.160900000000000000e+04 1.701343990862369537e-02
3.161000000000000000e+04 1.720578223466873169e-02
3.161100000000000000e+04 1.698589883744716644e-02
3.161200000000000000e+04 1.704664714634418488e-02
3.161300000000000000e+04 1.696731522679328918e-02
3.161400000000000000e+04 1.697539910674095154e-02
3.161500000000000000e+04 1.695771701633930206e-02
3.161600000000000000e+04 1.692561618983745575e-02
3.161700000000000000e+04 1.697159744799137115e-02
3.161800000000000000e+04 1.685486175119876862e-02
3.161900000000000000e+04 1.700810156762599945e-02
3.162000000000000000e+04 1.675346307456493378e-02
3.162100000000000000e+04 1.704474911093711853e-02
3.162200000000000000e+04 1.663426682353019714e-02
3.162300000000000000e+04 1.706502772867679596e-02
3.162400000000000000e+04 1.651596464216709137e-02
3.162500000000000000e+04 1.705860532820224762e-02
3.162600000000000000e+04 1.642004214227199554e-02
3.162700000000000000e+04 1.701275259256362915e-02
3.162800000000000000e+04 1.636448875069618225e-02
3.162900000000000000e+04 1.692575775086879730e-02
3.163000000000000000e+04 1.634947769343852997e-02
3.163100000000000000e+04 1.681489124894142151e-02
3.163200000000000000e+04 1.636271551251411438e-02
3.163300000000000000e+04 1.670053973793983459e-02
3.163400000000000000e+04 1.638823188841342926e-02
3.163500000000000000e+04 1.659991778433322906e-02
3.163600000000000000e+04 1.640625856816768646e-02
3.163700000000000000e+04 1.652876287698745728e-02
3.163800000000000000e+04 1.639900356531143188e-02
3.163900000000000000e+04 1.649393886327743530e-02
3.164000000000000000e+04 1.636682823300361633e-02
3.164100000000000000e+04 1.651632227003574371e-02
3.164200000000000000e+04 1.633548177778720856e-02
3.164300000000000000e+04 1.663149334490299225e-02
3.164400000000000000e+04 1.636645942926406860e-02
3.164500000000000000e+04 1.692215166985988617e-02
3.164600000000000000e+04 1.658180542290210724e-02
3.164700000000000000e+04 1.756177097558975220e-02
3.164800000000000000e+04 1.723727211356163025e-02
3.164900000000000000e+04 1.886593736708164215e-02
3.165000000000000000e+04 1.873888634145259857e-02
3.165100000000000000e+04 2.113842777907848358e-02
3.165200000000000000e+04 2.126634679734706879e-02
3.165300000000000000e+04 2.391253225505352020e-02
3.165400000000000000e+04 2.384804747998714447e-02
3.165500000000000000e+04 2.514738030731678009e-02
3.165600000000000000e+04 2.441372536122798920e-02
3.165700000000000000e+04 2.295216359198093414e-02
3.165800000000000000e+04 2.219545841217041016e-02
3.165900000000000000e+04 1.894421130418777466e-02
3.166000000000000000e+04 1.966738887131214142e-02
3.166100000000000000e+04 1.744520105421543121e-02
3.166200000000000000e+04 1.977134123444557190e-02
3.166300000000000000e+04 1.889824867248535156e-02
3.166400000000000000e+04 2.003048360347747803e-02
3.166500000000000000e+04 2.004189789295196533e-02
3.166600000000000000e+04 1.863715983927249908e-02
3.166700000000000000e+04 1.979959383606910706e-02
3.166800000000000000e+04 1.743735186755657196e-02
3.166900000000000000e+04 1.937054097652435303e-02
3.167000000000000000e+04 1.792495138943195343e-02
3.167100000000000000e+04 1.893185637891292572e-02
3.167200000000000000e+04 1.884728483855724335e-02
3.167300000000000000e+04 1.790538989007472992e-02
3.167400000000000000e+04 1.909533515572547913e-02
3.167500000000000000e+04 1.723962835967540741e-02
3.167600000000000000e+04 1.871749758720397949e-02
3.167700000000000000e+04 1.756860315799713135e-02
3.167800000000000000e+04 1.826550997793674469e-02
3.167900000000000000e+04 1.820210739970207214e-02
3.168000000000000000e+04 1.763164252042770386e-02
3.168100000000000000e+04 1.844371296465396881e-02
3.168200000000000000e+04 1.704266481101512909e-02
3.168300000000000000e+04 1.811807230114936829e-02
3.168400000000000000e+04 1.714875735342502594e-02
3.168500000000000000e+04 1.760224439203739166e-02
3.168600000000000000e+04 1.777759566903114319e-02
3.168700000000000000e+04 1.725218445062637329e-02
3.168800000000000000e+04 1.810814067721366882e-02
3.168900000000000000e+04 1.703642308712005615e-02
3.169000000000000000e+04 1.783202402293682098e-02
3.169100000000000000e+04 1.704111695289611816e-02
3.169200000000000000e+04 1.732750423252582550e-02
3.169300000000000000e+04 1.731369830667972565e-02
3.169400000000000000e+04 1.698082126677036285e-02
3.169500000000000000e+04 1.758465170860290527e-02
3.169600000000000000e+04 1.680329628288745880e-02
3.169700000000000000e+04 1.753161102533340454e-02
3.169800000000000000e+04 1.678519695997238159e-02
3.169900000000000000e+04 1.721956208348274231e-02
3.170000000000000000e+04 1.696561649441719055e-02
3.170100000000000000e+04 1.688295602798461914e-02
3.170200000000000000e+04 1.721161417663097382e-02
3.170300000000000000e+04 1.667085476219654083e-02
3.170400000000000000e+04 1.726068556308746338e-02
3.170500000000000000e+04 1.662102341651916504e-02
3.170600000000000000e+04 1.706695184111595154e-02
3.170700000000000000e+04 1.670101657509803772e-02
3.170800000000000000e+04 1.680086925625801086e-02
3.170900000000000000e+04 1.685990579426288605e-02
3.171000000000000000e+04 1.661287061870098114e-02
3.171100000000000000e+04 1.698520965874195099e-02
3.171200000000000000e+04 1.654012873768806458e-02
3.171300000000000000e+04 1.694397255778312683e-02
3.171400000000000000e+04 1.655744202435016632e-02
3.171500000000000000e+04 1.677916385233402252e-02
3.171600000000000000e+04 1.662811264395713806e-02
3.171700000000000000e+04 1.660375483334064484e-02
3.171800000000000000e+04 1.672757975757122040e-02
3.171900000000000000e+04 1.647039502859115601e-02
3.172000000000000000e+04 1.678517088294029236e-02
3.172100000000000000e+04 1.641583256423473358e-02
3.172200000000000000e+04 1.674980856478214264e-02
3.172300000000000000e+04 1.643139123916625977e-02
3.172400000000000000e+04 1.667303033173084259e-02
3.172500000000000000e+04 1.647276245057582855e-02
3.172600000000000000e+04 1.660156622529029846e-02
3.172700000000000000e+04 1.652174629271030426e-02
3.172800000000000000e+04 1.657937280833721161e-02
3.172900000000000000e+04 1.656815782189369202e-02
3.173000000000000000e+04 1.666238345205783844e-02
3.173100000000000000e+04 1.664499007165431976e-02
3.173200000000000000e+04 1.692063547670841217e-02
3.173300000000000000e+04 1.685159094631671906e-02
3.173400000000000000e+04 1.748791709542274475e-02
3.173500000000000000e+04 1.738256029784679413e-02
3.173600000000000000e+04 1.858490146696567535e-02
3.173700000000000000e+04 1.854582875967025757e-02
3.173800000000000000e+04 2.044543623924255371e-02
3.173900000000000000e+04 2.051348984241485596e-02
3.174000000000000000e+04 2.292002551257610321e-02
3.174100000000000000e+04 2.266597747802734375e-02
3.174200000000000000e+04 2.467002533376216888e-02
3.174300000000000000e+04 2.307153865694999695e-02
3.174400000000000000e+04 2.344164066016674042e-02
3.174500000000000000e+04 2.035947889089584351e-02
3.174600000000000000e+04 1.969308406114578247e-02
3.174700000000000000e+04 1.772431470453739166e-02
3.174800000000000000e+04 1.847296394407749176e-02
3.174900000000000000e+04 1.895010657608509064e-02
3.175000000000000000e+04 2.022541314363479614e-02
3.175100000000000000e+04 2.039077877998352051e-02
3.175200000000000000e+04 2.023135870695114136e-02
3.175300000000000000e+04 1.898553408682346344e-02
3.175400000000000000e+04 1.831529848277568817e-02
3.175500000000000000e+04 1.739045232534408569e-02
3.175600000000000000e+04 1.790768280625343323e-02
3.175700000000000000e+04 1.821994595229625702e-02
3.175800000000000000e+04 1.871764846146106720e-02
3.175900000000000000e+04 1.895887218415737152e-02
3.176000000000000000e+04 1.828125864267349243e-02
3.176100000000000000e+04 1.829975470900535583e-02
3.176200000000000000e+04 1.728452183306217194e-02
3.176300000000000000e+04 1.783680357038974762e-02
3.176400000000000000e+04 1.736329682171344757e-02
3.176500000000000000e+04 1.802610792219638824e-02
3.176600000000000000e+04 1.770327240228652954e-02
3.176700000000000000e+04 1.780166849493980408e-02
3.176800000000000000e+04 1.745524443686008453e-02
3.176900000000000000e+04 1.723220013082027435e-02
3.177000000000000000e+04 1.725167408585548401e-02
3.177100000000000000e+04 1.717529632151126862e-02
3.177200000000000000e+04 1.733295246958732605e-02
3.177300000000000000e+04 1.740526407957077026e-02
3.177400000000000000e+04 1.720736362040042877e-02
3.177500000000000000e+04 1.736270077526569366e-02
3.177600000000000000e+04 1.687886565923690796e-02
3.177700000000000000e+04 1.723223738372325897e-02
3.177800000000000000e+04 1.679210178554058075e-02
3.177900000000000000e+04 1.721802912652492523e-02
3.178000000000000000e+04 1.693863794207572937e-02
3.178100000000000000e+04 1.714578643441200256e-02
3.178200000000000000e+04 1.699874922633171082e-02
3.178300000000000000e+04 1.697737723588943481e-02
3.178400000000000000e+04 1.694642007350921631e-02
3.178500000000000000e+04 1.691233925521373749e-02
3.178600000000000000e+04 1.691551692783832550e-02
3.178700000000000000e+04 1.706660352647304535e-02
3.178800000000000000e+04 1.687394827604293823e-02
3.178900000000000000e+04 1.736231707036495209e-02
3.179000000000000000e+04 1.679967157542705536e-02
3.179100000000000000e+04 1.772947236895561218e-02
3.179200000000000000e+04 1.681702025234699249e-02
3.179300000000000000e+04 1.825192011892795563e-02
3.179400000000000000e+04 1.711852662265300751e-02
3.179500000000000000e+04 1.909377239644527435e-02
3.179600000000000000e+04 1.791564002633094788e-02
3.179700000000000000e+04 2.046766690909862518e-02
3.179800000000000000e+04 1.936474069952964783e-02
3.179900000000000000e+04 2.244874276220798492e-02
3.180000000000000000e+04 2.129555493593215942e-02
3.180100000000000000e+04 2.441925927996635437e-02
3.180200000000000000e+04 2.268365770578384399e-02
3.180300000000000000e+04 2.479918114840984344e-02
3.180400000000000000e+04 2.189726196229457855e-02
3.180500000000000000e+04 2.228196896612644196e-02
3.180600000000000000e+04 1.903592050075531006e-02
3.180700000000000000e+04 1.848659850656986237e-02
3.180800000000000000e+04 1.753919385373592377e-02
3.180900000000000000e+04 1.726442761719226837e-02
3.181000000000000000e+04 1.892540603876113892e-02
3.181100000000000000e+04 1.851202920079231262e-02
3.181200000000000000e+04 2.019551210105419159e-02
3.181300000000000000e+04 1.909633353352546692e-02
3.181400000000000000e+04 1.952694915235042572e-02
3.181500000000000000e+04 1.829575933516025543e-02
3.181600000000000000e+04 1.784924417734146118e-02
3.181700000000000000e+04 1.776360720396041870e-02
3.181800000000000000e+04 1.709999889135360718e-02
3.181900000000000000e+04 1.825458556413650513e-02
3.182000000000000000e+04 1.747385039925575256e-02
3.182100000000000000e+04 1.865719631314277649e-02
3.182200000000000000e+04 1.773612760007381439e-02
3.182300000000000000e+04 1.824548467993736267e-02
3.182400000000000000e+04 1.746120862662792206e-02
3.182500000000000000e+04 1.746976561844348907e-02
3.182600000000000000e+04 1.721000857651233673e-02
3.182700000000000000e+04 1.708572544157505035e-02
3.182800000000000000e+04 1.729515753686428070e-02
3.182900000000000000e+04 1.716559380292892456e-02
3.183000000000000000e+04 1.739270053803920746e-02
3.183100000000000000e+04 1.726091466844081879e-02
3.183200000000000000e+04 1.721206121146678925e-02
3.183300000000000000e+04 1.718343794345855713e-02
3.183400000000000000e+04 1.686326786875724792e-02
3.183500000000000000e+04 1.712964102625846863e-02
3.183600000000000000e+04 1.662009768187999725e-02
3.183700000000000000e+04 1.726963743567466736e-02
3.183800000000000000e+04 1.658003218472003937e-02
3.183900000000000000e+04 1.754089072346687317e-02
3.184000000000000000e+04 1.663675718009471893e-02
3.184100000000000000e+04 1.783249340951442719e-02
3.184200000000000000e+04 1.669567078351974487e-02
3.184300000000000000e+04 1.813851669430732727e-02
3.184400000000000000e+04 1.680614985525608063e-02
3.184500000000000000e+04 1.851559989154338837e-02
3.184600000000000000e+04 1.705962605774402618e-02
3.184700000000000000e+04 1.896139979362487793e-02
3.184800000000000000e+04 1.741948164999485016e-02
3.184900000000000000e+04 1.933088153600692749e-02
3.185000000000000000e+04 1.768609508872032166e-02
3.185100000000000000e+04 1.933093369007110596e-02
3.185200000000000000e+04 1.762937009334564209e-02
3.185300000000000000e+04 1.873423717916011810e-02
3.185400000000000000e+04 1.726573333144187927e-02
3.185500000000000000e+04 1.774596422910690308e-02
3.185600000000000000e+04 1.696766540408134460e-02
3.185700000000000000e+04 1.697846874594688416e-02
3.185800000000000000e+04 1.704802177846431732e-02
3.185900000000000000e+04 1.680641248822212219e-02
3.186000000000000000e+04 1.739973202347755432e-02
3.186100000000000000e+04 1.705125719308853149e-02
3.186200000000000000e+04 1.771054789423942566e-02
3.186300000000000000e+04 1.733930222690105438e-02
3.186400000000000000e+04 1.775902137160301208e-02
3.186500000000000000e+04 1.745409704744815826e-02
3.186600000000000000e+04 1.754399761557579041e-02
3.186700000000000000e+04 1.743683964014053345e-02
3.186800000000000000e+04 1.727871410548686981e-02
3.186900000000000000e+04 1.747147366404533386e-02
3.187000000000000000e+04 1.718444377183914185e-02
3.187100000000000000e+04 1.762693561613559723e-02
3.187200000000000000e+04 1.725971698760986328e-02
3.187300000000000000e+04 1.776513084769248962e-02
3.187400000000000000e+04 1.730629801750183105e-02
3.187500000000000000e+04 1.771006546914577484e-02
3.187600000000000000e+04 1.719721220433712006e-02
3.187700000000000000e+04 1.743916235864162445e-02
3.187800000000000000e+04 1.701488532125949860e-02
3.187900000000000000e+04 1.709454506635665894e-02
3.188000000000000000e+04 1.692042499780654907e-02
3.188100000000000000e+04 1.683824695646762848e-02
3.188200000000000000e+04 1.695559732615947723e-02
3.188300000000000000e+04 1.671122759580612183e-02
3.188400000000000000e+04 1.702754013240337372e-02
3.188500000000000000e+04 1.664344780147075653e-02
3.188600000000000000e+04 1.702629588544368744e-02
3.188700000000000000e+04 1.658234372735023499e-02
3.188800000000000000e+04 1.692075841128826141e-02
3.188900000000000000e+04 1.654579862952232361e-02
3.189000000000000000e+04 1.675743237137794495e-02
3.189100000000000000e+04 1.656446978449821472e-02
3.189200000000000000e+04 1.660171523690223694e-02
3.189300000000000000e+04 1.662123389542102814e-02
3.189400000000000000e+04 1.648806408047676086e-02
3.189500000000000000e+04 1.666915789246559143e-02
3.189600000000000000e+04 1.641071587800979614e-02
3.189700000000000000e+04 1.667620986700057983e-02
3.189800000000000000e+04 1.635459437966346741e-02
3.189900000000000000e+04 1.663894392549991608e-02
3.190000000000000000e+04 1.631773822009563446e-02
3.190100000000000000e+04 1.657220721244812012e-02
3.190200000000000000e+04 1.630298048257827759e-02
3.190300000000000000e+04 1.650282740592956543e-02
3.190400000000000000e+04 1.631115004420280457e-02
3.190500000000000000e+04 1.645174622535705566e-02
3.190600000000000000e+04 1.634033583104610443e-02
3.190700000000000000e+04 1.643189974129199982e-02
3.190800000000000000e+04 1.639505662024021149e-02
3.190900000000000000e+04 1.645598374307155609e-02
3.191000000000000000e+04 1.649235188961029053e-02
3.191100000000000000e+04 1.655072718858718872e-02
3.191200000000000000e+04 1.666899211704730988e-02
3.191300000000000000e+04 1.676695048809051514e-02
3.191400000000000000e+04 1.697611808776855469e-02
3.191500000000000000e+04 1.717720367014408112e-02
3.191600000000000000e+04 1.745952479541301727e-02
3.191700000000000000e+04 1.782871037721633911e-02
3.191800000000000000e+04 1.806785911321640015e-02
3.191900000000000000e+04 1.861193962395191193e-02
3.192000000000000000e+04 1.855584047734737396e-02
3.192100000000000000e+04 1.920068077743053436e-02
3.192200000000000000e+04 1.866900175809860229e-02
3.192300000000000000e+04 1.948046498000621796e-02
3.192400000000000000e+04 1.861172728240489960e-02
3.192500000000000000e+04 1.975741423666477203e-02
3.192600000000000000e+04 1.879166252911090851e-02
3.192700000000000000e+04 2.000244334340095520e-02
3.192800000000000000e+04 1.910351961851119995e-02
3.192900000000000000e+04 1.990126073360443115e-02
3.193000000000000000e+04 1.934703625738620758e-02
3.193100000000000000e+04 1.945348270237445831e-02
3.193200000000000000e+04 1.949517615139484406e-02
3.193300000000000000e+04 1.880157738924026489e-02
3.193400000000000000e+04 1.937003247439861298e-02
3.193500000000000000e+04 1.807191222906112671e-02
3.193600000000000000e+04 1.888210140168666840e-02
3.193700000000000000e+04 1.756040193140506744e-02
3.193800000000000000e+04 1.821913756430149078e-02
3.193900000000000000e+04 1.745233871042728424e-02
3.194000000000000000e+04 1.762727461755275726e-02
3.194100000000000000e+04 1.751869544386863708e-02
3.194200000000000000e+04 1.724551618099212646e-02
3.194300000000000000e+04 1.748121157288551331e-02
3.194400000000000000e+04 1.710222847759723663e-02
3.194500000000000000e+04 1.728168874979019165e-02
3.194600000000000000e+04 1.714670844376087189e-02
3.194700000000000000e+04 1.701602712273597717e-02
3.194800000000000000e+04 1.722241751849651337e-02
3.194900000000000000e+04 1.681669801473617554e-02
3.195000000000000000e+04 1.717851310968399048e-02
3.195100000000000000e+04 1.675192452967166901e-02
3.195200000000000000e+04 1.701685786247253418e-02
3.195300000000000000e+04 1.683606021106243134e-02
3.195400000000000000e+04 1.685169152915477753e-02
3.195500000000000000e+04 1.704919151961803436e-02
3.195600000000000000e+04 1.675588265061378479e-02
3.195700000000000000e+04 1.728213205933570862e-02
3.195800000000000000e+04 1.670246571302413940e-02
3.195900000000000000e+04 1.737405546009540558e-02
3.196000000000000000e+04 1.665402390062808990e-02
3.196100000000000000e+04 1.725875400006771088e-02
3.196200000000000000e+04 1.662652194499969482e-02
3.196300000000000000e+04 1.702668517827987671e-02
3.196400000000000000e+04 1.664618402719497681e-02
3.196500000000000000e+04 1.682029850780963898e-02
3.196600000000000000e+04 1.668798923492431641e-02
3.196700000000000000e+04 1.672886312007904053e-02
3.196800000000000000e+04 1.669733785092830658e-02
3.196900000000000000e+04 1.677179895341396332e-02
3.197000000000000000e+04 1.667124219238758087e-02
3.197100000000000000e+04 1.694234833121299744e-02
3.197200000000000000e+04 1.667866483330726624e-02
3.197300000000000000e+04 1.723651401698589325e-02
3.197400000000000000e+04 1.680967584252357483e-02
3.197500000000000000e+04 1.765361987054347992e-02
3.197600000000000000e+04 1.712590083479881287e-02
3.197700000000000000e+04 1.819694042205810547e-02
3.197800000000000000e+04 1.764969341456890106e-02
3.197900000000000000e+04 1.884816586971282959e-02
3.198000000000000000e+04 1.833569630980491638e-02
3.198100000000000000e+04 1.949988678097724915e-02
3.198200000000000000e+04 1.898973435163497925e-02
3.198300000000000000e+04 1.989355497062206268e-02
3.198400000000000000e+04 1.924383640289306641e-02
3.198500000000000000e+04 1.966824196279048920e-02
3.198600000000000000e+04 1.876500807702541351e-02
3.198700000000000000e+04 1.870076917111873627e-02
3.198800000000000000e+04 1.772080548107624054e-02
3.198900000000000000e+04 1.754828169941902161e-02
3.199000000000000000e+04 1.695816591382026672e-02
3.199100000000000000e+04 1.713800430297851562e-02
3.199200000000000000e+04 1.718538068234920502e-02
3.199300000000000000e+04 1.765118539333343506e-02
3.199400000000000000e+04 1.810618862509727478e-02
3.199500000000000000e+04 1.837177947163581848e-02
3.199600000000000000e+04 1.891992241144180298e-02
3.199700000000000000e+04 1.859293319284915924e-02
3.199800000000000000e+04 1.912309788167476654e-02
3.199900000000000000e+04 1.813106611371040344e-02
3.200000000000000000e+04 1.873947866261005402e-02
3.200100000000000000e+04 1.732717081904411316e-02
3.200200000000000000e+04 1.814843527972698212e-02
3.200300000000000000e+04 1.670331880450248718e-02
3.200400000000000000e+04 1.767846941947937012e-02
3.200500000000000000e+04 1.649278588593006134e-02
3.200600000000000000e+04 1.735844463109970093e-02
3.200700000000000000e+04 1.655916683375835419e-02
3.200800000000000000e+04 1.707973144948482513e-02
3.200900000000000000e+04 1.668735593557357788e-02
3.201000000000000000e+04 1.683109812438488007e-02
3.201100000000000000e+04 1.678394898772239685e-02
3.201200000000000000e+04 1.668098196387290955e-02
3.201300000000000000e+04 1.684092730283737183e-02
3.201400000000000000e+04 1.666153036057949066e-02
3.201500000000000000e+04 1.683801040053367615e-02
3.201600000000000000e+04 1.673385314643383026e-02
3.201700000000000000e+04 1.674789749085903168e-02
3.201800000000000000e+04 1.682749576866626740e-02
3.201900000000000000e+04 1.658857613801956177e-02
3.202000000000000000e+04 1.688835211098194122e-02
3.202100000000000000e+04 1.641765423119068146e-02
3.202200000000000000e+04 1.689870096743106842e-02
3.202300000000000000e+04 1.628366485238075256e-02
3.202400000000000000e+04 1.687010750174522400e-02
3.202500000000000000e+04 1.620277576148509979e-02
3.202600000000000000e+04 1.682018674910068512e-02
3.202700000000000000e+04 1.616218499839305878e-02
3.202800000000000000e+04 1.677070930600166321e-02
3.202900000000000000e+04 1.614319346845149994e-02
3.203000000000000000e+04 1.674620434641838074e-02
3.203100000000000000e+04 1.613534428179264069e-02
3.203200000000000000e+04 1.677702553570270538e-02
3.203300000000000000e+04 1.614147610962390900e-02
3.203400000000000000e+04 1.689055375754833221e-02
3.203500000000000000e+04 1.618129946291446686e-02
3.203600000000000000e+04 1.711017638444900513e-02
3.203700000000000000e+04 1.629390008747577667e-02
3.203800000000000000e+04 1.746412180364131927e-02
3.203900000000000000e+04 1.654557138681411743e-02
3.204000000000000000e+04 1.799491792917251587e-02
3.204100000000000000e+04 1.703147217631340027e-02
3.204200000000000000e+04 1.874309219419956207e-02
3.204300000000000000e+04 1.783661730587482452e-02
3.204400000000000000e+04 1.967767626047134399e-02
3.204500000000000000e+04 1.891830191016197205e-02
3.204600000000000000e+04 2.054669708013534546e-02
3.204700000000000000e+04 1.992326416075229645e-02
3.204800000000000000e+04 2.078927494585514069e-02
3.204900000000000000e+04 2.027251943945884705e-02
3.205000000000000000e+04 1.989801228046417236e-02
3.205100000000000000e+04 1.981223188340663910e-02
3.205200000000000000e+04 1.827399432659149170e-02
3.205300000000000000e+04 1.925515383481979370e-02
3.205400000000000000e+04 1.718896068632602692e-02
3.205500000000000000e+04 1.921487413346767426e-02
3.205600000000000000e+04 1.714241504669189453e-02
3.205700000000000000e+04 1.923387497663497925e-02
3.205800000000000000e+04 1.738861016929149628e-02
3.205900000000000000e+04 1.862139441072940826e-02
3.206000000000000000e+04 1.742118224501609802e-02
3.206100000000000000e+04 1.754095219075679779e-02
3.206200000000000000e+04 1.755071431398391724e-02
3.206300000000000000e+04 1.676346175372600555e-02
3.206400000000000000e+04 1.801869645714759827e-02
3.206500000000000000e+04 1.659649610519409180e-02
3.206600000000000000e+04 1.839686930179595947e-02
3.206700000000000000e+04 1.664679870009422302e-02
3.206800000000000000e+04 1.821023225784301758e-02
3.206900000000000000e+04 1.661035604774951935e-02
3.207000000000000000e+04 1.756229437887668610e-02
3.207100000000000000e+04 1.661534979939460754e-02
3.207200000000000000e+04 1.693615131080150604e-02
3.207300000000000000e+04 1.682676374912261963e-02
3.207400000000000000e+04 1.661067642271518707e-02
3.207500000000000000e+04 1.712696254253387451e-02
3.207600000000000000e+04 1.651842333376407623e-02
3.207700000000000000e+04 1.728165149688720703e-02
3.207800000000000000e+04 1.655063778162002563e-02
3.207900000000000000e+04 1.721755415201187134e-02
3.208000000000000000e+04 1.672852598130702972e-02
3.208100000000000000e+04 1.708945073187351227e-02
3.208200000000000000e+04 1.711732335388660431e-02
3.208300000000000000e+04 1.713086478412151337e-02
3.208400000000000000e+04 1.770611479878425598e-02
3.208500000000000000e+04 1.745947636663913727e-02
3.208600000000000000e+04 1.837024092674255371e-02
3.208700000000000000e+04 1.798455603420734406e-02
3.208800000000000000e+04 1.885966211557388306e-02
3.208900000000000000e+04 1.840059831738471985e-02
3.209000000000000000e+04 1.881235279142856598e-02
3.209100000000000000e+04 1.836033537983894348e-02
3.209200000000000000e+04 1.807604171335697174e-02
3.209300000000000000e+04 1.793384365737438202e-02
3.209400000000000000e+04 1.719649322330951691e-02
3.209500000000000000e+04 1.768626272678375244e-02
3.209600000000000000e+04 1.696843840181827545e-02
3.209700000000000000e+04 1.783418841660022736e-02
3.209800000000000000e+04 1.734543778002262115e-02
3.209900000000000000e+04 1.793067343533039093e-02
3.210000000000000000e+04 1.768932864069938660e-02
3.210100000000000000e+04 1.756419427692890167e-02
3.210200000000000000e+04 1.769159175455570221e-02
3.210300000000000000e+04 1.686462014913558960e-02
3.210400000000000000e+04 1.753469556570053101e-02
3.210500000000000000e+04 1.636914163827896118e-02
3.210600000000000000e+04 1.744705624878406525e-02
3.210700000000000000e+04 1.639616675674915314e-02
3.210800000000000000e+04 1.739758998155593872e-02
3.210900000000000000e+04 1.676397956907749176e-02
3.211000000000000000e+04 1.724475435912609100e-02
3.211100000000000000e+04 1.718669570982456207e-02
3.211200000000000000e+04 1.697690039873123169e-02
3.211300000000000000e+04 1.755854673683643341e-02
3.211400000000000000e+04 1.673362962901592255e-02
3.211500000000000000e+04 1.785422302782535553e-02
3.211600000000000000e+04 1.664647646248340607e-02
3.211700000000000000e+04 1.801368780434131622e-02
3.211800000000000000e+04 1.672508940100669861e-02
3.211900000000000000e+04 1.797713711857795715e-02
3.212000000000000000e+04 1.690283417701721191e-02
3.212100000000000000e+04 1.777662895619869232e-02
3.212200000000000000e+04 1.712528243660926819e-02
3.212300000000000000e+04 1.753437519073486328e-02
3.212400000000000000e+04 1.737014576792716980e-02
3.212500000000000000e+04 1.737890206277370453e-02
3.212600000000000000e+04 1.760493032634258270e-02
3.212700000000000000e+04 1.736775413155555725e-02
3.212800000000000000e+04 1.775735616683959961e-02
3.212900000000000000e+04 1.746306940913200378e-02
3.213000000000000000e+04 1.774527318775653839e-02
3.213100000000000000e+04 1.757272146642208099e-02
3.213200000000000000e+04 1.754998788237571716e-02
3.213300000000000000e+04 1.761416532099246979e-02
3.213400000000000000e+04 1.724150776863098145e-02
3.213500000000000000e+04 1.755172945559024811e-02
3.213600000000000000e+04 1.693967171013355255e-02
3.213700000000000000e+04 1.739631220698356628e-02
3.213800000000000000e+04 1.674706861376762390e-02
3.213900000000000000e+04 1.719347573816776276e-02
3.214000000000000000e+04 1.670984737575054169e-02
3.214100000000000000e+04 1.699577271938323975e-02
3.214200000000000000e+04 1.680858060717582703e-02
3.214300000000000000e+04 1.684982515871524811e-02
3.214400000000000000e+04 1.696626469492912292e-02
3.214500000000000000e+04 1.678205840289592743e-02
3.214600000000000000e+04 1.709936931729316711e-02
3.214700000000000000e+04 1.679297164082527161e-02
3.214800000000000000e+04 1.715876534581184387e-02
3.214900000000000000e+04 1.687087863683700562e-02
3.215000000000000000e+04 1.714075729250907898e-02
3.215100000000000000e+04 1.700016669929027557e-02
3.215200000000000000e+04 1.707184687256813049e-02
3.215300000000000000e+04 1.716044731438159943e-02
3.215400000000000000e+04 1.698672026395797729e-02
3.215500000000000000e+04 1.732121407985687256e-02
3.215600000000000000e+04 1.690701022744178772e-02
3.215700000000000000e+04 1.744896173477172852e-02
3.215800000000000000e+04 1.684091426432132721e-02
3.215900000000000000e+04 1.751939393579959869e-02
3.216000000000000000e+04 1.678284257650375366e-02
3.216100000000000000e+04 1.752883382141590118e-02
3.216200000000000000e+04 1.673127897083759308e-02
3.216300000000000000e+04 1.749951764941215515e-02
3.216400000000000000e+04 1.668697036802768707e-02
3.216500000000000000e+04 1.747217774391174316e-02
3.216600000000000000e+04 1.666304841637611389e-02
3.216700000000000000e+04 1.749456673860549927e-02
3.216800000000000000e+04 1.668694801628589630e-02
3.216900000000000000e+04 1.762350462377071381e-02
3.217000000000000000e+04 1.679818890988826752e-02
3.217100000000000000e+04 1.792069338262081146e-02
3.217200000000000000e+04 1.706109382212162018e-02
3.217300000000000000e+04 1.845616661012172699e-02
3.217400000000000000e+04 1.755378954112529755e-02
3.217500000000000000e+04 1.928643137216567993e-02
3.217600000000000000e+04 1.833301596343517303e-02
3.217700000000000000e+04 2.036739140748977661e-02
3.217800000000000000e+04 1.930937729775905609e-02
3.217900000000000000e+04 2.141708508133888245e-02
3.218000000000000000e+04 2.009017392992973328e-02
3.218100000000000000e+04 2.182057872414588928e-02
3.218200000000000000e+04 2.005103789269924164e-02
3.218300000000000000e+04 2.098895423114299774e-02
3.218400000000000000e+04 1.904340088367462158e-02
3.218500000000000000e+04 1.925734803080558777e-02
3.218600000000000000e+04 1.809787377715110779e-02
3.218700000000000000e+04 1.805613376200199127e-02
3.218800000000000000e+04 1.827556453645229340e-02
3.218900000000000000e+04 1.814311742782592773e-02
3.219000000000000000e+04 1.901499740779399872e-02
3.219100000000000000e+04 1.852815970778465271e-02
3.219200000000000000e+04 1.915688998997211456e-02
3.219300000000000000e+04 1.820842549204826355e-02
3.219400000000000000e+04 1.846461929380893707e-02
3.219500000000000000e+04 1.751528494060039520e-02
3.219600000000000000e+04 1.763945072889328003e-02
3.219700000000000000e+04 1.725930906832218170e-02
3.219800000000000000e+04 1.728375442326068878e-02
3.219900000000000000e+04 1.741269975900650024e-02
3.220000000000000000e+04 1.724719814956188202e-02
3.220100000000000000e+04 1.744149439036846161e-02
3.220200000000000000e+04 1.713603921234607697e-02
3.220300000000000000e+04 1.719440892338752747e-02
3.220400000000000000e+04 1.692832447588443756e-02
3.220500000000000000e+04 1.693410053849220276e-02
3.220600000000000000e+04 1.681097596883773804e-02
3.220700000000000000e+04 1.685375347733497620e-02
3.220800000000000000e+04 1.679844781756401062e-02
3.220900000000000000e+04 1.687850244343280792e-02
3.221000000000000000e+04 1.676711626350879669e-02
3.221100000000000000e+04 1.686181314289569855e-02
3.221200000000000000e+04 1.667577400803565979e-02
3.221300000000000000e+04 1.678598113358020782e-02
3.221400000000000000e+04 1.659057289361953735e-02
3.221500000000000000e+04 1.671018451452255249e-02
3.221600000000000000e+04 1.657789945602416992e-02
3.221700000000000000e+04 1.664702035486698151e-02
3.221800000000000000e+04 1.660463586449623108e-02
3.221900000000000000e+04 1.656404882669448853e-02
3.222000000000000000e+04 1.660190150141716003e-02
3.222100000000000000e+04 1.645551435649394989e-02
3.222200000000000000e+04 1.655447855591773987e-02
3.222300000000000000e+04 1.634983345866203308e-02
3.222400000000000000e+04 1.650156639516353607e-02
3.222500000000000000e+04 1.628334075212478638e-02
3.222600000000000000e+04 1.646640338003635406e-02
3.222700000000000000e+04 1.626639254391193390e-02
3.222800000000000000e+04 1.643944531679153442e-02
3.222900000000000000e+04 1.627128757536411285e-02
3.223000000000000000e+04 1.640048064291477203e-02
3.223100000000000000e+04 1.625922322273254395e-02
3.223200000000000000e+04 1.634900271892547607e-02
3.223300000000000000e+04 1.621612533926963806e-02
3.223400000000000000e+04 1.630486547946929932e-02
3.223500000000000000e+04 1.616458781063556671e-02
3.223600000000000000e+04 1.629198715090751648e-02
3.223700000000000000e+04 1.613410748541355133e-02
3.223800000000000000e+04 1.632205210626125336e-02
3.223900000000000000e+04 1.615025103092193604e-02
3.224000000000000000e+04 1.640771888196468353e-02
3.224100000000000000e+04 1.625084318220615387e-02
3.224200000000000000e+04 1.660180836915969849e-02
3.224300000000000000e+04 1.652862690389156342e-02
3.224400000000000000e+04 1.703824102878570557e-02
3.224500000000000000e+04 1.718653365969657898e-02
3.224600000000000000e+04 1.797586306929588318e-02
3.224700000000000000e+04 1.856389269232749939e-02
3.224800000000000000e+04 1.975427567958831787e-02
3.224900000000000000e+04 2.093594893813133240e-02
3.225000000000000000e+04 2.233309857547283173e-02
3.225100000000000000e+04 2.366039156913757324e-02
3.225200000000000000e+04 2.426958084106445312e-02
3.225300000000000000e+04 2.442903444170951843e-02
3.225400000000000000e+04 2.308626286685466766e-02
3.225500000000000000e+04 2.176740393042564392e-02
3.225600000000000000e+04 1.975044421851634979e-02
3.225700000000000000e+04 1.903108507394790649e-02
3.225800000000000000e+04 1.887166500091552734e-02
3.225900000000000000e+04 1.944361068308353424e-02
3.226000000000000000e+04 1.981325633823871613e-02
3.226100000000000000e+04 1.986075565218925476e-02
3.226200000000000000e+04 1.976896077394485474e-02
3.226300000000000000e+04 1.874396577477455139e-02
3.226400000000000000e+04 1.917784847319126129e-02
3.226500000000000000e+04 1.826003938913345337e-02
3.226600000000000000e+04 1.893177442252635956e-02
3.226700000000000000e+04 1.865768805146217346e-02
3.226800000000000000e+04 1.846705190837383270e-02
3.226900000000000000e+04 1.868784800171852112e-02
3.227000000000000000e+04 1.780108548700809479e-02
3.227100000000000000e+04 1.864558085799217224e-02
3.227200000000000000e+04 1.770734041929244995e-02
3.227300000000000000e+04 1.852877624332904816e-02
3.227400000000000000e+04 1.773102767765522003e-02
3.227500000000000000e+04 1.790679991245269775e-02
3.227600000000000000e+04 1.771587878465652466e-02
3.227700000000000000e+04 1.728110387921333313e-02
3.227800000000000000e+04 1.802311278879642487e-02
3.227900000000000000e+04 1.722913607954978943e-02
3.228000000000000000e+04 1.810610666871070862e-02
3.228100000000000000e+04 1.730939373373985291e-02
3.228200000000000000e+04 1.760640367865562439e-02
3.228300000000000000e+04 1.724646985530853271e-02
3.228400000000000000e+04 1.706169173121452332e-02
3.228500000000000000e+04 1.740322448313236237e-02
3.228600000000000000e+04 1.695230789482593536e-02
3.228700000000000000e+04 1.755056157708168030e-02
3.228800000000000000e+04 1.701817475259304047e-02
3.228900000000000000e+04 1.729746349155902863e-02
3.229000000000000000e+04 1.702995412051677704e-02
3.229100000000000000e+04 1.684775389730930328e-02
3.229200000000000000e+04 1.710241660475730896e-02
3.229300000000000000e+04 1.665027253329753876e-02
3.229400000000000000e+04 1.713833212852478027e-02
3.229500000000000000e+04 1.669918932020664215e-02
3.229600000000000000e+04 1.697043888270854950e-02
3.229700000000000000e+04 1.680413261055946350e-02
3.229800000000000000e+04 1.664656214416027069e-02
3.229900000000000000e+04 1.694064401090145111e-02
3.230000000000000000e+04 1.639588177204132080e-02
3.230100000000000000e+04 1.702126488089561462e-02
3.230200000000000000e+04 1.632898114621639252e-02
3.230300000000000000e+04 1.695694588124752045e-02
3.230400000000000000e+04 1.636843383312225342e-02
3.230500000000000000e+04 1.678582653403282166e-02
3.230600000000000000e+04 1.645799167454242706e-02
3.230700000000000000e+04 1.661692000925540924e-02
3.230800000000000000e+04 1.656193099915981293e-02
3.230900000000000000e+04 1.655277423560619354e-02
3.231000000000000000e+04 1.661783084273338318e-02
3.231100000000000000e+04 1.662885397672653198e-02
3.231200000000000000e+04 1.660926081240177155e-02
3.231300000000000000e+04 1.687360368669033051e-02
3.231400000000000000e+04 1.661159098148345947e-02
3.231500000000000000e+04 1.734358817338943481e-02
3.231600000000000000e+04 1.676285266876220703e-02
3.231700000000000000e+04 1.805819571018218994e-02
3.231800000000000000e+04 1.719705760478973389e-02
3.231900000000000000e+04 1.896790415048599243e-02
3.232000000000000000e+04 1.784973777830600739e-02
3.232100000000000000e+04 1.983611471951007843e-02
3.232200000000000000e+04 1.836271956562995911e-02
3.232300000000000000e+04 2.004568651318550110e-02
3.232400000000000000e+04 1.818315126001834869e-02
3.232500000000000000e+04 1.905614323914051056e-02
3.232600000000000000e+04 1.732594147324562073e-02
3.232700000000000000e+04 1.751926727592945099e-02
3.232800000000000000e+04 1.692014001309871674e-02
3.232900000000000000e+04 1.693289540708065033e-02
3.233000000000000000e+04 1.755095832049846649e-02
3.233100000000000000e+04 1.739963516592979431e-02
3.233200000000000000e+04 1.829980313777923584e-02
3.233300000000000000e+04 1.778853498399257660e-02
3.233400000000000000e+04 1.823184080421924591e-02
3.233500000000000000e+04 1.760933734476566315e-02
3.233600000000000000e+04 1.747830584645271301e-02
3.233700000000000000e+04 1.739383116364479065e-02
3.233800000000000000e+04 1.692299172282218933e-02
3.233900000000000000e+04 1.766330003738403320e-02
3.234000000000000000e+04 1.689545437693595886e-02
3.234100000000000000e+04 1.807343028485774994e-02
3.234200000000000000e+04 1.693912781774997711e-02
3.234300000000000000e+04 1.814022101461887360e-02
3.234400000000000000e+04 1.684468053281307220e-02
3.234500000000000000e+04 1.799191348254680634e-02
3.234600000000000000e+04 1.684525609016418457e-02
3.234700000000000000e+04 1.798966899514198303e-02
3.234800000000000000e+04 1.708038896322250366e-02
3.234900000000000000e+04 1.812312938272953033e-02
3.235000000000000000e+04 1.732545904815196991e-02
3.235100000000000000e+04 1.810443773865699768e-02
3.235200000000000000e+04 1.731187291443347931e-02
3.235300000000000000e+04 1.782403886318206787e-02
3.235400000000000000e+04 1.706802099943161011e-02
3.235500000000000000e+04 1.744240522384643555e-02
3.235600000000000000e+04 1.681997254490852356e-02
3.235700000000000000e+04 1.712541468441486359e-02
3.235800000000000000e+04 1.668625138700008392e-02
3.235900000000000000e+04 1.688945293426513672e-02
3.236000000000000000e+04 1.660856604576110840e-02
3.236100000000000000e+04 1.670505292713642120e-02
3.236200000000000000e+04 1.652335189282894135e-02
3.236300000000000000e+04 1.657840423285961151e-02
3.236400000000000000e+04 1.644868031144142151e-02
3.236500000000000000e+04 1.651214063167572021e-02
3.236600000000000000e+04 1.639979518949985504e-02
3.236700000000000000e+04 1.647495850920677185e-02
3.236800000000000000e+04 1.635713130235671997e-02
3.236900000000000000e+04 1.643268391489982605e-02
3.237000000000000000e+04 1.631287857890129089e-02
3.237100000000000000e+04 1.637282781302928925e-02
3.237200000000000000e+04 1.628198102116584778e-02
3.237300000000000000e+04 1.629840955138206482e-02
3.237400000000000000e+04 1.627805083990097046e-02
3.237500000000000000e+04 1.621605269610881805e-02
3.237600000000000000e+04 1.629940979182720184e-02
3.237700000000000000e+04 1.613534800708293915e-02
3.237800000000000000e+04 1.633684150874614716e-02
3.237900000000000000e+04 1.606769859790802002e-02
3.238000000000000000e+04 1.638484559953212738e-02
3.238100000000000000e+04 1.601340062916278839e-02
3.238200000000000000e+04 1.643895171582698822e-02
3.238300000000000000e+04 1.597043871879577637e-02
3.238400000000000000e+04 1.650515384972095490e-02
3.238500000000000000e+04 1.594413816928863525e-02
3.238600000000000000e+04 1.661481708288192749e-02
3.238700000000000000e+04 1.595678180456161499e-02
3.238800000000000000e+04 1.682043075561523438e-02
3.238900000000000000e+04 1.605512946844100952e-02
3.239000000000000000e+04 1.719293557107448578e-02
3.239100000000000000e+04 1.630952209234237671e-02
3.239200000000000000e+04 1.783477142453193665e-02
3.239300000000000000e+04 1.683604530990123749e-02
3.239400000000000000e+04 1.886425726115703583e-02
3.239500000000000000e+04 1.778337918221950531e-02
3.239600000000000000e+04 2.034450322389602661e-02
3.239700000000000000e+04 1.919407211244106293e-02
3.239800000000000000e+04 2.208008058369159698e-02
3.239900000000000000e+04 2.071285247802734375e-02
3.240000000000000000e+04 2.338138408958911896e-02
3.240100000000000000e+04 2.144794538617134094e-02
3.240200000000000000e+04 2.325549721717834473e-02
3.240300000000000000e+04 2.062725834548473358e-02
3.240400000000000000e+04 2.140795812010765076e-02
3.240500000000000000e+04 1.886197738349437714e-02
3.240600000000000000e+04 1.912849396467208862e-02
3.240700000000000000e+04 1.800557784736156464e-02
3.240800000000000000e+04 1.827214844524860382e-02
3.240900000000000000e+04 1.863409578800201416e-02
3.241000000000000000e+04 1.881696656346321106e-02
3.241100000000000000e+04 1.922743022441864014e-02
3.241200000000000000e+04 1.908344589173793793e-02
3.241300000000000000e+04 1.850767992436885834e-02
3.241400000000000000e+04 1.835176907479763031e-02
3.241500000000000000e+04 1.704692095518112183e-02
3.241600000000000000e+04 1.774640008807182312e-02
3.241700000000000000e+04 1.658921502530574799e-02
3.241800000000000000e+04 1.807072386145591736e-02
3.241900000000000000e+04 1.727664284408092499e-02
3.242000000000000000e+04 1.833287812769412994e-02
3.242100000000000000e+04 1.767861284315586090e-02
3.242200000000000000e+04 1.770166121423244476e-02
3.242300000000000000e+04 1.733700558543205261e-02
3.242400000000000000e+04 1.671786978840827942e-02
3.242500000000000000e+04 1.708330027759075165e-02
3.242600000000000000e+04 1.641933806240558624e-02
3.242700000000000000e+04 1.740377955138683319e-02
3.242800000000000000e+04 1.679822988808155060e-02
3.242900000000000000e+04 1.770394295454025269e-02
3.243000000000000000e+04 1.703632436692714691e-02
3.243100000000000000e+04 1.746007427573204041e-02
3.243200000000000000e+04 1.682573556900024414e-02
3.243300000000000000e+04 1.688014715909957886e-02
3.243400000000000000e+04 1.655955426394939423e-02
3.243500000000000000e+04 1.648928970098495483e-02
3.243600000000000000e+04 1.657656766474246979e-02
3.243700000000000000e+04 1.645874418318271637e-02
3.243800000000000000e+04 1.674626395106315613e-02
3.243900000000000000e+04 1.652150973677635193e-02
3.244000000000000000e+04 1.681638695299625397e-02
3.244100000000000000e+04 1.644401438534259796e-02
3.244200000000000000e+04 1.674380898475646973e-02
3.244300000000000000e+04 1.627146638929843903e-02
3.244400000000000000e+04 1.663986220955848694e-02
3.244500000000000000e+04 1.614695973694324493e-02
3.244600000000000000e+04 1.657085865736007690e-02
3.244700000000000000e+04 1.611223258078098297e-02
3.244800000000000000e+04 1.650925353169441223e-02
3.244900000000000000e+04 1.611295901238918304e-02
3.245000000000000000e+04 1.640509255230426788e-02
3.245100000000000000e+04 1.611418649554252625e-02
3.245200000000000000e+04 1.625506952404975891e-02
3.245300000000000000e+04 1.613017730414867401e-02
3.245400000000000000e+04 1.611238904297351837e-02
3.245500000000000000e+04 1.617722399532794952e-02
3.245600000000000000e+04 1.601912453770637512e-02
3.245700000000000000e+04 1.623925007879734039e-02
3.245800000000000000e+04 1.597066037356853485e-02
3.245900000000000000e+04 1.628882624208927155e-02
3.246000000000000000e+04 1.594500616192817688e-02
3.246100000000000000e+04 1.631305180490016937e-02
3.246200000000000000e+04 1.594105549156665802e-02
3.246300000000000000e+04 1.632341183722019196e-02
3.246400000000000000e+04 1.597026735544204712e-02
3.246500000000000000e+04 1.635671034455299377e-02
3.246600000000000000e+04 1.605828665196895599e-02
3.246700000000000000e+04 1.647142879664897919e-02
3.246800000000000000e+04 1.624742522835731506e-02
3.246900000000000000e+04 1.674351282417774200e-02
3.247000000000000000e+04 1.659458875656127930e-02
3.247100000000000000e+04 1.725525036454200745e-02
3.247200000000000000e+04 1.712804473936557770e-02
3.247300000000000000e+04 1.801713369786739349e-02
3.247400000000000000e+04 1.771353557705879211e-02
3.247500000000000000e+04 1.880682446062564850e-02
3.247600000000000000e+04 1.801025867462158203e-02
3.247700000000000000e+04 1.922655105590820312e-02
3.247800000000000000e+04 1.781329698860645294e-02
3.247900000000000000e+04 1.912114582955837250e-02
3.248000000000000000e+04 1.743178628385066986e-02
3.248100000000000000e+04 1.863158680498600006e-02
3.248200000000000000e+04 1.729347370564937592e-02
3.248300000000000000e+04 1.792909204959869385e-02
3.248400000000000000e+04 1.746216230094432831e-02
3.248500000000000000e+04 1.721104606986045837e-02
3.248600000000000000e+04 1.781351678073406219e-02
3.248700000000000000e+04 1.667244546115398407e-02
3.248800000000000000e+04 1.814013905823230743e-02
3.248900000000000000e+04 1.640137098729610443e-02
3.249000000000000000e+04 1.818561367690563202e-02
3.249100000000000000e+04 1.634590700268745422e-02
3.249200000000000000e+04 1.786031760275363922e-02
3.249300000000000000e+04 1.644566468894481659e-02
3.249400000000000000e+04 1.734890602529048920e-02
3.249500000000000000e+04 1.670373789966106415e-02
3.249600000000000000e+04 1.695878617465496063e-02
3.249700000000000000e+04 1.705790683627128601e-02
3.249800000000000000e+04 1.681399159133434296e-02
3.249900000000000000e+04 1.729092933237552643e-02
3.250000000000000000e+04 1.681412383913993835e-02
3.250100000000000000e+04 1.720948144793510437e-02
3.250200000000000000e+04 1.685275882482528687e-02
3.250300000000000000e+04 1.685414649546146393e-02
3.250400000000000000e+04 1.689185947179794312e-02
3.250500000000000000e+04 1.644679531455039978e-02
3.250600000000000000e+04 1.691406965255737305e-02
3.250700000000000000e+04 1.618813164532184601e-02
3.250800000000000000e+04 1.689611375331878662e-02
3.250900000000000000e+04 1.615743152797222137e-02
3.251000000000000000e+04 1.681010238826274872e-02
3.251100000000000000e+04 1.633241027593612671e-02
3.251200000000000000e+04 1.667422056198120117e-02
3.251300000000000000e+04 1.661114022135734558e-02
3.251400000000000000e+04 1.654810830950737000e-02
3.251500000000000000e+04 1.685082539916038513e-02
3.251600000000000000e+04 1.645844057202339172e-02
3.251700000000000000e+04 1.694372668862342834e-02
3.251800000000000000e+04 1.639120467007160187e-02
3.251900000000000000e+04 1.685572974383831024e-02
3.252000000000000000e+04 1.633287221193313599e-02
3.252100000000000000e+04 1.663114130496978760e-02
3.252200000000000000e+04 1.628587022423744202e-02
3.252300000000000000e+04 1.637531630694866180e-02
3.252400000000000000e+04 1.624368317425251007e-02
3.252500000000000000e+04 1.619763858616352081e-02
3.252600000000000000e+04 1.618973165750503540e-02
3.252700000000000000e+04 1.615458354353904724e-02
3.252800000000000000e+04 1.611671037971973419e-02
3.252900000000000000e+04 1.624725013971328735e-02
3.253000000000000000e+04 1.603962294757366180e-02
3.253100000000000000e+04 1.643512956798076630e-02
3.253200000000000000e+04 1.597487926483154297e-02
3.253300000000000000e+04 1.666306331753730774e-02
3.253400000000000000e+04 1.593956723809242249e-02
3.253500000000000000e+04 1.688266731798648834e-02
3.253600000000000000e+04 1.596168242394924164e-02
3.253700000000000000e+04 1.708315685391426086e-02
3.253800000000000000e+04 1.606824435293674469e-02
3.253900000000000000e+04 1.729747839272022247e-02
3.254000000000000000e+04 1.628139615058898926e-02
3.254100000000000000e+04 1.758460514247417450e-02
3.254200000000000000e+04 1.662377268075942993e-02
3.254300000000000000e+04 1.799779385328292847e-02
3.254400000000000000e+04 1.710698008537292480e-02
3.254500000000000000e+04 1.856402866542339325e-02
3.254600000000000000e+04 1.771014370024204254e-02
3.254700000000000000e+04 1.923894323408603668e-02
3.254800000000000000e+04 1.834032498300075531e-02
3.254900000000000000e+04 1.985278539359569550e-02
3.255000000000000000e+04 1.879372820258140564e-02
3.255100000000000000e+04 2.011027932167053223e-02
3.255200000000000000e+04 1.881821453571319580e-02
3.255300000000000000e+04 1.974801905453205109e-02
3.255400000000000000e+04 1.835962012410163879e-02
3.255500000000000000e+04 1.887717284262180328e-02
3.255600000000000000e+04 1.783020980656147003e-02
3.255700000000000000e+04 1.812084019184112549e-02
3.255800000000000000e+04 1.790250092744827271e-02
3.255900000000000000e+04 1.811599545180797577e-02
3.256000000000000000e+04 1.879087649285793304e-02
3.256100000000000000e+04 1.879087649285793304e-02
3.256200000000000000e+04 1.991777867078781128e-02
3.256300000000000000e+04 1.935426518321037292e-02
3.256400000000000000e+04 2.032421715557575226e-02
3.256500000000000000e+04 1.895501650869846344e-02
3.256600000000000000e+04 1.944151520729064941e-02
3.256700000000000000e+04 1.760685816407203674e-02
3.256800000000000000e+04 1.787866465747356415e-02
3.256900000000000000e+04 1.659975759685039520e-02
3.257000000000000000e+04 1.699623279273509979e-02
3.257100000000000000e+04 1.691827550530433655e-02
3.257200000000000000e+04 1.707752048969268799e-02
3.257300000000000000e+04 1.774400100111961365e-02
3.257400000000000000e+04 1.722958497703075409e-02
3.257500000000000000e+04 1.791817322373390198e-02
3.257600000000000000e+04 1.694717630743980408e-02
3.257700000000000000e+04 1.733690500259399414e-02
3.257800000000000000e+04 1.656977087259292603e-02
3.257900000000000000e+04 1.670839078724384308e-02
3.258000000000000000e+04 1.660013571381568909e-02
3.258100000000000000e+04 1.653956621885299683e-02
3.258200000000000000e+04 1.696850918233394623e-02
3.258300000000000000e+04 1.664056070148944855e-02
3.258400000000000000e+04 1.720856130123138428e-02
3.258500000000000000e+04 1.665391959249973297e-02
3.258600000000000000e+04 1.705559901893138885e-02
3.258700000000000000e+04 1.653232611715793610e-02
3.258800000000000000e+04 1.665843836963176727e-02
3.258900000000000000e+04 1.645408757030963898e-02
3.259000000000000000e+04 1.633106730878353119e-02
3.259100000000000000e+04 1.652233488857746124e-02
3.259200000000000000e+04 1.620773598551750183e-02
3.259300000000000000e+04 1.665280014276504517e-02
3.259400000000000000e+04 1.620472781360149384e-02
3.259500000000000000e+04 1.670086942613124847e-02
3.259600000000000000e+04 1.621223799884319305e-02
3.259700000000000000e+04 1.661618426442146301e-02
3.259800000000000000e+04 1.621257886290550232e-02
3.259900000000000000e+04 1.647360436618328094e-02
3.260000000000000000e+04 1.624238491058349609e-02
3.260100000000000000e+04 1.638504490256309509e-02
3.260200000000000000e+04 1.633961498737335205e-02
3.260300000000000000e+04 1.641311869025230408e-02
3.260400000000000000e+04 1.651476137340068817e-02
3.260500000000000000e+04 1.657366007566452026e-02
3.260600000000000000e+04 1.676386222243309021e-02
3.260700000000000000e+04 1.686256192624568939e-02
3.260800000000000000e+04 1.708547212183475494e-02
3.260900000000000000e+04 1.724888570606708527e-02
3.261000000000000000e+04 1.746102049946784973e-02
3.261100000000000000e+04 1.765027083456516266e-02
3.261200000000000000e+04 1.778615638613700867e-02
3.261300000000000000e+04 1.792317442595958710e-02
3.261400000000000000e+04 1.789045706391334534e-02
3.261500000000000000e+04 1.795297674834728241e-02
3.261600000000000000e+04 1.769575662910938263e-02
3.261700000000000000e+04 1.777493394911289215e-02
3.261800000000000000e+04 1.733986660838127136e-02
3.261900000000000000e+04 1.751266419887542725e-02
3.262000000000000000e+04 1.704318448901176453e-02
3.262100000000000000e+04 1.728123053908348083e-02
3.262200000000000000e+04 1.692647300660610199e-02
3.262300000000000000e+04 1.717019453644752502e-02
3.262400000000000000e+04 1.700626499950885773e-02
3.262500000000000000e+04 1.717807352542877197e-02
3.262600000000000000e+04 1.722396351397037506e-02
3.262700000000000000e+04 1.720252446830272675e-02
3.262800000000000000e+04 1.744234189391136169e-02
3.262900000000000000e+04 1.712669804692268372e-02
3.263000000000000000e+04 1.751480624079704285e-02
3.263100000000000000e+04 1.690696738660335541e-02
3.263200000000000000e+04 1.738769561052322388e-02
3.263300000000000000e+04 1.660221256315708160e-02
3.263400000000000000e+04 1.711690612137317657e-02
3.263500000000000000e+04 1.633207313716411591e-02
3.263600000000000000e+04 1.680292002856731415e-02
3.263700000000000000e+04 1.619290560483932495e-02
3.263800000000000000e+04 1.652804203331470490e-02
3.263900000000000000e+04 1.619123853743076324e-02
3.264000000000000000e+04 1.633042283356189728e-02
3.264100000000000000e+04 1.626120135188102722e-02
3.264200000000000000e+04 1.621057651937007904e-02
3.264300000000000000e+04 1.632660441100597382e-02
3.264400000000000000e+04 1.614134572446346283e-02
3.264500000000000000e+04 1.635077781975269318e-02
3.264600000000000000e+04 1.610027253627777100e-02
3.264700000000000000e+04 1.632605120539665222e-02
3.264800000000000000e+04 1.608341000974178314e-02
3.264900000000000000e+04 1.625930704176425934e-02
3.265000000000000000e+04 1.609101891517639160e-02
3.265100000000000000e+04 1.616685837507247925e-02
3.265200000000000000e+04 1.612184755504131317e-02
3.265300000000000000e+04 1.607771590352058411e-02
3.265400000000000000e+04 1.616897620260715485e-02
3.265500000000000000e+04 1.602146402001380920e-02
3.265600000000000000e+04 1.623164676129817963e-02
3.265700000000000000e+04 1.601584441959857941e-02
3.265800000000000000e+04 1.632018014788627625e-02
3.265900000000000000e+04 1.606540568172931671e-02
3.266000000000000000e+04 1.644919812679290771e-02
3.266100000000000000e+04 1.616936363279819489e-02
3.266200000000000000e+04 1.663575507700443268e-02
3.266300000000000000e+04 1.633692905306816101e-02
3.266400000000000000e+04 1.689934544265270233e-02
3.266500000000000000e+04 1.658279262483119965e-02
3.266600000000000000e+04 1.726331934332847595e-02
3.266700000000000000e+04 1.691030152142047882e-02
3.266800000000000000e+04 1.773393526673316956e-02
3.266900000000000000e+04 1.729614473879337311e-02
3.267000000000000000e+04 1.827358268201351166e-02
3.267100000000000000e+04 1.768363825976848602e-02
3.267200000000000000e+04 1.880250126123428345e-02
3.267300000000000000e+04 1.799660548567771912e-02
3.267400000000000000e+04 1.924813911318778992e-02
3.267500000000000000e+04 1.819782890379428864e-02
3.267600000000000000e+04 1.960807666182518005e-02
3.267700000000000000e+04 1.833327859640121460e-02
3.267800000000000000e+04 1.991531439125537872e-02
3.267900000000000000e+04 1.844912581145763397e-02
3.268000000000000000e+04 2.010409161448478699e-02
3.268100000000000000e+04 1.845248416066169739e-02
3.268200000000000000e+04 1.995449513196945190e-02
3.268300000000000000e+04 1.816330291330814362e-02
3.268400000000000000e+04 1.926482468843460083e-02
3.268500000000000000e+04 1.758792810142040253e-02
3.268600000000000000e+04 1.812924630939960480e-02
3.268700000000000000e+04 1.713075488805770874e-02
3.268800000000000000e+04 1.705159805715084076e-02
3.268900000000000000e+04 1.729107461869716644e-02
3.269000000000000000e+04 1.656759344041347504e-02
3.269100000000000000e+04 1.798189431428909302e-02
3.269200000000000000e+04 1.663349196314811707e-02
3.269300000000000000e+04 1.854827068746089935e-02
3.269400000000000000e+04 1.675798743963241577e-02
3.269500000000000000e+04 1.845835521817207336e-02
3.269600000000000000e+04 1.668646186590194702e-02
3.269700000000000000e+04 1.775793172419071198e-02
3.269800000000000000e+04 1.663985103368759155e-02
3.269900000000000000e+04 1.697363331913948059e-02
3.270000000000000000e+04 1.689693331718444824e-02
3.270100000000000000e+04 1.653942093253135681e-02
3.270200000000000000e+04 1.734064891934394836e-02
3.270300000000000000e+04 1.641134917736053467e-02
3.270400000000000000e+04 1.761440187692642212e-02
3.270500000000000000e+04 1.634117960929870605e-02
3.270600000000000000e+04 1.753256283700466156e-02
3.270700000000000000e+04 1.625100523233413696e-02
3.270800000000000000e+04 1.720145530998706818e-02
3.270900000000000000e+04 1.622690632939338684e-02
3.271000000000000000e+04 1.685588434338569641e-02
3.271100000000000000e+04 1.631242036819458008e-02
3.271200000000000000e+04 1.664149947464466095e-02
3.271300000000000000e+04 1.643090322613716125e-02
3.271400000000000000e+04 1.654991693794727325e-02
3.271500000000000000e+04 1.648327335715293884e-02
3.271600000000000000e+04 1.652233861386775970e-02
3.271700000000000000e+04 1.644675247371196747e-02
3.271800000000000000e+04 1.654030196368694305e-02
3.271900000000000000e+04 1.639332436025142670e-02
3.272000000000000000e+04 1.660728454589843750e-02
3.272100000000000000e+04 1.641494780778884888e-02
3.272200000000000000e+04 1.671703718602657318e-02
3.272300000000000000e+04 1.654439978301525116e-02
3.272400000000000000e+04 1.685795374214649200e-02
3.272500000000000000e+04 1.674829795956611633e-02
3.272600000000000000e+04 1.700773835182189941e-02
3.272700000000000000e+04 1.696946471929550171e-02
3.272800000000000000e+04 1.713733747601509094e-02
3.272900000000000000e+04 1.715203747153282166e-02
3.273000000000000000e+04 1.722012832760810852e-02
3.273100000000000000e+04 1.724751666188240051e-02
3.273200000000000000e+04 1.723795756697654724e-02
3.273300000000000000e+04 1.722549833357334137e-02
3.273400000000000000e+04 1.717780716717243195e-02
3.273500000000000000e+04 1.709437370300292969e-02
3.273600000000000000e+04 1.704066991806030273e-02
3.273700000000000000e+04 1.690426282584667206e-02
3.273800000000000000e+04 1.685469411313533783e-02
3.273900000000000000e+04 1.672676950693130493e-02
3.274000000000000000e+04 1.666294410824775696e-02
3.274100000000000000e+04 1.662721857428550720e-02
3.274200000000000000e+04 1.650904491543769836e-02
3.274300000000000000e+04 1.664752885699272156e-02
3.274400000000000000e+04 1.644071377813816071e-02
3.274500000000000000e+04 1.681263931095600128e-02
3.274600000000000000e+04 1.650968007743358612e-02
3.274700000000000000e+04 1.714717596769332886e-02
3.274800000000000000e+04 1.677327416837215424e-02
3.274900000000000000e+04 1.767905615270137787e-02
3.275000000000000000e+04 1.727616786956787109e-02
3.275100000000000000e+04 1.841307431459426880e-02
3.275200000000000000e+04 1.799580641090869904e-02
3.275300000000000000e+04 1.925792358815670013e-02
3.275400000000000000e+04 1.876092143356800079e-02
3.275500000000000000e+04 1.995465159416198730e-02
3.275600000000000000e+04 1.923681609332561493e-02
3.275700000000000000e+04 2.014552429318428040e-02
3.275800000000000000e+04 1.914052851498126984e-02
3.275900000000000000e+04 1.967144571244716644e-02
3.276000000000000000e+04 1.855522021651268005e-02
3.276100000000000000e+04 1.882696337997913361e-02
3.276200000000000000e+04 1.790824159979820251e-02
3.276300000000000000e+04 1.814593002200126648e-02
3.276400000000000000e+04 1.752524264156818390e-02
3.276500000000000000e+04 1.783875748515129089e-02
3.276600000000000000e+04 1.734685897827148438e-02
3.276700000000000000e+04 1.765899918973445892e-02
3.276800000000000000e+04 1.716054975986480713e-02
3.276900000000000000e+04 1.738382503390312195e-02
3.277000000000000000e+04 1.694442331790924072e-02
3.277100000000000000e+04 1.708615012466907501e-02
3.277200000000000000e+04 1.683689840137958527e-02
3.277300000000000000e+04 1.690566726028919220e-02
3.277400000000000000e+04 1.686863601207733154e-02
3.277500000000000000e+04 1.682608015835285187e-02
3.277600000000000000e+04 1.690773665904998779e-02
3.277700000000000000e+04 1.673524454236030579e-02
3.277800000000000000e+04 1.682961359620094299e-02
3.277900000000000000e+04 1.659690029919147491e-02
3.278000000000000000e+04 1.665307581424713135e-02
3.278100000000000000e+04 1.648046821355819702e-02
3.278200000000000000e+04 1.648810133337974548e-02
3.278300000000000000e+04 1.643557474017143250e-02
3.278400000000000000e+04 1.641252450644969940e-02
3.278500000000000000e+04 1.641938649117946625e-02
3.278600000000000000e+04 1.641400344669818878e-02
3.278700000000000000e+04 1.637198589742183685e-02
3.278800000000000000e+04 1.643185690045356750e-02
3.278900000000000000e+04 1.626918464899063110e-02
3.279000000000000000e+04 1.642889901995658875e-02
3.279100000000000000e+04 1.612831838428974152e-02
3.279200000000000000e+04 1.642169058322906494e-02
3.279300000000000000e+04 1.599023677408695221e-02
3.279400000000000000e+04 1.643894985318183899e-02
3.279500000000000000e+04 1.590491086244583130e-02
3.279600000000000000e+04 1.648592203855514526e-02
3.279700000000000000e+04 1.590445265173912048e-02
3.279800000000000000e+04 1.656073331832885742e-02
3.279900000000000000e+04 1.599435694515705109e-02
3.280000000000000000e+04 1.667587645351886749e-02
3.280100000000000000e+04 1.616921648383140564e-02
3.280200000000000000e+04 1.686061918735504150e-02
3.280300000000000000e+04 1.643883436918258667e-02
3.280400000000000000e+04 1.715677604079246521e-02
3.280500000000000000e+04 1.683328859508037567e-02
3.280600000000000000e+04 1.761075854301452637e-02
3.280700000000000000e+04 1.738576218485832214e-02
3.280800000000000000e+04 1.824362203478813171e-02
3.280900000000000000e+04 1.808572001755237579e-02
3.281000000000000000e+04 1.897246018052101135e-02
3.281100000000000000e+04 1.878894492983818054e-02
3.281200000000000000e+04 1.952386647462844849e-02
3.281300000000000000e+04 1.914104446768760681e-02
3.281400000000000000e+04 1.949341595172882080e-02
3.281500000000000000e+04 1.877240277826786041e-02
3.281600000000000000e+04 1.871646754443645477e-02
3.281700000000000000e+04 1.778712868690490723e-02
3.281800000000000000e+04 1.763352379202842712e-02
3.281900000000000000e+04 1.691568829119205475e-02
3.282000000000000000e+04 1.695843413472175598e-02
3.282100000000000000e+04 1.676573790609836578e-02
3.282200000000000000e+04 1.690558344125747681e-02
3.282300000000000000e+04 1.715251244604587555e-02
3.282400000000000000e+04 1.709763146936893463e-02
3.282500000000000000e+04 1.750589348375797272e-02
3.282600000000000000e+04 1.709445565938949585e-02
3.282700000000000000e+04 1.748716458678245544e-02
3.282800000000000000e+04 1.678188703954219818e-02
3.282900000000000000e+04 1.715660095214843750e-02
3.283000000000000000e+04 1.640468463301658630e-02
3.283100000000000000e+04 1.679358817636966705e-02
3.283200000000000000e+04 1.625072956085205078e-02
3.283300000000000000e+04 1.659682393074035645e-02
3.283400000000000000e+04 1.635016687214374542e-02
3.283500000000000000e+04 1.654457300901412964e-02
3.283600000000000000e+04 1.652603968977928162e-02
3.283700000000000000e+04 1.650420948863029480e-02
3.283800000000000000e+04 1.660523936152458191e-02
3.283900000000000000e+04 1.638736762106418610e-02
3.284000000000000000e+04 1.653877831995487213e-02
3.284100000000000000e+04 1.622359082102775574e-02
3.284200000000000000e+04 1.637890003621578217e-02
3.284300000000000000e+04 1.610056124627590179e-02
3.284400000000000000e+04 1.621218211948871613e-02
3.284500000000000000e+04 1.606215164065361023e-02
3.284600000000000000e+04 1.609810814261436462e-02
3.284700000000000000e+04 1.607965864241123199e-02
3.284800000000000000e+04 1.603652909398078918e-02
3.284900000000000000e+04 1.610118150711059570e-02
3.285000000000000000e+04 1.599030196666717529e-02
3.285100000000000000e+04 1.608933508396148682e-02
3.285200000000000000e+04 1.593976654112339020e-02
3.285300000000000000e+04 1.603044755756855011e-02
3.285400000000000000e+04 1.589762605726718903e-02
3.285500000000000000e+04 1.593554019927978516e-02
3.285600000000000000e+04 1.588566228747367859e-02
3.285700000000000000e+04 1.583463884890079498e-02
3.285800000000000000e+04 1.591491885483264923e-02
3.285900000000000000e+04 1.575317233800888062e-02
3.286000000000000000e+04 1.597871072590351105e-02
3.286100000000000000e+04 1.569562405347824097e-02
3.286200000000000000e+04 1.607157103717327118e-02
3.286300000000000000e+04 1.565511152148246765e-02
3.286400000000000000e+04 1.620725914835929871e-02
3.286500000000000000e+04 1.563818752765655518e-02
3.286600000000000000e+04 1.642585173249244690e-02
3.286700000000000000e+04 1.567950658500194550e-02
3.286800000000000000e+04 1.679846830666065216e-02
3.286900000000000000e+04 1.585158146917819977e-02
3.287000000000000000e+04 1.744103245437145233e-02
3.287100000000000000e+04 1.626679673790931702e-02
3.287200000000000000e+04 1.849060319364070892e-02
3.287300000000000000e+04 1.703994348645210266e-02
3.287400000000000000e+04 1.996931061148643494e-02
3.287500000000000000e+04 1.807474531233310699e-02
3.287600000000000000e+04 2.143225073814392090e-02
3.287700000000000000e+04 1.871445588767528534e-02
3.287800000000000000e+04 2.174364775419235229e-02
3.287900000000000000e+04 1.810823753476142883e-02
3.288000000000000000e+04 2.007770165801048279e-02
3.288100000000000000e+04 1.692016795277595520e-02
3.288200000000000000e+04 1.779988594353199005e-02
3.288300000000000000e+04 1.713797263801097870e-02
3.288400000000000000e+04 1.708980835974216461e-02
3.288500000000000000e+04 1.838675513863563538e-02
3.288600000000000000e+04 1.727006398141384125e-02
3.288700000000000000e+04 1.867860741913318634e-02
3.288800000000000000e+04 1.682813279330730438e-02
3.288900000000000000e+04 1.769486628472805023e-02
3.289000000000000000e+04 1.645458489656448364e-02
3.289100000000000000e+04 1.682442240417003632e-02
3.289200000000000000e+04 1.717428490519523621e-02
3.289300000000000000e+04 1.666523143649101257e-02
3.289400000000000000e+04 1.796180009841918945e-02
3.289500000000000000e+04 1.645832881331443787e-02
3.289600000000000000e+04 1.793964393436908722e-02
3.289700000000000000e+04 1.610009931027889252e-02
3.289800000000000000e+04 1.754684373736381531e-02
3.289900000000000000e+04 1.613468863070011139e-02
3.290000000000000000e+04 1.718615554273128510e-02
3.290100000000000000e+04 1.643306016921997070e-02
3.290200000000000000e+04 1.676949858665466309e-02
3.290300000000000000e+04 1.654024235904216766e-02
3.290400000000000000e+04 1.637574285268783569e-02
3.290500000000000000e+04 1.650022715330123901e-02
3.290600000000000000e+04 1.627821102738380432e-02
3.290700000000000000e+04 1.644406467676162720e-02
3.290800000000000000e+04 1.642624102532863617e-02
3.290900000000000000e+04 1.628164574503898621e-02
3.291000000000000000e+04 1.656497456133365631e-02
3.291100000000000000e+04 1.602587848901748657e-02
3.291200000000000000e+04 1.666980050504207611e-02
3.291300000000000000e+04 1.587486639618873596e-02
3.291400000000000000e+04 1.681181788444519043e-02
3.291500000000000000e+04 1.588669233024120331e-02
3.291600000000000000e+04 1.690729521214962006e-02
3.291700000000000000e+04 1.594237051904201508e-02
3.291800000000000000e+04 1.693449355661869049e-02
3.291900000000000000e+04 1.600771956145763397e-02
3.292000000000000000e+04 1.702450774610042572e-02
3.292100000000000000e+04 1.616711914539337158e-02
3.292200000000000000e+04 1.731405965983867645e-02
3.292300000000000000e+04 1.645462028682231903e-02
3.292400000000000000e+04 1.785356551408767700e-02
3.292500000000000000e+04 1.685091294348239899e-02
3.292600000000000000e+04 1.862143166363239288e-02
3.292700000000000000e+04 1.737647689878940582e-02
3.292800000000000000e+04 1.952342502772808075e-02
3.292900000000000000e+04 1.801503263413906097e-02
3.293000000000000000e+04 2.034698985517024994e-02
3.293100000000000000e+04 1.852563209831714630e-02
3.293200000000000000e+04 2.065674960613250732e-02
3.293300000000000000e+04 1.846708357334136963e-02
3.293400000000000000e+04 1.997727155685424805e-02
3.293500000000000000e+04 1.766678877174854279e-02
3.293600000000000000e+04 1.840317435562610626e-02
3.293700000000000000e+04 1.670103147625923157e-02
3.293800000000000000e+04 1.682640053331851959e-02
3.293900000000000000e+04 1.640157960355281830e-02
3.294000000000000000e+04 1.611725799739360809e-02
3.294100000000000000e+04 1.679290458559989929e-02
3.294200000000000000e+04 1.623833924531936646e-02
3.294300000000000000e+04 1.725669577717781067e-02
3.294400000000000000e+04 1.660322956740856171e-02
3.294500000000000000e+04 1.734383217990398407e-02
3.294600000000000000e+04 1.679682731628417969e-02
3.294700000000000000e+04 1.700148172676563263e-02
3.294800000000000000e+04 1.675615645945072174e-02
3.294900000000000000e+04 1.645890250802040100e-02
3.295000000000000000e+04 1.663274131715297699e-02
3.295100000000000000e+04 1.605107076466083527e-02
3.295200000000000000e+04 1.662774570286273956e-02
3.295300000000000000e+04 1.600131019949913025e-02
3.295400000000000000e+04 1.685300096869468689e-02
3.295500000000000000e+04 1.630083285272121429e-02
3.295600000000000000e+04 1.727861352264881134e-02
3.295700000000000000e+04 1.677759364247322083e-02
3.295800000000000000e+04 1.781123131513595581e-02
3.295900000000000000e+04 1.727539300918579102e-02
3.296000000000000000e+04 1.835801638662815094e-02
3.296100000000000000e+04 1.774124987423419952e-02
3.296200000000000000e+04 1.884878054261207581e-02
3.296300000000000000e+04 1.817364804446697235e-02
3.296400000000000000e+04 1.920408196747303009e-02
3.296500000000000000e+04 1.853005401790142059e-02
3.296600000000000000e+04 1.927725970745086670e-02
3.296700000000000000e+04 1.869717612862586975e-02
3.296800000000000000e+04 1.890388131141662598e-02
3.296900000000000000e+04 1.861047558486461639e-02
3.297000000000000000e+04 1.811976544559001923e-02
3.297100000000000000e+04 1.844500750303268433e-02
3.297200000000000000e+04 1.734321005642414093e-02
3.297300000000000000e+04 1.853067427873611450e-02
3.297400000000000000e+04 1.713901571929454803e-02
3.297500000000000000e+04 1.891752891242504120e-02
3.297600000000000000e+04 1.759627275168895721e-02
3.297700000000000000e+04 1.918263360857963562e-02
3.297800000000000000e+04 1.809862814843654633e-02
3.297900000000000000e+04 1.879876106977462769e-02
3.298000000000000000e+04 1.798673532903194427e-02
3.298100000000000000e+04 1.775176450610160828e-02
3.298200000000000000e+04 1.742481999099254608e-02
3.298300000000000000e+04 1.678326725959777832e-02
3.298400000000000000e+04 1.717234030365943909e-02
3.298500000000000000e+04 1.659930497407913208e-02
3.298600000000000000e+04 1.741401851177215576e-02
3.298700000000000000e+04 1.699741743505001068e-02
3.298800000000000000e+04 1.758180186152458191e-02
3.298900000000000000e+04 1.724987290799617767e-02
3.299000000000000000e+04 1.724235713481903076e-02
3.299100000000000000e+04 1.704197563230991364e-02
3.299200000000000000e+04 1.663463935256004333e-02
3.299300000000000000e+04 1.671056449413299561e-02
3.299400000000000000e+04 1.631194539368152618e-02
3.299500000000000000e+04 1.661917380988597870e-02
3.299600000000000000e+04 1.641379296779632568e-02
3.299700000000000000e+04 1.666190288960933685e-02
3.299800000000000000e+04 1.659905351698398590e-02
3.299900000000000000e+04 1.657499000430107117e-02
3.300000000000000000e+04 1.659158058464527130e-02
3.300100000000000000e+04 1.633881218731403351e-02
3.300200000000000000e+04 1.644600182771682739e-02
3.300300000000000000e+04 1.613925397396087646e-02
3.300400000000000000e+04 1.635074801743030548e-02
3.300500000000000000e+04 1.609534956514835358e-02
3.300600000000000000e+04 1.635125279426574707e-02
3.300700000000000000e+04 1.614128239452838898e-02
3.300800000000000000e+04 1.634373702108860016e-02
3.300900000000000000e+04 1.615377143025398254e-02
3.301000000000000000e+04 1.625120453536510468e-02
3.301100000000000000e+04 1.609537750482559204e-02
3.301200000000000000e+04 1.611079089343547821e-02
3.301300000000000000e+04 1.601827889680862427e-02
3.301400000000000000e+04 1.599406450986862183e-02
3.301500000000000000e+04 1.598324254155158997e-02
3.301600000000000000e+04 1.592476293444633484e-02
3.301700000000000000e+04 1.599690504372119904e-02
3.301800000000000000e+04 1.588143780827522278e-02
3.301900000000000000e+04 1.602064259350299835e-02
3.302000000000000000e+04 1.583919487893581390e-02
3.302100000000000000e+04 1.601888798177242279e-02
3.302200000000000000e+04 1.579086296260356903e-02
3.302300000000000000e+04 1.598473265767097473e-02
3.302400000000000000e+04 1.574643328785896301e-02
3.302500000000000000e+04 1.593164354562759399e-02
3.302600000000000000e+04 1.571882143616676331e-02
3.302700000000000000e+04 1.587484776973724365e-02
3.302800000000000000e+04 1.571441628038883209e-02
3.302900000000000000e+04 1.582517474889755249e-02
3.303000000000000000e+04 1.573026366531848907e-02
3.303100000000000000e+04 1.579279825091362000e-02
3.303200000000000000e+04 1.576253212988376617e-02
3.303300000000000000e+04 1.578808203339576721e-02
3.303400000000000000e+04 1.581475324928760529e-02
3.303500000000000000e+04 1.582458429038524628e-02
3.303600000000000000e+04 1.589989848434925079e-02
3.303700000000000000e+04 1.592928729951381683e-02
3.303800000000000000e+04 1.604911871254444122e-02
3.303900000000000000e+04 1.614593155682086945e-02
3.304000000000000000e+04 1.633141934871673584e-02
3.304100000000000000e+04 1.655134558677673340e-02
3.304200000000000000e+04 1.685157231986522675e-02
3.304300000000000000e+04 1.725796051323413849e-02
3.304400000000000000e+04 1.773831062018871307e-02
3.304500000000000000e+04 1.836089603602886200e-02
3.304600000000000000e+04 1.900708489120006561e-02
3.304700000000000000e+04 1.974870823323726654e-02
3.304800000000000000e+04 2.027823217213153839e-02
3.304900000000000000e+04 2.078972756862640381e-02
3.305000000000000000e+04 2.058181352913379669e-02
3.305100000000000000e+04 2.042746171355247498e-02
3.305200000000000000e+04 1.921061240136623383e-02
3.305300000000000000e+04 1.864950917661190033e-02
3.305400000000000000e+04 1.756587252020835876e-02
3.305500000000000000e+04 1.764952018857002258e-02
3.305600000000000000e+04 1.781345345079898834e-02
3.305700000000000000e+04 1.806808821856975555e-02
3.305800000000000000e+04 1.870488747954368591e-02
3.305900000000000000e+04 1.774856075644493103e-02
3.306000000000000000e+04 1.817043125629425049e-02
3.306100000000000000e+04 1.654288358986377716e-02
3.306200000000000000e+04 1.732556335628032684e-02
3.306300000000000000e+04 1.664079166948795319e-02
3.306400000000000000e+04 1.756501570343971252e-02
3.306500000000000000e+04 1.779687404632568359e-02
3.306600000000000000e+04 1.765363663434982300e-02
3.306700000000000000e+04 1.812527887523174286e-02
3.306800000000000000e+04 1.677956432104110718e-02
3.306900000000000000e+04 1.753654889762401581e-02
3.307000000000000000e+04 1.608994044363498688e-02
3.307100000000000000e+04 1.705866679549217224e-02
3.307200000000000000e+04 1.639881730079650879e-02
3.307300000000000000e+04 1.685613021254539490e-02
3.307400000000000000e+04 1.690977625548839569e-02
3.307500000000000000e+04 1.648104935884475708e-02
3.307600000000000000e+04 1.707060448825359344e-02
3.307700000000000000e+04 1.605026610195636749e-02
3.307800000000000000e+04 1.698477007448673248e-02
3.307900000000000000e+04 1.595123298466205597e-02
3.308000000000000000e+04 1.669783517718315125e-02
3.308100000000000000e+04 1.615970209240913391e-02
3.308200000000000000e+04 1.626315340399742126e-02
3.308300000000000000e+04 1.643257401883602142e-02
3.308400000000000000e+04 1.593194156885147095e-02
3.308500000000000000e+04 1.662829890847206116e-02
3.308600000000000000e+04 1.582781411707401276e-02
3.308700000000000000e+04 1.661505736410617828e-02
3.308800000000000000e+04 1.585672982037067413e-02
3.308900000000000000e+04 1.636549271643161774e-02
3.309000000000000000e+04 1.595922373235225677e-02
3.309100000000000000e+04 1.605848222970962524e-02
3.309200000000000000e+04 1.609443314373493195e-02
3.309300000000000000e+04 1.588877663016319275e-02
3.309400000000000000e+04 1.614206470549106598e-02
3.309500000000000000e+04 1.589078083634376526e-02
3.309600000000000000e+04 1.604554615914821625e-02
3.309700000000000000e+04 1.600741967558860779e-02
3.309800000000000000e+04 1.587144285440444946e-02
3.309900000000000000e+04 1.616690307855606079e-02
3.310000000000000000e+04 1.571053266525268555e-02
3.310100000000000000e+04 1.629952155053615570e-02
3.310200000000000000e+04 1.563532464206218719e-02
3.310300000000000000e+04 1.635571569204330444e-02
3.310400000000000000e+04 1.567718945443630219e-02
3.310500000000000000e+04 1.636722683906555176e-02
3.310600000000000000e+04 1.582422293722629547e-02
3.310700000000000000e+04 1.641304790973663330e-02
3.310800000000000000e+04 1.607064716517925262e-02
3.310900000000000000e+04 1.658548600971698761e-02
3.311000000000000000e+04 1.643342524766921997e-02
3.311100000000000000e+04 1.699025742709636688e-02
3.311200000000000000e+04 1.693581975996494293e-02
3.311300000000000000e+04 1.770049333572387695e-02
3.311400000000000000e+04 1.758232899010181427e-02
3.311500000000000000e+04 1.863480731844902039e-02
3.311600000000000000e+04 1.824534498155117035e-02
3.311700000000000000e+04 1.940481550991535187e-02
3.311800000000000000e+04 1.852195337414741516e-02
3.311900000000000000e+04 1.936022192239761353e-02
3.312000000000000000e+04 1.795166172087192535e-02
3.312100000000000000e+04 1.821375079452991486e-02
3.312200000000000000e+04 1.681663654744625092e-02
3.312300000000000000e+04 1.681630872189998627e-02
3.312400000000000000e+04 1.628320850431919098e-02
3.312500000000000000e+04 1.646812446415424347e-02
3.312600000000000000e+04 1.685001328587532043e-02
3.312700000000000000e+04 1.712968200445175171e-02
3.312800000000000000e+04 1.764465682208538055e-02
3.312900000000000000e+04 1.773425191640853882e-02
3.313000000000000000e+04 1.774926669895648956e-02
3.313100000000000000e+04 1.768898963928222656e-02
3.313200000000000000e+04 1.709692180156707764e-02
3.313300000000000000e+04 1.727979443967342377e-02
3.313400000000000000e+04 1.637188903987407684e-02
3.313500000000000000e+04 1.709913462400436401e-02
3.313600000000000000e+04 1.620720699429512024e-02
3.313700000000000000e+04 1.728272810578346252e-02
3.313800000000000000e+04 1.651068776845932007e-02
3.313900000000000000e+04 1.748051308095455170e-02
3.314000000000000000e+04 1.677559874951839447e-02
3.314100000000000000e+04 1.739328540861606598e-02
3.314200000000000000e+04 1.675816439092159271e-02
3.314300000000000000e+04 1.708262041211128235e-02
3.314400000000000000e+04 1.661967858672142029e-02
3.314500000000000000e+04 1.684632897377014160e-02
3.314600000000000000e+04 1.658825576305389404e-02
3.314700000000000000e+04 1.686337217688560486e-02
3.314800000000000000e+04 1.667987369000911713e-02
3.314900000000000000e+04 1.701893098652362823e-02
3.315000000000000000e+04 1.675946079194545746e-02
3.315100000000000000e+04 1.707649976015090942e-02
3.315200000000000000e+04 1.672633551061153412e-02
3.315300000000000000e+04 1.691833138465881348e-02
3.315400000000000000e+04 1.660889014601707458e-02
3.315500000000000000e+04 1.659790426492691040e-02
3.315600000000000000e+04 1.652494259178638458e-02
3.315700000000000000e+04 1.623821072280406952e-02
3.315800000000000000e+04 1.656728424131870270e-02
3.315900000000000000e+04 1.593594066798686981e-02
3.316000000000000000e+04 1.671381667256355286e-02
3.316100000000000000e+04 1.573847234249114990e-02
3.316200000000000000e+04 1.686700247228145599e-02
3.316300000000000000e+04 1.566011272370815277e-02
3.316400000000000000e+04 1.693285442888736725e-02
3.316500000000000000e+04 1.569191180169582367e-02
3.316600000000000000e+04 1.687595061957836151e-02
3.316700000000000000e+04 1.580258458852767944e-02
3.316800000000000000e+04 1.670563220977783203e-02
3.316900000000000000e+04 1.594163663685321808e-02
3.317000000000000000e+04 1.647447422146797180e-02
3.317100000000000000e+04 1.605862565338611603e-02
3.317200000000000000e+04 1.625065691769123077e-02
3.317300000000000000e+04 1.612269878387451172e-02
3.317400000000000000e+04 1.609652489423751831e-02
3.317500000000000000e+04 1.613812893629074097e-02
3.317600000000000000e+04 1.604147069156169891e-02
3.317700000000000000e+04 1.613265275955200195e-02
3.317800000000000000e+04 1.608639024198055267e-02
3.317900000000000000e+04 1.613363251090049744e-02
3.318000000000000000e+04 1.620363630354404449e-02
3.318100000000000000e+04 1.615138165652751923e-02
3.318200000000000000e+04 1.635448262095451355e-02
3.318300000000000000e+04 1.618404500186443329e-02
3.318400000000000000e+04 1.650734990835189819e-02
3.318500000000000000e+04 1.622621156275272369e-02
3.318600000000000000e+04 1.665259338915348053e-02
3.318700000000000000e+04 1.627776958048343658e-02
3.318800000000000000e+04 1.679850555956363678e-02
3.318900000000000000e+04 1.634469069540500641e-02
3.319000000000000000e+04 1.696554385125637054e-02
3.319100000000000000e+04 1.643623970448970795e-02
3.319200000000000000e+04 1.717243716120719910e-02
3.319300000000000000e+04 1.655184291303157806e-02
3.319400000000000000e+04 1.741788350045681000e-02
3.319500000000000000e+04 1.668001711368560791e-02
3.319600000000000000e+04 1.767527684569358826e-02
3.319700000000000000e+04 1.678439788520336151e-02
3.319800000000000000e+04 1.788769848644733429e-02
3.319900000000000000e+04 1.680753380060195923e-02
3.320000000000000000e+04 1.798315346240997314e-02
3.320100000000000000e+04 1.669465564191341400e-02
3.320200000000000000e+04 1.790736243128776550e-02
3.320300000000000000e+04 1.644035987555980682e-02
3.320400000000000000e+04 1.766956783831119537e-02
3.320500000000000000e+04 1.611552573740482330e-02
3.320600000000000000e+04 1.735144853591918945e-02
3.320700000000000000e+04 1.584964431822299957e-02
3.320800000000000000e+04 1.706512644886970520e-02
3.320900000000000000e+04 1.575140282511711121e-02
3.321000000000000000e+04 1.688421517610549927e-02
3.321100000000000000e+04 1.584526151418685913e-02
3.321200000000000000e+04 1.680952124297618866e-02
3.321300000000000000e+04 1.607123948633670807e-02
3.321400000000000000e+04 1.679730042815208435e-02
3.321500000000000000e+04 1.633800007402896881e-02
3.321600000000000000e+04 1.679398119449615479e-02
3.321700000000000000e+04 1.657402701675891876e-02
3.321800000000000000e+04 1.677195727825164795e-02
3.321900000000000000e+04 1.673886738717556000e-02
3.322000000000000000e+04 1.673885621130466461e-02
3.322100000000000000e+04 1.683356985449790955e-02
3.322200000000000000e+04 1.673774234950542450e-02
3.322300000000000000e+04 1.689920201897621155e-02
3.322400000000000000e+04 1.684358716011047363e-02
3.322500000000000000e+04 1.701247133314609528e-02
3.322600000000000000e+04 1.713966019451618195e-02
3.322700000000000000e+04 1.726242341101169586e-02
3.322800000000000000e+04 1.767153106629848480e-02
3.322900000000000000e+04 1.769181713461875916e-02
3.323000000000000000e+04 1.837857812643051147e-02
3.323100000000000000e+04 1.821370609104633331e-02
3.323200000000000000e+04 1.902587898075580597e-02
3.323300000000000000e+04 1.856144145131111145e-02
3.323400000000000000e+04 1.926115155220031738e-02
3.323500000000000000e+04 1.844695955514907837e-02
3.323600000000000000e+04 1.891204155981540680e-02
3.323700000000000000e+04 1.792098022997379303e-02
3.323800000000000000e+04 1.827914640307426453e-02
3.323900000000000000e+04 1.744192838668823242e-02
3.324000000000000000e+04 1.786272414028644562e-02
3.324100000000000000e+04 1.728495955467224121e-02
3.324200000000000000e+04 1.776224561035633087e-02
3.324300000000000000e+04 1.721067167818546295e-02
3.324400000000000000e+04 1.771580241620540619e-02
3.324500000000000000e+04 1.692966744303703308e-02
3.324600000000000000e+04 1.754481717944145203e-02
3.324700000000000000e+04 1.649411953985691071e-02
3.324800000000000000e+04 1.731292530894279480e-02
3.324900000000000000e+04 1.618327014148235321e-02
3.325000000000000000e+04 1.714150980114936829e-02
3.325100000000000000e+04 1.613714173436164856e-02
3.325200000000000000e+04 1.700798608362674713e-02
3.325300000000000000e+04 1.622681692242622375e-02
3.325400000000000000e+04 1.679120957851409912e-02
3.325500000000000000e+04 1.628402993083000183e-02
3.325600000000000000e+04 1.646510511636734009e-02
3.325700000000000000e+04 1.626832596957683563e-02
3.325800000000000000e+04 1.613417267799377441e-02
3.325900000000000000e+04 1.620929129421710968e-02
3.326000000000000000e+04 1.591554656624794006e-02
3.326100000000000000e+04 1.613246276974678040e-02
3.326200000000000000e+04 1.583933830261230469e-02
3.326300000000000000e+04 1.604246534407138824e-02
3.326400000000000000e+04 1.585420034825801849e-02
3.326500000000000000e+04 1.594461500644683838e-02
3.326600000000000000e+04 1.589046977460384369e-02
3.326700000000000000e+04 1.585640572011470795e-02
3.326800000000000000e+04 1.590945012867450714e-02
3.326900000000000000e+04 1.580142229795455933e-02
3.327000000000000000e+04 1.590104401111602783e-02
3.327100000000000000e+04 1.579357311129570007e-02
3.327200000000000000e+04 1.586246117949485779e-02
3.327300000000000000e+04 1.583011820912361145e-02
3.327400000000000000e+04 1.579898968338966370e-02
3.327500000000000000e+04 1.590052619576454163e-02
3.327600000000000000e+04 1.572263799607753754e-02
3.327700000000000000e+04 1.599428988993167877e-02
3.327800000000000000e+04 1.565785519778728485e-02
3.327900000000000000e+04 1.609964482486248016e-02
3.328000000000000000e+04 1.562484819442033768e-02
3.328100000000000000e+04 1.622015610337257385e-02
3.328200000000000000e+04 1.563539542257785797e-02
3.328300000000000000e+04 1.637925393879413605e-02
3.328400000000000000e+04 1.570745371282100677e-02
3.328500000000000000e+04 1.661714166402816772e-02
3.328600000000000000e+04 1.587466709315776825e-02
3.328700000000000000e+04 1.699129305779933929e-02
3.328800000000000000e+04 1.618810743093490601e-02
3.328900000000000000e+04 1.756497472524642944e-02
3.329000000000000000e+04 1.669939421117305756e-02
3.329100000000000000e+04 1.835991255939006805e-02
3.329200000000000000e+04 1.740444265305995941e-02
3.329300000000000000e+04 1.926944963634014130e-02
3.329400000000000000e+04 1.812950335443019867e-02
3.329500000000000000e+04 1.993187330663204193e-02
3.329600000000000000e+04 1.844086870551109314e-02
3.329700000000000000e+04 1.976674608886241913e-02
3.329800000000000000e+04 1.787941716611385345e-02
3.329900000000000000e+04 1.847679354250431061e-02
3.330000000000000000e+04 1.670078001916408539e-02
3.330100000000000000e+04 1.678498834371566772e-02
3.330200000000000000e+04 1.619472354650497437e-02
3.330300000000000000e+04 1.612156070768833160e-02
3.330400000000000000e+04 1.718857511878013611e-02
3.330500000000000000e+04 1.684160716831684113e-02
3.330600000000000000e+04 1.881196536123752594e-02
3.330700000000000000e+04 1.780607737600803375e-02
3.330800000000000000e+04 1.973296329379081726e-02
3.330900000000000000e+04 1.791813969612121582e-02
3.331000000000000000e+04 1.934198848903179169e-02
3.331100000000000000e+04 1.716450043022632599e-02
3.331200000000000000e+04 1.819675974547863007e-02
3.331300000000000000e+04 1.661060936748981476e-02
3.331400000000000000e+04 1.758510246872901917e-02
3.331500000000000000e+04 1.695558056235313416e-02
3.331600000000000000e+04 1.777522824704647064e-02
3.331700000000000000e+04 1.737839542329311371e-02
3.331800000000000000e+04 1.764394901692867279e-02
3.331900000000000000e+04 1.701272651553153992e-02
3.332000000000000000e+04 1.687667891383171082e-02
3.332100000000000000e+04 1.647402159869670868e-02
3.332200000000000000e+04 1.650170423090457916e-02
3.332300000000000000e+04 1.661461777985095978e-02
3.332400000000000000e+04 1.667041704058647156e-02
3.332500000000000000e+04 1.706015877425670624e-02
3.332600000000000000e+04 1.666124723851680756e-02
3.332700000000000000e+04 1.730542071163654327e-02
3.332800000000000000e+04 1.638250611722469330e-02
3.332900000000000000e+04 1.737301051616668701e-02
3.333000000000000000e+04 1.625490002334117889e-02
3.333100000000000000e+04 1.734911836683750153e-02
3.333200000000000000e+04 1.643785834312438965e-02
3.333300000000000000e+04 1.713266223669052124e-02
3.333400000000000000e+04 1.665560156106948853e-02
3.333500000000000000e+04 1.671978645026683807e-02
3.333600000000000000e+04 1.670766994357109070e-02
3.333700000000000000e+04 1.640525087714195251e-02
3.333800000000000000e+04 1.672404259443283081e-02
3.333900000000000000e+04 1.638797856867313385e-02
3.334000000000000000e+04 1.676055788993835449e-02
3.334100000000000000e+04 1.660319231450557709e-02
3.334200000000000000e+04 1.664433814585208893e-02
3.334300000000000000e+04 1.685949414968490601e-02
3.334400000000000000e+04 1.632372289896011353e-02
3.334500000000000000e+04 1.699762605130672455e-02
3.334600000000000000e+04 1.598876342177391052e-02
3.334700000000000000e+04 1.705312728881835938e-02
3.334800000000000000e+04 1.583728007972240448e-02
3.334900000000000000e+04 1.714633405208587646e-02
3.335000000000000000e+04 1.590740121901035309e-02
3.335100000000000000e+04 1.725493930280208588e-02
3.335200000000000000e+04 1.608595624566078186e-02
3.335300000000000000e+04 1.728183962404727936e-02
3.335400000000000000e+04 1.622703112661838531e-02
3.335500000000000000e+04 1.723800227046012878e-02
3.335600000000000000e+04 1.629533804953098297e-02
3.335700000000000000e+04 1.722431741654872894e-02
3.335800000000000000e+04 1.638435386121273041e-02
3.335900000000000000e+04 1.730132848024368286e-02
3.336000000000000000e+04 1.654222048819065094e-02
3.336100000000000000e+04 1.742295734584331512e-02
3.336200000000000000e+04 1.668698713183403015e-02
3.336300000000000000e+04 1.747075840830802917e-02
3.336400000000000000e+04 1.671360433101654053e-02
3.336500000000000000e+04 1.736972667276859283e-02
3.336600000000000000e+04 1.660286821424961090e-02
3.336700000000000000e+04 1.715687662363052368e-02
3.336800000000000000e+04 1.641160994768142700e-02
3.336900000000000000e+04 1.691801100969314575e-02
3.337000000000000000e+04 1.621137745678424835e-02
3.337100000000000000e+04 1.671642996370792389e-02
3.337200000000000000e+04 1.603752933442592621e-02
3.337300000000000000e+04 1.655875146389007568e-02
3.337400000000000000e+04 1.589608937501907349e-02
3.337500000000000000e+04 1.641407422721385956e-02
3.337600000000000000e+04 1.579167321324348450e-02
3.337700000000000000e+04 1.626353338360786438e-02
3.337800000000000000e+04 1.574618555605411530e-02
3.337900000000000000e+04 1.611030101776123047e-02
3.338000000000000000e+04 1.578433811664581299e-02
3.338100000000000000e+04 1.596952788531780243e-02
3.338200000000000000e+04 1.590023376047611237e-02
3.338300000000000000e+04 1.587069034576416016e-02
3.338400000000000000e+04 1.607482321560382843e-02
3.338500000000000000e+04 1.583671011030673981e-02
3.338600000000000000e+04 1.630459725856781006e-02
3.338700000000000000e+04 1.589453034102916718e-02
3.338800000000000000e+04 1.660657674074172974e-02
3.338900000000000000e+04 1.608793064951896667e-02
3.339000000000000000e+04 1.702030934393405914e-02
3.339100000000000000e+04 1.646835356950759888e-02
3.339200000000000000e+04 1.760475523769855499e-02
3.339300000000000000e+04 1.706944592297077179e-02
3.339400000000000000e+04 1.836828514933586121e-02
3.339500000000000000e+04 1.783836632966995239e-02
3.339600000000000000e+04 1.916774921119213104e-02
3.339700000000000000e+04 1.851937733590602875e-02
3.339800000000000000e+04 1.962831243872642517e-02
3.339900000000000000e+04 1.864827610552310944e-02
3.340000000000000000e+04 1.931115239858627319e-02
3.340100000000000000e+04 1.792085915803909302e-02
3.340200000000000000e+04 1.822043396532535553e-02
3.340300000000000000e+04 1.676445268094539642e-02
3.340400000000000000e+04 1.708498224616050720e-02
3.340500000000000000e+04 1.615351811051368713e-02
3.340600000000000000e+04 1.669046096503734589e-02
3.340700000000000000e+04 1.645223796367645264e-02
3.340800000000000000e+04 1.699076965451240540e-02
3.340900000000000000e+04 1.707342080771923065e-02
3.341000000000000000e+04 1.730351336300373077e-02
3.341100000000000000e+04 1.731056720018386841e-02
3.341200000000000000e+04 1.713973842561244965e-02
3.341300000000000000e+04 1.697251573204994202e-02
3.341400000000000000e+04 1.665343157947063446e-02
3.341500000000000000e+04 1.645591482520103455e-02
3.341600000000000000e+04 1.638714224100112915e-02
3.341700000000000000e+04 1.624907553195953369e-02
3.341800000000000000e+04 1.653495244681835175e-02
3.341900000000000000e+04 1.635561138391494751e-02
3.342000000000000000e+04 1.679016277194023132e-02
3.342100000000000000e+04 1.642088219523429871e-02
3.342200000000000000e+04 1.685422286391258240e-02
3.342300000000000000e+04 1.626775600016117096e-02
3.342400000000000000e+04 1.674666628241539001e-02
3.342500000000000000e+04 1.606836915016174316e-02
3.342600000000000000e+04 1.666316390037536621e-02
3.342700000000000000e+04 1.605767197906970978e-02
3.342800000000000000e+04 1.671002246439456940e-02
3.342900000000000000e+04 1.624817028641700745e-02
3.343000000000000000e+04 1.684220507740974426e-02
3.343100000000000000e+04 1.651410572230815887e-02
3.343200000000000000e+04 1.698896661400794983e-02
3.343300000000000000e+04 1.678290404379367828e-02
3.343400000000000000e+04 1.714554987847805023e-02
3.343500000000000000e+04 1.704794913530349731e-02
3.343600000000000000e+04 1.732317917048931122e-02
3.343700000000000000e+04 1.725737378001213074e-02
3.343800000000000000e+04 1.746284402906894684e-02
3.343900000000000000e+04 1.727923564612865448e-02
3.344000000000000000e+04 1.745375804603099823e-02
3.344100000000000000e+04 1.702671311795711517e-02
3.344200000000000000e+04 1.725566573441028595e-02
3.344300000000000000e+04 1.656764931976795197e-02
3.344400000000000000e+04 1.696647517383098602e-02
3.344500000000000000e+04 1.609976403415203094e-02
3.344600000000000000e+04 1.672152802348136902e-02
3.344700000000000000e+04 1.579905115067958832e-02
3.344800000000000000e+04 1.656093448400497437e-02
3.344900000000000000e+04 1.570103876292705536e-02
3.345000000000000000e+04 1.642693765461444855e-02
3.345100000000000000e+04 1.572928763926029205e-02
3.345200000000000000e+04 1.626599207520484924e-02
3.345300000000000000e+04 1.580042578279972076e-02
3.345400000000000000e+04 1.608029380440711975e-02
3.345500000000000000e+04 1.587670668959617615e-02
3.345600000000000000e+04 1.590638421475887299e-02
3.345700000000000000e+04 1.594929024577140808e-02
3.345800000000000000e+04 1.576909795403480530e-02
3.345900000000000000e+04 1.601665467023849487e-02
3.346000000000000000e+04 1.567503251135349274e-02
3.346100000000000000e+04 1.606397703289985657e-02
3.346200000000000000e+04 1.562150847166776657e-02
3.346300000000000000e+04 1.608145423233509064e-02
3.346400000000000000e+04 1.560775935649871826e-02
3.346500000000000000e+04 1.607249677181243896e-02
3.346600000000000000e+04 1.564232446253299713e-02
3.346700000000000000e+04 1.604782976210117340e-02
3.346800000000000000e+04 1.573225297033786774e-02
3.346900000000000000e+04 1.601634174585342407e-02
3.347000000000000000e+04 1.587674766778945923e-02
3.347100000000000000e+04 1.597508601844310760e-02
3.347200000000000000e+04 1.606865972280502319e-02
3.347300000000000000e+04 1.591677591204643250e-02
3.347400000000000000e+04 1.629744842648506165e-02
3.347500000000000000e+04 1.583752967417240143e-02
3.347600000000000000e+04 1.655180566012859344e-02
3.347700000000000000e+04 1.573969982564449310e-02
3.347800000000000000e+04 1.681774668395519257e-02
3.347900000000000000e+04 1.564118452370166779e-02
3.348000000000000000e+04 1.707061193883419037e-02
3.348100000000000000e+04 1.556599792093038559e-02
3.348200000000000000e+04 1.727101020514965057e-02
3.348300000000000000e+04 1.554824970662593842e-02
3.348400000000000000e+04 1.739138923585414886e-02
3.348500000000000000e+04 1.563649065792560577e-02
3.348600000000000000e+04 1.745652593672275543e-02
3.348700000000000000e+04 1.589195057749748230e-02
3.348800000000000000e+04 1.756631769239902496e-02
3.348900000000000000e+04 1.634713076055049896e-02
3.349000000000000000e+04 1.782562024891376495e-02
3.349100000000000000e+04 1.695009693503379822e-02
3.349200000000000000e+04 1.822330430150032043e-02
3.349300000000000000e+04 1.752993650734424591e-02
3.349400000000000000e+04 1.858550868928432465e-02
3.349500000000000000e+04 1.783804781734943390e-02
3.349600000000000000e+04 1.865970715880393982e-02
3.349700000000000000e+04 1.768065243959426880e-02
3.349800000000000000e+04 1.830145902931690216e-02
3.349900000000000000e+04 1.710246875882148743e-02
3.350000000000000000e+04 1.763527467846870422e-02
3.350100000000000000e+04 1.642570830881595612e-02
3.350200000000000000e+04 1.698774658143520355e-02
3.350300000000000000e+04 1.601514592766761780e-02
3.350400000000000000e+04 1.660545542836189270e-02
3.350500000000000000e+04 1.596510037779808044e-02
3.350600000000000000e+04 1.647487282752990723e-02
3.350700000000000000e+04 1.610530726611614227e-02
3.350800000000000000e+04 1.643379218876361847e-02
3.350900000000000000e+04 1.623475365340709686e-02
3.351000000000000000e+04 1.635652035474777222e-02
3.351100000000000000e+04 1.627453602850437164e-02
3.351200000000000000e+04 1.622600294649600983e-02
3.351300000000000000e+04 1.625275798141956329e-02
3.351400000000000000e+04 1.609141379594802856e-02
3.351500000000000000e+04 1.621722243726253510e-02
3.351600000000000000e+04 1.600488089025020599e-02
3.351700000000000000e+04 1.617534086108207703e-02
3.351800000000000000e+04 1.598092727363109589e-02
3.351900000000000000e+04 1.610568352043628693e-02
3.352000000000000000e+04 1.601053029298782349e-02
3.352100000000000000e+04 1.599902659654617310e-02
3.352200000000000000e+04 1.608909480273723602e-02
3.352300000000000000e+04 1.587034389376640320e-02
3.352400000000000000e+04 1.623436436057090759e-02
3.352500000000000000e+04 1.575600728392601013e-02
3.352600000000000000e+04 1.647354103624820709e-02
3.352700000000000000e+04 1.569838076829910278e-02
3.352800000000000000e+04 1.682890951633453369e-02
3.352900000000000000e+04 1.573962531983852386e-02
3.353000000000000000e+04 1.730301976203918457e-02
3.353100000000000000e+04 1.591572351753711700e-02
3.353200000000000000e+04 1.786863617599010468e-02
3.353300000000000000e+04 1.623198390007019043e-02
3.353400000000000000e+04 1.843544095754623413e-02
3.353500000000000000e+04 1.662513241171836853e-02
3.353600000000000000e+04 1.881005056202411652e-02
3.353700000000000000e+04 1.693673431873321533e-02
3.353800000000000000e+04 1.872363127768039703e-02
3.353900000000000000e+04 1.698986254632472992e-02
3.354000000000000000e+04 1.802087575197219849e-02
3.354100000000000000e+04 1.679828949272632599e-02
3.354200000000000000e+04 1.692067645490169525e-02
3.354300000000000000e+04 1.667272485792636871e-02
3.354400000000000000e+04 1.597986370325088501e-02
3.354500000000000000e+04 1.691800355911254883e-02
3.354600000000000000e+04 1.560355909168720245e-02
3.354700000000000000e+04 1.741190627217292786e-02
3.354800000000000000e+04 1.567525602877140045e-02
3.354900000000000000e+04 1.770987361669540405e-02
3.355000000000000000e+04 1.582668907940387726e-02
3.355100000000000000e+04 1.750865578651428223e-02
3.355200000000000000e+04 1.588588953018188477e-02
3.355300000000000000e+04 1.689744740724563599e-02
3.355400000000000000e+04 1.595443673431873322e-02
3.355500000000000000e+04 1.621982827782630920e-02
3.355600000000000000e+04 1.614296622574329376e-02
3.355700000000000000e+04 1.574617810547351837e-02
3.355800000000000000e+04 1.636871509253978729e-02
3.355900000000000000e+04 1.552511285990476608e-02
3.356000000000000000e+04 1.645817607641220093e-02
3.356100000000000000e+04 1.550661027431488037e-02
3.356200000000000000e+04 1.635462604463100433e-02
3.356300000000000000e+04 1.568200998008251190e-02
3.356400000000000000e+04 1.618037559092044830e-02
3.356500000000000000e+04 1.608143188059329987e-02
3.356600000000000000e+04 1.612331718206405640e-02
3.356700000000000000e+04 1.668086647987365723e-02
3.356800000000000000e+04 1.628238707780838013e-02
3.356900000000000000e+04 1.737432926893234253e-02
3.357000000000000000e+04 1.662155613303184509e-02
3.357100000000000000e+04 1.800589822232723236e-02
3.357200000000000000e+04 1.702281460165977478e-02
3.357300000000000000e+04 1.843588054180145264e-02
3.357400000000000000e+04 1.735339872539043427e-02
3.357500000000000000e+04 1.857556216418743134e-02
3.357600000000000000e+04 1.750796101987361908e-02
3.357700000000000000e+04 1.840025745332241058e-02
3.357800000000000000e+04 1.742675155401229858e-02
3.357900000000000000e+04 1.794002205133438110e-02
3.358000000000000000e+04 1.711319386959075928e-02
3.358100000000000000e+04 1.729789003729820251e-02
3.358200000000000000e+04 1.666154898703098297e-02
3.358300000000000000e+04 1.665784232318401337e-02
3.358400000000000000e+04 1.624403148889541626e-02
3.358500000000000000e+04 1.623917743563652039e-02
3.358600000000000000e+04 1.601560600101947784e-02
3.358700000000000000e+04 1.613749936223030090e-02
3.358800000000000000e+04 1.599509455263614655e-02
3.358900000000000000e+04 1.626200601458549500e-02
3.359000000000000000e+04 1.608084701001644135e-02
3.359100000000000000e+04 1.642838679254055023e-02
3.359200000000000000e+04 1.614925079047679901e-02
3.359300000000000000e+04 1.650038361549377441e-02
3.359400000000000000e+04 1.613025180995464325e-02
3.359500000000000000e+04 1.644969731569290161e-02
3.359600000000000000e+04 1.603320613503456116e-02
3.359700000000000000e+04 1.634041965007781982e-02
3.359800000000000000e+04 1.593439653515815735e-02
3.359900000000000000e+04 1.627584174275398254e-02
3.360000000000000000e+04 1.592274010181427002e-02
3.360100000000000000e+04 1.633545011281967163e-02
3.360200000000000000e+04 1.604549959301948547e-02
3.360300000000000000e+04 1.653921417891979218e-02
3.360400000000000000e+04 1.628959923982620239e-02
3.360500000000000000e+04 1.685414090752601624e-02
3.360600000000000000e+04 1.660491526126861572e-02
3.360700000000000000e+04 1.720152795314788818e-02
3.360800000000000000e+04 1.691801473498344421e-02
3.360900000000000000e+04 1.746625266969203949e-02
3.361000000000000000e+04 1.713458634912967682e-02
3.361100000000000000e+04 1.753665134310722351e-02
3.361200000000000000e+04 1.717769913375377655e-02
3.361300000000000000e+04 1.736386120319366455e-02
3.361400000000000000e+04 1.704567298293113708e-02
3.361500000000000000e+04 1.701741106808185577e-02
3.361600000000000000e+04 1.683207601308822632e-02
3.361700000000000000e+04 1.664024777710437775e-02
3.361800000000000000e+04 1.665200293064117432e-02
3.361900000000000000e+04 1.634597778320312500e-02
3.362000000000000000e+04 1.654759421944618225e-02
3.362100000000000000e+04 1.616155728697776794e-02
3.362200000000000000e+04 1.648653857409954071e-02
3.362300000000000000e+04 1.605512015521526337e-02
3.362400000000000000e+04 1.642142049968242645e-02
3.362500000000000000e+04 1.598679646849632263e-02
3.362600000000000000e+04 1.632925868034362793e-02
3.362700000000000000e+04 1.593344472348690033e-02
3.362800000000000000e+04 1.621182076632976532e-02
3.362900000000000000e+04 1.588532142341136932e-02
3.363000000000000000e+04 1.608140021562576294e-02
3.363100000000000000e+04 1.584786549210548401e-02
3.363200000000000000e+04 1.594950072467327118e-02
3.363300000000000000e+04 1.582474261522293091e-02
3.363400000000000000e+04 1.582437939941883087e-02
3.363500000000000000e+04 1.581657119095325470e-02
3.363600000000000000e+04 1.571140438318252563e-02
3.363700000000000000e+04 1.582215912640094757e-02
3.363800000000000000e+04 1.561514101922512054e-02
3.363900000000000000e+04 1.583657786250114441e-02
3.364000000000000000e+04 1.554512884467840195e-02
3.364100000000000000e+04 1.585528627038002014e-02
3.364200000000000000e+04 1.550685800611972809e-02
3.364300000000000000e+04 1.588057167828083038e-02
3.364400000000000000e+04 1.550573017448186874e-02
3.364500000000000000e+04 1.591579616069793701e-02
3.364600000000000000e+04 1.554543152451515198e-02
3.364700000000000000e+04 1.596933789551258087e-02
3.364800000000000000e+04 1.563080027699470520e-02
3.364900000000000000e+04 1.605393551290035248e-02
3.365000000000000000e+04 1.577175781130790710e-02
3.365100000000000000e+04 1.618941128253936768e-02
3.365200000000000000e+04 1.598310843110084534e-02
3.365300000000000000e+04 1.639545150101184845e-02
3.365400000000000000e+04 1.627749577164649963e-02
3.365500000000000000e+04 1.667073741555213928e-02
3.365600000000000000e+04 1.664217002689838409e-02
3.365700000000000000e+04 1.696678437292575836e-02
3.365800000000000000e+04 1.700050942599773407e-02
3.365900000000000000e+04 1.716691628098487854e-02
3.366000000000000000e+04 1.719813793897628784e-02
3.366100000000000000e+04 1.713594235479831696e-02
3.366200000000000000e+04 1.710570976138114929e-02
3.366300000000000000e+04 1.687925122678279877e-02
3.366400000000000000e+04 1.682374812662601471e-02
3.366500000000000000e+04 1.664893887937068939e-02
3.366600000000000000e+04 1.670369692146778107e-02
3.366700000000000000e+04 1.670514792203903198e-02
3.366800000000000000e+04 1.694228313863277435e-02
3.366900000000000000e+04 1.698918640613555908e-02
3.367000000000000000e+04 1.730130426585674286e-02
3.367100000000000000e+04 1.720692589879035950e-02
3.367200000000000000e+04 1.738931797444820404e-02
3.367300000000000000e+04 1.713360287249088287e-02
3.367400000000000000e+04 1.706816814839839935e-02
3.367500000000000000e+04 1.684559509158134460e-02
3.367600000000000000e+04 1.660231500864028931e-02
3.367700000000000000e+04 1.667949371039867401e-02
3.367800000000000000e+04 1.636900007724761963e-02
3.367900000000000000e+04 1.682155393064022064e-02
3.368000000000000000e+04 1.642980799078941345e-02
3.368100000000000000e+04 1.712631247937679291e-02
3.368200000000000000e+04 1.656513847410678864e-02
3.368300000000000000e+04 1.735863275825977325e-02
3.368400000000000000e+04 1.659561879932880402e-02
3.368500000000000000e+04 1.744713075459003448e-02
3.368600000000000000e+04 1.654727384448051453e-02
3.368700000000000000e+04 1.752726733684539795e-02
3.368800000000000000e+04 1.658416539430618286e-02
3.368900000000000000e+04 1.773211359977722168e-02
3.369000000000000000e+04 1.676137000322341919e-02
3.369100000000000000e+04 1.795132830739021301e-02
3.369200000000000000e+04 1.690211892127990723e-02
3.369300000000000000e+04 1.792152225971221924e-02
3.369400000000000000e+04 1.680424064397811890e-02
3.369500000000000000e+04 1.754656247794628143e-02
3.369600000000000000e+04 1.652084663510322571e-02
3.369700000000000000e+04 1.706838421523571014e-02
3.369800000000000000e+04 1.631144247949123383e-02
3.369900000000000000e+04 1.677310094237327576e-02
3.370000000000000000e+04 1.628277637064456940e-02
3.370100000000000000e+04 1.662537828087806702e-02
3.370200000000000000e+04 1.625761762261390686e-02
3.370300000000000000e+04 1.641268283128738403e-02
3.370400000000000000e+04 1.608174853026866913e-02
3.370500000000000000e+04 1.610264182090759277e-02
3.370600000000000000e+04 1.586697250604629517e-02
3.370700000000000000e+04 1.586401835083961487e-02
3.370800000000000000e+04 1.583785936236381531e-02
3.370900000000000000e+04 1.580594293773174286e-02
3.371000000000000000e+04 1.603372022509574890e-02
3.371100000000000000e+04 1.587019674479961395e-02
3.371200000000000000e+04 1.629322394728660583e-02
3.371300000000000000e+04 1.593301258981227875e-02
3.371400000000000000e+04 1.645259559154510498e-02
3.371500000000000000e+04 1.593185774981975555e-02
3.371600000000000000e+04 1.646776311099529266e-02
3.371700000000000000e+04 1.589143462479114532e-02
3.371800000000000000e+04 1.639532484114170074e-02
3.371900000000000000e+04 1.587124727666378021e-02
3.372000000000000000e+04 1.630268059670925140e-02
3.372100000000000000e+04 1.589856110513210297e-02
3.372200000000000000e+04 1.621768809854984283e-02
3.372300000000000000e+04 1.595850847661495209e-02
3.372400000000000000e+04 1.616222783923149109e-02
3.372500000000000000e+04 1.603501476347446442e-02
3.372600000000000000e+04 1.616372354328632355e-02
3.372700000000000000e+04 1.613409444689750671e-02
3.372800000000000000e+04 1.623063907027244568e-02
3.372900000000000000e+04 1.625256985425949097e-02
3.373000000000000000e+04 1.633752509951591492e-02
3.373100000000000000e+04 1.634611934423446655e-02
3.373200000000000000e+04 1.643777266144752502e-02
3.373300000000000000e+04 1.636920124292373657e-02
3.373400000000000000e+04 1.651669666171073914e-02
3.373500000000000000e+04 1.633198559284210205e-02
3.373600000000000000e+04 1.660064794123172760e-02
3.373700000000000000e+04 1.627919450402259827e-02
3.373800000000000000e+04 1.671606861054897308e-02
3.373900000000000000e+04 1.623606309294700623e-02
3.374000000000000000e+04 1.685832999646663666e-02
3.374100000000000000e+04 1.620340533554553986e-02
3.374200000000000000e+04 1.700482144951820374e-02
3.374300000000000000e+04 1.617670617997646332e-02
3.374400000000000000e+04 1.713033951818943024e-02
3.374500000000000000e+04 1.615681499242782593e-02
3.374600000000000000e+04 1.722183823585510254e-02
3.374700000000000000e+04 1.615183614194393158e-02
3.374800000000000000e+04 1.729239523410797119e-02
3.374900000000000000e+04 1.618495211005210876e-02
3.375000000000000000e+04 1.737424917519092560e-02
3.375100000000000000e+04 1.628401316702365875e-02
3.375200000000000000e+04 1.748232543468475342e-02
3.375300000000000000e+04 1.644227467477321625e-02
3.375400000000000000e+04 1.758657395839691162e-02
3.375500000000000000e+04 1.659252122044563293e-02
3.375600000000000000e+04 1.760628819465637207e-02
3.375700000000000000e+04 1.663889922201633453e-02
3.375800000000000000e+04 1.745769381523132324e-02
3.375900000000000000e+04 1.652935333549976349e-02
3.376000000000000000e+04 1.711487583816051483e-02
3.376100000000000000e+04 1.630873978137969971e-02
3.376200000000000000e+04 1.665768958628177643e-02
3.376300000000000000e+04 1.610206067562103271e-02
3.376400000000000000e+04 1.624608598649501801e-02
3.376500000000000000e+04 1.603413932025432587e-02
3.376600000000000000e+04 1.601279526948928833e-02
3.376700000000000000e+04 1.614785753190517426e-02
3.376800000000000000e+04 1.599396765232086182e-02
3.376900000000000000e+04 1.639681309461593628e-02
3.377000000000000000e+04 1.613434031605720520e-02
3.377100000000000000e+04 1.669031567871570587e-02
3.377200000000000000e+04 1.634407788515090942e-02
3.377300000000000000e+04 1.693650893867015839e-02
3.377400000000000000e+04 1.652359589934349060e-02
3.377500000000000000e+04 1.704625971615314484e-02
3.377600000000000000e+04 1.658470928668975830e-02
3.377700000000000000e+04 1.697715558111667633e-02
3.377800000000000000e+04 1.651875674724578857e-02
3.377900000000000000e+04 1.681178808212280273e-02
3.378000000000000000e+04 1.645911484956741333e-02
3.378100000000000000e+04 1.671350374817848206e-02
3.378200000000000000e+04 1.654592156410217285e-02
3.378300000000000000e+04 1.670891232788562775e-02
3.378400000000000000e+04 1.673501916229724884e-02
3.378500000000000000e+04 1.663247868418693542e-02
3.378600000000000000e+04 1.685984060168266296e-02
3.378700000000000000e+04 1.634809188544750214e-02
3.378800000000000000e+04 1.685247011482715607e-02
3.378900000000000000e+04 1.595612615346908569e-02
3.379000000000000000e+04 1.680516637861728668e-02
3.379100000000000000e+04 1.572934165596961975e-02
3.379200000000000000e+04 1.680896058678627014e-02
3.379300000000000000e+04 1.579866372048854828e-02
3.379400000000000000e+04 1.679139770567417145e-02
3.379500000000000000e+04 1.600771583616733551e-02
3.379600000000000000e+04 1.661991700530052185e-02
3.379700000000000000e+04 1.614356786012649536e-02
3.379800000000000000e+04 1.628568768501281738e-02
3.379900000000000000e+04 1.615915447473526001e-02
3.380000000000000000e+04 1.594022288918495178e-02
3.380100000000000000e+04 1.612745039165019989e-02
3.380200000000000000e+04 1.576239615678787231e-02
3.380300000000000000e+04 1.608890108764171600e-02
3.380400000000000000e+04 1.579389721155166626e-02
3.380500000000000000e+04 1.600604876875877380e-02
3.380600000000000000e+04 1.593126170337200165e-02
3.380700000000000000e+04 1.584818772971630096e-02
3.380800000000000000e+04 1.604712009429931641e-02
3.380900000000000000e+04 1.564984768629074097e-02
3.381000000000000000e+04 1.607825979590415955e-02
3.381100000000000000e+04 1.547909621149301529e-02
3.381200000000000000e+04 1.603155210614204407e-02
3.381300000000000000e+04 1.538986153900623322e-02
3.381400000000000000e+04 1.593577861785888672e-02
3.381500000000000000e+04 1.539807021617889404e-02
3.381600000000000000e+04 1.582323387265205383e-02
3.381700000000000000e+04 1.548052765429019928e-02
3.381800000000000000e+04 1.572938635945320129e-02
3.381900000000000000e+04 1.559012290090322495e-02
3.382000000000000000e+04 1.569403707981109619e-02
3.382100000000000000e+04 1.569014228880405426e-02
3.382200000000000000e+04 1.574987731873989105e-02
3.382300000000000000e+04 1.577576249837875366e-02
3.382400000000000000e+04 1.591748371720314026e-02
3.382500000000000000e+04 1.587266847491264343e-02
3.382600000000000000e+04 1.620888151228427887e-02
3.382700000000000000e+04 1.602662727236747742e-02
3.382800000000000000e+04 1.661964505910873413e-02
3.382900000000000000e+04 1.628221012651920319e-02
3.383000000000000000e+04 1.711620576679706573e-02
3.383100000000000000e+04 1.664947532117366791e-02
3.383200000000000000e+04 1.762157306075096130e-02
3.383300000000000000e+04 1.707751303911209106e-02
3.383400000000000000e+04 1.801693439483642578e-02
3.383500000000000000e+04 1.746217720210552216e-02
3.383600000000000000e+04 1.818777993321418762e-02
3.383700000000000000e+04 1.769416406750679016e-02
3.383800000000000000e+04 1.805930398404598236e-02
3.383900000000000000e+04 1.768126524984836578e-02
3.384000000000000000e+04 1.759542711079120636e-02
3.384100000000000000e+04 1.737324520945549011e-02
3.384200000000000000e+04 1.685865595936775208e-02
3.384300000000000000e+04 1.686469092965126038e-02
3.384400000000000000e+04 1.611731760203838348e-02
3.384500000000000000e+04 1.643427088856697083e-02
3.384600000000000000e+04 1.572966016829013824e-02
3.384700000000000000e+04 1.632538065314292908e-02
3.384800000000000000e+04 1.582125201821327209e-02
3.384900000000000000e+04 1.653737761080265045e-02
3.385000000000000000e+04 1.619607768952846527e-02
3.385100000000000000e+04 1.689904741942882538e-02
3.385200000000000000e+04 1.657847128808498383e-02
3.385300000000000000e+04 1.726663298904895782e-02
3.385400000000000000e+04 1.683088764548301697e-02
3.385500000000000000e+04 1.763443090021610260e-02
3.385600000000000000e+04 1.698937267065048218e-02
3.385700000000000000e+04 1.810386590659618378e-02
3.385800000000000000e+04 1.718430221080780029e-02
3.385900000000000000e+04 1.874788850545883179e-02
3.386000000000000000e+04 1.747224479913711548e-02
3.386100000000000000e+04 1.941028796136379242e-02
3.386200000000000000e+04 1.764915138483047485e-02
3.386300000000000000e+04 1.959562301635742188e-02
3.386400000000000000e+04 1.731402054429054260e-02
3.386500000000000000e+04 1.879711635410785675e-02
3.386600000000000000e+04 1.649865694344043732e-02
3.386700000000000000e+04 1.731962524354457855e-02
3.386800000000000000e+04 1.615695282816886902e-02
3.386900000000000000e+04 1.632673665881156921e-02
3.387000000000000000e+04 1.684758067131042480e-02
3.387100000000000000e+04 1.623363979160785675e-02
3.387200000000000000e+04 1.764914952218532562e-02
3.387300000000000000e+04 1.627415232360363007e-02
3.387400000000000000e+04 1.762744225561618805e-02
3.387500000000000000e+04 1.597278751432895660e-02
3.387600000000000000e+04 1.685489714145660400e-02
3.387700000000000000e+04 1.577722467482089996e-02
3.387800000000000000e+04 1.609858684241771698e-02
3.387900000000000000e+04 1.619261130690574646e-02
3.388000000000000000e+04 1.584609225392341614e-02
3.388100000000000000e+04 1.683025062084197998e-02
3.388200000000000000e+04 1.583537086844444275e-02
3.388300000000000000e+04 1.701493188738822937e-02
3.388400000000000000e+04 1.571329496800899506e-02
3.388500000000000000e+04 1.664031669497489929e-02
3.388600000000000000e+04 1.556377205997705460e-02
3.388700000000000000e+04 1.610778272151947021e-02
3.388800000000000000e+04 1.563330367207527161e-02
3.388900000000000000e+04 1.578753255307674408e-02
3.389000000000000000e+04 1.588790304958820343e-02
3.389100000000000000e+04 1.567986048758029938e-02
3.389200000000000000e+04 1.605822145938873291e-02
3.389300000000000000e+04 1.563504524528980255e-02
3.389400000000000000e+04 1.598644815385341644e-02
3.389500000000000000e+04 1.560272276401519775e-02
3.389600000000000000e+04 1.575764641165733337e-02
3.389700000000000000e+04 1.561760623008012772e-02
3.389800000000000000e+04 1.555034797638654709e-02
3.389900000000000000e+04 1.568184234201908112e-02
3.390000000000000000e+04 1.544286217540502548e-02
3.390100000000000000e+04 1.572929881513118744e-02
3.390200000000000000e+04 1.540523953735828400e-02
3.390300000000000000e+04 1.568950898945331573e-02
3.390400000000000000e+04 1.540548447519540787e-02
3.390500000000000000e+04 1.555940508842468262e-02
3.390600000000000000e+04 1.543946657329797745e-02
3.390700000000000000e+04 1.539597008377313614e-02
3.390800000000000000e+04 1.551016885787248611e-02
3.390900000000000000e+04 1.526001933962106705e-02
3.391000000000000000e+04 1.559837348759174347e-02
3.391100000000000000e+04 1.517486199736595154e-02
3.391200000000000000e+04 1.566505432128906250e-02
3.391300000000000000e+04 1.512454822659492493e-02
3.391400000000000000e+04 1.568252034485340118e-02
3.391500000000000000e+04 1.508740987628698349e-02
3.391600000000000000e+04 1.566091552376747131e-02
3.391700000000000000e+04 1.506211515516042709e-02
3.391800000000000000e+04 1.564395055174827576e-02
3.391900000000000000e+04 1.506234332919120789e-02
3.392000000000000000e+04 1.567863300442695618e-02
3.392100000000000000e+04 1.509262993931770325e-02
3.392200000000000000e+04 1.580506376922130585e-02
3.392300000000000000e+04 1.515833940356969833e-02
3.392400000000000000e+04 1.607348397374153137e-02
3.392500000000000000e+04 1.529796607792377472e-02
3.392600000000000000e+04 1.657848991453647614e-02
3.392700000000000000e+04 1.562370546162128448e-02
3.392800000000000000e+04 1.746650971472263336e-02
3.392900000000000000e+04 1.633142866194248199e-02
3.393000000000000000e+04 1.888222806155681610e-02
3.393100000000000000e+04 1.758582144975662231e-02
3.393200000000000000e+04 2.073574066162109375e-02
3.393300000000000000e+04 1.915892586112022400e-02
3.393400000000000000e+04 2.227348275482654572e-02
3.393500000000000000e+04 1.998869515955448151e-02
3.393600000000000000e+04 2.205244079232215881e-02
3.393700000000000000e+04 1.887625828385353088e-02
3.393800000000000000e+04 1.956241205334663391e-02
3.393900000000000000e+04 1.707587949931621552e-02
3.394000000000000000e+04 1.739076711237430573e-02
3.394100000000000000e+04 1.794786565005779266e-02
3.394200000000000000e+04 1.817072555422782898e-02
3.394300000000000000e+04 2.041755802929401398e-02
3.394400000000000000e+04 1.958691701292991638e-02
3.394500000000000000e+04 2.075475640594959259e-02
3.394600000000000000e+04 1.890071667730808258e-02
3.394700000000000000e+04 1.825980842113494873e-02
3.394800000000000000e+04 1.743094436824321747e-02
3.394900000000000000e+04 1.603286154568195343e-02
3.395000000000000000e+04 1.778583414852619171e-02
3.395100000000000000e+04 1.616911403834819794e-02
3.395200000000000000e+04 1.843774132430553436e-02
3.395300000000000000e+04 1.669962517917156219e-02
3.395400000000000000e+04 1.752430759370326996e-02
3.395500000000000000e+04 1.667014509439468384e-02
3.395600000000000000e+04 1.613128185272216797e-02
3.395700000000000000e+04 1.700519211590290070e-02
3.395800000000000000e+04 1.572103053331375122e-02
3.395900000000000000e+04 1.744155399501323700e-02
3.396000000000000000e+04 1.587312109768390656e-02
3.396100000000000000e+04 1.702576689422130585e-02
3.396200000000000000e+04 1.598103344440460205e-02
3.396300000000000000e+04 1.608171500265598297e-02
3.396400000000000000e+04 1.620637439191341400e-02
3.396500000000000000e+04 1.551877427846193314e-02
3.396600000000000000e+04 1.646048203110694885e-02
3.396700000000000000e+04 1.546586211770772934e-02
3.396800000000000000e+04 1.636580191552639008e-02
3.396900000000000000e+04 1.564529538154602051e-02
3.397000000000000000e+04 1.597553491592407227e-02
3.397100000000000000e+04 1.596163772046566010e-02
3.397200000000000000e+04 1.564313471317291260e-02
3.397300000000000000e+04 1.621647551655769348e-02
3.397400000000000000e+04 1.551074255257844925e-02
3.397500000000000000e+04 1.613858528435230255e-02
3.397600000000000000e+04 1.552375033497810364e-02
3.397700000000000000e+04 1.578186638653278351e-02
3.397800000000000000e+04 1.565908826887607574e-02
3.397900000000000000e+04 1.544137671589851379e-02
3.398000000000000000e+04 1.585481129586696625e-02
3.398100000000000000e+04 1.528429612517356873e-02
3.398200000000000000e+04 1.594952493906021118e-02
3.398300000000000000e+04 1.529049873352050781e-02
3.398400000000000000e+04 1.586967147886753082e-02
3.398500000000000000e+04 1.543486677110195160e-02
3.398600000000000000e+04 1.572927460074424744e-02
3.398700000000000000e+04 1.571177691221237183e-02
3.398800000000000000e+04 1.571746729314327240e-02
3.398900000000000000e+04 1.605894230306148529e-02
3.399000000000000000e+04 1.595685444772243500e-02
3.399100000000000000e+04 1.643065735697746277e-02
3.399200000000000000e+04 1.650170609354972839e-02
3.399300000000000000e+04 1.690009050071239471e-02
3.399400000000000000e+04 1.739155873656272888e-02
3.399500000000000000e+04 1.760862581431865692e-02
3.399600000000000000e+04 1.858368329703807831e-02
3.399700000000000000e+04 1.855458132922649384e-02
3.399800000000000000e+04 1.971770823001861572e-02
3.399900000000000000e+04 1.929977163672447205e-02
3.400000000000000000e+04 2.001973241567611694e-02
3.400100000000000000e+04 1.910849474370479584e-02
3.400200000000000000e+04 1.887187175452709198e-02
3.400300000000000000e+04 1.792048290371894836e-02
3.400400000000000000e+04 1.692445576190948486e-02
3.400500000000000000e+04 1.689833588898181915e-02
3.400600000000000000e+04 1.585102081298828125e-02
3.400700000000000000e+04 1.685898005962371826e-02
3.400800000000000000e+04 1.613253355026245117e-02
3.400900000000000000e+04 1.716377586126327515e-02
3.401000000000000000e+04 1.674127019941806793e-02
3.401100000000000000e+04 1.701090857386589050e-02
3.401200000000000000e+04 1.693658158183097839e-02
3.401300000000000000e+04 1.638750545680522919e-02
3.401400000000000000e+04 1.677556149661540985e-02
3.401500000000000000e+04 1.585904136300086975e-02
3.401600000000000000e+04 1.654127798974514008e-02
3.401700000000000000e+04 1.581977680325508118e-02
3.401800000000000000e+04 1.630415394902229309e-02
3.401900000000000000e+04 1.611094921827316284e-02
3.402000000000000000e+04 1.602871343493461609e-02
3.402100000000000000e+04 1.637669280171394348e-02
3.402200000000000000e+04 1.574196293950080872e-02
3.402300000000000000e+04 1.640866510570049286e-02
3.402400000000000000e+04 1.553678885102272034e-02
3.402500000000000000e+04 1.620517484843730927e-02
3.402600000000000000e+04 1.550960820168256760e-02
3.402700000000000000e+04 1.589876413345336914e-02
3.402800000000000000e+04 1.566929370164871216e-02
3.402900000000000000e+04 1.562624983489513397e-02
3.403000000000000000e+04 1.589448004961013794e-02
3.403100000000000000e+04 1.545409392565488815e-02
3.403200000000000000e+04 1.602072827517986298e-02
3.403300000000000000e+04 1.538103632628917694e-02
3.403400000000000000e+04 1.597367599606513977e-02
3.403500000000000000e+04 1.538260094821453094e-02
3.403600000000000000e+04 1.579349115490913391e-02
3.403700000000000000e+04 1.543131098151206970e-02
3.403800000000000000e+04 1.558042969554662704e-02
3.403900000000000000e+04 1.548920664936304092e-02
3.404000000000000000e+04 1.541237812489271164e-02
3.404100000000000000e+04 1.550933439284563065e-02
3.404200000000000000e+04 1.532602217048406601e-02
3.404300000000000000e+04 1.546515710651874542e-02
3.404400000000000000e+04 1.532203238457441330e-02
3.404500000000000000e+04 1.536779850721359253e-02
3.404600000000000000e+04 1.538038626313209534e-02
3.404700000000000000e+04 1.524943392723798752e-02
3.404800000000000000e+04 1.546803861856460571e-02
3.404900000000000000e+04 1.514409109950065613e-02
3.405000000000000000e+04 1.556027680635452271e-02
3.405100000000000000e+04 1.507420651614665985e-02
3.405200000000000000e+04 1.566340774297714233e-02
3.405300000000000000e+04 1.505635771900415421e-02
3.405400000000000000e+04 1.581671275198459625e-02
3.405500000000000000e+04 1.511256210505962372e-02
3.405600000000000000e+04 1.608710736036300659e-02
3.405700000000000000e+04 1.527593471109867096e-02
3.405800000000000000e+04 1.655332371592521667e-02
3.405900000000000000e+04 1.559184864163398743e-02
3.406000000000000000e+04 1.727199926972389221e-02
3.406100000000000000e+04 1.606985367834568024e-02
3.406200000000000000e+04 1.815124601125717163e-02
3.406300000000000000e+04 1.653573848307132721e-02
3.406400000000000000e+04 1.876972801983356476e-02
3.406500000000000000e+04 1.656729355454444885e-02
3.406600000000000000e+04 1.849577762186527252e-02
3.406700000000000000e+04 1.597472093999385834e-02
3.406800000000000000e+04 1.729612611234188080e-02
3.406900000000000000e+04 1.545568089932203293e-02
3.407000000000000000e+04 1.614442653954029083e-02
3.407100000000000000e+04 1.578331366181373596e-02
3.407200000000000000e+04 1.576296612620353699e-02
3.407300000000000000e+04 1.658890582621097565e-02
3.407400000000000000e+04 1.577742956578731537e-02
3.407500000000000000e+04 1.702158153057098389e-02
3.407600000000000000e+04 1.562776044011116028e-02
3.407700000000000000e+04 1.672479696571826935e-02
3.407800000000000000e+04 1.538574229925870895e-02
3.407900000000000000e+04 1.606263406574726105e-02
3.408000000000000000e+04 1.549721695482730865e-02
3.408100000000000000e+04 1.556318346410989761e-02
3.408200000000000000e+04 1.597647182643413544e-02
3.408300000000000000e+04 1.530744787305593491e-02
3.408400000000000000e+04 1.638486981391906738e-02
3.408500000000000000e+04 1.512687373906373978e-02
3.408600000000000000e+04 1.643739826977252960e-02
3.408700000000000000e+04 1.500157173722982407e-02
3.408800000000000000e+04 1.621906459331512451e-02
3.408900000000000000e+04 1.506388746201992035e-02
3.409000000000000000e+04 1.596392504870891571e-02
3.409100000000000000e+04 1.533196400851011276e-02
3.409200000000000000e+04 1.577552966773509979e-02
3.409300000000000000e+04 1.562348287552595139e-02
3.409400000000000000e+04 1.563382707536220551e-02
3.409500000000000000e+04 1.573839224874973297e-02
3.409600000000000000e+04 1.553830225020647049e-02
3.409700000000000000e+04 1.563648879528045654e-02
3.409800000000000000e+04 1.555022131651639938e-02
3.409900000000000000e+04 1.542730536311864853e-02
3.410000000000000000e+04 1.572882011532783508e-02
3.410100000000000000e+04 1.524249278008937836e-02
3.410200000000000000e+04 1.606095954775810242e-02
3.410300000000000000e+04 1.514947321265935898e-02
3.410400000000000000e+04 1.647989079356193542e-02
3.410500000000000000e+04 1.517905108630657196e-02
3.410600000000000000e+04 1.692064851522445679e-02
3.410700000000000000e+04 1.536339055746793747e-02
3.410800000000000000e+04 1.734952256083488464e-02
3.410900000000000000e+04 1.570521853864192963e-02
3.411000000000000000e+04 1.773683354258537292e-02
3.411100000000000000e+04 1.612109318375587463e-02
3.411200000000000000e+04 1.799010112881660461e-02
3.411300000000000000e+04 1.644531637430191040e-02
3.411400000000000000e+04 1.795916818082332611e-02
3.411500000000000000e+04 1.652271859347820282e-02
3.411600000000000000e+04 1.757967658340930939e-02
3.411700000000000000e+04 1.635415479540824890e-02
3.411800000000000000e+04 1.700748130679130554e-02
3.411900000000000000e+04 1.614128611981868744e-02
3.412000000000000000e+04 1.656395941972732544e-02
3.412100000000000000e+04 1.613413728773593903e-02
3.412200000000000000e+04 1.648501679301261902e-02
3.412300000000000000e+04 1.641871407628059387e-02
3.412400000000000000e+04 1.676306687295436859e-02
3.412500000000000000e+04 1.687653176486492157e-02
3.412600000000000000e+04 1.721010543406009674e-02
3.412700000000000000e+04 1.731307618319988251e-02
3.412800000000000000e+04 1.761622168123722076e-02
3.412900000000000000e+04 1.759777776896953583e-02
3.413000000000000000e+04 1.787688024342060089e-02
3.413100000000000000e+04 1.773594506084918976e-02
3.413200000000000000e+04 1.803245581686496735e-02
3.413300000000000000e+04 1.779532805085182190e-02
3.413400000000000000e+04 1.813803240656852722e-02
3.413500000000000000e+04 1.773911714553833008e-02
3.413600000000000000e+04 1.808140985667705536e-02
3.413700000000000000e+04 1.739718019962310791e-02
3.413800000000000000e+04 1.763993315398693085e-02
3.413900000000000000e+04 1.672325842082500458e-02
3.414000000000000000e+04 1.681009121239185333e-02
3.414100000000000000e+04 1.605564542114734650e-02
3.414200000000000000e+04 1.602193526923656464e-02
3.414300000000000000e+04 1.590988226234912872e-02
3.414400000000000000e+04 1.577992551028728485e-02
3.414500000000000000e+04 1.632368564605712891e-02
3.414600000000000000e+04 1.602719910442829132e-02
3.414700000000000000e+04 1.675939746201038361e-02
3.414800000000000000e+04 1.627835445106029510e-02
3.414900000000000000e+04 1.674257218837738037e-02
3.415000000000000000e+04 1.623512804508209229e-02
3.415100000000000000e+04 1.628294028341770172e-02
3.415200000000000000e+04 1.601241156458854675e-02
3.415300000000000000e+04 1.575716212391853333e-02
3.415400000000000000e+04 1.589137502014636993e-02
3.415500000000000000e+04 1.548804063349962234e-02
3.415600000000000000e+04 1.595846377313137054e-02
3.415700000000000000e+04 1.549279876053333282e-02
3.415800000000000000e+04 1.606974378228187561e-02
3.415900000000000000e+04 1.560735236853361130e-02
3.416000000000000000e+04 1.608433201909065247e-02
3.416100000000000000e+04 1.569405198097229004e-02
3.416200000000000000e+04 1.601164415478706360e-02
3.416300000000000000e+04 1.572771370410919189e-02
3.416400000000000000e+04 1.596473716199398041e-02
3.416500000000000000e+04 1.577027328312397003e-02
3.416600000000000000e+04 1.605081744492053986e-02
3.416700000000000000e+04 1.589466258883476257e-02
3.416800000000000000e+04 1.629426889121532440e-02
3.416900000000000000e+04 1.613386534154415131e-02
3.417000000000000000e+04 1.664817333221435547e-02
3.417100000000000000e+04 1.647892966866493225e-02
3.417200000000000000e+04 1.704328693449497223e-02
3.417300000000000000e+04 1.688531041145324707e-02
3.417400000000000000e+04 1.740121841430664062e-02
3.417500000000000000e+04 1.726292073726654053e-02
3.417600000000000000e+04 1.761234179139137268e-02
3.417700000000000000e+04 1.745570823550224304e-02
3.417800000000000000e+04 1.754241622984409332e-02
3.417900000000000000e+04 1.729867793619632721e-02
3.418000000000000000e+04 1.713234558701515198e-02
3.418100000000000000e+04 1.677073910832405090e-02
3.418200000000000000e+04 1.653306372463703156e-02
3.418300000000000000e+04 1.610443554818630219e-02
3.418400000000000000e+04 1.604389958083629608e-02
3.418500000000000000e+04 1.561907026916742325e-02
3.418600000000000000e+04 1.584522053599357605e-02
3.418700000000000000e+04 1.544557325541973114e-02
3.418800000000000000e+04 1.587381958961486816e-02
3.418900000000000000e+04 1.550396997481584549e-02
3.419000000000000000e+04 1.596728898584842682e-02
3.419100000000000000e+04 1.565616019070148468e-02
3.419200000000000000e+04 1.600195094943046570e-02
3.419300000000000000e+04 1.579961553215980530e-02
3.419400000000000000e+04 1.594297774136066437e-02
3.419500000000000000e+04 1.587365753948688507e-02
3.419600000000000000e+04 1.582816801965236664e-02
3.419700000000000000e+04 1.586458273231983185e-02
3.419800000000000000e+04 1.571463607251644135e-02
3.419900000000000000e+04 1.580034010112285614e-02
3.420000000000000000e+04 1.564908586442470551e-02
3.420100000000000000e+04 1.572383940219879150e-02
3.420200000000000000e+04 1.564959250390529633e-02
3.420300000000000000e+04 1.565813645720481873e-02
3.420400000000000000e+04 1.570323109626770020e-02
3.420500000000000000e+04 1.560636423528194427e-02
3.420600000000000000e+04 1.577843353152275085e-02
3.420700000000000000e+04 1.556997094303369522e-02
3.420800000000000000e+04 1.585356704890727997e-02
3.420900000000000000e+04 1.554912235587835312e-02
3.421000000000000000e+04 1.593623496592044830e-02
3.421100000000000000e+04 1.554807834327220917e-02
3.421200000000000000e+04 1.604869961738586426e-02
3.421300000000000000e+04 1.557681616395711899e-02
3.421400000000000000e+04 1.621381752192974091e-02
3.421500000000000000e+04 1.564101688563823700e-02
3.421600000000000000e+04 1.644410565495491028e-02
3.421700000000000000e+04 1.573779806494712830e-02
3.421800000000000000e+04 1.672181859612464905e-02
3.421900000000000000e+04 1.584608107805252075e-02
3.422000000000000000e+04 1.697312854230403900e-02
3.422100000000000000e+04 1.591659896075725555e-02
3.422200000000000000e+04 1.706122979521751404e-02
3.422300000000000000e+04 1.588219590485095978e-02
3.422400000000000000e+04 1.685087196528911591e-02
3.422500000000000000e+04 1.574198529124259949e-02
3.422600000000000000e+04 1.636666990816593170e-02
3.422700000000000000e+04 1.562992669641971588e-02
3.422800000000000000e+04 1.584006100893020630e-02
3.422900000000000000e+04 1.570483110845088959e-02
3.423000000000000000e+04 1.551637053489685059e-02
3.423100000000000000e+04 1.595469377934932709e-02
3.423200000000000000e+04 1.544403191655874252e-02
3.423300000000000000e+04 1.620602421462535858e-02
3.423400000000000000e+04 1.550946105271577835e-02
3.423500000000000000e+04 1.629028096795082092e-02
3.423600000000000000e+04 1.559263188391923904e-02
3.423700000000000000e+04 1.615508086979389191e-02
3.423800000000000000e+04 1.565034128725528717e-02
3.423900000000000000e+04 1.587453484535217285e-02
3.424000000000000000e+04 1.569212228059768677e-02
3.424100000000000000e+04 1.557787507772445679e-02
3.424200000000000000e+04 1.572567038238048553e-02
3.424300000000000000e+04 1.535560376942157745e-02
3.424400000000000000e+04 1.572985947132110596e-02
3.424500000000000000e+04 1.522569172084331512e-02
3.424600000000000000e+04 1.568153500556945801e-02
3.424700000000000000e+04 1.517129782587289810e-02
3.424800000000000000e+04 1.558292005211114883e-02
3.424900000000000000e+04 1.518321968615055084e-02
3.425000000000000000e+04 1.547175087034702301e-02
3.425100000000000000e+04 1.526397932320833206e-02
3.425200000000000000e+04 1.540101785212755203e-02
3.425300000000000000e+04 1.541515905410051346e-02
3.425400000000000000e+04 1.541332062333822250e-02
3.425500000000000000e+04 1.563360169529914856e-02
3.425600000000000000e+04 1.552418433129787445e-02
3.425700000000000000e+04 1.590733975172042847e-02
3.425800000000000000e+04 1.573504321277141571e-02
3.425900000000000000e+04 1.623065769672393799e-02
3.426000000000000000e+04 1.603737846016883850e-02
3.426100000000000000e+04 1.659691147506237030e-02
3.426200000000000000e+04 1.641374081373214722e-02
3.426300000000000000e+04 1.697886548936367035e-02
3.426400000000000000e+04 1.681076548993587494e-02
3.426500000000000000e+04 1.730892434716224670e-02
3.426600000000000000e+04 1.712465286254882812e-02
3.426700000000000000e+04 1.746807247400283813e-02
3.426800000000000000e+04 1.721633784472942352e-02
3.426900000000000000e+04 1.733829453587532043e-02
3.427000000000000000e+04 1.699851825833320618e-02
3.427100000000000000e+04 1.691930554807186127e-02
3.427200000000000000e+04 1.655920036137104034e-02
3.427300000000000000e+04 1.641608215868473053e-02
3.427400000000000000e+04 1.615490019321441650e-02
3.427500000000000000e+04 1.613206230103969574e-02
3.427600000000000000e+04 1.600158959627151489e-02
3.427700000000000000e+04 1.623390614986419678e-02
3.427800000000000000e+04 1.610119268298149109e-02
3.427900000000000000e+04 1.666963100433349609e-02
3.428000000000000000e+04 1.632920466363430023e-02
3.428100000000000000e+04 1.730533502995967865e-02
3.428200000000000000e+04 1.660698093473911285e-02
3.428300000000000000e+04 1.805523782968521118e-02
3.428400000000000000e+04 1.695089973509311676e-02
3.428500000000000000e+04 1.884325966238975525e-02
3.428600000000000000e+04 1.736260019242763519e-02
3.428700000000000000e+04 1.945371925830841064e-02
3.428800000000000000e+04 1.768287830054759979e-02
3.428900000000000000e+04 1.951775141060352325e-02
3.429000000000000000e+04 1.771328970789909363e-02
3.429100000000000000e+04 1.887827180325984955e-02
3.429200000000000000e+04 1.749210618436336517e-02
3.429300000000000000e+04 1.784405671060085297e-02
3.429400000000000000e+04 1.717220433056354523e-02
3.429500000000000000e+04 1.684555411338806152e-02
3.429600000000000000e+04 1.687659695744514465e-02
3.429700000000000000e+04 1.618665829300880432e-02
3.429800000000000000e+04 1.677434332668781281e-02
3.429900000000000000e+04 1.603278331458568573e-02
3.430000000000000000e+04 1.686523109674453735e-02
3.430100000000000000e+04 1.625865325331687927e-02
3.430200000000000000e+04 1.689770445227622986e-02
3.430300000000000000e+04 1.642094925045967102e-02
3.430400000000000000e+04 1.661310531198978424e-02
3.430500000000000000e+04 1.619805209338665009e-02
3.430600000000000000e+04 1.607544720172882080e-02
3.430700000000000000e+04 1.584725454449653625e-02
3.430800000000000000e+04 1.568946428596973419e-02
3.430900000000000000e+04 1.579820923507213593e-02
3.431000000000000000e+04 1.566254533827304840e-02
3.431100000000000000e+04 1.599759794771671295e-02
3.431200000000000000e+04 1.575780846178531647e-02
3.431300000000000000e+04 1.608652062714099884e-02
3.431400000000000000e+04 1.570510305464267731e-02
3.431500000000000000e+04 1.592708192765712738e-02
3.431600000000000000e+04 1.552986446768045425e-02
3.431700000000000000e+04 1.569008454680442810e-02
3.431800000000000000e+04 1.543756946921348572e-02
3.431900000000000000e+04 1.555759739130735397e-02
3.432000000000000000e+04 1.549965236335992813e-02
3.432100000000000000e+04 1.550274062901735306e-02
3.432200000000000000e+04 1.559169683605432510e-02
3.432300000000000000e+04 1.542208623141050339e-02
3.432400000000000000e+04 1.559249497950077057e-02
3.432500000000000000e+04 1.531074941158294678e-02
3.432600000000000000e+04 1.551440358161926270e-02
3.432700000000000000e+04 1.523868460208177567e-02
3.432800000000000000e+04 1.543311402201652527e-02
3.432900000000000000e+04 1.524614077061414719e-02
3.433000000000000000e+04 1.537691429257392883e-02
3.433100000000000000e+04 1.529936213046312332e-02
3.433200000000000000e+04 1.532562449574470520e-02
3.433300000000000000e+04 1.534356549382209778e-02
3.433400000000000000e+04 1.527193374931812286e-02
3.433500000000000000e+04 1.536089740693569183e-02
3.433600000000000000e+04 1.524820830672979355e-02
3.433700000000000000e+04 1.537698600441217422e-02
3.433800000000000000e+04 1.529207080602645874e-02
3.433900000000000000e+04 1.543375290930271149e-02
3.434000000000000000e+04 1.542348600924015045e-02
3.434100000000000000e+04 1.557608135044574738e-02
3.434200000000000000e+04 1.566300168633460999e-02
3.434300000000000000e+04 1.586201786994934082e-02
3.434400000000000000e+04 1.605583354830741882e-02
3.434500000000000000e+04 1.638056151568889618e-02
3.434600000000000000e+04 1.667956076562404633e-02
3.434700000000000000e+04 1.722538471221923828e-02
3.434800000000000000e+04 1.758803427219390869e-02
3.434900000000000000e+04 1.837062649428844452e-02
3.435000000000000000e+04 1.860894449055194855e-02
3.435100000000000000e+04 1.941812224686145782e-02
3.435200000000000000e+04 1.913599669933319092e-02
3.435300000000000000e+04 1.953029818832874298e-02
3.435400000000000000e+04 1.839146018028259277e-02
3.435500000000000000e+04 1.820240542292594910e-02
3.435600000000000000e+04 1.658775098621845245e-02
3.435700000000000000e+04 1.648772321641445160e-02
3.435800000000000000e+04 1.547446101903915405e-02
3.435900000000000000e+04 1.607540249824523926e-02
3.436000000000000000e+04 1.599572040140628815e-02
3.436100000000000000e+04 1.665633544325828552e-02
3.436200000000000000e+04 1.688907295465469360e-02
3.436300000000000000e+04 1.684349216520786285e-02
3.436400000000000000e+04 1.697294414043426514e-02
3.436500000000000000e+04 1.625307090580463409e-02
3.436600000000000000e+04 1.639847271144390106e-02
3.436700000000000000e+04 1.559604331851005554e-02
3.436800000000000000e+04 1.604300364851951599e-02
3.436900000000000000e+04 1.558216661214828491e-02
3.437000000000000000e+04 1.614933274686336517e-02
3.437100000000000000e+04 1.597545295953750610e-02
3.437200000000000000e+04 1.620097272098064423e-02
3.437300000000000000e+04 1.613985747098922729e-02
3.437400000000000000e+04 1.590986363589763641e-02
3.437500000000000000e+04 1.592815853655338287e-02
3.437600000000000000e+04 1.551405526697635651e-02
3.437700000000000000e+04 1.567160524427890778e-02
3.437800000000000000e+04 1.534434035420417786e-02
3.437900000000000000e+04 1.560243591666221619e-02
3.438000000000000000e+04 1.541585102677345276e-02
3.438100000000000000e+04 1.561216823756694794e-02
3.438200000000000000e+04 1.551062054932117462e-02
3.438300000000000000e+04 1.553406007587909698e-02
3.438400000000000000e+04 1.549864839762449265e-02
3.438500000000000000e+04 1.538466475903987885e-02
3.438600000000000000e+04 1.543040387332439423e-02
3.438700000000000000e+04 1.528294477611780167e-02
3.438800000000000000e+04 1.539532933384180069e-02
3.438900000000000000e+04 1.526930183172225952e-02
3.439000000000000000e+04 1.539671886712312698e-02
3.439100000000000000e+04 1.528264302760362625e-02
3.439200000000000000e+04 1.537895109504461288e-02
3.439300000000000000e+04 1.526747271418571472e-02
3.439400000000000000e+04 1.531840674579143524e-02
3.439500000000000000e+04 1.522223837673664093e-02
3.439600000000000000e+04 1.524395402520895004e-02
3.439700000000000000e+04 1.518688071519136429e-02
3.439800000000000000e+04 1.519419159740209579e-02
3.439900000000000000e+04 1.518626697361469269e-02
3.440000000000000000e+04 1.517707761377096176e-02
3.440100000000000000e+04 1.522182021290063858e-02
3.440200000000000000e+04 1.518247462809085846e-02
3.440300000000000000e+04 1.529500074684619904e-02
3.440400000000000000e+04 1.522135175764560699e-02
3.440500000000000000e+04 1.544078160077333450e-02
3.440600000000000000e+04 1.534994971007108688e-02
3.440700000000000000e+04 1.573179475963115692e-02
3.440800000000000000e+04 1.561951078474521637e-02
3.440900000000000000e+04 1.622411049902439117e-02
3.441000000000000000e+04 1.600784249603748322e-02
3.441100000000000000e+04 1.686815544962882996e-02
3.441200000000000000e+04 1.642160676419734955e-02
3.441300000000000000e+04 1.752588339149951935e-02
3.441400000000000000e+04 1.682879775762557983e-02
3.441500000000000000e+04 1.804686710238456726e-02
3.441600000000000000e+04 1.719852909445762634e-02
3.441700000000000000e+04 1.816132850944995880e-02
3.441800000000000000e+04 1.731482148170471191e-02
3.441900000000000000e+04 1.768899150192737579e-02
3.442000000000000000e+04 1.711214333772659302e-02
3.442100000000000000e+04 1.690598763525485992e-02
3.442200000000000000e+04 1.682233437895774841e-02
3.442300000000000000e+04 1.622991636395454407e-02
3.442400000000000000e+04 1.656454242765903473e-02
3.442500000000000000e+04 1.582645252346992493e-02
3.442600000000000000e+04 1.628477498888969421e-02
3.442700000000000000e+04 1.574674807488918304e-02
3.442800000000000000e+04 1.602864265441894531e-02
3.442900000000000000e+04 1.599244959652423859e-02
3.443000000000000000e+04 1.588647998869419098e-02
3.443100000000000000e+04 1.634131371974945068e-02
3.443200000000000000e+04 1.580691896378993988e-02
3.443300000000000000e+04 1.643788628280162811e-02
3.443400000000000000e+04 1.564975269138813019e-02
3.443500000000000000e+04 1.612103171646595001e-02
3.443600000000000000e+04 1.545066293329000473e-02
3.443700000000000000e+04 1.560661848634481430e-02
3.443800000000000000e+04 1.540010422468185425e-02
3.443900000000000000e+04 1.527335681021213531e-02
3.444000000000000000e+04 1.554009970277547836e-02
3.444100000000000000e+04 1.525808591395616531e-02
3.444200000000000000e+04 1.569676958024501801e-02
3.444300000000000000e+04 1.537421718239784241e-02
3.444400000000000000e+04 1.569620333611965179e-02
3.444500000000000000e+04 1.543171331286430359e-02
3.444600000000000000e+04 1.551552489399909973e-02
3.444700000000000000e+04 1.543130632489919662e-02
3.444800000000000000e+04 1.527247298508882523e-02
3.444900000000000000e+04 1.543116010725498199e-02
3.445000000000000000e+04 1.510248892009258270e-02
3.445100000000000000e+04 1.542129833251237869e-02
3.445200000000000000e+04 1.504563726484775543e-02
3.445300000000000000e+04 1.537268329411745071e-02
3.445400000000000000e+04 1.505746971815824509e-02
3.445500000000000000e+04 1.530314981937408447e-02
3.445600000000000000e+04 1.508414745330810547e-02
3.445700000000000000e+04 1.526295114308595657e-02
3.445800000000000000e+04 1.509457640349864960e-02
3.445900000000000000e+04 1.531163789331912994e-02
3.446000000000000000e+04 1.509407442063093185e-02
3.446100000000000000e+04 1.550522446632385254e-02
3.446200000000000000e+04 1.513558812439441681e-02
3.446300000000000000e+04 1.591954380273818970e-02
3.446400000000000000e+04 1.533176377415657043e-02
3.446500000000000000e+04 1.667335070669651031e-02
3.446600000000000000e+04 1.586965844035148621e-02
3.446700000000000000e+04 1.792473345994949341e-02
3.446800000000000000e+04 1.697949320077896118e-02
3.446900000000000000e+04 1.976859197020530701e-02
3.447000000000000000e+04 1.871065981686115265e-02
3.447100000000000000e+04 2.184365317225456238e-02
3.447200000000000000e+04 2.038029022514820099e-02
3.447300000000000000e+04 2.283948846161365509e-02
3.447400000000000000e+04 2.037809975445270538e-02
3.447500000000000000e+04 2.113120444118976593e-02
3.447600000000000000e+04 1.796600595116615295e-02
3.447700000000000000e+04 1.745550706982612610e-02
3.447800000000000000e+04 1.588420383632183075e-02
3.447900000000000000e+04 1.559932436794042587e-02
3.448000000000000000e+04 1.671858876943588257e-02
3.448100000000000000e+04 1.646860316395759583e-02
3.448200000000000000e+04 1.788582466542720795e-02
3.448300000000000000e+04 1.701463386416435242e-02
3.448400000000000000e+04 1.718115620315074921e-02
3.448500000000000000e+04 1.631465181708335876e-02
3.448600000000000000e+04 1.572177000343799591e-02
3.448700000000000000e+04 1.604457013309001923e-02
3.448800000000000000e+04 1.550636347383260727e-02
3.448900000000000000e+04 1.665329188108444214e-02
3.449000000000000000e+04 1.608947478234767914e-02
3.449100000000000000e+04 1.671624742448329926e-02
3.449200000000000000e+04 1.619015075266361237e-02
3.449300000000000000e+04 1.592402718961238861e-02
3.449400000000000000e+04 1.593954302370548248e-02
3.449500000000000000e+04 1.530916523188352585e-02
3.449600000000000000e+04 1.594686321914196014e-02
3.449700000000000000e+04 1.541022676974534988e-02
3.449800000000000000e+04 1.600511930882930756e-02
3.449900000000000000e+04 1.568648964166641235e-02
3.450000000000000000e+04 1.573288440704345703e-02
3.450100000000000000e+04 1.574582606554031372e-02
3.450200000000000000e+04 1.532390248030424118e-02
3.450300000000000000e+04 1.572479307651519775e-02
3.450400000000000000e+04 1.515930332243442535e-02
3.450500000000000000e+04 1.570429839193820953e-02
3.450600000000000000e+04 1.526457909494638443e-02
3.450700000000000000e+04 1.556677930057048798e-02
3.450800000000000000e+04 1.542782131582498550e-02
3.450900000000000000e+04 1.530613750219345093e-02
3.451000000000000000e+04 1.553688943386077881e-02
3.451100000000000000e+04 1.508758589625358582e-02
3.451200000000000000e+04 1.558812893927097321e-02
3.451300000000000000e+04 1.505698822438716888e-02
3.451400000000000000e+04 1.556508429348468781e-02
3.451500000000000000e+04 1.519107446074485779e-02
3.451600000000000000e+04 1.546365767717361450e-02
3.451700000000000000e+04 1.537218503654003143e-02
3.451800000000000000e+04 1.534412987530231476e-02
3.451900000000000000e+04 1.553694251924753189e-02
3.452000000000000000e+04 1.530506648123264313e-02
3.452100000000000000e+04 1.570135727524757385e-02
3.452200000000000000e+04 1.543798204511404037e-02
3.452300000000000000e+04 1.593323796987533569e-02
3.452400000000000000e+04 1.581279933452606201e-02
3.452500000000000000e+04 1.636315137147903442e-02
3.452600000000000000e+04 1.650307513773441315e-02
3.452700000000000000e+04 1.716149039566516876e-02
3.452800000000000000e+04 1.754288561642169952e-02
3.452900000000000000e+04 1.836448162794113159e-02
3.453000000000000000e+04 1.871139742434024811e-02
3.453100000000000000e+04 1.955046504735946655e-02
3.453200000000000000e+04 1.931188628077507019e-02
3.453300000000000000e+04 1.979299634695053101e-02
3.453400000000000000e+04 1.858179457485675812e-02
3.453500000000000000e+04 1.865908131003379822e-02
3.453600000000000000e+04 1.700500212609767914e-02
3.453700000000000000e+04 1.736989431083202362e-02
3.453800000000000000e+04 1.633640564978122711e-02
3.453900000000000000e+04 1.731647737324237823e-02
3.454000000000000000e+04 1.693412847816944122e-02
3.454100000000000000e+04 1.780951395630836487e-02
3.454200000000000000e+04 1.733346097171306610e-02
3.454300000000000000e+04 1.763798482716083527e-02
3.454400000000000000e+04 1.687632314860820770e-02
3.454500000000000000e+04 1.712307333946228027e-02
3.454600000000000000e+04 1.650254242122173309e-02
3.454700000000000000e+04 1.707112230360507965e-02
3.454800000000000000e+04 1.664567366242408752e-02
3.454900000000000000e+04 1.702760532498359680e-02
3.455000000000000000e+04 1.649930328130722046e-02
3.455100000000000000e+04 1.643332652747631073e-02
3.455200000000000000e+04 1.608107239007949829e-02
3.455300000000000000e+04 1.587670110166072845e-02
3.455400000000000000e+04 1.621156372129917145e-02
3.455500000000000000e+04 1.599794812500476837e-02
3.455600000000000000e+04 1.673904247581958771e-02
3.455700000000000000e+04 1.631291024386882782e-02
3.455800000000000000e+04 1.684827543795108795e-02
3.455900000000000000e+04 1.620130799710750580e-02
3.456000000000000000e+04 1.639493741095066071e-02
3.456100000000000000e+04 1.588811166584491730e-02
3.456200000000000000e+04 1.591057889163494110e-02
3.456300000000000000e+04 1.579728163778781891e-02
3.456400000000000000e+04 1.572650671005249023e-02
3.456500000000000000e+04 1.582012511789798737e-02
3.456600000000000000e+04 1.566516235470771790e-02
3.456700000000000000e+04 1.573001593351364136e-02
3.456800000000000000e+04 1.559025235474109650e-02
3.456900000000000000e+04 1.556879561394453049e-02
3.457000000000000000e+04 1.558159664273262024e-02
3.457100000000000000e+04 1.547572482377290726e-02
3.457200000000000000e+04 1.559486333280801773e-02
3.457300000000000000e+04 1.546118129044771194e-02
3.457400000000000000e+04 1.551296468824148178e-02
3.457500000000000000e+04 1.546538714319467545e-02
3.457600000000000000e+04 1.535516511648893356e-02
3.457700000000000000e+04 1.549769844859838486e-02
3.457800000000000000e+04 1.523400656878948212e-02
3.457900000000000000e+04 1.556544657796621323e-02
3.458000000000000000e+04 1.518518105149269104e-02
3.458100000000000000e+04 1.560889557003974915e-02
3.458200000000000000e+04 1.516432780772447586e-02
3.458300000000000000e+04 1.556768547743558884e-02
3.458400000000000000e+04 1.514858379960060120e-02
3.458500000000000000e+04 1.545437145978212357e-02
3.458600000000000000e+04 1.515812147408723831e-02
3.458700000000000000e+04 1.533370651304721832e-02
3.458800000000000000e+04 1.519177015870809555e-02
3.458900000000000000e+04 1.525369472801685333e-02
3.459000000000000000e+04 1.521104760468006134e-02
3.459100000000000000e+04 1.521102897822856903e-02
3.459200000000000000e+04 1.519299950450658798e-02
3.459300000000000000e+04 1.519378926604986191e-02
3.459400000000000000e+04 1.514905318617820740e-02
3.459500000000000000e+04 1.521264947950839996e-02
3.459600000000000000e+04 1.510851457715034485e-02
3.459700000000000000e+04 1.527786068618297577e-02
3.459800000000000000e+04 1.509230211377143860e-02
3.459900000000000000e+04 1.538828574120998383e-02
3.460000000000000000e+04 1.511413138359785080e-02
3.460100000000000000e+04 1.554668974131345749e-02
3.460200000000000000e+04 1.518782787024974823e-02
3.460300000000000000e+04 1.577329076826572418e-02
3.460400000000000000e+04 1.534277480095624924e-02
3.460500000000000000e+04 1.610929705202579498e-02
3.460600000000000000e+04 1.562260556966066360e-02
3.460700000000000000e+04 1.660185866057872772e-02
3.460800000000000000e+04 1.607039570808410645e-02
3.460900000000000000e+04 1.725908368825912476e-02
3.461000000000000000e+04 1.667398214340209961e-02
3.461100000000000000e+04 1.797222532331943512e-02
3.461200000000000000e+04 1.726261526346206665e-02
3.461300000000000000e+04 1.845769211649894714e-02
3.461400000000000000e+04 1.748534478247165680e-02
3.461500000000000000e+04 1.833931170403957367e-02
3.461600000000000000e+04 1.706011407077312469e-02
3.461700000000000000e+04 1.750921644270420074e-02
3.461800000000000000e+04 1.618505641818046570e-02
3.461900000000000000e+04 1.641403138637542725e-02
3.462000000000000000e+04 1.552978903055191040e-02
3.462100000000000000e+04 1.573947072029113770e-02
3.462200000000000000e+04 1.554319448769092560e-02
3.462300000000000000e+04 1.569403894245624542e-02
3.462400000000000000e+04 1.598663814365863800e-02
3.462500000000000000e+04 1.591185294091701508e-02
3.462600000000000000e+04 1.633394137024879456e-02
3.462700000000000000e+04 1.598278433084487915e-02
3.462800000000000000e+04 1.628127321600914001e-02
3.462900000000000000e+04 1.579754427075386047e-02
3.463000000000000000e+04 1.590701192617416382e-02
3.463100000000000000e+04 1.552912406623363495e-02
3.463200000000000000e+04 1.552919391542673111e-02
3.463300000000000000e+04 1.539338473230600357e-02
3.463400000000000000e+04 1.536899432539939880e-02
3.463500000000000000e+04 1.543640624731779099e-02
3.463600000000000000e+04 1.538776326924562454e-02
3.463700000000000000e+04 1.553782634437084198e-02
3.463800000000000000e+04 1.542813237756490707e-02
3.463900000000000000e+04 1.556255389004945755e-02
3.464000000000000000e+04 1.539486739784479141e-02
3.464100000000000000e+04 1.547417044639587402e-02
3.464200000000000000e+04 1.530100684612989426e-02
3.464300000000000000e+04 1.532808225601911545e-02
3.464400000000000000e+04 1.520414743572473526e-02
3.464500000000000000e+04 1.520843617618083954e-02
3.464600000000000000e+04 1.514799427241086960e-02
3.464700000000000000e+04 1.515572611242532730e-02
3.464800000000000000e+04 1.514191180467605591e-02
3.464900000000000000e+04 1.515477150678634644e-02
3.465000000000000000e+04 1.517089828848838806e-02
3.465100000000000000e+04 1.517277210950851440e-02
3.465200000000000000e+04 1.521635707467794418e-02
3.465300000000000000e+04 1.520179864019155502e-02
3.465400000000000000e+04 1.528219226747751236e-02
3.465500000000000000e+04 1.526112388819456100e-02
3.465600000000000000e+04 1.540127303451299667e-02
3.465700000000000000e+04 1.539379730820655823e-02
3.465800000000000000e+04 1.562452688813209534e-02
3.465900000000000000e+04 1.566425897181034088e-02
3.466000000000000000e+04 1.601119525730609894e-02
3.466100000000000000e+04 1.614299975335597992e-02
3.466200000000000000e+04 1.659610308706760406e-02
3.466300000000000000e+04 1.685826294124126434e-02
3.466400000000000000e+04 1.731769554316997528e-02
3.466500000000000000e+04 1.768457144498825073e-02
3.466600000000000000e+04 1.788897998631000519e-02
3.466700000000000000e+04 1.822924427688121796e-02
3.466800000000000000e+04 1.779538765549659729e-02
3.466900000000000000e+04 1.802109740674495697e-02
3.467000000000000000e+04 1.676883548498153687e-02
3.467100000000000000e+04 1.716524176299571991e-02
3.467200000000000000e+04 1.548730209469795227e-02
3.467300000000000000e+04 1.658536493778228760e-02
3.467400000000000000e+04 1.513196900486946106e-02
3.467500000000000000e+04 1.681844703853130341e-02
3.467600000000000000e+04 1.576024293899536133e-02
3.467700000000000000e+04 1.722414791584014893e-02
3.467800000000000000e+04 1.635007932782173157e-02
3.467900000000000000e+04 1.698911190032958984e-02
3.468000000000000000e+04 1.626213267445564270e-02
3.468100000000000000e+04 1.609020307660102844e-02
3.468200000000000000e+04 1.581675000488758087e-02
3.468300000000000000e+04 1.531215012073516846e-02
3.468400000000000000e+04 1.567564345896244049e-02
3.468500000000000000e+04 1.524088811129331589e-02
3.468600000000000000e+04 1.586918719112873077e-02
3.468700000000000000e+04 1.557176467031240463e-02
3.468800000000000000e+04 1.591674983501434326e-02
3.468900000000000000e+04 1.578471809625625610e-02
3.469000000000000000e+04 1.560193207114934921e-02
3.469100000000000000e+04 1.578599587082862854e-02
3.469200000000000000e+04 1.517091691493988037e-02
3.469300000000000000e+04 1.577904447913169861e-02
3.469400000000000000e+04 1.496967580169439316e-02
3.469500000000000000e+04 1.587521843612194061e-02
3.469600000000000000e+04 1.504248008131980896e-02
3.469700000000000000e+04 1.596651040017604828e-02
3.469800000000000000e+04 1.518507301807403564e-02
3.469900000000000000e+04 1.592255942523479462e-02
3.470000000000000000e+04 1.523858215659856796e-02
3.470100000000000000e+04 1.576882600784301758e-02
3.470200000000000000e+04 1.519993040710687637e-02
3.470300000000000000e+04 1.564029045403003693e-02
3.470400000000000000e+04 1.513670198619365692e-02
3.470500000000000000e+04 1.563611999154090881e-02
3.470600000000000000e+04 1.507847011089324951e-02
3.470700000000000000e+04 1.574892550706863403e-02
3.470800000000000000e+04 1.501371711492538452e-02
3.470900000000000000e+04 1.591935195028781891e-02
3.471000000000000000e+04 1.494291517883539200e-02
3.471100000000000000e+04 1.609138026833534241e-02
3.471200000000000000e+04 1.490448694676160812e-02
3.471300000000000000e+04 1.622297987341880798e-02
3.471400000000000000e+04 1.494313310831785202e-02
3.471500000000000000e+04 1.628282666206359863e-02
3.471600000000000000e+04 1.506976690143346786e-02
3.471700000000000000e+04 1.624529436230659485e-02
3.471800000000000000e+04 1.526378840208053589e-02
3.471900000000000000e+04 1.610737107694149017e-02
3.472000000000000000e+04 1.549874711781740189e-02
3.472100000000000000e+04 1.590450853109359741e-02
3.472200000000000000e+04 1.576346717774868011e-02
3.472300000000000000e+04 1.570611074566841125e-02
3.472400000000000000e+04 1.606121845543384552e-02
3.472500000000000000e+04 1.559797115623950958e-02
3.472600000000000000e+04 1.640514656901359558e-02
3.472700000000000000e+04 1.565334573388099670e-02
3.472800000000000000e+04 1.680853031575679779e-02
3.472900000000000000e+04 1.590824872255325317e-02
3.473000000000000000e+04 1.726914010941982269e-02
3.473100000000000000e+04 1.633612997829914093e-02
3.473200000000000000e+04 1.773577183485031128e-02
3.473300000000000000e+04 1.681666821241378784e-02
3.473400000000000000e+04 1.807103119790554047e-02
3.473500000000000000e+04 1.712916418910026550e-02
3.473600000000000000e+04 1.806241832673549652e-02
3.473700000000000000e+04 1.705235429108142853e-02
3.473800000000000000e+04 1.757764816284179688e-02
3.473900000000000000e+04 1.658296026289463043e-02
3.474000000000000000e+04 1.675877347588539124e-02
3.474100000000000000e+04 1.604788750410079956e-02
3.474200000000000000e+04 1.597652770578861237e-02
3.474300000000000000e+04 1.584354043006896973e-02
3.474400000000000000e+04 1.550616230815649033e-02
3.474500000000000000e+04 1.604852266609668732e-02
3.474600000000000000e+04 1.533651165664196014e-02
3.474700000000000000e+04 1.641218923032283783e-02
3.474800000000000000e+04 1.529722288250923157e-02
3.474900000000000000e+04 1.662969216704368591e-02
3.475000000000000000e+04 1.524341572076082230e-02
3.475100000000000000e+04 1.653555221855640411e-02
3.475200000000000000e+04 1.514839753508567810e-02
3.475300000000000000e+04 1.614884100854396820e-02
3.475400000000000000e+04 1.509554497897624969e-02
3.475500000000000000e+04 1.563264429569244385e-02
3.475600000000000000e+04 1.517281960695981979e-02
3.475700000000000000e+04 1.517658308148384094e-02
3.475800000000000000e+04 1.537868008017539978e-02
3.475900000000000000e+04 1.488460879772901535e-02
3.476000000000000000e+04 1.561485975980758667e-02
3.476100000000000000e+04 1.474732812494039536e-02
3.476200000000000000e+04 1.577271893620491028e-02
3.476300000000000000e+04 1.470688451081514359e-02
3.476400000000000000e+04 1.579787582159042358e-02
3.476500000000000000e+04 1.472195982933044434e-02
3.476600000000000000e+04 1.570361480116844177e-02
3.476700000000000000e+04 1.478198822587728500e-02
3.476800000000000000e+04 1.553824823349714279e-02
3.476900000000000000e+04 1.488259993493556976e-02
3.477000000000000000e+04 1.536598149687051773e-02
3.477100000000000000e+04 1.500953920185565948e-02
3.477200000000000000e+04 1.523377280682325363e-02
3.477300000000000000e+04 1.515186671167612076e-02
3.477400000000000000e+04 1.516836881637573242e-02
3.477500000000000000e+04 1.530441269278526306e-02
3.477600000000000000e+04 1.518218778073787689e-02
3.477700000000000000e+04 1.547377277165651321e-02
3.477800000000000000e+04 1.527577359229326248e-02
3.477900000000000000e+04 1.567009836435317993e-02
3.478000000000000000e+04 1.543935015797615051e-02
3.478100000000000000e+04 1.588063500821590424e-02
3.478200000000000000e+04 1.563899405300617218e-02
3.478300000000000000e+04 1.604668423533439636e-02
3.478400000000000000e+04 1.579909771680831909e-02
3.478500000000000000e+04 1.606018282473087311e-02
3.478600000000000000e+04 1.582137122750282288e-02
3.478700000000000000e+04 1.582992449402809143e-02
3.478800000000000000e+04 1.568458043038845062e-02
3.478900000000000000e+04 1.541677210479974747e-02
3.479000000000000000e+04 1.552493683993816376e-02
3.479100000000000000e+04 1.504979375749826431e-02
3.479200000000000000e+04 1.552416477352380753e-02
3.479300000000000000e+04 1.492875162512063980e-02
3.479400000000000000e+04 1.570747233927249908e-02
3.479500000000000000e+04 1.505641546100378036e-02
3.479600000000000000e+04 1.595238223671913147e-02
3.479700000000000000e+04 1.530831027776002884e-02
3.479800000000000000e+04 1.612822152674198151e-02
3.479900000000000000e+04 1.555589213967323303e-02
3.480000000000000000e+04 1.615956053137779236e-02
3.480100000000000000e+04 1.570910401642322540e-02
3.480200000000000000e+04 1.602952368557453156e-02
3.480300000000000000e+04 1.572118140757083893e-02
3.480400000000000000e+04 1.577952876687049866e-02
3.480500000000000000e+04 1.560418028384447098e-02
3.480600000000000000e+04 1.549581810832023621e-02
3.480700000000000000e+04 1.542557589709758759e-02
3.480800000000000000e+04 1.527507696300745010e-02
3.480900000000000000e+04 1.528410613536834717e-02
3.481000000000000000e+04 1.517505943775177002e-02
3.481100000000000000e+04 1.525876112282276154e-02
3.481200000000000000e+04 1.520008221268653870e-02
3.481300000000000000e+04 1.538788620382547379e-02
3.481400000000000000e+04 1.532341446727514267e-02
3.481500000000000000e+04 1.567400991916656494e-02
3.481600000000000000e+04 1.551631093025207520e-02
3.481700000000000000e+04 1.609400846064090729e-02
3.481800000000000000e+04 1.575520262122154236e-02
3.481900000000000000e+04 1.660353131592273712e-02
3.482000000000000000e+04 1.600849442183971405e-02
3.482100000000000000e+04 1.711707934737205505e-02
3.482200000000000000e+04 1.621985808014869690e-02
3.482300000000000000e+04 1.750281080603599548e-02
3.482400000000000000e+04 1.631223037838935852e-02
3.482500000000000000e+04 1.763066276907920837e-02
3.482600000000000000e+04 1.624086126685142517e-02
3.482700000000000000e+04 1.744594052433967590e-02
3.482800000000000000e+04 1.605404354631900787e-02
3.482900000000000000e+04 1.700837165117263794e-02
3.483000000000000000e+04 1.589237898588180542e-02
3.483100000000000000e+04 1.645364239811897278e-02
3.483200000000000000e+04 1.590886898338794708e-02
3.483300000000000000e+04 1.597036793828010559e-02
3.483400000000000000e+04 1.618428714573383331e-02
3.483500000000000000e+04 1.571506261825561523e-02
3.483600000000000000e+04 1.656747981905937195e-02
3.483700000000000000e+04 1.562196854501962662e-02
3.483800000000000000e+04 1.676660403609275818e-02
3.483900000000000000e+04 1.548404619097709656e-02
3.484000000000000000e+04 1.667832024395465851e-02
3.484100000000000000e+04 1.529354602098464966e-02
3.484200000000000000e+04 1.640685461461544037e-02
3.484300000000000000e+04 1.525915972888469696e-02
3.484400000000000000e+04 1.608871296048164368e-02
3.484500000000000000e+04 1.547745428979396820e-02
3.484600000000000000e+04 1.579115539789199829e-02
3.484700000000000000e+04 1.574747450649738312e-02
3.484800000000000000e+04 1.553472317755222321e-02
3.484900000000000000e+04 1.584260351955890656e-02
3.485000000000000000e+04 1.532841660082340240e-02
3.485100000000000000e+04 1.576421968638896942e-02
3.485200000000000000e+04 1.516774948686361313e-02
3.485300000000000000e+04 1.562523469328880310e-02
3.485400000000000000e+04 1.509007439017295837e-02
3.485500000000000000e+04 1.550448313355445862e-02
3.485600000000000000e+04 1.515183039009571075e-02
3.485700000000000000e+04 1.543858833611011505e-02
3.485800000000000000e+04 1.532976794987916946e-02
3.485900000000000000e+04 1.543765887618064880e-02
3.486000000000000000e+04 1.554219797253608704e-02
3.486100000000000000e+04 1.548917591571807861e-02
3.486200000000000000e+04 1.576400175690650940e-02
3.486300000000000000e+04 1.558485254645347595e-02
3.486400000000000000e+04 1.601697504520416260e-02
3.486500000000000000e+04 1.573134586215019226e-02
3.486600000000000000e+04 1.631459034979343414e-02
3.486700000000000000e+04 1.594332605600357056e-02
3.486800000000000000e+04 1.665470376610755920e-02
3.486900000000000000e+04 1.621587201952934265e-02
3.487000000000000000e+04 1.702648773789405823e-02
3.487100000000000000e+04 1.649985089898109436e-02
3.487200000000000000e+04 1.736403442919254303e-02
3.487300000000000000e+04 1.669777557253837585e-02
3.487400000000000000e+04 1.753711886703968048e-02
3.487500000000000000e+04 1.668159477412700653e-02
3.487600000000000000e+04 1.739200390875339508e-02
3.487700000000000000e+04 1.636805944144725800e-02
3.487800000000000000e+04 1.686574891209602356e-02
3.487900000000000000e+04 1.584098488092422485e-02
3.488000000000000000e+04 1.611008308827877045e-02
3.488100000000000000e+04 1.536511816084384918e-02
3.488200000000000000e+04 1.544690877199172974e-02
3.488300000000000000e+04 1.518508233129978180e-02
3.488400000000000000e+04 1.509899739176034927e-02
3.488500000000000000e+04 1.529446709901094437e-02
3.488600000000000000e+04 1.503751147538423538e-02
3.488700000000000000e+04 1.548768207430839539e-02
3.488800000000000000e+04 1.510433666408061981e-02
3.488900000000000000e+04 1.557275652885437012e-02
3.489000000000000000e+04 1.518058776855468750e-02
3.489100000000000000e+04 1.548836193978786469e-02
3.489200000000000000e+04 1.523034553974866867e-02
3.489300000000000000e+04 1.528333593159914017e-02
3.489400000000000000e+04 1.527816429734230042e-02
3.489500000000000000e+04 1.506015658378601074e-02
3.489600000000000000e+04 1.537488773465156555e-02
3.489700000000000000e+04 1.490624062716960907e-02
3.489800000000000000e+04 1.557760499417781830e-02
3.489900000000000000e+04 1.488123554736375809e-02
3.490000000000000000e+04 1.592717319726943970e-02
3.490100000000000000e+04 1.502909604460000992e-02
3.490200000000000000e+04 1.645601540803909302e-02
3.490300000000000000e+04 1.537724491208791733e-02
3.490400000000000000e+04 1.717967353761196136e-02
3.490500000000000000e+04 1.592359133064746857e-02
3.490600000000000000e+04 1.803675107657909393e-02
3.490700000000000000e+04 1.658209599554538727e-02
3.490800000000000000e+04 1.882588677108287811e-02
3.490900000000000000e+04 1.713347062468528748e-02
3.491000000000000000e+04 1.920871064066886902e-02
3.491100000000000000e+04 1.729891821742057800e-02
3.491200000000000000e+04 1.889175549149513245e-02
3.491300000000000000e+04 1.700455136597156525e-02
3.491400000000000000e+04 1.794097200036048889e-02
3.491500000000000000e+04 1.655853539705276489e-02
3.491600000000000000e+04 1.683344505727291107e-02
3.491700000000000000e+04 1.637623831629753113e-02
3.491800000000000000e+04 1.605132780969142914e-02
3.491900000000000000e+04 1.649901829659938812e-02
3.492000000000000000e+04 1.565260253846645355e-02
3.492100000000000000e+04 1.658959500491619110e-02
3.492200000000000000e+04 1.540693826973438263e-02
3.492300000000000000e+04 1.636442355811595917e-02
3.492400000000000000e+04 1.524267718195915222e-02
3.492500000000000000e+04 1.588399335741996765e-02
3.492600000000000000e+04 1.533338520675897598e-02
3.492700000000000000e+04 1.542679686099290848e-02
3.492800000000000000e+04 1.573442108929157257e-02
3.492900000000000000e+04 1.515778992325067520e-02
3.493000000000000000e+04 1.619289070367813110e-02
3.493100000000000000e+04 1.500861346721649170e-02
3.493200000000000000e+04 1.639886200428009033e-02
3.493300000000000000e+04 1.486671343445777893e-02
3.493400000000000000e+04 1.624692603945732117e-02
3.493500000000000000e+04 1.475601084530353546e-02
3.493600000000000000e+04 1.587484031915664673e-02
3.493700000000000000e+04 1.479450147598981857e-02
3.493800000000000000e+04 1.551078073680400848e-02
3.493900000000000000e+04 1.500850263983011246e-02
3.494000000000000000e+04 1.527466624975204468e-02
3.494100000000000000e+04 1.526656839996576309e-02
3.494200000000000000e+04 1.514280866831541061e-02
3.494300000000000000e+04 1.541003305464982986e-02
3.494400000000000000e+04 1.506077870726585388e-02
3.494500000000000000e+04 1.538092829287052155e-02
3.494600000000000000e+04 1.502182148396968842e-02
3.494700000000000000e+04 1.523990929126739502e-02
3.494800000000000000e+04 1.505904365330934525e-02
3.494900000000000000e+04 1.507952157407999039e-02
3.495000000000000000e+04 1.518915221095085144e-02
3.495100000000000000e+04 1.496030297130346298e-02
3.495200000000000000e+04 1.537318527698516846e-02
3.495300000000000000e+04 1.488842722028493881e-02
3.495400000000000000e+04 1.554403267800807953e-02
3.495500000000000000e+04 1.484454330056905746e-02
3.495600000000000000e+04 1.565178111195564270e-02
3.495700000000000000e+04 1.481815427541732788e-02
3.495800000000000000e+04 1.569479331374168396e-02
3.495900000000000000e+04 1.481290627270936966e-02
3.496000000000000000e+04 1.571427658200263977e-02
3.496100000000000000e+04 1.484369672834873199e-02
3.496200000000000000e+04 1.576505042612552643e-02
3.496300000000000000e+04 1.493183989077806473e-02
3.496400000000000000e+04 1.589178666472434998e-02
3.496500000000000000e+04 1.509470865130424500e-02
3.496600000000000000e+04 1.612699404358863831e-02
3.496700000000000000e+04 1.534293219447135925e-02
3.496800000000000000e+04 1.648510619997978210e-02
3.496900000000000000e+04 1.566922105848789215e-02
3.497000000000000000e+04 1.694039069116115570e-02
3.497100000000000000e+04 1.602034829556941986e-02
3.497200000000000000e+04 1.738333888351917267e-02
3.497300000000000000e+04 1.626365445554256439e-02
3.497400000000000000e+04 1.761047355830669403e-02
3.497500000000000000e+04 1.622073538601398468e-02
3.497600000000000000e+04 1.740504056215286255e-02
3.497700000000000000e+04 1.582752913236618042e-02
3.497800000000000000e+04 1.675693690776824951e-02
3.497900000000000000e+04 1.532080117613077164e-02
3.498000000000000000e+04 1.599084027111530304e-02
3.498100000000000000e+04 1.514743641018867493e-02
3.498200000000000000e+04 1.554884482175111771e-02
3.498300000000000000e+04 1.552584301680326462e-02
3.498400000000000000e+04 1.558231282979249954e-02
3.498500000000000000e+04 1.621961966156959534e-02
3.498600000000000000e+04 1.584090478718280792e-02
3.498700000000000000e+04 1.678667031228542328e-02
3.498800000000000000e+04 1.594526693224906921e-02
3.498900000000000000e+04 1.687935739755630493e-02
3.499000000000000000e+04 1.570538990199565887e-02
3.499100000000000000e+04 1.644793152809143066e-02
3.499200000000000000e+04 1.527483854442834854e-02
3.499300000000000000e+04 1.577941328287124634e-02
3.499400000000000000e+04 1.498305425047874451e-02
3.499500000000000000e+04 1.524483505636453629e-02
3.499600000000000000e+04 1.498737093061208725e-02
3.499700000000000000e+04 1.498850155621767044e-02
3.499800000000000000e+04 1.517243403941392899e-02
3.499900000000000000e+04 1.491171028465032578e-02
3.500000000000000000e+04 1.534815505146980286e-02
3.500100000000000000e+04 1.487756520509719849e-02
3.500200000000000000e+04 1.540920045226812363e-02
3.500300000000000000e+04 1.484589837491512299e-02
3.500400000000000000e+04 1.536485087126493454e-02
3.500500000000000000e+04 1.485301367938518524e-02
3.500600000000000000e+04 1.529932487756013870e-02
3.500700000000000000e+04 1.494274195283651352e-02
3.500800000000000000e+04 1.529705151915550232e-02
3.500900000000000000e+04 1.512063946574926376e-02
3.501000000000000000e+04 1.539702434092760086e-02
3.501100000000000000e+04 1.535867713391780853e-02
3.501200000000000000e+04 1.559728849679231644e-02
3.501300000000000000e+04 1.563684083521366119e-02
3.501400000000000000e+04 1.588723808526992798e-02
3.501500000000000000e+04 1.595792546868324280e-02
3.501600000000000000e+04 1.626757718622684479e-02
3.501700000000000000e+04 1.632871851325035095e-02
3.501800000000000000e+04 1.672925986349582672e-02
3.501900000000000000e+04 1.672877185046672821e-02
3.502000000000000000e+04 1.721056550741195679e-02
3.502100000000000000e+04 1.709488965570926666e-02
3.502200000000000000e+04 1.758128777146339417e-02
3.502300000000000000e+04 1.735980436205863953e-02
3.502400000000000000e+04 1.777681522071361542e-02
3.502500000000000000e+04 1.761865243315696716e-02
3.502600000000000000e+04 1.802170090377330780e-02
3.502700000000000000e+04 1.813127286732196808e-02
3.502800000000000000e+04 1.859256625175476074e-02
3.502900000000000000e+04 1.880124770104885101e-02
3.503000000000000000e+04 1.907020621001720428e-02
3.503100000000000000e+04 1.884741522371768951e-02
3.503200000000000000e+04 1.857271604239940643e-02
3.503300000000000000e+04 1.767019182443618774e-02
3.503400000000000000e+04 1.710328087210655212e-02
3.503500000000000000e+04 1.609249226748943329e-02
3.503600000000000000e+04 1.607411913573741913e-02
3.503700000000000000e+04 1.576524041593074799e-02
3.503800000000000000e+04 1.630204916000366211e-02
3.503900000000000000e+04 1.655679754912853241e-02
3.504000000000000000e+04 1.665214449167251587e-02
3.504100000000000000e+04 1.694950088858604431e-02
3.504200000000000000e+04 1.618427038192749023e-02
3.504300000000000000e+04 1.651719771325588226e-02
3.504400000000000000e+04 1.544249802827835083e-02
3.504500000000000000e+04 1.605591736733913422e-02
3.504600000000000000e+04 1.534869708120822906e-02
3.504700000000000000e+04 1.599495299160480499e-02
3.504800000000000000e+04 1.572013273835182190e-02
3.504900000000000000e+04 1.587773300707340240e-02
3.505000000000000000e+04 1.590293645858764648e-02
3.505100000000000000e+04 1.545583270490169525e-02
3.505200000000000000e+04 1.585011743009090424e-02
3.505300000000000000e+04 1.510386541485786438e-02
3.505400000000000000e+04 1.583516970276832581e-02
3.505500000000000000e+04 1.511566247791051865e-02
3.505600000000000000e+04 1.584415324032306671e-02
3.505700000000000000e+04 1.528498437255620956e-02
3.505800000000000000e+04 1.567044109106063843e-02
3.505900000000000000e+04 1.535795349627733231e-02
3.506000000000000000e+04 1.532354950904846191e-02
3.506100000000000000e+04 1.536269672214984894e-02
3.506200000000000000e+04 1.504220906645059586e-02
3.506300000000000000e+04 1.540235057473182678e-02
3.506400000000000000e+04 1.496688183397054672e-02
3.506500000000000000e+04 1.544423867017030716e-02
3.506600000000000000e+04 1.500717550516128540e-02
3.506700000000000000e+04 1.539522875100374222e-02
3.506800000000000000e+04 1.502987556159496307e-02
3.506900000000000000e+04 1.524718664586544037e-02
3.507000000000000000e+04 1.501525938510894775e-02
3.507100000000000000e+04 1.508138515055179596e-02
3.507200000000000000e+04 1.500532682985067368e-02
3.507300000000000000e+04 1.497962977737188339e-02
3.507400000000000000e+04 1.500440947711467743e-02
3.507500000000000000e+04 1.495557371526956558e-02
3.507600000000000000e+04 1.498582772910594940e-02
3.507700000000000000e+04 1.496992632746696472e-02
3.507800000000000000e+04 1.493476796895265579e-02
3.507900000000000000e+04 1.498275808990001678e-02
3.508000000000000000e+04 1.486365869641304016e-02
3.508100000000000000e+04 1.498314924538135529e-02
3.508200000000000000e+04 1.479909010231494904e-02
3.508300000000000000e+04 1.497396267950534821e-02
3.508400000000000000e+04 1.476440578699111938e-02
3.508500000000000000e+04 1.496388204395771027e-02
3.508600000000000000e+04 1.476601511240005493e-02
3.508700000000000000e+04 1.495974976569414139e-02
3.508800000000000000e+04 1.479736715555191040e-02
3.508900000000000000e+04 1.497294474393129349e-02
3.509000000000000000e+04 1.485929917544126511e-02
3.509100000000000000e+04 1.502783130854368210e-02
3.509200000000000000e+04 1.497488934546709061e-02
3.509300000000000000e+04 1.517935562878847122e-02
3.509400000000000000e+04 1.519404351711273193e-02
3.509500000000000000e+04 1.550336834043264389e-02
3.509600000000000000e+04 1.560086943209171295e-02
3.509700000000000000e+04 1.608665846288204193e-02
3.509800000000000000e+04 1.629020459949970245e-02
3.509900000000000000e+04 1.696690917015075684e-02
3.510000000000000000e+04 1.725146733224391937e-02
3.510100000000000000e+04 1.795229874551296234e-02
3.510200000000000000e+04 1.811957731842994690e-02
3.510300000000000000e+04 1.846146769821643829e-02
3.510400000000000000e+04 1.817422173917293549e-02
3.510500000000000000e+04 1.793036796152591705e-02
3.510600000000000000e+04 1.714376918971538544e-02
3.510700000000000000e+04 1.673663035035133362e-02
3.510800000000000000e+04 1.590957120060920715e-02
3.510900000000000000e+04 1.608911901712417603e-02
3.511000000000000000e+04 1.551574468612670898e-02
3.511100000000000000e+04 1.634529605507850647e-02
3.511200000000000000e+04 1.572526805102825165e-02
3.511300000000000000e+04 1.658087968826293945e-02
3.511400000000000000e+04 1.573492772877216339e-02
3.511500000000000000e+04 1.625845208764076233e-02
3.511600000000000000e+04 1.554821990430355072e-02
3.511700000000000000e+04 1.574879698455333710e-02
3.511800000000000000e+04 1.563773490488529205e-02
3.511900000000000000e+04 1.548367366194725037e-02
3.512000000000000000e+04 1.594655588269233704e-02
3.512100000000000000e+04 1.535376999527215958e-02
3.512200000000000000e+04 1.603894494473934174e-02
3.512300000000000000e+04 1.519966032356023788e-02
3.512400000000000000e+04 1.580331660807132721e-02
3.512500000000000000e+04 1.515532936900854111e-02
3.512600000000000000e+04 1.548293232917785645e-02
3.512700000000000000e+04 1.531886588782072067e-02
3.512800000000000000e+04 1.528162602335214615e-02
3.512900000000000000e+04 1.553735695779323578e-02
3.513000000000000000e+04 1.516109704971313477e-02
3.513100000000000000e+04 1.556934509426355362e-02
3.513200000000000000e+04 1.507338043302297592e-02
3.513300000000000000e+04 1.536379382014274597e-02
3.513400000000000000e+04 1.507031731307506561e-02
3.513500000000000000e+04 1.509207952767610550e-02
3.513600000000000000e+04 1.519201789051294327e-02
3.513700000000000000e+04 1.490543410181999207e-02
3.513800000000000000e+04 1.537415385246276855e-02
3.513900000000000000e+04 1.480645965784788132e-02
3.514000000000000000e+04 1.546467840671539307e-02
3.514100000000000000e+04 1.475896406918764114e-02
3.514200000000000000e+04 1.536698639392852783e-02
3.514300000000000000e+04 1.475959829986095428e-02
3.514400000000000000e+04 1.514847017824649811e-02
3.514500000000000000e+04 1.483734603971242905e-02
3.514600000000000000e+04 1.494864653795957565e-02
3.514700000000000000e+04 1.500265765935182571e-02
3.514800000000000000e+04 1.487343478947877884e-02
3.514900000000000000e+04 1.522345654666423798e-02
3.515000000000000000e+04 1.498401910066604614e-02
3.515100000000000000e+04 1.548742316663265228e-02
3.515200000000000000e+04 1.534548867493867874e-02
3.515300000000000000e+04 1.589030586183071136e-02
3.515400000000000000e+04 1.607790216803550720e-02
3.515500000000000000e+04 1.661424711346626282e-02
3.515600000000000000e+04 1.729061082005500793e-02
3.515700000000000000e+04 1.775082945823669434e-02
3.515800000000000000e+04 1.882170140743255615e-02
3.515900000000000000e+04 1.895227842032909393e-02
3.516000000000000000e+04 1.990241557359695435e-02
3.516100000000000000e+04 1.919129490852355957e-02
3.516200000000000000e+04 1.933674514293670654e-02
3.516300000000000000e+04 1.760359480977058411e-02
3.516400000000000000e+04 1.709058135747909546e-02
3.516500000000000000e+04 1.553569640964269638e-02
3.516600000000000000e+04 1.557617820799350739e-02
3.516700000000000000e+04 1.556207332760095596e-02
3.516800000000000000e+04 1.618212461471557617e-02
3.516900000000000000e+04 1.680108532309532166e-02
3.517000000000000000e+04 1.689812913537025452e-02
3.517100000000000000e+04 1.693739183247089386e-02
3.517200000000000000e+04 1.638134755194187164e-02
3.517300000000000000e+04 1.585510373115539551e-02
3.517400000000000000e+04 1.556358579546213150e-02
3.517500000000000000e+04 1.520964689552783966e-02
3.517600000000000000e+04 1.565474644303321838e-02
3.517700000000000000e+04 1.560765504837036133e-02
3.517800000000000000e+04 1.608920097351074219e-02
3.517900000000000000e+04 1.592330448329448700e-02
3.518000000000000000e+04 1.593003049492835999e-02
3.518100000000000000e+04 1.562983170151710510e-02
3.518200000000000000e+04 1.537589728832244873e-02
3.518300000000000000e+04 1.530711725354194641e-02
3.518400000000000000e+04 1.515711564570665359e-02
3.518500000000000000e+04 1.534190773963928223e-02
3.518600000000000000e+04 1.534381229430437088e-02
3.518700000000000000e+04 1.540106721222400665e-02
3.518800000000000000e+04 1.548607181757688522e-02
3.518900000000000000e+04 1.521349977701902390e-02
3.519000000000000000e+04 1.541844289749860764e-02
3.519100000000000000e+04 1.496122963726520538e-02
3.519200000000000000e+04 1.530615892261266708e-02
3.519300000000000000e+04 1.489151827991008759e-02
3.519400000000000000e+04 1.525585260242223740e-02
3.519500000000000000e+04 1.497550029307603836e-02
3.519600000000000000e+04 1.521083898842334747e-02
3.519700000000000000e+04 1.504876744002103806e-02
3.519800000000000000e+04 1.513200253248214722e-02
3.519900000000000000e+04 1.504023838788270950e-02
3.520000000000000000e+04 1.508367527276277542e-02
3.520100000000000000e+04 1.497309096157550812e-02
3.520200000000000000e+04 1.514826528728008270e-02
3.520300000000000000e+04 1.488752476871013641e-02
3.520400000000000000e+04 1.535032037645578384e-02
3.520500000000000000e+04 1.482501998543739319e-02
3.520600000000000000e+04 1.569241657853126526e-02
3.520700000000000000e+04 1.485865376889705658e-02
3.520800000000000000e+04 1.620905101299285889e-02
3.520900000000000000e+04 1.510597951710224152e-02
3.521000000000000000e+04 1.695845089852809906e-02
3.521100000000000000e+04 1.568911597132682800e-02
3.521200000000000000e+04 1.794540137052536011e-02
3.521300000000000000e+04 1.658700406551361084e-02
3.521400000000000000e+04 1.893877424299716949e-02
3.521500000000000000e+04 1.741750538349151611e-02
3.521600000000000000e+04 1.932652294635772705e-02
3.521700000000000000e+04 1.748939417302608490e-02
3.521800000000000000e+04 1.856428198516368866e-02
3.521900000000000000e+04 1.661429181694984436e-02
3.522000000000000000e+04 1.709668152034282684e-02
3.522100000000000000e+04 1.574236527085304260e-02
3.522200000000000000e+04 1.609156839549541473e-02
3.522300000000000000e+04 1.567050628364086151e-02
3.522400000000000000e+04 1.590252853929996490e-02
3.522500000000000000e+04 1.590574905276298523e-02
3.522600000000000000e+04 1.595987938344478607e-02
3.522700000000000000e+04 1.582096889615058899e-02
3.522800000000000000e+04 1.587311178445816040e-02
3.522900000000000000e+04 1.552821695804595947e-02
3.523000000000000000e+04 1.570712029933929443e-02
3.523100000000000000e+04 1.539267227053642273e-02
3.523200000000000000e+04 1.553679630160331726e-02
3.523300000000000000e+04 1.543587166815996170e-02
3.523400000000000000e+04 1.529388688504695892e-02
3.523500000000000000e+04 1.549537759274244308e-02
3.523600000000000000e+04 1.500672660768032074e-02
3.523700000000000000e+04 1.550757791846990585e-02
3.523800000000000000e+04 1.485070586204528809e-02
3.523900000000000000e+04 1.547065190970897675e-02
3.524000000000000000e+04 1.492572482675313950e-02
3.524100000000000000e+04 1.536695659160614014e-02
3.524200000000000000e+04 1.516193244606256485e-02
3.524300000000000000e+04 1.516686473041772842e-02
3.524400000000000000e+04 1.540960464626550674e-02
3.524500000000000000e+04 1.490153558552265167e-02
3.524600000000000000e+04 1.554874796420335770e-02
3.524700000000000000e+04 1.466634683310985565e-02
3.524800000000000000e+04 1.554458774626255035e-02
3.524900000000000000e+04 1.454547047615051270e-02
3.525000000000000000e+04 1.544731203466653824e-02
3.525100000000000000e+04 1.456230320036411285e-02
3.525200000000000000e+04 1.533196587115526199e-02
3.525300000000000000e+04 1.468348409980535507e-02
3.525400000000000000e+04 1.526441052556037903e-02
3.525500000000000000e+04 1.484831143170595169e-02
3.525600000000000000e+04 1.529210433363914490e-02
3.525700000000000000e+04 1.500122155994176865e-02
3.525800000000000000e+04 1.546315010637044907e-02
3.525900000000000000e+04 1.512571889907121658e-02
3.526000000000000000e+04 1.581361144781112671e-02
3.526100000000000000e+04 1.526639796793460846e-02
3.526200000000000000e+04 1.633122563362121582e-02
3.526300000000000000e+04 1.549049466848373413e-02
3.526400000000000000e+04 1.692347787320613861e-02
3.526500000000000000e+04 1.578142680227756500e-02
3.526600000000000000e+04 1.736837252974510193e-02
3.526700000000000000e+04 1.595813035964965820e-02
3.526800000000000000e+04 1.734680868685245514e-02
3.526900000000000000e+04 1.576380059123039246e-02
3.527000000000000000e+04 1.669864542782306671e-02
3.527100000000000000e+04 1.524233911186456680e-02
3.527200000000000000e+04 1.572089828550815582e-02
3.527300000000000000e+04 1.492775045335292816e-02
3.527400000000000000e+04 1.500632427632808685e-02
3.527500000000000000e+04 1.518929842859506607e-02
3.527600000000000000e+04 1.481854356825351715e-02
3.527700000000000000e+04 1.571532338857650757e-02
3.527800000000000000e+04 1.490125991404056549e-02
3.527900000000000000e+04 1.601652242243289948e-02
3.528000000000000000e+04 1.492389105260372162e-02
3.528100000000000000e+04 1.589835248887538910e-02
3.528200000000000000e+04 1.483135111629962921e-02
3.528300000000000000e+04 1.549236103892326355e-02
3.528400000000000000e+04 1.479901466518640518e-02
3.528500000000000000e+04 1.507766172289848328e-02
3.528600000000000000e+04 1.494730170816183090e-02
3.528700000000000000e+04 1.483556628227233887e-02
3.528800000000000000e+04 1.519677136093378067e-02
3.528900000000000000e+04 1.475288439542055130e-02
3.529000000000000000e+04 1.539287343621253967e-02
3.529100000000000000e+04 1.473899465054273605e-02
3.529200000000000000e+04 1.544951088726520538e-02
3.529300000000000000e+04 1.475218683481216431e-02
3.529400000000000000e+04 1.539199333637952805e-02
3.529500000000000000e+04 1.482331566512584686e-02
3.529600000000000000e+04 1.531777624040842056e-02
3.529700000000000000e+04 1.499950233846902847e-02
3.529800000000000000e+04 1.532648224383592606e-02
3.529900000000000000e+04 1.529503706842660904e-02
3.530000000000000000e+04 1.546126697212457657e-02
3.530100000000000000e+04 1.567927375435829163e-02
3.530200000000000000e+04 1.569018699228763580e-02
3.530300000000000000e+04 1.607234589755535126e-02
3.530400000000000000e+04 1.591128483414649963e-02
3.530500000000000000e+04 1.634242944419384003e-02
3.530600000000000000e+04 1.597332768142223358e-02
3.530700000000000000e+04 1.634627394378185272e-02
3.530800000000000000e+04 1.577044837176799774e-02
3.530900000000000000e+04 1.606184989213943481e-02
3.531000000000000000e+04 1.540030539035797119e-02
3.531100000000000000e+04 1.569799520075321198e-02
3.531200000000000000e+04 1.512316521257162094e-02
3.531300000000000000e+04 1.551677472889423370e-02
3.531400000000000000e+04 1.508044730871915817e-02
3.531500000000000000e+04 1.556865125894546509e-02
3.531600000000000000e+04 1.517498586326837540e-02
3.531700000000000000e+04 1.570133119821548462e-02
3.531800000000000000e+04 1.523685269057750702e-02
3.531900000000000000e+04 1.575044915080070496e-02
3.532000000000000000e+04 1.517382264137268066e-02
3.532100000000000000e+04 1.565877161920070648e-02
3.532200000000000000e+04 1.501529291272163391e-02
3.532300000000000000e+04 1.547384355217218399e-02
3.532400000000000000e+04 1.487538404762744904e-02
3.532500000000000000e+04 1.527527906000614166e-02
3.532600000000000000e+04 1.484293211251497269e-02
3.532700000000000000e+04 1.510304026305675507e-02
3.532800000000000000e+04 1.491334754973649979e-02
3.532900000000000000e+04 1.494961325079202652e-02
3.533000000000000000e+04 1.502366829663515091e-02
3.533100000000000000e+04 1.479986496269702911e-02
3.533200000000000000e+04 1.512361504137516022e-02
3.533300000000000000e+04 1.465051714330911636e-02
3.533400000000000000e+04 1.519326213747262955e-02
3.533500000000000000e+04 1.452175341546535492e-02
3.533600000000000000e+04 1.522735878825187683e-02
3.533700000000000000e+04 1.443572714924812317e-02
3.533800000000000000e+04 1.522646658122539520e-02
3.533900000000000000e+04 1.439980324357748032e-02
3.534000000000000000e+04 1.519632991403341293e-02
3.534100000000000000e+04 1.440397743135690689e-02
3.534200000000000000e+04 1.515293959528207779e-02
3.534300000000000000e+04 1.443441584706306458e-02
3.534400000000000000e+04 1.512051001191139221e-02
3.534500000000000000e+04 1.447657961398363113e-02
3.534600000000000000e+04 1.512415893375873566e-02
3.534700000000000000e+04 1.451886538416147232e-02
3.534800000000000000e+04 1.518190000206232071e-02
3.534900000000000000e+04 1.455625984817743301e-02
3.535000000000000000e+04 1.531431078910827637e-02
3.535100000000000000e+04 1.460292283445596695e-02
3.535200000000000000e+04 1.554097048938274384e-02
3.535300000000000000e+04 1.469626743346452713e-02
3.535400000000000000e+04 1.589445397257804871e-02
3.535500000000000000e+04 1.488884910941123962e-02
3.535600000000000000e+04 1.639818027615547180e-02
3.535700000000000000e+04 1.523530855774879456e-02
3.535800000000000000e+04 1.703599467873573303e-02
3.535900000000000000e+04 1.575530320405960083e-02
3.536000000000000000e+04 1.772744953632354736e-02
3.536100000000000000e+04 1.640784740447998047e-02
3.536200000000000000e+04 1.834179461002349854e-02
3.536300000000000000e+04 1.709930971264839172e-02
3.536400000000000000e+04 1.875025220215320587e-02
3.536500000000000000e+04 1.772495545446872711e-02
3.536600000000000000e+04 1.886045746505260468e-02
3.536700000000000000e+04 1.819866336882114410e-02
3.536800000000000000e+04 1.864746399223804474e-02
3.536900000000000000e+04 1.853173598647117615e-02
3.537000000000000000e+04 1.822519302368164062e-02
3.537100000000000000e+04 1.884127594530582428e-02
3.537200000000000000e+04 1.775868423283100128e-02
3.537300000000000000e+04 1.907552964985370636e-02
3.537400000000000000e+04 1.722102239727973938e-02
3.537500000000000000e+04 1.888580061495304108e-02
3.537600000000000000e+04 1.652215421199798584e-02
3.537700000000000000e+04 1.807754486799240112e-02
3.537800000000000000e+04 1.587472856044769287e-02
3.537900000000000000e+04 1.698865741491317749e-02
3.538000000000000000e+04 1.570082269608974457e-02
3.538100000000000000e+04 1.617378927767276764e-02
3.538200000000000000e+04 1.608410663902759552e-02
3.538300000000000000e+04 1.581175439059734344e-02
3.538400000000000000e+04 1.657217554748058319e-02
3.538500000000000000e+04 1.560953445732593536e-02
3.538600000000000000e+04 1.665697246789932251e-02
3.538700000000000000e+04 1.530321221798658371e-02
3.538800000000000000e+04 1.624976284801959991e-02
3.538900000000000000e+04 1.502405665814876556e-02
3.539000000000000000e+04 1.567495428025722504e-02
3.539100000000000000e+04 1.507215574383735657e-02
3.539200000000000000e+04 1.526634395122528076e-02
3.539300000000000000e+04 1.543692313134670258e-02
3.539400000000000000e+04 1.506655383855104446e-02
3.539500000000000000e+04 1.577835343778133392e-02
3.539600000000000000e+04 1.494664698839187622e-02
3.539700000000000000e+04 1.581286266446113586e-02
3.539800000000000000e+04 1.484192162752151489e-02
3.539900000000000000e+04 1.553860027343034744e-02
3.540000000000000000e+04 1.481365598738193512e-02
3.540100000000000000e+04 1.515865232795476913e-02
3.540200000000000000e+04 1.493156701326370239e-02
3.540300000000000000e+04 1.487024221569299698e-02
3.540400000000000000e+04 1.514244545251131058e-02
3.540500000000000000e+04 1.471322402358055115e-02
3.540600000000000000e+04 1.530042849481105804e-02
3.540700000000000000e+04 1.464161183685064316e-02
3.540800000000000000e+04 1.529990229755640030e-02
3.540900000000000000e+04 1.462587155401706696e-02
3.541000000000000000e+04 1.514584012329578400e-02
3.541100000000000000e+04 1.466448325663805008e-02
3.541200000000000000e+04 1.493073441088199615e-02
3.541300000000000000e+04 1.475464925169944763e-02
3.541400000000000000e+04 1.474212761968374252e-02
3.541500000000000000e+04 1.487017143517732620e-02
3.541600000000000000e+04 1.461754925549030304e-02
3.541700000000000000e+04 1.495853904634714127e-02
3.541800000000000000e+04 1.454905606806278229e-02
3.541900000000000000e+04 1.497642975300550461e-02
3.542000000000000000e+04 1.452244259417057037e-02
3.542100000000000000e+04 1.491849031299352646e-02
3.542200000000000000e+04 1.452817302197217941e-02
3.542300000000000000e+04 1.481657102704048157e-02
3.542400000000000000e+04 1.455947291105985641e-02
3.542500000000000000e+04 1.471084728837013245e-02
3.542600000000000000e+04 1.460480690002441406e-02
3.542700000000000000e+04 1.462736260145902634e-02
3.542800000000000000e+04 1.465163566172122955e-02
3.542900000000000000e+04 1.457179617136716843e-02
3.543000000000000000e+04 1.469086296856403351e-02
3.543100000000000000e+04 1.454690098762512207e-02
3.543200000000000000e+04 1.472110021859407425e-02
3.543300000000000000e+04 1.456011645495891571e-02
3.543400000000000000e+04 1.474942732602357864e-02
3.543500000000000000e+04 1.462520472705364227e-02
3.543600000000000000e+04 1.479974761605262756e-02
3.543700000000000000e+04 1.476160995662212372e-02
3.543800000000000000e+04 1.491085346788167953e-02
3.543900000000000000e+04 1.501294691115617752e-02
3.544000000000000000e+04 1.514527201652526855e-02
3.544100000000000000e+04 1.545085106045007706e-02
3.544200000000000000e+04 1.557243522256612778e-02
3.544300000000000000e+04 1.611963473260402679e-02
3.544400000000000000e+04 1.616740226745605469e-02
3.544500000000000000e+04 1.685542613267898560e-02
3.544600000000000000e+04 1.658585295081138611e-02
3.544700000000000000e+04 1.710432581603527069e-02
3.544800000000000000e+04 1.622072048485279083e-02
3.544900000000000000e+04 1.641136594116687775e-02
3.545000000000000000e+04 1.528804562985897064e-02
3.545100000000000000e+04 1.558344811201095581e-02
3.545200000000000000e+04 1.529020816087722778e-02
3.545300000000000000e+04 1.585747860372066498e-02
3.545400000000000000e+04 1.627887971699237823e-02
3.545500000000000000e+04 1.668286882340908051e-02
3.545600000000000000e+04 1.680082827806472778e-02
3.545700000000000000e+04 1.667781174182891846e-02
3.545800000000000000e+04 1.633892208337783813e-02
3.545900000000000000e+04 1.572774350643157959e-02
3.546000000000000000e+04 1.574195548892021179e-02
3.546100000000000000e+04 1.529882568866014481e-02
3.546200000000000000e+04 1.580434292554855347e-02
3.546300000000000000e+04 1.580138131976127625e-02
3.546400000000000000e+04 1.591677404940128326e-02
3.546500000000000000e+04 1.594649255275726318e-02
3.546600000000000000e+04 1.543532125651836395e-02
3.546700000000000000e+04 1.549606025218963623e-02
3.546800000000000000e+04 1.485570333898067474e-02
3.546900000000000000e+04 1.533653866499662399e-02
3.547000000000000000e+04 1.486987899988889694e-02
3.547100000000000000e+04 1.559425890445709229e-02
3.547200000000000000e+04 1.515738572925329208e-02
3.547300000000000000e+04 1.562119461596012115e-02
3.547400000000000000e+04 1.516571920365095139e-02
3.547500000000000000e+04 1.529613975435495377e-02
3.547600000000000000e+04 1.503800041973590851e-02
3.547700000000000000e+04 1.507215760648250580e-02
3.547800000000000000e+04 1.515034213662147522e-02
3.547900000000000000e+04 1.511744223535060883e-02
3.548000000000000000e+04 1.537654921412467957e-02
3.548100000000000000e+04 1.516119483858346939e-02
3.548200000000000000e+04 1.540048606693744659e-02
3.548300000000000000e+04 1.506601274013519287e-02
3.548400000000000000e+04 1.524627953767776489e-02
3.548500000000000000e+04 1.501850970089435577e-02
3.548600000000000000e+04 1.515545789152383804e-02
3.548700000000000000e+04 1.517723500728607178e-02
3.548800000000000000e+04 1.522134803235530853e-02
3.548900000000000000e+04 1.548641454428434372e-02
3.549000000000000000e+04 1.538702938705682755e-02
3.549100000000000000e+04 1.588147133588790894e-02
3.549200000000000000e+04 1.566365547478199005e-02
3.549300000000000000e+04 1.643975265324115753e-02
3.549400000000000000e+04 1.617070659995079041e-02
3.549500000000000000e+04 1.723562739789485931e-02
3.549600000000000000e+04 1.691630482673645020e-02
3.549700000000000000e+04 1.808633655309677124e-02
3.549800000000000000e+04 1.757907308638095856e-02
3.549900000000000000e+04 1.845881156623363495e-02
3.550000000000000000e+04 1.759722828865051270e-02
3.550100000000000000e+04 1.783694885671138763e-02
3.550200000000000000e+04 1.678825169801712036e-02
3.550300000000000000e+04 1.651590503752231598e-02
3.550400000000000000e+04 1.587952114641666412e-02
3.550500000000000000e+04 1.558922976255416870e-02
3.550600000000000000e+04 1.567080616950988770e-02
3.550700000000000000e+04 1.557057071477174759e-02
3.550800000000000000e+04 1.592281274497509003e-02
3.550900000000000000e+04 1.592626608908176422e-02
3.551000000000000000e+04 1.599754765629768372e-02
3.551100000000000000e+04 1.609249226748943329e-02
3.551200000000000000e+04 1.573061756789684296e-02
3.551300000000000000e+04 1.598140038549900055e-02
3.551400000000000000e+04 1.536072045564651489e-02
3.551500000000000000e+04 1.579356752336025238e-02
3.551600000000000000e+04 1.511933095753192902e-02
3.551700000000000000e+04 1.567856408655643463e-02
3.551800000000000000e+04 1.506407372653484344e-02
3.551900000000000000e+04 1.565033383667469025e-02
3.552000000000000000e+04 1.516217552125453949e-02
3.552100000000000000e+04 1.568502746522426605e-02
3.552200000000000000e+04 1.530247274786233902e-02
3.552300000000000000e+04 1.570497825741767883e-02
3.552400000000000000e+04 1.533989328891038895e-02
3.552500000000000000e+04 1.561100780963897705e-02
3.552600000000000000e+04 1.523295510560274124e-02
3.552700000000000000e+04 1.541333179920911789e-02
3.552800000000000000e+04 1.507063116878271103e-02
3.552900000000000000e+04 1.523659285157918930e-02
3.553000000000000000e+04 1.494676340371370316e-02
3.553100000000000000e+04 1.518187485635280609e-02
3.553200000000000000e+04 1.488596200942993164e-02
3.553300000000000000e+04 1.522448752075433731e-02
3.553400000000000000e+04 1.486289966851472855e-02
3.553500000000000000e+04 1.528306677937507629e-02
3.553600000000000000e+04 1.484445389360189438e-02
3.553700000000000000e+04 1.533804181963205338e-02
3.553800000000000000e+04 1.483631972223520279e-02
3.553900000000000000e+04 1.542436517775058746e-02
3.554000000000000000e+04 1.488403882831335068e-02
3.554100000000000000e+04 1.556476857513189316e-02
3.554200000000000000e+04 1.501747686415910721e-02
3.554300000000000000e+04 1.574540138244628906e-02
3.554400000000000000e+04 1.522444654256105423e-02
3.554500000000000000e+04 1.594050414860248566e-02
3.554600000000000000e+04 1.546831056475639343e-02
3.554700000000000000e+04 1.613683626055717468e-02
3.554800000000000000e+04 1.571240089833736420e-02
3.554900000000000000e+04 1.633249409496784210e-02
3.555000000000000000e+04 1.592805609107017517e-02
3.555100000000000000e+04 1.650797948241233826e-02
3.555200000000000000e+04 1.608763262629508972e-02
3.555300000000000000e+04 1.662115752696990967e-02
3.555400000000000000e+04 1.614799350500106812e-02
3.555500000000000000e+04 1.660177856683731079e-02
3.555600000000000000e+04 1.605238579213619232e-02
3.555700000000000000e+04 1.638903468847274780e-02
3.555800000000000000e+04 1.579017750918865204e-02
3.555900000000000000e+04 1.599138230085372925e-02
3.556000000000000000e+04 1.545525528490543365e-02
3.556100000000000000e+04 1.551768556237220764e-02
3.556200000000000000e+04 1.521636266261339188e-02
3.556300000000000000e+04 1.511761080473661423e-02
3.556400000000000000e+04 1.519127096980810165e-02
3.556500000000000000e+04 1.489230152219533920e-02
3.556600000000000000e+04 1.538535114377737045e-02
3.556700000000000000e+04 1.484928000718355179e-02
3.556800000000000000e+04 1.571873761713504791e-02
3.556900000000000000e+04 1.494033448398113251e-02
3.557000000000000000e+04 1.608031243085861206e-02
3.557100000000000000e+04 1.509344950318336487e-02
3.557200000000000000e+04 1.636787317693233490e-02
3.557300000000000000e+04 1.523105520755052567e-02
3.557400000000000000e+04 1.649811491370201111e-02
3.557500000000000000e+04 1.528677064925432205e-02
3.557600000000000000e+04 1.643246784806251526e-02
3.557700000000000000e+04 1.523297280073165894e-02
3.557800000000000000e+04 1.619666814804077148e-02
3.557900000000000000e+04 1.510236691683530807e-02
3.558000000000000000e+04 1.587001793086528778e-02
3.558100000000000000e+04 1.496673375368118286e-02
3.558200000000000000e+04 1.555892918258905411e-02
3.558300000000000000e+04 1.488884538412094116e-02
3.558400000000000000e+04 1.534178573638200760e-02
3.558500000000000000e+04 1.488830242305994034e-02
3.558600000000000000e+04 1.524383295327425003e-02
3.558700000000000000e+04 1.494781766086816788e-02
3.558800000000000000e+04 1.524053234606981277e-02
3.558900000000000000e+04 1.503536105155944824e-02
3.559000000000000000e+04 1.528590265661478043e-02
3.559100000000000000e+04 1.512531284242868423e-02
3.559200000000000000e+04 1.534292101860046387e-02
3.559300000000000000e+04 1.520124915987253189e-02
3.559400000000000000e+04 1.539375912398099899e-02
3.559500000000000000e+04 1.525641605257987976e-02
3.559600000000000000e+04 1.543188467621803284e-02
3.559700000000000000e+04 1.529013365507125854e-02
3.559800000000000000e+04 1.545736286789178848e-02
3.559900000000000000e+04 1.530289836227893829e-02
3.560000000000000000e+04 1.546909194439649582e-02
3.560100000000000000e+04 1.529458351433277130e-02
3.560200000000000000e+04 1.546522229909896851e-02
3.560300000000000000e+04 1.526293996721506119e-02
3.560400000000000000e+04 1.543655246496200562e-02
3.560500000000000000e+04 1.521070301532745361e-02
3.560600000000000000e+04 1.538110710680484772e-02
3.560700000000000000e+04 1.514904387295246124e-02
3.560800000000000000e+04 1.530870702117681503e-02
3.560900000000000000e+04 1.510080229490995407e-02
3.561000000000000000e+04 1.524495612829923630e-02
3.561100000000000000e+04 1.510491222143173218e-02
3.561200000000000000e+04 1.523380633443593979e-02
3.561300000000000000e+04 1.520893909037113190e-02
3.561400000000000000e+04 1.533269137144088745e-02
3.561500000000000000e+04 1.545896474272012711e-02
3.561600000000000000e+04 1.558495312929153442e-02
3.561700000000000000e+04 1.585816219449043274e-02
3.561800000000000000e+04 1.596110872924327850e-02
3.561900000000000000e+04 1.629713922739028931e-02
3.562000000000000000e+04 1.627868413925170898e-02
3.562100000000000000e+04 1.653418876230716705e-02
3.562200000000000000e+04 1.628157123923301697e-02
3.562300000000000000e+04 1.634767465293407440e-02
3.562400000000000000e+04 1.590805687010288239e-02
3.562500000000000000e+04 1.580234616994857788e-02
3.562600000000000000e+04 1.543394662439823151e-02
3.562700000000000000e+04 1.525437366217374802e-02
3.562800000000000000e+04 1.519589964300394058e-02
3.562900000000000000e+04 1.500283926725387573e-02
3.563000000000000000e+04 1.524837780743837357e-02
3.563100000000000000e+04 1.501669455319643021e-02
3.563200000000000000e+04 1.537966262549161911e-02
3.563300000000000000e+04 1.508771628141403198e-02
3.563400000000000000e+04 1.539184153079986572e-02
3.563500000000000000e+04 1.508719846606254578e-02
3.563600000000000000e+04 1.525566633790731430e-02
3.563700000000000000e+04 1.503379642963409424e-02
3.563800000000000000e+04 1.505269296467304230e-02
3.563900000000000000e+04 1.498907990753650665e-02
3.564000000000000000e+04 1.487649045884609222e-02
3.564100000000000000e+04 1.498181186616420746e-02
3.564200000000000000e+04 1.477122865617275238e-02
3.564300000000000000e+04 1.499560847878456116e-02
3.564400000000000000e+04 1.473328378051519394e-02
3.564500000000000000e+04 1.500428747385740280e-02
3.564600000000000000e+04 1.472747232764959335e-02
3.564700000000000000e+04 1.498600468039512634e-02
3.564800000000000000e+04 1.472523435950279236e-02
3.564900000000000000e+04 1.492821425199508667e-02
3.565000000000000000e+04 1.471109874546527863e-02
3.565100000000000000e+04 1.484027039259672165e-02
3.565200000000000000e+04 1.467767916619777679e-02
3.565300000000000000e+04 1.474483404308557510e-02
3.565400000000000000e+04 1.463339477777481079e-02
3.565500000000000000e+04 1.466713380068540573e-02
3.565600000000000000e+04 1.459685340523719788e-02
3.565700000000000000e+04 1.462440285831689835e-02
3.565800000000000000e+04 1.457552891224622726e-02
3.565900000000000000e+04 1.461638789623975754e-02
3.566000000000000000e+04 1.455970667302608490e-02
3.566100000000000000e+04 1.462477445602416992e-02
3.566200000000000000e+04 1.453645806759595871e-02
3.566300000000000000e+04 1.462634559720754623e-02
3.566400000000000000e+04 1.450360566377639771e-02
3.566500000000000000e+04 1.461942773312330246e-02
3.566600000000000000e+04 1.446628663688898087e-02
3.566700000000000000e+04 1.461585145443677902e-02
3.566800000000000000e+04 1.443197950720787048e-02
3.566900000000000000e+04 1.462533138692378998e-02
3.567000000000000000e+04 1.440162397921085358e-02
3.567100000000000000e+04 1.465095579624176025e-02
3.567200000000000000e+04 1.437040511518716812e-02
3.567300000000000000e+04 1.469871029257774353e-02
3.567400000000000000e+04 1.434031873941421509e-02
3.567500000000000000e+04 1.478927396237850189e-02
3.567600000000000000e+04 1.432649232447147369e-02
3.567700000000000000e+04 1.496242638677358627e-02
3.567800000000000000e+04 1.435680687427520752e-02
3.567900000000000000e+04 1.527856476604938507e-02
3.568000000000000000e+04 1.448033377528190613e-02
3.568100000000000000e+04 1.581709273159503937e-02
3.568200000000000000e+04 1.478520408272743225e-02
3.568300000000000000e+04 1.667991653084754944e-02
3.568400000000000000e+04 1.539613492786884308e-02
3.568500000000000000e+04 1.793185807764530182e-02
3.568600000000000000e+04 1.636219024658203125e-02
3.568700000000000000e+04 1.940051838755607605e-02
3.568800000000000000e+04 1.736310310661792755e-02
3.568900000000000000e+04 2.037101797759532928e-02
3.569000000000000000e+04 1.753866299986839294e-02
3.569100000000000000e+04 1.977306418120861053e-02
3.569200000000000000e+04 1.633958891034126282e-02
3.569300000000000000e+04 1.760256290435791016e-02
3.569400000000000000e+04 1.515112817287445068e-02
3.569500000000000000e+04 1.598932966589927673e-02
3.569600000000000000e+04 1.596438884735107422e-02
3.569700000000000000e+04 1.640052348375320435e-02
3.569800000000000000e+04 1.768577657639980316e-02
3.569900000000000000e+04 1.724974066019058228e-02
3.570000000000000000e+04 1.818639971315860748e-02
3.570100000000000000e+04 1.711932197213172913e-02
3.570200000000000000e+04 1.727946847677230835e-02
3.570300000000000000e+04 1.678613573312759399e-02
3.570400000000000000e+04 1.650853641331195831e-02
3.570500000000000000e+04 1.742833107709884644e-02
3.570600000000000000e+04 1.668012887239456177e-02
3.570700000000000000e+04 1.822577416896820068e-02
3.570800000000000000e+04 1.674034632742404938e-02
3.570900000000000000e+04 1.783181540668010712e-02
3.571000000000000000e+04 1.608501002192497253e-02
3.571100000000000000e+04 1.658910140395164490e-02
3.571200000000000000e+04 1.564379595220088959e-02
3.571300000000000000e+04 1.597402244806289673e-02
3.571400000000000000e+04 1.594049856066703796e-02
3.571500000000000000e+04 1.612702943384647369e-02
3.571600000000000000e+04 1.611572317779064178e-02
3.571700000000000000e+04 1.610404998064041138e-02
3.571800000000000000e+04 1.576657779514789581e-02
3.571900000000000000e+04 1.596719771623611450e-02
3.572000000000000000e+04 1.553345378488302231e-02
3.572100000000000000e+04 1.620966941118240356e-02
3.572200000000000000e+04 1.570474915206432343e-02
3.572300000000000000e+04 1.638876833021640778e-02
3.572400000000000000e+04 1.576107554137706757e-02
3.572500000000000000e+04 1.595602743327617645e-02
3.572600000000000000e+04 1.551356259733438492e-02
3.572700000000000000e+04 1.523706037551164627e-02
3.572800000000000000e+04 1.533070486038923264e-02
3.572900000000000000e+04 1.483501866459846497e-02
3.573000000000000000e+04 1.533255074173212051e-02
3.573100000000000000e+04 1.480871066451072693e-02
3.573200000000000000e+04 1.526567433029413223e-02
3.573300000000000000e+04 1.488522905856370926e-02
3.573400000000000000e+04 1.504790410399436951e-02
3.573500000000000000e+04 1.497095078229904175e-02
3.573600000000000000e+04 1.485436502844095230e-02
3.573700000000000000e+04 1.506366394460201263e-02
3.573800000000000000e+04 1.479813829064369202e-02
3.573900000000000000e+04 1.507543306797742844e-02
3.574000000000000000e+04 1.483236905187368393e-02
3.574100000000000000e+04 1.495261024683713913e-02
3.574200000000000000e+04 1.490259077399969101e-02
3.574300000000000000e+04 1.478926558047533035e-02
3.574400000000000000e+04 1.500797364860773087e-02
3.574500000000000000e+04 1.470890268683433533e-02
3.574600000000000000e+04 1.512568537145853043e-02
3.574700000000000000e+04 1.472536008805036545e-02
3.574800000000000000e+04 1.519950013607740402e-02
3.574900000000000000e+04 1.478190813213586807e-02
3.575000000000000000e+04 1.520548667758703232e-02
3.575100000000000000e+04 1.485675759613513947e-02
3.575200000000000000e+04 1.519436389207839966e-02
3.575300000000000000e+04 1.496443431824445724e-02
3.575400000000000000e+04 1.524924021214246750e-02
3.575500000000000000e+04 1.511596795171499252e-02
3.575600000000000000e+04 1.543291471898555756e-02
3.575700000000000000e+04 1.531605608761310577e-02
3.575800000000000000e+04 1.576924696564674377e-02
3.575900000000000000e+04 1.559584587812423706e-02
3.576000000000000000e+04 1.624286547303199768e-02
3.576100000000000000e+04 1.597533188760280609e-02
3.576200000000000000e+04 1.676435768604278564e-02
3.576300000000000000e+04 1.637582108378410339e-02
3.576400000000000000e+04 1.715651899576187134e-02
3.576500000000000000e+04 1.660098321735858917e-02
3.576600000000000000e+04 1.721831411123275757e-02
3.576700000000000000e+04 1.647118851542472839e-02
3.576800000000000000e+04 1.687010191380977631e-02
3.576900000000000000e+04 1.600842922925949097e-02
3.577000000000000000e+04 1.627145148813724518e-02
3.577100000000000000e+04 1.546445954591035843e-02
3.577200000000000000e+04 1.573467627167701721e-02
3.577300000000000000e+04 1.514669042080640793e-02
3.577400000000000000e+04 1.549821533262729645e-02
3.577500000000000000e+04 1.518309768289327621e-02
3.577600000000000000e+04 1.554336864501237869e-02
3.577700000000000000e+04 1.544653065502643585e-02
3.577800000000000000e+04 1.564587280154228210e-02
3.577900000000000000e+04 1.568072661757469177e-02
3.578000000000000000e+04 1.559123303741216660e-02
3.578100000000000000e+04 1.569449156522750854e-02
3.578200000000000000e+04 1.533932145684957504e-02
3.578300000000000000e+04 1.549059152603149414e-02
3.578400000000000000e+04 1.503615081310272217e-02
3.578500000000000000e+04 1.523342635482549667e-02
3.578600000000000000e+04 1.486361213028430939e-02
3.578700000000000000e+04 1.508769951760768890e-02
3.578800000000000000e+04 1.488688215613365173e-02
3.578900000000000000e+04 1.508815679699182510e-02
3.579000000000000000e+04 1.503300573676824570e-02
3.579100000000000000e+04 1.516593433916568756e-02
3.579200000000000000e+04 1.517864782363176346e-02
3.579300000000000000e+04 1.524227112531661987e-02
3.579400000000000000e+04 1.524314656853675842e-02
3.579500000000000000e+04 1.528419647365808487e-02
3.579600000000000000e+04 1.522243674844503403e-02
3.579700000000000000e+04 1.530784275382757187e-02
3.579800000000000000e+04 1.517206337302923203e-02
3.579900000000000000e+04 1.535241864621639252e-02
3.580000000000000000e+04 1.515716966241598129e-02
3.580100000000000000e+04 1.544468197971582413e-02
3.580200000000000000e+04 1.521384064108133316e-02
3.580300000000000000e+04 1.558002270758152008e-02
3.580400000000000000e+04 1.533226761966943741e-02
3.580500000000000000e+04 1.571419090032577515e-02
3.580600000000000000e+04 1.545461267232894897e-02
3.580700000000000000e+04 1.577736064791679382e-02
3.580800000000000000e+04 1.548631303012371063e-02
3.580900000000000000e+04 1.569889672100543976e-02
3.581000000000000000e+04 1.535480748862028122e-02
3.581100000000000000e+04 1.546172052621841431e-02
3.581200000000000000e+04 1.507958117872476578e-02
3.581300000000000000e+04 1.515390258282423019e-02
3.581400000000000000e+04 1.478949096053838730e-02
3.581500000000000000e+04 1.492112129926681519e-02
3.581600000000000000e+04 1.462010573595762253e-02
3.581700000000000000e+04 1.484262570738792419e-02
3.581800000000000000e+04 1.460232399404048920e-02
3.581900000000000000e+04 1.487544551491737366e-02
3.582000000000000000e+04 1.466342620551586151e-02
3.582100000000000000e+04 1.492170896381139755e-02
3.582200000000000000e+04 1.472128275781869888e-02
3.582300000000000000e+04 1.491078734397888184e-02
3.582400000000000000e+04 1.473463233560323715e-02
3.582500000000000000e+04 1.482962165027856827e-02
3.582600000000000000e+04 1.470740512013435364e-02
3.582700000000000000e+04 1.470534130930900574e-02
3.582800000000000000e+04 1.466178707778453827e-02
3.582900000000000000e+04 1.458530593663454056e-02
3.583000000000000000e+04 1.462233439087867737e-02
3.583100000000000000e+04 1.450038887560367584e-02
3.583200000000000000e+04 1.459849346429109573e-02
3.583300000000000000e+04 1.445976179093122482e-02
3.583400000000000000e+04 1.458683144301176071e-02
3.583500000000000000e+04 1.445436198264360428e-02
3.583600000000000000e+04 1.457416545599699020e-02
3.583700000000000000e+04 1.446783263236284256e-02
3.583800000000000000e+04 1.455312594771385193e-02
3.583900000000000000e+04 1.449017133563756943e-02
3.584000000000000000e+04 1.452060323208570480e-02
3.584100000000000000e+04 1.451891940087080002e-02
3.584200000000000000e+04 1.448555290699005127e-02
3.584300000000000000e+04 1.456798706203699112e-02
3.584400000000000000e+04 1.446918770670890808e-02
3.584500000000000000e+04 1.467036269605159760e-02
3.584600000000000000e+04 1.451566535979509354e-02
3.584700000000000000e+04 1.487971842288970947e-02
3.584800000000000000e+04 1.469964440912008286e-02
3.584900000000000000e+04 1.526075880974531174e-02
3.585000000000000000e+04 1.510889269411563873e-02
3.585100000000000000e+04 1.582572236657142639e-02
3.585200000000000000e+04 1.572548784315586090e-02
3.585300000000000000e+04 1.641948707401752472e-02
3.585400000000000000e+04 1.630003750324249268e-02
3.585500000000000000e+04 1.681274920701980591e-02
3.585600000000000000e+04 1.661179400980472565e-02
3.585700000000000000e+04 1.706751994788646698e-02
3.585800000000000000e+04 1.675635017454624176e-02
3.585900000000000000e+04 1.735387742519378662e-02
3.586000000000000000e+04 1.666200160980224609e-02
3.586100000000000000e+04 1.736958324909210205e-02
3.586200000000000000e+04 1.606431417167186737e-02
3.586300000000000000e+04 1.684069260954856873e-02
3.586400000000000000e+04 1.520699728280305862e-02
3.586500000000000000e+04 1.610846258699893951e-02
3.586600000000000000e+04 1.482660230249166489e-02
3.586700000000000000e+04 1.564616709947586060e-02
3.586800000000000000e+04 1.522604748606681824e-02
3.586900000000000000e+04 1.542191393673419952e-02
3.587000000000000000e+04 1.582632586359977722e-02
3.587100000000000000e+04 1.516074128448963165e-02
3.587200000000000000e+04 1.601262204349040985e-02
3.587300000000000000e+04 1.487824507057666779e-02
3.587400000000000000e+04 1.576453261077404022e-02
3.587500000000000000e+04 1.478325948119163513e-02
3.587600000000000000e+04 1.536518335342407227e-02
3.587700000000000000e+04 1.496730279177427292e-02
3.587800000000000000e+04 1.498697977513074875e-02
3.587900000000000000e+04 1.527719944715499878e-02
3.588000000000000000e+04 1.467800047248601913e-02
3.588100000000000000e+04 1.544619258493185043e-02
3.588200000000000000e+04 1.454996503889560699e-02
3.588300000000000000e+04 1.531643513590097427e-02
3.588400000000000000e+04 1.465583406388759613e-02
3.588500000000000000e+04 1.499399077147245407e-02
3.588600000000000000e+04 1.491212844848632812e-02
3.588700000000000000e+04 1.467281393706798553e-02
3.588800000000000000e+04 1.518794242292642593e-02
3.588900000000000000e+04 1.444116514176130295e-02
3.589000000000000000e+04 1.534874085336923599e-02
3.589100000000000000e+04 1.431418489664793015e-02
3.589200000000000000e+04 1.529391575604677200e-02
3.589300000000000000e+04 1.431270968168973923e-02
3.589400000000000000e+04 1.506217662245035172e-02
3.589500000000000000e+04 1.443527918308973312e-02
3.589600000000000000e+04 1.478673517704010010e-02
3.589700000000000000e+04 1.460933778434991837e-02
3.589800000000000000e+04 1.459104847162961960e-02
3.589900000000000000e+04 1.472432166337966919e-02
3.590000000000000000e+04 1.453903317451477051e-02
3.590100000000000000e+04 1.471850462257862091e-02
3.590200000000000000e+04 1.463800948113203049e-02
3.590300000000000000e+04 1.462417747825384140e-02
3.590400000000000000e+04 1.487555634230375290e-02
3.590500000000000000e+04 1.453330460935831070e-02
3.590600000000000000e+04 1.525194849818944931e-02
3.590700000000000000e+04 1.454914081841707230e-02
3.590800000000000000e+04 1.577964797616004944e-02
3.590900000000000000e+04 1.476237736642360687e-02
3.591000000000000000e+04 1.648763753473758698e-02
3.591100000000000000e+04 1.527264621108770370e-02
3.591200000000000000e+04 1.739355921745300293e-02
3.591300000000000000e+04 1.612561382353305817e-02
3.591400000000000000e+04 1.840513385832309723e-02
3.591500000000000000e+04 1.712172292172908783e-02
3.591600000000000000e+04 1.913458667695522308e-02
3.591700000000000000e+04 1.770687103271484375e-02
3.591800000000000000e+04 1.894479058682918549e-02
3.591900000000000000e+04 1.733770780265331268e-02
3.592000000000000000e+04 1.758217252790927887e-02
3.592100000000000000e+04 1.629211939871311188e-02
3.592200000000000000e+04 1.582964323461055756e-02
3.592300000000000000e+04 1.562631875276565552e-02
3.592400000000000000e+04 1.487155538052320480e-02
3.592500000000000000e+04 1.577690243721008301e-02
3.592600000000000000e+04 1.490218471735715866e-02
3.592700000000000000e+04 1.612807437777519226e-02
3.592800000000000000e+04 1.518858224153518677e-02
3.592900000000000000e+04 1.608724705874919891e-02
3.593000000000000000e+04 1.520646084100008011e-02
3.593100000000000000e+04 1.564584113657474518e-02
3.593200000000000000e+04 1.502888277173042297e-02
3.593300000000000000e+04 1.514825783669948578e-02
3.593400000000000000e+04 1.491350773721933365e-02
3.593500000000000000e+04 1.488272473216056824e-02
3.593600000000000000e+04 1.491428446024656296e-02
3.593700000000000000e+04 1.490308530628681183e-02
3.593800000000000000e+04 1.495495438575744629e-02
3.593900000000000000e+04 1.507313270121812820e-02
3.594000000000000000e+04 1.497623417526483536e-02
3.594100000000000000e+04 1.521325204521417618e-02
3.594200000000000000e+04 1.495529990643262863e-02
3.594300000000000000e+04 1.523790042847394943e-02
3.594400000000000000e+04 1.490308344364166260e-02
3.594500000000000000e+04 1.519873365759849548e-02
3.594600000000000000e+04 1.488086674362421036e-02
3.594700000000000000e+04 1.523012109100818634e-02
3.594800000000000000e+04 1.497801393270492554e-02
3.594900000000000000e+04 1.547615043818950653e-02
3.595000000000000000e+04 1.528245117515325546e-02
3.595100000000000000e+04 1.602682471275329590e-02
3.595200000000000000e+04 1.582084782421588898e-02
3.595300000000000000e+04 1.679714210331439972e-02
3.595400000000000000e+04 1.641290821135044098e-02
3.595500000000000000e+04 1.736997067928314209e-02
3.595600000000000000e+04 1.660624705255031586e-02
3.595700000000000000e+04 1.718726754188537598e-02
3.595800000000000000e+04 1.613237150013446808e-02
3.595900000000000000e+04 1.624573022127151489e-02
3.596000000000000000e+04 1.547437347471714020e-02
3.596100000000000000e+04 1.527005527168512344e-02
3.596200000000000000e+04 1.532398257404565811e-02
3.596300000000000000e+04 1.486645080149173737e-02
3.596400000000000000e+04 1.559105422347784042e-02
3.596500000000000000e+04 1.491104718297719955e-02
3.596600000000000000e+04 1.568326912820339203e-02
3.596700000000000000e+04 1.500178128480911255e-02
3.596800000000000000e+04 1.539785694330930710e-02
3.596900000000000000e+04 1.509617734700441360e-02
3.597000000000000000e+04 1.504267286509275436e-02
3.597100000000000000e+04 1.532700471580028534e-02
3.597200000000000000e+04 1.487743109464645386e-02
3.597300000000000000e+04 1.553147844970226288e-02
3.597400000000000000e+04 1.485073100775480270e-02
3.597500000000000000e+04 1.543252076953649521e-02
3.597600000000000000e+04 1.483963802456855774e-02
3.597700000000000000e+04 1.504392921924591064e-02
3.597800000000000000e+04 1.486340258270502090e-02
3.597900000000000000e+04 1.463498827069997787e-02
3.598000000000000000e+04 1.496944949030876160e-02
3.598100000000000000e+04 1.441917009651660919e-02
3.598200000000000000e+04 1.506303250789642334e-02
3.598300000000000000e+04 1.440884079784154892e-02
3.598400000000000000e+04 1.500918436795473099e-02
3.598500000000000000e+04 1.451483648270368576e-02
3.598600000000000000e+04 1.480912417173385620e-02
3.598700000000000000e+04 1.466764509677886963e-02
3.598800000000000000e+04 1.457945071160793304e-02
3.598900000000000000e+04 1.481613330543041229e-02
3.599000000000000000e+04 1.441596448421478271e-02
3.599100000000000000e+04 1.489912252873182297e-02
3.599200000000000000e+04 1.434265822172164917e-02
3.599300000000000000e+04 1.486228313297033310e-02
3.599400000000000000e+04 1.435271557420492172e-02
3.599500000000000000e+04 1.471502520143985748e-02
3.599600000000000000e+04 1.442664023488759995e-02
3.599700000000000000e+04 1.452986896038055420e-02
3.599800000000000000e+04 1.452891435474157333e-02
3.599900000000000000e+04 1.438482757657766342e-02
3.600000000000000000e+04 1.462047360837459564e-02
3.600100000000000000e+04 1.431917585432529449e-02
3.600200000000000000e+04 1.468104775995016098e-02
3.600300000000000000e+04 1.435010787099599838e-02
3.600400000000000000e+04 1.472925581037998199e-02
3.600500000000000000e+04 1.450567133724689484e-02
3.600600000000000000e+04 1.483223680406808853e-02
3.600700000000000000e+04 1.483262889087200165e-02
3.600800000000000000e+04 1.511000283062458038e-02
3.600900000000000000e+04 1.538630109280347824e-02
3.601000000000000000e+04 1.568315178155899048e-02
3.601100000000000000e+04 1.618957892060279846e-02
3.601200000000000000e+04 1.656417921185493469e-02
3.601300000000000000e+04 1.710731536149978638e-02
3.601400000000000000e+04 1.748222671449184418e-02
3.601500000000000000e+04 1.774394698441028595e-02
3.601600000000000000e+04 1.787311583757400513e-02
3.601700000000000000e+04 1.762250065803527832e-02
3.601800000000000000e+04 1.734680682420730591e-02
3.601900000000000000e+04 1.674243807792663574e-02
3.602000000000000000e+04 1.629590988159179688e-02
3.602100000000000000e+04 1.579139754176139832e-02
3.602200000000000000e+04 1.564408652484416962e-02
3.602300000000000000e+04 1.544840540736913681e-02
3.602400000000000000e+04 1.570734754204750061e-02
3.602500000000000000e+04 1.566917635500431061e-02
3.602600000000000000e+04 1.593447662889957428e-02
3.602700000000000000e+04 1.587556675076484680e-02
3.602800000000000000e+04 1.582477428019046783e-02
3.602900000000000000e+04 1.568233221769332886e-02
3.603000000000000000e+04 1.546037755906581879e-02
3.603100000000000000e+04 1.528037246316671371e-02
3.603200000000000000e+04 1.518804300576448441e-02
3.603300000000000000e+04 1.507412735372781754e-02
3.603400000000000000e+04 1.516342535614967346e-02
3.603500000000000000e+04 1.509657036513090134e-02
3.603600000000000000e+04 1.526827085763216019e-02
3.603700000000000000e+04 1.507687941193580627e-02
3.603800000000000000e+04 1.528953947126865387e-02
3.603900000000000000e+04 1.491690520197153091e-02
3.604000000000000000e+04 1.514725573360919952e-02
3.604100000000000000e+04 1.477047987282276154e-02
3.604200000000000000e+04 1.493836846202611923e-02
3.604300000000000000e+04 1.474835723638534546e-02
3.604400000000000000e+04 1.478603668510913849e-02
3.604500000000000000e+04 1.482745260000228882e-02
3.604600000000000000e+04 1.469916477799415588e-02
3.604700000000000000e+04 1.493623200803995132e-02
3.604800000000000000e+04 1.462535653263330460e-02
3.604900000000000000e+04 1.498183887451887131e-02
3.605000000000000000e+04 1.455279812216758728e-02
3.605100000000000000e+04 1.490789558738470078e-02
3.605200000000000000e+04 1.450790837407112122e-02
3.605300000000000000e+04 1.475884206593036652e-02
3.605400000000000000e+04 1.449984312057495117e-02
3.605500000000000000e+04 1.460985373705625534e-02
3.605600000000000000e+04 1.453005801886320114e-02
3.605700000000000000e+04 1.449331641197204590e-02
3.605800000000000000e+04 1.458435412496328354e-02
3.605900000000000000e+04 1.441493537276983261e-02
3.606000000000000000e+04 1.462099608033895493e-02
3.606100000000000000e+04 1.436936296522617340e-02
3.606200000000000000e+04 1.460186764597892761e-02
3.606300000000000000e+04 1.434610318392515182e-02
3.606400000000000000e+04 1.453022379428148270e-02
3.606500000000000000e+04 1.433898042887449265e-02
3.606600000000000000e+04 1.444314233958721161e-02
3.606700000000000000e+04 1.435173023492097855e-02
3.606800000000000000e+04 1.437744125723838806e-02
3.606900000000000000e+04 1.438272930681705475e-02
3.607000000000000000e+04 1.435233559459447861e-02
3.607100000000000000e+04 1.441621966660022736e-02
3.607200000000000000e+04 1.436120457947254181e-02
3.607300000000000000e+04 1.444053649902343750e-02
3.607400000000000000e+04 1.439668424427509308e-02
3.607500000000000000e+04 1.445726677775382996e-02
3.607600000000000000e+04 1.448344998061656952e-02
3.607700000000000000e+04 1.450076885521411896e-02
3.607800000000000000e+04 1.468305382877588272e-02
3.607900000000000000e+04 1.465309131890535355e-02
3.608000000000000000e+04 1.510273572057485580e-02
3.608100000000000000e+04 1.506727468222379684e-02
3.608200000000000000e+04 1.592218689620494843e-02
3.608300000000000000e+04 1.596855558454990387e-02
3.608400000000000000e+04 1.733808778226375580e-02
3.608500000000000000e+04 1.746929436922073364e-02
3.608600000000000000e+04 1.914932765066623688e-02
3.608700000000000000e+04 1.893776468932628632e-02
3.608800000000000000e+04 2.003009058535099030e-02
3.608900000000000000e+04 1.865657605230808258e-02
3.609000000000000000e+04 1.826695539057254791e-02
3.609100000000000000e+04 1.614757999777793884e-02
3.609200000000000000e+04 1.552857458591461182e-02
3.609300000000000000e+04 1.491792313754558563e-02
3.609400000000000000e+04 1.582954823970794678e-02
3.609500000000000000e+04 1.635689474642276764e-02
3.609600000000000000e+04 1.710591092705726624e-02
3.609700000000000000e+04 1.671008206903934479e-02
3.609800000000000000e+04 1.628415286540985107e-02
3.609900000000000000e+04 1.533006317913532257e-02
3.610000000000000000e+04 1.512029301375150681e-02
3.610100000000000000e+04 1.518980506807565689e-02
3.610200000000000000e+04 1.543782185763120651e-02
3.610300000000000000e+04 1.603505574166774750e-02
3.610400000000000000e+04 1.545141357928514481e-02
3.610500000000000000e+04 1.591202989220619202e-02
3.610600000000000000e+04 1.465006638318300247e-02
3.610700000000000000e+04 1.547508221119642258e-02
3.610800000000000000e+04 1.459672674536705017e-02
3.610900000000000000e+04 1.546526327729225159e-02
3.611000000000000000e+04 1.514768693596124649e-02
3.611100000000000000e+04 1.513226702809333801e-02
3.611200000000000000e+04 1.524050161242485046e-02
3.611300000000000000e+04 1.450126431882381439e-02
3.611400000000000000e+04 1.518866699188947678e-02
3.611500000000000000e+04 1.437203120440244675e-02
3.611600000000000000e+04 1.531459670513868332e-02
3.611700000000000000e+04 1.460419408977031708e-02
3.611800000000000000e+04 1.512003690004348755e-02
3.611900000000000000e+04 1.468788087368011475e-02
3.612000000000000000e+04 1.464305073022842407e-02
3.612100000000000000e+04 1.478196866810321808e-02
3.612200000000000000e+04 1.443586871027946472e-02
3.612300000000000000e+04 1.498311292380094528e-02
3.612400000000000000e+04 1.448788214474916458e-02
3.612500000000000000e+04 1.495669037103652954e-02
3.612600000000000000e+04 1.449581794440746307e-02
3.612700000000000000e+04 1.468556001782417297e-02
3.612800000000000000e+04 1.450509671121835709e-02
3.612900000000000000e+04 1.449859328567981720e-02
3.613000000000000000e+04 1.460142154246568680e-02
3.613100000000000000e+04 1.447325572371482849e-02
3.613200000000000000e+04 1.461831852793693542e-02
3.613300000000000000e+04 1.448458898812532425e-02
3.613400000000000000e+04 1.446733810007572174e-02
3.613500000000000000e+04 1.453526224941015244e-02
3.613600000000000000e+04 1.429320126771926880e-02
3.613700000000000000e+04 1.465822011232376099e-02
3.613800000000000000e+04 1.419410947710275650e-02
3.613900000000000000e+04 1.476582698523998260e-02
3.614000000000000000e+04 1.413002330809831619e-02
3.614100000000000000e+04 1.479906775057315826e-02
3.614200000000000000e+04 1.411155518144369125e-02
3.614300000000000000e+04 1.484948582947254181e-02
3.614400000000000000e+04 1.417801994830369949e-02
3.614500000000000000e+04 1.503400318324565887e-02
3.614600000000000000e+04 1.432294119149446487e-02
3.614700000000000000e+04 1.542188879102468491e-02
3.614800000000000000e+04 1.458445098251104355e-02
3.614900000000000000e+04 1.615539938211441040e-02
3.615000000000000000e+04 1.514692883938550949e-02
3.615100000000000000e+04 1.747928932309150696e-02
3.615200000000000000e+04 1.632575318217277527e-02
3.615300000000000000e+04 1.957140676677227020e-02
3.615400000000000000e+04 1.828677766025066376e-02
3.615500000000000000e+04 2.204418368637561798e-02
3.615600000000000000e+04 2.019888721406459808e-02
3.615700000000000000e+04 2.312270551919937134e-02
3.615800000000000000e+04 1.980133354663848877e-02
3.615900000000000000e+04 2.047593519091606140e-02
3.616000000000000000e+04 1.659433171153068542e-02
3.616100000000000000e+04 1.591518707573413849e-02
3.616200000000000000e+04 1.587564311921596527e-02
3.616300000000000000e+04 1.553684752434492111e-02
3.616400000000000000e+04 1.864234730601310730e-02
3.616500000000000000e+04 1.715883053839206696e-02
3.616600000000000000e+04 1.906161755323410034e-02
3.616700000000000000e+04 1.624840497970581055e-02
3.616800000000000000e+04 1.643340103328227997e-02
3.616900000000000000e+04 1.535968855023384094e-02
3.617000000000000000e+04 1.503293309360742569e-02
3.617100000000000000e+04 1.699001342058181763e-02
3.617200000000000000e+04 1.573106460273265839e-02
3.617300000000000000e+04 1.769825071096420288e-02
3.617400000000000000e+04 1.553658023476600647e-02
3.617500000000000000e+04 1.613507233560085297e-02
3.617600000000000000e+04 1.511722337454557419e-02
3.617700000000000000e+04 1.495143864303827286e-02
3.617800000000000000e+04 1.606302335858345032e-02
3.617900000000000000e+04 1.508291997015476227e-02
3.618000000000000000e+04 1.660315692424774170e-02
3.618100000000000000e+04 1.500040106475353241e-02
3.618200000000000000e+04 1.568942517042160034e-02
3.618300000000000000e+04 1.487594190984964371e-02
3.618400000000000000e+04 1.480528060346841812e-02
3.618500000000000000e+04 1.546211820095777512e-02
3.618600000000000000e+04 1.473476644605398178e-02
3.618700000000000000e+04 1.583783328533172607e-02
3.618800000000000000e+04 1.472283340990543365e-02
3.618900000000000000e+04 1.536587532609701157e-02
3.619000000000000000e+04 1.470412779599428177e-02
3.619100000000000000e+04 1.477238442748785019e-02
3.619200000000000000e+04 1.505677774548530579e-02
3.619300000000000000e+04 1.461965963244438171e-02
3.619400000000000000e+04 1.534734945744276047e-02
3.619500000000000000e+04 1.461584772914648056e-02
3.619600000000000000e+04 1.514065172523260117e-02
3.619700000000000000e+04 1.462029200047254562e-02
3.619800000000000000e+04 1.472499780356884003e-02
3.619900000000000000e+04 1.478487066924571991e-02
3.620000000000000000e+04 1.451491657644510269e-02
3.620100000000000000e+04 1.495866943150758743e-02
3.620200000000000000e+04 1.449717022478580475e-02
3.620300000000000000e+04 1.489963475614786148e-02
3.620400000000000000e+04 1.453516352921724319e-02
3.620500000000000000e+04 1.466522831469774246e-02
3.620600000000000000e+04 1.462206523865461349e-02
3.620700000000000000e+04 1.446209196001291275e-02
3.620800000000000000e+04 1.471556443721055984e-02
3.620900000000000000e+04 1.438201777637004852e-02
3.621000000000000000e+04 1.471277140080928802e-02
3.621100000000000000e+04 1.439699064940214157e-02
3.621200000000000000e+04 1.460600830614566803e-02
3.621300000000000000e+04 1.446276996284723282e-02
3.621400000000000000e+04 1.446512341499328613e-02
3.621500000000000000e+04 1.454208791255950928e-02
3.621600000000000000e+04 1.436699554324150085e-02
3.621700000000000000e+04 1.458334643393754959e-02
3.621800000000000000e+04 1.434348896145820618e-02
3.621900000000000000e+04 1.455654297024011612e-02
3.622000000000000000e+04 1.437245216220617294e-02
3.622100000000000000e+04 1.447496656328439713e-02
3.622200000000000000e+04 1.441614143550395966e-02
3.622300000000000000e+04 1.438797079026699066e-02
3.622400000000000000e+04 1.446191687136888504e-02
3.622500000000000000e+04 1.434685289859771729e-02
3.622600000000000000e+04 1.450758799910545349e-02
3.622700000000000000e+04 1.436910871416330338e-02
3.622800000000000000e+04 1.454668305814266205e-02
3.622900000000000000e+04 1.445531286299228668e-02
3.623000000000000000e+04 1.461633387953042984e-02
3.623100000000000000e+04 1.462991908192634583e-02
3.623200000000000000e+04 1.480474881827831268e-02
3.623300000000000000e+04 1.495732273906469345e-02
3.623400000000000000e+04 1.522102579474449158e-02
3.623500000000000000e+04 1.550801657140254974e-02
3.623600000000000000e+04 1.595389842987060547e-02
3.623700000000000000e+04 1.631177403032779694e-02
3.623800000000000000e+04 1.694576255977153778e-02
3.623900000000000000e+04 1.717675663530826569e-02
3.624000000000000000e+04 1.779369078576564789e-02
3.624100000000000000e+04 1.762090250849723816e-02
3.624200000000000000e+04 1.795976236462593079e-02
3.624300000000000000e+04 1.753954403102397919e-02
3.624400000000000000e+04 1.771411858499050140e-02
3.624500000000000000e+04 1.772966422140598297e-02
3.624600000000000000e+04 1.792875677347183228e-02
3.624700000000000000e+04 1.836587488651275635e-02
3.624800000000000000e+04 1.815879158675670624e-02
3.624900000000000000e+04 1.816987805068492889e-02
3.625000000000000000e+04 1.726893149316310883e-02
3.625100000000000000e+04 1.660552434623241425e-02
3.625200000000000000e+04 1.607584021985530853e-02
3.625300000000000000e+04 1.566985994577407837e-02
3.625400000000000000e+04 1.645092293620109558e-02
3.625500000000000000e+04 1.641744561493396759e-02
3.625600000000000000e+04 1.716908253729343414e-02
3.625700000000000000e+04 1.659095473587512970e-02
3.625800000000000000e+04 1.643604785203933716e-02
3.625900000000000000e+04 1.563668623566627502e-02
3.626000000000000000e+04 1.526575349271297455e-02
3.626100000000000000e+04 1.550920307636260986e-02
3.626200000000000000e+04 1.528658252209424973e-02
3.626300000000000000e+04 1.628139987587928772e-02
3.626400000000000000e+04 1.561407279223203659e-02
3.626500000000000000e+04 1.632552966475486755e-02
3.626600000000000000e+04 1.528578437864780426e-02
3.626700000000000000e+04 1.555151306092739105e-02
3.626800000000000000e+04 1.502271555364131927e-02
3.626900000000000000e+04 1.510736159980297089e-02
3.627000000000000000e+04 1.536932867020368576e-02
3.627100000000000000e+04 1.509883813560009003e-02
3.627200000000000000e+04 1.565353758633136749e-02
3.627300000000000000e+04 1.494376361370086670e-02
3.627400000000000000e+04 1.547430735081434250e-02
3.627500000000000000e+04 1.477091480046510696e-02
3.627600000000000000e+04 1.518835872411727905e-02
3.627700000000000000e+04 1.485483814030885696e-02
3.627800000000000000e+04 1.504628639668226242e-02
3.627900000000000000e+04 1.499905623495578766e-02
3.628000000000000000e+04 1.491683069616556168e-02
3.628100000000000000e+04 1.500740181654691696e-02
3.628200000000000000e+04 1.477807573974132538e-02
3.628300000000000000e+04 1.493681035935878754e-02
3.628400000000000000e+04 1.470675319433212280e-02
3.628500000000000000e+04 1.486802753061056137e-02
3.628600000000000000e+04 1.470079086720943451e-02
3.628700000000000000e+04 1.478914078325033188e-02
3.628800000000000000e+04 1.470787171274423599e-02
3.628900000000000000e+04 1.473011169582605362e-02
3.629000000000000000e+04 1.468157488852739334e-02
3.629100000000000000e+04 1.471636723726987839e-02
3.629200000000000000e+04 1.461316365748643875e-02
3.629300000000000000e+04 1.470943726599216461e-02
3.629400000000000000e+04 1.453437190502882004e-02
3.629500000000000000e+04 1.469187252223491669e-02
3.629600000000000000e+04 1.448780298233032227e-02
3.629700000000000000e+04 1.467807497829198837e-02
3.629800000000000000e+04 1.448050513863563538e-02
3.629900000000000000e+04 1.465494092553853989e-02
3.630000000000000000e+04 1.447535399347543716e-02
3.630100000000000000e+04 1.459883805364370346e-02
3.630200000000000000e+04 1.445914898067712784e-02
3.630300000000000000e+04 1.452113222330808640e-02
3.630400000000000000e+04 1.445555128157138824e-02
3.630500000000000000e+04 1.445353124290704727e-02
3.630600000000000000e+04 1.446591783314943314e-02
3.630700000000000000e+04 1.441212464123964310e-02
3.630800000000000000e+04 1.446759793907403946e-02
3.630900000000000000e+04 1.439082622528076172e-02
3.631000000000000000e+04 1.445090863853693008e-02
3.631100000000000000e+04 1.438308972865343094e-02
3.631200000000000000e+04 1.442230865359306335e-02
3.631300000000000000e+04 1.439014915376901627e-02
3.631400000000000000e+04 1.439263019710779190e-02
3.631500000000000000e+04 1.442030165344476700e-02
3.631600000000000000e+04 1.436955481767654419e-02
3.631700000000000000e+04 1.448421552777290344e-02
3.631800000000000000e+04 1.437284424901008606e-02
3.631900000000000000e+04 1.459523104131221771e-02
3.632000000000000000e+04 1.443306729197502136e-02
3.632100000000000000e+04 1.479171961545944214e-02
3.632200000000000000e+04 1.460233516991138458e-02
3.632300000000000000e+04 1.515447534620761871e-02
3.632400000000000000e+04 1.498050615191459656e-02
3.632500000000000000e+04 1.581128127872943878e-02
3.632600000000000000e+04 1.572206430137157440e-02
3.632700000000000000e+04 1.690622232854366302e-02
3.632800000000000000e+04 1.695717498660087585e-02
3.632900000000000000e+04 1.842427626252174377e-02
3.633000000000000000e+04 1.848705857992172241e-02
3.633100000000000000e+04 1.978003047406673431e-02
3.633200000000000000e+04 1.934839971363544464e-02
3.633300000000000000e+04 1.967268995940685272e-02
3.633400000000000000e+04 1.827359199523925781e-02
3.633500000000000000e+04 1.745148189365863800e-02
3.633600000000000000e+04 1.591323129832744598e-02
3.633700000000000000e+04 1.519584655761718750e-02
3.633800000000000000e+04 1.518734544515609741e-02
3.633900000000000000e+04 1.536420453339815140e-02
3.634000000000000000e+04 1.617909036576747894e-02
3.634100000000000000e+04 1.631976850330829620e-02
3.634200000000000000e+04 1.633768901228904724e-02
3.634300000000000000e+04 1.600613445043563843e-02
3.634400000000000000e+04 1.521728374063968658e-02
3.634500000000000000e+04 1.525225210934877396e-02
3.634600000000000000e+04 1.457329280674457550e-02
3.634700000000000000e+04 1.555656176060438156e-02
3.634800000000000000e+04 1.504547335207462311e-02
3.634900000000000000e+04 1.613105274736881256e-02
3.635000000000000000e+04 1.529812067747116089e-02
3.635100000000000000e+04 1.582494378089904785e-02
3.635200000000000000e+04 1.480936165899038315e-02
3.635300000000000000e+04 1.512324437499046326e-02
3.635400000000000000e+04 1.448911335319280624e-02
3.635500000000000000e+04 1.507271174341440201e-02
3.635600000000000000e+04 1.475277449935674667e-02
3.635700000000000000e+04 1.547483727335929871e-02
3.635800000000000000e+04 1.488389540463685989e-02
3.635900000000000000e+04 1.556983776390552521e-02
3.636000000000000000e+04 1.454324182122945786e-02
3.636100000000000000e+04 1.535813510417938232e-02
3.636200000000000000e+04 1.423281338065862656e-02
3.636300000000000000e+04 1.524735148996114731e-02
3.636400000000000000e+04 1.432496029883623123e-02
3.636500000000000000e+04 1.522069331258535385e-02
3.636600000000000000e+04 1.453049294650554657e-02
3.636700000000000000e+04 1.501464471220970154e-02
3.636800000000000000e+04 1.457468699663877487e-02
3.636900000000000000e+04 1.467707473784685135e-02
3.637000000000000000e+04 1.457872055470943451e-02
3.637100000000000000e+04 1.445964258164167404e-02
3.637200000000000000e+04 1.466079615056514740e-02
3.637300000000000000e+04 1.441279053688049316e-02
3.637400000000000000e+04 1.471456512808799744e-02
3.637500000000000000e+04 1.439767424017190933e-02
3.637600000000000000e+04 1.465096045285463333e-02
3.637700000000000000e+04 1.434933673590421677e-02
3.637800000000000000e+04 1.454988215118646622e-02
3.637900000000000000e+04 1.432404667139053345e-02
3.638000000000000000e+04 1.450921036303043365e-02
3.638100000000000000e+04 1.435451768338680267e-02
3.638200000000000000e+04 1.451580598950386047e-02
3.638300000000000000e+04 1.438235677778720856e-02
3.638400000000000000e+04 1.450959593057632446e-02
3.638500000000000000e+04 1.435729674994945526e-02
3.638600000000000000e+04 1.447677239775657654e-02
3.638700000000000000e+04 1.430210564285516739e-02
3.638800000000000000e+04 1.444832887500524521e-02
3.638900000000000000e+04 1.425879541784524918e-02
3.639000000000000000e+04 1.444619987159967422e-02
3.639100000000000000e+04 1.423469651490449905e-02
3.639200000000000000e+04 1.446058694273233414e-02
3.639300000000000000e+04 1.421170122921466827e-02
3.639400000000000000e+04 1.447567529976367950e-02
3.639500000000000000e+04 1.418581604957580566e-02
3.639600000000000000e+04 1.448760181665420532e-02
3.639700000000000000e+04 1.416459772735834122e-02
3.639800000000000000e+04 1.450046990066766739e-02
3.639900000000000000e+04 1.415468566119670868e-02
3.640000000000000000e+04 1.450981479138135910e-02
3.640100000000000000e+04 1.415526773780584335e-02
3.640200000000000000e+04 1.451313309371471405e-02
3.640300000000000000e+04 1.416066754609346390e-02
3.640400000000000000e+04 1.451542414724826813e-02
3.640500000000000000e+04 1.417151372879743576e-02
3.640600000000000000e+04 1.452523563057184219e-02
3.640700000000000000e+04 1.419272925704717636e-02
3.640800000000000000e+04 1.455092523247003555e-02
3.640900000000000000e+04 1.422580704092979431e-02
3.641000000000000000e+04 1.459827274084091187e-02
3.641100000000000000e+04 1.426780037581920624e-02
3.641200000000000000e+04 1.466217450797557831e-02
3.641300000000000000e+04 1.431639492511749268e-02
3.641400000000000000e+04 1.472806464880704880e-02
3.641500000000000000e+04 1.436737738549709320e-02
3.641600000000000000e+04 1.477628294378519058e-02
3.641700000000000000e+04 1.441102940589189529e-02
3.641800000000000000e+04 1.478605251759290695e-02
3.641900000000000000e+04 1.443509012460708618e-02
3.642000000000000000e+04 1.474256906658411026e-02
3.642100000000000000e+04 1.443616580218076706e-02
3.642200000000000000e+04 1.464129798114299774e-02
3.642300000000000000e+04 1.441390998661518097e-02
3.642400000000000000e+04 1.450078655034303665e-02
3.642500000000000000e+04 1.437207311391830444e-02
3.642600000000000000e+04 1.435183361172676086e-02
3.642700000000000000e+04 1.431956607848405838e-02
3.642800000000000000e+04 1.422561239451169968e-02
3.642900000000000000e+04 1.426625344902276993e-02
3.643000000000000000e+04 1.414110139012336731e-02
3.643100000000000000e+04 1.421805378049612045e-02
3.643200000000000000e+04 1.410295162349939346e-02
3.643300000000000000e+04 1.417676452547311783e-02
3.643400000000000000e+04 1.410339027643203735e-02
3.643500000000000000e+04 1.414388325065374374e-02
3.643600000000000000e+04 1.413062494248151779e-02
3.643700000000000000e+04 1.412290800362825394e-02
3.643800000000000000e+04 1.417900808155536652e-02
3.643900000000000000e+04 1.412319205701351166e-02
3.644000000000000000e+04 1.425726059824228287e-02
3.644100000000000000e+04 1.416436303406953812e-02
3.644200000000000000e+04 1.439627818763256073e-02
3.644300000000000000e+04 1.429263129830360413e-02
3.644400000000000000e+04 1.466463506221771240e-02
3.644500000000000000e+04 1.460062898695468903e-02
3.644600000000000000e+04 1.519860513508319855e-02
3.644700000000000000e+04 1.526307407766580582e-02
3.644800000000000000e+04 1.620026864111423492e-02
3.644900000000000000e+04 1.649056747555732727e-02
3.645000000000000000e+04 1.778433099389076233e-02
3.645100000000000000e+04 1.818131469190120697e-02
3.645200000000000000e+04 1.945138536393642426e-02
3.645300000000000000e+04 1.925353147089481354e-02
3.645400000000000000e+04 1.972170174121856689e-02
3.645500000000000000e+04 1.811380311846733093e-02
3.645600000000000000e+04 1.791629195213317871e-02
3.645700000000000000e+04 1.583541184663772583e-02
3.645800000000000000e+04 1.651626266539096832e-02
3.645900000000000000e+04 1.589605025947093964e-02
3.646000000000000000e+04 1.682386919856071472e-02
3.646100000000000000e+04 1.713332161307334900e-02
3.646200000000000000e+04 1.658345386385917664e-02
3.646300000000000000e+04 1.704602502286434174e-02
3.646400000000000000e+04 1.542129646986722946e-02
3.646500000000000000e+04 1.636120490729808807e-02
3.646600000000000000e+04 1.517917122691869736e-02
3.646700000000000000e+04 1.616602204740047455e-02
3.646800000000000000e+04 1.584212481975555420e-02
3.646900000000000000e+04 1.571866683661937714e-02
3.647000000000000000e+04 1.608972810208797455e-02
3.647100000000000000e+04 1.488111168146133423e-02
3.647200000000000000e+04 1.591141149401664734e-02
3.647300000000000000e+04 1.471110619604587555e-02
3.647400000000000000e+04 1.561182830482721329e-02
3.647500000000000000e+04 1.517864782363176346e-02
3.647600000000000000e+04 1.510557346045970917e-02
3.647700000000000000e+04 1.548979338258504868e-02
3.647800000000000000e+04 1.453101914376020432e-02
3.647900000000000000e+04 1.549040712416172028e-02
3.648000000000000000e+04 1.436676550656557083e-02
3.648100000000000000e+04 1.527631003409624100e-02
3.648200000000000000e+04 1.469790004193782806e-02
3.648300000000000000e+04 1.484240777790546417e-02
3.648400000000000000e+04 1.512238569557666779e-02
3.648500000000000000e+04 1.440474670380353928e-02
3.648600000000000000e+04 1.531207654625177383e-02
3.648700000000000000e+04 1.421932131052017212e-02
3.648800000000000000e+04 1.516398973762989044e-02
3.648900000000000000e+04 1.433932781219482422e-02
3.649000000000000000e+04 1.477940287441015244e-02
3.649100000000000000e+04 1.465473044663667679e-02
3.649200000000000000e+04 1.439301576465368271e-02
3.649300000000000000e+04 1.493541244417428970e-02
3.649400000000000000e+04 1.417087484151124954e-02
3.649500000000000000e+04 1.496868580579757690e-02
3.649600000000000000e+04 1.415781863033771515e-02
3.649700000000000000e+04 1.472543738782405853e-02
3.649800000000000000e+04 1.433668844401836395e-02
3.649900000000000000e+04 1.440224703401327133e-02
3.650000000000000000e+04 1.457496732473373413e-02
3.650100000000000000e+04 1.419079769402742386e-02
3.650200000000000000e+04 1.469534635543823242e-02
3.650300000000000000e+04 1.412324234843254089e-02
3.650400000000000000e+04 1.461166702210903168e-02
3.650500000000000000e+04 1.418859697878360748e-02
3.650600000000000000e+04 1.439275965094566345e-02
3.650700000000000000e+04 1.435687020421028137e-02
3.650800000000000000e+04 1.418366190046072006e-02
3.650900000000000000e+04 1.452094316482543945e-02
3.651000000000000000e+04 1.406211312860250473e-02
3.651100000000000000e+04 1.456999499350786209e-02
3.651200000000000000e+04 1.402990054339170456e-02
3.651300000000000000e+04 1.449244190007448196e-02
3.651400000000000000e+04 1.407781057059764862e-02
3.651500000000000000e+04 1.435416471213102341e-02
3.651600000000000000e+04 1.417515799403190613e-02
3.651700000000000000e+04 1.422242447733879089e-02
3.651800000000000000e+04 1.425577048212289810e-02
3.651900000000000000e+04 1.413985248655080795e-02
3.652000000000000000e+04 1.426918897777795792e-02
3.652100000000000000e+04 1.412288937717676163e-02
3.652200000000000000e+04 1.421350426971912384e-02
3.652300000000000000e+04 1.416056882590055466e-02
3.652400000000000000e+04 1.411846652626991272e-02
3.652500000000000000e+04 1.422429364174604416e-02
3.652600000000000000e+04 1.401858031749725342e-02
3.652700000000000000e+04 1.429425552487373352e-02
3.652800000000000000e+04 1.394099462777376175e-02
3.652900000000000000e+04 1.436140015721321106e-02
3.653000000000000000e+04 1.390362065285444260e-02
3.653100000000000000e+04 1.443102210760116577e-02
3.653200000000000000e+04 1.391006074845790863e-02
3.653300000000000000e+04 1.454275473952293396e-02
3.653400000000000000e+04 1.397166308015584946e-02
3.653500000000000000e+04 1.477166172116994858e-02
3.653600000000000000e+04 1.413501147180795670e-02
3.653700000000000000e+04 1.522073708474636078e-02
3.653800000000000000e+04 1.449804287403821945e-02
3.653900000000000000e+04 1.601805351674556732e-02
3.654000000000000000e+04 1.520697027444839478e-02
3.654100000000000000e+04 1.722169481217861176e-02
3.654200000000000000e+04 1.627641730010509491e-02
3.654300000000000000e+04 1.848243735730648041e-02
3.654400000000000000e+04 1.714621856808662415e-02
3.654500000000000000e+04 1.871210150420665741e-02
3.654600000000000000e+04 1.677735522389411926e-02
3.654700000000000000e+04 1.705331914126873016e-02
3.654800000000000000e+04 1.551525667309761047e-02
3.654900000000000000e+04 1.506672799587249756e-02
3.655000000000000000e+04 1.559943985193967819e-02
3.655100000000000000e+04 1.514805387705564499e-02
3.655200000000000000e+04 1.689331233501434326e-02
3.655300000000000000e+04 1.612519659101963043e-02
3.655400000000000000e+04 1.706854067742824554e-02
3.655500000000000000e+04 1.591231301426887512e-02
3.655600000000000000e+04 1.564935036003589630e-02
3.655700000000000000e+04 1.508367527276277542e-02
3.655800000000000000e+04 1.461361441761255264e-02
3.655900000000000000e+04 1.515018381178379059e-02
3.656000000000000000e+04 1.487188972532749176e-02
3.656100000000000000e+04 1.534259039908647537e-02
3.656200000000000000e+04 1.515621691942214966e-02
3.656300000000000000e+04 1.472422853112220764e-02
3.656400000000000000e+04 1.505801174789667130e-02
3.656500000000000000e+04 1.415704749524593353e-02
3.656600000000000000e+04 1.506722066551446915e-02
3.656700000000000000e+04 1.440826151520013809e-02
3.656800000000000000e+04 1.505051646381616592e-02
3.656900000000000000e+04 1.486584637314081192e-02
3.657000000000000000e+04 1.471120119094848633e-02
3.657100000000000000e+04 1.497213542461395264e-02
3.657200000000000000e+04 1.430733222514390945e-02
3.657300000000000000e+04 1.489687524735927582e-02
3.657400000000000000e+04 1.425082702189683914e-02
3.657500000000000000e+04 1.476574689149856567e-02
3.657600000000000000e+04 1.446849107742309570e-02
3.657700000000000000e+04 1.450472138822078705e-02
3.657800000000000000e+04 1.464068237692117691e-02
3.657900000000000000e+04 1.422620285302400589e-02
3.658000000000000000e+04 1.462988369166851044e-02
3.658100000000000000e+04 1.415070611983537674e-02
3.658200000000000000e+04 1.447181217372417450e-02
3.658300000000000000e+04 1.429573725908994675e-02
3.658400000000000000e+04 1.425155065953731537e-02
3.658500000000000000e+04 1.447429880499839783e-02
3.658600000000000000e+04 1.407079398632049561e-02
3.658700000000000000e+04 1.453668531030416489e-02
3.658800000000000000e+04 1.401410344988107681e-02
3.658900000000000000e+04 1.446441560983657837e-02
3.659000000000000000e+04 1.410899311304092407e-02
3.659100000000000000e+04 1.431742589920759201e-02
3.659200000000000000e+04 1.428203191608190536e-02
3.659300000000000000e+04 1.417946163564920425e-02
3.659400000000000000e+04 1.439524907618761063e-02
3.659500000000000000e+04 1.411285810172557831e-02
3.659600000000000000e+04 1.437111012637615204e-02
3.659700000000000000e+04 1.414605788886547089e-02
3.659800000000000000e+04 1.423993706703186035e-02
3.659900000000000000e+04 1.427584793418645859e-02
3.660000000000000000e+04 1.408687140792608261e-02
3.660100000000000000e+04 1.445469912141561508e-02
3.660200000000000000e+04 1.399272400885820389e-02
3.660300000000000000e+04 1.462898030877113342e-02
3.660400000000000000e+04 1.402138639241456985e-02
3.660500000000000000e+04 1.481378544121980667e-02
3.660600000000000000e+04 1.421758905053138733e-02
3.660700000000000000e+04 1.509372703731060028e-02
3.660800000000000000e+04 1.459754072129726410e-02
3.660900000000000000e+04 1.555181201547384262e-02
3.661000000000000000e+04 1.515337824821472168e-02
3.661100000000000000e+04 1.621468923985958099e-02
3.661200000000000000e+04 1.583224721252918243e-02
3.661300000000000000e+04 1.697984896600246429e-02
3.661400000000000000e+04 1.646166853606700897e-02
3.661500000000000000e+04 1.753124594688415527e-02
3.661600000000000000e+04 1.669387333095073700e-02
3.661700000000000000e+04 1.742306537926197052e-02
3.661800000000000000e+04 1.622963882982730865e-02
3.661900000000000000e+04 1.651031151413917542e-02
3.662000000000000000e+04 1.532278954982757568e-02
3.662100000000000000e+04 1.536490954458713531e-02
3.662200000000000000e+04 1.479088235646486282e-02
3.662300000000000000e+04 1.480685640126466751e-02
3.662400000000000000e+04 1.504043769091367722e-02
3.662500000000000000e+04 1.493174117058515549e-02
3.662600000000000000e+04 1.556460838764905930e-02
3.662700000000000000e+04 1.516695320606231689e-02
3.662800000000000000e+04 1.567946188151836395e-02
3.662900000000000000e+04 1.505779474973678589e-02
3.663000000000000000e+04 1.525213476270437241e-02
3.663100000000000000e+04 1.468859799206256866e-02
3.663200000000000000e+04 1.475440524518489838e-02
3.663300000000000000e+04 1.445302553474903107e-02
3.663400000000000000e+04 1.465321797877550125e-02
3.663500000000000000e+04 1.445825863629579544e-02
3.663600000000000000e+04 1.489488221704959869e-02
3.663700000000000000e+04 1.443514227867126465e-02
3.663800000000000000e+04 1.517900079488754272e-02
3.663900000000000000e+04 1.424319576472043991e-02
3.664000000000000000e+04 1.538494601845741272e-02
3.664100000000000000e+04 1.407641079276800156e-02
3.664200000000000000e+04 1.553867664188146591e-02
3.664300000000000000e+04 1.411841344088315964e-02
3.664400000000000000e+04 1.561989821493625641e-02
3.664500000000000000e+04 1.429020799696445465e-02
3.664600000000000000e+04 1.554665528237819672e-02
3.664700000000000000e+04 1.442760135978460312e-02
3.664800000000000000e+04 1.530613750219345093e-02
3.664900000000000000e+04 1.448015961796045303e-02
3.665000000000000000e+04 1.502405572682619095e-02
3.665100000000000000e+04 1.448453590273857117e-02
3.665200000000000000e+04 1.486456021666526794e-02
3.665300000000000000e+04 1.446896698325872421e-02
3.665400000000000000e+04 1.486662589013576508e-02
3.665500000000000000e+04 1.442406978458166122e-02
3.665600000000000000e+04 1.494217850267887115e-02
3.665700000000000000e+04 1.433730777353048325e-02
3.665800000000000000e+04 1.499268319457769394e-02
3.665900000000000000e+04 1.423228159546852112e-02
3.666000000000000000e+04 1.498994603753089905e-02
3.666100000000000000e+04 1.416253857314586639e-02
3.666200000000000000e+04 1.496005151420831680e-02
3.666300000000000000e+04 1.415626704692840576e-02
3.666400000000000000e+04 1.493317168205976486e-02
3.666500000000000000e+04 1.419333741068840027e-02
3.666600000000000000e+04 1.491629239171743393e-02
3.666700000000000000e+04 1.423581875860691071e-02
3.666800000000000000e+04 1.490806695073843002e-02
3.666900000000000000e+04 1.426473632454872131e-02
3.667000000000000000e+04 1.491619460284709930e-02
3.667100000000000000e+04 1.428613532334566116e-02
3.667200000000000000e+04 1.494928728789091110e-02
3.667300000000000000e+04 1.431550551205873489e-02
3.667400000000000000e+04 1.500144414603710175e-02
3.667500000000000000e+04 1.436822116374969482e-02
3.667600000000000000e+04 1.504703983664512634e-02
3.667700000000000000e+04 1.444969233125448227e-02
3.667800000000000000e+04 1.505873352289199829e-02
3.667900000000000000e+04 1.455412805080413818e-02
3.668000000000000000e+04 1.501375529915094376e-02
3.668100000000000000e+04 1.467200554907321930e-02
3.668200000000000000e+04 1.489707082509994507e-02
3.668300000000000000e+04 1.479612942785024643e-02
3.668400000000000000e+04 1.471230015158653259e-02
3.668500000000000000e+04 1.493139751255512238e-02
3.668600000000000000e+04 1.449879817664623260e-02
3.668700000000000000e+04 1.509755756705999374e-02
3.668800000000000000e+04 1.431739982217550278e-02
3.668900000000000000e+04 1.531819347292184830e-02
3.669000000000000000e+04 1.422589365392923355e-02
3.669100000000000000e+04 1.558558270335197449e-02
3.669200000000000000e+04 1.424129307270050049e-02
3.669300000000000000e+04 1.585951447486877441e-02
3.669400000000000000e+04 1.434495579451322556e-02
3.669500000000000000e+04 1.609165035188198090e-02
3.669600000000000000e+04 1.450239773839712143e-02
3.669700000000000000e+04 1.624774374067783356e-02
3.669800000000000000e+04 1.466939784586429596e-02
3.669900000000000000e+04 1.629321090877056122e-02
3.670000000000000000e+04 1.479029841721057892e-02
3.670100000000000000e+04 1.617603190243244171e-02
3.670200000000000000e+04 1.480607315897941589e-02
3.670300000000000000e+04 1.585854589939117432e-02
3.670400000000000000e+04 1.470567006617784500e-02
3.670500000000000000e+04 1.537243742495775223e-02
3.670600000000000000e+04 1.455685496330261230e-02
3.670700000000000000e+04 1.483945734798908234e-02
3.670800000000000000e+04 1.446731295436620712e-02
3.670900000000000000e+04 1.441184896975755692e-02
3.671000000000000000e+04 1.448913384228944778e-02
3.671100000000000000e+04 1.417146809399127960e-02
3.671200000000000000e+04 1.459008455276489258e-02
3.671300000000000000e+04 1.409827917814254761e-02
3.671400000000000000e+04 1.469548512250185013e-02
3.671500000000000000e+04 1.412040460854768753e-02
3.671600000000000000e+04 1.474763359874486923e-02
3.671700000000000000e+04 1.416792906820774078e-02
3.671800000000000000e+04 1.472391840070486069e-02
3.671900000000000000e+04 1.420279592275619507e-02
3.672000000000000000e+04 1.463414542376995087e-02
3.672100000000000000e+04 1.421482022851705551e-02
3.672200000000000000e+04 1.450662687420845032e-02
3.672300000000000000e+04 1.421508006751537323e-02
3.672400000000000000e+04 1.437844149768352509e-02
3.672500000000000000e+04 1.422096323221921921e-02
3.672600000000000000e+04 1.428409479558467865e-02
3.672700000000000000e+04 1.425362937152385712e-02
3.672800000000000000e+04 1.425307709723711014e-02
3.672900000000000000e+04 1.433876901865005493e-02
3.673000000000000000e+04 1.431873720139265060e-02
3.673100000000000000e+04 1.451589725911617279e-02
3.673200000000000000e+04 1.453412696719169617e-02
3.673300000000000000e+04 1.486533321440219879e-02
3.673400000000000000e+04 1.500386558473110199e-02
3.673500000000000000e+04 1.552343275398015976e-02
3.673600000000000000e+04 1.589501835405826569e-02
3.673700000000000000e+04 1.666601933538913727e-02
3.673800000000000000e+04 1.734268292784690857e-02
3.673900000000000000e+04 1.830512285232543945e-02
3.674000000000000000e+04 1.909917965531349182e-02
3.674100000000000000e+04 1.980047486722469330e-02
3.674200000000000000e+04 2.004840038716793060e-02
3.674300000000000000e+04 1.967151649296283722e-02
3.674400000000000000e+04 1.878345757722854614e-02
3.674500000000000000e+04 1.725780405104160309e-02
3.674600000000000000e+04 1.621501147747039795e-02
3.674700000000000000e+04 1.518541388213634491e-02
3.674800000000000000e+04 1.573254913091659546e-02
3.674900000000000000e+04 1.578595489263534546e-02
3.675000000000000000e+04 1.697440445423126221e-02
3.675100000000000000e+04 1.650593243539333344e-02
3.675200000000000000e+04 1.692342571914196014e-02
3.675300000000000000e+04 1.564948819577693939e-02
3.675400000000000000e+04 1.550755649805068970e-02
3.675500000000000000e+04 1.504743751138448715e-02
3.675600000000000000e+04 1.491086930036544800e-02
3.675700000000000000e+04 1.595732755959033966e-02
3.675800000000000000e+04 1.527768373489379883e-02
3.675900000000000000e+04 1.664789207279682159e-02
3.676000000000000000e+04 1.508235000073909760e-02
3.676100000000000000e+04 1.609604991972446442e-02
3.676200000000000000e+04 1.451576594263315201e-02
3.676300000000000000e+04 1.519585493952035904e-02
3.676400000000000000e+04 1.476611010730266571e-02
3.676500000000000000e+04 1.476773060858249664e-02
3.676600000000000000e+04 1.545087806880474091e-02
3.676700000000000000e+04 1.449482981115579605e-02
3.676800000000000000e+04 1.558989100158214569e-02
3.676900000000000000e+04 1.420009974390268326e-02
3.677000000000000000e+04 1.522698532789945602e-02
3.677100000000000000e+04 1.425378024578094482e-02
3.677200000000000000e+04 1.483524404466152191e-02
3.677300000000000000e+04 1.463626138865947723e-02
3.677400000000000000e+04 1.450563780963420868e-02
3.677500000000000000e+04 1.488016452640295029e-02
3.677600000000000000e+04 1.422634441405534744e-02
3.677700000000000000e+04 1.482572034001350403e-02
3.677800000000000000e+04 1.416907925158739090e-02
3.677900000000000000e+04 1.465811859816312790e-02
3.678000000000000000e+04 1.437880471348762512e-02
3.678100000000000000e+04 1.449567079544067383e-02
3.678200000000000000e+04 1.462423335760831833e-02
3.678300000000000000e+04 1.433131843805313110e-02
3.678400000000000000e+04 1.469847559928894043e-02
3.678500000000000000e+04 1.420824602246284485e-02
3.678600000000000000e+04 1.460981648415327072e-02
3.678700000000000000e+04 1.421420276165008545e-02
3.678800000000000000e+04 1.447286363691091537e-02
3.678900000000000000e+04 1.433758158236742020e-02
3.679000000000000000e+04 1.438329089432954788e-02
3.679100000000000000e+04 1.446296647191047668e-02
3.679200000000000000e+04 1.438870001584291458e-02
3.679300000000000000e+04 1.451382413506507874e-02
3.679400000000000000e+04 1.451584696769714355e-02
3.679500000000000000e+04 1.452300231903791428e-02
3.679600000000000000e+04 1.478905882686376572e-02
3.679700000000000000e+04 1.456984877586364746e-02
3.679800000000000000e+04 1.518287416547536850e-02
3.679900000000000000e+04 1.470365747809410095e-02
3.680000000000000000e+04 1.557775214314460754e-02
3.680100000000000000e+04 1.491029188036918640e-02
3.680200000000000000e+04 1.581481285393238068e-02
3.680300000000000000e+04 1.512560807168483734e-02
3.680400000000000000e+04 1.576039008796215057e-02
3.680500000000000000e+04 1.528173033148050308e-02
3.680600000000000000e+04 1.539514306932687759e-02
3.680700000000000000e+04 1.535867154598236084e-02
3.680800000000000000e+04 1.486683730036020279e-02
3.680900000000000000e+04 1.537141576409339905e-02
3.681000000000000000e+04 1.440833136439323425e-02
3.681100000000000000e+04 1.531644631177186966e-02
3.681200000000000000e+04 1.415557879954576492e-02
3.681300000000000000e+04 1.519029121845960617e-02
3.681400000000000000e+04 1.410350762307643890e-02
3.681500000000000000e+04 1.502484548836946487e-02
3.681600000000000000e+04 1.420111022889614105e-02
3.681700000000000000e+04 1.485384162515401840e-02
3.681800000000000000e+04 1.438496913760900497e-02
3.681900000000000000e+04 1.469705998897552490e-02
3.682000000000000000e+04 1.455749385058879852e-02
3.682100000000000000e+04 1.456444524228572845e-02
3.682200000000000000e+04 1.463493425399065018e-02
3.682300000000000000e+04 1.445394009351730347e-02
3.682400000000000000e+04 1.460591517388820648e-02
3.682500000000000000e+04 1.435867231339216232e-02
3.682600000000000000e+04 1.451538130640983582e-02
3.682700000000000000e+04 1.428158674389123917e-02
3.682800000000000000e+04 1.441889535635709763e-02
3.682900000000000000e+04 1.423115003854036331e-02
3.683000000000000000e+04 1.435607951134443283e-02
3.683100000000000000e+04 1.421505212783813477e-02
3.683200000000000000e+04 1.433417294174432755e-02
3.683300000000000000e+04 1.423208229243755341e-02
3.683400000000000000e+04 1.433074753731489182e-02
3.683500000000000000e+04 1.427495107054710388e-02
3.683600000000000000e+04 1.431718468666076660e-02
3.683700000000000000e+04 1.433287281543016434e-02
3.683800000000000000e+04 1.427707634866237640e-02
3.683900000000000000e+04 1.439763139933347702e-02
3.684000000000000000e+04 1.421452965587377548e-02
3.684100000000000000e+04 1.446994766592979431e-02
3.684200000000000000e+04 1.414995547384023666e-02
3.684300000000000000e+04 1.456562802195549011e-02
3.684400000000000000e+04 1.411010790616273880e-02
3.684500000000000000e+04 1.471301820129156113e-02
3.684600000000000000e+04 1.413012202829122543e-02
3.684700000000000000e+04 1.495165191590785980e-02
3.684800000000000000e+04 1.425447035580873489e-02
3.684900000000000000e+04 1.533292699605226517e-02
3.685000000000000000e+04 1.454080175608396530e-02
3.685100000000000000e+04 1.590849086642265320e-02
3.685200000000000000e+04 1.503993198275566101e-02
3.685300000000000000e+04 1.668050512671470642e-02
3.685400000000000000e+04 1.572262495756149292e-02
3.685500000000000000e+04 1.749086752533912659e-02
3.685600000000000000e+04 1.635747961699962616e-02
3.685700000000000000e+04 1.792686991393566132e-02
3.685800000000000000e+04 1.649519987404346466e-02
3.685900000000000000e+04 1.749764196574687958e-02
3.686000000000000000e+04 1.586939953267574310e-02
3.686100000000000000e+04 1.621958613395690918e-02
3.686200000000000000e+04 1.496148109436035156e-02
3.686300000000000000e+04 1.491092704236507416e-02
3.686400000000000000e+04 1.461896579712629318e-02
3.686500000000000000e+04 1.437545381486415863e-02
3.686600000000000000e+04 1.489835884422063828e-02
3.686700000000000000e+04 1.450647879391908646e-02
3.686800000000000000e+04 1.517359632998704910e-02
3.686900000000000000e+04 1.472825929522514343e-02
3.687000000000000000e+04 1.507373712956905365e-02
3.687100000000000000e+04 1.477167196571826935e-02
3.687200000000000000e+04 1.473242696374654770e-02
3.687300000000000000e+04 1.476107072085142136e-02
3.687400000000000000e+04 1.446578931063413620e-02
3.687500000000000000e+04 1.485100667923688889e-02
3.687600000000000000e+04 1.441505085676908493e-02
3.687700000000000000e+04 1.500824000686407089e-02
3.687800000000000000e+04 1.451922114938497543e-02
3.687900000000000000e+04 1.515874639153480530e-02
3.688000000000000000e+04 1.469163130968809128e-02
3.688100000000000000e+04 1.535597816109657288e-02
3.688200000000000000e+04 1.492923218756914139e-02
3.688300000000000000e+04 1.573055796325206757e-02
3.688400000000000000e+04 1.527484692633152008e-02
3.688500000000000000e+04 1.629215478897094727e-02
3.688600000000000000e+04 1.565513573586940765e-02
3.688700000000000000e+04 1.677403040230274200e-02
3.688800000000000000e+04 1.579538919031620026e-02
3.688900000000000000e+04 1.675034128129482269e-02
3.689000000000000000e+04 1.545113790780305862e-02
3.689100000000000000e+04 1.606399565935134888e-02
3.689200000000000000e+04 1.483552809804677963e-02
3.689300000000000000e+04 1.513949409127235413e-02
3.689400000000000000e+04 1.451671030372381210e-02
3.689500000000000000e+04 1.455763634294271469e-02
3.689600000000000000e+04 1.467089354991912842e-02
3.689700000000000000e+04 1.440726593136787415e-02
3.689800000000000000e+04 1.496716961264610291e-02
3.689900000000000000e+04 1.444864366203546524e-02
3.690000000000000000e+04 1.509452611207962036e-02
3.690100000000000000e+04 1.454783324152231216e-02
3.690200000000000000e+04 1.501168776303529739e-02
3.690300000000000000e+04 1.467955671250820160e-02
3.690400000000000000e+04 1.484471466392278671e-02
3.690500000000000000e+04 1.478402595967054367e-02
3.690600000000000000e+04 1.470293104648590088e-02
3.690700000000000000e+04 1.478226296603679657e-02
3.690800000000000000e+04 1.461597532033920288e-02
3.690900000000000000e+04 1.467867940664291382e-02
3.691000000000000000e+04 1.459356397390365601e-02
3.691100000000000000e+04 1.455159019678831100e-02
3.691200000000000000e+04 1.465590670704841614e-02
3.691300000000000000e+04 1.447357703000307083e-02
3.691400000000000000e+04 1.478445902466773987e-02
3.691500000000000000e+04 1.447337027639150620e-02
3.691600000000000000e+04 1.492751576006412506e-02
3.691700000000000000e+04 1.453746203333139420e-02
3.691800000000000000e+04 1.506152749061584473e-02
3.691900000000000000e+04 1.464527379721403122e-02
3.692000000000000000e+04 1.519627496600151062e-02
3.692100000000000000e+04 1.478539034724235535e-02
3.692200000000000000e+04 1.532043982297182083e-02
3.692300000000000000e+04 1.491530239582061768e-02
3.692400000000000000e+04 1.536202430725097656e-02
3.692500000000000000e+04 1.494667958468198776e-02
3.692600000000000000e+04 1.525645703077316284e-02
3.692700000000000000e+04 1.485902722924947739e-02
3.692800000000000000e+04 1.508135814219713211e-02
3.692900000000000000e+04 1.477322354912757874e-02
3.693000000000000000e+04 1.498375739902257919e-02
3.693100000000000000e+04 1.479368377476930618e-02
3.693200000000000000e+04 1.499619148671627045e-02
3.693300000000000000e+04 1.486158464103937149e-02
3.693400000000000000e+04 1.505775097757577896e-02
3.693500000000000000e+04 1.483450736850500107e-02
3.693600000000000000e+04 1.509902067482471466e-02
3.693700000000000000e+04 1.464107166975736618e-02
3.693800000000000000e+04 1.505390834063291550e-02
3.693900000000000000e+04 1.435401104390621185e-02
3.694000000000000000e+04 1.491720322519540787e-02
3.694100000000000000e+04 1.411868724972009659e-02
3.694200000000000000e+04 1.473921816796064377e-02
3.694300000000000000e+04 1.402767188847064972e-02
3.694400000000000000e+04 1.456280332058668137e-02
3.694500000000000000e+04 1.408265810459852219e-02
3.694600000000000000e+04 1.439973432570695877e-02
3.694700000000000000e+04 1.422840449959039688e-02
3.694800000000000000e+04 1.425804756581783295e-02
3.694900000000000000e+04 1.438385341316461563e-02
3.695000000000000000e+04 1.414484065026044846e-02
3.695100000000000000e+04 1.447226013988256454e-02
3.695200000000000000e+04 1.406959351152181625e-02
3.695300000000000000e+04 1.446228660643100739e-02
3.695400000000000000e+04 1.404253486543893814e-02
3.695500000000000000e+04 1.437904220074415207e-02
3.695600000000000000e+04 1.406409032642841339e-02
3.695700000000000000e+04 1.427559647709131241e-02
3.695800000000000000e+04 1.411625370383262634e-02
3.695900000000000000e+04 1.418816298246383667e-02
3.696000000000000000e+04 1.417004130780696869e-02
3.696100000000000000e+04 1.412440557032823563e-02
3.696200000000000000e+04 1.419376954436302185e-02
3.696300000000000000e+04 1.407853234559297562e-02
3.696400000000000000e+04 1.416809577494859695e-02
3.696500000000000000e+04 1.405184995383024216e-02
3.696600000000000000e+04 1.410058885812759399e-02
3.696700000000000000e+04 1.404724363237619400e-02
3.696800000000000000e+04 1.401974912732839584e-02
3.696900000000000000e+04 1.406537741422653198e-02
3.697000000000000000e+04 1.395528111606836319e-02
3.697100000000000000e+04 1.410010643303394318e-02
3.697200000000000000e+04 1.391557231545448303e-02
3.697300000000000000e+04 1.414570305496454239e-02
3.697400000000000000e+04 1.389429904520511627e-02
3.697500000000000000e+04 1.419864036142826080e-02
3.697600000000000000e+04 1.388826314359903336e-02
3.697700000000000000e+04 1.426606066524982452e-02
3.697800000000000000e+04 1.390324532985687256e-02
3.697900000000000000e+04 1.437358278781175613e-02
3.698000000000000000e+04 1.395838707685470581e-02
3.698100000000000000e+04 1.456962432712316513e-02
3.698200000000000000e+04 1.409317273646593094e-02
3.698300000000000000e+04 1.491943653672933578e-02
3.698400000000000000e+04 1.437028590589761734e-02
3.698500000000000000e+04 1.550001185387372971e-02
3.698600000000000000e+04 1.486078649759292603e-02
3.698700000000000000e+04 1.635080762207508087e-02
3.698800000000000000e+04 1.555618736892938614e-02
3.698900000000000000e+04 1.732456497848033905e-02
3.699000000000000000e+04 1.620199903845787048e-02
3.699100000000000000e+04 1.796818897128105164e-02
3.699200000000000000e+04 1.630933396518230438e-02
3.699300000000000000e+04 1.780981756746768951e-02
3.699400000000000000e+04 1.574428379535675049e-02
3.699500000000000000e+04 1.708529889583587646e-02
3.699600000000000000e+04 1.523424126207828522e-02
3.699700000000000000e+04 1.655807904899120331e-02
3.699800000000000000e+04 1.542819011956453323e-02
3.699900000000000000e+04 1.630380190908908844e-02
3.700000000000000000e+04 1.576947048306465149e-02
3.700100000000000000e+04 1.576123014092445374e-02
3.700200000000000000e+04 1.548269856721162796e-02
3.700300000000000000e+04 1.494080107659101486e-02
3.700400000000000000e+04 1.499865390360355377e-02
3.700500000000000000e+04 1.460010744631290436e-02
3.700600000000000000e+04 1.509252935647964478e-02
3.700700000000000000e+04 1.490100659430027008e-02
3.700800000000000000e+04 1.535945851355791092e-02
3.700900000000000000e+04 1.511533092707395554e-02
3.701000000000000000e+04 1.510831993073225021e-02
3.701100000000000000e+04 1.490061543881893158e-02
3.701200000000000000e+04 1.455507427453994751e-02
3.701300000000000000e+04 1.472648233175277710e-02
3.701400000000000000e+04 1.437775883823633194e-02
3.701500000000000000e+04 1.482759602367877960e-02
3.701600000000000000e+04 1.458518672734498978e-02
3.701700000000000000e+04 1.483429037034511566e-02
3.701800000000000000e+04 1.472105830907821655e-02
3.701900000000000000e+04 1.457933057099580765e-02
3.702000000000000000e+04 1.473247166723012924e-02
3.702100000000000000e+04 1.429817639291286469e-02
3.702200000000000000e+04 1.481553819030523300e-02
3.702300000000000000e+04 1.419165451079607010e-02
3.702400000000000000e+04 1.486526336520910263e-02
3.702500000000000000e+04 1.418935135006904602e-02
3.702600000000000000e+04 1.469892635941505432e-02
3.702700000000000000e+04 1.418280601501464844e-02
3.702800000000000000e+04 1.439363881945610046e-02
3.702900000000000000e+04 1.423940248787403107e-02
3.703000000000000000e+04 1.414345484226942062e-02
3.703100000000000000e+04 1.441618241369724274e-02
3.703200000000000000e+04 1.402486767619848251e-02
3.703300000000000000e+04 1.458022370934486389e-02
3.703400000000000000e+04 1.397485658526420593e-02
3.703500000000000000e+04 1.458468288183212280e-02
3.703600000000000000e+04 1.393975690007209778e-02
3.703700000000000000e+04 1.443282887339591980e-02
3.703800000000000000e+04 1.394688058644533157e-02
3.703900000000000000e+04 1.423833053559064865e-02
3.704000000000000000e+04 1.401777006685733795e-02
3.704100000000000000e+04 1.409073732793331146e-02
3.704200000000000000e+04 1.411196216940879822e-02
3.704300000000000000e+04 1.399849075824022293e-02
3.704400000000000000e+04 1.416449528187513351e-02
3.704500000000000000e+04 1.394797209650278091e-02
3.704600000000000000e+04 1.415485702455043793e-02
3.704700000000000000e+04 1.393446419388055801e-02
3.704800000000000000e+04 1.411675848066806793e-02
3.704900000000000000e+04 1.395060867071151733e-02
3.705000000000000000e+04 1.408644206821918488e-02
3.705100000000000000e+04 1.398837007582187653e-02
3.705200000000000000e+04 1.407841965556144714e-02
3.705300000000000000e+04 1.403687428683042526e-02
3.705400000000000000e+04 1.411680970340967178e-02
3.705500000000000000e+04 1.409080624580383301e-02
3.705600000000000000e+04 1.423824764788150787e-02
3.705700000000000000e+04 1.417830586433410645e-02
3.705800000000000000e+04 1.449911762028932571e-02
3.705900000000000000e+04 1.437750831246376038e-02
3.706000000000000000e+04 1.499952841550111771e-02
3.706100000000000000e+04 1.482685003429651260e-02
3.706200000000000000e+04 1.588401012122631073e-02
3.706300000000000000e+04 1.569403707981109619e-02
3.706400000000000000e+04 1.722427830100059509e-02
3.706500000000000000e+04 1.696660742163658142e-02
3.706600000000000000e+04 1.866785809397697449e-02
3.706700000000000000e+04 1.798084750771522522e-02
3.706800000000000000e+04 1.908701099455356598e-02
3.706900000000000000e+04 1.748985983431339264e-02
3.707000000000000000e+04 1.751305349171161652e-02
3.707100000000000000e+04 1.565256156027317047e-02
3.707200000000000000e+04 1.539148017764091492e-02
3.707300000000000000e+04 1.515178382396697998e-02
3.707400000000000000e+04 1.520873140543699265e-02
3.707500000000000000e+04 1.644719392061233521e-02
3.707600000000000000e+04 1.591190882027149200e-02
3.707700000000000000e+04 1.702624000608921051e-02
3.707800000000000000e+04 1.567765325307846069e-02
3.707900000000000000e+04 1.637076586484909058e-02
3.708000000000000000e+04 1.545981690287590027e-02
3.708100000000000000e+04 1.605839096009731293e-02
3.708200000000000000e+04 1.635940745472908020e-02
3.708300000000000000e+04 1.642557978630065918e-02
3.708400000000000000e+04 1.715937070548534393e-02
3.708500000000000000e+04 1.643620058894157410e-02
3.708600000000000000e+04 1.699704863131046295e-02
3.708700000000000000e+04 1.613294892013072968e-02
3.708800000000000000e+04 1.655321568250656128e-02
3.708900000000000000e+04 1.602709293365478516e-02
3.709000000000000000e+04 1.613368466496467590e-02
3.709100000000000000e+04 1.578531414270401001e-02
3.709200000000000000e+04 1.542534865438938141e-02
3.709300000000000000e+04 1.542260218411684036e-02
3.709400000000000000e+04 1.494011469185352325e-02
3.709500000000000000e+04 1.545978244394063950e-02
3.709600000000000000e+04 1.496686041355133057e-02
3.709700000000000000e+04 1.546252146363258362e-02
3.709800000000000000e+04 1.478739082813262939e-02
3.709900000000000000e+04 1.496254466474056244e-02
3.710000000000000000e+04 1.446405611932277679e-02
3.710100000000000000e+04 1.458386052399873734e-02
3.710200000000000000e+04 1.471643242985010147e-02
3.710300000000000000e+04 1.469311770051717758e-02
3.710400000000000000e+04 1.518179941922426224e-02
3.710500000000000000e+04 1.474230457097291946e-02
3.710600000000000000e+04 1.517509296536445618e-02
3.710700000000000000e+04 1.459703221917152405e-02
3.710800000000000000e+04 1.487066783010959625e-02
3.710900000000000000e+04 1.462770160287618637e-02
3.711000000000000000e+04 1.466316077858209610e-02
3.711100000000000000e+04 1.481042802333831787e-02
3.711200000000000000e+04 1.447321567684412003e-02
3.711300000000000000e+04 1.481820363551378250e-02
3.711400000000000000e+04 1.424322929233312607e-02
3.711500000000000000e+04 1.460112817585468292e-02
3.711600000000000000e+04 1.418798230588436127e-02
3.711700000000000000e+04 1.436666212975978851e-02
3.711800000000000000e+04 1.433423068374395370e-02
3.711900000000000000e+04 1.420622784644365311e-02
3.712000000000000000e+04 1.445309724658727646e-02
3.712100000000000000e+04 1.409252453595399857e-02
3.712200000000000000e+04 1.443382631987333298e-02
3.712300000000000000e+04 1.406511478126049042e-02
3.712400000000000000e+04 1.433783117681741714e-02
3.712500000000000000e+04 1.415596529841423035e-02
3.712600000000000000e+04 1.422788295894861221e-02
3.712700000000000000e+04 1.428465452045202255e-02
3.712800000000000000e+04 1.412969268858432770e-02
3.712900000000000000e+04 1.435422804206609726e-02
3.713000000000000000e+04 1.407628692686557770e-02
3.713100000000000000e+04 1.433987077325582504e-02
3.713200000000000000e+04 1.408944558352231979e-02
3.713300000000000000e+04 1.427132822573184967e-02
3.713400000000000000e+04 1.415448356419801712e-02
3.713500000000000000e+04 1.419422216713428497e-02
3.713600000000000000e+04 1.424270123243331909e-02
3.713700000000000000e+04 1.415248867124319077e-02
3.713800000000000000e+04 1.431881822645664215e-02
3.713900000000000000e+04 1.417840458452701569e-02
3.714000000000000000e+04 1.437254156917333603e-02
3.714100000000000000e+04 1.427587401121854782e-02
3.714200000000000000e+04 1.443888433277606964e-02
3.714300000000000000e+04 1.444009132683277130e-02
3.714400000000000000e+04 1.456953212618827820e-02
3.714500000000000000e+04 1.466872449964284897e-02
3.714600000000000000e+04 1.480195671319961548e-02
3.714700000000000000e+04 1.496231649070978165e-02
3.714800000000000000e+04 1.515406928956508636e-02
3.714900000000000000e+04 1.531164348125457764e-02
3.715000000000000000e+04 1.558892335742712021e-02
3.715100000000000000e+04 1.565651223063468933e-02
3.715200000000000000e+04 1.598170772194862366e-02
3.715300000000000000e+04 1.583975553512573242e-02
3.715400000000000000e+04 1.612755283713340759e-02
3.715500000000000000e+04 1.567379198968410492e-02
3.715600000000000000e+04 1.588451303541660309e-02
3.715700000000000000e+04 1.513819489628076553e-02
3.715800000000000000e+04 1.538306474685668945e-02
3.715900000000000000e+04 1.453736703842878342e-02
3.716000000000000000e+04 1.501606125384569168e-02
3.716100000000000000e+04 1.431484334170818329e-02
3.716200000000000000e+04 1.511047966778278351e-02
3.716300000000000000e+04 1.463597360998392105e-02
3.716400000000000000e+04 1.564487814903259277e-02
3.716500000000000000e+04 1.528029236942529678e-02
3.716600000000000000e+04 1.630291528999805450e-02
3.716700000000000000e+04 1.586070097982883453e-02
3.716800000000000000e+04 1.668404974043369293e-02
3.716900000000000000e+04 1.602844893932342529e-02
3.717000000000000000e+04 1.648932881653308868e-02
3.717100000000000000e+04 1.565632037818431854e-02
3.717200000000000000e+04 1.575908623635768890e-02
3.717300000000000000e+04 1.502612885087728500e-02
3.717400000000000000e+04 1.496638171374797821e-02
3.717500000000000000e+04 1.466671470552682877e-02
3.717600000000000000e+04 1.458127237856388092e-02
3.717700000000000000e+04 1.474422216415405273e-02
3.717800000000000000e+04 1.455410663038492203e-02
3.717900000000000000e+04 1.492411363869905472e-02
3.718000000000000000e+04 1.454174797981977463e-02
3.718100000000000000e+04 1.489630993455648422e-02
3.718200000000000000e+04 1.439531613141298294e-02
3.718300000000000000e+04 1.468419469892978668e-02
3.718400000000000000e+04 1.423036772757768631e-02
3.718500000000000000e+04 1.449822820723056793e-02
3.718600000000000000e+04 1.418914925307035446e-02
3.718700000000000000e+04 1.446268986910581589e-02
3.718800000000000000e+04 1.426172908395528793e-02
3.718900000000000000e+04 1.451219245791435242e-02
3.719000000000000000e+04 1.433739252388477325e-02
3.719100000000000000e+04 1.452893577516078949e-02
3.719200000000000000e+04 1.433829497545957565e-02
3.719300000000000000e+04 1.445629354566335678e-02
3.719400000000000000e+04 1.427752245217561722e-02
3.719500000000000000e+04 1.432025618851184845e-02
3.719600000000000000e+04 1.421349681913852692e-02
3.719700000000000000e+04 1.418072730302810669e-02
3.719800000000000000e+04 1.419384498149156570e-02
3.719900000000000000e+04 1.408062316477298737e-02
3.720000000000000000e+04 1.422161981463432312e-02
3.720100000000000000e+04 1.402417663484811783e-02
3.720200000000000000e+04 1.427320763468742371e-02
3.720300000000000000e+04 1.399357244372367859e-02
3.720400000000000000e+04 1.431823614984750748e-02
3.720500000000000000e+04 1.396867912262678146e-02
3.720600000000000000e+04 1.433891896158456802e-02
3.720700000000000000e+04 1.393986400216817856e-02
3.720800000000000000e+04 1.433224882930517197e-02
3.720900000000000000e+04 1.390579901635646820e-02
3.721000000000000000e+04 1.430982723832130432e-02
3.721100000000000000e+04 1.386825926601886749e-02
3.721200000000000000e+04 1.428877282887697220e-02
3.721300000000000000e+04 1.383022405207157135e-02
3.721400000000000000e+04 1.428005658090114594e-02
3.721500000000000000e+04 1.379163470119237900e-02
3.721600000000000000e+04 1.429362129420042038e-02
3.721700000000000000e+04 1.375076919794082642e-02
3.721800000000000000e+04 1.433039829134941101e-02
3.721900000000000000e+04 1.370664592832326889e-02
3.722000000000000000e+04 1.439253520220518112e-02
3.722100000000000000e+04 1.366070006042718887e-02
3.722200000000000000e+04 1.449199486523866653e-02
3.722300000000000000e+04 1.362081803381443024e-02
3.722400000000000000e+04 1.464354712516069412e-02
3.722500000000000000e+04 1.360120251774787903e-02
3.722600000000000000e+04 1.486031897366046906e-02
3.722700000000000000e+04 1.361342985183000565e-02
3.722800000000000000e+04 1.514726132154464722e-02
3.722900000000000000e+04 1.366504933685064316e-02
3.723000000000000000e+04 1.548541430383920670e-02
3.723100000000000000e+04 1.375345885753631592e-02
3.723200000000000000e+04 1.581503823399543762e-02
3.723300000000000000e+04 1.385503448545932770e-02
3.723400000000000000e+04 1.602173410356044769e-02
3.723500000000000000e+04 1.393004599958658218e-02
3.723600000000000000e+04 1.597702875733375549e-02
3.723700000000000000e+04 1.396379619836807251e-02
3.723800000000000000e+04 1.564301364123821259e-02
3.723900000000000000e+04 1.402495522052049637e-02
3.724000000000000000e+04 1.514713838696479797e-02
3.724100000000000000e+04 1.422112155705690384e-02
3.724200000000000000e+04 1.470257155597209930e-02
3.724300000000000000e+04 1.457434426993131638e-02
3.724400000000000000e+04 1.443523354828357697e-02
3.724500000000000000e+04 1.499732863157987595e-02
3.724600000000000000e+04 1.433651708066463470e-02
3.724700000000000000e+04 1.536313258111476898e-02
3.724800000000000000e+04 1.434012502431869507e-02
3.724900000000000000e+04 1.558550074696540833e-02
3.725000000000000000e+04 1.439960300922393799e-02
3.725100000000000000e+04 1.565876044332981110e-02
3.725200000000000000e+04 1.452096551656723022e-02
3.725300000000000000e+04 1.564903929829597473e-02
3.725400000000000000e+04 1.473463233560323715e-02
3.725500000000000000e+04 1.564163714647293091e-02
3.725600000000000000e+04 1.503487583249807358e-02
3.725700000000000000e+04 1.565848104655742645e-02
3.725800000000000000e+04 1.532781403511762619e-02
3.725900000000000000e+04 1.564416661858558655e-02
3.726000000000000000e+04 1.545024290680885315e-02
3.726100000000000000e+04 1.552497595548629761e-02
3.726200000000000000e+04 1.529603265225887299e-02
3.726300000000000000e+04 1.533089764416217804e-02
3.726400000000000000e+04 1.494135707616806030e-02
3.726500000000000000e+04 1.515828911215066910e-02
3.726600000000000000e+04 1.460056845098733902e-02
3.726700000000000000e+04 1.501356810331344604e-02
3.726800000000000000e+04 1.441979873925447464e-02
3.726900000000000000e+04 1.484657358378171921e-02
3.727000000000000000e+04 1.442467328161001205e-02
3.727100000000000000e+04 1.466916594654321671e-02
3.727200000000000000e+04 1.459679286926984787e-02
3.727300000000000000e+04 1.454351283609867096e-02
3.727400000000000000e+04 1.484765671193599701e-02
3.727500000000000000e+04 1.448535826057195663e-02
3.727600000000000000e+04 1.500210724771022797e-02
3.727700000000000000e+04 1.444667950272560120e-02
3.727800000000000000e+04 1.493491511791944504e-02
3.727900000000000000e+04 1.439267583191394806e-02
3.728000000000000000e+04 1.467444375157356262e-02
3.728100000000000000e+04 1.436209399253129959e-02
3.728200000000000000e+04 1.437498815357685089e-02
3.728300000000000000e+04 1.440187171101570129e-02
3.728400000000000000e+04 1.417803484946489334e-02
3.728500000000000000e+04 1.448190398514270782e-02
3.728600000000000000e+04 1.410205848515033722e-02
3.728700000000000000e+04 1.450746506452560425e-02
3.728800000000000000e+04 1.409485284239053726e-02
3.728900000000000000e+04 1.441050600260496140e-02
3.729000000000000000e+04 1.411108952015638351e-02
3.729100000000000000e+04 1.422028616070747375e-02
3.729200000000000000e+04 1.413392368704080582e-02
3.729300000000000000e+04 1.402593404054641724e-02
3.729400000000000000e+04 1.416577585041522980e-02
3.729500000000000000e+04 1.389423757791519165e-02
3.729600000000000000e+04 1.420027203857898712e-02
3.729700000000000000e+04 1.383679173886775970e-02
3.729800000000000000e+04 1.420765928924083710e-02
3.729900000000000000e+04 1.383316703140735626e-02
3.730000000000000000e+04 1.416106149554252625e-02
3.730100000000000000e+04 1.385850552469491959e-02
3.730200000000000000e+04 1.406923215836286545e-02
3.730300000000000000e+04 1.389935705810785294e-02
3.730400000000000000e+04 1.396738458424806595e-02
3.730500000000000000e+04 1.395051367580890656e-02
3.730600000000000000e+04 1.389045920222997665e-02
3.730700000000000000e+04 1.401072647422552109e-02
3.730800000000000000e+04 1.384397689253091812e-02
3.730900000000000000e+04 1.407728902995586395e-02
3.731000000000000000e+04 1.382324751466512680e-02
3.731100000000000000e+04 1.414546929299831390e-02
3.731200000000000000e+04 1.382886618375778198e-02
3.731300000000000000e+04 1.422556582838296890e-02
3.731400000000000000e+04 1.387037709355354309e-02
3.731500000000000000e+04 1.434245333075523376e-02
3.731600000000000000e+04 1.396814174950122833e-02
3.731700000000000000e+04 1.452713180333375931e-02
3.731800000000000000e+04 1.414394844323396683e-02
3.731900000000000000e+04 1.481159683316946030e-02
3.732000000000000000e+04 1.442151609808206558e-02
3.732100000000000000e+04 1.522162277251482010e-02
3.732200000000000000e+04 1.480798423290252686e-02
3.732300000000000000e+04 1.574048958718776703e-02
3.732400000000000000e+04 1.525234803557395935e-02
3.732500000000000000e+04 1.625531353056430817e-02
3.732600000000000000e+04 1.559528522193431854e-02
3.732700000000000000e+04 1.654201000928878784e-02
3.732800000000000000e+04 1.564128883183002472e-02
3.732900000000000000e+04 1.646467857062816620e-02
3.733000000000000000e+04 1.547176577150821686e-02
3.733100000000000000e+04 1.631673425436019897e-02
3.733200000000000000e+04 1.562347542494535446e-02
3.733300000000000000e+04 1.670013368129730225e-02
3.733400000000000000e+04 1.654369570314884186e-02
3.733500000000000000e+04 1.774471625685691833e-02
3.733600000000000000e+04 1.784238032996654510e-02
3.733700000000000000e+04 1.865625381469726562e-02
3.733800000000000000e+04 1.831656135618686676e-02
3.733900000000000000e+04 1.821161434054374695e-02
3.734000000000000000e+04 1.696967706084251404e-02
3.734100000000000000e+04 1.633428968489170074e-02
3.734200000000000000e+04 1.486341841518878937e-02
3.734300000000000000e+04 1.508577074855566025e-02
3.734400000000000000e+04 1.446857582777738571e-02
3.734500000000000000e+04 1.553933415561914444e-02
3.734600000000000000e+04 1.536505017429590225e-02
3.734700000000000000e+04 1.599038019776344299e-02
3.734800000000000000e+04 1.555304322391748428e-02
3.734900000000000000e+04 1.534907147288322449e-02
3.735000000000000000e+04 1.501094736158847809e-02
3.735100000000000000e+04 1.445049885660409927e-02
3.735200000000000000e+04 1.492260117083787918e-02
3.735300000000000000e+04 1.428744755685329437e-02
3.735400000000000000e+04 1.528255362063646317e-02
3.735500000000000000e+04 1.442547608166933060e-02
3.735600000000000000e+04 1.524799410253763199e-02
3.735700000000000000e+04 1.430098433047533035e-02
3.735800000000000000e+04 1.477682311087846756e-02
3.735900000000000000e+04 1.423588674515485764e-02
3.736000000000000000e+04 1.442842464894056320e-02
3.736100000000000000e+04 1.451116800308227539e-02
3.736200000000000000e+04 1.432563178241252899e-02
3.736300000000000000e+04 1.476545352488756180e-02
3.736400000000000000e+04 1.419308967888355255e-02
3.736500000000000000e+04 1.470760256052017212e-02
3.736600000000000000e+04 1.401334814727306366e-02
3.736700000000000000e+04 1.449655927717685699e-02
3.736800000000000000e+04 1.399754174053668976e-02
3.736900000000000000e+04 1.435393746942281723e-02
3.737000000000000000e+04 1.414704602211713791e-02
3.737100000000000000e+04 1.426527928560972214e-02
3.737200000000000000e+04 1.427168957889080048e-02
3.737300000000000000e+04 1.415114570409059525e-02
3.737400000000000000e+04 1.427865959703922272e-02
3.737500000000000000e+04 1.405173446983098984e-02
3.737600000000000000e+04 1.422244030982255936e-02
3.737700000000000000e+04 1.404658984392881393e-02
3.737800000000000000e+04 1.417059265077114105e-02
3.737900000000000000e+04 1.412300765514373779e-02
3.738000000000000000e+04 1.413684058934450150e-02
3.738100000000000000e+04 1.422020327299833298e-02
3.738200000000000000e+04 1.413126010447740555e-02
3.738300000000000000e+04 1.432098075747489929e-02
3.738400000000000000e+04 1.420168764889240265e-02
3.738500000000000000e+04 1.446811109781265259e-02
3.738600000000000000e+04 1.440685521811246872e-02
3.738700000000000000e+04 1.472395565360784531e-02
3.738800000000000000e+04 1.478409022092819214e-02
3.738900000000000000e+04 1.512372028082609177e-02
3.739000000000000000e+04 1.533223688602447510e-02
3.739100000000000000e+04 1.561668235808610916e-02
3.739200000000000000e+04 1.589774154126644135e-02
3.739300000000000000e+04 1.593255065381526947e-02
3.739400000000000000e+04 1.607618108391761780e-02
3.739500000000000000e+04 1.564647443592548370e-02
3.739600000000000000e+04 1.556593365967273712e-02
3.739700000000000000e+04 1.483657024800777435e-02
3.739800000000000000e+04 1.482555549591779709e-02
3.739900000000000000e+04 1.434276066720485687e-02
3.740000000000000000e+04 1.461552549153566360e-02
3.740100000000000000e+04 1.452149730175733566e-02
3.740200000000000000e+04 1.483477372676134109e-02
3.740300000000000000e+04 1.477105543017387390e-02
3.740400000000000000e+04 1.487405877560377121e-02
3.740500000000000000e+04 1.461643259972333908e-02
3.740600000000000000e+04 1.458709966391324997e-02
3.740700000000000000e+04 1.425681728869676590e-02
3.740800000000000000e+04 1.435150392353534698e-02
3.740900000000000000e+04 1.412840932607650757e-02
3.741000000000000000e+04 1.437857188284397125e-02
3.741100000000000000e+04 1.424823235720396042e-02
3.741200000000000000e+04 1.443007960915565491e-02
3.741300000000000000e+04 1.433243136852979660e-02
3.741400000000000000e+04 1.429516449570655823e-02
3.741500000000000000e+04 1.429473701864480972e-02
3.741600000000000000e+04 1.406482513993978500e-02
3.741700000000000000e+04 1.427955739200115204e-02
3.741800000000000000e+04 1.391150802373886108e-02
3.741900000000000000e+04 1.435756776481866837e-02
3.742000000000000000e+04 1.387489959597587585e-02
3.742100000000000000e+04 1.442285161465406418e-02
3.742200000000000000e+04 1.388151664286851883e-02
3.742300000000000000e+04 1.437941286712884903e-02
3.742400000000000000e+04 1.388499606400728226e-02
3.742500000000000000e+04 1.426136307418346405e-02
3.742600000000000000e+04 1.390903349965810776e-02
3.742700000000000000e+04 1.414794661104679108e-02
3.742800000000000000e+04 1.397200301289558411e-02
3.742900000000000000e+04 1.407715398818254471e-02
3.743000000000000000e+04 1.402975618839263916e-02
3.743100000000000000e+04 1.404379867017269135e-02
3.743200000000000000e+04 1.402592752128839493e-02
3.743300000000000000e+04 1.402938552200794220e-02
3.743400000000000000e+04 1.396410632878541946e-02
3.743500000000000000e+04 1.403701584786176682e-02
3.743600000000000000e+04 1.389029622077941895e-02
3.743700000000000000e+04 1.408462412655353546e-02
3.743800000000000000e+04 1.384874992072582245e-02
3.743900000000000000e+04 1.418673992156982422e-02
3.744000000000000000e+04 1.385732553899288177e-02
3.744100000000000000e+04 1.434116344898939133e-02
3.744200000000000000e+04 1.392550207674503326e-02
3.744300000000000000e+04 1.454078406095504761e-02
3.744400000000000000e+04 1.406825613230466843e-02
3.744500000000000000e+04 1.481295842677354813e-02
3.744600000000000000e+04 1.433166489005088806e-02
3.744700000000000000e+04 1.522492524236440659e-02
3.744800000000000000e+04 1.478588581085205078e-02
3.744900000000000000e+04 1.583761349320411682e-02
3.745000000000000000e+04 1.545162126421928406e-02
3.745100000000000000e+04 1.657730340957641602e-02
3.745200000000000000e+04 1.616970077157020569e-02
3.745300000000000000e+04 1.709908619523048401e-02
3.745400000000000000e+04 1.651263423264026642e-02
3.745500000000000000e+04 1.685975119471549988e-02
3.745600000000000000e+04 1.606771163642406464e-02
3.745700000000000000e+04 1.567597500979900360e-02
3.745800000000000000e+04 1.511320564895868301e-02
3.745900000000000000e+04 1.430868264287710190e-02
3.746000000000000000e+04 1.459035929292440414e-02
3.746100000000000000e+04 1.381194312125444412e-02
3.746200000000000000e+04 1.481684669852256775e-02
3.746300000000000000e+04 1.420167740434408188e-02
3.746400000000000000e+04 1.516010425984859467e-02
3.746500000000000000e+04 1.469264551997184753e-02
3.746600000000000000e+04 1.506092492491006851e-02
3.746700000000000000e+04 1.479590497910976410e-02
3.746800000000000000e+04 1.455957442522048950e-02
3.746900000000000000e+04 1.463936828076839447e-02
3.747000000000000000e+04 1.410102099180221558e-02
3.747100000000000000e+04 1.455023791640996933e-02
3.747200000000000000e+04 1.400059927254915237e-02
3.747300000000000000e+04 1.457482017576694489e-02
3.747400000000000000e+04 1.418415363878011703e-02
3.747500000000000000e+04 1.455544587224721909e-02
3.747600000000000000e+04 1.440497487783432007e-02
3.747700000000000000e+04 1.443071570247411728e-02
3.747800000000000000e+04 1.451355218887329102e-02
3.747900000000000000e+04 1.431582681834697723e-02
3.748000000000000000e+04 1.454561762511730194e-02
3.748100000000000000e+04 1.438243314623832703e-02
3.748200000000000000e+04 1.461627893149852753e-02
3.748300000000000000e+04 1.472515426576137543e-02
3.748400000000000000e+04 1.482339669018983841e-02
3.748500000000000000e+04 1.535279117524623871e-02
3.748600000000000000e+04 1.523935794830322266e-02
3.748700000000000000e+04 1.622805558145046234e-02
3.748800000000000000e+04 1.587973348796367645e-02
3.748900000000000000e+04 1.718037948012351990e-02
3.749000000000000000e+04 1.652844622731208801e-02
3.749100000000000000e+04 1.777210086584091187e-02
3.749200000000000000e+04 1.665290445089340210e-02
3.749300000000000000e+04 1.746571622788906097e-02
3.749400000000000000e+04 1.587438955903053284e-02
3.749500000000000000e+04 1.625870540738105774e-02
3.749600000000000000e+04 1.467329263687133789e-02
3.749700000000000000e+04 1.503560226410627365e-02
3.749800000000000000e+04 1.410751231014728546e-02
3.749900000000000000e+04 1.465887203812599182e-02
3.750000000000000000e+04 1.447608135640621185e-02
3.750100000000000000e+04 1.494114659726619720e-02
3.750200000000000000e+04 1.509602367877960205e-02
3.750300000000000000e+04 1.513826195150613785e-02
3.750400000000000000e+04 1.529387105256319046e-02
3.750500000000000000e+04 1.487096119672060013e-02
3.750600000000000000e+04 1.498767081648111343e-02
3.750700000000000000e+04 1.438457798212766647e-02
3.750800000000000000e+04 1.458206959068775177e-02
3.750900000000000000e+04 1.414748933166265488e-02
3.751000000000000000e+04 1.441904902458190918e-02
3.751100000000000000e+04 1.427644118666648865e-02
3.751200000000000000e+04 1.445209421217441559e-02
3.751300000000000000e+04 1.450494769960641861e-02
3.751400000000000000e+04 1.444989349693059921e-02
3.751500000000000000e+04 1.457438059151172638e-02
3.751600000000000000e+04 1.431093178689479828e-02
3.751700000000000000e+04 1.445359922945499420e-02
3.751800000000000000e+04 1.414406951516866684e-02
3.751900000000000000e+04 1.427035685628652573e-02
3.752000000000000000e+04 1.409210823476314545e-02
3.752100000000000000e+04 1.413765829056501389e-02
3.752200000000000000e+04 1.416723523288965225e-02
3.752300000000000000e+04 1.406646985560655594e-02
3.752400000000000000e+04 1.427487656474113464e-02
3.752500000000000000e+04 1.400386542081832886e-02
3.752600000000000000e+04 1.432942319661378860e-02
3.752700000000000000e+04 1.392476260662078857e-02
3.752800000000000000e+04 1.431056391447782516e-02
3.752900000000000000e+04 1.385259162634611130e-02
3.753000000000000000e+04 1.425471808761358261e-02
3.753100000000000000e+04 1.381832733750343323e-02
3.753200000000000000e+04 1.420457102358341217e-02
3.753300000000000000e+04 1.382078416645526886e-02
3.753400000000000000e+04 1.417635101824998856e-02
3.753500000000000000e+04 1.383495982736349106e-02
3.753600000000000000e+04 1.416127476841211319e-02
3.753700000000000000e+04 1.383426971733570099e-02
3.753800000000000000e+04 1.414758712053298950e-02
3.753900000000000000e+04 1.380676031112670898e-02
3.754000000000000000e+04 1.413542404770851135e-02
3.754100000000000000e+04 1.375541649758815765e-02
3.754200000000000000e+04 1.413933653384447098e-02
3.754300000000000000e+04 1.369609683752059937e-02
3.754400000000000000e+04 1.417496893554925919e-02
3.754500000000000000e+04 1.364455558359622955e-02
3.754600000000000000e+04 1.425947621464729309e-02
3.754700000000000000e+04 1.361112762242555618e-02
3.754800000000000000e+04 1.441151928156614304e-02
3.754900000000000000e+04 1.360665075480937958e-02
3.755000000000000000e+04 1.466390397399663925e-02
3.755100000000000000e+04 1.366008352488279343e-02
3.755200000000000000e+04 1.507322769612073898e-02
3.755300000000000000e+04 1.383322104811668396e-02
3.755400000000000000e+04 1.571345888078212738e-02
3.755500000000000000e+04 1.421734690666198730e-02
3.755600000000000000e+04 1.662207022309303284e-02
3.755700000000000000e+04 1.486231852322816849e-02
3.755800000000000000e+04 1.766609959304332733e-02
3.755900000000000000e+04 1.558467745780944824e-02
3.756000000000000000e+04 1.834701560437679291e-02
3.756100000000000000e+04 1.582504063844680786e-02
3.756200000000000000e+04 1.790562830865383148e-02
3.756300000000000000e+04 1.511210482567548752e-02
3.756400000000000000e+04 1.620450057089328766e-02
3.756500000000000000e+04 1.418586913496255875e-02
3.756600000000000000e+04 1.451318617910146713e-02
3.756700000000000000e+04 1.454054005444049835e-02
3.756800000000000000e+04 1.413018070161342621e-02
3.756900000000000000e+04 1.587837748229503632e-02
3.757000000000000000e+04 1.448021922260522842e-02
3.757100000000000000e+04 1.663152500987052917e-02
3.757200000000000000e+04 1.440442167222499847e-02
3.757300000000000000e+04 1.611080951988697052e-02
3.757400000000000000e+04 1.392566971480846405e-02
3.757500000000000000e+04 1.493629347532987595e-02
3.757600000000000000e+04 1.393114682286977768e-02
3.757700000000000000e+04 1.415994018316268921e-02
3.757800000000000000e+04 1.456344407051801682e-02
3.757900000000000000e+04 1.397349499166011810e-02
3.758000000000000000e+04 1.506434008479118347e-02
3.758100000000000000e+04 1.387474779039621353e-02
3.758200000000000000e+04 1.498523354530334473e-02
3.758300000000000000e+04 1.373192295432090759e-02
3.758400000000000000e+04 1.453399285674095154e-02
3.758500000000000000e+04 1.381056476384401321e-02
3.758600000000000000e+04 1.413090899586677551e-02
3.758700000000000000e+04 1.413482148200273514e-02
3.758800000000000000e+04 1.392684690654277802e-02
3.758900000000000000e+04 1.441106759011745453e-02
3.759000000000000000e+04 1.380866859108209610e-02
3.759100000000000000e+04 1.443367730826139450e-02
3.759200000000000000e+04 1.373323053121566772e-02
3.759300000000000000e+04 1.425000093877315521e-02
3.759400000000000000e+04 1.377458591014146805e-02
3.759500000000000000e+04 1.403013896197080612e-02
3.759600000000000000e+04 1.394420303404331207e-02
3.759700000000000000e+04 1.387321297079324722e-02
3.759800000000000000e+04 1.413926295936107635e-02
3.759900000000000000e+04 1.377038098871707916e-02
3.760000000000000000e+04 1.425155997276306152e-02
3.760100000000000000e+04 1.369865331798791885e-02
3.760200000000000000e+04 1.425266545265913010e-02
3.760300000000000000e+04 1.367084216326475143e-02
3.760400000000000000e+04 1.419325079768896103e-02
3.760500000000000000e+04 1.369902957230806351e-02
3.760600000000000000e+04 1.414700504392385483e-02
3.760700000000000000e+04 1.377576496452093124e-02
3.760800000000000000e+04 1.416752394288778305e-02
3.760900000000000000e+04 1.388115994632244110e-02
3.761000000000000000e+04 1.429457124322652817e-02
3.761100000000000000e+04 1.402339711785316467e-02
3.761200000000000000e+04 1.457740832120180130e-02
3.761300000000000000e+04 1.426443550735712051e-02
3.761400000000000000e+04 1.507680676877498627e-02
3.761500000000000000e+04 1.469078380614519119e-02
3.761600000000000000e+04 1.580021344125270844e-02
3.761700000000000000e+04 1.529774721711874008e-02
3.761800000000000000e+04 1.656995527446269989e-02
3.761900000000000000e+04 1.583034917712211609e-02
3.762000000000000000e+04 1.695968210697174072e-02
3.762100000000000000e+04 1.582600362598896027e-02
3.762200000000000000e+04 1.658713445067405701e-02
3.762300000000000000e+04 1.517566479742527008e-02
3.762400000000000000e+04 1.572723500430583954e-02
3.762500000000000000e+04 1.462372299283742905e-02
3.762600000000000000e+04 1.528024580329656601e-02
3.762700000000000000e+04 1.493131555616855621e-02
3.762800000000000000e+04 1.561451796442270279e-02
3.762900000000000000e+04 1.572799682617187500e-02
3.763000000000000000e+04 1.611262746155261993e-02
3.763100000000000000e+04 1.610927097499370575e-02
3.763200000000000000e+04 1.604265533387660980e-02
3.763300000000000000e+04 1.567870378494262695e-02
3.763400000000000000e+04 1.538393087685108185e-02
3.763500000000000000e+04 1.491392403841018677e-02
3.763600000000000000e+04 1.480701379477977753e-02
3.763700000000000000e+04 1.452018227428197861e-02
3.763800000000000000e+04 1.467625517398118973e-02
3.763900000000000000e+04 1.453796774148941040e-02
3.764000000000000000e+04 1.469907816499471664e-02
3.764100000000000000e+04 1.464650779962539673e-02
3.764200000000000000e+04 1.461946126073598862e-02
3.764300000000000000e+04 1.472298149019479752e-02
3.764400000000000000e+04 1.451731659471988678e-02
3.764500000000000000e+04 1.479365490376949310e-02
3.764600000000000000e+04 1.449952460825443268e-02
3.764700000000000000e+04 1.484167203307151794e-02
3.764800000000000000e+04 1.449060998857021332e-02
3.764900000000000000e+04 1.479052565991878510e-02
3.765000000000000000e+04 1.441022846847772598e-02
3.765100000000000000e+04 1.463187579065561295e-02
3.765200000000000000e+04 1.431089732795953751e-02
3.765300000000000000e+04 1.443304959684610367e-02
3.765400000000000000e+04 1.425151433795690536e-02
3.765500000000000000e+04 1.425341237336397171e-02
3.765600000000000000e+04 1.421745121479034424e-02
3.765700000000000000e+04 1.410540845245122910e-02
3.765800000000000000e+04 1.417728886008262634e-02
3.765900000000000000e+04 1.399157475680112839e-02
3.766000000000000000e+04 1.413031574338674545e-02
3.766100000000000000e+04 1.394222676753997803e-02
3.766200000000000000e+04 1.409939676523208618e-02
3.766300000000000000e+04 1.396878622472286224e-02
3.766400000000000000e+04 1.408369001001119614e-02
3.766500000000000000e+04 1.402955129742622375e-02
3.766600000000000000e+04 1.405958551913499832e-02
3.766700000000000000e+04 1.406156178563833237e-02
3.766800000000000000e+04 1.401407830417156219e-02
3.766900000000000000e+04 1.403422839939594269e-02
3.767000000000000000e+04 1.396194659173488617e-02
3.767100000000000000e+04 1.396335568279027939e-02
3.767200000000000000e+04 1.393083948642015457e-02
3.767300000000000000e+04 1.388288196176290512e-02
3.767400000000000000e+04 1.393326837569475174e-02
3.767500000000000000e+04 1.381824444979429245e-02
3.767600000000000000e+04 1.395461056381464005e-02
3.767700000000000000e+04 1.377372350543737411e-02
3.767800000000000000e+04 1.396594103425741196e-02
3.767900000000000000e+04 1.374307833611965179e-02
3.768000000000000000e+04 1.395072974264621735e-02
3.768100000000000000e+04 1.373139303177595139e-02
3.768200000000000000e+04 1.391095481812953949e-02
3.768300000000000000e+04 1.374403107911348343e-02
3.768400000000000000e+04 1.386880502104759216e-02
3.768500000000000000e+04 1.377290859818458557e-02
3.768600000000000000e+04 1.384263206273317337e-02
3.768700000000000000e+04 1.381025370210409164e-02
3.768800000000000000e+04 1.383573096245527267e-02
3.768900000000000000e+04 1.384764164686203003e-02
3.769000000000000000e+04 1.385487429797649384e-02
3.769100000000000000e+04 1.388041954487562180e-02
3.769200000000000000e+04 1.391418091952800751e-02
3.769300000000000000e+04 1.391950529068708420e-02
3.769400000000000000e+04 1.403348986059427261e-02
3.769500000000000000e+04 1.399381086230278015e-02
3.769600000000000000e+04 1.424072403460741043e-02
3.769700000000000000e+04 1.414880715310573578e-02
3.769800000000000000e+04 1.457991730421781540e-02
3.769900000000000000e+04 1.444965135306119919e-02
3.770000000000000000e+04 1.511027663946151733e-02
3.770100000000000000e+04 1.496640592813491821e-02
3.770200000000000000e+04 1.587298326194286346e-02
3.770300000000000000e+04 1.571788638830184937e-02
3.770400000000000000e+04 1.678683049976825714e-02
3.770500000000000000e+04 1.653334684669971466e-02
3.770600000000000000e+04 1.750085130333900452e-02
3.770700000000000000e+04 1.693801209330558777e-02
3.770800000000000000e+04 1.741866394877433777e-02
3.770900000000000000e+04 1.641885749995708466e-02
3.771000000000000000e+04 1.628085039556026459e-02
3.771100000000000000e+04 1.521052978932857513e-02
3.771200000000000000e+04 1.494033262133598328e-02
3.771300000000000000e+04 1.455177832394838333e-02
3.771400000000000000e+04 1.475068554282188416e-02
3.771500000000000000e+04 1.514503732323646545e-02
3.771600000000000000e+04 1.566837728023529053e-02
3.771700000000000000e+04 1.613966189324855804e-02
3.771800000000000000e+04 1.645535603165626526e-02
3.771900000000000000e+04 1.640640385448932648e-02
3.772000000000000000e+04 1.630363985896110535e-02
3.772100000000000000e+04 1.577015593647956848e-02
3.772200000000000000e+04 1.563759148120880127e-02
3.772300000000000000e+04 1.525542885065078735e-02
3.772400000000000000e+04 1.541846431791782379e-02
3.772500000000000000e+04 1.538709364831447601e-02
3.772600000000000000e+04 1.540621463209390640e-02
3.772700000000000000e+04 1.530613936483860016e-02
3.772800000000000000e+04 1.492859143763780594e-02
3.772900000000000000e+04 1.475856918841600418e-02
3.773000000000000000e+04 1.444761827588081360e-02
3.773100000000000000e+04 1.454370375722646713e-02
3.773200000000000000e+04 1.463052071630954742e-02
3.773300000000000000e+04 1.482608541846275330e-02
3.773400000000000000e+04 1.496176887303590775e-02
3.773500000000000000e+04 1.488801836967468262e-02
3.773600000000000000e+04 1.475680712610483170e-02
3.773700000000000000e+04 1.455897279083728790e-02
3.773800000000000000e+04 1.426573749631643295e-02
3.773900000000000000e+04 1.439952757209539413e-02
3.774000000000000000e+04 1.407995447516441345e-02
3.774100000000000000e+04 1.456643082201480865e-02
3.774200000000000000e+04 1.417252048850059509e-02
3.774300000000000000e+04 1.460636872798204422e-02
3.774400000000000000e+04 1.418869942426681519e-02
3.774500000000000000e+04 1.433805562555789948e-02
3.774600000000000000e+04 1.414421293884515762e-02
3.774700000000000000e+04 1.404555886983871460e-02
3.774800000000000000e+04 1.424230542033910751e-02
3.774900000000000000e+04 1.394898351281881332e-02
3.775000000000000000e+04 1.441088039427995682e-02
3.775100000000000000e+04 1.395672373473644257e-02
3.775200000000000000e+04 1.442987751215696335e-02
3.775300000000000000e+04 1.394088007509708405e-02
3.775400000000000000e+04 1.428059116005897522e-02
3.775500000000000000e+04 1.392790488898754120e-02
3.775600000000000000e+04 1.411731448024511337e-02
3.775700000000000000e+04 1.396380085498094559e-02
3.775800000000000000e+04 1.401921268552541733e-02
3.775900000000000000e+04 1.400294434279203415e-02
3.776000000000000000e+04 1.395443733781576157e-02
3.776100000000000000e+04 1.398440543562173843e-02
3.776200000000000000e+04 1.389174070209264755e-02
3.776300000000000000e+04 1.392081566154956818e-02
3.776400000000000000e+04 1.384547632187604904e-02
3.776500000000000000e+04 1.387832500040531158e-02
3.776600000000000000e+04 1.382376160472631454e-02
3.776700000000000000e+04 1.388723123818635941e-02
3.776800000000000000e+04 1.381059363484382629e-02
3.776900000000000000e+04 1.391525380313396454e-02
3.777000000000000000e+04 1.378251612186431885e-02
3.777100000000000000e+04 1.392432674765586853e-02
3.777200000000000000e+04 1.373720541596412659e-02
3.777300000000000000e+04 1.391396485269069672e-02
3.777400000000000000e+04 1.369877811521291733e-02
3.777500000000000000e+04 1.389781665056943893e-02
3.777600000000000000e+04 1.368637662380933762e-02
3.777700000000000000e+04 1.388173364102840424e-02
3.777800000000000000e+04 1.368865370750427246e-02
3.777900000000000000e+04 1.386974379420280457e-02
3.778000000000000000e+04 1.368578523397445679e-02
3.778100000000000000e+04 1.386473421007394791e-02
3.778200000000000000e+04 1.366974413394927979e-02
3.778300000000000000e+04 1.387393567711114883e-02
3.778400000000000000e+04 1.364602800458669662e-02
3.778500000000000000e+04 1.391031406819820404e-02
3.778600000000000000e+04 1.362354774028062820e-02
3.778700000000000000e+04 1.398669928312301636e-02
3.778800000000000000e+04 1.361790113151073456e-02
3.778900000000000000e+04 1.411406230181455612e-02
3.779000000000000000e+04 1.365102361887693405e-02
3.779100000000000000e+04 1.431169919669628143e-02
3.779200000000000000e+04 1.375685539096593857e-02
3.779300000000000000e+04 1.461751107126474380e-02
3.779400000000000000e+04 1.398518681526184082e-02
3.779500000000000000e+04 1.507449895143508911e-02
3.779600000000000000e+04 1.438507903367280960e-02
3.779700000000000000e+04 1.568105630576610565e-02
3.779800000000000000e+04 1.493719499558210373e-02
3.779900000000000000e+04 1.628291234374046326e-02
3.780000000000000000e+04 1.542953308671712875e-02
3.780100000000000000e+04 1.650307886302471161e-02
3.780200000000000000e+04 1.546810753643512726e-02
3.780300000000000000e+04 1.595928333699703217e-02
3.780400000000000000e+04 1.493777148425579071e-02
3.780500000000000000e+04 1.486102771013975143e-02
3.780600000000000000e+04 1.443205587565898895e-02
3.780700000000000000e+04 1.407749950885772705e-02
3.780800000000000000e+04 1.456395536661148071e-02
3.780900000000000000e+04 1.407475396990776062e-02
3.781000000000000000e+04 1.505980733782052994e-02
3.781100000000000000e+04 1.444192510098218918e-02
3.781200000000000000e+04 1.528272591531276703e-02
3.781300000000000000e+04 1.464725658297538757e-02
3.781400000000000000e+04 1.496783457696437836e-02
3.781500000000000000e+04 1.459423918277025223e-02
3.781600000000000000e+04 1.437356602400541306e-02
3.781700000000000000e+04 1.455877162516117096e-02
3.781800000000000000e+04 1.397610548883676529e-02
3.781900000000000000e+04 1.472457125782966614e-02
3.782000000000000000e+04 1.395715493708848953e-02
3.782100000000000000e+04 1.496717985719442368e-02
3.782200000000000000e+04 1.415490545332431793e-02
3.782300000000000000e+04 1.511343941092491150e-02
3.782400000000000000e+04 1.438057050108909607e-02
3.782500000000000000e+04 1.514412555843591690e-02
3.782600000000000000e+04 1.456341147422790527e-02
3.782700000000000000e+04 1.516579557210206985e-02
3.782800000000000000e+04 1.471468433737754822e-02
3.782900000000000000e+04 1.527355052530765533e-02
3.783000000000000000e+04 1.484582200646400452e-02
3.783100000000000000e+04 1.544023025780916214e-02
3.783200000000000000e+04 1.490011531859636307e-02
3.783300000000000000e+04 1.555190328508615494e-02
3.783400000000000000e+04 1.478395704180002213e-02
3.783500000000000000e+04 1.549817714840173721e-02
3.783600000000000000e+04 1.448400318622589111e-02
3.783700000000000000e+04 1.524333190172910690e-02
3.783800000000000000e+04 1.412599720060825348e-02
3.783900000000000000e+04 1.487431116402149200e-02
3.784000000000000000e+04 1.390114706009626389e-02
3.784100000000000000e+04 1.454525254666805267e-02
3.784200000000000000e+04 1.390698272734880447e-02
3.784300000000000000e+04 1.435128599405288696e-02
3.784400000000000000e+04 1.409399323165416718e-02
3.784500000000000000e+04 1.427271123975515366e-02
3.784600000000000000e+04 1.433645933866500854e-02
3.784700000000000000e+04 1.424286980181932449e-02
3.784800000000000000e+04 1.451567746698856354e-02
3.784900000000000000e+04 1.420276053249835968e-02
3.785000000000000000e+04 1.457591075450181961e-02
3.785100000000000000e+04 1.412796322256326675e-02
3.785200000000000000e+04 1.453928835690021515e-02
3.785300000000000000e+04 1.401915587484836578e-02
3.785400000000000000e+04 1.447519101202487946e-02
3.785500000000000000e+04 1.389379706233739853e-02
3.785600000000000000e+04 1.444357354193925858e-02
3.785700000000000000e+04 1.377861853688955307e-02
3.785800000000000000e+04 1.446652039885520935e-02
3.785900000000000000e+04 1.369952689856290817e-02
3.786000000000000000e+04 1.452952064573764801e-02
3.786100000000000000e+04 1.366816740483045578e-02
3.786200000000000000e+04 1.460027135908603668e-02
3.786300000000000000e+04 1.368005666881799698e-02
3.786400000000000000e+04 1.464820746332406998e-02
3.786500000000000000e+04 1.372024416923522949e-02
3.786600000000000000e+04 1.464877836406230927e-02
3.786700000000000000e+04 1.377042103558778763e-02
3.786800000000000000e+04 1.459674909710884094e-02
3.786900000000000000e+04 1.381033100187778473e-02
3.787000000000000000e+04 1.450329087674617767e-02
3.787100000000000000e+04 1.382744964212179184e-02
3.787200000000000000e+04 1.439008302986621857e-02
3.787300000000000000e+04 1.382034458220005035e-02
3.787400000000000000e+04 1.428496278822422028e-02
3.787500000000000000e+04 1.380232349038124084e-02
3.787600000000000000e+04 1.420856453478336334e-02
3.787700000000000000e+04 1.379106473177671432e-02
3.787800000000000000e+04 1.416831649839878082e-02
3.787900000000000000e+04 1.379810459911823273e-02
3.788000000000000000e+04 1.415701489895582199e-02
3.788100000000000000e+04 1.383111067116260529e-02
3.788200000000000000e+04 1.415882539004087448e-02
3.788300000000000000e+04 1.389946322888135910e-02
3.788400000000000000e+04 1.416294276714324951e-02
3.788500000000000000e+04 1.401346176862716675e-02
3.788600000000000000e+04 1.417535357177257538e-02
3.788700000000000000e+04 1.419418491423130035e-02
3.788800000000000000e+04 1.421905495226383209e-02
3.788900000000000000e+04 1.447207480669021606e-02
3.789000000000000000e+04 1.433127373456954956e-02
3.789100000000000000e+04 1.488525513559579849e-02
3.789200000000000000e+04 1.455713063478469849e-02
3.789300000000000000e+04 1.545892469584941864e-02
3.789400000000000000e+04 1.492790319025516510e-02
3.789500000000000000e+04 1.616972312331199646e-02
3.789600000000000000e+04 1.539818011224269867e-02
3.789700000000000000e+04 1.686536520719528198e-02
3.789800000000000000e+04 1.577093638479709625e-02
3.789900000000000000e+04 1.722595281898975372e-02
3.790000000000000000e+04 1.571426168084144592e-02
3.790100000000000000e+04 1.691183075308799744e-02
3.790200000000000000e+04 1.505089458078145981e-02
3.790300000000000000e+04 1.594791747629642487e-02
3.790400000000000000e+04 1.415642257779836655e-02
3.790500000000000000e+04 1.493201963603496552e-02
3.790600000000000000e+04 1.374847535043954849e-02
3.790700000000000000e+04 1.449262350797653198e-02
3.790800000000000000e+04 1.401610579341650009e-02
3.790900000000000000e+04 1.461121533066034317e-02
3.791000000000000000e+04 1.445678155869245529e-02
3.791100000000000000e+04 1.481658313423395157e-02
3.791200000000000000e+04 1.458163652569055557e-02
3.791300000000000000e+04 1.478590071201324463e-02
3.791400000000000000e+04 1.433483138680458069e-02
3.791500000000000000e+04 1.458237599581480026e-02
3.791600000000000000e+04 1.400690898299217224e-02
3.791700000000000000e+04 1.445825584232807159e-02
3.791800000000000000e+04 1.387597993016242981e-02
3.791900000000000000e+04 1.450450345873832703e-02
3.792000000000000000e+04 1.395082566887140274e-02
3.792100000000000000e+04 1.458546984940767288e-02
3.792200000000000000e+04 1.406723819673061371e-02
3.792300000000000000e+04 1.455622632056474686e-02
3.792400000000000000e+04 1.411850750446319580e-02
3.792500000000000000e+04 1.442141085863113403e-02
3.792600000000000000e+04 1.413673628121614456e-02
3.792700000000000000e+04 1.431626547127962112e-02
3.792800000000000000e+04 1.421533897519111633e-02
3.792900000000000000e+04 1.436560787260532379e-02
3.793000000000000000e+04 1.438742969185113907e-02
3.793100000000000000e+04 1.455948967486619949e-02
3.793200000000000000e+04 1.458786893635988235e-02
3.793300000000000000e+04 1.477023400366306305e-02
3.793400000000000000e+04 1.470279414206743240e-02
3.793500000000000000e+04 1.485199388116598129e-02
3.793600000000000000e+04 1.465801429003477097e-02
3.793700000000000000e+04 1.475072558969259262e-02
3.793800000000000000e+04 1.448785699903964996e-02
3.793900000000000000e+04 1.453951373696327209e-02
3.794000000000000000e+04 1.430756039917469025e-02
3.794100000000000000e+04 1.432947348803281784e-02
3.794200000000000000e+04 1.419099885970354080e-02
3.794300000000000000e+04 1.416276302188634872e-02
3.794400000000000000e+04 1.412582956254482269e-02
3.794500000000000000e+04 1.402056124061346054e-02
3.794600000000000000e+04 1.407489087432622910e-02
3.794700000000000000e+04 1.389337796717882156e-02
3.794800000000000000e+04 1.403856277465820312e-02
3.794900000000000000e+04 1.380207110196352005e-02
3.795000000000000000e+04 1.403294224292039871e-02
3.795100000000000000e+04 1.375874318182468414e-02
3.795200000000000000e+04 1.405816059559583664e-02
3.795300000000000000e+04 1.374911051243543625e-02
3.795400000000000000e+04 1.408798620104789734e-02
3.795500000000000000e+04 1.374199334532022476e-02
3.795600000000000000e+04 1.409859396517276764e-02
3.795700000000000000e+04 1.372099202126264572e-02
3.795800000000000000e+04 1.408461015671491623e-02
3.795900000000000000e+04 1.369414757937192917e-02
3.796000000000000000e+04 1.406080275774002075e-02
3.796100000000000000e+04 1.367637049406766891e-02
3.796200000000000000e+04 1.404592394828796387e-02
3.796300000000000000e+04 1.367735769599676132e-02
3.796400000000000000e+04 1.404771674424409866e-02
3.796500000000000000e+04 1.369474176317453384e-02
3.796600000000000000e+04 1.406397763639688492e-02
3.796700000000000000e+04 1.372163556516170502e-02
3.796800000000000000e+04 1.408812589943408966e-02
3.796900000000000000e+04 1.375310216099023819e-02
3.797000000000000000e+04 1.411710027605295181e-02
3.797100000000000000e+04 1.379066519439220428e-02
3.797200000000000000e+04 1.415423303842544556e-02
3.797300000000000000e+04 1.384266465902328491e-02
3.797400000000000000e+04 1.420534960925579071e-02
3.797500000000000000e+04 1.392120402306318283e-02
3.797600000000000000e+04 1.428054086863994598e-02
3.797700000000000000e+04 1.404273230582475662e-02
3.797800000000000000e+04 1.439289283007383347e-02
3.797900000000000000e+04 1.423047389835119247e-02
3.798000000000000000e+04 1.456119492650032043e-02
3.798100000000000000e+04 1.451500505208969116e-02
3.798200000000000000e+04 1.481416542083024979e-02
3.798300000000000000e+04 1.492473948746919632e-02
3.798400000000000000e+04 1.517685689032077789e-02
3.798500000000000000e+04 1.546341273933649063e-02
3.798600000000000000e+04 1.563248410820960999e-02
3.798700000000000000e+04 1.606083847582340240e-02
3.798800000000000000e+04 1.606249623000621796e-02
3.798900000000000000e+04 1.653181761503219604e-02
3.799000000000000000e+04 1.623592711985111237e-02
3.799100000000000000e+04 1.664728298783302307e-02
3.799200000000000000e+04 1.596764475107192993e-02
3.799300000000000000e+04 1.635876111686229706e-02
3.799400000000000000e+04 1.536987628787755966e-02
3.799500000000000000e+04 1.593519560992717743e-02
3.799600000000000000e+04 1.484436634927988052e-02
3.799700000000000000e+04 1.571455411612987518e-02
3.799800000000000000e+04 1.466433051973581314e-02
3.799900000000000000e+04 1.573345251381397247e-02
3.800000000000000000e+04 1.469766162335872650e-02
3.800100000000000000e+04 1.574856229126453400e-02
3.800200000000000000e+04 1.465211063623428345e-02
3.800300000000000000e+04 1.556411292403936386e-02
3.800400000000000000e+04 1.443449221551418304e-02
3.800500000000000000e+04 1.522111985832452774e-02
3.800600000000000000e+04 1.419507898390293121e-02
3.800700000000000000e+04 1.490334141999483109e-02
3.800800000000000000e+04 1.408851705491542816e-02
3.800900000000000000e+04 1.470523513853549957e-02
3.801000000000000000e+04 1.408965419977903366e-02
3.801100000000000000e+04 1.456114929169416428e-02
3.801200000000000000e+04 1.407607644796371460e-02
3.801300000000000000e+04 1.438587158918380737e-02
3.801400000000000000e+04 1.398938987404108047e-02
3.801500000000000000e+04 1.421422977000474930e-02
3.801600000000000000e+04 1.388374995440244675e-02
3.801700000000000000e+04 1.414356939494609833e-02
3.801800000000000000e+04 1.383906323462724686e-02
3.801900000000000000e+04 1.421787310391664505e-02
3.802000000000000000e+04 1.386674121022224426e-02
3.802100000000000000e+04 1.439103577286005020e-02
3.802200000000000000e+04 1.392546854913234711e-02
3.802300000000000000e+04 1.459982432425022125e-02
3.802400000000000000e+04 1.398722548037767410e-02
3.802500000000000000e+04 1.483798958361148834e-02
3.802600000000000000e+04 1.408645790070295334e-02
3.802700000000000000e+04 1.515774149447679520e-02
3.802800000000000000e+04 1.430047396570444107e-02
3.802900000000000000e+04 1.559871435165405273e-02
3.803000000000000000e+04 1.466329954564571381e-02
3.803100000000000000e+04 1.608210988342761993e-02
3.803200000000000000e+04 1.506079453974962234e-02
3.803300000000000000e+04 1.633812300860881805e-02
3.803400000000000000e+04 1.523619052022695541e-02
3.803500000000000000e+04 1.603686623275279999e-02
3.803600000000000000e+04 1.501986756920814514e-02
3.803700000000000000e+04 1.515926793217658997e-02
3.803800000000000000e+04 1.460409071296453476e-02
3.803900000000000000e+04 1.419409178197383881e-02
3.804000000000000000e+04 1.441267225891351700e-02
3.804100000000000000e+04 1.372892875224351883e-02
3.804200000000000000e+04 1.461771689355373383e-02
3.804300000000000000e+04 1.386050693690776825e-02
3.804400000000000000e+04 1.499807927757501602e-02
3.804500000000000000e+04 1.423446554690599442e-02
3.804600000000000000e+04 1.521670166403055191e-02
3.804700000000000000e+04 1.448620762676000595e-02
3.804800000000000000e+04 1.508510019630193710e-02
3.804900000000000000e+04 1.450130809098482132e-02
3.805000000000000000e+04 1.467751339077949524e-02
3.805100000000000000e+04 1.438642572611570358e-02
3.805200000000000000e+04 1.426015049219131470e-02
3.805300000000000000e+04 1.428532414138317108e-02
3.805400000000000000e+04 1.405551470816135406e-02
3.805500000000000000e+04 1.424350123852491379e-02
3.805600000000000000e+04 1.406999863684177399e-02
3.805700000000000000e+04 1.421371288597583771e-02
3.805800000000000000e+04 1.414844207465648651e-02
3.805900000000000000e+04 1.412618067115545273e-02
3.806000000000000000e+04 1.416523475199937820e-02
3.806100000000000000e+04 1.397273689508438110e-02
3.806200000000000000e+04 1.411687396466732025e-02
3.806300000000000000e+04 1.383364573121070862e-02
3.806400000000000000e+04 1.406722515821456909e-02
3.806500000000000000e+04 1.379301119595766068e-02
3.806600000000000000e+04 1.405340246856212616e-02
3.806700000000000000e+04 1.384324766695499420e-02
3.806800000000000000e+04 1.405291911214590073e-02
3.806900000000000000e+04 1.390095613896846771e-02
3.807000000000000000e+04 1.401871349662542343e-02
3.807100000000000000e+04 1.390501763671636581e-02
3.807200000000000000e+04 1.392880361527204514e-02
3.807300000000000000e+04 1.385461725294589996e-02
3.807400000000000000e+04 1.381590403616428375e-02
3.807500000000000000e+04 1.379001792520284653e-02
3.807600000000000000e+04 1.373255718499422073e-02
3.807700000000000000e+04 1.374719943851232529e-02
3.807800000000000000e+04 1.370238512754440308e-02
3.807900000000000000e+04 1.373436022549867630e-02
3.808000000000000000e+04 1.370832044631242752e-02
3.808100000000000000e+04 1.373133342713117599e-02
3.808200000000000000e+04 1.372118853032588959e-02
3.808300000000000000e+04 1.371640339493751526e-02
3.808400000000000000e+04 1.372289378196001053e-02
3.808500000000000000e+04 1.368101965636014938e-02
3.808600000000000000e+04 1.371929142624139786e-02
3.808700000000000000e+04 1.363329682499170303e-02
3.808800000000000000e+04 1.372440811246633530e-02
3.808900000000000000e+04 1.358744129538536072e-02
3.809000000000000000e+04 1.375147420912981033e-02
3.809100000000000000e+04 1.355105917900800705e-02
3.809200000000000000e+04 1.380788907408714294e-02
3.809300000000000000e+04 1.352400332689285278e-02
3.809400000000000000e+04 1.390477921813726425e-02
3.809500000000000000e+04 1.350831240415573120e-02
3.809600000000000000e+04 1.406087260693311691e-02
3.809700000000000000e+04 1.352219190448522568e-02
3.809800000000000000e+04 1.431355904787778854e-02
3.809900000000000000e+04 1.360469870269298553e-02
3.810000000000000000e+04 1.472403574734926224e-02
3.810100000000000000e+04 1.382920332252979279e-02
3.810200000000000000e+04 1.536957174539566040e-02
3.810300000000000000e+04 1.429118029773235321e-02
3.810400000000000000e+04 1.629265211522579193e-02
3.810500000000000000e+04 1.503265835344791412e-02
3.810600000000000000e+04 1.734867691993713379e-02
3.810700000000000000e+04 1.583328284323215485e-02
3.810800000000000000e+04 1.801282912492752075e-02
3.810900000000000000e+04 1.607324555516242981e-02
3.811000000000000000e+04 1.752419769763946533e-02
3.811100000000000000e+04 1.527760736644268036e-02
3.811200000000000000e+04 1.580906286835670471e-02
3.811300000000000000e+04 1.427511032670736313e-02
3.811400000000000000e+04 1.423118170350790024e-02
3.811500000000000000e+04 1.458968129009008408e-02
3.811600000000000000e+04 1.407695282250642776e-02
3.811700000000000000e+04 1.584192365407943726e-02
3.811800000000000000e+04 1.463594660162925720e-02
3.811900000000000000e+04 1.643111743032932281e-02
3.812000000000000000e+04 1.470301486551761627e-02
3.812100000000000000e+04 1.580326445400714874e-02
3.812200000000000000e+04 1.452493481338024139e-02
3.812300000000000000e+04 1.487202756106853485e-02
3.812400000000000000e+04 1.495242770761251450e-02
3.812500000000000000e+04 1.443694438785314560e-02
3.812600000000000000e+04 1.540510449558496475e-02
3.812700000000000000e+04 1.413570065051317215e-02
3.812800000000000000e+04 1.515983976423740387e-02
3.812900000000000000e+04 1.382100582122802734e-02
3.813000000000000000e+04 1.466466858983039856e-02
3.813100000000000000e+04 1.403922494500875473e-02
3.813200000000000000e+04 1.444820407778024673e-02
3.813300000000000000e+04 1.461899094283580780e-02
3.813400000000000000e+04 1.426843088120222092e-02
3.813500000000000000e+04 1.481434702873229980e-02
3.813600000000000000e+04 1.393547281622886658e-02
3.813700000000000000e+04 1.457475312054157257e-02
3.813800000000000000e+04 1.379812322556972504e-02
3.813900000000000000e+04 1.432641688734292984e-02
3.814000000000000000e+04 1.400077622383832932e-02
3.814100000000000000e+04 1.416415721178054810e-02
3.814200000000000000e+04 1.417649909853935242e-02
3.814300000000000000e+04 1.396186184138059616e-02
3.814400000000000000e+04 1.412456668913364410e-02
3.814500000000000000e+04 1.379890367388725281e-02
3.814600000000000000e+04 1.402178499847650528e-02
3.814700000000000000e+04 1.382116880267858505e-02
3.814800000000000000e+04 1.397280860692262650e-02
3.814900000000000000e+04 1.393042318522930145e-02
3.815000000000000000e+04 1.390893012285232544e-02
3.815100000000000000e+04 1.396011374890804291e-02
3.815200000000000000e+04 1.381388679146766663e-02
3.815300000000000000e+04 1.393375359475612640e-02
3.815400000000000000e+04 1.376650668680667877e-02
3.815500000000000000e+04 1.392265968024730682e-02
3.815600000000000000e+04 1.378734502941370010e-02
3.815700000000000000e+04 1.390971802175045013e-02
3.815800000000000000e+04 1.379888411611318588e-02
3.815900000000000000e+04 1.385346613824367523e-02
3.816000000000000000e+04 1.375469006597995758e-02
3.816100000000000000e+04 1.377116516232490540e-02
3.816200000000000000e+04 1.369517762213945389e-02
3.816300000000000000e+04 1.371380873024463654e-02
3.816400000000000000e+04 1.366724725812673569e-02
3.816500000000000000e+04 1.369444001466035843e-02
3.816600000000000000e+04 1.366862002760171890e-02
3.816700000000000000e+04 1.367499027401208878e-02
3.816800000000000000e+04 1.366840209811925888e-02
3.816900000000000000e+04 1.363393664360046387e-02
3.817000000000000000e+04 1.365612260997295380e-02
3.817100000000000000e+04 1.359084062278270721e-02
3.817200000000000000e+04 1.364921685308218002e-02
3.817300000000000000e+04 1.357222627848386765e-02
3.817400000000000000e+04 1.365458685904741287e-02
3.817500000000000000e+04 1.358112413436174393e-02
3.817600000000000000e+04 1.366334594786167145e-02
3.817700000000000000e+04 1.360200718045234680e-02
3.817800000000000000e+04 1.366737112402915955e-02
3.817900000000000000e+04 1.361858379095792770e-02
3.818000000000000000e+04 1.367192808538675308e-02
3.818100000000000000e+04 1.363329123705625534e-02
3.818200000000000000e+04 1.369958184659481049e-02
3.818300000000000000e+04 1.366059854626655579e-02
3.818400000000000000e+04 1.378587540239095688e-02
3.818500000000000000e+04 1.372837554663419724e-02
3.818600000000000000e+04 1.397082302719354630e-02
3.818700000000000000e+04 1.388388313353061676e-02
3.818800000000000000e+04 1.431326381862163544e-02
3.818900000000000000e+04 1.419903244823217392e-02
3.819000000000000000e+04 1.487400848418474197e-02
3.819100000000000000e+04 1.474452111870050430e-02
3.819200000000000000e+04 1.564894057810306549e-02
3.819300000000000000e+04 1.546939741820096970e-02
3.819400000000000000e+04 1.642625406384468079e-02
3.819500000000000000e+04 1.604375988245010376e-02
3.819600000000000000e+04 1.672396436333656311e-02
3.819700000000000000e+04 1.597724109888076782e-02
3.819800000000000000e+04 1.618947647511959076e-02
3.819900000000000000e+04 1.526937447488307953e-02
3.820000000000000000e+04 1.524785440415143967e-02
3.820100000000000000e+04 1.472612190991640091e-02
3.820200000000000000e+04 1.482270658016204834e-02
3.820300000000000000e+04 1.490191835910081863e-02
3.820400000000000000e+04 1.504451874643564224e-02
3.820500000000000000e+04 1.526558119803667068e-02
3.820600000000000000e+04 1.520952302962541580e-02
3.820700000000000000e+04 1.508352626115083694e-02
3.820800000000000000e+04 1.501768361777067184e-02
3.820900000000000000e+04 1.442877203226089478e-02
3.821000000000000000e+04 1.508041750639677048e-02
3.821100000000000000e+04 1.419706735759973526e-02
3.821200000000000000e+04 1.593883149325847626e-02
3.821300000000000000e+04 1.477785594761371613e-02
3.821400000000000000e+04 1.693988405168056488e-02
3.821500000000000000e+04 1.527716126292943954e-02
3.821600000000000000e+04 1.701735332608222961e-02
3.821700000000000000e+04 1.487078052014112473e-02
3.821800000000000000e+04 1.595044322311878204e-02
3.821900000000000000e+04 1.406328845769166946e-02
3.822000000000000000e+04 1.472359802573919296e-02
3.822100000000000000e+04 1.400576252490282059e-02
3.822200000000000000e+04 1.424491778016090393e-02
3.822300000000000000e+04 1.457695569843053818e-02
3.822400000000000000e+04 1.415132638067007065e-02
3.822500000000000000e+04 1.486452482640743256e-02
3.822600000000000000e+04 1.390581764280796051e-02
3.822700000000000000e+04 1.468344405293464661e-02
3.822800000000000000e+04 1.370002049952745438e-02
3.822900000000000000e+04 1.443411968648433685e-02
3.823000000000000000e+04 1.382237393409013748e-02
3.823100000000000000e+04 1.433701068162918091e-02
3.823200000000000000e+04 1.407557632774114609e-02
3.823300000000000000e+04 1.425968762487173080e-02
3.823400000000000000e+04 1.415256690233945847e-02
3.823500000000000000e+04 1.409377250820398331e-02
3.823600000000000000e+04 1.404383871704339981e-02
3.823700000000000000e+04 1.395193394273519516e-02
3.823800000000000000e+04 1.390947774052619934e-02
3.823900000000000000e+04 1.392567157745361328e-02
3.824000000000000000e+04 1.383324060589075089e-02
3.824100000000000000e+04 1.393668819218873978e-02
3.824200000000000000e+04 1.380265317857265472e-02
3.824300000000000000e+04 1.388623565435409546e-02
3.824400000000000000e+04 1.378960721194744110e-02
3.824500000000000000e+04 1.378327608108520508e-02
3.824600000000000000e+04 1.379267685115337372e-02
3.824700000000000000e+04 1.368665881454944611e-02
3.824800000000000000e+04 1.382154319435358047e-02
3.824900000000000000e+04 1.362815499305725098e-02
3.825000000000000000e+04 1.386193558573722839e-02
3.825100000000000000e+04 1.359894778579473495e-02
3.825200000000000000e+04 1.388557720929384232e-02
3.825300000000000000e+04 1.358807273209095001e-02
3.825400000000000000e+04 1.387630682438611984e-02
3.825500000000000000e+04 1.359012629836797714e-02
3.825600000000000000e+04 1.384051330387592316e-02
3.825700000000000000e+04 1.359707303345203400e-02
3.825800000000000000e+04 1.379918213933706284e-02
3.825900000000000000e+04 1.360021159052848816e-02
3.826000000000000000e+04 1.377546321600675583e-02
3.826100000000000000e+04 1.359228882938623428e-02
3.826200000000000000e+04 1.378622092306613922e-02
3.826300000000000000e+04 1.357364561408758163e-02
3.826400000000000000e+04 1.383726764470338821e-02
3.826500000000000000e+04 1.355069968849420547e-02
3.826600000000000000e+04 1.392850466072559357e-02
3.826700000000000000e+04 1.353510841727256775e-02
3.826800000000000000e+04 1.407129038125276566e-02
3.826900000000000000e+04 1.354117784649133682e-02
3.827000000000000000e+04 1.428155880421400070e-02
3.827100000000000000e+04 1.359080802649259567e-02
3.827200000000000000e+04 1.457785442471504211e-02
3.827300000000000000e+04 1.371162012219429016e-02
3.827400000000000000e+04 1.498933229595422745e-02
3.827500000000000000e+04 1.393514685332775116e-02
3.827600000000000000e+04 1.554117724299430847e-02
3.827700000000000000e+04 1.427581813186407089e-02
3.827800000000000000e+04 1.620970480144023895e-02
3.827900000000000000e+04 1.468688249588012695e-02
3.828000000000000000e+04 1.684479974210262299e-02
3.828100000000000000e+04 1.499228365719318390e-02
3.828200000000000000e+04 1.712878234684467316e-02
3.828300000000000000e+04 1.493305433541536331e-02
3.828400000000000000e+04 1.672631315886974335e-02
3.828500000000000000e+04 1.445908099412918091e-02
3.828600000000000000e+04 1.567720621824264526e-02
3.828700000000000000e+04 1.400425005704164505e-02
3.828800000000000000e+04 1.458206307142972946e-02
3.828900000000000000e+04 1.413550414144992828e-02
3.829000000000000000e+04 1.407498959451913834e-02
3.829100000000000000e+04 1.484875939786434174e-02
3.829200000000000000e+04 1.416592206805944443e-02
3.829300000000000000e+04 1.563338749110698700e-02
3.829400000000000000e+04 1.441849395632743835e-02
3.829500000000000000e+04 1.601468771696090698e-02
3.829600000000000000e+04 1.450921781361103058e-02
3.829700000000000000e+04 1.584628224372863770e-02
3.829800000000000000e+04 1.446788012981414795e-02
3.829900000000000000e+04 1.533914823085069656e-02
3.830000000000000000e+04 1.453899033367633820e-02
3.830100000000000000e+04 1.483942382037639618e-02
3.830200000000000000e+04 1.481111906468868256e-02
3.830300000000000000e+04 1.450267061591148376e-02
3.830400000000000000e+04 1.505972258746623993e-02
3.830500000000000000e+04 1.423699129372835159e-02
3.830600000000000000e+04 1.499966252595186234e-02
3.830700000000000000e+04 1.396329328417778015e-02
3.830800000000000000e+04 1.459985040128231049e-02
3.830900000000000000e+04 1.378940511494874954e-02
3.831000000000000000e+04 1.411120221018791199e-02
3.831100000000000000e+04 1.384884491562843323e-02
3.831200000000000000e+04 1.378067862242460251e-02
3.831300000000000000e+04 1.407905854284763336e-02
3.831400000000000000e+04 1.365003082901239395e-02
3.831500000000000000e+04 1.428033784031867981e-02
3.831600000000000000e+04 1.363232545554637909e-02
3.831700000000000000e+04 1.430969033390283585e-02
3.831800000000000000e+04 1.366254128515720367e-02
3.831900000000000000e+04 1.416339259594678879e-02
3.832000000000000000e+04 1.373578701168298721e-02
3.832100000000000000e+04 1.393456291407346725e-02
3.832200000000000000e+04 1.385773159563541412e-02
3.832300000000000000e+04 1.373425684869289398e-02
3.832400000000000000e+04 1.400331594049930573e-02
3.832500000000000000e+04 1.362488325685262680e-02
3.832600000000000000e+04 1.412275992333889008e-02
3.832700000000000000e+04 1.360653154551982880e-02
3.832800000000000000e+04 1.417959667742252350e-02
3.832900000000000000e+04 1.364826038479804993e-02
3.833000000000000000e+04 1.416718307882547379e-02
3.833100000000000000e+04 1.372856926172971725e-02
3.833200000000000000e+04 1.411053724586963654e-02
3.833300000000000000e+04 1.384655479341745377e-02
3.833400000000000000e+04 1.405826210975646973e-02
3.833500000000000000e+04 1.402452401816844940e-02
3.833600000000000000e+04 1.407596748322248459e-02
3.833700000000000000e+04 1.430531125515699387e-02
3.833800000000000000e+04 1.424425560981035233e-02
3.833900000000000000e+04 1.475103944540023804e-02
3.834000000000000000e+04 1.464295573532581329e-02
3.834100000000000000e+04 1.540765166282653809e-02
3.834200000000000000e+04 1.528712362051010132e-02
3.834300000000000000e+04 1.618027687072753906e-02
3.834400000000000000e+04 1.596216857433319092e-02
3.834500000000000000e+04 1.666594482958316803e-02
3.834600000000000000e+04 1.616737991571426392e-02
3.834700000000000000e+04 1.633624173700809479e-02
3.834800000000000000e+04 1.561725698411464691e-02
3.834900000000000000e+04 1.530061010271310806e-02
3.835000000000000000e+04 1.489032246172428131e-02
3.835100000000000000e+04 1.451717410236597061e-02
3.835200000000000000e+04 1.475210208445787430e-02
3.835300000000000000e+04 1.455233898013830185e-02
3.835400000000000000e+04 1.497210934758186340e-02
3.835500000000000000e+04 1.489331200718879700e-02
3.835600000000000000e+04 1.486771274358034134e-02
3.835700000000000000e+04 1.497792918235063553e-02
3.835800000000000000e+04 1.437779422849416733e-02
3.835900000000000000e+04 1.486171595752239227e-02
3.836000000000000000e+04 1.399246230721473694e-02
3.836100000000000000e+04 1.474537327885627747e-02
3.836200000000000000e+04 1.395619660615921021e-02
3.836300000000000000e+04 1.455232221633195877e-02
3.836400000000000000e+04 1.409202441573143005e-02
3.836500000000000000e+04 1.420015376061201096e-02
3.836600000000000000e+04 1.426245644688606262e-02
3.836700000000000000e+04 1.383568532764911652e-02
3.836800000000000000e+04 1.444620452821254730e-02
3.836900000000000000e+04 1.363770570605993271e-02
3.837000000000000000e+04 1.454052887856960297e-02
3.837100000000000000e+04 1.361018139868974686e-02
3.837200000000000000e+04 1.442139316350221634e-02
3.837300000000000000e+04 1.367972325533628464e-02
3.837400000000000000e+04 1.412344630807638168e-02
3.837500000000000000e+04 1.381361391395330429e-02
3.837600000000000000e+04 1.380944065749645233e-02
3.837700000000000000e+04 1.398624386638402939e-02
3.837800000000000000e+04 1.360114011913537979e-02
3.837900000000000000e+04 1.411504764109849930e-02
3.838000000000000000e+04 1.350708957761526108e-02
3.838100000000000000e+04 1.411898527294397354e-02
3.838200000000000000e+04 1.349190343171358109e-02
3.838300000000000000e+04 1.399489026516675949e-02
3.838400000000000000e+04 1.353250257670879364e-02
3.838500000000000000e+04 1.381743419915437698e-02
3.838600000000000000e+04 1.360896322876214981e-02
3.838700000000000000e+04 1.366945076733827591e-02
3.838800000000000000e+04 1.369069144129753113e-02
3.838900000000000000e+04 1.359031535685062408e-02
3.839000000000000000e+04 1.374601852148771286e-02
3.839100000000000000e+04 1.358332578092813492e-02
3.839200000000000000e+04 1.376364938914775848e-02
3.839300000000000000e+04 1.363963447511196136e-02
3.839400000000000000e+04 1.376754045486450195e-02
3.839500000000000000e+04 1.375323534011840820e-02
3.839600000000000000e+04 1.379826385527849197e-02
3.839700000000000000e+04 1.392562501132488251e-02
3.839800000000000000e+04 1.390737481415271759e-02
3.839900000000000000e+04 1.417656242847442627e-02
3.840000000000000000e+04 1.415179669857025146e-02
3.840100000000000000e+04 1.454747375100851059e-02
3.840200000000000000e+04 1.459651440382003784e-02
3.840300000000000000e+04 1.509218011051416397e-02
3.840400000000000000e+04 1.527560967952013016e-02
3.840500000000000000e+04 1.580738835036754608e-02
3.840600000000000000e+04 1.608775183558464050e-02
3.840700000000000000e+04 1.648822240531444550e-02
3.840800000000000000e+04 1.664778217673301697e-02
3.840900000000000000e+04 1.664908416569232941e-02
3.841000000000000000e+04 1.640099845826625824e-02
3.841100000000000000e+04 1.593464799225330353e-02
3.841200000000000000e+04 1.530652306973934174e-02
3.841300000000000000e+04 1.493622455745935440e-02
3.841400000000000000e+04 1.437248289585113525e-02
3.841500000000000000e+04 1.482131425291299820e-02
3.841600000000000000e+04 1.444835122674703598e-02
3.841700000000000000e+04 1.554163359105587006e-02
3.841800000000000000e+04 1.492960099130868912e-02
3.841900000000000000e+04 1.597162708640098572e-02
3.842000000000000000e+04 1.487430185079574585e-02
3.842100000000000000e+04 1.548098400235176086e-02
3.842200000000000000e+04 1.427771616727113724e-02
3.842300000000000000e+04 1.452847104519605637e-02
3.842400000000000000e+04 1.396921277046203613e-02
3.842500000000000000e+04 1.401567272841930389e-02
3.842600000000000000e+04 1.433391962200403214e-02
3.842700000000000000e+04 1.406108867377042770e-02
3.842800000000000000e+04 1.477133855223655701e-02
3.842900000000000000e+04 1.408129651099443436e-02
3.843000000000000000e+04 1.472160313278436661e-02
3.843100000000000000e+04 1.384048722684383392e-02
3.843200000000000000e+04 1.430011354386806488e-02
3.843300000000000000e+04 1.365261338651180267e-02
3.843400000000000000e+04 1.395456492900848389e-02
3.843500000000000000e+04 1.377282198518514633e-02
3.843600000000000000e+04 1.385321281850337982e-02
3.843700000000000000e+04 1.401797775179147720e-02
3.843800000000000000e+04 1.383650954812765121e-02
3.843900000000000000e+04 1.409961283206939697e-02
3.844000000000000000e+04 1.377269718796014786e-02
3.844100000000000000e+04 1.397275086492300034e-02
3.844200000000000000e+04 1.370607223361730576e-02
3.844300000000000000e+04 1.378740184009075165e-02
3.844400000000000000e+04 1.372664887458086014e-02
3.844500000000000000e+04 1.367296185344457626e-02
3.844600000000000000e+04 1.382156461477279663e-02
3.844700000000000000e+04 1.362816058099269867e-02
3.844800000000000000e+04 1.390030235052108765e-02
3.844900000000000000e+04 1.360130310058593750e-02
3.845000000000000000e+04 1.390581671148538589e-02
3.845100000000000000e+04 1.357713993638753891e-02
3.845200000000000000e+04 1.385748293250799179e-02
3.845300000000000000e+04 1.357304677367210388e-02
3.845400000000000000e+04 1.381624955683946609e-02
3.845500000000000000e+04 1.360435970127582550e-02
3.845600000000000000e+04 1.382827479392290115e-02
3.845700000000000000e+04 1.366758067160844803e-02
3.845800000000000000e+04 1.391186378896236420e-02
3.845900000000000000e+04 1.375344488769769669e-02
3.846000000000000000e+04 1.407915633171796799e-02
3.846100000000000000e+04 1.387572009116411209e-02
3.846200000000000000e+04 1.435222476720809937e-02
3.846300000000000000e+04 1.407377701252698898e-02
3.846400000000000000e+04 1.474756002426147461e-02
3.846500000000000000e+04 1.437713950872421265e-02
3.846600000000000000e+04 1.522120181471109390e-02
3.846700000000000000e+04 1.474476139992475510e-02
3.846800000000000000e+04 1.561265718191862106e-02
3.846900000000000000e+04 1.501757837831974030e-02
3.847000000000000000e+04 1.567240618169307709e-02
3.847100000000000000e+04 1.499643642455339432e-02
3.847200000000000000e+04 1.523415744304656982e-02
3.847300000000000000e+04 1.467493362724781036e-02
3.847400000000000000e+04 1.446125283837318420e-02
3.847500000000000000e+04 1.435497403144836426e-02
3.847600000000000000e+04 1.380905508995056152e-02
3.847700000000000000e+04 1.434172596782445908e-02
3.847800000000000000e+04 1.359544135630130768e-02
3.847900000000000000e+04 1.459021959453821182e-02
3.848000000000000000e+04 1.374533865600824356e-02
3.848100000000000000e+04 1.483082585036754608e-02
3.848200000000000000e+04 1.398834213614463806e-02
3.848300000000000000e+04 1.485965214669704437e-02
3.848400000000000000e+04 1.412827521562576294e-02
3.848500000000000000e+04 1.464316993951797485e-02
3.848600000000000000e+04 1.412312313914299011e-02
3.848700000000000000e+04 1.429926138371229172e-02
3.848800000000000000e+04 1.403167936950922012e-02
3.848900000000000000e+04 1.399188209325075150e-02
3.849000000000000000e+04 1.392447203397750854e-02
3.849100000000000000e+04 1.381235569715499878e-02
3.849200000000000000e+04 1.383349765092134476e-02
3.849300000000000000e+04 1.374631654471158981e-02
3.849400000000000000e+04 1.376455370336771011e-02
3.849500000000000000e+04 1.372924726456403732e-02
3.849600000000000000e+04 1.372883096337318420e-02
3.849700000000000000e+04 1.371378730982542038e-02
3.849800000000000000e+04 1.374823600053787231e-02
3.849900000000000000e+04 1.368627045303583145e-02
3.850000000000000000e+04 1.384694781154394150e-02
3.850100000000000000e+04 1.366158947348594666e-02
3.850200000000000000e+04 1.404152810573577881e-02
3.850300000000000000e+04 1.367052365094423294e-02
3.850400000000000000e+04 1.434026937931776047e-02
3.850500000000000000e+04 1.375402044504880905e-02
3.850600000000000000e+04 1.474620122462511063e-02
3.850700000000000000e+04 1.394777186214923859e-02
3.850800000000000000e+04 1.525443512946367264e-02
3.850900000000000000e+04 1.426035352051258087e-02
3.851000000000000000e+04 1.581550575792789459e-02
3.851100000000000000e+04 1.461069751530885696e-02
3.851200000000000000e+04 1.624749973416328430e-02
3.851300000000000000e+04 1.476783026009798050e-02
3.851400000000000000e+04 1.623241603374481201e-02
3.851500000000000000e+04 1.447757426649332047e-02
3.851600000000000000e+04 1.559794787317514420e-02
3.851700000000000000e+04 1.388469431549310684e-02
3.851800000000000000e+04 1.470220740884542465e-02
3.851900000000000000e+04 1.362618803977966309e-02
3.852000000000000000e+04 1.416859403252601624e-02
3.852100000000000000e+04 1.401386968791484833e-02
3.852200000000000000e+04 1.410812605172395706e-02
3.852300000000000000e+04 1.459436304867267609e-02
3.852400000000000000e+04 1.410540938377380371e-02
3.852500000000000000e+04 1.482832431793212891e-02
3.852600000000000000e+04 1.386713795363903046e-02
3.852700000000000000e+04 1.462520565837621689e-02
3.852800000000000000e+04 1.354070566594600677e-02
3.852900000000000000e+04 1.427821721881628036e-02
3.853000000000000000e+04 1.345856208354234695e-02
3.853100000000000000e+04 1.406846940517425537e-02
3.853200000000000000e+04 1.367571111768484116e-02
3.853300000000000000e+04 1.398820895701646805e-02
3.853400000000000000e+04 1.394548546522855759e-02
3.853500000000000000e+04 1.388111058622598648e-02
3.853600000000000000e+04 1.405090373009443283e-02
3.853700000000000000e+04 1.369971595704555511e-02
3.853800000000000000e+04 1.397660002112388611e-02
3.853900000000000000e+04 1.355117466300725937e-02
3.854000000000000000e+04 1.383784413337707520e-02
3.854100000000000000e+04 1.353231258690357208e-02
3.854200000000000000e+04 1.372773014008998871e-02
3.854300000000000000e+04 1.361930556595325470e-02
3.854400000000000000e+04 1.364710368216037750e-02
3.854500000000000000e+04 1.371667440980672836e-02
3.854600000000000000e+04 1.356455776840448380e-02
3.854700000000000000e+04 1.375414058566093445e-02
3.854800000000000000e+04 1.348154153674840927e-02
3.854900000000000000e+04 1.372327934950590134e-02
3.855000000000000000e+04 1.343060377985239029e-02
3.855100000000000000e+04 1.365934405475854874e-02
3.855200000000000000e+04 1.343155931681394577e-02
3.855300000000000000e+04 1.359750144183635712e-02
3.855400000000000000e+04 1.347153913229703903e-02
3.855500000000000000e+04 1.355257630348205566e-02
3.855600000000000000e+04 1.351985801011323929e-02
3.855700000000000000e+04 1.352734398096799850e-02
3.855800000000000000e+04 1.354815158993005753e-02
3.855900000000000000e+04 1.353420410305261612e-02
3.856000000000000000e+04 1.355172414332628250e-02
3.856100000000000000e+04 1.359351538121700287e-02
3.856200000000000000e+04 1.354959513992071152e-02
3.856300000000000000e+04 1.373700052499771118e-02
3.856400000000000000e+04 1.358132995665073395e-02
3.856500000000000000e+04 1.401449181139469147e-02
3.856600000000000000e+04 1.371681410819292068e-02
3.856700000000000000e+04 1.450299285352230072e-02
3.856800000000000000e+04 1.405877433717250824e-02
3.856900000000000000e+04 1.528786122798919678e-02
3.857000000000000000e+04 1.470223162323236465e-02
3.857100000000000000e+04 1.634343154728412628e-02
3.857200000000000000e+04 1.555541716516017914e-02
3.857300000000000000e+04 1.729591563344001770e-02
3.857400000000000000e+04 1.612243056297302246e-02
3.857500000000000000e+04 1.743207685649394989e-02
3.857600000000000000e+04 1.584192365407943726e-02
3.857700000000000000e+04 1.652905158698558807e-02
3.857800000000000000e+04 1.509698387235403061e-02
3.857900000000000000e+04 1.553734019398689270e-02
3.858000000000000000e+04 1.495467964559793472e-02
3.858100000000000000e+04 1.522204279899597168e-02
3.858200000000000000e+04 1.534593570977449417e-02
3.858300000000000000e+04 1.509904954582452774e-02
3.858400000000000000e+04 1.529266592115163803e-02
3.858500000000000000e+04 1.470211893320083618e-02
3.858600000000000000e+04 1.464899163693189621e-02
3.858700000000000000e+04 1.451232656836509705e-02
3.858800000000000000e+04 1.422775536775588989e-02
3.858900000000000000e+04 1.484855636954307556e-02
3.859000000000000000e+04 1.419429387897253036e-02
3.859100000000000000e+04 1.505032926797866821e-02
3.859200000000000000e+04 1.402800995856523514e-02
3.859300000000000000e+04 1.468949764966964722e-02
3.859400000000000000e+04 1.385982520878314972e-02
3.859500000000000000e+04 1.425778307020664215e-02
3.859600000000000000e+04 1.418124418705701828e-02
3.859700000000000000e+04 1.423887349665164948e-02
3.859800000000000000e+04 1.467370986938476562e-02
3.859900000000000000e+04 1.431314460933208466e-02
3.860000000000000000e+04 1.467285957187414169e-02
3.860100000000000000e+04 1.415066234767436981e-02
3.860200000000000000e+04 1.419449131935834885e-02
3.860300000000000000e+04 1.401002425700426102e-02
3.860400000000000000e+04 1.376614999026060104e-02
3.860500000000000000e+04 1.413575001060962677e-02
3.860600000000000000e+04 1.361934840679168701e-02
3.860700000000000000e+04 1.427912898361682892e-02
3.860800000000000000e+04 1.357795018702745438e-02
3.860900000000000000e+04 1.418085396289825439e-02
3.861000000000000000e+04 1.355867926031351089e-02
3.861100000000000000e+04 1.392979919910430908e-02
3.861200000000000000e+04 1.363756507635116577e-02
3.861300000000000000e+04 1.372793223708868027e-02
3.861400000000000000e+04 1.378315128386020660e-02
3.861500000000000000e+04 1.361628249287605286e-02
3.861600000000000000e+04 1.386187132447957993e-02
3.861700000000000000e+04 1.354435458779335022e-02
3.861800000000000000e+04 1.382630970329046249e-02
3.861900000000000000e+04 1.351877022534608841e-02
3.862000000000000000e+04 1.374470721930265427e-02
3.862100000000000000e+04 1.355080213397741318e-02
3.862200000000000000e+04 1.368255820125341415e-02
3.862300000000000000e+04 1.359581109136343002e-02
3.862400000000000000e+04 1.364885177463293076e-02
3.862500000000000000e+04 1.359674613922834396e-02
3.862600000000000000e+04 1.363457459956407547e-02
3.862700000000000000e+04 1.355210226029157639e-02
3.862800000000000000e+04 1.364900544285774231e-02
3.862900000000000000e+04 1.349706109613180161e-02
3.863000000000000000e+04 1.369872968643903732e-02
3.863100000000000000e+04 1.346478983759880066e-02
3.863200000000000000e+04 1.376963593065738678e-02
3.863300000000000000e+04 1.346897706389427185e-02
3.863400000000000000e+04 1.385927200317382812e-02
3.863500000000000000e+04 1.352760754525661469e-02
3.863600000000000000e+04 1.400650292634963989e-02
3.863700000000000000e+04 1.368706580251455307e-02
3.863800000000000000e+04 1.428832951933145523e-02
3.863900000000000000e+04 1.402439922094345093e-02
3.864000000000000000e+04 1.479424629360437393e-02
3.864100000000000000e+04 1.462216582149267197e-02
3.864200000000000000e+04 1.556332223117351532e-02
3.864300000000000000e+04 1.546584535390138626e-02
3.864400000000000000e+04 1.644744351506233215e-02
3.864500000000000000e+04 1.626978442072868347e-02
3.864600000000000000e+04 1.705447398126125336e-02
3.864700000000000000e+04 1.651540584862232208e-02
3.864800000000000000e+04 1.697448827326297760e-02
3.864900000000000000e+04 1.589506864547729492e-02
3.865000000000000000e+04 1.614231057465076447e-02
3.865100000000000000e+04 1.473373081535100937e-02
3.865200000000000000e+04 1.503965258598327637e-02
3.865300000000000000e+04 1.389265805482864380e-02
3.865400000000000000e+04 1.445139385759830475e-02
3.865500000000000000e+04 1.391921937465667725e-02
3.865600000000000000e+04 1.456343382596969604e-02
3.865700000000000000e+04 1.444679498672485352e-02
3.865800000000000000e+04 1.477593462914228439e-02
3.865900000000000000e+04 1.480161864310503006e-02
3.866000000000000000e+04 1.457709539681673050e-02
3.866100000000000000e+04 1.467097643762826920e-02
3.866200000000000000e+04 1.410259399563074112e-02
3.866300000000000000e+04 1.430736109614372253e-02
3.866400000000000000e+04 1.384074985980987549e-02
3.866500000000000000e+04 1.414841320365667343e-02
3.866600000000000000e+04 1.396204065531492233e-02
3.866700000000000000e+04 1.418547332286834717e-02
3.866800000000000000e+04 1.416570320725440979e-02
3.866900000000000000e+04 1.412185560911893845e-02
3.867000000000000000e+04 1.416979078203439713e-02
3.867100000000000000e+04 1.390870939940214157e-02
3.867200000000000000e+04 1.400627009570598602e-02
3.867300000000000000e+04 1.376366056501865387e-02
3.867400000000000000e+04 1.386521290987730026e-02
3.867500000000000000e+04 1.381209958344697952e-02
3.867600000000000000e+04 1.382577512413263321e-02
3.867700000000000000e+04 1.393745373934507370e-02
3.867800000000000000e+04 1.380387973040342331e-02
3.867900000000000000e+04 1.398545317351818085e-02
3.868000000000000000e+04 1.372634898871183395e-02
3.868100000000000000e+04 1.393115799874067307e-02
3.868200000000000000e+04 1.364043075591325760e-02
3.868300000000000000e+04 1.382960751652717590e-02
3.868400000000000000e+04 1.363082043826580048e-02
3.868500000000000000e+04 1.373377162963151932e-02
3.868600000000000000e+04 1.368757151067256927e-02
3.868700000000000000e+04 1.366499159485101700e-02
3.868800000000000000e+04 1.374094095081090927e-02
3.868900000000000000e+04 1.361285150051116943e-02
3.869000000000000000e+04 1.374745555222034454e-02
3.869100000000000000e+04 1.357357576489448547e-02
3.869200000000000000e+04 1.370602380484342575e-02
3.869300000000000000e+04 1.354907825589179993e-02
3.869400000000000000e+04 1.363509800285100937e-02
3.869500000000000000e+04 1.354251429438591003e-02
3.869600000000000000e+04 1.355984807014465332e-02
3.869700000000000000e+04 1.356141641736030579e-02
3.869800000000000000e+04 1.349454652518033981e-02
3.869900000000000000e+04 1.360383909195661545e-02
3.870000000000000000e+04 1.344769820570945740e-02
3.870100000000000000e+04 1.365333981812000275e-02
3.870200000000000000e+04 1.342323701828718185e-02
3.870300000000000000e+04 1.369877625256776810e-02
3.870400000000000000e+04 1.341815665364265442e-02
3.870500000000000000e+04 1.375175081193447113e-02
3.870600000000000000e+04 1.342790387570858002e-02
3.870700000000000000e+04 1.383730955421924591e-02
3.870800000000000000e+04 1.346690580248832703e-02
3.870900000000000000e+04 1.399078872054815292e-02
3.871000000000000000e+04 1.357013080269098282e-02
3.871100000000000000e+04 1.426054537296295166e-02
3.871200000000000000e+04 1.379221118986606598e-02
3.871300000000000000e+04 1.471961196511983871e-02
3.871400000000000000e+04 1.420940179377794266e-02
3.871500000000000000e+04 1.544163282960653305e-02
3.871600000000000000e+04 1.488870661705732346e-02
3.871700000000000000e+04 1.637909747660160065e-02
3.871800000000000000e+04 1.571189612150192261e-02
3.871900000000000000e+04 1.713841222226619720e-02
3.872000000000000000e+04 1.616140268743038177e-02
3.872100000000000000e+04 1.693042740225791931e-02
3.872200000000000000e+04 1.563056558370590210e-02
3.872300000000000000e+04 1.540149096399545670e-02
3.872400000000000000e+04 1.450895611196756363e-02
3.872500000000000000e+04 1.373404823243618011e-02
3.872600000000000000e+04 1.413570810109376907e-02
3.872700000000000000e+04 1.343284174799919128e-02
3.872800000000000000e+04 1.463536452502012253e-02
3.872900000000000000e+04 1.404939219355583191e-02
3.873000000000000000e+04 1.490356680005788803e-02
3.873100000000000000e+04 1.441961526870727539e-02
3.873200000000000000e+04 1.444398891180753708e-02
3.873300000000000000e+04 1.428045798093080521e-02
3.873400000000000000e+04 1.374706625938415527e-02
3.873500000000000000e+04 1.406234875321388245e-02
3.873600000000000000e+04 1.348131988197565079e-02
3.873700000000000000e+04 1.403788197785615921e-02
3.873800000000000000e+04 1.368624903261661530e-02
3.873900000000000000e+04 1.400071289390325546e-02
3.874000000000000000e+04 1.398140843957662582e-02
3.874100000000000000e+04 1.376161351799964905e-02
3.874200000000000000e+04 1.412071287631988525e-02
3.874300000000000000e+04 1.346137095242738724e-02
3.874400000000000000e+04 1.407550182193517685e-02
3.874500000000000000e+04 1.333230268210172653e-02
3.874600000000000000e+04 1.392315421253442764e-02
3.874700000000000000e+04 1.341111119836568832e-02
3.874800000000000000e+04 1.374496240168809891e-02
3.874900000000000000e+04 1.357504539191722870e-02
3.875000000000000000e+04 1.358077954500913620e-02
3.875100000000000000e+04 1.370204985141754150e-02
3.875200000000000000e+04 1.346233952790498734e-02
3.875300000000000000e+04 1.372210774570703506e-02
3.875400000000000000e+04 1.342490967363119125e-02
3.875500000000000000e+04 1.363191567361354828e-02
3.875600000000000000e+04 1.347626559436321259e-02
3.875700000000000000e+04 1.348593086004257202e-02
3.875800000000000000e+04 1.357632596045732498e-02
3.875900000000000000e+04 1.334986276924610138e-02
3.876000000000000000e+04 1.366660743951797485e-02
3.876100000000000000e+04 1.326211169362068176e-02
3.876200000000000000e+04 1.370514929294586182e-02
3.876300000000000000e+04 1.323164254426956177e-02
3.876400000000000000e+04 1.368429232388734818e-02
3.876500000000000000e+04 1.324769575148820877e-02
3.876600000000000000e+04 1.363607216626405716e-02
3.876700000000000000e+04 1.328813657164573669e-02
3.876800000000000000e+04 1.361009199172258377e-02
3.876900000000000000e+04 1.333026308566331863e-02
3.877000000000000000e+04 1.365586463361978531e-02
3.877100000000000000e+04 1.336397789418697357e-02
3.877200000000000000e+04 1.382394414395093918e-02
3.877300000000000000e+04 1.340627297759056091e-02
3.877400000000000000e+04 1.418166607618331909e-02
3.877500000000000000e+04 1.352446526288986206e-02
3.877600000000000000e+04 1.481852494180202484e-02
3.877700000000000000e+04 1.386098284274339676e-02
3.877800000000000000e+04 1.583603769540786743e-02
3.877900000000000000e+04 1.458980888128280640e-02
3.878000000000000000e+04 1.724770478904247284e-02
3.878100000000000000e+04 1.570188254117965698e-02
3.878200000000000000e+04 1.864799857139587402e-02
3.878300000000000000e+04 1.658320799469947815e-02
3.878400000000000000e+04 1.891711726784706116e-02
3.878500000000000000e+04 1.610843464732170105e-02
3.878600000000000000e+04 1.706197485327720642e-02
3.878700000000000000e+04 1.443704776465892792e-02
3.878800000000000000e+04 1.436036452651023865e-02
3.878900000000000000e+04 1.406116317957639694e-02
3.879000000000000000e+04 1.359192002564668655e-02
3.879100000000000000e+04 1.545102987438440323e-02
3.879200000000000000e+04 1.436843071132898331e-02
3.879300000000000000e+04 1.616851799190044403e-02
3.879400000000000000e+04 1.456560660153627396e-02
3.879500000000000000e+04 1.528009120374917984e-02
3.879600000000000000e+04 1.411601155996322632e-02
3.879700000000000000e+04 1.404496375471353531e-02
3.879800000000000000e+04 1.420246064662933350e-02
3.879900000000000000e+04 1.376185566186904907e-02
3.880000000000000000e+04 1.464986149221658707e-02
3.880100000000000000e+04 1.400551386177539825e-02
3.880200000000000000e+04 1.450383663177490234e-02
3.880300000000000000e+04 1.405893359333276749e-02
3.880400000000000000e+04 1.387250982224941254e-02
3.880500000000000000e+04 1.410187967121601105e-02
3.880600000000000000e+04 1.354598812758922577e-02
3.880700000000000000e+04 1.434364356100559235e-02
3.880800000000000000e+04 1.371570304036140442e-02
3.880900000000000000e+04 1.443368382751941681e-02
3.881000000000000000e+04 1.396979950368404388e-02
3.881100000000000000e+04 1.416554953902959824e-02
3.881200000000000000e+04 1.409028377383947372e-02
3.881300000000000000e+04 1.381467934697866440e-02
3.881400000000000000e+04 1.412989757955074310e-02
3.881500000000000000e+04 1.370132155716419220e-02
3.881600000000000000e+04 1.410244498401880264e-02
3.881700000000000000e+04 1.385122165083885193e-02
3.881800000000000000e+04 1.398331858217716217e-02
3.881900000000000000e+04 1.411728374660015106e-02
3.882000000000000000e+04 1.384576503187417984e-02
3.882100000000000000e+04 1.436693128198385239e-02
3.882200000000000000e+04 1.382418069988489151e-02
3.882300000000000000e+04 1.450275070965290070e-02
3.882400000000000000e+04 1.396815385669469833e-02
3.882500000000000000e+04 1.446054875850677490e-02
3.882600000000000000e+04 1.418053824454545975e-02
3.882700000000000000e+04 1.425520144402980804e-02
3.882800000000000000e+04 1.430753991007804871e-02
3.882900000000000000e+04 1.397803984582424164e-02
3.883000000000000000e+04 1.427027489989995956e-02
3.883100000000000000e+04 1.374766696244478226e-02
3.883200000000000000e+04 1.408804673701524734e-02
3.883300000000000000e+04 1.364434696733951569e-02
3.883400000000000000e+04 1.383169647306203842e-02
3.883500000000000000e+04 1.366332080215215683e-02
3.883600000000000000e+04 1.358919776976108551e-02
3.883700000000000000e+04 1.373003516346216202e-02
3.883800000000000000e+04 1.343113649636507034e-02
3.883900000000000000e+04 1.376807224005460739e-02
3.884000000000000000e+04 1.337923947721719742e-02
3.884100000000000000e+04 1.374342199414968491e-02
3.884200000000000000e+04 1.340809278190135956e-02
3.884300000000000000e+04 1.366297435015439987e-02
3.884400000000000000e+04 1.347329281270503998e-02
3.884500000000000000e+04 1.356288604438304901e-02
3.884600000000000000e+04 1.353137474507093430e-02
3.884700000000000000e+04 1.348706427961587906e-02
3.884800000000000000e+04 1.355501729995012283e-02
3.884900000000000000e+04 1.345754973590373993e-02
3.885000000000000000e+04 1.354541629552841187e-02
3.885100000000000000e+04 1.347191352397203445e-02
3.885200000000000000e+04 1.352041680365800858e-02
3.885300000000000000e+04 1.351047214120626450e-02
3.885400000000000000e+04 1.349927019327878952e-02
3.885500000000000000e+04 1.354733947664499283e-02
3.885600000000000000e+04 1.349627505987882614e-02
3.885700000000000000e+04 1.356674451380968094e-02
3.885800000000000000e+04 1.352735795080661774e-02
3.885900000000000000e+04 1.357075106352567673e-02
3.886000000000000000e+04 1.360571570694446564e-02
3.886100000000000000e+04 1.358111854642629623e-02
3.886200000000000000e+04 1.374163851141929626e-02
3.886300000000000000e+04 1.362992450594902039e-02
3.886400000000000000e+04 1.394807733595371246e-02
3.886500000000000000e+04 1.375185605138540268e-02
3.886600000000000000e+04 1.423061080276966095e-02
3.886700000000000000e+04 1.396930497139692307e-02
3.886800000000000000e+04 1.456352882087230682e-02
3.886900000000000000e+04 1.425353996455669403e-02
3.887000000000000000e+04 1.485625281929969788e-02
3.887100000000000000e+04 1.448921579867601395e-02
3.887200000000000000e+04 1.497264672070741653e-02
3.887300000000000000e+04 1.453265547752380371e-02
3.887400000000000000e+04 1.484684925526380539e-02
3.887500000000000000e+04 1.435728557407855988e-02
3.887600000000000000e+04 1.455514971166849136e-02
3.887700000000000000e+04 1.407243870198726654e-02
3.887800000000000000e+04 1.423337776213884354e-02
3.887900000000000000e+04 1.379679050296545029e-02
3.888000000000000000e+04 1.396965887397527695e-02
3.888100000000000000e+04 1.360023021697998047e-02
3.888200000000000000e+04 1.380346249788999557e-02
3.888300000000000000e+04 1.352378353476524353e-02
3.888400000000000000e+04 1.374661922454833984e-02
3.888500000000000000e+04 1.357402466237545013e-02
3.888600000000000000e+04 1.377632189542055130e-02
3.888700000000000000e+04 1.371404621750116348e-02
3.888800000000000000e+04 1.383347529917955399e-02
3.888900000000000000e+04 1.388061605393886566e-02
3.889000000000000000e+04 1.384812779724597931e-02
3.889100000000000000e+04 1.401178538799285889e-02
3.889200000000000000e+04 1.379094365984201431e-02
3.889300000000000000e+04 1.406864821910858154e-02
3.889400000000000000e+04 1.368901133537292480e-02
3.889500000000000000e+04 1.405308954417705536e-02
3.889600000000000000e+04 1.360571011900901794e-02
3.889700000000000000e+04 1.399874966591596603e-02
3.889800000000000000e+04 1.360103487968444824e-02
3.889900000000000000e+04 1.396131608635187149e-02
3.890000000000000000e+04 1.370492670685052872e-02
3.890100000000000000e+04 1.399000640958547592e-02
3.890200000000000000e+04 1.392140146344900131e-02
3.890300000000000000e+04 1.410984806716442108e-02
3.890400000000000000e+04 1.425289642065763474e-02
3.890500000000000000e+04 1.433800347149372101e-02
3.890600000000000000e+04 1.469640526920557022e-02
3.890700000000000000e+04 1.468282286077737808e-02
3.890800000000000000e+04 1.522630825638771057e-02
3.890900000000000000e+04 1.511973701417446136e-02
3.891000000000000000e+04 1.575703546404838562e-02
3.891100000000000000e+04 1.552679762244224548e-02
3.891200000000000000e+04 1.609536632895469666e-02
3.891300000000000000e+04 1.569374091923236847e-02
3.891400000000000000e+04 1.601089350879192352e-02
3.891500000000000000e+04 1.548063661903142929e-02
3.891600000000000000e+04 1.546074822545051575e-02
3.891700000000000000e+04 1.506717782467603683e-02
3.891800000000000000e+04 1.475997548550367355e-02
3.891900000000000000e+04 1.487766113132238388e-02
3.892000000000000000e+04 1.431845873594284058e-02
3.892100000000000000e+04 1.506982930004596710e-02
3.892200000000000000e+04 1.418410055339336395e-02
3.892300000000000000e+04 1.530976686626672745e-02
3.892400000000000000e+04 1.410303544253110886e-02
3.892500000000000000e+04 1.519321184605360031e-02
3.892600000000000000e+04 1.393489632755517960e-02
3.892700000000000000e+04 1.469191629439592361e-02
3.892800000000000000e+04 1.382175274193286896e-02
3.892900000000000000e+04 1.414791122078895569e-02
3.893000000000000000e+04 1.395426597446203232e-02
3.893100000000000000e+04 1.386039610952138901e-02
3.893200000000000000e+04 1.426529791206121445e-02
3.893300000000000000e+04 1.378814037889242172e-02
3.893400000000000000e+04 1.447739638388156891e-02
3.893500000000000000e+04 1.374024525284767151e-02
3.893600000000000000e+04 1.440028287470340729e-02
3.893700000000000000e+04 1.365540921688079834e-02
3.893800000000000000e+04 1.409016177058219910e-02
3.893900000000000000e+04 1.361507456749677658e-02
3.894000000000000000e+04 1.375578623265028000e-02
3.894100000000000000e+04 1.368900388479232788e-02
3.894200000000000000e+04 1.356130558997392654e-02
3.894300000000000000e+04 1.384123601019382477e-02
3.894400000000000000e+04 1.351675670593976974e-02
3.894500000000000000e+04 1.396782044321298599e-02
3.894600000000000000e+04 1.353295147418975830e-02
3.894700000000000000e+04 1.399345975369215012e-02
3.894800000000000000e+04 1.354214642196893692e-02
3.894900000000000000e+04 1.391858607530593872e-02
3.895000000000000000e+04 1.353866513818502426e-02
3.895100000000000000e+04 1.380828488618135452e-02
3.895200000000000000e+04 1.355429738759994507e-02
3.895300000000000000e+04 1.374779734760522842e-02
3.895400000000000000e+04 1.362423971295356750e-02
3.895500000000000000e+04 1.380412932485342026e-02
3.895600000000000000e+04 1.377778034657239914e-02
3.895700000000000000e+04 1.401386875659227371e-02
3.895800000000000000e+04 1.403483375906944275e-02
3.895900000000000000e+04 1.438176073133945465e-02
3.896000000000000000e+04 1.440039556473493576e-02
3.896100000000000000e+04 1.486644521355628967e-02
3.896200000000000000e+04 1.481657195836305618e-02
3.896300000000000000e+04 1.533576101064682007e-02
3.896400000000000000e+04 1.511890906840562820e-02
3.896500000000000000e+04 1.554816961288452148e-02
3.896600000000000000e+04 1.507150009274482727e-02
3.896700000000000000e+04 1.528496947139501572e-02
3.896800000000000000e+04 1.459005195647478104e-02
3.896900000000000000e+04 1.460918691009283066e-02
3.897000000000000000e+04 1.395677030086517334e-02
3.897100000000000000e+04 1.392662059515714645e-02
3.897200000000000000e+04 1.362455077469348907e-02
3.897300000000000000e+04 1.360196154564619064e-02
3.897400000000000000e+04 1.372247282415628433e-02
3.897500000000000000e+04 1.361129991710186005e-02
3.897600000000000000e+04 1.398536190390586853e-02
3.897700000000000000e+04 1.369319483637809753e-02
3.897800000000000000e+04 1.412006001919507980e-02
3.897900000000000000e+04 1.366127934306859970e-02
3.898000000000000000e+04 1.403344795107841492e-02
3.898100000000000000e+04 1.352671533823013306e-02
3.898200000000000000e+04 1.382083352655172348e-02
3.898300000000000000e+04 1.341795455664396286e-02
3.898400000000000000e+04 1.362727675586938858e-02
3.898500000000000000e+04 1.341626234352588654e-02
3.898600000000000000e+04 1.351826172322034836e-02
3.898700000000000000e+04 1.349351927638053894e-02
3.898800000000000000e+04 1.346979849040508270e-02
3.898900000000000000e+04 1.357129681855440140e-02
3.899000000000000000e+04 1.343137118965387344e-02
3.899100000000000000e+04 1.360079180449247360e-02
3.899200000000000000e+04 1.338265556842088699e-02
3.899300000000000000e+04 1.358441635966300964e-02
3.899400000000000000e+04 1.334208715707063675e-02
3.899500000000000000e+04 1.355061773210763931e-02
3.899600000000000000e+04 1.333525776863098145e-02
3.899700000000000000e+04 1.352941617369651794e-02
3.899800000000000000e+04 1.336804125458002090e-02
3.899900000000000000e+04 1.353505719453096390e-02
3.900000000000000000e+04 1.342929434031248093e-02
3.900100000000000000e+04 1.357334014028310776e-02
3.900200000000000000e+04 1.350259315222501755e-02
3.900300000000000000e+04 1.364724431186914444e-02
3.900400000000000000e+04 1.357895694673061371e-02
3.900500000000000000e+04 1.376693323254585266e-02
3.900600000000000000e+04 1.365629397332668304e-02
3.900700000000000000e+04 1.394365448504686356e-02
3.900800000000000000e+04 1.372436713427305222e-02
3.900900000000000000e+04 1.417079195380210876e-02
3.901000000000000000e+04 1.375417131930589676e-02
3.901100000000000000e+04 1.439745910465717316e-02
3.901200000000000000e+04 1.371863856911659241e-02
3.901300000000000000e+04 1.455112826079130173e-02
3.901400000000000000e+04 1.366647984832525253e-02
3.901500000000000000e+04 1.459589786827564240e-02
3.901600000000000000e+04 1.371530536562204361e-02
3.901700000000000000e+04 1.453660149127244949e-02
3.901800000000000000e+04 1.386015862226486206e-02
3.901900000000000000e+04 1.439561694860458374e-02
3.902000000000000000e+04 1.397758256644010544e-02
3.902100000000000000e+04 1.423169486224651337e-02
3.902200000000000000e+04 1.402640715241432190e-02
3.902300000000000000e+04 1.414146739989519119e-02
3.902400000000000000e+04 1.402261108160018921e-02
3.902500000000000000e+04 1.420896500349044800e-02
3.902600000000000000e+04 1.397519931197166443e-02
3.902700000000000000e+04 1.444251928478479385e-02
3.902800000000000000e+04 1.389898825436830521e-02
3.902900000000000000e+04 1.473272684961557388e-02
3.903000000000000000e+04 1.379160676151514053e-02
3.903100000000000000e+04 1.493134163320064545e-02
3.903200000000000000e+04 1.363241020590066910e-02
3.903300000000000000e+04 1.496317330747842789e-02
3.903400000000000000e+04 1.346782222390174866e-02
3.903500000000000000e+04 1.482084579765796661e-02
3.903600000000000000e+04 1.339928340166807175e-02
3.903700000000000000e+04 1.454542018473148346e-02
3.903800000000000000e+04 1.347454171627759933e-02
3.903900000000000000e+04 1.422148849815130234e-02
3.904000000000000000e+04 1.361750904470682144e-02
3.904100000000000000e+04 1.394306030124425888e-02
3.904200000000000000e+04 1.373867969959974289e-02
3.904300000000000000e+04 1.377817895263433456e-02
3.904400000000000000e+04 1.383023336529731750e-02
3.904500000000000000e+04 1.377197634428739548e-02
3.904600000000000000e+04 1.392648462206125259e-02
3.904700000000000000e+04 1.393839530646800995e-02
3.904800000000000000e+04 1.405632868409156799e-02
3.904900000000000000e+04 1.424639578908681870e-02
3.905000000000000000e+04 1.424336154013872147e-02
3.905100000000000000e+04 1.461053173989057541e-02
3.905200000000000000e+04 1.448149513453245163e-02
3.905300000000000000e+04 1.490933075547218323e-02
3.905400000000000000e+04 1.469400525093078613e-02
3.905500000000000000e+04 1.501105725765228271e-02
3.905600000000000000e+04 1.475308556109666824e-02
3.905700000000000000e+04 1.482411473989486694e-02
3.905800000000000000e+04 1.457542646676301956e-02
3.905900000000000000e+04 1.439407933503389359e-02
3.906000000000000000e+04 1.423109136521816254e-02
3.906100000000000000e+04 1.393534429371356964e-02
3.906200000000000000e+04 1.391071267426013947e-02
3.906300000000000000e+04 1.368133071810007095e-02
3.906400000000000000e+04 1.374117936939001083e-02
3.906500000000000000e+04 1.368514541536569595e-02
3.906600000000000000e+04 1.368507556617259979e-02
3.906700000000000000e+04 1.382883824408054352e-02
3.906800000000000000e+04 1.363601814955472946e-02
3.906900000000000000e+04 1.396092399954795837e-02
3.907000000000000000e+04 1.353778783231973648e-02
3.907100000000000000e+04 1.399373076856136322e-02
3.907200000000000000e+04 1.340838801115751266e-02
3.907300000000000000e+04 1.393015775829553604e-02
3.907400000000000000e+04 1.330247428268194199e-02
3.907500000000000000e+04 1.382764149457216263e-02
3.907600000000000000e+04 1.326836552470922470e-02
3.907700000000000000e+04 1.373896934092044830e-02
3.907800000000000000e+04 1.331167668104171753e-02
3.907900000000000000e+04 1.368302199989557266e-02
3.908000000000000000e+04 1.339514460414648056e-02
3.908100000000000000e+04 1.365654263645410538e-02
3.908200000000000000e+04 1.347017288208007812e-02
3.908300000000000000e+04 1.365011371672153473e-02
3.908400000000000000e+04 1.350816246122121811e-02
3.908500000000000000e+04 1.366806589066982269e-02
3.908600000000000000e+04 1.350913010537624359e-02
3.908700000000000000e+04 1.373014133423566818e-02
3.908800000000000000e+04 1.349643524736166000e-02
3.908900000000000000e+04 1.386297680437564850e-02
3.909000000000000000e+04 1.350720506161451340e-02
3.909100000000000000e+04 1.410116534680128098e-02
3.909200000000000000e+04 1.358930021524429321e-02
3.909300000000000000e+04 1.448354776948690414e-02
3.909400000000000000e+04 1.379823964089155197e-02
3.909500000000000000e+04 1.504307053983211517e-02
3.909600000000000000e+04 1.417629048228263855e-02
3.909700000000000000e+04 1.576728932559490204e-02
3.909800000000000000e+04 1.469066832214593887e-02
3.909900000000000000e+04 1.650917902588844299e-02
3.910000000000000000e+04 1.514029782265424728e-02
3.910100000000000000e+04 1.691401749849319458e-02
3.910200000000000000e+04 1.517301890999078751e-02
3.910300000000000000e+04 1.659434847533702850e-02
3.910400000000000000e+04 1.462546549737453461e-02
3.910500000000000000e+04 1.559879910200834274e-02
3.910600000000000000e+04 1.395734958350658417e-02
3.910700000000000000e+04 1.460997108370065689e-02
3.910800000000000000e+04 1.387576665729284286e-02
3.910900000000000000e+04 1.420156005769968033e-02
3.911000000000000000e+04 1.436604745686054230e-02
3.911100000000000000e+04 1.417516358196735382e-02
3.911200000000000000e+04 1.481020171195268631e-02
3.911300000000000000e+04 1.407777145504951477e-02
3.911400000000000000e+04 1.479163952171802521e-02
3.911500000000000000e+04 1.382636837661266327e-02
3.911600000000000000e+04 1.439208816736936569e-02
3.911700000000000000e+04 1.369444001466035843e-02
3.911800000000000000e+04 1.400245446711778641e-02
3.911900000000000000e+04 1.388164423406124115e-02
3.912000000000000000e+04 1.386470254510641098e-02
3.912100000000000000e+04 1.422913745045661926e-02
3.912200000000000000e+04 1.387963537126779556e-02
3.912300000000000000e+04 1.442321855574846268e-02
3.912400000000000000e+04 1.387625467032194138e-02
3.912500000000000000e+04 1.431220397353172302e-02
3.912600000000000000e+04 1.384807005524635315e-02
3.912700000000000000e+04 1.400198135524988174e-02
3.912800000000000000e+04 1.391413714736700058e-02
3.912900000000000000e+04 1.371724531054496765e-02
3.913000000000000000e+04 1.412995159626007080e-02
3.913100000000000000e+04 1.358834560960531235e-02
3.913200000000000000e+04 1.440788991749286652e-02
3.913300000000000000e+04 1.359054446220397949e-02
3.913400000000000000e+04 1.459785737097263336e-02
3.913500000000000000e+04 1.364987064152956009e-02
3.913600000000000000e+04 1.460629701614379883e-02
3.913700000000000000e+04 1.373294647783041000e-02
3.913800000000000000e+04 1.444726902991533279e-02
3.913900000000000000e+04 1.384041178971529007e-02
3.914000000000000000e+04 1.420315727591514587e-02
3.914100000000000000e+04 1.395545527338981628e-02
3.914200000000000000e+04 1.394805498421192169e-02
3.914300000000000000e+04 1.402520388364791870e-02
3.914400000000000000e+04 1.371113955974578857e-02
3.914500000000000000e+04 1.400440931320190430e-02
3.914600000000000000e+04 1.351274270564317703e-02
3.914700000000000000e+04 1.389926020056009293e-02
3.914800000000000000e+04 1.338191330432891846e-02
3.914900000000000000e+04 1.376577373594045639e-02
3.915000000000000000e+04 1.333497744053602219e-02
3.915100000000000000e+04 1.365785859525203705e-02
3.915200000000000000e+04 1.335072424262762070e-02
3.915300000000000000e+04 1.359829027205705643e-02
3.915400000000000000e+04 1.338154729455709457e-02
3.915500000000000000e+04 1.358311716467142105e-02
3.915600000000000000e+04 1.338829752057790756e-02
3.915700000000000000e+04 1.359614916145801544e-02
3.915800000000000000e+04 1.335998531430959702e-02
3.915900000000000000e+04 1.362861692905426025e-02
3.916000000000000000e+04 1.331290882080793381e-02
3.916100000000000000e+04 1.367932744324207306e-02
3.916200000000000000e+04 1.327155716717243195e-02
3.916300000000000000e+04 1.374986860901117325e-02
3.916400000000000000e+04 1.325352955609560013e-02
3.916500000000000000e+04 1.383903343230485916e-02
3.916600000000000000e+04 1.326545979827642441e-02
3.916700000000000000e+04 1.394244749099016190e-02
3.916800000000000000e+04 1.330664753913879395e-02
3.916900000000000000e+04 1.405922044068574905e-02
3.917000000000000000e+04 1.337662152945995331e-02
3.917100000000000000e+04 1.419457513839006424e-02
3.917200000000000000e+04 1.347552891820669174e-02
3.917300000000000000e+04 1.435962505638599396e-02
3.917400000000000000e+04 1.360723748803138733e-02
3.917500000000000000e+04 1.455925032496452332e-02
3.917600000000000000e+04 1.377323549240827560e-02
3.917700000000000000e+04 1.478513143956661224e-02
3.917800000000000000e+04 1.396186929196119308e-02
3.917900000000000000e+04 1.500792428851127625e-02
3.918000000000000000e+04 1.414486113935709000e-02
3.918100000000000000e+04 1.516755763441324234e-02
3.918200000000000000e+04 1.427754200994968414e-02
3.918300000000000000e+04 1.518942322582006454e-02
3.918400000000000000e+04 1.431037206202745438e-02
3.918500000000000000e+04 1.500097196549177170e-02
3.918600000000000000e+04 1.421539485454559326e-02
3.918700000000000000e+04 1.457578688859939575e-02
3.918800000000000000e+04 1.402895525097846985e-02
3.918900000000000000e+04 1.399092748761177063e-02
3.919000000000000000e+04 1.389149110764265060e-02
3.919100000000000000e+04 1.345492154359817505e-02
3.919200000000000000e+04 1.399168279021978378e-02
3.919300000000000000e+04 1.319744437932968140e-02
3.919400000000000000e+04 1.437285449355840683e-02
3.919500000000000000e+04 1.326074171811342239e-02
3.919600000000000000e+04 1.485129818320274353e-02
3.919700000000000000e+04 1.347233355045318604e-02
3.919800000000000000e+04 1.516470871865749359e-02
3.919900000000000000e+04 1.362790446728467941e-02
3.920000000000000000e+04 1.515063643455505371e-02
3.920100000000000000e+04 1.366239320486783981e-02
3.920200000000000000e+04 1.484789699316024780e-02
3.920300000000000000e+04 1.367550063878297806e-02
3.920400000000000000e+04 1.447280403226613998e-02
3.920500000000000000e+04 1.380221545696258545e-02
3.920600000000000000e+04 1.425347104668617249e-02
3.920700000000000000e+04 1.406260300427675247e-02
3.920800000000000000e+04 1.426321174949407578e-02
3.920900000000000000e+04 1.436315570026636124e-02
3.921000000000000000e+04 1.442846003919839859e-02
3.921100000000000000e+04 1.459276676177978516e-02
3.921200000000000000e+04 1.462457608431577682e-02
3.921300000000000000e+04 1.468437816947698593e-02
3.921400000000000000e+04 1.475282106548547745e-02
3.921500000000000000e+04 1.463066320866346359e-02
3.921600000000000000e+04 1.478606276214122772e-02
3.921700000000000000e+04 1.447352021932601929e-02
3.921800000000000000e+04 1.474630367010831833e-02
3.921900000000000000e+04 1.428477372974157333e-02
3.922000000000000000e+04 1.464514341205358505e-02
3.922100000000000000e+04 1.412529032677412033e-02
3.922200000000000000e+04 1.448258850723505020e-02
3.922300000000000000e+04 1.402499899268150330e-02
3.922400000000000000e+04 1.427990570664405823e-02
3.922500000000000000e+04 1.398382335901260376e-02
3.922600000000000000e+04 1.407342310994863510e-02
3.922700000000000000e+04 1.396934129297733307e-02
3.922800000000000000e+04 1.388295087963342667e-02
3.922900000000000000e+04 1.394148822873830795e-02
3.923000000000000000e+04 1.371287088841199875e-02
3.923100000000000000e+04 1.388755720108747482e-02
3.923200000000000000e+04 1.357637718319892883e-02
3.923300000000000000e+04 1.382914558053016663e-02
3.923400000000000000e+04 1.349436305463314056e-02
3.923500000000000000e+04 1.378467399626970291e-02
3.923600000000000000e+04 1.347254496067762375e-02
3.923700000000000000e+04 1.374866347759962082e-02
3.923800000000000000e+04 1.349078956991434097e-02
3.923900000000000000e+04 1.370308175683021545e-02
3.924000000000000000e+04 1.352172251790761948e-02
3.924100000000000000e+04 1.363498345017433167e-02
3.924200000000000000e+04 1.354359835386276245e-02
3.924300000000000000e+04 1.354973763227462769e-02
3.924400000000000000e+04 1.354805659502744675e-02
3.924500000000000000e+04 1.346476841717958450e-02
3.924600000000000000e+04 1.353808492422103882e-02
3.924700000000000000e+04 1.339399721473455429e-02
3.924800000000000000e+04 1.351923868060112000e-02
3.924900000000000000e+04 1.334313582628965378e-02
3.925000000000000000e+04 1.349671185016632080e-02
3.925100000000000000e+04 1.331021916121244431e-02
3.925200000000000000e+04 1.347332913428544998e-02
3.925300000000000000e+04 1.329613104462623596e-02
3.925400000000000000e+04 1.345388125628232956e-02
3.925500000000000000e+04 1.330463122576475143e-02
3.925600000000000000e+04 1.344538945704698563e-02
3.925700000000000000e+04 1.333384029567241669e-02
3.925800000000000000e+04 1.346321310847997665e-02
3.925900000000000000e+04 1.339030824601650238e-02
3.926000000000000000e+04 1.352085731923580170e-02
3.926100000000000000e+04 1.348876208066940308e-02
3.926200000000000000e+04 1.364261563867330551e-02
3.926300000000000000e+04 1.366003416478633881e-02
3.926400000000000000e+04 1.386324129998683929e-02
3.926500000000000000e+04 1.394755300134420395e-02
3.926600000000000000e+04 1.423222571611404419e-02
3.926700000000000000e+04 1.439642161130905151e-02
3.926800000000000000e+04 1.477978471666574478e-02
3.926900000000000000e+04 1.499843131750822067e-02
3.927000000000000000e+04 1.544082723557949066e-02
3.927100000000000000e+04 1.558478455990552902e-02
3.927200000000000000e+04 1.594459824264049530e-02
3.927300000000000000e+04 1.576685905456542969e-02
3.927400000000000000e+04 1.588072255253791809e-02
3.927500000000000000e+04 1.520775165408849716e-02
3.927600000000000000e+04 1.520262286067008972e-02
3.927700000000000000e+04 1.426523551344871521e-02
3.927800000000000000e+04 1.462608296424150467e-02
3.927900000000000000e+04 1.391264703124761581e-02
3.928000000000000000e+04 1.478041056543588638e-02
3.928100000000000000e+04 1.440761610865592957e-02
3.928200000000000000e+04 1.523911487311124802e-02
3.928300000000000000e+04 1.498760748654603958e-02
3.928400000000000000e+04 1.522500161081552505e-02
3.928500000000000000e+04 1.501372735947370529e-02
3.928600000000000000e+04 1.457061711698770523e-02
3.928700000000000000e+04 1.459988206624984741e-02
3.928800000000000000e+04 1.384371984750032425e-02
3.928900000000000000e+04 1.428346987813711166e-02
3.929000000000000000e+04 1.360218692570924759e-02
3.929100000000000000e+04 1.422373857349157333e-02
3.929200000000000000e+04 1.369053125381469727e-02
3.929300000000000000e+04 1.412558089941740036e-02
3.929400000000000000e+04 1.369255408644676208e-02
3.929500000000000000e+04 1.386062521487474442e-02
3.929600000000000000e+04 1.357455737888813019e-02
3.929700000000000000e+04 1.365519594401121140e-02
3.929800000000000000e+04 1.356184668838977814e-02
3.929900000000000000e+04 1.367603987455368042e-02
3.930000000000000000e+04 1.367521844804286957e-02
3.930100000000000000e+04 1.378122903406620026e-02
3.930200000000000000e+04 1.370875164866447449e-02
3.930300000000000000e+04 1.377425901591777802e-02
3.930400000000000000e+04 1.358158513903617859e-02
3.930500000000000000e+04 1.364968996495008469e-02
3.930600000000000000e+04 1.343204919248819351e-02
3.930700000000000000e+04 1.354300789535045624e-02
3.930800000000000000e+04 1.339945103973150253e-02
3.930900000000000000e+04 1.353737059980630875e-02
3.931000000000000000e+04 1.345590315759181976e-02
3.931100000000000000e+04 1.358039956539869308e-02
3.931200000000000000e+04 1.348972134292125702e-02
3.931300000000000000e+04 1.359969098120927811e-02
3.931400000000000000e+04 1.344605721533298492e-02
3.931500000000000000e+04 1.360165607184171677e-02
3.931600000000000000e+04 1.335912384092807770e-02
3.931700000000000000e+04 1.364652812480926514e-02
3.931800000000000000e+04 1.329563930630683899e-02
3.931900000000000000e+04 1.377271022647619247e-02
3.932000000000000000e+04 1.329497620463371277e-02
3.932100000000000000e+04 1.397716347128152847e-02
3.932200000000000000e+04 1.336431875824928284e-02
3.932300000000000000e+04 1.424423884600400925e-02
3.932400000000000000e+04 1.351223513484001160e-02
3.932500000000000000e+04 1.457415893673896790e-02
3.932600000000000000e+04 1.375736389309167862e-02
3.932700000000000000e+04 1.496240496635437012e-02
3.932800000000000000e+04 1.408561598509550095e-02
3.932900000000000000e+04 1.533019170165061951e-02
3.933000000000000000e+04 1.439064741134643555e-02
3.933100000000000000e+04 1.548674516379833221e-02
3.933200000000000000e+04 1.448308490216732025e-02
3.933300000000000000e+04 1.521790865808725357e-02
3.933400000000000000e+04 1.426563970744609833e-02
3.933500000000000000e+04 1.452722027897834778e-02
3.933600000000000000e+04 1.393551193177700043e-02
3.933700000000000000e+04 1.376639585942029953e-02
3.933800000000000000e+04 1.385293062776327133e-02
3.933900000000000000e+04 1.334602385759353638e-02
3.934000000000000000e+04 1.411738991737365723e-02
3.934100000000000000e+04 1.332429051399230957e-02
3.934200000000000000e+04 1.448070630431175232e-02
3.934300000000000000e+04 1.345829851925373077e-02
3.934400000000000000e+04 1.466870028525590897e-02
3.934500000000000000e+04 1.354040950536727905e-02
3.934600000000000000e+04 1.461463421583175659e-02
3.934700000000000000e+04 1.358587760478258133e-02
3.934800000000000000e+04 1.445776689797639847e-02
3.934900000000000000e+04 1.374796032905578613e-02
3.935000000000000000e+04 1.439855527132749557e-02
3.935100000000000000e+04 1.408739760518074036e-02
3.935200000000000000e+04 1.449957024306058884e-02
3.935300000000000000e+04 1.443914882838726044e-02
3.935400000000000000e+04 1.460039336234331131e-02
3.935500000000000000e+04 1.453447341918945312e-02
3.935600000000000000e+04 1.447878032922744751e-02
3.935700000000000000e+04 1.427841279655694962e-02
3.935800000000000000e+04 1.414397172629833221e-02
3.935900000000000000e+04 1.389268878847360611e-02
3.936000000000000000e+04 1.383877452462911606e-02
3.936100000000000000e+04 1.366812642663717270e-02
3.936200000000000000e+04 1.371376961469650269e-02
3.936300000000000000e+04 1.368030440062284470e-02
3.936400000000000000e+04 1.369754783809185028e-02
3.936500000000000000e+04 1.382916420698165894e-02
3.936600000000000000e+04 1.366507541388273239e-02
3.936700000000000000e+04 1.398408226668834686e-02
3.936800000000000000e+04 1.356937736272811890e-02
3.936900000000000000e+04 1.405155286192893982e-02
3.937000000000000000e+04 1.344542857259511948e-02
3.937100000000000000e+04 1.399977318942546844e-02
3.937200000000000000e+04 1.335636619478464127e-02
3.937300000000000000e+04 1.385842170566320419e-02
3.937400000000000000e+04 1.333692763000726700e-02
3.937500000000000000e+04 1.369365770369768143e-02
3.937600000000000000e+04 1.338532660156488419e-02
3.937700000000000000e+04 1.355304010212421417e-02
3.937800000000000000e+04 1.347014587372541428e-02
3.937900000000000000e+04 1.344587281346321106e-02
3.938000000000000000e+04 1.354535855352878571e-02
3.938100000000000000e+04 1.336469408124685287e-02
3.938200000000000000e+04 1.357658952474594116e-02
3.938300000000000000e+04 1.330272015184164047e-02
3.938400000000000000e+04 1.356276962906122208e-02
3.938500000000000000e+04 1.326467003673315048e-02
3.938600000000000000e+04 1.352868042886257172e-02
3.938700000000000000e+04 1.325626205652952194e-02
3.938800000000000000e+04 1.350678969174623489e-02
3.938900000000000000e+04 1.327781006693840027e-02
3.939000000000000000e+04 1.351406984031200409e-02
3.939100000000000000e+04 1.331734657287597656e-02
3.939200000000000000e+04 1.355649158358573914e-02
3.939300000000000000e+04 1.336369197815656662e-02
3.939400000000000000e+04 1.363312546163797379e-02
3.939500000000000000e+04 1.342931948602199554e-02
3.939600000000000000e+04 1.376473065465688705e-02
3.939700000000000000e+04 1.355128176510334015e-02
3.939800000000000000e+04 1.398715283721685410e-02
3.939900000000000000e+04 1.377664133906364441e-02
3.940000000000000000e+04 1.433814130723476410e-02
3.940100000000000000e+04 1.412279531359672546e-02
3.940200000000000000e+04 1.477894559502601624e-02
3.940300000000000000e+04 1.450763829052448273e-02
3.940400000000000000e+04 1.511556468904018402e-02
3.940500000000000000e+04 1.470336131751537323e-02
3.940600000000000000e+04 1.502871979027986526e-02
3.940700000000000000e+04 1.447476819157600403e-02
3.940800000000000000e+04 1.443062163889408112e-02
3.940900000000000000e+04 1.394544169306755066e-02
3.941000000000000000e+04 1.378229260444641113e-02
3.941100000000000000e+04 1.362322457134723663e-02
3.941200000000000000e+04 1.363014429807662964e-02
3.941300000000000000e+04 1.376147475093603134e-02
3.941400000000000000e+04 1.392142660915851593e-02
3.941500000000000000e+04 1.404606457799673080e-02
3.941600000000000000e+04 1.421044860035181046e-02
3.941700000000000000e+04 1.405866909772157669e-02
3.941800000000000000e+04 1.421405561268329620e-02
3.941900000000000000e+04 1.375144254416227341e-02
3.942000000000000000e+04 1.404366549104452133e-02
3.942100000000000000e+04 1.345865614712238312e-02
3.942200000000000000e+04 1.399934105575084686e-02
3.942300000000000000e+04 1.345476601272821426e-02
3.942400000000000000e+04 1.415980607271194458e-02
3.942500000000000000e+04 1.364673674106597900e-02
3.942600000000000000e+04 1.432853844016790390e-02
3.942700000000000000e+04 1.378049794584512711e-02
3.942800000000000000e+04 1.432787813246250153e-02
3.942900000000000000e+04 1.375783234834671021e-02
3.943000000000000000e+04 1.416942290961742401e-02
3.943100000000000000e+04 1.367902848869562149e-02
3.943200000000000000e+04 1.398041564971208572e-02
3.943300000000000000e+04 1.367216836661100388e-02
3.943400000000000000e+04 1.384744048118591309e-02
3.943500000000000000e+04 1.374569069594144821e-02
3.943600000000000000e+04 1.376025006175041199e-02
3.943700000000000000e+04 1.381835155189037323e-02
3.943800000000000000e+04 1.367073133587837219e-02
3.943900000000000000e+04 1.383739151060581207e-02
3.944000000000000000e+04 1.357360556721687317e-02
3.944100000000000000e+04 1.382794417440891266e-02
3.944200000000000000e+04 1.351087912917137146e-02
3.944300000000000000e+04 1.385214272886514664e-02
3.944400000000000000e+04 1.352166756987571716e-02
3.944500000000000000e+04 1.396504323929548264e-02
3.944600000000000000e+04 1.361967716366052628e-02
3.944700000000000000e+04 1.421971898525953293e-02
3.944800000000000000e+04 1.383461523801088333e-02
3.944900000000000000e+04 1.468575000762939453e-02
3.945000000000000000e+04 1.425023376941680908e-02
3.945100000000000000e+04 1.543881464749574661e-02
3.945200000000000000e+04 1.494748611003160477e-02
3.945300000000000000e+04 1.644903235137462616e-02
3.945400000000000000e+04 1.584100164473056793e-02
3.945500000000000000e+04 1.738264784216880798e-02
3.945600000000000000e+04 1.647686772048473358e-02
3.945700000000000000e+04 1.755348220467567444e-02
3.945800000000000000e+04 1.619990542531013489e-02
3.945900000000000000e+04 1.645432412624359131e-02
3.946000000000000000e+04 1.503759808838367462e-02
3.946100000000000000e+04 1.468323916196823120e-02
3.946200000000000000e+04 1.421098783612251282e-02
3.946300000000000000e+04 1.367181446403264999e-02
3.946400000000000000e+04 1.455455366522073746e-02
3.946500000000000000e+04 1.381295640021562576e-02
3.946600000000000000e+04 1.526557374745607376e-02
3.946700000000000000e+04 1.418169401586055756e-02
3.946800000000000000e+04 1.535160467028617859e-02
3.946900000000000000e+04 1.417515706270933151e-02
3.947000000000000000e+04 1.469480898231267929e-02
3.947100000000000000e+04 1.400476973503828049e-02
3.947200000000000000e+04 1.387331914156675339e-02
3.947300000000000000e+04 1.407600287348031998e-02
3.947400000000000000e+04 1.345069799572229385e-02
3.947500000000000000e+04 1.436312310397624969e-02
3.947600000000000000e+04 1.343080773949623108e-02
3.947700000000000000e+04 1.453135441988706589e-02
3.947800000000000000e+04 1.351765822619199753e-02
3.947900000000000000e+04 1.437867432832717896e-02
3.948000000000000000e+04 1.355687715113162994e-02
3.948100000000000000e+04 1.398877147585153580e-02
3.948200000000000000e+04 1.358345709741115570e-02
3.948300000000000000e+04 1.359924394637346268e-02
3.948400000000000000e+04 1.366692595183849335e-02
3.948500000000000000e+04 1.337345410138368607e-02
3.948600000000000000e+04 1.378346886485815048e-02
3.948700000000000000e+04 1.330694090574979782e-02
3.948800000000000000e+04 1.384110003709793091e-02
3.948900000000000000e+04 1.332082506269216537e-02
3.949000000000000000e+04 1.379267033189535141e-02
3.949100000000000000e+04 1.335100363940000534e-02
3.949200000000000000e+04 1.367316208779811859e-02
3.949300000000000000e+04 1.337611861526966095e-02
3.949400000000000000e+04 1.354630198329687119e-02
3.949500000000000000e+04 1.339842844754457474e-02
3.949600000000000000e+04 1.344783976674079895e-02
3.949700000000000000e+04 1.341759134083986282e-02
3.949800000000000000e+04 1.338221039623022079e-02
3.949900000000000000e+04 1.341995317488908768e-02
3.950000000000000000e+04 1.334282103925943375e-02
3.950100000000000000e+04 1.339930482208728790e-02
3.950200000000000000e+04 1.332517433911561966e-02
3.950300000000000000e+04 1.336096879094839096e-02
3.950400000000000000e+04 1.332567259669303894e-02
3.950500000000000000e+04 1.331420522183179855e-02
3.950600000000000000e+04 1.333578303456306458e-02
3.950700000000000000e+04 1.326296944171190262e-02
3.950800000000000000e+04 1.335367560386657715e-02
3.950900000000000000e+04 1.320693083107471466e-02
3.951000000000000000e+04 1.338287256658077240e-02
3.951100000000000000e+04 1.315026450902223587e-02
3.951200000000000000e+04 1.342628989368677139e-02
3.951300000000000000e+04 1.309842709451913834e-02
3.951400000000000000e+04 1.348571758717298508e-02
3.951500000000000000e+04 1.305475085973739624e-02
3.951600000000000000e+04 1.356774196028709412e-02
3.951700000000000000e+04 1.301820389926433563e-02
3.951800000000000000e+04 1.368112396448850632e-02
3.951900000000000000e+04 1.299201790243387222e-02
3.952000000000000000e+04 1.383949164301156998e-02
3.952100000000000000e+04 1.299083698540925980e-02
3.952200000000000000e+04 1.406333129853010178e-02
3.952300000000000000e+04 1.303495187312364578e-02
3.952400000000000000e+04 1.436687912791967392e-02
3.952500000000000000e+04 1.314387191087007523e-02
3.952600000000000000e+04 1.472406461834907532e-02
3.952700000000000000e+04 1.330449152737855911e-02
3.952800000000000000e+04 1.501550152897834778e-02
3.952900000000000000e+04 1.344896294176578522e-02
3.953000000000000000e+04 1.504443213343620300e-02
3.953100000000000000e+04 1.351837720721960068e-02
3.953200000000000000e+04 1.471120677888393402e-02
3.953300000000000000e+04 1.357725262641906738e-02
3.953400000000000000e+04 1.416578050702810287e-02
3.953500000000000000e+04 1.371627673506736755e-02
3.953600000000000000e+04 1.366007886826992035e-02
3.953700000000000000e+04 1.389612630009651184e-02
3.953800000000000000e+04 1.331609208136796951e-02
3.953900000000000000e+04 1.402380969375371933e-02
3.954000000000000000e+04 1.314469613134860992e-02
3.954100000000000000e+04 1.403850410133600235e-02
3.954200000000000000e+04 1.314434595406055450e-02
3.954300000000000000e+04 1.393789891153573990e-02
3.954400000000000000e+04 1.329823676496744156e-02
3.954500000000000000e+04 1.380351278930902481e-02
3.954600000000000000e+04 1.353882066905498505e-02
3.954700000000000000e+04 1.372354291379451752e-02
3.954800000000000000e+04 1.376296114176511765e-02
3.954900000000000000e+04 1.374915894120931625e-02
3.955000000000000000e+04 1.391567196696996689e-02
3.955100000000000000e+04 1.393130235373973846e-02
3.955200000000000000e+04 1.402163319289684296e-02
3.955300000000000000e+04 1.432056352496147156e-02
3.955400000000000000e+04 1.414834428578615189e-02
3.955500000000000000e+04 1.487872470170259476e-02
3.955600000000000000e+04 1.433460880070924759e-02
3.955700000000000000e+04 1.544539444148540497e-02
3.955800000000000000e+04 1.452606264501810074e-02
3.955900000000000000e+04 1.579206809401512146e-02
3.956000000000000000e+04 1.457912847399711609e-02
3.956100000000000000e+04 1.572718098759651184e-02
3.956200000000000000e+04 1.438010297715663910e-02
3.956300000000000000e+04 1.519499160349369049e-02
3.956400000000000000e+04 1.400481909513473511e-02
3.956500000000000000e+04 1.438003871589899063e-02
3.956600000000000000e+04 1.371316984295845032e-02
3.956700000000000000e+04 1.364599447697401047e-02
3.956800000000000000e+04 1.369792316108942032e-02
3.956900000000000000e+04 1.325953751802444458e-02
3.957000000000000000e+04 1.389472745358943939e-02
3.957100000000000000e+04 1.320778485387563705e-02
3.957200000000000000e+04 1.409721374511718750e-02
3.957300000000000000e+04 1.330562774091959000e-02
3.957400000000000000e+04 1.416161004453897476e-02
3.957500000000000000e+04 1.339955907315015793e-02
3.957600000000000000e+04 1.405068580061197281e-02
3.957700000000000000e+04 1.343827042728662491e-02
3.957800000000000000e+04 1.380807720124721527e-02
3.957900000000000000e+04 1.344004180282354355e-02
3.958000000000000000e+04 1.352707017213106155e-02
3.958100000000000000e+04 1.344508957117795944e-02
3.958200000000000000e+04 1.330177765339612961e-02
3.958300000000000000e+04 1.348215341567993164e-02
3.958400000000000000e+04 1.317868381738662720e-02
3.958500000000000000e+04 1.355231273919343948e-02
3.958600000000000000e+04 1.314293686300516129e-02
3.958700000000000000e+04 1.363270170986652374e-02
3.958800000000000000e+04 1.314860954880714417e-02
3.958900000000000000e+04 1.369299646466970444e-02
3.959000000000000000e+04 1.316085830330848694e-02
3.959100000000000000e+04 1.371505204588174820e-02
3.959200000000000000e+04 1.316603366285562515e-02
3.959300000000000000e+04 1.370471995323896408e-02
3.959400000000000000e+04 1.316863670945167542e-02
3.959500000000000000e+04 1.368445716798305511e-02
3.959600000000000000e+04 1.318157836794853210e-02
3.959700000000000000e+04 1.367894466966390610e-02
3.959800000000000000e+04 1.321976538747549057e-02
3.959900000000000000e+04 1.371726300567388535e-02
3.960000000000000000e+04 1.329506188631057739e-02
3.960100000000000000e+04 1.383109577000141144e-02
3.960200000000000000e+04 1.342794764786958694e-02
3.960300000000000000e+04 1.406293828040361404e-02
3.960400000000000000e+04 1.366061996668577194e-02
3.960500000000000000e+04 1.447411905974149704e-02
3.960600000000000000e+04 1.405795849859714508e-02
3.960700000000000000e+04 1.512657478451728821e-02
3.960800000000000000e+04 1.467990688979625702e-02
3.960900000000000000e+04 1.602001860737800598e-02
3.961000000000000000e+04 1.547066494822502136e-02
3.961100000000000000e+04 1.693752408027648926e-02
3.961200000000000000e+04 1.607291214168071747e-02
3.961300000000000000e+04 1.729262992739677429e-02
3.961400000000000000e+04 1.584189198911190033e-02
3.961500000000000000e+04 1.644660532474517822e-02
3.961600000000000000e+04 1.461396366357803345e-02
3.961700000000000000e+04 1.476730778813362122e-02
3.961800000000000000e+04 1.366507634520530701e-02
3.961900000000000000e+04 1.386736147105693817e-02
3.962000000000000000e+04 1.423468254506587982e-02
3.962100000000000000e+04 1.427901349961757660e-02
3.962200000000000000e+04 1.531459018588066101e-02
3.962300000000000000e+04 1.467166095972061157e-02
3.962400000000000000e+04 1.544901356101036072e-02
3.962500000000000000e+04 1.420513913035392761e-02
3.962600000000000000e+04 1.458823774009943008e-02
3.962700000000000000e+04 1.353554520756006241e-02
3.962800000000000000e+04 1.386076770722866058e-02
3.962900000000000000e+04 1.361009851098060608e-02
3.963000000000000000e+04 1.386393792927265167e-02
3.963100000000000000e+04 1.408622413873672485e-02
3.963200000000000000e+04 1.399448327720165253e-02
3.963300000000000000e+04 1.415669452399015427e-02
3.963400000000000000e+04 1.377981062978506088e-02
3.963500000000000000e+04 1.378959324210882187e-02
3.963600000000000000e+04 1.348213851451873779e-02
3.963700000000000000e+04 1.350924745202064514e-02
3.963800000000000000e+04 1.344867050647735596e-02
3.963900000000000000e+04 1.355144008994102478e-02
3.964000000000000000e+04 1.355624850839376450e-02
3.964100000000000000e+04 1.367497257888317108e-02
3.964200000000000000e+04 1.352545525878667831e-02
3.964300000000000000e+04 1.367570087313652039e-02
3.964400000000000000e+04 1.335094030946493149e-02
3.964500000000000000e+04 1.360323838889598846e-02
3.964600000000000000e+04 1.322691887617111206e-02
3.964700000000000000e+04 1.355414930731058121e-02
3.964800000000000000e+04 1.324723474681377411e-02
3.964900000000000000e+04 1.351071521639823914e-02
3.965000000000000000e+04 1.333697512745857239e-02
3.965100000000000000e+04 1.341018825769424438e-02
3.965200000000000000e+04 1.340718381106853485e-02
3.965300000000000000e+04 1.326351426541805267e-02
3.965400000000000000e+04 1.343948487192392349e-02
3.965500000000000000e+04 1.314827799797058105e-02
3.965600000000000000e+04 1.345052942633628845e-02
3.965700000000000000e+04 1.311735808849334717e-02
3.965800000000000000e+04 1.344274170696735382e-02
3.965900000000000000e+04 1.315450016409158707e-02
3.966000000000000000e+04 1.341379154473543167e-02
3.966100000000000000e+04 1.321400795131921768e-02
3.966200000000000000e+04 1.337010692805051804e-02
3.966300000000000000e+04 1.326461043208837509e-02
3.966400000000000000e+04 1.333988085389137268e-02
3.966500000000000000e+04 1.329933293163776398e-02
3.966600000000000000e+04 1.335627119988203049e-02
3.966700000000000000e+04 1.333211176097393036e-02
3.966800000000000000e+04 1.345353666692972183e-02
3.966900000000000000e+04 1.339218299835920334e-02
3.967000000000000000e+04 1.365630608052015305e-02
3.967100000000000000e+04 1.352144312113523483e-02
3.967200000000000000e+04 1.398234348744153976e-02
3.967300000000000000e+04 1.376772671937942505e-02
3.967400000000000000e+04 1.441907789558172226e-02
3.967500000000000000e+04 1.414744555950164795e-02
3.967600000000000000e+04 1.486974209547042847e-02
3.967700000000000000e+04 1.455291640013456345e-02
3.967800000000000000e+04 1.508627459406852722e-02
3.967900000000000000e+04 1.472167670726776123e-02
3.968000000000000000e+04 1.479385234415531158e-02
3.968100000000000000e+04 1.447293162345886230e-02
3.968200000000000000e+04 1.407628972083330154e-02
3.968300000000000000e+04 1.403019204735755920e-02
3.968400000000000000e+04 1.350384298712015152e-02
3.968500000000000000e+04 1.380936522036790848e-02
3.968600000000000000e+04 1.350122597068548203e-02
3.968700000000000000e+04 1.387890428304672241e-02
3.968800000000000000e+04 1.388572715222835541e-02
3.968900000000000000e+04 1.396574173122644424e-02
3.969000000000000000e+04 1.424132473766803741e-02
3.969100000000000000e+04 1.384417153894901276e-02
3.969200000000000000e+04 1.434023678302764893e-02
3.969300000000000000e+04 1.356265414506196976e-02
3.969400000000000000e+04 1.419821009039878845e-02
3.969500000000000000e+04 1.335472427308559418e-02
3.969600000000000000e+04 1.395198982208967209e-02
3.969700000000000000e+04 1.339269150048494339e-02
3.969800000000000000e+04 1.370945014059543610e-02
3.969900000000000000e+04 1.363635063171386719e-02
3.970000000000000000e+04 1.349681522697210312e-02
3.970100000000000000e+04 1.391068566590547562e-02
3.970200000000000000e+04 1.330892927944660187e-02
3.970300000000000000e+04 1.406897231936454773e-02
3.970400000000000000e+04 1.318760775029659271e-02
3.970500000000000000e+04 1.407019793987274170e-02
3.970600000000000000e+04 1.319379266351461411e-02
3.970700000000000000e+04 1.396764162927865982e-02
3.970800000000000000e+04 1.334404014050960541e-02
3.970900000000000000e+04 1.383948419243097305e-02
3.971000000000000000e+04 1.357725635170936584e-02
3.971100000000000000e+04 1.374205574393272400e-02
3.971200000000000000e+04 1.379231363534927368e-02
3.971300000000000000e+04 1.371364761143922806e-02
3.971400000000000000e+04 1.393974665552377701e-02
3.971500000000000000e+04 1.383754331618547440e-02
3.971600000000000000e+04 1.409535016864538193e-02
3.971700000000000000e+04 1.423809211701154709e-02
3.971800000000000000e+04 1.440606359392404556e-02
3.971900000000000000e+04 1.490119472146034241e-02
3.972000000000000000e+04 1.480884570628404617e-02
3.972100000000000000e+04 1.540988031774759293e-02
3.972200000000000000e+04 1.485868357121944427e-02
3.972300000000000000e+04 1.518668513745069504e-02
3.972400000000000000e+04 1.431570388376712799e-02
3.972500000000000000e+04 1.433046255260705948e-02
3.972600000000000000e+04 1.380041986703872681e-02
3.972700000000000000e+04 1.366021670401096344e-02
3.972800000000000000e+04 1.391515228897333145e-02
3.972900000000000000e+04 1.357183419167995453e-02
3.973000000000000000e+04 1.428013015538454056e-02
3.973100000000000000e+04 1.366217527538537979e-02
3.973200000000000000e+04 1.425054948776960373e-02
3.973300000000000000e+04 1.359099522233009338e-02
3.973400000000000000e+04 1.382422074675559998e-02
3.973500000000000000e+04 1.358207222074270248e-02
3.973600000000000000e+04 1.344269234687089920e-02
3.973700000000000000e+04 1.382227614521980286e-02
3.973800000000000000e+04 1.329890824854373932e-02
3.973900000000000000e+04 1.403162069618701935e-02
3.974000000000000000e+04 1.326058246195316315e-02
3.974100000000000000e+04 1.393407862633466721e-02
3.974200000000000000e+04 1.324627548456192017e-02
3.974300000000000000e+04 1.363109331578016281e-02
3.974400000000000000e+04 1.332843676209449768e-02
3.974500000000000000e+04 1.336784195154905319e-02
3.974600000000000000e+04 1.352056954056024551e-02
3.974700000000000000e+04 1.322919409722089767e-02
3.974800000000000000e+04 1.368021778762340546e-02
3.974900000000000000e+04 1.317219156771898270e-02
3.975000000000000000e+04 1.368511747568845749e-02
3.975100000000000000e+04 1.316082663834095001e-02
3.975200000000000000e+04 1.356783881783485413e-02
3.975300000000000000e+04 1.319068670272827148e-02
3.975400000000000000e+04 1.343087852001190186e-02
3.975500000000000000e+04 1.324491016566753387e-02
3.975600000000000000e+04 1.333449874073266983e-02
3.975700000000000000e+04 1.328288856893777847e-02
3.975800000000000000e+04 1.328433491289615631e-02
3.975900000000000000e+04 1.327197719365358353e-02
3.976000000000000000e+04 1.327678002417087555e-02
3.976100000000000000e+04 1.321534812450408936e-02
3.976200000000000000e+04 1.330003049224615097e-02
3.976300000000000000e+04 1.314918231219053268e-02
3.976400000000000000e+04 1.332990266382694244e-02
3.976500000000000000e+04 1.310084573924541473e-02
3.976600000000000000e+04 1.334995869547128677e-02
3.976700000000000000e+04 1.307617500424385071e-02
3.976800000000000000e+04 1.335929147899150848e-02
3.976900000000000000e+04 1.307210978120565414e-02
3.977000000000000000e+04 1.336588151752948761e-02
3.977100000000000000e+04 1.308519206941127777e-02
3.977200000000000000e+04 1.338996365666389465e-02
3.977300000000000000e+04 1.310548745095729828e-02
3.977400000000000000e+04 1.346675958484411240e-02
3.977500000000000000e+04 1.313421875238418579e-02
3.977600000000000000e+04 1.363076269626617432e-02
3.977700000000000000e+04 1.319239195436239243e-02
3.977800000000000000e+04 1.392749045044183731e-02
3.977900000000000000e+04 1.332930289208889008e-02
3.978000000000000000e+04 1.442573219537734985e-02
3.978100000000000000e+04 1.363793853670358658e-02
3.978200000000000000e+04 1.519756950438022614e-02
3.978300000000000000e+04 1.422645058482885361e-02
3.978400000000000000e+04 1.622624509036540985e-02
3.978500000000000000e+04 1.505863387137651443e-02
3.978600000000000000e+04 1.717680506408214569e-02
3.978700000000000000e+04 1.568913087248802185e-02
3.978800000000000000e+04 1.725893095135688782e-02
3.978900000000000000e+04 1.537353266030550003e-02
3.979000000000000000e+04 1.585691981017589569e-02
3.979100000000000000e+04 1.422038115561008453e-02
3.979200000000000000e+04 1.383516658097505569e-02
3.979300000000000000e+04 1.379013434052467346e-02
3.979400000000000000e+04 1.305854320526123047e-02
3.979500000000000000e+04 1.459283381700515747e-02
3.979600000000000000e+04 1.361077371984720230e-02
3.979700000000000000e+04 1.523408666253089905e-02
3.979800000000000000e+04 1.409767474979162216e-02
3.979900000000000000e+04 1.481106691062450409e-02
3.980000000000000000e+04 1.399441342800855637e-02
3.980100000000000000e+04 1.372776366770267487e-02
3.980200000000000000e+04 1.385284122079610825e-02
3.980300000000000000e+04 1.301531028002500534e-02
3.980400000000000000e+04 1.407763641327619553e-02
3.980500000000000000e+04 1.309243217110633850e-02
3.980600000000000000e+04 1.432657614350318909e-02
3.980700000000000000e+04 1.346234511584043503e-02
3.980800000000000000e+04 1.421217899769544601e-02
3.980900000000000000e+04 1.362169161438941956e-02
3.981000000000000000e+04 1.376836467534303665e-02
3.981100000000000000e+04 1.354633085429668427e-02
3.981200000000000000e+04 1.333149243146181107e-02
3.981300000000000000e+04 1.343935634940862656e-02
3.981400000000000000e+04 1.318932417780160904e-02
3.981500000000000000e+04 1.340364478528499603e-02
3.981600000000000000e+04 1.330046728253364563e-02
3.981700000000000000e+04 1.337835937738418579e-02
3.981800000000000000e+04 1.341654080897569656e-02
3.981900000000000000e+04 1.329370774328708649e-02
3.982000000000000000e+04 1.340398751199245453e-02
3.982100000000000000e+04 1.318389084190130234e-02
3.982200000000000000e+04 1.332205347716808319e-02
3.982300000000000000e+04 1.313610933721065521e-02
3.982400000000000000e+04 1.327049918472766876e-02
3.982500000000000000e+04 1.316902227699756622e-02
3.982600000000000000e+04 1.327560190111398697e-02
3.982700000000000000e+04 1.320849638432264328e-02
3.982800000000000000e+04 1.331004872918128967e-02
3.982900000000000000e+04 1.318455860018730164e-02
3.983000000000000000e+04 1.334881503134965897e-02
3.983100000000000000e+04 1.310303620994091034e-02
3.983200000000000000e+04 1.338965166360139847e-02
3.983300000000000000e+04 1.302149053663015366e-02
3.983400000000000000e+04 1.343877706676721573e-02
3.983500000000000000e+04 1.297837216407060623e-02
3.983600000000000000e+04 1.349996123462915421e-02
3.983700000000000000e+04 1.298495475202798843e-02
3.983800000000000000e+04 1.358105801045894623e-02
3.983900000000000000e+04 1.304926164448261261e-02
3.984000000000000000e+04 1.372437644749879837e-02
3.984100000000000000e+04 1.319936942309141159e-02
3.984200000000000000e+04 1.401606295257806778e-02
3.984300000000000000e+04 1.349402964115142822e-02
3.984400000000000000e+04 1.456174161285161972e-02
3.984500000000000000e+04 1.402096543461084366e-02
3.984600000000000000e+04 1.542946696281433105e-02
3.984700000000000000e+04 1.482814177870750427e-02
3.984800000000000000e+04 1.649963855743408203e-02
3.984900000000000000e+04 1.571233756840229034e-02
3.985000000000000000e+04 1.724271290004253387e-02
3.985100000000000000e+04 1.604103669524192810e-02
3.985200000000000000e+04 1.683383621275424957e-02
3.985300000000000000e+04 1.532319933176040649e-02
3.985400000000000000e+04 1.518722344189882278e-02
3.985500000000000000e+04 1.445282809436321259e-02
3.985600000000000000e+04 1.377447042614221573e-02
3.985700000000000000e+04 1.488975342363119125e-02
3.985800000000000000e+04 1.376245729625225067e-02
3.985900000000000000e+04 1.596613600850105286e-02
3.986000000000000000e+04 1.413482613861560822e-02
3.986100000000000000e+04 1.602218858897686005e-02
3.986200000000000000e+04 1.381018850952386856e-02
3.986300000000000000e+04 1.486002933233976364e-02
3.986400000000000000e+04 1.352824177592992783e-02
3.986500000000000000e+04 1.382982637733221054e-02
3.986600000000000000e+04 1.414317544549703598e-02
3.986700000000000000e+04 1.359176170080900192e-02
3.986800000000000000e+04 1.470530591905117035e-02
3.986900000000000000e+04 1.348476205021142960e-02
3.987000000000000000e+04 1.440336927771568298e-02
3.987100000000000000e+04 1.336799375712871552e-02
3.987200000000000000e+04 1.379254180938005447e-02
3.987300000000000000e+04 1.368170417845249176e-02
3.987400000000000000e+04 1.356055494397878647e-02
3.987500000000000000e+04 1.415001321583986282e-02
3.987600000000000000e+04 1.353176496922969818e-02
3.987700000000000000e+04 1.413351949304342270e-02
3.987800000000000000e+04 1.344987843185663223e-02
3.987900000000000000e+04 1.368170976638793945e-02
3.988000000000000000e+04 1.352173555642366409e-02
3.988100000000000000e+04 1.331351045519113541e-02
3.988200000000000000e+04 1.381265092641115189e-02
3.988300000000000000e+04 1.319552958011627197e-02
3.988400000000000000e+04 1.397203467786312103e-02
3.988500000000000000e+04 1.316183246672153473e-02
3.988600000000000000e+04 1.379134971648454666e-02
3.988700000000000000e+04 1.318237371742725372e-02
3.988800000000000000e+04 1.346121728420257568e-02
3.988900000000000000e+04 1.334572397172451019e-02
3.989000000000000000e+04 1.321403123438358307e-02
3.989100000000000000e+04 1.357716880738735199e-02
3.989200000000000000e+04 1.308641210198402405e-02
3.989300000000000000e+04 1.368153095245361328e-02
3.989400000000000000e+04 1.303548179566860199e-02
3.989500000000000000e+04 1.359562389552593231e-02
3.989600000000000000e+04 1.306628156453371048e-02
3.989700000000000000e+04 1.342052966356277466e-02
3.989800000000000000e+04 1.317906472831964493e-02
3.989900000000000000e+04 1.326567400246858597e-02
3.990000000000000000e+04 1.330018322914838791e-02
3.990100000000000000e+04 1.317466702312231064e-02
3.990200000000000000e+04 1.334465201944112778e-02
3.990300000000000000e+04 1.314240880310535431e-02
3.990400000000000000e+04 1.329975109547376633e-02
3.990500000000000000e+04 1.316215749830007553e-02
3.990600000000000000e+04 1.321323402225971222e-02
3.990700000000000000e+04 1.323025487363338470e-02
3.990800000000000000e+04 1.312780100852251053e-02
3.990900000000000000e+04 1.331929489970207214e-02
3.991000000000000000e+04 1.306373253464698792e-02
3.991100000000000000e+04 1.338847447186708450e-02
3.991200000000000000e+04 1.303006708621978760e-02
3.991300000000000000e+04 1.342939957976341248e-02
3.991400000000000000e+04 1.303789950907230377e-02
3.991500000000000000e+04 1.346050109714269638e-02
3.991600000000000000e+04 1.309023704379796982e-02
3.991700000000000000e+04 1.351815555244684219e-02
3.991800000000000000e+04 1.318113598972558975e-02
3.991900000000000000e+04 1.364391949027776718e-02
3.992000000000000000e+04 1.332024205476045609e-02
3.992100000000000000e+04 1.388209499418735504e-02
3.992200000000000000e+04 1.353464554995298386e-02
3.992300000000000000e+04 1.426623575389385223e-02
3.992400000000000000e+04 1.385351084172725677e-02
3.992500000000000000e+04 1.478201895952224731e-02
3.992600000000000000e+04 1.425626873970031738e-02
3.992700000000000000e+04 1.529730577021837234e-02
3.992800000000000000e+04 1.458747033029794693e-02
3.992900000000000000e+04 1.551893074065446854e-02
3.993000000000000000e+04 1.457134447991847992e-02
3.993100000000000000e+04 1.515340711921453476e-02
3.993200000000000000e+04 1.410389970988035202e-02
3.993300000000000000e+04 1.430152356624603271e-02
3.993400000000000000e+04 1.355578843504190445e-02
3.993500000000000000e+04 1.354438718408346176e-02
3.993600000000000000e+04 1.341933850198984146e-02
3.993700000000000000e+04 1.332575362175703049e-02
3.993800000000000000e+04 1.367048732936382294e-02
3.993900000000000000e+04 1.348781306296586990e-02
3.994000000000000000e+04 1.390119269490242004e-02
3.994100000000000000e+04 1.366292126476764679e-02
3.994200000000000000e+04 1.383564248681068420e-02
3.994300000000000000e+04 1.370083075016736984e-02
3.994400000000000000e+04 1.351744309067726135e-02
3.994500000000000000e+04 1.367995701730251312e-02
3.994600000000000000e+04 1.321461517363786697e-02
3.994700000000000000e+04 1.371022593230009079e-02
3.994800000000000000e+04 1.312473323196172714e-02
3.994900000000000000e+04 1.380342710763216019e-02
3.995000000000000000e+04 1.321560889482498169e-02
3.995100000000000000e+04 1.388568989932537079e-02
3.995200000000000000e+04 1.334560476243495941e-02
3.995300000000000000e+04 1.389673631638288498e-02
3.995400000000000000e+04 1.342136785387992859e-02
3.995500000000000000e+04 1.384942606091499329e-02
3.995600000000000000e+04 1.343236677348613739e-02
3.995700000000000000e+04 1.382305100560188293e-02
3.995800000000000000e+04 1.342596113681793213e-02
3.995900000000000000e+04 1.389962248504161835e-02
3.996000000000000000e+04 1.346506737172603607e-02
3.996100000000000000e+04 1.412422861903905869e-02
3.996200000000000000e+04 1.359803136438131332e-02
3.996300000000000000e+04 1.448017265647649765e-02
3.996400000000000000e+04 1.383999176323413849e-02
3.996500000000000000e+04 1.489348430186510086e-02
3.996600000000000000e+04 1.415570825338363647e-02
3.996700000000000000e+04 1.523235253989696503e-02
3.996800000000000000e+04 1.444343663752079010e-02
3.996900000000000000e+04 1.532512158155441284e-02
3.997000000000000000e+04 1.456968020647764206e-02
3.997100000000000000e+04 1.504483912140130997e-02
3.997200000000000000e+04 1.447395235300064087e-02
3.997300000000000000e+04 1.445134170353412628e-02
3.997400000000000000e+04 1.429640874266624451e-02
3.997500000000000000e+04 1.383651699870824814e-02
3.997600000000000000e+04 1.433395873755216599e-02
3.997700000000000000e+04 1.355275884270668030e-02
3.997800000000000000e+04 1.475657615810632706e-02
3.997900000000000000e+04 1.368474122136831284e-02
3.998000000000000000e+04 1.534614432603120804e-02
3.998100000000000000e+04 1.392869558185338974e-02
3.998200000000000000e+04 1.559559535235166550e-02
3.998300000000000000e+04 1.390918716788291931e-02
3.998400000000000000e+04 1.517687737941741943e-02
3.998500000000000000e+04 1.363226678222417831e-02
3.998600000000000000e+04 1.432472746819257736e-02
3.998700000000000000e+04 1.346782781183719635e-02
3.998800000000000000e+04 1.359545625746250153e-02
3.998900000000000000e+04 1.362853776663541794e-02
3.999000000000000000e+04 1.325684785842895508e-02
3.999100000000000000e+04 1.393542159348726273e-02
3.999200000000000000e+04 1.317749265581369400e-02
3.999300000000000000e+04 1.410429365932941437e-02
3.999400000000000000e+04 1.317511778324842453e-02
3.999500000000000000e+04 1.401635073125362396e-02
3.999600000000000000e+04 1.322240941226482391e-02
3.999700000000000000e+04 1.375174336135387421e-02
3.999800000000000000e+04 1.334777288138866425e-02
3.999900000000000000e+04 1.346107386052608490e-02
4.000000000000000000e+04 1.350944675505161285e-02
4.000100000000000000e+04 1.323988009244203568e-02
4.000200000000000000e+04 1.362086459994316101e-02
4.000300000000000000e+04 1.311013940721750259e-02
4.000400000000000000e+04 1.362720131874084473e-02
4.000500000000000000e+04 1.307437662035226822e-02
4.000600000000000000e+04 1.353520434349775314e-02
4.000700000000000000e+04 1.313031837344169617e-02
4.000800000000000000e+04 1.339643541723489761e-02
4.000900000000000000e+04 1.325045432895421982e-02
4.001000000000000000e+04 1.325763482600450516e-02
4.001100000000000000e+04 1.337687484920024872e-02
4.001200000000000000e+04 1.314674876630306244e-02
4.001300000000000000e+04 1.345180626958608627e-02
4.001400000000000000e+04 1.307174377143383026e-02
4.001500000000000000e+04 1.344982907176017761e-02
4.001600000000000000e+04 1.303640846163034439e-02
4.001700000000000000e+04 1.338594965636730194e-02
4.001800000000000000e+04 1.303808111697435379e-02
4.001900000000000000e+04 1.329167187213897705e-02
4.002000000000000000e+04 1.306870020925998688e-02
4.002100000000000000e+04 1.319825462996959686e-02
4.002200000000000000e+04 1.311299484223127365e-02
4.002300000000000000e+04 1.312248408794403076e-02
4.002400000000000000e+04 1.315207872539758682e-02
4.002500000000000000e+04 1.307027880102396011e-02
4.002600000000000000e+04 1.316988281905651093e-02
4.002700000000000000e+04 1.304110139608383179e-02
4.002800000000000000e+04 1.316210906952619553e-02
4.002900000000000000e+04 1.302817836403846741e-02
4.003000000000000000e+04 1.313583180308341980e-02
4.003100000000000000e+04 1.302377507090568542e-02
4.003200000000000000e+04 1.309996470808982849e-02
4.003300000000000000e+04 1.302287727594375610e-02
4.003400000000000000e+04 1.306527480483055115e-02
4.003500000000000000e+04 1.302416902035474777e-02
4.003600000000000000e+04 1.303942687809467316e-02
4.003700000000000000e+04 1.302691921591758728e-02
4.003800000000000000e+04 1.302492711693048477e-02
4.003900000000000000e+04 1.302889920771121979e-02
4.004000000000000000e+04 1.301821228116750717e-02
4.004100000000000000e+04 1.302781235426664352e-02
4.004200000000000000e+04 1.301975175738334656e-02
4.004300000000000000e+04 1.302278134971857071e-02
4.004400000000000000e+04 1.302864216268062592e-02
4.004500000000000000e+04 1.302221976220607758e-02
4.004600000000000000e+04 1.304930076003074646e-02
4.004700000000000000e+04 1.303177606314420700e-02
4.004800000000000000e+04 1.309464033693075180e-02
4.004900000000000000e+04 1.306645292788743973e-02
4.005000000000000000e+04 1.318710856139659882e-02
4.005100000000000000e+04 1.315195113420486450e-02
4.005200000000000000e+04 1.336864661425352097e-02
4.005300000000000000e+04 1.334031950682401657e-02
4.005400000000000000e+04 1.371712610125541687e-02
4.005500000000000000e+04 1.372642628848552704e-02
4.005600000000000000e+04 1.434980146586894989e-02
4.005700000000000000e+04 1.444283034652471542e-02
4.005800000000000000e+04 1.537860557436943054e-02
4.005900000000000000e+04 1.554641406983137131e-02
4.006000000000000000e+04 1.669001206755638123e-02
4.006100000000000000e+04 1.669521629810333252e-02
4.006200000000000000e+04 1.763634011149406433e-02
4.006300000000000000e+04 1.696594431996345520e-02
4.006400000000000000e+04 1.736092008650302887e-02
4.006500000000000000e+04 1.591913960874080658e-02
4.006600000000000000e+04 1.641880348324775696e-02
4.006700000000000000e+04 1.520845293998718262e-02
4.006800000000000000e+04 1.678273640573024750e-02
4.006900000000000000e+04 1.606415957212448120e-02
4.007000000000000000e+04 1.775544881820678711e-02
4.007100000000000000e+04 1.616390794515609741e-02
4.007200000000000000e+04 1.649326831102371216e-02
4.007300000000000000e+04 1.432718150317668915e-02
4.007400000000000000e+04 1.417117752134799957e-02
4.007500000000000000e+04 1.399839948862791061e-02
4.007600000000000000e+04 1.444711443036794662e-02
4.007700000000000000e+04 1.538532599806785583e-02
4.007800000000000000e+04 1.486158464103937149e-02
4.007900000000000000e+04 1.504529267549514771e-02
4.008000000000000000e+04 1.376406941562891006e-02
4.008100000000000000e+04 1.404920127242803574e-02
4.008200000000000000e+04 1.371235400438308716e-02
4.008300000000000000e+04 1.436898950487375259e-02
4.008400000000000000e+04 1.441130694001913071e-02
4.008500000000000000e+04 1.429273374378681183e-02
4.008600000000000000e+04 1.408388931304216385e-02
4.008700000000000000e+04 1.363594457507133484e-02
4.008800000000000000e+04 1.377443503588438034e-02
4.008900000000000000e+04 1.370861660689115524e-02
4.009000000000000000e+04 1.395970489829778671e-02
4.009100000000000000e+04 1.385875791311264038e-02
4.009200000000000000e+04 1.369364466518163681e-02
4.009300000000000000e+04 1.356531493365764618e-02
4.009400000000000000e+04 1.337785832583904266e-02
4.009500000000000000e+04 1.352945435792207718e-02
4.009600000000000000e+04 1.353051047772169113e-02
4.009700000000000000e+04 1.363339368253946304e-02
4.009800000000000000e+04 1.360081788152456284e-02
4.009900000000000000e+04 1.344578526914119720e-02
4.010000000000000000e+04 1.346430927515029907e-02
4.010100000000000000e+04 1.328220963478088379e-02
4.010200000000000000e+04 1.343461219221353531e-02
4.010300000000000000e+04 1.331147365272045135e-02
4.010400000000000000e+04 1.342208962887525558e-02
4.010500000000000000e+04 1.331089995801448822e-02
4.010600000000000000e+04 1.332477387040853500e-02
4.010700000000000000e+04 1.330182980746030807e-02
4.010800000000000000e+04 1.327732205390930176e-02
4.010900000000000000e+04 1.334998011589050293e-02
4.011000000000000000e+04 1.327197160571813583e-02
4.011100000000000000e+04 1.333414763212203979e-02
4.011200000000000000e+04 1.322925928980112076e-02
4.011300000000000000e+04 1.324242819100618362e-02
4.011400000000000000e+04 1.320697367191314697e-02
4.011500000000000000e+04 1.317624282091856003e-02
4.011600000000000000e+04 1.323811989277601242e-02
4.011700000000000000e+04 1.315557304769754410e-02
4.011800000000000000e+04 1.324662473052740097e-02
4.011900000000000000e+04 1.313689444214105606e-02
4.012000000000000000e+04 1.320860628038644791e-02
4.012100000000000000e+04 1.312959007918834686e-02
4.012200000000000000e+04 1.317553315311670303e-02
4.012300000000000000e+04 1.314198318868875504e-02
4.012400000000000000e+04 1.316707395017147064e-02
4.012500000000000000e+04 1.314645819365978241e-02
4.012600000000000000e+04 1.316069718450307846e-02
4.012700000000000000e+04 1.313582342118024826e-02
4.012800000000000000e+04 1.317479088902473450e-02
4.012900000000000000e+04 1.313911098986864090e-02
4.013000000000000000e+04 1.324260793626308441e-02
4.013100000000000000e+04 1.318338233977556229e-02
4.013200000000000000e+04 1.338161900639533997e-02
4.013300000000000000e+04 1.330252084881067276e-02
4.013400000000000000e+04 1.364650856703519821e-02
4.013500000000000000e+04 1.359385624527931213e-02
4.013600000000000000e+04 1.416764967143535614e-02
4.013700000000000000e+04 1.421082578599452972e-02
4.013800000000000000e+04 1.503217592835426331e-02
4.013900000000000000e+04 1.514952536672353745e-02
4.014000000000000000e+04 1.596290990710258484e-02
4.014100000000000000e+04 1.582310535013675690e-02
4.014200000000000000e+04 1.604533940553665161e-02
4.014300000000000000e+04 1.523418538272380829e-02
4.014400000000000000e+04 1.479481253772974014e-02
4.014500000000000000e+04 1.386952400207519531e-02
4.014600000000000000e+04 1.373018231242895126e-02
4.014700000000000000e+04 1.370141375809907913e-02
4.014800000000000000e+04 1.402942650020122528e-02
4.014900000000000000e+04 1.436706911772489548e-02
4.015000000000000000e+04 1.439036615192890167e-02
4.015100000000000000e+04 1.428418420255184174e-02
4.015200000000000000e+04 1.388567313551902771e-02
4.015300000000000000e+04 1.366306748241186142e-02
4.015400000000000000e+04 1.347426325082778931e-02
4.015500000000000000e+04 1.361947599798440933e-02
4.015600000000000000e+04 1.377765927463769913e-02
4.015700000000000000e+04 1.392717752605676651e-02
4.015800000000000000e+04 1.389820780605077744e-02
4.015900000000000000e+04 1.378499623388051987e-02
4.016000000000000000e+04 1.351570058614015579e-02
4.016100000000000000e+04 1.343459356576204300e-02
4.016200000000000000e+04 1.333278231322765350e-02
4.016300000000000000e+04 1.347074843943119049e-02
4.016400000000000000e+04 1.347814314067363739e-02
4.016500000000000000e+04 1.363931782543659210e-02
4.016600000000000000e+04 1.351317670196294785e-02
4.016700000000000000e+04 1.351273991167545319e-02
4.016800000000000000e+04 1.339676696807146072e-02
4.016900000000000000e+04 1.331303268671035767e-02
4.017000000000000000e+04 1.339829154312610626e-02
4.017100000000000000e+04 1.328313350677490234e-02
4.017200000000000000e+04 1.351084746420383453e-02
4.017300000000000000e+04 1.327249873429536819e-02
4.017400000000000000e+04 1.350432820618152618e-02
4.017500000000000000e+04 1.320654340088367462e-02
4.017600000000000000e+04 1.337220519781112671e-02
4.017700000000000000e+04 1.321767736226320267e-02
4.017800000000000000e+04 1.327499654144048691e-02
4.017900000000000000e+04 1.333095412701368332e-02
4.018000000000000000e+04 1.321388781070709229e-02
4.018100000000000000e+04 1.340799871832132339e-02
4.018200000000000000e+04 1.313024759292602539e-02
4.018300000000000000e+04 1.336460467427968979e-02
4.018400000000000000e+04 1.306069269776344299e-02
4.018500000000000000e+04 1.326798740774393082e-02
4.018600000000000000e+04 1.307359058409929276e-02
4.018700000000000000e+04 1.318327803164720535e-02
4.018800000000000000e+04 1.316314935684204102e-02
4.018900000000000000e+04 1.310335006564855576e-02
4.019000000000000000e+04 1.324414368718862534e-02
4.019100000000000000e+04 1.302489358931779861e-02
4.019200000000000000e+04 1.325582526624202728e-02
4.019300000000000000e+04 1.297752745449542999e-02
4.019400000000000000e+04 1.321070268750190735e-02
4.019500000000000000e+04 1.298696454614400864e-02
4.019600000000000000e+04 1.314698345959186554e-02
4.019700000000000000e+04 1.304595172405242920e-02
4.019800000000000000e+04 1.308818161487579346e-02
4.019900000000000000e+04 1.310690771788358688e-02
4.020000000000000000e+04 1.303820684552192688e-02
4.020100000000000000e+04 1.312881335616111755e-02
4.020200000000000000e+04 1.300523523241281509e-02
4.020300000000000000e+04 1.310983393341302872e-02
4.020400000000000000e+04 1.300217583775520325e-02
4.020500000000000000e+04 1.306912396103143692e-02
4.020600000000000000e+04 1.303163636475801468e-02
4.020700000000000000e+04 1.301628910005092621e-02
4.020800000000000000e+04 1.307872589677572250e-02
4.020900000000000000e+04 1.296614389866590500e-02
4.021000000000000000e+04 1.313098520040512085e-02
4.021100000000000000e+04 1.294027362018823624e-02
4.021200000000000000e+04 1.319909375160932541e-02
4.021300000000000000e+04 1.295726094394922256e-02
4.021400000000000000e+04 1.331055257469415665e-02
4.021500000000000000e+04 1.304466836154460907e-02
4.021600000000000000e+04 1.352147851139307022e-02
4.021700000000000000e+04 1.326328422874212265e-02
4.021800000000000000e+04 1.394962798804044724e-02
4.021900000000000000e+04 1.373936422169208527e-02
4.022000000000000000e+04 1.478611398488283157e-02
4.022100000000000000e+04 1.467674411833286285e-02
4.022200000000000000e+04 1.622555963695049286e-02
4.022300000000000000e+04 1.618662290275096893e-02
4.022400000000000000e+04 1.811597868800163269e-02
4.022500000000000000e+04 1.773520372807979584e-02
4.022600000000000000e+04 1.930795982480049133e-02
4.022700000000000000e+04 1.771698892116546631e-02
4.022800000000000000e+04 1.805683225393295288e-02
4.022900000000000000e+04 1.525992155075073242e-02
4.023000000000000000e+04 1.508857216686010361e-02
4.023100000000000000e+04 1.346152927726507187e-02
4.023200000000000000e+04 1.422921288758516312e-02
4.023300000000000000e+04 1.478867791593074799e-02
4.023400000000000000e+04 1.512301992624998093e-02
4.023500000000000000e+04 1.581934280693531036e-02
4.023600000000000000e+04 1.462929695844650269e-02
4.023700000000000000e+04 1.494430471211671829e-02
4.023800000000000000e+04 1.344812940806150436e-02
4.023900000000000000e+04 1.423408836126327515e-02
4.024000000000000000e+04 1.382891181856393814e-02
4.024100000000000000e+04 1.443759445101022720e-02
4.024200000000000000e+04 1.456408202648162842e-02
4.024300000000000000e+04 1.406159158796072006e-02
4.024400000000000000e+04 1.430129818618297577e-02
4.024500000000000000e+04 1.333216205239295959e-02
4.024600000000000000e+04 1.404118351638317108e-02
4.024700000000000000e+04 1.347120665013790131e-02
4.024800000000000000e+04 1.415576133877038956e-02
4.024900000000000000e+04 1.390035450458526611e-02
4.025000000000000000e+04 1.381693314760923386e-02
4.025100000000000000e+04 1.381868030875921249e-02
4.025200000000000000e+04 1.323427353054285049e-02
4.025300000000000000e+04 1.373274531215429306e-02
4.025400000000000000e+04 1.319419778883457184e-02
4.025500000000000000e+04 1.386813540011644363e-02
4.025600000000000000e+04 1.344657782465219498e-02
4.025700000000000000e+04 1.372292265295982361e-02
4.025800000000000000e+04 1.346853747963905334e-02
4.025900000000000000e+04 1.332505233585834503e-02
4.026000000000000000e+04 1.343899965286254883e-02
4.026100000000000000e+04 1.315068267285823822e-02
4.026200000000000000e+04 1.354150939732789993e-02
4.026300000000000000e+04 1.321911904960870743e-02
4.026400000000000000e+04 1.354172360152006149e-02
4.026500000000000000e+04 1.325886230915784836e-02
4.026600000000000000e+04 1.337492093443870544e-02
4.026700000000000000e+04 1.326414663344621658e-02
4.026800000000000000e+04 1.324318069964647293e-02
4.026900000000000000e+04 1.331308763474225998e-02
4.027000000000000000e+04 1.321135275065898895e-02
4.027100000000000000e+04 1.332055684179067612e-02
4.027200000000000000e+04 1.319907512515783310e-02
4.027300000000000000e+04 1.323647610843181610e-02
4.027400000000000000e+04 1.319788210093975067e-02
4.027500000000000000e+04 1.315488293766975403e-02
4.027600000000000000e+04 1.322808861732482910e-02
4.027700000000000000e+04 1.312714722007513046e-02
4.027800000000000000e+04 1.323646027594804764e-02
4.027900000000000000e+04 1.311289239674806595e-02
4.028000000000000000e+04 1.318864990025758743e-02
4.028100000000000000e+04 1.310249511152505875e-02
4.028200000000000000e+04 1.312507502734661102e-02
4.028300000000000000e+04 1.311878673732280731e-02
4.028400000000000000e+04 1.308826450258493423e-02
4.028500000000000000e+04 1.314047351479530334e-02
4.028600000000000000e+04 1.307647675275802612e-02
4.028700000000000000e+04 1.313675567507743835e-02
4.028800000000000000e+04 1.307458430528640747e-02
4.028900000000000000e+04 1.310604065656661987e-02
4.029000000000000000e+04 1.307568885385990143e-02
4.029100000000000000e+04 1.306552719324827194e-02
4.029200000000000000e+04 1.307429559528827667e-02
4.029300000000000000e+04 1.303179282695055008e-02
4.029400000000000000e+04 1.306920684874057770e-02
4.029500000000000000e+04 1.301710773259401321e-02
4.029600000000000000e+04 1.305983308702707291e-02
4.029700000000000000e+04 1.302376855164766312e-02
4.029800000000000000e+04 1.304332818835973740e-02
4.029900000000000000e+04 1.304720342159271240e-02
4.030000000000000000e+04 1.302993670105934143e-02
4.030100000000000000e+04 1.309006009250879288e-02
4.030200000000000000e+04 1.304485742002725601e-02
4.030300000000000000e+04 1.317013800144195557e-02
4.030400000000000000e+04 1.311895623803138733e-02
4.030500000000000000e+04 1.332114357501268387e-02
4.030600000000000000e+04 1.330596115440130234e-02
4.030700000000000000e+04 1.361491810530424118e-02
4.030800000000000000e+04 1.371163595467805862e-02
4.030900000000000000e+04 1.417408604174852371e-02
4.031000000000000000e+04 1.446610502898693085e-02
4.031100000000000000e+04 1.507876906543970108e-02
4.031200000000000000e+04 1.554290112107992172e-02
4.031300000000000000e+04 1.605002954602241516e-02
4.031400000000000000e+04 1.633368059992790222e-02
4.031500000000000000e+04 1.613163016736507416e-02
4.031600000000000000e+04 1.573073305189609528e-02
4.031700000000000000e+04 1.461285818368196487e-02
4.031800000000000000e+04 1.405029743909835815e-02
4.031900000000000000e+04 1.316585764288902283e-02
4.032000000000000000e+04 1.373817771673202515e-02
4.032100000000000000e+04 1.368773542344570160e-02
4.032200000000000000e+04 1.470107492059469223e-02
4.032300000000000000e+04 1.452104467898607254e-02
4.032400000000000000e+04 1.475175563246011734e-02
4.032500000000000000e+04 1.415173988789319992e-02
4.032600000000000000e+04 1.372527983039617538e-02
4.032700000000000000e+04 1.352766901254653931e-02
4.032800000000000000e+04 1.326502393931150436e-02
4.032900000000000000e+04 1.387271098792552948e-02
4.033000000000000000e+04 1.372585725039243698e-02
4.033100000000000000e+04 1.431230176240205765e-02
4.033200000000000000e+04 1.385532785207033157e-02
4.033300000000000000e+04 1.398085430264472961e-02
4.033400000000000000e+04 1.344703231006860733e-02
4.033500000000000000e+04 1.345300115644931793e-02
4.033600000000000000e+04 1.334040239453315735e-02
4.033700000000000000e+04 1.339908502995967865e-02
4.033800000000000000e+04 1.360483746975660324e-02
4.033900000000000000e+04 1.349322218447923660e-02
4.034000000000000000e+04 1.364173553884029388e-02
4.034100000000000000e+04 1.334979478269815445e-02
4.034200000000000000e+04 1.342458371073007584e-02
4.034300000000000000e+04 1.317706517875194550e-02
4.034400000000000000e+04 1.332556270062923431e-02
4.034500000000000000e+04 1.320832129567861557e-02
4.034600000000000000e+04 1.336151175200939178e-02
4.034700000000000000e+04 1.327716745436191559e-02
4.034800000000000000e+04 1.332025788724422455e-02
4.034900000000000000e+04 1.323491334915161133e-02
4.035000000000000000e+04 1.320553757250308990e-02
4.035100000000000000e+04 1.318446546792984009e-02
4.035200000000000000e+04 1.314384676516056061e-02
4.035300000000000000e+04 1.321638654917478561e-02
4.035400000000000000e+04 1.313552912324666977e-02
4.035500000000000000e+04 1.325477659702301025e-02
4.035600000000000000e+04 1.310448069125413895e-02
4.035700000000000000e+04 1.322034932672977448e-02
4.035800000000000000e+04 1.305284909904003143e-02
4.035900000000000000e+04 1.314857602119445801e-02
4.036000000000000000e+04 1.304006576538085938e-02
4.036100000000000000e+04 1.310134958475828171e-02
4.036200000000000000e+04 1.307350024580955505e-02
4.036300000000000000e+04 1.307492516934871674e-02
4.036400000000000000e+04 1.310072001069784164e-02
4.036500000000000000e+04 1.303482428193092346e-02
4.036600000000000000e+04 1.308995950967073441e-02
4.036700000000000000e+04 1.298885606229305267e-02
4.036800000000000000e+04 1.306483894586563110e-02
4.036900000000000000e+04 1.296985149383544922e-02
4.037000000000000000e+04 1.305821724236011505e-02
4.037100000000000000e+04 1.298625767230987549e-02
4.037200000000000000e+04 1.306822150945663452e-02
4.037300000000000000e+04 1.301233563572168350e-02
4.037400000000000000e+04 1.308572851121425629e-02
4.037500000000000000e+04 1.302539464086294174e-02
4.037600000000000000e+04 1.312214042991399765e-02
4.037700000000000000e+04 1.303787901997566223e-02
4.037800000000000000e+04 1.320388820022344589e-02
4.037900000000000000e+04 1.308234035968780518e-02
4.038000000000000000e+04 1.336902845650911331e-02
4.038100000000000000e+04 1.320723444223403931e-02
4.038200000000000000e+04 1.367395184934139252e-02
4.038300000000000000e+04 1.349602453410625458e-02
4.038400000000000000e+04 1.419070456176996231e-02
4.038500000000000000e+04 1.402097381651401520e-02
4.038600000000000000e+04 1.489275414496660233e-02
4.038700000000000000e+04 1.464124303311109543e-02
4.038800000000000000e+04 1.540879160165786743e-02
4.038900000000000000e+04 1.477691996842622757e-02
4.039000000000000000e+04 1.507364772260189056e-02
4.039100000000000000e+04 1.397466566413640976e-02
4.039200000000000000e+04 1.397947873920202255e-02
4.039300000000000000e+04 1.324054505676031113e-02
4.039400000000000000e+04 1.342333573848009109e-02
4.039500000000000000e+04 1.383161544799804688e-02
4.039600000000000000e+04 1.369572896510362625e-02
4.039700000000000000e+04 1.479337364435195923e-02
4.039800000000000000e+04 1.363762654364109039e-02
4.039900000000000000e+04 1.487986277788877487e-02
4.040000000000000000e+04 1.295064762234687805e-02
4.040100000000000000e+04 1.436628773808479309e-02
4.040200000000000000e+04 1.270979456603527069e-02
4.040300000000000000e+04 1.400929875671863556e-02
4.040400000000000000e+04 1.325193513184785843e-02
4.040500000000000000e+04 1.369599997997283936e-02
4.040600000000000000e+04 1.376120094209909439e-02
4.040700000000000000e+04 1.321251783519983292e-02
4.040800000000000000e+04 1.389799825847148895e-02
4.040900000000000000e+04 1.289776526391506195e-02
4.041000000000000000e+04 1.382002606987953186e-02
4.041100000000000000e+04 1.298844348639249802e-02
4.041200000000000000e+04 1.358705945312976837e-02
4.041300000000000000e+04 1.327522750943899155e-02
4.041400000000000000e+04 1.327591110020875931e-02
4.041500000000000000e+04 1.351577881723642349e-02
4.041600000000000000e+04 1.309315674006938934e-02
4.041700000000000000e+04 1.356952730566263199e-02
4.041800000000000000e+04 1.312930695712566376e-02
4.041900000000000000e+04 1.338028721511363983e-02
4.042000000000000000e+04 1.329954713582992554e-02
4.042100000000000000e+04 1.306660100817680359e-02
4.042200000000000000e+04 1.351295504719018936e-02
4.042300000000000000e+04 1.283941604197025299e-02
4.042400000000000000e+04 1.365431584417819977e-02
4.042500000000000000e+04 1.279072929173707962e-02
4.042600000000000000e+04 1.358366291970014572e-02
4.042700000000000000e+04 1.286819390952587128e-02
4.042800000000000000e+04 1.332695316523313522e-02
4.042900000000000000e+04 1.301294285804033279e-02
4.043000000000000000e+04 1.306282542645931244e-02
4.043100000000000000e+04 1.318286545574665070e-02
4.043200000000000000e+04 1.291964668780565262e-02
4.043300000000000000e+04 1.328522060066461563e-02
4.043400000000000000e+04 1.290532480925321579e-02
4.043500000000000000e+04 1.323724258691072464e-02
4.043600000000000000e+04 1.298348885029554367e-02
4.043700000000000000e+04 1.307657826691865921e-02
4.043800000000000000e+04 1.312076672911643982e-02
4.043900000000000000e+04 1.291574258357286453e-02
4.044000000000000000e+04 1.328033208847045898e-02
4.044100000000000000e+04 1.284454111009836197e-02
4.044200000000000000e+04 1.342766080051660538e-02
4.044300000000000000e+04 1.289902534335851669e-02
4.044400000000000000e+04 1.357455644756555557e-02
4.044500000000000000e+04 1.310259196907281876e-02
4.044600000000000000e+04 1.381825376302003860e-02
4.044700000000000000e+04 1.351736951619386673e-02
4.044800000000000000e+04 1.433139201253652573e-02
4.044900000000000000e+04 1.424509659409523010e-02
4.045000000000000000e+04 1.526998542249202728e-02
4.045100000000000000e+04 1.531291566789150238e-02
4.045200000000000000e+04 1.650700345635414124e-02
4.045300000000000000e+04 1.634223945438861847e-02
4.045400000000000000e+04 1.725802011787891388e-02
4.045500000000000000e+04 1.634626649320125580e-02
4.045600000000000000e+04 1.639378815889358521e-02
4.045700000000000000e+04 1.482637505978345871e-02
4.045800000000000000e+04 1.426648255437612534e-02
4.045900000000000000e+04 1.352693419903516769e-02
4.046000000000000000e+04 1.328443177044391632e-02
4.046100000000000000e+04 1.411324646323919296e-02
4.046200000000000000e+04 1.385899540036916733e-02
4.046300000000000000e+04 1.501110289245843887e-02
4.046400000000000000e+04 1.401974633336067200e-02
4.046500000000000000e+04 1.468340028077363968e-02
4.046600000000000000e+04 1.336438674479722977e-02
4.046700000000000000e+04 1.374790724366903305e-02
4.046800000000000000e+04 1.323460415005683899e-02
4.046900000000000000e+04 1.353478524833917618e-02
4.047000000000000000e+04 1.388304587453603745e-02
4.047100000000000000e+04 1.378040108829736710e-02
4.047200000000000000e+04 1.413542684167623520e-02
4.047300000000000000e+04 1.363382395356893539e-02
4.047400000000000000e+04 1.365976128727197647e-02
4.047500000000000000e+04 1.330704148858785629e-02
4.047600000000000000e+04 1.321220956742763519e-02
4.047700000000000000e+04 1.338707283139228821e-02
4.047800000000000000e+04 1.321314089000225067e-02
4.047900000000000000e+04 1.366369705647230148e-02
4.048000000000000000e+04 1.327610388398170471e-02
4.048100000000000000e+04 1.364236883819103241e-02
4.048200000000000000e+04 1.318313367664813995e-02
4.048300000000000000e+04 1.336023956537246704e-02
4.048400000000000000e+04 1.314802002161741257e-02
4.048500000000000000e+04 1.315200142562389374e-02
4.048600000000000000e+04 1.328081171959638596e-02
4.048700000000000000e+04 1.309756562113761902e-02
4.048800000000000000e+04 1.340279821306467056e-02
4.048900000000000000e+04 1.306612510234117508e-02
4.049000000000000000e+04 1.337943412363529205e-02
4.049100000000000000e+04 1.301908865571022034e-02
4.049200000000000000e+04 1.327550876885652542e-02
4.049300000000000000e+04 1.301614381372928619e-02
4.049400000000000000e+04 1.320043858140707016e-02
4.049500000000000000e+04 1.306293066591024399e-02
4.049600000000000000e+04 1.316997129470109940e-02
4.049700000000000000e+04 1.309219934046268463e-02
4.049800000000000000e+04 1.315424870699644089e-02
4.049900000000000000e+04 1.306412555277347565e-02
4.050000000000000000e+04 1.315484102815389633e-02
4.050100000000000000e+04 1.299620140343904495e-02
4.050200000000000000e+04 1.319989096373319626e-02
4.050300000000000000e+04 1.292556338012218475e-02
4.050400000000000000e+04 1.330308429896831512e-02
4.050500000000000000e+04 1.287429407238960266e-02
4.050600000000000000e+04 1.346103847026824951e-02
4.050700000000000000e+04 1.285689044743776321e-02
4.050800000000000000e+04 1.368353702127933502e-02
4.050900000000000000e+04 1.289867330342531204e-02
4.051000000000000000e+04 1.399629190564155579e-02
4.051100000000000000e+04 1.303646992892026901e-02
4.051200000000000000e+04 1.442326884716749191e-02
4.051300000000000000e+04 1.328788138926029205e-02
4.051400000000000000e+04 1.492727268487215042e-02
4.051500000000000000e+04 1.358493417501449585e-02
4.051600000000000000e+04 1.532658282667398453e-02
4.051700000000000000e+04 1.371709257364273071e-02
4.051800000000000000e+04 1.527387928217649460e-02
4.051900000000000000e+04 1.348036155104637146e-02
4.052000000000000000e+04 1.459575723856687546e-02
4.052100000000000000e+04 1.307482738047838211e-02
4.052200000000000000e+04 1.370812300592660904e-02
4.052300000000000000e+04 1.303752884268760681e-02
4.052400000000000000e+04 1.322215143591165543e-02
4.052500000000000000e+04 1.347242668271064758e-02
4.052600000000000000e+04 1.316290348768234253e-02
4.052700000000000000e+04 1.392484735697507858e-02
4.052800000000000000e+04 1.315718237310647964e-02
4.052900000000000000e+04 1.400705054402351379e-02
4.053000000000000000e+04 1.303863897919654846e-02
4.053100000000000000e+04 1.373443007469177246e-02
4.053200000000000000e+04 1.297001074999570847e-02
4.053300000000000000e+04 1.338126510381698608e-02
4.053400000000000000e+04 1.311009749770164490e-02
4.053500000000000000e+04 1.313543878495693207e-02
4.053600000000000000e+04 1.335763838142156601e-02
4.053700000000000000e+04 1.297949068248271942e-02
4.053800000000000000e+04 1.351480931043624878e-02
4.053900000000000000e+04 1.286621950566768646e-02
4.054000000000000000e+04 1.349963434040546417e-02
4.054100000000000000e+04 1.282086223363876343e-02
4.054200000000000000e+04 1.336849667131900787e-02
4.054300000000000000e+04 1.288238074630498886e-02
4.054400000000000000e+04 1.320785097777843475e-02
4.054500000000000000e+04 1.301902346312999725e-02
4.054600000000000000e+04 1.306104101240634918e-02
4.054700000000000000e+04 1.314383372664451599e-02
4.054800000000000000e+04 1.294157654047012329e-02
4.054900000000000000e+04 1.319506950676441193e-02
4.055000000000000000e+04 1.286603137850761414e-02
4.055100000000000000e+04 1.316838618367910385e-02
4.055200000000000000e+04 1.285119913518428802e-02
4.055300000000000000e+04 1.309233065694570541e-02
4.055400000000000000e+04 1.289672963321208954e-02
4.055500000000000000e+04 1.299517601728439331e-02
4.055600000000000000e+04 1.297861803323030472e-02
4.055700000000000000e+04 1.289748493582010269e-02
4.055800000000000000e+04 1.306560542434453964e-02
4.055900000000000000e+04 1.282086502760648727e-02
4.056000000000000000e+04 1.313683670014142990e-02
4.056100000000000000e+04 1.277899835258722305e-02
4.056200000000000000e+04 1.319605577737092972e-02
4.056300000000000000e+04 1.277674362063407898e-02
4.056400000000000000e+04 1.326594501733779907e-02
4.056500000000000000e+04 1.281380560249090195e-02
4.056600000000000000e+04 1.337445247918367386e-02
4.056700000000000000e+04 1.289765257388353348e-02
4.056800000000000000e+04 1.355792768299579620e-02
4.056900000000000000e+04 1.304665300995111465e-02
4.057000000000000000e+04 1.387038268148899078e-02
4.057100000000000000e+04 1.330792624503374100e-02
4.057200000000000000e+04 1.437066681683063507e-02
4.057300000000000000e+04 1.373578142374753952e-02
4.057400000000000000e+04 1.504479255527257919e-02
4.057500000000000000e+04 1.428661122918128967e-02
4.057600000000000000e+04 1.565429568290710449e-02
4.057700000000000000e+04 1.465483009815216064e-02
4.057800000000000000e+04 1.567530259490013123e-02
4.057900000000000000e+04 1.440466288477182388e-02
4.058000000000000000e+04 1.478248089551925659e-02
4.058100000000000000e+04 1.367944292724132538e-02
4.058200000000000000e+04 1.360969711095094681e-02
4.058300000000000000e+04 1.334413513541221619e-02
4.058400000000000000e+04 1.319656334817409515e-02
4.058500000000000000e+04 1.363568007946014404e-02
4.058600000000000000e+04 1.350623182952404022e-02
4.058700000000000000e+04 1.385494414716959000e-02
4.058800000000000000e+04 1.375813316553831100e-02
4.058900000000000000e+04 1.358786784112453461e-02
4.059000000000000000e+04 1.371591910719871521e-02
4.059100000000000000e+04 1.312361005693674088e-02
4.059200000000000000e+04 1.371996570378541946e-02
4.059300000000000000e+04 1.295243017375469208e-02
4.059400000000000000e+04 1.395628601312637329e-02
4.059500000000000000e+04 1.315991859883069992e-02
4.059600000000000000e+04 1.421697158366441727e-02
4.059700000000000000e+04 1.342859771102666855e-02
4.059800000000000000e+04 1.430252566933631897e-02
4.059900000000000000e+04 1.352250389754772186e-02
4.060000000000000000e+04 1.428077183663845062e-02
4.060100000000000000e+04 1.351662259548902512e-02
4.060200000000000000e+04 1.436533313244581223e-02
4.060300000000000000e+04 1.358572766184806824e-02
4.060400000000000000e+04 1.463164575397968292e-02
4.060500000000000000e+04 1.374712120741605759e-02
4.060600000000000000e+04 1.488448213785886765e-02
4.060700000000000000e+04 1.387802325189113617e-02
4.060800000000000000e+04 1.489437650889158249e-02
4.060900000000000000e+04 1.389792747795581818e-02
4.061000000000000000e+04 1.465534791350364685e-02
4.061100000000000000e+04 1.383419614285230637e-02
4.061200000000000000e+04 1.429905556142330170e-02
4.061300000000000000e+04 1.370291039347648621e-02
4.061400000000000000e+04 1.389355305582284927e-02
4.061500000000000000e+04 1.348668430000543594e-02
4.061600000000000000e+04 1.347919367253780365e-02
4.061700000000000000e+04 1.325165946036577225e-02
4.061800000000000000e+04 1.318218931555747986e-02
4.061900000000000000e+04 1.314164977520704269e-02
4.062000000000000000e+04 1.310836244374513626e-02
4.062100000000000000e+04 1.320874039083719254e-02
4.062200000000000000e+04 1.317970082163810730e-02
4.062300000000000000e+04 1.335140690207481384e-02
4.062400000000000000e+04 1.322957128286361694e-02
4.062500000000000000e+04 1.344742812216281891e-02
4.062600000000000000e+04 1.318318210542201996e-02
4.062700000000000000e+04 1.346248947083950043e-02
4.062800000000000000e+04 1.308650523424148560e-02
4.062900000000000000e+04 1.342422142624855042e-02
4.063000000000000000e+04 1.300904247909784317e-02
4.063100000000000000e+04 1.335972268134355545e-02
4.063200000000000000e+04 1.297642756253480911e-02
4.063300000000000000e+04 1.327584963291883469e-02
4.063400000000000000e+04 1.297106966376304626e-02
4.063500000000000000e+04 1.318433601409196854e-02
4.063600000000000000e+04 1.296989154070615768e-02
4.063700000000000000e+04 1.310343481600284576e-02
4.063800000000000000e+04 1.296573411673307419e-02
4.063900000000000000e+04 1.304551400244235992e-02
4.064000000000000000e+04 1.295706070959568024e-02
4.064100000000000000e+04 1.300761196762323380e-02
4.064200000000000000e+04 1.294625084847211838e-02
4.064300000000000000e+04 1.297700405120849609e-02
4.064400000000000000e+04 1.293980516493320465e-02
4.064500000000000000e+04 1.294533628970384598e-02
4.064600000000000000e+04 1.294229645282030106e-02
4.064700000000000000e+04 1.291434746235609055e-02
4.064800000000000000e+04 1.295344345271587372e-02
4.064900000000000000e+04 1.288434956222772598e-02
4.065000000000000000e+04 1.297291740775108337e-02
4.065100000000000000e+04 1.285389065742492676e-02
4.065200000000000000e+04 1.299455109983682632e-02
4.065300000000000000e+04 1.282903272658586502e-02
4.065400000000000000e+04 1.301337406039237976e-02
4.065500000000000000e+04 1.281218416988849640e-02
4.065600000000000000e+04 1.302667241543531418e-02
4.065700000000000000e+04 1.280839927494525909e-02
4.065800000000000000e+04 1.303809136152267456e-02
4.065900000000000000e+04 1.281746383756399155e-02
4.066000000000000000e+04 1.305612549185752869e-02
4.066100000000000000e+04 1.283966470509767532e-02
4.066200000000000000e+04 1.309529691934585571e-02
4.066300000000000000e+04 1.288105081766843796e-02
4.066400000000000000e+04 1.316970959305763245e-02
4.066500000000000000e+04 1.295508723706007004e-02
4.066600000000000000e+04 1.329798530787229538e-02
4.066700000000000000e+04 1.308250892907381058e-02
4.066800000000000000e+04 1.350060570985078812e-02
4.066900000000000000e+04 1.328773796558380127e-02
4.067000000000000000e+04 1.378440763801336288e-02
4.067100000000000000e+04 1.357665192335844040e-02
4.067200000000000000e+04 1.411645021289587021e-02
4.067300000000000000e+04 1.389612536877393723e-02
4.067400000000000000e+04 1.437732111662626266e-02
4.067500000000000000e+04 1.410208456218242645e-02
4.067600000000000000e+04 1.438286527991294861e-02
4.067700000000000000e+04 1.403929945081472397e-02
4.067800000000000000e+04 1.405461411923170090e-02
4.067900000000000000e+04 1.377517729997634888e-02
4.068000000000000000e+04 1.363180391490459442e-02
4.068100000000000000e+04 1.365243736654520035e-02
4.068200000000000000e+04 1.350978761911392212e-02
4.068300000000000000e+04 1.389691233634948730e-02
4.068400000000000000e+04 1.375916227698326111e-02
4.068500000000000000e+04 1.429033186286687851e-02
4.068600000000000000e+04 1.401347201317548752e-02
4.068700000000000000e+04 1.438446063548326492e-02
4.068800000000000000e+04 1.387317385524511337e-02
4.068900000000000000e+04 1.400432270020246506e-02
4.069000000000000000e+04 1.342159137129783630e-02
4.069100000000000000e+04 1.355165336281061172e-02
4.069200000000000000e+04 1.321415789425373077e-02
4.069300000000000000e+04 1.349782291799783707e-02
4.069400000000000000e+04 1.348761748522520065e-02
4.069500000000000000e+04 1.369094382971525192e-02
4.069600000000000000e+04 1.387210655957460403e-02
4.069700000000000000e+04 1.368699688464403152e-02
4.069800000000000000e+04 1.406839862465858459e-02
4.069900000000000000e+04 1.344594825059175491e-02
4.070000000000000000e+04 1.423246134072542191e-02
4.070100000000000000e+04 1.333733741194009781e-02
4.070200000000000000e+04 1.460966933518648148e-02
4.070300000000000000e+04 1.357856392860412598e-02
4.070400000000000000e+04 1.514355465769767761e-02
4.070500000000000000e+04 1.400564517825841904e-02
4.070600000000000000e+04 1.560082752257585526e-02
4.070700000000000000e+04 1.437612995505332947e-02
4.070800000000000000e+04 1.578559912741184235e-02
4.070900000000000000e+04 1.456873305141925812e-02
4.071000000000000000e+04 1.556722261011600494e-02
4.071100000000000000e+04 1.450172904878854752e-02
4.071200000000000000e+04 1.488823536783456802e-02
4.071300000000000000e+04 1.417063083499670029e-02
4.071400000000000000e+04 1.392924319952726364e-02
4.071500000000000000e+04 1.380467880517244339e-02
4.071600000000000000e+04 1.315654348582029343e-02
4.071700000000000000e+04 1.369943190366029739e-02
4.071800000000000000e+04 1.291410904377698898e-02
4.071900000000000000e+04 1.383951213210821152e-02
4.072000000000000000e+04 1.304907444864511490e-02
4.072100000000000000e+04 1.395310740917921066e-02
4.072200000000000000e+04 1.320540346205234528e-02
4.072300000000000000e+04 1.386351697146892548e-02
4.072400000000000000e+04 1.324036158621311188e-02
4.072500000000000000e+04 1.361019443720579147e-02
4.072600000000000000e+04 1.323052216321229935e-02
4.072700000000000000e+04 1.333505101501941681e-02
4.072800000000000000e+04 1.325702387839555740e-02
4.072900000000000000e+04 1.312948390841484070e-02
4.073000000000000000e+04 1.330758724361658096e-02
4.073100000000000000e+04 1.300092227756977081e-02
4.073200000000000000e+04 1.333178393542766571e-02
4.073300000000000000e+04 1.292712613940238953e-02
4.073400000000000000e+04 1.332154776901006699e-02
4.073500000000000000e+04 1.290021557360887527e-02
4.073600000000000000e+04 1.328930445015430450e-02
4.073700000000000000e+04 1.291533559560775757e-02
4.073800000000000000e+04 1.323836576193571091e-02
4.073900000000000000e+04 1.295474264770746231e-02
4.074000000000000000e+04 1.316010858863592148e-02
4.074100000000000000e+04 1.299877185374498367e-02
4.074200000000000000e+04 1.305989362299442291e-02
4.074300000000000000e+04 1.303925924003124237e-02
4.074400000000000000e+04 1.296202465891838074e-02
4.074500000000000000e+04 1.306781172752380371e-02
4.074600000000000000e+04 1.289324555546045303e-02
4.074700000000000000e+04 1.308322511613368988e-02
4.074800000000000000e+04 1.285906694829463959e-02
4.074900000000000000e+04 1.308593619614839554e-02
4.075000000000000000e+04 1.285246107727289200e-02
4.075100000000000000e+04 1.307168696075677872e-02
4.075200000000000000e+04 1.286414172500371933e-02
4.075300000000000000e+04 1.303980778902769089e-02
4.075400000000000000e+04 1.288885995745658875e-02
4.075500000000000000e+04 1.299577113240957260e-02
4.075600000000000000e+04 1.292610261589288712e-02
4.075700000000000000e+04 1.295085530728101730e-02
4.075800000000000000e+04 1.297650951892137527e-02
4.075900000000000000e+04 1.291814260184764862e-02
4.076000000000000000e+04 1.304584275931119919e-02
4.076100000000000000e+04 1.290561817586421967e-02
4.076200000000000000e+04 1.314305700361728668e-02
4.076300000000000000e+04 1.292194984853267670e-02
4.076400000000000000e+04 1.328351814299821854e-02
4.076500000000000000e+04 1.298348605632781982e-02
4.076600000000000000e+04 1.349365245550870895e-02
4.076700000000000000e+04 1.311796251684427261e-02
4.076800000000000000e+04 1.381322648376226425e-02
4.076900000000000000e+04 1.336854603141546249e-02
4.077000000000000000e+04 1.428223773837089539e-02
4.077100000000000000e+04 1.378009840846061707e-02
4.077200000000000000e+04 1.489922590553760529e-02
4.077300000000000000e+04 1.433753408491611481e-02
4.077400000000000000e+04 1.553013455122709274e-02
4.077500000000000000e+04 1.485268864780664444e-02
4.077600000000000000e+04 1.582461595535278320e-02
4.077700000000000000e+04 1.493764668703079224e-02
4.077800000000000000e+04 1.537574268877506256e-02
4.077900000000000000e+04 1.436276454478502274e-02
4.078000000000000000e+04 1.425450108945369720e-02
4.078100000000000000e+04 1.361618377268314362e-02
4.078200000000000000e+04 1.328902412205934525e-02
4.078300000000000000e+04 1.351033896207809448e-02
4.078400000000000000e+04 1.318343542516231537e-02
4.078500000000000000e+04 1.402448210865259171e-02
4.078600000000000000e+04 1.364171039313077927e-02
4.078700000000000000e+04 1.446554157882928848e-02
4.078800000000000000e+04 1.396731566637754440e-02
4.078900000000000000e+04 1.436979603022336960e-02
4.079000000000000000e+04 1.384756714105606079e-02
4.079100000000000000e+04 1.380657404661178589e-02
4.079200000000000000e+04 1.350629050284624100e-02
4.079300000000000000e+04 1.323711313307285309e-02
4.079400000000000000e+04 1.334452629089355469e-02
4.079500000000000000e+04 1.303575281053781509e-02
4.079600000000000000e+04 1.345339696854352951e-02
4.079700000000000000e+04 1.313299685716629028e-02
4.079800000000000000e+04 1.361330505460500717e-02
4.079900000000000000e+04 1.324009429663419724e-02
4.080000000000000000e+04 1.363747846335172653e-02
4.080100000000000000e+04 1.320610195398330688e-02
4.080200000000000000e+04 1.352480333298444748e-02
4.080300000000000000e+04 1.307944767177104950e-02
4.080400000000000000e+04 1.338222809135913849e-02
4.080500000000000000e+04 1.297477912157773972e-02
4.080600000000000000e+04 1.329554431140422821e-02
4.080700000000000000e+04 1.294208876788616180e-02
4.080800000000000000e+04 1.327988505363464355e-02
4.080900000000000000e+04 1.296274084597826004e-02
4.081000000000000000e+04 1.331818290054798126e-02
4.081100000000000000e+04 1.300556305795907974e-02
4.081200000000000000e+04 1.340902317315340042e-02
4.081300000000000000e+04 1.306145824491977692e-02
4.081400000000000000e+04 1.356871239840984344e-02
4.081500000000000000e+04 1.313316915184259415e-02
4.081600000000000000e+04 1.381822954863309860e-02
4.081700000000000000e+04 1.322563830763101578e-02
4.081800000000000000e+04 1.414198335260152817e-02
4.081900000000000000e+04 1.330907829105854034e-02
4.082000000000000000e+04 1.444480475038290024e-02
4.082100000000000000e+04 1.331828907132148743e-02
4.082200000000000000e+04 1.457818876951932907e-02
4.082300000000000000e+04 1.324748620390892029e-02
4.082400000000000000e+04 1.449246332049369812e-02
4.082500000000000000e+04 1.325983088463544846e-02
4.082600000000000000e+04 1.432630792260169983e-02
4.082700000000000000e+04 1.350602135062217712e-02
4.082800000000000000e+04 1.419677212834358215e-02
4.082900000000000000e+04 1.385632716119289398e-02
4.083000000000000000e+04 1.402201503515243530e-02
4.083100000000000000e+04 1.400956977158784866e-02
4.083200000000000000e+04 1.365838758647441864e-02
4.083300000000000000e+04 1.383590511977672577e-02
4.083400000000000000e+04 1.319228485226631165e-02
4.083500000000000000e+04 1.353561878204345703e-02
4.083600000000000000e+04 1.293132733553647995e-02
4.083700000000000000e+04 1.336250267922878265e-02
4.083800000000000000e+04 1.298737898468971252e-02
4.083900000000000000e+04 1.331107318401336670e-02
4.084000000000000000e+04 1.314315199851989746e-02
4.084100000000000000e+04 1.324393972754478455e-02
4.084200000000000000e+04 1.317796576768159866e-02
4.084300000000000000e+04 1.313209161162376404e-02
4.084400000000000000e+04 1.308575365692377090e-02
4.084500000000000000e+04 1.306056324392557144e-02
4.084600000000000000e+04 1.298142876476049423e-02
4.084700000000000000e+04 1.308905053883790970e-02
4.084800000000000000e+04 1.292057614773511887e-02
4.084900000000000000e+04 1.316503342241048813e-02
4.085000000000000000e+04 1.288373023271560669e-02
4.085100000000000000e+04 1.319764275103807449e-02
4.085200000000000000e+04 1.285675819963216782e-02
4.085300000000000000e+04 1.315657887607812881e-02
4.085400000000000000e+04 1.286176498979330063e-02
4.085500000000000000e+04 1.307596638798713684e-02
4.085600000000000000e+04 1.291752699762582779e-02
4.085700000000000000e+04 1.300354395061731339e-02
4.085800000000000000e+04 1.300190016627311707e-02
4.085900000000000000e+04 1.295432262122631073e-02
4.086000000000000000e+04 1.306653674691915512e-02
4.086100000000000000e+04 1.292571704834699631e-02
4.086200000000000000e+04 1.307895872741937637e-02
4.086300000000000000e+04 1.291475538164377213e-02
4.086400000000000000e+04 1.304429210722446442e-02
4.086500000000000000e+04 1.292750332504510880e-02
4.086600000000000000e+04 1.299260370433330536e-02
4.086700000000000000e+04 1.296578720211982727e-02
4.086800000000000000e+04 1.295836269855499268e-02
4.086900000000000000e+04 1.302183605730533600e-02
4.087000000000000000e+04 1.296446379274129868e-02
4.087100000000000000e+04 1.308572851121425629e-02
4.087200000000000000e+04 1.303455512970685959e-02
4.087300000000000000e+04 1.315900962799787521e-02
4.087400000000000000e+04 1.319245994091033936e-02
4.087500000000000000e+04 1.326499506831169128e-02
4.087600000000000000e+04 1.346038747578859329e-02
4.087700000000000000e+04 1.343083381652832031e-02
4.087800000000000000e+04 1.384186279028654099e-02
4.087900000000000000e+04 1.365414913743734360e-02
4.088000000000000000e+04 1.429020240902900696e-02
4.088100000000000000e+04 1.387655735015869141e-02
4.088200000000000000e+04 1.469107344746589661e-02
4.088300000000000000e+04 1.396975293755531311e-02
4.088400000000000000e+04 1.488475129008293152e-02
4.088500000000000000e+04 1.380214188247919083e-02
4.088600000000000000e+04 1.476845797151327133e-02
4.088700000000000000e+04 1.338386069983243942e-02
4.088800000000000000e+04 1.442606374621391296e-02
4.088900000000000000e+04 1.294431928545236588e-02
4.089000000000000000e+04 1.410807576030492783e-02
4.089100000000000000e+04 1.275458186864852905e-02
4.089200000000000000e+04 1.400478463619947433e-02
4.089300000000000000e+04 1.286231353878974915e-02
4.089400000000000000e+04 1.408462692052125931e-02
4.089500000000000000e+04 1.308434829115867615e-02
4.089600000000000000e+04 1.415503118187189102e-02
4.089700000000000000e+04 1.320393569767475128e-02
4.089800000000000000e+04 1.403717324137687683e-02
4.089900000000000000e+04 1.313926838338375092e-02
4.090000000000000000e+04 1.371157635003328323e-02
4.090100000000000000e+04 1.299663074314594269e-02
4.090200000000000000e+04 1.334508974105119705e-02
4.090300000000000000e+04 1.294990349560976028e-02
4.090400000000000000e+04 1.311698090285062790e-02
4.090500000000000000e+04 1.304933615028858185e-02
4.090600000000000000e+04 1.304985769093036652e-02
4.090700000000000000e+04 1.320033706724643707e-02
4.090800000000000000e+04 1.305061392486095428e-02
4.090900000000000000e+04 1.329396199434995651e-02
4.091000000000000000e+04 1.304020732641220093e-02
4.091100000000000000e+04 1.328212115913629532e-02
4.091200000000000000e+04 1.300889998674392700e-02
4.091300000000000000e+04 1.318756677210330963e-02
4.091400000000000000e+04 1.298096310347318649e-02
4.091500000000000000e+04 1.307309977710247040e-02
4.091600000000000000e+04 1.297852676361799240e-02
4.091700000000000000e+04 1.298838946968317032e-02
4.091800000000000000e+04 1.300612650811672211e-02
4.091900000000000000e+04 1.294655352830886841e-02
4.092000000000000000e+04 1.305036619305610657e-02
4.092100000000000000e+04 1.293529197573661804e-02
4.092200000000000000e+04 1.309521775692701340e-02
4.092300000000000000e+04 1.294393837451934814e-02
4.092400000000000000e+04 1.313923578709363937e-02
4.092500000000000000e+04 1.296966709196567535e-02
4.092600000000000000e+04 1.319893077015876770e-02
4.092700000000000000e+04 1.302189286798238754e-02
4.092800000000000000e+04 1.330098696053028107e-02
4.092900000000000000e+04 1.311767846345901489e-02
4.093000000000000000e+04 1.347923278808593750e-02
4.093100000000000000e+04 1.327921822667121887e-02
4.093200000000000000e+04 1.375559717416763306e-02
4.093300000000000000e+04 1.351895648986101151e-02
4.093400000000000000e+04 1.412345748394727707e-02
4.093500000000000000e+04 1.380815822631120682e-02
4.093600000000000000e+04 1.449881959706544876e-02
4.093700000000000000e+04 1.403597556054592133e-02
4.093800000000000000e+04 1.469259895384311676e-02
4.093900000000000000e+04 1.400982867926359177e-02
4.094000000000000000e+04 1.449313201010227203e-02
4.094100000000000000e+04 1.362398453056812286e-02
4.094200000000000000e+04 1.392418984323740005e-02
4.094300000000000000e+04 1.309675723314285278e-02
4.094400000000000000e+04 1.336608175188302994e-02
4.094500000000000000e+04 1.284767128527164459e-02
4.094600000000000000e+04 1.318884361535310745e-02
4.094700000000000000e+04 1.300489623099565506e-02
4.094800000000000000e+04 1.334095653146505356e-02
4.094900000000000000e+04 1.330202538520097733e-02
4.095000000000000000e+04 1.351511850953102112e-02
4.095100000000000000e+04 1.343686506152153015e-02
4.095200000000000000e+04 1.351233106106519699e-02
4.095300000000000000e+04 1.333075016736984253e-02
4.095400000000000000e+04 1.336439698934555054e-02
4.095500000000000000e+04 1.312363147735595703e-02
4.095600000000000000e+04 1.322653703391551971e-02
4.095700000000000000e+04 1.299543585628271103e-02
4.095800000000000000e+04 1.320070493966341019e-02
4.095900000000000000e+04 1.299132313579320908e-02
4.096000000000000000e+04 1.325894426554441452e-02
4.096100000000000000e+04 1.302948128432035446e-02
4.096200000000000000e+04 1.331487018615007401e-02
4.096300000000000000e+04 1.303093880414962769e-02
4.096400000000000000e+04 1.332765631377696991e-02
4.096500000000000000e+04 1.298606954514980316e-02
4.096600000000000000e+04 1.333681400865316391e-02
4.096700000000000000e+04 1.293827500194311142e-02
4.096800000000000000e+04 1.341369096189737320e-02
4.096900000000000000e+04 1.293471269309520721e-02
4.097000000000000000e+04 1.360568962991237640e-02
4.097100000000000000e+04 1.299394760280847549e-02
4.097200000000000000e+04 1.390991825610399246e-02
4.097300000000000000e+04 1.311495713889598846e-02
4.097400000000000000e+04 1.430246792733669281e-02
4.097500000000000000e+04 1.328670978546142578e-02
4.097600000000000000e+04 1.474702451378107071e-02
4.097700000000000000e+04 1.349136326462030411e-02
4.097800000000000000e+04 1.518429908901453018e-02
4.097900000000000000e+04 1.369824539870023727e-02
4.098000000000000000e+04 1.552928518503904343e-02
4.098100000000000000e+04 1.386098191142082214e-02
4.098200000000000000e+04 1.570290140807628632e-02
4.098300000000000000e+04 1.395784318447113037e-02
4.098400000000000000e+04 1.568944752216339111e-02
4.098500000000000000e+04 1.403447519987821579e-02
4.098600000000000000e+04 1.554299425333738327e-02
4.098700000000000000e+04 1.414681039750576019e-02
4.098800000000000000e+04 1.527393423020839691e-02
4.098900000000000000e+04 1.423227787017822266e-02
4.099000000000000000e+04 1.476659253239631653e-02
4.099100000000000000e+04 1.414538361132144928e-02
4.099200000000000000e+04 1.397258881479501724e-02
4.099300000000000000e+04 1.392906624823808670e-02
4.099400000000000000e+04 1.319171581417322159e-02
4.099500000000000000e+04 1.382791530340909958e-02
4.099600000000000000e+04 1.284342352300882339e-02
4.099700000000000000e+04 1.390272658318281174e-02
4.099800000000000000e+04 1.296328287571668625e-02
4.099900000000000000e+04 1.393745560199022293e-02
4.100000000000000000e+04 1.323409937322139740e-02
4.100100000000000000e+04 1.374811399728059769e-02
4.100200000000000000e+04 1.339684892445802689e-02
4.100300000000000000e+04 1.337479334324598312e-02
4.100400000000000000e+04 1.342627685517072678e-02
4.100500000000000000e+04 1.302076037973165512e-02
4.100600000000000000e+04 1.341313775628805161e-02
4.100700000000000000e+04 1.285493653267621994e-02
4.100800000000000000e+04 1.340597309172153473e-02
4.100900000000000000e+04 1.288093253970146179e-02
4.101000000000000000e+04 1.338422857224941254e-02
4.101100000000000000e+04 1.298802345991134644e-02
4.101200000000000000e+04 1.331865042448043823e-02
4.101300000000000000e+04 1.307448185980319977e-02
4.101400000000000000e+04 1.321457885205745697e-02
4.101500000000000000e+04 1.310081686824560165e-02
4.101600000000000000e+04 1.310414727777242661e-02
4.101700000000000000e+04 1.307777874171733856e-02
4.101800000000000000e+04 1.301608234643936157e-02
4.101900000000000000e+04 1.303982920944690704e-02
4.102000000000000000e+04 1.296017970889806747e-02
4.102100000000000000e+04 1.301249768584966660e-02
4.102200000000000000e+04 1.293385960161685944e-02
4.102300000000000000e+04 1.300761755555868149e-02
4.102400000000000000e+04 1.292320061475038528e-02
4.102500000000000000e+04 1.302007678896188736e-02
4.102600000000000000e+04 1.291658729314804077e-02
4.102700000000000000e+04 1.303657330572605133e-02
4.102800000000000000e+04 1.291046198457479477e-02
4.102900000000000000e+04 1.304576918482780457e-02
4.103000000000000000e+04 1.291686482727527618e-02
4.103100000000000000e+04 1.305215060710906982e-02
4.103200000000000000e+04 1.295527722686529160e-02
4.103300000000000000e+04 1.308072451502084732e-02
4.103400000000000000e+04 1.305083092302083969e-02
4.103500000000000000e+04 1.316774263978004456e-02
4.103600000000000000e+04 1.323169097304344177e-02
4.103700000000000000e+04 1.335797552019357681e-02
4.103800000000000000e+04 1.352560333907604218e-02
4.103900000000000000e+04 1.368470117449760437e-02
4.104000000000000000e+04 1.393085252493619919e-02
4.104100000000000000e+04 1.412726286798715591e-02
4.104200000000000000e+04 1.434073504060506821e-02
4.104300000000000000e+04 1.450628507882356644e-02
4.104400000000000000e+04 1.447544619441032410e-02
4.104500000000000000e+04 1.448724512010812759e-02
4.104600000000000000e+04 1.405145693570375443e-02
4.104700000000000000e+04 1.395574212074279785e-02
4.104800000000000000e+04 1.329435035586357117e-02
4.104900000000000000e+04 1.338726095855236053e-02
4.105000000000000000e+04 1.291724015027284622e-02
4.105100000000000000e+04 1.329312659800052643e-02
4.105200000000000000e+04 1.313975732773542404e-02
4.105300000000000000e+04 1.348972506821155548e-02
4.105400000000000000e+04 1.347233448177576065e-02
4.105500000000000000e+04 1.349877938628196716e-02
4.105600000000000000e+04 1.350375078618526459e-02
4.105700000000000000e+04 1.320165768265724182e-02
4.105800000000000000e+04 1.330598630011081696e-02
4.105900000000000000e+04 1.290824823081493378e-02
4.106000000000000000e+04 1.317567657679319382e-02
4.106100000000000000e+04 1.288118120282888412e-02
4.106200000000000000e+04 1.318766921758651733e-02
4.106300000000000000e+04 1.301915571093559265e-02
4.106400000000000000e+04 1.318429596722126007e-02
4.106500000000000000e+04 1.309859007596969604e-02
4.106600000000000000e+04 1.307913102209568024e-02
4.106700000000000000e+04 1.306761428713798523e-02
4.106800000000000000e+04 1.296977605670690536e-02
4.106900000000000000e+04 1.302887778729200363e-02
4.107000000000000000e+04 1.298283413052558899e-02
4.107100000000000000e+04 1.305167190730571747e-02
4.107200000000000000e+04 1.311714667826890945e-02
4.107300000000000000e+04 1.310565322637557983e-02
4.107400000000000000e+04 1.328141707926988602e-02
4.107500000000000000e+04 1.314813364297151566e-02
4.107600000000000000e+04 1.341504137963056564e-02
4.107700000000000000e+04 1.320082880556583405e-02
4.107800000000000000e+04 1.351331826299428940e-02
4.107900000000000000e+04 1.331845391541719437e-02
4.108000000000000000e+04 1.356902252882719040e-02
4.108100000000000000e+04 1.349683012813329697e-02
4.108200000000000000e+04 1.353811658918857574e-02
4.108300000000000000e+04 1.368216611444950104e-02
4.108400000000000000e+04 1.345087960362434387e-02
4.108500000000000000e+04 1.388723030686378479e-02
4.108600000000000000e+04 1.349019724875688553e-02
4.108700000000000000e+04 1.415597554296255112e-02
4.108800000000000000e+04 1.374382991343736649e-02
4.108900000000000000e+04 1.436205394566059113e-02
4.109000000000000000e+04 1.402598526328802109e-02
4.109100000000000000e+04 1.428198348730802536e-02
4.109200000000000000e+04 1.409051194787025452e-02
4.109300000000000000e+04 1.383149158209562302e-02
4.109400000000000000e+04 1.387392450124025345e-02
4.109500000000000000e+04 1.321881078183650970e-02
4.109600000000000000e+04 1.357250567525625229e-02
4.109700000000000000e+04 1.284723542630672455e-02
4.109800000000000000e+04 1.343989372253417969e-02
4.109900000000000000e+04 1.290753111243247986e-02
4.110000000000000000e+04 1.347474195063114166e-02
4.110100000000000000e+04 1.319097075611352921e-02
4.110200000000000000e+04 1.348568778485059738e-02
4.110300000000000000e+04 1.339356694370508194e-02
4.110400000000000000e+04 1.335546374320983887e-02
4.110500000000000000e+04 1.338508538901805878e-02
4.110600000000000000e+04 1.313059218227863312e-02
4.110700000000000000e+04 1.323294080793857574e-02
4.110800000000000000e+04 1.295773964375257492e-02
4.110900000000000000e+04 1.308650709688663483e-02
4.111000000000000000e+04 1.292324718087911606e-02
4.111100000000000000e+04 1.303272321820259094e-02
4.111200000000000000e+04 1.297667901962995529e-02
4.111300000000000000e+04 1.305327564477920532e-02
4.111400000000000000e+04 1.301893591880798340e-02
4.111500000000000000e+04 1.309132017195224762e-02
4.111600000000000000e+04 1.299288310110569000e-02
4.111700000000000000e+04 1.311886124312877655e-02
4.111800000000000000e+04 1.290424074977636337e-02
4.111900000000000000e+04 1.313714962452650070e-02
4.112000000000000000e+04 1.279960107058286667e-02
4.112100000000000000e+04 1.314370520412921906e-02
4.112200000000000000e+04 1.272596418857574463e-02
4.112300000000000000e+04 1.313061080873012543e-02
4.112400000000000000e+04 1.269969251006841660e-02
4.112500000000000000e+04 1.310015190392732620e-02
4.112600000000000000e+04 1.271550823003053665e-02
4.112700000000000000e+04 1.306345779448747635e-02
4.112800000000000000e+04 1.275192201137542725e-02
4.112900000000000000e+04 1.303322054445743561e-02
4.113000000000000000e+04 1.278399769216775894e-02
4.113100000000000000e+04 1.301441062241792679e-02
4.113200000000000000e+04 1.279626786708831787e-02
4.113300000000000000e+04 1.301719713956117630e-02
4.113400000000000000e+04 1.279040705412626266e-02
4.113500000000000000e+04 1.305821631103754044e-02
4.113600000000000000e+04 1.278175786137580872e-02
4.113700000000000000e+04 1.315198559314012527e-02
4.113800000000000000e+04 1.278706360608339310e-02
4.113900000000000000e+04 1.330777443945407867e-02
4.114000000000000000e+04 1.282383967190980911e-02
4.114100000000000000e+04 1.352622453123331070e-02
4.114200000000000000e+04 1.291550230234861374e-02
4.114300000000000000e+04 1.381279062479734421e-02
4.114400000000000000e+04 1.309072319418191910e-02
4.114500000000000000e+04 1.418226212263107300e-02
4.114600000000000000e+04 1.336984522640705109e-02
4.114700000000000000e+04 1.461852062493562698e-02
4.114800000000000000e+04 1.373309735208749771e-02
4.114900000000000000e+04 1.502868253737688065e-02
4.115000000000000000e+04 1.407579146325588226e-02
4.115100000000000000e+04 1.523132622241973877e-02
4.115200000000000000e+04 1.422179955989122391e-02
4.115300000000000000e+04 1.505081634968519211e-02
4.115400000000000000e+04 1.408680342137813568e-02
4.115500000000000000e+04 1.453255861997604370e-02
4.115600000000000000e+04 1.385161001235246658e-02
4.115700000000000000e+04 1.402702741324901581e-02
4.115800000000000000e+04 1.383710838854312897e-02
4.115900000000000000e+04 1.389879267662763596e-02
4.116000000000000000e+04 1.414224319159984589e-02
4.116100000000000000e+04 1.416980102658271790e-02
4.116200000000000000e+04 1.453163288533687592e-02
4.116300000000000000e+04 1.450728438794612885e-02
4.116400000000000000e+04 1.462857984006404877e-02
4.116500000000000000e+04 1.447846926748752594e-02
4.116600000000000000e+04 1.419522333890199661e-02
4.116700000000000000e+04 1.394894905388355255e-02
4.116800000000000000e+04 1.347535755485296249e-02
4.116900000000000000e+04 1.334750745445489883e-02
4.117000000000000000e+04 1.309463940560817719e-02
4.117100000000000000e+04 1.318574696779251099e-02
4.117200000000000000e+04 1.323718950152397156e-02
4.117300000000000000e+04 1.335828471928834915e-02
4.117400000000000000e+04 1.343625877052545547e-02
4.117500000000000000e+04 1.343877427279949188e-02
4.117600000000000000e+04 1.332773547619581223e-02
4.117700000000000000e+04 1.331078633666038513e-02
4.117800000000000000e+04 1.304601319134235382e-02
4.117900000000000000e+04 1.318947318941354752e-02
4.118000000000000000e+04 1.291934028267860413e-02
4.118100000000000000e+04 1.323886401951313019e-02
4.118200000000000000e+04 1.301534753292798996e-02
4.118300000000000000e+04 1.336872205138206482e-02
4.118400000000000000e+04 1.314894203096628189e-02
4.118500000000000000e+04 1.341919787228107452e-02
4.118600000000000000e+04 1.318344101309776306e-02
4.118700000000000000e+04 1.340270321816205978e-02
4.118800000000000000e+04 1.314100343734025955e-02
4.118900000000000000e+04 1.347603276371955872e-02
4.119000000000000000e+04 1.310822181403636932e-02
4.119100000000000000e+04 1.372894831001758575e-02
4.119200000000000000e+04 1.311810407787561417e-02
4.119300000000000000e+04 1.410109177231788635e-02
4.119400000000000000e+04 1.312358491122722626e-02
4.119500000000000000e+04 1.446021161973476410e-02
4.119600000000000000e+04 1.306901499629020691e-02
4.119700000000000000e+04 1.468121632933616638e-02
4.119800000000000000e+04 1.295399386435747147e-02
4.119900000000000000e+04 1.468757819384336472e-02
4.120000000000000000e+04 1.283351425081491470e-02
4.120100000000000000e+04 1.446450687944889069e-02
4.120200000000000000e+04 1.276307739317417145e-02
4.120300000000000000e+04 1.407928485423326492e-02
4.120400000000000000e+04 1.276553887873888016e-02
4.120500000000000000e+04 1.366212405264377594e-02
4.120600000000000000e+04 1.283070631325244904e-02
4.120700000000000000e+04 1.334848813712596893e-02
4.120800000000000000e+04 1.293359603732824326e-02
4.120900000000000000e+04 1.320908498018980026e-02
4.121000000000000000e+04 1.304615382105112076e-02
4.121100000000000000e+04 1.323368214070796967e-02
4.121200000000000000e+04 1.314553990960121155e-02
4.121300000000000000e+04 1.334766112267971039e-02
4.121400000000000000e+04 1.320112869143486023e-02
4.121500000000000000e+04 1.345552131533622742e-02
4.121600000000000000e+04 1.318544708192348480e-02
4.121700000000000000e+04 1.348060928285121918e-02
4.121800000000000000e+04 1.310331001877784729e-02
4.121900000000000000e+04 1.340404991060495377e-02
4.122000000000000000e+04 1.299974694848060608e-02
4.122100000000000000e+04 1.327142678201198578e-02
4.122200000000000000e+04 1.292603183537721634e-02
4.122300000000000000e+04 1.314894203096628189e-02
4.122400000000000000e+04 1.289657782763242722e-02
4.122500000000000000e+04 1.307334285229444504e-02
4.122600000000000000e+04 1.288669090718030930e-02
4.122700000000000000e+04 1.304049603641033173e-02
4.122800000000000000e+04 1.286484301090240479e-02
4.122900000000000000e+04 1.303371600806713104e-02
4.123000000000000000e+04 1.282044313848018646e-02
4.123100000000000000e+04 1.303804107010364532e-02
4.123200000000000000e+04 1.276551652699708939e-02
4.123300000000000000e+04 1.303887367248535156e-02
4.123400000000000000e+04 1.271811686456203461e-02
4.123500000000000000e+04 1.303026638925075531e-02
4.123600000000000000e+04 1.268883980810642242e-02
4.123700000000000000e+04 1.300887111574411392e-02
4.123800000000000000e+04 1.268103998154401779e-02
4.123900000000000000e+04 1.297691464424133301e-02
4.124000000000000000e+04 1.269779819995164871e-02
4.124100000000000000e+04 1.294058747589588165e-02
4.124200000000000000e+04 1.274016033858060837e-02
4.124300000000000000e+04 1.291499938815832138e-02
4.124400000000000000e+04 1.280663721263408661e-02
4.124500000000000000e+04 1.292112655937671661e-02
4.124600000000000000e+04 1.290212664753198624e-02
4.124700000000000000e+04 1.297937426716089249e-02
4.124800000000000000e+04 1.303763967007398605e-02
4.124900000000000000e+04 1.311265118420124054e-02
4.125000000000000000e+04 1.323691476136445999e-02
4.125100000000000000e+04 1.334203686565160751e-02
4.125200000000000000e+04 1.352648343890905380e-02
4.125300000000000000e+04 1.367649249732494354e-02
4.125400000000000000e+04 1.390333473682403564e-02
4.125500000000000000e+04 1.407052483409643173e-02
4.125600000000000000e+04 1.428774651139974594e-02
4.125700000000000000e+04 1.437577512115240097e-02
4.125800000000000000e+04 1.448845211416482925e-02
4.125900000000000000e+04 1.436799112707376480e-02
4.126000000000000000e+04 1.430150400847196579e-02
4.126100000000000000e+04 1.393496431410312653e-02
4.126200000000000000e+04 1.375963445752859116e-02
4.126300000000000000e+04 1.330614462494850159e-02
4.126400000000000000e+04 1.322520896792411804e-02
4.126500000000000000e+04 1.290992647409439087e-02
4.126600000000000000e+04 1.304354704916477203e-02
4.126700000000000000e+04 1.290041487663984299e-02
4.126800000000000000e+04 1.318416930735111237e-02
4.126900000000000000e+04 1.306154113262891769e-02
4.127000000000000000e+04 1.338164228945970535e-02
4.127100000000000000e+04 1.313313841819763184e-02
4.127200000000000000e+04 1.344199478626251221e-02
4.127300000000000000e+04 1.303622778505086899e-02
4.127400000000000000e+04 1.336895581334829330e-02
4.127500000000000000e+04 1.286465488374233246e-02
4.127600000000000000e+04 1.329208817332983017e-02
4.127700000000000000e+04 1.276249624788761139e-02
4.127800000000000000e+04 1.331260055303573608e-02
4.127900000000000000e+04 1.278763450682163239e-02
4.128000000000000000e+04 1.342243514955043793e-02
4.128100000000000000e+04 1.289068814367055893e-02
4.128200000000000000e+04 1.354952901601791382e-02
4.128300000000000000e+04 1.299098972231149673e-02
4.128400000000000000e+04 1.362724602222442627e-02
4.128500000000000000e+04 1.304721925407648087e-02
4.128600000000000000e+04 1.363921724259853363e-02
4.128700000000000000e+04 1.306873746216297150e-02
4.128800000000000000e+04 1.360342185944318771e-02
4.128900000000000000e+04 1.309526991099119186e-02
4.129000000000000000e+04 1.354582980275154114e-02
4.129100000000000000e+04 1.315819472074508667e-02
4.129200000000000000e+04 1.347081363201141357e-02
4.129300000000000000e+04 1.326290238648653030e-02
4.129400000000000000e+04 1.336113736033439636e-02
4.129500000000000000e+04 1.339702401310205460e-02
4.129600000000000000e+04 1.321134343743324280e-02
4.129700000000000000e+04 1.357061881572008133e-02
4.129800000000000000e+04 1.305957604199647903e-02
4.129900000000000000e+04 1.382631063461303711e-02
4.130000000000000000e+04 1.297325082123279572e-02
4.130100000000000000e+04 1.420965883880853653e-02
4.130200000000000000e+04 1.300941128283739090e-02
4.130300000000000000e+04 1.470926869660615921e-02
4.130400000000000000e+04 1.316298451274633408e-02
4.130500000000000000e+04 1.522345375269651413e-02
4.130600000000000000e+04 1.333937514573335648e-02
4.130700000000000000e+04 1.553897652775049210e-02
4.130800000000000000e+04 1.338739227503538132e-02
4.130900000000000000e+04 1.540851406753063202e-02
4.131000000000000000e+04 1.322714705020189285e-02
4.131100000000000000e+04 1.477813906967639923e-02
4.131200000000000000e+04 1.303008291870355606e-02
4.131300000000000000e+04 1.395820733159780502e-02
4.131400000000000000e+04 1.311654224991798401e-02
4.131500000000000000e+04 1.338555756956338882e-02
4.131600000000000000e+04 1.354191172868013382e-02
4.131700000000000000e+04 1.318368408828973770e-02
4.131800000000000000e+04 1.399936247617006302e-02
4.131900000000000000e+04 1.314513012766838074e-02
4.132000000000000000e+04 1.416727155447006226e-02
4.132100000000000000e+04 1.307607255876064301e-02
4.132200000000000000e+04 1.396812032908201218e-02
4.132300000000000000e+04 1.299077272415161133e-02
4.132400000000000000e+04 1.357035618275403976e-02
4.132500000000000000e+04 1.300298981368541718e-02
4.132600000000000000e+04 1.320781186223030090e-02
4.132700000000000000e+04 1.313089579343795776e-02
4.132800000000000000e+04 1.298537943512201309e-02
4.132900000000000000e+04 1.326445210725069046e-02
4.133000000000000000e+04 1.287669315934181213e-02
4.133100000000000000e+04 1.329457107931375504e-02
4.133200000000000000e+04 1.282847393304109573e-02
4.133300000000000000e+04 1.320609636604785919e-02
4.133400000000000000e+04 1.282512955367565155e-02
4.133500000000000000e+04 1.306292787194252014e-02
4.133600000000000000e+04 1.286766398698091507e-02
4.133700000000000000e+04 1.293372828513383865e-02
4.133800000000000000e+04 1.293933484703302383e-02
4.133900000000000000e+04 1.284960564225912094e-02
4.134000000000000000e+04 1.300513837486505508e-02
4.134100000000000000e+04 1.280205976217985153e-02
4.134200000000000000e+04 1.303999871015548706e-02
4.134300000000000000e+04 1.277498621493577957e-02
4.134400000000000000e+04 1.303823571652173996e-02
4.134500000000000000e+04 1.276121102273464203e-02
4.134600000000000000e+04 1.301499921828508377e-02
4.134700000000000000e+04 1.275907363742589951e-02
4.134800000000000000e+04 1.299284957349300385e-02
4.134900000000000000e+04 1.276691909879446030e-02
4.135000000000000000e+04 1.298691052943468094e-02
4.135100000000000000e+04 1.278300769627094269e-02
4.135200000000000000e+04 1.300505269318819046e-02
4.135300000000000000e+04 1.280511170625686646e-02
4.135400000000000000e+04 1.304992474615573883e-02
4.135500000000000000e+04 1.283975131809711456e-02
4.135600000000000000e+04 1.312559749931097031e-02
4.135700000000000000e+04 1.289589889347553253e-02
4.135800000000000000e+04 1.323934178799390793e-02
4.135900000000000000e+04 1.298726908862590790e-02
4.136000000000000000e+04 1.339951995760202408e-02
4.136100000000000000e+04 1.312331017106771469e-02
4.136200000000000000e+04 1.360934879630804062e-02
4.136300000000000000e+04 1.330410968512296677e-02
4.136400000000000000e+04 1.385908666998147964e-02
4.136500000000000000e+04 1.351273059844970703e-02
4.136600000000000000e+04 1.411752402782440186e-02
4.136700000000000000e+04 1.370764430612325668e-02
4.136800000000000000e+04 1.432912796735763550e-02
4.136900000000000000e+04 1.381867472082376480e-02
4.137000000000000000e+04 1.441726740449666977e-02
4.137100000000000000e+04 1.377705950289964676e-02
4.137200000000000000e+04 1.432154048234224319e-02
4.137300000000000000e+04 1.357131544500589371e-02
4.137400000000000000e+04 1.407035812735557556e-02
4.137500000000000000e+04 1.330738887190818787e-02
4.137600000000000000e+04 1.379966083914041519e-02
4.137700000000000000e+04 1.316698547452688217e-02
4.137800000000000000e+04 1.366430614143610001e-02
4.137900000000000000e+04 1.324198395013809204e-02
4.138000000000000000e+04 1.368643250316381454e-02
4.138100000000000000e+04 1.344157755374908447e-02
4.138200000000000000e+04 1.373152993619441986e-02
4.138300000000000000e+04 1.358532905578613281e-02
4.138400000000000000e+04 1.365424878895282745e-02
4.138500000000000000e+04 1.357574854046106339e-02
4.138600000000000000e+04 1.344995945692062378e-02
4.138700000000000000e+04 1.348588615655899048e-02
4.138800000000000000e+04 1.325674075633287430e-02
4.138900000000000000e+04 1.346837636083364487e-02
4.139000000000000000e+04 1.319190952926874161e-02
4.139100000000000000e+04 1.358704175800085068e-02
4.139200000000000000e+04 1.323538739234209061e-02
4.139300000000000000e+04 1.376428082585334778e-02
4.139400000000000000e+04 1.328165456652641296e-02
4.139500000000000000e+04 1.387287024408578873e-02
4.139600000000000000e+04 1.325372140854597092e-02
4.139700000000000000e+04 1.384229306131601334e-02
4.139800000000000000e+04 1.316159497946500778e-02
4.139900000000000000e+04 1.369893923401832581e-02
4.140000000000000000e+04 1.308708358556032181e-02
4.140100000000000000e+04 1.352864690124988556e-02
4.140200000000000000e+04 1.311620138585567474e-02
4.140300000000000000e+04 1.340070087462663651e-02
4.140400000000000000e+04 1.325896382331848145e-02
4.140500000000000000e+04 1.331715565174818039e-02
4.140600000000000000e+04 1.343911606818437576e-02
4.140700000000000000e+04 1.322979200631380081e-02
4.140800000000000000e+04 1.355004217475652695e-02
4.140900000000000000e+04 1.310251187533140182e-02
4.141000000000000000e+04 1.354007702320814133e-02
4.141100000000000000e+04 1.294533349573612213e-02
4.141200000000000000e+04 1.343268062919378281e-02
4.141300000000000000e+04 1.280626561492681503e-02
4.141400000000000000e+04 1.328952796757221222e-02
4.141500000000000000e+04 1.272185705602169037e-02
4.141600000000000000e+04 1.315841451287269592e-02
4.141700000000000000e+04 1.269662939012050629e-02
4.141800000000000000e+04 1.305693481117486954e-02
4.141900000000000000e+04 1.271701790392398834e-02
4.142000000000000000e+04 1.298158988356590271e-02
4.142100000000000000e+04 1.276498939841985703e-02
4.142200000000000000e+04 1.292664092034101486e-02
4.142300000000000000e+04 1.282565481960773468e-02
4.142400000000000000e+04 1.288852747529745102e-02
4.142500000000000000e+04 1.288590859621763229e-02
4.142600000000000000e+04 1.286309026181697845e-02
4.142700000000000000e+04 1.293720956891775131e-02
4.142800000000000000e+04 1.284545753151178360e-02
4.142900000000000000e+04 1.297024358063936234e-02
4.143000000000000000e+04 1.283577922731637955e-02
4.143100000000000000e+04 1.298201270401477814e-02
4.143200000000000000e+04 1.283415220677852631e-02
4.143300000000000000e+04 1.297189760953187943e-02
4.143400000000000000e+04 1.284653879702091217e-02
4.143500000000000000e+04 1.294473093003034592e-02
4.143600000000000000e+04 1.288055907934904099e-02
4.143700000000000000e+04 1.290383655577898026e-02
4.143800000000000000e+04 1.294926926493644714e-02
4.143900000000000000e+04 1.285953726619482040e-02
4.144000000000000000e+04 1.306306384503841400e-02
4.144100000000000000e+04 1.282632723450660706e-02
4.144200000000000000e+04 1.323745399713516235e-02
4.144300000000000000e+04 1.282574236392974854e-02
4.144400000000000000e+04 1.349512208253145218e-02
4.144500000000000000e+04 1.288301777094602585e-02
4.144600000000000000e+04 1.385377626866102219e-02
4.144700000000000000e+04 1.302296109497547150e-02
4.144800000000000000e+04 1.430003438144922256e-02
4.144900000000000000e+04 1.322838850319385529e-02
4.145000000000000000e+04 1.472885068506002426e-02
4.145100000000000000e+04 1.339802984148263931e-02
4.145200000000000000e+04 1.492582634091377258e-02
4.145300000000000000e+04 1.337324827909469604e-02
4.145400000000000000e+04 1.470943354070186615e-02
4.145500000000000000e+04 1.316962670534849167e-02
4.145600000000000000e+04 1.419254392385482788e-02
4.145700000000000000e+04 1.308271661400794983e-02
4.145800000000000000e+04 1.374758407473564148e-02
4.145900000000000000e+04 1.331702899187803268e-02
4.146000000000000000e+04 1.357866451144218445e-02
4.146100000000000000e+04 1.367451436817646027e-02
4.146200000000000000e+04 1.355975866317749023e-02
4.146300000000000000e+04 1.384553126990795135e-02
4.146400000000000000e+04 1.351585239171981812e-02
4.146500000000000000e+04 1.375200878828763962e-02
4.146600000000000000e+04 1.343046221882104874e-02
4.146700000000000000e+04 1.355252135545015335e-02
4.146800000000000000e+04 1.338366791605949402e-02
4.146900000000000000e+04 1.340938638895750046e-02
4.147000000000000000e+04 1.337087899446487427e-02
4.147100000000000000e+04 1.333696115761995316e-02
4.147200000000000000e+04 1.329962536692619324e-02
4.147300000000000000e+04 1.327601540833711624e-02
4.147400000000000000e+04 1.312496047466993332e-02
4.147500000000000000e+04 1.322289090603590012e-02
4.147600000000000000e+04 1.291891001164913177e-02
4.147700000000000000e+04 1.323905028402805328e-02
4.147800000000000000e+04 1.280224882066249847e-02
4.147900000000000000e+04 1.336917094886302948e-02
4.148000000000000000e+04 1.283755339682102203e-02
4.148100000000000000e+04 1.359460782259702682e-02
4.148200000000000000e+04 1.300497259944677353e-02
4.148300000000000000e+04 1.386551186442375183e-02
4.148400000000000000e+04 1.323831640183925629e-02
4.148500000000000000e+04 1.411888375878334045e-02
4.148600000000000000e+04 1.344837155193090439e-02
4.148700000000000000e+04 1.425119768828153610e-02
4.148800000000000000e+04 1.351371034979820251e-02
4.148900000000000000e+04 1.412651408463716507e-02
4.149000000000000000e+04 1.334345061331987381e-02
4.149100000000000000e+04 1.370949018746614456e-02
4.149200000000000000e+04 1.305529940873384476e-02
4.149300000000000000e+04 1.321479305624961853e-02
4.149400000000000000e+04 1.294987462460994720e-02
4.149500000000000000e+04 1.292705163359642029e-02
4.149600000000000000e+04 1.313275378197431564e-02
4.149700000000000000e+04 1.288422755897045135e-02
4.149800000000000000e+04 1.340128481388092041e-02
4.149900000000000000e+04 1.291554979979991913e-02
4.150000000000000000e+04 1.352874003350734711e-02
4.150100000000000000e+04 1.289588678628206253e-02
4.150200000000000000e+04 1.343689765781164169e-02
4.150300000000000000e+04 1.284883916378021240e-02
4.150400000000000000e+04 1.320172660052776337e-02
4.150500000000000000e+04 1.286584138870239258e-02
4.150600000000000000e+04 1.297437492758035660e-02
4.150700000000000000e+04 1.297631300985813141e-02
4.150800000000000000e+04 1.285276655107736588e-02
4.150900000000000000e+04 1.311463117599487305e-02
4.151000000000000000e+04 1.282737310975790024e-02
4.151100000000000000e+04 1.319181546568870544e-02
4.151200000000000000e+04 1.284166611731052399e-02
4.151300000000000000e+04 1.316501665860414505e-02
4.151400000000000000e+04 1.286368723958730698e-02
4.151500000000000000e+04 1.306186243891716003e-02
4.151600000000000000e+04 1.290183141827583313e-02
4.151700000000000000e+04 1.294045802205801010e-02
4.151800000000000000e+04 1.297214906662702560e-02
4.151900000000000000e+04 1.285548228770494461e-02
4.152000000000000000e+04 1.306897029280662537e-02
4.152100000000000000e+04 1.283171959221363068e-02
4.152200000000000000e+04 1.317454408854246140e-02
4.152300000000000000e+04 1.287122722715139389e-02
4.152400000000000000e+04 1.327579095959663391e-02
4.152500000000000000e+04 1.296495646238327026e-02
4.152600000000000000e+04 1.337802968919277191e-02
4.152700000000000000e+04 1.310603413730859756e-02
4.152800000000000000e+04 1.350677106529474258e-02
4.152900000000000000e+04 1.329955738037824631e-02
4.153000000000000000e+04 1.369161624461412430e-02
4.153100000000000000e+04 1.355681754648685455e-02
4.153200000000000000e+04 1.394564285874366760e-02
4.153300000000000000e+04 1.387067232280969620e-02
4.153400000000000000e+04 1.424280740320682526e-02
4.153500000000000000e+04 1.418690942227840424e-02
4.153600000000000000e+04 1.449399068951606750e-02
4.153700000000000000e+04 1.439217943698167801e-02
4.153800000000000000e+04 1.455937419086694717e-02
4.153900000000000000e+04 1.435747556388378143e-02
4.154000000000000000e+04 1.434025447815656662e-02
4.154100000000000000e+04 1.404839940369129181e-02
4.154200000000000000e+04 1.390469353646039963e-02
4.154300000000000000e+04 1.361601985991001129e-02
4.154400000000000000e+04 1.349819451570510864e-02
4.154500000000000000e+04 1.332198176532983780e-02
4.154600000000000000e+04 1.335561741143465042e-02
4.154700000000000000e+04 1.331785693764686584e-02
4.154800000000000000e+04 1.348067261278629303e-02
4.154900000000000000e+04 1.349956542253494263e-02
4.155000000000000000e+04 1.365792844444513321e-02
4.155100000000000000e+04 1.362565718591213226e-02
4.155200000000000000e+04 1.366113312542438507e-02
4.155300000000000000e+04 1.355082076042890549e-02
4.155400000000000000e+04 1.344197615981101990e-02
4.155500000000000000e+04 1.334940735250711441e-02
4.155600000000000000e+04 1.315221562981605530e-02
4.155700000000000000e+04 1.321956049650907516e-02
4.155800000000000000e+04 1.298743393272161484e-02
4.155900000000000000e+04 1.326927356421947479e-02
4.156000000000000000e+04 1.299862563610076904e-02
4.156100000000000000e+04 1.343267969787120819e-02
4.156200000000000000e+04 1.308655180037021637e-02
4.156300000000000000e+04 1.357323583215475082e-02
4.156400000000000000e+04 1.312954630702733994e-02
4.156500000000000000e+04 1.361042261123657227e-02
4.156600000000000000e+04 1.309033110737800598e-02
4.156700000000000000e+04 1.356023363769054413e-02
4.156800000000000000e+04 1.301672868430614471e-02
4.156900000000000000e+04 1.349204033613204956e-02
4.157000000000000000e+04 1.297209691256284714e-02
4.157100000000000000e+04 1.346267573535442352e-02
4.157200000000000000e+04 1.297872420400381088e-02
4.157300000000000000e+04 1.347384788095951080e-02
4.157400000000000000e+04 1.301037892699241638e-02
4.157500000000000000e+04 1.348586101084947586e-02
4.157600000000000000e+04 1.302682235836982727e-02
4.157700000000000000e+04 1.345153432339429855e-02
4.157800000000000000e+04 1.301026530563831329e-02
4.157900000000000000e+04 1.335190422832965851e-02
4.158000000000000000e+04 1.297413092106580734e-02
4.158100000000000000e+04 1.320744957774877548e-02
4.158200000000000000e+04 1.295306719839572906e-02
4.158300000000000000e+04 1.305680721998214722e-02
4.158400000000000000e+04 1.297430787235498428e-02
4.158500000000000000e+04 1.292844396084547043e-02
4.158600000000000000e+04 1.303925365209579468e-02
4.158700000000000000e+04 1.282784529030323029e-02
4.158800000000000000e+04 1.312345545738935471e-02
4.158900000000000000e+04 1.274897065013647079e-02
4.159000000000000000e+04 1.319554261863231659e-02
4.159100000000000000e+04 1.268569473177194595e-02
4.159200000000000000e+04 1.323538366705179214e-02
4.159300000000000000e+04 1.263789180666208267e-02
4.159400000000000000e+04 1.324443891644477844e-02
4.159500000000000000e+04 1.260966900736093521e-02
4.159600000000000000e+04 1.323432940989732742e-02
4.159700000000000000e+04 1.260689180344343185e-02
4.159800000000000000e+04 1.322056911885738373e-02
4.159900000000000000e+04 1.263170968741178513e-02
4.160000000000000000e+04 1.321662124246358871e-02
4.160100000000000000e+04 1.268186699599027634e-02
4.160200000000000000e+04 1.322482712566852570e-02
4.160300000000000000e+04 1.275189686566591263e-02
4.160400000000000000e+04 1.324506942182779312e-02
4.160500000000000000e+04 1.283267419785261154e-02
4.160600000000000000e+04 1.326837297528982162e-02
4.160700000000000000e+04 1.291431300342082977e-02
4.160800000000000000e+04 1.327898632735013962e-02
4.160900000000000000e+04 1.298579666763544083e-02
4.161000000000000000e+04 1.326090563088655472e-02
4.161100000000000000e+04 1.304123830050230026e-02
4.161200000000000000e+04 1.320571079850196838e-02
4.161300000000000000e+04 1.308934576809406281e-02
4.161400000000000000e+04 1.312250271439552307e-02
4.161500000000000000e+04 1.315710414201021194e-02
4.161600000000000000e+04 1.303902082145214081e-02
4.161700000000000000e+04 1.328589208424091339e-02
4.161800000000000000e+04 1.299510709941387177e-02
4.161900000000000000e+04 1.350887119770050049e-02
4.162000000000000000e+04 1.302726659923791885e-02
4.162100000000000000e+04 1.383886206895112991e-02
4.162200000000000000e+04 1.315689831972122192e-02
4.162300000000000000e+04 1.425753626972436905e-02
4.162400000000000000e+04 1.338111609220504761e-02
4.162500000000000000e+04 1.469860598444938660e-02
4.162600000000000000e+04 1.364780589938163757e-02
4.162700000000000000e+04 1.503480132669210434e-02
4.162800000000000000e+04 1.384361647069454193e-02
4.162900000000000000e+04 1.509730517864227295e-02
4.163000000000000000e+04 1.384237874299287796e-02
4.163100000000000000e+04 1.477356906980276108e-02
4.163200000000000000e+04 1.362097356468439102e-02
4.163300000000000000e+04 1.413680426776409149e-02
4.163400000000000000e+04 1.334025990217924118e-02
4.163500000000000000e+04 1.345150172710418701e-02
4.163600000000000000e+04 1.322888210415840149e-02
4.163700000000000000e+04 1.300099678337574005e-02
4.163800000000000000e+04 1.336564589291810989e-02
4.163900000000000000e+04 1.288873143494129181e-02
4.164000000000000000e+04 1.361456420272588730e-02
4.164100000000000000e+04 1.301920879632234573e-02
4.164200000000000000e+04 1.375823281705379486e-02
4.164300000000000000e+04 1.322608999907970428e-02
4.164400000000000000e+04 1.367378607392311096e-02
4.164500000000000000e+04 1.340120006352663040e-02
4.164600000000000000e+04 1.340697333216667175e-02
4.164700000000000000e+04 1.352741476148366928e-02
4.164800000000000000e+04 1.309242192655801773e-02
4.164900000000000000e+04 1.360540650784969330e-02
4.165000000000000000e+04 1.283421181142330170e-02
4.165100000000000000e+04 1.360514760017395020e-02
4.165200000000000000e+04 1.268612965941429138e-02
4.165300000000000000e+04 1.350574102252721786e-02
4.165400000000000000e+04 1.269055902957916260e-02
4.165500000000000000e+04 1.334234979003667831e-02
4.165600000000000000e+04 1.284365076571702957e-02
4.165700000000000000e+04 1.316974591463804245e-02
4.165800000000000000e+04 1.305810827761888504e-02
4.165900000000000000e+04 1.300283893942832947e-02
4.166000000000000000e+04 1.321081724017858505e-02
4.166100000000000000e+04 1.283117476850748062e-02
4.166200000000000000e+04 1.323362905532121658e-02
4.166300000000000000e+04 1.268181484192609787e-02
4.166400000000000000e+04 1.314666215330362320e-02
4.166500000000000000e+04 1.261526532471179962e-02
4.166600000000000000e+04 1.302453968673944473e-02
4.166700000000000000e+04 1.265662536025047302e-02
4.166800000000000000e+04 1.292631030082702637e-02
4.166900000000000000e+04 1.276486273854970932e-02
4.167000000000000000e+04 1.286258455365896225e-02
4.167100000000000000e+04 1.286478433758020401e-02
4.167200000000000000e+04 1.281522586941719055e-02
4.167300000000000000e+04 1.290219277143478394e-02
4.167400000000000000e+04 1.277241855859756470e-02
4.167500000000000000e+04 1.286812499165534973e-02
4.167600000000000000e+04 1.274349726736545563e-02
4.167700000000000000e+04 1.279420591890811920e-02
4.167800000000000000e+04 1.274025533348321915e-02
4.167900000000000000e+04 1.271766424179077148e-02
4.168000000000000000e+04 1.276317331939935684e-02
4.168100000000000000e+04 1.265915948897600174e-02
4.168200000000000000e+04 1.279600989073514938e-02
4.168300000000000000e+04 1.262560393661260605e-02
4.168400000000000000e+04 1.282120589166879654e-02
4.168500000000000000e+04 1.261294819414615631e-02
4.168600000000000000e+04 1.283332146704196930e-02
4.168700000000000000e+04 1.261820737272500992e-02
4.168800000000000000e+04 1.284200418740510941e-02
4.168900000000000000e+04 1.264221407473087311e-02
4.169000000000000000e+04 1.286210957914590836e-02
4.169100000000000000e+04 1.269224565476179123e-02
4.169200000000000000e+04 1.292127836495637894e-02
4.169300000000000000e+04 1.277769543230533600e-02
4.169400000000000000e+04 1.305387914180755615e-02
4.169500000000000000e+04 1.292587164789438248e-02
4.169600000000000000e+04 1.330655347555875778e-02
4.169700000000000000e+04 1.318120211362838745e-02
4.169800000000000000e+04 1.373563800007104874e-02
4.169900000000000000e+04 1.359353028237819672e-02
4.170000000000000000e+04 1.435555610805749893e-02
4.170100000000000000e+04 1.415134966373443604e-02
4.170200000000000000e+04 1.503526512533426285e-02
4.170300000000000000e+04 1.464334595948457718e-02
4.170400000000000000e+04 1.540837157517671585e-02
4.170500000000000000e+04 1.466012652963399887e-02
4.170600000000000000e+04 1.507786940783262253e-02
4.170700000000000000e+04 1.403283048421144485e-02
4.170800000000000000e+04 1.420413609594106674e-02
4.170900000000000000e+04 1.333104725927114487e-02
4.171000000000000000e+04 1.353871822357177734e-02
4.171100000000000000e+04 1.323309168219566345e-02
4.171200000000000000e+04 1.344046741724014282e-02
4.171300000000000000e+04 1.352331135421991348e-02
4.171400000000000000e+04 1.348163560032844543e-02
4.171500000000000000e+04 1.360004674643278122e-02
4.171600000000000000e+04 1.327831577509641647e-02
4.171700000000000000e+04 1.338892336934804916e-02
4.171800000000000000e+04 1.303998474031686783e-02
4.171900000000000000e+04 1.327223423868417740e-02
4.172000000000000000e+04 1.309455744922161102e-02
4.172100000000000000e+04 1.338291075080633163e-02
4.172200000000000000e+04 1.328640710562467575e-02
4.172300000000000000e+04 1.344078686088323593e-02
4.172400000000000000e+04 1.329316198825836182e-02
4.172500000000000000e+04 1.325241941958665848e-02
4.172600000000000000e+04 1.313726883381605148e-02
4.172700000000000000e+04 1.298295520246028900e-02
4.172800000000000000e+04 1.309746503829956055e-02
4.172900000000000000e+04 1.286522299051284790e-02
4.173000000000000000e+04 1.327267009764909744e-02
4.173100000000000000e+04 1.288151275366544724e-02
4.173200000000000000e+04 1.351847313344478607e-02
4.173300000000000000e+04 1.290783099830150604e-02
4.173400000000000000e+04 1.374876406043767929e-02
4.173500000000000000e+04 1.296110637485980988e-02
4.173600000000000000e+04 1.402997318655252457e-02
4.173700000000000000e+04 1.314690895378589630e-02
4.173800000000000000e+04 1.437788456678390503e-02
4.173900000000000000e+04 1.342153269797563553e-02
4.174000000000000000e+04 1.460929960012435913e-02
4.174100000000000000e+04 1.356566324830055237e-02
4.174200000000000000e+04 1.451644394546747208e-02
4.174300000000000000e+04 1.343401800841093063e-02
4.174400000000000000e+04 1.411775033921003342e-02
4.174500000000000000e+04 1.314110402017831802e-02
4.174600000000000000e+04 1.366058737039566040e-02
4.174700000000000000e+04 1.291740871965885162e-02
4.174800000000000000e+04 1.334575098007917404e-02
4.174900000000000000e+04 1.284589618444442749e-02
4.175000000000000000e+04 1.315839961171150208e-02
4.175100000000000000e+04 1.285361964255571365e-02
4.175200000000000000e+04 1.301594637334346771e-02
4.175300000000000000e+04 1.287939306348562241e-02
4.175400000000000000e+04 1.290275435894727707e-02
4.175500000000000000e+04 1.291776634752750397e-02
4.175600000000000000e+04 1.283130515366792679e-02
4.175700000000000000e+04 1.296851132065057755e-02
4.175800000000000000e+04 1.278499234467744827e-02
4.175900000000000000e+04 1.301589608192443848e-02
4.176000000000000000e+04 1.273895241320133209e-02
4.176100000000000000e+04 1.304614357650279999e-02
4.176200000000000000e+04 1.269415393471717834e-02
4.176300000000000000e+04 1.305755320936441422e-02
4.176400000000000000e+04 1.266968529671430588e-02
4.176500000000000000e+04 1.305560767650604248e-02
4.176600000000000000e+04 1.267299707978963852e-02
4.176700000000000000e+04 1.304080337285995483e-02
4.176800000000000000e+04 1.268987357616424561e-02
4.176900000000000000e+04 1.301112584769725800e-02
4.177000000000000000e+04 1.270916871726512909e-02
4.177100000000000000e+04 1.296726148575544357e-02
4.177200000000000000e+04 1.273201499134302139e-02
4.177300000000000000e+04 1.292403414845466614e-02
4.177400000000000000e+04 1.276732794940471649e-02
4.177500000000000000e+04 1.289338152855634689e-02
4.177600000000000000e+04 1.282498240470886230e-02
4.177700000000000000e+04 1.288507692515850067e-02
4.177800000000000000e+04 1.291252113878726959e-02
4.177900000000000000e+04 1.290649361908435822e-02
4.178000000000000000e+04 1.304249279201030731e-02
4.178100000000000000e+04 1.296907104551792145e-02
4.178200000000000000e+04 1.323759369552135468e-02
4.178300000000000000e+04 1.308786310255527496e-02
4.178400000000000000e+04 1.352448109537363052e-02
4.178500000000000000e+04 1.327255927026271820e-02
4.178600000000000000e+04 1.391121838241815567e-02
4.178700000000000000e+04 1.349837239831686020e-02
4.178800000000000000e+04 1.433491427451372147e-02
4.178900000000000000e+04 1.366637181490659714e-02
4.179000000000000000e+04 1.461770478636026382e-02
4.179100000000000000e+04 1.360118109732866287e-02
4.179200000000000000e+04 1.452088169753551483e-02
4.179300000000000000e+04 1.321661937981843948e-02
4.179400000000000000e+04 1.399587001651525497e-02
4.179500000000000000e+04 1.277621462941169739e-02
4.179600000000000000e+04 1.337133441120386124e-02
4.179700000000000000e+04 1.274322718381881714e-02
4.179800000000000000e+04 1.304327696561813354e-02
4.179900000000000000e+04 1.315900124609470367e-02
4.180000000000000000e+04 1.301240082830190659e-02
4.180100000000000000e+04 1.359776314347982407e-02
4.180200000000000000e+04 1.299938373267650604e-02
4.180300000000000000e+04 1.369881723076105118e-02
4.180400000000000000e+04 1.284878514707088470e-02
4.180500000000000000e+04 1.345289032906293869e-02
4.180600000000000000e+04 1.269278023391962051e-02
4.180700000000000000e+04 1.310322899371385574e-02
4.180800000000000000e+04 1.275432761758565903e-02
4.180900000000000000e+04 1.287569571286439896e-02
4.181000000000000000e+04 1.303072739392518997e-02
4.181100000000000000e+04 1.278492528945207596e-02
4.181200000000000000e+04 1.330957561731338501e-02
4.181300000000000000e+04 1.272427383810281754e-02
4.181400000000000000e+04 1.342206634581089020e-02
4.181500000000000000e+04 1.263521891087293625e-02
4.181600000000000000e+04 1.335738506168127060e-02
4.181700000000000000e+04 1.256308984011411667e-02
4.181800000000000000e+04 1.322340220212936401e-02
4.181900000000000000e+04 1.256887149065732956e-02
4.182000000000000000e+04 1.312510948628187180e-02
4.182100000000000000e+04 1.263990905135869980e-02
4.182200000000000000e+04 1.309833023697137833e-02
4.182300000000000000e+04 1.270748488605022430e-02
4.182400000000000000e+04 1.312637981027364731e-02
4.182500000000000000e+04 1.271926332265138626e-02
4.182600000000000000e+04 1.319650653749704361e-02
4.182700000000000000e+04 1.267603877931833267e-02
4.182800000000000000e+04 1.331093255430459976e-02
4.182900000000000000e+04 1.261711865663528442e-02
4.183000000000000000e+04 1.347186788916587830e-02
4.183100000000000000e+04 1.258025504648685455e-02
4.183200000000000000e+04 1.365700270980596542e-02
4.183300000000000000e+04 1.258091162890195847e-02
4.183400000000000000e+04 1.380911935120820999e-02
4.183500000000000000e+04 1.260298583656549454e-02
4.183600000000000000e+04 1.385901030153036118e-02
4.183700000000000000e+04 1.262286119163036346e-02
4.183800000000000000e+04 1.376550272107124329e-02
4.183900000000000000e+04 1.264109741896390915e-02
4.184000000000000000e+04 1.355325616896152496e-02
4.184100000000000000e+04 1.268508564680814743e-02
4.184200000000000000e+04 1.331079378724098206e-02
4.184300000000000000e+04 1.278668642044067383e-02
4.184400000000000000e+04 1.313330605626106262e-02
4.184500000000000000e+04 1.295227836817502975e-02
4.184600000000000000e+04 1.306919660419225693e-02
4.184700000000000000e+04 1.316127646714448929e-02
4.184800000000000000e+04 1.312366686761379242e-02
4.184900000000000000e+04 1.338667888194322586e-02
4.185000000000000000e+04 1.327877771109342575e-02
4.185100000000000000e+04 1.361219957470893860e-02
4.185200000000000000e+04 1.351281162351369858e-02
4.185300000000000000e+04 1.382785849273204803e-02
4.185400000000000000e+04 1.380151696503162384e-02
4.185500000000000000e+04 1.401668414473533630e-02
4.185600000000000000e+04 1.409437227994203568e-02
4.185700000000000000e+04 1.413721218705177307e-02
4.185800000000000000e+04 1.430373452603816986e-02
4.185900000000000000e+04 1.412095688283443451e-02
4.186000000000000000e+04 1.434724777936935425e-02
4.186100000000000000e+04 1.393098197877407074e-02
4.186200000000000000e+04 1.423632074147462845e-02
4.186300000000000000e+04 1.365319825708866119e-02
4.186400000000000000e+04 1.414031162858009338e-02
4.186500000000000000e+04 1.347592566162347794e-02
4.186600000000000000e+04 1.424016244709491730e-02
4.186700000000000000e+04 1.349603291600942612e-02
4.186800000000000000e+04 1.448788493871688843e-02
4.186900000000000000e+04 1.356597151607275009e-02
4.187000000000000000e+04 1.456688251346349716e-02
4.187100000000000000e+04 1.343800872564315796e-02
4.187200000000000000e+04 1.420369651168584824e-02
4.187300000000000000e+04 1.311470475047826767e-02
4.187400000000000000e+04 1.351636368781328201e-02
4.187500000000000000e+04 1.295129489153623581e-02
4.187600000000000000e+04 1.294183172285556793e-02
4.187700000000000000e+04 1.318214088678359985e-02
4.187800000000000000e+04 1.273039076477289200e-02
4.187900000000000000e+04 1.358240190893411636e-02
4.188000000000000000e+04 1.273389533162117004e-02
4.188100000000000000e+04 1.378155034035444260e-02
4.188200000000000000e+04 1.273476984351873398e-02
4.188300000000000000e+04 1.362446323037147522e-02
4.188400000000000000e+04 1.271270215511322021e-02
4.188500000000000000e+04 1.324220281094312668e-02
4.188600000000000000e+04 1.276708394289016724e-02
4.188700000000000000e+04 1.287859585136175156e-02
4.188800000000000000e+04 1.291956473141908646e-02
4.188900000000000000e+04 1.266608200967311859e-02
4.189000000000000000e+04 1.307961717247962952e-02
4.189100000000000000e+04 1.258598081767559052e-02
4.189200000000000000e+04 1.314801163971424103e-02
4.189300000000000000e+04 1.257442031055688858e-02
4.189400000000000000e+04 1.310164853930473328e-02
4.189500000000000000e+04 1.259583327919244766e-02
4.189600000000000000e+04 1.299081090837717056e-02
4.189700000000000000e+04 1.263676583766937256e-02
4.189800000000000000e+04 1.288278494030237198e-02
4.189900000000000000e+04 1.268009562045335770e-02
4.190000000000000000e+04 1.281504146754741669e-02
4.190100000000000000e+04 1.270500291138887405e-02
4.190200000000000000e+04 1.279198843985795975e-02
4.190300000000000000e+04 1.269756816327571869e-02
4.190400000000000000e+04 1.279893238097429276e-02
4.190500000000000000e+04 1.266181096434593201e-02
4.190600000000000000e+04 1.281537674367427826e-02
4.190700000000000000e+04 1.261426042765378952e-02
4.190800000000000000e+04 1.282762270420789719e-02
4.190900000000000000e+04 1.256760302931070328e-02
4.191000000000000000e+04 1.283207815140485764e-02
4.191100000000000000e+04 1.253065001219511032e-02
4.191200000000000000e+04 1.283311005681753159e-02
4.191300000000000000e+04 1.250691339373588562e-02
4.191400000000000000e+04 1.283557619899511337e-02
4.191500000000000000e+04 1.249732449650764465e-02
4.191600000000000000e+04 1.284761913120746613e-02
4.191700000000000000e+04 1.249837409704923630e-02
4.191800000000000000e+04 1.287736929953098297e-02
4.191900000000000000e+04 1.250878628343343735e-02
4.192000000000000000e+04 1.293583214282989502e-02
4.192100000000000000e+04 1.253850013017654419e-02
4.192200000000000000e+04 1.303847134113311768e-02
4.192300000000000000e+04 1.260839402675628662e-02
4.192400000000000000e+04 1.320134848356246948e-02
4.192500000000000000e+04 1.274526398628950119e-02
4.192600000000000000e+04 1.343348529189825058e-02
4.192700000000000000e+04 1.296488940715789795e-02
4.192800000000000000e+04 1.370837818831205368e-02
4.192900000000000000e+04 1.323725469410419464e-02
4.193000000000000000e+04 1.392531674355268478e-02
4.193100000000000000e+04 1.345070451498031616e-02
4.193200000000000000e+04 1.390798483043909073e-02
4.193300000000000000e+04 1.344848331063985825e-02
4.193400000000000000e+04 1.354246120899915695e-02
4.193500000000000000e+04 1.322304829955101013e-02
4.193600000000000000e+04 1.300510670989751816e-02
4.193700000000000000e+04 1.303307339549064636e-02
4.193800000000000000e+04 1.269308011978864670e-02
4.193900000000000000e+04 1.312757190316915512e-02
4.194000000000000000e+04 1.278399303555488586e-02
4.194100000000000000e+04 1.343432627618312836e-02
4.194200000000000000e+04 1.307897642254829407e-02
4.194300000000000000e+04 1.368671469390392303e-02
4.194400000000000000e+04 1.330114062875509262e-02
4.194500000000000000e+04 1.370907761156558990e-02
4.194600000000000000e+04 1.333741005510091782e-02
4.194700000000000000e+04 1.356427837163209915e-02
4.194800000000000000e+04 1.327408570796251297e-02
4.194900000000000000e+04 1.347113307565450668e-02
4.195000000000000000e+04 1.325732655823230743e-02
4.195100000000000000e+04 1.356786116957664490e-02
4.195200000000000000e+04 1.331597473472356796e-02
4.195300000000000000e+04 1.378156337887048721e-02
4.195400000000000000e+04 1.335377711802721024e-02
4.195500000000000000e+04 1.394222956150770187e-02
4.195600000000000000e+04 1.328611932694911957e-02
4.195700000000000000e+04 1.393896527588367462e-02
4.195800000000000000e+04 1.314194034785032272e-02
4.195900000000000000e+04 1.377812121063470840e-02
4.196000000000000000e+04 1.302773505449295044e-02
4.196100000000000000e+04 1.354029309004545212e-02
4.196200000000000000e+04 1.300477981567382812e-02
4.196300000000000000e+04 1.328869909048080444e-02
4.196400000000000000e+04 1.302176341414451599e-02
4.196500000000000000e+04 1.304794475436210632e-02
4.196600000000000000e+04 1.300039142370223999e-02
4.196700000000000000e+04 1.284930855035781860e-02
4.196800000000000000e+04 1.292495988309383392e-02
4.196900000000000000e+04 1.274547539651393890e-02
4.197000000000000000e+04 1.284169964492321014e-02
4.197100000000000000e+04 1.275604125112295151e-02
4.197200000000000000e+04 1.278545148670673370e-02
4.197300000000000000e+04 1.283465325832366943e-02
4.197400000000000000e+04 1.275127753615379333e-02
4.197500000000000000e+04 1.290467288345098495e-02
4.197600000000000000e+04 1.272054668515920639e-02
4.197700000000000000e+04 1.292248908430337906e-02
4.197800000000000000e+04 1.269310805946588516e-02
4.197900000000000000e+04 1.288951281458139420e-02
4.198000000000000000e+04 1.268486399203538895e-02
4.198100000000000000e+04 1.283436641097068787e-02
4.198200000000000000e+04 1.269889064133167267e-02
4.198300000000000000e+04 1.278831902891397476e-02
4.198400000000000000e+04 1.271743606775999069e-02
4.198500000000000000e+04 1.276571117341518402e-02
4.198600000000000000e+04 1.271674782037734985e-02
4.198700000000000000e+04 1.276710908859968185e-02
4.198800000000000000e+04 1.269023027271032333e-02
4.198900000000000000e+04 1.279268693178892136e-02
4.199000000000000000e+04 1.264276448637247086e-02
4.199100000000000000e+04 1.284796930849552155e-02
4.199200000000000000e+04 1.259085629135370255e-02
4.199300000000000000e+04 1.292943488806486130e-02
4.199400000000000000e+04 1.254992559552192688e-02
4.199500000000000000e+04 1.303110923618078232e-02
4.199600000000000000e+04 1.252901088446378708e-02
4.199700000000000000e+04 1.314580813050270081e-02
4.199800000000000000e+04 1.253551524132490158e-02
4.199900000000000000e+04 1.327446568757295609e-02
4.200000000000000000e+04 1.257424242794513702e-02
4.200100000000000000e+04 1.342531386762857437e-02
4.200200000000000000e+04 1.264933496713638306e-02
4.200300000000000000e+04 1.360739581286907196e-02
4.200400000000000000e+04 1.276532933115959167e-02
4.200500000000000000e+04 1.382225286215543747e-02
4.200600000000000000e+04 1.291412580758333206e-02
4.200700000000000000e+04 1.404833141714334488e-02
4.200800000000000000e+04 1.306995283812284470e-02
4.200900000000000000e+04 1.423035096377134323e-02
4.201000000000000000e+04 1.318158861249685287e-02
4.201100000000000000e+04 1.428745407611131668e-02
4.201200000000000000e+04 1.319113373756408691e-02
4.201300000000000000e+04 1.415004394948482513e-02
4.201400000000000000e+04 1.307850610464811325e-02
4.201500000000000000e+04 1.382402144372463226e-02
4.201600000000000000e+04 1.290120650082826614e-02
4.201700000000000000e+04 1.341775432229042053e-02
4.201800000000000000e+04 1.277643628418445587e-02
4.201900000000000000e+04 1.309525500982999802e-02
4.202000000000000000e+04 1.279638521373271942e-02
4.202100000000000000e+04 1.297220867127180099e-02
4.202200000000000000e+04 1.296692993491888046e-02
4.202300000000000000e+04 1.306361239403486252e-02
4.202400000000000000e+04 1.322398521006107330e-02
4.202500000000000000e+04 1.331384014338254929e-02
4.202600000000000000e+04 1.348888035863637924e-02
4.202700000000000000e+04 1.364710088819265366e-02
4.202800000000000000e+04 1.369145326316356659e-02
4.202900000000000000e+04 1.398900803178548813e-02
4.203000000000000000e+04 1.377242524176836014e-02
4.203100000000000000e+04 1.426508557051420212e-02
4.203200000000000000e+04 1.368683576583862305e-02
4.203300000000000000e+04 1.441586669534444809e-02
4.203400000000000000e+04 1.343903783708810806e-02
4.203500000000000000e+04 1.442638412117958069e-02
4.203600000000000000e+04 1.311257574707269669e-02
4.203700000000000000e+04 1.433845143765211105e-02
4.203800000000000000e+04 1.284068636596202850e-02
4.203900000000000000e+04 1.420426461845636368e-02
4.204000000000000000e+04 1.271667703986167908e-02
4.204100000000000000e+04 1.403709407895803452e-02
4.204200000000000000e+04 1.272993534803390503e-02
4.204300000000000000e+04 1.383319590240716934e-02
4.204400000000000000e+04 1.280782371759414673e-02
4.204500000000000000e+04 1.360565982758998871e-02
4.204600000000000000e+04 1.288808602839708328e-02
4.204700000000000000e+04 1.340061239898204803e-02
4.204800000000000000e+04 1.294905506074428558e-02
4.204900000000000000e+04 1.326409727334976196e-02
4.205000000000000000e+04 1.299572363495826721e-02
4.205100000000000000e+04 1.322484295815229416e-02
4.205200000000000000e+04 1.303298585116863251e-02
4.205300000000000000e+04 1.327825058251619339e-02
4.205400000000000000e+04 1.305838953703641891e-02
4.205500000000000000e+04 1.339065283536911011e-02
4.205600000000000000e+04 1.306216418743133545e-02
4.205700000000000000e+04 1.352247316390275955e-02
4.205800000000000000e+04 1.305238809436559677e-02
4.205900000000000000e+04 1.365207415074110031e-02
4.206000000000000000e+04 1.305185444653034210e-02
4.206100000000000000e+04 1.377701759338378906e-02
4.206200000000000000e+04 1.307081710547208786e-02
4.206300000000000000e+04 1.386359054595232010e-02
4.206400000000000000e+04 1.308035384863615036e-02
4.206500000000000000e+04 1.384279225021600723e-02
4.206600000000000000e+04 1.303803175687789917e-02
4.206700000000000000e+04 1.366546563804149628e-02
4.206800000000000000e+04 1.294525992125272751e-02
4.206900000000000000e+04 1.336247287690639496e-02
4.207000000000000000e+04 1.285689231008291245e-02
4.207100000000000000e+04 1.304024737328290939e-02
4.207200000000000000e+04 1.283170003443956375e-02
4.207300000000000000e+04 1.279579475522041321e-02
4.207400000000000000e+04 1.287173386663198471e-02
4.207500000000000000e+04 1.265730801969766617e-02
4.207600000000000000e+04 1.292930729687213898e-02
4.207700000000000000e+04 1.259859558194875717e-02
4.207800000000000000e+04 1.295464485883712769e-02
4.207900000000000000e+04 1.258463133126497269e-02
4.208000000000000000e+04 1.293116714805364609e-02
4.208100000000000000e+04 1.259406376630067825e-02
4.208200000000000000e+04 1.287410221993923187e-02
4.208300000000000000e+04 1.261620409786701202e-02
4.208400000000000000e+04 1.280875783413648605e-02
4.208500000000000000e+04 1.264222897589206696e-02
4.208600000000000000e+04 1.275158114731311798e-02
4.208700000000000000e+04 1.266553346067667007e-02
4.208800000000000000e+04 1.270899362862110138e-02
4.208900000000000000e+04 1.267663948237895966e-02
4.209000000000000000e+04 1.268155127763748169e-02
4.209100000000000000e+04 1.267502550035715103e-02
4.209200000000000000e+04 1.266900822520256042e-02
4.209300000000000000e+04 1.266593113541603088e-02
4.209400000000000000e+04 1.267358008772134781e-02
4.209500000000000000e+04 1.265908218920230865e-02
4.209600000000000000e+04 1.270081102848052979e-02
4.209700000000000000e+04 1.266601029783487320e-02
4.209800000000000000e+04 1.275690738111734390e-02
4.209900000000000000e+04 1.269618142396211624e-02
4.210000000000000000e+04 1.285171974450349808e-02
4.210100000000000000e+04 1.275982055813074112e-02
4.210200000000000000e+04 1.299785915762186050e-02
4.210300000000000000e+04 1.286873687058687210e-02
4.210400000000000000e+04 1.320720836520195007e-02
4.210500000000000000e+04 1.303058210760354996e-02
4.210600000000000000e+04 1.348626613616943359e-02
4.210700000000000000e+04 1.323808263987302780e-02
4.210800000000000000e+04 1.381130889058113098e-02
4.210900000000000000e+04 1.344171073287725449e-02
4.211000000000000000e+04 1.410094276070594788e-02
4.211100000000000000e+04 1.353581435978412628e-02
4.211200000000000000e+04 1.422491297125816345e-02
4.211300000000000000e+04 1.340490579605102539e-02
4.211400000000000000e+04 1.409287471324205399e-02
4.211500000000000000e+04 1.305617950856685638e-02
4.211600000000000000e+04 1.377222966402769089e-02
4.211700000000000000e+04 1.267503760755062103e-02
4.211800000000000000e+04 1.345968060195446014e-02
4.211900000000000000e+04 1.246829237788915634e-02
4.212000000000000000e+04 1.329731941223144531e-02
4.212100000000000000e+04 1.247413642704486847e-02
4.212200000000000000e+04 1.327109802514314651e-02
4.212300000000000000e+04 1.258920505642890930e-02
4.212400000000000000e+04 1.328137610107660294e-02
4.212500000000000000e+04 1.270689349621534348e-02
4.212600000000000000e+04 1.324812043458223343e-02
4.212700000000000000e+04 1.277947053313255310e-02
4.212800000000000000e+04 1.317094080150127411e-02
4.212900000000000000e+04 1.281579863280057907e-02
4.213000000000000000e+04 1.310672238469123840e-02
4.213100000000000000e+04 1.284347474575042725e-02
4.213200000000000000e+04 1.311297155916690826e-02
4.213300000000000000e+04 1.287320815026760101e-02
4.213400000000000000e+04 1.318997424095869064e-02
4.213500000000000000e+04 1.289073564112186432e-02
4.213600000000000000e+04 1.329224929213523865e-02
4.213700000000000000e+04 1.287656929343938828e-02
4.213800000000000000e+04 1.337228249758481979e-02
4.213900000000000000e+04 1.282599195837974548e-02
4.214000000000000000e+04 1.340307202190160751e-02
4.214100000000000000e+04 1.275749597698450089e-02
4.214200000000000000e+04 1.338710822165012360e-02
4.214300000000000000e+04 1.270674262195825577e-02
4.214400000000000000e+04 1.334880664944648743e-02
4.214500000000000000e+04 1.270557474344968796e-02
4.214600000000000000e+04 1.332409679889678955e-02
4.214700000000000000e+04 1.276968512684106827e-02
4.214800000000000000e+04 1.334321964532136917e-02
4.214900000000000000e+04 1.289646420627832413e-02
4.215000000000000000e+04 1.341533847153186798e-02
4.215100000000000000e+04 1.306471135467290878e-02
4.215200000000000000e+04 1.352259330451488495e-02
4.215300000000000000e+04 1.322650909423828125e-02
4.215400000000000000e+04 1.361230574548244476e-02
4.215500000000000000e+04 1.331287343055009842e-02
4.215600000000000000e+04 1.361029874533414841e-02
4.215700000000000000e+04 1.326870638877153397e-02
4.215800000000000000e+04 1.346896495670080185e-02
4.215900000000000000e+04 1.309980172663927078e-02
4.216000000000000000e+04 1.321891974657773972e-02
4.216100000000000000e+04 1.289909891784191132e-02
4.216200000000000000e+04 1.296063698828220367e-02
4.216300000000000000e+04 1.277913618832826614e-02
4.216400000000000000e+04 1.278414670377969742e-02
4.216500000000000000e+04 1.278258673846721649e-02
4.216600000000000000e+04 1.271198410540819168e-02
4.216700000000000000e+04 1.286491192877292633e-02
4.216800000000000000e+04 1.270761527121067047e-02
4.216900000000000000e+04 1.295023411512374878e-02
4.217000000000000000e+04 1.272155903279781342e-02
4.217100000000000000e+04 1.298198755830526352e-02
4.217200000000000000e+04 1.272521261125802994e-02
4.217300000000000000e+04 1.294102147221565247e-02
4.217400000000000000e+04 1.271879859268665314e-02
4.217500000000000000e+04 1.284217275679111481e-02
4.217600000000000000e+04 1.271882653236389160e-02
4.217700000000000000e+04 1.272076275199651718e-02
4.217800000000000000e+04 1.274352986365556717e-02
4.217900000000000000e+04 1.261004898697137833e-02
4.218000000000000000e+04 1.279934868216514587e-02
4.218100000000000000e+04 1.253409963101148605e-02
4.218200000000000000e+04 1.287862658500671387e-02
4.218300000000000000e+04 1.250141113996505737e-02
4.218400000000000000e+04 1.296951994299888611e-02
4.218500000000000000e+04 1.251233555376529694e-02
4.218600000000000000e+04 1.307145319879055023e-02
4.218700000000000000e+04 1.256577949970960617e-02
4.218800000000000000e+04 1.319825369864702225e-02
4.218900000000000000e+04 1.267132814973592758e-02
4.219000000000000000e+04 1.337716821581125259e-02
4.219100000000000000e+04 1.285114884376525879e-02
4.219200000000000000e+04 1.364618446677923203e-02
4.219300000000000000e+04 1.313219405710697174e-02
4.219400000000000000e+04 1.403371337801218033e-02
4.219500000000000000e+04 1.352324709296226501e-02
4.219600000000000000e+04 1.452056877315044403e-02
4.219700000000000000e+04 1.395109761506319046e-02
4.219800000000000000e+04 1.496900059282779694e-02
4.219900000000000000e+04 1.420311536639928818e-02
4.220000000000000000e+04 1.511312089860439301e-02
4.220100000000000000e+04 1.401417609304189682e-02
4.220200000000000000e+04 1.477580517530441284e-02
4.220300000000000000e+04 1.342356018722057343e-02
4.220400000000000000e+04 1.421262789517641068e-02
4.220500000000000000e+04 1.297157909721136093e-02
4.220600000000000000e+04 1.393766328692436218e-02
4.220700000000000000e+04 1.309410668909549713e-02
4.220800000000000000e+04 1.399462670087814331e-02
4.220900000000000000e+04 1.349410321563482285e-02
4.221000000000000000e+04 1.393889915198087692e-02
4.221100000000000000e+04 1.357740443199872971e-02
4.221200000000000000e+04 1.350466441363096237e-02
4.221300000000000000e+04 1.320913620293140411e-02
4.221400000000000000e+04 1.300559565424919128e-02
4.221500000000000000e+04 1.287014409899711609e-02
4.221600000000000000e+04 1.302416622638702393e-02
4.221700000000000000e+04 1.295980345457792282e-02
4.221800000000000000e+04 1.356632355600595474e-02
4.221900000000000000e+04 1.321323029696941376e-02
4.222000000000000000e+04 1.407662313431501389e-02
4.222100000000000000e+04 1.319036073982715607e-02
4.222200000000000000e+04 1.416525896638631821e-02
4.222300000000000000e+04 1.288036908954381943e-02
4.222400000000000000e+04 1.390693988651037216e-02
4.222500000000000000e+04 1.264342106878757477e-02
4.222600000000000000e+04 1.359099429100751877e-02
4.222700000000000000e+04 1.268654037266969681e-02
4.222800000000000000e+04 1.334289740771055222e-02
4.222900000000000000e+04 1.284571457654237747e-02
4.223000000000000000e+04 1.309049781411886215e-02
4.223100000000000000e+04 1.290918327867984772e-02
4.223200000000000000e+04 1.281664147973060608e-02
4.223300000000000000e+04 1.287356298416852951e-02
4.223400000000000000e+04 1.263826899230480194e-02
4.223500000000000000e+04 1.284626312553882599e-02
4.223600000000000000e+04 1.263845339417457581e-02
4.223700000000000000e+04 1.285893842577934265e-02
4.223800000000000000e+04 1.274278201162815094e-02
4.223900000000000000e+04 1.285423804074525833e-02
4.224000000000000000e+04 1.281740143895149231e-02
4.224100000000000000e+04 1.280579995363950729e-02
4.224200000000000000e+04 1.280289608985185623e-02
4.224300000000000000e+04 1.276203244924545288e-02
4.224400000000000000e+04 1.273605506867170334e-02
4.224500000000000000e+04 1.277510356158018112e-02
4.224600000000000000e+04 1.267211977392435074e-02
4.224700000000000000e+04 1.284271944314241409e-02
4.224800000000000000e+04 1.263060607016086578e-02
4.224900000000000000e+04 1.291966810822486877e-02
4.225000000000000000e+04 1.260163541883230209e-02
4.225100000000000000e+04 1.297051645815372467e-02
4.225200000000000000e+04 1.257840543985366821e-02
4.225300000000000000e+04 1.298882160335779190e-02
4.225400000000000000e+04 1.257664896547794342e-02
4.225500000000000000e+04 1.299347262829542160e-02
4.225600000000000000e+04 1.261347439140081406e-02
4.225700000000000000e+04 1.301217451691627502e-02
4.225800000000000000e+04 1.269255951046943665e-02
4.225900000000000000e+04 1.306085195392370224e-02
4.226000000000000000e+04 1.280193403363227844e-02
4.226100000000000000e+04 1.314342487603425980e-02
4.226200000000000000e+04 1.292725652456283569e-02
4.226300000000000000e+04 1.325415540486574173e-02
4.226400000000000000e+04 1.305432803928852081e-02
4.226500000000000000e+04 1.337831560522317886e-02
4.226600000000000000e+04 1.316696219146251678e-02
4.226700000000000000e+04 1.347782090306282043e-02
4.226800000000000000e+04 1.323911361396312714e-02
4.226900000000000000e+04 1.349810045212507248e-02
4.227000000000000000e+04 1.324646361172199249e-02
4.227100000000000000e+04 1.339621841907501221e-02
4.227200000000000000e+04 1.320576574653387070e-02
4.227300000000000000e+04 1.320065744221210480e-02
4.227400000000000000e+04 1.320341322571039200e-02
4.227500000000000000e+04 1.301813405007123947e-02
4.227600000000000000e+04 1.334901340305805206e-02
4.227700000000000000e+04 1.295427698642015457e-02
4.227800000000000000e+04 1.364913675934076309e-02
4.227900000000000000e+04 1.300120912492275238e-02
4.228000000000000000e+04 1.395541522651910782e-02
4.228100000000000000e+04 1.303105149418115616e-02
4.228200000000000000e+04 1.406032778322696686e-02
4.228300000000000000e+04 1.292341854423284531e-02
4.228400000000000000e+04 1.387712359428405762e-02
4.228500000000000000e+04 1.269741076976060867e-02
4.228600000000000000e+04 1.352375093847513199e-02
4.228700000000000000e+04 1.251123007386922836e-02
4.228800000000000000e+04 1.321464590728282928e-02
4.228900000000000000e+04 1.249470748007297516e-02
4.229000000000000000e+04 1.306314766407012939e-02
4.229100000000000000e+04 1.262218132615089417e-02
4.229200000000000000e+04 1.302237249910831451e-02
4.229300000000000000e+04 1.276958826929330826e-02
4.229400000000000000e+04 1.298848446458578110e-02
4.229500000000000000e+04 1.284422259777784348e-02
4.229600000000000000e+04 1.290256157517433167e-02
4.229700000000000000e+04 1.283484417945146561e-02
4.229800000000000000e+04 1.278150547295808792e-02
4.229900000000000000e+04 1.278815604746341705e-02
4.230000000000000000e+04 1.267969049513339996e-02
4.230100000000000000e+04 1.275279838591814041e-02
4.230200000000000000e+04 1.263365801423788071e-02
4.230300000000000000e+04 1.274151913821697235e-02
4.230400000000000000e+04 1.264380197972059250e-02
4.230500000000000000e+04 1.272810529917478561e-02
4.230600000000000000e+04 1.269523054361343384e-02
4.230700000000000000e+04 1.268359273672103882e-02
4.230800000000000000e+04 1.277583464980125427e-02
4.230900000000000000e+04 1.260370761156082153e-02
4.231000000000000000e+04 1.288464665412902832e-02
4.231100000000000000e+04 1.251226942986249924e-02
4.231200000000000000e+04 1.303748134523630142e-02
4.231300000000000000e+04 1.244525238871574402e-02
4.231400000000000000e+04 1.325837802141904831e-02
4.231500000000000000e+04 1.243753824383020401e-02
4.231600000000000000e+04 1.357171218842267990e-02
4.231700000000000000e+04 1.252523157745599747e-02
4.231800000000000000e+04 1.399596128612756729e-02
4.231900000000000000e+04 1.274112891405820847e-02
4.232000000000000000e+04 1.453087292611598969e-02
4.232100000000000000e+04 1.309506781399250031e-02
4.232200000000000000e+04 1.511940918862819672e-02
4.232300000000000000e+04 1.352243032306432724e-02
4.232400000000000000e+04 1.558170933276414871e-02
4.232500000000000000e+04 1.383267343044281006e-02
4.232600000000000000e+04 1.560587529093027115e-02
4.232700000000000000e+04 1.376623660326004028e-02
4.232800000000000000e+04 1.493981201201677322e-02
4.232900000000000000e+04 1.329744886606931686e-02
4.233000000000000000e+04 1.376050151884555817e-02
4.233100000000000000e+04 1.285716705024242401e-02
4.233200000000000000e+04 1.273136492818593979e-02
4.233300000000000000e+04 1.291474793106317520e-02
4.233400000000000000e+04 1.236627623438835144e-02
4.233500000000000000e+04 1.336297206580638885e-02
4.233600000000000000e+04 1.251090131700038910e-02
4.233700000000000000e+04 1.373028289526700974e-02
4.233800000000000000e+04 1.270816195756196976e-02
4.233900000000000000e+04 1.370785478502511978e-02
4.234000000000000000e+04 1.272755581885576248e-02
4.234100000000000000e+04 1.332717668265104294e-02
4.234200000000000000e+04 1.265664678066968918e-02
4.234300000000000000e+04 1.286665070801973343e-02
4.234400000000000000e+04 1.268205512315034866e-02
4.234500000000000000e+04 1.259774994105100632e-02
4.234600000000000000e+04 1.285024732351303101e-02
4.234700000000000000e+04 1.256857253611087799e-02
4.234800000000000000e+04 1.305252313613891602e-02
4.234900000000000000e+04 1.265361998230218887e-02
4.235000000000000000e+04 1.317405048757791519e-02
4.235100000000000000e+04 1.274081785231828690e-02
4.235200000000000000e+04 1.319088321179151535e-02
4.235300000000000000e+04 1.281836815178394318e-02
4.235400000000000000e+04 1.317042764276266098e-02
4.235500000000000000e+04 1.294449996203184128e-02
4.235600000000000000e+04 1.321248523890972137e-02
4.235700000000000000e+04 1.317498646676540375e-02
4.235800000000000000e+04 1.337188761681318283e-02
4.235900000000000000e+04 1.350021548569202423e-02
4.236000000000000000e+04 1.360299531370401382e-02
4.236100000000000000e+04 1.381786540150642395e-02
4.236200000000000000e+04 1.375078875571489334e-02
4.236300000000000000e+04 1.394972112029790878e-02
4.236400000000000000e+04 1.365119777619838715e-02
4.236500000000000000e+04 1.379232667386531830e-02
4.236600000000000000e+04 1.334974821656942368e-02
4.236700000000000000e+04 1.351073756814002991e-02
4.236800000000000000e+04 1.314259320497512817e-02
4.236900000000000000e+04 1.339550875127315521e-02
4.237000000000000000e+04 1.320768054574728012e-02
4.237100000000000000e+04 1.345869340002536774e-02
4.237200000000000000e+04 1.336063072085380554e-02
4.237300000000000000e+04 1.345182955265045166e-02
4.237400000000000000e+04 1.333789061754941940e-02
4.237500000000000000e+04 1.325470954179763794e-02
4.237600000000000000e+04 1.312144380062818527e-02
4.237700000000000000e+04 1.302580814808607101e-02
4.237800000000000000e+04 1.291607879102230072e-02
4.237900000000000000e+04 1.298616174608469009e-02
4.238000000000000000e+04 1.286403927952051163e-02
4.238100000000000000e+04 1.313671190291643143e-02
4.238200000000000000e+04 1.289311796426773071e-02
4.238300000000000000e+04 1.329488307237625122e-02
4.238400000000000000e+04 1.287047564983367920e-02
4.238500000000000000e+04 1.332932896912097931e-02
4.238600000000000000e+04 1.279768254607915878e-02
4.238700000000000000e+04 1.326701510697603226e-02
4.238800000000000000e+04 1.278892252594232559e-02
4.238900000000000000e+04 1.320379786193370819e-02
4.239000000000000000e+04 1.289103087037801743e-02
4.239100000000000000e+04 1.314764097332954407e-02
4.239200000000000000e+04 1.301505509763956070e-02
4.239300000000000000e+04 1.303381472826004028e-02
4.239400000000000000e+04 1.305078808218240738e-02
4.239500000000000000e+04 1.284400001168251038e-02
4.239600000000000000e+04 1.298318803310394287e-02
4.239700000000000000e+04 1.265500579029321671e-02
4.239800000000000000e+04 1.288130506873130798e-02
4.239900000000000000e+04 1.255751308053731918e-02
4.240000000000000000e+04 1.281647942960262299e-02
4.240100000000000000e+04 1.256309449672698975e-02
4.240200000000000000e+04 1.279901247471570969e-02
4.240300000000000000e+04 1.260494440793991089e-02
4.240400000000000000e+04 1.280713267624378204e-02
4.240500000000000000e+04 1.261764485388994217e-02
4.240600000000000000e+04 1.283207908272743225e-02
4.240700000000000000e+04 1.258210185915231705e-02
4.240800000000000000e+04 1.289097685366868973e-02
4.240900000000000000e+04 1.252117101103067398e-02
4.241000000000000000e+04 1.299261581152677536e-02
4.241100000000000000e+04 1.246246881783008575e-02
4.241200000000000000e+04 1.311940234154462814e-02
4.241300000000000000e+04 1.241792738437652588e-02
4.241400000000000000e+04 1.323592662811279297e-02
4.241500000000000000e+04 1.238781306892633438e-02
4.241600000000000000e+04 1.330873742699623108e-02
4.241700000000000000e+04 1.237431820482015610e-02
4.241800000000000000e+04 1.331785041838884354e-02
4.241900000000000000e+04 1.238376181572675705e-02
4.242000000000000000e+04 1.326034776866436005e-02
4.242100000000000000e+04 1.242296025156974792e-02
4.242200000000000000e+04 1.314602699130773544e-02
4.242300000000000000e+04 1.249124202877283096e-02
4.242400000000000000e+04 1.299608778208494186e-02
4.242500000000000000e+04 1.258008740842342377e-02
4.242600000000000000e+04 1.283664349466562271e-02
4.242700000000000000e+04 1.267432235181331635e-02
4.242800000000000000e+04 1.269582379609346390e-02
4.242900000000000000e+04 1.276313979178667068e-02
4.243000000000000000e+04 1.259564794600009918e-02
4.243100000000000000e+04 1.284516695886850357e-02
4.243200000000000000e+04 1.254980359226465225e-02
4.243300000000000000e+04 1.292726211249828339e-02
4.243400000000000000e+04 1.256536226719617844e-02
4.243500000000000000e+04 1.302487589418888092e-02
4.243600000000000000e+04 1.264172419905662537e-02
4.243700000000000000e+04 1.315540261566638947e-02
4.243800000000000000e+04 1.277600321918725967e-02
4.243900000000000000e+04 1.333898305892944336e-02
4.244000000000000000e+04 1.296839769929647446e-02
4.244100000000000000e+04 1.358857844024896622e-02
4.244200000000000000e+04 1.321698725223541260e-02
4.244300000000000000e+04 1.389637030661106110e-02
4.244400000000000000e+04 1.349910069257020950e-02
4.244500000000000000e+04 1.420878525823354721e-02
4.244600000000000000e+04 1.373766083270311356e-02
4.244700000000000000e+04 1.439649425446987152e-02
4.244800000000000000e+04 1.379488594830036163e-02
4.244900000000000000e+04 1.429249253123998642e-02
4.245000000000000000e+04 1.356332097202539444e-02
4.245100000000000000e+04 1.383934728801250458e-02
4.245200000000000000e+04 1.313478406518697739e-02
4.245300000000000000e+04 1.325033698230981827e-02
4.245400000000000000e+04 1.281790155917406082e-02
4.245500000000000000e+04 1.287478953599929810e-02
4.245600000000000000e+04 1.282875984907150269e-02
4.245700000000000000e+04 1.282746344804763794e-02
4.245800000000000000e+04 1.305265352129936218e-02
4.245900000000000000e+04 1.291471067816019058e-02
4.246000000000000000e+04 1.322168577462434769e-02
4.246100000000000000e+04 1.291607972234487534e-02
4.246200000000000000e+04 1.318816561251878738e-02
4.246300000000000000e+04 1.278644241392612457e-02
4.246400000000000000e+04 1.299758721143007278e-02
4.246500000000000000e+04 1.263562776148319244e-02
4.246600000000000000e+04 1.280438061803579330e-02
4.246700000000000000e+04 1.257704198360443115e-02
4.246800000000000000e+04 1.271434314548969269e-02
4.246900000000000000e+04 1.262115500867366791e-02
4.247000000000000000e+04 1.270928606390953064e-02
4.247100000000000000e+04 1.269380934536457062e-02
4.247200000000000000e+04 1.271557342261075974e-02
4.247300000000000000e+04 1.272262819111347198e-02
4.247400000000000000e+04 1.268497481942176819e-02
4.247500000000000000e+04 1.269100792706012726e-02
4.247600000000000000e+04 1.262683141976594925e-02
4.247700000000000000e+04 1.263380516320466995e-02
4.247800000000000000e+04 1.257447432726621628e-02
4.247900000000000000e+04 1.259481161832809448e-02
4.248000000000000000e+04 1.255364064127206802e-02
4.248100000000000000e+04 1.259357295930385590e-02
4.248200000000000000e+04 1.256194617599248886e-02
4.248300000000000000e+04 1.262226887047290802e-02
4.248400000000000000e+04 1.258544716984033585e-02
4.248500000000000000e+04 1.266074553132057190e-02
4.248600000000000000e+04 1.260915864259004593e-02
4.248700000000000000e+04 1.270119193941354752e-02
4.248800000000000000e+04 1.263002585619688034e-02
4.248900000000000000e+04 1.274460647255182266e-02
4.249000000000000000e+04 1.265721675008535385e-02
4.249100000000000000e+04 1.280699577182531357e-02
4.249200000000000000e+04 1.270983554422855377e-02
4.249300000000000000e+04 1.291428692638874054e-02
4.249400000000000000e+04 1.281636673957109451e-02
4.249500000000000000e+04 1.310151256620883942e-02
4.249600000000000000e+04 1.300790719687938690e-02
4.249700000000000000e+04 1.340550743043422699e-02
4.249800000000000000e+04 1.331195607781410217e-02
4.249900000000000000e+04 1.383675541728734970e-02
4.250000000000000000e+04 1.371371652930974960e-02
4.250100000000000000e+04 1.432180032134056091e-02
4.250200000000000000e+04 1.408283971250057220e-02
4.250300000000000000e+04 1.463709399104118347e-02
4.250400000000000000e+04 1.414513867348432541e-02
4.250500000000000000e+04 1.448464207351207733e-02
4.250600000000000000e+04 1.369498763233423233e-02
4.250700000000000000e+04 1.385600585490465164e-02
4.250800000000000000e+04 1.302997022867202759e-02
4.250900000000000000e+04 1.326898019760847092e-02
4.251000000000000000e+04 1.282591186463832855e-02
4.251100000000000000e+04 1.318081095814704895e-02
4.251200000000000000e+04 1.317467819899320602e-02
4.251300000000000000e+04 1.335307490080595016e-02
4.251400000000000000e+04 1.349670719355344772e-02
4.251500000000000000e+04 1.329827122390270233e-02
4.251600000000000000e+04 1.342327333986759186e-02
4.251700000000000000e+04 1.293465774506330490e-02
4.251800000000000000e+04 1.317143905907869339e-02
4.251900000000000000e+04 1.261405088007450104e-02
4.252000000000000000e+04 1.313640642911195755e-02
4.252100000000000000e+04 1.260941382497549057e-02
4.252200000000000000e+04 1.333642099052667618e-02
4.252300000000000000e+04 1.276726555079221725e-02
4.252400000000000000e+04 1.346386317163705826e-02
4.252500000000000000e+04 1.280292123556137085e-02
4.252600000000000000e+04 1.333403587341308594e-02
4.252700000000000000e+04 1.268033497035503387e-02
4.252800000000000000e+04 1.305838394910097122e-02
4.252900000000000000e+04 1.257912721484899521e-02
4.253000000000000000e+04 1.285644806921482086e-02
4.253100000000000000e+04 1.261245738714933395e-02
4.253200000000000000e+04 1.279136724770069122e-02
4.253300000000000000e+04 1.270585227757692337e-02
4.253400000000000000e+04 1.278663892298936844e-02
4.253500000000000000e+04 1.273608859628438950e-02
4.253600000000000000e+04 1.278622727841138840e-02
4.253700000000000000e+04 1.268255151808261871e-02
4.253800000000000000e+04 1.281553041189908981e-02
4.253900000000000000e+04 1.261271350085735321e-02
4.254000000000000000e+04 1.291270740330219269e-02
4.254100000000000000e+04 1.258118823170661926e-02
4.254200000000000000e+04 1.305305399000644684e-02
4.254300000000000000e+04 1.257387083023786545e-02
4.254400000000000000e+04 1.316065993160009384e-02
4.254500000000000000e+04 1.255134586244821548e-02
4.254600000000000000e+04 1.318245939910411835e-02
4.254700000000000000e+04 1.251253392547369003e-02
4.254800000000000000e+04 1.312672533094882965e-02
4.254900000000000000e+04 1.249779108911752701e-02
4.255000000000000000e+04 1.305407099425792694e-02
4.255100000000000000e+04 1.253930665552616119e-02
4.255200000000000000e+04 1.300674863159656525e-02
4.255300000000000000e+04 1.262944936752319336e-02
4.255400000000000000e+04 1.298424415290355682e-02
4.255500000000000000e+04 1.272958423942327499e-02
4.255600000000000000e+04 1.296388078480958939e-02
4.255700000000000000e+04 1.280810218304395676e-02
4.255800000000000000e+04 1.293344888836145401e-02
4.255900000000000000e+04 1.287110988050699234e-02
4.256000000000000000e+04 1.289637759327888489e-02
4.256100000000000000e+04 1.295026484876871109e-02
4.256200000000000000e+04 1.286090537905693054e-02
4.256300000000000000e+04 1.307532377541065216e-02
4.256400000000000000e+04 1.283023040741682053e-02
4.256500000000000000e+04 1.327095180749893188e-02
4.256600000000000000e+04 1.281737443059682846e-02
4.256700000000000000e+04 1.355653069913387299e-02
4.256800000000000000e+04 1.285163126885890961e-02
4.256900000000000000e+04 1.394009683281183243e-02
4.257000000000000000e+04 1.296024024486541748e-02
4.257100000000000000e+04 1.438385713845491409e-02
4.257200000000000000e+04 1.312072388827800751e-02
4.257300000000000000e+04 1.475343294441699982e-02
4.257400000000000000e+04 1.321829669177532196e-02
4.257500000000000000e+04 1.483117416501045227e-02
4.257600000000000000e+04 1.310305297374725342e-02
4.257700000000000000e+04 1.445354614406824112e-02
4.257800000000000000e+04 1.277828402817249298e-02
4.257900000000000000e+04 1.372474618256092072e-02
4.258000000000000000e+04 1.250591408461332321e-02
4.258100000000000000e+04 1.300715468823909760e-02
4.258200000000000000e+04 1.255178637802600861e-02
4.258300000000000000e+04 1.259475946426391602e-02
4.258400000000000000e+04 1.286530680954456329e-02
4.258500000000000000e+04 1.247708033770322800e-02
4.258600000000000000e+04 1.317602489143610001e-02
4.258700000000000000e+04 1.247206609696149826e-02
4.258800000000000000e+04 1.327561400830745697e-02
4.258900000000000000e+04 1.246237754821777344e-02
4.259000000000000000e+04 1.313566137105226517e-02
4.259100000000000000e+04 1.247090194374322891e-02
4.259200000000000000e+04 1.287375111132860184e-02
4.259300000000000000e+04 1.257125008851289749e-02
4.259400000000000000e+04 1.264294050633907318e-02
4.259500000000000000e+04 1.278156321495771408e-02
4.259600000000000000e+04 1.252755243331193924e-02
4.259700000000000000e+04 1.305258646607398987e-02
4.259800000000000000e+04 1.253667287528514862e-02
4.259900000000000000e+04 1.332606095820665359e-02
4.260000000000000000e+04 1.265942957252264023e-02
4.260100000000000000e+04 1.359278522431850433e-02
4.260200000000000000e+04 1.291542500257492065e-02
4.260300000000000000e+04 1.389806345105171204e-02
4.260400000000000000e+04 1.334929000586271286e-02
4.260500000000000000e+04 1.430067792534828186e-02
4.260600000000000000e+04 1.396697014570236206e-02
4.260700000000000000e+04 1.475986186414957047e-02
4.260800000000000000e+04 1.459571998566389084e-02
4.260900000000000000e+04 1.499721221625804901e-02
4.261000000000000000e+04 1.479992177337408066e-02
4.261100000000000000e+04 1.458052732050418854e-02
4.261200000000000000e+04 1.421623304486274719e-02
4.261300000000000000e+04 1.351254433393478394e-02
4.261400000000000000e+04 1.327086705714464188e-02
4.261500000000000000e+04 1.264339219778776169e-02
4.261600000000000000e+04 1.292720902711153030e-02
4.261700000000000000e+04 1.265236083418130875e-02
4.261800000000000000e+04 1.325205434113740921e-02
4.261900000000000000e+04 1.305693108588457108e-02
4.262000000000000000e+04 1.350716222077608109e-02
4.262100000000000000e+04 1.314038783311843872e-02
4.262200000000000000e+04 1.332025416195392609e-02
4.262300000000000000e+04 1.290349382907152176e-02
4.262400000000000000e+04 1.295997574925422668e-02
4.262500000000000000e+04 1.281831506639719009e-02
4.262600000000000000e+04 1.280700415372848511e-02
4.262700000000000000e+04 1.302918978035449982e-02
4.262800000000000000e+04 1.284002233296632767e-02
4.262900000000000000e+04 1.323460415005683899e-02
4.263000000000000000e+04 1.280765421688556671e-02
4.263100000000000000e+04 1.319483853876590729e-02
4.263200000000000000e+04 1.264101732522249222e-02
4.263300000000000000e+04 1.297022402286529541e-02
4.263400000000000000e+04 1.252047717571258545e-02
4.263500000000000000e+04 1.275338977575302124e-02
4.263600000000000000e+04 1.257797516882419586e-02
4.263700000000000000e+04 1.261804439127445221e-02
4.263800000000000000e+04 1.272781658917665482e-02
4.263900000000000000e+04 1.251626014709472656e-02
4.264000000000000000e+04 1.282780990004539490e-02
4.264100000000000000e+04 1.242440752685070038e-02
4.264200000000000000e+04 1.284354925155639648e-02
4.264300000000000000e+04 1.239070575684309006e-02
4.264400000000000000e+04 1.282898616045713425e-02
4.264500000000000000e+04 1.246637012809514999e-02
4.264600000000000000e+04 1.283237896859645844e-02
4.264700000000000000e+04 1.263678260147571564e-02
4.264800000000000000e+04 1.285800151526927948e-02
4.264900000000000000e+04 1.283168513327836990e-02
4.265000000000000000e+04 1.290194410830736160e-02
4.265100000000000000e+04 1.299546286463737488e-02
4.265200000000000000e+04 1.297289412468671799e-02
4.265300000000000000e+04 1.311566308140754700e-02
4.265400000000000000e+04 1.308334991335868835e-02
4.265500000000000000e+04 1.320458110421895981e-02
4.265600000000000000e+04 1.322247646749019623e-02
4.265700000000000000e+04 1.326311100274324417e-02
4.265800000000000000e+04 1.334583666175603867e-02
4.265900000000000000e+04 1.326908078044652939e-02
4.266000000000000000e+04 1.337963249534368515e-02
4.266100000000000000e+04 1.319558825343847275e-02
4.266200000000000000e+04 1.327441167086362839e-02
4.266300000000000000e+04 1.305041275918483734e-02
4.266400000000000000e+04 1.305543631315231323e-02
4.266500000000000000e+04 1.288401056081056595e-02
4.266600000000000000e+04 1.282025780528783798e-02
4.266700000000000000e+04 1.275144144892692566e-02
4.266800000000000000e+04 1.266668178141117096e-02
4.266900000000000000e+04 1.268319133669137955e-02
4.267000000000000000e+04 1.263963803648948669e-02
4.267100000000000000e+04 1.267345622181892395e-02
4.267200000000000000e+04 1.272501051425933838e-02
4.267300000000000000e+04 1.268998812884092331e-02
4.267400000000000000e+04 1.286512240767478943e-02
4.267500000000000000e+04 1.269923429936170578e-02
4.267600000000000000e+04 1.299588568508625031e-02
4.267700000000000000e+04 1.267777010798454285e-02
4.267800000000000000e+04 1.307220384478569031e-02
4.267900000000000000e+04 1.262428425252437592e-02
4.268000000000000000e+04 1.308449916541576385e-02
4.268100000000000000e+04 1.255845930427312851e-02
4.268200000000000000e+04 1.305018272250890732e-02
4.268300000000000000e+04 1.250482909381389618e-02
4.268400000000000000e+04 1.300175022333860397e-02
4.268500000000000000e+04 1.247709337621927261e-02
4.268600000000000000e+04 1.296435389667749405e-02
4.268700000000000000e+04 1.247740723192691803e-02
4.268800000000000000e+04 1.295070443302392960e-02
4.268900000000000000e+04 1.249465718865394592e-02
4.269000000000000000e+04 1.296472176909446716e-02
4.269100000000000000e+04 1.251760218292474747e-02
4.269200000000000000e+04 1.299882773309946060e-02
4.269300000000000000e+04 1.253717020153999329e-02
4.269400000000000000e+04 1.303747761994600296e-02
4.269500000000000000e+04 1.254678890109062195e-02
4.269600000000000000e+04 1.305961888283491135e-02
4.269700000000000000e+04 1.254239119589328766e-02
4.269800000000000000e+04 1.304239686578512192e-02
4.269900000000000000e+04 1.252240873873233795e-02
4.270000000000000000e+04 1.297709625214338303e-02
4.270100000000000000e+04 1.249047555029392242e-02
4.270200000000000000e+04 1.287284214049577713e-02
4.270300000000000000e+04 1.246365252882242203e-02
4.270400000000000000e+04 1.275611761957406998e-02
4.270500000000000000e+04 1.246436592191457748e-02
4.270600000000000000e+04 1.265464443713426590e-02
4.270700000000000000e+04 1.249945908784866333e-02
4.270800000000000000e+04 1.258360687643289566e-02
4.270900000000000000e+04 1.256080437451601028e-02
4.271000000000000000e+04 1.254357211291790009e-02
4.271100000000000000e+04 1.262223161756992340e-02
4.271200000000000000e+04 1.253059040755033493e-02
4.271300000000000000e+04 1.265670452266931534e-02
4.271400000000000000e+04 1.253762096166610718e-02
4.271500000000000000e+04 1.264760456979274750e-02
4.271600000000000000e+04 1.255930494517087936e-02
4.271700000000000000e+04 1.259531825780868530e-02
4.271800000000000000e+04 1.259454619139432907e-02
4.271900000000000000e+04 1.251543406397104263e-02
4.272000000000000000e+04 1.264188718050718307e-02
4.272100000000000000e+04 1.243044342845678329e-02
4.272200000000000000e+04 1.270382478833198547e-02
4.272300000000000000e+04 1.235810574144124985e-02
4.272400000000000000e+04 1.277989801019430161e-02
4.272500000000000000e+04 1.231040898710489273e-02
4.272600000000000000e+04 1.287010591477155685e-02
4.272700000000000000e+04 1.229204609990119934e-02
4.272800000000000000e+04 1.297753769904375076e-02
4.272900000000000000e+04 1.230436004698276520e-02
4.273000000000000000e+04 1.310257799923419952e-02
4.273100000000000000e+04 1.235081534832715988e-02
4.273200000000000000e+04 1.325096003711223602e-02
4.273300000000000000e+04 1.243351306766271591e-02
4.273400000000000000e+04 1.342375949025154114e-02
4.273500000000000000e+04 1.255587022751569748e-02
4.273600000000000000e+04 1.361099909991025925e-02
4.273700000000000000e+04 1.271103229373693466e-02
4.273800000000000000e+04 1.377865299582481384e-02
4.273900000000000000e+04 1.286895573139190674e-02
4.274000000000000000e+04 1.386336516588926315e-02
4.274100000000000000e+04 1.297752279788255692e-02
4.274200000000000000e+04 1.379688736051321030e-02
4.274300000000000000e+04 1.299455855041742325e-02
4.274400000000000000e+04 1.355726085603237152e-02
4.274500000000000000e+04 1.293999236077070236e-02
4.274600000000000000e+04 1.322612259536981583e-02
4.274700000000000000e+04 1.290968246757984161e-02
4.274800000000000000e+04 1.296004373580217361e-02
4.274900000000000000e+04 1.300226338207721710e-02
4.275000000000000000e+04 1.288454700261354446e-02
4.275100000000000000e+04 1.324264705181121826e-02
4.275200000000000000e+04 1.301778666675090790e-02
4.275300000000000000e+04 1.356904208660125732e-02
4.275400000000000000e+04 1.328459288924932480e-02
4.275500000000000000e+04 1.388408243656158447e-02
4.275600000000000000e+04 1.356290001422166824e-02
4.275700000000000000e+04 1.407543383538722992e-02
4.275800000000000000e+04 1.372723001986742020e-02
4.275900000000000000e+04 1.403844915330410004e-02
4.276000000000000000e+04 1.370518188923597336e-02
4.276100000000000000e+04 1.374332699924707413e-02
4.276200000000000000e+04 1.354841142892837524e-02
4.276300000000000000e+04 1.329956762492656708e-02
4.276400000000000000e+04 1.344132609665393829e-02
4.276500000000000000e+04 1.291529368609189987e-02
4.276600000000000000e+04 1.353744138032197952e-02
4.276700000000000000e+04 1.271867752075195312e-02
4.276800000000000000e+04 1.377161126583814621e-02
4.276900000000000000e+04 1.264740526676177979e-02
4.277000000000000000e+04 1.391050312668085098e-02
4.277100000000000000e+04 1.256570219993591309e-02
4.277200000000000000e+04 1.378597225993871689e-02
4.277300000000000000e+04 1.244941446930170059e-02
4.277400000000000000e+04 1.343183685094118118e-02
4.277500000000000000e+04 1.239598914980888367e-02
4.277600000000000000e+04 1.301999017596244812e-02
4.277700000000000000e+04 1.248561218380928040e-02
4.277800000000000000e+04 1.270868442952632904e-02
4.277900000000000000e+04 1.268172450363636017e-02
4.278000000000000000e+04 1.254582218825817108e-02
4.278100000000000000e+04 1.286045089364051819e-02
4.278200000000000000e+04 1.249307766556739807e-02
4.278300000000000000e+04 1.291458401829004288e-02
4.278400000000000000e+04 1.250777486711740494e-02
4.278500000000000000e+04 1.283533591777086258e-02
4.278600000000000000e+04 1.258326973766088486e-02
4.278700000000000000e+04 1.270139962434768677e-02
4.278800000000000000e+04 1.272150874137878418e-02
4.278900000000000000e+04 1.260105799883604050e-02
4.279000000000000000e+04 1.289047300815582275e-02
4.279100000000000000e+04 1.257014926522970200e-02
4.279200000000000000e+04 1.303987205028533936e-02
4.279300000000000000e+04 1.260339003056287766e-02
4.279400000000000000e+04 1.312958262860774994e-02
4.279500000000000000e+04 1.268539112061262131e-02
4.279600000000000000e+04 1.316499803215265274e-02
4.279700000000000000e+04 1.280204951763153076e-02
4.279800000000000000e+04 1.317563932389020920e-02
4.279900000000000000e+04 1.293723378330469131e-02
4.280000000000000000e+04 1.318232808262109756e-02
4.280100000000000000e+04 1.306306943297386169e-02
4.280200000000000000e+04 1.316927466541528702e-02
4.280300000000000000e+04 1.313322503119707108e-02
4.280400000000000000e+04 1.310074608772993088e-02
4.280500000000000000e+04 1.311348658055067062e-02
4.280600000000000000e+04 1.295360177755355835e-02
4.280700000000000000e+04 1.302785426378250122e-02
4.280800000000000000e+04 1.276947837322950363e-02
4.280900000000000000e+04 1.297392044216394424e-02
4.281000000000000000e+04 1.265245862305164337e-02
4.281100000000000000e+04 1.307643577456474304e-02
4.281200000000000000e+04 1.269825641065835953e-02
4.281300000000000000e+04 1.339141558855772018e-02
4.281400000000000000e+04 1.292027998715639114e-02
4.281500000000000000e+04 1.382205449044704437e-02
4.281600000000000000e+04 1.319728884845972061e-02
4.281700000000000000e+04 1.411745510995388031e-02
4.281800000000000000e+04 1.329357083886861801e-02
4.281900000000000000e+04 1.398733910173177719e-02
4.282000000000000000e+04 1.306290738284587860e-02
4.282100000000000000e+04 1.341725513339042664e-02
4.282200000000000000e+04 1.271672174334526062e-02
4.282300000000000000e+04 1.281465683132410049e-02
4.282400000000000000e+04 1.263911928981542587e-02
4.282500000000000000e+04 1.256791781634092331e-02
4.282600000000000000e+04 1.285866741091012955e-02
4.282700000000000000e+04 1.261711772531270981e-02
4.282800000000000000e+04 1.306647807359695435e-02
4.282900000000000000e+04 1.269239094108343124e-02
4.283000000000000000e+04 1.303901523351669312e-02
4.283100000000000000e+04 1.267690025269985199e-02
4.283200000000000000e+04 1.281788479536771774e-02
4.283300000000000000e+04 1.264906488358974457e-02
4.283400000000000000e+04 1.260401215404272079e-02
4.283500000000000000e+04 1.270053815096616745e-02
4.283600000000000000e+04 1.252152211964130402e-02
4.283700000000000000e+04 1.279678847640752792e-02
4.283800000000000000e+04 1.253519207239151001e-02
4.283900000000000000e+04 1.284901332110166550e-02
4.284000000000000000e+04 1.254993863403797150e-02
4.284100000000000000e+04 1.282241381704807281e-02
4.284200000000000000e+04 1.252785325050354004e-02
4.284300000000000000e+04 1.275836583226919174e-02
4.284400000000000000e+04 1.249320711940526962e-02
4.284500000000000000e+04 1.272547431290149689e-02
4.284600000000000000e+04 1.247519813477993011e-02
4.284700000000000000e+04 1.276552397757768631e-02
4.284800000000000000e+04 1.247935276478528976e-02
4.284900000000000000e+04 1.287590619176626205e-02
4.285000000000000000e+04 1.250889711081981659e-02
4.285100000000000000e+04 1.304562576115131378e-02
4.285200000000000000e+04 1.258114073425531387e-02
4.285300000000000000e+04 1.328571140766143799e-02
4.285400000000000000e+04 1.273454632610082626e-02
4.285500000000000000e+04 1.362947095185518265e-02
4.285600000000000000e+04 1.301658339798450470e-02
4.285700000000000000e+04 1.410762127488851547e-02
4.285800000000000000e+04 1.344582624733448029e-02
4.285900000000000000e+04 1.468566339462995529e-02
4.286000000000000000e+04 1.393621601164340973e-02
4.286100000000000000e+04 1.517828181385993958e-02
4.286200000000000000e+04 1.422760635614395142e-02
4.286300000000000000e+04 1.524664275348186493e-02
4.286400000000000000e+04 1.400285679847002029e-02
4.286500000000000000e+04 1.465475186705589294e-02
4.286600000000000000e+04 1.328305806964635849e-02
4.286700000000000000e+04 1.369375735521316528e-02
4.286800000000000000e+04 1.265414431691169739e-02
4.286900000000000000e+04 1.302883401513099670e-02
4.287000000000000000e+04 1.264283154159784317e-02
4.287100000000000000e+04 1.289837528020143509e-02
4.287200000000000000e+04 1.304976735264062881e-02
4.287300000000000000e+04 1.292963325977325439e-02
4.287400000000000000e+04 1.335828844457864761e-02
4.287500000000000000e+04 1.278428826481103897e-02
4.287600000000000000e+04 1.335051283240318298e-02
4.287700000000000000e+04 1.251344010233879089e-02
4.287800000000000000e+04 1.317458692938089371e-02
4.287900000000000000e+04 1.238089054822921753e-02
4.288000000000000000e+04 1.303663104772567749e-02
4.288100000000000000e+04 1.248584501445293427e-02
4.288200000000000000e+04 1.295186486095190048e-02
4.288300000000000000e+04 1.268559601157903671e-02
4.288400000000000000e+04 1.282060239464044571e-02
4.288500000000000000e+04 1.281156670302152634e-02
4.288600000000000000e+04 1.262383908033370972e-02
4.288700000000000000e+04 1.282576750963926315e-02
4.288800000000000000e+04 1.244331989437341690e-02
4.288900000000000000e+04 1.278879120945930481e-02
4.289000000000000000e+04 1.236283220350742340e-02
4.289100000000000000e+04 1.275159139186143875e-02
4.289200000000000000e+04 1.238770503550767899e-02
4.289300000000000000e+04 1.270633377134799957e-02
4.289400000000000000e+04 1.245922874659299850e-02
4.289500000000000000e+04 1.262962818145751953e-02
4.289600000000000000e+04 1.252362783998250961e-02
4.289700000000000000e+04 1.252574007958173752e-02
4.289800000000000000e+04 1.256183162331581116e-02
4.289900000000000000e+04 1.243018452078104019e-02
4.290000000000000000e+04 1.258002966642379761e-02
4.290100000000000000e+04 1.236954610794782639e-02
4.290200000000000000e+04 1.258697174489498138e-02
4.290300000000000000e+04 1.234842184931039810e-02
4.290400000000000000e+04 1.258178148418664932e-02
4.290500000000000000e+04 1.235025282949209213e-02
4.290600000000000000e+04 1.256129238754510880e-02
4.290700000000000000e+04 1.235620025545358658e-02
4.290800000000000000e+04 1.252819783985614777e-02
4.290900000000000000e+04 1.235910877585411072e-02
4.291000000000000000e+04 1.249110233038663864e-02
4.291100000000000000e+04 1.236165501177310944e-02
4.291200000000000000e+04 1.245830766856670380e-02
4.291300000000000000e+04 1.236593630164861679e-02
4.291400000000000000e+04 1.243458874523639679e-02
4.291500000000000000e+04 1.237064506858587265e-02
4.291600000000000000e+04 1.241978351026773453e-02
4.291700000000000000e+04 1.237787213176488876e-02
4.291800000000000000e+04 1.241114363074302673e-02
4.291900000000000000e+04 1.239194534718990326e-02
4.292000000000000000e+04 1.241432409733533859e-02
4.292100000000000000e+04 1.242107152938842773e-02
4.292200000000000000e+04 1.243688073009252548e-02
4.292300000000000000e+04 1.247946359217166901e-02
4.292400000000000000e+04 1.249664276838302612e-02
4.292500000000000000e+04 1.259490754455327988e-02
4.292600000000000000e+04 1.262717787176370621e-02
4.292700000000000000e+04 1.281392294913530350e-02
4.292800000000000000e+04 1.289028208702802658e-02
4.292900000000000000e+04 1.319996081292629242e-02
4.293000000000000000e+04 1.334413141012191772e-02
4.293100000000000000e+04 1.375723630189895630e-02
4.293200000000000000e+04 1.391700655221939087e-02
4.293300000000000000e+04 1.423525158315896988e-02
4.293400000000000000e+04 1.421359553933143616e-02
4.293500000000000000e+04 1.409937720745801926e-02
4.293600000000000000e+04 1.383634842932224274e-02
4.293700000000000000e+04 1.334900036454200745e-02
4.293800000000000000e+04 1.331289485096931458e-02
4.293900000000000000e+04 1.309151202440261841e-02
4.294000000000000000e+04 1.347780693322420120e-02
4.294100000000000000e+04 1.366540603339672089e-02
4.294200000000000000e+04 1.376353763043880463e-02
4.294300000000000000e+04 1.392994821071624756e-02
4.294400000000000000e+04 1.323510333895683289e-02
4.294500000000000000e+04 1.349495910108089447e-02
4.294600000000000000e+04 1.249845698475837708e-02
4.294700000000000000e+04 1.346397399902343750e-02
4.294800000000000000e+04 1.278504077345132828e-02
4.294900000000000000e+04 1.404189225286245346e-02
4.295000000000000000e+04 1.331713702529668808e-02
4.295100000000000000e+04 1.399574149399995804e-02
4.295200000000000000e+04 1.306235324591398239e-02
4.295300000000000000e+04 1.316772401332855225e-02
4.295400000000000000e+04 1.279180776327848434e-02
4.295500000000000000e+04 1.272037066519260406e-02
4.295600000000000000e+04 1.321366708725690842e-02
4.295700000000000000e+04 1.284804288297891617e-02
4.295800000000000000e+04 1.346897240728139877e-02
4.295900000000000000e+04 1.278402935713529587e-02
4.296000000000000000e+04 1.310479920357465744e-02
4.296100000000000000e+04 1.262950897216796875e-02
4.296200000000000000e+04 1.275595836341381073e-02
4.296300000000000000e+04 1.282638311386108398e-02
4.296400000000000000e+04 1.274402718991041183e-02
4.296500000000000000e+04 1.305512338876724243e-02
4.296600000000000000e+04 1.270605996251106262e-02
4.296700000000000000e+04 1.300150528550148010e-02
4.296800000000000000e+04 1.256654225289821625e-02
4.296900000000000000e+04 1.285099517554044724e-02
4.297000000000000000e+04 1.253663934767246246e-02
4.297100000000000000e+04 1.278203912079334259e-02
4.297200000000000000e+04 1.257073227316141129e-02
4.297300000000000000e+04 1.270787511020898819e-02
4.297400000000000000e+04 1.254203170537948608e-02
4.297500000000000000e+04 1.260384265333414078e-02
4.297600000000000000e+04 1.251691672950983047e-02
4.297700000000000000e+04 1.257176045328378677e-02
4.297800000000000000e+04 1.255532167851924896e-02
4.297900000000000000e+04 1.259540487080812454e-02
4.298000000000000000e+04 1.259476691484451294e-02
4.298100000000000000e+04 1.257755514234304428e-02
4.298200000000000000e+04 1.259698998183012009e-02
4.298300000000000000e+04 1.251233741641044617e-02
4.298400000000000000e+04 1.260515395551919937e-02
4.298500000000000000e+04 1.245549321174621582e-02
4.298600000000000000e+04 1.262371893972158432e-02
4.298700000000000000e+04 1.242271251976490021e-02
4.298800000000000000e+04 1.261043455451726913e-02
4.298900000000000000e+04 1.240396220237016678e-02
4.299000000000000000e+04 1.256570592522621155e-02
4.299100000000000000e+04 1.240054145455360413e-02
4.299200000000000000e+04 1.252433285117149353e-02
4.299300000000000000e+04 1.240710914134979248e-02
4.299400000000000000e+04 1.250340975821018219e-02
4.299500000000000000e+04 1.240468770265579224e-02
4.299600000000000000e+04 1.249640434980392456e-02
4.299700000000000000e+04 1.238917093724012375e-02
4.299800000000000000e+04 1.249747816473245621e-02
4.299900000000000000e+04 1.237186603248119354e-02
4.300000000000000000e+04 1.251606084406375885e-02
4.300100000000000000e+04 1.235958095639944077e-02
4.300200000000000000e+04 1.255778595805168152e-02
4.300300000000000000e+04 1.235289406031370163e-02
4.300400000000000000e+04 1.262481696903705597e-02
4.300500000000000000e+04 1.235691923648118973e-02
4.300600000000000000e+04 1.272400468587875366e-02
4.300700000000000000e+04 1.238937675952911377e-02
4.300800000000000000e+04 1.288288459181785583e-02
4.300900000000000000e+04 1.248188223689794540e-02
4.301000000000000000e+04 1.314607542008161545e-02
4.301100000000000000e+04 1.268067583441734314e-02
4.301200000000000000e+04 1.355951372534036636e-02
4.301300000000000000e+04 1.303901616483926773e-02
4.301400000000000000e+04 1.413296535611152649e-02
4.301500000000000000e+04 1.356632262468338013e-02
4.301600000000000000e+04 1.476769056171178818e-02
4.301700000000000000e+04 1.414006110280752182e-02
4.301800000000000000e+04 1.521469838917255402e-02
4.301900000000000000e+04 1.448681298643350601e-02
4.302000000000000000e+04 1.518666837364435196e-02
4.302100000000000000e+04 1.436862908303737640e-02
4.302200000000000000e+04 1.464430335909128189e-02
4.302300000000000000e+04 1.383187156170606613e-02
4.302400000000000000e+04 1.392086409032344818e-02
4.302500000000000000e+04 1.322923321276903152e-02
4.302600000000000000e+04 1.347472239285707474e-02
4.302700000000000000e+04 1.293834485113620758e-02
4.302800000000000000e+04 1.341401599347591400e-02
4.302900000000000000e+04 1.296195108443498611e-02
4.303000000000000000e+04 1.345268543809652328e-02
4.303100000000000000e+04 1.305015478283166885e-02
4.303200000000000000e+04 1.337268669158220291e-02
4.303300000000000000e+04 1.315875817090272903e-02
4.303400000000000000e+04 1.324891764670610428e-02
4.303500000000000000e+04 1.343394909054040909e-02
4.303600000000000000e+04 1.320942305028438568e-02
4.303700000000000000e+04 1.378681510686874390e-02
4.303800000000000000e+04 1.317592896521091461e-02
4.303900000000000000e+04 1.387536711990833282e-02
4.304000000000000000e+04 1.301956735551357269e-02
4.304100000000000000e+04 1.354600582271814346e-02
4.304200000000000000e+04 1.283509749919176102e-02
4.304300000000000000e+04 1.302240602672100067e-02
4.304400000000000000e+04 1.281316857784986496e-02
4.304500000000000000e+04 1.263415627181529999e-02
4.304600000000000000e+04 1.291500777006149292e-02
4.304700000000000000e+04 1.247413177043199539e-02
4.304800000000000000e+04 1.293276902288198471e-02
4.304900000000000000e+04 1.243935059756040573e-02
4.305000000000000000e+04 1.277722511440515518e-02
4.305100000000000000e+04 1.248054765164852142e-02
4.305200000000000000e+04 1.255578640848398209e-02
4.305300000000000000e+04 1.261014770716428757e-02
4.305400000000000000e+04 1.239492464810609818e-02
4.305500000000000000e+04 1.275642868131399155e-02
4.305600000000000000e+04 1.231791544705629349e-02
4.305700000000000000e+04 1.280121598392724991e-02
4.305800000000000000e+04 1.230986602604389191e-02
4.305900000000000000e+04 1.271848566830158234e-02
4.306000000000000000e+04 1.237669121474027634e-02
4.306100000000000000e+04 1.258927863091230392e-02
4.306200000000000000e+04 1.250166725367307663e-02
4.306300000000000000e+04 1.249843649566173553e-02
4.306400000000000000e+04 1.262741629034280777e-02
4.306500000000000000e+04 1.246738620102405548e-02
4.306600000000000000e+04 1.269372180104255676e-02
4.306700000000000000e+04 1.247207354754209518e-02
4.306800000000000000e+04 1.268164440989494324e-02
4.306900000000000000e+04 1.249063946306705475e-02
4.307000000000000000e+04 1.262250728905200958e-02
4.307100000000000000e+04 1.252086367458105087e-02
4.307200000000000000e+04 1.255890820175409317e-02
4.307300000000000000e+04 1.255827397108078003e-02
4.307400000000000000e+04 1.252043340355157852e-02
4.307500000000000000e+04 1.259205956012010574e-02
4.307600000000000000e+04 1.251950114965438843e-02
4.307700000000000000e+04 1.262016035616397858e-02
4.307800000000000000e+04 1.256158668547868729e-02
4.307900000000000000e+04 1.265743747353553772e-02
4.308000000000000000e+04 1.264534145593643188e-02
4.308100000000000000e+04 1.273185294121503830e-02
4.308200000000000000e+04 1.276848465204238892e-02
4.308300000000000000e+04 1.285994611680507660e-02
4.308400000000000000e+04 1.292374264448881149e-02
4.308500000000000000e+04 1.304022874683141708e-02
4.308600000000000000e+04 1.309255696833133698e-02
4.308700000000000000e+04 1.323481649160385132e-02
4.308800000000000000e+04 1.323496457189321518e-02
4.308900000000000000e+04 1.337284781038761139e-02
4.309000000000000000e+04 1.329173799604177475e-02
4.309100000000000000e+04 1.336943171918392181e-02
4.309200000000000000e+04 1.321624591946601868e-02
4.309300000000000000e+04 1.318347919732332230e-02
4.309400000000000000e+04 1.302453782409429550e-02
4.309500000000000000e+04 1.286459993571043015e-02
4.309600000000000000e+04 1.281586010009050369e-02
4.309700000000000000e+04 1.254339609295129776e-02
4.309800000000000000e+04 1.270214840769767761e-02
4.309900000000000000e+04 1.233428716659545898e-02
4.310000000000000000e+04 1.272268965840339661e-02
4.310100000000000000e+04 1.225659810006618500e-02
4.310200000000000000e+04 1.283515896648168564e-02
4.310300000000000000e+04 1.225405465811491013e-02
4.310400000000000000e+04 1.297432277351617813e-02
4.310500000000000000e+04 1.226046960800886154e-02
4.310600000000000000e+04 1.310595776885747910e-02
4.310700000000000000e+04 1.223878376185894012e-02
4.310800000000000000e+04 1.324605848640203476e-02
4.310900000000000000e+04 1.219227537512779236e-02
4.311000000000000000e+04 1.344813406467437744e-02
4.311100000000000000e+04 1.216726563870906830e-02
4.311200000000000000e+04 1.378937251865863800e-02
4.311300000000000000e+04 1.224206946790218353e-02
4.311400000000000000e+04 1.432275120168924332e-02
4.311500000000000000e+04 1.248178817331790924e-02
4.311600000000000000e+04 1.498577743768692017e-02
4.311700000000000000e+04 1.283800415694713593e-02
4.311800000000000000e+04 1.547964755445718765e-02
4.311900000000000000e+04 1.307622808963060379e-02
4.312000000000000000e+04 1.534377969801425934e-02
4.312100000000000000e+04 1.297904644161462784e-02
4.312200000000000000e+04 1.442065276205539703e-02
4.312300000000000000e+04 1.274131610989570618e-02
4.312400000000000000e+04 1.322484947741031647e-02
4.312500000000000000e+04 1.280145812779664993e-02
4.312600000000000000e+04 1.243752241134643555e-02
4.312700000000000000e+04 1.317234244197607040e-02
4.312800000000000000e+04 1.219321228563785553e-02
4.312900000000000000e+04 1.344566140323877335e-02
4.313000000000000000e+04 1.224141474813222885e-02
4.313100000000000000e+04 1.333876978605985641e-02
4.313200000000000000e+04 1.242311578243970871e-02
4.313300000000000000e+04 1.293779723346233368e-02
4.313400000000000000e+04 1.269960030913352966e-02
4.313500000000000000e+04 1.251416653394699097e-02
4.313600000000000000e+04 1.297798845916986465e-02
4.313700000000000000e+04 1.224425621330738068e-02
4.313800000000000000e+04 1.310545019805431366e-02
4.313900000000000000e+04 1.216728147119283676e-02
4.314000000000000000e+04 1.300431881099939346e-02
4.314100000000000000e+04 1.226638536900281906e-02
4.314200000000000000e+04 1.274030376225709915e-02
4.314300000000000000e+04 1.249119918793439865e-02
4.314400000000000000e+04 1.245599053800106049e-02
4.314500000000000000e+04 1.274353172630071640e-02
4.314600000000000000e+04 1.225148048251867294e-02
4.314700000000000000e+04 1.291463058441877365e-02
4.314800000000000000e+04 1.215669605880975723e-02
4.314900000000000000e+04 1.293986849486827850e-02
4.315000000000000000e+04 1.216536574065685272e-02
4.315100000000000000e+04 1.282983087003231049e-02
4.315200000000000000e+04 1.225571706891059875e-02
4.315300000000000000e+04 1.264891959726810455e-02
4.315400000000000000e+04 1.238397601991891861e-02
4.315500000000000000e+04 1.247234828770160675e-02
4.315600000000000000e+04 1.249508373439311981e-02
4.315700000000000000e+04 1.234665513038635254e-02
4.315800000000000000e+04 1.254908740520477295e-02
4.315900000000000000e+04 1.229237671941518784e-02
4.316000000000000000e+04 1.253564655780792236e-02
4.316100000000000000e+04 1.230741851031780243e-02
4.316200000000000000e+04 1.247251313179731369e-02
4.316300000000000000e+04 1.237729005515575409e-02
4.316400000000000000e+04 1.238722074776887894e-02
4.316500000000000000e+04 1.247541047632694244e-02
4.316600000000000000e+04 1.230738125741481781e-02
4.316700000000000000e+04 1.257609482854604721e-02
4.316800000000000000e+04 1.224945858120918274e-02
4.316900000000000000e+04 1.266683172434568405e-02
4.317000000000000000e+04 1.222213823348283768e-02
4.317100000000000000e+04 1.275200303643941879e-02
4.317200000000000000e+04 1.223502121865749359e-02
4.317300000000000000e+04 1.285445969551801682e-02
4.317400000000000000e+04 1.229750737547874451e-02
4.317500000000000000e+04 1.301261410117149353e-02
4.317600000000000000e+04 1.243261527270078659e-02
4.317700000000000000e+04 1.327155344188213348e-02
4.317800000000000000e+04 1.267548557370901108e-02
4.317900000000000000e+04 1.367428991943597794e-02
4.318000000000000000e+04 1.306551788002252579e-02
4.318100000000000000e+04 1.421902980655431747e-02
4.318200000000000000e+04 1.357895880937576294e-02
4.318300000000000000e+04 1.475724764168262482e-02
4.318400000000000000e+04 1.401606667786836624e-02
4.318500000000000000e+04 1.491645257920026779e-02
4.318600000000000000e+04 1.400045305490493774e-02
4.318700000000000000e+04 1.432014442980289459e-02
4.318800000000000000e+04 1.340660173445940018e-02
4.318900000000000000e+04 1.318326871842145920e-02
4.319000000000000000e+04 1.283751055598258972e-02
4.319100000000000000e+04 1.242842059582471848e-02
4.319200000000000000e+04 1.298416685312986374e-02
4.319300000000000000e+04 1.260707620531320572e-02
4.319400000000000000e+04 1.361888740211725235e-02
4.319500000000000000e+04 1.324662007391452789e-02
4.319600000000000000e+04 1.407548598945140839e-02
4.319700000000000000e+04 1.366835366934537888e-02
4.319800000000000000e+04 1.406125631183385849e-02
4.319900000000000000e+04 1.367374323308467865e-02
4.320000000000000000e+04 1.377958338707685471e-02
4.320100000000000000e+04 1.349432859569787979e-02
4.320200000000000000e+04 1.359321642667055130e-02
4.320300000000000000e+04 1.335952058434486389e-02
4.320400000000000000e+04 1.358893141150474548e-02
4.320500000000000000e+04 1.323206163942813873e-02
4.320600000000000000e+04 1.353334914892911911e-02
4.320700000000000000e+04 1.300404779613018036e-02
4.320800000000000000e+04 1.327683124691247940e-02
4.320900000000000000e+04 1.278887968510389328e-02
4.321000000000000000e+04 1.296444050967693329e-02
4.321100000000000000e+04 1.277552731335163116e-02
4.321200000000000000e+04 1.275261864066123962e-02
4.321300000000000000e+04 1.289198826998472214e-02
4.321400000000000000e+04 1.259419694542884827e-02
4.321500000000000000e+04 1.291129551827907562e-02
4.321600000000000000e+04 1.244858466088771820e-02
4.321700000000000000e+04 1.278790552169084549e-02
4.321800000000000000e+04 1.239618659019470215e-02
4.321900000000000000e+04 1.265188027173280716e-02
4.322000000000000000e+04 1.246516499668359756e-02
4.322100000000000000e+04 1.257019303739070892e-02
4.322200000000000000e+04 1.256526075303554535e-02
4.322300000000000000e+04 1.251365523785352707e-02
4.322400000000000000e+04 1.261857338249683380e-02
4.322500000000000000e+04 1.247331965714693069e-02
4.322600000000000000e+04 1.262525375932455063e-02
4.322700000000000000e+04 1.247232686728239059e-02
4.322800000000000000e+04 1.261298730969429016e-02
4.322900000000000000e+04 1.248874794691801071e-02
4.323000000000000000e+04 1.259031984955072403e-02
4.323100000000000000e+04 1.247655600309371948e-02
4.323200000000000000e+04 1.254748832434415817e-02
4.323300000000000000e+04 1.243152189999818802e-02
4.323400000000000000e+04 1.249757129698991776e-02
4.323500000000000000e+04 1.239994540810585022e-02
4.323600000000000000e+04 1.245976705104112625e-02
4.323700000000000000e+04 1.241629943251609802e-02
4.323800000000000000e+04 1.243448071181774139e-02
4.323900000000000000e+04 1.246682368218898773e-02
4.324000000000000000e+04 1.240123622119426727e-02
4.324100000000000000e+04 1.251560356467962265e-02
4.324200000000000000e+04 1.235133130103349686e-02
4.324300000000000000e+04 1.253565028309822083e-02
4.324400000000000000e+04 1.229947805404663086e-02
4.324500000000000000e+04 1.252462528645992279e-02
4.324600000000000000e+04 1.227169111371040344e-02
4.324700000000000000e+04 1.249397452920675278e-02
4.324800000000000000e+04 1.227958220988512039e-02
4.324900000000000000e+04 1.245370600372552872e-02
4.325000000000000000e+04 1.231755036860704422e-02
4.325100000000000000e+04 1.240824256092309952e-02
4.325200000000000000e+04 1.236601267009973526e-02
4.325300000000000000e+04 1.237076893448829651e-02
4.325400000000000000e+04 1.240935362875461578e-02
4.325500000000000000e+04 1.235473435372114182e-02
4.325600000000000000e+04 1.244777627289295197e-02
4.325700000000000000e+04 1.237439550459384918e-02
4.325800000000000000e+04 1.249060500413179398e-02
4.325900000000000000e+04 1.244379114359617233e-02
4.326000000000000000e+04 1.256043463945388794e-02
4.326100000000000000e+04 1.257912348955869675e-02
4.326200000000000000e+04 1.268571987748146057e-02
4.326300000000000000e+04 1.280684303492307663e-02
4.326400000000000000e+04 1.290886290371417999e-02
4.326500000000000000e+04 1.316298544406890869e-02
4.326600000000000000e+04 1.327283773571252823e-02
4.326700000000000000e+04 1.367071177810430527e-02
4.326800000000000000e+04 1.376942079514265060e-02
4.326900000000000000e+04 1.425877958536148071e-02
4.327000000000000000e+04 1.423144806176424026e-02
4.327100000000000000e+04 1.465574000030755997e-02
4.327200000000000000e+04 1.428881194442510605e-02
4.327300000000000000e+04 1.447596400976181030e-02
4.327400000000000000e+04 1.365351583808660507e-02
4.327500000000000000e+04 1.369359251111745834e-02
4.327600000000000000e+04 1.269830856472253799e-02
4.327700000000000000e+04 1.296674832701683044e-02
4.327800000000000000e+04 1.229000650346279144e-02
4.327900000000000000e+04 1.286528445780277252e-02
4.328000000000000000e+04 1.262058038264513016e-02
4.328100000000000000e+04 1.309698913246393204e-02
4.328200000000000000e+04 1.306285243481397629e-02
4.328300000000000000e+04 1.310130301862955093e-02
4.328400000000000000e+04 1.313038077205419540e-02
4.328500000000000000e+04 1.275745872408151627e-02
4.328600000000000000e+04 1.290406938642263412e-02
4.328700000000000000e+04 1.240232493728399277e-02
4.328800000000000000e+04 1.274763140827417374e-02
4.328900000000000000e+04 1.235086936503648758e-02
4.329000000000000000e+04 1.278724893927574158e-02
4.329100000000000000e+04 1.252710446715354919e-02
4.329200000000000000e+04 1.283711753785610199e-02
4.329300000000000000e+04 1.266750227659940720e-02
4.329400000000000000e+04 1.274687796831130981e-02
4.329500000000000000e+04 1.264856755733489990e-02
4.329600000000000000e+04 1.256849057972431183e-02
4.329700000000000000e+04 1.254481449723243713e-02
4.329800000000000000e+04 1.244854088872671127e-02
4.329900000000000000e+04 1.247863005846738815e-02
4.330000000000000000e+04 1.244379859417676926e-02
4.330100000000000000e+04 1.247296016663312912e-02
4.330200000000000000e+04 1.249568816274404526e-02
4.330300000000000000e+04 1.246940251439809799e-02
4.330400000000000000e+04 1.252366602420806885e-02
4.330500000000000000e+04 1.243736688047647476e-02
4.330600000000000000e+04 1.250138599425554276e-02
4.330700000000000000e+04 1.240907516330480576e-02
4.330800000000000000e+04 1.246073842048645020e-02
4.330900000000000000e+04 1.242774352431297302e-02
4.331000000000000000e+04 1.244455575942993164e-02
4.331100000000000000e+04 1.250471826642751694e-02
4.331200000000000000e+04 1.247103698551654816e-02
4.331300000000000000e+04 1.262760441750288010e-02
4.331400000000000000e+04 1.254378538578748703e-02
4.331500000000000000e+04 1.278691366314888000e-02
4.331600000000000000e+04 1.267748232930898666e-02
4.331700000000000000e+04 1.300156675279140472e-02
4.331800000000000000e+04 1.290207169950008392e-02
4.331900000000000000e+04 1.330136600881814957e-02
4.332000000000000000e+04 1.321672741323709488e-02
4.332100000000000000e+04 1.364138722419738770e-02
4.332200000000000000e+04 1.348109077662229538e-02
4.332300000000000000e+04 1.380596961826086044e-02
4.332400000000000000e+04 1.340169180184602737e-02
4.332500000000000000e+04 1.352342031896114349e-02
4.332600000000000000e+04 1.286805141717195511e-02
4.332700000000000000e+04 1.293352339416742325e-02
4.332800000000000000e+04 1.236734725534915924e-02
4.332900000000000000e+04 1.261779014021158218e-02
4.333000000000000000e+04 1.243458315730094910e-02
4.333100000000000000e+04 1.274331565946340561e-02
4.333200000000000000e+04 1.283082272857427597e-02
4.333300000000000000e+04 1.287127751857042313e-02
4.333400000000000000e+04 1.302283816039562225e-02
4.333500000000000000e+04 1.270566135644912720e-02
4.333600000000000000e+04 1.288972981274127960e-02
4.333700000000000000e+04 1.247284840792417526e-02
4.333800000000000000e+04 1.269508246332406998e-02
4.333900000000000000e+04 1.253329589962959290e-02
4.334000000000000000e+04 1.263024751096963882e-02
4.334100000000000000e+04 1.286175474524497986e-02
4.334200000000000000e+04 1.260587666183710098e-02
4.334300000000000000e+04 1.316029485315084457e-02
4.334400000000000000e+04 1.250337995588779449e-02
4.334500000000000000e+04 1.323541160672903061e-02
4.334600000000000000e+04 1.236539054661989212e-02
4.334700000000000000e+04 1.311460789293050766e-02
4.334800000000000000e+04 1.232899818569421768e-02
4.334900000000000000e+04 1.292441878467798233e-02
4.335000000000000000e+04 1.244721002876758575e-02
4.335100000000000000e+04 1.273345574736595154e-02
4.335200000000000000e+04 1.262945029884576797e-02
4.335300000000000000e+04 1.256261672824621201e-02
4.335400000000000000e+04 1.274543069303035736e-02
4.335500000000000000e+04 1.244678627699613571e-02
4.335600000000000000e+04 1.274254824966192245e-02
4.335700000000000000e+04 1.242853421717882156e-02
4.335800000000000000e+04 1.266014203429222107e-02
4.335900000000000000e+04 1.249974872916936874e-02
4.336000000000000000e+04 1.255399547517299652e-02
4.336100000000000000e+04 1.259157434105873108e-02
4.336200000000000000e+04 1.245628297328948975e-02
4.336300000000000000e+04 1.262557413429021835e-02
4.336400000000000000e+04 1.239471230655908585e-02
4.336500000000000000e+04 1.257672160863876343e-02
4.336600000000000000e+04 1.239318400621414185e-02
4.336700000000000000e+04 1.248144917190074921e-02
4.336800000000000000e+04 1.244464796036481857e-02
4.336900000000000000e+04 1.239216048270463943e-02
4.337000000000000000e+04 1.250645890831947327e-02
4.337100000000000000e+04 1.233624666929244995e-02
4.337200000000000000e+04 1.252458337694406509e-02
4.337300000000000000e+04 1.231868751347064972e-02
4.337400000000000000e+04 1.247551199048757553e-02
4.337500000000000000e+04 1.233756449073553085e-02
4.337600000000000000e+04 1.237601693719625473e-02
4.337700000000000000e+04 1.239331346005201340e-02
4.337800000000000000e+04 1.226441934704780579e-02
4.337900000000000000e+04 1.247785519808530807e-02
4.338000000000000000e+04 1.217128243297338486e-02
4.338100000000000000e+04 1.257442589849233627e-02
4.338200000000000000e+04 1.210893131792545319e-02
4.338300000000000000e+04 1.267423946410417557e-02
4.338400000000000000e+04 1.207943726330995560e-02
4.338500000000000000e+04 1.278777234256267548e-02
4.338600000000000000e+04 1.208875328302383423e-02
4.338700000000000000e+04 1.295599155128002167e-02
4.338800000000000000e+04 1.215399894863367081e-02
4.338900000000000000e+04 1.325035281479358673e-02
4.339000000000000000e+04 1.231896784156560898e-02
4.339100000000000000e+04 1.376982405781745911e-02
4.339200000000000000e+04 1.267456077039241791e-02
4.339300000000000000e+04 1.460732426494359970e-02
4.339400000000000000e+04 1.332191098481416702e-02
4.339500000000000000e+04 1.574518159031867981e-02
4.339600000000000000e+04 1.418968848884105682e-02
4.339700000000000000e+04 1.678141951560974121e-02
4.339800000000000000e+04 1.473447121679782867e-02
4.339900000000000000e+04 1.682283543050289154e-02
4.340000000000000000e+04 1.420630328357219696e-02
4.340100000000000000e+04 1.533409021794795990e-02
4.340200000000000000e+04 1.307013817131519318e-02
4.340300000000000000e+04 1.351473294198513031e-02
4.340400000000000000e+04 1.309487037360668182e-02
4.340500000000000000e+04 1.301971916109323502e-02
4.340600000000000000e+04 1.414641551673412323e-02
4.340700000000000000e+04 1.317555829882621765e-02
4.340800000000000000e+04 1.445484161376953125e-02
4.340900000000000000e+04 1.273989025503396988e-02
4.341000000000000000e+04 1.355694700032472610e-02
4.341100000000000000e+04 1.232092734426259995e-02
4.341200000000000000e+04 1.271467935293912888e-02
4.341300000000000000e+04 1.291981618851423264e-02
4.341400000000000000e+04 1.274966634809970856e-02
4.341500000000000000e+04 1.367173157632350922e-02
4.341600000000000000e+04 1.286211516708135605e-02
4.341700000000000000e+04 1.355526503175497055e-02
4.341800000000000000e+04 1.261750981211662292e-02
4.341900000000000000e+04 1.291122753173112869e-02
4.342000000000000000e+04 1.258256006985902786e-02
4.342100000000000000e+04 1.256573293358087540e-02
4.342200000000000000e+04 1.287487614899873734e-02
4.342300000000000000e+04 1.255170442163944244e-02
4.342400000000000000e+04 1.295399293303489685e-02
4.342500000000000000e+04 1.251245010644197464e-02
4.342600000000000000e+04 1.269808411598205566e-02
4.342700000000000000e+04 1.251049060374498367e-02
4.342800000000000000e+04 1.246607489883899689e-02
4.342900000000000000e+04 1.266090292483568192e-02
4.343000000000000000e+04 1.243383344262838364e-02
4.343100000000000000e+04 1.275227032601833344e-02
4.343200000000000000e+04 1.246443297713994980e-02
4.343300000000000000e+04 1.261801552027463913e-02
4.343400000000000000e+04 1.248685177415609360e-02
4.343500000000000000e+04 1.239220891147851944e-02
4.343600000000000000e+04 1.255863532423973083e-02
4.343700000000000000e+04 1.226808503270149231e-02
4.343800000000000000e+04 1.265226118266582489e-02
4.343900000000000000e+04 1.225885841995477676e-02
4.344000000000000000e+04 1.266303844749927521e-02
4.344100000000000000e+04 1.228528190404176712e-02
4.344200000000000000e+04 1.257916167378425598e-02
4.344300000000000000e+04 1.231684442609548569e-02
4.344400000000000000e+04 1.248974446207284927e-02
4.344500000000000000e+04 1.235770341008901596e-02
4.344600000000000000e+04 1.246607489883899689e-02
4.344700000000000000e+04 1.238448079675436020e-02
4.344800000000000000e+04 1.250983774662017822e-02
4.344900000000000000e+04 1.236622966825962067e-02
4.345000000000000000e+04 1.258411817252635956e-02
4.345100000000000000e+04 1.231901999562978745e-02
4.345200000000000000e+04 1.266769878566265106e-02
4.345300000000000000e+04 1.229414064437150955e-02
4.345400000000000000e+04 1.276390813291072845e-02
4.345500000000000000e+04 1.233490835875272751e-02
4.345600000000000000e+04 1.287818793207406998e-02
4.345700000000000000e+04 1.247030869126319885e-02
4.345800000000000000e+04 1.300432067364454269e-02
4.345900000000000000e+04 1.270047482103109360e-02
4.346000000000000000e+04 1.311203371733427048e-02
4.346100000000000000e+04 1.295776665210723877e-02
4.346200000000000000e+04 1.311508845537900925e-02
4.346300000000000000e+04 1.312576141208410263e-02
4.346400000000000000e+04 1.295163575559854507e-02
4.346500000000000000e+04 1.317525468766689301e-02
4.346600000000000000e+04 1.272657513618469238e-02
4.346700000000000000e+04 1.323018409311771393e-02
4.346800000000000000e+04 1.262190751731395721e-02
4.346900000000000000e+04 1.340645831078290939e-02
4.347000000000000000e+04 1.270235329866409302e-02
4.347100000000000000e+04 1.363639812916517258e-02
4.347200000000000000e+04 1.284935325384140015e-02
4.347300000000000000e+04 1.367544010281562805e-02
4.347400000000000000e+04 1.284605264663696289e-02
4.347500000000000000e+04 1.335357315838336945e-02
4.347600000000000000e+04 1.266585569828748703e-02
4.347700000000000000e+04 1.284908317029476166e-02
4.347800000000000000e+04 1.255207881331443787e-02
4.347900000000000000e+04 1.251070573925971985e-02
4.348000000000000000e+04 1.262878533452749252e-02
4.348100000000000000e+04 1.243241503834724426e-02
4.348200000000000000e+04 1.274070050567388535e-02
4.348300000000000000e+04 1.245523337274789810e-02
4.348400000000000000e+04 1.272110641002655029e-02
4.348500000000000000e+04 1.245425641536712646e-02
4.348600000000000000e+04 1.258625555783510208e-02
4.348700000000000000e+04 1.245831139385700226e-02
4.348800000000000000e+04 1.246015541255474091e-02
4.348900000000000000e+04 1.250933483242988586e-02
4.349000000000000000e+04 1.241066772490739822e-02
4.349100000000000000e+04 1.255743391811847687e-02
4.349200000000000000e+04 1.240768376737833023e-02
4.349300000000000000e+04 1.253965962678194046e-02
4.349400000000000000e+04 1.240685768425464630e-02
4.349500000000000000e+04 1.246783975511789322e-02
4.349600000000000000e+04 1.241117343306541443e-02
4.349700000000000000e+04 1.239750348031520844e-02
4.349800000000000000e+04 1.243427023291587830e-02
4.349900000000000000e+04 1.235815137624740601e-02
4.350000000000000000e+04 1.246022433042526245e-02
4.350100000000000000e+04 1.234296243637800217e-02
4.350200000000000000e+04 1.246101967990398407e-02
4.350300000000000000e+04 1.233349926769733429e-02
4.350400000000000000e+04 1.243603788316249847e-02
4.350500000000000000e+04 1.232346519827842712e-02
4.350600000000000000e+04 1.240870263427495956e-02
4.350700000000000000e+04 1.232422888278961182e-02
4.350800000000000000e+04 1.240131538361310959e-02
4.350900000000000000e+04 1.234025508165359497e-02
4.351000000000000000e+04 1.242096722126007080e-02
4.351100000000000000e+04 1.236309297382831573e-02
4.351200000000000000e+04 1.246750727295875549e-02
4.351300000000000000e+04 1.238862052559852600e-02
4.351400000000000000e+04 1.254902314394712448e-02
4.351500000000000000e+04 1.243587769567966461e-02
4.351600000000000000e+04 1.268329378217458725e-02
4.351700000000000000e+04 1.253397110849618912e-02
4.351800000000000000e+04 1.289415359497070312e-02
4.351900000000000000e+04 1.271184626966714859e-02
4.352000000000000000e+04 1.320064906030893326e-02
4.352100000000000000e+04 1.299079786986112595e-02
4.352200000000000000e+04 1.360272616147994995e-02
4.352300000000000000e+04 1.336191501468420029e-02
4.352400000000000000e+04 1.405757665634155273e-02
4.352500000000000000e+04 1.374617498368024826e-02
4.352600000000000000e+04 1.442614756524562836e-02
4.352700000000000000e+04 1.396356895565986633e-02
4.352800000000000000e+04 1.447248365730047226e-02
4.352900000000000000e+04 1.380499172955751419e-02
4.353000000000000000e+04 1.404174137860536575e-02
4.353100000000000000e+04 1.329455152153968811e-02
4.353200000000000000e+04 1.332338992506265640e-02
4.353300000000000000e+04 1.285921223461627960e-02
4.353400000000000000e+04 1.281555742025375366e-02
4.353500000000000000e+04 1.295224949717521667e-02
4.353600000000000000e+04 1.281989179551601410e-02
4.353700000000000000e+04 1.352022122591733932e-02
4.353800000000000000e+04 1.314572244882583618e-02
4.353900000000000000e+04 1.409744936972856522e-02
4.354000000000000000e+04 1.338600926101207733e-02
4.354100000000000000e+04 1.420716103166341782e-02
4.354200000000000000e+04 1.327988132834434509e-02
4.354300000000000000e+04 1.370365079492330551e-02
4.354400000000000000e+04 1.298765372484922409e-02
4.354500000000000000e+04 1.300698425620794296e-02
4.354600000000000000e+04 1.300908997654914856e-02
4.354700000000000000e+04 1.273230649530887604e-02
4.354800000000000000e+04 1.341191306710243225e-02
4.354900000000000000e+04 1.284227427095174789e-02
4.355000000000000000e+04 1.362067181617021561e-02
4.355100000000000000e+04 1.285736914724111557e-02
4.355200000000000000e+04 1.328395772725343704e-02
4.355300000000000000e+04 1.270291022956371307e-02
4.355400000000000000e+04 1.271762233227491379e-02
4.355500000000000000e+04 1.267022639513015747e-02
4.355600000000000000e+04 1.242537330836057663e-02
4.355700000000000000e+04 1.281526405364274979e-02
4.355800000000000000e+04 1.249878760427236557e-02
4.355900000000000000e+04 1.289520598948001862e-02
4.356000000000000000e+04 1.267484948039054871e-02
4.356100000000000000e+04 1.276165526360273361e-02
4.356200000000000000e+04 1.276367530226707458e-02
4.356300000000000000e+04 1.252011395990848541e-02
4.356400000000000000e+04 1.277237478643655777e-02
4.356500000000000000e+04 1.236275210976600647e-02
4.356600000000000000e+04 1.274913270026445389e-02
4.356700000000000000e+04 1.235913950949907303e-02
4.356800000000000000e+04 1.267939712852239609e-02
4.356900000000000000e+04 1.244044955819845200e-02
4.357000000000000000e+04 1.254161540418863297e-02
4.357100000000000000e+04 1.251221355050802231e-02
4.357200000000000000e+04 1.237568259239196777e-02
4.357300000000000000e+04 1.254065986722707748e-02
4.357400000000000000e+04 1.225762534886598587e-02
4.357500000000000000e+04 1.254365406930446625e-02
4.357600000000000000e+04 1.222726330161094666e-02
4.357700000000000000e+04 1.254280097782611847e-02
4.357800000000000000e+04 1.226648595184087753e-02
4.357900000000000000e+04 1.253411918878555298e-02
4.358000000000000000e+04 1.232041791081428528e-02
4.358100000000000000e+04 1.251067128032445908e-02
4.358200000000000000e+04 1.234440132975578308e-02
4.358300000000000000e+04 1.248066127300262451e-02
4.358400000000000000e+04 1.233038026839494705e-02
4.358500000000000000e+04 1.246017590165138245e-02
4.358600000000000000e+04 1.230184361338615417e-02
4.358700000000000000e+04 1.246068533509969711e-02
4.358800000000000000e+04 1.228148117661476135e-02
4.358900000000000000e+04 1.248262729495763779e-02
4.359000000000000000e+04 1.227551046758890152e-02
4.359100000000000000e+04 1.252153515815734863e-02
4.359200000000000000e+04 1.228083483874797821e-02
4.359300000000000000e+04 1.257494743913412094e-02
4.359400000000000000e+04 1.229579281061887741e-02
4.359500000000000000e+04 1.265411544591188431e-02
4.359600000000000000e+04 1.232942100614309311e-02
4.359700000000000000e+04 1.277814712375402451e-02
4.359800000000000000e+04 1.239668484777212143e-02
4.359900000000000000e+04 1.296226494014263153e-02
4.360000000000000000e+04 1.250964030623435974e-02
4.360100000000000000e+04 1.320236083120107651e-02
4.360200000000000000e+04 1.266406290233135223e-02
4.360300000000000000e+04 1.345658861100673676e-02
4.360400000000000000e+04 1.282220892608165741e-02
4.360500000000000000e+04 1.363419741392135620e-02
4.360600000000000000e+04 1.291455514729022980e-02
4.360700000000000000e+04 1.362526603043079376e-02
4.360800000000000000e+04 1.288953702896833420e-02
4.360900000000000000e+04 1.338995527476072311e-02
4.361000000000000000e+04 1.280814502388238907e-02
4.361100000000000000e+04 1.305132266134023666e-02
4.361200000000000000e+04 1.284038927406072617e-02
4.361300000000000000e+04 1.283006556332111359e-02
4.361400000000000000e+04 1.310747582465410233e-02
4.361500000000000000e+04 1.284686848521232605e-02
4.361600000000000000e+04 1.354059390723705292e-02
4.361700000000000000e+04 1.302030775696039200e-02
4.361800000000000000e+04 1.393122691661119461e-02
4.361900000000000000e+04 1.314995903521776199e-02
4.362000000000000000e+04 1.405257824808359146e-02
4.362100000000000000e+04 1.308205444365739822e-02
4.362200000000000000e+04 1.381141319870948792e-02
4.362300000000000000e+04 1.285433582961559296e-02
4.362400000000000000e+04 1.333994511514902115e-02
4.362500000000000000e+04 1.266178023070096970e-02
4.362600000000000000e+04 1.288180705159902573e-02
4.362700000000000000e+04 1.262814924120903015e-02
4.362800000000000000e+04 1.256809663027524948e-02
4.362900000000000000e+04 1.268785540014505386e-02
4.363000000000000000e+04 1.238454505801200867e-02
4.363100000000000000e+04 1.273020170629024506e-02
4.363200000000000000e+04 1.230304967612028122e-02
4.363300000000000000e+04 1.272142119705677032e-02
4.363400000000000000e+04 1.231978274881839752e-02
4.363500000000000000e+04 1.267617661505937576e-02
4.363600000000000000e+04 1.240847446024417877e-02
4.363700000000000000e+04 1.260109059512615204e-02
4.363800000000000000e+04 1.250779442489147186e-02
4.363900000000000000e+04 1.249893940985202789e-02
4.364000000000000000e+04 1.256483886390924454e-02
4.364100000000000000e+04 1.239269226789474487e-02
4.364200000000000000e+04 1.256101578474044800e-02
4.364300000000000000e+04 1.232005655765533447e-02
4.364400000000000000e+04 1.251008268445730209e-02
4.364500000000000000e+04 1.229932066053152084e-02
4.364600000000000000e+04 1.244172826409339905e-02
4.364700000000000000e+04 1.232032477855682373e-02
4.364800000000000000e+04 1.237989217042922974e-02
4.364900000000000000e+04 1.235948223620653152e-02
4.365000000000000000e+04 1.232908666133880615e-02
4.365100000000000000e+04 1.239447947591543198e-02
4.365200000000000000e+04 1.229329127818346024e-02
4.365300000000000000e+04 1.241305842995643616e-02
4.365400000000000000e+04 1.227709092199802399e-02
4.365500000000000000e+04 1.241377834230661392e-02
4.365600000000000000e+04 1.227898243814706802e-02
4.365700000000000000e+04 1.240123156458139420e-02
4.365800000000000000e+04 1.228976715356111526e-02
4.365900000000000000e+04 1.238484401255846024e-02
4.366000000000000000e+04 1.230089273303747177e-02
4.366100000000000000e+04 1.237354148179292679e-02
4.366200000000000000e+04 1.230529509484767914e-02
4.366300000000000000e+04 1.237560156732797623e-02
4.366400000000000000e+04 1.230733655393123627e-02
4.366500000000000000e+04 1.240281108766794205e-02
4.366600000000000000e+04 1.231762394309043884e-02
4.366700000000000000e+04 1.247046329081058502e-02
4.366800000000000000e+04 1.235864777117967606e-02
4.366900000000000000e+04 1.260047778487205505e-02
4.367000000000000000e+04 1.245803385972976685e-02
4.367100000000000000e+04 1.281587500125169754e-02
4.367200000000000000e+04 1.264290511608123779e-02
4.367300000000000000e+04 1.311997696757316589e-02
4.367400000000000000e+04 1.290883310139179230e-02
4.367500000000000000e+04 1.344886422157287598e-02
4.367600000000000000e+04 1.316590234637260437e-02
4.367700000000000000e+04 1.363024488091468811e-02
4.367800000000000000e+04 1.323157176375389099e-02
4.367900000000000000e+04 1.347808819264173508e-02
4.368000000000000000e+04 1.302619185298681259e-02
4.368100000000000000e+04 1.305106282234191895e-02
4.368200000000000000e+04 1.275882218033075333e-02
4.368300000000000000e+04 1.268142182379961014e-02
4.368400000000000000e+04 1.266840752214193344e-02
4.368500000000000000e+04 1.256610639393329620e-02
4.368600000000000000e+04 1.270136982202529907e-02
4.368700000000000000e+04 1.259735133498907089e-02
4.368800000000000000e+04 1.267723832279443741e-02
4.368900000000000000e+04 1.262434199452400208e-02
4.369000000000000000e+04 1.255409978330135345e-02
4.369100000000000000e+04 1.261581294238567352e-02
4.369200000000000000e+04 1.244213897734880447e-02
4.369300000000000000e+04 1.260025613009929657e-02
4.369400000000000000e+04 1.243127696216106415e-02
4.369500000000000000e+04 1.257135719060897827e-02
4.369600000000000000e+04 1.248621195554733276e-02
4.369700000000000000e+04 1.248785387724637985e-02
4.369800000000000000e+04 1.253434550017118454e-02
4.369900000000000000e+04 1.235054899007081985e-02
4.370000000000000000e+04 1.255222596228122711e-02
4.370100000000000000e+04 1.222996506839990616e-02
4.370200000000000000e+04 1.254453230649232864e-02
4.370300000000000000e+04 1.219618227332830429e-02
4.370400000000000000e+04 1.251252368092536926e-02
4.370500000000000000e+04 1.224625483155250549e-02
4.370600000000000000e+04 1.244886312633752823e-02
4.370700000000000000e+04 1.232872623950242996e-02
4.370800000000000000e+04 1.235903427004814148e-02
4.370900000000000000e+04 1.240322180092334747e-02
4.371000000000000000e+04 1.226513367146253586e-02
4.371100000000000000e+04 1.244991272687911987e-02
4.371200000000000000e+04 1.220084168016910553e-02
4.371300000000000000e+04 1.245866902172565460e-02
4.371400000000000000e+04 1.218499429523944855e-02
4.371500000000000000e+04 1.242943480610847473e-02
4.371600000000000000e+04 1.220978796482086182e-02
4.371700000000000000e+04 1.237891800701618195e-02
4.371800000000000000e+04 1.225362997502088547e-02
4.371900000000000000e+04 1.232566870748996735e-02
4.372000000000000000e+04 1.230172067880630493e-02
4.372100000000000000e+04 1.229294575750827789e-02
4.372200000000000000e+04 1.234412938356399536e-02
4.372300000000000000e+04 1.229470223188400269e-02
4.372400000000000000e+04 1.238183956593275070e-02
4.372500000000000000e+04 1.233618054538965225e-02
4.372600000000000000e+04 1.242775470018386841e-02
4.372700000000000000e+04 1.242999825626611710e-02
4.372800000000000000e+04 1.251851208508014679e-02
4.372900000000000000e+04 1.260302867740392685e-02
4.373000000000000000e+04 1.270773354917764664e-02
4.373100000000000000e+04 1.289991289377212524e-02
4.373200000000000000e+04 1.305762492120265961e-02
4.373300000000000000e+04 1.335474196821451187e-02
4.373400000000000000e+04 1.359185576438903809e-02
4.373500000000000000e+04 1.392836496233940125e-02
4.373600000000000000e+04 1.419208198785781860e-02
4.373700000000000000e+04 1.437595952302217484e-02
4.373800000000000000e+04 1.449601911008358002e-02
4.373900000000000000e+04 1.423571351915597916e-02
4.374000000000000000e+04 1.410770416259765625e-02
4.374100000000000000e+04 1.333019882440567017e-02
4.374200000000000000e+04 1.326926145702600479e-02
4.374300000000000000e+04 1.239670440554618835e-02
4.374400000000000000e+04 1.285086758434772491e-02
4.374500000000000000e+04 1.228579692542552948e-02
4.374600000000000000e+04 1.306008640676736832e-02
4.374700000000000000e+04 1.267345342785120010e-02
4.374800000000000000e+04 1.323293522000312805e-02
4.374900000000000000e+04 1.282663177698850632e-02
4.375000000000000000e+04 1.294670440256595612e-02
4.375100000000000000e+04 1.265370193868875504e-02
4.375200000000000000e+04 1.249973103404045105e-02
4.375300000000000000e+04 1.257083658128976822e-02
4.375400000000000000e+04 1.237433496862649918e-02
4.375500000000000000e+04 1.272650342434644699e-02
4.375600000000000000e+04 1.251792721450328827e-02
4.375700000000000000e+04 1.282778196036815643e-02
4.375800000000000000e+04 1.257919520139694214e-02
4.375900000000000000e+04 1.267340499907732010e-02
4.376000000000000000e+04 1.247918140143156052e-02
4.376100000000000000e+04 1.242313999682664871e-02
4.376200000000000000e+04 1.239688321948051453e-02
4.376300000000000000e+04 1.233273092657327652e-02
4.376400000000000000e+04 1.243569981306791306e-02
4.376500000000000000e+04 1.241296809166669846e-02
4.376600000000000000e+04 1.249047648161649704e-02
4.376700000000000000e+04 1.249931380152702332e-02
4.376800000000000000e+04 1.244155876338481903e-02
4.376900000000000000e+04 1.250012032687664032e-02
4.377000000000000000e+04 1.231599692255258560e-02
4.377100000000000000e+04 1.245487201958894730e-02
4.377200000000000000e+04 1.222666259855031967e-02
4.377300000000000000e+04 1.242532301694154739e-02
4.377400000000000000e+04 1.222460903227329254e-02
4.377500000000000000e+04 1.241213455796241760e-02
4.377600000000000000e+04 1.226772833615541458e-02
4.377700000000000000e+04 1.237904373556375504e-02
4.377800000000000000e+04 1.229697745293378830e-02
4.377900000000000000e+04 1.231773942708969116e-02
4.378000000000000000e+04 1.229596231132745743e-02
4.378100000000000000e+04 1.225867215543985367e-02
4.378200000000000000e+04 1.228227652609348297e-02
4.378300000000000000e+04 1.223880052566528320e-02
4.378400000000000000e+04 1.226934604346752167e-02
4.378500000000000000e+04 1.226648222655057907e-02
4.378600000000000000e+04 1.225911080837249756e-02
4.378700000000000000e+04 1.231966726481914520e-02
4.378800000000000000e+04 1.224348973482847214e-02
4.378900000000000000e+04 1.238013617694377899e-02
4.379000000000000000e+04 1.222389843314886093e-02
4.379100000000000000e+04 1.244848780333995819e-02
4.379200000000000000e+04 1.222433429211378098e-02
4.379300000000000000e+04 1.255237124860286713e-02
4.379400000000000000e+04 1.228356547653675079e-02
4.379500000000000000e+04 1.273441128432750702e-02
4.379600000000000000e+04 1.244785077869892120e-02
4.379700000000000000e+04 1.305125374346971512e-02
4.379800000000000000e+04 1.277463603764772415e-02
4.379900000000000000e+04 1.356645673513412476e-02
4.380000000000000000e+04 1.331760361790657043e-02
4.380100000000000000e+04 1.428682077676057816e-02
4.380200000000000000e+04 1.402307208627462387e-02
4.380300000000000000e+04 1.498635765165090561e-02
4.380400000000000000e+04 1.452076062560081482e-02
4.380500000000000000e+04 1.507131196558475494e-02
4.380600000000000000e+04 1.421559695154428482e-02
4.380700000000000000e+04 1.407802384346723557e-02
4.380800000000000000e+04 1.316810026764869690e-02
4.380900000000000000e+04 1.272128522396087646e-02
4.381000000000000000e+04 1.256100274622440338e-02
4.381100000000000000e+04 1.237352937459945679e-02
4.381200000000000000e+04 1.292015612125396729e-02
4.381300000000000000e+04 1.289299037307500839e-02
4.381400000000000000e+04 1.330056041479110718e-02
4.381500000000000000e+04 1.318340562283992767e-02
4.381600000000000000e+04 1.298617292195558548e-02
4.381700000000000000e+04 1.295838691294193268e-02
4.381800000000000000e+04 1.233671605587005615e-02
4.381900000000000000e+04 1.277627795934677124e-02
4.382000000000000000e+04 1.210591942071914673e-02
4.382100000000000000e+04 1.294082310050725937e-02
4.382200000000000000e+04 1.230715494602918625e-02
4.382300000000000000e+04 1.307499222457408905e-02
4.382400000000000000e+04 1.245650555938482285e-02
4.382500000000000000e+04 1.288053672760725021e-02
4.382600000000000000e+04 1.241699513047933578e-02
4.382700000000000000e+04 1.256503164768218994e-02
4.382800000000000000e+04 1.238870061933994293e-02
4.382900000000000000e+04 1.246902998536825180e-02
4.383000000000000000e+04 1.244681328535079956e-02
4.383100000000000000e+04 1.259518135339021683e-02
4.383200000000000000e+04 1.244674716144800186e-02
4.383300000000000000e+04 1.275251898914575577e-02
4.383400000000000000e+04 1.230904739350080490e-02
4.383500000000000000e+04 1.286900974810123444e-02
4.383600000000000000e+04 1.214387733489274979e-02
4.383700000000000000e+04 1.299896277487277985e-02
4.383800000000000000e+04 1.209452003240585327e-02
4.383900000000000000e+04 1.316926814615726471e-02
4.384000000000000000e+04 1.217449642717838287e-02
4.384100000000000000e+04 1.334528345614671707e-02
4.384200000000000000e+04 1.230948138982057571e-02
4.384300000000000000e+04 1.348921936005353928e-02
4.384400000000000000e+04 1.243763510137796402e-02
4.384500000000000000e+04 1.360492967069149017e-02
4.384600000000000000e+04 1.253160834312438965e-02
4.384700000000000000e+04 1.369022857397794724e-02
4.384800000000000000e+04 1.256118528544902802e-02
4.384900000000000000e+04 1.369162835180759430e-02
4.385000000000000000e+04 1.249177288264036179e-02
4.385100000000000000e+04 1.353524159640073776e-02
4.385200000000000000e+04 1.233242359012365341e-02
4.385300000000000000e+04 1.321969646960496902e-02
4.385400000000000000e+04 1.217793766409158707e-02
4.385500000000000000e+04 1.284882053732872009e-02
4.385600000000000000e+04 1.215057820081710815e-02
4.385700000000000000e+04 1.255682669579982758e-02
4.385800000000000000e+04 1.227914169430732727e-02
4.385900000000000000e+04 1.239446736872196198e-02
4.386000000000000000e+04 1.247917581349611282e-02
4.386100000000000000e+04 1.232373435050249100e-02
4.386200000000000000e+04 1.264407206326723099e-02
4.386300000000000000e+04 1.228597387671470642e-02
4.386400000000000000e+04 1.271518506109714508e-02
4.386500000000000000e+04 1.225345116108655930e-02
4.386600000000000000e+04 1.269550062716007233e-02
4.386700000000000000e+04 1.222158502787351608e-02
4.386800000000000000e+04 1.262439042329788208e-02
4.386900000000000000e+04 1.219569146633148193e-02
4.387000000000000000e+04 1.254832092672586441e-02
4.387100000000000000e+04 1.217973325401544571e-02
4.387200000000000000e+04 1.250673923641443253e-02
4.387300000000000000e+04 1.217469852417707443e-02
4.387400000000000000e+04 1.253210101276636124e-02
4.387500000000000000e+04 1.218570582568645477e-02
4.387600000000000000e+04 1.265252102166414261e-02
4.387700000000000000e+04 1.223357021808624268e-02
4.387800000000000000e+04 1.289369538426399231e-02
4.387900000000000000e+04 1.235739979892969131e-02
4.388000000000000000e+04 1.325276773422956467e-02
4.388100000000000000e+04 1.258052606135606766e-02
4.388200000000000000e+04 1.363222766667604446e-02
4.388300000000000000e+04 1.283161994069814682e-02
4.388400000000000000e+04 1.380624808371067047e-02
4.388500000000000000e+04 1.294711790978908539e-02
4.388600000000000000e+04 1.360448170453310013e-02
4.388700000000000000e+04 1.288787368685007095e-02
4.388800000000000000e+04 1.318809390068054199e-02
4.388900000000000000e+04 1.278504356741905212e-02
4.389000000000000000e+04 1.285441871732473373e-02
4.389100000000000000e+04 1.266371365636587143e-02
4.389200000000000000e+04 1.269808504730463028e-02
4.389300000000000000e+04 1.249285601079463959e-02
4.389400000000000000e+04 1.266424823552370071e-02
4.389500000000000000e+04 1.234634965658187866e-02
4.389600000000000000e+04 1.266815699636936188e-02
4.389700000000000000e+04 1.231382135301828384e-02
4.389800000000000000e+04 1.265100762248039246e-02
4.389900000000000000e+04 1.239991933107376099e-02
4.390000000000000000e+04 1.258599292486906052e-02
4.390100000000000000e+04 1.253755483776330948e-02
4.390200000000000000e+04 1.247660908848047256e-02
4.390300000000000000e+04 1.264974288642406464e-02
4.390400000000000000e+04 1.236873213201761246e-02
4.390500000000000000e+04 1.266039907932281494e-02
4.390600000000000000e+04 1.232071127742528915e-02
4.390700000000000000e+04 1.253741979598999023e-02
4.390800000000000000e+04 1.236338168382644653e-02
4.390900000000000000e+04 1.232674811035394669e-02
4.391000000000000000e+04 1.248627062886953354e-02
4.391100000000000000e+04 1.212647370994091034e-02
4.391200000000000000e+04 1.261411793529987335e-02
4.391300000000000000e+04 1.201696507632732391e-02
4.391400000000000000e+04 1.265883911401033401e-02
4.391500000000000000e+04 1.201299671083688736e-02
4.391600000000000000e+04 1.260469760745763779e-02
4.391700000000000000e+04 1.209467835724353790e-02
4.391800000000000000e+04 1.249684765934944153e-02
4.391900000000000000e+04 1.221910584717988968e-02
4.392000000000000000e+04 1.239142473787069321e-02
4.392100000000000000e+04 1.232220325618982315e-02
4.392200000000000000e+04 1.231719460338354111e-02
4.392300000000000000e+04 1.235471107065677643e-02
4.392400000000000000e+04 1.228653732687234879e-02
4.392500000000000000e+04 1.230795867741107941e-02
4.392600000000000000e+04 1.230702456086874008e-02
4.392700000000000000e+04 1.221170742064714432e-02
4.392800000000000000e+04 1.237074565142393112e-02
4.392900000000000000e+04 1.211130898445844650e-02
4.393000000000000000e+04 1.244895253330469131e-02
4.393100000000000000e+04 1.203613542020320892e-02
4.393200000000000000e+04 1.251650881022214890e-02
4.393300000000000000e+04 1.199850067496299744e-02
4.393400000000000000e+04 1.256775576621294022e-02
4.393500000000000000e+04 1.200441271066665649e-02
4.393600000000000000e+04 1.262322068214416504e-02
4.393700000000000000e+04 1.206096820533275604e-02
4.393800000000000000e+04 1.271650101989507675e-02
4.393900000000000000e+04 1.217428129166364670e-02
4.394000000000000000e+04 1.287266984581947327e-02
4.394100000000000000e+04 1.234051864594221115e-02
4.394200000000000000e+04 1.309319864958524704e-02
4.394300000000000000e+04 1.253634504973888397e-02
4.394400000000000000e+04 1.331906858831644058e-02
4.394500000000000000e+04 1.270475890487432480e-02
4.394600000000000000e+04 1.342232618480920792e-02
4.394700000000000000e+04 1.275270525366067886e-02
4.394800000000000000e+04 1.327174343168735504e-02
4.394900000000000000e+04 1.265415735542774200e-02
4.395000000000000000e+04 1.289260387420654297e-02
4.395100000000000000e+04 1.256246119737625122e-02
4.395200000000000000e+04 1.253953017294406891e-02
4.395300000000000000e+04 1.270918641239404678e-02
4.395400000000000000e+04 1.247010752558708191e-02
4.395500000000000000e+04 1.314255315810441971e-02
4.395600000000000000e+04 1.269123703241348267e-02
4.395700000000000000e+04 1.369601953774690628e-02
4.395800000000000000e+04 1.302019972354173660e-02
4.395900000000000000e+04 1.416658610105514526e-02
4.396000000000000000e+04 1.327252760529518127e-02
4.396100000000000000e+04 1.442290376871824265e-02
4.396200000000000000e+04 1.336557231843471527e-02
4.396300000000000000e+04 1.442188303917646408e-02
4.396400000000000000e+04 1.330564264208078384e-02
4.396500000000000000e+04 1.418055966496467590e-02
4.396600000000000000e+04 1.311719324439764023e-02
4.396700000000000000e+04 1.372596435248851776e-02
4.396800000000000000e+04 1.284544635564088821e-02
4.396900000000000000e+04 1.314820628613233566e-02
4.397000000000000000e+04 1.260386221110820770e-02
4.397100000000000000e+04 1.263199467211961746e-02
4.397200000000000000e+04 1.252480689436197281e-02
4.397300000000000000e+04 1.234154682606458664e-02
4.397400000000000000e+04 1.263744663447141647e-02
4.397500000000000000e+04 1.228750124573707581e-02
4.397600000000000000e+04 1.283075101673603058e-02
4.397700000000000000e+04 1.233841851353645325e-02
4.397800000000000000e+04 1.294693350791931152e-02
4.397900000000000000e+04 1.237116008996963501e-02
4.398000000000000000e+04 1.290259044617414474e-02
4.398100000000000000e+04 1.236261241137981415e-02
4.398200000000000000e+04 1.273165177553892136e-02
4.398300000000000000e+04 1.234861928969621658e-02
4.398400000000000000e+04 1.252760924398899078e-02
4.398500000000000000e+04 1.236678753048181534e-02
4.398600000000000000e+04 1.236113347113132477e-02
4.398700000000000000e+04 1.241571642458438873e-02
4.398800000000000000e+04 1.225019805133342743e-02
4.398900000000000000e+04 1.246983278542757034e-02
4.399000000000000000e+04 1.218658126890659332e-02
4.399100000000000000e+04 1.250375807285308838e-02
4.399200000000000000e+04 1.216041482985019684e-02
4.399300000000000000e+04 1.250728964805603027e-02
4.399400000000000000e+04 1.215961296111345291e-02
4.399500000000000000e+04 1.248146500438451767e-02
4.399600000000000000e+04 1.216792780905961990e-02
4.399700000000000000e+04 1.243316195905208588e-02
4.399800000000000000e+04 1.217642799019813538e-02
4.399900000000000000e+04 1.237493008375167847e-02
4.400000000000000000e+04 1.218264270573854446e-02
4.400100000000000000e+04 1.232583820819854736e-02
4.400200000000000000e+04 1.219289097934961319e-02
4.400300000000000000e+04 1.229947898536920547e-02
4.400400000000000000e+04 1.221328042447566986e-02
4.400500000000000000e+04 1.230319216847419739e-02
4.400600000000000000e+04 1.224525272846221924e-02
4.400700000000000000e+04 1.233694981783628464e-02
4.400800000000000000e+04 1.228939462453126907e-02
4.400900000000000000e+04 1.240151282399892807e-02
4.401000000000000000e+04 1.235000230371952057e-02
4.401100000000000000e+04 1.250940840691328049e-02
4.401200000000000000e+04 1.244056038558483124e-02
4.401300000000000000e+04 1.267994474619626999e-02
4.401400000000000000e+04 1.258507184684276581e-02
4.401500000000000000e+04 1.293459627777338028e-02
4.401600000000000000e+04 1.279961131513118744e-02
4.401700000000000000e+04 1.326772198081016541e-02
4.401800000000000000e+04 1.306470576673746109e-02
4.401900000000000000e+04 1.359429024159908295e-02
4.402000000000000000e+04 1.327311061322689056e-02
4.402100000000000000e+04 1.371438615024089813e-02
4.402200000000000000e+04 1.324734743684530258e-02
4.402300000000000000e+04 1.344007346779108047e-02
4.402400000000000000e+04 1.294819265604019165e-02
4.402500000000000000e+04 1.287263818085193634e-02
4.402600000000000000e+04 1.264221034944057465e-02
4.402700000000000000e+04 1.241630315780639648e-02
4.402800000000000000e+04 1.260746829211711884e-02
4.402900000000000000e+04 1.231031492352485657e-02
4.403000000000000000e+04 1.278146635740995407e-02
4.403100000000000000e+04 1.243866607546806335e-02
4.403200000000000000e+04 1.294629927724599838e-02
4.403300000000000000e+04 1.264859922230243683e-02
4.403400000000000000e+04 1.305449940264225006e-02
4.403500000000000000e+04 1.294888649135828018e-02
4.403600000000000000e+04 1.322277262806892395e-02
4.403700000000000000e+04 1.334349997341632843e-02
4.403800000000000000e+04 1.343842875212430954e-02
4.403900000000000000e+04 1.359893940389156342e-02
4.404000000000000000e+04 1.343276631087064743e-02
4.404100000000000000e+04 1.339304726570844650e-02
4.404200000000000000e+04 1.305806823074817657e-02
4.404300000000000000e+04 1.280205138027667999e-02
4.404400000000000000e+04 1.264485344290733337e-02
4.404500000000000000e+04 1.235333550721406937e-02
4.404600000000000000e+04 1.261134818196296692e-02
4.404700000000000000e+04 1.234197523444890976e-02
4.404800000000000000e+04 1.283669285476207733e-02
4.404900000000000000e+04 1.251536514610052109e-02
4.405000000000000000e+04 1.291004288941621780e-02
4.405100000000000000e+04 1.254909764975309372e-02
4.405200000000000000e+04 1.269237790256738663e-02
4.405300000000000000e+04 1.243659388273954391e-02
4.405400000000000000e+04 1.240008044987916946e-02
4.405500000000000000e+04 1.238421257585287094e-02
4.405600000000000000e+04 1.227128785103559494e-02
4.405700000000000000e+04 1.245863083750009537e-02
4.405800000000000000e+04 1.230129413306713104e-02
4.405900000000000000e+04 1.251324079930782318e-02
4.406000000000000000e+04 1.236046385020017624e-02
4.406100000000000000e+04 1.243557315319776535e-02
4.406200000000000000e+04 1.239049062132835388e-02
4.406300000000000000e+04 1.227636542171239853e-02
4.406400000000000000e+04 1.242846529930830002e-02
4.406500000000000000e+04 1.215462759137153625e-02
4.406600000000000000e+04 1.251665130257606506e-02
4.406700000000000000e+04 1.211243961006402969e-02
4.406800000000000000e+04 1.263565011322498322e-02
4.406900000000000000e+04 1.211029384285211563e-02
4.407000000000000000e+04 1.274194102734327316e-02
4.407100000000000000e+04 1.210876833647489548e-02
4.407200000000000000e+04 1.282277889549732208e-02
4.407300000000000000e+04 1.210565585643053055e-02
4.407400000000000000e+04 1.291691325604915619e-02
4.407500000000000000e+04 1.212403737008571625e-02
4.407600000000000000e+04 1.308286190032958984e-02
4.407700000000000000e+04 1.219301763921976089e-02
4.407800000000000000e+04 1.336428616195917130e-02
4.407900000000000000e+04 1.234265137463808060e-02
4.408000000000000000e+04 1.376568712294101715e-02
4.408100000000000000e+04 1.258931960910558701e-02
4.408200000000000000e+04 1.423047017306089401e-02
4.408300000000000000e+04 1.288514304906129837e-02
4.408400000000000000e+04 1.458634808659553528e-02
4.408500000000000000e+04 1.307327952235937119e-02
4.408600000000000000e+04 1.456574816256761551e-02
4.408700000000000000e+04 1.297308597713708878e-02
4.408800000000000000e+04 1.400189846754074097e-02
4.408900000000000000e+04 1.263538189232349396e-02
4.409000000000000000e+04 1.310249790549278259e-02
4.409100000000000000e+04 1.241641119122505188e-02
4.409200000000000000e+04 1.236886437982320786e-02
4.409300000000000000e+04 1.256404817104339600e-02
4.409400000000000000e+04 1.209420803934335709e-02
4.409500000000000000e+04 1.291580498218536377e-02
4.409600000000000000e+04 1.213918067514896393e-02
4.409700000000000000e+04 1.315819285809993744e-02
4.409800000000000000e+04 1.222198177129030228e-02
4.409900000000000000e+04 1.313928607851266861e-02
4.410000000000000000e+04 1.221686415374279022e-02
4.410100000000000000e+04 1.291876286268234253e-02
4.410200000000000000e+04 1.218338124454021454e-02
4.410300000000000000e+04 1.266570668667554855e-02
4.410400000000000000e+04 1.221524737775325775e-02
4.410500000000000000e+04 1.251840498298406601e-02
4.410600000000000000e+04 1.232653576880693436e-02
4.410700000000000000e+04 1.249667443335056305e-02
4.410800000000000000e+04 1.246442273259162903e-02
4.410900000000000000e+04 1.254265103489160538e-02
4.411000000000000000e+04 1.257776748389005661e-02
4.411100000000000000e+04 1.260942500084638596e-02
4.411200000000000000e+04 1.265675108879804611e-02
4.411300000000000000e+04 1.270151976495981216e-02
4.411400000000000000e+04 1.273127738386392593e-02
4.411500000000000000e+04 1.285209786146879196e-02
4.411600000000000000e+04 1.284115202724933624e-02
4.411700000000000000e+04 1.308421045541763306e-02
4.411800000000000000e+04 1.300737820565700531e-02
4.411900000000000000e+04 1.337393280118703842e-02
4.412000000000000000e+04 1.320367865264415741e-02
4.412100000000000000e+04 1.363965868949890137e-02
4.412200000000000000e+04 1.333486102521419525e-02
4.412300000000000000e+04 1.373400259763002396e-02
4.412400000000000000e+04 1.327772159129381180e-02
4.412500000000000000e+04 1.352470740675926208e-02
4.412600000000000000e+04 1.300536189228296280e-02
4.412700000000000000e+04 1.303999871015548706e-02
4.412800000000000000e+04 1.270666904747486115e-02
4.412900000000000000e+04 1.252018008381128311e-02
4.413000000000000000e+04 1.265806518495082855e-02
4.413100000000000000e+04 1.221951562911272049e-02
4.413200000000000000e+04 1.291859522461891174e-02
4.413300000000000000e+04 1.217292435467243195e-02
4.413400000000000000e+04 1.325482223182916641e-02
4.413500000000000000e+04 1.222515199333429337e-02
4.413600000000000000e+04 1.338810101151466370e-02
4.413700000000000000e+04 1.224774308502674103e-02
4.413800000000000000e+04 1.321688573807477951e-02
4.413900000000000000e+04 1.225226279348134995e-02
4.414000000000000000e+04 1.286245416849851608e-02
4.414100000000000000e+04 1.232720818370580673e-02
4.414200000000000000e+04 1.252640970051288605e-02
4.414300000000000000e+04 1.249224320054054260e-02
4.414400000000000000e+04 1.232122164219617844e-02
4.414500000000000000e+04 1.265580207109451294e-02
4.414600000000000000e+04 1.222537551075220108e-02
4.414700000000000000e+04 1.271507423371076584e-02
4.414800000000000000e+04 1.218079961836338043e-02
4.414900000000000000e+04 1.264444459229707718e-02
4.415000000000000000e+04 1.216950826346874237e-02
4.415100000000000000e+04 1.250181812793016434e-02
4.415200000000000000e+04 1.219725608825683594e-02
4.415300000000000000e+04 1.236800290644168854e-02
4.415400000000000000e+04 1.225955784320831299e-02
4.415500000000000000e+04 1.228770706802606583e-02
4.415600000000000000e+04 1.232776138931512833e-02
4.415700000000000000e+04 1.225962024182081223e-02
4.415800000000000000e+04 1.236899103969335556e-02
4.415900000000000000e+04 1.226201653480529785e-02
4.416000000000000000e+04 1.236851233989000320e-02
4.416100000000000000e+04 1.227428019046783447e-02
4.416200000000000000e+04 1.233448646962642670e-02
4.416300000000000000e+04 1.228416338562965393e-02
4.416400000000000000e+04 1.228333637118339539e-02
4.416500000000000000e+04 1.228994969278573990e-02
4.416600000000000000e+04 1.223074924200773239e-02
4.416700000000000000e+04 1.229281723499298096e-02
4.416800000000000000e+04 1.218677591532468796e-02
4.416900000000000000e+04 1.229783147573471069e-02
4.417000000000000000e+04 1.215594541281461716e-02
4.417100000000000000e+04 1.231318619102239609e-02
4.417200000000000000e+04 1.213956251740455627e-02
4.417300000000000000e+04 1.234449632465839386e-02
4.417400000000000000e+04 1.214029267430305481e-02
4.417500000000000000e+04 1.239893399178981781e-02
4.417600000000000000e+04 1.216325722634792328e-02
4.417700000000000000e+04 1.248515024781227112e-02
4.417800000000000000e+04 1.221582666039466858e-02
4.417900000000000000e+04 1.261629723012447357e-02
4.418000000000000000e+04 1.231226790696382523e-02
4.418100000000000000e+04 1.279839593917131424e-02
4.418200000000000000e+04 1.246035657823085785e-02
4.418300000000000000e+04 1.301300060003995895e-02
4.418400000000000000e+04 1.264407765120267868e-02
4.418500000000000000e+04 1.319925021380186081e-02
4.418600000000000000e+04 1.280775200575590134e-02
4.418700000000000000e+04 1.325328182429075241e-02
4.418800000000000000e+04 1.288369670510292053e-02
4.418900000000000000e+04 1.310228649526834488e-02
4.419000000000000000e+04 1.287289336323738098e-02
4.419100000000000000e+04 1.281048171222209930e-02
4.419200000000000000e+04 1.288075279444456100e-02
4.419300000000000000e+04 1.257040351629257202e-02
4.419400000000000000e+04 1.303000841289758682e-02
4.419500000000000000e+04 1.254137791693210602e-02
4.419600000000000000e+04 1.333223748952150345e-02
4.419700000000000000e+04 1.271133776754140854e-02
4.419800000000000000e+04 1.362750027328729630e-02
4.419900000000000000e+04 1.289447117596864700e-02
4.420000000000000000e+04 1.364100910723209381e-02
4.420100000000000000e+04 1.288822200149297714e-02
4.420200000000000000e+04 1.323400344699621201e-02
4.420300000000000000e+04 1.272371597588062286e-02
4.420400000000000000e+04 1.266969554126262665e-02
4.420500000000000000e+04 1.262322254478931427e-02
4.420600000000000000e+04 1.236302778124809265e-02
4.420700000000000000e+04 1.262034941464662552e-02
4.420800000000000000e+04 1.238845847547054291e-02
4.420900000000000000e+04 1.256641652435064316e-02
4.421000000000000000e+04 1.253241207450628281e-02
4.421100000000000000e+04 1.242123357951641083e-02
4.421200000000000000e+04 1.260989438742399216e-02
4.421300000000000000e+04 1.227997150272130966e-02
4.421400000000000000e+04 1.257174555212259293e-02
4.421500000000000000e+04 1.223616860806941986e-02
4.421600000000000000e+04 1.246323063969612122e-02
4.421700000000000000e+04 1.230340823531150818e-02
4.421800000000000000e+04 1.233069784939289093e-02
4.421900000000000000e+04 1.243424788117408752e-02
4.422000000000000000e+04 1.219998020678758621e-02
4.422100000000000000e+04 1.253412291407585144e-02
4.422200000000000000e+04 1.210459601134061813e-02
4.422300000000000000e+04 1.253284700214862823e-02
4.422400000000000000e+04 1.207556203007698059e-02
4.422500000000000000e+04 1.244026143103837967e-02
4.422600000000000000e+04 1.211335789412260056e-02
4.422700000000000000e+04 1.232173014432191849e-02
4.422800000000000000e+04 1.218202244490385056e-02
4.422900000000000000e+04 1.222641952335834503e-02
4.423000000000000000e+04 1.223848294466733932e-02
4.423100000000000000e+04 1.217124518007040024e-02
4.423200000000000000e+04 1.225811149924993515e-02
4.423300000000000000e+04 1.215195376425981522e-02
4.423400000000000000e+04 1.223877724260091782e-02
4.423500000000000000e+04 1.215834636241197586e-02
4.423600000000000000e+04 1.219857949763536453e-02
4.423700000000000000e+04 1.216927170753479004e-02
4.423800000000000000e+04 1.216334383934736252e-02
4.423900000000000000e+04 1.216778066009283066e-02
4.424000000000000000e+04 1.215510535985231400e-02
4.424100000000000000e+04 1.214973907917737961e-02
4.424200000000000000e+04 1.217529084533452988e-02
4.424300000000000000e+04 1.212412491440773010e-02
4.424400000000000000e+04 1.220940519124269485e-02
4.424500000000000000e+04 1.210068445652723312e-02
4.424600000000000000e+04 1.223542634397745132e-02
4.424700000000000000e+04 1.208812557160854340e-02
4.424800000000000000e+04 1.223880704492330551e-02
4.424900000000000000e+04 1.209655497223138809e-02
4.425000000000000000e+04 1.222157757729291916e-02
4.425100000000000000e+04 1.213877927511930466e-02
4.425200000000000000e+04 1.219747401773929596e-02
4.425300000000000000e+04 1.223627571016550064e-02
4.425400000000000000e+04 1.218613516539335251e-02
4.425500000000000000e+04 1.241786777973175049e-02
4.425600000000000000e+04 1.223245728760957718e-02
4.425700000000000000e+04 1.273260638117790222e-02
4.425800000000000000e+04 1.241250801831483841e-02
4.425900000000000000e+04 1.325736008584499359e-02
4.426000000000000000e+04 1.282518263906240463e-02
4.426100000000000000e+04 1.401777565479278564e-02
4.426200000000000000e+04 1.344878226518630981e-02
4.426300000000000000e+04 1.472946349531412125e-02
4.426400000000000000e+04 1.384818367660045624e-02
4.426500000000000000e+04 1.470882259309291840e-02
4.426600000000000000e+04 1.345727685838937759e-02
4.426700000000000000e+04 1.384423766285181046e-02
4.426800000000000000e+04 1.289168372750282288e-02
4.426900000000000000e+04 1.343663129955530167e-02
4.427000000000000000e+04 1.328160427510738373e-02
4.427100000000000000e+04 1.396912615746259689e-02
4.427200000000000000e+04 1.381389889866113663e-02
4.427300000000000000e+04 1.411770842969417572e-02
4.427400000000000000e+04 1.328575424849987030e-02
4.427500000000000000e+04 1.335588749498128891e-02
4.427600000000000000e+04 1.236748322844505310e-02
4.427700000000000000e+04 1.287916023284196854e-02
4.427800000000000000e+04 1.248920988291501999e-02
4.427900000000000000e+04 1.308654155582189560e-02
4.428000000000000000e+04 1.315638795495033264e-02
4.428100000000000000e+04 1.298049278557300568e-02
4.428200000000000000e+04 1.340668369084596634e-02
4.428300000000000000e+04 1.243075076490640640e-02
4.428400000000000000e+04 1.343597471714019775e-02
4.428500000000000000e+04 1.216244883835315704e-02
4.428600000000000000e+04 1.347165182232856750e-02
4.428700000000000000e+04 1.225898135453462601e-02
4.428800000000000000e+04 1.317950710654258728e-02
4.428900000000000000e+04 1.236639451235532761e-02
4.429000000000000000e+04 1.260919030755758286e-02
4.429100000000000000e+04 1.252904161810874939e-02
4.429200000000000000e+04 1.224896498024463654e-02
4.429300000000000000e+04 1.272017229348421097e-02
4.429400000000000000e+04 1.218981668353080750e-02
4.429500000000000000e+04 1.266777329146862030e-02
4.429600000000000000e+04 1.223281491547822952e-02
4.429700000000000000e+04 1.241697091609239578e-02
4.429800000000000000e+04 1.234203018248081207e-02
4.429900000000000000e+04 1.224431116133928299e-02
4.430000000000000000e+04 1.246925164014101028e-02
4.430100000000000000e+04 1.221193373203277588e-02
4.430200000000000000e+04 1.246279850602149963e-02
4.430300000000000000e+04 1.224389579147100449e-02
4.430400000000000000e+04 1.233514863997697830e-02
4.430500000000000000e+04 1.233531255275011063e-02
4.430600000000000000e+04 1.223419699817895889e-02
4.430700000000000000e+04 1.244789175689220428e-02
4.430800000000000000e+04 1.220859307795763016e-02
4.430900000000000000e+04 1.247464399784803391e-02
4.431000000000000000e+04 1.223314460366964340e-02
4.431100000000000000e+04 1.239162310957908630e-02
4.431200000000000000e+04 1.231515314429998398e-02
4.431300000000000000e+04 1.229182537645101547e-02
4.431400000000000000e+04 1.244750712066888809e-02
4.431500000000000000e+04 1.225858181715011597e-02
4.431600000000000000e+04 1.258920785039663315e-02
4.431700000000000000e+04 1.232601422816514969e-02
4.431800000000000000e+04 1.274681277573108673e-02
4.431900000000000000e+04 1.252809539437294006e-02
4.432000000000000000e+04 1.302633900195360184e-02
4.432100000000000000e+04 1.291302405297756195e-02
4.432200000000000000e+04 1.354532781988382339e-02
4.432300000000000000e+04 1.350412610918283463e-02
4.432400000000000000e+04 1.429523061960935593e-02
4.432500000000000000e+04 1.413661800324916840e-02
4.432600000000000000e+04 1.492330618202686310e-02
4.432700000000000000e+04 1.428227871656417847e-02
4.432800000000000000e+04 1.479850895702838898e-02
4.432900000000000000e+04 1.349641010165214539e-02
4.433000000000000000e+04 1.385388523340225220e-02
4.433100000000000000e+04 1.242042053490877151e-02
4.433200000000000000e+04 1.302550826221704483e-02
4.433300000000000000e+04 1.222038455307483673e-02
4.433400000000000000e+04 1.287416648119688034e-02
4.433500000000000000e+04 1.275522820651531219e-02
4.433600000000000000e+04 1.285888906568288803e-02
4.433700000000000000e+04 1.315631717443466187e-02
4.433800000000000000e+04 1.254736352711915970e-02
4.433900000000000000e+04 1.315878052264451981e-02
4.434000000000000000e+04 1.222601905465126038e-02
4.434100000000000000e+04 1.298717316240072250e-02
4.434200000000000000e+04 1.223890203982591629e-02
4.434300000000000000e+04 1.277774199843406677e-02
4.434400000000000000e+04 1.245181821286678314e-02
4.434500000000000000e+04 1.251473184674978256e-02
4.434600000000000000e+04 1.261384598910808563e-02
4.434700000000000000e+04 1.226393785327672958e-02
4.434800000000000000e+04 1.267948932945728302e-02
4.434900000000000000e+04 1.217208057641983032e-02
4.435000000000000000e+04 1.266235578805208206e-02
4.435100000000000000e+04 1.224635820835828781e-02
4.435200000000000000e+04 1.256425585597753525e-02
4.435300000000000000e+04 1.235855743288993835e-02
4.435400000000000000e+04 1.240735687315464020e-02
4.435500000000000000e+04 1.242716424167156219e-02
4.435600000000000000e+04 1.225348003208637238e-02
4.435700000000000000e+04 1.243736222386360168e-02
4.435800000000000000e+04 1.217249128967523575e-02
4.435900000000000000e+04 1.239961571991443634e-02
4.436000000000000000e+04 1.218524016439914703e-02
4.436100000000000000e+04 1.234229654073715210e-02
4.436200000000000000e+04 1.224792748689651489e-02
4.436300000000000000e+04 1.228944677859544754e-02
4.436400000000000000e+04 1.229756139218807220e-02
4.436500000000000000e+04 1.224562805145978928e-02
4.436600000000000000e+04 1.229664590209722519e-02
4.436700000000000000e+04 1.221395190805196762e-02
4.436800000000000000e+04 1.225751731544733047e-02
4.436900000000000000e+04 1.220061909407377243e-02
4.437000000000000000e+04 1.221350207924842834e-02
4.437100000000000000e+04 1.220749504864215851e-02
4.437200000000000000e+04 1.219010073691606522e-02
4.437300000000000000e+04 1.221802923828363419e-02
4.437400000000000000e+04 1.218395028263330460e-02
4.437500000000000000e+04 1.221087388694286346e-02
4.437600000000000000e+04 1.218029670417308807e-02
4.437700000000000000e+04 1.218023523688316345e-02
4.437800000000000000e+04 1.217762939631938934e-02
4.437900000000000000e+04 1.214174833148717880e-02
4.438000000000000000e+04 1.218193117529153824e-02
4.438100000000000000e+04 1.211657002568244934e-02
4.438200000000000000e+04 1.219156477600336075e-02
4.438300000000000000e+04 1.211239770054817200e-02
4.438400000000000000e+04 1.219576690346002579e-02
4.438500000000000000e+04 1.212039589881896973e-02
4.438600000000000000e+04 1.218710374087095261e-02
4.438700000000000000e+04 1.213087234646081924e-02
4.438800000000000000e+04 1.216755248606204987e-02
4.438900000000000000e+04 1.214167196303606033e-02
4.439000000000000000e+04 1.214946340769529343e-02
4.439100000000000000e+04 1.215477660298347473e-02
4.439200000000000000e+04 1.214166171848773956e-02
4.439300000000000000e+04 1.217160839587450027e-02
4.439400000000000000e+04 1.215505879372358322e-02
4.439500000000000000e+04 1.219539344310760498e-02
4.439600000000000000e+04 1.220106612890958786e-02
4.439700000000000000e+04 1.224466320127248764e-02
4.439800000000000000e+04 1.230441313236951828e-02
4.439900000000000000e+04 1.235430222004652023e-02
4.440000000000000000e+04 1.251611392945051193e-02
4.440100000000000000e+04 1.258316263556480408e-02
4.440200000000000000e+04 1.290594972670078278e-02
4.440300000000000000e+04 1.300918590277433395e-02
4.440400000000000000e+04 1.351776625961065292e-02
4.440500000000000000e+04 1.361772790551185608e-02
4.440600000000000000e+04 1.420168671756982803e-02
4.440700000000000000e+04 1.407156512141227722e-02
4.440800000000000000e+04 1.441060286015272141e-02
4.440900000000000000e+04 1.373448036611080170e-02
4.441000000000000000e+04 1.367734838277101517e-02
4.441100000000000000e+04 1.265040040016174316e-02
4.441200000000000000e+04 1.276477146893739700e-02
4.441300000000000000e+04 1.212954241782426834e-02
4.441400000000000000e+04 1.284689921885728836e-02
4.441500000000000000e+04 1.260724663734436035e-02
4.441600000000000000e+04 1.338899414986371994e-02
4.441700000000000000e+04 1.294295210391283035e-02
4.441800000000000000e+04 1.330962497740983963e-02
4.441900000000000000e+04 1.257947552949190140e-02
4.442000000000000000e+04 1.269187778234481812e-02
4.442100000000000000e+04 1.221899501979351044e-02
4.442200000000000000e+04 1.237558294087648392e-02
4.442300000000000000e+04 1.239480637013912201e-02
4.442400000000000000e+04 1.242702826857566833e-02
4.442500000000000000e+04 1.265369914472103119e-02
4.442600000000000000e+04 1.235897652804851532e-02
4.442700000000000000e+04 1.261504460126161575e-02
4.442800000000000000e+04 1.218481454998254776e-02
4.442900000000000000e+04 1.246938202530145645e-02
4.443000000000000000e+04 1.218490209430456161e-02
4.443100000000000000e+04 1.241613179445266724e-02
4.443200000000000000e+04 1.229642983525991440e-02
4.443300000000000000e+04 1.234915107488632202e-02
4.443400000000000000e+04 1.233867090195417404e-02
4.443500000000000000e+04 1.222898717969655991e-02
4.443600000000000000e+04 1.231532730162143707e-02
4.443700000000000000e+04 1.218875590711832047e-02
4.443800000000000000e+04 1.229906547814607620e-02
4.443900000000000000e+04 1.224233303219079971e-02
4.444000000000000000e+04 1.227025501430034637e-02
4.444100000000000000e+04 1.227942481637001038e-02
4.444200000000000000e+04 1.219661254435777664e-02
4.444300000000000000e+04 1.226719282567501068e-02
4.444400000000000000e+04 1.213895529508590698e-02
4.444500000000000000e+04 1.224377751350402832e-02
4.444600000000000000e+04 1.215538475662469864e-02
4.444700000000000000e+04 1.222086418420076370e-02
4.444800000000000000e+04 1.221181917935609818e-02
4.444900000000000000e+04 1.216915249824523926e-02
4.445000000000000000e+04 1.225798390805721283e-02
4.445100000000000000e+04 1.209138147532939911e-02
4.445200000000000000e+04 1.228409633040428162e-02
4.445300000000000000e+04 1.203317660838365555e-02
4.445400000000000000e+04 1.231185160577297211e-02
4.445500000000000000e+04 1.201576832681894302e-02
4.445600000000000000e+04 1.236094161868095398e-02
4.445700000000000000e+04 1.202593278139829636e-02
4.445800000000000000e+04 1.243825070559978485e-02
4.445900000000000000e+04 1.205203961580991745e-02
4.446000000000000000e+04 1.258006226271390915e-02
4.446100000000000000e+04 1.210894528776407242e-02
4.446200000000000000e+04 1.286487374454736710e-02
4.446300000000000000e+04 1.225804630666971207e-02
4.446400000000000000e+04 1.337995845824480057e-02
4.446500000000000000e+04 1.258511096239089966e-02
4.446600000000000000e+04 1.416739076375961304e-02
4.446700000000000000e+04 1.314028911292552948e-02
4.446800000000000000e+04 1.510325539857149124e-02
4.446900000000000000e+04 1.376460399478673935e-02
4.447000000000000000e+04 1.569042354822158813e-02
4.447100000000000000e+04 1.393106952309608459e-02
4.447200000000000000e+04 1.519673317670822144e-02
4.447300000000000000e+04 1.327789109200239182e-02
4.447400000000000000e+04 1.363368425518274307e-02
4.447500000000000000e+04 1.261511351913213730e-02
4.447600000000000000e+04 1.233428530395030975e-02
4.447700000000000000e+04 1.295154914259910583e-02
4.447800000000000000e+04 1.223296672105789185e-02
4.447900000000000000e+04 1.365908887237310410e-02
4.448000000000000000e+04 1.262694317847490311e-02
4.448100000000000000e+04 1.370284054428339005e-02
4.448200000000000000e+04 1.273466460406780243e-02
4.448300000000000000e+04 1.304151490330696106e-02
4.448400000000000000e+04 1.266174949705600739e-02
4.448500000000000000e+04 1.239963248372077942e-02
4.448600000000000000e+04 1.271929498761892319e-02
4.448700000000000000e+04 1.225269492715597153e-02
4.448800000000000000e+04 1.276661269366741180e-02
4.448900000000000000e+04 1.243860460817813873e-02
4.449000000000000000e+04 1.259199064224958420e-02
4.449100000000000000e+04 1.263468619436025620e-02
4.449200000000000000e+04 1.227260101586580276e-02
4.449300000000000000e+04 1.270303223282098770e-02
4.449400000000000000e+04 1.203278731554746628e-02
4.449500000000000000e+04 1.266396697610616684e-02
4.449600000000000000e+04 1.200712099671363831e-02
4.449700000000000000e+04 1.259071100503206253e-02
4.449800000000000000e+04 1.215381640940904617e-02
4.449900000000000000e+04 1.253151055425405502e-02
4.450000000000000000e+04 1.230982318520545959e-02
4.450100000000000000e+04 1.249470189213752747e-02
4.450200000000000000e+04 1.233331859111785889e-02
4.450300000000000000e+04 1.248767133802175522e-02
4.450400000000000000e+04 1.221924275159835815e-02
4.450500000000000000e+04 1.253273058682680130e-02
4.450600000000000000e+04 1.206268928945064545e-02
4.450700000000000000e+04 1.261995546519756317e-02
4.450800000000000000e+04 1.194514334201812744e-02
4.450900000000000000e+04 1.269536465406417847e-02
4.451000000000000000e+04 1.188986282795667648e-02
4.451100000000000000e+04 1.272362191230058670e-02
4.451200000000000000e+04 1.189951039850711823e-02
4.451300000000000000e+04 1.274562813341617584e-02
4.451400000000000000e+04 1.196600962430238724e-02
4.451500000000000000e+04 1.283699180930852890e-02
4.451600000000000000e+04 1.206796057522296906e-02
4.451700000000000000e+04 1.302637998014688492e-02
4.451800000000000000e+04 1.216645538806915283e-02
4.451900000000000000e+04 1.326900441199541092e-02
4.452000000000000000e+04 1.221390720456838608e-02
4.452100000000000000e+04 1.345573272556066513e-02
4.452200000000000000e+04 1.217700913548469543e-02
4.452300000000000000e+04 1.346035487949848175e-02
4.452400000000000000e+04 1.206510793417692184e-02
4.452500000000000000e+04 1.322704460471868515e-02
4.452600000000000000e+04 1.196007709950208664e-02
4.452700000000000000e+04 1.282547134906053543e-02
4.452800000000000000e+04 1.197114307433366776e-02
4.452900000000000000e+04 1.241998746991157532e-02
4.453000000000000000e+04 1.214309502393007278e-02
4.453100000000000000e+04 1.214524079114198685e-02
4.453200000000000000e+04 1.240946818143129349e-02
4.453300000000000000e+04 1.203504949808120728e-02
4.453400000000000000e+04 1.265083253383636475e-02
4.453500000000000000e+04 1.204650476574897766e-02
4.453600000000000000e+04 1.278393529355525970e-02
4.453700000000000000e+04 1.212527416646480560e-02
4.453800000000000000e+04 1.279140636324882507e-02
4.453900000000000000e+04 1.223943755030632019e-02
4.454000000000000000e+04 1.271608378738164902e-02
4.454100000000000000e+04 1.238293666392564774e-02
4.454200000000000000e+04 1.262431126087903976e-02
4.454300000000000000e+04 1.256577298045158386e-02
4.454400000000000000e+04 1.258210465312004089e-02
4.454500000000000000e+04 1.280241552740335464e-02
4.454600000000000000e+04 1.263536233454942703e-02
4.454700000000000000e+04 1.310358662158250809e-02
4.454800000000000000e+04 1.279304642230272293e-02
4.454900000000000000e+04 1.343469880521297455e-02
4.455000000000000000e+04 1.299208775162696838e-02
4.455100000000000000e+04 1.366561837494373322e-02
4.455200000000000000e+04 1.307647395879030228e-02
4.455300000000000000e+04 1.357945986092090607e-02
4.455400000000000000e+04 1.290779095143079758e-02
4.455500000000000000e+04 1.310329511761665344e-02
4.455600000000000000e+04 1.259666681289672852e-02
4.455700000000000000e+04 1.252674870193004608e-02
4.455800000000000000e+04 1.243460085242986679e-02
4.455900000000000000e+04 1.222468446940183640e-02
4.456000000000000000e+04 1.250632666051387787e-02
4.456100000000000000e+04 1.223525032401084900e-02
4.456200000000000000e+04 1.264384947717189789e-02
4.456300000000000000e+04 1.236976124346256256e-02
4.456400000000000000e+04 1.265832781791687012e-02
4.456500000000000000e+04 1.249158289283514023e-02
4.456600000000000000e+04 1.249725557863712311e-02
4.456700000000000000e+04 1.257115602493286133e-02
4.456800000000000000e+04 1.226378604769706726e-02
4.456900000000000000e+04 1.260131690651178360e-02
4.457000000000000000e+04 1.209254283457994461e-02
4.457100000000000000e+04 1.257191225886344910e-02
4.457200000000000000e+04 1.204276271164417267e-02
4.457300000000000000e+04 1.249215938150882721e-02
4.457400000000000000e+04 1.210509985685348511e-02
4.457500000000000000e+04 1.238256134092807770e-02
4.457600000000000000e+04 1.224285550415515900e-02
4.457700000000000000e+04 1.225430611521005630e-02
4.457800000000000000e+04 1.239468809217214584e-02
4.457900000000000000e+04 1.212840620428323746e-02
4.458000000000000000e+04 1.249305997043848038e-02
4.458100000000000000e+04 1.203125435858964920e-02
4.458200000000000000e+04 1.249994058161973953e-02
4.458300000000000000e+04 1.198372337967157364e-02
4.458400000000000000e+04 1.243329979479312897e-02
4.458500000000000000e+04 1.199520751833915710e-02
4.458600000000000000e+04 1.233302429318428040e-02
4.458700000000000000e+04 1.206463109701871872e-02
4.458800000000000000e+04 1.222810614854097366e-02
4.458900000000000000e+04 1.216146815568208694e-02
4.459000000000000000e+04 1.213703770190477371e-02
4.459100000000000000e+04 1.223832275718450546e-02
4.459200000000000000e+04 1.206741854548454285e-02
4.459300000000000000e+04 1.226992905139923096e-02
4.459400000000000000e+04 1.202233415096998215e-02
4.459500000000000000e+04 1.225967891514301300e-02
4.459600000000000000e+04 1.200831215828657150e-02
4.459700000000000000e+04 1.222343184053897858e-02
4.459800000000000000e+04 1.202424149960279465e-02
4.459900000000000000e+04 1.217781472951173782e-02
4.460000000000000000e+04 1.205965504050254822e-02
4.460100000000000000e+04 1.212719175964593887e-02
4.460200000000000000e+04 1.209530513733625412e-02
4.460300000000000000e+04 1.207787450402975082e-02
4.460400000000000000e+04 1.212051603943109512e-02
4.460500000000000000e+04 1.203474961221218109e-02
4.460600000000000000e+04 1.213415339589118958e-02
4.460700000000000000e+04 1.200846862047910690e-02
4.460800000000000000e+04 1.214237324893474579e-02
4.460900000000000000e+04 1.199796888977289200e-02
4.461000000000000000e+04 1.214921288192272186e-02
4.461100000000000000e+04 1.199343986809253693e-02
4.461200000000000000e+04 1.215509790927171707e-02
4.461300000000000000e+04 1.198738534003496170e-02
4.461400000000000000e+04 1.216125488281250000e-02
4.461500000000000000e+04 1.197852753102779388e-02
4.461600000000000000e+04 1.217790879309177399e-02
4.461700000000000000e+04 1.196640171110630035e-02
4.461800000000000000e+04 1.222239714115858078e-02
4.461900000000000000e+04 1.195839513093233109e-02
4.462000000000000000e+04 1.231392379850149155e-02
4.462100000000000000e+04 1.196785084903240204e-02
4.462200000000000000e+04 1.248274091631174088e-02
4.462300000000000000e+04 1.202446501702070236e-02
4.462400000000000000e+04 1.277425233274698257e-02
4.462500000000000000e+04 1.218521222472190857e-02
4.462600000000000000e+04 1.323929056525230408e-02
4.462700000000000000e+04 1.251281518489122391e-02
4.462800000000000000e+04 1.385704614222049713e-02
4.462900000000000000e+04 1.297531928867101669e-02
4.463000000000000000e+04 1.437721587717533112e-02
4.463100000000000000e+04 1.329617016017436981e-02
4.463200000000000000e+04 1.435721851885318756e-02
4.463300000000000000e+04 1.320924330502748489e-02
4.463400000000000000e+04 1.376949064433574677e-02
4.463500000000000000e+04 1.310105063021183014e-02
4.463600000000000000e+04 1.335405744612216949e-02
4.463700000000000000e+04 1.351768616586923599e-02
4.463800000000000000e+04 1.353287324309349060e-02
4.463900000000000000e+04 1.396744698286056519e-02
4.464000000000000000e+04 1.364650018513202667e-02
4.464100000000000000e+04 1.358641590923070908e-02
4.464200000000000000e+04 1.317634526640176773e-02
4.464300000000000000e+04 1.268115080893039703e-02
4.464400000000000000e+04 1.278083771467208862e-02
4.464500000000000000e+04 1.236564107239246368e-02
4.464600000000000000e+04 1.288803108036518097e-02
4.464700000000000000e+04 1.267535053193569183e-02
4.464800000000000000e+04 1.285854168236255646e-02
4.464900000000000000e+04 1.288176793605089188e-02
4.465000000000000000e+04 1.246377732604742050e-02
4.465100000000000000e+04 1.277410611510276794e-02
4.465200000000000000e+04 1.222106628119945526e-02
4.465300000000000000e+04 1.259879488497972488e-02
4.465400000000000000e+04 1.237311493605375290e-02
4.465500000000000000e+04 1.243503298610448837e-02
4.465600000000000000e+04 1.262225024402141571e-02
4.465700000000000000e+04 1.222166605293750763e-02
4.465800000000000000e+04 1.266752276569604874e-02
4.465900000000000000e+04 1.208883617073297501e-02
4.466000000000000000e+04 1.248113438487052917e-02
4.466100000000000000e+04 1.219541858881711960e-02
4.466200000000000000e+04 1.222918182611465454e-02
4.466300000000000000e+04 1.245215255767107010e-02
4.466400000000000000e+04 1.202723942697048187e-02
4.466500000000000000e+04 1.260776072740554810e-02
4.466600000000000000e+04 1.193018350750207901e-02
4.466700000000000000e+04 1.253971178084611893e-02
4.466800000000000000e+04 1.199041865766048431e-02
4.466900000000000000e+04 1.233607996255159378e-02
4.467000000000000000e+04 1.218028087168931961e-02
4.467100000000000000e+04 1.213452499359846115e-02
4.467200000000000000e+04 1.236355025321245193e-02
4.467300000000000000e+04 1.200517360121011734e-02
4.467400000000000000e+04 1.240710448473691940e-02
4.467500000000000000e+04 1.197638269513845444e-02
4.467600000000000000e+04 1.231906190514564514e-02
4.467700000000000000e+04 1.203644927591085434e-02
4.467800000000000000e+04 1.220473740249872208e-02
4.467900000000000000e+04 1.212455518543720245e-02
4.468000000000000000e+04 1.212156843394041061e-02
4.468100000000000000e+04 1.217126380652189255e-02
4.468200000000000000e+04 1.208467874675989151e-02
4.468300000000000000e+04 1.214134320616722107e-02
4.468400000000000000e+04 1.209771446883678436e-02
4.468500000000000000e+04 1.207641698420047760e-02
4.468600000000000000e+04 1.213560253381729126e-02
4.468700000000000000e+04 1.203049905598163605e-02
4.468800000000000000e+04 1.215903274714946747e-02
4.468900000000000000e+04 1.202080212533473969e-02
4.469000000000000000e+04 1.214701961725950241e-02
4.469100000000000000e+04 1.204461976885795593e-02
4.469200000000000000e+04 1.211228314787149429e-02
4.469300000000000000e+04 1.209192816168069839e-02
4.469400000000000000e+04 1.209179591387510300e-02
4.469500000000000000e+04 1.214275043457746506e-02
4.469600000000000000e+04 1.211211271584033966e-02
4.469700000000000000e+04 1.218797825276851654e-02
4.469800000000000000e+04 1.219865027815103531e-02
4.469900000000000000e+04 1.225194614380598068e-02
4.470000000000000000e+04 1.238075364381074905e-02
4.470100000000000000e+04 1.240465044975280762e-02
4.470200000000000000e+04 1.270836312323808670e-02
4.470300000000000000e+04 1.275255158543586731e-02
4.470400000000000000e+04 1.324604358524084091e-02
4.470500000000000000e+04 1.338719017803668976e-02
4.470600000000000000e+04 1.395940408110618591e-02
4.470700000000000000e+04 1.416591461747884750e-02
4.470800000000000000e+04 1.442580390721559525e-02
4.470900000000000000e+04 1.447237562388181686e-02
4.471000000000000000e+04 1.393555756658315659e-02
4.471100000000000000e+04 1.387845072895288467e-02
4.471200000000000000e+04 1.275833044201135635e-02
4.471300000000000000e+04 1.332360599189996719e-02
4.471400000000000000e+04 1.240872871130704880e-02
4.471500000000000000e+04 1.366712339222431183e-02
4.471600000000000000e+04 1.293505728244781494e-02
4.471700000000000000e+04 1.394726987928152084e-02
4.471800000000000000e+04 1.303441822528839111e-02
4.471900000000000000e+04 1.336479466408491135e-02
4.472000000000000000e+04 1.266339607536792755e-02
4.472100000000000000e+04 1.272401399910449982e-02
4.472200000000000000e+04 1.272740215063095093e-02
4.472300000000000000e+04 1.270298566669225693e-02
4.472400000000000000e+04 1.297914795577526093e-02
4.472500000000000000e+04 1.265942491590976715e-02
4.472600000000000000e+04 1.275098323822021484e-02
4.472700000000000000e+04 1.235453691333532333e-02
4.472800000000000000e+04 1.241311803460121155e-02
4.472900000000000000e+04 1.230701059103012085e-02
4.473000000000000000e+04 1.243033539503812790e-02
4.473100000000000000e+04 1.245719101279973984e-02
4.473200000000000000e+04 1.248253602534532547e-02
4.473300000000000000e+04 1.240488048642873764e-02
4.473400000000000000e+04 1.236423756927251816e-02
4.473500000000000000e+04 1.226576603949069977e-02
4.473600000000000000e+04 1.230230648070573807e-02
4.473700000000000000e+04 1.225476991385221481e-02
4.473800000000000000e+04 1.233325153589248657e-02
4.473900000000000000e+04 1.227344945073127747e-02
4.474000000000000000e+04 1.230434142053127289e-02
4.474100000000000000e+04 1.224274840205907822e-02
4.474200000000000000e+04 1.225151214748620987e-02
4.474300000000000000e+04 1.224059052765369415e-02
4.474400000000000000e+04 1.226536650210618973e-02
4.474500000000000000e+04 1.226607430726289749e-02
4.474600000000000000e+04 1.228608191013336182e-02
4.474700000000000000e+04 1.224005501717329025e-02
4.474800000000000000e+04 1.226221583783626556e-02
4.474900000000000000e+04 1.217573136091232300e-02
4.475000000000000000e+04 1.224302500486373901e-02
4.475100000000000000e+04 1.213840488344430923e-02
4.475200000000000000e+04 1.225388608872890472e-02
4.475300000000000000e+04 1.212448347359895706e-02
4.475400000000000000e+04 1.225715875625610352e-02
4.475500000000000000e+04 1.210071891546249390e-02
4.475600000000000000e+04 1.224555168300867081e-02
4.475700000000000000e+04 1.207658462226390839e-02
4.475800000000000000e+04 1.224245876073837280e-02
4.475900000000000000e+04 1.206981670111417770e-02
4.476000000000000000e+04 1.225212682038545609e-02
4.476100000000000000e+04 1.207186654210090637e-02
4.476200000000000000e+04 1.225645933300256729e-02
4.476300000000000000e+04 1.207083091139793396e-02
4.476400000000000000e+04 1.225655153393745422e-02
4.476500000000000000e+04 1.207305304706096649e-02
4.476600000000000000e+04 1.226907689124345779e-02
4.476700000000000000e+04 1.209076680243015289e-02
4.476800000000000000e+04 1.230914611369371414e-02
4.476900000000000000e+04 1.212635450065135956e-02
4.477000000000000000e+04 1.239292975515127182e-02
4.477100000000000000e+04 1.219329982995986938e-02
4.477200000000000000e+04 1.254898961633443832e-02
4.477300000000000000e+04 1.232704985886812210e-02
4.477400000000000000e+04 1.282121520489454269e-02
4.477500000000000000e+04 1.258123759180307388e-02
4.477600000000000000e+04 1.325079053640365601e-02
4.477700000000000000e+04 1.299648452550172806e-02
4.477800000000000000e+04 1.382898725569248199e-02
4.477900000000000000e+04 1.353536080569028854e-02
4.478000000000000000e+04 1.440097391605377197e-02
4.478100000000000000e+04 1.396609283983707428e-02
4.478200000000000000e+04 1.459943875670433044e-02
4.478300000000000000e+04 1.388049311935901642e-02
4.478400000000000000e+04 1.407066360116004944e-02
4.478500000000000000e+04 1.314711943268775940e-02
4.478600000000000000e+04 1.306028850376605988e-02
4.478700000000000000e+04 1.241001952439546585e-02
4.478800000000000000e+04 1.242501381784677505e-02
4.478900000000000000e+04 1.238679140806198120e-02
4.479000000000000000e+04 1.250629592686891556e-02
4.479100000000000000e+04 1.280745118856430054e-02
4.479200000000000000e+04 1.277047488838434219e-02
4.479300000000000000e+04 1.299549359828233719e-02
4.479400000000000000e+04 1.272235531359910965e-02
4.479500000000000000e+04 1.274589914828538895e-02
4.479600000000000000e+04 1.243486348539590836e-02
4.479700000000000000e+04 1.238264609128236771e-02
4.479800000000000000e+04 1.230715960264205933e-02
4.479900000000000000e+04 1.225757785141468048e-02
4.480000000000000000e+04 1.246711425483226776e-02
4.480100000000000000e+04 1.232539024204015732e-02
4.480200000000000000e+04 1.264874730259180069e-02
4.480300000000000000e+04 1.235242374241352081e-02
4.480400000000000000e+04 1.262929290533065796e-02
4.480500000000000000e+04 1.226375624537467957e-02
4.480600000000000000e+04 1.243894733488559723e-02
4.480700000000000000e+04 1.218072418123483658e-02
4.480800000000000000e+04 1.224647276103496552e-02
4.480900000000000000e+04 1.222120877355337143e-02
4.481000000000000000e+04 1.214832253754138947e-02
4.481100000000000000e+04 1.236009132117033005e-02
4.481200000000000000e+04 1.211471669375896454e-02
4.481300000000000000e+04 1.247847080230712891e-02
4.481400000000000000e+04 1.208700519055128098e-02
4.481500000000000000e+04 1.250053290277719498e-02
4.481600000000000000e+04 1.205128990113735199e-02
4.481700000000000000e+04 1.243782695382833481e-02
4.481800000000000000e+04 1.203177776187658310e-02
4.481900000000000000e+04 1.233844831585884094e-02
4.482000000000000000e+04 1.204892992973327637e-02
4.482100000000000000e+04 1.224087085574865341e-02
4.482200000000000000e+04 1.209409907460212708e-02
4.482300000000000000e+04 1.216231472790241241e-02
4.482400000000000000e+04 1.213891431689262390e-02
4.482500000000000000e+04 1.210843399167060852e-02
4.482600000000000000e+04 1.216025743633508682e-02
4.482700000000000000e+04 1.208318956196308136e-02
4.482800000000000000e+04 1.215195562690496445e-02
4.482900000000000000e+04 1.208250690251588821e-02
4.483000000000000000e+04 1.211998891085386276e-02
4.483100000000000000e+04 1.210062764585018158e-02
4.483200000000000000e+04 1.207067817449569702e-02
4.483300000000000000e+04 1.213198713958263397e-02
4.483400000000000000e+04 1.201262604445219040e-02
4.483500000000000000e+04 1.217520982027053833e-02
4.483600000000000000e+04 1.195795368403196335e-02
4.483700000000000000e+04 1.223467383533716202e-02
4.483800000000000000e+04 1.191749330610036850e-02
4.483900000000000000e+04 1.231601089239120483e-02
4.484000000000000000e+04 1.189248729497194290e-02
4.484100000000000000e+04 1.242234371602535248e-02
4.484200000000000000e+04 1.187802478671073914e-02
4.484300000000000000e+04 1.256319601088762283e-02
4.484400000000000000e+04 1.187592092901468277e-02
4.484500000000000000e+04 1.276041939854621887e-02
4.484600000000000000e+04 1.190833374857902527e-02
4.484700000000000000e+04 1.305290125310420990e-02
4.484800000000000000e+04 1.201916206628084183e-02
4.484900000000000000e+04 1.347156055271625519e-02
4.485000000000000000e+04 1.224972680211067200e-02
4.485100000000000000e+04 1.397112570703029633e-02
4.485200000000000000e+04 1.256653480231761932e-02
4.485300000000000000e+04 1.431032642722129822e-02
4.485400000000000000e+04 1.276421919465065002e-02
4.485500000000000000e+04 1.407231576740741730e-02
4.485600000000000000e+04 1.263829693198204041e-02
4.485700000000000000e+04 1.313271932303905487e-02
4.485800000000000000e+04 1.245216559618711472e-02
4.485900000000000000e+04 1.211854722350835800e-02
4.486000000000000000e+04 1.267301477491855621e-02
4.486100000000000000e+04 1.172849535942077637e-02
4.486200000000000000e+04 1.310184784233570099e-02
4.486300000000000000e+04 1.185545977205038071e-02
4.486400000000000000e+04 1.318455860018730164e-02
4.486500000000000000e+04 1.205205731093883514e-02
4.486600000000000000e+04 1.277271658182144165e-02
4.486700000000000000e+04 1.220257114619016647e-02
4.486800000000000000e+04 1.221872493624687195e-02
4.486900000000000000e+04 1.240917854011058807e-02
4.487000000000000000e+04 1.191664952784776688e-02
4.487100000000000000e+04 1.260055322200059891e-02
4.487200000000000000e+04 1.190931722521781921e-02
4.487300000000000000e+04 1.258683484047651291e-02
4.487400000000000000e+04 1.204038783907890320e-02
4.487500000000000000e+04 1.233962737023830414e-02
4.487600000000000000e+04 1.222265418618917465e-02
4.487700000000000000e+04 1.203454565256834030e-02
4.487800000000000000e+04 1.242907345294952393e-02
4.487900000000000000e+04 1.185358315706253052e-02
4.488000000000000000e+04 1.259761117398738861e-02
4.488100000000000000e+04 1.182999182492494583e-02
4.488200000000000000e+04 1.267331745475530624e-02
4.488300000000000000e+04 1.190645992755889893e-02
4.488400000000000000e+04 1.266712043434381485e-02
4.488500000000000000e+04 1.202888321131467819e-02
4.488600000000000000e+04 1.266745012253522873e-02
4.488700000000000000e+04 1.216585654765367508e-02
4.488800000000000000e+04 1.277170144021511078e-02
4.488900000000000000e+04 1.229299418628215790e-02
4.489000000000000000e+04 1.301312725991010666e-02
4.489100000000000000e+04 1.238865964114665985e-02
4.489200000000000000e+04 1.332155801355838776e-02
4.489300000000000000e+04 1.241742819547653198e-02
4.489400000000000000e+04 1.353275682777166367e-02
4.489500000000000000e+04 1.232895720750093460e-02
4.489600000000000000e+04 1.347269397228956223e-02
4.489700000000000000e+04 1.213392429053783417e-02
4.489800000000000000e+04 1.314140763133764267e-02
4.489900000000000000e+04 1.198762282729148865e-02
4.490000000000000000e+04 1.274151913821697235e-02
4.490100000000000000e+04 1.204991992563009262e-02
4.490200000000000000e+04 1.243974454700946808e-02
4.490300000000000000e+04 1.227339170873165131e-02
4.490400000000000000e+04 1.224515680223703384e-02
4.490500000000000000e+04 1.249168813228607178e-02
4.490600000000000000e+04 1.211746595799922943e-02
4.490700000000000000e+04 1.260160654783248901e-02
4.490800000000000000e+04 1.203763950616121292e-02
4.490900000000000000e+04 1.259336806833744049e-02
4.491000000000000000e+04 1.198979374021291733e-02
4.491100000000000000e+04 1.249707024544477463e-02
4.491200000000000000e+04 1.196870114654302597e-02
4.491300000000000000e+04 1.235508639365434647e-02
4.491400000000000000e+04 1.199069339781999588e-02
4.491500000000000000e+04 1.221425179392099380e-02
4.491600000000000000e+04 1.206948328763246536e-02
4.491700000000000000e+04 1.210600510239601135e-02
4.491800000000000000e+04 1.218151859939098358e-02
4.491900000000000000e+04 1.203992310911417007e-02
4.492000000000000000e+04 1.227524783462285995e-02
4.492100000000000000e+04 1.200436148792505264e-02
4.492200000000000000e+04 1.231240481138229370e-02
4.492300000000000000e+04 1.198286283761262894e-02
4.492400000000000000e+04 1.228204183280467987e-02
4.492500000000000000e+04 1.197713054716587067e-02
4.492600000000000000e+04 1.220141444355249405e-02
4.492700000000000000e+04 1.199915166944265366e-02
4.492800000000000000e+04 1.210321765393018723e-02
4.492900000000000000e+04 1.204928010702133179e-02
4.493000000000000000e+04 1.201746426522731781e-02
4.493100000000000000e+04 1.210829615592956543e-02
4.493200000000000000e+04 1.196032669395208359e-02
4.493300000000000000e+04 1.215117145329713821e-02
4.493400000000000000e+04 1.193261705338954926e-02
4.493500000000000000e+04 1.216474547982215881e-02
4.493600000000000000e+04 1.193332578986883163e-02
4.493700000000000000e+04 1.215174235403537750e-02
4.493800000000000000e+04 1.196262706071138382e-02
4.493900000000000000e+04 1.212752144783735275e-02
4.494000000000000000e+04 1.202094275504350662e-02
4.494100000000000000e+04 1.211509387940168381e-02
4.494200000000000000e+04 1.211088150739669800e-02
4.494300000000000000e+04 1.213461346924304962e-02
4.494400000000000000e+04 1.224185340106487274e-02
4.494500000000000000e+04 1.220566313713788986e-02
4.494600000000000000e+04 1.243001315742731094e-02
4.494700000000000000e+04 1.235112268477678299e-02
4.494800000000000000e+04 1.269520912319421768e-02
4.494900000000000000e+04 1.258230675011873245e-02
4.495000000000000000e+04 1.303697004914283752e-02
4.495100000000000000e+04 1.286277826875448227e-02
4.495200000000000000e+04 1.337858755141496658e-02
4.495300000000000000e+04 1.307394541800022125e-02
4.495400000000000000e+04 1.356791146099567413e-02
4.495500000000000000e+04 1.308869849890470505e-02
4.495600000000000000e+04 1.353547535836696625e-02
4.495700000000000000e+04 1.299246866255998611e-02
4.495800000000000000e+04 1.346948556602001190e-02
4.495900000000000000e+04 1.309893839061260223e-02
4.496000000000000000e+04 1.358592603355646133e-02
4.496100000000000000e+04 1.349328551441431046e-02
4.496200000000000000e+04 1.372612267732620239e-02
4.496300000000000000e+04 1.373134274035692215e-02
4.496400000000000000e+04 1.344128604978322983e-02
4.496500000000000000e+04 1.331006828695535660e-02
4.496600000000000000e+04 1.267527509480714798e-02
4.496700000000000000e+04 1.255659572780132294e-02
4.496800000000000000e+04 1.223160233348608017e-02
4.496900000000000000e+04 1.236424501985311508e-02
4.497000000000000000e+04 1.257315371185541153e-02
4.497100000000000000e+04 1.265648659318685532e-02
4.497200000000000000e+04 1.301325950771570206e-02
4.497300000000000000e+04 1.268193591386079788e-02
4.497400000000000000e+04 1.294075325131416321e-02
4.497500000000000000e+04 1.233919803053140640e-02
4.497600000000000000e+04 1.254738401621580124e-02
4.497700000000000000e+04 1.215653680264949799e-02
4.497800000000000000e+04 1.231949962675571442e-02
4.497900000000000000e+04 1.232858374714851379e-02
4.498000000000000000e+04 1.229051500558853149e-02
4.498100000000000000e+04 1.249853800982236862e-02
4.498200000000000000e+04 1.221930980682373047e-02
4.498300000000000000e+04 1.244499627500772476e-02
4.498400000000000000e+04 1.211236137896776199e-02
4.498500000000000000e+04 1.230164524167776108e-02
4.498600000000000000e+04 1.213510148227214813e-02
4.498700000000000000e+04 1.221425645053386688e-02
4.498800000000000000e+04 1.226232759654521942e-02
4.498900000000000000e+04 1.214776840060949326e-02
4.499000000000000000e+04 1.233927346765995026e-02
4.499100000000000000e+04 1.206504087895154953e-02
4.499200000000000000e+04 1.231978740543127060e-02
4.499300000000000000e+04 1.201741583645343781e-02
4.499400000000000000e+04 1.226526591926813126e-02
4.499500000000000000e+04 1.205057278275489807e-02
4.499600000000000000e+04 1.221584714949131012e-02
4.499700000000000000e+04 1.211552321910858154e-02
4.499800000000000000e+04 1.217462122440338135e-02
4.499900000000000000e+04 1.214077044278383255e-02
4.500000000000000000e+04 1.214418839663267136e-02
4.500100000000000000e+04 1.211136020720005035e-02
4.500200000000000000e+04 1.214943174272775650e-02
4.500300000000000000e+04 1.205874048173427582e-02
4.500400000000000000e+04 1.220513135194778442e-02
4.500500000000000000e+04 1.201028376817703247e-02
4.500600000000000000e+04 1.229999028146266937e-02
4.500700000000000000e+04 1.197876688092947006e-02
4.500800000000000000e+04 1.241130847483873367e-02
4.500900000000000000e+04 1.198175828903913498e-02
4.501000000000000000e+04 1.254312787204980850e-02
4.501100000000000000e+04 1.205005217343568802e-02
4.501200000000000000e+04 1.273657288402318954e-02
4.501300000000000000e+04 1.223164703696966171e-02
4.501400000000000000e+04 1.306561660021543503e-02
4.501500000000000000e+04 1.259193755686283112e-02
4.501600000000000000e+04 1.361529901623725891e-02
4.501700000000000000e+04 1.318561006337404251e-02
4.501800000000000000e+04 1.438977569341659546e-02
4.501900000000000000e+04 1.391677930951118469e-02
4.502000000000000000e+04 1.512687746435403824e-02
4.502100000000000000e+04 1.433655153959989548e-02
4.502200000000000000e+04 1.520640216767787933e-02
4.502300000000000000e+04 1.383112091571092606e-02
4.502400000000000000e+04 1.421314105391502380e-02
4.502500000000000000e+04 1.263083796948194504e-02
4.502600000000000000e+04 1.287642680108547211e-02
4.502700000000000000e+04 1.213762722909450531e-02
4.502800000000000000e+04 1.239553000777959824e-02
4.502900000000000000e+04 1.280379109084606171e-02
4.503000000000000000e+04 1.259329635649919510e-02
4.503100000000000000e+04 1.349264755845069885e-02
4.503200000000000000e+04 1.253211032599210739e-02
4.503300000000000000e+04 1.342790853232145309e-02
4.503400000000000000e+04 1.212983671575784683e-02
4.503500000000000000e+04 1.288094744086265564e-02
4.503600000000000000e+04 1.204685214906930923e-02
4.503700000000000000e+04 1.249144971370697021e-02
4.503800000000000000e+04 1.243539527058601379e-02
4.503900000000000000e+04 1.236536633223295212e-02
4.504000000000000000e+04 1.275001000612974167e-02
4.504100000000000000e+04 1.220433227717876434e-02
4.504200000000000000e+04 1.266185101121664047e-02
4.504300000000000000e+04 1.200502831488847733e-02
4.504400000000000000e+04 1.236536912620067596e-02
4.504500000000000000e+04 1.202772464603185654e-02
4.504600000000000000e+04 1.217071991413831711e-02
4.504700000000000000e+04 1.226541493088006973e-02
4.504800000000000000e+04 1.210285164415836334e-02
4.504900000000000000e+04 1.243679132312536240e-02
4.505000000000000000e+04 1.205877121537923813e-02
4.505100000000000000e+04 1.240003108978271484e-02
4.505200000000000000e+04 1.205455791205167770e-02
4.505300000000000000e+04 1.226743217557668686e-02
4.505400000000000000e+04 1.215572934597730637e-02
4.505500000000000000e+04 1.219323091208934784e-02
4.505600000000000000e+04 1.231253892183303833e-02
4.505700000000000000e+04 1.219779625535011292e-02
4.505800000000000000e+04 1.239834073930978775e-02
4.505900000000000000e+04 1.223065797239542007e-02
4.506000000000000000e+04 1.235951576381921768e-02
4.506100000000000000e+04 1.228372193872928619e-02
4.506200000000000000e+04 1.226399559527635574e-02
4.506300000000000000e+04 1.237645000219345093e-02
4.506400000000000000e+04 1.220154948532581329e-02
4.506500000000000000e+04 1.248375140130519867e-02
4.506600000000000000e+04 1.220366917550563812e-02
4.506700000000000000e+04 1.253986358642578125e-02
4.506800000000000000e+04 1.225059293210506439e-02
4.506900000000000000e+04 1.249777153134346008e-02
4.507000000000000000e+04 1.231390330940485001e-02
4.507100000000000000e+04 1.237651053816080093e-02
4.507200000000000000e+04 1.237017195671796799e-02
4.507300000000000000e+04 1.222869101911783218e-02
4.507400000000000000e+04 1.239087991416454315e-02
4.507500000000000000e+04 1.210149470716714859e-02
4.507600000000000000e+04 1.235334109514951706e-02
4.507700000000000000e+04 1.201605238020420074e-02
4.507800000000000000e+04 1.226918958127498627e-02
4.507900000000000000e+04 1.198407635092735291e-02
4.508000000000000000e+04 1.217500399798154831e-02
4.508100000000000000e+04 1.201031822711229324e-02
4.508200000000000000e+04 1.210906915366649628e-02
4.508300000000000000e+04 1.207856368273496628e-02
4.508400000000000000e+04 1.208076905459165573e-02
4.508500000000000000e+04 1.215307414531707764e-02
4.508600000000000000e+04 1.207296643406152725e-02
4.508700000000000000e+04 1.220194343477487564e-02
4.508800000000000000e+04 1.206561457365751266e-02
4.508900000000000000e+04 1.221578195691108704e-02
4.509000000000000000e+04 1.204992085695266724e-02
4.509100000000000000e+04 1.220826711505651474e-02
4.509200000000000000e+04 1.202752627432346344e-02
4.509300000000000000e+04 1.219944097101688385e-02
4.509400000000000000e+04 1.200251560658216476e-02
4.509500000000000000e+04 1.220370084047317505e-02
4.509600000000000000e+04 1.197933219373226166e-02
4.509700000000000000e+04 1.222673710435628891e-02
4.509800000000000000e+04 1.196279656141996384e-02
4.509900000000000000e+04 1.227675378322601318e-02
4.510000000000000000e+04 1.195833832025527954e-02
4.510100000000000000e+04 1.237072888761758804e-02
4.510200000000000000e+04 1.198488753288984299e-02
4.510300000000000000e+04 1.254291553050279617e-02
4.510400000000000000e+04 1.207986939698457718e-02
4.510500000000000000e+04 1.285609509795904160e-02
4.510600000000000000e+04 1.230852212756872177e-02
4.510700000000000000e+04 1.338818017393350601e-02
4.510800000000000000e+04 1.274073775857686996e-02
4.510900000000000000e+04 1.415452454239130020e-02
4.511000000000000000e+04 1.332488842308521271e-02
4.511100000000000000e+04 1.490004640072584152e-02
4.511200000000000000e+04 1.365819945931434631e-02
4.511300000000000000e+04 1.497033052146434784e-02
4.511400000000000000e+04 1.316012069582939148e-02
4.511500000000000000e+04 1.394540816545486450e-02
4.511600000000000000e+04 1.217907201498746872e-02
4.511700000000000000e+04 1.266974303871393204e-02
4.511800000000000000e+04 1.210593990981578827e-02
4.511900000000000000e+04 1.227115187793970108e-02
4.512000000000000000e+04 1.297961082309484482e-02
4.512100000000000000e+04 1.238341163843870163e-02
4.512200000000000000e+04 1.352141611278057098e-02
4.512300000000000000e+04 1.219830289483070374e-02
4.512400000000000000e+04 1.319273654371500015e-02
4.512500000000000000e+04 1.188672240823507309e-02
4.512600000000000000e+04 1.257325615733861923e-02
4.512700000000000000e+04 1.210102904587984085e-02
4.512800000000000000e+04 1.226291898638010025e-02
4.512900000000000000e+04 1.264693122357130051e-02
4.513000000000000000e+04 1.211917772889137268e-02
4.513100000000000000e+04 1.286216732114553452e-02
4.513200000000000000e+04 1.193026546388864517e-02
4.513300000000000000e+04 1.263611670583486557e-02
4.513400000000000000e+04 1.189500931650400162e-02
4.513500000000000000e+04 1.233525201678276062e-02
4.513600000000000000e+04 1.214425265789031982e-02
4.513700000000000000e+04 1.215963438153266907e-02
4.513800000000000000e+04 1.241237018257379532e-02
4.513900000000000000e+04 1.203137077391147614e-02
4.514000000000000000e+04 1.243812032043933868e-02
4.514100000000000000e+04 1.194282621145248413e-02
4.514200000000000000e+04 1.227581035345792770e-02
4.514300000000000000e+04 1.200176496058702469e-02
4.514400000000000000e+04 1.211417280137538910e-02
4.514500000000000000e+04 1.217646244913339615e-02
4.514600000000000000e+04 1.202307734638452530e-02
4.514700000000000000e+04 1.229859236627817154e-02
4.514800000000000000e+04 1.196865178644657135e-02
4.514900000000000000e+04 1.227852329611778259e-02
4.515000000000000000e+04 1.195471454411745071e-02
4.515100000000000000e+04 1.216654479503631592e-02
4.515200000000000000e+04 1.200778968632221222e-02
4.515300000000000000e+04 1.205569878220558167e-02
4.515400000000000000e+04 1.209572982043027878e-02
4.515500000000000000e+04 1.198888476938009262e-02
4.515600000000000000e+04 1.214149408042430878e-02
4.515700000000000000e+04 1.196463312953710556e-02
4.515800000000000000e+04 1.211390737444162369e-02
4.515900000000000000e+04 1.198007166385650635e-02
4.516000000000000000e+04 1.203984394669532776e-02
4.516100000000000000e+04 1.203564833849668503e-02
4.516200000000000000e+04 1.196107454597949982e-02
4.516300000000000000e+04 1.210698019713163376e-02
4.516400000000000000e+04 1.190001890063285828e-02
4.516500000000000000e+04 1.216246094554662704e-02
4.516600000000000000e+04 1.186200603842735291e-02
4.516700000000000000e+04 1.219536177814006805e-02
4.516800000000000000e+04 1.184948999434709549e-02
4.516900000000000000e+04 1.222796645015478134e-02
4.517000000000000000e+04 1.186097599565982819e-02
4.517100000000000000e+04 1.229633763432502747e-02
4.517200000000000000e+04 1.189644727855920792e-02
4.517300000000000000e+04 1.244426798075437546e-02
4.517400000000000000e+04 1.196737866848707199e-02
4.517500000000000000e+04 1.271779090166091919e-02
4.517600000000000000e+04 1.210774667561054230e-02
4.517700000000000000e+04 1.313724089413881302e-02
4.517800000000000000e+04 1.232844032347202301e-02
4.517900000000000000e+04 1.359879784286022186e-02
4.518000000000000000e+04 1.249093003571033478e-02
4.518100000000000000e+04 1.377725787460803986e-02
4.518200000000000000e+04 1.232757791876792908e-02
4.518300000000000000e+04 1.344801206141710281e-02
4.518400000000000000e+04 1.203598733991384506e-02
4.518500000000000000e+04 1.299250219017267227e-02
4.518600000000000000e+04 1.223700959235429764e-02
4.518700000000000000e+04 1.277571171522140503e-02
4.518800000000000000e+04 1.267721317708492279e-02
4.518900000000000000e+04 1.252229698002338409e-02
4.519000000000000000e+04 1.278689503669738770e-02
4.519100000000000000e+04 1.206860318779945374e-02
4.519200000000000000e+04 1.265802606940269470e-02
4.519300000000000000e+04 1.183561049401760101e-02
4.519400000000000000e+04 1.257797051221132278e-02
4.519500000000000000e+04 1.205497514456510544e-02
4.519600000000000000e+04 1.248975656926631927e-02
4.519700000000000000e+04 1.234448887407779694e-02
4.519800000000000000e+04 1.230469625443220139e-02
4.519900000000000000e+04 1.246895268559455872e-02
4.520000000000000000e+04 1.227392535656690598e-02
4.520100000000000000e+04 1.258984394371509552e-02
4.520200000000000000e+04 1.259345654398202896e-02
4.520300000000000000e+04 1.272839214652776718e-02
4.520400000000000000e+04 1.296303141862154007e-02
4.520500000000000000e+04 1.267290674149990082e-02
4.520600000000000000e+04 1.303859148174524307e-02
4.520700000000000000e+04 1.241086982190608978e-02
4.520800000000000000e+04 1.283207256346940994e-02
4.520900000000000000e+04 1.219378784298896790e-02
4.521000000000000000e+04 1.255210023373365402e-02
4.521100000000000000e+04 1.217342913150787354e-02
4.521200000000000000e+04 1.232432760298252106e-02
4.521300000000000000e+04 1.226791832596063614e-02
4.521400000000000000e+04 1.218136213719844818e-02
4.521500000000000000e+04 1.235629338771104813e-02
4.521600000000000000e+04 1.216743793338537216e-02
4.521700000000000000e+04 1.234187278896570206e-02
4.521800000000000000e+04 1.227158028632402420e-02
4.521900000000000000e+04 1.219731941819190979e-02
4.522000000000000000e+04 1.238184515386819839e-02
4.522100000000000000e+04 1.199676841497421265e-02
4.522200000000000000e+04 1.241523213684558868e-02
4.522300000000000000e+04 1.185751799494028091e-02
4.522400000000000000e+04 1.236585527658462524e-02
4.522500000000000000e+04 1.186761073768138885e-02
4.522600000000000000e+04 1.224889419972896576e-02
4.522700000000000000e+04 1.201209984719753265e-02
4.522800000000000000e+04 1.209648139774799347e-02
4.522900000000000000e+04 1.219491288065910339e-02
4.523000000000000000e+04 1.195797882974147797e-02
4.523100000000000000e+04 1.232765987515449524e-02
4.523200000000000000e+04 1.187243685126304626e-02
4.523300000000000000e+04 1.237031258642673492e-02
4.523400000000000000e+04 1.185607723891735077e-02
4.523500000000000000e+04 1.232961378991603851e-02
4.523600000000000000e+04 1.190247479826211929e-02
4.523700000000000000e+04 1.224127039313316345e-02
4.523800000000000000e+04 1.198584306985139847e-02
4.523900000000000000e+04 1.215251255780458450e-02
4.524000000000000000e+04 1.206384971737861633e-02
4.524100000000000000e+04 1.210856717079877853e-02
4.524200000000000000e+04 1.209986303001642227e-02
4.524300000000000000e+04 1.212634239345788956e-02
4.524400000000000000e+04 1.208847481757402420e-02
4.524500000000000000e+04 1.219335664063692093e-02
4.524600000000000000e+04 1.204722560942173004e-02
4.524700000000000000e+04 1.228909753262996674e-02
4.524800000000000000e+04 1.200174819678068161e-02
4.524900000000000000e+04 1.240071002393960953e-02
4.525000000000000000e+04 1.197933219373226166e-02
4.525100000000000000e+04 1.251704804599285126e-02
4.525200000000000000e+04 1.199983619153499603e-02
4.525300000000000000e+04 1.264120545238256454e-02
4.525400000000000000e+04 1.206438429653644562e-02
4.525500000000000000e+04 1.278066821396350861e-02
4.525600000000000000e+04 1.216508727520704269e-02
4.525700000000000000e+04 1.293874438852071762e-02
4.525800000000000000e+04 1.228122133761644363e-02
4.525900000000000000e+04 1.310009974986314774e-02
4.526000000000000000e+04 1.237167418003082275e-02
4.526100000000000000e+04 1.322069112211465836e-02
4.526200000000000000e+04 1.238870434463024139e-02
4.526300000000000000e+04 1.324267685413360596e-02
4.526400000000000000e+04 1.230683922767639160e-02
4.526500000000000000e+04 1.313169393688440323e-02
4.526600000000000000e+04 1.215667650103569031e-02
4.526700000000000000e+04 1.290934346616268158e-02
4.526800000000000000e+04 1.201850455254316330e-02
4.526900000000000000e+04 1.264862809330224991e-02
4.527000000000000000e+04 1.197870075702667236e-02
4.527100000000000000e+04 1.242510508745908737e-02
4.527200000000000000e+04 1.206664461642503738e-02
4.527300000000000000e+04 1.228374335914850235e-02
4.527400000000000000e+04 1.224302593618631363e-02
4.527500000000000000e+04 1.222810521721839905e-02
4.527600000000000000e+04 1.243755407631397247e-02
4.527700000000000000e+04 1.223753020167350769e-02
4.527800000000000000e+04 1.258684322237968445e-02
4.527900000000000000e+04 1.228346955031156540e-02
4.528000000000000000e+04 1.265344861894845963e-02
4.528100000000000000e+04 1.233968418091535568e-02
4.528200000000000000e+04 1.262680161744356155e-02
4.528300000000000000e+04 1.238971576094627380e-02
4.528400000000000000e+04 1.252524740993976593e-02
4.528500000000000000e+04 1.242534443736076355e-02
4.528600000000000000e+04 1.238598953932523727e-02
4.528700000000000000e+04 1.244777068495750427e-02
4.528800000000000000e+04 1.225231215357780457e-02
4.528900000000000000e+04 1.246330700814723969e-02
4.529000000000000000e+04 1.215966604650020599e-02
4.529100000000000000e+04 1.247761584818363190e-02
4.529200000000000000e+04 1.212491374462842941e-02
4.529300000000000000e+04 1.249657198786735535e-02
4.529400000000000000e+04 1.215097401291131973e-02
4.529500000000000000e+04 1.252337731420993805e-02
4.529600000000000000e+04 1.223263796418905258e-02
4.529700000000000000e+04 1.255883928388357162e-02
4.529800000000000000e+04 1.236478518694639206e-02
4.529900000000000000e+04 1.259581465274095535e-02
4.530000000000000000e+04 1.253853458911180496e-02
4.530100000000000000e+04 1.261555217206478119e-02
4.530200000000000000e+04 1.273527555167675018e-02
4.530300000000000000e+04 1.259165909141302109e-02
4.530400000000000000e+04 1.292059477418661118e-02
4.530500000000000000e+04 1.250681653618812561e-02
4.530600000000000000e+04 1.305253431200981140e-02
4.530700000000000000e+04 1.236598379909992218e-02
4.530800000000000000e+04 1.309242844581604004e-02
4.530900000000000000e+04 1.220800448209047318e-02
4.531000000000000000e+04 1.302956137806177139e-02
4.531100000000000000e+04 1.208706665784120560e-02
4.531200000000000000e+04 1.288320589810609818e-02
4.531300000000000000e+04 1.203779596835374832e-02
4.531400000000000000e+04 1.269242167472839355e-02
4.531500000000000000e+04 1.205382216721773148e-02
4.531600000000000000e+04 1.249175798147916794e-02
4.531700000000000000e+04 1.209922414273023605e-02
4.531800000000000000e+04 1.229681167751550674e-02
4.531900000000000000e+04 1.214111130684614182e-02
4.532000000000000000e+04 1.212904416024684906e-02
4.532100000000000000e+04 1.217208430171012878e-02
4.532200000000000000e+04 1.200784649699926376e-02
4.532300000000000000e+04 1.220679562538862228e-02
4.532400000000000000e+04 1.193820405751466751e-02
4.532500000000000000e+04 1.225415803492069244e-02
4.532600000000000000e+04 1.190487761050462723e-02
4.532700000000000000e+04 1.231006253510713577e-02
4.532800000000000000e+04 1.188283972442150116e-02
4.532900000000000000e+04 1.235887594521045685e-02
4.533000000000000000e+04 1.185708492994308472e-02
4.533100000000000000e+04 1.238634623587131500e-02
4.533200000000000000e+04 1.183001510798931122e-02
4.533300000000000000e+04 1.238473132252693176e-02
4.533400000000000000e+04 1.181325968354940414e-02
4.533500000000000000e+04 1.235510595142841339e-02
4.533600000000000000e+04 1.181744504719972610e-02
4.533700000000000000e+04 1.230614446103572845e-02
4.533800000000000000e+04 1.184718031436204910e-02
4.533900000000000000e+04 1.225163228809833527e-02
4.534000000000000000e+04 1.190372463315725327e-02
4.534100000000000000e+04 1.220751274377107620e-02
4.534200000000000000e+04 1.198579557240009308e-02
4.534300000000000000e+04 1.218852493911981583e-02
4.534400000000000000e+04 1.209282130002975464e-02
4.534500000000000000e+04 1.220885105431079865e-02
4.534600000000000000e+04 1.222904212772846222e-02
4.534700000000000000e+04 1.227656565606594086e-02
4.534800000000000000e+04 1.239792723208665848e-02
4.534900000000000000e+04 1.238914486020803452e-02
4.535000000000000000e+04 1.259403210133314133e-02
4.535100000000000000e+04 1.252667978405952454e-02
4.535200000000000000e+04 1.279178541153669357e-02
4.535300000000000000e+04 1.263787411153316498e-02
4.535400000000000000e+04 1.293270383030176163e-02
4.535500000000000000e+04 1.265162322670221329e-02
4.535600000000000000e+04 1.294744480401277542e-02
4.535700000000000000e+04 1.251430995762348175e-02
4.535800000000000000e+04 1.280841790139675140e-02
4.535900000000000000e+04 1.225812453776597977e-02
4.536000000000000000e+04 1.258159428834915161e-02
4.536100000000000000e+04 1.200379803776741028e-02
4.536200000000000000e+04 1.239380054175853729e-02
4.536300000000000000e+04 1.187952887266874313e-02
4.536400000000000000e+04 1.232933625578880310e-02
4.536500000000000000e+04 1.191160548478364944e-02
4.536600000000000000e+04 1.237792707979679108e-02
4.536700000000000000e+04 1.203867793083190918e-02
4.536800000000000000e+04 1.246864628046751022e-02
4.536900000000000000e+04 1.217192597687244415e-02
4.537000000000000000e+04 1.252938434481620789e-02
4.537100000000000000e+04 1.224999409168958664e-02
4.537200000000000000e+04 1.252242177724838257e-02
4.537300000000000000e+04 1.225162949413061142e-02
4.537400000000000000e+04 1.245822198688983917e-02
4.537500000000000000e+04 1.220048125833272934e-02
4.537600000000000000e+04 1.238078903406858444e-02
4.537700000000000000e+04 1.214618142694234848e-02
4.537800000000000000e+04 1.233998779207468033e-02
4.537900000000000000e+04 1.213583163917064667e-02
4.538000000000000000e+04 1.236466318368911743e-02
4.538100000000000000e+04 1.219672244042158127e-02
4.538200000000000000e+04 1.245309971272945404e-02
4.538300000000000000e+04 1.233257446438074112e-02
4.538400000000000000e+04 1.259165443480014801e-02
4.538500000000000000e+04 1.254265941679477692e-02
4.538600000000000000e+04 1.276735216379165649e-02
4.538700000000000000e+04 1.282413210719823837e-02
4.538800000000000000e+04 1.297804247587919235e-02
4.538900000000000000e+04 1.317159924656152725e-02
4.539000000000000000e+04 1.321132574230432510e-02
4.539100000000000000e+04 1.355510763823986053e-02
4.539200000000000000e+04 1.342954300343990326e-02
4.539300000000000000e+04 1.387973781675100327e-02
4.539400000000000000e+04 1.351920701563358307e-02
4.539500000000000000e+04 1.397237740457057953e-02
4.539600000000000000e+04 1.331480778753757477e-02
4.539700000000000000e+04 1.367193646728992462e-02
4.539800000000000000e+04 1.278613880276679993e-02
4.539900000000000000e+04 1.308664865791797638e-02
4.540000000000000000e+04 1.227441523224115372e-02
4.540100000000000000e+04 1.266192924231290817e-02
4.540200000000000000e+04 1.219693198800086975e-02
4.540300000000000000e+04 1.263834349811077118e-02
4.540400000000000000e+04 1.244809571653604507e-02
4.540500000000000000e+04 1.272267661988735199e-02
4.540600000000000000e+04 1.259828731417655945e-02
4.540700000000000000e+04 1.258519943803548813e-02
4.540800000000000000e+04 1.248390972614288330e-02
4.540900000000000000e+04 1.227765157818794250e-02
4.541000000000000000e+04 1.231783255934715271e-02
4.541100000000000000e+04 1.208338513970375061e-02
4.541200000000000000e+04 1.233357004821300507e-02
4.541300000000000000e+04 1.210887078195810318e-02
4.541400000000000000e+04 1.245430111885070801e-02
4.541500000000000000e+04 1.219851430505514145e-02
4.541600000000000000e+04 1.246877573430538177e-02
4.541700000000000000e+04 1.220667548477649689e-02
4.541800000000000000e+04 1.232510339468717575e-02
4.541900000000000000e+04 1.215543597936630249e-02
4.542000000000000000e+04 1.215358264744281769e-02
4.542100000000000000e+04 1.213474478572607040e-02
4.542200000000000000e+04 1.207291241735219955e-02
4.542300000000000000e+04 1.216004136949777603e-02
4.542400000000000000e+04 1.207337062805891037e-02
4.542500000000000000e+04 1.217495091259479523e-02
4.542600000000000000e+04 1.208131015300750732e-02
4.542700000000000000e+04 1.214270573109388351e-02
4.542800000000000000e+04 1.206708140671253204e-02
4.542900000000000000e+04 1.208846922963857651e-02
4.543000000000000000e+04 1.204358413815498352e-02
4.543100000000000000e+04 1.205985061824321747e-02
4.543200000000000000e+04 1.202936656773090363e-02
4.543300000000000000e+04 1.206849887967109680e-02
4.543400000000000000e+04 1.201610639691352844e-02
4.543500000000000000e+04 1.209283806383609772e-02
4.543600000000000000e+04 1.199121959507465363e-02
4.543700000000000000e+04 1.210433151572942734e-02
4.543800000000000000e+04 1.195595320314168930e-02
4.543900000000000000e+04 1.209201663732528687e-02
4.544000000000000000e+04 1.192978769540786743e-02
4.544100000000000000e+04 1.206260453909635544e-02
4.544200000000000000e+04 1.192422304302453995e-02
4.544300000000000000e+04 1.202991884201765060e-02
4.544400000000000000e+04 1.193984411656856537e-02
4.544500000000000000e+04 1.199715957045555115e-02
4.544600000000000000e+04 1.196255814284086227e-02
4.544700000000000000e+04 1.196794304996728897e-02
4.544800000000000000e+04 1.197730191051959991e-02
4.544900000000000000e+04 1.194297522306442261e-02
4.545000000000000000e+04 1.198045350611209869e-02
4.545100000000000000e+04 1.192371547222137451e-02
4.545200000000000000e+04 1.197388675063848495e-02
4.545300000000000000e+04 1.191192120313644409e-02
4.545400000000000000e+04 1.196518167853355408e-02
4.545500000000000000e+04 1.190649718046188354e-02
4.545600000000000000e+04 1.195709127932786942e-02
4.545700000000000000e+04 1.190395560115575790e-02
4.545800000000000000e+04 1.195147447288036346e-02
4.545900000000000000e+04 1.190071366727352142e-02
4.546000000000000000e+04 1.194968447089195251e-02
4.546100000000000000e+04 1.189178880304098129e-02
4.546200000000000000e+04 1.195403654128313065e-02
4.546300000000000000e+04 1.187741290777921677e-02
4.546400000000000000e+04 1.196197420358657837e-02
4.546500000000000000e+04 1.185990683734416962e-02
4.546600000000000000e+04 1.197782438248395920e-02
4.546700000000000000e+04 1.184407062828540802e-02
4.546800000000000000e+04 1.200453471392393112e-02
4.546900000000000000e+04 1.183548010885715485e-02
4.547000000000000000e+04 1.205281447619199753e-02
4.547100000000000000e+04 1.184239238500595093e-02
4.547200000000000000e+04 1.213989127427339554e-02
4.547300000000000000e+04 1.188356615602970123e-02
4.547400000000000000e+04 1.230127923190593719e-02
4.547500000000000000e+04 1.200013980269432068e-02
4.547600000000000000e+04 1.259979885071516037e-02
4.547700000000000000e+04 1.226733904331922531e-02
4.547800000000000000e+04 1.311608962714672089e-02
4.547900000000000000e+04 1.275706198066473007e-02
4.548000000000000000e+04 1.383204571902751923e-02
4.548100000000000000e+04 1.334161963313817978e-02
4.548200000000000000e+04 1.435930281877517700e-02
4.548300000000000000e+04 1.345369033515453339e-02
4.548400000000000000e+04 1.399362832307815552e-02
4.548500000000000000e+04 1.267938315868377686e-02
4.548600000000000000e+04 1.296811737120151520e-02
4.548700000000000000e+04 1.202360168099403381e-02
4.548800000000000000e+04 1.277595385909080505e-02
4.548900000000000000e+04 1.246867980808019638e-02
4.549000000000000000e+04 1.341753825545310974e-02
4.549100000000000000e+04 1.291641313582658768e-02
4.549200000000000000e+04 1.351972855627536774e-02
4.549300000000000000e+04 1.241396833211183548e-02
4.549400000000000000e+04 1.301808934658765793e-02
4.549500000000000000e+04 1.200516521930694580e-02
4.549600000000000000e+04 1.298386882990598679e-02
4.549700000000000000e+04 1.250986941158771515e-02
4.549800000000000000e+04 1.315252576023340225e-02
4.549900000000000000e+04 1.291818544268608093e-02
4.550000000000000000e+04 1.265284046530723572e-02
4.550100000000000000e+04 1.281131152063608170e-02
4.550200000000000000e+04 1.198479160666465759e-02
4.550300000000000000e+04 1.283690053969621658e-02
4.550400000000000000e+04 1.190239284187555313e-02
4.550500000000000000e+04 1.300534792244434357e-02
4.550600000000000000e+04 1.201699487864971161e-02
4.550700000000000000e+04 1.291754841804504395e-02
4.550800000000000000e+04 1.205951347947120667e-02
4.550900000000000000e+04 1.279998384416103363e-02
4.551000000000000000e+04 1.227236539125442505e-02
4.551100000000000000e+04 1.290860120207071304e-02
4.551200000000000000e+04 1.247526332736015320e-02
4.551300000000000000e+04 1.296463143080472946e-02
4.551400000000000000e+04 1.235765870660543442e-02
4.551500000000000000e+04 1.282731723040342331e-02
4.551600000000000000e+04 1.212120614945888519e-02
4.551700000000000000e+04 1.266539376229047775e-02
4.551800000000000000e+04 1.206405926495790482e-02
4.551900000000000000e+04 1.247478555887937546e-02
4.552000000000000000e+04 1.215170044451951981e-02
4.552100000000000000e+04 1.221508625894784927e-02
4.552200000000000000e+04 1.231209468096494675e-02
4.552300000000000000e+04 1.203200872987508774e-02
4.552400000000000000e+04 1.250499859452247620e-02
4.552500000000000000e+04 1.199322473257780075e-02
4.552600000000000000e+04 1.257760915905237198e-02
4.552700000000000000e+04 1.200783625245094299e-02
4.552800000000000000e+04 1.246019639074802399e-02
4.552900000000000000e+04 1.202853862196207047e-02
4.553000000000000000e+04 1.228805258870124817e-02
4.553100000000000000e+04 1.207165606319904327e-02
4.553200000000000000e+04 1.216815318912267685e-02
4.553300000000000000e+04 1.209706347435712814e-02
4.553400000000000000e+04 1.209394726902246475e-02
4.553500000000000000e+04 1.205779146403074265e-02
4.553600000000000000e+04 1.205637212842702866e-02
4.553700000000000000e+04 1.200364623218774796e-02
4.553800000000000000e+04 1.206149253994226456e-02
4.553900000000000000e+04 1.199161913245916367e-02
4.554000000000000000e+04 1.207396667450666428e-02
4.554100000000000000e+04 1.201538927853107452e-02
4.554200000000000000e+04 1.205334533005952835e-02
4.554300000000000000e+04 1.205815561115741730e-02
4.554400000000000000e+04 1.200942322611808777e-02
4.554500000000000000e+04 1.211797632277011871e-02
4.554600000000000000e+04 1.197877526283264160e-02
4.554700000000000000e+04 1.217506267130374908e-02
4.554800000000000000e+04 1.197352726012468338e-02
4.554900000000000000e+04 1.220358069986104965e-02
4.555000000000000000e+04 1.199615560472011566e-02
4.555100000000000000e+04 1.220653951168060303e-02
4.555200000000000000e+04 1.205588132143020630e-02
4.555300000000000000e+04 1.221537683159112930e-02
4.555400000000000000e+04 1.214225403964519501e-02
4.555500000000000000e+04 1.224982272833585739e-02
4.555600000000000000e+04 1.224613096565008163e-02
4.555700000000000000e+04 1.231335755437612534e-02
4.555800000000000000e+04 1.237203180789947510e-02
4.555900000000000000e+04 1.241044886410236359e-02
4.556000000000000000e+04 1.252307090908288956e-02
4.556100000000000000e+04 1.252413168549537659e-02
4.556200000000000000e+04 1.268120389431715012e-02
4.556300000000000000e+04 1.260295603424310684e-02
4.556400000000000000e+04 1.279070321470499039e-02
4.556500000000000000e+04 1.257735956460237503e-02
4.556600000000000000e+04 1.278654113411903381e-02
4.556700000000000000e+04 1.240577083081007004e-02
4.556800000000000000e+04 1.265561766922473907e-02
4.556900000000000000e+04 1.214546244591474533e-02
4.557000000000000000e+04 1.248397491872310638e-02
4.557100000000000000e+04 1.193966902792453766e-02
4.557200000000000000e+04 1.238983124494552612e-02
4.557300000000000000e+04 1.188632287085056305e-02
4.557400000000000000e+04 1.241125445812940598e-02
4.557500000000000000e+04 1.195811294019222260e-02
4.557600000000000000e+04 1.249119546264410019e-02
4.557700000000000000e+04 1.206465624272823334e-02
4.557800000000000000e+04 1.255568116903305054e-02
4.557900000000000000e+04 1.214037835597991943e-02
4.558000000000000000e+04 1.256663072854280472e-02
4.558100000000000000e+04 1.217724476009607315e-02
4.558200000000000000e+04 1.253003627061843872e-02
4.558300000000000000e+04 1.221753098070621490e-02
4.558400000000000000e+04 1.249544788151979446e-02
4.558500000000000000e+04 1.232829876244068146e-02
4.558600000000000000e+04 1.252353563904762268e-02
4.558700000000000000e+04 1.256642211228609085e-02
4.558800000000000000e+04 1.264428347349166870e-02
4.558900000000000000e+04 1.293807756155729294e-02
4.559000000000000000e+04 1.281604729592800140e-02
4.559100000000000000e+04 1.334897801280021667e-02
4.559200000000000000e+04 1.289233565330505371e-02
4.559300000000000000e+04 1.359123643487691879e-02
4.559400000000000000e+04 1.270471606403589249e-02
4.559500000000000000e+04 1.351412758231163025e-02
4.559600000000000000e+04 1.231560204178094864e-02
4.559700000000000000e+04 1.326544675976037979e-02
4.559800000000000000e+04 1.203083619475364685e-02
4.559900000000000000e+04 1.309497375041246414e-02
4.560000000000000000e+04 1.198865938931703568e-02
4.560100000000000000e+04 1.297946088016033173e-02
4.560200000000000000e+04 1.205341238528490067e-02
4.560300000000000000e+04 1.275824662297964096e-02
4.560400000000000000e+04 1.210144814103841782e-02
4.560500000000000000e+04 1.243487466126680374e-02
4.560600000000000000e+04 1.215905603021383286e-02
4.560700000000000000e+04 1.216643396764993668e-02
4.560800000000000000e+04 1.228611171245574951e-02
4.560900000000000000e+04 1.203874871134757996e-02
4.561000000000000000e+04 1.242024172097444534e-02
4.561100000000000000e+04 1.198504306375980377e-02
4.561200000000000000e+04 1.244200859218835831e-02
4.561300000000000000e+04 1.193470973521471024e-02
4.561400000000000000e+04 1.234300341457128525e-02
4.561500000000000000e+04 1.190398633480072021e-02
4.561600000000000000e+04 1.222701836377382278e-02
4.561700000000000000e+04 1.192959398031234741e-02
4.561800000000000000e+04 1.216552965342998505e-02
4.561900000000000000e+04 1.199467387050390244e-02
4.562000000000000000e+04 1.213971804827451706e-02
4.562100000000000000e+04 1.204249635338783264e-02
4.562200000000000000e+04 1.211395580321550369e-02
4.562300000000000000e+04 1.203814055770635605e-02
4.562400000000000000e+04 1.207931060343980789e-02
4.562500000000000000e+04 1.199986599385738373e-02
4.562600000000000000e+04 1.204716973006725311e-02
4.562700000000000000e+04 1.196289714425802231e-02
4.562800000000000000e+04 1.203006226569414139e-02
4.562900000000000000e+04 1.194544881582260132e-02
4.563000000000000000e+04 1.202663965523242950e-02
4.563100000000000000e+04 1.194224227219820023e-02
4.563200000000000000e+04 1.202610414475202560e-02
4.563300000000000000e+04 1.194275077432394028e-02
4.563400000000000000e+04 1.202217023819684982e-02
4.563500000000000000e+04 1.193764060735702515e-02
4.563600000000000000e+04 1.202052738517522812e-02
4.563700000000000000e+04 1.192641630768775940e-02
4.563800000000000000e+04 1.202623732388019562e-02
4.563900000000000000e+04 1.191732753068208694e-02
4.564000000000000000e+04 1.204901095479726791e-02
4.564100000000000000e+04 1.191409770399332047e-02
4.564200000000000000e+04 1.209858525544404984e-02
4.564300000000000000e+04 1.191944442689418793e-02
4.564400000000000000e+04 1.218213234096765518e-02
4.564500000000000000e+04 1.193954050540924072e-02
4.564600000000000000e+04 1.231145765632390976e-02
4.564700000000000000e+04 1.199291553348302841e-02
4.564800000000000000e+04 1.250842213630676270e-02
4.564900000000000000e+04 1.210896484553813934e-02
4.565000000000000000e+04 1.280166581273078918e-02
4.565100000000000000e+04 1.232027076184749603e-02
4.565200000000000000e+04 1.319785788655281067e-02
4.565300000000000000e+04 1.263298094272613525e-02
4.565400000000000000e+04 1.363655831664800644e-02
4.565500000000000000e+04 1.296626869589090347e-02
4.565600000000000000e+04 1.392250414937734604e-02
4.565700000000000000e+04 1.311669778078794479e-02
4.565800000000000000e+04 1.377529744058847427e-02
4.565900000000000000e+04 1.289718225598335266e-02
4.566000000000000000e+04 1.310266926884651184e-02
4.566100000000000000e+04 1.246644556522369385e-02
4.566200000000000000e+04 1.229055598378181458e-02
4.566300000000000000e+04 1.231274101883172989e-02
4.566400000000000000e+04 1.189704425632953644e-02
4.566500000000000000e+04 1.263209525495767593e-02
4.566600000000000000e+04 1.198465842753648758e-02
4.566700000000000000e+04 1.308407075703144073e-02
4.566800000000000000e+04 1.216093171387910843e-02
4.566900000000000000e+04 1.326177455484867096e-02
4.567000000000000000e+04 1.214805804193019867e-02
4.567100000000000000e+04 1.308875437825918198e-02
4.567200000000000000e+04 1.203524693846702576e-02
4.567300000000000000e+04 1.280718296766281128e-02
4.567400000000000000e+04 1.205613929778337479e-02
4.567500000000000000e+04 1.266197022050619125e-02
4.567600000000000000e+04 1.222470309585332870e-02
4.567700000000000000e+04 1.264385785907506943e-02
4.567800000000000000e+04 1.235241070389747620e-02
4.567900000000000000e+04 1.260722521692514420e-02
4.568000000000000000e+04 1.231944467872381210e-02
4.568100000000000000e+04 1.250349171459674835e-02
4.568200000000000000e+04 1.218743529170751572e-02
4.568300000000000000e+04 1.242561452090740204e-02
4.568400000000000000e+04 1.209975685924291611e-02
4.568500000000000000e+04 1.244323700666427612e-02
4.568600000000000000e+04 1.211179047822952271e-02
4.568700000000000000e+04 1.251427456736564636e-02
4.568800000000000000e+04 1.216616574674844742e-02
4.568900000000000000e+04 1.254199538379907608e-02
4.569000000000000000e+04 1.218778267502784729e-02
4.569100000000000000e+04 1.248561963438987732e-02
4.569200000000000000e+04 1.216403208673000336e-02
4.569300000000000000e+04 1.237656176090240479e-02
4.569400000000000000e+04 1.213590800762176514e-02
4.569500000000000000e+04 1.226674299687147141e-02
4.569600000000000000e+04 1.212948746979236603e-02
4.569700000000000000e+04 1.217859145253896713e-02
4.569800000000000000e+04 1.213078107684850693e-02
4.569900000000000000e+04 1.210579369217157364e-02
4.570000000000000000e+04 1.211563963443040848e-02
4.570100000000000000e+04 1.204422023147344589e-02
4.570200000000000000e+04 1.207920257002115250e-02
4.570300000000000000e+04 1.200354471802711487e-02
4.570400000000000000e+04 1.203971728682518005e-02
4.570500000000000000e+04 1.199599355459213257e-02
4.570600000000000000e+04 1.201900467276573181e-02
4.570700000000000000e+04 1.202006824314594269e-02
4.570800000000000000e+04 1.202027685940265656e-02
4.570900000000000000e+04 1.206409838050603867e-02
4.571000000000000000e+04 1.204097084701061249e-02
4.571100000000000000e+04 1.211310643702745438e-02
4.571200000000000000e+04 1.207840256392955780e-02
4.571300000000000000e+04 1.215992681682109833e-02
4.571400000000000000e+04 1.213862840086221695e-02
4.571500000000000000e+04 1.220424845814704895e-02
4.571600000000000000e+04 1.222487725317478180e-02
4.571700000000000000e+04 1.224967464804649353e-02
4.571800000000000000e+04 1.233460661023855209e-02
4.571900000000000000e+04 1.229173969477415085e-02
4.572000000000000000e+04 1.245202682912349701e-02
4.572100000000000000e+04 1.231044251471757889e-02
4.572200000000000000e+04 1.254768390208482742e-02
4.572300000000000000e+04 1.227728743106126785e-02
4.572400000000000000e+04 1.258225739002227783e-02
4.572500000000000000e+04 1.217719260603189468e-02
4.572600000000000000e+04 1.254541054368019104e-02
4.572700000000000000e+04 1.202899310737848282e-02
4.572800000000000000e+04 1.247261185199022293e-02
4.572900000000000000e+04 1.189275272190570831e-02
4.573000000000000000e+04 1.242024730890989304e-02
4.573100000000000000e+04 1.182097196578979492e-02
4.573200000000000000e+04 1.242554746568202972e-02
4.573300000000000000e+04 1.181625667959451675e-02
4.573400000000000000e+04 1.248567551374435425e-02
4.573500000000000000e+04 1.184772700071334839e-02
4.573600000000000000e+04 1.257829368114471436e-02
4.573700000000000000e+04 1.188164670020341873e-02
4.573800000000000000e+04 1.267837360501289368e-02
4.573900000000000000e+04 1.190479286015033722e-02
4.574000000000000000e+04 1.276577729731798172e-02
4.574100000000000000e+04 1.192101836204528809e-02
4.574200000000000000e+04 1.283590681850910187e-02
4.574300000000000000e+04 1.194787956774234772e-02
4.574400000000000000e+04 1.289077010005712509e-02
4.574500000000000000e+04 1.200780645012855530e-02
4.574600000000000000e+04 1.293369941413402557e-02
4.574700000000000000e+04 1.211320981383323669e-02
4.574800000000000000e+04 1.296283304691314697e-02
4.574900000000000000e+04 1.225646771490573883e-02
4.575000000000000000e+04 1.295634824782609940e-02
4.575100000000000000e+04 1.240358501672744751e-02
4.575200000000000000e+04 1.288570929318666458e-02
4.575300000000000000e+04 1.250490639358758926e-02
4.575400000000000000e+04 1.272237021476030350e-02
4.575500000000000000e+04 1.252509746700525284e-02
4.575600000000000000e+04 1.247052755206823349e-02
4.575700000000000000e+04 1.247662398964166641e-02
4.575800000000000000e+04 1.218115165829658508e-02
4.575900000000000000e+04 1.242311578243970871e-02
4.576000000000000000e+04 1.194111164659261703e-02
4.576100000000000000e+04 1.243001036345958710e-02
4.576200000000000000e+04 1.181080285459756851e-02
4.576300000000000000e+04 1.250425633043050766e-02
4.576400000000000000e+04 1.178429834544658661e-02
4.576500000000000000e+04 1.259059645235538483e-02
4.576600000000000000e+04 1.180844940245151520e-02
4.576700000000000000e+04 1.261772029101848602e-02
4.576800000000000000e+04 1.183079089969396591e-02
4.576900000000000000e+04 1.255010813474655151e-02
4.577000000000000000e+04 1.183430291712284088e-02
4.577100000000000000e+04 1.240521762520074844e-02
4.577200000000000000e+04 1.183503307402133942e-02
4.577300000000000000e+04 1.223222166299819946e-02
4.577400000000000000e+04 1.185767538845539093e-02
4.577500000000000000e+04 1.207911502569913864e-02
4.577600000000000000e+04 1.190845854580402374e-02
4.577700000000000000e+04 1.196765433996915817e-02
4.577800000000000000e+04 1.197646837681531906e-02
4.577900000000000000e+04 1.189690548926591873e-02
4.578000000000000000e+04 1.204349845647811890e-02
4.578100000000000000e+04 1.185482926666736603e-02
4.578200000000000000e+04 1.209509465843439102e-02
4.578300000000000000e+04 1.182894222438335419e-02
4.578400000000000000e+04 1.212422456592321396e-02
4.578500000000000000e+04 1.181217096745967865e-02
4.578600000000000000e+04 1.213247142732143402e-02
4.578700000000000000e+04 1.180090475827455521e-02
4.578800000000000000e+04 1.212320942431688309e-02
4.578900000000000000e+04 1.179436873644590378e-02
4.579000000000000000e+04 1.210374664515256882e-02
4.579100000000000000e+04 1.179436035454273224e-02
4.579200000000000000e+04 1.208143122494220734e-02
4.579300000000000000e+04 1.180183421820402145e-02
4.579400000000000000e+04 1.206091511994600296e-02
4.579500000000000000e+04 1.181837916374206543e-02
4.579600000000000000e+04 1.204565353691577911e-02
4.579700000000000000e+04 1.184622570872306824e-02
4.579800000000000000e+04 1.203846465796232224e-02
4.579900000000000000e+04 1.189098041504621506e-02
4.580000000000000000e+04 1.204244326800107956e-02
4.580100000000000000e+04 1.196170132607221603e-02
4.580200000000000000e+04 1.206416636705398560e-02
4.580300000000000000e+04 1.207252778112888336e-02
4.580400000000000000e+04 1.211588829755783081e-02
4.580500000000000000e+04 1.224472932517528534e-02
4.580600000000000000e+04 1.221572980284690857e-02
4.580700000000000000e+04 1.250685844570398331e-02
4.580800000000000000e+04 1.238537114113569260e-02
4.580900000000000000e+04 1.287691295146942139e-02
4.581000000000000000e+04 1.262759324163198471e-02
4.581100000000000000e+04 1.332795806229114532e-02
4.581200000000000000e+04 1.288331672549247742e-02
4.581300000000000000e+04 1.373692601919174194e-02
4.581400000000000000e+04 1.299515459686517715e-02
4.581500000000000000e+04 1.389467250555753708e-02
4.581600000000000000e+04 1.279565226286649704e-02
4.581700000000000000e+04 1.366731803864240646e-02
4.581800000000000000e+04 1.233086269348859787e-02
4.581900000000000000e+04 1.320539601147174835e-02
4.582000000000000000e+04 1.194651331752538681e-02
4.582100000000000000e+04 1.284745149314403534e-02
4.582200000000000000e+04 1.193707995116710663e-02
4.582300000000000000e+04 1.274864096194505692e-02
4.582400000000000000e+04 1.221089344471693039e-02
4.582500000000000000e+04 1.274459436535835266e-02
4.582600000000000000e+04 1.246249862015247345e-02
4.582700000000000000e+04 1.260196696966886520e-02
4.582800000000000000e+04 1.251113135367631912e-02
4.582900000000000000e+04 1.229867897927761078e-02
4.583000000000000000e+04 1.242799684405326843e-02
4.583100000000000000e+04 1.202232576906681061e-02
4.583200000000000000e+04 1.239160448312759399e-02
4.583300000000000000e+04 1.193409133702516556e-02
4.583400000000000000e+04 1.246496103703975677e-02
4.583500000000000000e+04 1.199032273143529892e-02
4.583600000000000000e+04 1.255716010928153992e-02
4.583700000000000000e+04 1.205242890864610672e-02
4.583800000000000000e+04 1.256365049630403519e-02
4.583900000000000000e+04 1.204666402190923691e-02
4.584000000000000000e+04 1.247651502490043640e-02
4.584100000000000000e+04 1.201408449560403824e-02
4.584200000000000000e+04 1.237834524363279343e-02
4.584300000000000000e+04 1.203365717083215714e-02
4.584400000000000000e+04 1.234166789799928665e-02
4.584500000000000000e+04 1.212776266038417816e-02
4.584600000000000000e+04 1.235892716795206070e-02
4.584700000000000000e+04 1.224305015057325363e-02
4.584800000000000000e+04 1.236927788704633713e-02
4.584900000000000000e+04 1.231432612985372543e-02
4.585000000000000000e+04 1.233384571969509125e-02
4.585100000000000000e+04 1.231574732810258865e-02
4.585200000000000000e+04 1.226423401385545731e-02
4.585300000000000000e+04 1.226585358381271362e-02
4.585400000000000000e+04 1.219965517520904541e-02
4.585500000000000000e+04 1.219760067760944366e-02
4.585600000000000000e+04 1.216601859778165817e-02
4.585700000000000000e+04 1.213199831545352936e-02
4.585800000000000000e+04 1.215811911970376968e-02
4.585900000000000000e+04 1.206967141479253769e-02
4.586000000000000000e+04 1.215614657849073410e-02
4.586100000000000000e+04 1.200713403522968292e-02
4.586200000000000000e+04 1.214535348117351532e-02
4.586300000000000000e+04 1.194810401648283005e-02
4.586400000000000000e+04 1.212495379149913788e-02
4.586500000000000000e+04 1.190299261361360550e-02
4.586600000000000000e+04 1.210348028689622879e-02
4.586700000000000000e+04 1.187792886048555374e-02
4.586800000000000000e+04 1.208674255758523941e-02
4.586900000000000000e+04 1.187210530042648315e-02
4.587000000000000000e+04 1.207798905670642853e-02
4.587100000000000000e+04 1.187448576092720032e-02
4.587200000000000000e+04 1.207363232970237732e-02
4.587300000000000000e+04 1.187619846314191818e-02
4.587400000000000000e+04 1.206957083195447922e-02
4.587500000000000000e+04 1.186947152018547058e-02
4.587600000000000000e+04 1.206810027360916138e-02
4.587700000000000000e+04 1.185203250497579575e-02
4.587800000000000000e+04 1.207283977419137955e-02
4.587900000000000000e+04 1.183250546455383301e-02
4.588000000000000000e+04 1.208894792944192886e-02
4.588100000000000000e+04 1.181802805513143539e-02
4.588200000000000000e+04 1.212397497147321701e-02
4.588300000000000000e+04 1.181764900684356689e-02
4.588400000000000000e+04 1.217941381037235260e-02
4.588500000000000000e+04 1.183571852743625641e-02
4.588600000000000000e+04 1.226162817329168320e-02
4.588700000000000000e+04 1.187853142619132996e-02
4.588800000000000000e+04 1.237415522336959839e-02
4.588900000000000000e+04 1.195875369012355804e-02
4.589000000000000000e+04 1.252045296132564545e-02
4.589100000000000000e+04 1.208969764411449432e-02
4.589200000000000000e+04 1.269411481916904449e-02
4.589300000000000000e+04 1.226973533630371094e-02
4.589400000000000000e+04 1.286027114838361740e-02
4.589500000000000000e+04 1.246773730963468552e-02
4.589600000000000000e+04 1.293206121772527695e-02
4.589700000000000000e+04 1.260925922542810440e-02
4.589800000000000000e+04 1.280461996793746948e-02
4.589900000000000000e+04 1.262354198843240738e-02
4.590000000000000000e+04 1.245050970464944839e-02
4.590100000000000000e+04 1.254884339869022369e-02
4.590200000000000000e+04 1.202114298939704895e-02
4.590300000000000000e+04 1.253992877900600433e-02
4.590400000000000000e+04 1.175917033106088638e-02
4.590500000000000000e+04 1.269833650439977646e-02
4.590600000000000000e+04 1.176402345299720764e-02
4.590700000000000000e+04 1.296283025294542313e-02
4.590800000000000000e+04 1.192045025527477264e-02
4.590900000000000000e+04 1.317461766302585602e-02
4.591000000000000000e+04 1.204036548733711243e-02
4.591100000000000000e+04 1.319826301187276840e-02
4.591200000000000000e+04 1.202168595045804977e-02
4.591300000000000000e+04 1.300302613526582718e-02
4.591400000000000000e+04 1.190987974405288696e-02
4.591500000000000000e+04 1.268859952688217163e-02
4.591600000000000000e+04 1.183262374252080917e-02
4.591700000000000000e+04 1.241365913301706314e-02
4.591800000000000000e+04 1.185737922787666321e-02
4.591900000000000000e+04 1.225746795535087585e-02
4.592000000000000000e+04 1.194373797625303268e-02
4.592100000000000000e+04 1.218939293175935745e-02
4.592200000000000000e+04 1.201426703482866287e-02
4.592300000000000000e+04 1.213851105421781540e-02
4.592400000000000000e+04 1.202722731977701187e-02
4.592500000000000000e+04 1.206951960921287537e-02
4.592600000000000000e+04 1.199511066079139709e-02
4.592700000000000000e+04 1.199441589415073395e-02
4.592800000000000000e+04 1.195495482534170151e-02
4.592900000000000000e+04 1.194452866911888123e-02
4.593000000000000000e+04 1.193301659077405930e-02
4.593100000000000000e+04 1.192744914442300797e-02
4.593200000000000000e+04 1.192883867770433426e-02
4.593300000000000000e+04 1.193156372755765915e-02
4.593400000000000000e+04 1.193231716752052307e-02
4.593500000000000000e+04 1.193980872631072998e-02
4.593600000000000000e+04 1.193454395979642868e-02
4.593700000000000000e+04 1.194651983678340912e-02
4.593800000000000000e+04 1.193402707576751709e-02
4.593900000000000000e+04 1.195400487631559372e-02
4.594000000000000000e+04 1.193565316498279572e-02
4.594100000000000000e+04 1.197152864187955856e-02
4.594200000000000000e+04 1.194606628268957138e-02
4.594300000000000000e+04 1.200855057686567307e-02
4.594400000000000000e+04 1.197105087339878082e-02
4.594500000000000000e+04 1.207694411277770996e-02
4.594600000000000000e+04 1.202042773365974426e-02
4.594700000000000000e+04 1.218777056783437729e-02
4.594800000000000000e+04 1.211056578904390335e-02
4.594900000000000000e+04 1.235473062843084335e-02
4.595000000000000000e+04 1.225646492093801498e-02
4.595100000000000000e+04 1.257291063666343689e-02
4.595200000000000000e+04 1.245805900543928146e-02
4.595300000000000000e+04 1.280773151665925980e-02
4.595400000000000000e+04 1.268421020358800888e-02
4.595500000000000000e+04 1.300810836255550385e-02
4.595600000000000000e+04 1.289057545363903046e-02
4.595700000000000000e+04 1.317453943192958832e-02
4.595800000000000000e+04 1.305141579359769821e-02
4.595900000000000000e+04 1.334137283265590668e-02
4.596000000000000000e+04 1.312233228236436844e-02
4.596100000000000000e+04 1.345529407262802124e-02
4.596200000000000000e+04 1.299974042922258377e-02
4.596300000000000000e+04 1.336314156651496887e-02
4.596400000000000000e+04 1.263840869069099426e-02
4.596500000000000000e+04 1.298884022980928421e-02
4.596600000000000000e+04 1.223837491124868393e-02
4.596700000000000000e+04 1.250953599810600281e-02
4.596800000000000000e+04 1.216383092105388641e-02
4.596900000000000000e+04 1.217952556908130646e-02
4.597000000000000000e+04 1.246267370879650116e-02
4.597100000000000000e+04 1.200218405574560165e-02
4.597200000000000000e+04 1.278700865805149078e-02
4.597300000000000000e+04 1.184481382369995117e-02
4.597400000000000000e+04 1.283397432416677475e-02
4.597500000000000000e+04 1.171324122697114944e-02
4.597600000000000000e+04 1.259850803762674332e-02
4.597700000000000000e+04 1.175084058195352554e-02
4.597800000000000000e+04 1.226424332708120346e-02
4.597900000000000000e+04 1.200786046683788300e-02
4.598000000000000000e+04 1.197719108313322067e-02
4.598100000000000000e+04 1.231913175433874130e-02
4.598200000000000000e+04 1.178195979446172714e-02
4.598300000000000000e+04 1.246817409992218018e-02
4.598400000000000000e+04 1.169884204864501953e-02
4.598500000000000000e+04 1.240141317248344421e-02
4.598600000000000000e+04 1.178434304893016815e-02
4.598700000000000000e+04 1.223169919103384018e-02
4.598800000000000000e+04 1.207580324262380600e-02
4.598900000000000000e+04 1.211273856461048126e-02
4.599000000000000000e+04 1.251004356890916824e-02
4.599100000000000000e+04 1.212999131530523300e-02
4.599200000000000000e+04 1.297345198690891266e-02
4.599300000000000000e+04 1.231402810662984848e-02
4.599400000000000000e+04 1.340266130864620209e-02
4.599500000000000000e+04 1.267277635633945465e-02
4.599600000000000000e+04 1.378369331359863281e-02
4.599700000000000000e+04 1.313990540802478790e-02
4.599800000000000000e+04 1.404179073870182037e-02
4.599900000000000000e+04 1.346946693956851959e-02
4.600000000000000000e+04 1.393183227628469467e-02
4.600100000000000000e+04 1.330697722733020782e-02
4.600200000000000000e+04 1.327702775597572327e-02
4.600300000000000000e+04 1.263234950602054596e-02
4.600400000000000000e+04 1.246968377381563187e-02
4.600500000000000000e+04 1.206018496304750443e-02
4.600600000000000000e+04 1.222279574722051620e-02
4.600700000000000000e+04 1.208021584898233414e-02
4.600800000000000000e+04 1.249593868851661682e-02
4.600900000000000000e+04 1.237798389047384262e-02
4.601000000000000000e+04 1.264534331858158112e-02
4.601100000000000000e+04 1.248321216553449631e-02
4.601200000000000000e+04 1.237642485648393631e-02
4.601300000000000000e+04 1.236956659704446793e-02
4.601400000000000000e+04 1.197943370789289474e-02
4.601500000000000000e+04 1.230341289192438126e-02
4.601600000000000000e+04 1.185374241322278976e-02
4.601700000000000000e+04 1.236142497509717941e-02
4.601800000000000000e+04 1.199435442686080933e-02
4.601900000000000000e+04 1.235976163297891617e-02
4.602000000000000000e+04 1.215311978012323380e-02
4.602100000000000000e+04 1.219204347580671310e-02
4.602200000000000000e+04 1.220775209367275238e-02
4.602300000000000000e+04 1.197071932256221771e-02
4.602400000000000000e+04 1.219400018453598022e-02
4.602500000000000000e+04 1.186022628098726273e-02
4.602600000000000000e+04 1.216303184628486633e-02
4.602700000000000000e+04 1.190909557044506073e-02
4.602800000000000000e+04 1.210917439311742783e-02
4.602900000000000000e+04 1.202241890132427216e-02
4.603000000000000000e+04 1.202106755226850510e-02
4.603100000000000000e+04 1.208896189928054810e-02
4.603200000000000000e+04 1.192826777696609497e-02
4.603300000000000000e+04 1.207318902015686035e-02
4.603400000000000000e+04 1.187897659838199615e-02
4.603500000000000000e+04 1.201418321579694748e-02
4.603600000000000000e+04 1.189709827303886414e-02
4.603700000000000000e+04 1.195524353533983231e-02
4.603800000000000000e+04 1.195744518190622330e-02
4.603900000000000000e+04 1.190930791199207306e-02
4.604000000000000000e+04 1.200657710433006287e-02
4.604100000000000000e+04 1.187638752162456512e-02
4.604200000000000000e+04 1.201039087027311325e-02
4.604300000000000000e+04 1.186130382120609283e-02
4.604400000000000000e+04 1.197320036590099335e-02
4.604500000000000000e+04 1.186498533934354782e-02
4.604600000000000000e+04 1.192281022667884827e-02
4.604700000000000000e+04 1.188020128756761551e-02
4.604800000000000000e+04 1.188440993428230286e-02
4.604900000000000000e+04 1.189406868070363998e-02
4.605000000000000000e+04 1.186392456293106079e-02
4.605100000000000000e+04 1.189597137272357941e-02
4.605200000000000000e+04 1.185772009193897247e-02
4.605300000000000000e+04 1.188262272626161575e-02
4.605400000000000000e+04 1.186058204621076584e-02
4.605500000000000000e+04 1.186010148376226425e-02
4.605600000000000000e+04 1.186734158545732498e-02
4.605700000000000000e+04 1.183594483882188797e-02
4.605800000000000000e+04 1.187546458095312119e-02
4.605900000000000000e+04 1.181534584611654282e-02
4.606000000000000000e+04 1.188318990170955658e-02
4.606100000000000000e+04 1.180035434663295746e-02
4.606200000000000000e+04 1.189312804490327835e-02
4.606300000000000000e+04 1.179034169763326645e-02
4.606400000000000000e+04 1.191125530749559402e-02
4.606500000000000000e+04 1.178348064422607422e-02
4.606600000000000000e+04 1.194617804139852524e-02
4.606700000000000000e+04 1.178089063614606857e-02
4.606800000000000000e+04 1.200697757303714752e-02
4.606900000000000000e+04 1.179462485015392303e-02
4.607000000000000000e+04 1.211027149111032486e-02
4.607100000000000000e+04 1.184710115194320679e-02
4.607200000000000000e+04 1.228975038975477219e-02
4.607300000000000000e+04 1.198329683393239975e-02
4.607400000000000000e+04 1.259270776063203812e-02
4.607500000000000000e+04 1.227531861513853073e-02
4.607600000000000000e+04 1.305126864463090897e-02
4.607700000000000000e+04 1.276806183159351349e-02
4.607800000000000000e+04 1.358388178050518036e-02
4.607900000000000000e+04 1.332121714949607849e-02
4.608000000000000000e+04 1.387537550181150436e-02
4.608100000000000000e+04 1.354337390512228012e-02
4.608200000000000000e+04 1.355982385575771332e-02
4.608300000000000000e+04 1.323280110955238342e-02
4.608400000000000000e+04 1.278745941817760468e-02
4.608500000000000000e+04 1.282889582216739655e-02
4.608600000000000000e+04 1.223413832485675812e-02
4.608700000000000000e+04 1.279585622251033783e-02
4.608800000000000000e+04 1.219074055552482605e-02
4.608900000000000000e+04 1.293092593550682068e-02
4.609000000000000000e+04 1.235009264200925827e-02
4.609100000000000000e+04 1.287710759788751602e-02
4.609200000000000000e+04 1.239767204970121384e-02
4.609300000000000000e+04 1.257642544806003571e-02
4.609400000000000000e+04 1.231202390044927597e-02
4.609500000000000000e+04 1.225558482110500336e-02
4.609600000000000000e+04 1.226625684648752213e-02
4.609700000000000000e+04 1.211430970579385757e-02
4.609800000000000000e+04 1.232725940644741058e-02
4.609900000000000000e+04 1.213474106043577194e-02
4.610000000000000000e+04 1.238472759723663330e-02
4.610100000000000000e+04 1.214666292071342468e-02
4.610200000000000000e+04 1.231920719146728516e-02
4.610300000000000000e+04 1.205088756978511810e-02
4.610400000000000000e+04 1.219044439494609833e-02
4.610500000000000000e+04 1.195020973682403564e-02
4.610600000000000000e+04 1.213054917752742767e-02
4.610700000000000000e+04 1.197742763906717300e-02
4.610800000000000000e+04 1.213217154145240784e-02
4.610900000000000000e+04 1.206547487527132034e-02
4.611000000000000000e+04 1.208910159766674042e-02
4.611100000000000000e+04 1.208765525370836258e-02
4.611200000000000000e+04 1.197741832584142685e-02
4.611300000000000000e+04 1.205925457179546356e-02
4.611400000000000000e+04 1.189513970166444778e-02
4.611500000000000000e+04 1.204356364905834198e-02
4.611600000000000000e+04 1.191415544599294662e-02
4.611700000000000000e+04 1.202631462365388870e-02
4.611800000000000000e+04 1.198103465139865875e-02
4.611900000000000000e+04 1.196790952235460281e-02
4.612000000000000000e+04 1.201497018337249756e-02
4.612100000000000000e+04 1.188783068209886551e-02
4.612200000000000000e+04 1.199757680296897888e-02
4.612300000000000000e+04 1.184779591858386993e-02
4.612400000000000000e+04 1.195400115102529526e-02
4.612500000000000000e+04 1.187822967767715454e-02
4.612600000000000000e+04 1.190343778580427170e-02
4.612700000000000000e+04 1.194517128169536591e-02
4.612800000000000000e+04 1.184409391134977341e-02
4.612900000000000000e+04 1.199809368699789047e-02
4.613000000000000000e+04 1.178550533950328827e-02
4.613100000000000000e+04 1.201174594461917877e-02
4.613200000000000000e+04 1.175417099148035049e-02
4.613300000000000000e+04 1.199509110301733017e-02
4.613400000000000000e+04 1.176013518124818802e-02
4.613500000000000000e+04 1.196481287479400635e-02
4.613600000000000000e+04 1.179483160376548767e-02
4.613700000000000000e+04 1.193082891404628754e-02
4.613800000000000000e+04 1.183195505291223526e-02
4.613900000000000000e+04 1.190623641014099121e-02
4.614000000000000000e+04 1.184494886547327042e-02
4.614100000000000000e+04 1.190863642841577530e-02
4.614200000000000000e+04 1.183136925101280212e-02
4.614300000000000000e+04 1.194512378424406052e-02
4.614400000000000000e+04 1.180439908057451248e-02
4.614500000000000000e+04 1.202219258993864059e-02
4.614600000000000000e+04 1.178539358079433441e-02
4.614700000000000000e+04 1.214821729809045792e-02
4.614800000000000000e+04 1.180195063352584839e-02
4.614900000000000000e+04 1.233901176601648331e-02
4.615000000000000000e+04 1.188713684678077698e-02
4.615100000000000000e+04 1.261051092296838760e-02
4.615200000000000000e+04 1.206218916922807693e-02
4.615300000000000000e+04 1.294477377086877823e-02
4.615400000000000000e+04 1.228222995996475220e-02
4.615500000000000000e+04 1.319304015487432480e-02
4.615600000000000000e+04 1.236369274556636810e-02
4.615700000000000000e+04 1.307876408100128174e-02
4.615800000000000000e+04 1.214792672544717789e-02
4.615900000000000000e+04 1.255704555660486221e-02
4.616000000000000000e+04 1.191322319209575653e-02
4.616100000000000000e+04 1.212053373456001282e-02
4.616200000000000000e+04 1.207122579216957092e-02
4.616300000000000000e+04 1.208954583853483200e-02
4.616400000000000000e+04 1.240135543048381805e-02
4.616500000000000000e+04 1.216474547982215881e-02
4.616600000000000000e+04 1.245127990841865540e-02
4.616700000000000000e+04 1.204791013151407242e-02
4.616800000000000000e+04 1.220612693578004837e-02
4.616900000000000000e+04 1.189065724611282349e-02
4.617000000000000000e+04 1.202145870774984360e-02
4.617100000000000000e+04 1.194874290376901627e-02
4.617200000000000000e+04 1.203226670622825623e-02
4.617300000000000000e+04 1.209547370672225952e-02
4.617400000000000000e+04 1.204308960586786270e-02
4.617500000000000000e+04 1.208532042801380157e-02
4.617600000000000000e+04 1.196334138512611389e-02
4.617700000000000000e+04 1.195415854454040527e-02
4.617800000000000000e+04 1.191720552742481232e-02
4.617900000000000000e+04 1.188892871141433716e-02
4.618000000000000000e+04 1.198149006813764572e-02
4.618100000000000000e+04 1.191297266632318497e-02
4.618200000000000000e+04 1.205549854785203934e-02
4.618300000000000000e+04 1.192356646060943604e-02
4.618400000000000000e+04 1.204881910234689713e-02
4.618500000000000000e+04 1.188084203749895096e-02
4.618600000000000000e+04 1.199916005134582520e-02
4.618700000000000000e+04 1.183660421520471573e-02
4.618800000000000000e+04 1.197550818324089050e-02
4.618900000000000000e+04 1.182012446224689484e-02
4.619000000000000000e+04 1.198438741266727448e-02
4.619100000000000000e+04 1.181097514927387238e-02
4.619200000000000000e+04 1.199365127831697464e-02
4.619300000000000000e+04 1.179058384150266647e-02
4.619400000000000000e+04 1.199033856391906738e-02
4.619500000000000000e+04 1.176939997822046280e-02
4.619600000000000000e+04 1.198931969702243805e-02
4.619700000000000000e+04 1.176553498953580856e-02
4.619800000000000000e+04 1.200305763632059097e-02
4.619900000000000000e+04 1.177776791155338287e-02
4.620000000000000000e+04 1.203798595815896988e-02
4.620100000000000000e+04 1.179746910929679871e-02
4.620200000000000000e+04 1.210665982216596603e-02
4.620300000000000000e+04 1.182625815272331238e-02
4.620400000000000000e+04 1.223877165466547012e-02
4.620500000000000000e+04 1.188309304416179657e-02
4.620600000000000000e+04 1.247614994645118713e-02
4.620700000000000000e+04 1.200780272483825684e-02
4.620800000000000000e+04 1.286380644887685776e-02
4.620900000000000000e+04 1.225640065968036652e-02
4.621000000000000000e+04 1.341992337256669998e-02
4.621100000000000000e+04 1.265034824609756470e-02
4.621200000000000000e+04 1.404665224254131317e-02
4.621300000000000000e+04 1.305432803928852081e-02
4.621400000000000000e+04 1.440758164972066879e-02
4.621500000000000000e+04 1.312001515179872513e-02
4.621600000000000000e+04 1.405123434960842133e-02
4.621700000000000000e+04 1.263136789202690125e-02
4.621800000000000000e+04 1.300061959773302078e-02
4.621900000000000000e+04 1.205390691757202148e-02
4.622000000000000000e+04 1.206521131098270416e-02
4.622100000000000000e+04 1.209532003849744797e-02
4.622200000000000000e+04 1.187342777848243713e-02
4.622300000000000000e+04 1.261079125106334686e-02
4.622400000000000000e+04 1.206363737583160400e-02
4.622500000000000000e+04 1.293606404215097427e-02
4.622600000000000000e+04 1.207031589001417160e-02
4.622700000000000000e+04 1.278576161712408066e-02
4.622800000000000000e+04 1.185904629528522491e-02
4.622900000000000000e+04 1.242092810571193695e-02
4.623000000000000000e+04 1.177492458373308182e-02
4.623100000000000000e+04 1.222340855747461319e-02
4.623200000000000000e+04 1.194509118795394897e-02
4.623300000000000000e+04 1.223116368055343628e-02
4.623400000000000000e+04 1.212533283978700638e-02
4.623500000000000000e+04 1.225221622735261917e-02
4.623600000000000000e+04 1.209837663918733597e-02
4.623700000000000000e+04 1.220890413969755173e-02
4.623800000000000000e+04 1.191559806466102600e-02
4.623900000000000000e+04 1.218679454177618027e-02
4.624000000000000000e+04 1.175110507756471634e-02
4.624100000000000000e+04 1.225600391626358032e-02
4.624200000000000000e+04 1.167965866625308990e-02
4.624300000000000000e+04 1.236654259264469147e-02
4.624400000000000000e+04 1.165362820029258728e-02
4.624500000000000000e+04 1.242468971759080887e-02
4.624600000000000000e+04 1.162897888571023941e-02
4.624700000000000000e+04 1.240916922688484192e-02
4.624800000000000000e+04 1.161870826035737991e-02
4.624900000000000000e+04 1.237429771572351456e-02
4.625000000000000000e+04 1.165295299142599106e-02
4.625100000000000000e+04 1.237881835550069809e-02
4.625200000000000000e+04 1.172927767038345337e-02
4.625300000000000000e+04 1.244263909757137299e-02
4.625400000000000000e+04 1.180860679596662521e-02
4.625500000000000000e+04 1.255798153579235077e-02
4.625600000000000000e+04 1.186001021414995193e-02
4.625700000000000000e+04 1.271557342261075974e-02
4.625800000000000000e+04 1.188807561993598938e-02
4.625900000000000000e+04 1.290462817996740341e-02
4.626000000000000000e+04 1.191930659115314484e-02
4.626100000000000000e+04 1.309391018003225327e-02
4.626200000000000000e+04 1.196352578699588776e-02
4.626300000000000000e+04 1.321579236537218094e-02
4.626400000000000000e+04 1.199532765895128250e-02
4.626500000000000000e+04 1.317991781979799271e-02
4.626600000000000000e+04 1.198415551334619522e-02
4.626700000000000000e+04 1.294175535440444946e-02
4.626800000000000000e+04 1.195261534303426743e-02
4.626900000000000000e+04 1.256266888231039047e-02
4.627000000000000000e+04 1.198083814233541489e-02
4.627100000000000000e+04 1.218203548341989517e-02
4.627200000000000000e+04 1.212531328201293945e-02
4.627300000000000000e+04 1.191075611859560013e-02
4.627400000000000000e+04 1.235531363636255264e-02
4.627500000000000000e+04 1.177162956446409225e-02
4.627600000000000000e+04 1.258656755089759827e-02
4.627700000000000000e+04 1.172430254518985748e-02
4.627800000000000000e+04 1.275291759520769119e-02
4.627900000000000000e+04 1.172220613807439804e-02
4.628000000000000000e+04 1.282784156501293182e-02
4.628100000000000000e+04 1.173868495970964432e-02
4.628200000000000000e+04 1.281526591628789902e-02
4.628300000000000000e+04 1.176102086901664734e-02
4.628400000000000000e+04 1.273657009005546570e-02
4.628500000000000000e+04 1.178172603249549866e-02
4.628600000000000000e+04 1.262085046619176865e-02
4.628700000000000000e+04 1.180516369640827179e-02
4.628800000000000000e+04 1.250452827662229538e-02
4.628900000000000000e+04 1.184471696615219116e-02
4.629000000000000000e+04 1.242931932210922241e-02
4.629100000000000000e+04 1.192042045295238495e-02
4.629200000000000000e+04 1.242273952811956406e-02
4.629300000000000000e+04 1.204144023358821869e-02
4.629400000000000000e+04 1.248896308243274689e-02
4.629500000000000000e+04 1.219825353473424911e-02
4.629600000000000000e+04 1.260877400636672974e-02
4.629700000000000000e+04 1.236229576170444489e-02
4.629800000000000000e+04 1.273801270872354507e-02
4.629900000000000000e+04 1.248957589268684387e-02
4.630000000000000000e+04 1.281863730400800705e-02
4.630100000000000000e+04 1.253246609121561050e-02
4.630200000000000000e+04 1.279429532587528229e-02
4.630300000000000000e+04 1.246857643127441406e-02
4.630400000000000000e+04 1.264983043074607849e-02
4.630500000000000000e+04 1.232799887657165527e-02
4.630600000000000000e+04 1.242606528103351593e-02
4.630700000000000000e+04 1.218828372657299042e-02
4.630800000000000000e+04 1.220187358558177948e-02
4.630900000000000000e+04 1.212260592728853226e-02
4.631000000000000000e+04 1.203683018684387207e-02
4.631100000000000000e+04 1.215124595910310745e-02
4.631200000000000000e+04 1.194115169346332550e-02
4.631300000000000000e+04 1.224129740148782730e-02
4.631400000000000000e+04 1.188588328659534454e-02
4.631500000000000000e+04 1.233139541000127792e-02
4.631600000000000000e+04 1.184249948710203171e-02
4.631700000000000000e+04 1.236545201390981674e-02
4.631800000000000000e+04 1.180640421807765961e-02
4.631900000000000000e+04 1.232474017888307571e-02
4.632000000000000000e+04 1.179598830640316010e-02
4.632100000000000000e+04 1.223497558385133743e-02
4.632200000000000000e+04 1.183056086301803589e-02
4.632300000000000000e+04 1.213518530130386353e-02
4.632400000000000000e+04 1.190125104039907455e-02
4.632500000000000000e+04 1.204689871519804001e-02
4.632600000000000000e+04 1.197798363864421844e-02
4.632700000000000000e+04 1.196877006441354752e-02
4.632800000000000000e+04 1.203987561166286469e-02
4.632900000000000000e+04 1.190135348588228226e-02
4.633000000000000000e+04 1.208364032208919525e-02
4.633100000000000000e+04 1.185035053640604019e-02
4.633200000000000000e+04 1.212348230183124542e-02
4.633300000000000000e+04 1.182927563786506653e-02
4.633400000000000000e+04 1.217246986925601959e-02
4.633500000000000000e+04 1.184072159230709076e-02
4.633600000000000000e+04 1.223185379058122635e-02
4.633700000000000000e+04 1.187476702034473419e-02
4.633800000000000000e+04 1.229149568825960159e-02
4.633900000000000000e+04 1.191215962171554565e-02
4.634000000000000000e+04 1.233524549752473831e-02
4.634100000000000000e+04 1.193680800497531891e-02
4.634200000000000000e+04 1.235114876180887222e-02
4.634300000000000000e+04 1.194370537996292114e-02
4.634400000000000000e+04 1.233851257711648941e-02
4.634500000000000000e+04 1.193536631762981415e-02
4.634600000000000000e+04 1.231007371097803116e-02
4.634700000000000000e+04 1.192527264356613159e-02
4.634800000000000000e+04 1.228368096053600311e-02
4.634900000000000000e+04 1.192781515419483185e-02
4.635000000000000000e+04 1.227614097297191620e-02
4.635100000000000000e+04 1.195239275693893433e-02
4.635200000000000000e+04 1.229305285960435867e-02
4.635300000000000000e+04 1.200239360332489014e-02
4.635400000000000000e+04 1.233279705047607422e-02
4.635500000000000000e+04 1.207399088889360428e-02
4.635600000000000000e+04 1.238158810883760452e-02
4.635700000000000000e+04 1.215948164463043213e-02
4.635800000000000000e+04 1.242213323712348938e-02
4.635900000000000000e+04 1.224529463797807693e-02
4.636000000000000000e+04 1.244028750807046890e-02
4.636100000000000000e+04 1.231612730771303177e-02
4.636200000000000000e+04 1.243068370968103409e-02
4.636300000000000000e+04 1.235897932201623917e-02
4.636400000000000000e+04 1.239820569753646851e-02
4.636500000000000000e+04 1.236243918538093567e-02
4.636600000000000000e+04 1.234955713152885437e-02
4.636700000000000000e+04 1.231352798640727997e-02
4.636800000000000000e+04 1.228716783225536346e-02
4.636900000000000000e+04 1.221350207924842834e-02
4.637000000000000000e+04 1.221136935055255890e-02
4.637100000000000000e+04 1.208446826785802841e-02
4.637200000000000000e+04 1.213182229548692703e-02
4.637300000000000000e+04 1.196157187223434448e-02
4.637400000000000000e+04 1.206413190811872482e-02
4.637500000000000000e+04 1.187607832252979279e-02
4.637600000000000000e+04 1.202279049903154373e-02
4.637700000000000000e+04 1.184152718633413315e-02
4.637800000000000000e+04 1.201202441006898880e-02
4.637900000000000000e+04 1.184666901826858521e-02
4.638000000000000000e+04 1.203052513301372528e-02
4.638100000000000000e+04 1.186828594654798508e-02
4.638200000000000000e+04 1.206869911402463913e-02
4.638300000000000000e+04 1.188590470701456070e-02
4.638400000000000000e+04 1.211623288691043854e-02
4.638500000000000000e+04 1.188886072486639023e-02
4.638600000000000000e+04 1.216650195419788361e-02
4.638700000000000000e+04 1.187931094318628311e-02
4.638800000000000000e+04 1.221561618149280548e-02
4.638900000000000000e+04 1.186851505190134048e-02
4.639000000000000000e+04 1.226189266890287399e-02
4.639100000000000000e+04 1.187186501920223236e-02
4.639200000000000000e+04 1.231350190937519073e-02
4.639300000000000000e+04 1.190257910639047623e-02
4.639400000000000000e+04 1.238262839615345001e-02
4.639500000000000000e+04 1.197420060634613037e-02
4.639600000000000000e+04 1.248751115053892136e-02
4.639700000000000000e+04 1.209415029734373093e-02
4.639800000000000000e+04 1.264334563165903091e-02
4.639900000000000000e+04 1.226233225315809250e-02
4.640000000000000000e+04 1.284668408334255219e-02
4.640100000000000000e+04 1.245256327092647552e-02
4.640200000000000000e+04 1.305372640490531921e-02
4.640300000000000000e+04 1.259539928287267685e-02
4.640400000000000000e+04 1.316407322883605957e-02
4.640500000000000000e+04 1.258434262126684189e-02
4.640600000000000000e+04 1.306042633950710297e-02
4.640700000000000000e+04 1.236125640571117401e-02
4.640800000000000000e+04 1.272991206496953964e-02
4.640900000000000000e+04 1.203734986484050751e-02
4.641000000000000000e+04 1.233091857284307480e-02
4.641100000000000000e+04 1.184971909970045090e-02
4.641200000000000000e+04 1.206969935446977615e-02
4.641300000000000000e+04 1.191534381359815598e-02
4.641400000000000000e+04 1.200282946228981018e-02
4.641500000000000000e+04 1.211415883153676987e-02
4.641600000000000000e+04 1.203328650444746017e-02
4.641700000000000000e+04 1.225346978753805161e-02
4.641800000000000000e+04 1.205357164144515991e-02
4.641900000000000000e+04 1.223724149167537689e-02
4.642000000000000000e+04 1.204701419919729233e-02
4.642100000000000000e+04 1.210413593798875809e-02
4.642200000000000000e+04 1.207368168979883194e-02
4.642300000000000000e+04 1.195517834275960922e-02
4.642400000000000000e+04 1.218445505946874619e-02
4.642500000000000000e+04 1.185853220522403717e-02
4.642600000000000000e+04 1.234971359372138977e-02
4.642700000000000000e+04 1.181132812052965164e-02
4.642800000000000000e+04 1.249100640416145325e-02
4.642900000000000000e+04 1.177561841905117035e-02
4.643000000000000000e+04 1.255392841994762421e-02
4.643100000000000000e+04 1.173282321542501450e-02
4.643200000000000000e+04 1.254020631313323975e-02
4.643300000000000000e+04 1.169549208134412766e-02
4.643400000000000000e+04 1.249542832374572754e-02
4.643500000000000000e+04 1.169333141297101974e-02
4.643600000000000000e+04 1.247064210474491119e-02
4.643700000000000000e+04 1.173708401620388031e-02
4.643800000000000000e+04 1.249003317207098007e-02
4.643900000000000000e+04 1.180947385728359222e-02
4.644000000000000000e+04 1.254455372691154480e-02
4.644100000000000000e+04 1.187753118574619293e-02
4.644200000000000000e+04 1.260535512119531631e-02
4.644300000000000000e+04 1.191739644855260849e-02
4.644400000000000000e+04 1.265221089124679565e-02
4.644500000000000000e+04 1.191905234009027481e-02
4.644600000000000000e+04 1.268193777650594711e-02
4.644700000000000000e+04 1.189456135034561157e-02
4.644800000000000000e+04 1.270179357379674911e-02
4.644900000000000000e+04 1.186882704496383667e-02
4.645000000000000000e+04 1.272351760417222977e-02
4.645100000000000000e+04 1.186157763004302979e-02
4.645200000000000000e+04 1.274577062577009201e-02
4.645300000000000000e+04 1.187903992831707001e-02
4.645400000000000000e+04 1.275182608515024185e-02
4.645500000000000000e+04 1.191185228526592255e-02
4.645600000000000000e+04 1.271419040858745575e-02
4.645700000000000000e+04 1.193972956389188766e-02
4.645800000000000000e+04 1.261173188686370850e-02
4.645900000000000000e+04 1.194938644766807556e-02
4.646000000000000000e+04 1.244442909955978394e-02
4.646100000000000000e+04 1.194409560412168503e-02
4.646200000000000000e+04 1.224197074770927429e-02
4.646300000000000000e+04 1.193895656615495682e-02
4.646400000000000000e+04 1.204740721732378006e-02
4.646500000000000000e+04 1.194999366998672485e-02
4.646600000000000000e+04 1.189675554633140564e-02
4.646700000000000000e+04 1.197907514870166779e-02
4.646800000000000000e+04 1.180477533489465714e-02
4.646900000000000000e+04 1.201912481337785721e-02
4.647000000000000000e+04 1.176426932215690613e-02
4.647100000000000000e+04 1.206106878817081451e-02
4.647200000000000000e+04 1.176111306995153427e-02
4.647300000000000000e+04 1.209423132240772247e-02
4.647400000000000000e+04 1.178463641554117203e-02
4.647500000000000000e+04 1.211714185774326324e-02
4.647600000000000000e+04 1.182885840535163879e-02
4.647700000000000000e+04 1.212886720895767212e-02
4.647800000000000000e+04 1.190009899437427521e-02
4.647900000000000000e+04 1.212678477168083191e-02
4.648000000000000000e+04 1.200824789702892303e-02
4.648100000000000000e+04 1.211258675903081894e-02
4.648200000000000000e+04 1.216282509267330170e-02
4.648300000000000000e+04 1.208540983498096466e-02
4.648400000000000000e+04 1.237446162849664688e-02
4.648500000000000000e+04 1.203834265470504761e-02
4.648600000000000000e+04 1.263429690152406693e-02
4.648700000000000000e+04 1.196755189448595047e-02
4.648800000000000000e+04 1.289362180978059769e-02
4.648900000000000000e+04 1.187996007502079010e-02
4.649000000000000000e+04 1.306135766208171844e-02
4.649100000000000000e+04 1.180685497820377350e-02
4.649200000000000000e+04 1.304360758513212204e-02
4.649300000000000000e+04 1.178901549428701401e-02
4.649400000000000000e+04 1.284660492092370987e-02
4.649500000000000000e+04 1.183754857629537582e-02
4.649600000000000000e+04 1.257246732711791992e-02
4.649700000000000000e+04 1.192450150847434998e-02
4.649800000000000000e+04 1.231678109616041183e-02
4.649900000000000000e+04 1.200188882648944855e-02
4.650000000000000000e+04 1.212292723357677460e-02
4.650100000000000000e+04 1.202093902975320816e-02
4.650200000000000000e+04 1.201166957616806030e-02
4.650300000000000000e+04 1.197716966271400452e-02
4.650400000000000000e+04 1.198033243417739868e-02
4.650500000000000000e+04 1.191254891455173492e-02
4.650600000000000000e+04 1.199393626302480698e-02
4.650700000000000000e+04 1.186119765043258667e-02
4.650800000000000000e+04 1.199787110090255737e-02
4.650900000000000000e+04 1.184305548667907715e-02
4.651000000000000000e+04 1.195763051509857178e-02
4.651100000000000000e+04 1.187362242490053177e-02
4.651200000000000000e+04 1.187693234533071518e-02
4.651300000000000000e+04 1.195107866078615189e-02
4.651400000000000000e+04 1.178772002458572388e-02
4.651500000000000000e+04 1.204158086329698563e-02
4.651600000000000000e+04 1.171857025474309921e-02
4.651700000000000000e+04 1.210587378591299057e-02
4.651800000000000000e+04 1.167817786335945129e-02
4.651900000000000000e+04 1.212199591100215912e-02
4.652000000000000000e+04 1.166360918432474136e-02
4.652100000000000000e+04 1.209028437733650208e-02
4.652200000000000000e+04 1.167401298880577087e-02
4.652300000000000000e+04 1.202631928026676178e-02
4.652400000000000000e+04 1.170879229903221130e-02
4.652500000000000000e+04 1.195096503943204880e-02
4.652600000000000000e+04 1.175157632678747177e-02
4.652700000000000000e+04 1.188532169908285141e-02
4.652800000000000000e+04 1.178268343210220337e-02
4.652900000000000000e+04 1.184402126818895340e-02
4.653000000000000000e+04 1.179138850420713425e-02
4.653100000000000000e+04 1.183465123176574707e-02
4.653200000000000000e+04 1.178727485239505768e-02
4.653300000000000000e+04 1.185775455087423325e-02
4.653400000000000000e+04 1.178761571645736694e-02
4.653500000000000000e+04 1.191278547048568726e-02
4.653600000000000000e+04 1.180878095328807831e-02
4.653700000000000000e+04 1.200631819665431976e-02
4.653800000000000000e+04 1.187692768871784210e-02
4.653900000000000000e+04 1.216750964522361755e-02
4.654000000000000000e+04 1.204633340239524841e-02
4.654100000000000000e+04 1.245830208063125610e-02
4.654200000000000000e+04 1.241222955286502838e-02
4.654300000000000000e+04 1.296889130026102066e-02
4.654400000000000000e+04 1.304679643362760544e-02
4.654500000000000000e+04 1.369199808686971664e-02
4.654600000000000000e+04 1.378615852445363998e-02
4.654700000000000000e+04 1.423384342342615128e-02
4.654800000000000000e+04 1.397192943841218948e-02
4.654900000000000000e+04 1.384035870432853699e-02
4.655000000000000000e+04 1.307215262204408646e-02
4.655100000000000000e+04 1.263496186584234238e-02
4.655200000000000000e+04 1.210751384496688843e-02
4.655300000000000000e+04 1.215715892612934113e-02
4.655400000000000000e+04 1.233252417296171188e-02
4.655500000000000000e+04 1.265953574329614639e-02
4.655600000000000000e+04 1.280278805643320084e-02
4.655700000000000000e+04 1.280167605727910995e-02
4.655800000000000000e+04 1.244843564927577972e-02
4.655900000000000000e+04 1.228553336113691330e-02
4.656000000000000000e+04 1.190694142132997513e-02
4.656100000000000000e+04 1.211232598870992661e-02
4.656200000000000000e+04 1.202662941068410873e-02
4.656300000000000000e+04 1.241954974830150604e-02
4.656400000000000000e+04 1.225858740508556366e-02
4.656500000000000000e+04 1.241319440305233002e-02
4.656600000000000000e+04 1.211180537939071655e-02
4.656700000000000000e+04 1.214452832937240601e-02
4.656800000000000000e+04 1.198839768767356873e-02
4.656900000000000000e+04 1.220940798521041870e-02
4.657000000000000000e+04 1.212496683001518250e-02
4.657100000000000000e+04 1.245689485222101212e-02
4.657200000000000000e+04 1.213140785694122314e-02
4.657300000000000000e+04 1.246624626219272614e-02
4.657400000000000000e+04 1.189203001558780670e-02
4.657500000000000000e+04 1.234393753111362457e-02
4.657600000000000000e+04 1.175486110150814056e-02
4.657700000000000000e+04 1.233335025608539581e-02
4.657800000000000000e+04 1.181667950004339218e-02
4.657900000000000000e+04 1.233331020921468735e-02
4.658000000000000000e+04 1.187956891953945160e-02
4.658100000000000000e+04 1.221746578812599182e-02
4.658200000000000000e+04 1.190898381173610687e-02
4.658300000000000000e+04 1.210612244904041290e-02
4.658400000000000000e+04 1.198243070393800735e-02
4.658500000000000000e+04 1.209280453622341156e-02
4.658600000000000000e+04 1.204715762287378311e-02
4.658700000000000000e+04 1.210065558552742004e-02
4.658800000000000000e+04 1.201496925204992294e-02
4.658900000000000000e+04 1.209048833698034286e-02
4.659000000000000000e+04 1.193342264741659164e-02
4.659100000000000000e+04 1.209766697138547897e-02
4.659200000000000000e+04 1.190412323921918869e-02
4.659300000000000000e+04 1.211290806531906128e-02
4.659400000000000000e+04 1.192867476493120193e-02
4.659500000000000000e+04 1.208714488893747330e-02
4.659600000000000000e+04 1.196637935936450958e-02
4.659700000000000000e+04 1.201084069907665253e-02
4.659800000000000000e+04 1.202065777033567429e-02
4.659900000000000000e+04 1.192174013704061508e-02
4.660000000000000000e+04 1.209956966340541840e-02
4.660100000000000000e+04 1.185435801744461060e-02
4.660200000000000000e+04 1.218806859105825424e-02
4.660300000000000000e+04 1.181565877050161362e-02
4.660400000000000000e+04 1.226531993597745895e-02
4.660500000000000000e+04 1.181048247963190079e-02
4.660600000000000000e+04 1.233181357383728027e-02
4.660700000000000000e+04 1.183843053877353668e-02
4.660800000000000000e+04 1.239684224128723145e-02
4.660900000000000000e+04 1.188644580543041229e-02
4.661000000000000000e+04 1.245385315269231796e-02
4.661100000000000000e+04 1.193076279014348984e-02
4.661200000000000000e+04 1.248862221837043762e-02
4.661300000000000000e+04 1.195167377591133118e-02
4.661400000000000000e+04 1.249898038804531097e-02
4.661500000000000000e+04 1.194799225777387619e-02
4.661600000000000000e+04 1.249705441296100616e-02
4.661700000000000000e+04 1.193331833928823471e-02
4.661800000000000000e+04 1.250498089939355850e-02
4.661900000000000000e+04 1.191680133342742920e-02
4.662000000000000000e+04 1.254802569746971130e-02
4.662100000000000000e+04 1.191010512411594391e-02
4.662200000000000000e+04 1.264554727822542191e-02
4.662300000000000000e+04 1.193823106586933136e-02
4.662400000000000000e+04 1.280944515019655228e-02
4.662500000000000000e+04 1.202382612973451614e-02
4.662600000000000000e+04 1.303022168576717377e-02
4.662700000000000000e+04 1.216462813317775726e-02
4.662800000000000000e+04 1.324939355254173279e-02
4.662900000000000000e+04 1.231369655579328537e-02
4.663000000000000000e+04 1.335468702018260956e-02
4.663100000000000000e+04 1.238336134701967239e-02
4.663200000000000000e+04 1.323006302118301392e-02
4.663300000000000000e+04 1.231865677982568741e-02
4.663400000000000000e+04 1.285913866013288498e-02
4.663500000000000000e+04 1.218902692198753357e-02
4.663600000000000000e+04 1.240207813680171967e-02
4.663700000000000000e+04 1.215797010809183121e-02
4.663800000000000000e+04 1.208714302629232407e-02
4.663900000000000000e+04 1.230036467313766479e-02
4.664000000000000000e+04 1.199896354228258133e-02
4.664100000000000000e+04 1.250263582915067673e-02
4.664200000000000000e+04 1.202317606657743454e-02
4.664300000000000000e+04 1.257384289056062698e-02
4.664400000000000000e+04 1.200260408222675323e-02
4.664500000000000000e+04 1.242484897375106812e-02
4.664600000000000000e+04 1.191346440464258194e-02
4.664700000000000000e+04 1.214342843741178513e-02
4.664800000000000000e+04 1.186881586909294128e-02
4.664900000000000000e+04 1.189902424812316895e-02
4.665000000000000000e+04 1.194899622350931168e-02
4.665100000000000000e+04 1.177866384387016296e-02
4.665200000000000000e+04 1.210509520024061203e-02
4.665300000000000000e+04 1.174284704029560089e-02
4.665400000000000000e+04 1.222714316099882126e-02
4.665500000000000000e+04 1.172260753810405731e-02
4.665600000000000000e+04 1.224959455430507660e-02
4.665700000000000000e+04 1.169322524219751358e-02
4.665800000000000000e+04 1.218706648796796799e-02
4.665900000000000000e+04 1.167674083262681961e-02
4.666000000000000000e+04 1.209660898894071579e-02
4.666100000000000000e+04 1.169625483453273773e-02
4.666200000000000000e+04 1.202517654746770859e-02
4.666300000000000000e+04 1.174750085920095444e-02
4.666400000000000000e+04 1.198513805866241455e-02
4.666500000000000000e+04 1.180323213338851929e-02
4.666600000000000000e+04 1.196710951626300812e-02
4.666700000000000000e+04 1.183782517910003662e-02
4.666800000000000000e+04 1.196668483316898346e-02
4.666900000000000000e+04 1.184021029621362686e-02
4.667000000000000000e+04 1.199090387672185898e-02
4.667100000000000000e+04 1.181663479655981064e-02
4.667200000000000000e+04 1.204663235694169998e-02
4.667300000000000000e+04 1.178259216248989105e-02
4.667400000000000000e+04 1.213724724948406219e-02
4.667500000000000000e+04 1.175328064709901810e-02
4.667600000000000000e+04 1.226234156638383865e-02
4.667700000000000000e+04 1.174182724207639694e-02
4.667800000000000000e+04 1.241958513855934143e-02
4.667900000000000000e+04 1.176091562956571579e-02
4.668000000000000000e+04 1.259970571845769882e-02
4.668100000000000000e+04 1.181845087558031082e-02
4.668200000000000000e+04 1.277427002787590027e-02
4.668300000000000000e+04 1.191011816263198853e-02
4.668400000000000000e+04 1.287897303700447083e-02
4.668500000000000000e+04 1.200948935002088547e-02
4.668600000000000000e+04 1.282637566328048706e-02
4.668700000000000000e+04 1.208121329545974731e-02
4.668800000000000000e+04 1.257281936705112457e-02
4.668900000000000000e+04 1.212867163121700287e-02
4.669000000000000000e+04 1.219513826072216034e-02
4.669100000000000000e+04 1.219608541578054428e-02
4.669200000000000000e+04 1.186694484204053879e-02
4.669300000000000000e+04 1.230342872440814972e-02
4.669400000000000000e+04 1.170672010630369186e-02
4.669500000000000000e+04 1.239871978759765625e-02
4.669600000000000000e+04 1.170949824154376984e-02
4.669700000000000000e+04 1.240185368806123734e-02
4.669800000000000000e+04 1.180676836520433426e-02
4.669900000000000000e+04 1.227834355086088181e-02
4.670000000000000000e+04 1.194971799850463867e-02
4.670100000000000000e+04 1.205640751868486404e-02
4.670200000000000000e+04 1.212073303759098053e-02
4.670300000000000000e+04 1.181682106107473373e-02
4.670400000000000000e+04 1.230091322213411331e-02
4.670500000000000000e+04 1.163486763834953308e-02
4.670600000000000000e+04 1.245803572237491608e-02
4.670700000000000000e+04 1.154340431094169617e-02
4.670800000000000000e+04 1.255936268717050552e-02
4.670900000000000000e+04 1.153327338397502899e-02
4.671000000000000000e+04 1.259523816406726837e-02
4.671100000000000000e+04 1.157583855092525482e-02
4.671200000000000000e+04 1.258044224232435226e-02
4.671300000000000000e+04 1.164578739553689957e-02
4.671400000000000000e+04 1.253723446279764175e-02
4.671500000000000000e+04 1.172621920704841614e-02
4.671600000000000000e+04 1.248963922262191772e-02
4.671700000000000000e+04 1.180522888898849487e-02
4.671800000000000000e+04 1.245941314846277237e-02
4.671900000000000000e+04 1.187404338270425797e-02
4.672000000000000000e+04 1.245252788066864014e-02
4.672100000000000000e+04 1.192613597959280014e-02
4.672200000000000000e+04 1.245661545544862747e-02
4.672300000000000000e+04 1.195468101650476456e-02
4.672400000000000000e+04 1.244103629142045975e-02
4.672500000000000000e+04 1.195042394101619720e-02
4.672600000000000000e+04 1.237563416361808777e-02
4.672700000000000000e+04 1.191696710884571075e-02
4.672800000000000000e+04 1.225657667964696884e-02
4.672900000000000000e+04 1.187808811664581299e-02
4.673000000000000000e+04 1.211998052895069122e-02
4.673100000000000000e+04 1.187614910304546356e-02
4.673200000000000000e+04 1.202279515564441681e-02
4.673300000000000000e+04 1.194175519049167633e-02
4.673400000000000000e+04 1.200188789516687393e-02
4.673500000000000000e+04 1.207356527447700500e-02
4.673600000000000000e+04 1.205535233020782471e-02
4.673700000000000000e+04 1.224216353148221970e-02
4.673800000000000000e+04 1.215298380702733994e-02
4.673900000000000000e+04 1.240884978324174881e-02
4.674000000000000000e+04 1.225079502910375595e-02
4.674100000000000000e+04 1.252853870391845703e-02
4.674200000000000000e+04 1.230622828006744385e-02
4.674300000000000000e+04 1.256660837680101395e-02
4.674400000000000000e+04 1.229823753237724304e-02
4.674500000000000000e+04 1.251844875514507294e-02
4.674600000000000000e+04 1.224795170128345490e-02
4.674700000000000000e+04 1.242380123585462570e-02
4.674800000000000000e+04 1.221182569861412048e-02
4.674900000000000000e+04 1.234497129917144775e-02
4.675000000000000000e+04 1.224083919078111649e-02
4.675100000000000000e+04 1.231258455663919449e-02
4.675200000000000000e+04 1.233260240405797958e-02
4.675300000000000000e+04 1.229692623019218445e-02
4.675400000000000000e+04 1.242654491215944290e-02
4.675500000000000000e+04 1.223053969442844391e-02
4.675600000000000000e+04 1.245065126568078995e-02
4.675700000000000000e+04 1.208095531910657883e-02
4.675800000000000000e+04 1.238068193197250366e-02
4.675900000000000000e+04 1.190730184316635132e-02
4.676000000000000000e+04 1.226249057799577713e-02
4.676100000000000000e+04 1.180953998118638992e-02
4.676200000000000000e+04 1.215417217463254929e-02
4.676300000000000000e+04 1.183158345520496368e-02
4.676400000000000000e+04 1.207052823156118393e-02
4.676500000000000000e+04 1.192726194858551025e-02
4.676600000000000000e+04 1.198869105428457260e-02
4.676700000000000000e+04 1.202402357012033463e-02
4.676800000000000000e+04 1.189291384071111679e-02
4.676900000000000000e+04 1.207460276782512665e-02
4.677000000000000000e+04 1.179952360689640045e-02
4.677100000000000000e+04 1.207370869815349579e-02
4.677200000000000000e+04 1.173787936568260193e-02
4.677300000000000000e+04 1.204086933284997940e-02
4.677400000000000000e+04 1.172289717942476273e-02
4.677500000000000000e+04 1.200093794614076614e-02
4.677600000000000000e+04 1.174267195165157318e-02
4.677700000000000000e+04 1.196540612727403641e-02
4.677800000000000000e+04 1.177497487515211105e-02
4.677900000000000000e+04 1.193407922983169556e-02
4.678000000000000000e+04 1.179954875260591507e-02
4.678100000000000000e+04 1.190694980323314667e-02
4.678200000000000000e+04 1.180937141180038452e-02
4.678300000000000000e+04 1.188336964696645737e-02
4.678400000000000000e+04 1.180557254701852798e-02
4.678500000000000000e+04 1.186617650091648102e-02
4.678600000000000000e+04 1.179589144885540009e-02
4.678700000000000000e+04 1.185207907110452652e-02
4.678800000000000000e+04 1.178732607513666153e-02
4.678900000000000000e+04 1.184073183685541153e-02
4.679000000000000000e+04 1.178117096424102783e-02
4.679100000000000000e+04 1.182947214692831039e-02
4.679200000000000000e+04 1.177701354026794434e-02
4.679300000000000000e+04 1.182042248547077179e-02
4.679400000000000000e+04 1.177212968468666077e-02
4.679500000000000000e+04 1.181639265269041061e-02
4.679600000000000000e+04 1.176566816866397858e-02
4.679700000000000000e+04 1.182046066969633102e-02
4.679800000000000000e+04 1.175830885767936707e-02
4.679900000000000000e+04 1.183635182678699493e-02
4.680000000000000000e+04 1.175153627991676331e-02
4.680100000000000000e+04 1.186739653348922729e-02
4.680200000000000000e+04 1.174675300717353821e-02
4.680300000000000000e+04 1.191491354256868362e-02
4.680400000000000000e+04 1.174659188836812973e-02
4.680500000000000000e+04 1.198329031467437744e-02
4.680600000000000000e+04 1.175830978900194168e-02
4.680700000000000000e+04 1.207683701068162918e-02
4.680800000000000000e+04 1.178804971277713776e-02
4.680900000000000000e+04 1.220169477164745331e-02
4.681000000000000000e+04 1.183921098709106445e-02
4.681100000000000000e+04 1.235725823789834976e-02
4.681200000000000000e+04 1.190738845616579056e-02
4.681300000000000000e+04 1.252984255552291870e-02
4.681400000000000000e+04 1.197120081633329391e-02
4.681500000000000000e+04 1.267941202968358994e-02
4.681600000000000000e+04 1.199670042842626572e-02
4.681700000000000000e+04 1.275571249425411224e-02
4.681800000000000000e+04 1.196054462343454361e-02
4.681900000000000000e+04 1.273116376250982285e-02
4.682000000000000000e+04 1.189128309488296509e-02
4.682100000000000000e+04 1.263455022126436234e-02
4.682200000000000000e+04 1.186837349086999893e-02
4.682300000000000000e+04 1.254402287304401398e-02
4.682400000000000000e+04 1.196601148694753647e-02
4.682500000000000000e+04 1.254708785563707352e-02
4.682600000000000000e+04 1.219982467591762543e-02
4.682700000000000000e+04 1.269169710576534271e-02
4.682800000000000000e+04 1.250616181641817093e-02
4.682900000000000000e+04 1.294146198779344559e-02
4.683000000000000000e+04 1.274432800710201263e-02
4.683100000000000000e+04 1.314727310091257095e-02
4.683200000000000000e+04 1.273631770163774490e-02
4.683300000000000000e+04 1.312978286296129227e-02
4.683400000000000000e+04 1.241541281342506409e-02
4.683500000000000000e+04 1.286150515079498291e-02
4.683600000000000000e+04 1.195699721574783325e-02
4.683700000000000000e+04 1.252850703895092010e-02
4.683800000000000000e+04 1.168458350002765656e-02
4.683900000000000000e+04 1.232987735420465469e-02
4.684000000000000000e+04 1.174264773726463318e-02
4.684100000000000000e+04 1.226450596004724503e-02
4.684200000000000000e+04 1.198030170053243637e-02
4.684300000000000000e+04 1.219196617603302002e-02
4.684400000000000000e+04 1.217132527381181717e-02
4.684500000000000000e+04 1.203538663685321808e-02
4.684600000000000000e+04 1.222464349120855331e-02
4.684700000000000000e+04 1.185121759772300720e-02
4.684800000000000000e+04 1.218547951430082321e-02
4.684900000000000000e+04 1.174279302358627319e-02
4.685000000000000000e+04 1.212425716221332550e-02
4.685100000000000000e+04 1.174750737845897675e-02
4.685200000000000000e+04 1.205938681960105896e-02
4.685300000000000000e+04 1.181503478437662125e-02
4.685400000000000000e+04 1.197904068976640701e-02
4.685500000000000000e+04 1.187442522495985031e-02
4.685600000000000000e+04 1.188617106527090073e-02
4.685700000000000000e+04 1.189307030290365219e-02
4.685800000000000000e+04 1.181020867079496384e-02
4.685900000000000000e+04 1.188182644546031952e-02
4.686000000000000000e+04 1.177395880222320557e-02
4.686100000000000000e+04 1.186389476060867310e-02
4.686200000000000000e+04 1.177809573709964752e-02
4.686300000000000000e+04 1.184527110308408737e-02
4.686400000000000000e+04 1.180275995284318924e-02
4.686500000000000000e+04 1.182590331882238388e-02
4.686600000000000000e+04 1.182396989315748215e-02
4.686700000000000000e+04 1.180670596659183502e-02
4.686800000000000000e+04 1.183195784687995911e-02
4.686900000000000000e+04 1.179263740777969360e-02
4.687000000000000000e+04 1.183143910020589828e-02
4.687100000000000000e+04 1.178864110261201859e-02
4.687200000000000000e+04 1.182942558079957962e-02
4.687300000000000000e+04 1.179852150380611420e-02
4.687400000000000000e+04 1.183199416846036911e-02
4.687500000000000000e+04 1.182383485138416290e-02
4.687600000000000000e+04 1.184692606329917908e-02
4.687700000000000000e+04 1.186925172805786133e-02
4.687800000000000000e+04 1.188286487013101578e-02
4.687900000000000000e+04 1.194587815552949905e-02
4.688000000000000000e+04 1.195507496595382690e-02
4.688100000000000000e+04 1.207374967634677887e-02
4.688200000000000000e+04 1.208383403718471527e-02
4.688300000000000000e+04 1.227740850299596786e-02
4.688400000000000000e+04 1.229043118655681610e-02
4.688500000000000000e+04 1.257129292935132980e-02
4.688600000000000000e+04 1.257131062448024750e-02
4.688700000000000000e+04 1.291829999536275864e-02
4.688800000000000000e+04 1.284412574023008347e-02
4.688900000000000000e+04 1.318648178130388260e-02
4.689000000000000000e+04 1.293712109327316284e-02
4.689100000000000000e+04 1.318320818245410919e-02
4.689200000000000000e+04 1.270795613527297974e-02
4.689300000000000000e+04 1.286507118493318558e-02
4.689400000000000000e+04 1.227934099733829498e-02
4.689500000000000000e+04 1.247158739715814590e-02
4.689600000000000000e+04 1.199909020215272903e-02
4.689700000000000000e+04 1.227837707847356796e-02
4.689800000000000000e+04 1.203372515738010406e-02
4.689900000000000000e+04 1.227136794477701187e-02
4.690000000000000000e+04 1.221480593085289001e-02
4.690100000000000000e+04 1.224118191748857498e-02
4.690200000000000000e+04 1.229534577578306198e-02
4.690300000000000000e+04 1.207986101508140564e-02
4.690400000000000000e+04 1.218947768211364746e-02
4.690500000000000000e+04 1.188206300139427185e-02
4.690600000000000000e+04 1.201463211327791214e-02
4.690700000000000000e+04 1.181188412010669708e-02
4.690800000000000000e+04 1.191555894911289215e-02
4.690900000000000000e+04 1.190570741891860962e-02
4.691000000000000000e+04 1.189652364701032639e-02
4.691100000000000000e+04 1.204931270331144333e-02
4.691200000000000000e+04 1.187467668205499649e-02
4.691300000000000000e+04 1.211816910654306412e-02
4.691400000000000000e+04 1.181970536708831787e-02
4.691500000000000000e+04 1.208671275526285172e-02
4.691600000000000000e+04 1.176993176341056824e-02
4.691700000000000000e+04 1.201037969440221786e-02
4.691800000000000000e+04 1.176451053470373154e-02
4.691900000000000000e+04 1.194534171372652054e-02
4.692000000000000000e+04 1.178746018558740616e-02
4.692100000000000000e+04 1.191597618162631989e-02
4.692200000000000000e+04 1.179603673517704010e-02
4.692300000000000000e+04 1.192041859030723572e-02
4.692400000000000000e+04 1.176653336733579636e-02
4.692500000000000000e+04 1.196131762117147446e-02
4.692600000000000000e+04 1.170650683343410492e-02
4.692700000000000000e+04 1.204041950404644012e-02
4.692800000000000000e+04 1.164306048303842545e-02
4.692900000000000000e+04 1.214619074016809464e-02
4.693000000000000000e+04 1.159559004008769989e-02
4.693100000000000000e+04 1.226034853607416153e-02
4.693200000000000000e+04 1.156957447528839111e-02
4.693300000000000000e+04 1.236913911998271942e-02
4.693400000000000000e+04 1.156291179358959198e-02
4.693500000000000000e+04 1.247533224523067474e-02
4.693600000000000000e+04 1.157579850405454636e-02
4.693700000000000000e+04 1.259972061961889267e-02
4.693800000000000000e+04 1.161511056125164032e-02
4.693900000000000000e+04 1.276684738695621490e-02
4.694000000000000000e+04 1.168574113398790359e-02
4.694100000000000000e+04 1.298590190708637238e-02
4.694200000000000000e+04 1.178297214210033417e-02
4.694300000000000000e+04 1.323052309453487396e-02
4.694400000000000000e+04 1.187690906226634979e-02
4.694500000000000000e+04 1.341228839010000229e-02
4.694600000000000000e+04 1.191766001284122467e-02
4.694700000000000000e+04 1.340602617710828781e-02
4.694800000000000000e+04 1.186901517212390900e-02
4.694900000000000000e+04 1.313713379204273224e-02
4.695000000000000000e+04 1.178155001252889633e-02
4.695100000000000000e+04 1.268220786005258560e-02
4.695200000000000000e+04 1.178804785013198853e-02
4.695300000000000000e+04 1.222702767699956894e-02
4.695400000000000000e+04 1.197456661611795425e-02
4.695500000000000000e+04 1.190925203263759613e-02
4.695600000000000000e+04 1.228463463485240936e-02
4.695700000000000000e+04 1.173608284443616867e-02
4.695800000000000000e+04 1.256867218762636185e-02
4.695900000000000000e+04 1.164333894848823547e-02
4.696000000000000000e+04 1.268711593002080917e-02
4.696100000000000000e+04 1.158752944320440292e-02
4.696200000000000000e+04 1.259217411279678345e-02
4.696300000000000000e+04 1.159155461937189102e-02
4.696400000000000000e+04 1.236013788729906082e-02
4.696500000000000000e+04 1.170772407203912735e-02
4.696600000000000000e+04 1.213675364851951599e-02
4.696700000000000000e+04 1.194353960454463959e-02
4.696800000000000000e+04 1.203612890094518661e-02
4.696900000000000000e+04 1.224347949028015137e-02
4.697000000000000000e+04 1.208617072552442551e-02
4.697100000000000000e+04 1.252232771366834641e-02
4.697200000000000000e+04 1.224749069660902023e-02
4.697300000000000000e+04 1.269967947155237198e-02
4.697400000000000000e+04 1.244406308978796005e-02
4.697500000000000000e+04 1.271791197359561920e-02
4.697600000000000000e+04 1.258747186511754990e-02
4.697700000000000000e+04 1.255864836275577545e-02
4.697800000000000000e+04 1.261163316667079926e-02
4.697900000000000000e+04 1.227671559900045395e-02
4.698000000000000000e+04 1.250465307384729385e-02
4.698100000000000000e+04 1.200765836983919144e-02
4.698200000000000000e+04 1.231514196842908859e-02
4.698300000000000000e+04 1.188881509006023407e-02
4.698400000000000000e+04 1.211056951433420181e-02
4.698500000000000000e+04 1.194726023823022842e-02
4.698600000000000000e+04 1.195579394698143005e-02
4.698700000000000000e+04 1.209177542477846146e-02
4.698800000000000000e+04 1.187353767454624176e-02
4.698900000000000000e+04 1.220833510160446167e-02
4.699000000000000000e+04 1.184216979891061783e-02
4.699100000000000000e+04 1.223118975758552551e-02
4.699200000000000000e+04 1.182780507951974869e-02
4.699300000000000000e+04 1.215196587145328522e-02
4.699400000000000000e+04 1.182699669152498245e-02
4.699500000000000000e+04 1.201790478080511093e-02
4.699600000000000000e+04 1.184741687029600143e-02
4.699700000000000000e+04 1.189190987497568130e-02
4.699800000000000000e+04 1.188567560166120529e-02
4.699900000000000000e+04 1.181237027049064636e-02
4.700000000000000000e+04 1.192199718207120895e-02
4.700100000000000000e+04 1.177529804408550262e-02
4.700200000000000000e+04 1.193915586918592453e-02
4.700300000000000000e+04 1.175557728856801987e-02
4.700400000000000000e+04 1.193105429410934448e-02
4.700500000000000000e+04 1.173303090035915375e-02
4.700600000000000000e+04 1.190817076712846756e-02
4.700700000000000000e+04 1.170806959271430969e-02
4.700800000000000000e+04 1.188188139349222183e-02
4.700900000000000000e+04 1.169172395020723343e-02
4.701000000000000000e+04 1.186088006943464279e-02
4.701100000000000000e+04 1.169341988861560822e-02
4.701200000000000000e+04 1.184242125600576401e-02
4.701300000000000000e+04 1.171024609357118607e-02
4.701400000000000000e+04 1.182031165808439255e-02
4.701500000000000000e+04 1.173365395516157150e-02
4.701600000000000000e+04 1.178746949881315231e-02
4.701700000000000000e+04 1.175527926534414291e-02
4.701800000000000000e+04 1.174394041299819946e-02
4.701900000000000000e+04 1.177410036325454712e-02
4.702000000000000000e+04 1.169868465512990952e-02
4.702100000000000000e+04 1.178934983909130096e-02
4.702200000000000000e+04 1.166141219437122345e-02
4.702300000000000000e+04 1.180406007915735245e-02
4.702400000000000000e+04 1.163666136562824249e-02
4.702500000000000000e+04 1.182342879474163055e-02
4.702600000000000000e+04 1.162464730441570282e-02
4.702700000000000000e+04 1.185245532542467117e-02
4.702800000000000000e+04 1.162330526858568192e-02
4.702900000000000000e+04 1.190350763499736786e-02
4.703000000000000000e+04 1.163654308766126633e-02
4.703100000000000000e+04 1.199853699654340744e-02
4.703200000000000000e+04 1.168116461485624313e-02
4.703300000000000000e+04 1.217206008732318878e-02
4.703400000000000000e+04 1.179401017725467682e-02
4.703500000000000000e+04 1.247177366167306900e-02
4.703600000000000000e+04 1.202799193561077118e-02
4.703700000000000000e+04 1.293180324137210846e-02
4.703800000000000000e+04 1.241058856248855591e-02
4.703900000000000000e+04 1.347377244383096695e-02
4.704000000000000000e+04 1.280440296977758408e-02
4.704100000000000000e+04 1.373843010514974594e-02
4.704200000000000000e+04 1.280612125992774963e-02
4.704300000000000000e+04 1.323638577014207840e-02
4.704400000000000000e+04 1.225193031132221222e-02
4.704500000000000000e+04 1.219718344509601593e-02
4.704600000000000000e+04 1.194461435079574585e-02
4.704700000000000000e+04 1.170985773205757141e-02
4.704800000000000000e+04 1.246640179306268692e-02
4.704900000000000000e+04 1.195130217820405960e-02
4.705000000000000000e+04 1.299633923918008804e-02
4.705100000000000000e+04 1.204630453139543533e-02
4.705200000000000000e+04 1.276579964905977249e-02
4.705300000000000000e+04 1.175026316195726395e-02
4.705400000000000000e+04 1.212998386472463608e-02
4.705500000000000000e+04 1.173013541847467422e-02
4.705600000000000000e+04 1.189299859106540680e-02
4.705700000000000000e+04 1.215515192598104477e-02
4.705800000000000000e+04 1.198838278651237488e-02
4.705900000000000000e+04 1.238621491938829422e-02
4.706000000000000000e+04 1.193028315901756287e-02
4.706100000000000000e+04 1.215080823749303818e-02
4.706200000000000000e+04 1.179489027708768845e-02
4.706300000000000000e+04 1.183967478573322296e-02
4.706400000000000000e+04 1.189055666327476501e-02
4.706500000000000000e+04 1.177202351391315460e-02
4.706600000000000000e+04 1.208639051765203476e-02
4.706700000000000000e+04 1.179075241088867188e-02
4.706800000000000000e+04 1.209896057844161987e-02
4.706900000000000000e+04 1.174146775156259537e-02
4.707000000000000000e+04 1.195575669407844543e-02
4.707100000000000000e+04 1.172901224344968796e-02
4.707200000000000000e+04 1.186781842261552811e-02
4.707300000000000000e+04 1.181296166032552719e-02
4.707400000000000000e+04 1.189810689538717270e-02
4.707500000000000000e+04 1.186979003250598907e-02
4.707600000000000000e+04 1.197018008679151535e-02
4.707700000000000000e+04 1.182520668953657150e-02
4.707800000000000000e+04 1.207704562693834305e-02
4.707900000000000000e+04 1.176726911216974258e-02
4.708000000000000000e+04 1.227699499577283859e-02
4.708100000000000000e+04 1.181041728705167770e-02
4.708200000000000000e+04 1.256531663239002228e-02
4.708300000000000000e+04 1.196608785539865494e-02
4.708400000000000000e+04 1.286696642637252808e-02
4.708500000000000000e+04 1.217974629253149033e-02
4.708600000000000000e+04 1.310903951525688171e-02
4.708700000000000000e+04 1.239137817174196243e-02
4.708800000000000000e+04 1.324014645069837570e-02
4.708900000000000000e+04 1.251688413321971893e-02
4.709000000000000000e+04 1.319725159555673599e-02
4.709100000000000000e+04 1.245579775422811508e-02
4.709200000000000000e+04 1.293608453124761581e-02
4.709300000000000000e+04 1.220330037176609039e-02
4.709400000000000000e+04 1.253725867718458176e-02
4.709500000000000000e+04 1.192820630967617035e-02
4.709600000000000000e+04 1.218888442963361740e-02
4.709700000000000000e+04 1.182732731103897095e-02
4.709800000000000000e+04 1.201278436928987503e-02
4.709900000000000000e+04 1.191386207938194275e-02
4.710000000000000000e+04 1.196178514510393143e-02
4.710100000000000000e+04 1.204344909638166428e-02
4.710200000000000000e+04 1.192251127213239670e-02
4.710300000000000000e+04 1.209801714867353439e-02
4.710400000000000000e+04 1.185459457337856293e-02
4.710500000000000000e+04 1.206775195896625519e-02
4.710600000000000000e+04 1.179721858352422714e-02
4.710700000000000000e+04 1.199930533766746521e-02
4.710800000000000000e+04 1.178716775029897690e-02
4.710900000000000000e+04 1.192869339138269424e-02
4.711000000000000000e+04 1.181080006062984467e-02
4.711100000000000000e+04 1.187008339911699295e-02
4.711200000000000000e+04 1.183589268475770950e-02
4.711300000000000000e+04 1.182603463530540466e-02
4.711400000000000000e+04 1.183825824409723282e-02
4.711500000000000000e+04 1.179807446897029877e-02
4.711600000000000000e+04 1.181272231042385101e-02
4.711700000000000000e+04 1.178789231926202774e-02
4.711800000000000000e+04 1.177304517477750778e-02
4.711900000000000000e+04 1.179533079266548157e-02
4.712000000000000000e+04 1.173872780054807663e-02
4.712100000000000000e+04 1.181352417916059494e-02
4.712200000000000000e+04 1.172527670860290527e-02
4.712300000000000000e+04 1.182979624718427658e-02
4.712400000000000000e+04 1.172983087599277496e-02
4.712500000000000000e+04 1.182983629405498505e-02
4.712600000000000000e+04 1.174262166023254395e-02
4.712700000000000000e+04 1.181013602763414383e-02
4.712800000000000000e+04 1.175481453537940979e-02
4.712900000000000000e+04 1.177408732473850250e-02
4.713000000000000000e+04 1.176568120718002319e-02
4.713100000000000000e+04 1.173537690192461014e-02
4.713200000000000000e+04 1.177542842924594879e-02
4.713300000000000000e+04 1.170759089291095734e-02
4.713400000000000000e+04 1.178730465471744537e-02
4.713500000000000000e+04 1.169449463486671448e-02
4.713600000000000000e+04 1.180427893996238708e-02
4.713700000000000000e+04 1.169570907950401306e-02
4.713800000000000000e+04 1.183005515486001968e-02
4.713900000000000000e+04 1.171311829239130020e-02
4.714000000000000000e+04 1.187603734433650970e-02
4.714100000000000000e+04 1.175738405436277390e-02
4.714200000000000000e+04 1.196717564016580582e-02
4.714300000000000000e+04 1.185771543532609940e-02
4.714400000000000000e+04 1.215069741010665894e-02
4.714500000000000000e+04 1.207061856985092163e-02
4.714600000000000000e+04 1.249647419899702072e-02
4.714700000000000000e+04 1.248258166015148163e-02
4.714800000000000000e+04 1.306939125061035156e-02
4.714900000000000000e+04 1.313726138323545456e-02
4.715000000000000000e+04 1.378458272665739059e-02
4.715100000000000000e+04 1.380670070648193359e-02
4.715200000000000000e+04 1.413729600608348846e-02
4.715300000000000000e+04 1.380324084311723709e-02
4.715400000000000000e+04 1.340884715318679810e-02
4.715500000000000000e+04 1.280812453478574753e-02
4.715600000000000000e+04 1.204402465373277664e-02
4.715700000000000000e+04 1.215695124119520187e-02
4.715800000000000000e+04 1.176380459219217300e-02
4.715900000000000000e+04 1.279944460839033127e-02
4.716000000000000000e+04 1.245993375778198242e-02
4.716100000000000000e+04 1.333858538419008255e-02
4.716200000000000000e+04 1.257697772234678268e-02
4.716300000000000000e+04 1.278664916753768921e-02
4.716400000000000000e+04 1.201917044818401337e-02
4.716500000000000000e+04 1.198320370167493820e-02
4.716600000000000000e+04 1.197655219584703445e-02
4.716700000000000000e+04 1.193513907492160797e-02
4.716800000000000000e+04 1.243644021451473236e-02
4.716900000000000000e+04 1.210988685488700867e-02
4.717000000000000000e+04 1.245641987770795822e-02
4.717100000000000000e+04 1.193351764231920242e-02
4.717200000000000000e+04 1.206245645880699158e-02
4.717300000000000000e+04 1.182244811207056046e-02
4.717400000000000000e+04 1.189077831804752350e-02
4.717500000000000000e+04 1.202190294861793518e-02
4.717600000000000000e+04 1.195717509835958481e-02
4.717700000000000000e+04 1.210797671228647232e-02
4.717800000000000000e+04 1.191785465925931931e-02
4.717900000000000000e+04 1.192915905267000198e-02
4.718000000000000000e+04 1.183971017599105835e-02
4.718100000000000000e+04 1.177867501974105835e-02
4.718200000000000000e+04 1.191090233623981476e-02
4.718300000000000000e+04 1.177666895091533661e-02
4.718400000000000000e+04 1.199408899992704391e-02
4.718500000000000000e+04 1.178530231118202209e-02
4.718600000000000000e+04 1.193423196673393250e-02
4.718700000000000000e+04 1.176645234227180481e-02
4.718800000000000000e+04 1.182398293167352676e-02
4.718900000000000000e+04 1.179895084351301193e-02
4.719000000000000000e+04 1.177606452256441116e-02
4.719100000000000000e+04 1.185851357877254486e-02
4.719200000000000000e+04 1.176457665860652924e-02
4.719300000000000000e+04 1.186018437147140503e-02
4.719400000000000000e+04 1.174286194145679474e-02
4.719500000000000000e+04 1.181081496179103851e-02
4.719600000000000000e+04 1.173148956149816513e-02
4.719700000000000000e+04 1.177340652793645859e-02
4.719800000000000000e+04 1.174298767000436783e-02
4.719900000000000000e+04 1.176927890628576279e-02
4.720000000000000000e+04 1.174685824662446976e-02
4.720100000000000000e+04 1.178474910557270050e-02
4.720200000000000000e+04 1.172314956784248352e-02
4.720300000000000000e+04 1.181247737258672714e-02
4.720400000000000000e+04 1.169263012707233429e-02
4.720500000000000000e+04 1.186526101082563400e-02
4.720600000000000000e+04 1.169155724346637726e-02
4.720700000000000000e+04 1.195449382066726685e-02
4.720800000000000000e+04 1.174542866647243500e-02
4.720900000000000000e+04 1.208886876702308655e-02
4.721000000000000000e+04 1.187035534530878067e-02
4.721100000000000000e+04 1.230077911168336868e-02
4.721200000000000000e+04 1.210231054574251175e-02
4.721300000000000000e+04 1.264943089336156845e-02
4.721400000000000000e+04 1.248906552791595459e-02
4.721500000000000000e+04 1.315252948552370071e-02
4.721600000000000000e+04 1.297236792743206024e-02
4.721700000000000000e+04 1.360392011702060699e-02
4.721800000000000000e+04 1.321894116699695587e-02
4.721900000000000000e+04 1.350282225757837296e-02
4.722000000000000000e+04 1.282491628080606461e-02
4.722100000000000000e+04 1.266791392117738724e-02
4.722200000000000000e+04 1.214333344250917435e-02
4.722300000000000000e+04 1.198588497936725616e-02
4.722400000000000000e+04 1.205611228942871094e-02
4.722500000000000000e+04 1.215536892414093018e-02
4.722600000000000000e+04 1.241688057780265808e-02
4.722700000000000000e+04 1.250357832759618759e-02
4.722800000000000000e+04 1.244229171425104141e-02
4.722900000000000000e+04 1.235859934240579605e-02
4.723000000000000000e+04 1.203172374516725540e-02
4.723100000000000000e+04 1.198417041450738907e-02
4.723200000000000000e+04 1.181791909039020538e-02
4.723300000000000000e+04 1.188446860760450363e-02
4.723400000000000000e+04 1.205600984394550323e-02
4.723500000000000000e+04 1.191703416407108307e-02
4.723600000000000000e+04 1.230638194829225540e-02
4.723700000000000000e+04 1.175881829112768173e-02
4.723800000000000000e+04 1.229233387857675552e-02
4.723900000000000000e+04 1.153922546654939651e-02
4.724000000000000000e+04 1.214792206883430481e-02
4.724100000000000000e+04 1.155194919556379318e-02
4.724200000000000000e+04 1.202030573040246964e-02
4.724300000000000000e+04 1.176119968295097351e-02
4.724400000000000000e+04 1.188102737069129944e-02
4.724500000000000000e+04 1.195182744413614273e-02
4.724600000000000000e+04 1.170810218900442123e-02
4.724700000000000000e+04 1.202710531651973724e-02
4.724800000000000000e+04 1.159799378365278244e-02
4.724900000000000000e+04 1.199748460203409195e-02
4.725000000000000000e+04 1.162500679492950439e-02
4.725100000000000000e+04 1.189000438898801804e-02
4.725200000000000000e+04 1.173777133226394653e-02
4.725300000000000000e+04 1.174181420356035233e-02
4.725400000000000000e+04 1.184813771396875381e-02
4.725500000000000000e+04 1.161603443324565887e-02
4.725600000000000000e+04 1.190949324518442154e-02
4.725700000000000000e+04 1.156481914222240448e-02
4.725800000000000000e+04 1.191125530749559402e-02
4.725900000000000000e+04 1.158823259174823761e-02
4.726000000000000000e+04 1.186505891382694244e-02
4.726100000000000000e+04 1.164444629102945328e-02
4.726200000000000000e+04 1.179942861199378967e-02
4.726300000000000000e+04 1.168719120323657990e-02
4.726400000000000000e+04 1.175415515899658203e-02
4.726500000000000000e+04 1.168549340218305588e-02
4.726600000000000000e+04 1.176369655877351761e-02
4.726700000000000000e+04 1.163403689861297607e-02
4.726800000000000000e+04 1.184084918349981308e-02
4.726900000000000000e+04 1.154630724340677261e-02
4.727000000000000000e+04 1.198073476552963257e-02
4.727100000000000000e+04 1.145493704825639725e-02
4.727200000000000000e+04 1.217923965305089951e-02
4.727300000000000000e+04 1.140245050191879272e-02
4.727400000000000000e+04 1.245352532714605331e-02
4.727500000000000000e+04 1.143874879926443100e-02
4.727600000000000000e+04 1.284516975283622742e-02
4.727700000000000000e+04 1.161853969097137451e-02
4.727800000000000000e+04 1.339402794837951660e-02
4.727900000000000000e+04 1.196960359811782837e-02
4.728000000000000000e+04 1.402821019291877747e-02
4.728100000000000000e+04 1.237304508686065674e-02
4.728200000000000000e+04 1.439907681196928024e-02
4.728300000000000000e+04 1.245943922549486160e-02
4.728400000000000000e+04 1.396969705820083618e-02
4.728500000000000000e+04 1.203909330070018768e-02
4.728600000000000000e+04 1.279138401150703430e-02
4.728700000000000000e+04 1.180693320930004120e-02
4.728800000000000000e+04 1.190592441707849503e-02
4.728900000000000000e+04 1.241031847894191742e-02
4.729000000000000000e+04 1.183706428855657578e-02
4.729100000000000000e+04 1.318811718374490738e-02
4.729200000000000000e+04 1.192617509514093399e-02
4.729300000000000000e+04 1.325887814164161682e-02
4.729400000000000000e+04 1.174107566475868225e-02
4.729500000000000000e+04 1.260548830032348633e-02
4.729600000000000000e+04 1.168618164956569672e-02
4.729700000000000000e+04 1.194722019135951996e-02
4.729800000000000000e+04 1.207299996167421341e-02
4.729900000000000000e+04 1.167036406695842743e-02
4.730000000000000000e+04 1.247853972017765045e-02
4.730100000000000000e+04 1.156091224402189255e-02
4.730200000000000000e+04 1.247524470090866089e-02
4.730300000000000000e+04 1.153314672410488129e-02
4.730400000000000000e+04 1.215780526399612427e-02
4.730500000000000000e+04 1.171502657234668732e-02
4.730600000000000000e+04 1.183851994574069977e-02
4.730700000000000000e+04 1.202330179512500763e-02
4.730800000000000000e+04 1.163324154913425446e-02
4.730900000000000000e+04 1.219823770225048065e-02
4.731000000000000000e+04 1.152626425027847290e-02
4.731100000000000000e+04 1.214050408452749252e-02
4.731200000000000000e+04 1.155651826411485672e-02
4.731300000000000000e+04 1.195825822651386261e-02
4.731400000000000000e+04 1.172699499875307083e-02
4.731500000000000000e+04 1.177847199141979218e-02
4.731600000000000000e+04 1.191667467355728149e-02
4.731700000000000000e+04 1.164474431425333023e-02
4.731800000000000000e+04 1.199881732463836670e-02
4.731900000000000000e+04 1.157811097800731659e-02
4.732000000000000000e+04 1.195662096142768860e-02
4.732100000000000000e+04 1.159833930432796478e-02
4.732200000000000000e+04 1.185294054448604584e-02
4.732300000000000000e+04 1.168965920805931091e-02
4.732400000000000000e+04 1.174797955900430679e-02
4.732500000000000000e+04 1.178494747728109360e-02
4.732600000000000000e+04 1.167316734790802002e-02
4.732700000000000000e+04 1.182277686893939972e-02
4.732800000000000000e+04 1.164597366005182266e-02
4.732900000000000000e+04 1.180453319102525711e-02
4.733000000000000000e+04 1.167791523039340973e-02
4.733100000000000000e+04 1.176441274583339691e-02
4.733200000000000000e+04 1.176221668720245361e-02
4.733300000000000000e+04 1.173548493534326553e-02
4.733400000000000000e+04 1.186901424080133438e-02
4.733500000000000000e+04 1.173532102257013321e-02
4.733600000000000000e+04 1.198014710098505020e-02
4.733700000000000000e+04 1.178383547812700272e-02
4.733800000000000000e+04 1.210660766810178757e-02
4.733900000000000000e+04 1.190430112183094025e-02
4.734000000000000000e+04 1.228196918964385986e-02
4.734100000000000000e+04 1.210722513496875763e-02
4.734200000000000000e+04 1.252035889774560928e-02
4.734300000000000000e+04 1.236165128648281097e-02
4.734400000000000000e+04 1.275976281613111496e-02
4.734500000000000000e+04 1.254327967762947083e-02
4.734600000000000000e+04 1.282373536378145218e-02
4.734700000000000000e+04 1.246713660657405853e-02
4.734800000000000000e+04 1.256242115050554276e-02
4.734900000000000000e+04 1.212704088538885117e-02
4.735000000000000000e+04 1.213100831955671310e-02
4.735100000000000000e+04 1.184174139052629471e-02
4.735200000000000000e+04 1.187477167695760727e-02
4.735300000000000000e+04 1.183785684406757355e-02
4.735400000000000000e+04 1.186761260032653809e-02
4.735500000000000000e+04 1.196790859103202820e-02
4.735600000000000000e+04 1.193699426949024200e-02
4.735700000000000000e+04 1.202405616641044617e-02
4.735800000000000000e+04 1.195382419973611832e-02
4.735900000000000000e+04 1.198189239948987961e-02
4.736000000000000000e+04 1.190794166177511215e-02
4.736100000000000000e+04 1.192797813564538956e-02
4.736200000000000000e+04 1.185314171016216278e-02
4.736300000000000000e+04 1.190422847867012024e-02
4.736400000000000000e+04 1.181709393858909607e-02
4.736500000000000000e+04 1.188349537551403046e-02
4.736600000000000000e+04 1.179198548197746277e-02
4.736700000000000000e+04 1.185354590415954590e-02
4.736800000000000000e+04 1.177314948290586472e-02
4.736900000000000000e+04 1.183098275214433670e-02
4.737000000000000000e+04 1.176373101770877838e-02
4.737100000000000000e+04 1.181589718908071518e-02
4.737200000000000000e+04 1.176117360591888428e-02
4.737300000000000000e+04 1.179595012217760086e-02
4.737400000000000000e+04 1.174978259950876236e-02
4.737500000000000000e+04 1.177295483648777008e-02
4.737600000000000000e+04 1.171898376196622849e-02
4.737700000000000000e+04 1.175952609628438950e-02
4.737800000000000000e+04 1.168161351233720779e-02
4.737900000000000000e+04 1.176682673394680023e-02
4.738000000000000000e+04 1.165206357836723328e-02
4.738100000000000000e+04 1.179128512740135193e-02
4.738200000000000000e+04 1.163445226848125458e-02
4.738300000000000000e+04 1.181275770068168640e-02
4.738400000000000000e+04 1.162471529096364975e-02
4.738500000000000000e+04 1.181166525930166245e-02
4.738600000000000000e+04 1.161845494061708450e-02
4.738700000000000000e+04 1.178549509495496750e-02
4.738800000000000000e+04 1.161456014961004257e-02
4.738900000000000000e+04 1.174956001341342926e-02
4.739000000000000000e+04 1.161691546440124512e-02
4.739100000000000000e+04 1.172226574271917343e-02
4.739200000000000000e+04 1.162597443908452988e-02
4.739300000000000000e+04 1.171466149389743805e-02
4.739400000000000000e+04 1.163626369088888168e-02
4.739500000000000000e+04 1.173122227191925049e-02
4.739600000000000000e+04 1.163842808455228806e-02
4.739700000000000000e+04 1.177931856364011765e-02
4.739800000000000000e+04 1.163298916071653366e-02
4.739900000000000000e+04 1.187346410006284714e-02
4.740000000000000000e+04 1.163572352379560471e-02
4.740100000000000000e+04 1.204187422990798950e-02
4.740200000000000000e+04 1.167926657944917679e-02
4.740300000000000000e+04 1.231926679611206055e-02
4.740400000000000000e+04 1.181261520832777023e-02
4.740500000000000000e+04 1.274719741195440292e-02
4.740600000000000000e+04 1.208951883018016815e-02
4.740700000000000000e+04 1.333312410861253738e-02
4.740800000000000000e+04 1.250976976007223129e-02
4.740900000000000000e+04 1.393281016498804092e-02
4.741000000000000000e+04 1.288981921970844269e-02
4.741100000000000000e+04 1.413602940738201141e-02
4.741200000000000000e+04 1.284551806747913361e-02
4.741300000000000000e+04 1.351189427077770233e-02
4.741400000000000000e+04 1.228648237884044647e-02
4.741500000000000000e+04 1.233272161334753036e-02
4.741600000000000000e+04 1.189191546291112900e-02
4.741700000000000000e+04 1.159865688532590866e-02
4.741800000000000000e+04 1.221041660755872726e-02
4.741900000000000000e+04 1.167121157050132751e-02
4.742000000000000000e+04 1.272989809513092041e-02
4.742100000000000000e+04 1.192608848214149475e-02
4.742200000000000000e+04 1.273928303271532059e-02
4.742300000000000000e+04 1.189804263412952423e-02
4.742400000000000000e+04 1.221881527453660965e-02
4.742500000000000000e+04 1.177723892033100128e-02
4.742600000000000000e+04 1.172684878110885620e-02
4.742700000000000000e+04 1.187471300363540649e-02
4.742800000000000000e+04 1.162663381546735764e-02
4.742900000000000000e+04 1.206891890615224838e-02
4.743000000000000000e+04 1.173448003828525543e-02
4.743100000000000000e+04 1.207549311220645905e-02
4.743200000000000000e+04 1.179533265531063080e-02
4.743300000000000000e+04 1.186909619718790054e-02
4.743400000000000000e+04 1.182602345943450928e-02
4.743500000000000000e+04 1.167314779013395309e-02
4.743600000000000000e+04 1.193358004093170166e-02
4.743700000000000000e+04 1.165338698774576187e-02
4.743800000000000000e+04 1.207715738564729691e-02
4.743900000000000000e+04 1.175966765731573105e-02
4.744000000000000000e+04 1.214388012886047363e-02
4.744100000000000000e+04 1.187120471149682999e-02
4.744200000000000000e+04 1.211148407310247421e-02
4.744300000000000000e+04 1.196329761296510696e-02
4.744400000000000000e+04 1.206731423735618591e-02
4.744500000000000000e+04 1.208173856139183044e-02
4.744600000000000000e+04 1.210289075970649719e-02
4.744700000000000000e+04 1.224445179104804993e-02
4.744800000000000000e+04 1.221530884504318237e-02
4.744900000000000000e+04 1.241147890686988831e-02
4.745000000000000000e+04 1.231672335416078568e-02
4.745100000000000000e+04 1.250606123358011246e-02
4.745200000000000000e+04 1.230803877115249634e-02
4.745300000000000000e+04 1.248576398938894272e-02
4.745400000000000000e+04 1.216581277549266815e-02
4.745500000000000000e+04 1.239346526563167572e-02
4.745600000000000000e+04 1.196854189038276672e-02
4.745700000000000000e+04 1.231447793543338776e-02
4.745800000000000000e+04 1.181713398545980453e-02
4.745900000000000000e+04 1.228701602667570114e-02
4.746000000000000000e+04 1.175256632268428802e-02
4.746100000000000000e+04 1.228030957281589508e-02
4.746200000000000000e+04 1.175079122185707092e-02
4.746300000000000000e+04 1.224150229245424271e-02
4.746400000000000000e+04 1.175938267260789871e-02
4.746500000000000000e+04 1.214591227471828461e-02
4.746600000000000000e+04 1.174408011138439178e-02
4.746700000000000000e+04 1.200917549431324005e-02
4.746800000000000000e+04 1.172229275107383728e-02
4.746900000000000000e+04 1.187853887677192688e-02
4.747000000000000000e+04 1.172859873622655869e-02
4.747100000000000000e+04 1.178370416164398193e-02
4.747200000000000000e+04 1.177118718624114990e-02
4.747300000000000000e+04 1.172257959842681885e-02
4.747400000000000000e+04 1.182734407484531403e-02
4.747500000000000000e+04 1.167522370815277100e-02
4.747600000000000000e+04 1.186850760132074356e-02
4.747700000000000000e+04 1.163225620985031128e-02
4.747800000000000000e+04 1.188233867287635803e-02
4.747900000000000000e+04 1.160033140331506729e-02
4.748000000000000000e+04 1.187225431203842163e-02
4.748100000000000000e+04 1.158883795142173767e-02
4.748200000000000000e+04 1.184894330799579620e-02
4.748300000000000000e+04 1.159528270363807678e-02
4.748400000000000000e+04 1.182155590504407883e-02
4.748500000000000000e+04 1.161039248108863831e-02
4.748600000000000000e+04 1.179716177284717560e-02
4.748700000000000000e+04 1.162243727594614029e-02
4.748800000000000000e+04 1.177844963967800140e-02
4.748900000000000000e+04 1.162327919155359268e-02
4.749000000000000000e+04 1.176802348345518112e-02
4.749100000000000000e+04 1.161311939358711243e-02
4.749200000000000000e+04 1.176501065492630005e-02
4.749300000000000000e+04 1.159829273819923401e-02
4.749400000000000000e+04 1.176937669515609741e-02
4.749500000000000000e+04 1.158776599913835526e-02
4.749600000000000000e+04 1.178205106407403946e-02
4.749700000000000000e+04 1.158807612955570221e-02
4.749800000000000000e+04 1.180266775190830231e-02
4.749900000000000000e+04 1.160259265452623367e-02
4.750000000000000000e+04 1.183524448424577713e-02
4.750100000000000000e+04 1.163332629948854446e-02
4.750200000000000000e+04 1.189092081040143967e-02
4.750300000000000000e+04 1.168726570904254913e-02
4.750400000000000000e+04 1.198572199791669846e-02
4.750500000000000000e+04 1.177712716162204742e-02
4.750600000000000000e+04 1.213735807687044144e-02
4.750700000000000000e+04 1.192278694361448288e-02
4.750800000000000000e+04 1.235479954630136490e-02
4.750900000000000000e+04 1.213526725769042969e-02
4.751000000000000000e+04 1.261511817574501038e-02
4.751100000000000000e+04 1.239047851413488388e-02
4.751200000000000000e+04 1.282778009772300720e-02
4.751300000000000000e+04 1.259052939713001251e-02
4.751400000000000000e+04 1.282881014049053192e-02
4.751500000000000000e+04 1.259964797645807266e-02
4.751600000000000000e+04 1.250176131725311279e-02
4.751700000000000000e+04 1.239795796573162079e-02
4.751800000000000000e+04 1.198353804647922516e-02
4.751900000000000000e+04 1.219945214688777924e-02
4.752000000000000000e+04 1.163293886929750443e-02
4.752100000000000000e+04 1.223098672926425934e-02
4.752200000000000000e+04 1.165566220879554749e-02
4.752300000000000000e+04 1.244384609162807465e-02
4.752400000000000000e+04 1.188818830996751785e-02
4.752500000000000000e+04 1.259142439812421799e-02
4.752600000000000000e+04 1.204271335154771805e-02
4.752700000000000000e+04 1.251869089901447296e-02
4.752800000000000000e+04 1.202556304633617401e-02
4.752900000000000000e+04 1.230058446526527405e-02
4.753000000000000000e+04 1.196908671408891678e-02
4.753100000000000000e+04 1.212311070412397385e-02
4.753200000000000000e+04 1.198922190815210342e-02
4.753300000000000000e+04 1.207746751606464386e-02
4.753400000000000000e+04 1.204840000718832016e-02
4.753500000000000000e+04 1.210629008710384369e-02
4.753600000000000000e+04 1.205706316977739334e-02
4.753700000000000000e+04 1.212075445801019669e-02
4.753800000000000000e+04 1.200071908533573151e-02
4.753900000000000000e+04 1.210526656359434128e-02
4.754000000000000000e+04 1.193402055650949478e-02
4.754100000000000000e+04 1.210635807365179062e-02
4.754200000000000000e+04 1.189284678548574448e-02
4.754300000000000000e+04 1.213217992335557938e-02
4.754400000000000000e+04 1.185321900993585587e-02
4.754500000000000000e+04 1.212990656495094299e-02
4.754600000000000000e+04 1.178606040775775909e-02
4.754700000000000000e+04 1.205819845199584961e-02
4.754800000000000000e+04 1.170848961919546127e-02
4.754900000000000000e+04 1.193664316087961197e-02
4.755000000000000000e+04 1.166995801031589508e-02
4.755100000000000000e+04 1.181676238775253296e-02
4.755200000000000000e+04 1.169941108673810959e-02
4.755300000000000000e+04 1.172550208866596222e-02
4.755400000000000000e+04 1.177246123552322388e-02
4.755500000000000000e+04 1.165920030325651169e-02
4.755600000000000000e+04 1.184415444731712341e-02
4.755700000000000000e+04 1.161090284585952759e-02
4.755800000000000000e+04 1.188635546714067459e-02
4.755900000000000000e+04 1.158895529806613922e-02
4.756000000000000000e+04 1.189424376934766769e-02
4.756100000000000000e+04 1.160917431116104126e-02
4.756200000000000000e+04 1.187393534928560257e-02
4.756300000000000000e+04 1.167728286236524582e-02
4.756400000000000000e+04 1.183496136218309402e-02
4.756500000000000000e+04 1.177931297570466995e-02
4.756600000000000000e+04 1.178980618715286255e-02
4.756700000000000000e+04 1.188918109983205795e-02
4.756800000000000000e+04 1.174614205956459045e-02
4.756900000000000000e+04 1.198177132755517960e-02
4.757000000000000000e+04 1.170513033866882324e-02
4.757100000000000000e+04 1.203744020313024521e-02
4.757200000000000000e+04 1.167181413620710373e-02
4.757300000000000000e+04 1.204712409526109695e-02
4.757400000000000000e+04 1.164936646819114685e-02
4.757500000000000000e+04 1.202101260423660278e-02
4.757600000000000000e+04 1.164057478308677673e-02
4.757700000000000000e+04 1.197710633277893066e-02
4.757800000000000000e+04 1.164664700627326965e-02
4.757900000000000000e+04 1.193766947835683823e-02
4.758000000000000000e+04 1.166539080440998077e-02
4.758100000000000000e+04 1.191689725965261459e-02
4.758200000000000000e+04 1.169066503643989563e-02
4.758300000000000000e+04 1.191874034702777863e-02
4.758400000000000000e+04 1.171512715518474579e-02
4.758500000000000000e+04 1.194187346845865250e-02
4.758600000000000000e+04 1.173683907836675644e-02
4.758700000000000000e+04 1.197926979511976242e-02
4.758800000000000000e+04 1.176068931818008423e-02
4.758900000000000000e+04 1.202767156064510345e-02
4.759000000000000000e+04 1.178779173642396927e-02
4.759100000000000000e+04 1.208145171403884888e-02
4.759200000000000000e+04 1.182089187204837799e-02
4.759300000000000000e+04 1.213406305760145187e-02
4.759400000000000000e+04 1.185845024883747101e-02
4.759500000000000000e+04 1.217869948595762253e-02
4.759600000000000000e+04 1.189608406275510788e-02
4.759700000000000000e+04 1.220885664224624634e-02
4.759800000000000000e+04 1.192720420658588409e-02
4.759900000000000000e+04 1.221402455121278763e-02
4.760000000000000000e+04 1.194505766034126282e-02
4.760100000000000000e+04 1.218800339847803116e-02
4.760200000000000000e+04 1.194224413484334946e-02
4.760300000000000000e+04 1.212605368345975876e-02
4.760400000000000000e+04 1.191832311451435089e-02
4.760500000000000000e+04 1.203184854239225388e-02
4.760600000000000000e+04 1.188008021563291550e-02
4.760700000000000000e+04 1.191728189587593079e-02
4.760800000000000000e+04 1.184487622231245041e-02
4.760900000000000000e+04 1.180188450962305069e-02
4.761000000000000000e+04 1.183177344501018524e-02
4.761100000000000000e+04 1.170633360743522644e-02
4.761200000000000000e+04 1.185992360115051270e-02
4.761300000000000000e+04 1.164314802736043930e-02
4.761400000000000000e+04 1.193928811699151993e-02
4.761500000000000000e+04 1.161869149655103683e-02
4.761600000000000000e+04 1.207142788916826248e-02
4.761700000000000000e+04 1.163231767714023590e-02
4.761800000000000000e+04 1.225579436868429184e-02
4.761900000000000000e+04 1.168022397905588150e-02
4.762000000000000000e+04 1.248677726835012436e-02
4.762100000000000000e+04 1.175714004784822464e-02
4.762200000000000000e+04 1.274322811514139175e-02
4.762300000000000000e+04 1.184312626719474792e-02
4.762400000000000000e+04 1.297498960047960281e-02
4.762500000000000000e+04 1.189326401799917221e-02
4.762600000000000000e+04 1.310549583286046982e-02
4.762700000000000000e+04 1.185587886720895767e-02
4.762800000000000000e+04 1.307351514697074890e-02
4.762900000000000000e+04 1.173730473965406418e-02
4.763000000000000000e+04 1.289594732224941254e-02
4.763100000000000000e+04 1.163243222981691360e-02
4.763200000000000000e+04 1.266515906900167465e-02
4.763300000000000000e+04 1.163868140429258347e-02
4.763400000000000000e+04 1.245055906474590302e-02
4.763500000000000000e+04 1.174386683851480484e-02
4.763600000000000000e+04 1.224787998944520950e-02
4.763700000000000000e+04 1.185642462223768234e-02
4.763800000000000000e+04 1.203587744385004044e-02
4.763900000000000000e+04 1.190763339400291443e-02
4.764000000000000000e+04 1.183201652020215988e-02
4.764100000000000000e+04 1.190181914716959000e-02
4.764200000000000000e+04 1.168840192258358002e-02
4.764300000000000000e+04 1.187800336629152298e-02
4.764400000000000000e+04 1.163493469357490540e-02
4.764500000000000000e+04 1.186026725918054581e-02
4.764600000000000000e+04 1.164954062551259995e-02
4.764700000000000000e+04 1.184460893273353577e-02
4.764800000000000000e+04 1.168486755341291428e-02
4.764900000000000000e+04 1.182071212679147720e-02
4.765000000000000000e+04 1.170956064015626907e-02
4.765100000000000000e+04 1.179381087422370911e-02
4.765200000000000000e+04 1.171389315277338028e-02
4.765300000000000000e+04 1.177521515637636185e-02
4.765400000000000000e+04 1.170229911804199219e-02
4.765500000000000000e+04 1.177153456956148148e-02
4.765600000000000000e+04 1.167929172515869141e-02
4.765700000000000000e+04 1.177611295133829117e-02
4.765800000000000000e+04 1.164990663528442383e-02
4.765900000000000000e+04 1.177874114364385605e-02
4.766000000000000000e+04 1.162223890423774719e-02
4.766100000000000000e+04 1.177226006984710693e-02
4.766200000000000000e+04 1.160117704421281815e-02
4.766300000000000000e+04 1.175998151302337646e-02
4.766400000000000000e+04 1.158983260393142700e-02
4.766500000000000000e+04 1.174943335354328156e-02
4.766600000000000000e+04 1.159022096544504166e-02
4.766700000000000000e+04 1.174732856452465057e-02
4.766800000000000000e+04 1.160237845033407211e-02
4.766900000000000000e+04 1.176035404205322266e-02
4.767000000000000000e+04 1.162941288203001022e-02
4.767100000000000000e+04 1.179611682891845703e-02
4.767200000000000000e+04 1.167816668748855591e-02
4.767300000000000000e+04 1.187266875058412552e-02
4.767400000000000000e+04 1.176424324512481689e-02
4.767500000000000000e+04 1.201825868338346481e-02
4.767600000000000000e+04 1.192218624055385590e-02
4.767700000000000000e+04 1.227225735783576965e-02
4.767800000000000000e+04 1.219161972403526306e-02
4.767900000000000000e+04 1.266089454293251038e-02
4.768000000000000000e+04 1.257440168410539627e-02
4.768100000000000000e+04 1.311981584876775742e-02
4.768200000000000000e+04 1.291781757026910782e-02
4.768300000000000000e+04 1.338456105440855026e-02
4.768400000000000000e+04 1.287383306771516800e-02
4.768500000000000000e+04 1.314017642289400101e-02
4.768600000000000000e+04 1.230107154697179794e-02
4.768700000000000000e+04 1.255802623927593231e-02
4.768800000000000000e+04 1.177606545388698578e-02
4.768900000000000000e+04 1.226737350225448608e-02
4.769000000000000000e+04 1.190082915127277374e-02
4.769100000000000000e+04 1.240152679383754730e-02
4.769200000000000000e+04 1.236520707607269287e-02
4.769300000000000000e+04 1.247897837311029434e-02
4.769400000000000000e+04 1.257070712745189667e-02
4.769500000000000000e+04 1.217562519013881683e-02
4.769600000000000000e+04 1.242354325950145721e-02
4.769700000000000000e+04 1.175918616354465485e-02
4.769800000000000000e+04 1.222437154501676559e-02
4.769900000000000000e+04 1.163892261683940887e-02
4.770000000000000000e+04 1.209966093301773071e-02
4.770100000000000000e+04 1.177138090133666992e-02
4.770200000000000000e+04 1.195003278553485870e-02
4.770300000000000000e+04 1.192045025527477264e-02
4.770400000000000000e+04 1.177476067095994949e-02
4.770500000000000000e+04 1.201386377215385437e-02
4.770600000000000000e+04 1.169221103191375732e-02
4.770700000000000000e+04 1.203324273228645325e-02
4.770800000000000000e+04 1.173679530620574951e-02
4.770900000000000000e+04 1.194246485829353333e-02
4.771000000000000000e+04 1.181920990347862244e-02
4.771100000000000000e+04 1.177093572914600372e-02
4.771200000000000000e+04 1.187521498650312424e-02
4.771300000000000000e+04 1.162894628942012787e-02
4.771400000000000000e+04 1.189500093460083008e-02
4.771500000000000000e+04 1.160042546689510345e-02
4.771600000000000000e+04 1.187152042984962463e-02
4.771700000000000000e+04 1.166422292590141296e-02
4.771800000000000000e+04 1.179510820657014847e-02
4.771900000000000000e+04 1.174994278699159622e-02
4.772000000000000000e+04 1.169156562536954880e-02
4.772100000000000000e+04 1.180661655962467194e-02
4.772200000000000000e+04 1.161494292318820953e-02
4.772300000000000000e+04 1.181152556091547012e-02
4.772400000000000000e+04 1.160327065736055374e-02
4.772500000000000000e+04 1.176505442708730698e-02
4.772600000000000000e+04 1.164688263088464737e-02
4.772700000000000000e+04 1.168807223439216614e-02
4.772800000000000000e+04 1.171334180980920792e-02
4.772900000000000000e+04 1.161149889230728149e-02
4.773000000000000000e+04 1.176348514854907990e-02
4.773100000000000000e+04 1.156404428184032440e-02
4.773200000000000000e+04 1.176682580262422562e-02
4.773300000000000000e+04 1.155996229499578476e-02
4.773400000000000000e+04 1.172253396362066269e-02
4.773500000000000000e+04 1.160024199634790421e-02
4.773600000000000000e+04 1.165425032377243042e-02
4.773700000000000000e+04 1.166975498199462891e-02
4.773800000000000000e+04 1.159393507987260818e-02
4.773900000000000000e+04 1.174969039857387543e-02
4.774000000000000000e+04 1.155395898967981339e-02
4.774100000000000000e+04 1.181932538747787476e-02
4.774200000000000000e+04 1.154045294970273972e-02
4.774300000000000000e+04 1.187003124505281448e-02
4.774400000000000000e+04 1.155891828238964081e-02
4.774500000000000000e+04 1.192105934023857117e-02
4.774600000000000000e+04 1.162190176546573639e-02
4.774700000000000000e+04 1.201467402279376984e-02
4.774800000000000000e+04 1.175392232835292816e-02
4.774900000000000000e+04 1.221025642007589340e-02
4.775000000000000000e+04 1.199096255004405975e-02
4.775100000000000000e+04 1.255576498806476593e-02
4.775200000000000000e+04 1.235670968890190125e-02
4.775300000000000000e+04 1.301522832363843918e-02
4.775400000000000000e+04 1.276254747062921524e-02
4.775500000000000000e+04 1.333035435527563095e-02
4.775600000000000000e+04 1.292522810399532318e-02
4.775700000000000000e+04 1.309741009026765823e-02
4.775800000000000000e+04 1.264640595763921738e-02
4.775900000000000000e+04 1.232314854860305786e-02
4.776000000000000000e+04 1.226686500012874603e-02
4.776100000000000000e+04 1.168673951178789139e-02
4.776200000000000000e+04 1.224334444850683212e-02
4.776300000000000000e+04 1.164156105369329453e-02
4.776400000000000000e+04 1.238482631742954254e-02
4.776500000000000000e+04 1.189665123820304871e-02
4.776600000000000000e+04 1.227591466158628464e-02
4.776700000000000000e+04 1.209110952913761139e-02
4.776800000000000000e+04 1.194125600159168243e-02
4.776900000000000000e+04 1.217385847121477127e-02
4.777000000000000000e+04 1.168245170265436172e-02
4.777100000000000000e+04 1.218959968537092209e-02
4.777200000000000000e+04 1.162743847817182541e-02
4.777300000000000000e+04 1.210249587893486023e-02
4.777400000000000000e+04 1.172406971454620361e-02
4.777500000000000000e+04 1.192029099911451340e-02
4.777600000000000000e+04 1.189616601914167404e-02
4.777700000000000000e+04 1.175671070814132690e-02
4.777800000000000000e+04 1.203103642910718918e-02
4.777900000000000000e+04 1.167811825871467590e-02
4.778000000000000000e+04 1.200968772172927856e-02
4.778100000000000000e+04 1.165993791073560715e-02
4.778200000000000000e+04 1.185958739370107651e-02
4.778300000000000000e+04 1.169913634657859802e-02
4.778400000000000000e+04 1.171986106783151627e-02
4.778500000000000000e+04 1.178891584277153015e-02
4.778600000000000000e+04 1.166562177240848541e-02
4.778700000000000000e+04 1.184105779975652695e-02
4.778800000000000000e+04 1.167147606611251831e-02
4.778900000000000000e+04 1.177631504833698273e-02
4.779000000000000000e+04 1.170810684561729431e-02
4.779100000000000000e+04 1.164044160395860672e-02
4.779200000000000000e+04 1.176153030246496201e-02
4.779300000000000000e+04 1.153552532196044922e-02
4.779400000000000000e+04 1.180859655141830444e-02
4.779500000000000000e+04 1.150430645793676376e-02
4.779600000000000000e+04 1.180654019117355347e-02
4.779700000000000000e+04 1.153275184333324432e-02
4.779800000000000000e+04 1.173998415470123291e-02
4.779900000000000000e+04 1.159079652279615402e-02
4.780000000000000000e+04 1.164647098630666733e-02
4.780100000000000000e+04 1.165167894214391708e-02
4.780200000000000000e+04 1.157288253307342529e-02
4.780300000000000000e+04 1.169370952993631363e-02
4.780400000000000000e+04 1.153642870485782623e-02
4.780500000000000000e+04 1.170534361153841019e-02
4.780600000000000000e+04 1.153256557881832123e-02
4.780700000000000000e+04 1.168571133166551590e-02
4.780800000000000000e+04 1.155073381960391998e-02
4.780900000000000000e+04 1.164418924599885941e-02
4.781000000000000000e+04 1.157965790480375290e-02
4.781100000000000000e+04 1.160550583153963089e-02
4.781200000000000000e+04 1.159705501049757004e-02
4.781300000000000000e+04 1.158994249999523163e-02
4.781400000000000000e+04 1.159151364117860794e-02
4.781500000000000000e+04 1.159872859716415405e-02
4.781600000000000000e+04 1.156739890575408936e-02
4.781700000000000000e+04 1.162679959088563919e-02
4.781800000000000000e+04 1.153250504285097122e-02
4.781900000000000000e+04 1.167204696685075760e-02
4.782000000000000000e+04 1.149187423288822174e-02
4.782100000000000000e+04 1.173017732799053192e-02
4.782200000000000000e+04 1.145053096115589142e-02
4.782300000000000000e+04 1.180476322770118713e-02
4.782400000000000000e+04 1.141402218490839005e-02
4.782500000000000000e+04 1.191269140690565109e-02
4.782600000000000000e+04 1.139184925705194473e-02
4.782700000000000000e+04 1.209080498665571213e-02
4.782800000000000000e+04 1.140182744711637497e-02
4.782900000000000000e+04 1.239910162985324860e-02
4.783000000000000000e+04 1.149268541485071182e-02
4.783100000000000000e+04 1.291419565677642822e-02
4.783200000000000000e+04 1.174172665923833847e-02
4.783300000000000000e+04 1.367593742907047272e-02
4.783400000000000000e+04 1.217499468475580215e-02
4.783500000000000000e+04 1.449368614703416824e-02
4.783600000000000000e+04 1.253907289355993271e-02
4.783700000000000000e+04 1.473169494420289993e-02
4.783800000000000000e+04 1.231070607900619507e-02
4.783900000000000000e+04 1.379199698567390442e-02
4.784000000000000000e+04 1.165198534727096558e-02
4.784100000000000000e+04 1.230996288359165192e-02
4.784200000000000000e+04 1.171891205012798309e-02
4.784300000000000000e+04 1.160689536482095718e-02
4.784400000000000000e+04 1.251681800931692123e-02
4.784500000000000000e+04 1.161227375268936157e-02
4.784600000000000000e+04 1.288473326712846756e-02
4.784700000000000000e+04 1.156510878354310989e-02
4.784800000000000000e+04 1.244011707603931427e-02
4.784900000000000000e+04 1.156278327107429504e-02
4.785000000000000000e+04 1.187719684094190598e-02
4.785100000000000000e+04 1.198100857436656952e-02
4.785200000000000000e+04 1.172158494591712952e-02
4.785300000000000000e+04 1.240220386534929276e-02
4.785400000000000000e+04 1.168919075280427933e-02
4.785500000000000000e+04 1.231332868337631226e-02
4.785600000000000000e+04 1.161256898194551468e-02
4.785700000000000000e+04 1.189630199223756790e-02
4.785800000000000000e+04 1.173346396535634995e-02
4.785900000000000000e+04 1.164150144904851913e-02
4.786000000000000000e+04 1.203012745827436447e-02
4.786100000000000000e+04 1.162542589008808136e-02
4.786200000000000000e+04 1.215729955583810806e-02
4.786300000000000000e+04 1.164823677390813828e-02
4.786400000000000000e+04 1.200416125357151031e-02
4.786500000000000000e+04 1.169110182672739029e-02
4.786600000000000000e+04 1.178824901580810547e-02
4.786700000000000000e+04 1.181512698531150818e-02
4.786800000000000000e+04 1.170113589614629745e-02
4.786900000000000000e+04 1.192000228911638260e-02
4.787000000000000000e+04 1.172211021184921265e-02
4.787100000000000000e+04 1.189028937369585037e-02
4.787200000000000000e+04 1.178672630339860916e-02
4.787300000000000000e+04 1.176595035940408707e-02
4.787400000000000000e+04 1.188253704458475113e-02
4.787500000000000000e+04 1.167164649814367294e-02
4.787600000000000000e+04 1.197497919201850891e-02
4.787700000000000000e+04 1.165731716901063919e-02
4.787800000000000000e+04 1.199287548661231995e-02
4.787900000000000000e+04 1.169677451252937317e-02
4.788000000000000000e+04 1.191142946481704712e-02
4.788100000000000000e+04 1.176245510578155518e-02
4.788200000000000000e+04 1.178913284093141556e-02
4.788300000000000000e+04 1.183837186545133591e-02
4.788400000000000000e+04 1.169768255203962326e-02
4.788500000000000000e+04 1.189829967916011810e-02
4.788600000000000000e+04 1.165741588920354843e-02
4.788700000000000000e+04 1.190873514860868454e-02
4.788800000000000000e+04 1.164724119007587433e-02
4.788900000000000000e+04 1.186954602599143982e-02
4.789000000000000000e+04 1.165098417550325394e-02
4.789100000000000000e+04 1.181573513895273209e-02
4.789200000000000000e+04 1.165654230862855911e-02
4.789300000000000000e+04 1.178773492574691772e-02
4.789400000000000000e+04 1.165360119193792343e-02
4.789500000000000000e+04 1.179984584450721741e-02
4.789600000000000000e+04 1.163346786051988602e-02
4.789700000000000000e+04 1.184790208935737610e-02
4.789800000000000000e+04 1.160542946308851242e-02
4.789900000000000000e+04 1.192402373999357224e-02
4.790000000000000000e+04 1.158810406923294067e-02
4.790100000000000000e+04 1.201770268380641937e-02
4.790200000000000000e+04 1.159253902733325958e-02
4.790300000000000000e+04 1.211738307029008865e-02
4.790400000000000000e+04 1.161975320428609848e-02
4.790500000000000000e+04 1.221564691513776779e-02
4.790600000000000000e+04 1.166409347206354141e-02
4.790700000000000000e+04 1.230829022824764252e-02
4.790800000000000000e+04 1.171773858368396759e-02
4.790900000000000000e+04 1.239521149545907974e-02
4.791000000000000000e+04 1.177424006164073944e-02
4.791100000000000000e+04 1.246955245733261108e-02
4.791200000000000000e+04 1.182636525481939316e-02
4.791300000000000000e+04 1.251681149005889893e-02
4.791400000000000000e+04 1.186052337288856506e-02
4.791500000000000000e+04 1.250301580876111984e-02
4.791600000000000000e+04 1.186198182404041290e-02
4.791700000000000000e+04 1.239517517387866974e-02
4.791800000000000000e+04 1.182637829333543777e-02
4.791900000000000000e+04 1.219621859490871429e-02
4.792000000000000000e+04 1.177962310612201691e-02
4.792100000000000000e+04 1.196455024182796478e-02
4.792200000000000000e+04 1.177123468369245529e-02
4.792300000000000000e+04 1.178705506026744843e-02
4.792400000000000000e+04 1.183178927749395370e-02
4.792500000000000000e+04 1.172176375985145569e-02
4.792600000000000000e+04 1.194346323609352112e-02
4.792700000000000000e+04 1.176286209374666214e-02
4.792800000000000000e+04 1.205425616353750229e-02
4.792900000000000000e+04 1.185562741011381149e-02
4.793000000000000000e+04 1.210651081055402756e-02
4.793100000000000000e+04 1.193651929497718811e-02
4.793200000000000000e+04 1.205858960747718811e-02
4.793300000000000000e+04 1.196718029677867889e-02
4.793400000000000000e+04 1.191799249500036240e-02
4.793500000000000000e+04 1.194744184613227844e-02
4.793600000000000000e+04 1.174626778811216354e-02
4.793700000000000000e+04 1.191742904484272003e-02
4.793800000000000000e+04 1.162632461637258530e-02
4.793900000000000000e+04 1.192109379917383194e-02
4.794000000000000000e+04 1.160424388945102692e-02
4.794100000000000000e+04 1.197601668536663055e-02
4.794200000000000000e+04 1.168044656515121460e-02
4.794300000000000000e+04 1.208400540053844452e-02
4.794400000000000000e+04 1.183496043086051941e-02
4.794500000000000000e+04 1.225813571363687515e-02
4.794600000000000000e+04 1.206906512379646301e-02
4.794700000000000000e+04 1.252807583659887314e-02
4.794800000000000000e+04 1.239623688161373138e-02
4.794900000000000000e+04 1.290331315249204636e-02
4.795000000000000000e+04 1.277885772287845612e-02
4.795100000000000000e+04 1.326656341552734375e-02
4.795200000000000000e+04 1.302657835185527802e-02
4.795300000000000000e+04 1.330373063683509827e-02
4.795400000000000000e+04 1.284118741750717163e-02
4.795500000000000000e+04 1.275692321360111237e-02
4.795600000000000000e+04 1.225901674479246140e-02
4.795700000000000000e+04 1.196040771901607513e-02
4.795800000000000000e+04 1.188114564865827560e-02
4.795900000000000000e+04 1.161334011703729630e-02
4.796000000000000000e+04 1.205007638782262802e-02
4.796100000000000000e+04 1.177674811333417892e-02
4.796200000000000000e+04 1.233785878866910934e-02
4.796300000000000000e+04 1.194919366389513016e-02
4.796400000000000000e+04 1.227244548499584198e-02
4.796500000000000000e+04 1.187566667795181274e-02
4.796600000000000000e+04 1.190568320453166962e-02
4.796700000000000000e+04 1.176456362009048462e-02
4.796800000000000000e+04 1.163339056074619293e-02
4.796900000000000000e+04 1.185038685798645020e-02
4.797000000000000000e+04 1.162382587790489197e-02
4.797100000000000000e+04 1.201442815363407135e-02
4.797200000000000000e+04 1.169754005968570709e-02
4.797300000000000000e+04 1.202264800667762756e-02
4.797400000000000000e+04 1.170313451439142227e-02
4.797500000000000000e+04 1.185550168156623840e-02
4.797600000000000000e+04 1.168495975434780121e-02
4.797700000000000000e+04 1.168206147849559784e-02
4.797800000000000000e+04 1.172829512506723404e-02
4.797900000000000000e+04 1.162355951964855194e-02
4.798000000000000000e+04 1.180300489068031311e-02
4.798100000000000000e+04 1.164061762392520905e-02
4.798200000000000000e+04 1.182224880903959274e-02
4.798300000000000000e+04 1.165832020342350006e-02
4.798400000000000000e+04 1.175357028841972351e-02
4.798500000000000000e+04 1.166346948593854904e-02
4.798600000000000000e+04 1.165030896663665771e-02
4.798700000000000000e+04 1.168048940598964691e-02
4.798800000000000000e+04 1.157768256962299347e-02
4.798900000000000000e+04 1.171619724482297897e-02
4.799000000000000000e+04 1.155286934226751328e-02
4.799100000000000000e+04 1.174959726631641388e-02
4.799200000000000000e+04 1.155259087681770325e-02
4.799300000000000000e+04 1.175983902066946030e-02
4.799400000000000000e+04 1.155695691704750061e-02
4.799500000000000000e+04 1.175274513661861420e-02
4.799600000000000000e+04 1.156019326299428940e-02
4.799700000000000000e+04 1.175802573561668396e-02
4.799800000000000000e+04 1.156886108219623566e-02
4.799900000000000000e+04 1.180672738701105118e-02
4.800000000000000000e+04 1.159621123224496841e-02
4.800100000000000000e+04 1.191447023302316666e-02
4.800200000000000000e+04 1.165462564677000046e-02
4.800300000000000000e+04 1.207913737744092941e-02
4.800400000000000000e+04 1.175908558070659637e-02
4.800500000000000000e+04 1.225989684462547302e-02
4.800600000000000000e+04 1.192230731248855591e-02
4.800700000000000000e+04 1.238016318529844284e-02
4.800800000000000000e+04 1.216718275099992752e-02
4.800900000000000000e+04 1.238087657839059830e-02
4.801000000000000000e+04 1.252705138176679611e-02
4.801100000000000000e+04 1.230193488299846649e-02
4.801200000000000000e+04 1.296191103756427765e-02
4.801300000000000000e+04 1.220863498747348785e-02
4.801400000000000000e+04 1.328484155237674713e-02
4.801500000000000000e+04 1.205785106867551804e-02
4.801600000000000000e+04 1.326757017523050308e-02
4.801700000000000000e+04 1.178460940718650818e-02
4.801800000000000000e+04 1.284784264862537384e-02
4.801900000000000000e+04 1.156063191592693329e-02
4.802000000000000000e+04 1.227684039622545242e-02
4.802100000000000000e+04 1.167978625744581223e-02
4.802200000000000000e+04 1.189079135656356812e-02
4.802300000000000000e+04 1.205590274184942245e-02
4.802400000000000000e+04 1.173645444214344025e-02
4.802500000000000000e+04 1.231302600353956223e-02
4.802600000000000000e+04 1.165580190718173981e-02
4.802700000000000000e+04 1.227835565805435181e-02
4.802800000000000000e+04 1.160474121570587158e-02
4.802900000000000000e+04 1.206852309405803680e-02
4.803000000000000000e+04 1.164967939257621765e-02
4.803100000000000000e+04 1.185406837612390518e-02
4.803200000000000000e+04 1.176422461867332458e-02
4.803300000000000000e+04 1.171999145299196243e-02
4.803400000000000000e+04 1.184499543160200119e-02
4.803500000000000000e+04 1.167001109570264816e-02
4.803600000000000000e+04 1.185596082359552383e-02
4.803700000000000000e+04 1.168097648769617081e-02
4.803800000000000000e+04 1.182477083057165146e-02
4.803900000000000000e+04 1.172109413892030716e-02
4.804000000000000000e+04 1.177397463470697403e-02
4.804100000000000000e+04 1.174963358789682388e-02
4.804200000000000000e+04 1.171129476279020309e-02
4.804300000000000000e+04 1.174122188240289688e-02
4.804400000000000000e+04 1.165961381047964096e-02
4.804500000000000000e+04 1.170802395790815353e-02
4.804600000000000000e+04 1.164261158555746078e-02
4.804700000000000000e+04 1.167688891291618347e-02
4.804800000000000000e+04 1.165169011801481247e-02
4.804900000000000000e+04 1.165935583412647247e-02
4.805000000000000000e+04 1.165946573019027710e-02
4.805100000000000000e+04 1.165075786411762238e-02
4.805200000000000000e+04 1.164989452809095383e-02
4.805300000000000000e+04 1.164160668849945068e-02
4.805400000000000000e+04 1.163297332823276520e-02
4.805500000000000000e+04 1.162922196090221405e-02
4.805600000000000000e+04 1.162204239517450333e-02
4.805700000000000000e+04 1.161655690521001816e-02
4.805800000000000000e+04 1.162095740437507629e-02
4.805900000000000000e+04 1.160572189837694168e-02
4.806000000000000000e+04 1.162659283727407455e-02
4.806100000000000000e+04 1.159459352493286133e-02
4.806200000000000000e+04 1.163678988814353943e-02
4.806300000000000000e+04 1.158109121024608612e-02
4.806400000000000000e+04 1.165288314223289490e-02
4.806500000000000000e+04 1.156680472195148468e-02
4.806600000000000000e+04 1.166845764964818954e-02
4.806700000000000000e+04 1.156117953360080719e-02
4.806800000000000000e+04 1.168188080191612244e-02
4.806900000000000000e+04 1.156659703701734543e-02
4.807000000000000000e+04 1.169827580451965332e-02
4.807100000000000000e+04 1.158229727298021317e-02
4.807200000000000000e+04 1.172452419996261597e-02
4.807300000000000000e+04 1.160370651632547379e-02
4.807400000000000000e+04 1.176815200597047806e-02
4.807500000000000000e+04 1.163532678037881851e-02
4.807600000000000000e+04 1.184111274778842926e-02
4.807700000000000000e+04 1.168795861303806305e-02
4.807800000000000000e+04 1.196199096739292145e-02
4.807900000000000000e+04 1.177770085632801056e-02
4.808000000000000000e+04 1.214891392737627029e-02
4.808100000000000000e+04 1.192033849656581879e-02
4.808200000000000000e+04 1.240329723805189133e-02
4.808300000000000000e+04 1.210550405085086823e-02
4.808400000000000000e+04 1.267275959253311157e-02
4.808500000000000000e+04 1.225992850959300995e-02
4.808600000000000000e+04 1.281416323035955429e-02
4.808700000000000000e+04 1.224613841623067856e-02
4.808800000000000000e+04 1.266755349934101105e-02
4.808900000000000000e+04 1.199676375836133957e-02
4.809000000000000000e+04 1.226916164159774780e-02
4.809100000000000000e+04 1.168799959123134613e-02
4.809200000000000000e+04 1.192971877753734589e-02
4.809300000000000000e+04 1.159043796360492706e-02
4.809400000000000000e+04 1.188915036618709564e-02
4.809500000000000000e+04 1.171868760138750076e-02
4.809600000000000000e+04 1.204467657953500748e-02
4.809700000000000000e+04 1.186272501945495605e-02
4.809800000000000000e+04 1.214831229299306870e-02
4.809900000000000000e+04 1.185989286750555038e-02
4.810000000000000000e+04 1.208250503987073898e-02
4.810100000000000000e+04 1.172267645597457886e-02
4.810200000000000000e+04 1.192122790962457657e-02
4.810300000000000000e+04 1.159060839563608170e-02
4.810400000000000000e+04 1.180793717503547668e-02
4.810500000000000000e+04 1.156248152256011963e-02
4.810600000000000000e+04 1.178698334842920303e-02
4.810700000000000000e+04 1.160970143973827362e-02
4.810800000000000000e+04 1.179620623588562012e-02
4.810900000000000000e+04 1.164511963725090027e-02
4.811000000000000000e+04 1.178358588367700577e-02
4.811100000000000000e+04 1.162317302078008652e-02
4.811200000000000000e+04 1.175995450466871262e-02
4.811300000000000000e+04 1.157223340123891830e-02
4.811400000000000000e+04 1.176600251346826553e-02
4.811500000000000000e+04 1.153823547065258026e-02
4.811600000000000000e+04 1.182208769023418427e-02
4.811700000000000000e+04 1.154143176972866058e-02
4.811800000000000000e+04 1.191355939954519272e-02
4.811900000000000000e+04 1.157291792333126068e-02
4.812000000000000000e+04 1.201461255550384521e-02
4.812100000000000000e+04 1.162066124379634857e-02
4.812200000000000000e+04 1.211509853601455688e-02
4.812300000000000000e+04 1.168533787131309509e-02
4.812400000000000000e+04 1.222203113138675690e-02
4.812500000000000000e+04 1.177000254392623901e-02
4.812600000000000000e+04 1.234505325555801392e-02
4.812700000000000000e+04 1.186864916235208511e-02
4.812800000000000000e+04 1.247327774763107300e-02
4.812900000000000000e+04 1.195142697542905807e-02
4.813000000000000000e+04 1.256877277046442032e-02
4.813100000000000000e+04 1.197606045752763748e-02
4.813200000000000000e+04 1.257732976227998734e-02
4.813300000000000000e+04 1.190892327576875687e-02
4.813400000000000000e+04 1.246178802102804184e-02
4.813500000000000000e+04 1.176414452493190765e-02
4.813600000000000000e+04 1.223898306488990784e-02
4.813700000000000000e+04 1.161419507116079330e-02
4.813800000000000000e+04 1.197903137654066086e-02
4.813900000000000000e+04 1.155125349760055542e-02
4.814000000000000000e+04 1.176328025758266449e-02
4.814100000000000000e+04 1.161910686641931534e-02
4.814200000000000000e+04 1.163572445511817932e-02
4.814300000000000000e+04 1.178629137575626373e-02
4.814400000000000000e+04 1.159076672047376633e-02
4.814500000000000000e+04 1.198454853147268295e-02
4.814600000000000000e+04 1.159799750894308090e-02
4.814700000000000000e+04 1.215357054024934769e-02
4.814800000000000000e+04 1.162633672356605530e-02
4.814900000000000000e+04 1.225951872766017914e-02
4.815000000000000000e+04 1.165832299739122391e-02
4.815100000000000000e+04 1.229635719209909439e-02
4.815200000000000000e+04 1.168956235051155090e-02
4.815300000000000000e+04 1.227765623480081558e-02
4.815400000000000000e+04 1.172754727303981781e-02
4.815500000000000000e+04 1.223259139806032181e-02
4.815600000000000000e+04 1.178469788283109665e-02
4.815700000000000000e+04 1.219315640628337860e-02
4.815800000000000000e+04 1.187190786004066467e-02
4.815900000000000000e+04 1.217710133641958237e-02
4.816000000000000000e+04 1.198936067521572113e-02
4.816100000000000000e+04 1.217834278941154480e-02
4.816200000000000000e+04 1.211601495742797852e-02
4.816300000000000000e+04 1.217968761920928955e-02
4.816400000000000000e+04 1.221843250095844269e-02
4.816500000000000000e+04 1.216799300163984299e-02
4.816600000000000000e+04 1.225794386118650436e-02
4.816700000000000000e+04 1.213917881250381470e-02
4.816800000000000000e+04 1.219407189637422562e-02
4.816900000000000000e+04 1.210020110011100769e-02
4.817000000000000000e+04 1.202385779470205307e-02
4.817100000000000000e+04 1.207245420664548874e-02
4.817200000000000000e+04 1.180981751531362534e-02
4.817300000000000000e+04 1.208976749330759048e-02
4.817400000000000000e+04 1.165940426290035248e-02
4.817500000000000000e+04 1.215724647045135498e-02
4.817600000000000000e+04 1.162139698863029480e-02
4.817700000000000000e+04 1.221089810132980347e-02
4.817800000000000000e+04 1.165079511702060699e-02
4.817900000000000000e+04 1.216176059097051620e-02
4.818000000000000000e+04 1.167701371014118195e-02
4.818100000000000000e+04 1.198547426611185074e-02
4.818200000000000000e+04 1.168121397495269775e-02
4.818300000000000000e+04 1.175556518137454987e-02
4.818400000000000000e+04 1.169250626116991043e-02
4.818500000000000000e+04 1.158207561820745468e-02
4.818600000000000000e+04 1.172799523919820786e-02
4.818700000000000000e+04 1.151941716670989990e-02
4.818800000000000000e+04 1.176823675632476807e-02
4.818900000000000000e+04 1.154281478375196457e-02
4.819000000000000000e+04 1.178838778287172318e-02
4.819100000000000000e+04 1.158919185400009155e-02
4.819200000000000000e+04 1.177339907735586166e-02
4.819300000000000000e+04 1.160995848476886749e-02
4.819400000000000000e+04 1.173765026032924652e-02
4.819500000000000000e+04 1.158985495567321777e-02
4.819600000000000000e+04 1.170736644417047501e-02
4.819700000000000000e+04 1.154290419071912766e-02
4.819800000000000000e+04 1.170167047530412674e-02
4.819900000000000000e+04 1.149099878966808319e-02
4.820000000000000000e+04 1.172200590372085571e-02
4.820100000000000000e+04 1.144720707088708878e-02
4.820200000000000000e+04 1.175675634294748306e-02
4.820300000000000000e+04 1.141581777483224869e-02
4.820400000000000000e+04 1.178885158151388168e-02
4.820500000000000000e+04 1.139458827674388885e-02
4.820600000000000000e+04 1.181355025619268417e-02
4.820700000000000000e+04 1.138234883546829224e-02
4.820800000000000000e+04 1.183451805263757706e-02
4.820900000000000000e+04 1.138011552393436432e-02
4.821000000000000000e+04 1.186436694115400314e-02
4.821100000000000000e+04 1.138745620846748352e-02
4.821200000000000000e+04 1.192010100930929184e-02
4.821300000000000000e+04 1.140526495873928070e-02
4.821400000000000000e+04 1.201051380485296249e-02
4.821500000000000000e+04 1.144122146070003510e-02
4.821600000000000000e+04 1.212921086698770523e-02
4.821700000000000000e+04 1.150565035641193390e-02
4.821800000000000000e+04 1.224644761532545090e-02
4.821900000000000000e+04 1.161028910428285599e-02
4.822000000000000000e+04 1.230338215827941895e-02
4.822100000000000000e+04 1.177004445344209671e-02
4.822200000000000000e+04 1.223844662308692932e-02
4.822300000000000000e+04 1.200133096426725388e-02
4.822400000000000000e+04 1.206322107464075089e-02
4.822500000000000000e+04 1.231610123068094254e-02
4.822600000000000000e+04 1.186717674136161804e-02
4.822700000000000000e+04 1.267627812922000885e-02
4.822800000000000000e+04 1.173121947795152664e-02
4.822900000000000000e+04 1.296682003885507584e-02
4.823000000000000000e+04 1.164883840829133987e-02
4.823100000000000000e+04 1.304285228252410889e-02
4.823200000000000000e+04 1.158524211496114731e-02
4.823300000000000000e+04 1.283061597496271133e-02
4.823400000000000000e+04 1.158851012587547302e-02
4.823500000000000000e+04 1.243155263364315033e-02
4.823600000000000000e+04 1.175868231803178787e-02
4.823700000000000000e+04 1.205735560506582260e-02
4.823800000000000000e+04 1.207720208913087845e-02
4.823900000000000000e+04 1.181892119348049164e-02
4.824000000000000000e+04 1.236802432686090469e-02
4.824100000000000000e+04 1.168494578450918198e-02
4.824200000000000000e+04 1.245683059096336365e-02
4.824300000000000000e+04 1.161432918161153793e-02
4.824400000000000000e+04 1.232597604393959045e-02
4.824500000000000000e+04 1.162225101143121719e-02
4.824600000000000000e+04 1.209345180541276932e-02
4.824700000000000000e+04 1.172116212546825409e-02
4.824800000000000000e+04 1.187544222921133041e-02
4.824900000000000000e+04 1.185248512774705887e-02
4.825000000000000000e+04 1.172218844294548035e-02
4.825100000000000000e+04 1.191816385835409164e-02
4.825200000000000000e+04 1.163971144706010818e-02
4.825300000000000000e+04 1.186974812299013138e-02
4.825400000000000000e+04 1.163120102137327194e-02
4.825500000000000000e+04 1.174134667962789536e-02
4.825600000000000000e+04 1.168877910822629929e-02
4.825700000000000000e+04 1.161051727831363678e-02
4.825800000000000000e+04 1.177485007792711258e-02
4.825900000000000000e+04 1.152317970991134644e-02
4.826000000000000000e+04 1.183836907148361206e-02
4.826100000000000000e+04 1.148402877151966095e-02
4.826200000000000000e+04 1.184464339166879654e-02
4.826300000000000000e+04 1.148244552314281464e-02
4.826400000000000000e+04 1.179594360291957855e-02
4.826500000000000000e+04 1.150690857321023941e-02
4.826600000000000000e+04 1.172665692865848541e-02
4.826700000000000000e+04 1.154251676052808762e-02
4.826800000000000000e+04 1.167259830981492996e-02
4.826900000000000000e+04 1.157255005091428757e-02
4.827000000000000000e+04 1.165739167481660843e-02
4.827100000000000000e+04 1.157774776220321655e-02
4.827200000000000000e+04 1.168639492243528366e-02
4.827300000000000000e+04 1.155309006571769714e-02
4.827400000000000000e+04 1.174939889460802078e-02
4.827500000000000000e+04 1.151005271822214127e-02
4.827600000000000000e+04 1.183501631021499634e-02
4.827700000000000000e+04 1.146442536264657974e-02
4.827800000000000000e+04 1.193298678845167160e-02
4.827900000000000000e+04 1.143523398786783218e-02
4.828000000000000000e+04 1.203351560980081558e-02
4.828100000000000000e+04 1.143203489482402802e-02
4.828200000000000000e+04 1.213365606963634491e-02
4.828300000000000000e+04 1.146138645708560944e-02
4.828400000000000000e+04 1.223016344010829926e-02
4.828500000000000000e+04 1.152238342911005020e-02
4.828600000000000000e+04 1.232181582599878311e-02
4.828700000000000000e+04 1.160805206745862961e-02
4.828800000000000000e+04 1.240023504942655563e-02
4.828900000000000000e+04 1.170309539884328842e-02
4.829000000000000000e+04 1.244102325290441513e-02
4.829100000000000000e+04 1.178280450403690338e-02
4.829200000000000000e+04 1.241489499807357788e-02
4.829300000000000000e+04 1.182284392416477203e-02
4.829400000000000000e+04 1.230197306722402573e-02
4.829500000000000000e+04 1.182389724999666214e-02
4.829600000000000000e+04 1.212443318217992783e-02
4.829700000000000000e+04 1.182441413402557373e-02
4.829800000000000000e+04 1.195798441767692566e-02
4.829900000000000000e+04 1.188902463763952255e-02
4.830000000000000000e+04 1.189496461302042007e-02
4.830100000000000000e+04 1.207990571856498718e-02
4.830200000000000000e+04 1.200965046882629395e-02
4.830300000000000000e+04 1.242362428456544876e-02
4.830400000000000000e+04 1.231409702450037003e-02
4.830500000000000000e+04 1.288645435124635696e-02
4.830600000000000000e+04 1.271511521190404892e-02
4.830700000000000000e+04 1.330414414405822754e-02
4.830800000000000000e+04 1.295636501163244247e-02
4.830900000000000000e+04 1.336641423404216766e-02
4.831000000000000000e+04 1.272996328771114349e-02
4.831100000000000000e+04 1.290123909711837769e-02
4.831200000000000000e+04 1.213898789137601852e-02
4.831300000000000000e+04 1.224941760301589966e-02
4.831400000000000000e+04 1.181300729513168335e-02
4.831500000000000000e+04 1.190330460667610168e-02
4.831600000000000000e+04 1.201888825744390488e-02
4.831700000000000000e+04 1.185253448784351349e-02
4.831800000000000000e+04 1.233418378978967667e-02
4.831900000000000000e+04 1.179131399840116501e-02
4.832000000000000000e+04 1.237914338707923889e-02
4.832100000000000000e+04 1.165364962071180344e-02
4.832200000000000000e+04 1.217377930879592896e-02
4.832300000000000000e+04 1.164489611983299255e-02
4.832400000000000000e+04 1.192895416170358658e-02
4.832500000000000000e+04 1.185656618326902390e-02
4.832600000000000000e+04 1.174922194331884384e-02
4.832700000000000000e+04 1.209194678813219070e-02
4.832800000000000000e+04 1.161420904099941254e-02
4.832900000000000000e+04 1.213785260915756226e-02
4.833000000000000000e+04 1.152913365513086319e-02
4.833100000000000000e+04 1.198726985603570938e-02
4.833200000000000000e+04 1.155879907310009003e-02
4.833300000000000000e+04 1.177677046507596970e-02
4.833400000000000000e+04 1.171243749558925629e-02
4.833500000000000000e+04 1.162036787718534470e-02
4.833600000000000000e+04 1.187882293015718460e-02
4.833700000000000000e+04 1.153041236102581024e-02
4.833800000000000000e+04 1.193439215421676636e-02
4.833900000000000000e+04 1.149692293256521225e-02
4.834000000000000000e+04 1.185464113950729370e-02
4.834100000000000000e+04 1.153024192899465561e-02
4.834200000000000000e+04 1.171151176095008850e-02
4.834300000000000000e+04 1.162773370742797852e-02
4.834400000000000000e+04 1.158748846501111984e-02
4.834500000000000000e+04 1.173659879714250565e-02
4.834600000000000000e+04 1.151724439114332199e-02
4.834700000000000000e+04 1.178957056254148483e-02
4.834800000000000000e+04 1.149781420826911926e-02
4.834900000000000000e+04 1.176167745143175125e-02
4.835000000000000000e+04 1.151600666344165802e-02
4.835100000000000000e+04 1.168383378535509109e-02
4.835200000000000000e+04 1.155777741223573685e-02
4.835300000000000000e+04 1.160329021513462067e-02
4.835400000000000000e+04 1.160490233451128006e-02
4.835500000000000000e+04 1.155088469386100769e-02
4.835600000000000000e+04 1.163657475262880325e-02
4.835700000000000000e+04 1.152896415442228317e-02
4.835800000000000000e+04 1.163976639509201050e-02
4.835900000000000000e+04 1.153354067355394363e-02
4.836000000000000000e+04 1.161877252161502838e-02
4.836100000000000000e+04 1.156166009604930878e-02
4.836200000000000000e+04 1.159551367163658142e-02
4.836300000000000000e+04 1.160954497754573822e-02
4.836400000000000000e+04 1.159435231238603592e-02
4.836500000000000000e+04 1.168004889041185379e-02
4.836600000000000000e+04 1.162795629352331161e-02
4.836700000000000000e+04 1.178087573498487473e-02
4.836800000000000000e+04 1.171035133302211761e-02
4.836900000000000000e+04 1.193139329552650452e-02
4.837000000000000000e+04 1.186003535985946655e-02
4.837100000000000000e+04 1.215410046279430389e-02
4.837200000000000000e+04 1.207704003900289536e-02
4.837300000000000000e+04 1.242204196751117706e-02
4.837400000000000000e+04 1.227846648544073105e-02
4.837500000000000000e+04 1.257734559476375580e-02
4.837600000000000000e+04 1.227852422744035721e-02
4.837700000000000000e+04 1.241710782051086426e-02
4.837800000000000000e+04 1.199274882674217224e-02
4.837900000000000000e+04 1.201842725276947021e-02
4.838000000000000000e+04 1.168154925107955933e-02
4.838100000000000000e+04 1.173495780676603317e-02
4.838200000000000000e+04 1.162545569241046906e-02
4.838300000000000000e+04 1.170008257031440735e-02
4.838400000000000000e+04 1.174179185181856155e-02
4.838500000000000000e+04 1.173316407948732376e-02
4.838600000000000000e+04 1.179812848567962646e-02
4.838700000000000000e+04 1.169001683592796326e-02
4.838800000000000000e+04 1.173385232686996460e-02
4.838900000000000000e+04 1.161563396453857422e-02
4.839000000000000000e+04 1.166385971009731293e-02
4.839100000000000000e+04 1.159442588686943054e-02
4.839200000000000000e+04 1.165541261434555054e-02
4.839300000000000000e+04 1.160845160484313965e-02
4.839400000000000000e+04 1.165911462157964706e-02
4.839500000000000000e+04 1.159952674061059952e-02
4.839600000000000000e+04 1.163633912801742554e-02
4.839700000000000000e+04 1.156246289610862732e-02
4.839800000000000000e+04 1.160961575806140900e-02
4.839900000000000000e+04 1.153857912868261337e-02
4.840000000000000000e+04 1.160285994410514832e-02
4.840100000000000000e+04 1.154557708650827408e-02
4.840200000000000000e+04 1.160238590091466904e-02
4.840300000000000000e+04 1.156392879784107208e-02
4.840400000000000000e+04 1.158674433827400208e-02
4.840500000000000000e+04 1.157544273883104324e-02
4.840600000000000000e+04 1.155945751816034317e-02
4.840700000000000000e+04 1.158066373318433762e-02
4.840800000000000000e+04 1.153482683002948761e-02
4.840900000000000000e+04 1.158700790256261826e-02
4.841000000000000000e+04 1.152149122208356857e-02
4.841100000000000000e+04 1.158792991191148758e-02
4.841200000000000000e+04 1.151667442172765732e-02
4.841300000000000000e+04 1.157992798835039139e-02
4.841400000000000000e+04 1.151172630488872528e-02
4.841500000000000000e+04 1.157090906053781509e-02
4.841600000000000000e+04 1.150338072329759598e-02
4.841700000000000000e+04 1.157021895051002502e-02
4.841800000000000000e+04 1.149473898112773895e-02
4.841900000000000000e+04 1.157983019948005676e-02
4.842000000000000000e+04 1.148643437772989273e-02
4.842100000000000000e+04 1.160063780844211578e-02
4.842200000000000000e+04 1.147502660751342773e-02
4.842300000000000000e+04 1.163107436150312424e-02
4.842400000000000000e+04 1.145988982170820236e-02
4.842500000000000000e+04 1.166735123842954636e-02
4.842600000000000000e+04 1.144773233681917191e-02
4.842700000000000000e+04 1.171354483813047409e-02
4.842800000000000000e+04 1.144750695675611496e-02
4.842900000000000000e+04 1.178397610783576965e-02
4.843000000000000000e+04 1.147694792598485947e-02
4.843100000000000000e+04 1.190320495516061783e-02
4.843200000000000000e+04 1.156529132276773453e-02
4.843300000000000000e+04 1.210620626807212830e-02
4.843400000000000000e+04 1.175585947930812836e-02
4.843500000000000000e+04 1.242662779986858368e-02
4.843600000000000000e+04 1.207665540277957916e-02
4.843700000000000000e+04 1.283442787826061249e-02
4.843800000000000000e+04 1.245965156704187393e-02
4.843900000000000000e+04 1.311805006116628647e-02
4.844000000000000000e+04 1.265306584537029266e-02
4.844100000000000000e+04 1.292617619037628174e-02
4.844200000000000000e+04 1.244008913636207581e-02
4.844300000000000000e+04 1.221030391752719879e-02
4.844400000000000000e+04 1.208981219679117203e-02
4.844500000000000000e+04 1.152964308857917786e-02
4.844600000000000000e+04 1.207208633422851562e-02
4.844700000000000000e+04 1.134801562875509262e-02
4.844800000000000000e+04 1.230031903833150864e-02
4.844900000000000000e+04 1.146591547876596451e-02
4.845000000000000000e+04 1.235597860068082809e-02
4.845100000000000000e+04 1.152799557894468307e-02
4.845200000000000000e+04 1.209772843867540359e-02
4.845300000000000000e+04 1.153600215911865234e-02
4.845400000000000000e+04 1.177192199975252151e-02
4.845500000000000000e+04 1.166319474577903748e-02
4.845600000000000000e+04 1.161846425384283066e-02
4.845700000000000000e+04 1.185152027755975723e-02
4.845800000000000000e+04 1.159128081053495407e-02
4.845900000000000000e+04 1.190517563372850418e-02
4.846000000000000000e+04 1.157149579375982285e-02
4.846100000000000000e+04 1.178448647260665894e-02
4.846200000000000000e+04 1.156969461590051651e-02
4.846300000000000000e+04 1.161930151283740997e-02
4.846400000000000000e+04 1.164169237017631531e-02
4.846500000000000000e+04 1.152537576854228973e-02
4.846600000000000000e+04 1.174656488001346588e-02
4.846700000000000000e+04 1.150680240243673325e-02
4.846800000000000000e+04 1.178832259029150009e-02
4.846900000000000000e+04 1.152158249169588089e-02
4.847000000000000000e+04 1.174143329262733459e-02
4.847100000000000000e+04 1.155945472419261932e-02
4.847200000000000000e+04 1.165631785988807678e-02
4.847300000000000000e+04 1.163017842918634415e-02
4.847400000000000000e+04 1.159591507166624069e-02
4.847500000000000000e+04 1.172273792326450348e-02
4.847600000000000000e+04 1.158884260803461075e-02
4.847700000000000000e+04 1.180616579949855804e-02
4.847800000000000000e+04 1.165310293436050415e-02
4.847900000000000000e+04 1.187770068645477295e-02
4.848000000000000000e+04 1.181364990770816803e-02
4.848100000000000000e+04 1.198428496718406677e-02
4.848200000000000000e+04 1.211051456630229950e-02
4.848300000000000000e+04 1.219143252819776535e-02
4.848400000000000000e+04 1.256422977894544601e-02
4.848500000000000000e+04 1.252087578177452087e-02
4.848600000000000000e+04 1.311630010604858398e-02
4.848700000000000000e+04 1.286960579454898834e-02
4.848800000000000000e+04 1.354178413748741150e-02
4.848900000000000000e+04 1.295998413115739822e-02
4.849000000000000000e+04 1.350883953273296356e-02
4.849100000000000000e+04 1.255518663674592972e-02
4.849200000000000000e+04 1.295675523579120636e-02
4.849300000000000000e+04 1.190584804862737656e-02
4.849400000000000000e+04 1.237281132489442825e-02
4.849500000000000000e+04 1.162484474480152130e-02
4.849600000000000000e+04 1.222601719200611115e-02
4.849700000000000000e+04 1.181893981993198395e-02
4.849800000000000000e+04 1.232566218823194504e-02
4.849900000000000000e+04 1.201552525162696838e-02
4.850000000000000000e+04 1.223988458514213562e-02
4.850100000000000000e+04 1.192770432680845261e-02
4.850200000000000000e+04 1.192234829068183899e-02
4.850300000000000000e+04 1.173697784543037415e-02
4.850400000000000000e+04 1.168124657124280930e-02
4.850500000000000000e+04 1.171788945794105530e-02
4.850600000000000000e+04 1.167425699532032013e-02
4.850700000000000000e+04 1.184200495481491089e-02
4.850800000000000000e+04 1.173786353319883347e-02
4.850900000000000000e+04 1.190326455980539322e-02
4.851000000000000000e+04 1.170253101736307144e-02
4.851100000000000000e+04 1.183286216109991074e-02
4.851200000000000000e+04 1.159482914954423904e-02
4.851300000000000000e+04 1.173892430961132050e-02
4.851400000000000000e+04 1.152764540165662766e-02
4.851500000000000000e+04 1.171621493995189667e-02
4.851600000000000000e+04 1.152893248945474625e-02
4.851700000000000000e+04 1.174002699553966522e-02
4.851800000000000000e+04 1.154595799744129181e-02
4.851900000000000000e+04 1.174139045178890228e-02
4.852000000000000000e+04 1.154213771224021912e-02
4.852100000000000000e+04 1.170136127620935440e-02
4.852200000000000000e+04 1.153070293366909027e-02
4.852300000000000000e+04 1.164912618696689606e-02
4.852400000000000000e+04 1.153864432126283646e-02
4.852500000000000000e+04 1.160658430308103561e-02
4.852600000000000000e+04 1.156972534954547882e-02
4.852700000000000000e+04 1.157458592206239700e-02
4.852800000000000000e+04 1.160422805696725845e-02
4.852900000000000000e+04 1.154610607773065567e-02
4.853000000000000000e+04 1.162460166960954666e-02
4.853100000000000000e+04 1.152265165001153946e-02
4.853200000000000000e+04 1.162656117230653763e-02
4.853300000000000000e+04 1.151140965521335602e-02
4.853400000000000000e+04 1.161380298435688019e-02
4.853500000000000000e+04 1.151548419147729874e-02
4.853600000000000000e+04 1.159453392028808594e-02
4.853700000000000000e+04 1.152713503688573837e-02
4.853800000000000000e+04 1.157437078654766083e-02
4.853900000000000000e+04 1.153971813619136810e-02
4.854000000000000000e+04 1.155275665223598480e-02
4.854100000000000000e+04 1.154917664825916290e-02
4.854200000000000000e+04 1.153269782662391663e-02
4.854300000000000000e+04 1.155400555580854416e-02
4.854400000000000000e+04 1.151912938803434372e-02
4.854500000000000000e+04 1.155869849026203156e-02
4.854600000000000000e+04 1.151602063328027725e-02
4.854700000000000000e+04 1.156975142657756805e-02
4.854800000000000000e+04 1.152414549142122269e-02
4.854900000000000000e+04 1.159706618636846542e-02
4.855000000000000000e+04 1.154608838260173798e-02
4.855100000000000000e+04 1.165290456265211105e-02
4.855200000000000000e+04 1.158944051712751389e-02
4.855300000000000000e+04 1.175720430910587311e-02
4.855400000000000000e+04 1.167326048016548157e-02
4.855500000000000000e+04 1.194331981241703033e-02
4.855600000000000000e+04 1.183142885565757751e-02
4.855700000000000000e+04 1.225203834474086761e-02
4.855800000000000000e+04 1.210555247962474823e-02
4.855900000000000000e+04 1.270109135657548904e-02
4.856000000000000000e+04 1.248805597424507141e-02
4.856100000000000000e+04 1.317885331809520721e-02
4.856200000000000000e+04 1.279840804636478424e-02
4.856300000000000000e+04 1.334771048277616501e-02
4.856400000000000000e+04 1.269077509641647339e-02
4.856500000000000000e+04 1.288785785436630249e-02
4.856600000000000000e+04 1.213223021477460861e-02
4.856700000000000000e+04 1.212599128484725952e-02
4.856800000000000000e+04 1.176287699490785599e-02
4.856900000000000000e+04 1.184852886945009232e-02
4.857000000000000000e+04 1.197555847465991974e-02
4.857100000000000000e+04 1.212396938353776932e-02
4.857200000000000000e+04 1.226416602730751038e-02
4.857300000000000000e+04 1.234013307839632034e-02
4.857400000000000000e+04 1.210386957973241806e-02
4.857500000000000000e+04 1.218814682215452194e-02
4.857600000000000000e+04 1.165464706718921661e-02
4.857700000000000000e+04 1.197050791233778000e-02
4.857800000000000000e+04 1.145047135651111603e-02
4.857900000000000000e+04 1.196940336376428604e-02
4.858000000000000000e+04 1.156690251082181931e-02
4.858100000000000000e+04 1.199393160641193390e-02
4.858200000000000000e+04 1.167411264032125473e-02
4.858300000000000000e+04 1.183133292943239212e-02
4.858400000000000000e+04 1.166855450719594955e-02
4.858500000000000000e+04 1.160554774105548859e-02
4.858600000000000000e+04 1.167576201260089874e-02
4.858700000000000000e+04 1.151754707098007202e-02
4.858800000000000000e+04 1.171056274324655533e-02
4.858900000000000000e+04 1.154793333262205124e-02
4.859000000000000000e+04 1.168781425803899765e-02
4.859100000000000000e+04 1.157704833894968033e-02
4.859200000000000000e+04 1.160647347569465637e-02
4.859300000000000000e+04 1.158404629677534103e-02
4.859400000000000000e+04 1.154689956456422806e-02
4.859500000000000000e+04 1.160184200853109360e-02
4.859600000000000000e+04 1.154438965022563934e-02
4.859700000000000000e+04 1.161650288850069046e-02
4.859800000000000000e+04 1.156149897724390030e-02
4.859900000000000000e+04 1.159832533448934555e-02
4.860000000000000000e+04 1.156114134937524796e-02
4.860100000000000000e+04 1.156603544950485229e-02
4.860200000000000000e+04 1.154837291687726974e-02
4.860300000000000000e+04 1.156124006956815720e-02
4.860400000000000000e+04 1.153435558080673218e-02
4.860500000000000000e+04 1.159343216568231583e-02
4.860600000000000000e+04 1.151463296264410019e-02
4.860700000000000000e+04 1.163578033447265625e-02
4.860800000000000000e+04 1.148776058107614517e-02
4.860900000000000000e+04 1.166555471718311310e-02
4.861000000000000000e+04 1.146744843572378159e-02
4.861100000000000000e+04 1.167978718876838684e-02
4.861200000000000000e+04 1.147594396024942398e-02
4.861300000000000000e+04 1.168433576822280884e-02
4.861400000000000000e+04 1.152632758021354675e-02
4.861500000000000000e+04 1.168686803430318832e-02
4.861600000000000000e+04 1.161169074475765228e-02
4.861700000000000000e+04 1.169788558036088943e-02
4.861800000000000000e+04 1.172561850398778915e-02
4.861900000000000000e+04 1.172915752977132797e-02
4.862000000000000000e+04 1.185832452028989792e-02
4.862100000000000000e+04 1.179152354598045349e-02
4.862200000000000000e+04 1.199277676641941071e-02
4.862300000000000000e+04 1.187349762767553329e-02
4.862400000000000000e+04 1.209643203765153885e-02
4.862500000000000000e+04 1.193112786859273911e-02
4.862600000000000000e+04 1.211673021316528320e-02
4.862700000000000000e+04 1.191201433539390564e-02
4.862800000000000000e+04 1.203088276088237762e-02
4.862900000000000000e+04 1.182015053927898407e-02
4.863000000000000000e+04 1.189736835658550262e-02
4.863100000000000000e+04 1.174127403646707535e-02
4.863200000000000000e+04 1.182167790830135345e-02
4.863300000000000000e+04 1.174569223076105118e-02
4.863400000000000000e+04 1.183810178190469742e-02
4.863500000000000000e+04 1.180538907647132874e-02
4.863600000000000000e+04 1.187906973063945770e-02
4.863700000000000000e+04 1.184914540499448776e-02
4.863800000000000000e+04 1.185728609561920166e-02
4.863900000000000000e+04 1.186145748943090439e-02
4.864000000000000000e+04 1.176652126014232635e-02
4.864100000000000000e+04 1.191573776304721832e-02
4.864200000000000000e+04 1.170213054865598679e-02
4.864300000000000000e+04 1.210665330290794373e-02
4.864400000000000000e+04 1.175321731716394424e-02
4.864500000000000000e+04 1.240143086761236191e-02
4.864600000000000000e+04 1.186782680451869965e-02
4.864700000000000000e+04 1.260977331548929214e-02
4.864800000000000000e+04 1.188428234308958054e-02
4.864900000000000000e+04 1.253513898700475693e-02
4.865000000000000000e+04 1.173162832856178284e-02
4.865100000000000000e+04 1.218586321920156479e-02
4.865200000000000000e+04 1.157991494983434677e-02
4.865300000000000000e+04 1.180117856711149216e-02
4.865400000000000000e+04 1.163075026124715805e-02
4.865500000000000000e+04 1.157692912966012955e-02
4.865600000000000000e+04 1.182777807116508484e-02
4.865700000000000000e+04 1.149269938468933105e-02
4.865800000000000000e+04 1.195846498012542725e-02
4.865900000000000000e+04 1.145252771675586700e-02
4.866000000000000000e+04 1.191596779972314835e-02
4.866100000000000000e+04 1.145576871931552887e-02
4.866200000000000000e+04 1.176922116428613663e-02
4.866300000000000000e+04 1.154650282114744186e-02
4.866400000000000000e+04 1.163577381521463394e-02
4.866500000000000000e+04 1.169790141284465790e-02
4.866600000000000000e+04 1.155090797692537308e-02
4.866700000000000000e+04 1.181201823055744171e-02
4.866800000000000000e+04 1.148902159184217453e-02
4.866900000000000000e+04 1.182463485747575760e-02
4.867000000000000000e+04 1.144297514110803604e-02
4.867100000000000000e+04 1.174816023558378220e-02
4.867200000000000000e+04 1.144186966121196747e-02
4.867300000000000000e+04 1.164337061345577240e-02
4.867400000000000000e+04 1.149618253111839294e-02
4.867500000000000000e+04 1.155558414757251740e-02
4.867600000000000000e+04 1.157391071319580078e-02
4.867700000000000000e+04 1.149620395153760910e-02
4.867800000000000000e+04 1.162760891020298004e-02
4.867900000000000000e+04 1.146030891686677933e-02
4.868000000000000000e+04 1.163521315902471542e-02
4.868100000000000000e+04 1.144012343138456345e-02
4.868200000000000000e+04 1.161006558686494827e-02
4.868300000000000000e+04 1.143923681229352951e-02
4.868400000000000000e+04 1.157591305673122406e-02
4.868500000000000000e+04 1.145270001143217087e-02
4.868600000000000000e+04 1.155489124357700348e-02
4.868700000000000000e+04 1.146777998656034470e-02
4.868800000000000000e+04 1.155566424131393433e-02
4.868900000000000000e+04 1.146877091377973557e-02
4.869000000000000000e+04 1.158079039305448532e-02
4.869100000000000000e+04 1.144979521632194519e-02
4.869200000000000000e+04 1.163619291037321091e-02
4.869300000000000000e+04 1.141351368278264999e-02
4.869400000000000000e+04 1.173637900501489639e-02
4.869500000000000000e+04 1.137947477400302887e-02
4.869600000000000000e+04 1.190791092813014984e-02
4.869700000000000000e+04 1.138151064515113831e-02
4.869800000000000000e+04 1.220420934259891510e-02
4.869900000000000000e+04 1.148174423724412918e-02
4.870000000000000000e+04 1.270749978721141815e-02
4.870100000000000000e+04 1.178760360926389694e-02
4.870200000000000000e+04 1.350383367389440536e-02
4.870300000000000000e+04 1.240058150142431259e-02
4.870400000000000000e+04 1.451308280229568481e-02
4.870500000000000000e+04 1.315999682992696762e-02
4.870600000000000000e+04 1.514938473701477051e-02
4.870700000000000000e+04 1.335224602371454239e-02
4.870800000000000000e+04 1.445035077631473541e-02
4.870900000000000000e+04 1.249677687883377075e-02
4.871000000000000000e+04 1.260288525372743607e-02
4.871100000000000000e+04 1.186786405742168427e-02
4.871200000000000000e+04 1.160454284399747849e-02
4.871300000000000000e+04 1.256719976663589478e-02
4.871400000000000000e+04 1.199762988835573196e-02
4.871500000000000000e+04 1.322403550148010254e-02
4.871600000000000000e+04 1.224761549383401871e-02
4.871700000000000000e+04 1.274617295712232590e-02
4.871800000000000000e+04 1.193059422075748444e-02
4.871900000000000000e+04 1.183852273970842361e-02
4.872000000000000000e+04 1.194437965750694275e-02
4.872100000000000000e+04 1.161145512014627457e-02
4.872200000000000000e+04 1.233111787587404251e-02
4.872300000000000000e+04 1.176290493458509445e-02
4.872400000000000000e+04 1.231742743402719498e-02
4.872500000000000000e+04 1.168197300285100937e-02
4.872600000000000000e+04 1.194532029330730438e-02
4.872700000000000000e+04 1.162030361592769623e-02
4.872800000000000000e+04 1.178305875509977341e-02
4.872900000000000000e+04 1.180826406925916672e-02
4.873000000000000000e+04 1.181564386934041977e-02
4.873100000000000000e+04 1.189158950001001358e-02
4.873200000000000000e+04 1.170826144516468048e-02
4.873300000000000000e+04 1.175212673842906952e-02
4.873400000000000000e+04 1.155878324061632156e-02
4.873500000000000000e+04 1.165235228836536407e-02
4.873600000000000000e+04 1.158238388597965240e-02
4.873700000000000000e+04 1.166195794939994812e-02
4.873800000000000000e+04 1.166132651269435883e-02
4.873900000000000000e+04 1.162667665630578995e-02
4.874000000000000000e+04 1.166131999343633652e-02
4.874100000000000000e+04 1.153904478996992111e-02
4.874200000000000000e+04 1.164380088448524475e-02
4.874300000000000000e+04 1.151903998106718063e-02
4.874400000000000000e+04 1.164500974118709564e-02
4.874500000000000000e+04 1.156515534967184067e-02
4.874600000000000000e+04 1.161337085068225861e-02
4.874700000000000000e+04 1.159559749066829681e-02
4.874800000000000000e+04 1.153699029237031937e-02
4.874900000000000000e+04 1.160738896578550339e-02
4.875000000000000000e+04 1.148065831512212753e-02
4.875100000000000000e+04 1.162499748170375824e-02
4.875200000000000000e+04 1.148125994950532913e-02
4.875300000000000000e+04 1.162330992519855499e-02
4.875400000000000000e+04 1.150941569358110428e-02
4.875500000000000000e+04 1.158862747251987457e-02
4.875600000000000000e+04 1.152517832815647125e-02
4.875700000000000000e+04 1.154693402349948883e-02
4.875800000000000000e+04 1.152628846466541290e-02
4.875900000000000000e+04 1.153497304767370224e-02
4.876000000000000000e+04 1.151821762323379517e-02
4.876100000000000000e+04 1.156356465071439743e-02
4.876200000000000000e+04 1.150553300976753235e-02
4.876300000000000000e+04 1.162027008831501007e-02
4.876400000000000000e+04 1.150605641305446625e-02
4.876500000000000000e+04 1.170601695775985718e-02
4.876600000000000000e+04 1.155252847820520401e-02
4.876700000000000000e+04 1.184702198952436447e-02
4.876800000000000000e+04 1.169038191437721252e-02
4.876900000000000000e+04 1.209873519837856293e-02
4.877000000000000000e+04 1.197059545665979385e-02
4.877100000000000000e+04 1.253240741789340973e-02
4.877200000000000000e+04 1.244748849421739578e-02
4.877300000000000000e+04 1.318504102528095245e-02
4.877400000000000000e+04 1.308363582938909531e-02
4.877500000000000000e+04 1.388346590101718903e-02
4.877600000000000000e+04 1.352987252175807953e-02
4.877700000000000000e+04 1.406530570238828659e-02
4.877800000000000000e+04 1.317114662379026413e-02
4.877900000000000000e+04 1.323687750846147537e-02
4.878000000000000000e+04 1.208816003054380417e-02
4.878100000000000000e+04 1.209609024226665497e-02
4.878200000000000000e+04 1.162992790341377258e-02
4.878300000000000000e+04 1.185434684157371521e-02
4.878400000000000000e+04 1.227394863963127136e-02
4.878500000000000000e+04 1.213090121746063232e-02
4.878600000000000000e+04 1.284742448478937149e-02
4.878700000000000000e+04 1.195216272026300430e-02
4.878800000000000000e+04 1.268027443438768387e-02
4.878900000000000000e+04 1.148391515016555786e-02
4.879000000000000000e+04 1.224914845079183578e-02
4.879100000000000000e+04 1.153574883937835693e-02
4.879200000000000000e+04 1.206657104194164276e-02
4.879300000000000000e+04 1.202336885035037994e-02
4.879400000000000000e+04 1.189804729074239731e-02
4.879500000000000000e+04 1.227141451090574265e-02
4.879600000000000000e+04 1.155664864927530289e-02
4.879700000000000000e+04 1.215342245995998383e-02
4.879800000000000000e+04 1.137118041515350342e-02
4.879900000000000000e+04 1.196512952446937561e-02
4.880000000000000000e+04 1.154315564781427383e-02
4.880100000000000000e+04 1.180958654731512070e-02
4.880200000000000000e+04 1.181437447667121887e-02
4.880300000000000000e+04 1.160780526697635651e-02
4.880400000000000000e+04 1.193024870008230209e-02
4.880500000000000000e+04 1.143296808004379272e-02
4.880600000000000000e+04 1.188994757831096649e-02
4.880700000000000000e+04 1.143522839993238449e-02
4.880800000000000000e+04 1.177729200571775436e-02
4.880900000000000000e+04 1.157962810248136520e-02
4.881000000000000000e+04 1.163035072386264801e-02
4.881100000000000000e+04 1.171506661921739578e-02
4.881200000000000000e+04 1.148758176714181900e-02
4.881300000000000000e+04 1.176922954618930817e-02
4.881400000000000000e+04 1.142159011214971542e-02
4.881500000000000000e+04 1.174987945705652237e-02
4.881600000000000000e+04 1.146293804049491882e-02
4.881700000000000000e+04 1.168380491435527802e-02
4.881800000000000000e+04 1.155752595514059067e-02
4.881900000000000000e+04 1.160087250173091888e-02
4.882000000000000000e+04 1.163034047931432724e-02
4.882100000000000000e+04 1.153390388935804367e-02
4.882200000000000000e+04 1.164611056447029114e-02
4.882300000000000000e+04 1.151528023183345795e-02
4.882400000000000000e+04 1.160699035972356796e-02
4.882500000000000000e+04 1.155152358114719391e-02
4.882600000000000000e+04 1.153984107077121735e-02
4.882700000000000000e+04 1.162343937903642654e-02
4.882800000000000000e+04 1.146973855793476105e-02
4.882900000000000000e+04 1.170418504625558853e-02
4.883000000000000000e+04 1.142167486250400543e-02
4.883100000000000000e+04 1.177111826837062836e-02
4.883200000000000000e+04 1.141474768519401550e-02
4.883300000000000000e+04 1.182344369590282440e-02
4.883400000000000000e+04 1.145564578473567963e-02
4.883500000000000000e+04 1.187342405319213867e-02
4.883600000000000000e+04 1.154145784676074982e-02
4.883700000000000000e+04 1.193534303456544876e-02
4.883800000000000000e+04 1.165525522083044052e-02
4.883900000000000000e+04 1.200918201357126236e-02
4.884000000000000000e+04 1.176940742880105972e-02
4.884100000000000000e+04 1.206375844776630402e-02
4.884200000000000000e+04 1.184454653412103653e-02
4.884300000000000000e+04 1.204044837504625320e-02
4.884400000000000000e+04 1.184336561709642410e-02
4.884500000000000000e+04 1.190904434770345688e-02
4.884600000000000000e+04 1.177245844155550003e-02
4.884700000000000000e+04 1.171448267996311188e-02
4.884800000000000000e+04 1.169408857822418213e-02
4.884900000000000000e+04 1.155229844152927399e-02
4.885000000000000000e+04 1.165924780070781708e-02
4.885100000000000000e+04 1.147715467959642410e-02
4.885200000000000000e+04 1.166352164000272751e-02
4.885300000000000000e+04 1.147897820919752121e-02
4.885400000000000000e+04 1.166358590126037598e-02
4.885500000000000000e+04 1.152321230620145798e-02
4.885600000000000000e+04 1.163077168166637421e-02
4.885700000000000000e+04 1.157663296908140182e-02
4.885800000000000000e+04 1.156882848590612411e-02
4.885900000000000000e+04 1.162065286189317703e-02
4.886000000000000000e+04 1.150115020573139191e-02
4.886100000000000000e+04 1.164714340120553970e-02
4.886200000000000000e+04 1.144999545067548752e-02
4.886300000000000000e+04 1.165416650474071503e-02
4.886400000000000000e+04 1.142787747085094452e-02
4.886500000000000000e+04 1.164331659674644470e-02
4.886600000000000000e+04 1.143355481326580048e-02
4.886700000000000000e+04 1.162074785679578781e-02
4.886800000000000000e+04 1.146018225699663162e-02
4.886900000000000000e+04 1.158948056399822235e-02
4.887000000000000000e+04 1.149810198694467545e-02
4.887100000000000000e+04 1.155615597963333130e-02
4.887200000000000000e+04 1.153616514056921005e-02
4.887300000000000000e+04 1.152664143592119217e-02
4.887400000000000000e+04 1.156794838607311249e-02
4.887500000000000000e+04 1.150637306272983551e-02
4.887600000000000000e+04 1.159022469073534012e-02
4.887700000000000000e+04 1.150263287127017975e-02
4.887800000000000000e+04 1.160676870495080948e-02
4.887900000000000000e+04 1.151809003204107285e-02
4.888000000000000000e+04 1.162051130086183548e-02
4.888100000000000000e+04 1.155616715550422668e-02
4.888200000000000000e+04 1.163546554744243622e-02
4.888300000000000000e+04 1.162157207727432251e-02
4.888400000000000000e+04 1.165986340492963791e-02
4.888500000000000000e+04 1.172445528209209442e-02
4.888600000000000000e+04 1.170673873275518417e-02
4.888700000000000000e+04 1.187726762145757675e-02
4.888800000000000000e+04 1.179323717951774597e-02
4.888900000000000000e+04 1.208592485636472702e-02
4.889000000000000000e+04 1.192152779549360275e-02
4.889100000000000000e+04 1.231790706515312195e-02
4.889200000000000000e+04 1.204824075102806091e-02
4.889300000000000000e+04 1.245983690023422241e-02
4.889400000000000000e+04 1.206065714359283447e-02
4.889500000000000000e+04 1.236108969897031784e-02
4.889600000000000000e+04 1.187232509255409241e-02
4.889700000000000000e+04 1.201421488076448441e-02
4.889800000000000000e+04 1.160142384469509125e-02
4.889900000000000000e+04 1.166893448680639267e-02
4.890000000000000000e+04 1.150308828800916672e-02
4.890100000000000000e+04 1.157207228243350983e-02
4.890200000000000000e+04 1.162757538259029388e-02
4.890300000000000000e+04 1.167673896998167038e-02
4.890400000000000000e+04 1.178278680890798569e-02
4.890500000000000000e+04 1.177004259079694748e-02
4.890600000000000000e+04 1.180107519030570984e-02
4.890700000000000000e+04 1.173628214746713638e-02
4.890800000000000000e+04 1.168539933860301971e-02
4.890900000000000000e+04 1.163252722471952438e-02
4.891000000000000000e+04 1.156396977603435516e-02
4.891100000000000000e+04 1.157258730381727219e-02
4.891200000000000000e+04 1.153872907161712646e-02
4.891300000000000000e+04 1.157846488058567047e-02
4.891400000000000000e+04 1.158844679594039917e-02
4.891500000000000000e+04 1.158607751131057739e-02
4.891600000000000000e+04 1.163148600608110428e-02
4.891700000000000000e+04 1.155432034283876419e-02
4.891800000000000000e+04 1.162422914057970047e-02
4.891900000000000000e+04 1.150308270007371902e-02
4.892000000000000000e+04 1.158693432807922363e-02
4.892100000000000000e+04 1.147192344069480896e-02
4.892200000000000000e+04 1.155468728393316269e-02
4.892300000000000000e+04 1.147696841508150101e-02
4.892400000000000000e+04 1.153502054512500763e-02
4.892500000000000000e+04 1.150345522910356522e-02
4.892600000000000000e+04 1.151354890316724777e-02
4.892700000000000000e+04 1.152597460895776749e-02
4.892800000000000000e+04 1.148518919944763184e-02
4.892900000000000000e+04 1.153173670172691345e-02
4.893000000000000000e+04 1.145780086517333984e-02
4.893100000000000000e+04 1.152434758841991425e-02
4.893200000000000000e+04 1.144149526953697205e-02
4.893300000000000000e+04 1.151004899293184280e-02
4.893400000000000000e+04 1.143921725451946259e-02
4.893500000000000000e+04 1.149339322000741959e-02
4.893600000000000000e+04 1.144851744174957275e-02
4.893700000000000000e+04 1.147557981312274933e-02
4.893800000000000000e+04 1.146435737609863281e-02
4.893900000000000000e+04 1.145838294178247452e-02
4.894000000000000000e+04 1.148159150034189224e-02
4.894100000000000000e+04 1.144343893975019455e-02
4.894200000000000000e+04 1.150021795183420181e-02
4.894300000000000000e+04 1.143419649451971054e-02
4.894400000000000000e+04 1.152563560754060745e-02
4.894500000000000000e+04 1.143243722617626190e-02
4.894600000000000000e+04 1.156638097018003464e-02
4.894700000000000000e+04 1.144683267921209335e-02
4.894800000000000000e+04 1.163770072162151337e-02
4.894900000000000000e+04 1.149735786020755768e-02
4.895000000000000000e+04 1.176476106047630310e-02
4.895100000000000000e+04 1.160986535251140594e-02
4.895200000000000000e+04 1.198871247470378876e-02
4.895300000000000000e+04 1.182498037815093994e-02
4.895400000000000000e+04 1.234513707458972931e-02
4.895500000000000000e+04 1.216387469321489334e-02
4.895600000000000000e+04 1.279570721089839935e-02
4.895700000000000000e+04 1.250719465315341949e-02
4.895800000000000000e+04 1.308073848485946655e-02
4.895900000000000000e+04 1.249346788972616196e-02
4.896000000000000000e+04 1.278846058994531631e-02
4.896100000000000000e+04 1.190249249339103699e-02
4.896200000000000000e+04 1.203933078795671463e-02
4.896300000000000000e+04 1.139938831329345703e-02
4.896400000000000000e+04 1.169489137828350067e-02
4.896500000000000000e+04 1.171521004289388657e-02
4.896600000000000000e+04 1.195018645375967026e-02
4.896700000000000000e+04 1.226981729269027710e-02
4.896800000000000000e+04 1.206146460026502609e-02
4.896900000000000000e+04 1.228283904492855072e-02
4.897000000000000000e+04 1.171261444687843323e-02
4.897100000000000000e+04 1.191941555589437485e-02
4.897200000000000000e+04 1.142980251461267471e-02
4.897300000000000000e+04 1.177889481186866760e-02
4.897400000000000000e+04 1.158585026860237122e-02
4.897500000000000000e+04 1.184673141688108444e-02
4.897600000000000000e+04 1.179724000394344330e-02
4.897700000000000000e+04 1.175377052277326584e-02
4.897800000000000000e+04 1.174560096114873886e-02
4.897900000000000000e+04 1.154992636293172836e-02
4.898000000000000000e+04 1.162226684391498566e-02
4.898100000000000000e+04 1.154238730669021606e-02
4.898200000000000000e+04 1.163691747933626175e-02
4.898300000000000000e+04 1.170892734080553055e-02
4.898400000000000000e+04 1.166645064949989319e-02
4.898500000000000000e+04 1.179926656186580658e-02
4.898600000000000000e+04 1.156698353588581085e-02
4.898700000000000000e+04 1.175888814032077789e-02
4.898800000000000000e+04 1.143633387982845306e-02
4.898900000000000000e+04 1.170680113136768341e-02
4.899000000000000000e+04 1.140956114977598190e-02
4.899100000000000000e+04 1.170362159609794617e-02
4.899200000000000000e+04 1.145865209400653839e-02
4.899300000000000000e+04 1.172421034425497055e-02
4.899400000000000000e+04 1.151011232286691666e-02
4.899500000000000000e+04 1.177615392953157425e-02
4.899600000000000000e+04 1.156845316290855408e-02
4.899700000000000000e+04 1.190128363668918610e-02
4.899800000000000000e+04 1.165236812084913254e-02
4.899900000000000000e+04 1.208203658461570740e-02
4.900000000000000000e+04 1.172601617872714996e-02
4.900100000000000000e+04 1.223130058497190475e-02
4.900200000000000000e+04 1.173115707933902740e-02
4.900300000000000000e+04 1.228008791804313660e-02
4.900400000000000000e+04 1.166331488639116287e-02
4.900500000000000000e+04 1.222835946828126907e-02
4.900600000000000000e+04 1.157533470541238785e-02
4.900700000000000000e+04 1.211730577051639557e-02
4.900800000000000000e+04 1.151153817772865295e-02
4.900900000000000000e+04 1.198424957692623138e-02
4.901000000000000000e+04 1.147003378719091415e-02
4.901100000000000000e+04 1.185486838221549988e-02
4.901200000000000000e+04 1.143551897257566452e-02
4.901300000000000000e+04 1.175554562360048294e-02
4.901400000000000000e+04 1.140608638525009155e-02
4.901500000000000000e+04 1.170157641172409058e-02
4.901600000000000000e+04 1.138945482671260834e-02
4.901700000000000000e+04 1.168398838490247726e-02
4.901800000000000000e+04 1.138549391180276871e-02
4.901900000000000000e+04 1.168442983180284500e-02
4.902000000000000000e+04 1.139675639569759369e-02
4.902100000000000000e+04 1.168734394013881683e-02
4.902200000000000000e+04 1.142785046249628067e-02
4.902300000000000000e+04 1.168375834822654724e-02
4.902400000000000000e+04 1.147083658725023270e-02
4.902500000000000000e+04 1.167280972003936768e-02
4.902600000000000000e+04 1.150891464203596115e-02
4.902700000000000000e+04 1.166002918034791946e-02
4.902800000000000000e+04 1.153977774083614349e-02
4.902900000000000000e+04 1.166340522468090057e-02
4.903000000000000000e+04 1.157094538211822510e-02
4.903100000000000000e+04 1.169877406209707260e-02
4.903200000000000000e+04 1.161046326160430908e-02
4.903300000000000000e+04 1.176981814205646515e-02
4.903400000000000000e+04 1.165802218019962311e-02
4.903500000000000000e+04 1.186524890363216400e-02
4.903600000000000000e+04 1.170418038964271545e-02
4.903700000000000000e+04 1.196719799190759659e-02
4.903800000000000000e+04 1.174014247953891754e-02
4.903900000000000000e+04 1.205767691135406494e-02
4.904000000000000000e+04 1.175499241799116135e-02
4.904100000000000000e+04 1.212134305387735367e-02
4.904200000000000000e+04 1.173521205782890320e-02
4.904300000000000000e+04 1.214341353625059128e-02
4.904400000000000000e+04 1.166939828544855118e-02
4.904500000000000000e+04 1.211741100996732712e-02
4.904600000000000000e+04 1.156224682927131653e-02
4.904700000000000000e+04 1.205286197364330292e-02
4.904800000000000000e+04 1.144060306251049042e-02
4.904900000000000000e+04 1.197899319231510162e-02
4.905000000000000000e+04 1.134200394153594971e-02
4.905100000000000000e+04 1.192366518080234528e-02
4.905200000000000000e+04 1.129174698144197464e-02
4.905300000000000000e+04 1.190493255853652954e-02
4.905400000000000000e+04 1.129289809614419937e-02
4.905500000000000000e+04 1.192283909767866135e-02
4.905600000000000000e+04 1.133262272924184799e-02
4.905700000000000000e+04 1.197136286646127701e-02
4.905800000000000000e+04 1.138975191861391068e-02
4.905900000000000000e+04 1.204400323331356049e-02
4.906000000000000000e+04 1.144771277904510498e-02
4.906100000000000000e+04 1.213077921420335770e-02
4.906200000000000000e+04 1.150010805577039719e-02
4.906300000000000000e+04 1.221715565770864487e-02
4.906400000000000000e+04 1.153921149671077728e-02
4.906500000000000000e+04 1.228715851902961731e-02
4.906600000000000000e+04 1.156141702085733414e-02
4.906700000000000000e+04 1.231643743813037872e-02
4.906800000000000000e+04 1.156364381313323975e-02
4.906900000000000000e+04 1.228715945035219193e-02
4.907000000000000000e+04 1.154775545001029968e-02
4.907100000000000000e+04 1.219552755355834961e-02
4.907200000000000000e+04 1.152080111205577850e-02
4.907300000000000000e+04 1.205758843570947647e-02
4.907400000000000000e+04 1.149945985525846481e-02
4.907500000000000000e+04 1.190620847046375275e-02
4.907600000000000000e+04 1.149714551866054535e-02
4.907700000000000000e+04 1.177515368908643723e-02
4.907800000000000000e+04 1.152052544057369232e-02
4.907900000000000000e+04 1.167939603328704834e-02
4.908000000000000000e+04 1.156249642372131348e-02
4.908100000000000000e+04 1.161854248493909836e-02
4.908200000000000000e+04 1.160950399935245514e-02
4.908300000000000000e+04 1.157730072736740112e-02
4.908400000000000000e+04 1.164857950061559677e-02
4.908500000000000000e+04 1.154321245849132538e-02
4.908600000000000000e+04 1.167081203311681747e-02
4.908700000000000000e+04 1.151169184595346451e-02
4.908800000000000000e+04 1.167417224496603012e-02
4.908900000000000000e+04 1.148425787687301636e-02
4.909000000000000000e+04 1.165982149541378021e-02
4.909100000000000000e+04 1.146360486745834351e-02
4.909200000000000000e+04 1.163323037326335907e-02
4.909300000000000000e+04 1.145126670598983765e-02
4.909400000000000000e+04 1.159965153783559799e-02
4.909500000000000000e+04 1.144486945122480392e-02
4.909600000000000000e+04 1.156527269631624222e-02
4.909700000000000000e+04 1.144355069845914841e-02
4.909800000000000000e+04 1.153361052274703979e-02
4.909900000000000000e+04 1.144439913332462311e-02
4.910000000000000000e+04 1.150767970830202103e-02
4.910100000000000000e+04 1.144604291766881943e-02
4.910200000000000000e+04 1.148840598762035370e-02
4.910300000000000000e+04 1.144725363701581955e-02
4.910400000000000000e+04 1.148082781583070755e-02
4.910500000000000000e+04 1.144703570753335953e-02
4.910600000000000000e+04 1.148474402725696564e-02
4.910700000000000000e+04 1.144924573600292206e-02
4.910800000000000000e+04 1.150549575686454773e-02
4.910900000000000000e+04 1.145465392619371414e-02
4.911000000000000000e+04 1.154698804020881653e-02
4.911100000000000000e+04 1.147196348756551743e-02
4.911200000000000000e+04 1.161900814622640610e-02
4.911300000000000000e+04 1.151137705892324448e-02
4.911400000000000000e+04 1.174139790236949921e-02
4.911500000000000000e+04 1.159095577895641327e-02
4.911600000000000000e+04 1.193693187087774277e-02
4.911700000000000000e+04 1.173052471131086349e-02
4.911800000000000000e+04 1.221182290464639664e-02
4.911900000000000000e+04 1.191764790564775467e-02
4.912000000000000000e+04 1.249499991536140442e-02
4.912100000000000000e+04 1.204999070614576340e-02
4.912200000000000000e+04 1.258503925055265427e-02
4.912300000000000000e+04 1.196926273405551910e-02
4.912400000000000000e+04 1.232165377587080002e-02
4.912500000000000000e+04 1.173458062112331390e-02
4.912600000000000000e+04 1.192509755492210388e-02
4.912700000000000000e+04 1.165628340095281601e-02
4.912800000000000000e+04 1.174751482903957367e-02
4.912900000000000000e+04 1.178459823131561279e-02
4.913000000000000000e+04 1.172936335206031799e-02
4.913100000000000000e+04 1.185660436749458313e-02
4.913200000000000000e+04 1.164696551859378815e-02
4.913300000000000000e+04 1.174664311110973358e-02
4.913400000000000000e+04 1.153828110545873642e-02
4.913500000000000000e+04 1.162561774253845215e-02
4.913600000000000000e+04 1.153632532805204391e-02
4.913700000000000000e+04 1.164233963936567307e-02
4.913800000000000000e+04 1.155491545796394348e-02
4.913900000000000000e+04 1.169923134148120880e-02
4.914000000000000000e+04 1.147771719843149185e-02
4.914100000000000000e+04 1.170059200376272202e-02
4.914200000000000000e+04 1.136233098804950714e-02
4.914300000000000000e+04 1.168847270309925079e-02
4.914400000000000000e+04 1.133379247039556503e-02
4.914500000000000000e+04 1.169701665639877319e-02
4.914600000000000000e+04 1.139913499355316162e-02
4.914700000000000000e+04 1.168209780007600784e-02
4.914800000000000000e+04 1.147672161459922791e-02
4.914900000000000000e+04 1.161934249103069305e-02
4.915000000000000000e+04 1.151600852608680725e-02
4.915100000000000000e+04 1.156242750585079193e-02
4.915200000000000000e+04 1.150177884846925735e-02
4.915300000000000000e+04 1.157440058887004852e-02
4.915400000000000000e+04 1.143079530447721481e-02
4.915500000000000000e+04 1.166337821632623672e-02
4.915600000000000000e+04 1.132109481841325760e-02
4.915700000000000000e+04 1.180778071284294128e-02
4.915800000000000000e+04 1.121811475604772568e-02
4.915900000000000000e+04 1.197958551347255707e-02
4.916000000000000000e+04 1.116544939577579498e-02
4.916100000000000000e+04 1.214141678065061569e-02
4.916200000000000000e+04 1.117632538080215454e-02
4.916300000000000000e+04 1.227390393614768982e-02
4.916400000000000000e+04 1.123469043523073196e-02
4.916500000000000000e+04 1.239114068448543549e-02
4.916600000000000000e+04 1.132784504443407059e-02
4.916700000000000000e+04 1.252348255366086960e-02
4.916800000000000000e+04 1.144183054566383362e-02
4.916900000000000000e+04 1.268982049077749252e-02
4.917000000000000000e+04 1.155207678675651550e-02
4.917100000000000000e+04 1.286146789789199829e-02
4.917200000000000000e+04 1.162090059369802475e-02
4.917300000000000000e+04 1.295294053852558136e-02
4.917400000000000000e+04 1.162028592079877853e-02
4.917500000000000000e+04 1.287408266216516495e-02
4.917600000000000000e+04 1.156742777675390244e-02
4.917700000000000000e+04 1.260516885668039322e-02
4.917800000000000000e+04 1.154899876564741135e-02
4.917900000000000000e+04 1.224224828183650970e-02
4.918000000000000000e+04 1.166347227990627289e-02
4.918100000000000000e+04 1.192603912204504013e-02
4.918200000000000000e+04 1.192848663777112961e-02
4.918300000000000000e+04 1.173254568129777908e-02
4.918400000000000000e+04 1.224596239626407623e-02
4.918500000000000000e+04 1.164094265550374985e-02
4.918600000000000000e+04 1.245329994708299637e-02
4.918700000000000000e+04 1.157911773771047592e-02
4.918800000000000000e+04 1.242203544825315475e-02
4.918900000000000000e+04 1.151383854448795319e-02
4.919000000000000000e+04 1.214812137186527252e-02
4.919100000000000000e+04 1.149916462600231171e-02
4.919200000000000000e+04 1.177160907536745071e-02
4.919300000000000000e+04 1.159735769033432007e-02
4.919400000000000000e+04 1.146739441901445389e-02
4.919500000000000000e+04 1.177464984357357025e-02
4.919600000000000000e+04 1.131198834627866745e-02
4.919700000000000000e+04 1.192087121307849884e-02
4.919800000000000000e+04 1.127258501946926117e-02
4.919900000000000000e+04 1.194933708757162094e-02
4.920000000000000000e+04 1.129017584025859833e-02
4.920100000000000000e+04 1.186049729585647583e-02
4.920200000000000000e+04 1.133774220943450928e-02
4.920300000000000000e+04 1.171901170164346695e-02
4.920400000000000000e+04 1.141300518065690994e-02
4.920500000000000000e+04 1.159933861345052719e-02
4.920600000000000000e+04 1.150215696543455124e-02
4.920700000000000000e+04 1.153965946286916733e-02
4.920800000000000000e+04 1.157852262258529663e-02
4.920900000000000000e+04 1.153576374053955078e-02
4.921000000000000000e+04 1.161848008632659912e-02
4.921100000000000000e+04 1.156445965170860291e-02
4.921200000000000000e+04 1.161291822791099548e-02
4.921300000000000000e+04 1.160494517534971237e-02
4.921400000000000000e+04 1.157267577946186066e-02
4.921500000000000000e+04 1.164856925606727600e-02
4.921600000000000000e+04 1.151898130774497986e-02
4.921700000000000000e+04 1.169965229928493500e-02
4.921800000000000000e+04 1.146905403584241867e-02
4.921900000000000000e+04 1.176178641617298126e-02
4.922000000000000000e+04 1.143399439752101898e-02
4.922100000000000000e+04 1.183600071817636490e-02
4.922200000000000000e+04 1.141427736729383469e-02
4.922300000000000000e+04 1.191719528287649155e-02
4.922400000000000000e+04 1.140983216464519501e-02
4.922500000000000000e+04 1.199760288000106812e-02
4.922600000000000000e+04 1.142030302435159683e-02
4.922700000000000000e+04 1.206658594310283661e-02
4.922800000000000000e+04 1.144633535295724869e-02
4.922900000000000000e+04 1.210878510028123856e-02
4.923000000000000000e+04 1.148784905672073364e-02
4.923100000000000000e+04 1.210593245923519135e-02
4.923200000000000000e+04 1.153940055519342422e-02
4.923300000000000000e+04 1.204475481063127518e-02
4.923400000000000000e+04 1.159373577684164047e-02
4.923500000000000000e+04 1.192301977425813675e-02
4.923600000000000000e+04 1.164593361318111420e-02
4.923700000000000000e+04 1.176291983574628830e-02
4.923800000000000000e+04 1.168888714164495468e-02
4.923900000000000000e+04 1.160619966685771942e-02
4.924000000000000000e+04 1.171853672713041306e-02
4.924100000000000000e+04 1.149140670895576477e-02
4.924200000000000000e+04 1.173294801265001297e-02
4.924300000000000000e+04 1.144509669393301010e-02
4.924400000000000000e+04 1.173343602567911148e-02
4.924500000000000000e+04 1.147198770195245743e-02
4.924600000000000000e+04 1.172368414700031281e-02
4.924700000000000000e+04 1.155505608767271042e-02
4.924800000000000000e+04 1.170314662158489227e-02
4.924900000000000000e+04 1.166545599699020386e-02
4.925000000000000000e+04 1.166866533458232880e-02
4.925100000000000000e+04 1.177222374826669693e-02
4.925200000000000000e+04 1.161828078329563141e-02
4.925300000000000000e+04 1.185733545571565628e-02
4.925400000000000000e+04 1.155529450625181198e-02
4.925500000000000000e+04 1.191534008830785751e-02
4.925600000000000000e+04 1.149253547191619873e-02
4.925700000000000000e+04 1.195494737476110458e-02
4.925800000000000000e+04 1.144571136683225632e-02
4.925900000000000000e+04 1.198932342231273651e-02
4.926000000000000000e+04 1.142863463610410690e-02
4.926100000000000000e+04 1.202729810029268265e-02
4.926200000000000000e+04 1.144793536514043808e-02
4.926300000000000000e+04 1.206454634666442871e-02
4.926400000000000000e+04 1.149818766862154007e-02
4.926500000000000000e+04 1.208304148167371750e-02
4.926600000000000000e+04 1.156259421259164810e-02
4.926700000000000000e+04 1.205260492861270905e-02
4.926800000000000000e+04 1.162165030837059021e-02
4.926900000000000000e+04 1.194953266531229019e-02
4.927000000000000000e+04 1.166257448494434357e-02
4.927100000000000000e+04 1.177946571260690689e-02
4.927200000000000000e+04 1.169127132743597031e-02
4.927300000000000000e+04 1.157882250845432281e-02
4.927400000000000000e+04 1.172367017716169357e-02
4.927500000000000000e+04 1.140434574335813522e-02
4.927600000000000000e+04 1.177351828664541245e-02
4.927700000000000000e+04 1.129279285669326782e-02
4.927800000000000000e+04 1.183602027595043182e-02
4.927900000000000000e+04 1.125174295157194138e-02
4.928000000000000000e+04 1.189534459263086319e-02
4.928100000000000000e+04 1.126254629343748093e-02
4.928200000000000000e+04 1.193208619952201843e-02
4.928300000000000000e+04 1.129986997693777084e-02
4.928400000000000000e+04 1.193159352988004684e-02
4.928500000000000000e+04 1.134099625051021576e-02
4.928600000000000000e+04 1.188901904970407486e-02
4.928700000000000000e+04 1.137516740709543228e-02
4.928800000000000000e+04 1.181128341704607010e-02
4.928900000000000000e+04 1.140210963785648346e-02
4.929000000000000000e+04 1.171464100480079651e-02
4.929100000000000000e+04 1.142549980431795120e-02
4.929200000000000000e+04 1.161691173911094666e-02
4.929300000000000000e+04 1.145230419933795929e-02
4.929400000000000000e+04 1.153361704200506210e-02
4.929500000000000000e+04 1.148345321416854858e-02
4.929600000000000000e+04 1.147178560495376587e-02
4.929700000000000000e+04 1.151766348630189896e-02
4.929800000000000000e+04 1.143246423453092575e-02
4.929900000000000000e+04 1.154932565987110138e-02
4.930000000000000000e+04 1.141202263534069061e-02
4.930100000000000000e+04 1.157579477876424789e-02
4.930200000000000000e+04 1.140750106424093246e-02
4.930300000000000000e+04 1.159426476806402206e-02
4.930400000000000000e+04 1.141669787466526031e-02
4.930500000000000000e+04 1.160455122590065002e-02
4.930600000000000000e+04 1.143843401223421097e-02
4.930700000000000000e+04 1.160769443958997726e-02
4.930800000000000000e+04 1.147401798516511917e-02
4.930900000000000000e+04 1.160690002143383026e-02
4.931000000000000000e+04 1.152485515922307968e-02
4.931100000000000000e+04 1.160461548715829849e-02
4.931200000000000000e+04 1.159455999732017517e-02
4.931300000000000000e+04 1.160517707467079163e-02
4.931400000000000000e+04 1.168715581297874451e-02
4.931500000000000000e+04 1.160912029445171356e-02
4.931600000000000000e+04 1.180443726480007172e-02
4.931700000000000000e+04 1.161664817482233047e-02
4.931800000000000000e+04 1.194584183394908905e-02
4.931900000000000000e+04 1.162524428218603134e-02
4.932000000000000000e+04 1.210168376564979553e-02
4.932100000000000000e+04 1.162631995975971222e-02
4.932200000000000000e+04 1.225768681615591049e-02
4.932300000000000000e+04 1.160995662212371826e-02
4.932400000000000000e+04 1.239073555916547775e-02
4.932500000000000000e+04 1.157002337276935577e-02
4.932600000000000000e+04 1.247927080839872360e-02
4.932700000000000000e+04 1.151362434029579163e-02
4.932800000000000000e+04 1.251151505857706070e-02
4.932900000000000000e+04 1.146051846444606781e-02
4.933000000000000000e+04 1.248556096106767654e-02
4.933100000000000000e+04 1.143700815737247467e-02
4.933200000000000000e+04 1.240641344338655472e-02
4.933300000000000000e+04 1.145620923489332199e-02
4.933400000000000000e+04 1.228411123156547546e-02
4.933500000000000000e+04 1.151586882770061493e-02
4.933600000000000000e+04 1.212899386882781982e-02
4.933700000000000000e+04 1.159932650625705719e-02
4.933800000000000000e+04 1.195858977735042572e-02
4.933900000000000000e+04 1.168543286621570587e-02
4.934000000000000000e+04 1.179343741387128830e-02
4.934100000000000000e+04 1.176359970122575760e-02
4.934200000000000000e+04 1.165542099624872208e-02
4.934300000000000000e+04 1.183423679322004318e-02
4.934400000000000000e+04 1.155886612832546234e-02
4.934500000000000000e+04 1.189798582345247269e-02
4.934600000000000000e+04 1.150323450565338135e-02
4.934700000000000000e+04 1.194624509662389755e-02
4.934800000000000000e+04 1.148103922605514526e-02
4.934900000000000000e+04 1.196886319667100906e-02
4.935000000000000000e+04 1.148775126785039902e-02
4.935100000000000000e+04 1.197051443159580231e-02
4.935200000000000000e+04 1.153691858053207397e-02
4.935300000000000000e+04 1.196430996060371399e-02
4.935400000000000000e+04 1.164472568780183792e-02
4.935500000000000000e+04 1.196636538952589035e-02
4.935600000000000000e+04 1.180782262235879898e-02
4.935700000000000000e+04 1.197475939989089966e-02
4.935800000000000000e+04 1.198990549892187119e-02
4.935900000000000000e+04 1.197368837893009186e-02
4.936000000000000000e+04 1.213325839489698410e-02
4.936100000000000000e+04 1.194060314446687698e-02
4.936200000000000000e+04 1.218621805310249329e-02
4.936300000000000000e+04 1.187311019748449326e-02
4.936400000000000000e+04 1.213565003126859665e-02
4.936500000000000000e+04 1.179879531264305115e-02
4.936600000000000000e+04 1.202767062932252884e-02
4.936700000000000000e+04 1.177323143929243088e-02
4.936800000000000000e+04 1.193702779710292816e-02
4.936900000000000000e+04 1.182386931031942368e-02
4.937000000000000000e+04 1.190855819731950760e-02
4.937100000000000000e+04 1.190231647342443466e-02
4.937200000000000000e+04 1.190975774079561234e-02
4.937300000000000000e+04 1.190725620836019516e-02
4.937400000000000000e+04 1.187606249004602432e-02
4.937500000000000000e+04 1.177654135972261429e-02
4.937600000000000000e+04 1.179175917059183121e-02
4.937700000000000000e+04 1.156708318740129471e-02
4.937800000000000000e+04 1.171158161014318466e-02
4.937900000000000000e+04 1.140797417610883713e-02
4.938000000000000000e+04 1.168306544423103333e-02
4.938100000000000000e+04 1.137289498001337051e-02
4.938200000000000000e+04 1.168864872306585312e-02
4.938300000000000000e+04 1.143699418753385544e-02
4.938400000000000000e+04 1.167090423405170441e-02
4.938500000000000000e+04 1.152954157441854477e-02
4.938600000000000000e+04 1.159982290118932724e-02
4.938700000000000000e+04 1.159869413822889328e-02
4.938800000000000000e+04 1.149279251694679260e-02
4.938900000000000000e+04 1.163168158382177353e-02
4.939000000000000000e+04 1.139387395232915878e-02
4.939100000000000000e+04 1.163613423705101013e-02
4.939200000000000000e+04 1.134093105792999268e-02
4.939300000000000000e+04 1.161981467157602310e-02
4.939400000000000000e+04 1.134156901389360428e-02
4.939500000000000000e+04 1.159091666340827942e-02
4.939600000000000000e+04 1.137833762913942337e-02
4.939700000000000000e+04 1.155238505452871323e-02
4.939800000000000000e+04 1.142621412873268127e-02
4.939900000000000000e+04 1.150965038686990738e-02
4.940000000000000000e+04 1.146535109728574753e-02
4.940100000000000000e+04 1.147021725773811340e-02
4.940200000000000000e+04 1.148787513375282288e-02
4.940300000000000000e+04 1.143862865865230560e-02
4.940400000000000000e+04 1.149578206241130829e-02
4.940500000000000000e+04 1.141877099871635437e-02
4.940600000000000000e+04 1.149399392306804657e-02
4.940700000000000000e+04 1.140989642590284348e-02
4.940800000000000000e+04 1.148935593664646149e-02
4.940900000000000000e+04 1.140705402940511703e-02
4.941000000000000000e+04 1.148614101111888885e-02
4.941100000000000000e+04 1.140659302473068237e-02
4.941200000000000000e+04 1.148523297160863876e-02
4.941300000000000000e+04 1.140767987817525864e-02
4.941400000000000000e+04 1.148808281868696213e-02
4.941500000000000000e+04 1.141206175088882446e-02
4.941600000000000000e+04 1.149594318121671677e-02
4.941700000000000000e+04 1.142505463212728500e-02
4.941800000000000000e+04 1.151170488446950912e-02
4.941900000000000000e+04 1.145486999303102493e-02
4.942000000000000000e+04 1.154140010476112366e-02
4.942100000000000000e+04 1.150844711810350418e-02
4.942200000000000000e+04 1.159355510026216507e-02
4.942300000000000000e+04 1.159547735005617142e-02
4.942400000000000000e+04 1.167892664670944214e-02
4.942500000000000000e+04 1.172132045030593872e-02
4.942600000000000000e+04 1.180436182767152786e-02
4.942700000000000000e+04 1.187636610120534897e-02
4.942800000000000000e+04 1.195159927010536194e-02
4.942900000000000000e+04 1.201709732413291931e-02
4.943000000000000000e+04 1.207662094384431839e-02
4.943100000000000000e+04 1.208968646824359894e-02
4.943200000000000000e+04 1.215844508260488510e-02
4.943300000000000000e+04 1.213691942393779755e-02
4.943400000000000000e+04 1.230803877115249634e-02
4.943500000000000000e+04 1.233769301325082779e-02
4.943600000000000000e+04 1.267415098845958710e-02
4.943700000000000000e+04 1.272435858845710754e-02
4.943800000000000000e+04 1.308700535446405411e-02
4.943900000000000000e+04 1.290008239448070526e-02
4.944000000000000000e+04 1.301560644060373306e-02
4.944100000000000000e+04 1.240636035799980164e-02
4.944200000000000000e+04 1.230435539036989212e-02
4.944300000000000000e+04 1.163389626890420914e-02
4.944400000000000000e+04 1.173756178468465805e-02
4.944500000000000000e+04 1.151883043348789215e-02
4.944600000000000000e+04 1.183093059808015823e-02
4.944700000000000000e+04 1.193052064627408981e-02
4.944800000000000000e+04 1.200346089899539948e-02
4.944900000000000000e+04 1.209140755236148834e-02
4.945000000000000000e+04 1.178417354822158813e-02
4.945100000000000000e+04 1.186653785407543182e-02
4.945200000000000000e+04 1.149495318531990051e-02
4.945300000000000000e+04 1.167085207998752594e-02
4.945400000000000000e+04 1.150949113070964813e-02
4.945500000000000000e+04 1.165445894002914429e-02
4.945600000000000000e+04 1.165980752557516098e-02
4.945700000000000000e+04 1.164147257804870605e-02
4.945800000000000000e+04 1.169147156178951263e-02
4.945900000000000000e+04 1.157569233328104019e-02
4.946000000000000000e+04 1.161472126841545105e-02
4.946100000000000000e+04 1.156251970678567886e-02
4.946200000000000000e+04 1.152170915156602859e-02
4.946300000000000000e+04 1.161244139075279236e-02
4.946400000000000000e+04 1.144665386527776718e-02
4.946500000000000000e+04 1.163792330771684647e-02
4.946600000000000000e+04 1.141220051795244217e-02
4.946700000000000000e+04 1.160373352468013763e-02
4.946800000000000000e+04 1.144168339669704437e-02
4.946900000000000000e+04 1.153094694018363953e-02
4.947000000000000000e+04 1.152001414448022842e-02
4.947100000000000000e+04 1.143651828169822693e-02
4.947200000000000000e+04 1.159647293388843536e-02
4.947300000000000000e+04 1.134874112904071808e-02
4.947400000000000000e+04 1.163281966000795364e-02
4.947500000000000000e+04 1.131122838705778122e-02
4.947600000000000000e+04 1.161887962371110916e-02
4.947700000000000000e+04 1.133787166327238083e-02
4.947800000000000000e+04 1.156284287571907043e-02
4.947900000000000000e+04 1.140262745320796967e-02
4.948000000000000000e+04 1.148521061986684799e-02
4.948100000000000000e+04 1.146674156188964844e-02
4.948200000000000000e+04 1.141801010817289352e-02
4.948300000000000000e+04 1.150132436305284500e-02
4.948400000000000000e+04 1.138662267476320267e-02
4.948500000000000000e+04 1.149672921746969223e-02
4.948600000000000000e+04 1.139704883098602295e-02
4.948700000000000000e+04 1.146157458424568176e-02
4.948800000000000000e+04 1.143308449536561966e-02
4.948900000000000000e+04 1.141506899148225784e-02
4.949000000000000000e+04 1.147247292101383209e-02
4.949100000000000000e+04 1.137127634137868881e-02
4.949200000000000000e+04 1.150134857743978500e-02
4.949300000000000000e+04 1.134244352579116821e-02
4.949400000000000000e+04 1.151451934128999710e-02
4.949500000000000000e+04 1.133343018591403961e-02
4.949600000000000000e+04 1.151414867490530014e-02
4.949700000000000000e+04 1.133866701275110245e-02
4.949800000000000000e+04 1.151256170123815536e-02
4.949900000000000000e+04 1.134560536593198776e-02
4.950000000000000000e+04 1.152673084288835526e-02
4.950100000000000000e+04 1.134591735899448395e-02
4.950200000000000000e+04 1.157627720385789871e-02
4.950300000000000000e+04 1.133795268833637238e-02
4.950400000000000000e+04 1.167908124625682831e-02
4.950500000000000000e+04 1.133481506258249283e-02
4.950600000000000000e+04 1.185897830873727798e-02
4.950700000000000000e+04 1.136304903775453568e-02
4.950800000000000000e+04 1.214909553527832031e-02
4.950900000000000000e+04 1.147554628551006317e-02
4.951000000000000000e+04 1.258325017988681793e-02
4.951100000000000000e+04 1.173021644353866577e-02
4.951200000000000000e+04 1.314367540180683136e-02
4.951300000000000000e+04 1.211776770651340485e-02
4.951400000000000000e+04 1.363775879144668579e-02
4.951500000000000000e+04 1.242926251143217087e-02
4.951600000000000000e+04 1.364611275494098663e-02
4.951700000000000000e+04 1.233061123639345169e-02
4.951800000000000000e+04 1.288922503590583801e-02
4.951900000000000000e+04 1.191166508942842484e-02
4.952000000000000000e+04 1.184020470827817917e-02
4.952100000000000000e+04 1.181099098175764084e-02
4.952200000000000000e+04 1.134570222347974777e-02
4.952300000000000000e+04 1.218852028250694275e-02
4.952400000000000000e+04 1.148922368884086609e-02
4.952500000000000000e+04 1.248256862163543701e-02
4.952600000000000000e+04 1.172194071114063263e-02
4.952700000000000000e+04 1.231105718761682510e-02
4.952800000000000000e+04 1.175012812018394470e-02
4.952900000000000000e+04 1.184877008199691772e-02
4.953000000000000000e+04 1.170305814594030380e-02
4.953100000000000000e+04 1.150653418153524399e-02
4.953200000000000000e+04 1.172991562634706497e-02
4.953300000000000000e+04 1.145991310477256775e-02
4.953400000000000000e+04 1.178542710840702057e-02
4.953500000000000000e+04 1.155249681323766708e-02
4.953600000000000000e+04 1.178049389272928238e-02
4.953700000000000000e+04 1.157942786812782288e-02
4.953800000000000000e+04 1.173496991395950317e-02
4.953900000000000000e+04 1.151135005056858063e-02
4.954000000000000000e+04 1.171524822711944580e-02
4.954100000000000000e+04 1.142037194222211838e-02
4.954200000000000000e+04 1.173689495772123337e-02
4.954300000000000000e+04 1.135211903601884842e-02
4.954400000000000000e+04 1.174904964864253998e-02
4.954500000000000000e+04 1.131427660584449768e-02
4.954600000000000000e+04 1.170385815203189850e-02
4.954700000000000000e+04 1.131630782037973404e-02
4.954800000000000000e+04 1.162160001695156097e-02
4.954900000000000000e+04 1.136239711195230484e-02
4.955000000000000000e+04 1.157145947217941284e-02
4.955100000000000000e+04 1.142326276749372482e-02
4.955200000000000000e+04 1.160007994621992111e-02
4.955300000000000000e+04 1.144957449287176132e-02
4.955400000000000000e+04 1.171576976776123047e-02
4.955500000000000000e+04 1.142313983291387558e-02
4.955600000000000000e+04 1.191746722906827927e-02
4.955700000000000000e+04 1.137726567685604095e-02
4.955800000000000000e+04 1.218475308269262314e-02
4.955900000000000000e+04 1.136628072708845139e-02
4.956000000000000000e+04 1.246065832674503326e-02
4.956100000000000000e+04 1.141356397420167923e-02
4.956200000000000000e+04 1.265730150043964386e-02
4.956300000000000000e+04 1.149068493396043777e-02
4.956400000000000000e+04 1.269362401217222214e-02
4.956500000000000000e+04 1.155791990458965302e-02
4.956600000000000000e+04 1.254084333777427673e-02
4.956700000000000000e+04 1.161596272140741348e-02
4.956800000000000000e+04 1.226910389959812164e-02
4.956900000000000000e+04 1.170379761606454849e-02
4.957000000000000000e+04 1.199724059551954269e-02
4.957100000000000000e+04 1.183997001498937607e-02
4.957200000000000000e+04 1.180292945355176926e-02
4.957300000000000000e+04 1.198926474899053574e-02
4.957400000000000000e+04 1.168247871100902557e-02
4.957500000000000000e+04 1.209427602589130402e-02
4.957600000000000000e+04 1.160132419317960739e-02
4.957700000000000000e+04 1.210552453994750977e-02
4.957800000000000000e+04 1.153084356337785721e-02
4.957900000000000000e+04 1.200358103960752487e-02
4.958000000000000000e+04 1.146574784070253372e-02
4.958100000000000000e+04 1.182385813444852829e-02
4.958200000000000000e+04 1.142961531877517700e-02
4.958300000000000000e+04 1.165109500288963318e-02
4.958400000000000000e+04 1.144638657569885254e-02
4.958500000000000000e+04 1.154176238924264908e-02
4.958600000000000000e+04 1.150529272854328156e-02
4.958700000000000000e+04 1.149130892008543015e-02
4.958800000000000000e+04 1.157016865909099579e-02
4.958900000000000000e+04 1.146496832370758057e-02
4.959000000000000000e+04 1.160615216940641403e-02
4.959100000000000000e+04 1.144665945321321487e-02
4.959200000000000000e+04 1.160126551985740662e-02
4.959300000000000000e+04 1.144399028271436691e-02
4.959400000000000000e+04 1.156135648488998413e-02
4.959500000000000000e+04 1.146119832992553711e-02
4.959600000000000000e+04 1.150619797408580780e-02
4.959700000000000000e+04 1.148896943777799606e-02
4.959800000000000000e+04 1.145202107727527618e-02
4.959900000000000000e+04 1.151436194777488708e-02
4.960000000000000000e+04 1.140970364212989807e-02
4.960100000000000000e+04 1.152854226529598236e-02
4.960200000000000000e+04 1.138403173536062241e-02
4.960300000000000000e+04 1.152347680181264877e-02
4.960400000000000000e+04 1.137833390384912491e-02
4.960500000000000000e+04 1.149679347872734070e-02
4.960600000000000000e+04 1.139131560921669006e-02
4.960700000000000000e+04 1.145416032522916794e-02
4.960800000000000000e+04 1.141813956201076508e-02
4.960900000000000000e+04 1.140446867793798447e-02
4.961000000000000000e+04 1.145025994628667831e-02
4.961100000000000000e+04 1.136018335819244385e-02
4.961200000000000000e+04 1.148363575339317322e-02
4.961300000000000000e+04 1.132929231971502304e-02
4.961400000000000000e+04 1.151297148317098618e-02
4.961500000000000000e+04 1.131295692175626755e-02
4.961600000000000000e+04 1.153675187379121780e-02
4.961700000000000000e+04 1.130645349621772766e-02
4.961800000000000000e+04 1.155440416187047958e-02
4.961900000000000000e+04 1.130412332713603973e-02
4.962000000000000000e+04 1.156888343393802643e-02
4.962100000000000000e+04 1.130358129739761353e-02
4.962200000000000000e+04 1.158727984875440598e-02
4.962300000000000000e+04 1.130792032927274704e-02
4.962400000000000000e+04 1.162099093198776245e-02
4.962500000000000000e+04 1.132286991924047470e-02
4.962600000000000000e+04 1.168760284781455994e-02
4.962700000000000000e+04 1.135941036045551300e-02
4.962800000000000000e+04 1.180326007306575775e-02
4.962900000000000000e+04 1.143755204975605011e-02
4.963000000000000000e+04 1.199278142303228378e-02
4.963100000000000000e+04 1.158086303621530533e-02
4.963200000000000000e+04 1.226324681192636490e-02
4.963300000000000000e+04 1.178923808038234711e-02
4.963400000000000000e+04 1.254641078412532806e-02
4.963500000000000000e+04 1.196689903736114502e-02
4.963600000000000000e+04 1.264361292123794556e-02
4.963700000000000000e+04 1.191844232380390167e-02
4.963800000000000000e+04 1.234795525670051575e-02
4.963900000000000000e+04 1.160799898207187653e-02
4.964000000000000000e+04 1.181598752737045288e-02
4.964100000000000000e+04 1.139293052256107330e-02
4.964200000000000000e+04 1.151095796376466751e-02
4.964300000000000000e+04 1.154605858027935028e-02
4.964400000000000000e+04 1.154911704361438751e-02
4.964500000000000000e+04 1.182908937335014343e-02
4.964600000000000000e+04 1.162760425359010696e-02
4.964700000000000000e+04 1.188807375729084015e-02
4.964800000000000000e+04 1.154114678502082825e-02
4.964900000000000000e+04 1.169681828469038010e-02
4.965000000000000000e+04 1.141648367047309875e-02
4.965100000000000000e+04 1.151462458074092865e-02
4.965200000000000000e+04 1.145141199231147766e-02
4.965300000000000000e+04 1.149621605873107910e-02
4.965400000000000000e+04 1.158117502927780151e-02
4.965500000000000000e+04 1.153863035142421722e-02
4.965600000000000000e+04 1.162435486912727356e-02
4.965700000000000000e+04 1.151001639664173126e-02
4.965800000000000000e+04 1.154307089745998383e-02
4.965900000000000000e+04 1.144091598689556122e-02
4.966000000000000000e+04 1.144413370639085770e-02
4.966100000000000000e+04 1.143017970025539398e-02
4.966200000000000000e+04 1.141527201980352402e-02
4.966300000000000000e+04 1.147869694977998734e-02
4.966400000000000000e+04 1.144035533070564270e-02
4.966500000000000000e+04 1.150767598301172256e-02
4.966600000000000000e+04 1.146035641431808472e-02
4.966700000000000000e+04 1.148515474051237106e-02
4.966800000000000000e+04 1.146131847053766251e-02
4.966900000000000000e+04 1.144879031926393509e-02
4.967000000000000000e+04 1.148092094808816910e-02
4.967100000000000000e+04 1.144975144416093826e-02
4.967200000000000000e+04 1.155077293515205383e-02
4.967300000000000000e+04 1.151227205991744995e-02
4.967400000000000000e+04 1.167601533234119415e-02
4.967500000000000000e+04 1.164264976978302002e-02
4.967600000000000000e+04 1.186243724077939987e-02
4.967700000000000000e+04 1.185134332627058029e-02
4.967800000000000000e+04 1.212703343480825424e-02
4.967900000000000000e+04 1.212522573769092560e-02
4.968000000000000000e+04 1.242853794246912003e-02
4.968100000000000000e+04 1.235282234847545624e-02
4.968200000000000000e+04 1.258348859846591949e-02
4.968300000000000000e+04 1.230759080499410629e-02
4.968400000000000000e+04 1.238283701241016388e-02
4.968500000000000000e+04 1.192139275372028351e-02
4.968600000000000000e+04 1.196212694048881531e-02
4.968700000000000000e+04 1.154064387083053589e-02
4.968800000000000000e+04 1.177413854748010635e-02
4.968900000000000000e+04 1.150210853666067123e-02
4.969000000000000000e+04 1.192216388881206512e-02
4.969100000000000000e+04 1.165820844471454620e-02
4.969200000000000000e+04 1.205247081816196442e-02
4.969300000000000000e+04 1.168969552963972092e-02
4.969400000000000000e+04 1.190488599240779877e-02
4.969500000000000000e+04 1.155738346278667450e-02
4.969600000000000000e+04 1.160397380590438843e-02
4.969700000000000000e+04 1.150265801697969437e-02
4.969800000000000000e+04 1.141454372555017471e-02
4.969900000000000000e+04 1.164807751774787903e-02
4.970000000000000000e+04 1.136969029903411865e-02
4.970100000000000000e+04 1.182705629616975784e-02
4.970200000000000000e+04 1.133166719228029251e-02
4.970300000000000000e+04 1.185814011842012405e-02
4.970400000000000000e+04 1.125787477940320969e-02
4.970500000000000000e+04 1.175036374479532242e-02
4.970600000000000000e+04 1.123744808137416840e-02
4.970700000000000000e+04 1.163297891616821289e-02
4.970800000000000000e+04 1.133130677044391632e-02
4.970900000000000000e+04 1.157264970242977142e-02
4.971000000000000000e+04 1.148002315312623978e-02
4.971100000000000000e+04 1.154081523418426514e-02
4.971200000000000000e+04 1.157700363546609879e-02
4.971300000000000000e+04 1.150760333985090256e-02
4.971400000000000000e+04 1.157478149980306625e-02
4.971500000000000000e+04 1.148787140846252441e-02
4.971600000000000000e+04 1.151273306459188461e-02
4.971700000000000000e+04 1.150976028293371201e-02
4.971800000000000000e+04 1.145268976688385010e-02
4.971900000000000000e+04 1.158272288739681244e-02
4.972000000000000000e+04 1.143772900104522705e-02
4.972100000000000000e+04 1.169237401336431503e-02
4.972200000000000000e+04 1.149372197687625885e-02
4.972300000000000000e+04 1.182710845023393631e-02
4.972400000000000000e+04 1.162927504628896713e-02
4.972500000000000000e+04 1.197796221822500229e-02
4.972600000000000000e+04 1.181417796760797501e-02
4.972700000000000000e+04 1.210265886038541794e-02
4.972800000000000000e+04 1.194963790476322174e-02
4.972900000000000000e+04 1.210278458893299103e-02
4.973000000000000000e+04 1.191077381372451782e-02
4.973100000000000000e+04 1.192106213420629501e-02
4.973200000000000000e+04 1.168628875166177750e-02
4.973300000000000000e+04 1.166518125683069229e-02
4.973400000000000000e+04 1.144616026431322098e-02
4.973500000000000000e+04 1.153018791228532791e-02
4.973600000000000000e+04 1.135874912142753601e-02
4.973700000000000000e+04 1.157382689416408539e-02
4.973800000000000000e+04 1.140379998832941055e-02
4.973900000000000000e+04 1.168017834424972534e-02
4.974000000000000000e+04 1.145463529974222183e-02
4.974100000000000000e+04 1.171910949051380157e-02
4.974200000000000000e+04 1.143583748489618301e-02
4.974300000000000000e+04 1.165649574249982834e-02
4.974400000000000000e+04 1.137415971606969833e-02
4.974500000000000000e+04 1.155893038958311081e-02
4.974600000000000000e+04 1.134258415549993515e-02
4.974700000000000000e+04 1.151643134653568268e-02
4.974800000000000000e+04 1.137527078390121460e-02
4.974900000000000000e+04 1.155993249267339706e-02
4.975000000000000000e+04 1.144742500036954880e-02
4.975100000000000000e+04 1.165461353957653046e-02
4.975200000000000000e+04 1.150797307491302490e-02
4.975300000000000000e+04 1.174880843609571457e-02
4.975400000000000000e+04 1.152504142373800278e-02
4.975500000000000000e+04 1.180947571992874146e-02
4.975600000000000000e+04 1.149732898920774460e-02
4.975700000000000000e+04 1.182804442942142487e-02
4.975800000000000000e+04 1.145252119749784470e-02
4.975900000000000000e+04 1.180973462760448456e-02
4.976000000000000000e+04 1.142912358045578003e-02
4.976100000000000000e+04 1.176099013537168503e-02
4.976200000000000000e+04 1.145574357360601425e-02
4.976300000000000000e+04 1.168177369982004166e-02
4.976400000000000000e+04 1.153341587632894516e-02
4.976500000000000000e+04 1.157506834715604782e-02
4.976600000000000000e+04 1.163952983915805817e-02
4.976700000000000000e+04 1.145756524056196213e-02
4.976800000000000000e+04 1.174503657966852188e-02
4.976900000000000000e+04 1.135371346026659012e-02
4.977000000000000000e+04 1.182690076529979706e-02
4.977100000000000000e+04 1.128450408577919006e-02
4.977200000000000000e+04 1.187046151608228683e-02
4.977300000000000000e+04 1.125487778335809708e-02
4.977400000000000000e+04 1.186805125325918198e-02
4.977500000000000000e+04 1.125704497098922729e-02
4.977600000000000000e+04 1.182316988706588745e-02
4.977700000000000000e+04 1.127542369067668915e-02
4.977800000000000000e+04 1.174929924309253693e-02
4.977900000000000000e+04 1.129806600511074066e-02
4.978000000000000000e+04 1.166547555476427078e-02
4.978100000000000000e+04 1.131781190633773804e-02
4.978200000000000000e+04 1.159081701189279556e-02
4.978300000000000000e+04 1.133391540497541428e-02
4.978400000000000000e+04 1.153617165982723236e-02
4.978500000000000000e+04 1.134553644806146622e-02
4.978600000000000000e+04 1.150627154856920242e-02
4.978700000000000000e+04 1.135371625423431396e-02
4.978800000000000000e+04 1.150194369256496429e-02
4.978900000000000000e+04 1.136122457683086395e-02
4.979000000000000000e+04 1.152566913515329361e-02
4.979100000000000000e+04 1.137472130358219147e-02
4.979200000000000000e+04 1.158398110419511795e-02
4.979300000000000000e+04 1.140358392149209976e-02
4.979400000000000000e+04 1.168273389339447021e-02
4.979500000000000000e+04 1.145874056965112686e-02
4.979600000000000000e+04 1.183070428669452667e-02
4.979700000000000000e+04 1.155399903655052185e-02
4.979800000000000000e+04 1.202668156474828720e-02
4.979900000000000000e+04 1.169574260711669922e-02
4.980000000000000000e+04 1.225436851382255554e-02
4.980100000000000000e+04 1.187286060303449631e-02
4.980200000000000000e+04 1.245520822703838348e-02
4.980300000000000000e+04 1.203342434018850327e-02
4.980400000000000000e+04 1.253042276948690414e-02
4.980500000000000000e+04 1.208681054413318634e-02
4.980600000000000000e+04 1.238137669861316681e-02
4.980700000000000000e+04 1.198037434369325638e-02
4.980800000000000000e+04 1.201386004686355591e-02
4.980900000000000000e+04 1.180425751954317093e-02
4.981000000000000000e+04 1.160678826272487640e-02
4.981100000000000000e+04 1.177179906517267227e-02
4.981200000000000000e+04 1.138289738446474075e-02
4.981300000000000000e+04 1.199325919151306152e-02
4.981400000000000000e+04 1.138477306813001633e-02
4.981500000000000000e+04 1.233826298266649246e-02
4.981600000000000000e+04 1.145939435809850693e-02
4.981700000000000000e+04 1.257438957691192627e-02
4.981800000000000000e+04 1.145493611693382263e-02
4.981900000000000000e+04 1.258344855159521103e-02
4.982000000000000000e+04 1.137759722769260406e-02
4.982100000000000000e+04 1.244667731225490570e-02
4.982200000000000000e+04 1.136224623769521713e-02
4.982300000000000000e+04 1.231268141418695450e-02
4.982400000000000000e+04 1.147955562919378281e-02
4.982500000000000000e+04 1.221242174506187439e-02
4.982600000000000000e+04 1.163768023252487183e-02
4.982700000000000000e+04 1.206750702112913132e-02
4.982800000000000000e+04 1.169723831117153168e-02
4.982900000000000000e+04 1.184298470616340637e-02
4.983000000000000000e+04 1.163439266383647919e-02
4.983100000000000000e+04 1.160900387912988663e-02
4.983200000000000000e+04 1.154448464512825012e-02
4.983300000000000000e+04 1.146379206329584122e-02
4.983400000000000000e+04 1.151446811854839325e-02
4.983500000000000000e+04 1.142003666609525681e-02
4.983600000000000000e+04 1.153557933866977692e-02
4.983700000000000000e+04 1.141795702278614044e-02
4.983800000000000000e+04 1.155718602240085602e-02
4.983900000000000000e+04 1.140136923640966415e-02
4.984000000000000000e+04 1.155838090926408768e-02
4.984100000000000000e+04 1.136359851807355881e-02
4.984200000000000000e+04 1.155606377869844437e-02
4.984300000000000000e+04 1.132624130696058273e-02
4.984400000000000000e+04 1.156656164675951004e-02
4.984500000000000000e+04 1.130677387118339539e-02
4.984600000000000000e+04 1.158150378614664078e-02
4.984700000000000000e+04 1.130272168666124344e-02
4.984800000000000000e+04 1.158332079648971558e-02
4.984900000000000000e+04 1.130462344735860825e-02
4.985000000000000000e+04 1.156750507652759552e-02
4.985100000000000000e+04 1.130640972405672073e-02
4.985200000000000000e+04 1.154371537268161774e-02
4.985300000000000000e+04 1.130821090191602707e-02
4.985400000000000000e+04 1.152461580932140350e-02
4.985500000000000000e+04 1.131420768797397614e-02
4.985600000000000000e+04 1.151932962238788605e-02
4.985700000000000000e+04 1.132048759609460831e-02
4.985800000000000000e+04 1.152781303972005844e-02
4.985900000000000000e+04 1.132375933229923248e-02
4.986000000000000000e+04 1.154878083616495132e-02
4.986100000000000000e+04 1.131977420300245285e-02
4.986200000000000000e+04 1.158282998949289322e-02
4.986300000000000000e+04 1.131094526499509811e-02
4.986400000000000000e+04 1.163149718195199966e-02
4.986500000000000000e+04 1.130580063909292221e-02
4.986600000000000000e+04 1.170345954596996307e-02
4.986700000000000000e+04 1.131428219377994537e-02
4.986800000000000000e+04 1.180933509021997452e-02
4.986900000000000000e+04 1.135038118809461594e-02
4.987000000000000000e+04 1.196232996881008148e-02
4.987100000000000000e+04 1.142999716103076935e-02
4.987200000000000000e+04 1.217415276914834976e-02
4.987300000000000000e+04 1.156636048108339310e-02
4.987400000000000000e+04 1.243868097662925720e-02
4.987500000000000000e+04 1.175958570092916489e-02
4.987600000000000000e+04 1.271193288266658783e-02
4.987700000000000000e+04 1.196436211466789246e-02
4.987800000000000000e+04 1.287776697427034378e-02
4.987900000000000000e+04 1.207477040588855743e-02
4.988000000000000000e+04 1.277221087366342545e-02
4.988100000000000000e+04 1.198907196521759033e-02
4.988200000000000000e+04 1.232632808387279510e-02
4.988300000000000000e+04 1.177817303687334061e-02
4.988400000000000000e+04 1.173088978976011276e-02
4.988500000000000000e+04 1.171284168958663940e-02
4.988600000000000000e+04 1.132906880229711533e-02
4.988700000000000000e+04 1.195713691413402557e-02
4.988800000000000000e+04 1.125748176127672195e-02
4.988900000000000000e+04 1.234905049204826355e-02
4.989000000000000000e+04 1.135146059095859528e-02
4.989100000000000000e+04 1.258782297372817993e-02
4.989200000000000000e+04 1.139463018625974655e-02
4.989300000000000000e+04 1.248975284397602081e-02
4.989400000000000000e+04 1.134060975164175034e-02
4.989500000000000000e+04 1.211154367774724960e-02
4.989600000000000000e+04 1.133130490779876709e-02
4.989700000000000000e+04 1.169423572719097137e-02
4.989800000000000000e+04 1.149121765047311783e-02
4.989900000000000000e+04 1.142783369868993759e-02
4.990000000000000000e+04 1.174844615161418915e-02
4.990100000000000000e+04 1.131024863570928574e-02
4.990200000000000000e+04 1.192482002079486847e-02
4.990300000000000000e+04 1.125889364629983902e-02
4.990400000000000000e+04 1.191785652190446854e-02
4.990500000000000000e+04 1.123944669961929321e-02
4.990600000000000000e+04 1.176054682582616806e-02
4.990700000000000000e+04 1.127704512327909470e-02
4.990800000000000000e+04 1.156115811318159103e-02
4.990900000000000000e+04 1.138605643063783646e-02
4.991000000000000000e+04 1.140998210757970810e-02
4.991100000000000000e+04 1.152232289314270020e-02
4.991200000000000000e+04 1.133221760392189026e-02
4.991300000000000000e+04 1.161666400730609894e-02
4.991400000000000000e+04 1.130894850939512253e-02
4.991500000000000000e+04 1.162645127624273300e-02
4.991600000000000000e+04 1.132056582719087601e-02
4.991700000000000000e+04 1.155856810510158539e-02
4.991800000000000000e+04 1.135651301592588425e-02
4.991900000000000000e+04 1.145460642874240875e-02
4.992000000000000000e+04 1.141034532338380814e-02
4.992100000000000000e+04 1.135494839400053024e-02
4.992200000000000000e+04 1.147111970931291580e-02
4.992300000000000000e+04 1.128258369863033295e-02
4.992400000000000000e+04 1.152338460087776184e-02
4.992500000000000000e+04 1.124282088130712509e-02
4.992600000000000000e+04 1.155616063624620438e-02
4.992700000000000000e+04 1.122872158885002136e-02
4.992800000000000000e+04 1.156784407794475555e-02
4.992900000000000000e+04 1.123102288693189621e-02
4.993000000000000000e+04 1.156388036906719208e-02
4.993100000000000000e+04 1.124146580696105957e-02
4.993200000000000000e+04 1.155512873083353043e-02
4.993300000000000000e+04 1.125466078519821167e-02
4.993400000000000000e+04 1.155427843332290649e-02
4.993500000000000000e+04 1.126892678439617157e-02
4.993600000000000000e+04 1.156994886696338654e-02
4.993700000000000000e+04 1.128581073135137558e-02
4.993800000000000000e+04 1.161018386483192444e-02
4.993900000000000000e+04 1.130534987896680832e-02
4.994000000000000000e+04 1.168117392808198929e-02
4.994100000000000000e+04 1.132955309003591537e-02
4.994200000000000000e+04 1.178236119449138641e-02
4.994300000000000000e+04 1.135629415512084961e-02
4.994400000000000000e+04 1.190039422363042831e-02
4.994500000000000000e+04 1.137612666934728622e-02
4.994600000000000000e+04 1.200399827212095261e-02
4.994700000000000000e+04 1.137069519609212875e-02
4.994800000000000000e+04 1.205430831760168076e-02
4.994900000000000000e+04 1.133575476706027985e-02
4.995000000000000000e+04 1.204227842390537262e-02
4.995100000000000000e+04 1.131049077957868576e-02
4.995200000000000000e+04 1.201369985938072205e-02
4.995300000000000000e+04 1.135655492544174194e-02
4.995400000000000000e+04 1.202602125704288483e-02
4.995500000000000000e+04 1.148604881018400192e-02
4.995600000000000000e+04 1.209036447107791901e-02
4.995700000000000000e+04 1.164291612803936005e-02
4.995800000000000000e+04 1.215302944183349609e-02
4.995900000000000000e+04 1.173452660441398621e-02
4.996000000000000000e+04 1.212417148053646088e-02
4.996100000000000000e+04 1.169646531343460083e-02
4.996200000000000000e+04 1.196252927184104919e-02
4.996300000000000000e+04 1.156202144920825958e-02
4.996400000000000000e+04 1.173233240842819214e-02
4.996500000000000000e+04 1.144755259156227112e-02
4.996600000000000000e+04 1.154405996203422546e-02
4.996700000000000000e+04 1.142944581806659698e-02
4.996800000000000000e+04 1.143847685307264328e-02
4.996900000000000000e+04 1.148741692304611206e-02
4.997000000000000000e+04 1.138306502252817154e-02
4.997100000000000000e+04 1.156144216656684875e-02
4.997200000000000000e+04 1.133924815803766251e-02
4.997300000000000000e+04 1.161373034119606018e-02
4.997400000000000000e+04 1.130232680588960648e-02
4.997500000000000000e+04 1.164402533322572708e-02
4.997600000000000000e+04 1.128504611551761627e-02
4.997700000000000000e+04 1.165856700390577316e-02
4.997800000000000000e+04 1.129119098186492920e-02
4.997900000000000000e+04 1.165592018514871597e-02
4.998000000000000000e+04 1.130901277065277100e-02
4.998100000000000000e+04 1.163347624242305756e-02
4.998200000000000000e+04 1.132854446768760681e-02
4.998300000000000000e+04 1.159603800624608994e-02
4.998400000000000000e+04 1.134917605668306351e-02
4.998500000000000000e+04 1.155611500144004822e-02
4.998600000000000000e+04 1.137468777596950531e-02
4.998700000000000000e+04 1.152462884783744812e-02
4.998800000000000000e+04 1.140602678060531616e-02
4.998900000000000000e+04 1.150564942508935928e-02
4.999000000000000000e+04 1.143763680011034012e-02
4.999100000000000000e+04 1.150220911949872971e-02
4.999200000000000000e+04 1.146512664854526520e-02
4.999300000000000000e+04 1.150867994874715805e-02
4.999400000000000000e+04 1.148921158164739609e-02
4.999500000000000000e+04 1.152577716857194901e-02
4.999600000000000000e+04 1.151208113878965378e-02
4.999700000000000000e+04 1.155431009829044342e-02
4.999800000000000000e+04 1.153321284800767899e-02
4.999900000000000000e+04 1.159228477627038956e-02
5.000000000000000000e+04 1.155202556401491165e-02
5.000100000000000000e+04 1.163314469158649445e-02


==> rel_train_err_real_k8.txt <==
1.000000000000000000e+00 1.506073474884030095e+00
2.000000000000000000e+00 1.506073474884030095e+00
3.000000000000000000e+00 1.457751631736760034e+00
4.000000000000000000e+00 1.659371495246890094e+00
5.000000000000000000e+00 1.813915610313419968e+00
6.000000000000000000e+00 1.909356355667110039e+00
7.000000000000000000e+00 1.937221407890320046e+00
8.000000000000000000e+00 1.931969761848449929e+00
9.000000000000000000e+00 1.926793813705439895e+00
1.000000000000000000e+01 1.924764156341550070e+00
1.100000000000000000e+01 1.921087265014649992e+00
1.200000000000000000e+01 1.905089378356930041e+00
1.300000000000000000e+01 1.865583539009090019e+00
1.400000000000000000e+01 1.795724630355830076e+00
1.500000000000000000e+01 1.704359173774719904e+00
1.600000000000000000e+01 1.614620327949519929e+00
1.700000000000000000e+01 1.548881292343140093e+00
1.800000000000000000e+01 1.516730785369869938e+00
1.900000000000000000e+01 1.513440728187559925e+00
2.000000000000000000e+01 1.524729847908020020e+00
2.100000000000000000e+01 1.533091187477110040e+00
2.200000000000000000e+01 1.525353908538819914e+00
2.300000000000000000e+01 1.498693585395810102e+00
2.400000000000000000e+01 1.462344169616700107e+00
2.500000000000000000e+01 1.434092044830320045e+00
2.600000000000000000e+01 1.429107308387759900e+00
2.700000000000000000e+01 1.447390317916869895e+00
2.800000000000000000e+01 1.473669052124020107e+00
2.900000000000000000e+01 1.488861680030820089e+00
3.000000000000000000e+01 1.482242941856380058e+00
3.100000000000000000e+01 1.455789208412169966e+00
3.200000000000000000e+01 1.422164440155029963e+00
3.300000000000000000e+01 1.398497343063350051e+00
3.400000000000000000e+01 1.394963502883910023e+00
3.500000000000000000e+01 1.406077265739440030e+00
3.600000000000000000e+01 1.414913415908809924e+00
3.700000000000000000e+01 1.407393693923949973e+00
3.800000000000000000e+01 1.383936285972600100e+00
3.900000000000000000e+01 1.359060883522029917e+00
4.000000000000000000e+01 1.349005103111269976e+00
4.100000000000000000e+01 1.356745839118959962e+00
4.200000000000000000e+01 1.370003461837770109e+00
4.300000000000000000e+01 1.373758673667909935e+00
4.400000000000000000e+01 1.363378286361689895e+00
4.500000000000000000e+01 1.346888422966000087e+00
4.600000000000000000e+01 1.337044954299930088e+00
4.700000000000000000e+01 1.339701652526859910e+00
4.800000000000000000e+01 1.348537802696230026e+00
4.900000000000000000e+01 1.351490139961240011e+00
5.000000000000000000e+01 1.342292547225949928e+00
5.100000000000000000e+01 1.326214075088500088e+00
5.200000000000000000e+01 1.315081477165219948e+00
5.300000000000000000e+01 1.315335035324100010e+00
5.400000000000000000e+01 1.321280479431149901e+00
5.500000000000000000e+01 1.321728825569149945e+00
5.600000000000000000e+01 1.312141060829159933e+00
5.700000000000000000e+01 1.298883199691770018e+00
5.800000000000000000e+01 1.291826605796809968e+00
5.900000000000000000e+01 1.293233156204220080e+00
6.000000000000000000e+01 1.295613169670100095e+00
6.100000000000000000e+01 1.290852546691890090e+00
6.200000000000000000e+01 1.279305219650270109e+00
6.300000000000000000e+01 1.268949747085569957e+00
6.400000000000000000e+01 1.265738129615779917e+00
6.500000000000000000e+01 1.266259908676149903e+00
6.600000000000000000e+01 1.262525200843809925e+00
6.700000000000000000e+01 1.252698779106139915e+00
6.800000000000000000e+01 1.243472337722780097e+00
6.900000000000000000e+01 1.240621447563170054e+00
7.000000000000000000e+01 1.240550994873049984e+00
7.100000000000000000e+01 1.235812067985530005e+00
7.200000000000000000e+01 1.226365089416499909e+00
7.300000000000000000e+01 1.219450712203979936e+00
7.400000000000000000e+01 1.218166232109070046e+00
7.500000000000000000e+01 1.216696381568910024e+00
7.600000000000000000e+01 1.210295677185059926e+00
7.700000000000000000e+01 1.203177690505979891e+00
7.800000000000000000e+01 1.201058506965640094e+00
7.900000000000000000e+01 1.200979828834529917e+00
8.000000000000000000e+01 1.196952819824220082e+00
8.100000000000000000e+01 1.191000103950500044e+00
8.200000000000000000e+01 1.188913702964780050e+00
8.300000000000000000e+01 1.188697099685670056e+00
8.400000000000000000e+01 1.184713721275330034e+00
8.500000000000000000e+01 1.179143071174620028e+00
8.600000000000000000e+01 1.177221536636350097e+00
8.700000000000000000e+01 1.176102519035340022e+00
8.800000000000000000e+01 1.171374440193180044e+00
8.900000000000000000e+01 1.166814446449280007e+00
9.000000000000000000e+01 1.165612339973449929e+00
9.100000000000000000e+01 1.162999033927919923e+00
9.200000000000000000e+01 1.157899379730219946e+00
9.300000000000000000e+01 1.155414581298829901e+00
9.400000000000000000e+01 1.153927087783809924e+00
9.500000000000000000e+01 1.149460911750789904e+00
9.600000000000000000e+01 1.146072506904600052e+00
9.700000000000000000e+01 1.144813776016240014e+00
9.800000000000000000e+01 1.141024112701420012e+00
9.900000000000000000e+01 1.137566685676570044e+00
1.000000000000000000e+02 1.136386036872859995e+00
1.010000000000000000e+02 1.132772803306580034e+00
1.020000000000000000e+02 1.129701852798459916e+00
1.030000000000000000e+02 1.128395080566410025e+00
1.040000000000000000e+02 1.124524354934689940e+00
1.050000000000000000e+02 1.122337460517879970e+00
1.060000000000000000e+02 1.120314836502080080e+00
1.070000000000000000e+02 1.116515398025510031e+00
1.080000000000000000e+02 1.115225672721859906e+00
1.090000000000000000e+02 1.111775040626530098e+00
1.100000000000000000e+02 1.109626412391659933e+00
1.110000000000000000e+02 1.107439279556269973e+00
1.120000000000000000e+02 1.104252457618710048e+00
1.130000000000000000e+02 1.103055596351619982e+00
1.140000000000000000e+02 1.099110245704649991e+00
1.150000000000000000e+02 1.098904013633730026e+00
1.160000000000000000e+02 1.093803405761720082e+00
1.170000000000000000e+02 1.095797538757320000e+00
1.180000000000000000e+02 1.087183237075810105e+00
1.190000000000000000e+02 1.096355199813840109e+00
1.200000000000000000e+02 1.075614213943479891e+00
1.210000000000000000e+02 1.112128615379329943e+00
1.220000000000000000e+02 1.056567430496220039e+00
1.230000000000000000e+02 1.154643297195429907e+00
1.240000000000000000e+02 1.087160587310789905e+00
1.250000000000000000e+02 1.068111419677729934e+00
1.260000000000000000e+02 1.176700115203860086e+00
1.270000000000000000e+02 1.157838940620419921e+00
1.280000000000000000e+02 1.087401866912840021e+00
1.290000000000000000e+02 1.131570577621459961e+00
1.300000000000000000e+02 1.195835351943969949e+00
1.310000000000000000e+02 1.179917931556700106e+00
1.320000000000000000e+02 1.121080398559570090e+00
1.330000000000000000e+02 1.106066107749940075e+00
1.340000000000000000e+02 1.138757228851319914e+00
1.350000000000000000e+02 1.144505143165589933e+00
1.360000000000000000e+02 1.094672679901119938e+00
1.370000000000000000e+02 1.057339310646060015e+00
1.380000000000000000e+02 1.090905547142029919e+00
1.390000000000000000e+02 1.098633885383609954e+00
1.400000000000000000e+02 1.059587121009829991e+00
1.410000000000000000e+02 1.044837236404420056e+00
1.420000000000000000e+02 1.084585428237919924e+00
1.430000000000000000e+02 1.086709141731259987e+00
1.440000000000000000e+02 1.052507519721979978e+00
1.450000000000000000e+02 1.057313323020939944e+00
1.460000000000000000e+02 1.085298776626590023e+00
1.470000000000000000e+02 1.080643415451050027e+00
1.480000000000000000e+02 1.052574276924129970e+00
1.490000000000000000e+02 1.052993178367610083e+00
1.500000000000000000e+02 1.071074962615969905e+00
1.510000000000000000e+02 1.058970808982850009e+00
1.520000000000000000e+02 1.033349633216859909e+00
1.530000000000000000e+02 1.047900080680850055e+00
1.540000000000000000e+02 1.048459291458130105e+00
1.550000000000000000e+02 1.027160644531250000e+00
1.560000000000000000e+02 1.034584045410160025e+00
1.570000000000000000e+02 1.040907740592960096e+00
1.580000000000000000e+02 1.026438236236570045e+00
1.590000000000000000e+02 1.030677795410160025e+00
1.600000000000000000e+02 1.034664630889889914e+00
1.610000000000000000e+02 1.023964405059810012e+00
1.620000000000000000e+02 1.027661442756649945e+00
1.630000000000000000e+02 1.028874516487120028e+00
1.640000000000000000e+02 1.020696163177490012e+00
1.650000000000000000e+02 1.027094841003419967e+00
1.660000000000000000e+02 1.020567536354060056e+00
1.670000000000000000e+02 1.018741369247440076e+00
1.680000000000000000e+02 1.021584868431089976e+00
1.690000000000000000e+02 1.012734293937679997e+00
1.700000000000000000e+02 1.020521521568299894e+00
1.710000000000000000e+02 1.007466197013850095e+00
1.720000000000000000e+02 1.021934628486629970e+00
1.730000000000000000e+02 9.999285340309139736e-01
1.740000000000000000e+02 1.037962794303890046e+00
1.750000000000000000e+02 1.007032155990599920e+00
1.760000000000000000e+02 1.012012958526609996e+00
1.770000000000000000e+02 1.041152358055110083e+00
1.780000000000000000e+02 1.020413517951969995e+00
1.790000000000000000e+02 1.014122366905209960e+00
1.800000000000000000e+02 1.048084855079649991e+00
1.810000000000000000e+02 1.031574606895450108e+00
1.820000000000000000e+02 1.004490613937379928e+00
1.830000000000000000e+02 1.064492583274839976e+00
1.840000000000000000e+02 1.074361681938170054e+00
1.850000000000000000e+02 1.038410305976869896e+00
1.860000000000000000e+02 1.025198698043819912e+00
1.870000000000000000e+02 1.077527880668639915e+00
1.880000000000000000e+02 1.106722235679630018e+00
1.890000000000000000e+02 1.089396119117739925e+00
1.900000000000000000e+02 1.052742838859560104e+00
1.910000000000000000e+02 1.034531354904169920e+00
1.920000000000000000e+02 1.053267002105710004e+00
1.930000000000000000e+02 1.067293167114260033e+00
1.940000000000000000e+02 1.045535326004030097e+00
1.950000000000000000e+02 1.012261986732480024e+00
1.960000000000000000e+02 1.013017177581789996e+00
1.970000000000000000e+02 1.028422117233279920e+00
1.980000000000000000e+02 1.021287083625789904e+00
1.990000000000000000e+02 9.970744252204899460e-01
2.000000000000000000e+02 1.016536235809329947e+00
2.010000000000000000e+02 1.014385342597960094e+00
2.020000000000000000e+02 9.947695732116700329e-01
2.030000000000000000e+02 1.003881096839899900e+00
2.040000000000000000e+02 1.009420990943910024e+00
2.050000000000000000e+02 9.954293370246890538e-01
2.060000000000000000e+02 1.006587266921999957e+00
2.070000000000000000e+02 9.987726211547850452e-01
2.080000000000000000e+02 9.928773045539860398e-01
2.090000000000000000e+02 1.005663752555850055e+00
2.100000000000000000e+02 9.935892820358279698e-01
2.110000000000000000e+02 9.948508739471439988e-01
2.120000000000000000e+02 9.999973773956299938e-01
2.130000000000000000e+02 9.851205945014950283e-01
2.140000000000000000e+02 1.006983518600460092e+00
2.150000000000000000e+02 9.850403666496280186e-01
2.160000000000000000e+02 1.003238797187810061e+00
2.170000000000000000e+02 9.964407086372379929e-01
2.180000000000000000e+02 9.966309666633610398e-01
2.190000000000000000e+02 1.008119821548459916e+00
2.200000000000000000e+02 9.931468963623050206e-01
2.210000000000000000e+02 1.002276659011839932e+00
2.220000000000000000e+02 9.941712021827699974e-01
2.230000000000000000e+02 9.929826855659480422e-01
2.240000000000000000e+02 9.951530694961550072e-01
2.250000000000000000e+02 9.829177856445310280e-01
2.260000000000000000e+02 1.010113716125490058e+00
2.270000000000000000e+02 9.809171557426450416e-01
2.280000000000000000e+02 1.011937141418459918e+00
2.290000000000000000e+02 1.007318139076230024e+00
2.300000000000000000e+02 9.959419369697569691e-01
2.310000000000000000e+02 1.041295170783999913e+00
2.320000000000000000e+02 1.045096278190609906e+00
2.330000000000000000e+02 1.015225052833560015e+00
2.340000000000000000e+02 1.013446450233459917e+00
2.350000000000000000e+02 1.043383121490480070e+00
2.360000000000000000e+02 1.047224998474119984e+00
2.370000000000000000e+02 1.020028710365300073e+00
2.380000000000000000e+02 1.001308441162110041e+00
2.390000000000000000e+02 1.030664801597600100e+00
2.400000000000000000e+02 1.037956714630130062e+00
2.410000000000000000e+02 1.015852212905880014e+00
2.420000000000000000e+02 9.969773292541499465e-01
2.430000000000000000e+02 1.024837970733639914e+00
2.440000000000000000e+02 1.037822723388670099e+00
2.450000000000000000e+02 1.021545648574829990e+00
2.460000000000000000e+02 1.000373840332029918e+00
2.470000000000000000e+02 1.010607600212100055e+00
2.480000000000000000e+02 1.023592710495000002e+00
2.490000000000000000e+02 1.012811899185179998e+00
2.500000000000000000e+02 9.919871091842650257e-01
2.510000000000000000e+02 1.001332759857179955e+00
2.520000000000000000e+02 1.005242466926570044e+00
2.530000000000000000e+02 9.913492798805240147e-01
2.540000000000000000e+02 9.878894686698910244e-01
2.550000000000000000e+02 1.000222325325009987e+00
2.560000000000000000e+02 9.910388588905330032e-01
2.570000000000000000e+02 9.809101223945619896e-01
2.580000000000000000e+02 1.001723885536190073e+00
2.590000000000000000e+02 9.944015741348269932e-01
2.600000000000000000e+02 9.783450365066530541e-01
2.610000000000000000e+02 1.020769000053409981e+00
2.620000000000000000e+02 1.023542165756230027e+00
2.630000000000000000e+02 9.967355728149409622e-01
2.640000000000000000e+02 1.007325768470759941e+00
2.650000000000000000e+02 1.041285276412960092e+00
2.660000000000000000e+02 1.050465345382689986e+00
2.670000000000000000e+02 1.029221057891849922e+00
2.680000000000000000e+02 1.004266858100890003e+00
2.690000000000000000e+02 1.011880397796629971e+00
2.700000000000000000e+02 1.023825883865359998e+00
2.710000000000000000e+02 1.013255000114440030e+00
2.720000000000000000e+02 9.896843433380130284e-01
2.730000000000000000e+02 9.932057857513429955e-01
2.740000000000000000e+02 1.000819206237790082e+00
2.750000000000000000e+02 9.895977377891540527e-01
2.760000000000000000e+02 9.787018895149229847e-01
2.770000000000000000e+02 9.945662021636959560e-01
2.780000000000000000e+02 9.912999272346499913e-01
2.790000000000000000e+02 9.761094450950620338e-01
2.800000000000000000e+02 9.931361675262450062e-01
2.810000000000000000e+02 9.931164383888240188e-01
2.820000000000000000e+02 9.780865311622619629e-01
2.830000000000000000e+02 9.914488792419430263e-01
2.840000000000000000e+02 9.896311759948730469e-01
2.850000000000000000e+02 9.762420058250429467e-01
2.860000000000000000e+02 9.910281300544739880e-01
2.870000000000000000e+02 9.841358065605160244e-01
2.880000000000000000e+02 9.723814725875850051e-01
2.890000000000000000e+02 9.994532465934750087e-01
2.900000000000000000e+02 9.903790354728699841e-01
2.910000000000000000e+02 9.715293049812320225e-01
2.920000000000000000e+02 1.031431913375850051e+00
2.930000000000000000e+02 1.064536690711979983e+00
2.940000000000000000e+02 1.058557271957399903e+00
2.950000000000000000e+02 1.036096215248109909e+00
2.960000000000000000e+02 1.036383271217349966e+00
2.970000000000000000e+02 1.059348225593570003e+00
2.980000000000000000e+02 1.076022386550899990e+00
2.990000000000000000e+02 1.069800972938540040e+00
3.000000000000000000e+02 1.038871049880979891e+00
3.010000000000000000e+02 1.000446796417240103e+00
3.020000000000000000e+02 9.836975932121280186e-01
3.030000000000000000e+02 1.006938338279719902e+00
3.040000000000000000e+02 1.016772508621220039e+00
3.050000000000000000e+02 1.003812789916989967e+00
3.060000000000000000e+02 9.883992075920100540e-01
3.070000000000000000e+02 9.844678640365599476e-01
3.080000000000000000e+02 9.940286874771120385e-01
3.090000000000000000e+02 9.910945296287539952e-01
3.100000000000000000e+02 9.797896146774289772e-01
3.110000000000000000e+02 9.767554402351380505e-01
3.120000000000000000e+02 9.780688881874080032e-01
3.130000000000000000e+02 9.712216854095460095e-01
3.140000000000000000e+02 9.658955931663509853e-01
3.150000000000000000e+02 9.746133089065549537e-01
3.160000000000000000e+02 9.666116237640379749e-01
3.170000000000000000e+02 9.677530527114870385e-01
3.180000000000000000e+02 9.740675687789920323e-01
3.190000000000000000e+02 9.667346477508540481e-01
3.200000000000000000e+02 9.718478322029110439e-01
3.210000000000000000e+02 9.721176624298100144e-01
3.220000000000000000e+02 9.681634902954100452e-01
3.230000000000000000e+02 9.715533852577209473e-01
3.240000000000000000e+02 9.643246531486510120e-01
3.250000000000000000e+02 9.661991596221920497e-01
3.260000000000000000e+02 9.595572352409359462e-01
3.270000000000000000e+02 9.659100174903869629e-01
3.280000000000000000e+02 9.547043442726139695e-01
3.290000000000000000e+02 9.849616885185239479e-01
3.300000000000000000e+02 9.754852056503300339e-01
3.310000000000000000e+02 9.605410695075989880e-01
3.320000000000000000e+02 1.042032837867739925e+00
3.330000000000000000e+02 1.108269453048710051e+00
3.340000000000000000e+02 1.130419611930850055e+00
3.350000000000000000e+02 1.116094946861269976e+00
3.360000000000000000e+02 1.081992983818049980e+00
3.370000000000000000e+02 1.052578091621400036e+00
3.380000000000000000e+02 1.041775465011600010e+00
3.390000000000000000e+02 1.039783120155330032e+00
3.400000000000000000e+02 1.028632760047909933e+00
3.410000000000000000e+02 1.000211119651789993e+00
3.420000000000000000e+02 9.702827930450439453e-01
3.430000000000000000e+02 9.669770002365110084e-01
3.440000000000000000e+02 9.737727642059329503e-01
3.450000000000000000e+02 9.612656235694889695e-01
3.460000000000000000e+02 9.605122804641720302e-01
3.470000000000000000e+02 9.732708930969240502e-01
3.480000000000000000e+02 9.780209660530090332e-01
3.490000000000000000e+02 9.688881635665890224e-01
3.500000000000000000e+02 9.691580533981319912e-01
3.510000000000000000e+02 9.798144102096559838e-01
3.520000000000000000e+02 9.773653745651249558e-01
3.530000000000000000e+02 9.657396078109740101e-01
3.540000000000000000e+02 9.644868969917299584e-01
3.550000000000000000e+02 9.665222764015199974e-01
3.560000000000000000e+02 9.565759897232060105e-01
3.570000000000000000e+02 9.577034115791319691e-01
3.580000000000000000e+02 9.586883187294009678e-01
3.590000000000000000e+02 9.543047547340389736e-01
3.600000000000000000e+02 9.575687646865840286e-01
3.610000000000000000e+02 9.505343437194819778e-01
3.620000000000000000e+02 9.567374587059019886e-01
3.630000000000000000e+02 9.512055516242979847e-01
3.640000000000000000e+02 9.553443193435670056e-01
3.650000000000000000e+02 9.542557597160340466e-01
3.660000000000000000e+02 9.509850144386290394e-01
3.670000000000000000e+02 9.548399448394779832e-01
3.680000000000000000e+02 9.480093121528629929e-01
3.690000000000000000e+02 9.493847489356990188e-01
3.700000000000000000e+02 9.458150267601009853e-01
3.710000000000000000e+02 9.428524374961849697e-01
3.720000000000000000e+02 9.429706931114200108e-01
3.730000000000000000e+02 9.381993412971499913e-01
3.740000000000000000e+02 9.477736949920649856e-01
3.750000000000000000e+02 9.376108050346370071e-01
3.760000000000000000e+02 9.734569787979130417e-01
3.770000000000000000e+02 9.861361384391780227e-01
3.780000000000000000e+02 9.722679853439329944e-01
3.790000000000000000e+02 9.845606088638310105e-01
3.800000000000000000e+02 1.031426429748540041e+00
3.810000000000000000e+02 1.067225813865660067e+00
3.820000000000000000e+02 1.068096160888670099e+00
3.830000000000000000e+02 1.036433696746829947e+00
3.840000000000000000e+02 9.921634793281559617e-01
3.850000000000000000e+02 9.617612957954410069e-01
3.860000000000000000e+02 9.625425338745120518e-01
3.870000000000000000e+02 9.744797945022579677e-01
3.880000000000000000e+02 9.717985391616820179e-01
3.890000000000000000e+02 9.530766010284420497e-01
3.900000000000000000e+02 9.404019117355350010e-01
3.910000000000000000e+02 9.513398408889770508e-01
3.920000000000000000e+02 9.572712779045100540e-01
3.930000000000000000e+02 9.462931752204899460e-01
3.940000000000000000e+02 9.441754221916199841e-01
3.950000000000000000e+02 9.594708681106569603e-01
3.960000000000000000e+02 9.674389362335209519e-01
3.970000000000000000e+02 9.571165442466740281e-01
3.980000000000000000e+02 9.487137794494630016e-01
3.990000000000000000e+02 9.595754146575929955e-01
4.000000000000000000e+02 9.635585546493530273e-01
4.010000000000000000e+02 9.517683982849119984e-01
4.020000000000000000e+02 9.420729279518129662e-01
4.030000000000000000e+02 9.523603320121769578e-01
4.040000000000000000e+02 9.526628255844119542e-01
4.050000000000000000e+02 9.401853084564210095e-01
4.060000000000000000e+02 9.368845224380489833e-01
4.070000000000000000e+02 9.467323422431950242e-01
4.080000000000000000e+02 9.451640844345090553e-01
4.090000000000000000e+02 9.346773624420170457e-01
4.100000000000000000e+02 9.372215867042540394e-01
4.110000000000000000e+02 9.422343969345090553e-01
4.120000000000000000e+02 9.380075335502620071e-01
4.130000000000000000e+02 9.340771436691279739e-01
4.140000000000000000e+02 9.406477212905880458e-01
4.150000000000000000e+02 9.383391737937929467e-01
4.160000000000000000e+02 9.324733614921569824e-01
4.170000000000000000e+02 9.398273825645450108e-01
4.180000000000000000e+02 9.378357529640199974e-01
4.190000000000000000e+02 9.309942126274109997e-01
4.200000000000000000e+02 9.418225884437559925e-01
4.210000000000000000e+02 9.408884048461909622e-01
4.220000000000000000e+02 9.312372207641600452e-01
4.230000000000000000e+02 9.398355484008790173e-01
4.240000000000000000e+02 9.431285262107850231e-01
4.250000000000000000e+02 9.342337250709530361e-01
4.260000000000000000e+02 9.317160844802859776e-01
4.270000000000000000e+02 9.384946823120120518e-01
4.280000000000000000e+02 9.350084662437440075e-01
4.290000000000000000e+02 9.279761910438539818e-01
4.300000000000000000e+02 9.337421059608459473e-01
4.310000000000000000e+02 9.312888383865359776e-01
4.320000000000000000e+02 9.260532259941099964e-01
4.330000000000000000e+02 9.351884126663210228e-01
4.340000000000000000e+02 9.332508444786069557e-01
4.350000000000000000e+02 9.255994558334349476e-01
4.360000000000000000e+02 9.395561814308169835e-01
4.370000000000000000e+02 9.456593990325929955e-01
4.380000000000000000e+02 9.353251457214359910e-01
4.390000000000000000e+02 9.305373430252079636e-01
4.400000000000000000e+02 9.440060257911679908e-01
4.410000000000000000e+02 9.499696493148800380e-01
4.420000000000000000e+02 9.390553832054140404e-01
4.430000000000000000e+02 9.286853075027470261e-01
4.440000000000000000e+02 9.347288012504579857e-01
4.450000000000000000e+02 9.382562041282650478e-01
4.460000000000000000e+02 9.304799437522890404e-01
4.470000000000000000e+02 9.259595870971679688e-01
4.480000000000000000e+02 9.335493445396420009e-01
4.490000000000000000e+02 9.329146742820739746e-01
4.500000000000000000e+02 9.258822202682499558e-01
4.510000000000000000e+02 9.303524494171140358e-01
4.520000000000000000e+02 9.340724945068360485e-01
4.530000000000000000e+02 9.291182756423950195e-01
4.540000000000000000e+02 9.273239970207209915e-01
4.550000000000000000e+02 9.326172471046449974e-01
4.560000000000000000e+02 9.300147294998170056e-01
4.570000000000000000e+02 9.251792430877689988e-01
4.580000000000000000e+02 9.308037161827089623e-01
4.590000000000000000e+02 9.276443123817440517e-01
4.600000000000000000e+02 9.225748777389529698e-01
4.610000000000000000e+02 9.357171654701229579e-01
4.620000000000000000e+02 9.385992884635929734e-01
4.630000000000000000e+02 9.261119961738589756e-01
4.640000000000000000e+02 9.253988265991209827e-01
4.650000000000000000e+02 9.439418315887450062e-01
4.660000000000000000e+02 9.556618928909299537e-01
4.670000000000000000e+02 9.478444457054140404e-01
4.680000000000000000e+02 9.324685335159299537e-01
4.690000000000000000e+02 9.278459548950199753e-01
4.700000000000000000e+02 9.361422657966610439e-01
4.710000000000000000e+02 9.402846097946170323e-01
4.720000000000000000e+02 9.318191409111019619e-01
4.730000000000000000e+02 9.242678880691530541e-01
4.740000000000000000e+02 9.280074834823609509e-01
4.750000000000000000e+02 9.309182167053220436e-01
4.760000000000000000e+02 9.262392520904539905e-01
4.770000000000000000e+02 9.245588779449459560e-01
4.780000000000000000e+02 9.308938980102540173e-01
4.790000000000000000e+02 9.299367070198060192e-01
4.800000000000000000e+02 9.245138168334959827e-01
4.810000000000000000e+02 9.284089207649229847e-01
4.820000000000000000e+02 9.307004809379579857e-01
4.830000000000000000e+02 9.252110719680789463e-01
4.840000000000000000e+02 9.231087565422060326e-01
4.850000000000000000e+02 9.269926548004150391e-01
4.860000000000000000e+02 9.243459105491640404e-01
4.870000000000000000e+02 9.200176596641540527e-01
4.880000000000000000e+02 9.240664839744570092e-01
4.890000000000000000e+02 9.225692152976989746e-01
4.900000000000000000e+02 9.201691150665279872e-01
4.910000000000000000e+02 9.283560514450069912e-01
4.920000000000000000e+02 9.290390610694889695e-01
4.930000000000000000e+02 9.209742546081539638e-01
4.940000000000000000e+02 9.251667857170100540e-01
4.950000000000000000e+02 9.335989952087400123e-01
4.960000000000000000e+02 9.327823519706730515e-01
4.970000000000000000e+02 9.251673817634580299e-01
4.980000000000000000e+02 9.230914115905759498e-01
4.990000000000000000e+02 9.265853166580200195e-01
5.000000000000000000e+02 9.249122738838200242e-01
5.010000000000000000e+02 9.209286570549010120e-01
5.020000000000000000e+02 9.211792945861819737e-01
5.030000000000000000e+02 9.213448166847230114e-01
5.040000000000000000e+02 9.211104512214659534e-01
5.050000000000000000e+02 9.214845895767209694e-01
5.060000000000000000e+02 9.199781417846679688e-01
5.070000000000000000e+02 9.199542403221130371e-01
5.080000000000000000e+02 9.222534298896789551e-01
5.090000000000000000e+02 9.203667044639589623e-01
5.100000000000000000e+02 9.215726852416989967e-01
5.110000000000000000e+02 9.204011559486390270e-01
5.120000000000000000e+02 9.196649789810179554e-01
5.130000000000000000e+02 9.215582609176640183e-01
5.140000000000000000e+02 9.188685417175289638e-01
5.150000000000000000e+02 9.199274182319640003e-01
5.160000000000000000e+02 9.177585840225219727e-01
5.170000000000000000e+02 9.184430837631230027e-01
5.180000000000000000e+02 9.180850386619570092e-01
5.190000000000000000e+02 9.185631871223449707e-01
5.200000000000000000e+02 9.182928800582890183e-01
5.210000000000000000e+02 9.185847043991089977e-01
5.220000000000000000e+02 9.190174341201780006e-01
5.230000000000000000e+02 9.227415919303889602e-01
5.240000000000000000e+02 9.174144268035889782e-01
5.250000000000000000e+02 9.183276891708369583e-01
5.260000000000000000e+02 9.243267774581910290e-01
5.270000000000000000e+02 9.215371608734129749e-01
5.280000000000000000e+02 9.191315174102779872e-01
5.290000000000000000e+02 9.240251183509829991e-01
5.300000000000000000e+02 9.219499230384829991e-01
5.310000000000000000e+02 9.173852205276490368e-01
5.320000000000000000e+02 9.197106361389160156e-01
5.330000000000000000e+02 9.193128347396849476e-01
5.340000000000000000e+02 9.185243844985959694e-01
5.350000000000000000e+02 9.197176694869999558e-01
5.360000000000000000e+02 9.173181653022770554e-01
5.370000000000000000e+02 9.173805713653560012e-01
5.380000000000000000e+02 9.308229684829709694e-01
5.390000000000000000e+02 9.340620040893550247e-01
5.400000000000000000e+02 9.209080934524539463e-01
5.410000000000000000e+02 9.254513978958129883e-01
5.420000000000000000e+02 9.508305191993710048e-01
5.430000000000000000e+02 9.686034917831419788e-01
5.440000000000000000e+02 9.663539528846739612e-01
5.450000000000000000e+02 9.473744630813599743e-01
5.460000000000000000e+02 9.289559125900269665e-01
5.470000000000000000e+02 9.239236116409299537e-01
5.480000000000000000e+02 9.283890128135680042e-01
5.490000000000000000e+02 9.316700696945190430e-01
5.500000000000000000e+02 9.263262152671809524e-01
5.510000000000000000e+02 9.212623238563539818e-01
5.520000000000000000e+02 9.214350581169129528e-01
5.530000000000000000e+02 9.243627786636350319e-01
5.540000000000000000e+02 9.228258132934570312e-01
5.550000000000000000e+02 9.225481748580930397e-01
5.560000000000000000e+02 9.260261058807369716e-01
5.570000000000000000e+02 9.230838418006900303e-01
5.580000000000000000e+02 9.209991693496699661e-01
5.590000000000000000e+02 9.347757697105409935e-01
5.600000000000000000e+02 9.354025125503540039e-01
5.610000000000000000e+02 9.206551909446719639e-01
5.620000000000000000e+02 9.234075546264649548e-01
5.630000000000000000e+02 9.402414560317989833e-01
5.640000000000000000e+02 9.477084875106810413e-01
5.650000000000000000e+02 9.392268657684329503e-01
5.660000000000000000e+02 9.256008863449100010e-01
5.670000000000000000e+02 9.219701290130619675e-01
5.680000000000000000e+02 9.265525937080379970e-01
5.690000000000000000e+02 9.293084144592289597e-01
5.700000000000000000e+02 9.250091314315800339e-01
5.710000000000000000e+02 9.204311370849610485e-01
5.720000000000000000e+02 9.190729260444640003e-01
5.730000000000000000e+02 9.208032488822940342e-01
5.740000000000000000e+02 9.203613400459289551e-01
5.750000000000000000e+02 9.189622402191159889e-01
5.760000000000000000e+02 9.204618334770200416e-01
5.770000000000000000e+02 9.200981855392460496e-01
5.780000000000000000e+02 9.176229834556579590e-01
5.790000000000000000e+02 9.214091300964359910e-01
5.800000000000000000e+02 9.201356768608089931e-01
5.810000000000000000e+02 9.161324501037599877e-01
5.820000000000000000e+02 9.211153388023379796e-01
5.830000000000000000e+02 9.188450574874880150e-01
5.840000000000000000e+02 9.144521355628969506e-01
5.850000000000000000e+02 9.236060976982120030e-01
5.860000000000000000e+02 9.269734621047970302e-01
5.870000000000000000e+02 9.175626039505000442e-01
5.880000000000000000e+02 9.156500101089479760e-01
5.890000000000000000e+02 9.280378818511959560e-01
5.900000000000000000e+02 9.349274039268490322e-01
5.910000000000000000e+02 9.275519847869869716e-01
5.920000000000000000e+02 9.182911515235899769e-01
5.930000000000000000e+02 9.186894297599790260e-01
5.940000000000000000e+02 9.238452315330509812e-01
5.950000000000000000e+02 9.254909753799439587e-01
5.960000000000000000e+02 9.194706678390499599e-01
5.970000000000000000e+02 9.153425693511959560e-01
5.980000000000000000e+02 9.164326786994929641e-01
5.990000000000000000e+02 9.194137454032900170e-01
6.000000000000000000e+02 9.175859689712519973e-01
6.010000000000000000e+02 9.156564474105830520e-01
6.020000000000000000e+02 9.171539545059199661e-01
6.030000000000000000e+02 9.176546335220340245e-01
6.040000000000000000e+02 9.161444306373599522e-01
6.050000000000000000e+02 9.166262745857239880e-01
6.060000000000000000e+02 9.164672493934630237e-01
6.070000000000000000e+02 9.145177006721499913e-01
6.080000000000000000e+02 9.150273799896240234e-01
6.090000000000000000e+02 9.145783185958860084e-01
6.100000000000000000e+02 9.139213562011719860e-01
6.110000000000000000e+02 9.142761826515199974e-01
6.120000000000000000e+02 9.138759970664980248e-01
6.130000000000000000e+02 9.141902327537539952e-01
6.140000000000000000e+02 9.138951301574710362e-01
6.150000000000000000e+02 9.134132266044620030e-01
6.160000000000000000e+02 9.134144186973569557e-01
6.170000000000000000e+02 9.136472344398499645e-01
6.180000000000000000e+02 9.138638973236079543e-01
6.190000000000000000e+02 9.129987359046940476e-01
6.200000000000000000e+02 9.131984114646910511e-01
6.210000000000000000e+02 9.119426608085630104e-01
6.220000000000000000e+02 9.122070074081419788e-01
6.230000000000000000e+02 9.122599959373469680e-01
6.240000000000000000e+02 9.114052057266239792e-01
6.250000000000000000e+02 9.121742248535159581e-01
6.260000000000000000e+02 9.112724661827089623e-01
6.270000000000000000e+02 9.114708900451660156e-01
6.280000000000000000e+02 9.110525250434879929e-01
6.290000000000000000e+02 9.109098911285400391e-01
6.300000000000000000e+02 9.109514951705930397e-01
6.310000000000000000e+02 9.110149145126340553e-01
6.320000000000000000e+02 9.110844135284420497e-01
6.330000000000000000e+02 9.110630750656130150e-01
6.340000000000000000e+02 9.158018231391910069e-01
6.350000000000000000e+02 9.105670452117919922e-01
6.360000000000000000e+02 9.109866023063659668e-01
6.370000000000000000e+02 9.270071983337400123e-01
6.380000000000000000e+02 9.260904788970949486e-01
6.390000000000000000e+02 9.137814640998840332e-01
6.400000000000000000e+02 9.249757528305050380e-01
6.410000000000000000e+02 9.314495921134949841e-01
6.420000000000000000e+02 9.238542318344119542e-01
6.430000000000000000e+02 9.139925241470340245e-01
6.440000000000000000e+02 9.144164323806760475e-01
6.450000000000000000e+02 9.173786044120789684e-01
6.460000000000000000e+02 9.155049920082090065e-01
6.470000000000000000e+02 9.123128056526179641e-01
6.480000000000000000e+02 9.121186733245849609e-01
6.490000000000000000e+02 9.139378666877749913e-01
6.500000000000000000e+02 9.142221808433530494e-01
6.510000000000000000e+02 9.132921099662779651e-01
6.520000000000000000e+02 9.144796133041379615e-01
6.530000000000000000e+02 9.137743115425109863e-01
6.540000000000000000e+02 9.134951233863829456e-01
6.550000000000000000e+02 9.182845950126650170e-01
6.560000000000000000e+02 9.158200025558469459e-01
6.570000000000000000e+02 9.111552834510799892e-01
6.580000000000000000e+02 9.221115112304689720e-01
6.590000000000000000e+02 9.231359362602229446e-01
6.600000000000000000e+02 9.131047725677490234e-01
6.610000000000000000e+02 9.130672216415409714e-01
6.620000000000000000e+02 9.230026602745059483e-01
6.630000000000000000e+02 9.239315390586849697e-01
6.640000000000000000e+02 9.152346253395079456e-01
6.650000000000000000e+02 9.118338823318480335e-01
6.660000000000000000e+02 9.132006168365479626e-01
6.670000000000000000e+02 9.152352213859560326e-01
6.680000000000000000e+02 9.123001098632810280e-01
6.690000000000000000e+02 9.120576977729799584e-01
6.700000000000000000e+02 9.115366339683530494e-01
6.710000000000000000e+02 9.125401377677919701e-01
6.720000000000000000e+02 9.106596708297729492e-01
6.730000000000000000e+02 9.108628630638120338e-01
6.740000000000000000e+02 9.130816459655759498e-01
6.750000000000000000e+02 9.121549129486079543e-01
6.760000000000000000e+02 9.092031121253969506e-01
6.770000000000000000e+02 9.108418226242069871e-01
6.780000000000000000e+02 9.116207361221310146e-01
6.790000000000000000e+02 9.087024331092830032e-01
6.800000000000000000e+02 9.082849025726319470e-01
6.810000000000000000e+02 9.088517427444460228e-01
6.820000000000000000e+02 9.075803756713870518e-01
6.830000000000000000e+02 9.076571464538569778e-01
6.840000000000000000e+02 9.076321125030519799e-01
6.850000000000000000e+02 9.071671366691590466e-01
6.860000000000000000e+02 9.075323343276979760e-01
6.870000000000000000e+02 9.077091217041020066e-01
6.880000000000000000e+02 9.074891209602360398e-01
6.890000000000000000e+02 9.071417450904849522e-01
6.900000000000000000e+02 9.073715806007389695e-01
6.910000000000000000e+02 9.077275991439820446e-01
6.920000000000000000e+02 9.075661897659299537e-01
6.930000000000000000e+02 9.075601696968079724e-01
6.940000000000000000e+02 9.060386419296260208e-01
6.950000000000000000e+02 9.065343737602229446e-01
6.960000000000000000e+02 9.060533642768859863e-01
6.970000000000000000e+02 9.054942727088930443e-01
6.980000000000000000e+02 9.059798121452330433e-01
6.990000000000000000e+02 9.048055410385129615e-01
7.000000000000000000e+02 9.052304029464719459e-01
7.010000000000000000e+02 9.049332737922669567e-01
7.020000000000000000e+02 9.048107862472529739e-01
7.030000000000000000e+02 9.047106504440309838e-01
7.040000000000000000e+02 9.047394394874570533e-01
7.050000000000000000e+02 9.049569368362430088e-01
7.060000000000000000e+02 9.048129916191099964e-01
7.070000000000000000e+02 9.069468379020689808e-01
7.080000000000000000e+02 9.038817882537839576e-01
7.090000000000000000e+02 9.067359566688539818e-01
7.100000000000000000e+02 9.073796272277829811e-01
7.110000000000000000e+02 9.052935242652889736e-01
7.120000000000000000e+02 9.088988900184630237e-01
7.130000000000000000e+02 9.060671329498289905e-01
7.140000000000000000e+02 9.040200114250179775e-01
7.150000000000000000e+02 9.066196084022519752e-01
7.160000000000000000e+02 9.036231040954589844e-01
7.170000000000000000e+02 9.030941724777219459e-01
7.180000000000000000e+02 9.067433476448060192e-01
7.190000000000000000e+02 9.034783244133000046e-01
7.200000000000000000e+02 9.021844863891600452e-01
7.210000000000000000e+02 9.241044521331790440e-01
7.220000000000000000e+02 9.437232017517089844e-01
7.230000000000000000e+02 9.382580518722529739e-01
7.240000000000000000e+02 9.234770536422729492e-01
7.250000000000000000e+02 9.298028349876400478e-01
7.260000000000000000e+02 9.456862211227420323e-01
7.270000000000000000e+02 9.558026194572449841e-01
7.280000000000000000e+02 9.494245052337649815e-01
7.290000000000000000e+02 9.309203028678889602e-01
7.300000000000000000e+02 9.199884533882140003e-01
7.310000000000000000e+02 9.139817953109740101e-01
7.320000000000000000e+02 9.136137962341309704e-01
7.330000000000000000e+02 9.157202839851380505e-01
7.340000000000000000e+02 9.146286249160769932e-01
7.350000000000000000e+02 9.096927046775820092e-01
7.360000000000000000e+02 9.059078097343440383e-01
7.370000000000000000e+02 9.080932140350339576e-01
7.380000000000000000e+02 9.113408327102660023e-01
7.390000000000000000e+02 9.137462377548219994e-01
7.400000000000000000e+02 9.120194911956790440e-01
7.410000000000000000e+02 9.076316952705379970e-01
7.420000000000000000e+02 9.052761197090150036e-01
7.430000000000000000e+02 9.060733914375309617e-01
7.440000000000000000e+02 9.062404632568360485e-01
7.450000000000000000e+02 9.049475789070130505e-01
7.460000000000000000e+02 9.027095437049870164e-01
7.470000000000000000e+02 9.018503427505489833e-01
7.480000000000000000e+02 9.032670855522160203e-01
7.490000000000000000e+02 9.052221179008479446e-01
7.500000000000000000e+02 9.059269428253170497e-01
7.510000000000000000e+02 9.049585461616520554e-01
7.520000000000000000e+02 9.022406339645390183e-01
7.530000000000000000e+02 9.022244811058039993e-01
7.540000000000000000e+02 9.014480113983149856e-01
7.550000000000000000e+02 9.011462926864619583e-01
7.560000000000000000e+02 9.008137583732600540e-01
7.570000000000000000e+02 9.009670019149780273e-01
7.580000000000000000e+02 9.000499844551089756e-01
7.590000000000000000e+02 9.019593596458439499e-01
7.600000000000000000e+02 9.001401066780090332e-01
7.610000000000000000e+02 8.998230099678039551e-01
7.620000000000000000e+02 9.010627269744869716e-01
7.630000000000000000e+02 8.988152146339419835e-01
7.640000000000000000e+02 8.979448080062869542e-01
7.650000000000000000e+02 9.000790715217590332e-01
7.660000000000000000e+02 8.968020081520079456e-01
7.670000000000000000e+02 8.960080742835999645e-01
7.680000000000000000e+02 9.052248001098629482e-01
7.690000000000000000e+02 9.042252898216249779e-01
7.700000000000000000e+02 8.983530998229980469e-01
7.710000000000000000e+02 9.171448945999149949e-01
7.720000000000000000e+02 9.297672510147090286e-01
7.730000000000000000e+02 9.208077192306519665e-01
7.740000000000000000e+02 9.085958600044250488e-01
7.750000000000000000e+02 9.158656001091000087e-01
7.760000000000000000e+02 9.231708049774169922e-01
7.770000000000000000e+02 9.181428551673890270e-01
7.780000000000000000e+02 9.060459733009339489e-01
7.790000000000000000e+02 9.013096690177919701e-01
7.800000000000000000e+02 9.034300446510310501e-01
7.810000000000000000e+02 9.068489670753480114e-01
7.820000000000000000e+02 9.050026535987849563e-01
7.830000000000000000e+02 9.019321203231810413e-01
7.840000000000000000e+02 9.002512097358700283e-01
7.850000000000000000e+02 9.021971225738529832e-01
7.860000000000000000e+02 9.014630913734440476e-01
7.870000000000000000e+02 9.029505252838130325e-01
7.880000000000000000e+02 9.020723104476929821e-01
7.890000000000000000e+02 9.001527428627009719e-01
7.900000000000000000e+02 8.991149067878719814e-01
7.910000000000000000e+02 8.989659547805789463e-01
7.920000000000000000e+02 8.983452916145320266e-01
7.930000000000000000e+02 8.975051641464230068e-01
7.940000000000000000e+02 8.973752856254579857e-01
7.950000000000000000e+02 8.971189260482790306e-01
7.960000000000000000e+02 8.964347243309019886e-01
7.970000000000000000e+02 8.978631496429440029e-01
7.980000000000000000e+02 8.976511359214780494e-01
7.990000000000000000e+02 8.964129686355589710e-01
8.000000000000000000e+02 8.957316875457760341e-01
8.010000000000000000e+02 8.959653377532960095e-01
8.020000000000000000e+02 8.970925807952879749e-01
8.030000000000000000e+02 8.963649868965150036e-01
8.040000000000000000e+02 8.950178027153019578e-01
8.050000000000000000e+02 8.953255414962769665e-01
8.060000000000000000e+02 8.945409655570979446e-01
8.070000000000000000e+02 8.950623273849489525e-01
8.080000000000000000e+02 8.953126668930050380e-01
8.090000000000000000e+02 8.943982124328609951e-01
8.100000000000000000e+02 8.942272663116459519e-01
8.110000000000000000e+02 8.941422104835510254e-01
8.120000000000000000e+02 8.944344520568849877e-01
8.130000000000000000e+02 8.942883610725399501e-01
8.140000000000000000e+02 8.936242461204529919e-01
8.150000000000000000e+02 8.929817080497739479e-01
8.160000000000000000e+02 8.927462100982670457e-01
8.170000000000000000e+02 8.929234743118289463e-01
8.180000000000000000e+02 8.926604986190800339e-01
8.190000000000000000e+02 8.924580812454220302e-01
8.200000000000000000e+02 8.920027613639830433e-01
8.210000000000000000e+02 8.921628594398499645e-01
8.220000000000000000e+02 8.926577568054200329e-01
8.230000000000000000e+02 8.924835920333860084e-01
8.240000000000000000e+02 8.924791812896729626e-01
8.250000000000000000e+02 8.922530412673950195e-01
8.260000000000000000e+02 8.921754956245420143e-01
8.270000000000000000e+02 8.922038078308109910e-01
8.280000000000000000e+02 8.920505642890930176e-01
8.290000000000000000e+02 8.910462260246280186e-01
8.300000000000000000e+02 8.906518816947940342e-01
8.310000000000000000e+02 8.900452852249149949e-01
8.320000000000000000e+02 8.901404142379759632e-01
8.330000000000000000e+02 8.899852037429809570e-01
8.340000000000000000e+02 8.898068666458129883e-01
8.350000000000000000e+02 8.896291851997379929e-01
8.360000000000000000e+02 8.896477818489070266e-01
8.370000000000000000e+02 8.898361325263980381e-01
8.380000000000000000e+02 8.897206187248229980e-01
8.390000000000000000e+02 8.894920945167540394e-01
8.400000000000000000e+02 8.890354037284849964e-01
8.410000000000000000e+02 8.890370130538940430e-01
8.420000000000000000e+02 8.908090591430659622e-01
8.430000000000000000e+02 8.883438110351560280e-01
8.440000000000000000e+02 8.919546604156489700e-01
8.450000000000000000e+02 8.923453688621519886e-01
8.460000000000000000e+02 8.898487687110899769e-01
8.470000000000000000e+02 8.947417736053470128e-01
8.480000000000000000e+02 8.922601342201229579e-01
8.490000000000000000e+02 8.897270560264589623e-01
8.500000000000000000e+02 8.917042016983030006e-01
8.510000000000000000e+02 8.896167874336240455e-01
8.520000000000000000e+02 8.897331357002260521e-01
8.530000000000000000e+02 8.923870921134949841e-01
8.540000000000000000e+02 8.906835913658139869e-01
8.550000000000000000e+02 8.879374265670779698e-01
8.560000000000000000e+02 9.009403586387629836e-01
8.570000000000000000e+02 9.102845788002009719e-01
8.580000000000000000e+02 9.008421301841740281e-01
8.590000000000000000e+02 8.949949145317079857e-01
8.600000000000000000e+02 9.054681658744809791e-01
8.610000000000000000e+02 9.105938673019410290e-01
8.620000000000000000e+02 9.013512134551999733e-01
8.630000000000000000e+02 8.925986289978029564e-01
8.640000000000000000e+02 8.918983936309810012e-01
8.650000000000000000e+02 8.944514393806459740e-01
8.660000000000000000e+02 8.934996724128719814e-01
8.670000000000000000e+02 8.906505107879639782e-01
8.680000000000000000e+02 8.886816501617430530e-01
8.690000000000000000e+02 8.899088501930240147e-01
8.700000000000000000e+02 8.906829953193660110e-01
8.710000000000000000e+02 8.918011784553530052e-01
8.720000000000000000e+02 8.901285529136659935e-01
8.730000000000000000e+02 8.896559476852420323e-01
8.740000000000000000e+02 8.884139657020569958e-01
8.750000000000000000e+02 8.885028958320619896e-01
8.760000000000000000e+02 8.869209289550780140e-01
8.770000000000000000e+02 8.850815892219540126e-01
8.780000000000000000e+02 8.848354220390319824e-01
8.790000000000000000e+02 8.847298026084899902e-01
8.800000000000000000e+02 8.855972290039060280e-01
8.810000000000000000e+02 8.864400386810300514e-01
8.820000000000000000e+02 8.856509327888489880e-01
8.830000000000000000e+02 8.852077722549439587e-01
8.840000000000000000e+02 8.863533139228819691e-01
8.850000000000000000e+02 8.883039355278019578e-01
8.860000000000000000e+02 8.879254460334780052e-01
8.870000000000000000e+02 8.859925270080569737e-01
8.880000000000000000e+02 8.877449631690980114e-01
8.890000000000000000e+02 8.896247148513789504e-01
8.900000000000000000e+02 8.872233629226680129e-01
8.910000000000000000e+02 8.870369791984560326e-01
8.920000000000000000e+02 8.876926302909849964e-01
8.930000000000000000e+02 8.870618343353270374e-01
8.940000000000000000e+02 8.882091045379639782e-01
8.950000000000000000e+02 8.873614668846130371e-01
8.960000000000000000e+02 8.865535855293269485e-01
8.970000000000000000e+02 8.862187862396240234e-01
8.980000000000000000e+02 8.874781131744380325e-01
8.990000000000000000e+02 8.878266215324399635e-01
9.000000000000000000e+02 8.860216736793520287e-01
9.010000000000000000e+02 8.877516388893129662e-01
9.020000000000000000e+02 8.880921006202699974e-01
9.030000000000000000e+02 8.851562738418580212e-01
9.040000000000000000e+02 8.849668502807620518e-01
9.050000000000000000e+02 8.849908113479609817e-01
9.060000000000000000e+02 8.838323950767520421e-01
9.070000000000000000e+02 8.840454220771789551e-01
9.080000000000000000e+02 8.829240202903749779e-01
9.090000000000000000e+02 8.832595944404599830e-01
9.100000000000000000e+02 8.834691047668460362e-01
9.110000000000000000e+02 8.824241757392879970e-01
9.120000000000000000e+02 8.820494413375850051e-01
9.130000000000000000e+02 8.825094699859620251e-01
9.140000000000000000e+02 8.841758966445919521e-01
9.150000000000000000e+02 8.829416632652280494e-01
9.160000000000000000e+02 8.822638988494869716e-01
9.170000000000000000e+02 8.849956989288330078e-01
9.180000000000000000e+02 8.839170336723329857e-01
9.190000000000000000e+02 8.815226554870609910e-01
9.200000000000000000e+02 8.838425278663639695e-01
9.210000000000000000e+02 8.848387002944949620e-01
9.220000000000000000e+02 8.812535405158999913e-01
9.230000000000000000e+02 8.815794587135310501e-01
9.240000000000000000e+02 8.837952017784119763e-01
9.250000000000000000e+02 8.829928040504460007e-01
9.260000000000000000e+02 8.828988671302799851e-01
9.270000000000000000e+02 8.823727369308469459e-01
9.280000000000000000e+02 8.826805353164669521e-01
9.290000000000000000e+02 8.824418783187869542e-01
9.300000000000000000e+02 8.816297650337220349e-01
9.310000000000000000e+02 8.811547160148619495e-01
9.320000000000000000e+02 8.807993531227109596e-01
9.330000000000000000e+02 8.807870149612430088e-01
9.340000000000000000e+02 8.800367712974549450e-01
9.350000000000000000e+02 8.795038461685179554e-01
9.360000000000000000e+02 8.793023824691770240e-01
9.370000000000000000e+02 8.788469433784480422e-01
9.380000000000000000e+02 8.786671757698060192e-01
9.390000000000000000e+02 8.781201839447020374e-01
9.400000000000000000e+02 8.777865767478939540e-01
9.410000000000000000e+02 8.779646754264830433e-01
9.420000000000000000e+02 8.779140710830689587e-01
9.430000000000000000e+02 8.778899312019350365e-01
9.440000000000000000e+02 8.782700300216670364e-01
9.450000000000000000e+02 8.780050873756409802e-01
9.460000000000000000e+02 8.787156343460079677e-01
9.470000000000000000e+02 8.787510991096499913e-01
9.480000000000000000e+02 8.783773779869079590e-01
9.490000000000000000e+02 8.787552118301390491e-01
9.500000000000000000e+02 8.781293630599980027e-01
9.510000000000000000e+02 8.783894777297970302e-01
9.520000000000000000e+02 8.778787255287170410e-01
9.530000000000000000e+02 8.776242733001710095e-01
9.540000000000000000e+02 8.776424527168269485e-01
9.550000000000000000e+02 8.775876164436340332e-01
9.560000000000000000e+02 8.777045011520390183e-01
9.570000000000000000e+02 8.773291110992430530e-01
9.580000000000000000e+02 8.772409558296200283e-01
9.590000000000000000e+02 8.770394921302799851e-01
9.600000000000000000e+02 8.769987821578979492e-01
9.610000000000000000e+02 8.767551183700560413e-01
9.620000000000000000e+02 8.765474557876590245e-01
9.630000000000000000e+02 8.765438199043269485e-01
9.640000000000000000e+02 8.764156103134159714e-01
9.650000000000000000e+02 8.765630722045899548e-01
9.660000000000000000e+02 8.760520219802859776e-01
9.670000000000000000e+02 8.762401342391969994e-01
9.680000000000000000e+02 8.757351040840150036e-01
9.690000000000000000e+02 8.759233951568600185e-01
9.700000000000000000e+02 8.759483695030210182e-01
9.710000000000000000e+02 8.751241564750670276e-01
9.720000000000000000e+02 8.758113980293269485e-01
9.730000000000000000e+02 8.754721879959109776e-01
9.740000000000000000e+02 8.752989768981930263e-01
9.750000000000000000e+02 8.760619163513180263e-01
9.760000000000000000e+02 8.754594326019290440e-01
9.770000000000000000e+02 8.753177523612980515e-01
9.780000000000000000e+02 8.752139210700989880e-01
9.790000000000000000e+02 8.754569292068480335e-01
9.800000000000000000e+02 8.749241232872010388e-01
9.810000000000000000e+02 8.753409385681150123e-01
9.820000000000000000e+02 8.745997548103330299e-01
9.830000000000000000e+02 8.744889497756960228e-01
9.840000000000000000e+02 8.744820952415469639e-01
9.850000000000000000e+02 8.743640184402470261e-01
9.860000000000000000e+02 8.742160797119139515e-01
9.870000000000000000e+02 8.742519617080689587e-01
9.880000000000000000e+02 8.738759756088260167e-01
9.890000000000000000e+02 8.734878301620480068e-01
9.900000000000000000e+02 8.732215762138370030e-01
9.910000000000000000e+02 8.726790547370909534e-01
9.920000000000000000e+02 8.726070523262019485e-01
9.930000000000000000e+02 8.723598718643189587e-01
9.940000000000000000e+02 8.724485039710999645e-01
9.950000000000000000e+02 8.725302219390870251e-01
9.960000000000000000e+02 8.727936148643490322e-01
9.970000000000000000e+02 8.729543089866640404e-01
9.980000000000000000e+02 8.730800151824950062e-01
9.990000000000000000e+02 8.729556202888489880e-01
1.000000000000000000e+03 8.728424310684199661e-01
1.001000000000000000e+03 8.725494742393490322e-01
1.002000000000000000e+03 8.723952174186709874e-01
1.003000000000000000e+03 8.723952174186709874e-01
1.004000000000000000e+03 8.719973564147950329e-01
1.005000000000000000e+03 8.719798922538759545e-01
1.006000000000000000e+03 8.717340230941770240e-01
1.007000000000000000e+03 8.720704913139339931e-01
1.008000000000000000e+03 8.733942508697509766e-01
1.009000000000000000e+03 8.717728257179260254e-01
1.010000000000000000e+03 8.763701319694520153e-01
1.011000000000000000e+03 8.748754262924189895e-01
1.012000000000000000e+03 8.735427856445310280e-01
1.013000000000000000e+03 8.800411224365229934e-01
1.014000000000000000e+03 8.760029673576350540e-01
1.015000000000000000e+03 8.733370900154110439e-01
1.016000000000000000e+03 8.773227334022519752e-01
1.017000000000000000e+03 8.752547502517700195e-01
1.018000000000000000e+03 8.735982775688170276e-01
1.019000000000000000e+03 8.771254420280459874e-01
1.020000000000000000e+03 8.792908191680910424e-01
1.021000000000000000e+03 8.742725849151610218e-01
1.022000000000000000e+03 8.749681115150450550e-01
1.023000000000000000e+03 8.796037435531619542e-01
1.024000000000000000e+03 8.772366642951969773e-01
1.025000000000000000e+03 8.738909959793089710e-01
1.026000000000000000e+03 8.730013370513920457e-01
1.027000000000000000e+03 8.730045557022090286e-01
1.028000000000000000e+03 8.723477721214289993e-01
1.029000000000000000e+03 8.722881674766540527e-01
1.030000000000000000e+03 8.705285787582399681e-01
1.031000000000000000e+03 8.704198598861689895e-01
1.032000000000000000e+03 8.714796304702759899e-01
1.033000000000000000e+03 8.703822493553160511e-01
1.034000000000000000e+03 8.701229095458979934e-01
1.035000000000000000e+03 8.704947233200069912e-01
1.036000000000000000e+03 8.707203865051269531e-01
1.037000000000000000e+03 8.701720833778380237e-01
1.038000000000000000e+03 8.696041703224179908e-01
1.039000000000000000e+03 8.696731925010680042e-01
1.040000000000000000e+03 8.695541024208069958e-01
1.041000000000000000e+03 8.698264956474299758e-01
1.042000000000000000e+03 8.691285252571110398e-01
1.043000000000000000e+03 8.694924712181090198e-01
1.044000000000000000e+03 8.710495829582209915e-01
1.045000000000000000e+03 8.705869317054749645e-01
1.046000000000000000e+03 8.706884980201720081e-01
1.047000000000000000e+03 8.713713884353639916e-01
1.048000000000000000e+03 8.716481924057010167e-01
1.049000000000000000e+03 8.712033629417420544e-01
1.050000000000000000e+03 8.709634542465209961e-01
1.051000000000000000e+03 8.716698884963990368e-01
1.052000000000000000e+03 8.703845143318179600e-01
1.053000000000000000e+03 8.702510595321659714e-01
1.054000000000000000e+03 8.712043166160580165e-01
1.055000000000000000e+03 8.695725798606870338e-01
1.056000000000000000e+03 8.696912527084349476e-01
1.057000000000000000e+03 8.715127110481259987e-01
1.058000000000000000e+03 8.700799942016600452e-01
1.059000000000000000e+03 8.695297837257389695e-01
1.060000000000000000e+03 8.728669881820679821e-01
1.061000000000000000e+03 8.735499382019039638e-01
1.062000000000000000e+03 8.697950839996340111e-01
1.063000000000000000e+03 8.709402680397030361e-01
1.064000000000000000e+03 8.737679123878480114e-01
1.065000000000000000e+03 8.711567521095280320e-01
1.066000000000000000e+03 8.704993724823000267e-01
1.067000000000000000e+03 8.699106574058530494e-01
1.068000000000000000e+03 8.695885539054869495e-01
1.069000000000000000e+03 8.696771860122679554e-01
1.070000000000000000e+03 8.683359026908870071e-01
1.071000000000000000e+03 8.679784536361689895e-01
1.072000000000000000e+03 8.680862784385680042e-01
1.073000000000000000e+03 8.678883910179140404e-01
1.074000000000000000e+03 8.672578930854799584e-01
1.075000000000000000e+03 8.671038746833800159e-01
1.076000000000000000e+03 8.673307895660400391e-01
1.077000000000000000e+03 8.663199543952939674e-01
1.078000000000000000e+03 8.657383322715760388e-01
1.079000000000000000e+03 8.658580780029300206e-01
1.080000000000000000e+03 8.654263615608219773e-01
1.081000000000000000e+03 8.653371334075929955e-01
1.082000000000000000e+03 8.653277158737180397e-01
1.083000000000000000e+03 8.653571009635929734e-01
1.084000000000000000e+03 8.658719062805180222e-01
1.085000000000000000e+03 8.662984371185300514e-01
1.086000000000000000e+03 8.663688898086550072e-01
1.087000000000000000e+03 8.665944933891299717e-01
1.088000000000000000e+03 8.668352961540219948e-01
1.089000000000000000e+03 8.668493628501889869e-01
1.090000000000000000e+03 8.669331669807429641e-01
1.091000000000000000e+03 8.664411306381230027e-01
1.092000000000000000e+03 8.664676547050480515e-01
1.093000000000000000e+03 8.667849898338320092e-01
1.094000000000000000e+03 8.661912679672240101e-01
1.095000000000000000e+03 8.662799596786500134e-01
1.096000000000000000e+03 8.659544587135310501e-01
1.097000000000000000e+03 8.658719062805180222e-01
1.098000000000000000e+03 8.658766150474549450e-01
1.099000000000000000e+03 8.654765486717219680e-01
1.100000000000000000e+03 8.654401898384089797e-01
1.101000000000000000e+03 8.651030659675600365e-01
1.102000000000000000e+03 8.648970127105709560e-01
1.103000000000000000e+03 8.648177981376650170e-01
1.104000000000000000e+03 8.644188642501829944e-01
1.105000000000000000e+03 8.646118044853210449e-01
1.106000000000000000e+03 8.640933632850650303e-01
1.107000000000000000e+03 8.641249537467959874e-01
1.108000000000000000e+03 8.638237714767460496e-01
1.109000000000000000e+03 8.637564778327939674e-01
1.110000000000000000e+03 8.637175559997559704e-01
1.111000000000000000e+03 8.634991645812990502e-01
1.112000000000000000e+03 8.635601401329040527e-01
1.113000000000000000e+03 8.632851243019099563e-01
1.114000000000000000e+03 8.634108901023860305e-01
1.115000000000000000e+03 8.631218075752260521e-01
1.116000000000000000e+03 8.631977438926700108e-01
1.117000000000000000e+03 8.629881739616389602e-01
1.118000000000000000e+03 8.630686998367309570e-01
1.119000000000000000e+03 8.629546165466309704e-01
1.120000000000000000e+03 8.629728555679320179e-01
1.121000000000000000e+03 8.628340959548950195e-01
1.122000000000000000e+03 8.628036975860600144e-01
1.123000000000000000e+03 8.626680374145510033e-01
1.124000000000000000e+03 8.625726103782650478e-01
1.125000000000000000e+03 8.623865842819210537e-01
1.126000000000000000e+03 8.622040152549740322e-01
1.127000000000000000e+03 8.620432615280150257e-01
1.128000000000000000e+03 8.618680238723750442e-01
1.129000000000000000e+03 8.617593646049499512e-01
1.130000000000000000e+03 8.615798354148860305e-01
1.131000000000000000e+03 8.615396618843079724e-01
1.132000000000000000e+03 8.613666296005250134e-01
1.133000000000000000e+03 8.613994717597960316e-01
1.134000000000000000e+03 8.612079024314880371e-01
1.135000000000000000e+03 8.613522648811340332e-01
1.136000000000000000e+03 8.615431785583500535e-01
1.137000000000000000e+03 8.611974716186520107e-01
1.138000000000000000e+03 8.629484176635739967e-01
1.139000000000000000e+03 8.611645698547359951e-01
1.140000000000000000e+03 8.621520400047300026e-01
1.141000000000000000e+03 8.640159964561460182e-01
1.142000000000000000e+03 8.620487451553340286e-01
1.143000000000000000e+03 8.623799085617069871e-01
1.144000000000000000e+03 8.620863556861879662e-01
1.145000000000000000e+03 8.623641133308409534e-01
1.146000000000000000e+03 8.617635965347290039e-01
1.147000000000000000e+03 8.620918393135069691e-01
1.148000000000000000e+03 8.612208366394039638e-01
1.149000000000000000e+03 8.609992265701289504e-01
1.150000000000000000e+03 8.611741065978999465e-01
1.151000000000000000e+03 8.610337972640990101e-01
1.152000000000000000e+03 8.603806495666499465e-01
1.153000000000000000e+03 8.600348830223080165e-01
1.154000000000000000e+03 8.597845435142520421e-01
1.155000000000000000e+03 8.595498204231259987e-01
1.156000000000000000e+03 8.589933514595029518e-01
1.157000000000000000e+03 8.588989377021789551e-01
1.158000000000000000e+03 8.585893511772160203e-01
1.159000000000000000e+03 8.589105010032650478e-01
1.160000000000000000e+03 8.588977456092830032e-01
1.161000000000000000e+03 8.592613339424129970e-01
1.162000000000000000e+03 8.598499298095699794e-01
1.163000000000000000e+03 8.602713346481319912e-01
1.164000000000000000e+03 8.603981733322140224e-01
1.165000000000000000e+03 8.601215481758119896e-01
1.166000000000000000e+03 8.602245450019839756e-01
1.167000000000000000e+03 8.596227169036869675e-01
1.168000000000000000e+03 8.594360351562500000e-01
1.169000000000000000e+03 8.595384955406190075e-01
1.170000000000000000e+03 8.589444160461430222e-01
1.171000000000000000e+03 8.601610660552979626e-01
1.172000000000000000e+03 8.596349358558650344e-01
1.173000000000000000e+03 8.597085475921629749e-01
1.174000000000000000e+03 8.606788516044620030e-01
1.175000000000000000e+03 8.602392673492430530e-01
1.176000000000000000e+03 8.599777221679689720e-01
1.177000000000000000e+03 8.597126007080080345e-01
1.178000000000000000e+03 8.596730828285219506e-01
1.179000000000000000e+03 8.592707514762879528e-01
1.180000000000000000e+03 8.593779802322389916e-01
1.181000000000000000e+03 8.586671948432920143e-01
1.182000000000000000e+03 8.585483431816099964e-01
1.183000000000000000e+03 8.584148883819580078e-01
1.184000000000000000e+03 8.579436540603639916e-01
1.185000000000000000e+03 8.576831817626949794e-01
1.186000000000000000e+03 8.574994206428530052e-01
1.187000000000000000e+03 8.571107983589170143e-01
1.188000000000000000e+03 8.566958308219909668e-01
1.189000000000000000e+03 8.567065000534059838e-01
1.190000000000000000e+03 8.565177321434019886e-01
1.191000000000000000e+03 8.568293452262879528e-01
1.192000000000000000e+03 8.570443987846370071e-01
1.193000000000000000e+03 8.572605848312380150e-01
1.194000000000000000e+03 8.576821088790890224e-01
1.195000000000000000e+03 8.577930331230160244e-01
1.196000000000000000e+03 8.576992154121400036e-01
1.197000000000000000e+03 8.574358820915219948e-01
1.198000000000000000e+03 8.572698235511779785e-01
1.199000000000000000e+03 8.566523194313050427e-01
1.200000000000000000e+03 8.565960526466369629e-01
1.201000000000000000e+03 8.564629554748539597e-01
1.202000000000000000e+03 8.560275435447689540e-01
1.203000000000000000e+03 8.575001955032349743e-01
1.204000000000000000e+03 8.565115928649900123e-01
1.205000000000000000e+03 8.572207093238829456e-01
1.206000000000000000e+03 8.582962751388549805e-01
1.207000000000000000e+03 8.571776151657100051e-01
1.208000000000000000e+03 8.571829199790950149e-01
1.209000000000000000e+03 8.566422462463380016e-01
1.210000000000000000e+03 8.565653562545779698e-01
1.211000000000000000e+03 8.562747240066530541e-01
1.212000000000000000e+03 8.567779064178470128e-01
1.213000000000000000e+03 8.560149073600770153e-01
1.214000000000000000e+03 8.558500409126279518e-01
1.215000000000000000e+03 8.559023141860959694e-01
1.216000000000000000e+03 8.556945919990539551e-01
1.217000000000000000e+03 8.553829789161679908e-01
1.218000000000000000e+03 8.553398251533510521e-01
1.219000000000000000e+03 8.546701669692989833e-01
1.220000000000000000e+03 8.541741967201229579e-01
1.221000000000000000e+03 8.539196252822880417e-01
1.222000000000000000e+03 8.537806272506710537e-01
1.223000000000000000e+03 8.540154099464419835e-01
1.224000000000000000e+03 8.543160557746890538e-01
1.225000000000000000e+03 8.547325730323790394e-01
1.226000000000000000e+03 8.551582694053649902e-01
1.227000000000000000e+03 8.552823662757870204e-01
1.228000000000000000e+03 8.552418947219849743e-01
1.229000000000000000e+03 8.548172712326049805e-01
1.230000000000000000e+03 8.544512391090389736e-01
1.231000000000000000e+03 8.544035553932189941e-01
1.232000000000000000e+03 8.534467220306399815e-01
1.233000000000000000e+03 8.547737598419189453e-01
1.234000000000000000e+03 8.533468246459959827e-01
1.235000000000000000e+03 8.542060852050780140e-01
1.236000000000000000e+03 8.550689220428470128e-01
1.237000000000000000e+03 8.544404506683349609e-01
1.238000000000000000e+03 8.549857139587400123e-01
1.239000000000000000e+03 8.545830249786380284e-01
1.240000000000000000e+03 8.543890714645390183e-01
1.241000000000000000e+03 8.542587161064150170e-01
1.242000000000000000e+03 8.545292019844059617e-01
1.243000000000000000e+03 8.537772297859189674e-01
1.244000000000000000e+03 8.533486723899840198e-01
1.245000000000000000e+03 8.531170487403869629e-01
1.246000000000000000e+03 8.525958061218259498e-01
1.247000000000000000e+03 8.522310256958010033e-01
1.248000000000000000e+03 8.520636558532710403e-01
1.249000000000000000e+03 8.515655398368839890e-01
1.250000000000000000e+03 8.513000607490539551e-01
1.251000000000000000e+03 8.510949611663819470e-01
1.252000000000000000e+03 8.510925769805910424e-01
1.253000000000000000e+03 8.512881398200989880e-01
1.254000000000000000e+03 8.516622185707090065e-01
1.255000000000000000e+03 8.519559502601620204e-01
1.256000000000000000e+03 8.522605299949650437e-01
1.257000000000000000e+03 8.523460030555729539e-01
1.258000000000000000e+03 8.521423935890199974e-01
1.259000000000000000e+03 8.516296744346619763e-01
1.260000000000000000e+03 8.513894081115720436e-01
1.261000000000000000e+03 8.511200547218320533e-01
1.262000000000000000e+03 8.506046533584590286e-01
1.263000000000000000e+03 8.519729375839230068e-01
1.264000000000000000e+03 8.503510951995849609e-01
1.265000000000000000e+03 8.521320819854739659e-01
1.266000000000000000e+03 8.525841832160949707e-01
1.267000000000000000e+03 8.515538573265080124e-01
1.268000000000000000e+03 8.525750637054440029e-01
1.269000000000000000e+03 8.514560461044310413e-01
1.270000000000000000e+03 8.511520624160769932e-01
1.271000000000000000e+03 8.511425852775570400e-01
1.272000000000000000e+03 8.516983985900880016e-01
1.273000000000000000e+03 8.507326245307920143e-01
1.274000000000000000e+03 8.502510786056519665e-01
1.275000000000000000e+03 8.501472473144530140e-01
1.276000000000000000e+03 8.500435352325439453e-01
1.277000000000000000e+03 8.492872118949890137e-01
1.278000000000000000e+03 8.491604328155519799e-01
1.279000000000000000e+03 8.483630418777470261e-01
1.280000000000000000e+03 8.478910326957700416e-01
1.281000000000000000e+03 8.475086688995360218e-01
1.282000000000000000e+03 8.476483821868899815e-01
1.283000000000000000e+03 8.480055332183840111e-01
1.284000000000000000e+03 8.484618067741389602e-01
1.285000000000000000e+03 8.488378524780270107e-01
1.286000000000000000e+03 8.493909239768979713e-01
1.287000000000000000e+03 8.496457338333129883e-01
1.288000000000000000e+03 8.490606546401979760e-01
1.289000000000000000e+03 8.492448329925540440e-01
1.290000000000000000e+03 8.481763601303099476e-01
1.291000000000000000e+03 8.482190966606140137e-01
1.292000000000000000e+03 8.474448919296260208e-01
1.293000000000000000e+03 8.471840620040890224e-01
1.294000000000000000e+03 8.474153280258179821e-01
1.295000000000000000e+03 8.477547168731689453e-01
1.296000000000000000e+03 8.478446602821350098e-01
1.297000000000000000e+03 8.483328223228450149e-01
1.298000000000000000e+03 8.486829996109009899e-01
1.299000000000000000e+03 8.479896783828739792e-01
1.300000000000000000e+03 8.487368822097780541e-01
1.301000000000000000e+03 8.477897644042969860e-01
1.302000000000000000e+03 8.470522761344909668e-01
1.303000000000000000e+03 8.469756841659550339e-01
1.304000000000000000e+03 8.459225893020629883e-01
1.305000000000000000e+03 8.456967473030090332e-01
1.306000000000000000e+03 8.456110358238220215e-01
1.307000000000000000e+03 8.455588817596439988e-01
1.308000000000000000e+03 8.457190990448000267e-01
1.309000000000000000e+03 8.459833860397339977e-01
1.310000000000000000e+03 8.460872769355769485e-01
1.311000000000000000e+03 8.458814024925229713e-01
1.312000000000000000e+03 8.457687497138980381e-01
1.313000000000000000e+03 8.450150489807130016e-01
1.314000000000000000e+03 8.449762463569640003e-01
1.315000000000000000e+03 8.439866304397579677e-01
1.316000000000000000e+03 8.442100882530210182e-01
1.317000000000000000e+03 8.438221216201780006e-01
1.318000000000000000e+03 8.439823389053340286e-01
1.319000000000000000e+03 8.443437218666079991e-01
1.320000000000000000e+03 8.447852730751039818e-01
1.321000000000000000e+03 8.451470732688900478e-01
1.322000000000000000e+03 8.454174995422359951e-01
1.323000000000000000e+03 8.453581929206850365e-01
1.324000000000000000e+03 8.448585867881770461e-01
1.325000000000000000e+03 8.456073403358459473e-01
1.326000000000000000e+03 8.438388705253599964e-01
1.327000000000000000e+03 8.446244001388549805e-01
1.328000000000000000e+03 8.440269231796260208e-01
1.329000000000000000e+03 8.430842161178589977e-01
1.330000000000000000e+03 8.436661362648010254e-01
1.331000000000000000e+03 8.431538343429569871e-01
1.332000000000000000e+03 8.432600498199459560e-01
1.333000000000000000e+03 8.435682654380799450e-01
1.334000000000000000e+03 8.438507914543149635e-01
1.335000000000000000e+03 8.438218235969540126e-01
1.336000000000000000e+03 8.435714840888980381e-01
1.337000000000000000e+03 8.432685732841489479e-01
1.338000000000000000e+03 8.423215150833129883e-01
1.339000000000000000e+03 8.420234322547910377e-01
1.340000000000000000e+03 8.411160707473750442e-01
1.341000000000000000e+03 8.409540057182309791e-01
1.342000000000000000e+03 8.406845331192019932e-01
1.343000000000000000e+03 8.406569361686709874e-01
1.344000000000000000e+03 8.411344289779659755e-01
1.345000000000000000e+03 8.416350483894350365e-01
1.346000000000000000e+03 8.421064019203190476e-01
1.347000000000000000e+03 8.424094319343570225e-01
1.348000000000000000e+03 8.430623412132259853e-01
1.349000000000000000e+03 8.419037461280820533e-01
1.350000000000000000e+03 8.429869413375850051e-01
1.351000000000000000e+03 8.413581848144530140e-01
1.352000000000000000e+03 8.411050438880920410e-01
1.353000000000000000e+03 8.412691354751590245e-01
1.354000000000000000e+03 8.402288556098940209e-01
1.355000000000000000e+03 8.405593037605290085e-01
1.356000000000000000e+03 8.405871391296390049e-01
1.357000000000000000e+03 8.408112525939940296e-01
1.358000000000000000e+03 8.411348462104799584e-01
1.359000000000000000e+03 8.412876725196839489e-01
1.360000000000000000e+03 8.410918712615970128e-01
1.361000000000000000e+03 8.403363823890690476e-01
1.362000000000000000e+03 8.399575352668759987e-01
1.363000000000000000e+03 8.388106822967530407e-01
1.364000000000000000e+03 8.386480212211609997e-01
1.365000000000000000e+03 8.379243612289429821e-01
1.366000000000000000e+03 8.380954861640930176e-01
1.367000000000000000e+03 8.381545543670649856e-01
1.368000000000000000e+03 8.383497595787049450e-01
1.369000000000000000e+03 8.389292955398559570e-01
1.370000000000000000e+03 8.394228816032409668e-01
1.371000000000000000e+03 8.396237492561340332e-01
1.372000000000000000e+03 8.394516110420230381e-01
1.373000000000000000e+03 8.398878574371340111e-01
1.374000000000000000e+03 8.383865952491760254e-01
1.375000000000000000e+03 8.400211334228520066e-01
1.376000000000000000e+03 8.382359147071839489e-01
1.377000000000000000e+03 8.382171988487240322e-01
1.378000000000000000e+03 8.389745354652400344e-01
1.379000000000000000e+03 8.375545740127560146e-01
1.380000000000000000e+03 8.380672335624690383e-01
1.381000000000000000e+03 8.381494283676149681e-01
1.382000000000000000e+03 8.384522795677189499e-01
1.383000000000000000e+03 8.386418819427490234e-01
1.384000000000000000e+03 8.387123942375179775e-01
1.385000000000000000e+03 8.382551074028019578e-01
1.386000000000000000e+03 8.371150493621829503e-01
1.387000000000000000e+03 8.368606567382810280e-01
1.388000000000000000e+03 8.359807729721070446e-01
1.389000000000000000e+03 8.353954553604130417e-01
1.390000000000000000e+03 8.354152441024780273e-01
1.391000000000000000e+03 8.351975083351139695e-01
1.392000000000000000e+03 8.357691764831539638e-01
1.393000000000000000e+03 8.360818028450009987e-01
1.394000000000000000e+03 8.369696140289309971e-01
1.395000000000000000e+03 8.370664119720460095e-01
1.396000000000000000e+03 8.374854922294620030e-01
1.397000000000000000e+03 8.368252515792850010e-01
1.398000000000000000e+03 8.363453745841979980e-01
1.399000000000000000e+03 8.358020782470699794e-01
1.400000000000000000e+03 8.351762890815730422e-01
1.401000000000000000e+03 8.350627422332760341e-01
1.402000000000000000e+03 8.350307941436769799e-01
1.403000000000000000e+03 8.354926705360410377e-01
1.404000000000000000e+03 8.352262377738950416e-01
1.405000000000000000e+03 8.372704386711119495e-01
1.406000000000000000e+03 8.356287479400630325e-01
1.407000000000000000e+03 8.370327949523930222e-01
1.408000000000000000e+03 8.364831805229190342e-01
1.409000000000000000e+03 8.347111344337460048e-01
1.410000000000000000e+03 8.350831866264339931e-01
1.411000000000000000e+03 8.337786793708800159e-01
1.412000000000000000e+03 8.338392376899720349e-01
1.413000000000000000e+03 8.343377113342289597e-01
1.414000000000000000e+03 8.347377181053160511e-01
1.415000000000000000e+03 8.346959352493289463e-01
1.416000000000000000e+03 8.343282938003540039e-01
1.417000000000000000e+03 8.344116210937500000e-01
1.418000000000000000e+03 8.333720564842219680e-01
1.419000000000000000e+03 8.326518535614010341e-01
1.420000000000000000e+03 8.325021862983700283e-01
1.421000000000000000e+03 8.317753672599790260e-01
1.422000000000000000e+03 8.321200013160710007e-01
1.423000000000000000e+03 8.323504328727719948e-01
1.424000000000000000e+03 8.333994150161739833e-01
1.425000000000000000e+03 8.335087895393370472e-01
1.426000000000000000e+03 8.343632817268370472e-01
1.427000000000000000e+03 8.342857360839840419e-01
1.428000000000000000e+03 8.336710333824159935e-01
1.429000000000000000e+03 8.332126736640930176e-01
1.430000000000000000e+03 8.325268626213070400e-01
1.431000000000000000e+03 8.323265910148619495e-01
1.432000000000000000e+03 8.318998813629150391e-01
1.433000000000000000e+03 8.325546383857730381e-01
1.434000000000000000e+03 8.319050669670100540e-01
1.435000000000000000e+03 8.336034417152400344e-01
1.436000000000000000e+03 8.325039148330689587e-01
1.437000000000000000e+03 8.328276872634889916e-01
1.438000000000000000e+03 8.327092528343199573e-01
1.439000000000000000e+03 8.314213752746579811e-01
1.440000000000000000e+03 8.314183354377749913e-01
1.441000000000000000e+03 8.309963345527650036e-01
1.442000000000000000e+03 8.309288620948790394e-01
1.443000000000000000e+03 8.308920264244079590e-01
1.444000000000000000e+03 8.309563994407650478e-01
1.445000000000000000e+03 8.310546278953550026e-01
1.446000000000000000e+03 8.305295705795290306e-01
1.447000000000000000e+03 8.306620717048649460e-01
1.448000000000000000e+03 8.297502398490910203e-01
1.449000000000000000e+03 8.301194310188290126e-01
1.450000000000000000e+03 8.291859626770019531e-01
1.451000000000000000e+03 8.301452994346619763e-01
1.452000000000000000e+03 8.295144438743590198e-01
1.453000000000000000e+03 8.300579190254210316e-01
1.454000000000000000e+03 8.303282856941219814e-01
1.455000000000000000e+03 8.303037285804749645e-01
1.456000000000000000e+03 8.304866552352909714e-01
1.457000000000000000e+03 8.301661610603330299e-01
1.458000000000000000e+03 8.302790522575379528e-01
1.459000000000000000e+03 8.295205235481259987e-01
1.460000000000000000e+03 8.302566409111019619e-01
1.461000000000000000e+03 8.289313912391660377e-01
1.462000000000000000e+03 8.296369314193730027e-01
1.463000000000000000e+03 8.289405107498170056e-01
1.464000000000000000e+03 8.285437822341920056e-01
1.465000000000000000e+03 8.288831710815429688e-01
1.466000000000000000e+03 8.285776972770689808e-01
1.467000000000000000e+03 8.289707899093630150e-01
1.468000000000000000e+03 8.288297653198239967e-01
1.469000000000000000e+03 8.291946649551390491e-01
1.470000000000000000e+03 8.284511566162110485e-01
1.471000000000000000e+03 8.284943699836729847e-01
1.472000000000000000e+03 8.280602693557740368e-01
1.473000000000000000e+03 8.273330330848690517e-01
1.474000000000000000e+03 8.273403048515319824e-01
1.475000000000000000e+03 8.269650936126710095e-01
1.476000000000000000e+03 8.275315165519709915e-01
1.477000000000000000e+03 8.273797631263729579e-01
1.478000000000000000e+03 8.288103938102719948e-01
1.479000000000000000e+03 8.277394771575929955e-01
1.480000000000000000e+03 8.291378021240229934e-01
1.481000000000000000e+03 8.280333876609800026e-01
1.482000000000000000e+03 8.274407386779789597e-01
1.483000000000000000e+03 8.274524211883540481e-01
1.484000000000000000e+03 8.264169096946719639e-01
1.485000000000000000e+03 8.268198966979980469e-01
1.486000000000000000e+03 8.266451954841610439e-01
1.487000000000000000e+03 8.270317316055300072e-01
1.488000000000000000e+03 8.270217776298519619e-01
1.489000000000000000e+03 8.270432353019709915e-01
1.490000000000000000e+03 8.269305229187009498e-01
1.491000000000000000e+03 8.260994553565980114e-01
1.492000000000000000e+03 8.260341286659239612e-01
1.493000000000000000e+03 8.251655101776119716e-01
1.494000000000000000e+03 8.258779048919679955e-01
1.495000000000000000e+03 8.250560164451600231e-01
1.496000000000000000e+03 8.268021941184999779e-01
1.497000000000000000e+03 8.257927298545839623e-01
1.498000000000000000e+03 8.266499042510989659e-01
1.499000000000000000e+03 8.267135024070739746e-01
1.500000000000000000e+03 8.259284496307369716e-01
1.501000000000000000e+03 8.261087536811829724e-01
1.502000000000000000e+03 8.254446983337400123e-01
1.503000000000000000e+03 8.256603479385380417e-01
1.504000000000000000e+03 8.250251412391660377e-01
1.505000000000000000e+03 8.253985047340389736e-01
1.506000000000000000e+03 8.249841332435610131e-01
1.507000000000000000e+03 8.248000741004940517e-01
1.508000000000000000e+03 8.247495889663699620e-01
1.509000000000000000e+03 8.240776658058169835e-01
1.510000000000000000e+03 8.242837786674499512e-01
1.511000000000000000e+03 8.239014744758610398e-01
1.512000000000000000e+03 8.247663974761959560e-01
1.513000000000000000e+03 8.239355683326720081e-01
1.514000000000000000e+03 8.255773782730100319e-01
1.515000000000000000e+03 8.242568969726560280e-01
1.516000000000000000e+03 8.248444795608520508e-01
1.517000000000000000e+03 8.246460556983949974e-01
1.518000000000000000e+03 8.235798478126530320e-01
1.519000000000000000e+03 8.240450024604799584e-01
1.520000000000000000e+03 8.234943151474000134e-01
1.521000000000000000e+03 8.239902853965760388e-01
1.522000000000000000e+03 8.236535787582399681e-01
1.523000000000000000e+03 8.239256143569949620e-01
1.524000000000000000e+03 8.235992193222050339e-01
1.525000000000000000e+03 8.231987357139589623e-01
1.526000000000000000e+03 8.230168819427490234e-01
1.527000000000000000e+03 8.221891522407529518e-01
1.528000000000000000e+03 8.225153684616089977e-01
1.529000000000000000e+03 8.220400810241700329e-01
1.530000000000000000e+03 8.232771754264830433e-01
1.531000000000000000e+03 8.223745226860049717e-01
1.532000000000000000e+03 8.243870735168460362e-01
1.533000000000000000e+03 8.231108188629150391e-01
1.534000000000000000e+03 8.235304355621340111e-01
1.535000000000000000e+03 8.233392834663390003e-01
1.536000000000000000e+03 8.221603035926819958e-01
1.537000000000000000e+03 8.225491642951969773e-01
1.538000000000000000e+03 8.219165205955509812e-01
1.539000000000000000e+03 8.223891258239750535e-01
1.540000000000000000e+03 8.219580054283139869e-01
1.541000000000000000e+03 8.222820162773130104e-01
1.542000000000000000e+03 8.220095038414000355e-01
1.543000000000000000e+03 8.215335011482239880e-01
1.544000000000000000e+03 8.214267492294310413e-01
1.545000000000000000e+03 8.206320405006409802e-01
1.546000000000000000e+03 8.210703134536739833e-01
1.547000000000000000e+03 8.205809593200680263e-01
1.548000000000000000e+03 8.219965100288390003e-01
1.549000000000000000e+03 8.209712505340579503e-01
1.550000000000000000e+03 8.229788541793819912e-01
1.551000000000000000e+03 8.217559456825259678e-01
1.552000000000000000e+03 8.217984437942500442e-01
1.553000000000000000e+03 8.217889070510859817e-01
1.554000000000000000e+03 8.205549120903019578e-01
1.555000000000000000e+03 8.210397958755489833e-01
1.556000000000000000e+03 8.204849362373349830e-01
1.557000000000000000e+03 8.209966421127320446e-01
1.558000000000000000e+03 8.205522894859309524e-01
1.559000000000000000e+03 8.208382725715640538e-01
1.560000000000000000e+03 8.205311298370360218e-01
1.561000000000000000e+03 8.199236989021300159e-01
1.562000000000000000e+03 8.198662400245669835e-01
1.563000000000000000e+03 8.190943598747250087e-01
1.564000000000000000e+03 8.196676373481750488e-01
1.565000000000000000e+03 8.192142844200129836e-01
1.566000000000000000e+03 8.207665681838990368e-01
1.567000000000000000e+03 8.196740746498110131e-01
1.568000000000000000e+03 8.216029405593869850e-01
1.569000000000000000e+03 8.203493952751159668e-01
1.570000000000000000e+03 8.202192187309269578e-01
1.571000000000000000e+03 8.201606869697569691e-01
1.572000000000000000e+03 8.190236091613769531e-01
1.573000000000000000e+03 8.195621967315670497e-01
1.574000000000000000e+03 8.190336227416989967e-01
1.575000000000000000e+03 8.196963071823120117e-01
1.576000000000000000e+03 8.191099762916560501e-01
1.577000000000000000e+03 8.196064829826350540e-01
1.578000000000000000e+03 8.190641403198239967e-01
1.579000000000000000e+03 8.185160160064699486e-01
1.580000000000000000e+03 8.183542490005489833e-01
1.581000000000000000e+03 8.176304101943969727e-01
1.582000000000000000e+03 8.181652426719669968e-01
1.583000000000000000e+03 8.179004192352290481e-01
1.584000000000000000e+03 8.192412853240970128e-01
1.585000000000000000e+03 8.183615207672120251e-01
1.586000000000000000e+03 8.203800916671749599e-01
1.587000000000000000e+03 8.187211155891419567e-01
1.588000000000000000e+03 8.191408514976500355e-01
1.589000000000000000e+03 8.185824751853939540e-01
1.590000000000000000e+03 8.174967169761659935e-01
1.591000000000000000e+03 8.180812001228330299e-01
1.592000000000000000e+03 8.175864815711979539e-01
1.593000000000000000e+03 8.183766603469849743e-01
1.594000000000000000e+03 8.178151845932010167e-01
1.595000000000000000e+03 8.186564445495609910e-01
1.596000000000000000e+03 8.177872300148010254e-01
1.597000000000000000e+03 8.175418972969059617e-01
1.598000000000000000e+03 8.171203732490539551e-01
1.599000000000000000e+03 8.161926865577699974e-01
1.600000000000000000e+03 8.166543841361999512e-01
1.601000000000000000e+03 8.163943886756900303e-01
1.602000000000000000e+03 8.175123333930970349e-01
1.603000000000000000e+03 8.170764446258540481e-01
1.604000000000000000e+03 8.187677860260009766e-01
1.605000000000000000e+03 8.173281550407409668e-01
1.606000000000000000e+03 8.180707693099980027e-01
1.607000000000000000e+03 8.170223236083979934e-01
1.608000000000000000e+03 8.161746859550480515e-01
1.609000000000000000e+03 8.164672255516050026e-01
1.610000000000000000e+03 8.160082101821900524e-01
1.611000000000000000e+03 8.168811202049259812e-01
1.612000000000000000e+03 8.164703249931339890e-01
1.613000000000000000e+03 8.179652690887450062e-01
1.614000000000000000e+03 8.164543509483339623e-01
1.615000000000000000e+03 8.175763487815860264e-01
1.616000000000000000e+03 8.163192272186280407e-01
1.617000000000000000e+03 8.153986930847170189e-01
1.618000000000000000e+03 8.157314062118530273e-01
1.619000000000000000e+03 8.149256110191349656e-01
1.620000000000000000e+03 8.158420324325560413e-01
1.621000000000000000e+03 8.157078623771669701e-01
1.622000000000000000e+03 8.165178894996639736e-01
1.623000000000000000e+03 8.160924315452580124e-01
1.624000000000000000e+03 8.160054087638850540e-01
1.625000000000000000e+03 8.155045509338380016e-01
1.626000000000000000e+03 8.145309686660769932e-01
1.627000000000000000e+03 8.147437572479250267e-01
1.628000000000000000e+03 8.141776323318480335e-01
1.629000000000000000e+03 8.154788017272950329e-01
1.630000000000000000e+03 8.149220347404479980e-01
1.631000000000000000e+03 8.176803588867189720e-01
1.632000000000000000e+03 8.155223131179809570e-01
1.633000000000000000e+03 8.178175091743470349e-01
1.634000000000000000e+03 8.165243864059450463e-01
1.635000000000000000e+03 8.148385286331180088e-01
1.636000000000000000e+03 8.157399296760560192e-01
1.637000000000000000e+03 8.139655590057369716e-01
1.638000000000000000e+03 8.143978714942929908e-01
1.639000000000000000e+03 8.146115541458129883e-01
1.640000000000000000e+03 8.144727349281309925e-01
1.641000000000000000e+03 8.150463104248050206e-01
1.642000000000000000e+03 8.140028715133670323e-01
1.643000000000000000e+03 8.147301673889160156e-01
1.644000000000000000e+03 8.130737543106080212e-01
1.645000000000000000e+03 8.139335513114930309e-01
1.646000000000000000e+03 8.134461045265199974e-01
1.647000000000000000e+03 8.133643865585330479e-01
1.648000000000000000e+03 8.145266175270079456e-01
1.649000000000000000e+03 8.142840862274169922e-01
1.650000000000000000e+03 8.152418732643129662e-01
1.651000000000000000e+03 8.146618008613589756e-01
1.652000000000000000e+03 8.152464628219600051e-01
1.653000000000000000e+03 8.139934539794919655e-01
1.654000000000000000e+03 8.141198158264160156e-01
1.655000000000000000e+03 8.134508728981020287e-01
1.656000000000000000e+03 8.127883076667790085e-01
1.657000000000000000e+03 8.131418824195859596e-01
1.658000000000000000e+03 8.127408623695370204e-01
1.659000000000000000e+03 8.136632442474369675e-01
1.660000000000000000e+03 8.130972385406489700e-01
1.661000000000000000e+03 8.152105808258059971e-01
1.662000000000000000e+03 8.127428293228150524e-01
1.663000000000000000e+03 8.149426579475399501e-01
1.664000000000000000e+03 8.136526942253109462e-01
1.665000000000000000e+03 8.121447563171390049e-01
1.666000000000000000e+03 8.134469389915469639e-01
1.667000000000000000e+03 8.118829727172850452e-01
1.668000000000000000e+03 8.125450015068049758e-01
1.669000000000000000e+03 8.128795623779300206e-01
1.670000000000000000e+03 8.126027584075929955e-01
1.671000000000000000e+03 8.130568861961360305e-01
1.672000000000000000e+03 8.118932843208309658e-01
1.673000000000000000e+03 8.127821683883670323e-01
1.674000000000000000e+03 8.110107183456419788e-01
1.675000000000000000e+03 8.122192025184630237e-01
1.676000000000000000e+03 8.116673231124880150e-01
1.677000000000000000e+03 8.115970492362980515e-01
1.678000000000000000e+03 8.128648996353150524e-01
1.679000000000000000e+03 8.124151825904849522e-01
1.680000000000000000e+03 8.132711648941040039e-01
1.681000000000000000e+03 8.126698732376099743e-01
1.682000000000000000e+03 8.127699494361879662e-01
1.683000000000000000e+03 8.119192123413090378e-01
1.684000000000000000e+03 8.115220665931700550e-01
1.685000000000000000e+03 8.112343549728390224e-01
1.686000000000000000e+03 8.104401230812070533e-01
1.687000000000000000e+03 8.111395239830020421e-01
1.688000000000000000e+03 8.105781674385069691e-01
1.689000000000000000e+03 8.120351433753969506e-01
1.690000000000000000e+03 8.110816478729250267e-01
1.691000000000000000e+03 8.133113980293269485e-01
1.692000000000000000e+03 8.110851645469669968e-01
1.693000000000000000e+03 8.120510578155519799e-01
1.694000000000000000e+03 8.116476535797120251e-01
1.695000000000000000e+03 8.099263310432429641e-01
1.696000000000000000e+03 8.110291361808780186e-01
1.697000000000000000e+03 8.100228309631349877e-01
1.698000000000000000e+03 8.104851841926570266e-01
1.699000000000000000e+03 8.106680512428280361e-01
1.700000000000000000e+03 8.101603388786320359e-01
1.701000000000000000e+03 8.105522990226750046e-01
1.702000000000000000e+03 8.093438744544979579e-01
1.703000000000000000e+03 8.104130029678340286e-01
1.704000000000000000e+03 8.086557984352109596e-01
1.705000000000000000e+03 8.110112547874449573e-01
1.706000000000000000e+03 8.097947239875790126e-01
1.707000000000000000e+03 8.103842139244079590e-01
1.708000000000000000e+03 8.115258216857910156e-01
1.709000000000000000e+03 8.103477954864499733e-01
1.710000000000000000e+03 8.109782338142399460e-01
1.711000000000000000e+03 8.100262284278869629e-01
1.712000000000000000e+03 8.099224567413330078e-01
1.713000000000000000e+03 8.095769882202149548e-01
1.714000000000000000e+03 8.089586496353150524e-01
1.715000000000000000e+03 8.092455863952640049e-01
1.716000000000000000e+03 8.082776069641109951e-01
1.717000000000000000e+03 8.092548251152039684e-01
1.718000000000000000e+03 8.081454634666439540e-01
1.719000000000000000e+03 8.102234601974489525e-01
1.720000000000000000e+03 8.089475631713870518e-01
1.721000000000000000e+03 8.101050853729250267e-01
1.722000000000000000e+03 8.097063302993769973e-01
1.723000000000000000e+03 8.089232444763180263e-01
1.724000000000000000e+03 8.092991709709169701e-01
1.725000000000000000e+03 8.081533908843989700e-01
1.726000000000000000e+03 8.088859915733339623e-01
1.727000000000000000e+03 8.081415891647339977e-01
1.728000000000000000e+03 8.084377646446230248e-01
1.729000000000000000e+03 8.081767559051510341e-01
1.730000000000000000e+03 8.076335787773130104e-01
1.731000000000000000e+03 8.077852725982670457e-01
1.732000000000000000e+03 8.070212602615359776e-01
1.733000000000000000e+03 8.079444766044620030e-01
1.734000000000000000e+03 8.070117235183720261e-01
1.735000000000000000e+03 8.099148273468019799e-01
1.736000000000000000e+03 8.076465129852290481e-01
1.737000000000000000e+03 8.101352453231810413e-01
1.738000000000000000e+03 8.096097111701969773e-01
1.739000000000000000e+03 8.079737424850460537e-01
1.740000000000000000e+03 8.090079426765439674e-01
1.741000000000000000e+03 8.071229457855220168e-01
1.742000000000000000e+03 8.073742985725399501e-01
1.743000000000000000e+03 8.073860406875610352e-01
1.744000000000000000e+03 8.068565726280210182e-01
1.745000000000000000e+03 8.075584173202510208e-01
1.746000000000000000e+03 8.062503337860109642e-01
1.747000000000000000e+03 8.073768019676209606e-01
1.748000000000000000e+03 8.058680295944210537e-01
1.749000000000000000e+03 8.067691922187809617e-01
1.750000000000000000e+03 8.066901564598080165e-01
1.751000000000000000e+03 8.066264986991880104e-01
1.752000000000000000e+03 8.077842593193049758e-01
1.753000000000000000e+03 8.072575330734249599e-01
1.754000000000000000e+03 8.080301284790040173e-01
1.755000000000000000e+03 8.071000576019290440e-01
1.756000000000000000e+03 8.071820139884949841e-01
1.757000000000000000e+03 8.066421151161190517e-01
1.758000000000000000e+03 8.058691024780270107e-01
1.759000000000000000e+03 8.058152794837950550e-01
1.760000000000000000e+03 8.051976561546330124e-01
1.761000000000000000e+03 8.059104681015010208e-01
1.762000000000000000e+03 8.053639531135560192e-01
1.763000000000000000e+03 8.074692487716670364e-01
1.764000000000000000e+03 8.055964112281800427e-01
1.765000000000000000e+03 8.083034157752989612e-01
1.766000000000000000e+03 8.064248561859129749e-01
1.767000000000000000e+03 8.059142827987669788e-01
1.768000000000000000e+03 8.068746328353879615e-01
1.769000000000000000e+03 8.047911524772639602e-01
1.770000000000000000e+03 8.054755330085749954e-01
1.771000000000000000e+03 8.051831722259520374e-01
1.772000000000000000e+03 8.049517869949339710e-01
1.773000000000000000e+03 8.053981661796569824e-01
1.774000000000000000e+03 8.043213486671449974e-01
1.775000000000000000e+03 8.054248094558720261e-01
1.776000000000000000e+03 8.035998940467830032e-01
1.777000000000000000e+03 8.049241304397579677e-01
1.778000000000000000e+03 8.043747544288639695e-01
1.779000000000000000e+03 8.044707775115970128e-01
1.780000000000000000e+03 8.054681420326229579e-01
1.781000000000000000e+03 8.051061034202580124e-01
1.782000000000000000e+03 8.060401678085330479e-01
1.783000000000000000e+03 8.051441311836240455e-01
1.784000000000000000e+03 8.053601980209349476e-01
1.785000000000000000e+03 8.045987486839289993e-01
1.786000000000000000e+03 8.038113713264469773e-01
1.787000000000000000e+03 8.037703633308409534e-01
1.788000000000000000e+03 8.028365969657900170e-01
1.789000000000000000e+03 8.034380674362180397e-01
1.790000000000000000e+03 8.029834032058720261e-01
1.791000000000000000e+03 8.046807646751400478e-01
1.792000000000000000e+03 8.033995032310490281e-01
1.793000000000000000e+03 8.055981397628779739e-01
1.794000000000000000e+03 8.037753105163569778e-01
1.795000000000000000e+03 8.038576841354370117e-01
1.796000000000000000e+03 8.039310574531559617e-01
1.797000000000000000e+03 8.024870753288270153e-01
1.798000000000000000e+03 8.033601045608520508e-01
1.799000000000000000e+03 8.025732636451720081e-01
1.800000000000000000e+03 8.029507994651789993e-01
1.801000000000000000e+03 8.027102947235109642e-01
1.802000000000000000e+03 8.022144436836240455e-01
1.803000000000000000e+03 8.024433255195619896e-01
1.804000000000000000e+03 8.012159466743470349e-01
1.805000000000000000e+03 8.022550940513609730e-01
1.806000000000000000e+03 8.010583519935610131e-01
1.807000000000000000e+03 8.038225173950199753e-01
1.808000000000000000e+03 8.022640943527219459e-01
1.809000000000000000e+03 8.041027188301089756e-01
1.810000000000000000e+03 8.040962219238280140e-01
1.811000000000000000e+03 8.026392459869380325e-01
1.812000000000000000e+03 8.032096028327939674e-01
1.813000000000000000e+03 8.015776872634889916e-01
1.814000000000000000e+03 8.017899394035340466e-01
1.815000000000000000e+03 8.013606071472170189e-01
1.816000000000000000e+03 8.009417653083800159e-01
1.817000000000000000e+03 8.013553023338320092e-01
1.818000000000000000e+03 8.001656532287599877e-01
1.819000000000000000e+03 8.011462092399600499e-01
1.820000000000000000e+03 7.999422550201420457e-01
1.821000000000000000e+03 8.020151853561400257e-01
1.822000000000000000e+03 8.008932471275329590e-01
1.823000000000000000e+03 8.020272254943849877e-01
1.824000000000000000e+03 8.022067546844480201e-01
1.825000000000000000e+03 8.011590242385859817e-01
1.826000000000000000e+03 8.017722368240359776e-01
1.827000000000000000e+03 8.004905581474299758e-01
1.828000000000000000e+03 8.010083436965940162e-01
1.829000000000000000e+03 8.002330660820009545e-01
1.830000000000000000e+03 8.000144958496090419e-01
1.831000000000000000e+03 8.000423312187190383e-01
1.832000000000000000e+03 7.991382479667660244e-01
1.833000000000000000e+03 7.996691465377809838e-01
1.834000000000000000e+03 7.988989949226380505e-01
1.835000000000000000e+03 8.008820414543149635e-01
1.836000000000000000e+03 7.993042469024660424e-01
1.837000000000000000e+03 8.021937012672419876e-01
1.838000000000000000e+03 8.008143901824950062e-01
1.839000000000000000e+03 8.004600405693049758e-01
1.840000000000000000e+03 8.012319207191469506e-01
1.841000000000000000e+03 7.991261482238769531e-01
1.842000000000000000e+03 7.996078133583069958e-01
1.843000000000000000e+03 7.988901734352109596e-01
1.844000000000000000e+03 7.987171411514280006e-01
1.845000000000000000e+03 7.990294694900510475e-01
1.846000000000000000e+03 7.980062365531920276e-01
1.847000000000000000e+03 7.990997433662410110e-01
1.848000000000000000e+03 7.973148822784420497e-01
1.849000000000000000e+03 7.992893457412719727e-01
1.850000000000000000e+03 7.981503605842590332e-01
1.851000000000000000e+03 7.991791963577270508e-01
1.852000000000000000e+03 7.998334169387819603e-01
1.853000000000000000e+03 7.991160750389100231e-01
1.854000000000000000e+03 7.997953295707700416e-01
1.855000000000000000e+03 7.985897064208979934e-01
1.856000000000000000e+03 7.987508773803709827e-01
1.857000000000000000e+03 7.979571223258969948e-01
1.858000000000000000e+03 7.973480224609380551e-01
1.859000000000000000e+03 7.975255250930789463e-01
1.860000000000000000e+03 7.963438630104060501e-01
1.861000000000000000e+03 7.972787022590640538e-01
1.862000000000000000e+03 7.964132428169250488e-01
1.863000000000000000e+03 7.986062169075009987e-01
1.864000000000000000e+03 7.972286939620969459e-01
1.865000000000000000e+03 7.989396452903749779e-01
1.866000000000000000e+03 7.983340024948120117e-01
1.867000000000000000e+03 7.972560524940489612e-01
1.868000000000000000e+03 7.979009151458740234e-01
1.869000000000000000e+03 7.964989542961119495e-01
1.870000000000000000e+03 7.969044446945190430e-01
1.871000000000000000e+03 7.962830066680910424e-01
1.872000000000000000e+03 7.961664795875550427e-01
1.873000000000000000e+03 7.961513996124269799e-01
1.874000000000000000e+03 7.952475547790529564e-01
1.875000000000000000e+03 7.960997223854060501e-01
1.876000000000000000e+03 7.947388887405399949e-01
1.877000000000000000e+03 7.971395850181579590e-01
1.878000000000000000e+03 7.954675555229190342e-01
1.879000000000000000e+03 7.979190945625309617e-01
1.880000000000000000e+03 7.975007891654970482e-01
1.881000000000000000e+03 7.965746521949770287e-01
1.882000000000000000e+03 7.974668145179749645e-01
1.883000000000000000e+03 7.955433726310729980e-01
1.884000000000000000e+03 7.956101894378659889e-01
1.885000000000000000e+03 7.950958609580990322e-01
1.886000000000000000e+03 7.945273518562320225e-01
1.887000000000000000e+03 7.949373722076420457e-01
1.888000000000000000e+03 7.936634421348569557e-01
1.889000000000000000e+03 7.948632836341860131e-01
1.890000000000000000e+03 7.933735251426700108e-01
1.891000000000000000e+03 7.951101064682010167e-01
1.892000000000000000e+03 7.946144342422489792e-01
1.893000000000000000e+03 7.950325608253480114e-01
1.894000000000000000e+03 7.956818342208860084e-01
1.895000000000000000e+03 7.947438359260560192e-01
1.896000000000000000e+03 7.952339053153989479e-01
1.897000000000000000e+03 7.940996885299680397e-01
1.898000000000000000e+03 7.944408655166630417e-01
1.899000000000000000e+03 7.936273813247679554e-01
1.900000000000000000e+03 7.931888699531559617e-01
1.901000000000000000e+03 7.932036519050600365e-01
1.902000000000000000e+03 7.924038171768189587e-01
1.903000000000000000e+03 7.931689023971559838e-01
1.904000000000000000e+03 7.925310134887699753e-01
1.905000000000000000e+03 7.947010397911069557e-01
1.906000000000000000e+03 7.928455471992490455e-01
1.907000000000000000e+03 7.953767776489260033e-01
1.908000000000000000e+03 7.940655946731569603e-01
1.909000000000000000e+03 7.932256460189820446e-01
1.910000000000000000e+03 7.940300107002260521e-01
1.911000000000000000e+03 7.921742796897890404e-01
1.912000000000000000e+03 7.925571203231810413e-01
1.913000000000000000e+03 7.919806241989140183e-01
1.914000000000000000e+03 7.917982935905459874e-01
1.915000000000000000e+03 7.919540405273439720e-01
1.916000000000000000e+03 7.908059358596799537e-01
1.917000000000000000e+03 7.920067310333249733e-01
1.918000000000000000e+03 7.901009321212769665e-01
1.919000000000000000e+03 7.924102544784550339e-01
1.920000000000000000e+03 7.914756536483760208e-01
1.921000000000000000e+03 7.925038337707519531e-01
1.922000000000000000e+03 7.932654023170470081e-01
1.923000000000000000e+03 7.922032475471499913e-01
1.924000000000000000e+03 7.926233410835270554e-01
1.925000000000000000e+03 7.912381291389469773e-01
1.926000000000000000e+03 7.913873791694640003e-01
1.927000000000000000e+03 7.905943393707279832e-01
1.928000000000000000e+03 7.899923920631409802e-01
1.929000000000000000e+03 7.902069687843320533e-01
1.930000000000000000e+03 7.891182899475099877e-01
1.931000000000000000e+03 7.900285124778749779e-01
1.932000000000000000e+03 7.893247008323670544e-01
1.933000000000000000e+03 7.914886474609380551e-01
1.934000000000000000e+03 7.901195883750919968e-01
1.935000000000000000e+03 7.916220426559450463e-01
1.936000000000000000e+03 7.910793423652650036e-01
1.937000000000000000e+03 7.898896336555479847e-01
1.938000000000000000e+03 7.904909253120420143e-01
1.939000000000000000e+03 7.890125513076780006e-01
1.940000000000000000e+03 7.894715070724489525e-01
1.941000000000000000e+03 7.887827754020689808e-01
1.942000000000000000e+03 7.888090014457700416e-01
1.943000000000000000e+03 7.887328863143919788e-01
1.944000000000000000e+03 7.877966761589050293e-01
1.945000000000000000e+03 7.884732484817500442e-01
1.946000000000000000e+03 7.872648835182189941e-01
1.947000000000000000e+03 7.895270586013789504e-01
1.948000000000000000e+03 7.880550026893620164e-01
1.949000000000000000e+03 7.906020283699040085e-01
1.950000000000000000e+03 7.897250652313230201e-01
1.951000000000000000e+03 7.890732288360600144e-01
1.952000000000000000e+03 7.894601821899409622e-01
1.953000000000000000e+03 7.874917984008790173e-01
1.954000000000000000e+03 7.878403067588809483e-01
1.955000000000000000e+03 7.869687676429749645e-01
1.956000000000000000e+03 7.869778275489810460e-01
1.957000000000000000e+03 7.869876027107239880e-01
1.958000000000000000e+03 7.860827445983890049e-01
1.959000000000000000e+03 7.867900133132930129e-01
1.960000000000000000e+03 7.854735851287839576e-01
1.961000000000000000e+03 7.874439358711240455e-01
1.962000000000000000e+03 7.863863110542299584e-01
1.963000000000000000e+03 7.884107232093809925e-01
1.964000000000000000e+03 7.879443764686580032e-01
1.965000000000000000e+03 7.874026894569400303e-01
1.966000000000000000e+03 7.877236604690549537e-01
1.967000000000000000e+03 7.859264612197880417e-01
1.968000000000000000e+03 7.864057421684269578e-01
1.969000000000000000e+03 7.853774428367610305e-01
1.970000000000000000e+03 7.855497002601620204e-01
1.971000000000000000e+03 7.852470278739930309e-01
1.972000000000000000e+03 7.846549153327939674e-01
1.973000000000000000e+03 7.849370837211609997e-01
1.974000000000000000e+03 7.839972376823429734e-01
1.975000000000000000e+03 7.855107784271240234e-01
1.976000000000000000e+03 7.845242619514469773e-01
1.977000000000000000e+03 7.870352268218989700e-01
1.978000000000000000e+03 7.854993343353270374e-01
1.979000000000000000e+03 7.862064242362980515e-01
1.980000000000000000e+03 7.858688235282900170e-01
1.981000000000000000e+03 7.841296195983890049e-01
1.982000000000000000e+03 7.846491932868959740e-01
1.983000000000000000e+03 7.834544181823730469e-01
1.984000000000000000e+03 7.840380072593690075e-01
1.985000000000000000e+03 7.833604216575620338e-01
1.986000000000000000e+03 7.835487127304080479e-01
1.987000000000000000e+03 7.831711173057559483e-01
1.988000000000000000e+03 7.822006940841670364e-01
1.989000000000000000e+03 7.828356027603150524e-01
1.990000000000000000e+03 7.822252511978150524e-01
1.991000000000000000e+03 7.839760780334470436e-01
1.992000000000000000e+03 7.830817103385929734e-01
1.993000000000000000e+03 7.851951718330379970e-01
1.994000000000000000e+03 7.833849191665650524e-01
1.995000000000000000e+03 7.837551832199100010e-01
1.996000000000000000e+03 7.829082012176510341e-01
1.997000000000000000e+03 7.818024754524229847e-01
1.998000000000000000e+03 7.822323441505429908e-01
1.999000000000000000e+03 7.812693119049070045e-01
2.000000000000000000e+03 7.821964621543879836e-01
2.001000000000000000e+03 7.810438275337220349e-01
2.002000000000000000e+03 7.824887633323670544e-01
2.003000000000000000e+03 7.809007167816159889e-01
2.004000000000000000e+03 7.809007167816159889e-01
2.005000000000000000e+03 7.813062071800229713e-01
2.006000000000000000e+03 7.809088826179499954e-01
2.007000000000000000e+03 7.805527448654170364e-01
2.008000000000000000e+03 7.813415527343750000e-01
2.009000000000000000e+03 7.808316349983219773e-01
2.010000000000000000e+03 7.817766666412350185e-01
2.011000000000000000e+03 7.802873849868769973e-01
2.012000000000000000e+03 7.815356254577640049e-01
2.013000000000000000e+03 7.796695828437809617e-01
2.014000000000000000e+03 7.802803516387939453e-01
2.015000000000000000e+03 7.795470356941219814e-01
2.016000000000000000e+03 7.794933915138240188e-01
2.017000000000000000e+03 7.798295617103579991e-01
2.018000000000000000e+03 7.795400619506840378e-01
2.019000000000000000e+03 7.802608013153079503e-01
2.020000000000000000e+03 7.790278792381289952e-01
2.021000000000000000e+03 7.806845903396609776e-01
2.022000000000000000e+03 7.782489657402039684e-01
2.023000000000000000e+03 7.804306149482730381e-01
2.024000000000000000e+03 7.785471677780150257e-01
2.025000000000000000e+03 7.790634632110600144e-01
2.026000000000000000e+03 7.792612910270689808e-01
2.027000000000000000e+03 7.784038782119749866e-01
2.028000000000000000e+03 7.789354324340820312e-01
2.029000000000000000e+03 7.776419520378109462e-01
2.030000000000000000e+03 7.787398695945739746e-01
2.031000000000000000e+03 7.771026492118839890e-01
2.032000000000000000e+03 7.776995897293089710e-01
2.033000000000000000e+03 7.771649360656740502e-01
2.034000000000000000e+03 7.764886021614070266e-01
2.035000000000000000e+03 7.772487998008730248e-01
2.036000000000000000e+03 7.769294977188110352e-01
2.037000000000000000e+03 7.785766124725339576e-01
2.038000000000000000e+03 7.772333621978759766e-01
2.039000000000000000e+03 7.793676853179930530e-01
2.040000000000000000e+03 7.769753932952879749e-01
2.041000000000000000e+03 7.770828008651730068e-01
2.042000000000000000e+03 7.765471339225770153e-01
2.043000000000000000e+03 7.754713296890259899e-01
2.044000000000000000e+03 7.762169241905210182e-01
2.045000000000000000e+03 7.755323648452759899e-01
2.046000000000000000e+03 7.766761183738709606e-01
2.047000000000000000e+03 7.753545045852660023e-01
2.048000000000000000e+03 7.762984633445739746e-01
2.049000000000000000e+03 7.747588157653809704e-01
2.050000000000000000e+03 7.744492292404170364e-01
2.051000000000000000e+03 7.744673490524289772e-01
2.052000000000000000e+03 7.743554115295410156e-01
2.053000000000000000e+03 7.754027843475339576e-01
2.054000000000000000e+03 7.747601866722110264e-01
2.055000000000000000e+03 7.762842774391169876e-01
2.056000000000000000e+03 7.739948034286500134e-01
2.057000000000000000e+03 7.761640548706050247e-01
2.058000000000000000e+03 7.735154628753659889e-01
2.059000000000000000e+03 7.746805548667909935e-01
2.060000000000000000e+03 7.739549875259400524e-01
2.061000000000000000e+03 7.736598849296569824e-01
2.062000000000000000e+03 7.740451693534849964e-01
2.063000000000000000e+03 7.730752825736999512e-01
2.064000000000000000e+03 7.739374041557309791e-01
2.065000000000000000e+03 7.722058296203609951e-01
2.066000000000000000e+03 7.735757827758790173e-01
2.067000000000000000e+03 7.719926238059999779e-01
2.068000000000000000e+03 7.721323370933530494e-01
2.069000000000000000e+03 7.720874547958369583e-01
2.070000000000000000e+03 7.718456387519839756e-01
2.071000000000000000e+03 7.726330161094669968e-01
2.072000000000000000e+03 7.720259428024289772e-01
2.073000000000000000e+03 7.736408710479739659e-01
2.074000000000000000e+03 7.715253233909610264e-01
2.075000000000000000e+03 7.733319401741030052e-01
2.076000000000000000e+03 7.713009715080260120e-01
2.077000000000000000e+03 7.712926268577580124e-01
2.078000000000000000e+03 7.710874080657960095e-01
2.079000000000000000e+03 7.709010243415830299e-01
2.080000000000000000e+03 7.713866829872130237e-01
2.081000000000000000e+03 7.706640362739559658e-01
2.082000000000000000e+03 7.718806862831120164e-01
2.083000000000000000e+03 7.698558568954469994e-01
2.084000000000000000e+03 7.708562612533570446e-01
2.085000000000000000e+03 7.694209218025209740e-01
2.086000000000000000e+03 7.694423198699950062e-01
2.087000000000000000e+03 7.695571184158329636e-01
2.088000000000000000e+03 7.696303129196170323e-01
2.089000000000000000e+03 7.702735066413880505e-01
2.090000000000000000e+03 7.693302035331730515e-01
2.091000000000000000e+03 7.709498405456539638e-01
2.092000000000000000e+03 7.685871124267580345e-01
2.093000000000000000e+03 7.701658606529240281e-01
2.094000000000000000e+03 7.685317397117610305e-01
2.095000000000000000e+03 7.686929702758790173e-01
2.096000000000000000e+03 7.686163187026979760e-01
2.097000000000000000e+03 7.685633301734919876e-01
2.098000000000000000e+03 7.688885331153869629e-01
2.099000000000000000e+03 7.678923606872559704e-01
2.100000000000000000e+03 7.690789699554440029e-01
2.101000000000000000e+03 7.670470476150510475e-01
2.102000000000000000e+03 7.678396105766299717e-01
2.103000000000000000e+03 7.667829990386959560e-01
2.104000000000000000e+03 7.668601274490359776e-01
2.105000000000000000e+03 7.669551968574519485e-01
2.106000000000000000e+03 7.670776247978210449e-01
2.107000000000000000e+03 7.677873969078059524e-01
2.108000000000000000e+03 7.664731144905090332e-01
2.109000000000000000e+03 7.684297561645510033e-01
2.110000000000000000e+03 7.658966183662410110e-01
2.111000000000000000e+03 7.671282291412350185e-01
2.112000000000000000e+03 7.658807039260859817e-01
2.113000000000000000e+03 7.659823298454280227e-01
2.114000000000000000e+03 7.659337520599369675e-01
2.115000000000000000e+03 7.657256722450259678e-01
2.116000000000000000e+03 7.663000822067259632e-01
2.117000000000000000e+03 7.648125886917109817e-01
2.118000000000000000e+03 7.662370800971980422e-01
2.119000000000000000e+03 7.642366886138920457e-01
2.120000000000000000e+03 7.647471427917480469e-01
2.121000000000000000e+03 7.640314698219300427e-01
2.122000000000000000e+03 7.642299532890319824e-01
2.123000000000000000e+03 7.646057009696960449e-01
2.124000000000000000e+03 7.642335295677189499e-01
2.125000000000000000e+03 7.657340168952939674e-01
2.126000000000000000e+03 7.633975148200989880e-01
2.127000000000000000e+03 7.657679915428160511e-01
2.128000000000000000e+03 7.631232738494869716e-01
2.129000000000000000e+03 7.638575434684750087e-01
2.130000000000000000e+03 7.631803750991820179e-01
2.131000000000000000e+03 7.630068063735959694e-01
2.132000000000000000e+03 7.635091543197629615e-01
2.133000000000000000e+03 7.623850107192989833e-01
2.134000000000000000e+03 7.639914751052859776e-01
2.135000000000000000e+03 7.615503072738649681e-01
2.136000000000000000e+03 7.631328105926510341e-01
2.137000000000000000e+03 7.614513635635380417e-01
2.138000000000000000e+03 7.615132331848140090e-01
2.139000000000000000e+03 7.617412209510799892e-01
2.140000000000000000e+03 7.612403631210330479e-01
2.141000000000000000e+03 7.626848816871639736e-01
2.142000000000000000e+03 7.608500123023990147e-01
2.143000000000000000e+03 7.633224129676819958e-01
2.144000000000000000e+03 7.603869438171390049e-01
2.145000000000000000e+03 7.621883153915409714e-01
2.146000000000000000e+03 7.607430219650269665e-01
2.147000000000000000e+03 7.602295279502869763e-01
2.148000000000000000e+03 7.609723210334780052e-01
2.149000000000000000e+03 7.597572207450870030e-01
2.150000000000000000e+03 7.610898017883299671e-01
2.151000000000000000e+03 7.592522501945500046e-01
2.152000000000000000e+03 7.608559727668759987e-01
2.153000000000000000e+03 7.591136693954469994e-01
2.154000000000000000e+03 7.593638300895689808e-01
2.155000000000000000e+03 7.593010067939760521e-01
2.156000000000000000e+03 7.583401799201969773e-01
2.157000000000000000e+03 7.594789266586300380e-01
2.158000000000000000e+03 7.585614323616030052e-01
2.159000000000000000e+03 7.600619792938230201e-01
2.160000000000000000e+03 7.582409977912899501e-01
2.161000000000000000e+03 7.602109909057620518e-01
2.162000000000000000e+03 7.582543492317199707e-01
2.163000000000000000e+03 7.585467696189880371e-01
2.164000000000000000e+03 7.583356499671940476e-01
2.165000000000000000e+03 7.574418187141419567e-01
2.166000000000000000e+03 7.582067251205439895e-01
2.167000000000000000e+03 7.572561502456669480e-01
2.168000000000000000e+03 7.583011388778689854e-01
2.169000000000000000e+03 7.566908001899720349e-01
2.170000000000000000e+03 7.578073740005489833e-01
2.171000000000000000e+03 7.566648721694949620e-01
2.172000000000000000e+03 7.563509941101069778e-01
2.173000000000000000e+03 7.565651535987849563e-01
2.174000000000000000e+03 7.560147643089289993e-01
2.175000000000000000e+03 7.570871710777280494e-01
2.176000000000000000e+03 7.559440732002260521e-01
2.177000000000000000e+03 7.578536868095400170e-01
2.178000000000000000e+03 7.554212212562559925e-01
2.179000000000000000e+03 7.574021816253659889e-01
2.180000000000000000e+03 7.556352615356449753e-01
2.181000000000000000e+03 7.554493546485899769e-01
2.182000000000000000e+03 7.556104660034179688e-01
2.183000000000000000e+03 7.548102140426640183e-01
2.184000000000000000e+03 7.556594014167790085e-01
2.185000000000000000e+03 7.541684508323670544e-01
2.186000000000000000e+03 7.557539343833920009e-01
2.187000000000000000e+03 7.538477778434750087e-01
2.188000000000000000e+03 7.546895146369929641e-01
2.189000000000000000e+03 7.539200782775880016e-01
2.190000000000000000e+03 7.534116506576540306e-01
2.191000000000000000e+03 7.540535330772399902e-01
2.192000000000000000e+03 7.533490657806399815e-01
2.193000000000000000e+03 7.549188733100890003e-01
2.194000000000000000e+03 7.527911067008969948e-01
2.195000000000000000e+03 7.554553747177119583e-01
2.196000000000000000e+03 7.527623176574710362e-01
2.197000000000000000e+03 7.539110779762270287e-01
2.198000000000000000e+03 7.529976963996890538e-01
2.199000000000000000e+03 7.522903084754940517e-01
2.200000000000000000e+03 7.529448270797729492e-01
2.201000000000000000e+03 7.517431378364559658e-01
2.202000000000000000e+03 7.530807852745059483e-01
2.203000000000000000e+03 7.511456608772280052e-01
2.204000000000000000e+03 7.527565956115720436e-01
2.205000000000000000e+03 7.513799667358399548e-01
2.206000000000000000e+03 7.512181997299189895e-01
2.207000000000000000e+03 7.512809038162230335e-01
2.208000000000000000e+03 7.505407929420470081e-01
2.209000000000000000e+03 7.518761754035949707e-01
2.210000000000000000e+03 7.504097223281860352e-01
2.211000000000000000e+03 7.527225613594059617e-01
2.212000000000000000e+03 7.500951290130619675e-01
2.213000000000000000e+03 7.523152828216550514e-01
2.214000000000000000e+03 7.504920959472659581e-01
2.215000000000000000e+03 7.500680088996890538e-01
2.216000000000000000e+03 7.504320740699770287e-01
2.217000000000000000e+03 7.493120431900019973e-01
2.218000000000000000e+03 7.503702044486999512e-01
2.219000000000000000e+03 7.487569451332090065e-01
2.220000000000000000e+03 7.503804564476009853e-01
2.221000000000000000e+03 7.488350272178649902e-01
2.222000000000000000e+03 7.493052482604980469e-01
2.223000000000000000e+03 7.489062547683720261e-01
2.224000000000000000e+03 7.479612827301029832e-01
2.225000000000000000e+03 7.489645481109620251e-01
2.226000000000000000e+03 7.479868531227109596e-01
2.227000000000000000e+03 7.497683763504030541e-01
2.228000000000000000e+03 7.476216554641720302e-01
2.229000000000000000e+03 7.502707242965700463e-01
2.230000000000000000e+03 7.479389309883119896e-01
2.231000000000000000e+03 7.484270930290219948e-01
2.232000000000000000e+03 7.480353116989140183e-01
2.233000000000000000e+03 7.469383478164669521e-01
2.234000000000000000e+03 7.477719187736510120e-01
2.235000000000000000e+03 7.464858293533329636e-01
2.236000000000000000e+03 7.477854490280150257e-01
2.237000000000000000e+03 7.462720870971679688e-01
2.238000000000000000e+03 7.474043965339659534e-01
2.239000000000000000e+03 7.465627193450929955e-01
2.240000000000000000e+03 7.458083629608149856e-01
2.241000000000000000e+03 7.462350726127620071e-01
2.242000000000000000e+03 7.454397678375239700e-01
2.243000000000000000e+03 7.469066977500919968e-01
2.244000000000000000e+03 7.452836632728579991e-01
2.245000000000000000e+03 7.478255629539489746e-01
2.246000000000000000e+03 7.453103065490720436e-01
2.247000000000000000e+03 7.469514608383179821e-01
2.248000000000000000e+03 7.455800175666810192e-01
2.249000000000000000e+03 7.447476387023930222e-01
2.250000000000000000e+03 7.453007102012629836e-01
2.251000000000000000e+03 7.441979646682740368e-01
2.252000000000000000e+03 7.451906800270079456e-01
2.253000000000000000e+03 7.437481880187990502e-01
2.254000000000000000e+03 7.452694177627560146e-01
2.255000000000000000e+03 7.440966963768009812e-01
2.256000000000000000e+03 7.439225912094119542e-01
2.257000000000000000e+03 7.437077760696410023e-01
2.258000000000000000e+03 7.429029941558840111e-01
2.259000000000000000e+03 7.440963387489319958e-01
2.260000000000000000e+03 7.429309487342830032e-01
2.261000000000000000e+03 7.451619505882259853e-01
2.262000000000000000e+03 7.427255511283870071e-01
2.263000000000000000e+03 7.452610731124880150e-01
2.264000000000000000e+03 7.430738210678099476e-01
2.265000000000000000e+03 7.428005933761600010e-01
2.266000000000000000e+03 7.429062724113459915e-01
2.267000000000000000e+03 7.418643236160280541e-01
2.268000000000000000e+03 7.426263689994809791e-01
2.269000000000000000e+03 7.413177490234380551e-01
2.270000000000000000e+03 7.428893446922300026e-01
2.271000000000000000e+03 7.416043281555180222e-01
2.272000000000000000e+03 7.420671582221980422e-01
2.273000000000000000e+03 7.413286566734309524e-01
2.274000000000000000e+03 7.404788732528689854e-01
2.275000000000000000e+03 7.413646578788759545e-01
2.276000000000000000e+03 7.405349612236019619e-01
2.277000000000000000e+03 7.424877882003779739e-01
2.278000000000000000e+03 7.403070926666259766e-01
2.279000000000000000e+03 7.432621717452999599e-01
2.280000000000000000e+03 7.406048178672790527e-01
2.281000000000000000e+03 7.409434914588930443e-01
2.282000000000000000e+03 7.406083941459660203e-01
2.283000000000000000e+03 7.395286560058590419e-01
2.284000000000000000e+03 7.402254939079280227e-01
2.285000000000000000e+03 7.389880418777470261e-01
2.286000000000000000e+03 7.404096126556399815e-01
2.287000000000000000e+03 7.391620874404909447e-01
2.288000000000000000e+03 7.400728464126590245e-01
2.289000000000000000e+03 7.390760779380799450e-01
2.290000000000000000e+03 7.381940484046940476e-01
2.291000000000000000e+03 7.388243079185490281e-01
2.292000000000000000e+03 7.380872964859009899e-01
2.293000000000000000e+03 7.399556636810300514e-01
2.294000000000000000e+03 7.380253672599790260e-01
2.295000000000000000e+03 7.411000728607179955e-01
2.296000000000000000e+03 7.382306456565860264e-01
2.297000000000000000e+03 7.389866113662719727e-01
2.298000000000000000e+03 7.383759021759029872e-01
2.299000000000000000e+03 7.372142672538759545e-01
2.300000000000000000e+03 7.380473613739010341e-01
2.301000000000000000e+03 7.366966605186460182e-01
2.302000000000000000e+03 7.380014061927799851e-01
2.303000000000000000e+03 7.368274927139280006e-01
2.304000000000000000e+03 7.379060387611390270e-01
2.305000000000000000e+03 7.368766069412230335e-01
2.306000000000000000e+03 7.360134124755860485e-01
2.307000000000000000e+03 7.364926934242249645e-01
2.308000000000000000e+03 7.356440424919129528e-01
2.309000000000000000e+03 7.375311255455020421e-01
2.310000000000000000e+03 7.357671856880190209e-01
2.311000000000000000e+03 7.388980984687809617e-01
2.312000000000000000e+03 7.359340786933900036e-01
2.313000000000000000e+03 7.369576692581180088e-01
2.314000000000000000e+03 7.361138463020320266e-01
2.315000000000000000e+03 7.349377870559690162e-01
2.316000000000000000e+03 7.360445857048030227e-01
2.317000000000000000e+03 7.344330549240110084e-01
2.318000000000000000e+03 7.357178330421449974e-01
2.319000000000000000e+03 7.346250414848329857e-01
2.320000000000000000e+03 7.356667518615720436e-01
2.321000000000000000e+03 7.347801923751829944e-01
2.322000000000000000e+03 7.338694334030150257e-01
2.323000000000000000e+03 7.343364953994749866e-01
2.324000000000000000e+03 7.332808375358580433e-01
2.325000000000000000e+03 7.352109551429749645e-01
2.326000000000000000e+03 7.335449457168580212e-01
2.327000000000000000e+03 7.366005182266239792e-01
2.328000000000000000e+03 7.337359189987180397e-01
2.329000000000000000e+03 7.348950505256649501e-01
2.330000000000000000e+03 7.337656617164609596e-01
2.331000000000000000e+03 7.326464056968690075e-01
2.332000000000000000e+03 7.339980006217959874e-01
2.333000000000000000e+03 7.323070168495180443e-01
2.334000000000000000e+03 7.336347699165339797e-01
2.335000000000000000e+03 7.324916124343869850e-01
2.336000000000000000e+03 7.334781885147090286e-01
2.337000000000000000e+03 7.327755093574519485e-01
2.338000000000000000e+03 7.318042516708369583e-01
2.339000000000000000e+03 7.323431968688960403e-01
2.340000000000000000e+03 7.310572862625119850e-01
2.341000000000000000e+03 7.329665422439579636e-01
2.342000000000000000e+03 7.314291596412659802e-01
2.343000000000000000e+03 7.342132329940800339e-01
2.344000000000000000e+03 7.316284179687500000e-01
2.345000000000000000e+03 7.328752875328059524e-01
2.346000000000000000e+03 7.315086126327510208e-01
2.347000000000000000e+03 7.305500507354739659e-01
2.348000000000000000e+03 7.317349910736079543e-01
2.349000000000000000e+03 7.302737832069400303e-01
2.350000000000000000e+03 7.315999865531920276e-01
2.351000000000000000e+03 7.304413914680479847e-01
2.352000000000000000e+03 7.315706610679629796e-01
2.353000000000000000e+03 7.306902408599850185e-01
2.354000000000000000e+03 7.298504114150999866e-01
2.355000000000000000e+03 7.303052544593809925e-01
2.356000000000000000e+03 7.290407419204709694e-01
2.357000000000000000e+03 7.308422923088070400e-01
2.358000000000000000e+03 7.293963432312009498e-01
2.359000000000000000e+03 7.320426106452939674e-01
2.360000000000000000e+03 7.297281622886659935e-01
2.361000000000000000e+03 7.311937212944029651e-01
2.362000000000000000e+03 7.295939326286320359e-01
2.363000000000000000e+03 7.288136482238769531e-01
2.364000000000000000e+03 7.296872735023499645e-01
2.365000000000000000e+03 7.283341884613040440e-01
2.366000000000000000e+03 7.293705940246579811e-01
2.367000000000000000e+03 7.284379601478579991e-01
2.368000000000000000e+03 7.296304106712340198e-01
2.369000000000000000e+03 7.286276221275329590e-01
2.370000000000000000e+03 7.279431223869320400e-01
2.371000000000000000e+03 7.278578281402590111e-01
2.372000000000000000e+03 7.270510196685789905e-01
2.373000000000000000e+03 7.288185954093929775e-01
2.374000000000000000e+03 7.275854349136350319e-01
2.375000000000000000e+03 7.303354740142820045e-01
2.376000000000000000e+03 7.280250787734989792e-01
2.377000000000000000e+03 7.296031713485719994e-01
2.378000000000000000e+03 7.279813289642329543e-01
2.379000000000000000e+03 7.271403670310969680e-01
2.380000000000000000e+03 7.282162904739379883e-01
2.381000000000000000e+03 7.264719605445859596e-01
2.382000000000000000e+03 7.275064587593079724e-01
2.383000000000000000e+03 7.268539667129519932e-01
2.384000000000000000e+03 7.274766564369200550e-01
2.385000000000000000e+03 7.267222404479980469e-01
2.386000000000000000e+03 7.258428335189820446e-01
2.387000000000000000e+03 7.256683111190800339e-01
2.388000000000000000e+03 7.251931428909299537e-01
2.389000000000000000e+03 7.269923090934750087e-01
2.390000000000000000e+03 7.256635427474980027e-01
2.391000000000000000e+03 7.285528182983399548e-01
2.392000000000000000e+03 7.260173559188840553e-01
2.393000000000000000e+03 7.271425127983089931e-01
2.394000000000000000e+03 7.257063984870909534e-01
2.395000000000000000e+03 7.249689102172850452e-01
2.396000000000000000e+03 7.259295582771300159e-01
2.397000000000000000e+03 7.246862649917600319e-01
2.398000000000000000e+03 7.259611487388609730e-01
2.399000000000000000e+03 7.252928018569949620e-01
2.400000000000000000e+03 7.252110242843630150e-01
2.401000000000000000e+03 7.249526381492610305e-01
2.402000000000000000e+03 7.237503528594969593e-01
2.403000000000000000e+03 7.246339917182920143e-01
2.404000000000000000e+03 7.236025333404539905e-01
2.405000000000000000e+03 7.261065840721130371e-01
2.406000000000000000e+03 7.240509390830990322e-01
2.407000000000000000e+03 7.261674404144290440e-01
2.408000000000000000e+03 7.240047454833979934e-01
2.409000000000000000e+03 7.237020730972290039e-01
2.410000000000000000e+03 7.234109044075009987e-01
2.411000000000000000e+03 7.228266596794129528e-01
2.412000000000000000e+03 7.235781550407409668e-01
2.413000000000000000e+03 7.226912975311280407e-01
2.414000000000000000e+03 7.241427302360530227e-01
2.415000000000000000e+03 7.227975726127620071e-01
2.416000000000000000e+03 7.236505746841429554e-01
2.417000000000000000e+03 7.223616838455200195e-01
2.418000000000000000e+03 7.222447991371150344e-01
2.419000000000000000e+03 7.220728397369380325e-01
2.420000000000000000e+03 7.216960787773130104e-01
2.421000000000000000e+03 7.229918241500850051e-01
2.422000000000000000e+03 7.218319773674010120e-01
2.423000000000000000e+03 7.246009111404420056e-01
2.424000000000000000e+03 7.217007875442500442e-01
2.425000000000000000e+03 7.237889170646669701e-01
2.426000000000000000e+03 7.220688462257389695e-01
2.427000000000000000e+03 7.222734689712519973e-01
2.428000000000000000e+03 7.225548028945919521e-01
2.429000000000000000e+03 7.208789587020869583e-01
2.430000000000000000e+03 7.217598557472230114e-01
2.431000000000000000e+03 7.206799983978270374e-01
2.432000000000000000e+03 7.220030426979060501e-01
2.433000000000000000e+03 7.207220792770390183e-01
2.434000000000000000e+03 7.204484343528749779e-01
2.435000000000000000e+03 7.195623517036440209e-01
2.436000000000000000e+03 7.198127508163449928e-01
2.437000000000000000e+03 7.206789255142209694e-01
2.438000000000000000e+03 7.199308872222900391e-01
2.439000000000000000e+03 7.227873802185059704e-01
2.440000000000000000e+03 7.198181152343750000e-01
2.441000000000000000e+03 7.228747010231020287e-01
2.442000000000000000e+03 7.201679348945619896e-01
2.443000000000000000e+03 7.205294966697689540e-01
2.444000000000000000e+03 7.203416824340820312e-01
2.445000000000000000e+03 7.189642190933229760e-01
2.446000000000000000e+03 7.203680276870729760e-01
2.447000000000000000e+03 7.192305326461789772e-01
2.448000000000000000e+03 7.204349637031559617e-01
2.449000000000000000e+03 7.199586629867550380e-01
2.450000000000000000e+03 7.182726860046390049e-01
2.451000000000000000e+03 7.186908721923830345e-01
2.452000000000000000e+03 7.179561257362370164e-01
2.453000000000000000e+03 7.213194966316219814e-01
2.454000000000000000e+03 7.193517684936520107e-01
2.455000000000000000e+03 7.221641540527340419e-01
2.456000000000000000e+03 7.195581793785099656e-01
2.457000000000000000e+03 7.181234955787659802e-01
2.458000000000000000e+03 7.189529538154599830e-01
2.459000000000000000e+03 7.171642184257509545e-01
2.460000000000000000e+03 7.187657356262210362e-01
2.461000000000000000e+03 7.177253365516660377e-01
2.462000000000000000e+03 7.187043428421020508e-01
2.463000000000000000e+03 7.177252173423770421e-01
2.464000000000000000e+03 7.170787453651430443e-01
2.465000000000000000e+03 7.168637514114379883e-01
2.466000000000000000e+03 7.165589928627009719e-01
2.467000000000000000e+03 7.178766727447509766e-01
2.468000000000000000e+03 7.162082195281980201e-01
2.469000000000000000e+03 7.191054224967959874e-01
2.470000000000000000e+03 7.161791324615479626e-01
2.471000000000000000e+03 7.199562191963200242e-01
2.472000000000000000e+03 7.170637845993039772e-01
2.473000000000000000e+03 7.174530625343320533e-01
2.474000000000000000e+03 7.173843979835510254e-01
2.475000000000000000e+03 7.155885100364689499e-01
2.476000000000000000e+03 7.180027365684510388e-01
2.477000000000000000e+03 7.159155011177059658e-01
2.478000000000000000e+03 7.173908948898319871e-01
2.479000000000000000e+03 7.167984843254090466e-01
2.480000000000000000e+03 7.149165272712709740e-01
2.481000000000000000e+03 7.157007455825810105e-01
2.482000000000000000e+03 7.140925526618959740e-01
2.483000000000000000e+03 7.171210646629330165e-01
2.484000000000000000e+03 7.152988910675049938e-01
2.485000000000000000e+03 7.180653214454649769e-01
2.486000000000000000e+03 7.156530618667600319e-01
2.487000000000000000e+03 7.150017023086550072e-01
2.488000000000000000e+03 7.156825065612789638e-01
2.489000000000000000e+03 7.139636874198910244e-01
2.490000000000000000e+03 7.155211567878719814e-01
2.491000000000000000e+03 7.143527269363399990e-01
2.492000000000000000e+03 7.153210639953609951e-01
2.493000000000000000e+03 7.146350741386410244e-01
2.494000000000000000e+03 7.143852710723880284e-01
2.495000000000000000e+03 7.137840986251829944e-01
2.496000000000000000e+03 7.134150266647339977e-01
2.497000000000000000e+03 7.138530015945430129e-01
2.498000000000000000e+03 7.130061984062190383e-01
2.499000000000000000e+03 7.149640321731569603e-01
2.500000000000000000e+03 7.133135199546809524e-01
2.501000000000000000e+03 7.164266109466550514e-01
2.502000000000000000e+03 7.135731577873229980e-01
2.503000000000000000e+03 7.151356339454649769e-01
2.504000000000000000e+03 7.140646576881409802e-01
2.505000000000000000e+03 7.133870720863340065e-01
2.506000000000000000e+03 7.148004174232479579e-01
2.507000000000000000e+03 7.124832868576049805e-01
2.508000000000000000e+03 7.142885923385620117e-01
2.509000000000000000e+03 7.129272818565369763e-01
2.510000000000000000e+03 7.130464911460879796e-01
2.511000000000000000e+03 7.126003503799439587e-01
2.512000000000000000e+03 7.110984325408939988e-01
2.513000000000000000e+03 7.121202945709229626e-01
2.514000000000000000e+03 7.113999128341670364e-01
2.515000000000000000e+03 7.140565514564509719e-01
2.516000000000000000e+03 7.117605209350590378e-01
2.517000000000000000e+03 7.145285010337829590e-01
2.518000000000000000e+03 7.119660377502440296e-01
2.519000000000000000e+03 7.120977640151979760e-01
2.520000000000000000e+03 7.125263810157780320e-01
2.521000000000000000e+03 7.111569643020629883e-01
2.522000000000000000e+03 7.120944261550899990e-01
2.523000000000000000e+03 7.108379602432249866e-01
2.524000000000000000e+03 7.124046087265010208e-01
2.525000000000000000e+03 7.118413448333740234e-01
2.526000000000000000e+03 7.109299898147579677e-01
2.527000000000000000e+03 7.104929685592650257e-01
2.528000000000000000e+03 7.096022367477420323e-01
2.529000000000000000e+03 7.116707563400269665e-01
2.530000000000000000e+03 7.108191251754759632e-01
2.531000000000000000e+03 7.143666744232179955e-01
2.532000000000000000e+03 7.114561200141910069e-01
2.533000000000000000e+03 7.120852470397950329e-01
2.534000000000000000e+03 7.108599543571469948e-01
2.535000000000000000e+03 7.098500728607179955e-01
2.536000000000000000e+03 7.118954658508299671e-01
2.537000000000000000e+03 7.097971439361570045e-01
2.538000000000000000e+03 7.115345001220699794e-01
2.539000000000000000e+03 7.098696231842039905e-01
2.540000000000000000e+03 7.101665139198299892e-01
2.541000000000000000e+03 7.100520730018620164e-01
2.542000000000000000e+03 7.082576155662539952e-01
2.543000000000000000e+03 7.090674042701720081e-01
2.544000000000000000e+03 7.080963850021360084e-01
2.545000000000000000e+03 7.103376984596250221e-01
2.546000000000000000e+03 7.087179422378540039e-01
2.547000000000000000e+03 7.113181948661799758e-01
2.548000000000000000e+03 7.084437012672419876e-01
2.549000000000000000e+03 7.094308733940120071e-01
2.550000000000000000e+03 7.090591788291930042e-01
2.551000000000000000e+03 7.084202766418460362e-01
2.552000000000000000e+03 7.090625762939449794e-01
2.553000000000000000e+03 7.077113986015319824e-01
2.554000000000000000e+03 7.093629240989689499e-01
2.555000000000000000e+03 7.086251378059390538e-01
2.556000000000000000e+03 7.087525725364689499e-01
2.557000000000000000e+03 7.075389027595520020e-01
2.558000000000000000e+03 7.066106796264649548e-01
2.559000000000000000e+03 7.075551152229310192e-01
2.560000000000000000e+03 7.073929309844969593e-01
2.561000000000000000e+03 7.104764580726620204e-01
2.562000000000000000e+03 7.081367969512939453e-01
2.563000000000000000e+03 7.101563811302189499e-01
2.564000000000000000e+03 7.071155309677119583e-01
2.565000000000000000e+03 7.076078057289120204e-01
2.566000000000000000e+03 7.085859179496769578e-01
2.567000000000000000e+03 7.074788808822629615e-01
2.568000000000000000e+03 7.085339426994320400e-01
2.569000000000000000e+03 7.056898474693299450e-01
2.570000000000000000e+03 7.074998617172240101e-01
2.571000000000000000e+03 7.067154049873349830e-01
2.572000000000000000e+03 7.073444128036500134e-01
2.573000000000000000e+03 7.058873772621150344e-01
2.574000000000000000e+03 7.052959203720090553e-01
2.575000000000000000e+03 7.053076028823850319e-01
2.576000000000000000e+03 7.060728073120120518e-01
2.577000000000000000e+03 7.062613964080810547e-01
2.578000000000000000e+03 7.054443955421449974e-01
2.579000000000000000e+03 7.063992023468019799e-01
2.580000000000000000e+03 7.047900557518009812e-01
2.581000000000000000e+03 7.080650329589840419e-01
2.582000000000000000e+03 7.056210041046140358e-01
2.583000000000000000e+03 7.081421613693239525e-01
2.584000000000000000e+03 7.057052850723269932e-01
2.585000000000000000e+03 7.062611579895019531e-01
2.586000000000000000e+03 7.065774202346799537e-01
2.587000000000000000e+03 7.041867375373840332e-01
2.588000000000000000e+03 7.051737308502199486e-01
2.589000000000000000e+03 7.029817700386049584e-01
2.590000000000000000e+03 7.047849893569949620e-01
2.591000000000000000e+03 7.045794129371639736e-01
2.592000000000000000e+03 7.045629620552059658e-01
2.593000000000000000e+03 7.038658261299129970e-01
2.594000000000000000e+03 7.036983966827390358e-01
2.595000000000000000e+03 7.038157582283020020e-01
2.596000000000000000e+03 7.038908600807189941e-01
2.597000000000000000e+03 7.043949365615840286e-01
2.598000000000000000e+03 7.028562426567079857e-01
2.599000000000000000e+03 7.048175334930419922e-01
2.600000000000000000e+03 7.025355696678160511e-01
2.601000000000000000e+03 7.054332494735719994e-01
2.602000000000000000e+03 7.029438018798830345e-01
2.603000000000000000e+03 7.048271298408510521e-01
2.604000000000000000e+03 7.038309574127199486e-01
2.605000000000000000e+03 7.032060027122499779e-01
2.606000000000000000e+03 7.043381333351139695e-01
2.607000000000000000e+03 7.019031643867490455e-01
2.608000000000000000e+03 7.035980820655820533e-01
2.609000000000000000e+03 7.019737362861629970e-01
2.610000000000000000e+03 7.035371065139770508e-01
2.611000000000000000e+03 7.026513218879699707e-01
2.612000000000000000e+03 7.022230029106140137e-01
2.613000000000000000e+03 7.017027735710139602e-01
2.614000000000000000e+03 7.020643949508670323e-01
2.615000000000000000e+03 7.020140290260310501e-01
2.616000000000000000e+03 7.015771865844729893e-01
2.617000000000000000e+03 7.022511959075929955e-01
2.618000000000000000e+03 7.006436586380000442e-01
2.619000000000000000e+03 7.027161717414860398e-01
2.620000000000000000e+03 7.006677985191349656e-01
2.621000000000000000e+03 7.030202150344849743e-01
2.622000000000000000e+03 7.008806467056269973e-01
2.623000000000000000e+03 7.027282714843750000e-01
2.624000000000000000e+03 7.018302083015439674e-01
2.625000000000000000e+03 7.010433077812190383e-01
2.626000000000000000e+03 7.017915248870849609e-01
2.627000000000000000e+03 6.993105411529539905e-01
2.628000000000000000e+03 7.012342810630799450e-01
2.629000000000000000e+03 6.998114585876460403e-01
2.630000000000000000e+03 7.018102407455439895e-01
2.631000000000000000e+03 7.007471919059750087e-01
2.632000000000000000e+03 7.004504203796390049e-01
2.633000000000000000e+03 6.997653841972349964e-01
2.634000000000000000e+03 6.999867558479310192e-01
2.635000000000000000e+03 6.998646259307860218e-01
2.636000000000000000e+03 6.992106437683109910e-01
2.637000000000000000e+03 6.997943520545959473e-01
2.638000000000000000e+03 6.982197165489200108e-01
2.639000000000000000e+03 7.003415226936340332e-01
2.640000000000000000e+03 6.984132528305050380e-01
2.641000000000000000e+03 7.008271217346190296e-01
2.642000000000000000e+03 6.988327503204350144e-01
2.643000000000000000e+03 7.006591558456419788e-01
2.644000000000000000e+03 6.999930143356319912e-01
2.645000000000000000e+03 6.991364955902099609e-01
2.646000000000000000e+03 6.999410390853879615e-01
2.647000000000000000e+03 6.973035931587220349e-01
2.648000000000000000e+03 6.992613077163699620e-01
2.649000000000000000e+03 6.974520087242129796e-01
2.650000000000000000e+03 6.995129585266109951e-01
2.651000000000000000e+03 6.983286142349239833e-01
2.652000000000000000e+03 6.982419490814210095e-01
2.653000000000000000e+03 6.976400613784790039e-01
2.654000000000000000e+03 6.977735757827759899e-01
2.655000000000000000e+03 6.977208852767939895e-01
2.656000000000000000e+03 6.970040202140810326e-01
2.657000000000000000e+03 6.973131299018859863e-01
2.658000000000000000e+03 6.958739161491389602e-01
2.659000000000000000e+03 6.979067325592039905e-01
2.660000000000000000e+03 6.962599754333500535e-01
2.661000000000000000e+03 6.991022825241089977e-01
2.662000000000000000e+03 6.968140602111819737e-01
2.663000000000000000e+03 6.990967392921449974e-01
2.664000000000000000e+03 6.978498697280880458e-01
2.665000000000000000e+03 6.970642209053039551e-01
2.666000000000000000e+03 6.979658603668209560e-01
2.667000000000000000e+03 6.953475475311280407e-01
2.668000000000000000e+03 6.977353096008299671e-01
2.669000000000000000e+03 6.953570246696469948e-01
2.670000000000000000e+03 6.973658800125119850e-01
2.671000000000000000e+03 6.962779760360719994e-01
2.672000000000000000e+03 6.957833170890810326e-01
2.673000000000000000e+03 6.958147883415219948e-01
2.674000000000000000e+03 6.953390836715700463e-01
2.675000000000000000e+03 6.957929134368899815e-01
2.676000000000000000e+03 6.948984861373900257e-01
2.677000000000000000e+03 6.955604553222659581e-01
2.678000000000000000e+03 6.935580968856810413e-01
2.679000000000000000e+03 6.960278153419490188e-01
2.680000000000000000e+03 6.939727067947389916e-01
2.681000000000000000e+03 6.970766186714170143e-01
2.682000000000000000e+03 6.951540112495420143e-01
2.683000000000000000e+03 6.958466172218320533e-01
2.684000000000000000e+03 6.955565810203550026e-01
2.685000000000000000e+03 6.938022375106810413e-01
2.686000000000000000e+03 6.953276991844179467e-01
2.687000000000000000e+03 6.933640241622920364e-01
2.688000000000000000e+03 6.956454515457149990e-01
2.689000000000000000e+03 6.938579082489010341e-01
2.690000000000000000e+03 6.943904757499690383e-01
2.691000000000000000e+03 6.935513019561769799e-01
2.692000000000000000e+03 6.933925747871400036e-01
2.693000000000000000e+03 6.940166950225830078e-01
2.694000000000000000e+03 6.933046579360959694e-01
2.695000000000000000e+03 6.941202878952029698e-01
2.696000000000000000e+03 6.922139525413509853e-01
2.697000000000000000e+03 6.937990784645079456e-01
2.698000000000000000e+03 6.916769742965700463e-01
2.699000000000000000e+03 6.943286657333369583e-01
2.700000000000000000e+03 6.921197175979609817e-01
2.701000000000000000e+03 6.941751241683959961e-01
2.702000000000000000e+03 6.929413080215449661e-01
2.703000000000000000e+03 6.922163963317869984e-01
2.704000000000000000e+03 6.924737691879270240e-01
2.705000000000000000e+03 6.906844973564150170e-01
2.706000000000000000e+03 6.926372051239010341e-01
2.707000000000000000e+03 6.916168332099910110e-01
2.708000000000000000e+03 6.932920813560490281e-01
2.709000000000000000e+03 6.920346021652219459e-01
2.710000000000000000e+03 6.920450329780579724e-01
2.711000000000000000e+03 6.916269063949580520e-01
2.712000000000000000e+03 6.916703581809999779e-01
2.713000000000000000e+03 6.920322775840760388e-01
2.714000000000000000e+03 6.911389827728270374e-01
2.715000000000000000e+03 6.921640634536739833e-01
2.716000000000000000e+03 6.902744770050049938e-01
2.717000000000000000e+03 6.925418376922609642e-01
2.718000000000000000e+03 6.902468800544739880e-01
2.719000000000000000e+03 6.928180456161500134e-01
2.720000000000000000e+03 6.906033754348750442e-01
2.721000000000000000e+03 6.913444399833680309e-01
2.722000000000000000e+03 6.908385753631589576e-01
2.723000000000000000e+03 6.895874738693239525e-01
2.724000000000000000e+03 6.908574104309079811e-01
2.725000000000000000e+03 6.889939904212950550e-01
2.726000000000000000e+03 6.917789578437809617e-01
2.727000000000000000e+03 6.896121501922609642e-01
2.728000000000000000e+03 6.914795637130739525e-01
2.729000000000000000e+03 6.897475719451899856e-01
2.730000000000000000e+03 6.902534961700439453e-01
2.731000000000000000e+03 6.897482275962829590e-01
2.732000000000000000e+03 6.891838908195500046e-01
2.733000000000000000e+03 6.892823576927189499e-01
2.734000000000000000e+03 6.879507303237919480e-01
2.735000000000000000e+03 6.891124844551089756e-01
2.736000000000000000e+03 6.873496174812320225e-01
2.737000000000000000e+03 6.894936561584470436e-01
2.738000000000000000e+03 6.877280473709109776e-01
2.739000000000000000e+03 6.901824474334720128e-01
2.740000000000000000e+03 6.885582208633419521e-01
2.741000000000000000e+03 6.889849305152889736e-01
2.742000000000000000e+03 6.877439618110660069e-01
2.743000000000000000e+03 6.872650384902949661e-01
2.744000000000000000e+03 6.875897645950319603e-01
2.745000000000000000e+03 6.874627470970150478e-01
2.746000000000000000e+03 6.892760992050169788e-01
2.747000000000000000e+03 6.878811120986939587e-01
2.748000000000000000e+03 6.904733180999760300e-01
2.749000000000000000e+03 6.879647374153140538e-01
2.750000000000000000e+03 6.900950074195859596e-01
2.751000000000000000e+03 6.872063875198359817e-01
2.752000000000000000e+03 6.876776218414309971e-01
2.753000000000000000e+03 6.861233115196230248e-01
2.754000000000000000e+03 6.860330104827879749e-01
2.755000000000000000e+03 6.871923804283139869e-01
2.756000000000000000e+03 6.853674650192259632e-01
2.757000000000000000e+03 6.883805990219119542e-01
2.758000000000000000e+03 6.853104829788210228e-01
2.759000000000000000e+03 6.887104511260989659e-01
2.760000000000000000e+03 6.856852769851680129e-01
2.761000000000000000e+03 6.863085627555850499e-01
2.762000000000000000e+03 6.852452754974369675e-01
2.763000000000000000e+03 6.837567687034610264e-01
2.764000000000000000e+03 6.866616606712340198e-01
2.765000000000000000e+03 6.837255954742430530e-01
2.766000000000000000e+03 6.881351470947270066e-01
2.767000000000000000e+03 6.844539046287539952e-01
2.768000000000000000e+03 6.877375245094300427e-01
2.769000000000000000e+03 6.856927871704100452e-01
2.770000000000000000e+03 6.855946779251099743e-01
2.771000000000000000e+03 6.854510307312009498e-01
2.772000000000000000e+03 6.834996342658999913e-01
2.773000000000000000e+03 6.848789453506469727e-01
2.774000000000000000e+03 6.836269497871400036e-01
2.775000000000000000e+03 6.859729886054990455e-01
2.776000000000000000e+03 6.842694878578190476e-01
2.777000000000000000e+03 6.864955425262450062e-01
2.778000000000000000e+03 6.846640706062320225e-01
2.779000000000000000e+03 6.861129999160769932e-01
2.780000000000000000e+03 6.846248507499690383e-01
2.781000000000000000e+03 6.841984987258910023e-01
2.782000000000000000e+03 6.847091317176819958e-01
2.783000000000000000e+03 6.829455494880679600e-01
2.784000000000000000e+03 6.861588358879090466e-01
2.785000000000000000e+03 6.829774379730220168e-01
2.786000000000000000e+03 6.876196861267089844e-01
2.787000000000000000e+03 6.837601065635680042e-01
2.788000000000000000e+03 6.866597533226009853e-01
2.789000000000000000e+03 6.845849752426149681e-01
2.790000000000000000e+03 6.834498643875119850e-01
2.791000000000000000e+03 6.849308013916020066e-01
2.792000000000000000e+03 6.824003458023070179e-01
2.793000000000000000e+03 6.864014267921449974e-01
2.794000000000000000e+03 6.829699873924259812e-01
2.795000000000000000e+03 6.849480271339419835e-01
2.796000000000000000e+03 6.828139424324040085e-01
2.797000000000000000e+03 6.828333735466000087e-01
2.798000000000000000e+03 6.842696666717530407e-01
2.799000000000000000e+03 6.827507615089419835e-01
2.800000000000000000e+03 6.847462058067319557e-01
2.801000000000000000e+03 6.820772886276249558e-01
2.802000000000000000e+03 6.841063499450680263e-01
2.803000000000000000e+03 6.815748214721679688e-01
2.804000000000000000e+03 6.837232708930970349e-01
2.805000000000000000e+03 6.819365620613100365e-01
2.806000000000000000e+03 6.834268569946290173e-01
2.807000000000000000e+03 6.826999783515930176e-01
2.808000000000000000e+03 6.818370819091800206e-01
2.809000000000000000e+03 6.827982068061829724e-01
2.810000000000000000e+03 6.809596419334410511e-01
2.811000000000000000e+03 6.837985515594480201e-01
2.812000000000000000e+03 6.812479496002199486e-01
2.813000000000000000e+03 6.838306188583369583e-01
2.814000000000000000e+03 6.810770630836490147e-01
2.815000000000000000e+03 6.824222803115840286e-01
2.816000000000000000e+03 6.819049119949339710e-01
2.817000000000000000e+03 6.815968155860899769e-01
2.818000000000000000e+03 6.826241612434390538e-01
2.819000000000000000e+03 6.803966164588930443e-01
2.820000000000000000e+03 6.824598908424379662e-01
2.821000000000000000e+03 6.798717379570009545e-01
2.822000000000000000e+03 6.819535493850710228e-01
2.823000000000000000e+03 6.797204017639160156e-01
2.824000000000000000e+03 6.821426153182980068e-01
2.825000000000000000e+03 6.803271770477290481e-01
2.826000000000000000e+03 6.819009184837340198e-01
2.827000000000000000e+03 6.808942556381230027e-01
2.828000000000000000e+03 6.802160739898680530e-01
2.829000000000000000e+03 6.810097098350520461e-01
2.830000000000000000e+03 6.796224117279050514e-01
2.831000000000000000e+03 6.828346252441409581e-01
2.832000000000000000e+03 6.802749633789060280e-01
2.833000000000000000e+03 6.827879548072810501e-01
2.834000000000000000e+03 6.798387169837950550e-01
2.835000000000000000e+03 6.805431246757509545e-01
2.836000000000000000e+03 6.802920699119570092e-01
2.837000000000000000e+03 6.792994141578669876e-01
2.838000000000000000e+03 6.811305880546569824e-01
2.839000000000000000e+03 6.782503724098210007e-01
2.840000000000000000e+03 6.814987063407900170e-01
2.841000000000000000e+03 6.780042648315429688e-01
2.842000000000000000e+03 6.818610429763789504e-01
2.843000000000000000e+03 6.791138052940369763e-01
2.844000000000000000e+03 6.808646917343139648e-01
2.845000000000000000e+03 6.798222064971920497e-01
2.846000000000000000e+03 6.783878803253170497e-01
2.847000000000000000e+03 6.801341176033020020e-01
2.848000000000000000e+03 6.778671741485600144e-01
2.849000000000000000e+03 6.812140941619869716e-01
2.850000000000000000e+03 6.781692504882810280e-01
2.851000000000000000e+03 6.800059676170350231e-01
2.852000000000000000e+03 6.783506274223329857e-01
2.853000000000000000e+03 6.788740754127500221e-01
2.854000000000000000e+03 6.792806386947629615e-01
2.855000000000000000e+03 6.783474087715150036e-01
2.856000000000000000e+03 6.793048977851869896e-01
2.857000000000000000e+03 6.774929165840150036e-01
2.858000000000000000e+03 6.789996027946469948e-01
2.859000000000000000e+03 6.769907474517820045e-01
2.860000000000000000e+03 6.793195009231569603e-01
2.861000000000000000e+03 6.770591735839840419e-01
2.862000000000000000e+03 6.800012588500979893e-01
2.863000000000000000e+03 6.778730154037480027e-01
2.864000000000000000e+03 6.787289977073670544e-01
2.865000000000000000e+03 6.777768135070799671e-01
2.866000000000000000e+03 6.771773695945739746e-01
2.867000000000000000e+03 6.782308220863340065e-01
2.868000000000000000e+03 6.769958734512330212e-01
2.869000000000000000e+03 6.795494556426999733e-01
2.870000000000000000e+03 6.770052909851069778e-01
2.871000000000000000e+03 6.784729361534119763e-01
2.872000000000000000e+03 6.771896481513980381e-01
2.873000000000000000e+03 6.771385073661799758e-01
2.874000000000000000e+03 6.776481866836550072e-01
2.875000000000000000e+03 6.759522557258610398e-01
2.876000000000000000e+03 6.779532432556150123e-01
2.877000000000000000e+03 6.754142642021180309e-01
2.878000000000000000e+03 6.785006523132319778e-01
2.879000000000000000e+03 6.761620640754699707e-01
2.880000000000000000e+03 6.802676320075989880e-01
2.881000000000000000e+03 6.781699061393740013e-01
2.882000000000000000e+03 6.810981631278989479e-01
2.883000000000000000e+03 6.786259412765499599e-01
2.884000000000000000e+03 6.798085570335390404e-01
2.885000000000000000e+03 6.784163713455200195e-01
2.886000000000000000e+03 6.782950162887569912e-01
2.887000000000000000e+03 6.787856221199040085e-01
2.888000000000000000e+03 6.770930290222170189e-01
2.889000000000000000e+03 6.778461933135989659e-01
2.890000000000000000e+03 6.768752336502079636e-01
2.891000000000000000e+03 6.779031753540040173e-01
2.892000000000000000e+03 6.779128313064579636e-01
2.893000000000000000e+03 6.797003149986270421e-01
2.894000000000000000e+03 6.773104667663569778e-01
2.895000000000000000e+03 6.774051785469059617e-01
2.896000000000000000e+03 6.756465435028079503e-01
2.897000000000000000e+03 6.760780215263370030e-01
2.898000000000000000e+03 6.787273287773130104e-01
2.899000000000000000e+03 6.776207685470579944e-01
2.900000000000000000e+03 6.793853044509889916e-01
2.901000000000000000e+03 6.768438816070559971e-01
2.902000000000000000e+03 6.781022548675540440e-01
2.903000000000000000e+03 6.763920783996579811e-01
2.904000000000000000e+03 6.778895854949950062e-01
2.905000000000000000e+03 6.762560606002809838e-01
2.906000000000000000e+03 6.776502132415770374e-01
2.907000000000000000e+03 6.767269968986510120e-01
2.908000000000000000e+03 6.762556433677670009e-01
2.909000000000000000e+03 6.763097643852229446e-01
2.910000000000000000e+03 6.755088567733760208e-01
2.911000000000000000e+03 6.760529279708860084e-01
2.912000000000000000e+03 6.761333346366880104e-01
2.913000000000000000e+03 6.768388748168949753e-01
2.914000000000000000e+03 6.760419607162480027e-01
2.915000000000000000e+03 6.776019930839539684e-01
2.916000000000000000e+03 6.756659746170039504e-01
2.917000000000000000e+03 6.771666407585139602e-01
2.918000000000000000e+03 6.758386492729190342e-01
2.919000000000000000e+03 6.759892106056210048e-01
2.920000000000000000e+03 6.778599023818969727e-01
2.921000000000000000e+03 6.752191185951229579e-01
2.922000000000000000e+03 6.770719289779659755e-01
2.923000000000000000e+03 6.739851832389830433e-01
2.924000000000000000e+03 6.765566468238829456e-01
2.925000000000000000e+03 6.746159195899960048e-01
2.926000000000000000e+03 6.765167117118839890e-01
2.927000000000000000e+03 6.752729415893550247e-01
2.928000000000000000e+03 6.747843623161320359e-01
2.929000000000000000e+03 6.754163503646849476e-01
2.930000000000000000e+03 6.736847162246699661e-01
2.931000000000000000e+03 6.754636168479920544e-01
2.932000000000000000e+03 6.749284863471980422e-01
2.933000000000000000e+03 6.762317419052119583e-01
2.934000000000000000e+03 6.754812598228450149e-01
2.935000000000000000e+03 6.747199296951289504e-01
2.936000000000000000e+03 6.746122837066650391e-01
2.937000000000000000e+03 6.749259233474730335e-01
2.938000000000000000e+03 6.751578450202939674e-01
2.939000000000000000e+03 6.740874648094179467e-01
2.940000000000000000e+03 6.766541600227360398e-01
2.941000000000000000e+03 6.736452579498289905e-01
2.942000000000000000e+03 6.776306033134460449e-01
2.943000000000000000e+03 6.738787889480589710e-01
2.944000000000000000e+03 6.749667525291439540e-01
2.945000000000000000e+03 6.746110916137699753e-01
2.946000000000000000e+03 6.731747388839719459e-01
2.947000000000000000e+03 6.773418784141540527e-01
2.948000000000000000e+03 6.734787225723269932e-01
2.949000000000000000e+03 6.758659482002260521e-01
2.950000000000000000e+03 6.732627749443049758e-01
2.951000000000000000e+03 6.735140681266780227e-01
2.952000000000000000e+03 6.756483316421509899e-01
2.953000000000000000e+03 6.733103990554809570e-01
2.954000000000000000e+03 6.764985322952270508e-01
2.955000000000000000e+03 6.726273298263549805e-01
2.956000000000000000e+03 6.758754253387450062e-01
2.957000000000000000e+03 6.728124022483830124e-01
2.958000000000000000e+03 6.743783950805659622e-01
2.959000000000000000e+03 6.735052466392520421e-01
2.960000000000000000e+03 6.722881793975830078e-01
2.961000000000000000e+03 6.733486652374269799e-01
2.962000000000000000e+03 6.712535023689270020e-01
2.963000000000000000e+03 6.733595728874209874e-01
2.964000000000000000e+03 6.729934811592099830e-01
2.965000000000000000e+03 6.731571555137629836e-01
2.966000000000000000e+03 6.729162931442259632e-01
2.967000000000000000e+03 6.721172928810119629e-01
2.968000000000000000e+03 6.739805340766910069e-01
2.969000000000000000e+03 6.729078292846679688e-01
2.970000000000000000e+03 6.765172481536869675e-01
2.971000000000000000e+03 6.726086139678959519e-01
2.972000000000000000e+03 6.757741570472719506e-01
2.973000000000000000e+03 6.732977032661440209e-01
2.974000000000000000e+03 6.727448105812070533e-01
2.975000000000000000e+03 6.723437905311580032e-01
2.976000000000000000e+03 6.708518862724299758e-01
2.977000000000000000e+03 6.743367314338679641e-01
2.978000000000000000e+03 6.726488471031190075e-01
2.979000000000000000e+03 6.718062758445739746e-01
2.980000000000000000e+03 6.716763377189639561e-01
2.981000000000000000e+03 6.712612509727480248e-01
2.982000000000000000e+03 6.766278147697449841e-01
2.983000000000000000e+03 6.733440756797790527e-01
2.984000000000000000e+03 6.769437193870539993e-01
2.985000000000000000e+03 6.737520694732670457e-01
2.986000000000000000e+03 6.737135648727420323e-01
2.987000000000000000e+03 6.726040244102480248e-01
2.988000000000000000e+03 6.711555123329160377e-01
2.989000000000000000e+03 6.739453077316279739e-01
2.990000000000000000e+03 6.726623177528380237e-01
2.991000000000000000e+03 6.720578670501710095e-01
2.992000000000000000e+03 6.707312464714050293e-01
2.993000000000000000e+03 6.704106926918029785e-01
2.994000000000000000e+03 6.742535829544069603e-01
2.995000000000000000e+03 6.724672913551329456e-01
2.996000000000000000e+03 6.750993132591249779e-01
2.997000000000000000e+03 6.724658012390140049e-01
2.998000000000000000e+03 6.737176775932309791e-01
2.999000000000000000e+03 6.721451282501219593e-01
3.000000000000000000e+03 6.715736389160159581e-01
3.001000000000000000e+03 6.737990975379940517e-01
3.002000000000000000e+03 6.722961664199830212e-01
3.003000000000000000e+03 6.745488643646240234e-01
3.004000000000000000e+03 6.709812879562380150e-01
3.005000000000000000e+03 6.709812879562380150e-01
3.006000000000000000e+03 6.715175509452819824e-01
3.007000000000000000e+03 6.713173985481259987e-01
3.008000000000000000e+03 6.706772446632389695e-01
3.009000000000000000e+03 6.745598316192630284e-01
3.010000000000000000e+03 6.706925034523010254e-01
3.011000000000000000e+03 6.743671894073489659e-01
3.012000000000000000e+03 6.704915165901179641e-01
3.013000000000000000e+03 6.725652813911440209e-01
3.014000000000000000e+03 6.724978685379030541e-01
3.015000000000000000e+03 6.712898612022399902e-01
3.016000000000000000e+03 6.729519367218019799e-01
3.017000000000000000e+03 6.698365807533259719e-01
3.018000000000000000e+03 6.715701222419739880e-01
3.019000000000000000e+03 6.697921156883239746e-01
3.020000000000000000e+03 6.717166900634770066e-01
3.021000000000000000e+03 6.711130738258359596e-01
3.022000000000000000e+03 6.719343066215519578e-01
3.023000000000000000e+03 6.708552837371829503e-01
3.024000000000000000e+03 6.715534925460819871e-01
3.025000000000000000e+03 6.709899306297300026e-01
3.026000000000000000e+03 6.710197925567630284e-01
3.027000000000000000e+03 6.703277230262759678e-01
3.028000000000000000e+03 6.695159077644350365e-01
3.029000000000000000e+03 6.710090637207030140e-01
3.030000000000000000e+03 6.694594621658329636e-01
3.031000000000000000e+03 6.721686720848080165e-01
3.032000000000000000e+03 6.696922183036799758e-01
3.033000000000000000e+03 6.720057725906369850e-01
3.034000000000000000e+03 6.699634194374080032e-01
3.035000000000000000e+03 6.699602007865910203e-01
3.036000000000000000e+03 6.704089641571040481e-01
3.037000000000000000e+03 6.690030097961430222e-01
3.038000000000000000e+03 6.711881756782529518e-01
3.039000000000000000e+03 6.684533357620240368e-01
3.040000000000000000e+03 6.709609627723690517e-01
3.041000000000000000e+03 6.688635349273680530e-01
3.042000000000000000e+03 6.710538268089289993e-01
3.043000000000000000e+03 6.695126891136170544e-01
3.044000000000000000e+03 6.704095602035520240e-01
3.045000000000000000e+03 6.695254445075989880e-01
3.046000000000000000e+03 6.688103079795839623e-01
3.047000000000000000e+03 6.688826680183409534e-01
3.048000000000000000e+03 6.680433750152590111e-01
3.049000000000000000e+03 6.695351004600520461e-01
3.050000000000000000e+03 6.686146855354310192e-01
3.051000000000000000e+03 6.705791950225830078e-01
3.052000000000000000e+03 6.688169240951540306e-01
3.053000000000000000e+03 6.701679825782780320e-01
3.054000000000000000e+03 6.686358451843259498e-01
3.055000000000000000e+03 6.690199971199040085e-01
3.056000000000000000e+03 6.683245301246639736e-01
3.057000000000000000e+03 6.676593422889709473e-01
3.058000000000000000e+03 6.690865159034730114e-01
3.059000000000000000e+03 6.670073270797729492e-01
3.060000000000000000e+03 6.703459024429320179e-01
3.061000000000000000e+03 6.672379970550540440e-01
3.062000000000000000e+03 6.707457900047300026e-01
3.063000000000000000e+03 6.676393151283259719e-01
3.064000000000000000e+03 6.685988306999209874e-01
3.065000000000000000e+03 6.678709983825680263e-01
3.066000000000000000e+03 6.666290760040279872e-01
3.067000000000000000e+03 6.690251231193540260e-01
3.068000000000000000e+03 6.664548516273499645e-01
3.069000000000000000e+03 6.706518530845639869e-01
3.070000000000000000e+03 6.669251322746280186e-01
3.071000000000000000e+03 6.706129312515259899e-01
3.072000000000000000e+03 6.678258180618289463e-01
3.073000000000000000e+03 6.685113906860350452e-01
3.074000000000000000e+03 6.683299541473389782e-01
3.075000000000000000e+03 6.660293936729430042e-01
3.076000000000000000e+03 6.681786775588990368e-01
3.077000000000000000e+03 6.655110120773319871e-01
3.078000000000000000e+03 6.685028076171880551e-01
3.079000000000000000e+03 6.660740971565249913e-01
3.080000000000000000e+03 6.675757169723509632e-01
3.081000000000000000e+03 6.672663688659670189e-01
3.082000000000000000e+03 6.668422818183900036e-01
3.083000000000000000e+03 6.678148508071900524e-01
3.084000000000000000e+03 6.661027073860169567e-01
3.085000000000000000e+03 6.678814888000490502e-01
3.086000000000000000e+03 6.655732989311220482e-01
3.087000000000000000e+03 6.679731011390690476e-01
3.088000000000000000e+03 6.655353307724000134e-01
3.089000000000000000e+03 6.686104536056519665e-01
3.090000000000000000e+03 6.662843227386470168e-01
3.091000000000000000e+03 6.675599813461300380e-01
3.092000000000000000e+03 6.664275527000429467e-01
3.093000000000000000e+03 6.652503609657289818e-01
3.094000000000000000e+03 6.665732264518740013e-01
3.095000000000000000e+03 6.645525693893430397e-01
3.096000000000000000e+03 6.678007245063779518e-01
3.097000000000000000e+03 6.648753285408020020e-01
3.098000000000000000e+03 6.677808761596679688e-01
3.099000000000000000e+03 6.656810045242309570e-01
3.100000000000000000e+03 6.669012308120729760e-01
3.101000000000000000e+03 6.659815907478330299e-01
3.102000000000000000e+03 6.652706861495969459e-01
3.103000000000000000e+03 6.656601428985600144e-01
3.104000000000000000e+03 6.640303134918209560e-01
3.105000000000000000e+03 6.658776402473449707e-01
3.106000000000000000e+03 6.636115908622739479e-01
3.107000000000000000e+03 6.672497391700740188e-01
3.108000000000000000e+03 6.645755171775820092e-01
3.109000000000000000e+03 6.677376031875610352e-01
3.110000000000000000e+03 6.652459502220150478e-01
3.111000000000000000e+03 6.661424040794370338e-01
3.112000000000000000e+03 6.649528145790100098e-01
3.113000000000000000e+03 6.647705435752869763e-01
3.114000000000000000e+03 6.655288338661190517e-01
3.115000000000000000e+03 6.644190549850460537e-01
3.116000000000000000e+03 6.663819551467899949e-01
3.117000000000000000e+03 6.642823815345759719e-01
3.118000000000000000e+03 6.666216850280759498e-01
3.119000000000000000e+03 6.645718216896060460e-01
3.120000000000000000e+03 6.657865047454829543e-01
3.121000000000000000e+03 6.641274094581599563e-01
3.122000000000000000e+03 6.649496555328370251e-01
3.123000000000000000e+03 6.640427112579350144e-01
3.124000000000000000e+03 6.640599966049189895e-01
3.125000000000000000e+03 6.646962165832519531e-01
3.126000000000000000e+03 6.638030409812929467e-01
3.127000000000000000e+03 6.659626364707950108e-01
3.128000000000000000e+03 6.641619205474850185e-01
3.129000000000000000e+03 6.665314435958860084e-01
3.130000000000000000e+03 6.643018722534179688e-01
3.131000000000000000e+03 6.663585305213930443e-01
3.132000000000000000e+03 6.641928553581240013e-01
3.133000000000000000e+03 6.654047966003420189e-01
3.134000000000000000e+03 6.644525527954100452e-01
3.135000000000000000e+03 6.639699339866640404e-01
3.136000000000000000e+03 6.658445000648499645e-01
3.137000000000000000e+03 6.636051535606379836e-01
3.138000000000000000e+03 6.676485538482670457e-01
3.139000000000000000e+03 6.642033457756040260e-01
3.140000000000000000e+03 6.675494313240050159e-01
3.141000000000000000e+03 6.639688014984129749e-01
3.142000000000000000e+03 6.650757789611819737e-01
3.143000000000000000e+03 6.639550924301149681e-01
3.144000000000000000e+03 6.631628274917600319e-01
3.145000000000000000e+03 6.665731668472290039e-01
3.146000000000000000e+03 6.636728048324580520e-01
3.147000000000000000e+03 6.682846546173100144e-01
3.148000000000000000e+03 6.642082929611210496e-01
3.149000000000000000e+03 6.662791967391969994e-01
3.150000000000000000e+03 6.637328863143919788e-01
3.151000000000000000e+03 6.632803678512569912e-01
3.152000000000000000e+03 6.641287803649900123e-01
3.153000000000000000e+03 6.625441312789920323e-01
3.154000000000000000e+03 6.659700870513920457e-01
3.155000000000000000e+03 6.630815267562869542e-01
3.156000000000000000e+03 6.668381094932559483e-01
3.157000000000000000e+03 6.631748080253599964e-01
3.158000000000000000e+03 6.653972864150999866e-01
3.159000000000000000e+03 6.638507246971130371e-01
3.160000000000000000e+03 6.633224487304689720e-01
3.161000000000000000e+03 6.646140813827510208e-01
3.162000000000000000e+03 6.623587012290950149e-01
3.163000000000000000e+03 6.649262905120849609e-01
3.164000000000000000e+03 6.622843742370609910e-01
3.165000000000000000e+03 6.649740338325500488e-01
3.166000000000000000e+03 6.630854606628420189e-01
3.167000000000000000e+03 6.645394563674930088e-01
3.168000000000000000e+03 6.636703014373780407e-01
3.169000000000000000e+03 6.629428863525389515e-01
3.170000000000000000e+03 6.629298925399780273e-01
3.171000000000000000e+03 6.613928079605100319e-01
3.172000000000000000e+03 6.625161170959470436e-01
3.173000000000000000e+03 6.612414121627809838e-01
3.174000000000000000e+03 6.632422208786009632e-01
3.175000000000000000e+03 6.617597937583920009e-01
3.176000000000000000e+03 6.641091108322140224e-01
3.177000000000000000e+03 6.622165441513060413e-01
3.178000000000000000e+03 6.632025837898249954e-01
3.179000000000000000e+03 6.620824337005619675e-01
3.180000000000000000e+03 6.615146994590760388e-01
3.181000000000000000e+03 6.617504358291630417e-01
3.182000000000000000e+03 6.610282063484189674e-01
3.183000000000000000e+03 6.626805067062380150e-01
3.184000000000000000e+03 6.613773107528689854e-01
3.185000000000000000e+03 6.636058092117309570e-01
3.186000000000000000e+03 6.618081927299499512e-01
3.187000000000000000e+03 6.635171771049499512e-01
3.188000000000000000e+03 6.614946126937869542e-01
3.189000000000000000e+03 6.623045802116389602e-01
3.190000000000000000e+03 6.607457399368289463e-01
3.191000000000000000e+03 6.607074141502380371e-01
3.192000000000000000e+03 6.613916158676149681e-01
3.193000000000000000e+03 6.600306630134580299e-01
3.194000000000000000e+03 6.640531420707700416e-01
3.195000000000000000e+03 6.607360243797300026e-01
3.196000000000000000e+03 6.656010150909420497e-01
3.197000000000000000e+03 6.611107587814329944e-01
3.198000000000000000e+03 6.628700494766239792e-01
3.199000000000000000e+03 6.604979634284969814e-01
3.200000000000000000e+03 6.599072217941279739e-01
3.201000000000000000e+03 6.621617674827580124e-01
3.202000000000000000e+03 6.595468521118159622e-01
3.203000000000000000e+03 6.646005511283870071e-01
3.204000000000000000e+03 6.600878834724429600e-01
3.205000000000000000e+03 6.637221574783329636e-01
3.206000000000000000e+03 6.606942415237430088e-01
3.207000000000000000e+03 6.604716181755070359e-01
3.208000000000000000e+03 6.609677672386170544e-01
3.209000000000000000e+03 6.586942076683039993e-01
3.210000000000000000e+03 6.617507338523860305e-01
3.211000000000000000e+03 6.585118174552919701e-01
3.212000000000000000e+03 6.623773574829100452e-01
3.213000000000000000e+03 6.594386100769039638e-01
3.214000000000000000e+03 6.620737910270689808e-01
3.215000000000000000e+03 6.605355739593510300e-01
3.216000000000000000e+03 6.600782275199890137e-01
3.217000000000000000e+03 6.606742739677430309e-01
3.218000000000000000e+03 6.586089730262759678e-01
3.219000000000000000e+03 6.610959172248840332e-01
3.220000000000000000e+03 6.585657000541690342e-01
3.221000000000000000e+03 6.617785096168520287e-01
3.222000000000000000e+03 6.590673327445979446e-01
3.223000000000000000e+03 6.616676449775700242e-01
3.224000000000000000e+03 6.598775386810300514e-01
3.225000000000000000e+03 6.597540378570559971e-01
3.226000000000000000e+03 6.596185564994809791e-01
3.227000000000000000e+03 6.580036878585819871e-01
3.228000000000000000e+03 6.597493886947629615e-01
3.229000000000000000e+03 6.576040983200069912e-01
3.230000000000000000e+03 6.608496308326720081e-01
3.231000000000000000e+03 6.580851078033449486e-01
3.232000000000000000e+03 6.614339351654050514e-01
3.233000000000000000e+03 6.589814424514770508e-01
3.234000000000000000e+03 6.598327755928039551e-01
3.235000000000000000e+03 6.590146422386170544e-01
3.236000000000000000e+03 6.577422618865970128e-01
3.237000000000000000e+03 6.592622995376590245e-01
3.238000000000000000e+03 6.570031642913819470e-01
3.239000000000000000e+03 6.602097749710079677e-01
3.240000000000000000e+03 6.572337150573730469e-01
3.241000000000000000e+03 6.609683632850650303e-01
3.242000000000000000e+03 6.581975221633910023e-01
3.243000000000000000e+03 6.594933867454529919e-01
3.244000000000000000e+03 6.583306193351750046e-01
3.245000000000000000e+03 6.574223637580870472e-01
3.246000000000000000e+03 6.581371426582339756e-01
3.247000000000000000e+03 6.568441390991209827e-01
3.248000000000000000e+03 6.589772105216979980e-01
3.249000000000000000e+03 6.572210192680359997e-01
3.250000000000000000e+03 6.595137715339659534e-01
3.251000000000000000e+03 6.580612659454350144e-01
3.252000000000000000e+03 6.586071848869320400e-01
3.253000000000000000e+03 6.579670906066890090e-01
3.254000000000000000e+03 6.571289300918580212e-01
3.255000000000000000e+03 6.573988199234009899e-01
3.256000000000000000e+03 6.568143963813779518e-01
3.257000000000000000e+03 6.575169563293460362e-01
3.258000000000000000e+03 6.573136448860169567e-01
3.259000000000000000e+03 6.582477688789369896e-01
3.260000000000000000e+03 6.582092642784119763e-01
3.261000000000000000e+03 6.577358841896060460e-01
3.262000000000000000e+03 6.580045819282529518e-01
3.263000000000000000e+03 6.562349200248720482e-01
3.264000000000000000e+03 6.571148037910460316e-01
3.265000000000000000e+03 6.558550596237180397e-01
3.266000000000000000e+03 6.574038863182070092e-01
3.267000000000000000e+03 6.561680436134339489e-01
3.268000000000000000e+03 6.585271954536440209e-01
3.269000000000000000e+03 6.566346287727360398e-01
3.270000000000000000e+03 6.590862274169919655e-01
3.271000000000000000e+03 6.567064523696900524e-01
3.272000000000000000e+03 6.589374542236330345e-01
3.273000000000000000e+03 6.567999124526979760e-01
3.274000000000000000e+03 6.604405641555789463e-01
3.275000000000000000e+03 6.584712862968440383e-01
3.276000000000000000e+03 6.623326539993289463e-01
3.277000000000000000e+03 6.598397493362430088e-01
3.278000000000000000e+03 6.615944504737849563e-01
3.279000000000000000e+03 6.584898829460139602e-01
3.280000000000000000e+03 6.581232547760009766e-01
3.281000000000000000e+03 6.571598052978520066e-01
3.282000000000000000e+03 6.563766002655030407e-01
3.283000000000000000e+03 6.577652692794799805e-01
3.284000000000000000e+03 6.568579673767089844e-01
3.285000000000000000e+03 6.566647291183469459e-01
3.286000000000000000e+03 6.586962342262270287e-01
3.287000000000000000e+03 6.570124626159670189e-01
3.288000000000000000e+03 6.609808206558229760e-01
3.289000000000000000e+03 6.582423448562619850e-01
3.290000000000000000e+03 6.593620777130130284e-01
3.291000000000000000e+03 6.578477621078490101e-01
3.292000000000000000e+03 6.562779545783999913e-01
3.293000000000000000e+03 6.587956547737120472e-01
3.294000000000000000e+03 6.563973426818849877e-01
3.295000000000000000e+03 6.602929830551149681e-01
3.296000000000000000e+03 6.579495072364810460e-01
3.297000000000000000e+03 6.602476835250850051e-01
3.298000000000000000e+03 6.579935550689699486e-01
3.299000000000000000e+03 6.582540273666379615e-01
3.300000000000000000e+03 6.565006971359249599e-01
3.301000000000000000e+03 6.563834547996519886e-01
3.302000000000000000e+03 6.565961241722110264e-01
3.303000000000000000e+03 6.564173698425289638e-01
3.304000000000000000e+03 6.583856344223020240e-01
3.305000000000000000e+03 6.564121246337889515e-01
3.306000000000000000e+03 6.590159535408020020e-01
3.307000000000000000e+03 6.557091474533079944e-01
3.308000000000000000e+03 6.586562991142269619e-01
3.309000000000000000e+03 6.556586623191830165e-01
3.310000000000000000e+03 6.578621864318849877e-01
3.311000000000000000e+03 6.559566259384159714e-01
3.312000000000000000e+03 6.557686328887939453e-01
3.313000000000000000e+03 6.561487913131710537e-01
3.314000000000000000e+03 6.546194553375239700e-01
3.315000000000000000e+03 6.568508744239810460e-01
3.316000000000000000e+03 6.552641987800600365e-01
3.317000000000000000e+03 6.572325825691219814e-01
3.318000000000000000e+03 6.557714343070979446e-01
3.319000000000000000e+03 6.560820937156679467e-01
3.320000000000000000e+03 6.557318568229679734e-01
3.321000000000000000e+03 6.557947397232060105e-01
3.322000000000000000e+03 6.554729938507080078e-01
3.323000000000000000e+03 6.555403470993039772e-01
3.324000000000000000e+03 6.553539633750919968e-01
3.325000000000000000e+03 6.545204520225520461e-01
3.326000000000000000e+03 6.571497917175289638e-01
3.327000000000000000e+03 6.543470621109009899e-01
3.328000000000000000e+03 6.593847870826720081e-01
3.329000000000000000e+03 6.540194749832149990e-01
3.330000000000000000e+03 6.575942039489750535e-01
3.331000000000000000e+03 6.542716622352600098e-01
3.332000000000000000e+03 6.546062231063840553e-01
3.333000000000000000e+03 6.569110751152039684e-01
3.334000000000000000e+03 6.541442275047300026e-01
3.335000000000000000e+03 6.596987247467039905e-01
3.336000000000000000e+03 6.539324522018430397e-01
3.337000000000000000e+03 6.590019464492800072e-01
3.338000000000000000e+03 6.544176340103150524e-01
3.339000000000000000e+03 6.565931439399720349e-01
3.340000000000000000e+03 6.560787558555599697e-01
3.341000000000000000e+03 6.535690426826480381e-01
3.342000000000000000e+03 6.557149291038509853e-01
3.343000000000000000e+03 6.526692509651179641e-01
3.344000000000000000e+03 6.559829115867610305e-01
3.345000000000000000e+03 6.545892357826229579e-01
3.346000000000000000e+03 6.550347805023190029e-01
3.347000000000000000e+03 6.554371714591979980e-01
3.348000000000000000e+03 6.540532112121579811e-01
3.349000000000000000e+03 6.567377448081970215e-01
3.350000000000000000e+03 6.536193490028380237e-01
3.351000000000000000e+03 6.576874256134029872e-01
3.352000000000000000e+03 6.536084413528440162e-01
3.353000000000000000e+03 6.557489633560179554e-01
3.354000000000000000e+03 6.539904475212100499e-01
3.355000000000000000e+03 6.536000370979310192e-01
3.356000000000000000e+03 6.543506979942319557e-01
3.357000000000000000e+03 6.528370380401610218e-01
3.358000000000000000e+03 6.555933952331539638e-01
3.359000000000000000e+03 6.532985568046569824e-01
3.360000000000000000e+03 6.538006067275999866e-01
3.361000000000000000e+03 6.540192961692810059e-01
3.362000000000000000e+03 6.532792448997499779e-01
3.363000000000000000e+03 6.587085723876949794e-01
3.364000000000000000e+03 6.532638072967530407e-01
3.365000000000000000e+03 6.580246090888980381e-01
3.366000000000000000e+03 6.547770500183109910e-01
3.367000000000000000e+03 6.540113687515259899e-01
3.368000000000000000e+03 6.532568931579589844e-01
3.369000000000000000e+03 6.531203985214230068e-01
3.370000000000000000e+03 6.547690033912659802e-01
3.371000000000000000e+03 6.538150310516359642e-01
3.372000000000000000e+03 6.530942916870120518e-01
3.373000000000000000e+03 6.552864909172060326e-01
3.374000000000000000e+03 6.542561650276179641e-01
3.375000000000000000e+03 6.589236259460450329e-01
3.376000000000000000e+03 6.549676060676570266e-01
3.377000000000000000e+03 6.557071208953859642e-01
3.378000000000000000e+03 6.537278890609740101e-01
3.379000000000000000e+03 6.533192396163940430e-01
3.380000000000000000e+03 6.530010104179380104e-01
3.381000000000000000e+03 6.534404158592219680e-01
3.382000000000000000e+03 6.528598666191099964e-01
3.383000000000000000e+03 6.518439650535580165e-01
3.384000000000000000e+03 6.531119346618650123e-01
3.385000000000000000e+03 6.541752219200129836e-01
3.386000000000000000e+03 6.526415944099429600e-01
3.387000000000000000e+03 6.533877253532409668e-01
3.388000000000000000e+03 6.531820893287659802e-01
3.389000000000000000e+03 6.547400355339050293e-01
3.390000000000000000e+03 6.520534157752989612e-01
3.391000000000000000e+03 6.554334163665770374e-01
3.392000000000000000e+03 6.538611054420470081e-01
3.393000000000000000e+03 6.526835560798649460e-01
3.394000000000000000e+03 6.544800400733949974e-01
3.395000000000000000e+03 6.524807214736939587e-01
3.396000000000000000e+03 6.557091474533079944e-01
3.397000000000000000e+03 6.519782543182369716e-01
3.398000000000000000e+03 6.528577804565429688e-01
3.399000000000000000e+03 6.535316109657289818e-01
3.400000000000000000e+03 6.515403985977169521e-01
3.401000000000000000e+03 6.564037799835209519e-01
3.402000000000000000e+03 6.525804996490479626e-01
3.403000000000000000e+03 6.566960811614990234e-01
3.404000000000000000e+03 6.529430150985719994e-01
3.405000000000000000e+03 6.523472666740419701e-01
3.406000000000000000e+03 6.539949178695679821e-01
3.407000000000000000e+03 6.518001556396479934e-01
3.408000000000000000e+03 6.552871465682980068e-01
3.409000000000000000e+03 6.520593166351319470e-01
3.410000000000000000e+03 6.548882722854609817e-01
3.411000000000000000e+03 6.526154279708860084e-01
3.412000000000000000e+03 6.535692811012270287e-01
3.413000000000000000e+03 6.527091860771180309e-01
3.414000000000000000e+03 6.533691883087160424e-01
3.415000000000000000e+03 6.522242426872250087e-01
3.416000000000000000e+03 6.523403525352480248e-01
3.417000000000000000e+03 6.522599458694460228e-01
3.418000000000000000e+03 6.515798568725590378e-01
3.419000000000000000e+03 6.534485816955569737e-01
3.420000000000000000e+03 6.513669490814210095e-01
3.421000000000000000e+03 6.544889211654659755e-01
3.422000000000000000e+03 6.515845060348509632e-01
3.423000000000000000e+03 6.537111997604370117e-01
3.424000000000000000e+03 6.517978906631469727e-01
3.425000000000000000e+03 6.520752310752869763e-01
3.426000000000000000e+03 6.517418622970579944e-01
3.427000000000000000e+03 6.510714888572689540e-01
3.428000000000000000e+03 6.513724327087400123e-01
3.429000000000000000e+03 6.509296894073489659e-01
3.430000000000000000e+03 6.524811983108520508e-01
3.431000000000000000e+03 6.510463356971739612e-01
3.432000000000000000e+03 6.537040472030639648e-01
3.433000000000000000e+03 6.508732438087460048e-01
3.434000000000000000e+03 6.534799337387080520e-01
3.435000000000000000e+03 6.502878665924070045e-01
3.436000000000000000e+03 6.516274809837340198e-01
3.437000000000000000e+03 6.507444977760310501e-01
3.438000000000000000e+03 6.501551866531369850e-01
3.439000000000000000e+03 6.525957584381100185e-01
3.440000000000000000e+03 6.498539447784420497e-01
3.441000000000000000e+03 6.543204784393310547e-01
3.442000000000000000e+03 6.497631072998050206e-01
3.443000000000000000e+03 6.537979841232299805e-01
3.444000000000000000e+03 6.498694419860839844e-01
3.445000000000000000e+03 6.517468690872190162e-01
3.446000000000000000e+03 6.507086753845210403e-01
3.447000000000000000e+03 6.502226591110229492e-01
3.448000000000000000e+03 6.517897248268129662e-01
3.449000000000000000e+03 6.499168872833249733e-01
3.450000000000000000e+03 6.530745625495909534e-01
3.451000000000000000e+03 6.500284671783449486e-01
3.452000000000000000e+03 6.533734202384949841e-01
3.453000000000000000e+03 6.498936414718630150e-01
3.454000000000000000e+03 6.523926854133610398e-01
3.455000000000000000e+03 6.499841809272770554e-01
3.456000000000000000e+03 6.505081653594969593e-01
3.457000000000000000e+03 6.503982543945310280e-01
3.458000000000000000e+03 6.490034461021420009e-01
3.459000000000000000e+03 6.511365771293640137e-01
3.460000000000000000e+03 6.490085124969480201e-01
3.461000000000000000e+03 6.522865891456599563e-01
3.462000000000000000e+03 6.493837833404539905e-01
3.463000000000000000e+03 6.521453857421880551e-01
3.464000000000000000e+03 6.496558189392089844e-01
3.465000000000000000e+03 6.508622765541079991e-01
3.466000000000000000e+03 6.497062444686889648e-01
3.467000000000000000e+03 6.497089862823489659e-01
3.468000000000000000e+03 6.498649120330810547e-01
3.469000000000000000e+03 6.490249633789060280e-01
3.470000000000000000e+03 6.506034731864930309e-01
3.471000000000000000e+03 6.488415598869320400e-01
3.472000000000000000e+03 6.517559289932249866e-01
3.473000000000000000e+03 6.485599279403689854e-01
3.474000000000000000e+03 6.522707343101500355e-01
3.475000000000000000e+03 6.485475301742550380e-01
3.476000000000000000e+03 6.515334248542790085e-01
3.477000000000000000e+03 6.489338874816890090e-01
3.478000000000000000e+03 6.505326032638549805e-01
3.479000000000000000e+03 6.497560143470759719e-01
3.480000000000000000e+03 6.496631503105160244e-01
3.481000000000000000e+03 6.512444019317630284e-01
3.482000000000000000e+03 6.488685011863709606e-01
3.483000000000000000e+03 6.519230008125309617e-01
3.484000000000000000e+03 6.484138369560239479e-01
3.485000000000000000e+03 6.513967514038090378e-01
3.486000000000000000e+03 6.485671997070310280e-01
3.487000000000000000e+03 6.505059003829960496e-01
3.488000000000000000e+03 6.489188075065609462e-01
3.489000000000000000e+03 6.503245830535889782e-01
3.490000000000000000e+03 6.496484279632569470e-01
3.491000000000000000e+03 6.500922441482539504e-01
3.492000000000000000e+03 6.501684784889220081e-01
3.493000000000000000e+03 6.491924524307249866e-01
3.494000000000000000e+03 6.508815884590150036e-01
3.495000000000000000e+03 6.487548947334289551e-01
3.496000000000000000e+03 6.522609591484069824e-01
3.497000000000000000e+03 6.491278409957890183e-01
3.498000000000000000e+03 6.531264781951899856e-01
3.499000000000000000e+03 6.491456627845759719e-01
3.500000000000000000e+03 6.515024304389950283e-01
3.501000000000000000e+03 6.494538784027099609e-01
3.502000000000000000e+03 6.490422487258910023e-01
3.503000000000000000e+03 6.513752341270450108e-01
3.504000000000000000e+03 6.482275724411009632e-01
3.505000000000000000e+03 6.539602279663090378e-01
3.506000000000000000e+03 6.485980153083800159e-01
3.507000000000000000e+03 6.542208790779110439e-01
3.508000000000000000e+03 6.492064595222469814e-01
3.509000000000000000e+03 6.513001918792720168e-01
3.510000000000000000e+03 6.502988338470460095e-01
3.511000000000000000e+03 6.490947008132930129e-01
3.512000000000000000e+03 6.523466110229489967e-01
3.513000000000000000e+03 6.486778259277340419e-01
3.514000000000000000e+03 6.536210775375369542e-01
3.515000000000000000e+03 6.486599445343019799e-01
3.516000000000000000e+03 6.517410874366760254e-01
3.517000000000000000e+03 6.497027873992919922e-01
3.518000000000000000e+03 6.499924659728999465e-01
3.519000000000000000e+03 6.512132287025450550e-01
3.520000000000000000e+03 6.482816934585570179e-01
3.521000000000000000e+03 6.507166028022770554e-01
3.522000000000000000e+03 6.478196978569029651e-01
3.523000000000000000e+03 6.501048207283020020e-01
3.524000000000000000e+03 6.485818624496459961e-01
3.525000000000000000e+03 6.507522463798519619e-01
3.526000000000000000e+03 6.496093273162839576e-01
3.527000000000000000e+03 6.505682468414309971e-01
3.528000000000000000e+03 6.498221158981319912e-01
3.529000000000000000e+03 6.490982770919799805e-01
3.530000000000000000e+03 6.494488120079040527e-01
3.531000000000000000e+03 6.482922434806820400e-01
3.532000000000000000e+03 6.498267650604250267e-01
3.533000000000000000e+03 6.483836770057680443e-01
3.534000000000000000e+03 6.505040526390080124e-01
3.535000000000000000e+03 6.483678817749020107e-01
3.536000000000000000e+03 6.500516533851620204e-01
3.537000000000000000e+03 6.480870842933650344e-01
3.538000000000000000e+03 6.485793590545649856e-01
3.539000000000000000e+03 6.479392051696779564e-01
3.540000000000000000e+03 6.477833390235899769e-01
3.541000000000000000e+03 6.484653949737549938e-01
3.542000000000000000e+03 6.479257941246030494e-01
3.543000000000000000e+03 6.498077511787410110e-01
3.544000000000000000e+03 6.479708552360530227e-01
3.545000000000000000e+03 6.506575345993039772e-01
3.546000000000000000e+03 6.477384567260739967e-01
3.547000000000000000e+03 6.501895785331730515e-01
3.548000000000000000e+03 6.472045183181760475e-01
3.549000000000000000e+03 6.491197943687440075e-01
3.550000000000000000e+03 6.472399830818179600e-01
3.551000000000000000e+03 6.479938030242919922e-01
3.552000000000000000e+03 6.487432718276979760e-01
3.553000000000000000e+03 6.472858786582950108e-01
3.554000000000000000e+03 6.509174704551700108e-01
3.555000000000000000e+03 6.468288302421569824e-01
3.556000000000000000e+03 6.517345309257509545e-01
3.557000000000000000e+03 6.468334794044490188e-01
3.558000000000000000e+03 6.503288149833680309e-01
3.559000000000000000e+03 6.472292542457579456e-01
3.560000000000000000e+03 6.483166813850399501e-01
3.561000000000000000e+03 6.487142443656920276e-01
3.562000000000000000e+03 6.473206877708439499e-01
3.563000000000000000e+03 6.512553691864010341e-01
3.564000000000000000e+03 6.470851898193360485e-01
3.565000000000000000e+03 6.517187952995300293e-01
3.566000000000000000e+03 6.471890211105350010e-01
3.567000000000000000e+03 6.496828198432920143e-01
3.568000000000000000e+03 6.474035382270809658e-01
3.569000000000000000e+03 6.475265622138980381e-01
3.570000000000000000e+03 6.479960680007930129e-01
3.571000000000000000e+03 6.467587351799010120e-01
3.572000000000000000e+03 6.494476795196529872e-01
3.573000000000000000e+03 6.468982696533199794e-01
3.574000000000000000e+03 6.503982543945310280e-01
3.575000000000000000e+03 6.470285654067989833e-01
3.576000000000000000e+03 6.500368714332579456e-01
3.577000000000000000e+03 6.470617055892939895e-01
3.578000000000000000e+03 6.485795378684999779e-01
3.579000000000000000e+03 6.472406387329100452e-01
3.580000000000000000e+03 6.473433375358580433e-01
3.581000000000000000e+03 6.481245160102839797e-01
3.582000000000000000e+03 6.467469930648800380e-01
3.583000000000000000e+03 6.498410701751710095e-01
3.584000000000000000e+03 6.462203860282900170e-01
3.585000000000000000e+03 6.503931879997250087e-01
3.586000000000000000e+03 6.460847854614260033e-01
3.587000000000000000e+03 6.489918231964110218e-01
3.588000000000000000e+03 6.464878320693969727e-01
3.589000000000000000e+03 6.470049023628230422e-01
3.590000000000000000e+03 6.474148035049439587e-01
3.591000000000000000e+03 6.461781263351440430e-01
3.592000000000000000e+03 6.492565274238589756e-01
3.593000000000000000e+03 6.460812687873840332e-01
3.594000000000000000e+03 6.499387621879579857e-01
3.595000000000000000e+03 6.460871100425720215e-01
3.596000000000000000e+03 6.487527489662170410e-01
3.597000000000000000e+03 6.463199853897090286e-01
3.598000000000000000e+03 6.468677520751949794e-01
3.599000000000000000e+03 6.467276811599730335e-01
3.600000000000000000e+03 6.460576057434079811e-01
3.601000000000000000e+03 6.475007534027099609e-01
3.602000000000000000e+03 6.461207866668700062e-01
3.603000000000000000e+03 6.483383774757389695e-01
3.604000000000000000e+03 6.461027264595029518e-01
3.605000000000000000e+03 6.481580138206479713e-01
3.606000000000000000e+03 6.460207104682920143e-01
3.607000000000000000e+03 6.474103927612300247e-01
3.608000000000000000e+03 6.460419893264770508e-01
3.609000000000000000e+03 6.473054885864260033e-01
3.610000000000000000e+03 6.463787555694580078e-01
3.611000000000000000e+03 6.479628682136540085e-01
3.612000000000000000e+03 6.472685337066650391e-01
3.613000000000000000e+03 6.477242112159730114e-01
3.614000000000000000e+03 6.473883986473080165e-01
3.615000000000000000e+03 6.464552879333500535e-01
3.616000000000000000e+03 6.469635367393490322e-01
3.617000000000000000e+03 6.456100344657900170e-01
3.618000000000000000e+03 6.470491886138920457e-01
3.619000000000000000e+03 6.457055211067199707e-01
3.620000000000000000e+03 6.483811736106870338e-01
3.621000000000000000e+03 6.465678215026859910e-01
3.622000000000000000e+03 6.488516926765439674e-01
3.623000000000000000e+03 6.471301913261410244e-01
3.624000000000000000e+03 6.471434831619260475e-01
3.625000000000000000e+03 6.474274992942810059e-01
3.626000000000000000e+03 6.457339525222780541e-01
3.627000000000000000e+03 6.489369273185729980e-01
3.628000000000000000e+03 6.460871696472170189e-01
3.629000000000000000e+03 6.507136225700379528e-01
3.630000000000000000e+03 6.467520594596859462e-01
3.631000000000000000e+03 6.500682830810550206e-01
3.632000000000000000e+03 6.469465494155880458e-01
3.633000000000000000e+03 6.470381617546080433e-01
3.634000000000000000e+03 6.484149694442750134e-01
3.635000000000000000e+03 6.457185149192810059e-01
3.636000000000000000e+03 6.514851450920100540e-01
3.637000000000000000e+03 6.462748646736149460e-01
3.638000000000000000e+03 6.524736881256100185e-01
3.639000000000000000e+03 6.467788219451899856e-01
3.640000000000000000e+03 6.491629481315609462e-01
3.641000000000000000e+03 6.477515697479250267e-01
3.642000000000000000e+03 6.467116475105290085e-01
3.643000000000000000e+03 6.501430869102480248e-01
3.644000000000000000e+03 6.463671922683720261e-01
3.645000000000000000e+03 6.515222191810610131e-01
3.646000000000000000e+03 6.463536620140080124e-01
3.647000000000000000e+03 6.491547822952270508e-01
3.648000000000000000e+03 6.479462981224060059e-01
3.649000000000000000e+03 6.475122570991520554e-01
3.650000000000000000e+03 6.490834951400760167e-01
3.651000000000000000e+03 6.456964612007140003e-01
3.652000000000000000e+03 6.473774909973140090e-01
3.653000000000000000e+03 6.456234455108640358e-01
3.654000000000000000e+03 6.470856666564940296e-01
3.655000000000000000e+03 6.467983722686769799e-01
3.656000000000000000e+03 6.485675573349000134e-01
3.657000000000000000e+03 6.466308832168580212e-01
3.658000000000000000e+03 6.492817401885989659e-01
3.659000000000000000e+03 6.468596458435059704e-01
3.660000000000000000e+03 6.480422019958500535e-01
3.661000000000000000e+03 6.470568776130679600e-01
3.662000000000000000e+03 6.464434266090389736e-01
3.663000000000000000e+03 6.477955579757690430e-01
3.664000000000000000e+03 6.459493041038509853e-01
3.665000000000000000e+03 6.492033600807189941e-01
3.666000000000000000e+03 6.457132101058959961e-01
3.667000000000000000e+03 6.488027572631840378e-01
3.668000000000000000e+03 6.454591155052189499e-01
3.669000000000000000e+03 6.465145945549010120e-01
3.670000000000000000e+03 6.454635262489319958e-01
3.671000000000000000e+03 6.450818181037899501e-01
3.672000000000000000e+03 6.469687223434450463e-01
3.673000000000000000e+03 6.452200412750239700e-01
3.674000000000000000e+03 6.495567560195919521e-01
3.675000000000000000e+03 6.454524397850039952e-01
3.676000000000000000e+03 6.499764919281010300e-01
3.677000000000000000e+03 6.453294157981870338e-01
3.678000000000000000e+03 6.474685072898860305e-01
3.679000000000000000e+03 6.456897854804990455e-01
3.680000000000000000e+03 6.452501416206359863e-01
3.681000000000000000e+03 6.470111608505250134e-01
3.682000000000000000e+03 6.445730328559879929e-01
3.683000000000000000e+03 6.489166617393490322e-01
3.684000000000000000e+03 6.446290612220759719e-01
3.685000000000000000e+03 6.491999030113220215e-01
3.686000000000000000e+03 6.446300745010380417e-01
3.687000000000000000e+03 6.470450162887569912e-01
3.688000000000000000e+03 6.452856659889220081e-01
3.689000000000000000e+03 6.444772481918330520e-01
3.690000000000000000e+03 6.462928056716920056e-01
3.691000000000000000e+03 6.439183354377749913e-01
3.692000000000000000e+03 6.477920413017269619e-01
3.693000000000000000e+03 6.449105739593510300e-01
3.694000000000000000e+03 6.481147408485410377e-01
3.695000000000000000e+03 6.455185413360600144e-01
3.696000000000000000e+03 6.462299823760989659e-01
3.697000000000000000e+03 6.453237533569340378e-01
3.698000000000000000e+03 6.443207859992979847e-01
3.699000000000000000e+03 6.450702548027039684e-01
3.700000000000000000e+03 6.440570354461669922e-01
3.701000000000000000e+03 6.455297470092770107e-01
3.702000000000000000e+03 6.444842815399169922e-01
3.703000000000000000e+03 6.467706561088559791e-01
3.704000000000000000e+03 6.444160938262939453e-01
3.705000000000000000e+03 6.469686031341550514e-01
3.706000000000000000e+03 6.439053416252139561e-01
3.707000000000000000e+03 6.461548805236819737e-01
3.708000000000000000e+03 6.437005996704100452e-01
3.709000000000000000e+03 6.455937623977660023e-01
3.710000000000000000e+03 6.447011828422549717e-01
3.711000000000000000e+03 6.451696157455439895e-01
3.712000000000000000e+03 6.468194723129270240e-01
3.713000000000000000e+03 6.441841125488280140e-01
3.714000000000000000e+03 6.481869816780090332e-01
3.715000000000000000e+03 6.430308818817139782e-01
3.716000000000000000e+03 6.473932266235350452e-01
3.717000000000000000e+03 6.428741812705990322e-01
3.718000000000000000e+03 6.455126404762270287e-01
3.719000000000000000e+03 6.438224911689760521e-01
3.720000000000000000e+03 6.445651054382319778e-01
3.721000000000000000e+03 6.461718678474429600e-01
3.722000000000000000e+03 6.441538333892820045e-01
3.723000000000000000e+03 6.476860642433169835e-01
3.724000000000000000e+03 6.436240673065189988e-01
3.725000000000000000e+03 6.470400691032409668e-01
3.726000000000000000e+03 6.435703635215760388e-01
3.727000000000000000e+03 6.457515954971310146e-01
3.728000000000000000e+03 6.439791321754460007e-01
3.729000000000000000e+03 6.451244354248050206e-01
3.730000000000000000e+03 6.448234319686889648e-01
3.731000000000000000e+03 6.446502208709720128e-01
3.732000000000000000e+03 6.458660960197449841e-01
3.733000000000000000e+03 6.438939571380619675e-01
3.734000000000000000e+03 6.463487148284909889e-01
3.735000000000000000e+03 6.435961127281190075e-01
3.736000000000000000e+03 6.469432711601259545e-01
3.737000000000000000e+03 6.438593864440920189e-01
3.738000000000000000e+03 6.475795507431030273e-01
3.739000000000000000e+03 6.442109346389770508e-01
3.740000000000000000e+03 6.473808288574219860e-01
3.741000000000000000e+03 6.449967622756960228e-01
3.742000000000000000e+03 6.453485488891600452e-01
3.743000000000000000e+03 6.464256048202510208e-01
3.744000000000000000e+03 6.433707475662230335e-01
3.745000000000000000e+03 6.484808325767520421e-01
3.746000000000000000e+03 6.432335972785949707e-01
3.747000000000000000e+03 6.487215161323549584e-01
3.748000000000000000e+03 6.438366770744320400e-01
3.749000000000000000e+03 6.466134786605830520e-01
3.750000000000000000e+03 6.448515653610229492e-01
3.751000000000000000e+03 6.445868611335749954e-01
3.752000000000000000e+03 6.479912400245669835e-01
3.753000000000000000e+03 6.438862681388850540e-01
3.754000000000000000e+03 6.498252749443049758e-01
3.755000000000000000e+03 6.441019177436829724e-01
3.756000000000000000e+03 6.478887796401979760e-01
3.757000000000000000e+03 6.445741653442379482e-01
3.758000000000000000e+03 6.446999907493590198e-01
3.759000000000000000e+03 6.457325816154479980e-01
3.760000000000000000e+03 6.434934735298160069e-01
3.761000000000000000e+03 6.474186182022090286e-01
3.762000000000000000e+03 6.436691284179689720e-01
3.763000000000000000e+03 6.479600667953490101e-01
3.764000000000000000e+03 6.442708969116209827e-01
3.765000000000000000e+03 6.471009850502009719e-01
3.766000000000000000e+03 6.448406577110290527e-01
3.767000000000000000e+03 6.459239125251770020e-01
3.768000000000000000e+03 6.454231739044189453e-01
3.769000000000000000e+03 6.447370648384089797e-01
3.770000000000000000e+03 6.457768678665160023e-01
3.771000000000000000e+03 6.443734765052799851e-01
3.772000000000000000e+03 6.466668248176570266e-01
3.773000000000000000e+03 6.439379453659059838e-01
3.774000000000000000e+03 6.471646428108219773e-01
3.775000000000000000e+03 6.433780789375309617e-01
3.776000000000000000e+03 6.463999152183530494e-01
3.777000000000000000e+03 6.435325145721439988e-01
3.778000000000000000e+03 6.443540453910829857e-01
3.779000000000000000e+03 6.443566083908079944e-01
3.780000000000000000e+03 6.429557204246519886e-01
3.781000000000000000e+03 6.459347009658810146e-01
3.782000000000000000e+03 6.429588794708249733e-01
3.783000000000000000e+03 6.475852727890010208e-01
3.784000000000000000e+03 6.431442499160769932e-01
3.785000000000000000e+03 6.467038989067079857e-01
3.786000000000000000e+03 6.434143781661989525e-01
3.787000000000000000e+03 6.441857814788819470e-01
3.788000000000000000e+03 6.441541910171509899e-01
3.789000000000000000e+03 6.424932479858399548e-01
3.790000000000000000e+03 6.453757882118229539e-01
3.791000000000000000e+03 6.424407362937929467e-01
3.792000000000000000e+03 6.466704607009889916e-01
3.793000000000000000e+03 6.427276134490970128e-01
3.794000000000000000e+03 6.465204954147339977e-01
3.795000000000000000e+03 6.429849267005920410e-01
3.796000000000000000e+03 6.445353031158449486e-01
3.797000000000000000e+03 6.435270905494689941e-01
3.798000000000000000e+03 6.432098746299740322e-01
3.799000000000000000e+03 6.441769003868099697e-01
3.800000000000000000e+03 6.434543132781980201e-01
3.801000000000000000e+03 6.455029845237729713e-01
3.802000000000000000e+03 6.438885927200319603e-01
3.803000000000000000e+03 6.455836892127989612e-01
3.804000000000000000e+03 6.433042287826540306e-01
3.805000000000000000e+03 6.442480087280270107e-01
3.806000000000000000e+03 6.426042318344119542e-01
3.807000000000000000e+03 6.432844996452330433e-01
3.808000000000000000e+03 6.425093412399289772e-01
3.809000000000000000e+03 6.440948843955990322e-01
3.810000000000000000e+03 6.435168385505679600e-01
3.811000000000000000e+03 6.453185081481930263e-01
3.812000000000000000e+03 6.443027257919310413e-01
3.813000000000000000e+03 6.449862718582149990e-01
3.814000000000000000e+03 6.437812447547910377e-01
3.815000000000000000e+03 6.436387300491329677e-01
3.816000000000000000e+03 6.433363556861879662e-01
3.817000000000000000e+03 6.427754163742069871e-01
3.818000000000000000e+03 6.443352699279789597e-01
3.819000000000000000e+03 6.429805159568789952e-01
3.820000000000000000e+03 6.460270881652829811e-01
3.821000000000000000e+03 6.437711715698239967e-01
3.822000000000000000e+03 6.460010409355160244e-01
3.823000000000000000e+03 6.438469886779789597e-01
3.824000000000000000e+03 6.443073749542239659e-01
3.825000000000000000e+03 6.438923478126530320e-01
3.826000000000000000e+03 6.430561542510989659e-01
3.827000000000000000e+03 6.448843479156489700e-01
3.828000000000000000e+03 6.429772377014160156e-01
3.829000000000000000e+03 6.468313336372379929e-01
3.830000000000000000e+03 6.436947584152219459e-01
3.831000000000000000e+03 6.472681164741520554e-01
3.832000000000000000e+03 6.442598700523379796e-01
3.833000000000000000e+03 6.448738574981689453e-01
3.834000000000000000e+03 6.451109647750850051e-01
3.835000000000000000e+03 6.429235339164729446e-01
3.836000000000000000e+03 6.472076773643490322e-01
3.837000000000000000e+03 6.433225274085999645e-01
3.838000000000000000e+03 6.489534378051760033e-01
3.839000000000000000e+03 6.440016627311709874e-01
3.840000000000000000e+03 6.478971242904659755e-01
3.841000000000000000e+03 6.447623372077939674e-01
3.842000000000000000e+03 6.444028615951540306e-01
3.843000000000000000e+03 6.477368474006649501e-01
3.844000000000000000e+03 6.433249711990359776e-01
3.845000000000000000e+03 6.512801051139830433e-01
3.846000000000000000e+03 6.441576480865479626e-01
3.847000000000000000e+03 6.493986845016479492e-01
3.848000000000000000e+03 6.448785066604609817e-01
3.849000000000000000e+03 6.445006132125850051e-01
3.850000000000000000e+03 6.467934846878049537e-01
3.851000000000000000e+03 6.435453295707700416e-01
3.852000000000000000e+03 6.497153043746950463e-01
3.853000000000000000e+03 6.442386507987980515e-01
3.854000000000000000e+03 6.490297317504879482e-01
3.855000000000000000e+03 6.449698209762569912e-01
3.856000000000000000e+03 6.464260220527650036e-01
3.857000000000000000e+03 6.465958952903749779e-01
3.858000000000000000e+03 6.445448398590090111e-01
3.859000000000000000e+03 6.462812423706050247e-01
3.860000000000000000e+03 6.443304419517520421e-01
3.861000000000000000e+03 6.453472375869749866e-01
3.862000000000000000e+03 6.453365683555599697e-01
3.863000000000000000e+03 6.463948488235470302e-01
3.864000000000000000e+03 6.454791426658630371e-01
3.865000000000000000e+03 6.471926569938659668e-01
3.866000000000000000e+03 6.441864371299740322e-01
3.867000000000000000e+03 6.464756131172180176e-01
3.868000000000000000e+03 6.437208056449890137e-01
3.869000000000000000e+03 6.450598835945130505e-01
3.870000000000000000e+03 6.447894573211669922e-01
3.871000000000000000e+03 6.438497900962829590e-01
3.872000000000000000e+03 6.469666361808780186e-01
3.873000000000000000e+03 6.429407000541690342e-01
3.874000000000000000e+03 6.483736634254460007e-01
3.875000000000000000e+03 6.427840590476989746e-01
3.876000000000000000e+03 6.469760537147519752e-01
3.877000000000000000e+03 6.436056494712829590e-01
3.878000000000000000e+03 6.444407701492309570e-01
3.879000000000000000e+03 6.452745199203490101e-01
3.880000000000000000e+03 6.432741880416870117e-01
3.881000000000000000e+03 6.476862430572509766e-01
3.882000000000000000e+03 6.434146165847780541e-01
3.883000000000000000e+03 6.483732461929320179e-01
3.884000000000000000e+03 6.432693600654599830e-01
3.885000000000000000e+03 6.463925242424010120e-01
3.886000000000000000e+03 6.433366537094119542e-01
3.887000000000000000e+03 6.436414122581479713e-01
3.888000000000000000e+03 6.443285346031190075e-01
3.889000000000000000e+03 6.426932811737060547e-01
3.890000000000000000e+03 6.461300849914549671e-01
3.891000000000000000e+03 6.433189511299129970e-01
3.892000000000000000e+03 6.473933458328250401e-01
3.893000000000000000e+03 6.435996294021609776e-01
3.894000000000000000e+03 6.462519168853759766e-01
3.895000000000000000e+03 6.433281302452089623e-01
3.896000000000000000e+03 6.440175175666810192e-01
3.897000000000000000e+03 6.437932252883910023e-01
3.898000000000000000e+03 6.429061889648439720e-01
3.899000000000000000e+03 6.450332999229430042e-01
3.900000000000000000e+03 6.429700851440429688e-01
3.901000000000000000e+03 6.467094421386719860e-01
3.902000000000000000e+03 6.428143978118899815e-01
3.903000000000000000e+03 6.468981504440309838e-01
3.904000000000000000e+03 6.426147818565369763e-01
3.905000000000000000e+03 6.450175046920779698e-01
3.906000000000000000e+03 6.430947780609129749e-01
3.907000000000000000e+03 6.434962153434750087e-01
3.908000000000000000e+03 6.442453265190120071e-01
3.909000000000000000e+03 6.431709527969360352e-01
3.910000000000000000e+03 6.463485360145569958e-01
3.911000000000000000e+03 6.427545547485350452e-01
3.912000000000000000e+03 6.470938324928280361e-01
3.913000000000000000e+03 6.420051455497739479e-01
3.914000000000000000e+03 6.454966068267820045e-01
3.915000000000000000e+03 6.420712471008299671e-01
3.916000000000000000e+03 6.435407996177670009e-01
3.917000000000000000e+03 6.429349184036250442e-01
3.918000000000000000e+03 6.429103612899780273e-01
3.919000000000000000e+03 6.449702382087709740e-01
3.920000000000000000e+03 6.429393291473389782e-01
3.921000000000000000e+03 6.464605927467349522e-01
3.922000000000000000e+03 6.425178647041319691e-01
3.923000000000000000e+03 6.459186077117919922e-01
3.924000000000000000e+03 6.421378850936889648e-01
3.925000000000000000e+03 6.447845101356509678e-01
3.926000000000000000e+03 6.424286365509029872e-01
3.927000000000000000e+03 6.441603302955629662e-01
3.928000000000000000e+03 6.434760689735410377e-01
3.929000000000000000e+03 6.436876654624940075e-01
3.930000000000000000e+03 6.448695659637450062e-01
3.931000000000000000e+03 6.428517699241640404e-01
3.932000000000000000e+03 6.457230448722840466e-01
3.933000000000000000e+03 6.421862244606020287e-01
3.934000000000000000e+03 6.463111042976380505e-01
3.935000000000000000e+03 6.422896385192869984e-01
3.936000000000000000e+03 6.463154554367069871e-01
3.937000000000000000e+03 6.428470015525820092e-01
3.938000000000000000e+03 6.457062363624570533e-01
3.939000000000000000e+03 6.437005400657650478e-01
3.940000000000000000e+03 6.443535685539250046e-01
3.941000000000000000e+03 6.450348496437070533e-01
3.942000000000000000e+03 6.427822709083560460e-01
3.943000000000000000e+03 6.469011306762699753e-01
3.944000000000000000e+03 6.420365571975710228e-01
3.945000000000000000e+03 6.474585533142089844e-01
3.946000000000000000e+03 6.424874067306519665e-01
3.947000000000000000e+03 6.459320783615110084e-01
3.948000000000000000e+03 6.430323719978330299e-01
3.949000000000000000e+03 6.447492837905880458e-01
3.950000000000000000e+03 6.452274918556210048e-01
3.951000000000000000e+03 6.438767910003659889e-01
3.952000000000000000e+03 6.473757028579709694e-01
3.953000000000000000e+03 6.428809762001039818e-01
3.954000000000000000e+03 6.474024057388310105e-01
3.955000000000000000e+03 6.424382925033570446e-01
3.956000000000000000e+03 6.454568505287170410e-01
3.957000000000000000e+03 6.431952118873599522e-01
3.958000000000000000e+03 6.437340974807740368e-01
3.959000000000000000e+03 6.452386975288390003e-01
3.960000000000000000e+03 6.427845954895019531e-01
3.961000000000000000e+03 6.478938460350039952e-01
3.962000000000000000e+03 6.426739692687990502e-01
3.963000000000000000e+03 6.481317877769470215e-01
3.964000000000000000e+03 6.429987549781800427e-01
3.965000000000000000e+03 6.464403867721559838e-01
3.966000000000000000e+03 6.437375545501710095e-01
3.967000000000000000e+03 6.446451544761659935e-01
3.968000000000000000e+03 6.455904841423030227e-01
3.969000000000000000e+03 6.432464122772220128e-01
3.970000000000000000e+03 6.473902463912960537e-01
3.971000000000000000e+03 6.422062516212460048e-01
3.972000000000000000e+03 6.478428840637210362e-01
3.973000000000000000e+03 6.421346664428709827e-01
3.974000000000000000e+03 6.468716859817500442e-01
3.975000000000000000e+03 6.435496807098389782e-01
3.976000000000000000e+03 6.442415714263920457e-01
3.977000000000000000e+03 6.450306177139280006e-01
3.978000000000000000e+03 6.430029273033139869e-01
3.979000000000000000e+03 6.473147273063659668e-01
3.980000000000000000e+03 6.434795260429380104e-01
3.981000000000000000e+03 6.478694081306459740e-01
3.982000000000000000e+03 6.434277892112729713e-01
3.983000000000000000e+03 6.458064317703250401e-01
3.984000000000000000e+03 6.430573463439940296e-01
3.985000000000000000e+03 6.430800557136540085e-01
3.986000000000000000e+03 6.442226767539980248e-01
3.987000000000000000e+03 6.420260071754460007e-01
3.988000000000000000e+03 6.457767486572270066e-01
3.989000000000000000e+03 6.422994732856750488e-01
3.990000000000000000e+03 6.470639705657960095e-01
3.991000000000000000e+03 6.431742310523990147e-01
3.992000000000000000e+03 6.460174918174740322e-01
3.993000000000000000e+03 6.438087224960330479e-01
3.994000000000000000e+03 6.443302035331730515e-01
3.995000000000000000e+03 6.445769071578979492e-01
3.996000000000000000e+03 6.436029076576229579e-01
3.997000000000000000e+03 6.463060379028320312e-01
3.998000000000000000e+03 6.431157588958740234e-01
3.999000000000000000e+03 6.474668979644779832e-01
4.000000000000000000e+03 6.422942280769350365e-01
4.001000000000000000e+03 6.454151272773740455e-01
4.002000000000000000e+03 6.428734660148619495e-01
4.003000000000000000e+03 6.433394551277159534e-01
4.004000000000000000e+03 6.435585021972659581e-01
4.005000000000000000e+03 6.439647674560550206e-01
4.006000000000000000e+03 6.439647674560550206e-01
4.007000000000000000e+03 6.454535126686099522e-01
4.008000000000000000e+03 6.445496678352360398e-01
4.009000000000000000e+03 6.461474299430850499e-01
4.010000000000000000e+03 6.433690190315249913e-01
4.011000000000000000e+03 6.447514295577999599e-01
4.012000000000000000e+03 6.431789994239810460e-01
4.013000000000000000e+03 6.434143781661989525e-01
4.014000000000000000e+03 6.437557935714719459e-01
4.015000000000000000e+03 6.434436440467830032e-01
4.016000000000000000e+03 6.442770957946779564e-01
4.017000000000000000e+03 6.436414122581479713e-01
4.018000000000000000e+03 6.452500820159909889e-01
4.019000000000000000e+03 6.437326669692989833e-01
4.020000000000000000e+03 6.454721093177799851e-01
4.021000000000000000e+03 6.441817879676819958e-01
4.022000000000000000e+03 6.458095908164980248e-01
4.023000000000000000e+03 6.442126035690309838e-01
4.024000000000000000e+03 6.453781723976139695e-01
4.025000000000000000e+03 6.447265744209289551e-01
4.026000000000000000e+03 6.438103914260859817e-01
4.027000000000000000e+03 6.452807188034059838e-01
4.028000000000000000e+03 6.430965065956120164e-01
4.029000000000000000e+03 6.459900736808780186e-01
4.030000000000000000e+03 6.433758139610290527e-01
4.031000000000000000e+03 6.460862755775450550e-01
4.032000000000000000e+03 6.430382132530210182e-01
4.033000000000000000e+03 6.456454992294310413e-01
4.034000000000000000e+03 6.439350247383119896e-01
4.035000000000000000e+03 6.451958417892460496e-01
4.036000000000000000e+03 6.465747356414790481e-01
4.037000000000000000e+03 6.440533995628360264e-01
4.038000000000000000e+03 6.477653980255130284e-01
4.039000000000000000e+03 6.427099704742430530e-01
4.040000000000000000e+03 6.474532485008239746e-01
4.041000000000000000e+03 6.420193910598750442e-01
4.042000000000000000e+03 6.468849778175349563e-01
4.043000000000000000e+03 6.422992944717409447e-01
4.044000000000000000e+03 6.457639932632449620e-01
4.045000000000000000e+03 6.444136500358580433e-01
4.046000000000000000e+03 6.444561481475830078e-01
4.047000000000000000e+03 6.474915146827699974e-01
4.048000000000000000e+03 6.431587338447569691e-01
4.049000000000000000e+03 6.481575965881349877e-01
4.050000000000000000e+03 6.425403952598569557e-01
4.051000000000000000e+03 6.470192074775700242e-01
4.052000000000000000e+03 6.432489752769470215e-01
4.053000000000000000e+03 6.454263329505920410e-01
4.054000000000000000e+03 6.443021893501279518e-01
4.055000000000000000e+03 6.440605521202089623e-01
4.056000000000000000e+03 6.450163125991820179e-01
4.057000000000000000e+03 6.434013843536380284e-01
4.058000000000000000e+03 6.458349823951720081e-01
4.059000000000000000e+03 6.430546641349790260e-01
4.060000000000000000e+03 6.470193266868590198e-01
4.061000000000000000e+03 6.432462930679320179e-01
4.062000000000000000e+03 6.477828621864319958e-01
4.063000000000000000e+03 6.434296369552610084e-01
4.064000000000000000e+03 6.477125883102420323e-01
4.065000000000000000e+03 6.435797810554499954e-01
4.066000000000000000e+03 6.463190317153929554e-01
4.067000000000000000e+03 6.440179347991940029e-01
4.068000000000000000e+03 6.441032290458680309e-01
4.069000000000000000e+03 6.451898813247679554e-01
4.070000000000000000e+03 6.429787278175349563e-01
4.071000000000000000e+03 6.476219296455379970e-01
4.072000000000000000e+03 6.427696347236629970e-01
4.073000000000000000e+03 6.490827202796940476e-01
4.074000000000000000e+03 6.428077220916750267e-01
4.075000000000000000e+03 6.466318368911739833e-01
4.076000000000000000e+03 6.437374949455260120e-01
4.077000000000000000e+03 6.440470218658449486e-01
4.078000000000000000e+03 6.442174315452580124e-01
4.079000000000000000e+03 6.448943614959720128e-01
4.080000000000000000e+03 6.459234356880190209e-01
4.081000000000000000e+03 6.447859406471250221e-01
4.082000000000000000e+03 6.468462944030759498e-01
4.083000000000000000e+03 6.438832283020019531e-01
4.084000000000000000e+03 6.448197364807130016e-01
4.085000000000000000e+03 6.457564830780030407e-01
4.086000000000000000e+03 6.433919668197629615e-01
4.087000000000000000e+03 6.471089124679569871e-01
4.088000000000000000e+03 6.441202759742740147e-01
4.089000000000000000e+03 6.466648578643799938e-01
4.090000000000000000e+03 6.434927582740780361e-01
4.091000000000000000e+03 6.483151912689210095e-01
4.092000000000000000e+03 6.432747840881349877e-01
4.093000000000000000e+03 6.471748948097230114e-01
4.094000000000000000e+03 6.448703408241269752e-01
4.095000000000000000e+03 6.456676721572880417e-01
4.096000000000000000e+03 6.459558010101319470e-01
4.097000000000000000e+03 6.478110551834109776e-01
4.098000000000000000e+03 6.458978056907650478e-01
4.099000000000000000e+03 6.464869976043700062e-01
4.100000000000000000e+03 6.440733671188350051e-01
4.101000000000000000e+03 6.447192430496220261e-01
4.102000000000000000e+03 6.426451802253719814e-01
4.103000000000000000e+03 6.479473114013669655e-01
4.104000000000000000e+03 6.454043388366700329e-01
4.105000000000000000e+03 6.475687026977540173e-01
4.106000000000000000e+03 6.467059850692750134e-01
4.107000000000000000e+03 6.473509073257449620e-01
4.108000000000000000e+03 6.456162929534909889e-01
4.109000000000000000e+03 6.448324322700500488e-01
4.110000000000000000e+03 6.447148919105529785e-01
4.111000000000000000e+03 6.433980464935300514e-01
4.112000000000000000e+03 6.463817954063419968e-01
4.113000000000000000e+03 6.449288725852969639e-01
4.114000000000000000e+03 6.465064287185670056e-01
4.115000000000000000e+03 6.453502178192139782e-01
4.116000000000000000e+03 6.460510492324830212e-01
4.117000000000000000e+03 6.453421115875239700e-01
4.118000000000000000e+03 6.457628011703490101e-01
4.119000000000000000e+03 6.463145017623900257e-01
4.120000000000000000e+03 6.453064680099489525e-01
4.121000000000000000e+03 6.481894850730900437e-01
4.122000000000000000e+03 6.446989774703979492e-01
4.123000000000000000e+03 6.477311253547669567e-01
4.124000000000000000e+03 6.457180976867680222e-01
4.125000000000000000e+03 6.451868414878849656e-01
4.126000000000000000e+03 6.465044617652889736e-01
4.127000000000000000e+03 6.425216794013980381e-01
4.128000000000000000e+03 6.477349996566770240e-01
4.129000000000000000e+03 6.437555551528929554e-01
4.130000000000000000e+03 6.481451392173770421e-01
4.131000000000000000e+03 6.454174518585209519e-01
4.132000000000000000e+03 6.460846662521360084e-01
4.133000000000000000e+03 6.482825875282289818e-01
4.134000000000000000e+03 6.438371539115910203e-01
4.135000000000000000e+03 6.505183577537539952e-01
4.136000000000000000e+03 6.430535316467289597e-01
4.137000000000000000e+03 6.493766307830810547e-01
4.138000000000000000e+03 6.441114544868470349e-01
4.139000000000000000e+03 6.466501951217650257e-01
4.140000000000000000e+03 6.460155248641969994e-01
4.141000000000000000e+03 6.451256275176999733e-01
4.142000000000000000e+03 6.476864814758299671e-01
4.143000000000000000e+03 6.443874239921569824e-01
4.144000000000000000e+03 6.484401822090150036e-01
4.145000000000000000e+03 6.447361111640930176e-01
4.146000000000000000e+03 6.480524539947509766e-01
4.147000000000000000e+03 6.451995372772220128e-01
4.148000000000000000e+03 6.472408771514890358e-01
4.149000000000000000e+03 6.455214023590090111e-01
4.150000000000000000e+03 6.469478011131289952e-01
4.151000000000000000e+03 6.451666951179499954e-01
4.152000000000000000e+03 6.462501287460330479e-01
4.153000000000000000e+03 6.451913118362430088e-01
4.154000000000000000e+03 6.458268761634829991e-01
4.155000000000000000e+03 6.458400487899780273e-01
4.156000000000000000e+03 6.454806327819819778e-01
4.157000000000000000e+03 6.466544866561889648e-01
4.158000000000000000e+03 6.447769999504090466e-01
4.159000000000000000e+03 6.475380063056950242e-01
4.160000000000000000e+03 6.439016461372379929e-01
4.161000000000000000e+03 6.486388444900510475e-01
4.162000000000000000e+03 6.437329649925229713e-01
4.163000000000000000e+03 6.489250659942630284e-01
4.164000000000000000e+03 6.440680027008059971e-01
4.165000000000000000e+03 6.482192277908329636e-01
4.166000000000000000e+03 6.446154713630679600e-01
4.167000000000000000e+03 6.466737389564509719e-01
4.168000000000000000e+03 6.471577882766720302e-01
4.169000000000000000e+03 6.447045803070069470e-01
4.170000000000000000e+03 6.505162715911869675e-01
4.171000000000000000e+03 6.433293223381040260e-01
4.172000000000000000e+03 6.513265371322629615e-01
4.173000000000000000e+03 6.433795690536500134e-01
4.174000000000000000e+03 6.485168933868410424e-01
4.175000000000000000e+03 6.448425054550169788e-01
4.176000000000000000e+03 6.455999016761779785e-01
4.177000000000000000e+03 6.481151580810550206e-01
4.178000000000000000e+03 6.446227431297300026e-01
4.179000000000000000e+03 6.515234708786009632e-01
4.180000000000000000e+03 6.444470882415770374e-01
4.181000000000000000e+03 6.510320901870729760e-01
4.182000000000000000e+03 6.447593569755549758e-01
4.183000000000000000e+03 6.479666829109189674e-01
4.184000000000000000e+03 6.464800834655759498e-01
4.185000000000000000e+03 6.458377242088320092e-01
4.186000000000000000e+03 6.482565402984620251e-01
4.187000000000000000e+03 6.451821923255920410e-01
4.188000000000000000e+03 6.486681699752809838e-01
4.189000000000000000e+03 6.452972888946529872e-01
4.190000000000000000e+03 6.483898758888240188e-01
4.191000000000000000e+03 6.455128788948060192e-01
4.192000000000000000e+03 6.480985283851620204e-01
4.193000000000000000e+03 6.456472873687739700e-01
4.194000000000000000e+03 6.471173763275149815e-01
4.195000000000000000e+03 6.460867524147030361e-01
4.196000000000000000e+03 6.459778547286989525e-01
4.197000000000000000e+03 6.469043493270869583e-01
4.198000000000000000e+03 6.458333730697629615e-01
4.199000000000000000e+03 6.485207080841060012e-01
4.200000000000000000e+03 6.458448767662049450e-01
4.201000000000000000e+03 6.489555835723880284e-01
4.202000000000000000e+03 6.448507905006409802e-01
4.203000000000000000e+03 6.474457979202270508e-01
4.204000000000000000e+03 6.447477936744689941e-01
4.205000000000000000e+03 6.458936333656309925e-01
4.206000000000000000e+03 6.463603377342219680e-01
4.207000000000000000e+03 6.454297900199890137e-01
4.208000000000000000e+03 6.484186053276059791e-01
4.209000000000000000e+03 6.451482176780699573e-01
4.210000000000000000e+03 6.494030952453609951e-01
4.211000000000000000e+03 6.446913480758670323e-01
4.212000000000000000e+03 6.485984325408939988e-01
4.213000000000000000e+03 6.447731852531429775e-01
4.214000000000000000e+03 6.474723219871519886e-01
4.215000000000000000e+03 6.456677317619320400e-01
4.216000000000000000e+03 6.469944119453430176e-01
4.217000000000000000e+03 6.471143960952759899e-01
4.218000000000000000e+03 6.460191011428829677e-01
4.219000000000000000e+03 6.485921740531920276e-01
4.220000000000000000e+03 6.444533467292790085e-01
4.221000000000000000e+03 6.495822072029110439e-01
4.222000000000000000e+03 6.439684033393859863e-01
4.223000000000000000e+03 6.494520306587220349e-01
4.224000000000000000e+03 6.449607014656070225e-01
4.225000000000000000e+03 6.483174562454220302e-01
4.226000000000000000e+03 6.459615230560300514e-01
4.227000000000000000e+03 6.472983956336979539e-01
4.228000000000000000e+03 6.483250856399539463e-01
4.229000000000000000e+03 6.460850834846499913e-01
4.230000000000000000e+03 6.507886052131649501e-01
4.231000000000000000e+03 6.446395516395569958e-01
4.232000000000000000e+03 6.507748365402219459e-01
4.233000000000000000e+03 6.443822383880619675e-01
4.234000000000000000e+03 6.485151052474980027e-01
4.235000000000000000e+03 6.459348201751710095e-01
4.236000000000000000e+03 6.466341614723210007e-01
4.237000000000000000e+03 6.486354470252989612e-01
4.238000000000000000e+03 6.458303928375239700e-01
4.239000000000000000e+03 6.513262987136839710e-01
4.240000000000000000e+03 6.454168558120729760e-01
4.241000000000000000e+03 6.512553691864010341e-01
4.242000000000000000e+03 6.454266309738160290e-01
4.243000000000000000e+03 6.489242315292359509e-01
4.244000000000000000e+03 6.465535163879390090e-01
4.245000000000000000e+03 6.470829844474790260e-01
4.246000000000000000e+03 6.485123634338380016e-01
4.247000000000000000e+03 6.462129950523379796e-01
4.248000000000000000e+03 6.502372026443480335e-01
4.249000000000000000e+03 6.455218195915219948e-01
4.250000000000000000e+03 6.504610180854799584e-01
4.251000000000000000e+03 6.453929543495180443e-01
4.252000000000000000e+03 6.492619514465329811e-01
4.253000000000000000e+03 6.465128660202029698e-01
4.254000000000000000e+03 6.472612619400019973e-01
4.255000000000000000e+03 6.476447582244869716e-01
4.256000000000000000e+03 6.464529037475590378e-01
4.257000000000000000e+03 6.491678357124329724e-01
4.258000000000000000e+03 6.467730402946469948e-01
4.259000000000000000e+03 6.506068706512450062e-01
4.260000000000000000e+03 6.462197303771970436e-01
4.261000000000000000e+03 6.496922373771669701e-01
4.262000000000000000e+03 6.454499959945679821e-01
4.263000000000000000e+03 6.474227309226989746e-01
4.264000000000000000e+03 6.464130282402039684e-01
4.265000000000000000e+03 6.463911533355709560e-01
4.266000000000000000e+03 6.485331654548649460e-01
4.267000000000000000e+03 6.464607119560239479e-01
4.268000000000000000e+03 6.504583954811099522e-01
4.269000000000000000e+03 6.462078690528869629e-01
4.270000000000000000e+03 6.503355503082279832e-01
4.271000000000000000e+03 6.457323431968690075e-01
4.272000000000000000e+03 6.483815312385560192e-01
4.273000000000000000e+03 6.463120579719540126e-01
4.274000000000000000e+03 6.474812030792239659e-01
4.275000000000000000e+03 6.480616331100460537e-01
4.276000000000000000e+03 6.472706794738769531e-01
4.277000000000000000e+03 6.498770117759700149e-01
4.278000000000000000e+03 6.459906697273249954e-01
4.279000000000000000e+03 6.502314805984500401e-01
4.280000000000000000e+03 6.449910402297970302e-01
4.281000000000000000e+03 6.490091085433959961e-01
4.282000000000000000e+03 6.460995674133299671e-01
4.283000000000000000e+03 6.479722261428829677e-01
4.284000000000000000e+03 6.476212143898010254e-01
4.285000000000000000e+03 6.478818058967590332e-01
4.286000000000000000e+03 6.490723490715030186e-01
4.287000000000000000e+03 6.471648216247559704e-01
4.288000000000000000e+03 6.497957110404970482e-01
4.289000000000000000e+03 6.456371545791630417e-01
4.290000000000000000e+03 6.494356989860530227e-01
4.291000000000000000e+03 6.457145810127260521e-01
4.292000000000000000e+03 6.489068269729609817e-01
4.293000000000000000e+03 6.471890211105350010e-01
4.294000000000000000e+03 6.489506959915160023e-01
4.295000000000000000e+03 6.483198404312130458e-01
4.296000000000000000e+03 6.481813788414000355e-01
4.297000000000000000e+03 6.489487290382389695e-01
4.298000000000000000e+03 6.466153860092159755e-01
4.299000000000000000e+03 6.497400403022770554e-01
4.300000000000000000e+03 6.462672352790830299e-01
4.301000000000000000e+03 6.505407691001889869e-01
4.302000000000000000e+03 6.470512151718139648e-01
4.303000000000000000e+03 6.502308845520019531e-01
4.304000000000000000e+03 6.472532749176029832e-01
4.305000000000000000e+03 6.486828923225399501e-01
4.306000000000000000e+03 6.482459306716920056e-01
4.307000000000000000e+03 6.474499106407169968e-01
4.308000000000000000e+03 6.503925323486330345e-01
4.309000000000000000e+03 6.467957496643069737e-01
4.310000000000000000e+03 6.517536044120789684e-01
4.311000000000000000e+03 6.464943289756770461e-01
4.312000000000000000e+03 6.508852243423459694e-01
4.313000000000000000e+03 6.470859050750730201e-01
4.314000000000000000e+03 6.496497392654420056e-01
4.315000000000000000e+03 6.485453844070430129e-01
4.316000000000000000e+03 6.494213938713070400e-01
4.317000000000000000e+03 6.494820117950439453e-01
4.318000000000000000e+03 6.487333774566650391e-01
4.319000000000000000e+03 6.505878567695619896e-01
4.320000000000000000e+03 6.477639675140379749e-01
4.321000000000000000e+03 6.514852046966550514e-01
4.322000000000000000e+03 6.467369198799129970e-01
4.323000000000000000e+03 6.510875225067139782e-01
4.324000000000000000e+03 6.465173363685610131e-01
4.325000000000000000e+03 6.500170230865479626e-01
4.326000000000000000e+03 6.476806402206419788e-01
4.327000000000000000e+03 6.492374539375309617e-01
4.328000000000000000e+03 6.501179933547970302e-01
4.329000000000000000e+03 6.481975317001340553e-01
4.330000000000000000e+03 6.521841287612919480e-01
4.331000000000000000e+03 6.467372775077819824e-01
4.332000000000000000e+03 6.527989506721499913e-01
4.333000000000000000e+03 6.466673612594600051e-01
4.334000000000000000e+03 6.515311598777769886e-01
4.335000000000000000e+03 6.477892398834229626e-01
4.336000000000000000e+03 6.493081450462340198e-01
4.337000000000000000e+03 6.500576138496400036e-01
4.338000000000000000e+03 6.479116082191469506e-01
4.339000000000000000e+03 6.525312662124630458e-01
4.340000000000000000e+03 6.470774412155150257e-01
4.341000000000000000e+03 6.529180407524109997e-01
4.342000000000000000e+03 6.467807888984680176e-01
4.343000000000000000e+03 6.512292027473449707e-01
4.344000000000000000e+03 6.482056379318239525e-01
4.345000000000000000e+03 6.495640277862549938e-01
4.346000000000000000e+03 6.502007842063900478e-01
4.347000000000000000e+03 6.484946012496950463e-01
4.348000000000000000e+03 6.515508890151979760e-01
4.349000000000000000e+03 6.477711796760560192e-01
4.350000000000000000e+03 6.522879600524900123e-01
4.351000000000000000e+03 6.473326086997990281e-01
4.352000000000000000e+03 6.516211628913880505e-01
4.353000000000000000e+03 6.479372978210450329e-01
4.354000000000000000e+03 6.497554779052729934e-01
4.355000000000000000e+03 6.490240097045899548e-01
4.356000000000000000e+03 6.484264135360719994e-01
4.357000000000000000e+03 6.504960656166079991e-01
4.358000000000000000e+03 6.484839916229250267e-01
4.359000000000000000e+03 6.522064208984380551e-01
4.360000000000000000e+03 6.480309367179869495e-01
4.361000000000000000e+03 6.517674922943119675e-01
4.362000000000000000e+03 6.472026109695430129e-01
4.363000000000000000e+03 6.498777270317079857e-01
4.364000000000000000e+03 6.479868292808530494e-01
4.365000000000000000e+03 6.486783623695370204e-01
4.366000000000000000e+03 6.498022079467770107e-01
4.367000000000000000e+03 6.482446789741520554e-01
4.368000000000000000e+03 6.515818238258359596e-01
4.369000000000000000e+03 6.477580666542049892e-01
4.370000000000000000e+03 6.520413160324100010e-01
4.371000000000000000e+03 6.470661163330080345e-01
4.372000000000000000e+03 6.507833003997800514e-01
4.373000000000000000e+03 6.474960446357730381e-01
4.374000000000000000e+03 6.497959494590760388e-01
4.375000000000000000e+03 6.490427255630489833e-01
4.376000000000000000e+03 6.494657397270200416e-01
4.377000000000000000e+03 6.507810950279240281e-01
4.378000000000000000e+03 6.484453678131100185e-01
4.379000000000000000e+03 6.518598794937130458e-01
4.380000000000000000e+03 6.468302607536320359e-01
4.381000000000000000e+03 6.520988941192630284e-01
4.382000000000000000e+03 6.470243334770200416e-01
4.383000000000000000e+03 6.510332822799680397e-01
4.384000000000000000e+03 6.483910083770749733e-01
4.385000000000000000e+03 6.502498984336849697e-01
4.386000000000000000e+03 6.498038172721859462e-01
4.387000000000000000e+03 6.500855684280399949e-01
4.388000000000000000e+03 6.512523293495180443e-01
4.389000000000000000e+03 6.485602855682369716e-01
4.390000000000000000e+03 6.517896056175229713e-01
4.391000000000000000e+03 6.469475030899050072e-01
4.392000000000000000e+03 6.514707207679749645e-01
4.393000000000000000e+03 6.473855972290040173e-01
4.394000000000000000e+03 6.511007547378540039e-01
4.395000000000000000e+03 6.488845348358149856e-01
4.396000000000000000e+03 6.505712866783139869e-01
4.397000000000000000e+03 6.505840420722960316e-01
4.398000000000000000e+03 6.489750146865840286e-01
4.399000000000000000e+03 6.517905592918400437e-01
4.400000000000000000e+03 6.473689675331120164e-01
4.401000000000000000e+03 6.520998477935789905e-01
4.402000000000000000e+03 6.475923657417299584e-01
4.403000000000000000e+03 6.519919633865359776e-01
4.404000000000000000e+03 6.486904025077819824e-01
4.405000000000000000e+03 6.513321995735169567e-01
4.406000000000000000e+03 6.498770117759700149e-01
4.407000000000000000e+03 6.494997739791870117e-01
4.408000000000000000e+03 6.513405442237849563e-01
4.409000000000000000e+03 6.474270820617680222e-01
4.410000000000000000e+03 6.528853774070739746e-01
4.411000000000000000e+03 6.474784612655639648e-01
4.412000000000000000e+03 6.529199481010440342e-01
4.413000000000000000e+03 6.486451029777530186e-01
4.414000000000000000e+03 6.517901420593259498e-01
4.415000000000000000e+03 6.500943899154659755e-01
4.416000000000000000e+03 6.502430438995360218e-01
4.417000000000000000e+03 6.520357728004460007e-01
4.418000000000000000e+03 6.482444405555729539e-01
4.419000000000000000e+03 6.536956429481509678e-01
4.420000000000000000e+03 6.475091576576229579e-01
4.421000000000000000e+03 6.532933712005619675e-01
4.422000000000000000e+03 6.485238671302799851e-01
4.423000000000000000e+03 6.514592766761779785e-01
4.424000000000000000e+03 6.504670381546020508e-01
4.425000000000000000e+03 6.501544117927550159e-01
4.426000000000000000e+03 6.530831456184390538e-01
4.427000000000000000e+03 6.489514112472529739e-01
4.428000000000000000e+03 6.545176506042480469e-01
4.429000000000000000e+03 6.480239033699040085e-01
4.430000000000000000e+03 6.534368991851809971e-01
4.431000000000000000e+03 6.489640474319460228e-01
4.432000000000000000e+03 6.509147882461550072e-01
4.433000000000000000e+03 6.514462232589719459e-01
4.434000000000000000e+03 6.492828130722050339e-01
4.435000000000000000e+03 6.541140675544739880e-01
4.436000000000000000e+03 6.488958001136779785e-01
4.437000000000000000e+03 6.545323729515080124e-01
4.438000000000000000e+03 6.487819552421569824e-01
4.439000000000000000e+03 6.528154015541079991e-01
4.440000000000000000e+03 6.498894095420839623e-01
4.441000000000000000e+03 6.505228877067570359e-01
4.442000000000000000e+03 6.520769000053410203e-01
4.443000000000000000e+03 6.491808295249940075e-01
4.444000000000000000e+03 6.537274718284610264e-01
4.445000000000000000e+03 6.494214534759520374e-01
4.446000000000000000e+03 6.535589694976809971e-01
4.447000000000000000e+03 6.498527526855469860e-01
4.448000000000000000e+03 6.523791551589970261e-01
4.449000000000000000e+03 6.501078605651859910e-01
4.450000000000000000e+03 6.504076719284059838e-01
4.451000000000000000e+03 6.511420011520390183e-01
4.452000000000000000e+03 6.491197347640990101e-01
4.453000000000000000e+03 6.524326801300049938e-01
4.454000000000000000e+03 6.500290036201480381e-01
4.455000000000000000e+03 6.530413031578059524e-01
4.456000000000000000e+03 6.512523889541630417e-01
4.457000000000000000e+03 6.518357396125790126e-01
4.458000000000000000e+03 6.501535773277280494e-01
4.459000000000000000e+03 6.501325368881230027e-01
4.460000000000000000e+03 6.499845385551450416e-01
4.461000000000000000e+03 6.500207185745240368e-01
4.462000000000000000e+03 6.515801548957820266e-01
4.463000000000000000e+03 6.503645777702330433e-01
4.464000000000000000e+03 6.530038118362430088e-01
4.465000000000000000e+03 6.501782536506649501e-01
4.466000000000000000e+03 6.528725028038020461e-01
4.467000000000000000e+03 6.495455503463749558e-01
4.468000000000000000e+03 6.516389846801760033e-01
4.469000000000000000e+03 6.499343514442440517e-01
4.470000000000000000e+03 6.513352394103999465e-01
4.471000000000000000e+03 6.513620018959049851e-01
4.472000000000000000e+03 6.512873768806459740e-01
4.473000000000000000e+03 6.527526974678039551e-01
4.474000000000000000e+03 6.498190164566040039e-01
4.475000000000000000e+03 6.532226800918580212e-01
4.476000000000000000e+03 6.486231684684750087e-01
4.477000000000000000e+03 6.526947021484380551e-01
4.478000000000000000e+03 6.493571996688840553e-01
4.479000000000000000e+03 6.522812843322749465e-01
4.480000000000000000e+03 6.508061289787290260e-01
4.481000000000000000e+03 6.524608731269839756e-01
4.482000000000000000e+03 6.522583961486819737e-01
4.483000000000000000e+03 6.510535478591920056e-01
4.484000000000000000e+03 6.528491973876949794e-01
4.485000000000000000e+03 6.487298607826229579e-01
4.486000000000000000e+03 6.530461311340329811e-01
4.487000000000000000e+03 6.487570405006409802e-01
4.488000000000000000e+03 6.531186103820799671e-01
4.489000000000000000e+03 6.503252387046809524e-01
4.490000000000000000e+03 6.526246666908259719e-01
4.491000000000000000e+03 6.518128514289860398e-01
4.492000000000000000e+03 6.512255072593690075e-01
4.493000000000000000e+03 6.527075171470639869e-01
4.494000000000000000e+03 6.494449973106379836e-01
4.495000000000000000e+03 6.534970998764040306e-01
4.496000000000000000e+03 6.492972970008850098e-01
4.497000000000000000e+03 6.543232798576350540e-01
4.498000000000000000e+03 6.501836776733399548e-01
4.499000000000000000e+03 6.539419889450069912e-01
4.500000000000000000e+03 6.509937047958369583e-01
4.501000000000000000e+03 6.518488526344300427e-01
4.502000000000000000e+03 6.520876884460450329e-01
4.503000000000000000e+03 6.496568918228150524e-01
4.504000000000000000e+03 6.541661024093630150e-01
4.505000000000000000e+03 6.493522524833680309e-01
4.506000000000000000e+03 6.555158495903019578e-01
4.507000000000000000e+03 6.501101851463320092e-01
4.508000000000000000e+03 6.548882126808169835e-01
4.509000000000000000e+03 6.510334610939030320e-01
4.510000000000000000e+03 6.530674695968630150e-01
4.511000000000000000e+03 6.527314186096190296e-01
4.512000000000000000e+03 6.507797241210939720e-01
4.513000000000000000e+03 6.551879644393919788e-01
4.514000000000000000e+03 6.494305133819580078e-01
4.515000000000000000e+03 6.561452746391299717e-01
4.516000000000000000e+03 6.500632762908939988e-01
4.517000000000000000e+03 6.542392373085019752e-01
4.518000000000000000e+03 6.515609622001650170e-01
4.519000000000000000e+03 6.524821519851680129e-01
4.520000000000000000e+03 6.541739702224730335e-01
4.521000000000000000e+03 6.516006588935849830e-01
4.522000000000000000e+03 6.558664441108700283e-01
4.523000000000000000e+03 6.499979496002199486e-01
4.524000000000000000e+03 6.548784375190730422e-01
4.525000000000000000e+03 6.500464677810670056e-01
4.526000000000000000e+03 6.524393558502199486e-01
4.527000000000000000e+03 6.523660421371459961e-01
4.528000000000000000e+03 6.508023738861079543e-01
4.529000000000000000e+03 6.549780368804930530e-01
4.530000000000000000e+03 6.508495807647709519e-01
4.531000000000000000e+03 6.546707749366760254e-01
4.532000000000000000e+03 6.512631177902219459e-01
4.533000000000000000e+03 6.525959372520450108e-01
4.534000000000000000e+03 6.518201828002929688e-01
4.535000000000000000e+03 6.521827578544620030e-01
4.536000000000000000e+03 6.525492072105409935e-01
4.537000000000000000e+03 6.528408527374269799e-01
4.538000000000000000e+03 6.523296236991880104e-01
4.539000000000000000e+03 6.526750326156619542e-01
4.540000000000000000e+03 6.514479517936709874e-01
4.541000000000000000e+03 6.530003547668460362e-01
4.542000000000000000e+03 6.511722207069400303e-01
4.543000000000000000e+03 6.531633734703059524e-01
4.544000000000000000e+03 6.521575450897220128e-01
4.545000000000000000e+03 6.521161198616030052e-01
4.546000000000000000e+03 6.533254384994510167e-01
4.547000000000000000e+03 6.512196660041810192e-01
4.548000000000000000e+03 6.537595987319949620e-01
4.549000000000000000e+03 6.512771844863890491e-01
4.550000000000000000e+03 6.537868976593019799e-01
4.551000000000000000e+03 6.516544222831730515e-01
4.552000000000000000e+03 6.538727283477779872e-01
4.553000000000000000e+03 6.520184874534610264e-01
4.554000000000000000e+03 6.535368561744689941e-01
4.555000000000000000e+03 6.522692441940309838e-01
4.556000000000000000e+03 6.528974175453190476e-01
4.557000000000000000e+03 6.526005268096920497e-01
4.558000000000000000e+03 6.524251699447629615e-01
4.559000000000000000e+03 6.535150408744809791e-01
4.560000000000000000e+03 6.518051624298100144e-01
4.561000000000000000e+03 6.553134322166439540e-01
4.562000000000000000e+03 6.509872078895569958e-01
4.563000000000000000e+03 6.561405658721920497e-01
4.564000000000000000e+03 6.514515876770019531e-01
4.565000000000000000e+03 6.544757485389709473e-01
4.566000000000000000e+03 6.520696878433229760e-01
4.567000000000000000e+03 6.537606120109560326e-01
4.568000000000000000e+03 6.532601118087769665e-01
4.569000000000000000e+03 6.544592380523680530e-01
4.570000000000000000e+03 6.540433168411250442e-01
4.571000000000000000e+03 6.517747044563290126e-01
4.572000000000000000e+03 6.537667512893680088e-01
4.573000000000000000e+03 6.508663892745969459e-01
4.574000000000000000e+03 6.534571647644039638e-01
4.575000000000000000e+03 6.530095338821410023e-01
4.576000000000000000e+03 6.523625850677490234e-01
4.577000000000000000e+03 6.557260155677799851e-01
4.578000000000000000e+03 6.526646018028260388e-01
4.579000000000000000e+03 6.564857363700870030e-01
4.580000000000000000e+03 6.521480679512019485e-01
4.581000000000000000e+03 6.551144123077390358e-01
4.582000000000000000e+03 6.531893610954280227e-01
4.583000000000000000e+03 6.539040207862849563e-01
4.584000000000000000e+03 6.561539769172669567e-01
4.585000000000000000e+03 6.512622833251949794e-01
4.586000000000000000e+03 6.568833589553829677e-01
4.587000000000000000e+03 6.502368450164790481e-01
4.588000000000000000e+03 6.550781130790710449e-01
4.589000000000000000e+03 6.524288058280940383e-01
4.590000000000000000e+03 6.525058746337889515e-01
4.591000000000000000e+03 6.562908291816710316e-01
4.592000000000000000e+03 6.523824334144590065e-01
4.593000000000000000e+03 6.586253643035889782e-01
4.594000000000000000e+03 6.523262262344360352e-01
4.595000000000000000e+03 6.574106216430659622e-01
4.596000000000000000e+03 6.524900197982790306e-01
4.597000000000000000e+03 6.553595066070559971e-01
4.598000000000000000e+03 6.538480520248409755e-01
4.599000000000000000e+03 6.538402438163759545e-01
4.600000000000000000e+03 6.556521058082579456e-01
4.601000000000000000e+03 6.528326272964479760e-01
4.602000000000000000e+03 6.559797525405880458e-01
4.603000000000000000e+03 6.525875329971310146e-01
4.604000000000000000e+03 6.555573940277099609e-01
4.605000000000000000e+03 6.534424424171449974e-01
4.606000000000000000e+03 6.553862690925600365e-01
4.607000000000000000e+03 6.544067859649660424e-01
4.608000000000000000e+03 6.556893587112430088e-01
4.609000000000000000e+03 6.542639136314389869e-01
4.610000000000000000e+03 6.556075811386109509e-01
4.611000000000000000e+03 6.537105441093440383e-01
4.612000000000000000e+03 6.547118425369260475e-01
4.613000000000000000e+03 6.535627841949459560e-01
4.614000000000000000e+03 6.541123390197749465e-01
4.615000000000000000e+03 6.550375223159790039e-01
4.616000000000000000e+03 6.531656980514529698e-01
4.617000000000000000e+03 6.575717926025389515e-01
4.618000000000000000e+03 6.518447399139399856e-01
4.619000000000000000e+03 6.584256291389469773e-01
4.620000000000000000e+03 6.522038578987120472e-01
4.621000000000000000e+03 6.560314893722529739e-01
4.622000000000000000e+03 6.538206338882449620e-01
4.623000000000000000e+03 6.541177630424499512e-01
4.624000000000000000e+03 6.567187309265140049e-01
4.625000000000000000e+03 6.534959673881529651e-01
4.626000000000000000e+03 6.583176851272579677e-01
4.627000000000000000e+03 6.515644192695619896e-01
4.628000000000000000e+03 6.563674807548519619e-01
4.629000000000000000e+03 6.520091891288759545e-01
4.630000000000000000e+03 6.531646251678470128e-01
4.631000000000000000e+03 6.556290984153749779e-01
4.632000000000000000e+03 6.518652439117430530e-01
4.633000000000000000e+03 6.592277884483339623e-01
4.634000000000000000e+03 6.528505086898800380e-01
4.635000000000000000e+03 6.580983996391299717e-01
4.636000000000000000e+03 6.532683372497559704e-01
4.637000000000000000e+03 6.543974876403809704e-01
4.638000000000000000e+03 6.547555923461909622e-01
4.639000000000000000e+03 6.531062722206120164e-01
4.640000000000000000e+03 6.566870212554930530e-01
4.641000000000000000e+03 6.531577706336979539e-01
4.642000000000000000e+03 6.567995548248289905e-01
4.643000000000000000e+03 6.526771187782289818e-01
4.644000000000000000e+03 6.557970046997070312e-01
4.645000000000000000e+03 6.531452536582950108e-01
4.646000000000000000e+03 6.546916365623469680e-01
4.647000000000000000e+03 6.545230150222780541e-01
4.648000000000000000e+03 6.538845300674439587e-01
4.649000000000000000e+03 6.554080843925480515e-01
4.650000000000000000e+03 6.547663211822509766e-01
4.651000000000000000e+03 6.559849381446839489e-01
4.652000000000000000e+03 6.550788283348080165e-01
4.653000000000000000e+03 6.559596061706539638e-01
4.654000000000000000e+03 6.533129811286929600e-01
4.655000000000000000e+03 6.553155779838559791e-01
4.656000000000000000e+03 6.526700854301450416e-01
4.657000000000000000e+03 6.547545790672300026e-01
4.658000000000000000e+03 6.537613868713380016e-01
4.659000000000000000e+03 6.544332504272459827e-01
4.660000000000000000e+03 6.559250950813290126e-01
4.661000000000000000e+03 6.545893549919129528e-01
4.662000000000000000e+03 6.571920514106750488e-01
4.663000000000000000e+03 6.534774899482730381e-01
4.664000000000000000e+03 6.566368341445919521e-01
4.665000000000000000e+03 6.529014110565189988e-01
4.666000000000000000e+03 6.556923389434810012e-01
4.667000000000000000e+03 6.541205048561099522e-01
4.668000000000000000e+03 6.545649766922000401e-01
4.669000000000000000e+03 6.563146114349369675e-01
4.670000000000000000e+03 6.533561944961550072e-01
4.671000000000000000e+03 6.579768657684329503e-01
4.672000000000000000e+03 6.527105569839479760e-01
4.673000000000000000e+03 6.578787565231319912e-01
4.674000000000000000e+03 6.534478068351750046e-01
4.675000000000000000e+03 6.568191647529599830e-01
4.676000000000000000e+03 6.548599600791930042e-01
4.677000000000000000e+03 6.558511853218079724e-01
4.678000000000000000e+03 6.563718914985660069e-01
4.679000000000000000e+03 6.549348235130310059e-01
4.680000000000000000e+03 6.575016379356379836e-01
4.681000000000000000e+03 6.535621881484989792e-01
4.682000000000000000e+03 6.586298942565920189e-01
4.683000000000000000e+03 6.530129313468929775e-01
4.684000000000000000e+03 6.585710048675540440e-01
4.685000000000000000e+03 6.542233824729920544e-01
4.686000000000000000e+03 6.563991308212280273e-01
4.687000000000000000e+03 6.563619375228879615e-01
4.688000000000000000e+03 6.550829410552979626e-01
4.689000000000000000e+03 6.583201885223389782e-01
4.690000000000000000e+03 6.550665497779849522e-01
4.691000000000000000e+03 6.587871313095090553e-01
4.692000000000000000e+03 6.541836261749269799e-01
4.693000000000000000e+03 6.571545004844669968e-01
4.694000000000000000e+03 6.540344357490539551e-01
4.695000000000000000e+03 6.549390554428099476e-01
4.696000000000000000e+03 6.557867527008059971e-01
4.697000000000000000e+03 6.541082262992859997e-01
4.698000000000000000e+03 6.583300828933720261e-01
4.699000000000000000e+03 6.549769043922419876e-01
4.700000000000000000e+03 6.589719057083129883e-01
4.701000000000000000e+03 6.548331379890439674e-01
4.702000000000000000e+03 6.571923494338990368e-01
4.703000000000000000e+03 6.544314026832579456e-01
4.704000000000000000e+03 6.558679342269899681e-01
4.705000000000000000e+03 6.557152867317199707e-01
4.706000000000000000e+03 6.555405855178829677e-01
4.707000000000000000e+03 6.572808623313900478e-01
4.708000000000000000e+03 6.549138426780699573e-01
4.709000000000000000e+03 6.584876775741580479e-01
4.710000000000000000e+03 6.541026830673219994e-01
4.711000000000000000e+03 6.586154699325560413e-01
4.712000000000000000e+03 6.540727019309999779e-01
4.713000000000000000e+03 6.574545502662659802e-01
4.714000000000000000e+03 6.555651426315309838e-01
4.715000000000000000e+03 6.563733816146849476e-01
4.716000000000000000e+03 6.573203802108760208e-01
4.717000000000000000e+03 6.561991572380070359e-01
4.718000000000000000e+03 6.581810116767879970e-01
4.719000000000000000e+03 6.554722785949710362e-01
4.720000000000000000e+03 6.580673456192019932e-01
4.721000000000000000e+03 6.541864275932309791e-01
4.722000000000000000e+03 6.575002670288090378e-01
4.723000000000000000e+03 6.545284986495969459e-01
4.724000000000000000e+03 6.567103862762450062e-01
4.725000000000000000e+03 6.561082601547240101e-01
4.726000000000000000e+03 6.562750935554499954e-01
4.727000000000000000e+03 6.581002473831180088e-01
4.728000000000000000e+03 6.557431221008299671e-01
4.729000000000000000e+03 6.587660908699040085e-01
4.730000000000000000e+03 6.543007493019099563e-01
4.731000000000000000e+03 6.584706902503969506e-01
4.732000000000000000e+03 6.542290449142460496e-01
4.733000000000000000e+03 6.574959158897399902e-01
4.734000000000000000e+03 6.555621623992919922e-01
4.735000000000000000e+03 6.561791896820069470e-01
4.736000000000000000e+03 6.574541926383969948e-01
4.737000000000000000e+03 6.550552248954769619e-01
4.738000000000000000e+03 6.589346528053280361e-01
4.739000000000000000e+03 6.541809439659119763e-01
4.740000000000000000e+03 6.591290235519410290e-01
4.741000000000000000e+03 6.543428897857670457e-01
4.742000000000000000e+03 6.586015820503230422e-01
4.743000000000000000e+03 6.557062268257140003e-01
4.744000000000000000e+03 6.582615971565249913e-01
4.745000000000000000e+03 6.570793986320500046e-01
4.746000000000000000e+03 6.574862003326420457e-01
4.747000000000000000e+03 6.583591103553769752e-01
4.748000000000000000e+03 6.550887227058409534e-01
4.749000000000000000e+03 6.598975658416750267e-01
4.750000000000000000e+03 6.539012193679809570e-01
4.751000000000000000e+03 6.603046059608459473e-01
4.752000000000000000e+03 6.550871729850770153e-01
4.753000000000000000e+03 6.589279174804689720e-01
4.754000000000000000e+03 6.575874090194699928e-01
4.755000000000000000e+03 6.573011279106140137e-01
4.756000000000000000e+03 6.603146791458129883e-01
4.757000000000000000e+03 6.552832722663880505e-01
4.758000000000000000e+03 6.615972518920899548e-01
4.759000000000000000e+03 6.544500589370729760e-01
4.760000000000000000e+03 6.596782803535460316e-01
4.761000000000000000e+03 6.558532714843750000e-01
4.762000000000000000e+03 6.564441919326780006e-01
4.763000000000000000e+03 6.593203544616700329e-01
4.764000000000000000e+03 6.556789278984069824e-01
4.765000000000000000e+03 6.623185276985169567e-01
4.766000000000000000e+03 6.557967662811280407e-01
4.767000000000000000e+03 6.605590581893919788e-01
4.768000000000000000e+03 6.559464335441590466e-01
4.769000000000000000e+03 6.572954058647160203e-01
4.770000000000000000e+03 6.578873395919799805e-01
4.771000000000000000e+03 6.560342907905579724e-01
4.772000000000000000e+03 6.597005724906920276e-01
4.773000000000000000e+03 6.562263965606689453e-01
4.774000000000000000e+03 6.593996286392209694e-01
4.775000000000000000e+03 6.563628315925600365e-01
4.776000000000000000e+03 6.577150821685789905e-01
4.777000000000000000e+03 6.567523479461669922e-01
4.778000000000000000e+03 6.565715074539180129e-01
4.779000000000000000e+03 6.573053002357479579e-01
4.780000000000000000e+03 6.567004919052119583e-01
4.781000000000000000e+03 6.577087044715880237e-01
4.782000000000000000e+03 6.571488380432130016e-01
4.783000000000000000e+03 6.571074128150939941e-01
4.784000000000000000e+03 6.576626896858219773e-01
4.785000000000000000e+03 6.567589640617369495e-01
4.786000000000000000e+03 6.579236388206479713e-01
4.787000000000000000e+03 6.574134826660159581e-01
4.788000000000000000e+03 6.563153862953190476e-01
4.789000000000000000e+03 6.585583090782169968e-01
4.790000000000000000e+03 6.552302837371829503e-01
4.791000000000000000e+03 6.583931446075439453e-01
4.792000000000000000e+03 6.559559106826780006e-01
4.793000000000000000e+03 6.574541330337519973e-01
4.794000000000000000e+03 6.582136750221250221e-01
4.795000000000000000e+03 6.569069027900700242e-01
4.796000000000000000e+03 6.600757241249080032e-01
4.797000000000000000e+03 6.555069088935849830e-01
4.798000000000000000e+03 6.601665019989010341e-01
4.799000000000000000e+03 6.550859212875369542e-01
4.800000000000000000e+03 6.585438251495360218e-01
4.801000000000000000e+03 6.568351984024050072e-01
4.802000000000000000e+03 6.569479107856750488e-01
4.803000000000000000e+03 6.595295071601869896e-01
4.804000000000000000e+03 6.564282774925229713e-01
4.805000000000000000e+03 6.611152887344360352e-01
4.806000000000000000e+03 6.558045744895939499e-01
4.807000000000000000e+03 6.605936884880070359e-01
4.808000000000000000e+03 6.559626460075379528e-01
4.809000000000000000e+03 6.586291193962100499e-01
4.810000000000000000e+03 6.578136086463930443e-01
4.811000000000000000e+03 6.570324897766109951e-01
4.812000000000000000e+03 6.598058938980100319e-01
4.813000000000000000e+03 6.568760275840760388e-01
4.814000000000000000e+03 6.604452729225159802e-01
4.815000000000000000e+03 6.567159891128540039e-01
4.816000000000000000e+03 6.593632102012629836e-01
4.817000000000000000e+03 6.563440561294560105e-01
4.818000000000000000e+03 6.578519344329829543e-01
4.819000000000000000e+03 6.573510766029360131e-01
4.820000000000000000e+03 6.571488976478579991e-01
4.821000000000000000e+03 6.588323116302490234e-01
4.822000000000000000e+03 6.571618318557740368e-01
4.823000000000000000e+03 6.596745848655699573e-01
4.824000000000000000e+03 6.569865345954899460e-01
4.825000000000000000e+03 6.590339541435239479e-01
4.826000000000000000e+03 6.563371419906619542e-01
4.827000000000000000e+03 6.579775214195250355e-01
4.828000000000000000e+03 6.567845344543460362e-01
4.829000000000000000e+03 6.575027108192440517e-01
4.830000000000000000e+03 6.579452753067019932e-01
4.831000000000000000e+03 6.574472188949580520e-01
4.832000000000000000e+03 6.589555144309999779e-01
4.833000000000000000e+03 6.568903326988220215e-01
4.834000000000000000e+03 6.590466499328609951e-01
4.835000000000000000e+03 6.560394167900089890e-01
4.836000000000000000e+03 6.586102247238160290e-01
4.837000000000000000e+03 6.564872860908510521e-01
4.838000000000000000e+03 6.584145426750179775e-01
4.839000000000000000e+03 6.577281355857850231e-01
4.840000000000000000e+03 6.587116718292239659e-01
4.841000000000000000e+03 6.586124300956730515e-01
4.842000000000000000e+03 6.584612131118769973e-01
4.843000000000000000e+03 6.584351062774660424e-01
4.844000000000000000e+03 6.570647954940800339e-01
4.845000000000000000e+03 6.585661768913270153e-01
4.846000000000000000e+03 6.566672325134279564e-01
4.847000000000000000e+03 6.599889397621150344e-01
4.848000000000000000e+03 6.573607325553889602e-01
4.849000000000000000e+03 6.609718799591060012e-01
4.850000000000000000e+03 6.579369902610779919e-01
4.851000000000000000e+03 6.601369976997379929e-01
4.852000000000000000e+03 6.584199666976929821e-01
4.853000000000000000e+03 6.584384441375730201e-01
4.854000000000000000e+03 6.602485179901119716e-01
4.855000000000000000e+03 6.572927832603450149e-01
4.856000000000000000e+03 6.623805165290830299e-01
4.857000000000000000e+03 6.566756963729859509e-01
4.858000000000000000e+03 6.613087058067319557e-01
4.859000000000000000e+03 6.580478549003599964e-01
4.860000000000000000e+03 6.594602465629579857e-01
4.861000000000000000e+03 6.607837677001949794e-01
4.862000000000000000e+03 6.589005589485169567e-01
4.863000000000000000e+03 6.612873077392580345e-01
4.864000000000000000e+03 6.585294604301450416e-01
4.865000000000000000e+03 6.604314446449279785e-01
4.866000000000000000e+03 6.583325862884520374e-01
4.867000000000000000e+03 6.602882742881770461e-01
4.868000000000000000e+03 6.587110757827759899e-01
4.869000000000000000e+03 6.599678397178649902e-01
4.870000000000000000e+03 6.585907340049740322e-01
4.871000000000000000e+03 6.599308252334590286e-01
4.872000000000000000e+03 6.594213247299189895e-01
4.873000000000000000e+03 6.598611474037170410e-01
4.874000000000000000e+03 6.612119078636170544e-01
4.875000000000000000e+03 6.578003764152530186e-01
4.876000000000000000e+03 6.631391644477839797e-01
4.877000000000000000e+03 6.569181680679320179e-01
4.878000000000000000e+03 6.623919010162350185e-01
4.879000000000000000e+03 6.582666635513310105e-01
4.880000000000000000e+03 6.601622104644779832e-01
4.881000000000000000e+03 6.604763865470889561e-01
4.882000000000000000e+03 6.598089933395390183e-01
4.883000000000000000e+03 6.610841155052189499e-01
4.884000000000000000e+03 6.593665480613709606e-01
4.885000000000000000e+03 6.605410575866700329e-01
4.886000000000000000e+03 6.579381823539729446e-01
4.887000000000000000e+03 6.614735126495360218e-01
4.888000000000000000e+03 6.581006646156309925e-01
4.889000000000000000e+03 6.618582010269169480e-01
4.890000000000000000e+03 6.583713293075560413e-01
4.891000000000000000e+03 6.604409217834470436e-01
4.892000000000000000e+03 6.596814393997190162e-01
4.893000000000000000e+03 6.588927507400510475e-01
4.894000000000000000e+03 6.614979505538940430e-01
4.895000000000000000e+03 6.577050089836119495e-01
4.896000000000000000e+03 6.630767583847050339e-01
4.897000000000000000e+03 6.579283475875850051e-01
4.898000000000000000e+03 6.631270051002500221e-01
4.899000000000000000e+03 6.585519909858700283e-01
4.900000000000000000e+03 6.615746021270749733e-01
4.901000000000000000e+03 6.590771079063419968e-01
4.902000000000000000e+03 6.604233980178829677e-01
4.903000000000000000e+03 6.596595644950870030e-01
4.904000000000000000e+03 6.592467427253719814e-01
4.905000000000000000e+03 6.605804562568660110e-01
4.906000000000000000e+03 6.579678058624269799e-01
4.907000000000000000e+03 6.626146435737609863e-01
4.908000000000000000e+03 6.574380397796629749e-01
4.909000000000000000e+03 6.633520722389220081e-01
4.910000000000000000e+03 6.575208902359009899e-01
4.911000000000000000e+03 6.612063646316530541e-01
4.912000000000000000e+03 6.588417887687679775e-01
4.913000000000000000e+03 6.591000556945799671e-01
4.914000000000000000e+03 6.610659360885620117e-01
4.915000000000000000e+03 6.582387685775760167e-01
4.916000000000000000e+03 6.626744270324710362e-01
4.917000000000000000e+03 6.573835611343380458e-01
4.918000000000000000e+03 6.623682975769039638e-01
4.919000000000000000e+03 6.574452519416810192e-01
4.920000000000000000e+03 6.604154706001279518e-01
4.921000000000000000e+03 6.590746641159059838e-01
4.922000000000000000e+03 6.595391631126400478e-01
4.923000000000000000e+03 6.611772179603579991e-01
4.924000000000000000e+03 6.595756411552430309e-01
4.925000000000000000e+03 6.615312099456790440e-01
4.926000000000000000e+03 6.582221984863280140e-01
4.927000000000000000e+03 6.614374518394470215e-01
4.928000000000000000e+03 6.576390266418460362e-01
4.929000000000000000e+03 6.612733602523800380e-01
4.930000000000000000e+03 6.587705612182620518e-01
4.931000000000000000e+03 6.602715849876400478e-01
4.932000000000000000e+03 6.606699824333189808e-01
4.933000000000000000e+03 6.592176556587220349e-01
4.934000000000000000e+03 6.620898842811580032e-01
4.935000000000000000e+03 6.582164168357850231e-01
4.936000000000000000e+03 6.629353165626530320e-01
4.937000000000000000e+03 6.581118702888489880e-01
4.938000000000000000e+03 6.626600027084349476e-01
4.939000000000000000e+03 6.590546369552610084e-01
4.940000000000000000e+03 6.613638997077939674e-01
4.941000000000000000e+03 6.599783897399900123e-01
4.942000000000000000e+03 6.603284478187559925e-01
4.943000000000000000e+03 6.606343388557429641e-01
4.944000000000000000e+03 6.596022844314579636e-01
4.945000000000000000e+03 6.616944074630739525e-01
4.946000000000000000e+03 6.589775085449219860e-01
4.947000000000000000e+03 6.626595258712769665e-01
4.948000000000000000e+03 6.591736078262330212e-01
4.949000000000000000e+03 6.622457504272459827e-01
4.950000000000000000e+03 6.597146987915040173e-01
4.951000000000000000e+03 6.613659262657169968e-01
4.952000000000000000e+03 6.601446270942690209e-01
4.953000000000000000e+03 6.610479950904849522e-01
4.954000000000000000e+03 6.606737971305850499e-01
4.955000000000000000e+03 6.602698564529420056e-01
4.956000000000000000e+03 6.609356403350830078e-01
4.957000000000000000e+03 6.593190431594849743e-01
4.958000000000000000e+03 6.606382131576540306e-01
4.959000000000000000e+03 6.592978835105900437e-01
4.960000000000000000e+03 6.605542302131649501e-01
4.961000000000000000e+03 6.601073741912839576e-01
4.962000000000000000e+03 6.612803936004639782e-01
4.963000000000000000e+03 6.606217026710510254e-01
4.964000000000000000e+03 6.607580184936520107e-01
4.965000000000000000e+03 6.600129008293149635e-01
4.966000000000000000e+03 6.590320467948910244e-01
4.967000000000000000e+03 6.600651144981379836e-01
4.968000000000000000e+03 6.589771509170530006e-01
4.969000000000000000e+03 6.610189080238340065e-01
4.970000000000000000e+03 6.600055098533630371e-01
4.971000000000000000e+03 6.615163087844849743e-01
4.972000000000000000e+03 6.605767011642460496e-01
4.973000000000000000e+03 6.608204245567319557e-01
4.974000000000000000e+03 6.605958938598629482e-01
4.975000000000000000e+03 6.598966717720029518e-01
4.976000000000000000e+03 6.615275740623469680e-01
4.977000000000000000e+03 6.596763730049129970e-01
4.978000000000000000e+03 6.629090309143069737e-01
4.979000000000000000e+03 6.596863269805910424e-01
4.980000000000000000e+03 6.641551852226259545e-01
4.981000000000000000e+03 6.592364907264709473e-01
4.982000000000000000e+03 6.645330786705020421e-01
4.983000000000000000e+03 6.591390967369079590e-01
4.984000000000000000e+03 6.622307896614070266e-01
4.985000000000000000e+03 6.598568558692929908e-01
4.986000000000000000e+03 6.596773266792299584e-01
4.987000000000000000e+03 6.621408462524409622e-01
4.988000000000000000e+03 6.592347621917720168e-01
4.989000000000000000e+03 6.635659337043759987e-01
4.990000000000000000e+03 6.584832668304440029e-01
4.991000000000000000e+03 6.626217961311340332e-01
4.992000000000000000e+03 6.582421660423279919e-01
4.993000000000000000e+03 6.603858470916750267e-01
4.994000000000000000e+03 6.611492037773130104e-01
4.995000000000000000e+03 6.577514410018919788e-01
4.996000000000000000e+03 6.646928191184999779e-01
4.997000000000000000e+03 6.574773788452149548e-01
4.998000000000000000e+03 6.651369929313659668e-01
4.999000000000000000e+03 6.589845418930050380e-01
5.000000000000000000e+03 6.605455279350279651e-01
5.001000000000000000e+03 6.617162227630619675e-01
5.002000000000000000e+03 6.579732894897459827e-01
5.003000000000000000e+03 6.636365652084349476e-01
5.004000000000000000e+03 6.583799123764040306e-01
5.005000000000000000e+03 6.618962883949279785e-01
5.006000000000000000e+03 6.600129604339599609e-01
5.007000000000000000e+03 6.600129604339599609e-01
5.008000000000000000e+03 6.610792875289920323e-01
5.009000000000000000e+03 6.609388589859009899e-01
5.010000000000000000e+03 6.623356938362120472e-01
5.011000000000000000e+03 6.603666543960570179e-01
5.012000000000000000e+03 6.616594791412350185e-01
5.013000000000000000e+03 6.606667637825009987e-01
5.014000000000000000e+03 6.608054041862490013e-01
5.015000000000000000e+03 6.624335646629330165e-01
5.016000000000000000e+03 6.611037850379940517e-01
5.017000000000000000e+03 6.628997325897220128e-01
5.018000000000000000e+03 6.594615578651430443e-01
5.019000000000000000e+03 6.618757843971250221e-01
5.020000000000000000e+03 6.591774821281429775e-01
5.021000000000000000e+03 6.611564755439760521e-01
5.022000000000000000e+03 6.609295010566710316e-01
5.023000000000000000e+03 6.600793600082399681e-01
5.024000000000000000e+03 6.638531684875490502e-01
5.025000000000000000e+03 6.600906252861019619e-01
5.026000000000000000e+03 6.646795868873599522e-01
5.027000000000000000e+03 6.600996255874630458e-01
5.028000000000000000e+03 6.625586152076720081e-01
5.029000000000000000e+03 6.605771183967590332e-01
5.030000000000000000e+03 6.609495282173160069e-01
5.031000000000000000e+03 6.624229550361629970e-01
5.032000000000000000e+03 6.599868535995480068e-01
5.033000000000000000e+03 6.639755964279170364e-01
5.034000000000000000e+03 6.598527431488040440e-01
5.035000000000000000e+03 6.643813252449040085e-01
5.036000000000000000e+03 6.602357029914860398e-01
5.037000000000000000e+03 6.625092625617979847e-01
5.038000000000000000e+03 6.611541509628300339e-01
5.039000000000000000e+03 6.606485247611999512e-01
5.040000000000000000e+03 6.629525423049930088e-01
5.041000000000000000e+03 6.603231430053709827e-01
5.042000000000000000e+03 6.640377640724179908e-01
5.043000000000000000e+03 6.591417789459229626e-01
5.044000000000000000e+03 6.639068722724910110e-01
5.045000000000000000e+03 6.587898731231689453e-01
5.046000000000000000e+03 6.626656055450439453e-01
5.047000000000000000e+03 6.605134606361390270e-01
5.048000000000000000e+03 6.614247560501099743e-01
5.049000000000000000e+03 6.632988452911380284e-01
5.050000000000000000e+03 6.631413698196410023e-01
5.051000000000000000e+03 6.639872193336490147e-01
5.052000000000000000e+03 6.648234128952029698e-01
5.053000000000000000e+03 6.604656577110290527e-01
5.054000000000000000e+03 6.642830967903140538e-01
5.055000000000000000e+03 6.589580774307249866e-01
5.056000000000000000e+03 6.633765697479250267e-01
5.057000000000000000e+03 6.602451205253599964e-01
5.058000000000000000e+03 6.617648005485530227e-01
5.059000000000000000e+03 6.625473499298100144e-01
5.060000000000000000e+03 6.609240174293520287e-01
5.061000000000000000e+03 6.635612845420839623e-01
5.062000000000000000e+03 6.613417267799379662e-01
5.063000000000000000e+03 6.626549363136290394e-01
5.064000000000000000e+03 6.630442738533020020e-01
5.065000000000000000e+03 6.619754433631900303e-01
5.066000000000000000e+03 6.647053956985470302e-01
5.067000000000000000e+03 6.621060371398930222e-01
5.068000000000000000e+03 6.651111245155330032e-01
5.069000000000000000e+03 6.623051762580870472e-01
5.070000000000000000e+03 6.644151806831359863e-01
5.071000000000000000e+03 6.630690693855290085e-01
5.072000000000000000e+03 6.629635691642760120e-01
5.073000000000000000e+03 6.644173264503480114e-01
5.074000000000000000e+03 6.620514988899229847e-01
5.075000000000000000e+03 6.664654016494749866e-01
5.076000000000000000e+03 6.626290082931519665e-01
5.077000000000000000e+03 6.679369211196900524e-01
5.078000000000000000e+03 6.626344919204709694e-01
5.079000000000000000e+03 6.670144796371459961e-01
5.080000000000000000e+03 6.622247099876400478e-01
5.081000000000000000e+03 6.649747490882870204e-01
5.082000000000000000e+03 6.628489494323730469e-01
5.083000000000000000e+03 6.638897061347960316e-01
5.084000000000000000e+03 6.643033623695370204e-01
5.085000000000000000e+03 6.636946797370909534e-01
5.086000000000000000e+03 6.653527617454529919e-01
5.087000000000000000e+03 6.633105278015140049e-01
5.088000000000000000e+03 6.652497053146360084e-01
5.089000000000000000e+03 6.633742451667790085e-01
5.090000000000000000e+03 6.645667552948000267e-01
5.091000000000000000e+03 6.642930507659909889e-01
5.092000000000000000e+03 6.638684868812559925e-01
5.093000000000000000e+03 6.652292609214780494e-01
5.094000000000000000e+03 6.632300019264220081e-01
5.095000000000000000e+03 6.659493446350099877e-01
5.096000000000000000e+03 6.627618074417109817e-01
5.097000000000000000e+03 6.665906310081479713e-01
5.098000000000000000e+03 6.626155376434329503e-01
5.099000000000000000e+03 6.670324802398680530e-01
5.100000000000000000e+03 6.627523303031920276e-01
5.101000000000000000e+03 6.671222448349000134e-01
5.102000000000000000e+03 6.629889607429499954e-01
5.103000000000000000e+03 6.661487221717830032e-01
5.104000000000000000e+03 6.633024215698239967e-01
5.105000000000000000e+03 6.643099188804629796e-01
5.106000000000000000e+03 6.638405919075009987e-01
5.107000000000000000e+03 6.630169153213499866e-01
5.108000000000000000e+03 6.648148298263549805e-01
5.109000000000000000e+03 6.624606847763060413e-01
5.110000000000000000e+03 6.661959290504460007e-01
5.111000000000000000e+03 6.619130373001099743e-01
5.112000000000000000e+03 6.678125858306880325e-01
5.113000000000000000e+03 6.620568037033079944e-01
5.114000000000000000e+03 6.663019061088559791e-01
5.115000000000000000e+03 6.638293862342830032e-01
5.116000000000000000e+03 6.631664037704469994e-01
5.117000000000000000e+03 6.654899120330810547e-01
5.118000000000000000e+03 6.631268858909610264e-01
5.119000000000000000e+03 6.652010679244999558e-01
5.120000000000000000e+03 6.644991636276249558e-01
5.121000000000000000e+03 6.627448201179499954e-01
5.122000000000000000e+03 6.633885502815249913e-01
5.123000000000000000e+03 6.626508235931399815e-01
5.124000000000000000e+03 6.644451022148130104e-01
5.125000000000000000e+03 6.630382537841800206e-01
5.126000000000000000e+03 6.652711629867550380e-01
5.127000000000000000e+03 6.637106537818909802e-01
5.128000000000000000e+03 6.646146178245539993e-01
5.129000000000000000e+03 6.642223596572880417e-01
5.130000000000000000e+03 6.637954115867610305e-01
5.131000000000000000e+03 6.639732718467710182e-01
5.132000000000000000e+03 6.657379865646360084e-01
5.133000000000000000e+03 6.630054116249080032e-01
5.134000000000000000e+03 6.641274094581599563e-01
5.135000000000000000e+03 6.638082265853879615e-01
5.136000000000000000e+03 6.638802886009219639e-01
5.137000000000000000e+03 6.644055247306820400e-01
5.138000000000000000e+03 6.649921536445619896e-01
5.139000000000000000e+03 6.636981964111330345e-01
5.140000000000000000e+03 6.655870676040650524e-01
5.141000000000000000e+03 6.643407344818119675e-01
5.142000000000000000e+03 6.650485396385189540e-01
5.143000000000000000e+03 6.649019718170170457e-01
5.144000000000000000e+03 6.657786369323730469e-01
5.145000000000000000e+03 6.643116474151610218e-01
5.146000000000000000e+03 6.647269725799560547e-01
5.147000000000000000e+03 6.646368503570559971e-01
5.148000000000000000e+03 6.637130379676819958e-01
5.149000000000000000e+03 6.653982996940609462e-01
5.150000000000000000e+03 6.648503541946410023e-01
5.151000000000000000e+03 6.654573082923890270e-01
5.152000000000000000e+03 6.658771038055419922e-01
5.153000000000000000e+03 6.657881736755369984e-01
5.154000000000000000e+03 6.657888889312739700e-01
5.155000000000000000e+03 6.648385524749760300e-01
5.156000000000000000e+03 6.659018397331240013e-01
5.157000000000000000e+03 6.640382409095759719e-01
5.158000000000000000e+03 6.661241054534909889e-01
5.159000000000000000e+03 6.643465161323549584e-01
5.160000000000000000e+03 6.662495732307429641e-01
5.161000000000000000e+03 6.648316979408259719e-01
5.162000000000000000e+03 6.663844585418700062e-01
5.163000000000000000e+03 6.645879149436949573e-01
5.164000000000000000e+03 6.664534211158750221e-01
5.165000000000000000e+03 6.650496721267700195e-01
5.166000000000000000e+03 6.671355962753300339e-01
5.167000000000000000e+03 6.647462844848629482e-01
5.168000000000000000e+03 6.681819558143620164e-01
5.169000000000000000e+03 6.642030477523800380e-01
5.170000000000000000e+03 6.685600876808169835e-01
5.171000000000000000e+03 6.641095280647280052e-01
5.172000000000000000e+03 6.683741211891169876e-01
5.173000000000000000e+03 6.639093160629270240e-01
5.174000000000000000e+03 6.683038473129270240e-01
5.175000000000000000e+03 6.641150116920470081e-01
5.176000000000000000e+03 6.680709719657900170e-01
5.177000000000000000e+03 6.647716760635380417e-01
5.178000000000000000e+03 6.676982045173649460e-01
5.179000000000000000e+03 6.654011011123659447e-01
5.180000000000000000e+03 6.672865748405459874e-01
5.181000000000000000e+03 6.658470630645749733e-01
5.182000000000000000e+03 6.667329072952270508e-01
5.183000000000000000e+03 6.662192344665529564e-01
5.184000000000000000e+03 6.663364171981810413e-01
5.185000000000000000e+03 6.665269732475279651e-01
5.186000000000000000e+03 6.661968827247619629e-01
5.187000000000000000e+03 6.664178371429440029e-01
5.188000000000000000e+03 6.657865643501279518e-01
5.189000000000000000e+03 6.664360761642460496e-01
5.190000000000000000e+03 6.654481291770939499e-01
5.191000000000000000e+03 6.665934920310969680e-01
5.192000000000000000e+03 6.653977036476139695e-01
5.193000000000000000e+03 6.667786836624149949e-01
5.194000000000000000e+03 6.655522584915160023e-01
5.195000000000000000e+03 6.670286655426029832e-01
5.196000000000000000e+03 6.656068563461300380e-01
5.197000000000000000e+03 6.676475405693049758e-01
5.198000000000000000e+03 6.652364134788509853e-01
5.199000000000000000e+03 6.688289046287539952e-01
5.200000000000000000e+03 6.643134951591489479e-01
5.201000000000000000e+03 6.704475283622739479e-01
5.202000000000000000e+03 6.634949445724489525e-01
5.203000000000000000e+03 6.715663075447080299e-01
5.204000000000000000e+03 6.633621454238890491e-01
5.205000000000000000e+03 6.706516742706299938e-01
5.206000000000000000e+03 6.642778515815730422e-01
5.207000000000000000e+03 6.678012609481810413e-01
5.208000000000000000e+03 6.662554740905759498e-01
5.209000000000000000e+03 6.650739908218380458e-01
5.210000000000000000e+03 6.680426001548770421e-01
5.211000000000000000e+03 6.638490557670589931e-01
5.212000000000000000e+03 6.685583591461180530e-01
5.213000000000000000e+03 6.643490195274349697e-01
5.214000000000000000e+03 6.676803827285769932e-01
5.215000000000000000e+03 6.655935049057010167e-01
5.216000000000000000e+03 6.671941876411440209e-01
5.217000000000000000e+03 6.671295762062070533e-01
5.218000000000000000e+03 6.649929881095889561e-01
5.219000000000000000e+03 6.663907170295719773e-01
5.220000000000000000e+03 6.646739244461059570e-01
5.221000000000000000e+03 6.657950282096859462e-01
5.222000000000000000e+03 6.676283478736879662e-01
5.223000000000000000e+03 6.648806333541870117e-01
5.224000000000000000e+03 6.662818193435670056e-01
5.225000000000000000e+03 6.651721000671390049e-01
5.226000000000000000e+03 6.665058135986330345e-01
5.227000000000000000e+03 6.656000018119809791e-01
5.228000000000000000e+03 6.675193309783939988e-01
5.229000000000000000e+03 6.658368110656740502e-01
5.230000000000000000e+03 6.672561168670649856e-01
5.231000000000000000e+03 6.667876839637759678e-01
5.232000000000000000e+03 6.660095453262330212e-01
5.233000000000000000e+03 6.656829118728639916e-01
5.234000000000000000e+03 6.674555540084839977e-01
5.235000000000000000e+03 6.653536558151249558e-01
5.236000000000000000e+03 6.699065566062929467e-01
5.237000000000000000e+03 6.658007502555850499e-01
5.238000000000000000e+03 6.686452627182010167e-01
5.239000000000000000e+03 6.668686866760249465e-01
5.240000000000000000e+03 6.675955653190609462e-01
5.241000000000000000e+03 6.677395105361939587e-01
5.242000000000000000e+03 6.692234873771669701e-01
5.243000000000000000e+03 6.681701540946960449e-01
5.244000000000000000e+03 6.662829518318179600e-01
5.245000000000000000e+03 6.691829562187190383e-01
5.246000000000000000e+03 6.656031012535099656e-01
5.247000000000000000e+03 6.677965521812440075e-01
5.248000000000000000e+03 6.655539274215700463e-01
5.249000000000000000e+03 6.672773361206050247e-01
5.250000000000000000e+03 6.689435839653019578e-01
5.251000000000000000e+03 6.691871285438539818e-01
5.252000000000000000e+03 6.711624860763549805e-01
5.253000000000000000e+03 6.680842041969300427e-01
5.254000000000000000e+03 6.687322854995729760e-01
5.255000000000000000e+03 6.688892841339110218e-01
5.256000000000000000e+03 6.670472025871280186e-01
5.257000000000000000e+03 6.719582080841060012e-01
5.258000000000000000e+03 6.675456762313840553e-01
5.259000000000000000e+03 6.699695587158199794e-01
5.260000000000000000e+03 6.701341867446900524e-01
5.261000000000000000e+03 6.678462028503420189e-01
5.262000000000000000e+03 6.716766953468320533e-01
5.263000000000000000e+03 6.684496998786929600e-01
5.264000000000000000e+03 6.697077751159670189e-01
5.265000000000000000e+03 6.695148944854739659e-01
5.266000000000000000e+03 6.676306724548339844e-01
5.267000000000000000e+03 6.711663007736210496e-01
5.268000000000000000e+03 6.687470078468320533e-01
5.269000000000000000e+03 6.709483861923219994e-01
5.270000000000000000e+03 6.672103404998780407e-01
5.271000000000000000e+03 6.701644062995909534e-01
5.272000000000000000e+03 6.715334653854370117e-01
5.273000000000000000e+03 6.686149835586550072e-01
5.274000000000000000e+03 6.722029447555539772e-01
5.275000000000000000e+03 6.673455834388729579e-01
5.276000000000000000e+03 6.707938313484189674e-01
5.277000000000000000e+03 6.701262593269350365e-01
5.278000000000000000e+03 6.687343716621400036e-01
5.279000000000000000e+03 6.721301674842830032e-01
5.280000000000000000e+03 6.673521399497990281e-01
5.281000000000000000e+03 6.700839400291439540e-01
5.282000000000000000e+03 6.697843074798579543e-01
5.283000000000000000e+03 6.681154966354370117e-01
5.284000000000000000e+03 6.707515716552729934e-01
5.285000000000000000e+03 6.679572463035580165e-01
5.286000000000000000e+03 6.691561937332149990e-01
5.287000000000000000e+03 6.690511703491209827e-01
5.288000000000000000e+03 6.688292622566219814e-01
5.289000000000000000e+03 6.700986027717590332e-01
5.290000000000000000e+03 6.684935092926029832e-01
5.291000000000000000e+03 6.696650385856629528e-01
5.292000000000000000e+03 6.687619090080260120e-01
5.293000000000000000e+03 6.690695285797120251e-01
5.294000000000000000e+03 6.694963574409480422e-01
5.295000000000000000e+03 6.681162118911739833e-01
5.296000000000000000e+03 6.692515015602109596e-01
5.297000000000000000e+03 6.688070893287659802e-01
5.298000000000000000e+03 6.694131493568420410e-01
5.299000000000000000e+03 6.692304611206050247e-01
5.300000000000000000e+03 6.687713861465449661e-01
5.301000000000000000e+03 6.685896515846250221e-01
5.302000000000000000e+03 6.689211130142209694e-01
5.303000000000000000e+03 6.685819625854489967e-01
5.304000000000000000e+03 6.690284013748170056e-01
5.305000000000000000e+03 6.691278815269470215e-01
5.306000000000000000e+03 6.684657335281369850e-01
5.307000000000000000e+03 6.697040796279909447e-01
5.308000000000000000e+03 6.683740615844729893e-01
5.309000000000000000e+03 6.693973541259770066e-01
5.310000000000000000e+03 6.684244275093079724e-01
5.311000000000000000e+03 6.689042448997499779e-01
5.312000000000000000e+03 6.687202453613280140e-01
5.313000000000000000e+03 6.689392924308780186e-01
5.314000000000000000e+03 6.688386201858520508e-01
5.315000000000000000e+03 6.689536571502689988e-01
5.316000000000000000e+03 6.686107516288759545e-01
5.317000000000000000e+03 6.688606739044189453e-01
5.318000000000000000e+03 6.687881946563719593e-01
5.319000000000000000e+03 6.686962246894839756e-01
5.320000000000000000e+03 6.688502430915830299e-01
5.321000000000000000e+03 6.685066819190980114e-01
5.322000000000000000e+03 6.689426898956299938e-01
5.323000000000000000e+03 6.686876416206359863e-01
5.324000000000000000e+03 6.690234541893009812e-01
5.325000000000000000e+03 6.686327457427979626e-01
5.326000000000000000e+03 6.690176129341129929e-01
5.327000000000000000e+03 6.686702966690060146e-01
5.328000000000000000e+03 6.690050363540650524e-01
5.329000000000000000e+03 6.687040328979489967e-01
5.330000000000000000e+03 6.688998341560360439e-01
5.331000000000000000e+03 6.687136292457579456e-01
5.332000000000000000e+03 6.690177321434019886e-01
5.333000000000000000e+03 6.687008738517760120e-01
5.334000000000000000e+03 6.692557334899900123e-01
5.335000000000000000e+03 6.684858798980709560e-01
5.336000000000000000e+03 6.695254445075989880e-01
5.337000000000000000e+03 6.682755947113040440e-01
5.338000000000000000e+03 6.700393557548519619e-01
5.339000000000000000e+03 6.678701639175419480e-01
5.340000000000000000e+03 6.711382865905759498e-01
5.341000000000000000e+03 6.671500205993650123e-01
5.342000000000000000e+03 6.734279990196230248e-01
5.343000000000000000e+03 6.666780710220340245e-01
5.344000000000000000e+03 6.759138107299800247e-01
5.345000000000000000e+03 6.664949655532840245e-01
5.346000000000000000e+03 6.746792793273930222e-01
5.347000000000000000e+03 6.665250658988950416e-01
5.348000000000000000e+03 6.708821058273319871e-01
5.349000000000000000e+03 6.681656837463380016e-01
5.350000000000000000e+03 6.682982444763180263e-01
5.351000000000000000e+03 6.700204610824580520e-01
5.352000000000000000e+03 6.673499941825870030e-01
5.353000000000000000e+03 6.705397367477420323e-01
5.354000000000000000e+03 6.676220297813419968e-01
5.355000000000000000e+03 6.696104407310490281e-01
5.356000000000000000e+03 6.685541272163390003e-01
5.357000000000000000e+03 6.689293384551999733e-01
5.358000000000000000e+03 6.686077713966369629e-01
5.359000000000000000e+03 6.702658534049990013e-01
5.360000000000000000e+03 6.675912141799930088e-01
5.361000000000000000e+03 6.709457635879519932e-01
5.362000000000000000e+03 6.684026718139649548e-01
5.363000000000000000e+03 6.683038473129270240e-01
5.364000000000000000e+03 6.716925501823429734e-01
5.365000000000000000e+03 6.664619445800780140e-01
5.366000000000000000e+03 6.718199253082279832e-01
5.367000000000000000e+03 6.682191491127009719e-01
5.368000000000000000e+03 6.687410473823549584e-01
5.369000000000000000e+03 6.701832413673399769e-01
5.370000000000000000e+03 6.666859984397890404e-01
5.371000000000000000e+03 6.736443042755130284e-01
5.372000000000000000e+03 6.672608852386470168e-01
5.373000000000000000e+03 6.723471283912659802e-01
5.374000000000000000e+03 6.701136827468869850e-01
5.375000000000000000e+03 6.683331727981569603e-01
5.376000000000000000e+03 6.730812191963200242e-01
5.377000000000000000e+03 6.671448945999149949e-01
5.378000000000000000e+03 6.714407205581669480e-01
5.379000000000000000e+03 6.704931259155270107e-01
5.380000000000000000e+03 6.688881516456599563e-01
5.381000000000000000e+03 6.728598475456240013e-01
5.382000000000000000e+03 6.684229969978330299e-01
5.383000000000000000e+03 6.734395623207090065e-01
5.384000000000000000e+03 6.701046228408810146e-01
5.385000000000000000e+03 6.709562540054320179e-01
5.386000000000000000e+03 6.722901463508610398e-01
5.387000000000000000e+03 6.695705652236939587e-01
5.388000000000000000e+03 6.717142462730409935e-01
5.389000000000000000e+03 6.721673607826229579e-01
5.390000000000000000e+03 6.694248914718630150e-01
5.391000000000000000e+03 6.721848249435420364e-01
5.392000000000000000e+03 6.710651516914369896e-01
5.393000000000000000e+03 6.709461212158199794e-01
5.394000000000000000e+03 6.707086563110350452e-01
5.395000000000000000e+03 6.712332367897030361e-01
5.396000000000000000e+03 6.712440252304080479e-01
5.397000000000000000e+03 6.718560457229609817e-01
5.398000000000000000e+03 6.727891564369200550e-01
5.399000000000000000e+03 6.717388629913330078e-01
5.400000000000000000e+03 6.701977252960209519e-01
5.401000000000000000e+03 6.723380684852600098e-01
5.402000000000000000e+03 6.701142787933349609e-01
5.403000000000000000e+03 6.710584163665770374e-01
5.404000000000000000e+03 6.712817549705509812e-01
5.405000000000000000e+03 6.705092191696170323e-01
5.406000000000000000e+03 6.738612651824950062e-01
5.407000000000000000e+03 6.711391210556030273e-01
5.408000000000000000e+03 6.726710796356200062e-01
5.409000000000000000e+03 6.716958284378049537e-01
5.410000000000000000e+03 6.696998476982120030e-01
5.411000000000000000e+03 6.745072603225710228e-01
5.412000000000000000e+03 6.696872115135189540e-01
5.413000000000000000e+03 6.726726889610290527e-01
5.414000000000000000e+03 6.724264025688170276e-01
5.415000000000000000e+03 6.706596016883850098e-01
5.416000000000000000e+03 6.739309430122379929e-01
5.417000000000000000e+03 6.705790758132930129e-01
5.418000000000000000e+03 6.731609106063840553e-01
5.419000000000000000e+03 6.713432073593139648e-01
5.420000000000000000e+03 6.715424060821529872e-01
5.421000000000000000e+03 6.733941435813900478e-01
5.422000000000000000e+03 6.712225675582890183e-01
5.423000000000000000e+03 6.730354428291319691e-01
5.424000000000000000e+03 6.724529862403869629e-01
5.425000000000000000e+03 6.719175577163699620e-01
5.426000000000000000e+03 6.724544763565060146e-01
5.427000000000000000e+03 6.726809740066530541e-01
5.428000000000000000e+03 6.715281009674070045e-01
5.429000000000000000e+03 6.723672747611999512e-01
5.430000000000000000e+03 6.719790101051329456e-01
5.431000000000000000e+03 6.725828647613529832e-01
5.432000000000000000e+03 6.725456118583680309e-01
5.433000000000000000e+03 6.721236705780030407e-01
5.434000000000000000e+03 6.727145910263060413e-01
5.435000000000000000e+03 6.709634661674499512e-01
5.436000000000000000e+03 6.729968786239619583e-01
5.437000000000000000e+03 6.714169979095460095e-01
5.438000000000000000e+03 6.722664833068849877e-01
5.439000000000000000e+03 6.717301011085510254e-01
5.440000000000000000e+03 6.724303364753719814e-01
5.441000000000000000e+03 6.715996861457820266e-01
5.442000000000000000e+03 6.724157333374020107e-01
5.443000000000000000e+03 6.715865731239319958e-01
5.444000000000000000e+03 6.719655990600590378e-01
5.445000000000000000e+03 6.714972853660580165e-01
5.446000000000000000e+03 6.723710298538210228e-01
5.447000000000000000e+03 6.716707944869999558e-01
5.448000000000000000e+03 6.720747947692869984e-01
5.449000000000000000e+03 6.719850897789000355e-01
5.450000000000000000e+03 6.719507575035099656e-01
5.451000000000000000e+03 6.720815300941469506e-01
5.452000000000000000e+03 6.719688773155210182e-01
5.453000000000000000e+03 6.720454096794129528e-01
5.454000000000000000e+03 6.713903546333309658e-01
5.455000000000000000e+03 6.724650263786320359e-01
5.456000000000000000e+03 6.714457869529719680e-01
5.457000000000000000e+03 6.728301644325259678e-01
5.458000000000000000e+03 6.713754534721370071e-01
5.459000000000000000e+03 6.735188961029050514e-01
5.460000000000000000e+03 6.709724664688110352e-01
5.461000000000000000e+03 6.746501922607419655e-01
5.462000000000000000e+03 6.703339815139770508e-01
5.463000000000000000e+03 6.760688424110410377e-01
5.464000000000000000e+03 6.698998212814329944e-01
5.465000000000000000e+03 6.760645508766169876e-01
5.466000000000000000e+03 6.695326566696170323e-01
5.467000000000000000e+03 6.737346053123469680e-01
5.468000000000000000e+03 6.700692772865299851e-01
5.469000000000000000e+03 6.717953085899349697e-01
5.470000000000000000e+03 6.715064644813539818e-01
5.471000000000000000e+03 6.708600521087649815e-01
5.472000000000000000e+03 6.715626120567319557e-01
5.473000000000000000e+03 6.702417135238649681e-01
5.474000000000000000e+03 6.711983084678649902e-01
5.475000000000000000e+03 6.714555025100710228e-01
5.476000000000000000e+03 6.703122258186340332e-01
5.477000000000000000e+03 6.722916960716249779e-01
5.478000000000000000e+03 6.700987815856930263e-01
5.479000000000000000e+03 6.716890335083010033e-01
5.480000000000000000e+03 6.712762117385859817e-01
5.481000000000000000e+03 6.698712110519410290e-01
5.482000000000000000e+03 6.726849675178530052e-01
5.483000000000000000e+03 6.695407629013060413e-01
5.484000000000000000e+03 6.731438040733339623e-01
5.485000000000000000e+03 6.708229780197140224e-01
5.486000000000000000e+03 6.716026067733760208e-01
5.487000000000000000e+03 6.725975275039669521e-01
5.488000000000000000e+03 6.706386804580689587e-01
5.489000000000000000e+03 6.736592650413509853e-01
5.490000000000000000e+03 6.711816787719729893e-01
5.491000000000000000e+03 6.730185151100159802e-01
5.492000000000000000e+03 6.718873381614689499e-01
5.493000000000000000e+03 6.722876429557800293e-01
5.494000000000000000e+03 6.725873947143550247e-01
5.495000000000000000e+03 6.725174784660340466e-01
5.496000000000000000e+03 6.726269125938419968e-01
5.497000000000000000e+03 6.730579733848569557e-01
5.498000000000000000e+03 6.722807884216309704e-01
5.499000000000000000e+03 6.737943291664120204e-01
5.500000000000000000e+03 6.719314455986019619e-01
5.501000000000000000e+03 6.741601824760440342e-01
5.502000000000000000e+03 6.716496944427490234e-01
5.503000000000000000e+03 6.747678518295290306e-01
5.504000000000000000e+03 6.717897057533259719e-01
5.505000000000000000e+03 6.752281188964840419e-01
5.506000000000000000e+03 6.716710329055789463e-01
5.507000000000000000e+03 6.745644807815549537e-01
5.508000000000000000e+03 6.714710593223569557e-01
5.509000000000000000e+03 6.733531951904300206e-01
5.510000000000000000e+03 6.713299155235290527e-01
5.511000000000000000e+03 6.728967428207399681e-01
5.512000000000000000e+03 6.719773411750790126e-01
5.513000000000000000e+03 6.725324988365170009e-01
5.514000000000000000e+03 6.733903884887699753e-01
5.515000000000000000e+03 6.713107824325560413e-01
5.516000000000000000e+03 6.738205552101139695e-01
5.517000000000000000e+03 6.712842583656309925e-01
5.518000000000000000e+03 6.722143292427059658e-01
5.519000000000000000e+03 6.726697683334349476e-01
5.520000000000000000e+03 6.705799102783199794e-01
5.521000000000000000e+03 6.730035543441770240e-01
5.522000000000000000e+03 6.714780926704410069e-01
5.523000000000000000e+03 6.721935868263240188e-01
5.524000000000000000e+03 6.715131998062130458e-01
5.525000000000000000e+03 6.716814041137699753e-01
5.526000000000000000e+03 6.723112463951109730e-01
5.527000000000000000e+03 6.720395088195799671e-01
5.528000000000000000e+03 6.733464002609249599e-01
5.529000000000000000e+03 6.719433069229130417e-01
5.530000000000000000e+03 6.725667119026179641e-01
5.531000000000000000e+03 6.723925471305850499e-01
5.532000000000000000e+03 6.709432601928709827e-01
5.533000000000000000e+03 6.729508638381960228e-01
5.534000000000000000e+03 6.721585392951969773e-01
5.535000000000000000e+03 6.730608344078059524e-01
5.536000000000000000e+03 6.735280752182010167e-01
5.537000000000000000e+03 6.726805567741389602e-01
5.538000000000000000e+03 6.728841066360470302e-01
5.539000000000000000e+03 6.734292507171629749e-01
5.540000000000000000e+03 6.731601953506469727e-01
5.541000000000000000e+03 6.755416393280030407e-01
5.542000000000000000e+03 6.728546023368839890e-01
5.543000000000000000e+03 6.776370406150820092e-01
5.544000000000000000e+03 6.712882518768310547e-01
5.545000000000000000e+03 6.784083843231200062e-01
5.546000000000000000e+03 6.712968945503230422e-01
5.547000000000000000e+03 6.793453693389890358e-01
5.548000000000000000e+03 6.724151968955990322e-01
5.549000000000000000e+03 6.790638566017149769e-01
5.550000000000000000e+03 6.730481386184690162e-01
5.551000000000000000e+03 6.761622428894039638e-01
5.552000000000000000e+03 6.731533408164980248e-01
5.553000000000000000e+03 6.740157008171080433e-01
5.554000000000000000e+03 6.750707626342770107e-01
5.555000000000000000e+03 6.744651198387150437e-01
5.556000000000000000e+03 6.762202978134159714e-01
5.557000000000000000e+03 6.734223961830140270e-01
5.558000000000000000e+03 6.769032478332519531e-01
5.559000000000000000e+03 6.733924746513370030e-01
5.560000000000000000e+03 6.753488779067989833e-01
5.561000000000000000e+03 6.746147274971010521e-01
5.562000000000000000e+03 6.733880043029789597e-01
5.563000000000000000e+03 6.755841374397280052e-01
5.564000000000000000e+03 6.735724210739140183e-01
5.565000000000000000e+03 6.754212379455569737e-01
5.566000000000000000e+03 6.742626428604130417e-01
5.567000000000000000e+03 6.753620505332950108e-01
5.568000000000000000e+03 6.748867630958560460e-01
5.569000000000000000e+03 6.752594113349910110e-01
5.570000000000000000e+03 6.745198965072629615e-01
5.571000000000000000e+03 6.755218505859380551e-01
5.572000000000000000e+03 6.751080751419069603e-01
5.573000000000000000e+03 6.756861209869380325e-01
5.574000000000000000e+03 6.765730381011959560e-01
5.575000000000000000e+03 6.745266914367680222e-01
5.576000000000000000e+03 6.765239238739010341e-01
5.577000000000000000e+03 6.742128729820250355e-01
5.578000000000000000e+03 6.758697628974910110e-01
5.579000000000000000e+03 6.755617856979370117e-01
5.580000000000000000e+03 6.762821078300480515e-01
5.581000000000000000e+03 6.761067509651179641e-01
5.582000000000000000e+03 6.764158010482790306e-01
5.583000000000000000e+03 6.757240891456599563e-01
5.584000000000000000e+03 6.756693720817570359e-01
5.585000000000000000e+03 6.752573251724239833e-01
5.586000000000000000e+03 6.749939322471619763e-01
5.587000000000000000e+03 6.758902072906489700e-01
5.588000000000000000e+03 6.748334765434269578e-01
5.589000000000000000e+03 6.767169237136839710e-01
5.590000000000000000e+03 6.742870807647709519e-01
5.591000000000000000e+03 6.765665411949159935e-01
5.592000000000000000e+03 6.747637987136839710e-01
5.593000000000000000e+03 6.755846142768859863e-01
5.594000000000000000e+03 6.753527522087100499e-01
5.595000000000000000e+03 6.749115586280820533e-01
5.596000000000000000e+03 6.757978796958920009e-01
5.597000000000000000e+03 6.753295063972469814e-01
5.598000000000000000e+03 6.757599711418149635e-01
5.599000000000000000e+03 6.750373244285580165e-01
5.600000000000000000e+03 6.759653687477109596e-01
5.601000000000000000e+03 6.747018694877620071e-01
5.602000000000000000e+03 6.767063140869139515e-01
5.603000000000000000e+03 6.747633814811709874e-01
5.604000000000000000e+03 6.771525144577029698e-01
5.605000000000000000e+03 6.747427582740780361e-01
5.606000000000000000e+03 6.773858666419979579e-01
5.607000000000000000e+03 6.746819019317630284e-01
5.608000000000000000e+03 6.768835783004759632e-01
5.609000000000000000e+03 6.752354502677919701e-01
5.610000000000000000e+03 6.758924126625059925e-01
5.611000000000000000e+03 6.761775016784670189e-01
5.612000000000000000e+03 6.754363775253300339e-01
5.613000000000000000e+03 6.764876246452330433e-01
5.614000000000000000e+03 6.751773357391359642e-01
5.615000000000000000e+03 6.764928102493289463e-01
5.616000000000000000e+03 6.754334568977360398e-01
5.617000000000000000e+03 6.760762333869929641e-01
5.618000000000000000e+03 6.762275695800780140e-01
5.619000000000000000e+03 6.755412220954899460e-01
5.620000000000000000e+03 6.771185398101809971e-01
5.621000000000000000e+03 6.754603981971739612e-01
5.622000000000000000e+03 6.771008372306820400e-01
5.623000000000000000e+03 6.752629280090329811e-01
5.624000000000000000e+03 6.767418384551999733e-01
5.625000000000000000e+03 6.752628087997439854e-01
5.626000000000000000e+03 6.770341992378230422e-01
5.627000000000000000e+03 6.754167079925540440e-01
5.628000000000000000e+03 6.781079769134520374e-01
5.629000000000000000e+03 6.753358840942379482e-01
5.630000000000000000e+03 6.789325475692750134e-01
5.631000000000000000e+03 6.748563647270200416e-01
5.632000000000000000e+03 6.780221462249760300e-01
5.633000000000000000e+03 6.744398474693299450e-01
5.634000000000000000e+03 6.762408614158630371e-01
5.635000000000000000e+03 6.747097373008730248e-01
5.636000000000000000e+03 6.751536130905150257e-01
5.637000000000000000e+03 6.756255030632020153e-01
5.638000000000000000e+03 6.748073101043700062e-01
5.639000000000000000e+03 6.764921545982359730e-01
5.640000000000000000e+03 6.750603318214419835e-01
5.641000000000000000e+03 6.760762333869929641e-01
5.642000000000000000e+03 6.764137148857120030e-01
5.643000000000000000e+03 6.745362281799319737e-01
5.644000000000000000e+03 6.776449084281920276e-01
5.645000000000000000e+03 6.739603281021120385e-01
5.646000000000000000e+03 6.774821281433109910e-01
5.647000000000000000e+03 6.742686033248900257e-01
5.648000000000000000e+03 6.756597161293029785e-01
5.649000000000000000e+03 6.759548783302310460e-01
5.650000000000000000e+03 6.739950776100159802e-01
5.651000000000000000e+03 6.780648231506349877e-01
5.652000000000000000e+03 6.734236478805539772e-01
5.653000000000000000e+03 6.781246066093440383e-01
5.654000000000000000e+03 6.745815873146060460e-01
5.655000000000000000e+03 6.764077544212340198e-01
5.656000000000000000e+03 6.765040159225460537e-01
5.657000000000000000e+03 6.751758456230160244e-01
5.658000000000000000e+03 6.771196722984309524e-01
5.659000000000000000e+03 6.754388809204100452e-01
5.660000000000000000e+03 6.762707233428959519e-01
5.661000000000000000e+03 6.764101982116700329e-01
5.662000000000000000e+03 6.766811609268189587e-01
5.663000000000000000e+03 6.765320897102360398e-01
5.664000000000000000e+03 6.777043938636779785e-01
5.665000000000000000e+03 6.759265065193179600e-01
5.666000000000000000e+03 6.789627075195310280e-01
5.667000000000000000e+03 6.755616664886470168e-01
5.668000000000000000e+03 6.792998313903809704e-01
5.669000000000000000e+03 6.760743856430050380e-01
5.670000000000000000e+03 6.779136657714840419e-01
5.671000000000000000e+03 6.779581308364870385e-01
5.672000000000000000e+03 6.765002012252809838e-01
5.673000000000000000e+03 6.801437139511109509e-01
5.674000000000000000e+03 6.760210990905759498e-01
5.675000000000000000e+03 6.811853051185610131e-01
5.676000000000000000e+03 6.764451265335079677e-01
5.677000000000000000e+03 6.806340813636779785e-01
5.678000000000000000e+03 6.773077845573429734e-01
5.679000000000000000e+03 6.788362264633179821e-01
5.680000000000000000e+03 6.780238151550289638e-01
5.681000000000000000e+03 6.776331067085270554e-01
5.682000000000000000e+03 6.791135668754579857e-01
5.683000000000000000e+03 6.774041056633000046e-01
5.684000000000000000e+03 6.805055737495420143e-01
5.685000000000000000e+03 6.773387193679809570e-01
5.686000000000000000e+03 6.809530854225159802e-01
5.687000000000000000e+03 6.769891977310179554e-01
5.688000000000000000e+03 6.803650259971619763e-01
5.689000000000000000e+03 6.770662069320679821e-01
5.690000000000000000e+03 6.796286106109620251e-01
5.691000000000000000e+03 6.777098178863529832e-01
5.692000000000000000e+03 6.787182688713070400e-01
5.693000000000000000e+03 6.788271069526670143e-01
5.694000000000000000e+03 6.782000064849850185e-01
5.695000000000000000e+03 6.796946525573730469e-01
5.696000000000000000e+03 6.783161163330080345e-01
5.697000000000000000e+03 6.790716648101809971e-01
5.698000000000000000e+03 6.786038875579829543e-01
5.699000000000000000e+03 6.779765486717219680e-01
5.700000000000000000e+03 6.791923642158510521e-01
5.701000000000000000e+03 6.774551272392269619e-01
5.702000000000000000e+03 6.797078251838679641e-01
5.703000000000000000e+03 6.775819659233089931e-01
5.704000000000000000e+03 6.798020601272579677e-01
5.705000000000000000e+03 6.781519651412960537e-01
5.706000000000000000e+03 6.796996593475339576e-01
5.707000000000000000e+03 6.786202788352969639e-01
5.708000000000000000e+03 6.797837615013120338e-01
5.709000000000000000e+03 6.787701845169069603e-01
5.710000000000000000e+03 6.800857186317440517e-01
5.711000000000000000e+03 6.785647273063659668e-01
5.712000000000000000e+03 6.804980039596559838e-01
5.713000000000000000e+03 6.781406998634339489e-01
5.714000000000000000e+03 6.810397505760189540e-01
5.715000000000000000e+03 6.777037978172300026e-01
5.716000000000000000e+03 6.808665990829469994e-01
5.717000000000000000e+03 6.773339509963990368e-01
5.718000000000000000e+03 6.799632310867309570e-01
5.719000000000000000e+03 6.774170994758610398e-01
5.720000000000000000e+03 6.790806651115419701e-01
5.721000000000000000e+03 6.786460280418400437e-01
5.722000000000000000e+03 6.778506040573120117e-01
5.723000000000000000e+03 6.813200116157529518e-01
5.724000000000000000e+03 6.767487525939940296e-01
5.725000000000000000e+03 6.830121278762819603e-01
5.726000000000000000e+03 6.768661737442019932e-01
5.727000000000000000e+03 6.810463666915890224e-01
5.728000000000000000e+03 6.778316497802729934e-01
5.729000000000000000e+03 6.783409714698790394e-01
5.730000000000000000e+03 6.796298027038569778e-01
5.731000000000000000e+03 6.786000728607179955e-01
5.732000000000000000e+03 6.809233427047729492e-01
5.733000000000000000e+03 6.781901121139529698e-01
5.734000000000000000e+03 6.813623905181880325e-01
5.735000000000000000e+03 6.779675483703609951e-01
5.736000000000000000e+03 6.797924637794490188e-01
5.737000000000000000e+03 6.793811917304990455e-01
5.738000000000000000e+03 6.781330108642580345e-01
5.739000000000000000e+03 6.809128522872920364e-01
5.740000000000000000e+03 6.778708100318909802e-01
5.741000000000000000e+03 6.802930235862729713e-01
5.742000000000000000e+03 6.785537004470829636e-01
5.743000000000000000e+03 6.802560687065120071e-01
5.744000000000000000e+03 6.802526116371150344e-01
5.745000000000000000e+03 6.804268956184390538e-01
5.746000000000000000e+03 6.820004582405090332e-01
5.747000000000000000e+03 6.800926327705379970e-01
5.748000000000000000e+03 6.819344162940980114e-01
5.749000000000000000e+03 6.805788278579709694e-01
5.750000000000000000e+03 6.811022758483890049e-01
5.751000000000000000e+03 6.799412965774539463e-01
5.752000000000000000e+03 6.810961365699770287e-01
5.753000000000000000e+03 6.793560385704040527e-01
5.754000000000000000e+03 6.819148659706120164e-01
5.755000000000000000e+03 6.798329353332519531e-01
5.756000000000000000e+03 6.817274689674379662e-01
5.757000000000000000e+03 6.799764633178709827e-01
5.758000000000000000e+03 6.810240149497990281e-01
5.759000000000000000e+03 6.811462044715880237e-01
5.760000000000000000e+03 6.797505617141720302e-01
5.761000000000000000e+03 6.831957101821900524e-01
5.762000000000000000e+03 6.791216731071469948e-01
5.763000000000000000e+03 6.839251518249509498e-01
5.764000000000000000e+03 6.789234280586240455e-01
5.765000000000000000e+03 6.816462278366089977e-01
5.766000000000000000e+03 6.791337728500369542e-01
5.767000000000000000e+03 6.795541048049930088e-01
5.768000000000000000e+03 6.813481450080870472e-01
5.769000000000000000e+03 6.787923574447629615e-01
5.770000000000000000e+03 6.837269067764280006e-01
5.771000000000000000e+03 6.785093545913699620e-01
5.772000000000000000e+03 6.834239959716800206e-01
5.773000000000000000e+03 6.792020201683039993e-01
5.774000000000000000e+03 6.802455782890319824e-01
5.775000000000000000e+03 6.813877820968630150e-01
5.776000000000000000e+03 6.785080432891850144e-01
5.777000000000000000e+03 6.827700734138489880e-01
5.778000000000000000e+03 6.793707609176640183e-01
5.779000000000000000e+03 6.810401082038880505e-01
5.780000000000000000e+03 6.799793243408199794e-01
5.781000000000000000e+03 6.792286634445190430e-01
5.782000000000000000e+03 6.820658445358279698e-01
5.783000000000000000e+03 6.798012852668759987e-01
5.784000000000000000e+03 6.833980679512019485e-01
5.785000000000000000e+03 6.800641417503360264e-01
5.786000000000000000e+03 6.812680363655090332e-01
5.787000000000000000e+03 6.809861063957209915e-01
5.788000000000000000e+03 6.789528727531429775e-01
5.789000000000000000e+03 6.817450523376460403e-01
5.790000000000000000e+03 6.802796721458439499e-01
5.791000000000000000e+03 6.817837953567500442e-01
5.792000000000000000e+03 6.812284588813779518e-01
5.793000000000000000e+03 6.811143755912779651e-01
5.794000000000000000e+03 6.808210611343380458e-01
5.795000000000000000e+03 6.816983819007870204e-01
5.796000000000000000e+03 6.816007494926450416e-01
5.797000000000000000e+03 6.813983321189880371e-01
5.798000000000000000e+03 6.811459064483640358e-01
5.799000000000000000e+03 6.805272698402400344e-01
5.800000000000000000e+03 6.808243989944460228e-01
5.801000000000000000e+03 6.807841658592219680e-01
5.802000000000000000e+03 6.822166442871090419e-01
5.803000000000000000e+03 6.808055639266969994e-01
5.804000000000000000e+03 6.827603578567500442e-01
5.805000000000000000e+03 6.812167763710019752e-01
5.806000000000000000e+03 6.817815303802490234e-01
5.807000000000000000e+03 6.820567846298219994e-01
5.808000000000000000e+03 6.815446019172669567e-01
5.809000000000000000e+03 6.829844117164609596e-01
5.810000000000000000e+03 6.812503337860109642e-01
5.811000000000000000e+03 6.836447715759279564e-01
5.812000000000000000e+03 6.805014014244079590e-01
5.813000000000000000e+03 6.846671104431150123e-01
5.814000000000000000e+03 6.805358529090880237e-01
5.815000000000000000e+03 6.838708519935610131e-01
5.816000000000000000e+03 6.804782152175899990e-01
5.817000000000000000e+03 6.818999648094179467e-01
5.818000000000000000e+03 6.815266609191890090e-01
5.819000000000000000e+03 6.812287569046020508e-01
5.820000000000000000e+03 6.831867098808289684e-01
5.821000000000000000e+03 6.813124418258670323e-01
5.822000000000000000e+03 6.836004257202149548e-01
5.823000000000000000e+03 6.813350319862370164e-01
5.824000000000000000e+03 6.825233697891239792e-01
5.825000000000000000e+03 6.819477081298830345e-01
5.826000000000000000e+03 6.817459464073180042e-01
5.827000000000000000e+03 6.832069158554080479e-01
5.828000000000000000e+03 6.816105246543879836e-01
5.829000000000000000e+03 6.838055253028869629e-01
5.830000000000000000e+03 6.813019514083860084e-01
5.831000000000000000e+03 6.837962269783020020e-01
5.832000000000000000e+03 6.813937425613399990e-01
5.833000000000000000e+03 6.840098500251770020e-01
5.834000000000000000e+03 6.818204522132870204e-01
5.835000000000000000e+03 6.842378973960879796e-01
5.836000000000000000e+03 6.819354295730589710e-01
5.837000000000000000e+03 6.843286156654360131e-01
5.838000000000000000e+03 6.815563440322880417e-01
5.839000000000000000e+03 6.832110881805419922e-01
5.840000000000000000e+03 6.812407970428470128e-01
5.841000000000000000e+03 6.816693544387819603e-01
5.842000000000000000e+03 6.816638112068179600e-01
5.843000000000000000e+03 6.809270381927490234e-01
5.844000000000000000e+03 6.824343204498289905e-01
5.845000000000000000e+03 6.804885864257810280e-01
5.846000000000000000e+03 6.839427351951600231e-01
5.847000000000000000e+03 6.800086498260500267e-01
5.848000000000000000e+03 6.836060285568239525e-01
5.849000000000000000e+03 6.807272434234620251e-01
5.850000000000000000e+03 6.819019317626949794e-01
5.851000000000000000e+03 6.830319762229920544e-01
5.852000000000000000e+03 6.811187267303470128e-01
5.853000000000000000e+03 6.839146018028260388e-01
5.854000000000000000e+03 6.818885207176209606e-01
5.855000000000000000e+03 6.832262277603150524e-01
5.856000000000000000e+03 6.819316744804380104e-01
5.857000000000000000e+03 6.829418540000919968e-01
5.858000000000000000e+03 6.827499866485600144e-01
5.859000000000000000e+03 6.820914149284359462e-01
5.860000000000000000e+03 6.837469935417179734e-01
5.861000000000000000e+03 6.811348199844360352e-01
5.862000000000000000e+03 6.831560730934139736e-01
5.863000000000000000e+03 6.814882159233089931e-01
5.864000000000000000e+03 6.821711659431459740e-01
5.865000000000000000e+03 6.831536889076229579e-01
5.866000000000000000e+03 6.828374862670899548e-01
5.867000000000000000e+03 6.847864985466000087e-01
5.868000000000000000e+03 6.826398968696589797e-01
5.869000000000000000e+03 6.848440766334530361e-01
5.870000000000000000e+03 6.820237636566159889e-01
5.871000000000000000e+03 6.839963793754579857e-01
5.872000000000000000e+03 6.828833818435670056e-01
5.873000000000000000e+03 6.821182966232299805e-01
5.874000000000000000e+03 6.834581494331359863e-01
5.875000000000000000e+03 6.817525029182429641e-01
5.876000000000000000e+03 6.844590306282040126e-01
5.877000000000000000e+03 6.822880506515499599e-01
5.878000000000000000e+03 6.842628121376039818e-01
5.879000000000000000e+03 6.823199987411500134e-01
5.880000000000000000e+03 6.833922266960139602e-01
5.881000000000000000e+03 6.833830475807189941e-01
5.882000000000000000e+03 6.823403835296629749e-01
5.883000000000000000e+03 6.841328740119929641e-01
5.884000000000000000e+03 6.829759478569029651e-01
5.885000000000000000e+03 6.837550997734069824e-01
5.886000000000000000e+03 6.835044622421260208e-01
5.887000000000000000e+03 6.818424463272090286e-01
5.888000000000000000e+03 6.826660037040710449e-01
5.889000000000000000e+03 6.824664473533630371e-01
5.890000000000000000e+03 6.828657388687130458e-01
5.891000000000000000e+03 6.840088367462160424e-01
5.892000000000000000e+03 6.820900440216060012e-01
5.893000000000000000e+03 6.845843791961669922e-01
5.894000000000000000e+03 6.814942359924319737e-01
5.895000000000000000e+03 6.843859553337100499e-01
5.896000000000000000e+03 6.818256378173830345e-01
5.897000000000000000e+03 6.833328008651730068e-01
5.898000000000000000e+03 6.838954687118530273e-01
5.899000000000000000e+03 6.825563907623289905e-01
5.900000000000000000e+03 6.855713725090030186e-01
5.901000000000000000e+03 6.821199655532840245e-01
5.902000000000000000e+03 6.856876611709590286e-01
5.903000000000000000e+03 6.826577782630920410e-01
5.904000000000000000e+03 6.850978136062619850e-01
5.905000000000000000e+03 6.835717558860779919e-01
5.906000000000000000e+03 6.838667988777159534e-01
5.907000000000000000e+03 6.852166056633000046e-01
5.908000000000000000e+03 6.831701993942259632e-01
5.909000000000000000e+03 6.868532299995420143e-01
5.910000000000000000e+03 6.831839084625239700e-01
5.911000000000000000e+03 6.864852309226989746e-01
5.912000000000000000e+03 6.838499307632449620e-01
5.913000000000000000e+03 6.849439144134520374e-01
5.914000000000000000e+03 6.851128935813900478e-01
5.915000000000000000e+03 6.842256188392640270e-01
5.916000000000000000e+03 6.862506270408630371e-01
5.917000000000000000e+03 6.845185756683349609e-01
5.918000000000000000e+03 6.866493225097659581e-01
5.919000000000000000e+03 6.849116683006289952e-01
5.920000000000000000e+03 6.859160661697389916e-01
5.921000000000000000e+03 6.849167346954350144e-01
5.922000000000000000e+03 6.853183507919310413e-01
5.923000000000000000e+03 6.849660277366640404e-01
5.924000000000000000e+03 6.857723593711849697e-01
5.925000000000000000e+03 6.846999526023860305e-01
5.926000000000000000e+03 6.860774159431459740e-01
5.927000000000000000e+03 6.842396855354310192e-01
5.928000000000000000e+03 6.847222447395320266e-01
5.929000000000000000e+03 6.851111650466920056e-01
5.930000000000000000e+03 6.839859485626219593e-01
5.931000000000000000e+03 6.872469186782840245e-01
5.932000000000000000e+03 6.841514706611629970e-01
5.933000000000000000e+03 6.869169473648070179e-01
5.934000000000000000e+03 6.840517520904539905e-01
5.935000000000000000e+03 6.849982142448429734e-01
5.936000000000000000e+03 6.850747466087340198e-01
5.937000000000000000e+03 6.842822432518009812e-01
5.938000000000000000e+03 6.872100830078119449e-01
5.939000000000000000e+03 6.844210028648379796e-01
5.940000000000000000e+03 6.877870559692379482e-01
5.941000000000000000e+03 6.845828890800480515e-01
5.942000000000000000e+03 6.860400438308720261e-01
5.943000000000000000e+03 6.852362155914309971e-01
5.944000000000000000e+03 6.847413778305050380e-01
5.945000000000000000e+03 6.867580413818360485e-01
5.946000000000000000e+03 6.843538284301760033e-01
5.947000000000000000e+03 6.878848075866700329e-01
5.948000000000000000e+03 6.844743490219119542e-01
5.949000000000000000e+03 6.873071193695069470e-01
5.950000000000000000e+03 6.845318078994749866e-01
5.951000000000000000e+03 6.859200596809390538e-01
5.952000000000000000e+03 6.850349903106689453e-01
5.953000000000000000e+03 6.856471896171569824e-01
5.954000000000000000e+03 6.857764720916750267e-01
5.955000000000000000e+03 6.857702732086180530e-01
5.956000000000000000e+03 6.860303878784179688e-01
5.957000000000000000e+03 6.860726475715640538e-01
5.958000000000000000e+03 6.858423352241520554e-01
5.959000000000000000e+03 6.865376830101009853e-01
5.960000000000000000e+03 6.857713460922240101e-01
5.961000000000000000e+03 6.868630051612849563e-01
5.962000000000000000e+03 6.857996582984919876e-01
5.963000000000000000e+03 6.867240667343139648e-01
5.964000000000000000e+03 6.856216192245480068e-01
5.965000000000000000e+03 6.865055561065670497e-01
5.966000000000000000e+03 6.855600476264950283e-01
5.967000000000000000e+03 6.867629289627079636e-01
5.968000000000000000e+03 6.855198144912719727e-01
5.969000000000000000e+03 6.874434351921080433e-01
5.970000000000000000e+03 6.853423714637759678e-01
5.971000000000000000e+03 6.880956888198850319e-01
5.972000000000000000e+03 6.852234601974489525e-01
5.973000000000000000e+03 6.882508993148800380e-01
5.974000000000000000e+03 6.854177713394169480e-01
5.975000000000000000e+03 6.879204511642460496e-01
5.976000000000000000e+03 6.860574483871459961e-01
5.977000000000000000e+03 6.872241497039790481e-01
5.978000000000000000e+03 6.864655613899229847e-01
5.979000000000000000e+03 6.866106986999509498e-01
5.980000000000000000e+03 6.864764690399169922e-01
5.981000000000000000e+03 6.864073276519779832e-01
5.982000000000000000e+03 6.862857937812809617e-01
5.983000000000000000e+03 6.864597201347349964e-01
5.984000000000000000e+03 6.863313913345340245e-01
5.985000000000000000e+03 6.867074370384219639e-01
5.986000000000000000e+03 6.865583062171940476e-01
5.987000000000000000e+03 6.869291067123409755e-01
5.988000000000000000e+03 6.868738532066349656e-01
5.989000000000000000e+03 6.872497200965880237e-01
5.990000000000000000e+03 6.870942711830140270e-01
5.991000000000000000e+03 6.878613233566279739e-01
5.992000000000000000e+03 6.868788599967959874e-01
5.993000000000000000e+03 6.888446211814880371e-01
5.994000000000000000e+03 6.862786412239070266e-01
5.995000000000000000e+03 6.900101304054260254e-01
5.996000000000000000e+03 6.856673955917359509e-01
5.997000000000000000e+03 6.898475885391239792e-01
5.998000000000000000e+03 6.852831244468690075e-01
5.999000000000000000e+03 6.881830096244809791e-01
6.000000000000000000e+03 6.853876113891600452e-01
6.001000000000000000e+03 6.869022250175480515e-01
6.002000000000000000e+03 6.866186261177059658e-01
6.003000000000000000e+03 6.860935091972349964e-01
6.004000000000000000e+03 6.883962154388429955e-01
6.005000000000000000e+03 6.851709485054020554e-01
6.006000000000000000e+03 6.882244348525999866e-01
6.007000000000000000e+03 6.853398680686949573e-01
6.008000000000000000e+03 6.853398680686949573e-01
6.009000000000000000e+03 6.869493722915650524e-01
6.010000000000000000e+03 6.862770915031429775e-01
6.011000000000000000e+03 6.866749525070190430e-01
6.012000000000000000e+03 6.868982315063479893e-01
6.013000000000000000e+03 6.884466409683229760e-01
6.014000000000000000e+03 6.865620613098140090e-01
6.015000000000000000e+03 6.871964931488040440e-01
6.016000000000000000e+03 6.872616410255429908e-01
6.017000000000000000e+03 6.863645911216740281e-01
6.018000000000000000e+03 6.882037520408630371e-01
6.019000000000000000e+03 6.861128807067869984e-01
6.020000000000000000e+03 6.875579953193660110e-01
6.021000000000000000e+03 6.858377456665040173e-01
6.022000000000000000e+03 6.865728497505190209e-01
6.023000000000000000e+03 6.873752474784849964e-01
6.024000000000000000e+03 6.868017315864559658e-01
6.025000000000000000e+03 6.896132230758670323e-01
6.026000000000000000e+03 6.878311038017269619e-01
6.027000000000000000e+03 6.889899373054499954e-01
6.028000000000000000e+03 6.891978383064270020e-01
6.029000000000000000e+03 6.873914003372190162e-01
6.030000000000000000e+03 6.909716129302979626e-01
6.031000000000000000e+03 6.868457794189449794e-01
6.032000000000000000e+03 6.903988718986510120e-01
6.033000000000000000e+03 6.858252286911009632e-01
6.034000000000000000e+03 6.883938908576969773e-01
6.035000000000000000e+03 6.882604360580439895e-01
6.036000000000000000e+03 6.869192719459530361e-01
6.037000000000000000e+03 6.906416416168209560e-01
6.038000000000000000e+03 6.859595775604250267e-01
6.039000000000000000e+03 6.900205612182620518e-01
6.040000000000000000e+03 6.877311468124389648e-01
6.041000000000000000e+03 6.895872354507449620e-01
6.042000000000000000e+03 6.892344951629639782e-01
6.043000000000000000e+03 6.886799335479739659e-01
6.044000000000000000e+03 6.890821456909179688e-01
6.045000000000000000e+03 6.872405409812929467e-01
6.046000000000000000e+03 6.901383996009829991e-01
6.047000000000000000e+03 6.880595088005070359e-01
6.048000000000000000e+03 6.909630298614499733e-01
6.049000000000000000e+03 6.886556148529050514e-01
6.050000000000000000e+03 6.898236274719240502e-01
6.051000000000000000e+03 6.887332201004030541e-01
6.052000000000000000e+03 6.892002224922180176e-01
6.053000000000000000e+03 6.903264522552490234e-01
6.054000000000000000e+03 6.886112093925480515e-01
6.055000000000000000e+03 6.916131377220150478e-01
6.056000000000000000e+03 6.883996129035949707e-01
6.057000000000000000e+03 6.903697252273559570e-01
6.058000000000000000e+03 6.889112591743470349e-01
6.059000000000000000e+03 6.889133453369139515e-01
6.060000000000000000e+03 6.900691986083979934e-01
6.061000000000000000e+03 6.891123056411739833e-01
6.062000000000000000e+03 6.902490854263310105e-01
6.063000000000000000e+03 6.890941262245180443e-01
6.064000000000000000e+03 6.896719932556150123e-01
6.065000000000000000e+03 6.896582841873170056e-01
6.066000000000000000e+03 6.902189850807189941e-01
6.067000000000000000e+03 6.898086667060849830e-01
6.068000000000000000e+03 6.908318996429440029e-01
6.069000000000000000e+03 6.892063021659849964e-01
6.070000000000000000e+03 6.905828118324279785e-01
6.071000000000000000e+03 6.895146965980529785e-01
6.072000000000000000e+03 6.895302534103390224e-01
6.073000000000000000e+03 6.901929378509520374e-01
6.074000000000000000e+03 6.894480586051939808e-01
6.075000000000000000e+03 6.913017034530639648e-01
6.076000000000000000e+03 6.897484064102169521e-01
6.077000000000000000e+03 6.915587782859800026e-01
6.078000000000000000e+03 6.892164945602420323e-01
6.079000000000000000e+03 6.911189556121829503e-01
6.080000000000000000e+03 6.890085339546200283e-01
6.081000000000000000e+03 6.899214982986450195e-01
6.082000000000000000e+03 6.898062825202939674e-01
6.083000000000000000e+03 6.897428035736079543e-01
6.084000000000000000e+03 6.917027235031130150e-01
6.085000000000000000e+03 6.891618371009829991e-01
6.086000000000000000e+03 6.921591758728029564e-01
6.087000000000000000e+03 6.885913610458369583e-01
6.088000000000000000e+03 6.917014122009279564e-01
6.089000000000000000e+03 6.902605295181269973e-01
6.090000000000000000e+03 6.901265382766720302e-01
6.091000000000000000e+03 6.924325227737430088e-01
6.092000000000000000e+03 6.890560984611510120e-01
6.093000000000000000e+03 6.925557255744929641e-01
6.094000000000000000e+03 6.893498301506040260e-01
6.095000000000000000e+03 6.914200782775880016e-01
6.096000000000000000e+03 6.904877424240110084e-01
6.097000000000000000e+03 6.910163760185239479e-01
6.098000000000000000e+03 6.917319297790529564e-01
6.099000000000000000e+03 6.907569169998170056e-01
6.100000000000000000e+03 6.921625137329100452e-01
6.101000000000000000e+03 6.908262372016910069e-01
6.102000000000000000e+03 6.918117403984069824e-01
6.103000000000000000e+03 6.908409595489499733e-01
6.104000000000000000e+03 6.917994022369380325e-01
6.105000000000000000e+03 6.910564303398130104e-01
6.106000000000000000e+03 6.924488544464110218e-01
6.107000000000000000e+03 6.910750269889830433e-01
6.108000000000000000e+03 6.920098066329960496e-01
6.109000000000000000e+03 6.906272172927859776e-01
6.110000000000000000e+03 6.916110515594480201e-01
6.111000000000000000e+03 6.909410357475279651e-01
6.112000000000000000e+03 6.919420957565309838e-01
6.113000000000000000e+03 6.913580894470210403e-01
6.114000000000000000e+03 6.920897364616389602e-01
6.115000000000000000e+03 6.914181113243099697e-01
6.116000000000000000e+03 6.915224194526670143e-01
6.117000000000000000e+03 6.914908289909359462e-01
6.118000000000000000e+03 6.909072995185849830e-01
6.119000000000000000e+03 6.922160387039180129e-01
6.120000000000000000e+03 6.908733844757080078e-01
6.121000000000000000e+03 6.927791833877560146e-01
6.122000000000000000e+03 6.908841729164120204e-01
6.123000000000000000e+03 6.930040717124940075e-01
6.124000000000000000e+03 6.909445524215700463e-01
6.125000000000000000e+03 6.931614279747010388e-01
6.126000000000000000e+03 6.909162998199459560e-01
6.127000000000000000e+03 6.934075951576229579e-01
6.128000000000000000e+03 6.907387971878049537e-01
6.129000000000000000e+03 6.933670639991760254e-01
6.130000000000000000e+03 6.903108954429629796e-01
6.131000000000000000e+03 6.926290988922120251e-01
6.132000000000000000e+03 6.903740763664250046e-01
6.133000000000000000e+03 6.917117238044739880e-01
6.134000000000000000e+03 6.909832954406740502e-01
6.135000000000000000e+03 6.911994218826289504e-01
6.136000000000000000e+03 6.922141909599299758e-01
6.137000000000000000e+03 6.908918023109440476e-01
6.138000000000000000e+03 6.937190890312190383e-01
6.139000000000000000e+03 6.902621984481810413e-01
6.140000000000000000e+03 6.937420964241030052e-01
6.141000000000000000e+03 6.903238892555240147e-01
6.142000000000000000e+03 6.926238536834720128e-01
6.143000000000000000e+03 6.913626790046689674e-01
6.144000000000000000e+03 6.916081905364990234e-01
6.145000000000000000e+03 6.927629113197329991e-01
6.146000000000000000e+03 6.918516159057620518e-01
6.147000000000000000e+03 6.937052011489870385e-01
6.148000000000000000e+03 6.909992694854739659e-01
6.149000000000000000e+03 6.940209269523619495e-01
6.150000000000000000e+03 6.906701922416690342e-01
6.151000000000000000e+03 6.931717395782469593e-01
6.152000000000000000e+03 6.915093064308169835e-01
6.153000000000000000e+03 6.914221048355100319e-01
6.154000000000000000e+03 6.930777430534359462e-01
6.155000000000000000e+03 6.905187368392939895e-01
6.156000000000000000e+03 6.941940188407900170e-01
6.157000000000000000e+03 6.912524700164790481e-01
6.158000000000000000e+03 6.944054365158079944e-01
6.159000000000000000e+03 6.932947039604190342e-01
6.160000000000000000e+03 6.928857564926149681e-01
6.161000000000000000e+03 6.949207186698910244e-01
6.162000000000000000e+03 6.915033459663390003e-01
6.163000000000000000e+03 6.952461004257199928e-01
6.164000000000000000e+03 6.918709278106689453e-01
6.165000000000000000e+03 6.936945915222170189e-01
6.166000000000000000e+03 6.929726004600520461e-01
6.167000000000000000e+03 6.929446458816530541e-01
6.168000000000000000e+03 6.945868730545039504e-01
6.169000000000000000e+03 6.930689811706539638e-01
6.170000000000000000e+03 6.950098276138310105e-01
6.171000000000000000e+03 6.931026577949519485e-01
6.172000000000000000e+03 6.944469809532169968e-01
6.173000000000000000e+03 6.937081813812260300e-01
6.174000000000000000e+03 6.942688822746280186e-01
6.175000000000000000e+03 6.943162083625790126e-01
6.176000000000000000e+03 6.945091485977169521e-01
6.177000000000000000e+03 6.939992308616640404e-01
6.178000000000000000e+03 6.943994164466860131e-01
6.179000000000000000e+03 6.934099793434139736e-01
6.180000000000000000e+03 6.948672533035280541e-01
6.181000000000000000e+03 6.935919523239140183e-01
6.182000000000000000e+03 6.959139108657840245e-01
6.183000000000000000e+03 6.934848427772519752e-01
6.184000000000000000e+03 6.961008906364439808e-01
6.185000000000000000e+03 6.926700472831730515e-01
6.186000000000000000e+03 6.951144337654110439e-01
6.187000000000000000e+03 6.921347379684450463e-01
6.188000000000000000e+03 6.938663721084590286e-01
6.189000000000000000e+03 6.928107738494869716e-01
6.190000000000000000e+03 6.930760741233830124e-01
6.191000000000000000e+03 6.941414475440980114e-01
6.192000000000000000e+03 6.927987933158870071e-01
6.193000000000000000e+03 6.954292058944699928e-01
6.194000000000000000e+03 6.931308507919310413e-01
6.195000000000000000e+03 6.959792375564579636e-01
6.196000000000000000e+03 6.934208273887629836e-01
6.197000000000000000e+03 6.954033374786380284e-01
6.198000000000000000e+03 6.934950351715090111e-01
6.199000000000000000e+03 6.944678425788880505e-01
6.200000000000000000e+03 6.933960318565369763e-01
6.201000000000000000e+03 6.938560009002689988e-01
6.202000000000000000e+03 6.934204697608949974e-01
6.203000000000000000e+03 6.938974261283870071e-01
6.204000000000000000e+03 6.939862966537480027e-01
6.205000000000000000e+03 6.943450570106509678e-01
6.206000000000000000e+03 6.948910951614379883e-01
6.207000000000000000e+03 6.945071220397950329e-01
6.208000000000000000e+03 6.957739591598509632e-01
6.209000000000000000e+03 6.937737464904789597e-01
6.210000000000000000e+03 6.961292028427119583e-01
6.211000000000000000e+03 6.928680539131160110e-01
6.212000000000000000e+03 6.952692866325379528e-01
6.213000000000000000e+03 6.934507489204410069e-01
6.214000000000000000e+03 6.939533352851869896e-01
6.215000000000000000e+03 6.948493719100949928e-01
6.216000000000000000e+03 6.936947703361510120e-01
6.217000000000000000e+03 6.959124207496639736e-01
6.218000000000000000e+03 6.942629218101500355e-01
6.219000000000000000e+03 6.958085298538210228e-01
6.220000000000000000e+03 6.940131187438960403e-01
6.221000000000000000e+03 6.958327889442440517e-01
6.222000000000000000e+03 6.944691538810729980e-01
6.223000000000000000e+03 6.943543553352360398e-01
6.224000000000000000e+03 6.954116821289060280e-01
6.225000000000000000e+03 6.929756402969360352e-01
6.226000000000000000e+03 6.958822011947629615e-01
6.227000000000000000e+03 6.931796669960019752e-01
6.228000000000000000e+03 6.961733698844909668e-01
6.229000000000000000e+03 6.951819658279420056e-01
6.230000000000000000e+03 6.961080431938170276e-01
6.231000000000000000e+03 6.968994140625000000e-01
6.232000000000000000e+03 6.949803829193119675e-01
6.233000000000000000e+03 6.982457041740419701e-01
6.234000000000000000e+03 6.945787668228150524e-01
6.235000000000000000e+03 6.978784799575810105e-01
6.236000000000000000e+03 6.945498585700989880e-01
6.237000000000000000e+03 6.957927346229549892e-01
6.238000000000000000e+03 6.955279707908630371e-01
6.239000000000000000e+03 6.953530311584470436e-01
6.240000000000000000e+03 6.964631676673890270e-01
6.241000000000000000e+03 6.952525973320009545e-01
6.242000000000000000e+03 6.963062882423399769e-01
6.243000000000000000e+03 6.961225271224980027e-01
6.244000000000000000e+03 6.963829994201660156e-01
6.245000000000000000e+03 6.972577571868899815e-01
6.246000000000000000e+03 6.961900591850279651e-01
6.247000000000000000e+03 6.971063613891600452e-01
6.248000000000000000e+03 6.959129571914669521e-01
6.249000000000000000e+03 6.959798336029050514e-01
6.250000000000000000e+03 6.960647106170649856e-01
6.251000000000000000e+03 6.955280900001530320e-01
6.252000000000000000e+03 6.969881057739260033e-01
6.253000000000000000e+03 6.958420276641850144e-01
6.254000000000000000e+03 6.974524259567259632e-01
6.255000000000000000e+03 6.958701610565189988e-01
6.256000000000000000e+03 6.973630189895629883e-01
6.257000000000000000e+03 6.957902312278749779e-01
6.258000000000000000e+03 6.976682543754579857e-01
6.259000000000000000e+03 6.956899762153629929e-01
6.260000000000000000e+03 6.984885334968570225e-01
6.261000000000000000e+03 6.953847408294679955e-01
6.262000000000000000e+03 6.991431713104250267e-01
6.263000000000000000e+03 6.947051882743839890e-01
6.264000000000000000e+03 6.978764533996579811e-01
6.265000000000000000e+03 6.941227912902829811e-01
6.266000000000000000e+03 6.956838369369510167e-01
6.267000000000000000e+03 6.946220993995669835e-01
6.268000000000000000e+03 6.947247385978699841e-01
6.269000000000000000e+03 6.955595612525939941e-01
6.270000000000000000e+03 6.949120759963990368e-01
6.271000000000000000e+03 6.957015395164489746e-01
6.272000000000000000e+03 6.956288218498229980e-01
6.273000000000000000e+03 6.956198811531070225e-01
6.274000000000000000e+03 6.964249610900880016e-01
6.275000000000000000e+03 6.954019069671629749e-01
6.276000000000000000e+03 6.970960497856140137e-01
6.277000000000000000e+03 6.953178048133850098e-01
6.278000000000000000e+03 6.974251270294189453e-01
6.279000000000000000e+03 6.953909397125239700e-01
6.280000000000000000e+03 6.968081593513489880e-01
6.281000000000000000e+03 6.961946487426760033e-01
6.282000000000000000e+03 6.963938474655150257e-01
6.283000000000000000e+03 6.974309086799620472e-01
6.284000000000000000e+03 6.960546970367430530e-01
6.285000000000000000e+03 6.977729201316830165e-01
6.286000000000000000e+03 6.962113976478579991e-01
6.287000000000000000e+03 6.976683735847469814e-01
6.288000000000000000e+03 6.968228816986079543e-01
6.289000000000000000e+03 6.974344253540040173e-01
6.290000000000000000e+03 6.965761780738829456e-01
6.291000000000000000e+03 6.972702741622920364e-01
6.292000000000000000e+03 6.965556740760799892e-01
6.293000000000000000e+03 6.974536776542660244e-01
6.294000000000000000e+03 6.971096992492680222e-01
6.295000000000000000e+03 6.967912912368769973e-01
6.296000000000000000e+03 6.979929208755489833e-01
6.297000000000000000e+03 6.978801488876340553e-01
6.298000000000000000e+03 6.988315582275389515e-01
6.299000000000000000e+03 6.968418359756469727e-01
6.300000000000000000e+03 6.976347565650939941e-01
6.301000000000000000e+03 6.967652440071110398e-01
6.302000000000000000e+03 6.972028613090519578e-01
6.303000000000000000e+03 6.982759833335879796e-01
6.304000000000000000e+03 6.956278085708620385e-01
6.305000000000000000e+03 6.985064148902889736e-01
6.306000000000000000e+03 6.954774260520939499e-01
6.307000000000000000e+03 6.979017853736879662e-01
6.308000000000000000e+03 6.972177028656010300e-01
6.309000000000000000e+03 6.975148916244510167e-01
6.310000000000000000e+03 7.002665400505070359e-01
6.311000000000000000e+03 6.973205804824830212e-01
6.312000000000000000e+03 7.009236216545100540e-01
6.313000000000000000e+03 6.966612935066219814e-01
6.314000000000000000e+03 6.996169090271000535e-01
6.315000000000000000e+03 6.979212164878849656e-01
6.316000000000000000e+03 6.973110437393189587e-01
6.317000000000000000e+03 6.993922591209410511e-01
6.318000000000000000e+03 6.963800191879270240e-01
6.319000000000000000e+03 7.014197111129759632e-01
6.320000000000000000e+03 6.967103481292720168e-01
6.321000000000000000e+03 7.015225887298579543e-01
6.322000000000000000e+03 6.967804431915279872e-01
6.323000000000000000e+03 6.993631720542909935e-01
6.324000000000000000e+03 6.989496350288390003e-01
6.325000000000000000e+03 6.975975036621090419e-01
6.326000000000000000e+03 7.011891007423399769e-01
6.327000000000000000e+03 6.970233917236330345e-01
6.328000000000000000e+03 7.015953660011290394e-01
6.329000000000000000e+03 6.970704197883610398e-01
6.330000000000000000e+03 6.989845037460330479e-01
6.331000000000000000e+03 6.978667378425600365e-01
6.332000000000000000e+03 6.972640752792359509e-01
6.333000000000000000e+03 7.006098031997679554e-01
6.334000000000000000e+03 6.974747776985169567e-01
6.335000000000000000e+03 7.008319497108459473e-01
6.336000000000000000e+03 6.980152726173399769e-01
6.337000000000000000e+03 6.986731290817259632e-01
6.338000000000000000e+03 6.989981532096859462e-01
6.339000000000000000e+03 6.981370449066159889e-01
6.340000000000000000e+03 7.002981901168819912e-01
6.341000000000000000e+03 6.992315053939820446e-01
6.342000000000000000e+03 7.003598809242249645e-01
6.343000000000000000e+03 6.993468403816219814e-01
6.344000000000000000e+03 7.000755071640010208e-01
6.345000000000000000e+03 6.990318894386290394e-01
6.346000000000000000e+03 6.995432376861570045e-01
6.347000000000000000e+03 6.986606717109680176e-01
6.348000000000000000e+03 6.992726325988769531e-01
6.349000000000000000e+03 6.995722651481629528e-01
6.350000000000000000e+03 6.991742253303530052e-01
6.351000000000000000e+03 7.005044221878049537e-01
6.352000000000000000e+03 6.991910338401789993e-01
6.353000000000000000e+03 7.005738019943239525e-01
6.354000000000000000e+03 6.996489167213439941e-01
6.355000000000000000e+03 6.996704339981080212e-01
6.356000000000000000e+03 6.999391913414000355e-01
6.357000000000000000e+03 6.993080973625179775e-01
6.358000000000000000e+03 7.006422877311709874e-01
6.359000000000000000e+03 6.993841528892520421e-01
6.360000000000000000e+03 7.004731893539429821e-01
6.361000000000000000e+03 6.994833350181579590e-01
6.362000000000000000e+03 6.999341845512390137e-01
6.363000000000000000e+03 7.004379630088809483e-01
6.364000000000000000e+03 6.995736360549930088e-01
6.365000000000000000e+03 7.013344168663020461e-01
6.366000000000000000e+03 6.993198990821839489e-01
6.367000000000000000e+03 7.011730074882509545e-01
6.368000000000000000e+03 6.995320320129390090e-01
6.369000000000000000e+03 7.002333402633670323e-01
6.370000000000000000e+03 7.005828022956850365e-01
6.371000000000000000e+03 6.998705863952640049e-01
6.372000000000000000e+03 7.015673518180850499e-01
6.373000000000000000e+03 6.995412707328799717e-01
6.374000000000000000e+03 7.012131214141850144e-01
6.375000000000000000e+03 6.993514299392700195e-01
6.376000000000000000e+03 7.001999616622920364e-01
6.377000000000000000e+03 7.003269195556639515e-01
6.378000000000000000e+03 6.998569965362549938e-01
6.379000000000000000e+03 7.015609145164489746e-01
6.380000000000000000e+03 7.004869580268859863e-01
6.381000000000000000e+03 7.005674242973329857e-01
6.382000000000000000e+03 7.004069089889529698e-01
6.383000000000000000e+03 6.997087001800540440e-01
6.384000000000000000e+03 7.000775933265690476e-01
6.385000000000000000e+03 6.995357871055599697e-01
6.386000000000000000e+03 7.002846598625179775e-01
6.387000000000000000e+03 7.001359462738040440e-01
6.388000000000000000e+03 7.015774846076969773e-01
6.389000000000000000e+03 7.005095481872559704e-01
6.390000000000000000e+03 7.003335952758790173e-01
6.391000000000000000e+03 7.008343935012819603e-01
6.392000000000000000e+03 7.004384994506840378e-01
6.393000000000000000e+03 7.004116773605350010e-01
6.394000000000000000e+03 7.001175880432130016e-01
6.395000000000000000e+03 6.990681290626530320e-01
6.396000000000000000e+03 6.998825669288639695e-01
6.397000000000000000e+03 6.990500092506409802e-01
6.398000000000000000e+03 7.004022598266600452e-01
6.399000000000000000e+03 7.004573345184329503e-01
6.400000000000000000e+03 7.006756663322449841e-01
6.401000000000000000e+03 7.019466161727909714e-01
6.402000000000000000e+03 6.998071670532229893e-01
6.403000000000000000e+03 7.021743655204769619e-01
6.404000000000000000e+03 7.009403705596920497e-01
6.405000000000000000e+03 7.010721564292909935e-01
6.406000000000000000e+03 7.016169428825379528e-01
6.407000000000000000e+03 6.990464329719540126e-01
6.408000000000000000e+03 7.016103863716129929e-01
6.409000000000000000e+03 6.998932957649229847e-01
6.410000000000000000e+03 7.015056610107419655e-01
6.411000000000000000e+03 7.010652422904970482e-01
6.412000000000000000e+03 7.006974220275880016e-01
6.413000000000000000e+03 7.023159265518189587e-01
6.414000000000000000e+03 7.012192606925959915e-01
6.415000000000000000e+03 7.027150392532349743e-01
6.416000000000000000e+03 7.019431591033939988e-01
6.417000000000000000e+03 7.016538381576540306e-01
6.418000000000000000e+03 7.016451358795170457e-01
6.419000000000000000e+03 7.010381817817690209e-01
6.420000000000000000e+03 7.015666365623469680e-01
6.421000000000000000e+03 7.018070816993710048e-01
6.422000000000000000e+03 7.015873789787290260e-01
6.423000000000000000e+03 7.025015354156489700e-01
6.424000000000000000e+03 7.014963030815120071e-01
6.425000000000000000e+03 7.027098536491389602e-01
6.426000000000000000e+03 7.018972635269169480e-01
6.427000000000000000e+03 7.026286125183109910e-01
6.428000000000000000e+03 7.025076746940609462e-01
6.429000000000000000e+03 7.026193737983700283e-01
6.430000000000000000e+03 7.025257945060729980e-01
6.431000000000000000e+03 7.023257613182070092e-01
6.432000000000000000e+03 7.026268839836119495e-01
6.433000000000000000e+03 7.021160721778869629e-01
6.434000000000000000e+03 7.029240727424620472e-01
6.435000000000000000e+03 7.022472023963930443e-01
6.436000000000000000e+03 7.028462290763850540e-01
6.437000000000000000e+03 7.023268342018129662e-01
6.438000000000000000e+03 7.026458382606509678e-01
6.439000000000000000e+03 7.025801539421080433e-01
6.440000000000000000e+03 7.031815052032469593e-01
6.441000000000000000e+03 7.029153704643249512e-01
6.442000000000000000e+03 7.038127183914180129e-01
6.443000000000000000e+03 7.024350762367249645e-01
6.444000000000000000e+03 7.046979069709780052e-01
6.445000000000000000e+03 7.018882632255549758e-01
6.446000000000000000e+03 7.058506608009339489e-01
6.447000000000000000e+03 7.015421390533449486e-01
6.448000000000000000e+03 7.055488824844360352e-01
6.449000000000000000e+03 7.012432217597960316e-01
6.450000000000000000e+03 7.037217617034909889e-01
6.451000000000000000e+03 7.016059160232539504e-01
6.452000000000000000e+03 7.021740078926089756e-01
6.453000000000000000e+03 7.033059000968929775e-01
6.454000000000000000e+03 7.016615867614750535e-01
6.455000000000000000e+03 7.047041058540339797e-01
6.456000000000000000e+03 7.014865279197689540e-01
6.457000000000000000e+03 7.041082382202149548e-01
6.458000000000000000e+03 7.018297314643859863e-01
6.459000000000000000e+03 7.025883197784420497e-01
6.460000000000000000e+03 7.033692002296449974e-01
6.461000000000000000e+03 7.022039294242859997e-01
6.462000000000000000e+03 7.051257491111759812e-01
6.463000000000000000e+03 7.030274868011470168e-01
6.464000000000000000e+03 7.049360871315000221e-01
6.465000000000000000e+03 7.029206156730649635e-01
6.466000000000000000e+03 7.028871774673459694e-01
6.467000000000000000e+03 7.033253908157349743e-01
6.468000000000000000e+03 7.015757560729980469e-01
6.469000000000000000e+03 7.037255167961119495e-01
6.470000000000000000e+03 7.022153735160829857e-01
6.471000000000000000e+03 7.033803462982179955e-01
6.472000000000000000e+03 7.027951478958129883e-01
6.473000000000000000e+03 7.017357349395749733e-01
6.474000000000000000e+03 7.038022279739379883e-01
6.475000000000000000e+03 7.027004361152650036e-01
6.476000000000000000e+03 7.050415277481080212e-01
6.477000000000000000e+03 7.032117247581479713e-01
6.478000000000000000e+03 7.031696438789369896e-01
6.479000000000000000e+03 7.032445669174189895e-01
6.480000000000000000e+03 7.018366456031800427e-01
6.481000000000000000e+03 7.041442990303039551e-01
6.482000000000000000e+03 7.023556232452390358e-01
6.483000000000000000e+03 7.039743065834049851e-01
6.484000000000000000e+03 7.028473019599910110e-01
6.485000000000000000e+03 7.027065753936769799e-01
6.486000000000000000e+03 7.040228843688960403e-01
6.487000000000000000e+03 7.031802535057070092e-01
6.488000000000000000e+03 7.048133611679080479e-01
6.489000000000000000e+03 7.032014131546020508e-01
6.490000000000000000e+03 7.035651803016660377e-01
6.491000000000000000e+03 7.029050588607790306e-01
6.492000000000000000e+03 7.029445171356200062e-01
6.493000000000000000e+03 7.035652399063110352e-01
6.494000000000000000e+03 7.032334804534909889e-01
6.495000000000000000e+03 7.039318680763240188e-01
6.496000000000000000e+03 7.037311792373659447e-01
6.497000000000000000e+03 7.043544054031369850e-01
6.498000000000000000e+03 7.040959000587460048e-01
6.499000000000000000e+03 7.042533755302430309e-01
6.500000000000000000e+03 7.040181159973140090e-01
6.501000000000000000e+03 7.038421034812929467e-01
6.502000000000000000e+03 7.037951350212100499e-01
6.503000000000000000e+03 7.037143707275389515e-01
6.504000000000000000e+03 7.042335867881770461e-01
6.505000000000000000e+03 7.041718363761899635e-01
6.506000000000000000e+03 7.047338485717770107e-01
6.507000000000000000e+03 7.042415738105769485e-01
6.508000000000000000e+03 7.044619917869570092e-01
6.509000000000000000e+03 7.043909430503849656e-01
6.510000000000000000e+03 7.042933106422419876e-01
6.511000000000000000e+03 7.047322392463679641e-01
6.512000000000000000e+03 7.042084336280820533e-01
6.513000000000000000e+03 7.049128413200379528e-01
6.514000000000000000e+03 7.039585709571839489e-01
6.515000000000000000e+03 7.048788070678709827e-01
6.516000000000000000e+03 7.041110992431639515e-01
6.517000000000000000e+03 7.050667405128480114e-01
6.518000000000000000e+03 7.044870257377620071e-01
6.519000000000000000e+03 7.050250172615050159e-01
6.520000000000000000e+03 7.044808268547060326e-01
6.521000000000000000e+03 7.052079439163210228e-01
6.522000000000000000e+03 7.045388817787170410e-01
6.523000000000000000e+03 7.059437036514280006e-01
6.524000000000000000e+03 7.047824263572689540e-01
6.525000000000000000e+03 7.071848511695859596e-01
6.526000000000000000e+03 7.050501108169560105e-01
6.527000000000000000e+03 7.081912755966189854e-01
6.528000000000000000e+03 7.046697735786440209e-01
6.529000000000000000e+03 7.058225274085999645e-01
6.530000000000000000e+03 7.035994529724119984e-01
6.531000000000000000e+03 7.034339308738709606e-01
6.532000000000000000e+03 7.034415006637569912e-01
6.533000000000000000e+03 7.028629183769230515e-01
6.534000000000000000e+03 7.032179236412049450e-01
6.535000000000000000e+03 7.030770182609560326e-01
6.536000000000000000e+03 7.032063007354739659e-01
6.537000000000000000e+03 7.040408253669739880e-01
6.538000000000000000e+03 7.038486003875730201e-01
6.539000000000000000e+03 7.041667103767399460e-01
6.540000000000000000e+03 7.045539617538449928e-01
6.541000000000000000e+03 7.042304873466489479e-01
6.542000000000000000e+03 7.049244642257690430e-01
6.543000000000000000e+03 7.044402956962589890e-01
6.544000000000000000e+03 7.043710947036739833e-01
6.545000000000000000e+03 7.040298581123349830e-01
6.546000000000000000e+03 7.044235467910769932e-01
6.547000000000000000e+03 7.039919495582579456e-01
6.548000000000000000e+03 7.047377824783329636e-01
6.549000000000000000e+03 7.043343782424930088e-01
6.550000000000000000e+03 7.047632336616520554e-01
6.551000000000000000e+03 7.051604390144350365e-01
6.552000000000000000e+03 7.050001025199890137e-01
6.553000000000000000e+03 7.054521441459660203e-01
6.554000000000000000e+03 7.050899863243099697e-01
6.555000000000000000e+03 7.052865028381349877e-01
6.556000000000000000e+03 7.054990530014040306e-01
6.557000000000000000e+03 7.051374316215519578e-01
6.558000000000000000e+03 7.058010101318360485e-01
6.559000000000000000e+03 7.054238319396970436e-01
6.560000000000000000e+03 7.058415412902829811e-01
6.561000000000000000e+03 7.060471773147579677e-01
6.562000000000000000e+03 7.058602571487430088e-01
6.563000000000000000e+03 7.066083550453190476e-01
6.564000000000000000e+03 7.060106396675109863e-01
6.565000000000000000e+03 7.066498994827270508e-01
6.566000000000000000e+03 7.059676051139830433e-01
6.567000000000000000e+03 7.064869403839110218e-01
6.568000000000000000e+03 7.060371041297910377e-01
6.569000000000000000e+03 7.064417004585270554e-01
6.570000000000000000e+03 7.060302495956419788e-01
6.571000000000000000e+03 7.066839933395390183e-01
6.572000000000000000e+03 7.060303688049319737e-01
6.573000000000000000e+03 7.071982026100159802e-01
6.574000000000000000e+03 7.057577371597290039e-01
6.575000000000000000e+03 7.073811292648319871e-01
6.576000000000000000e+03 7.055646181106569603e-01
6.577000000000000000e+03 7.074698805809019886e-01
6.578000000000000000e+03 7.058829069137569912e-01
6.579000000000000000e+03 7.075632810592650257e-01
6.580000000000000000e+03 7.065498232841489479e-01
6.581000000000000000e+03 7.077568769454960496e-01
6.582000000000000000e+03 7.070279121398930222e-01
6.583000000000000000e+03 7.060845494270320266e-01
6.584000000000000000e+03 7.057668566703799717e-01
6.585000000000000000e+03 7.060732245445250355e-01
6.586000000000000000e+03 7.037392258644099563e-01
6.587000000000000000e+03 7.058777809143069737e-01
6.588000000000000000e+03 7.063534855842590332e-01
6.589000000000000000e+03 7.068641185760500267e-01
6.590000000000000000e+03 7.080791592597960316e-01
6.591000000000000000e+03 7.057017683982850231e-01
6.592000000000000000e+03 7.072091698646549851e-01
6.593000000000000000e+03 7.066345214843750000e-01
6.594000000000000000e+03 7.079477906227109596e-01
6.595000000000000000e+03 7.066479921340940162e-01
6.596000000000000000e+03 7.054666876792909935e-01
6.597000000000000000e+03 7.062001228332519531e-01
6.598000000000000000e+03 7.086960673332209915e-01
6.599000000000000000e+03 7.054058313369749866e-01
6.600000000000000000e+03 7.084079980850219727e-01
6.601000000000000000e+03 7.070052623748780407e-01
6.602000000000000000e+03 7.083617448806760475e-01
6.603000000000000000e+03 7.059590816497800514e-01
6.604000000000000000e+03 7.088495492935179554e-01
6.605000000000000000e+03 7.073602080345150478e-01
6.606000000000000000e+03 7.107577919960019752e-01
6.607000000000000000e+03 7.091225385665890224e-01
6.608000000000000000e+03 7.042258381843570225e-01
6.609000000000000000e+03 7.055515050888060413e-01
6.610000000000000000e+03 7.051558494567869984e-01
6.611000000000000000e+03 7.064013481140140049e-01
6.612000000000000000e+03 7.071138620376590245e-01
6.613000000000000000e+03 7.088112235069270461e-01
6.614000000000000000e+03 7.091588377952580124e-01
6.615000000000000000e+03 7.093547582626340553e-01
6.616000000000000000e+03 7.102960944175720215e-01
6.617000000000000000e+03 7.075009942054749645e-01
6.618000000000000000e+03 7.085172533988950416e-01
6.619000000000000000e+03 7.087215185165409714e-01
6.620000000000000000e+03 7.067858576774600499e-01
6.621000000000000000e+03 7.098692059516910069e-01
6.622000000000000000e+03 7.062942981719969593e-01
6.623000000000000000e+03 7.082264423370360218e-01
6.624000000000000000e+03 7.094810605049129970e-01
6.625000000000000000e+03 7.079673409461979539e-01
6.626000000000000000e+03 7.112040519714359910e-01
6.627000000000000000e+03 7.081592679023740455e-01
6.628000000000000000e+03 7.071994543075560413e-01
6.629000000000000000e+03 7.082508802413940430e-01
6.630000000000000000e+03 7.062332034111019619e-01
6.631000000000000000e+03 7.083828449249269799e-01
6.632000000000000000e+03 7.065186500549319737e-01
6.633000000000000000e+03 7.081694006919859730e-01
6.634000000000000000e+03 7.096189260482790306e-01
6.635000000000000000e+03 7.082433104515080124e-01
6.636000000000000000e+03 7.104912996292109817e-01
6.637000000000000000e+03 7.079818844795230381e-01
6.638000000000000000e+03 7.075105905532840245e-01
6.639000000000000000e+03 7.084540724754330165e-01
6.640000000000000000e+03 7.070012688636779785e-01
6.641000000000000000e+03 7.083736658096310146e-01
6.642000000000000000e+03 7.080313563346859462e-01
6.643000000000000000e+03 7.080708742141720302e-01
6.644000000000000000e+03 7.087026834487919480e-01
6.645000000000000000e+03 7.080913782119749866e-01
6.646000000000000000e+03 7.086753249168400437e-01
6.647000000000000000e+03 7.081997990608219773e-01
6.648000000000000000e+03 7.078804969787599877e-01
6.649000000000000000e+03 7.085853815078739792e-01
6.650000000000000000e+03 7.080495357513429955e-01
6.651000000000000000e+03 7.082013487815860264e-01
6.652000000000000000e+03 7.084060907363890491e-01
6.653000000000000000e+03 7.078979611396789551e-01
6.654000000000000000e+03 7.087987065315249913e-01
6.655000000000000000e+03 7.086375951766969994e-01
6.656000000000000000e+03 7.086852192878719814e-01
6.657000000000000000e+03 7.089452147483830124e-01
6.658000000000000000e+03 7.085817456245420143e-01
6.659000000000000000e+03 7.093437314033510521e-01
6.660000000000000000e+03 7.086654305458069958e-01
6.661000000000000000e+03 7.090212106704709694e-01
6.662000000000000000e+03 7.090520262718199573e-01
6.663000000000000000e+03 7.089096903800959915e-01
6.664000000000000000e+03 7.091028094291690342e-01
6.665000000000000000e+03 7.090016603469849743e-01
6.666000000000000000e+03 7.089388370513920457e-01
6.667000000000000000e+03 7.093365192413330078e-01
6.668000000000000000e+03 7.091585993766780227e-01
6.669000000000000000e+03 7.092763781547549717e-01
6.670000000000000000e+03 7.091340422630310059e-01
6.671000000000000000e+03 7.093410491943360485e-01
6.672000000000000000e+03 7.095184326171880551e-01
6.673000000000000000e+03 7.094265222549439587e-01
6.674000000000000000e+03 7.097193002700810105e-01
6.675000000000000000e+03 7.096949219703669876e-01
6.676000000000000000e+03 7.097219824790950149e-01
6.677000000000000000e+03 7.099153399467470482e-01
6.678000000000000000e+03 7.096469998359680176e-01
6.679000000000000000e+03 7.099398374557499558e-01
6.680000000000000000e+03 7.098657488822940342e-01
6.681000000000000000e+03 7.101572751998900257e-01
6.682000000000000000e+03 7.099694609642029919e-01
6.683000000000000000e+03 7.103350758552550159e-01
6.684000000000000000e+03 7.100929617881770461e-01
6.685000000000000000e+03 7.106430530548100144e-01
6.686000000000000000e+03 7.100529074668879836e-01
6.687000000000000000e+03 7.110531926155090332e-01
6.688000000000000000e+03 7.098941802978520066e-01
6.689000000000000000e+03 7.117079496383670323e-01
6.690000000000000000e+03 7.099029421806339890e-01
6.691000000000000000e+03 7.128992676734919876e-01
6.692000000000000000e+03 7.101557254791259766e-01
6.693000000000000000e+03 7.152530550956730515e-01
6.694000000000000000e+03 7.108682990074159935e-01
6.695000000000000000e+03 7.174538373947140224e-01
6.696000000000000000e+03 7.109158635139469773e-01
6.697000000000000000e+03 7.145762443542480469e-01
6.698000000000000000e+03 7.097312808036799758e-01
6.699000000000000000e+03 7.099904417991640404e-01
6.700000000000000000e+03 7.119625210762019485e-01
6.701000000000000000e+03 7.100512981414790481e-01
6.702000000000000000e+03 7.138950228691099964e-01
6.703000000000000000e+03 7.112779617309570312e-01
6.704000000000000000e+03 7.123395204544069603e-01
6.705000000000000000e+03 7.122958302497860439e-01
6.706000000000000000e+03 7.120344042778019578e-01
6.707000000000000000e+03 7.128413319587709740e-01
6.708000000000000000e+03 7.126774191856379836e-01
6.709000000000000000e+03 7.123969793319699928e-01
6.710000000000000000e+03 7.125867009162899501e-01
6.711000000000000000e+03 7.122646570205689587e-01
6.712000000000000000e+03 7.118466496467590332e-01
6.713000000000000000e+03 7.123624086380000442e-01
6.714000000000000000e+03 7.114008069038390003e-01
6.715000000000000000e+03 7.119503021240229934e-01
6.716000000000000000e+03 7.115773558616640404e-01
6.717000000000000000e+03 7.113584876060490281e-01
6.718000000000000000e+03 7.118436098098750442e-01
6.719000000000000000e+03 7.112799286842349522e-01
6.720000000000000000e+03 7.113988399505619675e-01
6.721000000000000000e+03 7.117798328399660424e-01
6.722000000000000000e+03 7.112032175064090245e-01
6.723000000000000000e+03 7.121148705482479579e-01
6.724000000000000000e+03 7.116313576698299892e-01
6.725000000000000000e+03 7.120948433876039818e-01
6.726000000000000000e+03 7.123897075653079503e-01
6.727000000000000000e+03 7.120043635368350499e-01
6.728000000000000000e+03 7.124586105346679688e-01
6.729000000000000000e+03 7.116404175758359596e-01
6.730000000000000000e+03 7.120856046676640183e-01
6.731000000000000000e+03 7.116467952728270374e-01
6.732000000000000000e+03 7.121717929840090111e-01
6.733000000000000000e+03 7.118423581123349830e-01
6.734000000000000000e+03 7.124158143997190162e-01
6.735000000000000000e+03 7.121951580047609642e-01
6.736000000000000000e+03 7.124934196472170189e-01
6.737000000000000000e+03 7.129127383232120030e-01
6.738000000000000000e+03 7.124546766281130150e-01
6.739000000000000000e+03 7.133284807205200195e-01
6.740000000000000000e+03 7.121314406394959606e-01
6.741000000000000000e+03 7.128955721855160244e-01
6.742000000000000000e+03 7.116916775703430176e-01
6.743000000000000000e+03 7.121434807777400344e-01
6.744000000000000000e+03 7.119957804679869495e-01
6.745000000000000000e+03 7.117356657981870338e-01
6.746000000000000000e+03 7.126078009605409935e-01
6.747000000000000000e+03 7.117766737937929467e-01
6.748000000000000000e+03 7.132552862167359509e-01
6.749000000000000000e+03 7.127255797386170544e-01
6.750000000000000000e+03 7.131144404411320359e-01
6.751000000000000000e+03 7.119837999343869850e-01
6.752000000000000000e+03 7.120042443275450550e-01
6.753000000000000000e+03 7.118943333625790126e-01
6.754000000000000000e+03 7.112383842468259498e-01
6.755000000000000000e+03 7.125205993652340419e-01
6.756000000000000000e+03 7.118054032325740188e-01
6.757000000000000000e+03 7.125289440155030407e-01
6.758000000000000000e+03 7.115087509155270107e-01
6.759000000000000000e+03 7.115707993507389695e-01
6.760000000000000000e+03 7.117516994476319470e-01
6.761000000000000000e+03 7.119569778442379482e-01
6.762000000000000000e+03 7.131640315055850499e-01
6.763000000000000000e+03 7.119951248168949753e-01
6.764000000000000000e+03 7.131398320198060192e-01
6.765000000000000000e+03 7.120901346206669480e-01
6.766000000000000000e+03 7.122340202331539638e-01
6.767000000000000000e+03 7.123075723648070179e-01
6.768000000000000000e+03 7.117406725883479446e-01
6.769000000000000000e+03 7.130550146102909714e-01
6.770000000000000000e+03 7.123028635978699841e-01
6.771000000000000000e+03 7.137714624404909447e-01
6.772000000000000000e+03 7.127043604850770153e-01
6.773000000000000000e+03 7.133926153182980068e-01
6.774000000000000000e+03 7.130237221717830032e-01
6.775000000000000000e+03 7.125691175460819871e-01
6.776000000000000000e+03 7.133046388626099743e-01
6.777000000000000000e+03 7.123974561691279739e-01
6.778000000000000000e+03 7.136771082878109462e-01
6.779000000000000000e+03 7.128006219863890491e-01
6.780000000000000000e+03 7.133972644805910424e-01
6.781000000000000000e+03 7.125487923622130237e-01
6.782000000000000000e+03 7.129927873611450195e-01
6.783000000000000000e+03 7.128680944442750134e-01
6.784000000000000000e+03 7.133315205574040085e-01
6.785000000000000000e+03 7.134614586830140270e-01
6.786000000000000000e+03 7.134818434715269886e-01
6.787000000000000000e+03 7.133270502090449661e-01
6.788000000000000000e+03 7.130836248397830479e-01
6.789000000000000000e+03 7.129212021827699974e-01
6.790000000000000000e+03 7.126454710960390404e-01
6.791000000000000000e+03 7.134960293769839756e-01
6.792000000000000000e+03 7.130422592163090378e-01
6.793000000000000000e+03 7.142717242240910203e-01
6.794000000000000000e+03 7.133237719535829857e-01
6.795000000000000000e+03 7.141122221946719639e-01
6.796000000000000000e+03 7.131935954093929775e-01
6.797000000000000000e+03 7.134143114089970261e-01
6.798000000000000000e+03 7.131474018096920497e-01
6.799000000000000000e+03 7.131483554840090111e-01
6.800000000000000000e+03 7.136897444725039952e-01
6.801000000000000000e+03 7.133074998855589710e-01
6.802000000000000000e+03 7.139216661453250401e-01
6.803000000000000000e+03 7.134000062942500442e-01
6.804000000000000000e+03 7.134854793548579543e-01
6.805000000000000000e+03 7.135290503501889869e-01
6.806000000000000000e+03 7.130898833274840198e-01
6.807000000000000000e+03 7.138187289237980515e-01
6.808000000000000000e+03 7.131929397583010033e-01
6.809000000000000000e+03 7.142778038978579991e-01
6.810000000000000000e+03 7.132345438003540039e-01
6.811000000000000000e+03 7.144408822059630237e-01
6.812000000000000000e+03 7.131028771400450550e-01
6.813000000000000000e+03 7.143975496292109817e-01
6.814000000000000000e+03 7.131143808364870385e-01
6.815000000000000000e+03 7.142419815063479893e-01
6.816000000000000000e+03 7.131292819976809971e-01
6.817000000000000000e+03 7.143943309783939988e-01
6.818000000000000000e+03 7.133926749229430042e-01
6.819000000000000000e+03 7.149034142494200550e-01
6.820000000000000000e+03 7.137234807014469773e-01
6.821000000000000000e+03 7.153853774070739746e-01
6.822000000000000000e+03 7.138127088546749599e-01
6.823000000000000000e+03 7.155863046646120385e-01
6.824000000000000000e+03 7.134811282157900170e-01
6.825000000000000000e+03 7.155268788337709740e-01
6.826000000000000000e+03 7.132104635238649681e-01
6.827000000000000000e+03 7.152901291847230114e-01
6.828000000000000000e+03 7.135003805160520240e-01
6.829000000000000000e+03 7.149195671081539638e-01
6.830000000000000000e+03 7.144265770912170410e-01
6.831000000000000000e+03 7.147425413131710537e-01
6.832000000000000000e+03 7.152418494224549450e-01
6.833000000000000000e+03 7.146933674812320225e-01
6.834000000000000000e+03 7.152491807937619850e-01
6.835000000000000000e+03 7.146394252777099609e-01
6.836000000000000000e+03 7.147069573402400344e-01
6.837000000000000000e+03 7.147941589355469860e-01
6.838000000000000000e+03 7.144213318824770287e-01
6.839000000000000000e+03 7.154083251953119449e-01
6.840000000000000000e+03 7.146887183189389869e-01
6.841000000000000000e+03 7.161151766777039684e-01
6.842000000000000000e+03 7.151458859443660110e-01
6.843000000000000000e+03 7.162120342254639782e-01
6.844000000000000000e+03 7.153092622756960228e-01
6.845000000000000000e+03 7.150866985321040481e-01
6.846000000000000000e+03 7.154193520545959473e-01
6.847000000000000000e+03 7.142501473426819958e-01
6.848000000000000000e+03 7.163034081459049851e-01
6.849000000000000000e+03 7.146465778350830078e-01
6.850000000000000000e+03 7.171044945716860131e-01
6.851000000000000000e+03 7.151446938514709473e-01
6.852000000000000000e+03 7.173364162445069470e-01
6.853000000000000000e+03 7.151732444763180263e-01
6.854000000000000000e+03 7.154288887977600098e-01
6.855000000000000000e+03 7.156050205230709560e-01
6.856000000000000000e+03 7.141876220703119449e-01
6.857000000000000000e+03 7.177389860153200463e-01
6.858000000000000000e+03 7.146724462509159714e-01
6.859000000000000000e+03 7.176402807235719994e-01
6.860000000000000000e+03 7.147752046585079677e-01
6.861000000000000000e+03 7.158984541893009812e-01
6.862000000000000000e+03 7.161381840705870472e-01
6.863000000000000000e+03 7.142456769943239525e-01
6.864000000000000000e+03 7.176188826560969680e-01
6.865000000000000000e+03 7.143450379371639736e-01
6.866000000000000000e+03 7.171825170516969994e-01
6.867000000000000000e+03 7.160876989364619583e-01
6.868000000000000000e+03 7.159983515739439808e-01
6.869000000000000000e+03 7.182151079177859776e-01
6.870000000000000000e+03 7.150266766548160069e-01
6.871000000000000000e+03 7.167791724205020421e-01
6.872000000000000000e+03 7.148553133010859817e-01
6.873000000000000000e+03 7.155848145484919876e-01
6.874000000000000000e+03 7.175772786140439674e-01
6.875000000000000000e+03 7.163996696472170189e-01
6.876000000000000000e+03 7.183302640914920323e-01
6.877000000000000000e+03 7.169474959373469680e-01
6.878000000000000000e+03 7.170150279998780407e-01
6.879000000000000000e+03 7.175834774971010521e-01
6.880000000000000000e+03 7.161337137222290039e-01
6.881000000000000000e+03 7.179065346717830032e-01
6.882000000000000000e+03 7.166165709495539993e-01
6.883000000000000000e+03 7.175516486167909935e-01
6.884000000000000000e+03 7.173521518707279832e-01
6.885000000000000000e+03 7.170675396919250488e-01
6.886000000000000000e+03 7.176606059074399635e-01
6.887000000000000000e+03 7.173972129821779564e-01
6.888000000000000000e+03 7.175422310829160377e-01
6.889000000000000000e+03 7.181318998336789772e-01
6.890000000000000000e+03 7.172067165374760300e-01
6.891000000000000000e+03 7.182418704032900170e-01
6.892000000000000000e+03 7.169092297554020554e-01
6.893000000000000000e+03 7.181582450866700329e-01
6.894000000000000000e+03 7.171810865402219459e-01
6.895000000000000000e+03 7.180895805358890049e-01
6.896000000000000000e+03 7.173689007759089797e-01
6.897000000000000000e+03 7.175692319869999558e-01
6.898000000000000000e+03 7.172495126724239833e-01
6.899000000000000000e+03 7.170909643173219994e-01
6.900000000000000000e+03 7.173383831977839797e-01
6.901000000000000000e+03 7.168514132499690383e-01
6.902000000000000000e+03 7.173677682876590245e-01
6.903000000000000000e+03 7.171666622161869675e-01
6.904000000000000000e+03 7.175757884979250267e-01
6.905000000000000000e+03 7.177779674530030407e-01
6.906000000000000000e+03 7.177078723907469593e-01
6.907000000000000000e+03 7.179673314094540126e-01
6.908000000000000000e+03 7.178863883018490322e-01
6.909000000000000000e+03 7.178295254707339756e-01
6.910000000000000000e+03 7.181568741798399769e-01
6.911000000000000000e+03 7.174487113952640049e-01
6.912000000000000000e+03 7.184067964553829677e-01
6.913000000000000000e+03 7.170200347900389515e-01
6.914000000000000000e+03 7.183727025985719994e-01
6.915000000000000000e+03 7.168151140213010475e-01
6.916000000000000000e+03 7.182331085205080345e-01
6.917000000000000000e+03 7.169505357742309570e-01
6.918000000000000000e+03 7.180899381637569912e-01
6.919000000000000000e+03 7.174738049507140003e-01
6.920000000000000000e+03 7.179130315780639648e-01
6.921000000000000000e+03 7.181107401847840466e-01
6.922000000000000000e+03 7.176554203033449486e-01
6.923000000000000000e+03 7.185267806053160511e-01
6.924000000000000000e+03 7.171801924705509812e-01
6.925000000000000000e+03 7.187037467956539638e-01
6.926000000000000000e+03 7.162944674491880104e-01
6.927000000000000000e+03 7.184081077575680263e-01
6.928000000000000000e+03 7.167095541954040527e-01
6.929000000000000000e+03 7.178608179092409447e-01
6.930000000000000000e+03 7.184990644454960496e-01
6.931000000000000000e+03 7.172587513923649460e-01
6.932000000000000000e+03 7.197115421295170457e-01
6.933000000000000000e+03 7.174824476242069871e-01
6.934000000000000000e+03 7.189189195632930129e-01
6.935000000000000000e+03 7.164145708084109776e-01
6.936000000000000000e+03 7.170760035514830433e-01
6.937000000000000000e+03 7.171642780303959519e-01
6.938000000000000000e+03 7.163258790969849743e-01
6.939000000000000000e+03 7.184738516807559483e-01
6.940000000000000000e+03 7.160436511039729446e-01
6.941000000000000000e+03 7.177627086639399856e-01
6.942000000000000000e+03 7.161017060279849522e-01
6.943000000000000000e+03 7.170655727386470168e-01
6.944000000000000000e+03 7.184613347053530052e-01
6.945000000000000000e+03 7.178913950920100540e-01
6.946000000000000000e+03 7.197348475456240013e-01
6.947000000000000000e+03 7.175641059875490502e-01
6.948000000000000000e+03 7.185992002487180397e-01
6.949000000000000000e+03 7.175141572952270508e-01
6.950000000000000000e+03 7.174625396728520066e-01
6.951000000000000000e+03 7.178375720977779872e-01
6.952000000000000000e+03 7.175163030624389648e-01
6.953000000000000000e+03 7.182505130767820045e-01
6.954000000000000000e+03 7.179098129272459827e-01
6.955000000000000000e+03 7.181760072708129883e-01
6.956000000000000000e+03 7.181236743926999733e-01
6.957000000000000000e+03 7.182504534721370071e-01
6.958000000000000000e+03 7.184742093086240455e-01
6.959000000000000000e+03 7.186740636825560413e-01
6.960000000000000000e+03 7.186131477355960362e-01
6.961000000000000000e+03 7.186575531959530361e-01
6.962000000000000000e+03 7.180106043815609462e-01
6.963000000000000000e+03 7.180591225624080032e-01
6.964000000000000000e+03 7.179321050643919788e-01
6.965000000000000000e+03 7.179846763610839844e-01
6.966000000000000000e+03 7.186111807823180042e-01
6.967000000000000000e+03 7.189791202545170457e-01
6.968000000000000000e+03 7.191359996795649856e-01
6.969000000000000000e+03 7.192805409431459740e-01
6.970000000000000000e+03 7.188271880149840198e-01
6.971000000000000000e+03 7.189717292785640090e-01
6.972000000000000000e+03 7.186669111251829944e-01
6.973000000000000000e+03 7.188782691955569737e-01
6.974000000000000000e+03 7.194541692733760208e-01
6.975000000000000000e+03 7.189912199974060059e-01
6.976000000000000000e+03 7.205100059509279564e-01
6.977000000000000000e+03 7.191416621208189808e-01
6.978000000000000000e+03 7.210894227027889736e-01
6.979000000000000000e+03 7.193554043769839756e-01
6.980000000000000000e+03 7.205775380134580299e-01
6.981000000000000000e+03 7.191869616508479446e-01
6.982000000000000000e+03 7.192552685737609863e-01
6.983000000000000000e+03 7.188289761543269485e-01
6.984000000000000000e+03 7.182104587554930530e-01
6.985000000000000000e+03 7.184653282165529564e-01
6.986000000000000000e+03 7.183783054351809971e-01
6.987000000000000000e+03 7.187386751174930088e-01
6.988000000000000000e+03 7.191983461380000442e-01
6.989000000000000000e+03 7.193393707275389515e-01
6.990000000000000000e+03 7.195832729339599609e-01
6.991000000000000000e+03 7.196730971336360305e-01
6.992000000000000000e+03 7.193890213966369629e-01
6.993000000000000000e+03 7.197595238685610131e-01
6.994000000000000000e+03 7.192955017089840419e-01
6.995000000000000000e+03 7.198494672775269665e-01
6.996000000000000000e+03 7.194607257843019799e-01
6.997000000000000000e+03 7.196450829505920410e-01
6.998000000000000000e+03 7.194962501525880016e-01
6.999000000000000000e+03 7.193217873573299892e-01
7.000000000000000000e+03 7.194352149963380016e-01
7.001000000000000000e+03 7.194762825965880237e-01
7.002000000000000000e+03 7.194876670837400123e-01
7.003000000000000000e+03 7.199164628982539504e-01
7.004000000000000000e+03 7.195110917091369629e-01
7.005000000000000000e+03 7.202039361000059925e-01
7.006000000000000000e+03 7.194162607192989833e-01
7.007000000000000000e+03 7.202759385108949974e-01
7.008000000000000000e+03 7.194265723228450149e-01
7.009000000000000000e+03 7.194265723228450149e-01
7.010000000000000000e+03 7.202655076980589710e-01
7.011000000000000000e+03 7.195588946342470482e-01
7.012000000000000000e+03 7.202538251876829944e-01
7.013000000000000000e+03 7.197024822235109642e-01
7.014000000000000000e+03 7.203350067138669655e-01
7.015000000000000000e+03 7.198564410209660203e-01
7.016000000000000000e+03 7.204385995864870385e-01
7.017000000000000000e+03 7.200650572776789993e-01
7.018000000000000000e+03 7.204645276069640003e-01
7.019000000000000000e+03 7.203153967857359730e-01
7.020000000000000000e+03 7.203790545463559791e-01
7.021000000000000000e+03 7.206176519393919788e-01
7.022000000000000000e+03 7.202467918396000535e-01
7.023000000000000000e+03 7.210906147956850365e-01
7.024000000000000000e+03 7.202326655387879528e-01
7.025000000000000000e+03 7.218242287635799892e-01
7.026000000000000000e+03 7.202575206756589576e-01
7.027000000000000000e+03 7.222870588302610084e-01
7.028000000000000000e+03 7.200289964675899990e-01
7.029000000000000000e+03 7.214347720146180309e-01
7.030000000000000000e+03 7.195893526077270508e-01
7.031000000000000000e+03 7.200101017951969773e-01
7.032000000000000000e+03 7.194620966911320359e-01
7.033000000000000000e+03 7.194811105728150524e-01
7.034000000000000000e+03 7.198960781097409889e-01
7.035000000000000000e+03 7.192510366439820446e-01
7.036000000000000000e+03 7.203452587127689988e-01
7.037000000000000000e+03 7.187336683273319871e-01
7.038000000000000000e+03 7.202546000480649635e-01
7.039000000000000000e+03 7.193338274955749512e-01
7.040000000000000000e+03 7.201260924339289993e-01
7.041000000000000000e+03 7.202563881874080032e-01
7.042000000000000000e+03 7.202062010765080124e-01
7.043000000000000000e+03 7.208365201950069912e-01
7.044000000000000000e+03 7.203630805015559524e-01
7.045000000000000000e+03 7.203769087791439540e-01
7.046000000000000000e+03 7.187127470970150478e-01
7.047000000000000000e+03 7.199171781539920323e-01
7.048000000000000000e+03 7.186133861541750267e-01
7.049000000000000000e+03 7.199262380599980027e-01
7.050000000000000000e+03 7.192129492759700149e-01
7.051000000000000000e+03 7.196673154830930397e-01
7.052000000000000000e+03 7.193338274955749512e-01
7.053000000000000000e+03 7.180017828941349656e-01
7.054000000000000000e+03 7.203426361083979934e-01
7.055000000000000000e+03 7.187851071357730381e-01
7.056000000000000000e+03 7.207786440849299758e-01
7.057000000000000000e+03 7.201572060585019752e-01
7.058000000000000000e+03 7.196145057678220436e-01
7.059000000000000000e+03 7.210530638694759853e-01
7.060000000000000000e+03 7.189902663230900437e-01
7.061000000000000000e+03 7.209039926528929554e-01
7.062000000000000000e+03 7.189224958419799805e-01
7.063000000000000000e+03 7.199857234954829543e-01
7.064000000000000000e+03 7.206138372421260208e-01
7.065000000000000000e+03 7.194090485572810501e-01
7.066000000000000000e+03 7.221114039421080433e-01
7.067000000000000000e+03 7.193456292152400344e-01
7.068000000000000000e+03 7.213172912597659581e-01
7.069000000000000000e+03 7.196918725967409447e-01
7.070000000000000000e+03 7.198135256767269619e-01
7.071000000000000000e+03 7.204713225364689499e-01
7.072000000000000000e+03 7.193590402603150524e-01
7.073000000000000000e+03 7.211111187934879929e-01
7.074000000000000000e+03 7.192970514297489792e-01
7.075000000000000000e+03 7.210008502006529651e-01
7.076000000000000000e+03 7.198622822761540085e-01
7.077000000000000000e+03 7.208394408226009853e-01
7.078000000000000000e+03 7.209100723266600452e-01
7.079000000000000000e+03 7.209947109222409889e-01
7.080000000000000000e+03 7.212018966674800247e-01
7.081000000000000000e+03 7.207666635513310105e-01
7.082000000000000000e+03 7.211675047874449573e-01
7.083000000000000000e+03 7.203623652458189808e-01
7.084000000000000000e+03 7.213711142539980248e-01
7.085000000000000000e+03 7.202205657958979934e-01
7.086000000000000000e+03 7.215606570243839890e-01
7.087000000000000000e+03 7.208837270736689895e-01
7.088000000000000000e+03 7.211999297142029919e-01
7.089000000000000000e+03 7.215800285339359910e-01
7.090000000000000000e+03 7.210493683815000221e-01
7.091000000000000000e+03 7.219468355178829677e-01
7.092000000000000000e+03 7.204957604408259719e-01
7.093000000000000000e+03 7.215425372123720482e-01
7.094000000000000000e+03 7.203698158264160156e-01
7.095000000000000000e+03 7.209292054176329456e-01
7.096000000000000000e+03 7.215291261672970302e-01
7.097000000000000000e+03 7.211439609527590111e-01
7.098000000000000000e+03 7.222859859466550514e-01
7.099000000000000000e+03 7.212841510772709519e-01
7.100000000000000000e+03 7.214444279670719773e-01
7.101000000000000000e+03 7.205477356910710007e-01
7.102000000000000000e+03 7.207918167114260033e-01
7.103000000000000000e+03 7.212808728218079724e-01
7.104000000000000000e+03 7.214717268943789952e-01
7.105000000000000000e+03 7.222337722778320312e-01
7.106000000000000000e+03 7.219785451889040306e-01
7.107000000000000000e+03 7.216334342956539638e-01
7.108000000000000000e+03 7.213540673255920410e-01
7.109000000000000000e+03 7.208621501922609642e-01
7.110000000000000000e+03 7.209925651550289638e-01
7.111000000000000000e+03 7.215698957443239525e-01
7.112000000000000000e+03 7.218179106712340198e-01
7.113000000000000000e+03 7.222816944122310012e-01
7.114000000000000000e+03 7.222580313682559483e-01
7.115000000000000000e+03 7.219901680946350098e-01
7.116000000000000000e+03 7.219671607017520421e-01
7.117000000000000000e+03 7.212734818458560460e-01
7.118000000000000000e+03 7.223902940750119850e-01
7.119000000000000000e+03 7.213972210884089797e-01
7.120000000000000000e+03 7.228836417198180042e-01
7.121000000000000000e+03 7.218561172485350452e-01
7.122000000000000000e+03 7.225646376609800026e-01
7.123000000000000000e+03 7.219117879867550380e-01
7.124000000000000000e+03 7.223177552223210007e-01
7.125000000000000000e+03 7.222365736961360305e-01
7.126000000000000000e+03 7.226155400276179641e-01
7.127000000000000000e+03 7.225332260131840378e-01
7.128000000000000000e+03 7.230088114738459915e-01
7.129000000000000000e+03 7.220802307128909581e-01
7.130000000000000000e+03 7.234078645706180088e-01
7.131000000000000000e+03 7.217569351196290173e-01
7.132000000000000000e+03 7.242490053176879883e-01
7.133000000000000000e+03 7.222641706466670364e-01
7.134000000000000000e+03 7.251399159431459740e-01
7.135000000000000000e+03 7.224404811859129749e-01
7.136000000000000000e+03 7.250805497169490188e-01
7.137000000000000000e+03 7.220491170883179821e-01
7.138000000000000000e+03 7.237359881401059791e-01
7.139000000000000000e+03 7.220463752746579811e-01
7.140000000000000000e+03 7.227206826210019752e-01
7.141000000000000000e+03 7.232216000556950242e-01
7.142000000000000000e+03 7.228873968124389648e-01
7.143000000000000000e+03 7.245419621467590332e-01
7.144000000000000000e+03 7.229886054992680222e-01
7.145000000000000000e+03 7.245362997055050380e-01
7.146000000000000000e+03 7.225998044013980381e-01
7.147000000000000000e+03 7.231588363647459827e-01
7.148000000000000000e+03 7.228998541831970215e-01
7.149000000000000000e+03 7.228279709815980114e-01
7.150000000000000000e+03 7.242420911788940430e-01
7.151000000000000000e+03 7.229543328285219506e-01
7.152000000000000000e+03 7.246670126914980248e-01
7.153000000000000000e+03 7.230856418609620251e-01
7.154000000000000000e+03 7.236112952232359730e-01
7.155000000000000000e+03 7.234271168708800159e-01
7.156000000000000000e+03 7.225488424301149681e-01
7.157000000000000000e+03 7.237117290496829503e-01
7.158000000000000000e+03 7.227618098258969948e-01
7.159000000000000000e+03 7.236540317535400391e-01
7.160000000000000000e+03 7.224891185760500267e-01
7.161000000000000000e+03 7.226021885871890538e-01
7.162000000000000000e+03 7.231827974319460228e-01
7.163000000000000000e+03 7.218390107154849522e-01
7.164000000000000000e+03 7.231037020683289684e-01
7.165000000000000000e+03 7.224568128585819871e-01
7.166000000000000000e+03 7.224392294883730248e-01
7.167000000000000000e+03 7.235619425773619495e-01
7.168000000000000000e+03 7.221746444702149548e-01
7.169000000000000000e+03 7.235246896743769973e-01
7.170000000000000000e+03 7.220686078071589797e-01
7.171000000000000000e+03 7.225515842437739700e-01
7.172000000000000000e+03 7.225610613822940342e-01
7.173000000000000000e+03 7.211297750473020240e-01
7.174000000000000000e+03 7.234265208244320400e-01
7.175000000000000000e+03 7.212401628494260475e-01
7.176000000000000000e+03 7.230539917945859596e-01
7.177000000000000000e+03 7.228153347969059617e-01
7.178000000000000000e+03 7.225822806358339623e-01
7.179000000000000000e+03 7.244544625282289818e-01
7.180000000000000000e+03 7.224103212356569603e-01
7.181000000000000000e+03 7.237786054611210496e-01
7.182000000000000000e+03 7.214471101760859817e-01
7.183000000000000000e+03 7.219333648681639515e-01
7.184000000000000000e+03 7.224903106689449794e-01
7.185000000000000000e+03 7.221310138702390358e-01
7.186000000000000000e+03 7.246446609497070312e-01
7.187000000000000000e+03 7.234020829200740188e-01
7.188000000000000000e+03 7.242595553398130104e-01
7.189000000000000000e+03 7.230513095855709560e-01
7.190000000000000000e+03 7.220320105552670009e-01
7.191000000000000000e+03 7.223241329193119675e-01
7.192000000000000000e+03 7.219507694244380325e-01
7.193000000000000000e+03 7.233528494834899902e-01
7.194000000000000000e+03 7.232000231742859997e-01
7.195000000000000000e+03 7.236533164978029564e-01
7.196000000000000000e+03 7.235195040702819824e-01
7.197000000000000000e+03 7.227227687835690029e-01
7.198000000000000000e+03 7.228413224220280320e-01
7.199000000000000000e+03 7.227154970169069603e-01
7.200000000000000000e+03 7.229730486869809791e-01
7.201000000000000000e+03 7.234288454055789463e-01
7.202000000000000000e+03 7.235282063484189674e-01
7.203000000000000000e+03 7.234367132186889648e-01
7.204000000000000000e+03 7.234342694282529518e-01
7.205000000000000000e+03 7.232439517974850185e-01
7.206000000000000000e+03 7.232871055603029564e-01
7.207000000000000000e+03 7.230919599533079944e-01
7.208000000000000000e+03 7.234396934509279564e-01
7.209000000000000000e+03 7.234142422676089756e-01
7.210000000000000000e+03 7.234699130058289684e-01
7.211000000000000000e+03 7.237587571144099563e-01
7.212000000000000000e+03 7.234532833099369675e-01
7.213000000000000000e+03 7.237173318862919480e-01
7.214000000000000000e+03 7.236543893814090245e-01
7.215000000000000000e+03 7.235566973686220482e-01
7.216000000000000000e+03 7.235438823699950062e-01
7.217000000000000000e+03 7.235627174377440296e-01
7.218000000000000000e+03 7.235296368598940209e-01
7.219000000000000000e+03 7.236309051513669655e-01
7.220000000000000000e+03 7.237771749496459961e-01
7.221000000000000000e+03 7.240527868270869583e-01
7.222000000000000000e+03 7.238972783088679641e-01
7.223000000000000000e+03 7.243017554283139869e-01
7.224000000000000000e+03 7.237897515296940476e-01
7.225000000000000000e+03 7.240230441093440383e-01
7.226000000000000000e+03 7.238811254501340553e-01
7.227000000000000000e+03 7.237209081649780273e-01
7.228000000000000000e+03 7.242546081542969860e-01
7.229000000000000000e+03 7.239964008331299938e-01
7.230000000000000000e+03 7.246943116188050427e-01
7.231000000000000000e+03 7.242311835289000355e-01
7.232000000000000000e+03 7.248616814613340065e-01
7.233000000000000000e+03 7.244225144386290394e-01
7.234000000000000000e+03 7.247831821441650391e-01
7.235000000000000000e+03 7.245008945465090111e-01
7.236000000000000000e+03 7.242540121078490101e-01
7.237000000000000000e+03 7.245244383811949573e-01
7.238000000000000000e+03 7.241905331611629970e-01
7.239000000000000000e+03 7.247741222381589576e-01
7.240000000000000000e+03 7.246875166893009812e-01
7.241000000000000000e+03 7.249072194099429600e-01
7.242000000000000000e+03 7.250491976737980515e-01
7.243000000000000000e+03 7.250619530677799851e-01
7.244000000000000000e+03 7.249365448951720081e-01
7.245000000000000000e+03 7.243794202804569871e-01
7.246000000000000000e+03 7.247330546379090466e-01
7.247000000000000000e+03 7.246378660202029698e-01
7.248000000000000000e+03 7.248801589012150437e-01
7.249000000000000000e+03 7.254306077957149990e-01
7.250000000000000000e+03 7.247712612152099609e-01
7.251000000000000000e+03 7.250969409942630284e-01
7.252000000000000000e+03 7.244620323181150123e-01
7.253000000000000000e+03 7.243327498435969680e-01
7.254000000000000000e+03 7.241705060005190209e-01
7.255000000000000000e+03 7.249346971511839710e-01
7.256000000000000000e+03 7.253771424293520287e-01
7.257000000000000000e+03 7.254430651664729446e-01
7.258000000000000000e+03 7.255932092666630417e-01
7.259000000000000000e+03 7.246992588043209560e-01
7.260000000000000000e+03 7.242659330368039772e-01
7.261000000000000000e+03 7.242575287818909802e-01
7.262000000000000000e+03 7.243222594261170544e-01
7.263000000000000000e+03 7.253168821334839977e-01
7.264000000000000000e+03 7.254593968391419567e-01
7.265000000000000000e+03 7.260761857032780320e-01
7.266000000000000000e+03 7.253761887550349563e-01
7.267000000000000000e+03 7.257180213928220436e-01
7.268000000000000000e+03 7.249373197555539772e-01
7.269000000000000000e+03 7.251042127609249599e-01
7.270000000000000000e+03 7.256798744201660156e-01
7.271000000000000000e+03 7.256336212158199794e-01
7.272000000000000000e+03 7.262939214706419788e-01
7.273000000000000000e+03 7.260056734085079677e-01
7.274000000000000000e+03 7.257192134857179955e-01
7.275000000000000000e+03 7.256328463554380104e-01
7.276000000000000000e+03 7.251981496810909755e-01
7.277000000000000000e+03 7.261681556701660156e-01
7.278000000000000000e+03 7.249624133110049717e-01
7.279000000000000000e+03 7.275496721267700195e-01
7.280000000000000000e+03 7.248333096504210316e-01
7.281000000000000000e+03 7.280741930007930129e-01
7.282000000000000000e+03 7.246077060699459560e-01
7.283000000000000000e+03 7.274322509765619449e-01
7.284000000000000000e+03 7.248190641403200463e-01
7.285000000000000000e+03 7.263724803924560547e-01
7.286000000000000000e+03 7.259240746498110131e-01
7.287000000000000000e+03 7.255254983901979760e-01
7.288000000000000000e+03 7.272117137908939988e-01
7.289000000000000000e+03 7.252164483070370204e-01
7.290000000000000000e+03 7.272725105285640090e-01
7.291000000000000000e+03 7.254085540771479934e-01
7.292000000000000000e+03 7.266603112220759719e-01
7.293000000000000000e+03 7.261556386947629615e-01
7.294000000000000000e+03 7.262803912162779651e-01
7.295000000000000000e+03 7.274215221405030407e-01
7.296000000000000000e+03 7.262231111526490368e-01
7.297000000000000000e+03 7.282460927963260167e-01
7.298000000000000000e+03 7.264537811279300206e-01
7.299000000000000000e+03 7.279845476150510475e-01
7.300000000000000000e+03 7.267110347747800514e-01
7.301000000000000000e+03 7.273032665252689988e-01
7.302000000000000000e+03 7.268254756927490234e-01
7.303000000000000000e+03 7.271214127540589489e-01
7.304000000000000000e+03 7.272946834564210095e-01
7.305000000000000000e+03 7.274011969566349656e-01
7.306000000000000000e+03 7.277029752731319912e-01
7.307000000000000000e+03 7.275155782699580520e-01
7.308000000000000000e+03 7.275757193565369763e-01
7.309000000000000000e+03 7.275196313858030006e-01
7.310000000000000000e+03 7.274640202522280052e-01
7.311000000000000000e+03 7.277610898017879970e-01
7.312000000000000000e+03 7.276674509048459694e-01
7.313000000000000000e+03 7.281241416931150123e-01
7.314000000000000000e+03 7.276517152786250442e-01
7.315000000000000000e+03 7.283074259758000046e-01
7.316000000000000000e+03 7.274402976036069557e-01
7.317000000000000000e+03 7.283791899681090198e-01
7.318000000000000000e+03 7.274009585380549758e-01
7.319000000000000000e+03 7.283647656440730422e-01
7.320000000000000000e+03 7.273483872413639695e-01
7.321000000000000000e+03 7.280178666114810460e-01
7.322000000000000000e+03 7.272296547889709473e-01
7.323000000000000000e+03 7.275416851043700062e-01
7.324000000000000000e+03 7.273759841918949753e-01
7.325000000000000000e+03 7.273442149162290260e-01
7.326000000000000000e+03 7.276985049247739479e-01
7.327000000000000000e+03 7.273864746093750000e-01
7.328000000000000000e+03 7.279768586158750221e-01
7.329000000000000000e+03 7.275967001914980248e-01
7.330000000000000000e+03 7.281896471977229446e-01
7.331000000000000000e+03 7.279548645019530140e-01
7.332000000000000000e+03 7.281550168991089977e-01
7.333000000000000000e+03 7.282024025917049892e-01
7.334000000000000000e+03 7.278891801834109776e-01
7.335000000000000000e+03 7.282024025917049892e-01
7.336000000000000000e+03 7.276718616485600144e-01
7.337000000000000000e+03 7.282006740570069470e-01
7.338000000000000000e+03 7.277510166168209560e-01
7.339000000000000000e+03 7.283485531806950242e-01
7.340000000000000000e+03 7.280683517456050247e-01
7.341000000000000000e+03 7.284747362136839710e-01
7.342000000000000000e+03 7.283848524093630150e-01
7.343000000000000000e+03 7.284567952156070225e-01
7.344000000000000000e+03 7.285647392272950329e-01
7.345000000000000000e+03 7.284231781959530361e-01
7.346000000000000000e+03 7.286968231201169655e-01
7.347000000000000000e+03 7.285044193267820045e-01
7.348000000000000000e+03 7.288736701011659935e-01
7.349000000000000000e+03 7.287327647209169701e-01
7.350000000000000000e+03 7.290526032447810501e-01
7.351000000000000000e+03 7.290418148040770374e-01
7.352000000000000000e+03 7.289980649948120117e-01
7.353000000000000000e+03 7.290204763412480027e-01
7.354000000000000000e+03 7.283020019531250000e-01
7.355000000000000000e+03 7.277652025222780541e-01
7.356000000000000000e+03 7.272881269454960496e-01
7.357000000000000000e+03 7.268913388252260521e-01
7.358000000000000000e+03 7.270474433898930222e-01
7.359000000000000000e+03 7.274260520935059704e-01
7.360000000000000000e+03 7.266251444816590466e-01
7.361000000000000000e+03 7.273128628730769485e-01
7.362000000000000000e+03 7.260234355926510341e-01
7.363000000000000000e+03 7.268322706222529739e-01
7.364000000000000000e+03 7.266297340393069737e-01
7.365000000000000000e+03 7.273634076118470349e-01
7.366000000000000000e+03 7.274190783500670276e-01
7.367000000000000000e+03 7.275167703628540039e-01
7.368000000000000000e+03 7.288008332252500221e-01
7.369000000000000000e+03 7.274068593978879615e-01
7.370000000000000000e+03 7.287172675132750355e-01
7.371000000000000000e+03 7.270834445953370251e-01
7.372000000000000000e+03 7.262454628944400303e-01
7.373000000000000000e+03 7.279437184333800159e-01
7.374000000000000000e+03 7.267264723777769886e-01
7.375000000000000000e+03 7.283390760421749599e-01
7.376000000000000000e+03 7.272256612777709961e-01
7.377000000000000000e+03 7.273231744766239792e-01
7.378000000000000000e+03 7.266765236854549892e-01
7.379000000000000000e+03 7.252741456031800427e-01
7.380000000000000000e+03 7.272637486457820266e-01
7.381000000000000000e+03 7.263474464416499465e-01
7.382000000000000000e+03 7.278808355331419788e-01
7.383000000000000000e+03 7.279160618782040126e-01
7.384000000000000000e+03 7.268643379211430222e-01
7.385000000000000000e+03 7.274730801582339756e-01
7.386000000000000000e+03 7.266334295272830479e-01
7.387000000000000000e+03 7.273471355438230201e-01
7.388000000000000000e+03 7.267636060714719459e-01
7.389000000000000000e+03 7.276669740676879883e-01
7.390000000000000000e+03 7.276137471199040085e-01
7.391000000000000000e+03 7.272653579711909622e-01
7.392000000000000000e+03 7.286357283592219680e-01
7.393000000000000000e+03 7.271122336387629836e-01
7.394000000000000000e+03 7.279831767082209915e-01
7.395000000000000000e+03 7.274362444877620071e-01
7.396000000000000000e+03 7.270867228508000046e-01
7.397000000000000000e+03 7.283583283424379662e-01
7.398000000000000000e+03 7.274603843688960403e-01
7.399000000000000000e+03 7.285639643669129528e-01
7.400000000000000000e+03 7.267135977745059483e-01
7.401000000000000000e+03 7.279437780380250134e-01
7.402000000000000000e+03 7.278670668601989746e-01
7.403000000000000000e+03 7.280293703079220302e-01
7.404000000000000000e+03 7.290937900543209560e-01
7.405000000000000000e+03 7.283823490142820045e-01
7.406000000000000000e+03 7.288630604743959740e-01
7.407000000000000000e+03 7.282565236091610439e-01
7.408000000000000000e+03 7.284935116767879970e-01
7.409000000000000000e+03 7.277645468711849697e-01
7.410000000000000000e+03 7.292394638061520107e-01
7.411000000000000000e+03 7.281976342201229579e-01
7.412000000000000000e+03 7.293338179588320092e-01
7.413000000000000000e+03 7.283564209938050427e-01
7.414000000000000000e+03 7.287755012512210362e-01
7.415000000000000000e+03 7.284083366394039638e-01
7.416000000000000000e+03 7.282424569129940517e-01
7.417000000000000000e+03 7.292312383651730068e-01
7.418000000000000000e+03 7.282413840293879836e-01
7.419000000000000000e+03 7.299841046333309658e-01
7.420000000000000000e+03 7.283425331115720436e-01
7.421000000000000000e+03 7.296950221061709874e-01
7.422000000000000000e+03 7.284871339797970302e-01
7.423000000000000000e+03 7.294842004775999866e-01
7.424000000000000000e+03 7.289201617240910203e-01
7.425000000000000000e+03 7.293656468391419567e-01
7.426000000000000000e+03 7.296411395072940342e-01
7.427000000000000000e+03 7.292926907539369896e-01
7.428000000000000000e+03 7.296752333641050026e-01
7.429000000000000000e+03 7.293334007263180263e-01
7.430000000000000000e+03 7.296932935714719459e-01
7.431000000000000000e+03 7.295204401016239792e-01
7.432000000000000000e+03 7.297761440277099609e-01
7.433000000000000000e+03 7.294552326202390358e-01
7.434000000000000000e+03 7.296387553215030186e-01
7.435000000000000000e+03 7.295132875442500442e-01
7.436000000000000000e+03 7.297316789627079636e-01
7.437000000000000000e+03 7.297173142433169835e-01
7.438000000000000000e+03 7.300862073898319871e-01
7.439000000000000000e+03 7.300271391868590198e-01
7.440000000000000000e+03 7.301781773567199707e-01
7.441000000000000000e+03 7.300932407379150391e-01
7.442000000000000000e+03 7.300243377685550206e-01
7.443000000000000000e+03 7.299639582633969948e-01
7.444000000000000000e+03 7.301905751228330299e-01
7.445000000000000000e+03 7.300226092338559791e-01
7.446000000000000000e+03 7.305155396461490147e-01
7.447000000000000000e+03 7.302412986755369984e-01
7.448000000000000000e+03 7.307958602905270107e-01
7.449000000000000000e+03 7.303982973098750442e-01
7.450000000000000000e+03 7.310100197792049892e-01
7.451000000000000000e+03 7.305730581283570446e-01
7.452000000000000000e+03 7.310994863510129615e-01
7.453000000000000000e+03 7.306438088417049892e-01
7.454000000000000000e+03 7.311213612556459740e-01
7.455000000000000000e+03 7.306073904037480027e-01
7.456000000000000000e+03 7.312427759170530006e-01
7.457000000000000000e+03 7.306128740310670056e-01
7.458000000000000000e+03 7.314656376838679641e-01
7.459000000000000000e+03 7.307085990905759498e-01
7.460000000000000000e+03 7.316431403160099656e-01
7.461000000000000000e+03 7.306808233261109509e-01
7.462000000000000000e+03 7.315407395362849563e-01
7.463000000000000000e+03 7.305911183357239880e-01
7.464000000000000000e+03 7.311758995056150123e-01
7.465000000000000000e+03 7.305735349655150257e-01
7.466000000000000000e+03 7.309073209762569912e-01
7.467000000000000000e+03 7.307859659194949620e-01
7.468000000000000000e+03 7.309433221817019932e-01
7.469000000000000000e+03 7.313908934593199573e-01
7.470000000000000000e+03 7.308850288391109951e-01
7.471000000000000000e+03 7.319884896278380237e-01
7.472000000000000000e+03 7.304317355155940383e-01
7.473000000000000000e+03 7.313270568847659581e-01
7.474000000000000000e+03 7.299395203590389736e-01
7.475000000000000000e+03 7.308686375617979847e-01
7.476000000000000000e+03 7.304415106773379796e-01
7.477000000000000000e+03 7.315475344657900170e-01
7.478000000000000000e+03 7.300236225128170497e-01
7.479000000000000000e+03 7.320720553398130104e-01
7.480000000000000000e+03 7.304855585098269932e-01
7.481000000000000000e+03 7.314829230308530494e-01
7.482000000000000000e+03 7.295482158660889782e-01
7.483000000000000000e+03 7.317929863929749645e-01
7.484000000000000000e+03 7.296878695487980515e-01
7.485000000000000000e+03 7.312567830085749954e-01
7.486000000000000000e+03 7.306751012802119583e-01
7.487000000000000000e+03 7.303500771522519752e-01
7.488000000000000000e+03 7.286435961723329857e-01
7.489000000000000000e+03 7.280776500701899856e-01
7.490000000000000000e+03 7.291247844696040481e-01
7.491000000000000000e+03 7.287355661392209694e-01
7.492000000000000000e+03 7.314878702163699620e-01
7.493000000000000000e+03 7.306277751922609642e-01
7.494000000000000000e+03 7.300779223442079857e-01
7.495000000000000000e+03 7.306803464889529698e-01
7.496000000000000000e+03 7.305230498313900478e-01
7.497000000000000000e+03 7.317540049552919701e-01
7.498000000000000000e+03 7.293069362640379749e-01
7.499000000000000000e+03 7.292467355728150524e-01
7.500000000000000000e+03 7.293629646301269531e-01
7.501000000000000000e+03 7.304139733314509719e-01
7.502000000000000000e+03 7.308498620986939587e-01
7.503000000000000000e+03 7.294157743453979492e-01
7.504000000000000000e+03 7.297025918960570179e-01
7.505000000000000000e+03 7.300419807434079811e-01
7.506000000000000000e+03 7.308945059776309483e-01
7.507000000000000000e+03 7.311422824859620251e-01
7.508000000000000000e+03 7.303264141082760341e-01
7.509000000000000000e+03 7.290135622024539463e-01
7.510000000000000000e+03 7.304814457893370472e-01
7.511000000000000000e+03 7.306956648826600231e-01
7.512000000000000000e+03 7.307648658752440296e-01
7.513000000000000000e+03 7.317568063735959694e-01
7.514000000000000000e+03 7.298938035964970261e-01
7.515000000000000000e+03 7.304016947746280186e-01
7.516000000000000000e+03 7.297826409339900344e-01
7.517000000000000000e+03 7.298032045364379883e-01
7.518000000000000000e+03 7.298586368560789905e-01
7.519000000000000000e+03 7.289823293685909755e-01
7.520000000000000000e+03 7.317098379135129615e-01
7.521000000000000000e+03 7.309353947639469773e-01
7.522000000000000000e+03 7.313476204872130237e-01
7.523000000000000000e+03 7.305917739868159622e-01
7.524000000000000000e+03 7.289093136787410110e-01
7.525000000000000000e+03 7.301488518714900344e-01
7.526000000000000000e+03 7.290424108505250134e-01
7.527000000000000000e+03 7.301193475723269932e-01
7.528000000000000000e+03 7.296198010444640003e-01
7.529000000000000000e+03 7.298876643180850499e-01
7.530000000000000000e+03 7.310273647308349609e-01
7.531000000000000000e+03 7.301992774009700149e-01
7.532000000000000000e+03 7.314339280128480114e-01
7.533000000000000000e+03 7.301185131073000267e-01
7.534000000000000000e+03 7.303940057754519932e-01
7.535000000000000000e+03 7.306234836578370251e-01
7.536000000000000000e+03 7.301666140556339890e-01
7.537000000000000000e+03 7.307670712471010521e-01
7.538000000000000000e+03 7.303490638732910156e-01
7.539000000000000000e+03 7.311152219772339977e-01
7.540000000000000000e+03 7.311707139015199974e-01
7.541000000000000000e+03 7.313789725303649902e-01
7.542000000000000000e+03 7.317093610763549805e-01
7.543000000000000000e+03 7.312234640121459961e-01
7.544000000000000000e+03 7.315028309822080299e-01
7.545000000000000000e+03 7.315307259559630237e-01
7.546000000000000000e+03 7.313349246978759766e-01
7.547000000000000000e+03 7.318093180656429775e-01
7.548000000000000000e+03 7.315508723258969948e-01
7.549000000000000000e+03 7.321041226387019485e-01
7.550000000000000000e+03 7.318198680877689988e-01
7.551000000000000000e+03 7.321321368217470482e-01
7.552000000000000000e+03 7.318035960197449841e-01
7.553000000000000000e+03 7.322314381599429600e-01
7.554000000000000000e+03 7.320526242256160110e-01
7.555000000000000000e+03 7.326197624206539638e-01
7.556000000000000000e+03 7.320281863212589890e-01
7.557000000000000000e+03 7.327889800071719639e-01
7.558000000000000000e+03 7.321411371231080212e-01
7.559000000000000000e+03 7.329878211021420009e-01
7.560000000000000000e+03 7.322927713394169480e-01
7.561000000000000000e+03 7.332136034965519578e-01
7.562000000000000000e+03 7.323061227798459694e-01
7.563000000000000000e+03 7.338324189186099522e-01
7.564000000000000000e+03 7.323927879333500535e-01
7.565000000000000000e+03 7.347748279571529872e-01
7.566000000000000000e+03 7.324416637420649856e-01
7.567000000000000000e+03 7.358460426330569737e-01
7.568000000000000000e+03 7.323611974716189854e-01
7.569000000000000000e+03 7.355043888092039905e-01
7.570000000000000000e+03 7.317010760307309791e-01
7.571000000000000000e+03 7.331600785255429908e-01
7.572000000000000000e+03 7.319569587707519531e-01
7.573000000000000000e+03 7.323913574218750000e-01
7.574000000000000000e+03 7.340969443321230248e-01
7.575000000000000000e+03 7.331958413124080032e-01
7.576000000000000000e+03 7.349386811256409802e-01
7.577000000000000000e+03 7.333148717880250134e-01
7.578000000000000000e+03 7.337687611579899460e-01
7.579000000000000000e+03 7.334517240524289772e-01
7.580000000000000000e+03 7.331088781356810413e-01
7.581000000000000000e+03 7.341457009315489612e-01
7.582000000000000000e+03 7.335563898086550072e-01
7.583000000000000000e+03 7.342524528503420189e-01
7.584000000000000000e+03 7.339943051338200242e-01
7.585000000000000000e+03 7.335801124572749465e-01
7.586000000000000000e+03 7.342530488967899949e-01
7.587000000000000000e+03 7.332478761672970302e-01
7.588000000000000000e+03 7.344179153442379482e-01
7.589000000000000000e+03 7.333198189735410377e-01
7.590000000000000000e+03 7.339642643928530052e-01
7.591000000000000000e+03 7.337316870689389869e-01
7.592000000000000000e+03 7.335430979728699841e-01
7.593000000000000000e+03 7.341667413711550072e-01
7.594000000000000000e+03 7.335295081138609730e-01
7.595000000000000000e+03 7.342727780342099830e-01
7.596000000000000000e+03 7.338463664054869495e-01
7.597000000000000000e+03 7.342819571495059483e-01
7.598000000000000000e+03 7.343965172767640270e-01
7.599000000000000000e+03 7.341464161872860439e-01
7.600000000000000000e+03 7.346388101577759899e-01
7.601000000000000000e+03 7.338338494300840065e-01
7.602000000000000000e+03 7.343631386756900303e-01
7.603000000000000000e+03 7.337545752525329590e-01
7.604000000000000000e+03 7.340576648712160424e-01
7.605000000000000000e+03 7.339898347854609817e-01
7.606000000000000000e+03 7.340376377105709560e-01
7.607000000000000000e+03 7.342594265937809617e-01
7.608000000000000000e+03 7.341111898422240101e-01
7.609000000000000000e+03 7.342179417610169567e-01
7.610000000000000000e+03 7.342267036437990502e-01
7.611000000000000000e+03 7.338654398918149635e-01
7.612000000000000000e+03 7.343860268592830032e-01
7.613000000000000000e+03 7.335805296897890404e-01
7.614000000000000000e+03 7.345193028450009987e-01
7.615000000000000000e+03 7.336524128913880505e-01
7.616000000000000000e+03 7.344866991043089710e-01
7.617000000000000000e+03 7.339097261428829677e-01
7.618000000000000000e+03 7.342374920845029518e-01
7.619000000000000000e+03 7.341942191123960182e-01
7.620000000000000000e+03 7.338076829910280541e-01
7.621000000000000000e+03 7.344688177108760208e-01
7.622000000000000000e+03 7.333820462226869896e-01
7.623000000000000000e+03 7.346439361572270066e-01
7.624000000000000000e+03 7.332808375358580433e-01
7.625000000000000000e+03 7.346309423446659714e-01
7.626000000000000000e+03 7.337695360183720261e-01
7.627000000000000000e+03 7.344564199447629615e-01
7.628000000000000000e+03 7.347053289413449928e-01
7.629000000000000000e+03 7.344489693641660377e-01
7.630000000000000000e+03 7.354772090911869675e-01
7.631000000000000000e+03 7.342588305473329857e-01
7.632000000000000000e+03 7.353466749191279739e-01
7.633000000000000000e+03 7.332083582878109462e-01
7.634000000000000000e+03 7.348416447639469773e-01
7.635000000000000000e+03 7.336061596870420143e-01
7.636000000000000000e+03 7.341547012329100452e-01
7.637000000000000000e+03 7.351305484771729626e-01
7.638000000000000000e+03 7.338719964027400344e-01
7.639000000000000000e+03 7.358753681182860218e-01
7.640000000000000000e+03 7.340444922447200149e-01
7.641000000000000000e+03 7.353119254112240322e-01
7.642000000000000000e+03 7.337409853935239479e-01
7.643000000000000000e+03 7.344865202903749779e-01
7.644000000000000000e+03 7.349560260772709519e-01
7.645000000000000000e+03 7.338877320289609596e-01
7.646000000000000000e+03 7.353993654251099743e-01
7.647000000000000000e+03 7.329082489013669655e-01
7.648000000000000000e+03 7.340159416198730469e-01
7.649000000000000000e+03 7.327576279640199974e-01
7.650000000000000000e+03 7.338411808013920457e-01
7.651000000000000000e+03 7.343261241912839576e-01
7.652000000000000000e+03 7.339459657669069603e-01
7.653000000000000000e+03 7.354709506034849964e-01
7.654000000000000000e+03 7.336388826370240368e-01
7.655000000000000000e+03 7.344528436660769932e-01
7.656000000000000000e+03 7.343899607658389561e-01
7.657000000000000000e+03 7.333842515945430129e-01
7.658000000000000000e+03 7.352032661437990502e-01
7.659000000000000000e+03 7.335089445114140183e-01
7.660000000000000000e+03 7.346929907798770421e-01
7.661000000000000000e+03 7.337107658386230469e-01
7.662000000000000000e+03 7.337340116500850051e-01
7.663000000000000000e+03 7.341488599777219459e-01
7.664000000000000000e+03 7.332851886749269799e-01
7.665000000000000000e+03 7.344794869422910377e-01
7.666000000000000000e+03 7.330024242401119716e-01
7.667000000000000000e+03 7.339606881141660377e-01
7.668000000000000000e+03 7.336766719818119675e-01
7.669000000000000000e+03 7.334951162338260167e-01
7.670000000000000000e+03 7.343116402626039818e-01
7.671000000000000000e+03 7.340375185012819603e-01
7.672000000000000000e+03 7.347233295440670497e-01
7.673000000000000000e+03 7.348166108131409802e-01
7.674000000000000000e+03 7.346724271774289772e-01
7.675000000000000000e+03 7.349630594253540039e-01
7.676000000000000000e+03 7.344422936439509719e-01
7.677000000000000000e+03 7.351741790771479934e-01
7.678000000000000000e+03 7.350087165832519531e-01
7.679000000000000000e+03 7.356105446815489612e-01
7.680000000000000000e+03 7.356105446815489612e-01
7.681000000000000000e+03 7.360036373138429955e-01
7.682000000000000000e+03 7.351914644241329677e-01
7.683000000000000000e+03 7.359305620193480335e-01
7.684000000000000000e+03 7.345751523971559838e-01
7.685000000000000000e+03 7.350853085517879970e-01
7.686000000000000000e+03 7.340899109840389736e-01
7.687000000000000000e+03 7.342013716697689540e-01
7.688000000000000000e+03 7.341071963310239479e-01
7.689000000000000000e+03 7.336928248405459874e-01
7.690000000000000000e+03 7.348350882530210182e-01
7.691000000000000000e+03 7.340766191482539504e-01
7.692000000000000000e+03 7.353887557983399548e-01
7.693000000000000000e+03 7.346822023391720302e-01
7.694000000000000000e+03 7.348160147666930042e-01
7.695000000000000000e+03 7.348948121070859596e-01
7.696000000000000000e+03 7.339118123054499954e-01
7.697000000000000000e+03 7.350413799285889782e-01
7.698000000000000000e+03 7.340858578681950242e-01
7.699000000000000000e+03 7.352999448776249558e-01
7.700000000000000000e+03 7.349304556846619763e-01
7.701000000000000000e+03 7.352792620658870071e-01
7.702000000000000000e+03 7.357787489891050026e-01
7.703000000000000000e+03 7.350204586982730381e-01
7.704000000000000000e+03 7.361130714416499465e-01
7.705000000000000000e+03 7.344303727149960048e-01
7.706000000000000000e+03 7.357647418975830078e-01
7.707000000000000000e+03 7.343122363090519578e-01
7.708000000000000000e+03 7.350487112998960182e-01
7.709000000000000000e+03 7.349857687950129836e-01
7.710000000000000000e+03 7.348271012306210048e-01
7.711000000000000000e+03 7.361528873443600185e-01
7.712000000000000000e+03 7.349097132682800293e-01
7.713000000000000000e+03 7.364403009414669521e-01
7.714000000000000000e+03 7.346367239952089623e-01
7.715000000000000000e+03 7.358749508857730381e-01
7.716000000000000000e+03 7.350590229034420497e-01
7.717000000000000000e+03 7.354396581649780273e-01
7.718000000000000000e+03 7.360767722129819557e-01
7.719000000000000000e+03 7.352135181426999733e-01
7.720000000000000000e+03 7.364137172698970168e-01
7.721000000000000000e+03 7.349226474761959560e-01
7.722000000000000000e+03 7.359191179275510475e-01
7.723000000000000000e+03 7.350276708602909714e-01
7.724000000000000000e+03 7.355523705482479579e-01
7.725000000000000000e+03 7.357369065284730114e-01
7.726000000000000000e+03 7.355476021766660377e-01
7.727000000000000000e+03 7.361216545104980469e-01
7.728000000000000000e+03 7.354505062103270374e-01
7.729000000000000000e+03 7.359068393707279832e-01
7.730000000000000000e+03 7.353834509849549450e-01
7.731000000000000000e+03 7.357743382453919567e-01
7.732000000000000000e+03 7.357731461524960048e-01
7.733000000000000000e+03 7.359694838523860305e-01
7.734000000000000000e+03 7.362846136093139648e-01
7.735000000000000000e+03 7.361101508140559524e-01
7.736000000000000000e+03 7.363397479057309791e-01
7.737000000000000000e+03 7.359192371368410424e-01
7.738000000000000000e+03 7.360936403274539463e-01
7.739000000000000000e+03 7.356739044189449794e-01
7.740000000000000000e+03 7.360014319419859730e-01
7.741000000000000000e+03 7.357649207115170009e-01
7.742000000000000000e+03 7.359860539436340332e-01
7.743000000000000000e+03 7.360361218452450283e-01
7.744000000000000000e+03 7.358837723731990188e-01
7.745000000000000000e+03 7.361593246459959827e-01
7.746000000000000000e+03 7.357833385467530407e-01
7.747000000000000000e+03 7.362357974052430309e-01
7.748000000000000000e+03 7.359031438827510208e-01
7.749000000000000000e+03 7.364179491996769578e-01
7.750000000000000000e+03 7.361472845077510208e-01
7.751000000000000000e+03 7.364618778228759766e-01
7.752000000000000000e+03 7.362549901008610398e-01
7.753000000000000000e+03 7.362170219421390049e-01
7.754000000000000000e+03 7.362314462661739833e-01
7.755000000000000000e+03 7.359743118286129482e-01
7.756000000000000000e+03 7.363421916961669922e-01
7.757000000000000000e+03 7.360210418701169655e-01
7.758000000000000000e+03 7.366131544113160290e-01
7.759000000000000000e+03 7.363452911376949794e-01
7.760000000000000000e+03 7.369306087493899815e-01
7.761000000000000000e+03 7.367765307426450416e-01
7.762000000000000000e+03 7.371633648872379929e-01
7.763000000000000000e+03 7.369999289512629836e-01
7.764000000000000000e+03 7.371089458465579503e-01
7.765000000000000000e+03 7.367632985115050159e-01
7.766000000000000000e+03 7.364419698715209961e-01
7.767000000000000000e+03 7.364668250083920009e-01
7.768000000000000000e+03 7.359284162521360084e-01
7.769000000000000000e+03 7.366677522659299537e-01
7.770000000000000000e+03 7.363640069961550072e-01
7.771000000000000000e+03 7.369911074638370030e-01
7.772000000000000000e+03 7.370950579643249512e-01
7.773000000000000000e+03 7.373510599136350319e-01
7.774000000000000000e+03 7.372008562088010475e-01
7.775000000000000000e+03 7.369024753570559971e-01
7.776000000000000000e+03 7.366511225700379528e-01
7.777000000000000000e+03 7.361090779304499954e-01
7.778000000000000000e+03 7.373825311660769932e-01
7.779000000000000000e+03 7.370815277099610485e-01
7.780000000000000000e+03 7.366118431091309704e-01
7.781000000000000000e+03 7.377337217330930397e-01
7.782000000000000000e+03 7.371017336845400170e-01
7.783000000000000000e+03 7.366161346435550206e-01
7.784000000000000000e+03 7.362433075904849522e-01
7.785000000000000000e+03 7.362378835678099476e-01
7.786000000000000000e+03 7.363985180854799584e-01
7.787000000000000000e+03 7.371992468833920009e-01
7.788000000000000000e+03 7.370572686195370204e-01
7.789000000000000000e+03 7.359882593154909447e-01
7.790000000000000000e+03 7.362747192382810280e-01
7.791000000000000000e+03 7.357646822929380104e-01
7.792000000000000000e+03 7.361274361610410377e-01
7.793000000000000000e+03 7.365954518318179600e-01
7.794000000000000000e+03 7.371234297752380371e-01
7.795000000000000000e+03 7.367146015167239659e-01
7.796000000000000000e+03 7.373060584068299450e-01
7.797000000000000000e+03 7.366634011268620164e-01
7.798000000000000000e+03 7.375514507293700062e-01
7.799000000000000000e+03 7.362644076347349964e-01
7.800000000000000000e+03 7.377944588661190517e-01
7.801000000000000000e+03 7.363157272338870518e-01
7.802000000000000000e+03 7.377412915229799584e-01
7.803000000000000000e+03 7.366667985916139916e-01
7.804000000000000000e+03 7.362108230590820312e-01
7.805000000000000000e+03 7.365718483924870164e-01
7.806000000000000000e+03 7.357391715049740322e-01
7.807000000000000000e+03 7.367464303970340245e-01
7.808000000000000000e+03 7.350091338157650478e-01
7.809000000000000000e+03 7.361147403717039905e-01
7.810000000000000000e+03 7.350507378578190476e-01
7.811000000000000000e+03 7.350939512252809838e-01
7.812000000000000000e+03 7.352752089500429467e-01
7.813000000000000000e+03 7.352882623672489792e-01
7.814000000000000000e+03 7.362236380577089623e-01
7.815000000000000000e+03 7.368113398551939808e-01
7.816000000000000000e+03 7.368581891059879929e-01
7.817000000000000000e+03 7.372363209724429600e-01
7.818000000000000000e+03 7.365124225616459519e-01
7.819000000000000000e+03 7.368551492691040039e-01
7.820000000000000000e+03 7.362991571426390491e-01
7.821000000000000000e+03 7.370434999465940162e-01
7.822000000000000000e+03 7.367144823074339710e-01
7.823000000000000000e+03 7.371558547019959606e-01
7.824000000000000000e+03 7.368862628936769799e-01
7.825000000000000000e+03 7.374873161315920189e-01
7.826000000000000000e+03 7.369577884674070045e-01
7.827000000000000000e+03 7.378203868865970128e-01
7.828000000000000000e+03 7.370047569274900123e-01
7.829000000000000000e+03 7.375664710998539597e-01
7.830000000000000000e+03 7.367935180664060280e-01
7.831000000000000000e+03 7.370008230209349476e-01
7.832000000000000000e+03 7.368348836898800380e-01
7.833000000000000000e+03 7.371008992195130505e-01
7.834000000000000000e+03 7.373024225234989792e-01
7.835000000000000000e+03 7.375177145004270240e-01
7.836000000000000000e+03 7.375033497810360439e-01
7.837000000000000000e+03 7.376658916473389782e-01
7.838000000000000000e+03 7.373964190483089931e-01
7.839000000000000000e+03 7.378377914428709827e-01
7.840000000000000000e+03 7.374081015586849697e-01
7.841000000000000000e+03 7.378414273262019485e-01
7.842000000000000000e+03 7.374560236930850499e-01
7.843000000000000000e+03 7.377427816390990101e-01
7.844000000000000000e+03 7.374822497367859997e-01
7.845000000000000000e+03 7.377585172653200463e-01
7.846000000000000000e+03 7.376399636268620164e-01
7.847000000000000000e+03 7.381936311721799537e-01
7.848000000000000000e+03 7.379860877990720436e-01
7.849000000000000000e+03 7.385520935058590419e-01
7.850000000000000000e+03 7.380683422088619716e-01
7.851000000000000000e+03 7.386167645454410069e-01
7.852000000000000000e+03 7.381191849708560460e-01
7.853000000000000000e+03 7.387229204177859776e-01
7.854000000000000000e+03 7.384980320930479847e-01
7.855000000000000000e+03 7.388510704040529564e-01
7.856000000000000000e+03 7.388395667076109730e-01
7.857000000000000000e+03 7.383608222007750355e-01
7.858000000000000000e+03 7.384448051452640049e-01
7.859000000000000000e+03 7.373440861701969773e-01
7.860000000000000000e+03 7.380450963974000134e-01
7.861000000000000000e+03 7.367521524429320179e-01
7.862000000000000000e+03 7.383565306663509853e-01
7.863000000000000000e+03 7.364517450332640491e-01
7.864000000000000000e+03 7.383373975753779739e-01
7.865000000000000000e+03 7.363213300704960496e-01
7.866000000000000000e+03 7.377188801765439674e-01
7.867000000000000000e+03 7.369862794876099743e-01
7.868000000000000000e+03 7.370947003364559658e-01
7.869000000000000000e+03 7.382673621177670009e-01
7.870000000000000000e+03 7.371476292610169567e-01
7.871000000000000000e+03 7.392519712448120117e-01
7.872000000000000000e+03 7.373217344284059838e-01
7.873000000000000000e+03 7.388243079185490281e-01
7.874000000000000000e+03 7.373066544532780320e-01
7.875000000000000000e+03 7.373476624488829456e-01
7.876000000000000000e+03 7.375075817108149856e-01
7.877000000000000000e+03 7.359027266502380371e-01
7.878000000000000000e+03 7.389014959335330479e-01
7.879000000000000000e+03 7.365651130676269531e-01
7.880000000000000000e+03 7.378057837486270421e-01
7.881000000000000000e+03 7.373355627059939854e-01
7.882000000000000000e+03 7.370216846466060012e-01
7.883000000000000000e+03 7.376179695129390090e-01
7.884000000000000000e+03 7.361134886741640404e-01
7.885000000000000000e+03 7.384329438209530361e-01
7.886000000000000000e+03 7.363823056221010521e-01
7.887000000000000000e+03 7.383648157119749866e-01
7.888000000000000000e+03 7.381624579429629796e-01
7.889000000000000000e+03 7.367315888404849522e-01
7.890000000000000000e+03 7.385907769203190476e-01
7.891000000000000000e+03 7.358686923980709560e-01
7.892000000000000000e+03 7.375448942184450463e-01
7.893000000000000000e+03 7.362877726554869495e-01
7.894000000000000000e+03 7.371305227279659755e-01
7.895000000000000000e+03 7.382802963256840378e-01
7.896000000000000000e+03 7.372989654541020066e-01
7.897000000000000000e+03 7.397381067275999866e-01
7.898000000000000000e+03 7.375155091285710007e-01
7.899000000000000000e+03 7.384148836135859817e-01
7.900000000000000000e+03 7.371561527252199486e-01
7.901000000000000000e+03 7.366601824760440342e-01
7.902000000000000000e+03 7.379768490791319691e-01
7.903000000000000000e+03 7.372545599937440075e-01
7.904000000000000000e+03 7.387950420379639782e-01
7.905000000000000000e+03 7.378454804420470081e-01
7.906000000000000000e+03 7.385009527206419788e-01
7.907000000000000000e+03 7.382850050926209606e-01
7.908000000000000000e+03 7.377801537513729579e-01
7.909000000000000000e+03 7.384174466133119896e-01
7.910000000000000000e+03 7.378068566322329991e-01
7.911000000000000000e+03 7.382218241691590466e-01
7.912000000000000000e+03 7.380105257034299537e-01
7.913000000000000000e+03 7.380897402763370030e-01
7.914000000000000000e+03 7.384217977523800380e-01
7.915000000000000000e+03 7.384159564971920497e-01
7.916000000000000000e+03 7.385179996490479626e-01
7.917000000000000000e+03 7.384956479072569691e-01
7.918000000000000000e+03 7.384927868843079724e-01
7.919000000000000000e+03 7.388511896133419521e-01
7.920000000000000000e+03 7.386265993118289463e-01
7.921000000000000000e+03 7.391271591186520107e-01
7.922000000000000000e+03 7.388082146644590065e-01
7.923000000000000000e+03 7.389020919799800247e-01
7.924000000000000000e+03 7.388734817504879482e-01
7.925000000000000000e+03 7.389426231384279564e-01
7.926000000000000000e+03 7.390232682228089489e-01
7.927000000000000000e+03 7.391890287399289772e-01
7.928000000000000000e+03 7.393500208854679734e-01
7.929000000000000000e+03 7.393195629119869716e-01
7.930000000000000000e+03 7.395495772361759812e-01
7.931000000000000000e+03 7.393105626106259987e-01
7.932000000000000000e+03 7.394719123840329811e-01
7.933000000000000000e+03 7.392148971557620518e-01
7.934000000000000000e+03 7.395826578140259899e-01
7.935000000000000000e+03 7.394204735755920410e-01
7.936000000000000000e+03 7.397899627685550206e-01
7.937000000000000000e+03 7.396253347396849476e-01
7.938000000000000000e+03 7.397735118865970128e-01
7.939000000000000000e+03 7.396156191825870030e-01
7.940000000000000000e+03 7.397108674049379662e-01
7.941000000000000000e+03 7.395091652870180443e-01
7.942000000000000000e+03 7.398415207862849563e-01
7.943000000000000000e+03 7.395095229148860305e-01
7.944000000000000000e+03 7.399970889091489479e-01
7.945000000000000000e+03 7.394074201583860084e-01
7.946000000000000000e+03 7.400259971618650123e-01
7.947000000000000000e+03 7.392931580543520287e-01
7.948000000000000000e+03 7.399787306785580165e-01
7.949000000000000000e+03 7.392970919609069824e-01
7.950000000000000000e+03 7.399501204490660511e-01
7.951000000000000000e+03 7.394469380378719814e-01
7.952000000000000000e+03 7.400851249694819778e-01
7.953000000000000000e+03 7.396857142448429734e-01
7.954000000000000000e+03 7.403003573417660244e-01
7.955000000000000000e+03 7.398796081542969860e-01
7.956000000000000000e+03 7.403932213783259719e-01
7.957000000000000000e+03 7.399700880050660290e-01
7.958000000000000000e+03 7.403261065483089931e-01
7.959000000000000000e+03 7.400574088096619763e-01
7.960000000000000000e+03 7.402254343032840245e-01
7.961000000000000000e+03 7.402559518814090245e-01
7.962000000000000000e+03 7.401142716407780320e-01
7.963000000000000000e+03 7.404250502586360305e-01
7.964000000000000000e+03 7.399339079856870338e-01
7.965000000000000000e+03 7.405242323875429467e-01
7.966000000000000000e+03 7.397585511207579456e-01
7.967000000000000000e+03 7.406181693077089623e-01
7.968000000000000000e+03 7.397670149803160511e-01
7.969000000000000000e+03 7.407162189483640358e-01
7.970000000000000000e+03 7.399459481239319958e-01
7.971000000000000000e+03 7.407973408699040085e-01
7.972000000000000000e+03 7.401751279830930397e-01
7.973000000000000000e+03 7.408046722412110485e-01
7.974000000000000000e+03 7.405130267143249512e-01
7.975000000000000000e+03 7.407738566398619495e-01
7.976000000000000000e+03 7.409936189651490368e-01
7.977000000000000000e+03 7.407029271125790126e-01
7.978000000000000000e+03 7.414174675941469506e-01
7.979000000000000000e+03 7.405435442924499512e-01
7.980000000000000000e+03 7.416580915451049805e-01
7.981000000000000000e+03 7.403410673141479492e-01
7.982000000000000000e+03 7.418447732925419480e-01
7.983000000000000000e+03 7.403333783149720349e-01
7.984000000000000000e+03 7.421292066574100010e-01
7.985000000000000000e+03 7.405765056610109642e-01
7.986000000000000000e+03 7.421647310256960228e-01
7.987000000000000000e+03 7.407913208007810280e-01
7.988000000000000000e+03 7.413428425788880505e-01
7.989000000000000000e+03 7.406556606292720168e-01
7.990000000000000000e+03 7.399146556854250267e-01
7.991000000000000000e+03 7.406142354011540085e-01
7.992000000000000000e+03 7.399092912673950195e-01
7.993000000000000000e+03 7.412876486778260388e-01
7.994000000000000000e+03 7.405581474304200329e-01
7.995000000000000000e+03 7.409915328025820092e-01
7.996000000000000000e+03 7.403092384338380016e-01
7.997000000000000000e+03 7.398749589920039504e-01
7.998000000000000000e+03 7.399896979331970215e-01
7.999000000000000000e+03 7.396868467330930397e-01
8.000000000000000000e+03 7.405627965927119583e-01
8.001000000000000000e+03 7.411613464355469860e-01
8.002000000000000000e+03 7.405331134796140358e-01
8.003000000000000000e+03 7.392629384994510167e-01
8.004000000000000000e+03 7.397586703300480515e-01
8.005000000000000000e+03 7.396332621574399635e-01
8.006000000000000000e+03 7.387955188751219593e-01
8.007000000000000000e+03 7.389258742332459606e-01
8.008000000000000000e+03 7.388238906860350452e-01
8.009000000000000000e+03 7.379816770553589977e-01
8.010000000000000000e+03 7.379816770553589977e-01
8.011000000000000000e+03 7.385761737823489659e-01
8.012000000000000000e+03 7.384430766105649635e-01
8.013000000000000000e+03 7.383260726928709827e-01
8.014000000000000000e+03 7.375733852386470168e-01
8.015000000000000000e+03 7.366066575050349563e-01
8.016000000000000000e+03 7.370378375053410203e-01
8.017000000000000000e+03 7.357159256935119629e-01
8.018000000000000000e+03 7.371487617492680222e-01
8.019000000000000000e+03 7.379220724105830520e-01
8.020000000000000000e+03 7.378675937652590111e-01
8.021000000000000000e+03 7.392703890800480515e-01
8.022000000000000000e+03 7.368934154510500267e-01
8.023000000000000000e+03 7.369182109832760341e-01
8.024000000000000000e+03 7.366887331008910023e-01
8.025000000000000000e+03 7.369835972785949707e-01
8.026000000000000000e+03 7.386295795440670497e-01
8.027000000000000000e+03 7.375306487083439499e-01
8.028000000000000000e+03 7.383584976196290173e-01
8.029000000000000000e+03 7.383536696434019886e-01
8.030000000000000000e+03 7.375743985176089756e-01
8.031000000000000000e+03 7.389653921127320446e-01
8.032000000000000000e+03 7.378048896789549671e-01
8.033000000000000000e+03 7.387486100196839489e-01
8.034000000000000000e+03 7.391078472137450062e-01
8.035000000000000000e+03 7.377130985260009766e-01
8.036000000000000000e+03 7.387560009956359863e-01
8.037000000000000000e+03 7.372138500213619716e-01
8.038000000000000000e+03 7.377948760986330345e-01
8.039000000000000000e+03 7.386037111282349743e-01
8.040000000000000000e+03 7.379212975502009719e-01
8.041000000000000000e+03 7.390237450599670410e-01
8.042000000000000000e+03 7.379501461982730381e-01
8.043000000000000000e+03 7.379245162010189540e-01
8.044000000000000000e+03 7.380855083465579503e-01
8.045000000000000000e+03 7.374008297920230381e-01
8.046000000000000000e+03 7.384395599365229934e-01
8.047000000000000000e+03 7.382416129112240322e-01
8.048000000000000000e+03 7.385318279266359642e-01
8.049000000000000000e+03 7.388508319854739659e-01
8.050000000000000000e+03 7.384241819381710537e-01
8.051000000000000000e+03 7.386658191680910424e-01
8.052000000000000000e+03 7.386152744293209560e-01
8.053000000000000000e+03 7.387660145759580299e-01
8.054000000000000000e+03 7.389562129974369675e-01
8.055000000000000000e+03 7.391602396965030186e-01
8.056000000000000000e+03 7.391746640205379970e-01
8.057000000000000000e+03 7.391061782836909622e-01
8.058000000000000000e+03 7.389342784881589576e-01
8.059000000000000000e+03 7.388640642166139916e-01
8.060000000000000000e+03 7.390956282615660511e-01
8.061000000000000000e+03 7.389369606971739612e-01
8.062000000000000000e+03 7.392187714576720081e-01
8.063000000000000000e+03 7.390892505645749733e-01
8.064000000000000000e+03 7.389381527900700242e-01
8.065000000000000000e+03 7.392437458038330078e-01
8.066000000000000000e+03 7.392887473106379836e-01
8.067000000000000000e+03 7.396528124809269578e-01
8.068000000000000000e+03 7.396215796470639869e-01
8.069000000000000000e+03 7.394788861274720349e-01
8.070000000000000000e+03 7.396724224090579503e-01
8.071000000000000000e+03 7.394245266914369896e-01
8.072000000000000000e+03 7.397311925888060413e-01
8.073000000000000000e+03 7.398266196250919968e-01
8.074000000000000000e+03 7.397179007530210182e-01
8.075000000000000000e+03 7.400334477424620472e-01
8.076000000000000000e+03 7.398430705070500046e-01
8.077000000000000000e+03 7.400134205818179600e-01
8.078000000000000000e+03 7.399429082870480068e-01
8.079000000000000000e+03 7.399270534515379749e-01
8.080000000000000000e+03 7.399795055389399856e-01
8.081000000000000000e+03 7.400698065757750355e-01
8.082000000000000000e+03 7.402551770210270554e-01
8.083000000000000000e+03 7.402702569961550072e-01
8.084000000000000000e+03 7.403708100318909802e-01
8.085000000000000000e+03 7.401935458183289684e-01
8.086000000000000000e+03 7.403056025505070359e-01
8.087000000000000000e+03 7.402398586273190029e-01
8.088000000000000000e+03 7.405670881271360084e-01
8.089000000000000000e+03 7.405317425727839797e-01
8.090000000000000000e+03 7.407423257827759899e-01
8.091000000000000000e+03 7.406750321388240188e-01
8.092000000000000000e+03 7.407152056694029651e-01
8.093000000000000000e+03 7.408719658851620204e-01
8.094000000000000000e+03 7.407203912734989792e-01
8.095000000000000000e+03 7.410075068473820359e-01
8.096000000000000000e+03 7.407016754150389515e-01
8.097000000000000000e+03 7.408916950225830078e-01
8.098000000000000000e+03 7.408159971237180397e-01
8.099000000000000000e+03 7.409648895263669655e-01
8.100000000000000000e+03 7.410870194435119629e-01
8.101000000000000000e+03 7.411943078041079991e-01
8.102000000000000000e+03 7.413187026977540173e-01
8.103000000000000000e+03 7.413749098777769886e-01
8.104000000000000000e+03 7.414401769638060413e-01
8.105000000000000000e+03 7.413545250892640270e-01
8.106000000000000000e+03 7.413724660873409755e-01
8.107000000000000000e+03 7.412748336791989967e-01
8.108000000000000000e+03 7.413212656974790260e-01
8.109000000000000000e+03 7.413842678070069470e-01
8.110000000000000000e+03 7.415120005607600540e-01
8.111000000000000000e+03 7.416697144508359596e-01
8.112000000000000000e+03 7.418149113655090332e-01
8.113000000000000000e+03 7.419636845588679641e-01
8.114000000000000000e+03 7.420243620872499779e-01
8.115000000000000000e+03 7.421140074729920544e-01
8.116000000000000000e+03 7.420532703399660424e-01
8.117000000000000000e+03 7.420896291732790306e-01
8.118000000000000000e+03 7.420273423194889695e-01
8.119000000000000000e+03 7.420958876609800026e-01
8.120000000000000000e+03 7.421444058418269485e-01
8.121000000000000000e+03 7.422800064086909622e-01
8.122000000000000000e+03 7.423550486564639561e-01
8.123000000000000000e+03 7.424982786178589977e-01
8.124000000000000000e+03 7.424994707107539504e-01
8.125000000000000000e+03 7.426164150238040440e-01
8.126000000000000000e+03 7.425645589828490101e-01
8.127000000000000000e+03 7.426282167434690162e-01
8.128000000000000000e+03 7.426112890243530273e-01
8.129000000000000000e+03 7.425526380538940430e-01
8.130000000000000000e+03 7.426612377166750267e-01
8.131000000000000000e+03 7.423464059829709694e-01
8.132000000000000000e+03 7.426222562789920323e-01
8.133000000000000000e+03 7.419940233230589710e-01
8.134000000000000000e+03 7.423675656318660110e-01
8.135000000000000000e+03 7.417355775833129883e-01
8.136000000000000000e+03 7.420217394828799717e-01
8.137000000000000000e+03 7.416703701019290440e-01
8.138000000000000000e+03 7.418193817138669655e-01
8.139000000000000000e+03 7.417324781417850010e-01
8.140000000000000000e+03 7.415568828582760341e-01
8.141000000000000000e+03 7.420139312744139515e-01
8.142000000000000000e+03 7.413635849952699974e-01
8.143000000000000000e+03 7.425828576087950550e-01
8.144000000000000000e+03 7.418423891067500442e-01
8.145000000000000000e+03 7.429145574569699928e-01
8.146000000000000000e+03 7.424582242965700463e-01
8.147000000000000000e+03 7.427669167518620164e-01
8.148000000000000000e+03 7.424345016479489967e-01
8.149000000000000000e+03 7.418363690376279518e-01
8.150000000000000000e+03 7.415125370025630325e-01
8.151000000000000000e+03 7.409476637840269886e-01
8.152000000000000000e+03 7.426342368125919968e-01
8.153000000000000000e+03 7.416780591011049584e-01
8.154000000000000000e+03 7.416377067565920189e-01
8.155000000000000000e+03 7.420944571495059483e-01
8.156000000000000000e+03 7.418456673622130237e-01
8.157000000000000000e+03 7.413815855979920544e-01
8.158000000000000000e+03 7.410967946052550159e-01
8.159000000000000000e+03 7.418994307518009812e-01
8.160000000000000000e+03 7.412862777709959827e-01
8.161000000000000000e+03 7.422809004783630371e-01
8.162000000000000000e+03 7.413309216499329724e-01
8.163000000000000000e+03 7.408875226974489525e-01
8.164000000000000000e+03 7.410253882408139869e-01
8.165000000000000000e+03 7.406221032142640270e-01
8.166000000000000000e+03 7.407176494598389782e-01
8.167000000000000000e+03 7.409629225730900437e-01
8.168000000000000000e+03 7.417855262756349877e-01
8.169000000000000000e+03 7.417706251144410290e-01
8.170000000000000000e+03 7.416453361511230469e-01
8.171000000000000000e+03 7.421818375587460048e-01
8.172000000000000000e+03 7.423620223999020107e-01
8.173000000000000000e+03 7.417806386947629615e-01
8.174000000000000000e+03 7.414916753768919788e-01
8.175000000000000000e+03 7.408252954483030006e-01
8.176000000000000000e+03 7.412387132644649990e-01
8.177000000000000000e+03 7.408340573310849830e-01
8.178000000000000000e+03 7.412276268005369984e-01
8.179000000000000000e+03 7.414103150367740147e-01
8.180000000000000000e+03 7.419374585151670143e-01
8.181000000000000000e+03 7.420030832290650524e-01
8.182000000000000000e+03 7.412451505661009632e-01
8.183000000000000000e+03 7.413710355758670323e-01
8.184000000000000000e+03 7.408596873283389561e-01
8.185000000000000000e+03 7.410524487495420143e-01
8.186000000000000000e+03 7.410314083099369675e-01
8.187000000000000000e+03 7.418975830078119449e-01
8.188000000000000000e+03 7.417543530464170143e-01
8.189000000000000000e+03 7.420356869697569691e-01
8.190000000000000000e+03 7.412374615669250488e-01
8.191000000000000000e+03 7.414611577987669788e-01
8.192000000000000000e+03 7.413250207900999866e-01
8.193000000000000000e+03 7.418270707130429908e-01
8.194000000000000000e+03 7.420581579208369583e-01
8.195000000000000000e+03 7.419925332069400303e-01
8.196000000000000000e+03 7.420822978019709915e-01
8.197000000000000000e+03 7.416414618492129796e-01
8.198000000000000000e+03 7.418499588966369629e-01
8.199000000000000000e+03 7.417674064636230469e-01
8.200000000000000000e+03 7.419556379318239525e-01
8.201000000000000000e+03 7.427061200141910069e-01
8.202000000000000000e+03 7.422034144401550293e-01
8.203000000000000000e+03 7.428061366081240013e-01
8.204000000000000000e+03 7.419027090072629615e-01
8.205000000000000000e+03 7.426601648330689587e-01
8.206000000000000000e+03 7.418298721313479893e-01
8.207000000000000000e+03 7.426618337631230027e-01
8.208000000000000000e+03 7.422774434089659534e-01
8.209000000000000000e+03 7.428447604179380104e-01
8.210000000000000000e+03 7.426024079322810501e-01
8.211000000000000000e+03 7.429561018943789952e-01
8.212000000000000000e+03 7.427321672439579636e-01
8.213000000000000000e+03 7.431726455688479893e-01
8.214000000000000000e+03 7.426775097846980422e-01
8.215000000000000000e+03 7.434453964233399548e-01
8.216000000000000000e+03 7.426018118858339623e-01
8.217000000000000000e+03 7.438570857048030227e-01
8.218000000000000000e+03 7.424736618995669835e-01
8.219000000000000000e+03 7.445930242538449928e-01
8.220000000000000000e+03 7.426477670669560105e-01
8.221000000000000000e+03 7.451943755149840198e-01
8.222000000000000000e+03 7.423496246337889515e-01
8.223000000000000000e+03 7.452787756919859730e-01
8.224000000000000000e+03 7.417369484901430443e-01
8.225000000000000000e+03 7.446795701980589710e-01
8.226000000000000000e+03 7.414342164993289463e-01
8.227000000000000000e+03 7.434242367744450242e-01
8.228000000000000000e+03 7.418872117996220261e-01
8.229000000000000000e+03 7.424843907356259987e-01
8.230000000000000000e+03 7.430888414382930129e-01
8.231000000000000000e+03 7.422326207160949707e-01
8.232000000000000000e+03 7.441605329513549805e-01
8.233000000000000000e+03 7.424094080924990013e-01
8.234000000000000000e+03 7.442647218704220302e-01
8.235000000000000000e+03 7.427040934562679775e-01
8.236000000000000000e+03 7.435463070869450242e-01
8.237000000000000000e+03 7.432370781898499645e-01
8.238000000000000000e+03 7.428963780403140538e-01
8.239000000000000000e+03 7.439029216766359642e-01
8.240000000000000000e+03 7.429613471031190075e-01
8.241000000000000000e+03 7.444244027137759678e-01
8.242000000000000000e+03 7.435613870620729760e-01
8.243000000000000000e+03 7.445490956306459740e-01
8.244000000000000000e+03 7.443534135818480335e-01
8.245000000000000000e+03 7.443870902061460182e-01
8.246000000000000000e+03 7.448348402976989746e-01
8.247000000000000000e+03 7.442014813423160069e-01
8.248000000000000000e+03 7.449195384979250267e-01
8.249000000000000000e+03 7.442857623100279651e-01
8.250000000000000000e+03 7.448461651802059658e-01
8.251000000000000000e+03 7.447547316551209606e-01
8.252000000000000000e+03 7.447655200958249733e-01
8.253000000000000000e+03 7.453272938728330299e-01
8.254000000000000000e+03 7.446370720863340065e-01
8.255000000000000000e+03 7.455618381500239700e-01
8.256000000000000000e+03 7.444952726364140183e-01
8.257000000000000000e+03 7.453913688659670189e-01
8.258000000000000000e+03 7.444684505462649815e-01
8.259000000000000000e+03 7.451376914978029564e-01
8.260000000000000000e+03 7.446493506431579590e-01
8.261000000000000000e+03 7.450029253959660203e-01
8.262000000000000000e+03 7.449215054512019485e-01
8.263000000000000000e+03 7.449704408645629883e-01
8.264000000000000000e+03 7.451275587081910290e-01
8.265000000000000000e+03 7.450324296951289504e-01
8.266000000000000000e+03 7.451750636100770153e-01
8.267000000000000000e+03 7.451022267341610439e-01
8.268000000000000000e+03 7.451093792915339797e-01
8.269000000000000000e+03 7.451363205909730114e-01
8.270000000000000000e+03 7.450183629989619583e-01
8.271000000000000000e+03 7.451653480529789597e-01
8.272000000000000000e+03 7.450132369995120518e-01
8.273000000000000000e+03 7.452481985092159755e-01
8.274000000000000000e+03 7.451809048652650036e-01
8.275000000000000000e+03 7.453703284263609730e-01
8.276000000000000000e+03 7.454327940940860264e-01
8.277000000000000000e+03 7.454282641410829857e-01
8.278000000000000000e+03 7.456128001213070400e-01
8.279000000000000000e+03 7.453503608703609951e-01
8.280000000000000000e+03 7.457069158554080479e-01
8.281000000000000000e+03 7.452248334884640224e-01
8.282000000000000000e+03 7.457715272903440162e-01
8.283000000000000000e+03 7.451857924461360305e-01
8.284000000000000000e+03 7.457881569862370164e-01
8.285000000000000000e+03 7.451754808425899990e-01
8.286000000000000000e+03 7.456711530685420364e-01
8.287000000000000000e+03 7.451065778732299805e-01
8.288000000000000000e+03 7.454799413681030273e-01
8.289000000000000000e+03 7.451708316802979626e-01
8.290000000000000000e+03 7.454340457916259766e-01
8.291000000000000000e+03 7.455313205718989700e-01
8.292000000000000000e+03 7.455714941024780273e-01
8.293000000000000000e+03 7.459759712219240502e-01
8.294000000000000000e+03 7.456747889518740013e-01
8.295000000000000000e+03 7.462603449821469948e-01
8.296000000000000000e+03 7.456089258193969727e-01
8.297000000000000000e+03 7.463225126266479492e-01
8.298000000000000000e+03 7.454328536987300247e-01
8.299000000000000000e+03 7.461978197097780541e-01
8.300000000000000000e+03 7.452884316444400303e-01
8.301000000000000000e+03 7.459944486618039772e-01
8.302000000000000000e+03 7.452403306961059570e-01
8.303000000000000000e+03 7.458327412605290085e-01
8.304000000000000000e+03 7.453337311744689941e-01
8.305000000000000000e+03 7.458206415176390491e-01
8.306000000000000000e+03 7.456597685813900478e-01
8.307000000000000000e+03 7.459808588027949661e-01
8.308000000000000000e+03 7.460939288139339931e-01
8.309000000000000000e+03 7.461511492729190342e-01
8.310000000000000000e+03 7.464320659637450062e-01
8.311000000000000000e+03 7.461788058280940383e-01
8.312000000000000000e+03 7.466329932212829590e-01
8.313000000000000000e+03 7.460728883743289463e-01
8.314000000000000000e+03 7.467029690742490455e-01
8.315000000000000000e+03 7.459138631820679821e-01
8.316000000000000000e+03 7.466347813606259987e-01
8.317000000000000000e+03 7.457139492034909889e-01
8.318000000000000000e+03 7.465160489082339756e-01
8.319000000000000000e+03 7.455283999443049758e-01
8.320000000000000000e+03 7.465062141418460362e-01
8.321000000000000000e+03 7.455883622169490188e-01
8.322000000000000000e+03 7.467091679573060192e-01
8.323000000000000000e+03 7.459020614624020107e-01
8.324000000000000000e+03 7.469387054443360485e-01
8.325000000000000000e+03 7.462043166160580165e-01
8.326000000000000000e+03 7.469763755798339844e-01
8.327000000000000000e+03 7.464209794998170056e-01
8.328000000000000000e+03 7.468334436416630417e-01
8.329000000000000000e+03 7.465833425521849476e-01
8.330000000000000000e+03 7.465474605560300514e-01
8.331000000000000000e+03 7.466151714324950062e-01
8.332000000000000000e+03 7.460165619850159802e-01
8.333000000000000000e+03 7.463561296463010475e-01
8.334000000000000000e+03 7.453559041023249954e-01
8.335000000000000000e+03 7.456423640251159668e-01
8.336000000000000000e+03 7.450767159461979539e-01
8.337000000000000000e+03 7.451165318489070266e-01
8.338000000000000000e+03 7.455336451530459874e-01
8.339000000000000000e+03 7.454439997673030227e-01
8.340000000000000000e+03 7.463077902793879836e-01
8.341000000000000000e+03 7.458208203315730422e-01
8.342000000000000000e+03 7.466719150543209560e-01
8.343000000000000000e+03 7.453583478927610084e-01
8.344000000000000000e+03 7.460141777992249645e-01
8.345000000000000000e+03 7.447603940963749558e-01
8.346000000000000000e+03 7.454650998115539551e-01
8.347000000000000000e+03 7.453476786613459915e-01
8.348000000000000000e+03 7.456782460212709740e-01
8.349000000000000000e+03 7.460036277771000535e-01
8.350000000000000000e+03 7.459562420845029518e-01
8.351000000000000000e+03 7.465305924415589489e-01
8.352000000000000000e+03 7.459377646446230248e-01
8.353000000000000000e+03 7.462936043739319958e-01
8.354000000000000000e+03 7.457429170608520508e-01
8.355000000000000000e+03 7.459360957145689808e-01
8.356000000000000000e+03 7.465565204620360218e-01
8.357000000000000000e+03 7.461346387863160290e-01
8.358000000000000000e+03 7.459374070167540394e-01
8.359000000000000000e+03 7.460255622863769531e-01
8.360000000000000000e+03 7.453504800796509899e-01
8.361000000000000000e+03 7.452325820922850452e-01
8.362000000000000000e+03 7.453106045722960316e-01
8.363000000000000000e+03 7.467940449714659534e-01
8.364000000000000000e+03 7.461283802986149460e-01
8.365000000000000000e+03 7.469339370727540173e-01
8.366000000000000000e+03 7.453271746635440342e-01
8.367000000000000000e+03 7.445852160453799717e-01
8.368000000000000000e+03 7.441437244415279872e-01
8.369000000000000000e+03 7.445489764213559791e-01
8.370000000000000000e+03 7.451620697975159802e-01
8.371000000000000000e+03 7.460300326347349964e-01
8.372000000000000000e+03 7.463815212249760300e-01
8.373000000000000000e+03 7.462816238403320312e-01
8.374000000000000000e+03 7.457804679870609910e-01
8.375000000000000000e+03 7.465261220932010167e-01
8.376000000000000000e+03 7.456845641136170544e-01
8.377000000000000000e+03 7.460833191871639736e-01
8.378000000000000000e+03 7.454015612602229446e-01
8.379000000000000000e+03 7.455556988716129929e-01
8.380000000000000000e+03 7.451546788215640538e-01
8.381000000000000000e+03 7.457733750343320533e-01
8.382000000000000000e+03 7.454747557640080124e-01
8.383000000000000000e+03 7.468263506889339931e-01
8.384000000000000000e+03 7.461900711059570312e-01
8.385000000000000000e+03 7.469639182090760388e-01
8.386000000000000000e+03 7.456519007682800293e-01
8.387000000000000000e+03 7.467349171638489880e-01
8.388000000000000000e+03 7.450078129768370472e-01
8.389000000000000000e+03 7.467664480209349476e-01
8.390000000000000000e+03 7.455250620841979980e-01
8.391000000000000000e+03 7.476096749305729539e-01
8.392000000000000000e+03 7.463564872741700329e-01
8.393000000000000000e+03 7.475772500038150303e-01
8.394000000000000000e+03 7.454761266708369583e-01
8.395000000000000000e+03 7.474357485771180309e-01
8.396000000000000000e+03 7.463240027427670009e-01
8.397000000000000000e+03 7.471831440925600365e-01
8.398000000000000000e+03 7.469848990440369763e-01
8.399000000000000000e+03 7.460366487503049537e-01
8.400000000000000000e+03 7.464048266410829857e-01
8.401000000000000000e+03 7.444392442703250401e-01
8.402000000000000000e+03 7.460141181945799671e-01
8.403000000000000000e+03 7.449947595596310146e-01
8.404000000000000000e+03 7.459939122200009987e-01
8.405000000000000000e+03 7.455943822860719994e-01
8.406000000000000000e+03 7.448175549507140003e-01
8.407000000000000000e+03 7.455914020538330078e-01
8.408000000000000000e+03 7.444024682044979579e-01
8.409000000000000000e+03 7.458817958831790440e-01
8.410000000000000000e+03 7.457473278045649856e-01
8.411000000000000000e+03 7.466349601745609910e-01
8.412000000000000000e+03 7.468790411949159935e-01
8.413000000000000000e+03 7.460154294967650257e-01
8.414000000000000000e+03 7.465965151786799758e-01
8.415000000000000000e+03 7.458630800247190162e-01
8.416000000000000000e+03 7.465333938598629482e-01
8.417000000000000000e+03 7.465792894363399990e-01
8.418000000000000000e+03 7.466394305229190342e-01
8.419000000000000000e+03 7.469570636749269799e-01
8.420000000000000000e+03 7.464316487312320225e-01
8.421000000000000000e+03 7.467983961105350010e-01
8.422000000000000000e+03 7.465949058532710403e-01
8.423000000000000000e+03 7.469092011451720081e-01
8.424000000000000000e+03 7.471156716346739612e-01
8.425000000000000000e+03 7.469547986984249599e-01
8.426000000000000000e+03 7.470576167106629528e-01
8.427000000000000000e+03 7.466836571693420410e-01
8.428000000000000000e+03 7.466670870780940383e-01
8.429000000000000000e+03 7.467017769813539818e-01
8.430000000000000000e+03 7.466624975204469994e-01
8.431000000000000000e+03 7.469150424003599964e-01
8.432000000000000000e+03 7.468003034591670364e-01
8.433000000000000000e+03 7.468635439872739479e-01
8.434000000000000000e+03 7.468464374542239659e-01
8.435000000000000000e+03 7.468767762184139736e-01
8.436000000000000000e+03 7.470877170562739700e-01
8.437000000000000000e+03 7.469962835311889648e-01
8.438000000000000000e+03 7.471871972084049851e-01
8.439000000000000000e+03 7.470466494560239479e-01
8.440000000000000000e+03 7.471751570701600231e-01
8.441000000000000000e+03 7.471495270729060501e-01
8.442000000000000000e+03 7.472797632217409447e-01
8.443000000000000000e+03 7.474734187126159668e-01
8.444000000000000000e+03 7.474772930145260341e-01
8.445000000000000000e+03 7.475712299346920497e-01
8.446000000000000000e+03 7.474012970924379662e-01
8.447000000000000000e+03 7.474916577339170143e-01
8.448000000000000000e+03 7.474246025085450329e-01
8.449000000000000000e+03 7.475367188453669876e-01
8.450000000000000000e+03 7.476171255111689895e-01
8.451000000000000000e+03 7.476871609687809617e-01
8.452000000000000000e+03 7.478066682815549537e-01
8.453000000000000000e+03 7.478460073471070446e-01
8.454000000000000000e+03 7.480472922325129836e-01
8.455000000000000000e+03 7.480832934379579857e-01
8.456000000000000000e+03 7.482061386108399548e-01
8.457000000000000000e+03 7.481689453125000000e-01
8.458000000000000000e+03 7.480245232582090065e-01
8.459000000000000000e+03 7.480970025062559925e-01
8.460000000000000000e+03 7.476977109909059838e-01
8.461000000000000000e+03 7.480477690696719639e-01
8.462000000000000000e+03 7.474226951599119984e-01
8.463000000000000000e+03 7.480709552764890358e-01
8.464000000000000000e+03 7.472063302993769973e-01
8.465000000000000000e+03 7.480799555778500087e-01
8.466000000000000000e+03 7.470302581787110485e-01
8.467000000000000000e+03 7.480902671813960403e-01
8.468000000000000000e+03 7.470186948776249558e-01
8.469000000000000000e+03 7.480793595314030320e-01
8.470000000000000000e+03 7.472712397575379528e-01
8.471000000000000000e+03 7.479592561721799537e-01
8.472000000000000000e+03 7.476568222045899548e-01
8.473000000000000000e+03 7.477295994758610398e-01
8.474000000000000000e+03 7.481052875518799938e-01
8.475000000000000000e+03 7.476242184638980381e-01
8.476000000000000000e+03 7.485530376434329503e-01
8.477000000000000000e+03 7.475068569183349609e-01
8.478000000000000000e+03 7.487200498580930397e-01
8.479000000000000000e+03 7.472904324531559617e-01
8.480000000000000000e+03 7.485664486885069691e-01
8.481000000000000000e+03 7.471315860748289905e-01
8.482000000000000000e+03 7.482589483261109509e-01
8.483000000000000000e+03 7.471922636032100051e-01
8.484000000000000000e+03 7.480069398880000442e-01
8.485000000000000000e+03 7.475185990333560460e-01
8.486000000000000000e+03 7.479894161224369675e-01
8.487000000000000000e+03 7.481201887130739525e-01
8.488000000000000000e+03 7.481477856636049584e-01
8.489000000000000000e+03 7.487397193908690296e-01
8.490000000000000000e+03 7.482141256332399681e-01
8.491000000000000000e+03 7.490452527999880150e-01
8.492000000000000000e+03 7.480124831199650437e-01
8.493000000000000000e+03 7.490124702453609951e-01
8.494000000000000000e+03 7.477209568023680530e-01
8.495000000000000000e+03 7.489203214645390183e-01
8.496000000000000000e+03 7.476062178611759812e-01
8.497000000000000000e+03 7.489861249923710496e-01
8.498000000000000000e+03 7.477293014526370518e-01
8.499000000000000000e+03 7.491638064384460449e-01
8.500000000000000000e+03 7.479741573333740234e-01
8.501000000000000000e+03 7.492482662200929955e-01
8.502000000000000000e+03 7.482150197029110439e-01
8.503000000000000000e+03 7.491659522056579590e-01
8.504000000000000000e+03 7.484442591667179734e-01
8.505000000000000000e+03 7.490200996398930222e-01
8.506000000000000000e+03 7.487390637397770554e-01
8.507000000000000000e+03 7.489525675773619495e-01
8.508000000000000000e+03 7.490990757942199707e-01
8.509000000000000000e+03 7.489609122276309483e-01
8.510000000000000000e+03 7.494353055953979492e-01
8.511000000000000000e+03 7.489678859710690029e-01
8.512000000000000000e+03 7.496663331985470302e-01
8.513000000000000000e+03 7.489439845085139602e-01
8.514000000000000000e+03 7.498170733451839931e-01
8.515000000000000000e+03 7.489306330680850499e-01
8.516000000000000000e+03 7.499620318412779651e-01
8.517000000000000000e+03 7.489790320396420009e-01
8.518000000000000000e+03 7.501384019851680129e-01
8.519000000000000000e+03 7.491322159767149769e-01
8.520000000000000000e+03 7.501991391181950242e-01
8.521000000000000000e+03 7.493467330932620518e-01
8.522000000000000000e+03 7.498414516448970168e-01
8.523000000000000000e+03 7.494727373123170056e-01
8.524000000000000000e+03 7.492498159408570446e-01
8.525000000000000000e+03 7.496361732482910156e-01
8.526000000000000000e+03 7.488763332366940029e-01
8.527000000000000000e+03 7.498492598533630371e-01
8.528000000000000000e+03 7.484599351882930129e-01
8.529000000000000000e+03 7.494436502456669480e-01
8.530000000000000000e+03 7.477214336395260341e-01
8.531000000000000000e+03 7.483226060867309570e-01
8.532000000000000000e+03 7.484739422798160069e-01
8.533000000000000000e+03 7.485187649726869896e-01
8.534000000000000000e+03 7.496711015701289504e-01
8.535000000000000000e+03 7.489213347434999779e-01
8.536000000000000000e+03 7.494314312934879929e-01
8.537000000000000000e+03 7.486888766288759545e-01
8.538000000000000000e+03 7.486298084259029872e-01
8.539000000000000000e+03 7.498854994773860305e-01
8.540000000000000000e+03 7.490068078041079991e-01
8.541000000000000000e+03 7.503399848937990502e-01
8.542000000000000000e+03 7.481225728988649681e-01
8.543000000000000000e+03 7.487384080886839710e-01
8.544000000000000000e+03 7.479900717735290527e-01
8.545000000000000000e+03 7.474624514579769619e-01
8.546000000000000000e+03 7.484529018402099609e-01
8.547000000000000000e+03 7.474398016929629796e-01
8.548000000000000000e+03 7.493224143981930263e-01
8.549000000000000000e+03 7.483278512954709694e-01
8.550000000000000000e+03 7.483781576156619542e-01
8.551000000000000000e+03 7.493088245391850144e-01
8.552000000000000000e+03 7.472131252288819470e-01
8.553000000000000000e+03 7.478519678115840286e-01
8.554000000000000000e+03 7.469640374183650344e-01
8.555000000000000000e+03 7.471446394920350231e-01
8.556000000000000000e+03 7.491961121559139736e-01
8.557000000000000000e+03 7.478657960891720302e-01
8.558000000000000000e+03 7.482663393020629883e-01
8.559000000000000000e+03 7.479353547096250221e-01
8.560000000000000000e+03 7.478948831558229760e-01
8.561000000000000000e+03 7.484882473945619896e-01
8.562000000000000000e+03 7.477720379829410069e-01
8.563000000000000000e+03 7.474825382232670457e-01
8.564000000000000000e+03 7.477127313613890491e-01
8.565000000000000000e+03 7.470387220382690430e-01
8.566000000000000000e+03 7.477352619171140358e-01
8.567000000000000000e+03 7.482059001922609642e-01
8.568000000000000000e+03 7.487819194793700062e-01
8.569000000000000000e+03 7.482068538665770374e-01
8.570000000000000000e+03 7.491812705993650123e-01
8.571000000000000000e+03 7.484955191612240322e-01
8.572000000000000000e+03 7.495003938674930088e-01
8.573000000000000000e+03 7.480652332305910424e-01
8.574000000000000000e+03 7.488613724708560460e-01
8.575000000000000000e+03 7.480916976928709827e-01
8.576000000000000000e+03 7.500426173210139602e-01
8.577000000000000000e+03 7.483383417129519932e-01
8.578000000000000000e+03 7.503423690795899548e-01
8.579000000000000000e+03 7.485036253929140404e-01
8.580000000000000000e+03 7.500061392784119763e-01
8.581000000000000000e+03 7.486690878868099697e-01
8.582000000000000000e+03 7.491784691810610131e-01
8.583000000000000000e+03 7.487273812294009678e-01
8.584000000000000000e+03 7.488484978675840065e-01
8.585000000000000000e+03 7.490824460983279698e-01
8.586000000000000000e+03 7.487390041351319470e-01
8.587000000000000000e+03 7.495096921920779698e-01
8.588000000000000000e+03 7.492526769638060413e-01
8.589000000000000000e+03 7.502501010894779832e-01
8.590000000000000000e+03 7.493327856063840553e-01
8.591000000000000000e+03 7.496516704559329503e-01
8.592000000000000000e+03 7.489060163497920364e-01
8.593000000000000000e+03 7.495030164718630150e-01
8.594000000000000000e+03 7.492812275886540085e-01
8.595000000000000000e+03 7.498912811279300206e-01
8.596000000000000000e+03 7.495408654212950550e-01
8.597000000000000000e+03 7.498847246170039504e-01
8.598000000000000000e+03 7.494375109672549717e-01
8.599000000000000000e+03 7.496232390403749779e-01
8.600000000000000000e+03 7.494794130325319603e-01
8.601000000000000000e+03 7.495881915092470482e-01
8.602000000000000000e+03 7.496976852416989967e-01
8.603000000000000000e+03 7.498086690902709961e-01
8.604000000000000000e+03 7.500930428504940517e-01
8.605000000000000000e+03 7.499163150787350185e-01
8.606000000000000000e+03 7.502102255821230248e-01
8.607000000000000000e+03 7.498863935470579944e-01
8.608000000000000000e+03 7.504072189331050247e-01
8.609000000000000000e+03 7.498279213905330032e-01
8.610000000000000000e+03 7.503409981727600098e-01
8.611000000000000000e+03 7.498824596405030407e-01
8.612000000000000000e+03 7.504748702049259812e-01
8.613000000000000000e+03 7.501600980758670323e-01
8.614000000000000000e+03 7.505864500999449573e-01
8.615000000000000000e+03 7.501912117004390090e-01
8.616000000000000000e+03 7.505481839179990455e-01
8.617000000000000000e+03 7.500470280647280052e-01
8.618000000000000000e+03 7.503829002380369984e-01
8.619000000000000000e+03 7.499878406524660424e-01
8.620000000000000000e+03 7.503265142440800339e-01
8.621000000000000000e+03 7.500457167625429467e-01
8.622000000000000000e+03 7.503131031990050159e-01
8.623000000000000000e+03 7.500932216644290440e-01
8.624000000000000000e+03 7.503826022148130104e-01
8.625000000000000000e+03 7.503014802932740368e-01
8.626000000000000000e+03 7.505928874015810326e-01
8.627000000000000000e+03 7.505933642387390137e-01
8.628000000000000000e+03 7.507486939430240147e-01
8.629000000000000000e+03 7.508221268653869629e-01
8.630000000000000000e+03 7.508091330528260388e-01
8.631000000000000000e+03 7.510259151458740234e-01
8.632000000000000000e+03 7.508612871170039504e-01
8.633000000000000000e+03 7.512462139129639782e-01
8.634000000000000000e+03 7.508241534233089931e-01
8.635000000000000000e+03 7.513679862022399902e-01
8.636000000000000000e+03 7.505753040313719593e-01
8.637000000000000000e+03 7.513806819915770374e-01
8.638000000000000000e+03 7.503001093864439808e-01
8.639000000000000000e+03 7.514158487319949620e-01
8.640000000000000000e+03 7.501958608627320446e-01
8.641000000000000000e+03 7.513403296470639869e-01
8.642000000000000000e+03 7.501749396324159935e-01
8.643000000000000000e+03 7.511884570121769578e-01
8.644000000000000000e+03 7.503856420516969994e-01
8.645000000000000000e+03 7.512019276618959740e-01
8.646000000000000000e+03 7.509012818336490147e-01
8.647000000000000000e+03 7.513707280158999913e-01
8.648000000000000000e+03 7.514330148696900524e-01
8.649000000000000000e+03 7.513138055801390491e-01
8.650000000000000000e+03 7.515254616737370164e-01
8.651000000000000000e+03 7.509471774101259545e-01
8.652000000000000000e+03 7.512155771255489833e-01
8.653000000000000000e+03 7.506206035614010341e-01
8.654000000000000000e+03 7.509080767631529651e-01
8.655000000000000000e+03 7.506869435310360439e-01
8.656000000000000000e+03 7.509608864784239612e-01
8.657000000000000000e+03 7.510986924171449974e-01
8.658000000000000000e+03 7.512699365615840286e-01
8.659000000000000000e+03 7.515327334403989479e-01
8.660000000000000000e+03 7.515788674354549892e-01
8.661000000000000000e+03 7.517392635345460095e-01
8.662000000000000000e+03 7.517498731613160290e-01
8.663000000000000000e+03 7.517153620719909668e-01
8.664000000000000000e+03 7.518349289894099563e-01
8.665000000000000000e+03 7.516083121299740322e-01
8.666000000000000000e+03 7.518878579139709473e-01
8.667000000000000000e+03 7.515321373939509719e-01
8.668000000000000000e+03 7.519115805625919968e-01
8.669000000000000000e+03 7.515153884887699753e-01
8.670000000000000000e+03 7.518929839134219639e-01
8.671000000000000000e+03 7.515590786933900036e-01
8.672000000000000000e+03 7.518421411514280006e-01
8.673000000000000000e+03 7.517006397247310012e-01
8.674000000000000000e+03 7.518249154090880237e-01
8.675000000000000000e+03 7.519388794898990147e-01
8.676000000000000000e+03 7.519004344940189988e-01
8.677000000000000000e+03 7.521945238113399990e-01
8.678000000000000000e+03 7.519965171813960403e-01
8.679000000000000000e+03 7.522647380828859642e-01
8.680000000000000000e+03 7.518959045410159581e-01
8.681000000000000000e+03 7.520596385002139561e-01
8.682000000000000000e+03 7.515887022018430397e-01
8.683000000000000000e+03 7.518502473831180088e-01
8.684000000000000000e+03 7.515025734901430443e-01
8.685000000000000000e+03 7.518708705902099609e-01
8.686000000000000000e+03 7.517688870429990455e-01
8.687000000000000000e+03 7.518773674964900344e-01
8.688000000000000000e+03 7.521796226501460403e-01
8.689000000000000000e+03 7.518557310104370117e-01
8.690000000000000000e+03 7.524009346961979539e-01
8.691000000000000000e+03 7.518327236175540440e-01
8.692000000000000000e+03 7.523442506790160023e-01
8.693000000000000000e+03 7.516089677810670056e-01
8.694000000000000000e+03 7.518873214721679688e-01
8.695000000000000000e+03 7.514927983283999913e-01
8.696000000000000000e+03 7.513954639434810012e-01
8.697000000000000000e+03 7.519256472587589890e-01
8.698000000000000000e+03 7.512723803520200416e-01
8.699000000000000000e+03 7.517722249031070225e-01
8.700000000000000000e+03 7.515779733657840245e-01
8.701000000000000000e+03 7.517050504684450463e-01
8.702000000000000000e+03 7.512335777282710403e-01
8.703000000000000000e+03 7.509270906448359817e-01
8.704000000000000000e+03 7.521450519561769799e-01
8.705000000000000000e+03 7.514409422874449573e-01
8.706000000000000000e+03 7.522715926170350231e-01
8.707000000000000000e+03 7.511074542999269799e-01
8.708000000000000000e+03 7.508471608161929600e-01
8.709000000000000000e+03 7.496491074562070533e-01
8.710000000000000000e+03 7.501044273376460403e-01
8.711000000000000000e+03 7.503774166107179955e-01
8.712000000000000000e+03 7.514648437500000000e-01
8.713000000000000000e+03 7.517136335372920364e-01
8.714000000000000000e+03 7.509608864784239612e-01
8.715000000000000000e+03 7.507022619247439854e-01
8.716000000000000000e+03 7.502931952476500355e-01
8.717000000000000000e+03 7.501566410064699486e-01
8.718000000000000000e+03 7.496932744979859509e-01
8.719000000000000000e+03 7.503045201301570266e-01
8.720000000000000000e+03 7.511276602745059483e-01
8.721000000000000000e+03 7.515948414802550159e-01
8.722000000000000000e+03 7.518270015716550514e-01
8.723000000000000000e+03 7.525279521942139782e-01
8.724000000000000000e+03 7.515481114387509987e-01
8.725000000000000000e+03 7.510972619056700550e-01
8.726000000000000000e+03 7.503101825714110218e-01
8.727000000000000000e+03 7.506868839263920457e-01
8.728000000000000000e+03 7.509189844131469727e-01
8.729000000000000000e+03 7.506659030914309971e-01
8.730000000000000000e+03 7.512456178665160023e-01
8.731000000000000000e+03 7.510231733322140224e-01
8.732000000000000000e+03 7.510383129119869716e-01
8.733000000000000000e+03 7.513536214828490101e-01
8.734000000000000000e+03 7.512809038162230335e-01
8.735000000000000000e+03 7.513606548309329503e-01
8.736000000000000000e+03 7.508656382560729980e-01
8.737000000000000000e+03 7.504537105560300514e-01
8.738000000000000000e+03 7.506922483444210537e-01
8.739000000000000000e+03 7.508854269981379836e-01
8.740000000000000000e+03 7.514809370040890224e-01
8.741000000000000000e+03 7.514001727104190342e-01
8.742000000000000000e+03 7.511851787567139782e-01
8.743000000000000000e+03 7.519532442092899949e-01
8.744000000000000000e+03 7.513208389282229893e-01
8.745000000000000000e+03 7.516199946403500087e-01
8.746000000000000000e+03 7.510871291160580165e-01
8.747000000000000000e+03 7.510663270950319603e-01
8.748000000000000000e+03 7.514784336090090111e-01
8.749000000000000000e+03 7.513839006423950195e-01
8.750000000000000000e+03 7.519195675849910110e-01
8.751000000000000000e+03 7.515878081321719639e-01
8.752000000000000000e+03 7.517835497856140137e-01
8.753000000000000000e+03 7.514864802360530227e-01
8.754000000000000000e+03 7.518807649612430088e-01
8.755000000000000000e+03 7.513634562492369495e-01
8.756000000000000000e+03 7.520263195037839576e-01
8.757000000000000000e+03 7.514408230781559617e-01
8.758000000000000000e+03 7.524702548980709560e-01
8.759000000000000000e+03 7.515079975128170497e-01
8.760000000000000000e+03 7.523902654647830479e-01
8.761000000000000000e+03 7.513577342033389561e-01
8.762000000000000000e+03 7.526260018348690517e-01
8.763000000000000000e+03 7.513201832771300159e-01
8.764000000000000000e+03 7.531378865241999954e-01
8.765000000000000000e+03 7.511289119720460095e-01
8.766000000000000000e+03 7.537479400634770066e-01
8.767000000000000000e+03 7.509752511978150524e-01
8.768000000000000000e+03 7.538341283798219994e-01
8.769000000000000000e+03 7.504033446311949573e-01
8.770000000000000000e+03 7.529837489128109462e-01
8.771000000000000000e+03 7.501453161239619583e-01
8.772000000000000000e+03 7.516644001007080078e-01
8.773000000000000000e+03 7.507266402244570092e-01
8.774000000000000000e+03 7.511080503463749558e-01
8.775000000000000000e+03 7.523531913757319778e-01
8.776000000000000000e+03 7.513329386711119495e-01
8.777000000000000000e+03 7.530270814895629883e-01
8.778000000000000000e+03 7.510193586349489525e-01
8.779000000000000000e+03 7.520051598548890270e-01
8.780000000000000000e+03 7.508378028869630016e-01
8.781000000000000000e+03 7.510452866554260254e-01
8.782000000000000000e+03 7.518962621688840553e-01
8.783000000000000000e+03 7.512189149856569603e-01
8.784000000000000000e+03 7.531324625015259899e-01
8.785000000000000000e+03 7.519829273223880284e-01
8.786000000000000000e+03 7.531459927558900036e-01
8.787000000000000000e+03 7.527027726173399769e-01
8.788000000000000000e+03 7.525252103805539772e-01
8.789000000000000000e+03 7.536621689796449974e-01
8.790000000000000000e+03 7.523701786994929641e-01
8.791000000000000000e+03 7.542427182197569691e-01
8.792000000000000000e+03 7.524268031120300293e-01
8.793000000000000000e+03 7.538525462150570400e-01
8.794000000000000000e+03 7.526391148567199707e-01
8.795000000000000000e+03 7.533816099166870117e-01
8.796000000000000000e+03 7.533375620841979980e-01
8.797000000000000000e+03 7.534400224685670056e-01
8.798000000000000000e+03 7.541042566299439587e-01
8.799000000000000000e+03 7.536147236824040085e-01
8.800000000000000000e+03 7.540757656097409889e-01
8.801000000000000000e+03 7.533757090568540260e-01
8.802000000000000000e+03 7.534711956977839797e-01
8.803000000000000000e+03 7.530870437622070312e-01
8.804000000000000000e+03 7.530963420867919922e-01
8.805000000000000000e+03 7.531248331069949620e-01
8.806000000000000000e+03 7.532708048820500046e-01
8.807000000000000000e+03 7.533321380615229934e-01
8.808000000000000000e+03 7.536398768424990013e-01
8.809000000000000000e+03 7.533770799636839710e-01
8.810000000000000000e+03 7.539058923721310146e-01
8.811000000000000000e+03 7.532714009284969814e-01
8.812000000000000000e+03 7.540435791015619449e-01
8.813000000000000000e+03 7.532095909118650123e-01
8.814000000000000000e+03 7.539545893669129528e-01
8.815000000000000000e+03 7.532178759574890137e-01
8.816000000000000000e+03 7.537774443626400478e-01
8.817000000000000000e+03 7.534265518188479893e-01
8.818000000000000000e+03 7.537382245063779518e-01
8.819000000000000000e+03 7.537904381752009719e-01
8.820000000000000000e+03 7.537890076637270287e-01
8.821000000000000000e+03 7.540174126625059925e-01
8.822000000000000000e+03 7.538040280342099830e-01
8.823000000000000000e+03 7.540824413299560547e-01
8.824000000000000000e+03 7.538433074951169655e-01
8.825000000000000000e+03 7.541697621345520020e-01
8.826000000000000000e+03 7.540029883384700149e-01
8.827000000000000000e+03 7.543235421180729539e-01
8.828000000000000000e+03 7.541694641113280140e-01
8.829000000000000000e+03 7.544138431549070045e-01
8.830000000000000000e+03 7.541472911834720128e-01
8.831000000000000000e+03 7.543798685073850319e-01
8.832000000000000000e+03 7.539061903953550026e-01
8.833000000000000000e+03 7.543390989303589977e-01
8.834000000000000000e+03 7.535997629165650524e-01
8.835000000000000000e+03 7.543630003929140404e-01
8.836000000000000000e+03 7.534717321395869583e-01
8.837000000000000000e+03 7.543845772743229539e-01
8.838000000000000000e+03 7.535353302955629662e-01
8.839000000000000000e+03 7.542700767517089844e-01
8.840000000000000000e+03 7.535869479179380104e-01
8.841000000000000000e+03 7.540024518966670364e-01
8.842000000000000000e+03 7.535277605056760475e-01
8.843000000000000000e+03 7.537509202957149990e-01
8.844000000000000000e+03 7.534665465354920544e-01
8.845000000000000000e+03 7.537605762481689453e-01
8.846000000000000000e+03 7.535583972930910424e-01
8.847000000000000000e+03 7.538329362869260475e-01
8.848000000000000000e+03 7.536536455154420056e-01
8.849000000000000000e+03 7.536144852638240188e-01
8.850000000000000000e+03 7.535637021064760521e-01
8.851000000000000000e+03 7.532143592834470436e-01
8.852000000000000000e+03 7.534045577049259812e-01
8.853000000000000000e+03 7.529361844062809617e-01
8.854000000000000000e+03 7.536191344261170544e-01
8.855000000000000000e+03 7.531480789184570312e-01
8.856000000000000000e+03 7.542175650596619763e-01
8.857000000000000000e+03 7.536382079124449573e-01
8.858000000000000000e+03 7.543017864227290481e-01
8.859000000000000000e+03 7.539622783660889782e-01
8.860000000000000000e+03 7.538355588912960537e-01
8.861000000000000000e+03 7.536785006523130104e-01
8.862000000000000000e+03 7.530122399330140270e-01
8.863000000000000000e+03 7.542236447334289551e-01
8.864000000000000000e+03 7.529550194740299851e-01
8.865000000000000000e+03 7.540624737739559658e-01
8.866000000000000000e+03 7.531057596206669480e-01
8.867000000000000000e+03 7.530927062034610264e-01
8.868000000000000000e+03 7.533321976661679908e-01
8.869000000000000000e+03 7.524169683456419788e-01
8.870000000000000000e+03 7.542114853858949974e-01
8.871000000000000000e+03 7.532393932342530407e-01
8.872000000000000000e+03 7.546222805976869896e-01
8.873000000000000000e+03 7.532858848571779564e-01
8.874000000000000000e+03 7.523786425590519578e-01
8.875000000000000000e+03 7.526859641075129836e-01
8.876000000000000000e+03 7.511149644851680129e-01
8.877000000000000000e+03 7.532426714897160203e-01
8.878000000000000000e+03 7.523362636566159889e-01
8.879000000000000000e+03 7.538284063339230068e-01
8.880000000000000000e+03 7.533822655677799851e-01
8.881000000000000000e+03 7.533065080642700195e-01
8.882000000000000000e+03 7.542580366134640224e-01
8.883000000000000000e+03 7.522110342979430042e-01
8.884000000000000000e+03 7.529063224792480469e-01
8.885000000000000000e+03 7.521167397499080032e-01
8.886000000000000000e+03 7.532259225845340245e-01
8.887000000000000000e+03 7.539613842964170143e-01
8.888000000000000000e+03 7.533260583877560146e-01
8.889000000000000000e+03 7.549580931663509853e-01
8.890000000000000000e+03 7.530708312988280140e-01
8.891000000000000000e+03 7.540624737739559658e-01
8.892000000000000000e+03 7.538266777992249645e-01
8.893000000000000000e+03 7.536193132400510475e-01
8.894000000000000000e+03 7.547501325607299805e-01
8.895000000000000000e+03 7.534915208816530541e-01
8.896000000000000000e+03 7.544203400611879662e-01
8.897000000000000000e+03 7.537137866020200416e-01
8.898000000000000000e+03 7.537574768066409581e-01
8.899000000000000000e+03 7.546021342277530186e-01
8.900000000000000000e+03 7.536831498146060460e-01
8.901000000000000000e+03 7.539920806884770066e-01
8.902000000000000000e+03 7.533156275749209874e-01
8.903000000000000000e+03 7.533087730407710403e-01
8.904000000000000000e+03 7.540032863616940029e-01
8.905000000000000000e+03 7.534394860267640270e-01
8.906000000000000000e+03 7.538372874259949841e-01
8.907000000000000000e+03 7.536665797233580433e-01
8.908000000000000000e+03 7.536140680313110352e-01
8.909000000000000000e+03 7.542645335197449841e-01
8.910000000000000000e+03 7.537989020347599656e-01
8.911000000000000000e+03 7.538573145866389602e-01
8.912000000000000000e+03 7.540199160575870030e-01
8.913000000000000000e+03 7.539744973182680443e-01
8.914000000000000000e+03 7.548359036445619896e-01
8.915000000000000000e+03 7.544363141059879929e-01
8.916000000000000000e+03 7.546955347061159447e-01
8.917000000000000000e+03 7.547169327735899769e-01
8.918000000000000000e+03 7.546295523643490322e-01
8.919000000000000000e+03 7.550708055496220261e-01
8.920000000000000000e+03 7.547563314437869542e-01
8.921000000000000000e+03 7.547885775566099964e-01
8.922000000000000000e+03 7.549107074737549938e-01
8.923000000000000000e+03 7.550193071365359776e-01
8.924000000000000000e+03 7.552206516265870251e-01
8.925000000000000000e+03 7.551284432411190517e-01
8.926000000000000000e+03 7.548902630805970349e-01
8.927000000000000000e+03 7.551646232604980469e-01
8.928000000000000000e+03 7.548975944519039638e-01
8.929000000000000000e+03 7.552469968795779698e-01
8.930000000000000000e+03 7.550715804100039952e-01
8.931000000000000000e+03 7.553355097770689808e-01
8.932000000000000000e+03 7.553477287292480469e-01
8.933000000000000000e+03 7.554133534431459740e-01
8.934000000000000000e+03 7.553540468215940162e-01
8.935000000000000000e+03 7.554902434349060059e-01
8.936000000000000000e+03 7.554440498352049671e-01
8.937000000000000000e+03 7.556343078613280140e-01
8.938000000000000000e+03 7.554697394371030494e-01
8.939000000000000000e+03 7.557034492492680222e-01
8.940000000000000000e+03 7.555333375930789463e-01
8.941000000000000000e+03 7.558177113533020020e-01
8.942000000000000000e+03 7.554592490196230248e-01
8.943000000000000000e+03 7.559806108474730335e-01
8.944000000000000000e+03 7.554030418396000535e-01
8.945000000000000000e+03 7.562043666839599609e-01
8.946000000000000000e+03 7.552998661994929641e-01
8.947000000000000000e+03 7.560657858848569557e-01
8.948000000000000000e+03 7.550815939903260388e-01
8.949000000000000000e+03 7.557467222213749558e-01
8.950000000000000000e+03 7.551645636558530494e-01
8.951000000000000000e+03 7.556140422821040481e-01
8.952000000000000000e+03 7.554941773414609596e-01
8.953000000000000000e+03 7.556381225585939720e-01
8.954000000000000000e+03 7.559489011764529698e-01
8.955000000000000000e+03 7.556384801864619583e-01
8.956000000000000000e+03 7.562242150306700550e-01
8.957000000000000000e+03 7.554508447647090286e-01
8.958000000000000000e+03 7.563734054565429688e-01
8.959000000000000000e+03 7.553500533103939540e-01
8.960000000000000000e+03 7.564359903335570179e-01
8.961000000000000000e+03 7.553150057792660244e-01
8.962000000000000000e+03 7.563168406486510120e-01
8.963000000000000000e+03 7.553716301918029785e-01
8.964000000000000000e+03 7.561561465263370030e-01
8.965000000000000000e+03 7.554881572723389782e-01
8.966000000000000000e+03 7.560828328132630505e-01
8.967000000000000000e+03 7.557092905044560105e-01
8.968000000000000000e+03 7.561421990394590065e-01
8.969000000000000000e+03 7.559584975242610305e-01
8.970000000000000000e+03 7.562487721443179600e-01
8.971000000000000000e+03 7.562046051025389515e-01
8.972000000000000000e+03 7.563545107841489479e-01
8.973000000000000000e+03 7.564369440078739792e-01
8.974000000000000000e+03 7.563723325729370117e-01
8.975000000000000000e+03 7.565410137176510341e-01
8.976000000000000000e+03 7.561718821525570400e-01
8.977000000000000000e+03 7.564366459846499913e-01
8.978000000000000000e+03 7.558939456939699486e-01
8.979000000000000000e+03 7.562958002090449661e-01
8.980000000000000000e+03 7.558479309082030140e-01
8.981000000000000000e+03 7.562808990478520066e-01
8.982000000000000000e+03 7.560676932334899902e-01
8.983000000000000000e+03 7.563341259956359863e-01
8.984000000000000000e+03 7.564176917076109730e-01
8.985000000000000000e+03 7.563595175743099697e-01
8.986000000000000000e+03 7.567190527915950149e-01
8.987000000000000000e+03 7.562159299850460537e-01
8.988000000000000000e+03 7.568268775939940296e-01
8.989000000000000000e+03 7.559240460395809658e-01
8.990000000000000000e+03 7.568283677101139695e-01
8.991000000000000000e+03 7.557190060615539551e-01
8.992000000000000000e+03 7.567650079727169521e-01
8.993000000000000000e+03 7.557581663131710537e-01
8.994000000000000000e+03 7.566155791282650478e-01
8.995000000000000000e+03 7.560785412788390003e-01
8.996000000000000000e+03 7.564728260040279872e-01
8.997000000000000000e+03 7.566161155700680263e-01
8.998000000000000000e+03 7.563122510910029739e-01
8.999000000000000000e+03 7.569688558578490101e-01
9.000000000000000000e+03 7.560324668884279564e-01
9.001000000000000000e+03 7.568960189819340378e-01
9.002000000000000000e+03 7.558130025863649681e-01
9.003000000000000000e+03 7.565649747848509632e-01
9.004000000000000000e+03 7.558655142784119763e-01
9.005000000000000000e+03 7.562246322631840378e-01
9.006000000000000000e+03 7.561874389648439720e-01
9.007000000000000000e+03 7.560504674911500134e-01
9.008000000000000000e+03 7.566567063331599563e-01
9.009000000000000000e+03 7.560656666755679600e-01
9.010000000000000000e+03 7.569234371185300514e-01
9.011000000000000000e+03 7.569234371185300514e-01
9.012000000000000000e+03 7.560365796089170143e-01
9.013000000000000000e+03 7.566201090812679775e-01
9.014000000000000000e+03 7.559433579444889695e-01
9.015000000000000000e+03 7.561503052711490147e-01
9.016000000000000000e+03 7.561915516853330299e-01
9.017000000000000000e+03 7.560756802558900036e-01
9.018000000000000000e+03 7.567510604858399548e-01
9.019000000000000000e+03 7.562164068222050339e-01
9.020000000000000000e+03 7.569965720176700108e-01
9.021000000000000000e+03 7.563174962997439854e-01
9.022000000000000000e+03 7.567876577377320446e-01
9.023000000000000000e+03 7.563459873199459560e-01
9.024000000000000000e+03 7.565351128578190476e-01
9.025000000000000000e+03 7.564170956611629970e-01
9.026000000000000000e+03 7.565253376960749954e-01
9.027000000000000000e+03 7.564060091972349964e-01
9.028000000000000000e+03 7.564611434936520107e-01
9.029000000000000000e+03 7.560563087463380016e-01
9.030000000000000000e+03 7.561795711517329543e-01
9.031000000000000000e+03 7.555642127990720436e-01
9.032000000000000000e+03 7.560455203056339890e-01
9.033000000000000000e+03 7.554318904876710095e-01
9.034000000000000000e+03 7.562420368194580078e-01
9.035000000000000000e+03 7.557727098464970261e-01
9.036000000000000000e+03 7.562886476516720302e-01
9.037000000000000000e+03 7.561340928077699974e-01
9.038000000000000000e+03 7.561893463134770066e-01
9.039000000000000000e+03 7.565135955810550206e-01
9.040000000000000000e+03 7.563849687576289504e-01
9.041000000000000000e+03 7.569682002067570359e-01
9.042000000000000000e+03 7.567356228828430176e-01
9.043000000000000000e+03 7.567879557609560326e-01
9.044000000000000000e+03 7.566900253295899548e-01
9.045000000000000000e+03 7.558467388153079503e-01
9.046000000000000000e+03 7.563277482986450195e-01
9.047000000000000000e+03 7.551411986351009853e-01
9.048000000000000000e+03 7.559695839881900303e-01
9.049000000000000000e+03 7.555217742919919655e-01
9.050000000000000000e+03 7.563351988792420544e-01
9.051000000000000000e+03 7.564693093299870164e-01
9.052000000000000000e+03 7.557749748229980469e-01
9.053000000000000000e+03 7.565041780471799537e-01
9.054000000000000000e+03 7.553579807281489700e-01
9.055000000000000000e+03 7.566076517105100319e-01
9.056000000000000000e+03 7.552687525749209874e-01
9.057000000000000000e+03 7.551636695861819737e-01
9.058000000000000000e+03 7.552735209465030186e-01
9.059000000000000000e+03 7.538465261459349476e-01
9.060000000000000000e+03 7.551451921463010475e-01
9.061000000000000000e+03 7.547761797904970482e-01
9.062000000000000000e+03 7.567121386528019578e-01
9.063000000000000000e+03 7.560946345329280227e-01
9.064000000000000000e+03 7.551390528678889602e-01
9.065000000000000000e+03 7.544978857040409714e-01
9.066000000000000000e+03 7.531573772430419922e-01
9.067000000000000000e+03 7.535498738288880505e-01
9.068000000000000000e+03 7.539177536964419835e-01
9.069000000000000000e+03 7.545338273048399769e-01
9.070000000000000000e+03 7.561874985694889695e-01
9.071000000000000000e+03 7.556766271591189854e-01
9.072000000000000000e+03 7.567278742790219948e-01
9.073000000000000000e+03 7.549055218696589797e-01
9.074000000000000000e+03 7.555010318756100185e-01
9.075000000000000000e+03 7.547610998153689854e-01
9.076000000000000000e+03 7.547712326049800247e-01
9.077000000000000000e+03 7.556045651435849830e-01
9.078000000000000000e+03 7.553840875625610352e-01
9.079000000000000000e+03 7.559458613395689808e-01
9.080000000000000000e+03 7.561681866645809658e-01
9.081000000000000000e+03 7.561724185943600185e-01
9.082000000000000000e+03 7.568239569664000355e-01
9.083000000000000000e+03 7.559450268745420143e-01
9.084000000000000000e+03 7.567561864852909714e-01
9.085000000000000000e+03 7.560268044471739612e-01
9.086000000000000000e+03 7.568423151969909668e-01
9.087000000000000000e+03 7.563288211822509766e-01
9.088000000000000000e+03 7.574543952941890090e-01
9.089000000000000000e+03 7.568640708923339844e-01
9.090000000000000000e+03 7.582042813301089756e-01
9.091000000000000000e+03 7.567736506462100499e-01
9.092000000000000000e+03 7.582039833068849877e-01
9.093000000000000000e+03 7.566362619400019973e-01
9.094000000000000000e+03 7.578242421150209740e-01
9.095000000000000000e+03 7.565207481384279564e-01
9.096000000000000000e+03 7.568973302841189854e-01
9.097000000000000000e+03 7.561634778976440430e-01
9.098000000000000000e+03 7.560603022575379528e-01
9.099000000000000000e+03 7.563576102256770461e-01
9.100000000000000000e+03 7.562296986579899460e-01
9.101000000000000000e+03 7.569587826728819691e-01
9.102000000000000000e+03 7.561197280883790173e-01
9.103000000000000000e+03 7.564302086830140270e-01
9.104000000000000000e+03 7.555946111679080479e-01
9.105000000000000000e+03 7.560099959373469680e-01
9.106000000000000000e+03 7.560727000236510120e-01
9.107000000000000000e+03 7.566490769386290394e-01
9.108000000000000000e+03 7.572061419486999512e-01
9.109000000000000000e+03 7.570126652717590332e-01
9.110000000000000000e+03 7.571174502372739479e-01
9.111000000000000000e+03 7.567125558853150524e-01
9.112000000000000000e+03 7.569348812103270374e-01
9.113000000000000000e+03 7.568905949592590332e-01
9.114000000000000000e+03 7.571879029273990147e-01
9.115000000000000000e+03 7.574486732482910156e-01
9.116000000000000000e+03 7.574978470802310460e-01
9.117000000000000000e+03 7.575337290763850540e-01
9.118000000000000000e+03 7.573299407958979934e-01
9.119000000000000000e+03 7.572603821754460007e-01
9.120000000000000000e+03 7.572190165519709915e-01
9.121000000000000000e+03 7.573919296264649548e-01
9.122000000000000000e+03 7.574618458747860439e-01
9.123000000000000000e+03 7.575923204422000401e-01
9.124000000000000000e+03 7.574939131736759812e-01
9.125000000000000000e+03 7.574858665466309704e-01
9.126000000000000000e+03 7.573223710060119629e-01
9.127000000000000000e+03 7.573061585426329456e-01
9.128000000000000000e+03 7.573406100273130104e-01
9.129000000000000000e+03 7.573726773262019485e-01
9.130000000000000000e+03 7.575097084045410156e-01
9.131000000000000000e+03 7.575893402099610485e-01
9.132000000000000000e+03 7.577655315399169922e-01
9.133000000000000000e+03 7.578142285346980422e-01
9.134000000000000000e+03 7.579784393310550206e-01
9.135000000000000000e+03 7.579342126846310146e-01
9.136000000000000000e+03 7.580654621124269799e-01
9.137000000000000000e+03 7.579088211059570312e-01
9.138000000000000000e+03 7.580820322036739833e-01
9.139000000000000000e+03 7.579080462455749512e-01
9.140000000000000000e+03 7.580953836441040039e-01
9.141000000000000000e+03 7.579523324966429554e-01
9.142000000000000000e+03 7.581810355186460182e-01
9.143000000000000000e+03 7.580753564834590286e-01
9.144000000000000000e+03 7.582602500915529564e-01
9.145000000000000000e+03 7.581607699394230515e-01
9.146000000000000000e+03 7.583184838294979579e-01
9.147000000000000000e+03 7.582444548606870338e-01
9.148000000000000000e+03 7.584077715873720482e-01
9.149000000000000000e+03 7.583211064338679641e-01
9.150000000000000000e+03 7.584494352340700463e-01
9.151000000000000000e+03 7.583819031715389736e-01
9.152000000000000000e+03 7.585256695747379929e-01
9.153000000000000000e+03 7.584744691848750442e-01
9.154000000000000000e+03 7.585824131965640538e-01
9.155000000000000000e+03 7.585125565528869629e-01
9.156000000000000000e+03 7.586064934730529785e-01
9.157000000000000000e+03 7.585372924804689720e-01
9.158000000000000000e+03 7.587145566940309838e-01
9.159000000000000000e+03 7.586199045181269973e-01
9.160000000000000000e+03 7.588639259338380016e-01
9.161000000000000000e+03 7.586880326271060460e-01
9.162000000000000000e+03 7.589823007583620385e-01
9.163000000000000000e+03 7.587130665779110439e-01
9.164000000000000000e+03 7.590590119361879662e-01
9.165000000000000000e+03 7.587568759918209560e-01
9.166000000000000000e+03 7.591251134872439854e-01
9.167000000000000000e+03 7.588191628456120164e-01
9.168000000000000000e+03 7.591386437416079991e-01
9.169000000000000000e+03 7.588264942169189453e-01
9.170000000000000000e+03 7.590625286102290481e-01
9.171000000000000000e+03 7.587473988533020020e-01
9.172000000000000000e+03 7.589461803436280407e-01
9.173000000000000000e+03 7.586935162544250488e-01
9.174000000000000000e+03 7.588331699371340111e-01
9.175000000000000000e+03 7.587211728096010521e-01
9.176000000000000000e+03 7.587318420410159581e-01
9.177000000000000000e+03 7.588135004043580212e-01
9.178000000000000000e+03 7.586973309516910069e-01
9.179000000000000000e+03 7.588901519775389515e-01
9.180000000000000000e+03 7.587612271308900036e-01
9.181000000000000000e+03 7.589024901390080124e-01
9.182000000000000000e+03 7.590025067329410069e-01
9.183000000000000000e+03 7.588369846343989700e-01
9.184000000000000000e+03 7.592801451683039993e-01
9.185000000000000000e+03 7.585959434509279564e-01
9.186000000000000000e+03 7.593249678611759812e-01
9.187000000000000000e+03 7.582025527954100452e-01
9.188000000000000000e+03 7.592715024948120117e-01
9.189000000000000000e+03 7.579107880592349522e-01
9.190000000000000000e+03 7.593935132026670143e-01
9.191000000000000000e+03 7.578856348991389602e-01
9.192000000000000000e+03 7.595859766006469727e-01
9.193000000000000000e+03 7.579303979873659447e-01
9.194000000000000000e+03 7.596006393432620518e-01
9.195000000000000000e+03 7.580191493034359462e-01
9.196000000000000000e+03 7.594837546348569557e-01
9.197000000000000000e+03 7.581495046615599476e-01
9.198000000000000000e+03 7.592852711677550159e-01
9.199000000000000000e+03 7.582204341888429955e-01
9.200000000000000000e+03 7.589701414108279698e-01
9.201000000000000000e+03 7.583274841308590419e-01
9.202000000000000000e+03 7.587519288063050427e-01
9.203000000000000000e+03 7.585715651512150437e-01
9.204000000000000000e+03 7.588483095169069603e-01
9.205000000000000000e+03 7.589457035064699486e-01
9.206000000000000000e+03 7.591814994812009498e-01
9.207000000000000000e+03 7.593570947647090286e-01
9.208000000000000000e+03 7.594572305679320179e-01
9.209000000000000000e+03 7.594575881958010033e-01
9.210000000000000000e+03 7.592859268188479893e-01
9.211000000000000000e+03 7.591704726219179467e-01
9.212000000000000000e+03 7.588284015655519799e-01
9.213000000000000000e+03 7.594438195228579991e-01
9.214000000000000000e+03 7.584367394447329991e-01
9.215000000000000000e+03 7.591544389724730335e-01
9.216000000000000000e+03 7.585931420326229579e-01
9.217000000000000000e+03 7.590892910957339756e-01
9.218000000000000000e+03 7.588107585906980201e-01
9.219000000000000000e+03 7.589968442916870117e-01
9.220000000000000000e+03 7.603551149368289463e-01
9.221000000000000000e+03 7.592368721961979539e-01
9.222000000000000000e+03 7.597547769546509899e-01
9.223000000000000000e+03 7.584209442138669655e-01
9.224000000000000000e+03 7.576747536659239612e-01
9.225000000000000000e+03 7.575796842575069912e-01
9.226000000000000000e+03 7.568059563636779785e-01
9.227000000000000000e+03 7.585141658782960095e-01
9.228000000000000000e+03 7.584651708602909714e-01
9.229000000000000000e+03 7.588825821876530320e-01
9.230000000000000000e+03 7.581363320350650303e-01
9.231000000000000000e+03 7.577663660049439587e-01
9.232000000000000000e+03 7.579107284545899548e-01
9.233000000000000000e+03 7.570123672485350452e-01
9.234000000000000000e+03 7.573048472404479980e-01
9.235000000000000000e+03 7.578473687171940476e-01
9.236000000000000000e+03 7.579491138458249733e-01
9.237000000000000000e+03 7.585650682449339710e-01
9.238000000000000000e+03 7.580918073654170364e-01
9.239000000000000000e+03 7.592862844467159755e-01
9.240000000000000000e+03 7.575535774230960362e-01
9.241000000000000000e+03 7.577468752861019619e-01
9.242000000000000000e+03 7.576892971992490455e-01
9.243000000000000000e+03 7.577483654022220128e-01
9.244000000000000000e+03 7.590185999870300293e-01
9.245000000000000000e+03 7.580973505973820359e-01
9.246000000000000000e+03 7.599709630012509987e-01
9.247000000000000000e+03 7.586674094200129836e-01
9.248000000000000000e+03 7.596768140792850010e-01
9.249000000000000000e+03 7.584238052368159622e-01
9.250000000000000000e+03 7.588267922401430443e-01
9.251000000000000000e+03 7.586778998374940075e-01
9.252000000000000000e+03 7.584003806114200108e-01
9.253000000000000000e+03 7.588165998458860084e-01
9.254000000000000000e+03 7.587135434150700242e-01
9.255000000000000000e+03 7.592881917953490101e-01
9.256000000000000000e+03 7.591663599014280006e-01
9.257000000000000000e+03 7.592143416404719680e-01
9.258000000000000000e+03 7.595731616020200416e-01
9.259000000000000000e+03 7.585736513137819603e-01
9.260000000000000000e+03 7.590743899345400170e-01
9.261000000000000000e+03 7.582264542579649769e-01
9.262000000000000000e+03 7.590909004211430222e-01
9.263000000000000000e+03 7.586628794670100540e-01
9.264000000000000000e+03 7.592977285385129615e-01
9.265000000000000000e+03 7.592336535453799717e-01
9.266000000000000000e+03 7.593446373939509719e-01
9.267000000000000000e+03 7.591575384140010208e-01
9.268000000000000000e+03 7.592106461524960048e-01
9.269000000000000000e+03 7.591080665588380016e-01
9.270000000000000000e+03 7.594053149223329857e-01
9.271000000000000000e+03 7.590005993843079724e-01
9.272000000000000000e+03 7.594817280769350365e-01
9.273000000000000000e+03 7.589988708496090419e-01
9.274000000000000000e+03 7.596035599708560460e-01
9.275000000000000000e+03 7.592004537582399681e-01
9.276000000000000000e+03 7.598645687103270374e-01
9.277000000000000000e+03 7.594808340072629615e-01
9.278000000000000000e+03 7.599289417266850144e-01
9.279000000000000000e+03 7.594517469406130150e-01
9.280000000000000000e+03 7.600408792495729760e-01
9.281000000000000000e+03 7.595927119255070359e-01
9.282000000000000000e+03 7.604699730873110131e-01
9.283000000000000000e+03 7.598314881324770287e-01
9.284000000000000000e+03 7.609934806823730469e-01
9.285000000000000000e+03 7.598561048507690430e-01
9.286000000000000000e+03 7.611614465713499866e-01
9.287000000000000000e+03 7.597497701644899681e-01
9.288000000000000000e+03 7.612337470054629796e-01
9.289000000000000000e+03 7.597403526306150123e-01
9.290000000000000000e+03 7.609694004058840111e-01
9.291000000000000000e+03 7.596646547317500442e-01
9.292000000000000000e+03 7.605113983154300206e-01
9.293000000000000000e+03 7.596804499626159668e-01
9.294000000000000000e+03 7.601935863494869716e-01
9.295000000000000000e+03 7.598837614059450463e-01
9.296000000000000000e+03 7.600623965263370030e-01
9.297000000000000000e+03 7.599895000457760341e-01
9.298000000000000000e+03 7.601023316383359596e-01
9.299000000000000000e+03 7.600282430648800380e-01
9.300000000000000000e+03 7.603589892387390137e-01
9.301000000000000000e+03 7.600257396698000267e-01
9.302000000000000000e+03 7.606584429740910203e-01
9.303000000000000000e+03 7.599335312843320533e-01
9.304000000000000000e+03 7.609227299690249913e-01
9.305000000000000000e+03 7.598398327827450283e-01
9.306000000000000000e+03 7.610704898834229626e-01
9.307000000000000000e+03 7.598283290863040440e-01
9.308000000000000000e+03 7.609887719154360131e-01
9.309000000000000000e+03 7.599737644195559971e-01
9.310000000000000000e+03 7.608241438865660511e-01
9.311000000000000000e+03 7.604455947875979893e-01
9.312000000000000000e+03 7.607347965240479626e-01
9.313000000000000000e+03 7.609250545501710095e-01
9.314000000000000000e+03 7.605546712875369542e-01
9.315000000000000000e+03 7.609166502952580124e-01
9.316000000000000000e+03 7.601696848869320400e-01
9.317000000000000000e+03 7.605765461921689674e-01
9.318000000000000000e+03 7.600294351577759899e-01
9.319000000000000000e+03 7.603681683540339797e-01
9.320000000000000000e+03 7.602890729904170364e-01
9.321000000000000000e+03 7.603500485420230381e-01
9.322000000000000000e+03 7.605869770050049938e-01
9.323000000000000000e+03 7.603361010551450416e-01
9.324000000000000000e+03 7.606620192527769886e-01
9.325000000000000000e+03 7.603372931480409935e-01
9.326000000000000000e+03 7.606526613235470302e-01
9.327000000000000000e+03 7.604718208312990502e-01
9.328000000000000000e+03 7.607335448265080124e-01
9.329000000000000000e+03 7.607295513153079503e-01
9.330000000000000000e+03 7.608699798583979934e-01
9.331000000000000000e+03 7.610401511192319557e-01
9.332000000000000000e+03 7.610228657722469814e-01
9.333000000000000000e+03 7.613627314567570359e-01
9.334000000000000000e+03 7.611618041992189720e-01
9.335000000000000000e+03 7.615424990653989479e-01
9.336000000000000000e+03 7.611650228500369542e-01
9.337000000000000000e+03 7.614615559577939674e-01
9.338000000000000000e+03 7.610316276550289638e-01
9.339000000000000000e+03 7.612203359603879615e-01
9.340000000000000000e+03 7.609828710556030273e-01
9.341000000000000000e+03 7.611049413681030273e-01
9.342000000000000000e+03 7.611580491065980114e-01
9.343000000000000000e+03 7.611883282661440209e-01
9.344000000000000000e+03 7.614063620567319557e-01
9.345000000000000000e+03 7.613090872764589623e-01
9.346000000000000000e+03 7.615063190460209519e-01
9.347000000000000000e+03 7.613440752029420056e-01
9.348000000000000000e+03 7.614532709121699661e-01
9.349000000000000000e+03 7.613047957420350231e-01
9.350000000000000000e+03 7.613530158996579811e-01
9.351000000000000000e+03 7.612381577491760254e-01
9.352000000000000000e+03 7.612487077713010475e-01
9.353000000000000000e+03 7.611601352691650391e-01
9.354000000000000000e+03 7.611446976661679908e-01
9.355000000000000000e+03 7.611252665519709915e-01
9.356000000000000000e+03 7.610764503478999465e-01
9.357000000000000000e+03 7.611948251724239833e-01
9.358000000000000000e+03 7.610693573951720081e-01
9.359000000000000000e+03 7.613586783409119763e-01
9.360000000000000000e+03 7.611373066902159534e-01
9.361000000000000000e+03 7.615399360656740502e-01
9.362000000000000000e+03 7.612993717193600185e-01
9.363000000000000000e+03 7.615977525711059570e-01
9.364000000000000000e+03 7.615593671798710496e-01
9.365000000000000000e+03 7.614391446113589756e-01
9.366000000000000000e+03 7.618967890739439808e-01
9.367000000000000000e+03 7.611017823219300427e-01
9.368000000000000000e+03 7.621005773544310413e-01
9.369000000000000000e+03 7.606209516525269665e-01
9.370000000000000000e+03 7.619247436523439720e-01
9.371000000000000000e+03 7.601672410964970261e-01
9.372000000000000000e+03 7.615714073181150123e-01
9.373000000000000000e+03 7.601290345191960007e-01
9.374000000000000000e+03 7.614763379096980422e-01
9.375000000000000000e+03 7.606233358383179821e-01
9.376000000000000000e+03 7.615934014320370204e-01
9.377000000000000000e+03 7.613440155982970081e-01
9.378000000000000000e+03 7.616413235664369896e-01
9.379000000000000000e+03 7.618629336357120030e-01
9.380000000000000000e+03 7.614919543266299717e-01
9.381000000000000000e+03 7.617510557174680397e-01
9.382000000000000000e+03 7.614257931709289551e-01
9.383000000000000000e+03 7.611634135246280186e-01
9.384000000000000000e+03 7.620363831520079456e-01
9.385000000000000000e+03 7.611429095268249512e-01
9.386000000000000000e+03 7.626652121543879836e-01
9.387000000000000000e+03 7.613961100578310326e-01
9.388000000000000000e+03 7.612976431846619763e-01
9.389000000000000000e+03 7.616511583328250401e-01
9.390000000000000000e+03 7.606364488601680129e-01
9.391000000000000000e+03 7.615836858749389648e-01
9.392000000000000000e+03 7.605469226837160424e-01
9.393000000000000000e+03 7.599841356277470261e-01
9.394000000000000000e+03 7.615280151367189720e-01
9.395000000000000000e+03 7.600163817405699573e-01
9.396000000000000000e+03 7.617928385734560326e-01
9.397000000000000000e+03 7.599198818206790440e-01
9.398000000000000000e+03 7.601297497749329724e-01
9.399000000000000000e+03 7.618145346641540527e-01
9.400000000000000000e+03 7.598968148231509678e-01
9.401000000000000000e+03 7.607827186584470436e-01
9.402000000000000000e+03 7.597593665122990281e-01
9.403000000000000000e+03 7.597829699516299717e-01
9.404000000000000000e+03 7.609435915946960449e-01
9.405000000000000000e+03 7.596004605293269485e-01
9.406000000000000000e+03 7.611122727394099563e-01
9.407000000000000000e+03 7.607780694961550072e-01
9.408000000000000000e+03 7.611858844757080078e-01
9.409000000000000000e+03 7.606266140937809617e-01
9.410000000000000000e+03 7.589027285575870030e-01
9.411000000000000000e+03 7.587015628814699486e-01
9.412000000000000000e+03 7.581338286399840198e-01
9.413000000000000000e+03 7.591434121131900303e-01
9.414000000000000000e+03 7.592677474021910511e-01
9.415000000000000000e+03 7.601162791252139561e-01
9.416000000000000000e+03 7.600191831588749558e-01
9.417000000000000000e+03 7.593337893486019619e-01
9.418000000000000000e+03 7.603909373283389561e-01
9.419000000000000000e+03 7.578572630882259853e-01
9.420000000000000000e+03 7.577820420265199974e-01
9.421000000000000000e+03 7.579558491706850365e-01
9.422000000000000000e+03 7.578223943710330479e-01
9.423000000000000000e+03 7.602695226669310413e-01
9.424000000000000000e+03 7.588877677917480469e-01
9.425000000000000000e+03 7.591114640235899769e-01
9.426000000000000000e+03 7.596176862716670364e-01
9.427000000000000000e+03 7.589574456214900344e-01
9.428000000000000000e+03 7.590903043746950463e-01
9.429000000000000000e+03 7.579404711723329857e-01
9.430000000000000000e+03 7.580440044403079503e-01
9.431000000000000000e+03 7.592684626579280227e-01
9.432000000000000000e+03 7.598242163658139869e-01
9.433000000000000000e+03 7.600793838500979893e-01
9.434000000000000000e+03 7.597897648811340332e-01
9.435000000000000000e+03 7.597285509109500401e-01
9.436000000000000000e+03 7.598337531089780494e-01
9.437000000000000000e+03 7.599654197692869984e-01
9.438000000000000000e+03 7.601754069328310326e-01
9.439000000000000000e+03 7.595458030700680263e-01
9.440000000000000000e+03 7.597721815109249599e-01
9.441000000000000000e+03 7.601646780967710182e-01
9.442000000000000000e+03 7.603796124458309658e-01
9.443000000000000000e+03 7.603227496147160203e-01
9.444000000000000000e+03 7.598124742507930129e-01
9.445000000000000000e+03 7.601742744445799671e-01
9.446000000000000000e+03 7.599692940711979539e-01
9.447000000000000000e+03 7.598003745079040527e-01
9.448000000000000000e+03 7.600185275077819824e-01
9.449000000000000000e+03 7.597483396530150257e-01
9.450000000000000000e+03 7.604725360870360218e-01
9.451000000000000000e+03 7.603512406349179908e-01
9.452000000000000000e+03 7.604022622108459473e-01
9.453000000000000000e+03 7.607700228691099964e-01
9.454000000000000000e+03 7.605245709419250488e-01
9.455000000000000000e+03 7.607887983322140224e-01
9.456000000000000000e+03 7.604318857192989833e-01
9.457000000000000000e+03 7.604252099990840286e-01
9.458000000000000000e+03 7.606354951858520508e-01
9.459000000000000000e+03 7.606969475746150344e-01
9.460000000000000000e+03 7.607536911964419835e-01
9.461000000000000000e+03 7.607744336128230422e-01
9.462000000000000000e+03 7.609284520149229847e-01
9.463000000000000000e+03 7.610407471656800427e-01
9.464000000000000000e+03 7.610476016998289905e-01
9.465000000000000000e+03 7.611188292503360264e-01
9.466000000000000000e+03 7.609476447105409935e-01
9.467000000000000000e+03 7.613252401351929821e-01
9.468000000000000000e+03 7.611590027809139736e-01
9.469000000000000000e+03 7.616105675697329991e-01
9.470000000000000000e+03 7.611991167068480335e-01
9.471000000000000000e+03 7.615436315536500134e-01
9.472000000000000000e+03 7.612349987030030407e-01
9.473000000000000000e+03 7.616451382637019485e-01
9.474000000000000000e+03 7.611871957778929554e-01
9.475000000000000000e+03 7.617838978767399460e-01
9.476000000000000000e+03 7.610768675804140404e-01
9.477000000000000000e+03 7.621027231216429554e-01
9.478000000000000000e+03 7.609997391700740188e-01
9.479000000000000000e+03 7.622246742248539597e-01
9.480000000000000000e+03 7.610276341438290126e-01
9.481000000000000000e+03 7.622438669204709694e-01
9.482000000000000000e+03 7.611231803894039638e-01
9.483000000000000000e+03 7.620384097099299758e-01
9.484000000000000000e+03 7.611664533615110084e-01
9.485000000000000000e+03 7.619804739952089623e-01
9.486000000000000000e+03 7.612124085426329456e-01
9.487000000000000000e+03 7.619881629943849877e-01
9.488000000000000000e+03 7.613258361816409581e-01
9.489000000000000000e+03 7.621155977249149949e-01
9.490000000000000000e+03 7.615159153938290126e-01
9.491000000000000000e+03 7.621536850929260254e-01
9.492000000000000000e+03 7.617151141166690342e-01
9.493000000000000000e+03 7.620302438735959694e-01
9.494000000000000000e+03 7.619500160217289597e-01
9.495000000000000000e+03 7.618532776832579456e-01
9.496000000000000000e+03 7.621235847473140090e-01
9.497000000000000000e+03 7.616329193115229934e-01
9.498000000000000000e+03 7.622600197792049892e-01
9.499000000000000000e+03 7.616557478904719680e-01
9.500000000000000000e+03 7.624060511589050293e-01
9.501000000000000000e+03 7.618088126182559483e-01
9.502000000000000000e+03 7.625310420989990234e-01
9.503000000000000000e+03 7.620145082473750442e-01
9.504000000000000000e+03 7.626352906227109596e-01
9.505000000000000000e+03 7.620704174041750267e-01
9.506000000000000000e+03 7.626717090606689453e-01
9.507000000000000000e+03 7.621310949325560413e-01
9.508000000000000000e+03 7.628511786460879796e-01
9.509000000000000000e+03 7.623885869979859509e-01
9.510000000000000000e+03 7.630723118782040126e-01
9.511000000000000000e+03 7.627118825912480027e-01
9.512000000000000000e+03 7.631168365478520066e-01
9.513000000000000000e+03 7.628351449966429554e-01
9.514000000000000000e+03 7.628538012504579857e-01
9.515000000000000000e+03 7.628460526466369629e-01
9.516000000000000000e+03 7.626020908355709560e-01
9.517000000000000000e+03 7.630345821380619675e-01
9.518000000000000000e+03 7.626502513885500267e-01
9.519000000000000000e+03 7.634178400039669521e-01
9.520000000000000000e+03 7.628802657127380371e-01
9.521000000000000000e+03 7.637165784835819871e-01
9.522000000000000000e+03 7.629792094230649635e-01
9.523000000000000000e+03 7.637424468994139515e-01
9.524000000000000000e+03 7.628589272499080032e-01
9.525000000000000000e+03 7.635813355445859596e-01
9.526000000000000000e+03 7.627403736114499733e-01
9.527000000000000000e+03 7.633997797966000087e-01
9.528000000000000000e+03 7.627973556518550247e-01
9.529000000000000000e+03 7.633327841758730248e-01
9.530000000000000000e+03 7.629901170730589710e-01
9.531000000000000000e+03 7.633689045906070225e-01
9.532000000000000000e+03 7.631425857543949753e-01
9.533000000000000000e+03 7.633574008941650391e-01
9.534000000000000000e+03 7.631885409355160244e-01
9.535000000000000000e+03 7.633100748062130458e-01
9.536000000000000000e+03 7.633571028709410511e-01
9.537000000000000000e+03 7.632748484611510120e-01
9.538000000000000000e+03 7.637094855308530494e-01
9.539000000000000000e+03 7.631360888481140137e-01
9.540000000000000000e+03 7.638520598411560059e-01
9.541000000000000000e+03 7.629333734512330212e-01
9.542000000000000000e+03 7.635881900787350185e-01
9.543000000000000000e+03 7.627937197685239479e-01
9.544000000000000000e+03 7.632508277893069737e-01
9.545000000000000000e+03 7.629781365394590065e-01
9.546000000000000000e+03 7.631901502609249599e-01
9.547000000000000000e+03 7.634327411651610218e-01
9.548000000000000000e+03 7.633007764816279739e-01
9.549000000000000000e+03 7.638620138168330520e-01
9.550000000000000000e+03 7.633170485496519886e-01
9.551000000000000000e+03 7.639850974082950108e-01
9.552000000000000000e+03 7.632777690887450062e-01
9.553000000000000000e+03 7.639558315277099609e-01
9.554000000000000000e+03 7.634974718093869850e-01
9.555000000000000000e+03 7.638054490089419835e-01
9.556000000000000000e+03 7.637540698051450416e-01
9.557000000000000000e+03 7.632347345352169521e-01
9.558000000000000000e+03 7.636040449142460496e-01
9.559000000000000000e+03 7.627330422401430443e-01
9.560000000000000000e+03 7.634967565536500134e-01
9.561000000000000000e+03 7.627942562103270374e-01
9.562000000000000000e+03 7.635225653648379796e-01
9.563000000000000000e+03 7.633259892463679641e-01
9.564000000000000000e+03 7.636291384696960449e-01
9.565000000000000000e+03 7.639507651329040527e-01
9.566000000000000000e+03 7.634348869323730469e-01
9.567000000000000000e+03 7.639318704605100319e-01
9.568000000000000000e+03 7.628520131111149460e-01
9.569000000000000000e+03 7.631893754005429908e-01
9.570000000000000000e+03 7.625133395195009545e-01
9.571000000000000000e+03 7.629824876785280541e-01
9.572000000000000000e+03 7.630686163902280494e-01
9.573000000000000000e+03 7.636064887046809524e-01
9.574000000000000000e+03 7.639664411544799805e-01
9.575000000000000000e+03 7.640748620033259719e-01
9.576000000000000000e+03 7.641264796257020153e-01
9.577000000000000000e+03 7.638059258460999645e-01
9.578000000000000000e+03 7.634126543998720482e-01
9.579000000000000000e+03 7.633678317070009545e-01
9.580000000000000000e+03 7.628759145736689895e-01
9.581000000000000000e+03 7.635852694511410244e-01
9.582000000000000000e+03 7.633954286575319603e-01
9.583000000000000000e+03 7.643146514892580345e-01
9.584000000000000000e+03 7.642234563827510208e-01
9.585000000000000000e+03 7.646000385284420497e-01
9.586000000000000000e+03 7.644929885864260033e-01
9.587000000000000000e+03 7.642736434936520107e-01
9.588000000000000000e+03 7.644230127334590286e-01
9.589000000000000000e+03 7.634853124618530273e-01
9.590000000000000000e+03 7.642784714698790394e-01
9.591000000000000000e+03 7.629470229148860305e-01
9.592000000000000000e+03 7.642663717269899681e-01
9.593000000000000000e+03 7.631602287292480469e-01
9.594000000000000000e+03 7.646619677543640137e-01
9.595000000000000000e+03 7.639640569686889648e-01
9.596000000000000000e+03 7.651191353797910377e-01
9.597000000000000000e+03 7.645431160926819958e-01
9.598000000000000000e+03 7.646972537040710449e-01
9.599000000000000000e+03 7.641124129295350231e-01
9.600000000000000000e+03 7.638532519340519578e-01
9.601000000000000000e+03 7.635428309440609462e-01
9.602000000000000000e+03 7.637025117874149949e-01
9.603000000000000000e+03 7.638717889785769932e-01
9.604000000000000000e+03 7.644614577293400437e-01
9.605000000000000000e+03 7.645997405052189499e-01
9.606000000000000000e+03 7.650029659271240234e-01
9.607000000000000000e+03 7.645740509033199794e-01
9.608000000000000000e+03 7.645792961120609910e-01
9.609000000000000000e+03 7.638734579086300380e-01
9.610000000000000000e+03 7.641044259071350098e-01
9.611000000000000000e+03 7.635568380355830520e-01
9.612000000000000000e+03 7.643683552741999954e-01
9.613000000000000000e+03 7.638325691223140090e-01
9.614000000000000000e+03 7.648715376853939540e-01
9.615000000000000000e+03 7.640042304992680222e-01
9.616000000000000000e+03 7.650009393692019932e-01
9.617000000000000000e+03 7.638185024261470168e-01
9.618000000000000000e+03 7.646949291229250267e-01
9.619000000000000000e+03 7.635163068771360084e-01
9.620000000000000000e+03 7.644613981246950463e-01
9.621000000000000000e+03 7.635681629180910424e-01
9.622000000000000000e+03 7.645026445388789504e-01
9.623000000000000000e+03 7.639752030372619629e-01
9.624000000000000000e+03 7.645785808563230201e-01
9.625000000000000000e+03 7.643789052963260167e-01
9.626000000000000000e+03 7.645035982131960228e-01
9.627000000000000000e+03 7.645791172981259987e-01
9.628000000000000000e+03 7.641320228576660156e-01
9.629000000000000000e+03 7.646086215972900391e-01
9.630000000000000000e+03 7.637411355972290039e-01
9.631000000000000000e+03 7.646570205688479893e-01
9.632000000000000000e+03 7.637048363685610131e-01
9.633000000000000000e+03 7.648572921752929688e-01
9.634000000000000000e+03 7.640421390533449486e-01
9.635000000000000000e+03 7.650509476661679908e-01
9.636000000000000000e+03 7.644199132919310413e-01
9.637000000000000000e+03 7.649099826812739700e-01
9.638000000000000000e+03 7.645961046218869850e-01
9.639000000000000000e+03 7.646203041076660156e-01
9.640000000000000000e+03 7.648688554763789504e-01
9.641000000000000000e+03 7.645797729492189720e-01
9.642000000000000000e+03 7.653784751892089844e-01
9.643000000000000000e+03 7.647858858108520508e-01
9.644000000000000000e+03 7.657114863395689808e-01
9.645000000000000000e+03 7.648502588272090286e-01
9.646000000000000000e+03 7.654699683189389869e-01
9.647000000000000000e+03 7.645875215530399949e-01
9.648000000000000000e+03 7.649011611938479893e-01
9.649000000000000000e+03 7.643375992774960048e-01
9.650000000000000000e+03 7.646005153656010300e-01
9.651000000000000000e+03 7.644301652908329636e-01
9.652000000000000000e+03 7.647931575775149815e-01
9.653000000000000000e+03 7.647384405136109509e-01
9.654000000000000000e+03 7.651552557945250355e-01
9.655000000000000000e+03 7.649215459823609509e-01
9.656000000000000000e+03 7.653741240501400478e-01
9.657000000000000000e+03 7.649160623550419480e-01
9.658000000000000000e+03 7.654201984405519799e-01
9.659000000000000000e+03 7.648870944976809971e-01
9.660000000000000000e+03 7.653501033782960095e-01
9.661000000000000000e+03 7.649597525596619763e-01
9.662000000000000000e+03 7.652496099472050339e-01
9.663000000000000000e+03 7.650895714759829991e-01
9.664000000000000000e+03 7.651722431182860218e-01
9.665000000000000000e+03 7.652677893638609730e-01
9.666000000000000000e+03 7.651643157005310059e-01
9.667000000000000000e+03 7.655363082885739967e-01
9.668000000000000000e+03 7.652274370193480335e-01
9.669000000000000000e+03 7.658289670944210537e-01
9.670000000000000000e+03 7.653053998947140224e-01
9.671000000000000000e+03 7.660426497459410511e-01
9.672000000000000000e+03 7.654875516891479492e-01
9.673000000000000000e+03 7.661705017089840419e-01
9.674000000000000000e+03 7.657995820045470081e-01
9.675000000000000000e+03 7.661167383193969727e-01
9.676000000000000000e+03 7.658759951591489479e-01
9.677000000000000000e+03 7.657260298728939540e-01
9.678000000000000000e+03 7.655548453330990322e-01
9.679000000000000000e+03 7.651962637901309483e-01
9.680000000000000000e+03 7.652917504310610131e-01
9.681000000000000000e+03 7.650147080421449974e-01
9.682000000000000000e+03 7.655079364776610218e-01
9.683000000000000000e+03 7.652140855789180129e-01
9.684000000000000000e+03 7.659518122673030227e-01
9.685000000000000000e+03 7.654439210891720302e-01
9.686000000000000000e+03 7.662560939788819470e-01
9.687000000000000000e+03 7.654902935028079503e-01
9.688000000000000000e+03 7.663418650627139561e-01
9.689000000000000000e+03 7.651874423027039684e-01
9.690000000000000000e+03 7.662255764007569470e-01
9.691000000000000000e+03 7.646050453186039597e-01
9.692000000000000000e+03 7.660176753997800514e-01
9.693000000000000000e+03 7.642692327499389648e-01
9.694000000000000000e+03 7.658636569976809971e-01
9.695000000000000000e+03 7.645698785781860352e-01
9.696000000000000000e+03 7.658820748329160377e-01
9.697000000000000000e+03 7.654520273208620385e-01
9.698000000000000000e+03 7.659993767738340065e-01
9.699000000000000000e+03 7.663542032241820179e-01
9.700000000000000000e+03 7.659725546836849697e-01
9.701000000000000000e+03 7.666673660278320312e-01
9.702000000000000000e+03 7.657163739204410069e-01
9.703000000000000000e+03 7.660698294639589623e-01
9.704000000000000000e+03 7.657180428504940517e-01
9.705000000000000000e+03 7.646717429161069557e-01
9.706000000000000000e+03 7.660462260246280186e-01
9.707000000000000000e+03 7.640872597694400303e-01
9.708000000000000000e+03 7.654948234558109910e-01
9.709000000000000000e+03 7.639059424400329590e-01
9.710000000000000000e+03 7.643954157829280227e-01
9.711000000000000000e+03 7.645731568336490147e-01
9.712000000000000000e+03 7.638572454452510208e-01
9.713000000000000000e+03 7.657624483108520508e-01
9.714000000000000000e+03 7.637215852737430088e-01
9.715000000000000000e+03 7.644743323326109730e-01
9.716000000000000000e+03 7.638435363769530140e-01
9.717000000000000000e+03 7.635540366172790527e-01
9.718000000000000000e+03 7.643973231315609462e-01
9.719000000000000000e+03 7.631989121437070533e-01
9.720000000000000000e+03 7.640779018402099609e-01
9.721000000000000000e+03 7.639805078506469727e-01
9.722000000000000000e+03 7.649290561676029832e-01
9.723000000000000000e+03 7.654718756675720215e-01
9.724000000000000000e+03 7.629214525222780541e-01
9.725000000000000000e+03 7.623302340507509545e-01
9.726000000000000000e+03 7.626716494560239479e-01
9.727000000000000000e+03 7.622365355491640404e-01
9.728000000000000000e+03 7.639555335044859730e-01
9.729000000000000000e+03 7.636375427246090419e-01
9.730000000000000000e+03 7.641849517822270066e-01
9.731000000000000000e+03 7.640925645828250401e-01
9.732000000000000000e+03 7.629287838935849830e-01
9.733000000000000000e+03 7.643215060234069824e-01
9.734000000000000000e+03 7.628463506698609509e-01
9.735000000000000000e+03 7.624607682228089489e-01
9.736000000000000000e+03 7.625692486763000488e-01
9.737000000000000000e+03 7.625321745872499779e-01
9.738000000000000000e+03 7.646991610527039684e-01
9.739000000000000000e+03 7.645801901817319557e-01
9.740000000000000000e+03 7.643467187881469727e-01
9.741000000000000000e+03 7.637081742286679908e-01
9.742000000000000000e+03 7.619884014129639782e-01
9.743000000000000000e+03 7.623691558837889515e-01
9.744000000000000000e+03 7.623205780982970081e-01
9.745000000000000000e+03 7.635226845741269752e-01
9.746000000000000000e+03 7.643027901649479539e-01
9.747000000000000000e+03 7.639529109001159668e-01
9.748000000000000000e+03 7.639983296394350365e-01
9.749000000000000000e+03 7.640508413314820446e-01
9.750000000000000000e+03 7.637706398963930443e-01
9.751000000000000000e+03 7.635440826416020066e-01
9.752000000000000000e+03 7.635780572891239792e-01
9.753000000000000000e+03 7.638095021247860439e-01
9.754000000000000000e+03 7.641459107398990147e-01
9.755000000000000000e+03 7.636871337890619449e-01
9.756000000000000000e+03 7.641912698745729760e-01
9.757000000000000000e+03 7.639908194541930042e-01
9.758000000000000000e+03 7.642695307731629528e-01
9.759000000000000000e+03 7.643394470214840419e-01
9.760000000000000000e+03 7.641646265983580433e-01
9.761000000000000000e+03 7.641379237174990013e-01
9.762000000000000000e+03 7.639530301094059617e-01
9.763000000000000000e+03 7.637182474136350319e-01
9.764000000000000000e+03 7.641682624816890090e-01
9.765000000000000000e+03 7.641329765319819778e-01
9.766000000000000000e+03 7.648002505302430309e-01
9.767000000000000000e+03 7.642166018486019619e-01
9.768000000000000000e+03 7.644820213317869984e-01
9.769000000000000000e+03 7.640061974525450550e-01
9.770000000000000000e+03 7.645180821418759987e-01
9.771000000000000000e+03 7.640991806983949974e-01
9.772000000000000000e+03 7.645868062973020240e-01
9.773000000000000000e+03 7.639393210411069557e-01
9.774000000000000000e+03 7.645972967147830479e-01
9.775000000000000000e+03 7.641715407371519886e-01
9.776000000000000000e+03 7.648409008979799584e-01
9.777000000000000000e+03 7.644637227058409534e-01
9.778000000000000000e+03 7.645993828773499645e-01
9.779000000000000000e+03 7.643876671791079991e-01
9.780000000000000000e+03 7.644940018653869629e-01
9.781000000000000000e+03 7.645874619483949974e-01
9.782000000000000000e+03 7.648272514343259498e-01
9.783000000000000000e+03 7.649749517440800339e-01
9.784000000000000000e+03 7.650349736213679641e-01
9.785000000000000000e+03 7.649901509284969814e-01
9.786000000000000000e+03 7.648851275444029651e-01
9.787000000000000000e+03 7.651211619377139561e-01
9.788000000000000000e+03 7.650479078292850010e-01
9.789000000000000000e+03 7.654616236686709874e-01
9.790000000000000000e+03 7.653052806854250267e-01
9.791000000000000000e+03 7.657028436660769932e-01
9.792000000000000000e+03 7.654127478599549450e-01
9.793000000000000000e+03 7.656847238540650524e-01
9.794000000000000000e+03 7.652901411056519665e-01
9.795000000000000000e+03 7.656705975532529518e-01
9.796000000000000000e+03 7.653044462203979492e-01
9.797000000000000000e+03 7.657712101936340332e-01
9.798000000000000000e+03 7.653419375419620030e-01
9.799000000000000000e+03 7.658862471580509812e-01
9.800000000000000000e+03 7.653886675834660203e-01
9.801000000000000000e+03 7.658928632736210496e-01
9.802000000000000000e+03 7.654923200607299805e-01
9.803000000000000000e+03 7.658575773239140183e-01
9.804000000000000000e+03 7.654803991317750134e-01
9.805000000000000000e+03 7.657426595687869542e-01
9.806000000000000000e+03 7.655023336410520240e-01
9.807000000000000000e+03 7.657976150512699753e-01
9.808000000000000000e+03 7.656418085098269932e-01
9.809000000000000000e+03 7.659442424774169922e-01
9.810000000000000000e+03 7.658266425132750355e-01
9.811000000000000000e+03 7.660807371139529698e-01
9.812000000000000000e+03 7.660228013992309570e-01
9.813000000000000000e+03 7.661926746368410424e-01
9.814000000000000000e+03 7.662345170974730335e-01
9.815000000000000000e+03 7.663410305976869896e-01
9.816000000000000000e+03 7.664023637771609776e-01
9.817000000000000000e+03 7.664587497711180530e-01
9.818000000000000000e+03 7.665143013000490502e-01
9.819000000000000000e+03 7.665138244628909581e-01
9.820000000000000000e+03 7.664481401443480335e-01
9.821000000000000000e+03 7.663958668708800159e-01
9.822000000000000000e+03 7.662264108657840245e-01
9.823000000000000000e+03 7.662783861160280541e-01
9.824000000000000000e+03 7.660465240478520066e-01
9.825000000000000000e+03 7.663373947143550247e-01
9.826000000000000000e+03 7.659884095191960007e-01
9.827000000000000000e+03 7.665106058120729760e-01
9.828000000000000000e+03 7.659507989883419521e-01
9.829000000000000000e+03 7.666260004043580212e-01
9.830000000000000000e+03 7.659224271774289772e-01
9.831000000000000000e+03 7.667263746261600010e-01
9.832000000000000000e+03 7.659817337989810460e-01
9.833000000000000000e+03 7.669381499290469639e-01
9.834000000000000000e+03 7.660787105560300514e-01
9.835000000000000000e+03 7.671741843223569557e-01
9.836000000000000000e+03 7.660853266716000087e-01
9.837000000000000000e+03 7.672895789146420009e-01
9.838000000000000000e+03 7.660208344459530361e-01
9.839000000000000000e+03 7.672050595283510521e-01
9.840000000000000000e+03 7.659839987754819557e-01
9.841000000000000000e+03 7.668873071670530006e-01
9.842000000000000000e+03 7.660313844680789463e-01
9.843000000000000000e+03 7.664757966995240368e-01
9.844000000000000000e+03 7.661940455436709874e-01
9.845000000000000000e+03 7.661797404289250046e-01
9.846000000000000000e+03 7.663876414299010120e-01
9.847000000000000000e+03 7.660930156707760341e-01
9.848000000000000000e+03 7.666217684745789684e-01
9.849000000000000000e+03 7.662267088890080124e-01
9.850000000000000000e+03 7.668642997741700329e-01
9.851000000000000000e+03 7.664170861244200550e-01
9.852000000000000000e+03 7.669733166694640003e-01
9.853000000000000000e+03 7.666247487068179600e-01
9.854000000000000000e+03 7.670069336891169876e-01
9.855000000000000000e+03 7.670945525169370338e-01
9.856000000000000000e+03 7.671728730201720081e-01
9.857000000000000000e+03 7.677052617073060192e-01
9.858000000000000000e+03 7.672777771949770287e-01
9.859000000000000000e+03 7.679237723350520461e-01
9.860000000000000000e+03 7.669658660888669655e-01
9.861000000000000000e+03 7.676536440849299758e-01
9.862000000000000000e+03 7.664747238159179688e-01
9.863000000000000000e+03 7.673639655113220215e-01
9.864000000000000000e+03 7.663331031799319737e-01
9.865000000000000000e+03 7.673774361610410377e-01
9.866000000000000000e+03 7.667111158370969459e-01
9.867000000000000000e+03 7.675502896308900036e-01
9.868000000000000000e+03 7.673757672309879929e-01
9.869000000000000000e+03 7.675887942314150170e-01
9.870000000000000000e+03 7.679619193077089623e-01
9.871000000000000000e+03 7.673381567001340553e-01
9.872000000000000000e+03 7.682213187217710182e-01
9.873000000000000000e+03 7.669366598129270240e-01
9.874000000000000000e+03 7.682339549064639561e-01
9.875000000000000000e+03 7.666662335395809658e-01
9.876000000000000000e+03 7.681640982627869763e-01
9.877000000000000000e+03 7.666923999786380284e-01
9.878000000000000000e+03 7.680473327636719860e-01
9.879000000000000000e+03 7.670210003852839797e-01
9.880000000000000000e+03 7.679089903831479713e-01
9.881000000000000000e+03 7.675591707229609817e-01
9.882000000000000000e+03 7.678239345550540440e-01
9.883000000000000000e+03 7.681047320365910203e-01
9.884000000000000000e+03 7.677688002586360305e-01
9.885000000000000000e+03 7.683861255645749733e-01
9.886000000000000000e+03 7.676358222961430222e-01
9.887000000000000000e+03 7.683122754096980422e-01
9.888000000000000000e+03 7.674503326416020066e-01
9.889000000000000000e+03 7.680671811103819691e-01
9.890000000000000000e+03 7.674245238304140404e-01
9.891000000000000000e+03 7.678962349891660377e-01
9.892000000000000000e+03 7.676761150360109642e-01
9.893000000000000000e+03 7.678669691085819871e-01
9.894000000000000000e+03 7.680606245994570092e-01
9.895000000000000000e+03 7.678690552711490147e-01
9.896000000000000000e+03 7.683919072151179641e-01
9.897000000000000000e+03 7.678552865982060105e-01
9.898000000000000000e+03 7.686337828636170544e-01
9.899000000000000000e+03 7.678612470626829944e-01
9.900000000000000000e+03 7.687270045280459874e-01
9.901000000000000000e+03 7.678046822547910377e-01
9.902000000000000000e+03 7.685236334800720215e-01
9.903000000000000000e+03 7.676456570625309617e-01
9.904000000000000000e+03 7.680290341377260521e-01
9.905000000000000000e+03 7.676136493682860218e-01
9.906000000000000000e+03 7.676665186882020153e-01
9.907000000000000000e+03 7.678262591361999512e-01
9.908000000000000000e+03 7.676738500595090553e-01
9.909000000000000000e+03 7.679912447929380104e-01
9.910000000000000000e+03 7.678453922271729626e-01
9.911000000000000000e+03 7.678636312484740101e-01
9.912000000000000000e+03 7.680171132087709740e-01
9.913000000000000000e+03 7.678900361061099522e-01
9.914000000000000000e+03 7.681089639663699620e-01
9.915000000000000000e+03 7.680134177207950108e-01
9.916000000000000000e+03 7.678195238113399990e-01
9.917000000000000000e+03 7.679894566535949707e-01
9.918000000000000000e+03 7.673184275627139561e-01
9.919000000000000000e+03 7.681314349174499512e-01
9.920000000000000000e+03 7.671404480934139736e-01
9.921000000000000000e+03 7.683212161064150170e-01
9.922000000000000000e+03 7.670961022377009719e-01
9.923000000000000000e+03 7.678840160369869716e-01
9.924000000000000000e+03 7.674940228462220349e-01
9.925000000000000000e+03 7.673046588897709519e-01
9.926000000000000000e+03 7.683020234107970081e-01
9.927000000000000000e+03 7.669624686241149902e-01
9.928000000000000000e+03 7.689914107322689540e-01
9.929000000000000000e+03 7.673478126525880016e-01
9.930000000000000000e+03 7.684665322303769752e-01
9.931000000000000000e+03 7.679457068443299450e-01
9.932000000000000000e+03 7.668585777282710403e-01
9.933000000000000000e+03 7.676378488540650524e-01
9.934000000000000000e+03 7.662690877914429821e-01
9.935000000000000000e+03 7.667940258979799584e-01
9.936000000000000000e+03 7.664011716842650257e-01
9.937000000000000000e+03 7.670186758041379615e-01
9.938000000000000000e+03 7.682855129241940029e-01
9.939000000000000000e+03 7.676490545272830479e-01
9.940000000000000000e+03 7.678029537200929955e-01
9.941000000000000000e+03 7.669183611869809791e-01
9.942000000000000000e+03 7.660743594169620030e-01
9.943000000000000000e+03 7.666977643966670364e-01
9.944000000000000000e+03 7.661460638046260208e-01
9.945000000000000000e+03 7.675548791885380417e-01
9.946000000000000000e+03 7.683969736099239833e-01
9.947000000000000000e+03 7.690085768699650437e-01
9.948000000000000000e+03 7.692520618438719593e-01
9.949000000000000000e+03 7.688357830047609642e-01
9.950000000000000000e+03 7.683528661727909714e-01
9.951000000000000000e+03 7.684321999549870164e-01
9.952000000000000000e+03 7.677527070045470081e-01
9.953000000000000000e+03 7.679775953292850010e-01
9.954000000000000000e+03 7.679929733276370518e-01
9.955000000000000000e+03 7.680592536926269531e-01
9.956000000000000000e+03 7.688298225402829811e-01
9.957000000000000000e+03 7.682997584342959874e-01
9.958000000000000000e+03 7.684008479118350499e-01
9.959000000000000000e+03 7.679734826087950550e-01
9.960000000000000000e+03 7.680047154426570266e-01
9.961000000000000000e+03 7.682495713233949974e-01
9.962000000000000000e+03 7.680327892303470128e-01
9.963000000000000000e+03 7.681794762611390270e-01
9.964000000000000000e+03 7.682448029518129662e-01
9.965000000000000000e+03 7.683610320091249779e-01
9.966000000000000000e+03 7.686244249343869850e-01
9.967000000000000000e+03 7.683167457580569737e-01
9.968000000000000000e+03 7.683731317520140491e-01
9.969000000000000000e+03 7.682995796203609951e-01
9.970000000000000000e+03 7.679350376129150391e-01
9.971000000000000000e+03 7.682504057884219639e-01
9.972000000000000000e+03 7.675977349281309925e-01
9.973000000000000000e+03 7.682572007179260254e-01
9.974000000000000000e+03 7.677622437477109596e-01
9.975000000000000000e+03 7.683972120285029739e-01
9.976000000000000000e+03 7.680913209915160023e-01
9.977000000000000000e+03 7.685454487800600365e-01
9.978000000000000000e+03 7.681537866592409447e-01
9.979000000000000000e+03 7.685827016830439895e-01
9.980000000000000000e+03 7.681689858436580032e-01
9.981000000000000000e+03 7.686129212379460007e-01
9.982000000000000000e+03 7.684636116027829811e-01
9.983000000000000000e+03 7.686850428581240013e-01
9.984000000000000000e+03 7.688724994659420497e-01
9.985000000000000000e+03 7.684881091117859997e-01
9.986000000000000000e+03 7.689602375030519799e-01
9.987000000000000000e+03 7.681698799133299671e-01
9.988000000000000000e+03 7.686467766761779785e-01
9.989000000000000000e+03 7.678556442260739967e-01
9.990000000000000000e+03 7.684198617935179554e-01
9.991000000000000000e+03 7.679172754287719727e-01
9.992000000000000000e+03 7.685166597366329677e-01
9.993000000000000000e+03 7.682205438613890491e-01
9.994000000000000000e+03 7.685842514038090378e-01
9.995000000000000000e+03 7.685548663139339931e-01
9.996000000000000000e+03 7.684843540191650391e-01
9.997000000000000000e+03 7.689629793167109817e-01
9.998000000000000000e+03 7.684722542762759678e-01
9.999000000000000000e+03 7.692149877548219994e-01
1.000000000000000000e+04 7.684491276741030052e-01
1.000100000000000000e+04 7.690685391426089756e-01
1.000200000000000000e+04 7.682996392250059925e-01
1.000300000000000000e+04 7.687007188797000401e-01
1.000400000000000000e+04 7.681075930595400170e-01
1.000500000000000000e+04 7.684507369995120518e-01
1.000600000000000000e+04 7.684442996978759766e-01
1.000700000000000000e+04 7.686949372291560501e-01
1.000800000000000000e+04 7.691721320152280494e-01
1.000900000000000000e+04 7.691121101379390090e-01
1.001000000000000000e+04 7.694264650344849743e-01
1.001100000000000000e+04 7.691030502319340378e-01
1.001200000000000000e+04 7.691030502319340378e-01
1.001300000000000000e+04 7.690331935882569470e-01
1.001400000000000000e+04 7.687248587608339623e-01
1.001500000000000000e+04 7.684289216995240368e-01
1.001600000000000000e+04 7.685727477073670544e-01
1.001700000000000000e+04 7.683485150337220349e-01
1.001800000000000000e+04 7.691715955734249599e-01
1.001900000000000000e+04 7.689118981361390270e-01
1.002000000000000000e+04 7.699109315872190162e-01
1.002100000000000000e+04 7.691081166267399460e-01
1.002200000000000000e+04 7.698153853416439540e-01
1.002300000000000000e+04 7.686064243316650391e-01
1.002400000000000000e+04 7.691330313682559483e-01
1.002500000000000000e+04 7.682555913925169788e-01
1.002600000000000000e+04 7.686331868171689674e-01
1.002700000000000000e+04 7.685276269912719727e-01
1.002800000000000000e+04 7.689870595932010167e-01
1.002900000000000000e+04 7.693653106689449794e-01
1.003000000000000000e+04 7.695226073265080124e-01
1.003100000000000000e+04 7.697554230690000221e-01
1.003200000000000000e+04 7.697527408599850185e-01
1.003300000000000000e+04 7.692266106605529785e-01
1.003400000000000000e+04 7.697888016700740188e-01
1.003500000000000000e+04 7.680516839027400344e-01
1.003600000000000000e+04 7.693648338317869984e-01
1.003700000000000000e+04 7.675902843475339576e-01
1.003800000000000000e+04 7.692248821258540481e-01
1.003900000000000000e+04 7.679095268249509498e-01
1.004000000000000000e+04 7.695090770721439988e-01
1.004100000000000000e+04 7.692449092864990234e-01
1.004200000000000000e+04 7.688031792640690476e-01
1.004300000000000000e+04 7.690013051033020020e-01
1.004400000000000000e+04 7.676173448562619850e-01
1.004500000000000000e+04 7.686177492141720302e-01
1.004600000000000000e+04 7.675643563270569958e-01
1.004700000000000000e+04 7.694624066352839797e-01
1.004800000000000000e+04 7.690118551254270240e-01
1.004900000000000000e+04 7.706957459449770287e-01
1.005000000000000000e+04 7.698464989662170410e-01
1.005100000000000000e+04 7.685652971267700195e-01
1.005200000000000000e+04 7.682961821556090198e-01
1.005300000000000000e+04 7.672885060310360439e-01
1.005400000000000000e+04 7.680433988571170323e-01
1.005500000000000000e+04 7.675781846046449974e-01
1.005600000000000000e+04 7.677769660949710362e-01
1.005700000000000000e+04 7.678011059761049584e-01
1.005800000000000000e+04 7.673554420471190296e-01
1.005900000000000000e+04 7.680268883705140270e-01
1.006000000000000000e+04 7.670946121215820312e-01
1.006100000000000000e+04 7.661702632904050514e-01
1.006200000000000000e+04 7.663592100143430397e-01
1.006300000000000000e+04 7.658972144126889869e-01
1.006400000000000000e+04 7.661586999893189587e-01
1.006500000000000000e+04 7.675465941429140404e-01
1.006600000000000000e+04 7.663709521293640137e-01
1.006700000000000000e+04 7.675769925117490455e-01
1.006800000000000000e+04 7.660968899726869896e-01
1.006900000000000000e+04 7.666209340095520020e-01
1.007000000000000000e+04 7.669093608856200062e-01
1.007100000000000000e+04 7.669829130172729492e-01
1.007200000000000000e+04 7.675436139106750488e-01
1.007300000000000000e+04 7.686383724212649815e-01
1.007400000000000000e+04 7.678575515747070312e-01
1.007500000000000000e+04 7.681202888488769531e-01
1.007600000000000000e+04 7.684437036514280006e-01
1.007700000000000000e+04 7.675698399543759987e-01
1.007800000000000000e+04 7.692183256149289772e-01
1.007900000000000000e+04 7.685536146163940430e-01
1.008000000000000000e+04 7.686008214950560413e-01
1.008100000000000000e+04 7.676826119422910377e-01
1.008200000000000000e+04 7.679643630981449753e-01
1.008300000000000000e+04 7.675529718399050072e-01
1.008400000000000000e+04 7.685430049896240234e-01
1.008500000000000000e+04 7.685208320617680222e-01
1.008600000000000000e+04 7.687938213348389782e-01
1.008700000000000000e+04 7.681698203086849697e-01
1.008800000000000000e+04 7.680395245552059658e-01
1.008900000000000000e+04 7.673220634460450329e-01
1.009000000000000000e+04 7.677137851715090111e-01
1.009100000000000000e+04 7.673929929733279698e-01
1.009200000000000000e+04 7.680867910385129615e-01
1.009300000000000000e+04 7.677438855171200283e-01
1.009400000000000000e+04 7.675015926361079543e-01
1.009500000000000000e+04 7.675603628158570446e-01
1.009600000000000000e+04 7.673230767250059925e-01
1.009700000000000000e+04 7.675726413726809971e-01
1.009800000000000000e+04 7.676597833633419521e-01
1.009900000000000000e+04 7.679225206375119850e-01
1.010000000000000000e+04 7.680227160453799717e-01
1.010100000000000000e+04 7.682858705520629883e-01
1.010200000000000000e+04 7.679759263992309570e-01
1.010300000000000000e+04 7.683645486831669480e-01
1.010400000000000000e+04 7.679582834243769973e-01
1.010500000000000000e+04 7.684152722358700283e-01
1.010600000000000000e+04 7.683405280113220215e-01
1.010700000000000000e+04 7.684516906738280140e-01
1.010800000000000000e+04 7.686336040496829503e-01
1.010900000000000000e+04 7.685834765434269578e-01
1.011000000000000000e+04 7.685650587081910290e-01
1.011100000000000000e+04 7.682982683181760475e-01
1.011200000000000000e+04 7.683231830596920497e-01
1.011300000000000000e+04 7.679759263992309570e-01
1.011400000000000000e+04 7.684506773948670544e-01
1.011500000000000000e+04 7.681937813758850098e-01
1.011600000000000000e+04 7.689347863197329991e-01
1.011700000000000000e+04 7.686118483543400437e-01
1.011800000000000000e+04 7.689802050590519578e-01
1.011900000000000000e+04 7.685462832450870030e-01
1.012000000000000000e+04 7.689075469970699794e-01
1.012100000000000000e+04 7.685706019401550293e-01
1.012200000000000000e+04 7.691047191619869716e-01
1.012300000000000000e+04 7.688067555427550159e-01
1.012400000000000000e+04 7.689814567565920189e-01
1.012500000000000000e+04 7.689127922058109910e-01
1.012600000000000000e+04 7.687756419181820400e-01
1.012700000000000000e+04 7.690671086311340332e-01
1.012800000000000000e+04 7.688196897506710537e-01
1.012900000000000000e+04 7.693306803703310326e-01
1.013000000000000000e+04 7.688845396041870117e-01
1.013100000000000000e+04 7.695709466934199661e-01
1.013200000000000000e+04 7.688893079757690430e-01
1.013300000000000000e+04 7.699012160301209606e-01
1.013400000000000000e+04 7.688997387886049584e-01
1.013500000000000000e+04 7.703115940093989700e-01
1.013600000000000000e+04 7.689141631126400478e-01
1.013700000000000000e+04 7.706378698349000134e-01
1.013800000000000000e+04 7.688382863998409755e-01
1.013900000000000000e+04 7.708090543746950463e-01
1.014000000000000000e+04 7.686814069747920364e-01
1.014100000000000000e+04 7.706279754638669655e-01
1.014200000000000000e+04 7.684953212738040440e-01
1.014300000000000000e+04 7.699717283248900257e-01
1.014400000000000000e+04 7.685888409614559658e-01
1.014500000000000000e+04 7.692833542823790394e-01
1.014600000000000000e+04 7.692770361900329590e-01
1.014700000000000000e+04 7.690021991729739659e-01
1.014800000000000000e+04 7.701537013053889602e-01
1.014900000000000000e+04 7.689790725708010033e-01
1.015000000000000000e+04 7.703235745429990455e-01
1.015100000000000000e+04 7.689111828804020554e-01
1.015200000000000000e+04 7.698074579238890491e-01
1.015300000000000000e+04 7.690342068672180176e-01
1.015400000000000000e+04 7.692641615867610305e-01
1.015500000000000000e+04 7.695338129997250087e-01
1.015600000000000000e+04 7.691352963447569691e-01
1.015700000000000000e+04 7.701752781867979847e-01
1.015800000000000000e+04 7.692603468894959606e-01
1.015900000000000000e+04 7.703638672828669876e-01
1.016000000000000000e+04 7.693654894828799717e-01
1.016100000000000000e+04 7.700992226600650303e-01
1.016200000000000000e+04 7.696334123611450195e-01
1.016300000000000000e+04 7.698784470558169835e-01
1.016400000000000000e+04 7.702214717864990234e-01
1.016500000000000000e+04 7.699744105339050293e-01
1.016600000000000000e+04 7.707918882369999558e-01
1.016700000000000000e+04 7.701482772827149548e-01
1.016800000000000000e+04 7.709380388259889916e-01
1.016900000000000000e+04 7.702255249023439720e-01
1.017000000000000000e+04 7.707164287567139782e-01
1.017100000000000000e+04 7.703086733818049758e-01
1.017200000000000000e+04 7.704450488090519578e-01
1.017300000000000000e+04 7.705191969871519886e-01
1.017400000000000000e+04 7.703669667243959740e-01
1.017500000000000000e+04 7.707982063293460362e-01
1.017600000000000000e+04 7.704601883888240188e-01
1.017700000000000000e+04 7.709793448448180042e-01
1.017800000000000000e+04 7.705901861190800339e-01
1.017900000000000000e+04 7.709959745407100051e-01
1.018000000000000000e+04 7.707036137580870472e-01
1.018100000000000000e+04 7.709364295005799450e-01
1.018200000000000000e+04 7.708826661109919876e-01
1.018300000000000000e+04 7.709115743637080520e-01
1.018400000000000000e+04 7.711396813392640270e-01
1.018500000000000000e+04 7.709324955940249913e-01
1.018600000000000000e+04 7.713997960090640538e-01
1.018700000000000000e+04 7.709627151489260033e-01
1.018800000000000000e+04 7.715864181518550247e-01
1.018900000000000000e+04 7.709801197051999733e-01
1.019000000000000000e+04 7.716103196144099563e-01
1.019100000000000000e+04 7.709911465644839756e-01
1.019200000000000000e+04 7.712484002113340065e-01
1.019300000000000000e+04 7.709597945213320092e-01
1.019400000000000000e+04 7.703987360000610352e-01
1.019500000000000000e+04 7.709091305732730381e-01
1.019600000000000000e+04 7.694082260131840378e-01
1.019700000000000000e+04 7.704716920852660023e-01
1.019800000000000000e+04 7.690048217773439720e-01
1.019900000000000000e+04 7.700144052505489833e-01
1.020000000000000000e+04 7.697603702545170457e-01
1.020100000000000000e+04 7.696643471717830032e-01
1.020200000000000000e+04 7.708193063735959694e-01
1.020300000000000000e+04 7.692223787307740368e-01
1.020400000000000000e+04 7.713274955749509498e-01
1.020500000000000000e+04 7.688663005828859642e-01
1.020600000000000000e+04 7.702913284301760033e-01
1.020700000000000000e+04 7.697631716728210449e-01
1.020800000000000000e+04 7.695608139038090378e-01
1.020900000000000000e+04 7.709664106369019665e-01
1.021000000000000000e+04 7.696849703788759545e-01
1.021100000000000000e+04 7.718369364738459915e-01
1.021200000000000000e+04 7.687295079231259987e-01
1.021300000000000000e+04 7.682700753211979539e-01
1.021400000000000000e+04 7.682706117630000442e-01
1.021500000000000000e+04 7.665529251098629482e-01
1.021600000000000000e+04 7.685794830322270066e-01
1.021700000000000000e+04 7.691276669502260521e-01
1.021800000000000000e+04 7.705463171005250134e-01
1.021900000000000000e+04 7.693739533424379662e-01
1.022000000000000000e+04 7.664406299591060012e-01
1.022100000000000000e+04 7.661612629890439674e-01
1.022200000000000000e+04 7.655653953552250535e-01
1.022300000000000000e+04 7.661846876144410290e-01
1.022400000000000000e+04 7.666667699813840553e-01
1.022500000000000000e+04 7.663306593894959606e-01
1.022600000000000000e+04 7.658194303512569912e-01
1.022700000000000000e+04 7.659182548522950329e-01
1.022800000000000000e+04 7.670652270317079857e-01
1.022900000000000000e+04 7.673673629760739967e-01
1.023000000000000000e+04 7.667163610458369583e-01
1.023100000000000000e+04 7.664067149162290260e-01
1.023200000000000000e+04 7.650939822196960449e-01
1.023300000000000000e+04 7.679800391197200149e-01
1.023400000000000000e+04 7.680357098579410069e-01
1.023500000000000000e+04 7.680979967117309570e-01
1.023600000000000000e+04 7.691671848297120251e-01
1.023700000000000000e+04 7.663009166717530407e-01
1.023800000000000000e+04 7.665003538131710537e-01
1.023900000000000000e+04 7.657355666160580165e-01
1.024000000000000000e+04 7.659776210784909889e-01
1.024100000000000000e+04 7.672027349472050339e-01
1.024200000000000000e+04 7.671861052513120338e-01
1.024300000000000000e+04 7.680848240852360398e-01
1.024400000000000000e+04 7.682052254676819958e-01
1.024500000000000000e+04 7.686253786087039463e-01
1.024600000000000000e+04 7.680776715278629929e-01
1.024700000000000000e+04 7.677583098411560059e-01
1.024800000000000000e+04 7.678531408309939854e-01
1.024900000000000000e+04 7.679520845413210228e-01
1.025000000000000000e+04 7.676501870155330032e-01
1.025100000000000000e+04 7.680289149284359462e-01
1.025200000000000000e+04 7.682727575302119583e-01
1.025300000000000000e+04 7.682957053184510388e-01
1.025400000000000000e+04 7.684130668640140049e-01
1.025500000000000000e+04 7.680054903030399949e-01
1.025600000000000000e+04 7.682128548622130237e-01
1.025700000000000000e+04 7.681018114089970261e-01
1.025800000000000000e+04 7.678013443946839489e-01
1.025900000000000000e+04 7.682815194129940517e-01
1.026000000000000000e+04 7.680449485778809704e-01
1.026100000000000000e+04 7.683965563774109997e-01
1.026200000000000000e+04 7.679391503334049851e-01
1.026300000000000000e+04 7.683474421501159668e-01
1.026400000000000000e+04 7.683162093162539952e-01
1.026500000000000000e+04 7.683555483818049758e-01
1.026600000000000000e+04 7.684657573699950062e-01
1.026700000000000000e+04 7.684980630874630458e-01
1.026800000000000000e+04 7.687598466873170056e-01
1.026900000000000000e+04 7.686824798583979934e-01
1.027000000000000000e+04 7.686558365821839489e-01
1.027100000000000000e+04 7.687488198280330032e-01
1.027200000000000000e+04 7.685297131538390003e-01
1.027300000000000000e+04 7.688401341438290126e-01
1.027400000000000000e+04 7.684023976325989880e-01
1.027500000000000000e+04 7.687674760818480335e-01
1.027600000000000000e+04 7.684696316719059617e-01
1.027700000000000000e+04 7.687290310859680176e-01
1.027800000000000000e+04 7.688648700714110218e-01
1.027900000000000000e+04 7.691128849983219773e-01
1.028000000000000000e+04 7.690294384956359863e-01
1.028100000000000000e+04 7.691293358802799851e-01
1.028200000000000000e+04 7.689623832702640049e-01
1.028300000000000000e+04 7.691161036491389602e-01
1.028400000000000000e+04 7.689559459686280407e-01
1.028500000000000000e+04 7.691412568092349522e-01
1.028600000000000000e+04 7.690145969390870251e-01
1.028700000000000000e+04 7.692599892616269752e-01
1.028800000000000000e+04 7.692078948020939499e-01
1.028900000000000000e+04 7.692692875862120472e-01
1.029000000000000000e+04 7.693697214126590245e-01
1.029100000000000000e+04 7.693133354187009498e-01
1.029200000000000000e+04 7.694417834281920276e-01
1.029300000000000000e+04 7.694901227951049805e-01
1.029400000000000000e+04 7.696486115455629662e-01
1.029500000000000000e+04 7.697859406471250221e-01
1.029600000000000000e+04 7.698401212692259632e-01
1.029700000000000000e+04 7.698212265968320533e-01
1.029800000000000000e+04 7.698284387588499866e-01
1.029900000000000000e+04 7.698134779930110305e-01
1.030000000000000000e+04 7.698363065719600051e-01
1.030100000000000000e+04 7.699007391929629796e-01
1.030200000000000000e+04 7.699657678604130417e-01
1.030300000000000000e+04 7.700364589691159889e-01
1.030400000000000000e+04 7.700508832931519665e-01
1.030500000000000000e+04 7.701852917671200283e-01
1.030600000000000000e+04 7.700786590576169655e-01
1.030700000000000000e+04 7.702358365058900036e-01
1.030800000000000000e+04 7.700886726379390090e-01
1.030900000000000000e+04 7.703382372856140137e-01
1.031000000000000000e+04 7.701704502105709560e-01
1.031100000000000000e+04 7.703824043273930222e-01
1.031200000000000000e+04 7.702223062515259899e-01
1.031300000000000000e+04 7.703454494476319470e-01
1.031400000000000000e+04 7.703077197074890137e-01
1.031500000000000000e+04 7.702704071998599522e-01
1.031600000000000000e+04 7.704606056213380016e-01
1.031700000000000000e+04 7.702533006668089710e-01
1.031800000000000000e+04 7.705263495445250355e-01
1.031900000000000000e+04 7.703046798706050247e-01
1.032000000000000000e+04 7.705348730087280273e-01
1.032100000000000000e+04 7.704246044158939988e-01
1.032200000000000000e+04 7.705385088920589931e-01
1.032300000000000000e+04 7.705358266830439895e-01
1.032400000000000000e+04 7.705879211425780140e-01
1.032500000000000000e+04 7.706360816955569737e-01
1.032600000000000000e+04 7.707114219665529564e-01
1.032700000000000000e+04 7.707777023315429688e-01
1.032800000000000000e+04 7.709279656410219506e-01
1.032900000000000000e+04 7.709894180297850452e-01
1.033000000000000000e+04 7.710464000701899856e-01
1.033100000000000000e+04 7.711571455001829944e-01
1.033200000000000000e+04 7.708939909934999779e-01
1.033300000000000000e+04 7.712290883064270020e-01
1.033400000000000000e+04 7.705785036087039463e-01
1.033500000000000000e+04 7.712593078613280140e-01
1.033600000000000000e+04 7.703934311866760254e-01
1.033700000000000000e+04 7.713321447372439854e-01
1.033800000000000000e+04 7.704443931579589844e-01
1.033900000000000000e+04 7.714291214942929908e-01
1.034000000000000000e+04 7.705253958702089623e-01
1.034100000000000000e+04 7.714244723320009545e-01
1.034200000000000000e+04 7.704332470893859863e-01
1.034300000000000000e+04 7.713885307312009498e-01
1.034400000000000000e+04 7.702675461769099563e-01
1.034500000000000000e+04 7.714223861694340378e-01
1.034600000000000000e+04 7.701491117477420323e-01
1.034700000000000000e+04 7.712532877922060326e-01
1.034800000000000000e+04 7.699563503265379749e-01
1.034900000000000000e+04 7.705835700035099656e-01
1.035000000000000000e+04 7.697880268096920497e-01
1.035100000000000000e+04 7.698602080345150478e-01
1.035200000000000000e+04 7.700804471969600051e-01
1.035300000000000000e+04 7.697094678878779739e-01
1.035400000000000000e+04 7.706682085990910203e-01
1.035500000000000000e+04 7.698934078216550514e-01
1.035600000000000000e+04 7.707772850990299851e-01
1.035700000000000000e+04 7.700769305229190342e-01
1.035800000000000000e+04 7.704656720161440209e-01
1.035900000000000000e+04 7.706428766250610352e-01
1.036000000000000000e+04 7.704682946205140270e-01
1.036100000000000000e+04 7.716756463050840065e-01
1.036200000000000000e+04 7.707710266113280140e-01
1.036300000000000000e+04 7.722179889678959519e-01
1.036400000000000000e+04 7.708647251129150391e-01
1.036500000000000000e+04 7.717774510383610398e-01
1.036600000000000000e+04 7.709193825721739612e-01
1.036700000000000000e+04 7.710903882980350010e-01
1.036800000000000000e+04 7.713164091110229492e-01
1.036900000000000000e+04 7.708729505538940430e-01
1.037000000000000000e+04 7.717278003692630284e-01
1.037100000000000000e+04 7.710034847259520374e-01
1.037200000000000000e+04 7.718643546104430042e-01
1.037300000000000000e+04 7.712854743003849656e-01
1.037400000000000000e+04 7.718642950057980068e-01
1.037500000000000000e+04 7.716934680938719593e-01
1.037600000000000000e+04 7.717517018318179600e-01
1.037700000000000000e+04 7.719151973724369675e-01
1.037800000000000000e+04 7.714567184448239967e-01
1.037900000000000000e+04 7.716868519783020020e-01
1.038000000000000000e+04 7.712695002555850499e-01
1.038100000000000000e+04 7.713205814361570045e-01
1.038200000000000000e+04 7.713636159896849476e-01
1.038300000000000000e+04 7.712859511375429467e-01
1.038400000000000000e+04 7.716050744056700550e-01
1.038500000000000000e+04 7.714692950248720482e-01
1.038600000000000000e+04 7.717263698577879749e-01
1.038700000000000000e+04 7.715955972671509899e-01
1.038800000000000000e+04 7.716801762580870472e-01
1.038900000000000000e+04 7.716721892356870338e-01
1.039000000000000000e+04 7.716417312622070312e-01
1.039100000000000000e+04 7.718490362167359509e-01
1.039200000000000000e+04 7.717429995536799758e-01
1.039300000000000000e+04 7.721048593521120385e-01
1.039400000000000000e+04 7.718940973281860352e-01
1.039500000000000000e+04 7.722755670547489792e-01
1.039600000000000000e+04 7.719128727912899501e-01
1.039700000000000000e+04 7.721349596977229446e-01
1.039800000000000000e+04 7.717016339302059658e-01
1.039900000000000000e+04 7.717251181602480248e-01
1.040000000000000000e+04 7.715545892715449661e-01
1.040100000000000000e+04 7.715495228767399460e-01
1.040200000000000000e+04 7.718241214752199486e-01
1.040300000000000000e+04 7.717770934104920544e-01
1.040400000000000000e+04 7.721990346908570446e-01
1.040500000000000000e+04 7.720185518264770508e-01
1.040600000000000000e+04 7.723703980445859596e-01
1.040700000000000000e+04 7.720779180526730068e-01
1.040800000000000000e+04 7.724758982658389561e-01
1.040900000000000000e+04 7.720789909362789638e-01
1.041000000000000000e+04 7.724523544311520107e-01
1.041100000000000000e+04 7.720556259155270107e-01
1.041200000000000000e+04 7.721828222274780273e-01
1.041300000000000000e+04 7.720205187797549717e-01
1.041400000000000000e+04 7.719418406486510120e-01
1.041500000000000000e+04 7.720742821693420410e-01
1.041600000000000000e+04 7.719636559486390270e-01
1.041700000000000000e+04 7.722913622856140137e-01
1.041800000000000000e+04 7.721073031425480515e-01
1.041900000000000000e+04 7.725899815559390538e-01
1.042000000000000000e+04 7.721794247627260521e-01
1.042100000000000000e+04 7.727461457252500221e-01
1.042200000000000000e+04 7.722203731536869675e-01
1.042300000000000000e+04 7.726194262504579857e-01
1.042400000000000000e+04 7.722668647766109951e-01
1.042500000000000000e+04 7.723054885864260033e-01
1.042600000000000000e+04 7.722620964050289638e-01
1.042700000000000000e+04 7.720396518707279832e-01
1.042800000000000000e+04 7.722665071487430088e-01
1.042900000000000000e+04 7.720571756362919480e-01
1.043000000000000000e+04 7.726144194602969639e-01
1.043100000000000000e+04 7.723416686058039993e-01
1.043200000000000000e+04 7.729340195655820533e-01
1.043300000000000000e+04 7.725844979286190517e-01
1.043400000000000000e+04 7.727888226509089797e-01
1.043500000000000000e+04 7.726314067840579503e-01
1.043600000000000000e+04 7.723025083541870117e-01
1.043700000000000000e+04 7.725772261619570092e-01
1.043800000000000000e+04 7.719023823738100365e-01
1.043900000000000000e+04 7.726594209671020508e-01
1.044000000000000000e+04 7.720136642456050247e-01
1.044100000000000000e+04 7.731922864913940430e-01
1.044200000000000000e+04 7.724800705909730114e-01
1.044300000000000000e+04 7.735440731048579543e-01
1.044400000000000000e+04 7.726269364356990188e-01
1.044500000000000000e+04 7.730806469917299584e-01
1.044600000000000000e+04 7.722477912902829811e-01
1.044700000000000000e+04 7.721576690673830345e-01
1.044800000000000000e+04 7.717958092689509719e-01
1.044900000000000000e+04 7.716895937919620030e-01
1.045000000000000000e+04 7.718810439109800026e-01
1.045100000000000000e+04 7.720896601676939808e-01
1.045200000000000000e+04 7.725555896759029872e-01
1.045300000000000000e+04 7.727662324905399949e-01
1.045400000000000000e+04 7.728952765464780494e-01
1.045500000000000000e+04 7.729682326316830165e-01
1.045600000000000000e+04 7.724626660346980422e-01
1.045700000000000000e+04 7.726563215255739525e-01
1.045800000000000000e+04 7.719412446022030361e-01
1.045900000000000000e+04 7.721892595291139916e-01
1.046000000000000000e+04 7.719545364379879482e-01
1.046100000000000000e+04 7.721459269523619495e-01
1.046200000000000000e+04 7.724800705909730114e-01
1.046300000000000000e+04 7.723711133003230422e-01
1.046400000000000000e+04 7.727535367012019485e-01
1.046500000000000000e+04 7.722579836845400170e-01
1.046600000000000000e+04 7.723522186279300206e-01
1.046700000000000000e+04 7.720000743865970128e-01
1.046800000000000000e+04 7.719711065292359509e-01
1.046900000000000000e+04 7.723016738891600452e-01
1.047000000000000000e+04 7.721875309944149501e-01
1.047100000000000000e+04 7.729743719100949928e-01
1.047200000000000000e+04 7.726522684097290039e-01
1.047300000000000000e+04 7.732106447219849743e-01
1.047400000000000000e+04 7.728520035743710048e-01
1.047500000000000000e+04 7.728778719902039684e-01
1.047600000000000000e+04 7.728589177131649501e-01
1.047700000000000000e+04 7.725758552551269531e-01
1.047800000000000000e+04 7.730327844619749866e-01
1.047900000000000000e+04 7.726147770881649501e-01
1.048000000000000000e+04 7.731938958168029785e-01
1.048100000000000000e+04 7.727775573730469860e-01
1.048200000000000000e+04 7.731349468231200062e-01
1.048300000000000000e+04 7.728852629661560059e-01
1.048400000000000000e+04 7.729681730270390183e-01
1.048500000000000000e+04 7.729544639587400123e-01
1.048600000000000000e+04 7.728511691093440383e-01
1.048700000000000000e+04 7.729532718658449486e-01
1.048800000000000000e+04 7.728850245475770153e-01
1.048900000000000000e+04 7.729314565658570446e-01
1.049000000000000000e+04 7.730885148048399769e-01
1.049100000000000000e+04 7.729605436325069912e-01
1.049200000000000000e+04 7.732650041580200195e-01
1.049300000000000000e+04 7.729895710945130505e-01
1.049400000000000000e+04 7.732346653938290126e-01
1.049500000000000000e+04 7.730013132095340245e-01
1.049600000000000000e+04 7.730192542076109730e-01
1.049700000000000000e+04 7.730736136436460182e-01
1.049800000000000000e+04 7.728618979454040527e-01
1.049900000000000000e+04 7.732097506523130104e-01
1.050000000000000000e+04 7.728178501129150391e-01
1.050100000000000000e+04 7.733286619186400257e-01
1.050200000000000000e+04 7.727924585342409447e-01
1.050300000000000000e+04 7.734379768371579811e-01
1.050400000000000000e+04 7.728453874588010475e-01
1.050500000000000000e+04 7.735422849655150257e-01
1.050600000000000000e+04 7.730931043624880150e-01
1.050700000000000000e+04 7.735833525657650478e-01
1.050800000000000000e+04 7.734515070915219948e-01
1.050900000000000000e+04 7.733868360519410290e-01
1.051000000000000000e+04 7.735660076141359642e-01
1.051100000000000000e+04 7.729256153106689453e-01
1.051200000000000000e+04 7.732993960380549758e-01
1.051300000000000000e+04 7.725512981414790481e-01
1.051400000000000000e+04 7.731225490570069470e-01
1.051500000000000000e+04 7.726475596427919701e-01
1.051600000000000000e+04 7.732480168342590332e-01
1.051700000000000000e+04 7.731066942214970261e-01
1.051800000000000000e+04 7.733200788497920364e-01
1.051900000000000000e+04 7.737483382225039952e-01
1.052000000000000000e+04 7.731705904006960228e-01
1.052100000000000000e+04 7.741859555244450242e-01
1.052200000000000000e+04 7.729265689849850185e-01
1.052300000000000000e+04 7.740555405616760254e-01
1.052400000000000000e+04 7.727177143096920497e-01
1.052500000000000000e+04 7.734820246696469948e-01
1.052600000000000000e+04 7.727966904640199974e-01
1.052700000000000000e+04 7.727907896041870117e-01
1.052800000000000000e+04 7.731829881668089710e-01
1.052900000000000000e+04 7.725561857223509632e-01
1.053000000000000000e+04 7.739045619964599609e-01
1.053100000000000000e+04 7.727676033973690517e-01
1.053200000000000000e+04 7.740973234176640183e-01
1.053300000000000000e+04 7.730264663696290173e-01
1.053400000000000000e+04 7.733701467514040306e-01
1.053500000000000000e+04 7.736143469810490281e-01
1.053600000000000000e+04 7.724309563636779785e-01
1.053700000000000000e+04 7.740498781204220302e-01
1.053800000000000000e+04 7.721484899520869583e-01
1.053900000000000000e+04 7.741937637329100452e-01
1.054000000000000000e+04 7.728577256202699974e-01
1.054100000000000000e+04 7.740837335586550072e-01
1.054200000000000000e+04 7.745025753974910110e-01
1.054300000000000000e+04 7.733427882194520153e-01
1.054400000000000000e+04 7.744314670562739700e-01
1.054500000000000000e+04 7.719047665596010521e-01
1.054600000000000000e+04 7.727498412132259853e-01
1.054700000000000000e+04 7.722749114036560059e-01
1.054800000000000000e+04 7.728442549705509812e-01
1.054900000000000000e+04 7.752482891082760341e-01
1.055000000000000000e+04 7.739948630332950108e-01
1.055100000000000000e+04 7.757386565208439499e-01
1.055200000000000000e+04 7.733076214790339797e-01
1.055300000000000000e+04 7.732912302017209694e-01
1.055400000000000000e+04 7.726967334747310012e-01
1.055500000000000000e+04 7.727934718132020153e-01
1.055600000000000000e+04 7.734268903732299805e-01
1.055700000000000000e+04 7.741071581840519578e-01
1.055800000000000000e+04 7.735557556152340419e-01
1.055900000000000000e+04 7.747887969017029919e-01
1.056000000000000000e+04 7.730230093002320446e-01
1.056100000000000000e+04 7.743382453918460362e-01
1.056200000000000000e+04 7.731410861015319824e-01
1.056300000000000000e+04 7.741611003875730201e-01
1.056400000000000000e+04 7.746260166168209560e-01
1.056500000000000000e+04 7.743908166885380417e-01
1.056600000000000000e+04 7.747105956077580124e-01
1.056700000000000000e+04 7.746549844741820179e-01
1.056800000000000000e+04 7.733669877052310460e-01
1.056900000000000000e+04 7.740502357482910156e-01
1.057000000000000000e+04 7.727417349815369763e-01
1.057100000000000000e+04 7.731877565383910023e-01
1.057200000000000000e+04 7.735904455184939854e-01
1.057300000000000000e+04 7.731227278709410511e-01
1.057400000000000000e+04 7.739766240119929641e-01
1.057500000000000000e+04 7.732689380645749733e-01
1.057600000000000000e+04 7.738916277885440342e-01
1.057700000000000000e+04 7.736054658889770508e-01
1.057800000000000000e+04 7.736009359359740101e-01
1.057900000000000000e+04 7.732911705970759719e-01
1.058000000000000000e+04 7.733051776885989659e-01
1.058100000000000000e+04 7.731934189796449974e-01
1.058200000000000000e+04 7.739343643188479893e-01
1.058300000000000000e+04 7.740725278854370117e-01
1.058400000000000000e+04 7.734715938568119675e-01
1.058500000000000000e+04 7.738361954689030320e-01
1.058600000000000000e+04 7.728280425071719639e-01
1.058700000000000000e+04 7.739125490188599743e-01
1.058800000000000000e+04 7.733547091484069824e-01
1.058900000000000000e+04 7.738931179046629749e-01
1.059000000000000000e+04 7.744470238685610131e-01
1.059100000000000000e+04 7.741647958755489833e-01
1.059200000000000000e+04 7.747039198875429467e-01
1.059300000000000000e+04 7.735205888748170056e-01
1.059400000000000000e+04 7.736324667930599697e-01
1.059500000000000000e+04 7.729145884513850540e-01
1.059600000000000000e+04 7.732136845588679641e-01
1.059700000000000000e+04 7.729030251502989612e-01
1.059800000000000000e+04 7.735034823417660244e-01
1.059900000000000000e+04 7.737982273101809971e-01
1.060000000000000000e+04 7.742279767990110084e-01
1.060100000000000000e+04 7.747625708580020421e-01
1.060200000000000000e+04 7.729934453964230068e-01
1.060300000000000000e+04 7.734144926071170323e-01
1.060400000000000000e+04 7.719486355781559617e-01
1.060500000000000000e+04 7.727193236351009853e-01
1.060600000000000000e+04 7.732116580009460449e-01
1.060700000000000000e+04 7.739329934120180443e-01
1.060800000000000000e+04 7.750933170318600185e-01
1.060900000000000000e+04 7.732342481613160290e-01
1.061000000000000000e+04 7.731012701988220215e-01
1.061100000000000000e+04 7.717419266700740188e-01
1.061200000000000000e+04 7.718644738197329991e-01
1.061300000000000000e+04 7.730582356452939674e-01
1.061400000000000000e+04 7.735741734504699707e-01
1.061500000000000000e+04 7.748763561248780407e-01
1.061600000000000000e+04 7.736856937408449486e-01
1.061700000000000000e+04 7.734352946281429775e-01
1.061800000000000000e+04 7.722371220588679641e-01
1.061900000000000000e+04 7.718802690505980335e-01
1.062000000000000000e+04 7.727649211883540481e-01
1.062100000000000000e+04 7.734228968620300293e-01
1.062200000000000000e+04 7.742425203323359817e-01
1.062300000000000000e+04 7.737821936607359730e-01
1.062400000000000000e+04 7.734331488609309524e-01
1.062500000000000000e+04 7.727732062339780494e-01
1.062600000000000000e+04 7.724219560623170056e-01
1.062700000000000000e+04 7.729954719543460362e-01
1.062800000000000000e+04 7.730549573898319871e-01
1.062900000000000000e+04 7.738026976585390404e-01
1.063000000000000000e+04 7.733418941497800514e-01
1.063100000000000000e+04 7.735624909400939941e-01
1.063200000000000000e+04 7.733215689659119763e-01
1.063300000000000000e+04 7.731646895408630371e-01
1.063400000000000000e+04 7.737240791320799671e-01
1.063500000000000000e+04 7.734283804893490322e-01
1.063600000000000000e+04 7.741844654083249733e-01
1.063700000000000000e+04 7.734943032264709473e-01
1.063800000000000000e+04 7.736812233924870164e-01
1.063900000000000000e+04 7.735555768013000488e-01
1.064000000000000000e+04 7.734819054603579991e-01
1.064100000000000000e+04 7.742779850959780052e-01
1.064200000000000000e+04 7.741475105285640090e-01
1.064300000000000000e+04 7.748484015464780494e-01
1.064400000000000000e+04 7.742080688476560280e-01
1.064500000000000000e+04 7.738443017005920410e-01
1.064600000000000000e+04 7.739177942275999866e-01
1.064700000000000000e+04 7.736529111862180397e-01
1.064800000000000000e+04 7.747064232826229579e-01
1.064900000000000000e+04 7.744744420051570266e-01
1.065000000000000000e+04 7.751823663711550072e-01
1.065100000000000000e+04 7.744659185409550339e-01
1.065200000000000000e+04 7.743755578994749866e-01
1.065300000000000000e+04 7.741126418113709606e-01
1.065400000000000000e+04 7.743083834648130104e-01
1.065500000000000000e+04 7.746635079383850098e-01
1.065600000000000000e+04 7.750406861305240147e-01
1.065700000000000000e+04 7.750088572502139561e-01
1.065800000000000000e+04 7.750923037528989479e-01
1.065900000000000000e+04 7.745553851127620071e-01
1.066000000000000000e+04 7.749676108360290527e-01
1.066100000000000000e+04 7.743787169456479713e-01
1.066200000000000000e+04 7.753644585609440476e-01
1.066300000000000000e+04 7.746374607086180530e-01
1.066400000000000000e+04 7.758434414863589756e-01
1.066500000000000000e+04 7.746534347534179688e-01
1.066600000000000000e+04 7.759786844253540039e-01
1.066700000000000000e+04 7.744632363319400303e-01
1.066800000000000000e+04 7.760105133056639515e-01
1.066900000000000000e+04 7.744826674461360305e-01
1.067000000000000000e+04 7.758756279945370204e-01
1.067100000000000000e+04 7.745341658592219680e-01
1.067200000000000000e+04 7.754383087158199794e-01
1.067300000000000000e+04 7.746095061302189499e-01
1.067400000000000000e+04 7.748919725418089710e-01
1.067500000000000000e+04 7.748374938964840419e-01
1.067600000000000000e+04 7.745491266250610352e-01
1.067700000000000000e+04 7.751623988151550293e-01
1.067800000000000000e+04 7.744272947311400257e-01
1.067900000000000000e+04 7.753363847732539504e-01
1.068000000000000000e+04 7.744192481040950149e-01
1.068100000000000000e+04 7.751665711402889736e-01
1.068200000000000000e+04 7.745279073715209961e-01
1.068300000000000000e+04 7.750386595726009853e-01
1.068400000000000000e+04 7.748627066612240322e-01
1.068500000000000000e+04 7.750717401504519932e-01
1.068600000000000000e+04 7.750770449638370030e-01
1.068700000000000000e+04 7.749878168106080212e-01
1.068800000000000000e+04 7.749583125114439808e-01
1.068900000000000000e+04 7.748421430587769665e-01
1.069000000000000000e+04 7.748594880104060501e-01
1.069100000000000000e+04 7.749811410903929554e-01
1.069200000000000000e+04 7.750046849250790126e-01
1.069300000000000000e+04 7.753180861473080165e-01
1.069400000000000000e+04 7.751594185829160377e-01
1.069500000000000000e+04 7.755300402641299717e-01
1.069600000000000000e+04 7.751924395561220482e-01
1.069700000000000000e+04 7.755668759346010521e-01
1.069800000000000000e+04 7.751688957214359910e-01
1.069900000000000000e+04 7.755334377288819470e-01
1.070000000000000000e+04 7.751418352127079636e-01
1.070100000000000000e+04 7.755501270294189453e-01
1.070200000000000000e+04 7.752733826637270287e-01
1.070300000000000000e+04 7.756474614143370472e-01
1.070400000000000000e+04 7.755120396614070266e-01
1.070500000000000000e+04 7.757593393325810105e-01
1.070600000000000000e+04 7.757182121276859910e-01
1.070700000000000000e+04 7.758283615112300247e-01
1.070800000000000000e+04 7.758287787437440075e-01
1.070900000000000000e+04 7.758812904357910156e-01
1.071000000000000000e+04 7.758773565292359509e-01
1.071100000000000000e+04 7.759513258934019886e-01
1.071200000000000000e+04 7.758747935295100540e-01
1.071300000000000000e+04 7.760666608810420364e-01
1.071400000000000000e+04 7.758340239524840198e-01
1.071500000000000000e+04 7.761899232864379883e-01
1.071600000000000000e+04 7.756779789924620472e-01
1.071700000000000000e+04 7.761468291282650478e-01
1.071800000000000000e+04 7.753860354423519619e-01
1.071900000000000000e+04 7.758872509002689988e-01
1.072000000000000000e+04 7.751680612564090245e-01
1.072100000000000000e+04 7.756483554840090111e-01
1.072200000000000000e+04 7.753432989120480068e-01
1.072300000000000000e+04 7.756606936454769619e-01
1.072400000000000000e+04 7.757884860038759545e-01
1.072500000000000000e+04 7.757506370544430263e-01
1.072600000000000000e+04 7.760739326477049671e-01
1.072700000000000000e+04 7.756899595260620117e-01
1.072800000000000000e+04 7.760387659072880417e-01
1.072900000000000000e+04 7.755119204521180309e-01
1.073000000000000000e+04 7.758611440658570446e-01
1.073100000000000000e+04 7.754372954368590198e-01
1.073200000000000000e+04 7.757502198219300427e-01
1.073300000000000000e+04 7.755798697471619763e-01
1.073400000000000000e+04 7.757697701454160377e-01
1.073500000000000000e+04 7.758303880691530541e-01
1.073600000000000000e+04 7.758426070213320092e-01
1.073700000000000000e+04 7.760018706321719639e-01
1.073800000000000000e+04 7.758927941322329991e-01
1.073900000000000000e+04 7.760674953460690029e-01
1.074000000000000000e+04 7.759053707122800514e-01
1.074100000000000000e+04 7.761101126670839623e-01
1.074200000000000000e+04 7.759072780609129749e-01
1.074300000000000000e+04 7.761851549148559570e-01
1.074400000000000000e+04 7.758647203445430129e-01
1.074500000000000000e+04 7.762694954872130237e-01
1.074600000000000000e+04 7.757038474082950108e-01
1.074700000000000000e+04 7.763350605964659534e-01
1.074800000000000000e+04 7.754510045051570266e-01
1.074900000000000000e+04 7.762851715087889515e-01
1.075000000000000000e+04 7.751857042312619850e-01
1.075100000000000000e+04 7.759388089179990455e-01
1.075200000000000000e+04 7.750114798545839623e-01
1.075300000000000000e+04 7.754446864128109462e-01
1.075400000000000000e+04 7.750934362411500134e-01
1.075500000000000000e+04 7.752485871315000221e-01
1.075600000000000000e+04 7.753042578697200149e-01
1.075700000000000000e+04 7.753570079803470128e-01
1.075800000000000000e+04 7.752397060394290440e-01
1.075900000000000000e+04 7.752424478530880458e-01
1.076000000000000000e+04 7.748084664344789818e-01
1.076100000000000000e+04 7.749994993209839977e-01
1.076200000000000000e+04 7.746165990829469994e-01
1.076300000000000000e+04 7.754408717155459874e-01
1.076400000000000000e+04 7.751885652542109817e-01
1.076500000000000000e+04 7.758514881134029872e-01
1.076600000000000000e+04 7.759430408477779872e-01
1.076700000000000000e+04 7.752805948257449620e-01
1.076800000000000000e+04 7.760591506958010033e-01
1.076900000000000000e+04 7.744716405868530273e-01
1.077000000000000000e+04 7.755302190780639648e-01
1.077100000000000000e+04 7.740155458450319603e-01
1.077200000000000000e+04 7.749727368354799584e-01
1.077300000000000000e+04 7.748426198959349476e-01
1.077400000000000000e+04 7.749124169349670410e-01
1.077500000000000000e+04 7.759203910827640049e-01
1.077600000000000000e+04 7.748776674270629883e-01
1.077700000000000000e+04 7.764673233032229893e-01
1.077800000000000000e+04 7.746564745903019578e-01
1.077900000000000000e+04 7.749423980712889515e-01
1.078000000000000000e+04 7.742473483085630104e-01
1.078100000000000000e+04 7.735804319381710537e-01
1.078200000000000000e+04 7.744748592376710095e-01
1.078300000000000000e+04 7.742274403572080299e-01
1.078400000000000000e+04 7.762346267700199753e-01
1.078500000000000000e+04 7.758099436759949841e-01
1.078600000000000000e+04 7.754063010215760388e-01
1.078700000000000000e+04 7.743683457374570533e-01
1.078800000000000000e+04 7.728615999221799537e-01
1.078900000000000000e+04 7.729355692863459915e-01
1.079000000000000000e+04 7.734115719795230381e-01
1.079100000000000000e+04 7.753519415855409935e-01
1.079200000000000000e+04 7.760651707649229847e-01
1.079300000000000000e+04 7.755019664764399856e-01
1.079400000000000000e+04 7.739180922508239746e-01
1.079500000000000000e+04 7.728870511054990455e-01
1.079600000000000000e+04 7.724131345748900257e-01
1.079700000000000000e+04 7.729820013046260208e-01
1.079800000000000000e+04 7.745990157127380371e-01
1.079900000000000000e+04 7.746421694755549758e-01
1.080000000000000000e+04 7.749201059341429554e-01
1.080100000000000000e+04 7.735744714736939587e-01
1.080200000000000000e+04 7.728269100189210095e-01
1.080300000000000000e+04 7.734643816947940342e-01
1.080400000000000000e+04 7.729005217552189499e-01
1.080500000000000000e+04 7.747237682342530407e-01
1.080600000000000000e+04 7.742238044738769531e-01
1.080700000000000000e+04 7.743067741394039638e-01
1.080800000000000000e+04 7.753077745437619850e-01
1.080900000000000000e+04 7.729889154434199661e-01
1.081000000000000000e+04 7.735584974288940430e-01
1.081100000000000000e+04 7.730678319931030273e-01
1.081200000000000000e+04 7.734317779541020066e-01
1.081300000000000000e+04 7.756898403167720168e-01
1.081400000000000000e+04 7.742668390274050072e-01
1.081500000000000000e+04 7.735100388526919835e-01
1.081600000000000000e+04 7.734125256538390003e-01
1.081700000000000000e+04 7.735194563865660511e-01
1.081800000000000000e+04 7.745773792266850144e-01
1.081900000000000000e+04 7.740479111671449974e-01
1.082000000000000000e+04 7.738466262817379482e-01
1.082100000000000000e+04 7.744597196578979492e-01
1.082200000000000000e+04 7.747106552124020107e-01
1.082300000000000000e+04 7.741309404373170056e-01
1.082400000000000000e+04 7.743135094642640270e-01
1.082500000000000000e+04 7.739570736885069691e-01
1.082600000000000000e+04 7.747140526771549851e-01
1.082700000000000000e+04 7.753557562828059524e-01
1.082800000000000000e+04 7.747848629951480381e-01
1.082900000000000000e+04 7.748709917068480335e-01
1.083000000000000000e+04 7.747701406478879615e-01
1.083100000000000000e+04 7.746995091438290126e-01
1.083200000000000000e+04 7.751655578613280140e-01
1.083300000000000000e+04 7.746821045875550427e-01
1.083400000000000000e+04 7.749623656272890404e-01
1.083500000000000000e+04 7.754788398742680222e-01
1.083600000000000000e+04 7.752072215080260120e-01
1.083700000000000000e+04 7.750391960144039638e-01
1.083800000000000000e+04 7.749080657958979934e-01
1.083900000000000000e+04 7.747675180435179554e-01
1.084000000000000000e+04 7.754622101783750221e-01
1.084100000000000000e+04 7.753028273582459606e-01
1.084200000000000000e+04 7.753448486328119449e-01
1.084300000000000000e+04 7.753865718841550514e-01
1.084400000000000000e+04 7.752377986907960095e-01
1.084500000000000000e+04 7.749865651130679600e-01
1.084600000000000000e+04 7.752814888954160377e-01
1.084700000000000000e+04 7.752026915550229713e-01
1.084800000000000000e+04 7.756847739219669968e-01
1.084900000000000000e+04 7.754886150360109642e-01
1.085000000000000000e+04 7.756697535514830433e-01
1.085100000000000000e+04 7.754293084144590065e-01
1.085200000000000000e+04 7.758769989013669655e-01
1.085300000000000000e+04 7.753227353096010521e-01
1.085400000000000000e+04 7.760391831398010254e-01
1.085500000000000000e+04 7.752971649169919655e-01
1.085600000000000000e+04 7.762188911437990502e-01
1.085700000000000000e+04 7.754322290420530006e-01
1.085800000000000000e+04 7.760536670684810012e-01
1.085900000000000000e+04 7.754445075988769531e-01
1.086000000000000000e+04 7.759873270988459915e-01
1.086100000000000000e+04 7.756062746047970302e-01
1.086200000000000000e+04 7.758450508117680222e-01
1.086300000000000000e+04 7.756130695343019799e-01
1.086400000000000000e+04 7.755439281463619716e-01
1.086500000000000000e+04 7.758716344833369583e-01
1.086600000000000000e+04 7.755325436592099830e-01
1.086700000000000000e+04 7.760685682296749599e-01
1.086800000000000000e+04 7.754592299461360305e-01
1.086900000000000000e+04 7.760529518127440296e-01
1.087000000000000000e+04 7.755267024040219948e-01
1.087100000000000000e+04 7.760848999023439720e-01
1.087200000000000000e+04 7.756975889205930397e-01
1.087300000000000000e+04 7.762829661369320400e-01
1.087400000000000000e+04 7.759889364242550380e-01
1.087500000000000000e+04 7.762055397033690296e-01
1.087600000000000000e+04 7.760009169578550026e-01
1.087700000000000000e+04 7.757620215415950149e-01
1.087800000000000000e+04 7.759944796562190383e-01
1.087900000000000000e+04 7.755256295204160377e-01
1.088000000000000000e+04 7.760934233665469639e-01
1.088100000000000000e+04 7.756673097610470302e-01
1.088200000000000000e+04 7.763195633888240188e-01
1.088300000000000000e+04 7.759556770324710362e-01
1.088400000000000000e+04 7.764335870742800072e-01
1.088500000000000000e+04 7.761297821998599522e-01
1.088600000000000000e+04 7.764116525650019973e-01
1.088700000000000000e+04 7.763566970825199753e-01
1.088800000000000000e+04 7.764188647270200416e-01
1.088900000000000000e+04 7.765610218048100144e-01
1.089000000000000000e+04 7.762133479118350499e-01
1.089100000000000000e+04 7.765598893165589489e-01
1.089200000000000000e+04 7.759353518486019619e-01
1.089300000000000000e+04 7.764866352081299938e-01
1.089400000000000000e+04 7.758983969688419968e-01
1.089500000000000000e+04 7.765453457832339756e-01
1.089600000000000000e+04 7.761238813400269665e-01
1.089700000000000000e+04 7.766769528388980381e-01
1.089800000000000000e+04 7.764027714729310192e-01
1.089900000000000000e+04 7.767179608345029518e-01
1.090000000000000000e+04 7.766014337539669521e-01
1.090100000000000000e+04 7.766053676605220168e-01
1.090200000000000000e+04 7.767273783683780186e-01
1.090300000000000000e+04 7.764052748680110305e-01
1.090400000000000000e+04 7.768075466156010300e-01
1.090500000000000000e+04 7.762047052383419521e-01
1.090600000000000000e+04 7.768875956535340466e-01
1.090700000000000000e+04 7.761920690536500134e-01
1.090800000000000000e+04 7.770560383796689674e-01
1.090900000000000000e+04 7.763770222663880505e-01
1.091000000000000000e+04 7.772042751312260300e-01
1.091100000000000000e+04 7.765380740165710449e-01
1.091200000000000000e+04 7.772212028503420189e-01
1.091300000000000000e+04 7.766494154930110305e-01
1.091400000000000000e+04 7.771620154380799450e-01
1.091500000000000000e+04 7.767783403396609776e-01
1.091600000000000000e+04 7.770783305168149635e-01
1.091700000000000000e+04 7.769469022750850051e-01
1.091800000000000000e+04 7.769128084182740368e-01
1.091900000000000000e+04 7.771010398864750535e-01
1.092000000000000000e+04 7.767261862754819557e-01
1.092100000000000000e+04 7.772913575172419876e-01
1.092200000000000000e+04 7.766795158386230469e-01
1.092300000000000000e+04 7.775432467460630104e-01
1.092400000000000000e+04 7.767195701599119984e-01
1.092500000000000000e+04 7.777298092842099830e-01
1.092600000000000000e+04 7.767041325569149501e-01
1.092700000000000000e+04 7.777795195579529919e-01
1.092800000000000000e+04 7.766914367675780140e-01
1.092900000000000000e+04 7.778103947639469773e-01
1.093000000000000000e+04 7.767680883407590553e-01
1.093100000000000000e+04 7.778265476226809971e-01
1.093200000000000000e+04 7.768666744232179955e-01
1.093300000000000000e+04 7.777425646781920276e-01
1.093400000000000000e+04 7.769558429718019799e-01
1.093500000000000000e+04 7.776165008544919655e-01
1.093600000000000000e+04 7.770719528198239967e-01
1.093700000000000000e+04 7.775366306304930530e-01
1.093800000000000000e+04 7.772500514984129749e-01
1.093900000000000000e+04 7.775411605834959827e-01
1.094000000000000000e+04 7.774769663810729980e-01
1.094100000000000000e+04 7.776044607162480027e-01
1.094200000000000000e+04 7.777112126350399501e-01
1.094300000000000000e+04 7.776735424995420143e-01
1.094400000000000000e+04 7.779417037963870518e-01
1.094500000000000000e+04 7.777122259140010208e-01
1.094600000000000000e+04 7.781576514244079590e-01
1.094700000000000000e+04 7.776836752891540527e-01
1.094800000000000000e+04 7.782988548278809704e-01
1.094900000000000000e+04 7.775372266769410290e-01
1.095000000000000000e+04 7.782916426658630371e-01
1.095100000000000000e+04 7.773087620735169567e-01
1.095200000000000000e+04 7.781571149826049805e-01
1.095300000000000000e+04 7.772088646888729579e-01
1.095400000000000000e+04 7.780515551567079857e-01
1.095500000000000000e+04 7.773681282997130237e-01
1.095600000000000000e+04 7.780256867408750221e-01
1.095700000000000000e+04 7.776341438293460362e-01
1.095800000000000000e+04 7.779772877693179600e-01
1.095900000000000000e+04 7.778411507606509678e-01
1.096000000000000000e+04 7.779036164283750221e-01
1.096100000000000000e+04 7.779833674430850499e-01
1.096200000000000000e+04 7.779157161712649815e-01
1.096300000000000000e+04 7.780628204345699794e-01
1.096400000000000000e+04 7.780590653419490188e-01
1.096500000000000000e+04 7.780382633209229626e-01
1.096600000000000000e+04 7.782646417617800072e-01
1.096700000000000000e+04 7.779166698455810547e-01
1.096800000000000000e+04 7.784184813499449573e-01
1.096900000000000000e+04 7.778209447860719994e-01
1.097000000000000000e+04 7.784722447395320266e-01
1.097100000000000000e+04 7.778675556182860218e-01
1.097200000000000000e+04 7.784588932991030052e-01
1.097300000000000000e+04 7.779890894889830433e-01
1.097400000000000000e+04 7.783999443054200329e-01
1.097500000000000000e+04 7.780648469924930088e-01
1.097600000000000000e+04 7.783202528953550026e-01
1.097700000000000000e+04 7.781128883361819737e-01
1.097800000000000000e+04 7.782890796661380284e-01
1.097900000000000000e+04 7.782457470893859863e-01
1.098000000000000000e+04 7.783710360527039684e-01
1.098100000000000000e+04 7.785233259201049805e-01
1.098200000000000000e+04 7.785032987594600051e-01
1.098300000000000000e+04 7.788676619529719680e-01
1.098400000000000000e+04 7.784705758094789818e-01
1.098500000000000000e+04 7.790848016738890491e-01
1.098600000000000000e+04 7.781312465667720168e-01
1.098700000000000000e+04 7.790039777755739525e-01
1.098800000000000000e+04 7.776389122009279564e-01
1.098900000000000000e+04 7.787501811981200062e-01
1.099000000000000000e+04 7.773309946060179554e-01
1.099100000000000000e+04 7.786049246788020461e-01
1.099200000000000000e+04 7.773965001106259987e-01
1.099300000000000000e+04 7.785267233848569557e-01
1.099400000000000000e+04 7.777063250541690342e-01
1.099500000000000000e+04 7.783025503158570446e-01
1.099600000000000000e+04 7.780873775482179955e-01
1.099700000000000000e+04 7.780952453613280140e-01
1.099800000000000000e+04 7.785664796829220302e-01
1.099900000000000000e+04 7.782418131828310326e-01
1.100000000000000000e+04 7.790274620056150123e-01
1.100100000000000000e+04 7.786051630973820359e-01
1.100200000000000000e+04 7.791525721549990013e-01
1.100300000000000000e+04 7.786714434623720482e-01
1.100400000000000000e+04 7.788289785385129615e-01
1.100500000000000000e+04 7.782624959945679821e-01
1.100600000000000000e+04 7.783538699150089890e-01
1.100700000000000000e+04 7.778254151344300427e-01
1.100800000000000000e+04 7.781464457511899635e-01
1.100900000000000000e+04 7.778221964836119495e-01
1.101000000000000000e+04 7.782068252563479893e-01
1.101100000000000000e+04 7.781683206558229760e-01
1.101200000000000000e+04 7.781838178634640224e-01
1.101300000000000000e+04 7.781838178634640224e-01
1.101400000000000000e+04 7.786172628402709961e-01
1.101500000000000000e+04 7.780982851982120030e-01
1.101600000000000000e+04 7.791451215744019665e-01
1.101700000000000000e+04 7.781386375427250535e-01
1.101800000000000000e+04 7.795233726501460403e-01
1.101900000000000000e+04 7.781765460968019799e-01
1.102000000000000000e+04 7.793560028076169655e-01
1.102100000000000000e+04 7.782109975814820446e-01
1.102200000000000000e+04 7.788742780685420364e-01
1.102300000000000000e+04 7.784990072250369542e-01
1.102400000000000000e+04 7.784659266471859462e-01
1.102500000000000000e+04 7.788996696472170189e-01
1.102600000000000000e+04 7.780711054801939808e-01
1.102700000000000000e+04 7.790797948837280273e-01
1.102800000000000000e+04 7.779171466827390358e-01
1.102900000000000000e+04 7.789953351020809658e-01
1.103000000000000000e+04 7.781689763069149501e-01
1.103100000000000000e+04 7.788257598876949794e-01
1.103200000000000000e+04 7.785584926605220168e-01
1.103300000000000000e+04 7.786998748779300206e-01
1.103400000000000000e+04 7.788107991218570225e-01
1.103500000000000000e+04 7.786502838134770066e-01
1.103600000000000000e+04 7.788164019584660203e-01
1.103700000000000000e+04 7.785241603851319470e-01
1.103800000000000000e+04 7.786089777946469948e-01
1.103900000000000000e+04 7.783466577529909447e-01
1.104000000000000000e+04 7.784079909324650437e-01
1.104100000000000000e+04 7.783339619636540085e-01
1.104200000000000000e+04 7.784387469291690342e-01
1.104300000000000000e+04 7.785006165504460007e-01
1.104400000000000000e+04 7.786455750465389736e-01
1.104500000000000000e+04 7.786297798156740502e-01
1.104600000000000000e+04 7.789358496665950149e-01
1.104700000000000000e+04 7.785863280296330124e-01
1.104800000000000000e+04 7.791770100593570225e-01
1.104900000000000000e+04 7.785865664482120030e-01
1.105000000000000000e+04 7.793216109275820092e-01
1.105100000000000000e+04 7.787547707557680443e-01
1.105200000000000000e+04 7.792274355888370030e-01
1.105300000000000000e+04 7.788912653923030227e-01
1.105400000000000000e+04 7.787927389144899681e-01
1.105500000000000000e+04 7.788311839103699841e-01
1.105600000000000000e+04 7.782794833183289684e-01
1.105700000000000000e+04 7.787874937057499558e-01
1.105800000000000000e+04 7.780908346176149681e-01
1.105900000000000000e+04 7.790165543556210048e-01
1.106000000000000000e+04 7.782745361328119449e-01
1.106100000000000000e+04 7.793089151382449620e-01
1.106200000000000000e+04 7.786169052124020107e-01
1.106300000000000000e+04 7.793952226638789504e-01
1.106400000000000000e+04 7.789392471313479893e-01
1.106500000000000000e+04 7.792448401451109730e-01
1.106600000000000000e+04 7.791255712509159714e-01
1.106700000000000000e+04 7.788416147232060105e-01
1.106800000000000000e+04 7.791097164154050514e-01
1.106900000000000000e+04 7.783836722373960182e-01
1.107000000000000000e+04 7.789676189422609642e-01
1.107100000000000000e+04 7.782655954360959694e-01
1.107200000000000000e+04 7.788564562797549717e-01
1.107300000000000000e+04 7.786363363265990101e-01
1.107400000000000000e+04 7.786895036697389916e-01
1.107500000000000000e+04 7.791779041290279872e-01
1.107600000000000000e+04 7.783386707305910424e-01
1.107700000000000000e+04 7.793852090835570179e-01
1.107800000000000000e+04 7.779594659805300072e-01
1.107900000000000000e+04 7.792519927024840198e-01
1.108000000000000000e+04 7.778781056404110439e-01
1.108100000000000000e+04 7.790800929069520153e-01
1.108200000000000000e+04 7.782238125801089756e-01
1.108300000000000000e+04 7.789272069931030273e-01
1.108400000000000000e+04 7.787942886352540173e-01
1.108500000000000000e+04 7.787638902664180129e-01
1.108600000000000000e+04 7.793004512786869675e-01
1.108700000000000000e+04 7.787043452262879528e-01
1.108800000000000000e+04 7.795420885086059570e-01
1.108900000000000000e+04 7.787727117538449928e-01
1.109000000000000000e+04 7.796160578727719948e-01
1.109100000000000000e+04 7.789815664291379615e-01
1.109200000000000000e+04 7.796919345855709560e-01
1.109300000000000000e+04 7.793086171150209740e-01
1.109400000000000000e+04 7.796873450279240281e-01
1.109500000000000000e+04 7.795719504356379836e-01
1.109600000000000000e+04 7.794245481491089977e-01
1.109700000000000000e+04 7.796116471290589489e-01
1.109800000000000000e+04 7.789870500564579636e-01
1.109900000000000000e+04 7.794449329376219593e-01
1.110000000000000000e+04 7.786419391632080078e-01
1.110100000000000000e+04 7.792356610298160069e-01
1.110200000000000000e+04 7.786296606063840553e-01
1.110300000000000000e+04 7.792302370071410023e-01
1.110400000000000000e+04 7.789090871810909755e-01
1.110500000000000000e+04 7.793540954589840419e-01
1.110600000000000000e+04 7.791846394538880505e-01
1.110700000000000000e+04 7.795205116271970436e-01
1.110800000000000000e+04 7.793376445770260341e-01
1.110900000000000000e+04 7.797379493713380016e-01
1.111000000000000000e+04 7.794272303581240013e-01
1.111100000000000000e+04 7.799539566040040173e-01
1.111200000000000000e+04 7.793880701065060146e-01
1.111300000000000000e+04 7.799811959266660377e-01
1.111400000000000000e+04 7.791499495506289952e-01
1.111500000000000000e+04 7.798221111297609642e-01
1.111600000000000000e+04 7.789211273193360485e-01
1.111700000000000000e+04 7.796430587768550247e-01
1.111800000000000000e+04 7.788889408111570045e-01
1.111900000000000000e+04 7.795628905296330124e-01
1.112000000000000000e+04 7.790675163269039638e-01
1.112100000000000000e+04 7.795540690422060326e-01
1.112200000000000000e+04 7.793509960174560547e-01
1.112300000000000000e+04 7.795839309692379482e-01
1.112400000000000000e+04 7.797179818153380237e-01
1.112500000000000000e+04 7.796972393989559658e-01
1.112600000000000000e+04 7.801613807678220436e-01
1.112700000000000000e+04 7.798849940299990013e-01
1.112800000000000000e+04 7.805797457695009545e-01
1.112900000000000000e+04 7.800388932228089489e-01
1.113000000000000000e+04 7.807880640029909447e-01
1.113100000000000000e+04 7.800747156143189587e-01
1.113200000000000000e+04 7.805963754653929554e-01
1.113300000000000000e+04 7.799265980720520020e-01
1.113400000000000000e+04 7.800360321998599522e-01
1.113500000000000000e+04 7.796406745910640090e-01
1.113600000000000000e+04 7.796469330787659802e-01
1.113700000000000000e+04 7.796051502227779872e-01
1.113800000000000000e+04 7.796278595924379662e-01
1.113900000000000000e+04 7.798923254013060413e-01
1.114000000000000000e+04 7.796953320503230422e-01
1.114100000000000000e+04 7.798528075218199573e-01
1.114200000000000000e+04 7.796689271926879883e-01
1.114300000000000000e+04 7.793076038360600144e-01
1.114400000000000000e+04 7.796326279640199974e-01
1.114500000000000000e+04 7.790028452873229980e-01
1.114600000000000000e+04 7.795023322105409935e-01
1.114700000000000000e+04 7.793644666671749599e-01
1.114800000000000000e+04 7.792990803718570225e-01
1.114900000000000000e+04 7.798067331314090245e-01
1.115000000000000000e+04 7.791785001754759632e-01
1.115100000000000000e+04 7.799150943756100185e-01
1.115200000000000000e+04 7.790888547897339977e-01
1.115300000000000000e+04 7.795103788375850051e-01
1.115400000000000000e+04 7.789389491081240013e-01
1.115500000000000000e+04 7.787425518035889782e-01
1.115600000000000000e+04 7.792621850967409447e-01
1.115700000000000000e+04 7.784167528152470261e-01
1.115800000000000000e+04 7.797628045082090065e-01
1.115900000000000000e+04 7.788013815879819557e-01
1.116000000000000000e+04 7.798612713813779518e-01
1.116100000000000000e+04 7.795283198356629528e-01
1.116200000000000000e+04 7.789025902748110131e-01
1.116300000000000000e+04 7.801960706710819871e-01
1.116400000000000000e+04 7.774350047111510120e-01
1.116500000000000000e+04 7.782698869705200195e-01
1.116600000000000000e+04 7.775808572769169480e-01
1.116700000000000000e+04 7.780671715736390270e-01
1.116800000000000000e+04 7.802557945251460403e-01
1.116900000000000000e+04 7.791376709938050427e-01
1.117000000000000000e+04 7.814782857894899681e-01
1.117100000000000000e+04 7.779399156570430129e-01
1.117200000000000000e+04 7.773923873901370518e-01
1.117300000000000000e+04 7.777461409568789952e-01
1.117400000000000000e+04 7.763192653656010300e-01
1.117500000000000000e+04 7.783979177474980027e-01
1.117600000000000000e+04 7.779268026351929821e-01
1.117700000000000000e+04 7.788489460945130505e-01
1.117800000000000000e+04 7.800827622413639695e-01
1.117900000000000000e+04 7.785781621932980068e-01
1.118000000000000000e+04 7.765318751335139602e-01
1.118100000000000000e+04 7.793991565704350144e-01
1.118200000000000000e+04 7.944598197937009498e-01
1.118300000000000000e+04 8.002995848655699573e-01
1.118400000000000000e+04 8.962039351463320092e-01
1.118500000000000000e+04 8.717769384384159714e-01
1.118600000000000000e+04 9.461216330528260388e-01
1.118700000000000000e+04 1.040684700012209918e+00
1.118800000000000000e+04 1.017041921615599920e+00
1.118900000000000000e+04 1.002571225166319913e+00
1.119000000000000000e+04 1.002218484878540039e+00
1.119100000000000000e+04 9.617220759391780227e-01
1.119200000000000000e+04 1.003225684165949927e+00
1.119300000000000000e+04 1.054311633110049939e+00
1.119400000000000000e+04 1.027409553527830033e+00
1.119500000000000000e+04 9.813586473464970261e-01
1.119600000000000000e+04 9.881657361984249599e-01
1.119700000000000000e+04 9.884058833122250087e-01
1.119800000000000000e+04 9.730325341224670410e-01
1.119900000000000000e+04 9.694290161132810280e-01
1.120000000000000000e+04 1.001778006553649902e+00
1.120100000000000000e+04 9.985145926475520461e-01
1.120200000000000000e+04 9.679891467094420276e-01
1.120300000000000000e+04 9.611300826072689540e-01
1.120400000000000000e+04 9.576454162597659581e-01
1.120500000000000000e+04 9.508348107337950550e-01
1.120600000000000000e+04 9.571306705474850185e-01
1.120700000000000000e+04 9.653449058532710403e-01
1.120800000000000000e+04 9.658921360969540126e-01
1.120900000000000000e+04 9.650421738624570533e-01
1.121000000000000000e+04 9.555833935737609863e-01
1.121100000000000000e+04 9.485030770301819958e-01
1.121200000000000000e+04 9.466065168380739525e-01
1.121300000000000000e+04 9.436416625976560280e-01
1.121400000000000000e+04 9.614687561988829456e-01
1.121500000000000000e+04 9.581800699234009899e-01
1.121600000000000000e+04 9.602758288383479446e-01
1.121700000000000000e+04 1.024194478988649903e+00
1.121800000000000000e+04 1.031705856323239967e+00
1.121900000000000000e+04 9.942176342010500267e-01
1.122000000000000000e+04 9.593682289123539597e-01
1.122100000000000000e+04 9.613403081893919788e-01
1.122200000000000000e+04 9.980203509330749512e-01
1.122300000000000000e+04 1.027590990066530097e+00
1.122400000000000000e+04 1.017306804656979979e+00
1.122500000000000000e+04 9.781947135925289638e-01
1.122600000000000000e+04 9.483324885368350499e-01
1.122700000000000000e+04 9.455245733261109509e-01
1.122800000000000000e+04 9.394363760948180042e-01
1.122900000000000000e+04 9.278360009193420410e-01
1.123000000000000000e+04 9.246000051498409755e-01
1.123100000000000000e+04 9.249801039695739746e-01
1.123200000000000000e+04 9.313808083534239612e-01
1.123300000000000000e+04 9.362770318984989792e-01
1.123400000000000000e+04 9.366019368171689674e-01
1.123500000000000000e+04 9.360154867172240101e-01
1.123600000000000000e+04 9.324630498886109509e-01
1.123700000000000000e+04 9.277960658073429734e-01
1.123800000000000000e+04 9.273439049720759719e-01
1.123900000000000000e+04 9.257364869117740147e-01
1.124000000000000000e+04 9.239416122436520107e-01
1.124100000000000000e+04 9.270209074020390183e-01
1.124200000000000000e+04 9.296281933784480422e-01
1.124300000000000000e+04 9.268590211868289463e-01
1.124400000000000000e+04 9.252780079841610439e-01
1.124500000000000000e+04 9.214697480201720081e-01
1.124600000000000000e+04 9.189673662185670056e-01
1.124700000000000000e+04 9.205608963966369629e-01
1.124800000000000000e+04 9.216582179069520153e-01
1.124900000000000000e+04 9.262115359306339890e-01
1.125000000000000000e+04 9.238232374191279739e-01
1.125100000000000000e+04 9.225102066993710048e-01
1.125200000000000000e+04 9.217333197593690075e-01
1.125300000000000000e+04 9.203687310218809925e-01
1.125400000000000000e+04 9.223880171775820092e-01
1.125500000000000000e+04 9.191682338714599609e-01
1.125600000000000000e+04 9.222743511199950062e-01
1.125700000000000000e+04 9.178466200828550026e-01
1.125800000000000000e+04 9.219844341278079503e-01
1.125900000000000000e+04 9.211268424987789638e-01
1.126000000000000000e+04 9.187882542610169567e-01
1.126100000000000000e+04 9.201887845993039772e-01
1.126200000000000000e+04 9.152707457542420544e-01
1.126300000000000000e+04 9.223805665969849743e-01
1.126400000000000000e+04 9.202417135238649681e-01
1.126500000000000000e+04 9.215251803398130104e-01
1.126600000000000000e+04 9.220863580703739792e-01
1.126700000000000000e+04 9.123390316963200242e-01
1.126800000000000000e+04 9.110540747642520421e-01
1.126900000000000000e+04 9.106595516204829543e-01
1.127000000000000000e+04 9.087399840354920544e-01
1.127100000000000000e+04 9.139505624771120385e-01
1.127200000000000000e+04 9.107636213302610084e-01
1.127300000000000000e+04 9.104754924774169922e-01
1.127400000000000000e+04 9.108222126960749954e-01
1.127500000000000000e+04 9.061493873596190296e-01
1.127600000000000000e+04 9.077882170677189499e-01
1.127700000000000000e+04 9.052342176437380150e-01
1.127800000000000000e+04 9.054799079895019531e-01
1.127900000000000000e+04 9.067533612251279518e-01
1.128000000000000000e+04 9.054586887359620251e-01
1.128100000000000000e+04 9.073256254196170323e-01
1.128200000000000000e+04 9.055383801460270554e-01
1.128300000000000000e+04 9.039134383201600231e-01
1.128400000000000000e+04 9.039549827575680263e-01
1.128500000000000000e+04 9.012510180473329857e-01
1.128600000000000000e+04 9.020134210586550072e-01
1.128700000000000000e+04 9.012027382850650303e-01
1.128800000000000000e+04 9.016900062561039597e-01
1.128900000000000000e+04 9.021743535995480068e-01
1.129000000000000000e+04 9.002614617347719506e-01
1.129100000000000000e+04 9.007595777511600010e-01
1.129200000000000000e+04 8.992029428482060105e-01
1.129300000000000000e+04 8.997560739517209694e-01
1.129400000000000000e+04 8.989447355270390183e-01
1.129500000000000000e+04 8.984547257423399769e-01
1.129600000000000000e+04 8.989683985710139602e-01
1.129700000000000000e+04 8.983231782913210228e-01
1.129800000000000000e+04 8.990393877029420056e-01
1.129900000000000000e+04 8.976857662200929955e-01
1.130000000000000000e+04 8.973878622055050380e-01
1.130100000000000000e+04 8.966852426528929554e-01
1.130200000000000000e+04 8.960664868354799584e-01
1.130300000000000000e+04 8.961841464042660244e-01
1.130400000000000000e+04 8.953489065170290306e-01
1.130500000000000000e+04 8.959050774574279785e-01
1.130600000000000000e+04 8.949474096298219994e-01
1.130700000000000000e+04 8.951089978218079724e-01
1.130800000000000000e+04 8.942742943763729579e-01
1.130900000000000000e+04 8.943132162094119542e-01
1.131000000000000000e+04 8.939657211303709827e-01
1.131100000000000000e+04 8.936489820480350010e-01
1.131200000000000000e+04 8.936785459518430397e-01
1.131300000000000000e+04 8.933666348457339756e-01
1.131400000000000000e+04 8.936818242073060192e-01
1.131500000000000000e+04 8.929021358489990234e-01
1.131600000000000000e+04 8.929640054702759899e-01
1.131700000000000000e+04 8.921949863433840111e-01
1.131800000000000000e+04 8.923454284667969860e-01
1.131900000000000000e+04 8.917407393455509812e-01
1.132000000000000000e+04 8.918398022651670143e-01
1.132100000000000000e+04 8.914305567741389602e-01
1.132200000000000000e+04 8.913840055465700463e-01
1.132300000000000000e+04 8.909809589385989659e-01
1.132400000000000000e+04 8.908683657646180309e-01
1.132500000000000000e+04 8.906828165054320179e-01
1.132600000000000000e+04 8.904846310615539551e-01
1.132700000000000000e+04 8.903210163116459519e-01
1.132800000000000000e+04 8.901297450065609462e-01
1.132900000000000000e+04 8.901472687721250221e-01
1.133000000000000000e+04 8.898704648017879970e-01
1.133100000000000000e+04 8.898683190345759719e-01
1.133200000000000000e+04 8.895152807235719994e-01
1.133300000000000000e+04 8.895763158798219994e-01
1.133400000000000000e+04 8.891428112983700283e-01
1.133500000000000000e+04 8.893186450004579857e-01
1.133600000000000000e+04 8.888400793075560413e-01
1.133700000000000000e+04 8.890798687934879929e-01
1.133800000000000000e+04 8.884094357490539551e-01
1.133900000000000000e+04 8.888603448867800072e-01
1.134000000000000000e+04 8.880546092987060547e-01
1.134100000000000000e+04 8.887450098991389602e-01
1.134200000000000000e+04 8.876613974571230248e-01
1.134300000000000000e+04 8.887703418731689453e-01
1.134400000000000000e+04 8.872689008712769665e-01
1.134500000000000000e+04 8.889595270156860352e-01
1.134600000000000000e+04 8.869658708572389916e-01
1.134700000000000000e+04 8.892656564712519973e-01
1.134800000000000000e+04 8.868339061737060547e-01
1.134900000000000000e+04 8.891149759292600319e-01
1.135000000000000000e+04 8.869637846946719639e-01
1.135100000000000000e+04 8.880265951156619542e-01
1.135200000000000000e+04 8.869885802268979713e-01
1.135300000000000000e+04 8.865202069282529518e-01
1.135400000000000000e+04 8.869272470474239833e-01
1.135500000000000000e+04 8.856024146080020421e-01
1.135600000000000000e+04 8.872296810150149815e-01
1.135700000000000000e+04 8.853958845138549805e-01
1.135800000000000000e+04 8.875628709793089710e-01
1.135900000000000000e+04 8.854280710220340245e-01
1.136000000000000000e+04 8.869791030883790173e-01
1.136100000000000000e+04 8.854849338531489700e-01
1.136200000000000000e+04 8.857000470161440209e-01
1.136300000000000000e+04 8.856014609336849697e-01
1.136400000000000000e+04 8.848828673362729713e-01
1.136500000000000000e+04 8.860206604003909581e-01
1.136600000000000000e+04 8.847737908363340065e-01
1.136700000000000000e+04 8.863363862037659802e-01
1.136800000000000000e+04 8.847850561141969994e-01
1.136900000000000000e+04 8.856709003448489659e-01
1.137000000000000000e+04 8.845999836921689674e-01
1.137100000000000000e+04 8.845553994178769752e-01
1.137200000000000000e+04 8.844994306564329944e-01
1.137300000000000000e+04 8.839535117149349697e-01
1.137400000000000000e+04 8.847569227218630150e-01
1.137500000000000000e+04 8.838667869567869984e-01
1.137600000000000000e+04 8.850025534629819557e-01
1.137700000000000000e+04 8.837680220603939540e-01
1.137800000000000000e+04 8.847309947013850540e-01
1.137900000000000000e+04 8.836066722869869716e-01
1.138000000000000000e+04 8.842352628707890183e-01
1.138100000000000000e+04 8.836277127265930176e-01
1.138200000000000000e+04 8.838474750518799938e-01
1.138300000000000000e+04 8.837242126464840419e-01
1.138400000000000000e+04 8.834134340286250442e-01
1.138500000000000000e+04 8.836269974708560460e-01
1.138600000000000000e+04 8.829107880592349522e-01
1.138700000000000000e+04 8.834170699119570092e-01
1.138800000000000000e+04 8.825487494468690075e-01
1.138900000000000000e+04 8.833423852920530006e-01
1.139000000000000000e+04 8.823856115341189854e-01
1.139100000000000000e+04 8.833598494529719680e-01
1.139200000000000000e+04 8.822858929634089797e-01
1.139300000000000000e+04 8.832118511199950062e-01
1.139400000000000000e+04 8.821938633918759987e-01
1.139500000000000000e+04 8.829001784324650437e-01
1.139600000000000000e+04 8.821504116058349609e-01
1.139700000000000000e+04 8.825363516807559483e-01
1.139800000000000000e+04 8.820374608039860398e-01
1.139900000000000000e+04 8.820933699607850231e-01
1.140000000000000000e+04 8.817847967147830479e-01
1.140100000000000000e+04 8.816115856170649856e-01
1.140200000000000000e+04 8.815392255783079944e-01
1.140300000000000000e+04 8.812418580055240147e-01
1.140400000000000000e+04 8.814383745193480335e-01
1.140500000000000000e+04 8.810202479362490013e-01
1.140600000000000000e+04 8.814342021942139782e-01
1.140700000000000000e+04 8.808128833770749733e-01
1.140800000000000000e+04 8.814404010772709519e-01
1.140900000000000000e+04 8.805536627769470215e-01
1.141000000000000000e+04 8.815400600433349609e-01
1.141100000000000000e+04 8.803285956382750355e-01
1.141200000000000000e+04 8.818058967590329811e-01
1.141300000000000000e+04 8.802076578140259899e-01
1.141400000000000000e+04 8.819835782051089756e-01
1.141500000000000000e+04 8.801727890968320533e-01
1.141600000000000000e+04 8.815227150917049892e-01
1.141700000000000000e+04 8.800906538963320092e-01
1.141800000000000000e+04 8.803532719612120472e-01
1.141900000000000000e+04 8.798862695693969727e-01
1.142000000000000000e+04 8.792672157287599877e-01
1.142100000000000000e+04 8.798002004623409755e-01
1.142200000000000000e+04 8.787339329719540126e-01
1.142300000000000000e+04 8.799537420272830479e-01
1.142400000000000000e+04 8.786287307739260033e-01
1.142500000000000000e+04 8.800832033157349743e-01
1.142600000000000000e+04 8.787750005722050339e-01
1.142700000000000000e+04 8.798660635948180042e-01
1.142800000000000000e+04 8.789654970169069603e-01
1.142900000000000000e+04 8.790975809097290039e-01
1.143000000000000000e+04 8.789705038070679821e-01
1.143100000000000000e+04 8.783199191093440383e-01
1.143200000000000000e+04 8.790112137794490188e-01
1.143300000000000000e+04 8.779944777488709606e-01
1.143400000000000000e+04 8.790156841278079503e-01
1.143500000000000000e+04 8.778625726699830212e-01
1.143600000000000000e+04 8.782746791839599609e-01
1.143700000000000000e+04 8.774910569190980114e-01
1.143800000000000000e+04 8.771829009056090198e-01
1.143900000000000000e+04 8.773157000541690342e-01
1.144000000000000000e+04 8.768216967582700416e-01
1.144100000000000000e+04 8.778284788131710537e-01
1.144200000000000000e+04 8.771126866340640538e-01
1.144300000000000000e+04 8.779992461204529919e-01
1.144400000000000000e+04 8.770872950553889602e-01
1.144500000000000000e+04 8.770366311073299892e-01
1.144600000000000000e+04 8.766517043113709606e-01
1.144700000000000000e+04 8.761117458343510300e-01
1.144800000000000000e+04 8.765878677368159622e-01
1.144900000000000000e+04 8.760461807250979893e-01
1.145000000000000000e+04 8.767931461334229626e-01
1.145100000000000000e+04 8.761729001998900257e-01
1.145200000000000000e+04 8.761464953422549717e-01
1.145300000000000000e+04 8.757781982421880551e-01
1.145400000000000000e+04 8.751350045204160377e-01
1.145500000000000000e+04 8.755055665969849743e-01
1.145600000000000000e+04 8.747714757919310413e-01
1.145700000000000000e+04 8.757719397544859730e-01
1.145800000000000000e+04 8.749191761016850144e-01
1.145900000000000000e+04 8.757040500640870251e-01
1.146000000000000000e+04 8.748532533645629883e-01
1.146100000000000000e+04 8.750013709068299450e-01
1.146200000000000000e+04 8.746283054351809971e-01
1.146300000000000000e+04 8.743582367897030361e-01
1.146400000000000000e+04 8.746331334114070266e-01
1.146500000000000000e+04 8.740620613098140090e-01
1.146600000000000000e+04 8.746328353881840378e-01
1.146700000000000000e+04 8.737872838974000134e-01
1.146800000000000000e+04 8.743245601654050514e-01
1.146900000000000000e+04 8.735042214393620164e-01
1.147000000000000000e+04 8.739644885063170276e-01
1.147100000000000000e+04 8.733505010604859509e-01
1.147200000000000000e+04 8.736811280250550427e-01
1.147300000000000000e+04 8.732039928436280407e-01
1.147400000000000000e+04 8.734088540077209473e-01
1.147500000000000000e+04 8.728705048561099522e-01
1.147600000000000000e+04 8.733657002449040085e-01
1.147700000000000000e+04 8.723722696304320179e-01
1.147800000000000000e+04 8.742440938949580520e-01
1.147900000000000000e+04 8.717171549797060326e-01
1.148000000000000000e+04 8.771779537200929955e-01
1.148100000000000000e+04 8.717568516731259987e-01
1.148200000000000000e+04 8.754542469978330299e-01
1.148300000000000000e+04 8.743156194686889648e-01
1.148400000000000000e+04 8.713960051536560059e-01
1.148500000000000000e+04 8.734702467918400437e-01
1.148600000000000000e+04 8.723300695419310413e-01
1.148700000000000000e+04 8.712508082389830433e-01
1.148800000000000000e+04 8.734136819839479760e-01
1.148900000000000000e+04 8.734608888626099743e-01
1.149000000000000000e+04 8.710165023803709827e-01
1.149100000000000000e+04 8.729201555252079636e-01
1.149200000000000000e+04 8.718389272689820446e-01
1.149300000000000000e+04 8.695222735404970482e-01
1.149400000000000000e+04 8.708388209342959874e-01
1.149500000000000000e+04 8.709408640861510120e-01
1.149600000000000000e+04 8.697295188903809704e-01
1.149700000000000000e+04 8.702718615531920276e-01
1.149800000000000000e+04 8.714828491210939720e-01
1.149900000000000000e+04 8.698458671569819778e-01
1.150000000000000000e+04 8.690512180328370251e-01
1.150100000000000000e+04 8.699396252632140003e-01
1.150200000000000000e+04 8.686845898628230422e-01
1.150300000000000000e+04 8.679741621017460496e-01
1.150400000000000000e+04 8.685720562934879929e-01
1.150500000000000000e+04 8.686961531639100231e-01
1.150600000000000000e+04 8.677181005477909714e-01
1.150700000000000000e+04 8.680528998374940075e-01
1.150800000000000000e+04 8.687486648559570312e-01
1.150900000000000000e+04 8.676023483276370518e-01
1.151000000000000000e+04 8.675927519798279919e-01
1.151100000000000000e+04 8.679470419883730248e-01
1.151200000000000000e+04 8.673530817031860352e-01
1.151300000000000000e+04 8.667486906051640183e-01
1.151400000000000000e+04 8.671063184738160290e-01
1.151500000000000000e+04 8.670984506607060105e-01
1.151600000000000000e+04 8.663836121559139736e-01
1.151700000000000000e+04 8.668936491012569912e-01
1.151800000000000000e+04 8.669670224189760521e-01
1.151900000000000000e+04 8.663367033004759632e-01
1.152000000000000000e+04 8.662979006767269619e-01
1.152100000000000000e+04 8.665004372596739612e-01
1.152200000000000000e+04 8.660694360733030006e-01
1.152300000000000000e+04 8.658125400543209560e-01
1.152400000000000000e+04 8.663678765296940476e-01
1.152500000000000000e+04 8.660211563110350452e-01
1.152600000000000000e+04 8.656984567642209694e-01
1.152700000000000000e+04 8.658547997474670410e-01
1.152800000000000000e+04 8.655309677124020107e-01
1.152900000000000000e+04 8.650102615356449753e-01
1.153000000000000000e+04 8.649863600730900437e-01
1.153100000000000000e+04 8.650504350662230335e-01
1.153200000000000000e+04 8.646501302719119542e-01
1.153300000000000000e+04 8.647929430007930129e-01
1.153400000000000000e+04 8.648123741149900123e-01
1.153500000000000000e+04 8.644937276840209961e-01
1.153600000000000000e+04 8.643646836280820533e-01
1.153700000000000000e+04 8.642410635948180042e-01
1.153800000000000000e+04 8.639916181564329944e-01
1.153900000000000000e+04 8.638038039207459606e-01
1.154000000000000000e+04 8.637991547584530361e-01
1.154100000000000000e+04 8.635649681091309704e-01
1.154200000000000000e+04 8.635168671607970081e-01
1.154300000000000000e+04 8.633443117141720302e-01
1.154400000000000000e+04 8.631545901298519619e-01
1.154500000000000000e+04 8.630707263946529872e-01
1.154600000000000000e+04 8.628857135772709519e-01
1.154700000000000000e+04 8.627210855484009899e-01
1.154800000000000000e+04 8.626651167869570092e-01
1.154900000000000000e+04 8.625326752662659802e-01
1.155000000000000000e+04 8.622827529907229893e-01
1.155100000000000000e+04 8.622911572456359863e-01
1.155200000000000000e+04 8.620684146881100185e-01
1.155300000000000000e+04 8.618736863136290394e-01
1.155400000000000000e+04 8.618195056915279872e-01
1.155500000000000000e+04 8.616713285446170323e-01
1.155600000000000000e+04 8.614544272422790527e-01
1.155700000000000000e+04 8.614059686660769932e-01
1.155800000000000000e+04 8.612461090087889515e-01
1.155900000000000000e+04 8.610494136810300514e-01
1.156000000000000000e+04 8.609718084335330479e-01
1.156100000000000000e+04 8.607909083366389602e-01
1.156200000000000000e+04 8.606454730033870071e-01
1.156300000000000000e+04 8.604901432991030052e-01
1.156400000000000000e+04 8.603398203849790260e-01
1.156500000000000000e+04 8.601715564727779872e-01
1.156600000000000000e+04 8.600286245346070446e-01
1.156700000000000000e+04 8.598325252532960095e-01
1.156800000000000000e+04 8.597450256347659581e-01
1.156900000000000000e+04 8.595316410064699486e-01
1.157000000000000000e+04 8.594027757644649990e-01
1.157100000000000000e+04 8.592641353607179955e-01
1.157200000000000000e+04 8.591032624244689941e-01
1.157300000000000000e+04 8.589201569557189941e-01
1.157400000000000000e+04 8.588388562202450283e-01
1.157500000000000000e+04 8.586052656173710496e-01
1.157600000000000000e+04 8.584998846054080479e-01
1.157700000000000000e+04 8.582963347434999779e-01
1.157800000000000000e+04 8.581675291061400257e-01
1.157900000000000000e+04 8.579397201538090378e-01
1.158000000000000000e+04 8.578524589538569778e-01
1.158100000000000000e+04 8.576050400733949974e-01
1.158200000000000000e+04 8.575670719146729626e-01
1.158300000000000000e+04 8.572673797607419655e-01
1.158400000000000000e+04 8.573037385940549537e-01
1.158500000000000000e+04 8.569280505180359997e-01
1.158600000000000000e+04 8.570175766944889695e-01
1.158700000000000000e+04 8.565618395805359997e-01
1.158800000000000000e+04 8.567904829978939540e-01
1.158900000000000000e+04 8.561357259750369542e-01
1.159000000000000000e+04 8.566567897796629749e-01
1.159100000000000000e+04 8.556889295577999599e-01
1.159200000000000000e+04 8.566387891769410290e-01
1.159300000000000000e+04 8.552050590515140049e-01
1.159400000000000000e+04 8.568546175956730515e-01
1.159500000000000000e+04 8.547623157501219593e-01
1.159600000000000000e+04 8.572631478309630237e-01
1.159700000000000000e+04 8.545978069305419922e-01
1.159800000000000000e+04 8.570180535316469506e-01
1.159900000000000000e+04 8.548250198364260033e-01
1.160000000000000000e+04 8.552644252777099609e-01
1.160100000000000000e+04 8.550562858581539638e-01
1.160200000000000000e+04 8.537563681602480248e-01
1.160300000000000000e+04 8.552376627922060326e-01
1.160400000000000000e+04 8.532329201698299892e-01
1.160500000000000000e+04 8.553333878517149769e-01
1.160600000000000000e+04 8.533821105957030140e-01
1.160700000000000000e+04 8.539440631866459519e-01
1.160800000000000000e+04 8.534081578254699707e-01
1.160900000000000000e+04 8.525174856185909755e-01
1.161000000000000000e+04 8.535511493682860218e-01
1.161100000000000000e+04 8.523104786872860439e-01
1.161200000000000000e+04 8.543036580085749954e-01
1.161300000000000000e+04 8.525902628898619495e-01
1.161400000000000000e+04 8.531640172004699707e-01
1.161500000000000000e+04 8.522695899009700149e-01
1.161600000000000000e+04 8.510883450508119896e-01
1.161700000000000000e+04 8.518700003623960182e-01
1.161800000000000000e+04 8.506603837013240188e-01
1.161900000000000000e+04 8.524848818778989479e-01
1.162000000000000000e+04 8.514078855514529698e-01
1.162100000000000000e+04 8.516577482223509632e-01
1.162200000000000000e+04 8.514854907989499733e-01
1.162300000000000000e+04 8.500512242317199707e-01
1.162400000000000000e+04 8.508752584457399681e-01
1.162500000000000000e+04 8.495777845382690430e-01
1.162600000000000000e+04 8.507491350173950195e-01
1.162700000000000000e+04 8.501642346382140003e-01
1.162800000000000000e+04 8.498932123184199661e-01
1.162900000000000000e+04 8.502811789512629836e-01
1.163000000000000000e+04 8.490545749664309971e-01
1.163100000000000000e+04 8.499276041984560326e-01
1.163200000000000000e+04 8.488499522209169701e-01
1.163300000000000000e+04 8.494735360145569958e-01
1.163400000000000000e+04 8.491172194480900437e-01
1.163500000000000000e+04 8.486214280128480114e-01
1.163600000000000000e+04 8.490895628929140404e-01
1.163700000000000000e+04 8.481923937797549717e-01
1.163800000000000000e+04 8.489587306976319470e-01
1.163900000000000000e+04 8.481528162956240013e-01
1.164000000000000000e+04 8.484572172164920323e-01
1.164100000000000000e+04 8.480664491653440162e-01
1.164200000000000000e+04 8.475476503372190162e-01
1.164300000000000000e+04 8.478128910064699486e-01
1.164400000000000000e+04 8.471352458000179775e-01
1.164500000000000000e+04 8.477489352226259545e-01
1.164600000000000000e+04 8.471407890319819778e-01
1.164700000000000000e+04 8.473905920982359730e-01
1.164800000000000000e+04 8.469388484954829543e-01
1.164900000000000000e+04 8.465543389320370204e-01
1.165000000000000000e+04 8.466029167175289638e-01
1.165100000000000000e+04 8.460643887519839756e-01
1.165200000000000000e+04 8.465302586555479847e-01
1.165300000000000000e+04 8.460116982460019752e-01
1.165400000000000000e+04 8.463136553764339931e-01
1.165500000000000000e+04 8.458350896835330479e-01
1.165600000000000000e+04 8.456560969352719948e-01
1.165700000000000000e+04 8.455044627189639561e-01
1.165800000000000000e+04 8.450973033905030407e-01
1.165900000000000000e+04 8.453320860862729713e-01
1.166000000000000000e+04 8.448339104652400344e-01
1.166100000000000000e+04 8.451026082038880505e-01
1.166200000000000000e+04 8.445546627044679955e-01
1.166300000000000000e+04 8.445731997489930309e-01
1.166400000000000000e+04 8.442234992980960362e-01
1.166500000000000000e+04 8.440691828727719948e-01
1.166600000000000000e+04 8.440452218055729539e-01
1.166700000000000000e+04 8.437511324882509545e-01
1.166800000000000000e+04 8.438913226127620071e-01
1.166900000000000000e+04 8.434311151504519932e-01
1.167000000000000000e+04 8.435378670692440517e-01
1.167100000000000000e+04 8.430744409561159447e-01
1.167200000000000000e+04 8.431288003921509899e-01
1.167300000000000000e+04 8.428099751472469814e-01
1.167400000000000000e+04 8.427894711494450242e-01
1.167500000000000000e+04 8.426008820533750221e-01
1.167600000000000000e+04 8.424233794212340198e-01
1.167700000000000000e+04 8.423120379447940342e-01
1.167800000000000000e+04 8.420194387435909755e-01
1.167900000000000000e+04 8.419833183288569778e-01
1.168000000000000000e+04 8.416639566421509899e-01
1.168100000000000000e+04 8.416908979415890224e-01
1.168200000000000000e+04 8.413655161857600540e-01
1.168300000000000000e+04 8.413929939270019531e-01
1.168400000000000000e+04 8.410645723342899949e-01
1.168500000000000000e+04 8.410645723342899949e-01
1.168600000000000000e+04 8.407374620437619850e-01
1.168700000000000000e+04 8.407284021377560146e-01
1.168800000000000000e+04 8.404042124748229980e-01
1.168900000000000000e+04 8.404181599616999954e-01
1.169000000000000000e+04 8.400875329971310146e-01
1.169100000000000000e+04 8.401600718498229980e-01
1.169200000000000000e+04 8.397719860076899856e-01
1.169300000000000000e+04 8.399358987808229760e-01
1.169400000000000000e+04 8.393967151641850144e-01
1.169500000000000000e+04 8.397276401519779832e-01
1.169600000000000000e+04 8.389527797698970168e-01
1.169700000000000000e+04 8.396162986755369984e-01
1.169800000000000000e+04 8.384767174720759719e-01
1.169900000000000000e+04 8.397125005722050339e-01
1.170000000000000000e+04 8.379512429237370164e-01
1.170100000000000000e+04 8.400040268898010254e-01
1.170200000000000000e+04 8.374043107032780320e-01
1.170300000000000000e+04 8.400897383689880371e-01
1.170400000000000000e+04 8.370570540428160511e-01
1.170500000000000000e+04 8.389832973480220168e-01
1.170600000000000000e+04 8.373633027076720081e-01
1.170700000000000000e+04 8.372653126716610439e-01
1.170800000000000000e+04 8.381316661834720128e-01
1.170900000000000000e+04 8.365211486816409581e-01
1.171000000000000000e+04 8.380159139633179821e-01
1.171100000000000000e+04 8.366230726242069871e-01
1.171200000000000000e+04 8.366686701774600499e-01
1.171300000000000000e+04 8.370224237442019932e-01
1.171400000000000000e+04 8.356409668922419876e-01
1.171500000000000000e+04 8.366006016731259987e-01
1.171600000000000000e+04 8.356413245201109730e-01
1.171700000000000000e+04 8.355759382247920364e-01
1.171800000000000000e+04 8.359836339950560413e-01
1.171900000000000000e+04 8.348733782768249512e-01
1.172000000000000000e+04 8.353967666625979893e-01
1.172100000000000000e+04 8.348072767257690430e-01
1.172200000000000000e+04 8.344750404357910156e-01
1.172300000000000000e+04 8.349966406822200149e-01
1.172400000000000000e+04 8.342733979225159802e-01
1.172500000000000000e+04 8.346322774887080520e-01
1.172600000000000000e+04 8.344668149948120117e-01
1.172700000000000000e+04 8.339115381240840286e-01
1.172800000000000000e+04 8.342655301094059617e-01
1.172900000000000000e+04 8.335549831390379749e-01
1.173000000000000000e+04 8.336841464042660244e-01
1.173100000000000000e+04 8.336862325668330520e-01
1.173200000000000000e+04 8.333308100700379528e-01
1.173300000000000000e+04 8.336704969406130150e-01
1.173400000000000000e+04 8.332144021987919480e-01
1.173500000000000000e+04 8.331385850906369850e-01
1.173600000000000000e+04 8.330672383308409534e-01
1.173700000000000000e+04 8.325976133346559838e-01
1.173800000000000000e+04 8.327921628952029698e-01
1.173900000000000000e+04 8.324675559997559704e-01
1.174000000000000000e+04 8.324601054191590466e-01
1.174100000000000000e+04 8.325205445289609596e-01
1.174200000000000000e+04 8.321818113327029698e-01
1.174300000000000000e+04 8.323388099670410156e-01
1.174400000000000000e+04 8.320103287696839489e-01
1.174500000000000000e+04 8.319689631462100499e-01
1.174600000000000000e+04 8.319132924079899460e-01
1.174700000000000000e+04 8.316625356674189895e-01
1.174800000000000000e+04 8.317305445671080433e-01
1.174900000000000000e+04 8.314654827117919922e-01
1.175000000000000000e+04 8.313878178596499913e-01
1.175100000000000000e+04 8.312911391258239746e-01
1.175200000000000000e+04 8.310190439224239833e-01
1.175300000000000000e+04 8.310711979866030052e-01
1.175400000000000000e+04 8.307451605796809524e-01
1.175500000000000000e+04 8.307751417160029739e-01
1.175600000000000000e+04 8.305380940437320225e-01
1.175700000000000000e+04 8.304474949836729847e-01
1.175800000000000000e+04 8.303121328353879615e-01
1.175900000000000000e+04 8.301765918731689453e-01
1.176000000000000000e+04 8.300272226333620385e-01
1.176100000000000000e+04 8.299782276153560012e-01
1.176200000000000000e+04 8.296787142753599964e-01
1.176300000000000000e+04 8.298020958900450550e-01
1.176400000000000000e+04 8.293024897575379528e-01
1.176500000000000000e+04 8.296452164649960048e-01
1.176600000000000000e+04 8.289546370506289952e-01
1.176700000000000000e+04 8.295544385910029739e-01
1.176800000000000000e+04 8.286266326904300206e-01
1.176900000000000000e+04 8.295756578445430129e-01
1.177000000000000000e+04 8.282852768898010254e-01
1.177100000000000000e+04 8.297811150550840065e-01
1.177200000000000000e+04 8.280156254768370472e-01
1.177300000000000000e+04 8.300581574440000221e-01
1.177400000000000000e+04 8.279763460159299537e-01
1.177500000000000000e+04 8.295575380325319603e-01
1.177600000000000000e+04 8.280795216560360439e-01
1.177700000000000000e+04 8.281003832817079857e-01
1.177800000000000000e+04 8.280459642410280541e-01
1.177900000000000000e+04 8.270356655120849609e-01
1.178000000000000000e+04 8.281880617141720302e-01
1.178100000000000000e+04 8.265376091003420189e-01
1.178200000000000000e+04 8.283594250679020554e-01
1.178300000000000000e+04 8.265537023544310413e-01
1.178400000000000000e+04 8.273998498916630417e-01
1.178500000000000000e+04 8.268261551856990188e-01
1.178600000000000000e+04 8.264518976211550072e-01
1.178700000000000000e+04 8.271940946578979492e-01
1.178800000000000000e+04 8.261196017265319824e-01
1.178900000000000000e+04 8.275182247161869675e-01
1.179000000000000000e+04 8.257498741149900123e-01
1.179100000000000000e+04 8.266138434410099656e-01
1.179200000000000000e+04 8.257281184196469948e-01
1.179300000000000000e+04 8.254424333572389916e-01
1.179400000000000000e+04 8.262888789176939808e-01
1.179500000000000000e+04 8.255698680877689988e-01
1.179600000000000000e+04 8.269490599632259853e-01
1.179700000000000000e+04 8.253898620605469860e-01
1.179800000000000000e+04 8.257309198379519932e-01
1.179900000000000000e+04 8.246674537658690296e-01
1.180000000000000000e+04 8.240790367126460403e-01
1.180100000000000000e+04 8.247935771942139782e-01
1.180200000000000000e+04 8.243986368179320179e-01
1.180300000000000000e+04 8.258504867553709827e-01
1.180400000000000000e+04 8.248157501220699794e-01
1.180500000000000000e+04 8.250312805175780140e-01
1.180600000000000000e+04 8.239976763725279651e-01
1.180700000000000000e+04 8.233939409255980335e-01
1.180800000000000000e+04 8.238243460655210182e-01
1.180900000000000000e+04 8.235048055648800380e-01
1.181000000000000000e+04 8.246558904647830479e-01
1.181100000000000000e+04 8.238847851753230422e-01
1.181200000000000000e+04 8.239895701408389561e-01
1.181300000000000000e+04 8.230608105659480422e-01
1.181400000000000000e+04 8.226889967918400437e-01
1.181500000000000000e+04 8.229190707206730515e-01
1.181600000000000000e+04 8.227894902229310192e-01
1.181700000000000000e+04 8.236340284347529739e-01
1.181800000000000000e+04 8.229802250862120472e-01
1.181900000000000000e+04 8.230961561202999599e-01
1.182000000000000000e+04 8.222059011459349476e-01
1.182100000000000000e+04 8.220795989036560059e-01
1.182200000000000000e+04 8.220052719116209827e-01
1.182300000000000000e+04 8.220141530036929600e-01
1.182400000000000000e+04 8.224326968193049758e-01
1.182500000000000000e+04 8.219184279441830165e-01
1.182600000000000000e+04 8.220220208168029785e-01
1.182700000000000000e+04 8.212609291076660156e-01
1.182800000000000000e+04 8.213822841644290440e-01
1.182900000000000000e+04 8.210747838020320266e-01
1.183000000000000000e+04 8.212620615959169701e-01
1.183100000000000000e+04 8.211975693702699974e-01
1.183200000000000000e+04 8.209337592124940075e-01
1.183300000000000000e+04 8.208419084548950195e-01
1.183400000000000000e+04 8.203731775283810146e-01
1.183500000000000000e+04 8.205530047416690342e-01
1.183600000000000000e+04 8.202377557754519932e-01
1.183700000000000000e+04 8.205321431159969814e-01
1.183800000000000000e+04 8.201344013214110218e-01
1.183900000000000000e+04 8.201297521591189854e-01
1.184000000000000000e+04 8.196890950202939674e-01
1.184100000000000000e+04 8.195887207984919876e-01
1.184200000000000000e+04 8.194733858108520508e-01
1.184300000000000000e+04 8.194338083267209694e-01
1.184400000000000000e+04 8.194881677627560146e-01
1.184500000000000000e+04 8.192291259765619449e-01
1.184600000000000000e+04 8.191798925399780273e-01
1.184700000000000000e+04 8.187615871429440029e-01
1.184800000000000000e+04 8.187929987907409668e-01
1.184900000000000000e+04 8.184895515441890090e-01
1.185000000000000000e+04 8.186416029930110305e-01
1.185100000000000000e+04 8.183401823043819912e-01
1.185200000000000000e+04 8.183822035789489746e-01
1.185300000000000000e+04 8.179995417594909668e-01
1.185400000000000000e+04 8.179994821548459694e-01
1.185500000000000000e+04 8.177176117897030361e-01
1.185600000000000000e+04 8.177953958511350319e-01
1.185700000000000000e+04 8.175768256187440075e-01
1.185800000000000000e+04 8.175901174545290306e-01
1.185900000000000000e+04 8.172990083694460228e-01
1.186000000000000000e+04 8.172335028648379796e-01
1.186100000000000000e+04 8.169723749160769932e-01
1.186200000000000000e+04 8.169649839401249558e-01
1.186300000000000000e+04 8.167703747749329724e-01
1.186400000000000000e+04 8.167717456817630284e-01
1.186500000000000000e+04 8.165278434753420189e-01
1.186600000000000000e+04 8.164821863174439587e-01
1.186700000000000000e+04 8.162032365798950195e-01
1.186800000000000000e+04 8.162048459053039551e-01
1.186900000000000000e+04 8.159366846084590286e-01
1.187000000000000000e+04 8.160098791122439854e-01
1.187100000000000000e+04 8.156668543815609462e-01
1.187200000000000000e+04 8.157894611358640358e-01
1.187300000000000000e+04 8.153236508369450242e-01
1.187400000000000000e+04 8.155887722969059617e-01
1.187500000000000000e+04 8.149840235710139602e-01
1.187600000000000000e+04 8.155058026313779518e-01
1.187700000000000000e+04 8.146162033081050247e-01
1.187800000000000000e+04 8.155055642127989612e-01
1.187900000000000000e+04 8.141443133354190342e-01
1.188000000000000000e+04 8.156464099884029872e-01
1.188100000000000000e+04 8.136540651321410023e-01
1.188200000000000000e+04 8.159801363945009545e-01
1.188300000000000000e+04 8.132377862930300072e-01
1.188400000000000000e+04 8.158603310585019752e-01
1.188500000000000000e+04 8.130483627319340378e-01
1.188600000000000000e+04 8.144360780715940162e-01
1.188700000000000000e+04 8.135251998901370518e-01
1.188800000000000000e+04 8.130087852478029564e-01
1.188900000000000000e+04 8.142600059509279564e-01
1.189000000000000000e+04 8.124972581863399990e-01
1.189100000000000000e+04 8.139157295227049671e-01
1.189200000000000000e+04 8.124460577964780494e-01
1.189300000000000000e+04 8.124617934226989746e-01
1.189400000000000000e+04 8.126990199089050293e-01
1.189500000000000000e+04 8.116704821586609997e-01
1.189600000000000000e+04 8.125882148742680222e-01
1.189700000000000000e+04 8.118107914924620472e-01
1.189800000000000000e+04 8.117179274559019886e-01
1.189900000000000000e+04 8.119968175888060413e-01
1.190000000000000000e+04 8.108860254287719727e-01
1.190100000000000000e+04 8.116476535797120251e-01
1.190200000000000000e+04 8.108809590339659534e-01
1.190300000000000000e+04 8.110135197639469773e-01
1.190400000000000000e+04 8.111733198165890224e-01
1.190500000000000000e+04 8.104382157325740188e-01
1.190600000000000000e+04 8.107131123542790085e-01
1.190700000000000000e+04 8.102105855941770240e-01
1.190800000000000000e+04 8.100032210350039952e-01
1.190900000000000000e+04 8.103693723678589977e-01
1.191000000000000000e+04 8.097254037857060105e-01
1.191100000000000000e+04 8.102022409439090245e-01
1.191200000000000000e+04 8.097332119941710316e-01
1.191300000000000000e+04 8.096867799758910023e-01
1.191400000000000000e+04 8.097451925277709961e-01
1.191500000000000000e+04 8.093698620796200283e-01
1.191600000000000000e+04 8.095004558563230201e-01
1.191700000000000000e+04 8.092877268791199841e-01
1.191800000000000000e+04 8.090276122093199573e-01
1.191900000000000000e+04 8.092373609542850010e-01
1.192000000000000000e+04 8.087533116340640538e-01
1.192100000000000000e+04 8.090874552726750046e-01
1.192200000000000000e+04 8.087261319160460316e-01
1.192300000000000000e+04 8.087806701660159581e-01
1.192400000000000000e+04 8.086197376251219593e-01
1.192500000000000000e+04 8.084424734115599476e-01
1.192600000000000000e+04 8.083294630050660290e-01
1.192700000000000000e+04 8.083024024963380016e-01
1.192800000000000000e+04 8.079844117164609596e-01
1.192900000000000000e+04 8.082573413848880284e-01
1.193000000000000000e+04 8.076348304748539597e-01
1.193100000000000000e+04 8.080804347991940029e-01
1.193200000000000000e+04 8.073458671569819778e-01
1.193300000000000000e+04 8.078586459159849964e-01
1.193400000000000000e+04 8.071822524070739746e-01
1.193500000000000000e+04 8.077408671379090466e-01
1.193600000000000000e+04 8.070061802864070266e-01
1.193700000000000000e+04 8.076988458633419521e-01
1.193800000000000000e+04 8.067459464073180042e-01
1.193900000000000000e+04 8.076368570327759899e-01
1.194000000000000000e+04 8.065004944801329456e-01
1.194100000000000000e+04 8.073418736457820266e-01
1.194200000000000000e+04 8.062815666198730469e-01
1.194300000000000000e+04 8.066999912261959560e-01
1.194400000000000000e+04 8.060561418533329636e-01
1.194500000000000000e+04 8.059892058372499779e-01
1.194600000000000000e+04 8.058493137359620251e-01
1.194700000000000000e+04 8.054299354553220436e-01
1.194800000000000000e+04 8.056834340095520020e-01
1.194900000000000000e+04 8.050622344017029919e-01
1.195000000000000000e+04 8.056314587593079724e-01
1.195100000000000000e+04 8.049390316009520374e-01
1.195200000000000000e+04 8.057719469070430129e-01
1.195300000000000000e+04 8.049626946449279785e-01
1.195400000000000000e+04 8.058923482894899681e-01
1.195500000000000000e+04 8.048973679542540394e-01
1.195600000000000000e+04 8.056538105010989659e-01
1.195700000000000000e+04 8.046884536743159622e-01
1.195800000000000000e+04 8.050249218940730422e-01
1.195900000000000000e+04 8.044112920761109509e-01
1.196000000000000000e+04 8.042591214179990455e-01
1.196100000000000000e+04 8.041043877601620204e-01
1.196200000000000000e+04 8.035815954208369583e-01
1.196300000000000000e+04 8.038868308067319557e-01
1.196400000000000000e+04 8.031633496284480422e-01
1.196500000000000000e+04 8.039178252220150478e-01
1.196600000000000000e+04 8.031201362609859951e-01
1.196700000000000000e+04 8.041510581970210403e-01
1.196800000000000000e+04 8.032800555229190342e-01
1.196900000000000000e+04 8.041882514953609951e-01
1.197000000000000000e+04 8.032605648040770374e-01
1.197100000000000000e+04 8.036751151084899902e-01
1.197200000000000000e+04 8.029451370239260033e-01
1.197300000000000000e+04 8.028339743614200108e-01
1.197400000000000000e+04 8.025473952293400437e-01
1.197500000000000000e+04 8.021041750907900170e-01
1.197600000000000000e+04 8.022767305374149949e-01
1.197700000000000000e+04 8.016425371170039504e-01
1.197800000000000000e+04 8.022004365921020508e-01
1.197900000000000000e+04 8.014706373214719459e-01
1.198000000000000000e+04 8.023134469985959694e-01
1.198100000000000000e+04 8.015470504760739967e-01
1.198200000000000000e+04 8.024272918701169655e-01
1.198300000000000000e+04 8.016217350959780052e-01
1.198400000000000000e+04 8.021869063377380371e-01
1.198500000000000000e+04 8.014277219772339977e-01
1.198600000000000000e+04 8.015025854110719994e-01
1.198700000000000000e+04 8.010017871856689453e-01
1.198800000000000000e+04 8.006893992424010120e-01
1.198900000000000000e+04 8.006039261817929908e-01
1.199000000000000000e+04 8.001049757003779739e-01
1.199100000000000000e+04 8.004447221755980335e-01
1.199200000000000000e+04 7.998756170272830479e-01
1.199300000000000000e+04 8.005233407020569958e-01
1.199400000000000000e+04 7.998898029327390358e-01
1.199500000000000000e+04 8.006535768508910023e-01
1.199600000000000000e+04 7.999219298362729713e-01
1.199700000000000000e+04 8.006013035774229847e-01
1.199800000000000000e+04 7.997815012931820400e-01
1.199900000000000000e+04 8.002000451087950550e-01
1.200000000000000000e+04 7.994148135185239479e-01
1.200100000000000000e+04 7.994982600212100499e-01
1.200200000000000000e+04 7.989548444747920364e-01
1.200300000000000000e+04 7.988001704216000087e-01
1.200400000000000000e+04 7.986348271369929641e-01
1.200500000000000000e+04 7.983704209327699974e-01
1.200600000000000000e+04 7.985562086105350010e-01
1.200700000000000000e+04 7.982096672058109910e-01
1.200800000000000000e+04 7.986256480216979980e-01
1.200900000000000000e+04 7.981563806533810146e-01
1.201000000000000000e+04 7.986852526664729446e-01
1.201100000000000000e+04 7.980250716209410511e-01
1.201200000000000000e+04 7.985838055610660069e-01
1.201300000000000000e+04 7.977162599563599743e-01
1.201400000000000000e+04 7.977162599563599743e-01
1.201500000000000000e+04 7.982649803161619984e-01
1.201600000000000000e+04 7.973231077194210537e-01
1.201700000000000000e+04 7.978153824806210048e-01
1.201800000000000000e+04 7.970070242881770461e-01
1.201900000000000000e+04 7.973528504371639736e-01
1.202000000000000000e+04 7.967978715896609776e-01
1.202100000000000000e+04 7.969412803649900123e-01
1.202200000000000000e+04 7.966315746307369716e-01
1.202300000000000000e+04 7.965970039367680222e-01
1.202400000000000000e+04 7.964733242988589756e-01
1.202500000000000000e+04 7.963128089904789597e-01
1.202600000000000000e+04 7.963167428970340245e-01
1.202700000000000000e+04 7.960501909255980335e-01
1.202800000000000000e+04 7.961360812187190383e-01
1.202900000000000000e+04 7.957518696784969814e-01
1.203000000000000000e+04 7.959206104278560012e-01
1.203100000000000000e+04 7.954266667366030052e-01
1.203200000000000000e+04 7.957382202148439720e-01
1.203300000000000000e+04 7.951505184173579543e-01
1.203400000000000000e+04 7.956465482711789772e-01
1.203500000000000000e+04 7.949293255805970349e-01
1.203600000000000000e+04 7.955839037895200416e-01
1.203700000000000000e+04 7.946948409080509812e-01
1.203800000000000000e+04 7.954586744308469459e-01
1.203900000000000000e+04 7.944428324699399635e-01
1.204000000000000000e+04 7.952279448509219639e-01
1.204100000000000000e+04 7.942163348197940342e-01
1.204200000000000000e+04 7.948362231254579857e-01
1.204300000000000000e+04 7.939878702163699620e-01
1.204400000000000000e+04 7.942723035812380150e-01
1.204500000000000000e+04 7.937066555023190029e-01
1.204600000000000000e+04 7.936654090881349877e-01
1.204700000000000000e+04 7.934203743934630237e-01
1.204800000000000000e+04 7.931721806526179641e-01
1.204900000000000000e+04 7.932396531105040394e-01
1.205000000000000000e+04 7.928619384765619449e-01
1.205100000000000000e+04 7.932122945785520240e-01
1.205200000000000000e+04 7.926938533782960095e-01
1.205300000000000000e+04 7.932657599449159935e-01
1.205400000000000000e+04 7.925410866737370164e-01
1.205500000000000000e+04 7.932808995246890538e-01
1.205600000000000000e+04 7.923353314399720349e-01
1.205700000000000000e+04 7.931909561157229893e-01
1.205800000000000000e+04 7.921184897422790527e-01
1.205900000000000000e+04 7.928954958915710449e-01
1.206000000000000000e+04 7.918934226036069557e-01
1.206100000000000000e+04 7.923038005828859642e-01
1.206200000000000000e+04 7.916079163551329456e-01
1.206300000000000000e+04 7.915819883346559838e-01
1.206400000000000000e+04 7.913048863410949707e-01
1.206500000000000000e+04 7.909891009330749512e-01
1.206600000000000000e+04 7.911176085472110264e-01
1.206700000000000000e+04 7.906224727630619675e-01
1.206800000000000000e+04 7.911140918731689453e-01
1.206900000000000000e+04 7.904558777809139736e-01
1.207000000000000000e+04 7.912195920944210537e-01
1.207100000000000000e+04 7.903615236282349743e-01
1.207200000000000000e+04 7.912384271621699661e-01
1.207300000000000000e+04 7.902218103408810146e-01
1.207400000000000000e+04 7.910026311874389648e-01
1.207500000000000000e+04 7.900505065917969860e-01
1.207600000000000000e+04 7.904595136642460496e-01
1.207700000000000000e+04 7.898120880126949794e-01
1.207800000000000000e+04 7.897224426269530140e-01
1.207900000000000000e+04 7.894556522369380325e-01
1.208000000000000000e+04 7.890326976776119716e-01
1.208100000000000000e+04 7.891447544097900391e-01
1.208200000000000000e+04 7.885761857032780320e-01
1.208300000000000000e+04 7.891010046005250134e-01
1.208400000000000000e+04 7.884457707405090332e-01
1.208500000000000000e+04 7.892991900444029651e-01
1.208600000000000000e+04 7.885003089904789597e-01
1.208700000000000000e+04 7.893638014793400437e-01
1.208800000000000000e+04 7.884271740913390003e-01
1.208900000000000000e+04 7.889787554740910203e-01
1.209000000000000000e+04 7.881802916526789993e-01
1.209100000000000000e+04 7.882809638977049671e-01
1.209200000000000000e+04 7.878627181053160511e-01
1.209300000000000000e+04 7.875667214393620164e-01
1.209400000000000000e+04 7.874898910522459827e-01
1.209500000000000000e+04 7.869711518287659802e-01
1.209600000000000000e+04 7.871970534324650437e-01
1.209700000000000000e+04 7.866143584251400478e-01
1.209800000000000000e+04 7.872076034545899548e-01
1.209900000000000000e+04 7.865782976150510475e-01
1.210000000000000000e+04 7.874156236648559570e-01
1.210100000000000000e+04 7.866160273551939808e-01
1.210200000000000000e+04 7.873718142509460449e-01
1.210300000000000000e+04 7.864407300949100010e-01
1.210400000000000000e+04 7.868757843971250221e-01
1.210500000000000000e+04 7.861407399177550159e-01
1.210600000000000000e+04 7.861742377281190075e-01
1.210700000000000000e+04 7.858487963676450416e-01
1.210800000000000000e+04 7.855263352394099563e-01
1.210900000000000000e+04 7.855255603790279872e-01
1.211000000000000000e+04 7.849965691566469506e-01
1.211100000000000000e+04 7.852566242218019799e-01
1.211200000000000000e+04 7.846803069114689499e-01
1.211300000000000000e+04 7.852345705032349743e-01
1.211400000000000000e+04 7.846036553382870204e-01
1.211500000000000000e+04 7.853141427040100098e-01
1.211600000000000000e+04 7.844970822334289551e-01
1.211700000000000000e+04 7.851389050483700283e-01
1.211800000000000000e+04 7.842122912406920276e-01
1.211900000000000000e+04 7.847071886062619850e-01
1.212000000000000000e+04 7.839593887329100452e-01
1.212100000000000000e+04 7.842395901679990455e-01
1.212200000000000000e+04 7.838118076324459560e-01
1.212300000000000000e+04 7.837692499160769932e-01
1.212400000000000000e+04 7.836068868637080520e-01
1.212500000000000000e+04 7.832930088043209560e-01
1.212600000000000000e+04 7.833434939384460449e-01
1.212700000000000000e+04 7.829253673553470128e-01
1.212800000000000000e+04 7.831322550773619495e-01
1.212900000000000000e+04 7.826709151268009812e-01
1.213000000000000000e+04 7.828933596611019619e-01
1.213100000000000000e+04 7.823909521102909714e-01
1.213200000000000000e+04 7.825145721435550206e-01
1.213300000000000000e+04 7.820806503295899548e-01
1.213400000000000000e+04 7.820981144905090332e-01
1.213500000000000000e+04 7.818607687950129836e-01
1.213600000000000000e+04 7.817722558975219727e-01
1.213700000000000000e+04 7.817013859748840332e-01
1.213800000000000000e+04 7.814960479736330345e-01
1.213900000000000000e+04 7.814725637435909755e-01
1.214000000000000000e+04 7.812332510948180042e-01
1.214100000000000000e+04 7.811727523803709827e-01
1.214200000000000000e+04 7.810345888137819603e-01
1.214300000000000000e+04 7.808535099029539905e-01
1.214400000000000000e+04 7.808984518051149681e-01
1.214500000000000000e+04 7.804946899414060280e-01
1.214600000000000000e+04 7.807893753051760033e-01
1.214700000000000000e+04 7.800983190536500134e-01
1.214800000000000000e+04 7.807401418685909755e-01
1.214900000000000000e+04 7.797397971153260388e-01
1.215000000000000000e+04 7.807725667953490101e-01
1.215100000000000000e+04 7.794852852821350098e-01
1.215200000000000000e+04 7.807173728942869984e-01
1.215300000000000000e+04 7.793309688568119675e-01
1.215400000000000000e+04 7.802198529243470349e-01
1.215500000000000000e+04 7.791901230812070533e-01
1.215600000000000000e+04 7.792646884918209560e-01
1.215700000000000000e+04 7.789402604103089489e-01
1.215800000000000000e+04 7.783560156822200149e-01
1.215900000000000000e+04 7.786306738853450149e-01
1.216000000000000000e+04 7.777490615844729893e-01
1.216100000000000000e+04 7.784887552261350319e-01
1.216200000000000000e+04 7.775216698646549851e-01
1.216300000000000000e+04 7.786164879798890270e-01
1.216400000000000000e+04 7.777038812637330212e-01
1.216500000000000000e+04 7.786237597465519578e-01
1.216600000000000000e+04 7.779383063316349656e-01
1.216700000000000000e+04 7.780403494834899902e-01
1.216800000000000000e+04 7.778748869895939499e-01
1.216900000000000000e+04 7.771158218383790173e-01
1.217000000000000000e+04 7.774962782859800026e-01
1.217100000000000000e+04 7.762842774391169876e-01
1.217200000000000000e+04 7.769066691398619495e-01
1.217300000000000000e+04 7.757649421691890090e-01
1.217400000000000000e+04 7.764094471931459740e-01
1.217500000000000000e+04 7.757228612899780273e-01
1.217600000000000000e+04 7.762683033943179600e-01
1.217700000000000000e+04 7.760742902755739525e-01
1.217800000000000000e+04 7.762485146522519752e-01
1.217900000000000000e+04 7.762936949729920544e-01
1.218000000000000000e+04 7.759342789649960048e-01
1.218100000000000000e+04 7.759892344474790260e-01
1.218200000000000000e+04 7.753553390502929688e-01
1.218300000000000000e+04 7.753425240516660377e-01
1.218400000000000000e+04 7.748846411705020421e-01
1.218500000000000000e+04 7.746847867965700463e-01
1.218600000000000000e+04 7.746499776840209961e-01
1.218700000000000000e+04 7.741349339485169567e-01
1.218800000000000000e+04 7.745364308357239880e-01
1.218900000000000000e+04 7.738199830055240147e-01
1.219000000000000000e+04 7.744411826133730248e-01
1.219100000000000000e+04 7.737179994583129883e-01
1.219200000000000000e+04 7.741432189941409581e-01
1.219300000000000000e+04 7.735673189163210228e-01
1.219400000000000000e+04 7.735625505447389916e-01
1.219500000000000000e+04 7.733104825019839756e-01
1.219600000000000000e+04 7.729954123497010388e-01
1.219700000000000000e+04 7.730742096900939941e-01
1.219800000000000000e+04 7.726475000381469727e-01
1.219900000000000000e+04 7.728254795074459560e-01
1.220000000000000000e+04 7.724175453186039597e-01
1.220100000000000000e+04 7.724969983100890003e-01
1.220200000000000000e+04 7.722303271293640137e-01
1.220300000000000000e+04 7.721663713455200195e-01
1.220400000000000000e+04 7.720799446105960362e-01
1.220500000000000000e+04 7.718607187271120385e-01
1.220600000000000000e+04 7.718615531921390049e-01
1.220700000000000000e+04 7.715055942535400391e-01
1.220800000000000000e+04 7.714889645576480381e-01
1.220900000000000000e+04 7.711234688758850098e-01
1.221000000000000000e+04 7.710543274879460007e-01
1.221100000000000000e+04 7.708231210708620385e-01
1.221200000000000000e+04 7.706670165061949573e-01
1.221300000000000000e+04 7.706200480461119495e-01
1.221400000000000000e+04 7.703327536582950108e-01
1.221500000000000000e+04 7.704495787620539993e-01
1.221600000000000000e+04 7.700247168540950149e-01
1.221700000000000000e+04 7.702651023864750535e-01
1.221800000000000000e+04 7.697199583053589977e-01
1.221900000000000000e+04 7.700655460357670457e-01
1.222000000000000000e+04 7.694236040115359776e-01
1.222100000000000000e+04 7.699189782142640270e-01
1.222200000000000000e+04 7.692098617553709827e-01
1.222300000000000000e+04 7.699251770973210007e-01
1.222400000000000000e+04 7.692096233367919922e-01
1.222500000000000000e+04 7.699578404426570266e-01
1.222600000000000000e+04 7.694001793861390270e-01
1.222700000000000000e+04 7.693367004394530140e-01
1.222800000000000000e+04 7.691842317581180088e-01
1.222900000000000000e+04 7.681711912155150257e-01
1.223000000000000000e+04 7.682563662528989479e-01
1.223100000000000000e+04 7.673196196556090198e-01
1.223200000000000000e+04 7.674970030784610264e-01
1.223300000000000000e+04 7.668997049331669480e-01
1.223400000000000000e+04 7.676086425781250000e-01
1.223500000000000000e+04 7.672479152679440029e-01
1.223600000000000000e+04 7.677741050720210403e-01
1.223700000000000000e+04 7.676262259483339623e-01
1.223800000000000000e+04 7.672080397605900437e-01
1.223900000000000000e+04 7.672920227050780140e-01
1.224000000000000000e+04 7.662260532379150391e-01
1.224100000000000000e+04 7.669524550437929467e-01
1.224200000000000000e+04 7.659454345703119449e-01
1.224300000000000000e+04 7.664185762405399949e-01
1.224400000000000000e+04 7.662163376808169835e-01
1.224500000000000000e+04 7.659015655517580345e-01
1.224600000000000000e+04 7.661546468734740101e-01
1.224700000000000000e+04 7.654173374176029832e-01
1.224800000000000000e+04 7.660989165306090198e-01
1.224900000000000000e+04 7.654608488082890183e-01
1.225000000000000000e+04 7.660028934478759766e-01
1.225100000000000000e+04 7.656832337379460007e-01
1.225200000000000000e+04 7.655411958694460228e-01
1.225300000000000000e+04 7.650589346885680042e-01
1.225400000000000000e+04 7.644222974777219459e-01
1.225500000000000000e+04 7.643674015998840332e-01
1.225600000000000000e+04 7.637445926666259766e-01
1.225700000000000000e+04 7.647532820701600231e-01
1.225800000000000000e+04 7.642380595207209915e-01
1.225900000000000000e+04 7.649040222167969860e-01
1.226000000000000000e+04 7.639766931533810146e-01
1.226100000000000000e+04 7.632622122764589623e-01
1.226200000000000000e+04 7.634699940681459740e-01
1.226300000000000000e+04 7.623320221900939941e-01
1.226400000000000000e+04 7.639941573143009812e-01
1.226500000000000000e+04 7.631105780601500355e-01
1.226600000000000000e+04 7.638752460479739659e-01
1.226700000000000000e+04 7.629302144050600365e-01
1.226800000000000000e+04 7.618465423583979934e-01
1.226900000000000000e+04 7.622511982917790085e-01
1.227000000000000000e+04 7.611517310142520421e-01
1.227100000000000000e+04 7.627516984939579636e-01
1.227200000000000000e+04 7.620990276336669922e-01
1.227300000000000000e+04 7.626148462295530006e-01
1.227400000000000000e+04 7.618619799613950416e-01
1.227500000000000000e+04 7.608819007873539597e-01
1.227600000000000000e+04 7.611097693443299450e-01
1.227700000000000000e+04 7.604343295097349964e-01
1.227800000000000000e+04 7.614141106605529785e-01
1.227900000000000000e+04 7.610562443733219773e-01
1.228000000000000000e+04 7.611241936683650344e-01
1.228100000000000000e+04 7.605544328689579636e-01
1.228200000000000000e+04 7.598289251327510208e-01
1.228300000000000000e+04 7.598840594291690342e-01
1.228400000000000000e+04 7.596408724784849964e-01
1.228500000000000000e+04 7.599961757659909889e-01
1.228600000000000000e+04 7.600078582763669655e-01
1.228700000000000000e+04 7.596388459205629662e-01
1.228800000000000000e+04 7.594488859176640183e-01
1.228900000000000000e+04 7.588383555412290260e-01
1.229000000000000000e+04 7.588009238243099697e-01
1.229100000000000000e+04 7.587579488754270240e-01
1.229200000000000000e+04 7.585689425468440383e-01
1.229300000000000000e+04 7.588278651237490013e-01
1.229400000000000000e+04 7.582079172134400524e-01
1.229500000000000000e+04 7.583377361297609642e-01
1.229600000000000000e+04 7.578179836273190029e-01
1.229700000000000000e+04 7.577714920043949753e-01
1.229800000000000000e+04 7.577424049377440296e-01
1.229900000000000000e+04 7.574141025543209560e-01
1.230000000000000000e+04 7.576308250427250535e-01
1.230100000000000000e+04 7.571064233779909447e-01
1.230200000000000000e+04 7.571881413459780052e-01
1.230300000000000000e+04 7.567889690399169922e-01
1.230400000000000000e+04 7.566639184951780006e-01
1.230500000000000000e+04 7.565721869468690075e-01
1.230600000000000000e+04 7.563359141349790260e-01
1.230700000000000000e+04 7.563640475273130104e-01
1.230800000000000000e+04 7.560977339744570092e-01
1.230900000000000000e+04 7.559557557106020287e-01
1.231000000000000000e+04 7.557879686355589710e-01
1.231100000000000000e+04 7.555025815963749558e-01
1.231200000000000000e+04 7.555133104324339710e-01
1.231300000000000000e+04 7.552078962326049805e-01
1.231400000000000000e+04 7.552313208580020421e-01
1.231500000000000000e+04 7.549273371696469948e-01
1.231600000000000000e+04 7.548149228096010521e-01
1.231700000000000000e+04 7.546244859695430129e-01
1.231800000000000000e+04 7.544370889663699620e-01
1.231900000000000000e+04 7.543899416923519619e-01
1.232000000000000000e+04 7.541438937187190383e-01
1.232100000000000000e+04 7.540912628173830345e-01
1.232200000000000000e+04 7.538038492202759899e-01
1.232300000000000000e+04 7.537139654159550339e-01
1.232400000000000000e+04 7.535107731819149501e-01
1.232500000000000000e+04 7.533976435661320359e-01
1.232600000000000000e+04 7.532626986503599964e-01
1.232700000000000000e+04 7.530682682991030052e-01
1.232800000000000000e+04 7.529258131980900437e-01
1.232900000000000000e+04 7.527084946632389695e-01
1.233000000000000000e+04 7.525861263275149815e-01
1.233100000000000000e+04 7.524368166923519619e-01
1.233200000000000000e+04 7.522841691970829636e-01
1.233300000000000000e+04 7.521749734878540039e-01
1.233400000000000000e+04 7.519215941429140404e-01
1.233500000000000000e+04 7.518614530563350051e-01
1.233600000000000000e+04 7.515529394149780273e-01
1.233700000000000000e+04 7.515867948532100051e-01
1.233800000000000000e+04 7.512380480766299717e-01
1.233900000000000000e+04 7.513284087181090198e-01
1.234000000000000000e+04 7.509046792984009899e-01
1.234100000000000000e+04 7.510473132133479446e-01
1.234200000000000000e+04 7.505592703819270461e-01
1.234300000000000000e+04 7.508285641670230381e-01
1.234400000000000000e+04 7.502599358558650344e-01
1.234500000000000000e+04 7.507176995277400344e-01
1.234600000000000000e+04 7.500026226043700062e-01
1.234700000000000000e+04 7.507059574127199486e-01
1.234800000000000000e+04 7.498299479484560326e-01
1.234900000000000000e+04 7.507168650627139561e-01
1.235000000000000000e+04 7.498009204864499733e-01
1.235100000000000000e+04 7.503267526626590245e-01
1.235200000000000000e+04 7.497302293777470261e-01
1.235300000000000000e+04 7.492691278457640491e-01
1.235400000000000000e+04 7.493315339088439941e-01
1.235500000000000000e+04 7.482073307037350185e-01
1.235600000000000000e+04 7.488315701484680176e-01
1.235700000000000000e+04 7.475683093070979446e-01
1.235800000000000000e+04 7.487094998359680176e-01
1.235900000000000000e+04 7.475177049636839710e-01
1.236000000000000000e+04 7.488618493080140270e-01
1.236100000000000000e+04 7.479722499847409889e-01
1.236200000000000000e+04 7.484755516052250535e-01
1.236300000000000000e+04 7.481749057769779832e-01
1.236400000000000000e+04 7.474976778030399949e-01
1.236500000000000000e+04 7.478852272033690296e-01
1.236600000000000000e+04 7.465641498565670497e-01
1.236700000000000000e+04 7.476128339767460496e-01
1.236800000000000000e+04 7.461155056953430176e-01
1.236900000000000000e+04 7.476052641868590198e-01
1.237000000000000000e+04 7.462660670280459874e-01
1.237100000000000000e+04 7.475866079330439895e-01
1.237200000000000000e+04 7.466344237327580124e-01
1.237300000000000000e+04 7.471516132354739659e-01
1.237400000000000000e+04 7.464656829833979934e-01
1.237500000000000000e+04 7.462314367294310413e-01
1.237600000000000000e+04 7.458773851394649990e-01
1.237700000000000000e+04 7.454861998558039993e-01
1.237800000000000000e+04 7.455359101295470081e-01
1.237900000000000000e+04 7.454214096069340378e-01
1.238000000000000000e+04 7.454479932785029739e-01
1.238100000000000000e+04 7.458631992340090111e-01
1.238200000000000000e+04 7.452335953712460048e-01
1.238300000000000000e+04 7.462699413299560547e-01
1.238400000000000000e+04 7.446944713592530407e-01
1.238500000000000000e+04 7.462957501411440209e-01
1.238600000000000000e+04 7.440120577812190383e-01
1.238700000000000000e+04 7.458110451698299892e-01
1.238800000000000000e+04 7.435062527656559617e-01
1.238900000000000000e+04 7.449651360511779785e-01
1.239000000000000000e+04 7.435351610183720261e-01
1.239100000000000000e+04 7.442418336868289463e-01
1.239200000000000000e+04 7.439883947372439854e-01
1.239300000000000000e+04 7.437479496002199486e-01
1.239400000000000000e+04 7.442452907562260300e-01
1.239500000000000000e+04 7.432882189750670276e-01
1.239600000000000000e+04 7.440004944801329456e-01
1.239700000000000000e+04 7.429581880569460228e-01
1.239800000000000000e+04 7.434603571891780227e-01
1.239900000000000000e+04 7.427618503570559971e-01
1.240000000000000000e+04 7.429186701774600499e-01
1.240100000000000000e+04 7.426023483276370518e-01
1.240200000000000000e+04 7.425769567489619583e-01
1.240300000000000000e+04 7.425656914710999645e-01
1.240400000000000000e+04 7.424092292785640090e-01
1.240500000000000000e+04 7.425718903541560501e-01
1.240600000000000000e+04 7.422149181365970128e-01
1.240700000000000000e+04 7.424151301383969948e-01
1.240800000000000000e+04 7.419298887252809838e-01
1.240900000000000000e+04 7.420694231986999512e-01
1.241000000000000000e+04 7.416076660156250000e-01
1.241100000000000000e+04 7.416267395019530140e-01
1.241200000000000000e+04 7.413156628608700283e-01
1.241300000000000000e+04 7.412313222885129615e-01
1.241400000000000000e+04 7.410995364189150170e-01
1.241500000000000000e+04 7.409424185752869763e-01
1.241600000000000000e+04 7.409141063690189988e-01
1.241700000000000000e+04 7.406760454177859776e-01
1.241800000000000000e+04 7.407037615776059791e-01
1.241900000000000000e+04 7.403623461723329857e-01
1.242000000000000000e+04 7.404513955116269752e-01
1.242100000000000000e+04 7.399877309799189895e-01
1.242200000000000000e+04 7.401555180549620472e-01
1.242300000000000000e+04 7.395861744880679600e-01
1.242400000000000000e+04 7.398906946182249866e-01
1.242500000000000000e+04 7.392317056655880458e-01
1.242600000000000000e+04 7.397511005401610218e-01
1.242700000000000000e+04 7.389280200004579857e-01
1.242800000000000000e+04 7.397515773773190029e-01
1.242900000000000000e+04 7.386120557785029739e-01
1.243000000000000000e+04 7.398970127105709560e-01
1.243100000000000000e+04 7.382856607437130458e-01
1.243200000000000000e+04 7.402660846710209519e-01
1.243300000000000000e+04 7.380625009536739833e-01
1.243400000000000000e+04 7.407912015914920323e-01
1.243500000000000000e+04 7.378870248794560105e-01
1.243600000000000000e+04 7.405818104743959740e-01
1.243700000000000000e+04 7.374997138977049671e-01
1.243800000000000000e+04 7.390727400779719680e-01
1.243900000000000000e+04 7.376877665519709915e-01
1.244000000000000000e+04 7.379800081253049537e-01
1.244100000000000000e+04 7.385616898536679908e-01
1.244200000000000000e+04 7.375966310501099743e-01
1.244300000000000000e+04 7.384676337242129796e-01
1.244400000000000000e+04 7.373362779617309570e-01
1.244500000000000000e+04 7.376047968864439808e-01
1.244600000000000000e+04 7.376137375831599563e-01
1.244700000000000000e+04 7.370911836624149949e-01
1.244800000000000000e+04 7.375369668006900303e-01
1.244900000000000000e+04 7.368697524070739746e-01
1.245000000000000000e+04 7.367892861366269752e-01
1.245100000000000000e+04 7.369707226753230422e-01
1.245200000000000000e+04 7.364532947540279872e-01
1.245300000000000000e+04 7.369785308837889515e-01
1.245400000000000000e+04 7.365059852600099877e-01
1.245500000000000000e+04 7.366029024124149949e-01
1.245600000000000000e+04 7.366247773170470081e-01
1.245700000000000000e+04 7.364256381988529832e-01
1.245800000000000000e+04 7.366425991058349609e-01
1.245900000000000000e+04 7.366300821304320179e-01
1.246000000000000000e+04 7.361884713172910377e-01
1.246100000000000000e+04 7.369906902313230201e-01
1.246200000000000000e+04 7.357017993926999733e-01
1.246300000000000000e+04 7.371457815170290306e-01
1.246400000000000000e+04 7.355409860610959694e-01
1.246500000000000000e+04 7.364902496337889515e-01
1.246600000000000000e+04 7.353025674819949620e-01
1.246700000000000000e+04 7.352817654609680176e-01
1.246800000000000000e+04 7.350926399230960362e-01
1.246900000000000000e+04 7.343456149101259545e-01
1.247000000000000000e+04 7.351320981979370117e-01
1.247100000000000000e+04 7.339532375335690029e-01
1.247200000000000000e+04 7.351561188697810501e-01
1.247300000000000000e+04 7.339343428611759812e-01
1.247400000000000000e+04 7.349359989166259766e-01
1.247500000000000000e+04 7.341185212135310501e-01
1.247600000000000000e+04 7.344308495521549851e-01
1.247700000000000000e+04 7.342649698257449620e-01
1.247800000000000000e+04 7.337059974670410156e-01
1.247900000000000000e+04 7.340692281723020240e-01
1.248000000000000000e+04 7.329848408699040085e-01
1.248100000000000000e+04 7.335122227668759987e-01
1.248200000000000000e+04 7.325552105903629929e-01
1.248300000000000000e+04 7.329996228218079724e-01
1.248400000000000000e+04 7.325408458709720128e-01
1.248500000000000000e+04 7.328498959541319691e-01
1.248600000000000000e+04 7.327325940132140003e-01
1.248700000000000000e+04 7.328804731369019665e-01
1.248800000000000000e+04 7.328662872314449794e-01
1.248900000000000000e+04 7.328220009803769752e-01
1.249000000000000000e+04 7.328451275825500488e-01
1.249100000000000000e+04 7.325428128242490455e-01
1.249200000000000000e+04 7.325489521026610218e-01
1.249300000000000000e+04 7.320101857185360439e-01
1.249400000000000000e+04 7.320145368576049805e-01
1.249500000000000000e+04 7.315116524696350098e-01
1.249600000000000000e+04 7.315246462821960449e-01
1.249700000000000000e+04 7.312313318252560146e-01
1.249800000000000000e+04 7.311929464340209961e-01
1.249900000000000000e+04 7.310304641723629482e-01
1.250000000000000000e+04 7.310000658035280541e-01
1.250100000000000000e+04 7.308617830276490368e-01
1.250200000000000000e+04 7.309058308601380505e-01
1.250300000000000000e+04 7.307264804840090111e-01
1.250400000000000000e+04 7.307931184768680088e-01
1.250500000000000000e+04 7.305966615676879883e-01
1.250600000000000000e+04 7.306134104728699841e-01
1.250700000000000000e+04 7.304689884185789905e-01
1.250800000000000000e+04 7.303572297096250221e-01
1.250900000000000000e+04 7.303090691566469506e-01
1.251000000000000000e+04 7.299821376800540440e-01
1.251100000000000000e+04 7.300805449485779919e-01
1.251200000000000000e+04 7.294859886169430263e-01
1.251300000000000000e+04 7.298249006271360084e-01
1.251400000000000000e+04 7.289677858352660023e-01
1.251500000000000000e+04 7.297535538673399769e-01
1.251600000000000000e+04 7.286017537116999954e-01
1.251700000000000000e+04 7.301064133644099563e-01
1.251800000000000000e+04 7.285096049308780186e-01
1.251900000000000000e+04 7.309105396270749733e-01
1.252000000000000000e+04 7.286590933799740322e-01
1.252100000000000000e+04 7.316536903381349877e-01
1.252200000000000000e+04 7.286112904548649460e-01
1.252300000000000000e+04 7.310011386871340111e-01
1.252400000000000000e+04 7.281579971313479893e-01
1.252500000000000000e+04 7.292479276657100051e-01
1.252600000000000000e+04 7.285669445991520554e-01
1.252700000000000000e+04 7.283764481544490188e-01
1.252800000000000000e+04 7.292759418487549938e-01
1.252900000000000000e+04 7.278541922569270461e-01
1.253000000000000000e+04 7.286252975463870518e-01
1.253100000000000000e+04 7.276502251625059925e-01
1.253200000000000000e+04 7.278428077697749465e-01
1.253300000000000000e+04 7.281045913696290173e-01
1.253400000000000000e+04 7.276133298873900257e-01
1.253500000000000000e+04 7.279607057571410023e-01
1.253600000000000000e+04 7.276546955108640358e-01
1.253700000000000000e+04 7.275012731552119583e-01
1.253800000000000000e+04 7.281005382537839576e-01
1.253900000000000000e+04 7.274704575538639695e-01
1.254000000000000000e+04 7.281016111373900257e-01
1.254100000000000000e+04 7.275100350379940517e-01
1.254200000000000000e+04 7.275719046592710182e-01
1.254300000000000000e+04 7.276603579521180309e-01
1.254400000000000000e+04 7.272539734840389736e-01
1.254500000000000000e+04 7.276041507720949486e-01
1.254600000000000000e+04 7.271689772605900437e-01
1.254700000000000000e+04 7.270681262016299717e-01
1.254800000000000000e+04 7.273104190826420457e-01
1.254900000000000000e+04 7.265095710754390090e-01
1.255000000000000000e+04 7.273883819580080345e-01
1.255100000000000000e+04 7.261279225349429600e-01
1.255200000000000000e+04 7.268858551979060501e-01
1.255300000000000000e+04 7.258689403533939988e-01
1.255400000000000000e+04 7.260155677795410156e-01
1.255500000000000000e+04 7.257467508316040039e-01
1.255600000000000000e+04 7.252845764160159581e-01
1.255700000000000000e+04 7.257224917411799758e-01
1.255800000000000000e+04 7.249534130096439988e-01
1.255900000000000000e+04 7.257431149482730381e-01
1.256000000000000000e+04 7.249082326889040306e-01
1.256100000000000000e+04 7.256549596786500134e-01
1.256200000000000000e+04 7.249247431755070359e-01
1.256300000000000000e+04 7.254306674003599964e-01
1.256400000000000000e+04 7.249051928520200416e-01
1.256500000000000000e+04 7.251111865043640137e-01
1.256600000000000000e+04 7.248092293739319958e-01
1.256700000000000000e+04 7.246633172035219506e-01
1.256800000000000000e+04 7.246422767639160156e-01
1.256900000000000000e+04 7.241534590721130371e-01
1.257000000000000000e+04 7.243921160697940342e-01
1.257100000000000000e+04 7.236984968185420364e-01
1.257200000000000000e+04 7.240435481071469948e-01
1.257300000000000000e+04 7.233597636222840466e-01
1.257400000000000000e+04 7.237141132354739659e-01
1.257500000000000000e+04 7.231822609901430443e-01
1.257600000000000000e+04 7.235199213027949661e-01
1.257700000000000000e+04 7.231255769729609817e-01
1.257800000000000000e+04 7.234234809875490502e-01
1.257900000000000000e+04 7.231134772300720215e-01
1.258000000000000000e+04 7.233561873435969680e-01
1.258100000000000000e+04 7.230968475341800206e-01
1.258200000000000000e+04 7.232339382171629749e-01
1.258300000000000000e+04 7.229992747306820400e-01
1.258400000000000000e+04 7.229626178741459519e-01
1.258500000000000000e+04 7.228105068206790440e-01
1.258600000000000000e+04 7.225305438041690342e-01
1.258700000000000000e+04 7.225540876388549805e-01
1.258800000000000000e+04 7.220122218132020153e-01
1.258900000000000000e+04 7.222861051559450463e-01
1.259000000000000000e+04 7.215461730957030140e-01
1.259100000000000000e+04 7.221437692642209694e-01
1.259200000000000000e+04 7.212221622467039905e-01
1.259300000000000000e+04 7.222546935081479713e-01
1.259400000000000000e+04 7.210611701011659935e-01
1.259500000000000000e+04 7.226750850677490234e-01
1.259600000000000000e+04 7.210426330566409581e-01
1.259700000000000000e+04 7.232416868209839977e-01
1.259800000000000000e+04 7.210335731506349877e-01
1.259900000000000000e+04 7.234399914741520554e-01
1.260000000000000000e+04 7.208411693573000267e-01
1.260100000000000000e+04 7.227650284767149769e-01
1.260200000000000000e+04 7.206293940544129528e-01
1.260300000000000000e+04 7.215855717658999913e-01
1.260400000000000000e+04 7.208487391471859462e-01
1.260500000000000000e+04 7.206445336341860131e-01
1.260600000000000000e+04 7.212232351303099476e-01
1.260700000000000000e+04 7.200053930282590553e-01
1.260800000000000000e+04 7.211181521415710449e-01
1.260900000000000000e+04 7.196319699287410110e-01
1.261000000000000000e+04 7.206772565841670364e-01
1.261100000000000000e+04 7.197090983390810326e-01
1.261200000000000000e+04 7.203680872917179734e-01
1.261300000000000000e+04 7.200544476509089797e-01
1.261400000000000000e+04 7.202128767967219680e-01
1.261500000000000000e+04 7.202925682067869984e-01
1.261600000000000000e+04 7.200534939765930176e-01
1.261700000000000000e+04 7.203172445297240101e-01
1.261800000000000000e+04 7.198568582534790039e-01
1.261900000000000000e+04 7.201905250549319737e-01
1.262000000000000000e+04 7.196455001831050247e-01
1.262100000000000000e+04 7.199925184249880150e-01
1.262200000000000000e+04 7.194501757621769578e-01
1.262300000000000000e+04 7.197514176368710048e-01
1.262400000000000000e+04 7.193054556846619763e-01
1.262500000000000000e+04 7.194575667381289952e-01
1.262600000000000000e+04 7.191870808601380505e-01
1.262700000000000000e+04 7.190799117088320092e-01
1.262800000000000000e+04 7.189971208572389916e-01
1.262900000000000000e+04 7.185742259025570400e-01
1.263000000000000000e+04 7.186807394027709961e-01
1.263100000000000000e+04 7.180574536323549584e-01
1.263200000000000000e+04 7.183423042297359951e-01
1.263300000000000000e+04 7.177640199661250442e-01
1.263400000000000000e+04 7.181158661842349522e-01
1.263500000000000000e+04 7.177093625068660110e-01
1.263600000000000000e+04 7.179620862007140003e-01
1.263700000000000000e+04 7.176967859268189587e-01
1.263800000000000000e+04 7.177608609199519485e-01
1.263900000000000000e+04 7.175949811935420364e-01
1.264000000000000000e+04 7.175059914588930443e-01
1.264100000000000000e+04 7.174341082572940342e-01
1.264200000000000000e+04 7.172995805740359776e-01
1.264300000000000000e+04 7.172797918319699928e-01
1.264400000000000000e+04 7.171736359596250221e-01
1.264500000000000000e+04 7.171328067779539905e-01
1.264600000000000000e+04 7.170945405960079677e-01
1.264700000000000000e+04 7.169911265373229980e-01
1.264800000000000000e+04 7.170470952987669788e-01
1.264900000000000000e+04 7.168224453926089756e-01
1.265000000000000000e+04 7.170004248619079590e-01
1.265100000000000000e+04 7.165415287017820045e-01
1.265200000000000000e+04 7.169041037559510388e-01
1.265300000000000000e+04 7.161319851875309617e-01
1.265400000000000000e+04 7.166987061500550427e-01
1.265500000000000000e+04 7.156994938850399501e-01
1.265600000000000000e+04 7.163791060447689540e-01
1.265700000000000000e+04 7.153713107109069824e-01
1.265800000000000000e+04 7.160822749137879528e-01
1.265900000000000000e+04 7.152493000030519799e-01
1.266000000000000000e+04 7.159847617149349697e-01
1.266100000000000000e+04 7.153291702270510033e-01
1.266200000000000000e+04 7.160857915878300339e-01
1.266300000000000000e+04 7.154636383056639515e-01
1.266400000000000000e+04 7.161377668380739525e-01
1.266500000000000000e+04 7.154626250267029919e-01
1.266600000000000000e+04 7.158500552177430309e-01
1.266700000000000000e+04 7.152290940284730114e-01
1.266800000000000000e+04 7.152288556098940209e-01
1.266900000000000000e+04 7.148573398590090111e-01
1.267000000000000000e+04 7.145707011222840466e-01
1.267100000000000000e+04 7.145757079124449573e-01
1.267200000000000000e+04 7.141255140304569871e-01
1.267300000000000000e+04 7.145547270774840198e-01
1.267400000000000000e+04 7.139860391616820179e-01
1.267500000000000000e+04 7.148156166076660156e-01
1.267600000000000000e+04 7.140644192695619896e-01
1.267700000000000000e+04 7.151932120323180042e-01
1.267800000000000000e+04 7.141600251197810501e-01
1.267900000000000000e+04 7.154074907302859776e-01
1.268000000000000000e+04 7.140925526618959740e-01
1.268100000000000000e+04 7.152409553527829811e-01
1.268200000000000000e+04 7.137953042984009899e-01
1.268300000000000000e+04 7.147274017333979934e-01
1.268400000000000000e+04 7.133692502975460537e-01
1.268500000000000000e+04 7.141242623329160377e-01
1.268600000000000000e+04 7.130156755447389916e-01
1.268700000000000000e+04 7.136822342872619629e-01
1.268800000000000000e+04 7.129113078117369495e-01
1.268900000000000000e+04 7.135307192802430309e-01
1.269000000000000000e+04 7.130848765373229980e-01
1.269100000000000000e+04 7.135641574859620251e-01
1.269200000000000000e+04 7.133668065071110398e-01
1.269300000000000000e+04 7.135688066482539504e-01
1.269400000000000000e+04 7.135698795318600185e-01
1.269500000000000000e+04 7.134591341018680088e-01
1.269600000000000000e+04 7.135858535766600452e-01
1.269700000000000000e+04 7.131989598274229847e-01
1.269800000000000000e+04 7.133666872978210449e-01
1.269900000000000000e+04 7.127808928489689499e-01
1.270000000000000000e+04 7.130019068717959874e-01
1.270100000000000000e+04 7.123643755912779651e-01
1.270200000000000000e+04 7.126955986022950329e-01
1.270300000000000000e+04 7.121735215187070533e-01
1.270400000000000000e+04 7.125875949859620251e-01
1.270500000000000000e+04 7.123126387596130371e-01
1.270600000000000000e+04 7.125481963157650478e-01
1.270700000000000000e+04 7.126260995864870385e-01
1.270800000000000000e+04 7.123475074768069737e-01
1.270900000000000000e+04 7.128334641456599563e-01
1.271000000000000000e+04 7.119098305702209473e-01
1.271100000000000000e+04 7.127488255500790126e-01
1.271200000000000000e+04 7.113887071609500401e-01
1.271300000000000000e+04 7.123920917510989659e-01
1.271400000000000000e+04 7.110154032707209915e-01
1.271500000000000000e+04 7.118887305259700149e-01
1.271600000000000000e+04 7.108585238456730515e-01
1.271700000000000000e+04 7.113460898399349697e-01
1.271800000000000000e+04 7.108853459358219773e-01
1.271900000000000000e+04 7.108607888221739612e-01
1.272000000000000000e+04 7.110121250152590111e-01
1.272100000000000000e+04 7.104854583740229934e-01
1.272200000000000000e+04 7.111299633979799584e-01
1.272300000000000000e+04 7.102493047714230068e-01
1.272400000000000000e+04 7.111813426017760120e-01
1.272500000000000000e+04 7.101482748985290527e-01
1.272600000000000000e+04 7.111056447029110439e-01
1.272700000000000000e+04 7.100968360900880016e-01
1.272800000000000000e+04 7.108470797538759545e-01
1.272900000000000000e+04 7.100013494491580479e-01
1.273000000000000000e+04 7.104442119598389782e-01
1.273100000000000000e+04 7.098580598831180088e-01
1.273200000000000000e+04 7.100270390510560192e-01
1.273300000000000000e+04 7.097089290618899815e-01
1.273400000000000000e+04 7.096942067146300159e-01
1.273500000000000000e+04 7.095317840576169655e-01
1.273600000000000000e+04 7.094432115554809570e-01
1.273700000000000000e+04 7.092784047126770020e-01
1.273800000000000000e+04 7.092431783676149681e-01
1.273900000000000000e+04 7.089552283287049450e-01
1.274000000000000000e+04 7.090991139411929600e-01
1.274100000000000000e+04 7.086213231086729847e-01
1.274200000000000000e+04 7.090536952018740013e-01
1.274300000000000000e+04 7.083415985107419655e-01
1.274400000000000000e+04 7.091531753540040173e-01
1.274500000000000000e+04 7.081563472747800514e-01
1.274600000000000000e+04 7.094655036926269531e-01
1.274700000000000000e+04 7.081477642059329503e-01
1.274800000000000000e+04 7.100539803504940517e-01
1.274900000000000000e+04 7.083945274353029564e-01
1.275000000000000000e+04 7.104754447937009498e-01
1.275100000000000000e+04 7.085167765617369495e-01
1.275200000000000000e+04 7.094574570655820533e-01
1.275300000000000000e+04 7.085179686546330124e-01
1.275400000000000000e+04 7.082642912864689499e-01
1.275500000000000000e+04 7.101275324821469948e-01
1.275600000000000000e+04 7.088010311126710095e-01
1.275700000000000000e+04 7.108219265937809617e-01
1.275800000000000000e+04 7.083072066307070092e-01
1.275900000000000000e+04 7.087365984916690342e-01
1.276000000000000000e+04 7.082758545875550427e-01
1.276100000000000000e+04 7.080975770950319603e-01
1.276200000000000000e+04 7.087099552154539905e-01
1.276300000000000000e+04 7.079133391380310059e-01
1.276400000000000000e+04 7.078972458839419835e-01
1.276500000000000000e+04 7.083088755607600540e-01
1.276600000000000000e+04 7.081292867660520240e-01
1.276700000000000000e+04 7.085037231445310280e-01
1.276800000000000000e+04 7.085288763046260208e-01
1.276900000000000000e+04 7.076477408409119763e-01
1.277000000000000000e+04 7.090441584587100499e-01
1.277100000000000000e+04 7.072783708572389916e-01
1.277200000000000000e+04 7.087656259536739833e-01
1.277300000000000000e+04 7.073184251785280541e-01
1.277400000000000000e+04 7.077166438102719948e-01
1.277500000000000000e+04 7.079485654830930397e-01
1.277600000000000000e+04 7.072269320487980515e-01
1.277700000000000000e+04 7.081332206726069778e-01
1.277800000000000000e+04 7.068689465522770554e-01
1.277900000000000000e+04 7.075478434562679775e-01
1.278000000000000000e+04 7.068707942962649815e-01
1.278100000000000000e+04 7.071895599365229934e-01
1.278200000000000000e+04 7.069234848022459827e-01
1.278300000000000000e+04 7.068914175033570446e-01
1.278400000000000000e+04 7.068634033203119449e-01
1.278500000000000000e+04 7.068515419960019752e-01
1.278600000000000000e+04 7.068346738815309838e-01
1.278700000000000000e+04 7.065190076827999599e-01
1.278800000000000000e+04 7.063626050949100010e-01
1.278900000000000000e+04 7.059383988380429908e-01
1.279000000000000000e+04 7.058680653572080299e-01
1.279100000000000000e+04 7.056012153625490502e-01
1.279200000000000000e+04 7.053718566894530140e-01
1.279300000000000000e+04 7.053941488265990101e-01
1.279400000000000000e+04 7.049964070320130505e-01
1.279500000000000000e+04 7.053483724594119542e-01
1.279600000000000000e+04 7.048399448394779832e-01
1.279700000000000000e+04 7.051344513893129662e-01
1.279800000000000000e+04 7.047908902168269485e-01
1.279900000000000000e+04 7.047874927520749733e-01
1.280000000000000000e+04 7.048442959785460316e-01
1.280100000000000000e+04 7.043927907943730027e-01
1.280200000000000000e+04 7.048070430755619675e-01
1.280300000000000000e+04 7.041162252426149681e-01
1.280400000000000000e+04 7.047029137611390270e-01
1.280500000000000000e+04 7.040254473686220482e-01
1.280600000000000000e+04 7.044726610183720261e-01
1.280700000000000000e+04 7.040299773216249779e-01
1.280800000000000000e+04 7.042281627655030407e-01
1.280900000000000000e+04 7.040944695472719506e-01
1.281000000000000000e+04 7.039557099342349522e-01
1.281100000000000000e+04 7.040110230445859596e-01
1.281200000000000000e+04 7.035875916481020287e-01
1.281300000000000000e+04 7.037150263786320359e-01
1.281400000000000000e+04 7.031806707382199928e-01
1.281500000000000000e+04 7.032290697097780541e-01
1.281600000000000000e+04 7.028045058250429467e-01
1.281700000000000000e+04 7.027679085731509678e-01
1.281800000000000000e+04 7.025793790817259632e-01
1.281900000000000000e+04 7.024866938591000087e-01
1.282000000000000000e+04 7.024915218353270374e-01
1.282100000000000000e+04 7.024117708206180088e-01
1.282200000000000000e+04 7.025169134140010208e-01
1.282300000000000000e+04 7.024889588356020287e-01
1.282400000000000000e+04 7.025433182716369629e-01
1.282500000000000000e+04 7.025895714759829991e-01
1.282600000000000000e+04 7.025101184844969593e-01
1.282700000000000000e+04 7.026655077934269578e-01
1.282800000000000000e+04 7.024084329605100319e-01
1.282900000000000000e+04 7.026142477989200108e-01
1.283000000000000000e+04 7.022285461425780140e-01
1.283100000000000000e+04 7.023357152938840553e-01
1.283200000000000000e+04 7.019299268722529739e-01
1.283300000000000000e+04 7.018293738365170009e-01
1.283400000000000000e+04 7.015294432640080124e-01
1.283500000000000000e+04 7.013033032417299584e-01
1.283600000000000000e+04 7.012010216712950550e-01
1.283700000000000000e+04 7.009391784667969860e-01
1.283800000000000000e+04 7.010779976844789818e-01
1.283900000000000000e+04 7.008361816406250000e-01
1.284000000000000000e+04 7.012140750885009766e-01
1.284100000000000000e+04 7.009707689285280541e-01
1.284200000000000000e+04 7.014398574829100452e-01
1.284300000000000000e+04 7.011122703552250535e-01
1.284400000000000000e+04 7.014470696449279785e-01
1.284500000000000000e+04 7.010429501533510521e-01
1.284600000000000000e+04 7.010711431503300339e-01
1.284700000000000000e+04 7.007456421852109596e-01
1.284800000000000000e+04 7.005064487457279832e-01
1.284900000000000000e+04 7.004282474517820045e-01
1.285000000000000000e+04 7.000277042388920457e-01
1.285100000000000000e+04 7.002342939376829944e-01
1.285200000000000000e+04 6.997287869453430176e-01
1.285300000000000000e+04 7.002395391464230068e-01
1.285400000000000000e+04 6.996839642524720349e-01
1.285500000000000000e+04 7.004804611206050247e-01
1.285600000000000000e+04 6.998705863952640049e-01
1.285700000000000000e+04 7.008662819862370164e-01
1.285800000000000000e+04 7.001510262489319958e-01
1.285900000000000000e+04 7.011477947235109642e-01
1.286000000000000000e+04 7.002795934677119583e-01
1.286100000000000000e+04 7.009826898574830212e-01
1.286200000000000000e+04 7.000535726547240101e-01
1.286300000000000000e+04 7.002675533294679955e-01
1.286400000000000000e+04 6.995846033096310146e-01
1.286500000000000000e+04 6.993867158889770508e-01
1.286600000000000000e+04 6.992559432983399548e-01
1.286700000000000000e+04 6.989241838455200195e-01
1.286800000000000000e+04 6.992732286453250401e-01
1.286900000000000000e+04 6.990271210670470081e-01
1.287000000000000000e+04 6.994358301162719727e-01
1.287100000000000000e+04 6.993554234504699707e-01
1.287200000000000000e+04 6.994202136993410424e-01
1.287300000000000000e+04 6.996124982833860084e-01
1.287400000000000000e+04 6.991429328918460362e-01
1.287500000000000000e+04 6.997505426406860352e-01
1.287600000000000000e+04 6.987791061401370518e-01
1.287700000000000000e+04 6.997968554496769578e-01
1.287800000000000000e+04 6.984411478042600319e-01
1.287900000000000000e+04 6.995477080345150478e-01
1.288000000000000000e+04 6.980218887329100452e-01
1.288100000000000000e+04 6.989169120788569778e-01
1.288200000000000000e+04 6.977086067199710362e-01
1.288300000000000000e+04 6.984978914260859817e-01
1.288400000000000000e+04 6.978646516799930088e-01
1.288500000000000000e+04 6.985214948654170364e-01
1.288600000000000000e+04 6.981569528579709694e-01
1.288700000000000000e+04 6.985408663749690383e-01
1.288800000000000000e+04 6.982072591781619542e-01
1.288900000000000000e+04 6.984074711799620472e-01
1.289000000000000000e+04 6.981429457664489746e-01
1.289100000000000000e+04 6.981755495071410023e-01
1.289200000000000000e+04 6.980692744255070359e-01
1.289300000000000000e+04 6.977546811103819691e-01
1.289400000000000000e+04 6.978955268859859951e-01
1.289500000000000000e+04 6.971604228019709915e-01
1.289600000000000000e+04 6.976280808448790394e-01
1.289700000000000000e+04 6.967076063156130150e-01
1.289800000000000000e+04 6.974090337753300339e-01
1.289900000000000000e+04 6.965885162353520066e-01
1.290000000000000000e+04 6.971985101699830212e-01
1.290100000000000000e+04 6.965969204902650036e-01
1.290200000000000000e+04 6.968317627906800427e-01
1.290300000000000000e+04 6.965326070785520240e-01
1.290400000000000000e+04 6.963684558868410424e-01
1.290500000000000000e+04 6.964333057403560012e-01
1.290600000000000000e+04 6.960040330886839710e-01
1.290700000000000000e+04 6.963707804679869495e-01
1.290800000000000000e+04 6.958077549934390538e-01
1.290900000000000000e+04 6.963008046150209740e-01
1.291000000000000000e+04 6.957233548164369896e-01
1.291100000000000000e+04 6.961596608161929600e-01
1.291200000000000000e+04 6.956641077995300293e-01
1.291300000000000000e+04 6.959482431411739833e-01
1.291400000000000000e+04 6.955702900886540085e-01
1.291500000000000000e+04 6.957003474235530227e-01
1.291600000000000000e+04 6.954157352447509766e-01
1.291700000000000000e+04 6.954374313354489967e-01
1.291800000000000000e+04 6.952175498008730248e-01
1.291900000000000000e+04 6.952044963836669922e-01
1.292000000000000000e+04 6.950584650039669521e-01
1.292100000000000000e+04 6.950718760490419701e-01
1.292200000000000000e+04 6.950035095214840419e-01
1.292300000000000000e+04 6.950726509094240502e-01
1.292400000000000000e+04 6.950294375419620030e-01
1.292500000000000000e+04 6.951846480369570092e-01
1.292600000000000000e+04 6.949805021286009632e-01
1.292700000000000000e+04 6.952761411666870117e-01
1.292800000000000000e+04 6.945950388908389561e-01
1.292900000000000000e+04 6.951366662979130417e-01
1.293000000000000000e+04 6.940250992774960048e-01
1.293100000000000000e+04 6.948161125183109910e-01
1.293200000000000000e+04 6.936283111572270066e-01
1.293300000000000000e+04 6.944522857666020066e-01
1.293400000000000000e+04 6.932572722434999779e-01
1.293500000000000000e+04 6.941885352134700149e-01
1.293600000000000000e+04 6.932029724121090419e-01
1.293700000000000000e+04 6.942617297172549717e-01
1.293800000000000000e+04 6.936617493629460007e-01
1.293900000000000000e+04 6.942394971847529739e-01
1.294000000000000000e+04 6.941018104553220436e-01
1.294100000000000000e+04 6.937579512596130371e-01
1.294200000000000000e+04 6.940748095512390137e-01
1.294300000000000000e+04 6.930984258651730068e-01
1.294400000000000000e+04 6.938173174858089931e-01
1.294500000000000000e+04 6.926835179328919567e-01
1.294600000000000000e+04 6.936928033828739792e-01
1.294700000000000000e+04 6.925526261329649769e-01
1.294800000000000000e+04 6.936539411544799805e-01
1.294900000000000000e+04 6.927292346954350144e-01
1.295000000000000000e+04 6.935132145881649501e-01
1.295100000000000000e+04 6.931053996086119495e-01
1.295200000000000000e+04 6.930485367774960048e-01
1.295300000000000000e+04 6.933439970016479492e-01
1.295400000000000000e+04 6.923498511314389869e-01
1.295500000000000000e+04 6.933516263961789772e-01
1.295600000000000000e+04 6.917018890380860485e-01
1.295700000000000000e+04 6.932268142700199753e-01
1.295800000000000000e+04 6.912931799888609730e-01
1.295900000000000000e+04 6.929743289947509766e-01
1.296000000000000000e+04 6.912103891372679554e-01
1.296100000000000000e+04 6.925132870674129970e-01
1.296200000000000000e+04 6.914919018745420143e-01
1.296300000000000000e+04 6.919192671775820092e-01
1.296400000000000000e+04 6.918916106224060059e-01
1.296500000000000000e+04 6.913814544677729934e-01
1.296600000000000000e+04 6.920601725578310326e-01
1.296700000000000000e+04 6.911098957061769799e-01
1.296800000000000000e+04 6.918041706085209519e-01
1.296900000000000000e+04 6.910952329635620117e-01
1.297000000000000000e+04 6.912356615066530541e-01
1.297100000000000000e+04 6.911903023719789818e-01
1.297200000000000000e+04 6.907216310501099743e-01
1.297300000000000000e+04 6.912059187889100231e-01
1.297400000000000000e+04 6.904209852218630150e-01
1.297500000000000000e+04 6.909286975860600144e-01
1.297600000000000000e+04 6.903743743896479934e-01
1.297700000000000000e+04 6.905211210250850051e-01
1.297800000000000000e+04 6.906030178070069470e-01
1.297900000000000000e+04 6.902147531509400524e-01
1.298000000000000000e+04 6.908245086669919655e-01
1.298100000000000000e+04 6.900297403335570179e-01
1.298200000000000000e+04 6.907659769058229760e-01
1.298300000000000000e+04 6.899489760398860305e-01
1.298400000000000000e+04 6.905016899108890049e-01
1.298500000000000000e+04 6.899311542510989659e-01
1.298600000000000000e+04 6.902585029602049671e-01
1.298700000000000000e+04 6.898934245109560326e-01
1.298800000000000000e+04 6.901367902755739525e-01
1.298900000000000000e+04 6.897617578506469727e-01
1.299000000000000000e+04 6.900832653045649856e-01
1.299100000000000000e+04 6.895759701728819691e-01
1.299200000000000000e+04 6.900346875190730422e-01
1.299300000000000000e+04 6.894492506980900437e-01
1.299400000000000000e+04 6.899299025535580165e-01
1.299500000000000000e+04 6.893475651741030052e-01
1.299600000000000000e+04 6.896795034408570446e-01
1.299700000000000000e+04 6.891130805015559524e-01
1.299800000000000000e+04 6.892642974853520066e-01
1.299900000000000000e+04 6.887385845184329503e-01
1.300000000000000000e+04 6.888028979301450416e-01
1.300100000000000000e+04 6.883708238601680129e-01
1.300200000000000000e+04 6.884511709213260167e-01
1.300300000000000000e+04 6.881234645843510300e-01
1.300400000000000000e+04 6.882792115211490147e-01
1.300500000000000000e+04 6.880452036857600540e-01
1.300600000000000000e+04 6.882595419883730248e-01
1.300700000000000000e+04 6.881348490715030186e-01
1.300800000000000000e+04 6.882992386817929908e-01
1.300900000000000000e+04 6.883190870285029739e-01
1.301000000000000000e+04 6.882983446121220261e-01
1.301100000000000000e+04 6.885039210319520153e-01
1.301200000000000000e+04 6.882169842720029518e-01
1.301300000000000000e+04 6.885777711868289463e-01
1.301400000000000000e+04 6.880685687065120071e-01
1.301500000000000000e+04 6.880685687065120071e-01
1.301600000000000000e+04 6.884572505950929955e-01
1.301700000000000000e+04 6.879708170890810326e-01
1.301800000000000000e+04 6.882421374320979446e-01
1.301900000000000000e+04 6.881648898124690383e-01
1.302000000000000000e+04 6.882030963897709519e-01
1.302100000000000000e+04 6.888475418090820312e-01
1.302200000000000000e+04 6.884436011314389869e-01
1.302300000000000000e+04 6.894887685775760167e-01
1.302400000000000000e+04 6.881365180015559524e-01
1.302500000000000000e+04 6.885243654251099743e-01
1.302600000000000000e+04 6.870834827423100144e-01
1.302700000000000000e+04 6.874331235885620117e-01
1.302800000000000000e+04 6.877646446228029564e-01
1.302900000000000000e+04 6.881272792816159889e-01
1.303000000000000000e+04 6.883477568626400478e-01
1.303100000000000000e+04 6.878521442413330078e-01
1.303200000000000000e+04 6.873353719711300380e-01
1.303300000000000000e+04 6.878190040588380016e-01
1.303400000000000000e+04 6.876870393753049537e-01
1.303500000000000000e+04 6.880553364753719814e-01
1.303600000000000000e+04 6.879833936691279739e-01
1.303700000000000000e+04 6.872554421424870164e-01
1.303800000000000000e+04 6.883587837219240502e-01
1.303900000000000000e+04 6.871021389961240455e-01
1.304000000000000000e+04 6.882531642913819470e-01
1.304100000000000000e+04 6.868607997894290440e-01
1.304200000000000000e+04 6.874229311943049758e-01
1.304300000000000000e+04 6.871618628501889869e-01
1.304400000000000000e+04 6.872146129608149856e-01
1.304500000000000000e+04 6.872949004173279919e-01
1.304600000000000000e+04 6.869705319404599830e-01
1.304700000000000000e+04 6.870026588439940296e-01
1.304800000000000000e+04 6.869595646858219773e-01
1.304900000000000000e+04 6.868565678596499913e-01
1.305000000000000000e+04 6.865593194961550072e-01
1.305100000000000000e+04 6.866126060485839844e-01
1.305200000000000000e+04 6.860200166702270508e-01
1.305300000000000000e+04 6.865418553352360398e-01
1.305400000000000000e+04 6.856858730316159889e-01
1.305500000000000000e+04 6.862319707870480068e-01
1.305600000000000000e+04 6.855114698410029739e-01
1.305700000000000000e+04 6.859158873558039993e-01
1.305800000000000000e+04 6.855630874633790173e-01
1.305900000000000000e+04 6.856249570846559838e-01
1.306000000000000000e+04 6.854352355003360264e-01
1.306100000000000000e+04 6.853247284889220081e-01
1.306200000000000000e+04 6.852573156356810413e-01
1.306300000000000000e+04 6.851460933685300514e-01
1.306400000000000000e+04 6.851968765258790173e-01
1.306500000000000000e+04 6.849982738494869716e-01
1.306600000000000000e+04 6.851985454559329503e-01
1.306700000000000000e+04 6.847548484802250535e-01
1.306800000000000000e+04 6.850950717926029832e-01
1.306900000000000000e+04 6.844854354858399548e-01
1.307000000000000000e+04 6.849275231361390270e-01
1.307100000000000000e+04 6.843042373657229893e-01
1.307200000000000000e+04 6.847320199012759678e-01
1.307300000000000000e+04 6.842657327651979760e-01
1.307400000000000000e+04 6.846957802772519752e-01
1.307500000000000000e+04 6.844367384910580165e-01
1.307600000000000000e+04 6.849012374877929688e-01
1.307700000000000000e+04 6.847168803215030186e-01
1.307800000000000000e+04 6.852188706398010254e-01
1.307900000000000000e+04 6.846995949745180443e-01
1.308000000000000000e+04 6.850805282592770107e-01
1.308100000000000000e+04 6.839116811752320446e-01
1.308200000000000000e+04 6.841976642608640358e-01
1.308300000000000000e+04 6.832317709922790527e-01
1.308400000000000000e+04 6.833894848823549584e-01
1.308500000000000000e+04 6.830871701240539551e-01
1.308600000000000000e+04 6.829764246940609462e-01
1.308700000000000000e+04 6.831963658332820266e-01
1.308800000000000000e+04 6.830859184265140049e-01
1.308900000000000000e+04 6.835788488388060413e-01
1.309000000000000000e+04 6.833703517913819470e-01
1.309100000000000000e+04 6.835405230522160203e-01
1.309200000000000000e+04 6.832950711250309617e-01
1.309300000000000000e+04 6.831179261207579456e-01
1.309400000000000000e+04 6.830009818077089623e-01
1.309500000000000000e+04 6.828470826148990147e-01
1.309600000000000000e+04 6.829730868339539684e-01
1.309700000000000000e+04 6.830313205718989700e-01
1.309800000000000000e+04 6.830604672431950242e-01
1.309900000000000000e+04 6.832647323608399548e-01
1.310000000000000000e+04 6.829160451889040306e-01
1.310100000000000000e+04 6.832807660102839797e-01
1.310200000000000000e+04 6.826712489128109462e-01
1.310300000000000000e+04 6.829068660736079543e-01
1.310400000000000000e+04 6.823769807815549537e-01
1.310500000000000000e+04 6.824608445167540394e-01
1.310600000000000000e+04 6.822317242622379929e-01
1.310700000000000000e+04 6.822507977485660069e-01
1.310800000000000000e+04 6.822988986968989700e-01
1.310900000000000000e+04 6.822503209114070266e-01
1.311000000000000000e+04 6.823824644088749558e-01
1.311100000000000000e+04 6.821700930595400170e-01
1.311200000000000000e+04 6.821752786636350319e-01
1.311300000000000000e+04 6.818126440048219994e-01
1.311400000000000000e+04 6.817862391471859462e-01
1.311500000000000000e+04 6.814099550247190162e-01
1.311600000000000000e+04 6.815503835678099476e-01
1.311700000000000000e+04 6.811780929565429688e-01
1.311800000000000000e+04 6.815543770790100098e-01
1.311900000000000000e+04 6.810333132743839890e-01
1.312000000000000000e+04 6.815868616104130417e-01
1.312100000000000000e+04 6.808224916458129883e-01
1.312200000000000000e+04 6.815337538719179467e-01
1.312300000000000000e+04 6.806410551071170323e-01
1.312400000000000000e+04 6.814098954200740188e-01
1.312500000000000000e+04 6.804966926574710362e-01
1.312600000000000000e+04 6.811892986297609642e-01
1.312700000000000000e+04 6.803465485572810501e-01
1.312800000000000000e+04 6.808924674987789638e-01
1.312900000000000000e+04 6.802117824554440029e-01
1.313000000000000000e+04 6.806648969650269665e-01
1.313100000000000000e+04 6.801555156707760341e-01
1.313200000000000000e+04 6.805689334869380325e-01
1.313300000000000000e+04 6.800966858863829456e-01
1.313400000000000000e+04 6.804929375648499645e-01
1.313500000000000000e+04 6.799308657646180309e-01
1.313600000000000000e+04 6.804166436195370204e-01
1.313700000000000000e+04 6.797142624855040394e-01
1.313800000000000000e+04 6.804237961769099563e-01
1.313900000000000000e+04 6.795336008071900524e-01
1.314000000000000000e+04 6.805276870727540173e-01
1.314100000000000000e+04 6.793949604034420497e-01
1.314200000000000000e+04 6.806531548500059925e-01
1.314300000000000000e+04 6.792958378791810192e-01
1.314400000000000000e+04 6.806953549385069691e-01
1.314500000000000000e+04 6.792173385620120518e-01
1.314600000000000000e+04 6.804989576339719459e-01
1.314700000000000000e+04 6.790720820426939808e-01
1.314800000000000000e+04 6.800282001495360218e-01
1.314900000000000000e+04 6.788629293441770240e-01
1.315000000000000000e+04 6.794651150703430176e-01
1.315100000000000000e+04 6.786866188049319737e-01
1.315200000000000000e+04 6.789938807487490013e-01
1.315300000000000000e+04 6.785969734191890090e-01
1.315400000000000000e+04 6.786867976188659668e-01
1.315500000000000000e+04 6.785814166069029651e-01
1.315600000000000000e+04 6.786392927169799805e-01
1.315700000000000000e+04 6.786130070686340332e-01
1.315800000000000000e+04 6.789628267288210228e-01
1.315900000000000000e+04 6.785942912101750046e-01
1.316000000000000000e+04 6.795710325241089977e-01
1.316100000000000000e+04 6.782853007316590466e-01
1.316200000000000000e+04 6.800181269645689808e-01
1.316300000000000000e+04 6.776276230812070533e-01
1.316400000000000000e+04 6.798958778381349877e-01
1.316500000000000000e+04 6.771104931831359863e-01
1.316600000000000000e+04 6.791846156120300293e-01
1.316700000000000000e+04 6.772778034210209519e-01
1.316800000000000000e+04 6.780970692634580299e-01
1.316900000000000000e+04 6.781855225563050427e-01
1.317000000000000000e+04 6.775304079055789463e-01
1.317100000000000000e+04 6.787421107292179734e-01
1.317200000000000000e+04 6.777228116989140183e-01
1.317300000000000000e+04 6.782315969467159755e-01
1.317400000000000000e+04 6.782363653182980068e-01
1.317500000000000000e+04 6.776462197303769752e-01
1.317600000000000000e+04 6.783948540687559925e-01
1.317700000000000000e+04 6.775041222572329991e-01
1.317800000000000000e+04 6.779892444610600144e-01
1.317900000000000000e+04 6.777011156082149990e-01
1.318000000000000000e+04 6.773927807807920143e-01
1.318100000000000000e+04 6.775022149085999645e-01
1.318200000000000000e+04 6.771003603935239479e-01
1.318300000000000000e+04 6.772094368934630237e-01
1.318400000000000000e+04 6.774443387985229492e-01
1.318500000000000000e+04 6.771845817565920189e-01
1.318600000000000000e+04 6.775538921356200062e-01
1.318700000000000000e+04 6.772518157958979934e-01
1.318800000000000000e+04 6.771038174629210316e-01
1.318900000000000000e+04 6.773878931999209874e-01
1.319000000000000000e+04 6.766251921653749779e-01
1.319100000000000000e+04 6.774457097053530052e-01
1.319200000000000000e+04 6.764224767684939854e-01
1.319300000000000000e+04 6.771317124366760254e-01
1.319400000000000000e+04 6.763922572135929734e-01
1.319500000000000000e+04 6.766092181205749512e-01
1.319600000000000000e+04 6.764465570449830212e-01
1.319700000000000000e+04 6.763046383857730381e-01
1.319800000000000000e+04 6.763841509819029651e-01
1.319900000000000000e+04 6.762536168098449707e-01
1.320000000000000000e+04 6.761116385459899902e-01
1.320100000000000000e+04 6.762755513191219814e-01
1.320200000000000000e+04 6.757634282112120472e-01
1.320300000000000000e+04 6.762618422508239746e-01
1.320400000000000000e+04 6.755517125129699707e-01
1.320500000000000000e+04 6.762383580207820266e-01
1.320600000000000000e+04 6.754899621009829991e-01
1.320700000000000000e+04 6.761900186538699620e-01
1.320800000000000000e+04 6.753600835800169788e-01
1.320900000000000000e+04 6.761116385459899902e-01
1.321000000000000000e+04 6.751664280891419567e-01
1.321100000000000000e+04 6.759746670722960316e-01
1.321200000000000000e+04 6.750758886337280273e-01
1.321300000000000000e+04 6.757472157478330299e-01
1.321400000000000000e+04 6.752002239227290481e-01
1.321500000000000000e+04 6.754274368286129482e-01
1.321600000000000000e+04 6.754268407821659714e-01
1.321700000000000000e+04 6.750271320343019799e-01
1.321800000000000000e+04 6.755257844924930088e-01
1.321900000000000000e+04 6.746103763580320045e-01
1.322000000000000000e+04 6.754130721092219680e-01
1.322100000000000000e+04 6.743398904800419480e-01
1.322200000000000000e+04 6.751941442489619583e-01
1.322300000000000000e+04 6.742841601371769578e-01
1.322400000000000000e+04 6.749542355537410110e-01
1.322500000000000000e+04 6.743769645690920189e-01
1.322600000000000000e+04 6.747042536735530227e-01
1.322700000000000000e+04 6.745129823684690162e-01
1.322800000000000000e+04 6.744412779808039993e-01
1.322900000000000000e+04 6.745995879173279919e-01
1.323000000000000000e+04 6.741754412651059791e-01
1.323100000000000000e+04 6.745843887329100452e-01
1.323200000000000000e+04 6.739360690116880104e-01
1.323300000000000000e+04 6.744545102119450242e-01
1.323400000000000000e+04 6.737790703773499645e-01
1.323500000000000000e+04 6.742463111877440296e-01
1.323600000000000000e+04 6.737593412399289772e-01
1.323700000000000000e+04 6.740045547485350452e-01
1.323800000000000000e+04 6.738502383232120030e-01
1.323900000000000000e+04 6.737729310989379883e-01
1.324000000000000000e+04 6.739844679832459606e-01
1.324100000000000000e+04 6.736305952072140224e-01
1.324200000000000000e+04 6.741348505020140491e-01
1.324300000000000000e+04 6.736730933189389869e-01
1.324400000000000000e+04 6.742421984672549717e-01
1.324500000000000000e+04 6.738944649696350098e-01
1.324600000000000000e+04 6.741263866424560547e-01
1.324700000000000000e+04 6.740836501121519886e-01
1.324800000000000000e+04 6.736175417900089890e-01
1.324900000000000000e+04 6.739325523376460403e-01
1.325000000000000000e+04 6.728809475898740455e-01
1.325100000000000000e+04 6.734270453453059524e-01
1.325200000000000000e+04 6.723266839981080212e-01
1.325300000000000000e+04 6.728984117507930129e-01
1.325400000000000000e+04 6.722347736358640358e-01
1.325500000000000000e+04 6.726379394531250000e-01
1.325600000000000000e+04 6.725674867630000442e-01
1.325700000000000000e+04 6.726971268653869629e-01
1.325800000000000000e+04 6.730669736862180397e-01
1.325900000000000000e+04 6.729192137718199573e-01
1.326000000000000000e+04 6.735507249832149990e-01
1.326100000000000000e+04 6.730549335479739659e-01
1.326200000000000000e+04 6.738141179084780052e-01
1.326300000000000000e+04 6.728178262710570179e-01
1.326400000000000000e+04 6.735991239547729492e-01
1.326500000000000000e+04 6.722728013992309570e-01
1.326600000000000000e+04 6.730676889419560105e-01
1.326700000000000000e+04 6.719077825546260208e-01
1.326800000000000000e+04 6.726545691490170009e-01
1.326900000000000000e+04 6.719594001770019531e-01
1.327000000000000000e+04 6.724994182586669922e-01
1.327100000000000000e+04 6.721836924552919701e-01
1.327200000000000000e+04 6.724600791931150123e-01
1.327300000000000000e+04 6.722000837326049805e-01
1.327400000000000000e+04 6.723927855491640404e-01
1.327500000000000000e+04 6.719698309898379796e-01
1.327600000000000000e+04 6.723824143409730114e-01
1.327700000000000000e+04 6.717959642410280541e-01
1.327800000000000000e+04 6.724574565887450062e-01
1.327900000000000000e+04 6.717840433120729760e-01
1.328000000000000000e+04 6.723642349243159622e-01
1.328100000000000000e+04 6.718202829360959694e-01
1.328200000000000000e+04 6.719751358032229893e-01
1.328300000000000000e+04 6.719081997871400036e-01
1.328400000000000000e+04 6.714497804641720302e-01
1.328500000000000000e+04 6.720151901245120518e-01
1.328600000000000000e+04 6.709447503089900344e-01
1.328700000000000000e+04 6.719402074813840553e-01
1.328800000000000000e+04 6.705325841903689854e-01
1.328900000000000000e+04 6.716419458389280006e-01
1.329000000000000000e+04 6.703591346740720436e-01
1.329100000000000000e+04 6.712968349456790440e-01
1.329200000000000000e+04 6.704775691032409668e-01
1.329300000000000000e+04 6.710038781166079991e-01
1.329400000000000000e+04 6.706972718238829456e-01
1.329500000000000000e+04 6.707361340522770554e-01
1.329600000000000000e+04 6.708242893218989700e-01
1.329700000000000000e+04 6.705172061920170457e-01
1.329800000000000000e+04 6.708549857139589623e-01
1.329900000000000000e+04 6.704037189483640358e-01
1.330000000000000000e+04 6.708264350891109951e-01
1.330100000000000000e+04 6.703418493270869583e-01
1.330200000000000000e+04 6.707194447517399460e-01
1.330300000000000000e+04 6.702378392219540126e-01
1.330400000000000000e+04 6.705511808395390183e-01
1.330500000000000000e+04 6.700826883316040039e-01
1.330600000000000000e+04 6.703885793685909755e-01
1.330700000000000000e+04 6.699236631393430397e-01
1.330800000000000000e+04 6.702885031700129836e-01
1.330900000000000000e+04 6.698190569877620071e-01
1.331000000000000000e+04 6.703103780746459961e-01
1.331100000000000000e+04 6.698157787323000267e-01
1.331200000000000000e+04 6.704444289207459606e-01
1.331300000000000000e+04 6.697506904602049671e-01
1.331400000000000000e+04 6.703875064849850185e-01
1.331500000000000000e+04 6.693408489227290481e-01
1.331600000000000000e+04 6.698237061500550427e-01
1.331700000000000000e+04 6.687999367713930443e-01
1.331800000000000000e+04 6.690722703933720261e-01
1.331900000000000000e+04 6.685763001441960007e-01
1.332000000000000000e+04 6.686396598815920189e-01
1.332100000000000000e+04 6.687838435173030227e-01
1.332200000000000000e+04 6.687174439430240147e-01
1.332300000000000000e+04 6.692585349082950108e-01
1.332400000000000000e+04 6.691032052040100098e-01
1.332500000000000000e+04 6.696367859840389736e-01
1.332600000000000000e+04 6.693179011344909668e-01
1.332700000000000000e+04 6.695726513862609863e-01
1.332800000000000000e+04 6.690603494644169480e-01
1.332900000000000000e+04 6.690350770950319603e-01
1.333000000000000000e+04 6.686429381370539993e-01
1.333100000000000000e+04 6.685245037078859642e-01
1.333200000000000000e+04 6.685284972190860264e-01
1.333300000000000000e+04 6.684343814849850185e-01
1.333400000000000000e+04 6.687264442443849877e-01
1.333500000000000000e+04 6.686818003654479980e-01
1.333600000000000000e+04 6.690059900283810146e-01
1.333700000000000000e+04 6.689072251319889695e-01
1.333800000000000000e+04 6.690577268600460537e-01
1.333900000000000000e+04 6.687408089637759678e-01
1.334000000000000000e+04 6.687245368957519531e-01
1.334100000000000000e+04 6.682537794113160290e-01
1.334200000000000000e+04 6.681838035583500535e-01
1.334300000000000000e+04 6.678625345230100319e-01
1.334400000000000000e+04 6.677779555320739746e-01
1.334500000000000000e+04 6.677955985069270461e-01
1.334600000000000000e+04 6.676598787307740368e-01
1.334700000000000000e+04 6.679779887199399635e-01
1.334800000000000000e+04 6.677197217941279739e-01
1.334900000000000000e+04 6.682076454162599877e-01
1.335000000000000000e+04 6.676945090293879836e-01
1.335100000000000000e+04 6.681725978851319470e-01
1.335200000000000000e+04 6.673697829246519886e-01
1.335300000000000000e+04 6.678171753883359596e-01
1.335400000000000000e+04 6.669712662696839489e-01
1.335500000000000000e+04 6.674440503120420143e-01
1.335600000000000000e+04 6.668213009834289551e-01
1.335700000000000000e+04 6.673111319541930042e-01
1.335800000000000000e+04 6.669619679450989880e-01
1.335900000000000000e+04 6.675292253494260475e-01
1.336000000000000000e+04 6.673125028610229492e-01
1.336100000000000000e+04 6.680306196212769665e-01
1.336200000000000000e+04 6.676912903785710007e-01
1.336300000000000000e+04 6.684573888778689854e-01
1.336400000000000000e+04 6.678031086921689674e-01
1.336500000000000000e+04 6.683087944984440476e-01
1.336600000000000000e+04 6.673977375030519799e-01
1.336700000000000000e+04 6.675578355789180129e-01
1.336800000000000000e+04 6.666634678840640538e-01
1.336900000000000000e+04 6.668525338172910377e-01
1.337000000000000000e+04 6.662817597389220081e-01
1.337100000000000000e+04 6.668387055397030361e-01
1.337200000000000000e+04 6.665265560150149815e-01
1.337300000000000000e+04 6.673382520675660290e-01
1.337400000000000000e+04 6.668320298194889695e-01
1.337500000000000000e+04 6.676226258277889736e-01
1.337600000000000000e+04 6.666172146797180176e-01
1.337700000000000000e+04 6.674343943595889561e-01
1.337800000000000000e+04 6.660910844802859776e-01
1.337900000000000000e+04 6.670718193054200329e-01
1.338000000000000000e+04 6.657368540763850540e-01
1.338100000000000000e+04 6.667038798332209915e-01
1.338200000000000000e+04 6.656231284141540527e-01
1.338300000000000000e+04 6.663634181022639602e-01
1.338400000000000000e+04 6.657235026359560326e-01
1.338500000000000000e+04 6.662381887435909755e-01
1.338600000000000000e+04 6.660187244415279872e-01
1.338700000000000000e+04 6.662561297416690342e-01
1.338800000000000000e+04 6.662496328353879615e-01
1.338900000000000000e+04 6.660805940628049537e-01
1.339000000000000000e+04 6.662043929100039952e-01
1.339100000000000000e+04 6.656552553176879883e-01
1.339200000000000000e+04 6.659743189811709874e-01
1.339300000000000000e+04 6.651962399482730381e-01
1.339400000000000000e+04 6.657490730285640090e-01
1.339500000000000000e+04 6.648020744323730469e-01
1.339600000000000000e+04 6.656727194786069557e-01
1.339700000000000000e+04 6.645532250404360131e-01
1.339800000000000000e+04 6.657846570014950283e-01
1.339900000000000000e+04 6.644731760025019973e-01
1.340000000000000000e+04 6.658963561058039993e-01
1.340100000000000000e+04 6.644299030303959519e-01
1.340200000000000000e+04 6.657422780990599476e-01
1.340300000000000000e+04 6.643382906913759545e-01
1.340400000000000000e+04 6.652966737747190162e-01
1.340500000000000000e+04 6.642954349517820045e-01
1.340600000000000000e+04 6.647204160690309838e-01
1.340700000000000000e+04 6.643255352973940209e-01
1.340800000000000000e+04 6.641581654548649460e-01
1.340900000000000000e+04 6.643856167793269485e-01
1.341000000000000000e+04 6.637582778930659622e-01
1.341100000000000000e+04 6.644747257232670457e-01
1.341200000000000000e+04 6.635966897010799892e-01
1.341300000000000000e+04 6.645339727401730068e-01
1.341400000000000000e+04 6.635752320289609596e-01
1.341500000000000000e+04 6.644418835639950283e-01
1.341600000000000000e+04 6.635688543319699928e-01
1.341700000000000000e+04 6.641876101493839890e-01
1.341800000000000000e+04 6.635552644729609817e-01
1.341900000000000000e+04 6.638638377189639561e-01
1.342000000000000000e+04 6.635390520095829636e-01
1.342100000000000000e+04 6.635538339614870385e-01
1.342200000000000000e+04 6.635295152664180129e-01
1.342300000000000000e+04 6.633039712905880458e-01
1.342400000000000000e+04 6.635424494743350499e-01
1.342500000000000000e+04 6.631000041961669922e-01
1.342600000000000000e+04 6.635729074478150524e-01
1.342700000000000000e+04 6.628700494766239792e-01
1.342800000000000000e+04 6.636373996734620251e-01
1.342900000000000000e+04 6.625666022300720215e-01
1.343000000000000000e+04 6.638301014900209740e-01
1.343100000000000000e+04 6.621951460838320092e-01
1.343200000000000000e+04 6.642589569091800206e-01
1.343300000000000000e+04 6.618272662162779651e-01
1.343400000000000000e+04 6.648507714271549851e-01
1.343500000000000000e+04 6.616903543472290039e-01
1.343600000000000000e+04 6.649320721626279518e-01
1.343700000000000000e+04 6.620657444000239700e-01
1.343800000000000000e+04 6.637622117996220261e-01
1.343900000000000000e+04 6.629677414894099563e-01
1.344000000000000000e+04 6.619853973388669655e-01
1.344100000000000000e+04 6.635167002677919701e-01
1.344200000000000000e+04 6.607125401496890538e-01
1.344300000000000000e+04 6.620590686798100144e-01
1.344400000000000000e+04 6.614620089530940383e-01
1.344500000000000000e+04 6.609090566635129615e-01
1.344600000000000000e+04 6.634749174118039772e-01
1.344700000000000000e+04 6.615275740623469680e-01
1.344800000000000000e+04 6.641582250595090553e-01
1.344900000000000000e+04 6.626868247985839844e-01
1.345000000000000000e+04 6.628327965736390270e-01
1.345100000000000000e+04 6.632513403892520421e-01
1.345200000000000000e+04 6.616947054862980515e-01
1.345300000000000000e+04 6.630187630653380237e-01
1.345400000000000000e+04 6.620952486991880104e-01
1.345500000000000000e+04 6.628616452217099830e-01
1.345600000000000000e+04 6.634174585342409447e-01
1.345700000000000000e+04 6.628242731094360352e-01
1.345800000000000000e+04 6.630733609199519485e-01
1.345900000000000000e+04 6.631502509117129796e-01
1.346000000000000000e+04 6.630108952522280052e-01
1.346100000000000000e+04 6.637555956840519578e-01
1.346200000000000000e+04 6.627092957496639736e-01
1.346300000000000000e+04 6.629939675331120164e-01
1.346400000000000000e+04 6.625808477401730068e-01
1.346500000000000000e+04 6.623118519783020020e-01
1.346600000000000000e+04 6.621302366256710537e-01
1.346700000000000000e+04 6.620687246322629615e-01
1.346800000000000000e+04 6.622536182403560012e-01
1.346900000000000000e+04 6.621875762939449794e-01
1.347000000000000000e+04 6.621619462966920056e-01
1.347100000000000000e+04 6.616188287734989792e-01
1.347200000000000000e+04 6.619135737419129528e-01
1.347300000000000000e+04 6.618843078613280140e-01
1.347400000000000000e+04 6.617975234985350452e-01
1.347500000000000000e+04 6.618945002555850499e-01
1.347600000000000000e+04 6.616782546043400437e-01
1.347700000000000000e+04 6.613780260086059570e-01
1.347800000000000000e+04 6.615141034126279518e-01
1.347900000000000000e+04 6.608137488365170009e-01
1.348000000000000000e+04 6.612859368324279785e-01
1.348100000000000000e+04 6.610761880874630458e-01
1.348200000000000000e+04 6.611183285713200242e-01
1.348300000000000000e+04 6.610456705093380458e-01
1.348400000000000000e+04 6.608018875122070312e-01
1.348500000000000000e+04 6.608306765556339890e-01
1.348600000000000000e+04 6.608371138572689540e-01
1.348700000000000000e+04 6.606346964836119495e-01
1.348800000000000000e+04 6.608018875122070312e-01
1.348900000000000000e+04 6.604951024055479847e-01
1.349000000000000000e+04 6.605182290077209473e-01
1.349100000000000000e+04 6.601631641387939453e-01
1.349200000000000000e+04 6.601361036300660290e-01
1.349300000000000000e+04 6.601476073265080124e-01
1.349400000000000000e+04 6.600439548492430530e-01
1.349500000000000000e+04 6.601750254631040260e-01
1.349600000000000000e+04 6.599953174591060012e-01
1.349700000000000000e+04 6.599715948104859509e-01
1.349800000000000000e+04 6.599965691566469506e-01
1.349900000000000000e+04 6.596704721450810105e-01
1.350000000000000000e+04 6.599147319793700062e-01
1.350100000000000000e+04 6.595835685729980469e-01
1.350200000000000000e+04 6.596570611000059925e-01
1.350300000000000000e+04 6.594839096069340378e-01
1.350400000000000000e+04 6.593400835990910203e-01
1.350500000000000000e+04 6.593652963638310105e-01
1.350600000000000000e+04 6.592842340469360352e-01
1.350700000000000000e+04 6.591935157775880016e-01
1.350800000000000000e+04 6.593745946884159714e-01
1.350900000000000000e+04 6.591174006462100499e-01
1.351000000000000000e+04 6.594502925872800514e-01
1.351100000000000000e+04 6.591386198997499779e-01
1.351200000000000000e+04 6.595390439033510521e-01
1.351300000000000000e+04 6.593431234359740101e-01
1.351400000000000000e+04 6.596270799636839710e-01
1.351500000000000000e+04 6.594939231872559704e-01
1.351600000000000000e+04 6.593968272209169701e-01
1.351700000000000000e+04 6.593078374862669788e-01
1.351800000000000000e+04 6.587666273117069871e-01
1.351900000000000000e+04 6.586896777153019578e-01
1.352000000000000000e+04 6.581677198410029739e-01
1.352100000000000000e+04 6.581122279167179734e-01
1.352200000000000000e+04 6.579909920692440517e-01
1.352300000000000000e+04 6.579619646072389916e-01
1.352400000000000000e+04 6.582479476928709827e-01
1.352500000000000000e+04 6.583750844001770020e-01
1.352600000000000000e+04 6.586455702781679467e-01
1.352700000000000000e+04 6.588954925537110485e-01
1.352800000000000000e+04 6.588527560234069824e-01
1.352900000000000000e+04 6.589374542236330345e-01
1.353000000000000000e+04 6.586501598358149856e-01
1.353100000000000000e+04 6.583597660064699486e-01
1.353200000000000000e+04 6.581516265869139515e-01
1.353300000000000000e+04 6.578119397163390003e-01
1.353400000000000000e+04 6.577160954475399501e-01
1.353500000000000000e+04 6.576353907585139602e-01
1.353600000000000000e+04 6.576088666915890224e-01
1.353700000000000000e+04 6.578000783920290306e-01
1.353800000000000000e+04 6.578769683837889515e-01
1.353900000000000000e+04 6.579926609992979847e-01
1.354000000000000000e+04 6.581658124923710496e-01
1.354100000000000000e+04 6.580208539962769665e-01
1.354200000000000000e+04 6.580405235290529564e-01
1.354300000000000000e+04 6.577976942062380150e-01
1.354400000000000000e+04 6.574672460556030273e-01
1.354500000000000000e+04 6.574331521987919480e-01
1.354600000000000000e+04 6.569429636001590245e-01
1.354700000000000000e+04 6.570616960525510475e-01
1.354800000000000000e+04 6.567745208740229934e-01
1.354900000000000000e+04 6.568454504013060413e-01
1.355000000000000000e+04 6.569523215293879836e-01
1.355100000000000000e+04 6.568762660026550293e-01
1.355200000000000000e+04 6.571992635726929821e-01
1.355300000000000000e+04 6.569283604621890538e-01
1.355400000000000000e+04 6.571772694587709740e-01
1.355500000000000000e+04 6.567021608352660023e-01
1.355600000000000000e+04 6.568293571472170189e-01
1.355700000000000000e+04 6.563091278076169655e-01
1.355800000000000000e+04 6.564053893089289993e-01
1.355900000000000000e+04 6.560959219932559483e-01
1.356000000000000000e+04 6.561270356178280361e-01
1.356100000000000000e+04 6.561608314514160156e-01
1.356200000000000000e+04 6.560776233673100144e-01
1.356300000000000000e+04 6.563920378684999779e-01
1.356400000000000000e+04 6.562273502349850185e-01
1.356500000000000000e+04 6.565657854080200195e-01
1.356600000000000000e+04 6.562786102294919655e-01
1.356700000000000000e+04 6.564595699310300514e-01
1.356800000000000000e+04 6.560085415840150036e-01
1.356900000000000000e+04 6.561070680618289463e-01
1.357000000000000000e+04 6.555510163307189941e-01
1.357100000000000000e+04 6.557209491729739659e-01
1.357200000000000000e+04 6.552399396896360084e-01
1.357300000000000000e+04 6.554856300353999465e-01
1.357400000000000000e+04 6.552177667617800072e-01
1.357500000000000000e+04 6.554598212242129796e-01
1.357600000000000000e+04 6.554182171821589797e-01
1.357700000000000000e+04 6.555930972099299758e-01
1.357800000000000000e+04 6.556043028831479713e-01
1.357900000000000000e+04 6.556453108787539952e-01
1.358000000000000000e+04 6.555597186088559791e-01
1.358100000000000000e+04 6.554560065269470215e-01
1.358200000000000000e+04 6.552901268005369984e-01
1.358300000000000000e+04 6.550897359848020240e-01
1.358400000000000000e+04 6.549285054206850365e-01
1.358500000000000000e+04 6.547365188598629482e-01
1.358600000000000000e+04 6.546467542648319871e-01
1.358700000000000000e+04 6.545800566673279919e-01
1.358800000000000000e+04 6.545781493186949573e-01
1.358900000000000000e+04 6.546151041984560326e-01
1.359000000000000000e+04 6.546341776847840466e-01
1.359100000000000000e+04 6.546408534049990013e-01
1.359200000000000000e+04 6.546217203140259899e-01
1.359300000000000000e+04 6.545556783676149681e-01
1.359400000000000000e+04 6.544886827468869850e-01
1.359500000000000000e+04 6.544471979141239792e-01
1.359600000000000000e+04 6.542552113533020020e-01
1.359700000000000000e+04 6.543603539466860131e-01
1.359800000000000000e+04 6.538867950439449794e-01
1.359900000000000000e+04 6.543263792991640404e-01
1.360000000000000000e+04 6.534448266029360131e-01
1.360100000000000000e+04 6.544640064239499733e-01
1.360200000000000000e+04 6.529978513717650257e-01
1.360300000000000000e+04 6.547628045082090065e-01
1.360400000000000000e+04 6.525178551673890270e-01
1.360500000000000000e+04 6.549444794654849522e-01
1.360600000000000000e+04 6.520733237266540527e-01
1.360700000000000000e+04 6.544269919395450108e-01
1.360800000000000000e+04 6.518939137458800159e-01
1.360900000000000000e+04 6.530879735946659714e-01
1.361000000000000000e+04 6.524511575698850319e-01
1.361100000000000000e+04 6.520300507545470081e-01
1.361200000000000000e+04 6.532856822013850540e-01
1.361300000000000000e+04 6.516790390014649548e-01
1.361400000000000000e+04 6.530889272689820446e-01
1.361500000000000000e+04 6.520373225212100499e-01
1.361600000000000000e+04 6.525458693504330165e-01
1.361700000000000000e+04 6.529040336608890049e-01
1.361800000000000000e+04 6.525604724884029872e-01
1.361900000000000000e+04 6.531065106391910069e-01
1.362000000000000000e+04 6.525944471359249599e-01
1.362100000000000000e+04 6.525068879127500221e-01
1.362200000000000000e+04 6.527344584465030186e-01
1.362300000000000000e+04 6.525283455848690517e-01
1.362400000000000000e+04 6.529216766357419655e-01
1.362500000000000000e+04 6.528708338737490013e-01
1.362600000000000000e+04 6.524619460105900437e-01
1.362700000000000000e+04 6.528279781341550514e-01
1.362800000000000000e+04 6.522144675254819557e-01
1.362900000000000000e+04 6.528870463371280186e-01
1.363000000000000000e+04 6.525897383689880371e-01
1.363100000000000000e+04 6.526782512664790481e-01
1.363200000000000000e+04 6.528051495552059658e-01
1.363300000000000000e+04 6.522572040557860218e-01
1.363400000000000000e+04 6.527330279350279651e-01
1.363500000000000000e+04 6.521017551422120251e-01
1.363600000000000000e+04 6.523040533065800339e-01
1.363700000000000000e+04 6.521961688995360218e-01
1.363800000000000000e+04 6.519079804420470081e-01
1.363900000000000000e+04 6.523181200027470261e-01
1.364000000000000000e+04 6.516015529632569470e-01
1.364100000000000000e+04 6.519611477851869896e-01
1.364200000000000000e+04 6.514501571655270107e-01
1.364300000000000000e+04 6.514041423797609642e-01
1.364400000000000000e+04 6.515116691589359910e-01
1.364500000000000000e+04 6.510426998138429955e-01
1.364600000000000000e+04 6.515291929244999558e-01
1.364700000000000000e+04 6.509124040603639916e-01
1.364800000000000000e+04 6.513119935989379883e-01
1.364900000000000000e+04 6.509653329849239833e-01
1.365000000000000000e+04 6.510601043701169655e-01
1.365100000000000000e+04 6.511700749397280052e-01
1.365200000000000000e+04 6.509733200073239967e-01
1.365300000000000000e+04 6.513790488243099697e-01
1.365400000000000000e+04 6.509439945220949486e-01
1.365500000000000000e+04 6.513737440109249599e-01
1.365600000000000000e+04 6.509013772010799892e-01
1.365700000000000000e+04 6.513478755950929955e-01
1.365800000000000000e+04 6.508782505989070266e-01
1.365900000000000000e+04 6.512814164161679908e-01
1.366000000000000000e+04 6.506556868553160511e-01
1.366100000000000000e+04 6.509537100791930042e-01
1.366200000000000000e+04 6.501655578613280140e-01
1.366300000000000000e+04 6.503997445106509678e-01
1.366400000000000000e+04 6.497700214385989659e-01
1.366500000000000000e+04 6.499461531639100231e-01
1.366600000000000000e+04 6.497257351875309617e-01
1.366700000000000000e+04 6.497364640235899769e-01
1.366800000000000000e+04 6.499500274658199794e-01
1.366900000000000000e+04 6.497620940208439499e-01
1.367000000000000000e+04 6.502658128738399990e-01
1.367100000000000000e+04 6.499163508415219948e-01
1.367200000000000000e+04 6.505366563797000401e-01
1.367300000000000000e+04 6.500037312507630505e-01
1.367400000000000000e+04 6.506270170211789772e-01
1.367500000000000000e+04 6.498175859451289504e-01
1.367600000000000000e+04 6.503990292549129970e-01
1.367700000000000000e+04 6.493160128593440383e-01
1.367800000000000000e+04 6.498304605484009899e-01
1.367900000000000000e+04 6.488260626792909935e-01
1.368000000000000000e+04 6.492599248886109509e-01
1.368100000000000000e+04 6.486880779266359642e-01
1.368200000000000000e+04 6.489396691322329991e-01
1.368300000000000000e+04 6.488711833953859642e-01
1.368400000000000000e+04 6.488937139511109509e-01
1.368500000000000000e+04 6.492168307304380104e-01
1.368600000000000000e+04 6.489987373352049671e-01
1.368700000000000000e+04 6.495919227600099877e-01
1.368800000000000000e+04 6.490284800529479980e-01
1.368900000000000000e+04 6.497797966003420189e-01
1.369000000000000000e+04 6.487472057342530407e-01
1.369100000000000000e+04 6.495450735092159755e-01
1.369200000000000000e+04 6.481994986534119763e-01
1.369300000000000000e+04 6.489242911338809483e-01
1.369400000000000000e+04 6.477588415145869583e-01
1.369500000000000000e+04 6.483451128005980335e-01
1.369600000000000000e+04 6.477009057998659447e-01
1.369700000000000000e+04 6.480323076248170056e-01
1.369800000000000000e+04 6.478812098503109462e-01
1.369900000000000000e+04 6.479293107986450195e-01
1.370000000000000000e+04 6.481412649154659755e-01
1.370100000000000000e+04 6.478950381278989479e-01
1.370200000000000000e+04 6.484107971191409581e-01
1.370300000000000000e+04 6.477967500686649949e-01
1.370400000000000000e+04 6.485496163368229539e-01
1.370500000000000000e+04 6.475155353546140358e-01
1.370600000000000000e+04 6.483743190765379749e-01
1.370700000000000000e+04 6.470927596092219680e-01
1.370800000000000000e+04 6.479069590568540260e-01
1.370900000000000000e+04 6.467904448509219639e-01
1.371000000000000000e+04 6.474617123603819691e-01
1.371100000000000000e+04 6.467878222465519578e-01
1.371200000000000000e+04 6.471768021583560460e-01
1.371300000000000000e+04 6.469530463218690075e-01
1.371400000000000000e+04 6.470155119895939499e-01
1.371500000000000000e+04 6.472336053848269932e-01
1.371600000000000000e+04 6.469437479972840466e-01
1.371700000000000000e+04 6.476249694824219860e-01
1.371800000000000000e+04 6.469022035598750442e-01
1.371900000000000000e+04 6.480051279067989833e-01
1.372000000000000000e+04 6.468080878257750355e-01
1.372100000000000000e+04 6.481778621673579543e-01
1.372200000000000000e+04 6.466023921966550514e-01
1.372300000000000000e+04 6.479115486145019531e-01
1.372400000000000000e+04 6.462926864624020107e-01
1.372500000000000000e+04 6.472570300102229446e-01
1.372600000000000000e+04 6.460747718811039597e-01
1.372700000000000000e+04 6.465933918952939674e-01
1.372800000000000000e+04 6.460903882980350010e-01
1.372900000000000000e+04 6.461883187294009678e-01
1.373000000000000000e+04 6.462167501449580520e-01
1.373100000000000000e+04 6.460029482841489479e-01
1.373200000000000000e+04 6.462721824646000535e-01
1.373300000000000000e+04 6.459311842918400437e-01
1.373400000000000000e+04 6.462070941925049938e-01
1.373500000000000000e+04 6.459118723869320400e-01
1.373600000000000000e+04 6.460352540016169876e-01
1.373700000000000000e+04 6.459014415740970128e-01
1.373800000000000000e+04 6.457629799842830032e-01
1.373900000000000000e+04 6.458774805068969727e-01
1.374000000000000000e+04 6.454534530639649548e-01
1.374100000000000000e+04 6.458498239517209694e-01
1.374200000000000000e+04 6.451850533485410377e-01
1.374300000000000000e+04 6.458122730255130284e-01
1.374400000000000000e+04 6.449891924858089931e-01
1.374500000000000000e+04 6.457228064537049450e-01
1.374600000000000000e+04 6.448755264282229893e-01
1.374700000000000000e+04 6.455972790718079724e-01
1.374800000000000000e+04 6.448755860328669876e-01
1.374900000000000000e+04 6.455039381980900437e-01
1.375000000000000000e+04 6.449506282806399815e-01
1.375100000000000000e+04 6.454351544380190209e-01
1.375200000000000000e+04 6.448938250541690342e-01
1.375300000000000000e+04 6.452088952064509719e-01
1.375400000000000000e+04 6.444871425628659889e-01
1.375500000000000000e+04 6.446738243103029564e-01
1.375600000000000000e+04 6.439344286918640137e-01
1.375700000000000000e+04 6.441355943679809570e-01
1.375800000000000000e+04 6.436159610748289905e-01
1.375900000000000000e+04 6.440050601959229626e-01
1.376000000000000000e+04 6.434718370437619850e-01
1.376100000000000000e+04 6.444512605667109817e-01
1.376200000000000000e+04 6.435211896896360084e-01
1.376300000000000000e+04 6.452320218086240455e-01
1.376400000000000000e+04 6.439043283462519973e-01
1.376500000000000000e+04 6.454498767852779872e-01
1.376600000000000000e+04 6.442437767982479579e-01
1.376700000000000000e+04 6.446931362152099609e-01
1.376800000000000000e+04 6.443013548851009853e-01
1.376900000000000000e+04 6.436126828193660110e-01
1.377000000000000000e+04 6.442232131958010033e-01
1.377100000000000000e+04 6.428539752960209519e-01
1.377200000000000000e+04 6.442496776580810547e-01
1.377300000000000000e+04 6.427661180496220261e-01
1.377400000000000000e+04 6.442979574203490101e-01
1.377500000000000000e+04 6.431356072425840065e-01
1.377600000000000000e+04 6.438853740692139782e-01
1.377700000000000000e+04 6.436652541160580165e-01
1.377800000000000000e+04 6.429840326309199661e-01
1.377900000000000000e+04 6.440830230712889515e-01
1.378000000000000000e+04 6.420109272003170497e-01
1.378100000000000000e+04 6.441258788108830124e-01
1.378200000000000000e+04 6.414287686347960316e-01
1.378300000000000000e+04 6.437162160873409755e-01
1.378400000000000000e+04 6.415246129035949707e-01
1.378500000000000000e+04 6.429582834243769973e-01
1.378600000000000000e+04 6.421516537666319691e-01
1.378700000000000000e+04 6.420503258705140270e-01
1.378800000000000000e+04 6.427415609359740101e-01
1.378900000000000000e+04 6.413251757621769578e-01
1.379000000000000000e+04 6.428596377372739479e-01
1.379100000000000000e+04 6.410877704620360218e-01
1.379200000000000000e+04 6.425449848175049938e-01
1.379300000000000000e+04 6.413680315017700195e-01
1.379400000000000000e+04 6.419398188591000087e-01
1.379500000000000000e+04 6.417237520217899949e-01
1.379600000000000000e+04 6.414182782173160069e-01
1.379700000000000000e+04 6.418220996856689453e-01
1.379800000000000000e+04 6.412835121154789597e-01
1.379900000000000000e+04 6.417169570922850452e-01
1.380000000000000000e+04 6.414324045181269973e-01
1.380100000000000000e+04 6.413450241088870518e-01
1.380200000000000000e+04 6.415522098541259766e-01
1.380300000000000000e+04 6.408821940422060326e-01
1.380400000000000000e+04 6.415385603904719680e-01
1.380500000000000000e+04 6.405441761016850144e-01
1.380600000000000000e+04 6.413778662681579590e-01
1.380700000000000000e+04 6.402914524078370251e-01
1.380800000000000000e+04 6.410456895828250401e-01
1.380900000000000000e+04 6.400982141494749866e-01
1.381000000000000000e+04 6.407554745674129970e-01
1.381100000000000000e+04 6.399969458580020421e-01
1.381200000000000000e+04 6.405737400054930530e-01
1.381300000000000000e+04 6.399013996124269799e-01
1.381400000000000000e+04 6.403623819351199620e-01
1.381500000000000000e+04 6.397790908813479893e-01
1.381600000000000000e+04 6.401069164276119716e-01
1.381700000000000000e+04 6.397379636764529698e-01
1.381800000000000000e+04 6.398785710334780052e-01
1.381900000000000000e+04 6.397739648818969727e-01
1.382000000000000000e+04 6.396862268447880417e-01
1.382100000000000000e+04 6.398348212242129796e-01
1.382200000000000000e+04 6.395384073257449620e-01
1.382300000000000000e+04 6.398624181747439854e-01
1.382400000000000000e+04 6.394507884979250267e-01
1.382500000000000000e+04 6.397677063941960007e-01
1.382600000000000000e+04 6.393722295761109509e-01
1.382700000000000000e+04 6.395303010940549537e-01
1.382800000000000000e+04 6.393328905105589710e-01
1.382900000000000000e+04 6.392546296119689941e-01
1.383000000000000000e+04 6.394316554069520153e-01
1.383100000000000000e+04 6.390677690505980335e-01
1.383200000000000000e+04 6.397315263748170056e-01
1.383300000000000000e+04 6.390558481216429554e-01
1.383400000000000000e+04 6.402482986450199753e-01
1.383500000000000000e+04 6.392663717269899681e-01
1.383600000000000000e+04 6.408510208129879482e-01
1.383700000000000000e+04 6.395107507705689587e-01
1.383800000000000000e+04 6.410096287727360398e-01
1.383900000000000000e+04 6.392846703529360131e-01
1.384000000000000000e+04 6.401222944259640224e-01
1.384100000000000000e+04 6.386154890060420364e-01
1.384200000000000000e+04 6.387721300125119850e-01
1.384300000000000000e+04 6.384497880935670056e-01
1.384400000000000000e+04 6.381246447563170276e-01
1.384500000000000000e+04 6.389157176017760120e-01
1.384600000000000000e+04 6.381748914718630150e-01
1.384700000000000000e+04 6.392283439636230469e-01
1.384800000000000000e+04 6.385328769683840111e-01
1.384900000000000000e+04 6.391994953155519799e-01
1.385000000000000000e+04 6.389684677124020107e-01
1.385100000000000000e+04 6.391653418540950149e-01
1.385200000000000000e+04 6.390615701675419480e-01
1.385300000000000000e+04 6.390829086303709827e-01
1.385400000000000000e+04 6.386334896087649815e-01
1.385500000000000000e+04 6.388437151908870071e-01
1.385600000000000000e+04 6.379743814468380458e-01
1.385700000000000000e+04 6.385527253150939941e-01
1.385800000000000000e+04 6.375003457069400303e-01
1.385900000000000000e+04 6.384835243225099877e-01
1.386000000000000000e+04 6.372247934341429554e-01
1.386100000000000000e+04 6.386834979057309791e-01
1.386200000000000000e+04 6.371004581451420457e-01
1.386300000000000000e+04 6.387455463409420497e-01
1.386400000000000000e+04 6.373931765556339890e-01
1.386500000000000000e+04 6.383877396583560460e-01
1.386600000000000000e+04 6.378701925277709961e-01
1.386700000000000000e+04 6.374865770339970261e-01
1.386800000000000000e+04 6.381268501281740502e-01
1.386900000000000000e+04 6.365788578987120472e-01
1.387000000000000000e+04 6.380630135536190517e-01
1.387100000000000000e+04 6.363076567649840198e-01
1.387200000000000000e+04 6.377085447311400257e-01
1.387300000000000000e+04 6.365047097206120164e-01
1.387400000000000000e+04 6.369617581367490455e-01
1.387500000000000000e+04 6.369647979736330345e-01
1.387600000000000000e+04 6.362715959548950195e-01
1.387700000000000000e+04 6.374256014823910244e-01
1.387800000000000000e+04 6.358905434608459473e-01
1.387900000000000000e+04 6.374074220657349743e-01
1.388000000000000000e+04 6.356149315834049851e-01
1.388100000000000000e+04 6.368134617805479847e-01
1.388200000000000000e+04 6.355640292167660244e-01
1.388300000000000000e+04 6.363413929939270020e-01
1.388400000000000000e+04 6.356950402259829991e-01
1.388500000000000000e+04 6.360594034194949620e-01
1.388600000000000000e+04 6.356240510940549537e-01
1.388700000000000000e+04 6.357074379920959473e-01
1.388800000000000000e+04 6.353439688682559483e-01
1.388900000000000000e+04 6.355954408645629883e-01
1.389000000000000000e+04 6.352838277816770240e-01
1.389100000000000000e+04 6.357329487800600365e-01
1.389200000000000000e+04 6.352529525756840378e-01
1.389300000000000000e+04 6.356507539749149949e-01
1.389400000000000000e+04 6.350097060203550026e-01
1.389500000000000000e+04 6.352347731590269886e-01
1.389600000000000000e+04 6.347367167472840466e-01
1.389700000000000000e+04 6.348070502281190075e-01
1.389800000000000000e+04 6.345067620277400344e-01
1.389900000000000000e+04 6.344982981681820400e-01
1.390000000000000000e+04 6.343382000923160069e-01
1.390100000000000000e+04 6.343972682952879749e-01
1.390200000000000000e+04 6.343114376068119675e-01
1.390300000000000000e+04 6.344466805458069958e-01
1.390400000000000000e+04 6.343580484390259899e-01
1.390500000000000000e+04 6.343631744384770066e-01
1.390600000000000000e+04 6.343292593955990322e-01
1.390700000000000000e+04 6.340811252593989700e-01
1.390800000000000000e+04 6.343395709991459519e-01
1.390900000000000000e+04 6.337276101112370164e-01
1.391000000000000000e+04 6.344629526138310105e-01
1.391100000000000000e+04 6.333714127540589489e-01
1.391200000000000000e+04 6.345610618591309704e-01
1.391300000000000000e+04 6.330054998397830479e-01
1.391400000000000000e+04 6.344357728958129883e-01
1.391500000000000000e+04 6.326524615287779651e-01
1.391600000000000000e+04 6.339389681816099964e-01
1.391700000000000000e+04 6.323803067207339756e-01
1.391800000000000000e+04 6.331892013549800247e-01
1.391900000000000000e+04 6.323251724243159622e-01
1.392000000000000000e+04 6.325265169143680088e-01
1.392100000000000000e+04 6.324917674064639561e-01
1.392200000000000000e+04 6.321713924407960095e-01
1.392300000000000000e+04 6.327062249183650344e-01
1.392400000000000000e+04 6.321235299110410377e-01
1.392500000000000000e+04 6.328752040863040440e-01
1.392600000000000000e+04 6.322922706603999465e-01
1.392700000000000000e+04 6.329641342163090378e-01
1.392800000000000000e+04 6.325154304504390090e-01
1.392900000000000000e+04 6.329013109207149990e-01
1.393000000000000000e+04 6.326373219490050159e-01
1.393100000000000000e+04 6.326215863227839797e-01
1.393200000000000000e+04 6.325927376747130237e-01
1.393300000000000000e+04 6.321232914924620472e-01
1.393400000000000000e+04 6.323882937431339890e-01
1.393500000000000000e+04 6.315140724182130016e-01
1.393600000000000000e+04 6.321060061454769619e-01
1.393700000000000000e+04 6.310444474220280320e-01
1.393800000000000000e+04 6.318187117576600231e-01
1.393900000000000000e+04 6.308881640434269578e-01
1.394000000000000000e+04 6.315112113952640049e-01
1.394100000000000000e+04 6.309800744056700550e-01
1.394200000000000000e+04 6.311641931533810146e-01
1.394300000000000000e+04 6.311585903167720168e-01
1.394400000000000000e+04 6.308623552322389916e-01
1.394500000000000000e+04 6.312747001647950329e-01
1.394600000000000000e+04 6.307241320610049717e-01
1.394700000000000000e+04 6.312459111213679641e-01
1.394800000000000000e+04 6.307815909385680042e-01
1.394900000000000000e+04 6.310382485389709473e-01
1.395000000000000000e+04 6.309136748313900478e-01
1.395100000000000000e+04 6.306032538414000355e-01
1.395200000000000000e+04 6.308870911598210007e-01
1.395300000000000000e+04 6.300006508827209473e-01
1.395400000000000000e+04 6.306138634681700550e-01
1.395500000000000000e+04 6.294798254966740281e-01
1.395600000000000000e+04 6.302665472030639648e-01
1.395700000000000000e+04 6.292465329170230381e-01
1.395800000000000000e+04 6.300222277641299717e-01
1.395900000000000000e+04 6.292694211006160110e-01
1.396000000000000000e+04 6.298711895942690209e-01
1.396100000000000000e+04 6.294175982475279651e-01
1.396200000000000000e+04 6.297211647033690296e-01
1.396300000000000000e+04 6.296270489692690209e-01
1.396400000000000000e+04 6.295052766799930088e-01
1.396500000000000000e+04 6.298938989639280006e-01
1.396600000000000000e+04 6.291883587837220349e-01
1.396700000000000000e+04 6.302224397659299537e-01
1.396800000000000000e+04 6.287829875946040481e-01
1.396900000000000000e+04 6.305102109909059838e-01
1.397000000000000000e+04 6.282972097396849476e-01
1.397100000000000000e+04 6.304566860198970168e-01
1.397200000000000000e+04 6.277609467506409802e-01
1.397300000000000000e+04 6.298065781593320533e-01
1.397400000000000000e+04 6.274291872978210449e-01
1.397500000000000000e+04 6.288796067237849563e-01
1.397600000000000000e+04 6.277673840522770554e-01
1.397700000000000000e+04 6.283863186836240455e-01
1.397800000000000000e+04 6.287976503372190162e-01
1.397900000000000000e+04 6.284961700439449794e-01
1.398000000000000000e+04 6.297780871391299717e-01
1.398100000000000000e+04 6.286142468452450283e-01
1.398200000000000000e+04 6.297741532325740188e-01
1.398300000000000000e+04 6.284329891204829543e-01
1.398400000000000000e+04 6.290709376335139602e-01
1.398500000000000000e+04 6.287229061126710095e-01
1.398600000000000000e+04 6.288843154907229893e-01
1.398700000000000000e+04 6.292543411254879482e-01
1.398800000000000000e+04 6.288697719573970168e-01
1.398900000000000000e+04 6.290383338928220436e-01
1.399000000000000000e+04 6.287068128585819871e-01
1.399100000000000000e+04 6.286256313323970168e-01
1.399200000000000000e+04 6.288519501686099522e-01
1.399300000000000000e+04 6.285823583602909714e-01
1.399400000000000000e+04 6.286923289299010120e-01
1.399500000000000000e+04 6.282727122306820400e-01
1.399600000000000000e+04 6.280895471572880417e-01
1.399700000000000000e+04 6.280857324600219727e-01
1.399800000000000000e+04 6.278529167175289638e-01
1.399900000000000000e+04 6.281571388244630016e-01
1.400000000000000000e+04 6.278069615364070266e-01
1.400100000000000000e+04 6.278546452522280052e-01
1.400200000000000000e+04 6.277443766593929775e-01
1.400300000000000000e+04 6.274749040603639916e-01
1.400400000000000000e+04 6.277918815612789638e-01
1.400500000000000000e+04 6.271261572837829590e-01
1.400600000000000000e+04 6.274632215499880150e-01
1.400700000000000000e+04 6.266637444496150344e-01
1.400800000000000000e+04 6.268023848533630371e-01
1.400900000000000000e+04 6.264303922653200463e-01
1.401000000000000000e+04 6.263442635536190517e-01
1.401100000000000000e+04 6.264559030532840245e-01
1.401200000000000000e+04 6.261645555496220261e-01
1.401300000000000000e+04 6.264305114746090419e-01
1.401400000000000000e+04 6.262079477310179554e-01
1.401500000000000000e+04 6.263976097106930263e-01
1.401600000000000000e+04 6.263976097106930263e-01
1.401700000000000000e+04 6.263509392738340065e-01
1.401800000000000000e+04 6.264527440071110398e-01
1.401900000000000000e+04 6.263622045516969994e-01
1.402000000000000000e+04 6.265745759010310501e-01
1.402100000000000000e+04 6.261200904846190296e-01
1.402200000000000000e+04 6.266698241233830124e-01
1.402300000000000000e+04 6.256172657012939453e-01
1.402400000000000000e+04 6.263373494148249954e-01
1.402500000000000000e+04 6.249248981475830078e-01
1.402600000000000000e+04 6.255207657814030320e-01
1.402700000000000000e+04 6.244874000549319737e-01
1.402800000000000000e+04 6.248631477355960362e-01
1.402900000000000000e+04 6.246906518936159447e-01
1.403000000000000000e+04 6.247246861457820266e-01
1.403100000000000000e+04 6.251981258392329543e-01
1.403200000000000000e+04 6.248235106468199573e-01
1.403300000000000000e+04 6.255943775176999733e-01
1.403400000000000000e+04 6.248142719268799938e-01
1.403500000000000000e+04 6.256984472274780273e-01
1.403600000000000000e+04 6.245014071464539684e-01
1.403700000000000000e+04 6.253813505172729492e-01
1.403800000000000000e+04 6.239570379257199928e-01
1.403900000000000000e+04 6.247736215591429554e-01
1.404000000000000000e+04 6.235801577568049758e-01
1.404100000000000000e+04 6.241171956062320225e-01
1.404200000000000000e+04 6.235709190368650123e-01
1.404300000000000000e+04 6.235845088958740234e-01
1.404400000000000000e+04 6.238198876380920410e-01
1.404500000000000000e+04 6.233562827110290527e-01
1.404600000000000000e+04 6.241593956947329991e-01
1.404700000000000000e+04 6.234088540077209473e-01
1.404800000000000000e+04 6.243369579315189988e-01
1.404900000000000000e+04 6.233999133110049717e-01
1.405000000000000000e+04 6.240630745887759678e-01
1.405100000000000000e+04 6.230971813201899856e-01
1.405200000000000000e+04 6.234500408172609642e-01
1.405300000000000000e+04 6.226918101310729980e-01
1.405400000000000000e+04 6.228182315826420457e-01
1.405500000000000000e+04 6.224249005317690209e-01
1.405600000000000000e+04 6.222980022430419922e-01
1.405700000000000000e+04 6.223040819168089710e-01
1.405800000000000000e+04 6.219646930694580078e-01
1.405900000000000000e+04 6.223191618919370338e-01
1.406000000000000000e+04 6.218816637992859997e-01
1.406100000000000000e+04 6.224100589752199486e-01
1.406200000000000000e+04 6.219052076339719459e-01
1.406300000000000000e+04 6.224347949028019578e-01
1.406400000000000000e+04 6.218551397323609509e-01
1.406500000000000000e+04 6.223098039627079636e-01
1.406600000000000000e+04 6.216567754745480068e-01
1.406700000000000000e+04 6.219901442527769886e-01
1.406800000000000000e+04 6.213561296463010475e-01
1.406900000000000000e+04 6.215520501136779785e-01
1.407000000000000000e+04 6.210983395576480381e-01
1.407100000000000000e+04 6.211462020874020107e-01
1.407200000000000000e+04 6.209440827369689941e-01
1.407300000000000000e+04 6.208817958831790440e-01
1.407400000000000000e+04 6.208736896514890358e-01
1.407500000000000000e+04 6.208262443542480469e-01
1.407600000000000000e+04 6.208379864692690209e-01
1.407700000000000000e+04 6.209303736686709874e-01
1.407800000000000000e+04 6.207413673400880016e-01
1.407900000000000000e+04 6.210535764694210537e-01
1.408000000000000000e+04 6.205023527145390183e-01
1.408100000000000000e+04 6.210654377937320225e-01
1.408200000000000000e+04 6.201497912406920276e-01
1.408300000000000000e+04 6.209468841552729934e-01
1.408400000000000000e+04 6.198094487190249913e-01
1.408500000000000000e+04 6.207300424575810105e-01
1.408600000000000000e+04 6.195721626281740502e-01
1.408700000000000000e+04 6.204251050949100010e-01
1.408800000000000000e+04 6.194574832916259766e-01
1.408900000000000000e+04 6.200508475303649902e-01
1.409000000000000000e+04 6.194275021553039551e-01
1.409100000000000000e+04 6.196260452270510033e-01
1.409200000000000000e+04 6.194164156913759545e-01
1.409300000000000000e+04 6.191816926002500221e-01
1.409400000000000000e+04 6.193986535072329991e-01
1.409500000000000000e+04 6.187547445297240101e-01
1.409600000000000000e+04 6.193649768829350144e-01
1.409700000000000000e+04 6.183577775955200195e-01
1.409800000000000000e+04 6.193289756774900123e-01
1.409900000000000000e+04 6.180111169815060146e-01
1.410000000000000000e+04 6.193445920944210537e-01
1.410100000000000000e+04 6.177636981010440342e-01
1.410200000000000000e+04 6.194843649864200108e-01
1.410300000000000000e+04 6.177263855934139736e-01
1.410400000000000000e+04 6.198239326477049671e-01
1.410500000000000000e+04 6.180480718612669788e-01
1.410600000000000000e+04 6.201795339584349476e-01
1.410700000000000000e+04 6.184928417205810547e-01
1.410800000000000000e+04 6.196378469467159755e-01
1.410900000000000000e+04 6.182540655136109509e-01
1.411000000000000000e+04 6.178077459335330479e-01
1.411100000000000000e+04 6.179821491241459519e-01
1.411200000000000000e+04 6.168720722198489659e-01
1.411300000000000000e+04 6.185510754585270554e-01
1.411400000000000000e+04 6.172971129417420544e-01
1.411500000000000000e+04 6.187264919281010300e-01
1.411600000000000000e+04 6.180937290191650391e-01
1.411700000000000000e+04 6.183204054832459606e-01
1.411800000000000000e+04 6.191760897636410244e-01
1.411900000000000000e+04 6.182501912116999954e-01
1.412000000000000000e+04 6.192375421524050072e-01
1.412100000000000000e+04 6.181893348693849877e-01
1.412200000000000000e+04 6.185057163238529832e-01
1.412300000000000000e+04 6.182752847671509899e-01
1.412400000000000000e+04 6.179756522178649902e-01
1.412500000000000000e+04 6.185154914855960362e-01
1.412600000000000000e+04 6.179674863815309838e-01
1.412700000000000000e+04 6.188033819198609509e-01
1.412800000000000000e+04 6.179799437522890404e-01
1.412900000000000000e+04 6.184065937995909534e-01
1.413000000000000000e+04 6.175456643104549892e-01
1.413100000000000000e+04 6.177113056182860218e-01
1.413200000000000000e+04 6.173669099807740368e-01
1.413300000000000000e+04 6.173545122146609776e-01
1.413400000000000000e+04 6.177956461906429775e-01
1.413500000000000000e+04 6.170545220375059925e-01
1.413600000000000000e+04 6.180127859115599476e-01
1.413700000000000000e+04 6.166236400604250267e-01
1.413800000000000000e+04 6.173253655433650344e-01
1.413900000000000000e+04 6.161071658134460449e-01
1.414000000000000000e+04 6.164206266403200463e-01
1.414100000000000000e+04 6.163847446441650391e-01
1.414200000000000000e+04 6.162140369415279872e-01
1.414300000000000000e+04 6.169880628585819871e-01
1.414400000000000000e+04 6.159995198249820225e-01
1.414500000000000000e+04 6.164970993995669835e-01
1.414600000000000000e+04 6.153708696365359776e-01
1.414700000000000000e+04 6.154308319091800206e-01
1.414800000000000000e+04 6.150583028793330520e-01
1.414900000000000000e+04 6.149491071701049805e-01
1.415000000000000000e+04 6.152027845382690430e-01
1.415100000000000000e+04 6.149779558181760475e-01
1.415200000000000000e+04 6.151558756828310326e-01
1.415300000000000000e+04 6.148834824562070533e-01
1.415400000000000000e+04 6.146720051765439674e-01
1.415500000000000000e+04 6.146481037139890358e-01
1.415600000000000000e+04 6.141625642776490368e-01
1.415700000000000000e+04 6.144625544548030227e-01
1.415800000000000000e+04 6.139487028121950463e-01
1.415900000000000000e+04 6.143432855606080212e-01
1.416000000000000000e+04 6.139528751373289905e-01
1.416100000000000000e+04 6.141224503517149769e-01
1.416200000000000000e+04 6.137827038764950283e-01
1.416300000000000000e+04 6.136394739150999866e-01
1.416400000000000000e+04 6.134795546531679467e-01
1.416500000000000000e+04 6.132197380065920189e-01
1.416600000000000000e+04 6.133684515953059524e-01
1.416700000000000000e+04 6.130828857421880551e-01
1.416800000000000000e+04 6.133269071578979492e-01
1.416900000000000000e+04 6.130143404006960228e-01
1.417000000000000000e+04 6.131865978240970128e-01
1.417100000000000000e+04 6.129361987113950416e-01
1.417200000000000000e+04 6.129697561264040306e-01
1.417300000000000000e+04 6.128500699996950463e-01
1.417400000000000000e+04 6.126710772514339931e-01
1.417500000000000000e+04 6.127068400383000046e-01
1.417600000000000000e+04 6.123028397560119629e-01
1.417700000000000000e+04 6.124269366264339931e-01
1.417800000000000000e+04 6.118850111961360305e-01
1.417900000000000000e+04 6.120024919509889916e-01
1.418000000000000000e+04 6.115182042121890538e-01
1.418100000000000000e+04 6.116175055503849656e-01
1.418200000000000000e+04 6.113136410713200242e-01
1.418300000000000000e+04 6.114776134490970128e-01
1.418400000000000000e+04 6.112914681434630237e-01
1.418500000000000000e+04 6.116833686828609951e-01
1.418600000000000000e+04 6.113793253898619495e-01
1.418700000000000000e+04 6.122571825981140137e-01
1.418800000000000000e+04 6.115330457687380150e-01
1.418900000000000000e+04 6.130285859107970081e-01
1.419000000000000000e+04 6.115841865539549671e-01
1.419100000000000000e+04 6.131449341773990147e-01
1.419200000000000000e+04 6.113445758819580078e-01
1.419300000000000000e+04 6.123085618019099563e-01
1.419400000000000000e+04 6.115333437919620030e-01
1.419500000000000000e+04 6.116905808448790394e-01
1.419600000000000000e+04 6.119484901428220436e-01
1.419700000000000000e+04 6.111134886741640404e-01
1.419800000000000000e+04 6.118877530097960316e-01
1.419900000000000000e+04 6.115311384201049805e-01
1.420000000000000000e+04 6.117952466011049584e-01
1.420100000000000000e+04 6.124463677406309925e-01
1.420200000000000000e+04 6.115555763244630016e-01
1.420300000000000000e+04 6.129941940307620518e-01
1.420400000000000000e+04 6.118351221084590286e-01
1.420500000000000000e+04 6.127701401710510254e-01
1.420600000000000000e+04 6.115704178810119629e-01
1.420700000000000000e+04 6.113513112068179600e-01
1.420800000000000000e+04 6.114820837974549450e-01
1.420900000000000000e+04 6.107361316680910424e-01
1.421000000000000000e+04 6.120344996452330433e-01
1.421100000000000000e+04 6.107228994369510167e-01
1.421200000000000000e+04 6.116930246353150524e-01
1.421300000000000000e+04 6.103850603103639916e-01
1.421400000000000000e+04 6.106058359146120385e-01
1.421500000000000000e+04 6.105154156684879929e-01
1.421600000000000000e+04 6.098603010177610084e-01
1.421700000000000000e+04 6.108159422874449573e-01
1.421800000000000000e+04 6.098268628120420143e-01
1.421900000000000000e+04 6.107053756713870518e-01
1.422000000000000000e+04 6.098972558975219727e-01
1.422100000000000000e+04 6.099268198013310105e-01
1.422200000000000000e+04 6.098558306694029651e-01
1.422300000000000000e+04 6.090101599693299450e-01
1.422400000000000000e+04 6.097518801689150170e-01
1.422500000000000000e+04 6.084309816360470302e-01
1.422600000000000000e+04 6.092969179153440162e-01
1.422700000000000000e+04 6.081287264823910244e-01
1.422800000000000000e+04 6.086146235466000087e-01
1.422900000000000000e+04 6.081166267395019531e-01
1.423000000000000000e+04 6.079504489898680530e-01
1.423100000000000000e+04 6.080877780914309971e-01
1.423200000000000000e+04 6.075151562690730422e-01
1.423300000000000000e+04 6.081191301345829636e-01
1.423400000000000000e+04 6.075522303581240013e-01
1.423500000000000000e+04 6.081811189651490368e-01
1.423600000000000000e+04 6.076087355613709606e-01
1.423700000000000000e+04 6.079868078231810413e-01
1.423800000000000000e+04 6.073167920112609863e-01
1.423900000000000000e+04 6.076933741569520153e-01
1.424000000000000000e+04 6.068351864814760521e-01
1.424100000000000000e+04 6.074890494346619763e-01
1.424200000000000000e+04 6.062649488449100010e-01
1.424300000000000000e+04 6.073091626167299584e-01
1.424400000000000000e+04 6.057296991348269932e-01
1.424500000000000000e+04 6.069339513778689854e-01
1.424600000000000000e+04 6.053297519683840111e-01
1.424700000000000000e+04 6.063256263732910156e-01
1.424800000000000000e+04 6.052249670028689854e-01
1.424900000000000000e+04 6.057744026184079811e-01
1.425000000000000000e+04 6.055039167404170364e-01
1.425100000000000000e+04 6.054764389991760254e-01
1.425200000000000000e+04 6.059574484825129836e-01
1.425300000000000000e+04 6.053574681282040126e-01
1.425400000000000000e+04 6.063119173049930088e-01
1.425500000000000000e+04 6.051496863365170009e-01
1.425600000000000000e+04 6.063072085380549758e-01
1.425700000000000000e+04 6.047883629798890270e-01
1.425800000000000000e+04 6.059511899948120117e-01
1.425900000000000000e+04 6.044012308120729760e-01
1.426000000000000000e+04 6.053726673126219593e-01
1.426100000000000000e+04 6.040708422660829857e-01
1.426200000000000000e+04 6.046972870826720081e-01
1.426300000000000000e+04 6.039230823516850144e-01
1.426400000000000000e+04 6.041805744171140358e-01
1.426500000000000000e+04 6.040071845054629796e-01
1.426600000000000000e+04 6.039484739303589977e-01
1.426700000000000000e+04 6.042022109031679467e-01
1.426800000000000000e+04 6.039198040962220349e-01
1.426900000000000000e+04 6.043218970298770421e-01
1.427000000000000000e+04 6.039261817932130016e-01
1.427100000000000000e+04 6.042751073837280273e-01
1.427200000000000000e+04 6.038616895675660290e-01
1.427300000000000000e+04 6.041321158409119763e-01
1.427400000000000000e+04 6.036876440048219994e-01
1.427500000000000000e+04 6.039587259292600319e-01
1.427600000000000000e+04 6.033876538276670143e-01
1.427700000000000000e+04 6.037262082099910110e-01
1.427800000000000000e+04 6.029671430587769665e-01
1.427900000000000000e+04 6.033854484558109910e-01
1.428000000000000000e+04 6.024942994117740147e-01
1.428100000000000000e+04 6.029523015022280052e-01
1.428200000000000000e+04 6.021416783332820266e-01
1.428300000000000000e+04 6.025547981262210362e-01
1.428400000000000000e+04 6.020275950431820400e-01
1.428500000000000000e+04 6.023138165473940209e-01
1.428600000000000000e+04 6.020854711532590553e-01
1.428700000000000000e+04 6.022426486015319824e-01
1.428800000000000000e+04 6.021794676780699573e-01
1.428900000000000000e+04 6.022388935089110218e-01
1.429000000000000000e+04 6.022390723228450149e-01
1.429100000000000000e+04 6.021803021430970349e-01
1.429200000000000000e+04 6.022524833679200329e-01
1.429300000000000000e+04 6.020129323005679600e-01
1.429400000000000000e+04 6.022464632987980515e-01
1.429500000000000000e+04 6.017270684242249645e-01
1.429600000000000000e+04 6.022004485130310059e-01
1.429700000000000000e+04 6.013060212135310501e-01
1.429800000000000000e+04 6.019705533981319912e-01
1.429900000000000000e+04 6.007641553878779739e-01
1.430000000000000000e+04 6.014247536659239612e-01
1.430100000000000000e+04 6.002591848373409755e-01
1.430200000000000000e+04 6.006954908370969459e-01
1.430300000000000000e+04 6.000658273696900524e-01
1.430400000000000000e+04 6.001366972923279919e-01
1.430500000000000000e+04 6.002503633499149949e-01
1.430600000000000000e+04 5.999512672424319737e-01
1.430700000000000000e+04 6.005668640136719860e-01
1.430800000000000000e+04 6.000007390975949928e-01
1.430900000000000000e+04 6.007803082466129929e-01
1.431000000000000000e+04 6.000215411186220482e-01
1.431100000000000000e+04 6.007797122001650170e-01
1.431200000000000000e+04 5.999009609222409889e-01
1.431300000000000000e+04 6.006179451942440517e-01
1.431400000000000000e+04 5.996302366256710537e-01
1.431500000000000000e+04 6.002900004386899635e-01
1.431600000000000000e+04 5.991855263710019752e-01
1.431700000000000000e+04 5.996839404106140137e-01
1.431800000000000000e+04 5.987316966056820400e-01
1.431900000000000000e+04 5.989490151405330032e-01
1.432000000000000000e+04 5.986155271530150257e-01
1.432100000000000000e+04 5.983756780624389648e-01
1.432200000000000000e+04 5.990158319473269932e-01
1.432300000000000000e+04 5.981717109680180222e-01
1.432400000000000000e+04 5.996919870376590245e-01
1.432500000000000000e+04 5.983465909957890183e-01
1.432600000000000000e+04 6.002172827720639869e-01
1.432700000000000000e+04 5.985809564590449661e-01
1.432800000000000000e+04 6.001524329185490281e-01
1.432900000000000000e+04 5.985705256462100499e-01
1.433000000000000000e+04 5.994340181350710228e-01
1.433100000000000000e+04 5.985190868377689988e-01
1.433200000000000000e+04 5.985710024833680309e-01
1.433300000000000000e+04 5.985775589942929908e-01
1.433400000000000000e+04 5.978895425796509899e-01
1.433500000000000000e+04 5.985607504844669968e-01
1.433600000000000000e+04 5.975309610366820179e-01
1.433700000000000000e+04 5.983356237411500134e-01
1.433800000000000000e+04 5.975661873817440517e-01
1.433900000000000000e+04 5.978761911392209694e-01
1.434000000000000000e+04 5.977409482002260521e-01
1.434100000000000000e+04 5.972630381584169701e-01
1.434200000000000000e+04 5.977795720100399501e-01
1.434300000000000000e+04 5.966302752494809791e-01
1.434400000000000000e+04 5.975723862648010254e-01
1.434500000000000000e+04 5.961290597915650524e-01
1.434600000000000000e+04 5.971067547798160069e-01
1.434700000000000000e+04 5.958898067474369675e-01
1.434800000000000000e+04 5.964589715003969506e-01
1.434900000000000000e+04 5.958830118179320179e-01
1.435000000000000000e+04 5.958004593849179908e-01
1.435100000000000000e+04 5.959385037422180176e-01
1.435200000000000000e+04 5.952505469322200149e-01
1.435300000000000000e+04 5.959057211875919968e-01
1.435400000000000000e+04 5.948833823204040527e-01
1.435500000000000000e+04 5.957438349723820359e-01
1.435600000000000000e+04 5.947061181068420410e-01
1.435700000000000000e+04 5.955051183700560413e-01
1.435800000000000000e+04 5.946220755577089623e-01
1.435900000000000000e+04 5.953357219696040481e-01
1.436000000000000000e+04 5.946775078773499645e-01
1.436100000000000000e+04 5.955181121826169655e-01
1.436200000000000000e+04 5.950255393981930263e-01
1.436300000000000000e+04 5.960916876792909935e-01
1.436400000000000000e+04 5.952212214469909668e-01
1.436500000000000000e+04 5.958454012870789684e-01
1.436600000000000000e+04 5.943666100502009719e-01
1.436700000000000000e+04 5.945186614990229934e-01
1.436800000000000000e+04 5.940677523612980515e-01
1.436900000000000000e+04 5.941880941390990101e-01
1.437000000000000000e+04 5.941459536552430309e-01
1.437100000000000000e+04 5.942439436912539952e-01
1.437200000000000000e+04 5.946587324142460496e-01
1.437300000000000000e+04 5.950381159782409668e-01
1.437400000000000000e+04 5.957589149475099877e-01
1.437500000000000000e+04 5.953446626663210228e-01
1.437600000000000000e+04 5.959843993186949573e-01
1.437700000000000000e+04 5.959607958793640137e-01
1.437800000000000000e+04 5.958758592605589710e-01
1.437900000000000000e+04 5.955713391304020554e-01
1.438000000000000000e+04 5.946632027626039818e-01
1.438100000000000000e+04 5.945860743522639602e-01
1.438200000000000000e+04 5.941334366798399769e-01
1.438300000000000000e+04 5.947148203849790260e-01
1.438400000000000000e+04 5.943192243576049805e-01
1.438500000000000000e+04 5.939409136772160203e-01
1.438600000000000000e+04 5.940053462982179955e-01
1.438700000000000000e+04 5.935606956481930263e-01
1.438800000000000000e+04 5.936204195022579677e-01
1.438900000000000000e+04 5.933773517608640358e-01
1.439000000000000000e+04 5.930545926094059617e-01
1.439100000000000000e+04 5.932818055152889736e-01
1.439200000000000000e+04 5.927645564079280227e-01
1.439300000000000000e+04 5.929165482521060460e-01
1.439400000000000000e+04 5.923041701316830165e-01
1.439500000000000000e+04 5.918983221054080479e-01
1.439600000000000000e+04 5.918343067169189453e-01
1.439700000000000000e+04 5.914661288261410244e-01
1.439800000000000000e+04 5.917524695396420009e-01
1.439900000000000000e+04 5.915715694427490234e-01
1.440000000000000000e+04 5.914946198463439941e-01
1.440100000000000000e+04 5.913902521133419521e-01
1.440200000000000000e+04 5.912696719169620030e-01
1.440300000000000000e+04 5.909727215766910069e-01
1.440400000000000000e+04 5.908802747726440430e-01
1.440500000000000000e+04 5.902978777885440342e-01
1.440600000000000000e+04 5.904309153556820400e-01
1.440700000000000000e+04 5.899816155433650344e-01
1.440800000000000000e+04 5.902581810951229579e-01
1.440900000000000000e+04 5.899233222007750355e-01
1.441000000000000000e+04 5.897664427757259853e-01
1.441100000000000000e+04 5.896829962730409935e-01
1.441200000000000000e+04 5.892798900604250267e-01
1.441300000000000000e+04 5.895015597343440383e-01
1.441400000000000000e+04 5.890336036682130016e-01
1.441500000000000000e+04 5.894955992698670544e-01
1.441600000000000000e+04 5.890857577323910244e-01
1.441700000000000000e+04 5.895000100135799892e-01
1.441800000000000000e+04 5.888383984565730422e-01
1.441900000000000000e+04 5.890380740165710449e-01
1.442000000000000000e+04 5.883763432502749913e-01
1.442100000000000000e+04 5.884617567062380150e-01
1.442200000000000000e+04 5.880988240241999954e-01
1.442300000000000000e+04 5.880039930343630150e-01
1.442400000000000000e+04 5.878458023071290173e-01
1.442500000000000000e+04 5.877031683921809524e-01
1.442600000000000000e+04 5.877468585968019799e-01
1.442700000000000000e+04 5.874685645103450149e-01
1.442800000000000000e+04 5.874839425086979539e-01
1.442900000000000000e+04 5.871549248695370204e-01
1.443000000000000000e+04 5.872355699539180129e-01
1.443100000000000000e+04 5.869388580322270066e-01
1.443200000000000000e+04 5.870829224586490147e-01
1.443300000000000000e+04 5.866926908493039772e-01
1.443400000000000000e+04 5.869126915931700550e-01
1.443500000000000000e+04 5.864456295967099830e-01
1.443600000000000000e+04 5.867432951927189499e-01
1.443700000000000000e+04 5.861719846725460537e-01
1.443800000000000000e+04 5.865408182144169480e-01
1.443900000000000000e+04 5.859198570251460403e-01
1.444000000000000000e+04 5.864223241806030273e-01
1.444100000000000000e+04 5.856233239173890270e-01
1.444200000000000000e+04 5.862047076225279651e-01
1.444300000000000000e+04 5.851687788963320092e-01
1.444400000000000000e+04 5.858771800994869716e-01
1.444500000000000000e+04 5.846620798110959694e-01
1.444600000000000000e+04 5.854706168174740322e-01
1.444700000000000000e+04 5.842356681823730469e-01
1.444800000000000000e+04 5.850740075111390270e-01
1.444900000000000000e+04 5.840509533882140003e-01
1.445000000000000000e+04 5.847957134246829503e-01
1.445100000000000000e+04 5.840530395507810280e-01
1.445200000000000000e+04 5.845991373062130458e-01
1.445300000000000000e+04 5.841630697250369542e-01
1.445400000000000000e+04 5.844305157661440209e-01
1.445500000000000000e+04 5.842655301094059617e-01
1.445600000000000000e+04 5.841881036758419521e-01
1.445700000000000000e+04 5.843049287796020508e-01
1.445800000000000000e+04 5.838052034378049537e-01
1.445900000000000000e+04 5.841445922851560280e-01
1.446000000000000000e+04 5.831797719001770020e-01
1.446100000000000000e+04 5.837011337280270107e-01
1.446200000000000000e+04 5.824542641639709473e-01
1.446300000000000000e+04 5.832265019416810192e-01
1.446400000000000000e+04 5.819655060768129662e-01
1.446500000000000000e+04 5.829786062240599476e-01
1.446600000000000000e+04 5.818592905998229980e-01
1.446700000000000000e+04 5.829876661300660290e-01
1.446800000000000000e+04 5.819485783576969773e-01
1.446900000000000000e+04 5.829985141754150391e-01
1.447000000000000000e+04 5.820193290710450329e-01
1.447100000000000000e+04 5.827713012695310280e-01
1.447200000000000000e+04 5.819762945175169788e-01
1.447300000000000000e+04 5.822627544403079503e-01
1.447400000000000000e+04 5.818166136741640404e-01
1.447500000000000000e+04 5.815598964691159889e-01
1.447600000000000000e+04 5.815488100051879883e-01
1.447700000000000000e+04 5.807999372482299805e-01
1.447800000000000000e+04 5.811427831649780273e-01
1.447900000000000000e+04 5.802365541458129883e-01
1.448000000000000000e+04 5.807492136955260120e-01
1.448100000000000000e+04 5.801024436950680263e-01
1.448200000000000000e+04 5.804780721664429821e-01
1.448300000000000000e+04 5.803151726722719506e-01
1.448400000000000000e+04 5.802614688873289905e-01
1.448500000000000000e+04 5.806114077568049758e-01
1.448600000000000000e+04 5.799660086631770461e-01
1.448700000000000000e+04 5.807724595069889695e-01
1.448800000000000000e+04 5.795372128486629970e-01
1.448900000000000000e+04 5.807331204414369896e-01
1.449000000000000000e+04 5.790500044822689540e-01
1.449100000000000000e+04 5.805541872978210449e-01
1.449200000000000000e+04 5.785735845565800339e-01
1.449300000000000000e+04 5.802854895591740281e-01
1.449400000000000000e+04 5.781564712524409622e-01
1.449500000000000000e+04 5.799886584281920276e-01
1.449600000000000000e+04 5.778773427009580299e-01
1.449700000000000000e+04 5.797575116157529518e-01
1.449800000000000000e+04 5.778211951255799450e-01
1.449900000000000000e+04 5.795476436614990234e-01
1.450000000000000000e+04 5.779390335083010033e-01
1.450100000000000000e+04 5.791944265365599476e-01
1.450200000000000000e+04 5.781382918357850231e-01
1.450300000000000000e+04 5.787071585655210182e-01
1.450400000000000000e+04 5.783675312995909534e-01
1.450500000000000000e+04 5.782732367515559524e-01
1.450600000000000000e+04 5.786167383193969727e-01
1.450700000000000000e+04 5.779522061347960316e-01
1.450800000000000000e+04 5.787988901138310105e-01
1.450900000000000000e+04 5.775358080863950416e-01
1.451000000000000000e+04 5.785605907440189988e-01
1.451100000000000000e+04 5.768864750862120472e-01
1.451200000000000000e+04 5.778204798698429734e-01
1.451300000000000000e+04 5.763081908226009853e-01
1.451400000000000000e+04 5.770448446273800380e-01
1.451500000000000000e+04 5.761793851852420323e-01
1.451600000000000000e+04 5.765972137451169655e-01
1.451700000000000000e+04 5.763761401176450416e-01
1.451800000000000000e+04 5.763892531394959606e-01
1.451900000000000000e+04 5.764687657356259987e-01
1.452000000000000000e+04 5.761458277702330433e-01
1.452100000000000000e+04 5.763099789619450242e-01
1.452200000000000000e+04 5.758065581321719639e-01
1.452300000000000000e+04 5.760275721549990013e-01
1.452400000000000000e+04 5.754423737525939941e-01
1.452500000000000000e+04 5.756925344467159755e-01
1.452600000000000000e+04 5.750480294227600098e-01
1.452700000000000000e+04 5.753349065780639648e-01
1.452800000000000000e+04 5.746423602104190342e-01
1.452900000000000000e+04 5.750633478164669521e-01
1.453000000000000000e+04 5.743249058723449707e-01
1.453100000000000000e+04 5.749402642250059925e-01
1.453200000000000000e+04 5.740842223167420544e-01
1.453300000000000000e+04 5.747901797294620030e-01
1.453400000000000000e+04 5.737278461456299938e-01
1.453500000000000000e+04 5.743994712829589844e-01
1.453600000000000000e+04 5.731728672981259987e-01
1.453700000000000000e+04 5.737984180450439453e-01
1.453800000000000000e+04 5.726174712181090198e-01
1.453900000000000000e+04 5.732374787330629662e-01
1.454000000000000000e+04 5.722805261611939587e-01
1.454100000000000000e+04 5.728892087936400257e-01
1.454200000000000000e+04 5.721830129623409755e-01
1.454300000000000000e+04 5.727595686912539952e-01
1.454400000000000000e+04 5.722219944000239700e-01
1.454500000000000000e+04 5.727956295013429955e-01
1.454600000000000000e+04 5.723283886909480422e-01
1.454700000000000000e+04 5.729035139083860084e-01
1.454800000000000000e+04 5.724456310272220128e-01
1.454900000000000000e+04 5.728885531425480515e-01
1.455000000000000000e+04 5.723853111267089844e-01
1.455100000000000000e+04 5.723705291748050206e-01
1.455200000000000000e+04 5.720341205596920497e-01
1.455300000000000000e+04 5.713590979576109730e-01
1.455400000000000000e+04 5.717627406120300293e-01
1.455500000000000000e+04 5.708936452865599476e-01
1.455600000000000000e+04 5.716303586959839977e-01
1.455700000000000000e+04 5.713344812393189587e-01
1.455800000000000000e+04 5.713651776313779518e-01
1.455900000000000000e+04 5.720885396003719814e-01
1.456000000000000000e+04 5.707558393478390224e-01
1.456100000000000000e+04 5.730239748954769619e-01
1.456200000000000000e+04 5.701255202293400437e-01
1.456300000000000000e+04 5.731275081634520374e-01
1.456400000000000000e+04 5.699620842933650344e-01
1.456500000000000000e+04 5.716369152069089576e-01
1.456600000000000000e+04 5.701076984405519799e-01
1.456700000000000000e+04 5.698342323303220436e-01
1.456800000000000000e+04 5.707232356071469948e-01
1.456900000000000000e+04 5.688052773475650303e-01
1.457000000000000000e+04 5.713251829147339977e-01
1.457100000000000000e+04 5.689793825149539463e-01
1.457200000000000000e+04 5.712216496467590332e-01
1.457300000000000000e+04 5.696212053298950195e-01
1.457400000000000000e+04 5.705517530441279739e-01
1.457500000000000000e+04 5.699812173843380458e-01
1.457600000000000000e+04 5.695283412933349609e-01
1.457700000000000000e+04 5.695621967315670497e-01
1.457800000000000000e+04 5.687862634658810146e-01
1.457900000000000000e+04 5.686305165290830299e-01
1.458000000000000000e+04 5.684859156608580433e-01
1.458100000000000000e+04 5.680423974990840286e-01
1.458200000000000000e+04 5.682586431503300339e-01
1.458300000000000000e+04 5.677858591079709694e-01
1.458400000000000000e+04 5.678605437278749779e-01
1.458500000000000000e+04 5.677968859672549717e-01
1.458600000000000000e+04 5.672701001167299584e-01
1.458700000000000000e+04 5.676395297050480515e-01
1.458800000000000000e+04 5.667686462402340419e-01
1.458900000000000000e+04 5.671278238296509899e-01
1.459000000000000000e+04 5.665021538734440476e-01
1.459100000000000000e+04 5.666641592979430042e-01
1.459200000000000000e+04 5.663479566574100010e-01
1.459300000000000000e+04 5.664809942245480068e-01
1.459400000000000000e+04 5.660975575447080299e-01
1.459500000000000000e+04 5.665709972381589576e-01
1.459600000000000000e+04 5.656430125236510120e-01
1.459700000000000000e+04 5.666936039924620472e-01
1.459800000000000000e+04 5.651507377624509498e-01
1.459900000000000000e+04 5.666221976280210182e-01
1.460000000000000000e+04 5.646770596504210316e-01
1.460100000000000000e+04 5.662413239479060501e-01
1.460200000000000000e+04 5.642643570899960048e-01
1.460300000000000000e+04 5.656492710113529832e-01
1.460400000000000000e+04 5.639312267303470128e-01
1.460500000000000000e+04 5.651476383209229626e-01
1.460600000000000000e+04 5.636817216873170056e-01
1.460700000000000000e+04 5.649803876876829944e-01
1.460800000000000000e+04 5.634658336639399856e-01
1.460900000000000000e+04 5.651447176933289684e-01
1.461000000000000000e+04 5.631895661354060501e-01
1.461100000000000000e+04 5.654511451721190296e-01
1.461200000000000000e+04 5.629562735557559483e-01
1.461300000000000000e+04 5.656100511550899990e-01
1.461400000000000000e+04 5.629215836524960048e-01
1.461500000000000000e+04 5.652145147323609509e-01
1.461600000000000000e+04 5.631882548332209915e-01
1.461700000000000000e+04 5.641955733299259812e-01
1.461800000000000000e+04 5.638022422790529564e-01
1.461900000000000000e+04 5.631846189498900257e-01
1.462000000000000000e+04 5.646157860755920410e-01
1.462100000000000000e+04 5.625734925270079456e-01
1.462200000000000000e+04 5.650286674499509498e-01
1.462300000000000000e+04 5.622310042381289952e-01
1.462400000000000000e+04 5.644243955612180397e-01
1.462500000000000000e+04 5.620924830436709874e-01
1.462600000000000000e+04 5.630956888198850319e-01
1.462700000000000000e+04 5.624628663063050427e-01
1.462800000000000000e+04 5.620195865631100185e-01
1.462900000000000000e+04 5.632008314132690430e-01
1.463000000000000000e+04 5.615330338478089489e-01
1.463100000000000000e+04 5.635396242141720302e-01
1.463200000000000000e+04 5.613399147987370164e-01
1.463300000000000000e+04 5.631636381149289772e-01
1.463400000000000000e+04 5.613693594932559483e-01
1.463500000000000000e+04 5.624889731407169968e-01
1.463600000000000000e+04 5.616022348403929554e-01
1.463700000000000000e+04 5.618954896926879883e-01
1.463800000000000000e+04 5.615165233612060547e-01
1.463900000000000000e+04 5.612524747848509632e-01
1.464000000000000000e+04 5.610457062721250221e-01
1.464100000000000000e+04 5.605447888374329724e-01
1.464200000000000000e+04 5.606213808059690162e-01
1.464300000000000000e+04 5.600379109382630505e-01
1.464400000000000000e+04 5.604895949363709606e-01
1.464500000000000000e+04 5.596398115158079944e-01
1.464600000000000000e+04 5.605811476707459606e-01
1.464700000000000000e+04 5.593479275703430176e-01
1.464800000000000000e+04 5.605044960975650303e-01
1.464900000000000000e+04 5.591830015182499558e-01
1.465000000000000000e+04 5.600256323814389869e-01
1.465100000000000000e+04 5.588810443878170497e-01
1.465200000000000000e+04 5.590264201164250046e-01
1.465300000000000000e+04 5.586539506912230335e-01
1.465400000000000000e+04 5.580955743789669521e-01
1.465500000000000000e+04 5.586640238761899635e-01
1.465600000000000000e+04 5.575690865516660377e-01
1.465700000000000000e+04 5.587839484214780494e-01
1.465800000000000000e+04 5.573488473892209694e-01
1.465900000000000000e+04 5.588770508766169876e-01
1.466000000000000000e+04 5.573062896728520066e-01
1.466100000000000000e+04 5.587240457534790039e-01
1.466200000000000000e+04 5.573108792304990455e-01
1.466300000000000000e+04 5.583192110061649949e-01
1.466400000000000000e+04 5.571872591972349964e-01
1.466500000000000000e+04 5.575477480888370030e-01
1.466600000000000000e+04 5.568498373031619542e-01
1.466700000000000000e+04 5.566694140434269578e-01
1.466800000000000000e+04 5.565493702888489880e-01
1.466900000000000000e+04 5.559192895889280006e-01
1.467000000000000000e+04 5.563749074935909755e-01
1.467100000000000000e+04 5.553175806999209874e-01
1.467200000000000000e+04 5.561486482620240368e-01
1.467300000000000000e+04 5.548902750015259899e-01
1.467400000000000000e+04 5.557506680488589756e-01
1.467500000000000000e+04 5.546066761016850144e-01
1.467600000000000000e+04 5.552770495414729446e-01
1.467700000000000000e+04 5.545816421508790173e-01
1.467800000000000000e+04 5.547955632209780052e-01
1.467900000000000000e+04 5.547361373901370518e-01
1.468000000000000000e+04 5.543678998947140224e-01
1.468100000000000000e+04 5.549049973487849563e-01
1.468200000000000000e+04 5.539711713790890224e-01
1.468300000000000000e+04 5.549675226211550072e-01
1.468400000000000000e+04 5.535842180252079636e-01
1.468500000000000000e+04 5.548565983772280052e-01
1.468600000000000000e+04 5.532158017158510521e-01
1.468700000000000000e+04 5.546078085899349697e-01
1.468800000000000000e+04 5.528382062911989525e-01
1.468900000000000000e+04 5.542896389961240455e-01
1.469000000000000000e+04 5.524899959564210095e-01
1.469100000000000000e+04 5.540050268173219994e-01
1.469200000000000000e+04 5.522118806838990368e-01
1.469300000000000000e+04 5.538792610168460362e-01
1.469400000000000000e+04 5.520246624946589797e-01
1.469500000000000000e+04 5.539214015007020153e-01
1.469600000000000000e+04 5.518959760665890224e-01
1.469700000000000000e+04 5.540512204170230381e-01
1.469800000000000000e+04 5.517229437828059524e-01
1.469900000000000000e+04 5.541191101074219860e-01
1.470000000000000000e+04 5.514588356018069737e-01
1.470100000000000000e+04 5.538249611854549892e-01
1.470200000000000000e+04 5.511556267738340065e-01
1.470300000000000000e+04 5.529522299766540527e-01
1.470400000000000000e+04 5.509786605834959827e-01
1.470500000000000000e+04 5.517066717147830479e-01
1.470600000000000000e+04 5.511482357978819691e-01
1.470700000000000000e+04 5.505285859107970081e-01
1.470800000000000000e+04 5.518364310264589623e-01
1.470900000000000000e+04 5.497794151306150123e-01
1.471000000000000000e+04 5.529541373252869763e-01
1.471100000000000000e+04 5.495761036872860439e-01
1.471200000000000000e+04 5.539978146553039551e-01
1.471300000000000000e+04 5.497509837150570400e-01
1.471400000000000000e+04 5.540334582328799717e-01
1.471500000000000000e+04 5.500319004058840111e-01
1.471600000000000000e+04 5.525488853454589844e-01
1.471700000000000000e+04 5.505779385566710316e-01
1.471800000000000000e+04 5.506753325462340198e-01
1.471900000000000000e+04 5.518046617507930129e-01
1.472000000000000000e+04 5.497116446495059483e-01
1.472100000000000000e+04 5.526182055473329857e-01
1.472200000000000000e+04 5.497280359268189587e-01
1.472300000000000000e+04 5.514578819274900123e-01
1.472400000000000000e+04 5.504449605941770240e-01
1.472500000000000000e+04 5.495571494102480248e-01
1.472600000000000000e+04 5.513699054718019799e-01
1.472700000000000000e+04 5.482676625251770020e-01
1.472800000000000000e+04 5.513489246368410424e-01
1.472900000000000000e+04 5.479807853698730469e-01
1.473000000000000000e+04 5.500679016113280140e-01
1.473100000000000000e+04 5.487600564956669480e-01
1.473200000000000000e+04 5.490449070930479847e-01
1.473300000000000000e+04 5.495769977569580078e-01
1.473400000000000000e+04 5.486062169075009987e-01
1.473500000000000000e+04 5.491279363632199928e-01
1.473600000000000000e+04 5.485624670982359730e-01
1.473700000000000000e+04 5.478098392486570045e-01
1.473800000000000000e+04 5.489358305931090198e-01
1.473900000000000000e+04 5.468465685844420276e-01
1.474000000000000000e+04 5.487487912178039551e-01
1.474100000000000000e+04 5.465778112411500134e-01
1.474200000000000000e+04 5.477120876312260300e-01
1.474300000000000000e+04 5.468299388885500267e-01
1.474400000000000000e+04 5.465530157089230068e-01
1.474500000000000000e+04 5.475870370864870385e-01
1.474600000000000000e+04 5.460020899772639602e-01
1.474700000000000000e+04 5.482687950134279564e-01
1.474800000000000000e+04 5.461219549179080479e-01
1.474900000000000000e+04 5.482561588287350185e-01
1.475000000000000000e+04 5.461956262588499866e-01
1.475100000000000000e+04 5.472666025161739833e-01
1.475200000000000000e+04 5.460250377655030407e-01
1.475300000000000000e+04 5.457808971405030407e-01
1.475400000000000000e+04 5.457792878150939941e-01
1.475500000000000000e+04 5.447300672531130150e-01
1.475600000000000000e+04 5.453287959098820359e-01
1.475700000000000000e+04 5.443488359451289504e-01
1.475800000000000000e+04 5.450082421302799851e-01
1.475900000000000000e+04 5.443105697631840378e-01
1.476000000000000000e+04 5.447623133659359462e-01
1.476100000000000000e+04 5.444898605346679688e-01
1.476200000000000000e+04 5.445952415466309704e-01
1.476300000000000000e+04 5.444505214691159889e-01
1.476400000000000000e+04 5.444186925888060413e-01
1.476500000000000000e+04 5.439128875732419655e-01
1.476600000000000000e+04 5.441163182258610398e-01
1.476700000000000000e+04 5.432478785514830433e-01
1.476800000000000000e+04 5.437514185905459874e-01
1.476900000000000000e+04 5.427269339561460182e-01
1.477000000000000000e+04 5.432680845260620117e-01
1.477100000000000000e+04 5.423830151557920143e-01
1.477200000000000000e+04 5.426439642906190075e-01
1.477300000000000000e+04 5.421131253242490455e-01
1.477400000000000000e+04 5.421201586723329857e-01
1.477500000000000000e+04 5.420115590095520020e-01
1.477600000000000000e+04 5.418100357055659622e-01
1.477700000000000000e+04 5.419658422470090553e-01
1.477800000000000000e+04 5.416193008422850452e-01
1.477900000000000000e+04 5.416991114616389602e-01
1.478000000000000000e+04 5.413814187049870164e-01
1.478100000000000000e+04 5.412533283233640358e-01
1.478200000000000000e+04 5.410825014114379883e-01
1.478300000000000000e+04 5.408267974853520066e-01
1.478400000000000000e+04 5.408012866973880284e-01
1.478500000000000000e+04 5.405129194259640224e-01
1.478600000000000000e+04 5.404577851295470081e-01
1.478700000000000000e+04 5.403457880020140491e-01
1.478800000000000000e+04 5.400145053863529832e-01
1.478900000000000000e+04 5.403195619583129883e-01
1.479000000000000000e+04 5.395665764808650344e-01
1.479100000000000000e+04 5.404489040374760300e-01
1.479200000000000000e+04 5.391756892204280227e-01
1.479300000000000000e+04 5.405640006065369763e-01
1.479400000000000000e+04 5.387953519821170323e-01
1.479500000000000000e+04 5.403448939323429734e-01
1.479600000000000000e+04 5.383360981941219814e-01
1.479700000000000000e+04 5.396659970283510521e-01
1.479800000000000000e+04 5.379032492637629836e-01
1.479900000000000000e+04 5.387594699859620251e-01
1.480000000000000000e+04 5.377110838890080124e-01
1.480100000000000000e+04 5.379344224929809570e-01
1.480200000000000000e+04 5.378629565238950416e-01
1.480300000000000000e+04 5.373361706733700283e-01
1.480400000000000000e+04 5.383000373840329811e-01
1.480500000000000000e+04 5.369715690612789638e-01
1.480600000000000000e+04 5.388517379760739967e-01
1.480700000000000000e+04 5.367472171783449486e-01
1.480800000000000000e+04 5.393243432044979579e-01
1.480900000000000000e+04 5.365260839462280273e-01
1.481000000000000000e+04 5.394552946090700463e-01
1.481100000000000000e+04 5.362920761108399548e-01
1.481200000000000000e+04 5.388627052307130016e-01
1.481300000000000000e+04 5.362042784690860264e-01
1.481400000000000000e+04 5.374855399131770461e-01
1.481500000000000000e+04 5.364645123481750488e-01
1.481600000000000000e+04 5.358470082283020020e-01
1.481700000000000000e+04 5.373485088348389782e-01
1.481800000000000000e+04 5.346305966377260521e-01
1.481900000000000000e+04 5.389863848686220482e-01
1.482000000000000000e+04 5.343390703201289504e-01
1.482100000000000000e+04 5.407109260559079811e-01
1.482200000000000000e+04 5.347470641136170544e-01
1.482300000000000000e+04 5.406663417816159889e-01
1.482400000000000000e+04 5.352076292037960537e-01
1.482500000000000000e+04 5.376769900321960449e-01
1.482600000000000000e+04 5.366561412811280407e-01
1.482700000000000000e+04 5.347588658332820266e-01
1.482800000000000000e+04 5.394001007080080345e-01
1.482900000000000000e+04 5.344012975692750134e-01
1.483000000000000000e+04 5.394834876060490281e-01
1.483100000000000000e+04 5.354793667793269485e-01
1.483200000000000000e+04 5.367957353591920056e-01
1.483300000000000000e+04 5.374231934547419876e-01
1.483400000000000000e+04 5.354169607162480027e-01
1.483500000000000000e+04 5.384323000907900170e-01
1.483600000000000000e+04 5.348357558250429467e-01
1.483700000000000000e+04 5.363708734512330212e-01
1.483800000000000000e+04 5.358291864395140491e-01
1.483900000000000000e+04 5.342889428138729579e-01
1.484000000000000000e+04 5.372325181961059570e-01
1.484100000000000000e+04 5.339863896369929641e-01
1.484200000000000000e+04 5.358961820602420323e-01
1.484300000000000000e+04 5.346333980560300514e-01
1.484400000000000000e+04 5.339225530624389648e-01
1.484500000000000000e+04 5.353675484657289818e-01
1.484600000000000000e+04 5.330464243888850540e-01
1.484700000000000000e+04 5.346400141716000087e-01
1.484800000000000000e+04 5.333175659179689720e-01
1.484900000000000000e+04 5.333315730094909668e-01
1.485000000000000000e+04 5.341776013374329724e-01
1.485100000000000000e+04 5.326963663101199620e-01
1.485200000000000000e+04 5.340408682823180042e-01
1.485300000000000000e+04 5.325149893760680042e-01
1.485400000000000000e+04 5.328463315963749558e-01
1.485500000000000000e+04 5.328561067581180088e-01
1.485600000000000000e+04 5.317831039428709827e-01
1.485700000000000000e+04 5.327730774879460007e-01
1.485800000000000000e+04 5.314086079597469814e-01
1.485900000000000000e+04 5.317678451538090378e-01
1.486000000000000000e+04 5.315572619438170276e-01
1.486100000000000000e+04 5.307593345642089844e-01
1.486200000000000000e+04 5.316092371940609462e-01
1.486300000000000000e+04 5.302304625511170544e-01
1.486400000000000000e+04 5.312715768814090245e-01
1.486500000000000000e+04 5.301449298858640358e-01
1.486600000000000000e+04 5.306351780891419567e-01
1.486700000000000000e+04 5.302775502204899460e-01
1.486800000000000000e+04 5.300976634025570400e-01
1.486900000000000000e+04 5.302261114120480068e-01
1.487000000000000000e+04 5.300659537315369763e-01
1.487100000000000000e+04 5.299288034439090245e-01
1.487200000000000000e+04 5.305056571960450329e-01
1.487300000000000000e+04 5.295494198799129970e-01
1.487400000000000000e+04 5.307349562644959606e-01
1.487500000000000000e+04 5.291406512260440342e-01
1.487600000000000000e+04 5.296018719673160069e-01
1.487700000000000000e+04 5.288442969322200149e-01
1.487800000000000000e+04 5.277853608131409802e-01
1.487900000000000000e+04 5.288819074630739525e-01
1.488000000000000000e+04 5.269659757614140183e-01
1.488100000000000000e+04 5.294922590255739525e-01
1.488200000000000000e+04 5.272112488746639736e-01
1.488300000000000000e+04 5.298130512237549938e-01
1.488400000000000000e+04 5.281164646148680530e-01
1.488500000000000000e+04 5.291997790336609997e-01
1.488600000000000000e+04 5.289098024368289463e-01
1.488700000000000000e+04 5.280117988586430222e-01
1.488800000000000000e+04 5.289653539657590553e-01
1.488900000000000000e+04 5.269241333007810280e-01
1.489000000000000000e+04 5.284015536308289684e-01
1.489100000000000000e+04 5.265798568725590378e-01
1.489200000000000000e+04 5.274770259857179955e-01
1.489300000000000000e+04 5.268332362174990013e-01
1.489400000000000000e+04 5.269896984100339576e-01
1.489500000000000000e+04 5.270322561264040306e-01
1.489600000000000000e+04 5.268043279647830479e-01
1.489700000000000000e+04 5.269851684570310280e-01
1.489800000000000000e+04 5.267033576965329811e-01
1.489900000000000000e+04 5.267155170440670497e-01
1.490000000000000000e+04 5.264363884925840065e-01
1.490100000000000000e+04 5.261420607566830165e-01
1.490200000000000000e+04 5.257323980331419788e-01
1.490300000000000000e+04 5.255910158157349743e-01
1.490400000000000000e+04 5.248556137084959827e-01
1.490500000000000000e+04 5.250092744827270508e-01
1.490600000000000000e+04 5.243858695030210182e-01
1.490700000000000000e+04 5.245706439018249512e-01
1.490800000000000000e+04 5.244347453117369495e-01
1.490900000000000000e+04 5.240685343742369495e-01
1.491000000000000000e+04 5.246962904930110305e-01
1.491100000000000000e+04 5.234707593917850010e-01
1.491200000000000000e+04 5.247591137886049584e-01
1.491300000000000000e+04 5.230105519294739880e-01
1.491400000000000000e+04 5.244137048721310146e-01
1.491500000000000000e+04 5.228990912437440075e-01
1.491600000000000000e+04 5.238403081893919788e-01
1.491700000000000000e+04 5.231218934059139736e-01
1.491800000000000000e+04 5.231474637985229492e-01
1.491900000000000000e+04 5.234286785125730201e-01
1.492000000000000000e+04 5.225411057472230114e-01
1.492100000000000000e+04 5.234778523445130505e-01
1.492200000000000000e+04 5.220851302146910511e-01
1.492300000000000000e+04 5.231798291206359863e-01
1.492400000000000000e+04 5.217595696449279785e-01
1.492500000000000000e+04 5.226287245750429467e-01
1.492600000000000000e+04 5.216091275215150036e-01
1.492700000000000000e+04 5.220962762832640491e-01
1.492800000000000000e+04 5.215214490890499599e-01
1.492900000000000000e+04 5.217692852020260341e-01
1.493000000000000000e+04 5.213548541069029651e-01
1.493100000000000000e+04 5.216140151023860305e-01
1.493200000000000000e+04 5.210741758346559838e-01
1.493300000000000000e+04 5.216205120086669922e-01
1.493400000000000000e+04 5.208178758621220261e-01
1.493500000000000000e+04 5.216912627220150478e-01
1.493600000000000000e+04 5.206850171089170143e-01
1.493700000000000000e+04 5.212727785110470302e-01
1.493800000000000000e+04 5.206486582756040260e-01
1.493900000000000000e+04 5.198993086814880371e-01
1.494000000000000000e+04 5.207408070564270020e-01
1.494100000000000000e+04 5.181605815887450062e-01
1.494200000000000000e+04 5.212159156799319737e-01
1.494300000000000000e+04 5.174205899238589756e-01
1.494400000000000000e+04 5.222321152687070533e-01
1.494500000000000000e+04 5.180215239524840198e-01
1.494600000000000000e+04 5.227515101432800293e-01
1.494700000000000000e+04 5.192736983299259812e-01
1.494800000000000000e+04 5.218205451965329811e-01
1.494900000000000000e+04 5.206591486930850499e-01
1.495000000000000000e+04 5.203680992126460403e-01
1.495100000000000000e+04 5.216393470764160156e-01
1.495200000000000000e+04 5.192556977272030361e-01
1.495300000000000000e+04 5.213337540626530320e-01
1.495400000000000000e+04 5.187104940414429821e-01
1.495500000000000000e+04 5.202018618583680309e-01
1.495600000000000000e+04 5.189645886421200283e-01
1.495700000000000000e+04 5.192722678184510388e-01
1.495800000000000000e+04 5.191245079040529564e-01
1.495900000000000000e+04 5.186698436737060547e-01
1.496000000000000000e+04 5.188477635383610398e-01
1.496100000000000000e+04 5.186840891838070400e-01
1.496200000000000000e+04 5.186239480972290039e-01
1.496300000000000000e+04 5.188238620758059971e-01
1.496400000000000000e+04 5.181053280830379970e-01
1.496500000000000000e+04 5.181370973587039463e-01
1.496600000000000000e+04 5.173187255859380551e-01
1.496700000000000000e+04 5.171798467636109509e-01
1.496800000000000000e+04 5.170437693595889561e-01
1.496900000000000000e+04 5.168414115905759498e-01
1.497000000000000000e+04 5.170990824699399635e-01
1.497100000000000000e+04 5.167466402053829677e-01
1.497200000000000000e+04 5.171079039573670544e-01
1.497300000000000000e+04 5.163848400115970128e-01
1.497400000000000000e+04 5.169918537139890358e-01
1.497500000000000000e+04 5.159344673156740502e-01
1.497600000000000000e+04 5.167309641838070400e-01
1.497700000000000000e+04 5.154422521591189854e-01
1.497800000000000000e+04 5.161955952644350365e-01
1.497900000000000000e+04 5.148526430130000442e-01
1.498000000000000000e+04 5.156790614128109462e-01
1.498100000000000000e+04 5.145754814147950329e-01
1.498200000000000000e+04 5.152902007102969639e-01
1.498300000000000000e+04 5.148583650588990368e-01
1.498400000000000000e+04 5.150254368782040126e-01
1.498500000000000000e+04 5.152651071548459694e-01
1.498600000000000000e+04 5.145291686058039993e-01
1.498700000000000000e+04 5.153339505195619896e-01
1.498800000000000000e+04 5.137704014778140538e-01
1.498900000000000000e+04 5.150935053825379528e-01
1.499000000000000000e+04 5.131785273551939808e-01
1.499100000000000000e+04 5.148295164108279698e-01
1.499200000000000000e+04 5.129621028900149815e-01
1.499300000000000000e+04 5.145972967147830479e-01
1.499400000000000000e+04 5.127904415130619675e-01
1.499500000000000000e+04 5.141009092330930397e-01
1.499600000000000000e+04 5.125082731246950463e-01
1.499700000000000000e+04 5.134285092353819691e-01
1.499800000000000000e+04 5.122557878494260475e-01
1.499900000000000000e+04 5.128498673439030320e-01
1.500000000000000000e+04 5.121934413909909889e-01
1.500100000000000000e+04 5.123435854911799758e-01
1.500200000000000000e+04 5.121712088584899902e-01
1.500300000000000000e+04 5.117990374565120071e-01
1.500400000000000000e+04 5.121039152145390183e-01
1.500500000000000000e+04 5.112705826759339489e-01
1.500600000000000000e+04 5.120895504951480381e-01
1.500700000000000000e+04 5.108169317245480068e-01
1.500800000000000000e+04 5.121403336524960048e-01
1.500900000000000000e+04 5.104087591171260208e-01
1.501000000000000000e+04 5.121841430664060280e-01
1.501100000000000000e+04 5.100302696228029564e-01
1.501200000000000000e+04 5.122096538543700062e-01
1.501300000000000000e+04 5.097004175186159447e-01
1.501400000000000000e+04 5.120833516120909534e-01
1.501500000000000000e+04 5.093792676925660290e-01
1.501600000000000000e+04 5.116208791732790306e-01
1.501700000000000000e+04 5.116208791732790306e-01
1.501800000000000000e+04 5.089969635009770066e-01
1.501900000000000000e+04 5.107707381248469680e-01
1.502000000000000000e+04 5.086845159530639648e-01
1.502100000000000000e+04 5.098380446434019886e-01
1.502200000000000000e+04 5.086723566055300072e-01
1.502300000000000000e+04 5.091584920883179821e-01
1.502400000000000000e+04 5.091128945350650303e-01
1.502500000000000000e+04 5.088406801223750442e-01
1.502600000000000000e+04 5.098748803138729579e-01
1.502700000000000000e+04 5.085781812667850010e-01
1.502800000000000000e+04 5.105497241020200416e-01
1.502900000000000000e+04 5.078369975090030186e-01
1.503000000000000000e+04 5.111466050148010254e-01
1.503100000000000000e+04 5.068392157554629796e-01
1.503200000000000000e+04 5.123939514160159581e-01
1.503300000000000000e+04 5.062454938888549805e-01
1.503400000000000000e+04 5.144265890121459961e-01
1.503500000000000000e+04 5.067477822303769752e-01
1.503600000000000000e+04 5.148699879646300159e-01
1.503700000000000000e+04 5.079575777053829677e-01
1.503800000000000000e+04 5.110163688659670189e-01
1.503900000000000000e+04 5.089033842086789772e-01
1.504000000000000000e+04 5.081704854965209961e-01
1.504100000000000000e+04 5.105146765708920009e-01
1.504200000000000000e+04 5.070973038673399769e-01
1.504300000000000000e+04 5.115858912467959874e-01
1.504400000000000000e+04 5.078344941139220081e-01
1.504500000000000000e+04 5.114654898643490322e-01
1.504600000000000000e+04 5.101408362388609730e-01
1.504700000000000000e+04 5.092864632606509678e-01
1.504800000000000000e+04 5.100835561752320446e-01
1.504900000000000000e+04 5.080177783966060012e-01
1.505000000000000000e+04 5.092265605926510341e-01
1.505100000000000000e+04 5.087180137634279564e-01
1.505200000000000000e+04 5.086471438407900170e-01
1.505300000000000000e+04 5.086699724197389916e-01
1.505400000000000000e+04 5.084899067878719814e-01
1.505500000000000000e+04 5.084233283996579811e-01
1.505600000000000000e+04 5.090276598930359997e-01
1.505700000000000000e+04 5.081114172935490281e-01
1.505800000000000000e+04 5.079828500747679554e-01
1.505900000000000000e+04 5.078440904617309570e-01
1.506000000000000000e+04 5.068000555038449928e-01
1.506100000000000000e+04 5.071553587913509853e-01
1.506200000000000000e+04 5.065127015113829456e-01
1.506300000000000000e+04 5.062844753265379749e-01
1.506400000000000000e+04 5.066625475883479446e-01
1.506500000000000000e+04 5.061669945716860131e-01
1.506600000000000000e+04 5.067983865737919480e-01
1.506700000000000000e+04 5.062896013259889916e-01
1.506800000000000000e+04 5.060977339744570092e-01
1.506900000000000000e+04 5.060811042785640090e-01
1.507000000000000000e+04 5.050137042999269799e-01
1.507100000000000000e+04 5.056000351905820533e-01
1.507200000000000000e+04 5.044053792953490101e-01
1.507300000000000000e+04 5.049148201942440517e-01
1.507400000000000000e+04 5.042629837989810460e-01
1.507500000000000000e+04 5.042442679405210182e-01
1.507600000000000000e+04 5.041907429695130505e-01
1.507700000000000000e+04 5.037463307380679600e-01
1.507800000000000000e+04 5.038056373596190296e-01
1.507900000000000000e+04 5.035848617553709827e-01
1.508000000000000000e+04 5.031043291091920056e-01
1.508100000000000000e+04 5.036433339118959740e-01
1.508200000000000000e+04 5.027405023574830212e-01
1.508300000000000000e+04 5.035196542739870385e-01
1.508400000000000000e+04 5.026864409446719639e-01
1.508500000000000000e+04 5.029725432395939499e-01
1.508600000000000000e+04 5.027357339859009899e-01
1.508700000000000000e+04 5.022942423820500046e-01
1.508800000000000000e+04 5.027702450752260521e-01
1.508900000000000000e+04 5.018022060394290440e-01
1.509000000000000000e+04 5.026992559432980068e-01
1.509100000000000000e+04 5.014777183532710403e-01
1.509200000000000000e+04 5.024866461753849656e-01
1.509300000000000000e+04 5.012130141258239746e-01
1.509400000000000000e+04 5.021106600761410244e-01
1.509500000000000000e+04 5.010276436805729539e-01
1.509600000000000000e+04 5.016334056854250267e-01
1.509700000000000000e+04 5.007739663124080032e-01
1.509800000000000000e+04 5.011369585990910203e-01
1.509900000000000000e+04 5.004367828369139515e-01
1.510000000000000000e+04 5.005566477775570400e-01
1.510100000000000000e+04 5.001612305641169876e-01
1.510200000000000000e+04 4.998891353607179955e-01
1.510300000000000000e+04 5.001072883605960362e-01
1.510400000000000000e+04 4.992116987705230158e-01
1.510500000000000000e+04 5.004197359085079677e-01
1.510600000000000000e+04 4.986720979213710159e-01
1.510700000000000000e+04 5.011056065559390538e-01
1.510800000000000000e+04 4.983685910701750044e-01
1.510900000000000000e+04 5.018962621688840553e-01
1.511000000000000000e+04 4.983579814434049848e-01
1.511100000000000000e+04 5.020255446434019886e-01
1.511200000000000000e+04 4.985436499118799936e-01
1.511300000000000000e+04 5.007355809211729847e-01
1.511400000000000000e+04 4.990797936916350208e-01
1.511500000000000000e+04 4.990190863609310079e-01
1.511600000000000000e+04 5.002623796463010475e-01
1.511700000000000000e+04 4.983146190643309992e-01
1.511800000000000000e+04 5.013706088066099964e-01
1.511900000000000000e+04 4.983739852905270107e-01
1.512000000000000000e+04 5.012485980987549938e-01
1.512100000000000000e+04 4.986615478992459938e-01
1.512200000000000000e+04 5.001748800277709961e-01
1.512300000000000000e+04 4.992363154888149746e-01
1.512400000000000000e+04 4.992013275623319868e-01
1.512500000000000000e+04 4.995808303356170099e-01
1.512600000000000000e+04 4.987441003322600208e-01
1.512700000000000000e+04 4.989517629146579814e-01
1.512800000000000000e+04 4.986224174499510053e-01
1.512900000000000000e+04 4.978128969669339821e-01
1.513000000000000000e+04 4.986598193645480070e-01
1.513100000000000000e+04 4.970209002494809791e-01
1.513200000000000000e+04 4.984950721263889939e-01
1.513300000000000000e+04 4.969530701637269732e-01
1.513400000000000000e+04 4.978384375572200149e-01
1.513500000000000000e+04 4.974913895130160246e-01
1.513600000000000000e+04 4.969617128372190162e-01
1.513700000000000000e+04 4.984442889690399725e-01
1.513800000000000000e+04 4.963530898094180022e-01
1.513900000000000000e+04 4.995116591453550026e-01
1.514000000000000000e+04 4.962735474109650213e-01
1.514100000000000000e+04 4.997736215591430109e-01
1.514200000000000000e+04 4.961917996406560172e-01
1.514300000000000000e+04 4.985300600528719817e-01
1.514400000000000000e+04 4.957337677478789728e-01
1.514500000000000000e+04 4.965456426143650126e-01
1.514600000000000000e+04 4.957065582275390070e-01
1.514700000000000000e+04 4.953561127185819868e-01
1.514800000000000000e+04 4.964387714862820156e-01
1.514900000000000000e+04 4.951083958148960185e-01
1.515000000000000000e+04 4.970422387123110131e-01
1.515100000000000000e+04 4.949787557125089887e-01
1.515200000000000000e+04 4.967141449451449864e-01
1.515300000000000000e+04 4.946988523006439764e-01
1.515400000000000000e+04 4.957686662673950195e-01
1.515500000000000000e+04 4.945056736469269909e-01
1.515600000000000000e+04 4.949622452259059835e-01
1.515700000000000000e+04 4.943962395191189851e-01
1.515800000000000000e+04 4.944258928298950195e-01
1.515900000000000000e+04 4.941583871841430109e-01
1.516000000000000000e+04 4.938337802886960115e-01
1.516100000000000000e+04 4.938018321990970128e-01
1.516200000000000000e+04 4.932437837123869739e-01
1.516300000000000000e+04 4.934984743595119960e-01
1.516400000000000000e+04 4.928326904773709938e-01
1.516500000000000000e+04 4.934858977794649992e-01
1.516600000000000000e+04 4.926550090312959984e-01
1.516700000000000000e+04 4.936523437500000000e-01
1.516800000000000000e+04 4.925710856914520264e-01
1.516900000000000000e+04 4.935806393623349830e-01
1.517000000000000000e+04 4.922226369380949818e-01
1.517100000000000000e+04 4.928806424140930176e-01
1.517200000000000000e+04 4.917200505733489990e-01
1.517300000000000000e+04 4.918523132801059794e-01
1.517400000000000000e+04 4.913869500160220061e-01
1.517500000000000000e+04 4.910771548748020243e-01
1.517600000000000000e+04 4.913326501846310146e-01
1.517700000000000000e+04 4.907481372356409799e-01
1.517800000000000000e+04 4.914986193180079788e-01
1.517900000000000000e+04 4.906721115112300247e-01
1.518000000000000000e+04 4.916272461414339934e-01
1.518100000000000000e+04 4.905327558517459940e-01
1.518200000000000000e+04 4.914311766624450128e-01
1.518300000000000000e+04 4.901030957698819801e-01
1.518400000000000000e+04 4.909645020961759809e-01
1.518500000000000000e+04 4.896027743816380173e-01
1.518600000000000000e+04 4.905107319355009876e-01
1.518700000000000000e+04 4.892584979534149725e-01
1.518800000000000000e+04 4.901484847068789952e-01
1.518900000000000000e+04 4.890522062778470125e-01
1.519000000000000000e+04 4.896934926509859953e-01
1.519100000000000000e+04 4.889311492443080276e-01
1.519200000000000000e+04 4.890304803848269932e-01
1.519300000000000000e+04 4.890201687812810172e-01
1.519400000000000000e+04 4.882814288139339931e-01
1.519500000000000000e+04 4.894454479217529852e-01
1.519600000000000000e+04 4.875630140304569871e-01
1.519700000000000000e+04 4.902589917182920143e-01
1.519800000000000000e+04 4.868859350681299936e-01
1.519900000000000000e+04 4.914037287235260010e-01
1.520000000000000000e+04 4.864036738872529742e-01
1.520100000000000000e+04 4.926461279392240211e-01
1.520200000000000000e+04 4.863546192646029942e-01
1.520300000000000000e+04 4.931635856628420189e-01
1.520400000000000000e+04 4.867339134216310259e-01
1.520500000000000000e+04 4.918976128101349987e-01
1.520600000000000000e+04 4.874564111232759789e-01
1.520700000000000000e+04 4.895722568035130173e-01
1.520800000000000000e+04 4.886589944362639826e-01
1.520900000000000000e+04 4.880050122737880081e-01
1.521000000000000000e+04 4.900277554988859974e-01
1.521100000000000000e+04 4.876261949539180129e-01
1.521200000000000000e+04 4.904301464557649926e-01
1.521300000000000000e+04 4.879986047744749866e-01
1.521400000000000000e+04 4.891574382781980201e-01
1.521500000000000000e+04 4.887432157993319981e-01
1.521600000000000000e+04 4.871891736984250154e-01
1.521700000000000000e+04 4.894585311412810169e-01
1.521800000000000000e+04 4.858911335468290016e-01
1.521900000000000000e+04 4.893977046012880083e-01
1.522000000000000000e+04 4.857182502746579811e-01
1.522100000000000000e+04 4.883488416671750154e-01
1.522200000000000000e+04 4.865180552005770043e-01
1.522300000000000000e+04 4.871118962764739990e-01
1.522400000000000000e+04 4.876996576786040150e-01
1.522500000000000000e+04 4.862364530563350051e-01
1.522600000000000000e+04 4.885530769824980024e-01
1.522700000000000000e+04 4.858577549457550049e-01
1.522800000000000000e+04 4.886040389537810169e-01
1.522900000000000000e+04 4.859185814857480135e-01
1.523000000000000000e+04 4.878849983215329811e-01
1.523100000000000000e+04 4.862354695796969883e-01
1.523200000000000000e+04 4.869341254234310079e-01
1.523300000000000000e+04 4.864979386329649769e-01
1.523400000000000000e+04 4.861419498920440119e-01
1.523500000000000000e+04 4.863965511322019819e-01
1.523600000000000000e+04 4.853715896606449753e-01
1.523700000000000000e+04 4.858914017677309904e-01
1.523800000000000000e+04 4.846356511116030052e-01
1.523900000000000000e+04 4.851128756999970038e-01
1.524000000000000000e+04 4.842265546321870007e-01
1.524100000000000000e+04 4.844028949737549938e-01
1.524200000000000000e+04 4.841259717941279739e-01
1.524300000000000000e+04 4.842282831668849874e-01
1.524400000000000000e+04 4.844041168689730004e-01
1.524500000000000000e+04 4.845801293849950064e-01
1.524600000000000000e+04 4.847086668014530253e-01
1.524700000000000000e+04 4.845678508281709984e-01
1.524800000000000000e+04 4.841415286064150170e-01
1.524900000000000000e+04 4.837024211883539926e-01
1.525000000000000000e+04 4.832306802272799962e-01
1.525100000000000000e+04 4.830233454704280227e-01
1.525200000000000000e+04 4.829177558422089733e-01
1.525300000000000000e+04 4.830918312072750020e-01
1.525400000000000000e+04 4.830922186374659866e-01
1.525500000000000000e+04 4.833668470382689875e-01
1.525600000000000000e+04 4.830570816993710048e-01
1.525700000000000000e+04 4.831808805465699908e-01
1.525800000000000000e+04 4.825563728809360020e-01
1.525900000000000000e+04 4.823585152626039818e-01
1.526000000000000000e+04 4.818010628223419745e-01
1.526100000000000000e+04 4.814476370811460182e-01
1.526200000000000000e+04 4.814178645610809881e-01
1.526300000000000000e+04 4.808867573738099810e-01
1.526400000000000000e+04 4.815061986446380060e-01
1.526500000000000000e+04 4.806421697139739990e-01
1.526600000000000000e+04 4.815581440925599810e-01
1.526700000000000000e+04 4.803495109081269976e-01
1.526800000000000000e+04 4.814078807830809992e-01
1.526900000000000000e+04 4.800323843955989767e-01
1.527000000000000000e+04 4.811722040176389936e-01
1.527100000000000000e+04 4.798786640167240214e-01
1.527200000000000000e+04 4.808682799339289993e-01
1.527300000000000000e+04 4.797342121601099740e-01
1.527400000000000000e+04 4.804105460643769976e-01
1.527500000000000000e+04 4.794266521930690139e-01
1.527600000000000000e+04 4.797561764717099830e-01
1.527700000000000000e+04 4.791157245635990214e-01
1.527800000000000000e+04 4.792667627334589731e-01
1.527900000000000000e+04 4.790436327457430199e-01
1.528000000000000000e+04 4.791142642498020243e-01
1.528100000000000000e+04 4.791952073574070048e-01
1.528200000000000000e+04 4.789659082889560215e-01
1.528300000000000000e+04 4.792765974998470235e-01
1.528400000000000000e+04 4.785447418689730004e-01
1.528500000000000000e+04 4.793912470340729870e-01
1.528600000000000000e+04 4.782184064388280142e-01
1.528700000000000000e+04 4.800345003604890026e-01
1.528800000000000000e+04 4.779681265354159825e-01
1.528900000000000000e+04 4.811907112598419745e-01
1.529000000000000000e+04 4.783254563808440052e-01
1.529100000000000000e+04 4.819057881832120027e-01
1.529200000000000000e+04 4.796896278858179818e-01
1.529300000000000000e+04 4.795904755592350077e-01
1.529400000000000000e+04 4.812802970409389980e-01
1.529500000000000000e+04 4.772515892982480135e-01
1.529600000000000000e+04 4.827976226806640070e-01
1.529700000000000000e+04 4.765012860298160069e-01
1.529800000000000000e+04 4.822890162467959874e-01
1.529900000000000000e+04 4.780068099498749890e-01
1.530000000000000000e+04 4.799943566322329991e-01
1.530100000000000000e+04 4.797023236751559727e-01
1.530200000000000000e+04 4.780604541301730070e-01
1.530300000000000000e+04 4.808871746063230201e-01
1.530400000000000000e+04 4.780725240707400236e-01
1.530500000000000000e+04 4.806563258171079878e-01
1.530600000000000000e+04 4.797964096069339823e-01
1.530700000000000000e+04 4.806500971317290150e-01
1.530800000000000000e+04 4.794914722442629729e-01
1.530900000000000000e+04 4.803345799446109843e-01
1.531000000000000000e+04 4.785740077495569955e-01
1.531100000000000000e+04 4.795788228511809748e-01
1.531200000000000000e+04 4.774963557720179885e-01
1.531300000000000000e+04 4.787432551383969948e-01
1.531400000000000000e+04 4.775702357292179734e-01
1.531500000000000000e+04 4.776086211204529919e-01
1.531600000000000000e+04 4.783528149127960205e-01
1.531700000000000000e+04 4.765661954879760187e-01
1.531800000000000000e+04 4.785136580467220235e-01
1.531900000000000000e+04 4.767250716686249890e-01
1.532000000000000000e+04 4.778728187084200218e-01
1.532100000000000000e+04 4.769495725631709981e-01
1.532200000000000000e+04 4.771074354648590088e-01
1.532300000000000000e+04 4.770852029323580101e-01
1.532400000000000000e+04 4.767711460590359773e-01
1.532500000000000000e+04 4.764239788055419922e-01
1.532600000000000000e+04 4.766474962234499846e-01
1.532700000000000000e+04 4.756802618503570002e-01
1.532800000000000000e+04 4.761123061180109750e-01
1.532900000000000000e+04 4.752564430236819737e-01
1.533000000000000000e+04 4.752395153045649856e-01
1.533100000000000000e+04 4.752157926559449908e-01
1.533200000000000000e+04 4.746031165122989726e-01
1.533300000000000000e+04 4.755569696426389936e-01
1.533400000000000000e+04 4.743728637695309724e-01
1.533500000000000000e+04 4.756579399108890049e-01
1.533600000000000000e+04 4.741136431694030207e-01
1.533700000000000000e+04 4.749865531921390049e-01
1.533800000000000000e+04 4.734547734260560192e-01
1.533900000000000000e+04 4.744448065757749800e-01
1.534000000000000000e+04 4.730828106403350275e-01
1.534100000000000000e+04 4.741067290306090198e-01
1.534200000000000000e+04 4.730107486248020243e-01
1.534300000000000000e+04 4.738723039627080191e-01
1.534400000000000000e+04 4.728713035583499980e-01
1.534500000000000000e+04 4.733487069606779896e-01
1.534600000000000000e+04 4.725690484046939921e-01
1.534700000000000000e+04 4.727120399475099877e-01
1.534800000000000000e+04 4.724515974521639738e-01
1.534900000000000000e+04 4.722609519958499980e-01
1.535000000000000000e+04 4.725018739700320158e-01
1.535100000000000000e+04 4.718713164329529919e-01
1.535200000000000000e+04 4.724964201450350121e-01
1.535300000000000000e+04 4.714076817035680045e-01
1.535400000000000000e+04 4.722691476345060035e-01
1.535500000000000000e+04 4.709405899047849897e-01
1.535600000000000000e+04 4.720942080020900100e-01
1.535700000000000000e+04 4.705823361873630040e-01
1.535800000000000000e+04 4.722036421298980158e-01
1.535900000000000000e+04 4.703934192657470148e-01
1.536000000000000000e+04 4.724629223346710205e-01
1.536100000000000000e+04 4.702302217483519953e-01
1.536200000000000000e+04 4.724532663822170186e-01
1.536300000000000000e+04 4.698821902275089890e-01
1.536400000000000000e+04 4.718871414661410246e-01
1.536500000000000000e+04 4.695535898208619829e-01
1.536600000000000000e+04 4.709700644016269755e-01
1.536700000000000000e+04 4.694269895553589977e-01
1.536800000000000000e+04 4.700991511344910223e-01
1.536900000000000000e+04 4.695511162281040263e-01
1.537000000000000000e+04 4.694010615348819804e-01
1.537100000000000000e+04 4.698141813278199908e-01
1.537200000000000000e+04 4.689740836620330255e-01
1.537300000000000000e+04 4.701566994190219950e-01
1.537400000000000000e+04 4.687578082084660203e-01
1.537500000000000000e+04 4.704201221466060012e-01
1.537600000000000000e+04 4.685989618301389936e-01
1.537700000000000000e+04 4.704430401325230271e-01
1.537800000000000000e+04 4.684482812881469727e-01
1.537900000000000000e+04 4.698791205883030009e-01
1.538000000000000000e+04 4.684266448020940055e-01
1.538100000000000000e+04 4.686098098754880037e-01
1.538200000000000000e+04 4.689342975616460074e-01
1.538300000000000000e+04 4.670675396919249933e-01
1.538400000000000000e+04 4.706139266490940165e-01
1.538500000000000000e+04 4.660262763500209737e-01
1.538600000000000000e+04 4.741914868354800139e-01
1.538700000000000000e+04 4.665269851684569757e-01
1.538800000000000000e+04 4.782560169696810082e-01
1.538900000000000000e+04 4.679926633834839977e-01
1.539000000000000000e+04 4.760298430919649992e-01
1.539100000000000000e+04 4.686748087406160113e-01
1.539200000000000000e+04 4.698889851570129950e-01
1.539300000000000000e+04 4.725961089134220194e-01
1.539400000000000000e+04 4.690476953983310215e-01
1.539500000000000000e+04 4.750545024871830058e-01
1.539600000000000000e+04 4.703367650508880060e-01
1.539700000000000000e+04 4.720886945724490080e-01
1.539800000000000000e+04 4.733909964561460182e-01
1.539900000000000000e+04 4.708030521869659979e-01
1.540000000000000000e+04 4.747042357921599787e-01
1.540100000000000000e+04 4.705778658390050162e-01
1.540200000000000000e+04 4.717086255550380081e-01
1.540300000000000000e+04 4.723404645919799805e-01
1.540400000000000000e+04 4.699764251708979934e-01
1.540500000000000000e+04 4.729831516742710185e-01
1.540600000000000000e+04 4.697934687137599874e-01
1.540700000000000000e+04 4.705139100551610221e-01
1.540800000000000000e+04 4.713312685489650100e-01
1.540900000000000000e+04 4.694975614547730047e-01
1.541000000000000000e+04 4.712417423725129839e-01
1.541100000000000000e+04 4.699057042598719924e-01
1.541200000000000000e+04 4.692933857440950152e-01
1.541300000000000000e+04 4.711165130138399992e-01
1.541400000000000000e+04 4.684654176235200085e-01
1.541500000000000000e+04 4.701976776123050206e-01
1.541600000000000000e+04 4.687711000442499887e-01
1.541700000000000000e+04 4.683487415313720148e-01
1.541800000000000000e+04 4.692068099975589823e-01
1.541900000000000000e+04 4.676803052425380081e-01
1.542000000000000000e+04 4.682805240154270243e-01
1.542100000000000000e+04 4.680180251598359820e-01
1.542200000000000000e+04 4.670387506484989792e-01
1.542300000000000000e+04 4.682506918907169968e-01
1.542400000000000000e+04 4.664848744869229957e-01
1.542500000000000000e+04 4.674502015113830011e-01
1.542600000000000000e+04 4.665802419185640093e-01
1.542700000000000000e+04 4.663655459880829968e-01
1.542800000000000000e+04 4.667488932609559771e-01
1.542900000000000000e+04 4.657163023948669989e-01
1.543000000000000000e+04 4.663735330104830101e-01
1.543100000000000000e+04 4.656790792942049895e-01
1.543200000000000000e+04 4.656702280044560105e-01
1.543300000000000000e+04 4.656817913055419922e-01
1.543400000000000000e+04 4.650678634643550247e-01
1.543500000000000000e+04 4.653110206127170079e-01
1.543600000000000000e+04 4.647953808307649926e-01
1.543700000000000000e+04 4.645560979843140204e-01
1.543800000000000000e+04 4.648049175739289995e-01
1.543900000000000000e+04 4.639745950698849764e-01
1.544000000000000000e+04 4.647538959980009876e-01
1.544100000000000000e+04 4.636983275413509853e-01
1.544200000000000000e+04 4.645085632801059794e-01
1.544300000000000000e+04 4.636259675025939941e-01
1.544400000000000000e+04 4.643746316432950105e-01
1.544500000000000000e+04 4.635587334632870204e-01
1.544600000000000000e+04 4.645555019378659889e-01
1.544700000000000000e+04 4.635033011436460182e-01
1.544800000000000000e+04 4.647810161113740124e-01
1.544900000000000000e+04 4.634166061878199905e-01
1.545000000000000000e+04 4.642662703990940165e-01
1.545100000000000000e+04 4.629262685775760167e-01
1.545200000000000000e+04 4.628577530384059835e-01
1.545300000000000000e+04 4.623879194259640224e-01
1.545400000000000000e+04 4.619849026203159958e-01
1.545500000000000000e+04 4.627363681793210115e-01
1.545600000000000000e+04 4.621856212615970128e-01
1.545700000000000000e+04 4.632912278175350118e-01
1.545800000000000000e+04 4.625335335731510233e-01
1.545900000000000000e+04 4.631398320198060192e-01
1.546000000000000000e+04 4.623305201530459874e-01
1.546100000000000000e+04 4.624272584915160023e-01
1.546200000000000000e+04 4.617735445499420166e-01
1.546300000000000000e+04 4.615213572978970058e-01
1.546400000000000000e+04 4.613001942634579744e-01
1.546500000000000000e+04 4.608214199542999823e-01
1.546600000000000000e+04 4.610656797885889779e-01
1.546700000000000000e+04 4.603396952152249977e-01
1.546800000000000000e+04 4.610224962234499846e-01
1.546900000000000000e+04 4.598483145236970104e-01
1.547000000000000000e+04 4.610307812690729867e-01
1.547100000000000000e+04 4.596442580223080165e-01
1.547200000000000000e+04 4.609083533287050005e-01
1.547300000000000000e+04 4.598679244518280029e-01
1.547400000000000000e+04 4.602378606796260208e-01
1.547500000000000000e+04 4.599237442016599897e-01
1.547600000000000000e+04 4.589603543281560172e-01
1.547700000000000000e+04 4.597068727016450085e-01
1.547800000000000000e+04 4.579674601554870050e-01
1.547900000000000000e+04 4.596014022827150103e-01
1.548000000000000000e+04 4.579308032989499733e-01
1.548100000000000000e+04 4.595042467117310125e-01
1.548200000000000000e+04 4.584045708179469991e-01
1.548300000000000000e+04 4.591413140296939921e-01
1.548400000000000000e+04 4.586501717567439962e-01
1.548500000000000000e+04 4.585008323192599766e-01
1.548600000000000000e+04 4.584964513778689854e-01
1.548700000000000000e+04 4.578899145126339998e-01
1.548800000000000000e+04 4.580877423286440209e-01
1.548900000000000000e+04 4.575678110122680109e-01
1.549000000000000000e+04 4.577279686927799851e-01
1.549100000000000000e+04 4.575283527374269799e-01
1.549200000000000000e+04 4.575430452823640026e-01
1.549300000000000000e+04 4.573838412761689898e-01
1.549400000000000000e+04 4.575648009777070202e-01
1.549500000000000000e+04 4.568102955818180155e-01
1.549600000000000000e+04 4.576202034950260233e-01
1.549700000000000000e+04 4.559454917907709848e-01
1.549800000000000000e+04 4.576786458492280163e-01
1.549900000000000000e+04 4.552284777164459784e-01
1.550000000000000000e+04 4.576924443244930196e-01
1.550100000000000000e+04 4.548805952072140224e-01
1.550200000000000000e+04 4.574529528617859997e-01
1.550300000000000000e+04 4.547628164291380171e-01
1.550400000000000000e+04 4.568206965923309881e-01
1.550500000000000000e+04 4.547606110572809945e-01
1.550600000000000000e+04 4.560997784137730271e-01
1.550700000000000000e+04 4.548820555210110195e-01
1.550800000000000000e+04 4.555954039096830055e-01
1.550900000000000000e+04 4.550401568412780207e-01
1.551000000000000000e+04 4.553469419479370117e-01
1.551100000000000000e+04 4.550577402114869829e-01
1.551200000000000000e+04 4.552448987960819871e-01
1.551300000000000000e+04 4.549909234046939921e-01
1.551400000000000000e+04 4.552118480205539774e-01
1.551500000000000000e+04 4.550498127937320225e-01
1.551600000000000000e+04 4.550544023513790060e-01
1.551700000000000000e+04 4.553472399711609997e-01
1.551800000000000000e+04 4.545292854309079811e-01
1.551900000000000000e+04 4.556585550308229760e-01
1.552000000000000000e+04 4.535807371139530253e-01
1.552100000000000000e+04 4.554681181907649923e-01
1.552200000000000000e+04 4.525350332260130171e-01
1.552300000000000000e+04 4.549561738967899949e-01
1.552400000000000000e+04 4.522246420383450038e-01
1.552500000000000000e+04 4.548071324825290196e-01
1.552600000000000000e+04 4.527439475059509832e-01
1.552700000000000000e+04 4.547991156578060079e-01
1.552800000000000000e+04 4.534364938735960249e-01
1.552900000000000000e+04 4.544603228569030207e-01
1.553000000000000000e+04 4.538537263870239813e-01
1.553100000000000000e+04 4.537766873836520110e-01
1.553200000000000000e+04 4.537980854511259876e-01
1.553300000000000000e+04 4.529145359992979847e-01
1.553400000000000000e+04 4.534600675106050249e-01
1.553500000000000000e+04 4.520147740840910200e-01
1.553600000000000000e+04 4.531632363796230245e-01
1.553700000000000000e+04 4.514825344085690029e-01
1.553800000000000000e+04 4.530002474784849964e-01
1.553900000000000000e+04 4.512383937835690029e-01
1.554000000000000000e+04 4.531351923942569804e-01
1.554100000000000000e+04 4.512250721454619806e-01
1.554200000000000000e+04 4.534737765789029762e-01
1.554300000000000000e+04 4.513709843158720258e-01
1.554400000000000000e+04 4.535283744335170120e-01
1.554500000000000000e+04 4.510321021080019865e-01
1.554600000000000000e+04 4.528715610504149836e-01
1.554700000000000000e+04 4.504052996635439787e-01
1.554800000000000000e+04 4.524345993995669835e-01
1.554900000000000000e+04 4.504390656948090155e-01
1.555000000000000000e+04 4.533807635307309791e-01
1.555100000000000000e+04 4.516133368015289862e-01
1.555200000000000000e+04 4.545427262783049982e-01
1.555300000000000000e+04 4.519549906253810256e-01
1.555400000000000000e+04 4.530460536479949951e-01
1.555500000000000000e+04 4.510865211486819737e-01
1.555600000000000000e+04 4.512246251106259987e-01
1.555700000000000000e+04 4.504164159297939785e-01
1.555800000000000000e+04 4.501119256019590065e-01
1.555900000000000000e+04 4.503819346427920256e-01
1.556000000000000000e+04 4.501381814479830101e-01
1.556100000000000000e+04 4.503577351570129950e-01
1.556200000000000000e+04 4.500637948513029896e-01
1.556300000000000000e+04 4.499998688697809945e-01
1.556400000000000000e+04 4.507212340831759922e-01
1.556500000000000000e+04 4.499293565750119850e-01
1.556600000000000000e+04 4.506282806396479934e-01
1.556700000000000000e+04 4.497474431991579924e-01
1.556800000000000000e+04 4.504313170909879926e-01
1.556900000000000000e+04 4.494068026542660244e-01
1.557000000000000000e+04 4.499833881855009876e-01
1.557100000000000000e+04 4.491706490516659822e-01
1.557200000000000000e+04 4.494624733924870164e-01
1.557300000000000000e+04 4.487745165824890137e-01
1.557400000000000000e+04 4.494516253471370071e-01
1.557500000000000000e+04 4.487531781196589797e-01
1.557600000000000000e+04 4.493720531463620271e-01
1.557700000000000000e+04 4.482675194740299851e-01
1.557800000000000000e+04 4.486766755580899879e-01
1.557900000000000000e+04 4.473597705364230070e-01
1.558000000000000000e+04 4.480793178081510231e-01
1.558100000000000000e+04 4.470683038234710138e-01
1.558200000000000000e+04 4.477918148040769819e-01
1.558300000000000000e+04 4.470973312854770176e-01
1.558400000000000000e+04 4.473949372768399879e-01
1.558500000000000000e+04 4.469780325889590178e-01
1.558600000000000000e+04 4.470076560974119984e-01
1.558700000000000000e+04 4.468498826026919835e-01
1.558800000000000000e+04 4.465466439723970171e-01
1.558900000000000000e+04 4.466251730918879836e-01
1.559000000000000000e+04 4.462862908840179998e-01
1.559100000000000000e+04 4.462617039680479847e-01
1.559200000000000000e+04 4.460912942886349764e-01
1.559300000000000000e+04 4.459737837314610154e-01
1.559400000000000000e+04 4.458509385585779916e-01
1.559500000000000000e+04 4.453832507133480001e-01
1.559600000000000000e+04 4.458056688308720261e-01
1.559700000000000000e+04 4.449468255043029785e-01
1.559800000000000000e+04 4.463497102260590155e-01
1.559900000000000000e+04 4.447300136089319955e-01
1.560000000000000000e+04 4.480684399604800139e-01
1.560100000000000000e+04 4.448212683200840067e-01
1.560200000000000000e+04 4.516147971153259832e-01
1.560300000000000000e+04 4.453560411930079788e-01
1.560400000000000000e+04 4.536899924278259832e-01
1.560500000000000000e+04 4.442300498485570182e-01
1.560600000000000000e+04 4.482583105564120207e-01
1.560700000000000000e+04 4.443175196647640157e-01
1.560800000000000000e+04 4.453916549682619963e-01
1.560900000000000000e+04 4.484654366970060035e-01
1.561000000000000000e+04 4.469448328018190142e-01
1.561100000000000000e+04 4.477559030055999756e-01
1.561200000000000000e+04 4.491545855998990144e-01
1.561300000000000000e+04 4.466930925846099854e-01
1.561400000000000000e+04 4.514032304286960118e-01
1.561500000000000000e+04 4.468305408954619806e-01
1.561600000000000000e+04 4.506406486034389980e-01
1.561700000000000000e+04 4.478610754013059858e-01
1.561800000000000000e+04 4.481661319732669901e-01
1.561900000000000000e+04 4.485501646995539993e-01
1.562000000000000000e+04 4.476373493671420012e-01
1.562100000000000000e+04 4.486819207668300002e-01
1.562200000000000000e+04 4.470351040363310102e-01
1.562300000000000000e+04 4.491446316242220238e-01
1.562400000000000000e+04 4.481950700283049982e-01
1.562500000000000000e+04 4.498332440853120007e-01
1.562600000000000000e+04 4.477982819080350008e-01
1.562700000000000000e+04 4.496697783470149923e-01
1.562800000000000000e+04 4.477393627166750267e-01
1.562900000000000000e+04 4.480889737606050249e-01
1.563000000000000000e+04 4.475664496421810079e-01
1.563100000000000000e+04 4.457238316535950262e-01
1.563200000000000000e+04 4.486600756645199861e-01
1.563300000000000000e+04 4.452303349971770130e-01
1.563400000000000000e+04 4.487144649028779742e-01
1.563500000000000000e+04 4.456652998924259812e-01
1.563600000000000000e+04 4.467510282993319981e-01
1.563700000000000000e+04 4.469543695449830212e-01
1.563800000000000000e+04 4.457201957702640049e-01
1.563900000000000000e+04 4.471972584724430155e-01
1.564000000000000000e+04 4.451229274272919811e-01
1.564100000000000000e+04 4.455451369285580165e-01
1.564200000000000000e+04 4.455794394016269755e-01
1.564300000000000000e+04 4.447542130947110262e-01
1.564400000000000000e+04 4.456310272216800206e-01
1.564500000000000000e+04 4.446101784706120164e-01
1.564600000000000000e+04 4.447307586669920210e-01
1.564700000000000000e+04 4.443538784980770040e-01
1.564800000000000000e+04 4.436173737049100008e-01
1.564900000000000000e+04 4.441480636596680243e-01
1.565000000000000000e+04 4.433092176914220084e-01
1.565100000000000000e+04 4.437474012374880150e-01
1.565200000000000000e+04 4.430680274963380016e-01
1.565300000000000000e+04 4.434444308280939828e-01
1.565400000000000000e+04 4.426988661289220084e-01
1.565500000000000000e+04 4.432866573333740234e-01
1.565600000000000000e+04 4.421827495098110128e-01
1.565700000000000000e+04 4.431404769420619894e-01
1.565800000000000000e+04 4.416169524192810059e-01
1.565900000000000000e+04 4.430018365383149859e-01
1.566000000000000000e+04 4.411951899528500087e-01
1.566100000000000000e+04 4.429765939712519973e-01
1.566200000000000000e+04 4.408231675624850188e-01
1.566300000000000000e+04 4.426389336586000200e-01
1.566400000000000000e+04 4.404063522815699905e-01
1.566500000000000000e+04 4.424759149551389936e-01
1.566600000000000000e+04 4.401590824127200041e-01
1.566700000000000000e+04 4.427034258842469927e-01
1.566800000000000000e+04 4.399174749851230137e-01
1.566900000000000000e+04 4.428635835647580232e-01
1.567000000000000000e+04 4.395217001438139759e-01
1.567100000000000000e+04 4.427067339420320269e-01
1.567200000000000000e+04 4.392604231834409956e-01
1.567300000000000000e+04 4.421356320381160110e-01
1.567400000000000000e+04 4.392024576663969837e-01
1.567500000000000000e+04 4.411058425903319757e-01
1.567600000000000000e+04 4.392669498920440119e-01
1.567700000000000000e+04 4.400914311408999913e-01
1.567800000000000000e+04 4.394945502281190075e-01
1.567900000000000000e+04 4.392681419849400193e-01
1.568000000000000000e+04 4.398716688156130150e-01
1.568100000000000000e+04 4.386619627475740191e-01
1.568200000000000000e+04 4.402215182781220038e-01
1.568300000000000000e+04 4.382361769676210161e-01
1.568400000000000000e+04 4.405034184455869917e-01
1.568500000000000000e+04 4.378057718276979760e-01
1.568600000000000000e+04 4.405030012130740080e-01
1.568700000000000000e+04 4.374625980854029983e-01
1.568800000000000000e+04 4.403242468833920009e-01
1.568900000000000000e+04 4.372493624687189828e-01
1.569000000000000000e+04 4.399502873420719773e-01
1.569100000000000000e+04 4.371145367622379929e-01
1.569200000000000000e+04 4.390628635883330189e-01
1.569300000000000000e+04 4.370597600936890204e-01
1.569400000000000000e+04 4.379974305629730225e-01
1.569500000000000000e+04 4.372915327548980158e-01
1.569600000000000000e+04 4.371233880519870274e-01
1.569700000000000000e+04 4.379591047763820022e-01
1.569800000000000000e+04 4.365133047103880171e-01
1.569900000000000000e+04 4.388142526149749756e-01
1.570000000000000000e+04 4.361006915569309861e-01
1.570100000000000000e+04 4.393680393695830189e-01
1.570200000000000000e+04 4.356437921524050072e-01
1.570300000000000000e+04 4.390682280063630261e-01
1.570400000000000000e+04 4.351918697357179955e-01
1.570500000000000000e+04 4.381437301635739967e-01
1.570600000000000000e+04 4.352026879787450064e-01
1.570700000000000000e+04 4.372325241565699905e-01
1.570800000000000000e+04 4.357826709747310012e-01
1.570900000000000000e+04 4.364959001541139916e-01
1.571000000000000000e+04 4.364053308963780076e-01
1.571100000000000000e+04 4.357453286647799962e-01
1.571200000000000000e+04 4.367039203643799938e-01
1.571300000000000000e+04 4.349451661109919876e-01
1.571400000000000000e+04 4.365969896316529986e-01
1.571500000000000000e+04 4.342334866523739900e-01
1.571600000000000000e+04 4.362066686153410200e-01
1.571700000000000000e+04 4.337875545024870161e-01
1.571800000000000000e+04 4.357565939426419899e-01
1.571900000000000000e+04 4.336010515689849854e-01
1.572000000000000000e+04 4.352773427963260167e-01
1.572100000000000000e+04 4.335715174674990013e-01
1.572200000000000000e+04 4.348317086696619760e-01
1.572300000000000000e+04 4.335611462593079724e-01
1.572400000000000000e+04 4.344804286956789885e-01
1.572500000000000000e+04 4.335114657878880173e-01
1.572600000000000000e+04 4.341577887535100211e-01
1.572700000000000000e+04 4.333678185939789929e-01
1.572800000000000000e+04 4.339033067226409912e-01
1.572900000000000000e+04 4.332021474838260167e-01
1.573000000000000000e+04 4.338645637035369873e-01
1.573100000000000000e+04 4.331294596195219837e-01
1.573200000000000000e+04 4.342058300971979867e-01
1.573300000000000000e+04 4.331531524658199794e-01
1.573400000000000000e+04 4.349157810211179975e-01
1.573500000000000000e+04 4.330868124961850252e-01
1.573600000000000000e+04 4.355410337448120117e-01
1.573700000000000000e+04 4.325902760028840222e-01
1.573800000000000000e+04 4.355898797512050002e-01
1.573900000000000000e+04 4.318437874317169745e-01
1.574000000000000000e+04 4.354749619960779916e-01
1.574100000000000000e+04 4.315837621688839998e-01
1.574200000000000000e+04 4.354648888111110061e-01
1.574300000000000000e+04 4.319080710411070112e-01
1.574400000000000000e+04 4.350632429122919809e-01
1.574500000000000000e+04 4.322929978370669835e-01
1.574600000000000000e+04 4.338754713535309948e-01
1.574700000000000000e+04 4.325540065765379749e-01
1.574800000000000000e+04 4.324675202369689941e-01
1.574900000000000000e+04 4.327297806739809904e-01
1.575000000000000000e+04 4.316706657409670189e-01
1.575100000000000000e+04 4.329312145709989790e-01
1.575200000000000000e+04 4.314981102943419855e-01
1.575300000000000000e+04 4.329171776771549851e-01
1.575400000000000000e+04 4.314824938774109997e-01
1.575500000000000000e+04 4.324318468570709784e-01
1.575600000000000000e+04 4.313317835330959804e-01
1.575700000000000000e+04 4.317633509635929734e-01
1.575800000000000000e+04 4.311649799346919942e-01
1.575900000000000000e+04 4.314425587654109884e-01
1.576000000000000000e+04 4.309399425983430065e-01
1.576100000000000000e+04 4.313715994358059969e-01
1.576200000000000000e+04 4.304764866828920122e-01
1.576300000000000000e+04 4.313763082027439744e-01
1.576400000000000000e+04 4.299328029155730091e-01
1.576500000000000000e+04 4.315228462219239947e-01
1.576600000000000000e+04 4.297285079956050247e-01
1.576700000000000000e+04 4.314619898796079878e-01
1.576800000000000000e+04 4.297545552253719814e-01
1.576900000000000000e+04 4.306319952011110064e-01
1.577000000000000000e+04 4.295594394207000177e-01
1.577100000000000000e+04 4.292516112327580124e-01
1.577200000000000000e+04 4.294865429401399926e-01
1.577300000000000000e+04 4.283323585987089954e-01
1.577400000000000000e+04 4.301532506942750134e-01
1.577500000000000000e+04 4.282294213771820068e-01
1.577600000000000000e+04 4.311259686946870007e-01
1.577700000000000000e+04 4.282623827457430199e-01
1.577800000000000000e+04 4.314785003662109930e-01
1.577900000000000000e+04 4.279403388500209737e-01
1.578000000000000000e+04 4.312154948711400260e-01
1.578100000000000000e+04 4.274755120277399789e-01
1.578200000000000000e+04 4.308566153049470104e-01
1.578300000000000000e+04 4.272031188011169989e-01
1.578400000000000000e+04 4.307966828346250221e-01
1.578500000000000000e+04 4.271584451198580101e-01
1.578600000000000000e+04 4.315226674079900016e-01
1.578700000000000000e+04 4.272688627243039772e-01
1.578800000000000000e+04 4.326513409614560213e-01
1.578900000000000000e+04 4.274932444095609907e-01
1.579000000000000000e+04 4.321010112762450062e-01
1.579100000000000000e+04 4.272387921810150146e-01
1.579200000000000000e+04 4.292979836463929888e-01
1.579300000000000000e+04 4.271188676357269842e-01
1.579400000000000000e+04 4.269367456436160002e-01
1.579500000000000000e+04 4.284083247184750087e-01
1.579600000000000000e+04 4.264396131038670212e-01
1.579700000000000000e+04 4.297548234462740258e-01
1.579800000000000000e+04 4.268502295017240211e-01
1.579900000000000000e+04 4.297744035720830191e-01
1.580000000000000000e+04 4.277614951133730248e-01
1.580100000000000000e+04 4.285758733749390204e-01
1.580200000000000000e+04 4.285522401332860221e-01
1.580300000000000000e+04 4.271541237831120164e-01
1.580400000000000000e+04 4.291790425777439744e-01
1.580500000000000000e+04 4.264185428619379770e-01
1.580600000000000000e+04 4.291703402996059902e-01
1.580700000000000000e+04 4.261377453804019999e-01
1.580800000000000000e+04 4.279806911945340242e-01
1.580900000000000000e+04 4.262573719024659868e-01
1.581000000000000000e+04 4.268016815185550206e-01
1.581100000000000000e+04 4.272637069225310169e-01
1.581200000000000000e+04 4.261200726032259856e-01
1.581300000000000000e+04 4.283781945705409933e-01
1.581400000000000000e+04 4.254820942878719814e-01
1.581500000000000000e+04 4.283247590065000221e-01
1.581600000000000000e+04 4.249396920204159822e-01
1.581700000000000000e+04 4.273458123207090065e-01
1.581800000000000000e+04 4.247846007347110264e-01
1.581900000000000000e+04 4.261325895786289841e-01
1.582000000000000000e+04 4.252014160156250000e-01
1.582100000000000000e+04 4.252075850963589754e-01
1.582200000000000000e+04 4.259358048439029765e-01
1.582300000000000000e+04 4.245692789554599833e-01
1.582400000000000000e+04 4.263440668582920146e-01
1.582500000000000000e+04 4.240020811557769775e-01
1.582600000000000000e+04 4.260435998439789929e-01
1.582700000000000000e+04 4.235278964042660244e-01
1.582800000000000000e+04 4.254113435745239813e-01
1.582900000000000000e+04 4.232695102691649836e-01
1.583000000000000000e+04 4.247346222400669724e-01
1.583100000000000000e+04 4.231978356838230204e-01
1.583200000000000000e+04 4.241394102573389779e-01
1.583300000000000000e+04 4.231238961219789818e-01
1.583400000000000000e+04 4.236748516559600275e-01
1.583500000000000000e+04 4.229168891906739947e-01
1.583600000000000000e+04 4.232371449470520020e-01
1.583700000000000000e+04 4.225542545318600185e-01
1.583800000000000000e+04 4.228451251983639803e-01
1.583900000000000000e+04 4.221311211586000200e-01
1.584000000000000000e+04 4.225114881992340088e-01
1.584100000000000000e+04 4.217543303966519996e-01
1.584200000000000000e+04 4.222050309181210048e-01
1.584300000000000000e+04 4.214748740196230248e-01
1.584400000000000000e+04 4.219143092632289815e-01
1.584500000000000000e+04 4.213182926177980181e-01
1.584600000000000000e+04 4.215849637985230047e-01
1.584700000000000000e+04 4.211959540843959737e-01
1.584800000000000000e+04 4.211871027946469948e-01
1.584900000000000000e+04 4.212039709091189854e-01
1.585000000000000000e+04 4.209999442100519906e-01
1.585100000000000000e+04 4.217669367790219948e-01
1.585200000000000000e+04 4.215568602085110195e-01
1.585300000000000000e+04 4.233481287956240013e-01
1.585400000000000000e+04 4.230641424655909866e-01
1.585500000000000000e+04 4.243020415306090198e-01
1.585600000000000000e+04 4.245828092098239970e-01
1.585700000000000000e+04 4.219596683979029983e-01
1.585800000000000000e+04 4.273269176483149856e-01
1.585900000000000000e+04 4.206371605396270197e-01
1.586000000000000000e+04 4.300662577152249977e-01
1.586100000000000000e+04 4.223134815692899946e-01
1.586200000000000000e+04 4.249876141548160069e-01
1.586300000000000000e+04 4.249681532382970084e-01
1.586400000000000000e+04 4.211897253990170009e-01
1.586500000000000000e+04 4.255721569061279852e-01
1.586600000000000000e+04 4.222265183925629772e-01
1.586700000000000000e+04 4.255506396293640137e-01
1.586800000000000000e+04 4.241679012775420032e-01
1.586900000000000000e+04 4.240984022617340088e-01
1.587000000000000000e+04 4.250831902027130127e-01
1.587100000000000000e+04 4.252362549304959938e-01
1.587200000000000000e+04 4.245634078979489967e-01
1.587300000000000000e+04 4.267452955245970014e-01
1.587400000000000000e+04 4.225618839263919901e-01
1.587500000000000000e+04 4.268211126327510208e-01
1.587600000000000000e+04 4.227714240550989877e-01
1.587700000000000000e+04 4.250465035438539818e-01
1.587800000000000000e+04 4.226969182491300270e-01
1.587900000000000000e+04 4.236252605915070135e-01
1.588000000000000000e+04 4.231847822666169878e-01
1.588100000000000000e+04 4.230356812477110151e-01
1.588200000000000000e+04 4.236373603343959737e-01
1.588300000000000000e+04 4.227811992168429844e-01
1.588400000000000000e+04 4.251783490180969793e-01
1.588500000000000000e+04 4.226346909999850188e-01
1.588600000000000000e+04 4.246309995651250113e-01
1.588700000000000000e+04 4.227193892002110154e-01
1.588800000000000000e+04 4.234422147274020110e-01
1.588900000000000000e+04 4.234871566295619894e-01
1.589000000000000000e+04 4.232505559921260208e-01
1.589100000000000000e+04 4.220275282859800026e-01
1.589200000000000000e+04 4.229026734828950085e-01
1.589300000000000000e+04 4.209398925304410066e-01
1.589400000000000000e+04 4.219150245189670079e-01
1.589500000000000000e+04 4.210687279701230135e-01
1.589600000000000000e+04 4.209527969360349897e-01
1.589700000000000000e+04 4.215753078460690029e-01
1.589800000000000000e+04 4.201350510120390180e-01
1.589900000000000000e+04 4.212501943111420233e-01
1.590000000000000000e+04 4.202786684036249887e-01
1.590100000000000000e+04 4.216407835483549915e-01
1.590200000000000000e+04 4.197824895381930266e-01
1.590300000000000000e+04 4.212691783905029852e-01
1.590400000000000000e+04 4.187708199024199884e-01
1.590500000000000000e+04 4.203489720821380060e-01
1.590600000000000000e+04 4.184676110744480204e-01
1.590700000000000000e+04 4.191513061523440276e-01
1.590800000000000000e+04 4.193880259990689918e-01
1.590900000000000000e+04 4.182521402835849833e-01
1.591000000000000000e+04 4.196471571922300026e-01
1.591100000000000000e+04 4.177872240543369919e-01
1.591200000000000000e+04 4.199320077896119829e-01
1.591300000000000000e+04 4.177715480327610087e-01
1.591400000000000000e+04 4.194603860378269822e-01
1.591500000000000000e+04 4.175704419612880081e-01
1.591600000000000000e+04 4.185665547847750023e-01
1.591700000000000000e+04 4.169006347656250000e-01
1.591800000000000000e+04 4.176515936851499800e-01
1.591900000000000000e+04 4.167168438434600275e-01
1.592000000000000000e+04 4.167579710483549915e-01
1.592100000000000000e+04 4.169625639915470194e-01
1.592200000000000000e+04 4.162189066410060256e-01
1.592300000000000000e+04 4.173372387886050139e-01
1.592400000000000000e+04 4.159479141235349897e-01
1.592500000000000000e+04 4.173701107501979757e-01
1.592600000000000000e+04 4.156826734542850010e-01
1.592700000000000000e+04 4.169008731842039905e-01
1.592800000000000000e+04 4.154084026813509856e-01
1.592900000000000000e+04 4.164861142635349900e-01
1.593000000000000000e+04 4.151800572872160200e-01
1.593100000000000000e+04 4.161313176155089777e-01
1.593200000000000000e+04 4.149393737316129926e-01
1.593300000000000000e+04 4.156253933906560172e-01
1.593400000000000000e+04 4.147501289844510164e-01
1.593500000000000000e+04 4.151126444339749977e-01
1.593600000000000000e+04 4.146720767021179754e-01
1.593700000000000000e+04 4.145702719688419968e-01
1.593800000000000000e+04 4.145444929599759742e-01
1.593900000000000000e+04 4.139108955860140160e-01
1.594000000000000000e+04 4.143535494804380104e-01
1.594100000000000000e+04 4.134594500064849854e-01
1.594200000000000000e+04 4.142441451549530029e-01
1.594300000000000000e+04 4.130648970603940096e-01
1.594400000000000000e+04 4.142744243144990124e-01
1.594500000000000000e+04 4.126665592193600185e-01
1.594600000000000000e+04 4.143548607826230135e-01
1.594700000000000000e+04 4.122243523597720061e-01
1.594800000000000000e+04 4.146177172660829857e-01
1.594900000000000000e+04 4.117839336395259786e-01
1.595000000000000000e+04 4.150992333889009789e-01
1.595100000000000000e+04 4.115095138549800247e-01
1.595200000000000000e+04 4.160031676292419989e-01
1.595300000000000000e+04 4.114896655082699861e-01
1.595400000000000000e+04 4.171645641326899856e-01
1.595500000000000000e+04 4.116407334804529916e-01
1.595600000000000000e+04 4.179891049861910179e-01
1.595700000000000000e+04 4.118242263793949753e-01
1.595800000000000000e+04 4.175632894039150167e-01
1.595900000000000000e+04 4.120309948921199728e-01
1.596000000000000000e+04 4.157315790653229870e-01
1.596100000000000000e+04 4.127496182918550249e-01
1.596200000000000000e+04 4.137348830699920099e-01
1.596300000000000000e+04 4.142294526100159802e-01
1.596400000000000000e+04 4.127768576145169899e-01
1.596500000000000000e+04 4.155895411968230091e-01
1.596600000000000000e+04 4.126912355422969747e-01
1.596700000000000000e+04 4.157452881336209938e-01
1.596800000000000000e+04 4.128668308258059971e-01
1.596900000000000000e+04 4.146326482295989990e-01
1.597000000000000000e+04 4.130869507789610151e-01
1.597100000000000000e+04 4.128843247890470192e-01
1.597200000000000000e+04 4.136340022087099944e-01
1.597300000000000000e+04 4.115035235881809861e-01
1.597400000000000000e+04 4.143385887145999980e-01
1.597500000000000000e+04 4.111077487468720038e-01
1.597600000000000000e+04 4.143413901329039972e-01
1.597700000000000000e+04 4.112608730792999823e-01
1.597800000000000000e+04 4.132686853408810146e-01
1.597900000000000000e+04 4.118812084198000267e-01
1.598000000000000000e+04 4.118924140930180222e-01
1.598100000000000000e+04 4.128808379173279919e-01
1.598200000000000000e+04 4.108966290950780142e-01
1.598300000000000000e+04 4.135779142379760187e-01
1.598400000000000000e+04 4.103751480579380106e-01
1.598500000000000000e+04 4.131096005439759966e-01
1.598600000000000000e+04 4.099750816822049782e-01
1.598700000000000000e+04 4.115709960460660066e-01
1.598800000000000000e+04 4.101284742355350010e-01
1.598900000000000000e+04 4.104825258254999887e-01
1.599000000000000000e+04 4.111594855785369873e-01
1.599100000000000000e+04 4.102907776832580011e-01
1.599200000000000000e+04 4.119167327880859930e-01
1.599300000000000000e+04 4.099940061569209981e-01
1.599400000000000000e+04 4.114359915256500244e-01
1.599500000000000000e+04 4.092107117176059794e-01
1.599600000000000000e+04 4.103238284587860107e-01
1.599700000000000000e+04 4.088022112846370071e-01
1.599800000000000000e+04 4.093976020812989947e-01
1.599900000000000000e+04 4.089103937149050072e-01
1.600000000000000000e+04 4.088809788227080189e-01
1.600100000000000000e+04 4.091259837150569845e-01
1.600200000000000000e+04 4.083851575851439875e-01
1.600300000000000000e+04 4.092158079147339977e-01
1.600400000000000000e+04 4.081253707408910025e-01
1.600500000000000000e+04 4.093717336654659755e-01
1.600600000000000000e+04 4.081480503082279832e-01
1.600700000000000000e+04 4.093475937843319978e-01
1.600800000000000000e+04 4.080033600330350008e-01
1.600900000000000000e+04 4.085539281368260056e-01
1.601000000000000000e+04 4.075900316238399990e-01
1.601100000000000000e+04 4.075871109962460048e-01
1.601200000000000000e+04 4.074956476688390006e-01
1.601300000000000000e+04 4.070529639720920079e-01
1.601400000000000000e+04 4.076724648475649748e-01
1.601500000000000000e+04 4.067774415016169876e-01
1.601600000000000000e+04 4.076781272888180263e-01
1.601700000000000000e+04 4.065226614475250244e-01
1.601800000000000000e+04 4.065226614475250244e-01
1.601900000000000000e+04 4.075127542018889826e-01
1.602000000000000000e+04 4.063976109027859773e-01
1.602100000000000000e+04 4.072559177875519909e-01
1.602200000000000000e+04 4.064303636550899990e-01
1.602300000000000000e+04 4.069039523601529762e-01
1.602400000000000000e+04 4.064680039882659912e-01
1.602500000000000000e+04 4.063228666782380261e-01
1.602600000000000000e+04 4.063937962055210185e-01
1.602700000000000000e+04 4.055637419223789841e-01
1.602800000000000000e+04 4.062809646129609820e-01
1.602900000000000000e+04 4.049328863620760277e-01
1.603000000000000000e+04 4.062293171882629950e-01
1.603100000000000000e+04 4.044753015041350208e-01
1.603200000000000000e+04 4.061867892742159758e-01
1.603300000000000000e+04 4.042269885540010210e-01
1.603400000000000000e+04 4.063009023666380171e-01
1.603500000000000000e+04 4.044031798839570202e-01
1.603600000000000000e+04 4.068554043769839756e-01
1.603700000000000000e+04 4.052568376064299982e-01
1.603800000000000000e+04 4.076592326164250046e-01
1.603900000000000000e+04 4.068839848041529983e-01
1.604000000000000000e+04 4.076388180255889893e-01
1.604100000000000000e+04 4.082853198051449861e-01
1.604200000000000000e+04 4.053377807140349787e-01
1.604300000000000000e+04 4.081809222698210005e-01
1.604400000000000000e+04 4.025046825408939988e-01
1.604500000000000000e+04 4.083123505115510143e-01
1.604600000000000000e+04 4.029388427734379996e-01
1.604700000000000000e+04 4.091424942016599897e-01
1.604800000000000000e+04 4.046808183193210118e-01
1.604900000000000000e+04 4.075349569320679821e-01
1.605000000000000000e+04 4.062626361846919942e-01
1.605100000000000000e+04 4.057447314262390137e-01
1.605200000000000000e+04 4.088111519813539818e-01
1.605300000000000000e+04 4.058475494384770066e-01
1.605400000000000000e+04 4.087160229682920143e-01
1.605500000000000000e+04 4.056621491909029875e-01
1.605600000000000000e+04 4.067604541778560012e-01
1.605700000000000000e+04 4.075530469417569801e-01
1.605800000000000000e+04 4.065157771110530227e-01
1.605900000000000000e+04 4.078456163406369850e-01
1.606000000000000000e+04 4.057089090347290039e-01
1.606100000000000000e+04 4.057178199291229803e-01
1.606200000000000000e+04 4.061752259731289949e-01
1.606300000000000000e+04 4.052654504775999866e-01
1.606400000000000000e+04 4.071875512599950064e-01
1.606500000000000000e+04 4.051311910152439744e-01
1.606600000000000000e+04 4.056274890899659868e-01
1.606700000000000000e+04 4.050861001014710028e-01
1.606800000000000000e+04 4.044575989246370074e-01
1.606900000000000000e+04 4.053510725498200018e-01
1.607000000000000000e+04 4.041370749473570112e-01
1.607100000000000000e+04 4.046077430248259943e-01
1.607200000000000000e+04 4.041674733161930155e-01
1.607300000000000000e+04 4.038698673248289905e-01
1.607400000000000000e+04 4.044451117515560079e-01
1.607500000000000000e+04 4.035775959491729736e-01
1.607600000000000000e+04 4.038975834846499913e-01
1.607700000000000000e+04 4.033749997615809768e-01
1.607800000000000000e+04 4.032086730003360264e-01
1.607900000000000000e+04 4.034553468227389805e-01
1.608000000000000000e+04 4.029939174652100164e-01
1.608100000000000000e+04 4.032520353794100121e-01
1.608200000000000000e+04 4.028377234935759943e-01
1.608300000000000000e+04 4.024654626846310146e-01
1.608400000000000000e+04 4.024899601936339777e-01
1.608500000000000000e+04 4.017418324947359953e-01
1.608600000000000000e+04 4.020708799362179842e-01
1.608700000000000000e+04 4.013521671295169901e-01
1.608800000000000000e+04 4.016346037387850121e-01
1.608900000000000000e+04 4.011695384979250267e-01
1.609000000000000000e+04 4.013616144657140006e-01
1.609100000000000000e+04 4.008404612541199841e-01
1.609200000000000000e+04 4.013511240482329767e-01
1.609300000000000000e+04 4.002370834350589823e-01
1.609400000000000000e+04 4.014959633350370094e-01
1.609500000000000000e+04 3.995289504528050095e-01
1.609600000000000000e+04 4.017933905124659866e-01
1.609700000000000000e+04 3.989091515541079991e-01
1.609800000000000000e+04 4.022177755832669899e-01
1.609900000000000000e+04 3.984235823154450018e-01
1.610000000000000000e+04 4.028293490409849964e-01
1.610100000000000000e+04 3.982103765010829854e-01
1.610200000000000000e+04 4.037939608097079747e-01
1.610300000000000000e+04 3.982400298118590198e-01
1.610400000000000000e+04 4.042441844940189988e-01
1.610500000000000000e+04 3.981933891773219991e-01
1.610600000000000000e+04 4.031707346439359907e-01
1.610700000000000000e+04 3.981595337390900213e-01
1.610800000000000000e+04 4.012591540813449931e-01
1.610900000000000000e+04 3.988586962223050203e-01
1.611000000000000000e+04 3.996263444423679978e-01
1.611100000000000000e+04 4.002875983715060149e-01
1.611200000000000000e+04 3.987052440643309992e-01
1.611300000000000000e+04 4.016923904418949753e-01
1.611400000000000000e+04 3.983318805694580078e-01
1.611500000000000000e+04 4.022104144096370071e-01
1.611600000000000000e+04 3.982438743114469770e-01
1.611700000000000000e+04 4.014265239238740124e-01
1.611800000000000000e+04 3.983953595161440209e-01
1.611900000000000000e+04 3.999534547328950085e-01
1.612000000000000000e+04 3.989341259002689988e-01
1.612100000000000000e+04 3.987673223018650126e-01
1.612200000000000000e+04 3.997875452041629862e-01
1.612300000000000000e+04 3.982751071453090042e-01
1.612400000000000000e+04 4.005553424358370140e-01
1.612500000000000000e+04 3.981977105140689921e-01
1.612600000000000000e+04 4.006524085998540152e-01
1.612700000000000000e+04 3.979318439960479736e-01
1.612800000000000000e+04 3.995935320854189787e-01
1.612900000000000000e+04 3.973218500614170146e-01
1.613000000000000000e+04 3.979694843292240214e-01
1.613100000000000000e+04 3.970040380954740211e-01
1.613200000000000000e+04 3.969035744667049892e-01
1.613300000000000000e+04 3.974232375621800095e-01
1.613400000000000000e+04 3.966808021068570222e-01
1.613500000000000000e+04 3.981544673442840021e-01
1.613600000000000000e+04 3.967495262622829921e-01
1.613700000000000000e+04 3.984450101852419768e-01
1.613800000000000000e+04 3.966382145881650056e-01
1.613900000000000000e+04 3.978483676910399836e-01
1.614000000000000000e+04 3.963954746723180045e-01
1.614100000000000000e+04 3.966569304466249779e-01
1.614200000000000000e+04 3.962480425834660203e-01
1.614300000000000000e+04 3.955675363540649969e-01
1.614400000000000000e+04 3.961178362369540129e-01
1.614500000000000000e+04 3.949232399463650234e-01
1.614600000000000000e+04 3.958700895309449908e-01
1.614700000000000000e+04 3.946827650070189875e-01
1.614800000000000000e+04 3.956401050090789795e-01
1.614900000000000000e+04 3.947809934616089977e-01
1.615000000000000000e+04 3.955262303352359843e-01
1.615100000000000000e+04 3.950827717781070225e-01
1.615200000000000000e+04 3.954629004001620207e-01
1.615300000000000000e+04 3.952679336071009963e-01
1.615400000000000000e+04 3.952653408050539885e-01
1.615500000000000000e+04 3.950167596340179998e-01
1.615600000000000000e+04 3.947864174842830032e-01
1.615700000000000000e+04 3.942957222461699884e-01
1.615800000000000000e+04 3.941363096237179842e-01
1.615900000000000000e+04 3.934765458106990188e-01
1.616000000000000000e+04 3.937163650989530250e-01
1.616100000000000000e+04 3.930225670337679778e-01
1.616200000000000000e+04 3.937771618366239790e-01
1.616300000000000000e+04 3.930039703845980004e-01
1.616400000000000000e+04 3.940840065479280230e-01
1.616500000000000000e+04 3.931180536746979870e-01
1.616600000000000000e+04 3.941890299320219837e-01
1.616700000000000000e+04 3.931056261062619850e-01
1.616800000000000000e+04 3.938808441162109930e-01
1.616900000000000000e+04 3.928992450237269729e-01
1.617000000000000000e+04 3.932391405105590265e-01
1.617100000000000000e+04 3.926021754741669811e-01
1.617200000000000000e+04 3.924653232097630173e-01
1.617300000000000000e+04 3.924024105072019819e-01
1.617400000000000000e+04 3.917326331138609730e-01
1.617500000000000000e+04 3.923976421356200062e-01
1.617600000000000000e+04 3.911026418209079814e-01
1.617700000000000000e+04 3.926297426223749887e-01
1.617800000000000000e+04 3.905196785926819958e-01
1.617900000000000000e+04 3.931411802768710051e-01
1.618000000000000000e+04 3.899248540401459850e-01
1.618100000000000000e+04 3.941227793693540260e-01
1.618200000000000000e+04 3.894470334053040106e-01
1.618300000000000000e+04 3.960134685039520264e-01
1.618400000000000000e+04 3.894634544849400193e-01
1.618500000000000000e+04 3.987169563770289749e-01
1.618600000000000000e+04 3.900876939296720192e-01
1.618700000000000000e+04 3.996823728084559768e-01
1.618800000000000000e+04 3.903892338275909979e-01
1.618900000000000000e+04 3.965594768524169922e-01
1.619000000000000000e+04 3.909017443656920276e-01
1.619100000000000000e+04 3.932175040245060038e-01
1.619200000000000000e+04 3.940081596374510053e-01
1.619300000000000000e+04 3.925294280052190055e-01
1.619400000000000000e+04 3.968911170959469881e-01
1.619500000000000000e+04 3.926452100276949797e-01
1.619600000000000000e+04 3.952755331993100252e-01
1.619700000000000000e+04 3.927100002765659958e-01
1.619800000000000000e+04 3.926210701465610020e-01
1.619900000000000000e+04 3.942776322364809904e-01
1.620000000000000000e+04 3.921868205070500046e-01
1.620100000000000000e+04 3.952578604221340108e-01
1.620200000000000000e+04 3.928420841693879839e-01
1.620300000000000000e+04 3.941184580326079767e-01
1.620400000000000000e+04 3.933613896369930196e-01
1.620500000000000000e+04 3.929058313369749866e-01
1.620600000000000000e+04 3.943485915660859820e-01
1.620700000000000000e+04 3.929927051067350074e-01
1.620800000000000000e+04 3.939501643180849944e-01
1.620900000000000000e+04 3.933535516262050002e-01
1.621000000000000000e+04 3.919164538383480001e-01
1.621100000000000000e+04 3.928159773349759742e-01
1.621200000000000000e+04 3.905644416809079811e-01
1.621300000000000000e+04 3.923057913780210182e-01
1.621400000000000000e+04 3.906925618648530163e-01
1.621500000000000000e+04 3.917848467826839931e-01
1.621600000000000000e+04 3.914807140827180065e-01
1.621700000000000000e+04 3.909749090671539862e-01
1.621800000000000000e+04 3.917453289031980201e-01
1.621900000000000000e+04 3.905002772808069955e-01
1.622000000000000000e+04 3.910340666770940055e-01
1.622100000000000000e+04 3.904387354850770153e-01
1.622200000000000000e+04 3.897190392017360061e-01
1.622300000000000000e+04 3.903655707836150013e-01
1.622400000000000000e+04 3.888229429721830055e-01
1.622500000000000000e+04 3.900333642959589731e-01
1.622600000000000000e+04 3.887799978256230027e-01
1.622700000000000000e+04 3.894553184509280119e-01
1.622800000000000000e+04 3.892754316329959940e-01
1.622900000000000000e+04 3.886356949806210048e-01
1.623000000000000000e+04 3.896506130695340242e-01
1.623100000000000000e+04 3.880218863487239767e-01
1.623200000000000000e+04 3.896336257457729824e-01
1.623300000000000000e+04 3.879584670066830165e-01
1.623400000000000000e+04 3.893159627914429821e-01
1.623500000000000000e+04 3.881620168685909755e-01
1.623600000000000000e+04 3.887679576873779852e-01
1.623700000000000000e+04 3.884339034557339754e-01
1.623800000000000000e+04 3.883921802043909799e-01
1.623900000000000000e+04 3.888313174247740034e-01
1.624000000000000000e+04 3.880788385868069734e-01
1.624100000000000000e+04 3.889598548412320222e-01
1.624200000000000000e+04 3.873054087162020043e-01
1.624300000000000000e+04 3.881808519363399990e-01
1.624400000000000000e+04 3.863309919834139738e-01
1.624500000000000000e+04 3.874364495277399789e-01
1.624600000000000000e+04 3.862919509410859820e-01
1.624700000000000000e+04 3.879238069057460159e-01
1.624800000000000000e+04 3.872663676738740124e-01
1.624900000000000000e+04 3.891091048717499890e-01
1.625000000000000000e+04 3.879722654819490191e-01
1.625100000000000000e+04 3.892051875591279742e-01
1.625200000000000000e+04 3.874871730804440029e-01
1.625300000000000000e+04 3.878284096717830032e-01
1.625400000000000000e+04 3.864235579967499890e-01
1.625500000000000000e+04 3.864497244358059969e-01
1.625600000000000000e+04 3.862048983573910244e-01
1.625700000000000000e+04 3.858659267425539885e-01
1.625800000000000000e+04 3.866267204284670189e-01
1.625900000000000000e+04 3.857488632202150103e-01
1.626000000000000000e+04 3.867782354354860064e-01
1.626100000000000000e+04 3.856306672096250221e-01
1.626200000000000000e+04 3.865256011486050136e-01
1.626300000000000000e+04 3.855259716510769930e-01
1.626400000000000000e+04 3.860978782176969770e-01
1.626500000000000000e+04 3.852953314781190075e-01
1.626600000000000000e+04 3.854503333568570222e-01
1.626700000000000000e+04 3.848897814750670276e-01
1.626800000000000000e+04 3.848582208156590134e-01
1.626900000000000000e+04 3.845700025558470014e-01
1.627000000000000000e+04 3.846621811389919765e-01
1.627100000000000000e+04 3.846929073333740234e-01
1.627200000000000000e+04 3.846916556358340178e-01
1.627300000000000000e+04 3.849824070930479847e-01
1.627400000000000000e+04 3.845479190349579968e-01
1.627500000000000000e+04 3.849604427814479757e-01
1.627600000000000000e+04 3.839256465435029742e-01
1.627700000000000000e+04 3.847215175628659889e-01
1.627800000000000000e+04 3.831681609153749779e-01
1.627900000000000000e+04 3.844919502735140160e-01
1.628000000000000000e+04 3.826168179512020040e-01
1.628100000000000000e+04 3.842604756355290085e-01
1.628200000000000000e+04 3.822308480739590175e-01
1.628300000000000000e+04 3.839514553546909958e-01
1.628400000000000000e+04 3.820250928401949797e-01
1.628500000000000000e+04 3.836045563220980004e-01
1.628600000000000000e+04 3.819877505302429754e-01
1.628700000000000000e+04 3.832346200942989833e-01
1.628800000000000000e+04 3.820115923881530207e-01
1.628900000000000000e+04 3.828374445438390006e-01
1.629000000000000000e+04 3.820000886917109817e-01
1.629100000000000000e+04 3.824734389781950239e-01
1.629200000000000000e+04 3.819068074226379950e-01
1.629300000000000000e+04 3.821670114994050182e-01
1.629400000000000000e+04 3.817283511161799758e-01
1.629500000000000000e+04 3.819022476673130106e-01
1.629600000000000000e+04 3.814871311187740255e-01
1.629700000000000000e+04 3.816571533679959938e-01
1.629800000000000000e+04 3.812035918235779919e-01
1.629900000000000000e+04 3.814210295677190055e-01
1.630000000000000000e+04 3.809103667736050136e-01
1.630100000000000000e+04 3.811970353126529765e-01
1.630200000000000000e+04 3.806062638759610262e-01
1.630300000000000000e+04 3.809998631477359843e-01
1.630400000000000000e+04 3.802818059921260208e-01
1.630500000000000000e+04 3.808309733867650260e-01
1.630600000000000000e+04 3.799195587635039728e-01
1.630700000000000000e+04 3.807484805583949972e-01
1.630800000000000000e+04 3.795297443866729736e-01
1.630900000000000000e+04 3.809030354022979736e-01
1.631000000000000000e+04 3.792497813701630194e-01
1.631100000000000000e+04 3.816010057926180199e-01
1.631200000000000000e+04 3.792846202850340132e-01
1.631300000000000000e+04 3.831736147403719817e-01
1.631400000000000000e+04 3.798077106475830078e-01
1.631500000000000000e+04 3.851512372493740011e-01
1.631600000000000000e+04 3.802209496498110131e-01
1.631700000000000000e+04 3.846132755279539905e-01
1.631800000000000000e+04 3.790850937366490037e-01
1.631900000000000000e+04 3.804621696472170189e-01
1.632000000000000000e+04 3.784398734569550116e-01
1.632100000000000000e+04 3.783711194992069871e-01
1.632200000000000000e+04 3.817254006862639826e-01
1.632300000000000000e+04 3.805010020732880194e-01
1.632400000000000000e+04 3.845539987087249756e-01
1.632500000000000000e+04 3.827672600746149789e-01
1.632600000000000000e+04 3.818515837192539841e-01
1.632700000000000000e+04 3.835504353046420012e-01
1.632800000000000000e+04 3.791734278202060215e-01
1.632900000000000000e+04 3.855699002742770110e-01
1.633000000000000000e+04 3.790244758129119873e-01
1.633100000000000000e+04 3.852759897708890047e-01
1.633200000000000000e+04 3.798892199993130214e-01
1.633300000000000000e+04 3.816709518432619963e-01
1.633400000000000000e+04 3.819706439971919942e-01
1.633500000000000000e+04 3.796640038490299851e-01
1.633600000000000000e+04 3.845793008804320179e-01
1.633700000000000000e+04 3.802584111690520130e-01
1.633800000000000000e+04 3.858364820480350010e-01
1.633900000000000000e+04 3.812638819217680219e-01
1.634000000000000000e+04 3.841764330863949861e-01
1.634100000000000000e+04 3.815995454788210228e-01
1.634200000000000000e+04 3.816713094711299825e-01
1.634300000000000000e+04 3.814946711063390006e-01
1.634400000000000000e+04 3.803185522556299936e-01
1.634500000000000000e+04 3.822134435176849920e-01
1.634600000000000000e+04 3.803554177284240168e-01
1.634700000000000000e+04 3.827654421329499956e-01
1.634800000000000000e+04 3.807756304740910203e-01
1.634900000000000000e+04 3.821168541908260274e-01
1.635000000000000000e+04 3.801214098930359997e-01
1.635100000000000000e+04 3.807887434959409956e-01
1.635200000000000000e+04 3.795116245746609773e-01
1.635300000000000000e+04 3.799827694892879970e-01
1.635400000000000000e+04 3.797216117382050116e-01
1.635500000000000000e+04 3.795724511146549851e-01
1.635600000000000000e+04 3.796803653240199972e-01
1.635700000000000000e+04 3.790114820003510077e-01
1.635800000000000000e+04 3.793949484825129836e-01
1.635900000000000000e+04 3.785636126995090001e-01
1.636000000000000000e+04 3.787677884101869896e-01
1.636100000000000000e+04 3.785019516944890250e-01
1.636200000000000000e+04 3.780201077461239900e-01
1.636300000000000000e+04 3.785897791385650080e-01
1.636400000000000000e+04 3.774118721485140160e-01
1.636500000000000000e+04 3.785154223442079857e-01
1.636600000000000000e+04 3.766903877258300226e-01
1.636700000000000000e+04 3.781028091907500110e-01
1.636800000000000000e+04 3.762729167938230201e-01
1.636900000000000000e+04 3.777619302272799962e-01
1.637000000000000000e+04 3.762401342391969994e-01
1.637100000000000000e+04 3.773733973503110017e-01
1.637200000000000000e+04 3.759077787399289772e-01
1.637300000000000000e+04 3.767713904380800005e-01
1.637400000000000000e+04 3.755040466785429798e-01
1.637500000000000000e+04 3.766407668590550095e-01
1.637600000000000000e+04 3.752436935901640180e-01
1.637700000000000000e+04 3.769361972808840111e-01
1.637800000000000000e+04 3.748203814029690273e-01
1.637900000000000000e+04 3.771883547306060236e-01
1.638000000000000000e+04 3.741362988948819801e-01
1.638100000000000000e+04 3.776201605796810079e-01
1.638200000000000000e+04 3.736246526241300270e-01
1.638300000000000000e+04 3.781037330627439741e-01
1.638400000000000000e+04 3.734897077083589867e-01
1.638500000000000000e+04 3.783073127269739877e-01
1.638600000000000000e+04 3.735109567642210249e-01
1.638700000000000000e+04 3.777669668197630171e-01
1.638800000000000000e+04 3.737487494945530009e-01
1.638900000000000000e+04 3.765495717525479957e-01
1.639000000000000000e+04 3.744010329246519886e-01
1.639100000000000000e+04 3.752086758613589756e-01
1.639200000000000000e+04 3.752741217613220215e-01
1.639300000000000000e+04 3.741029500961299825e-01
1.639400000000000000e+04 3.760701715946199730e-01
1.639500000000000000e+04 3.734267055988310102e-01
1.639600000000000000e+04 3.766438961029049959e-01
1.639700000000000000e+04 3.731851875782010164e-01
1.639800000000000000e+04 3.768631815910339911e-01
1.639900000000000000e+04 3.731815814971919942e-01
1.640000000000000000e+04 3.767326176166529983e-01
1.640100000000000000e+04 3.732686042785640090e-01
1.640200000000000000e+04 3.762052953243260056e-01
1.640300000000000000e+04 3.732680678367609750e-01
1.640400000000000000e+04 3.752181529998779852e-01
1.640500000000000000e+04 3.730460405349729780e-01
1.640600000000000000e+04 3.740356564521790106e-01
1.640700000000000000e+04 3.728917837142939895e-01
1.640800000000000000e+04 3.730741739273070179e-01
1.640900000000000000e+04 3.730397522449490078e-01
1.641000000000000000e+04 3.725972473621370074e-01
1.641100000000000000e+04 3.734660148620609910e-01
1.641200000000000000e+04 3.724581599235530227e-01
1.641300000000000000e+04 3.740219175815580055e-01
1.641400000000000000e+04 3.723777532577510208e-01
1.641500000000000000e+04 3.744158148765560079e-01
1.641600000000000000e+04 3.721072375774380214e-01
1.641700000000000000e+04 3.744840323925019976e-01
1.641800000000000000e+04 3.716466724872590222e-01
1.641900000000000000e+04 3.742493093013760097e-01
1.642000000000000000e+04 3.712609112262730271e-01
1.642100000000000000e+04 3.738157749176029832e-01
1.642200000000000000e+04 3.712265193462370161e-01
1.642300000000000000e+04 3.732391297817230225e-01
1.642400000000000000e+04 3.715818226337430086e-01
1.642500000000000000e+04 3.725590109825129836e-01
1.642600000000000000e+04 3.720866143703460138e-01
1.642700000000000000e+04 3.717971444129939962e-01
1.642800000000000000e+04 3.725870251655579724e-01
1.642900000000000000e+04 3.710678219795229826e-01
1.643000000000000000e+04 3.730315864086150013e-01
1.643100000000000000e+04 3.705006241798399769e-01
1.643200000000000000e+04 3.732890784740450218e-01
1.643300000000000000e+04 3.701111674308780186e-01
1.643400000000000000e+04 3.732233345508579880e-01
1.643500000000000000e+04 3.699266612529750198e-01
1.643600000000000000e+04 3.728130757808689744e-01
1.643700000000000000e+04 3.699116408824920099e-01
1.643800000000000000e+04 3.720718324184419945e-01
1.643900000000000000e+04 3.699686825275420032e-01
1.644000000000000000e+04 3.712194561958310213e-01
1.644100000000000000e+04 3.699842989444729890e-01
1.644200000000000000e+04 3.705992996692660246e-01
1.644300000000000000e+04 3.698885142803189918e-01
1.644400000000000000e+04 3.704415857791900080e-01
1.644500000000000000e+04 3.696552515029910002e-01
1.644600000000000000e+04 3.708279132843019799e-01
1.644700000000000000e+04 3.693128228187559925e-01
1.644800000000000000e+04 3.716619610786440209e-01
1.644900000000000000e+04 3.688883185386659935e-01
1.645000000000000000e+04 3.726595342159270130e-01
1.645100000000000000e+04 3.683515191078189921e-01
1.645200000000000000e+04 3.731991350650790129e-01
1.645300000000000000e+04 3.677547276020050049e-01
1.645400000000000000e+04 3.727104365825649746e-01
1.645500000000000000e+04 3.674452900886540085e-01
1.645600000000000000e+04 3.714953660964970261e-01
1.645700000000000000e+04 3.678479194641109951e-01
1.645800000000000000e+04 3.702882826328279808e-01
1.645900000000000000e+04 3.688511550426479824e-01
1.646000000000000000e+04 3.694136142730710115e-01
1.646100000000000000e+04 3.699243366718290016e-01
1.646200000000000000e+04 3.688385188579559881e-01
1.646300000000000000e+04 3.705060780048369806e-01
1.646400000000000000e+04 3.684783577919010233e-01
1.646500000000000000e+04 3.702619969844819781e-01
1.646600000000000000e+04 3.683350086212159868e-01
1.646700000000000000e+04 3.693952560424800247e-01
1.646800000000000000e+04 3.684456050395970017e-01
1.646900000000000000e+04 3.685363829135889779e-01
1.647000000000000000e+04 3.687703311443329968e-01
1.647100000000000000e+04 3.680274784564970258e-01
1.647200000000000000e+04 3.689398765563959848e-01
1.647300000000000000e+04 3.678417503833770197e-01
1.647400000000000000e+04 3.685226440429690276e-01
1.647500000000000000e+04 3.679947853088380016e-01
1.647600000000000000e+04 3.679685592651369963e-01
1.647700000000000000e+04 3.684129416942599766e-01
1.647800000000000000e+04 3.677900135517119806e-01
1.647900000000000000e+04 3.687652945518489767e-01
1.648000000000000000e+04 3.677396476268769976e-01
1.648100000000000000e+04 3.685057163238529832e-01
1.648200000000000000e+04 3.674837052822110262e-01
1.648300000000000000e+04 3.676161766052249980e-01
1.648400000000000000e+04 3.670536577701570269e-01
1.648500000000000000e+04 3.669105470180509809e-01
1.648600000000000000e+04 3.667522966861719858e-01
1.648700000000000000e+04 3.667942285537719727e-01
1.648800000000000000e+04 3.664732575416559945e-01
1.648900000000000000e+04 3.667719364166259766e-01
1.649000000000000000e+04 3.658980429172519755e-01
1.649100000000000000e+04 3.664402067661289841e-01
1.649200000000000000e+04 3.652993440628050092e-01
1.649300000000000000e+04 3.660154640674589954e-01
1.649400000000000000e+04 3.650123476982120030e-01
1.649500000000000000e+04 3.656840920448299892e-01
1.649600000000000000e+04 3.651512563228609953e-01
1.649700000000000000e+04 3.653342425823210005e-01
1.649800000000000000e+04 3.655146956443789952e-01
1.649900000000000000e+04 3.649536967277530186e-01
1.650000000000000000e+04 3.659014403820040062e-01
1.650100000000000000e+04 3.646832704544070158e-01
1.650200000000000000e+04 3.663260042667390026e-01
1.650300000000000000e+04 3.647837042808529939e-01
1.650400000000000000e+04 3.664382100105290085e-01
1.650500000000000000e+04 3.650319576263429955e-01
1.650600000000000000e+04 3.655599355697630171e-01
1.650700000000000000e+04 3.646789789199830212e-01
1.650800000000000000e+04 3.640719950199129973e-01
1.650900000000000000e+04 3.641682565212249756e-01
1.651000000000000000e+04 3.631134629249569978e-01
1.651100000000000000e+04 3.646598458290100098e-01
1.651200000000000000e+04 3.629322052001949794e-01
1.651300000000000000e+04 3.656681478023530163e-01
1.651400000000000000e+04 3.629568219184879929e-01
1.651500000000000000e+04 3.660508990287780207e-01
1.651600000000000000e+04 3.626024723052980181e-01
1.651700000000000000e+04 3.658540546894070156e-01
1.651800000000000000e+04 3.620226383209230181e-01
1.651900000000000000e+04 3.659435808658599854e-01
1.652000000000000000e+04 3.617141544818879839e-01
1.652100000000000000e+04 3.668656051158910025e-01
1.652200000000000000e+04 3.617191612720490057e-01
1.652300000000000000e+04 3.688281774520870138e-01
1.652400000000000000e+04 3.620381355285640090e-01
1.652500000000000000e+04 3.706693053245539993e-01
1.652600000000000000e+04 3.622847795486450195e-01
1.652700000000000000e+04 3.691027164459230181e-01
1.652800000000000000e+04 3.619630932807920143e-01
1.652900000000000000e+04 3.657071590423580099e-01
1.653000000000000000e+04 3.627454936504360128e-01
1.653100000000000000e+04 3.636549711227419768e-01
1.653200000000000000e+04 3.659498095512390137e-01
1.653300000000000000e+04 3.634407818317409999e-01
1.653400000000000000e+04 3.679279088974000134e-01
1.653500000000000000e+04 3.636114299297329988e-01
1.653600000000000000e+04 3.670053780078890160e-01
1.653700000000000000e+04 3.640662133693700064e-01
1.653800000000000000e+04 3.653664886951449864e-01
1.653900000000000000e+04 3.657628595829010010e-01
1.654000000000000000e+04 3.644684851169590067e-01
1.654100000000000000e+04 3.663531243801120274e-01
1.654200000000000000e+04 3.640192151069640003e-01
1.654300000000000000e+04 3.656767904758450038e-01
1.654400000000000000e+04 3.640555441379549895e-01
1.654500000000000000e+04 3.648403286933900036e-01
1.654600000000000000e+04 3.646086156368260056e-01
1.654700000000000000e+04 3.640816807746889983e-01
1.654800000000000000e+04 3.645306825637820158e-01
1.654900000000000000e+04 3.633750975131990191e-01
1.655000000000000000e+04 3.634726405143740013e-01
1.655100000000000000e+04 3.629293143749239836e-01
1.655200000000000000e+04 3.620757460594180022e-01
1.655300000000000000e+04 3.629984259605409935e-01
1.655400000000000000e+04 3.611322939395900100e-01
1.655500000000000000e+04 3.635059297084810015e-01
1.655600000000000000e+04 3.608756661415100098e-01
1.655700000000000000e+04 3.633621633052829814e-01
1.655800000000000000e+04 3.608292937278749779e-01
1.655900000000000000e+04 3.622483611106869783e-01
1.656000000000000000e+04 3.606904149055479847e-01
1.656100000000000000e+04 3.611152470111850254e-01
1.656200000000000000e+04 3.611170351505280096e-01
1.656300000000000000e+04 3.603679239749910113e-01
1.656400000000000000e+04 3.615126311779019996e-01
1.656500000000000000e+04 3.598384261131289952e-01
1.656600000000000000e+04 3.610962927341460071e-01
1.656700000000000000e+04 3.594086170196529872e-01
1.656800000000000000e+04 3.607350587844849743e-01
1.656900000000000000e+04 3.592751026153560012e-01
1.657000000000000000e+04 3.607155680656429775e-01
1.657100000000000000e+04 3.596190810203550026e-01
1.657200000000000000e+04 3.608448803424840201e-01
1.657300000000000000e+04 3.597594201564789929e-01
1.657400000000000000e+04 3.607952594757080078e-01
1.657500000000000000e+04 3.595757484436040152e-01
1.657600000000000000e+04 3.601551353931429778e-01
1.657700000000000000e+04 3.593474030494689941e-01
1.657800000000000000e+04 3.592610359191890090e-01
1.657900000000000000e+04 3.593033254146579814e-01
1.658000000000000000e+04 3.583530485630039841e-01
1.658100000000000000e+04 3.596555590629579857e-01
1.658200000000000000e+04 3.577321171760560192e-01
1.658300000000000000e+04 3.604036867618560236e-01
1.658400000000000000e+04 3.576102852821350098e-01
1.658500000000000000e+04 3.612615466117859997e-01
1.658600000000000000e+04 3.577738106250760164e-01
1.658700000000000000e+04 3.618653118610379860e-01
1.658800000000000000e+04 3.578865230083470017e-01
1.658900000000000000e+04 3.618928790092469927e-01
1.659000000000000000e+04 3.578840792179109886e-01
1.659100000000000000e+04 3.613635301589970261e-01
1.659200000000000000e+04 3.579478263854979914e-01
1.659300000000000000e+04 3.606108129024510056e-01
1.659400000000000000e+04 3.581736087799070045e-01
1.659500000000000000e+04 3.597346246242519863e-01
1.659600000000000000e+04 3.583985269069669966e-01
1.659700000000000000e+04 3.589201271533969950e-01
1.659800000000000000e+04 3.585184514522550270e-01
1.659900000000000000e+04 3.583824634551999733e-01
1.660000000000000000e+04 3.586542010307309791e-01
1.660100000000000000e+04 3.580857813358310215e-01
1.660200000000000000e+04 3.587840199470520020e-01
1.660300000000000000e+04 3.577517867088320092e-01
1.660400000000000000e+04 3.587377369403840222e-01
1.660500000000000000e+04 3.572470843791960005e-01
1.660600000000000000e+04 3.584805130958559904e-01
1.660700000000000000e+04 3.568727970123289905e-01
1.660800000000000000e+04 3.582277297973630037e-01
1.660900000000000000e+04 3.567420840263370030e-01
1.661000000000000000e+04 3.579999506473540150e-01
1.661100000000000000e+04 3.567277491092680219e-01
1.661200000000000000e+04 3.575714528560640093e-01
1.661300000000000000e+04 3.568086326122280050e-01
1.661400000000000000e+04 3.570639193058010030e-01
1.661500000000000000e+04 3.570729196071619760e-01
1.661600000000000000e+04 3.566262125968929775e-01
1.661700000000000000e+04 3.575068414211269863e-01
1.661800000000000000e+04 3.561973571777339864e-01
1.661900000000000000e+04 3.578443825244900234e-01
1.662000000000000000e+04 3.556605875492099833e-01
1.662100000000000000e+04 3.577562570571899969e-01
1.662200000000000000e+04 3.550215363502500221e-01
1.662300000000000000e+04 3.570239841938019909e-01
1.662400000000000000e+04 3.544733524322509766e-01
1.662500000000000000e+04 3.559619188308720261e-01
1.662600000000000000e+04 3.542992770671840042e-01
1.662700000000000000e+04 3.551921844482420210e-01
1.662800000000000000e+04 3.545831143856050249e-01
1.662900000000000000e+04 3.548365235328669876e-01
1.663000000000000000e+04 3.550593852996830058e-01
1.663100000000000000e+04 3.546413481235500265e-01
1.663200000000000000e+04 3.553936481475830078e-01
1.663300000000000000e+04 3.545074760913849987e-01
1.663400000000000000e+04 3.554523885250089887e-01
1.663500000000000000e+04 3.544260263442989833e-01
1.663600000000000000e+04 3.552442193031309925e-01
1.663700000000000000e+04 3.544043898582460161e-01
1.663800000000000000e+04 3.548526763916020066e-01
1.663900000000000000e+04 3.545003831386570048e-01
1.664000000000000000e+04 3.544234633445739746e-01
1.664100000000000000e+04 3.546235561370850164e-01
1.664200000000000000e+04 3.540295958518980268e-01
1.664300000000000000e+04 3.545122742652889736e-01
1.664400000000000000e+04 3.536544740200039949e-01
1.664500000000000000e+04 3.540786802768710051e-01
1.664600000000000000e+04 3.532772064208979934e-01
1.664700000000000000e+04 3.535384833812709737e-01
1.664800000000000000e+04 3.530791401863099810e-01
1.664900000000000000e+04 3.531599640846250221e-01
1.665000000000000000e+04 3.532731831073759876e-01
1.665100000000000000e+04 3.530571758747100275e-01
1.665200000000000000e+04 3.537739217281339887e-01
1.665300000000000000e+04 3.530838191509250157e-01
1.665400000000000000e+04 3.542775213718409866e-01
1.665500000000000000e+04 3.529686331748960182e-01
1.665600000000000000e+04 3.544040322303769752e-01
1.665700000000000000e+04 3.523953557014469773e-01
1.665800000000000000e+04 3.539973795413969837e-01
1.665900000000000000e+04 3.514321446418759987e-01
1.666000000000000000e+04 3.534932732582090065e-01
1.666100000000000000e+04 3.507340252399440139e-01
1.666200000000000000e+04 3.534844219684600275e-01
1.666300000000000000e+04 3.506588935852050226e-01
1.666400000000000000e+04 3.543115854263310105e-01
1.666500000000000000e+04 3.509613275527950216e-01
1.666600000000000000e+04 3.559092581272130240e-01
1.666700000000000000e+04 3.511363565921780117e-01
1.666800000000000000e+04 3.569226264953609951e-01
1.666900000000000000e+04 3.506993651390080124e-01
1.667000000000000000e+04 3.557083606719970148e-01
1.667100000000000000e+04 3.500890433788300116e-01
1.667200000000000000e+04 3.536123931407930132e-01
1.667300000000000000e+04 3.503294587135309945e-01
1.667400000000000000e+04 3.523066639900209740e-01
1.667500000000000000e+04 3.516772687435150146e-01
1.667600000000000000e+04 3.517259359359740101e-01
1.667700000000000000e+04 3.531861901283260274e-01
1.667800000000000000e+04 3.513631224632259853e-01
1.667900000000000000e+04 3.540169894695279762e-01
1.668000000000000000e+04 3.511249423027040240e-01
1.668100000000000000e+04 3.537425100803380240e-01
1.668200000000000000e+04 3.511850833892820045e-01
1.668300000000000000e+04 3.525917530059810012e-01
1.668400000000000000e+04 3.514953851699830212e-01
1.668500000000000000e+04 3.512732982635500267e-01
1.668600000000000000e+04 3.521711826324460115e-01
1.668700000000000000e+04 3.503012359142300136e-01
1.668800000000000000e+04 3.531711995601650167e-01
1.668900000000000000e+04 3.498612642288210228e-01
1.669000000000000000e+04 3.538060784339899789e-01
1.669100000000000000e+04 3.496749103069309861e-01
1.669200000000000000e+04 3.536303341388700172e-01
1.669300000000000000e+04 3.495192527770999980e-01
1.669400000000000000e+04 3.528795540332789749e-01
1.669500000000000000e+04 3.494951426982880194e-01
1.669600000000000000e+04 3.518936634063720148e-01
1.669700000000000000e+04 3.497161269187930022e-01
1.669800000000000000e+04 3.512138128280640204e-01
1.669900000000000000e+04 3.499809801578520063e-01
1.670000000000000000e+04 3.509923219680790019e-01
1.670100000000000000e+04 3.499210774898530163e-01
1.670200000000000000e+04 3.508660793304440029e-01
1.670300000000000000e+04 3.494863212108609840e-01
1.670400000000000000e+04 3.509435653686520107e-01
1.670500000000000000e+04 3.488655388355260123e-01
1.670600000000000000e+04 3.512765765190120071e-01
1.670700000000000000e+04 3.483738899230959807e-01
1.670800000000000000e+04 3.515162467956540193e-01
1.670900000000000000e+04 3.481162488460540216e-01
1.671000000000000000e+04 3.515015244483949974e-01
1.671100000000000000e+04 3.479250669479370117e-01
1.671200000000000000e+04 3.510708510875700239e-01
1.671300000000000000e+04 3.478302657604219750e-01
1.671400000000000000e+04 3.503328263759610262e-01
1.671500000000000000e+04 3.478683829307560038e-01
1.671600000000000000e+04 3.496854305267330099e-01
1.671700000000000000e+04 3.479540050029750198e-01
1.671800000000000000e+04 3.493219614028930109e-01
1.671900000000000000e+04 3.480270802974699818e-01
1.672000000000000000e+04 3.493576943874360241e-01
1.672100000000000000e+04 3.478882908821109843e-01
1.672200000000000000e+04 3.498017489910130173e-01
1.672300000000000000e+04 3.474755883216860131e-01
1.672400000000000000e+04 3.504037559032440186e-01
1.672500000000000000e+04 3.468671739101409912e-01
1.672600000000000000e+04 3.506446480751039818e-01
1.672700000000000000e+04 3.460983932018280029e-01
1.672800000000000000e+04 3.503858745098110128e-01
1.672900000000000000e+04 3.456053137779239726e-01
1.673000000000000000e+04 3.501476347446439985e-01
1.673100000000000000e+04 3.458026349544530142e-01
1.673200000000000000e+04 3.500663042068479780e-01
1.673300000000000000e+04 3.465791940689090245e-01
1.673400000000000000e+04 3.499348163604740214e-01
1.673500000000000000e+04 3.477316200733179818e-01
1.673600000000000000e+04 3.496214151382450175e-01
1.673700000000000000e+04 3.490033447742459938e-01
1.673800000000000000e+04 3.489140272140500154e-01
1.673900000000000000e+04 3.497030138969420276e-01
1.674000000000000000e+04 3.475271463394170035e-01
1.674100000000000000e+04 3.492604792118069734e-01
1.674200000000000000e+04 3.458588123321529872e-01
1.674300000000000000e+04 3.482939302921300162e-01
1.674400000000000000e+04 3.453796207904820115e-01
1.674500000000000000e+04 3.479938209056849807e-01
1.674600000000000000e+04 3.463755249977110151e-01
1.674700000000000000e+04 3.483993411064150170e-01
1.674800000000000000e+04 3.474230468273160066e-01
1.674900000000000000e+04 3.483932018280029852e-01
1.675000000000000000e+04 3.473694324493409868e-01
1.675100000000000000e+04 3.472189307212830145e-01
1.675200000000000000e+04 3.463981449604029983e-01
1.675300000000000000e+04 3.458292782306670032e-01
1.675400000000000000e+04 3.458444178104400080e-01
1.675500000000000000e+04 3.455497026443479780e-01
1.675600000000000000e+04 3.460226356983179818e-01
1.675700000000000000e+04 3.458605706691739723e-01
1.675800000000000000e+04 3.464214205741880104e-01
1.675900000000000000e+04 3.458847403526310038e-01
1.676000000000000000e+04 3.464629948139190119e-01
1.676100000000000000e+04 3.456519246101379950e-01
1.676200000000000000e+04 3.459421694278719817e-01
1.676300000000000000e+04 3.452936708927150100e-01
1.676400000000000000e+04 3.452249467372889846e-01
1.676500000000000000e+04 3.450172245502470258e-01
1.676600000000000000e+04 3.447343707084660203e-01
1.676700000000000000e+04 3.449790775775909979e-01
1.676800000000000000e+04 3.444052636623379793e-01
1.676900000000000000e+04 3.451068699359889913e-01
1.677000000000000000e+04 3.442434966564180132e-01
1.677100000000000000e+04 3.450333774089809902e-01
1.677200000000000000e+04 3.439591825008390114e-01
1.677300000000000000e+04 3.445501327514650103e-01
1.677400000000000000e+04 3.435340821743009809e-01
1.677500000000000000e+04 3.440826833248140093e-01
1.677600000000000000e+04 3.433820009231570158e-01
1.677700000000000000e+04 3.438870012760160133e-01
1.677800000000000000e+04 3.433743715286249887e-01
1.677900000000000000e+04 3.436990678310389846e-01
1.678000000000000000e+04 3.432499170303339731e-01
1.678100000000000000e+04 3.434705734252930243e-01
1.678200000000000000e+04 3.430025875568389893e-01
1.678300000000000000e+04 3.432731926441189851e-01
1.678400000000000000e+04 3.426734507083890047e-01
1.678500000000000000e+04 3.432394862174990013e-01
1.678600000000000000e+04 3.423804342746730178e-01
1.678700000000000000e+04 3.434680402278900146e-01
1.678800000000000000e+04 3.422636389732359730e-01
1.678900000000000000e+04 3.438384830951690119e-01
1.679000000000000000e+04 3.424255251884459894e-01
1.679100000000000000e+04 3.439441025257110041e-01
1.679200000000000000e+04 3.426872789859770063e-01
1.679300000000000000e+04 3.435832262039180129e-01
1.679400000000000000e+04 3.426660597324370228e-01
1.679500000000000000e+04 3.430569767951969773e-01
1.679600000000000000e+04 3.425934612751009856e-01
1.679700000000000000e+04 3.423897624015809771e-01
1.679800000000000000e+04 3.430781960487370164e-01
1.679900000000000000e+04 3.415838778018949751e-01
1.680000000000000000e+04 3.442106544971469950e-01
1.680100000000000000e+04 3.409880995750430022e-01
1.680200000000000000e+04 3.460352718830109753e-01
1.680300000000000000e+04 3.409833610057830255e-01
1.680400000000000000e+04 3.488826453685759943e-01
1.680500000000000000e+04 3.421661257743839890e-01
1.680600000000000000e+04 3.521517217159270130e-01
1.680700000000000000e+04 3.436361253261570048e-01
1.680800000000000000e+04 3.507952988147740037e-01
1.680900000000000000e+04 3.429430425167079854e-01
1.681000000000000000e+04 3.444622457027439744e-01
1.681100000000000000e+04 3.436933159828189921e-01
1.681200000000000000e+04 3.423286676406859796e-01
1.681300000000000000e+04 3.475698232650760167e-01
1.681400000000000000e+04 3.433041870594020217e-01
1.681500000000000000e+04 3.474635481834409956e-01
1.681600000000000000e+04 3.434052467346189741e-01
1.681700000000000000e+04 3.438653945922849897e-01
1.681800000000000000e+04 3.450726866722110264e-01
1.681900000000000000e+04 3.427490890026089754e-01
1.682000000000000000e+04 3.469841778278350275e-01
1.682100000000000000e+04 3.429134786129000023e-01
1.682200000000000000e+04 3.456374406814580191e-01
1.682300000000000000e+04 3.432810306549070045e-01
1.682400000000000000e+04 3.440050780773160066e-01
1.682500000000000000e+04 3.445581197738650236e-01
1.682600000000000000e+04 3.440925478935240034e-01
1.682700000000000000e+04 3.448200523853299782e-01
1.682800000000000000e+04 3.443312346935269996e-01
1.682900000000000000e+04 3.428698480129239723e-01
1.683000000000000000e+04 3.443483710288999800e-01
1.683100000000000000e+04 3.411313891410829857e-01
1.683200000000000000e+04 3.443168401718140204e-01
1.683300000000000000e+04 3.410083651542660244e-01
1.683400000000000000e+04 3.435068130493160177e-01
1.683500000000000000e+04 3.414686620235439785e-01
1.683600000000000000e+04 3.420127630233760208e-01
1.683700000000000000e+04 3.420356810092929911e-01
1.683800000000000000e+04 3.409335613250730201e-01
1.683900000000000000e+04 3.426246643066410136e-01
1.684000000000000000e+04 3.404094874858860087e-01
1.684100000000000000e+04 3.423478901386259876e-01
1.684200000000000000e+04 3.402427434921260208e-01
1.684300000000000000e+04 3.416391313076019842e-01
1.684400000000000000e+04 3.403309881687159866e-01
1.684500000000000000e+04 3.415495157241820179e-01
1.684600000000000000e+04 3.405095040798190031e-01
1.684700000000000000e+04 3.416129350662229780e-01
1.684800000000000000e+04 3.402828276157380261e-01
1.684900000000000000e+04 3.414245247840880237e-01
1.685000000000000000e+04 3.394091129302980181e-01
1.685100000000000000e+04 3.408759534358979937e-01
1.685200000000000000e+04 3.386232554912569914e-01
1.685300000000000000e+04 3.399592638015749846e-01
1.685400000000000000e+04 3.384178876876829944e-01
1.685500000000000000e+04 3.392042815685269996e-01
1.685600000000000000e+04 3.389387428760530230e-01
1.685700000000000000e+04 3.387979567050929952e-01
1.685800000000000000e+04 3.400314152240749843e-01
1.685900000000000000e+04 3.384550511837010056e-01
1.686000000000000000e+04 3.408282399177550159e-01
1.686100000000000000e+04 3.379585742950440008e-01
1.686200000000000000e+04 3.407952487468720038e-01
1.686300000000000000e+04 3.374709188938139759e-01
1.686400000000000000e+04 3.401954472064970258e-01
1.686500000000000000e+04 3.371244072914120204e-01
1.686600000000000000e+04 3.391350507736209940e-01
1.686700000000000000e+04 3.372105658054350141e-01
1.686800000000000000e+04 3.380033969879149836e-01
1.686900000000000000e+04 3.377661108970639869e-01
1.687000000000000000e+04 3.373728692531590134e-01
1.687100000000000000e+04 3.384550213813780073e-01
1.687200000000000000e+04 3.369535803794859730e-01
1.687300000000000000e+04 3.389372527599330276e-01
1.687400000000000000e+04 3.365917801856990188e-01
1.687500000000000000e+04 3.388637006282809727e-01
1.687600000000000000e+04 3.363173305988310102e-01
1.687700000000000000e+04 3.382806777954099897e-01
1.687800000000000000e+04 3.360987901687619850e-01
1.687900000000000000e+04 3.374949693679810125e-01
1.688000000000000000e+04 3.360509574413300116e-01
1.688100000000000000e+04 3.366765677928920120e-01
1.688200000000000000e+04 3.361931443214419835e-01
1.688300000000000000e+04 3.359697461128229867e-01
1.688400000000000000e+04 3.364140689373020243e-01
1.688500000000000000e+04 3.354219496250149812e-01
1.688600000000000000e+04 3.365870118141169876e-01
1.688700000000000000e+04 3.349635601043700062e-01
1.688800000000000000e+04 3.366990387439730004e-01
1.688900000000000000e+04 3.345915079116820179e-01
1.689000000000000000e+04 3.367283344268799938e-01
1.689100000000000000e+04 3.342896997928619940e-01
1.689200000000000000e+04 3.366455137729639779e-01
1.689300000000000000e+04 3.340115845203400213e-01
1.689400000000000000e+04 3.365083932876590245e-01
1.689500000000000000e+04 3.338294029235839844e-01
1.689600000000000000e+04 3.363284468650820092e-01
1.689700000000000000e+04 3.337404131889339931e-01
1.689800000000000000e+04 3.360650241374970038e-01
1.689900000000000000e+04 3.337173759937290263e-01
1.690000000000000000e+04 3.357107341289520264e-01
1.690100000000000000e+04 3.337845206260680042e-01
1.690200000000000000e+04 3.353506624698640026e-01
1.690300000000000000e+04 3.340184986591340222e-01
1.690400000000000000e+04 3.351443409919739880e-01
1.690500000000000000e+04 3.346697986125949931e-01
1.690600000000000000e+04 3.353455662727359843e-01
1.690700000000000000e+04 3.360024392604830101e-01
1.690800000000000000e+04 3.360520005226140250e-01
1.690900000000000000e+04 3.375761508941649836e-01
1.691000000000000000e+04 3.365477621555330034e-01
1.691100000000000000e+04 3.375104665756230027e-01
1.691200000000000000e+04 3.363277912139889803e-01
1.691300000000000000e+04 3.360428214073180042e-01
1.691400000000000000e+04 3.370893299579619806e-01
1.691500000000000000e+04 3.355651497840880237e-01
1.691600000000000000e+04 3.385187089443210118e-01
1.691700000000000000e+04 3.354839682579039972e-01
1.691800000000000000e+04 3.394567072391510010e-01
1.691900000000000000e+04 3.367433845996860020e-01
1.692000000000000000e+04 3.401396870613099810e-01
1.692100000000000000e+04 3.366658389568329968e-01
1.692200000000000000e+04 3.355333805084230181e-01
1.692300000000000000e+04 3.342101573944090132e-01
1.692400000000000000e+04 3.341756165027620074e-01
1.692500000000000000e+04 3.360303044319150056e-01
1.692600000000000000e+04 3.358158767223359820e-01
1.692700000000000000e+04 3.361859619617459938e-01
1.692800000000000000e+04 3.353490829467770107e-01
1.692900000000000000e+04 3.334618508815769822e-01
1.693000000000000000e+04 3.347403705120090001e-01
1.693100000000000000e+04 3.342029750347140227e-01
1.693200000000000000e+04 3.347533047199249823e-01
1.693300000000000000e+04 3.348113298416139916e-01
1.693400000000000000e+04 3.337392210960389849e-01
1.693500000000000000e+04 3.337937891483310215e-01
1.693600000000000000e+04 3.340599238872529742e-01
1.693700000000000000e+04 3.333324790000919968e-01
1.693800000000000000e+04 3.355352282524109997e-01
1.693900000000000000e+04 3.331844806671139803e-01
1.694000000000000000e+04 3.360243141651150234e-01
1.694100000000000000e+04 3.334352076053619940e-01
1.694200000000000000e+04 3.349961638450619783e-01
1.694300000000000000e+04 3.338285386562350188e-01
1.694400000000000000e+04 3.337953388690950152e-01
1.694500000000000000e+04 3.338305056095119960e-01
1.694600000000000000e+04 3.334749639034270130e-01
1.694700000000000000e+04 3.337321877479549892e-01
1.694800000000000000e+04 3.332614600658420079e-01
1.694900000000000000e+04 3.328723609447479803e-01
1.695000000000000000e+04 3.331459760665890224e-01
1.695100000000000000e+04 3.324510157108310215e-01
1.695200000000000000e+04 3.329534530639650103e-01
1.695300000000000000e+04 3.324383497238159735e-01
1.695400000000000000e+04 3.322475850582120027e-01
1.695500000000000000e+04 3.320122659206389826e-01
1.695600000000000000e+04 3.320135772228239857e-01
1.695700000000000000e+04 3.318653404712679778e-01
1.695800000000000000e+04 3.321088254451750044e-01
1.695900000000000000e+04 3.312145173549649879e-01
1.696000000000000000e+04 3.322339355945589934e-01
1.696100000000000000e+04 3.303311467170719773e-01
1.696200000000000000e+04 3.327770233154300206e-01
1.696300000000000000e+04 3.301985859870910089e-01
1.696400000000000000e+04 3.329770863056180086e-01
1.696500000000000000e+04 3.300265371799470104e-01
1.696600000000000000e+04 3.327461183071139805e-01
1.696700000000000000e+04 3.296962082386020176e-01
1.696800000000000000e+04 3.325252234935759943e-01
1.696900000000000000e+04 3.295778930187229783e-01
1.697000000000000000e+04 3.322848081588750113e-01
1.697100000000000000e+04 3.294557631015779808e-01
1.697200000000000000e+04 3.323728442192079857e-01
1.697300000000000000e+04 3.293811082839970261e-01
1.697400000000000000e+04 3.329924046993260056e-01
1.697500000000000000e+04 3.297400474548339844e-01
1.697600000000000000e+04 3.339965939521790106e-01
1.697700000000000000e+04 3.305430114269259922e-01
1.697800000000000000e+04 3.344408869743349944e-01
1.697900000000000000e+04 3.305149972438810035e-01
1.698000000000000000e+04 3.318288922309879929e-01
1.698100000000000000e+04 3.294171690940860264e-01
1.698200000000000000e+04 3.289209902286530096e-01
1.698300000000000000e+04 3.291912078857420210e-01
1.698400000000000000e+04 3.283964395523070179e-01
1.698500000000000000e+04 3.298943042755129729e-01
1.698600000000000000e+04 3.287624120712280273e-01
1.698700000000000000e+04 3.305681049823759876e-01
1.698800000000000000e+04 3.290342986583710272e-01
1.698900000000000000e+04 3.308896124362949998e-01
1.699000000000000000e+04 3.291475474834439918e-01
1.699100000000000000e+04 3.303824365139009789e-01
1.699200000000000000e+04 3.291497528553010143e-01
1.699300000000000000e+04 3.291734457015990101e-01
1.699400000000000000e+04 3.292574286460879796e-01
1.699500000000000000e+04 3.278858959674840201e-01
1.699600000000000000e+04 3.298368453979489967e-01
1.699700000000000000e+04 3.272507488727570135e-01
1.699800000000000000e+04 3.307351768016820182e-01
1.699900000000000000e+04 3.274178504943849877e-01
1.700000000000000000e+04 3.311485648155210182e-01
1.700100000000000000e+04 3.277621269226069778e-01
1.700200000000000000e+04 3.305284380912780207e-01
1.700300000000000000e+04 3.279533386230469860e-01
1.700400000000000000e+04 3.291715085506439764e-01
1.700500000000000000e+04 3.280475139617919922e-01
1.700600000000000000e+04 3.277077078819269906e-01
1.700700000000000000e+04 3.282693624496459961e-01
1.700800000000000000e+04 3.267225623130800005e-01
1.700900000000000000e+04 3.287309110164640114e-01
1.701000000000000000e+04 3.262841701507570025e-01
1.701100000000000000e+04 3.292431831359859951e-01
1.701200000000000000e+04 3.259966969490050159e-01
1.701300000000000000e+04 3.296100199222560256e-01
1.701400000000000000e+04 3.258006572723389782e-01
1.701500000000000000e+04 3.297066986560819868e-01
1.701600000000000000e+04 3.257013261318210118e-01
1.701700000000000000e+04 3.294422626495360218e-01
1.701800000000000000e+04 3.256471157073970168e-01
1.701900000000000000e+04 3.256471157073970168e-01
1.702000000000000000e+04 3.288235366344450239e-01
1.702100000000000000e+04 3.256855010986329790e-01
1.702200000000000000e+04 3.280375301837920032e-01
1.702300000000000000e+04 3.257507085800169788e-01
1.702400000000000000e+04 3.274044394493100252e-01
1.702500000000000000e+04 3.257773816585540216e-01
1.702600000000000000e+04 3.270801007747650146e-01
1.702700000000000000e+04 3.257044553756709981e-01
1.702800000000000000e+04 3.270638287067409999e-01
1.702900000000000000e+04 3.255236744880680155e-01
1.703000000000000000e+04 3.274223208427429754e-01
1.703100000000000000e+04 3.253356516361239903e-01
1.703200000000000000e+04 3.281670808792109817e-01
1.703300000000000000e+04 3.252766132354740214e-01
1.703400000000000000e+04 3.291620612144470215e-01
1.703500000000000000e+04 3.254238665103910133e-01
1.703600000000000000e+04 3.300771713256839823e-01
1.703700000000000000e+04 3.255716860294339821e-01
1.703800000000000000e+04 3.300174772739409845e-01
1.703900000000000000e+04 3.252651691436769799e-01
1.704000000000000000e+04 3.284934759140010208e-01
1.704100000000000000e+04 3.247209191322329991e-01
1.704200000000000000e+04 3.268479406833649792e-01
1.704300000000000000e+04 3.250749707221979867e-01
1.704400000000000000e+04 3.265091478824619919e-01
1.704500000000000000e+04 3.263113200664520264e-01
1.704600000000000000e+04 3.270229995250700239e-01
1.704700000000000000e+04 3.268904387950899992e-01
1.704800000000000000e+04 3.267934918403629929e-01
1.704900000000000000e+04 3.258011043071750157e-01
1.705000000000000000e+04 3.252614736557010167e-01
1.705100000000000000e+04 3.245633840560909755e-01
1.705200000000000000e+04 3.242188990116119940e-01
1.705300000000000000e+04 3.245279788970950041e-01
1.705400000000000000e+04 3.241013884544369783e-01
1.705500000000000000e+04 3.247660398483280253e-01
1.705600000000000000e+04 3.238589167594910223e-01
1.705700000000000000e+04 3.247368335723879729e-01
1.705800000000000000e+04 3.234401345252990168e-01
1.705900000000000000e+04 3.247948586940769822e-01
1.706000000000000000e+04 3.233698606491089977e-01
1.706100000000000000e+04 3.248616755008699730e-01
1.706200000000000000e+04 3.234282433986659933e-01
1.706300000000000000e+04 3.247151970863340065e-01
1.706400000000000000e+04 3.232578635215759832e-01
1.706500000000000000e+04 3.244127035140990101e-01
1.706600000000000000e+04 3.232279419898990147e-01
1.706700000000000000e+04 3.243182897567750134e-01
1.706800000000000000e+04 3.233712911605829965e-01
1.706900000000000000e+04 3.245350122451780006e-01
1.707000000000000000e+04 3.231054842472079747e-01
1.707100000000000000e+04 3.244597017765050162e-01
1.707200000000000000e+04 3.223271667957309794e-01
1.707300000000000000e+04 3.241659700870510030e-01
1.707400000000000000e+04 3.214761018753050092e-01
1.707500000000000000e+04 3.244405984878540039e-01
1.707600000000000000e+04 3.209077119827269953e-01
1.707700000000000000e+04 3.254932165145870138e-01
1.707800000000000000e+04 3.208213746547700085e-01
1.707900000000000000e+04 3.269662261009220194e-01
1.708000000000000000e+04 3.210066258907319781e-01
1.708100000000000000e+04 3.285191357135769930e-01
1.708200000000000000e+04 3.213461637496949908e-01
1.708300000000000000e+04 3.298187851905819978e-01
1.708400000000000000e+04 3.220116198062900059e-01
1.708500000000000000e+04 3.298411071300509922e-01
1.708600000000000000e+04 3.227245509624480091e-01
1.708700000000000000e+04 3.271323144435879793e-01
1.708800000000000000e+04 3.233269155025479957e-01
1.708900000000000000e+04 3.235581815242770110e-01
1.709000000000000000e+04 3.246265351772310015e-01
1.709100000000000000e+04 3.223558068275449995e-01
1.709200000000000000e+04 3.264480829238889936e-01
1.709300000000000000e+04 3.226632475852970194e-01
1.709400000000000000e+04 3.268837332725519906e-01
1.709500000000000000e+04 3.229809701442720171e-01
1.709600000000000000e+04 3.256885409355160244e-01
1.709700000000000000e+04 3.232481181621549848e-01
1.709800000000000000e+04 3.240188062191010077e-01
1.709900000000000000e+04 3.236154615879059948e-01
1.710000000000000000e+04 3.226432204246519886e-01
1.710100000000000000e+04 3.240408599376680132e-01
1.710200000000000000e+04 3.218626677989960272e-01
1.710300000000000000e+04 3.240237236022949774e-01
1.710400000000000000e+04 3.216255307197570246e-01
1.710500000000000000e+04 3.237772285938260164e-01
1.710600000000000000e+04 3.218349814414980248e-01
1.710700000000000000e+04 3.233451843261719860e-01
1.710800000000000000e+04 3.221884965896609776e-01
1.710900000000000000e+04 3.223814070224759742e-01
1.711000000000000000e+04 3.223901391029360131e-01
1.711100000000000000e+04 3.213835060596469950e-01
1.711200000000000000e+04 3.224023282527920253e-01
1.711300000000000000e+04 3.206233084201809969e-01
1.711400000000000000e+04 3.223149776458740234e-01
1.711500000000000000e+04 3.201583027839660089e-01
1.711600000000000000e+04 3.221221566200260233e-01
1.711700000000000000e+04 3.201355636119839754e-01
1.711800000000000000e+04 3.213564455509190232e-01
1.711900000000000000e+04 3.201238214969640006e-01
1.712000000000000000e+04 3.204225897788999800e-01
1.712100000000000000e+04 3.201713860034939851e-01
1.712200000000000000e+04 3.198863565921780117e-01
1.712300000000000000e+04 3.204722702503199905e-01
1.712400000000000000e+04 3.195317387580869917e-01
1.712500000000000000e+04 3.205592036247250087e-01
1.712600000000000000e+04 3.192259073257450175e-01
1.712700000000000000e+04 3.203523159027100164e-01
1.712800000000000000e+04 3.189907371997829921e-01
1.712900000000000000e+04 3.200941085815430243e-01
1.713000000000000000e+04 3.188066482543949753e-01
1.713100000000000000e+04 3.198881149291989967e-01
1.713200000000000000e+04 3.188714385032649923e-01
1.713300000000000000e+04 3.200455307960510254e-01
1.713400000000000000e+04 3.196252584457400236e-01
1.713500000000000000e+04 3.210227191448210005e-01
1.713600000000000000e+04 3.215988278388979826e-01
1.713700000000000000e+04 3.227735161781309925e-01
1.713800000000000000e+04 3.241047263145450108e-01
1.713900000000000000e+04 3.232612311840060149e-01
1.714000000000000000e+04 3.235965371131899748e-01
1.714100000000000000e+04 3.209979236125949931e-01
1.714200000000000000e+04 3.213238418102259963e-01
1.714300000000000000e+04 3.209219574928279806e-01
1.714400000000000000e+04 3.227443397045139939e-01
1.714500000000000000e+04 3.235247433185580168e-01
1.714600000000000000e+04 3.233656287193300005e-01
1.714700000000000000e+04 3.219338953495030076e-01
1.714800000000000000e+04 3.217768371105190206e-01
1.714900000000000000e+04 3.209299147129059948e-01
1.715000000000000000e+04 3.224763572216030050e-01
1.715100000000000000e+04 3.220886588096619763e-01
1.715200000000000000e+04 3.218575716018680088e-01
1.715300000000000000e+04 3.217134475708010033e-01
1.715400000000000000e+04 3.202444314956670035e-01
1.715500000000000000e+04 3.226413428783420079e-01
1.715600000000000000e+04 3.204367458820340242e-01
1.715700000000000000e+04 3.228647410869600054e-01
1.715800000000000000e+04 3.192842900753020130e-01
1.715900000000000000e+04 3.213516771793369919e-01
1.716000000000000000e+04 3.188813626766199838e-01
1.716100000000000000e+04 3.207877278327940229e-01
1.716200000000000000e+04 3.200468719005580276e-01
1.716300000000000000e+04 3.205945789813999802e-01
1.716400000000000000e+04 3.205875754356379836e-01
1.716500000000000000e+04 3.198714554309839975e-01
1.716600000000000000e+04 3.204280436038969837e-01
1.716700000000000000e+04 3.193278312683109910e-01
1.716800000000000000e+04 3.196779191493990258e-01
1.716900000000000000e+04 3.190656602382659912e-01
1.717000000000000000e+04 3.193197250366209827e-01
1.717100000000000000e+04 3.191702663898470238e-01
1.717200000000000000e+04 3.192753493785859820e-01
1.717300000000000000e+04 3.186879754066470061e-01
1.717400000000000000e+04 3.190416693687440075e-01
1.717500000000000000e+04 3.180260956287380147e-01
1.717600000000000000e+04 3.192612826824189898e-01
1.717700000000000000e+04 3.178906738758089934e-01
1.717800000000000000e+04 3.192232549190520130e-01
1.717900000000000000e+04 3.174178898334499843e-01
1.718000000000000000e+04 3.183558583259579744e-01
1.718100000000000000e+04 3.170153796672819935e-01
1.718200000000000000e+04 3.178640305995940052e-01
1.718300000000000000e+04 3.171065747737880081e-01
1.718400000000000000e+04 3.173988759517670233e-01
1.718500000000000000e+04 3.168532550334929865e-01
1.718600000000000000e+04 3.166615664958949972e-01
1.718700000000000000e+04 3.165306448936460182e-01
1.718800000000000000e+04 3.163704872131349877e-01
1.718900000000000000e+04 3.164705038070679821e-01
1.719000000000000000e+04 3.160443603992459938e-01
1.719100000000000000e+04 3.164457678794859730e-01
1.719200000000000000e+04 3.157137036323550139e-01
1.719300000000000000e+04 3.165776729583740234e-01
1.719400000000000000e+04 3.156543672084810015e-01
1.719500000000000000e+04 3.167765140533450041e-01
1.719600000000000000e+04 3.156775534152980178e-01
1.719700000000000000e+04 3.167586326599119984e-01
1.719800000000000000e+04 3.159465491771700218e-01
1.719900000000000000e+04 3.164021968841549959e-01
1.720000000000000000e+04 3.165441155433649789e-01
1.720100000000000000e+04 3.154934048652650036e-01
1.720200000000000000e+04 3.175855875015259899e-01
1.720300000000000000e+04 3.142036199569699928e-01
1.720400000000000000e+04 3.192162215709690165e-01
1.720500000000000000e+04 3.130294084548950195e-01
1.720600000000000000e+04 3.209218084812159866e-01
1.720700000000000000e+04 3.127398490905760053e-01
1.720800000000000000e+04 3.225164711475370094e-01
1.720900000000000000e+04 3.135320246219640006e-01
1.721000000000000000e+04 3.229044377803800270e-01
1.721100000000000000e+04 3.147642910480499823e-01
1.721200000000000000e+04 3.208629488945010100e-01
1.721300000000000000e+04 3.163847923278810259e-01
1.721400000000000000e+04 3.179834187030790016e-01
1.721500000000000000e+04 3.188441693782809727e-01
1.721600000000000000e+04 3.168238401412959981e-01
1.721700000000000000e+04 3.207786679267879970e-01
1.721800000000000000e+04 3.167805969715120074e-01
1.721900000000000000e+04 3.202545940876009856e-01
1.722000000000000000e+04 3.165784180164339934e-01
1.722100000000000000e+04 3.180028498172760010e-01
1.722200000000000000e+04 3.171827197074890137e-01
1.722300000000000000e+04 3.166003525257110041e-01
1.722400000000000000e+04 3.184060156345370207e-01
1.722500000000000000e+04 3.168720901012420099e-01
1.722600000000000000e+04 3.185525238513949864e-01
1.722700000000000000e+04 3.171125948429109886e-01
1.722800000000000000e+04 3.170396983623500198e-01
1.722900000000000000e+04 3.166178762912750244e-01
1.723000000000000000e+04 3.152446150779720235e-01
1.723100000000000000e+04 3.161283731460570179e-01
1.723200000000000000e+04 3.147087693214419835e-01
1.723300000000000000e+04 3.159277439117429975e-01
1.723400000000000000e+04 3.154008388519289885e-01
1.723500000000000000e+04 3.155380487442019932e-01
1.723600000000000000e+04 3.158556520938869960e-01
1.723700000000000000e+04 3.146095871925350118e-01
1.723800000000000000e+04 3.155301511287689764e-01
1.723900000000000000e+04 3.138077557086940139e-01
1.724000000000000000e+04 3.150048553943630147e-01
1.724100000000000000e+04 3.136402964591979980e-01
1.724200000000000000e+04 3.144475221633910023e-01
1.724300000000000000e+04 3.135873377323150080e-01
1.724400000000000000e+04 3.136928975582120027e-01
1.724500000000000000e+04 3.134370744228360262e-01
1.724600000000000000e+04 3.131222128868100252e-01
1.724700000000000000e+04 3.134090304374689828e-01
1.724800000000000000e+04 3.129280209541320246e-01
1.724900000000000000e+04 3.133762776851650167e-01
1.725000000000000000e+04 3.128626644611359753e-01
1.725100000000000000e+04 3.131682276725770153e-01
1.725200000000000000e+04 3.126509785652160089e-01
1.725300000000000000e+04 3.128162920475009989e-01
1.725400000000000000e+04 3.122518956661219924e-01
1.725500000000000000e+04 3.124432861804959938e-01
1.725600000000000000e+04 3.118876218795780253e-01
1.725700000000000000e+04 3.122055530548100144e-01
1.725800000000000000e+04 3.116016387939449794e-01
1.725900000000000000e+04 3.120589852333069958e-01
1.726000000000000000e+04 3.113190233707430199e-01
1.726100000000000000e+04 3.118396401405330032e-01
1.726200000000000000e+04 3.109832406044010233e-01
1.726300000000000000e+04 3.115972280502319891e-01
1.726400000000000000e+04 3.106377720832820266e-01
1.726500000000000000e+04 3.114407360553739790e-01
1.726600000000000000e+04 3.103747069835660066e-01
1.726700000000000000e+04 3.113761544227600098e-01
1.726800000000000000e+04 3.100957572460170120e-01
1.726900000000000000e+04 3.114006519317629729e-01
1.727000000000000000e+04 3.097603023052220017e-01
1.727100000000000000e+04 3.116323053836819734e-01
1.727200000000000000e+04 3.094783723354340155e-01
1.727300000000000000e+04 3.120874464511870228e-01
1.727400000000000000e+04 3.092411160469060172e-01
1.727500000000000000e+04 3.125633299350740191e-01
1.727600000000000000e+04 3.089649677276610218e-01
1.727700000000000000e+04 3.127840757370000113e-01
1.727800000000000000e+04 3.087030649185180109e-01
1.727900000000000000e+04 3.124130368232729826e-01
1.728000000000000000e+04 3.085538744926449861e-01
1.728100000000000000e+04 3.115032613277439744e-01
1.728200000000000000e+04 3.086172342300420035e-01
1.728300000000000000e+04 3.106140196323389779e-01
1.728400000000000000e+04 3.089818954467770107e-01
1.728500000000000000e+04 3.101605176925659735e-01
1.728600000000000000e+04 3.094462752342220235e-01
1.728700000000000000e+04 3.101309835910799895e-01
1.728800000000000000e+04 3.096329271793369919e-01
1.728900000000000000e+04 3.104397952556610107e-01
1.729000000000000000e+04 3.094851374626160223e-01
1.729100000000000000e+04 3.112961649894709915e-01
1.729200000000000000e+04 3.094592392444610041e-01
1.729300000000000000e+04 3.129015862941739723e-01
1.729400000000000000e+04 3.100920617580409933e-01
1.729500000000000000e+04 3.136605620384220194e-01
1.729600000000000000e+04 3.109950721263889939e-01
1.729700000000000000e+04 3.107217252254489970e-01
1.729800000000000000e+04 3.110540509223940209e-01
1.729900000000000000e+04 3.086914718151089754e-01
1.730000000000000000e+04 3.110065162181849807e-01
1.730100000000000000e+04 3.086394965648650013e-01
1.730200000000000000e+04 3.124182522296909958e-01
1.730300000000000000e+04 3.086498379707339756e-01
1.730400000000000000e+04 3.132534623146059904e-01
1.730500000000000000e+04 3.091402351856230024e-01
1.730600000000000000e+04 3.124152421951290060e-01
1.730700000000000000e+04 3.091461360454559881e-01
1.730800000000000000e+04 3.105207681655879903e-01
1.730900000000000000e+04 3.098903298377990168e-01
1.731000000000000000e+04 3.089936375617979847e-01
1.731100000000000000e+04 3.120633363723749887e-01
1.731200000000000000e+04 3.083465099334720128e-01
1.731300000000000000e+04 3.131358027458189808e-01
1.731400000000000000e+04 3.087794184684750087e-01
1.731500000000000000e+04 3.126089572906490255e-01
1.731600000000000000e+04 3.089354038238529832e-01
1.731700000000000000e+04 3.107118606567380037e-01
1.731800000000000000e+04 3.093231916427610084e-01
1.731900000000000000e+04 3.086186051368710048e-01
1.732000000000000000e+04 3.110260963439939741e-01
1.732100000000000000e+04 3.083012104034419942e-01
1.732200000000000000e+04 3.120361864566800203e-01
1.732300000000000000e+04 3.082301318645480070e-01
1.732400000000000000e+04 3.111061155796049915e-01
1.732500000000000000e+04 3.079271614551539749e-01
1.732600000000000000e+04 3.094985187053679865e-01
1.732700000000000000e+04 3.085030019283290237e-01
1.732800000000000000e+04 3.079698681831359863e-01
1.732900000000000000e+04 3.086964190006259989e-01
1.733000000000000000e+04 3.072640299797059771e-01
1.733100000000000000e+04 3.085408806800840065e-01
1.733200000000000000e+04 3.070622682571410023e-01
1.733300000000000000e+04 3.083724975585940276e-01
1.733400000000000000e+04 3.069200217723849766e-01
1.733500000000000000e+04 3.077180385589600164e-01
1.733600000000000000e+04 3.070231080055240147e-01
1.733700000000000000e+04 3.070621490478520066e-01
1.733800000000000000e+04 3.068659603595729757e-01
1.733900000000000000e+04 3.067360818386080101e-01
1.734000000000000000e+04 3.064884841442109820e-01
1.734100000000000000e+04 3.063731491565699905e-01
1.734200000000000000e+04 3.063118159770970017e-01
1.734300000000000000e+04 3.061114549636840265e-01
1.734400000000000000e+04 3.059231340885160133e-01
1.734500000000000000e+04 3.060970306396479934e-01
1.734600000000000000e+04 3.054008185863489877e-01
1.734700000000000000e+04 3.059637844562529962e-01
1.734800000000000000e+04 3.050988614559170253e-01
1.734900000000000000e+04 3.057955801486970104e-01
1.735000000000000000e+04 3.049107193946840044e-01
1.735100000000000000e+04 3.057894706726069778e-01
1.735200000000000000e+04 3.049412667751310035e-01
1.735300000000000000e+04 3.055555522441860128e-01
1.735400000000000000e+04 3.052170574665070135e-01
1.735500000000000000e+04 3.050906360149380214e-01
1.735600000000000000e+04 3.056594133377080191e-01
1.735700000000000000e+04 3.046697080135349900e-01
1.735800000000000000e+04 3.063926696777339864e-01
1.735900000000000000e+04 3.041788935661319804e-01
1.736000000000000000e+04 3.071365654468540263e-01
1.736100000000000000e+04 3.036445081233979937e-01
1.736200000000000000e+04 3.072130084037780207e-01
1.736300000000000000e+04 3.031400740146639738e-01
1.736400000000000000e+04 3.065288662910459760e-01
1.736500000000000000e+04 3.026189208030700128e-01
1.736600000000000000e+04 3.058161735534670189e-01
1.736700000000000000e+04 3.024550676345830191e-01
1.736800000000000000e+04 3.053890168666840155e-01
1.736900000000000000e+04 3.029517531394960161e-01
1.737000000000000000e+04 3.051460385322570246e-01
1.737100000000000000e+04 3.038745522499080032e-01
1.737200000000000000e+04 3.049823045730590265e-01
1.737300000000000000e+04 3.048716485500340134e-01
1.737400000000000000e+04 3.046630024909969814e-01
1.737500000000000000e+04 3.056836426258089934e-01
1.737600000000000000e+04 3.042926490306849807e-01
1.737700000000000000e+04 3.061647713184360020e-01
1.737800000000000000e+04 3.041284084320070025e-01
1.737900000000000000e+04 3.061331212520599920e-01
1.738000000000000000e+04 3.042254149913790062e-01
1.738100000000000000e+04 3.051142990589140180e-01
1.738200000000000000e+04 3.045728802680969793e-01
1.738300000000000000e+04 3.035447299480439898e-01
1.738400000000000000e+04 3.051042556762699753e-01
1.738500000000000000e+04 3.024178445339200105e-01
1.738600000000000000e+04 3.056008219718929775e-01
1.738700000000000000e+04 3.019194006919859730e-01
1.738800000000000000e+04 3.060222566127779875e-01
1.738900000000000000e+04 3.018831312656399812e-01
1.739000000000000000e+04 3.062083721160889782e-01
1.739100000000000000e+04 3.019827604293819912e-01
1.739200000000000000e+04 3.056498467922210138e-01
1.739300000000000000e+04 3.021130561828609951e-01
1.739400000000000000e+04 3.046849370002749913e-01
1.739500000000000000e+04 3.027251958847049784e-01
1.739600000000000000e+04 3.040578365325929955e-01
1.739700000000000000e+04 3.038420975208280250e-01
1.739800000000000000e+04 3.036095201969150059e-01
1.739900000000000000e+04 3.048324584960940276e-01
1.740000000000000000e+04 3.030025064945219837e-01
1.740100000000000000e+04 3.052240014076230135e-01
1.740200000000000000e+04 3.023601472377779875e-01
1.740300000000000000e+04 3.050743937492370050e-01
1.740400000000000000e+04 3.019256889820099987e-01
1.740500000000000000e+04 3.048307299613949861e-01
1.740600000000000000e+04 3.017013967037199818e-01
1.740700000000000000e+04 3.046891093254089911e-01
1.740800000000000000e+04 3.016139864921569824e-01
1.740900000000000000e+04 3.045930564403530050e-01
1.741000000000000000e+04 3.016672730445860151e-01
1.741100000000000000e+04 3.045562505722049784e-01
1.741200000000000000e+04 3.017052412033079944e-01
1.741300000000000000e+04 3.044609427452090178e-01
1.741400000000000000e+04 3.016264140605929844e-01
1.741500000000000000e+04 3.041502237319950175e-01
1.741600000000000000e+04 3.016533851623540152e-01
1.741700000000000000e+04 3.036550879478450149e-01
1.741800000000000000e+04 3.019591867923739903e-01
1.741900000000000000e+04 3.031616806983949974e-01
1.742000000000000000e+04 3.025361299514769953e-01
1.742100000000000000e+04 3.027971386909479867e-01
1.742200000000000000e+04 3.031999468803410203e-01
1.742300000000000000e+04 3.024581670761110064e-01
1.742400000000000000e+04 3.036145567893980268e-01
1.742500000000000000e+04 3.019019365310670056e-01
1.742600000000000000e+04 3.033605515956879772e-01
1.742700000000000000e+04 3.010955750942230225e-01
1.742800000000000000e+04 3.023490011692049895e-01
1.742900000000000000e+04 3.005983233451839931e-01
1.743000000000000000e+04 3.013263344764710028e-01
1.743100000000000000e+04 3.008646667003629926e-01
1.743200000000000000e+04 3.009713590145109974e-01
1.743300000000000000e+04 3.014182150363919899e-01
1.743400000000000000e+04 3.010804057121280186e-01
1.743500000000000000e+04 3.015826046466830168e-01
1.743600000000000000e+04 3.011440038681030273e-01
1.743700000000000000e+04 3.011747002601620204e-01
1.743800000000000000e+04 3.009098768234250154e-01
1.743900000000000000e+04 3.004847764968869850e-01
1.744000000000000000e+04 3.004336357116699774e-01
1.744100000000000000e+04 2.999696731567380037e-01
1.744200000000000000e+04 2.999509274959559768e-01
1.744300000000000000e+04 2.998049557209009897e-01
1.744400000000000000e+04 2.996447086334230181e-01
1.744500000000000000e+04 2.998202443122859884e-01
1.744600000000000000e+04 2.994689345359800026e-01
1.744700000000000000e+04 2.998145222663879950e-01
1.744800000000000000e+04 2.994041442871089864e-01
1.744900000000000000e+04 2.997969686985019755e-01
1.745000000000000000e+04 2.995572090148930222e-01
1.745100000000000000e+04 2.998053133487699751e-01
1.745200000000000000e+04 2.998204529285429798e-01
1.745300000000000000e+04 2.996917366981510233e-01
1.745400000000000000e+04 2.999474108219150059e-01
1.745500000000000000e+04 2.992752194404599830e-01
1.745600000000000000e+04 2.999665439128880173e-01
1.745700000000000000e+04 2.986296713352200038e-01
1.745800000000000000e+04 3.001702725887300249e-01
1.745900000000000000e+04 2.979575097560879793e-01
1.746000000000000000e+04 3.007590770721439988e-01
1.746100000000000000e+04 2.973586618900300182e-01
1.746200000000000000e+04 3.017761111259459894e-01
1.746300000000000000e+04 2.969345450401310038e-01
1.746400000000000000e+04 3.034743666648859750e-01
1.746500000000000000e+04 2.971628308296199728e-01
1.746600000000000000e+04 3.062474131584170256e-01
1.746700000000000000e+04 2.986133098602289926e-01
1.746800000000000000e+04 3.075727224349980027e-01
1.746900000000000000e+04 2.991031110286709871e-01
1.747000000000000000e+04 3.031091392040249910e-01
1.747100000000000000e+04 2.980326116085050270e-01
1.747200000000000000e+04 2.997335791587830145e-01
1.747300000000000000e+04 3.001515865325929955e-01
1.747400000000000000e+04 3.005653619766239792e-01
1.747500000000000000e+04 3.024243414402010277e-01
1.747600000000000000e+04 3.006575107574460115e-01
1.747700000000000000e+04 3.012354373931879770e-01
1.747800000000000000e+04 3.004321157932279829e-01
1.747900000000000000e+04 3.007223010063170276e-01
1.748000000000000000e+04 3.020498454570770264e-01
1.748100000000000000e+04 3.016206622123719927e-01
1.748200000000000000e+04 3.022244274616239790e-01
1.748300000000000000e+04 3.013322353363039885e-01
1.748400000000000000e+04 3.003701865673070182e-01
1.748500000000000000e+04 3.014917969703669876e-01
1.748600000000000000e+04 3.000080287456510231e-01
1.748700000000000000e+04 3.022320568561550069e-01
1.748800000000000000e+04 3.006236553192139782e-01
1.748900000000000000e+04 3.013962805271149792e-01
1.749000000000000000e+04 3.003309667110439785e-01
1.749100000000000000e+04 3.002178072929380104e-01
1.749200000000000000e+04 3.001059591770169899e-01
1.749300000000000000e+04 2.998865544795989990e-01
1.749400000000000000e+04 2.996226847171780117e-01
1.749500000000000000e+04 2.999678552150730204e-01
1.749600000000000000e+04 2.984431087970729757e-01
1.749700000000000000e+04 3.005075454711910177e-01
1.749800000000000000e+04 2.979291081428530052e-01
1.749900000000000000e+04 3.005666136741639849e-01
1.750000000000000000e+04 2.977518439292909935e-01
1.750100000000000000e+04 2.993170619010929734e-01
1.750200000000000000e+04 2.976997792720790237e-01
1.750300000000000000e+04 2.979086041450499933e-01
1.750400000000000000e+04 2.989328205585479736e-01
1.750500000000000000e+04 2.971938550472260077e-01
1.750600000000000000e+04 3.004794120788569778e-01
1.750700000000000000e+04 2.968534529209139738e-01
1.750800000000000000e+04 3.008209764957430199e-01
1.750900000000000000e+04 2.967382073402399789e-01
1.751000000000000000e+04 3.002708554267879970e-01
1.751100000000000000e+04 2.968356013298030227e-01
1.751200000000000000e+04 2.991604506969450239e-01
1.751300000000000000e+04 2.972379624843600188e-01
1.751400000000000000e+04 2.976153194904330168e-01
1.751500000000000000e+04 2.979883849620820202e-01
1.751600000000000000e+04 2.962599992752080191e-01
1.751700000000000000e+04 2.988077998161319804e-01
1.751800000000000000e+04 2.955292165279390093e-01
1.751900000000000000e+04 2.994247674942019932e-01
1.752000000000000000e+04 2.952833473682400234e-01
1.752100000000000000e+04 2.996483445167539839e-01
1.752200000000000000e+04 2.952876985073090155e-01
1.752300000000000000e+04 2.992627322673799828e-01
1.752400000000000000e+04 2.953485250473020240e-01
1.752500000000000000e+04 2.983063459396360084e-01
1.752600000000000000e+04 2.953642308712010056e-01
1.752700000000000000e+04 2.971450984478000157e-01
1.752800000000000000e+04 2.956760823726650167e-01
1.752900000000000000e+04 2.963157594203950085e-01
1.753000000000000000e+04 2.963686585426330011e-01
1.753100000000000000e+04 2.959449589252470258e-01
1.753200000000000000e+04 2.969200313091279742e-01
1.753300000000000000e+04 2.957078516483310215e-01
1.753400000000000000e+04 2.969196140766139913e-01
1.753500000000000000e+04 2.954123914241790216e-01
1.753600000000000000e+04 2.963379025459290106e-01
1.753700000000000000e+04 2.952445447444920212e-01
1.753800000000000000e+04 2.955053150653840222e-01
1.753900000000000000e+04 2.954142689704900016e-01
1.754000000000000000e+04 2.948467731475830078e-01
1.754100000000000000e+04 2.959409058094020217e-01
1.754200000000000000e+04 2.944269180297849897e-01
1.754300000000000000e+04 2.969222068786619984e-01
1.754400000000000000e+04 2.943162620067599766e-01
1.754500000000000000e+04 2.987472712993620161e-01
1.754600000000000000e+04 2.948094904422760010e-01
1.754700000000000000e+04 3.012235164642330099e-01
1.754800000000000000e+04 2.954542934894560102e-01
1.754900000000000000e+04 3.005420267581940252e-01
1.755000000000000000e+04 2.942344546318049758e-01
1.755100000000000000e+04 2.951618731021879993e-01
1.755200000000000000e+04 2.936126589775089890e-01
1.755300000000000000e+04 2.939200997352600098e-01
1.755400000000000000e+04 2.961389124393459804e-01
1.755500000000000000e+04 2.961759567260739967e-01
1.755600000000000000e+04 2.972369790077210028e-01
1.755700000000000000e+04 2.963928580284119763e-01
1.755800000000000000e+04 2.946042716503139980e-01
1.755900000000000000e+04 2.956349849700929955e-01
1.756000000000000000e+04 2.927266359329219747e-01
1.756100000000000000e+04 2.965546250343319978e-01
1.756200000000000000e+04 2.933929264545440119e-01
1.756300000000000000e+04 2.971239984035489723e-01
1.756400000000000000e+04 2.937329709529880040e-01
1.756500000000000000e+04 2.961193621158599854e-01
1.756600000000000000e+04 2.933963537216189854e-01
1.756700000000000000e+04 2.951566576957699861e-01
1.756800000000000000e+04 2.941662669181819845e-01
1.756900000000000000e+04 2.949113547801969770e-01
1.757000000000000000e+04 2.948445081710819871e-01
1.757100000000000000e+04 2.943185269832609974e-01
1.757200000000000000e+04 2.946543395519259922e-01
1.757300000000000000e+04 2.933930754661560059e-01
1.757400000000000000e+04 2.948968410491940029e-01
1.757500000000000000e+04 2.931422293186189965e-01
1.757600000000000000e+04 2.953481972217559814e-01
1.757700000000000000e+04 2.933581173419950172e-01
1.757800000000000000e+04 2.954063713550569847e-01
1.757900000000000000e+04 2.933209538459780052e-01
1.758000000000000000e+04 2.952407896518710051e-01
1.758100000000000000e+04 2.927913069725039952e-01
1.758200000000000000e+04 2.945235669612880081e-01
1.758300000000000000e+04 2.922271490097049784e-01
1.758400000000000000e+04 2.937343418598180045e-01
1.758500000000000000e+04 2.919558882713320092e-01
1.758600000000000000e+04 2.932996451854710251e-01
1.758700000000000000e+04 2.919205427169799805e-01
1.758800000000000000e+04 2.926507890224460118e-01
1.758900000000000000e+04 2.921124100685120184e-01
1.759000000000000000e+04 2.919058799743650123e-01
1.759100000000000000e+04 2.924534976482390247e-01
1.759200000000000000e+04 2.912392616271969881e-01
1.759300000000000000e+04 2.929077148437500000e-01
1.759400000000000000e+04 2.905999422073359817e-01
1.759500000000000000e+04 2.933207750320430129e-01
1.759600000000000000e+04 2.901035845279690273e-01
1.759700000000000000e+04 2.936069071292879973e-01
1.759800000000000000e+04 2.898649871349330276e-01
1.759900000000000000e+04 2.939413487911219924e-01
1.760000000000000000e+04 2.897200584411619984e-01
1.760100000000000000e+04 2.941650450229639779e-01
1.760200000000000000e+04 2.896448373794560105e-01
1.760300000000000000e+04 2.938483059406279962e-01
1.760400000000000000e+04 2.897200584411619984e-01
1.760500000000000000e+04 2.931112945079800136e-01
1.760600000000000000e+04 2.898546159267429978e-01
1.760700000000000000e+04 2.921573817729949951e-01
1.760800000000000000e+04 2.901500165462490011e-01
1.760900000000000000e+04 2.911366224288939875e-01
1.761000000000000000e+04 2.906754612922670122e-01
1.761100000000000000e+04 2.903052866458890047e-01
1.761200000000000000e+04 2.912512123584750090e-01
1.761300000000000000e+04 2.897894084453579988e-01
1.761400000000000000e+04 2.917999625205989767e-01
1.761500000000000000e+04 2.895193099975589823e-01
1.761600000000000000e+04 2.921688556671139803e-01
1.761700000000000000e+04 2.894723415374759745e-01
1.761800000000000000e+04 2.921911478042599764e-01
1.761900000000000000e+04 2.898203134536739833e-01
1.762000000000000000e+04 2.918442785739899792e-01
1.762100000000000000e+04 2.906436920166020066e-01
1.762200000000000000e+04 2.910096049308780186e-01
1.762300000000000000e+04 2.920898199081419788e-01
1.762400000000000000e+04 2.900733053684230178e-01
1.762500000000000000e+04 2.943053245544430263e-01
1.762600000000000000e+04 2.899317741394040193e-01
1.762700000000000000e+04 2.964158654212949995e-01
1.762800000000000000e+04 2.904394865036010187e-01
1.762900000000000000e+04 2.966487407684330058e-01
1.763000000000000000e+04 2.905168831348419745e-01
1.763100000000000000e+04 2.949494719505310059e-01
1.763200000000000000e+04 2.914305925369259920e-01
1.763300000000000000e+04 2.931145131587979957e-01
1.763400000000000000e+04 2.936604619026180196e-01
1.763500000000000000e+04 2.915232181549070045e-01
1.763600000000000000e+04 2.941330671310419809e-01
1.763700000000000000e+04 2.907970249652859773e-01
1.763800000000000000e+04 2.930431067943570222e-01
1.763900000000000000e+04 2.909905314445500046e-01
1.764000000000000000e+04 2.917122244834899902e-01
1.764100000000000000e+04 2.915600836277010277e-01
1.764200000000000000e+04 2.905473411083219770e-01
1.764300000000000000e+04 2.922024726867680222e-01
1.764400000000000000e+04 2.901377379894259922e-01
1.764500000000000000e+04 2.918190062046049915e-01
1.764600000000000000e+04 2.903226017951969773e-01
1.764700000000000000e+04 2.908858060836789772e-01
1.764800000000000000e+04 2.904521822929380104e-01
1.764900000000000000e+04 2.901223301887509987e-01
1.765000000000000000e+04 2.906478643417360064e-01
1.765100000000000000e+04 2.894078791141510010e-01
1.765200000000000000e+04 2.910205423831940252e-01
1.765300000000000000e+04 2.893484830856319912e-01
1.765400000000000000e+04 2.909495830535889782e-01
1.765500000000000000e+04 2.895431220531459737e-01
1.765600000000000000e+04 2.903607785701750044e-01
1.765700000000000000e+04 2.893126904964449797e-01
1.765800000000000000e+04 2.897055447101590242e-01
1.765900000000000000e+04 2.891742289066310256e-01
1.766000000000000000e+04 2.890909910202030253e-01
1.766100000000000000e+04 2.889471352100370094e-01
1.766200000000000000e+04 2.886476516723630037e-01
1.766300000000000000e+04 2.885290682315829747e-01
1.766400000000000000e+04 2.883496284484859951e-01
1.766500000000000000e+04 2.883079946041109953e-01
1.766600000000000000e+04 2.879521846771240234e-01
1.766700000000000000e+04 2.881007790565490168e-01
1.766800000000000000e+04 2.875080108642579790e-01
1.766900000000000000e+04 2.879479527473450262e-01
1.767000000000000000e+04 2.870973646640779808e-01
1.767100000000000000e+04 2.879271209239960272e-01
1.767200000000000000e+04 2.866158485412599877e-01
1.767300000000000000e+04 2.876685261726379950e-01
1.767400000000000000e+04 2.862118184566500023e-01
1.767500000000000000e+04 2.872413694858549915e-01
1.767600000000000000e+04 2.860136926174159933e-01
1.767700000000000000e+04 2.870112657546999846e-01
1.767800000000000000e+04 2.858805358409879926e-01
1.767900000000000000e+04 2.869384586811070115e-01
1.768000000000000000e+04 2.856993675231930263e-01
1.768100000000000000e+04 2.868195772171019953e-01
1.768200000000000000e+04 2.854205965995790240e-01
1.768300000000000000e+04 2.867254316806789882e-01
1.768400000000000000e+04 2.851223349571230248e-01
1.768500000000000000e+04 2.866884469985960249e-01
1.768600000000000000e+04 2.848473489284519822e-01
1.768700000000000000e+04 2.866412997245790240e-01
1.768800000000000000e+04 2.845606803894040193e-01
1.768900000000000000e+04 2.866583168506620094e-01
1.769000000000000000e+04 2.843887805938720148e-01
1.769100000000000000e+04 2.868055999279019996e-01
1.769200000000000000e+04 2.844242453575129836e-01
1.769300000000000000e+04 2.869920730590819757e-01
1.769400000000000000e+04 2.847341001033780183e-01
1.769500000000000000e+04 2.870822548866269752e-01
1.769600000000000000e+04 2.855447530746459961e-01
1.769700000000000000e+04 2.870441377162930019e-01
1.769800000000000000e+04 2.870792150497439854e-01
1.769900000000000000e+04 2.867396473884579744e-01
1.770000000000000000e+04 2.879894971847529739e-01
1.770100000000000000e+04 2.853800356388089821e-01
1.770200000000000000e+04 2.858284711837770220e-01
1.770300000000000000e+04 2.838752269744870271e-01
1.770400000000000000e+04 2.853706181049350254e-01
1.770500000000000000e+04 2.847737669944759853e-01
1.770600000000000000e+04 2.876405715942380037e-01
1.770700000000000000e+04 2.861582636833189808e-01
1.770800000000000000e+04 2.882256209850310169e-01
1.770900000000000000e+04 2.851560115814210095e-01
1.771000000000000000e+04 2.868776619434360020e-01
1.771100000000000000e+04 2.838798463344570089e-01
1.771200000000000000e+04 2.857435941696169768e-01
1.771300000000000000e+04 2.842561900615689918e-01
1.771400000000000000e+04 2.849479317665100098e-01
1.771500000000000000e+04 2.853388786315920189e-01
1.771600000000000000e+04 2.842850685119630016e-01
1.771700000000000000e+04 2.855697572231289949e-01
1.771800000000000000e+04 2.839539349079129860e-01
1.771900000000000000e+04 2.857696712017059881e-01
1.772000000000000000e+04 2.840663194656369850e-01
1.772100000000000000e+04 2.857922613620760277e-01
1.772200000000000000e+04 2.843541800975800116e-01
1.772300000000000000e+04 2.851408720016480047e-01
1.772400000000000000e+04 2.842222154140470192e-01
1.772500000000000000e+04 2.849501371383669768e-01
1.772600000000000000e+04 2.838452160358430065e-01
1.772700000000000000e+04 2.847246825695040062e-01
1.772800000000000000e+04 2.836693525314329944e-01
1.772900000000000000e+04 2.840645313262940008e-01
1.773000000000000000e+04 2.837951183319090132e-01
1.773100000000000000e+04 2.834490239620209850e-01
1.773200000000000000e+04 2.838266491889949728e-01
1.773300000000000000e+04 2.829022109508509963e-01
1.773400000000000000e+04 2.844650447368620161e-01
1.773500000000000000e+04 2.826345562934879929e-01
1.773600000000000000e+04 2.854566872119900234e-01
1.773700000000000000e+04 2.828175723552699972e-01
1.773800000000000000e+04 2.856029868125919968e-01
1.773900000000000000e+04 2.827177345752719950e-01
1.774000000000000000e+04 2.850724160671230245e-01
1.774100000000000000e+04 2.821459472179410066e-01
1.774200000000000000e+04 2.843382954597469814e-01
1.774300000000000000e+04 2.818064689636229914e-01
1.774400000000000000e+04 2.840356826782229893e-01
1.774500000000000000e+04 2.819200456142429978e-01
1.774600000000000000e+04 2.846189141273500200e-01
1.774700000000000000e+04 2.821339964866639849e-01
1.774800000000000000e+04 2.859002649784089800e-01
1.774900000000000000e+04 2.825312018394470215e-01
1.775000000000000000e+04 2.875394523143769976e-01
1.775100000000000000e+04 2.825601994991300270e-01
1.775200000000000000e+04 2.877486348152160089e-01
1.775300000000000000e+04 2.814485728740689918e-01
1.775400000000000000e+04 2.852188348770139936e-01
1.775500000000000000e+04 2.806931734085080232e-01
1.775600000000000000e+04 2.832468450069430266e-01
1.775700000000000000e+04 2.818228900432590001e-01
1.775800000000000000e+04 2.831049859523769863e-01
1.775900000000000000e+04 2.834044992923739903e-01
1.776000000000000000e+04 2.827480137348180045e-01
1.776100000000000000e+04 2.843392789363859974e-01
1.776200000000000000e+04 2.818847894668580212e-01
1.776300000000000000e+04 2.848892509937290263e-01
1.776400000000000000e+04 2.816706001758579880e-01
1.776500000000000000e+04 2.852438390254969924e-01
1.776600000000000000e+04 2.819224596023560125e-01
1.776700000000000000e+04 2.850435972213750113e-01
1.776800000000000000e+04 2.822016775608059969e-01
1.776900000000000000e+04 2.842489778995510030e-01
1.777000000000000000e+04 2.829324007034300092e-01
1.777100000000000000e+04 2.836789190769199998e-01
1.777200000000000000e+04 2.840477228164670076e-01
1.777300000000000000e+04 2.834578156471250221e-01
1.777400000000000000e+04 2.847780287265779808e-01
1.777500000000000000e+04 2.830799818038939875e-01
1.777600000000000000e+04 2.846059799194339823e-01
1.777700000000000000e+04 2.825174331665040173e-01
1.777800000000000000e+04 2.836872935295099984e-01
1.777900000000000000e+04 2.823430895805359997e-01
1.778000000000000000e+04 2.827386558055879906e-01
1.778100000000000000e+04 2.824777960777279939e-01
1.778200000000000000e+04 2.821907997131349877e-01
1.778300000000000000e+04 2.823582589626310035e-01
1.778400000000000000e+04 2.818435430526730068e-01
1.778500000000000000e+04 2.819035947322849900e-01
1.778600000000000000e+04 2.815956771373749890e-01
1.778700000000000000e+04 2.813109457492830034e-01
1.778800000000000000e+04 2.814648449420930065e-01
1.778900000000000000e+04 2.807196974754330165e-01
1.779000000000000000e+04 2.814381122589110218e-01
1.779100000000000000e+04 2.802436351776120271e-01
1.779200000000000000e+04 2.815845608711239900e-01
1.779300000000000000e+04 2.799203395843509745e-01
1.779400000000000000e+04 2.818707525730129726e-01
1.779500000000000000e+04 2.796270251274109997e-01
1.779600000000000000e+04 2.821304798126220148e-01
1.779700000000000000e+04 2.792246341705320045e-01
1.779800000000000000e+04 2.823202013969420276e-01
1.779900000000000000e+04 2.787786722183229760e-01
1.780000000000000000e+04 2.825348973274229847e-01
1.780100000000000000e+04 2.784836292266850144e-01
1.780200000000000000e+04 2.826935350894930199e-01
1.780300000000000000e+04 2.784067094326019842e-01
1.780400000000000000e+04 2.826311290264130194e-01
1.780500000000000000e+04 2.784476280212400123e-01
1.780600000000000000e+04 2.823805510997769996e-01
1.780700000000000000e+04 2.787114679813390006e-01
1.780800000000000000e+04 2.819298803806299936e-01
1.780900000000000000e+04 2.793942093849179908e-01
1.781000000000000000e+04 2.811214327812189828e-01
1.781100000000000000e+04 2.801693081855770040e-01
1.781200000000000000e+04 2.799436450004579857e-01
1.781300000000000000e+04 2.807626128196720194e-01
1.781400000000000000e+04 2.787438631057739813e-01
1.781500000000000000e+04 2.812137603759770066e-01
1.781600000000000000e+04 2.782071232795719773e-01
1.781700000000000000e+04 2.817729413509370007e-01
1.781800000000000000e+04 2.786051034927369829e-01
1.781900000000000000e+04 2.823219299316410136e-01
1.782000000000000000e+04 2.794300019741060015e-01
1.782100000000000000e+04 2.818911075592039905e-01
1.782200000000000000e+04 2.798580527305600252e-01
1.782300000000000000e+04 2.801863253116609886e-01
1.782400000000000000e+04 2.798966169357299805e-01
1.782500000000000000e+04 2.783796787261960115e-01
1.782600000000000000e+04 2.803460359573359817e-01
1.782700000000000000e+04 2.775717675685879793e-01
1.782800000000000000e+04 2.814347743988039885e-01
1.782900000000000000e+04 2.775697410106660046e-01
1.783000000000000000e+04 2.821583151817320112e-01
1.783100000000000000e+04 2.776321172714230068e-01
1.783200000000000000e+04 2.816125154495239813e-01
1.783300000000000000e+04 2.775236070156100188e-01
1.783400000000000000e+04 2.803798913955690142e-01
1.783500000000000000e+04 2.776991724967959874e-01
1.783600000000000000e+04 2.794965207576750044e-01
1.783700000000000000e+04 2.782800793647769999e-01
1.783800000000000000e+04 2.790686190128329747e-01
1.783900000000000000e+04 2.786002457141880106e-01
1.784000000000000000e+04 2.787506580352779872e-01
1.784100000000000000e+04 2.784335315227510210e-01
1.784200000000000000e+04 2.784610390663149748e-01
1.784300000000000000e+04 2.783316671848299895e-01
1.784400000000000000e+04 2.782203257083890047e-01
1.784500000000000000e+04 2.783791422843929775e-01
1.784600000000000000e+04 2.778383493423460249e-01
1.784700000000000000e+04 2.782405316829679731e-01
1.784800000000000000e+04 2.772044241428380240e-01
1.784900000000000000e+04 2.779632210731510233e-01
1.785000000000000000e+04 2.765688300132749800e-01
1.785100000000000000e+04 2.777247428894040193e-01
1.785200000000000000e+04 2.762394845485690031e-01
1.785300000000000000e+04 2.776966691017149769e-01
1.785400000000000000e+04 2.762356102466579921e-01
1.785500000000000000e+04 2.778342366218570225e-01
1.785600000000000000e+04 2.764476835727689985e-01
1.785700000000000000e+04 2.778065800666810192e-01
1.785800000000000000e+04 2.769151329994199995e-01
1.785900000000000000e+04 2.774788737297059771e-01
1.786000000000000000e+04 2.778649926185610131e-01
1.786100000000000000e+04 2.770574986934660200e-01
1.786200000000000000e+04 2.797122597694399748e-01
1.786300000000000000e+04 2.767429351806640070e-01
1.786400000000000000e+04 2.826499640941619873e-01
1.786500000000000000e+04 2.764346599578860197e-01
1.786600000000000000e+04 2.850411236286159999e-01
1.786700000000000000e+04 2.757763564586639959e-01
1.786800000000000000e+04 2.836063206195830189e-01
1.786900000000000000e+04 2.755564153194430266e-01
1.787000000000000000e+04 2.801935970783229757e-01
1.787100000000000000e+04 2.777300477027889736e-01
1.787200000000000000e+04 2.796586751937870097e-01
1.787300000000000000e+04 2.819004058837890070e-01
1.787400000000000000e+04 2.796210944652560149e-01
1.787500000000000000e+04 2.832589149475099877e-01
1.787600000000000000e+04 2.777155041694640003e-01
1.787700000000000000e+04 2.808408141136169989e-01
1.787800000000000000e+04 2.787017524242400013e-01
1.787900000000000000e+04 2.796273827552799851e-01
1.788000000000000000e+04 2.812714576721189741e-01
1.788100000000000000e+04 2.792188525199890137e-01
1.788200000000000000e+04 2.813637554645539995e-01
1.788300000000000000e+04 2.783782780170440119e-01
1.788400000000000000e+04 2.802285552024840198e-01
1.788500000000000000e+04 2.789070904254909999e-01
1.788600000000000000e+04 2.792782187461850252e-01
1.788700000000000000e+04 2.794348895549769729e-01
1.788800000000000000e+04 2.786262929439540237e-01
1.788900000000000000e+04 2.785104215145109974e-01
1.789000000000000000e+04 2.786566615104679734e-01
1.789100000000000000e+04 2.774022817611689895e-01
1.789200000000000000e+04 2.788545489311219927e-01
1.789300000000000000e+04 2.770768404006960228e-01
1.789400000000000000e+04 2.789595425128940098e-01
1.789500000000000000e+04 2.770978212356570158e-01
1.789600000000000000e+04 2.786805927753450152e-01
1.789700000000000000e+04 2.772602438926700108e-01
1.789800000000000000e+04 2.777025401592250198e-01
1.789900000000000000e+04 2.776638865470890116e-01
1.790000000000000000e+04 2.767534852027889736e-01
1.790100000000000000e+04 2.777830660343170166e-01
1.790200000000000000e+04 2.760250568389889803e-01
1.790300000000000000e+04 2.775148153305049825e-01
1.790400000000000000e+04 2.755531966686249890e-01
1.790500000000000000e+04 2.770633995532990057e-01
1.790600000000000000e+04 2.755345106124880150e-01
1.790700000000000000e+04 2.764769196510309945e-01
1.790800000000000000e+04 2.754841744899749756e-01
1.790900000000000000e+04 2.760103940963750113e-01
1.791000000000000000e+04 2.751453816890719883e-01
1.791100000000000000e+04 2.757128477096559838e-01
1.791200000000000000e+04 2.747076451778410200e-01
1.791300000000000000e+04 2.756274640560150146e-01
1.791400000000000000e+04 2.742469906806950242e-01
1.791500000000000000e+04 2.758491635322570246e-01
1.791600000000000000e+04 2.736770212650300182e-01
1.791700000000000000e+04 2.761242091655730091e-01
1.791800000000000000e+04 2.732224762439730004e-01
1.791900000000000000e+04 2.762708961963650234e-01
1.792000000000000000e+04 2.731094956398010254e-01
1.792100000000000000e+04 2.763022482395169899e-01
1.792200000000000000e+04 2.731118500232699864e-01
1.792300000000000000e+04 2.760300040245060038e-01
1.792400000000000000e+04 2.731740176677699972e-01
1.792500000000000000e+04 2.753746807575230271e-01
1.792600000000000000e+04 2.733067274093630150e-01
1.792700000000000000e+04 2.745038568973540150e-01
1.792800000000000000e+04 2.734905481338499866e-01
1.792900000000000000e+04 2.737024426460269999e-01
1.793000000000000000e+04 2.739818990230559748e-01
1.793100000000000000e+04 2.731834352016450085e-01
1.793200000000000000e+04 2.747942805290219948e-01
1.793300000000000000e+04 2.729814052581789885e-01
1.793400000000000000e+04 2.758012712001799982e-01
1.793500000000000000e+04 2.732108235359190229e-01
1.793600000000000000e+04 2.769429087638849984e-01
1.793700000000000000e+04 2.741104364395139936e-01
1.793800000000000000e+04 2.773240804672240101e-01
1.793900000000000000e+04 2.755385041236880217e-01
1.794000000000000000e+04 2.753069996833800159e-01
1.794100000000000000e+04 2.761562764644620027e-01
1.794200000000000000e+04 2.729140222072600208e-01
1.794300000000000000e+04 2.765660881996149789e-01
1.794400000000000000e+04 2.727638185024259809e-01
1.794500000000000000e+04 2.782963216304780163e-01
1.794600000000000000e+04 2.733847200870510030e-01
1.794700000000000000e+04 2.783345282077789862e-01
1.794800000000000000e+04 2.735529839992519863e-01
1.794900000000000000e+04 2.757072448730469860e-01
1.795000000000000000e+04 2.741300463676449861e-01
1.795100000000000000e+04 2.735462486743929778e-01
1.795200000000000000e+04 2.753455042839049738e-01
1.795300000000000000e+04 2.730212509632110041e-01
1.795400000000000000e+04 2.763582468032840245e-01
1.795500000000000000e+04 2.727952897548679978e-01
1.795600000000000000e+04 2.754865586757659912e-01
1.795700000000000000e+04 2.731126546859740101e-01
1.795800000000000000e+04 2.742868661880489833e-01
1.795900000000000000e+04 2.741771340370179888e-01
1.796000000000000000e+04 2.739609479904169809e-01
1.796100000000000000e+04 2.746519148349759742e-01
1.796200000000000000e+04 2.733384966850280207e-01
1.796300000000000000e+04 2.742544710636140026e-01
1.796400000000000000e+04 2.725839912891390160e-01
1.796500000000000000e+04 2.729722261428830232e-01
1.796600000000000000e+04 2.725824713706970215e-01
1.796700000000000000e+04 2.717666625976559724e-01
1.796800000000000000e+04 2.728668451309200216e-01
1.796900000000000000e+04 2.714888751506809861e-01
1.797000000000000000e+04 2.728759348392489903e-01
1.797100000000000000e+04 2.714483737945559971e-01
1.797200000000000000e+04 2.723833918571469948e-01
1.797300000000000000e+04 2.715973258018489767e-01
1.797400000000000000e+04 2.716794908046720192e-01
1.797500000000000000e+04 2.719537317752839800e-01
1.797600000000000000e+04 2.711170017719269909e-01
1.797700000000000000e+04 2.719827294349669855e-01
1.797800000000000000e+04 2.707247436046599787e-01
1.797900000000000000e+04 2.717230021953579988e-01
1.798000000000000000e+04 2.705194056034089800e-01
1.798100000000000000e+04 2.714334428310389846e-01
1.798200000000000000e+04 2.705663144588469904e-01
1.798300000000000000e+04 2.711829543113710161e-01
1.798400000000000000e+04 2.706758081912989944e-01
1.798500000000000000e+04 2.709674239158629816e-01
1.798600000000000000e+04 2.703825831413270153e-01
1.798700000000000000e+04 2.706199288368230094e-01
1.798800000000000000e+04 2.699482440948490214e-01
1.798900000000000000e+04 2.702528238296509899e-01
1.799000000000000000e+04 2.696859836578370251e-01
1.799100000000000000e+04 2.700360119342800069e-01
1.799200000000000000e+04 2.694257795810700018e-01
1.799300000000000000e+04 2.697853744029999890e-01
1.799400000000000000e+04 2.692899405956269976e-01
1.799500000000000000e+04 2.694141864776610218e-01
1.799600000000000000e+04 2.693662345409389980e-01
1.799700000000000000e+04 2.690533995628360264e-01
1.799800000000000000e+04 2.695320844650270220e-01
1.799900000000000000e+04 2.687280178070070025e-01
1.800000000000000000e+04 2.697332501411440209e-01
1.800100000000000000e+04 2.684376239776610218e-01
1.800200000000000000e+04 2.700090408325199753e-01
1.800300000000000000e+04 2.684023082256319914e-01
1.800400000000000000e+04 2.703428864479059945e-01
1.800500000000000000e+04 2.686540186405180219e-01
1.800600000000000000e+04 2.705134451389309969e-01
1.800700000000000000e+04 2.689071893692019932e-01
1.800800000000000000e+04 2.702054083347320002e-01
1.800900000000000000e+04 2.690456211566930045e-01
1.801000000000000000e+04 2.692313194274900123e-01
1.801100000000000000e+04 2.690259516239170146e-01
1.801200000000000000e+04 2.678525149822240103e-01
1.801300000000000000e+04 2.689843773841860131e-01
1.801400000000000000e+04 2.667368054389949728e-01
1.801500000000000000e+04 2.693724930286410246e-01
1.801600000000000000e+04 2.663125097751620207e-01
1.801700000000000000e+04 2.703237831592559814e-01
1.801800000000000000e+04 2.664735317230220168e-01
1.801900000000000000e+04 2.714430689811709874e-01
1.802000000000000000e+04 2.714430689811709874e-01
1.802100000000000000e+04 2.669346332550049938e-01
1.802200000000000000e+04 2.721682488918300002e-01
1.802300000000000000e+04 2.674686312675479960e-01
1.802400000000000000e+04 2.721526324748990144e-01
1.802500000000000000e+04 2.679586708545679818e-01
1.802600000000000000e+04 2.714078426361080099e-01
1.802700000000000000e+04 2.684000134468079724e-01
1.802800000000000000e+04 2.702502906322479803e-01
1.802900000000000000e+04 2.687695920467380040e-01
1.803000000000000000e+04 2.690955400466920056e-01
1.803100000000000000e+04 2.690041065216060012e-01
1.803200000000000000e+04 2.681921422481540196e-01
1.803300000000000000e+04 2.690955996513370030e-01
1.803400000000000000e+04 2.676850557327269953e-01
1.803500000000000000e+04 2.690721154212949995e-01
1.803600000000000000e+04 2.676373720169070158e-01
1.803700000000000000e+04 2.689722776412959981e-01
1.803800000000000000e+04 2.679383158683780186e-01
1.803900000000000000e+04 2.688002884387969971e-01
1.804000000000000000e+04 2.683097124099729780e-01
1.804100000000000000e+04 2.684302926063539818e-01
1.804200000000000000e+04 2.684383094310759943e-01
1.804300000000000000e+04 2.677911221981050249e-01
1.804400000000000000e+04 2.682880163192750134e-01
1.804500000000000000e+04 2.671229839324950062e-01
1.804600000000000000e+04 2.681728303432460159e-01
1.804700000000000000e+04 2.667587101459499843e-01
1.804800000000000000e+04 2.684263586997989726e-01
1.804900000000000000e+04 2.667839527130129729e-01
1.805000000000000000e+04 2.690613269805909868e-01
1.805100000000000000e+04 2.670035958290100098e-01
1.805200000000000000e+04 2.696487307548520174e-01
1.805300000000000000e+04 2.670672833919530142e-01
1.805400000000000000e+04 2.694084644317629729e-01
1.805500000000000000e+04 2.667592167854310192e-01
1.805600000000000000e+04 2.680456638336179975e-01
1.805700000000000000e+04 2.664654552936550069e-01
1.805800000000000000e+04 2.664956152439120207e-01
1.805900000000000000e+04 2.667648494243620161e-01
1.806000000000000000e+04 2.655743658542629726e-01
1.806100000000000000e+04 2.676144838333129883e-01
1.806200000000000000e+04 2.651017606258390114e-01
1.806300000000000000e+04 2.686064839363099810e-01
1.806400000000000000e+04 2.648611962795259789e-01
1.806500000000000000e+04 2.692465782165530119e-01
1.806600000000000000e+04 2.649432420730590265e-01
1.806700000000000000e+04 2.690292894840239923e-01
1.806800000000000000e+04 2.653710246086120050e-01
1.806900000000000000e+04 2.681953012943270043e-01
1.807000000000000000e+04 2.660747170448299892e-01
1.807100000000000000e+04 2.672668993473050203e-01
1.807200000000000000e+04 2.668445706367489900e-01
1.807300000000000000e+04 2.661835253238680199e-01
1.807400000000000000e+04 2.674633860588069845e-01
1.807500000000000000e+04 2.652398943901059791e-01
1.807600000000000000e+04 2.681440412998200018e-01
1.807700000000000000e+04 2.649146914482120030e-01
1.807800000000000000e+04 2.688424885272979736e-01
1.807900000000000000e+04 2.650450766086580034e-01
1.808000000000000000e+04 2.688634991645810213e-01
1.808100000000000000e+04 2.651926577091219817e-01
1.808200000000000000e+04 2.678434252738949861e-01
1.808300000000000000e+04 2.653538286685940273e-01
1.808400000000000000e+04 2.664360702037810169e-01
1.808500000000000000e+04 2.659057676792139779e-01
1.808600000000000000e+04 2.654487192630770043e-01
1.808700000000000000e+04 2.668696939945219837e-01
1.808800000000000000e+04 2.649321556091310259e-01
1.808900000000000000e+04 2.676252126693730027e-01
1.809000000000000000e+04 2.646523714065550092e-01
1.809100000000000000e+04 2.676465809345249802e-01
1.809200000000000000e+04 2.644256353378299784e-01
1.809300000000000000e+04 2.669899761676789995e-01
1.809400000000000000e+04 2.642067372798920233e-01
1.809500000000000000e+04 2.659394145011900190e-01
1.809600000000000000e+04 2.641885578632349740e-01
1.809700000000000000e+04 2.648000121116639849e-01
1.809800000000000000e+04 2.644409537315369763e-01
1.809900000000000000e+04 2.638233900070189875e-01
1.810000000000000000e+04 2.648344337940219950e-01
1.810100000000000000e+04 2.630988359451290060e-01
1.810200000000000000e+04 2.652608752250670276e-01
1.810300000000000000e+04 2.625634372234340042e-01
1.810400000000000000e+04 2.656471729278560012e-01
1.810500000000000000e+04 2.622368931770320266e-01
1.810600000000000000e+04 2.660061717033390116e-01
1.810700000000000000e+04 2.621545791625979893e-01
1.810800000000000000e+04 2.664117515087129906e-01
1.810900000000000000e+04 2.622028887271879993e-01
1.811000000000000000e+04 2.667372226715090111e-01
1.811100000000000000e+04 2.622824013233179818e-01
1.811200000000000000e+04 2.666184008121489923e-01
1.811300000000000000e+04 2.623485624790189985e-01
1.811400000000000000e+04 2.658970952033999913e-01
1.811500000000000000e+04 2.624635994434360020e-01
1.811600000000000000e+04 2.649739086627960205e-01
1.811700000000000000e+04 2.627768516540530119e-01
1.811800000000000000e+04 2.641782164573669989e-01
1.811900000000000000e+04 2.632488012313839998e-01
1.812000000000000000e+04 2.634428739547730047e-01
1.812100000000000000e+04 2.637788653373719927e-01
1.812200000000000000e+04 2.628233730792999823e-01
1.812300000000000000e+04 2.644282877445219837e-01
1.812400000000000000e+04 2.625689804553990037e-01
1.812500000000000000e+04 2.652099132537840132e-01
1.812600000000000000e+04 2.627628445625310172e-01
1.812700000000000000e+04 2.659043073654169809e-01
1.812800000000000000e+04 2.633008956909180243e-01
1.812900000000000000e+04 2.661831676959989790e-01
1.813000000000000000e+04 2.640739083290100098e-01
1.813100000000000000e+04 2.657640576362609863e-01
1.813200000000000000e+04 2.650688886642459940e-01
1.813300000000000000e+04 2.647373080253599964e-01
1.813400000000000000e+04 2.659516334533689741e-01
1.813500000000000000e+04 2.634880840778350275e-01
1.813600000000000000e+04 2.654100954532619960e-01
1.813700000000000000e+04 2.619195580482480135e-01
1.813800000000000000e+04 2.645992338657380261e-01
1.813900000000000000e+04 2.617221772670749735e-01
1.814000000000000000e+04 2.647873759269709915e-01
1.814100000000000000e+04 2.627190649509429932e-01
1.814200000000000000e+04 2.645490169525149815e-01
1.814300000000000000e+04 2.630919814109800026e-01
1.814400000000000000e+04 2.637246847152709961e-01
1.814500000000000000e+04 2.633954286575320158e-01
1.814600000000000000e+04 2.630699574947359953e-01
1.814700000000000000e+04 2.637897729873660002e-01
1.814800000000000000e+04 2.627492547035220061e-01
1.814900000000000000e+04 2.636353075504300203e-01
1.815000000000000000e+04 2.627022266387940008e-01
1.815100000000000000e+04 2.628641128540040173e-01
1.815200000000000000e+04 2.631213366985319935e-01
1.815300000000000000e+04 2.627463340759280119e-01
1.815400000000000000e+04 2.638356685638429955e-01
1.815500000000000000e+04 2.630443572998050206e-01
1.815600000000000000e+04 2.644219696521760143e-01
1.815700000000000000e+04 2.631836831569669966e-01
1.815800000000000000e+04 2.640223801136020176e-01
1.815900000000000000e+04 2.640847265720370207e-01
1.816000000000000000e+04 2.628777325153350275e-01
1.816100000000000000e+04 2.653671503067019932e-01
1.816200000000000000e+04 2.616812884807590001e-01
1.816300000000000000e+04 2.656731903553010143e-01
1.816400000000000000e+04 2.609488666057590001e-01
1.816500000000000000e+04 2.646765410900119853e-01
1.816600000000000000e+04 2.607225477695470084e-01
1.816700000000000000e+04 2.630547583103179932e-01
1.816800000000000000e+04 2.611754834651949797e-01
1.816900000000000000e+04 2.616523802280429911e-01
1.817000000000000000e+04 2.621707618236540083e-01
1.817100000000000000e+04 2.606444954872130237e-01
1.817200000000000000e+04 2.629514634609220192e-01
1.817300000000000000e+04 2.602689564228060082e-01
1.817400000000000000e+04 2.633519768714899789e-01
1.817500000000000000e+04 2.603434622287750244e-01
1.817600000000000000e+04 2.631106674671169765e-01
1.817700000000000000e+04 2.606334686279300206e-01
1.817800000000000000e+04 2.622430026531220038e-01
1.817900000000000000e+04 2.614216208457950108e-01
1.818000000000000000e+04 2.614800631999970038e-01
1.818100000000000000e+04 2.625112831592559814e-01
1.818200000000000000e+04 2.610586583614349920e-01
1.818300000000000000e+04 2.632611989974980027e-01
1.818400000000000000e+04 2.606158554553990037e-01
1.818500000000000000e+04 2.632963955402369827e-01
1.818600000000000000e+04 2.600543498992919922e-01
1.818700000000000000e+04 2.624395191669460226e-01
1.818800000000000000e+04 2.597520947456359863e-01
1.818900000000000000e+04 2.611389458179469991e-01
1.819000000000000000e+04 2.599045336246489923e-01
1.819100000000000000e+04 2.600849866867069871e-01
1.819200000000000000e+04 2.603915035724639893e-01
1.819300000000000000e+04 2.594550549983979937e-01
1.819400000000000000e+04 2.609798014163969837e-01
1.819500000000000000e+04 2.590908408164980248e-01
1.819600000000000000e+04 2.612193822860719994e-01
1.819700000000000000e+04 2.588171958923339844e-01
1.819800000000000000e+04 2.609499394893650126e-01
1.819900000000000000e+04 2.585918009281160113e-01
1.820000000000000000e+04 2.604610919952389803e-01
1.820100000000000000e+04 2.583900094032289818e-01
1.820200000000000000e+04 2.599145770072939787e-01
1.820300000000000000e+04 2.582824826240540106e-01
1.820400000000000000e+04 2.593234777450559858e-01
1.820500000000000000e+04 2.583599090576170210e-01
1.820600000000000000e+04 2.587263584136960115e-01
1.820700000000000000e+04 2.585026323795320269e-01
1.820800000000000000e+04 2.581669390201570269e-01
1.820900000000000000e+04 2.587574422359469883e-01
1.821000000000000000e+04 2.576898336410520240e-01
1.821100000000000000e+04 2.591857314109800026e-01
1.821200000000000000e+04 2.572825849056240011e-01
1.821300000000000000e+04 2.595514655113220215e-01
1.821400000000000000e+04 2.568619847297670122e-01
1.821500000000000000e+04 2.596816420555109750e-01
1.821600000000000000e+04 2.563740015029910002e-01
1.821700000000000000e+04 2.597195804119110107e-01
1.821800000000000000e+04 2.559370100498200018e-01
1.821900000000000000e+04 2.598719298839570202e-01
1.822000000000000000e+04 2.557314038276670143e-01
1.822100000000000000e+04 2.601926326751710095e-01
1.822200000000000000e+04 2.558027803897859886e-01
1.822300000000000000e+04 2.609028518199920099e-01
1.822400000000000000e+04 2.562896013259889916e-01
1.822500000000000000e+04 2.624826729297640160e-01
1.822600000000000000e+04 2.576267123222349964e-01
1.822700000000000000e+04 2.648189663887020040e-01
1.822800000000000000e+04 2.595417499542240214e-01
1.822900000000000000e+04 2.651745975017549828e-01
1.823000000000000000e+04 2.598960995674129970e-01
1.823100000000000000e+04 2.610463798046109840e-01
1.823200000000000000e+04 2.591259181499480091e-01
1.823300000000000000e+04 2.574970424175260231e-01
1.823400000000000000e+04 2.604854404926300049e-01
1.823500000000000000e+04 2.575434744358059969e-01
1.823600000000000000e+04 2.622442245483400103e-01
1.823700000000000000e+04 2.584863603115080122e-01
1.823800000000000000e+04 2.613934576511379726e-01
1.823900000000000000e+04 2.588821351528169945e-01
1.824000000000000000e+04 2.589583098888399992e-01
1.824100000000000000e+04 2.600045800209049851e-01
1.824200000000000000e+04 2.581872940063479893e-01
1.824300000000000000e+04 2.618098855018620164e-01
1.824400000000000000e+04 2.585189044475559861e-01
1.824500000000000000e+04 2.616780102252960205e-01
1.824600000000000000e+04 2.585678398609160267e-01
1.824700000000000000e+04 2.601733803749080032e-01
1.824800000000000000e+04 2.593683004379270240e-01
1.824900000000000000e+04 2.594743072986600008e-01
1.825000000000000000e+04 2.604464888572690096e-01
1.825100000000000000e+04 2.593520581722260077e-01
1.825200000000000000e+04 2.599867880344389759e-01
1.825300000000000000e+04 2.588531076908109907e-01
1.825400000000000000e+04 2.584379911422730047e-01
1.825500000000000000e+04 2.584159076213840001e-01
1.825600000000000000e+04 2.576014399528500087e-01
1.825700000000000000e+04 2.588685154914859843e-01
1.825800000000000000e+04 2.578171789646149792e-01
1.825900000000000000e+04 2.590487003326419901e-01
1.826000000000000000e+04 2.578867375850680266e-01
1.826100000000000000e+04 2.579234838485719994e-01
1.826200000000000000e+04 2.577706575393680088e-01
1.826300000000000000e+04 2.567463517189029765e-01
1.826400000000000000e+04 2.580303847789759963e-01
1.826500000000000000e+04 2.564090192317959871e-01
1.826600000000000000e+04 2.582117617130280096e-01
1.826700000000000000e+04 2.563731372356409799e-01
1.826800000000000000e+04 2.577065229415890224e-01
1.826900000000000000e+04 2.563312947750089887e-01
1.827000000000000000e+04 2.567450106143949751e-01
1.827100000000000000e+04 2.567193508148190029e-01
1.827200000000000000e+04 2.560536861419679955e-01
1.827300000000000000e+04 2.574413716793059748e-01
1.827400000000000000e+04 2.557998895645139936e-01
1.827500000000000000e+04 2.580277919769289885e-01
1.827600000000000000e+04 2.558305561542509876e-01
1.827700000000000000e+04 2.584878802299500067e-01
1.827800000000000000e+04 2.560977637767790083e-01
1.827900000000000000e+04 2.585736215114590175e-01
1.828000000000000000e+04 2.563465237617489900e-01
1.828100000000000000e+04 2.578967809677120138e-01
1.828200000000000000e+04 2.564416825771330122e-01
1.828300000000000000e+04 2.569150328636169989e-01
1.828400000000000000e+04 2.565265595912930019e-01
1.828500000000000000e+04 2.560868859291079991e-01
1.828600000000000000e+04 2.566888034343720038e-01
1.828700000000000000e+04 2.554885447025300182e-01
1.828800000000000000e+04 2.566151320934300095e-01
1.828900000000000000e+04 2.551749944686890204e-01
1.829000000000000000e+04 2.560116052627560146e-01
1.829100000000000000e+04 2.551896572113039885e-01
1.829200000000000000e+04 2.552893757820129950e-01
1.829300000000000000e+04 2.555235624313350051e-01
1.829400000000000000e+04 2.547721266746519886e-01
1.829500000000000000e+04 2.560679912567139782e-01
1.829600000000000000e+04 2.543993592262269732e-01
1.829700000000000000e+04 2.565574944019319847e-01
1.829800000000000000e+04 2.542345821857450172e-01
1.829900000000000000e+04 2.567128241062159866e-01
1.830000000000000000e+04 2.542974650859829988e-01
1.830100000000000000e+04 2.564658522605899882e-01
1.830200000000000000e+04 2.544010579586030163e-01
1.830300000000000000e+04 2.557677626609800026e-01
1.830400000000000000e+04 2.544031143188479893e-01
1.830500000000000000e+04 2.547162771224980027e-01
1.830600000000000000e+04 2.543517053127289929e-01
1.830700000000000000e+04 2.537507116794590067e-01
1.830800000000000000e+04 2.542799115180969793e-01
1.830900000000000000e+04 2.531416118144990124e-01
1.831000000000000000e+04 2.541535794734949838e-01
1.831100000000000000e+04 2.528005242347720061e-01
1.831200000000000000e+04 2.539838552474980027e-01
1.831300000000000000e+04 2.526581883430479847e-01
1.831400000000000000e+04 2.537888586521149792e-01
1.831500000000000000e+04 2.526856064796449974e-01
1.831600000000000000e+04 2.536042630672449838e-01
1.831700000000000000e+04 2.527148723602289926e-01
1.831800000000000000e+04 2.534180581569669966e-01
1.831900000000000000e+04 2.526020407676700108e-01
1.832000000000000000e+04 2.532124817371370074e-01
1.832100000000000000e+04 2.523833811283109907e-01
1.832200000000000000e+04 2.530727088451389939e-01
1.832300000000000000e+04 2.521213591098789841e-01
1.832400000000000000e+04 2.530202269554139849e-01
1.832500000000000000e+04 2.518450021743769973e-01
1.832600000000000000e+04 2.529734373092650257e-01
1.832700000000000000e+04 2.516475915908810146e-01
1.832800000000000000e+04 2.528955936431879770e-01
1.832900000000000000e+04 2.516734600067139782e-01
1.833000000000000000e+04 2.528216838836669922e-01
1.833100000000000000e+04 2.521275281906130150e-01
1.833200000000000000e+04 2.527694702148440276e-01
1.833300000000000000e+04 2.531796991825099874e-01
1.833400000000000000e+04 2.526523768901819955e-01
1.833500000000000000e+04 2.545312643051150236e-01
1.833600000000000000e+04 2.522192895412450064e-01
1.833700000000000000e+04 2.552398741245269775e-01
1.833800000000000000e+04 2.514433860778810259e-01
1.833900000000000000e+04 2.550210058689120207e-01
1.834000000000000000e+04 2.510181069374080032e-01
1.834100000000000000e+04 2.548611164093019799e-01
1.834200000000000000e+04 2.512116134166719750e-01
1.834300000000000000e+04 2.550655305385590155e-01
1.834400000000000000e+04 2.515010833740229934e-01
1.834500000000000000e+04 2.549330890178679865e-01
1.834600000000000000e+04 2.519235908985140160e-01
1.834700000000000000e+04 2.540577054023739900e-01
1.834800000000000000e+04 2.527002990245820202e-01
1.834900000000000000e+04 2.527305185794829767e-01
1.835000000000000000e+04 2.535943984985349897e-01
1.835100000000000000e+04 2.514064311981200062e-01
1.835200000000000000e+04 2.545345723629000023e-01
1.835300000000000000e+04 2.507301867008209784e-01
1.835400000000000000e+04 2.555423080921169765e-01
1.835500000000000000e+04 2.509051263332370274e-01
1.835600000000000000e+04 2.560295164585110195e-01
1.835700000000000000e+04 2.511664927005770043e-01
1.835800000000000000e+04 2.554859220981600121e-01
1.835900000000000000e+04 2.510703802108760208e-01
1.836000000000000000e+04 2.543931305408480004e-01
1.836100000000000000e+04 2.511253654956819847e-01
1.836200000000000000e+04 2.535348832607269842e-01
1.836300000000000000e+04 2.515100240707400236e-01
1.836400000000000000e+04 2.530228793621059902e-01
1.836500000000000000e+04 2.516934573650360107e-01
1.836600000000000000e+04 2.526986598968509745e-01
1.836700000000000000e+04 2.515638172626499802e-01
1.836800000000000000e+04 2.529294192790990103e-01
1.836900000000000000e+04 2.516647577285769932e-01
1.837000000000000000e+04 2.539422214031220038e-01
1.837100000000000000e+04 2.521558403968809925e-01
1.837200000000000000e+04 2.549933493137360174e-01
1.837300000000000000e+04 2.525728642940520130e-01
1.837400000000000000e+04 2.546869218349460118e-01
1.837500000000000000e+04 2.523991167545320269e-01
1.837600000000000000e+04 2.525494992733000044e-01
1.837700000000000000e+04 2.521376013755800005e-01
1.837800000000000000e+04 2.504063248634340044e-01
1.837900000000000000e+04 2.530512213706970215e-01
1.838000000000000000e+04 2.500971555709839977e-01
1.838100000000000000e+04 2.547564208507540062e-01
1.838200000000000000e+04 2.509091794490809768e-01
1.838300000000000000e+04 2.554984688758850098e-01
1.838400000000000000e+04 2.513232529163360041e-01
1.838500000000000000e+04 2.543359696865080122e-01
1.838600000000000000e+04 2.510062158107759789e-01
1.838700000000000000e+04 2.523586750030519799e-01
1.838800000000000000e+04 2.506364285945890114e-01
1.838900000000000000e+04 2.508340775966639846e-01
1.839000000000000000e+04 2.512455582618710048e-01
1.839100000000000000e+04 2.501015067100519906e-01
1.839200000000000000e+04 2.521464824676509786e-01
1.839300000000000000e+04 2.498358488082889906e-01
1.839400000000000000e+04 2.526204288005829968e-01
1.839500000000000000e+04 2.498707473278050095e-01
1.839600000000000000e+04 2.525874376296999846e-01
1.839700000000000000e+04 2.500837445259089797e-01
1.839800000000000000e+04 2.516648471355439898e-01
1.839900000000000000e+04 2.502201199531560172e-01
1.840000000000000000e+04 2.499597370624540016e-01
1.840100000000000000e+04 2.506672739982599984e-01
1.840200000000000000e+04 2.492434978485109920e-01
1.840300000000000000e+04 2.509420812129969924e-01
1.840400000000000000e+04 2.494774609804150112e-01
1.840500000000000000e+04 2.509207427501680132e-01
1.840600000000000000e+04 2.495610266923899978e-01
1.840700000000000000e+04 2.502377927303309768e-01
1.840800000000000000e+04 2.495364397764210096e-01
1.840900000000000000e+04 2.491261512041089976e-01
1.841000000000000000e+04 2.497801035642620016e-01
1.841100000000000000e+04 2.485193014144899959e-01
1.841200000000000000e+04 2.501327395439150170e-01
1.841300000000000000e+04 2.481554001569749868e-01
1.841400000000000000e+04 2.504474222660060256e-01
1.841500000000000000e+04 2.475613802671429997e-01
1.841600000000000000e+04 2.513729035854340155e-01
1.841700000000000000e+04 2.471914142370220113e-01
1.841800000000000000e+04 2.527180016040799782e-01
1.841900000000000000e+04 2.471147328615189986e-01
1.842000000000000000e+04 2.533796429634089797e-01
1.842100000000000000e+04 2.470760792493819913e-01
1.842200000000000000e+04 2.529134154319759853e-01
1.842300000000000000e+04 2.472813427448269930e-01
1.842400000000000000e+04 2.517761588096619763e-01
1.842500000000000000e+04 2.478636354207990056e-01
1.842600000000000000e+04 2.504233717918399882e-01
1.842700000000000000e+04 2.483076751232149992e-01
1.842800000000000000e+04 2.489695399999619918e-01
1.842900000000000000e+04 2.488886117935180109e-01
1.843000000000000000e+04 2.480972260236740112e-01
1.843100000000000000e+04 2.500432133674619917e-01
1.843200000000000000e+04 2.478214353322980013e-01
1.843300000000000000e+04 2.507876753807070092e-01
1.843400000000000000e+04 2.476357668638229925e-01
1.843500000000000000e+04 2.504367828369140070e-01
1.843600000000000000e+04 2.476223409175870027e-01
1.843700000000000000e+04 2.495044469833370138e-01
1.843800000000000000e+04 2.479325532913209951e-01
1.843900000000000000e+04 2.487082481384280119e-01
1.844000000000000000e+04 2.484487146139139901e-01
1.844100000000000000e+04 2.480398714542390026e-01
1.844200000000000000e+04 2.487426996231079934e-01
1.844300000000000000e+04 2.473500072956089924e-01
1.844400000000000000e+04 2.485388517379759910e-01
1.844500000000000000e+04 2.469149827957149990e-01
1.844600000000000000e+04 2.480599284172060048e-01
1.844700000000000000e+04 2.468813359737400126e-01
1.844800000000000000e+04 2.475934922695159912e-01
1.844900000000000000e+04 2.471852749586110065e-01
1.845000000000000000e+04 2.472318857908250012e-01
1.845100000000000000e+04 2.477780282497409892e-01
1.845200000000000000e+04 2.470332533121110119e-01
1.845300000000000000e+04 2.487239241600039952e-01
1.845400000000000000e+04 2.471850663423539873e-01
1.845500000000000000e+04 2.502101063728329744e-01
1.845600000000000000e+04 2.477183490991589909e-01
1.845700000000000000e+04 2.523662149906160113e-01
1.845800000000000000e+04 2.483328133821489925e-01
1.845900000000000000e+04 2.545514404773709938e-01
1.846000000000000000e+04 2.482470870018010090e-01
1.846100000000000000e+04 2.540015280246730178e-01
1.846200000000000000e+04 2.471717298030849941e-01
1.846300000000000000e+04 2.497750818729400080e-01
1.846400000000000000e+04 2.474619597196580090e-01
1.846500000000000000e+04 2.483089715242390028e-01
1.846600000000000000e+04 2.502496242523190029e-01
1.846700000000000000e+04 2.488032281398769863e-01
1.846800000000000000e+04 2.517220377922059771e-01
1.846900000000000000e+04 2.472909688949579965e-01
1.847000000000000000e+04 2.500560581684109773e-01
1.847100000000000000e+04 2.466158121824260085e-01
1.847200000000000000e+04 2.490126043558119895e-01
1.847300000000000000e+04 2.478578984737400126e-01
1.847400000000000000e+04 2.488812804222109987e-01
1.847500000000000000e+04 2.482991367578510078e-01
1.847600000000000000e+04 2.481235712766650114e-01
1.847700000000000000e+04 2.480071187019350087e-01
1.847800000000000000e+04 2.472735345363619996e-01
1.847900000000000000e+04 2.480780035257340033e-01
1.848000000000000000e+04 2.476547360420230104e-01
1.848100000000000000e+04 2.480385601520539995e-01
1.848200000000000000e+04 2.479172945022579955e-01
1.848300000000000000e+04 2.477698922157290096e-01
1.848400000000000000e+04 2.476939111948009975e-01
1.848500000000000000e+04 2.476084679365160024e-01
1.848600000000000000e+04 2.484666109085079955e-01
1.848700000000000000e+04 2.479725033044820059e-01
1.848800000000000000e+04 2.494380921125410044e-01
1.848900000000000000e+04 2.484577596187589887e-01
1.849000000000000000e+04 2.485737800598140090e-01
1.849100000000000000e+04 2.483574599027630059e-01
1.849200000000000000e+04 2.468952089548110129e-01
1.849300000000000000e+04 2.479568272829059949e-01
1.849400000000000000e+04 2.460278719663619995e-01
1.849500000000000000e+04 2.481210678815840009e-01
1.849600000000000000e+04 2.460469603538510130e-01
1.849700000000000000e+04 2.486177980899809958e-01
1.849800000000000000e+04 2.467761635780330032e-01
1.849900000000000000e+04 2.482552081346509898e-01
1.850000000000000000e+04 2.473540604114529973e-01
1.850100000000000000e+04 2.471718937158579876e-01
1.850200000000000000e+04 2.467644065618520011e-01
1.850300000000000000e+04 2.461355030536649946e-01
1.850400000000000000e+04 2.458011358976359972e-01
1.850500000000000000e+04 2.456865310668950031e-01
1.850600000000000000e+04 2.458780109882350018e-01
1.850700000000000000e+04 2.458693087100979890e-01
1.850800000000000000e+04 2.459913194179529916e-01
1.850900000000000000e+04 2.461262792348860029e-01
1.851000000000000000e+04 2.460460364818569945e-01
1.851100000000000000e+04 2.462201267480849942e-01
1.851200000000000000e+04 2.464067190885539937e-01
1.851300000000000000e+04 2.459980100393300007e-01
1.851400000000000000e+04 2.459844648838039882e-01
1.851500000000000000e+04 2.454201877117160036e-01
1.851600000000000000e+04 2.450439780950549873e-01
1.851700000000000000e+04 2.445245832204820113e-01
1.851800000000000000e+04 2.449559718370440120e-01
1.851900000000000000e+04 2.440382838249209874e-01
1.852000000000000000e+04 2.454204261302949941e-01
1.852100000000000000e+04 2.440436929464339932e-01
1.852200000000000000e+04 2.453425079584120039e-01
1.852300000000000000e+04 2.438095808029170086e-01
1.852400000000000000e+04 2.448185980319980137e-01
1.852500000000000000e+04 2.434357851743700063e-01
1.852600000000000000e+04 2.442127317190170011e-01
1.852700000000000000e+04 2.434303015470500042e-01
1.852800000000000000e+04 2.437474131584169978e-01
1.852900000000000000e+04 2.435843795537949996e-01
1.853000000000000000e+04 2.435757517814640116e-01
1.853100000000000000e+04 2.434422969818119953e-01
1.853200000000000000e+04 2.434529066085819871e-01
1.853300000000000000e+04 2.430823594331739945e-01
1.853400000000000000e+04 2.432091385126110006e-01
1.853500000000000000e+04 2.427906543016430108e-01
1.853600000000000000e+04 2.430187165737149879e-01
1.853700000000000000e+04 2.426018267869949896e-01
1.853800000000000000e+04 2.428019046783450041e-01
1.853900000000000000e+04 2.424382716417310124e-01
1.854000000000000000e+04 2.424667328596120108e-01
1.854100000000000000e+04 2.423361241817469924e-01
1.854200000000000000e+04 2.422286123037339922e-01
1.854300000000000000e+04 2.423332482576369962e-01
1.854400000000000000e+04 2.421025931835170120e-01
1.854500000000000000e+04 2.423067837953570003e-01
1.854600000000000000e+04 2.419782578945159912e-01
1.854700000000000000e+04 2.423214167356489979e-01
1.854800000000000000e+04 2.419760227203369973e-01
1.854900000000000000e+04 2.425066530704499956e-01
1.855000000000000000e+04 2.421934753656390105e-01
1.855100000000000000e+04 2.427155673503879896e-01
1.855200000000000000e+04 2.424676269292830033e-01
1.855300000000000000e+04 2.426661700010299960e-01
1.855400000000000000e+04 2.426253259181979927e-01
1.855500000000000000e+04 2.421550452709199941e-01
1.855600000000000000e+04 2.426208555698390057e-01
1.855700000000000000e+04 2.412521541118619883e-01
1.855800000000000000e+04 2.425992637872700086e-01
1.855900000000000000e+04 2.403848916292189997e-01
1.856000000000000000e+04 2.429214119911189962e-01
1.856100000000000000e+04 2.400151789188390006e-01
1.856200000000000000e+04 2.438841760158539929e-01
1.856300000000000000e+04 2.401898652315140048e-01
1.856400000000000000e+04 2.453300505876540027e-01
1.856500000000000000e+04 2.405803799629210038e-01
1.856600000000000000e+04 2.468635290861130038e-01
1.856700000000000000e+04 2.408559024333949972e-01
1.856800000000000000e+04 2.482301145792009944e-01
1.856900000000000000e+04 2.409592419862749968e-01
1.857000000000000000e+04 2.494238764047619905e-01
1.857100000000000000e+04 2.413270622491839879e-01
1.857200000000000000e+04 2.502121925354000020e-01
1.857300000000000000e+04 2.429028749465939885e-01
1.857400000000000000e+04 2.475739717483519953e-01
1.857500000000000000e+04 2.447092533111570045e-01
1.857600000000000000e+04 2.416905164718629873e-01
1.857700000000000000e+04 2.454578876495359940e-01
1.857800000000000000e+04 2.419516295194630018e-01
1.857900000000000000e+04 2.484841048717499890e-01
1.858000000000000000e+04 2.438208013772960037e-01
1.858100000000000000e+04 2.487982064485549927e-01
1.858200000000000000e+04 2.433885186910630105e-01
1.858300000000000000e+04 2.453166246414180129e-01
1.858400000000000000e+04 2.443710863590239923e-01
1.858500000000000000e+04 2.428542822599409901e-01
1.858600000000000000e+04 2.456021904945369927e-01
1.858700000000000000e+04 2.431664168834689888e-01
1.858800000000000000e+04 2.459525614976879881e-01
1.858900000000000000e+04 2.425486743450160076e-01
1.859000000000000000e+04 2.446848452091220094e-01
1.859100000000000000e+04 2.425759136676789995e-01
1.859200000000000000e+04 2.436933070421219982e-01
1.859300000000000000e+04 2.450968623161320081e-01
1.859400000000000000e+04 2.434527277946469948e-01
1.859500000000000000e+04 2.446320056915279872e-01
1.859600000000000000e+04 2.421481907367709907e-01
1.859700000000000000e+04 2.427893579006200064e-01
1.859800000000000000e+04 2.405744343996049917e-01
1.859900000000000000e+04 2.421757727861399978e-01
1.860000000000000000e+04 2.411334067583079943e-01
1.860100000000000000e+04 2.415203452110289972e-01
1.860200000000000000e+04 2.426631450653080058e-01
1.860300000000000000e+04 2.414066791534419942e-01
1.860400000000000000e+04 2.424093931913380018e-01
1.860500000000000000e+04 2.410909533500669999e-01
1.860600000000000000e+04 2.412850409746170044e-01
1.860700000000000000e+04 2.405292987823489936e-01
1.860800000000000000e+04 2.407375574111939864e-01
1.860900000000000000e+04 2.406431138515469914e-01
1.861000000000000000e+04 2.400354295969009955e-01
1.861100000000000000e+04 2.410505861043930054e-01
1.861200000000000000e+04 2.396624833345409877e-01
1.861300000000000000e+04 2.406750917434689885e-01
1.861400000000000000e+04 2.398265004158020020e-01
1.861500000000000000e+04 2.399994730949399913e-01
1.861600000000000000e+04 2.398564368486399978e-01
1.861700000000000000e+04 2.397868484258650068e-01
1.861800000000000000e+04 2.399755567312240045e-01
1.861900000000000000e+04 2.391687631607060105e-01
1.862000000000000000e+04 2.399764508008959962e-01
1.862100000000000000e+04 2.385511994361879939e-01
1.862200000000000000e+04 2.397106587886810025e-01
1.862300000000000000e+04 2.384894192218779962e-01
1.862400000000000000e+04 2.395208626985549927e-01
1.862500000000000000e+04 2.383875101804729946e-01
1.862600000000000000e+04 2.393107563257219905e-01
1.862700000000000000e+04 2.381851673126219870e-01
1.862800000000000000e+04 2.389168143272399902e-01
1.862900000000000000e+04 2.381804138422010109e-01
1.863000000000000000e+04 2.385308593511580033e-01
1.863100000000000000e+04 2.382547408342360062e-01
1.863200000000000000e+04 2.382695376873019966e-01
1.863300000000000000e+04 2.381848543882369995e-01
1.863400000000000000e+04 2.378158867359159989e-01
1.863500000000000000e+04 2.381644397974010119e-01
1.863600000000000000e+04 2.374107390642170023e-01
1.863700000000000000e+04 2.382772415876389938e-01
1.863800000000000000e+04 2.372718304395680100e-01
1.863900000000000000e+04 2.382641732692719894e-01
1.864000000000000000e+04 2.370519191026690120e-01
1.864100000000000000e+04 2.382343411445619896e-01
1.864200000000000000e+04 2.369349449872970026e-01
1.864300000000000000e+04 2.384123206138610007e-01
1.864400000000000000e+04 2.370724231004709970e-01
1.864500000000000000e+04 2.387512177228930110e-01
1.864600000000000000e+04 2.372425198554989900e-01
1.864700000000000000e+04 2.393793314695359942e-01
1.864800000000000000e+04 2.375584095716480049e-01
1.864900000000000000e+04 2.404499948024750033e-01
1.865000000000000000e+04 2.382883727550509922e-01
1.865100000000000000e+04 2.415734678506850086e-01
1.865200000000000000e+04 2.391526699066159889e-01
1.865300000000000000e+04 2.417035102844239947e-01
1.865400000000000000e+04 2.394468337297440130e-01
1.865500000000000000e+04 2.408264726400380085e-01
1.865600000000000000e+04 2.402027547359469883e-01
1.865700000000000000e+04 2.417543977499010122e-01
1.865800000000000000e+04 2.441834360361100076e-01
1.865900000000000000e+04 2.442163527011869950e-01
1.866000000000000000e+04 2.440326511859889913e-01
1.866100000000000000e+04 2.405737787485119905e-01
1.866200000000000000e+04 2.386436462402339864e-01
1.866300000000000000e+04 2.400525659322740035e-01
1.866400000000000000e+04 2.398521900177000010e-01
1.866500000000000000e+04 2.432294636964799917e-01
1.866600000000000000e+04 2.401991188526149956e-01
1.866700000000000000e+04 2.393371909856799873e-01
1.866800000000000000e+04 2.397913634777069924e-01
1.866900000000000000e+04 2.384664416313169999e-01
1.867000000000000000e+04 2.414116412401199896e-01
1.867100000000000000e+04 2.405336946249010122e-01
1.867200000000000000e+04 2.398038506507869927e-01
1.867300000000000000e+04 2.406513988971709928e-01
1.867400000000000000e+04 2.395256459712979957e-01
1.867500000000000000e+04 2.405061870813370029e-01
1.867600000000000000e+04 2.409055829048160069e-01
1.867700000000000000e+04 2.403631508350370094e-01
1.867800000000000000e+04 2.417989820241930043e-01
1.867900000000000000e+04 2.398279011249540016e-01
1.868000000000000000e+04 2.410907447338100085e-01
1.868100000000000000e+04 2.385115921497339975e-01
1.868200000000000000e+04 2.397978007793430122e-01
1.868300000000000000e+04 2.397977262735369874e-01
1.868400000000000000e+04 2.398255765438080112e-01
1.868500000000000000e+04 2.402964681386950130e-01
1.868600000000000000e+04 2.390906214714050015e-01
1.868700000000000000e+04 2.387736588716510011e-01
1.868800000000000000e+04 2.383644878864289995e-01
1.868900000000000000e+04 2.389644980430599974e-01
1.869000000000000000e+04 2.379252612590790072e-01
1.869100000000000000e+04 2.386873513460160134e-01
1.869200000000000000e+04 2.371401488780980060e-01
1.869300000000000000e+04 2.382465749979019998e-01
1.869400000000000000e+04 2.370970547199250100e-01
1.869500000000000000e+04 2.383256405591960003e-01
1.869600000000000000e+04 2.368842810392380038e-01
1.869700000000000000e+04 2.376228868961330065e-01
1.869800000000000000e+04 2.370022684335710006e-01
1.869900000000000000e+04 2.369211167097090009e-01
1.870000000000000000e+04 2.371518909931180086e-01
1.870100000000000000e+04 2.366215437650679987e-01
1.870200000000000000e+04 2.368094921112059992e-01
1.870300000000000000e+04 2.365711629390719883e-01
1.870400000000000000e+04 2.368081063032149991e-01
1.870500000000000000e+04 2.362871319055560027e-01
1.870600000000000000e+04 2.364902496337890070e-01
1.870700000000000000e+04 2.359308004379269963e-01
1.870800000000000000e+04 2.362955510616299992e-01
1.870900000000000000e+04 2.357075512409209928e-01
1.871000000000000000e+04 2.362562417984009899e-01
1.871100000000000000e+04 2.351569235324859897e-01
1.871200000000000000e+04 2.360713034868240079e-01
1.871300000000000000e+04 2.349047213792800071e-01
1.871400000000000000e+04 2.359545677900309890e-01
1.871500000000000000e+04 2.347984164953229869e-01
1.871600000000000000e+04 2.356835603713990090e-01
1.871700000000000000e+04 2.344139665365219949e-01
1.871800000000000000e+04 2.355553805828090042e-01
1.871900000000000000e+04 2.341199219226839934e-01
1.872000000000000000e+04 2.356137633323669989e-01
1.872100000000000000e+04 2.338724881410599865e-01
1.872200000000000000e+04 2.359620034694669966e-01
1.872300000000000000e+04 2.335755079984659921e-01
1.872400000000000000e+04 2.366311997175220005e-01
1.872500000000000000e+04 2.333033233881000035e-01
1.872600000000000000e+04 2.376397550106049972e-01
1.872700000000000000e+04 2.334590703248979882e-01
1.872800000000000000e+04 2.392950505018230090e-01
1.872900000000000000e+04 2.339395880699159935e-01
1.873000000000000000e+04 2.408779412508010032e-01
1.873100000000000000e+04 2.343090027570720046e-01
1.873200000000000000e+04 2.414485365152360119e-01
1.873300000000000000e+04 2.345213443040849999e-01
1.873400000000000000e+04 2.406879663467410002e-01
1.873500000000000000e+04 2.347126156091690063e-01
1.873600000000000000e+04 2.392725795507429920e-01
1.873700000000000000e+04 2.356647104024890138e-01
1.873800000000000000e+04 2.383566051721570100e-01
1.873900000000000000e+04 2.374136596918109965e-01
1.874000000000000000e+04 2.377761155366900081e-01
1.874100000000000000e+04 2.385195046663280138e-01
1.874200000000000000e+04 2.361127287149429876e-01
1.874300000000000000e+04 2.376277744770050049e-01
1.874400000000000000e+04 2.340908199548719926e-01
1.874500000000000000e+04 2.363282442092899949e-01
1.874600000000000000e+04 2.342559546232219903e-01
1.874700000000000000e+04 2.362784594297409890e-01
1.874800000000000000e+04 2.356287837028500087e-01
1.874900000000000000e+04 2.359860688447950050e-01
1.875000000000000000e+04 2.362410873174670134e-01
1.875100000000000000e+04 2.348005324602130128e-01
1.875200000000000000e+04 2.362124472856519941e-01
1.875300000000000000e+04 2.343107759952549884e-01
1.875400000000000000e+04 2.360796928405760053e-01
1.875500000000000000e+04 2.347272783517840022e-01
1.875600000000000000e+04 2.351964712142939895e-01
1.875700000000000000e+04 2.346950918436050137e-01
1.875800000000000000e+04 2.342049181461330065e-01
1.875900000000000000e+04 2.344081997871400036e-01
1.876000000000000000e+04 2.340718060731890038e-01
1.876100000000000000e+04 2.347625792026520053e-01
1.876200000000000000e+04 2.341283559799189895e-01
1.876300000000000000e+04 2.345551103353500089e-01
1.876400000000000000e+04 2.338008135557169964e-01
1.876500000000000000e+04 2.336746454238889936e-01
1.876600000000000000e+04 2.333707213401789993e-01
1.876700000000000000e+04 2.332615554332730101e-01
1.876800000000000000e+04 2.332242280244830046e-01
1.876900000000000000e+04 2.330018877983089931e-01
1.877000000000000000e+04 2.332855612039569926e-01
1.877100000000000000e+04 2.327141910791399870e-01
1.877200000000000000e+04 2.333915680646899971e-01
1.877300000000000000e+04 2.326586246490479903e-01
1.877400000000000000e+04 2.334200739860529950e-01
1.877500000000000000e+04 2.323373258113859974e-01
1.877600000000000000e+04 2.330428063869479927e-01
1.877700000000000000e+04 2.316900342702870041e-01
1.877800000000000000e+04 2.325894832611080099e-01
1.877900000000000000e+04 2.314638942480090056e-01
1.878000000000000000e+04 2.324099391698840056e-01
1.878100000000000000e+04 2.315362542867659967e-01
1.878200000000000000e+04 2.324517369270319989e-01
1.878300000000000000e+04 2.313206046819689943e-01
1.878400000000000000e+04 2.325333058834080091e-01
1.878500000000000000e+04 2.309235930442810059e-01
1.878600000000000000e+04 2.326226383447649870e-01
1.878700000000000000e+04 2.304365485906600119e-01
1.878800000000000000e+04 2.330218106508260001e-01
1.878900000000000000e+04 2.300148308277130127e-01
1.879000000000000000e+04 2.340492308139799915e-01
1.879100000000000000e+04 2.302709817886350041e-01
1.879200000000000000e+04 2.357307970523830065e-01
1.879300000000000000e+04 2.314412444829939963e-01
1.879400000000000000e+04 2.372110188007350018e-01
1.879500000000000000e+04 2.327975779771800091e-01
1.879600000000000000e+04 2.368585169315340078e-01
1.879700000000000000e+04 2.333118021488189975e-01
1.879800000000000000e+04 2.344747334718700060e-01
1.879900000000000000e+04 2.337709665298459971e-01
1.880000000000000000e+04 2.323158532381059960e-01
1.880100000000000000e+04 2.357250899076460127e-01
1.880200000000000000e+04 2.317178100347520031e-01
1.880300000000000000e+04 2.376536875963209949e-01
1.880400000000000000e+04 2.313151657581329901e-01
1.880500000000000000e+04 2.362575829029079921e-01
1.880600000000000000e+04 2.310321331024169922e-01
1.880700000000000000e+04 2.338858395814900071e-01
1.880800000000000000e+04 2.332600355148319871e-01
1.880900000000000000e+04 2.328162491321560112e-01
1.881000000000000000e+04 2.347088158130649915e-01
1.881100000000000000e+04 2.317597270011899913e-01
1.881200000000000000e+04 2.338059246540070135e-01
1.881300000000000000e+04 2.318665832281109895e-01
1.881400000000000000e+04 2.337246239185329921e-01
1.881500000000000000e+04 2.331153452396390047e-01
1.881600000000000000e+04 2.339161932468409866e-01
1.881700000000000000e+04 2.333878278732300082e-01
1.881800000000000000e+04 2.330956906080250135e-01
1.881900000000000000e+04 2.327287346124649881e-01
1.882000000000000000e+04 2.325279861688610006e-01
1.882100000000000000e+04 2.324052304029460003e-01
1.882200000000000000e+04 2.328614741563800050e-01
1.882300000000000000e+04 2.324206233024599944e-01
1.882400000000000000e+04 2.324116528034209928e-01
1.882500000000000000e+04 2.321320772171019953e-01
1.882600000000000000e+04 2.315435260534290107e-01
1.882700000000000000e+04 2.314580976963039882e-01
1.882800000000000000e+04 2.314255237579349866e-01
1.882900000000000000e+04 2.310868501663209951e-01
1.883000000000000000e+04 2.310084849596019951e-01
1.883100000000000000e+04 2.306861728429789871e-01
1.883200000000000000e+04 2.303715646266940031e-01
1.883300000000000000e+04 2.302263081073759876e-01
1.883400000000000000e+04 2.301914989948269930e-01
1.883500000000000000e+04 2.300422638654709973e-01
1.883600000000000000e+04 2.298276722431180086e-01
1.883700000000000000e+04 2.300830185413360041e-01
1.883800000000000000e+04 2.292916327714920044e-01
1.883900000000000000e+04 2.301818877458569890e-01
1.884000000000000000e+04 2.289396524429319901e-01
1.884100000000000000e+04 2.300857305526730068e-01
1.884200000000000000e+04 2.285866141319269906e-01
1.884300000000000000e+04 2.300305515527729938e-01
1.884400000000000000e+04 2.283000648021699941e-01
1.884500000000000000e+04 2.299575656652450006e-01
1.884600000000000000e+04 2.282916754484179966e-01
1.884700000000000000e+04 2.296908497810359884e-01
1.884800000000000000e+04 2.282561510801320026e-01
1.884900000000000000e+04 2.294075638055800004e-01
1.885000000000000000e+04 2.280038446187969969e-01
1.885100000000000000e+04 2.292806804180149982e-01
1.885200000000000000e+04 2.278738021850590101e-01
1.885300000000000000e+04 2.293697148561479882e-01
1.885400000000000000e+04 2.277511507272720059e-01
1.885500000000000000e+04 2.294745147228240134e-01
1.885600000000000000e+04 2.274119853973390060e-01
1.885700000000000000e+04 2.296667993068700064e-01
1.885800000000000000e+04 2.271637469530110032e-01
1.885900000000000000e+04 2.299620658159259867e-01
1.886000000000000000e+04 2.270450741052630061e-01
1.886100000000000000e+04 2.300159633159639949e-01
1.886200000000000000e+04 2.268386185169219971e-01
1.886300000000000000e+04 2.298519611358640080e-01
1.886400000000000000e+04 2.266127318143839886e-01
1.886500000000000000e+04 2.296641319990160024e-01
1.886600000000000000e+04 2.264908552169800082e-01
1.886700000000000000e+04 2.294937223196029941e-01
1.886800000000000000e+04 2.263570427894590065e-01
1.886900000000000000e+04 2.294609993696209993e-01
1.887000000000000000e+04 2.262823581695559971e-01
1.887100000000000000e+04 2.299635410308840111e-01
1.887200000000000000e+04 2.265536338090899937e-01
1.887300000000000000e+04 2.312753796577450005e-01
1.887400000000000000e+04 2.272327095270159913e-01
1.887500000000000000e+04 2.327885329723360097e-01
1.887600000000000000e+04 2.278635054826740058e-01
1.887700000000000000e+04 2.329878658056259988e-01
1.887800000000000000e+04 2.276926636695859874e-01
1.887900000000000000e+04 2.317443490028379960e-01
1.888000000000000000e+04 2.274487614631650056e-01
1.888100000000000000e+04 2.306602746248249958e-01
1.888200000000000000e+04 2.283836752176280072e-01
1.888300000000000000e+04 2.303410470485690031e-01
1.888400000000000000e+04 2.299450039863590034e-01
1.888500000000000000e+04 2.300540655851359972e-01
1.888600000000000000e+04 2.307743728160860097e-01
1.888700000000000000e+04 2.290330529212949995e-01
1.888800000000000000e+04 2.305682450532909877e-01
1.888900000000000000e+04 2.282089591026310038e-01
1.889000000000000000e+04 2.304050475358959960e-01
1.889100000000000000e+04 2.287624180316930045e-01
1.889200000000000000e+04 2.306221127510069968e-01
1.889300000000000000e+04 2.297637760639190119e-01
1.889400000000000000e+04 2.305768132209780052e-01
1.889500000000000000e+04 2.300145775079729948e-01
1.889600000000000000e+04 2.299371361732480135e-01
1.889700000000000000e+04 2.295982837677000010e-01
1.889800000000000000e+04 2.292009443044659978e-01
1.889900000000000000e+04 2.287370264530179942e-01
1.890000000000000000e+04 2.289161384105679875e-01
1.890100000000000000e+04 2.277909070253369972e-01
1.890200000000000000e+04 2.290098220109940130e-01
1.890300000000000000e+04 2.273079156875610074e-01
1.890400000000000000e+04 2.289309948682790030e-01
1.890500000000000000e+04 2.272617816925049938e-01
1.890600000000000000e+04 2.284849882125850051e-01
1.890700000000000000e+04 2.273080945014950005e-01
1.890800000000000000e+04 2.279828935861590022e-01
1.890900000000000000e+04 2.274254262447359953e-01
1.891000000000000000e+04 2.274645864963530106e-01
1.891100000000000000e+04 2.276694774627689988e-01
1.891200000000000000e+04 2.268879562616349932e-01
1.891300000000000000e+04 2.279565930366519999e-01
1.891400000000000000e+04 2.265114635229109885e-01
1.891500000000000000e+04 2.282094359397890126e-01
1.891600000000000000e+04 2.264447361230849942e-01
1.891700000000000000e+04 2.282540500164030040e-01
1.891800000000000000e+04 2.265643030405040115e-01
1.891900000000000000e+04 2.279125899076460127e-01
1.892000000000000000e+04 2.268621474504469993e-01
1.892100000000000000e+04 2.271935641765590042e-01
1.892200000000000000e+04 2.272962033748630040e-01
1.892300000000000000e+04 2.262778431177140115e-01
1.892400000000000000e+04 2.276248782873150078e-01
1.892500000000000000e+04 2.255844771862030029e-01
1.892600000000000000e+04 2.277729362249369949e-01
1.892700000000000000e+04 2.254376709461209938e-01
1.892800000000000000e+04 2.280655801296229968e-01
1.892900000000000000e+04 2.256660163402559871e-01
1.893000000000000000e+04 2.283163219690320100e-01
1.893100000000000000e+04 2.259416878223420022e-01
1.893200000000000000e+04 2.281139045953750055e-01
1.893300000000000000e+04 2.259601205587390138e-01
1.893400000000000000e+04 2.273754328489299981e-01
1.893500000000000000e+04 2.256018966436389994e-01
1.893600000000000000e+04 2.263444960117340088e-01
1.893700000000000000e+04 2.253383845090869975e-01
1.893800000000000000e+04 2.255423218011859965e-01
1.893900000000000000e+04 2.256413102149960048e-01
1.894000000000000000e+04 2.251962423324579965e-01
1.894100000000000000e+04 2.260332852602010001e-01
1.894200000000000000e+04 2.248996347188949863e-01
1.894300000000000000e+04 2.260238081216809913e-01
1.894400000000000000e+04 2.244651317596439988e-01
1.894500000000000000e+04 2.258138954639430096e-01
1.894600000000000000e+04 2.241813540458680032e-01
1.894700000000000000e+04 2.256754487752909988e-01
1.894800000000000000e+04 2.242320775985719994e-01
1.894900000000000000e+04 2.258146107196810082e-01
1.895000000000000000e+04 2.245491445064539959e-01
1.895100000000000000e+04 2.264310568571089866e-01
1.895200000000000000e+04 2.249920070171360087e-01
1.895300000000000000e+04 2.274172157049179910e-01
1.895400000000000000e+04 2.253518998622890124e-01
1.895500000000000000e+04 2.283341139554979915e-01
1.895600000000000000e+04 2.252313047647480082e-01
1.895700000000000000e+04 2.285348176956180088e-01
1.895800000000000000e+04 2.244840264320369927e-01
1.895900000000000000e+04 2.276397347450259956e-01
1.896000000000000000e+04 2.237212359905239867e-01
1.896100000000000000e+04 2.263703346252440018e-01
1.896200000000000000e+04 2.236839085817340089e-01
1.896300000000000000e+04 2.255988568067550104e-01
1.896400000000000000e+04 2.241921871900560137e-01
1.896500000000000000e+04 2.249664962291720027e-01
1.896600000000000000e+04 2.246726751327509930e-01
1.896700000000000000e+04 2.241320312023160066e-01
1.896800000000000000e+04 2.250212728977200038e-01
1.896900000000000000e+04 2.236869931221009966e-01
1.897000000000000000e+04 2.253624945878980046e-01
1.897100000000000000e+04 2.236935794353490103e-01
1.897200000000000000e+04 2.255668640136720138e-01
1.897300000000000000e+04 2.236589342355730092e-01
1.897400000000000000e+04 2.253809869289400136e-01
1.897500000000000000e+04 2.238642871379850074e-01
1.897600000000000000e+04 2.249604463577269953e-01
1.897700000000000000e+04 2.246397584676740056e-01
1.897800000000000000e+04 2.246087342500689976e-01
1.897900000000000000e+04 2.254319339990620008e-01
1.898000000000000000e+04 2.243723571300509922e-01
1.898100000000000000e+04 2.257084250450130114e-01
1.898200000000000000e+04 2.238833755254749924e-01
1.898300000000000000e+04 2.255032360553740067e-01
1.898400000000000000e+04 2.229494154453280086e-01
1.898500000000000000e+04 2.248540222644810072e-01
1.898600000000000000e+04 2.223870903253560016e-01
1.898700000000000000e+04 2.243028879165649969e-01
1.898800000000000000e+04 2.229524850845339967e-01
1.898900000000000000e+04 2.244471460580829969e-01
1.899000000000000000e+04 2.238524854183200075e-01
1.899100000000000000e+04 2.247238457202909989e-01
1.899200000000000000e+04 2.239990383386609996e-01
1.899300000000000000e+04 2.243542522191999955e-01
1.899400000000000000e+04 2.233954221010210073e-01
1.899500000000000000e+04 2.234012633562089956e-01
1.899600000000000000e+04 2.226922214031220038e-01
1.899700000000000000e+04 2.226955145597460106e-01
1.899800000000000000e+04 2.223038077354430042e-01
1.899900000000000000e+04 2.226675748825069912e-01
1.900000000000000000e+04 2.222759723663330078e-01
1.900100000000000000e+04 2.228728681802749911e-01
1.900200000000000000e+04 2.222297638654709973e-01
1.900300000000000000e+04 2.229612618684770065e-01
1.900400000000000000e+04 2.218734323978419909e-01
1.900500000000000000e+04 2.230764180421830056e-01
1.900600000000000000e+04 2.214392125606539918e-01
1.900700000000000000e+04 2.235830724239349920e-01
1.900800000000000000e+04 2.212268412113189975e-01
1.900900000000000000e+04 2.248344421386720138e-01
1.901000000000000000e+04 2.213900387287139893e-01
1.901100000000000000e+04 2.267486751079559881e-01
1.901200000000000000e+04 2.222606986761090087e-01
1.901300000000000000e+04 2.281434088945389904e-01
1.901400000000000000e+04 2.234261780977249978e-01
1.901500000000000000e+04 2.277389615774149945e-01
1.901600000000000000e+04 2.233590781688689908e-01
1.901700000000000000e+04 2.258583009243010087e-01
1.901800000000000000e+04 2.232535779476169935e-01
1.901900000000000000e+04 2.247661650180819981e-01
1.902000000000000000e+04 2.246974408626560005e-01
1.902100000000000000e+04 2.246974408626560005e-01
1.902200000000000000e+04 2.247141450643539984e-01
1.902300000000000000e+04 2.255553901195530009e-01
1.902400000000000000e+04 2.243331074714660089e-01
1.902500000000000000e+04 2.244820445775989881e-01
1.902600000000000000e+04 2.241697609424589954e-01
1.902700000000000000e+04 2.234256416559219915e-01
1.902800000000000000e+04 2.251052856445310002e-01
1.902900000000000000e+04 2.229776829481119882e-01
1.903000000000000000e+04 2.258643358945849888e-01
1.903100000000000000e+04 2.223175466060640093e-01
1.903200000000000000e+04 2.251827567815780085e-01
1.903300000000000000e+04 2.220984548330310060e-01
1.903400000000000000e+04 2.237926125526429888e-01
1.903500000000000000e+04 2.225150316953659890e-01
1.903600000000000000e+04 2.228970974683759931e-01
1.903700000000000000e+04 2.228940874338150024e-01
1.903800000000000000e+04 2.223059087991710037e-01
1.903900000000000000e+04 2.229359596967699919e-01
1.904000000000000000e+04 2.215679436922070034e-01
1.904100000000000000e+04 2.222474366426470116e-01
1.904200000000000000e+04 2.213242053985599866e-01
1.904300000000000000e+04 2.215222716331479991e-01
1.904400000000000000e+04 2.216795086860660069e-01
1.904500000000000000e+04 2.212963849306109898e-01
1.904600000000000000e+04 2.216206789016720025e-01
1.904700000000000000e+04 2.210402190685269996e-01
1.904800000000000000e+04 2.210676223039630128e-01
1.904900000000000000e+04 2.206523269414900068e-01
1.905000000000000000e+04 2.206107378005980058e-01
1.905100000000000000e+04 2.205939143896100130e-01
1.905200000000000000e+04 2.203489094972609919e-01
1.905300000000000000e+04 2.206698805093769977e-01
1.905400000000000000e+04 2.201574593782419931e-01
1.905500000000000000e+04 2.202800661325449993e-01
1.905600000000000000e+04 2.200465649366379894e-01
1.905700000000000000e+04 2.198467701673509911e-01
1.905800000000000000e+04 2.200118303298949918e-01
1.905900000000000000e+04 2.196274697780609964e-01
1.906000000000000000e+04 2.199782580137250032e-01
1.906100000000000000e+04 2.193215936422349965e-01
1.906200000000000000e+04 2.200568318366999954e-01
1.906300000000000000e+04 2.191399931907649923e-01
1.906400000000000000e+04 2.202912271022799962e-01
1.906500000000000000e+04 2.193218767642970135e-01
1.906600000000000000e+04 2.207147032022480082e-01
1.906700000000000000e+04 2.199117690324779995e-01
1.906800000000000000e+04 2.216175198554989900e-01
1.906900000000000000e+04 2.211119532585139880e-01
1.907000000000000000e+04 2.228298038244249935e-01
1.907100000000000000e+04 2.229172438383099919e-01
1.907200000000000000e+04 2.229033410549159933e-01
1.907300000000000000e+04 2.250439375638960127e-01
1.907400000000000000e+04 2.202079296112059992e-01
1.907500000000000000e+04 2.270581871271130092e-01
1.907600000000000000e+04 2.173065841197970027e-01
1.907700000000000000e+04 2.286054790019990124e-01
1.907800000000000000e+04 2.213146090507510100e-01
1.907900000000000000e+04 2.320145368576050082e-01
1.908000000000000000e+04 2.270055264234540071e-01
1.908100000000000000e+04 2.340817004442209970e-01
1.908200000000000000e+04 2.255987823009490134e-01
1.908300000000000000e+04 2.281057834625239977e-01
1.908400000000000000e+04 2.274409085512159867e-01
1.908500000000000000e+04 2.225848585367199983e-01
1.908600000000000000e+04 2.304396182298660001e-01
1.908700000000000000e+04 2.240965813398360096e-01
1.908800000000000000e+04 2.283007800579069935e-01
1.908900000000000000e+04 2.262737601995470083e-01
1.909000000000000000e+04 2.268573045730589988e-01
1.909100000000000000e+04 2.266182005405429911e-01
1.909200000000000000e+04 2.248124778270720048e-01
1.909300000000000000e+04 2.274328768253330024e-01
1.909400000000000000e+04 2.235111892223360097e-01
1.909500000000000000e+04 2.259810268878940098e-01
1.909600000000000000e+04 2.255157232284550062e-01
1.909700000000000000e+04 2.249471396207810003e-01
1.909800000000000000e+04 2.241307497024540019e-01
1.909900000000000000e+04 2.244284600019449960e-01
1.910000000000000000e+04 2.233042567968369918e-01
1.910100000000000000e+04 2.237491458654400078e-01
1.910200000000000000e+04 2.257845401763919901e-01
1.910300000000000000e+04 2.232975661754610097e-01
1.910400000000000000e+04 2.244761884212490011e-01
1.910500000000000000e+04 2.234736979007720115e-01
1.910600000000000000e+04 2.231224179267879970e-01
1.910700000000000000e+04 2.234110385179519931e-01
1.910800000000000000e+04 2.226772457361219926e-01
1.910900000000000000e+04 2.235442250967029920e-01
1.911000000000000000e+04 2.216504365205760052e-01
1.911100000000000000e+04 2.237894982099530028e-01
1.911200000000000000e+04 2.219454497098919954e-01
1.911300000000000000e+04 2.220339328050610073e-01
1.911400000000000000e+04 2.225470691919330113e-01
1.911500000000000000e+04 2.212462425231929986e-01
1.911600000000000000e+04 2.226667702198029952e-01
1.911700000000000000e+04 2.214380651712420101e-01
1.911800000000000000e+04 2.221230864524839921e-01
1.911900000000000000e+04 2.208004891872409892e-01
1.912000000000000000e+04 2.212656885385509975e-01
1.912100000000000000e+04 2.212596833705899879e-01
1.912200000000000000e+04 2.205354422330859931e-01
1.912300000000000000e+04 2.213496565818789952e-01
1.912400000000000000e+04 2.201570868492130073e-01
1.912500000000000000e+04 2.204616218805310057e-01
1.912600000000000000e+04 2.202817052602769887e-01
1.912700000000000000e+04 2.204168736934659922e-01
1.912800000000000000e+04 2.199947088956830110e-01
1.912900000000000000e+04 2.200676351785660068e-01
1.913000000000000000e+04 2.196977883577350132e-01
1.913100000000000000e+04 2.196226418018339954e-01
1.913200000000000000e+04 2.195760309696200008e-01
1.913300000000000000e+04 2.195043414831160111e-01
1.913400000000000000e+04 2.192235887050630050e-01
1.913500000000000000e+04 2.191502600908279974e-01
1.913600000000000000e+04 2.191798985004430045e-01
1.913700000000000000e+04 2.185710221529010011e-01
1.913800000000000000e+04 2.190888226032260133e-01
1.913900000000000000e+04 2.183229625225069914e-01
1.914000000000000000e+04 2.187564074993129937e-01
1.914100000000000000e+04 2.183508425950999865e-01
1.914200000000000000e+04 2.184651941061019897e-01
1.914300000000000000e+04 2.180655002593989977e-01
1.914400000000000000e+04 2.181206941604610094e-01
1.914500000000000000e+04 2.179597616195680099e-01
1.914600000000000000e+04 2.177858203649520041e-01
1.914700000000000000e+04 2.178228348493579936e-01
1.914800000000000000e+04 2.175635248422619905e-01
1.914900000000000000e+04 2.173495441675190043e-01
1.915000000000000000e+04 2.174483835697169909e-01
1.915100000000000000e+04 2.171017080545430133e-01
1.915200000000000000e+04 2.172688096761699883e-01
1.915300000000000000e+04 2.169660627841950018e-01
1.915400000000000000e+04 2.171165943145750010e-01
1.915500000000000000e+04 2.167599201202390080e-01
1.915600000000000000e+04 2.171178460121150067e-01
1.915700000000000000e+04 2.165893763303760045e-01
1.915800000000000000e+04 2.171939462423319867e-01
1.915900000000000000e+04 2.164660245180130005e-01
1.916000000000000000e+04 2.175485491752620071e-01
1.916100000000000000e+04 2.161005735397339977e-01
1.916200000000000000e+04 2.181903421878809979e-01
1.916300000000000000e+04 2.154883742332459884e-01
1.916400000000000000e+04 2.190798968076710096e-01
1.916500000000000000e+04 2.150896191596979867e-01
1.916600000000000000e+04 2.200855314731600121e-01
1.916700000000000000e+04 2.151166796684270133e-01
1.916800000000000000e+04 2.205826491117479915e-01
1.916900000000000000e+04 2.156168371438980103e-01
1.917000000000000000e+04 2.204765975475309892e-01
1.917100000000000000e+04 2.163988649845119960e-01
1.917200000000000000e+04 2.199983000755310059e-01
1.917300000000000000e+04 2.171033918857570022e-01
1.917400000000000000e+04 2.190000414848330135e-01
1.917500000000000000e+04 2.173604369163510130e-01
1.917600000000000000e+04 2.174641638994219972e-01
1.917700000000000000e+04 2.172234654426569989e-01
1.917800000000000000e+04 2.163022011518480059e-01
1.917900000000000000e+04 2.174005657434459893e-01
1.918000000000000000e+04 2.159263491630550036e-01
1.918100000000000000e+04 2.179915904998780130e-01
1.918200000000000000e+04 2.158847898244860009e-01
1.918300000000000000e+04 2.184382230043409867e-01
1.918400000000000000e+04 2.159338742494580077e-01
1.918500000000000000e+04 2.184668630361560060e-01
1.918600000000000000e+04 2.158681452274320012e-01
1.918700000000000000e+04 2.181064635515209960e-01
1.918800000000000000e+04 2.157043516635890057e-01
1.918900000000000000e+04 2.174561172723769864e-01
1.919000000000000000e+04 2.157467752695080010e-01
1.919100000000000000e+04 2.167710661888120061e-01
1.919200000000000000e+04 2.159908562898640028e-01
1.919300000000000000e+04 2.164024859666819900e-01
1.919400000000000000e+04 2.161888629198069900e-01
1.919500000000000000e+04 2.162090986967090123e-01
1.919600000000000000e+04 2.162990570068359930e-01
1.919700000000000000e+04 2.159073054790499879e-01
1.919800000000000000e+04 2.162605375051500078e-01
1.919900000000000000e+04 2.155788093805310057e-01
1.920000000000000000e+04 2.159863114356989910e-01
1.920100000000000000e+04 2.153613716363909913e-01
1.920200000000000000e+04 2.156475931406020008e-01
1.920300000000000000e+04 2.152401804924010120e-01
1.920400000000000000e+04 2.152707427740100099e-01
1.920500000000000000e+04 2.153185606002810115e-01
1.920600000000000000e+04 2.147835791110989934e-01
1.920700000000000000e+04 2.157082259654999890e-01
1.920800000000000000e+04 2.142536640167239936e-01
1.920900000000000000e+04 2.162675559520720048e-01
1.921000000000000000e+04 2.137614339590070134e-01
1.921100000000000000e+04 2.168542891740800060e-01
1.921200000000000000e+04 2.133160978555679876e-01
1.921300000000000000e+04 2.173356711864470048e-01
1.921400000000000000e+04 2.129291594028470125e-01
1.921500000000000000e+04 2.173783481121059902e-01
1.921600000000000000e+04 2.127537578344350089e-01
1.921700000000000000e+04 2.169174402952190051e-01
1.921800000000000000e+04 2.129355967044830045e-01
1.921900000000000000e+04 2.162639051675800117e-01
1.922000000000000000e+04 2.134774029254909999e-01
1.922100000000000000e+04 2.156631350517269896e-01
1.922200000000000000e+04 2.142486721277239992e-01
1.922300000000000000e+04 2.150642424821850029e-01
1.922400000000000000e+04 2.149488180875779864e-01
1.922500000000000000e+04 2.144471555948259944e-01
1.922600000000000000e+04 2.152960449457169967e-01
1.922700000000000000e+04 2.139253467321400037e-01
1.922800000000000000e+04 2.152701169252400071e-01
1.922900000000000000e+04 2.135486602783200072e-01
1.923000000000000000e+04 2.150097489356989910e-01
1.923100000000000000e+04 2.133107036352160091e-01
1.923200000000000000e+04 2.145569920539860120e-01
1.923300000000000000e+04 2.131204158067699916e-01
1.923400000000000000e+04 2.139812707900999866e-01
1.923500000000000000e+04 2.129132747650150093e-01
1.923600000000000000e+04 2.135563641786580036e-01
1.923700000000000000e+04 2.127244919538499868e-01
1.923800000000000000e+04 2.134333103895189876e-01
1.923900000000000000e+04 2.125738710165019918e-01
1.924000000000000000e+04 2.135702073574070048e-01
1.924100000000000000e+04 2.124560475349429878e-01
1.924200000000000000e+04 2.138979732990259897e-01
1.924300000000000000e+04 2.123589515686039875e-01
1.924400000000000000e+04 2.143099159002299914e-01
1.924500000000000000e+04 2.123027443885799892e-01
1.924600000000000000e+04 2.146329432725909980e-01
1.924700000000000000e+04 2.122970521450039949e-01
1.924800000000000000e+04 2.146134078502660025e-01
1.924900000000000000e+04 2.123785912990570068e-01
1.925000000000000000e+04 2.140323966741559947e-01
1.925100000000000000e+04 2.127778679132459883e-01
1.925200000000000000e+04 2.130417525768280029e-01
1.925300000000000000e+04 2.138105332851409912e-01
1.925400000000000000e+04 2.121813148260119908e-01
1.925500000000000000e+04 2.157746553421019953e-01
1.925600000000000000e+04 2.119297534227370106e-01
1.925700000000000000e+04 2.187295705080030128e-01
1.925800000000000000e+04 2.124447077512739979e-01
1.925900000000000000e+04 2.218603193759919878e-01
1.926000000000000000e+04 2.132639884948729914e-01
1.926100000000000000e+04 2.229653000831600118e-01
1.926200000000000000e+04 2.134152799844739878e-01
1.926300000000000000e+04 2.204414457082750078e-01
1.926400000000000000e+04 2.135090529918670099e-01
1.926500000000000000e+04 2.166278958320619896e-01
1.926600000000000000e+04 2.153802961111070113e-01
1.926700000000000000e+04 2.145507931709290106e-01
1.926800000000000000e+04 2.177768945693970004e-01
1.926900000000000000e+04 2.139168828725810101e-01
1.927000000000000000e+04 2.182558178901669865e-01
1.927100000000000000e+04 2.142343670129779887e-01
1.927200000000000000e+04 2.169186174869540129e-01
1.927300000000000000e+04 2.151354551315310115e-01
1.927400000000000000e+04 2.154431790113449929e-01
1.927500000000000000e+04 2.161361724138259888e-01
1.927600000000000000e+04 2.143833637237549938e-01
1.927700000000000000e+04 2.165737003087999935e-01
1.927800000000000000e+04 2.138225436210630104e-01
1.927900000000000000e+04 2.156124413013459917e-01
1.928000000000000000e+04 2.142623066902160089e-01
1.928100000000000000e+04 2.143025994300840065e-01
1.928200000000000000e+04 2.150334864854810124e-01
1.928300000000000000e+04 2.137116342782970080e-01
1.928400000000000000e+04 2.152478992939000080e-01
1.928500000000000000e+04 2.132727801799770007e-01
1.928600000000000000e+04 2.147744894027709961e-01
1.928700000000000000e+04 2.129854261875150090e-01
1.928800000000000000e+04 2.137208431959150001e-01
1.928900000000000000e+04 2.132782042026520053e-01
1.929000000000000000e+04 2.128523886203770032e-01
1.929100000000000000e+04 2.136109471321110120e-01
1.929200000000000000e+04 2.126237601041789937e-01
1.929300000000000000e+04 2.134489864110949986e-01
1.929400000000000000e+04 2.124449759721759867e-01
1.929500000000000000e+04 2.128746211528780019e-01
1.929600000000000000e+04 2.123357355594640006e-01
1.929700000000000000e+04 2.120904177427289927e-01
1.929800000000000000e+04 2.126011848449710084e-01
1.929900000000000000e+04 2.115306258201599954e-01
1.930000000000000000e+04 2.129112482070920076e-01
1.930100000000000000e+04 2.113476693630219894e-01
1.930200000000000000e+04 2.129324376583099920e-01
1.930300000000000000e+04 2.111630886793139927e-01
1.930400000000000000e+04 2.126971036195760001e-01
1.930500000000000000e+04 2.110214978456499968e-01
1.930600000000000000e+04 2.122281342744830046e-01
1.930700000000000000e+04 2.111527770757679889e-01
1.930800000000000000e+04 2.115888595581049969e-01
1.930900000000000000e+04 2.113395631313320089e-01
1.931000000000000000e+04 2.109702527523039939e-01
1.931100000000000000e+04 2.114201486110690031e-01
1.931200000000000000e+04 2.104102075099950064e-01
1.931300000000000000e+04 2.115061134099960050e-01
1.931400000000000000e+04 2.099115699529650048e-01
1.931500000000000000e+04 2.115470021963120062e-01
1.931600000000000000e+04 2.095416039228439886e-01
1.931700000000000000e+04 2.114294916391369905e-01
1.931800000000000000e+04 2.092597484588619994e-01
1.931900000000000000e+04 2.112852334976199897e-01
1.932000000000000000e+04 2.090057283639910057e-01
1.932100000000000000e+04 2.112299650907520088e-01
1.932200000000000000e+04 2.088089883327479968e-01
1.932300000000000000e+04 2.112441062927249980e-01
1.932400000000000000e+04 2.086979597806929987e-01
1.932500000000000000e+04 2.112748026847839911e-01
1.932600000000000000e+04 2.086481600999829933e-01
1.932700000000000000e+04 2.111985236406329902e-01
1.932800000000000000e+04 2.086398154497149937e-01
1.932900000000000000e+04 2.109376043081279961e-01
1.933000000000000000e+04 2.087218314409259867e-01
1.933100000000000000e+04 2.106097191572189886e-01
1.933200000000000000e+04 2.090049386024480094e-01
1.933300000000000000e+04 2.103039026260379862e-01
1.933400000000000000e+04 2.095269411802289927e-01
1.933500000000000000e+04 2.099564373493189862e-01
1.933600000000000000e+04 2.102349698543549972e-01
1.933700000000000000e+04 2.095802128314969981e-01
1.933800000000000000e+04 2.110297679901119994e-01
1.933900000000000000e+04 2.093044072389599886e-01
1.934000000000000000e+04 2.113691866397859886e-01
1.934100000000000000e+04 2.090271711349490080e-01
1.934200000000000000e+04 2.105692774057389971e-01
1.934300000000000000e+04 2.086070477962490011e-01
1.934400000000000000e+04 2.096393853425979892e-01
1.934500000000000000e+04 2.086606025695799949e-01
1.934600000000000000e+04 2.093260139226910121e-01
1.934700000000000000e+04 2.091815024614329943e-01
1.934800000000000000e+04 2.089670449495319993e-01
1.934900000000000000e+04 2.095490097999569978e-01
1.935000000000000000e+04 2.084558606147769999e-01
1.935100000000000000e+04 2.097422480583190085e-01
1.935200000000000000e+04 2.081303298473360097e-01
1.935300000000000000e+04 2.098889350891109951e-01
1.935400000000000000e+04 2.080335021018979991e-01
1.935500000000000000e+04 2.099663168191910068e-01
1.935600000000000000e+04 2.083752900362010052e-01
1.935700000000000000e+04 2.101123183965679930e-01
1.935800000000000000e+04 2.094410359859469883e-01
1.935900000000000000e+04 2.103409320116040038e-01
1.936000000000000000e+04 2.109366059303280083e-01
1.936100000000000000e+04 2.101725935935969958e-01
1.936200000000000000e+04 2.119126617908480004e-01
1.936300000000000000e+04 2.090034037828449875e-01
1.936400000000000000e+04 2.108110636472700083e-01
1.936500000000000000e+04 2.074335217475890003e-01
1.936600000000000000e+04 2.089699953794479925e-01
1.936700000000000000e+04 2.073349207639690051e-01
1.936800000000000000e+04 2.087684124708180100e-01
1.936900000000000000e+04 2.083023339509960103e-01
1.937000000000000000e+04 2.089149057865140047e-01
1.937100000000000000e+04 2.084286659955980059e-01
1.937200000000000000e+04 2.083204835653310050e-01
1.937300000000000000e+04 2.082691043615340076e-01
1.937400000000000000e+04 2.077286541461939862e-01
1.937500000000000000e+04 2.087327092885969959e-01
1.937600000000000000e+04 2.077891379594800081e-01
1.937700000000000000e+04 2.092885673046110118e-01
1.937800000000000000e+04 2.080068439245220113e-01
1.937900000000000000e+04 2.092229276895520018e-01
1.938000000000000000e+04 2.079454958438869960e-01
1.938100000000000000e+04 2.086907625198360094e-01
1.938200000000000000e+04 2.077922821044919932e-01
1.938300000000000000e+04 2.080331444740300129e-01
1.938400000000000000e+04 2.075650393962860107e-01
1.938500000000000000e+04 2.073935270309449908e-01
1.938600000000000000e+04 2.075618207454680009e-01
1.938700000000000000e+04 2.071673870086669922e-01
1.938800000000000000e+04 2.076916545629499955e-01
1.938900000000000000e+04 2.071971297264099954e-01
1.939000000000000000e+04 2.076339870691299994e-01
1.939100000000000000e+04 2.070075422525410047e-01
1.939200000000000000e+04 2.073550224304200051e-01
1.939300000000000000e+04 2.066424489021299882e-01
1.939400000000000000e+04 2.070373594760890057e-01
1.939500000000000000e+04 2.063944786787030028e-01
1.939600000000000000e+04 2.068016231060030019e-01
1.939700000000000000e+04 2.062045931816099964e-01
1.939800000000000000e+04 2.066269814968109964e-01
1.939900000000000000e+04 2.059384286403659892e-01
1.940000000000000000e+04 2.065510898828510078e-01
1.940100000000000000e+04 2.056447565555570012e-01
1.940200000000000000e+04 2.065535932779309913e-01
1.940300000000000000e+04 2.054856717586520110e-01
1.940400000000000000e+04 2.067932784557340031e-01
1.940500000000000000e+04 2.056027799844739878e-01
1.940600000000000000e+04 2.074656784534449905e-01
1.940700000000000000e+04 2.061130255460739968e-01
1.940800000000000000e+04 2.083662599325180054e-01
1.940900000000000000e+04 2.071113437414169867e-01
1.941000000000000000e+04 2.089464366435999920e-01
1.941100000000000000e+04 2.083812952041629862e-01
1.941200000000000000e+04 2.082964032888409978e-01
1.941300000000000000e+04 2.090179026126859907e-01
1.941400000000000000e+04 2.060527056455609962e-01
1.941500000000000000e+04 2.081536501646039927e-01
1.941600000000000000e+04 2.041449099779130139e-01
1.941700000000000000e+04 2.080499976873400048e-01
1.941800000000000000e+04 2.050322741270070026e-01
1.941900000000000000e+04 2.105720639228819968e-01
1.942000000000000000e+04 2.069660574197769998e-01
1.942100000000000000e+04 2.125354111194610041e-01
1.942200000000000000e+04 2.069481760263439940e-01
1.942300000000000000e+04 2.119019031524659868e-01
1.942400000000000000e+04 2.059842050075529896e-01
1.942500000000000000e+04 2.111737579107280105e-01
1.942600000000000000e+04 2.064994424581529930e-01
1.942700000000000000e+04 2.118391245603560014e-01
1.942800000000000000e+04 2.077827006578449875e-01
1.942900000000000000e+04 2.116355746984479869e-01
1.943000000000000000e+04 2.079288214445109972e-01
1.943100000000000000e+04 2.094583958387369882e-01
1.943200000000000000e+04 2.072644680738449929e-01
1.943300000000000000e+04 2.083722203969959885e-01
1.943400000000000000e+04 2.077643275260930011e-01
1.943500000000000000e+04 2.079820930957790026e-01
1.943600000000000000e+04 2.080026417970660124e-01
1.943700000000000000e+04 2.068354636430740079e-01
1.943800000000000000e+04 2.070091068744659979e-01
1.943900000000000000e+04 2.062071263790130060e-01
1.944000000000000000e+04 2.066303789615629993e-01
1.944100000000000000e+04 2.066632509231569881e-01
1.944200000000000000e+04 2.072339355945589934e-01
1.944300000000000000e+04 2.070284634828570003e-01
1.944400000000000000e+04 2.074131965637210084e-01
1.944500000000000000e+04 2.070256024599080036e-01
1.944600000000000000e+04 2.070506513118740011e-01
1.944700000000000000e+04 2.072285115718839887e-01
1.944800000000000000e+04 2.071150541305540049e-01
1.944900000000000000e+04 2.070661932229999891e-01
1.945000000000000000e+04 2.070399820804600111e-01
1.945100000000000000e+04 2.060773968696590075e-01
1.945200000000000000e+04 2.065200060606000032e-01
1.945300000000000000e+04 2.050724625587460048e-01
1.945400000000000000e+04 2.065764069557189941e-01
1.945500000000000000e+04 2.045673578977580120e-01
1.945600000000000000e+04 2.072241455316539971e-01
1.945700000000000000e+04 2.043914198875430022e-01
1.945800000000000000e+04 2.075126618146899971e-01
1.945900000000000000e+04 2.041598707437519977e-01
1.946000000000000000e+04 2.073352336883539926e-01
1.946100000000000000e+04 2.038334459066389881e-01
1.946200000000000000e+04 2.072470635175699960e-01
1.946300000000000000e+04 2.036584168672559980e-01
1.946400000000000000e+04 2.073462903499599941e-01
1.946500000000000000e+04 2.037502527236939864e-01
1.946600000000000000e+04 2.075352221727370106e-01
1.946700000000000000e+04 2.039168924093250068e-01
1.946800000000000000e+04 2.077397555112840133e-01
1.946900000000000000e+04 2.038972824811939866e-01
1.947000000000000000e+04 2.077765613794330113e-01
1.947100000000000000e+04 2.038749009370799947e-01
1.947200000000000000e+04 2.076607346534730114e-01
1.947300000000000000e+04 2.039459943771360084e-01
1.947400000000000000e+04 2.074640989303589977e-01
1.947500000000000000e+04 2.039703428745270053e-01
1.947600000000000000e+04 2.072299420833589867e-01
1.947700000000000000e+04 2.041044384241099963e-01
1.947800000000000000e+04 2.069799005985260010e-01
1.947900000000000000e+04 2.045401334762569912e-01
1.948000000000000000e+04 2.067523151636120049e-01
1.948100000000000000e+04 2.052350193262099942e-01
1.948200000000000000e+04 2.065802663564680064e-01
1.948300000000000000e+04 2.060158401727680000e-01
1.948400000000000000e+04 2.063169032335279984e-01
1.948500000000000000e+04 2.065901458263399992e-01
1.948600000000000000e+04 2.057634443044659978e-01
1.948700000000000000e+04 2.067050635814670079e-01
1.948800000000000000e+04 2.051165401935579891e-01
1.948900000000000000e+04 2.065417617559429930e-01
1.949000000000000000e+04 2.047728747129440030e-01
1.949100000000000000e+04 2.062100917100909980e-01
1.949200000000000000e+04 2.043505609035490000e-01
1.949300000000000000e+04 2.057102620601649889e-01
1.949400000000000000e+04 2.040661275386810025e-01
1.949500000000000000e+04 2.056711465120319993e-01
1.949600000000000000e+04 2.045474648475650026e-01
1.949700000000000000e+04 2.057350575923919955e-01
1.949800000000000000e+04 2.048641890287400125e-01
1.949900000000000000e+04 2.055028229951859908e-01
1.950000000000000000e+04 2.045422047376629915e-01
1.950100000000000000e+04 2.052104920148850042e-01
1.950200000000000000e+04 2.043626606464389872e-01
1.950300000000000000e+04 2.049227803945539994e-01
1.950400000000000000e+04 2.045775204896929933e-01
1.950500000000000000e+04 2.047725915908809868e-01
1.950600000000000000e+04 2.045721709728240134e-01
1.950700000000000000e+04 2.046186476945880128e-01
1.950800000000000000e+04 2.043711394071580090e-01
1.950900000000000000e+04 2.042567282915120075e-01
1.951000000000000000e+04 2.041870504617689930e-01
1.951100000000000000e+04 2.037860900163649958e-01
1.951200000000000000e+04 2.036940753459929865e-01
1.951300000000000000e+04 2.034437507390980115e-01
1.951400000000000000e+04 2.032593488693240080e-01
1.951500000000000000e+04 2.032045274972920090e-01
1.951600000000000000e+04 2.031856328248979882e-01
1.951700000000000000e+04 2.030430734157560035e-01
1.951800000000000000e+04 2.031872868537900056e-01
1.951900000000000000e+04 2.032436132431029996e-01
1.952000000000000000e+04 2.032532244920730036e-01
1.952100000000000000e+04 2.037214934825899992e-01
1.952200000000000000e+04 2.033821791410450053e-01
1.952300000000000000e+04 2.043127715587620130e-01
1.952400000000000000e+04 2.031085342168809926e-01
1.952500000000000000e+04 2.049876153469090134e-01
1.952600000000000000e+04 2.021129727363590034e-01
1.952700000000000000e+04 2.047929465770720048e-01
1.952800000000000000e+04 2.009297162294390038e-01
1.952900000000000000e+04 2.038092464208600130e-01
1.953000000000000000e+04 2.007905840873719927e-01
1.953100000000000000e+04 2.040413022041319968e-01
1.953200000000000000e+04 2.017719447612759953e-01
1.953300000000000000e+04 2.051313966512680054e-01
1.953400000000000000e+04 2.024458944797520032e-01
1.953500000000000000e+04 2.055909335613249900e-01
1.953600000000000000e+04 2.027064859867100111e-01
1.953700000000000000e+04 2.056467086076740058e-01
1.953800000000000000e+04 2.030708938837050004e-01
1.953900000000000000e+04 2.056239843368529996e-01
1.954000000000000000e+04 2.030426710844039917e-01
1.954100000000000000e+04 2.047340720891950017e-01
1.954200000000000000e+04 2.026065886020660123e-01
1.954300000000000000e+04 2.033363282680510087e-01
1.954400000000000000e+04 2.025447487831119886e-01
1.954500000000000000e+04 2.029425799846650003e-01
1.954600000000000000e+04 2.031413763761520108e-01
1.954700000000000000e+04 2.033051848411560059e-01
1.954800000000000000e+04 2.033880501985549927e-01
1.954900000000000000e+04 2.031825780868529996e-01
1.955000000000000000e+04 2.026995420455930119e-01
1.955100000000000000e+04 2.025788128376010133e-01
1.955200000000000000e+04 2.015364319086070111e-01
1.955300000000000000e+04 2.025317549705510090e-01
1.955400000000000000e+04 2.008192837238310102e-01
1.955500000000000000e+04 2.031979262828829957e-01
1.955600000000000000e+04 2.007929086685180109e-01
1.955700000000000000e+04 2.039119005203250123e-01
1.955800000000000000e+04 2.008326649665830022e-01
1.955900000000000000e+04 2.042935192584990067e-01
1.956000000000000000e+04 2.006406486034389980e-01
1.956100000000000000e+04 2.044371217489240056e-01
1.956200000000000000e+04 2.004931867122649869e-01
1.956300000000000000e+04 2.046016305685040004e-01
1.956400000000000000e+04 2.005239427089690052e-01
1.956500000000000000e+04 2.049239575862880081e-01
1.956600000000000000e+04 2.006212621927259965e-01
1.956700000000000000e+04 2.053283452987670066e-01
1.956800000000000000e+04 2.007079422473909969e-01
1.956900000000000000e+04 2.055688351392750135e-01
1.957000000000000000e+04 2.006581425666809915e-01
1.957100000000000000e+04 2.052930891513820022e-01
1.957200000000000000e+04 2.003638595342639994e-01
1.957300000000000000e+04 2.042986750602719948e-01
1.957400000000000000e+04 2.001910656690600032e-01
1.957500000000000000e+04 2.029937654733660057e-01
1.957600000000000000e+04 2.005113959312440075e-01
1.957700000000000000e+04 2.019378542900089890e-01
1.957800000000000000e+04 2.011551260948180042e-01
1.957900000000000000e+04 2.011398226022720059e-01
1.958000000000000000e+04 2.018105536699300040e-01
1.958100000000000000e+04 2.004558145999910113e-01
1.958200000000000000e+04 2.022664546966549959e-01
1.958300000000000000e+04 1.999221593141559949e-01
1.958400000000000000e+04 2.024516910314559937e-01
1.958500000000000000e+04 1.995827555656430052e-01
1.958600000000000000e+04 2.024458646774290049e-01
1.958700000000000000e+04 1.993495672941210106e-01
1.958800000000000000e+04 2.023147791624070047e-01
1.958900000000000000e+04 1.991801410913469905e-01
1.959000000000000000e+04 2.020466774702069923e-01
1.959100000000000000e+04 1.990914493799209872e-01
1.959200000000000000e+04 2.016805559396739889e-01
1.959300000000000000e+04 1.990272551774980025e-01
1.959400000000000000e+04 2.013160288333890047e-01
1.959500000000000000e+04 1.989284306764599886e-01
1.959600000000000000e+04 2.009621262550350118e-01
1.959700000000000000e+04 1.987909674644469937e-01
1.959800000000000000e+04 2.006025463342669957e-01
1.959900000000000000e+04 1.986439228057859940e-01
1.960000000000000000e+04 2.002421319484710138e-01
1.960100000000000000e+04 1.985386908054349864e-01
1.960200000000000000e+04 1.998793035745619895e-01
1.960300000000000000e+04 1.985482871532439908e-01
1.960400000000000000e+04 1.995252966880800005e-01
1.960500000000000000e+04 1.987719684839250045e-01
1.960600000000000000e+04 1.992044597864149891e-01
1.960700000000000000e+04 1.993633508682249866e-01
1.960800000000000000e+04 1.989730745553970059e-01
1.960900000000000000e+04 2.006146162748340123e-01
1.961000000000000000e+04 1.989566236734389981e-01
1.961100000000000000e+04 2.028700858354569869e-01
1.961200000000000000e+04 1.993666738271709926e-01
1.961300000000000000e+04 2.059450894594190007e-01
1.961400000000000000e+04 2.001590132713320092e-01
1.961500000000000000e+04 2.080020457506180087e-01
1.961600000000000000e+04 2.006816565990449941e-01
1.961700000000000000e+04 2.067388296127319891e-01
1.961800000000000000e+04 2.005201876163479890e-01
1.961900000000000000e+04 2.033102661371229969e-01
1.962000000000000000e+04 2.006853669881820124e-01
1.962100000000000000e+04 2.010202109813689908e-01
1.962200000000000000e+04 2.029915750026700105e-01
1.962300000000000000e+04 2.000037133693700064e-01
1.962400000000000000e+04 2.050630599260329923e-01
1.962500000000000000e+04 1.984070688486100076e-01
1.962600000000000000e+04 2.039158344268799938e-01
1.962700000000000000e+04 1.994582116603849931e-01
1.962800000000000000e+04 2.025115489959720128e-01
1.962900000000000000e+04 2.029163390398029954e-01
1.963000000000000000e+04 2.015050500631329899e-01
1.963100000000000000e+04 2.035942524671550125e-01
1.963200000000000000e+04 2.006126642227170076e-01
1.963300000000000000e+04 2.036049813032149991e-01
1.963400000000000000e+04 2.006600499153139983e-01
1.963500000000000000e+04 2.039847522974010119e-01
1.963600000000000000e+04 2.021422535181049973e-01
1.963700000000000000e+04 2.028552889823909966e-01
1.963800000000000000e+04 2.029310017824169921e-01
1.963900000000000000e+04 2.010963857173919955e-01
1.964000000000000000e+04 2.021671682596209996e-01
1.964100000000000000e+04 2.007912844419479925e-01
1.964200000000000000e+04 2.019457221031190075e-01
1.964300000000000000e+04 2.009150236845020088e-01
1.964400000000000000e+04 2.014314532279969927e-01
1.964500000000000000e+04 2.006305456161500134e-01
1.964600000000000000e+04 2.003049552440639980e-01
1.964700000000000000e+04 2.005082070827479968e-01
1.964800000000000000e+04 1.995544731616969991e-01
1.964900000000000000e+04 2.000834941864010064e-01
1.965000000000000000e+04 1.994496583938600021e-01
1.965100000000000000e+04 1.996646374464040030e-01
1.965200000000000000e+04 1.994115710258480001e-01
1.965300000000000000e+04 1.992385685443880117e-01
1.965400000000000000e+04 1.993420273065570070e-01
1.965500000000000000e+04 1.988221108913419966e-01
1.965600000000000000e+04 1.991975158452989891e-01
1.965700000000000000e+04 1.987144052982330045e-01
1.965800000000000000e+04 1.988402307033539929e-01
1.965900000000000000e+04 1.987117230892180009e-01
1.966000000000000000e+04 1.985170096158979935e-01
1.966100000000000000e+04 1.985540539026260098e-01
1.966200000000000000e+04 1.982185393571850029e-01
1.966300000000000000e+04 1.984416246414180129e-01
1.966400000000000000e+04 1.981371492147450120e-01
1.966500000000000000e+04 1.984552294015879959e-01
1.966600000000000000e+04 1.983342617750170067e-01
1.966700000000000000e+04 1.982214003801349989e-01
1.966800000000000000e+04 1.984055638313290126e-01
1.966900000000000000e+04 1.979261934757229890e-01
1.967000000000000000e+04 1.982629895210269999e-01
1.967100000000000000e+04 1.978092789649960048e-01
1.967200000000000000e+04 1.980478763580320045e-01
1.967300000000000000e+04 1.976103037595750012e-01
1.967400000000000000e+04 1.976558119058610119e-01
1.967500000000000000e+04 1.974611133337020041e-01
1.967600000000000000e+04 1.971128433942790081e-01
1.967700000000000000e+04 1.976767629384990066e-01
1.967800000000000000e+04 1.967564076185230049e-01
1.967900000000000000e+04 1.979375481605530063e-01
1.968000000000000000e+04 1.964541375637050002e-01
1.968100000000000000e+04 1.979053467512129905e-01
1.968200000000000000e+04 1.959899216890340079e-01
1.968300000000000000e+04 1.979116797447199871e-01
1.968400000000000000e+04 1.956246942281719969e-01
1.968500000000000000e+04 1.980989575386049861e-01
1.968600000000000000e+04 1.954287141561510122e-01
1.968700000000000000e+04 1.982825547456739945e-01
1.968800000000000000e+04 1.952051371335979946e-01
1.968900000000000000e+04 1.986662596464159880e-01
1.969000000000000000e+04 1.950450688600539884e-01
1.969100000000000000e+04 1.993689686059950117e-01
1.969200000000000000e+04 1.951678395271299882e-01
1.969300000000000000e+04 2.001438885927200040e-01
1.969400000000000000e+04 1.954831182956699998e-01
1.969500000000000000e+04 2.007929384708400100e-01
1.969600000000000000e+04 1.957990974187850119e-01
1.969700000000000000e+04 2.010608315467830032e-01
1.969800000000000000e+04 1.959798783063889938e-01
1.969900000000000000e+04 2.006288617849349976e-01
1.970000000000000000e+04 1.960804164409639949e-01
1.970100000000000000e+04 1.998437643051149959e-01
1.970200000000000000e+04 1.965393871068950027e-01
1.970300000000000000e+04 1.994453668594360074e-01
1.970400000000000000e+04 1.975565254688259886e-01
1.970500000000000000e+04 1.994643956422809949e-01
1.970600000000000000e+04 1.986154764890669944e-01
1.970700000000000000e+04 1.993106752634050127e-01
1.970800000000000000e+04 1.989561170339579910e-01
1.970900000000000000e+04 1.983571946620940052e-01
1.971000000000000000e+04 1.984804868698120117e-01
1.971100000000000000e+04 1.966262012720109975e-01
1.971200000000000000e+04 1.976554542779919987e-01
1.971300000000000000e+04 1.954366713762279995e-01
1.971400000000000000e+04 1.974484920501710095e-01
1.971500000000000000e+04 1.960447579622270065e-01
1.971600000000000000e+04 1.984435915946959894e-01
1.971700000000000000e+04 1.974959969520569958e-01
1.971800000000000000e+04 1.993954926729200050e-01
1.971900000000000000e+04 1.976022273302079912e-01
1.972000000000000000e+04 1.983799040317540119e-01
1.972100000000000000e+04 1.962484419345859876e-01
1.972200000000000000e+04 1.961526572704319904e-01
1.972300000000000000e+04 1.955214738845829914e-01
1.972400000000000000e+04 1.953246891498570115e-01
1.972500000000000000e+04 1.959955394268040052e-01
1.972600000000000000e+04 1.957688182592390025e-01
1.972700000000000000e+04 1.966496258974080036e-01
1.972800000000000000e+04 1.960025131702420043e-01
1.972900000000000000e+04 1.968608498573299892e-01
1.973000000000000000e+04 1.957554519176480101e-01
1.973100000000000000e+04 1.963890194892879970e-01
1.973200000000000000e+04 1.954839229583739957e-01
1.973300000000000000e+04 1.954766660928730082e-01
1.973400000000000000e+04 1.952192634344100119e-01
1.973500000000000000e+04 1.948512345552440017e-01
1.973600000000000000e+04 1.950240582227709962e-01
1.973700000000000000e+04 1.947429776191710038e-01
1.973800000000000000e+04 1.952936798334120039e-01
1.973900000000000000e+04 1.947524994611740112e-01
1.974000000000000000e+04 1.954376399517059881e-01
1.974100000000000000e+04 1.947011947631840101e-01
1.974200000000000000e+04 1.950726211071009963e-01
1.974300000000000000e+04 1.945155411958690017e-01
1.974400000000000000e+04 1.947012394666670088e-01
1.974500000000000000e+04 1.942783147096630025e-01
1.974600000000000000e+04 1.946507096290590044e-01
1.974700000000000000e+04 1.945025771856309926e-01
1.974800000000000000e+04 1.950402110815049883e-01
1.974900000000000000e+04 1.952559351921079878e-01
1.975000000000000000e+04 1.957810074090959862e-01
1.975100000000000000e+04 1.958929747343060024e-01
1.975200000000000000e+04 1.962288022041319968e-01
1.975300000000000000e+04 1.961335092782970080e-01
1.975400000000000000e+04 1.959261596202850064e-01
1.975500000000000000e+04 1.964002996683119895e-01
1.975600000000000000e+04 1.954369693994519874e-01
1.975700000000000000e+04 1.969744712114329943e-01
1.975800000000000000e+04 1.951245665550229991e-01
1.975900000000000000e+04 1.977270543575289918e-01
1.976000000000000000e+04 1.945204734802249980e-01
1.976100000000000000e+04 1.981741786003110017e-01
1.976200000000000000e+04 1.937365680933000045e-01
1.976300000000000000e+04 1.983090937137599874e-01
1.976400000000000000e+04 1.934859305620189873e-01
1.976500000000000000e+04 1.986416578292850010e-01
1.976600000000000000e+04 1.937308162450790128e-01
1.976700000000000000e+04 1.985934376716609884e-01
1.976800000000000000e+04 1.941248625516890092e-01
1.976900000000000000e+04 1.971294283866880104e-01
1.977000000000000000e+04 1.945238858461380005e-01
1.977100000000000000e+04 1.957421153783799883e-01
1.977200000000000000e+04 1.955018341541290006e-01
1.977300000000000000e+04 1.955202817916870117e-01
1.977400000000000000e+04 1.968982964754099896e-01
1.977500000000000000e+04 1.951559334993359929e-01
1.977600000000000000e+04 1.973276585340499878e-01
1.977700000000000000e+04 1.945230960845950041e-01
1.977800000000000000e+04 1.967466622591020065e-01
1.977900000000000000e+04 1.943654716014860118e-01
1.978000000000000000e+04 1.960893273353579991e-01
1.978100000000000000e+04 1.943701803684229901e-01
1.978200000000000000e+04 1.954658180475229989e-01
1.978300000000000000e+04 1.944930106401439873e-01
1.978400000000000000e+04 1.947039663791660102e-01
1.978500000000000000e+04 1.948986500501629915e-01
1.978600000000000000e+04 1.940786987543109965e-01
1.978700000000000000e+04 1.949857324361800037e-01
1.978800000000000000e+04 1.937256753444669966e-01
1.978900000000000000e+04 1.948007047176359974e-01
1.979000000000000000e+04 1.932339966297149936e-01
1.979100000000000000e+04 1.947317272424700096e-01
1.979200000000000000e+04 1.927244216203690130e-01
1.979300000000000000e+04 1.946081668138499865e-01
1.979400000000000000e+04 1.925242841243740011e-01
1.979500000000000000e+04 1.944524645805359997e-01
1.979600000000000000e+04 1.924235969781880051e-01
1.979700000000000000e+04 1.947352141141890092e-01
1.979800000000000000e+04 1.922559589147569969e-01
1.979900000000000000e+04 1.953604966402049947e-01
1.980000000000000000e+04 1.921675801277160089e-01
1.980100000000000000e+04 1.959871053695680099e-01
1.980200000000000000e+04 1.921987682580950096e-01
1.980300000000000000e+04 1.968236416578290071e-01
1.980400000000000000e+04 1.921882480382919867e-01
1.980500000000000000e+04 1.976482570171360087e-01
1.980600000000000000e+04 1.921775490045549983e-01
1.980700000000000000e+04 1.978113651275630047e-01
1.980800000000000000e+04 1.922368407249450128e-01
1.980900000000000000e+04 1.970647722482679887e-01
1.981000000000000000e+04 1.922193169593809925e-01
1.981100000000000000e+04 1.957150101661679908e-01
1.981200000000000000e+04 1.922822147607800014e-01
1.981300000000000000e+04 1.943028867244719904e-01
1.981400000000000000e+04 1.928019225597379926e-01
1.981500000000000000e+04 1.933368891477580120e-01
1.981600000000000000e+04 1.936214566230770040e-01
1.981700000000000000e+04 1.929105669260030020e-01
1.981800000000000000e+04 1.940665096044540128e-01
1.981900000000000000e+04 1.926193684339519985e-01
1.982000000000000000e+04 1.938610374927519919e-01
1.982100000000000000e+04 1.923498213291169878e-01
1.982200000000000000e+04 1.932973712682720113e-01
1.982300000000000000e+04 1.923966556787490012e-01
1.982400000000000000e+04 1.926757097244259920e-01
1.982500000000000000e+04 1.928728371858600132e-01
1.982600000000000000e+04 1.921772956848140090e-01
1.982700000000000000e+04 1.937984824180599974e-01
1.982800000000000000e+04 1.919861137866969991e-01
1.982900000000000000e+04 1.954048126935959973e-01
1.983000000000000000e+04 1.922748684883119896e-01
1.983100000000000000e+04 1.980815827846529875e-01
1.983200000000000000e+04 1.930387020111080099e-01
1.983300000000000000e+04 2.012783288955689864e-01
1.983400000000000000e+04 1.934893876314159877e-01
1.983500000000000000e+04 2.008577287197109984e-01
1.983600000000000000e+04 1.926211416721340108e-01
1.983700000000000000e+04 1.954199373722080024e-01
1.983800000000000000e+04 1.928631365299220135e-01
1.983900000000000000e+04 1.934831887483600132e-01
1.984000000000000000e+04 1.960517466068270043e-01
1.984100000000000000e+04 1.945914030075069912e-01
1.984200000000000000e+04 1.981834918260569900e-01
1.984300000000000000e+04 1.935173869133000046e-01
1.984400000000000000e+04 1.955165416002269951e-01
1.984500000000000000e+04 1.925267279148099864e-01
1.984600000000000000e+04 1.932157576084140016e-01
1.984700000000000000e+04 1.942706704139710028e-01
1.984800000000000000e+04 1.929355561733250013e-01
1.984900000000000000e+04 1.950086802244190010e-01
1.985000000000000000e+04 1.924047172069550116e-01
1.985100000000000000e+04 1.943183541297910100e-01
1.985200000000000000e+04 1.920638382434839975e-01
1.985300000000000000e+04 1.946559250354769899e-01
1.985400000000000000e+04 1.931316703557970083e-01
1.985500000000000000e+04 1.947865933179860065e-01
1.985600000000000000e+04 1.933648735284810016e-01
1.985700000000000000e+04 1.936605721712109929e-01
1.985800000000000000e+04 1.924092769622799959e-01
1.985900000000000000e+04 1.929057240486150016e-01
1.986000000000000000e+04 1.925908774137500001e-01
1.986100000000000000e+04 1.929464340209960105e-01
1.986200000000000000e+04 1.934137493371959893e-01
1.986300000000000000e+04 1.925301998853679863e-01
1.986400000000000000e+04 1.932338476181029996e-01
1.986500000000000000e+04 1.918931454420089999e-01
1.986600000000000000e+04 1.927393823862079969e-01
1.986700000000000000e+04 1.912561804056170101e-01
1.986800000000000000e+04 1.925549805164339934e-01
1.986900000000000000e+04 1.906887590885160133e-01
1.987000000000000000e+04 1.923495531082149990e-01
1.987100000000000000e+04 1.904371678829190062e-01
1.987200000000000000e+04 1.921622157096860017e-01
1.987300000000000000e+04 1.903353035449980024e-01
1.987400000000000000e+04 1.922390758991240067e-01
1.987500000000000000e+04 1.900760382413859972e-01
1.987600000000000000e+04 1.923840492963790061e-01
1.987700000000000000e+04 1.900020241737369886e-01
1.987800000000000000e+04 1.926127374172210138e-01
1.987900000000000000e+04 1.900506317615509866e-01
1.988000000000000000e+04 1.928899884223939931e-01
1.988100000000000000e+04 1.897872239351270085e-01
1.988200000000000000e+04 1.930635869503020130e-01
1.988300000000000000e+04 1.894930601120000113e-01
1.988400000000000000e+04 1.930341273546219982e-01
1.988500000000000000e+04 1.893951296806339890e-01
1.988600000000000000e+04 1.928463131189349922e-01
1.988700000000000000e+04 1.893079280853270097e-01
1.988800000000000000e+04 1.926716417074199883e-01
1.988900000000000000e+04 1.893472224473949916e-01
1.989000000000000000e+04 1.924617737531660044e-01
1.989100000000000000e+04 1.895039826631549906e-01
1.989200000000000000e+04 1.919071972370149926e-01
1.989300000000000000e+04 1.894995570182800015e-01
1.989400000000000000e+04 1.910896599292760123e-01
1.989500000000000000e+04 1.894534230232239880e-01
1.989600000000000000e+04 1.904325932264329946e-01
1.989700000000000000e+04 1.896289438009259865e-01
1.989800000000000000e+04 1.899865269660949985e-01
1.989900000000000000e+04 1.898353695869449964e-01
1.990000000000000000e+04 1.897320151329039972e-01
1.990100000000000000e+04 1.900492012500759886e-01
1.990200000000000000e+04 1.898459494113919899e-01
1.990300000000000000e+04 1.904278248548509911e-01
1.990400000000000000e+04 1.902595013380050104e-01
1.990500000000000000e+04 1.908352077007290093e-01
1.990600000000000000e+04 1.909013688564299982e-01
1.990700000000000000e+04 1.912555992603300059e-01
1.990800000000000000e+04 1.917684376239779942e-01
1.990900000000000000e+04 1.919080466032029864e-01
1.991000000000000000e+04 1.921441107988360042e-01
1.991100000000000000e+04 1.926118135452269953e-01
1.991200000000000000e+04 1.909342259168619882e-01
1.991300000000000000e+04 1.924916207790370037e-01
1.991400000000000000e+04 1.898795366287230058e-01
1.991500000000000000e+04 1.927965283393859863e-01
1.991600000000000000e+04 1.900730729103090044e-01
1.991700000000000000e+04 1.946008950471879995e-01
1.991800000000000000e+04 1.904079616069790093e-01
1.991900000000000000e+04 1.959411650896069890e-01
1.992000000000000000e+04 1.903573274612430088e-01
1.992100000000000000e+04 1.945467442274090020e-01
1.992200000000000000e+04 1.903005689382550047e-01
1.992300000000000000e+04 1.921106874942780096e-01
1.992400000000000000e+04 1.902976930141450085e-01
1.992500000000000000e+04 1.912512034177779874e-01
1.992600000000000000e+04 1.914829462766650114e-01
1.992700000000000000e+04 1.908185482025150093e-01
1.992800000000000000e+04 1.927978247404099899e-01
1.992900000000000000e+04 1.900633126497270065e-01
1.993000000000000000e+04 1.927713453769679952e-01
1.993100000000000000e+04 1.901552528142929910e-01
1.993200000000000000e+04 1.925449818372730049e-01
1.993300000000000000e+04 1.906148642301560003e-01
1.993400000000000000e+04 1.929372996091839876e-01
1.993500000000000000e+04 1.907537579536439931e-01
1.993600000000000000e+04 1.923850923776629918e-01
1.993700000000000000e+04 1.907172054052350130e-01
1.993800000000000000e+04 1.908101588487630118e-01
1.993900000000000000e+04 1.904175579547880137e-01
1.994000000000000000e+04 1.901243776082990056e-01
1.994100000000000000e+04 1.900826692581180088e-01
1.994200000000000000e+04 1.900476813316349933e-01
1.994300000000000000e+04 1.902920752763750112e-01
1.994400000000000000e+04 1.894798278808589864e-01
1.994500000000000000e+04 1.905283331871029939e-01
1.994600000000000000e+04 1.888868361711500132e-01
1.994700000000000000e+04 1.901741921901700105e-01
1.994800000000000000e+04 1.885030120611189963e-01
1.994900000000000000e+04 1.899822056293490047e-01
1.995000000000000000e+04 1.881326287984849965e-01
1.995100000000000000e+04 1.901874989271160055e-01
1.995200000000000000e+04 1.879115551710129894e-01
1.995300000000000000e+04 1.899824142456049969e-01
1.995400000000000000e+04 1.878795623779299928e-01
1.995500000000000000e+04 1.893797814846039929e-01
1.995600000000000000e+04 1.878284811973570112e-01
1.995700000000000000e+04 1.890387535095210125e-01
1.995800000000000000e+04 1.878347247838970113e-01
1.995900000000000000e+04 1.889099031686780061e-01
1.996000000000000000e+04 1.880387514829640061e-01
1.996100000000000000e+04 1.887464672327039961e-01
1.996200000000000000e+04 1.881974786520000109e-01
1.996300000000000000e+04 1.887032240629200053e-01
1.996400000000000000e+04 1.881136000156400090e-01
1.996500000000000000e+04 1.886747628450390069e-01
1.996600000000000000e+04 1.879650652408600131e-01
1.996700000000000000e+04 1.884534657001500080e-01
1.996800000000000000e+04 1.879259198904039974e-01
1.996900000000000000e+04 1.881123632192610029e-01
1.997000000000000000e+04 1.880277991294860007e-01
1.997100000000000000e+04 1.877543628215790072e-01
1.997200000000000000e+04 1.883907169103619939e-01
1.997300000000000000e+04 1.873727440834050129e-01
1.997400000000000000e+04 1.890795230865479903e-01
1.997500000000000000e+04 1.869893819093700060e-01
1.997600000000000000e+04 1.900218129158020020e-01
1.997700000000000000e+04 1.867052018642429978e-01
1.997800000000000000e+04 1.912279427051540026e-01
1.997900000000000000e+04 1.865606606006620094e-01
1.998000000000000000e+04 1.926473379135129893e-01
1.998100000000000000e+04 1.865943223237989945e-01
1.998200000000000000e+04 1.938050389289860120e-01
1.998300000000000000e+04 1.867848038673400046e-01
1.998400000000000000e+04 1.938789933919909947e-01
1.998500000000000000e+04 1.870054602622990003e-01
1.998600000000000000e+04 1.924547404050830079e-01
1.998700000000000000e+04 1.875425428152079910e-01
1.998800000000000000e+04 1.901006251573560124e-01
1.998900000000000000e+04 1.887081861495970014e-01
1.999000000000000000e+04 1.881506592035289971e-01
1.999100000000000000e+04 1.902543157339099955e-01
1.999200000000000000e+04 1.873352378606799873e-01
1.999300000000000000e+04 1.914040446281430052e-01
1.999400000000000000e+04 1.873444169759750089e-01
1.999500000000000000e+04 1.908436268568040051e-01
1.999600000000000000e+04 1.877879053354259975e-01
1.999700000000000000e+04 1.890008300542830033e-01
1.999800000000000000e+04 1.885909587144850019e-01
1.999900000000000000e+04 1.876242905855179943e-01
2.000000000000000000e+04 1.896448880434039863e-01
2.000100000000000000e+04 1.870364993810650078e-01
2.000200000000000000e+04 1.905177086591720026e-01
2.000300000000000000e+04 1.867711544036869953e-01
2.000400000000000000e+04 1.903419196605679875e-01
2.000500000000000000e+04 1.869041174650190040e-01
2.000600000000000000e+04 1.891577541828159958e-01
2.000700000000000000e+04 1.872761696577069923e-01
2.000800000000000000e+04 1.879817396402360119e-01
2.000900000000000000e+04 1.873490214347839911e-01
2.001000000000000000e+04 1.872015595436100077e-01
2.001100000000000000e+04 1.873420625925059924e-01
2.001200000000000000e+04 1.867017447948459974e-01
2.001300000000000000e+04 1.873030364513399992e-01
2.001400000000000000e+04 1.866413354873660002e-01
2.001500000000000000e+04 1.868404299020769987e-01
2.001600000000000000e+04 1.870079487562180121e-01
2.001700000000000000e+04 1.861308217048650016e-01
2.001800000000000000e+04 1.873684972524639891e-01
2.001900000000000000e+04 1.855597496032710125e-01
2.002000000000000000e+04 1.876236945390699906e-01
2.002100000000000000e+04 1.851623803377150101e-01
2.002200000000000000e+04 1.851623803377150101e-01
2.002300000000000000e+04 1.878193020820619896e-01
2.002400000000000000e+04 1.848720759153369975e-01
2.002500000000000000e+04 1.877766549587250033e-01
2.002600000000000000e+04 1.847647428512569912e-01
2.002700000000000000e+04 1.874524950981140137e-01
2.002800000000000000e+04 1.847478747367859997e-01
2.002900000000000000e+04 1.870492994785309948e-01
2.003000000000000000e+04 1.847176551818849877e-01
2.003100000000000000e+04 1.867087036371229969e-01
2.003200000000000000e+04 1.847010254859919876e-01
2.003300000000000000e+04 1.864430159330369985e-01
2.003400000000000000e+04 1.846734881401060069e-01
2.003500000000000000e+04 1.863448172807689873e-01
2.003600000000000000e+04 1.845995634794239948e-01
2.003700000000000000e+04 1.864598542451859908e-01
2.003800000000000000e+04 1.844860166311259875e-01
2.003900000000000000e+04 1.867698878049849909e-01
2.004000000000000000e+04 1.843745410442350074e-01
2.004100000000000000e+04 1.873395889997480079e-01
2.004200000000000000e+04 1.843246817588810038e-01
2.004300000000000000e+04 1.882259100675580110e-01
2.004400000000000000e+04 1.844232082366940029e-01
2.004500000000000000e+04 1.893597990274429876e-01
2.004600000000000000e+04 1.846758872270579943e-01
2.004700000000000000e+04 1.903528720140459929e-01
2.004800000000000000e+04 1.848657578229900011e-01
2.004900000000000000e+04 1.901929527521130092e-01
2.005000000000000000e+04 1.846804916858670043e-01
2.005100000000000000e+04 1.881593167781830112e-01
2.005200000000000000e+04 1.844365298748019966e-01
2.005300000000000000e+04 1.857957392930980056e-01
2.005400000000000000e+04 1.850623339414599888e-01
2.005500000000000000e+04 1.846718788146969881e-01
2.005600000000000000e+04 1.864506304264069991e-01
2.005700000000000000e+04 1.843074262142180009e-01
2.005800000000000000e+04 1.875673681497569967e-01
2.005900000000000000e+04 1.840465217828750055e-01
2.006000000000000000e+04 1.877060830593109964e-01
2.006100000000000000e+04 1.838598102331160111e-01
2.006200000000000000e+04 1.869042515754699985e-01
2.006300000000000000e+04 1.838707476854319900e-01
2.006400000000000000e+04 1.860653311014180133e-01
2.006500000000000000e+04 1.844065934419630015e-01
2.006600000000000000e+04 1.860407590866089977e-01
2.006700000000000000e+04 1.855660974979400080e-01
2.006800000000000000e+04 1.867262274026869895e-01
2.006900000000000000e+04 1.866933256387710016e-01
2.007000000000000000e+04 1.875398010015489891e-01
2.007100000000000000e+04 1.868851780891420122e-01
2.007200000000000000e+04 1.876689195632930129e-01
2.007300000000000000e+04 1.857205629348749887e-01
2.007400000000000000e+04 1.866455227136609996e-01
2.007500000000000000e+04 1.841414272785190098e-01
2.007600000000000000e+04 1.856766939163209951e-01
2.007700000000000000e+04 1.835016757249829933e-01
2.007800000000000000e+04 1.859840303659439920e-01
2.007900000000000000e+04 1.840893477201460127e-01
2.008000000000000000e+04 1.867418736219410014e-01
2.008100000000000000e+04 1.854820549488070125e-01
2.008200000000000000e+04 1.862543523311609994e-01
2.008300000000000000e+04 1.867567896842959874e-01
2.008400000000000000e+04 1.842469871044160046e-01
2.008500000000000000e+04 1.872208714485170122e-01
2.008600000000000000e+04 1.832838505506519944e-01
2.008700000000000000e+04 1.879666000604630072e-01
2.008800000000000000e+04 1.837555915117259908e-01
2.008900000000000000e+04 1.889347285032270118e-01
2.009000000000000000e+04 1.838658452033999913e-01
2.009100000000000000e+04 1.884986609220500042e-01
2.009200000000000000e+04 1.841023564338679919e-01
2.009300000000000000e+04 1.863656044006349877e-01
2.009400000000000000e+04 1.852736622095109975e-01
2.009500000000000000e+04 1.845959573984150004e-01
2.009600000000000000e+04 1.865573972463610009e-01
2.009700000000000000e+04 1.839825510978700118e-01
2.009800000000000000e+04 1.872622370719909946e-01
2.009900000000000000e+04 1.834277957677840076e-01
2.010000000000000000e+04 1.867508888244630016e-01
2.010100000000000000e+04 1.831703335046770131e-01
2.010200000000000000e+04 1.854885220527650036e-01
2.010300000000000000e+04 1.838659346103669878e-01
2.010400000000000000e+04 1.844113171100620063e-01
2.010500000000000000e+04 1.846492886543270040e-01
2.010600000000000000e+04 1.838106215000150090e-01
2.010700000000000000e+04 1.851309090852739925e-01
2.010800000000000000e+04 1.832299828529360131e-01
2.010900000000000000e+04 1.853507161140439952e-01
2.011000000000000000e+04 1.827532947063449931e-01
2.011100000000000000e+04 1.849405616521840046e-01
2.011200000000000000e+04 1.828744113445280040e-01
2.011300000000000000e+04 1.841934323310850108e-01
2.011400000000000000e+04 1.832412630319600055e-01
2.011500000000000000e+04 1.836729049682619963e-01
2.011600000000000000e+04 1.834763437509540074e-01
2.011700000000000000e+04 1.831860840320589934e-01
2.011800000000000000e+04 1.837393492460250022e-01
2.011900000000000000e+04 1.825136840343480060e-01
2.012000000000000000e+04 1.839203238487240044e-01
2.012100000000000000e+04 1.820748895406719969e-01
2.012200000000000000e+04 1.837549060583109906e-01
2.012300000000000000e+04 1.819848120212549936e-01
2.012400000000000000e+04 1.834662109613419967e-01
2.012500000000000000e+04 1.818733513355260123e-01
2.012600000000000000e+04 1.832934468984599996e-01
2.012700000000000000e+04 1.817368716001510065e-01
2.012800000000000000e+04 1.830346882343290016e-01
2.012900000000000000e+04 1.817806065082550049e-01
2.013000000000000000e+04 1.827273666858670043e-01
2.013100000000000000e+04 1.819205731153490102e-01
2.013200000000000000e+04 1.827967315912250035e-01
2.013300000000000000e+04 1.821793317794800082e-01
2.013400000000000000e+04 1.835338324308400104e-01
2.013500000000000000e+04 1.829368472099300036e-01
2.013600000000000000e+04 1.851227879524230124e-01
2.013700000000000000e+04 1.842158287763600022e-01
2.013800000000000000e+04 1.871582418680189930e-01
2.013900000000000000e+04 1.849039793014529975e-01
2.014000000000000000e+04 1.879902780056000033e-01
2.014100000000000000e+04 1.838635355234150004e-01
2.014200000000000000e+04 1.870482861995700075e-01
2.014300000000000000e+04 1.826737970113750109e-01
2.014400000000000000e+04 1.863135546445849888e-01
2.014500000000000000e+04 1.834242939949040085e-01
2.014600000000000000e+04 1.859603226184839975e-01
2.014700000000000000e+04 1.854638457298279919e-01
2.014800000000000000e+04 1.842256188392639993e-01
2.014900000000000000e+04 1.867347955703740070e-01
2.015000000000000000e+04 1.829550862312319948e-01
2.015100000000000000e+04 1.872319728136060124e-01
2.015200000000000000e+04 1.833179742097849896e-01
2.015300000000000000e+04 1.872955411672589943e-01
2.015400000000000000e+04 1.839143931865689918e-01
2.015500000000000000e+04 1.859022229909899904e-01
2.015600000000000000e+04 1.844698041677469980e-01
2.015700000000000000e+04 1.842227429151540030e-01
2.015800000000000000e+04 1.857316941022869872e-01
2.015900000000000000e+04 1.836997866630550036e-01
2.016000000000000000e+04 1.861085742712020041e-01
2.016100000000000000e+04 1.836431771516799927e-01
2.016200000000000000e+04 1.850800067186360032e-01
2.016300000000000000e+04 1.835156977176669868e-01
2.016400000000000000e+04 1.841170191764829878e-01
2.016500000000000000e+04 1.837929785251619930e-01
2.016600000000000000e+04 1.835075616836550072e-01
2.016700000000000000e+04 1.842356473207469869e-01
2.016800000000000000e+04 1.829429715871810080e-01
2.016900000000000000e+04 1.835587620735170122e-01
2.017000000000000000e+04 1.827410310506820124e-01
2.017100000000000000e+04 1.826092302799220135e-01
2.017200000000000000e+04 1.828122884035109919e-01
2.017300000000000000e+04 1.821887195110319935e-01
2.017400000000000000e+04 1.826544404029850077e-01
2.017500000000000000e+04 1.818330585956569878e-01
2.017600000000000000e+04 1.825195103883739955e-01
2.017700000000000000e+04 1.814226061105730092e-01
2.017800000000000000e+04 1.824481338262559926e-01
2.017900000000000000e+04 1.812461018562319948e-01
2.018000000000000000e+04 1.824378818273539871e-01
2.018100000000000000e+04 1.812014430761340056e-01
2.018200000000000000e+04 1.828347742557530076e-01
2.018300000000000000e+04 1.809840649366379894e-01
2.018400000000000000e+04 1.838534772396089867e-01
2.018500000000000000e+04 1.811100095510480013e-01
2.018600000000000000e+04 1.852690130472179897e-01
2.018700000000000000e+04 1.817956119775769874e-01
2.018800000000000000e+04 1.865005642175669998e-01
2.018900000000000000e+04 1.825175434350969905e-01
2.019000000000000000e+04 1.865029335021969881e-01
2.019100000000000000e+04 1.829992234706880050e-01
2.019200000000000000e+04 1.845452040433880059e-01
2.019300000000000000e+04 1.833760738372799959e-01
2.019400000000000000e+04 1.818437874317170022e-01
2.019500000000000000e+04 1.841795593500140105e-01
2.019600000000000000e+04 1.805067360401149956e-01
2.019700000000000000e+04 1.853431016206739945e-01
2.019800000000000000e+04 1.809688061475749898e-01
2.019900000000000000e+04 1.862565577030179942e-01
2.020000000000000000e+04 1.818784326314930033e-01
2.020100000000000000e+04 1.853833943605419921e-01
2.020200000000000000e+04 1.825602501630780028e-01
2.020300000000000000e+04 1.828693598508830120e-01
2.020400000000000000e+04 1.832174062728879893e-01
2.020500000000000000e+04 1.809363663196560112e-01
2.020600000000000000e+04 1.840615421533579876e-01
2.020700000000000000e+04 1.804415285587309958e-01
2.020800000000000000e+04 1.847876906394959884e-01
2.020900000000000000e+04 1.809062212705609962e-01
2.021000000000000000e+04 1.843580305576320022e-01
2.021100000000000000e+04 1.819496899843220106e-01
2.021200000000000000e+04 1.832292377948759876e-01
2.021300000000000000e+04 1.827813982963560069e-01
2.021400000000000000e+04 1.821204274892810060e-01
2.021500000000000000e+04 1.828058511018749999e-01
2.021600000000000000e+04 1.810616254806519942e-01
2.021700000000000000e+04 1.825227886438370029e-01
2.021800000000000000e+04 1.805304139852519918e-01
2.021900000000000000e+04 1.821015775203700116e-01
2.022000000000000000e+04 1.810596287250519909e-01
2.022100000000000000e+04 1.815808415412900056e-01
2.022200000000000000e+04 1.817229539155960083e-01
2.022300000000000000e+04 1.811762750148769863e-01
2.022400000000000000e+04 1.815015822649000132e-01
2.022500000000000000e+04 1.808695048093799940e-01
2.022600000000000000e+04 1.808683574199680122e-01
2.022700000000000000e+04 1.806027889251710095e-01
2.022800000000000000e+04 1.802872866392140061e-01
2.022900000000000000e+04 1.807860881090160021e-01
2.023000000000000000e+04 1.797452270984649936e-01
2.023100000000000000e+04 1.811939477920530006e-01
2.023200000000000000e+04 1.792404204607009888e-01
2.023300000000000000e+04 1.812783479690550092e-01
2.023400000000000000e+04 1.789314597845080013e-01
2.023500000000000000e+04 1.813111007213590031e-01
2.023600000000000000e+04 1.788569241762159867e-01
2.023700000000000000e+04 1.817345470190049883e-01
2.023800000000000000e+04 1.790457963943480058e-01
2.023900000000000000e+04 1.826243996620179888e-01
2.024000000000000000e+04 1.794437021017069867e-01
2.024100000000000000e+04 1.836600750684740102e-01
2.024200000000000000e+04 1.797539740800860042e-01
2.024300000000000000e+04 1.843182444572450118e-01
2.024400000000000000e+04 1.798557341098790119e-01
2.024500000000000000e+04 1.841489076614379883e-01
2.024600000000000000e+04 1.798510253429410066e-01
2.024700000000000000e+04 1.831977367401119994e-01
2.024800000000000000e+04 1.797165125608440051e-01
2.024900000000000000e+04 1.818614602088929888e-01
2.025000000000000000e+04 1.796256154775620062e-01
2.025100000000000000e+04 1.805949807167049892e-01
2.025200000000000000e+04 1.800651699304580133e-01
2.025300000000000000e+04 1.798899024724960050e-01
2.025400000000000000e+04 1.810182631015780086e-01
2.025500000000000000e+04 1.797509938478470126e-01
2.025600000000000000e+04 1.817747950553889880e-01
2.025700000000000000e+04 1.797092705965039894e-01
2.025800000000000000e+04 1.817333102226260100e-01
2.025900000000000000e+04 1.795603483915330090e-01
2.026000000000000000e+04 1.809996515512470039e-01
2.026100000000000000e+04 1.796807497739789927e-01
2.026200000000000000e+04 1.801696717739109943e-01
2.026300000000000000e+04 1.802887618541720027e-01
2.026400000000000000e+04 1.795983761549000135e-01
2.026500000000000000e+04 1.809395104646679964e-01
2.026600000000000000e+04 1.791935116052630061e-01
2.026700000000000000e+04 1.810369491577150103e-01
2.026800000000000000e+04 1.787949800491329955e-01
2.026900000000000000e+04 1.805267632007599987e-01
2.027000000000000000e+04 1.785627752542499891e-01
2.027100000000000000e+04 1.799063086509699871e-01
2.027200000000000000e+04 1.787889003753659889e-01
2.027300000000000000e+04 1.795408725738530109e-01
2.027400000000000000e+04 1.793788075447080022e-01
2.027500000000000000e+04 1.793307811021800091e-01
2.027600000000000000e+04 1.798968166112900058e-01
2.027700000000000000e+04 1.790890544652939953e-01
2.027800000000000000e+04 1.800316721200939940e-01
2.027900000000000000e+04 1.787820607423780128e-01
2.028000000000000000e+04 1.798285394906999901e-01
2.028100000000000000e+04 1.784482002258299949e-01
2.028200000000000000e+04 1.793813407421110118e-01
2.028300000000000000e+04 1.781761497259140015e-01
2.028400000000000000e+04 1.786872893571850029e-01
2.028500000000000000e+04 1.780903637409209928e-01
2.028600000000000000e+04 1.779161244630809990e-01
2.028700000000000000e+04 1.782728433609009899e-01
2.028800000000000000e+04 1.773902475833890047e-01
2.028900000000000000e+04 1.787477284669879984e-01
2.029000000000000000e+04 1.772018969058989923e-01
2.029100000000000000e+04 1.793951988220210125e-01
2.029200000000000000e+04 1.770934015512470039e-01
2.029300000000000000e+04 1.799491792917249922e-01
2.029400000000000000e+04 1.768081784248350108e-01
2.029500000000000000e+04 1.801960170269009953e-01
2.029600000000000000e+04 1.763904839754099896e-01
2.029700000000000000e+04 1.802245080471039929e-01
2.029800000000000000e+04 1.760146468877790138e-01
2.029900000000000000e+04 1.802188009023669990e-01
2.030000000000000000e+04 1.758354604244229957e-01
2.030100000000000000e+04 1.801033914089200105e-01
2.030200000000000000e+04 1.759946048259740103e-01
2.030300000000000000e+04 1.797832250595089998e-01
2.030400000000000000e+04 1.764713972806929987e-01
2.030500000000000000e+04 1.793775558471679965e-01
2.030600000000000000e+04 1.771087050437930022e-01
2.030700000000000000e+04 1.790954917669299873e-01
2.030800000000000000e+04 1.777649968862529961e-01
2.030900000000000000e+04 1.789145916700360106e-01
2.031000000000000000e+04 1.781873703002929965e-01
2.031100000000000000e+04 1.787099391222000122e-01
2.031200000000000000e+04 1.781283318996429998e-01
2.031300000000000000e+04 1.785300821065899934e-01
2.031400000000000000e+04 1.776950508356089919e-01
2.031500000000000000e+04 1.784680634737010052e-01
2.031600000000000000e+04 1.771468967199330002e-01
2.031700000000000000e+04 1.785436868667600041e-01
2.031800000000000000e+04 1.765863448381420064e-01
2.031900000000000000e+04 1.787074655294420000e-01
2.032000000000000000e+04 1.761648356914519986e-01
2.032100000000000000e+04 1.788685917854309915e-01
2.032200000000000000e+04 1.760604828596120108e-01
2.032300000000000000e+04 1.789962798357009888e-01
2.032400000000000000e+04 1.761579662561419957e-01
2.032500000000000000e+04 1.791330277919770120e-01
2.032600000000000000e+04 1.762844175100329869e-01
2.032700000000000000e+04 1.792377382516860129e-01
2.032800000000000000e+04 1.765254735946659992e-01
2.032900000000000000e+04 1.791769117116930043e-01
2.033000000000000000e+04 1.769306212663649958e-01
2.033100000000000000e+04 1.789456605911249887e-01
2.033200000000000000e+04 1.773601323366169880e-01
2.033300000000000000e+04 1.786242425441740000e-01
2.033400000000000000e+04 1.775836050510410102e-01
2.033500000000000000e+04 1.783124208450319881e-01
2.033600000000000000e+04 1.774169057607649924e-01
2.033700000000000000e+04 1.780643016099930087e-01
2.033800000000000000e+04 1.774417161941529986e-01
2.033900000000000000e+04 1.781815290451050082e-01
2.034000000000000000e+04 1.778825372457500109e-01
2.034100000000000000e+04 1.787522733211520110e-01
2.034200000000000000e+04 1.778337359428409925e-01
2.034300000000000000e+04 1.792360246181489980e-01
2.034400000000000000e+04 1.772325187921519885e-01
2.034500000000000000e+04 1.794867515563960125e-01
2.034600000000000000e+04 1.767669171094889968e-01
2.034700000000000000e+04 1.794882714748380070e-01
2.034800000000000000e+04 1.765648573637010055e-01
2.034900000000000000e+04 1.791168749332429921e-01
2.035000000000000000e+04 1.763893663883210061e-01
2.035100000000000000e+04 1.786000430583949972e-01
2.035200000000000000e+04 1.766180992126460125e-01
2.035300000000000000e+04 1.780148744583129883e-01
2.035400000000000000e+04 1.769045293331150126e-01
2.035500000000000000e+04 1.773351430892939895e-01
2.035600000000000000e+04 1.768054962158200072e-01
2.035700000000000000e+04 1.766339391469959885e-01
2.035800000000000000e+04 1.767610311508180099e-01
2.035900000000000000e+04 1.761237233877180064e-01
2.036000000000000000e+04 1.769888550043109965e-01
2.036100000000000000e+04 1.760289669036869953e-01
2.036200000000000000e+04 1.771084517240520129e-01
2.036300000000000000e+04 1.762278974056240011e-01
2.036400000000000000e+04 1.769868731498719927e-01
2.036500000000000000e+04 1.763115674257280108e-01
2.036600000000000000e+04 1.767298281192780096e-01
2.036700000000000000e+04 1.761033833026889872e-01
2.036800000000000000e+04 1.762911528348919954e-01
2.036900000000000000e+04 1.758876293897629894e-01
2.037000000000000000e+04 1.757306754589079978e-01
2.037100000000000000e+04 1.757834553718569948e-01
2.037200000000000000e+04 1.753507256507869927e-01
2.037300000000000000e+04 1.756044328212739980e-01
2.037400000000000000e+04 1.751934736967090123e-01
2.037500000000000000e+04 1.753607541322710073e-01
2.037600000000000000e+04 1.751011610031129873e-01
2.037700000000000000e+04 1.751355230808260000e-01
2.037800000000000000e+04 1.750303506851199897e-01
2.037900000000000000e+04 1.748576462268829901e-01
2.038000000000000000e+04 1.751311570405960083e-01
2.038100000000000000e+04 1.745419055223459970e-01
2.038200000000000000e+04 1.755529791116710037e-01
2.038300000000000000e+04 1.743493825197220126e-01
2.038400000000000000e+04 1.763291358947750020e-01
2.038500000000000000e+04 1.744031161069869995e-01
2.038600000000000000e+04 1.774579882621770133e-01
2.038700000000000000e+04 1.747405380010599862e-01
2.038800000000000000e+04 1.786707937717439965e-01
2.038900000000000000e+04 1.751608401536939863e-01
2.039000000000000000e+04 1.793253868818280028e-01
2.039100000000000000e+04 1.751512885093690075e-01
2.039200000000000000e+04 1.790754944086070111e-01
2.039300000000000000e+04 1.746806651353839945e-01
2.039400000000000000e+04 1.783365607261659935e-01
2.039500000000000000e+04 1.747189909219739878e-01
2.039600000000000000e+04 1.782262772321699940e-01
2.039700000000000000e+04 1.763033568859100064e-01
2.039800000000000000e+04 1.794838905334469881e-01
2.039900000000000000e+04 1.787061989307399956e-01
2.040000000000000000e+04 1.803584247827529907e-01
2.040100000000000000e+04 1.793988049030300069e-01
2.040200000000000000e+04 1.790635883808139872e-01
2.040300000000000000e+04 1.786240041255950095e-01
2.040400000000000000e+04 1.787474900484090079e-01
2.040500000000000000e+04 1.795102059841159892e-01
2.040600000000000000e+04 1.803180724382399958e-01
2.040700000000000000e+04 1.798145622014999945e-01
2.040800000000000000e+04 1.794199198484419944e-01
2.040900000000000000e+04 1.778856217861179978e-01
2.041000000000000000e+04 1.776259243488310102e-01
2.041100000000000000e+04 1.771148890256880049e-01
2.041200000000000000e+04 1.781012117862700028e-01
2.041300000000000000e+04 1.775943487882609972e-01
2.041400000000000000e+04 1.785643845796590079e-01
2.041500000000000000e+04 1.775444000959399971e-01
2.041600000000000000e+04 1.776192188262940008e-01
2.041700000000000000e+04 1.769323945045470081e-01
2.041800000000000000e+04 1.773353666067120082e-01
2.041900000000000000e+04 1.768142879009249879e-01
2.042000000000000000e+04 1.773396283388140038e-01
2.042100000000000000e+04 1.769410669803619940e-01
2.042200000000000000e+04 1.764196306467059883e-01
2.042300000000000000e+04 1.768197864294049904e-01
2.042400000000000000e+04 1.758056879043579934e-01
2.042500000000000000e+04 1.768759042024609929e-01
2.042600000000000000e+04 1.755513846874240114e-01
2.042700000000000000e+04 1.771488189697270066e-01
2.042800000000000000e+04 1.750123649835589879e-01
2.042900000000000000e+04 1.771272867918010085e-01
2.043000000000000000e+04 1.747535467147829924e-01
2.043100000000000000e+04 1.767237186431880047e-01
2.043200000000000000e+04 1.748164743185040004e-01
2.043300000000000000e+04 1.763768345117570080e-01
2.043400000000000000e+04 1.745810657739640115e-01
2.043500000000000000e+04 1.761256605386730123e-01
2.043600000000000000e+04 1.742322295904160101e-01
2.043700000000000000e+04 1.758599281311039875e-01
2.043800000000000000e+04 1.741289645433430067e-01
2.043900000000000000e+04 1.757611185312270008e-01
2.044000000000000000e+04 1.739305108785630105e-01
2.044100000000000000e+04 1.758638620376589967e-01
2.044200000000000000e+04 1.735580563545230104e-01
2.044300000000000000e+04 1.759306788444519876e-01
2.044400000000000000e+04 1.732143163681029996e-01
2.044500000000000000e+04 1.759977340698239967e-01
2.044600000000000000e+04 1.729692369699480092e-01
2.044700000000000000e+04 1.764551401138310105e-01
2.044800000000000000e+04 1.728718727827069923e-01
2.044900000000000000e+04 1.772595494985579889e-01
2.045000000000000000e+04 1.728699505329130137e-01
2.045100000000000000e+04 1.781084835529329891e-01
2.045200000000000000e+04 1.728994995355609965e-01
2.045300000000000000e+04 1.790010184049609931e-01
2.045400000000000000e+04 1.730056554079059949e-01
2.045500000000000000e+04 1.796551346778869906e-01
2.045600000000000000e+04 1.732093244791030051e-01
2.045700000000000000e+04 1.793504357337949995e-01
2.045800000000000000e+04 1.732999086379999887e-01
2.045900000000000000e+04 1.778831779956820125e-01
2.046000000000000000e+04 1.733153909444810070e-01
2.046100000000000000e+04 1.759748011827469982e-01
2.046200000000000000e+04 1.737343817949300040e-01
2.046300000000000000e+04 1.743767857551569989e-01
2.046400000000000000e+04 1.746086031198499922e-01
2.046500000000000000e+04 1.733941435813899923e-01
2.046600000000000000e+04 1.754965931177140115e-01
2.046700000000000000e+04 1.729485988616940029e-01
2.046800000000000000e+04 1.760608553886409966e-01
2.046900000000000000e+04 1.727260053157810005e-01
2.047000000000000000e+04 1.761346012353899870e-01
2.047100000000000000e+04 1.725469678640370041e-01
2.047200000000000000e+04 1.756643205881119885e-01
2.047300000000000000e+04 1.724689006805419922e-01
2.047400000000000000e+04 1.748854666948319869e-01
2.047500000000000000e+04 1.724729388952259967e-01
2.047600000000000000e+04 1.741404384374619918e-01
2.047700000000000000e+04 1.724801212549209872e-01
2.047800000000000000e+04 1.735506504774090020e-01
2.047900000000000000e+04 1.725005805492400013e-01
2.048000000000000000e+04 1.730897426605219891e-01
2.048100000000000000e+04 1.724953055381769906e-01
2.048200000000000000e+04 1.727596968412400125e-01
2.048300000000000000e+04 1.724583953618999965e-01
2.048400000000000000e+04 1.725805997848509910e-01
2.048500000000000000e+04 1.725599765777590111e-01
2.048600000000000000e+04 1.725096255540849999e-01
2.048700000000000000e+04 1.729573458433150135e-01
2.048800000000000000e+04 1.725492477416989967e-01
2.048900000000000000e+04 1.737043857574460115e-01
2.049000000000000000e+04 1.727371811866759976e-01
2.049100000000000000e+04 1.748177409172060048e-01
2.049200000000000000e+04 1.730226278305050103e-01
2.049300000000000000e+04 1.760059893131259989e-01
2.049400000000000000e+04 1.731887757778169945e-01
2.049500000000000000e+04 1.763547211885450050e-01
2.049600000000000000e+04 1.729696691036219924e-01
2.049700000000000000e+04 1.753440648317340089e-01
2.049800000000000000e+04 1.725112944841379892e-01
2.049900000000000000e+04 1.738072782754900014e-01
2.050000000000000000e+04 1.722561717033390116e-01
2.050100000000000000e+04 1.726391315460210074e-01
2.050200000000000000e+04 1.724562346935269996e-01
2.050300000000000000e+04 1.719889938831329901e-01
2.050400000000000000e+04 1.730801910161970103e-01
2.050500000000000000e+04 1.717039048671719914e-01
2.050600000000000000e+04 1.735674440860749956e-01
2.050700000000000000e+04 1.715196073055270110e-01
2.050800000000000000e+04 1.733371317386629973e-01
2.050900000000000000e+04 1.713368594646449972e-01
2.051000000000000000e+04 1.729009300470349952e-01
2.051100000000000000e+04 1.715293675661090089e-01
2.051200000000000000e+04 1.727437525987630118e-01
2.051300000000000000e+04 1.720315515995030076e-01
2.051400000000000000e+04 1.725102365016940031e-01
2.051500000000000000e+04 1.724022179841999958e-01
2.051600000000000000e+04 1.720389723777769886e-01
2.051700000000000000e+04 1.725611984729769899e-01
2.051800000000000000e+04 1.715026199817659969e-01
2.051900000000000000e+04 1.726680397987369886e-01
2.052000000000000000e+04 1.710480153560640093e-01
2.052100000000000000e+04 1.727993488311770076e-01
2.052200000000000000e+04 1.708362251520159913e-01
2.052300000000000000e+04 1.730343848466870116e-01
2.052400000000000000e+04 1.708486825227739925e-01
2.052500000000000000e+04 1.734097152948380072e-01
2.052600000000000000e+04 1.708510220050810102e-01
2.052700000000000000e+04 1.737177819013600022e-01
2.052800000000000000e+04 1.707258373498919957e-01
2.052900000000000000e+04 1.737081855535509978e-01
2.053000000000000000e+04 1.704820543527600096e-01
2.053100000000000000e+04 1.733898818492889959e-01
2.053200000000000000e+04 1.701740622520450108e-01
2.053300000000000000e+04 1.729809045791629862e-01
2.053400000000000000e+04 1.699947118759159992e-01
2.053500000000000000e+04 1.726425141096120108e-01
2.053600000000000000e+04 1.700708866119380047e-01
2.053700000000000000e+04 1.724593639373780130e-01
2.053800000000000000e+04 1.702273786067959871e-01
2.053900000000000000e+04 1.725302487611770075e-01
2.054000000000000000e+04 1.702824980020520018e-01
2.054100000000000000e+04 1.727645546197890125e-01
2.054200000000000000e+04 1.702833920717239935e-01
2.054300000000000000e+04 1.726960390806200063e-01
2.054400000000000000e+04 1.702165305614470048e-01
2.054500000000000000e+04 1.720185428857800014e-01
2.054600000000000000e+04 1.700199991464609872e-01
2.054700000000000000e+04 1.712625622749330001e-01
2.054800000000000000e+04 1.699053198099139961e-01
2.054900000000000000e+04 1.708536893129349865e-01
2.055000000000000000e+04 1.700007766485210070e-01
2.055100000000000000e+04 1.706683784723279917e-01
2.055200000000000000e+04 1.701902747154240003e-01
2.055300000000000000e+04 1.706688851118089989e-01
2.055400000000000000e+04 1.704023629426960063e-01
2.055500000000000000e+04 1.707971841096879995e-01
2.055600000000000000e+04 1.706117391586300103e-01
2.055700000000000000e+04 1.708730459213259889e-01
2.055800000000000000e+04 1.707225143909449905e-01
2.055900000000000000e+04 1.709302514791490035e-01
2.056000000000000000e+04 1.706384420394899959e-01
2.056100000000000000e+04 1.711336225271219980e-01
2.056200000000000000e+04 1.703024357557300084e-01
2.056300000000000000e+04 1.715424209833150138e-01
2.056400000000000000e+04 1.697750985622409892e-01
2.056500000000000000e+04 1.724605858325959917e-01
2.056600000000000000e+04 1.693916320800779862e-01
2.056700000000000000e+04 1.742777675390239922e-01
2.056800000000000000e+04 1.694456785917279884e-01
2.056900000000000000e+04 1.763892471790310112e-01
2.057000000000000000e+04 1.696777045726780009e-01
2.057100000000000000e+04 1.771123409271239957e-01
2.057200000000000000e+04 1.697973161935809883e-01
2.057300000000000000e+04 1.765608042478560014e-01
2.057400000000000000e+04 1.699519455432889903e-01
2.057500000000000000e+04 1.768059283494949896e-01
2.057600000000000000e+04 1.712073087692259910e-01
2.057700000000000000e+04 1.775749921798709940e-01
2.057800000000000000e+04 1.745014190673830068e-01
2.057900000000000000e+04 1.755988746881479989e-01
2.058000000000000000e+04 1.764068007469180022e-01
2.058100000000000000e+04 1.707180142402650036e-01
2.058200000000000000e+04 1.743954122066500023e-01
2.058300000000000000e+04 1.701456010341640124e-01
2.058400000000000000e+04 1.745386272668839889e-01
2.058500000000000000e+04 1.720803529024119982e-01
2.058600000000000000e+04 1.756148636341089975e-01
2.058700000000000000e+04 1.733351051807399956e-01
2.058800000000000000e+04 1.728977859020230101e-01
2.058900000000000000e+04 1.745385378599169923e-01
2.059000000000000000e+04 1.698412746191020062e-01
2.059100000000000000e+04 1.749531179666519998e-01
2.059200000000000000e+04 1.715867072343829902e-01
2.059300000000000000e+04 1.740946024656299940e-01
2.059400000000000000e+04 1.730717718601230137e-01
2.059500000000000000e+04 1.716181188821790105e-01
2.059600000000000000e+04 1.728423982858660057e-01
2.059700000000000000e+04 1.705249398946759865e-01
2.059800000000000000e+04 1.750732511281969939e-01
2.059900000000000000e+04 1.705740094184879929e-01
2.060000000000000000e+04 1.751503795385359885e-01
2.060100000000000000e+04 1.715453863143920066e-01
2.060200000000000000e+04 1.717424690723420022e-01
2.060300000000000000e+04 1.720827370882030138e-01
2.060400000000000000e+04 1.702505052089690052e-01
2.060500000000000000e+04 1.726396977901460128e-01
2.060600000000000000e+04 1.707758009433749946e-01
2.060700000000000000e+04 1.732257455587390138e-01
2.060800000000000000e+04 1.702889055013659947e-01
2.060900000000000000e+04 1.718499511480330033e-01
2.061000000000000000e+04 1.707203686237339924e-01
2.061100000000000000e+04 1.707985103130340021e-01
2.061200000000000000e+04 1.718760579824450130e-01
2.061300000000000000e+04 1.704853773117069871e-01
2.061400000000000000e+04 1.710797399282459885e-01
2.061500000000000000e+04 1.704880297183989923e-01
2.061600000000000000e+04 1.700831800699230123e-01
2.061700000000000000e+04 1.704019308090209961e-01
2.061800000000000000e+04 1.699692010879519932e-01
2.061900000000000000e+04 1.709261834621429998e-01
2.062000000000000000e+04 1.697069853544239948e-01
2.062100000000000000e+04 1.713425964117049893e-01
2.062200000000000000e+04 1.692626178264619863e-01
2.062300000000000000e+04 1.707079261541369908e-01
2.062400000000000000e+04 1.695896685123439995e-01
2.062500000000000000e+04 1.704270243644709915e-01
2.062600000000000000e+04 1.698009371757510100e-01
2.062700000000000000e+04 1.705742329359050125e-01
2.062800000000000000e+04 1.699000149965289863e-01
2.062900000000000000e+04 1.713130623102190053e-01
2.063000000000000000e+04 1.705112159252170079e-01
2.063100000000000000e+04 1.725332289934159991e-01
2.063200000000000000e+04 1.712196767330169955e-01
2.063300000000000000e+04 1.743378490209580023e-01
2.063400000000000000e+04 1.715422272682189941e-01
2.063500000000000000e+04 1.754788309335710006e-01
2.063600000000000000e+04 1.709759533405300069e-01
2.063700000000000000e+04 1.739663034677509934e-01
2.063800000000000000e+04 1.696691662073140094e-01
2.063900000000000000e+04 1.712627261877059937e-01
2.064000000000000000e+04 1.695548295974730058e-01
2.064100000000000000e+04 1.701945960521699941e-01
2.064200000000000000e+04 1.715694516897199873e-01
2.064300000000000000e+04 1.704612672328950085e-01
2.064400000000000000e+04 1.732860207557679888e-01
2.064500000000000000e+04 1.702197194099429878e-01
2.064600000000000000e+04 1.729092746973039940e-01
2.064700000000000000e+04 1.697317510843280031e-01
2.064800000000000000e+04 1.717334985733030006e-01
2.064900000000000000e+04 1.699857562780379971e-01
2.065000000000000000e+04 1.709253042936330069e-01
2.065100000000000000e+04 1.708455681800840065e-01
2.065200000000000000e+04 1.704157441854479982e-01
2.065300000000000000e+04 1.714840978384019887e-01
2.065400000000000000e+04 1.698112487792970138e-01
2.065500000000000000e+04 1.713520586490629993e-01
2.065600000000000000e+04 1.694686114788060138e-01
2.065700000000000000e+04 1.708213686943050036e-01
2.065800000000000000e+04 1.694436520338060137e-01
2.065900000000000000e+04 1.703096032142639993e-01
2.066000000000000000e+04 1.695729047060010042e-01
2.066100000000000000e+04 1.698184609413150026e-01
2.066200000000000000e+04 1.697003245353700118e-01
2.066300000000000000e+04 1.692244410514829878e-01
2.066400000000000000e+04 1.695843935012819881e-01
2.066500000000000000e+04 1.688138097524639891e-01
2.066600000000000000e+04 1.693513095378879896e-01
2.066700000000000000e+04 1.686452925205229880e-01
2.066800000000000000e+04 1.690541356801990025e-01
2.066900000000000000e+04 1.685203909873959904e-01
2.067000000000000000e+04 1.686828136444090132e-01
2.067100000000000000e+04 1.684778183698650011e-01
2.067200000000000000e+04 1.682113856077190051e-01
2.067300000000000000e+04 1.685544699430469862e-01
2.067400000000000000e+04 1.677405834197999990e-01
2.067500000000000000e+04 1.687245666980740078e-01
2.067600000000000000e+04 1.673625111579900016e-01
2.067700000000000000e+04 1.690896004438399991e-01
2.067800000000000000e+04 1.670913249254230015e-01
2.067900000000000000e+04 1.698889583349230126e-01
2.068000000000000000e+04 1.670796126127239989e-01
2.068100000000000000e+04 1.712311804294590067e-01
2.068200000000000000e+04 1.675023585557940120e-01
2.068300000000000000e+04 1.731180399656299940e-01
2.068400000000000000e+04 1.683723926544190008e-01
2.068500000000000000e+04 1.749091893434520095e-01
2.068600000000000000e+04 1.690384000539779941e-01
2.068700000000000000e+04 1.747386753559110051e-01
2.068800000000000000e+04 1.686616539955139993e-01
2.068900000000000000e+04 1.718826442956919998e-01
2.069000000000000000e+04 1.681467741727830090e-01
2.069100000000000000e+04 1.691656410694120094e-01
2.069200000000000000e+04 1.693534702062609865e-01
2.069300000000000000e+04 1.688050776720050050e-01
2.069400000000000000e+04 1.717145144939420109e-01
2.069500000000000000e+04 1.692649275064470049e-01
2.069600000000000000e+04 1.727891266345980004e-01
2.069700000000000000e+04 1.688323318958279973e-01
2.069800000000000000e+04 1.716631650924680119e-01
2.069900000000000000e+04 1.680871546268460082e-01
2.070000000000000000e+04 1.698789298534389980e-01
2.070100000000000000e+04 1.681531667709350031e-01
2.070200000000000000e+04 1.689734458923340121e-01
2.070300000000000000e+04 1.686829477548600076e-01
2.070400000000000000e+04 1.688036769628520062e-01
2.070500000000000000e+04 1.687239557504650045e-01
2.070600000000000000e+04 1.687092781066890090e-01
2.070700000000000000e+04 1.684547215700150091e-01
2.070800000000000000e+04 1.686779260635379862e-01
2.070900000000000000e+04 1.684085875749589956e-01
2.071000000000000000e+04 1.685071587562559925e-01
2.071100000000000000e+04 1.683643311262129905e-01
2.071200000000000000e+04 1.678102016448969891e-01
2.071300000000000000e+04 1.681500077247619906e-01
2.071400000000000000e+04 1.669230610132219905e-01
2.071500000000000000e+04 1.682439297437670067e-01
2.071600000000000000e+04 1.664065718650820092e-01
2.071700000000000000e+04 1.686270833015439952e-01
2.071800000000000000e+04 1.662954539060589876e-01
2.071900000000000000e+04 1.687308847904210041e-01
2.072000000000000000e+04 1.662977188825610075e-01
2.072100000000000000e+04 1.684365421533579876e-01
2.072200000000000000e+04 1.663549989461899914e-01
2.072300000000000000e+04 1.678795963525769874e-01
2.072400000000000000e+04 1.664409339427949941e-01
2.072500000000000000e+04 1.672493964433670044e-01
2.072600000000000000e+04 1.665276437997819936e-01
2.072700000000000000e+04 1.668530702590939885e-01
2.072800000000000000e+04 1.665702015161510119e-01
2.072900000000000000e+04 1.667716354131699996e-01
2.073000000000000000e+04 1.663388460874559993e-01
2.073100000000000000e+04 1.668740659952160088e-01
2.073200000000000000e+04 1.658245623111720135e-01
2.073300000000000000e+04 1.672120839357379984e-01
2.073400000000000000e+04 1.653044372797010109e-01
2.073500000000000000e+04 1.677688211202620072e-01
2.073600000000000000e+04 1.649638861417770108e-01
2.073700000000000000e+04 1.681530773639680065e-01
2.073800000000000000e+04 1.648018658161159999e-01
2.073900000000000000e+04 1.680140942335129894e-01
2.074000000000000000e+04 1.647005379199980024e-01
2.074100000000000000e+04 1.675822585821150068e-01
2.074200000000000000e+04 1.647129207849500065e-01
2.074300000000000000e+04 1.672333031892780097e-01
2.074400000000000000e+04 1.648975461721420011e-01
2.074500000000000000e+04 1.670422405004499955e-01
2.074600000000000000e+04 1.651538312435149869e-01
2.074700000000000000e+04 1.670959144830700127e-01
2.074800000000000000e+04 1.653854995965959862e-01
2.074900000000000000e+04 1.673856228590009931e-01
2.075000000000000000e+04 1.655741930007930129e-01
2.075100000000000000e+04 1.677615344524379937e-01
2.075200000000000000e+04 1.656820029020310003e-01
2.075300000000000000e+04 1.682328879833220048e-01
2.075400000000000000e+04 1.656724065542219959e-01
2.075500000000000000e+04 1.687747389078139981e-01
2.075600000000000000e+04 1.656294167041779952e-01
2.075700000000000000e+04 1.691248863935470026e-01
2.075800000000000000e+04 1.656603813171390049e-01
2.075900000000000000e+04 1.692017167806630085e-01
2.076000000000000000e+04 1.657795608043670099e-01
2.076100000000000000e+04 1.691160053014759967e-01
2.076200000000000000e+04 1.659772694110870084e-01
2.076300000000000000e+04 1.687275618314739989e-01
2.076400000000000000e+04 1.660940647125239977e-01
2.076500000000000000e+04 1.677388995885850109e-01
2.076600000000000000e+04 1.661039590835569901e-01
2.076700000000000000e+04 1.663662046194079869e-01
2.076800000000000000e+04 1.664471179246899968e-01
2.076900000000000000e+04 1.652724891901020121e-01
2.077000000000000000e+04 1.672069430351260100e-01
2.077100000000000000e+04 1.647826880216599899e-01
2.077200000000000000e+04 1.681868135929109886e-01
2.077300000000000000e+04 1.647326052188869960e-01
2.077400000000000000e+04 1.691394895315170011e-01
2.077500000000000000e+04 1.646939665079119874e-01
2.077600000000000000e+04 1.694333553314210095e-01
2.077700000000000000e+04 1.644961684942249924e-01
2.077800000000000000e+04 1.685917079448699951e-01
2.077900000000000000e+04 1.644551157951349984e-01
2.078000000000000000e+04 1.670816540718080001e-01
2.078100000000000000e+04 1.647123694419860007e-01
2.078200000000000000e+04 1.656319051980970070e-01
2.078300000000000000e+04 1.653935462236399978e-01
2.078400000000000000e+04 1.647597253322599931e-01
2.078500000000000000e+04 1.664912253618240079e-01
2.078600000000000000e+04 1.646271646022799962e-01
2.078700000000000000e+04 1.672822833061219927e-01
2.078800000000000000e+04 1.647000610828399936e-01
2.078900000000000000e+04 1.670743227004999887e-01
2.079000000000000000e+04 1.645141243934629960e-01
2.079100000000000000e+04 1.660376340150830077e-01
2.079200000000000000e+04 1.643329560756680019e-01
2.079300000000000000e+04 1.649137288331989915e-01
2.079400000000000000e+04 1.646169871091839876e-01
2.079500000000000000e+04 1.641059666872020095e-01
2.079600000000000000e+04 1.652318388223650014e-01
2.079700000000000000e+04 1.636943817138669932e-01
2.079800000000000000e+04 1.656992584466930041e-01
2.079900000000000000e+04 1.634694188833240025e-01
2.080000000000000000e+04 1.658034324645999980e-01
2.080100000000000000e+04 1.631120294332500109e-01
2.080200000000000000e+04 1.655681431293490047e-01
2.080300000000000000e+04 1.627508699893950028e-01
2.080400000000000000e+04 1.652427613735200085e-01
2.080500000000000000e+04 1.626845747232439909e-01
2.080600000000000000e+04 1.651758998632429920e-01
2.080700000000000000e+04 1.628469526767729880e-01
2.080800000000000000e+04 1.655535399913790062e-01
2.080900000000000000e+04 1.630893498659130025e-01
2.081000000000000000e+04 1.665979623794560105e-01
2.081100000000000000e+04 1.635788977146150069e-01
2.081200000000000000e+04 1.686477959156039985e-01
2.081300000000000000e+04 1.645411700010299960e-01
2.081400000000000000e+04 1.714902073144909944e-01
2.081500000000000000e+04 1.656156927347179897e-01
2.081600000000000000e+04 1.725366115570070025e-01
2.081700000000000000e+04 1.654112637043000100e-01
2.081800000000000000e+04 1.689613461494449964e-01
2.081900000000000000e+04 1.642723828554150112e-01
2.082000000000000000e+04 1.651889979839319955e-01
2.082100000000000000e+04 1.649619489908220049e-01
2.082200000000000000e+04 1.643408089876169931e-01
2.082300000000000000e+04 1.672110259532930132e-01
2.082400000000000000e+04 1.642377674579620084e-01
2.082500000000000000e+04 1.679080128669739880e-01
2.082600000000000000e+04 1.635978668928149971e-01
2.082700000000000000e+04 1.662888526916500020e-01
2.082800000000000000e+04 1.637571156024930086e-01
2.082900000000000000e+04 1.655372381210329924e-01
2.083000000000000000e+04 1.649672985076900134e-01
2.083100000000000000e+04 1.657804846763610007e-01
2.083200000000000000e+04 1.657713800668720039e-01
2.083300000000000000e+04 1.656524986028669877e-01
2.083400000000000000e+04 1.655979156494140070e-01
2.083500000000000000e+04 1.653450131416319968e-01
2.083600000000000000e+04 1.650304645299910111e-01
2.083700000000000000e+04 1.654098480939870108e-01
2.083800000000000000e+04 1.646801233291629862e-01
2.083900000000000000e+04 1.652804166078570003e-01
2.084000000000000000e+04 1.646018028259280119e-01
2.084100000000000000e+04 1.651390194892879970e-01
2.084200000000000000e+04 1.647025197744370062e-01
2.084300000000000000e+04 1.649380177259449909e-01
2.084400000000000000e+04 1.647679060697559983e-01
2.084500000000000000e+04 1.643294990062710015e-01
2.084600000000000000e+04 1.648954302072530020e-01
2.084700000000000000e+04 1.635979861021039927e-01
2.084800000000000000e+04 1.649906784296039930e-01
2.084900000000000000e+04 1.631943583488459915e-01
2.085000000000000000e+04 1.650989800691599896e-01
2.085100000000000000e+04 1.631466448307040129e-01
2.085200000000000000e+04 1.652808338403700117e-01
2.085300000000000000e+04 1.632781326770779973e-01
2.085400000000000000e+04 1.654456555843349941e-01
2.085500000000000000e+04 1.636029481887819881e-01
2.085600000000000000e+04 1.654077172279360131e-01
2.085700000000000000e+04 1.639026105403899869e-01
2.085800000000000000e+04 1.652470678091050027e-01
2.085900000000000000e+04 1.640322506427759897e-01
2.086000000000000000e+04 1.651604026556020011e-01
2.086100000000000000e+04 1.641272008419039918e-01
2.086200000000000000e+04 1.650386750698089877e-01
2.086300000000000000e+04 1.642435491085049992e-01
2.086400000000000000e+04 1.647796481847760008e-01
2.086500000000000000e+04 1.640995889902109872e-01
2.086600000000000000e+04 1.643521338701250112e-01
2.086700000000000000e+04 1.635265946388239910e-01
2.086800000000000000e+04 1.637846082448959906e-01
2.086900000000000000e+04 1.629279851913449928e-01
2.087000000000000000e+04 1.633253991603849931e-01
2.087100000000000000e+04 1.626981496810910033e-01
2.087200000000000000e+04 1.631365269422530018e-01
2.087300000000000000e+04 1.626905351877210026e-01
2.087400000000000000e+04 1.630440354347230114e-01
2.087500000000000000e+04 1.627559661865229934e-01
2.087600000000000000e+04 1.628916114568710050e-01
2.087700000000000000e+04 1.629102379083630092e-01
2.087800000000000000e+04 1.627034544944760130e-01
2.087900000000000000e+04 1.629960536956789885e-01
2.088000000000000000e+04 1.624893844127660025e-01
2.088100000000000000e+04 1.629584431648249954e-01
2.088200000000000000e+04 1.622259169816969993e-01
2.088300000000000000e+04 1.630102843046190020e-01
2.088400000000000000e+04 1.619138866662979959e-01
2.088500000000000000e+04 1.631875187158579876e-01
2.088600000000000000e+04 1.615658104419709917e-01
2.088700000000000000e+04 1.634518206119540129e-01
2.088800000000000000e+04 1.611872464418409867e-01
2.088900000000000000e+04 1.639771461486820014e-01
2.089000000000000000e+04 1.607887595891950017e-01
2.089100000000000000e+04 1.648401170969009955e-01
2.089200000000000000e+04 1.604756712913510130e-01
2.089300000000000000e+04 1.656276285648350111e-01
2.089400000000000000e+04 1.604025214910509978e-01
2.089500000000000000e+04 1.657365262508390114e-01
2.089600000000000000e+04 1.606209129095080013e-01
2.089700000000000000e+04 1.655165404081339886e-01
2.089800000000000000e+04 1.611813306808470014e-01
2.089900000000000000e+04 1.655429899692540119e-01
2.090000000000000000e+04 1.618957817554469991e-01
2.090100000000000000e+04 1.650371551513669932e-01
2.090200000000000000e+04 1.622291654348370082e-01
2.090300000000000000e+04 1.637715250253679866e-01
2.090400000000000000e+04 1.624546349048610061e-01
2.090500000000000000e+04 1.628200262784960106e-01
2.090600000000000000e+04 1.634887158870700075e-01
2.090700000000000000e+04 1.628589183092120085e-01
2.090800000000000000e+04 1.652969121932980068e-01
2.090900000000000000e+04 1.635646373033519951e-01
2.091000000000000000e+04 1.665340363979339877e-01
2.091100000000000000e+04 1.640822887420650134e-01
2.091200000000000000e+04 1.658370196819310138e-01
2.091300000000000000e+04 1.637947410345080013e-01
2.091400000000000000e+04 1.637192964553829955e-01
2.091500000000000000e+04 1.635783612728120007e-01
2.091600000000000000e+04 1.621762961149219862e-01
2.091700000000000000e+04 1.643552631139759967e-01
2.091800000000000000e+04 1.618778407573699951e-01
2.091900000000000000e+04 1.651323586702350132e-01
2.092000000000000000e+04 1.619901210069659980e-01
2.092100000000000000e+04 1.646697372198099862e-01
2.092200000000000000e+04 1.620261818170549983e-01
2.092300000000000000e+04 1.636691987514500013e-01
2.092400000000000000e+04 1.622764170169830045e-01
2.092500000000000000e+04 1.632262170314789929e-01
2.092600000000000000e+04 1.627999246120450105e-01
2.092700000000000000e+04 1.632290631532669900e-01
2.092800000000000000e+04 1.631721705198289907e-01
2.092900000000000000e+04 1.635712534189220080e-01
2.093000000000000000e+04 1.631750315427779874e-01
2.093100000000000000e+04 1.648064553737640103e-01
2.093200000000000000e+04 1.634352058172230115e-01
2.093300000000000000e+04 1.668624877929689998e-01
2.093400000000000000e+04 1.639194190502170079e-01
2.093500000000000000e+04 1.684199571609500123e-01
2.093600000000000000e+04 1.632788926362989945e-01
2.093700000000000000e+04 1.683991700410840120e-01
2.093800000000000000e+04 1.617868393659590009e-01
2.093900000000000000e+04 1.673862636089319955e-01
2.094000000000000000e+04 1.614423841238019908e-01
2.094100000000000000e+04 1.667717546224589953e-01
2.094200000000000000e+04 1.624872535467150048e-01
2.094300000000000000e+04 1.669575721025469972e-01
2.094400000000000000e+04 1.635169684886929875e-01
2.094500000000000000e+04 1.662216931581499968e-01
2.094600000000000000e+04 1.639295965433119895e-01
2.094700000000000000e+04 1.633556038141250055e-01
2.094800000000000000e+04 1.642023473978040105e-01
2.094900000000000000e+04 1.619353443384169977e-01
2.095000000000000000e+04 1.651539057493210116e-01
2.095100000000000000e+04 1.619493365287779929e-01
2.095200000000000000e+04 1.655571013689040027e-01
2.095300000000000000e+04 1.613575220108030006e-01
2.095400000000000000e+04 1.643065512180330034e-01
2.095500000000000000e+04 1.611448228359219914e-01
2.095600000000000000e+04 1.630647778511049861e-01
2.095700000000000000e+04 1.621510684490199972e-01
2.095800000000000000e+04 1.628518104553219881e-01
2.095900000000000000e+04 1.629305481910710007e-01
2.096000000000000000e+04 1.622835099697109984e-01
2.096100000000000000e+04 1.631925106048580099e-01
2.096200000000000000e+04 1.614743322134019887e-01
2.096300000000000000e+04 1.635452061891559949e-01
2.096400000000000000e+04 1.614730060100560138e-01
2.096500000000000000e+04 1.636149734258650068e-01
2.096600000000000000e+04 1.616801321506499967e-01
2.096700000000000000e+04 1.631624102592469927e-01
2.096800000000000000e+04 1.613494008779529920e-01
2.096900000000000000e+04 1.625074595212940010e-01
2.097000000000000000e+04 1.612140387296679966e-01
2.097100000000000000e+04 1.616714745759960103e-01
2.097200000000000000e+04 1.614326983690259898e-01
2.097300000000000000e+04 1.609258055686950128e-01
2.097400000000000000e+04 1.614754199981690008e-01
2.097500000000000000e+04 1.606803387403490102e-01
2.097600000000000000e+04 1.613918542861939864e-01
2.097700000000000000e+04 1.605601310729979914e-01
2.097800000000000000e+04 1.614396274089809902e-01
2.097900000000000000e+04 1.602901965379709970e-01
2.098000000000000000e+04 1.616303771734239891e-01
2.098100000000000000e+04 1.602434068918230092e-01
2.098200000000000000e+04 1.619246602058410089e-01
2.098300000000000000e+04 1.603795737028120005e-01
2.098400000000000000e+04 1.624243557453159958e-01
2.098500000000000000e+04 1.603418588638310105e-01
2.098600000000000000e+04 1.632417440414430099e-01
2.098700000000000000e+04 1.602895259857179955e-01
2.098800000000000000e+04 1.642155051231380114e-01
2.098900000000000000e+04 1.603725105524060057e-01
2.099000000000000000e+04 1.650292575359340042e-01
2.099100000000000000e+04 1.603950113058089932e-01
2.099200000000000000e+04 1.653248369693759989e-01
2.099300000000000000e+04 1.602597683668139927e-01
2.099400000000000000e+04 1.647216975688929885e-01
2.099500000000000000e+04 1.601120978593829902e-01
2.099600000000000000e+04 1.633663475513459917e-01
2.099700000000000000e+04 1.602866947650909979e-01
2.099800000000000000e+04 1.621049940586090088e-01
2.099900000000000000e+04 1.611043512821200008e-01
2.100000000000000000e+04 1.613316088914870106e-01
2.100100000000000000e+04 1.621940284967419987e-01
2.100200000000000000e+04 1.607392877340320103e-01
2.100300000000000000e+04 1.628711670637129905e-01
2.100400000000000000e+04 1.602643132209780052e-01
2.100500000000000000e+04 1.630709469318389893e-01
2.100600000000000000e+04 1.600471735000610074e-01
2.100700000000000000e+04 1.631219238042830033e-01
2.100800000000000000e+04 1.600840985774990011e-01
2.100900000000000000e+04 1.631212979555130005e-01
2.101000000000000000e+04 1.602754592895510033e-01
2.101100000000000000e+04 1.630213707685470026e-01
2.101200000000000000e+04 1.604030281305310057e-01
2.101300000000000000e+04 1.627703011035920022e-01
2.101400000000000000e+04 1.602957695722579956e-01
2.101500000000000000e+04 1.622831225395200139e-01
2.101600000000000000e+04 1.601164788007740092e-01
2.101700000000000000e+04 1.616750806570050047e-01
2.101800000000000000e+04 1.601303368806840099e-01
2.101900000000000000e+04 1.612192541360860099e-01
2.102000000000000000e+04 1.603116691112519976e-01
2.102100000000000000e+04 1.610114723443979989e-01
2.102200000000000000e+04 1.605057418346410025e-01
2.102300000000000000e+04 1.605057418346410025e-01
2.102400000000000000e+04 1.608690023422240101e-01
2.102500000000000000e+04 1.606155186891559949e-01
2.102600000000000000e+04 1.606686264276500076e-01
2.102700000000000000e+04 1.605358570814129915e-01
2.102800000000000000e+04 1.605276912450790128e-01
2.102900000000000000e+04 1.602406352758410091e-01
2.103000000000000000e+04 1.605888754129410068e-01
2.103100000000000000e+04 1.598635315895080011e-01
2.103200000000000000e+04 1.608268320560460041e-01
2.103300000000000000e+04 1.595188230276110009e-01
2.103400000000000000e+04 1.610485762357710127e-01
2.103500000000000000e+04 1.592620760202410057e-01
2.103600000000000000e+04 1.609690189361570045e-01
2.103700000000000000e+04 1.590507924556729957e-01
2.103800000000000000e+04 1.605289280414579911e-01
2.103900000000000000e+04 1.588649004697799960e-01
2.104000000000000000e+04 1.600744277238849989e-01
2.104100000000000000e+04 1.588960587978359984e-01
2.104200000000000000e+04 1.597913354635240035e-01
2.104300000000000000e+04 1.591423749923709940e-01
2.104400000000000000e+04 1.596807837486269865e-01
2.104500000000000000e+04 1.594525873661039872e-01
2.104600000000000000e+04 1.597697138786320081e-01
2.104700000000000000e+04 1.597826033830639925e-01
2.104800000000000000e+04 1.599725633859629959e-01
2.104900000000000000e+04 1.601859331130980058e-01
2.105000000000000000e+04 1.602716147899629906e-01
2.105100000000000000e+04 1.606776714324950062e-01
2.105200000000000000e+04 1.608599722385410102e-01
2.105300000000000000e+04 1.611577421426770018e-01
2.105400000000000000e+04 1.615233570337299973e-01
2.105500000000000000e+04 1.611547619104390094e-01
2.105600000000000000e+04 1.613474041223529887e-01
2.105700000000000000e+04 1.602912247180940108e-01
2.105800000000000000e+04 1.600150018930439899e-01
2.105900000000000000e+04 1.592868119478229871e-01
2.106000000000000000e+04 1.586413085460660066e-01
2.106100000000000000e+04 1.589941829442980126e-01
2.106200000000000000e+04 1.583431065082550049e-01
2.106300000000000000e+04 1.596947610378270099e-01
2.106400000000000000e+04 1.591036021709439918e-01
2.106500000000000000e+04 1.611704379320139935e-01
2.106600000000000000e+04 1.598912179470060035e-01
2.106700000000000000e+04 1.622053831815719882e-01
2.106800000000000000e+04 1.596490293741230082e-01
2.106900000000000000e+04 1.614813953638080113e-01
2.107000000000000000e+04 1.587167382240300129e-01
2.107100000000000000e+04 1.598796993494029928e-01
2.107200000000000000e+04 1.580669879913330078e-01
2.107300000000000000e+04 1.591039746999740045e-01
2.107400000000000000e+04 1.579539626836780064e-01
2.107500000000000000e+04 1.593650877475739913e-01
2.107600000000000000e+04 1.583251953125000000e-01
2.107700000000000000e+04 1.600835174322129961e-01
2.107800000000000000e+04 1.587082743644709915e-01
2.107900000000000000e+04 1.604466587305070080e-01
2.108000000000000000e+04 1.582582294940949874e-01
2.108100000000000000e+04 1.600721031427380092e-01
2.108200000000000000e+04 1.572360247373580100e-01
2.108300000000000000e+04 1.597615480422970025e-01
2.108400000000000000e+04 1.567989140748979882e-01
2.108500000000000000e+04 1.599108874797819935e-01
2.108600000000000000e+04 1.569069623947139946e-01
2.108700000000000000e+04 1.605073064565659957e-01
2.108800000000000000e+04 1.570090204477309903e-01
2.108900000000000000e+04 1.615277826786039872e-01
2.109000000000000000e+04 1.573808789253229867e-01
2.109100000000000000e+04 1.626466959714890081e-01
2.109200000000000000e+04 1.581157594919199993e-01
2.109300000000000000e+04 1.637450456619259920e-01
2.109400000000000000e+04 1.585312634706499968e-01
2.109500000000000000e+04 1.647341996431349875e-01
2.109600000000000000e+04 1.583294272422789972e-01
2.109700000000000000e+04 1.649181246757510100e-01
2.109800000000000000e+04 1.579211950302120138e-01
2.109900000000000000e+04 1.633514910936360032e-01
2.110000000000000000e+04 1.577773839235309949e-01
2.110100000000000000e+04 1.609476953744889971e-01
2.110200000000000000e+04 1.583867520093920067e-01
2.110300000000000000e+04 1.594307273626330013e-01
2.110400000000000000e+04 1.596906483173370084e-01
2.110500000000000000e+04 1.585825532674789984e-01
2.110600000000000000e+04 1.606879979372020095e-01
2.110700000000000000e+04 1.578586250543589919e-01
2.110800000000000000e+04 1.607669591903690132e-01
2.110900000000000000e+04 1.575287282466890093e-01
2.111000000000000000e+04 1.604544073343280031e-01
2.111100000000000000e+04 1.576742529869079867e-01
2.111200000000000000e+04 1.602310538291930042e-01
2.111300000000000000e+04 1.579706370830540052e-01
2.111400000000000000e+04 1.599019616842269897e-01
2.111500000000000000e+04 1.582169532775880016e-01
2.111600000000000000e+04 1.592357307672500055e-01
2.111700000000000000e+04 1.582018584012989948e-01
2.111800000000000000e+04 1.584794074296949906e-01
2.111900000000000000e+04 1.578577309846879995e-01
2.112000000000000000e+04 1.579207330942150045e-01
2.112100000000000000e+04 1.575120538473130105e-01
2.112200000000000000e+04 1.575477570295329977e-01
2.112300000000000000e+04 1.573508083820339964e-01
2.112400000000000000e+04 1.572809219360349897e-01
2.112500000000000000e+04 1.572189927101139972e-01
2.112600000000000000e+04 1.570740938186649949e-01
2.112700000000000000e+04 1.570767909288409980e-01
2.112800000000000000e+04 1.568664610385890057e-01
2.112900000000000000e+04 1.570310592651369963e-01
2.113000000000000000e+04 1.566619873046879996e-01
2.113100000000000000e+04 1.571216583251950072e-01
2.113200000000000000e+04 1.566105037927630061e-01
2.113300000000000000e+04 1.573531627655030130e-01
2.113400000000000000e+04 1.567976474761960115e-01
2.113500000000000000e+04 1.577320545911790051e-01
2.113600000000000000e+04 1.572414338588709881e-01
2.113700000000000000e+04 1.582418233156200060e-01
2.113800000000000000e+04 1.580387651920319991e-01
2.113900000000000000e+04 1.587660759687420098e-01
2.114000000000000000e+04 1.591020971536639961e-01
2.114100000000000000e+04 1.589952558279039974e-01
2.114200000000000000e+04 1.597572714090350066e-01
2.114300000000000000e+04 1.587042212486269865e-01
2.114400000000000000e+04 1.594709306955340022e-01
2.114500000000000000e+04 1.581766307353970058e-01
2.114600000000000000e+04 1.592853516340259901e-01
2.114700000000000000e+04 1.577313542366030052e-01
2.114800000000000000e+04 1.600790917873380070e-01
2.114900000000000000e+04 1.579264402389529975e-01
2.115000000000000000e+04 1.608840674161909901e-01
2.115100000000000000e+04 1.581344753503799994e-01
2.115200000000000000e+04 1.604059040546420012e-01
2.115300000000000000e+04 1.580951064825059926e-01
2.115400000000000000e+04 1.605915725231170099e-01
2.115500000000000000e+04 1.590523421764369894e-01
2.115600000000000000e+04 1.613709479570389904e-01
2.115700000000000000e+04 1.608768105506900026e-01
2.115800000000000000e+04 1.599263697862630118e-01
2.115900000000000000e+04 1.615485399961469892e-01
2.116000000000000000e+04 1.579136997461320080e-01
2.116100000000000000e+04 1.605770438909530085e-01
2.116200000000000000e+04 1.576673686504360128e-01
2.116300000000000000e+04 1.603958308696749879e-01
2.116400000000000000e+04 1.583123207092289875e-01
2.116500000000000000e+04 1.597872227430340020e-01
2.116600000000000000e+04 1.586331725120539993e-01
2.116700000000000000e+04 1.586111038923259942e-01
2.116800000000000000e+04 1.592746973037720004e-01
2.116900000000000000e+04 1.583219766616819901e-01
2.117000000000000000e+04 1.590014100074770009e-01
2.117100000000000000e+04 1.582876890897750022e-01
2.117200000000000000e+04 1.578818857669830045e-01
2.117300000000000000e+04 1.580918580293660114e-01
2.117400000000000000e+04 1.577165871858600132e-01
2.117500000000000000e+04 1.578975766897199873e-01
2.117600000000000000e+04 1.580330133438110074e-01
2.117700000000000000e+04 1.575773805379870052e-01
2.117800000000000000e+04 1.578243374824520040e-01
2.117900000000000000e+04 1.567239612340929900e-01
2.118000000000000000e+04 1.579770445823669989e-01
2.118100000000000000e+04 1.560616195201869894e-01
2.118200000000000000e+04 1.585256606340409991e-01
2.118300000000000000e+04 1.558223813772199873e-01
2.118400000000000000e+04 1.581985056400299905e-01
2.118500000000000000e+04 1.557207256555560027e-01
2.118600000000000000e+04 1.576885133981699993e-01
2.118700000000000000e+04 1.557683199644090133e-01
2.118800000000000000e+04 1.576787382364270018e-01
2.118900000000000000e+04 1.557862758636469891e-01
2.119000000000000000e+04 1.576235890388489880e-01
2.119100000000000000e+04 1.556650102138520120e-01
2.119200000000000000e+04 1.575481295585630104e-01
2.119300000000000000e+04 1.553388983011249891e-01
2.119400000000000000e+04 1.578952521085739968e-01
2.119500000000000000e+04 1.549653857946400037e-01
2.119600000000000000e+04 1.582998931407930132e-01
2.119700000000000000e+04 1.547297537326809969e-01
2.119800000000000000e+04 1.585268378257750077e-01
2.119900000000000000e+04 1.546507328748699950e-01
2.120000000000000000e+04 1.588142961263659947e-01
2.120100000000000000e+04 1.545489132404329891e-01
2.120200000000000000e+04 1.589792370796200005e-01
2.120300000000000000e+04 1.545355767011639958e-01
2.120400000000000000e+04 1.589743345975880018e-01
2.120500000000000000e+04 1.547268182039260032e-01
2.120600000000000000e+04 1.588489264249799970e-01
2.120700000000000000e+04 1.548207998275759889e-01
2.120800000000000000e+04 1.586598306894299870e-01
2.120900000000000000e+04 1.548058092594150059e-01
2.121000000000000000e+04 1.583984643220900101e-01
2.121100000000000000e+04 1.549326330423360099e-01
2.121200000000000000e+04 1.581035554409029875e-01
2.121300000000000000e+04 1.551470309495930067e-01
2.121400000000000000e+04 1.579093188047409890e-01
2.121500000000000000e+04 1.553657650947569968e-01
2.121600000000000000e+04 1.579583287239069989e-01
2.121700000000000000e+04 1.557572335004810127e-01
2.121800000000000000e+04 1.581848263740540106e-01
2.121900000000000000e+04 1.561862677335739968e-01
2.122000000000000000e+04 1.581416428089139903e-01
2.122100000000000000e+04 1.563181728124619918e-01
2.122200000000000000e+04 1.574229001998899979e-01
2.122300000000000000e+04 1.563323736190800062e-01
2.122400000000000000e+04 1.560914814472199874e-01
2.122500000000000000e+04 1.565366685390469914e-01
2.122600000000000000e+04 1.547582596540449940e-01
2.122700000000000000e+04 1.569641083478930110e-01
2.122800000000000000e+04 1.540634036064149892e-01
2.122900000000000000e+04 1.577471792697910102e-01
2.123000000000000000e+04 1.541360914707179952e-01
2.123100000000000000e+04 1.586917638778690132e-01
2.123200000000000000e+04 1.544607877731319912e-01
2.123300000000000000e+04 1.588370501995090001e-01
2.123400000000000000e+04 1.546282470226290062e-01
2.123500000000000000e+04 1.579037606716159892e-01
2.123600000000000000e+04 1.547174453735349897e-01
2.123700000000000000e+04 1.565907746553419910e-01
2.123800000000000000e+04 1.549623459577559870e-01
2.123900000000000000e+04 1.553294062614440085e-01
2.124000000000000000e+04 1.556719094514850132e-01
2.124100000000000000e+04 1.543870270252230004e-01
2.124200000000000000e+04 1.566966027021410024e-01
2.124300000000000000e+04 1.540827155113219937e-01
2.124400000000000000e+04 1.572456061840059871e-01
2.124500000000000000e+04 1.541143357753750054e-01
2.124600000000000000e+04 1.568614989519120095e-01
2.124700000000000000e+04 1.539875864982599984e-01
2.124800000000000000e+04 1.558969467878340009e-01
2.124900000000000000e+04 1.538948863744739881e-01
2.125000000000000000e+04 1.549799740314480034e-01
2.125100000000000000e+04 1.542855352163310101e-01
2.125200000000000000e+04 1.544196456670759998e-01
2.125300000000000000e+04 1.548544317483900035e-01
2.125400000000000000e+04 1.543514877557750076e-01
2.125500000000000000e+04 1.550275385379789872e-01
2.125600000000000000e+04 1.545856446027759901e-01
2.125700000000000000e+04 1.548059284687040016e-01
2.125800000000000000e+04 1.546938568353649901e-01
2.125900000000000000e+04 1.543646752834320068e-01
2.126000000000000000e+04 1.547353118658069959e-01
2.126100000000000000e+04 1.537470817565919912e-01
2.126200000000000000e+04 1.550450325012210084e-01
2.126300000000000000e+04 1.531086713075640038e-01
2.126400000000000000e+04 1.555092036724090021e-01
2.126500000000000000e+04 1.526269465684889914e-01
2.126600000000000000e+04 1.561522483825679986e-01
2.126700000000000000e+04 1.524274498224260088e-01
2.126800000000000000e+04 1.576289534568789952e-01
2.126900000000000000e+04 1.527943909168240078e-01
2.127000000000000000e+04 1.601552367210390126e-01
2.127100000000000000e+04 1.539324522018430119e-01
2.127200000000000000e+04 1.619015783071519887e-01
2.127300000000000000e+04 1.548275947570799949e-01
2.127400000000000000e+04 1.606672406196590075e-01
2.127500000000000000e+04 1.547034084796909958e-01
2.127600000000000000e+04 1.580572426319120094e-01
2.127700000000000000e+04 1.546514779329299927e-01
2.127800000000000000e+04 1.560333520174030097e-01
2.127900000000000000e+04 1.552736312150959919e-01
2.128000000000000000e+04 1.549306511878970061e-01
2.128100000000000000e+04 1.564083099365229934e-01
2.128200000000000000e+04 1.545927971601490092e-01
2.128300000000000000e+04 1.573259234428409925e-01
2.128400000000000000e+04 1.544511169195179889e-01
2.128500000000000000e+04 1.571168005466460071e-01
2.128600000000000000e+04 1.543219834566119941e-01
2.128700000000000000e+04 1.560876518487930020e-01
2.128800000000000000e+04 1.545669883489609875e-01
2.128900000000000000e+04 1.554615944623949919e-01
2.129000000000000000e+04 1.551513075828550026e-01
2.129100000000000000e+04 1.553493440151209881e-01
2.129200000000000000e+04 1.557699292898180043e-01
2.129300000000000000e+04 1.552030146121979870e-01
2.129400000000000000e+04 1.560944318771360084e-01
2.129500000000000000e+04 1.549683660268779961e-01
2.129600000000000000e+04 1.556536108255389961e-01
2.129700000000000000e+04 1.548727005720139938e-01
2.129800000000000000e+04 1.546885520219800081e-01
2.129900000000000000e+04 1.550358831882480137e-01
2.130000000000000000e+04 1.540208607912059990e-01
2.130100000000000000e+04 1.555323153734209929e-01
2.130200000000000000e+04 1.537573933601379950e-01
2.130300000000000000e+04 1.561069041490550091e-01
2.130400000000000000e+04 1.534566730260850109e-01
2.130500000000000000e+04 1.562668681144709915e-01
2.130600000000000000e+04 1.531555205583569890e-01
2.130700000000000000e+04 1.559894084930419922e-01
2.130800000000000000e+04 1.530980020761489868e-01
2.130900000000000000e+04 1.555556356906890036e-01
2.131000000000000000e+04 1.533159315586090088e-01
2.131100000000000000e+04 1.551710963249209874e-01
2.131200000000000000e+04 1.536537259817120082e-01
2.131300000000000000e+04 1.547093391418460084e-01
2.131400000000000000e+04 1.539331376552580122e-01
2.131500000000000000e+04 1.540629416704180077e-01
2.131600000000000000e+04 1.540938317775729927e-01
2.131700000000000000e+04 1.534038484096529875e-01
2.131800000000000000e+04 1.542200595140459929e-01
2.131900000000000000e+04 1.528867334127430033e-01
2.132000000000000000e+04 1.544179916381840101e-01
2.132100000000000000e+04 1.526596695184709862e-01
2.132200000000000000e+04 1.546846330165859984e-01
2.132300000000000000e+04 1.528330743312840134e-01
2.132400000000000000e+04 1.549433022737499999e-01
2.132500000000000000e+04 1.532594263553619940e-01
2.132600000000000000e+04 1.549541354179380104e-01
2.132700000000000000e+04 1.536204218864440085e-01
2.132800000000000000e+04 1.544952392578120004e-01
2.132900000000000000e+04 1.537272185087200094e-01
2.133000000000000000e+04 1.536450982093809925e-01
2.133100000000000000e+04 1.536234766244889971e-01
2.133200000000000000e+04 1.527536213397980014e-01
2.133300000000000000e+04 1.535034924745559970e-01
2.133400000000000000e+04 1.521948873996729901e-01
2.133500000000000000e+04 1.536563336849209871e-01
2.133600000000000000e+04 1.520766168832780041e-01
2.133700000000000000e+04 1.540102809667590056e-01
2.133800000000000000e+04 1.521692872047419876e-01
2.133900000000000000e+04 1.541829109191890090e-01
2.134000000000000000e+04 1.522245258092879971e-01
2.134100000000000000e+04 1.540886461734770063e-01
2.134200000000000000e+04 1.522057056427000010e-01
2.134300000000000000e+04 1.538157910108569892e-01
2.134400000000000000e+04 1.521792709827420043e-01
2.134500000000000000e+04 1.533650457859039862e-01
2.134600000000000000e+04 1.522075086832050117e-01
2.134700000000000000e+04 1.528101116418839889e-01
2.134800000000000000e+04 1.523283720016480047e-01
2.134900000000000000e+04 1.522642076015469914e-01
2.135000000000000000e+04 1.525251716375350119e-01
2.135100000000000000e+04 1.516896784305570012e-01
2.135200000000000000e+04 1.528443992137910046e-01
2.135300000000000000e+04 1.510852128267289873e-01
2.135400000000000000e+04 1.534335911273959907e-01
2.135500000000000000e+04 1.505895853042600041e-01
2.135600000000000000e+04 1.544954925775529897e-01
2.135700000000000000e+04 1.504128426313399991e-01
2.135800000000000000e+04 1.562203466892239934e-01
2.135900000000000000e+04 1.508089303970339967e-01
2.136000000000000000e+04 1.581275761127469981e-01
2.136100000000000000e+04 1.516131609678270098e-01
2.136200000000000000e+04 1.585575491189959996e-01
2.136300000000000000e+04 1.518906503915790074e-01
2.136400000000000000e+04 1.571276634931559890e-01
2.136500000000000000e+04 1.519591808319090132e-01
2.136600000000000000e+04 1.556415408849720072e-01
2.136700000000000000e+04 1.530844718217850009e-01
2.136800000000000000e+04 1.549823284149169922e-01
2.136900000000000000e+04 1.549814939498899979e-01
2.137000000000000000e+04 1.548489630222320002e-01
2.137100000000000000e+04 1.561474055051799981e-01
2.137200000000000000e+04 1.546316444873810092e-01
2.137300000000000000e+04 1.559465825557710128e-01
2.137400000000000000e+04 1.539257913827900004e-01
2.137500000000000000e+04 1.550216823816299994e-01
2.137600000000000000e+04 1.536702513694760130e-01
2.137700000000000000e+04 1.542651653289789926e-01
2.137800000000000000e+04 1.543851643800739915e-01
2.137900000000000000e+04 1.538701951503750054e-01
2.138000000000000000e+04 1.547570675611500135e-01
2.138100000000000000e+04 1.536839902400969904e-01
2.138200000000000000e+04 1.541232764720920079e-01
2.138300000000000000e+04 1.536462903022769999e-01
2.138400000000000000e+04 1.531961858272549992e-01
2.138500000000000000e+04 1.537199914455409933e-01
2.138600000000000000e+04 1.525159776210779916e-01
2.138700000000000000e+04 1.540445834398269931e-01
2.138800000000000000e+04 1.519569307565689920e-01
2.138900000000000000e+04 1.545350849628449874e-01
2.139000000000000000e+04 1.515988558530809993e-01
2.139100000000000000e+04 1.546053141355510085e-01
2.139200000000000000e+04 1.516155302524569981e-01
2.139300000000000000e+04 1.541366875171659989e-01
2.139400000000000000e+04 1.516925543546679966e-01
2.139500000000000000e+04 1.536618322134019887e-01
2.139600000000000000e+04 1.517042964696879992e-01
2.139700000000000000e+04 1.533214747905730091e-01
2.139800000000000000e+04 1.519558876752850063e-01
2.139900000000000000e+04 1.528835445642469926e-01
2.140000000000000000e+04 1.524147093296049915e-01
2.140100000000000000e+04 1.526883989572530020e-01
2.140200000000000000e+04 1.526048630475999868e-01
2.140300000000000000e+04 1.528877764940259898e-01
2.140400000000000000e+04 1.523931026458739957e-01
2.140500000000000000e+04 1.529471129179000022e-01
2.140600000000000000e+04 1.520954072475430019e-01
2.140700000000000000e+04 1.527860909700390069e-01
2.140800000000000000e+04 1.517015993595119960e-01
2.140900000000000000e+04 1.528410166502000012e-01
2.141000000000000000e+04 1.511994302272799962e-01
2.141100000000000000e+04 1.531888842582700139e-01
2.141200000000000000e+04 1.509520858526230136e-01
2.141300000000000000e+04 1.536968797445300017e-01
2.141400000000000000e+04 1.510820090770720048e-01
2.141500000000000000e+04 1.544087827205659902e-01
2.141600000000000000e+04 1.513793170452119863e-01
2.141700000000000000e+04 1.552150249481200062e-01
2.141800000000000000e+04 1.517875641584399971e-01
2.141900000000000000e+04 1.555194556713100085e-01
2.142000000000000000e+04 1.522851139307019874e-01
2.142100000000000000e+04 1.549702435731890038e-01
2.142200000000000000e+04 1.526458710432050114e-01
2.142300000000000000e+04 1.539881974458690017e-01
2.142400000000000000e+04 1.527582854032520088e-01
2.142500000000000000e+04 1.529159098863600019e-01
2.142600000000000000e+04 1.527100205421449974e-01
2.142700000000000000e+04 1.518183499574659867e-01
2.142800000000000000e+04 1.526523232460020030e-01
2.142900000000000000e+04 1.510027050971979867e-01
2.143000000000000000e+04 1.527186185121539863e-01
2.143100000000000000e+04 1.508343368768690074e-01
2.143200000000000000e+04 1.529594063758850098e-01
2.143300000000000000e+04 1.512449681758880060e-01
2.143400000000000000e+04 1.534232795238489877e-01
2.143500000000000000e+04 1.515388041734699875e-01
2.143600000000000000e+04 1.539347022771840046e-01
2.143700000000000000e+04 1.514810770750049940e-01
2.143800000000000000e+04 1.540393829345700072e-01
2.143900000000000000e+04 1.513758599758150136e-01
2.144000000000000000e+04 1.534267514944079869e-01
2.144100000000000000e+04 1.514245867729190065e-01
2.144200000000000000e+04 1.525500714778899869e-01
2.144300000000000000e+04 1.516768485307689873e-01
2.144400000000000000e+04 1.522148251533509966e-01
2.144500000000000000e+04 1.522030383348459970e-01
2.144600000000000000e+04 1.520978808403020133e-01
2.144700000000000000e+04 1.528897732496259931e-01
2.144800000000000000e+04 1.513928025960920021e-01
2.144900000000000000e+04 1.530414968729019998e-01
2.145000000000000000e+04 1.504475176334379993e-01
2.145100000000000000e+04 1.526718139648439998e-01
2.145200000000000000e+04 1.501639783382419935e-01
2.145300000000000000e+04 1.526112407445910091e-01
2.145400000000000000e+04 1.504057943820950038e-01
2.145500000000000000e+04 1.528817862272260075e-01
2.145600000000000000e+04 1.507023274898529885e-01
2.145700000000000000e+04 1.529097855091089975e-01
2.145800000000000000e+04 1.510574221611019896e-01
2.145900000000000000e+04 1.521971374750140105e-01
2.146000000000000000e+04 1.511316746473309880e-01
2.146100000000000000e+04 1.510961055755619953e-01
2.146200000000000000e+04 1.508537977933880059e-01
2.146300000000000000e+04 1.503842324018480059e-01
2.146400000000000000e+04 1.510716229677200040e-01
2.146500000000000000e+04 1.499767005443569945e-01
2.146600000000000000e+04 1.515554189682009889e-01
2.146700000000000000e+04 1.495832800865170009e-01
2.146800000000000000e+04 1.516430079936980091e-01
2.146900000000000000e+04 1.493335813283920011e-01
2.147000000000000000e+04 1.516101360321039926e-01
2.147100000000000000e+04 1.491672694683069955e-01
2.147200000000000000e+04 1.518091559410099933e-01
2.147300000000000000e+04 1.489537805318829899e-01
2.147400000000000000e+04 1.520362049341200117e-01
2.147500000000000000e+04 1.490853726863859974e-01
2.147600000000000000e+04 1.522610038518910081e-01
2.147700000000000000e+04 1.494873464107510097e-01
2.147800000000000000e+04 1.526804715394969869e-01
2.147900000000000000e+04 1.495847105979919989e-01
2.148000000000000000e+04 1.532445698976520054e-01
2.148100000000000000e+04 1.494644433259960103e-01
2.148200000000000000e+04 1.536796391010279983e-01
2.148300000000000000e+04 1.494749486446380060e-01
2.148400000000000000e+04 1.538505405187609865e-01
2.148500000000000000e+04 1.494507789611820014e-01
2.148600000000000000e+04 1.538974791765209960e-01
2.148700000000000000e+04 1.492810994386669921e-01
2.148800000000000000e+04 1.537679731845859876e-01
2.148900000000000000e+04 1.491446495056150123e-01
2.149000000000000000e+04 1.532140970230100041e-01
2.149100000000000000e+04 1.490682661533359876e-01
2.149200000000000000e+04 1.524921655654910002e-01
2.149300000000000000e+04 1.491113156080250135e-01
2.149400000000000000e+04 1.519838571548459971e-01
2.149500000000000000e+04 1.495188176631929988e-01
2.149600000000000000e+04 1.516327261924740044e-01
2.149700000000000000e+04 1.503590941429140126e-01
2.149800000000000000e+04 1.514531522989270018e-01
2.149900000000000000e+04 1.513855159282679885e-01
2.150000000000000000e+04 1.515750885009770066e-01
2.150100000000000000e+04 1.522257328033450041e-01
2.150200000000000000e+04 1.517825424671170043e-01
2.150300000000000000e+04 1.526007503271100130e-01
2.150400000000000000e+04 1.517236083745960029e-01
2.150500000000000000e+04 1.524644941091539974e-01
2.150600000000000000e+04 1.513825505971909957e-01
2.150700000000000000e+04 1.519307047128679866e-01
2.150800000000000000e+04 1.511585265398029954e-01
2.150900000000000000e+04 1.512113362550739915e-01
2.151000000000000000e+04 1.514357179403310050e-01
2.151100000000000000e+04 1.506201922893520007e-01
2.151200000000000000e+04 1.521712541580199918e-01
2.151300000000000000e+04 1.503595411777499946e-01
2.151400000000000000e+04 1.528165489435200086e-01
2.151500000000000000e+04 1.503086835145950040e-01
2.151600000000000000e+04 1.530028283596039929e-01
2.151700000000000000e+04 1.501444131135939997e-01
2.151800000000000000e+04 1.528778076171879996e-01
2.151900000000000000e+04 1.498750150203700116e-01
2.152000000000000000e+04 1.522991359233860087e-01
2.152100000000000000e+04 1.499667763710020030e-01
2.152200000000000000e+04 1.511026322841640124e-01
2.152300000000000000e+04 1.504637300968169888e-01
2.152400000000000000e+04 1.501907557249070047e-01
2.152500000000000000e+04 1.508527696132659912e-01
2.152600000000000000e+04 1.499534845352170076e-01
2.152700000000000000e+04 1.508670151233670043e-01
2.152800000000000000e+04 1.495612561702729937e-01
2.152900000000000000e+04 1.506737619638439940e-01
2.153000000000000000e+04 1.489641219377519921e-01
2.153100000000000000e+04 1.506717652082439907e-01
2.153200000000000000e+04 1.488005071878429897e-01
2.153300000000000000e+04 1.509622186422349965e-01
2.153400000000000000e+04 1.488865166902539894e-01
2.153500000000000000e+04 1.512273401021959895e-01
2.153600000000000000e+04 1.487306654453280086e-01
2.153700000000000000e+04 1.512030512094499901e-01
2.153800000000000000e+04 1.484335064887999933e-01
2.153900000000000000e+04 1.508778631687159866e-01
2.154000000000000000e+04 1.481599211692810059e-01
2.154100000000000000e+04 1.504684984683989923e-01
2.154200000000000000e+04 1.479442566633220046e-01
2.154300000000000000e+04 1.501741111278530050e-01
2.154400000000000000e+04 1.478764712810519966e-01
2.154500000000000000e+04 1.500144004821780119e-01
2.154600000000000000e+04 1.479416787624359964e-01
2.154700000000000000e+04 1.499188542366030052e-01
2.154800000000000000e+04 1.479802429676060072e-01
2.154900000000000000e+04 1.499100774526599955e-01
2.155000000000000000e+04 1.479550153017039904e-01
2.155100000000000000e+04 1.500248163938520118e-01
2.155200000000000000e+04 1.479121744632720115e-01
2.155300000000000000e+04 1.502333432435989935e-01
2.155400000000000000e+04 1.478599905967709904e-01
2.155500000000000000e+04 1.505518555641169876e-01
2.155600000000000000e+04 1.478077173233030006e-01
2.155700000000000000e+04 1.508681327104569869e-01
2.155800000000000000e+04 1.477597057819370063e-01
2.155900000000000000e+04 1.509751379489900069e-01
2.156000000000000000e+04 1.476880013942719894e-01
2.156100000000000000e+04 1.508661508560180109e-01
2.156200000000000000e+04 1.475706696510309945e-01
2.156300000000000000e+04 1.505987197160719993e-01
2.156400000000000000e+04 1.474606841802600099e-01
2.156500000000000000e+04 1.501501649618149914e-01
2.156600000000000000e+04 1.474701762199399913e-01
2.156700000000000000e+04 1.495730280876159946e-01
2.156800000000000000e+04 1.477065533399579966e-01
2.156900000000000000e+04 1.490014195442199985e-01
2.157000000000000000e+04 1.482822597026819955e-01
2.157100000000000000e+04 1.485935002565380025e-01
2.157200000000000000e+04 1.493459045886990078e-01
2.157300000000000000e+04 1.485327929258349888e-01
2.157400000000000000e+04 1.508400142192840021e-01
2.157500000000000000e+04 1.488917768001560005e-01
2.157600000000000000e+04 1.522316038608549915e-01
2.157700000000000000e+04 1.492529213428500090e-01
2.157800000000000000e+04 1.527989655733109908e-01
2.157900000000000000e+04 1.488168239593510023e-01
2.158000000000000000e+04 1.522323489189149892e-01
2.158100000000000000e+04 1.478157937526700105e-01
2.158200000000000000e+04 1.511085033416749990e-01
2.158300000000000000e+04 1.476718932390209960e-01
2.158400000000000000e+04 1.503295898437500000e-01
2.158500000000000000e+04 1.489373743534090078e-01
2.158600000000000000e+04 1.503018736839289993e-01
2.158700000000000000e+04 1.502417773008349888e-01
2.158800000000000000e+04 1.506415307521820068e-01
2.158900000000000000e+04 1.504291892051700108e-01
2.159000000000000000e+04 1.499155759811399979e-01
2.159100000000000000e+04 1.498734652996059902e-01
2.159200000000000000e+04 1.479532271623610062e-01
2.159300000000000000e+04 1.493806093931200063e-01
2.159400000000000000e+04 1.474761962890620004e-01
2.159500000000000000e+04 1.497527807950969903e-01
2.159600000000000000e+04 1.481788456439969981e-01
2.159700000000000000e+04 1.504321545362470036e-01
2.159800000000000000e+04 1.481630951166149901e-01
2.159900000000000000e+04 1.504451185464860119e-01
2.160000000000000000e+04 1.478034257888790060e-01
2.160100000000000000e+04 1.500274389982219903e-01
2.160200000000000000e+04 1.481150835752489958e-01
2.160300000000000000e+04 1.498703509569170034e-01
2.160400000000000000e+04 1.483651697635650080e-01
2.160500000000000000e+04 1.495818644762040017e-01
2.160600000000000000e+04 1.483469009399409899e-01
2.160700000000000000e+04 1.488535553216930041e-01
2.160800000000000000e+04 1.485236734151839932e-01
2.160900000000000000e+04 1.481217890977860052e-01
2.161000000000000000e+04 1.486135870218280031e-01
2.161100000000000000e+04 1.477150470018389894e-01
2.161200000000000000e+04 1.486795395612720005e-01
2.161300000000000000e+04 1.474203616380689863e-01
2.161400000000000000e+04 1.489504128694530138e-01
2.161500000000000000e+04 1.471648663282389968e-01
2.161600000000000000e+04 1.489481925964359910e-01
2.161700000000000000e+04 1.469564884901050084e-01
2.161800000000000000e+04 1.485238671302800129e-01
2.161900000000000000e+04 1.467659622430800004e-01
2.162000000000000000e+04 1.482854783535000054e-01
2.162100000000000000e+04 1.465373039245609910e-01
2.162200000000000000e+04 1.484370678663249898e-01
2.162300000000000000e+04 1.462695896625519909e-01
2.162400000000000000e+04 1.488028466701510066e-01
2.162500000000000000e+04 1.459979414939880094e-01
2.162600000000000000e+04 1.493397951126100021e-01
2.162700000000000000e+04 1.456685811281200060e-01
2.162800000000000000e+04 1.498242914676669868e-01
2.162900000000000000e+04 1.453716605901720083e-01
2.163000000000000000e+04 1.499011963605879905e-01
2.163100000000000000e+04 1.453426331281660044e-01
2.163200000000000000e+04 1.498533040285109919e-01
2.163300000000000000e+04 1.456325948238370027e-01
2.163400000000000000e+04 1.499653756618500033e-01
2.163500000000000000e+04 1.459217071533200072e-01
2.163600000000000000e+04 1.498959809541700050e-01
2.163700000000000000e+04 1.459589600563049872e-01
2.163800000000000000e+04 1.494910567998889994e-01
2.163900000000000000e+04 1.458869725465770095e-01
2.164000000000000000e+04 1.490636765956880050e-01
2.164100000000000000e+04 1.459567397832869928e-01
2.164200000000000000e+04 1.487643718719479924e-01
2.164300000000000000e+04 1.461472064256670034e-01
2.164400000000000000e+04 1.485216170549389925e-01
2.164500000000000000e+04 1.462724655866619872e-01
2.164600000000000000e+04 1.483967602252959928e-01
2.164700000000000000e+04 1.462845504283910025e-01
2.164800000000000000e+04 1.483525782823560124e-01
2.164900000000000000e+04 1.464371085166930042e-01
2.165000000000000000e+04 1.483358442783359876e-01
2.165100000000000000e+04 1.470656991004939962e-01
2.165200000000000000e+04 1.483473181724550005e-01
2.165300000000000000e+04 1.484262794256210050e-01
2.165400000000000000e+04 1.484264731407169968e-01
2.165500000000000000e+04 1.504656821489329943e-01
2.165600000000000000e+04 1.486719548702239990e-01
2.165700000000000000e+04 1.526787132024770011e-01
2.165800000000000000e+04 1.491266191005710118e-01
2.165900000000000000e+04 1.541265398263929887e-01
2.166000000000000000e+04 1.495750099420549983e-01
2.166100000000000000e+04 1.544489562511439928e-01
2.166200000000000000e+04 1.500146538019180020e-01
2.166300000000000000e+04 1.538803726434709862e-01
2.166400000000000000e+04 1.506385803222660136e-01
2.166500000000000000e+04 1.520956605672839912e-01
2.166600000000000000e+04 1.511771380901340001e-01
2.166700000000000000e+04 1.495536863803859917e-01
2.166800000000000000e+04 1.510843187570569957e-01
2.166900000000000000e+04 1.476313471794130083e-01
2.167000000000000000e+04 1.515540629625319879e-01
2.167100000000000000e+04 1.482414007186889926e-01
2.167200000000000000e+04 1.516308039426799981e-01
2.167300000000000000e+04 1.492832154035569903e-01
2.167400000000000000e+04 1.499450802803040106e-01
2.167500000000000000e+04 1.496674865484239891e-01
2.167600000000000000e+04 1.491007655858989922e-01
2.167700000000000000e+04 1.505688726902010000e-01
2.167800000000000000e+04 1.496188640594479924e-01
2.167900000000000000e+04 1.508764028549189895e-01
2.168000000000000000e+04 1.492477804422379928e-01
2.168100000000000000e+04 1.496499925851819957e-01
2.168200000000000000e+04 1.493540555238719869e-01
2.168300000000000000e+04 1.485327482223509910e-01
2.168400000000000000e+04 1.503585726022720059e-01
2.168500000000000000e+04 1.485151052474980027e-01
2.168600000000000000e+04 1.500730067491529984e-01
2.168700000000000000e+04 1.483623087406160113e-01
2.168800000000000000e+04 1.489049643278120005e-01
2.168900000000000000e+04 1.481812894344330112e-01
2.169000000000000000e+04 1.485667377710339909e-01
2.169100000000000000e+04 1.485194265842439965e-01
2.169200000000000000e+04 1.482470780611039873e-01
2.169300000000000000e+04 1.487223207950590098e-01
2.169400000000000000e+04 1.475730240345000110e-01
2.169500000000000000e+04 1.483097821474080036e-01
2.169600000000000000e+04 1.474052816629410068e-01
2.169700000000000000e+04 1.477324068546299884e-01
2.169800000000000000e+04 1.475690007209780052e-01
2.169900000000000000e+04 1.474229395389559938e-01
2.170000000000000000e+04 1.472347676754000023e-01
2.170100000000000000e+04 1.474055200815199973e-01
2.170200000000000000e+04 1.468046307563780073e-01
2.170300000000000000e+04 1.474532335996630028e-01
2.170400000000000000e+04 1.464919745922090011e-01
2.170500000000000000e+04 1.475334614515300125e-01
2.170600000000000000e+04 1.460641920566559948e-01
2.170700000000000000e+04 1.478829532861709872e-01
2.170800000000000000e+04 1.456944346427919978e-01
2.170900000000000000e+04 1.482297033071519887e-01
2.171000000000000000e+04 1.454752087593080001e-01
2.171100000000000000e+04 1.484260559082029862e-01
2.171200000000000000e+04 1.453506052494049905e-01
2.171300000000000000e+04 1.487589776515960138e-01
2.171400000000000000e+04 1.453108042478560014e-01
2.171500000000000000e+04 1.490876227617259908e-01
2.171600000000000000e+04 1.453897804021840046e-01
2.171700000000000000e+04 1.488602012395859875e-01
2.171800000000000000e+04 1.454658806324010123e-01
2.171900000000000000e+04 1.481605619192120082e-01
2.172000000000000000e+04 1.455702781677249980e-01
2.172100000000000000e+04 1.475496888160710007e-01
2.172200000000000000e+04 1.459007412195210129e-01
2.172300000000000000e+04 1.469955891370769985e-01
2.172400000000000000e+04 1.464703530073170057e-01
2.172500000000000000e+04 1.464827060699460115e-01
2.172600000000000000e+04 1.471632719039920045e-01
2.172700000000000000e+04 1.461005359888080113e-01
2.172800000000000000e+04 1.477538049221039929e-01
2.172900000000000000e+04 1.457148939371110119e-01
2.173000000000000000e+04 1.481924355030060092e-01
2.173100000000000000e+04 1.452831923961639959e-01
2.173200000000000000e+04 1.484273523092269897e-01
2.173300000000000000e+04 1.449656188488009922e-01
2.173400000000000000e+04 1.481644809246059902e-01
2.173500000000000000e+04 1.446998119354249990e-01
2.173600000000000000e+04 1.473506242036820013e-01
2.173700000000000000e+04 1.444644927978520066e-01
2.173800000000000000e+04 1.465096920728679863e-01
2.173900000000000000e+04 1.445330530405040115e-01
2.174000000000000000e+04 1.459583342075350121e-01
2.174100000000000000e+04 1.448600590229029983e-01
2.174200000000000000e+04 1.456759124994279897e-01
2.174300000000000000e+04 1.451705098152160089e-01
2.174400000000000000e+04 1.457144916057590001e-01
2.174500000000000000e+04 1.453556865453720093e-01
2.174600000000000000e+04 1.459492444992069871e-01
2.174700000000000000e+04 1.454025655984879928e-01
2.174800000000000000e+04 1.461611241102220016e-01
2.174900000000000000e+04 1.452517807483670043e-01
2.175000000000000000e+04 1.464332640171049915e-01
2.175100000000000000e+04 1.448973864316940030e-01
2.175200000000000000e+04 1.468153744935989935e-01
2.175300000000000000e+04 1.444744616746899968e-01
2.175400000000000000e+04 1.470495611429210037e-01
2.175500000000000000e+04 1.441363245248790115e-01
2.175600000000000000e+04 1.471380293369289882e-01
2.175700000000000000e+04 1.439566016197199871e-01
2.175800000000000000e+04 1.473792046308519954e-01
2.175900000000000000e+04 1.439466029405589986e-01
2.176000000000000000e+04 1.478192210197450118e-01
2.176100000000000000e+04 1.441410183906559894e-01
2.176200000000000000e+04 1.480506509542469928e-01
2.176300000000000000e+04 1.444577127695080010e-01
2.176400000000000000e+04 1.472803503274920101e-01
2.176500000000000000e+04 1.445825994014739990e-01
2.176600000000000000e+04 1.457234770059590012e-01
2.176700000000000000e+04 1.445914953947070036e-01
2.176800000000000000e+04 1.447365283966060012e-01
2.176900000000000000e+04 1.450774520635599862e-01
2.177000000000000000e+04 1.443188935518260052e-01
2.177100000000000000e+04 1.457940489053730082e-01
2.177200000000000000e+04 1.439366489648820080e-01
2.177300000000000000e+04 1.462562680244449964e-01
2.177400000000000000e+04 1.437668502330780029e-01
2.177500000000000000e+04 1.464636623859409958e-01
2.177600000000000000e+04 1.437059789896009965e-01
2.177700000000000000e+04 1.464578062295910088e-01
2.177800000000000000e+04 1.433999687433240022e-01
2.177900000000000000e+04 1.462050825357439909e-01
2.178000000000000000e+04 1.431836187839510000e-01
2.178100000000000000e+04 1.458418667316440098e-01
2.178200000000000000e+04 1.431863307952880027e-01
2.178300000000000000e+04 1.455431133508680031e-01
2.178400000000000000e+04 1.430377513170240089e-01
2.178500000000000000e+04 1.454078257083890047e-01
2.178600000000000000e+04 1.428123265504840089e-01
2.178700000000000000e+04 1.454370766878129995e-01
2.178800000000000000e+04 1.427353024482730104e-01
2.178900000000000000e+04 1.456832140684130028e-01
2.179000000000000000e+04 1.427433490753169942e-01
2.179100000000000000e+04 1.464457660913469905e-01
2.179200000000000000e+04 1.429993361234659921e-01
2.179300000000000000e+04 1.480063050985339912e-01
2.179400000000000000e+04 1.439365595579150114e-01
2.179500000000000000e+04 1.500334739685059982e-01
2.179600000000000000e+04 1.450410187244420002e-01
2.179700000000000000e+04 1.510878503322599931e-01
2.179800000000000000e+04 1.452738791704180077e-01
2.179900000000000000e+04 1.496779471635819869e-01
2.180000000000000000e+04 1.452694535255429908e-01
2.180100000000000000e+04 1.472626328468319978e-01
2.180200000000000000e+04 1.461548954248430010e-01
2.180300000000000000e+04 1.469516605138780074e-01
2.180400000000000000e+04 1.496404111385349900e-01
2.180500000000000000e+04 1.484084576368329966e-01
2.180600000000000000e+04 1.518507599830629939e-01
2.180700000000000000e+04 1.473992168903349997e-01
2.180800000000000000e+04 1.498365104198459974e-01
2.180900000000000000e+04 1.458588689565659957e-01
2.181000000000000000e+04 1.465168744325640038e-01
2.181100000000000000e+04 1.469444036483759930e-01
2.181200000000000000e+04 1.462492048740390016e-01
2.181300000000000000e+04 1.481436938047409890e-01
2.181400000000000000e+04 1.465313285589220083e-01
2.181500000000000000e+04 1.477459669113160012e-01
2.181600000000000000e+04 1.461223661899569981e-01
2.181700000000000000e+04 1.463679671287539952e-01
2.181800000000000000e+04 1.463038027286530096e-01
2.181900000000000000e+04 1.445254087448120117e-01
2.182000000000000000e+04 1.467592120170589931e-01
2.182100000000000000e+04 1.442479044198989868e-01
2.182200000000000000e+04 1.466182768344879983e-01
2.182300000000000000e+04 1.448603570461269863e-01
2.182400000000000000e+04 1.459807157516480047e-01
2.182500000000000000e+04 1.449016481637949993e-01
2.182600000000000000e+04 1.456129252910610128e-01
2.182700000000000000e+04 1.451928168535230046e-01
2.182800000000000000e+04 1.449783146381380117e-01
2.182900000000000000e+04 1.456058323383329911e-01
2.183000000000000000e+04 1.442315429449080033e-01
2.183100000000000000e+04 1.454589217901230136e-01
2.183200000000000000e+04 1.442988663911820013e-01
2.183300000000000000e+04 1.451913863420490058e-01
2.183400000000000000e+04 1.445906907320020085e-01
2.183500000000000000e+04 1.451088041067120082e-01
2.183600000000000000e+04 1.443952918052670009e-01
2.183700000000000000e+04 1.447546631097789971e-01
2.183800000000000000e+04 1.441502124071120106e-01
2.183900000000000000e+04 1.442985385656359865e-01
2.184000000000000000e+04 1.439816802740100099e-01
2.184100000000000000e+04 1.442238837480550040e-01
2.184200000000000000e+04 1.435310095548630038e-01
2.184300000000000000e+04 1.444867104291920057e-01
2.184400000000000000e+04 1.432023197412490012e-01
2.184500000000000000e+04 1.445221304893490044e-01
2.184600000000000000e+04 1.431274116039280009e-01
2.184700000000000000e+04 1.442885696887969971e-01
2.184800000000000000e+04 1.429857015609740101e-01
2.184900000000000000e+04 1.442801952362059992e-01
2.185000000000000000e+04 1.428202092647549992e-01
2.185100000000000000e+04 1.445626914501189908e-01
2.185200000000000000e+04 1.427756398916240066e-01
2.185300000000000000e+04 1.451718807220460095e-01
2.185400000000000000e+04 1.426671743392939895e-01
2.185500000000000000e+04 1.464722752571110120e-01
2.185600000000000000e+04 1.426078081130980058e-01
2.185700000000000000e+04 1.486209481954569867e-01
2.185800000000000000e+04 1.428683251142499888e-01
2.185900000000000000e+04 1.503538042306900024e-01
2.186000000000000000e+04 1.431112289428710105e-01
2.186100000000000000e+04 1.496684700250630051e-01
2.186200000000000000e+04 1.429108828306200063e-01
2.186300000000000000e+04 1.470690220594410014e-01
2.186400000000000000e+04 1.429719626903530050e-01
2.186500000000000000e+04 1.447164863348009978e-01
2.186600000000000000e+04 1.439117491245270053e-01
2.186700000000000000e+04 1.432029902935030019e-01
2.186800000000000000e+04 1.452631503343579933e-01
2.186900000000000000e+04 1.425116211175919967e-01
2.187000000000000000e+04 1.463816016912460050e-01
2.187100000000000000e+04 1.425016671419140069e-01
2.187200000000000000e+04 1.467618495225909980e-01
2.187300000000000000e+04 1.426138132810589876e-01
2.187400000000000000e+04 1.461233794689180132e-01
2.187500000000000000e+04 1.428705751895900100e-01
2.187600000000000000e+04 1.449701637029650048e-01
2.187700000000000000e+04 1.435890197753910136e-01
2.187800000000000000e+04 1.439713686704640061e-01
2.187900000000000000e+04 1.443277746438980103e-01
2.188000000000000000e+04 1.432411968708039995e-01
2.188100000000000000e+04 1.446880996227259963e-01
2.188200000000000000e+04 1.426844894886019899e-01
2.188300000000000000e+04 1.447510123252870040e-01
2.188400000000000000e+04 1.423867046833039995e-01
2.188500000000000000e+04 1.445260792970660124e-01
2.188600000000000000e+04 1.423972249031069948e-01
2.188700000000000000e+04 1.440588682889940020e-01
2.188800000000000000e+04 1.425190269947050059e-01
2.188900000000000000e+04 1.436143368482589999e-01
2.189000000000000000e+04 1.425726115703579988e-01
2.189100000000000000e+04 1.432264149189000080e-01
2.189200000000000000e+04 1.425139755010599862e-01
2.189300000000000000e+04 1.427813023328780018e-01
2.189400000000000000e+04 1.424180120229719959e-01
2.189500000000000000e+04 1.423564255237579901e-01
2.189600000000000000e+04 1.423525512218480060e-01
2.189700000000000000e+04 1.420364081859590011e-01
2.189800000000000000e+04 1.423466950654979912e-01
2.189900000000000000e+04 1.417933702468870127e-01
2.190000000000000000e+04 1.424543559551240124e-01
2.190100000000000000e+04 1.416238993406299940e-01
2.190200000000000000e+04 1.426929831504820112e-01
2.190300000000000000e+04 1.415706723928449873e-01
2.190400000000000000e+04 1.431018859148029954e-01
2.190500000000000000e+04 1.417312324047090011e-01
2.190600000000000000e+04 1.438776403665540105e-01
2.190700000000000000e+04 1.423041075468060024e-01
2.190800000000000000e+04 1.452338695526119994e-01
2.190900000000000000e+04 1.434755921363830011e-01
2.191000000000000000e+04 1.469963043928149971e-01
2.191100000000000000e+04 1.449544131755829968e-01
2.191200000000000000e+04 1.481063812971120108e-01
2.191300000000000000e+04 1.455210447311399979e-01
2.191400000000000000e+04 1.469841599464420112e-01
2.191500000000000000e+04 1.443909406661990080e-01
2.191600000000000000e+04 1.441208720207209915e-01
2.191700000000000000e+04 1.434092223644259922e-01
2.191800000000000000e+04 1.424010097980500100e-01
2.191900000000000000e+04 1.445745080709459895e-01
2.192000000000000000e+04 1.427799165248870017e-01
2.192100000000000000e+04 1.467034667730330033e-01
2.192200000000000000e+04 1.435246616601940084e-01
2.192300000000000000e+04 1.469819098711009908e-01
2.192400000000000000e+04 1.434124410152440021e-01
2.192500000000000000e+04 1.447941362857819991e-01
2.192600000000000000e+04 1.433616876602170076e-01
2.192700000000000000e+04 1.428078413009639946e-01
2.192800000000000000e+04 1.442393362522129963e-01
2.192900000000000000e+04 1.421309262514109939e-01
2.193000000000000000e+04 1.452820003032679885e-01
2.193100000000000000e+04 1.418484151363370027e-01
2.193200000000000000e+04 1.456279605627059937e-01
2.193300000000000000e+04 1.417293697595599922e-01
2.193400000000000000e+04 1.455007642507550047e-01
2.193500000000000000e+04 1.419976353645319989e-01
2.193600000000000000e+04 1.453086733818050036e-01
2.193700000000000000e+04 1.424504369497300027e-01
2.193800000000000000e+04 1.446256935596469950e-01
2.193900000000000000e+04 1.427976042032239878e-01
2.194000000000000000e+04 1.434236317872999988e-01
2.194100000000000000e+04 1.429705023765560079e-01
2.194200000000000000e+04 1.424333900213239912e-01
2.194300000000000000e+04 1.430350542068480058e-01
2.194400000000000000e+04 1.418901681900019973e-01
2.194500000000000000e+04 1.431500315666200118e-01
2.194600000000000000e+04 1.415658295154569868e-01
2.194700000000000000e+04 1.433107405900959919e-01
2.194800000000000000e+04 1.414407491683959961e-01
2.194900000000000000e+04 1.433488279581069946e-01
2.195000000000000000e+04 1.414764821529390093e-01
2.195100000000000000e+04 1.431959867477420045e-01
2.195200000000000000e+04 1.414991915225979890e-01
2.195300000000000000e+04 1.429100781679150112e-01
2.195400000000000000e+04 1.414424329996110119e-01
2.195500000000000000e+04 1.425041109323499922e-01
2.195600000000000000e+04 1.413418203592300137e-01
2.195700000000000000e+04 1.420726627111429941e-01
2.195800000000000000e+04 1.411812305450440008e-01
2.195900000000000000e+04 1.417919397354129862e-01
2.196000000000000000e+04 1.410142779350279929e-01
2.196100000000000000e+04 1.416867822408680033e-01
2.196200000000000000e+04 1.408847868442540119e-01
2.196300000000000000e+04 1.416535824537279997e-01
2.196400000000000000e+04 1.406908482313160014e-01
2.196500000000000000e+04 1.416799873113629982e-01
2.196600000000000000e+04 1.403618156909940129e-01
2.196700000000000000e+04 1.418428868055340020e-01
2.196800000000000000e+04 1.399497240781779894e-01
2.196900000000000000e+04 1.421767175197599931e-01
2.197000000000000000e+04 1.394992917776110009e-01
2.197100000000000000e+04 1.427585631608959960e-01
2.197200000000000000e+04 1.390374004840849997e-01
2.197300000000000000e+04 1.437926590442659969e-01
2.197400000000000000e+04 1.387149691581729960e-01
2.197500000000000000e+04 1.453819274902339864e-01
2.197600000000000000e+04 1.387871354818339953e-01
2.197700000000000000e+04 1.470983326435089944e-01
2.197800000000000000e+04 1.393530964851379950e-01
2.197900000000000000e+04 1.477937847375870029e-01
2.198000000000000000e+04 1.400837451219560104e-01
2.198100000000000000e+04 1.468162089586259877e-01
2.198200000000000000e+04 1.407181471586229915e-01
2.198300000000000000e+04 1.449591964483259998e-01
2.198400000000000000e+04 1.420502066612240044e-01
2.198500000000000000e+04 1.430088132619860009e-01
2.198600000000000000e+04 1.441595852375029962e-01
2.198700000000000000e+04 1.415515691041950019e-01
2.198800000000000000e+04 1.453143954277039962e-01
2.198900000000000000e+04 1.412941217422490070e-01
2.199000000000000000e+04 1.444765627384189954e-01
2.199100000000000000e+04 1.417491734027860051e-01
2.199200000000000000e+04 1.435663849115370039e-01
2.199300000000000000e+04 1.423834711313249901e-01
2.199400000000000000e+04 1.432536244392400016e-01
2.199500000000000000e+04 1.433592140674589954e-01
2.199600000000000000e+04 1.423798054456709983e-01
2.199700000000000000e+04 1.433160901069640003e-01
2.199800000000000000e+04 1.417153328657149991e-01
2.199900000000000000e+04 1.419734060764309969e-01
2.200000000000000000e+04 1.419814229011540085e-01
2.200100000000000000e+04 1.410270035266880106e-01
2.200200000000000000e+04 1.422588378190990099e-01
2.200300000000000000e+04 1.408419460058210060e-01
2.200400000000000000e+04 1.423137784004210038e-01
2.200500000000000000e+04 1.404544860124589956e-01
2.200600000000000000e+04 1.423420757055280095e-01
2.200700000000000000e+04 1.400280892848969894e-01
2.200800000000000000e+04 1.416204273700709948e-01
2.200900000000000000e+04 1.402378827333450040e-01
2.201000000000000000e+04 1.404892802238459915e-01
2.201100000000000000e+04 1.405815929174419887e-01
2.201200000000000000e+04 1.400439739227289926e-01
2.201300000000000000e+04 1.407549828290939886e-01
2.201400000000000000e+04 1.400211453437809894e-01
2.201500000000000000e+04 1.408983319997789974e-01
2.201600000000000000e+04 1.397378444671630027e-01
2.201700000000000000e+04 1.408645957708359875e-01
2.201800000000000000e+04 1.396506577730179943e-01
2.201900000000000000e+04 1.405450403690340078e-01
2.202000000000000000e+04 1.399226784706119886e-01
2.202100000000000000e+04 1.401743888854979914e-01
2.202200000000000000e+04 1.401822268962860107e-01
2.202300000000000000e+04 1.401865631341930041e-01
2.202400000000000000e+04 1.401865631341930041e-01
2.202500000000000000e+04 1.405194401741030052e-01
2.202600000000000000e+04 1.404915750026700105e-01
2.202700000000000000e+04 1.411944627761839988e-01
2.202800000000000000e+04 1.411662399768829901e-01
2.202900000000000000e+04 1.420563757419590067e-01
2.203000000000000000e+04 1.425030529499050069e-01
2.203100000000000000e+04 1.429339796304699983e-01
2.203200000000000000e+04 1.442219913005829968e-01
2.203300000000000000e+04 1.436200141906739947e-01
2.203400000000000000e+04 1.451150774955750067e-01
2.203500000000000000e+04 1.432407945394519877e-01
2.203600000000000000e+04 1.432948410511019899e-01
2.203700000000000000e+04 1.417362242937089956e-01
2.203800000000000000e+04 1.405019611120220113e-01
2.203900000000000000e+04 1.418330669403080058e-01
2.204000000000000000e+04 1.408877074718480060e-01
2.204100000000000000e+04 1.444883495569229959e-01
2.204200000000000000e+04 1.424805819988249900e-01
2.204300000000000000e+04 1.459698230028149968e-01
2.204400000000000000e+04 1.422732025384899901e-01
2.204500000000000000e+04 1.438138633966450086e-01
2.204600000000000000e+04 1.414498388767239934e-01
2.204700000000000000e+04 1.412608921527860051e-01
2.204800000000000000e+04 1.422192454338070122e-01
2.204900000000000000e+04 1.407604962587359898e-01
2.205000000000000000e+04 1.433199346065520130e-01
2.205100000000000000e+04 1.402792781591420124e-01
2.205200000000000000e+04 1.433895677328110019e-01
2.205300000000000000e+04 1.396003067493440108e-01
2.205400000000000000e+04 1.425759047269820057e-01
2.205500000000000000e+04 1.400094628334050129e-01
2.205600000000000000e+04 1.416888982057570023e-01
2.205700000000000000e+04 1.407756805419919932e-01
2.205800000000000000e+04 1.409753710031509955e-01
2.205900000000000000e+04 1.410878598690029906e-01
2.206000000000000000e+04 1.402940899133680031e-01
2.206100000000000000e+04 1.414642333984379996e-01
2.206200000000000000e+04 1.398349702358250013e-01
2.206300000000000000e+04 1.418993026018139925e-01
2.206400000000000000e+04 1.398548334836960116e-01
2.206500000000000000e+04 1.421550661325449993e-01
2.206600000000000000e+04 1.399708241224290051e-01
2.206700000000000000e+04 1.421165615320210129e-01
2.206800000000000000e+04 1.397316902875899991e-01
2.206900000000000000e+04 1.418306231498719927e-01
2.207000000000000000e+04 1.393480449914930031e-01
2.207100000000000000e+04 1.414340138435359884e-01
2.207200000000000000e+04 1.391704827547070034e-01
2.207300000000000000e+04 1.410240530967709904e-01
2.207400000000000000e+04 1.391783058643339954e-01
2.207500000000000000e+04 1.406508535146709926e-01
2.207600000000000000e+04 1.391348093748089876e-01
2.207700000000000000e+04 1.403113305568700064e-01
2.207800000000000000e+04 1.390554457902909991e-01
2.207900000000000000e+04 1.398981511592859994e-01
2.208000000000000000e+04 1.390374749898909967e-01
2.208100000000000000e+04 1.394881755113600019e-01
2.208200000000000000e+04 1.390753537416460073e-01
2.208300000000000000e+04 1.392064541578290071e-01
2.208400000000000000e+04 1.391289979219439976e-01
2.208500000000000000e+04 1.389443874359130027e-01
2.208600000000000000e+04 1.391743868589400135e-01
2.208700000000000000e+04 1.386580467224119984e-01
2.208800000000000000e+04 1.392099112272260075e-01
2.208900000000000000e+04 1.384584158658979935e-01
2.209000000000000000e+04 1.392825245857239880e-01
2.209100000000000000e+04 1.383625566959379993e-01
2.209200000000000000e+04 1.393988132476809971e-01
2.209300000000000000e+04 1.383471041917800071e-01
2.209400000000000000e+04 1.396068483591079989e-01
2.209500000000000000e+04 1.384930461645129951e-01
2.209600000000000000e+04 1.399928927421570102e-01
2.209700000000000000e+04 1.388511955738070125e-01
2.209800000000000000e+04 1.405814290046689952e-01
2.209900000000000000e+04 1.393288373947139946e-01
2.210000000000000000e+04 1.413464993238449929e-01
2.210100000000000000e+04 1.396642029285430076e-01
2.210200000000000000e+04 1.420885473489759965e-01
2.210300000000000000e+04 1.395121514797210138e-01
2.210400000000000000e+04 1.422254294157029864e-01
2.210500000000000000e+04 1.389791667461399982e-01
2.210600000000000000e+04 1.418749988079069935e-01
2.210700000000000000e+04 1.387090533971790107e-01
2.210800000000000000e+04 1.421286314725880018e-01
2.210900000000000000e+04 1.390247344970700072e-01
2.211000000000000000e+04 1.429274529218670098e-01
2.211100000000000000e+04 1.396265923976900136e-01
2.211200000000000000e+04 1.426560729742049893e-01
2.211300000000000000e+04 1.402179002761839988e-01
2.211400000000000000e+04 1.409263014793399882e-01
2.211500000000000000e+04 1.402906924486160001e-01
2.211600000000000000e+04 1.397069990634919878e-01
2.211700000000000000e+04 1.404883116483690020e-01
2.211800000000000000e+04 1.398800760507580010e-01
2.211900000000000000e+04 1.414656192064289997e-01
2.212000000000000000e+04 1.405108720064159877e-01
2.212100000000000000e+04 1.415779143571850029e-01
2.212200000000000000e+04 1.411951929330829969e-01
2.212300000000000000e+04 1.402021944522859886e-01
2.212400000000000000e+04 1.422142684459689888e-01
2.212500000000000000e+04 1.390597671270369928e-01
2.212600000000000000e+04 1.431220173835749954e-01
2.212700000000000000e+04 1.389099508523939930e-01
2.212800000000000000e+04 1.436608582735059980e-01
2.212900000000000000e+04 1.388713270425800117e-01
2.213000000000000000e+04 1.434735655784609987e-01
2.213100000000000000e+04 1.388655006885529952e-01
2.213200000000000000e+04 1.421791315078740070e-01
2.213300000000000000e+04 1.393488049507140003e-01
2.213400000000000000e+04 1.406615227460860096e-01
2.213500000000000000e+04 1.402264088392259911e-01
2.213600000000000000e+04 1.401144713163380018e-01
2.213700000000000000e+04 1.413173973560329921e-01
2.213800000000000000e+04 1.399445682764050014e-01
2.213900000000000000e+04 1.420557349920270052e-01
2.214000000000000000e+04 1.394367814064030042e-01
2.214100000000000000e+04 1.417183876037599877e-01
2.214200000000000000e+04 1.391138285398479946e-01
2.214300000000000000e+04 1.405393183231349874e-01
2.214400000000000000e+04 1.390676200389860118e-01
2.214500000000000000e+04 1.395190060138699895e-01
2.214600000000000000e+04 1.390151679515840011e-01
2.214700000000000000e+04 1.392855942249300039e-01
2.214800000000000000e+04 1.392796486616129925e-01
2.214900000000000000e+04 1.395655572414400136e-01
2.215000000000000000e+04 1.399052143096919942e-01
2.215100000000000000e+04 1.397886872291559945e-01
2.215200000000000000e+04 1.399278044700620061e-01
2.215300000000000000e+04 1.397804766893389894e-01
2.215400000000000000e+04 1.391798108816149904e-01
2.215500000000000000e+04 1.394189000129699985e-01
2.215600000000000000e+04 1.385046839714050015e-01
2.215700000000000000e+04 1.387516856193539982e-01
2.215800000000000000e+04 1.382082998752590108e-01
2.215900000000000000e+04 1.383609324693680087e-01
2.216000000000000000e+04 1.381910145282750080e-01
2.216100000000000000e+04 1.384407281875610074e-01
2.216200000000000000e+04 1.383746862411500134e-01
2.216300000000000000e+04 1.384316682815550092e-01
2.216400000000000000e+04 1.384689360857009888e-01
2.216500000000000000e+04 1.381398290395740025e-01
2.216600000000000000e+04 1.383442133665080120e-01
2.216700000000000000e+04 1.378930658102039963e-01
2.216800000000000000e+04 1.381366401910779917e-01
2.216900000000000000e+04 1.376696377992630005e-01
2.217000000000000000e+04 1.379594206810000057e-01
2.217100000000000000e+04 1.373470425605770040e-01
2.217200000000000000e+04 1.378211230039599888e-01
2.217300000000000000e+04 1.371107399463649956e-01
2.217400000000000000e+04 1.377228796482090067e-01
2.217500000000000000e+04 1.369272321462630115e-01
2.217600000000000000e+04 1.376844793558119895e-01
2.217700000000000000e+04 1.366361230611800037e-01
2.217800000000000000e+04 1.378087103366849864e-01
2.217900000000000000e+04 1.363276839256289952e-01
2.218000000000000000e+04 1.381556689739230070e-01
2.218100000000000000e+04 1.360626816749569978e-01
2.218200000000000000e+04 1.387812942266460070e-01
2.218300000000000000e+04 1.358014941215520133e-01
2.218400000000000000e+04 1.400143355131150125e-01
2.218500000000000000e+04 1.357089877128599964e-01
2.218600000000000000e+04 1.423131525516510010e-01
2.218700000000000000e+04 1.361679881811140025e-01
2.218800000000000000e+04 1.457458585500719939e-01
2.218900000000000000e+04 1.373134106397629894e-01
2.219000000000000000e+04 1.485037952661510119e-01
2.219100000000000000e+04 1.382847428321840044e-01
2.219200000000000000e+04 1.474198848009110052e-01
2.219300000000000000e+04 1.383727937936780061e-01
2.219400000000000000e+04 1.438499987125400059e-01
2.219500000000000000e+04 1.390307545661929878e-01
2.219600000000000000e+04 1.411256194114690055e-01
2.219700000000000000e+04 1.410153955221180033e-01
2.219800000000000000e+04 1.394974887371059902e-01
2.219900000000000000e+04 1.427071243524550004e-01
2.220000000000000000e+04 1.386179625988009922e-01
2.220100000000000000e+04 1.421588957309720125e-01
2.220200000000000000e+04 1.384445279836649945e-01
2.220300000000000000e+04 1.402680724859239891e-01
2.220400000000000000e+04 1.390919536352160091e-01
2.220500000000000000e+04 1.388423889875410044e-01
2.220600000000000000e+04 1.406150311231610106e-01
2.220700000000000000e+04 1.380321681499480091e-01
2.220800000000000000e+04 1.417112648487089954e-01
2.220900000000000000e+04 1.379805356264109939e-01
2.221000000000000000e+04 1.414951384067540119e-01
2.221100000000000000e+04 1.387440562248229980e-01
2.221200000000000000e+04 1.404806822538380018e-01
2.221300000000000000e+04 1.393023431301119996e-01
2.221400000000000000e+04 1.393423825502400071e-01
2.221500000000000000e+04 1.397444605827329878e-01
2.221600000000000000e+04 1.384417265653609952e-01
2.221700000000000000e+04 1.404348462820050047e-01
2.221800000000000000e+04 1.381243020296100132e-01
2.221900000000000000e+04 1.406568288803100031e-01
2.222000000000000000e+04 1.384030282497409892e-01
2.222100000000000000e+04 1.401200741529460003e-01
2.222200000000000000e+04 1.385542601346969882e-01
2.222300000000000000e+04 1.392843425273899982e-01
2.222400000000000000e+04 1.383976191282270118e-01
2.222500000000000000e+04 1.387049406766890092e-01
2.222600000000000000e+04 1.382388323545460096e-01
2.222700000000000000e+04 1.384078860282899892e-01
2.222800000000000000e+04 1.380421519279479980e-01
2.222900000000000000e+04 1.383815407752989890e-01
2.223000000000000000e+04 1.376686245203020131e-01
2.223100000000000000e+04 1.386440396308900036e-01
2.223200000000000000e+04 1.371434330940249913e-01
2.223300000000000000e+04 1.389952749013899924e-01
2.223400000000000000e+04 1.368078887462620130e-01
2.223500000000000000e+04 1.391840875148769863e-01
2.223600000000000000e+04 1.367691010236740112e-01
2.223700000000000000e+04 1.391460299491880104e-01
2.223800000000000000e+04 1.368878334760670057e-01
2.223900000000000000e+04 1.387630701065059868e-01
2.224000000000000000e+04 1.370917707681660047e-01
2.224100000000000000e+04 1.379942595958709994e-01
2.224200000000000000e+04 1.374235898256299937e-01
2.224300000000000000e+04 1.371952593326569991e-01
2.224400000000000000e+04 1.378423571586609997e-01
2.224500000000000000e+04 1.366775929927830091e-01
2.224600000000000000e+04 1.381493508815770099e-01
2.224700000000000000e+04 1.363679468631739944e-01
2.224800000000000000e+04 1.381659060716630139e-01
2.224900000000000000e+04 1.361287683248519897e-01
2.225000000000000000e+04 1.378511637449260085e-01
2.225100000000000000e+04 1.359769105911249887e-01
2.225200000000000000e+04 1.373429000377660025e-01
2.225300000000000000e+04 1.359698027372359952e-01
2.225400000000000000e+04 1.368636041879650045e-01
2.225500000000000000e+04 1.360706537961960116e-01
2.225600000000000000e+04 1.365635842084879925e-01
2.225700000000000000e+04 1.361840814352039963e-01
2.225800000000000000e+04 1.364734470844269909e-01
2.225900000000000000e+04 1.362459212541579923e-01
2.226000000000000000e+04 1.365734189748759875e-01
2.226100000000000000e+04 1.362567096948620049e-01
2.226200000000000000e+04 1.368848830461500132e-01
2.226300000000000000e+04 1.362748891115189986e-01
2.226400000000000000e+04 1.374327242374419888e-01
2.226500000000000000e+04 1.363657414913179988e-01
2.226600000000000000e+04 1.380887627601619927e-01
2.226700000000000000e+04 1.364702731370930067e-01
2.226800000000000000e+04 1.385398060083390115e-01
2.226900000000000000e+04 1.364281773567199985e-01
2.227000000000000000e+04 1.384229063987729991e-01
2.227100000000000000e+04 1.361874341964720014e-01
2.227200000000000000e+04 1.376468837261199951e-01
2.227300000000000000e+04 1.359828114509580022e-01
2.227400000000000000e+04 1.365925073623660002e-01
2.227500000000000000e+04 1.361867487430570012e-01
2.227600000000000000e+04 1.357435882091519996e-01
2.227700000000000000e+04 1.369065791368480056e-01
2.227800000000000000e+04 1.352665126323699951e-01
2.227900000000000000e+04 1.379113048315049883e-01
2.228000000000000000e+04 1.350585669279099899e-01
2.228100000000000000e+04 1.389273852109909890e-01
2.228200000000000000e+04 1.350229382514950005e-01
2.228300000000000000e+04 1.398750394582750078e-01
2.228400000000000000e+04 1.351604610681529928e-01
2.228500000000000000e+04 1.408101320266720025e-01
2.228600000000000000e+04 1.354788839817049895e-01
2.228700000000000000e+04 1.416455209255219894e-01
2.228800000000000000e+04 1.358049958944320124e-01
2.228900000000000000e+04 1.418207436799999999e-01
2.229000000000000000e+04 1.357833594083789897e-01
2.229100000000000000e+04 1.405087858438489878e-01
2.229200000000000000e+04 1.355385631322859885e-01
2.229300000000000000e+04 1.381589025259019887e-01
2.229400000000000000e+04 1.359407901763919901e-01
2.229500000000000000e+04 1.368201673030849941e-01
2.229600000000000000e+04 1.373369246721269921e-01
2.229700000000000000e+04 1.368848979473110128e-01
2.229800000000000000e+04 1.388665735721590078e-01
2.229900000000000000e+04 1.370067447423929941e-01
2.230000000000000000e+04 1.393109560012819881e-01
2.230100000000000000e+04 1.367299705743789950e-01
2.230200000000000000e+04 1.383337825536730126e-01
2.230300000000000000e+04 1.365187168121340111e-01
2.230400000000000000e+04 1.369680315256119885e-01
2.230500000000000000e+04 1.367109566926960063e-01
2.230600000000000000e+04 1.361976265907290096e-01
2.230700000000000000e+04 1.374585628509520097e-01
2.230800000000000000e+04 1.358816474676129982e-01
2.230900000000000000e+04 1.387145519256590132e-01
2.231000000000000000e+04 1.356491595506670034e-01
2.231100000000000000e+04 1.397749185562129903e-01
2.231200000000000000e+04 1.355748921632770054e-01
2.231300000000000000e+04 1.399003267288209951e-01
2.231400000000000000e+04 1.358193755149839921e-01
2.231500000000000000e+04 1.394506394863130050e-01
2.231600000000000000e+04 1.364837586879729947e-01
2.231700000000000000e+04 1.391906440258030009e-01
2.231800000000000000e+04 1.374433189630510088e-01
2.231900000000000000e+04 1.386862993240360054e-01
2.232000000000000000e+04 1.380317658185959973e-01
2.232100000000000000e+04 1.375340074300769877e-01
2.232200000000000000e+04 1.379418224096299883e-01
2.232300000000000000e+04 1.365520805120470083e-01
2.232400000000000000e+04 1.375970393419269910e-01
2.232500000000000000e+04 1.363627016544340098e-01
2.232600000000000000e+04 1.374408304691309979e-01
2.232700000000000000e+04 1.365578770637509987e-01
2.232800000000000000e+04 1.373135745525360107e-01
2.232900000000000000e+04 1.367061287164690053e-01
2.233000000000000000e+04 1.368122547864910055e-01
2.233100000000000000e+04 1.367399245500560134e-01
2.233200000000000000e+04 1.360243409872060050e-01
2.233300000000000000e+04 1.366252303123469958e-01
2.233400000000000000e+04 1.354131549596790107e-01
2.233500000000000000e+04 1.365287005901340001e-01
2.233600000000000000e+04 1.351322233676910123e-01
2.233700000000000000e+04 1.365792602300640035e-01
2.233800000000000000e+04 1.350037157535549925e-01
2.233900000000000000e+04 1.365772634744640002e-01
2.234000000000000000e+04 1.348853111267090121e-01
2.234100000000000000e+04 1.363277882337569913e-01
2.234200000000000000e+04 1.347313523292540116e-01
2.234300000000000000e+04 1.359865367412569914e-01
2.234400000000000000e+04 1.345192044973370082e-01
2.234500000000000000e+04 1.357886344194410011e-01
2.234600000000000000e+04 1.342661529779430041e-01
2.234700000000000000e+04 1.357965171337129906e-01
2.234800000000000000e+04 1.340383738279339876e-01
2.234900000000000000e+04 1.359752565622329989e-01
2.235000000000000000e+04 1.338282078504559880e-01
2.235100000000000000e+04 1.362745463848110128e-01
2.235200000000000000e+04 1.336287707090380028e-01
2.235300000000000000e+04 1.366045922040939886e-01
2.235400000000000000e+04 1.335275024175640035e-01
2.235500000000000000e+04 1.368459165096279906e-01
2.235600000000000000e+04 1.336075514554979915e-01
2.235700000000000000e+04 1.369656920433039993e-01
2.235800000000000000e+04 1.338064819574359965e-01
2.235900000000000000e+04 1.369560509920119962e-01
2.236000000000000000e+04 1.339786499738689907e-01
2.236100000000000000e+04 1.367176771163939875e-01
2.236200000000000000e+04 1.341087520122530019e-01
2.236300000000000000e+04 1.361778229475019975e-01
2.236400000000000000e+04 1.343104839324950062e-01
2.236500000000000000e+04 1.354547739028930109e-01
2.236600000000000000e+04 1.346506327390669944e-01
2.236700000000000000e+04 1.347602903842929911e-01
2.236800000000000000e+04 1.350663304328920122e-01
2.236900000000000000e+04 1.342200189828869905e-01
2.237000000000000000e+04 1.354455500841139914e-01
2.237100000000000000e+04 1.338099986314769951e-01
2.237200000000000000e+04 1.356784701347349964e-01
2.237300000000000000e+04 1.334684342145920077e-01
2.237400000000000000e+04 1.356688737869259920e-01
2.237500000000000000e+04 1.332275569438929885e-01
2.237600000000000000e+04 1.353897899389270021e-01
2.237700000000000000e+04 1.331726014614109943e-01
2.237800000000000000e+04 1.348694562911990080e-01
2.237900000000000000e+04 1.333521157503129995e-01
2.238000000000000000e+04 1.341622620820999978e-01
2.238100000000000000e+04 1.337501704692840021e-01
2.238200000000000000e+04 1.333975195884699871e-01
2.238300000000000000e+04 1.343683004379269963e-01
2.238400000000000000e+04 1.327654421329499956e-01
2.238500000000000000e+04 1.352944523096079876e-01
2.238600000000000000e+04 1.323643475770950040e-01
2.238700000000000000e+04 1.366868764162059990e-01
2.238800000000000000e+04 1.323170065879820112e-01
2.238900000000000000e+04 1.388406902551649891e-01
2.239000000000000000e+04 1.329618692398069901e-01
2.239100000000000000e+04 1.414873898029329891e-01
2.239200000000000000e+04 1.343413293361659933e-01
2.239300000000000000e+04 1.416781544685359884e-01
2.239400000000000000e+04 1.348065584897989999e-01
2.239500000000000000e+04 1.380082666873929942e-01
2.239600000000000000e+04 1.341848224401470113e-01
2.239700000000000000e+04 1.356710195541379893e-01
2.239800000000000000e+04 1.353660821914670076e-01
2.239900000000000000e+04 1.353195607662200095e-01
2.240000000000000000e+04 1.372199654579160100e-01
2.240100000000000000e+04 1.353392750024799973e-01
2.240200000000000000e+04 1.369832307100299906e-01
2.240300000000000000e+04 1.359087377786639961e-01
2.240400000000000000e+04 1.351230591535569903e-01
2.240500000000000000e+04 1.362939774990080122e-01
2.240600000000000000e+04 1.343146264553070068e-01
2.240700000000000000e+04 1.362124830484389981e-01
2.240800000000000000e+04 1.341985613107679887e-01
2.240900000000000000e+04 1.366549879312519977e-01
2.241000000000000000e+04 1.339326500892639993e-01
2.241100000000000000e+04 1.367385089397429865e-01
2.241200000000000000e+04 1.342639774084090076e-01
2.241300000000000000e+04 1.357397586107249865e-01
2.241400000000000000e+04 1.350875943899149945e-01
2.241500000000000000e+04 1.354682892560959973e-01
2.241600000000000000e+04 1.355809122323989868e-01
2.241700000000000000e+04 1.362929791212079966e-01
2.241800000000000000e+04 1.360669434070589934e-01
2.241900000000000000e+04 1.364962160587309958e-01
2.242000000000000000e+04 1.363246738910680045e-01
2.242100000000000000e+04 1.362440288066860128e-01
2.242200000000000000e+04 1.352456361055369982e-01
2.242300000000000000e+04 1.365641951560969958e-01
2.242400000000000000e+04 1.333773136138919901e-01
2.242500000000000000e+04 1.369492262601849919e-01
2.242600000000000000e+04 1.329409629106519941e-01
2.242700000000000000e+04 1.375677287578579988e-01
2.242800000000000000e+04 1.339789927005770043e-01
2.242900000000000000e+04 1.379853039979929974e-01
2.243000000000000000e+04 1.345300823450089889e-01
2.243100000000000000e+04 1.369585245847700083e-01
2.243200000000000000e+04 1.347442865371699938e-01
2.243300000000000000e+04 1.348103731870650135e-01
2.243400000000000000e+04 1.352686136960979946e-01
2.243500000000000000e+04 1.333108246326449864e-01
2.243600000000000000e+04 1.355966180562969969e-01
2.243700000000000000e+04 1.330235302448269930e-01
2.243800000000000000e+04 1.354433894157409946e-01
2.243900000000000000e+04 1.330800801515580056e-01
2.244000000000000000e+04 1.350210607051849920e-01
2.244100000000000000e+04 1.332153379917140057e-01
2.244200000000000000e+04 1.343049407005310059e-01
2.244300000000000000e+04 1.336639225482940119e-01
2.244400000000000000e+04 1.335571110248570115e-01
2.244500000000000000e+04 1.341294795274730056e-01
2.244600000000000000e+04 1.332696974277499946e-01
2.244700000000000000e+04 1.342452168464660089e-01
2.244800000000000000e+04 1.333387941122060050e-01
2.244900000000000000e+04 1.339828521013259888e-01
2.245000000000000000e+04 1.334542185068129938e-01
2.245100000000000000e+04 1.335690766572950050e-01
2.245200000000000000e+04 1.336401849985119905e-01
2.245300000000000000e+04 1.331086605787279997e-01
2.245400000000000000e+04 1.338861286640170012e-01
2.245500000000000000e+04 1.326099336147310015e-01
2.245600000000000000e+04 1.341346353292469928e-01
2.245700000000000000e+04 1.322526782751080043e-01
2.245800000000000000e+04 1.343189328908920011e-01
2.245900000000000000e+04 1.320765167474750035e-01
2.246000000000000000e+04 1.344575732946400037e-01
2.246100000000000000e+04 1.319440603256230027e-01
2.246200000000000000e+04 1.346371620893480059e-01
2.246300000000000000e+04 1.318462640047070034e-01
2.246400000000000000e+04 1.348834782838820023e-01
2.246500000000000000e+04 1.318915635347369941e-01
2.246600000000000000e+04 1.353026181459429933e-01
2.246700000000000000e+04 1.321453899145129951e-01
2.246800000000000000e+04 1.360249668359760078e-01
2.246900000000000000e+04 1.326315402984619973e-01
2.247000000000000000e+04 1.369285136461259877e-01
2.247100000000000000e+04 1.332717984914779941e-01
2.247200000000000000e+04 1.375233232975009989e-01
2.247300000000000000e+04 1.337370425462720003e-01
2.247400000000000000e+04 1.372343152761459906e-01
2.247500000000000000e+04 1.338077932596209996e-01
2.247600000000000000e+04 1.360984593629840089e-01
2.247700000000000000e+04 1.341100633144380050e-01
2.247800000000000000e+04 1.351171731948850041e-01
2.247900000000000000e+04 1.354912966489789927e-01
2.248000000000000000e+04 1.350701004266740002e-01
2.248100000000000000e+04 1.374041587114329943e-01
2.248200000000000000e+04 1.353758275508880060e-01
2.248300000000000000e+04 1.382295489311219927e-01
2.248400000000000000e+04 1.350024789571759865e-01
2.248500000000000000e+04 1.374911367893220104e-01
2.248600000000000000e+04 1.344147175550459983e-01
2.248700000000000000e+04 1.368557512760160133e-01
2.248800000000000000e+04 1.349531114101409912e-01
2.248900000000000000e+04 1.372995972633359874e-01
2.249000000000000000e+04 1.361316591501240125e-01
2.249100000000000000e+04 1.374680399894709915e-01
2.249200000000000000e+04 1.362850517034530085e-01
2.249300000000000000e+04 1.364287734031680022e-01
2.249400000000000000e+04 1.353706270456309924e-01
2.249500000000000000e+04 1.352347582578659890e-01
2.249600000000000000e+04 1.349549144506450027e-01
2.249700000000000000e+04 1.347711533308030007e-01
2.249800000000000000e+04 1.352272033691410136e-01
2.249900000000000000e+04 1.344552040100099877e-01
2.250000000000000000e+04 1.351324766874310024e-01
2.250100000000000000e+04 1.339522898197169909e-01
2.250200000000000000e+04 1.346127986907960095e-01
2.250300000000000000e+04 1.336975693702699974e-01
2.250400000000000000e+04 1.342391371726990024e-01
2.250500000000000000e+04 1.337804049253460137e-01
2.250600000000000000e+04 1.339621692895890115e-01
2.250700000000000000e+04 1.338296085596079876e-01
2.250800000000000000e+04 1.334903538227079911e-01
2.250900000000000000e+04 1.337885111570359942e-01
2.251000000000000000e+04 1.330158859491349932e-01
2.251100000000000000e+04 1.338474750518799938e-01
2.251200000000000000e+04 1.328000426292419989e-01
2.251300000000000000e+04 1.339217126369479927e-01
2.251400000000000000e+04 1.326963603496550126e-01
2.251500000000000000e+04 1.338192671537400125e-01
2.251600000000000000e+04 1.324790716171259930e-01
2.251700000000000000e+04 1.335797905921939921e-01
2.251800000000000000e+04 1.322072893381119885e-01
2.251900000000000000e+04 1.333674639463419964e-01
2.252000000000000000e+04 1.320018172264099954e-01
2.252100000000000000e+04 1.332470923662190110e-01
2.252200000000000000e+04 1.318264454603199909e-01
2.252300000000000000e+04 1.332089304924010120e-01
2.252400000000000000e+04 1.316315829753879896e-01
2.252500000000000000e+04 1.332417726516720025e-01
2.252600000000000000e+04 1.314532607793809926e-01
2.252700000000000000e+04 1.333435028791430110e-01
2.252800000000000000e+04 1.313648670911790051e-01
2.252900000000000000e+04 1.334835737943650125e-01
2.253000000000000000e+04 1.314136236906049970e-01
2.253100000000000000e+04 1.335661560297010109e-01
2.253200000000000000e+04 1.316236704587940010e-01
2.253300000000000000e+04 1.334781646728520066e-01
2.253400000000000000e+04 1.320394724607469872e-01
2.253500000000000000e+04 1.332211792469019940e-01
2.253600000000000000e+04 1.327783465385440065e-01
2.253700000000000000e+04 1.329792737960819871e-01
2.253800000000000000e+04 1.340345740318300005e-01
2.253900000000000000e+04 1.329745203256610109e-01
2.254000000000000000e+04 1.358741372823719928e-01
2.254100000000000000e+04 1.331472098827360118e-01
2.254200000000000000e+04 1.376862525939940018e-01
2.254300000000000000e+04 1.330917477607730104e-01
2.254400000000000000e+04 1.381726562976839934e-01
2.254500000000000000e+04 1.326094567775729927e-01
2.254600000000000000e+04 1.371324062347409889e-01
2.254700000000000000e+04 1.318205595016480047e-01
2.254800000000000000e+04 1.360003650188449931e-01
2.254900000000000000e+04 1.319441795349119984e-01
2.255000000000000000e+04 1.358149945735930009e-01
2.255100000000000000e+04 1.336579024791720027e-01
2.255200000000000000e+04 1.358257979154590123e-01
2.255300000000000000e+04 1.356955170631410079e-01
2.255400000000000000e+04 1.349623948335650081e-01
2.255500000000000000e+04 1.356328576803209895e-01
2.255600000000000000e+04 1.332430690526960060e-01
2.255700000000000000e+04 1.339033395051960063e-01
2.255800000000000000e+04 1.322075873613360042e-01
2.255900000000000000e+04 1.334688067436219927e-01
2.256000000000000000e+04 1.327613443136219928e-01
2.256100000000000000e+04 1.341371238231660046e-01
2.256200000000000000e+04 1.339072883129119873e-01
2.256300000000000000e+04 1.338061541318890102e-01
2.256400000000000000e+04 1.344148516654969927e-01
2.256500000000000000e+04 1.325936168432239881e-01
2.256600000000000000e+04 1.340686380863189975e-01
2.256700000000000000e+04 1.321986764669420000e-01
2.256800000000000000e+04 1.336259841918950031e-01
2.256900000000000000e+04 1.324940621852870037e-01
2.257000000000000000e+04 1.336425989866260045e-01
2.257100000000000000e+04 1.327060610055920131e-01
2.257200000000000000e+04 1.335398703813550081e-01
2.257300000000000000e+04 1.327790766954420054e-01
2.257400000000000000e+04 1.328295469284060115e-01
2.257500000000000000e+04 1.327581256628040107e-01
2.257600000000000000e+04 1.323215365409849964e-01
2.257700000000000000e+04 1.326113790273669990e-01
2.257800000000000000e+04 1.323880851268769976e-01
2.257900000000000000e+04 1.325068324804309916e-01
2.258000000000000000e+04 1.325872689485549927e-01
2.258100000000000000e+04 1.325544118881230027e-01
2.258200000000000000e+04 1.327117830514910057e-01
2.258300000000000000e+04 1.324236690998079891e-01
2.258400000000000000e+04 1.327486634254460007e-01
2.258500000000000000e+04 1.319220364093779962e-01
2.258600000000000000e+04 1.326715797185900048e-01
2.258700000000000000e+04 1.313787996768950028e-01
2.258800000000000000e+04 1.327049285173420023e-01
2.258900000000000000e+04 1.309821009635930011e-01
2.259000000000000000e+04 1.329648941755290081e-01
2.259100000000000000e+04 1.306519955396650001e-01
2.259200000000000000e+04 1.334281712770460093e-01
2.259300000000000000e+04 1.303898245096209996e-01
2.259400000000000000e+04 1.340610533952709960e-01
2.259500000000000000e+04 1.302589923143389894e-01
2.259600000000000000e+04 1.348923295736310091e-01
2.259700000000000000e+04 1.303220987319949897e-01
2.259800000000000000e+04 1.360214054584500121e-01
2.259900000000000000e+04 1.307944208383559903e-01
2.260000000000000000e+04 1.373316943645480070e-01
2.260100000000000000e+04 1.317830085754390090e-01
2.260200000000000000e+04 1.380582898855209906e-01
2.260300000000000000e+04 1.327216178178790007e-01
2.260400000000000000e+04 1.372657865285870082e-01
2.260500000000000000e+04 1.329804658889769953e-01
2.260600000000000000e+04 1.350328475236889925e-01
2.260700000000000000e+04 1.330856382846830055e-01
2.260800000000000000e+04 1.327322423458099920e-01
2.260900000000000000e+04 1.342976242303849932e-01
2.261000000000000000e+04 1.317164599895480070e-01
2.261100000000000000e+04 1.368665844202039961e-01
2.261200000000000000e+04 1.319424360990520129e-01
2.261300000000000000e+04 1.382613033056259988e-01
2.261400000000000000e+04 1.319411545991900081e-01
2.261500000000000000e+04 1.356003731489180131e-01
2.261600000000000000e+04 1.311272084712979957e-01
2.261700000000000000e+04 1.329268217086790049e-01
2.261800000000000000e+04 1.319424957036970103e-01
2.261900000000000000e+04 1.322942376136780063e-01
2.262000000000000000e+04 1.333083212375640036e-01
2.262100000000000000e+04 1.317795813083650069e-01
2.262200000000000000e+04 1.335350871086120050e-01
2.262300000000000000e+04 1.320328265428540038e-01
2.262400000000000000e+04 1.332237571477890015e-01
2.262500000000000000e+04 1.328742802143099977e-01
2.262600000000000000e+04 1.330838650465009931e-01
2.262700000000000000e+04 1.327519714832310072e-01
2.262800000000000000e+04 1.324990391731259987e-01
2.262900000000000000e+04 1.326932609081269976e-01
2.263000000000000000e+04 1.314966231584550060e-01
2.263100000000000000e+04 1.330388188362119917e-01
2.263200000000000000e+04 1.309286355972290039e-01
2.263300000000000000e+04 1.328569799661639961e-01
2.263400000000000000e+04 1.308849900960920021e-01
2.263500000000000000e+04 1.326706558465959862e-01
2.263600000000000000e+04 1.307839602231979925e-01
2.263700000000000000e+04 1.329093575477600098e-01
2.263800000000000000e+04 1.305604428052900001e-01
2.263900000000000000e+04 1.328060030937190106e-01
2.264000000000000000e+04 1.305241584777830088e-01
2.264100000000000000e+04 1.323464661836619982e-01
2.264200000000000000e+04 1.306043863296509899e-01
2.264300000000000000e+04 1.321827173233030006e-01
2.264400000000000000e+04 1.304886043071749879e-01
2.264500000000000000e+04 1.321978420019150058e-01
2.264600000000000000e+04 1.302981972694400026e-01
2.264700000000000000e+04 1.319152414798739903e-01
2.264800000000000000e+04 1.303860545158390116e-01
2.264900000000000000e+04 1.315632313489910055e-01
2.265000000000000000e+04 1.305650174617770110e-01
2.265100000000000000e+04 1.314264535903930109e-01
2.265200000000000000e+04 1.306600719690320100e-01
2.265300000000000000e+04 1.313502788543700062e-01
2.265400000000000000e+04 1.308573782443999967e-01
2.265500000000000000e+04 1.310737282037729989e-01
2.265600000000000000e+04 1.310280561447139946e-01
2.265700000000000000e+04 1.307096332311629971e-01
2.265800000000000000e+04 1.309607774019239945e-01
2.265900000000000000e+04 1.305168569087979957e-01
2.266000000000000000e+04 1.308296620845789959e-01
2.266100000000000000e+04 1.304214745759960103e-01
2.266200000000000000e+04 1.307941228151320023e-01
2.266300000000000000e+04 1.303121149539950008e-01
2.266400000000000000e+04 1.307411044836039871e-01
2.266500000000000000e+04 1.303111761808400104e-01
2.266600000000000000e+04 1.306334286928179933e-01
2.266700000000000000e+04 1.304176151752469981e-01
2.266800000000000000e+04 1.305517554283139869e-01
2.266900000000000000e+04 1.305321604013439940e-01
2.267000000000000000e+04 1.305804550647740037e-01
2.267100000000000000e+04 1.307556182146069890e-01
2.267200000000000000e+04 1.307311654090879960e-01
2.267300000000000000e+04 1.311369538307189941e-01
2.267400000000000000e+04 1.308477818965909922e-01
2.267500000000000000e+04 1.314789354801179921e-01
2.267600000000000000e+04 1.308257430791849862e-01
2.267700000000000000e+04 1.315830349922179898e-01
2.267800000000000000e+04 1.306106299161909901e-01
2.267900000000000000e+04 1.313839852809909892e-01
2.268000000000000000e+04 1.301175951957700139e-01
2.268100000000000000e+04 1.309643387794489910e-01
2.268200000000000000e+04 1.295362710952759899e-01
2.268300000000000000e+04 1.305956989526750045e-01
2.268400000000000000e+04 1.291816532611849977e-01
2.268500000000000000e+04 1.305256783962250033e-01
2.268600000000000000e+04 1.290631145238879951e-01
2.268700000000000000e+04 1.307838708162309960e-01
2.268800000000000000e+04 1.290088593959810015e-01
2.268900000000000000e+04 1.313189566135410102e-01
2.269000000000000000e+04 1.288962811231610106e-01
2.269100000000000000e+04 1.320337355136869950e-01
2.269200000000000000e+04 1.286355108022690097e-01
2.269300000000000000e+04 1.327777355909350032e-01
2.269400000000000000e+04 1.282489448785779917e-01
2.269500000000000000e+04 1.333599984645839898e-01
2.269600000000000000e+04 1.279182583093640135e-01
2.269700000000000000e+04 1.336008310317990111e-01
2.269800000000000000e+04 1.277835965156559894e-01
2.269900000000000000e+04 1.335587948560710003e-01
2.270000000000000000e+04 1.278593987226490092e-01
2.270100000000000000e+04 1.334430575370789962e-01
2.270200000000000000e+04 1.281322985887529964e-01
2.270300000000000000e+04 1.332607567310329921e-01
2.270400000000000000e+04 1.285981982946400037e-01
2.270500000000000000e+04 1.329343020915990103e-01
2.270600000000000000e+04 1.292491555213929888e-01
2.270700000000000000e+04 1.324768215417859996e-01
2.270800000000000000e+04 1.300074011087420101e-01
2.270900000000000000e+04 1.318580657243730025e-01
2.271000000000000000e+04 1.307680904865259897e-01
2.271100000000000000e+04 1.310934871435170124e-01
2.271200000000000000e+04 1.314147710800170066e-01
2.271300000000000000e+04 1.303833276033400101e-01
2.271400000000000000e+04 1.317684650421140080e-01
2.271500000000000000e+04 1.298668682575229993e-01
2.271600000000000000e+04 1.316292583942409999e-01
2.271700000000000000e+04 1.296098381280899881e-01
2.271800000000000000e+04 1.309144496917719891e-01
2.271900000000000000e+04 1.297279447317120082e-01
2.272000000000000000e+04 1.298172920942310127e-01
2.272100000000000000e+04 1.302529424428940097e-01
2.272200000000000000e+04 1.287966370582580011e-01
2.272300000000000000e+04 1.311818659305570012e-01
2.272400000000000000e+04 1.282538622617719892e-01
2.272500000000000000e+04 1.323725581169130083e-01
2.272600000000000000e+04 1.282416880130770043e-01
2.272700000000000000e+04 1.334186941385269998e-01
2.272800000000000000e+04 1.285636723041529983e-01
2.272900000000000000e+04 1.339021921157839967e-01
2.273000000000000000e+04 1.289888024330139993e-01
2.273100000000000000e+04 1.337001770734790040e-01
2.273200000000000000e+04 1.294815689325329866e-01
2.273300000000000000e+04 1.331176608800890004e-01
2.273400000000000000e+04 1.303696930408480004e-01
2.273500000000000000e+04 1.326667070388790060e-01
2.273600000000000000e+04 1.317922025918960016e-01
2.273700000000000000e+04 1.323862671852109874e-01
2.273800000000000000e+04 1.332685500383380128e-01
2.273900000000000000e+04 1.317270994186399979e-01
2.274000000000000000e+04 1.347318142652509931e-01
2.274100000000000000e+04 1.310296356678009866e-01
2.274200000000000000e+04 1.362263113260269998e-01
2.274300000000000000e+04 1.311881691217419987e-01
2.274400000000000000e+04 1.362596601247789974e-01
2.274500000000000000e+04 1.315959542989730002e-01
2.274600000000000000e+04 1.348531842231749933e-01
2.274700000000000000e+04 1.319692283868789950e-01
2.274800000000000000e+04 1.340748518705369985e-01
2.274900000000000000e+04 1.328360140323640026e-01
2.275000000000000000e+04 1.329550743103030119e-01
2.275100000000000000e+04 1.333482116460799893e-01
2.275200000000000000e+04 1.311425566673279919e-01
2.275300000000000000e+04 1.328338235616680074e-01
2.275400000000000000e+04 1.303720027208329912e-01
2.275500000000000000e+04 1.322994679212569913e-01
2.275600000000000000e+04 1.304730027914050017e-01
2.275700000000000000e+04 1.323329210281370127e-01
2.275800000000000000e+04 1.304283887147900112e-01
2.275900000000000000e+04 1.319631487131119885e-01
2.276000000000000000e+04 1.304308921098709939e-01
2.276100000000000000e+04 1.311135441064829876e-01
2.276200000000000000e+04 1.307160705327989891e-01
2.276300000000000000e+04 1.307234615087509988e-01
2.276400000000000000e+04 1.309138536453250123e-01
2.276500000000000000e+04 1.304986178874970038e-01
2.276600000000000000e+04 1.307516843080520075e-01
2.276700000000000000e+04 1.300023496150969904e-01
2.276800000000000000e+04 1.304787099361419955e-01
2.276900000000000000e+04 1.297664493322369939e-01
2.277000000000000000e+04 1.301780492067340089e-01
2.277100000000000000e+04 1.299239695072169909e-01
2.277200000000000000e+04 1.299581825733180096e-01
2.277300000000000000e+04 1.299465000629430045e-01
2.277400000000000000e+04 1.298251152038570055e-01
2.277500000000000000e+04 1.296740174293520009e-01
2.277600000000000000e+04 1.295950561761859965e-01
2.277700000000000000e+04 1.294405609369279897e-01
2.277800000000000000e+04 1.293770819902420044e-01
2.277900000000000000e+04 1.292793303728100029e-01
2.278000000000000000e+04 1.293762922286990080e-01
2.278100000000000000e+04 1.289881318807599986e-01
2.278200000000000000e+04 1.293864548206329901e-01
2.278300000000000000e+04 1.287025362253189920e-01
2.278400000000000000e+04 1.291977763175959915e-01
2.278500000000000000e+04 1.285263150930399945e-01
2.278600000000000000e+04 1.289750635623929942e-01
2.278700000000000000e+04 1.282698065042499891e-01
2.278800000000000000e+04 1.289094984531400090e-01
2.278900000000000000e+04 1.280006021261219928e-01
2.279000000000000000e+04 1.288934350013730135e-01
2.279100000000000000e+04 1.278379112482070090e-01
2.279200000000000000e+04 1.288205236196519887e-01
2.279300000000000000e+04 1.276062428951260097e-01
2.279400000000000000e+04 1.288553923368450094e-01
2.279500000000000000e+04 1.272268146276470113e-01
2.279600000000000000e+04 1.290790885686869949e-01
2.279700000000000000e+04 1.268695443868640138e-01
2.279800000000000000e+04 1.294105798006059960e-01
2.279900000000000000e+04 1.265862137079240002e-01
2.280000000000000000e+04 1.298917531967160033e-01
2.280100000000000000e+04 1.263115257024770011e-01
2.280200000000000000e+04 1.307151168584820000e-01
2.280300000000000000e+04 1.261330842971800092e-01
2.280400000000000000e+04 1.318456977605819980e-01
2.280500000000000000e+04 1.262090355157849952e-01
2.280600000000000000e+04 1.329175829887390137e-01
2.280700000000000000e+04 1.265372335910799895e-01
2.280800000000000000e+04 1.335216760635379862e-01
2.280900000000000000e+04 1.269548982381820124e-01
2.281000000000000000e+04 1.334259361028669877e-01
2.281100000000000000e+04 1.274054795503619941e-01
2.281200000000000000e+04 1.326778829097750023e-01
2.281300000000000000e+04 1.280440837144850019e-01
2.281400000000000000e+04 1.315344721078869905e-01
2.281500000000000000e+04 1.290415823459629963e-01
2.281600000000000000e+04 1.304451972246170044e-01
2.281700000000000000e+04 1.304926276206969937e-01
2.281800000000000000e+04 1.300034523010250020e-01
2.281900000000000000e+04 1.320007592439650101e-01
2.282000000000000000e+04 1.308809965848919954e-01
2.282100000000000000e+04 1.321220993995670112e-01
2.282200000000000000e+04 1.321732848882679889e-01
2.282300000000000000e+04 1.312678009271620039e-01
2.282400000000000000e+04 1.324712038040160023e-01
2.282500000000000000e+04 1.307088732719419999e-01
2.282600000000000000e+04 1.329960078001020118e-01
2.282700000000000000e+04 1.296278834342959874e-01
2.282800000000000000e+04 1.331280171871190021e-01
2.282900000000000000e+04 1.290946751832960093e-01
2.283000000000000000e+04 1.321239620447159924e-01
2.283100000000000000e+04 1.303365528583529942e-01
2.283200000000000000e+04 1.308439075946810082e-01
2.283300000000000000e+04 1.314186453819269906e-01
2.283400000000000000e+04 1.299894750118260056e-01
2.283500000000000000e+04 1.311051398515699906e-01
2.283600000000000000e+04 1.291559934616089977e-01
2.283700000000000000e+04 1.310886889696120106e-01
2.283800000000000000e+04 1.285662204027180067e-01
2.283900000000000000e+04 1.309903711080550037e-01
2.284000000000000000e+04 1.290361732244489912e-01
2.284100000000000000e+04 1.299715191125870029e-01
2.284200000000000000e+04 1.297779679298400046e-01
2.284300000000000000e+04 1.289216876029969927e-01
2.284400000000000000e+04 1.299393773078920122e-01
2.284500000000000000e+04 1.285376697778700117e-01
2.284600000000000000e+04 1.299936175346370071e-01
2.284700000000000000e+04 1.283371746540070135e-01
2.284800000000000000e+04 1.301137506961820012e-01
2.284900000000000000e+04 1.283198297023769863e-01
2.285000000000000000e+04 1.299303472042080132e-01
2.285100000000000000e+04 1.285313516855239868e-01
2.285200000000000000e+04 1.291243582963939873e-01
2.285300000000000000e+04 1.285843402147290038e-01
2.285400000000000000e+04 1.283552795648570111e-01
2.285500000000000000e+04 1.283873021602630060e-01
2.285600000000000000e+04 1.280304193496699938e-01
2.285700000000000000e+04 1.283259987831119886e-01
2.285800000000000000e+04 1.277961283922199875e-01
2.285900000000000000e+04 1.283895522356029995e-01
2.286000000000000000e+04 1.275662928819659980e-01
2.286100000000000000e+04 1.281973123550420035e-01
2.286200000000000000e+04 1.275100558996200006e-01
2.286300000000000000e+04 1.278405785560610131e-01
2.286400000000000000e+04 1.274539232254029986e-01
2.286500000000000000e+04 1.276373416185380139e-01
2.286600000000000000e+04 1.274107545614240056e-01
2.286700000000000000e+04 1.276969164609909890e-01
2.286800000000000000e+04 1.275437921285630105e-01
2.286900000000000000e+04 1.278487443923949918e-01
2.287000000000000000e+04 1.277332454919820059e-01
2.287100000000000000e+04 1.280700713396069890e-01
2.287200000000000000e+04 1.278409212827679997e-01
2.287300000000000000e+04 1.284971684217449950e-01
2.287400000000000000e+04 1.280584782361980090e-01
2.287500000000000000e+04 1.292499899864200108e-01
2.287600000000000000e+04 1.285830736160279986e-01
2.287700000000000000e+04 1.303615123033519951e-01
2.287800000000000000e+04 1.291714459657669900e-01
2.287900000000000000e+04 1.315244734287260020e-01
2.288000000000000000e+04 1.291562020778659892e-01
2.288100000000000000e+04 1.320613473653790004e-01
2.288200000000000000e+04 1.280255019664759963e-01
2.288300000000000000e+04 1.314505934715269886e-01
2.288400000000000000e+04 1.266096383333210063e-01
2.288500000000000000e+04 1.302452385425570125e-01
2.288600000000000000e+04 1.266064345836639959e-01
2.288700000000000000e+04 1.300996392965320103e-01
2.288800000000000000e+04 1.281115710735319935e-01
2.288900000000000000e+04 1.310842335224149946e-01
2.289000000000000000e+04 1.293374300003050092e-01
2.289100000000000000e+04 1.311761885881420064e-01
2.289200000000000000e+04 1.290010958909990069e-01
2.289300000000000000e+04 1.297048479318619885e-01
2.289400000000000000e+04 1.281709522008900037e-01
2.289500000000000000e+04 1.284033358097080024e-01
2.289600000000000000e+04 1.281294971704479979e-01
2.289700000000000000e+04 1.283188760280609964e-01
2.289800000000000000e+04 1.286006271839139903e-01
2.289900000000000000e+04 1.287258416414260032e-01
2.290000000000000000e+04 1.289392411708830122e-01
2.290100000000000000e+04 1.288399100303649902e-01
2.290200000000000000e+04 1.288824975490570068e-01
2.290300000000000000e+04 1.286573112010959974e-01
2.290400000000000000e+04 1.285018324851990024e-01
2.290500000000000000e+04 1.285053640604019998e-01
2.290600000000000000e+04 1.280542463064190117e-01
2.290700000000000000e+04 1.284210830926900138e-01
2.290800000000000000e+04 1.277369409799579969e-01
2.290900000000000000e+04 1.282809078693389893e-01
2.291000000000000000e+04 1.276395469903950086e-01
2.291100000000000000e+04 1.282898187637329934e-01
2.291200000000000000e+04 1.276079863309859952e-01
2.291300000000000000e+04 1.283834725618359929e-01
2.291400000000000000e+04 1.274981647729870049e-01
2.291500000000000000e+04 1.281670331954959940e-01
2.291600000000000000e+04 1.272326856851579979e-01
2.291700000000000000e+04 1.276788860559459893e-01
2.291800000000000000e+04 1.268703788518910081e-01
2.291900000000000000e+04 1.273396164178849932e-01
2.292000000000000000e+04 1.266703903675079901e-01
2.292100000000000000e+04 1.272759288549419887e-01
2.292200000000000000e+04 1.266593039035799895e-01
2.292300000000000000e+04 1.272078454494479927e-01
2.292400000000000000e+04 1.266154646873469958e-01
2.292500000000000000e+04 1.270571500062940007e-01
2.292600000000000000e+04 1.264414489269259922e-01
2.292700000000000000e+04 1.269439607858660057e-01
2.292800000000000000e+04 1.262879669666290006e-01
2.292900000000000000e+04 1.268962621688839998e-01
2.293000000000000000e+04 1.263746470212940010e-01
2.293100000000000000e+04 1.269907355308529939e-01
2.293200000000000000e+04 1.268160343170169901e-01
2.293300000000000000e+04 1.272074282169340098e-01
2.293400000000000000e+04 1.276203691959379993e-01
2.293500000000000000e+04 1.273568570613859974e-01
2.293600000000000000e+04 1.287898570299149947e-01
2.293700000000000000e+04 1.273799985647199873e-01
2.293800000000000000e+04 1.301879733800890004e-01
2.293900000000000000e+04 1.273211836814880094e-01
2.294000000000000000e+04 1.312914490699770009e-01
2.294100000000000000e+04 1.270272135734560048e-01
2.294200000000000000e+04 1.315783262252810115e-01
2.294300000000000000e+04 1.263720393180849944e-01
2.294400000000000000e+04 1.313264816999439866e-01
2.294500000000000000e+04 1.259010583162309960e-01
2.294600000000000000e+04 1.314172744750979893e-01
2.294700000000000000e+04 1.262139678001399923e-01
2.294800000000000000e+04 1.320278346538540093e-01
2.294900000000000000e+04 1.269298195838929888e-01
2.295000000000000000e+04 1.318845152854919989e-01
2.295100000000000000e+04 1.274814605712890070e-01
2.295200000000000000e+04 1.295538246631620094e-01
2.295300000000000000e+04 1.276581734418870129e-01
2.295400000000000000e+04 1.271262168884280119e-01
2.295500000000000000e+04 1.280626952648160066e-01
2.295600000000000000e+04 1.267254054546360087e-01
2.295700000000000000e+04 1.295504868030550039e-01
2.295800000000000000e+04 1.269603222608569892e-01
2.295900000000000000e+04 1.305049806833269987e-01
2.296000000000000000e+04 1.269529908895490056e-01
2.296100000000000000e+04 1.295781880617140058e-01
2.296200000000000000e+04 1.273300498723979879e-01
2.296300000000000000e+04 1.281173080205920134e-01
2.296400000000000000e+04 1.277604699134829991e-01
2.296500000000000000e+04 1.275978833436970106e-01
2.296600000000000000e+04 1.279672682285309948e-01
2.296700000000000000e+04 1.272373050451280074e-01
2.296800000000000000e+04 1.284999847412109930e-01
2.296900000000000000e+04 1.264803707599639893e-01
2.297000000000000000e+04 1.286653727293010085e-01
2.297100000000000000e+04 1.260675191879269963e-01
2.297200000000000000e+04 1.279188096523279916e-01
2.297300000000000000e+04 1.260459572076799983e-01
2.297400000000000000e+04 1.274285316467289875e-01
2.297500000000000000e+04 1.260277777910230046e-01
2.297600000000000000e+04 1.275642216205599977e-01
2.297700000000000000e+04 1.261612772941589911e-01
2.297800000000000000e+04 1.274627298116680074e-01
2.297900000000000000e+04 1.264286786317830036e-01
2.298000000000000000e+04 1.271984577178960074e-01
2.298100000000000000e+04 1.264597326517110099e-01
2.298200000000000000e+04 1.272985190153120005e-01
2.298300000000000000e+04 1.261800974607469872e-01
2.298400000000000000e+04 1.276417523622510042e-01
2.298500000000000000e+04 1.258755624294279896e-01
2.298600000000000000e+04 1.278487741947169909e-01
2.298700000000000000e+04 1.257176697254180076e-01
2.298800000000000000e+04 1.279784142971039929e-01
2.298900000000000000e+04 1.254588365554810125e-01
2.299000000000000000e+04 1.281182765960690029e-01
2.299100000000000000e+04 1.250720024108890049e-01
2.299200000000000000e+04 1.280870884656910014e-01
2.299300000000000000e+04 1.248379349708560043e-01
2.299400000000000000e+04 1.279780864715580058e-01
2.299500000000000000e+04 1.247688084840769956e-01
2.299600000000000000e+04 1.280448883771899971e-01
2.299700000000000000e+04 1.247458830475809965e-01
2.299800000000000000e+04 1.281452327966690063e-01
2.299900000000000000e+04 1.247703805565830021e-01
2.300000000000000000e+04 1.279380917549129970e-01
2.300100000000000000e+04 1.248346045613289990e-01
2.300200000000000000e+04 1.274592131376270088e-01
2.300300000000000000e+04 1.248930618166920054e-01
2.300400000000000000e+04 1.268489658832550049e-01
2.300500000000000000e+04 1.250002980232239880e-01
2.300600000000000000e+04 1.261265128850939943e-01
2.300700000000000000e+04 1.252405494451520052e-01
2.300800000000000000e+04 1.254611164331440043e-01
2.300900000000000000e+04 1.255707740783690018e-01
2.301000000000000000e+04 1.250323355197910102e-01
2.301100000000000000e+04 1.259145140647890126e-01
2.301200000000000000e+04 1.247937604784969956e-01
2.301300000000000000e+04 1.262117624282839967e-01
2.301400000000000000e+04 1.246502399444579939e-01
2.301500000000000000e+04 1.264793723821640015e-01
2.301600000000000000e+04 1.246265023946760003e-01
2.301700000000000000e+04 1.266425549983979937e-01
2.301800000000000000e+04 1.247332021594050044e-01
2.301900000000000000e+04 1.265020966529850077e-01
2.302000000000000000e+04 1.249497756361959977e-01
2.302100000000000000e+04 1.259800195693970004e-01
2.302200000000000000e+04 1.253226548433299947e-01
2.302300000000000000e+04 1.251443922519679952e-01
2.302400000000000000e+04 1.259429007768629871e-01
2.302500000000000000e+04 1.259429007768629871e-01
2.302600000000000000e+04 1.242721602320669971e-01
2.302700000000000000e+04 1.268899142742160036e-01
2.302800000000000000e+04 1.237411424517630004e-01
2.302900000000000000e+04 1.282737255096439988e-01
2.303000000000000000e+04 1.237064674496650002e-01
2.303100000000000000e+04 1.301570385694499898e-01
2.303200000000000000e+04 1.240987405180929981e-01
2.303300000000000000e+04 1.321863830089569924e-01
2.303400000000000000e+04 1.247711926698679974e-01
2.303500000000000000e+04 1.330392360687260023e-01
2.303600000000000000e+04 1.254228949546810079e-01
2.303700000000000000e+04 1.313889920711520110e-01
2.303800000000000000e+04 1.257621198892590053e-01
2.303900000000000000e+04 1.287991553545000112e-01
2.304000000000000000e+04 1.264126747846600063e-01
2.304100000000000000e+04 1.273262202739720017e-01
2.304200000000000000e+04 1.275689899921420012e-01
2.304300000000000000e+04 1.264499872922900114e-01
2.304400000000000000e+04 1.278456002473830067e-01
2.304500000000000000e+04 1.259516328573229982e-01
2.304600000000000000e+04 1.268327236175539885e-01
2.304700000000000000e+04 1.260772049427029973e-01
2.304800000000000000e+04 1.259643584489819890e-01
2.304900000000000000e+04 1.263142377138140038e-01
2.305000000000000000e+04 1.258077621459960105e-01
2.305100000000000000e+04 1.264260411262509987e-01
2.305200000000000000e+04 1.256180405616759976e-01
2.305300000000000000e+04 1.263592988252640048e-01
2.305400000000000000e+04 1.254127025604249990e-01
2.305500000000000000e+04 1.258109807968139926e-01
2.305600000000000000e+04 1.255367100238800049e-01
2.305700000000000000e+04 1.251123845577239990e-01
2.305800000000000000e+04 1.257782131433489992e-01
2.305900000000000000e+04 1.248482093214989957e-01
2.306000000000000000e+04 1.259683668613429952e-01
2.306100000000000000e+04 1.247655525803570004e-01
2.306200000000000000e+04 1.261403262615199972e-01
2.306300000000000000e+04 1.245955899357800017e-01
2.306400000000000000e+04 1.260827928781509955e-01
2.306500000000000000e+04 1.245679184794429989e-01
2.306600000000000000e+04 1.257258355617519863e-01
2.306700000000000000e+04 1.246947497129440030e-01
2.306800000000000000e+04 1.252797245979309915e-01
2.306900000000000000e+04 1.247202157974239972e-01
2.307000000000000000e+04 1.248697116971019955e-01
2.307100000000000000e+04 1.247051507234570034e-01
2.307200000000000000e+04 1.245242953300479960e-01
2.307300000000000000e+04 1.248094290494919933e-01
2.307400000000000000e+04 1.242376416921620041e-01
2.307500000000000000e+04 1.248928308486940003e-01
2.307600000000000000e+04 1.241016611456870061e-01
2.307700000000000000e+04 1.248163580894469937e-01
2.307800000000000000e+04 1.241220012307169968e-01
2.307900000000000000e+04 1.247247233986849974e-01
2.308000000000000000e+04 1.242186501622200012e-01
2.308100000000000000e+04 1.247446015477180065e-01
2.308200000000000000e+04 1.244586855173109990e-01
2.308300000000000000e+04 1.247650533914570065e-01
2.308400000000000000e+04 1.249450445175170066e-01
2.308500000000000000e+04 1.247208938002589973e-01
2.308600000000000000e+04 1.255824565887450062e-01
2.308700000000000000e+04 1.247025281190869972e-01
2.308800000000000000e+04 1.262018978595730034e-01
2.308900000000000000e+04 1.246988400816920056e-01
2.309000000000000000e+04 1.266172975301740056e-01
2.309100000000000000e+04 1.245225071907039988e-01
2.309200000000000000e+04 1.265125423669820059e-01
2.309300000000000000e+04 1.241636052727699974e-01
2.309400000000000000e+04 1.258081942796709929e-01
2.309500000000000000e+04 1.238325312733650069e-01
2.309600000000000000e+04 1.249478682875630048e-01
2.309700000000000000e+04 1.236792504787450064e-01
2.309800000000000000e+04 1.244284957647320000e-01
2.309900000000000000e+04 1.237490400671960034e-01
2.310000000000000000e+04 1.243229955434800027e-01
2.310100000000000000e+04 1.239591091871259931e-01
2.310200000000000000e+04 1.244555041193960015e-01
2.310300000000000000e+04 1.241339221596720055e-01
2.310400000000000000e+04 1.247152537107470011e-01
2.310500000000000000e+04 1.241201385855670025e-01
2.310600000000000000e+04 1.250503361225130117e-01
2.310700000000000000e+04 1.238583549857140004e-01
2.310800000000000000e+04 1.254536509513849984e-01
2.310900000000000000e+04 1.233978495001789993e-01
2.311000000000000000e+04 1.260778009891510010e-01
2.311100000000000000e+04 1.228795275092119943e-01
2.311200000000000000e+04 1.272332370281220038e-01
2.311300000000000000e+04 1.225842908024789985e-01
2.311400000000000000e+04 1.292511969804759908e-01
2.311500000000000000e+04 1.229707449674609931e-01
2.311600000000000000e+04 1.322266608476639904e-01
2.311700000000000000e+04 1.244091093540189985e-01
2.311800000000000000e+04 1.350841224193569945e-01
2.311900000000000000e+04 1.262298971414569926e-01
2.312000000000000000e+04 1.350286602973939931e-01
2.312100000000000000e+04 1.266407221555710116e-01
2.312200000000000000e+04 1.309827715158460026e-01
2.312300000000000000e+04 1.262657642364500010e-01
2.312400000000000000e+04 1.265649348497389914e-01
2.312500000000000000e+04 1.280268877744669964e-01
2.312600000000000000e+04 1.246913895010949985e-01
2.312700000000000000e+04 1.310139447450640038e-01
2.312800000000000000e+04 1.245076432824129969e-01
2.312900000000000000e+04 1.314476430416109953e-01
2.313000000000000000e+04 1.250601261854170088e-01
2.313100000000000000e+04 1.280800998210910036e-01
2.313200000000000000e+04 1.260573565959929865e-01
2.313300000000000000e+04 1.251052469015120072e-01
2.313400000000000000e+04 1.273600459098820081e-01
2.313500000000000000e+04 1.243765056133269986e-01
2.313600000000000000e+04 1.284008920192719894e-01
2.313700000000000000e+04 1.242137625813480029e-01
2.313800000000000000e+04 1.279780864715580058e-01
2.313900000000000000e+04 1.250011473894120095e-01
2.314000000000000000e+04 1.260500848293300002e-01
2.314100000000000000e+04 1.267572492361070113e-01
2.314200000000000000e+04 1.245804131031039985e-01
2.314300000000000000e+04 1.275415271520609906e-01
2.314400000000000000e+04 1.242645531892779959e-01
2.314500000000000000e+04 1.271633207797999987e-01
2.314600000000000000e+04 1.241322159767150046e-01
2.314700000000000000e+04 1.263985633850099877e-01
2.314800000000000000e+04 1.244337409734729977e-01
2.314900000000000000e+04 1.251956969499589956e-01
2.315000000000000000e+04 1.253369301557540061e-01
2.315100000000000000e+04 1.239745318889620002e-01
2.315200000000000000e+04 1.257346570491789939e-01
2.315300000000000000e+04 1.237054690718649985e-01
2.315400000000000000e+04 1.253155916929239999e-01
2.315500000000000000e+04 1.240046396851540028e-01
2.315600000000000000e+04 1.246140375733379990e-01
2.315700000000000000e+04 1.243575811386110064e-01
2.315800000000000000e+04 1.239759474992749994e-01
2.315900000000000000e+04 1.249090880155560024e-01
2.316000000000000000e+04 1.232865750789639975e-01
2.316100000000000000e+04 1.254418343305589989e-01
2.316200000000000000e+04 1.227650344371799956e-01
2.316300000000000000e+04 1.255125850439069990e-01
2.316400000000000000e+04 1.226506307721139943e-01
2.316500000000000000e+04 1.251782327890400004e-01
2.316600000000000000e+04 1.228273808956149987e-01
2.316700000000000000e+04 1.248425617814060001e-01
2.316800000000000000e+04 1.232003867626190047e-01
2.316900000000000000e+04 1.245941221714020053e-01
2.317000000000000000e+04 1.239058300852780015e-01
2.317100000000000000e+04 1.245717480778689989e-01
2.317200000000000000e+04 1.248039603233340039e-01
2.317300000000000000e+04 1.250318884849550005e-01
2.317400000000000000e+04 1.254150122404099899e-01
2.317500000000000000e+04 1.256519109010700019e-01
2.317600000000000000e+04 1.254069656133650068e-01
2.317700000000000000e+04 1.258426904678340008e-01
2.317800000000000000e+04 1.249673739075660012e-01
2.317900000000000000e+04 1.257194727659229905e-01
2.318000000000000000e+04 1.246134340763089959e-01
2.318100000000000000e+04 1.257275938987729991e-01
2.318200000000000000e+04 1.246902346611020035e-01
2.318300000000000000e+04 1.257747858762739979e-01
2.318400000000000000e+04 1.252087950706479991e-01
2.318500000000000000e+04 1.254946291446689954e-01
2.318600000000000000e+04 1.259089857339860119e-01
2.318700000000000000e+04 1.249176934361460045e-01
2.318800000000000000e+04 1.263571828603740066e-01
2.318900000000000000e+04 1.242863982915879961e-01
2.319000000000000000e+04 1.261339485645290026e-01
2.319100000000000000e+04 1.237182095646860019e-01
2.319200000000000000e+04 1.253044158220290027e-01
2.319300000000000000e+04 1.233587116003039968e-01
2.319400000000000000e+04 1.245793923735619979e-01
2.319500000000000000e+04 1.236568540334700012e-01
2.319600000000000000e+04 1.242888122797009970e-01
2.319700000000000000e+04 1.244655326008800023e-01
2.319800000000000000e+04 1.241021230816840015e-01
2.319900000000000000e+04 1.249356493353839942e-01
2.320000000000000000e+04 1.239170581102369967e-01
2.320100000000000000e+04 1.246855482459069964e-01
2.320200000000000000e+04 1.237429976463319953e-01
2.320300000000000000e+04 1.241650506854059949e-01
2.320400000000000000e+04 1.234891116619109969e-01
2.320500000000000000e+04 1.237219721078870044e-01
2.320600000000000000e+04 1.234270259737969971e-01
2.320700000000000000e+04 1.233247518539429960e-01
2.320800000000000000e+04 1.235995218157770054e-01
2.320900000000000000e+04 1.229763925075530034e-01
2.321000000000000000e+04 1.235728189349170059e-01
2.321100000000000000e+04 1.228019446134570036e-01
2.321200000000000000e+04 1.233434751629829962e-01
2.321300000000000000e+04 1.228225231170649995e-01
2.321400000000000000e+04 1.232418641448019964e-01
2.321500000000000000e+04 1.229748502373699953e-01
2.321600000000000000e+04 1.231929212808609980e-01
2.321700000000000000e+04 1.233143210411069973e-01
2.321800000000000000e+04 1.230572760105130004e-01
2.321900000000000000e+04 1.238840967416759975e-01
2.322000000000000000e+04 1.229736953973770003e-01
2.322100000000000000e+04 1.245539262890820037e-01
2.322200000000000000e+04 1.230250447988509993e-01
2.322300000000000000e+04 1.251996308565140048e-01
2.322400000000000000e+04 1.230913177132609976e-01
2.322500000000000000e+04 1.256037056446079880e-01
2.322600000000000000e+04 1.230281889438629983e-01
2.322700000000000000e+04 1.253070533275600085e-01
2.322800000000000000e+04 1.228259429335590014e-01
2.322900000000000000e+04 1.242965757846830055e-01
2.323000000000000000e+04 1.226523891091349933e-01
2.323100000000000000e+04 1.232559084892270035e-01
2.323200000000000000e+04 1.226843968033790033e-01
2.323300000000000000e+04 1.225796490907670039e-01
2.323400000000000000e+04 1.228945702314380023e-01
2.323500000000000000e+04 1.221636980772019959e-01
2.323600000000000000e+04 1.231309771537780068e-01
2.323700000000000000e+04 1.219353899359700011e-01
2.323800000000000000e+04 1.232752054929729946e-01
2.323900000000000000e+04 1.218581646680829966e-01
2.324000000000000000e+04 1.233014315366739999e-01
2.324100000000000000e+04 1.218348369002340004e-01
2.324200000000000000e+04 1.232376471161839987e-01
2.324300000000000000e+04 1.218495666980739939e-01
2.324400000000000000e+04 1.230969205498699953e-01
2.324500000000000000e+04 1.219224631786350044e-01
2.324600000000000000e+04 1.229052543640140049e-01
2.324700000000000000e+04 1.220045238733289961e-01
2.324800000000000000e+04 1.227527558803560015e-01
2.324900000000000000e+04 1.220477595925330005e-01
2.325000000000000000e+04 1.227000057697300028e-01
2.325100000000000000e+04 1.220614686608309934e-01
2.325200000000000000e+04 1.227616220712659939e-01
2.325300000000000000e+04 1.220771372318270043e-01
2.325400000000000000e+04 1.229996234178540038e-01
2.325500000000000000e+04 1.221536323428149967e-01
2.325600000000000000e+04 1.235159486532210055e-01
2.325700000000000000e+04 1.224215328693390031e-01
2.325800000000000000e+04 1.243791580200200031e-01
2.325900000000000000e+04 1.230624914169309997e-01
2.326000000000000000e+04 1.255558133125309894e-01
2.326100000000000000e+04 1.240767911076550017e-01
2.326200000000000000e+04 1.266973167657849952e-01
2.326300000000000000e+04 1.248207688331599979e-01
2.326400000000000000e+04 1.269878596067429977e-01
2.326500000000000000e+04 1.241726726293559957e-01
2.326600000000000000e+04 1.259545832872389914e-01
2.326700000000000000e+04 1.224927604198459974e-01
2.326800000000000000e+04 1.247919574379919988e-01
2.326900000000000000e+04 1.220572441816329956e-01
2.327000000000000000e+04 1.252087056636810025e-01
2.327100000000000000e+04 1.233244389295579946e-01
2.327200000000000000e+04 1.268311887979509944e-01
2.327300000000000000e+04 1.245138421654699984e-01
2.327400000000000000e+04 1.275227218866349932e-01
2.327500000000000000e+04 1.244977861642840022e-01
2.327600000000000000e+04 1.259051859378809979e-01
2.327700000000000000e+04 1.238175705075259952e-01
2.327800000000000000e+04 1.240412071347239964e-01
2.327900000000000000e+04 1.237018108367920061e-01
2.328000000000000000e+04 1.235992684960370014e-01
2.328100000000000000e+04 1.243868991732599988e-01
2.328200000000000000e+04 1.232858970761299966e-01
2.328300000000000000e+04 1.247578859329220025e-01
2.328400000000000000e+04 1.227150261402129988e-01
2.328500000000000000e+04 1.239592730998990006e-01
2.328600000000000000e+04 1.225831359624860034e-01
2.328700000000000000e+04 1.232235208153719952e-01
2.328800000000000000e+04 1.228267922997469952e-01
2.328900000000000000e+04 1.235192492604259978e-01
2.329000000000000000e+04 1.231418624520300015e-01
2.329100000000000000e+04 1.237222477793689934e-01
2.329200000000000000e+04 1.234488710761069974e-01
2.329300000000000000e+04 1.232707649469380051e-01
2.329400000000000000e+04 1.234919801354410068e-01
2.329500000000000000e+04 1.230229735374449990e-01
2.329600000000000000e+04 1.232552453875540022e-01
2.329700000000000000e+04 1.230483949184419945e-01
2.329800000000000000e+04 1.232012137770649995e-01
2.329900000000000000e+04 1.227726340293879975e-01
2.330000000000000000e+04 1.233038231730460010e-01
2.330100000000000000e+04 1.224664524197579957e-01
2.330200000000000000e+04 1.230929270386700025e-01
2.330300000000000000e+04 1.223784685134890055e-01
2.330400000000000000e+04 1.227844506502149963e-01
2.330500000000000000e+04 1.222708821296689952e-01
2.330600000000000000e+04 1.228125244379039971e-01
2.330700000000000000e+04 1.221209466457369996e-01
2.330800000000000000e+04 1.231833845376970049e-01
2.330900000000000000e+04 1.221954300999640031e-01
2.331000000000000000e+04 1.236449778079990042e-01
2.331100000000000000e+04 1.224024519324300037e-01
2.331200000000000000e+04 1.240467652678489963e-01
2.331300000000000000e+04 1.224196553230289947e-01
2.331400000000000000e+04 1.244100481271740027e-01
2.331500000000000000e+04 1.222785487771029939e-01
2.331600000000000000e+04 1.245208159089089966e-01
2.331700000000000000e+04 1.222307980060580029e-01
2.331800000000000000e+04 1.241951733827589971e-01
2.331900000000000000e+04 1.222533285617830034e-01
2.332000000000000000e+04 1.235885024070740024e-01
2.332100000000000000e+04 1.221957057714460060e-01
2.332200000000000000e+04 1.228280290961270005e-01
2.332300000000000000e+04 1.222398057579990038e-01
2.332400000000000000e+04 1.220382675528530053e-01
2.332500000000000000e+04 1.227394416928289933e-01
2.332600000000000000e+04 1.217159330844879983e-01
2.332700000000000000e+04 1.237615942955020004e-01
2.332800000000000000e+04 1.221768930554389954e-01
2.332900000000000000e+04 1.248928904533389977e-01
2.333000000000000000e+04 1.229279935359949977e-01
2.333100000000000000e+04 1.254992038011550071e-01
2.333200000000000000e+04 1.232908517122270065e-01
2.333300000000000000e+04 1.251867711544039918e-01
2.333400000000000000e+04 1.232243254780770042e-01
2.333500000000000000e+04 1.242056488990779944e-01
2.333600000000000000e+04 1.232279464602469982e-01
2.333700000000000000e+04 1.232697293162350050e-01
2.333800000000000000e+04 1.236473843455310057e-01
2.333900000000000000e+04 1.227929219603540040e-01
2.334000000000000000e+04 1.242855787277220014e-01
2.334100000000000000e+04 1.225647628307340031e-01
2.334200000000000000e+04 1.247007399797439992e-01
2.334300000000000000e+04 1.222440898418429983e-01
2.334400000000000000e+04 1.246698424220090001e-01
2.334500000000000000e+04 1.217993348836900053e-01
2.334600000000000000e+04 1.242848709225650022e-01
2.334700000000000000e+04 1.214100271463390002e-01
2.334800000000000000e+04 1.238209232687949995e-01
2.334900000000000000e+04 1.212019175291060014e-01
2.335000000000000000e+04 1.235684081912040017e-01
2.335100000000000000e+04 1.211922764778139983e-01
2.335200000000000000e+04 1.236557215452190051e-01
2.335300000000000000e+04 1.213230937719349950e-01
2.335400000000000000e+04 1.240508630871769991e-01
2.335500000000000000e+04 1.215451583266260044e-01
2.335600000000000000e+04 1.247288733720779974e-01
2.335700000000000000e+04 1.218597069382670040e-01
2.335800000000000000e+04 1.255242824554440029e-01
2.335900000000000000e+04 1.221847087144850019e-01
2.336000000000000000e+04 1.259896010160450053e-01
2.336100000000000000e+04 1.222870945930479986e-01
2.336200000000000000e+04 1.256922334432599986e-01
2.336300000000000000e+04 1.220273226499559993e-01
2.336400000000000000e+04 1.246218085288999938e-01
2.336500000000000000e+04 1.216697692871090003e-01
2.336600000000000000e+04 1.232252791523929941e-01
2.336700000000000000e+04 1.216083839535710004e-01
2.336800000000000000e+04 1.220733150839810044e-01
2.336900000000000000e+04 1.218974292278289934e-01
2.337000000000000000e+04 1.214774623513219937e-01
2.337100000000000000e+04 1.222842410206790020e-01
2.337200000000000000e+04 1.213160306215290002e-01
2.337300000000000000e+04 1.224754601716999958e-01
2.337400000000000000e+04 1.212655752897259936e-01
2.337500000000000000e+04 1.223164349794390038e-01
2.337600000000000000e+04 1.212170347571369933e-01
2.337700000000000000e+04 1.218644380569459951e-01
2.337800000000000000e+04 1.212807223200799978e-01
2.337900000000000000e+04 1.212685331702230002e-01
2.338000000000000000e+04 1.215171143412590027e-01
2.338100000000000000e+04 1.205820962786670059e-01
2.338200000000000000e+04 1.219184100627900003e-01
2.338300000000000000e+04 1.198430806398390058e-01
2.338400000000000000e+04 1.225339174270630022e-01
2.338500000000000000e+04 1.192277818918229954e-01
2.338600000000000000e+04 1.235426366329190062e-01
2.338700000000000000e+04 1.189876496791840016e-01
2.338800000000000000e+04 1.251946836709980082e-01
2.338900000000000000e+04 1.192576885223390060e-01
2.339000000000000000e+04 1.273251175880429908e-01
2.339100000000000000e+04 1.198952049016950017e-01
2.339200000000000000e+04 1.285955011844640006e-01
2.339300000000000000e+04 1.204062774777410055e-01
2.339400000000000000e+04 1.273671090602870037e-01
2.339500000000000000e+04 1.203832253813739983e-01
2.339600000000000000e+04 1.246625632047650006e-01
2.339700000000000000e+04 1.206728070974349976e-01
2.339800000000000000e+04 1.226020008325579974e-01
2.339900000000000000e+04 1.220117732882499972e-01
2.340000000000000000e+04 1.213246658444400022e-01
2.340100000000000000e+04 1.236337944865229937e-01
2.340200000000000000e+04 1.208411380648610062e-01
2.340300000000000000e+04 1.245098337531090060e-01
2.340400000000000000e+04 1.209495738148689964e-01
2.340500000000000000e+04 1.243103444576259958e-01
2.340600000000000000e+04 1.207838356494899956e-01
2.340700000000000000e+04 1.233322024345400031e-01
2.340800000000000000e+04 1.206534728407859941e-01
2.340900000000000000e+04 1.220191121101379950e-01
2.341000000000000000e+04 1.211572363972659994e-01
2.341100000000000000e+04 1.208236068487169995e-01
2.341200000000000000e+04 1.217168271541600039e-01
2.341300000000000000e+04 1.201380118727679996e-01
2.341400000000000000e+04 1.219548881053919981e-01
2.341500000000000000e+04 1.198841780424119985e-01
2.341600000000000000e+04 1.221011877059939993e-01
2.341700000000000000e+04 1.197039186954499956e-01
2.341800000000000000e+04 1.219544112682340031e-01
2.341900000000000000e+04 1.196510940790180000e-01
2.342000000000000000e+04 1.213302984833719983e-01
2.342100000000000000e+04 1.198516786098479947e-01
2.342200000000000000e+04 1.206240728497510045e-01
2.342300000000000000e+04 1.201069056987759953e-01
2.342400000000000000e+04 1.201725900173190031e-01
2.342500000000000000e+04 1.203555092215539968e-01
2.342600000000000000e+04 1.198846548795699934e-01
2.342700000000000000e+04 1.207323223352430031e-01
2.342800000000000000e+04 1.196618452668190002e-01
2.342900000000000000e+04 1.212176978588099946e-01
2.343000000000000000e+04 1.196746006608010032e-01
2.343100000000000000e+04 1.217426806688309965e-01
2.343200000000000000e+04 1.200608164072039935e-01
2.343300000000000000e+04 1.224418804049489939e-01
2.343400000000000000e+04 1.207679882645610048e-01
2.343500000000000000e+04 1.235263496637340058e-01
2.343600000000000000e+04 1.218075826764109942e-01
2.343700000000000000e+04 1.248658075928689992e-01
2.343800000000000000e+04 1.230517700314519985e-01
2.343900000000000000e+04 1.256637871265409989e-01
2.344000000000000000e+04 1.236800625920300017e-01
2.344100000000000000e+04 1.246765330433849961e-01
2.344200000000000000e+04 1.230039745569229959e-01
2.344300000000000000e+04 1.220236793160440064e-01
2.344400000000000000e+04 1.224913746118549973e-01
2.344500000000000000e+04 1.207875236868860003e-01
2.344600000000000000e+04 1.242325007915500018e-01
2.344700000000000000e+04 1.225436925888059997e-01
2.344800000000000000e+04 1.260706633329390092e-01
2.344900000000000000e+04 1.239876896142960011e-01
2.345000000000000000e+04 1.240126267075540023e-01
2.345100000000000000e+04 1.232461333274840060e-01
2.345200000000000000e+04 1.208203434944150056e-01
2.345300000000000000e+04 1.235463395714759965e-01
2.345400000000000000e+04 1.206859424710269996e-01
2.345500000000000000e+04 1.251043379306789882e-01
2.345600000000000000e+04 1.217071563005450024e-01
2.345700000000000000e+04 1.247426792979240001e-01
2.345800000000000000e+04 1.222188919782639938e-01
2.345900000000000000e+04 1.224822103977200038e-01
2.346000000000000000e+04 1.233983263373369943e-01
2.346100000000000000e+04 1.216208115220070024e-01
2.346200000000000000e+04 1.250781565904620085e-01
2.346300000000000000e+04 1.218075975775719938e-01
2.346400000000000000e+04 1.251144558191299994e-01
2.346500000000000000e+04 1.213677451014519987e-01
2.346600000000000000e+04 1.235356330871579950e-01
2.346700000000000000e+04 1.213862672448160068e-01
2.346800000000000000e+04 1.220410317182540061e-01
2.346900000000000000e+04 1.224251762032509960e-01
2.347000000000000000e+04 1.214489415287969970e-01
2.347100000000000000e+04 1.229779943823809951e-01
2.347200000000000000e+04 1.211306303739549950e-01
2.347300000000000000e+04 1.225962415337560063e-01
2.347400000000000000e+04 1.209037378430369986e-01
2.347500000000000000e+04 1.219630911946300023e-01
2.347600000000000000e+04 1.210099011659619972e-01
2.347700000000000000e+04 1.214236468076709957e-01
2.347800000000000000e+04 1.212596967816350069e-01
2.347900000000000000e+04 1.210153326392170020e-01
2.348000000000000000e+04 1.211700066924100011e-01
2.348100000000000000e+04 1.207271292805670027e-01
2.348200000000000000e+04 1.208237111568449956e-01
2.348300000000000000e+04 1.206138581037519975e-01
2.348400000000000000e+04 1.204756721854210039e-01
2.348500000000000000e+04 1.205822080373760014e-01
2.348600000000000000e+04 1.202315241098400045e-01
2.348700000000000000e+04 1.205100566148760016e-01
2.348800000000000000e+04 1.200479716062549940e-01
2.348900000000000000e+04 1.203733235597610057e-01
2.349000000000000000e+04 1.198570504784580021e-01
2.349100000000000000e+04 1.202761828899379937e-01
2.349200000000000000e+04 1.197029426693920068e-01
2.349300000000000000e+04 1.202119737863539956e-01
2.349400000000000000e+04 1.195668950676919973e-01
2.349500000000000000e+04 1.202175691723819939e-01
2.349600000000000000e+04 1.193361654877660022e-01
2.349700000000000000e+04 1.203743666410450053e-01
2.349800000000000000e+04 1.189945861697200014e-01
2.349900000000000000e+04 1.206688061356540054e-01
2.350000000000000000e+04 1.186585724353790006e-01
2.350100000000000000e+04 1.211651936173439997e-01
2.350200000000000000e+04 1.184175834059719989e-01
2.350300000000000000e+04 1.219789460301400064e-01
2.350400000000000000e+04 1.182992085814480038e-01
2.350500000000000000e+04 1.230999231338500005e-01
2.350600000000000000e+04 1.183671727776530042e-01
2.350700000000000000e+04 1.244233027100559996e-01
2.350800000000000000e+04 1.187024936079980053e-01
2.350900000000000000e+04 1.254977732896800091e-01
2.351000000000000000e+04 1.191315650939940018e-01
2.351100000000000000e+04 1.255152225494380047e-01
2.351200000000000000e+04 1.194148883223530022e-01
2.351300000000000000e+04 1.242702305316930045e-01
2.351400000000000000e+04 1.200079843401909985e-01
2.351500000000000000e+04 1.226001754403110017e-01
2.351600000000000000e+04 1.216278001666070002e-01
2.351700000000000000e+04 1.213331148028369971e-01
2.351800000000000000e+04 1.235402151942250060e-01
2.351900000000000000e+04 1.203829124569889969e-01
2.352000000000000000e+04 1.237856000661849976e-01
2.352100000000000000e+04 1.197240874171259933e-01
2.352200000000000000e+04 1.219712793827059938e-01
2.352300000000000000e+04 1.200584471225740052e-01
2.352400000000000000e+04 1.202960237860680043e-01
2.352500000000000000e+04 1.214928999543190002e-01
2.352600000000000000e+04 1.199060529470439979e-01
2.352700000000000000e+04 1.228480041027070063e-01
2.352800000000000000e+04 1.194535642862319946e-01
2.352900000000000000e+04 1.227736696600909977e-01
2.353000000000000000e+04 1.190274655818940042e-01
2.353100000000000000e+04 1.216972395777699972e-01
2.353200000000000000e+04 1.196559220552440017e-01
2.353300000000000000e+04 1.209538504481320054e-01
2.353400000000000000e+04 1.207984015345569956e-01
2.353500000000000000e+04 1.207941100001340001e-01
2.353600000000000000e+04 1.212879866361619985e-01
2.353700000000000000e+04 1.203243359923359956e-01
2.353800000000000000e+04 1.209745928645129948e-01
2.353900000000000000e+04 1.196398064494129942e-01
2.354000000000000000e+04 1.202451810240749985e-01
2.354100000000000000e+04 1.196156069636340052e-01
2.354200000000000000e+04 1.196248829364779942e-01
2.354300000000000000e+04 1.198600307106969937e-01
2.354400000000000000e+04 1.194854527711869951e-01
2.354500000000000000e+04 1.196208819746970020e-01
2.354600000000000000e+04 1.195795089006420064e-01
2.354700000000000000e+04 1.190572977066040039e-01
2.354800000000000000e+04 1.196227297186849975e-01
2.354900000000000000e+04 1.186216920614240056e-01
2.355000000000000000e+04 1.199176684021950046e-01
2.355100000000000000e+04 1.184284836053849932e-01
2.355200000000000000e+04 1.204477325081829975e-01
2.355300000000000000e+04 1.183694303035739970e-01
2.355400000000000000e+04 1.207423359155650050e-01
2.355500000000000000e+04 1.184562519192700059e-01
2.355600000000000000e+04 1.206220164895060037e-01
2.355700000000000000e+04 1.185629591345789963e-01
2.355800000000000000e+04 1.203718110918999967e-01
2.355900000000000000e+04 1.185620203614230067e-01
2.356000000000000000e+04 1.201513558626169931e-01
2.356100000000000000e+04 1.185195669531819984e-01
2.356200000000000000e+04 1.198595911264419972e-01
2.356300000000000000e+04 1.184530556201929957e-01
2.356400000000000000e+04 1.195516511797899972e-01
2.356500000000000000e+04 1.182706430554389954e-01
2.356600000000000000e+04 1.193207502365109945e-01
2.356700000000000000e+04 1.180264502763749973e-01
2.356800000000000000e+04 1.190995350480080067e-01
2.356900000000000000e+04 1.178673878312110068e-01
2.357000000000000000e+04 1.187986880540849999e-01
2.357100000000000000e+04 1.178320720791820042e-01
2.357200000000000000e+04 1.184707507491109951e-01
2.357300000000000000e+04 1.178918480873109992e-01
2.357400000000000000e+04 1.181202977895740025e-01
2.357500000000000000e+04 1.180914342403410061e-01
2.357600000000000000e+04 1.176930963993070012e-01
2.357700000000000000e+04 1.184904426336289979e-01
2.357800000000000000e+04 1.172356531023980020e-01
2.357900000000000000e+04 1.191043332219119955e-01
2.358000000000000000e+04 1.168402805924420029e-01
2.358100000000000000e+04 1.200469285249709944e-01
2.358200000000000000e+04 1.166408807039260032e-01
2.358300000000000000e+04 1.214803084731100047e-01
2.358400000000000000e+04 1.170668527483939986e-01
2.358500000000000000e+04 1.230881288647650007e-01
2.358600000000000000e+04 1.186988800764079977e-01
2.358700000000000000e+04 1.235477402806279962e-01
2.358800000000000000e+04 1.206164658069610041e-01
2.358900000000000000e+04 1.222867593169209982e-01
2.359000000000000000e+04 1.209230348467830035e-01
2.359100000000000000e+04 1.203548610210419950e-01
2.359200000000000000e+04 1.209162473678589977e-01
2.359300000000000000e+04 1.189369633793830039e-01
2.359400000000000000e+04 1.223602667450899989e-01
2.359500000000000000e+04 1.190819442272190026e-01
2.359600000000000000e+04 1.237367838621139943e-01
2.359700000000000000e+04 1.202493682503699979e-01
2.359800000000000000e+04 1.227272897958759934e-01
2.359900000000000000e+04 1.207040697336199953e-01
2.360000000000000000e+04 1.206396371126169931e-01
2.360100000000000000e+04 1.202013567090030044e-01
2.360200000000000000e+04 1.195634528994559964e-01
2.360300000000000000e+04 1.204744875431059958e-01
2.360400000000000000e+04 1.190954446792600041e-01
2.360500000000000000e+04 1.209028586745260064e-01
2.360600000000000000e+04 1.189218536019329975e-01
2.360700000000000000e+04 1.201922148466109952e-01
2.360800000000000000e+04 1.195444241166109950e-01
2.360900000000000000e+04 1.189722195267679944e-01
2.361000000000000000e+04 1.202595978975300045e-01
2.361100000000000000e+04 1.182552576065060007e-01
2.361200000000000000e+04 1.205419600009920017e-01
2.361300000000000000e+04 1.179923489689830018e-01
2.361400000000000000e+04 1.211637705564500012e-01
2.361500000000000000e+04 1.180338710546490061e-01
2.361600000000000000e+04 1.222287267446520026e-01
2.361700000000000000e+04 1.185039952397349966e-01
2.361800000000000000e+04 1.227125599980350007e-01
2.361900000000000000e+04 1.189853176474569979e-01
2.362000000000000000e+04 1.220411732792850007e-01
2.362100000000000000e+04 1.189590394496919945e-01
2.362200000000000000e+04 1.208391711115840012e-01
2.362300000000000000e+04 1.190506294369700069e-01
2.362400000000000000e+04 1.198223456740380027e-01
2.362500000000000000e+04 1.195413842797280052e-01
2.362600000000000000e+04 1.192891150712969972e-01
2.362700000000000000e+04 1.199629902839659951e-01
2.362800000000000000e+04 1.193361580371860020e-01
2.362900000000000000e+04 1.200475990772249951e-01
2.363000000000000000e+04 1.195292025804519931e-01
2.363100000000000000e+04 1.200123354792590052e-01
2.363200000000000000e+04 1.198545694351200036e-01
2.363300000000000000e+04 1.195342019200330008e-01
2.363400000000000000e+04 1.209105998277660021e-01
2.363500000000000000e+04 1.189002245664600027e-01
2.363600000000000000e+04 1.215512603521349960e-01
2.363700000000000000e+04 1.188538372516629998e-01
2.363800000000000000e+04 1.206359788775440006e-01
2.363900000000000000e+04 1.189082935452459994e-01
2.364000000000000000e+04 1.198220625519750004e-01
2.364100000000000000e+04 1.189834401011470033e-01
2.364200000000000000e+04 1.199541687965390013e-01
2.364300000000000000e+04 1.195101514458660058e-01
2.364400000000000000e+04 1.199310943484309944e-01
2.364500000000000000e+04 1.199814751744270047e-01
2.364600000000000000e+04 1.196891516447070036e-01
2.364700000000000000e+04 1.193136945366859991e-01
2.364800000000000000e+04 1.196442544460299962e-01
2.364900000000000000e+04 1.182556673884389981e-01
2.365000000000000000e+04 1.195474937558169970e-01
2.365100000000000000e+04 1.181124374270439981e-01
2.365200000000000000e+04 1.197998076677320028e-01
2.365300000000000000e+04 1.182876005768779964e-01
2.365400000000000000e+04 1.202808097004890026e-01
2.365500000000000000e+04 1.182504892349239972e-01
2.365600000000000000e+04 1.199010089039800053e-01
2.365700000000000000e+04 1.182803064584729974e-01
2.365800000000000000e+04 1.189198866486549933e-01
2.365900000000000000e+04 1.184799894690510003e-01
2.366000000000000000e+04 1.186533793807030002e-01
2.366100000000000000e+04 1.185433119535450053e-01
2.366200000000000000e+04 1.186846345663069985e-01
2.366300000000000000e+04 1.185882762074469965e-01
2.366400000000000000e+04 1.184179112315179999e-01
2.366500000000000000e+04 1.185070797801019982e-01
2.366600000000000000e+04 1.183430105447769998e-01
2.366700000000000000e+04 1.178376227617260047e-01
2.366800000000000000e+04 1.185840517282489986e-01
2.366900000000000000e+04 1.170607507228850069e-01
2.367000000000000000e+04 1.189111396670339965e-01
2.367100000000000000e+04 1.168499141931530066e-01
2.367200000000000000e+04 1.195093840360639953e-01
2.367300000000000000e+04 1.169550865888600022e-01
2.367400000000000000e+04 1.203532591462140033e-01
2.367500000000000000e+04 1.170476898550990019e-01
2.367600000000000000e+04 1.209872886538509995e-01
2.367700000000000000e+04 1.173273324966429970e-01
2.367800000000000000e+04 1.210689768195150062e-01
2.367900000000000000e+04 1.177234947681430055e-01
2.368000000000000000e+04 1.207566112279890025e-01
2.368100000000000000e+04 1.179549619555469997e-01
2.368200000000000000e+04 1.203189417719840032e-01
2.368300000000000000e+04 1.181699037551880022e-01
2.368400000000000000e+04 1.196589097380640065e-01
2.368500000000000000e+04 1.183678880333900035e-01
2.368600000000000000e+04 1.188353449106220039e-01
2.368700000000000000e+04 1.181785017251970049e-01
2.368800000000000000e+04 1.182966232299799969e-01
2.368900000000000000e+04 1.177332252264020052e-01
2.369000000000000000e+04 1.180334538221359947e-01
2.369100000000000000e+04 1.174957156181340029e-01
2.369200000000000000e+04 1.179032027721410025e-01
2.369300000000000000e+04 1.176568791270260067e-01
2.369400000000000000e+04 1.181817501783370000e-01
2.369500000000000000e+04 1.180460974574090022e-01
2.369600000000000000e+04 1.186003014445300013e-01
2.369700000000000000e+04 1.184350103139879956e-01
2.369800000000000000e+04 1.185206472873689965e-01
2.369900000000000000e+04 1.187264546751980038e-01
2.370000000000000000e+04 1.180271953344349950e-01
2.370100000000000000e+04 1.188138499856000035e-01
2.370200000000000000e+04 1.175578162074090022e-01
2.370300000000000000e+04 1.187150627374650019e-01
2.370400000000000000e+04 1.171290799975400060e-01
2.370500000000000000e+04 1.187396422028540038e-01
2.370600000000000000e+04 1.167254596948620049e-01
2.370700000000000000e+04 1.188307777047160063e-01
2.370800000000000000e+04 1.164473742246630028e-01
2.370900000000000000e+04 1.187268421053890022e-01
2.371000000000000000e+04 1.162889972329139987e-01
2.371100000000000000e+04 1.185909584164620001e-01
2.371200000000000000e+04 1.161941364407540062e-01
2.371300000000000000e+04 1.185753792524339989e-01
2.371400000000000000e+04 1.161925345659260006e-01
2.371500000000000000e+04 1.185505315661429943e-01
2.371600000000000000e+04 1.163939088582990056e-01
2.371700000000000000e+04 1.185329481959340042e-01
2.371800000000000000e+04 1.167516633868219966e-01
2.371900000000000000e+04 1.186866611242290009e-01
2.372000000000000000e+04 1.170803010463710020e-01
2.372100000000000000e+04 1.189290955662729993e-01
2.372200000000000000e+04 1.173201575875280067e-01
2.372300000000000000e+04 1.190183684229849936e-01
2.372400000000000000e+04 1.174334883689879955e-01
2.372500000000000000e+04 1.188109144568439968e-01
2.372600000000000000e+04 1.172691211104389952e-01
2.372700000000000000e+04 1.183211430907250006e-01
2.372800000000000000e+04 1.168992072343830041e-01
2.372900000000000000e+04 1.177139654755589987e-01
2.373000000000000000e+04 1.166600659489629987e-01
2.373100000000000000e+04 1.172014698386189963e-01
2.373200000000000000e+04 1.167296543717380036e-01
2.373300000000000000e+04 1.169243603944779969e-01
2.373400000000000000e+04 1.170603483915329951e-01
2.373500000000000000e+04 1.168625131249430016e-01
2.373600000000000000e+04 1.176072284579279953e-01
2.373700000000000000e+04 1.168652400374410039e-01
2.373800000000000000e+04 1.183983013033869935e-01
2.373900000000000000e+04 1.168607771396640016e-01
2.374000000000000000e+04 1.194948479533199936e-01
2.374100000000000000e+04 1.169045567512509987e-01
2.374200000000000000e+04 1.208320036530489971e-01
2.374300000000000000e+04 1.169590130448339982e-01
2.374400000000000000e+04 1.217871904373170056e-01
2.374500000000000000e+04 1.168284639716150042e-01
2.374600000000000000e+04 1.212332323193549971e-01
2.374700000000000000e+04 1.164379939436910039e-01
2.374800000000000000e+04 1.194198578596119970e-01
2.374900000000000000e+04 1.161735653877259966e-01
2.375000000000000000e+04 1.181299313902850062e-01
2.375100000000000000e+04 1.164173632860179969e-01
2.375200000000000000e+04 1.176535785198210005e-01
2.375300000000000000e+04 1.168998479843140065e-01
2.375400000000000000e+04 1.174044758081440043e-01
2.375500000000000000e+04 1.171828880906110038e-01
2.375600000000000000e+04 1.174111887812610000e-01
2.375700000000000000e+04 1.171080321073530023e-01
2.375800000000000000e+04 1.176233738660810019e-01
2.375900000000000000e+04 1.170215383172039936e-01
2.376000000000000000e+04 1.178665310144419998e-01
2.376100000000000000e+04 1.173072233796119967e-01
2.376200000000000000e+04 1.184407472610470025e-01
2.376300000000000000e+04 1.177838370203970059e-01
2.376400000000000000e+04 1.192675009369850020e-01
2.376500000000000000e+04 1.180313229560849969e-01
2.376600000000000000e+04 1.196324303746219980e-01
2.376700000000000000e+04 1.178902089595789959e-01
2.376800000000000000e+04 1.191355362534519957e-01
2.376900000000000000e+04 1.173707693815229935e-01
2.377000000000000000e+04 1.180393919348720067e-01
2.377100000000000000e+04 1.167889088392260050e-01
2.377200000000000000e+04 1.170354485511780063e-01
2.377300000000000000e+04 1.167369335889820031e-01
2.377400000000000000e+04 1.165417805314060001e-01
2.377500000000000000e+04 1.172433495521549990e-01
2.377600000000000000e+04 1.163299754261969965e-01
2.377700000000000000e+04 1.178385391831399953e-01
2.377800000000000000e+04 1.161141395568850015e-01
2.377900000000000000e+04 1.183255016803740067e-01
2.378000000000000000e+04 1.158500611782069950e-01
2.378100000000000000e+04 1.189426556229589982e-01
2.378200000000000000e+04 1.157158315181729957e-01
2.378300000000000000e+04 1.200180649757389972e-01
2.378400000000000000e+04 1.160169839859010038e-01
2.378500000000000000e+04 1.215383708477019986e-01
2.378600000000000000e+04 1.167717203497889988e-01
2.378700000000000000e+04 1.230288371443750001e-01
2.378800000000000000e+04 1.174248829483990064e-01
2.378900000000000000e+04 1.236242726445200002e-01
2.379000000000000000e+04 1.172789856791500024e-01
2.379100000000000000e+04 1.225765943527220014e-01
2.379200000000000000e+04 1.165897622704509945e-01
2.379300000000000000e+04 1.205356791615490031e-01
2.379400000000000000e+04 1.165342405438419965e-01
2.379500000000000000e+04 1.190859973430629937e-01
2.379600000000000000e+04 1.173426136374469964e-01
2.379700000000000000e+04 1.184097453951839934e-01
2.379800000000000000e+04 1.180918887257580013e-01
2.379900000000000000e+04 1.174783408641820043e-01
2.380000000000000000e+04 1.182524859905240006e-01
2.380100000000000000e+04 1.165327280759810014e-01
2.380200000000000000e+04 1.182336211204530058e-01
2.380300000000000000e+04 1.166075319051740056e-01
2.380400000000000000e+04 1.186241358518600048e-01
2.380500000000000000e+04 1.169826686382289954e-01
2.380600000000000000e+04 1.188906431198119978e-01
2.380700000000000000e+04 1.167336031794549978e-01
2.380800000000000000e+04 1.185069307684900042e-01
2.380900000000000000e+04 1.164315342903139983e-01
2.381000000000000000e+04 1.179587766528129994e-01
2.381100000000000000e+04 1.165288239717480051e-01
2.381200000000000000e+04 1.178724095225330004e-01
2.381300000000000000e+04 1.166527196764950008e-01
2.381400000000000000e+04 1.179200708866119940e-01
2.381500000000000000e+04 1.167785376310350037e-01
2.381600000000000000e+04 1.175285279750819950e-01
2.381700000000000000e+04 1.169746369123459973e-01
2.381800000000000000e+04 1.168324574828149970e-01
2.381900000000000000e+04 1.170080453157419931e-01
2.382000000000000000e+04 1.161962896585460037e-01
2.382100000000000000e+04 1.169821247458460028e-01
2.382200000000000000e+04 1.156441271305080065e-01
2.382300000000000000e+04 1.172015592455860067e-01
2.382400000000000000e+04 1.151939630508419937e-01
2.382500000000000000e+04 1.175086721777919979e-01
2.382600000000000000e+04 1.150157824158670045e-01
2.382700000000000000e+04 1.177231967449190037e-01
2.382800000000000000e+04 1.151449754834179967e-01
2.382900000000000000e+04 1.180578172206880050e-01
2.383000000000000000e+04 1.154165789484979943e-01
2.383100000000000000e+04 1.185849606990810046e-01
2.383200000000000000e+04 1.156714260578159958e-01
2.383300000000000000e+04 1.187783330678939958e-01
2.383400000000000000e+04 1.157777979969979998e-01
2.383500000000000000e+04 1.180607527494429987e-01
2.383600000000000000e+04 1.156850531697270063e-01
2.383700000000000000e+04 1.168569773435590015e-01
2.383800000000000000e+04 1.156621202826499939e-01
2.383900000000000000e+04 1.160392761230469999e-01
2.384000000000000000e+04 1.160378456115720019e-01
2.384100000000000000e+04 1.156521067023280058e-01
2.384200000000000000e+04 1.167057454586030024e-01
2.384300000000000000e+04 1.153680831193920064e-01
2.384400000000000000e+04 1.172391325235370013e-01
2.384500000000000000e+04 1.151240468025210018e-01
2.384600000000000000e+04 1.173702552914620001e-01
2.384700000000000000e+04 1.148755550384519958e-01
2.384800000000000000e+04 1.171565279364590040e-01
2.384900000000000000e+04 1.146017760038380018e-01
2.385000000000000000e+04 1.167182102799420029e-01
2.385100000000000000e+04 1.144816577434539934e-01
2.385200000000000000e+04 1.161329150199889998e-01
2.385300000000000000e+04 1.146234348416329957e-01
2.385400000000000000e+04 1.155232042074200022e-01
2.385500000000000000e+04 1.149162203073500060e-01
2.385600000000000000e+04 1.150115281343459944e-01
2.385700000000000000e+04 1.152772232890130061e-01
2.385800000000000000e+04 1.146259233355519935e-01
2.385900000000000000e+04 1.157113239169119956e-01
2.386000000000000000e+04 1.143323257565500017e-01
2.386100000000000000e+04 1.162310540676119996e-01
2.386200000000000000e+04 1.141343936324119984e-01
2.386300000000000000e+04 1.168189346790309974e-01
2.386400000000000000e+04 1.140309423208240025e-01
2.386500000000000000e+04 1.174209266901019982e-01
2.386600000000000000e+04 1.139803454279900014e-01
2.386700000000000000e+04 1.179987043142319975e-01
2.386800000000000000e+04 1.139697059988979966e-01
2.386900000000000000e+04 1.184758916497229975e-01
2.387000000000000000e+04 1.140378266572950050e-01
2.387100000000000000e+04 1.186553016304970065e-01
2.387200000000000000e+04 1.142280027270319992e-01
2.387300000000000000e+04 1.183508336544040057e-01
2.387400000000000000e+04 1.145732104778289934e-01
2.387500000000000000e+04 1.175930202007289954e-01
2.387600000000000000e+04 1.151515468955039978e-01
2.387700000000000000e+04 1.167109459638600022e-01
2.387800000000000000e+04 1.161104962229729948e-01
2.387900000000000000e+04 1.161354631185529951e-01
2.388000000000000000e+04 1.174378767609599999e-01
2.388100000000000000e+04 1.160285025835040007e-01
2.388200000000000000e+04 1.187217012047769998e-01
2.388300000000000000e+04 1.161585226655010017e-01
2.388400000000000000e+04 1.193543970584869940e-01
2.388500000000000000e+04 1.161259636282920005e-01
2.388600000000000000e+04 1.190375909209250016e-01
2.388700000000000000e+04 1.158191114664079979e-01
2.388800000000000000e+04 1.180564016103740066e-01
2.388900000000000000e+04 1.156001538038250037e-01
2.389000000000000000e+04 1.170007064938549945e-01
2.389100000000000000e+04 1.157135516405110032e-01
2.389200000000000000e+04 1.163393855094909946e-01
2.389300000000000000e+04 1.158898845314979970e-01
2.389400000000000000e+04 1.162478104233739956e-01
2.389500000000000000e+04 1.157614588737490013e-01
2.389600000000000000e+04 1.165917143225670000e-01
2.389700000000000000e+04 1.152511760592459938e-01
2.389800000000000000e+04 1.171652227640150035e-01
2.389900000000000000e+04 1.145783364772799962e-01
2.390000000000000000e+04 1.179716289043429983e-01
2.390100000000000000e+04 1.141027584671970019e-01
2.390200000000000000e+04 1.191336885094640002e-01
2.390300000000000000e+04 1.141720190644260058e-01
2.390400000000000000e+04 1.205811947584150001e-01
2.390500000000000000e+04 1.149847060441969993e-01
2.390600000000000000e+04 1.217981800436969964e-01
2.390700000000000000e+04 1.163164898753169946e-01
2.390800000000000000e+04 1.217881813645359940e-01
2.390900000000000000e+04 1.173351407051090034e-01
2.391000000000000000e+04 1.198430284857749939e-01
2.391100000000000000e+04 1.174841821193700064e-01
2.391200000000000000e+04 1.168901249766349931e-01
2.391300000000000000e+04 1.176164001226430028e-01
2.391400000000000000e+04 1.149855107069019944e-01
2.391500000000000000e+04 1.189742162823679977e-01
2.391600000000000000e+04 1.152823269367219960e-01
2.391700000000000000e+04 1.205667629837989946e-01
2.391800000000000000e+04 1.164186298847200013e-01
2.391900000000000000e+04 1.193481013178829958e-01
2.392000000000000000e+04 1.162314042448999996e-01
2.392100000000000000e+04 1.168927326798439997e-01
2.392200000000000000e+04 1.164882853627200038e-01
2.392300000000000000e+04 1.159011125564580053e-01
2.392400000000000000e+04 1.176359429955479985e-01
2.392500000000000000e+04 1.158524826169009952e-01
2.392600000000000000e+04 1.184218004345889974e-01
2.392700000000000000e+04 1.163445785641669949e-01
2.392800000000000000e+04 1.183003559708599994e-01
2.392900000000000000e+04 1.169366016983990064e-01
2.393000000000000000e+04 1.176806911826129981e-01
2.393100000000000000e+04 1.168474629521369934e-01
2.393200000000000000e+04 1.170386224985120044e-01
2.393300000000000000e+04 1.169355362653729941e-01
2.393400000000000000e+04 1.164721548557279968e-01
2.393500000000000000e+04 1.173107028007509961e-01
2.393600000000000000e+04 1.161927208304409931e-01
2.393700000000000000e+04 1.171969324350359970e-01
2.393800000000000000e+04 1.160869598388669932e-01
2.393900000000000000e+04 1.166325435042380038e-01
2.394000000000000000e+04 1.157963350415229936e-01
2.394100000000000000e+04 1.161276176571850033e-01
2.394200000000000000e+04 1.154924258589739988e-01
2.394300000000000000e+04 1.155548468232149989e-01
2.394400000000000000e+04 1.157384291291240069e-01
2.394500000000000000e+04 1.150733530521390047e-01
2.394600000000000000e+04 1.163139119744300010e-01
2.394700000000000000e+04 1.148602142930029990e-01
2.394800000000000000e+04 1.165929809212680052e-01
2.394900000000000000e+04 1.146998554468150050e-01
2.395000000000000000e+04 1.166666075587270007e-01
2.395100000000000000e+04 1.144250109791759978e-01
2.395200000000000000e+04 1.168625131249430016e-01
2.395300000000000000e+04 1.143543571233749945e-01
2.395400000000000000e+04 1.169594824314120068e-01
2.395500000000000000e+04 1.146114021539690053e-01
2.395600000000000000e+04 1.167110577225689977e-01
2.395700000000000000e+04 1.149186715483670046e-01
2.395800000000000000e+04 1.162675246596339973e-01
2.395900000000000000e+04 1.150322631001469975e-01
2.396000000000000000e+04 1.156675666570659983e-01
2.396100000000000000e+04 1.150834336876870034e-01
2.396200000000000000e+04 1.149768084287639963e-01
2.396300000000000000e+04 1.152780577540400003e-01
2.396400000000000000e+04 1.143506169319150056e-01
2.396500000000000000e+04 1.154122501611710011e-01
2.396600000000000000e+04 1.139171272516250055e-01
2.396700000000000000e+04 1.153390333056450029e-01
2.396800000000000000e+04 1.136231124401090031e-01
2.396900000000000000e+04 1.152455732226369961e-01
2.397000000000000000e+04 1.134337037801740056e-01
2.397100000000000000e+04 1.152254715561869952e-01
2.397200000000000000e+04 1.133855879306790021e-01
2.397300000000000000e+04 1.151846349239350059e-01
2.397400000000000000e+04 1.134651601314539959e-01
2.397500000000000000e+04 1.151885688304900013e-01
2.397600000000000000e+04 1.135721206665040034e-01
2.397700000000000000e+04 1.152552738785739966e-01
2.397800000000000000e+04 1.136010810732839965e-01
2.397900000000000000e+04 1.153045222163199962e-01
2.398000000000000000e+04 1.136020570993419992e-01
2.398100000000000000e+04 1.153209507465360051e-01
2.398200000000000000e+04 1.136033907532690013e-01
2.398300000000000000e+04 1.153111979365350065e-01
2.398400000000000000e+04 1.135606169700620061e-01
2.398500000000000000e+04 1.152476295828819969e-01
2.398600000000000000e+04 1.135255396366119940e-01
2.398700000000000000e+04 1.150999888777729935e-01
2.398800000000000000e+04 1.135868132114409984e-01
2.398900000000000000e+04 1.148256883025170066e-01
2.399000000000000000e+04 1.137766242027279939e-01
2.399100000000000000e+04 1.144152432680130005e-01
2.399200000000000000e+04 1.141778230667109956e-01
2.399300000000000000e+04 1.139189749956130010e-01
2.399400000000000000e+04 1.149350851774220000e-01
2.399500000000000000e+04 1.133799850940700044e-01
2.399600000000000000e+04 1.161749735474589956e-01
2.399700000000000000e+04 1.129437834024430015e-01
2.399800000000000000e+04 1.177301406860350036e-01
2.399900000000000000e+04 1.129435077309609986e-01
2.400000000000000000e+04 1.185162886977200042e-01
2.400100000000000000e+04 1.136190816760059979e-01
2.400200000000000000e+04 1.176059618592260048e-01
2.400300000000000000e+04 1.145896241068840027e-01
2.400400000000000000e+04 1.165768578648569975e-01
2.400500000000000000e+04 1.157026141881939973e-01
2.400600000000000000e+04 1.161847338080409936e-01
2.400700000000000000e+04 1.169922202825550012e-01
2.400800000000000000e+04 1.153169348835949987e-01
2.400900000000000000e+04 1.182365268468860003e-01
2.401000000000000000e+04 1.144970953464510000e-01
2.401100000000000000e+04 1.186944544315339939e-01
2.401200000000000000e+04 1.143611297011380007e-01
2.401300000000000000e+04 1.181694641709330057e-01
2.401400000000000000e+04 1.142156124114989957e-01
2.401500000000000000e+04 1.176000460982320056e-01
2.401600000000000000e+04 1.141647472977640049e-01
2.401700000000000000e+04 1.172290667891500021e-01
2.401800000000000000e+04 1.150317043066020062e-01
2.401900000000000000e+04 1.166287511587140030e-01
2.402000000000000000e+04 1.157990470528599963e-01
2.402100000000000000e+04 1.159183755517009945e-01
2.402200000000000000e+04 1.153807863593099975e-01
2.402300000000000000e+04 1.153652891516690066e-01
2.402400000000000000e+04 1.145468503236769936e-01
2.402500000000000000e+04 1.151079535484309940e-01
2.402600000000000000e+04 1.151079535484309940e-01
2.402700000000000000e+04 1.142363622784609983e-01
2.402800000000000000e+04 1.154316663742070009e-01
2.402900000000000000e+04 1.144450083374980026e-01
2.403000000000000000e+04 1.163931116461749959e-01
2.403100000000000000e+04 1.146399006247520030e-01
2.403200000000000000e+04 1.172845512628560016e-01
2.403300000000000000e+04 1.145538911223410034e-01
2.403400000000000000e+04 1.173749193549159936e-01
2.403500000000000000e+04 1.143509671092030056e-01
2.403600000000000000e+04 1.166289895772929935e-01
2.403700000000000000e+04 1.142310425639150029e-01
2.403800000000000000e+04 1.157891899347310016e-01
2.403900000000000000e+04 1.144353821873659999e-01
2.404000000000000000e+04 1.151848956942559954e-01
2.404100000000000000e+04 1.150104179978369973e-01
2.404200000000000000e+04 1.144499182701110007e-01
2.404300000000000000e+04 1.155409738421439986e-01
2.404400000000000000e+04 1.136736050248149943e-01
2.404500000000000000e+04 1.155745089054110025e-01
2.404600000000000000e+04 1.132577061653139983e-01
2.404700000000000000e+04 1.153775081038480033e-01
2.404800000000000000e+04 1.133262366056440040e-01
2.404900000000000000e+04 1.154433116316800068e-01
2.405000000000000000e+04 1.136184483766559949e-01
2.405100000000000000e+04 1.155024468898770001e-01
2.405200000000000000e+04 1.139205545187000068e-01
2.405300000000000000e+04 1.151424720883370001e-01
2.405400000000000000e+04 1.141951084136959976e-01
2.405500000000000000e+04 1.147491633892060020e-01
2.405600000000000000e+04 1.146005839109419944e-01
2.405700000000000000e+04 1.147795841097830061e-01
2.405800000000000000e+04 1.151288971304890024e-01
2.405900000000000000e+04 1.150556877255440036e-01
2.406000000000000000e+04 1.155149713158609981e-01
2.406100000000000000e+04 1.151133626699449991e-01
2.406200000000000000e+04 1.153720319271090006e-01
2.406300000000000000e+04 1.147470995783810011e-01
2.406400000000000000e+04 1.146437153220180027e-01
2.406500000000000000e+04 1.142159625887869956e-01
2.406600000000000000e+04 1.138857677578929972e-01
2.406700000000000000e+04 1.138585656881330038e-01
2.406800000000000000e+04 1.135543510317799931e-01
2.406900000000000000e+04 1.138047054409979941e-01
2.407000000000000000e+04 1.135852411389350058e-01
2.407100000000000000e+04 1.139778792858120032e-01
2.407200000000000000e+04 1.136836484074589954e-01
2.407300000000000000e+04 1.140633374452589971e-01
2.407400000000000000e+04 1.136594563722610057e-01
2.407500000000000000e+04 1.138433367013930025e-01
2.407600000000000000e+04 1.135517060756680019e-01
2.407700000000000000e+04 1.135291680693630012e-01
2.407800000000000000e+04 1.134642884135250024e-01
2.407900000000000000e+04 1.133496239781379977e-01
2.408000000000000000e+04 1.134563535451890010e-01
2.408100000000000000e+04 1.132613420486450057e-01
2.408200000000000000e+04 1.135401427745820063e-01
2.408300000000000000e+04 1.132113337516779950e-01
2.408400000000000000e+04 1.136371493339539962e-01
2.408500000000000000e+04 1.132311224937439936e-01
2.408600000000000000e+04 1.136483624577520057e-01
2.408700000000000000e+04 1.133223846554760050e-01
2.408800000000000000e+04 1.136056780815119932e-01
2.408900000000000000e+04 1.134713217616079989e-01
2.409000000000000000e+04 1.135865002870559970e-01
2.409100000000000000e+04 1.136874929070469942e-01
2.409200000000000000e+04 1.135548725724219998e-01
2.409300000000000000e+04 1.139549612998960043e-01
2.409400000000000000e+04 1.134406700730320045e-01
2.409500000000000000e+04 1.141752600669860007e-01
2.409600000000000000e+04 1.132369115948679977e-01
2.409700000000000000e+04 1.142314597964289996e-01
2.409800000000000000e+04 1.129624322056770047e-01
2.409900000000000000e+04 1.141066178679469995e-01
2.410000000000000000e+04 1.126815825700760026e-01
2.410100000000000000e+04 1.138695105910299959e-01
2.410200000000000000e+04 1.125031858682629948e-01
2.410300000000000000e+04 1.135945320129389952e-01
2.410400000000000000e+04 1.125056520104410068e-01
2.410500000000000000e+04 1.133454516530039979e-01
2.410600000000000000e+04 1.126928552985189957e-01
2.410700000000000000e+04 1.132082566618920066e-01
2.410800000000000000e+04 1.130412667989730002e-01
2.410900000000000000e+04 1.132395043969150056e-01
2.411000000000000000e+04 1.135296821594239947e-01
2.411100000000000000e+04 1.134361699223520037e-01
2.411200000000000000e+04 1.140944436192510014e-01
2.411300000000000000e+04 1.137717738747599933e-01
2.411400000000000000e+04 1.145764514803890022e-01
2.411500000000000000e+04 1.141511946916580061e-01
2.411600000000000000e+04 1.147137433290480041e-01
2.411700000000000000e+04 1.144813969731330039e-01
2.411800000000000000e+04 1.143596172332760064e-01
2.411900000000000000e+04 1.150334253907200066e-01
2.412000000000000000e+04 1.137868091464040027e-01
2.412100000000000000e+04 1.158759072422980013e-01
2.412200000000000000e+04 1.133953556418419995e-01
2.412300000000000000e+04 1.159063056111340057e-01
2.412400000000000000e+04 1.132394298911089947e-01
2.412500000000000000e+04 1.147395670413969976e-01
2.412600000000000000e+04 1.133379936218260053e-01
2.412700000000000000e+04 1.140409037470820064e-01
2.412800000000000000e+04 1.138364151120190015e-01
2.412900000000000000e+04 1.140908598899840060e-01
2.413000000000000000e+04 1.146228611469270048e-01
2.413100000000000000e+04 1.138170659542079993e-01
2.413200000000000000e+04 1.153849437832829977e-01
2.413300000000000000e+04 1.138677448034289968e-01
2.413400000000000000e+04 1.148506402969359935e-01
2.413500000000000000e+04 1.145440936088560069e-01
2.413600000000000000e+04 1.134435310959820004e-01
2.413700000000000000e+04 1.150510907173160069e-01
2.413800000000000000e+04 1.130123957991600037e-01
2.413900000000000000e+04 1.155556812882419931e-01
2.414000000000000000e+04 1.128671988844869994e-01
2.414100000000000000e+04 1.164339557290079985e-01
2.414200000000000000e+04 1.121636033058169973e-01
2.414300000000000000e+04 1.170370057225229993e-01
2.414400000000000000e+04 1.120320111513140038e-01
2.414500000000000000e+04 1.168258786201479965e-01
2.414600000000000000e+04 1.126933321356770046e-01
2.414700000000000000e+04 1.168965995311739975e-01
2.414800000000000000e+04 1.131361573934560050e-01
2.414900000000000000e+04 1.178892999887470039e-01
2.415000000000000000e+04 1.135901957750320018e-01
2.415100000000000000e+04 1.183988675475119989e-01
2.415200000000000000e+04 1.143718585371970020e-01
2.415300000000000000e+04 1.177933067083360014e-01
2.415400000000000000e+04 1.146936863660810019e-01
2.415500000000000000e+04 1.169237345457079941e-01
2.415600000000000000e+04 1.146044731140140049e-01
2.415700000000000000e+04 1.161755844950679989e-01
2.415800000000000000e+04 1.150636598467830035e-01
2.415900000000000000e+04 1.150648370385169983e-01
2.416000000000000000e+04 1.156200766563419968e-01
2.416100000000000000e+04 1.140945255756379978e-01
2.416200000000000000e+04 1.157536059617999963e-01
2.416300000000000000e+04 1.139253899455069940e-01
2.416400000000000000e+04 1.157948970794679955e-01
2.416500000000000000e+04 1.138614714145659984e-01
2.416600000000000000e+04 1.159497126936910039e-01
2.416700000000000000e+04 1.136305853724479953e-01
2.416800000000000000e+04 1.159529462456699994e-01
2.416900000000000000e+04 1.136445254087450063e-01
2.417000000000000000e+04 1.154098808765409989e-01
2.417100000000000000e+04 1.137249767780300069e-01
2.417200000000000000e+04 1.149068549275400059e-01
2.417300000000000000e+04 1.137293577194209981e-01
2.417400000000000000e+04 1.149164587259289966e-01
2.417500000000000000e+04 1.138343885540959999e-01
2.417600000000000000e+04 1.147846356034279980e-01
2.417700000000000000e+04 1.138997003436089950e-01
2.417800000000000000e+04 1.143601313233379990e-01
2.417900000000000000e+04 1.136800050735470025e-01
2.418000000000000000e+04 1.141037046909330055e-01
2.418100000000000000e+04 1.133116483688350051e-01
2.418200000000000000e+04 1.139774769544600053e-01
2.418300000000000000e+04 1.131375283002850063e-01
2.418400000000000000e+04 1.138383969664570061e-01
2.418500000000000000e+04 1.131429672241209966e-01
2.418600000000000000e+04 1.137647181749339986e-01
2.418700000000000000e+04 1.130168661475180053e-01
2.418800000000000000e+04 1.137003600597380065e-01
2.418900000000000000e+04 1.127526387572290040e-01
2.419000000000000000e+04 1.135163083672520029e-01
2.419100000000000000e+04 1.125440821051599954e-01
2.419200000000000000e+04 1.133132129907609975e-01
2.419300000000000000e+04 1.123844012618060023e-01
2.419400000000000000e+04 1.132413595914840004e-01
2.419500000000000000e+04 1.121872439980509950e-01
2.419600000000000000e+04 1.132545918226239984e-01
2.419700000000000000e+04 1.120078563690189988e-01
2.419800000000000000e+04 1.132788211107250004e-01
2.419900000000000000e+04 1.118491515517229945e-01
2.420000000000000000e+04 1.133466139435769932e-01
2.420100000000000000e+04 1.116158738732340033e-01
2.420200000000000000e+04 1.135866343975070053e-01
2.420300000000000000e+04 1.113225221633910023e-01
2.420400000000000000e+04 1.140354201197620043e-01
2.420500000000000000e+04 1.110598295927049950e-01
2.420600000000000000e+04 1.147062107920649998e-01
2.420700000000000000e+04 1.108619794249530027e-01
2.420800000000000000e+04 1.156766265630719964e-01
2.420900000000000000e+04 1.107402667403220020e-01
2.421000000000000000e+04 1.168682500720019946e-01
2.421100000000000000e+04 1.107831224799159936e-01
2.421200000000000000e+04 1.178836449980739942e-01
2.421300000000000000e+04 1.110440269112590028e-01
2.421400000000000000e+04 1.181971207261089951e-01
2.421500000000000000e+04 1.113471090793610035e-01
2.421600000000000000e+04 1.175419613718989981e-01
2.421700000000000000e+04 1.114974543452259964e-01
2.421800000000000000e+04 1.161734089255330032e-01
2.421900000000000000e+04 1.117971017956729957e-01
2.422000000000000000e+04 1.147048324346539999e-01
2.422100000000000000e+04 1.126496270298960045e-01
2.422200000000000000e+04 1.137164905667299997e-01
2.422300000000000000e+04 1.138322949409480006e-01
2.422400000000000000e+04 1.133893281221390048e-01
2.422500000000000000e+04 1.146923750638959988e-01
2.422600000000000000e+04 1.132741570472720061e-01
2.422700000000000000e+04 1.147810667753220021e-01
2.422800000000000000e+04 1.129519715905190069e-01
2.422900000000000000e+04 1.141185462474819945e-01
2.423000000000000000e+04 1.126939803361890063e-01
2.423100000000000000e+04 1.131213679909710002e-01
2.423200000000000000e+04 1.128277033567429977e-01
2.423300000000000000e+04 1.122533977031709984e-01
2.423400000000000000e+04 1.131741851568219964e-01
2.423500000000000000e+04 1.116966307163240052e-01
2.423600000000000000e+04 1.134732738137250035e-01
2.423700000000000000e+04 1.113779321312900056e-01
2.423800000000000000e+04 1.135853603482250007e-01
2.423900000000000000e+04 1.111880689859389981e-01
2.424000000000000000e+04 1.133563220500949931e-01
2.424100000000000000e+04 1.111598387360570039e-01
2.424200000000000000e+04 1.128265187144280035e-01
2.424300000000000000e+04 1.113154664635660068e-01
2.424400000000000000e+04 1.122682914137839993e-01
2.424500000000000000e+04 1.115340963006020009e-01
2.424600000000000000e+04 1.118760779500009989e-01
2.424700000000000000e+04 1.117403060197830061e-01
2.424800000000000000e+04 1.115958839654919987e-01
2.424900000000000000e+04 1.119246706366539973e-01
2.425000000000000000e+04 1.113561615347860023e-01
2.425100000000000000e+04 1.120510324835780058e-01
2.425200000000000000e+04 1.111988201737399984e-01
2.425300000000000000e+04 1.121205613017079994e-01
2.425400000000000000e+04 1.111165359616280018e-01
2.425500000000000000e+04 1.122304722666740001e-01
2.425600000000000000e+04 1.110291928052900001e-01
2.425700000000000000e+04 1.124305576086040009e-01
2.425800000000000000e+04 1.109701320528980045e-01
2.425900000000000000e+04 1.126497089862820017e-01
2.426000000000000000e+04 1.110596433281900025e-01
2.426100000000000000e+04 1.127787977457049978e-01
2.426200000000000000e+04 1.113178506493569947e-01
2.426300000000000000e+04 1.127720549702640046e-01
2.426400000000000000e+04 1.117083355784419946e-01
2.426500000000000000e+04 1.127310842275620062e-01
2.426600000000000000e+04 1.122298166155819982e-01
2.426700000000000000e+04 1.128028035163879950e-01
2.426800000000000000e+04 1.127413287758829985e-01
2.426900000000000000e+04 1.129693239927290066e-01
2.427000000000000000e+04 1.129228249192239936e-01
2.427100000000000000e+04 1.130887120962140030e-01
2.427200000000000000e+04 1.126281172037120054e-01
2.427300000000000000e+04 1.130133420228959934e-01
2.427400000000000000e+04 1.120569109916690065e-01
2.427500000000000000e+04 1.126855909824369950e-01
2.427600000000000000e+04 1.114935129880910009e-01
2.427700000000000000e+04 1.123368144035340049e-01
2.427800000000000000e+04 1.110994964838030036e-01
2.427900000000000000e+04 1.122667938470840038e-01
2.428000000000000000e+04 1.109062284231189938e-01
2.428100000000000000e+04 1.123933196067810059e-01
2.428200000000000000e+04 1.108727529644970011e-01
2.428300000000000000e+04 1.124237924814219941e-01
2.428400000000000000e+04 1.109312847256660045e-01
2.428500000000000000e+04 1.122860759496689953e-01
2.428600000000000000e+04 1.109525710344309996e-01
2.428700000000000000e+04 1.120101287961010050e-01
2.428800000000000000e+04 1.108752265572549994e-01
2.428900000000000000e+04 1.115673258900640036e-01
2.429000000000000000e+04 1.108392700552939952e-01
2.429100000000000000e+04 1.110420152544979999e-01
2.429200000000000000e+04 1.109600067138669932e-01
2.429300000000000000e+04 1.105957478284839979e-01
2.429400000000000000e+04 1.111799180507660051e-01
2.429500000000000000e+04 1.102771311998369946e-01
2.429600000000000000e+04 1.114486157894129942e-01
2.429700000000000000e+04 1.100039780139920043e-01
2.429800000000000000e+04 1.117620989680289945e-01
2.429900000000000000e+04 1.096763387322430006e-01
2.430000000000000000e+04 1.120676174759859950e-01
2.430100000000000000e+04 1.093017384409900039e-01
2.430200000000000000e+04 1.124118790030479986e-01
2.430300000000000000e+04 1.089540645480159969e-01
2.430400000000000000e+04 1.130066663026809970e-01
2.430500000000000000e+04 1.087084487080570011e-01
2.430600000000000000e+04 1.141063421964649965e-01
2.430700000000000000e+04 1.087439507246019954e-01
2.430800000000000000e+04 1.159870103001589964e-01
2.430900000000000000e+04 1.093919128179550032e-01
2.431000000000000000e+04 1.187795922160150008e-01
2.431100000000000000e+04 1.108805388212199955e-01
2.431200000000000000e+04 1.217458248138429955e-01
2.431300000000000000e+04 1.128762215375899991e-01
2.431400000000000000e+04 1.225853413343429982e-01
2.431500000000000000e+04 1.145577207207680026e-01
2.431600000000000000e+04 1.193390041589739992e-01
2.431700000000000000e+04 1.158395037055020005e-01
2.431800000000000000e+04 1.145981699228289935e-01
2.431900000000000000e+04 1.175501942634580022e-01
2.432000000000000000e+04 1.135308444499970038e-01
2.432100000000000000e+04 1.200788989663120060e-01
2.432200000000000000e+04 1.156032606959340042e-01
2.432300000000000000e+04 1.188997551798819940e-01
2.432400000000000000e+04 1.129693984985350036e-01
2.432500000000000000e+04 1.163589581847190024e-01
2.432600000000000000e+04 1.150774508714680067e-01
2.432700000000000000e+04 1.161709651350980033e-01
2.432800000000000000e+04 1.177988573908810011e-01
2.432900000000000000e+04 1.147654652595520020e-01
2.433000000000000000e+04 1.165175661444659977e-01
2.433100000000000000e+04 1.171423271298410035e-01
2.433200000000000000e+04 1.155042424798009976e-01
2.433300000000000000e+04 1.187657564878459998e-01
2.433400000000000000e+04 1.164857894182210057e-01
2.433500000000000000e+04 1.168373599648479949e-01
2.433600000000000000e+04 1.168883368372919951e-01
2.433700000000000000e+04 1.160988062620160050e-01
2.433800000000000000e+04 1.154304444789889944e-01
2.433900000000000000e+04 1.166139096021650001e-01
2.434000000000000000e+04 1.165639683604240001e-01
2.434100000000000000e+04 1.145994141697879998e-01
2.434200000000000000e+04 1.160393804311749960e-01
2.434300000000000000e+04 1.140919998288150022e-01
2.434400000000000000e+04 1.142479777336120050e-01
2.434500000000000000e+04 1.159693747758869936e-01
2.434600000000000000e+04 1.140747591853139981e-01
2.434700000000000000e+04 1.146727502346040067e-01
2.434800000000000000e+04 1.146957650780680016e-01
2.434900000000000000e+04 1.136769503355029992e-01
2.435000000000000000e+04 1.140300258994099980e-01
2.435100000000000000e+04 1.144437789916989967e-01
2.435200000000000000e+04 1.135660037398339983e-01
2.435300000000000000e+04 1.145984530448909966e-01
2.435400000000000000e+04 1.138984039425850053e-01
2.435500000000000000e+04 1.133163869380949956e-01
2.435600000000000000e+04 1.135906428098679977e-01
2.435700000000000000e+04 1.135848984122280053e-01
2.435800000000000000e+04 1.128906980156900025e-01
2.435900000000000000e+04 1.137555390596390048e-01
2.436000000000000000e+04 1.129265874624249960e-01
2.436100000000000000e+04 1.129348054528239997e-01
2.436200000000000000e+04 1.134283095598219993e-01
2.436300000000000000e+04 1.127813309431079936e-01
2.436400000000000000e+04 1.129930242896080017e-01
2.436500000000000000e+04 1.132024079561230051e-01
2.436600000000000000e+04 1.127355173230169955e-01
2.436700000000000000e+04 1.132666468620300015e-01
2.436800000000000000e+04 1.128311306238169998e-01
2.436900000000000000e+04 1.131735518574709942e-01
2.437000000000000000e+04 1.125964969396589938e-01
2.437100000000000000e+04 1.134257167577740061e-01
2.437200000000000000e+04 1.121645569801330011e-01
2.437300000000000000e+04 1.131978258490559941e-01
2.437400000000000000e+04 1.122381761670109973e-01
2.437500000000000000e+04 1.123780012130739941e-01
2.437600000000000000e+04 1.124541684985159995e-01
2.437700000000000000e+04 1.117310374975200027e-01
2.437800000000000000e+04 1.123023033142089983e-01
2.437900000000000000e+04 1.115779578685759943e-01
2.438000000000000000e+04 1.124606877565380025e-01
2.438100000000000000e+04 1.113854795694349947e-01
2.438200000000000000e+04 1.125876381993290015e-01
2.438300000000000000e+04 1.111947000026699967e-01
2.438400000000000000e+04 1.123552396893500033e-01
2.438500000000000000e+04 1.113352328538889935e-01
2.438600000000000000e+04 1.119233593344689942e-01
2.438700000000000000e+04 1.115059778094290022e-01
2.438800000000000000e+04 1.116298064589500011e-01
2.438900000000000000e+04 1.115517914295200003e-01
2.439000000000000000e+04 1.113453209400180055e-01
2.439100000000000000e+04 1.117059811949730058e-01
2.439200000000000000e+04 1.110283508896830057e-01
2.439300000000000000e+04 1.119953468441960004e-01
2.439400000000000000e+04 1.107556298375129977e-01
2.439500000000000000e+04 1.119774207472799959e-01
2.439600000000000000e+04 1.105547249317170022e-01
2.439700000000000000e+04 1.119160726666449945e-01
2.439800000000000000e+04 1.103897541761399981e-01
2.439900000000000000e+04 1.118583232164380020e-01
2.440000000000000000e+04 1.102283746004100035e-01
2.440100000000000000e+04 1.116716787219050044e-01
2.440200000000000000e+04 1.101457849144940049e-01
2.440300000000000000e+04 1.113909482955929980e-01
2.440400000000000000e+04 1.100697517395019948e-01
2.440500000000000000e+04 1.111699715256690008e-01
2.440600000000000000e+04 1.099404767155650053e-01
2.440700000000000000e+04 1.109821125864979968e-01
2.440800000000000000e+04 1.098052412271500050e-01
2.440900000000000000e+04 1.107493862509729976e-01
2.441000000000000000e+04 1.097745895385739967e-01
2.441100000000000000e+04 1.105654314160350038e-01
2.441200000000000000e+04 1.097333282232279966e-01
2.441300000000000000e+04 1.104145944118500033e-01
2.441400000000000000e+04 1.096706017851829945e-01
2.441500000000000000e+04 1.102742180228230007e-01
2.441600000000000000e+04 1.096837744116779950e-01
2.441700000000000000e+04 1.101357266306880051e-01
2.441800000000000000e+04 1.097544506192209973e-01
2.441900000000000000e+04 1.100583001971239955e-01
2.442000000000000000e+04 1.098659634590150036e-01
2.442100000000000000e+04 1.100450977683069959e-01
2.442200000000000000e+04 1.100935190916060014e-01
2.442300000000000000e+04 1.100771501660350038e-01
2.442400000000000000e+04 1.105282232165339940e-01
2.442500000000000000e+04 1.101392060518260052e-01
2.442600000000000000e+04 1.111660748720170039e-01
2.442700000000000000e+04 1.102537587285040005e-01
2.442800000000000000e+04 1.120201796293260055e-01
2.442900000000000000e+04 1.103292033076290063e-01
2.443000000000000000e+04 1.129217445850369955e-01
2.443100000000000000e+04 1.101793125271799956e-01
2.443200000000000000e+04 1.134251058101650028e-01
2.443300000000000000e+04 1.097229048609729973e-01
2.443400000000000000e+04 1.130870804190639983e-01
2.443500000000000000e+04 1.091818213462830006e-01
2.443600000000000000e+04 1.122570410370830052e-01
2.443700000000000000e+04 1.090288534760480016e-01
2.443800000000000000e+04 1.117968633770940051e-01
2.443900000000000000e+04 1.094755083322530020e-01
2.444000000000000000e+04 1.119452491402630062e-01
2.444100000000000000e+04 1.102245151996610051e-01
2.444200000000000000e+04 1.122585460543630009e-01
2.444300000000000000e+04 1.107939630746840043e-01
2.444400000000000000e+04 1.123141273856159972e-01
2.444500000000000000e+04 1.109009310603139981e-01
2.444600000000000000e+04 1.119157522916789937e-01
2.444700000000000000e+04 1.105799451470380057e-01
2.444800000000000000e+04 1.111387759447099999e-01
2.444900000000000000e+04 1.100881025195119961e-01
2.445000000000000000e+04 1.103233397006990052e-01
2.445100000000000000e+04 1.096771880984309944e-01
2.445200000000000000e+04 1.097594872117040044e-01
2.445300000000000000e+04 1.094674840569500041e-01
2.445400000000000000e+04 1.094907745718960018e-01
2.445500000000000000e+04 1.094363778829570005e-01
2.445600000000000000e+04 1.094171479344370063e-01
2.445700000000000000e+04 1.094824671745300015e-01
2.445800000000000000e+04 1.094244718551640044e-01
2.445900000000000000e+04 1.095122769474980023e-01
2.446000000000000000e+04 1.094369441270830051e-01
2.446100000000000000e+04 1.094921976327900004e-01
2.446200000000000000e+04 1.094180420041079987e-01
2.446300000000000000e+04 1.094284281134609987e-01
2.446400000000000000e+04 1.093186661601070059e-01
2.446500000000000000e+04 1.093188673257829979e-01
2.446600000000000000e+04 1.091221868991850003e-01
2.446700000000000000e+04 1.091831326484680037e-01
2.446800000000000000e+04 1.088742092251780008e-01
2.446900000000000000e+04 1.090640574693679948e-01
2.447000000000000000e+04 1.086001917719840032e-01
2.447100000000000000e+04 1.089963093399999999e-01
2.447200000000000000e+04 1.083124652504919988e-01
2.447300000000000000e+04 1.089944019913669931e-01
2.447400000000000000e+04 1.080461665987969971e-01
2.447500000000000000e+04 1.090819239616390018e-01
2.447600000000000000e+04 1.078305095434189953e-01
2.447700000000000000e+04 1.093258634209629959e-01
2.447800000000000000e+04 1.076732426881790022e-01
2.447900000000000000e+04 1.098090782761570045e-01
2.448000000000000000e+04 1.075913235545160052e-01
2.448100000000000000e+04 1.106155440211299967e-01
2.448200000000000000e+04 1.076327711343769977e-01
2.448300000000000000e+04 1.118768453598019963e-01
2.448400000000000000e+04 1.079032868146899971e-01
2.448500000000000000e+04 1.137837767601009992e-01
2.448600000000000000e+04 1.085377186536790051e-01
2.448700000000000000e+04 1.163735911250110000e-01
2.448800000000000000e+04 1.094972863793370055e-01
2.448900000000000000e+04 1.189099103212360037e-01
2.449000000000000000e+04 1.102177426218989981e-01
2.449100000000000000e+04 1.193049103021620039e-01
2.449200000000000000e+04 1.099501028656959950e-01
2.449300000000000000e+04 1.161631792783739958e-01
2.449400000000000000e+04 1.094229146838189975e-01
2.449500000000000000e+04 1.121888384222980012e-01
2.449600000000000000e+04 1.104784384369850020e-01
2.449700000000000000e+04 1.104837879538539958e-01
2.449800000000000000e+04 1.128930822014810043e-01
2.449900000000000000e+04 1.104362383484839977e-01
2.450000000000000000e+04 1.144425198435780056e-01
2.450100000000000000e+04 1.106173023581499965e-01
2.450200000000000000e+04 1.132616102695469945e-01
2.450300000000000000e+04 1.105701103806499969e-01
2.450400000000000000e+04 1.103620082139969982e-01
2.450500000000000000e+04 1.108291596174239974e-01
2.450600000000000000e+04 1.087539792060849969e-01
2.450700000000000000e+04 1.118106618523599938e-01
2.450800000000000000e+04 1.085168793797490067e-01
2.450900000000000000e+04 1.123443394899369951e-01
2.451000000000000000e+04 1.085248216986659936e-01
2.451100000000000000e+04 1.114747673273090017e-01
2.451200000000000000e+04 1.089826077222819933e-01
2.451300000000000000e+04 1.100309118628499949e-01
2.451400000000000000e+04 1.098951324820520020e-01
2.451500000000000000e+04 1.092177256941800068e-01
2.451600000000000000e+04 1.106283515691759978e-01
2.451700000000000000e+04 1.089078634977340004e-01
2.451800000000000000e+04 1.109425276517869985e-01
2.451900000000000000e+04 1.086695417761800037e-01
2.452000000000000000e+04 1.107172071933749946e-01
2.452100000000000000e+04 1.086686402559279979e-01
2.452200000000000000e+04 1.099148243665700048e-01
2.452300000000000000e+04 1.089608818292620018e-01
2.452400000000000000e+04 1.090870946645740025e-01
2.452500000000000000e+04 1.092225462198259944e-01
2.452600000000000000e+04 1.086565032601359976e-01
2.452700000000000000e+04 1.093129664659499983e-01
2.452800000000000000e+04 1.084665358066559948e-01
2.452900000000000000e+04 1.093207299709320068e-01
2.453000000000000000e+04 1.084073632955550037e-01
2.453100000000000000e+04 1.092752218246459961e-01
2.453200000000000000e+04 1.086086854338649960e-01
2.453300000000000000e+04 1.092043146491050026e-01
2.453400000000000000e+04 1.090908274054530058e-01
2.453500000000000000e+04 1.093116104602809974e-01
2.453600000000000000e+04 1.097407042980190067e-01
2.453700000000000000e+04 1.097607612609859951e-01
2.453800000000000000e+04 1.105275452136989939e-01
2.453900000000000000e+04 1.103186309337619991e-01
2.454000000000000000e+04 1.114619821310040004e-01
2.454100000000000000e+04 1.105922609567639991e-01
2.454200000000000000e+04 1.122356578707700003e-01
2.454300000000000000e+04 1.104239001870160053e-01
2.454400000000000000e+04 1.118952184915539966e-01
2.454500000000000000e+04 1.098775416612629979e-01
2.454600000000000000e+04 1.102818325161930013e-01
2.454700000000000000e+04 1.094900071620940052e-01
2.454800000000000000e+04 1.092292517423630038e-01
2.454900000000000000e+04 1.098301261663439943e-01
2.455000000000000000e+04 1.095434725284580024e-01
2.455100000000000000e+04 1.106539815664289994e-01
2.455200000000000000e+04 1.100634336471559976e-01
2.455300000000000000e+04 1.113257184624669993e-01
2.455400000000000000e+04 1.102014556527139977e-01
2.455500000000000000e+04 1.110653951764109942e-01
2.455600000000000000e+04 1.100786700844759991e-01
2.455700000000000000e+04 1.098834946751589964e-01
2.455800000000000000e+04 1.097334697842600043e-01
2.455900000000000000e+04 1.093101203441620012e-01
2.456000000000000000e+04 1.096402034163480033e-01
2.456100000000000000e+04 1.098727509379389955e-01
2.456200000000000000e+04 1.099708750843999966e-01
2.456300000000000000e+04 1.105491816997530019e-01
2.456400000000000000e+04 1.100779697298999993e-01
2.456500000000000000e+04 1.109043732285499989e-01
2.456600000000000000e+04 1.095864325761800040e-01
2.456700000000000000e+04 1.111344024538989950e-01
2.456800000000000000e+04 1.087765470147129959e-01
2.456900000000000000e+04 1.111368983983990061e-01
2.457000000000000000e+04 1.082435846328739931e-01
2.457100000000000000e+04 1.110068485140800060e-01
2.457200000000000000e+04 1.081381812691690064e-01
2.457300000000000000e+04 1.110280975699420025e-01
2.457400000000000000e+04 1.081382930278780019e-01
2.457500000000000000e+04 1.109282895922659995e-01
2.457600000000000000e+04 1.081706061959269993e-01
2.457700000000000000e+04 1.103929504752159951e-01
2.457800000000000000e+04 1.084218248724939937e-01
2.457900000000000000e+04 1.097690239548679975e-01
2.458000000000000000e+04 1.087887734174730059e-01
2.458100000000000000e+04 1.094961613416669949e-01
2.458200000000000000e+04 1.090417131781580007e-01
2.458300000000000000e+04 1.094197928905489975e-01
2.458400000000000000e+04 1.090965643525119988e-01
2.458500000000000000e+04 1.091879755258560042e-01
2.458600000000000000e+04 1.089333668351169931e-01
2.458700000000000000e+04 1.089244112372400042e-01
2.458800000000000000e+04 1.085696890950200028e-01
2.458900000000000000e+04 1.088675037026410053e-01
2.459000000000000000e+04 1.081921383738519982e-01
2.459100000000000000e+04 1.089500784873960043e-01
2.459200000000000000e+04 1.079797819256780034e-01
2.459300000000000000e+04 1.090647727251049942e-01
2.459400000000000000e+04 1.078257039189339933e-01
2.459500000000000000e+04 1.092936098575589959e-01
2.459600000000000000e+04 1.075796559453010004e-01
2.459700000000000000e+04 1.096815168857570022e-01
2.459800000000000000e+04 1.073101907968520008e-01
2.459900000000000000e+04 1.102253794670099984e-01
2.460000000000000000e+04 1.071210131049159936e-01
2.460100000000000000e+04 1.110005453228949945e-01
2.460200000000000000e+04 1.070215255022050060e-01
2.460300000000000000e+04 1.120103821158409951e-01
2.460400000000000000e+04 1.070906817913060000e-01
2.460500000000000000e+04 1.129543483257289954e-01
2.460600000000000000e+04 1.074533835053440023e-01
2.460700000000000000e+04 1.132428571581839960e-01
2.460800000000000000e+04 1.080554574728010003e-01
2.460900000000000000e+04 1.125408113002780014e-01
2.461000000000000000e+04 1.088651195168500035e-01
2.461100000000000000e+04 1.112335845828059944e-01
2.461200000000000000e+04 1.100063547492030058e-01
2.461300000000000000e+04 1.098873391747469952e-01
2.461400000000000000e+04 1.111509427428249985e-01
2.461500000000000000e+04 1.087518781423569975e-01
2.461600000000000000e+04 1.115036830306049970e-01
2.461700000000000000e+04 1.080442816019060032e-01
2.461800000000000000e+04 1.107191368937490011e-01
2.461900000000000000e+04 1.080974787473679977e-01
2.462000000000000000e+04 1.094579473137859971e-01
2.462100000000000000e+04 1.088684722781179948e-01
2.462200000000000000e+04 1.086861118674280063e-01
2.462300000000000000e+04 1.099457070231440042e-01
2.462400000000000000e+04 1.085136085748669987e-01
2.462500000000000000e+04 1.105514168739319958e-01
2.462600000000000000e+04 1.085377261042590052e-01
2.462700000000000000e+04 1.101524531841280019e-01
2.462800000000000000e+04 1.087017059326169932e-01
2.462900000000000000e+04 1.093590706586839989e-01
2.463000000000000000e+04 1.089596003293989979e-01
2.463100000000000000e+04 1.089613065123559987e-01
2.463200000000000000e+04 1.090740710496899968e-01
2.463300000000000000e+04 1.088514328002929965e-01
2.463400000000000000e+04 1.089384704828259970e-01
2.463500000000000000e+04 1.087658777832980067e-01
2.463600000000000000e+04 1.084306463599210013e-01
2.463700000000000000e+04 1.088611185550689975e-01
2.463800000000000000e+04 1.076844930648799964e-01
2.463900000000000000e+04 1.090645492076870032e-01
2.464000000000000000e+04 1.071183308959010039e-01
2.464100000000000000e+04 1.089989840984340042e-01
2.464200000000000000e+04 1.069037914276119994e-01
2.464300000000000000e+04 1.086685433983800020e-01
2.464400000000000000e+04 1.068847477436069976e-01
2.464500000000000000e+04 1.083522886037830008e-01
2.464600000000000000e+04 1.069108471274379940e-01
2.464700000000000000e+04 1.080856844782829979e-01
2.464800000000000000e+04 1.069265827536580032e-01
2.464900000000000000e+04 1.078467592597009972e-01
2.465000000000000000e+04 1.068079546093940041e-01
2.465100000000000000e+04 1.078528687357900029e-01
2.465200000000000000e+04 1.064668223261829999e-01
2.465300000000000000e+04 1.082684099674219996e-01
2.465400000000000000e+04 1.060805916786189962e-01
2.465500000000000000e+04 1.090147569775579972e-01
2.465600000000000000e+04 1.059078052639959994e-01
2.465700000000000000e+04 1.099872216582299944e-01
2.465800000000000000e+04 1.061093285679819975e-01
2.465900000000000000e+04 1.110665425658230038e-01
2.466000000000000000e+04 1.068029403686519968e-01
2.466100000000000000e+04 1.118820309638979965e-01
2.466200000000000000e+04 1.078070104122160061e-01
2.466300000000000000e+04 1.119872629642490042e-01
2.466400000000000000e+04 1.084782704710959972e-01
2.466500000000000000e+04 1.112924367189409985e-01
2.466600000000000000e+04 1.086697876453399936e-01
2.466700000000000000e+04 1.103183925151819955e-01
2.466800000000000000e+04 1.090626269578929969e-01
2.466900000000000000e+04 1.098262369632719976e-01
2.467000000000000000e+04 1.098738908767700057e-01
2.467100000000000000e+04 1.099423021078110019e-01
2.467200000000000000e+04 1.104541495442390026e-01
2.467300000000000000e+04 1.100615411996840043e-01
2.467400000000000000e+04 1.102721467614170003e-01
2.467500000000000000e+04 1.096177920699119984e-01
2.467600000000000000e+04 1.094284206628799994e-01
2.467700000000000000e+04 1.088318675756450027e-01
2.467800000000000000e+04 1.084901317954059946e-01
2.467900000000000000e+04 1.083235964179039973e-01
2.468000000000000000e+04 1.080069914460179969e-01
2.468100000000000000e+04 1.082552894949909972e-01
2.468200000000000000e+04 1.080198064446449974e-01
2.468300000000000000e+04 1.083647087216380034e-01
2.468400000000000000e+04 1.081787347793579934e-01
2.468500000000000000e+04 1.083577349781990051e-01
2.468600000000000000e+04 1.082251369953159958e-01
2.468700000000000000e+04 1.080800220370290027e-01
2.468800000000000000e+04 1.081827655434609986e-01
2.468900000000000000e+04 1.075985059142109956e-01
2.469000000000000000e+04 1.081893369555469997e-01
2.469100000000000000e+04 1.071177423000339995e-01
2.469200000000000000e+04 1.082979589700699963e-01
2.469300000000000000e+04 1.067444980144500039e-01
2.469400000000000000e+04 1.084673181176190049e-01
2.469500000000000000e+04 1.064388453960419950e-01
2.469600000000000000e+04 1.086498349905010014e-01
2.469700000000000000e+04 1.061681583523750028e-01
2.469800000000000000e+04 1.088105589151379948e-01
2.469900000000000000e+04 1.059629991650579972e-01
2.470000000000000000e+04 1.089256405830379970e-01
2.470100000000000000e+04 1.058474108576770017e-01
2.470200000000000000e+04 1.089858338236810026e-01
2.470300000000000000e+04 1.058140769600870029e-01
2.470400000000000000e+04 1.089789271354680011e-01
2.470500000000000000e+04 1.058529019355770040e-01
2.470600000000000000e+04 1.089208051562309959e-01
2.470700000000000000e+04 1.059739142656330041e-01
2.470800000000000000e+04 1.089358702301980036e-01
2.470900000000000000e+04 1.062352880835529950e-01
2.471000000000000000e+04 1.092734709382059965e-01
2.471100000000000000e+04 1.067743003368380045e-01
2.471200000000000000e+04 1.102074757218360068e-01
2.471300000000000000e+04 1.078026592731479993e-01
2.471400000000000000e+04 1.118987128138539955e-01
2.471500000000000000e+04 1.094121783971789968e-01
2.471600000000000000e+04 1.139073222875599950e-01
2.471700000000000000e+04 1.109176054596899968e-01
2.471800000000000000e+04 1.144326999783519955e-01
2.471900000000000000e+04 1.106151565909389983e-01
2.472000000000000000e+04 1.118123531341549959e-01
2.472100000000000000e+04 1.085722222924229985e-01
2.472200000000000000e+04 1.083822697401049945e-01
2.472300000000000000e+04 1.084081232547760010e-01
2.472400000000000000e+04 1.075885891914370035e-01
2.472500000000000000e+04 1.110174506902689984e-01
2.472600000000000000e+04 1.082799062132839968e-01
2.472700000000000000e+04 1.127341017127039963e-01
2.472800000000000000e+04 1.082688048481939974e-01
2.472900000000000000e+04 1.115297824144359934e-01
2.473000000000000000e+04 1.081914007663729999e-01
2.473100000000000000e+04 1.103659197688099947e-01
2.473200000000000000e+04 1.092791706323620049e-01
2.473300000000000000e+04 1.109738573431969938e-01
2.473400000000000000e+04 1.104991361498830066e-01
2.473500000000000000e+04 1.109820380806919998e-01
2.473600000000000000e+04 1.104701682925220002e-01
2.473700000000000000e+04 1.098913103342060021e-01
2.473800000000000000e+04 1.096818670630460013e-01
2.473900000000000000e+04 1.094335392117500028e-01
2.474000000000000000e+04 1.091647744178770030e-01
2.474100000000000000e+04 1.093535795807839966e-01
2.474200000000000000e+04 1.089918091893199992e-01
2.474300000000000000e+04 1.087085232138629981e-01
2.474400000000000000e+04 1.088444292545319991e-01
2.474500000000000000e+04 1.080235540866850003e-01
2.474600000000000000e+04 1.087856292724610069e-01
2.474700000000000000e+04 1.078461185097689956e-01
2.474800000000000000e+04 1.088366582989690051e-01
2.474900000000000000e+04 1.078432723879809985e-01
2.475000000000000000e+04 1.087398752570150062e-01
2.475100000000000000e+04 1.077954843640329952e-01
2.475200000000000000e+04 1.083782687783240023e-01
2.475300000000000000e+04 1.079215481877330018e-01
2.475400000000000000e+04 1.079511046409609987e-01
2.475500000000000000e+04 1.082062497735020029e-01
2.475600000000000000e+04 1.076593697071080019e-01
2.475700000000000000e+04 1.083050891757010026e-01
2.475800000000000000e+04 1.074344515800479960e-01
2.475900000000000000e+04 1.081235334277149962e-01
2.476000000000000000e+04 1.071357205510140020e-01
2.476100000000000000e+04 1.079229339957240019e-01
2.476200000000000000e+04 1.068738624453540037e-01
2.476300000000000000e+04 1.078353375196459962e-01
2.476400000000000000e+04 1.067550703883169971e-01
2.476500000000000000e+04 1.077578216791150040e-01
2.476600000000000000e+04 1.066625565290449940e-01
2.476700000000000000e+04 1.077302694320679960e-01
2.476800000000000000e+04 1.065333411097530020e-01
2.476900000000000000e+04 1.078174412250520048e-01
2.477000000000000000e+04 1.065401360392569940e-01
2.477100000000000000e+04 1.079925596714020053e-01
2.477200000000000000e+04 1.068928688764570062e-01
2.477300000000000000e+04 1.082814559340480043e-01
2.477400000000000000e+04 1.076847612857819991e-01
2.477500000000000000e+04 1.086876615881920000e-01
2.477600000000000000e+04 1.089765354990960000e-01
2.477700000000000000e+04 1.090347468853000018e-01
2.477800000000000000e+04 1.106157526373860028e-01
2.477900000000000000e+04 1.090103238821029941e-01
2.478000000000000000e+04 1.119203194975850052e-01
2.478100000000000000e+04 1.084671840071679966e-01
2.478200000000000000e+04 1.122060120105739939e-01
2.478300000000000000e+04 1.074635311961169987e-01
2.478400000000000000e+04 1.117141246795649995e-01
2.478500000000000000e+04 1.065104156732560037e-01
2.478600000000000000e+04 1.114066019654269962e-01
2.478700000000000000e+04 1.066540852189060001e-01
2.478800000000000000e+04 1.116077601909639949e-01
2.478900000000000000e+04 1.078631132841109952e-01
2.479000000000000000e+04 1.112801954150200029e-01
2.479100000000000000e+04 1.088175103068349941e-01
2.479200000000000000e+04 1.096530109643940043e-01
2.479300000000000000e+04 1.087418049573899981e-01
2.479400000000000000e+04 1.073552295565610021e-01
2.479500000000000000e+04 1.085756868124009983e-01
2.479600000000000000e+04 1.060802936553959935e-01
2.479700000000000000e+04 1.093538478016850002e-01
2.479800000000000000e+04 1.063729897141459935e-01
2.479900000000000000e+04 1.103670969605450025e-01
2.480000000000000000e+04 1.071575358510020032e-01
2.480100000000000000e+04 1.099670454859729973e-01
2.480200000000000000e+04 1.077756881713869963e-01
2.480300000000000000e+04 1.080971285700799978e-01
2.480400000000000000e+04 1.083614528179169950e-01
2.480500000000000000e+04 1.067920625209810015e-01
2.480600000000000000e+04 1.090957447886470033e-01
2.480700000000000000e+04 1.065012738108629953e-01
2.480800000000000000e+04 1.097053587436680050e-01
2.480900000000000000e+04 1.062835529446600064e-01
2.481000000000000000e+04 1.096842363476750043e-01
2.481100000000000000e+04 1.063666939735409961e-01
2.481200000000000000e+04 1.087069734930990045e-01
2.481300000000000000e+04 1.069788038730619950e-01
2.481400000000000000e+04 1.075536310672760010e-01
2.481500000000000000e+04 1.075451597571369933e-01
2.481600000000000000e+04 1.069799587130550039e-01
2.481700000000000000e+04 1.079007908701899998e-01
2.481800000000000000e+04 1.066061779856680020e-01
2.481900000000000000e+04 1.082292944192889961e-01
2.482000000000000000e+04 1.062218546867370050e-01
2.482100000000000000e+04 1.081900820136069974e-01
2.482200000000000000e+04 1.061780527234079952e-01
2.482300000000000000e+04 1.077402159571650003e-01
2.482400000000000000e+04 1.063598543405530061e-01
2.482500000000000000e+04 1.074025705456729957e-01
2.482600000000000000e+04 1.063776239752770025e-01
2.482700000000000000e+04 1.072346121072769998e-01
2.482800000000000000e+04 1.063480600714680063e-01
2.482900000000000000e+04 1.069511771202090039e-01
2.483000000000000000e+04 1.063814759254460007e-01
2.483100000000000000e+04 1.066555827856059957e-01
2.483200000000000000e+04 1.062524169683460029e-01
2.483300000000000000e+04 1.065293177962299970e-01
2.483400000000000000e+04 1.059420257806780036e-01
2.483500000000000000e+04 1.065147072076799983e-01
2.483600000000000000e+04 1.056578457355499961e-01
2.483700000000000000e+04 1.065139174461360028e-01
2.483800000000000000e+04 1.054115667939189982e-01
2.483900000000000000e+04 1.066268011927599957e-01
2.484000000000000000e+04 1.050683408975599947e-01
2.484100000000000000e+04 1.069642901420589931e-01
2.484200000000000000e+04 1.046332940459250016e-01
2.484300000000000000e+04 1.074922159314160020e-01
2.484400000000000000e+04 1.042843684554100037e-01
2.484500000000000000e+04 1.081409156322479942e-01
2.484600000000000000e+04 1.041521057486529955e-01
2.484700000000000000e+04 1.089056208729739933e-01
2.484800000000000000e+04 1.043410673737529964e-01
2.484900000000000000e+04 1.097448021173479948e-01
2.485000000000000000e+04 1.049402132630350010e-01
2.485100000000000000e+04 1.104713827371600066e-01
2.485200000000000000e+04 1.058450266718860000e-01
2.485300000000000000e+04 1.108383089303970059e-01
2.485400000000000000e+04 1.066846400499339986e-01
2.485500000000000000e+04 1.105377227067950024e-01
2.485600000000000000e+04 1.071643903851510066e-01
2.485700000000000000e+04 1.096229702234269993e-01
2.485800000000000000e+04 1.073360666632650062e-01
2.485900000000000000e+04 1.085769757628440024e-01
2.486000000000000000e+04 1.074081510305399945e-01
2.486100000000000000e+04 1.078090518712999935e-01
2.486200000000000000e+04 1.076758503913879950e-01
2.486300000000000000e+04 1.073953062295909949e-01
2.486400000000000000e+04 1.081056445837020041e-01
2.486500000000000000e+04 1.071889623999599944e-01
2.486600000000000000e+04 1.082047447562219933e-01
2.486700000000000000e+04 1.069980487227440019e-01
2.486800000000000000e+04 1.076922565698620049e-01
2.486900000000000000e+04 1.066877096891400006e-01
2.487000000000000000e+04 1.068375483155249994e-01
2.487100000000000000e+04 1.063773036003110017e-01
2.487200000000000000e+04 1.060760617256159971e-01
2.487300000000000000e+04 1.063330695033069956e-01
2.487400000000000000e+04 1.056322976946830056e-01
2.487500000000000000e+04 1.066042929887769941e-01
2.487600000000000000e+04 1.055333763360979948e-01
2.487700000000000000e+04 1.069375276565549954e-01
2.487800000000000000e+04 1.057076156139370032e-01
2.487900000000000000e+04 1.070569381117820046e-01
2.488000000000000000e+04 1.060567423701290063e-01
2.488100000000000000e+04 1.069721281528469986e-01
2.488200000000000000e+04 1.065722182393070011e-01
2.488300000000000000e+04 1.071133241057399960e-01
2.488400000000000000e+04 1.072738841176029967e-01
2.488500000000000000e+04 1.079710423946380060e-01
2.488600000000000000e+04 1.080675050616260041e-01
2.488700000000000000e+04 1.090363636612890069e-01
2.488800000000000000e+04 1.084053292870520019e-01
2.488900000000000000e+04 1.092152595520019948e-01
2.489000000000000000e+04 1.075285971164700038e-01
2.489100000000000000e+04 1.086285039782519946e-01
2.489200000000000000e+04 1.061638966202740064e-01
2.489300000000000000e+04 1.083127334713940015e-01
2.489400000000000000e+04 1.058737859129910003e-01
2.489500000000000000e+04 1.084932982921600064e-01
2.489600000000000000e+04 1.064905002713199961e-01
2.489700000000000000e+04 1.084083467721940058e-01
2.489800000000000000e+04 1.067244261503220021e-01
2.489900000000000000e+04 1.077657341957090065e-01
2.490000000000000000e+04 1.065121367573740041e-01
2.490100000000000000e+04 1.070643737912179982e-01
2.490200000000000000e+04 1.066361218690869972e-01
2.490300000000000000e+04 1.067041233181949961e-01
2.490400000000000000e+04 1.069687604904169947e-01
2.490500000000000000e+04 1.066583469510079957e-01
2.490600000000000000e+04 1.069336310029029985e-01
2.490700000000000000e+04 1.067284792661670062e-01
2.490800000000000000e+04 1.065716966986659936e-01
2.490900000000000000e+04 1.067368164658550056e-01
2.491000000000000000e+04 1.061366498470310005e-01
2.491100000000000000e+04 1.066980510950090028e-01
2.491200000000000000e+04 1.056625097990040035e-01
2.491300000000000000e+04 1.067763715982440048e-01
2.491400000000000000e+04 1.052502542734150004e-01
2.491500000000000000e+04 1.069137156009670048e-01
2.491600000000000000e+04 1.050058901309969955e-01
2.491700000000000000e+04 1.069289520382880054e-01
2.491800000000000000e+04 1.048796400427819964e-01
2.491900000000000000e+04 1.068359911441800064e-01
2.492000000000000000e+04 1.047609671950339993e-01
2.492100000000000000e+04 1.067320629954340017e-01
2.492200000000000000e+04 1.046542823314669940e-01
2.492300000000000000e+04 1.066654026508330050e-01
2.492400000000000000e+04 1.046430766582489985e-01
2.492500000000000000e+04 1.067131161689759966e-01
2.492600000000000000e+04 1.046894490718840026e-01
2.492700000000000000e+04 1.069998815655709978e-01
2.492800000000000000e+04 1.046775579452510069e-01
2.492900000000000000e+04 1.075708940625190041e-01
2.493000000000000000e+04 1.045949906110759942e-01
2.493100000000000000e+04 1.084138602018359931e-01
2.493200000000000000e+04 1.045099794864649961e-01
2.493300000000000000e+04 1.096323654055599978e-01
2.493400000000000000e+04 1.045277267694469936e-01
2.493500000000000000e+04 1.114498376846310007e-01
2.493600000000000000e+04 1.048611328005790017e-01
2.493700000000000000e+04 1.136350780725479959e-01
2.493800000000000000e+04 1.056120321154589980e-01
2.493900000000000000e+04 1.145464628934859952e-01
2.494000000000000000e+04 1.062401458621029943e-01
2.494100000000000000e+04 1.121954619884489995e-01
2.494200000000000000e+04 1.061973646283149997e-01
2.494300000000000000e+04 1.082552224397659996e-01
2.494400000000000000e+04 1.064589768648149942e-01
2.494500000000000000e+04 1.058496609330179944e-01
2.494600000000000000e+04 1.077482849359509970e-01
2.494700000000000000e+04 1.049389168620109974e-01
2.494800000000000000e+04 1.091389209032059965e-01
2.494900000000000000e+04 1.049367561936380006e-01
2.495000000000000000e+04 1.093926429748540013e-01
2.495100000000000000e+04 1.055031046271319994e-01
2.495200000000000000e+04 1.084922105073929943e-01
2.495300000000000000e+04 1.060089394450190042e-01
2.495400000000000000e+04 1.076222956180570012e-01
2.495500000000000000e+04 1.065780445933340037e-01
2.495600000000000000e+04 1.070936173200609937e-01
2.495700000000000000e+04 1.072667390108110047e-01
2.495800000000000000e+04 1.066045910120009960e-01
2.495900000000000000e+04 1.074737906455990044e-01
2.496000000000000000e+04 1.064352616667749996e-01
2.496100000000000000e+04 1.070411503314969981e-01
2.496200000000000000e+04 1.066645458340639979e-01
2.496300000000000000e+04 1.064765676856039983e-01
2.496400000000000000e+04 1.067570969462389996e-01
2.496500000000000000e+04 1.059286296367649982e-01
2.496600000000000000e+04 1.067077293992040044e-01
2.496700000000000000e+04 1.053576320409770062e-01
2.496800000000000000e+04 1.066701486706729957e-01
2.496900000000000000e+04 1.049133986234660060e-01
2.497000000000000000e+04 1.064289733767510016e-01
2.497100000000000000e+04 1.047770157456399953e-01
2.497200000000000000e+04 1.060359999537470038e-01
2.497300000000000000e+04 1.048536077141759976e-01
2.497400000000000000e+04 1.057100370526310035e-01
2.497500000000000000e+04 1.049181893467899945e-01
2.497600000000000000e+04 1.054703220725060064e-01
2.497700000000000000e+04 1.049991399049760021e-01
2.497800000000000000e+04 1.052405312657360009e-01
2.497900000000000000e+04 1.051295548677440017e-01
2.498000000000000000e+04 1.049965322017669955e-01
2.498100000000000000e+04 1.051183342933650067e-01
2.498200000000000000e+04 1.048159971833230036e-01
2.498300000000000000e+04 1.049504056572909960e-01
2.498400000000000000e+04 1.047377213835719995e-01
2.498500000000000000e+04 1.048206537961959978e-01
2.498600000000000000e+04 1.046592593193050036e-01
2.498700000000000000e+04 1.047266498208049984e-01
2.498800000000000000e+04 1.045800819993019937e-01
2.498900000000000000e+04 1.045676320791240066e-01
2.499000000000000000e+04 1.045856326818469934e-01
2.499100000000000000e+04 1.043628305196760003e-01
2.499200000000000000e+04 1.046026498079300066e-01
2.499300000000000000e+04 1.041994765400890005e-01
2.499400000000000000e+04 1.045874804258350027e-01
2.499500000000000000e+04 1.040780767798420020e-01
2.499600000000000000e+04 1.046608388423919955e-01
2.499700000000000000e+04 1.039457172155379971e-01
2.499800000000000000e+04 1.048725247383120035e-01
2.499900000000000000e+04 1.038291305303570000e-01
2.500000000000000000e+04 1.052042618393899953e-01
2.500100000000000000e+04 1.038466393947600069e-01
2.500200000000000000e+04 1.057908013463020047e-01
2.500300000000000000e+04 1.041121706366539973e-01
2.500400000000000000e+04 1.068268045783039993e-01
2.500500000000000000e+04 1.047530025243759988e-01
2.500600000000000000e+04 1.083484739065170011e-01
2.500700000000000000e+04 1.058400943875310030e-01
2.500800000000000000e+04 1.099559515714649965e-01
2.500900000000000000e+04 1.069684922695160051e-01
2.501000000000000000e+04 1.106174364686010048e-01
2.501100000000000000e+04 1.073549911379809985e-01
2.501200000000000000e+04 1.093339994549750033e-01
2.501300000000000000e+04 1.070318073034289968e-01
2.501400000000000000e+04 1.065896824002269955e-01
2.501500000000000000e+04 1.075858771800990016e-01
2.501600000000000000e+04 1.045526340603829957e-01
2.501700000000000000e+04 1.095920130610470028e-01
2.501800000000000000e+04 1.044484674930570012e-01
2.501900000000000000e+04 1.107432842254640060e-01
2.502000000000000000e+04 1.049599274992940035e-01
2.502100000000000000e+04 1.098263189196589940e-01
2.502200000000000000e+04 1.049844697117810061e-01
2.502300000000000000e+04 1.076574772596359947e-01
2.502400000000000000e+04 1.054082512855530063e-01
2.502500000000000000e+04 1.055530235171319997e-01
2.502600000000000000e+04 1.067519485950469971e-01
2.502700000000000000e+04 1.067519485950469971e-01
2.502800000000000000e+04 1.045883819460869946e-01
2.502900000000000000e+04 1.078424230217930047e-01
2.503000000000000000e+04 1.048837751150129977e-01
2.503100000000000000e+04 1.077900156378750057e-01
2.503200000000000000e+04 1.054293289780619952e-01
2.503300000000000000e+04 1.068859025835989934e-01
2.503400000000000000e+04 1.055659577250479958e-01
2.503500000000000000e+04 1.055756658315659957e-01
2.503600000000000000e+04 1.059725508093830038e-01
2.503700000000000000e+04 1.045339107513429955e-01
2.503800000000000000e+04 1.067070811986920026e-01
2.503900000000000000e+04 1.043061167001719941e-01
2.504000000000000000e+04 1.067682951688769949e-01
2.504100000000000000e+04 1.045496687293050037e-01
2.504200000000000000e+04 1.061210855841639988e-01
2.504300000000000000e+04 1.047763824462889931e-01
2.504400000000000000e+04 1.054911017417909935e-01
2.504500000000000000e+04 1.049900874495510034e-01
2.504600000000000000e+04 1.049679070711140028e-01
2.504700000000000000e+04 1.052580326795579946e-01
2.504800000000000000e+04 1.045454517006870060e-01
2.504900000000000000e+04 1.053150072693820050e-01
2.505000000000000000e+04 1.044494584202770027e-01
2.505100000000000000e+04 1.049678698182110043e-01
2.505200000000000000e+04 1.046338900923730053e-01
2.505300000000000000e+04 1.044138669967649979e-01
2.505400000000000000e+04 1.048033311963079972e-01
2.505500000000000000e+04 1.039163246750829939e-01
2.505600000000000000e+04 1.049491390585900047e-01
2.505700000000000000e+04 1.035423204302790001e-01
2.505800000000000000e+04 1.053068041801450000e-01
2.505900000000000000e+04 1.033317297697070036e-01
2.506000000000000000e+04 1.060241386294359933e-01
2.506100000000000000e+04 1.034383624792099970e-01
2.506200000000000000e+04 1.072091385722160062e-01
2.506300000000000000e+04 1.039181351661680047e-01
2.506400000000000000e+04 1.089536026120190015e-01
2.506500000000000000e+04 1.046991869807240016e-01
2.506600000000000000e+04 1.110337302088739986e-01
2.506700000000000000e+04 1.055648922920229965e-01
2.506800000000000000e+04 1.121149957180020001e-01
2.506900000000000000e+04 1.058604270219799942e-01
2.507000000000000000e+04 1.105056852102279941e-01
2.507100000000000000e+04 1.052577346563340066e-01
2.507200000000000000e+04 1.071687638759609984e-01
2.507300000000000000e+04 1.050494387745860014e-01
2.507400000000000000e+04 1.048134267330169955e-01
2.507500000000000000e+04 1.066890954971310007e-01
2.507600000000000000e+04 1.042556166648860028e-01
2.507700000000000000e+04 1.095343232154849938e-01
2.507800000000000000e+04 1.049951240420339965e-01
2.507900000000000000e+04 1.104887723922730047e-01
2.508000000000000000e+04 1.057343184947970027e-01
2.508100000000000000e+04 1.084970235824579965e-01
2.508200000000000000e+04 1.060708463191989970e-01
2.508300000000000000e+04 1.072179898619649990e-01
2.508400000000000000e+04 1.072060763835910036e-01
2.508500000000000000e+04 1.067567467689509997e-01
2.508600000000000000e+04 1.082937046885490001e-01
2.508700000000000000e+04 1.059998124837879946e-01
2.508800000000000000e+04 1.081042736768720036e-01
2.508900000000000000e+04 1.060399040579800001e-01
2.509000000000000000e+04 1.072161048650740051e-01
2.509100000000000000e+04 1.068288683891299995e-01
2.509200000000000000e+04 1.070454791188240051e-01
2.509300000000000000e+04 1.070224493741989968e-01
2.509400000000000000e+04 1.068353801965710032e-01
2.509500000000000000e+04 1.069919839501379949e-01
2.509600000000000000e+04 1.059119924902919979e-01
2.509700000000000000e+04 1.066911295056340025e-01
2.509800000000000000e+04 1.052756831049919961e-01
2.509900000000000000e+04 1.057402491569520014e-01
2.510000000000000000e+04 1.053359806537629978e-01
2.510100000000000000e+04 1.051143854856489979e-01
2.510200000000000000e+04 1.053400486707690015e-01
2.510300000000000000e+04 1.051304340362549938e-01
2.510400000000000000e+04 1.052410900592800069e-01
2.510500000000000000e+04 1.050072908401489952e-01
2.510600000000000000e+04 1.052517965435979946e-01
2.510700000000000000e+04 1.047450155019759993e-01
2.510800000000000000e+04 1.050809621810910033e-01
2.510900000000000000e+04 1.047303527593610034e-01
2.511000000000000000e+04 1.046865656971929931e-01
2.511100000000000000e+04 1.047694608569150060e-01
2.511200000000000000e+04 1.044468507170679961e-01
2.511300000000000000e+04 1.047168970108030006e-01
2.511400000000000000e+04 1.044291555881499967e-01
2.511500000000000000e+04 1.046858653426169933e-01
2.511600000000000000e+04 1.042525097727780015e-01
2.511700000000000000e+04 1.046354398131369989e-01
2.511800000000000000e+04 1.039191707968710049e-01
2.511900000000000000e+04 1.044926121830939969e-01
2.512000000000000000e+04 1.037193462252619935e-01
2.512100000000000000e+04 1.042895466089250045e-01
2.512200000000000000e+04 1.036679446697239965e-01
2.512300000000000000e+04 1.042195558547970025e-01
2.512400000000000000e+04 1.036031171679499957e-01
2.512500000000000000e+04 1.042876467108729971e-01
2.512600000000000000e+04 1.034933105111120050e-01
2.512700000000000000e+04 1.042935922741889954e-01
2.512800000000000000e+04 1.034012064337729991e-01
2.512900000000000000e+04 1.042744591832159978e-01
2.513000000000000000e+04 1.032910719513889936e-01
2.513100000000000000e+04 1.044578701257709991e-01
2.513200000000000000e+04 1.031475886702540035e-01
2.513300000000000000e+04 1.048446595668789949e-01
2.513400000000000000e+04 1.031531989574430014e-01
2.513500000000000000e+04 1.053548157215119935e-01
2.513600000000000000e+04 1.035223752260209934e-01
2.513700000000000000e+04 1.059211567044260061e-01
2.513800000000000000e+04 1.043233573436739975e-01
2.513900000000000000e+04 1.061373651027679998e-01
2.514000000000000000e+04 1.053801923990250050e-01
2.514100000000000000e+04 1.055400222539900068e-01
2.514200000000000000e+04 1.061312034726139969e-01
2.514300000000000000e+04 1.042694374918940042e-01
2.514400000000000000e+04 1.064141839742659967e-01
2.514500000000000000e+04 1.031800061464309970e-01
2.514600000000000000e+04 1.069829463958739957e-01
2.514700000000000000e+04 1.030154153704640058e-01
2.514800000000000000e+04 1.080427765846249943e-01
2.514900000000000000e+04 1.035273522138600022e-01
2.515000000000000000e+04 1.086918190121650002e-01
2.515100000000000000e+04 1.040625125169750004e-01
2.515200000000000000e+04 1.080250442028049956e-01
2.515300000000000000e+04 1.043324768543239939e-01
2.515400000000000000e+04 1.062473133206369991e-01
2.515500000000000000e+04 1.045901551842690069e-01
2.515600000000000000e+04 1.044919192790989965e-01
2.515700000000000000e+04 1.051665619015690056e-01
2.515800000000000000e+04 1.036957353353499950e-01
2.515900000000000000e+04 1.059618890285490000e-01
2.516000000000000000e+04 1.038651615381240012e-01
2.516100000000000000e+04 1.064477339386940002e-01
2.516200000000000000e+04 1.044649258255959945e-01
2.516300000000000000e+04 1.062520220875740051e-01
2.516400000000000000e+04 1.050871238112450062e-01
2.516500000000000000e+04 1.055036932230000030e-01
2.516600000000000000e+04 1.054804399609570037e-01
2.516700000000000000e+04 1.045573055744170032e-01
2.516800000000000000e+04 1.056314706802369968e-01
2.516900000000000000e+04 1.037852242588999940e-01
2.517000000000000000e+04 1.057406291365620005e-01
2.517100000000000000e+04 1.034720540046689952e-01
2.517200000000000000e+04 1.056506186723709939e-01
2.517300000000000000e+04 1.035755649209020024e-01
2.517400000000000000e+04 1.050940677523610062e-01
2.517500000000000000e+04 1.038062572479249990e-01
2.517600000000000000e+04 1.042973846197129961e-01
2.517700000000000000e+04 1.039768755435939995e-01
2.517800000000000000e+04 1.036202758550640035e-01
2.517900000000000000e+04 1.041257977485660069e-01
2.518000000000000000e+04 1.032066866755489976e-01
2.518100000000000000e+04 1.042462512850760026e-01
2.518200000000000000e+04 1.031422689557079941e-01
2.518300000000000000e+04 1.042084395885470027e-01
2.518400000000000000e+04 1.033941209316250054e-01
2.518500000000000000e+04 1.039256826043129939e-01
2.518600000000000000e+04 1.036987602710719991e-01
2.518700000000000000e+04 1.034619137644769982e-01
2.518800000000000000e+04 1.039080545306210052e-01
2.518900000000000000e+04 1.029647067189219944e-01
2.519000000000000000e+04 1.041131094098090015e-01
2.519100000000000000e+04 1.025417894124980023e-01
2.519200000000000000e+04 1.043641343712810032e-01
2.519300000000000000e+04 1.022504046559330054e-01
2.519400000000000000e+04 1.046125292778019994e-01
2.519500000000000000e+04 1.021044105291370047e-01
2.519600000000000000e+04 1.048710048198699951e-01
2.519700000000000000e+04 1.020775884389879956e-01
2.519800000000000000e+04 1.052374392747880000e-01
2.519900000000000000e+04 1.022030338644979996e-01
2.520000000000000000e+04 1.058477237820630024e-01
2.520100000000000000e+04 1.026256084442140060e-01
2.520200000000000000e+04 1.068492233753200044e-01
2.520300000000000000e+04 1.034478917717930047e-01
2.520400000000000000e+04 1.082161143422129962e-01
2.520500000000000000e+04 1.045671328902239988e-01
2.520600000000000000e+04 1.094271615147589943e-01
2.520700000000000000e+04 1.054877415299420029e-01
2.520800000000000000e+04 1.092982068657880057e-01
2.520900000000000000e+04 1.054110899567600040e-01
2.521000000000000000e+04 1.070522218942639991e-01
2.521100000000000000e+04 1.045594587922099999e-01
2.521200000000000000e+04 1.042213067412380012e-01
2.521300000000000000e+04 1.050165072083470014e-01
2.521400000000000000e+04 1.032931134104729948e-01
2.521500000000000000e+04 1.075235903263089959e-01
2.521600000000000000e+04 1.040387526154519932e-01
2.521700000000000000e+04 1.094709187746050055e-01
2.521800000000000000e+04 1.045418828725809962e-01
2.521900000000000000e+04 1.087570786476139972e-01
2.522000000000000000e+04 1.045141443610189957e-01
2.522100000000000000e+04 1.066244766116140053e-01
2.522200000000000000e+04 1.051195934414859978e-01
2.522300000000000000e+04 1.052033379673960045e-01
2.522400000000000000e+04 1.067694798111920029e-01
2.522500000000000000e+04 1.047026515007020014e-01
2.522600000000000000e+04 1.081484258174899987e-01
2.522700000000000000e+04 1.043740287423129964e-01
2.522800000000000000e+04 1.079965010285380000e-01
2.522900000000000000e+04 1.042288243770600059e-01
2.523000000000000000e+04 1.069915220141409995e-01
2.523100000000000000e+04 1.046029552817339947e-01
2.523200000000000000e+04 1.062679067254069937e-01
2.523300000000000000e+04 1.052662879228589976e-01
2.523400000000000000e+04 1.056912690401080046e-01
2.523500000000000000e+04 1.055918112397190023e-01
2.523600000000000000e+04 1.048389673233030006e-01
2.523700000000000000e+04 1.052827537059780050e-01
2.523800000000000000e+04 1.040913537144659978e-01
2.523900000000000000e+04 1.047339066863059998e-01
2.524000000000000000e+04 1.038926541805269971e-01
2.524100000000000000e+04 1.043786033987999934e-01
2.524200000000000000e+04 1.040216237306589991e-01
2.524300000000000000e+04 1.041508316993710048e-01
2.524400000000000000e+04 1.040710285305980060e-01
2.524500000000000000e+04 1.038381680846209992e-01
2.524600000000000000e+04 1.040061041712759954e-01
2.524700000000000000e+04 1.034719049930570012e-01
2.524800000000000000e+04 1.040194779634480010e-01
2.524900000000000000e+04 1.031832024455069940e-01
2.525000000000000000e+04 1.041461452841759977e-01
2.525100000000000000e+04 1.029793843626980038e-01
2.525200000000000000e+04 1.043161079287529963e-01
2.525300000000000000e+04 1.027683168649669992e-01
2.525400000000000000e+04 1.044519096612930020e-01
2.525500000000000000e+04 1.024865806102750049e-01
2.525600000000000000e+04 1.044783592224119984e-01
2.525700000000000000e+04 1.022246107459069964e-01
2.525800000000000000e+04 1.044375076889989956e-01
2.525900000000000000e+04 1.020701900124550005e-01
2.526000000000000000e+04 1.044355630874630042e-01
2.526100000000000000e+04 1.020045876502990029e-01
2.526200000000000000e+04 1.044879183173180043e-01
2.526300000000000000e+04 1.020176038146019953e-01
2.526400000000000000e+04 1.045651361346239955e-01
2.526500000000000000e+04 1.021225601434710001e-01
2.526600000000000000e+04 1.047112420201300048e-01
2.526700000000000000e+04 1.023155674338340065e-01
2.526800000000000000e+04 1.049849689006810000e-01
2.526900000000000000e+04 1.026349365711209938e-01
2.527000000000000000e+04 1.053715944290160023e-01
2.527100000000000000e+04 1.031376197934150002e-01
2.527200000000000000e+04 1.057301014661790051e-01
2.527300000000000000e+04 1.037582904100420034e-01
2.527400000000000000e+04 1.057771816849709945e-01
2.527500000000000000e+04 1.043015867471689950e-01
2.527600000000000000e+04 1.052123382687570052e-01
2.527700000000000000e+04 1.045984178781509955e-01
2.527800000000000000e+04 1.040187925100330008e-01
2.527900000000000000e+04 1.047018319368360068e-01
2.528000000000000000e+04 1.027089655399320012e-01
2.528100000000000000e+04 1.048055216670040063e-01
2.528200000000000000e+04 1.019440889358519953e-01
2.528300000000000000e+04 1.049940437078479977e-01
2.528400000000000000e+04 1.018844470381739947e-01
2.528500000000000000e+04 1.051808297634120037e-01
2.528600000000000000e+04 1.022047549486160001e-01
2.528700000000000000e+04 1.050581410527230003e-01
2.528800000000000000e+04 1.025738045573229978e-01
2.528900000000000000e+04 1.043639257550239979e-01
2.529000000000000000e+04 1.029359474778179934e-01
2.529100000000000000e+04 1.033901795744899960e-01
2.529200000000000000e+04 1.034182757139209957e-01
2.529300000000000000e+04 1.026333868503570002e-01
2.529400000000000000e+04 1.040761917829509942e-01
2.529500000000000000e+04 1.021646708250049940e-01
2.529600000000000000e+04 1.047943159937859969e-01
2.529700000000000000e+04 1.018435135483739956e-01
2.529800000000000000e+04 1.053311750292779958e-01
2.529900000000000000e+04 1.017483919858929997e-01
2.530000000000000000e+04 1.054557040333749945e-01
2.530100000000000000e+04 1.019841656088830012e-01
2.530200000000000000e+04 1.050483137369160047e-01
2.530300000000000000e+04 1.024462357163429954e-01
2.530400000000000000e+04 1.041687354445459956e-01
2.530500000000000000e+04 1.030221655964849992e-01
2.530600000000000000e+04 1.031778529286380003e-01
2.530700000000000000e+04 1.037035733461380005e-01
2.530800000000000000e+04 1.024291366338729997e-01
2.530900000000000000e+04 1.043676882982250004e-01
2.531000000000000000e+04 1.020077913999559993e-01
2.531100000000000000e+04 1.047715768218040050e-01
2.531200000000000000e+04 1.018604636192319973e-01
2.531300000000000000e+04 1.047688722610470025e-01
2.531400000000000000e+04 1.018673405051229996e-01
2.531500000000000000e+04 1.044198498129839947e-01
2.531600000000000000e+04 1.019138470292089982e-01
2.531700000000000000e+04 1.038473173975939939e-01
2.531800000000000000e+04 1.020100712776180057e-01
2.531900000000000000e+04 1.031466498970989992e-01
2.532000000000000000e+04 1.021775454282760065e-01
2.532100000000000000e+04 1.024518981575970045e-01
2.532200000000000000e+04 1.023292466998100003e-01
2.532300000000000000e+04 1.019093245267869985e-01
2.532400000000000000e+04 1.024028584361079963e-01
2.532500000000000000e+04 1.015563830733299949e-01
2.532600000000000000e+04 1.024387180805210046e-01
2.532700000000000000e+04 1.013548448681829972e-01
2.532800000000000000e+04 1.024455577135089945e-01
2.532900000000000000e+04 1.012958809733389975e-01
2.533000000000000000e+04 1.023687347769740019e-01
2.533100000000000000e+04 1.013610735535619978e-01
2.533200000000000000e+04 1.022000312805179945e-01
2.533300000000000000e+04 1.014799028635030020e-01
2.533400000000000000e+04 1.019814684987069980e-01
2.533500000000000000e+04 1.016105264425280069e-01
2.533600000000000000e+04 1.017187461256980063e-01
2.533700000000000000e+04 1.017979830503459998e-01
2.533800000000000000e+04 1.013848036527630059e-01
2.533900000000000000e+04 1.021311581134800028e-01
2.534000000000000000e+04 1.009991094470019946e-01
2.534100000000000000e+04 1.027145162224770009e-01
2.534200000000000000e+04 1.006823405623439999e-01
2.534300000000000000e+04 1.036578491330149981e-01
2.534400000000000000e+04 1.007007807493209978e-01
2.534500000000000000e+04 1.047974824905399949e-01
2.534600000000000000e+04 1.014328971505169957e-01
2.534700000000000000e+04 1.050760746002200041e-01
2.534800000000000000e+04 1.026398986577990030e-01
2.534900000000000000e+04 1.035655662417410000e-01
2.535000000000000000e+04 1.032531931996349961e-01
2.535100000000000000e+04 1.018316671252249977e-01
2.535200000000000000e+04 1.038312017917630004e-01
2.535300000000000000e+04 1.012763604521750016e-01
2.535400000000000000e+04 1.052374839782709987e-01
2.535500000000000000e+04 1.014686450362209946e-01
2.535600000000000000e+04 1.065334603190419976e-01
2.535700000000000000e+04 1.021934673190119935e-01
2.535800000000000000e+04 1.063274666666979978e-01
2.535900000000000000e+04 1.029619053006169960e-01
2.536000000000000000e+04 1.049702763557430057e-01
2.536100000000000000e+04 1.028312370181079932e-01
2.536200000000000000e+04 1.039010584354399941e-01
2.536300000000000000e+04 1.029473692178729943e-01
2.536400000000000000e+04 1.038450375199320014e-01
2.536500000000000000e+04 1.042758524417879973e-01
2.536600000000000000e+04 1.048351004719730029e-01
2.536700000000000000e+04 1.052759587764739990e-01
2.536800000000000000e+04 1.065600663423540012e-01
2.536900000000000000e+04 1.052327305078509939e-01
2.537000000000000000e+04 1.079077571630479987e-01
2.537100000000000000e+04 1.050149425864219943e-01
2.537200000000000000e+04 1.077190041542050031e-01
2.537300000000000000e+04 1.044680476188659946e-01
2.537400000000000000e+04 1.062610521912570050e-01
2.537500000000000000e+04 1.034147068858149998e-01
2.537600000000000000e+04 1.048096716403959933e-01
2.537700000000000000e+04 1.041430085897449981e-01
2.537800000000000000e+04 1.046647354960440063e-01
2.537900000000000000e+04 1.070870235562319944e-01
2.538000000000000000e+04 1.046833768486979954e-01
2.538100000000000000e+04 1.079423129558560041e-01
2.538200000000000000e+04 1.029727533459660060e-01
2.538300000000000000e+04 1.055722609162329934e-01
2.538400000000000000e+04 1.025712937116620010e-01
2.538500000000000000e+04 1.045067906379699985e-01
2.538600000000000000e+04 1.040519997477530045e-01
2.538700000000000000e+04 1.046564280986790052e-01
2.538800000000000000e+04 1.047684997320180028e-01
2.538900000000000000e+04 1.033835411071779981e-01
2.539000000000000000e+04 1.049055382609370007e-01
2.539100000000000000e+04 1.024019718170170040e-01
2.539200000000000000e+04 1.051919162273410036e-01
2.539300000000000000e+04 1.029147058725359970e-01
2.539400000000000000e+04 1.050463542342189999e-01
2.539500000000000000e+04 1.033297479152679998e-01
2.539600000000000000e+04 1.041746661067009944e-01
2.539700000000000000e+04 1.031082123517989974e-01
2.539800000000000000e+04 1.034161373972889986e-01
2.539900000000000000e+04 1.032302752137179980e-01
2.540000000000000000e+04 1.027911007404330029e-01
2.540100000000000000e+04 1.037062034010890060e-01
2.540200000000000000e+04 1.024886891245840037e-01
2.540300000000000000e+04 1.039616838097569967e-01
2.540400000000000000e+04 1.025440022349359964e-01
2.540500000000000000e+04 1.038468480110169984e-01
2.540600000000000000e+04 1.023793667554860065e-01
2.540700000000000000e+04 1.035359203815460066e-01
2.540800000000000000e+04 1.020446941256519940e-01
2.540900000000000000e+04 1.032502204179760047e-01
2.541000000000000000e+04 1.019882485270500044e-01
2.541100000000000000e+04 1.029395014047620044e-01
2.541200000000000000e+04 1.020327284932140005e-01
2.541300000000000000e+04 1.025578454136849976e-01
2.541400000000000000e+04 1.019552052021029942e-01
2.541500000000000000e+04 1.022789031267170023e-01
2.541600000000000000e+04 1.019045338034629961e-01
2.541700000000000000e+04 1.020001098513600019e-01
2.541800000000000000e+04 1.019457802176479966e-01
2.541900000000000000e+04 1.016652882099149946e-01
2.542000000000000000e+04 1.019940897822380066e-01
2.542100000000000000e+04 1.014612317085269999e-01
2.542200000000000000e+04 1.019523665308949972e-01
2.542300000000000000e+04 1.013175845146180032e-01
2.542400000000000000e+04 1.018232405185700018e-01
2.542500000000000000e+04 1.010982319712639965e-01
2.542600000000000000e+04 1.017372310161590021e-01
2.542700000000000000e+04 1.009047254920009962e-01
2.542800000000000000e+04 1.017337292432790030e-01
2.542900000000000000e+04 1.007640585303310049e-01
2.543000000000000000e+04 1.017536222934719986e-01
2.543100000000000000e+04 1.005533859133719982e-01
2.543200000000000000e+04 1.018832251429560021e-01
2.543300000000000000e+04 1.002723053097720057e-01
2.543400000000000000e+04 1.021793261170390044e-01
2.543500000000000000e+04 1.000119820237160007e-01
2.543600000000000000e+04 1.025822907686230051e-01
2.543700000000000000e+04 9.981990605592730437e-02
2.543800000000000000e+04 1.032014861702919978e-01
2.543900000000000000e+04 9.974989295005799728e-02
2.544000000000000000e+04 1.041709482669830045e-01
2.544100000000000000e+04 9.989316016435620393e-02
2.544200000000000000e+04 1.054571047425269942e-01
2.544300000000000000e+04 1.003738641738889936e-01
2.544400000000000000e+04 1.068551540374760023e-01
2.544500000000000000e+04 1.011585593223569973e-01
2.544600000000000000e+04 1.078501865267749993e-01
2.544700000000000000e+04 1.019339933991429969e-01
2.544800000000000000e+04 1.077676117420200003e-01
2.544900000000000000e+04 1.024807244539260032e-01
2.545000000000000000e+04 1.063784807920459957e-01
2.545100000000000000e+04 1.029199212789539963e-01
2.545200000000000000e+04 1.042116358876229998e-01
2.545300000000000000e+04 1.034635379910470027e-01
2.545400000000000000e+04 1.023993268609049989e-01
2.545500000000000000e+04 1.042193397879599970e-01
2.545600000000000000e+04 1.020672991871830054e-01
2.545700000000000000e+04 1.047587618231770046e-01
2.545800000000000000e+04 1.025092527270319992e-01
2.545900000000000000e+04 1.040316671133039994e-01
2.546000000000000000e+04 1.022634953260419949e-01
2.546100000000000000e+04 1.033081933856010021e-01
2.546200000000000000e+04 1.029003337025640036e-01
2.546300000000000000e+04 1.038065329194070019e-01
2.546400000000000000e+04 1.040475890040400003e-01
2.546500000000000000e+04 1.046058386564250042e-01
2.546600000000000000e+04 1.042483597993850014e-01
2.546700000000000000e+04 1.057129502296449974e-01
2.546800000000000000e+04 1.038552150130269969e-01
2.546900000000000000e+04 1.065863594412800042e-01
2.547000000000000000e+04 1.034118160605430048e-01
2.547100000000000000e+04 1.058731600642199983e-01
2.547200000000000000e+04 1.028722524642940034e-01
2.547300000000000000e+04 1.045894995331760058e-01
2.547400000000000000e+04 1.026798263192180011e-01
2.547500000000000000e+04 1.035331264138219937e-01
2.547600000000000000e+04 1.031325832009319932e-01
2.547700000000000000e+04 1.025431975722310013e-01
2.547800000000000000e+04 1.039438843727110012e-01
2.547900000000000000e+04 1.021039858460429939e-01
2.548000000000000000e+04 1.043821200728420051e-01
2.548100000000000000e+04 1.024066135287279994e-01
2.548200000000000000e+04 1.041041016578670014e-01
2.548300000000000000e+04 1.028361469507220044e-01
2.548400000000000000e+04 1.037038564682010028e-01
2.548500000000000000e+04 1.030775234103200044e-01
2.548600000000000000e+04 1.033367738127709962e-01
2.548700000000000000e+04 1.031052246689800056e-01
2.548800000000000000e+04 1.026080325245860014e-01
2.548900000000000000e+04 1.029522716999050069e-01
2.549000000000000000e+04 1.020341590046879993e-01
2.549100000000000000e+04 1.026877462863920037e-01
2.549200000000000000e+04 1.021373048424719931e-01
2.549300000000000000e+04 1.025164872407910016e-01
2.549400000000000000e+04 1.022720113396640013e-01
2.549500000000000000e+04 1.024803370237350048e-01
2.549600000000000000e+04 1.020187884569170034e-01
2.549700000000000000e+04 1.024160459637639964e-01
2.549800000000000000e+04 1.018113717436790050e-01
2.549900000000000000e+04 1.022365614771840042e-01
2.550000000000000000e+04 1.017618626356120021e-01
2.550100000000000000e+04 1.020629480481149987e-01
2.550200000000000000e+04 1.016586199402809976e-01
2.550300000000000000e+04 1.019680052995679959e-01
2.550400000000000000e+04 1.015492752194400022e-01
2.550500000000000000e+04 1.016871556639669938e-01
2.550600000000000000e+04 1.015045866370200001e-01
2.550700000000000000e+04 1.012031286954880038e-01
2.550800000000000000e+04 1.014356017112729991e-01
2.550900000000000000e+04 1.008586585521699941e-01
2.551000000000000000e+04 1.013481616973880006e-01
2.551100000000000000e+04 1.006880626082419933e-01
2.551200000000000000e+04 1.013150811195370066e-01
2.551300000000000000e+04 1.005405336618419992e-01
2.551400000000000000e+04 1.012942120432849952e-01
2.551500000000000000e+04 1.004290133714680067e-01
2.551600000000000000e+04 1.011835932731629945e-01
2.551700000000000000e+04 1.003668382763859973e-01
2.551800000000000000e+04 1.009922996163370029e-01
2.551900000000000000e+04 1.002759858965869971e-01
2.552000000000000000e+04 1.008519902825359971e-01
2.552100000000000000e+04 1.001464352011680048e-01
2.552200000000000000e+04 1.007941141724589956e-01
2.552300000000000000e+04 1.000231802463529968e-01
2.552400000000000000e+04 1.007506251335140018e-01
2.552500000000000000e+04 9.989213198423389783e-02
2.552600000000000000e+04 1.007566675543789952e-01
2.552700000000000000e+04 9.971480816602709685e-02
2.552800000000000000e+04 1.008515432477000012e-01
2.552900000000000000e+04 9.949529170989990234e-02
2.553000000000000000e+04 1.010178029537199956e-01
2.553100000000000000e+04 9.927808493375779586e-02
2.553200000000000000e+04 1.012879461050029961e-01
2.553300000000000000e+04 9.908521175384520097e-02
2.553400000000000000e+04 1.017463952302929964e-01
2.553500000000000000e+04 9.891457855701449309e-02
2.553600000000000000e+04 1.024659574031829973e-01
2.553700000000000000e+04 9.884467720985409822e-02
2.553800000000000000e+04 1.035246104002000012e-01
2.553900000000000000e+04 9.900109469890590319e-02
2.554000000000000000e+04 1.049603298306470006e-01
2.554100000000000000e+04 9.944157302379609542e-02
2.554200000000000000e+04 1.065571308135989936e-01
2.554300000000000000e+04 1.000629067420960028e-01
2.554400000000000000e+04 1.076324731111529959e-01
2.554500000000000000e+04 1.004987731575970045e-01
2.554600000000000000e+04 1.072355732321740029e-01
2.554700000000000000e+04 1.004257574677469983e-01
2.554800000000000000e+04 1.051789969205859931e-01
2.554900000000000000e+04 1.002794057130809990e-01
2.555000000000000000e+04 1.027100756764409983e-01
2.555100000000000000e+04 1.008933186531069948e-01
2.555200000000000000e+04 1.011351495981220039e-01
2.555300000000000000e+04 1.021169051527980043e-01
2.555400000000000000e+04 1.006227731704709971e-01
2.555500000000000000e+04 1.029698178172109985e-01
2.555600000000000000e+04 1.006520241498950058e-01
2.555700000000000000e+04 1.028084531426430026e-01
2.555800000000000000e+04 1.006925255060199947e-01
2.555900000000000000e+04 1.017725020647050060e-01
2.556000000000000000e+04 1.007675081491470059e-01
2.556100000000000000e+04 1.005795225501059931e-01
2.556200000000000000e+04 1.013897061347960038e-01
2.556300000000000000e+04 9.989120811223979601e-02
2.556400000000000000e+04 1.027898713946339970e-01
2.556500000000000000e+04 9.992918372154240003e-02
2.556600000000000000e+04 1.046595424413680059e-01
2.556700000000000000e+04 1.005238592624660005e-01
2.556800000000000000e+04 1.062382608652110011e-01
2.556900000000000000e+04 1.011853739619260062e-01
2.557000000000000000e+04 1.062327101826670006e-01
2.557100000000000000e+04 1.014334335923190028e-01
2.557200000000000000e+04 1.041406691074369950e-01
2.557300000000000000e+04 1.014591678977009997e-01
2.557400000000000000e+04 1.017541885375980032e-01
2.557500000000000000e+04 1.017934009432790027e-01
2.557600000000000000e+04 1.006236523389820031e-01
2.557700000000000000e+04 1.023292541503909997e-01
2.557800000000000000e+04 1.003418415784839979e-01
2.557900000000000000e+04 1.026279330253599964e-01
2.558000000000000000e+04 1.003804430365559941e-01
2.558100000000000000e+04 1.024058759212490011e-01
2.558200000000000000e+04 1.005334556102750049e-01
2.558300000000000000e+04 1.017200052738189975e-01
2.558400000000000000e+04 1.006133928894999974e-01
2.558500000000000000e+04 1.010402292013170000e-01
2.558600000000000000e+04 1.006708517670630021e-01
2.558700000000000000e+04 1.006301492452619933e-01
2.558800000000000000e+04 1.007697507739069992e-01
2.558900000000000000e+04 1.004020944237710017e-01
2.559000000000000000e+04 1.007369756698610064e-01
2.559100000000000000e+04 1.003039404749870023e-01
2.559200000000000000e+04 1.004935875535010043e-01
2.559300000000000000e+04 1.002884581685069970e-01
2.559400000000000000e+04 1.001807078719139932e-01
2.559500000000000000e+04 1.002485230565069996e-01
2.559600000000000000e+04 9.993473440408709441e-02
2.559700000000000000e+04 1.002089902758599993e-01
2.559800000000000000e+04 9.980057924985889783e-02
2.559900000000000000e+04 1.002321615815160022e-01
2.560000000000000000e+04 9.978961944580079513e-02
2.560100000000000000e+04 1.002644971013069985e-01
2.560200000000000000e+04 9.993010759353640471e-02
2.560300000000000000e+04 1.003046184778210032e-01
2.560400000000000000e+04 1.002175658941270031e-01
2.560500000000000000e+04 1.004208922386169989e-01
2.560600000000000000e+04 1.005820408463480031e-01
2.560700000000000000e+04 1.006185188889500010e-01
2.560800000000000000e+04 1.009631082415580056e-01
2.560900000000000000e+04 1.008579358458519953e-01
2.561000000000000000e+04 1.012910008430479986e-01
2.561100000000000000e+04 1.010967344045640010e-01
2.561200000000000000e+04 1.014339029788969976e-01
2.561300000000000000e+04 1.013074815273280055e-01
2.561400000000000000e+04 1.013204306364060003e-01
2.561500000000000000e+04 1.014740690588950001e-01
2.561600000000000000e+04 1.010203510522840048e-01
2.561700000000000000e+04 1.015254110097889989e-01
2.561800000000000000e+04 1.006790250539779941e-01
2.561900000000000000e+04 1.014485210180279956e-01
2.562000000000000000e+04 1.004538089036940002e-01
2.562100000000000000e+04 1.014202088117600042e-01
2.562200000000000000e+04 1.004020571708680032e-01
2.562300000000000000e+04 1.015528440475459981e-01
2.562400000000000000e+04 1.004566103219989986e-01
2.562500000000000000e+04 1.016520410776139971e-01
2.562600000000000000e+04 1.005467399954800001e-01
2.562700000000000000e+04 1.015089228749280065e-01
2.562800000000000000e+04 1.006371602416040040e-01
2.562900000000000000e+04 1.011501550674440003e-01
2.563000000000000000e+04 1.006974950432780042e-01
2.563100000000000000e+04 1.006434708833690017e-01
2.563200000000000000e+04 1.007647961378100032e-01
2.563300000000000000e+04 1.000127568840979975e-01
2.563400000000000000e+04 1.009634509682660053e-01
2.563500000000000000e+04 9.938526898622510042e-02
2.563600000000000000e+04 1.014041602611539944e-01
2.563700000000000000e+04 9.902051836252209749e-02
2.563800000000000000e+04 1.021710112690930039e-01
2.563900000000000000e+04 9.912651032209400526e-02
2.564000000000000000e+04 1.032356545329090047e-01
2.564100000000000000e+04 9.967756271362300524e-02
2.564200000000000000e+04 1.041612327098850044e-01
2.564300000000000000e+04 1.003209203481670031e-01
2.564400000000000000e+04 1.041402295231819985e-01
2.564500000000000000e+04 1.005736067891119939e-01
2.564600000000000000e+04 1.028185039758680031e-01
2.564700000000000000e+04 1.004995331168170025e-01
2.564800000000000000e+04 1.010255888104440031e-01
2.564900000000000000e+04 1.008890941739079977e-01
2.565000000000000000e+04 9.993234276771549573e-02
2.565100000000000000e+04 1.020735129714010064e-01
2.565200000000000000e+04 9.972342848777769608e-02
2.565300000000000000e+04 1.033221110701560003e-01
2.565400000000000000e+04 9.983974695205689864e-02
2.565500000000000000e+04 1.037032976746559976e-01
2.565600000000000000e+04 9.982733428478239579e-02
2.565700000000000000e+04 1.029716283082959954e-01
2.565800000000000000e+04 9.975043684244160047e-02
2.565900000000000000e+04 1.017950549721720055e-01
2.566000000000000000e+04 1.000285968184470020e-01
2.566100000000000000e+04 1.009242758154870051e-01
2.566200000000000000e+04 1.007167994976039954e-01
2.566300000000000000e+04 1.004213020205499962e-01
2.566400000000000000e+04 1.013627797365189986e-01
2.566500000000000000e+04 1.000502109527589972e-01
2.566600000000000000e+04 1.016075238585470025e-01
2.566700000000000000e+04 9.970453381538389726e-02
2.566800000000000000e+04 1.015099138021469949e-01
2.566900000000000000e+04 9.938925504684449630e-02
2.567000000000000000e+04 1.013822481036189965e-01
2.567100000000000000e+04 9.915903955698010530e-02
2.567200000000000000e+04 1.014152839779849935e-01
2.567300000000000000e+04 9.899693727493290296e-02
2.567400000000000000e+04 1.015530824661250026e-01
2.567500000000000000e+04 9.882321208715440231e-02
2.567600000000000000e+04 1.017157658934590009e-01
2.567700000000000000e+04 9.864132106304170089e-02
2.567800000000000000e+04 1.018209829926489951e-01
2.567900000000000000e+04 9.854860603809359465e-02
2.568000000000000000e+04 1.017011180520060037e-01
2.568100000000000000e+04 9.863011538982389970e-02
2.568200000000000000e+04 1.013067215681079936e-01
2.568300000000000000e+04 9.893003106117249923e-02
2.568400000000000000e+04 1.008237898349760020e-01
2.568500000000000000e+04 9.949089586734770341e-02
2.568600000000000000e+04 1.004060953855509947e-01
2.568700000000000000e+04 1.002546250820160051e-01
2.568800000000000000e+04 1.000790148973459970e-01
2.568900000000000000e+04 1.010360643267630004e-01
2.569000000000000000e+04 9.983225166797639327e-02
2.569100000000000000e+04 1.016569733619689941e-01
2.569200000000000000e+04 9.959241002798080444e-02
2.569300000000000000e+04 1.019567102193830038e-01
2.569400000000000000e+04 9.927325695753100310e-02
2.569500000000000000e+04 1.017491519451139970e-01
2.569600000000000000e+04 9.893477708101269807e-02
2.569700000000000000e+04 1.010581478476520051e-01
2.569800000000000000e+04 9.877686947584149446e-02
2.569900000000000000e+04 1.003224030137059991e-01
2.570000000000000000e+04 9.896095097064970536e-02
2.570100000000000000e+04 9.996521472930909591e-02
2.570200000000000000e+04 9.946862608194349809e-02
2.570300000000000000e+04 9.995670616626739502e-02
2.570400000000000000e+04 1.001018360257149992e-01
2.570500000000000000e+04 1.000756248831749934e-01
2.570600000000000000e+04 1.006358042359350030e-01
2.570700000000000000e+04 1.001845598220830053e-01
2.570800000000000000e+04 1.009347215294840033e-01
2.570900000000000000e+04 1.001730486750599947e-01
2.571000000000000000e+04 1.009666919708250010e-01
2.571100000000000000e+04 9.998945146799090300e-02
2.571200000000000000e+04 1.007318645715710032e-01
2.571300000000000000e+04 9.971329569816589355e-02
2.571400000000000000e+04 1.002472490072249950e-01
2.571500000000000000e+04 9.947207570075990157e-02
2.571600000000000000e+04 9.962537139654159546e-02
2.571700000000000000e+04 9.937156736850739913e-02
2.571800000000000000e+04 9.905889630317689376e-02
2.571900000000000000e+04 9.950222820043559679e-02
2.572000000000000000e+04 9.868182241916660657e-02
2.572100000000000000e+04 9.983026981353759766e-02
2.572200000000000000e+04 9.854815900325779310e-02
2.572300000000000000e+04 1.000822186470029934e-01
2.572400000000000000e+04 9.864664077758790450e-02
2.572500000000000000e+04 1.000071763992309987e-01
2.572600000000000000e+04 9.885317832231520219e-02
2.572700000000000000e+04 9.980402886867520418e-02
2.572800000000000000e+04 9.913114458322530576e-02
2.572900000000000000e+04 9.978497773408889771e-02
2.573000000000000000e+04 9.948277473449709807e-02
2.573100000000000000e+04 9.982480108737949720e-02
2.573200000000000000e+04 9.970082342624660143e-02
2.573300000000000000e+04 9.980018436908720536e-02
2.573400000000000000e+04 9.963321685791019788e-02
2.573500000000000000e+04 9.975377470254899459e-02
2.573600000000000000e+04 9.934755414724349976e-02
2.573700000000000000e+04 9.959789365530009875e-02
2.573800000000000000e+04 9.900525957345959749e-02
2.573900000000000000e+04 9.933978319168089433e-02
2.574000000000000000e+04 9.873373806476590242e-02
2.574100000000000000e+04 9.925001114606860075e-02
2.574200000000000000e+04 9.860074520111079821e-02
2.574300000000000000e+04 9.946279972791670365e-02
2.574400000000000000e+04 9.868285059928889880e-02
2.574500000000000000e+04 9.999147057533259997e-02
2.574600000000000000e+04 9.914135932922360506e-02
2.574700000000000000e+04 1.009923592209820004e-01
2.574800000000000000e+04 1.001118570566180005e-01
2.574900000000000000e+04 1.023494005203249985e-01
2.575000000000000000e+04 1.015895083546640015e-01
2.575100000000000000e+04 1.030223667621610051e-01
2.575200000000000000e+04 1.032303720712659939e-01
2.575300000000000000e+04 1.018851622939109941e-01
2.575400000000000000e+04 1.042082607746119965e-01
2.575500000000000000e+04 1.001442000269889970e-01
2.575600000000000000e+04 1.043706387281420067e-01
2.575700000000000000e+04 9.935455769300459428e-02
2.575800000000000000e+04 1.046722233295439980e-01
2.575900000000000000e+04 9.908445924520489778e-02
2.576000000000000000e+04 1.053730100393300007e-01
2.576100000000000000e+04 9.939942508935929733e-02
2.576200000000000000e+04 1.050565540790559943e-01
2.576300000000000000e+04 1.005379855632780040e-01
2.576400000000000000e+04 1.026601120829579994e-01
2.576500000000000000e+04 1.013978794217109958e-01
2.576600000000000000e+04 1.003446429967879971e-01
2.576700000000000000e+04 1.015581488609309940e-01
2.576800000000000000e+04 9.947658330202099886e-02
2.576900000000000000e+04 1.018143221735949983e-01
2.577000000000000000e+04 9.899165481328960070e-02
2.577100000000000000e+04 1.017552092671390046e-01
2.577200000000000000e+04 9.905568510293960571e-02
2.577300000000000000e+04 1.010687798261639958e-01
2.577400000000000000e+04 1.000332012772559981e-01
2.577500000000000000e+04 1.004360765218730023e-01
2.577600000000000000e+04 1.006927266716960007e-01
2.577700000000000000e+04 1.002431511878970061e-01
2.577800000000000000e+04 1.004804894328120007e-01
2.577900000000000000e+04 1.000093519687649951e-01
2.578000000000000000e+04 1.001196876168250066e-01
2.578100000000000000e+04 9.965393692255020142e-02
2.578200000000000000e+04 9.983070939779280228e-02
2.578300000000000000e+04 9.959176927804949675e-02
2.578400000000000000e+04 9.940291196107860217e-02
2.578500000000000000e+04 9.972125291824339433e-02
2.578600000000000000e+04 9.912129491567610307e-02
2.578700000000000000e+04 9.958843886852260241e-02
2.578800000000000000e+04 9.918302297592160310e-02
2.578900000000000000e+04 9.925489127635959974e-02
2.579000000000000000e+04 9.932896494865420256e-02
2.579100000000000000e+04 9.898108989000320435e-02
2.579200000000000000e+04 9.938225895166399870e-02
2.579300000000000000e+04 9.871727973222729768e-02
2.579400000000000000e+04 9.945782274007800017e-02
2.579500000000000000e+04 9.838320314884189954e-02
2.579600000000000000e+04 9.956580400466920333e-02
2.579700000000000000e+04 9.811492264270779695e-02
2.579800000000000000e+04 9.958987683057790585e-02
2.579900000000000000e+04 9.804745018482209640e-02
2.580000000000000000e+04 9.951679408550259676e-02
2.580100000000000000e+04 9.805291146039959993e-02
2.580200000000000000e+04 9.950651973485949431e-02
2.580300000000000000e+04 9.802298992872239547e-02
2.580400000000000000e+04 9.964312613010410657e-02
2.580500000000000000e+04 9.807170927524569426e-02
2.580600000000000000e+04 9.987468272447590223e-02
2.580700000000000000e+04 9.827216714620590210e-02
2.580800000000000000e+04 1.001977026462549936e-01
2.580900000000000000e+04 9.849479794502259689e-02
2.581000000000000000e+04 1.005696430802349994e-01
2.581100000000000000e+04 9.863974899053569445e-02
2.581200000000000000e+04 1.007815226912500001e-01
2.581300000000000000e+04 9.875157475471499358e-02
2.581400000000000000e+04 1.006156429648400047e-01
2.581500000000000000e+04 9.882527589797969469e-02
2.581600000000000000e+04 1.000716388225560000e-01
2.581700000000000000e+04 9.882748126983639803e-02
2.581800000000000000e+04 9.930509328842160310e-02
2.581900000000000000e+04 9.887126833200450549e-02
2.582000000000000000e+04 9.851450473070140490e-02
2.582100000000000000e+04 9.913159906864170423e-02
2.582200000000000000e+04 9.787973761558529939e-02
2.582300000000000000e+04 9.963954985141749987e-02
2.582400000000000000e+04 9.746383875608440051e-02
2.582500000000000000e+04 1.003165021538729995e-01
2.582600000000000000e+04 9.719928354024889861e-02
2.582700000000000000e+04 1.010710969567299999e-01
2.582800000000000000e+04 9.700345993041989412e-02
2.582900000000000000e+04 1.018725410103799994e-01
2.583000000000000000e+04 9.690103679895399613e-02
2.583100000000000000e+04 1.027510762214659951e-01
2.583200000000000000e+04 9.701628983020779695e-02
2.583300000000000000e+04 1.037304475903509937e-01
2.583400000000000000e+04 9.746751934289929475e-02
2.583500000000000000e+04 1.047169640660289974e-01
2.583600000000000000e+04 9.827562421560290251e-02
2.583700000000000000e+04 1.053781658411030026e-01
2.583800000000000000e+04 9.931041300296780672e-02
2.583900000000000000e+04 1.051160171628000017e-01
2.584000000000000000e+04 1.002394780516620010e-01
2.584100000000000000e+04 1.034867912530900019e-01
2.584200000000000000e+04 1.007997989654540044e-01
2.584300000000000000e+04 1.010202169418329965e-01
2.584400000000000000e+04 1.012399420142170020e-01
2.584500000000000000e+04 9.906969964504240556e-02
2.584600000000000000e+04 1.020136252045630021e-01
2.584700000000000000e+04 9.842953830957409944e-02
2.584800000000000000e+04 1.027882471680640064e-01
2.584900000000000000e+04 9.855823963880540328e-02
2.585000000000000000e+04 1.025631353259089940e-01
2.585100000000000000e+04 9.880226105451579699e-02
2.585200000000000000e+04 1.013781949877740063e-01
2.585300000000000000e+04 9.937677532434459338e-02
2.585400000000000000e+04 1.001721248030660039e-01
2.585500000000000000e+04 1.002136841416360058e-01
2.585600000000000000e+04 9.951432049274440417e-02
2.585700000000000000e+04 1.008926033973689962e-01
2.585800000000000000e+04 9.935887157917019930e-02
2.585900000000000000e+04 1.012363955378530050e-01
2.586000000000000000e+04 9.934578090906140413e-02
2.586100000000000000e+04 1.011111512780190069e-01
2.586200000000000000e+04 9.931319206953050094e-02
2.586300000000000000e+04 1.005545705556870062e-01
2.586400000000000000e+04 9.938593208789829603e-02
2.586500000000000000e+04 9.986425191164019499e-02
2.586600000000000000e+04 9.948693960905080624e-02
2.586700000000000000e+04 9.932557493448260222e-02
2.586800000000000000e+04 9.954215586185459486e-02
2.586900000000000000e+04 9.907580912113189697e-02
2.587000000000000000e+04 9.958242624998089876e-02
2.587100000000000000e+04 9.900854527950289641e-02
2.587200000000000000e+04 9.954690933227540450e-02
2.587300000000000000e+04 9.901490807533259997e-02
2.587400000000000000e+04 9.936368465423579821e-02
2.587500000000000000e+04 9.911517053842540392e-02
2.587600000000000000e+04 9.905190765857699309e-02
2.587700000000000000e+04 9.927003085613249345e-02
2.587800000000000000e+04 9.870667010545730591e-02
2.587900000000000000e+04 9.939635545015340634e-02
2.588000000000000000e+04 9.841759502887729993e-02
2.588100000000000000e+04 9.954178333282469315e-02
2.588200000000000000e+04 9.819626808166499743e-02
2.588300000000000000e+04 9.977176040410999647e-02
2.588400000000000000e+04 9.803858399391170153e-02
2.588500000000000000e+04 9.998161345720289750e-02
2.588600000000000000e+04 9.795074164867399735e-02
2.588700000000000000e+04 1.000114381313319950e-01
2.588800000000000000e+04 9.788235276937480578e-02
2.588900000000000000e+04 9.978878498077389803e-02
2.589000000000000000e+04 9.779229760169980135e-02
2.589100000000000000e+04 9.935347735881809583e-02
2.589200000000000000e+04 9.773406386375430022e-02
2.589300000000000000e+04 9.883157163858409533e-02
2.589400000000000000e+04 9.776305407285690308e-02
2.589500000000000000e+04 9.837412089109419389e-02
2.589600000000000000e+04 9.784963726997379652e-02
2.589700000000000000e+04 9.806844592094419999e-02
2.589800000000000000e+04 9.794624894857409392e-02
2.589900000000000000e+04 9.789212048053740067e-02
2.590000000000000000e+04 9.803783148527149549e-02
2.590100000000000000e+04 9.776280075311659379e-02
2.590200000000000000e+04 9.812802821397779984e-02
2.590300000000000000e+04 9.764201939105990324e-02
2.590400000000000000e+04 9.822332859039309416e-02
2.590500000000000000e+04 9.754158556461330065e-02
2.590600000000000000e+04 9.833328425884249602e-02
2.590700000000000000e+04 9.746915847063060412e-02
2.590800000000000000e+04 9.848845005035400391e-02
2.590900000000000000e+04 9.743885695934299818e-02
2.591000000000000000e+04 9.872053563594819503e-02
2.591100000000000000e+04 9.748827666044239393e-02
2.591200000000000000e+04 9.901077300310129337e-02
2.591300000000000000e+04 9.764309972524640169e-02
2.591400000000000000e+04 9.927442669868470626e-02
2.591500000000000000e+04 9.787426888942719894e-02
2.591600000000000000e+04 9.940771758556370130e-02
2.591700000000000000e+04 9.808612614870070023e-02
2.591800000000000000e+04 9.934240579605099764e-02
2.591900000000000000e+04 9.818174690008160677e-02
2.592000000000000000e+04 9.911972284317019377e-02
2.592100000000000000e+04 9.819053858518600464e-02
2.592200000000000000e+04 9.886815398931500520e-02
2.592300000000000000e+04 9.826177358627319336e-02
2.592400000000000000e+04 9.870640188455580277e-02
2.592500000000000000e+04 9.848849475383759933e-02
2.592600000000000000e+04 9.869239479303359985e-02
2.592700000000000000e+04 9.877590090036389436e-02
2.592800000000000000e+04 9.875551611185069689e-02
2.592900000000000000e+04 9.888372570276260376e-02
2.593000000000000000e+04 9.868440032005310059e-02
2.593100000000000000e+04 9.865351021289829603e-02
2.593200000000000000e+04 9.835522621870039506e-02
2.593300000000000000e+04 9.818979352712629838e-02
2.593400000000000000e+04 9.792858362197880140e-02
2.593500000000000000e+04 9.775069355964660645e-02
2.593600000000000000e+04 9.766272455453869905e-02
2.593700000000000000e+04 9.751106053590770373e-02
2.593800000000000000e+04 9.762860834598539872e-02
2.593900000000000000e+04 9.748306870460510254e-02
2.594000000000000000e+04 9.773050248622890124e-02
2.594100000000000000e+04 9.754525870084759798e-02
2.594200000000000000e+04 9.784238040447240659e-02
2.594300000000000000e+04 9.752255678176879883e-02
2.594400000000000000e+04 9.785544127225880018e-02
2.594500000000000000e+04 9.733664244413380018e-02
2.594600000000000000e+04 9.772608429193499480e-02
2.594700000000000000e+04 9.706465154886249891e-02
2.594800000000000000e+04 9.752808511257170243e-02
2.594900000000000000e+04 9.682911634445190430e-02
2.595000000000000000e+04 9.740256518125529894e-02
2.595100000000000000e+04 9.668158739805220170e-02
2.595200000000000000e+04 9.741681814193729749e-02
2.595300000000000000e+04 9.657572954893109407e-02
2.595400000000000000e+04 9.750705212354660034e-02
2.595500000000000000e+04 9.641637653112410111e-02
2.595600000000000000e+04 9.759337455034260145e-02
2.595700000000000000e+04 9.614449739456179533e-02
2.595800000000000000e+04 9.770864248275759611e-02
2.595900000000000000e+04 9.578227996826170487e-02
2.596000000000000000e+04 9.801949560642239656e-02
2.596100000000000000e+04 9.545624256134030428e-02
2.596200000000000000e+04 9.881552308797840467e-02
2.596300000000000000e+04 9.541499614715580335e-02
2.596400000000000000e+04 1.005359664559360017e-01
2.596500000000000000e+04 9.605164825916290283e-02
2.596600000000000000e+04 1.036936938762659938e-01
2.596700000000000000e+04 9.778989106416699495e-02
2.596800000000000000e+04 1.081132218241690063e-01
2.596900000000000000e+04 1.001954376697540006e-01
2.597000000000000000e+04 1.109163761138920040e-01
2.597100000000000000e+04 1.009381338953970059e-01
2.597200000000000000e+04 1.072620898485179969e-01
2.597300000000000000e+04 9.947399795055389404e-02
2.597400000000000000e+04 9.967604279518130217e-02
2.597500000000000000e+04 1.007419005036350040e-01
2.597600000000000000e+04 9.712457656860350175e-02
2.597700000000000000e+04 1.054540351033210061e-01
2.597800000000000000e+04 9.808946400880809435e-02
2.597900000000000000e+04 1.067875400185590018e-01
2.598000000000000000e+04 9.843749552965160021e-02
2.598100000000000000e+04 1.019231975078579988e-01
2.598200000000000000e+04 9.959176182746889983e-02
2.598300000000000000e+04 9.965179860591889816e-02
2.598400000000000000e+04 1.024735197424889999e-01
2.598500000000000000e+04 1.006481125950809963e-01
2.598600000000000000e+04 1.019450128078459999e-01
2.598700000000000000e+04 9.979106485843659835e-02
2.598800000000000000e+04 9.945398569107059827e-02
2.598900000000000000e+04 1.012977510690690058e-01
2.599000000000000000e+04 9.876847267150880294e-02
2.599100000000000000e+04 1.036469936370850026e-01
2.599200000000000000e+04 9.886833280324940076e-02
2.599300000000000000e+04 1.014591380953790006e-01
2.599400000000000000e+04 9.973298758268360487e-02
2.599500000000000000e+04 9.893434494733810425e-02
2.599600000000000000e+04 1.007720157504080061e-01
2.599700000000000000e+04 9.909381717443470350e-02
2.599800000000000000e+04 1.005508676171300020e-01
2.599900000000000000e+04 9.866090118885040283e-02
2.600000000000000000e+04 9.923475980758669768e-02
2.600100000000000000e+04 9.821673482656480270e-02
2.600200000000000000e+04 9.854858368635180388e-02
2.600300000000000000e+04 9.976551681756970491e-02
2.600400000000000000e+04 9.766602516174320570e-02
2.600500000000000000e+04 1.000778153538700033e-01
2.600600000000000000e+04 9.729006141424180465e-02
2.600700000000000000e+04 9.884911775588990646e-02
2.600800000000000000e+04 9.806346148252489958e-02
2.600900000000000000e+04 9.815523028373719649e-02
2.601000000000000000e+04 9.838672727346420288e-02
2.601100000000000000e+04 9.814067929983140426e-02
2.601200000000000000e+04 9.801095724105829410e-02
2.601300000000000000e+04 9.792837500572200427e-02
2.601400000000000000e+04 9.771340340375900269e-02
2.601500000000000000e+04 9.794802218675610628e-02
2.601600000000000000e+04 9.741599112749099731e-02
2.601700000000000000e+04 9.852191060781480270e-02
2.601800000000000000e+04 9.682934731245039506e-02
2.601900000000000000e+04 9.895091503858570448e-02
2.602000000000000000e+04 9.666047245264050569e-02
2.602100000000000000e+04 9.896153956651690398e-02
2.602200000000000000e+04 9.685315936803820525e-02
2.602300000000000000e+04 9.872247278690339523e-02
2.602400000000000000e+04 9.699624776840209961e-02
2.602500000000000000e+04 9.894867241382600265e-02
2.602600000000000000e+04 9.715455770492549548e-02
2.602700000000000000e+04 9.934657812118530273e-02
2.602800000000000000e+04 9.934657812118530273e-02
2.602900000000000000e+04 9.734492003917689928e-02
2.603000000000000000e+04 9.964886307716369629e-02
2.603100000000000000e+04 9.750286489725110139e-02
2.603200000000000000e+04 1.000134721398349968e-01
2.603300000000000000e+04 9.747241437435150146e-02
2.603400000000000000e+04 1.002814993262289983e-01
2.603500000000000000e+04 9.732790291309359465e-02
2.603600000000000000e+04 1.000298708677290066e-01
2.603700000000000000e+04 9.721602499485020032e-02
2.603800000000000000e+04 9.941492974758149581e-02
2.603900000000000000e+04 9.719978272914890638e-02
2.604000000000000000e+04 9.879489988088610564e-02
2.604100000000000000e+04 9.724264591932299528e-02
2.604200000000000000e+04 9.834736585617069593e-02
2.604300000000000000e+04 9.753751754760739412e-02
2.604400000000000000e+04 9.814784675836560335e-02
2.604500000000000000e+04 9.790752083063129774e-02
2.604600000000000000e+04 9.813009947538380018e-02
2.604700000000000000e+04 9.804874658584590563e-02
2.604800000000000000e+04 9.823001921176910400e-02
2.604900000000000000e+04 9.802056849002839523e-02
2.605000000000000000e+04 9.817790240049359407e-02
2.605100000000000000e+04 9.790072590112690321e-02
2.605200000000000000e+04 9.786280244588850541e-02
2.605300000000000000e+04 9.764482080936430497e-02
2.605400000000000000e+04 9.744272381067280164e-02
2.605500000000000000e+04 9.742646664381029997e-02
2.605600000000000000e+04 9.717884659767149491e-02
2.605700000000000000e+04 9.737024456262589889e-02
2.605800000000000000e+04 9.701164066791530260e-02
2.605900000000000000e+04 9.735934436321259933e-02
2.606000000000000000e+04 9.693670272827149825e-02
2.606100000000000000e+04 9.733165800571440263e-02
2.606200000000000000e+04 9.691984951496120104e-02
2.606300000000000000e+04 9.719548374414439806e-02
2.606400000000000000e+04 9.682353585958479447e-02
2.606500000000000000e+04 9.700230509042739868e-02
2.606600000000000000e+04 9.662719070911410246e-02
2.606700000000000000e+04 9.682408720254899459e-02
2.606800000000000000e+04 9.641925245523449983e-02
2.606900000000000000e+04 9.666146337985989656e-02
2.607000000000000000e+04 9.621550887823099307e-02
2.607100000000000000e+04 9.653272479772570525e-02
2.607200000000000000e+04 9.602522104978560014e-02
2.607300000000000000e+04 9.653168916702270508e-02
2.607400000000000000e+04 9.587687999010090223e-02
2.607500000000000000e+04 9.663199633359910445e-02
2.607600000000000000e+04 9.578239172697070036e-02
2.607700000000000000e+04 9.682335704565049606e-02
2.607800000000000000e+04 9.578548371791839600e-02
2.607900000000000000e+04 9.719293564558030563e-02
2.608000000000000000e+04 9.588444977998729357e-02
2.608100000000000000e+04 9.782689809799190173e-02
2.608200000000000000e+04 9.612425416707989778e-02
2.608300000000000000e+04 9.880673885345460372e-02
2.608400000000000000e+04 9.662763029336929321e-02
2.608500000000000000e+04 1.001587361097339979e-01
2.608600000000000000e+04 9.739221632480619950e-02
2.608700000000000000e+04 1.015725359320640009e-01
2.608800000000000000e+04 9.807217866182330046e-02
2.608900000000000000e+04 1.021189838647840048e-01
2.609000000000000000e+04 9.809744358062739977e-02
2.609100000000000000e+04 1.008683145046229968e-01
2.609200000000000000e+04 9.756245464086529817e-02
2.609300000000000000e+04 9.846629202365879407e-02
2.609400000000000000e+04 9.787090867757800017e-02
2.609500000000000000e+04 9.688811004161830553e-02
2.609600000000000000e+04 9.992752224206920275e-02
2.609700000000000000e+04 9.674817323684689607e-02
2.609800000000000000e+04 1.022899374365810049e-01
2.609900000000000000e+04 9.723389893770220671e-02
2.610000000000000000e+04 1.020401641726489950e-01
2.610100000000000000e+04 9.838983416557310624e-02
2.610200000000000000e+04 9.854403883218769422e-02
2.610300000000000000e+04 9.988680481910709730e-02
2.610400000000000000e+04 9.636242687702180343e-02
2.610500000000000000e+04 1.019674241542820048e-01
2.610600000000000000e+04 9.748122096061709319e-02
2.610700000000000000e+04 1.031991913914680065e-01
2.610800000000000000e+04 9.852518141269679675e-02
2.610900000000000000e+04 1.018964275717740009e-01
2.611000000000000000e+04 9.958761930465699630e-02
2.611100000000000000e+04 9.994652122259140015e-02
2.611200000000000000e+04 1.019674092531200060e-01
2.611300000000000000e+04 9.928140789270399613e-02
2.611400000000000000e+04 1.021972447633739955e-01
2.611500000000000000e+04 9.971647709608079391e-02
2.611600000000000000e+04 9.986171871423719926e-02
2.611700000000000000e+04 1.003153845667840022e-01
2.611800000000000000e+04 9.858454018831250276e-02
2.611900000000000000e+04 1.011398583650589961e-01
2.612000000000000000e+04 9.839680790901179919e-02
2.612100000000000000e+04 1.013317480683330052e-01
2.612200000000000000e+04 9.767091274261470446e-02
2.612300000000000000e+04 1.001372709870339966e-01
2.612400000000000000e+04 9.784507751464839587e-02
2.612500000000000000e+04 9.871558845043179597e-02
2.612600000000000000e+04 9.876696765422819657e-02
2.612700000000000000e+04 9.811508655548099866e-02
2.612800000000000000e+04 9.884180128574369950e-02
2.612900000000000000e+04 9.862270951271059904e-02
2.613000000000000000e+04 9.815365821123120393e-02
2.613100000000000000e+04 9.923104941844940186e-02
2.613200000000000000e+04 9.742452949285509978e-02
2.613300000000000000e+04 9.936363995075229993e-02
2.613400000000000000e+04 9.694699943065640535e-02
2.613500000000000000e+04 9.951105713844299316e-02
2.613600000000000000e+04 9.668657183647159925e-02
2.613700000000000000e+04 9.955690056085589323e-02
2.613800000000000000e+04 9.686125069856639513e-02
2.613900000000000000e+04 9.881684184074400468e-02
2.614000000000000000e+04 9.732732176780700684e-02
2.614100000000000000e+04 9.786079078912729434e-02
2.614200000000000000e+04 9.774620085954670301e-02
2.614300000000000000e+04 9.740389883518220382e-02
2.614400000000000000e+04 9.775669127702710237e-02
2.614500000000000000e+04 9.717988222837449508e-02
2.614600000000000000e+04 9.754392504692080412e-02
2.614700000000000000e+04 9.692889451980589433e-02
2.614800000000000000e+04 9.727091342210769653e-02
2.614900000000000000e+04 9.685187786817550659e-02
2.615000000000000000e+04 9.684553742408749666e-02
2.615100000000000000e+04 9.701148420572279496e-02
2.615200000000000000e+04 9.647858887910840120e-02
2.615300000000000000e+04 9.704265743494029650e-02
2.615400000000000000e+04 9.641194343566890368e-02
2.615500000000000000e+04 9.687483310699460115e-02
2.615600000000000000e+04 9.648789465427400069e-02
2.615700000000000000e+04 9.666797518730159411e-02
2.615800000000000000e+04 9.657218307256699996e-02
2.615900000000000000e+04 9.649625420570369372e-02
2.616000000000000000e+04 9.669820964336399427e-02
2.616100000000000000e+04 9.625789523124690661e-02
2.616200000000000000e+04 9.685701131820680099e-02
2.616300000000000000e+04 9.600322693586349487e-02
2.616400000000000000e+04 9.704376012086869674e-02
2.616500000000000000e+04 9.585561603307719836e-02
2.616600000000000000e+04 9.722915291786189684e-02
2.616700000000000000e+04 9.576305747032169691e-02
2.616800000000000000e+04 9.753564745187759399e-02
2.616900000000000000e+04 9.572916477918619327e-02
2.617000000000000000e+04 9.812808781862260299e-02
2.617100000000000000e+04 9.587483853101730347e-02
2.617200000000000000e+04 9.911316633224490080e-02
2.617300000000000000e+04 9.630941599607470427e-02
2.617400000000000000e+04 1.004443541169170034e-01
2.617500000000000000e+04 9.700448811054229736e-02
2.617600000000000000e+04 1.017615422606470005e-01
2.617700000000000000e+04 9.754821658134460449e-02
2.617800000000000000e+04 1.020144820213319953e-01
2.617900000000000000e+04 9.736893326044079866e-02
2.618000000000000000e+04 1.003562062978740066e-01
2.618100000000000000e+04 9.681967645883560181e-02
2.618200000000000000e+04 9.780742228031159835e-02
2.618300000000000000e+04 9.704668074846270476e-02
2.618400000000000000e+04 9.624900668859480424e-02
2.618500000000000000e+04 9.846077114343640413e-02
2.618600000000000000e+04 9.602844715118409591e-02
2.618700000000000000e+04 9.994195401668549972e-02
2.618800000000000000e+04 9.603773057460779361e-02
2.618900000000000000e+04 9.995835274457930131e-02
2.619000000000000000e+04 9.581125527620319715e-02
2.619100000000000000e+04 9.830033034086230193e-02
2.619200000000000000e+04 9.617397934198379517e-02
2.619300000000000000e+04 9.650441259145739470e-02
2.619400000000000000e+04 9.763211756944660535e-02
2.619500000000000000e+04 9.590572863817209415e-02
2.619600000000000000e+04 9.961492568254469437e-02
2.619700000000000000e+04 9.635285288095470080e-02
2.619800000000000000e+04 1.011191010475159940e-01
2.619900000000000000e+04 9.697142243385309390e-02
2.620000000000000000e+04 1.011286824941639989e-01
2.620100000000000000e+04 9.730169922113419967e-02
2.620200000000000000e+04 9.947724640369419447e-02
2.620300000000000000e+04 9.753561019897459550e-02
2.620400000000000000e+04 9.740373492240909925e-02
2.620500000000000000e+04 9.803167730569839478e-02
2.620600000000000000e+04 9.607005864381790161e-02
2.620700000000000000e+04 9.873700141906739669e-02
2.620800000000000000e+04 9.552453458309169421e-02
2.620900000000000000e+04 9.904992580413819747e-02
2.621000000000000000e+04 9.556604921817779541e-02
2.621100000000000000e+04 9.832174330949780550e-02
2.621200000000000000e+04 9.608924388885499435e-02
2.621300000000000000e+04 9.686860442161560059e-02
2.621400000000000000e+04 9.674664586782459608e-02
2.621500000000000000e+04 9.590952098369599776e-02
2.621600000000000000e+04 9.741911292076109452e-02
2.621700000000000000e+04 9.583864361047740588e-02
2.621800000000000000e+04 9.795429557561870226e-02
2.621900000000000000e+04 9.611330926418300280e-02
2.622000000000000000e+04 9.790381044149400191e-02
2.622100000000000000e+04 9.651205688714979691e-02
2.622200000000000000e+04 9.721064567565919357e-02
2.622300000000000000e+04 9.698161482810969958e-02
2.622400000000000000e+04 9.640107303857800569e-02
2.622500000000000000e+04 9.722597151994709364e-02
2.622600000000000000e+04 9.586406499147419324e-02
2.622700000000000000e+04 9.726746380329130692e-02
2.622800000000000000e+04 9.556505084037779374e-02
2.622900000000000000e+04 9.729006141424180465e-02
2.623000000000000000e+04 9.538704901933670044e-02
2.623100000000000000e+04 9.709309786558149857e-02
2.623200000000000000e+04 9.534496814012530241e-02
2.623300000000000000e+04 9.662299603223800659e-02
2.623400000000000000e+04 9.542334079742430253e-02
2.623500000000000000e+04 9.618442505598069625e-02
2.623600000000000000e+04 9.550030529499049792e-02
2.623700000000000000e+04 9.587033838033680311e-02
2.623800000000000000e+04 9.555850923061369462e-02
2.623900000000000000e+04 9.559221565723420577e-02
2.624000000000000000e+04 9.565315395593640413e-02
2.624100000000000000e+04 9.536139667034150558e-02
2.624200000000000000e+04 9.570103138685230604e-02
2.624300000000000000e+04 9.523425996303559737e-02
2.624400000000000000e+04 9.563253074884410510e-02
2.624500000000000000e+04 9.520803391933439774e-02
2.624600000000000000e+04 9.555465728044509888e-02
2.624700000000000000e+04 9.524299949407580290e-02
2.624800000000000000e+04 9.554036706686019897e-02
2.624900000000000000e+04 9.535719454288479890e-02
2.625000000000000000e+04 9.552919119596479935e-02
2.625100000000000000e+04 9.565446525812150436e-02
2.625200000000000000e+04 9.550590068101880159e-02
2.625300000000000000e+04 9.622471034526819400e-02
2.625400000000000000e+04 9.552544355392460218e-02
2.625500000000000000e+04 9.706657379865650526e-02
2.625600000000000000e+04 9.556042402982710404e-02
2.625700000000000000e+04 9.807708859443660387e-02
2.625800000000000000e+04 9.550927579402919421e-02
2.625900000000000000e+04 9.894190728664399581e-02
2.626000000000000000e+04 9.544734656810760498e-02
2.626100000000000000e+04 9.933724999427799573e-02
2.626200000000000000e+04 9.583325684070589934e-02
2.626300000000000000e+04 9.963744133710859818e-02
2.626400000000000000e+04 9.707495570182800293e-02
2.626500000000000000e+04 1.005613878369329972e-01
2.626600000000000000e+04 9.877464920282359728e-02
2.626700000000000000e+04 1.015977635979650046e-01
2.626800000000000000e+04 9.975444525480270386e-02
2.626900000000000000e+04 1.008402109146119968e-01
2.627000000000000000e+04 9.910850971937179565e-02
2.627100000000000000e+04 9.791735559701919556e-02
2.627200000000000000e+04 9.774132072925570403e-02
2.627300000000000000e+04 9.595557302236559782e-02
2.627400000000000000e+04 9.751752763986590300e-02
2.627500000000000000e+04 9.627606719732280383e-02
2.627600000000000000e+04 9.830253571271900526e-02
2.627700000000000000e+04 9.688775241374969482e-02
2.627800000000000000e+04 9.845798462629319625e-02
2.627900000000000000e+04 9.675921499729160657e-02
2.628000000000000000e+04 9.746327996253970061e-02
2.628100000000000000e+04 9.646184742450709948e-02
2.628200000000000000e+04 9.653536975383759933e-02
2.628300000000000000e+04 9.649577736854550447e-02
2.628400000000000000e+04 9.655264765024189344e-02
2.628500000000000000e+04 9.679855406284329500e-02
2.628600000000000000e+04 9.679020196199419890e-02
2.628700000000000000e+04 9.701467305421830611e-02
2.628800000000000000e+04 9.655325859785079956e-02
2.628900000000000000e+04 9.680547565221790662e-02
2.629000000000000000e+04 9.615468233823780408e-02
2.629100000000000000e+04 9.627211093902590666e-02
2.629200000000000000e+04 9.594201296567919646e-02
2.629300000000000000e+04 9.587698429822920365e-02
2.629400000000000000e+04 9.586835652589799361e-02
2.629500000000000000e+04 9.566742181777949938e-02
2.629600000000000000e+04 9.594537317752839523e-02
2.629700000000000000e+04 9.537138044834139738e-02
2.629800000000000000e+04 9.616017341613769531e-02
2.629900000000000000e+04 9.502786397933959961e-02
2.630000000000000000e+04 9.642083197832110320e-02
2.630100000000000000e+04 9.483301639556880602e-02
2.630200000000000000e+04 9.669731557369229402e-02
2.630300000000000000e+04 9.479340910911560059e-02
2.630400000000000000e+04 9.690913558006289397e-02
2.630500000000000000e+04 9.477614611387250032e-02
2.630600000000000000e+04 9.689535200595859876e-02
2.630700000000000000e+04 9.470587223768230090e-02
2.630800000000000000e+04 9.661183506250380082e-02
2.630900000000000000e+04 9.461519122123719649e-02
2.631000000000000000e+04 9.617657959461209383e-02
2.631100000000000000e+04 9.456285089254380660e-02
2.631200000000000000e+04 9.579900652170179887e-02
2.631300000000000000e+04 9.457119554281230578e-02
2.631400000000000000e+04 9.557039290666580200e-02
2.631500000000000000e+04 9.461233764886860242e-02
2.631600000000000000e+04 9.540683776140210237e-02
2.631700000000000000e+04 9.464167058467859439e-02
2.631800000000000000e+04 9.525516629219059339e-02
2.631900000000000000e+04 9.461048245429989900e-02
2.632000000000000000e+04 9.515056759119029650e-02
2.632100000000000000e+04 9.452638030052190610e-02
2.632200000000000000e+04 9.508953243494029650e-02
2.632300000000000000e+04 9.446213394403460417e-02
2.632400000000000000e+04 9.504092484712599320e-02
2.632500000000000000e+04 9.444274753332139449e-02
2.632600000000000000e+04 9.503564983606339889e-02
2.632700000000000000e+04 9.443069249391559949e-02
2.632800000000000000e+04 9.509658813476559724e-02
2.632900000000000000e+04 9.443369507789610429e-02
2.633000000000000000e+04 9.522064775228500366e-02
2.633100000000000000e+04 9.452116489410400391e-02
2.633200000000000000e+04 9.545271098613740401e-02
2.633300000000000000e+04 9.476499259471890535e-02
2.633400000000000000e+04 9.585342556238170275e-02
2.633500000000000000e+04 9.526154398918150468e-02
2.633600000000000000e+04 9.640499949455259843e-02
2.633700000000000000e+04 9.610722959041599622e-02
2.633800000000000000e+04 9.691359847784039583e-02
2.633900000000000000e+04 9.717962890863419967e-02
2.634000000000000000e+04 9.701628237962720003e-02
2.634100000000000000e+04 9.796130657196039371e-02
2.634200000000000000e+04 9.645172953605650468e-02
2.634300000000000000e+04 9.800606220960619841e-02
2.634400000000000000e+04 9.549671411514279451e-02
2.634500000000000000e+04 9.768198430538180266e-02
2.634600000000000000e+04 9.487389028072359953e-02
2.634700000000000000e+04 9.769191592931750212e-02
2.634800000000000000e+04 9.499298036098480225e-02
2.634900000000000000e+04 9.786894917488099532e-02
2.635000000000000000e+04 9.555051475763319535e-02
2.635100000000000000e+04 9.740801900625230270e-02
2.635200000000000000e+04 9.613811969757080078e-02
2.635300000000000000e+04 9.626101702451710096e-02
2.635400000000000000e+04 9.679859876632690430e-02
2.635500000000000000e+04 9.516523033380509811e-02
2.635600000000000000e+04 9.769947081804279676e-02
2.635700000000000000e+04 9.451680630445480347e-02
2.635800000000000000e+04 9.884867817163470183e-02
2.635900000000000000e+04 9.420377761125560412e-02
2.636000000000000000e+04 9.976984560489650378e-02
2.636100000000000000e+04 9.418454021215440231e-02
2.636200000000000000e+04 9.950145334005359998e-02
2.636300000000000000e+04 9.457162022590639983e-02
2.636400000000000000e+04 9.803064912557600541e-02
2.636500000000000000e+04 9.526452422142030196e-02
2.636600000000000000e+04 9.666913747787479749e-02
2.636700000000000000e+04 9.604189544916150179e-02
2.636800000000000000e+04 9.589745104312899504e-02
2.636900000000000000e+04 9.682657569646839490e-02
2.637000000000000000e+04 9.522359818220139938e-02
2.637100000000000000e+04 9.736374020576479826e-02
2.637200000000000000e+04 9.492755681276320023e-02
2.637300000000000000e+04 9.721101075410840120e-02
2.637400000000000000e+04 9.515956044197079744e-02
2.637500000000000000e+04 9.652527421712879530e-02
2.637600000000000000e+04 9.528545290231700549e-02
2.637700000000000000e+04 9.603355079889300261e-02
2.637800000000000000e+04 9.517393261194230514e-02
2.637900000000000000e+04 9.582863748073580656e-02
2.638000000000000000e+04 9.518697112798689408e-02
2.638100000000000000e+04 9.559501707553859362e-02
2.638200000000000000e+04 9.514716267585750231e-02
2.638300000000000000e+04 9.555575996637340197e-02
2.638400000000000000e+04 9.482078999280929565e-02
2.638500000000000000e+04 9.583347290754319625e-02
2.638600000000000000e+04 9.445078670978550306e-02
2.638700000000000000e+04 9.602730721235279432e-02
2.638800000000000000e+04 9.424079954624180189e-02
2.638900000000000000e+04 9.609810262918469514e-02
2.639000000000000000e+04 9.408748149871830335e-02
2.639100000000000000e+04 9.638820588588710436e-02
2.639200000000000000e+04 9.388762712478640471e-02
2.639300000000000000e+04 9.679206460714340210e-02
2.639400000000000000e+04 9.378264099359509554e-02
2.639500000000000000e+04 9.711492061614990234e-02
2.639600000000000000e+04 9.388343244791029496e-02
2.639700000000000000e+04 9.739066660404209486e-02
2.639800000000000000e+04 9.400185197591780228e-02
2.639900000000000000e+04 9.756577014923099866e-02
2.640000000000000000e+04 9.405339509248729357e-02
2.640100000000000000e+04 9.759707003831860628e-02
2.640200000000000000e+04 9.420579671859739823e-02
2.640300000000000000e+04 9.753746539354320177e-02
2.640400000000000000e+04 9.443696588277819548e-02
2.640500000000000000e+04 9.745583683252330431e-02
2.640600000000000000e+04 9.458090364933009753e-02
2.640700000000000000e+04 9.737208485603329744e-02
2.640800000000000000e+04 9.463427215814590454e-02
2.640900000000000000e+04 9.714021533727650037e-02
2.641000000000000000e+04 9.465127438306809859e-02
2.641100000000000000e+04 9.664683789014820448e-02
2.641200000000000000e+04 9.462323039770130506e-02
2.641300000000000000e+04 9.604023396968840165e-02
2.641400000000000000e+04 9.461862593889240614e-02
2.641500000000000000e+04 9.549771994352339310e-02
2.641600000000000000e+04 9.481086581945419312e-02
2.641700000000000000e+04 9.513489902019499345e-02
2.641800000000000000e+04 9.529192745685580168e-02
2.641900000000000000e+04 9.510263055562970247e-02
2.642000000000000000e+04 9.591931104660030016e-02
2.642100000000000000e+04 9.546259790658949418e-02
2.642200000000000000e+04 9.642482548952099886e-02
2.642300000000000000e+04 9.617409855127330431e-02
2.642400000000000000e+04 9.673810750246049361e-02
2.642500000000000000e+04 9.705512970685960250e-02
2.642600000000000000e+04 9.689652919769289885e-02
2.642700000000000000e+04 9.767937660217289320e-02
2.642800000000000000e+04 9.674150496721270476e-02
2.642900000000000000e+04 9.769479185342790084e-02
2.643000000000000000e+04 9.620568901300430298e-02
2.643100000000000000e+04 9.726707637310029464e-02
2.643200000000000000e+04 9.558408707380290636e-02
2.643300000000000000e+04 9.700807183980940385e-02
2.643400000000000000e+04 9.537288546562190661e-02
2.643500000000000000e+04 9.697009623050689697e-02
2.643600000000000000e+04 9.570695459842680497e-02
2.643700000000000000e+04 9.673355519771580091e-02
2.643800000000000000e+04 9.608884155750270495e-02
2.643900000000000000e+04 9.628239274024960603e-02
2.644000000000000000e+04 9.601116180419920487e-02
2.644100000000000000e+04 9.572418779134750366e-02
2.644200000000000000e+04 9.566461294889450073e-02
2.644300000000000000e+04 9.511816501617430253e-02
2.644400000000000000e+04 9.560462832450869475e-02
2.644500000000000000e+04 9.467902779579159822e-02
2.644600000000000000e+04 9.575398266315460205e-02
2.644700000000000000e+04 9.454563260078430176e-02
2.644800000000000000e+04 9.568662941455839677e-02
2.644900000000000000e+04 9.450358897447590223e-02
2.645000000000000000e+04 9.544000774621959338e-02
2.645100000000000000e+04 9.435072541236880217e-02
2.645200000000000000e+04 9.520863741636280408e-02
2.645300000000000000e+04 9.422911703586579757e-02
2.645400000000000000e+04 9.495425224304200607e-02
2.645500000000000000e+04 9.429070353507999769e-02
2.645600000000000000e+04 9.467897564172740588e-02
2.645700000000000000e+04 9.438572824001309480e-02
2.645800000000000000e+04 9.449424594640730424e-02
2.645900000000000000e+04 9.433069825172420153e-02
2.646000000000000000e+04 9.437703341245649857e-02
2.646100000000000000e+04 9.418275952339169588e-02
2.646200000000000000e+04 9.424843639135359330e-02
2.646300000000000000e+04 9.406220167875289917e-02
2.646400000000000000e+04 9.414611756801609388e-02
2.646500000000000000e+04 9.396000206470489502e-02
2.646600000000000000e+04 9.413131326437000623e-02
2.646700000000000000e+04 9.386303275823590364e-02
2.646800000000000000e+04 9.416753798723219437e-02
2.646900000000000000e+04 9.384067356586460462e-02
2.647000000000000000e+04 9.418656677007679334e-02
2.647100000000000000e+04 9.393625706434249878e-02
2.647200000000000000e+04 9.419851005077360673e-02
2.647300000000000000e+04 9.413693845272060046e-02
2.647400000000000000e+04 9.425977617502209749e-02
2.647500000000000000e+04 9.445208311080929842e-02
2.647600000000000000e+04 9.436581283807750353e-02
2.647700000000000000e+04 9.495683759450909700e-02
2.647800000000000000e+04 9.450324624776840210e-02
2.647900000000000000e+04 9.574697911739349365e-02
2.648000000000000000e+04 9.472991526126860184e-02
2.648100000000000000e+04 9.684977680444720183e-02
2.648200000000000000e+04 9.504983574151990022e-02
2.648300000000000000e+04 9.811275452375410600e-02
2.648400000000000000e+04 9.520755708217619462e-02
2.648500000000000000e+04 9.897940605878829956e-02
2.648600000000000000e+04 9.477212280035020309e-02
2.648700000000000000e+04 9.867386519908910580e-02
2.648800000000000000e+04 9.378838539123539320e-02
2.648900000000000000e+04 9.733250737190249358e-02
2.649000000000000000e+04 9.319153428077700529e-02
2.649100000000000000e+04 9.635005146265029907e-02
2.649200000000000000e+04 9.370121359825130114e-02
2.649300000000000000e+04 9.653238952159880204e-02
2.649400000000000000e+04 9.480006247758869520e-02
2.649500000000000000e+04 9.725502878427509657e-02
2.649600000000000000e+04 9.541305899620060316e-02
2.649700000000000000e+04 9.767484664916989412e-02
2.649800000000000000e+04 9.499375522136689620e-02
2.649900000000000000e+04 9.763994812965390291e-02
2.650000000000000000e+04 9.408770501613619719e-02
2.650100000000000000e+04 9.763874113559720125e-02
2.650200000000000000e+04 9.363042563199999724e-02
2.650300000000000000e+04 9.792112559080119738e-02
2.650400000000000000e+04 9.374625980854030260e-02
2.650500000000000000e+04 9.791762381792069869e-02
2.650600000000000000e+04 9.393160045146939363e-02
2.650700000000000000e+04 9.705024957656860352e-02
2.650800000000000000e+04 9.409344196319580078e-02
2.650900000000000000e+04 9.581343829631809583e-02
2.651000000000000000e+04 9.459842741489410400e-02
2.651100000000000000e+04 9.497565776109699598e-02
2.651200000000000000e+04 9.545236825942990389e-02
2.651300000000000000e+04 9.448690712451930651e-02
2.651400000000000000e+04 9.625183790922159366e-02
2.651500000000000000e+04 9.413740038871770688e-02
2.651600000000000000e+04 9.650401771068570222e-02
2.651700000000000000e+04 9.391814470291140471e-02
2.651800000000000000e+04 9.609307348728179932e-02
2.651900000000000000e+04 9.382285177707669344e-02
2.652000000000000000e+04 9.554480761289599333e-02
2.652100000000000000e+04 9.385512769222259521e-02
2.652200000000000000e+04 9.518463164567950163e-02
2.652300000000000000e+04 9.398587793111799760e-02
2.652400000000000000e+04 9.483796358108520508e-02
2.652500000000000000e+04 9.408733248710629549e-02
2.652600000000000000e+04 9.451037645339969984e-02
2.652700000000000000e+04 9.402922540903090043e-02
2.652800000000000000e+04 9.437277168035509978e-02
2.652900000000000000e+04 9.385820478200909700e-02
2.653000000000000000e+04 9.438732266426090589e-02
2.653100000000000000e+04 9.380382299423220549e-02
2.653200000000000000e+04 9.445726871490479903e-02
2.653300000000000000e+04 9.392473101615909925e-02
2.653400000000000000e+04 9.455636888742449675e-02
2.653500000000000000e+04 9.407328814268109407e-02
2.653600000000000000e+04 9.464938193559649382e-02
2.653700000000000000e+04 9.425488859415050158e-02
2.653800000000000000e+04 9.473197162151339445e-02
2.653900000000000000e+04 9.462330490350720491e-02
2.654000000000000000e+04 9.483477473258969392e-02
2.654100000000000000e+04 9.521964937448500199e-02
2.654200000000000000e+04 9.498979151248930497e-02
2.654300000000000000e+04 9.597164392471309313e-02
2.654400000000000000e+04 9.514725953340530396e-02
2.654500000000000000e+04 9.675936400890350342e-02
2.654600000000000000e+04 9.510124474763870239e-02
2.654700000000000000e+04 9.734905511140820589e-02
2.654800000000000000e+04 9.470109641551970048e-02
2.654900000000000000e+04 9.746188670396800646e-02
2.655000000000000000e+04 9.410759061574940076e-02
2.655100000000000000e+04 9.699823707342150603e-02
2.655200000000000000e+04 9.366974234580989489e-02
2.655300000000000000e+04 9.636751562356950240e-02
2.655400000000000000e+04 9.375526756048199739e-02
2.655500000000000000e+04 9.630128741264340486e-02
2.655600000000000000e+04 9.441698342561720414e-02
2.655700000000000000e+04 9.673883020877839523e-02
2.655800000000000000e+04 9.505669772624969482e-02
2.655900000000000000e+04 9.699618816375729646e-02
2.656000000000000000e+04 9.500403702259059557e-02
2.656100000000000000e+04 9.697060286998750167e-02
2.656200000000000000e+04 9.437892585992810335e-02
2.656300000000000000e+04 9.696927666664119372e-02
2.656400000000000000e+04 9.389515966176989470e-02
2.656500000000000000e+04 9.702187031507490678e-02
2.656600000000000000e+04 9.378702938556669755e-02
2.656700000000000000e+04 9.697625786066059461e-02
2.656800000000000000e+04 9.364353120327000013e-02
2.656900000000000000e+04 9.666770696640010485e-02
2.657000000000000000e+04 9.327552467584609985e-02
2.657100000000000000e+04 9.605932235717770662e-02
2.657200000000000000e+04 9.306006878614429823e-02
2.657300000000000000e+04 9.545256942510599307e-02
2.657400000000000000e+04 9.325492382049560547e-02
2.657500000000000000e+04 9.511445462703700671e-02
2.657600000000000000e+04 9.363510459661479601e-02
2.657700000000000000e+04 9.488120675086980649e-02
2.657800000000000000e+04 9.393739700317380037e-02
2.657900000000000000e+04 9.451454877853389391e-02
2.658000000000000000e+04 9.410768002271649446e-02
2.658100000000000000e+04 9.405257552862170134e-02
2.658200000000000000e+04 9.416900575160980225e-02
2.658300000000000000e+04 9.366127103567120638e-02
2.658400000000000000e+04 9.419357031583790174e-02
2.658500000000000000e+04 9.340824186801910400e-02
2.658600000000000000e+04 9.429744631052019987e-02
2.658700000000000000e+04 9.321443736553189363e-02
2.658800000000000000e+04 9.450530260801319471e-02
2.658900000000000000e+04 9.298139065504069933e-02
2.659000000000000000e+04 9.473748505115510421e-02
2.659100000000000000e+04 9.268766641616819901e-02
2.659200000000000000e+04 9.499884396791459518e-02
2.659300000000000000e+04 9.233909845352170076e-02
2.659400000000000000e+04 9.541743248701099744e-02
2.659500000000000000e+04 9.195902198553089490e-02
2.659600000000000000e+04 9.606981277465820312e-02
2.659700000000000000e+04 9.165357053279879485e-02
2.659800000000000000e+04 9.686055779457089510e-02
2.659900000000000000e+04 9.157285094261169434e-02
2.660000000000000000e+04 9.751027077436449919e-02
2.660100000000000000e+04 9.177589416503910413e-02
2.660200000000000000e+04 9.772772341966630416e-02
2.660300000000000000e+04 9.217857569456100464e-02
2.660400000000000000e+04 9.759547561407090621e-02
2.660500000000000000e+04 9.275381267070770264e-02
2.660600000000000000e+04 9.752336144447329436e-02
2.660700000000000000e+04 9.365079551935200086e-02
2.660800000000000000e+04 9.756647795438770643e-02
2.660900000000000000e+04 9.476963430643080277e-02
2.661000000000000000e+04 9.745264798402790418e-02
2.661100000000000000e+04 9.557572752237319946e-02
2.661200000000000000e+04 9.695848077535630660e-02
2.661300000000000000e+04 9.564043581485749679e-02
2.661400000000000000e+04 9.602149575948719373e-02
2.661500000000000000e+04 9.524517506361010466e-02
2.661600000000000000e+04 9.502787142992019653e-02
2.661700000000000000e+04 9.496595710515980115e-02
2.661800000000000000e+04 9.463367611169820615e-02
2.661900000000000000e+04 9.497462958097460661e-02
2.662000000000000000e+04 9.495907276868820190e-02
2.662100000000000000e+04 9.500690549612049451e-02
2.662200000000000000e+04 9.544847905635829577e-02
2.662300000000000000e+04 9.480120241641999679e-02
2.662400000000000000e+04 9.561280906200410323e-02
2.662500000000000000e+04 9.438005834817890516e-02
2.662600000000000000e+04 9.544728696346280183e-02
2.662700000000000000e+04 9.398252516984939575e-02
2.662800000000000000e+04 9.520050138235089388e-02
2.662900000000000000e+04 9.383954107761380281e-02
2.663000000000000000e+04 9.499929845333099365e-02
2.663100000000000000e+04 9.397012740373610062e-02
2.663200000000000000e+04 9.474030137062069978e-02
2.663300000000000000e+04 9.421599656343460083e-02
2.663400000000000000e+04 9.437891095876689562e-02
2.663500000000000000e+04 9.436504542827610365e-02
2.663600000000000000e+04 9.399891644716260042e-02
2.663700000000000000e+04 9.434848278760910034e-02
2.663800000000000000e+04 9.366742521524429321e-02
2.663900000000000000e+04 9.427695721387860384e-02
2.664000000000000000e+04 9.344454854726789994e-02
2.664100000000000000e+04 9.423730522394180298e-02
2.664200000000000000e+04 9.346142411231990466e-02
2.664300000000000000e+04 9.419874846935269441e-02
2.664400000000000000e+04 9.377264231443409315e-02
2.664500000000000000e+04 9.410168230533599854e-02
2.664600000000000000e+04 9.424085170030589709e-02
2.664700000000000000e+04 9.392732381820680099e-02
2.664800000000000000e+04 9.471055120229719682e-02
2.664900000000000000e+04 9.368195384740829468e-02
2.665000000000000000e+04 9.514722228050230546e-02
2.665100000000000000e+04 9.337319433689120207e-02
2.665200000000000000e+04 9.556084871292110094e-02
2.665300000000000000e+04 9.305399656295780531e-02
2.665400000000000000e+04 9.594535082578660445e-02
2.665500000000000000e+04 9.280259162187580457e-02
2.665600000000000000e+04 9.629952907562260023e-02
2.665700000000000000e+04 9.263586997985839844e-02
2.665800000000000000e+04 9.661988168954850631e-02
2.665900000000000000e+04 9.251975268125529894e-02
2.666000000000000000e+04 9.683895856142039904e-02
2.666100000000000000e+04 9.243590384721760145e-02
2.666200000000000000e+04 9.680041670799259534e-02
2.666300000000000000e+04 9.238949418067929353e-02
2.666400000000000000e+04 9.640303254127499666e-02
2.666500000000000000e+04 9.238264709711070666e-02
2.666600000000000000e+04 9.572013467550280486e-02
2.666700000000000000e+04 9.244262427091599899e-02
2.666800000000000000e+04 9.493973106145860152e-02
2.666900000000000000e+04 9.263932704925539885e-02
2.667000000000000000e+04 9.423532336950299348e-02
2.667100000000000000e+04 9.301543980836869674e-02
2.667200000000000000e+04 9.370885789394380050e-02
2.667300000000000000e+04 9.353107213974000411e-02
2.667400000000000000e+04 9.337064623832699861e-02
2.667500000000000000e+04 9.409875422716139359e-02
2.667600000000000000e+04 9.313482046127319336e-02
2.667700000000000000e+04 9.463080018758769640e-02
2.667800000000000000e+04 9.284673631191249499e-02
2.667900000000000000e+04 9.501915425062179565e-02
2.668000000000000000e+04 9.239199757575990157e-02
2.668100000000000000e+04 9.515590965747830476e-02
2.668200000000000000e+04 9.185517579317090120e-02
2.668300000000000000e+04 9.504270553588869963e-02
2.668400000000000000e+04 9.155627340078349718e-02
2.668500000000000000e+04 9.481176733970639314e-02
2.668600000000000000e+04 9.185829013586040148e-02
2.668700000000000000e+04 9.467618167400360107e-02
2.668800000000000000e+04 9.282714128494259920e-02
2.668900000000000000e+04 9.476742893457409944e-02
2.669000000000000000e+04 9.404154121875760164e-02
2.669100000000000000e+04 9.477180242538449373e-02
2.669200000000000000e+04 9.490826725959780608e-02
2.669300000000000000e+04 9.412833303213119507e-02
2.669400000000000000e+04 9.523162245750430022e-02
2.669500000000000000e+04 9.303060173988339510e-02
2.669600000000000000e+04 9.531915932893750276e-02
2.669700000000000000e+04 9.227058291435240311e-02
2.669800000000000000e+04 9.543102979660030016e-02
2.669900000000000000e+04 9.204826503992080688e-02
2.670000000000000000e+04 9.556060284376140246e-02
2.670100000000000000e+04 9.199320524930949816e-02
2.670200000000000000e+04 9.556541591882709852e-02
2.670300000000000000e+04 9.197186678647989444e-02
2.670400000000000000e+04 9.531236439943309435e-02
2.670500000000000000e+04 9.214659035205839677e-02
2.670600000000000000e+04 9.491157531738279862e-02
2.670700000000000000e+04 9.255126118659970369e-02
2.670800000000000000e+04 9.462194144725799561e-02
2.670900000000000000e+04 9.308300912380219894e-02
2.671000000000000000e+04 9.449342638254169813e-02
2.671100000000000000e+04 9.369612485170360217e-02
2.671200000000000000e+04 9.436312317848209730e-02
2.671300000000000000e+04 9.434388577938079834e-02
2.671400000000000000e+04 9.420484304428100586e-02
2.671500000000000000e+04 9.483961015939709749e-02
2.671600000000000000e+04 9.416555613279339876e-02
2.671700000000000000e+04 9.487834572792050447e-02
2.671800000000000000e+04 9.425678104162220350e-02
2.671900000000000000e+04 9.433630108833310213e-02
2.672000000000000000e+04 9.422884136438369751e-02
2.672100000000000000e+04 9.352548420429229736e-02
2.672200000000000000e+04 9.395970404148100419e-02
2.672300000000000000e+04 9.289877116680149427e-02
2.672400000000000000e+04 9.370578080415729871e-02
2.672500000000000000e+04 9.260201454162600432e-02
2.672600000000000000e+04 9.360924363136290116e-02
2.672700000000000000e+04 9.271774441003799438e-02
2.672800000000000000e+04 9.349646419286730681e-02
2.672900000000000000e+04 9.323868155479429765e-02
2.673000000000000000e+04 9.316229075193409315e-02
2.673100000000000000e+04 9.382712095975880018e-02
2.673200000000000000e+04 9.263813495635990491e-02
2.673300000000000000e+04 9.421298652887340197e-02
2.673400000000000000e+04 9.209410101175309615e-02
2.673500000000000000e+04 9.463141858577729659e-02
2.673600000000000000e+04 9.166970849037170410e-02
2.673700000000000000e+04 9.533069282770159636e-02
2.673800000000000000e+04 9.146082401275630602e-02
2.673900000000000000e+04 9.616710990667340364e-02
2.674000000000000000e+04 9.150226414203639635e-02
2.674100000000000000e+04 9.692360460758210616e-02
2.674200000000000000e+04 9.168504178524020110e-02
2.674300000000000000e+04 9.738209843635560470e-02
2.674400000000000000e+04 9.186104685068130493e-02
2.674500000000000000e+04 9.718074649572369661e-02
2.674600000000000000e+04 9.204993396997450394e-02
2.674700000000000000e+04 9.617712348699569702e-02
2.674800000000000000e+04 9.236235916614529695e-02
2.674900000000000000e+04 9.478450566530230437e-02
2.675000000000000000e+04 9.281305968761439928e-02
2.675100000000000000e+04 9.358183294534680452e-02
2.675200000000000000e+04 9.336300194263459640e-02
2.675300000000000000e+04 9.279804676771159777e-02
2.675400000000000000e+04 9.390678256750109587e-02
2.675500000000000000e+04 9.243369847536089812e-02
2.675600000000000000e+04 9.424255043268199572e-02
2.675700000000000000e+04 9.250432252883909745e-02
2.675800000000000000e+04 9.428113698959350586e-02
2.675900000000000000e+04 9.299865365028379960e-02
2.676000000000000000e+04 9.420335292816159334e-02
2.676100000000000000e+04 9.387064725160600143e-02
2.676200000000000000e+04 9.424240142107009888e-02
2.676300000000000000e+04 9.507832676172260633e-02
2.676400000000000000e+04 9.435158967971800370e-02
2.676500000000000000e+04 9.634222835302350130e-02
2.676600000000000000e+04 9.426226466894149780e-02
2.676700000000000000e+04 9.696666896343229813e-02
2.676800000000000000e+04 9.383579343557360564e-02
2.676900000000000000e+04 9.637224674224849352e-02
2.677000000000000000e+04 9.331104904413220491e-02
2.677100000000000000e+04 9.500668942928310046e-02
2.677200000000000000e+04 9.316862374544139513e-02
2.677300000000000000e+04 9.394488483667369494e-02
2.677400000000000000e+04 9.360976517200469971e-02
2.677500000000000000e+04 9.351192414760589600e-02
2.677600000000000000e+04 9.430960565805439344e-02
2.677700000000000000e+04 9.334827959537510267e-02
2.677800000000000000e+04 9.469112753868100252e-02
2.677900000000000000e+04 9.322641789913180266e-02
2.678000000000000000e+04 9.436430037021639738e-02
2.678100000000000000e+04 9.309419989585880628e-02
2.678200000000000000e+04 9.352099150419239393e-02
2.678300000000000000e+04 9.297376126050950484e-02
2.678400000000000000e+04 9.275575727224349976e-02
2.678500000000000000e+04 9.303008764982219347e-02
2.678600000000000000e+04 9.233739972114560213e-02
2.678700000000000000e+04 9.333790838718410143e-02
2.678800000000000000e+04 9.215145558118820190e-02
2.678900000000000000e+04 9.367129206657409668e-02
2.679000000000000000e+04 9.214900434017180009e-02
2.679100000000000000e+04 9.370625764131550184e-02
2.679200000000000000e+04 9.228556603193280305e-02
2.679300000000000000e+04 9.339678287506099352e-02
2.679400000000000000e+04 9.242042899131769351e-02
2.679500000000000000e+04 9.301101416349409623e-02
2.679600000000000000e+04 9.254643321037289705e-02
2.679700000000000000e+04 9.272703528404240003e-02
2.679800000000000000e+04 9.278610348701479826e-02
2.679900000000000000e+04 9.250171482563020187e-02
2.680000000000000000e+04 9.312251955270769987e-02
2.680100000000000000e+04 9.239538758993150191e-02
2.680200000000000000e+04 9.340956062078480115e-02
2.680300000000000000e+04 9.253149479627610641e-02
2.680400000000000000e+04 9.355394542217250475e-02
2.680500000000000000e+04 9.283042699098589812e-02
2.680600000000000000e+04 9.360403567552570692e-02
2.680700000000000000e+04 9.316969662904739380e-02
2.680800000000000000e+04 9.363383799791340223e-02
2.680900000000000000e+04 9.357827901840209961e-02
2.681000000000000000e+04 9.363068640232090345e-02
2.681100000000000000e+04 9.404048323631289397e-02
2.681200000000000000e+04 9.354813396930690417e-02
2.681300000000000000e+04 9.435131400823590364e-02
2.681400000000000000e+04 9.329385310411450472e-02
2.681500000000000000e+04 9.429297596216200394e-02
2.681600000000000000e+04 9.274517744779589568e-02
2.681700000000000000e+04 9.389685839414599333e-02
2.681800000000000000e+04 9.199405461549760299e-02
2.681900000000000000e+04 9.348227828741069445e-02
2.682000000000000000e+04 9.140962362289430099e-02
2.682100000000000000e+04 9.335783123970030351e-02
2.682200000000000000e+04 9.123997390270230379e-02
2.682300000000000000e+04 9.356491267681120438e-02
2.682400000000000000e+04 9.135767072439189562e-02
2.682500000000000000e+04 9.394922107458110461e-02
2.682600000000000000e+04 9.149359166622160477e-02
2.682700000000000000e+04 9.429941326379780164e-02
2.682800000000000000e+04 9.149192273616789384e-02
2.682900000000000000e+04 9.445694088935850663e-02
2.683000000000000000e+04 9.134945273399350252e-02
2.683100000000000000e+04 9.442514926195140490e-02
2.683200000000000000e+04 9.117352217435839568e-02
2.683300000000000000e+04 9.433646500110630384e-02
2.683400000000000000e+04 9.111230075359340319e-02
2.683500000000000000e+04 9.429778903722760286e-02
2.683600000000000000e+04 9.124558418989180131e-02
2.683700000000000000e+04 9.431333094835279984e-02
2.683800000000000000e+04 9.152626246213910188e-02
2.683900000000000000e+04 9.434591233730320325e-02
2.684000000000000000e+04 9.181102365255359998e-02
2.684100000000000000e+04 9.434585273265840011e-02
2.684200000000000000e+04 9.197754412889480591e-02
2.684300000000000000e+04 9.426694363355639372e-02
2.684400000000000000e+04 9.200833737850190597e-02
2.684500000000000000e+04 9.410513937473299895e-02
2.684600000000000000e+04 9.195578843355180221e-02
2.684700000000000000e+04 9.390511363744739881e-02
2.684800000000000000e+04 9.187474101781850644e-02
2.684900000000000000e+04 9.372133761644360628e-02
2.685000000000000000e+04 9.179122745990750398e-02
2.685100000000000000e+04 9.359250962734219637e-02
2.685200000000000000e+04 9.171276539564129915e-02
2.685300000000000000e+04 9.358788281679150667e-02
2.685400000000000000e+04 9.167081117629999332e-02
2.685500000000000000e+04 9.387951344251629915e-02
2.685600000000000000e+04 9.181667864322659578e-02
2.685700000000000000e+04 9.471070766448970446e-02
2.685800000000000000e+04 9.241029620170590486e-02
2.685900000000000000e+04 9.608785063028339735e-02
2.686000000000000000e+04 9.342227131128309769e-02
2.686100000000000000e+04 9.724804013967509875e-02
2.686200000000000000e+04 9.402897208929060502e-02
2.686300000000000000e+04 9.699096530675889449e-02
2.686400000000000000e+04 9.350563585758210616e-02
2.686500000000000000e+04 9.556474536657330598e-02
2.686600000000000000e+04 9.285996854305270110e-02
2.686700000000000000e+04 9.462036192417140612e-02
2.686800000000000000e+04 9.320873767137530241e-02
2.686900000000000000e+04 9.444050490856170654e-02
2.687000000000000000e+04 9.394773840904240003e-02
2.687100000000000000e+04 9.411361068487170134e-02
2.687200000000000000e+04 9.429416060447690096e-02
2.687300000000000000e+04 9.358022361993789673e-02
2.687400000000000000e+04 9.419932961463929610e-02
2.687500000000000000e+04 9.330645203590390291e-02
2.687600000000000000e+04 9.405553340911869398e-02
2.687700000000000000e+04 9.329508990049359407e-02
2.687800000000000000e+04 9.411536902189250597e-02
2.687900000000000000e+04 9.327041357755659623e-02
2.688000000000000000e+04 9.404744952917100387e-02
2.688100000000000000e+04 9.325201809406280518e-02
2.688200000000000000e+04 9.381155669689179855e-02
2.688300000000000000e+04 9.340891987085339632e-02
2.688400000000000000e+04 9.371647238731380114e-02
2.688500000000000000e+04 9.346188604831699720e-02
2.688600000000000000e+04 9.363601356744770399e-02
2.688700000000000000e+04 9.327086061239239778e-02
2.688800000000000000e+04 9.341762214899060335e-02
2.688900000000000000e+04 9.310159087181089921e-02
2.689000000000000000e+04 9.322847425937649812e-02
2.689100000000000000e+04 9.297448396682740646e-02
2.689200000000000000e+04 9.313230961561200227e-02
2.689300000000000000e+04 9.281474351882930407e-02
2.689400000000000000e+04 9.297545254230500655e-02
2.689500000000000000e+04 9.265159070491789384e-02
2.689600000000000000e+04 9.262584149837489733e-02
2.689700000000000000e+04 9.249990433454509386e-02
2.689800000000000000e+04 9.222838282585139880e-02
2.689900000000000000e+04 9.239953756332400236e-02
2.690000000000000000e+04 9.199259430170060592e-02
2.690100000000000000e+04 9.236089885234829988e-02
2.690200000000000000e+04 9.184131771326070615e-02
2.690300000000000000e+04 9.232459962368010087e-02
2.690400000000000000e+04 9.161794185638430510e-02
2.690500000000000000e+04 9.227798879146580091e-02
2.690600000000000000e+04 9.137143194675449720e-02
2.690700000000000000e+04 9.227653592824940076e-02
2.690800000000000000e+04 9.120513498783110184e-02
2.690900000000000000e+04 9.237169474363329802e-02
2.691000000000000000e+04 9.105963259935380416e-02
2.691100000000000000e+04 9.260001778602600098e-02
2.691200000000000000e+04 9.084871411323550139e-02
2.691300000000000000e+04 9.296439588069919935e-02
2.691400000000000000e+04 9.058341383934019608e-02
2.691500000000000000e+04 9.346243739128110017e-02
2.691600000000000000e+04 9.030483663082120027e-02
2.691700000000000000e+04 9.412594884634019332e-02
2.691800000000000000e+04 9.005222469568249788e-02
2.691900000000000000e+04 9.487716108560559358e-02
2.692000000000000000e+04 8.991288393735889783e-02
2.692100000000000000e+04 9.542733430862429533e-02
2.692200000000000000e+04 9.003727138042449951e-02
2.692300000000000000e+04 9.557457268238070403e-02
2.692400000000000000e+04 9.051881730556489425e-02
2.692500000000000000e+04 9.550297260284419665e-02
2.692600000000000000e+04 9.121308475732800569e-02
2.692700000000000000e+04 9.546892344951629639e-02
2.692800000000000000e+04 9.196837246418000655e-02
2.692900000000000000e+04 9.542408585548399491e-02
2.693000000000000000e+04 9.267801046371459961e-02
2.693100000000000000e+04 9.503743797540660510e-02
2.693200000000000000e+04 9.301528334617610583e-02
2.693300000000000000e+04 9.415358304977419768e-02
2.693400000000000000e+04 9.281993657350540161e-02
2.693500000000000000e+04 9.301785379648210006e-02
2.693600000000000000e+04 9.248934686183929443e-02
2.693700000000000000e+04 9.206110239028930664e-02
2.693800000000000000e+04 9.243477880954739656e-02
2.693900000000000000e+04 9.164236485958099365e-02
2.694000000000000000e+04 9.262332320213320647e-02
2.694100000000000000e+04 9.182171523571010241e-02
2.694200000000000000e+04 9.280149638652800126e-02
2.694300000000000000e+04 9.223116189241410690e-02
2.694400000000000000e+04 9.274909645318979434e-02
2.694500000000000000e+04 9.251065552234649658e-02
2.694600000000000000e+04 9.234762191772459550e-02
2.694700000000000000e+04 9.269281476736070113e-02
2.694800000000000000e+04 9.166227281093600188e-02
2.694900000000000000e+04 9.299434721469880538e-02
2.695000000000000000e+04 9.100210666656489977e-02
2.695100000000000000e+04 9.347907453775410047e-02
2.695200000000000000e+04 9.069115668535229768e-02
2.695300000000000000e+04 9.407144784927369552e-02
2.695400000000000000e+04 9.075058996677400069e-02
2.695500000000000000e+04 9.468082338571549850e-02
2.695600000000000000e+04 9.097290039062500000e-02
2.695700000000000000e+04 9.515940397977830367e-02
2.695800000000000000e+04 9.123691916465760665e-02
2.695900000000000000e+04 9.532777965068819914e-02
2.696000000000000000e+04 9.156737476587299696e-02
2.696100000000000000e+04 9.511309862136839433e-02
2.696200000000000000e+04 9.198895096778869629e-02
2.696300000000000000e+04 9.462559968233109908e-02
2.696400000000000000e+04 9.248828887939450349e-02
2.696500000000000000e+04 9.399294108152389526e-02
2.696600000000000000e+04 9.304250776767729325e-02
2.696700000000000000e+04 9.328851103782649645e-02
2.696800000000000000e+04 9.357234835624690661e-02
2.696900000000000000e+04 9.259565919637680054e-02
2.697000000000000000e+04 9.391023963689799914e-02
2.697100000000000000e+04 9.201097488403320312e-02
2.697200000000000000e+04 9.392412006855009599e-02
2.697300000000000000e+04 9.157686680555339465e-02
2.697400000000000000e+04 9.362764656543730302e-02
2.697500000000000000e+04 9.133148193359380551e-02
2.697600000000000000e+04 9.311333298683170667e-02
2.697700000000000000e+04 9.133454412221909957e-02
2.697800000000000000e+04 9.248346090316769685e-02
2.697900000000000000e+04 9.160616993904109606e-02
2.698000000000000000e+04 9.183887392282490125e-02
2.698100000000000000e+04 9.205865859985350175e-02
2.698200000000000000e+04 9.121991693973539872e-02
2.698300000000000000e+04 9.255650639533999358e-02
2.698400000000000000e+04 9.062025696039199829e-02
2.698500000000000000e+04 9.303750097751620207e-02
2.698600000000000000e+04 9.009861201047900114e-02
2.698700000000000000e+04 9.353853762149809403e-02
2.698800000000000000e+04 8.979966491460800171e-02
2.698900000000000000e+04 9.411424398422239823e-02
2.699000000000000000e+04 8.984683454036709871e-02
2.699100000000000000e+04 9.465909749269489637e-02
2.699200000000000000e+04 9.022181481122970581e-02
2.699300000000000000e+04 9.474250674247740311e-02
2.699400000000000000e+04 9.073536098003390227e-02
2.699500000000000000e+04 9.391990303993230649e-02
2.699600000000000000e+04 9.116855263710020585e-02
2.699700000000000000e+04 9.253009408712389861e-02
2.699800000000000000e+04 9.160015732049940629e-02
2.699900000000000000e+04 9.144006669521330399e-02
2.700000000000000000e+04 9.221601486206050524e-02
2.700100000000000000e+04 9.085559099912640657e-02
2.700200000000000000e+04 9.280420839786529541e-02
2.700300000000000000e+04 9.061153978109359741e-02
2.700400000000000000e+04 9.303194284439089690e-02
2.700500000000000000e+04 9.062056243419649992e-02
2.700600000000000000e+04 9.284944087266920609e-02
2.700700000000000000e+04 9.065719693899150500e-02
2.700800000000000000e+04 9.242688119411469894e-02
2.700900000000000000e+04 9.060495346784590287e-02
2.701000000000000000e+04 9.192708879709239611e-02
2.701100000000000000e+04 9.067115932703019576e-02
2.701200000000000000e+04 9.144815057516099410e-02
2.701300000000000000e+04 9.089878201484680176e-02
2.701400000000000000e+04 9.108184278011320634e-02
2.701500000000000000e+04 9.109339118003849378e-02
2.701600000000000000e+04 9.088281542062759399e-02
2.701700000000000000e+04 9.121528267860409822e-02
2.701800000000000000e+04 9.076370298862460051e-02
2.701900000000000000e+04 9.134916216135030576e-02
2.702000000000000000e+04 9.064991027116779676e-02
2.702100000000000000e+04 9.150443971157069811e-02
2.702200000000000000e+04 9.065794944763179430e-02
2.702300000000000000e+04 9.172670543193819914e-02
2.702400000000000000e+04 9.091154485940930452e-02
2.702500000000000000e+04 9.219785779714580187e-02
2.702600000000000000e+04 9.141376614570620451e-02
2.702700000000000000e+04 9.307355433702470260e-02
2.702800000000000000e+04 9.216555207967759566e-02
2.702900000000000000e+04 9.216555207967759566e-02
2.703000000000000000e+04 9.424415975809100066e-02
2.703100000000000000e+04 9.309400618076320300e-02
2.703200000000000000e+04 9.516073763370509753e-02
2.703300000000000000e+04 9.378620237112049451e-02
2.703400000000000000e+04 9.496498107910160413e-02
2.703500000000000000e+04 9.375321865081789885e-02
2.703600000000000000e+04 9.342724084854130140e-02
2.703700000000000000e+04 9.322001039981840653e-02
2.703800000000000000e+04 9.173408895730969514e-02
2.703900000000000000e+04 9.302926808595660124e-02
2.704000000000000000e+04 9.117081761360169845e-02
2.704100000000000000e+04 9.353121370077130403e-02
2.704200000000000000e+04 9.158220887184140291e-02
2.704300000000000000e+04 9.415210783481600676e-02
2.704400000000000000e+04 9.199414402246479383e-02
2.704500000000000000e+04 9.395825117826460404e-02
2.704600000000000000e+04 9.186676144599910387e-02
2.704700000000000000e+04 9.272141009569169479e-02
2.704800000000000000e+04 9.153664112091060290e-02
2.704900000000000000e+04 9.142928570508959685e-02
2.705000000000000000e+04 9.163378179073329577e-02
2.705100000000000000e+04 9.095022827386860242e-02
2.705200000000000000e+04 9.224348515272140503e-02
2.705300000000000000e+04 9.102121740579610654e-02
2.705400000000000000e+04 9.280849248170849886e-02
2.705500000000000000e+04 9.116227179765699906e-02
2.705600000000000000e+04 9.262914210557940398e-02
2.705700000000000000e+04 9.130023419857029310e-02
2.705800000000000000e+04 9.170560538768769698e-02
2.705900000000000000e+04 9.152948111295700073e-02
2.706000000000000000e+04 9.093993157148359818e-02
2.706100000000000000e+04 9.193535894155499544e-02
2.706200000000000000e+04 9.077000617980959807e-02
2.706300000000000000e+04 9.243818372488020463e-02
2.706400000000000000e+04 9.072593599557879362e-02
2.706500000000000000e+04 9.269486367702479968e-02
2.706600000000000000e+04 9.061344712972639603e-02
2.706700000000000000e+04 9.245558083057399401e-02
2.706800000000000000e+04 9.059233218431470003e-02
2.706900000000000000e+04 9.190254658460619841e-02
2.707000000000000000e+04 9.061935544013979826e-02
2.707100000000000000e+04 9.145818650722499499e-02
2.707200000000000000e+04 9.059258550405499544e-02
2.707300000000000000e+04 9.122505784034730392e-02
2.707400000000000000e+04 9.059650450944900513e-02
2.707500000000000000e+04 9.104316681623460250e-02
2.707600000000000000e+04 9.060316532850269666e-02
2.707700000000000000e+04 9.093046933412550492e-02
2.707800000000000000e+04 9.045613557100300184e-02
2.707900000000000000e+04 9.100589156150820647e-02
2.708000000000000000e+04 9.016573429107670179e-02
2.708100000000000000e+04 9.122241288423539596e-02
2.708200000000000000e+04 8.985132724046709929e-02
2.708300000000000000e+04 9.152825176715849442e-02
2.708400000000000000e+04 8.956398814916609330e-02
2.708500000000000000e+04 9.208519756793979993e-02
2.708600000000000000e+04 8.935672789812089400e-02
2.708700000000000000e+04 9.313047677278520065e-02
2.708800000000000000e+04 8.944935351610179552e-02
2.708900000000000000e+04 9.481672942638399992e-02
2.709000000000000000e+04 9.022436290979389539e-02
2.709100000000000000e+04 9.703807532787320222e-02
2.709200000000000000e+04 9.182096272706989637e-02
2.709300000000000000e+04 9.889698773622510042e-02
2.709400000000000000e+04 9.338475018739700317e-02
2.709500000000000000e+04 9.854424744844439421e-02
2.709600000000000000e+04 9.348178654909129748e-02
2.709700000000000000e+04 9.513096511363980379e-02
2.709800000000000000e+04 9.292893856763839722e-02
2.709900000000000000e+04 9.117174148559570312e-02
2.710000000000000000e+04 9.455652534961700439e-02
2.710100000000000000e+04 8.977290987968440661e-02
2.710200000000000000e+04 9.760946780443190141e-02
2.710300000000000000e+04 9.039896726608280531e-02
2.710400000000000000e+04 9.779803454875950208e-02
2.710500000000000000e+04 9.141280502080920134e-02
2.710600000000000000e+04 9.475749731063839998e-02
2.710700000000000000e+04 9.225896000862120194e-02
2.710800000000000000e+04 9.296757727861400256e-02
2.710900000000000000e+04 9.391256421804429488e-02
2.711000000000000000e+04 9.190553426742549548e-02
2.711100000000000000e+04 9.450854361057280106e-02
2.711200000000000000e+04 9.148646891117100111e-02
2.711300000000000000e+04 9.372641891241069445e-02
2.711400000000000000e+04 9.353760629892350631e-02
2.711500000000000000e+04 9.261985868215559525e-02
2.711600000000000000e+04 9.541869163513179430e-02
2.711700000000000000e+04 9.238853305578230424e-02
2.711800000000000000e+04 9.411776810884479871e-02
2.711900000000000000e+04 9.269194304943080553e-02
2.712000000000000000e+04 9.285558760166169601e-02
2.712100000000000000e+04 9.291195124387739701e-02
2.712200000000000000e+04 9.265280514955520630e-02
2.712300000000000000e+04 9.327108412981030550e-02
2.712400000000000000e+04 9.143609553575519910e-02
2.712500000000000000e+04 9.314429759979249435e-02
2.712600000000000000e+04 9.080681949853899870e-02
2.712700000000000000e+04 9.254365414381029997e-02
2.712800000000000000e+04 9.178534895181660047e-02
2.712900000000000000e+04 9.163576364517210526e-02
2.713000000000000000e+04 9.233186393976210160e-02
2.713100000000000000e+04 9.134844690561290392e-02
2.713200000000000000e+04 9.223166853189469772e-02
2.713300000000000000e+04 9.148658066987989945e-02
2.713400000000000000e+04 9.198220819234849410e-02
2.713500000000000000e+04 9.124308079481119327e-02
2.713600000000000000e+04 9.185415506362920590e-02
2.713700000000000000e+04 9.110152721405030685e-02
2.713800000000000000e+04 9.134955704212190108e-02
2.713900000000000000e+04 9.122654050588610564e-02
2.714000000000000000e+04 9.097407758235930009e-02
2.714100000000000000e+04 9.117949753999710083e-02
2.714200000000000000e+04 9.111910313367839465e-02
2.714300000000000000e+04 9.074089676141740279e-02
2.714400000000000000e+04 9.118834137916559390e-02
2.714500000000000000e+04 9.038921445608140426e-02
2.714600000000000000e+04 9.103889763355260678e-02
2.714700000000000000e+04 9.022343158721919665e-02
2.714800000000000000e+04 9.105741232633589310e-02
2.714900000000000000e+04 9.007330238819119539e-02
2.715000000000000000e+04 9.130369126796719637e-02
2.715100000000000000e+04 8.988340198993680086e-02
2.715200000000000000e+04 9.136163443326950073e-02
2.715300000000000000e+04 8.987800031900410047e-02
2.715400000000000000e+04 9.139163047075270219e-02
2.715500000000000000e+04 8.999157696962359343e-02
2.715600000000000000e+04 9.171387553215029631e-02
2.715700000000000000e+04 9.003909677267070422e-02
2.715800000000000000e+04 9.235122799873350663e-02
2.715900000000000000e+04 9.032139927148820358e-02
2.716000000000000000e+04 9.317734092473979601e-02
2.716100000000000000e+04 9.092994779348370638e-02
2.716200000000000000e+04 9.417879581451420179e-02
2.716300000000000000e+04 9.151134639978410201e-02
2.716400000000000000e+04 9.488005191087720003e-02
2.716500000000000000e+04 9.167312085628509521e-02
2.716600000000000000e+04 9.439805150032040681e-02
2.716700000000000000e+04 9.123795479536060682e-02
2.716800000000000000e+04 9.254799783229830656e-02
2.716900000000000000e+04 9.082367271184919877e-02
2.717000000000000000e+04 9.081194549798969617e-02
2.717100000000000000e+04 9.174716472625729646e-02
2.717200000000000000e+04 9.047322720289230347e-02
2.717300000000000000e+04 9.397453814744949341e-02
2.717400000000000000e+04 9.092103689908979935e-02
2.717500000000000000e+04 9.581209719181059403e-02
2.717600000000000000e+04 9.119571000337599320e-02
2.717700000000000000e+04 9.553165733814239502e-02
2.717800000000000000e+04 9.125013649463649401e-02
2.717900000000000000e+04 9.321767091751100021e-02
2.718000000000000000e+04 9.160952270030979505e-02
2.718100000000000000e+04 9.112408012151719527e-02
2.718200000000000000e+04 9.268193691968920622e-02
2.718300000000000000e+04 9.065451472997669569e-02
2.718400000000000000e+04 9.388085454702380095e-02
2.718500000000000000e+04 9.076816588640210237e-02
2.718600000000000000e+04 9.398357570171360365e-02
2.718700000000000000e+04 9.095721691846850310e-02
2.718800000000000000e+04 9.292693436145779695e-02
2.718900000000000000e+04 9.170921146869659424e-02
2.719000000000000000e+04 9.183394163846969604e-02
2.719100000000000000e+04 9.249002486467360062e-02
2.719200000000000000e+04 9.131929278373719649e-02
2.719300000000000000e+04 9.262789785861970382e-02
2.719400000000000000e+04 9.107630699872970581e-02
2.719500000000000000e+04 9.231380373239519987e-02
2.719600000000000000e+04 9.092025458812709460e-02
2.719700000000000000e+04 9.172058105468750000e-02
2.719800000000000000e+04 9.102876484394069323e-02
2.719900000000000000e+04 9.097884595394130358e-02
2.720000000000000000e+04 9.129343926906589857e-02
2.720100000000000000e+04 9.058436751365660233e-02
2.720200000000000000e+04 9.132518619298929385e-02
2.720300000000000000e+04 9.060493856668469514e-02
2.720400000000000000e+04 9.101688861846919665e-02
2.720500000000000000e+04 9.068202972412109375e-02
2.720600000000000000e+04 9.061921387910840120e-02
2.720700000000000000e+04 9.078762680292129517e-02
2.720800000000000000e+04 9.023609757423399491e-02
2.720900000000000000e+04 9.100558608770370483e-02
2.721000000000000000e+04 8.985800296068190141e-02
2.721100000000000000e+04 9.120264649391170153e-02
2.721200000000000000e+04 8.961721509695050325e-02
2.721300000000000000e+04 9.122991561889649825e-02
2.721400000000000000e+04 8.955302089452739367e-02
2.721500000000000000e+04 9.109534323215480456e-02
2.721600000000000000e+04 8.952174335718149356e-02
2.721700000000000000e+04 9.090951085090639983e-02
2.721800000000000000e+04 8.948451280593870683e-02
2.721900000000000000e+04 9.078332036733630095e-02
2.722000000000000000e+04 8.951549232006070222e-02
2.722100000000000000e+04 9.074895083904270521e-02
2.722200000000000000e+04 8.959741145372389359e-02
2.722300000000000000e+04 9.087567776441569933e-02
2.722400000000000000e+04 8.966932445764540238e-02
2.722500000000000000e+04 9.124510735273359818e-02
2.722600000000000000e+04 8.973312377929690276e-02
2.722700000000000000e+04 9.181239455938340621e-02
2.722800000000000000e+04 8.986300230026250668e-02
2.722900000000000000e+04 9.245682507753369417e-02
2.723000000000000000e+04 9.004706144332889906e-02
2.723100000000000000e+04 9.296739846467970414e-02
2.723200000000000000e+04 9.011049568653109465e-02
2.723300000000000000e+04 9.301821887493129382e-02
2.723400000000000000e+04 8.993954211473459415e-02
2.723500000000000000e+04 9.244898706674579969e-02
2.723600000000000000e+04 8.968759328126910124e-02
2.723700000000000000e+04 9.153362363576890426e-02
2.723800000000000000e+04 8.966361731290820036e-02
2.723900000000000000e+04 9.072657674551010132e-02
2.724000000000000000e+04 9.003118425607679887e-02
2.724100000000000000e+04 9.021263569593429565e-02
2.724200000000000000e+04 9.064711630344389481e-02
2.724300000000000000e+04 8.988394588232040405e-02
2.724400000000000000e+04 9.118157625198360094e-02
2.724500000000000000e+04 8.961304277181629530e-02
2.724600000000000000e+04 9.139441698789599333e-02
2.724700000000000000e+04 8.935298025608059969e-02
2.724800000000000000e+04 9.126970916986469617e-02
2.724900000000000000e+04 8.913360536098480225e-02
2.725000000000000000e+04 9.093654155731199784e-02
2.725100000000000000e+04 8.905970305204390092e-02
2.725200000000000000e+04 9.052466601133349333e-02
2.725300000000000000e+04 8.920913189649580521e-02
2.725400000000000000e+04 9.010647237300870027e-02
2.725500000000000000e+04 8.952405303716659546e-02
2.725600000000000000e+04 8.971609175205229325e-02
2.725700000000000000e+04 8.989533036947250366e-02
2.725800000000000000e+04 8.938369154930110583e-02
2.725900000000000000e+04 9.027094393968579378e-02
2.726000000000000000e+04 8.911329507827760177e-02
2.726100000000000000e+04 9.063474833965300126e-02
2.726200000000000000e+04 8.889357745647430420e-02
2.726300000000000000e+04 9.099062532186509566e-02
2.726400000000000000e+04 8.874516189098359542e-02
2.726500000000000000e+04 9.137207269668580489e-02
2.726600000000000000e+04 8.869676291942600599e-02
2.726700000000000000e+04 9.185366332530979505e-02
2.726800000000000000e+04 8.878161013126370515e-02
2.726900000000000000e+04 9.254456311464309692e-02
2.727000000000000000e+04 8.909492194652560149e-02
2.727100000000000000e+04 9.353534877300259676e-02
2.727200000000000000e+04 8.977488428354260530e-02
2.727300000000000000e+04 9.476193785667419434e-02
2.727400000000000000e+04 9.083271026611329513e-02
2.727500000000000000e+04 9.575148671865460481e-02
2.727600000000000000e+04 9.188681840896610609e-02
2.727700000000000000e+04 9.550338238477709685e-02
2.727800000000000000e+04 9.220509976148609510e-02
2.727900000000000000e+04 9.337717294692990389e-02
2.728000000000000000e+04 9.170459955930709839e-02
2.728100000000000000e+04 9.078401327133180099e-02
2.728200000000000000e+04 9.192515164613719592e-02
2.728300000000000000e+04 9.016288071870799670e-02
2.728400000000000000e+04 9.366203099489210648e-02
2.728500000000000000e+04 9.111818671226500077e-02
2.728600000000000000e+04 9.480150789022449842e-02
2.728700000000000000e+04 9.176748991012570467e-02
2.728800000000000000e+04 9.417305886745450105e-02
2.728900000000000000e+04 9.208075702190400558e-02
2.729000000000000000e+04 9.239216893911360307e-02
2.729100000000000000e+04 9.232328832149509779e-02
2.729200000000000000e+04 9.095818549394610320e-02
2.729300000000000000e+04 9.283106029033659501e-02
2.729400000000000000e+04 9.100971370935440063e-02
2.729500000000000000e+04 9.345005452632899889e-02
2.729600000000000000e+04 9.153425693511960115e-02
2.729700000000000000e+04 9.310023486614230070e-02
2.729800000000000000e+04 9.150396287441249499e-02
2.729900000000000000e+04 9.187805652618409591e-02
2.730000000000000000e+04 9.154433757066729460e-02
2.730100000000000000e+04 9.083797037601469559e-02
2.730200000000000000e+04 9.189894050359730115e-02
2.730300000000000000e+04 9.047922492027279939e-02
2.730400000000000000e+04 9.204498678445820203e-02
2.730500000000000000e+04 9.055372327566149626e-02
2.730600000000000000e+04 9.166134893894199720e-02
2.730700000000000000e+04 9.057243168354030260e-02
2.730800000000000000e+04 9.095664322376249833e-02
2.730900000000000000e+04 9.065849334001539750e-02
2.731000000000000000e+04 9.044945985078810258e-02
2.731100000000000000e+04 9.102354198694230514e-02
2.731200000000000000e+04 9.018676728010180388e-02
2.731300000000000000e+04 9.130393713712689485e-02
2.731400000000000000e+04 8.999051153659820557e-02
2.731500000000000000e+04 9.116978943347929520e-02
2.731600000000000000e+04 8.988791704177860609e-02
2.731700000000000000e+04 9.079497307538990369e-02
2.731800000000000000e+04 8.989169448614120483e-02
2.731900000000000000e+04 9.050095081329349866e-02
2.732000000000000000e+04 8.996018022298810091e-02
2.732100000000000000e+04 9.037411212921139803e-02
2.732200000000000000e+04 9.007870405912400680e-02
2.732300000000000000e+04 9.031314402818679810e-02
2.732400000000000000e+04 9.014921635389329391e-02
2.732500000000000000e+04 9.025168418884280119e-02
2.732600000000000000e+04 9.009984135627749358e-02
2.732700000000000000e+04 9.026589244604109330e-02
2.732800000000000000e+04 9.004378318786619706e-02
2.732900000000000000e+04 9.038221836090090666e-02
2.733000000000000000e+04 9.008298814296719637e-02
2.733100000000000000e+04 9.053734689950940218e-02
2.733200000000000000e+04 9.015832096338269319e-02
2.733300000000000000e+04 9.070333093404769897e-02
2.733400000000000000e+04 9.016299247741700607e-02
2.733500000000000000e+04 9.088195860385890612e-02
2.733600000000000000e+04 9.008094668388369475e-02
2.733700000000000000e+04 9.106244891881939973e-02
2.733800000000000000e+04 8.995812386274340544e-02
2.733900000000000000e+04 9.124855697155000167e-02
2.734000000000000000e+04 8.982129395008089934e-02
2.734100000000000000e+04 9.142423421144489637e-02
2.734200000000000000e+04 8.965442329645159636e-02
2.734300000000000000e+04 9.147409349679949675e-02
2.734400000000000000e+04 8.948311209678649902e-02
2.734500000000000000e+04 9.127648919820789686e-02
2.734600000000000000e+04 8.939701318740840563e-02
2.734700000000000000e+04 9.086339175701139970e-02
2.734800000000000000e+04 8.944632858037949996e-02
2.734900000000000000e+04 9.046083688735960526e-02
2.735000000000000000e+04 8.962929248809810290e-02
2.735100000000000000e+04 9.026367217302319612e-02
2.735200000000000000e+04 8.990705758333210340e-02
2.735300000000000000e+04 9.023939818143840441e-02
2.735400000000000000e+04 9.016726911067959871e-02
2.735500000000000000e+04 9.022587537765500154e-02
2.735600000000000000e+04 9.027067571878430452e-02
2.735700000000000000e+04 9.012519568204879761e-02
2.735800000000000000e+04 9.017229080200199476e-02
2.735900000000000000e+04 8.992892503738400545e-02
2.736000000000000000e+04 8.996237069368359651e-02
2.736100000000000000e+04 8.969290554523469405e-02
2.736200000000000000e+04 8.977147936820979723e-02
2.736300000000000000e+04 8.949032425880429353e-02
2.736400000000000000e+04 8.964411169290539827e-02
2.736500000000000000e+04 8.932324498891830444e-02
2.736600000000000000e+04 8.956056088209149446e-02
2.736700000000000000e+04 8.913602679967880249e-02
2.736800000000000000e+04 8.952739834785460038e-02
2.736900000000000000e+04 8.891923725605009599e-02
2.737000000000000000e+04 8.957837522029879485e-02
2.737100000000000000e+04 8.869861811399459839e-02
2.737200000000000000e+04 8.972663432359699598e-02
2.737300000000000000e+04 8.847041428089140458e-02
2.737400000000000000e+04 8.997025340795519743e-02
2.737500000000000000e+04 8.820506185293200407e-02
2.737600000000000000e+04 9.030611813068389893e-02
2.737700000000000000e+04 8.789508044719700208e-02
2.737800000000000000e+04 9.072313457727429475e-02
2.737900000000000000e+04 8.759334683418269762e-02
2.738000000000000000e+04 9.119538217782970080e-02
2.738100000000000000e+04 8.738532662391659822e-02
2.738200000000000000e+04 9.163071960210800171e-02
2.738300000000000000e+04 8.732844889163969559e-02
2.738400000000000000e+04 9.187973290681840377e-02
2.738500000000000000e+04 8.743307739496229691e-02
2.738600000000000000e+04 9.185269474983219495e-02
2.738700000000000000e+04 8.769036829471589523e-02
2.738800000000000000e+04 9.161222726106639513e-02
2.738900000000000000e+04 8.813034743070599641e-02
2.739000000000000000e+04 9.127747267484659366e-02
2.739100000000000000e+04 8.879735320806500520e-02
2.739200000000000000e+04 9.090861678123469958e-02
2.739300000000000000e+04 8.968551456928250398e-02
2.739400000000000000e+04 9.057927131652830643e-02
2.739500000000000000e+04 9.075037389993670378e-02
2.739600000000000000e+04 9.036522358655929565e-02
2.739700000000000000e+04 9.190717339515690198e-02
2.739800000000000000e+04 9.027256816625600644e-02
2.739900000000000000e+04 9.282138943672180176e-02
2.740000000000000000e+04 9.028413891792300139e-02
2.740100000000000000e+04 9.274433553218840165e-02
2.740200000000000000e+04 9.027642756700519910e-02
2.740300000000000000e+04 9.134939312934879652e-02
2.740400000000000000e+04 9.013479202985759386e-02
2.740500000000000000e+04 8.979986608028410477e-02
2.740600000000000000e+04 9.021396934986110339e-02
2.740700000000000000e+04 8.909105509519579802e-02
2.740800000000000000e+04 9.062089025974269518e-02
2.740900000000000000e+04 8.882004022598269377e-02
2.741000000000000000e+04 9.085422754287719727e-02
2.741100000000000000e+04 8.872921019792559538e-02
2.741200000000000000e+04 9.054077416658400101e-02
2.741300000000000000e+04 8.886223286390300402e-02
2.741400000000000000e+04 8.986690640449519762e-02
2.741500000000000000e+04 8.899060636758800158e-02
2.741600000000000000e+04 8.935861289501190186e-02
2.741700000000000000e+04 8.910377323627470536e-02
2.741800000000000000e+04 8.914542198181149568e-02
2.741900000000000000e+04 8.938670903444290161e-02
2.742000000000000000e+04 8.893370628356929430e-02
2.742100000000000000e+04 8.957682549953460693e-02
2.742200000000000000e+04 8.868959546089169588e-02
2.742300000000000000e+04 8.944766223430629382e-02
2.742400000000000000e+04 8.861035853624339709e-02
2.742500000000000000e+04 8.921970427036289564e-02
2.742600000000000000e+04 8.860518783330920134e-02
2.742700000000000000e+04 8.905877918004989624e-02
2.742800000000000000e+04 8.856444805860519409e-02
2.742900000000000000e+04 8.891431987285609850e-02
2.743000000000000000e+04 8.861978352069850573e-02
2.743100000000000000e+04 8.874107152223589812e-02
2.743200000000000000e+04 8.873081952333450317e-02
2.743300000000000000e+04 8.857614547014240614e-02
2.743400000000000000e+04 8.874715119600300184e-02
2.743500000000000000e+04 8.850669860839839587e-02
2.743600000000000000e+04 8.871478587388989534e-02
2.743700000000000000e+04 8.850763738155359439e-02
2.743800000000000000e+04 8.870703727006909456e-02
2.743900000000000000e+04 8.850219845771789551e-02
2.744000000000000000e+04 8.870770037174220690e-02
2.744100000000000000e+04 8.853944391012190385e-02
2.744200000000000000e+04 8.870629221200940218e-02
2.744300000000000000e+04 8.868418633937839857e-02
2.744400000000000000e+04 8.871673792600630326e-02
2.744500000000000000e+04 8.890115469694140349e-02
2.744600000000000000e+04 8.872338384389880095e-02
2.744700000000000000e+04 8.912295848131179810e-02
2.744800000000000000e+04 8.859978616237640381e-02
2.744900000000000000e+04 8.943592011928559737e-02
2.745000000000000000e+04 8.829887956380839953e-02
2.745100000000000000e+04 9.017558395862579346e-02
2.745200000000000000e+04 8.815812319517139783e-02
2.745300000000000000e+04 9.146320819854740491e-02
2.745400000000000000e+04 8.854073286056519942e-02
2.745500000000000000e+04 9.292925894260410657e-02
2.745600000000000000e+04 8.925953507423399491e-02
2.745700000000000000e+04 9.355100244283680311e-02
2.745800000000000000e+04 8.965482562780380249e-02
2.745900000000000000e+04 9.205432236194610596e-02
2.746000000000000000e+04 8.955254405736920442e-02
2.746100000000000000e+04 8.928108215332029862e-02
2.746200000000000000e+04 8.986852318048479948e-02
2.746300000000000000e+04 8.757852017879490247e-02
2.746400000000000000e+04 9.126388281583790174e-02
2.746500000000000000e+04 8.731362968683240022e-02
2.746600000000000000e+04 9.309354424476619372e-02
2.746700000000000000e+04 8.769306540489199553e-02
2.746800000000000000e+04 9.385289251804350419e-02
2.746900000000000000e+04 8.817697316408160124e-02
2.747000000000000000e+04 9.277570247650150648e-02
2.747100000000000000e+04 8.853731304407119751e-02
2.747200000000000000e+04 9.153233468532559480e-02
2.747300000000000000e+04 8.917203545570369372e-02
2.747400000000000000e+04 9.158236533403399382e-02
2.747500000000000000e+04 9.041312336921690507e-02
2.747600000000000000e+04 9.220811724662779374e-02
2.747700000000000000e+04 9.166603535413740678e-02
2.747800000000000000e+04 9.285108745098109850e-02
2.747900000000000000e+04 9.155809134244920211e-02
2.748000000000000000e+04 9.306377917528149690e-02
2.748100000000000000e+04 8.990026265382769499e-02
2.748200000000000000e+04 9.228525310754780164e-02
2.748300000000000000e+04 8.858186006546020508e-02
2.748400000000000000e+04 9.116528928279879485e-02
2.748500000000000000e+04 8.857079595327380095e-02
2.748600000000000000e+04 9.072922170162199540e-02
2.748700000000000000e+04 8.908274024724960327e-02
2.748800000000000000e+04 9.058928489685059982e-02
2.748900000000000000e+04 8.957824856042860551e-02
2.749000000000000000e+04 8.984993398189540514e-02
2.749100000000000000e+04 9.004307538270950317e-02
2.749200000000000000e+04 8.880425989627839523e-02
2.749300000000000000e+04 9.030194580554959383e-02
2.749400000000000000e+04 8.830294758081440321e-02
2.749500000000000000e+04 9.036713093519209428e-02
2.749600000000000000e+04 8.825509995222090287e-02
2.749700000000000000e+04 9.041866660118100252e-02
2.749800000000000000e+04 8.814616501331329346e-02
2.749900000000000000e+04 9.030805528163909912e-02
2.750000000000000000e+04 8.806744962930679321e-02
2.750100000000000000e+04 8.985149115324020386e-02
2.750200000000000000e+04 8.829887211322780260e-02
2.750300000000000000e+04 8.928684145212170686e-02
2.750400000000000000e+04 8.871368318796160612e-02
2.750500000000000000e+04 8.901182562112809615e-02
2.750600000000000000e+04 8.917617797851559724e-02
2.750700000000000000e+04 8.910982310771939363e-02
2.750800000000000000e+04 8.970148116350169787e-02
2.750900000000000000e+04 8.932542800903320312e-02
2.751000000000000000e+04 9.017947316169740157e-02
2.751100000000000000e+04 8.960624039173130384e-02
2.751200000000000000e+04 9.044368565082550049e-02
2.751300000000000000e+04 9.003417193889619308e-02
2.751400000000000000e+04 9.035106748342509875e-02
2.751500000000000000e+04 9.044959396123890272e-02
2.751600000000000000e+04 8.994264155626299773e-02
2.751700000000000000e+04 9.068220108747479524e-02
2.751800000000000000e+04 8.936415612697599931e-02
2.751900000000000000e+04 9.081900119781489977e-02
2.752000000000000000e+04 8.870251476764680343e-02
2.752100000000000000e+04 9.093531221151350541e-02
2.752200000000000000e+04 8.819254487752910265e-02
2.752300000000000000e+04 9.084435552358630095e-02
2.752400000000000000e+04 8.813454210758210616e-02
2.752500000000000000e+04 9.033859521150590377e-02
2.752600000000000000e+04 8.840218186378480392e-02
2.752700000000000000e+04 8.966820687055590544e-02
2.752800000000000000e+04 8.873957395553590255e-02
2.752900000000000000e+04 8.940965682268139925e-02
2.753000000000000000e+04 8.926568925380709563e-02
2.753100000000000000e+04 8.948154002428050646e-02
2.753200000000000000e+04 8.979748189449310303e-02
2.753300000000000000e+04 8.958090096712109651e-02
2.753400000000000000e+04 8.991065621376040373e-02
2.753500000000000000e+04 8.987114578485490279e-02
2.753600000000000000e+04 8.954582363367080688e-02
2.753700000000000000e+04 9.024647623300549593e-02
2.753800000000000000e+04 8.906085789203639635e-02
2.753900000000000000e+04 9.036367386579509386e-02
2.754000000000000000e+04 8.871649205684660477e-02
2.754100000000000000e+04 9.039429575204850631e-02
2.754200000000000000e+04 8.847703784704209762e-02
2.754300000000000000e+04 9.046810865402220292e-02
2.754400000000000000e+04 8.824832737445829911e-02
2.754500000000000000e+04 9.026848524808879504e-02
2.754600000000000000e+04 8.813693374395370483e-02
2.754700000000000000e+04 8.977530151605610242e-02
2.754800000000000000e+04 8.824518322944639726e-02
2.754900000000000000e+04 8.934462070465090666e-02
2.755000000000000000e+04 8.846300095319749313e-02
2.755100000000000000e+04 8.908148854970930619e-02
2.755200000000000000e+04 8.868912607431410355e-02
2.755300000000000000e+04 8.883342891931529650e-02
2.755400000000000000e+04 8.886651694774630461e-02
2.755500000000000000e+04 8.852946013212199816e-02
2.755600000000000000e+04 8.888173103332519531e-02
2.755700000000000000e+04 8.825495839118960295e-02
2.755800000000000000e+04 8.872052282094959608e-02
2.755900000000000000e+04 8.808654546737669511e-02
2.756000000000000000e+04 8.851937204599380493e-02
2.756100000000000000e+04 8.798272162675860320e-02
2.756200000000000000e+04 8.835504204034809461e-02
2.756300000000000000e+04 8.789786696434019608e-02
2.756400000000000000e+04 8.820399641990660233e-02
2.756500000000000000e+04 8.785475045442579789e-02
2.756600000000000000e+04 8.806190639734269576e-02
2.756700000000000000e+04 8.782409131526949797e-02
2.756800000000000000e+04 8.797343820333479447e-02
2.756900000000000000e+04 8.772781491279600663e-02
2.757000000000000000e+04 8.795709162950519910e-02
2.757100000000000000e+04 8.756840974092479357e-02
2.757200000000000000e+04 8.799118548631669479e-02
2.757300000000000000e+04 8.739411830902099609e-02
2.757400000000000000e+04 8.808775246143339677e-02
2.757500000000000000e+04 8.718849718570710616e-02
2.757600000000000000e+04 8.833201974630359998e-02
2.757700000000000000e+04 8.693928271532060104e-02
2.757800000000000000e+04 8.883018791675570403e-02
2.757900000000000000e+04 8.671506494283680311e-02
2.758000000000000000e+04 8.972605317831039429e-02
2.758100000000000000e+04 8.666131645441059461e-02
2.758200000000000000e+04 9.131967276334759798e-02
2.758300000000000000e+04 8.703639358282090621e-02
2.758400000000000000e+04 9.404025971889500013e-02
2.758500000000000000e+04 8.821189403533939710e-02
2.758600000000000000e+04 9.789394587278370252e-02
2.758700000000000000e+04 9.008061140775680542e-02
2.758800000000000000e+04 1.010147854685780056e-01
2.758900000000000000e+04 9.093126654624940353e-02
2.759000000000000000e+04 9.950736165046690507e-02
2.759100000000000000e+04 8.942014724016189575e-02
2.759200000000000000e+04 9.370037168264390426e-02
2.759300000000000000e+04 8.908671885728840223e-02
2.759400000000000000e+04 9.022395312786099519e-02
2.759500000000000000e+04 9.228039532899859343e-02
2.759600000000000000e+04 9.025121480226519499e-02
2.759700000000000000e+04 9.457717835903170500e-02
2.759800000000000000e+04 8.999045938253399934e-02
2.759900000000000000e+04 9.287478029727939954e-02
2.760000000000000000e+04 8.981303125619889693e-02
2.760100000000000000e+04 9.014955908060069689e-02
2.760200000000000000e+04 9.174558520317080412e-02
2.760300000000000000e+04 8.958246558904650603e-02
2.760400000000000000e+04 9.326361864805220170e-02
2.760500000000000000e+04 8.961370587348939376e-02
2.760600000000000000e+04 9.193193912506099352e-02
2.760700000000000000e+04 8.938013017177580399e-02
2.760800000000000000e+04 9.018567949533459749e-02
2.760900000000000000e+04 9.042571485042570634e-02
2.761000000000000000e+04 8.986485749483109908e-02
2.761100000000000000e+04 9.159759432077410612e-02
2.761200000000000000e+04 8.955730497837069426e-02
2.761300000000000000e+04 9.101375192403790559e-02
2.761400000000000000e+04 8.930467814207079802e-02
2.761500000000000000e+04 8.976135402917860551e-02
2.761600000000000000e+04 8.999432623386380281e-02
2.761700000000000000e+04 8.926439285278320312e-02
2.761800000000000000e+04 9.055830538272860442e-02
2.761900000000000000e+04 8.917725086212159591e-02
2.762000000000000000e+04 9.009132534265519576e-02
2.762100000000000000e+04 8.921968936920170179e-02
2.762200000000000000e+04 8.931457251310349899e-02
2.762300000000000000e+04 8.955310285091400146e-02
2.762400000000000000e+04 8.884495496749879317e-02
2.762500000000000000e+04 8.992341160774229569e-02
2.762600000000000000e+04 8.859200030565260453e-02
2.762700000000000000e+04 8.993652462959289551e-02
2.762800000000000000e+04 8.859247714281079378e-02
2.762900000000000000e+04 8.962813019752499666e-02
2.763000000000000000e+04 8.891223371028900146e-02
2.763100000000000000e+04 8.933128416538239913e-02
2.763200000000000000e+04 8.936091512441640683e-02
2.763300000000000000e+04 8.928412199020389906e-02
2.763400000000000000e+04 8.970417827367779817e-02
2.763500000000000000e+04 8.937282115221019396e-02
2.763600000000000000e+04 8.991660922765730424e-02
2.763700000000000000e+04 8.937498182058330187e-02
2.763800000000000000e+04 9.019613265991209550e-02
2.763900000000000000e+04 8.917867392301559448e-02
2.764000000000000000e+04 9.068757295608520508e-02
2.764100000000000000e+04 8.873417228460310502e-02
2.764200000000000000e+04 9.124314039945599641e-02
2.764300000000000000e+04 8.816328644752499666e-02
2.764400000000000000e+04 9.135189652442929353e-02
2.764500000000000000e+04 8.782082796096800370e-02
2.764600000000000000e+04 9.084688872098919954e-02
2.764700000000000000e+04 8.804544806480410490e-02
2.764800000000000000e+04 9.035877883434299818e-02
2.764900000000000000e+04 8.878993988037109375e-02
2.765000000000000000e+04 9.031236171722409334e-02
2.765100000000000000e+04 8.970385789871219984e-02
2.765200000000000000e+04 9.016103297472000122e-02
2.765300000000000000e+04 9.039328247308729691e-02
2.765400000000000000e+04 8.957991749048230257e-02
2.765500000000000000e+04 9.045394510030750623e-02
2.765600000000000000e+04 8.892758190631870618e-02
2.765700000000000000e+04 8.982333540916440096e-02
2.765800000000000000e+04 8.849953114986419678e-02
2.765900000000000000e+04 8.918347209691999955e-02
2.766000000000000000e+04 8.839143812656399812e-02
2.766100000000000000e+04 8.901143074035640368e-02
2.766200000000000000e+04 8.859163522720339690e-02
2.766300000000000000e+04 8.897060155868530273e-02
2.766400000000000000e+04 8.885978907346729627e-02
2.766500000000000000e+04 8.883034437894819779e-02
2.766600000000000000e+04 8.885758370161060682e-02
2.766700000000000000e+04 8.872914314270019531e-02
2.766800000000000000e+04 8.845119178295139661e-02
2.766900000000000000e+04 8.863714337348939376e-02
2.767000000000000000e+04 8.793721348047260633e-02
2.767100000000000000e+04 8.852656930685040559e-02
2.767200000000000000e+04 8.762116730213169447e-02
2.767300000000000000e+04 8.851565420627589831e-02
2.767400000000000000e+04 8.739300817251209608e-02
2.767500000000000000e+04 8.863685280084609985e-02
2.767600000000000000e+04 8.713913708925249968e-02
2.767700000000000000e+04 8.881756663322450118e-02
2.767800000000000000e+04 8.697425574064250597e-02
2.767900000000000000e+04 8.895386755466459794e-02
2.768000000000000000e+04 8.690126985311509566e-02
2.768100000000000000e+04 8.903086185455319490e-02
2.768200000000000000e+04 8.688543736934660477e-02
2.768300000000000000e+04 8.918242156505580553e-02
2.768400000000000000e+04 8.704315125942230225e-02
2.768500000000000000e+04 8.946938067674639616e-02
2.768600000000000000e+04 8.746816217899319734e-02
2.768700000000000000e+04 8.980216085910799895e-02
2.768800000000000000e+04 8.806567639112469759e-02
2.768900000000000000e+04 9.003682434558869796e-02
2.769000000000000000e+04 8.855658024549480090e-02
2.769100000000000000e+04 8.995115756988529554e-02
2.769200000000000000e+04 8.869289606809620252e-02
2.769300000000000000e+04 8.943950384855270386e-02
2.769400000000000000e+04 8.861985057592390580e-02
2.769500000000000000e+04 8.878017216920849886e-02
2.769600000000000000e+04 8.869044482707980070e-02
2.769700000000000000e+04 8.835712075233459473e-02
2.769800000000000000e+04 8.903242647647860442e-02
2.769900000000000000e+04 8.828204125165939331e-02
2.770000000000000000e+04 8.961852639913560348e-02
2.770100000000000000e+04 8.845467865467070145e-02
2.770200000000000000e+04 9.039852768182750353e-02
2.770300000000000000e+04 8.874007314443589645e-02
2.770400000000000000e+04 9.113230556249619918e-02
2.770500000000000000e+04 8.896686136722560534e-02
2.770600000000000000e+04 9.138689190149310027e-02
2.770700000000000000e+04 8.887948840856549348e-02
2.770800000000000000e+04 9.086977690458300505e-02
2.770900000000000000e+04 8.841813355684280396e-02
2.771000000000000000e+04 8.981215953826900134e-02
2.771100000000000000e+04 8.802407979965209961e-02
2.771200000000000000e+04 8.884404599666599622e-02
2.771300000000000000e+04 8.813983947038650513e-02
2.771400000000000000e+04 8.831817656755450163e-02
2.771500000000000000e+04 8.857510983943940597e-02
2.771600000000000000e+04 8.808861672878269544e-02
2.771700000000000000e+04 8.881245553493499756e-02
2.771800000000000000e+04 8.792557567358019743e-02
2.771900000000000000e+04 8.862414211034770617e-02
2.772000000000000000e+04 8.782184869050979614e-02
2.772100000000000000e+04 8.820125460624690661e-02
2.772200000000000000e+04 8.793292939662930574e-02
2.772300000000000000e+04 8.786802738904950227e-02
2.772400000000000000e+04 8.834716677665710449e-02
2.772500000000000000e+04 8.779118210077289930e-02
2.772600000000000000e+04 8.894832432270050049e-02
2.772700000000000000e+04 8.792901039123539320e-02
2.772800000000000000e+04 8.945311605930329757e-02
2.772900000000000000e+04 8.812806010246279631e-02
2.773000000000000000e+04 8.957713097333909469e-02
2.773100000000000000e+04 8.825648576021190295e-02
2.773200000000000000e+04 8.920944482088090377e-02
2.773300000000000000e+04 8.830893784761430221e-02
2.773400000000000000e+04 8.846412599086760087e-02
2.773500000000000000e+04 8.843638747930529509e-02
2.773600000000000000e+04 8.759289979934689607e-02
2.773700000000000000e+04 8.880285918712620130e-02
2.773800000000000000e+04 8.686604350805279817e-02
2.773900000000000000e+04 8.934555947780610519e-02
2.774000000000000000e+04 8.645460754632949829e-02
2.774100000000000000e+04 8.981879055500030518e-02
2.774200000000000000e+04 8.635739982128140535e-02
2.774300000000000000e+04 9.002754837274550004e-02
2.774400000000000000e+04 8.643822371959690443e-02
2.774500000000000000e+04 8.984378725290299850e-02
2.774600000000000000e+04 8.659756928682330046e-02
2.774700000000000000e+04 8.926386386156079378e-02
2.774800000000000000e+04 8.687689900398250231e-02
2.774900000000000000e+04 8.855546265840530396e-02
2.775000000000000000e+04 8.729021251201629639e-02
2.775100000000000000e+04 8.802448958158490266e-02
2.775200000000000000e+04 8.771838247776030106e-02
2.775300000000000000e+04 8.772254735231399536e-02
2.775400000000000000e+04 8.800716698169709640e-02
2.775500000000000000e+04 8.754791319370269775e-02
2.775600000000000000e+04 8.808819204568860139e-02
2.775700000000000000e+04 8.743132650852200594e-02
2.775800000000000000e+04 8.803151547908780183e-02
2.775900000000000000e+04 8.730850368738170275e-02
2.776000000000000000e+04 8.795453608036039872e-02
2.776100000000000000e+04 8.711744099855420198e-02
2.776200000000000000e+04 8.790312707424159655e-02
2.776300000000000000e+04 8.686469495296479659e-02
2.776400000000000000e+04 8.787922561168670654e-02
2.776500000000000000e+04 8.656483143568040328e-02
2.776600000000000000e+04 8.791487663984300094e-02
2.776700000000000000e+04 8.620387315750120683e-02
2.776800000000000000e+04 8.803272247314450349e-02
2.776900000000000000e+04 8.582680672407150269e-02
2.777000000000000000e+04 8.818188309669490466e-02
2.777100000000000000e+04 8.555095642805099487e-02
2.777200000000000000e+04 8.829647302627559313e-02
2.777300000000000000e+04 8.546560257673259386e-02
2.777400000000000000e+04 8.834201842546460237e-02
2.777500000000000000e+04 8.555638790130619398e-02
2.777600000000000000e+04 8.827348053455350008e-02
2.777700000000000000e+04 8.574990928173069349e-02
2.777800000000000000e+04 8.808085322380070081e-02
2.777900000000000000e+04 8.600494265556339613e-02
2.778000000000000000e+04 8.783331513404850355e-02
2.778100000000000000e+04 8.629518002271649446e-02
2.778200000000000000e+04 8.763999491930009322e-02
2.778300000000000000e+04 8.656215667724609375e-02
2.778400000000000000e+04 8.755876123905180497e-02
2.778500000000000000e+04 8.674770593643189864e-02
2.778600000000000000e+04 8.756396919488909636e-02
2.778700000000000000e+04 8.681700378656390105e-02
2.778800000000000000e+04 8.760611712932589445e-02
2.778900000000000000e+04 8.676639944314959441e-02
2.779000000000000000e+04 8.771544694900509920e-02
2.779100000000000000e+04 8.664758503437039461e-02
2.779200000000000000e+04 8.800791949033739958e-02
2.779300000000000000e+04 8.656654506921769576e-02
2.779400000000000000e+04 8.863624930381769351e-02
2.779500000000000000e+04 8.665172010660170121e-02
2.779600000000000000e+04 8.977002650499339709e-02
2.779700000000000000e+04 8.699224889278410477e-02
2.779800000000000000e+04 9.146623313426970048e-02
2.779900000000000000e+04 8.748603612184520373e-02
2.780000000000000000e+04 9.325031936168670654e-02
2.780100000000000000e+04 8.768267929553989759e-02
2.780200000000000000e+04 9.367921203374859895e-02
2.780300000000000000e+04 8.717025071382519807e-02
2.780400000000000000e+04 9.139908105134959826e-02
2.780500000000000000e+04 8.662978559732439909e-02
2.780600000000000000e+04 8.795940130949020386e-02
2.780700000000000000e+04 8.734463900327679720e-02
2.780800000000000000e+04 8.636590838432310624e-02
2.780900000000000000e+04 8.916487544775010543e-02
2.781000000000000000e+04 8.648104965686799483e-02
2.781100000000000000e+04 9.053695946931840377e-02
2.781200000000000000e+04 8.681414276361469617e-02
2.781300000000000000e+04 9.016758948564529419e-02
2.781400000000000000e+04 8.717849105596539583e-02
2.781500000000000000e+04 8.832170814275740189e-02
2.781600000000000000e+04 8.790673315525049381e-02
2.781700000000000000e+04 8.688016980886459351e-02
2.781800000000000000e+04 8.901532739400859484e-02
2.781900000000000000e+04 8.684118092060090499e-02
2.782000000000000000e+04 9.020289778709410233e-02
2.782100000000000000e+04 8.735430985689160432e-02
2.782200000000000000e+04 9.080968052148820358e-02
2.782300000000000000e+04 8.772044628858570448e-02
2.782400000000000000e+04 9.027244895696640015e-02
2.782500000000000000e+04 8.792478591203689575e-02
2.782600000000000000e+04 8.889683336019520155e-02
2.782700000000000000e+04 8.808036893606190076e-02
2.782800000000000000e+04 8.762429654598240247e-02
2.782900000000000000e+04 8.825644850730900159e-02
2.783000000000000000e+04 8.694907277822490343e-02
2.783100000000000000e+04 8.839087188243870130e-02
2.783200000000000000e+04 8.674902468919749865e-02
2.783300000000000000e+04 8.805557340383529663e-02
2.783400000000000000e+04 8.689918369054790148e-02
2.783500000000000000e+04 8.711935579776759753e-02
2.783600000000000000e+04 8.748517185449600220e-02
2.783700000000000000e+04 8.629611134529109606e-02
2.783800000000000000e+04 8.834448456764219804e-02
2.783900000000000000e+04 8.610890060663220491e-02
2.784000000000000000e+04 8.901032060384750366e-02
2.784100000000000000e+04 8.628425002098079333e-02
2.784200000000000000e+04 8.904907852411270142e-02
2.784300000000000000e+04 8.656036853790280428e-02
2.784400000000000000e+04 8.841696381568910079e-02
2.784500000000000000e+04 8.696801215410229768e-02
2.784600000000000000e+04 8.749882131814959441e-02
2.784700000000000000e+04 8.743075281381609831e-02
2.784800000000000000e+04 8.670795708894729614e-02
2.784900000000000000e+04 8.779869973659519544e-02
2.785000000000000000e+04 8.613986521959300646e-02
2.785100000000000000e+04 8.802948147058489714e-02
2.785200000000000000e+04 8.579481393098829789e-02
2.785300000000000000e+04 8.801346272230149703e-02
2.785400000000000000e+04 8.580235391855239868e-02
2.785500000000000000e+04 8.767589926719669691e-02
2.785600000000000000e+04 8.624949306249619918e-02
2.785700000000000000e+04 8.727536350488659944e-02
2.785800000000000000e+04 8.695620298385620117e-02
2.785900000000000000e+04 8.712410926818850432e-02
2.786000000000000000e+04 8.761177957057950105e-02
2.786100000000000000e+04 8.712172508239750257e-02
2.786200000000000000e+04 8.791945129632949829e-02
2.786300000000000000e+04 8.702201396226880159e-02
2.786400000000000000e+04 8.776170760393139925e-02
2.786500000000000000e+04 8.695770055055619674e-02
2.786600000000000000e+04 8.726871013641360197e-02
2.786700000000000000e+04 8.712437003850939665e-02
2.786800000000000000e+04 8.668895065784450182e-02
2.786900000000000000e+04 8.743719011545179887e-02
2.787000000000000000e+04 8.623911440372469817e-02
2.787100000000000000e+04 8.776462078094479646e-02
2.787200000000000000e+04 8.592718094587330213e-02
2.787300000000000000e+04 8.805888891220089998e-02
2.787400000000000000e+04 8.568028360605239868e-02
2.787500000000000000e+04 8.823335915803910690e-02
2.787600000000000000e+04 8.557651937007899889e-02
2.787700000000000000e+04 8.826249092817310682e-02
2.787800000000000000e+04 8.574125170707699861e-02
2.787900000000000000e+04 8.834153413772580232e-02
2.788000000000000000e+04 8.618706464767460218e-02
2.788100000000000000e+04 8.881723880767819490e-02
2.788200000000000000e+04 8.691336959600449996e-02
2.788300000000000000e+04 8.985632658004759354e-02
2.788400000000000000e+04 8.784639835357670179e-02
2.788500000000000000e+04 9.109131246805189652e-02
2.788600000000000000e+04 8.855784684419630570e-02
2.788700000000000000e+04 9.168885648250579834e-02
2.788800000000000000e+04 8.851598203182220459e-02
2.788900000000000000e+04 9.098218381404879485e-02
2.789000000000000000e+04 8.777753263711929321e-02
2.789100000000000000e+04 8.932996541261670198e-02
2.789200000000000000e+04 8.728457987308499422e-02
2.789300000000000000e+04 8.806612342596049914e-02
2.789400000000000000e+04 8.798863738775250520e-02
2.789500000000000000e+04 8.798351883888240466e-02
2.789600000000000000e+04 8.926749229431149568e-02
2.789700000000000000e+04 8.817748725414280286e-02
2.789800000000000000e+04 8.959446102380749788e-02
2.789900000000000000e+04 8.781322836875919691e-02
2.790000000000000000e+04 8.851691335439680619e-02
2.790100000000000000e+04 8.745429664850229434e-02
2.790200000000000000e+04 8.715087920427319612e-02
2.790300000000000000e+04 8.779650181531910291e-02
2.790400000000000000e+04 8.670280128717419710e-02
2.790500000000000000e+04 8.865632116794590345e-02
2.790600000000000000e+04 8.704779297113419967e-02
2.790700000000000000e+04 8.926718682050699405e-02
2.790800000000000000e+04 8.722796291112899780e-02
2.790900000000000000e+04 8.898827433586120605e-02
2.791000000000000000e+04 8.693017065525049381e-02
2.791100000000000000e+04 8.803017437458039718e-02
2.791200000000000000e+04 8.690391480922700362e-02
2.791300000000000000e+04 8.727817237377169524e-02
2.791400000000000000e+04 8.744689077138899369e-02
2.791500000000000000e+04 8.704455196857449617e-02
2.791600000000000000e+04 8.790563791990280151e-02
2.791700000000000000e+04 8.690055459737780486e-02
2.791800000000000000e+04 8.794577419757840242e-02
2.791900000000000000e+04 8.663325756788249621e-02
2.792000000000000000e+04 8.774670213460919466e-02
2.792100000000000000e+04 8.636781573295590486e-02
2.792200000000000000e+04 8.745978027582169967e-02
2.792300000000000000e+04 8.625667542219160600e-02
2.792400000000000000e+04 8.726223558187480578e-02
2.792500000000000000e+04 8.630870282649989733e-02
2.792600000000000000e+04 8.725640177726749769e-02
2.792700000000000000e+04 8.632155507802960481e-02
2.792800000000000000e+04 8.731489628553390503e-02
2.792900000000000000e+04 8.618179708719249377e-02
2.793000000000000000e+04 8.733467757701869616e-02
2.793100000000000000e+04 8.600217849016189575e-02
2.793200000000000000e+04 8.735372126102450285e-02
2.793300000000000000e+04 8.584766089916230636e-02
2.793400000000000000e+04 8.745077252388000488e-02
2.793500000000000000e+04 8.573330938816070557e-02
2.793600000000000000e+04 8.768558502197269788e-02
2.793700000000000000e+04 8.571378141641619597e-02
2.793800000000000000e+04 8.805996179580689864e-02
2.793900000000000000e+04 8.579042553901669588e-02
2.794000000000000000e+04 8.858069777488709884e-02
2.794100000000000000e+04 8.594870567321780119e-02
2.794200000000000000e+04 8.935454487800599532e-02
2.794300000000000000e+04 8.623207360506060515e-02
2.794400000000000000e+04 9.041142463684080643e-02
2.794500000000000000e+04 8.662980794906620374e-02
2.794600000000000000e+04 9.143772721290589767e-02
2.794700000000000000e+04 8.691802620887760511e-02
2.794800000000000000e+04 9.175317734479900011e-02
2.794900000000000000e+04 8.677127957344059339e-02
2.795000000000000000e+04 9.076189249753950639e-02
2.795100000000000000e+04 8.630375564098359542e-02
2.795200000000000000e+04 8.883031457662579622e-02
2.795300000000000000e+04 8.629186451435090499e-02
2.795400000000000000e+04 8.719948679208759657e-02
2.795500000000000000e+04 8.721590042114260588e-02
2.795600000000000000e+04 8.648086339235309949e-02
2.795700000000000000e+04 8.856678754091260042e-02
2.795800000000000000e+04 8.624334633350369539e-02
2.795900000000000000e+04 8.950892090797420153e-02
2.796000000000000000e+04 8.606274425983430343e-02
2.796100000000000000e+04 8.961011469364170423e-02
2.796200000000000000e+04 8.596493303775790129e-02
2.796300000000000000e+04 8.900111168622970581e-02
2.796400000000000000e+04 8.608318865299220690e-02
2.796500000000000000e+04 8.821246027946469392e-02
2.796600000000000000e+04 8.642948418855669890e-02
2.796700000000000000e+04 8.762334287166599622e-02
2.796800000000000000e+04 8.687966316938400269e-02
2.796900000000000000e+04 8.716791123151780563e-02
2.797000000000000000e+04 8.721575886011119494e-02
2.797100000000000000e+04 8.678459376096729627e-02
2.797200000000000000e+04 8.726832270622250642e-02
2.797300000000000000e+04 8.659476041793820467e-02
2.797400000000000000e+04 8.707084506750109587e-02
2.797500000000000000e+04 8.663690835237500276e-02
2.797600000000000000e+04 8.682186156511309538e-02
2.797700000000000000e+04 8.685477823019030486e-02
2.797800000000000000e+04 8.663401752710339632e-02
2.797900000000000000e+04 8.722417801618580213e-02
2.798000000000000000e+04 8.646925538778310605e-02
2.798100000000000000e+04 8.773335069417949328e-02
2.798200000000000000e+04 8.633784949779510498e-02
2.798300000000000000e+04 8.830925077199940076e-02
2.798400000000000000e+04 8.633037656545640426e-02
2.798500000000000000e+04 8.881842344999310579e-02
2.798600000000000000e+04 8.644411712884900179e-02
2.798700000000000000e+04 8.913301676511760363e-02
2.798800000000000000e+04 8.654314279556270251e-02
2.798900000000000000e+04 8.913806080818180433e-02
2.799000000000000000e+04 8.651602268218989977e-02
2.799100000000000000e+04 8.875971287488940153e-02
2.799200000000000000e+04 8.639916032552720504e-02
2.799300000000000000e+04 8.806595951318739457e-02
2.799400000000000000e+04 8.629819750785830412e-02
2.799500000000000000e+04 8.727338910102840075e-02
2.799600000000000000e+04 8.628152310848240247e-02
2.799700000000000000e+04 8.657706528902049670e-02
2.799800000000000000e+04 8.638273179531100188e-02
2.799900000000000000e+04 8.605169504880909315e-02
2.800000000000000000e+04 8.661125600337979402e-02
2.800100000000000000e+04 8.568429946899409899e-02
2.800200000000000000e+04 8.691344410181049696e-02
2.800300000000000000e+04 8.544040471315379748e-02
2.800400000000000000e+04 8.720892667770389906e-02
2.800500000000000000e+04 8.528070896863940153e-02
2.800600000000000000e+04 8.747503161430360274e-02
2.800700000000000000e+04 8.515133708715440231e-02
2.800800000000000000e+04 8.772245794534680452e-02
2.800900000000000000e+04 8.501318097114560213e-02
2.801000000000000000e+04 8.794635534286500411e-02
2.801100000000000000e+04 8.487410843372339420e-02
2.801200000000000000e+04 8.812593668699260363e-02
2.801300000000000000e+04 8.475463837385180388e-02
2.801400000000000000e+04 8.823789656162260575e-02
2.801500000000000000e+04 8.466468751430510087e-02
2.801600000000000000e+04 8.824994415044780383e-02
2.801700000000000000e+04 8.464276790618900648e-02
2.801800000000000000e+04 8.812254667282100329e-02
2.801900000000000000e+04 8.476565033197400179e-02
2.802000000000000000e+04 8.785115927457809448e-02
2.802100000000000000e+04 8.511491119861600008e-02
2.802200000000000000e+04 8.753815293312069978e-02
2.802300000000000000e+04 8.574736863374710083e-02
2.802400000000000000e+04 8.732970058918000655e-02
2.802500000000000000e+04 8.666589856147770277e-02
2.802600000000000000e+04 8.726898580789570203e-02
2.802700000000000000e+04 8.778992295265200529e-02
2.802800000000000000e+04 8.727186918258669768e-02
2.802900000000000000e+04 8.891698718070979723e-02
2.803000000000000000e+04 8.891698718070979723e-02
2.803100000000000000e+04 8.719424158334730668e-02
2.803200000000000000e+04 8.966495841741560502e-02
2.803300000000000000e+04 8.687852323055270110e-02
2.803400000000000000e+04 8.961495012044909392e-02
2.803500000000000000e+04 8.629616349935530228e-02
2.803600000000000000e+04 8.877274394035339355e-02
2.803700000000000000e+04 8.572473376989360461e-02
2.803800000000000000e+04 8.773203194141389327e-02
2.803900000000000000e+04 8.555441349744799528e-02
2.804000000000000000e+04 8.707910776138309827e-02
2.804100000000000000e+04 8.588856458663940430e-02
2.804200000000000000e+04 8.688707649707790026e-02
2.804300000000000000e+04 8.648034185171130095e-02
2.804400000000000000e+04 8.687067776918409867e-02
2.804500000000000000e+04 8.694905042648319593e-02
2.804600000000000000e+04 8.667605370283129607e-02
2.804700000000000000e+04 8.703189343214040585e-02
2.804800000000000000e+04 8.614897727966309982e-02
2.804900000000000000e+04 8.679886907339100233e-02
2.805000000000000000e+04 8.555253595113750109e-02
2.805100000000000000e+04 8.657726645469669691e-02
2.805200000000000000e+04 8.531221747398380628e-02
2.805300000000000000e+04 8.657853305339810457e-02
2.805400000000000000e+04 8.553755283355710115e-02
2.805500000000000000e+04 8.672677725553509798e-02
2.805600000000000000e+04 8.601273596286769518e-02
2.805700000000000000e+04 8.679854124784469604e-02
2.805800000000000000e+04 8.647654205560680041e-02
2.805900000000000000e+04 8.660101145505909315e-02
2.806000000000000000e+04 8.679322898387910323e-02
2.806100000000000000e+04 8.611159026622769441e-02
2.806200000000000000e+04 8.701283484697340531e-02
2.806300000000000000e+04 8.554618805646900526e-02
2.806400000000000000e+04 8.730519562959669633e-02
2.806500000000000000e+04 8.519231528043749724e-02
2.806600000000000000e+04 8.776796609163280138e-02
2.806700000000000000e+04 8.512843400239940295e-02
2.806800000000000000e+04 8.831565827131269975e-02
2.806900000000000000e+04 8.518508821725849500e-02
2.807000000000000000e+04 8.874590694904330168e-02
2.807100000000000000e+04 8.518195152282710680e-02
2.807200000000000000e+04 8.890672028064730559e-02
2.807300000000000000e+04 8.513627201318739457e-02
2.807400000000000000e+04 8.882975578308109632e-02
2.807500000000000000e+04 8.519167453050610628e-02
2.807600000000000000e+04 8.861534297466279464e-02
2.807700000000000000e+04 8.540619909763340345e-02
2.807800000000000000e+04 8.818698674440379748e-02
2.807900000000000000e+04 8.573667705059050126e-02
2.808000000000000000e+04 8.737631887197490343e-02
2.808100000000000000e+04 8.621405065059660477e-02
2.808200000000000000e+04 8.635196834802630339e-02
2.808300000000000000e+04 8.695075660943979434e-02
2.808400000000000000e+04 8.563508093357090345e-02
2.808500000000000000e+04 8.793209493160250578e-02
2.808600000000000000e+04 8.545464277267460218e-02
2.808700000000000000e+04 8.891620486974720350e-02
2.808800000000000000e+04 8.557872474193570222e-02
2.808900000000000000e+04 8.956898748874660143e-02
2.809000000000000000e+04 8.575294911861419678e-02
2.809100000000000000e+04 8.964116871356959948e-02
2.809200000000000000e+04 8.586093038320539994e-02
2.809300000000000000e+04 8.911500871181489425e-02
2.809400000000000000e+04 8.590462058782580290e-02
2.809500000000000000e+04 8.823844045400619507e-02
2.809600000000000000e+04 8.603886514902109317e-02
2.809700000000000000e+04 8.733337372541430388e-02
2.809800000000000000e+04 8.644361048936839709e-02
2.809900000000000000e+04 8.662749826908110184e-02
2.810000000000000000e+04 8.711140602827069368e-02
2.810100000000000000e+04 8.622944355010990491e-02
2.810200000000000000e+04 8.781696856021879716e-02
2.810300000000000000e+04 8.608499914407730103e-02
2.810400000000000000e+04 8.821732550859449906e-02
2.810500000000000000e+04 8.601463586091999403e-02
2.810600000000000000e+04 8.801110088825229993e-02
2.810700000000000000e+04 8.591759204864500565e-02
2.810800000000000000e+04 8.721812069416050306e-02
2.810900000000000000e+04 8.589333295822139391e-02
2.811000000000000000e+04 8.624450862407680163e-02
2.811100000000000000e+04 8.608728647232059827e-02
2.811200000000000000e+04 8.550202846527099609e-02
2.811300000000000000e+04 8.649713546037669787e-02
2.811400000000000000e+04 8.510108292102809557e-02
2.811500000000000000e+04 8.696479350328449598e-02
2.811600000000000000e+04 8.493661135435100207e-02
2.811700000000000000e+04 8.729477226734159989e-02
2.811800000000000000e+04 8.486342430114750257e-02
2.811900000000000000e+04 8.735664188861849699e-02
2.812000000000000000e+04 8.480597287416459518e-02
2.812100000000000000e+04 8.711849898099900680e-02
2.812200000000000000e+04 8.480521291494369507e-02
2.812300000000000000e+04 8.662640303373339568e-02
2.812400000000000000e+04 8.496259897947310014e-02
2.812500000000000000e+04 8.599798381328579988e-02
2.812600000000000000e+04 8.533113449811939588e-02
2.812700000000000000e+04 8.540545403957369719e-02
2.812800000000000000e+04 8.587668836116789384e-02
2.812900000000000000e+04 8.498100936412809892e-02
2.813000000000000000e+04 8.651389926671980424e-02
2.813100000000000000e+04 8.474275469779969649e-02
2.813200000000000000e+04 8.712851256132130018e-02
2.813300000000000000e+04 8.465382456779479980e-02
2.813400000000000000e+04 8.759833127260209518e-02
2.813500000000000000e+04 8.468281477689740266e-02
2.813600000000000000e+04 8.783326297998429733e-02
2.813700000000000000e+04 8.479975163936609439e-02
2.813800000000000000e+04 8.778484910726550017e-02
2.813900000000000000e+04 8.498919010162349352e-02
2.814000000000000000e+04 8.742628991603849931e-02
2.814100000000000000e+04 8.528800308704380384e-02
2.814200000000000000e+04 8.676276355981829558e-02
2.814300000000000000e+04 8.577269315719600329e-02
2.814400000000000000e+04 8.588714152574540572e-02
2.814500000000000000e+04 8.649849146604539352e-02
2.814600000000000000e+04 8.501770347356800428e-02
2.814700000000000000e+04 8.741365373134610262e-02
2.814800000000000000e+04 8.446209877729420057e-02
2.814900000000000000e+04 8.813723921775820647e-02
2.815000000000000000e+04 8.449931442737579346e-02
2.815100000000000000e+04 8.800066262483599577e-02
2.815200000000000000e+04 8.499263226985930009e-02
2.815300000000000000e+04 8.696372807025909424e-02
2.815400000000000000e+04 8.541575074195860429e-02
2.815500000000000000e+04 8.606871217489239778e-02
2.815600000000000000e+04 8.591666817665100098e-02
2.815700000000000000e+04 8.573028445243839613e-02
2.815800000000000000e+04 8.660938590764999390e-02
2.815900000000000000e+04 8.573991805315020476e-02
2.816000000000000000e+04 8.711185306310649523e-02
2.816100000000000000e+04 8.630166947841640124e-02
2.816200000000000000e+04 8.697619289159770617e-02
2.816300000000000000e+04 8.706989884376530042e-02
2.816400000000000000e+04 8.636819571256640349e-02
2.816500000000000000e+04 8.732564747333529387e-02
2.816600000000000000e+04 8.579494059085850111e-02
2.816700000000000000e+04 8.740053325891490588e-02
2.816800000000000000e+04 8.545399457216260042e-02
2.816900000000000000e+04 8.796285837888720427e-02
2.817000000000000000e+04 8.527013659477229723e-02
2.817100000000000000e+04 8.856720477342609754e-02
2.817200000000000000e+04 8.517181873321530428e-02
2.817300000000000000e+04 8.858492970466609606e-02
2.817400000000000000e+04 8.507332950830459595e-02
2.817500000000000000e+04 8.822999149560929733e-02
2.817600000000000000e+04 8.490042388439179855e-02
2.817700000000000000e+04 8.789713680744169755e-02
2.817800000000000000e+04 8.486942201852799850e-02
2.817900000000000000e+04 8.756923675537109375e-02
2.818000000000000000e+04 8.526539802551269531e-02
2.818100000000000000e+04 8.719170838594439421e-02
2.818200000000000000e+04 8.604206889867779817e-02
2.818300000000000000e+04 8.703288435935969958e-02
2.818400000000000000e+04 8.705600351095199585e-02
2.818500000000000000e+04 8.730774372816089979e-02
2.818600000000000000e+04 8.816706389188770643e-02
2.818700000000000000e+04 8.772459626197809390e-02
2.818800000000000000e+04 8.883818238973620329e-02
2.818900000000000000e+04 8.763755112886430221e-02
2.819000000000000000e+04 8.832531422376629915e-02
2.819100000000000000e+04 8.688520640134810014e-02
2.819200000000000000e+04 8.689011633396150069e-02
2.819300000000000000e+04 8.626404404640200529e-02
2.819400000000000000e+04 8.595075458288189973e-02
2.819500000000000000e+04 8.646162599325180054e-02
2.819600000000000000e+04 8.606246113777160645e-02
2.819700000000000000e+04 8.700333535671229968e-02
2.819800000000000000e+04 8.638750016689300537e-02
2.819900000000000000e+04 8.715419471263889661e-02
2.820000000000000000e+04 8.638020604848860307e-02
2.820100000000000000e+04 8.665965497493739733e-02
2.820200000000000000e+04 8.618882298469540681e-02
2.820300000000000000e+04 8.576627820730209351e-02
2.820400000000000000e+04 8.606710284948350387e-02
2.820500000000000000e+04 8.508005738258360429e-02
2.820600000000000000e+04 8.620934188365940443e-02
2.820700000000000000e+04 8.488173782825469971e-02
2.820800000000000000e+04 8.655368536710740524e-02
2.820900000000000000e+04 8.486899733543400159e-02
2.821000000000000000e+04 8.679959177970890394e-02
2.821100000000000000e+04 8.479406684637069702e-02
2.821200000000000000e+04 8.678637444972990556e-02
2.821300000000000000e+04 8.471944183111189408e-02
2.821400000000000000e+04 8.658615499734879928e-02
2.821500000000000000e+04 8.468450605869290437e-02
2.821600000000000000e+04 8.638513088226319747e-02
2.821700000000000000e+04 8.469880372285840120e-02
2.821800000000000000e+04 8.628128468990330091e-02
2.821900000000000000e+04 8.475220948457720671e-02
2.822000000000000000e+04 8.621504902839660645e-02
2.822100000000000000e+04 8.476071059703829680e-02
2.822200000000000000e+04 8.614783734083179823e-02
2.822300000000000000e+04 8.467781543731689453e-02
2.822400000000000000e+04 8.610631525516510010e-02
2.822500000000000000e+04 8.453261852264400134e-02
2.822600000000000000e+04 8.607985824346539583e-02
2.822700000000000000e+04 8.437117189168930054e-02
2.822800000000000000e+04 8.606154471635819869e-02
2.822900000000000000e+04 8.423777669668200407e-02
2.823000000000000000e+04 8.608819544315339523e-02
2.823100000000000000e+04 8.413355797529220581e-02
2.823200000000000000e+04 8.619521558284759521e-02
2.823300000000000000e+04 8.404328674077990446e-02
2.823400000000000000e+04 8.639724552631379562e-02
2.823500000000000000e+04 8.398038148879999332e-02
2.823600000000000000e+04 8.666290342807769775e-02
2.823700000000000000e+04 8.394956588745119963e-02
2.823800000000000000e+04 8.695493638515469637e-02
2.823900000000000000e+04 8.395016938447949495e-02
2.824000000000000000e+04 8.729262650012969971e-02
2.824100000000000000e+04 8.402159810066220369e-02
2.824200000000000000e+04 8.770722150802609529e-02
2.824300000000000000e+04 8.424758911132809724e-02
2.824400000000000000e+04 8.822681009769439697e-02
2.824500000000000000e+04 8.473332226276400481e-02
2.824600000000000000e+04 8.893319219350810656e-02
2.824700000000000000e+04 8.555651456117630005e-02
2.824800000000000000e+04 8.981721103191379896e-02
2.824900000000000000e+04 8.662197738885879517e-02
2.825000000000000000e+04 9.046664834022520585e-02
2.825100000000000000e+04 8.745477348566059461e-02
2.825200000000000000e+04 9.003473818302150378e-02
2.825300000000000000e+04 8.747109025716780228e-02
2.825400000000000000e+04 8.815768361091609606e-02
2.825500000000000000e+04 8.694184571504590120e-02
2.825600000000000000e+04 8.604168146848679977e-02
2.825700000000000000e+04 8.688189834356309371e-02
2.825800000000000000e+04 8.514887094497680664e-02
2.825900000000000000e+04 8.742322027683259444e-02
2.826000000000000000e+04 8.529144525527949938e-02
2.826100000000000000e+04 8.765554428100590101e-02
2.826200000000000000e+04 8.556140214204789596e-02
2.826300000000000000e+04 8.700019121170039782e-02
2.826400000000000000e+04 8.583817631006239457e-02
2.826500000000000000e+04 8.588270097970959749e-02
2.826600000000000000e+04 8.640353381633759933e-02
2.826700000000000000e+04 8.512823283672329988e-02
2.826800000000000000e+04 8.707828819751739502e-02
2.826900000000000000e+04 8.494022488594059339e-02
2.827000000000000000e+04 8.742910623550420590e-02
2.827100000000000000e+04 8.487653732299800524e-02
2.827200000000000000e+04 8.722977340221410580e-02
2.827300000000000000e+04 8.475085347890849718e-02
2.827400000000000000e+04 8.665887266397480360e-02
2.827500000000000000e+04 8.489022403955459595e-02
2.827600000000000000e+04 8.619036525487899780e-02
2.827700000000000000e+04 8.533970266580580277e-02
2.827800000000000000e+04 8.610210567712779650e-02
2.827900000000000000e+04 8.569862693548199739e-02
2.828000000000000000e+04 8.629491180181500520e-02
2.828100000000000000e+04 8.572632074356080489e-02
2.828200000000000000e+04 8.656885474920270052e-02
2.828300000000000000e+04 8.549125492572780260e-02
2.828400000000000000e+04 8.686581999063490434e-02
2.828500000000000000e+04 8.516865223646159777e-02
2.828600000000000000e+04 8.722682297229769621e-02
2.828700000000000000e+04 8.490432798862460051e-02
2.828800000000000000e+04 8.758120983839040585e-02
2.828900000000000000e+04 8.477052301168440385e-02
2.829000000000000000e+04 8.774072676897050338e-02
2.829100000000000000e+04 8.476441353559489855e-02
2.829200000000000000e+04 8.757121860980990324e-02
2.829300000000000000e+04 8.484470099210740524e-02
2.829400000000000000e+04 8.708436042070390182e-02
2.829500000000000000e+04 8.498426526784899626e-02
2.829600000000000000e+04 8.637708425521850586e-02
2.829700000000000000e+04 8.520290255546569824e-02
2.829800000000000000e+04 8.555585145950320158e-02
2.829900000000000000e+04 8.552248030900959364e-02
2.830000000000000000e+04 8.472513407468799940e-02
2.830100000000000000e+04 8.596462011337280273e-02
2.830200000000000000e+04 8.402492105960850111e-02
2.830300000000000000e+04 8.662825822830200195e-02
2.830400000000000000e+04 8.361998945474620470e-02
2.830500000000000000e+04 8.754655718803409925e-02
2.830600000000000000e+04 8.379641175270080566e-02
2.830700000000000000e+04 8.808032423257830534e-02
2.830800000000000000e+04 8.502620458602909437e-02
2.830900000000000000e+04 8.705496788024899568e-02
2.831000000000000000e+04 8.661400526762010055e-02
2.831100000000000000e+04 8.537373691797260633e-02
2.831200000000000000e+04 8.764959871768950028e-02
2.831300000000000000e+04 8.507133275270460648e-02
2.831400000000000000e+04 8.855934441089630127e-02
2.831500000000000000e+04 8.499468117952349577e-02
2.831600000000000000e+04 8.891327679157259856e-02
2.831700000000000000e+04 8.510725945234300094e-02
2.831800000000000000e+04 8.831881731748579545e-02
2.831900000000000000e+04 8.617140352725979890e-02
2.832000000000000000e+04 8.704169094562530518e-02
2.832100000000000000e+04 8.694311976432800293e-02
2.832200000000000000e+04 8.606863021850590101e-02
2.832300000000000000e+04 8.659550547599789705e-02
2.832400000000000000e+04 8.564148098230360551e-02
2.832500000000000000e+04 8.649550378322599931e-02
2.832600000000000000e+04 8.536428958177570692e-02
2.832700000000000000e+04 8.653643727302549882e-02
2.832800000000000000e+04 8.519290387630459871e-02
2.832900000000000000e+04 8.589528501033780183e-02
2.833000000000000000e+04 8.544416725635529952e-02
2.833100000000000000e+04 8.525037765502929688e-02
2.833200000000000000e+04 8.568811416625979338e-02
2.833300000000000000e+04 8.508390933275220003e-02
2.833400000000000000e+04 8.554281294345859876e-02
2.833500000000000000e+04 8.500988036394120650e-02
2.833600000000000000e+04 8.539550751447680388e-02
2.833700000000000000e+04 8.485620468854900011e-02
2.833800000000000000e+04 8.529775589704509386e-02
2.833900000000000000e+04 8.478894829750059647e-02
2.834000000000000000e+04 8.506594598293300280e-02
2.834100000000000000e+04 8.487365394830699572e-02
2.834200000000000000e+04 8.482334762811659379e-02
2.834300000000000000e+04 8.488636463880540328e-02
2.834400000000000000e+04 8.471903949975970183e-02
2.834500000000000000e+04 8.471509069204330444e-02
2.834600000000000000e+04 8.469610661268230090e-02
2.834700000000000000e+04 8.452544361352920532e-02
2.834800000000000000e+04 8.465051651000979338e-02
2.834900000000000000e+04 8.441685885190959582e-02
2.835000000000000000e+04 8.461135625839230623e-02
2.835100000000000000e+04 8.435744792222979460e-02
2.835200000000000000e+04 8.467538654804229736e-02
2.835300000000000000e+04 8.429504930973050203e-02
2.835400000000000000e+04 8.473827689886090364e-02
2.835500000000000000e+04 8.426296710968020354e-02
2.835600000000000000e+04 8.462204039096829500e-02
2.835700000000000000e+04 8.431352674961090088e-02
2.835800000000000000e+04 8.439854532480239868e-02
2.835900000000000000e+04 8.437603712081910567e-02
2.836000000000000000e+04 8.422777056694029374e-02
2.836100000000000000e+04 8.444446325302119860e-02
2.836200000000000000e+04 8.408948034048080444e-02
2.836300000000000000e+04 8.465033024549480090e-02
2.836400000000000000e+04 8.395147323608399825e-02
2.836500000000000000e+04 8.502428233623500475e-02
2.836600000000000000e+04 8.388840407133099641e-02
2.836700000000000000e+04 8.546981215476989746e-02
2.836800000000000000e+04 8.396033197641369905e-02
2.836900000000000000e+04 8.598857372999189896e-02
2.837000000000000000e+04 8.412277698516849866e-02
2.837100000000000000e+04 8.660769462585450607e-02
2.837200000000000000e+04 8.429328352212910047e-02
2.837300000000000000e+04 8.716390281915660510e-02
2.837400000000000000e+04 8.444183319807049837e-02
2.837500000000000000e+04 8.741125464439389314e-02
2.837600000000000000e+04 8.450338989496229691e-02
2.837700000000000000e+04 8.712880313396449694e-02
2.837800000000000000e+04 8.439747989177699694e-02
2.837900000000000000e+04 8.628671616315840287e-02
2.838000000000000000e+04 8.432596921920780531e-02
2.838100000000000000e+04 8.528327941894529862e-02
2.838200000000000000e+04 8.475000411272050338e-02
2.838300000000000000e+04 8.467119187116620149e-02
2.838400000000000000e+04 8.586496859788890490e-02
2.838500000000000000e+04 8.463902771472929520e-02
2.838600000000000000e+04 8.732829242944720183e-02
2.838700000000000000e+04 8.488285541534419665e-02
2.838800000000000000e+04 8.844806253910060534e-02
2.838900000000000000e+04 8.489096164703370528e-02
2.839000000000000000e+04 8.861429989337919755e-02
2.839100000000000000e+04 8.449359983205799451e-02
2.839200000000000000e+04 8.785166591405869918e-02
2.839300000000000000e+04 8.412821590900419755e-02
2.839400000000000000e+04 8.689421415328979492e-02
2.839500000000000000e+04 8.432731032371519608e-02
2.839600000000000000e+04 8.645594120025630602e-02
2.839700000000000000e+04 8.507744967937469482e-02
2.839800000000000000e+04 8.657484501600269666e-02
2.839900000000000000e+04 8.588258922100069914e-02
2.840000000000000000e+04 8.675885945558549361e-02
2.840100000000000000e+04 8.626307547092440520e-02
2.840200000000000000e+04 8.659929782152180067e-02
2.840300000000000000e+04 8.613432198762889513e-02
2.840400000000000000e+04 8.615174144506450304e-02
2.840500000000000000e+04 8.580098301172260633e-02
2.840600000000000000e+04 8.575931191444399748e-02
2.840700000000000000e+04 8.559426665306089921e-02
2.840800000000000000e+04 8.557613193988800049e-02
2.840900000000000000e+04 8.551967144012449784e-02
2.841000000000000000e+04 8.542215079069140349e-02
2.841100000000000000e+04 8.538642525672909822e-02
2.841200000000000000e+04 8.509410172700880570e-02
2.841300000000000000e+04 8.515790104866030608e-02
2.841400000000000000e+04 8.464984595775600085e-02
2.841500000000000000e+04 8.500655740499500623e-02
2.841600000000000000e+04 8.431728184223180600e-02
2.841700000000000000e+04 8.508863300085070525e-02
2.841800000000000000e+04 8.421912044286730681e-02
2.841900000000000000e+04 8.539032936096190018e-02
2.842000000000000000e+04 8.426544815301900693e-02
2.842100000000000000e+04 8.577299118041989412e-02
2.842200000000000000e+04 8.427390456199650159e-02
2.842300000000000000e+04 8.611316978931429778e-02
2.842400000000000000e+04 8.415012061595919524e-02
2.842500000000000000e+04 8.640914410352709685e-02
2.842600000000000000e+04 8.391650021076199617e-02
2.842700000000000000e+04 8.678777515888209948e-02
2.842800000000000000e+04 8.364392817020420423e-02
2.842900000000000000e+04 8.740314841270449553e-02
2.843000000000000000e+04 8.344304561614990234e-02
2.843100000000000000e+04 8.824021369218830457e-02
2.843200000000000000e+04 8.351560682058330187e-02
2.843300000000000000e+04 8.881992101669310136e-02
2.843400000000000000e+04 8.411061763763430510e-02
2.843500000000000000e+04 8.823549002408979935e-02
2.843600000000000000e+04 8.499464392662049728e-02
2.843700000000000000e+04 8.639846742153170500e-02
2.843800000000000000e+04 8.544498682022090563e-02
2.843900000000000000e+04 8.487109839916230636e-02
2.844000000000000000e+04 8.603546023368839613e-02
2.844100000000000000e+04 8.446121960878369417e-02
2.844200000000000000e+04 8.713710308074949784e-02
2.844300000000000000e+04 8.465193957090380583e-02
2.844400000000000000e+04 8.778142929077149825e-02
2.844500000000000000e+04 8.531015366315840287e-02
2.844600000000000000e+04 8.716835081577299638e-02
2.844700000000000000e+04 8.607109636068339953e-02
2.844800000000000000e+04 8.593551814556120438e-02
2.844900000000000000e+04 8.623414486646649446e-02
2.845000000000000000e+04 8.505150675773620605e-02
2.845100000000000000e+04 8.625942468643189864e-02
2.845200000000000000e+04 8.451943099498750167e-02
2.845300000000000000e+04 8.658650517463679919e-02
2.845400000000000000e+04 8.404686301946640015e-02
2.845500000000000000e+04 8.660783618688580598e-02
2.845600000000000000e+04 8.393228799104690552e-02
2.845700000000000000e+04 8.624934405088420519e-02
2.845800000000000000e+04 8.435517549514770508e-02
2.845900000000000000e+04 8.605129271745680375e-02
2.846000000000000000e+04 8.481232821941379896e-02
2.846100000000000000e+04 8.594635128974910387e-02
2.846200000000000000e+04 8.516509085893629594e-02
2.846300000000000000e+04 8.567360788583759657e-02
2.846400000000000000e+04 8.555541932582859388e-02
2.846500000000000000e+04 8.528460562229160657e-02
2.846600000000000000e+04 8.577878028154370393e-02
2.846700000000000000e+04 8.508949726819990678e-02
2.846800000000000000e+04 8.565459400415420532e-02
2.846900000000000000e+04 8.507955819368359651e-02
2.847000000000000000e+04 8.521765470504759354e-02
2.847100000000000000e+04 8.488351106643679533e-02
2.847200000000000000e+04 8.471868187189099397e-02
2.847300000000000000e+04 8.458936959505079789e-02
2.847400000000000000e+04 8.444094657897950607e-02
2.847500000000000000e+04 8.456420153379440308e-02
2.847600000000000000e+04 8.435182273387910323e-02
2.847700000000000000e+04 8.477938920259479871e-02
2.847800000000000000e+04 8.446624130010599307e-02
2.847900000000000000e+04 8.496573567390440507e-02
2.848000000000000000e+04 8.475665748119350085e-02
2.848100000000000000e+04 8.497431874275210295e-02
2.848200000000000000e+04 8.490891009569169479e-02
2.848300000000000000e+04 8.487439155578610506e-02
2.848400000000000000e+04 8.476483076810839568e-02
2.848500000000000000e+04 8.473015576601029830e-02
2.848600000000000000e+04 8.452233672142030196e-02
2.848700000000000000e+04 8.449470251798629761e-02
2.848800000000000000e+04 8.430003374814989958e-02
2.848900000000000000e+04 8.428381383419039641e-02
2.849000000000000000e+04 8.404200524091720581e-02
2.849100000000000000e+04 8.424680680036540636e-02
2.849200000000000000e+04 8.377100527286529541e-02
2.849300000000000000e+04 8.430238068103790283e-02
2.849400000000000000e+04 8.356636762619019942e-02
2.849500000000000000e+04 8.432476967573170057e-02
2.849600000000000000e+04 8.341633528470990266e-02
2.849700000000000000e+04 8.438108116388319535e-02
2.849800000000000000e+04 8.324201405048370361e-02
2.849900000000000000e+04 8.451467752456670590e-02
2.850000000000000000e+04 8.303108811378480392e-02
2.850100000000000000e+04 8.467806875705720382e-02
2.850200000000000000e+04 8.285045623779299651e-02
2.850300000000000000e+04 8.489601314067840576e-02
2.850400000000000000e+04 8.271633833646770129e-02
2.850500000000000000e+04 8.525907993316650391e-02
2.850600000000000000e+04 8.263375610113139758e-02
2.850700000000000000e+04 8.582410961389540238e-02
2.850800000000000000e+04 8.269473910331730238e-02
2.850900000000000000e+04 8.658421039581300216e-02
2.851000000000000000e+04 8.301071077585220337e-02
2.851100000000000000e+04 8.736171573400500212e-02
2.851200000000000000e+04 8.355186879634859953e-02
2.851300000000000000e+04 8.771970123052599821e-02
2.851400000000000000e+04 8.409339934587480025e-02
2.851500000000000000e+04 8.713948726654049959e-02
2.851600000000000000e+04 8.442679047584529528e-02
2.851700000000000000e+04 8.561065047979349307e-02
2.851800000000000000e+04 8.472570031881329622e-02
2.851900000000000000e+04 8.395051211118699508e-02
2.852000000000000000e+04 8.543824404478070345e-02
2.852100000000000000e+04 8.297204226255419646e-02
2.852200000000000000e+04 8.664441853761670198e-02
2.852300000000000000e+04 8.272537589073179765e-02
2.852400000000000000e+04 8.782500028610229492e-02
2.852500000000000000e+04 8.285992592573170057e-02
2.852600000000000000e+04 8.821898698806759920e-02
2.852700000000000000e+04 8.309065550565719604e-02
2.852800000000000000e+04 8.748401701450350676e-02
2.852900000000000000e+04 8.332102000713349776e-02
2.853000000000000000e+04 8.620692789554600111e-02
2.853100000000000000e+04 8.369421958923339844e-02
2.853200000000000000e+04 8.522643893957139449e-02
2.853300000000000000e+04 8.433569222688669376e-02
2.853400000000000000e+04 8.476001769304279676e-02
2.853500000000000000e+04 8.509662002325059371e-02
2.853600000000000000e+04 8.471409976482389970e-02
2.853700000000000000e+04 8.570618927478790283e-02
2.853800000000000000e+04 8.491807430982589722e-02
2.853900000000000000e+04 8.599647134542469373e-02
2.854000000000000000e+04 8.501600474119190565e-02
2.854100000000000000e+04 8.601794391870500045e-02
2.854200000000000000e+04 8.479899913072590223e-02
2.854300000000000000e+04 8.585546910762789641e-02
2.854400000000000000e+04 8.440329134464259753e-02
2.854500000000000000e+04 8.546398580074310303e-02
2.854600000000000000e+04 8.408511430025099320e-02
2.854700000000000000e+04 8.494667708873750167e-02
2.854800000000000000e+04 8.398179709911350599e-02
2.854900000000000000e+04 8.471140265464779939e-02
2.855000000000000000e+04 8.407498151063920455e-02
2.855100000000000000e+04 8.486112952232359452e-02
2.855200000000000000e+04 8.434594422578810258e-02
2.855300000000000000e+04 8.501803129911419954e-02
2.855400000000000000e+04 8.466642349958419800e-02
2.855500000000000000e+04 8.495081216096879440e-02
2.855600000000000000e+04 8.477531373500819811e-02
2.855700000000000000e+04 8.472377806901930375e-02
2.855800000000000000e+04 8.462774753570559416e-02
2.855900000000000000e+04 8.439712226390840011e-02
2.856000000000000000e+04 8.447039872407910432e-02
2.856100000000000000e+04 8.398588746786120329e-02
2.856200000000000000e+04 8.443116396665570345e-02
2.856300000000000000e+04 8.365305513143539429e-02
2.856400000000000000e+04 8.441550284624099731e-02
2.856500000000000000e+04 8.355779945850369539e-02
2.856600000000000000e+04 8.435988426208500257e-02
2.856700000000000000e+04 8.358093351125719939e-02
2.856800000000000000e+04 8.428253233432769775e-02
2.856900000000000000e+04 8.360741287469859728e-02
2.857000000000000000e+04 8.418239653110499987e-02
2.857100000000000000e+04 8.366619050502779875e-02
2.857200000000000000e+04 8.402059227228160510e-02
2.857300000000000000e+04 8.372836560010910034e-02
2.857400000000000000e+04 8.384022861719130082e-02
2.857500000000000000e+04 8.372483402490620008e-02
2.857600000000000000e+04 8.374254405498500475e-02
2.857700000000000000e+04 8.364424109458920564e-02
2.857800000000000000e+04 8.373147249221800370e-02
2.857900000000000000e+04 8.351082354784010453e-02
2.858000000000000000e+04 8.376755565404890580e-02
2.858100000000000000e+04 8.334992825984950671e-02
2.858200000000000000e+04 8.388289809226989746e-02
2.858300000000000000e+04 8.315968513488769531e-02
2.858400000000000000e+04 8.411025255918500032e-02
2.858500000000000000e+04 8.293298631906509399e-02
2.858600000000000000e+04 8.444868028163909912e-02
2.858700000000000000e+04 8.271612972021100130e-02
2.858800000000000000e+04 8.491207659244540129e-02
2.858900000000000000e+04 8.255489915609359741e-02
2.859000000000000000e+04 8.551759272813799773e-02
2.859100000000000000e+04 8.246949315071110120e-02
2.859200000000000000e+04 8.622493594884869661e-02
2.859300000000000000e+04 8.251407742500309339e-02
2.859400000000000000e+04 8.683753013610839844e-02
2.859500000000000000e+04 8.273942023515699906e-02
2.859600000000000000e+04 8.702190965414050017e-02
2.859700000000000000e+04 8.306454867124560271e-02
2.859800000000000000e+04 8.659669756889340486e-02
2.859900000000000000e+04 8.335493505001069503e-02
2.860000000000000000e+04 8.581002801656720247e-02
2.860100000000000000e+04 8.368642628192900224e-02
2.860200000000000000e+04 8.511453121900559859e-02
2.860300000000000000e+04 8.427779376506809583e-02
2.860400000000000000e+04 8.473730832338330354e-02
2.860500000000000000e+04 8.506639301776890150e-02
2.860600000000000000e+04 8.461723476648330688e-02
2.860700000000000000e+04 8.562050759792330656e-02
2.860800000000000000e+04 8.452744781970980559e-02
2.860900000000000000e+04 8.559707552194599500e-02
2.861000000000000000e+04 8.429355919361110339e-02
2.861100000000000000e+04 8.509123325347900391e-02
2.861200000000000000e+04 8.402720838785170121e-02
2.861300000000000000e+04 8.445133268833160400e-02
2.861400000000000000e+04 8.412230759859090634e-02
2.861500000000000000e+04 8.407250046730040116e-02
2.861600000000000000e+04 8.493094891309739547e-02
2.861700000000000000e+04 8.429662138223649459e-02
2.861800000000000000e+04 8.621235191822050614e-02
2.861900000000000000e+04 8.508422970771789551e-02
2.862000000000000000e+04 8.698990941047669845e-02
2.862100000000000000e+04 8.588365465402600374e-02
2.862200000000000000e+04 8.633700013160709730e-02
2.862300000000000000e+04 8.610955625772480360e-02
2.862400000000000000e+04 8.461181819438930163e-02
2.862500000000000000e+04 8.586101233959199386e-02
2.862600000000000000e+04 8.332319557666779952e-02
2.862700000000000000e+04 8.576869219541549683e-02
2.862800000000000000e+04 8.298679441213610564e-02
2.862900000000000000e+04 8.593590557575229993e-02
2.863000000000000000e+04 8.321142941713330354e-02
2.863100000000000000e+04 8.573828637599950619e-02
2.863200000000000000e+04 8.395114541053770585e-02
2.863300000000000000e+04 8.472943305969239669e-02
2.863400000000000000e+04 8.479143679141999679e-02
2.863500000000000000e+04 8.351681381464000353e-02
2.863600000000000000e+04 8.511625230312350188e-02
2.863700000000000000e+04 8.299463987350459704e-02
2.863800000000000000e+04 8.517906069755550036e-02
2.863900000000000000e+04 8.290790766477580676e-02
2.864000000000000000e+04 8.515189588069919935e-02
2.864100000000000000e+04 8.298833668231959948e-02
2.864200000000000000e+04 8.477700501680369982e-02
2.864300000000000000e+04 8.349466323852540450e-02
2.864400000000000000e+04 8.412521332502370663e-02
2.864500000000000000e+04 8.412412554025650024e-02
2.864600000000000000e+04 8.367929607629780164e-02
2.864700000000000000e+04 8.428073674440379748e-02
2.864800000000000000e+04 8.351971954107280383e-02
2.864900000000000000e+04 8.416081219911579481e-02
2.865000000000000000e+04 8.338334411382679334e-02
2.865100000000000000e+04 8.402577787637710571e-02
2.865200000000000000e+04 8.327898383140559802e-02
2.865300000000000000e+04 8.369364589452739367e-02
2.865400000000000000e+04 8.341749012470249525e-02
2.865500000000000000e+04 8.324041962623600355e-02
2.865600000000000000e+04 8.365817368030549483e-02
2.865700000000000000e+04 8.296531438827510485e-02
2.865800000000000000e+04 8.371744304895399613e-02
2.865900000000000000e+04 8.285702019929890028e-02
2.866000000000000000e+04 8.369120955467219958e-02
2.866100000000000000e+04 8.275969326496120104e-02
2.866200000000000000e+04 8.374036848545070300e-02
2.866300000000000000e+04 8.272286504507060656e-02
2.866400000000000000e+04 8.383052051067349519e-02
2.866500000000000000e+04 8.290489017963409424e-02
2.866600000000000000e+04 8.401209861040119520e-02
2.866700000000000000e+04 8.331862092018130217e-02
2.866800000000000000e+04 8.445310592651369963e-02
2.866900000000000000e+04 8.387587964534759521e-02
2.867000000000000000e+04 8.514670282602310181e-02
2.867100000000000000e+04 8.450128883123400603e-02
2.867200000000000000e+04 8.582706749439239502e-02
2.867300000000000000e+04 8.500327169895169344e-02
2.867400000000000000e+04 8.607224375009539519e-02
2.867500000000000000e+04 8.498100936412809892e-02
2.867600000000000000e+04 8.555272966623310438e-02
2.867700000000000000e+04 8.425091207027439466e-02
2.867800000000000000e+04 8.443418145179749923e-02
2.867900000000000000e+04 8.336243778467179733e-02
2.868000000000000000e+04 8.348149061203000154e-02
2.868100000000000000e+04 8.315801620483399825e-02
2.868200000000000000e+04 8.328852057456970215e-02
2.868300000000000000e+04 8.376337587833400378e-02
2.868400000000000000e+04 8.361722528934480148e-02
2.868500000000000000e+04 8.456148952245709505e-02
2.868600000000000000e+04 8.378201723098749332e-02
2.868700000000000000e+04 8.496638387441640683e-02
2.868800000000000000e+04 8.342381566762920031e-02
2.868900000000000000e+04 8.488088101148609510e-02
2.869000000000000000e+04 8.280210942029950227e-02
2.869100000000000000e+04 8.458612859249109439e-02
2.869200000000000000e+04 8.238828182220460372e-02
2.869300000000000000e+04 8.439507335424420442e-02
2.869400000000000000e+04 8.234155923128129440e-02
2.869500000000000000e+04 8.441957086324690385e-02
2.869600000000000000e+04 8.249808847904209486e-02
2.869700000000000000e+04 8.457905054092410002e-02
2.869800000000000000e+04 8.267261087894439697e-02
2.869900000000000000e+04 8.478473871946330676e-02
2.870000000000000000e+04 8.278388530015949598e-02
2.870100000000000000e+04 8.505799621343609895e-02
2.870200000000000000e+04 8.281832188367839465e-02
2.870300000000000000e+04 8.548635244369509611e-02
2.870400000000000000e+04 8.280863612890239367e-02
2.870500000000000000e+04 8.612916618585589323e-02
2.870600000000000000e+04 8.279328048229220305e-02
2.870700000000000000e+04 8.703210204839710584e-02
2.870800000000000000e+04 8.277379721403120560e-02
2.870900000000000000e+04 8.815394341945649581e-02
2.871000000000000000e+04 8.270483464002610641e-02
2.871100000000000000e+04 8.916800469160079956e-02
2.871200000000000000e+04 8.253407478332519531e-02
2.871300000000000000e+04 8.931204676628110017e-02
2.871400000000000000e+04 8.233055472373959627e-02
2.871500000000000000e+04 8.779101073741910066e-02
2.871600000000000000e+04 8.245578408241270585e-02
2.871700000000000000e+04 8.517833799123759875e-02
2.871800000000000000e+04 8.328994363546370072e-02
2.871900000000000000e+04 8.341246843338009920e-02
2.872000000000000000e+04 8.475160598754880037e-02
2.872100000000000000e+04 8.304618299007419935e-02
2.872200000000000000e+04 8.617729693651199341e-02
2.872300000000000000e+04 8.304353058338169447e-02
2.872400000000000000e+04 8.669304847717289320e-02
2.872500000000000000e+04 8.310835063457490401e-02
2.872600000000000000e+04 8.590714633464810457e-02
2.872700000000000000e+04 8.340256661176680131e-02
2.872800000000000000e+04 8.439890295267110654e-02
2.872900000000000000e+04 8.376756310462950272e-02
2.873000000000000000e+04 8.319511264562609587e-02
2.873100000000000000e+04 8.418385684490199694e-02
2.873200000000000000e+04 8.250555396080019865e-02
2.873300000000000000e+04 8.473914116621020232e-02
2.873400000000000000e+04 8.208259940147399902e-02
2.873500000000000000e+04 8.511807769536970658e-02
2.873600000000000000e+04 8.196099102497099442e-02
2.873700000000000000e+04 8.493658900260929456e-02
2.873800000000000000e+04 8.215475827455520630e-02
2.873900000000000000e+04 8.435101062059399690e-02
2.874000000000000000e+04 8.243702352046969328e-02
2.874100000000000000e+04 8.378496766090390291e-02
2.874200000000000000e+04 8.275907486677169800e-02
2.874300000000000000e+04 8.346997946500779586e-02
2.874400000000000000e+04 8.322497457265849718e-02
2.874500000000000000e+04 8.339308947324750032e-02
2.874600000000000000e+04 8.366522192955019865e-02
2.874700000000000000e+04 8.358553051948550139e-02
2.874800000000000000e+04 8.382645994424819946e-02
2.874900000000000000e+04 8.407019823789599333e-02
2.875000000000000000e+04 8.368387818336489592e-02
2.875100000000000000e+04 8.466958254575729370e-02
2.875200000000000000e+04 8.335550874471660265e-02
2.875300000000000000e+04 8.519577980041499743e-02
2.875400000000000000e+04 8.289758861064909501e-02
2.875500000000000000e+04 8.565758168697359953e-02
2.875600000000000000e+04 8.236792683601379395e-02
2.875700000000000000e+04 8.604487776756289397e-02
2.875800000000000000e+04 8.193562924861909347e-02
2.875900000000000000e+04 8.617275208234789763e-02
2.876000000000000000e+04 8.178133517503739791e-02
2.876100000000000000e+04 8.586864918470379915e-02
2.876200000000000000e+04 8.190547674894330110e-02
2.876300000000000000e+04 8.519311994314189562e-02
2.876400000000000000e+04 8.217792212963100085e-02
2.876500000000000000e+04 8.442910760641099410e-02
2.876600000000000000e+04 8.259673416614529695e-02
2.876700000000000000e+04 8.380442112684249878e-02
2.876800000000000000e+04 8.319630473852160368e-02
2.876900000000000000e+04 8.339425921440120348e-02
2.877000000000000000e+04 8.380392938852310181e-02
2.877100000000000000e+04 8.332061022520069471e-02
2.877200000000000000e+04 8.411858230829240279e-02
2.877300000000000000e+04 8.374133706092830309e-02
2.877400000000000000e+04 8.397280424833300505e-02
2.877500000000000000e+04 8.471065759658809313e-02
2.877600000000000000e+04 8.346229791641239515e-02
2.877700000000000000e+04 8.601646870374679565e-02
2.877800000000000000e+04 8.292040228843690353e-02
2.877900000000000000e+04 8.717901259660719437e-02
2.878000000000000000e+04 8.261204510927200317e-02
2.878100000000000000e+04 8.774378150701520052e-02
2.878200000000000000e+04 8.254300057888029618e-02
2.878300000000000000e+04 8.736024796962739425e-02
2.878400000000000000e+04 8.278518915176390214e-02
2.878500000000000000e+04 8.607105165719990125e-02
2.878600000000000000e+04 8.345697075128559461e-02
2.878700000000000000e+04 8.455116301774980025e-02
2.878800000000000000e+04 8.432985842227939954e-02
2.878900000000000000e+04 8.339133858680730649e-02
2.879000000000000000e+04 8.496256917715069856e-02
2.879100000000000000e+04 8.273339271545410156e-02
2.879200000000000000e+04 8.521340042352680555e-02
2.879300000000000000e+04 8.260609954595569959e-02
2.879400000000000000e+04 8.500244468450550428e-02
2.879500000000000000e+04 8.292398601770399613e-02
2.879600000000000000e+04 8.433723449707029862e-02
2.879700000000000000e+04 8.345242589712140169e-02
2.879800000000000000e+04 8.360126614570620451e-02
2.879900000000000000e+04 8.392662554979320177e-02
2.880000000000000000e+04 8.309788256883619828e-02
2.880100000000000000e+04 8.414142578840259901e-02
2.880200000000000000e+04 8.279728889465330643e-02
2.880300000000000000e+04 8.405287563800810380e-02
2.880400000000000000e+04 8.266197890043260055e-02
2.880500000000000000e+04 8.374484628438949585e-02
2.880600000000000000e+04 8.271051943302150378e-02
2.880700000000000000e+04 8.333213627338409424e-02
2.880800000000000000e+04 8.285819739103320036e-02
2.880900000000000000e+04 8.295057713985440340e-02
2.881000000000000000e+04 8.297379314899440417e-02
2.881100000000000000e+04 8.267991989850999313e-02
2.881200000000000000e+04 8.299510926008220324e-02
2.881300000000000000e+04 8.252424001693729749e-02
2.881400000000000000e+04 8.290494233369830046e-02
2.881500000000000000e+04 8.247916400432589445e-02
2.881600000000000000e+04 8.271687477827069368e-02
2.881700000000000000e+04 8.254595100879670577e-02
2.881800000000000000e+04 8.246257901191710038e-02
2.881900000000000000e+04 8.269178122282029586e-02
2.882000000000000000e+04 8.219292014837270566e-02
2.882100000000000000e+04 8.288080990314479479e-02
2.882200000000000000e+04 8.198700100183489714e-02
2.882300000000000000e+04 8.311769366264340486e-02
2.882400000000000000e+04 8.190972357988360320e-02
2.882500000000000000e+04 8.341957628726960616e-02
2.882600000000000000e+04 8.200169354677200317e-02
2.882700000000000000e+04 8.377083390951159392e-02
2.882800000000000000e+04 8.227337896823880281e-02
2.882900000000000000e+04 8.408743143081670590e-02
2.883000000000000000e+04 8.267885446548460526e-02
2.883100000000000000e+04 8.421931415796279907e-02
2.883200000000000000e+04 8.312511444091799651e-02
2.883300000000000000e+04 8.401808142662049728e-02
2.883400000000000000e+04 8.355481177568439832e-02
2.883500000000000000e+04 8.345860987901690398e-02
2.883600000000000000e+04 8.402772247791290283e-02
2.883700000000000000e+04 8.273380249738690462e-02
2.883800000000000000e+04 8.467043191194530138e-02
2.883900000000000000e+04 8.218814432620999422e-02
2.884000000000000000e+04 8.539928495883940263e-02
2.884100000000000000e+04 8.202768117189410124e-02
2.884200000000000000e+04 8.575471490621569548e-02
2.884300000000000000e+04 8.214297145605090056e-02
2.884400000000000000e+04 8.551093935966490311e-02
2.884500000000000000e+04 8.238268643617630005e-02
2.884600000000000000e+04 8.505411446094510164e-02
2.884700000000000000e+04 8.271490782499310579e-02
2.884800000000000000e+04 8.461932837963100085e-02
2.884900000000000000e+04 8.298401534557339754e-02
2.885000000000000000e+04 8.410822600126270643e-02
2.885100000000000000e+04 8.294289559125900269e-02
2.885200000000000000e+04 8.363384008407589998e-02
2.885300000000000000e+04 8.266415446996690231e-02
2.885400000000000000e+04 8.341971784830090608e-02
2.885500000000000000e+04 8.251728862524029817e-02
2.885600000000000000e+04 8.344941586256029997e-02
2.885700000000000000e+04 8.262684196233749390e-02
2.885800000000000000e+04 8.364123851060870085e-02
2.885900000000000000e+04 8.276949077844619751e-02
2.886000000000000000e+04 8.392794430255889893e-02
2.886100000000000000e+04 8.273223787546160612e-02
2.886200000000000000e+04 8.408425003290180555e-02
2.886300000000000000e+04 8.254016190767289596e-02
2.886400000000000000e+04 8.399111777544020219e-02
2.886500000000000000e+04 8.234933018684389983e-02
2.886600000000000000e+04 8.386090397834780608e-02
2.886700000000000000e+04 8.223404735326769743e-02
2.886800000000000000e+04 8.386878669261929597e-02
2.886900000000000000e+04 8.219720423221589523e-02
2.887000000000000000e+04 8.393237739801409636e-02
2.887100000000000000e+04 8.224450796842580624e-02
2.887200000000000000e+04 8.396229147911070390e-02
2.887300000000000000e+04 8.232010900974269518e-02
2.887400000000000000e+04 8.398484438657760620e-02
2.887500000000000000e+04 8.234813809394840589e-02
2.887600000000000000e+04 8.404247462749479813e-02
2.887700000000000000e+04 8.237187564373020521e-02
2.887800000000000000e+04 8.413122594356539641e-02
2.887900000000000000e+04 8.247337490320209852e-02
2.888000000000000000e+04 8.419296145439149337e-02
2.888100000000000000e+04 8.261572569608689742e-02
2.888200000000000000e+04 8.416073769330979781e-02
2.888300000000000000e+04 8.271353691816329956e-02
2.888400000000000000e+04 8.400180935859680176e-02
2.888500000000000000e+04 8.276387304067610307e-02
2.888600000000000000e+04 8.369831740856170654e-02
2.888700000000000000e+04 8.282582461833949694e-02
2.888800000000000000e+04 8.327529579401020399e-02
2.888900000000000000e+04 8.293351531028750334e-02
2.889000000000000000e+04 8.281732350587840685e-02
2.889100000000000000e+04 8.308161795139309969e-02
2.889200000000000000e+04 8.237061649560929733e-02
2.889300000000000000e+04 8.326669037342070145e-02
2.889400000000000000e+04 8.192306011915209685e-02
2.889500000000000000e+04 8.348332345485690031e-02
2.889600000000000000e+04 8.149238675832749801e-02
2.889700000000000000e+04 8.367016166448590364e-02
2.889800000000000000e+04 8.115833997726440430e-02
2.889900000000000000e+04 8.371224254369739881e-02
2.890000000000000000e+04 8.102296292781829834e-02
2.890100000000000000e+04 8.352689445018769698e-02
2.890200000000000000e+04 8.113772422075270219e-02
2.890300000000000000e+04 8.313717693090440231e-02
2.890400000000000000e+04 8.146209269762040572e-02
2.890500000000000000e+04 8.269356936216350207e-02
2.890600000000000000e+04 8.192440122365950150e-02
2.890700000000000000e+04 8.235023170709609985e-02
2.890800000000000000e+04 8.245197683572770553e-02
2.890900000000000000e+04 8.211369067430500379e-02
2.891000000000000000e+04 8.291184157133099641e-02
2.891100000000000000e+04 8.193846046924589677e-02
2.891200000000000000e+04 8.314973860979080200e-02
2.891300000000000000e+04 8.180629462003710661e-02
2.891400000000000000e+04 8.312735706567760119e-02
2.891500000000000000e+04 8.166442811489109388e-02
2.891600000000000000e+04 8.292759209871289339e-02
2.891700000000000000e+04 8.149088919162750244e-02
2.891800000000000000e+04 8.263623714447020097e-02
2.891900000000000000e+04 8.138217031955720382e-02
2.892000000000000000e+04 8.229715377092360062e-02
2.892100000000000000e+04 8.143471926450729370e-02
2.892200000000000000e+04 8.195438981056210603e-02
2.892300000000000000e+04 8.164153993129730225e-02
2.892400000000000000e+04 8.165194094181059403e-02
2.892500000000000000e+04 8.199071139097209582e-02
2.892600000000000000e+04 8.139475435018539429e-02
2.892700000000000000e+04 8.254592120647430420e-02
2.892800000000000000e+04 8.118247985839839587e-02
2.892900000000000000e+04 8.342576026916499743e-02
2.893000000000000000e+04 8.110627532005310059e-02
2.893100000000000000e+04 8.481811732053759489e-02
2.893200000000000000e+04 8.139573037624360519e-02
2.893300000000000000e+04 8.697354048490520129e-02
2.893400000000000000e+04 8.230064064264300261e-02
2.893500000000000000e+04 8.984485268592830309e-02
2.893600000000000000e+04 8.365310728549960051e-02
2.893700000000000000e+04 9.212925285100939665e-02
2.893800000000000000e+04 8.431995660066600451e-02
2.893900000000000000e+04 9.124481678009030428e-02
2.894000000000000000e+04 8.340459316968920622e-02
2.894100000000000000e+04 8.691608905792240491e-02
2.894200000000000000e+04 8.283898979425430298e-02
2.894300000000000000e+04 8.320502936840060149e-02
2.894400000000000000e+04 8.481702208518980546e-02
2.894500000000000000e+04 8.240542560815809769e-02
2.894600000000000000e+04 8.759492635726930099e-02
2.894700000000000000e+04 8.270476758480070634e-02
2.894800000000000000e+04 8.800355345010760222e-02
2.894900000000000000e+04 8.269967883825299348e-02
2.895000000000000000e+04 8.581319451332089510e-02
2.895100000000000000e+04 8.320861309766769409e-02
2.895200000000000000e+04 8.402483165264129639e-02
2.895300000000000000e+04 8.464124798774720626e-02
2.895400000000000000e+04 8.382241427898409758e-02
2.895500000000000000e+04 8.554345369338990646e-02
2.895600000000000000e+04 8.377391099929809570e-02
2.895700000000000000e+04 8.490672707557679610e-02
2.895800000000000000e+04 8.375068008899690108e-02
2.895900000000000000e+04 8.351452648639680343e-02
2.896000000000000000e+04 8.457246422767640548e-02
2.896100000000000000e+04 8.256204426288600573e-02
2.896200000000000000e+04 8.564833551645280318e-02
2.896300000000000000e+04 8.241933584213259611e-02
2.896400000000000000e+04 8.586023747920989990e-02
2.896500000000000000e+04 8.275863528251649337e-02
2.896600000000000000e+04 8.514957875013350053e-02
2.896700000000000000e+04 8.323270827531810412e-02
2.896800000000000000e+04 8.425059169530869918e-02
2.896900000000000000e+04 8.371882140636439928e-02
2.897000000000000000e+04 8.347342163324360242e-02
2.897100000000000000e+04 8.406152576208110461e-02
2.897200000000000000e+04 8.281768113374710083e-02
2.897300000000000000e+04 8.411408960819240221e-02
2.897400000000000000e+04 8.253020793199540572e-02
2.897500000000000000e+04 8.384012430906299940e-02
2.897600000000000000e+04 8.259241282939909501e-02
2.897700000000000000e+04 8.340491354465480456e-02
2.897800000000000000e+04 8.266289532184599442e-02
2.897900000000000000e+04 8.312153816223140368e-02
2.898000000000000000e+04 8.256787806749339709e-02
2.898100000000000000e+04 8.310058712959289551e-02
2.898200000000000000e+04 8.239693939685820145e-02
2.898300000000000000e+04 8.323421329259869661e-02
2.898400000000000000e+04 8.227533847093579378e-02
2.898500000000000000e+04 8.342951536178590255e-02
2.898600000000000000e+04 8.221073448657989502e-02
2.898700000000000000e+04 8.356219530105589433e-02
2.898800000000000000e+04 8.217775076627729935e-02
2.898900000000000000e+04 8.347498625516890092e-02
2.899000000000000000e+04 8.225978910922999987e-02
2.899100000000000000e+04 8.315058052539829603e-02
2.899200000000000000e+04 8.247680217027660021e-02
2.899300000000000000e+04 8.267078548669820615e-02
2.899400000000000000e+04 8.271867036819459396e-02
2.899500000000000000e+04 8.216279000043870406e-02
2.899600000000000000e+04 8.294772356748579545e-02
2.899700000000000000e+04 8.171472698450089889e-02
2.899800000000000000e+04 8.321490883827209473e-02
2.899900000000000000e+04 8.137015998363489322e-02
2.900000000000000000e+04 8.353462815284730392e-02
2.900100000000000000e+04 8.119212090969089857e-02
2.900200000000000000e+04 8.383530378341670641e-02
2.900300000000000000e+04 8.121785521507260408e-02
2.900400000000000000e+04 8.402854949235920301e-02
2.900500000000000000e+04 8.141264319419859452e-02
2.900600000000000000e+04 8.403307944536210494e-02
2.900700000000000000e+04 8.169970661401750045e-02
2.900800000000000000e+04 8.379103243350979890e-02
2.900900000000000000e+04 8.199714869260789352e-02
2.901000000000000000e+04 8.329487591981890593e-02
2.901100000000000000e+04 8.228757977485659514e-02
2.901200000000000000e+04 8.265972882509230180e-02
2.901300000000000000e+04 8.270251750946039371e-02
2.901400000000000000e+04 8.212456107139590178e-02
2.901500000000000000e+04 8.341228961944580078e-02
2.901600000000000000e+04 8.191428333520890670e-02
2.901700000000000000e+04 8.434778451919559827e-02
2.901800000000000000e+04 8.205379545688630538e-02
2.901900000000000000e+04 8.501089364290240202e-02
2.902000000000000000e+04 8.236763626337050004e-02
2.902100000000000000e+04 8.473557233810420641e-02
2.902200000000000000e+04 8.274542540311810579e-02
2.902300000000000000e+04 8.356826752424240112e-02
2.902400000000000000e+04 8.322005718946459685e-02
2.902500000000000000e+04 8.248076587915420532e-02
2.902600000000000000e+04 8.383449912071229415e-02
2.902700000000000000e+04 8.210540562868119674e-02
2.902800000000000000e+04 8.441169559955599699e-02
2.902900000000000000e+04 8.212812244892120361e-02
2.903000000000000000e+04 8.429572731256479434e-02
2.903100000000000000e+04 8.429572731256479434e-02
2.903200000000000000e+04 8.237347006797790527e-02
2.903300000000000000e+04 8.344423025846479935e-02
2.903400000000000000e+04 8.303760737180709839e-02
2.903500000000000000e+04 8.263996988534930144e-02
2.903600000000000000e+04 8.375947177410129896e-02
2.903700000000000000e+04 8.225507289171220260e-02
2.903800000000000000e+04 8.397640287876130538e-02
2.903900000000000000e+04 8.211445063352580676e-02
2.904000000000000000e+04 8.374014496803279528e-02
2.904100000000000000e+04 8.214397728443149915e-02
2.904200000000000000e+04 8.315992355346679688e-02
2.904300000000000000e+04 8.241924643516540527e-02
2.904400000000000000e+04 8.237176388502119584e-02
2.904500000000000000e+04 8.294384926557539506e-02
2.904600000000000000e+04 8.174023032188419691e-02
2.904700000000000000e+04 8.346203714609150282e-02
2.904800000000000000e+04 8.141513168811799483e-02
2.904900000000000000e+04 8.381834626197809390e-02
2.905000000000000000e+04 8.139490336179730501e-02
2.905100000000000000e+04 8.416558057069779830e-02
2.905200000000000000e+04 8.169477432966229524e-02
2.905300000000000000e+04 8.459271490573880281e-02
2.905400000000000000e+04 8.228223025798800383e-02
2.905500000000000000e+04 8.497918397188189421e-02
2.905600000000000000e+04 8.301614224910740247e-02
2.905700000000000000e+04 8.510852605104450574e-02
2.905800000000000000e+04 8.364968746900559859e-02
2.905900000000000000e+04 8.472409099340440231e-02
2.906000000000000000e+04 8.400664478540420532e-02
2.906100000000000000e+04 8.377186208963390002e-02
2.906200000000000000e+04 8.404812216758729415e-02
2.906300000000000000e+04 8.266968280076980591e-02
2.906400000000000000e+04 8.375887572765350342e-02
2.906500000000000000e+04 8.199904114007949829e-02
2.906600000000000000e+04 8.335196971893310547e-02
2.906700000000000000e+04 8.197458088397979736e-02
2.906800000000000000e+04 8.325191587209700150e-02
2.906900000000000000e+04 8.236843347549439864e-02
2.907000000000000000e+04 8.341374993324279785e-02
2.907100000000000000e+04 8.272736519575120406e-02
2.907200000000000000e+04 8.333159983158110184e-02
2.907300000000000000e+04 8.275194466114040026e-02
2.907400000000000000e+04 8.294128626585009489e-02
2.907500000000000000e+04 8.244447410106660323e-02
2.907600000000000000e+04 8.253891766071319580e-02
2.907700000000000000e+04 8.208829909563060412e-02
2.907800000000000000e+04 8.222477883100509644e-02
2.907900000000000000e+04 8.199336379766460070e-02
2.908000000000000000e+04 8.202031999826429887e-02
2.908100000000000000e+04 8.209018409252169524e-02
2.908200000000000000e+04 8.197163045406340165e-02
2.908300000000000000e+04 8.211500197649000687e-02
2.908400000000000000e+04 8.195246756076809969e-02
2.908500000000000000e+04 8.205346018075940218e-02
2.908600000000000000e+04 8.183863759040829744e-02
2.908700000000000000e+04 8.200054615736010466e-02
2.908800000000000000e+04 8.167833834886549516e-02
2.908900000000000000e+04 8.188861608505250411e-02
2.909000000000000000e+04 8.158010989427570692e-02
2.909100000000000000e+04 8.174107968807220459e-02
2.909200000000000000e+04 8.156231790781019730e-02
2.909300000000000000e+04 8.167190849781040540e-02
2.909400000000000000e+04 8.152946084737780486e-02
2.909500000000000000e+04 8.165294677019120650e-02
2.909600000000000000e+04 8.145003020763399992e-02
2.909700000000000000e+04 8.162675797939300537e-02
2.909800000000000000e+04 8.138088136911389436e-02
2.909900000000000000e+04 8.159443736076349429e-02
2.910000000000000000e+04 8.129700273275379530e-02
2.910100000000000000e+04 8.156168460845950041e-02
2.910200000000000000e+04 8.115512877702710237e-02
2.910300000000000000e+04 8.154537528753280640e-02
2.910400000000000000e+04 8.099892735481259431e-02
2.910500000000000000e+04 8.154881000518800216e-02
2.910600000000000000e+04 8.086641132831569323e-02
2.910700000000000000e+04 8.156006038188930163e-02
2.910800000000000000e+04 8.074954897165299850e-02
2.910900000000000000e+04 8.160001784563060412e-02
2.911000000000000000e+04 8.062788099050520463e-02
2.911100000000000000e+04 8.166847378015519576e-02
2.911200000000000000e+04 8.048620820045469804e-02
2.911300000000000000e+04 8.173029869794849744e-02
2.911400000000000000e+04 8.033882081508640638e-02
2.911500000000000000e+04 8.179787546396259657e-02
2.911600000000000000e+04 8.019015938043590197e-02
2.911700000000000000e+04 8.191584050655359439e-02
2.911800000000000000e+04 8.002877980470660124e-02
2.911900000000000000e+04 8.208844810724259811e-02
2.912000000000000000e+04 7.987545430660250578e-02
2.912100000000000000e+04 8.228473365306850085e-02
2.912200000000000000e+04 7.977046072483059969e-02
2.912300000000000000e+04 8.245354145765300402e-02
2.912400000000000000e+04 7.975015044212339921e-02
2.912500000000000000e+04 8.254029601812359895e-02
2.912600000000000000e+04 7.989807426929469714e-02
2.912700000000000000e+04 8.251035213470460372e-02
2.912800000000000000e+04 8.039595186710360442e-02
2.912900000000000000e+04 8.244878798723219437e-02
2.913000000000000000e+04 8.152017742395399613e-02
2.913100000000000000e+04 8.268153667449949784e-02
2.913200000000000000e+04 8.361966162919999557e-02
2.913300000000000000e+04 8.365267515182500668e-02
2.913400000000000000e+04 8.696319162845610184e-02
2.913500000000000000e+04 8.538015186786650224e-02
2.913600000000000000e+04 9.105806797742839465e-02
2.913700000000000000e+04 8.666290342807769775e-02
2.913800000000000000e+04 9.346754848957060380e-02
2.913900000000000000e+04 8.554605394601820512e-02
2.914000000000000000e+04 9.104554355144499345e-02
2.914100000000000000e+04 8.293693512678150526e-02
2.914200000000000000e+04 8.594209700822830200e-02
2.914300000000000000e+04 8.284638077020650693e-02
2.914400000000000000e+04 8.391147106885910034e-02
2.914500000000000000e+04 8.525925129652020540e-02
2.914600000000000000e+04 8.398267626762390137e-02
2.914700000000000000e+04 8.633965253829960218e-02
2.914800000000000000e+04 8.320774883031850644e-02
2.914900000000000000e+04 8.498672395944599500e-02
2.915000000000000000e+04 8.272287249565120348e-02
2.915100000000000000e+04 8.336970955133439498e-02
2.915200000000000000e+04 8.347121626138689909e-02
2.915300000000000000e+04 8.294821530580520630e-02
2.915400000000000000e+04 8.412208408117290148e-02
2.915500000000000000e+04 8.295471221208569612e-02
2.915600000000000000e+04 8.384776860475540161e-02
2.915700000000000000e+04 8.266253024339680067e-02
2.915800000000000000e+04 8.302178233861920442e-02
2.915900000000000000e+04 8.253494650125499377e-02
2.916000000000000000e+04 8.239213377237319946e-02
2.916100000000000000e+04 8.285583555698390612e-02
2.916200000000000000e+04 8.220443129539489746e-02
2.916300000000000000e+04 8.305677026510240035e-02
2.916400000000000000e+04 8.220329135656359587e-02
2.916500000000000000e+04 8.267111331224440141e-02
2.916600000000000000e+04 8.219538629055020418e-02
2.916700000000000000e+04 8.205215632915499602e-02
2.916800000000000000e+04 8.223402500152590666e-02
2.916900000000000000e+04 8.167961239814759689e-02
2.917000000000000000e+04 8.229124546051029554e-02
2.917100000000000000e+04 8.150422573089599609e-02
2.917200000000000000e+04 8.222208917140960693e-02
2.917300000000000000e+04 8.141529560089109940e-02
2.917400000000000000e+04 8.196178078651429610e-02
2.917500000000000000e+04 8.146387338638309827e-02
2.917600000000000000e+04 8.160693198442460494e-02
2.917700000000000000e+04 8.158838003873830624e-02
2.917800000000000000e+04 8.131596446037289705e-02
2.917900000000000000e+04 8.163128048181529650e-02
2.918000000000000000e+04 8.116037398576740614e-02
2.918100000000000000e+04 8.154934644699099455e-02
2.918200000000000000e+04 8.111313730478289519e-02
2.918300000000000000e+04 8.139897137880329481e-02
2.918400000000000000e+04 8.113002777099609375e-02
2.918500000000000000e+04 8.122334629297260633e-02
2.918600000000000000e+04 8.118847757577900282e-02
2.918700000000000000e+04 8.100768923759460449e-02
2.918800000000000000e+04 8.124009519815439395e-02
2.918900000000000000e+04 8.080316334962840685e-02
2.919000000000000000e+04 8.125192672014240614e-02
2.919100000000000000e+04 8.068227022886280408e-02
2.919200000000000000e+04 8.122181892395019531e-02
2.919300000000000000e+04 8.061399310827259412e-02
2.919400000000000000e+04 8.117356896400450272e-02
2.919500000000000000e+04 8.052998036146159777e-02
2.919600000000000000e+04 8.113554865121840043e-02
2.919700000000000000e+04 8.042152971029280228e-02
2.919800000000000000e+04 8.114493638277049670e-02
2.919900000000000000e+04 8.031391352415080676e-02
2.920000000000000000e+04 8.128698170185090499e-02
2.920100000000000000e+04 8.022134751081469450e-02
2.920200000000000000e+04 8.167968690395359388e-02
2.920300000000000000e+04 8.018442988395689530e-02
2.920400000000000000e+04 8.243209123611450195e-02
2.920500000000000000e+04 8.036427199840549818e-02
2.920600000000000000e+04 8.357479423284530640e-02
2.920700000000000000e+04 8.087119460105900159e-02
2.920800000000000000e+04 8.462544530630110307e-02
2.920900000000000000e+04 8.125387132167820325e-02
2.921000000000000000e+04 8.461961895227429475e-02
2.921100000000000000e+04 8.169348537921909681e-02
2.921200000000000000e+04 8.390352129936219649e-02
2.921300000000000000e+04 8.296693116426470671e-02
2.921400000000000000e+04 8.356224000453950362e-02
2.921500000000000000e+04 8.382596075534820557e-02
2.921600000000000000e+04 8.287617564201349429e-02
2.921700000000000000e+04 8.360339701175689697e-02
2.921800000000000000e+04 8.174719661474230681e-02
2.921900000000000000e+04 8.273886889219279894e-02
2.922000000000000000e+04 8.186385780572889848e-02
2.922100000000000000e+04 8.253280818462370438e-02
2.922200000000000000e+04 8.362217247486110339e-02
2.922300000000000000e+04 8.283784985542300139e-02
2.922400000000000000e+04 8.470394462347030640e-02
2.922500000000000000e+04 8.272302150726319747e-02
2.922600000000000000e+04 8.422248810529710250e-02
2.922700000000000000e+04 8.236657828092580624e-02
2.922800000000000000e+04 8.399169147014619308e-02
2.922900000000000000e+04 8.268368244171139803e-02
2.923000000000000000e+04 8.466921746730800280e-02
2.923100000000000000e+04 8.290415257215499878e-02
2.923200000000000000e+04 8.451593667268750276e-02
2.923300000000000000e+04 8.179116994142529573e-02
2.923400000000000000e+04 8.378020673990249634e-02
2.923500000000000000e+04 8.094029128551480379e-02
2.923600000000000000e+04 8.360954374074940076e-02
2.923700000000000000e+04 8.135051280260090223e-02
2.923800000000000000e+04 8.349346369504929977e-02
2.923900000000000000e+04 8.151198178529739380e-02
2.924000000000000000e+04 8.248561620712280273e-02
2.924100000000000000e+04 8.158680051565170288e-02
2.924200000000000000e+04 8.141981065273279361e-02
2.924300000000000000e+04 8.219461888074869327e-02
2.924400000000000000e+04 8.116212487220759997e-02
2.924500000000000000e+04 8.251206576824189620e-02
2.924600000000000000e+04 8.119766414165499602e-02
2.924700000000000000e+04 8.231605589389799638e-02
2.924800000000000000e+04 8.120750635862350464e-02
2.924900000000000000e+04 8.208481222391129928e-02
2.925000000000000000e+04 8.144114911556239733e-02
2.925100000000000000e+04 8.193010091781620374e-02
2.925200000000000000e+04 8.166971057653429900e-02
2.925300000000000000e+04 8.184613287448880281e-02
2.925400000000000000e+04 8.143761754035949707e-02
2.925500000000000000e+04 8.183429390192030473e-02
2.925600000000000000e+04 8.091364800930020418e-02
2.925700000000000000e+04 8.184149861335750231e-02
2.925800000000000000e+04 8.054501563310620393e-02
2.925900000000000000e+04 8.191879093647000398e-02
2.926000000000000000e+04 8.034093677997590499e-02
2.926100000000000000e+04 8.206798881292340364e-02
2.926200000000000000e+04 8.016230165958400378e-02
2.926300000000000000e+04 8.208663761615750398e-02
2.926400000000000000e+04 8.011782914400099320e-02
2.926500000000000000e+04 8.198919892311100355e-02
2.926600000000000000e+04 8.015993237495419588e-02
2.926700000000000000e+04 8.196698129177089343e-02
2.926800000000000000e+04 8.010563999414439806e-02
2.926900000000000000e+04 8.209004253149029817e-02
2.927000000000000000e+04 8.001372963190080123e-02
2.927100000000000000e+04 8.239733427762989393e-02
2.927200000000000000e+04 7.999350130558009753e-02
2.927300000000000000e+04 8.289421349763870239e-02
2.927400000000000000e+04 8.000871539115909925e-02
2.927500000000000000e+04 8.354780822992320666e-02
2.927600000000000000e+04 8.008971810340879960e-02
2.927700000000000000e+04 8.421731740236279573e-02
2.927800000000000000e+04 8.025968819856639513e-02
2.927900000000000000e+04 8.458420634269710192e-02
2.928000000000000000e+04 8.042619377374650436e-02
2.928100000000000000e+04 8.445154130458830399e-02
2.928200000000000000e+04 8.048175275325779310e-02
2.928300000000000000e+04 8.381711691617969862e-02
2.928400000000000000e+04 8.044610917568209563e-02
2.928500000000000000e+04 8.288042992353439331e-02
2.928600000000000000e+04 8.051740378141400423e-02
2.928700000000000000e+04 8.195543289184570312e-02
2.928800000000000000e+04 8.089911937713620271e-02
2.928900000000000000e+04 8.125693351030349731e-02
2.929000000000000000e+04 8.151174336671830611e-02
2.929100000000000000e+04 8.075954020023350111e-02
2.929200000000000000e+04 8.211394399404529920e-02
2.929300000000000000e+04 8.039155602455140548e-02
2.929400000000000000e+04 8.257168531417849455e-02
2.929500000000000000e+04 8.015860617160799895e-02
2.929600000000000000e+04 8.269821852445599641e-02
2.929700000000000000e+04 8.019177615642550383e-02
2.929800000000000000e+04 8.222910761833189530e-02
2.929900000000000000e+04 8.063853532075880570e-02
2.930000000000000000e+04 8.127550035715100374e-02
2.930100000000000000e+04 8.141361922025680542e-02
2.930200000000000000e+04 8.046253025531770187e-02
2.930300000000000000e+04 8.232603967189790206e-02
2.930400000000000000e+04 8.013354241847990556e-02
2.930500000000000000e+04 8.320183306932449341e-02
2.930600000000000000e+04 8.009716123342509875e-02
2.930700000000000000e+04 8.369217067956920275e-02
2.930800000000000000e+04 8.026046305894850297e-02
2.930900000000000000e+04 8.348487317562100496e-02
2.931000000000000000e+04 8.056308329105379973e-02
2.931100000000000000e+04 8.270875364542010222e-02
2.931200000000000000e+04 8.079022169113160567e-02
2.931300000000000000e+04 8.180450648069380326e-02
2.931400000000000000e+04 8.095519989728930388e-02
2.931500000000000000e+04 8.104926347732539782e-02
2.931600000000000000e+04 8.127055317163470183e-02
2.931700000000000000e+04 8.050370961427689986e-02
2.931800000000000000e+04 8.163364976644520155e-02
2.931900000000000000e+04 8.017546683549879594e-02
2.932000000000000000e+04 8.179439604282380538e-02
2.932100000000000000e+04 8.003160357475279374e-02
2.932200000000000000e+04 8.177302032709120316e-02
2.932300000000000000e+04 7.996118813753129440e-02
2.932400000000000000e+04 8.168049156665800614e-02
2.932500000000000000e+04 7.991383224725720491e-02
2.932600000000000000e+04 8.150934427976609664e-02
2.932700000000000000e+04 7.994078844785690308e-02
2.932800000000000000e+04 8.126205205917359786e-02
2.932900000000000000e+04 8.003048598766329680e-02
2.933000000000000000e+04 8.102343976497650146e-02
2.933100000000000000e+04 8.010128140449519762e-02
2.933200000000000000e+04 8.085842430591580476e-02
2.933300000000000000e+04 8.014186471700669723e-02
2.933400000000000000e+04 8.076586574316020617e-02
2.933500000000000000e+04 8.019511401653289795e-02
2.933600000000000000e+04 8.073281496763229370e-02
2.933700000000000000e+04 8.026842027902600374e-02
2.933800000000000000e+04 8.080948144197459826e-02
2.933900000000000000e+04 8.036682009696960449e-02
2.934000000000000000e+04 8.109607547521589799e-02
2.934100000000000000e+04 8.055119216442109542e-02
2.934200000000000000e+04 8.168353140354160657e-02
2.934300000000000000e+04 8.089324086904529920e-02
2.934400000000000000e+04 8.261509239673610339e-02
2.934500000000000000e+04 8.136499673128129440e-02
2.934600000000000000e+04 8.380497246980669890e-02
2.934700000000000000e+04 8.175527304410930285e-02
2.934800000000000000e+04 8.484018594026569715e-02
2.934900000000000000e+04 8.170446008443829622e-02
2.935000000000000000e+04 8.506277203559879652e-02
2.935100000000000000e+04 8.106869459152220292e-02
2.935200000000000000e+04 8.429231494665150037e-02
2.935300000000000000e+04 8.035267889499660143e-02
2.935400000000000000e+04 8.327163010835650359e-02
2.935500000000000000e+04 8.026175200939179855e-02
2.935600000000000000e+04 8.272738009691239791e-02
2.935700000000000000e+04 8.077582716941829333e-02
2.935800000000000000e+04 8.248589187860490279e-02
2.935900000000000000e+04 8.134713023900989881e-02
2.936000000000000000e+04 8.204749971628190475e-02
2.936100000000000000e+04 8.174125105142590608e-02
2.936200000000000000e+04 8.144960552453990588e-02
2.936300000000000000e+04 8.219020813703539763e-02
2.936400000000000000e+04 8.110154420137409559e-02
2.936500000000000000e+04 8.289822936058040270e-02
2.936600000000000000e+04 8.112175762653349442e-02
2.936700000000000000e+04 8.375235646963119507e-02
2.936800000000000000e+04 8.124475926160809602e-02
2.936900000000000000e+04 8.426226675510410657e-02
2.937000000000000000e+04 8.116481453180310335e-02
2.937100000000000000e+04 8.386640250682829423e-02
2.937200000000000000e+04 8.097969740629200330e-02
2.937300000000000000e+04 8.277345448732380262e-02
2.937400000000000000e+04 8.111806958913800325e-02
2.937500000000000000e+04 8.178124576807019319e-02
2.937600000000000000e+04 8.163629472255709563e-02
2.937700000000000000e+04 8.116111159324650159e-02
2.937800000000000000e+04 8.223959058523179488e-02
2.937900000000000000e+04 8.074699342250819811e-02
2.938000000000000000e+04 8.262139558792110094e-02
2.938100000000000000e+04 8.057638257741929488e-02
2.938200000000000000e+04 8.255966752767560091e-02
2.938300000000000000e+04 8.072292059659960661e-02
2.938400000000000000e+04 8.218879997730260678e-02
2.938500000000000000e+04 8.100789785385130448e-02
2.938600000000000000e+04 8.176440000534060393e-02
2.938700000000000000e+04 8.123409748077389803e-02
2.938800000000000000e+04 8.126948773860930009e-02
2.938900000000000000e+04 8.143042027950289641e-02
2.939000000000000000e+04 8.069625496864320235e-02
2.939100000000000000e+04 8.162698149681089921e-02
2.939200000000000000e+04 8.029337227344510164e-02
2.939300000000000000e+04 8.174768090248110686e-02
2.939400000000000000e+04 8.018103241920469804e-02
2.939500000000000000e+04 8.179578930139540238e-02
2.939600000000000000e+04 8.017712831497189607e-02
2.939700000000000000e+04 8.180104941129680285e-02
2.939800000000000000e+04 8.015088737010959974e-02
2.939900000000000000e+04 8.169879019260410657e-02
2.940000000000000000e+04 8.013796061277389526e-02
2.940100000000000000e+04 8.144813776016239515e-02
2.940200000000000000e+04 8.014045655727390638e-02
2.940300000000000000e+04 8.115053921937939729e-02
2.940400000000000000e+04 8.011376112699510055e-02
2.940500000000000000e+04 8.091131597757339478e-02
2.940600000000000000e+04 8.007020503282549773e-02
2.940700000000000000e+04 8.071703463792799516e-02
2.940800000000000000e+04 8.004652708768840441e-02
2.940900000000000000e+04 8.054126799106600676e-02
2.941000000000000000e+04 8.002479374408720536e-02
2.941100000000000000e+04 8.041302114725110139e-02
2.941200000000000000e+04 7.997928559780119462e-02
2.941300000000000000e+04 8.036782592535020309e-02
2.941400000000000000e+04 7.997757196426390214e-02
2.941500000000000000e+04 8.043112605810169569e-02
2.941600000000000000e+04 8.015654981136320634e-02
2.941700000000000000e+04 8.067417889833450317e-02
2.941800000000000000e+04 8.068284392356869783e-02
2.941900000000000000e+04 8.125352114439010620e-02
2.942000000000000000e+04 8.180169016122819381e-02
2.942100000000000000e+04 8.237084746360780196e-02
2.942200000000000000e+04 8.379294723272319445e-02
2.942300000000000000e+04 8.405450731515880236e-02
2.942400000000000000e+04 8.645630627870559692e-02
2.942500000000000000e+04 8.561684936285020309e-02
2.942600000000000000e+04 8.804302662611010466e-02
2.942700000000000000e+04 8.550680428743359651e-02
2.942800000000000000e+04 8.603982627391819349e-02
2.942900000000000000e+04 8.378330618143080277e-02
2.943000000000000000e+04 8.254484832286830553e-02
2.943100000000000000e+04 8.352353423833849821e-02
2.943200000000000000e+04 8.213911205530169402e-02
2.943300000000000000e+04 8.509137481451030383e-02
2.943400000000000000e+04 8.287124335765840011e-02
2.943500000000000000e+04 8.551000058650970459e-02
2.943600000000000000e+04 8.222982287406919999e-02
2.943700000000000000e+04 8.390605449676509509e-02
2.943800000000000000e+04 8.172953128814700041e-02
2.943900000000000000e+04 8.241784572601319747e-02
2.944000000000000000e+04 8.250587433576579699e-02
2.944100000000000000e+04 8.218652009963990646e-02
2.944200000000000000e+04 8.290984481573099307e-02
2.944300000000000000e+04 8.188032358884810014e-02
2.944400000000000000e+04 8.232586085796360365e-02
2.944500000000000000e+04 8.131422847509379992e-02
2.944600000000000000e+04 8.189294487237930298e-02
2.944700000000000000e+04 8.138090372085569901e-02
2.944800000000000000e+04 8.184485137462620130e-02
2.944900000000000000e+04 8.178048580884929308e-02
2.945000000000000000e+04 8.158300071954729948e-02
2.945100000000000000e+04 8.169034123420719495e-02
2.945200000000000000e+04 8.124825358390809493e-02
2.945300000000000000e+04 8.134046941995619340e-02
2.945400000000000000e+04 8.125981688499450684e-02
2.945500000000000000e+04 8.131007850170139661e-02
2.945600000000000000e+04 8.132573217153550582e-02
2.945700000000000000e+04 8.141012489795680651e-02
2.945800000000000000e+04 8.114974945783620663e-02
2.945900000000000000e+04 8.128250390291209826e-02
2.946000000000000000e+04 8.091314882040019640e-02
2.946100000000000000e+04 8.114645630121229691e-02
2.946200000000000000e+04 8.079652488231660323e-02
2.946300000000000000e+04 8.115015178918839889e-02
2.946400000000000000e+04 8.074968308210370149e-02
2.946500000000000000e+04 8.105004578828810258e-02
2.946600000000000000e+04 8.071557432413099809e-02
2.946700000000000000e+04 8.076871186494830046e-02
2.946800000000000000e+04 8.070223778486250443e-02
2.946900000000000000e+04 8.046988397836689344e-02
2.947000000000000000e+04 8.074454218149189344e-02
2.947100000000000000e+04 8.027857542037959704e-02
2.947200000000000000e+04 8.081638813018800216e-02
2.947300000000000000e+04 8.015709370374679565e-02
2.947400000000000000e+04 8.080989122390749846e-02
2.947500000000000000e+04 8.000876754522319445e-02
2.947600000000000000e+04 8.069843798875810104e-02
2.947700000000000000e+04 7.984457910060879793e-02
2.947800000000000000e+04 8.058989048004150391e-02
2.947900000000000000e+04 7.973791658878330579e-02
2.948000000000000000e+04 8.053319901227949662e-02
2.948100000000000000e+04 7.965682446956630358e-02
2.948200000000000000e+04 8.052953332662579622e-02
2.948300000000000000e+04 7.950866967439650101e-02
2.948400000000000000e+04 8.060417324304580688e-02
2.948500000000000000e+04 7.926958799362179842e-02
2.948600000000000000e+04 8.076123893260959974e-02
2.948700000000000000e+04 7.899720221757890182e-02
2.948800000000000000e+04 8.103668689727780428e-02
2.948900000000000000e+04 7.873585075139999390e-02
2.949000000000000000e+04 8.150072395801540026e-02
2.949100000000000000e+04 7.849799841642379761e-02
2.949200000000000000e+04 8.214425295591350207e-02
2.949300000000000000e+04 7.836283743381500244e-02
2.949400000000000000e+04 8.284895867109300094e-02
2.949500000000000000e+04 7.847636193037030305e-02
2.949600000000000000e+04 8.341077715158459749e-02
2.949700000000000000e+04 7.889046519994739881e-02
2.949800000000000000e+04 8.358652889728550306e-02
2.949900000000000000e+04 7.944188266992570358e-02
2.950000000000000000e+04 8.328342437744140625e-02
2.950100000000000000e+04 7.991354167461399427e-02
2.950200000000000000e+04 8.268718421459199386e-02
2.950300000000000000e+04 8.029279112815859709e-02
2.950400000000000000e+04 8.204902708530430189e-02
2.950500000000000000e+04 8.067467063665390015e-02
2.950600000000000000e+04 8.152616769075389513e-02
2.950700000000000000e+04 8.097746223211289840e-02
2.950800000000000000e+04 8.114717900753019852e-02
2.950900000000000000e+04 8.103354275226590242e-02
2.951000000000000000e+04 8.082494139671329847e-02
2.951100000000000000e+04 8.085811138153080335e-02
2.951200000000000000e+04 8.055216819047930632e-02
2.951300000000000000e+04 8.061590045690540662e-02
2.951400000000000000e+04 8.052423596382139726e-02
2.951500000000000000e+04 8.043479174375529894e-02
2.951600000000000000e+04 8.083380013704299927e-02
2.951700000000000000e+04 8.029605448245999422e-02
2.951800000000000000e+04 8.128209412097929520e-02
2.951900000000000000e+04 8.008711040019990401e-02
2.952000000000000000e+04 8.173163235187530518e-02
2.952100000000000000e+04 7.976462692022319445e-02
2.952200000000000000e+04 8.230625092983250013e-02
2.952300000000000000e+04 7.946114242076869616e-02
2.952400000000000000e+04 8.309058099985119905e-02
2.952500000000000000e+04 7.942432910203929552e-02
2.952600000000000000e+04 8.392705023288729582e-02
2.952700000000000000e+04 7.975834608078000154e-02
2.952800000000000000e+04 8.447003364562989669e-02
2.952900000000000000e+04 8.020673692226409912e-02
2.953000000000000000e+04 8.423586934804920545e-02
2.953100000000000000e+04 8.040092885494229402e-02
2.953200000000000000e+04 8.296403288841250334e-02
2.953300000000000000e+04 8.041252940893170442e-02
2.953400000000000000e+04 8.116745203733440051e-02
2.953500000000000000e+04 8.073947578668590197e-02
2.953600000000000000e+04 7.979646325111390548e-02
2.953700000000000000e+04 8.161154389381410079e-02
2.953800000000000000e+04 7.925175875425340133e-02
2.953900000000000000e+04 8.268266171216960558e-02
2.954000000000000000e+04 7.920262217521670256e-02
2.954100000000000000e+04 8.333305269479750199e-02
2.954200000000000000e+04 7.922163605689999666e-02
2.954300000000000000e+04 8.314262330532069811e-02
2.954400000000000000e+04 7.921758294105529785e-02
2.954500000000000000e+04 8.224805444478990035e-02
2.954600000000000000e+04 7.937483489513399992e-02
2.954700000000000000e+04 8.124624192714689774e-02
2.954800000000000000e+04 7.983922213315959582e-02
2.954900000000000000e+04 8.059890568256379562e-02
2.955000000000000000e+04 8.047006279230120573e-02
2.955100000000000000e+04 8.028540760278700394e-02
2.955200000000000000e+04 8.093079179525379530e-02
2.955300000000000000e+04 8.010614663362500276e-02
2.955400000000000000e+04 8.099603652954100175e-02
2.955500000000000000e+04 7.998886704444889417e-02
2.955600000000000000e+04 8.070105314254759354e-02
2.955700000000000000e+04 7.995308935642239656e-02
2.955800000000000000e+04 8.024628460407259856e-02
2.955900000000000000e+04 8.002276718616489759e-02
2.956000000000000000e+04 7.980621606111530653e-02
2.956100000000000000e+04 8.019053936004640060e-02
2.956200000000000000e+04 7.943125814199450407e-02
2.956300000000000000e+04 8.040302246809009901e-02
2.956400000000000000e+04 7.912065833806990189e-02
2.956500000000000000e+04 8.060158044099810515e-02
2.956600000000000000e+04 7.887975871562960539e-02
2.956700000000000000e+04 8.075084537267679385e-02
2.956800000000000000e+04 7.869514822959899902e-02
2.956900000000000000e+04 8.084286004304890028e-02
2.957000000000000000e+04 7.853906601667400011e-02
2.957100000000000000e+04 8.088011294603350554e-02
2.957200000000000000e+04 7.841166853904719958e-02
2.957300000000000000e+04 8.085341751575469971e-02
2.957400000000000000e+04 7.834119349718089709e-02
2.957500000000000000e+04 8.075254410505290636e-02
2.957600000000000000e+04 7.835290580987930298e-02
2.957700000000000000e+04 8.058109879493710603e-02
2.957800000000000000e+04 7.845988869667050447e-02
2.957900000000000000e+04 8.032947033643719759e-02
2.958000000000000000e+04 7.867117226123809814e-02
2.958100000000000000e+04 8.000000566244129530e-02
2.958200000000000000e+04 7.898270338773730193e-02
2.958300000000000000e+04 7.963819056749339709e-02
2.958400000000000000e+04 7.936601340770720048e-02
2.958500000000000000e+04 7.931530475616460629e-02
2.958600000000000000e+04 7.978487759828570280e-02
2.958700000000000000e+04 7.908562570810319381e-02
2.958800000000000000e+04 8.021315187215810605e-02
2.958900000000000000e+04 7.896662503480909867e-02
2.959000000000000000e+04 8.063745498657229338e-02
2.959100000000000000e+04 7.896405458450320158e-02
2.959200000000000000e+04 8.108463138341899523e-02
2.959300000000000000e+04 7.912107557058330187e-02
2.959400000000000000e+04 8.165128529071810637e-02
2.959500000000000000e+04 7.953967154026030106e-02
2.959600000000000000e+04 8.248645812273029676e-02
2.959700000000000000e+04 8.034323900938029894e-02
2.959800000000000000e+04 8.364997804164890638e-02
2.959900000000000000e+04 8.148089051246640291e-02
2.960000000000000000e+04 8.476709574460980501e-02
2.960100000000000000e+04 8.236397057771679964e-02
2.960200000000000000e+04 8.479597419500349564e-02
2.960300000000000000e+04 8.205371350049969759e-02
2.960400000000000000e+04 8.304952085018159347e-02
2.960500000000000000e+04 8.085334300994870271e-02
2.960600000000000000e+04 8.090543746948239412e-02
2.960700000000000000e+04 8.072929084300989322e-02
2.960800000000000000e+04 8.032041788101200452e-02
2.960900000000000000e+04 8.221599459648129549e-02
2.961000000000000000e+04 8.094045519828800550e-02
2.961100000000000000e+04 8.349550515413280138e-02
2.961200000000000000e+04 8.114477992057800293e-02
2.961300000000000000e+04 8.325839787721629748e-02
2.961400000000000000e+04 8.063327521085740524e-02
2.961500000000000000e+04 8.232099562883379851e-02
2.961600000000000000e+04 8.046614378690719604e-02
2.961700000000000000e+04 8.185318112373350663e-02
2.961800000000000000e+04 8.083414286375049940e-02
2.961900000000000000e+04 8.167047053575519910e-02
2.962000000000000000e+04 8.086186647415159745e-02
2.962100000000000000e+04 8.136819303035740247e-02
2.962200000000000000e+04 8.029130101203919845e-02
2.962300000000000000e+04 8.122416585683819856e-02
2.962400000000000000e+04 7.972161471843719482e-02
2.962500000000000000e+04 8.149999380111690173e-02
2.962600000000000000e+04 7.952822744846339831e-02
2.962700000000000000e+04 8.187371492385860094e-02
2.962800000000000000e+04 7.951217144727709685e-02
2.962900000000000000e+04 8.193113654851910677e-02
2.963000000000000000e+04 7.950244098901750045e-02
2.963100000000000000e+04 8.171441406011580033e-02
2.963200000000000000e+04 7.963884621858599577e-02
2.963300000000000000e+04 8.148696273565289583e-02
2.963400000000000000e+04 7.996507734060290251e-02
2.963500000000000000e+04 8.125934004783630371e-02
2.963600000000000000e+04 8.025432378053669324e-02
2.963700000000000000e+04 8.088757842779159546e-02
2.963800000000000000e+04 8.036204427480700407e-02
2.963900000000000000e+04 8.039616048336030441e-02
2.964000000000000000e+04 8.037457615137100220e-02
2.964100000000000000e+04 7.993722707033160124e-02
2.964200000000000000e+04 8.042105287313459916e-02
2.964300000000000000e+04 7.958298176527020540e-02
2.964400000000000000e+04 8.052666485309599442e-02
2.964500000000000000e+04 7.929381728172299471e-02
2.964600000000000000e+04 8.064091950654979357e-02
2.964700000000000000e+04 7.903687655925749345e-02
2.964800000000000000e+04 8.072525262832640214e-02
2.964900000000000000e+04 7.883903384208680587e-02
2.965000000000000000e+04 8.079797774553300338e-02
2.965100000000000000e+04 7.872442156076429887e-02
2.965200000000000000e+04 8.086736500263209948e-02
2.965300000000000000e+04 7.867453992366789384e-02
2.965400000000000000e+04 8.090773969888689909e-02
2.965500000000000000e+04 7.865282148122790251e-02
2.965600000000000000e+04 8.089958876371379504e-02
2.965700000000000000e+04 7.862737774848939376e-02
2.965800000000000000e+04 8.086067438125610352e-02
2.965900000000000000e+04 7.858494669198989868e-02
2.966000000000000000e+04 8.083677291870119963e-02
2.966100000000000000e+04 7.853297889232639661e-02
2.966200000000000000e+04 8.087284862995150481e-02
2.966300000000000000e+04 7.848542183637620406e-02
2.966400000000000000e+04 8.099868893623350663e-02
2.966500000000000000e+04 7.847116887569430266e-02
2.966600000000000000e+04 8.123288303613659944e-02
2.966700000000000000e+04 7.854121178388599744e-02
2.966800000000000000e+04 8.158352226018909803e-02
2.966900000000000000e+04 7.875773310661320081e-02
2.967000000000000000e+04 8.200154453516010633e-02
2.967100000000000000e+04 7.915025949478149414e-02
2.967200000000000000e+04 8.234184235334400526e-02
2.967300000000000000e+04 7.965572178363800049e-02
2.967400000000000000e+04 8.233734220266339388e-02
2.967500000000000000e+04 8.011625707149509779e-02
2.967600000000000000e+04 8.172649890184399690e-02
2.967700000000000000e+04 8.044630289077760177e-02
2.967800000000000000e+04 8.055232465267180009e-02
2.967900000000000000e+04 8.083070814609530363e-02
2.968000000000000000e+04 7.927574962377549606e-02
2.968100000000000000e+04 8.151098340749740601e-02
2.968200000000000000e+04 7.840704172849659315e-02
2.968300000000000000e+04 8.230294287204739656e-02
2.968400000000000000e+04 7.813604921102519640e-02
2.968500000000000000e+04 8.266537636518479781e-02
2.968600000000000000e+04 7.836627960205079513e-02
2.968700000000000000e+04 8.229130506515500154e-02
2.968800000000000000e+04 7.883376628160479460e-02
2.968900000000000000e+04 8.137211948633189806e-02
2.969000000000000000e+04 7.933272421360020032e-02
2.969100000000000000e+04 8.029123395681379838e-02
2.969200000000000000e+04 7.995956391096120663e-02
2.969300000000000000e+04 7.936363667249679565e-02
2.969400000000000000e+04 8.082548528909680452e-02
2.969500000000000000e+04 7.885035127401350541e-02
2.969600000000000000e+04 8.169993758201600509e-02
2.969700000000000000e+04 7.874374091625209460e-02
2.969800000000000000e+04 8.223439753055569734e-02
2.969900000000000000e+04 7.871332019567489624e-02
2.970000000000000000e+04 8.230146765708920564e-02
2.970100000000000000e+04 7.859335839748379793e-02
2.970200000000000000e+04 8.198630809783939710e-02
2.970300000000000000e+04 7.862503826618190417e-02
2.970400000000000000e+04 8.147598057985309949e-02
2.970500000000000000e+04 7.896807789802549882e-02
2.970600000000000000e+04 8.092571794986720690e-02
2.970700000000000000e+04 7.939451187849040636e-02
2.970800000000000000e+04 8.038244396448139539e-02
2.970900000000000000e+04 7.968547940254210038e-02
2.971000000000000000e+04 7.989270240068439832e-02
2.971100000000000000e+04 7.987169176340100374e-02
2.971200000000000000e+04 7.951988279819489913e-02
2.971300000000000000e+04 7.997942715883260556e-02
2.971400000000000000e+04 7.931155711412429810e-02
2.971500000000000000e+04 7.993740588426589966e-02
2.971600000000000000e+04 7.929480820894239945e-02
2.971700000000000000e+04 7.973550260066990247e-02
2.971800000000000000e+04 7.945010811090469360e-02
2.971900000000000000e+04 7.947613298892970690e-02
2.972000000000000000e+04 7.975915074348449707e-02
2.972100000000000000e+04 7.926861196756360139e-02
2.972200000000000000e+04 8.026184886693950304e-02
2.972300000000000000e+04 7.915183156728740343e-02
2.972400000000000000e+04 8.096925914287569914e-02
2.972500000000000000e+04 7.909203320741650667e-02
2.972600000000000000e+04 8.175692707300190321e-02
2.972700000000000000e+04 7.904302328824999724e-02
2.972800000000000000e+04 8.238495886325840345e-02
2.972900000000000000e+04 7.895819842815400558e-02
2.973000000000000000e+04 8.259981870651250668e-02
2.973100000000000000e+04 7.882016152143479781e-02
2.973200000000000000e+04 8.228024840354919434e-02
2.973300000000000000e+04 7.874248176813129774e-02
2.973400000000000000e+04 8.156002312898640028e-02
2.973500000000000000e+04 7.891974598169329558e-02
2.973600000000000000e+04 8.075254410505290636e-02
2.973700000000000000e+04 7.939605414867399735e-02
2.973800000000000000e+04 8.010672777891160445e-02
2.973900000000000000e+04 8.000738918781280518e-02
2.974000000000000000e+04 7.968012243509289827e-02
2.974100000000000000e+04 8.054047077894209428e-02
2.974200000000000000e+04 7.940493524074550280e-02
2.974300000000000000e+04 8.083489537239070544e-02
2.974400000000000000e+04 7.921994477510449495e-02
2.974500000000000000e+04 8.083167672157290373e-02
2.974600000000000000e+04 7.913435995578770032e-02
2.974700000000000000e+04 8.060573786497120252e-02
2.974800000000000000e+04 7.920601218938830290e-02
2.974900000000000000e+04 8.033753186464309692e-02
2.975000000000000000e+04 7.947401702404019441e-02
2.975100000000000000e+04 8.018102496862410111e-02
2.975200000000000000e+04 7.989368587732320615e-02
2.975300000000000000e+04 8.015430718660350451e-02
2.975400000000000000e+04 8.032912760972979460e-02
2.975500000000000000e+04 8.017195761203770032e-02
2.975600000000000000e+04 8.063858002424240112e-02
2.975700000000000000e+04 8.015134930610659514e-02
2.975800000000000000e+04 8.075161278247830476e-02
2.975900000000000000e+04 8.006809651851649889e-02
2.976000000000000000e+04 8.069916069507600265e-02
2.976100000000000000e+04 7.994307577610020032e-02
2.976200000000000000e+04 8.058116585016250610e-02
2.976300000000000000e+04 7.981068640947340531e-02
2.976400000000000000e+04 8.045779913663859972e-02
2.976500000000000000e+04 7.967257499694820055e-02
2.976600000000000000e+04 8.027914911508560181e-02
2.976700000000000000e+04 7.949864119291309705e-02
2.976800000000000000e+04 8.002430200576779451e-02
2.976900000000000000e+04 7.929990440607069535e-02
2.977000000000000000e+04 7.979329675436019897e-02
2.977100000000000000e+04 7.914375513792039352e-02
2.977200000000000000e+04 7.966753095388409700e-02
2.977300000000000000e+04 7.909029722213750668e-02
2.977400000000000000e+04 7.961553335189819336e-02
2.977500000000000000e+04 7.915518432855610242e-02
2.977600000000000000e+04 7.957172393798829513e-02
2.977700000000000000e+04 7.928256690502169524e-02
2.977800000000000000e+04 7.949295639991760254e-02
2.977900000000000000e+04 7.938805967569349809e-02
2.978000000000000000e+04 7.933833450078960070e-02
2.978100000000000000e+04 7.944833487272259798e-02
2.978200000000000000e+04 7.909289002418519454e-02
2.978300000000000000e+04 7.949361950159070100e-02
2.978400000000000000e+04 7.880471646785740247e-02
2.978500000000000000e+04 7.953476905822749743e-02
2.978600000000000000e+04 7.856273651123049651e-02
2.978700000000000000e+04 7.954949140548710218e-02
2.978800000000000000e+04 7.843409478664399581e-02
2.978900000000000000e+04 7.950799167156219482e-02
2.979000000000000000e+04 7.841503620147710629e-02
2.979100000000000000e+04 7.939362525939940018e-02
2.979200000000000000e+04 7.846821099519729614e-02
2.979300000000000000e+04 7.921589910984039307e-02
2.979400000000000000e+04 7.856985926628110017e-02
2.979500000000000000e+04 7.900030165910719437e-02
2.979600000000000000e+04 7.870382815599440141e-02
2.979700000000000000e+04 7.877956330776210436e-02
2.979800000000000000e+04 7.884386926889419556e-02
2.979900000000000000e+04 7.858096063137050280e-02
2.980000000000000000e+04 7.896871119737630673e-02
2.980100000000000000e+04 7.839865237474440141e-02
2.980200000000000000e+04 7.906953990459439363e-02
2.980300000000000000e+04 7.819809019565579500e-02
2.980400000000000000e+04 7.915110141038890490e-02
2.980500000000000000e+04 7.796388864517210526e-02
2.980600000000000000e+04 7.923432439565659957e-02
2.980700000000000000e+04 7.770560681819919935e-02
2.980800000000000000e+04 7.935222238302229447e-02
2.980900000000000000e+04 7.743863761425019698e-02
2.981000000000000000e+04 7.954789698123930497e-02
2.981100000000000000e+04 7.718592882156370683e-02
2.981200000000000000e+04 7.985031604766849866e-02
2.981300000000000000e+04 7.698604464530940661e-02
2.981400000000000000e+04 8.025290071964259753e-02
2.981500000000000000e+04 7.689967006444929642e-02
2.981600000000000000e+04 8.071348816156390105e-02
2.981700000000000000e+04 7.698870450258260556e-02
2.981800000000000000e+04 8.117800205945970016e-02
2.981900000000000000e+04 7.727044075727459993e-02
2.982000000000000000e+04 8.162088692188260164e-02
2.982100000000000000e+04 7.771784067153930664e-02
2.982200000000000000e+04 8.210808783769610320e-02
2.982300000000000000e+04 7.834517210721969604e-02
2.982400000000000000e+04 8.278270810842509875e-02
2.982500000000000000e+04 7.924787700176240401e-02
2.982600000000000000e+04 8.369833976030349731e-02
2.982700000000000000e+04 8.043993264436720414e-02
2.982800000000000000e+04 8.453063666820530286e-02
2.982900000000000000e+04 8.152138441801069779e-02
2.983000000000000000e+04 8.440329134464259753e-02
2.983100000000000000e+04 8.169966936111450195e-02
2.983200000000000000e+04 8.269082754850390349e-02
2.983300000000000000e+04 8.095199614763259888e-02
2.983400000000000000e+04 8.047594130039220639e-02
2.983500000000000000e+04 8.071765303611759534e-02
2.983600000000000000e+04 7.969625294208529387e-02
2.983700000000000000e+04 8.157754689455029573e-02
2.983800000000000000e+04 8.042200654745100541e-02
2.983900000000000000e+04 8.203335851430890169e-02
2.984000000000000000e+04 8.131718635559080643e-02
2.984100000000000000e+04 8.101900666952130403e-02
2.984200000000000000e+04 8.199939876794820615e-02
2.984300000000000000e+04 7.960176467895510588e-02
2.984400000000000000e+04 8.313514292240140047e-02
2.984500000000000000e+04 7.925976812839509444e-02
2.984600000000000000e+04 8.437850326299670134e-02
2.984700000000000000e+04 7.985812425613400545e-02
2.984800000000000000e+04 8.411473780870440398e-02
2.984900000000000000e+04 8.035040646791459518e-02
2.985000000000000000e+04 8.213087171316149626e-02
2.985100000000000000e+04 8.068487048149110274e-02
2.985200000000000000e+04 8.042701333761219373e-02
2.985300000000000000e+04 8.206862211227419768e-02
2.985400000000000000e+04 8.020785450935359606e-02
2.985500000000000000e+04 8.381297439336779509e-02
2.985600000000000000e+04 8.030720055103300614e-02
2.985700000000000000e+04 8.364083617925639758e-02
2.985800000000000000e+04 8.010606467723850599e-02
2.985900000000000000e+04 8.165873587131500244e-02
2.986000000000000000e+04 8.030802011489869552e-02
2.986100000000000000e+04 8.022502809762950549e-02
2.986200000000000000e+04 8.110532164573669434e-02
2.986300000000000000e+04 7.998073101043699784e-02
2.986400000000000000e+04 8.169972151517869430e-02
2.986500000000000000e+04 7.982077449560169569e-02
2.986600000000000000e+04 8.143530040979389539e-02
2.986700000000000000e+04 7.973942160606380114e-02
2.986800000000000000e+04 8.070354163646699386e-02
2.986900000000000000e+04 8.010917156934739547e-02
2.987000000000000000e+04 8.010190725326539474e-02
2.987100000000000000e+04 8.054039627313609728e-02
2.987200000000000000e+04 7.982206344604489412e-02
2.987300000000000000e+04 8.061633259058000045e-02
2.987400000000000000e+04 7.968042045831680298e-02
2.987500000000000000e+04 8.027521520853039827e-02
2.987600000000000000e+04 7.959223538637159867e-02
2.987700000000000000e+04 7.992162555456160111e-02
2.987800000000000000e+04 7.968956977128979768e-02
2.987900000000000000e+04 7.976447790861129761e-02
2.988000000000000000e+04 7.977931201457980070e-02
2.988100000000000000e+04 7.959844917058940539e-02
2.988200000000000000e+04 7.970407605171199450e-02
2.988300000000000000e+04 7.942365854978560014e-02
2.988400000000000000e+04 7.953966408967970414e-02
2.988500000000000000e+04 7.931566238403320312e-02
2.988600000000000000e+04 7.936242967844009399e-02
2.988700000000000000e+04 7.918534427881239457e-02
2.988800000000000000e+04 7.928341627120970292e-02
2.988900000000000000e+04 7.901047170162199540e-02
2.989000000000000000e+04 7.932164520025250520e-02
2.989100000000000000e+04 7.885093986988070403e-02
2.989200000000000000e+04 7.934208214282989502e-02
2.989300000000000000e+04 7.871797680854800139e-02
2.989400000000000000e+04 7.930935919284820557e-02
2.989500000000000000e+04 7.859653234481810136e-02
2.989600000000000000e+04 7.927361130714420667e-02
2.989700000000000000e+04 7.849229872226720639e-02
2.989800000000000000e+04 7.919787615537640657e-02
2.989900000000000000e+04 7.843071967363360320e-02
2.990000000000000000e+04 7.909920066595080290e-02
2.990100000000000000e+04 7.840112596750259399e-02
2.990200000000000000e+04 7.907503843307500668e-02
2.990300000000000000e+04 7.833477109670640426e-02
2.990400000000000000e+04 7.916045933961869674e-02
2.990500000000000000e+04 7.820010930299760299e-02
2.990600000000000000e+04 7.939571142196659437e-02
2.990700000000000000e+04 7.805168628692629729e-02
2.990800000000000000e+04 7.986626774072649870e-02
2.990900000000000000e+04 7.794551551342010498e-02
2.991000000000000000e+04 8.056423068046569824e-02
2.991100000000000000e+04 7.798258960247039795e-02
2.991200000000000000e+04 8.129771053791050306e-02
2.991300000000000000e+04 7.833348214626309480e-02
2.991400000000000000e+04 8.151237666606900301e-02
2.991500000000000000e+04 7.909628748893740569e-02
2.991600000000000000e+04 8.056021481752399793e-02
2.991700000000000000e+04 8.015803992748260498e-02
2.991800000000000000e+04 7.897660881280900436e-02
2.991900000000000000e+04 8.146674931049349699e-02
2.992000000000000000e+04 7.830005884170529451e-02
2.992100000000000000e+04 8.322352916002269396e-02
2.992200000000000000e+04 7.891078293323519621e-02
2.992300000000000000e+04 8.535271883010860094e-02
2.992400000000000000e+04 8.016260713338850541e-02
2.992500000000000000e+04 8.655625581741330232e-02
2.992600000000000000e+04 8.089355379343030061e-02
2.992700000000000000e+04 8.488552272319789538e-02
2.992800000000000000e+04 8.048770576715469360e-02
2.992900000000000000e+04 8.126124739646910233e-02
2.993000000000000000e+04 8.039171993732449617e-02
2.993100000000000000e+04 7.897701114416119661e-02
2.993200000000000000e+04 8.147397637367249923e-02
2.993300000000000000e+04 7.862120866775509920e-02
2.993400000000000000e+04 8.241270482540130615e-02
2.993500000000000000e+04 7.894419878721239958e-02
2.993600000000000000e+04 8.192745596170429578e-02
2.993700000000000000e+04 7.942337542772290315e-02
2.993800000000000000e+04 8.037400245666499743e-02
2.993900000000000000e+04 8.001717925071720472e-02
2.994000000000000000e+04 7.911141961812970247e-02
2.994100000000000000e+04 8.059026300907140561e-02
2.994200000000000000e+04 7.860167324543000655e-02
2.994300000000000000e+04 8.083134889602659745e-02
2.994400000000000000e+04 7.851886004209519820e-02
2.994500000000000000e+04 8.050660789012910323e-02
2.994600000000000000e+04 7.882433384656910291e-02
2.994700000000000000e+04 7.964429259300230546e-02
2.994800000000000000e+04 7.939139753580090608e-02
2.994900000000000000e+04 7.871951162815089831e-02
2.995000000000000000e+04 7.984311133623120393e-02
2.995100000000000000e+04 7.824367284774780273e-02
2.995200000000000000e+04 8.002777397632600265e-02
2.995300000000000000e+04 7.814277708530430189e-02
2.995400000000000000e+04 7.990621030330659347e-02
2.995500000000000000e+04 7.816900312900540437e-02
2.995600000000000000e+04 7.946772128343579378e-02
2.995700000000000000e+04 7.834839820861820570e-02
2.995800000000000000e+04 7.889458537101749769e-02
2.995900000000000000e+04 7.865924388170239534e-02
2.996000000000000000e+04 7.849637418985369597e-02
2.996100000000000000e+04 7.890582084655760331e-02
2.996200000000000000e+04 7.840313017368319426e-02
2.996300000000000000e+04 7.893797010183330187e-02
2.996400000000000000e+04 7.848954200744630294e-02
2.996500000000000000e+04 7.878851890563960680e-02
2.996600000000000000e+04 7.873830944299700652e-02
2.996700000000000000e+04 7.861509919166559390e-02
2.996800000000000000e+04 7.933253049850459704e-02
2.996900000000000000e+04 7.857905328273770418e-02
2.997000000000000000e+04 8.035025745630260119e-02
2.997100000000000000e+04 7.883203774690629440e-02
2.997200000000000000e+04 8.164076507091519441e-02
2.997300000000000000e+04 7.939025014638899369e-02
2.997400000000000000e+04 8.278306573629380660e-02
2.997500000000000000e+04 7.988989353179930253e-02
2.997600000000000000e+04 8.303583413362500276e-02
2.997700000000000000e+04 7.976146042346950182e-02
2.997800000000000000e+04 8.185964077711109510e-02
2.997900000000000000e+04 7.907412201166150179e-02
2.998000000000000000e+04 7.990177720785139603e-02
2.998100000000000000e+04 7.882191240787510267e-02
2.998200000000000000e+04 7.865240424871440539e-02
2.998300000000000000e+04 7.963805645704269409e-02
2.998400000000000000e+04 7.865278422832490401e-02
2.998500000000000000e+04 8.080846071243290296e-02
2.998600000000000000e+04 7.904964685440059313e-02
2.998700000000000000e+04 8.115762472152709961e-02
2.998800000000000000e+04 7.901740819215770373e-02
2.998900000000000000e+04 8.027824014425280486e-02
2.999000000000000000e+04 7.873873412609100342e-02
2.999100000000000000e+04 7.895994186401369963e-02
2.999200000000000000e+04 7.882159948349000411e-02
2.999300000000000000e+04 7.817484438419340653e-02
2.999400000000000000e+04 7.929927855730059538e-02
2.999500000000000000e+04 7.805386930704119597e-02
2.999600000000000000e+04 7.969506084918979993e-02
2.999700000000000000e+04 7.817539572715760665e-02
2.999800000000000000e+04 7.964494824409479312e-02
2.999900000000000000e+04 7.825572043657300081e-02
3.000000000000000000e+04 7.914404571056370130e-02
3.000100000000000000e+04 7.836930453777310457e-02
3.000200000000000000e+04 7.850595563650129838e-02
3.000300000000000000e+04 7.863393425941470061e-02
3.000400000000000000e+04 7.804550230503079500e-02
3.000500000000000000e+04 7.891157269477840075e-02
3.000600000000000000e+04 7.779503613710400667e-02
3.000700000000000000e+04 7.904437184333799882e-02
3.000800000000000000e+04 7.766374200582500109e-02
3.000900000000000000e+04 7.903444766998289628e-02
3.001000000000000000e+04 7.758732885122300582e-02
3.001100000000000000e+04 7.889366894960400667e-02
3.001200000000000000e+04 7.754961401224140516e-02
3.001300000000000000e+04 7.867987453937530518e-02
3.001400000000000000e+04 7.756599038839340210e-02
3.001500000000000000e+04 7.850848138332369719e-02
3.001600000000000000e+04 7.759176939725880018e-02
3.001700000000000000e+04 7.841334491968149356e-02
3.001800000000000000e+04 7.755318284034730392e-02
3.001900000000000000e+04 7.838427275419239393e-02
3.002000000000000000e+04 7.746206223964689774e-02
3.002100000000000000e+04 7.842917740344999833e-02
3.002200000000000000e+04 7.735265791416169601e-02
3.002300000000000000e+04 7.854958623647689819e-02
3.002400000000000000e+04 7.723313570022580232e-02
3.002500000000000000e+04 7.876525819301609388e-02
3.002600000000000000e+04 7.716091722249980578e-02
3.002700000000000000e+04 7.907555252313609728e-02
3.002800000000000000e+04 7.723680138587950272e-02
3.002900000000000000e+04 7.940965145826339722e-02
3.003000000000000000e+04 7.760646939277650314e-02
3.003100000000000000e+04 7.967079430818560515e-02
3.003200000000000000e+04 7.967079430818560515e-02
3.003300000000000000e+04 7.843608409166340223e-02
3.003400000000000000e+04 7.977390289306640625e-02
3.003500000000000000e+04 7.969332486391070280e-02
3.003600000000000000e+04 7.965557277202610365e-02
3.003700000000000000e+04 8.099903166294100676e-02
3.003800000000000000e+04 7.925134897232059827e-02
3.003900000000000000e+04 8.200801163911819458e-02
3.004000000000000000e+04 7.856918126344679398e-02
3.004100000000000000e+04 8.274108171463009920e-02
3.004200000000000000e+04 7.799088209867480193e-02
3.004300000000000000e+04 8.310563862323759599e-02
3.004400000000000000e+04 7.803528755903239855e-02
3.004500000000000000e+04 8.262991160154339876e-02
3.004600000000000000e+04 7.875957340002059937e-02
3.004700000000000000e+04 8.129709213972090287e-02
3.004800000000000000e+04 7.965673506259919601e-02
3.004900000000000000e+04 7.979328185319900513e-02
3.005000000000000000e+04 8.022341132164000077e-02
3.005100000000000000e+04 7.862229645252230559e-02
3.005200000000000000e+04 8.053673803806299381e-02
3.005300000000000000e+04 7.793688774108889494e-02
3.005400000000000000e+04 8.073864132165910201e-02
3.005500000000000000e+04 7.792992889881129870e-02
3.005600000000000000e+04 8.057738840579989348e-02
3.005700000000000000e+04 7.845969498157499833e-02
3.005800000000000000e+04 8.005446940660479460e-02
3.005900000000000000e+04 7.900050282478329744e-02
3.006000000000000000e+04 7.957341521978379684e-02
3.006100000000000000e+04 7.926002144813540373e-02
3.006200000000000000e+04 7.921092212200160632e-02
3.006300000000000000e+04 7.929232716560359606e-02
3.006400000000000000e+04 7.888572663068769975e-02
3.006500000000000000e+04 7.921736687421800094e-02
3.006600000000000000e+04 7.879741489887240324e-02
3.006700000000000000e+04 7.900195568799969759e-02
3.006800000000000000e+04 7.898551970720289750e-02
3.006900000000000000e+04 7.864306867122650146e-02
3.007000000000000000e+04 7.913802564144130358e-02
3.007100000000000000e+04 7.828943431377409501e-02
3.007200000000000000e+04 7.908404618501660432e-02
3.007300000000000000e+04 7.802503556013110075e-02
3.007400000000000000e+04 7.893487811088560624e-02
3.007500000000000000e+04 7.782143354415889391e-02
3.007600000000000000e+04 7.877435535192489624e-02
3.007700000000000000e+04 7.773217558860780196e-02
3.007800000000000000e+04 7.858102768659590287e-02
3.007900000000000000e+04 7.781878113746640291e-02
3.008000000000000000e+04 7.834096997976300325e-02
3.008100000000000000e+04 7.798843830823899703e-02
3.008200000000000000e+04 7.811284810304640336e-02
3.008300000000000000e+04 7.812459766864779387e-02
3.008400000000000000e+04 7.792400568723679977e-02
3.008500000000000000e+04 7.821542024612429533e-02
3.008600000000000000e+04 7.773189991712570190e-02
3.008700000000000000e+04 7.829090952873229980e-02
3.008800000000000000e+04 7.754033803939819336e-02
3.008900000000000000e+04 7.836152613162990221e-02
3.009000000000000000e+04 7.740978896617889404e-02
3.009100000000000000e+04 7.841108739376069503e-02
3.009200000000000000e+04 7.732560485601429334e-02
3.009300000000000000e+04 7.844248414039610429e-02
3.009400000000000000e+04 7.721938937902450562e-02
3.009500000000000000e+04 7.848639786243440108e-02
3.009600000000000000e+04 7.708094269037249480e-02
3.009700000000000000e+04 7.855419814586639404e-02
3.009800000000000000e+04 7.694687694311140580e-02
3.009900000000000000e+04 7.865999639034269852e-02
3.010000000000000000e+04 7.683627307415009933e-02
3.010100000000000000e+04 7.885316014289860120e-02
3.010200000000000000e+04 7.674267143011090364e-02
3.010300000000000000e+04 7.916999608278270373e-02
3.010400000000000000e+04 7.667100429534909334e-02
3.010500000000000000e+04 7.961574941873550415e-02
3.010600000000000000e+04 7.665514945983889494e-02
3.010700000000000000e+04 8.019617199897770277e-02
3.010800000000000000e+04 7.672394067049030653e-02
3.010900000000000000e+04 8.090401440858839555e-02
3.011000000000000000e+04 7.689112424850459704e-02
3.011100000000000000e+04 8.165363222360609574e-02
3.011200000000000000e+04 7.715201377868649568e-02
3.011300000000000000e+04 8.218593895435330476e-02
3.011400000000000000e+04 7.742472738027569856e-02
3.011500000000000000e+04 8.207484334707260132e-02
3.011600000000000000e+04 7.760453224182130294e-02
3.011700000000000000e+04 8.105949312448500199e-02
3.011800000000000000e+04 7.781375944614410400e-02
3.011900000000000000e+04 7.948026061058040270e-02
3.012000000000000000e+04 7.847221940755839953e-02
3.012100000000000000e+04 7.812584936618799381e-02
3.012200000000000000e+04 7.984366267919540405e-02
3.012300000000000000e+04 7.749312371015550094e-02
3.012400000000000000e+04 8.158030360937119918e-02
3.012500000000000000e+04 7.747298479080200195e-02
3.012600000000000000e+04 8.266822248697279496e-02
3.012700000000000000e+04 7.773210108280180497e-02
3.012800000000000000e+04 8.194001764059069548e-02
3.012900000000000000e+04 7.817237079143520007e-02
3.013000000000000000e+04 7.974371314048769865e-02
3.013100000000000000e+04 7.910738140344619751e-02
3.013200000000000000e+04 7.816963642835619841e-02
3.013300000000000000e+04 8.066241443157200208e-02
3.013400000000000000e+04 7.786081731319430266e-02
3.013500000000000000e+04 8.196572959423069349e-02
3.013600000000000000e+04 7.791571319103239579e-02
3.013700000000000000e+04 8.197145164012910323e-02
3.013800000000000000e+04 7.812563329935069689e-02
3.013900000000000000e+04 8.057702332735060258e-02
3.014000000000000000e+04 7.869903743267059326e-02
3.014100000000000000e+04 7.886508107185359606e-02
3.014200000000000000e+04 7.950413227081300216e-02
3.014300000000000000e+04 7.798772305250170622e-02
3.014400000000000000e+04 8.027302473783490266e-02
3.014500000000000000e+04 7.780607044696810637e-02
3.014600000000000000e+04 8.053769171237949720e-02
3.014700000000000000e+04 7.774800062179569593e-02
3.014800000000000000e+04 8.000164479017260466e-02
3.014900000000000000e+04 7.790586352348330412e-02
3.015000000000000000e+04 7.903131097555160522e-02
3.015100000000000000e+04 7.844829559326170487e-02
3.015200000000000000e+04 7.828079164028170500e-02
3.015300000000000000e+04 7.901280373334880480e-02
3.015400000000000000e+04 7.799700647592540392e-02
3.015500000000000000e+04 7.925044000148770418e-02
3.015600000000000000e+04 7.798217982053759489e-02
3.015700000000000000e+04 7.911309599876399645e-02
3.015800000000000000e+04 7.803821563720700349e-02
3.015900000000000000e+04 7.867262512445449829e-02
3.016000000000000000e+04 7.822691649198529329e-02
3.016100000000000000e+04 7.812602072954180632e-02
3.016200000000000000e+04 7.853849977254870329e-02
3.016300000000000000e+04 7.768314331769940462e-02
3.016400000000000000e+04 7.874339073896409469e-02
3.016500000000000000e+04 7.743629813194269351e-02
3.016600000000000000e+04 7.871939241886140304e-02
3.016700000000000000e+04 7.734882086515429411e-02
3.016800000000000000e+04 7.852791249752040514e-02
3.016900000000000000e+04 7.733298093080520630e-02
3.017000000000000000e+04 7.823824137449260363e-02
3.017100000000000000e+04 7.737581431865689363e-02
3.017200000000000000e+04 7.790648192167279329e-02
3.017300000000000000e+04 7.749824225902560149e-02
3.017400000000000000e+04 7.759398967027660021e-02
3.017500000000000000e+04 7.763705402612690321e-02
3.017600000000000000e+04 7.735319435596470228e-02
3.017700000000000000e+04 7.771258056163790617e-02
3.017800000000000000e+04 7.720260322093959460e-02
3.017900000000000000e+04 7.772161811590190539e-02
3.018000000000000000e+04 7.710166275501249833e-02
3.018100000000000000e+04 7.769105583429339323e-02
3.018200000000000000e+04 7.702062278985979948e-02
3.018300000000000000e+04 7.762612402439120207e-02
3.018400000000000000e+04 7.697242498397829924e-02
3.018500000000000000e+04 7.751875370740890503e-02
3.018600000000000000e+04 7.695142924785609850e-02
3.018700000000000000e+04 7.739392668008800158e-02
3.018800000000000000e+04 7.692961394786830553e-02
3.018900000000000000e+04 7.729597389698029952e-02
3.019000000000000000e+04 7.690263539552689986e-02
3.019100000000000000e+04 7.723379135131840101e-02
3.019200000000000000e+04 7.688070833683009753e-02
3.019300000000000000e+04 7.719963788986210218e-02
3.019400000000000000e+04 7.687357068061830001e-02
3.019500000000000000e+04 7.722168415784839979e-02
3.019600000000000000e+04 7.688909769058230315e-02
3.019700000000000000e+04 7.734826952219009399e-02
3.019800000000000000e+04 7.695628702640530672e-02
3.019900000000000000e+04 7.764251530170440674e-02
3.020000000000000000e+04 7.716066390275959364e-02
3.020100000000000000e+04 7.822573930025099320e-02
3.020200000000000000e+04 7.766491919755939832e-02
3.020300000000000000e+04 7.930079102516170153e-02
3.020400000000000000e+04 7.871079444885249743e-02
3.020500000000000000e+04 8.104956895112989945e-02
3.020600000000000000e+04 8.044013381004329333e-02
3.020700000000000000e+04 8.312936127185820145e-02
3.020800000000000000e+04 8.223585784435269441e-02
3.020900000000000000e+04 8.397993445396420564e-02
3.021000000000000000e+04 8.252751827239990234e-02
3.021100000000000000e+04 8.212283253669740157e-02
3.021200000000000000e+04 8.144514262676240401e-02
3.021300000000000000e+04 7.943317294120789962e-02
3.021400000000000000e+04 8.163024485111239348e-02
3.021500000000000000e+04 7.879310846328739515e-02
3.021600000000000000e+04 8.220937848091129652e-02
3.021700000000000000e+04 7.918065041303630480e-02
3.021800000000000000e+04 8.080330491065980392e-02
3.021900000000000000e+04 7.948324084281919999e-02
3.022000000000000000e+04 7.955070585012440076e-02
3.022100000000000000e+04 8.047282695770259509e-02
3.022200000000000000e+04 7.944605499505999480e-02
3.022300000000000000e+04 8.112002909183499422e-02
3.022400000000000000e+04 7.885210961103439331e-02
3.022500000000000000e+04 8.007247000932689318e-02
3.022600000000000000e+04 7.882262766361239348e-02
3.022700000000000000e+04 7.919980585575099596e-02
3.022800000000000000e+04 8.054137229919429430e-02
3.022900000000000000e+04 7.950975000858309660e-02
3.023000000000000000e+04 8.057312667369839754e-02
3.023100000000000000e+04 7.924512773752209749e-02
3.023200000000000000e+04 7.916770130395890670e-02
3.023300000000000000e+04 7.933136075735089388e-02
3.023400000000000000e+04 7.878013700246809525e-02
3.023500000000000000e+04 7.949177175760270553e-02
3.023600000000000000e+04 7.868275791406630082e-02
3.023700000000000000e+04 7.898551970720289750e-02
3.023800000000000000e+04 7.880313694477079911e-02
3.023900000000000000e+04 7.864880561828610506e-02
3.024000000000000000e+04 7.927149534225459704e-02
3.024100000000000000e+04 7.849451899528500642e-02
3.024200000000000000e+04 7.901073992252349854e-02
3.024300000000000000e+04 7.841615378856660323e-02
3.024400000000000000e+04 7.839018851518629594e-02
3.024500000000000000e+04 7.866045087575909700e-02
3.024600000000000000e+04 7.808645069599150224e-02
3.024700000000000000e+04 7.862624526023860583e-02
3.024800000000000000e+04 7.794683426618580213e-02
3.024900000000000000e+04 7.832562923431400648e-02
3.025000000000000000e+04 7.814545929431919447e-02
3.025100000000000000e+04 7.803113013505939832e-02
3.025200000000000000e+04 7.827057689428329468e-02
3.025300000000000000e+04 7.777564227581020007e-02
3.025400000000000000e+04 7.800257205963130602e-02
3.025500000000000000e+04 7.769133150577549329e-02
3.025600000000000000e+04 7.771287113428120008e-02
3.025700000000000000e+04 7.774747908115389738e-02
3.025800000000000000e+04 7.752168178558349609e-02
3.025900000000000000e+04 7.773997634649279509e-02
3.026000000000000000e+04 7.737962901592250475e-02
3.026100000000000000e+04 7.767982035875320435e-02
3.026200000000000000e+04 7.742886245250700517e-02
3.026300000000000000e+04 7.749590277671809802e-02
3.026400000000000000e+04 7.750322669744490189e-02
3.026500000000000000e+04 7.723964750766749987e-02
3.026600000000000000e+04 7.743191719055179945e-02
3.026700000000000000e+04 7.718285173177720504e-02
3.026800000000000000e+04 7.726966589689250597e-02
3.026900000000000000e+04 7.721412181854249435e-02
3.027000000000000000e+04 7.714241743087769942e-02
3.027100000000000000e+04 7.718802988529209486e-02
3.027200000000000000e+04 7.708226889371870560e-02
3.027300000000000000e+04 7.713478058576579699e-02
3.027400000000000000e+04 7.702941447496410021e-02
3.027500000000000000e+04 7.703852653503419357e-02
3.027600000000000000e+04 7.702357321977619520e-02
3.027700000000000000e+04 7.691237330436709319e-02
3.027800000000000000e+04 7.706940919160840120e-02
3.027900000000000000e+04 7.685656845569610596e-02
3.028000000000000000e+04 7.707969844341279464e-02
3.028100000000000000e+04 7.685513049364089966e-02
3.028200000000000000e+04 7.707704603672030363e-02
3.028300000000000000e+04 7.693690806627269396e-02
3.028400000000000000e+04 7.725071907043459807e-02
3.028500000000000000e+04 7.716946303844450517e-02
3.028600000000000000e+04 7.773590832948680529e-02
3.028700000000000000e+04 7.769691944122310290e-02
3.028800000000000000e+04 7.876359671354289660e-02
3.028900000000000000e+04 7.879659533500669999e-02
3.029000000000000000e+04 8.049168437719350644e-02
3.029100000000000000e+04 8.048764616250990434e-02
3.029200000000000000e+04 8.225563913583759657e-02
3.029300000000000000e+04 8.169433474540710449e-02
3.029400000000000000e+04 8.194904029369350085e-02
3.029500000000000000e+04 8.073303848505020142e-02
3.029600000000000000e+04 7.904573529958719424e-02
3.029700000000000000e+04 7.918464392423629761e-02
3.029800000000000000e+04 7.785591483116149902e-02
3.029900000000000000e+04 8.055336773395539718e-02
3.030000000000000000e+04 7.982549816370010376e-02
3.030100000000000000e+04 8.278825134038929334e-02
3.030200000000000000e+04 8.063167333602909437e-02
3.030300000000000000e+04 8.220463246107100053e-02
3.030400000000000000e+04 7.913117855787279997e-02
3.030500000000000000e+04 8.064372092485430632e-02
3.030600000000000000e+04 7.911753654479980469e-02
3.030700000000000000e+04 8.053848892450329866e-02
3.030800000000000000e+04 8.007038384675979614e-02
3.030900000000000000e+04 8.002525568008420076e-02
3.031000000000000000e+04 7.969704270362849841e-02
3.031100000000000000e+04 7.888555526733399825e-02
3.031200000000000000e+04 7.944820076227189498e-02
3.031300000000000000e+04 7.862092554569240221e-02
3.031400000000000000e+04 7.996030151844020495e-02
3.031500000000000000e+04 7.852346450090409713e-02
3.031600000000000000e+04 7.964570820331569323e-02
3.031700000000000000e+04 7.795440405607219347e-02
3.031800000000000000e+04 7.889106869697569413e-02
3.031900000000000000e+04 7.789389044046400590e-02
3.032000000000000000e+04 7.864672690629960494e-02
3.032100000000000000e+04 7.840611785650250520e-02
3.032200000000000000e+04 7.836738973855969514e-02
3.032300000000000000e+04 7.859452813863750109e-02
3.032400000000000000e+04 7.782807201147079468e-02
3.032500000000000000e+04 7.854370027780530061e-02
3.032600000000000000e+04 7.755685597658160124e-02
3.032700000000000000e+04 7.852990180253979768e-02
3.032800000000000000e+04 7.760079205036160555e-02
3.032900000000000000e+04 7.847314327955250135e-02
3.033000000000000000e+04 7.762239128351210160e-02
3.033100000000000000e+04 7.845188677310939440e-02
3.033200000000000000e+04 7.753184437751770020e-02
3.033300000000000000e+04 7.853240519762040572e-02
3.033400000000000000e+04 7.738073170185090499e-02
3.033500000000000000e+04 7.867546379566189851e-02
3.033600000000000000e+04 7.719523459672930632e-02
3.033700000000000000e+04 7.888793200254440308e-02
3.033800000000000000e+04 7.701767235994340377e-02
3.033900000000000000e+04 7.916816323995590210e-02
3.034000000000000000e+04 7.692219316959379716e-02
3.034100000000000000e+04 7.949399203062060271e-02
3.034200000000000000e+04 7.693397998809810290e-02
3.034300000000000000e+04 7.979094237089159880e-02
3.034400000000000000e+04 7.696450501680369982e-02
3.034500000000000000e+04 7.993043959140780363e-02
3.034600000000000000e+04 7.692793756723399767e-02
3.034700000000000000e+04 7.980426400899889861e-02
3.034800000000000000e+04 7.690159976482389970e-02
3.034900000000000000e+04 7.951121777296070448e-02
3.035000000000000000e+04 7.695464044809340043e-02
3.035100000000000000e+04 7.924639433622360229e-02
3.035200000000000000e+04 7.712875306606289949e-02
3.035300000000000000e+04 7.903838902711869674e-02
3.035400000000000000e+04 7.741965353488919344e-02
3.035500000000000000e+04 7.868681102991099963e-02
3.035600000000000000e+04 7.759801298379899459e-02
3.035700000000000000e+04 7.807312160730360551e-02
3.035800000000000000e+04 7.751567661762240324e-02
3.035900000000000000e+04 7.747843861579900571e-02
3.036000000000000000e+04 7.737106829881669479e-02
3.036100000000000000e+04 7.720502465963359484e-02
3.036200000000000000e+04 7.736165076494219695e-02
3.036300000000000000e+04 7.719630002975459704e-02
3.036400000000000000e+04 7.744491100311280685e-02
3.036500000000000000e+04 7.728140801191329956e-02
3.036600000000000000e+04 7.748761773109440198e-02
3.036700000000000000e+04 7.734363526105879350e-02
3.036800000000000000e+04 7.743933796882629395e-02
3.036900000000000000e+04 7.732356339693069458e-02
3.037000000000000000e+04 7.738672196865080399e-02
3.037100000000000000e+04 7.727234810590739855e-02
3.037200000000000000e+04 7.745509594678880172e-02
3.037300000000000000e+04 7.724203169345859876e-02
3.037400000000000000e+04 7.761847972869870271e-02
3.037500000000000000e+04 7.719483971595759997e-02
3.037600000000000000e+04 7.780950516462330213e-02
3.037700000000000000e+04 7.709453254938129774e-02
3.037800000000000000e+04 7.807113975286479601e-02
3.037900000000000000e+04 7.691948115825650301e-02
3.038000000000000000e+04 7.842780649662020598e-02
3.038100000000000000e+04 7.666981965303419633e-02
3.038200000000000000e+04 7.887323945760729704e-02
3.038300000000000000e+04 7.641333341598509354e-02
3.038400000000000000e+04 7.939281314611429385e-02
3.038500000000000000e+04 7.621724903583529387e-02
3.038600000000000000e+04 7.983195781707759509e-02
3.038700000000000000e+04 7.611338794231410632e-02
3.038800000000000000e+04 7.993812114000320435e-02
3.038900000000000000e+04 7.613878697156910291e-02
3.039000000000000000e+04 7.956969738006590409e-02
3.039100000000000000e+04 7.627042382955549760e-02
3.039200000000000000e+04 7.884715497493739733e-02
3.039300000000000000e+04 7.645199447870250353e-02
3.039400000000000000e+04 7.810939848422999987e-02
3.039500000000000000e+04 7.672304660081860628e-02
3.039600000000000000e+04 7.760306447744369507e-02
3.039700000000000000e+04 7.708223164081569323e-02
3.039800000000000000e+04 7.734299451112749968e-02
3.039900000000000000e+04 7.739718258380889893e-02
3.040000000000000000e+04 7.725024223327639494e-02
3.040100000000000000e+04 7.757904380559919877e-02
3.040200000000000000e+04 7.721211761236189408e-02
3.040300000000000000e+04 7.763985544443130493e-02
3.040400000000000000e+04 7.717803120613099532e-02
3.040500000000000000e+04 7.759066671133039994e-02
3.040600000000000000e+04 7.729791849851609664e-02
3.040700000000000000e+04 7.740943133831020007e-02
3.040800000000000000e+04 7.781925797462460603e-02
3.040900000000000000e+04 7.709909230470660124e-02
3.041000000000000000e+04 7.892815768718719482e-02
3.041100000000000000e+04 7.681175321340559525e-02
3.041200000000000000e+04 8.067794144153589420e-02
3.041300000000000000e+04 7.684797793626789442e-02
3.041400000000000000e+04 8.277595788240429964e-02
3.041500000000000000e+04 7.723250985145570235e-02
3.041600000000000000e+04 8.435858041048049927e-02
3.041700000000000000e+04 7.744114845991130480e-02
3.041800000000000000e+04 8.430622518062590165e-02
3.041900000000000000e+04 7.724225521087650648e-02
3.042000000000000000e+04 8.238355070352550158e-02
3.042100000000000000e+04 7.732548564672470093e-02
3.042200000000000000e+04 7.992395013570789686e-02
3.042300000000000000e+04 7.823786139488220215e-02
3.042400000000000000e+04 7.833486795425420590e-02
3.042500000000000000e+04 7.944584637880329481e-02
3.042600000000000000e+04 7.767195254564289442e-02
3.042700000000000000e+04 8.015888929367069593e-02
3.042800000000000000e+04 7.751516252756120162e-02
3.042900000000000000e+04 8.009797334671020508e-02
3.043000000000000000e+04 7.778014242649079757e-02
3.043100000000000000e+04 7.943823933601379395e-02
3.043200000000000000e+04 7.843641191720959749e-02
3.043300000000000000e+04 7.863665372133260556e-02
3.043400000000000000e+04 7.924417406320570512e-02
3.043500000000000000e+04 7.802847772836689344e-02
3.043600000000000000e+04 7.980741560459139738e-02
3.043700000000000000e+04 7.756356894969940186e-02
3.043800000000000000e+04 7.981578260660170121e-02
3.043900000000000000e+04 7.722276449203489823e-02
3.044000000000000000e+04 7.935834676027299361e-02
3.044100000000000000e+04 7.716053724288940430e-02
3.044200000000000000e+04 7.874190062284469604e-02
3.044300000000000000e+04 7.735598832368849320e-02
3.044400000000000000e+04 7.819224894046780672e-02
3.044500000000000000e+04 7.760494947433470292e-02
3.044600000000000000e+04 7.777741551399229569e-02
3.044700000000000000e+04 7.775108516216279464e-02
3.044800000000000000e+04 7.746735215187069978e-02
3.044900000000000000e+04 7.776281982660289416e-02
3.045000000000000000e+04 7.726937532424929533e-02
3.045100000000000000e+04 7.769762724637989393e-02
3.045200000000000000e+04 7.721754908561709319e-02
3.045300000000000000e+04 7.761146873235699739e-02
3.045400000000000000e+04 7.726136595010760222e-02
3.045500000000000000e+04 7.751521468162539397e-02
3.045600000000000000e+04 7.729540020227429475e-02
3.045700000000000000e+04 7.740728557109829988e-02
3.045800000000000000e+04 7.725495845079420609e-02
3.045900000000000000e+04 7.728365808725359831e-02
3.046000000000000000e+04 7.715097069740299573e-02
3.046100000000000000e+04 7.716448605060580168e-02
3.046200000000000000e+04 7.703852653503419357e-02
3.046300000000000000e+04 7.708176970481869783e-02
3.046400000000000000e+04 7.694828510284419665e-02
3.046500000000000000e+04 7.703211158514020052e-02
3.046600000000000000e+04 7.687865197658540206e-02
3.046700000000000000e+04 7.697832584381099352e-02
3.046800000000000000e+04 7.683444768190379748e-02
3.046900000000000000e+04 7.688970863819119539e-02
3.047000000000000000e+04 7.681305706501009856e-02
3.047100000000000000e+04 7.676185667514799638e-02
3.047200000000000000e+04 7.680250704288479890e-02
3.047300000000000000e+04 7.661026716232299805e-02
3.047400000000000000e+04 7.680297642946240511e-02
3.047500000000000000e+04 7.644830644130709563e-02
3.047600000000000000e+04 7.682276517152790418e-02
3.047700000000000000e+04 7.627791166305540604e-02
3.047800000000000000e+04 7.687044143676760588e-02
3.047900000000000000e+04 7.611439377069470491e-02
3.048000000000000000e+04 7.696264982223509354e-02
3.048100000000000000e+04 7.596650719642640548e-02
3.048200000000000000e+04 7.712033390998840332e-02
3.048300000000000000e+04 7.583551853895190153e-02
3.048400000000000000e+04 7.738050818443299728e-02
3.048500000000000000e+04 7.575578987598420577e-02
3.048600000000000000e+04 7.782995700836180253e-02
3.048700000000000000e+04 7.582339644432070647e-02
3.048800000000000000e+04 7.859922200441360474e-02
3.048900000000000000e+04 7.622166723012920031e-02
3.049000000000000000e+04 7.978890836238859696e-02
3.049100000000000000e+04 7.713270932435989380e-02
3.049200000000000000e+04 8.120203763246540418e-02
3.049300000000000000e+04 7.839196175336840544e-02
3.049400000000000000e+04 8.196207880973820081e-02
3.049500000000000000e+04 7.943875342607499557e-02
3.049600000000000000e+04 8.099950850009919601e-02
3.049700000000000000e+04 8.008228987455369430e-02
3.049800000000000000e+04 7.881641387939450349e-02
3.049900000000000000e+04 8.098790794610979948e-02
3.050000000000000000e+04 7.745446264743799381e-02
3.050100000000000000e+04 8.222609758377079359e-02
3.050200000000000000e+04 7.741849124431610107e-02
3.050300000000000000e+04 8.238564431667330656e-02
3.050400000000000000e+04 7.745064049959179964e-02
3.050500000000000000e+04 8.097802847623830624e-02
3.050600000000000000e+04 7.762020081281660600e-02
3.050700000000000000e+04 7.898752391338349776e-02
3.050800000000000000e+04 7.840400934219360352e-02
3.050900000000000000e+04 7.756978273391719469e-02
3.051000000000000000e+04 7.919915020465849442e-02
3.051100000000000000e+04 7.709106802940370040e-02
3.051200000000000000e+04 7.938344776630400224e-02
3.051300000000000000e+04 7.718214392662049728e-02
3.051400000000000000e+04 7.900868356227870593e-02
3.051500000000000000e+04 7.751018553972240099e-02
3.051600000000000000e+04 7.824268937110899491e-02
3.051700000000000000e+04 7.775669544935230604e-02
3.051800000000000000e+04 7.731132209300989322e-02
3.051900000000000000e+04 7.785623520612719450e-02
3.052000000000000000e+04 7.687492668628689851e-02
3.052100000000000000e+04 7.807710766792300139e-02
3.052200000000000000e+04 7.708255201578140259e-02
3.052300000000000000e+04 7.801929116249080309e-02
3.052400000000000000e+04 7.728458195924760299e-02
3.052500000000000000e+04 7.741905748844149504e-02
3.052600000000000000e+04 7.732289284467699919e-02
3.052700000000000000e+04 7.685000449419020219e-02
3.052800000000000000e+04 7.743006944656370683e-02
3.052900000000000000e+04 7.662643492221829500e-02
3.053000000000000000e+04 7.758381962776179919e-02
3.053100000000000000e+04 7.654786854982380262e-02
3.053200000000000000e+04 7.761087268590929900e-02
3.053300000000000000e+04 7.648942619562150436e-02
3.053400000000000000e+04 7.737259566783910580e-02
3.053500000000000000e+04 7.645142823457720671e-02
3.053600000000000000e+04 7.704336941242219405e-02
3.053700000000000000e+04 7.644761353731159559e-02
3.053800000000000000e+04 7.690743356943130493e-02
3.053900000000000000e+04 7.644657045602799850e-02
3.054000000000000000e+04 7.693398743867869982e-02
3.054100000000000000e+04 7.636574655771259657e-02
3.054200000000000000e+04 7.702688872814179855e-02
3.054300000000000000e+04 7.614675909280779753e-02
3.054400000000000000e+04 7.727890461683270540e-02
3.054500000000000000e+04 7.581692934036249332e-02
3.054600000000000000e+04 7.775673270225519351e-02
3.054700000000000000e+04 7.545024901628490099e-02
3.054800000000000000e+04 7.842880487442019377e-02
3.054900000000000000e+04 7.517345994710919466e-02
3.055000000000000000e+04 7.925087213516239515e-02
3.055100000000000000e+04 7.508579641580580277e-02
3.055200000000000000e+04 8.004266023635860094e-02
3.055300000000000000e+04 7.520822435617449675e-02
3.055400000000000000e+04 8.042123913764949450e-02
3.055500000000000000e+04 7.554379105567929353e-02
3.055600000000000000e+04 8.000700920820240369e-02
3.055700000000000000e+04 7.597782462835310502e-02
3.055800000000000000e+04 7.886108756065370040e-02
3.055900000000000000e+04 7.637009769678120008e-02
3.056000000000000000e+04 7.767887413501739502e-02
3.056100000000000000e+04 7.681477069854740491e-02
3.056200000000000000e+04 7.694257795810699463e-02
3.056300000000000000e+04 7.733966410160060534e-02
3.056400000000000000e+04 7.661799341440199418e-02
3.056500000000000000e+04 7.772171497344969315e-02
3.056600000000000000e+04 7.656270265579219469e-02
3.056700000000000000e+04 7.774551212787629562e-02
3.056800000000000000e+04 7.658074051141740279e-02
3.056900000000000000e+04 7.744168490171429720e-02
3.057000000000000000e+04 7.652743905782699585e-02
3.057100000000000000e+04 7.699025422334669633e-02
3.057200000000000000e+04 7.653088867664339934e-02
3.057300000000000000e+04 7.651940733194349809e-02
3.057400000000000000e+04 7.676949352025989881e-02
3.057500000000000000e+04 7.609444856643679533e-02
3.057600000000000000e+04 7.720343768596650558e-02
3.057700000000000000e+04 7.581175118684770065e-02
3.057800000000000000e+04 7.772129774093629317e-02
3.057900000000000000e+04 7.570946216583250565e-02
3.058000000000000000e+04 7.825232297182080354e-02
3.058100000000000000e+04 7.568231970071789827e-02
3.058200000000000000e+04 7.868974655866620149e-02
3.058300000000000000e+04 7.565574347972869873e-02
3.058400000000000000e+04 7.895138859748840332e-02
3.058500000000000000e+04 7.566385716199869327e-02
3.058600000000000000e+04 7.904495298862460051e-02
3.058700000000000000e+04 7.571318000555039840e-02
3.058800000000000000e+04 7.902592420578000154e-02
3.058900000000000000e+04 7.575675845146180587e-02
3.059000000000000000e+04 7.889916747808460584e-02
3.059100000000000000e+04 7.578983902931210603e-02
3.059200000000000000e+04 7.862474024295809660e-02
3.059300000000000000e+04 7.584163546562190661e-02
3.059400000000000000e+04 7.820835709571839767e-02
3.059500000000000000e+04 7.591582834720610184e-02
3.059600000000000000e+04 7.772639393806460295e-02
3.059700000000000000e+04 7.600724697113039885e-02
3.059800000000000000e+04 7.726317644119259920e-02
3.059900000000000000e+04 7.612285017967219958e-02
3.060000000000000000e+04 7.686053961515429411e-02
3.060100000000000000e+04 7.625161856412890349e-02
3.060200000000000000e+04 7.653257250785830412e-02
3.060300000000000000e+04 7.635214179754259978e-02
3.060400000000000000e+04 7.628814876079559326e-02
3.060500000000000000e+04 7.639174908399580521e-02
3.060600000000000000e+04 7.612163573503490099e-02
3.060700000000000000e+04 7.637738436460489444e-02
3.060800000000000000e+04 7.601030915975570679e-02
3.060900000000000000e+04 7.632939517498020521e-02
3.061000000000000000e+04 7.593844830989840422e-02
3.061100000000000000e+04 7.625460624694820055e-02
3.061200000000000000e+04 7.590522617101669312e-02
3.061300000000000000e+04 7.615549862384800306e-02
3.061400000000000000e+04 7.591126859188079834e-02
3.061500000000000000e+04 7.604590058326719804e-02
3.061600000000000000e+04 7.595390826463699341e-02
3.061700000000000000e+04 7.594538480043409867e-02
3.061800000000000000e+04 7.605019956827159533e-02
3.061900000000000000e+04 7.586706429719919376e-02
3.062000000000000000e+04 7.623446732759479871e-02
3.062100000000000000e+04 7.582949101924900404e-02
3.062200000000000000e+04 7.655416429042820325e-02
3.062300000000000000e+04 7.589972019195559416e-02
3.062400000000000000e+04 7.706019282341000642e-02
3.062500000000000000e+04 7.619522511959080091e-02
3.062600000000000000e+04 7.776749879121780396e-02
3.062700000000000000e+04 7.686068117618559403e-02
3.062800000000000000e+04 7.852900773286819458e-02
3.062900000000000000e+04 7.793582230806349320e-02
3.063000000000000000e+04 7.889208197593690353e-02
3.063100000000000000e+04 7.904174178838729858e-02
3.063200000000000000e+04 7.832355797290800614e-02
3.063300000000000000e+04 7.948019355535509978e-02
3.063400000000000000e+04 7.697422057390210237e-02
3.063500000000000000e+04 7.940697669982910156e-02
3.063600000000000000e+04 7.588150352239610152e-02
3.063700000000000000e+04 7.989566773176190462e-02
3.063800000000000000e+04 7.582009583711619982e-02
3.063900000000000000e+04 8.081711828708650069e-02
3.064000000000000000e+04 7.647323608398440276e-02
3.064100000000000000e+04 8.074270933866499467e-02
3.064200000000000000e+04 7.714176177978519788e-02
3.064300000000000000e+04 7.923227548599240389e-02
3.064400000000000000e+04 7.748379558324809679e-02
3.064500000000000000e+04 7.756226509809489855e-02
3.064600000000000000e+04 7.777684926986690173e-02
3.064700000000000000e+04 7.682579755783079667e-02
3.064800000000000000e+04 7.829311490058900314e-02
3.064900000000000000e+04 7.669193297624589400e-02
3.065000000000000000e+04 7.850178331136699328e-02
3.065100000000000000e+04 7.683555781841279464e-02
3.065200000000000000e+04 7.802367955446240511e-02
3.065300000000000000e+04 7.732453197240829468e-02
3.065400000000000000e+04 7.732138037681579590e-02
3.065500000000000000e+04 7.775721698999399356e-02
3.065600000000000000e+04 7.691487669944760408e-02
3.065700000000000000e+04 7.777648419141769409e-02
3.065800000000000000e+04 7.674051821231840653e-02
3.065900000000000000e+04 7.746945321559910169e-02
3.066000000000000000e+04 7.663270831108090486e-02
3.066100000000000000e+04 7.699967175722119417e-02
3.066200000000000000e+04 7.678448408842089568e-02
3.066300000000000000e+04 7.653509825468060579e-02
3.066400000000000000e+04 7.726146280765530672e-02
3.066500000000000000e+04 7.622405886650089613e-02
3.066600000000000000e+04 7.769646495580670442e-02
3.066700000000000000e+04 7.607075572013849429e-02
3.066800000000000000e+04 7.791477441787719727e-02
3.066900000000000000e+04 7.606554776430130005e-02
3.067000000000000000e+04 7.815793901681900024e-02
3.067100000000000000e+04 7.625649124383930555e-02
3.067200000000000000e+04 7.857248187065120348e-02
3.067300000000000000e+04 7.668051868677140670e-02
3.067400000000000000e+04 7.902818173170089722e-02
3.067500000000000000e+04 7.713056355714799361e-02
3.067600000000000000e+04 7.918572425842289320e-02
3.067700000000000000e+04 7.717762887477870593e-02
3.067800000000000000e+04 7.877689599990840563e-02
3.067900000000000000e+04 7.676055282354349307e-02
3.068000000000000000e+04 7.795807719230650468e-02
3.068100000000000000e+04 7.636200636625289917e-02
3.068200000000000000e+04 7.716012746095660124e-02
3.068300000000000000e+04 7.636927813291549683e-02
3.068400000000000000e+04 7.669597864150999589e-02
3.068500000000000000e+04 7.672882825136180529e-02
3.068600000000000000e+04 7.656673341989519987e-02
3.068700000000000000e+04 7.714367657899859343e-02
3.068800000000000000e+04 7.649731636047360506e-02
3.068900000000000000e+04 7.735900580883030286e-02
3.069000000000000000e+04 7.629413157701489534e-02
3.069100000000000000e+04 7.733393460512159867e-02
3.069200000000000000e+04 7.604070752859119764e-02
3.069300000000000000e+04 7.712265849113460192e-02
3.069400000000000000e+04 7.589257508516310258e-02
3.069500000000000000e+04 7.682941854000090165e-02
3.069600000000000000e+04 7.590995728969569811e-02
3.069700000000000000e+04 7.657953351736070113e-02
3.069800000000000000e+04 7.605806738138200240e-02
3.069900000000000000e+04 7.638426125049589677e-02
3.070000000000000000e+04 7.627259939908979935e-02
3.070100000000000000e+04 7.619441300630569458e-02
3.070200000000000000e+04 7.651925086975100432e-02
3.070300000000000000e+04 7.602617144584659925e-02
3.070400000000000000e+04 7.676475495100019975e-02
3.070500000000000000e+04 7.591094076633450594e-02
3.070600000000000000e+04 7.698787003755569458e-02
3.070700000000000000e+04 7.586517930030819978e-02
3.070800000000000000e+04 7.724198698997500334e-02
3.070900000000000000e+04 7.591640949249270354e-02
3.071000000000000000e+04 7.758241146802899446e-02
3.071100000000000000e+04 7.609336078166960282e-02
3.071200000000000000e+04 7.801101356744770399e-02
3.071300000000000000e+04 7.641741633415219392e-02
3.071400000000000000e+04 7.849142700433729691e-02
3.071500000000000000e+04 7.684821635484699598e-02
3.071600000000000000e+04 7.888694852590559525e-02
3.071700000000000000e+04 7.722424715757369995e-02
3.071800000000000000e+04 7.892927527427670564e-02
3.071900000000000000e+04 7.733246684074400468e-02
3.072000000000000000e+04 7.840736955404280228e-02
3.072100000000000000e+04 7.712221890687939729e-02
3.072200000000000000e+04 7.748355716466899523e-02
3.072300000000000000e+04 7.683813571929930253e-02
3.072400000000000000e+04 7.668048888444900513e-02
3.072500000000000000e+04 7.679035514593120226e-02
3.072600000000000000e+04 7.636257261037829314e-02
3.072700000000000000e+04 7.696952670812609587e-02
3.072800000000000000e+04 7.641740143299100008e-02
3.072900000000000000e+04 7.708232849836349487e-02
3.073000000000000000e+04 7.652740180492399735e-02
3.073100000000000000e+04 7.689881324768070570e-02
3.073200000000000000e+04 7.651782035827639494e-02
3.073300000000000000e+04 7.648172229528429900e-02
3.073400000000000000e+04 7.645168155431750212e-02
3.073500000000000000e+04 7.610698789358140426e-02
3.073600000000000000e+04 7.648477703332899613e-02
3.073700000000000000e+04 7.595654577016830444e-02
3.073800000000000000e+04 7.664908468723299895e-02
3.073900000000000000e+04 7.597130537033079667e-02
3.074000000000000000e+04 7.680575549602509933e-02
3.074100000000000000e+04 7.600630074739460340e-02
3.074200000000000000e+04 7.679326832294459948e-02
3.074300000000000000e+04 7.597938925027850066e-02
3.074400000000000000e+04 7.658553868532179398e-02
3.074500000000000000e+04 7.589686661958690295e-02
3.074600000000000000e+04 7.633124291896820068e-02
3.074700000000000000e+04 7.582628726959229903e-02
3.074800000000000000e+04 7.621674984693529997e-02
3.074900000000000000e+04 7.581459730863569779e-02
3.075000000000000000e+04 7.631552219390870528e-02
3.075100000000000000e+04 7.583753764629359850e-02
3.075200000000000000e+04 7.660992443561549792e-02
3.075300000000000000e+04 7.580886036157609420e-02
3.075400000000000000e+04 7.706739008426670423e-02
3.075500000000000000e+04 7.565151900053020129e-02
3.075600000000000000e+04 7.765916734933850374e-02
3.075700000000000000e+04 7.537514716386800595e-02
3.075800000000000000e+04 7.833232730627059937e-02
3.075900000000000000e+04 7.508148252964019775e-02
3.076000000000000000e+04 7.894683629274369674e-02
3.076100000000000000e+04 7.488591969013209948e-02
3.076200000000000000e+04 7.927474379539489746e-02
3.076300000000000000e+04 7.484327256679529361e-02
3.076400000000000000e+04 7.919166982173919678e-02
3.076500000000000000e+04 7.494548708200450549e-02
3.076600000000000000e+04 7.886969298124310579e-02
3.076700000000000000e+04 7.519549131393429842e-02
3.076800000000000000e+04 7.857438921928409925e-02
3.076900000000000000e+04 7.559592276811599731e-02
3.077000000000000000e+04 7.833800464868549696e-02
3.077100000000000000e+04 7.603375613689419832e-02
3.077200000000000000e+04 7.803311198949809679e-02
3.077300000000000000e+04 7.631836831569670243e-02
3.077400000000000000e+04 7.756187021732330322e-02
3.077500000000000000e+04 7.638469338417050447e-02
3.077600000000000000e+04 7.693441957235340467e-02
3.077700000000000000e+04 7.637149095535279708e-02
3.077800000000000000e+04 7.631881535053250398e-02
3.077900000000000000e+04 7.643836736679079924e-02
3.078000000000000000e+04 7.594326883554460006e-02
3.078100000000000000e+04 7.659750431776049528e-02
3.078200000000000000e+04 7.588321715593339400e-02
3.078300000000000000e+04 7.675492763519289885e-02
3.078400000000000000e+04 7.602129876613619719e-02
3.078500000000000000e+04 7.679584622383120451e-02
3.078600000000000000e+04 7.622301578521729903e-02
3.078700000000000000e+04 7.664774358272549715e-02
3.078800000000000000e+04 7.646155357360839844e-02
3.078900000000000000e+04 7.632578164339069715e-02
3.079000000000000000e+04 7.676404714584350586e-02
3.079100000000000000e+04 7.593569159507750077e-02
3.079200000000000000e+04 7.713029533624650436e-02
3.079300000000000000e+04 7.560481876134869661e-02
3.079400000000000000e+04 7.753707468509669909e-02
3.079500000000000000e+04 7.539448887109760633e-02
3.079600000000000000e+04 7.794547080993649568e-02
3.079700000000000000e+04 7.526323199272159925e-02
3.079800000000000000e+04 7.826931774616240067e-02
3.079900000000000000e+04 7.513637840747830476e-02
3.080000000000000000e+04 7.839921861886979537e-02
3.080100000000000000e+04 7.499793171882629395e-02
3.080200000000000000e+04 7.826823741197590223e-02
3.080300000000000000e+04 7.489071786403660169e-02
3.080400000000000000e+04 7.787706702947619353e-02
3.080500000000000000e+04 7.487633824348449707e-02
3.080600000000000000e+04 7.729395478963850541e-02
3.080700000000000000e+04 7.501141726970669832e-02
3.080800000000000000e+04 7.664443552494050460e-02
3.080900000000000000e+04 7.530674338340760665e-02
3.081000000000000000e+04 7.606521248817439684e-02
3.081100000000000000e+04 7.570698857307429919e-02
3.081200000000000000e+04 7.564293593168260055e-02
3.081300000000000000e+04 7.612346857786179977e-02
3.081400000000000000e+04 7.537210732698440552e-02
3.081500000000000000e+04 7.648414373397829924e-02
3.081600000000000000e+04 7.519235461950299348e-02
3.081700000000000000e+04 7.675250619649889861e-02
3.081800000000000000e+04 7.505205273628229312e-02
3.081900000000000000e+04 7.691927254199980302e-02
3.082000000000000000e+04 7.492429763078689575e-02
3.082100000000000000e+04 7.699669152498249403e-02
3.082200000000000000e+04 7.479957491159440475e-02
3.082300000000000000e+04 7.700734585523609510e-02
3.082400000000000000e+04 7.468824833631519666e-02
3.082500000000000000e+04 7.697461545467379485e-02
3.082600000000000000e+04 7.460840046405789461e-02
3.082700000000000000e+04 7.690659910440439395e-02
3.082800000000000000e+04 7.456675916910170121e-02
3.082900000000000000e+04 7.681582868099209871e-02
3.083000000000000000e+04 7.455223798751829667e-02
3.083100000000000000e+04 7.673344761133189806e-02
3.083200000000000000e+04 7.455384731292720446e-02
3.083300000000000000e+04 7.672829926013949309e-02
3.083400000000000000e+04 7.459356635808940539e-02
3.083500000000000000e+04 7.692271471023559570e-02
3.083600000000000000e+04 7.479619979858399825e-02
3.083700000000000000e+04 7.753205299377440018e-02
3.083800000000000000e+04 7.549052685499189896e-02
3.083900000000000000e+04 7.889688760042190552e-02
3.084000000000000000e+04 7.723642885684969817e-02
3.084100000000000000e+04 8.125708252191539416e-02
3.084200000000000000e+04 8.033426851034160265e-02
3.084300000000000000e+04 8.354088664054870605e-02
3.084400000000000000e+04 8.291408419609069824e-02
3.084500000000000000e+04 8.265428990125660291e-02
3.084600000000000000e+04 8.170395344495770540e-02
3.084700000000000000e+04 7.895744591951370239e-02
3.084800000000000000e+04 7.959072291851039538e-02
3.084900000000000000e+04 7.843374460935589876e-02
3.085000000000000000e+04 8.076298236846919665e-02
3.085100000000000000e+04 8.016435056924819946e-02
3.085200000000000000e+04 8.107506483793260055e-02
3.085300000000000000e+04 7.959856837987899780e-02
3.085400000000000000e+04 7.834380865097050062e-02
3.085500000000000000e+04 7.927192747592930189e-02
3.085600000000000000e+04 7.752048224210740524e-02
3.085700000000000000e+04 7.987947762012480302e-02
3.085800000000000000e+04 7.808221131563189421e-02
3.085900000000000000e+04 7.871047407388689909e-02
3.086000000000000000e+04 7.827105373144149780e-02
3.086100000000000000e+04 7.782746851444240221e-02
3.086200000000000000e+04 7.864494621753689851e-02
3.086300000000000000e+04 7.768306881189350477e-02
3.086400000000000000e+04 7.822855561971660265e-02
3.086500000000000000e+04 7.741048187017439408e-02
3.086600000000000000e+04 7.785446941852569580e-02
3.086700000000000000e+04 7.780276238918300280e-02
3.086800000000000000e+04 7.779263705015179720e-02
3.086900000000000000e+04 7.783222198486329513e-02
3.087000000000000000e+04 7.725466042757030138e-02
3.087100000000000000e+04 7.764398306608200073e-02
3.087200000000000000e+04 7.743690162897109985e-02
3.087300000000000000e+04 7.773920148611070113e-02
3.087400000000000000e+04 7.761263102293010363e-02
3.087500000000000000e+04 7.727111876010890612e-02
3.087600000000000000e+04 7.720874994993209839e-02
3.087700000000000000e+04 7.697634398937229505e-02
3.087800000000000000e+04 7.713692635297779432e-02
3.087900000000000000e+04 7.713058590888979826e-02
3.088000000000000000e+04 7.724411040544509888e-02
3.088100000000000000e+04 7.691662013530729813e-02
3.088200000000000000e+04 7.719495147466659546e-02
3.088300000000000000e+04 7.659953832626339998e-02
3.088400000000000000e+04 7.717379927635190096e-02
3.088500000000000000e+04 7.667730003595349397e-02
3.088600000000000000e+04 7.694610953330989489e-02
3.088700000000000000e+04 7.668396085500719939e-02
3.088800000000000000e+04 7.650756090879440308e-02
3.088900000000000000e+04 7.660908997058869796e-02
3.089000000000000000e+04 7.636766135692600599e-02
3.089100000000000000e+04 7.669892162084579468e-02
3.089200000000000000e+04 7.633805274963380294e-02
3.089300000000000000e+04 7.669681310653690687e-02
3.089400000000000000e+04 7.617156952619549837e-02
3.089500000000000000e+04 7.650923728942869706e-02
3.089600000000000000e+04 7.609269022941589355e-02
3.089700000000000000e+04 7.633794844150540437e-02
3.089800000000000000e+04 7.610424607992169466e-02
3.089900000000000000e+04 7.624290883541109953e-02
3.090000000000000000e+04 7.599880546331409803e-02
3.090100000000000000e+04 7.618047297000890561e-02
3.090200000000000000e+04 7.587078213691710038e-02
3.090300000000000000e+04 7.613030076026920667e-02
3.090400000000000000e+04 7.581067830324170198e-02
3.090500000000000000e+04 7.603392004966740003e-02
3.090600000000000000e+04 7.573609054088589754e-02
3.090700000000000000e+04 7.594761997461320358e-02
3.090800000000000000e+04 7.563133537769320403e-02
3.090900000000000000e+04 7.595078647136689620e-02
3.091000000000000000e+04 7.548534870147710629e-02
3.091100000000000000e+04 7.600474357604980469e-02
3.091200000000000000e+04 7.528377324342730437e-02
3.091300000000000000e+04 7.609570026397710629e-02
3.091400000000000000e+04 7.506684213876720080e-02
3.091500000000000000e+04 7.628555595874790540e-02
3.091600000000000000e+04 7.482892274856570158e-02
3.091700000000000000e+04 7.657761126756669479e-02
3.091800000000000000e+04 7.452563196420669556e-02
3.091900000000000000e+04 7.699895650148390336e-02
3.092000000000000000e+04 7.419732213020320544e-02
3.092100000000000000e+04 7.766319066286089812e-02
3.092200000000000000e+04 7.390675693750380082e-02
3.092300000000000000e+04 7.864809781312939729e-02
3.092400000000000000e+04 7.375075668096539583e-02
3.092500000000000000e+04 7.988081872463230482e-02
3.092600000000000000e+04 7.389829307794569535e-02
3.092700000000000000e+04 8.094129711389540238e-02
3.092800000000000000e+04 7.439816743135449495e-02
3.092900000000000000e+04 8.122168481349950619e-02
3.093000000000000000e+04 7.503896951675420590e-02
3.093100000000000000e+04 8.055546879768370194e-02
3.093200000000000000e+04 7.578964531421659989e-02
3.093300000000000000e+04 7.935680449008940263e-02
3.093400000000000000e+04 7.712557911872859606e-02
3.093500000000000000e+04 7.787908613681790437e-02
3.093600000000000000e+04 7.904902845621110397e-02
3.093700000000000000e+04 7.671763747930529509e-02
3.093800000000000000e+04 8.029883354902270232e-02
3.093900000000000000e+04 7.661754637956620650e-02
3.094000000000000000e+04 7.992459088563920455e-02
3.094100000000000000e+04 7.698985934257510100e-02
3.094200000000000000e+04 7.845613360404969649e-02
3.094300000000000000e+04 7.695311307907100329e-02
3.094400000000000000e+04 7.758638262748719649e-02
3.094500000000000000e+04 7.720587402582169967e-02
3.094600000000000000e+04 7.722070068120960584e-02
3.094700000000000000e+04 7.725577056407929855e-02
3.094800000000000000e+04 7.686942815780639648e-02
3.094900000000000000e+04 7.688673585653310605e-02
3.095000000000000000e+04 7.723359018564220080e-02
3.095100000000000000e+04 7.670383155345919524e-02
3.095200000000000000e+04 7.768440991640089555e-02
3.095300000000000000e+04 7.682824879884719849e-02
3.095400000000000000e+04 7.711458951234820280e-02
3.095500000000000000e+04 7.711000740528109465e-02
3.095600000000000000e+04 7.634834945201869616e-02
3.095700000000000000e+04 7.731742411851880159e-02
3.095800000000000000e+04 7.605005055665969849e-02
3.095900000000000000e+04 7.716591656208039718e-02
3.096000000000000000e+04 7.594310492277149549e-02
3.096100000000000000e+04 7.689746469259259309e-02
3.096200000000000000e+04 7.602203637361530653e-02
3.096300000000000000e+04 7.646796852350229434e-02
3.096400000000000000e+04 7.633834332227709685e-02
3.096500000000000000e+04 7.580652087926860461e-02
3.096600000000000000e+04 7.678704708814619584e-02
3.096700000000000000e+04 7.546414434909820557e-02
3.096800000000000000e+04 7.701644301414489746e-02
3.096900000000000000e+04 7.548994570970539442e-02
3.097000000000000000e+04 7.678489387035369873e-02
3.097100000000000000e+04 7.560383528470990266e-02
3.097200000000000000e+04 7.642817497253419357e-02
3.097300000000000000e+04 7.576914131641389327e-02
3.097400000000000000e+04 7.617082446813580598e-02
3.097500000000000000e+04 7.600606977939609876e-02
3.097600000000000000e+04 7.595411688089369340e-02
3.097700000000000000e+04 7.616819441318510575e-02
3.097800000000000000e+04 7.584994286298750443e-02
3.097900000000000000e+04 7.615985721349720350e-02
3.098000000000000000e+04 7.595382630825039949e-02
3.098100000000000000e+04 7.601500302553179655e-02
3.098200000000000000e+04 7.616729289293290572e-02
3.098300000000000000e+04 7.588580995798109574e-02
3.098400000000000000e+04 7.631879299879069933e-02
3.098500000000000000e+04 7.583216577768329969e-02
3.098600000000000000e+04 7.626548409461980649e-02
3.098700000000000000e+04 7.582261413335800171e-02
3.098800000000000000e+04 7.601476460695269499e-02
3.098900000000000000e+04 7.593389600515369764e-02
3.099000000000000000e+04 7.569400966167449951e-02
3.099100000000000000e+04 7.622230052947999435e-02
3.099200000000000000e+04 7.543177902698519621e-02
3.099300000000000000e+04 7.659718394279479980e-02
3.099400000000000000e+04 7.526484876871110397e-02
3.099500000000000000e+04 7.690904289484019885e-02
3.099600000000000000e+04 7.517278194427490234e-02
3.099700000000000000e+04 7.707806676626209608e-02
3.099800000000000000e+04 7.512166351079939408e-02
3.099900000000000000e+04 7.707465440034870496e-02
3.100000000000000000e+04 7.511914521455760607e-02
3.100100000000000000e+04 7.688829302787779374e-02
3.100200000000000000e+04 7.518696039915080676e-02
3.100300000000000000e+04 7.652489840984340319e-02
3.100400000000000000e+04 7.528583705425259676e-02
3.100500000000000000e+04 7.607075572013849429e-02
3.100600000000000000e+04 7.539920508861540360e-02
3.100700000000000000e+04 7.565196603536609998e-02
3.100800000000000000e+04 7.555722445249560271e-02
3.100900000000000000e+04 7.532255351543430677e-02
3.101000000000000000e+04 7.574247568845750289e-02
3.101100000000000000e+04 7.507532835006709704e-02
3.101200000000000000e+04 7.590766996145249801e-02
3.101300000000000000e+04 7.490595430135729704e-02
3.101400000000000000e+04 7.600772380828860197e-02
3.101500000000000000e+04 7.477764040231700549e-02
3.101600000000000000e+04 7.601794600486759534e-02
3.101700000000000000e+04 7.464718818664549393e-02
3.101800000000000000e+04 7.597467303276060624e-02
3.101900000000000000e+04 7.453416287899020110e-02
3.102000000000000000e+04 7.591658830642700195e-02
3.102100000000000000e+04 7.445703446865080399e-02
3.102200000000000000e+04 7.585540413856510511e-02
3.102300000000000000e+04 7.440535724163059583e-02
3.102400000000000000e+04 7.581966370344160600e-02
3.102500000000000000e+04 7.437224686145779695e-02
3.102600000000000000e+04 7.582652568817140060e-02
3.102700000000000000e+04 7.434604316949840197e-02
3.102800000000000000e+04 7.586790621280670166e-02
3.102900000000000000e+04 7.431764155626299773e-02
3.103000000000000000e+04 7.594883441925050216e-02
3.103100000000000000e+04 7.428009063005450163e-02
3.103200000000000000e+04 7.608359307050699405e-02
3.103300000000000000e+04 7.608359307050699405e-02
3.103400000000000000e+04 7.421690225601200452e-02
3.103500000000000000e+04 7.629610598087309403e-02
3.103600000000000000e+04 7.414516061544419723e-02
3.103700000000000000e+04 7.662852853536609998e-02
3.103800000000000000e+04 7.410585880279539628e-02
3.103900000000000000e+04 7.711944729089739714e-02
3.104000000000000000e+04 7.413743436336520110e-02
3.104100000000000000e+04 7.777763903141020341e-02
3.104200000000000000e+04 7.427392154932019319e-02
3.104300000000000000e+04 7.853659242391590467e-02
3.104400000000000000e+04 7.451154291629789872e-02
3.104500000000000000e+04 7.916540652513499865e-02
3.104600000000000000e+04 7.476306706666950574e-02
3.104700000000000000e+04 7.929932326078409366e-02
3.104800000000000000e+04 7.489392906427380647e-02
3.104900000000000000e+04 7.871411740779879485e-02
3.105000000000000000e+04 7.489760220050810380e-02
3.105100000000000000e+04 7.765675336122510042e-02
3.105200000000000000e+04 7.500424236059190231e-02
3.105300000000000000e+04 7.668006420135499435e-02
3.105400000000000000e+04 7.544376701116560502e-02
3.105500000000000000e+04 7.614710181951520052e-02
3.105600000000000000e+04 7.614994049072269788e-02
3.105700000000000000e+04 7.605529576539990511e-02
3.105800000000000000e+04 7.677888870239260588e-02
3.105900000000000000e+04 7.618765532970429855e-02
3.106000000000000000e+04 7.695214450359340319e-02
3.106100000000000000e+04 7.627934217453000154e-02
3.106200000000000000e+04 7.653827220201489534e-02
3.106300000000000000e+04 7.625084370374679565e-02
3.106400000000000000e+04 7.579907029867169466e-02
3.106500000000000000e+04 7.633555680513380570e-02
3.106600000000000000e+04 7.522691041231159559e-02
3.106700000000000000e+04 7.680295407772060046e-02
3.106800000000000000e+04 7.513418048620219836e-02
3.106900000000000000e+04 7.748616486787800184e-02
3.107000000000000000e+04 7.541006058454509386e-02
3.107100000000000000e+04 7.772966474294659700e-02
3.107200000000000000e+04 7.569788396358489990e-02
3.107300000000000000e+04 7.710717618465419421e-02
3.107400000000000000e+04 7.584821432828900423e-02
3.107500000000000000e+04 7.607219368219379774e-02
3.107600000000000000e+04 7.610633224248890272e-02
3.107700000000000000e+04 7.537083327770230379e-02
3.107800000000000000e+04 7.663051784038539538e-02
3.107900000000000000e+04 7.513809949159619417e-02
3.108000000000000000e+04 7.717423886060710558e-02
3.108100000000000000e+04 7.511291652917860551e-02
3.108200000000000000e+04 7.730218768119810624e-02
3.108300000000000000e+04 7.512804120779040251e-02
3.108400000000000000e+04 7.675369828939440642e-02
3.108500000000000000e+04 7.515632361173629761e-02
3.108600000000000000e+04 7.582709193229679456e-02
3.108700000000000000e+04 7.530669122934340043e-02
3.108800000000000000e+04 7.508573681116099963e-02
3.108900000000000000e+04 7.566415518522259798e-02
3.109000000000000000e+04 7.467704266309739547e-02
3.109100000000000000e+04 7.612065970897670397e-02
3.109200000000000000e+04 7.443492114543910632e-02
3.109300000000000000e+04 7.649358361959460173e-02
3.109400000000000000e+04 7.429765909910200639e-02
3.109500000000000000e+04 7.662813365459439363e-02
3.109600000000000000e+04 7.424936443567280164e-02
3.109700000000000000e+04 7.653576135635380140e-02
3.109800000000000000e+04 7.426244765520099989e-02
3.109900000000000000e+04 7.641691714525220003e-02
3.110000000000000000e+04 7.433982193469999833e-02
3.110100000000000000e+04 7.637292891740800338e-02
3.110200000000000000e+04 7.447745651006699996e-02
3.110300000000000000e+04 7.635629922151569715e-02
3.110400000000000000e+04 7.465683668851849641e-02
3.110500000000000000e+04 7.636910676956179533e-02
3.110600000000000000e+04 7.483628392219540681e-02
3.110700000000000000e+04 7.641644775867459383e-02
3.110800000000000000e+04 7.498284429311749544e-02
3.110900000000000000e+04 7.644189149141310258e-02
3.111000000000000000e+04 7.512524724006650056e-02
3.111100000000000000e+04 7.639823853969569811e-02
3.111200000000000000e+04 7.528752088546750154e-02
3.111300000000000000e+04 7.626503705978389391e-02
3.111400000000000000e+04 7.543818652629849519e-02
3.111500000000000000e+04 7.604068517684940687e-02
3.111600000000000000e+04 7.555712014436720414e-02
3.111700000000000000e+04 7.570323348045350509e-02
3.111800000000000000e+04 7.564365118741990524e-02
3.111900000000000000e+04 7.524169236421590634e-02
3.112000000000000000e+04 7.569275796413420243e-02
3.112100000000000000e+04 7.475948333740230212e-02
3.112200000000000000e+04 7.570708543062210083e-02
3.112300000000000000e+04 7.441150397062300248e-02
3.112400000000000000e+04 7.570283114910129896e-02
3.112500000000000000e+04 7.424945384263989534e-02
3.112600000000000000e+04 7.572392374277109317e-02
3.112700000000000000e+04 7.422812283039090242e-02
3.112800000000000000e+04 7.580126076936720414e-02
3.112900000000000000e+04 7.427734881639480591e-02
3.113000000000000000e+04 7.589732110500339857e-02
3.113100000000000000e+04 7.434694468975069914e-02
3.113200000000000000e+04 7.597468048334120316e-02
3.113300000000000000e+04 7.439666241407390246e-02
3.113400000000000000e+04 7.604154199361799760e-02
3.113500000000000000e+04 7.437331974506379562e-02
3.113600000000000000e+04 7.609350234270099989e-02
3.113700000000000000e+04 7.425928860902790418e-02
3.113800000000000000e+04 7.612452656030649356e-02
3.113900000000000000e+04 7.409289479255680433e-02
3.114000000000000000e+04 7.619088888168329410e-02
3.114100000000000000e+04 7.391889393329620361e-02
3.114200000000000000e+04 7.639274746179580688e-02
3.114300000000000000e+04 7.377674430608749390e-02
3.114400000000000000e+04 7.682188600301739778e-02
3.114500000000000000e+04 7.372575253248210558e-02
3.114600000000000000e+04 7.749163359403610229e-02
3.114700000000000000e+04 7.381979376077650590e-02
3.114800000000000000e+04 7.821913063526149401e-02
3.114900000000000000e+04 7.406037300825120406e-02
3.115000000000000000e+04 7.855214923620219836e-02
3.115100000000000000e+04 7.436933368444439973e-02
3.115200000000000000e+04 7.801131904125209460e-02
3.115300000000000000e+04 7.465251535177229447e-02
3.115400000000000000e+04 7.678175717592239380e-02
3.115500000000000000e+04 7.496149092912669787e-02
3.115600000000000000e+04 7.565908879041670365e-02
3.115700000000000000e+04 7.542712241411210494e-02
3.115800000000000000e+04 7.501638680696490202e-02
3.115900000000000000e+04 7.596319168806080213e-02
3.116000000000000000e+04 7.474612444639210096e-02
3.116100000000000000e+04 7.625827193260190096e-02
3.116200000000000000e+04 7.477060705423360654e-02
3.116300000000000000e+04 7.608330249786379729e-02
3.116400000000000000e+04 7.501150667667390304e-02
3.116500000000000000e+04 7.557392865419390593e-02
3.116600000000000000e+04 7.539415359497070312e-02
3.116700000000000000e+04 7.503367215394969592e-02
3.116800000000000000e+04 7.596828043460850111e-02
3.116900000000000000e+04 7.462393492460249467e-02
3.117000000000000000e+04 7.672824710607530074e-02
3.117100000000000000e+04 7.437138259410859542e-02
3.117200000000000000e+04 7.736570388078689575e-02
3.117300000000000000e+04 7.427507638931270251e-02
3.117400000000000000e+04 7.746560871601100573e-02
3.117500000000000000e+04 7.430458813905720106e-02
3.117600000000000000e+04 7.697144150733950529e-02
3.117700000000000000e+04 7.447629421949389372e-02
3.117800000000000000e+04 7.619443535804749923e-02
3.117900000000000000e+04 7.485090941190719604e-02
3.118000000000000000e+04 7.538736611604690552e-02
3.118100000000000000e+04 7.539752870798109574e-02
3.118200000000000000e+04 7.466477155685420641e-02
3.118300000000000000e+04 7.598758488893510299e-02
3.118400000000000000e+04 7.416670024394990401e-02
3.118500000000000000e+04 7.645889371633529663e-02
3.118600000000000000e+04 7.396572083234789763e-02
3.118700000000000000e+04 7.672997564077380095e-02
3.118800000000000000e+04 7.400176674127580123e-02
3.118900000000000000e+04 7.682163268327710237e-02
3.119000000000000000e+04 7.414188981056210603e-02
3.119100000000000000e+04 7.671119272708890047e-02
3.119200000000000000e+04 7.429903745651250668e-02
3.119300000000000000e+04 7.636518031358720260e-02
3.119400000000000000e+04 7.446128875017170301e-02
3.119500000000000000e+04 7.587512582540509309e-02
3.119600000000000000e+04 7.460651546716690063e-02
3.119700000000000000e+04 7.539050281047819657e-02
3.119800000000000000e+04 7.470056414604189787e-02
3.119900000000000000e+04 7.501260936260220613e-02
3.120000000000000000e+04 7.476145029067990389e-02
3.120100000000000000e+04 7.476472109556199508e-02
3.120200000000000000e+04 7.479222863912579622e-02
3.120300000000000000e+04 7.462398707866670089e-02
3.120400000000000000e+04 7.474601268768310547e-02
3.120500000000000000e+04 7.459534704685209794e-02
3.120600000000000000e+04 7.461968809366230360e-02
3.120700000000000000e+04 7.469657063484190507e-02
3.120800000000000000e+04 7.447284460067750411e-02
3.120900000000000000e+04 7.490228861570359664e-02
3.121000000000000000e+04 7.436370104551319471e-02
3.121100000000000000e+04 7.519645988941189851e-02
3.121200000000000000e+04 7.433451712131500244e-02
3.121300000000000000e+04 7.559042423963549528e-02
3.121400000000000000e+04 7.440263032913209396e-02
3.121500000000000000e+04 7.604351639747619629e-02
3.121600000000000000e+04 7.456286251544949617e-02
3.121700000000000000e+04 7.644327729940410265e-02
3.121800000000000000e+04 7.476853579282760620e-02
3.121900000000000000e+04 7.663384824991230360e-02
3.122000000000000000e+04 7.490634918212890625e-02
3.122100000000000000e+04 7.647674530744549837e-02
3.122200000000000000e+04 7.488518953323360094e-02
3.122300000000000000e+04 7.594756036996840043e-02
3.122400000000000000e+04 7.474897056818009811e-02
3.122500000000000000e+04 7.520880550146100130e-02
3.122600000000000000e+04 7.465366274118420686e-02
3.122700000000000000e+04 7.452645897865299573e-02
3.122800000000000000e+04 7.471839338541029496e-02
3.122900000000000000e+04 7.408931851387019762e-02
3.123000000000000000e+04 7.492422312498089876e-02
3.123100000000000000e+04 7.390008866786959563e-02
3.123200000000000000e+04 7.516090571880340576e-02
3.123300000000000000e+04 7.384982705116270585e-02
3.123400000000000000e+04 7.533278316259379992e-02
3.123500000000000000e+04 7.384828478097919813e-02
3.123600000000000000e+04 7.541131973266600175e-02
3.123700000000000000e+04 7.387554645538330078e-02
3.123800000000000000e+04 7.543470710515980115e-02
3.123900000000000000e+04 7.396390289068220658e-02
3.124000000000000000e+04 7.548980414867399735e-02
3.124100000000000000e+04 7.414862513542179456e-02
3.124200000000000000e+04 7.566704601049420442e-02
3.124300000000000000e+04 7.443016022443769975e-02
3.124400000000000000e+04 7.601564377546310425e-02
3.124500000000000000e+04 7.476972788572310014e-02
3.124600000000000000e+04 7.652030140161510119e-02
3.124700000000000000e+04 7.507313787937160143e-02
3.124800000000000000e+04 7.709149271249769730e-02
3.124900000000000000e+04 7.518943399190899934e-02
3.125000000000000000e+04 7.760504633188250456e-02
3.125100000000000000e+04 7.498905807733539930e-02
3.125200000000000000e+04 7.796967774629590120e-02
3.125300000000000000e+04 7.448855042457580566e-02
3.125400000000000000e+04 7.819825410842899671e-02
3.125500000000000000e+04 7.389750331640239367e-02
3.125600000000000000e+04 7.835222780704499679e-02
3.125700000000000000e+04 7.351748645305629382e-02
3.125800000000000000e+04 7.842495292425159803e-02
3.125900000000000000e+04 7.359455525875090165e-02
3.126000000000000000e+04 7.833923399448390612e-02
3.126100000000000000e+04 7.419763505458830399e-02
3.126200000000000000e+04 7.807963341474530305e-02
3.126300000000000000e+04 7.511547207832340589e-02
3.126400000000000000e+04 7.767102867364880647e-02
3.126500000000000000e+04 7.592292129993440108e-02
3.126600000000000000e+04 7.702863961458210340e-02
3.126700000000000000e+04 7.633772492408749666e-02
3.126800000000000000e+04 7.611569017171859741e-02
3.126900000000000000e+04 7.643625885248180041e-02
3.127000000000000000e+04 7.522621005773540148e-02
3.127100000000000000e+04 7.643451541662220350e-02
3.127200000000000000e+04 7.474089413881300492e-02
3.127300000000000000e+04 7.644460350275039673e-02
3.127400000000000000e+04 7.469800859689709749e-02
3.127500000000000000e+04 7.643246650695799393e-02
3.127600000000000000e+04 7.483924925327299638e-02
3.127700000000000000e+04 7.625330984592440520e-02
3.127800000000000000e+04 7.494834065437319670e-02
3.127900000000000000e+04 7.583263516426090589e-02
3.128000000000000000e+04 7.499586045742029361e-02
3.128100000000000000e+04 7.530942559242249923e-02
3.128200000000000000e+04 7.504487782716749711e-02
3.128300000000000000e+04 7.490020245313640246e-02
3.128400000000000000e+04 7.514154911041259766e-02
3.128500000000000000e+04 7.469277828931809859e-02
3.128600000000000000e+04 7.528026401996609773e-02
3.128700000000000000e+04 7.464107125997540559e-02
3.128800000000000000e+04 7.539679110050200028e-02
3.128900000000000000e+04 7.468531280755999480e-02
3.129000000000000000e+04 7.540863007307049837e-02
3.129100000000000000e+04 7.479330897331240569e-02
3.129200000000000000e+04 7.528965920209880480e-02
3.129300000000000000e+04 7.494541257619860564e-02
3.129400000000000000e+04 7.508703321218490601e-02
3.129500000000000000e+04 7.511824369430540604e-02
3.129600000000000000e+04 7.485526800155639648e-02
3.129700000000000000e+04 7.527767866849900680e-02
3.129800000000000000e+04 7.461453974246980148e-02
3.129900000000000000e+04 7.539972662925720215e-02
3.130000000000000000e+04 7.439642399549480090e-02
3.130100000000000000e+04 7.548826932907100329e-02
3.130200000000000000e+04 7.428123801946640015e-02
3.130300000000000000e+04 7.558590918779370393e-02
3.130400000000000000e+04 7.434040307998660002e-02
3.130500000000000000e+04 7.573635131120680375e-02
3.130600000000000000e+04 7.453488558530810271e-02
3.130700000000000000e+04 7.589557766914370451e-02
3.130800000000000000e+04 7.472906261682510376e-02
3.130900000000000000e+04 7.593370229005809435e-02
3.131000000000000000e+04 7.481802999973299895e-02
3.131100000000000000e+04 7.578071951866149902e-02
3.131200000000000000e+04 7.481647282838820023e-02
3.131300000000000000e+04 7.549772411584849963e-02
3.131400000000000000e+04 7.482622563838960128e-02
3.131500000000000000e+04 7.519593089818950304e-02
3.131600000000000000e+04 7.495118677616119385e-02
3.131700000000000000e+04 7.493664324283599854e-02
3.131800000000000000e+04 7.521011680364610152e-02
3.131900000000000000e+04 7.472594082355500655e-02
3.132000000000000000e+04 7.548870891332630506e-02
3.132100000000000000e+04 7.458058744668960571e-02
3.132200000000000000e+04 7.559796422719959608e-02
3.132300000000000000e+04 7.452727854251860184e-02
3.132400000000000000e+04 7.543195039033889771e-02
3.132500000000000000e+04 7.455702126026149401e-02
3.132600000000000000e+04 7.507136464118960295e-02
3.132700000000000000e+04 7.463923096656799316e-02
3.132800000000000000e+04 7.471522688865660233e-02
3.132900000000000000e+04 7.477595657110210070e-02
3.133000000000000000e+04 7.447778433561330624e-02
3.133100000000000000e+04 7.496443390846249666e-02
3.133200000000000000e+04 7.433529198169709640e-02
3.133300000000000000e+04 7.515722513198849764e-02
3.133400000000000000e+04 7.423169165849689832e-02
3.133500000000000000e+04 7.529435306787489457e-02
3.133600000000000000e+04 7.412661612033839831e-02
3.133700000000000000e+04 7.534894347190859709e-02
3.133800000000000000e+04 7.399795204401020399e-02
3.133900000000000000e+04 7.532620429992679945e-02
3.134000000000000000e+04 7.387217879295350509e-02
3.134100000000000000e+04 7.522537559270860152e-02
3.134200000000000000e+04 7.381314039230349455e-02
3.134300000000000000e+04 7.503698766231539641e-02
3.134400000000000000e+04 7.385087758302689986e-02
3.134500000000000000e+04 7.477931678295139661e-02
3.134600000000000000e+04 7.396435737609860506e-02
3.134700000000000000e+04 7.450700551271439986e-02
3.134800000000000000e+04 7.411195337772369385e-02
3.134900000000000000e+04 7.426341623067859998e-02
3.135000000000000000e+04 7.425917685031889481e-02
3.135100000000000000e+04 7.405273616313930163e-02
3.135200000000000000e+04 7.438383996486659655e-02
3.135300000000000000e+04 7.386439293622970581e-02
3.135400000000000000e+04 7.447427511215209961e-02
3.135500000000000000e+04 7.369145750999450684e-02
3.135600000000000000e+04 7.453656196594239669e-02
3.135700000000000000e+04 7.351608574390409989e-02
3.135800000000000000e+04 7.459281384944919935e-02
3.135900000000000000e+04 7.332572340965269608e-02
3.136000000000000000e+04 7.466850429773330688e-02
3.136100000000000000e+04 7.313925772905349731e-02
3.136200000000000000e+04 7.476778328418730302e-02
3.136300000000000000e+04 7.300041615962979402e-02
3.136400000000000000e+04 7.486957311630250411e-02
3.136500000000000000e+04 7.296051830053329468e-02
3.136600000000000000e+04 7.493592053651809692e-02
3.136700000000000000e+04 7.306887954473499647e-02
3.136800000000000000e+04 7.492669671773910522e-02
3.136900000000000000e+04 7.337038964033129607e-02
3.137000000000000000e+04 7.482166588306429778e-02
3.137100000000000000e+04 7.390975952148440276e-02
3.137200000000000000e+04 7.464774698019030486e-02
3.137300000000000000e+04 7.473408430814740266e-02
3.137400000000000000e+04 7.444769889116290007e-02
3.137500000000000000e+04 7.590001821517940173e-02
3.137600000000000000e+04 7.425510883331300216e-02
3.137700000000000000e+04 7.742495089769360628e-02
3.137800000000000000e+04 7.408149540424349699e-02
3.137900000000000000e+04 7.909847050905230437e-02
3.138000000000000000e+04 7.389651238918300280e-02
3.138100000000000000e+04 8.025756478309629960e-02
3.138200000000000000e+04 7.369237393140790071e-02
3.138300000000000000e+04 8.024041354656219482e-02
3.138400000000000000e+04 7.371711730957029862e-02
3.138500000000000000e+04 7.961803674697880140e-02
3.138600000000000000e+04 7.444358617067339812e-02
3.138700000000000000e+04 7.970055937767030196e-02
3.138800000000000000e+04 7.594522088766099410e-02
3.138900000000000000e+04 8.033205568790439954e-02
3.139000000000000000e+04 7.730267196893690629e-02
3.139100000000000000e+04 7.982444018125529894e-02
3.139200000000000000e+04 7.712032645940780640e-02
3.139300000000000000e+04 7.754722982645030627e-02
3.139400000000000000e+04 7.612165808677670564e-02
3.139500000000000000e+04 7.582755386829380384e-02
3.139600000000000000e+04 7.656896114349369398e-02
3.139700000000000000e+04 7.598444074392320113e-02
3.139800000000000000e+04 7.746923714876169376e-02
3.139900000000000000e+04 7.615134119987490569e-02
3.140000000000000000e+04 7.676474004983900590e-02
3.140100000000000000e+04 7.567957043647770277e-02
3.140200000000000000e+04 7.530464231967930189e-02
3.140300000000000000e+04 7.590116560459139738e-02
3.140400000000000000e+04 7.502739876508709993e-02
3.140500000000000000e+04 7.677561044692990389e-02
3.140600000000000000e+04 7.555276155471800370e-02
3.140700000000000000e+04 7.682973146438600021e-02
3.140800000000000000e+04 7.562956213951109452e-02
3.140900000000000000e+04 7.586996257305149427e-02
3.141000000000000000e+04 7.552628964185710558e-02
3.141100000000000000e+04 7.504002749919889970e-02
3.141200000000000000e+04 7.590604573488239637e-02
3.141300000000000000e+04 7.480850070714950562e-02
3.141400000000000000e+04 7.625109702348710494e-02
3.141500000000000000e+04 7.475809007883070512e-02
3.141600000000000000e+04 7.596068829298019409e-02
3.141700000000000000e+04 7.473824173212050004e-02
3.141800000000000000e+04 7.535605132579800691e-02
3.141900000000000000e+04 7.487551867961879382e-02
3.142000000000000000e+04 7.494269311428070068e-02
3.142100000000000000e+04 7.504744082689289442e-02
3.142200000000000000e+04 7.475522160530090332e-02
3.142300000000000000e+04 7.505127042531969939e-02
3.142400000000000000e+04 7.467395812273029676e-02
3.142500000000000000e+04 7.489346712827679720e-02
3.142600000000000000e+04 7.471041381359100342e-02
3.142700000000000000e+04 7.470312714576719804e-02
3.142800000000000000e+04 7.484869658946989579e-02
3.142900000000000000e+04 7.456525415182109484e-02
3.143000000000000000e+04 7.496453076601029830e-02
3.143100000000000000e+04 7.447749376296999846e-02
3.143200000000000000e+04 7.494372129440310393e-02
3.143300000000000000e+04 7.442002743482589722e-02
3.143400000000000000e+04 7.481289654970170455e-02
3.143500000000000000e+04 7.438384741544719347e-02
3.143600000000000000e+04 7.469515502452850342e-02
3.143700000000000000e+04 7.435357570648190584e-02
3.143800000000000000e+04 7.465624809265139494e-02
3.143900000000000000e+04 7.431475818157200208e-02
3.144000000000000000e+04 7.466718554496770688e-02
3.144100000000000000e+04 7.425197213888169723e-02
3.144200000000000000e+04 7.466553151607510652e-02
3.144300000000000000e+04 7.415458559989930587e-02
3.144400000000000000e+04 7.460656762123110686e-02
3.144500000000000000e+04 7.404775917530059814e-02
3.144600000000000000e+04 7.447443902492520418e-02
3.144700000000000000e+04 7.400047034025189485e-02
3.144800000000000000e+04 7.429960370063780351e-02
3.144900000000000000e+04 7.407344132661819458e-02
3.145000000000000000e+04 7.415156811475749621e-02
3.145100000000000000e+04 7.426019012928010421e-02
3.145200000000000000e+04 7.406879216432570023e-02
3.145300000000000000e+04 7.449405640363690462e-02
3.145400000000000000e+04 7.400777190923689408e-02
3.145500000000000000e+04 7.469733059406280518e-02
3.145600000000000000e+04 7.391712814569470491e-02
3.145700000000000000e+04 7.483690232038499313e-02
3.145800000000000000e+04 7.381705939769739322e-02
3.145900000000000000e+04 7.493257522583010588e-02
3.146000000000000000e+04 7.377047836780549483e-02
3.146100000000000000e+04 7.503122836351390490e-02
3.146200000000000000e+04 7.381236553192140060e-02
3.146300000000000000e+04 7.518047094345089998e-02
3.146400000000000000e+04 7.393939048051829943e-02
3.146500000000000000e+04 7.540732622146610609e-02
3.146600000000000000e+04 7.414211332797999987e-02
3.146700000000000000e+04 7.571103423833849821e-02
3.146800000000000000e+04 7.439289987087249756e-02
3.146900000000000000e+04 7.606041431427000565e-02
3.147000000000000000e+04 7.460546493530270662e-02
3.147100000000000000e+04 7.639453560113909636e-02
3.147200000000000000e+04 7.463677972555160522e-02
3.147300000000000000e+04 7.662399113178250398e-02
3.147400000000000000e+04 7.437774538993839613e-02
3.147500000000000000e+04 7.666841149330140548e-02
3.147600000000000000e+04 7.390212267637250032e-02
3.147700000000000000e+04 7.648540288209919324e-02
3.147800000000000000e+04 7.352134585380550036e-02
3.147900000000000000e+04 7.604494690895080566e-02
3.148000000000000000e+04 7.358578592538829455e-02
3.148100000000000000e+04 7.540284097194670243e-02
3.148200000000000000e+04 7.414880394935610686e-02
3.148300000000000000e+04 7.475636899471280183e-02
3.148400000000000000e+04 7.494854927062989669e-02
3.148500000000000000e+04 7.427135854959490691e-02
3.148600000000000000e+04 7.579480856657029586e-02
3.148700000000000000e+04 7.390253245830540052e-02
3.148800000000000000e+04 7.659837603569029374e-02
3.148900000000000000e+04 7.361123710870740022e-02
3.149000000000000000e+04 7.711007446050639758e-02
3.149100000000000000e+04 7.351397722959519820e-02
3.149200000000000000e+04 7.714052498340609465e-02
3.149300000000000000e+04 7.367735356092450227e-02
3.149400000000000000e+04 7.693229615688319811e-02
3.149500000000000000e+04 7.401728630065919357e-02
3.149600000000000000e+04 7.673210650682449341e-02
3.149700000000000000e+04 7.446752488613130050e-02
3.149800000000000000e+04 7.641152292490009657e-02
3.149900000000000000e+04 7.496728748083110461e-02
3.150000000000000000e+04 7.582119852304460006e-02
3.150100000000000000e+04 7.529785484075550428e-02
3.150200000000000000e+04 7.509538531303409925e-02
3.150300000000000000e+04 7.538245618343350496e-02
3.150400000000000000e+04 7.451571524143220382e-02
3.150500000000000000e+04 7.546404749155040392e-02
3.150600000000000000e+04 7.422138005495070023e-02
3.150700000000000000e+04 7.559531927108760485e-02
3.150800000000000000e+04 7.413964718580250135e-02
3.150900000000000000e+04 7.555282115936280685e-02
3.151000000000000000e+04 7.419832795858380403e-02
3.151100000000000000e+04 7.532767951488489322e-02
3.151200000000000000e+04 7.434982806444169479e-02
3.151300000000000000e+04 7.511108368635180388e-02
3.151400000000000000e+04 7.451498508453370528e-02
3.151500000000000000e+04 7.505557686090469360e-02
3.151600000000000000e+04 7.465609163045880403e-02
3.151700000000000000e+04 7.519418746232990614e-02
3.151800000000000000e+04 7.472654432058330187e-02
3.151900000000000000e+04 7.537976652383800158e-02
3.152000000000000000e+04 7.461372762918469514e-02
3.152100000000000000e+04 7.545404136180880461e-02
3.152200000000000000e+04 7.429429143667219682e-02
3.152300000000000000e+04 7.540423423051829943e-02
3.152400000000000000e+04 7.391161471605299516e-02
3.152500000000000000e+04 7.527438551187519422e-02
3.152600000000000000e+04 7.365410774946209993e-02
3.152700000000000000e+04 7.509295642375950208e-02
3.152800000000000000e+04 7.360763102769850297e-02
3.152900000000000000e+04 7.489687204360960526e-02
3.153000000000000000e+04 7.371652126312260023e-02
3.153100000000000000e+04 7.468756288290019640e-02
3.153200000000000000e+04 7.390463352203370528e-02
3.153300000000000000e+04 7.444860786199569702e-02
3.153400000000000000e+04 7.416592538356779618e-02
3.153500000000000000e+04 7.421065866947169909e-02
3.153600000000000000e+04 7.447665929794310136e-02
3.153700000000000000e+04 7.401333749294279618e-02
3.153800000000000000e+04 7.475379854440690475e-02
3.153900000000000000e+04 7.386364787816999955e-02
3.154000000000000000e+04 7.493944466114040026e-02
3.154100000000000000e+04 7.373940199613569779e-02
3.154200000000000000e+04 7.500962167978289519e-02
3.154300000000000000e+04 7.360449433326719804e-02
3.154400000000000000e+04 7.495113462209700150e-02
3.154500000000000000e+04 7.345712929964069715e-02
3.154600000000000000e+04 7.479379326105120573e-02
3.154700000000000000e+04 7.331812381744380602e-02
3.154800000000000000e+04 7.460559159517289596e-02
3.154900000000000000e+04 7.320480793714520540e-02
3.155000000000000000e+04 7.445280998945240369e-02
3.155100000000000000e+04 7.313130795955659347e-02
3.155200000000000000e+04 7.437501102685929733e-02
3.155300000000000000e+04 7.310444116592410002e-02
3.155400000000000000e+04 7.438215613365170564e-02
3.155500000000000000e+04 7.311045378446580367e-02
3.155600000000000000e+04 7.446975260972979460e-02
3.155700000000000000e+04 7.312308996915820036e-02
3.155800000000000000e+04 7.463652640581129594e-02
3.155900000000000000e+04 7.311648130416870117e-02
3.156000000000000000e+04 7.488048076629640060e-02
3.156100000000000000e+04 7.307979464530940661e-02
3.156200000000000000e+04 7.519357651472090287e-02
3.156300000000000000e+04 7.301547378301620483e-02
3.156400000000000000e+04 7.557494193315510145e-02
3.156500000000000000e+04 7.292971760034559769e-02
3.156600000000000000e+04 7.603550702333450317e-02
3.156700000000000000e+04 7.284391671419139513e-02
3.156800000000000000e+04 7.659530639648440276e-02
3.156900000000000000e+04 7.280325889587399568e-02
3.157000000000000000e+04 7.724379003047940340e-02
3.157100000000000000e+04 7.285298407077789307e-02
3.157200000000000000e+04 7.790664583444599500e-02
3.157300000000000000e+04 7.300162315368649568e-02
3.157400000000000000e+04 7.839716970920559969e-02
3.157500000000000000e+04 7.320442050695419312e-02
3.157600000000000000e+04 7.843301445245740022e-02
3.157700000000000000e+04 7.339184731245039506e-02
3.157800000000000000e+04 7.780835032463069567e-02
3.157900000000000000e+04 7.355761528015139494e-02
3.158000000000000000e+04 7.662050426006319914e-02
3.158100000000000000e+04 7.379579544067380037e-02
3.158200000000000000e+04 7.525784522294999557e-02
3.158300000000000000e+04 7.421547919511800595e-02
3.158400000000000000e+04 7.413247227668759431e-02
3.158500000000000000e+04 7.481194287538529830e-02
3.158600000000000000e+04 7.343085110187530518e-02
3.158700000000000000e+04 7.543982565402980456e-02
3.158800000000000000e+04 7.309885323047639327e-02
3.158900000000000000e+04 7.588467001914979415e-02
3.159000000000000000e+04 7.297808676958079943e-02
3.159100000000000000e+04 7.595387101173399491e-02
3.159200000000000000e+04 7.294467836618420686e-02
3.159300000000000000e+04 7.560462504625320435e-02
3.159400000000000000e+04 7.298854738473889436e-02
3.159500000000000000e+04 7.502941042184829712e-02
3.159600000000000000e+04 7.317380607128140535e-02
3.159700000000000000e+04 7.454326003789900346e-02
3.159800000000000000e+04 7.352974265813830290e-02
3.159900000000000000e+04 7.435356825590129504e-02
3.160000000000000000e+04 7.401604950428010421e-02
3.160100000000000000e+04 7.452090084552759341e-02
3.160200000000000000e+04 7.458024471998210558e-02
3.160300000000000000e+04 7.502971589565279875e-02
3.160400000000000000e+04 7.517529278993609343e-02
3.160500000000000000e+04 7.574305683374399356e-02
3.160600000000000000e+04 7.568160444498059358e-02
3.160700000000000000e+04 7.630834728479389539e-02
3.160800000000000000e+04 7.586929202079770174e-02
3.160900000000000000e+04 7.628627866506579314e-02
3.161000000000000000e+04 7.557185739278790559e-02
3.161100000000000000e+04 7.557603716850279374e-02
3.161200000000000000e+04 7.490907609462739425e-02
3.161300000000000000e+04 7.467692345380780305e-02
3.161400000000000000e+04 7.437121123075489393e-02
3.161500000000000000e+04 7.428740710020069471e-02
3.161600000000000000e+04 7.441587001085279984e-02
3.161700000000000000e+04 7.448893785476680407e-02
3.161800000000000000e+04 7.483900338411329789e-02
3.161900000000000000e+04 7.471457123756410079e-02
3.162000000000000000e+04 7.497633248567579789e-02
3.162100000000000000e+04 7.460473477840419421e-02
3.162200000000000000e+04 7.457067817449569702e-02
3.162300000000000000e+04 7.428880780935290251e-02
3.162400000000000000e+04 7.400306314229969373e-02
3.162500000000000000e+04 7.400489598512649536e-02
3.162600000000000000e+04 7.367292791604999891e-02
3.162700000000000000e+04 7.392145693302150378e-02
3.162800000000000000e+04 7.364169508218769422e-02
3.162900000000000000e+04 7.404144853353500366e-02
3.163000000000000000e+04 7.372860610485079680e-02
3.163100000000000000e+04 7.414092868566510286e-02
3.163200000000000000e+04 7.374493032693860139e-02
3.163300000000000000e+04 7.404399663209919324e-02
3.163400000000000000e+04 7.368120551109309802e-02
3.163500000000000000e+04 7.382991164922710070e-02
3.163600000000000000e+04 7.361497730016709762e-02
3.163700000000000000e+04 7.365033775568009811e-02
3.163800000000000000e+04 7.360392808914180407e-02
3.163900000000000000e+04 7.356178760528560290e-02
3.164000000000000000e+04 7.367799431085589323e-02
3.164100000000000000e+04 7.350470125675200028e-02
3.164200000000000000e+04 7.377544045448300447e-02
3.164300000000000000e+04 7.337179034948350387e-02
3.164400000000000000e+04 7.380637526512150159e-02
3.164500000000000000e+04 7.316487282514569368e-02
3.164600000000000000e+04 7.378257811069489913e-02
3.164700000000000000e+04 7.295738160610200362e-02
3.164800000000000000e+04 7.377305626869200272e-02
3.164900000000000000e+04 7.276985794305800004e-02
3.165000000000000000e+04 7.382498681545260344e-02
3.165100000000000000e+04 7.260238379240040174e-02
3.165200000000000000e+04 7.394366711378100310e-02
3.165300000000000000e+04 7.245562225580219617e-02
3.165400000000000000e+04 7.411752641201020675e-02
3.165500000000000000e+04 7.231189310550689697e-02
3.165600000000000000e+04 7.436015456914900346e-02
3.165700000000000000e+04 7.216313481330870194e-02
3.165800000000000000e+04 7.467498630285260286e-02
3.165900000000000000e+04 7.202699780464169588e-02
3.166000000000000000e+04 7.499601691961289840e-02
3.166100000000000000e+04 7.195121049880980058e-02
3.166200000000000000e+04 7.522948831319810348e-02
3.166300000000000000e+04 7.200542092323300447e-02
3.166400000000000000e+04 7.531638443469999833e-02
3.166500000000000000e+04 7.224319130182270399e-02
3.166600000000000000e+04 7.525280863046650282e-02
3.166700000000000000e+04 7.268231362104420057e-02
3.166800000000000000e+04 7.511891424655910143e-02
3.166900000000000000e+04 7.330771535634990343e-02
3.167000000000000000e+04 7.502442598342899671e-02
3.167100000000000000e+04 7.407041639089580187e-02
3.167200000000000000e+04 7.503028213977809557e-02
3.167300000000000000e+04 7.490471005439759689e-02
3.167400000000000000e+04 7.513018697500230270e-02
3.167500000000000000e+04 7.570823282003399934e-02
3.167600000000000000e+04 7.520879060029979357e-02
3.167700000000000000e+04 7.624121755361559782e-02
3.167800000000000000e+04 7.498715072870250353e-02
3.167900000000000000e+04 7.615365833044049348e-02
3.168000000000000000e+04 7.428310066461560335e-02
3.168100000000000000e+04 7.539042085409160265e-02
3.168200000000000000e+04 7.351715117692950163e-02
3.168300000000000000e+04 7.454434782266619597e-02
3.168400000000000000e+04 7.349992543458939986e-02
3.168500000000000000e+04 7.430146634578700671e-02
3.168600000000000000e+04 7.434252649545669556e-02
3.168700000000000000e+04 7.466966658830639925e-02
3.168800000000000000e+04 7.523376494646069612e-02
3.168900000000000000e+04 7.505097240209579468e-02
3.169000000000000000e+04 7.530681788921360365e-02
3.169100000000000000e+04 7.492308318614959717e-02
3.169200000000000000e+04 7.450050115585329924e-02
3.169300000000000000e+04 7.473074644803999467e-02
3.169400000000000000e+04 7.376090437173840608e-02
3.169500000000000000e+04 7.539024949073790116e-02
3.169600000000000000e+04 7.378091663122179900e-02
3.169700000000000000e+04 7.665394246578219328e-02
3.169800000000000000e+04 7.405683398246770688e-02
3.169900000000000000e+04 7.738773524761199951e-02
3.170000000000000000e+04 7.387319207191470061e-02
3.170100000000000000e+04 7.718884199857710404e-02
3.170200000000000000e+04 7.345607876777650314e-02
3.170300000000000000e+04 7.669460773468020354e-02
3.170400000000000000e+04 7.351755350828169389e-02
3.170500000000000000e+04 7.635113596916200118e-02
3.170600000000000000e+04 7.396771758794780383e-02
3.170700000000000000e+04 7.582250982522960314e-02
3.170800000000000000e+04 7.413351535797120528e-02
3.170900000000000000e+04 7.490539550781250000e-02
3.171000000000000000e+04 7.398973405361179700e-02
3.171100000000000000e+04 7.414069026708600130e-02
3.171200000000000000e+04 7.408634573221209441e-02
3.171300000000000000e+04 7.392148673534390535e-02
3.171400000000000000e+04 7.442444562911990080e-02
3.171500000000000000e+04 7.391092181205749512e-02
3.171600000000000000e+04 7.457603514194489913e-02
3.171700000000000000e+04 7.373279333114619860e-02
3.171800000000000000e+04 7.445879280567170577e-02
3.171900000000000000e+04 7.345815747976300325e-02
3.172000000000000000e+04 7.431627810001370515e-02
3.172100000000000000e+04 7.333495467901229858e-02
3.172200000000000000e+04 7.423990964889530531e-02
3.172300000000000000e+04 7.339514791965480456e-02
3.172400000000000000e+04 7.412262260913850265e-02
3.172500000000000000e+04 7.347329705953599410e-02
3.172600000000000000e+04 7.391363382339480315e-02
3.172700000000000000e+04 7.348565012216569381e-02
3.172800000000000000e+04 7.367040961980819702e-02
3.172900000000000000e+04 7.348675280809399690e-02
3.173000000000000000e+04 7.346642017364500565e-02
3.173100000000000000e+04 7.349273562431339613e-02
3.173200000000000000e+04 7.332640886306759920e-02
3.173300000000000000e+04 7.344554364681239733e-02
3.173400000000000000e+04 7.323300093412400680e-02
3.173500000000000000e+04 7.333797216415409437e-02
3.173600000000000000e+04 7.317466288805009322e-02
3.173700000000000000e+04 7.321624457836149735e-02
3.173800000000000000e+04 7.315978407859799471e-02
3.173900000000000000e+04 7.310775667428970337e-02
3.174000000000000000e+04 7.319121062755580553e-02
3.174100000000000000e+04 7.301620393991470337e-02
3.174200000000000000e+04 7.325533777475359831e-02
3.174300000000000000e+04 7.293295115232470427e-02
3.174400000000000000e+04 7.334537059068679810e-02
3.174500000000000000e+04 7.284948974847789416e-02
3.174600000000000000e+04 7.348903268575669723e-02
3.174700000000000000e+04 7.276538759469990125e-02
3.174800000000000000e+04 7.373160868883130159e-02
3.174900000000000000e+04 7.268226891756060515e-02
3.175000000000000000e+04 7.410167157649989733e-02
3.175100000000000000e+04 7.261382043361659655e-02
3.175200000000000000e+04 7.453386485576629639e-02
3.175300000000000000e+04 7.258566468954090467e-02
3.175400000000000000e+04 7.473408430814740266e-02
3.175500000000000000e+04 7.260683923959730668e-02
3.175600000000000000e+04 7.429595291614529695e-02
3.175700000000000000e+04 7.279089838266369905e-02
3.175800000000000000e+04 7.329158484935760498e-02
3.175900000000000000e+04 7.338059693574909559e-02
3.176000000000000000e+04 7.240142673254010286e-02
3.176100000000000000e+04 7.434694468975069914e-02
3.176200000000000000e+04 7.216344773769380050e-02
3.176300000000000000e+04 7.552389800548550691e-02
3.176400000000000000e+04 7.241479307413099809e-02
3.176500000000000000e+04 7.642599940299990569e-02
3.176600000000000000e+04 7.276732474565510145e-02
3.176700000000000000e+04 7.637406885623930497e-02
3.176800000000000000e+04 7.315095514059069548e-02
3.176900000000000000e+04 7.549248635768890381e-02
3.177000000000000000e+04 7.360729575157169691e-02
3.177100000000000000e+04 7.465360313653950086e-02
3.177200000000000000e+04 7.400699704885480013e-02
3.177300000000000000e+04 7.442955672740940443e-02
3.177400000000000000e+04 7.436130195856090197e-02
3.177500000000000000e+04 7.469282299280169402e-02
3.177600000000000000e+04 7.446648925542830033e-02
3.177700000000000000e+04 7.502590119838710436e-02
3.177800000000000000e+04 7.398160547018049760e-02
3.177900000000000000e+04 7.523505389690400558e-02
3.178000000000000000e+04 7.316863536834719572e-02
3.178100000000000000e+04 7.529880851507189665e-02
3.178200000000000000e+04 7.261017709970470080e-02
3.178300000000000000e+04 7.526431232690809769e-02
3.178400000000000000e+04 7.248046994209289551e-02
3.178500000000000000e+04 7.523335516452789307e-02
3.178600000000000000e+04 7.260648161172869597e-02
3.178700000000000000e+04 7.515257596969600329e-02
3.178800000000000000e+04 7.281883060932159424e-02
3.178900000000000000e+04 7.494058459997179900e-02
3.179000000000000000e+04 7.304959744215010209e-02
3.179100000000000000e+04 7.469786703586579757e-02
3.179200000000000000e+04 7.321088761091229524e-02
3.179300000000000000e+04 7.458031922578810258e-02
3.179400000000000000e+04 7.324621081352229723e-02
3.179500000000000000e+04 7.464285194873809814e-02
3.179600000000000000e+04 7.318304479122160477e-02
3.179700000000000000e+04 7.479094713926319471e-02
3.179800000000000000e+04 7.302515208721159501e-02
3.179900000000000000e+04 7.493853569030760331e-02
3.180000000000000000e+04 7.279106974601749769e-02
3.180100000000000000e+04 7.510720938444140349e-02
3.180200000000000000e+04 7.256566733121870560e-02
3.180300000000000000e+04 7.529065012931819567e-02
3.180400000000000000e+04 7.246061414480209351e-02
3.180500000000000000e+04 7.539518922567370329e-02
3.180600000000000000e+04 7.255358994007110596e-02
3.180700000000000000e+04 7.529842108488080110e-02
3.180800000000000000e+04 7.280546426773069901e-02
3.180900000000000000e+04 7.489208877086639404e-02
3.181000000000000000e+04 7.310603559017180009e-02
3.181100000000000000e+04 7.423422485589979691e-02
3.181200000000000000e+04 7.341887801885599307e-02
3.181300000000000000e+04 7.355748116970059480e-02
3.181400000000000000e+04 7.374662160873410310e-02
3.181500000000000000e+04 7.301824539899830213e-02
3.181600000000000000e+04 7.404507696628570557e-02
3.181700000000000000e+04 7.264488935470579667e-02
3.181800000000000000e+04 7.429863512516020341e-02
3.181900000000000000e+04 7.242305576801300049e-02
3.182000000000000000e+04 7.453991472721099854e-02
3.182100000000000000e+04 7.230260968208310213e-02
3.182200000000000000e+04 7.483223825693130493e-02
3.182300000000000000e+04 7.225421816110609574e-02
3.182400000000000000e+04 7.526102662086489592e-02
3.182500000000000000e+04 7.230627536773680253e-02
3.182600000000000000e+04 7.586533576250080457e-02
3.182700000000000000e+04 7.248599082231520219e-02
3.182800000000000000e+04 7.658217847347259521e-02
3.182900000000000000e+04 7.276029884815220228e-02
3.183000000000000000e+04 7.720873504877090454e-02
3.183100000000000000e+04 7.300861179828639635e-02
3.183200000000000000e+04 7.738086581230159411e-02
3.183300000000000000e+04 7.308240979909899626e-02
3.183400000000000000e+04 7.677523046731950240e-02
3.183500000000000000e+04 7.301593571901320023e-02
3.183600000000000000e+04 7.550989836454390092e-02
3.183700000000000000e+04 7.313366979360580444e-02
3.183800000000000000e+04 7.417916506528850207e-02
3.183900000000000000e+04 7.373035699129100451e-02
3.184000000000000000e+04 7.329265773296360365e-02
3.184100000000000000e+04 7.469472289085389571e-02
3.184200000000000000e+04 7.285401225090029631e-02
3.184300000000000000e+04 7.562877982854840364e-02
3.184400000000000000e+04 7.261053472757339478e-02
3.184500000000000000e+04 7.618337869644170590e-02
3.184600000000000000e+04 7.247237116098399767e-02
3.184700000000000000e+04 7.621067762374879317e-02
3.184800000000000000e+04 7.260529696941379896e-02
3.184900000000000000e+04 7.576237618923190031e-02
3.185000000000000000e+04 7.319555431604389539e-02
3.185100000000000000e+04 7.507167756557460436e-02
3.185200000000000000e+04 7.415132224559779772e-02
3.185300000000000000e+04 7.442148029804229736e-02
3.185400000000000000e+04 7.506540417671199450e-02
3.185500000000000000e+04 7.389757782220840454e-02
3.185600000000000000e+04 7.550993561744689941e-02
3.185700000000000000e+04 7.341448217630390516e-02
3.185800000000000000e+04 7.538318634033200349e-02
3.185900000000000000e+04 7.304553687572480636e-02
3.186000000000000000e+04 7.493325322866439819e-02
3.186100000000000000e+04 7.298714667558670044e-02
3.186200000000000000e+04 7.444255053997039795e-02
3.186300000000000000e+04 7.320223003625869751e-02
3.186400000000000000e+04 7.403015345335009489e-02
3.186500000000000000e+04 7.344666123390200529e-02
3.186600000000000000e+04 7.369931787252430311e-02
3.186700000000000000e+04 7.355047017335890336e-02
3.186800000000000000e+04 7.342144846916200118e-02
3.186900000000000000e+04 7.350717484951020675e-02
3.187000000000000000e+04 7.320131361484530363e-02
3.187100000000000000e+04 7.338751852512359619e-02
3.187200000000000000e+04 7.307127118110659514e-02
3.187300000000000000e+04 7.326058298349380493e-02
3.187400000000000000e+04 7.303768396377559313e-02
3.187500000000000000e+04 7.317582517862319946e-02
3.187600000000000000e+04 7.304410636425019698e-02
3.187700000000000000e+04 7.315476983785630660e-02
3.187800000000000000e+04 7.301911711692810059e-02
3.187900000000000000e+04 7.318196445703510633e-02
3.188000000000000000e+04 7.293076813220980559e-02
3.188100000000000000e+04 7.322800159454349866e-02
3.188200000000000000e+04 7.278905063867570358e-02
3.188300000000000000e+04 7.328777760267260466e-02
3.188400000000000000e+04 7.261957228183750501e-02
3.188500000000000000e+04 7.337839901447300306e-02
3.188600000000000000e+04 7.245968282222750578e-02
3.188700000000000000e+04 7.351440191268919511e-02
3.188800000000000000e+04 7.235791534185409546e-02
3.188900000000000000e+04 7.368348538875579834e-02
3.189000000000000000e+04 7.236202806234359741e-02
3.189100000000000000e+04 7.386094331741330232e-02
3.189200000000000000e+04 7.251129299402239714e-02
3.189300000000000000e+04 7.401375472545619616e-02
3.189400000000000000e+04 7.284016162157060104e-02
3.189500000000000000e+04 7.408299297094350644e-02
3.189600000000000000e+04 7.338406145572659578e-02
3.189700000000000000e+04 7.398544996976849641e-02
3.189800000000000000e+04 7.416079938411709871e-02
3.189900000000000000e+04 7.367039471864700317e-02
3.190000000000000000e+04 7.507835328578950362e-02
3.190100000000000000e+04 7.319691032171249390e-02
3.190200000000000000e+04 7.572249323129649767e-02
3.190300000000000000e+04 7.277502119541169601e-02
3.190400000000000000e+04 7.544593513011929597e-02
3.190500000000000000e+04 7.262828946113590589e-02
3.190600000000000000e+04 7.437258958816529708e-02
3.190700000000000000e+04 7.281355559825899992e-02
3.190800000000000000e+04 7.365365326404570145e-02
3.190900000000000000e+04 7.331942021846769852e-02
3.191000000000000000e+04 7.364261895418169890e-02
3.191100000000000000e+04 7.388735562562939729e-02
3.191200000000000000e+04 7.368104159831999345e-02
3.191300000000000000e+04 7.414724677801129427e-02
3.191400000000000000e+04 7.366701215505599976e-02
3.191500000000000000e+04 7.393463701009750366e-02
3.191600000000000000e+04 7.368978112936019897e-02
3.191700000000000000e+04 7.341279089450840345e-02
3.191800000000000000e+04 7.350108027458189530e-02
3.191900000000000000e+04 7.303263992071150346e-02
3.192000000000000000e+04 7.311173528432850233e-02
3.192100000000000000e+04 7.294698804616929488e-02
3.192200000000000000e+04 7.284866273403170500e-02
3.192300000000000000e+04 7.293810695409770617e-02
3.192400000000000000e+04 7.275694608688350329e-02
3.192500000000000000e+04 7.293768972158430619e-02
3.192600000000000000e+04 7.267346233129499955e-02
3.192700000000000000e+04 7.307913899421690507e-02
3.192800000000000000e+04 7.258310168981549348e-02
3.192900000000000000e+04 7.338563352823260222e-02
3.193000000000000000e+04 7.263723015785220061e-02
3.193100000000000000e+04 7.388197630643840441e-02
3.193200000000000000e+04 7.294148951768880673e-02
3.193300000000000000e+04 7.463347911834719572e-02
3.193400000000000000e+04 7.337980717420579391e-02
3.193500000000000000e+04 7.549528777599330553e-02
3.193600000000000000e+04 7.366865128278729524e-02
3.193700000000000000e+04 7.603613287210460314e-02
3.193800000000000000e+04 7.356263697147369385e-02
3.193900000000000000e+04 7.579644769430160522e-02
3.194000000000000000e+04 7.310338318347929520e-02
3.194100000000000000e+04 7.486476004123690520e-02
3.194200000000000000e+04 7.276804000139240614e-02
3.194300000000000000e+04 7.395108044147490067e-02
3.194400000000000000e+04 7.297115772962570190e-02
3.194500000000000000e+04 7.345094531774519486e-02
3.194600000000000000e+04 7.358428090810779920e-02
3.194700000000000000e+04 7.314806431531910291e-02
3.194800000000000000e+04 7.420507818460460314e-02
3.194900000000000000e+04 7.282526791095729479e-02
3.195000000000000000e+04 7.448682934045790238e-02
3.195100000000000000e+04 7.248254865407939562e-02
3.195200000000000000e+04 7.437444478273390336e-02
3.195300000000000000e+04 7.223487645387649536e-02
3.195400000000000000e+04 7.417270541191099686e-02
3.195500000000000000e+04 7.219307869672779432e-02
3.195600000000000000e+04 7.409784942865370316e-02
3.195700000000000000e+04 7.232973724603650179e-02
3.195800000000000000e+04 7.404083758592609754e-02
3.195900000000000000e+04 7.250952720642089844e-02
3.196000000000000000e+04 7.389813661575320158e-02
3.196100000000000000e+04 7.258181273937229505e-02
3.196200000000000000e+04 7.370377331972119417e-02
3.196300000000000000e+04 7.247834652662279997e-02
3.196400000000000000e+04 7.351620495319370618e-02
3.196500000000000000e+04 7.231209427118300004e-02
3.196600000000000000e+04 7.338887453079219469e-02
3.196700000000000000e+04 7.221294194459919324e-02
3.196800000000000000e+04 7.333672046661379729e-02
3.196900000000000000e+04 7.216352224349979749e-02
3.197000000000000000e+04 7.336067408323289352e-02
3.197100000000000000e+04 7.211516052484509554e-02
3.197200000000000000e+04 7.345812022686000475e-02
3.197300000000000000e+04 7.206707447767260466e-02
3.197400000000000000e+04 7.358203828334809737e-02
3.197500000000000000e+04 7.203878462314609876e-02
3.197600000000000000e+04 7.370612025260929456e-02
3.197700000000000000e+04 7.205472141504290495e-02
3.197800000000000000e+04 7.387424260377879748e-02
3.197900000000000000e+04 7.213862985372540559e-02
3.198000000000000000e+04 7.414894551038740678e-02
3.198100000000000000e+04 7.235039025545120239e-02
3.198200000000000000e+04 7.457122206687930022e-02
3.198300000000000000e+04 7.277426123619079590e-02
3.198400000000000000e+04 7.511506974697110262e-02
3.198500000000000000e+04 7.338041812181470003e-02
3.198600000000000000e+04 7.561021298170089722e-02
3.198700000000000000e+04 7.393076270818710327e-02
3.198800000000000000e+04 7.572164386510850387e-02
3.198900000000000000e+04 7.407443225383759933e-02
3.199000000000000000e+04 7.513571530580520630e-02
3.199100000000000000e+04 7.370688021183009753e-02
3.199200000000000000e+04 7.399437576532359728e-02
3.199300000000000000e+04 7.326842844486239348e-02
3.199400000000000000e+04 7.294552028179170089e-02
3.199500000000000000e+04 7.330805808305740356e-02
3.199600000000000000e+04 7.243342697620390458e-02
3.199700000000000000e+04 7.378521561622619629e-02
3.199800000000000000e+04 7.229013741016389327e-02
3.199900000000000000e+04 7.422705739736559782e-02
3.200000000000000000e+04 7.215628772974010119e-02
3.200100000000000000e+04 7.433696836233140426e-02
3.200200000000000000e+04 7.192620635032649645e-02
3.200300000000000000e+04 7.420022785663600573e-02
3.200400000000000000e+04 7.175174355506899748e-02
3.200500000000000000e+04 7.407989352941510286e-02
3.200600000000000000e+04 7.178228348493580213e-02
3.200700000000000000e+04 7.413630187511439928e-02
3.200800000000000000e+04 7.198873907327650590e-02
3.200900000000000000e+04 7.437004894018170442e-02
3.201000000000000000e+04 7.222443073987959428e-02
3.201100000000000000e+04 7.471502572298049927e-02
3.201200000000000000e+04 7.236954569816589355e-02
3.201300000000000000e+04 7.510846853256229749e-02
3.201400000000000000e+04 7.239150255918500032e-02
3.201500000000000000e+04 7.549866288900379530e-02
3.201600000000000000e+04 7.233354449272159925e-02
3.201700000000000000e+04 7.583283632993699508e-02
3.201800000000000000e+04 7.225579023361210218e-02
3.201900000000000000e+04 7.605020701885220613e-02
3.202000000000000000e+04 7.218950241804120149e-02
3.202100000000000000e+04 7.609067857265469637e-02
3.202200000000000000e+04 7.215139269828800550e-02
3.202300000000000000e+04 7.591678202152249422e-02
3.202400000000000000e+04 7.217685133218769422e-02
3.202500000000000000e+04 7.554084807634349474e-02
3.202600000000000000e+04 7.232549786567689376e-02
3.202700000000000000e+04 7.503090053796769576e-02
3.202800000000000000e+04 7.263395190238949861e-02
3.202900000000000000e+04 7.447583228349689832e-02
3.203000000000000000e+04 7.306893169879910555e-02
3.203100000000000000e+04 7.393489778041839600e-02
3.203200000000000000e+04 7.353100925683979383e-02
3.203300000000000000e+04 7.342727482318879562e-02
3.203400000000000000e+04 7.342727482318879562e-02
3.203500000000000000e+04 7.390698045492169466e-02
3.203600000000000000e+04 7.296811044216160169e-02
3.203700000000000000e+04 7.411950081586840544e-02
3.203800000000000000e+04 7.258107513189319959e-02
3.203900000000000000e+04 7.415895164012910323e-02
3.204000000000000000e+04 7.229705154895779695e-02
3.204100000000000000e+04 7.406990230083469740e-02
3.204200000000000000e+04 7.213062793016429552e-02
3.204300000000000000e+04 7.391121238470080290e-02
3.204400000000000000e+04 7.206379622220990266e-02
3.204500000000000000e+04 7.371484488248830624e-02
3.204600000000000000e+04 7.205381244421009412e-02
3.204700000000000000e+04 7.347821444272989444e-02
3.204800000000000000e+04 7.206491380929949675e-02
3.204900000000000000e+04 7.319872081279750475e-02
3.205000000000000000e+04 7.209499180316930600e-02
3.205100000000000000e+04 7.290261983871459961e-02
3.205200000000000000e+04 7.217044383287429810e-02
3.205300000000000000e+04 7.265190035104750199e-02
3.205400000000000000e+04 7.232146710157390246e-02
3.205500000000000000e+04 7.250364124774930086e-02
3.205600000000000000e+04 7.255946844816210661e-02
3.205700000000000000e+04 7.248570770025250520e-02
3.205800000000000000e+04 7.286403328180310335e-02
3.205900000000000000e+04 7.259313017129899459e-02
3.206000000000000000e+04 7.318659126758579603e-02
3.206100000000000000e+04 7.280352711677549882e-02
3.206200000000000000e+04 7.345346361398699675e-02
3.206300000000000000e+04 7.306289672851559724e-02
3.206400000000000000e+04 7.355406880378720369e-02
3.206500000000000000e+04 7.326804101467129793e-02
3.206600000000000000e+04 7.338300347328190198e-02
3.206700000000000000e+04 7.330278307199479537e-02
3.206800000000000000e+04 7.298260182142260466e-02
3.206900000000000000e+04 7.318791002035139603e-02
3.207000000000000000e+04 7.262381166219709916e-02
3.207100000000000000e+04 7.313105463981629806e-02
3.207200000000000000e+04 7.254819571971890535e-02
3.207300000000000000e+04 7.328041642904280228e-02
3.207400000000000000e+04 7.268559187650680542e-02
3.207500000000000000e+04 7.356040924787519975e-02
3.207600000000000000e+04 7.283836603164670076e-02
3.207700000000000000e+04 7.382382452487949720e-02
3.207800000000000000e+04 7.289992272853849931e-02
3.207900000000000000e+04 7.396189123392110654e-02
3.208000000000000000e+04 7.282127439975739913e-02
3.208100000000000000e+04 7.396873831748959627e-02
3.208200000000000000e+04 7.261029630899429321e-02
3.208300000000000000e+04 7.392137497663499313e-02
3.208400000000000000e+04 7.234358787536619706e-02
3.208500000000000000e+04 7.386888563632970639e-02
3.208600000000000000e+04 7.210054993629459730e-02
3.208700000000000000e+04 7.381644099950790405e-02
3.208800000000000000e+04 7.190738618373869462e-02
3.208900000000000000e+04 7.377087324857710404e-02
3.209000000000000000e+04 7.173887640237809615e-02
3.209100000000000000e+04 7.373276352882389417e-02
3.209200000000000000e+04 7.159668207168580489e-02
3.209300000000000000e+04 7.371817529201510344e-02
3.209400000000000000e+04 7.154719531536099519e-02
3.209500000000000000e+04 7.375481724739070544e-02
3.209600000000000000e+04 7.161138951778410477e-02
3.209700000000000000e+04 7.383623719215390291e-02
3.209800000000000000e+04 7.172181457281109895e-02
3.209900000000000000e+04 7.394515722990040174e-02
3.210000000000000000e+04 7.182446867227550158e-02
3.210100000000000000e+04 7.405363023281100188e-02
3.210200000000000000e+04 7.191970199346539583e-02
3.210300000000000000e+04 7.412485778331759367e-02
3.210400000000000000e+04 7.205233722925190321e-02
3.210500000000000000e+04 7.414896041154860062e-02
3.210600000000000000e+04 7.230199128389359908e-02
3.210700000000000000e+04 7.412445545196530428e-02
3.210800000000000000e+04 7.272911071777339587e-02
3.210900000000000000e+04 7.401019334793089433e-02
3.211000000000000000e+04 7.331349700689319959e-02
3.211100000000000000e+04 7.380681484937670622e-02
3.211200000000000000e+04 7.392712682485580444e-02
3.211300000000000000e+04 7.362283021211619982e-02
3.211400000000000000e+04 7.443615049123759875e-02
3.211500000000000000e+04 7.350832968950270219e-02
3.211600000000000000e+04 7.479779422283169832e-02
3.211700000000000000e+04 7.333194464445109972e-02
3.211800000000000000e+04 7.487020641565320100e-02
3.211900000000000000e+04 7.300718128681180086e-02
3.212000000000000000e+04 7.443148642778399382e-02
3.212100000000000000e+04 7.269456982612609863e-02
3.212200000000000000e+04 7.362554222345349397e-02
3.212300000000000000e+04 7.274468243122099442e-02
3.212400000000000000e+04 7.303681224584579468e-02
3.212500000000000000e+04 7.318055629730220446e-02
3.212600000000000000e+04 7.297510653734209929e-02
3.212700000000000000e+04 7.355099916458129883e-02
3.212800000000000000e+04 7.312263548374180189e-02
3.212900000000000000e+04 7.349153608083719424e-02
3.213000000000000000e+04 7.309316843748089876e-02
3.213100000000000000e+04 7.300585508346560393e-02
3.213200000000000000e+04 7.294543087482449617e-02
3.213300000000000000e+04 7.245947420597080579e-02
3.213400000000000000e+04 7.303413748741149902e-02
3.213500000000000000e+04 7.221030443906779894e-02
3.213600000000000000e+04 7.338331639766690340e-02
3.213700000000000000e+04 7.217668741941450639e-02
3.213800000000000000e+04 7.358779758214950562e-02
3.213900000000000000e+04 7.206442207098009978e-02
3.214000000000000000e+04 7.343883067369459672e-02
3.214100000000000000e+04 7.184551656246189466e-02
3.214200000000000000e+04 7.318776100873949919e-02
3.214300000000000000e+04 7.172840833663940430e-02
3.214400000000000000e+04 7.311295717954639783e-02
3.214500000000000000e+04 7.177747040987010607e-02
3.214600000000000000e+04 7.317587733268740569e-02
3.214700000000000000e+04 7.183735072612759676e-02
3.214800000000000000e+04 7.322481274604800139e-02
3.214900000000000000e+04 7.175193727016450362e-02
3.215000000000000000e+04 7.324078679084780608e-02
3.215100000000000000e+04 7.153763622045519743e-02
3.215200000000000000e+04 7.332118600606919723e-02
3.215300000000000000e+04 7.133446633815769544e-02
3.215400000000000000e+04 7.354258745908739958e-02
3.215500000000000000e+04 7.121686637401579423e-02
3.215600000000000000e+04 7.389536499977110429e-02
3.215700000000000000e+04 7.114369422197340531e-02
3.215800000000000000e+04 7.434061914682389693e-02
3.215900000000000000e+04 7.109738141298289904e-02
3.216000000000000000e+04 7.487802952527999878e-02
3.216100000000000000e+04 7.114720344543459807e-02
3.216200000000000000e+04 7.550465315580369430e-02
3.216300000000000000e+04 7.136221975088119507e-02
3.216400000000000000e+04 7.608414441347119417e-02
3.216500000000000000e+04 7.172621041536329789e-02
3.216600000000000000e+04 7.632432132959370008e-02
3.216700000000000000e+04 7.211872190237049451e-02
3.216800000000000000e+04 7.599108666181560168e-02
3.216900000000000000e+04 7.241172343492509322e-02
3.217000000000000000e+04 7.514814287424090300e-02
3.217100000000000000e+04 7.261992245912550492e-02
3.217200000000000000e+04 7.411729544401170211e-02
3.217300000000000000e+04 7.287273555994029650e-02
3.217400000000000000e+04 7.318978756666179308e-02
3.217500000000000000e+04 7.323236763477329603e-02
3.217600000000000000e+04 7.252409309148789840e-02
3.217700000000000000e+04 7.360886037349699540e-02
3.217800000000000000e+04 7.216534018516540527e-02
3.217900000000000000e+04 7.383634895086289840e-02
3.218000000000000000e+04 7.205812633037569914e-02
3.218100000000000000e+04 7.376970350742340088e-02
3.218200000000000000e+04 7.211881875991819901e-02
3.218300000000000000e+04 7.338218390941619873e-02
3.218400000000000000e+04 7.232784479856489701e-02
3.218500000000000000e+04 7.280889153480529785e-02
3.218600000000000000e+04 7.270348817110060258e-02
3.218700000000000000e+04 7.224524021148680253e-02
3.218800000000000000e+04 7.322863489389419556e-02
3.218900000000000000e+04 7.180023938417430529e-02
3.219000000000000000e+04 7.383286952972409334e-02
3.219100000000000000e+04 7.150696963071820345e-02
3.219200000000000000e+04 7.440792769193650680e-02
3.219300000000000000e+04 7.138760387897490067e-02
3.219400000000000000e+04 7.481040805578230424e-02
3.219500000000000000e+04 7.147354632616040315e-02
3.219600000000000000e+04 7.490177452564239502e-02
3.219700000000000000e+04 7.178886979818339953e-02
3.219800000000000000e+04 7.466790080070499769e-02
3.219900000000000000e+04 7.240924984216690063e-02
3.220000000000000000e+04 7.427877187728880448e-02
3.220100000000000000e+04 7.336742430925370650e-02
3.220200000000000000e+04 7.387701421976089478e-02
3.220300000000000000e+04 7.434416562318800492e-02
3.220400000000000000e+04 7.341042906045909533e-02
3.220500000000000000e+04 7.477782666683199797e-02
3.220600000000000000e+04 7.286485284566880660e-02
3.220700000000000000e+04 7.443335652351379395e-02
3.220800000000000000e+04 7.251361757516859574e-02
3.220900000000000000e+04 7.380818575620649857e-02
3.221000000000000000e+04 7.265483587980270386e-02
3.221100000000000000e+04 7.347995042800900545e-02
3.221200000000000000e+04 7.320997864007949829e-02
3.221300000000000000e+04 7.335718721151350541e-02
3.221400000000000000e+04 7.379926741123199463e-02
3.221500000000000000e+04 7.311233133077620072e-02
3.221600000000000000e+04 7.400453090667720446e-02
3.221700000000000000e+04 7.271006703376770020e-02
3.221800000000000000e+04 7.365099340677259965e-02
3.221900000000000000e+04 7.233680784702299638e-02
3.222000000000000000e+04 7.307521998882289538e-02
3.222100000000000000e+04 7.219447195529940520e-02
3.222200000000000000e+04 7.275954633951189909e-02
3.222300000000000000e+04 7.232636213302609529e-02
3.222400000000000000e+04 7.269462943077090178e-02
3.222500000000000000e+04 7.259018719196319580e-02
3.222600000000000000e+04 7.259471714496609773e-02
3.222700000000000000e+04 7.276958227157589998e-02
3.222800000000000000e+04 7.239714264869689941e-02
3.222900000000000000e+04 7.271955907344819503e-02
3.223000000000000000e+04 7.220190018415449662e-02
3.223100000000000000e+04 7.251428067684169421e-02
3.223200000000000000e+04 7.206020504236219926e-02
3.223300000000000000e+04 7.234771549701690674e-02
3.223400000000000000e+04 7.196436077356339889e-02
3.223500000000000000e+04 7.227170467376710372e-02
3.223600000000000000e+04 7.191911339759829436e-02
3.223700000000000000e+04 7.221369445323939928e-02
3.223800000000000000e+04 7.192794978618620438e-02
3.223900000000000000e+04 7.214787602424620194e-02
3.224000000000000000e+04 7.192665338516239515e-02
3.224100000000000000e+04 7.209300249814989958e-02
3.224200000000000000e+04 7.184515148401260376e-02
3.224300000000000000e+04 7.205145806074139680e-02
3.224400000000000000e+04 7.171049714088439941e-02
3.224500000000000000e+04 7.200567424297329988e-02
3.224600000000000000e+04 7.158207148313519563e-02
3.224700000000000000e+04 7.196402549743649568e-02
3.224800000000000000e+04 7.147539407014849577e-02
3.224900000000000000e+04 7.197894155979160657e-02
3.225000000000000000e+04 7.137368619441990247e-02
3.225100000000000000e+04 7.207197695970539442e-02
3.225200000000000000e+04 7.126455754041670365e-02
3.225300000000000000e+04 7.219480723142619738e-02
3.225400000000000000e+04 7.115490734577180343e-02
3.225500000000000000e+04 7.231360673904420333e-02
3.225600000000000000e+04 7.104834169149400191e-02
3.225700000000000000e+04 7.244241982698440552e-02
3.225800000000000000e+04 7.094576954841609606e-02
3.225900000000000000e+04 7.259682565927509657e-02
3.226000000000000000e+04 7.090438157320019807e-02
3.226100000000000000e+04 7.274755835533139314e-02
3.226200000000000000e+04 7.104086130857470427e-02
3.226300000000000000e+04 7.280087471008299393e-02
3.226400000000000000e+04 7.150559872388839722e-02
3.226500000000000000e+04 7.267101109027859773e-02
3.226600000000000000e+04 7.249628007411959563e-02
3.226700000000000000e+04 7.241318374872210417e-02
3.226800000000000000e+04 7.424417883157730103e-02
3.226900000000000000e+04 7.231669872999189896e-02
3.227000000000000000e+04 7.689567655324940076e-02
3.227100000000000000e+04 7.276406884193420410e-02
3.227200000000000000e+04 8.021492511034010453e-02
3.227300000000000000e+04 7.372856885194779830e-02
3.227400000000000000e+04 8.289722353219990125e-02
3.227500000000000000e+04 7.426851242780689588e-02
3.227600000000000000e+04 8.241616934537890349e-02
3.227700000000000000e+04 7.339894026517869430e-02
3.227800000000000000e+04 7.818274199962620130e-02
3.227900000000000000e+04 7.294602692127230559e-02
3.228000000000000000e+04 7.423848658800130673e-02
3.228100000000000000e+04 7.513383030891419845e-02
3.228200000000000000e+04 7.308011502027510209e-02
3.228300000000000000e+04 7.741876691579820113e-02
3.228400000000000000e+04 7.278748601675029406e-02
3.228500000000000000e+04 7.668491452932360564e-02
3.228600000000000000e+04 7.284922897815700182e-02
3.228700000000000000e+04 7.425472140312190661e-02
3.228800000000000000e+04 7.434584945440289583e-02
3.228900000000000000e+04 7.307130843400959364e-02
3.229000000000000000e+04 7.581268996000289917e-02
3.229100000000000000e+04 7.291303575038909912e-02
3.229200000000000000e+04 7.545678317546840319e-02
3.229300000000000000e+04 7.309421896934510665e-02
3.229400000000000000e+04 7.424924522638319535e-02
3.229500000000000000e+04 7.406221330165860262e-02
3.229600000000000000e+04 7.348557561635969682e-02
3.229700000000000000e+04 7.485559582710270277e-02
3.229800000000000000e+04 7.298599928617480193e-02
3.229900000000000000e+04 7.455969601869580354e-02
3.230000000000000000e+04 7.295638322830200195e-02
3.230100000000000000e+04 7.387606799602509933e-02
3.230200000000000000e+04 7.348931580781939421e-02
3.230300000000000000e+04 7.337438315153120560e-02
3.230400000000000000e+04 7.379487901926040649e-02
3.230500000000000000e+04 7.313643395900730482e-02
3.230600000000000000e+04 7.352231442928310046e-02
3.230700000000000000e+04 7.316030561923979325e-02
3.230800000000000000e+04 7.308065891265870528e-02
3.230900000000000000e+04 7.331123948097230392e-02
3.231000000000000000e+04 7.285623997449869327e-02
3.231100000000000000e+04 7.335948199033739958e-02
3.231200000000000000e+04 7.283568382263179430e-02
3.231300000000000000e+04 7.317843288183209505e-02
3.231400000000000000e+04 7.288879901170730591e-02
3.231500000000000000e+04 7.286646962165829744e-02
3.231600000000000000e+04 7.294677942991259489e-02
3.231700000000000000e+04 7.260837405920030074e-02
3.231800000000000000e+04 7.294104248285289416e-02
3.231900000000000000e+04 7.254749536514279451e-02
3.232000000000000000e+04 7.280774414539339934e-02
3.232100000000000000e+04 7.269804179668430677e-02
3.232200000000000000e+04 7.258753478527070480e-02
3.232300000000000000e+04 7.287820428609849410e-02
3.232400000000000000e+04 7.238070666790009933e-02
3.232500000000000000e+04 7.292540371418000655e-02
3.232600000000000000e+04 7.225006073713299837e-02
3.232700000000000000e+04 7.291137427091599899e-02
3.232800000000000000e+04 7.222399860620500045e-02
3.232900000000000000e+04 7.292833179235459762e-02
3.233000000000000000e+04 7.227452099323269930e-02
3.233100000000000000e+04 7.296609133481979370e-02
3.233200000000000000e+04 7.235631346702579847e-02
3.233300000000000000e+04 7.305099815130229601e-02
3.233400000000000000e+04 7.248555868864059448e-02
3.233500000000000000e+04 7.323075830936430497e-02
3.233600000000000000e+04 7.269783318042760678e-02
3.233700000000000000e+04 7.342648506164549393e-02
3.233800000000000000e+04 7.293599098920819368e-02
3.233900000000000000e+04 7.346097379922869597e-02
3.234000000000000000e+04 7.306363433599470658e-02
3.234100000000000000e+04 7.323495298624040084e-02
3.234200000000000000e+04 7.299786806106570158e-02
3.234300000000000000e+04 7.285425812005999480e-02
3.234400000000000000e+04 7.280135899782179398e-02
3.234500000000000000e+04 7.255230844020839343e-02
3.234600000000000000e+04 7.262144982814790206e-02
3.234700000000000000e+04 7.246805727481840653e-02
3.234800000000000000e+04 7.254401594400410047e-02
3.234900000000000000e+04 7.256461679935459486e-02
3.235000000000000000e+04 7.252030819654460558e-02
3.235100000000000000e+04 7.275260239839549670e-02
3.235200000000000000e+04 7.245609909296039930e-02
3.235300000000000000e+04 7.297103106975559583e-02
3.235400000000000000e+04 7.231377810239790482e-02
3.235500000000000000e+04 7.317003607749940353e-02
3.235600000000000000e+04 7.212884724140170012e-02
3.235700000000000000e+04 7.332674413919450240e-02
3.235800000000000000e+04 7.196370512247089735e-02
3.235900000000000000e+04 7.344970107078549471e-02
3.236000000000000000e+04 7.189413160085679488e-02
3.236100000000000000e+04 7.356131076812739977e-02
3.236200000000000000e+04 7.199682295322419601e-02
3.236300000000000000e+04 7.367080450057980623e-02
3.236400000000000000e+04 7.227966189384460449e-02
3.236500000000000000e+04 7.376693934202190051e-02
3.236600000000000000e+04 7.261304557323459974e-02
3.236700000000000000e+04 7.377991825342179733e-02
3.236800000000000000e+04 7.280111312866209550e-02
3.236900000000000000e+04 7.361280173063279586e-02
3.237000000000000000e+04 7.273208349943159623e-02
3.237100000000000000e+04 7.323641330003739791e-02
3.237200000000000000e+04 7.246247678995129671e-02
3.237300000000000000e+04 7.277639955282209916e-02
3.237400000000000000e+04 7.217504084110260010e-02
3.237500000000000000e+04 7.242498546838760376e-02
3.237600000000000000e+04 7.202370464801789718e-02
3.237700000000000000e+04 7.226387411355969514e-02
3.237800000000000000e+04 7.202683389186860519e-02
3.237900000000000000e+04 7.222510129213330354e-02
3.238000000000000000e+04 7.211198657751080598e-02
3.238100000000000000e+04 7.219986617565160580e-02
3.238200000000000000e+04 7.219659537076950073e-02
3.238300000000000000e+04 7.212567329406739669e-02
3.238400000000000000e+04 7.223549485206599841e-02
3.238500000000000000e+04 7.200074195861820570e-02
3.238600000000000000e+04 7.222925871610640092e-02
3.238700000000000000e+04 7.185959815978999743e-02
3.238800000000000000e+04 7.220787554979320177e-02
3.238900000000000000e+04 7.174393534660339355e-02
3.239000000000000000e+04 7.219675928354260530e-02
3.239100000000000000e+04 7.167847454547880692e-02
3.239200000000000000e+04 7.220032811164860120e-02
3.239300000000000000e+04 7.166750729084009341e-02
3.239400000000000000e+04 7.221281528472900391e-02
3.239500000000000000e+04 7.169707119464870104e-02
3.239600000000000000e+04 7.223351299762729993e-02
3.239700000000000000e+04 7.175336778163909912e-02
3.239800000000000000e+04 7.226371765136720138e-02
3.239900000000000000e+04 7.183220237493520566e-02
3.240000000000000000e+04 7.230625301599499788e-02
3.240100000000000000e+04 7.193788886070250077e-02
3.240200000000000000e+04 7.236376404762269454e-02
3.240300000000000000e+04 7.207619398832319779e-02
3.240400000000000000e+04 7.243847101926799426e-02
3.240500000000000000e+04 7.224611192941669813e-02
3.240600000000000000e+04 7.252225279808040270e-02
3.240700000000000000e+04 7.243087142705920134e-02
3.240800000000000000e+04 7.258325070142750135e-02
3.240900000000000000e+04 7.258306443691249499e-02
3.241000000000000000e+04 7.256942987442019377e-02
3.241100000000000000e+04 7.262029498815540662e-02
3.241200000000000000e+04 7.243105024099349976e-02
3.241300000000000000e+04 7.248070091009140015e-02
3.241400000000000000e+04 7.217154651880260119e-02
3.241500000000000000e+04 7.219286262989040026e-02
3.241600000000000000e+04 7.187154889106750488e-02
3.241700000000000000e+04 7.189050316810610686e-02
3.241800000000000000e+04 7.164099067449569702e-02
3.241900000000000000e+04 7.171324640512470594e-02
3.242000000000000000e+04 7.155164331197740035e-02
3.242100000000000000e+04 7.170215994119640002e-02
3.242200000000000000e+04 7.160957902669909392e-02
3.242300000000000000e+04 7.178651541471479935e-02
3.242400000000000000e+04 7.175008952617649427e-02
3.242500000000000000e+04 7.186489552259449354e-02
3.242600000000000000e+04 7.187568396329879761e-02
3.242700000000000000e+04 7.187239080667499891e-02
3.242800000000000000e+04 7.192464172840119796e-02
3.242900000000000000e+04 7.179060578346249666e-02
3.243000000000000000e+04 7.189135253429410066e-02
3.243100000000000000e+04 7.162171602249149671e-02
3.243200000000000000e+04 7.180846482515340634e-02
3.243300000000000000e+04 7.139780372381210327e-02
3.243400000000000000e+04 7.172317057847979460e-02
3.243500000000000000e+04 7.117249816656109895e-02
3.243600000000000000e+04 7.168625295162199540e-02
3.243700000000000000e+04 7.098463177680970626e-02
3.243800000000000000e+04 7.174314558506010575e-02
3.243900000000000000e+04 7.084037363529209486e-02
3.244000000000000000e+04 7.191714644432070647e-02
3.244100000000000000e+04 7.071588933467859439e-02
3.244200000000000000e+04 7.220588624477390638e-02
3.244300000000000000e+04 7.058330625295640426e-02
3.244400000000000000e+04 7.260525226593020354e-02
3.244500000000000000e+04 7.044119387865070692e-02
3.244600000000000000e+04 7.309500873088839445e-02
3.244700000000000000e+04 7.033263146877290206e-02
3.244800000000000000e+04 7.356262207031250000e-02
3.244900000000000000e+04 7.036776840686799483e-02
3.245000000000000000e+04 7.374987751245500045e-02
3.245100000000000000e+04 7.072506844997410169e-02
3.245200000000000000e+04 7.345116138458250565e-02
3.245300000000000000e+04 7.153400778770449553e-02
3.245400000000000000e+04 7.295504957437519422e-02
3.245500000000000000e+04 7.271965593099589953e-02
3.245600000000000000e+04 7.284113764762879806e-02
3.245700000000000000e+04 7.397232204675670275e-02
3.245800000000000000e+04 7.300986349582669344e-02
3.245900000000000000e+04 7.480268925428390503e-02
3.246000000000000000e+04 7.292753458023069901e-02
3.246100000000000000e+04 7.488531619310380416e-02
3.246200000000000000e+04 7.258959859609599718e-02
3.246300000000000000e+04 7.423390448093410143e-02
3.246400000000000000e+04 7.226055860519410567e-02
3.246500000000000000e+04 7.318347692489619860e-02
3.246600000000000000e+04 7.206129282712940565e-02
3.246700000000000000e+04 7.227870076894760132e-02
3.246800000000000000e+04 7.210250198841089420e-02
3.246900000000000000e+04 7.181113213300699405e-02
3.247000000000000000e+04 7.240279763937000623e-02
3.247100000000000000e+04 7.165776938199999724e-02
3.247200000000000000e+04 7.270710170269009676e-02
3.247300000000000000e+04 7.164397090673449431e-02
3.247400000000000000e+04 7.270642369985580444e-02
3.247500000000000000e+04 7.175266742706300216e-02
3.247600000000000000e+04 7.230959832668300280e-02
3.247700000000000000e+04 7.202616333961489592e-02
3.247800000000000000e+04 7.172650098800660567e-02
3.247900000000000000e+04 7.249834388494490189e-02
3.248000000000000000e+04 7.127883285284039583e-02
3.248100000000000000e+04 7.314542680978780576e-02
3.248200000000000000e+04 7.107953727245329423e-02
3.248300000000000000e+04 7.380492240190510145e-02
3.248400000000000000e+04 7.101371884346009689e-02
3.248500000000000000e+04 7.425147294998170333e-02
3.248600000000000000e+04 7.100973278284070100e-02
3.248700000000000000e+04 7.434836030006410079e-02
3.248800000000000000e+04 7.109668850898739900e-02
3.248900000000000000e+04 7.413675636053089490e-02
3.249000000000000000e+04 7.127594202756880326e-02
3.249100000000000000e+04 7.380107045173650571e-02
3.249200000000000000e+04 7.150927931070330534e-02
3.249300000000000000e+04 7.347110658884049850e-02
3.249400000000000000e+04 7.173079252243040604e-02
3.249500000000000000e+04 7.307884097099300036e-02
3.249600000000000000e+04 7.183557003736500135e-02
3.249700000000000000e+04 7.254579663276669588e-02
3.249800000000000000e+04 7.180803269147870149e-02
3.249900000000000000e+04 7.199412584304809570e-02
3.250000000000000000e+04 7.180099934339520540e-02
3.250100000000000000e+04 7.160504162311549792e-02
3.250200000000000000e+04 7.195214927196499910e-02
3.250300000000000000e+04 7.138794660568240080e-02
3.250400000000000000e+04 7.222294807434080643e-02
3.250500000000000000e+04 7.124134898185729980e-02
3.250600000000000000e+04 7.247095555067059602e-02
3.250700000000000000e+04 7.108513265848159790e-02
3.250800000000000000e+04 7.260141521692280164e-02
3.250900000000000000e+04 7.091088593006129870e-02
3.251000000000000000e+04 7.263911515474319458e-02
3.251100000000000000e+04 7.076693326234820280e-02
3.251200000000000000e+04 7.264530658721919665e-02
3.251300000000000000e+04 7.068675756454470549e-02
3.251400000000000000e+04 7.261840999126430163e-02
3.251500000000000000e+04 7.066597044467930189e-02
3.251600000000000000e+04 7.252059131860730257e-02
3.251700000000000000e+04 7.069647312164309416e-02
3.251800000000000000e+04 7.235579937696459685e-02
3.251900000000000000e+04 7.077287882566450639e-02
3.252000000000000000e+04 7.215896248817439684e-02
3.252100000000000000e+04 7.089643925428390503e-02
3.252200000000000000e+04 7.196014374494549837e-02
3.252300000000000000e+04 7.108995318412779374e-02
3.252400000000000000e+04 7.177606970071789827e-02
3.252500000000000000e+04 7.138508558273319593e-02
3.252600000000000000e+04 7.162091135978700118e-02
3.252700000000000000e+04 7.181594520807270399e-02
3.252800000000000000e+04 7.152662426233290238e-02
3.252900000000000000e+04 7.243066281080250135e-02
3.253000000000000000e+04 7.153516262769700484e-02
3.253100000000000000e+04 7.329379767179490524e-02
3.253200000000000000e+04 7.166691124439239502e-02
3.253300000000000000e+04 7.440332323312759399e-02
3.253400000000000000e+04 7.188255339860920301e-02
3.253500000000000000e+04 7.553437352180479569e-02
3.253600000000000000e+04 7.201509922742839465e-02
3.253700000000000000e+04 7.606760412454610654e-02
3.253800000000000000e+04 7.185485213994979858e-02
3.253900000000000000e+04 7.532907277345660124e-02
3.254000000000000000e+04 7.155465334653850207e-02
3.254100000000000000e+04 7.364650815725329314e-02
3.254200000000000000e+04 7.166501134634019332e-02
3.254300000000000000e+04 7.229991257190700182e-02
3.254400000000000000e+04 7.231535762548449431e-02
3.254500000000000000e+04 7.180665433406829834e-02
3.254600000000000000e+04 7.300492376089100233e-02
3.254700000000000000e+04 7.169216126203539763e-02
3.254800000000000000e+04 7.326703518629069933e-02
3.254900000000000000e+04 7.161388546228410201e-02
3.255000000000000000e+04 7.293529063463209672e-02
3.255100000000000000e+04 7.158219814300539885e-02
3.255200000000000000e+04 7.219503819942470202e-02
3.255300000000000000e+04 7.168228924274440417e-02
3.255400000000000000e+04 7.152352482080459595e-02
3.255500000000000000e+04 7.196910679340359773e-02
3.255600000000000000e+04 7.116474211215970125e-02
3.255700000000000000e+04 7.233040034770969740e-02
3.255800000000000000e+04 7.096096128225329314e-02
3.255900000000000000e+04 7.256294041872020373e-02
3.256000000000000000e+04 7.080266624689099397e-02
3.256100000000000000e+04 7.255673408508299393e-02
3.256200000000000000e+04 7.075221836566930600e-02
3.256300000000000000e+04 7.232886552810670333e-02
3.256400000000000000e+04 7.083374261856080489e-02
3.256500000000000000e+04 7.203379273414610429e-02
3.256600000000000000e+04 7.100971788167949328e-02
3.256700000000000000e+04 7.183317095041280576e-02
3.256800000000000000e+04 7.121278345584869385e-02
3.256900000000000000e+04 7.175180315971370348e-02
3.257000000000000000e+04 7.136744260787959704e-02
3.257100000000000000e+04 7.174932956695559416e-02
3.257200000000000000e+04 7.143128663301470671e-02
3.257300000000000000e+04 7.180688530206680298e-02
3.257400000000000000e+04 7.136692851781850644e-02
3.257500000000000000e+04 7.190158963203430176e-02
3.257600000000000000e+04 7.117163389921189742e-02
3.257700000000000000e+04 7.199277728796009412e-02
3.257800000000000000e+04 7.091243565082550049e-02
3.257900000000000000e+04 7.204262912273409758e-02
3.258000000000000000e+04 7.067353278398509631e-02
3.258100000000000000e+04 7.204348593950270219e-02
3.258200000000000000e+04 7.051578164100649748e-02
3.258300000000000000e+04 7.201967388391490588e-02
3.258400000000000000e+04 7.049987465143199572e-02
3.258500000000000000e+04 7.201880216598509354e-02
3.258600000000000000e+04 7.068976014852519640e-02
3.258700000000000000e+04 7.215599715709690443e-02
3.258800000000000000e+04 7.111787796020510588e-02
3.258900000000000000e+04 7.262023538351060348e-02
3.259000000000000000e+04 7.176040112972259521e-02
3.259100000000000000e+04 7.355241477489470048e-02
3.259200000000000000e+04 7.257046550512309679e-02
3.259300000000000000e+04 7.487449795007709852e-02
3.259400000000000000e+04 7.337828725576399369e-02
3.259500000000000000e+04 7.609464228153230148e-02
3.259600000000000000e+04 7.367234677076339722e-02
3.259700000000000000e+04 7.629840821027759901e-02
3.259800000000000000e+04 7.288962602615360609e-02
3.259900000000000000e+04 7.501105964183810149e-02
3.260000000000000000e+04 7.151389867067339812e-02
3.260100000000000000e+04 7.324489951133729415e-02
3.260200000000000000e+04 7.103793323040009933e-02
3.260300000000000000e+04 7.241608202457429366e-02
3.260400000000000000e+04 7.187013328075410323e-02
3.260500000000000000e+04 7.245978713035579333e-02
3.260600000000000000e+04 7.282947003841400146e-02
3.260700000000000000e+04 7.238695770502090454e-02
3.260800000000000000e+04 7.294752448797230115e-02
3.260900000000000000e+04 7.188265025615689363e-02
3.261000000000000000e+04 7.253709435462950272e-02
3.261100000000000000e+04 7.149060070514680343e-02
3.261200000000000000e+04 7.241111248731610384e-02
3.261300000000000000e+04 7.149504870176319471e-02
3.261400000000000000e+04 7.269756495952610365e-02
3.261500000000000000e+04 7.151773571968080001e-02
3.261600000000000000e+04 7.296617329120640150e-02
3.261700000000000000e+04 7.124564796686169710e-02
3.261800000000000000e+04 7.297673076391220093e-02
3.261900000000000000e+04 7.092241942882540617e-02
3.262000000000000000e+04 7.285855710506440597e-02
3.262100000000000000e+04 7.099677622318270598e-02
3.262200000000000000e+04 7.272547483444209704e-02
3.262300000000000000e+04 7.149996608495709505e-02
3.262400000000000000e+04 7.251012325286869398e-02
3.262500000000000000e+04 7.210033386945720324e-02
3.262600000000000000e+04 7.213495671749109439e-02
3.262700000000000000e+04 7.257825136184689607e-02
3.262800000000000000e+04 7.170990109443660387e-02
3.262900000000000000e+04 7.296056300401690398e-02
3.263000000000000000e+04 7.151380181312559647e-02
3.263100000000000000e+04 7.324464619159699874e-02
3.263200000000000000e+04 7.160675525665280428e-02
3.263300000000000000e+04 7.325481623411179977e-02
3.263400000000000000e+04 7.173795253038410535e-02
3.263500000000000000e+04 7.286020368337629838e-02
3.263600000000000000e+04 7.177575677633289686e-02
3.263700000000000000e+04 7.217025756835940276e-02
3.263800000000000000e+04 7.188880443572999435e-02
3.263900000000000000e+04 7.145296782255169954e-02
3.264000000000000000e+04 7.221287488937379317e-02
3.264100000000000000e+04 7.093263417482380262e-02
3.264200000000000000e+04 7.264593988657000456e-02
3.264300000000000000e+04 7.065804302692410555e-02
3.264400000000000000e+04 7.298672944307330046e-02
3.264500000000000000e+04 7.053014636039729723e-02
3.264600000000000000e+04 7.310196757316589355e-02
3.264700000000000000e+04 7.048010826110839844e-02
3.264800000000000000e+04 7.296294718980790572e-02
3.264900000000000000e+04 7.054278999567030473e-02
3.265000000000000000e+04 7.261475175619129530e-02
3.265100000000000000e+04 7.075133174657820267e-02
3.265200000000000000e+04 7.216514647006989913e-02
3.265300000000000000e+04 7.105858623981479993e-02
3.265400000000000000e+04 7.173924893140790071e-02
3.265500000000000000e+04 7.137686014175420590e-02
3.265600000000000000e+04 7.139800488948820634e-02
3.265700000000000000e+04 7.163766026496889983e-02
3.265800000000000000e+04 7.112522423267360339e-02
3.265900000000000000e+04 7.181279361248020521e-02
3.266000000000000000e+04 7.089215517044070158e-02
3.266100000000000000e+04 7.190668582916259766e-02
3.266200000000000000e+04 7.069728523492810335e-02
3.266300000000000000e+04 7.194635272026060624e-02
3.266400000000000000e+04 7.053966075181959672e-02
3.266500000000000000e+04 7.196864485740660233e-02
3.266600000000000000e+04 7.040144503116610442e-02
3.266700000000000000e+04 7.199687510728840223e-02
3.266800000000000000e+04 7.027264684438709608e-02
3.266900000000000000e+04 7.204705476760860094e-02
3.267000000000000000e+04 7.017578184604640612e-02
3.267100000000000000e+04 7.212903350591659546e-02
3.267200000000000000e+04 7.014308124780649356e-02
3.267300000000000000e+04 7.224871963262559371e-02
3.267400000000000000e+04 7.019986957311630249e-02
3.267500000000000000e+04 7.240626215934750642e-02
3.267600000000000000e+04 7.038602232933040270e-02
3.267700000000000000e+04 7.258719205856320467e-02
3.267800000000000000e+04 7.076914608478550306e-02
3.267900000000000000e+04 7.277105748653410477e-02
3.268000000000000000e+04 7.142968475818629870e-02
3.268100000000000000e+04 7.291901111602780428e-02
3.268200000000000000e+04 7.239709049463269319e-02
3.268300000000000000e+04 7.291791588068009811e-02
3.268400000000000000e+04 7.353357225656509399e-02
3.268500000000000000e+04 7.251650094985960526e-02
3.268600000000000000e+04 7.450302690267560091e-02
3.268700000000000000e+04 7.154214382171629472e-02
3.268800000000000000e+04 7.502340525388720427e-02
3.268900000000000000e+04 7.043107599020000109e-02
3.269000000000000000e+04 7.516543567180629382e-02
3.269100000000000000e+04 7.011687755584719572e-02
3.269200000000000000e+04 7.513432949781420622e-02
3.269300000000000000e+04 7.080600410699840197e-02
3.269400000000000000e+04 7.473424077033999358e-02
3.269500000000000000e+04 7.166900485754010286e-02
3.269600000000000000e+04 7.362198084592820602e-02
3.269700000000000000e+04 7.212240248918530550e-02
3.269800000000000000e+04 7.214862853288650513e-02
3.269900000000000000e+04 7.243010401725770431e-02
3.270000000000000000e+04 7.112045586109159989e-02
3.270100000000000000e+04 7.286670058965680208e-02
3.270200000000000000e+04 7.077043503522870149e-02
3.270300000000000000e+04 7.316760718822480636e-02
3.270400000000000000e+04 7.077652215957640214e-02
3.270500000000000000e+04 7.295306771993639861e-02
3.270600000000000000e+04 7.099134474992750687e-02
3.270700000000000000e+04 7.230005413293839889e-02
3.270800000000000000e+04 7.147413492202760177e-02
3.270900000000000000e+04 7.162776589393619886e-02
3.271000000000000000e+04 7.207422703504559602e-02
3.271100000000000000e+04 7.121097296476359972e-02
3.271200000000000000e+04 7.251942157745359940e-02
3.271300000000000000e+04 7.103192061185839568e-02
3.271400000000000000e+04 7.264795899391170153e-02
3.271500000000000000e+04 7.100150734186169710e-02
3.271600000000000000e+04 7.243285328149799696e-02
3.271700000000000000e+04 7.112610340118409591e-02
3.271800000000000000e+04 7.201519608497619629e-02
3.271900000000000000e+04 7.137405127286909623e-02
3.272000000000000000e+04 7.156727463006970491e-02
3.272100000000000000e+04 7.159437984228129992e-02
3.272200000000000000e+04 7.118876278400419755e-02
3.272300000000000000e+04 7.171113044023509631e-02
3.272400000000000000e+04 7.093863189220429855e-02
3.272500000000000000e+04 7.175189256668089433e-02
3.272600000000000000e+04 7.081019878387449784e-02
3.272700000000000000e+04 7.171343266963960128e-02
3.272800000000000000e+04 7.075688242912289705e-02
3.272900000000000000e+04 7.159135490655900436e-02
3.273000000000000000e+04 7.074278593063350329e-02
3.273100000000000000e+04 7.142028212547299471e-02
3.273200000000000000e+04 7.073342800140379472e-02
3.273300000000000000e+04 7.125040888786320081e-02
3.273400000000000000e+04 7.072381675243380461e-02
3.273500000000000000e+04 7.112348824739460340e-02
3.273600000000000000e+04 7.074740529060359606e-02
3.273700000000000000e+04 7.104096561670300569e-02
3.273800000000000000e+04 7.082542777061459627e-02
3.273900000000000000e+04 7.099699974060059982e-02
3.274000000000000000e+04 7.097513228654860062e-02
3.274100000000000000e+04 7.102035731077190051e-02
3.274200000000000000e+04 7.124580442905430189e-02
3.274300000000000000e+04 7.115637511014939742e-02
3.274400000000000000e+04 7.171224057674409347e-02
3.274500000000000000e+04 7.147646695375439729e-02
3.274600000000000000e+04 7.243979722261430221e-02
3.274700000000000000e+04 7.210858166217799792e-02
3.274800000000000000e+04 7.334904372692109542e-02
3.274900000000000000e+04 7.310990244150160355e-02
3.275000000000000000e+04 7.392946630716319689e-02
3.275100000000000000e+04 7.408370822668079725e-02
3.275200000000000000e+04 7.335085421800610628e-02
3.275300000000000000e+04 7.418943196535110474e-02
3.275400000000000000e+04 7.178432494401930375e-02
3.275500000000000000e+04 7.358998060226440430e-02
3.275600000000000000e+04 7.087375968694689665e-02
3.275700000000000000e+04 7.372447848320010100e-02
3.275800000000000000e+04 7.135819643735889783e-02
3.275900000000000000e+04 7.452294975519180298e-02
3.276000000000000000e+04 7.220682501792910490e-02
3.276100000000000000e+04 7.441996037960049715e-02
3.276200000000000000e+04 7.247725874185559358e-02
3.276300000000000000e+04 7.312077283859250154e-02
3.276400000000000000e+04 7.235704362392429700e-02
3.276500000000000000e+04 7.214869558811190520e-02
3.276600000000000000e+04 7.256149500608440051e-02
3.276700000000000000e+04 7.229454070329670301e-02
3.276800000000000000e+04 7.301387935876850477e-02
3.276900000000000000e+04 7.263267040252689710e-02
3.277000000000000000e+04 7.289577275514599886e-02
3.277100000000000000e+04 7.255517691373830624e-02
3.277200000000000000e+04 7.206349819898609510e-02
3.277300000000000000e+04 7.256439328193660387e-02
3.277400000000000000e+04 7.134800404310230604e-02
3.277500000000000000e+04 7.291050255298610339e-02
3.277600000000000000e+04 7.119908928871150622e-02
3.277700000000000000e+04 7.310992479324339433e-02
3.277800000000000000e+04 7.120350748300549593e-02
3.277900000000000000e+04 7.286417484283450041e-02
3.278000000000000000e+04 7.113195210695269499e-02
3.278100000000000000e+04 7.240139693021770129e-02
3.278200000000000000e+04 7.121951878070829911e-02
3.278300000000000000e+04 7.198157161474230681e-02
3.278400000000000000e+04 7.152657955884929308e-02
3.278500000000000000e+04 7.160490751266479492e-02
3.278600000000000000e+04 7.180897146463390002e-02
3.278700000000000000e+04 7.122626900672909822e-02
3.278800000000000000e+04 7.191701233386990633e-02
3.278900000000000000e+04 7.094900310039520264e-02
3.279000000000000000e+04 7.192181050777439466e-02
3.279100000000000000e+04 7.085125893354420057e-02
3.279200000000000000e+04 7.191327959299090300e-02
3.279300000000000000e+04 7.085631042718890105e-02
3.279400000000000000e+04 7.188402116298679700e-02
3.279500000000000000e+04 7.087894529104230013e-02
3.279600000000000000e+04 7.179753482341770521e-02
3.279700000000000000e+04 7.090593874454499679e-02
3.279800000000000000e+04 7.167978584766389327e-02
3.279900000000000000e+04 7.090892642736429385e-02
3.280000000000000000e+04 7.160129398107530074e-02
3.280100000000000000e+04 7.084556668996809525e-02
3.280200000000000000e+04 7.158856093883510241e-02
3.280300000000000000e+04 7.074082642793659559e-02
3.280400000000000000e+04 7.160655409097670121e-02
3.280500000000000000e+04 7.063439488410949707e-02
3.280600000000000000e+04 7.163685560226440430e-02
3.280700000000000000e+04 7.051429897546769576e-02
3.280800000000000000e+04 7.167950272560119629e-02
3.280900000000000000e+04 7.037313282489779387e-02
3.281000000000000000e+04 7.171846926212309403e-02
3.281100000000000000e+04 7.024673372507099500e-02
3.281200000000000000e+04 7.174343615770339966e-02
3.281300000000000000e+04 7.015939056873320145e-02
3.281400000000000000e+04 7.177872955799100008e-02
3.281500000000000000e+04 7.009288668632510100e-02
3.281600000000000000e+04 7.183200865983960237e-02
3.281700000000000000e+04 7.002424448728560014e-02
3.281800000000000000e+04 7.190697640180590544e-02
3.281900000000000000e+04 6.995630264282229338e-02
3.282000000000000000e+04 7.202830910682679610e-02
3.282100000000000000e+04 6.990108639001850477e-02
3.282200000000000000e+04 7.222618907690049606e-02
3.282300000000000000e+04 6.986948847770689530e-02
3.282400000000000000e+04 7.252088189125059647e-02
3.282500000000000000e+04 6.987625360488890214e-02
3.282600000000000000e+04 7.292210310697559705e-02
3.282700000000000000e+04 6.994262337684629960e-02
3.282800000000000000e+04 7.341919094324110551e-02
3.282900000000000000e+04 7.009400427341459794e-02
3.283000000000000000e+04 7.394215464591979980e-02
3.283100000000000000e+04 7.032857090234760633e-02
3.283200000000000000e+04 7.432924211025239425e-02
3.283300000000000000e+04 7.058919221162800184e-02
3.283400000000000000e+04 7.432932406663890490e-02
3.283500000000000000e+04 7.079052180051799426e-02
3.283600000000000000e+04 7.372872531414030595e-02
3.283700000000000000e+04 7.092335075139999390e-02
3.283800000000000000e+04 7.258106023073200574e-02
3.283900000000000000e+04 7.116266340017320113e-02
3.284000000000000000e+04 7.129241526126860184e-02
3.284100000000000000e+04 7.177980989217759566e-02
3.284200000000000000e+04 7.034545391798019409e-02
3.284300000000000000e+04 7.284074276685710558e-02
3.284400000000000000e+04 6.994954496622089735e-02
3.284500000000000000e+04 7.402967661619190565e-02
3.284600000000000000e+04 6.997119635343550248e-02
3.284700000000000000e+04 7.474169135093690353e-02
3.284800000000000000e+04 7.011338323354719682e-02
3.284900000000000000e+04 7.447445392608639803e-02
3.285000000000000000e+04 7.022441178560259734e-02
3.285100000000000000e+04 7.337099313735960526e-02
3.285200000000000000e+04 7.045739889144900236e-02
3.285300000000000000e+04 7.208926230669020219e-02
3.285400000000000000e+04 7.099489122629169813e-02
3.285500000000000000e+04 7.109023630619050460e-02
3.285600000000000000e+04 7.176075130701070615e-02
3.285700000000000000e+04 7.047204673290249910e-02
3.285800000000000000e+04 7.248917222023010254e-02
3.285900000000000000e+04 7.018354535102840075e-02
3.286000000000000000e+04 7.289940863847729768e-02
3.286100000000000000e+04 7.008194923400880294e-02
3.286200000000000000e+04 7.287315279245379362e-02
3.286300000000000000e+04 7.004732638597489791e-02
3.286400000000000000e+04 7.249906659126280351e-02
3.286500000000000000e+04 7.009928673505780305e-02
3.286600000000000000e+04 7.194280624389649825e-02
3.286700000000000000e+04 7.030189782381060515e-02
3.286800000000000000e+04 7.136345654726029830e-02
3.286900000000000000e+04 7.063413411378860474e-02
3.287000000000000000e+04 7.089818269014359908e-02
3.287100000000000000e+04 7.099423557519909944e-02
3.287200000000000000e+04 7.058887183666230636e-02
3.287300000000000000e+04 7.127647101879119873e-02
3.287400000000000000e+04 7.038464397191999955e-02
3.287500000000000000e+04 7.143834978342060438e-02
3.287600000000000000e+04 7.023545354604719682e-02
3.287700000000000000e+04 7.148172706365589490e-02
3.287800000000000000e+04 7.013083249330520630e-02
3.287900000000000000e+04 7.142377644777299361e-02
3.288000000000000000e+04 7.008570432662959704e-02
3.288100000000000000e+04 7.130487263202670012e-02
3.288200000000000000e+04 7.010270655155180497e-02
3.288300000000000000e+04 7.116243988275529342e-02
3.288400000000000000e+04 7.016336172819140349e-02
3.288500000000000000e+04 7.101576775312419543e-02
3.288600000000000000e+04 7.026116549968719482e-02
3.288700000000000000e+04 7.087305933237079969e-02
3.288800000000000000e+04 7.041472941637040572e-02
3.288900000000000000e+04 7.073862105607990614e-02
3.289000000000000000e+04 7.064618170261380281e-02
3.289100000000000000e+04 7.062908262014390426e-02
3.289200000000000000e+04 7.097007334232330322e-02
3.289300000000000000e+04 7.057381421327589555e-02
3.289400000000000000e+04 7.139319181442259354e-02
3.289500000000000000e+04 7.059820741415019640e-02
3.289600000000000000e+04 7.191437482833859529e-02
3.289700000000000000e+04 7.072632759809489855e-02
3.289800000000000000e+04 7.251050323247909546e-02
3.289900000000000000e+04 7.100153714418409867e-02
3.290000000000000000e+04 7.313469052314759689e-02
3.290100000000000000e+04 7.146429270505909315e-02
3.290200000000000000e+04 7.371598482131959396e-02
3.290300000000000000e+04 7.208891212940220228e-02
3.290400000000000000e+04 7.410710304975509644e-02
3.290500000000000000e+04 7.268171012401579423e-02
3.290600000000000000e+04 7.397120445966720581e-02
3.290700000000000000e+04 7.285177707672120528e-02
3.290800000000000000e+04 7.296603173017500443e-02
3.290900000000000000e+04 7.241743803024290604e-02
3.291000000000000000e+04 7.146015018224720350e-02
3.291100000000000000e+04 7.188432663679120149e-02
3.291200000000000000e+04 7.056166976690289583e-02
3.291300000000000000e+04 7.186999171972270617e-02
3.291400000000000000e+04 7.071255147457120027e-02
3.291500000000000000e+04 7.218794524669649992e-02
3.291600000000000000e+04 7.119260728359219637e-02
3.291700000000000000e+04 7.220672070980070634e-02
3.291800000000000000e+04 7.131441682577130403e-02
3.291900000000000000e+04 7.174863666296009412e-02
3.292000000000000000e+04 7.114716619253159957e-02
3.292100000000000000e+04 7.121189683675770155e-02
3.292200000000000000e+04 7.107666134834289551e-02
3.292300000000000000e+04 7.097552716732029310e-02
3.292400000000000000e+04 7.117833942174910111e-02
3.292500000000000000e+04 7.100964337587359343e-02
3.292600000000000000e+04 7.123651355504989624e-02
3.292700000000000000e+04 7.106661796569820055e-02
3.292800000000000000e+04 7.108422368764880095e-02
3.292900000000000000e+04 7.101661711931230025e-02
3.293000000000000000e+04 7.077158242464069715e-02
3.293100000000000000e+04 7.093754410743710603e-02
3.293200000000000000e+04 7.046802341938020187e-02
3.293300000000000000e+04 7.094141840934750642e-02
3.293400000000000000e+04 7.027734071016310258e-02
3.293500000000000000e+04 7.103816419839860397e-02
3.293600000000000000e+04 7.018325477838520399e-02
3.293700000000000000e+04 7.117006182670590486e-02
3.293800000000000000e+04 7.011588662862780486e-02
3.293900000000000000e+04 7.128100842237469759e-02
3.294000000000000000e+04 7.001868635416029496e-02
3.294100000000000000e+04 7.136055082082749801e-02
3.294200000000000000e+04 6.988932937383650346e-02
3.294300000000000000e+04 7.144761830568309435e-02
3.294400000000000000e+04 6.975810229778289795e-02
3.294500000000000000e+04 7.157981395721439710e-02
3.294600000000000000e+04 6.965345889329910278e-02
3.294700000000000000e+04 7.176230847835539384e-02
3.294800000000000000e+04 6.960801780223850599e-02
3.294900000000000000e+04 7.196976989507679334e-02
3.295000000000000000e+04 6.967841088771820068e-02
3.295100000000000000e+04 7.213687151670460096e-02
3.295200000000000000e+04 6.994740664958949694e-02
3.295300000000000000e+04 7.215159386396409469e-02
3.295400000000000000e+04 7.047989219427110152e-02
3.295500000000000000e+04 7.190016657114030318e-02
3.295600000000000000e+04 7.121349126100540161e-02
3.295700000000000000e+04 7.136785984039309416e-02
3.295800000000000000e+04 7.193644344806669755e-02
3.295900000000000000e+04 7.069076597690579500e-02
3.296000000000000000e+04 7.248012721538539538e-02
3.296100000000000000e+04 7.011251151561739836e-02
3.296200000000000000e+04 7.289733737707139449e-02
3.296300000000000000e+04 6.988044083118440108e-02
3.296400000000000000e+04 7.333961874246600066e-02
3.296500000000000000e+04 7.005070149898530441e-02
3.296600000000000000e+04 7.376045733690260453e-02
3.296700000000000000e+04 7.038816809654240003e-02
3.296800000000000000e+04 7.381454110145570235e-02
3.296900000000000000e+04 7.055915892124180189e-02
3.297000000000000000e+04 7.318747043609620528e-02
3.297100000000000000e+04 7.051955163478849931e-02
3.297200000000000000e+04 7.207439094781879774e-02
3.297300000000000000e+04 7.057101279497149382e-02
3.297400000000000000e+04 7.105982303619380602e-02
3.297500000000000000e+04 7.089138776063920455e-02
3.297600000000000000e+04 7.048619538545609908e-02
3.297700000000000000e+04 7.135783880949020386e-02
3.297800000000000000e+04 7.027500867843629317e-02
3.297900000000000000e+04 7.174183428287510267e-02
3.298000000000000000e+04 7.022235542535780473e-02
3.298100000000000000e+04 7.185596972703929552e-02
3.298200000000000000e+04 7.023510336875919691e-02
3.298300000000000000e+04 7.164761424064640394e-02
3.298400000000000000e+04 7.031862437725069914e-02
3.298500000000000000e+04 7.121048867702479968e-02
3.298600000000000000e+04 7.046597450971600618e-02
3.298700000000000000e+04 7.071986049413679642e-02
3.298800000000000000e+04 7.064627110958099365e-02
3.298900000000000000e+04 7.032181322574619642e-02
3.299000000000000000e+04 7.083556056022639880e-02
3.299100000000000000e+04 7.006105035543440385e-02
3.299200000000000000e+04 7.098803669214250045e-02
3.299300000000000000e+04 6.990581005811689896e-02
3.299400000000000000e+04 7.102835178375239977e-02
3.299500000000000000e+04 6.982618570327760177e-02
3.299600000000000000e+04 7.093103975057600541e-02
3.299700000000000000e+04 6.981845945119860564e-02
3.299800000000000000e+04 7.074540108442310682e-02
3.299900000000000000e+04 6.987231969833369860e-02
3.300000000000000000e+04 7.053916156291960282e-02
3.300100000000000000e+04 6.996265798807140002e-02
3.300200000000000000e+04 7.034487277269360628e-02
3.300300000000000000e+04 7.006552815437319670e-02
3.300400000000000000e+04 7.016957551240919633e-02
3.300500000000000000e+04 7.015418261289599333e-02
3.300600000000000000e+04 7.001735270023350111e-02
3.300700000000000000e+04 7.020808011293409867e-02
3.300800000000000000e+04 6.989750266075130114e-02
3.300900000000000000e+04 7.022950798273089323e-02
3.301000000000000000e+04 6.980902701616290007e-02
3.301100000000000000e+04 7.022665441036220202e-02
3.301200000000000000e+04 6.973645091056819567e-02
3.301300000000000000e+04 7.020922750234599718e-02
3.301400000000000000e+04 6.966373324394230238e-02
3.301500000000000000e+04 7.018240541219709916e-02
3.301600000000000000e+04 6.959094852209089799e-02
3.301700000000000000e+04 7.015668600797650423e-02
3.301800000000000000e+04 6.952206790447240659e-02
3.301900000000000000e+04 7.015037536621089587e-02
3.302000000000000000e+04 6.945925951004029708e-02
3.302100000000000000e+04 7.018490880727769332e-02
3.302200000000000000e+04 6.940282136201859908e-02
3.302300000000000000e+04 7.028049975633619828e-02
3.302400000000000000e+04 6.935618817806239733e-02
3.302500000000000000e+04 7.046563178300860320e-02
3.302600000000000000e+04 6.934127211570739746e-02
3.302700000000000000e+04 7.079838216304780441e-02
3.302800000000000000e+04 6.941938400268550524e-02
3.302900000000000000e+04 7.138784974813459916e-02
3.303000000000000000e+04 6.970673054456709428e-02
3.303100000000000000e+04 7.236808538436889648e-02
3.303200000000000000e+04 7.036337256431579590e-02
3.303300000000000000e+04 7.375603169202800402e-02
3.303400000000000000e+04 7.139107584953309493e-02
3.303500000000000000e+04 7.139107584953309493e-02
3.303600000000000000e+04 7.503192126750950208e-02
3.303700000000000000e+04 7.219133526086810027e-02
3.303800000000000000e+04 7.492933422327040238e-02
3.303900000000000000e+04 7.190621644258500533e-02
3.304000000000000000e+04 7.314267009496690231e-02
3.304100000000000000e+04 7.142875343561169710e-02
3.304200000000000000e+04 7.205609977245329423e-02
3.304300000000000000e+04 7.231608033180239592e-02
3.304400000000000000e+04 7.292807847261430221e-02
3.304500000000000000e+04 7.298033684492109818e-02
3.304600000000000000e+04 7.385020703077320448e-02
3.304700000000000000e+04 7.173572480678559737e-02
3.304800000000000000e+04 7.419618219137190385e-02
3.304900000000000000e+04 7.033299654722209582e-02
3.305000000000000000e+04 7.514230906963349776e-02
3.305100000000000000e+04 7.093647122383120451e-02
3.305200000000000000e+04 7.577396929264069991e-02
3.305300000000000000e+04 7.231713831424710359e-02
3.305400000000000000e+04 7.438202947378159957e-02
3.305500000000000000e+04 7.333273440599440141e-02
3.305600000000000000e+04 7.234741747379300203e-02
3.305700000000000000e+04 7.504009455442429977e-02
3.305800000000000000e+04 7.147836685180659899e-02
3.305900000000000000e+04 7.651003450155259566e-02
3.306000000000000000e+04 7.124774903059009901e-02
3.306100000000000000e+04 7.541580498218540540e-02
3.306200000000000000e+04 7.129973173141479492e-02
3.306300000000000000e+04 7.303582876920700073e-02
3.306400000000000000e+04 7.231054455041889539e-02
3.306500000000000000e+04 7.177305966615679655e-02
3.306600000000000000e+04 7.328575104475019975e-02
3.306700000000000000e+04 7.128250598907469315e-02
3.306800000000000000e+04 7.320064306259159437e-02
3.306900000000000000e+04 7.118042558431629530e-02
3.307000000000000000e+04 7.283312827348710494e-02
3.307100000000000000e+04 7.166740298271180587e-02
3.307200000000000000e+04 7.248556613922120528e-02
3.307300000000000000e+04 7.200346142053599963e-02
3.307400000000000000e+04 7.190081477165219392e-02
3.307500000000000000e+04 7.174544781446459685e-02
3.307600000000000000e+04 7.157955318689350477e-02
3.307700000000000000e+04 7.150860130786899915e-02
3.307800000000000000e+04 7.156872749328610506e-02
3.307900000000000000e+04 7.151096314191819625e-02
3.308000000000000000e+04 7.132752239704130692e-02
3.308100000000000000e+04 7.161600887775419755e-02
3.308200000000000000e+04 7.095808535814289442e-02
3.308300000000000000e+04 7.184316962957379427e-02
3.308400000000000000e+04 7.077831029891970549e-02
3.308500000000000000e+04 7.195982336997990003e-02
3.308600000000000000e+04 7.073639333248139816e-02
3.308700000000000000e+04 7.179557532072070036e-02
3.308800000000000000e+04 7.074424624443050036e-02
3.308900000000000000e+04 7.153375446796420012e-02
3.309000000000000000e+04 7.078079879283910580e-02
3.309100000000000000e+04 7.129750400781630082e-02
3.309200000000000000e+04 7.082884013652800126e-02
3.309300000000000000e+04 7.110143452882769499e-02
3.309400000000000000e+04 7.087361067533490266e-02
3.309500000000000000e+04 7.101786136627200041e-02
3.309600000000000000e+04 7.088493555784229627e-02
3.309700000000000000e+04 7.103068381547930632e-02
3.309800000000000000e+04 7.089792937040330367e-02
3.309900000000000000e+04 7.102501392364500565e-02
3.310000000000000000e+04 7.099184393882750077e-02
3.310100000000000000e+04 7.093209028244019942e-02
3.310200000000000000e+04 7.114885002374650436e-02
3.310300000000000000e+04 7.082183659076690674e-02
3.310400000000000000e+04 7.131414115428920397e-02
3.310500000000000000e+04 7.080283015966419569e-02
3.310600000000000000e+04 7.146848738193510575e-02
3.310700000000000000e+04 7.086323946714399857e-02
3.310800000000000000e+04 7.157632708549499512e-02
3.310900000000000000e+04 7.092741131782530351e-02
3.311000000000000000e+04 7.161845266819000244e-02
3.311100000000000000e+04 7.094448804855349455e-02
3.311200000000000000e+04 7.159857451915739579e-02
3.311300000000000000e+04 7.085939496755599976e-02
3.311400000000000000e+04 7.148567587137219514e-02
3.311500000000000000e+04 7.066492736339570480e-02
3.311600000000000000e+04 7.129421085119250212e-02
3.311700000000000000e+04 7.044014334678649902e-02
3.311800000000000000e+04 7.109914720058439774e-02
3.311900000000000000e+04 7.028217613697050614e-02
3.312000000000000000e+04 7.092994451522829924e-02
3.312100000000000000e+04 7.023929804563519563e-02
3.312200000000000000e+04 7.077203691005709563e-02
3.312300000000000000e+04 7.028561085462570190e-02
3.312400000000000000e+04 7.062558084726329455e-02
3.312500000000000000e+04 7.035186141729349307e-02
3.312600000000000000e+04 7.050992548465730148e-02
3.312700000000000000e+04 7.039580494165420532e-02
3.312800000000000000e+04 7.043384760618209839e-02
3.312900000000000000e+04 7.041848450899119982e-02
3.313000000000000000e+04 7.039230316877370663e-02
3.313100000000000000e+04 7.042204588651659880e-02
3.313200000000000000e+04 7.038556039333339343e-02
3.313300000000000000e+04 7.041370123624800248e-02
3.313400000000000000e+04 7.041276991367340088e-02
3.313500000000000000e+04 7.041262835264210096e-02
3.313600000000000000e+04 7.045370340347290039e-02
3.313700000000000000e+04 7.044506072998049651e-02
3.313800000000000000e+04 7.049764692783359876e-02
3.313900000000000000e+04 7.053413987159730392e-02
3.314000000000000000e+04 7.054974883794780383e-02
3.314100000000000000e+04 7.068720459938049316e-02
3.314200000000000000e+04 7.061184197664259476e-02
3.314300000000000000e+04 7.090447843074799972e-02
3.314400000000000000e+04 7.068470120429989900e-02
3.314500000000000000e+04 7.118013501167300139e-02
3.314600000000000000e+04 7.076045870780940661e-02
3.314700000000000000e+04 7.148526608943940597e-02
3.314800000000000000e+04 7.080104947090150314e-02
3.314900000000000000e+04 7.175092399120329423e-02
3.315000000000000000e+04 7.075382024049760299e-02
3.315100000000000000e+04 7.188612967729569869e-02
3.315200000000000000e+04 7.057772576808929443e-02
3.315300000000000000e+04 7.183270156383510241e-02
3.315400000000000000e+04 7.028701901435850663e-02
3.315500000000000000e+04 7.162442803382869372e-02
3.315600000000000000e+04 6.997174769639970260e-02
3.315700000000000000e+04 7.137505710124969482e-02
3.315800000000000000e+04 6.973680108785630660e-02
3.315900000000000000e+04 7.118827849626539750e-02
3.316000000000000000e+04 6.961863487958909469e-02
3.316100000000000000e+04 7.110416889190669665e-02
3.316200000000000000e+04 6.957158446311950684e-02
3.316300000000000000e+04 7.110499590635299683e-02
3.316400000000000000e+04 6.952378153800960192e-02
3.316500000000000000e+04 7.115271687507629395e-02
3.316600000000000000e+04 6.943418830633160677e-02
3.316700000000000000e+04 7.122659683227540450e-02
3.316800000000000000e+04 6.931418180465699630e-02
3.316900000000000000e+04 7.132457941770549426e-02
3.317000000000000000e+04 6.921755522489550505e-02
3.317100000000000000e+04 7.145214825868609343e-02
3.317200000000000000e+04 6.921780854463580046e-02
3.317300000000000000e+04 7.161471247673030505e-02
3.317400000000000000e+04 6.938307732343669543e-02
3.317500000000000000e+04 7.180336862802509657e-02
3.317600000000000000e+04 6.975523382425309615e-02
3.317700000000000000e+04 7.199010252952579847e-02
3.317800000000000000e+04 7.032635807991030608e-02
3.317900000000000000e+04 7.210367172956469450e-02
3.318000000000000000e+04 7.101774215698239412e-02
3.318100000000000000e+04 7.200579345226290617e-02
3.318200000000000000e+04 7.169433683156969939e-02
3.318300000000000000e+04 7.154208421707150545e-02
3.318400000000000000e+04 7.226990163326260652e-02
3.318500000000000000e+04 7.072283327579499679e-02
3.318600000000000000e+04 7.283277064561839709e-02
3.318700000000000000e+04 6.986428052186970106e-02
3.318800000000000000e+04 7.354278862476350265e-02
3.318900000000000000e+04 6.940855085849760575e-02
3.319000000000000000e+04 7.423847913742069593e-02
3.319100000000000000e+04 6.954531371593479505e-02
3.319200000000000000e+04 7.432316243648530441e-02
3.319300000000000000e+04 7.007504999637599596e-02
3.319400000000000000e+04 7.342524826526640458e-02
3.319500000000000000e+04 7.066088169813160291e-02
3.319600000000000000e+04 7.198249548673629761e-02
3.319700000000000000e+04 7.116164267063139481e-02
3.319800000000000000e+04 7.067631930112840133e-02
3.319900000000000000e+04 7.167078554630279541e-02
3.320000000000000000e+04 6.991687417030330309e-02
3.320100000000000000e+04 7.225013524293899536e-02
3.320200000000000000e+04 6.984281539916989412e-02
3.320300000000000000e+04 7.256231456995010376e-02
3.320400000000000000e+04 7.015132904052730212e-02
3.320500000000000000e+04 7.222743332386019621e-02
3.320600000000000000e+04 7.038670033216480604e-02
3.320700000000000000e+04 7.142772525548929385e-02
3.320800000000000000e+04 7.050155103206630358e-02
3.320900000000000000e+04 7.062482833862300524e-02
3.321000000000000000e+04 7.070984691381450304e-02
3.321100000000000000e+04 7.007232308387760511e-02
3.321200000000000000e+04 7.102326303720470080e-02
3.321300000000000000e+04 6.981856375932689318e-02
3.321400000000000000e+04 7.123461365699769454e-02
3.321500000000000000e+04 6.978561729192729601e-02
3.321600000000000000e+04 7.119234651327130403e-02
3.321700000000000000e+04 6.981547176837919755e-02
3.321800000000000000e+04 7.097224891185760498e-02
3.321900000000000000e+04 6.984224915504459730e-02
3.322000000000000000e+04 7.072149217128749499e-02
3.322100000000000000e+04 6.986957788467410002e-02
3.322200000000000000e+04 7.049272954463960128e-02
3.322300000000000000e+04 6.989856064319610596e-02
3.322400000000000000e+04 7.032559812068940597e-02
3.322500000000000000e+04 6.992202997207640214e-02
3.322600000000000000e+04 7.026679068803790007e-02
3.322700000000000000e+04 6.989966332912450619e-02
3.322800000000000000e+04 7.029971480369570647e-02
3.322900000000000000e+04 6.980855017900469695e-02
3.323000000000000000e+04 7.038431614637369327e-02
3.323100000000000000e+04 6.967996805906299940e-02
3.323200000000000000e+04 7.050175964832310072e-02
3.323300000000000000e+04 6.955710053443910079e-02
3.323400000000000000e+04 7.067266851663589478e-02
3.323500000000000000e+04 6.948919594287869539e-02
3.323600000000000000e+04 7.093277573585510254e-02
3.323700000000000000e+04 6.953123211860659514e-02
3.323800000000000000e+04 7.122944295406340165e-02
3.323900000000000000e+04 6.971526890993119674e-02
3.324000000000000000e+04 7.142409682273860583e-02
3.324100000000000000e+04 7.004705071449279785e-02
3.324200000000000000e+04 7.141998410224910387e-02
3.324300000000000000e+04 7.051082700490950150e-02
3.324400000000000000e+04 7.121496647596360641e-02
3.324500000000000000e+04 7.107137888669970427e-02
3.324600000000000000e+04 7.086235284805300627e-02
3.324700000000000000e+04 7.166685909032820267e-02
3.324800000000000000e+04 7.042385637760159578e-02
3.324900000000000000e+04 7.218197733163829455e-02
3.325000000000000000e+04 6.995502114295959473e-02
3.325100000000000000e+04 7.248272746801380506e-02
3.325200000000000000e+04 6.954508274793619327e-02
3.325300000000000000e+04 7.251721620559689607e-02
3.325400000000000000e+04 6.929384917020800505e-02
3.325500000000000000e+04 7.231479138135910034e-02
3.325600000000000000e+04 6.921499967575070467e-02
3.325700000000000000e+04 7.192666083574300595e-02
3.325800000000000000e+04 6.924452632665629992e-02
3.325900000000000000e+04 7.142867892980579725e-02
3.326000000000000000e+04 6.933193653821949354e-02
3.326100000000000000e+04 7.093215733766559949e-02
3.326200000000000000e+04 6.946943700313569503e-02
3.326300000000000000e+04 7.055244594812390413e-02
3.326400000000000000e+04 6.964720785617829757e-02
3.326500000000000000e+04 7.036322355270389906e-02
3.326600000000000000e+04 6.982711702585220337e-02
3.326700000000000000e+04 7.037994265556339613e-02
3.326800000000000000e+04 6.996694207191470061e-02
3.326900000000000000e+04 7.057676464319230514e-02
3.327000000000000000e+04 7.006208598613740401e-02
3.327100000000000000e+04 7.091149687767030196e-02
3.327200000000000000e+04 7.013398408889770508e-02
3.327300000000000000e+04 7.132177054882049561e-02
3.327400000000000000e+04 7.019729167222979460e-02
3.327500000000000000e+04 7.170727849006650056e-02
3.327600000000000000e+04 7.023486495018009534e-02
3.327700000000000000e+04 7.192509621381759644e-02
3.327800000000000000e+04 7.021600008010860094e-02
3.327900000000000000e+04 7.186938822269439697e-02
3.328000000000000000e+04 7.013795524835589323e-02
3.328100000000000000e+04 7.155872881412510267e-02
3.328200000000000000e+04 7.004658132791520553e-02
3.328300000000000000e+04 7.111956179141999679e-02
3.328400000000000000e+04 6.999716907739640670e-02
3.328500000000000000e+04 7.068068534135819869e-02
3.328600000000000000e+04 7.001153379678730360e-02
3.328700000000000000e+04 7.030815631151199341e-02
3.328800000000000000e+04 7.007153332233430343e-02
3.328900000000000000e+04 7.001404464244839754e-02
3.329000000000000000e+04 7.014482468366620149e-02
3.329100000000000000e+04 6.978510320186609439e-02
3.329200000000000000e+04 7.021048665046690507e-02
3.329300000000000000e+04 6.960322707891460070e-02
3.329400000000000000e+04 7.025766372680659899e-02
3.329500000000000000e+04 6.945490092039109664e-02
3.329600000000000000e+04 7.028202712535859542e-02
3.329700000000000000e+04 6.933398544788360596e-02
3.329800000000000000e+04 7.028308510780330309e-02
3.329900000000000000e+04 6.924241781234739823e-02
3.330000000000000000e+04 7.026680558919909392e-02
3.330100000000000000e+04 6.918162852525709672e-02
3.330200000000000000e+04 7.024588435888290405e-02
3.330300000000000000e+04 6.914379447698590364e-02
3.330400000000000000e+04 7.023032754659649934e-02
3.330500000000000000e+04 6.911543756723399767e-02
3.330600000000000000e+04 7.022979855537410387e-02
3.330700000000000000e+04 6.907816976308819856e-02
3.330800000000000000e+04 7.025124877691270309e-02
3.330900000000000000e+04 6.902066618204119597e-02
3.331000000000000000e+04 7.030399143695829911e-02
3.331100000000000000e+04 6.893781572580340300e-02
3.331200000000000000e+04 7.039980590343479505e-02
3.331300000000000000e+04 6.882663071155549483e-02
3.331400000000000000e+04 7.054987549781799316e-02
3.331500000000000000e+04 6.869549304246899690e-02
3.331600000000000000e+04 7.076577097177509657e-02
3.331700000000000000e+04 6.856301426887509431e-02
3.331800000000000000e+04 7.106192409992219405e-02
3.331900000000000000e+04 6.846015155315400558e-02
3.332000000000000000e+04 7.144507765769959884e-02
3.332100000000000000e+04 6.843695044517519865e-02
3.332200000000000000e+04 7.190078496932980623e-02
3.332300000000000000e+04 6.855089962482449617e-02
3.332400000000000000e+04 7.237482815980909867e-02
3.332500000000000000e+04 6.885212659835819593e-02
3.332600000000000000e+04 7.277461886405940661e-02
3.332700000000000000e+04 6.933643668889999390e-02
3.332800000000000000e+04 7.294980436563490434e-02
3.332900000000000000e+04 6.987237185239790482e-02
3.333000000000000000e+04 7.268745452165599474e-02
3.333100000000000000e+04 7.022764533758160677e-02
3.333200000000000000e+04 7.183511555194850573e-02
3.333300000000000000e+04 7.033037394285200639e-02
3.333400000000000000e+04 7.058843225240710173e-02
3.333500000000000000e+04 7.045484334230420198e-02
3.333600000000000000e+04 6.947734951972960038e-02
3.333700000000000000e+04 7.088650763034820557e-02
3.333800000000000000e+04 6.888843327760700574e-02
3.333900000000000000e+04 7.152902334928509798e-02
3.334000000000000000e+04 6.876912713050839510e-02
3.334100000000000000e+04 7.204055041074750032e-02
3.334200000000000000e+04 6.884445995092390580e-02
3.334300000000000000e+04 7.215344905853270097e-02
3.334400000000000000e+04 6.892850995063780351e-02
3.334500000000000000e+04 7.183492928743359651e-02
3.334600000000000000e+04 6.905945390462879530e-02
3.334700000000000000e+04 7.129934430122379652e-02
3.334800000000000000e+04 6.936138868331910567e-02
3.334900000000000000e+04 7.083124667406079378e-02
3.335000000000000000e+04 6.983391940593719482e-02
3.335100000000000000e+04 7.057073712348939376e-02
3.335200000000000000e+04 7.032235711812970247e-02
3.335300000000000000e+04 7.048135250806809859e-02
3.335400000000000000e+04 7.064505666494369507e-02
3.335500000000000000e+04 7.046935707330699572e-02
3.335600000000000000e+04 7.069787383079530196e-02
3.335700000000000000e+04 7.048907130956649780e-02
3.335800000000000000e+04 7.051043957471850310e-02
3.335900000000000000e+04 7.056585699319839478e-02
3.336000000000000000e+04 7.020837813615800338e-02
3.336100000000000000e+04 7.073707133531570435e-02
3.336200000000000000e+04 6.990723311901089754e-02
3.336300000000000000e+04 7.099484652280810271e-02
3.336400000000000000e+04 6.965963542461399427e-02
3.336500000000000000e+04 7.130414247512820158e-02
3.336600000000000000e+04 6.945976614952090178e-02
3.336700000000000000e+04 7.165226340293880114e-02
3.336800000000000000e+04 6.929755955934520373e-02
3.336900000000000000e+04 7.209201902151110564e-02
3.337000000000000000e+04 6.922771781682969527e-02
3.337100000000000000e+04 7.275118678808209505e-02
3.337200000000000000e+04 6.940669566392899947e-02
3.337300000000000000e+04 7.376586645841599899e-02
3.337400000000000000e+04 7.002473622560499711e-02
3.337500000000000000e+04 7.501481473445889558e-02
3.337600000000000000e+04 7.103975862264630403e-02
3.337700000000000000e+04 7.567159086465839735e-02
3.337800000000000000e+04 7.182852923870089445e-02
3.337900000000000000e+04 7.445769757032390246e-02
3.338000000000000000e+04 7.177770882844919376e-02
3.338100000000000000e+04 7.169732451438899645e-02
3.338200000000000000e+04 7.175356149673460526e-02
3.338300000000000000e+04 6.986811757087710295e-02
3.338400000000000000e+04 7.301548123359680176e-02
3.338500000000000000e+04 6.995817273855209351e-02
3.338600000000000000e+04 7.449480146169659700e-02
3.338700000000000000e+04 7.045609503984449906e-02
3.338800000000000000e+04 7.389742136001589690e-02
3.338900000000000000e+04 7.058097422122959486e-02
3.339000000000000000e+04 7.168710231781010023e-02
3.339100000000000000e+04 7.122856378555300627e-02
3.339200000000000000e+04 7.050109654664990511e-02
3.339300000000000000e+04 7.246439158916470613e-02
3.339400000000000000e+04 7.041347026824949784e-02
3.339500000000000000e+04 7.300051301717759566e-02
3.339600000000000000e+04 7.035072147846220536e-02
3.339700000000000000e+04 7.234714925289149889e-02
3.339800000000000000e+04 7.068329304456709428e-02
3.339900000000000000e+04 7.133316248655320602e-02
3.340000000000000000e+04 7.151787728071209993e-02
3.340100000000000000e+04 7.075921446084980360e-02
3.340200000000000000e+04 7.204086333513259888e-02
3.340300000000000000e+04 7.060118764638899369e-02
3.340400000000000000e+04 7.182663679122920641e-02
3.340500000000000000e+04 7.052094489336009631e-02
3.340600000000000000e+04 7.114386558532710680e-02
3.340700000000000000e+04 7.056079059839250045e-02
3.340800000000000000e+04 7.050017267465590043e-02
3.340900000000000000e+04 7.080349326133729415e-02
3.341000000000000000e+04 7.011692970991130480e-02
3.341100000000000000e+04 7.097212970256809583e-02
3.341200000000000000e+04 6.999745965003970061e-02
3.341300000000000000e+04 7.086919248104099622e-02
3.341400000000000000e+04 7.006192952394489637e-02
3.341500000000000000e+04 7.054359465837480025e-02
3.341600000000000000e+04 7.016023993492130628e-02
3.341700000000000000e+04 7.019908726215359773e-02
3.341800000000000000e+04 7.024993002414700594e-02
3.341900000000000000e+04 7.004285603761670198e-02
3.342000000000000000e+04 7.032633572816850143e-02
3.342100000000000000e+04 7.009787857532499833e-02
3.342200000000000000e+04 7.033578306436540084e-02
3.342300000000000000e+04 7.025245577096940475e-02
3.342400000000000000e+04 7.025976479053500090e-02
3.342500000000000000e+04 7.040896266698840056e-02
3.342600000000000000e+04 7.010568678379060226e-02
3.342700000000000000e+04 7.049613445997239547e-02
3.342800000000000000e+04 6.993802636861799760e-02
3.342900000000000000e+04 7.047238945960999923e-02
3.343000000000000000e+04 6.989239156246189466e-02
3.343100000000000000e+04 7.031341642141339388e-02
3.343200000000000000e+04 6.999680399894710192e-02
3.343300000000000000e+04 7.004971802234649658e-02
3.343400000000000000e+04 7.018093764781950517e-02
3.343500000000000000e+04 6.978376954793930054e-02
3.343600000000000000e+04 7.039211690425870027e-02
3.343700000000000000e+04 6.958609074354170365e-02
3.343800000000000000e+04 7.059023529291150179e-02
3.343900000000000000e+04 6.946090608835220337e-02
3.344000000000000000e+04 7.070056349039080534e-02
3.344100000000000000e+04 6.939548999071119828e-02
3.344200000000000000e+04 7.067653536796569824e-02
3.344300000000000000e+04 6.937702000141139635e-02
3.344400000000000000e+04 7.054921984672550550e-02
3.344500000000000000e+04 6.940498948097230392e-02
3.344600000000000000e+04 7.040576636791230636e-02
3.344700000000000000e+04 6.948226690292359786e-02
3.344800000000000000e+04 7.029594480991359362e-02
3.344900000000000000e+04 6.957422941923140092e-02
3.345000000000000000e+04 7.019305229187010331e-02
3.345100000000000000e+04 6.963341683149340544e-02
3.345200000000000000e+04 7.006056606769560380e-02
3.345300000000000000e+04 6.964740902185440063e-02
3.345400000000000000e+04 6.990444660186770354e-02
3.345500000000000000e+04 6.963293254375460539e-02
3.345600000000000000e+04 6.974891573190690475e-02
3.345700000000000000e+04 6.961528211832050672e-02
3.345800000000000000e+04 6.959949433803559737e-02
3.345900000000000000e+04 6.960874795913700452e-02
3.346000000000000000e+04 6.944212317466740003e-02
3.346100000000000000e+04 6.961503624916079436e-02
3.346200000000000000e+04 6.927212327718730578e-02
3.346300000000000000e+04 6.963454186916349931e-02
3.346400000000000000e+04 6.910485029220579667e-02
3.346500000000000000e+04 6.968260556459429655e-02
3.346600000000000000e+04 6.894810497760769930e-02
3.346700000000000000e+04 6.977174431085589323e-02
3.346800000000000000e+04 6.879454106092450227e-02
3.346900000000000000e+04 6.990617513656620374e-02
3.347000000000000000e+04 6.864273548126219315e-02
3.347100000000000000e+04 7.009168714284899626e-02
3.347200000000000000e+04 6.849290430545809660e-02
3.347300000000000000e+04 7.033939659595489502e-02
3.347400000000000000e+04 6.834892928600309892e-02
3.347500000000000000e+04 7.065986096858979659e-02
3.347600000000000000e+04 6.823275983333590422e-02
3.347700000000000000e+04 7.103641331195829911e-02
3.347800000000000000e+04 6.818333268165589767e-02
3.347900000000000000e+04 7.138056308031079378e-02
3.348000000000000000e+04 6.824671477079390092e-02
3.348100000000000000e+04 7.152554392814640394e-02
3.348200000000000000e+04 6.844826787710189819e-02
3.348300000000000000e+04 7.128886878490449386e-02
3.348400000000000000e+04 6.877611577510829577e-02
3.348500000000000000e+04 7.065449655055999756e-02
3.348600000000000000e+04 6.922247260808940539e-02
3.348700000000000000e+04 6.989320367574690385e-02
3.348800000000000000e+04 6.983988732099530305e-02
3.348900000000000000e+04 6.931222975254060226e-02
3.349000000000000000e+04 7.064406573772430420e-02
3.349100000000000000e+04 6.900166720151899857e-02
3.349200000000000000e+04 7.148700952529910002e-02
3.349300000000000000e+04 6.893386691808700562e-02
3.349400000000000000e+04 7.209043204784390535e-02
3.349500000000000000e+04 6.902047246694560656e-02
3.349600000000000000e+04 7.218952476978300614e-02
3.349700000000000000e+04 6.913288682699199328e-02
3.349800000000000000e+04 7.167460769414900346e-02
3.349900000000000000e+04 6.925863027572630448e-02
3.350000000000000000e+04 7.071809470653529772e-02
3.350100000000000000e+04 6.954623013734820280e-02
3.350200000000000000e+04 6.972283869981769910e-02
3.350300000000000000e+04 7.007697224617000231e-02
3.350400000000000000e+04 6.904053688049320570e-02
3.350500000000000000e+04 7.073334604501720080e-02
3.350600000000000000e+04 6.879039108753200182e-02
3.350700000000000000e+04 7.133505493402479691e-02
3.350800000000000000e+04 6.891742348670959473e-02
3.350900000000000000e+04 7.180398702621459961e-02
3.351000000000000000e+04 6.932555139064790206e-02
3.351100000000000000e+04 7.220351696014400134e-02
3.351200000000000000e+04 6.994827091693879562e-02
3.351300000000000000e+04 7.260864228010180388e-02
3.351400000000000000e+04 7.068349421024319734e-02
3.351500000000000000e+04 7.286199182271960173e-02
3.351600000000000000e+04 7.127182930707930131e-02
3.351700000000000000e+04 7.252120971679690276e-02
3.351800000000000000e+04 7.136617600917820325e-02
3.351900000000000000e+04 7.140363007783889771e-02
3.352000000000000000e+04 7.095073163509370284e-02
3.352100000000000000e+04 7.028188556432719836e-02
3.352200000000000000e+04 7.049988955259320345e-02
3.352300000000000000e+04 7.012337446212769942e-02
3.352400000000000000e+04 7.042933255434040418e-02
3.352500000000000000e+04 7.070348411798479948e-02
3.352600000000000000e+04 7.053428143262860384e-02
3.352700000000000000e+04 7.111667841672900114e-02
3.352800000000000000e+04 7.031060755252839523e-02
3.352900000000000000e+04 7.098036259412769666e-02
3.353000000000000000e+04 6.990283727645869860e-02
3.353100000000000000e+04 7.062850147485730257e-02
3.353200000000000000e+04 6.997789442539220639e-02
3.353300000000000000e+04 7.049334049224849352e-02
3.353400000000000000e+04 7.058614492416380448e-02
3.353500000000000000e+04 7.049196958541870117e-02
3.353600000000000000e+04 7.105965167284010453e-02
3.353700000000000000e+04 7.027930021286009354e-02
3.353800000000000000e+04 7.098679989576339722e-02
3.353900000000000000e+04 6.985817104578019576e-02
3.354000000000000000e+04 7.064219564199450407e-02
3.354100000000000000e+04 6.958755850791929765e-02
3.354200000000000000e+04 7.038019597530359439e-02
3.354300000000000000e+04 6.966208666563029894e-02
3.354400000000000000e+04 7.022990286350250244e-02
3.354500000000000000e+04 6.990499794483180651e-02
3.354600000000000000e+04 7.006613910198210282e-02
3.354700000000000000e+04 7.004180550575260511e-02
3.354800000000000000e+04 6.982593238353730636e-02
3.354900000000000000e+04 7.003094255924220690e-02
3.355000000000000000e+04 6.958179175853730636e-02
3.355100000000000000e+04 6.998989731073379517e-02
3.355200000000000000e+04 6.942466646432879362e-02
3.355300000000000000e+04 6.995858252048489656e-02
3.355400000000000000e+04 6.937016546726229582e-02
3.355500000000000000e+04 6.990574300289149889e-02
3.355600000000000000e+04 6.937797367572780260e-02
3.355700000000000000e+04 6.980282813310620393e-02
3.355800000000000000e+04 6.941083818674090300e-02
3.355900000000000000e+04 6.964947283267970690e-02
3.356000000000000000e+04 6.946074962615969572e-02
3.356100000000000000e+04 6.948598474264139346e-02
3.356200000000000000e+04 6.954146921634669909e-02
3.356300000000000000e+04 6.937070190906520495e-02
3.356400000000000000e+04 6.966560333967210250e-02
3.356500000000000000e+04 6.933185458183289962e-02
3.356600000000000000e+04 6.984302401542659411e-02
3.356700000000000000e+04 6.939087808132170243e-02
3.356800000000000000e+04 7.008347660303120008e-02
3.356900000000000000e+04 6.959147006273269653e-02
3.357000000000000000e+04 7.040796428918839889e-02
3.357100000000000000e+04 6.999945640563960680e-02
3.357200000000000000e+04 7.082452625036239624e-02
3.357300000000000000e+04 7.063215970993040604e-02
3.357400000000000000e+04 7.118689268827439742e-02
3.357500000000000000e+04 7.133429497480389680e-02
3.357600000000000000e+04 7.110977172851559724e-02
3.357700000000000000e+04 7.183190435171130095e-02
3.357800000000000000e+04 7.031800597906109895e-02
3.357900000000000000e+04 7.210900634527210584e-02
3.358000000000000000e+04 6.920744478702549329e-02
3.358100000000000000e+04 7.233329862356190076e-02
3.358200000000000000e+04 6.859066337347030640e-02
3.358300000000000000e+04 7.236710935831069946e-02
3.358400000000000000e+04 6.880906969308850374e-02
3.358500000000000000e+04 7.203111797571179475e-02
3.358600000000000000e+04 6.948343664407730103e-02
3.358700000000000000e+04 7.139741629362110487e-02
3.358800000000000000e+04 7.006603479385380140e-02
3.358900000000000000e+04 7.051444053649899568e-02
3.359000000000000000e+04 7.044986635446549850e-02
3.359100000000000000e+04 6.953652203083039718e-02
3.359200000000000000e+04 7.082650810480120573e-02
3.359300000000000000e+04 6.890960037708279695e-02
3.359400000000000000e+04 7.105945795774459839e-02
3.359500000000000000e+04 6.883469223976139417e-02
3.359600000000000000e+04 7.083024084568019518e-02
3.359700000000000000e+04 6.907281279563899645e-02
3.359800000000000000e+04 7.024587690830229325e-02
3.359900000000000000e+04 6.939823180437089400e-02
3.360000000000000000e+04 6.962443888187409835e-02
3.360100000000000000e+04 6.977342814207079802e-02
3.360200000000000000e+04 6.914786249399189344e-02
3.360300000000000000e+04 7.015720009803770585e-02
3.360400000000000000e+04 6.891886889934539795e-02
3.360500000000000000e+04 7.035840302705760607e-02
3.360600000000000000e+04 6.893949210643769698e-02
3.360700000000000000e+04 7.017202675342559814e-02
3.360800000000000000e+04 6.910736858844759856e-02
3.360900000000000000e+04 6.970454752445219559e-02
3.361000000000000000e+04 6.934659183025360107e-02
3.361100000000000000e+04 6.923638284206390381e-02
3.361200000000000000e+04 6.959867477416989412e-02
3.361300000000000000e+04 6.890380382537840409e-02
3.361400000000000000e+04 6.982899457216260042e-02
3.361500000000000000e+04 6.871876865625380082e-02
3.361600000000000000e+04 7.000003755092619462e-02
3.361700000000000000e+04 6.866569072008130159e-02
3.361800000000000000e+04 7.005301117897029528e-02
3.361900000000000000e+04 6.871841102838520399e-02
3.362000000000000000e+04 7.001458853483200073e-02
3.362100000000000000e+04 6.885461509227749910e-02
3.362200000000000000e+04 7.002297043800349841e-02
3.362300000000000000e+04 6.905467808246609773e-02
3.362400000000000000e+04 7.019961625337599320e-02
3.362500000000000000e+04 6.937344372272490067e-02
3.362600000000000000e+04 7.063407450914380159e-02
3.362700000000000000e+04 6.990666687488560072e-02
3.362800000000000000e+04 7.133147120475770431e-02
3.362900000000000000e+04 7.058905065059660477e-02
3.363000000000000000e+04 7.204162329435349899e-02
3.363100000000000000e+04 7.110600918531420622e-02
3.363200000000000000e+04 7.222653180360789904e-02
3.363300000000000000e+04 7.106845825910569625e-02
3.363400000000000000e+04 7.141862064599989457e-02
3.363500000000000000e+04 7.053039222955699572e-02
3.363600000000000000e+04 6.999090313911439376e-02
3.363700000000000000e+04 7.030715048313139481e-02
3.363800000000000000e+04 6.904956698417659411e-02
3.363900000000000000e+04 7.092772424221040206e-02
3.364000000000000000e+04 6.898125261068339953e-02
3.364100000000000000e+04 7.168401032686229357e-02
3.364200000000000000e+04 6.916360557079319349e-02
3.364300000000000000e+04 7.164858281612400404e-02
3.364400000000000000e+04 6.917034834623339568e-02
3.364500000000000000e+04 7.084535062313079834e-02
3.364600000000000000e+04 6.929390877485279432e-02
3.364700000000000000e+04 6.998150795698170057e-02
3.364800000000000000e+04 6.983722001314160432e-02
3.364900000000000000e+04 6.949465721845629607e-02
3.365000000000000000e+04 7.051206380128860474e-02
3.365100000000000000e+04 6.926447898149490356e-02
3.365200000000000000e+04 7.086464762687680330e-02
3.365300000000000000e+04 6.905332952737809615e-02
3.365400000000000000e+04 7.082469761371609773e-02
3.365500000000000000e+04 6.885148584842680497e-02
3.365600000000000000e+04 7.063098996877670288e-02
3.365700000000000000e+04 6.878958642482760344e-02
3.365800000000000000e+04 7.049948722124099731e-02
3.365900000000000000e+04 6.887513399124149671e-02
3.366000000000000000e+04 7.045875489711760087e-02
3.366100000000000000e+04 6.895954161882400513e-02
3.366200000000000000e+04 7.044446468353270097e-02
3.366300000000000000e+04 6.893713027238849989e-02
3.366400000000000000e+04 7.044704258441930600e-02
3.366500000000000000e+04 6.884855777025220003e-02
3.366600000000000000e+04 7.051520049571989579e-02
3.366700000000000000e+04 6.878482550382609972e-02
3.366800000000000000e+04 7.066805660724639893e-02
3.366900000000000000e+04 6.878484040498729357e-02
3.367000000000000000e+04 7.086420059204100175e-02
3.367100000000000000e+04 6.881874799728389391e-02
3.367200000000000000e+04 7.105270773172379928e-02
3.367300000000000000e+04 6.885018199682239881e-02
3.367400000000000000e+04 7.123275101184839420e-02
3.367500000000000000e+04 6.889248639345170455e-02
3.367600000000000000e+04 7.144525647163389726e-02
3.367700000000000000e+04 6.898147612810129337e-02
3.367800000000000000e+04 7.170654833316800203e-02
3.367900000000000000e+04 6.911902129650120130e-02
3.368000000000000000e+04 7.193588465452190051e-02
3.368100000000000000e+04 6.924658268690110641e-02
3.368200000000000000e+04 7.190195471048360654e-02
3.368300000000000000e+04 6.929406523704530196e-02
3.368400000000000000e+04 7.137953490018840441e-02
3.368500000000000000e+04 6.933347880840300126e-02
3.368600000000000000e+04 7.049283385276790270e-02
3.368700000000000000e+04 6.956587731838230482e-02
3.368800000000000000e+04 6.971019506454470549e-02
3.368900000000000000e+04 7.010682672262190385e-02
3.369000000000000000e+04 6.935182958841319689e-02
3.369100000000000000e+04 7.086041569709780608e-02
3.369200000000000000e+04 6.927873939275740189e-02
3.369300000000000000e+04 7.146660238504409790e-02
3.369400000000000000e+04 6.916561722755429353e-02
3.369500000000000000e+04 7.152955234050749345e-02
3.369600000000000000e+04 6.895636767148970170e-02
3.369700000000000000e+04 7.102226465940479627e-02
3.369800000000000000e+04 6.884294003248210558e-02
3.369900000000000000e+04 7.026734203100200304e-02
3.370000000000000000e+04 6.897145509719850021e-02
3.370100000000000000e+04 6.958349049091340499e-02
3.370200000000000000e+04 6.935808807611469617e-02
3.370300000000000000e+04 6.911535561084750090e-02
3.370400000000000000e+04 6.987933814525600085e-02
3.370500000000000000e+04 6.888058781623840332e-02
3.370600000000000000e+04 7.032994180917739868e-02
3.370700000000000000e+04 6.881941854953770032e-02
3.370800000000000000e+04 7.055671513080599699e-02
3.370900000000000000e+04 6.888271123170849886e-02
3.371000000000000000e+04 7.048574090003970061e-02
3.371100000000000000e+04 6.903690099716190687e-02
3.371200000000000000e+04 7.011313736438749833e-02
3.371300000000000000e+04 6.926646083593369918e-02
3.371400000000000000e+04 6.959649920463560624e-02
3.371500000000000000e+04 6.959866732358929720e-02
3.371600000000000000e+04 6.914236396551129427e-02
3.371700000000000000e+04 7.001136243343350496e-02
3.371800000000000000e+04 6.881152093410490556e-02
3.371900000000000000e+04 7.039611786603930388e-02
3.372000000000000000e+04 6.858740001916889539e-02
3.372100000000000000e+04 7.064206153154370393e-02
3.372200000000000000e+04 6.845867633819580078e-02
3.372300000000000000e+04 7.070325314998629485e-02
3.372400000000000000e+04 6.840076297521589799e-02
3.372500000000000000e+04 7.062201946973800659e-02
3.372600000000000000e+04 6.840258091688160291e-02
3.372700000000000000e+04 7.048329710960389571e-02
3.372800000000000000e+04 6.846205145120619340e-02
3.372900000000000000e+04 7.032247632741929488e-02
3.373000000000000000e+04 6.856303662061689896e-02
3.373100000000000000e+04 7.015343755483630095e-02
3.373200000000000000e+04 6.869777292013169723e-02
3.373300000000000000e+04 6.999986618757249313e-02
3.373400000000000000e+04 6.885585188865660233e-02
3.373500000000000000e+04 6.986772269010539660e-02
3.373600000000000000e+04 6.900641322135929456e-02
3.373700000000000000e+04 6.976504623889920320e-02
3.373800000000000000e+04 6.912001222372060605e-02
3.373900000000000000e+04 6.971077620983119616e-02
3.374000000000000000e+04 6.917822360992430253e-02
3.374100000000000000e+04 6.970334798097610474e-02
3.374200000000000000e+04 6.917410343885420365e-02
3.374300000000000000e+04 6.973297148942950163e-02
3.374400000000000000e+04 6.911425292491910066e-02
3.374500000000000000e+04 6.980607658624650436e-02
3.374600000000000000e+04 6.901261210441589355e-02
3.374700000000000000e+04 6.993173807859419389e-02
3.374800000000000000e+04 6.889869272708890047e-02
3.374900000000000000e+04 7.013516128063200517e-02
3.375000000000000000e+04 6.881770491600039397e-02
3.375100000000000000e+04 7.046223431825640593e-02
3.375200000000000000e+04 6.881077587604519930e-02
3.375300000000000000e+04 7.093860208988189697e-02
3.375400000000000000e+04 6.890086829662320222e-02
3.375500000000000000e+04 7.150091230869290437e-02
3.375600000000000000e+04 6.906425952911379729e-02
3.375700000000000000e+04 7.194096595048900256e-02
3.375800000000000000e+04 6.919420510530470414e-02
3.375900000000000000e+04 7.192035764455799451e-02
3.376000000000000000e+04 6.917115300893779406e-02
3.376100000000000000e+04 7.122894376516339388e-02
3.376200000000000000e+04 6.906573474407200208e-02
3.376300000000000000e+04 7.011355459690089831e-02
3.376400000000000000e+04 6.917726248502729935e-02
3.376500000000000000e+04 6.913239508867259631e-02
3.376600000000000000e+04 6.970574706792830033e-02
3.376700000000000000e+04 6.860011816024780273e-02
3.376800000000000000e+04 7.050336897373199463e-02
3.376900000000000000e+04 6.844449788331989637e-02
3.377000000000000000e+04 7.118126004934309525e-02
3.377100000000000000e+04 6.847463548183439774e-02
3.377200000000000000e+04 7.130423188209529528e-02
3.377300000000000000e+04 6.857537478208540482e-02
3.377400000000000000e+04 7.070556282997129960e-02
3.377500000000000000e+04 6.878826767206190629e-02
3.377600000000000000e+04 6.975974887609480424e-02
3.377700000000000000e+04 6.922960281372070312e-02
3.377800000000000000e+04 6.899640709161759811e-02
3.377900000000000000e+04 6.986089795827869764e-02
3.378000000000000000e+04 6.854578107595439562e-02
3.378100000000000000e+04 7.047540694475169787e-02
3.378200000000000000e+04 6.830826401710510254e-02
3.378300000000000000e+04 7.085501402616499467e-02
3.378400000000000000e+04 6.824068725109100342e-02
3.378500000000000000e+04 7.088421285152439466e-02
3.378600000000000000e+04 6.829719990491869841e-02
3.378700000000000000e+04 7.066751271486279573e-02
3.378800000000000000e+04 6.840866059064870663e-02
3.378900000000000000e+04 7.040069997310639816e-02
3.379000000000000000e+04 6.854899227619169755e-02
3.379100000000000000e+04 7.015522569417949328e-02
3.379200000000000000e+04 6.872157007455829969e-02
3.379300000000000000e+04 6.992992013692859998e-02
3.379400000000000000e+04 6.889826804399490356e-02
3.379500000000000000e+04 6.975819915533069959e-02
3.379600000000000000e+04 6.900852173566819625e-02
3.379700000000000000e+04 6.964785605669020219e-02
3.379800000000000000e+04 6.903086602687839857e-02
3.379900000000000000e+04 6.956750154495240646e-02
3.380000000000000000e+04 6.901615113019940462e-02
3.380100000000000000e+04 6.949568539857860217e-02
3.380200000000000000e+04 6.900634616613389449e-02
3.380300000000000000e+04 6.945414096117019653e-02
3.380400000000000000e+04 6.900872290134429932e-02
3.380500000000000000e+04 6.949049234390260177e-02
3.380600000000000000e+04 6.902931630611419678e-02
3.380700000000000000e+04 6.962177902460099654e-02
3.380800000000000000e+04 6.906520575284960661e-02
3.380900000000000000e+04 6.981858611106869783e-02
3.381000000000000000e+04 6.909041106700899992e-02
3.381100000000000000e+04 7.004112005233760485e-02
3.381200000000000000e+04 6.906795501708980212e-02
3.381300000000000000e+04 7.024533301591870393e-02
3.381400000000000000e+04 6.897722929716110229e-02
3.381500000000000000e+04 7.036651670932769775e-02
3.381600000000000000e+04 6.884396821260449495e-02
3.381700000000000000e+04 7.035619020462040296e-02
3.381800000000000000e+04 6.872177869081499968e-02
3.381900000000000000e+04 7.022751122713090377e-02
3.382000000000000000e+04 6.863652169704440031e-02
3.382100000000000000e+04 7.004237174987790193e-02
3.382200000000000000e+04 6.858229637146000257e-02
3.382300000000000000e+04 6.984521448612210359e-02
3.382400000000000000e+04 6.855061650276179919e-02
3.382500000000000000e+04 6.964071094989779387e-02
3.382600000000000000e+04 6.854480504989619860e-02
3.382700000000000000e+04 6.943494826555250687e-02
3.382800000000000000e+04 6.857389956712720003e-02
3.382900000000000000e+04 6.925074756145480070e-02
3.383000000000000000e+04 6.864893436431880602e-02
3.383100000000000000e+04 6.911714375019069323e-02
3.383200000000000000e+04 6.877289712429049406e-02
3.383300000000000000e+04 6.905448436737060547e-02
3.383400000000000000e+04 6.892424076795579391e-02
3.383500000000000000e+04 6.906127184629440308e-02
3.383600000000000000e+04 6.906013935804369841e-02
3.383700000000000000e+04 6.912147998809810290e-02
3.383800000000000000e+04 6.914645433425900545e-02
3.383900000000000000e+04 6.922188401222230392e-02
3.384000000000000000e+04 6.917296350002290206e-02
3.384100000000000000e+04 6.935139000415800614e-02
3.384200000000000000e+04 6.914701312780380249e-02
3.384300000000000000e+04 6.950401514768600464e-02
3.384400000000000000e+04 6.908775120973589812e-02
3.384500000000000000e+04 6.968176364898680253e-02
3.384600000000000000e+04 6.900919973850250244e-02
3.384700000000000000e+04 6.988897174596790662e-02
3.384800000000000000e+04 6.891166418790820036e-02
3.384900000000000000e+04 7.011718302965160021e-02
3.385000000000000000e+04 6.879300624132160535e-02
3.385100000000000000e+04 7.034157961606979370e-02
3.385200000000000000e+04 6.864687055349349976e-02
3.385300000000000000e+04 7.053469866514210096e-02
3.385400000000000000e+04 6.846323609352110429e-02
3.385500000000000000e+04 7.068040966987609863e-02
3.385600000000000000e+04 6.824967265129089355e-02
3.385700000000000000e+04 7.078199088573459974e-02
3.385800000000000000e+04 6.802874058485029740e-02
3.385900000000000000e+04 7.085102796554569593e-02
3.386000000000000000e+04 6.783895939588549528e-02
3.386100000000000000e+04 7.088877260684969817e-02
3.386200000000000000e+04 6.772191077470779419e-02
3.386300000000000000e+04 7.084395736455920134e-02
3.386400000000000000e+04 6.770321726799009843e-02
3.386500000000000000e+04 7.060544937849040636e-02
3.386600000000000000e+04 6.779798865318299728e-02
3.386700000000000000e+04 7.009962946176530318e-02
3.386800000000000000e+04 6.803884357213969836e-02
3.386900000000000000e+04 6.941833347082139449e-02
3.387000000000000000e+04 6.846306473016740279e-02
3.387100000000000000e+04 6.879005581140519576e-02
3.387200000000000000e+04 6.904819607734680176e-02
3.387300000000000000e+04 6.837414950132369995e-02
3.387400000000000000e+04 6.968847662210460314e-02
3.387500000000000000e+04 6.814187020063400269e-02
3.387600000000000000e+04 7.021928578615189986e-02
3.387700000000000000e+04 6.799276173114779387e-02
3.387800000000000000e+04 7.048773765563960680e-02
3.387900000000000000e+04 6.788000464439389314e-02
3.388000000000000000e+04 7.045815140008930555e-02
3.388100000000000000e+04 6.781203299760819869e-02
3.388200000000000000e+04 7.023987174034120040e-02
3.388300000000000000e+04 6.781256198883059416e-02
3.388400000000000000e+04 6.999129056930540604e-02
3.388500000000000000e+04 6.790512800216670641e-02
3.388600000000000000e+04 6.983029097318650680e-02
3.388700000000000000e+04 6.808819621801380506e-02
3.388800000000000000e+04 6.981877982616420397e-02
3.388900000000000000e+04 6.830558925867080688e-02
3.389000000000000000e+04 6.998989731073379517e-02
3.389100000000000000e+04 6.848955154418949476e-02
3.389200000000000000e+04 7.036578655242919922e-02
3.389300000000000000e+04 6.863282620906829834e-02
3.389400000000000000e+04 7.096824049949650159e-02
3.389500000000000000e+04 6.879404932260510530e-02
3.389600000000000000e+04 7.181443274021150069e-02
3.389700000000000000e+04 6.902733445167540116e-02
3.389800000000000000e+04 7.283931970596309313e-02
3.389900000000000000e+04 6.926947087049480090e-02
3.390000000000000000e+04 7.371044903993609343e-02
3.390100000000000000e+04 6.928770989179609818e-02
3.390200000000000000e+04 7.374664396047589388e-02
3.390300000000000000e+04 6.895265728235240588e-02
3.390400000000000000e+04 7.253409922122959486e-02
3.390500000000000000e+04 6.873565912246699938e-02
3.390600000000000000e+04 7.085490226745609632e-02
3.390700000000000000e+04 6.930977106094360352e-02
3.390800000000000000e+04 6.989531219005580553e-02
3.390900000000000000e+04 7.042418420314790206e-02
3.391000000000000000e+04 6.964890658855439620e-02
3.391100000000000000e+04 7.111753523349760575e-02
3.391200000000000000e+04 6.941974908113479614e-02
3.391300000000000000e+04 7.083988934755329481e-02
3.391400000000000000e+04 6.909180432558059692e-02
3.391500000000000000e+04 6.996427476406100188e-02
3.391600000000000000e+04 6.908171623945240369e-02
3.391700000000000000e+04 6.927989423274989733e-02
3.391800000000000000e+04 6.951107084751130538e-02
3.391900000000000000e+04 6.911103427410129896e-02
3.392000000000000000e+04 6.995221227407459608e-02
3.392100000000000000e+04 6.914354860782620515e-02
3.392200000000000000e+04 6.992649286985400114e-02
3.392300000000000000e+04 6.907258182764050569e-02
3.392400000000000000e+04 6.946892291307449341e-02
3.392500000000000000e+04 6.904051452875140105e-02
3.392600000000000000e+04 6.899685412645339966e-02
3.392700000000000000e+04 6.923951953649519486e-02
3.392800000000000000e+04 6.878386437892909655e-02
3.392900000000000000e+04 6.954073160886760363e-02
3.393000000000000000e+04 6.881009787321089310e-02
3.393100000000000000e+04 6.967990845441819625e-02
3.393200000000000000e+04 6.893766671419139513e-02
3.393300000000000000e+04 6.954326480627059937e-02
3.393400000000000000e+04 6.910651177167889680e-02
3.393500000000000000e+04 6.926174461841580476e-02
3.393600000000000000e+04 6.936161965131759644e-02
3.393700000000000000e+04 6.903509050607679887e-02
3.393800000000000000e+04 6.971450150012969971e-02
3.393900000000000000e+04 6.896444410085679488e-02
3.394000000000000000e+04 7.009869813919070158e-02
3.394100000000000000e+04 6.906937062740330091e-02
3.394200000000000000e+04 7.043924182653429900e-02
3.394300000000000000e+04 6.933278590440750122e-02
3.394400000000000000e+04 7.068467140197749743e-02
3.394500000000000000e+04 6.971280276775360107e-02
3.394600000000000000e+04 7.079993933439250597e-02
3.394700000000000000e+04 7.010521739721299606e-02
3.394800000000000000e+04 7.072183489799499512e-02
3.394900000000000000e+04 7.031752914190289583e-02
3.395000000000000000e+04 7.038678973913189973e-02
3.395100000000000000e+04 7.018640637397770277e-02
3.395200000000000000e+04 6.989036500453950362e-02
3.395300000000000000e+04 6.980404257774350252e-02
3.395400000000000000e+04 6.951750069856639513e-02
3.395500000000000000e+04 6.950481235980990324e-02
3.395600000000000000e+04 6.949423253536220202e-02
3.395700000000000000e+04 6.949387490749360519e-02
3.395800000000000000e+04 6.974092125892640548e-02
3.395900000000000000e+04 6.961183995008470016e-02
3.396000000000000000e+04 6.995001435279850355e-02
3.396100000000000000e+04 6.961920112371440539e-02
3.396200000000000000e+04 6.988596916198730469e-02
3.396300000000000000e+04 6.948040425777439466e-02
3.396400000000000000e+04 6.958136707544329558e-02
3.396500000000000000e+04 6.931302696466450086e-02
3.396600000000000000e+04 6.926950067281720247e-02
3.396700000000000000e+04 6.923619657754899459e-02
3.396800000000000000e+04 6.911873817443850432e-02
3.396900000000000000e+04 6.928016990423199739e-02
3.397000000000000000e+04 6.908021867275239425e-02
3.397100000000000000e+04 6.937180459499360519e-02
3.397200000000000000e+04 6.902062147855760055e-02
3.397300000000000000e+04 6.940471380949020386e-02
3.397400000000000000e+04 6.889518350362780486e-02
3.397500000000000000e+04 6.934199482202529907e-02
3.397600000000000000e+04 6.873405724763870239e-02
3.397700000000000000e+04 6.924659758806230025e-02
3.397800000000000000e+04 6.858436763286590576e-02
3.397900000000000000e+04 6.920205801725390349e-02
3.398000000000000000e+04 6.848574429750439729e-02
3.398100000000000000e+04 6.922736763954159822e-02
3.398200000000000000e+04 6.844448298215870252e-02
3.398300000000000000e+04 6.929319351911540636e-02
3.398400000000000000e+04 6.843729317188260164e-02
3.398500000000000000e+04 6.937567144632339478e-02
3.398600000000000000e+04 6.843587011098860307e-02
3.398700000000000000e+04 6.947201490402220292e-02
3.398800000000000000e+04 6.842608749866489759e-02
3.398900000000000000e+04 6.959576159715649690e-02
3.399000000000000000e+04 6.843626499176029554e-02
3.399100000000000000e+04 6.978382915258410368e-02
3.399200000000000000e+04 6.853298842906950517e-02
3.399300000000000000e+04 7.008291035890580611e-02
3.399400000000000000e+04 6.878176331520080566e-02
3.399500000000000000e+04 7.048760354518890381e-02
3.399600000000000000e+04 6.918659061193470350e-02
3.399700000000000000e+04 7.081954181194309583e-02
3.399800000000000000e+04 6.961569935083390670e-02
3.399900000000000000e+04 7.071156799793240633e-02
3.400000000000000000e+04 6.985941529273989592e-02
3.400100000000000000e+04 6.995321065187450060e-02
3.400200000000000000e+04 6.990474462509159437e-02
3.400300000000000000e+04 6.894035637378689851e-02
3.400400000000000000e+04 6.997094303369519319e-02
3.400500000000000000e+04 6.832481175661089812e-02
3.400600000000000000e+04 7.020927220582960648e-02
3.400700000000000000e+04 6.825529783964159880e-02
3.400800000000000000e+04 7.047264277935029464e-02
3.400900000000000000e+04 6.838773190975190597e-02
3.401000000000000000e+04 7.037220150232320615e-02
3.401100000000000000e+04 6.844487786293029785e-02
3.401200000000000000e+04 6.977201998233799329e-02
3.401300000000000000e+04 6.850834190845489502e-02
3.401400000000000000e+04 6.904864311218260331e-02
3.401500000000000000e+04 6.872655451297760010e-02
3.401600000000000000e+04 6.860060244798660278e-02
3.401700000000000000e+04 6.904434412717820602e-02
3.401800000000000000e+04 6.846880912780760331e-02
3.401900000000000000e+04 6.930526345968250623e-02
3.402000000000000000e+04 6.849187612533569336e-02
3.402100000000000000e+04 6.934620440006260267e-02
3.402200000000000000e+04 6.854592263698580656e-02
3.402300000000000000e+04 6.912643462419509888e-02
3.402400000000000000e+04 6.863208115100860596e-02
3.402500000000000000e+04 6.880798190832139449e-02
3.402600000000000000e+04 6.878556311130519518e-02
3.402700000000000000e+04 6.853658705949780550e-02
3.402800000000000000e+04 6.895245611667630281e-02
3.402900000000000000e+04 6.833337992429730501e-02
3.403000000000000000e+04 6.905955821275709672e-02
3.403100000000000000e+04 6.818453967571259933e-02
3.403200000000000000e+04 6.908292323350910535e-02
3.403300000000000000e+04 6.805005669593809647e-02
3.403400000000000000e+04 6.903503090143199572e-02
3.403500000000000000e+04 6.791088730096819792e-02
3.403600000000000000e+04 6.791088730096819792e-02
3.403700000000000000e+04 6.898755580186839709e-02
3.403800000000000000e+04 6.779545545578000154e-02
3.403900000000000000e+04 6.901487708091740003e-02
3.404000000000000000e+04 6.768780201673510466e-02
3.404100000000000000e+04 6.914793699979779329e-02
3.404200000000000000e+04 6.752506643533709441e-02
3.404300000000000000e+04 6.943423300981520219e-02
3.404400000000000000e+04 6.728600710630419646e-02
3.404500000000000000e+04 6.994384527206419511e-02
3.404600000000000000e+04 6.700080633163449373e-02
3.404700000000000000e+04 7.076064497232439909e-02
3.404800000000000000e+04 6.676711887121200562e-02
3.404900000000000000e+04 7.198341935873030228e-02
3.405000000000000000e+04 6.675304472446440263e-02
3.405100000000000000e+04 7.349897921085360442e-02
3.405200000000000000e+04 6.709327548742290148e-02
3.405300000000000000e+04 7.463716715574260363e-02
3.405400000000000000e+04 6.768149882555009322e-02
3.405500000000000000e+04 7.430779188871379504e-02
3.405600000000000000e+04 6.822136044502259689e-02
3.405700000000000000e+04 7.224583625793459807e-02
3.405800000000000000e+04 6.887351721525189485e-02
3.405900000000000000e+04 6.984794139862060547e-02
3.406000000000000000e+04 7.017358392477039686e-02
3.406100000000000000e+04 6.846564263105389680e-02
3.406200000000000000e+04 7.172963023185729980e-02
3.406300000000000000e+04 6.811941415071490202e-02
3.406400000000000000e+04 7.228563725948329577e-02
3.406500000000000000e+04 6.840440630912779374e-02
3.406600000000000000e+04 7.128302752971650558e-02
3.406700000000000000e+04 6.900380551815030183e-02
3.406800000000000000e+04 6.964236497879029708e-02
3.406900000000000000e+04 6.969695538282390246e-02
3.407000000000000000e+04 6.858783960342410002e-02
3.407100000000000000e+04 7.033022493124009566e-02
3.407200000000000000e+04 6.821114569902420044e-02
3.407300000000000000e+04 7.048197835683819856e-02
3.407400000000000000e+04 6.824296712875370374e-02
3.407500000000000000e+04 6.999043375253680144e-02
3.407600000000000000e+04 6.868591159582139449e-02
3.407700000000000000e+04 6.924105435609820280e-02
3.407800000000000000e+04 6.927564740180970626e-02
3.407900000000000000e+04 6.869520992040629992e-02
3.408000000000000000e+04 6.959604471921919389e-02
3.408100000000000000e+04 6.848426908254620638e-02
3.408200000000000000e+04 6.953463703393940321e-02
3.408300000000000000e+04 6.850679963827130403e-02
3.408400000000000000e+04 6.918960809707640214e-02
3.408500000000000000e+04 6.866202503442760119e-02
3.408600000000000000e+04 6.875681132078169389e-02
3.408700000000000000e+04 6.891626864671709929e-02
3.408800000000000000e+04 6.842402368783949418e-02
3.408900000000000000e+04 6.914571672677989611e-02
3.409000000000000000e+04 6.826259940862659803e-02
3.409100000000000000e+04 6.920170783996580643e-02
3.409200000000000000e+04 6.828004121780399671e-02
3.409300000000000000e+04 6.906688958406449752e-02
3.409400000000000000e+04 6.841982156038280138e-02
3.409500000000000000e+04 6.884486228227619520e-02
3.409600000000000000e+04 6.859550625085830688e-02
3.409700000000000000e+04 6.866914033889770508e-02
3.409800000000000000e+04 6.877670437097549438e-02
3.409900000000000000e+04 6.859477609395979447e-02
3.410000000000000000e+04 6.894560903310779920e-02
3.410100000000000000e+04 6.860595196485519409e-02
3.410200000000000000e+04 6.905578821897509489e-02
3.410300000000000000e+04 6.869681924581530486e-02
3.410400000000000000e+04 6.908104568719859728e-02
3.410500000000000000e+04 6.883673369884489579e-02
3.410600000000000000e+04 6.904613971710210629e-02
3.410700000000000000e+04 6.895838677883149581e-02
3.410800000000000000e+04 6.899683922529220581e-02
3.410900000000000000e+04 6.903962045907970080e-02
3.411000000000000000e+04 6.893931329250339857e-02
3.411100000000000000e+04 6.909784674644470215e-02
3.411200000000000000e+04 6.884171068668369642e-02
3.411300000000000000e+04 6.911007314920429578e-02
3.411400000000000000e+04 6.871410459280009875e-02
3.411500000000000000e+04 6.902527064085009489e-02
3.411600000000000000e+04 6.860837340354919434e-02
3.411700000000000000e+04 6.883881986141200671e-02
3.411800000000000000e+04 6.855158507823939928e-02
3.411900000000000000e+04 6.860826164484019885e-02
3.412000000000000000e+04 6.853681802749629626e-02
3.412100000000000000e+04 6.842120736837389861e-02
3.412200000000000000e+04 6.855005025863650236e-02
3.412300000000000000e+04 6.833516806364059448e-02
3.412400000000000000e+04 6.857775896787640657e-02
3.412500000000000000e+04 6.835488229990009657e-02
3.412600000000000000e+04 6.859943270683289962e-02
3.412700000000000000e+04 6.846009194850920243e-02
3.412800000000000000e+04 6.859774142503739791e-02
3.412900000000000000e+04 6.862549483776089754e-02
3.413000000000000000e+04 6.857850402593609895e-02
3.413100000000000000e+04 6.883544474840160021e-02
3.413200000000000000e+04 6.857556849718089709e-02
3.413300000000000000e+04 6.906608492136000199e-02
3.413400000000000000e+04 6.862329691648480501e-02
3.413500000000000000e+04 6.927389651536940141e-02
3.413600000000000000e+04 6.872665882110599866e-02
3.413700000000000000e+04 6.941540539264680343e-02
3.413800000000000000e+04 6.886131316423420301e-02
3.413900000000000000e+04 6.946507096290589767e-02
3.414000000000000000e+04 6.899444013833999634e-02
3.414100000000000000e+04 6.941378861665729871e-02
3.414200000000000000e+04 6.911310553550720215e-02
3.414300000000000000e+04 6.928194314241410690e-02
3.414400000000000000e+04 6.925001740455630217e-02
3.414500000000000000e+04 6.913056224584579468e-02
3.414600000000000000e+04 6.947971135377879748e-02
3.414700000000000000e+04 6.904629617929460006e-02
3.414800000000000000e+04 6.986314803361889925e-02
3.414900000000000000e+04 6.908867508172990279e-02
3.415000000000000000e+04 7.036168128252029419e-02
3.415100000000000000e+04 6.923560798168179597e-02
3.415200000000000000e+04 7.079910486936570602e-02
3.415300000000000000e+04 6.938280910253520617e-02
3.415400000000000000e+04 7.095613330602650037e-02
3.415500000000000000e+04 6.941694766283039442e-02
3.415600000000000000e+04 7.072144001722339979e-02
3.415700000000000000e+04 6.930709630250929398e-02
3.415800000000000000e+04 7.017043232917789808e-02
3.415900000000000000e+04 6.912807375192639436e-02
3.416000000000000000e+04 6.951683014631269975e-02
3.416100000000000000e+04 6.898854672908780183e-02
3.416200000000000000e+04 6.897766888141630692e-02
3.416300000000000000e+04 6.894854456186290392e-02
3.416400000000000000e+04 6.865712255239489470e-02
3.416500000000000000e+04 6.898650527000430022e-02
3.416600000000000000e+04 6.852405518293379350e-02
3.416700000000000000e+04 6.902298331260679765e-02
3.416800000000000000e+04 6.847847998142239656e-02
3.416900000000000000e+04 6.899252533912660079e-02
3.417000000000000000e+04 6.845226138830179385e-02
3.417100000000000000e+04 6.892001628875729646e-02
3.417200000000000000e+04 6.845007091760639539e-02
3.417300000000000000e+04 6.888362020254140683e-02
3.417400000000000000e+04 6.848423182964319400e-02
3.417500000000000000e+04 6.892032921314239502e-02
3.417600000000000000e+04 6.852139532566070557e-02
3.417700000000000000e+04 6.900698691606520219e-02
3.417800000000000000e+04 6.850660592317579789e-02
3.417900000000000000e+04 6.909327954053880172e-02
3.418000000000000000e+04 6.841247528791430388e-02
3.418100000000000000e+04 6.913814693689350477e-02
3.418200000000000000e+04 6.825646758079530196e-02
3.418300000000000000e+04 6.913469731807710128e-02
3.418400000000000000e+04 6.807743757963180542e-02
3.418500000000000000e+04 6.911464780569079314e-02
3.418600000000000000e+04 6.791316717863080110e-02
3.418700000000000000e+04 6.912015378475190597e-02
3.418800000000000000e+04 6.779418885707859388e-02
3.418900000000000000e+04 6.917420029640200529e-02
3.419000000000000000e+04 6.774186342954639783e-02
3.419100000000000000e+04 6.926287710666660657e-02
3.419200000000000000e+04 6.775961071252820100e-02
3.419300000000000000e+04 6.932557374238970671e-02
3.419400000000000000e+04 6.782304495573039660e-02
3.419500000000000000e+04 6.925000995397570525e-02
3.419600000000000000e+04 6.789499521255490389e-02
3.419700000000000000e+04 6.894240528345109420e-02
3.419800000000000000e+04 6.799793243408200349e-02
3.419900000000000000e+04 6.846319884061810579e-02
3.420000000000000000e+04 6.822323799133299393e-02
3.420100000000000000e+04 6.801154464483259721e-02
3.420200000000000000e+04 6.859430670738220215e-02
3.420300000000000000e+04 6.773161888122559982e-02
3.420400000000000000e+04 6.902744621038439665e-02
3.420500000000000000e+04 6.760773807764050569e-02
3.420600000000000000e+04 6.939438730478289519e-02
3.420700000000000000e+04 6.753501296043400159e-02
3.420800000000000000e+04 6.955396384000779586e-02
3.420900000000000000e+04 6.745320558547969469e-02
3.421000000000000000e+04 6.945481896400450272e-02
3.421100000000000000e+04 6.742345541715620560e-02
3.421200000000000000e+04 6.921806186437609587e-02
3.421300000000000000e+04 6.753128767013549805e-02
3.421400000000000000e+04 6.903155148029330168e-02
3.421500000000000000e+04 6.775977462530140272e-02
3.421600000000000000e+04 6.901783496141429552e-02
3.421700000000000000e+04 6.802748143672940340e-02
3.421800000000000000e+04 6.921366602182389693e-02
3.421900000000000000e+04 6.823565065860749679e-02
3.422000000000000000e+04 6.956797093152999878e-02
3.422100000000000000e+04 6.828816235065460205e-02
3.422200000000000000e+04 6.997770816087720003e-02
3.422300000000000000e+04 6.813734024763110075e-02
3.422400000000000000e+04 7.034844905138019910e-02
3.422500000000000000e+04 6.781101971864700317e-02
3.422600000000000000e+04 7.059192657470700349e-02
3.422700000000000000e+04 6.742624193429949675e-02
3.422800000000000000e+04 7.061083614826199617e-02
3.422900000000000000e+04 6.719351559877399793e-02
3.423000000000000000e+04 7.028679549694059892e-02
3.423100000000000000e+04 6.734976917505260119e-02
3.423200000000000000e+04 6.961239874362949720e-02
3.423300000000000000e+04 6.806811690330509534e-02
3.423400000000000000e+04 6.890288740396499634e-02
3.423500000000000000e+04 6.936821341514590178e-02
3.423600000000000000e+04 6.856157630681990189e-02
3.423700000000000000e+04 7.102441787719729338e-02
3.423800000000000000e+04 6.856184452772140503e-02
3.423900000000000000e+04 7.241240143775939941e-02
3.424000000000000000e+04 6.852724403142930465e-02
3.424100000000000000e+04 7.259406894445419312e-02
3.424200000000000000e+04 6.831874698400500212e-02
3.424300000000000000e+04 7.131796330213549528e-02
3.424400000000000000e+04 6.826671957969669691e-02
3.424500000000000000e+04 6.975174695253369417e-02
3.424600000000000000e+04 6.869492679834370008e-02
3.424700000000000000e+04 6.899514049291609330e-02
3.424800000000000000e+04 6.941228359937670622e-02
3.424900000000000000e+04 6.892449408769610320e-02
3.425000000000000000e+04 6.994273513555529509e-02
3.425100000000000000e+04 6.914158910512920031e-02
3.425200000000000000e+04 6.985858827829359574e-02
3.425300000000000000e+04 6.944789737463000212e-02
3.425400000000000000e+04 6.912661343812939729e-02
3.425500000000000000e+04 6.967613846063609728e-02
3.425600000000000000e+04 6.830795854330060091e-02
3.425700000000000000e+04 6.984167546033860641e-02
3.425800000000000000e+04 6.789485365152360397e-02
3.425900000000000000e+04 6.996627897024150500e-02
3.426000000000000000e+04 6.781824678182600541e-02
3.426100000000000000e+04 6.990630179643629594e-02
3.426200000000000000e+04 6.789872050285339355e-02
3.426300000000000000e+04 6.957813352346420288e-02
3.426400000000000000e+04 6.811026483774189344e-02
3.426500000000000000e+04 6.906190514564509997e-02
3.426600000000000000e+04 6.837808340787890349e-02
3.426700000000000000e+04 6.859216839075089889e-02
3.426800000000000000e+04 6.862698495388029618e-02
3.426900000000000000e+04 6.833229959011080656e-02
3.427000000000000000e+04 6.879254430532459608e-02
3.427100000000000000e+04 6.821844726800919967e-02
3.427200000000000000e+04 6.880413740873339568e-02
3.427300000000000000e+04 6.817802786827090178e-02
3.427400000000000000e+04 6.867377460002900558e-02
3.427500000000000000e+04 6.823589652776719527e-02
3.427600000000000000e+04 6.844832003116610442e-02
3.427700000000000000e+04 6.838300824165340075e-02
3.427800000000000000e+04 6.817528605461120605e-02
3.427900000000000000e+04 6.857914477586750379e-02
3.428000000000000000e+04 6.792864948511119494e-02
3.428100000000000000e+04 6.878631561994549837e-02
3.428200000000000000e+04 6.774988770484920153e-02
3.428300000000000000e+04 6.898555159568789397e-02
3.428400000000000000e+04 6.764989346265790071e-02
3.428500000000000000e+04 6.920331716537479749e-02
3.428600000000000000e+04 6.763193011283870348e-02
3.428700000000000000e+04 6.943532079458239470e-02
3.428800000000000000e+04 6.768453121185299959e-02
3.428900000000000000e+04 6.963928043842319837e-02
3.429000000000000000e+04 6.778561323881150680e-02
3.429100000000000000e+04 6.980009377002720228e-02
3.429200000000000000e+04 6.789932399988170275e-02
3.429300000000000000e+04 6.991267204284669357e-02
3.429400000000000000e+04 6.798822432756419787e-02
3.429500000000000000e+04 6.994489580392840300e-02
3.429600000000000000e+04 6.803298741579059949e-02
3.429700000000000000e+04 6.985758244991299715e-02
3.429800000000000000e+04 6.802640855312350188e-02
3.429900000000000000e+04 6.964623928070069747e-02
3.430000000000000000e+04 6.798461824655530061e-02
3.430100000000000000e+04 6.937755644321440263e-02
3.430200000000000000e+04 6.796939671039579911e-02
3.430300000000000000e+04 6.915646046400070190e-02
3.430400000000000000e+04 6.804129481315610017e-02
3.430500000000000000e+04 6.905769556760789352e-02
3.430600000000000000e+04 6.821028888225559583e-02
3.430700000000000000e+04 6.911107897758479723e-02
3.430800000000000000e+04 6.843072921037669787e-02
3.430900000000000000e+04 6.927444040775300460e-02
3.431000000000000000e+04 6.860587000846860017e-02
3.431100000000000000e+04 6.942690908908839831e-02
3.431200000000000000e+04 6.862577795982359452e-02
3.431300000000000000e+04 6.944807618856430054e-02
3.431400000000000000e+04 6.845649331808090210e-02
3.431500000000000000e+04 6.930587440729139848e-02
3.431600000000000000e+04 6.819904595613479614e-02
3.431700000000000000e+04 6.908670812845230103e-02
3.431800000000000000e+04 6.802240759134289827e-02
3.431900000000000000e+04 6.890749186277389526e-02
3.432000000000000000e+04 6.801351159811019897e-02
3.432100000000000000e+04 6.879441440105439620e-02
3.432200000000000000e+04 6.812338531017300691e-02
3.432300000000000000e+04 6.868905574083329635e-02
3.432400000000000000e+04 6.824990361928939819e-02
3.432500000000000000e+04 6.853159517049789429e-02
3.432600000000000000e+04 6.833140552043910632e-02
3.432700000000000000e+04 6.831572204828259554e-02
3.432800000000000000e+04 6.837107986211779509e-02
3.432900000000000000e+04 6.808885931968690353e-02
3.433000000000000000e+04 6.840714812278750334e-02
3.433100000000000000e+04 6.790478527545930343e-02
3.433200000000000000e+04 6.845977902412410387e-02
3.433300000000000000e+04 6.778024882078169389e-02
3.433400000000000000e+04 6.851859390735630384e-02
3.433500000000000000e+04 6.769511103630070081e-02
3.433600000000000000e+04 6.855925172567370329e-02
3.433700000000000000e+04 6.761994957923890548e-02
3.433800000000000000e+04 6.856530904769900236e-02
3.433900000000000000e+04 6.753925234079359574e-02
3.434000000000000000e+04 6.853455305099490080e-02
3.434100000000000000e+04 6.745107471942900224e-02
3.434200000000000000e+04 6.848058104515079847e-02
3.434300000000000000e+04 6.736171990633009476e-02
3.434400000000000000e+04 6.842144578695300017e-02
3.434500000000000000e+04 6.727557629346850310e-02
3.434600000000000000e+04 6.837463378906250000e-02
3.434700000000000000e+04 6.719636917114260588e-02
3.434800000000000000e+04 6.835666298866270585e-02
3.434900000000000000e+04 6.712333858013150301e-02
3.435000000000000000e+04 6.838030368089680067e-02
3.435100000000000000e+04 6.704865396022799406e-02
3.435200000000000000e+04 6.845631450414660368e-02
3.435300000000000000e+04 6.696340441703800550e-02
3.435400000000000000e+04 6.859491020441059461e-02
3.435500000000000000e+04 6.686070561408999358e-02
3.435600000000000000e+04 6.880906969308850374e-02
3.435700000000000000e+04 6.673719733953480115e-02
3.435800000000000000e+04 6.911700218915939331e-02
3.435900000000000000e+04 6.660242378711700439e-02
3.436000000000000000e+04 6.953899562358860365e-02
3.436100000000000000e+04 6.647977977991099963e-02
3.436200000000000000e+04 7.007656991481779618e-02
3.436300000000000000e+04 6.640917062759399414e-02
3.436400000000000000e+04 7.068461179733280531e-02
3.436500000000000000e+04 6.643193215131759644e-02
3.436600000000000000e+04 7.124122232198719373e-02
3.436700000000000000e+04 6.657212227582930131e-02
3.436800000000000000e+04 7.156619429588320647e-02
3.436900000000000000e+04 6.684253364801409636e-02
3.437000000000000000e+04 7.152750343084339490e-02
3.437100000000000000e+04 6.727993488311770354e-02
3.437200000000000000e+04 7.113525271415710449e-02
3.437300000000000000e+04 6.795315444469450517e-02
3.437400000000000000e+04 7.048685103654860062e-02
3.437500000000000000e+04 6.886453926563260164e-02
3.437600000000000000e+04 6.968292593955989489e-02
3.437700000000000000e+04 6.983392685651780563e-02
3.437800000000000000e+04 6.886696815490719881e-02
3.437900000000000000e+04 7.050190865993499756e-02
3.438000000000000000e+04 6.825770437717440520e-02
3.438100000000000000e+04 7.053753733634950118e-02
3.438200000000000000e+04 6.796028465032580290e-02
3.438300000000000000e+04 6.998515129089359632e-02
3.438400000000000000e+04 6.793541461229320177e-02
3.438500000000000000e+04 6.954526156187060271e-02
3.438600000000000000e+04 6.841168552637100220e-02
3.438700000000000000e+04 6.970261782407760620e-02
3.438800000000000000e+04 6.929893046617509322e-02
3.438900000000000000e+04 7.008434832096099854e-02
3.439000000000000000e+04 6.990440934896470504e-02
3.439100000000000000e+04 7.035129517316819625e-02
3.439200000000000000e+04 6.972053647041319413e-02
3.439300000000000000e+04 7.038418203592300415e-02
3.439400000000000000e+04 6.914441287517550383e-02
3.439500000000000000e+04 7.016694545745849609e-02
3.439600000000000000e+04 6.896805763244630294e-02
3.439700000000000000e+04 6.987352669239040026e-02
3.439800000000000000e+04 6.932915747165679932e-02
3.439900000000000000e+04 6.952641904354099622e-02
3.440000000000000000e+04 6.959477812051770296e-02
3.440100000000000000e+04 6.897123903036120329e-02
3.440200000000000000e+04 6.947303563356399536e-02
3.440300000000000000e+04 6.843575090169909392e-02
3.440400000000000000e+04 6.941651552915570345e-02
3.440500000000000000e+04 6.837069243192669954e-02
3.440600000000000000e+04 6.953009963035579333e-02
3.440700000000000000e+04 6.873943656682969527e-02
3.440800000000000000e+04 6.940262764692310682e-02
3.440900000000000000e+04 6.915690749883650346e-02
3.441000000000000000e+04 6.891427934169770675e-02
3.441100000000000000e+04 6.933292001485820422e-02
3.441200000000000000e+04 6.843177974224090576e-02
3.441300000000000000e+04 6.922486424446110120e-02
3.441400000000000000e+04 6.827543675899509779e-02
3.441500000000000000e+04 6.907988339662550492e-02
3.441600000000000000e+04 6.840962916612630673e-02
3.441700000000000000e+04 6.895393878221510453e-02
3.441800000000000000e+04 6.859628856182099776e-02
3.441900000000000000e+04 6.874795258045199309e-02
3.442000000000000000e+04 6.873504817485809326e-02
3.442100000000000000e+04 6.854343414306640625e-02
3.442200000000000000e+04 6.884962320327760177e-02
3.442300000000000000e+04 6.841009855270389906e-02
3.442400000000000000e+04 6.882359087467189440e-02
3.442500000000000000e+04 6.832689046859739823e-02
3.442600000000000000e+04 6.864554435014720568e-02
3.442700000000000000e+04 6.830272823572160201e-02
3.442800000000000000e+04 6.843345612287519975e-02
3.442900000000000000e+04 6.828086078166960282e-02
3.443000000000000000e+04 6.824903935194019666e-02
3.443100000000000000e+04 6.824903190135959974e-02
3.443200000000000000e+04 6.812871247529979357e-02
3.443300000000000000e+04 6.825110316276550293e-02
3.443400000000000000e+04 6.808202713727949662e-02
3.443500000000000000e+04 6.823352724313740125e-02
3.443600000000000000e+04 6.807466596364969424e-02
3.443700000000000000e+04 6.814861297607420487e-02
3.443800000000000000e+04 6.808963418006899748e-02
3.443900000000000000e+04 6.803014874458310213e-02
3.444000000000000000e+04 6.809028983116149902e-02
3.444100000000000000e+04 6.788974255323410034e-02
3.444200000000000000e+04 6.805634498596190018e-02
3.444300000000000000e+04 6.774702668189999666e-02
3.444400000000000000e+04 6.802171468734739823e-02
3.444500000000000000e+04 6.765097379684449630e-02
3.444600000000000000e+04 6.799662858247759734e-02
3.444700000000000000e+04 6.760849058628079500e-02
3.444800000000000000e+04 6.796987354755400224e-02
3.444900000000000000e+04 6.761155277490620008e-02
3.445000000000000000e+04 6.794010847806930542e-02
3.445100000000000000e+04 6.766362488269810072e-02
3.445200000000000000e+04 6.791444867849349976e-02
3.445300000000000000e+04 6.778280436992649427e-02
3.445400000000000000e+04 6.794288009405140272e-02
3.445500000000000000e+04 6.802446395158770476e-02
3.445600000000000000e+04 6.812515109777450562e-02
3.445700000000000000e+04 6.849471479654309358e-02
3.445800000000000000e+04 6.860155612230299516e-02
3.445900000000000000e+04 6.934176385402679443e-02
3.446000000000000000e+04 6.953145563602450285e-02
3.446100000000000000e+04 7.059541344642640548e-02
3.446200000000000000e+04 7.077534496784210205e-02
3.446300000000000000e+04 7.163056731224060059e-02
3.446400000000000000e+04 7.133938372135159578e-02
3.446500000000000000e+04 7.105841487646100130e-02
3.446600000000000000e+04 7.020352780818940597e-02
3.446700000000000000e+04 6.893875449895860152e-02
3.446800000000000000e+04 6.888508051633830676e-02
3.446900000000000000e+04 6.788006424903869629e-02
3.447000000000000000e+04 6.944216042757030138e-02
3.447100000000000000e+04 6.851204484701159392e-02
3.447200000000000000e+04 7.046877592802050505e-02
3.447300000000000000e+04 6.877791881561280685e-02
3.447400000000000000e+04 7.004240155220030351e-02
3.447500000000000000e+04 6.811407953500750456e-02
3.447600000000000000e+04 6.901801377534870496e-02
3.447700000000000000e+04 6.804897636175159803e-02
3.447800000000000000e+04 6.887909770011900468e-02
3.447900000000000000e+04 6.874334067106249724e-02
3.448000000000000000e+04 6.905321031808850374e-02
3.448100000000000000e+04 6.886189430952069368e-02
3.448200000000000000e+04 6.879317760467530685e-02
3.448300000000000000e+04 6.833788752555849944e-02
3.448400000000000000e+04 6.867319345474240389e-02
3.448500000000000000e+04 6.808873265981670031e-02
3.448600000000000000e+04 6.900740414857860217e-02
3.448700000000000000e+04 6.816987693309779772e-02
3.448800000000000000e+04 6.913632899522779984e-02
3.448900000000000000e+04 6.813606619834899902e-02
3.449000000000000000e+04 6.883347034454349866e-02
3.449100000000000000e+04 6.816180050373080168e-02
3.449200000000000000e+04 6.858677417039869828e-02
3.449300000000000000e+04 6.857744604349140516e-02
3.449400000000000000e+04 6.856241077184679900e-02
3.449500000000000000e+04 6.918277591466899523e-02
3.449600000000000000e+04 6.851676106452940507e-02
3.449700000000000000e+04 6.970872730016709762e-02
3.449800000000000000e+04 6.844223290681840377e-02
3.449900000000000000e+04 7.028011977672579680e-02
3.450000000000000000e+04 6.853250414133070512e-02
3.450100000000000000e+04 7.100683450698849764e-02
3.450200000000000000e+04 6.873321533203119449e-02
3.450300000000000000e+04 7.157510519027709961e-02
3.450400000000000000e+04 6.878454238176349989e-02
3.450500000000000000e+04 7.144335657358169556e-02
3.450600000000000000e+04 6.860573589801789718e-02
3.450700000000000000e+04 7.046985626220700349e-02
3.450800000000000000e+04 6.848854571580889616e-02
3.450900000000000000e+04 6.926521658897399902e-02
3.451000000000000000e+04 6.875658035278320312e-02
3.451100000000000000e+04 6.849408894777299361e-02
3.451200000000000000e+04 6.931775063276289506e-02
3.451300000000000000e+04 6.822618097066880660e-02
3.451400000000000000e+04 6.978792697191239791e-02
3.451500000000000000e+04 6.823395192623139816e-02
3.451600000000000000e+04 6.980343163013459640e-02
3.451700000000000000e+04 6.828416883945470639e-02
3.451800000000000000e+04 6.925566494464870104e-02
3.451900000000000000e+04 6.827118992805479569e-02
3.452000000000000000e+04 6.846721470355990324e-02
3.452100000000000000e+04 6.830995529890060425e-02
3.452200000000000000e+04 6.786683946847919813e-02
3.452300000000000000e+04 6.850557029247279772e-02
3.452400000000000000e+04 6.755746155977250533e-02
3.452500000000000000e+04 6.874057650566099686e-02
3.452600000000000000e+04 6.744028627872469817e-02
3.452700000000000000e+04 6.882706284523010254e-02
3.452800000000000000e+04 6.742920726537700304e-02
3.452900000000000000e+04 6.870513409376140246e-02
3.453000000000000000e+04 6.746292114257809724e-02
3.453100000000000000e+04 6.848136335611340608e-02
3.453200000000000000e+04 6.752519309520720048e-02
3.453300000000000000e+04 6.830440461635589600e-02
3.453400000000000000e+04 6.762935966253280640e-02
3.453500000000000000e+04 6.824351847171780672e-02
3.453600000000000000e+04 6.776490062475200304e-02
3.453700000000000000e+04 6.830877810716630416e-02
3.453800000000000000e+04 6.789191067218780518e-02
3.453900000000000000e+04 6.849616020917889680e-02
3.454000000000000000e+04 6.794703006744380602e-02
3.454100000000000000e+04 6.873996555805210462e-02
3.454200000000000000e+04 6.787952780723570390e-02
3.454300000000000000e+04 6.893403083086009631e-02
3.454400000000000000e+04 6.769035011529919710e-02
3.454500000000000000e+04 6.902085989713670211e-02
3.454600000000000000e+04 6.742286682128910413e-02
3.454700000000000000e+04 6.901446729898449983e-02
3.454800000000000000e+04 6.714557111263279310e-02
3.454900000000000000e+04 6.895845383405689588e-02
3.455000000000000000e+04 6.694196164608000321e-02
3.455100000000000000e+04 6.887163966894149780e-02
3.455200000000000000e+04 6.687413901090620560e-02
3.455300000000000000e+04 6.875293701887129350e-02
3.455400000000000000e+04 6.694184988737110487e-02
3.455500000000000000e+04 6.861495971679690276e-02
3.455600000000000000e+04 6.708659231662750244e-02
3.455700000000000000e+04 6.848033517599109998e-02
3.455800000000000000e+04 6.725014746189120207e-02
3.455900000000000000e+04 6.836012005805970626e-02
3.456000000000000000e+04 6.739611923694610596e-02
3.456100000000000000e+04 6.825481355190279875e-02
3.456200000000000000e+04 6.749248504638670487e-02
3.456300000000000000e+04 6.816913187503810534e-02
3.456400000000000000e+04 6.751517951488489322e-02
3.456500000000000000e+04 6.811825931072240659e-02
3.456600000000000000e+04 6.746744364500049940e-02
3.456700000000000000e+04 6.811587512493129382e-02
3.456800000000000000e+04 6.737367808818819914e-02
3.456900000000000000e+04 6.817661970853809705e-02
3.457000000000000000e+04 6.726082414388659392e-02
3.457100000000000000e+04 6.832424551248550415e-02
3.457200000000000000e+04 6.715036183595660124e-02
3.457300000000000000e+04 6.858449429273609510e-02
3.457400000000000000e+04 6.706251949071879992e-02
3.457500000000000000e+04 6.896085292100910535e-02
3.457600000000000000e+04 6.701350957155230437e-02
3.457700000000000000e+04 6.941780447959899902e-02
3.457800000000000000e+04 6.700382381677630339e-02
3.457900000000000000e+04 6.987056881189350477e-02
3.458000000000000000e+04 6.700430810451510344e-02
3.458100000000000000e+04 7.019253075122830476e-02
3.458200000000000000e+04 6.697054207324980302e-02
3.458300000000000000e+04 7.026417553424839368e-02
3.458400000000000000e+04 6.688517332077030531e-02
3.458500000000000000e+04 7.004915177822110262e-02
3.458600000000000000e+04 6.678894162178039551e-02
3.458700000000000000e+04 6.964350491762159867e-02
3.458800000000000000e+04 6.675548106431959672e-02
3.458900000000000000e+04 6.920884549617770110e-02
3.459000000000000000e+04 6.682612001895900378e-02
3.459100000000000000e+04 6.885522603988650236e-02
3.459200000000000000e+04 6.698028743267059326e-02
3.459300000000000000e+04 6.858672946691510286e-02
3.459400000000000000e+04 6.717820465564730559e-02
3.459500000000000000e+04 6.834857165813450208e-02
3.459600000000000000e+04 6.739293038845059480e-02
3.459700000000000000e+04 6.809651851654049959e-02
3.459800000000000000e+04 6.760499626398089323e-02
3.459900000000000000e+04 6.784123182296750154e-02
3.460000000000000000e+04 6.779889017343519730e-02
3.460100000000000000e+04 6.763033568859100342e-02
3.460200000000000000e+04 6.796725839376449585e-02
3.460300000000000000e+04 6.749912351369860564e-02
3.460400000000000000e+04 6.810850650072100554e-02
3.460500000000000000e+04 6.744991242885589600e-02
3.460600000000000000e+04 6.822007894515989823e-02
3.460700000000000000e+04 6.746689975261689620e-02
3.460800000000000000e+04 6.829137355089190398e-02
3.460900000000000000e+04 6.752605736255649915e-02
3.461000000000000000e+04 6.831844896078109741e-02
3.461100000000000000e+04 6.761219352483749390e-02
3.461200000000000000e+04 6.832003593444820055e-02
3.461300000000000000e+04 6.775013357400890002e-02
3.461400000000000000e+04 6.832128018140790071e-02
3.461500000000000000e+04 6.801138818264010344e-02
3.461600000000000000e+04 6.834311783313749833e-02
3.461700000000000000e+04 6.847449392080309782e-02
3.461800000000000000e+04 6.839059293270109696e-02
3.461900000000000000e+04 6.913365423679350419e-02
3.462000000000000000e+04 6.841640919446949354e-02
3.462100000000000000e+04 6.975345313549040360e-02
3.462200000000000000e+04 6.825945526361469617e-02
3.462300000000000000e+04 6.985665857791900635e-02
3.462400000000000000e+04 6.783621758222579956e-02
3.462500000000000000e+04 6.923352181911469894e-02
3.462600000000000000e+04 6.747478991746899690e-02
3.462700000000000000e+04 6.842895597219469939e-02
3.462800000000000000e+04 6.749445199966430664e-02
3.462900000000000000e+04 6.806696206331250276e-02
3.463000000000000000e+04 6.782214343547819657e-02
3.463100000000000000e+04 6.811961531639100509e-02
3.463200000000000000e+04 6.818317621946330676e-02
3.463300000000000000e+04 6.814890354871749878e-02
3.463400000000000000e+04 6.819417327642439408e-02
3.463500000000000000e+04 6.796426326036450472e-02
3.463600000000000000e+04 6.774381548166280576e-02
3.463700000000000000e+04 6.786121428012850676e-02
3.463800000000000000e+04 6.725575029850010267e-02
3.463900000000000000e+04 6.802285462617869982e-02
3.464000000000000000e+04 6.708478927612300524e-02
3.464100000000000000e+04 6.824775785207749801e-02
3.464200000000000000e+04 6.709607690572740035e-02
3.464300000000000000e+04 6.827465444803240691e-02
3.464400000000000000e+04 6.708703190088269319e-02
3.464500000000000000e+04 6.805164366960529676e-02
3.464600000000000000e+04 6.707125902175900545e-02
3.464700000000000000e+04 6.779552251100540161e-02
3.464800000000000000e+04 6.713138520717619462e-02
3.464900000000000000e+04 6.772264838218690353e-02
3.465000000000000000e+04 6.727708876132970639e-02
3.465100000000000000e+04 6.775596737861630525e-02
3.465200000000000000e+04 6.734380125999450684e-02
3.465300000000000000e+04 6.773132830858230591e-02
3.465400000000000000e+04 6.719279289245609632e-02
3.465500000000000000e+04 6.770467013120649857e-02
3.465600000000000000e+04 6.692899763584139738e-02
3.465700000000000000e+04 6.776931881904600663e-02
3.465800000000000000e+04 6.672845780849459563e-02
3.465900000000000000e+04 6.793274730443950304e-02
3.466000000000000000e+04 6.664884835481639513e-02
3.466100000000000000e+04 6.822427362203599410e-02
3.466200000000000000e+04 6.661736965179440584e-02
3.466300000000000000e+04 6.861968338489529695e-02
3.466400000000000000e+04 6.656385213136670198e-02
3.466500000000000000e+04 6.908118724822999435e-02
3.466600000000000000e+04 6.652046740055080065e-02
3.466700000000000000e+04 6.967435032129290495e-02
3.466800000000000000e+04 6.652744859457020155e-02
3.466900000000000000e+04 7.044476270675660567e-02
3.467000000000000000e+04 6.658560037612920590e-02
3.467100000000000000e+04 7.128550112247469817e-02
3.467200000000000000e+04 6.669825315475459704e-02
3.467300000000000000e+04 7.194731384515759554e-02
3.467400000000000000e+04 6.679728627204900571e-02
3.467500000000000000e+04 7.200145721435549651e-02
3.467600000000000000e+04 6.677507609128950639e-02
3.467700000000000000e+04 7.111447304487229781e-02
3.467800000000000000e+04 6.673953682184219360e-02
3.467900000000000000e+04 6.960519403219220247e-02
3.468000000000000000e+04 6.701518595218659835e-02
3.468100000000000000e+04 6.824684888124470106e-02
3.468200000000000000e+04 6.773552298545840178e-02
3.468300000000000000e+04 6.743365526199339433e-02
3.468400000000000000e+04 6.867682188749310579e-02
3.468500000000000000e+04 6.704594194889069991e-02
3.468600000000000000e+04 6.942719221115109529e-02
3.468700000000000000e+04 6.684868782758709993e-02
3.468800000000000000e+04 6.963596493005749788e-02
3.468900000000000000e+04 6.671979278326030383e-02
3.469000000000000000e+04 6.928318738937379317e-02
3.469100000000000000e+04 6.670166552066800203e-02
3.469200000000000000e+04 6.869208812713620271e-02
3.469300000000000000e+04 6.691246479749679565e-02
3.469400000000000000e+04 6.821090728044509888e-02
3.469500000000000000e+04 6.736491620540620284e-02
3.469600000000000000e+04 6.800395995378490099e-02
3.469700000000000000e+04 6.791613996028900146e-02
3.469800000000000000e+04 6.809385120868680086e-02
3.469900000000000000e+04 6.836772710084919324e-02
3.470000000000000000e+04 6.843133270740510421e-02
3.470100000000000000e+04 6.856780499219890246e-02
3.470200000000000000e+04 6.890841573476789994e-02
3.470300000000000000e+04 6.845273077487949720e-02
3.470400000000000000e+04 6.936602294445040617e-02
3.470500000000000000e+04 6.807453185319900513e-02
3.470600000000000000e+04 6.964218616485599866e-02
3.470700000000000000e+04 6.762193143367770110e-02
3.470800000000000000e+04 6.965655088424679842e-02
3.470900000000000000e+04 6.732623279094700208e-02
3.471000000000000000e+04 6.940727680921550402e-02
3.471100000000000000e+04 6.730514019727709685e-02
3.471200000000000000e+04 6.893017888069150056e-02
3.471300000000000000e+04 6.754637509584429655e-02
3.471400000000000000e+04 6.836891174316410413e-02
3.471500000000000000e+04 6.796936690807339754e-02
3.471600000000000000e+04 6.793752312660220061e-02
3.471700000000000000e+04 6.840790063142780653e-02
3.471800000000000000e+04 6.772437691688540373e-02
3.471900000000000000e+04 6.864760816097259521e-02
3.472000000000000000e+04 6.767302751541140471e-02
3.472100000000000000e+04 6.858117133378979768e-02
3.472200000000000000e+04 6.771223247051240401e-02
3.472300000000000000e+04 6.826859712600709396e-02
3.472400000000000000e+04 6.781166046857829699e-02
3.472500000000000000e+04 6.789417564868929778e-02
3.472600000000000000e+04 6.794830411672589388e-02
3.472700000000000000e+04 6.762778013944630018e-02
3.472800000000000000e+04 6.804683804512019762e-02
3.472900000000000000e+04 6.749441474676129427e-02
3.473000000000000000e+04 6.801921874284740099e-02
3.473100000000000000e+04 6.744853407144550672e-02
3.473200000000000000e+04 6.785074621438980103e-02
3.473300000000000000e+04 6.748380511999130249e-02
3.473400000000000000e+04 6.759474426507949829e-02
3.473500000000000000e+04 6.760274618864059448e-02
3.473600000000000000e+04 6.732881069183349609e-02
3.473700000000000000e+04 6.776885688304899735e-02
3.473800000000000000e+04 6.710904836654660310e-02
3.473900000000000000e+04 6.792404502630229601e-02
3.474000000000000000e+04 6.693249940872189607e-02
3.474100000000000000e+04 6.802908331155779753e-02
3.474200000000000000e+04 6.678041815757750077e-02
3.474300000000000000e+04 6.808482855558399549e-02
3.474400000000000000e+04 6.665922701358799329e-02
3.474500000000000000e+04 6.812185794115070692e-02
3.474600000000000000e+04 6.657500565052029695e-02
3.474700000000000000e+04 6.817933917045590486e-02
3.474800000000000000e+04 6.651657074689870663e-02
3.474900000000000000e+04 6.828718632459640503e-02
3.475000000000000000e+04 6.647601723670959473e-02
3.475100000000000000e+04 6.847088783979420057e-02
3.475200000000000000e+04 6.645856052637100220e-02
3.475300000000000000e+04 6.875528395175929675e-02
3.475400000000000000e+04 6.648558378219600329e-02
3.475500000000000000e+04 6.913176923990249634e-02
3.475600000000000000e+04 6.658052653074260363e-02
3.475700000000000000e+04 6.951338052749629626e-02
3.475800000000000000e+04 6.673647463321689954e-02
3.475900000000000000e+04 6.975292414426799426e-02
3.476000000000000000e+04 6.691780686378480392e-02
3.476100000000000000e+04 6.970491260290150037e-02
3.476200000000000000e+04 6.709104031324389372e-02
3.476300000000000000e+04 6.930509209632869372e-02
3.476400000000000000e+04 6.726064532995219836e-02
3.476500000000000000e+04 6.861022114753720369e-02
3.476600000000000000e+04 6.747414171695710616e-02
3.476700000000000000e+04 6.779500097036360307e-02
3.476800000000000000e+04 6.779278069734570589e-02
3.476900000000000000e+04 6.707120686769489637e-02
3.477000000000000000e+04 6.819296628236770630e-02
3.477100000000000000e+04 6.656996905803680420e-02
3.477200000000000000e+04 6.853009760379789872e-02
3.477300000000000000e+04 6.631727516651149401e-02
3.477400000000000000e+04 6.865565478801730070e-02
3.477500000000000000e+04 6.629705429077149825e-02
3.477600000000000000e+04 6.853429973125460539e-02
3.477700000000000000e+04 6.646871566772459550e-02
3.477800000000000000e+04 6.822974979877470536e-02
3.477900000000000000e+04 6.677511334419250488e-02
3.478000000000000000e+04 6.785105913877489958e-02
3.478100000000000000e+04 6.716860085725780138e-02
3.478200000000000000e+04 6.750158220529560438e-02
3.478300000000000000e+04 6.758893281221389771e-02
3.478400000000000000e+04 6.723640859127040514e-02
3.478500000000000000e+04 6.795121729373930497e-02
3.478600000000000000e+04 6.706100702285769377e-02
3.478700000000000000e+04 6.819286197423929385e-02
3.478800000000000000e+04 6.694379448890690198e-02
3.478900000000000000e+04 6.828878074884410510e-02
3.479000000000000000e+04 6.684592366218569670e-02
3.479100000000000000e+04 6.825375556945799393e-02
3.479200000000000000e+04 6.676483899354930529e-02
3.479300000000000000e+04 6.814080476760860094e-02
3.479400000000000000e+04 6.673269718885420365e-02
3.479500000000000000e+04 6.800190359354020553e-02
3.479600000000000000e+04 6.676778942346570100e-02
3.479700000000000000e+04 6.786657869815830579e-02
3.479800000000000000e+04 6.685845553874969482e-02
3.479900000000000000e+04 6.774064898490909925e-02
3.480000000000000000e+04 6.697702407836909899e-02
3.480100000000000000e+04 6.762278079986569490e-02
3.480200000000000000e+04 6.709350645542140612e-02
3.480300000000000000e+04 6.751088052988049593e-02
3.480400000000000000e+04 6.718191504478450427e-02
3.480500000000000000e+04 6.741020828485490279e-02
3.480600000000000000e+04 6.722303479909899626e-02
3.480700000000000000e+04 6.732804328203199906e-02
3.480800000000000000e+04 6.720974296331409803e-02
3.480900000000000000e+04 6.727459281682969527e-02
3.481000000000000000e+04 6.715164333581920275e-02
3.481100000000000000e+04 6.725712865591050582e-02
3.481200000000000000e+04 6.706505268812179565e-02
3.481300000000000000e+04 6.728540360927580399e-02
3.481400000000000000e+04 6.696268171072010389e-02
3.481500000000000000e+04 6.737539917230610242e-02
3.481600000000000000e+04 6.685537844896320692e-02
3.481700000000000000e+04 6.755306571722030640e-02
3.481800000000000000e+04 6.675650179386140304e-02
3.481900000000000000e+04 6.785343587398530441e-02
3.482000000000000000e+04 6.668122857809069548e-02
3.482100000000000000e+04 6.832081079483029451e-02
3.482200000000000000e+04 6.664502620697020097e-02
3.482300000000000000e+04 6.900777667760850387e-02
3.482400000000000000e+04 6.666408479213710436e-02
3.482500000000000000e+04 6.993157416582110320e-02
3.482600000000000000e+04 6.673905998468400436e-02
3.482700000000000000e+04 7.095806300640110365e-02
3.482800000000000000e+04 6.681081652641300550e-02
3.482900000000000000e+04 7.162624597549439864e-02
3.483000000000000000e+04 6.678310036659239335e-02
3.483100000000000000e+04 7.124140113592150603e-02
3.483200000000000000e+04 6.678732484579090467e-02
3.483300000000000000e+04 6.976243853569029374e-02
3.483400000000000000e+04 6.732644140720370207e-02
3.483500000000000000e+04 6.847339123487469759e-02
3.483600000000000000e+04 6.857574731111530653e-02
3.483700000000000000e+04 6.830519437789919768e-02
3.483800000000000000e+04 6.974373757839200105e-02
3.483900000000000000e+04 6.844391673803329468e-02
3.484000000000000000e+04 6.973975896835329924e-02
3.484100000000000000e+04 6.818638741970059480e-02
3.484200000000000000e+04 6.856910884380340576e-02
3.484300000000000000e+04 6.818555295467379485e-02
3.484400000000000000e+04 6.744333356618879838e-02
3.484500000000000000e+04 6.886468827724459563e-02
3.484600000000000000e+04 6.713196635246279631e-02
3.484700000000000000e+04 6.944144517183299670e-02
3.484800000000000000e+04 6.720108538866040315e-02
3.484900000000000000e+04 6.916161626577380095e-02
3.485000000000000000e+04 6.714653223752979627e-02
3.485100000000000000e+04 6.819593161344529586e-02
3.485200000000000000e+04 6.731028109788890490e-02
3.485300000000000000e+04 6.738656759262079410e-02
3.485400000000000000e+04 6.805725395679469714e-02
3.485500000000000000e+04 6.709198653697970305e-02
3.485600000000000000e+04 6.878265738487239489e-02
3.485700000000000000e+04 6.693186610937119918e-02
3.485800000000000000e+04 6.873831152915950427e-02
3.485900000000000000e+04 6.683120876550670275e-02
3.486000000000000000e+04 6.814862787723539872e-02
3.486100000000000000e+04 6.710068881511689620e-02
3.486200000000000000e+04 6.764192879199980302e-02
3.486300000000000000e+04 6.764570623636249891e-02
3.486400000000000000e+04 6.741931289434430208e-02
3.486500000000000000e+04 6.803506612777709961e-02
3.486600000000000000e+04 6.730698794126510620e-02
3.486700000000000000e+04 6.799019873142239656e-02
3.486800000000000000e+04 6.720244884490969572e-02
3.486900000000000000e+04 6.762687116861340608e-02
3.487000000000000000e+04 6.722093373537059435e-02
3.487100000000000000e+04 6.729392707347869873e-02
3.487200000000000000e+04 6.739024817943570222e-02
3.487300000000000000e+04 6.711775809526439318e-02
3.487400000000000000e+04 6.753563135862350464e-02
3.487500000000000000e+04 6.703758239746089587e-02
3.487600000000000000e+04 6.753513216972349686e-02
3.487700000000000000e+04 6.705940514802929964e-02
3.487800000000000000e+04 6.743115931749339709e-02
3.487900000000000000e+04 6.723951548337940565e-02
3.488000000000000000e+04 6.736537814140319824e-02
3.488100000000000000e+04 6.760205328464509444e-02
3.488200000000000000e+04 6.747405230998990144e-02
3.488300000000000000e+04 6.813815236091609606e-02
3.488400000000000000e+04 6.775820255279539628e-02
3.488500000000000000e+04 6.874502450227740202e-02
3.488600000000000000e+04 6.805523484945300017e-02
3.488700000000000000e+04 6.917718052864070544e-02
3.488800000000000000e+04 6.811954826116560502e-02
3.488900000000000000e+04 6.918005645275120130e-02
3.489000000000000000e+04 6.782303750514979968e-02
3.489100000000000000e+04 6.879176199436190520e-02
3.489200000000000000e+04 6.738904118537900056e-02
3.489300000000000000e+04 6.842380762100219727e-02
3.489400000000000000e+04 6.718857586383819580e-02
3.489500000000000000e+04 6.840626895427699694e-02
3.489600000000000000e+04 6.725259870290760389e-02
3.489700000000000000e+04 6.864453107118609343e-02
3.489800000000000000e+04 6.732393056154249711e-02
3.489900000000000000e+04 6.881381571292879973e-02
3.490000000000000000e+04 6.725401431322100554e-02
3.490100000000000000e+04 6.869579851627349854e-02
3.490200000000000000e+04 6.712045520544049348e-02
3.490300000000000000e+04 6.833720207214359632e-02
3.490400000000000000e+04 6.708253175020220671e-02
3.490500000000000000e+04 6.795582920312880082e-02
3.490600000000000000e+04 6.721103936433789339e-02
3.490700000000000000e+04 6.770718842744830046e-02
3.490800000000000000e+04 6.746686249971389771e-02
3.490900000000000000e+04 6.757548451423650571e-02
3.491000000000000000e+04 6.773433089256289397e-02
3.491100000000000000e+04 6.748364120721819792e-02
3.491200000000000000e+04 6.788539141416549683e-02
3.491300000000000000e+04 6.740459799766540527e-02
3.491400000000000000e+04 6.786423176527020540e-02
3.491500000000000000e+04 6.733015924692149767e-02
3.491600000000000000e+04 6.772653758525849776e-02
3.491700000000000000e+04 6.724066287279130416e-02
3.491800000000000000e+04 6.758236885070799393e-02
3.491900000000000000e+04 6.714273989200590653e-02
3.492000000000000000e+04 6.749445945024490356e-02
3.492100000000000000e+04 6.707507371902469984e-02
3.492200000000000000e+04 6.745586544275279650e-02
3.492300000000000000e+04 6.704208254814149337e-02
3.492400000000000000e+04 6.744892895221710205e-02
3.492500000000000000e+04 6.700830161571499910e-02
3.492600000000000000e+04 6.746322661638259888e-02
3.492700000000000000e+04 6.695458292961120605e-02
3.492800000000000000e+04 6.749191880226139417e-02
3.492900000000000000e+04 6.690263003110889783e-02
3.493000000000000000e+04 6.753902882337570190e-02
3.493100000000000000e+04 6.689475476741789384e-02
3.493200000000000000e+04 6.763482093811039320e-02
3.493300000000000000e+04 6.696455180644990401e-02
3.493400000000000000e+04 6.782976537942890516e-02
3.493500000000000000e+04 6.714262068271639738e-02
3.493600000000000000e+04 6.816325336694720183e-02
3.493700000000000000e+04 6.748090684413909912e-02
3.493800000000000000e+04 6.863890588283540206e-02
3.493900000000000000e+04 6.801766902208329635e-02
3.494000000000000000e+04 6.917443126440049606e-02
3.494100000000000000e+04 6.868092715740199694e-02
3.494200000000000000e+04 6.950975954532620515e-02
3.494300000000000000e+04 6.920649111270900378e-02
3.494400000000000000e+04 6.923715770244599776e-02
3.494500000000000000e+04 6.924259662628169665e-02
3.494600000000000000e+04 6.816807389259339767e-02
3.494700000000000000e+04 6.880196928977970472e-02
3.494800000000000000e+04 6.687699258327479968e-02
3.494900000000000000e+04 6.855168938636779785e-02
3.495000000000000000e+04 6.639111787080760607e-02
3.495100000000000000e+04 6.908159703016279740e-02
3.495200000000000000e+04 6.691396236419680510e-02
3.495300000000000000e+04 7.003895193338390002e-02
3.495400000000000000e+04 6.761778146028520065e-02
3.495500000000000000e+04 7.047262787818910079e-02
3.495600000000000000e+04 6.775453686714169588e-02
3.495700000000000000e+04 6.981869041919709640e-02
3.495800000000000000e+04 6.739570200443270598e-02
3.495900000000000000e+04 6.856556236743929778e-02
3.496000000000000000e+04 6.723713874816890368e-02
3.496100000000000000e+04 6.774035841226580534e-02
3.496200000000000000e+04 6.765112280845639314e-02
3.496300000000000000e+04 6.760057061910630660e-02
3.496400000000000000e+04 6.818810850381849809e-02
3.496500000000000000e+04 6.759672611951829391e-02
3.496600000000000000e+04 6.825529038906100188e-02
3.496700000000000000e+04 6.741269677877430311e-02
3.496800000000000000e+04 6.786651909351350265e-02
3.496900000000000000e+04 6.725156307220460372e-02
3.497000000000000000e+04 6.746767461299900404e-02
3.497100000000000000e+04 6.732668727636340056e-02
3.497200000000000000e+04 6.731618195772169633e-02
3.497300000000000000e+04 6.755778938531879774e-02
3.497400000000000000e+04 6.731849163770679823e-02
3.497500000000000000e+04 6.766640394926069779e-02
3.497600000000000000e+04 6.730104982852939954e-02
3.497700000000000000e+04 6.749481707811359754e-02
3.497800000000000000e+04 6.725361198186870226e-02
3.497900000000000000e+04 6.718707084655760331e-02
3.498000000000000000e+04 6.728488951921460237e-02
3.498100000000000000e+04 6.693565100431439485e-02
3.498200000000000000e+04 6.742887943983079391e-02
3.498300000000000000e+04 6.677481532096860017e-02
3.498400000000000000e+04 6.761025637388229370e-02
3.498500000000000000e+04 6.666722893714900622e-02
3.498600000000000000e+04 6.773222982883450594e-02
3.498700000000000000e+04 6.657297164201740614e-02
3.498800000000000000e+04 6.775151938199999724e-02
3.498900000000000000e+04 6.647310405969619751e-02
3.499000000000000000e+04 6.770049035549159655e-02
3.499100000000000000e+04 6.638596951961520110e-02
3.499200000000000000e+04 6.763271987438200517e-02
3.499300000000000000e+04 6.632942706346510453e-02
3.499400000000000000e+04 6.758645921945570512e-02
3.499500000000000000e+04 6.628956645727160368e-02
3.499600000000000000e+04 6.760490685701370239e-02
3.499700000000000000e+04 6.625046581029890580e-02
3.499800000000000000e+04 6.771352887153629652e-02
3.499900000000000000e+04 6.621234118938450208e-02
3.500000000000000000e+04 6.791210919618609343e-02
3.500100000000000000e+04 6.618380546569820055e-02
3.500200000000000000e+04 6.820053607225419479e-02
3.500300000000000000e+04 6.618847697973249955e-02
3.500400000000000000e+04 6.857226788997650146e-02
3.500500000000000000e+04 6.625004112720489502e-02
3.500600000000000000e+04 6.898287683725359831e-02
3.500700000000000000e+04 6.637837737798689408e-02
3.500800000000000000e+04 6.934232264757160535e-02
3.500900000000000000e+04 6.656270474195480347e-02
3.501000000000000000e+04 6.953836977481840653e-02
3.501100000000000000e+04 6.678292900323870573e-02
3.501200000000000000e+04 6.950353831052780151e-02
3.501300000000000000e+04 6.704271584749220414e-02
3.501400000000000000e+04 6.927458196878430452e-02
3.501500000000000000e+04 6.737630069255830245e-02
3.501600000000000000e+04 6.897038221359250154e-02
3.501700000000000000e+04 6.780642271041870117e-02
3.501800000000000000e+04 6.868215650320050325e-02
3.501900000000000000e+04 6.826911121606829558e-02
3.502000000000000000e+04 6.839948147535319933e-02
3.502100000000000000e+04 6.858270615339280563e-02
3.502200000000000000e+04 6.804519891738890214e-02
3.502300000000000000e+04 6.853140145540240202e-02
3.502400000000000000e+04 6.760865449905399671e-02
3.502500000000000000e+04 6.808961927890780363e-02
3.502600000000000000e+04 6.725429743528370252e-02
3.502700000000000000e+04 6.753861904144289885e-02
3.502800000000000000e+04 6.719899177551269531e-02
3.502900000000000000e+04 6.719315797090530396e-02
3.503000000000000000e+04 6.746523082256319914e-02
3.503100000000000000e+04 6.708873808383940263e-02
3.503200000000000000e+04 6.785622984170909533e-02
3.503300000000000000e+04 6.707215309143070570e-02
3.503400000000000000e+04 6.810126453638079558e-02
3.503500000000000000e+04 6.704095005989070544e-02
3.503600000000000000e+04 6.802997738122940063e-02
3.503700000000000000e+04 6.802997738122940063e-02
3.503800000000000000e+04 6.699826568365099821e-02
3.503900000000000000e+04 6.769659370183940539e-02
3.504000000000000000e+04 6.700658798217770662e-02
3.504100000000000000e+04 6.730377674102780428e-02
3.504200000000000000e+04 6.710710376501080598e-02
3.504300000000000000e+04 6.699615716934199938e-02
3.504400000000000000e+04 6.727203726768489489e-02
3.504500000000000000e+04 6.677605211734770341e-02
3.504600000000000000e+04 6.743088364601139417e-02
3.504700000000000000e+04 6.661373376846309313e-02
3.504800000000000000e+04 6.751727312803269820e-02
3.504900000000000000e+04 6.651940196752549606e-02
3.505000000000000000e+04 6.750370562076569991e-02
3.505100000000000000e+04 6.651174277067180285e-02
3.505200000000000000e+04 6.741537898778919569e-02
3.505300000000000000e+04 6.658273190259929308e-02
3.505400000000000000e+04 6.728152930736540360e-02
3.505500000000000000e+04 6.669583916664119372e-02
3.505600000000000000e+04 6.710651516914370451e-02
3.505700000000000000e+04 6.682511419057850233e-02
3.505800000000000000e+04 6.689657270908359876e-02
3.505900000000000000e+04 6.696861237287519975e-02
3.506000000000000000e+04 6.667477637529370393e-02
3.506100000000000000e+04 6.712454557418820467e-02
3.506200000000000000e+04 6.645834445953370528e-02
3.506300000000000000e+04 6.730240583419799805e-02
3.506400000000000000e+04 6.625170260667799516e-02
3.506500000000000000e+04 6.753712147474290328e-02
3.506600000000000000e+04 6.605304777622220125e-02
3.506700000000000000e+04 6.788068264722819933e-02
3.506800000000000000e+04 6.587052345275880294e-02
3.506900000000000000e+04 6.840753555297850175e-02
3.507000000000000000e+04 6.574615836143489489e-02
3.507100000000000000e+04 6.921797990798950195e-02
3.507200000000000000e+04 6.576153635978700118e-02
3.507300000000000000e+04 7.039221376180650191e-02
3.507400000000000000e+04 6.602025777101519499e-02
3.507500000000000000e+04 7.180301100015640259e-02
3.507600000000000000e+04 6.653394550085070525e-02
3.507700000000000000e+04 7.271898537874220414e-02
3.507800000000000000e+04 6.700661778450009431e-02
3.507900000000000000e+04 7.183636724948880281e-02
3.508000000000000000e+04 6.722363084554669466e-02
3.508100000000000000e+04 6.912320852279660310e-02
3.508200000000000000e+04 6.799079477787020598e-02
3.508300000000000000e+04 6.687083840370179610e-02
3.508400000000000000e+04 6.990016996860499987e-02
3.508500000000000000e+04 6.626001000404360686e-02
3.508600000000000000e+04 7.158863544464109940e-02
3.508700000000000000e+04 6.622778624296189742e-02
3.508800000000000000e+04 7.128959149122239547e-02
3.508900000000000000e+04 6.646442413330079513e-02
3.509000000000000000e+04 6.915311515331269698e-02
3.509100000000000000e+04 6.771051138639450073e-02
3.509200000000000000e+04 6.724265217781069670e-02
3.509300000000000000e+04 6.935150176286700163e-02
3.509400000000000000e+04 6.659001111984250154e-02
3.509500000000000000e+04 6.992948055267329821e-02
3.509600000000000000e+04 6.659998744726179642e-02
3.509700000000000000e+04 6.909334659576420179e-02
3.509800000000000000e+04 6.724198907613750109e-02
3.509900000000000000e+04 6.788334250450130114e-02
3.510000000000000000e+04 6.859365105628970061e-02
3.510100000000000000e+04 6.713877618312839857e-02
3.510200000000000000e+04 6.955723464488980379e-02
3.510300000000000000e+04 6.680215150117869982e-02
3.510400000000000000e+04 6.935544312000270495e-02
3.510500000000000000e+04 6.680561602115629716e-02
3.510600000000000000e+04 6.843356043100359831e-02
3.510700000000000000e+04 6.719949096441270309e-02
3.510800000000000000e+04 6.754519045352939954e-02
3.510900000000000000e+04 6.769370287656779894e-02
3.511000000000000000e+04 6.704986840486530653e-02
3.511100000000000000e+04 6.784215569496150622e-02
3.511200000000000000e+04 6.695854663848879729e-02
3.511300000000000000e+04 6.755529344081880050e-02
3.511400000000000000e+04 6.719641387462620130e-02
3.511500000000000000e+04 6.711068749427799573e-02
3.511600000000000000e+04 6.758860498666760530e-02
3.511700000000000000e+04 6.674828380346299606e-02
3.511800000000000000e+04 6.786482036113740401e-02
3.511900000000000000e+04 6.654021888971330123e-02
3.512000000000000000e+04 6.785195320844650269e-02
3.512100000000000000e+04 6.652586162090300126e-02
3.512200000000000000e+04 6.761916726827620072e-02
3.512300000000000000e+04 6.667396426200869475e-02
3.512400000000000000e+04 6.735900044441220369e-02
3.512500000000000000e+04 6.682959198951719804e-02
3.512600000000000000e+04 6.720183044672009554e-02
3.512700000000000000e+04 6.684503704309459338e-02
3.512800000000000000e+04 6.718569993972779708e-02
3.512900000000000000e+04 6.669502705335619841e-02
3.513000000000000000e+04 6.733757257461550627e-02
3.513100000000000000e+04 6.644651293754580412e-02
3.513200000000000000e+04 6.766821444034580579e-02
3.513300000000000000e+04 6.618776172399519486e-02
3.513400000000000000e+04 6.809294968843460083e-02
3.513500000000000000e+04 6.599301844835279984e-02
3.513600000000000000e+04 6.845318526029589568e-02
3.513700000000000000e+04 6.589306145906449752e-02
3.513800000000000000e+04 6.861930340528489547e-02
3.513900000000000000e+04 6.589251011610029740e-02
3.514000000000000000e+04 6.850651651620859317e-02
3.514100000000000000e+04 6.600755453109739823e-02
3.514200000000000000e+04 6.810714304447169909e-02
3.514300000000000000e+04 6.626000255346299606e-02
3.514400000000000000e+04 6.756140291690830579e-02
3.514500000000000000e+04 6.662686169147490067e-02
3.514600000000000000e+04 6.706450879573820634e-02
3.514700000000000000e+04 6.703797727823260222e-02
3.514800000000000000e+04 6.671491265296940198e-02
3.514900000000000000e+04 6.740938872098919954e-02
3.515000000000000000e+04 6.649025529623030228e-02
3.515100000000000000e+04 6.765539199113849989e-02
3.515200000000000000e+04 6.632824987173080444e-02
3.515300000000000000e+04 6.772474199533459749e-02
3.515400000000000000e+04 6.619985401630400224e-02
3.515500000000000000e+04 6.765457242727279663e-02
3.515600000000000000e+04 6.611381471157069811e-02
3.515700000000000000e+04 6.751903146505359998e-02
3.515800000000000000e+04 6.608058512210850111e-02
3.515900000000000000e+04 6.735976040363310380e-02
3.516000000000000000e+04 6.610631942749020662e-02
3.516100000000000000e+04 6.719552725553509798e-02
3.516200000000000000e+04 6.619092822074890137e-02
3.516300000000000000e+04 6.703262776136399703e-02
3.516400000000000000e+04 6.631644070148469405e-02
3.516500000000000000e+04 6.687121093273160066e-02
3.516600000000000000e+04 6.646023690700529618e-02
3.516700000000000000e+04 6.671372801065439395e-02
3.516800000000000000e+04 6.659387052059169421e-02
3.516900000000000000e+04 6.656203418970109420e-02
3.517000000000000000e+04 6.669319421052929964e-02
3.517100000000000000e+04 6.641437858343120226e-02
3.517200000000000000e+04 6.675237417221069336e-02
3.517300000000000000e+04 6.628201901912690597e-02
3.517400000000000000e+04 6.677962839603419909e-02
3.517500000000000000e+04 6.618148833513259888e-02
3.517600000000000000e+04 6.678554415702819824e-02
3.517700000000000000e+04 6.612867116928100586e-02
3.517800000000000000e+04 6.678805500268940321e-02
3.517900000000000000e+04 6.613738089799879594e-02
3.518000000000000000e+04 6.680504977703090319e-02
3.518100000000000000e+04 6.623251736164090242e-02
3.518200000000000000e+04 6.685423851013179430e-02
3.518300000000000000e+04 6.646127998828889327e-02
3.518400000000000000e+04 6.697744876146320692e-02
3.518500000000000000e+04 6.690490245819090409e-02
3.518600000000000000e+04 6.724540144205090608e-02
3.518700000000000000e+04 6.768807768821720472e-02
3.518800000000000000e+04 6.774905323982240157e-02
3.518900000000000000e+04 6.892582774162289705e-02
3.519000000000000000e+04 6.851366162300109863e-02
3.519100000000000000e+04 7.046080380678179655e-02
3.519200000000000000e+04 6.924331933259959826e-02
3.519300000000000000e+04 7.135792821645739470e-02
3.519400000000000000e+04 6.923157721757890182e-02
3.519500000000000000e+04 7.025431841611859407e-02
3.519600000000000000e+04 6.837539374828340011e-02
3.519700000000000000e+04 6.785558909177780151e-02
3.519800000000000000e+04 6.803689897060390124e-02
3.519900000000000000e+04 6.684529036283490266e-02
3.520000000000000000e+04 6.891618669033050537e-02
3.520100000000000000e+04 6.737431883811950684e-02
3.520200000000000000e+04 6.972628831863400545e-02
3.520300000000000000e+04 6.772816181182859940e-02
3.520400000000000000e+04 6.924524158239360461e-02
3.520500000000000000e+04 6.758783012628559461e-02
3.520600000000000000e+04 6.787666678428649902e-02
3.520700000000000000e+04 6.763757765293119950e-02
3.520800000000000000e+04 6.704706698656079378e-02
3.520900000000000000e+04 6.807912886142729325e-02
3.521000000000000000e+04 6.714679300785060534e-02
3.521100000000000000e+04 6.831869482994079590e-02
3.521200000000000000e+04 6.727747619152070480e-02
3.521300000000000000e+04 6.789255887269969592e-02
3.521400000000000000e+04 6.706114113330839677e-02
3.521500000000000000e+04 6.722154468297959762e-02
3.521600000000000000e+04 6.701157242059710417e-02
3.521700000000000000e+04 6.686497479677200317e-02
3.521800000000000000e+04 6.725396215915679932e-02
3.521900000000000000e+04 6.687496602535250578e-02
3.522000000000000000e+04 6.738374382257460160e-02
3.522100000000000000e+04 6.701708585023880005e-02
3.522200000000000000e+04 6.716311722993849320e-02
3.522300000000000000e+04 6.708359718322749743e-02
3.522400000000000000e+04 6.676167994737630673e-02
3.522500000000000000e+04 6.712309271097180452e-02
3.522600000000000000e+04 6.649265438318249788e-02
3.522700000000000000e+04 6.726828217506410079e-02
3.522800000000000000e+04 6.643988192081450028e-02
3.522900000000000000e+04 6.742276251316070557e-02
3.523000000000000000e+04 6.647230684757229890e-02
3.523100000000000000e+04 6.742000579833980212e-02
3.523200000000000000e+04 6.649026274681089921e-02
3.523300000000000000e+04 6.726527214050290193e-02
3.523400000000000000e+04 6.648363173007970639e-02
3.523500000000000000e+04 6.709130108356479993e-02
3.523600000000000000e+04 6.651721894741059737e-02
3.523700000000000000e+04 6.703873723745350233e-02
3.523800000000000000e+04 6.661206483840939607e-02
3.523900000000000000e+04 6.711012870073319869e-02
3.524000000000000000e+04 6.666905432939529419e-02
3.524100000000000000e+04 6.720479577779769897e-02
3.524200000000000000e+04 6.663468480110169845e-02
3.524300000000000000e+04 6.728532910346979312e-02
3.524400000000000000e+04 6.656447798013689909e-02
3.524500000000000000e+04 6.739664077758790450e-02
3.524600000000000000e+04 6.653421372175219450e-02
3.524700000000000000e+04 6.757332384586330065e-02
3.524800000000000000e+04 6.659135967493060027e-02
3.524900000000000000e+04 6.776549667119979858e-02
3.525000000000000000e+04 6.672339886426929823e-02
3.525100000000000000e+04 6.786554306745530563e-02
3.525200000000000000e+04 6.686244904994960436e-02
3.525300000000000000e+04 6.779973953962330213e-02
3.525400000000000000e+04 6.695511192083360152e-02
3.525500000000000000e+04 6.756883114576339722e-02
3.525600000000000000e+04 6.698509305715559525e-02
3.525700000000000000e+04 6.722693145275120130e-02
3.525800000000000000e+04 6.697233766317370329e-02
3.525900000000000000e+04 6.687873601913449373e-02
3.526000000000000000e+04 6.697028130292889680e-02
3.526100000000000000e+04 6.662766635417939620e-02
3.526200000000000000e+04 6.700848042964939466e-02
3.526300000000000000e+04 6.649855524301530318e-02
3.526400000000000000e+04 6.706520915031430330e-02
3.526500000000000000e+04 6.644640862941740556e-02
3.526600000000000000e+04 6.709871441125869751e-02
3.526700000000000000e+04 6.640926003456119886e-02
3.526800000000000000e+04 6.708236038684839420e-02
3.526900000000000000e+04 6.634445488452909989e-02
3.527000000000000000e+04 6.702459603548049927e-02
3.527100000000000000e+04 6.624774634838100085e-02
3.527200000000000000e+04 6.696276366710660066e-02
3.527300000000000000e+04 6.613922119140619449e-02
3.527400000000000000e+04 6.693422049283979935e-02
3.527500000000000000e+04 6.602850556373600355e-02
3.527600000000000000e+04 6.697495281696319580e-02
3.527700000000000000e+04 6.592530012130740080e-02
3.527800000000000000e+04 6.711602210998539320e-02
3.527900000000000000e+04 6.584586948156359587e-02
3.528000000000000000e+04 6.738235801458360152e-02
3.528100000000000000e+04 6.582115590572359953e-02
3.528200000000000000e+04 6.780239194631579314e-02
3.528300000000000000e+04 6.589921563863750109e-02
3.528400000000000000e+04 6.835795193910600143e-02
3.528500000000000000e+04 6.611502170562739977e-02
3.528600000000000000e+04 6.888405978679659758e-02
3.528700000000000000e+04 6.641382724046709929e-02
3.528800000000000000e+04 6.899919360876080598e-02
3.528900000000000000e+04 6.662982702255250411e-02
3.529000000000000000e+04 6.834007054567339812e-02
3.529100000000000000e+04 6.673064082860949431e-02
3.529200000000000000e+04 6.713340431451800261e-02
3.529300000000000000e+04 6.701172143220900101e-02
3.529400000000000000e+04 6.620168685913090101e-02
3.529500000000000000e+04 6.767702847719189729e-02
3.529600000000000000e+04 6.594918668270109696e-02
3.529700000000000000e+04 6.838576495647430420e-02
3.529800000000000000e+04 6.608008593320849333e-02
3.529900000000000000e+04 6.858414411544799805e-02
3.530000000000000000e+04 6.626932322978970613e-02
3.530100000000000000e+04 6.810871511697770553e-02
3.530200000000000000e+04 6.646820157766339388e-02
3.530300000000000000e+04 6.730863451957699861e-02
3.530400000000000000e+04 6.675532460212710295e-02
3.530500000000000000e+04 6.665118038654330168e-02
3.530600000000000000e+04 6.712718307971950182e-02
3.530700000000000000e+04 6.629304587841029772e-02
3.530800000000000000e+04 6.742659211158749666e-02
3.530900000000000000e+04 6.611044704914090242e-02
3.531000000000000000e+04 6.747478246688839998e-02
3.531100000000000000e+04 6.602779030799869886e-02
3.531200000000000000e+04 6.727576255798339844e-02
3.531300000000000000e+04 6.609614938497540559e-02
3.531400000000000000e+04 6.696491688489909777e-02
3.531500000000000000e+04 6.630713492631909456e-02
3.531600000000000000e+04 6.666456162929529361e-02
3.531700000000000000e+04 6.656488031148910522e-02
3.531800000000000000e+04 6.644774973392489348e-02
3.531900000000000000e+04 6.679350137710569901e-02
3.532000000000000000e+04 6.631270051002499666e-02
3.532100000000000000e+04 6.696882843971249666e-02
3.532200000000000000e+04 6.623453646898269653e-02
3.532300000000000000e+04 6.712625920772549715e-02
3.532400000000000000e+04 6.623063981533050537e-02
3.532500000000000000e+04 6.731460243463520399e-02
3.532600000000000000e+04 6.633435934782029586e-02
3.532700000000000000e+04 6.754569709300989322e-02
3.532800000000000000e+04 6.654101610183719984e-02
3.532900000000000000e+04 6.772740930318829622e-02
3.533000000000000000e+04 6.676330417394639449e-02
3.533100000000000000e+04 6.760989874601359972e-02
3.533200000000000000e+04 6.694681197404860062e-02
3.533300000000000000e+04 6.708174198865890503e-02
3.533400000000000000e+04 6.732097268104550447e-02
3.533500000000000000e+04 6.654436141252520476e-02
3.533600000000000000e+04 6.791704148054120149e-02
3.533700000000000000e+04 6.645169109106059679e-02
3.533800000000000000e+04 6.818123161792760678e-02
3.533900000000000000e+04 6.677133589982990614e-02
3.534000000000000000e+04 6.761238723993300004e-02
3.534100000000000000e+04 6.720209121704100175e-02
3.534200000000000000e+04 6.653711944818499480e-02
3.534300000000000000e+04 6.772021949291230636e-02
3.534400000000000000e+04 6.586174666881559892e-02
3.534500000000000000e+04 6.851403415203090319e-02
3.534600000000000000e+04 6.575233489274980025e-02
3.534700000000000000e+04 6.928465515375140105e-02
3.534800000000000000e+04 6.593735516071319580e-02
3.534900000000000000e+04 6.938115507364270296e-02
3.535000000000000000e+04 6.631926447153090043e-02
3.535100000000000000e+04 6.855294108390809493e-02
3.535200000000000000e+04 6.669735163450239701e-02
3.535300000000000000e+04 6.756053864955899324e-02
3.535400000000000000e+04 6.698688119649889861e-02
3.535500000000000000e+04 6.723702698946000533e-02
3.535600000000000000e+04 6.718959659338000212e-02
3.535700000000000000e+04 6.746543198823930221e-02
3.535800000000000000e+04 6.721092760562899504e-02
3.535900000000000000e+04 6.782173365354539352e-02
3.536000000000000000e+04 6.689712405204770174e-02
3.536100000000000000e+04 6.809256225824360242e-02
3.536200000000000000e+04 6.627525389194489913e-02
3.536300000000000000e+04 6.818781048059459338e-02
3.536400000000000000e+04 6.577935814857480135e-02
3.536500000000000000e+04 6.812993437051770296e-02
3.536600000000000000e+04 6.576801836490629716e-02
3.536700000000000000e+04 6.788209825754169813e-02
3.536800000000000000e+04 6.610361486673360654e-02
3.536900000000000000e+04 6.744120270013810592e-02
3.537000000000000000e+04 6.649605929851530595e-02
3.537100000000000000e+04 6.695916503667830033e-02
3.537200000000000000e+04 6.684330105781559339e-02
3.537300000000000000e+04 6.654471904039380159e-02
3.537400000000000000e+04 6.707905232906340165e-02
3.537500000000000000e+04 6.625797599554060502e-02
3.537600000000000000e+04 6.716325134038929334e-02
3.537700000000000000e+04 6.614036858081820403e-02
3.537800000000000000e+04 6.709214299917219682e-02
3.537900000000000000e+04 6.612209975719450517e-02
3.538000000000000000e+04 6.690505892038349500e-02
3.538100000000000000e+04 6.613762676715849442e-02
3.538200000000000000e+04 6.672085821628570557e-02
3.538300000000000000e+04 6.618884205818180433e-02
3.538400000000000000e+04 6.661430746316909790e-02
3.538500000000000000e+04 6.622797250747680664e-02
3.538600000000000000e+04 6.657063961029049959e-02
3.538700000000000000e+04 6.620639562606810136e-02
3.538800000000000000e+04 6.657907366752620348e-02
3.538900000000000000e+04 6.612545251846309313e-02
3.539000000000000000e+04 6.664393097162249480e-02
3.539100000000000000e+04 6.600298732519149780e-02
3.539200000000000000e+04 6.677938252687450060e-02
3.539300000000000000e+04 6.587778031826020675e-02
3.539400000000000000e+04 6.698754429817199707e-02
3.539500000000000000e+04 6.576358526945109972e-02
3.539600000000000000e+04 6.724105775356289949e-02
3.539700000000000000e+04 6.565375626087190108e-02
3.539800000000000000e+04 6.754755973815919357e-02
3.539900000000000000e+04 6.557810306549069490e-02
3.540000000000000000e+04 6.795050948858259721e-02
3.540100000000000000e+04 6.557924300432209364e-02
3.540200000000000000e+04 6.845924258232119475e-02
3.540300000000000000e+04 6.567230075597760286e-02
3.540400000000000000e+04 6.901310384273530441e-02
3.540500000000000000e+04 6.583762168884280119e-02
3.540600000000000000e+04 6.946839392185209794e-02
3.540700000000000000e+04 6.601517647504810682e-02
3.540800000000000000e+04 6.958985328674320570e-02
3.540900000000000000e+04 6.612798571586610274e-02
3.541000000000000000e+04 6.916795670986179700e-02
3.541100000000000000e+04 6.618162244558330187e-02
3.541200000000000000e+04 6.823716312646870008e-02
3.541300000000000000e+04 6.635096669197079744e-02
3.541400000000000000e+04 6.718968600034709582e-02
3.541500000000000000e+04 6.687787175178530608e-02
3.541600000000000000e+04 6.650054454803469572e-02
3.541700000000000000e+04 6.778809428215029631e-02
3.541800000000000000e+04 6.633444875478740343e-02
3.541900000000000000e+04 6.880203634500499377e-02
3.542000000000000000e+04 6.651534885168079725e-02
3.542100000000000000e+04 6.947238743305210462e-02
3.542200000000000000e+04 6.674658507108689742e-02
3.542300000000000000e+04 6.938617676496509901e-02
3.542400000000000000e+04 6.684817373752589831e-02
3.542500000000000000e+04 6.850147992372510042e-02
3.542600000000000000e+04 6.694930791854859786e-02
3.542700000000000000e+04 6.732786446809770065e-02
3.542800000000000000e+04 6.734857708215709338e-02
3.542900000000000000e+04 6.651312857866290007e-02
3.543000000000000000e+04 6.804961711168290572e-02
3.543100000000000000e+04 6.625893712043759431e-02
3.543200000000000000e+04 6.863799691200260511e-02
3.543300000000000000e+04 6.634454429149630461e-02
3.543400000000000000e+04 6.866803765296940198e-02
3.543500000000000000e+04 6.655649840831759367e-02
3.543600000000000000e+04 6.808169931173320422e-02
3.543700000000000000e+04 6.689659506082530627e-02
3.543800000000000000e+04 6.724414974451070615e-02
3.543900000000000000e+04 6.739927083253860474e-02
3.544000000000000000e+04 6.656328588724140516e-02
3.544100000000000000e+04 6.791788339614869552e-02
3.544200000000000000e+04 6.617382168769840589e-02
3.544300000000000000e+04 6.820892542600630326e-02
3.544400000000000000e+04 6.601627916097639603e-02
3.544500000000000000e+04 6.813915073871609773e-02
3.544600000000000000e+04 6.604363769292830033e-02
3.544700000000000000e+04 6.777134537696839767e-02
3.544800000000000000e+04 6.624522805213929610e-02
3.544900000000000000e+04 6.729070097208020296e-02
3.545000000000000000e+04 6.655733287334439363e-02
3.545100000000000000e+04 6.685397028923030505e-02
3.545200000000000000e+04 6.684998422861100631e-02
3.545300000000000000e+04 6.651001423597339979e-02
3.545400000000000000e+04 6.701292097568510575e-02
3.545500000000000000e+04 6.625722348690030183e-02
3.545600000000000000e+04 6.702730059623719649e-02
3.545700000000000000e+04 6.611356884241099963e-02
3.545800000000000000e+04 6.693981587886810303e-02
3.545900000000000000e+04 6.609093397855760055e-02
3.546000000000000000e+04 6.681552529335020585e-02
3.546100000000000000e+04 6.615680456161500411e-02
3.546200000000000000e+04 6.670142710208890047e-02
3.546300000000000000e+04 6.624671816825869475e-02
3.546400000000000000e+04 6.661633402109150282e-02
3.546500000000000000e+04 6.631028652191159334e-02
3.546600000000000000e+04 6.656368076801300049e-02
3.546700000000000000e+04 6.632959842681880602e-02
3.546800000000000000e+04 6.654779613018040052e-02
3.546900000000000000e+04 6.631511449813839998e-02
3.547000000000000000e+04 6.657303124666209826e-02
3.547100000000000000e+04 6.629098206758500533e-02
3.547200000000000000e+04 6.664157658815379748e-02
3.547300000000000000e+04 6.628856062889100509e-02
3.547400000000000000e+04 6.676179915666580200e-02
3.547500000000000000e+04 6.634216010570530286e-02
3.547600000000000000e+04 6.694342195987700028e-02
3.547700000000000000e+04 6.648550182580950652e-02
3.547800000000000000e+04 6.719313561916349931e-02
3.547900000000000000e+04 6.674009561538700452e-02
3.548000000000000000e+04 6.749455630779270521e-02
3.548100000000000000e+04 6.708852946758270264e-02
3.548200000000000000e+04 6.776930391788479890e-02
3.548300000000000000e+04 6.744112819433209505e-02
3.548400000000000000e+04 6.785660237073899703e-02
3.548500000000000000e+04 6.763413548469540681e-02
3.548600000000000000e+04 6.758689135313029894e-02
3.548700000000000000e+04 6.753748655319209704e-02
3.548800000000000000e+04 6.697564572095869584e-02
3.548900000000000000e+04 6.723152846097950330e-02
3.549000000000000000e+04 6.633543223142619738e-02
3.549100000000000000e+04 6.698337942361830277e-02
3.549200000000000000e+04 6.602619588375090165e-02
3.549300000000000000e+04 6.697115302085880628e-02
3.549400000000000000e+04 6.610288470983509412e-02
3.549500000000000000e+04 6.712143123149870438e-02
3.549600000000000000e+04 6.633473932743069734e-02
3.549700000000000000e+04 6.722012907266619597e-02
3.549800000000000000e+04 6.646963953971860017e-02
3.549900000000000000e+04 6.709881126880649915e-02
3.550000000000000000e+04 6.642389297485350175e-02
3.550100000000000000e+04 6.676384806632999769e-02
3.550200000000000000e+04 6.628314405679699983e-02
3.550300000000000000e+04 6.638174504041670365e-02
3.550400000000000000e+04 6.617603451013570615e-02
3.550500000000000000e+04 6.612659245729450574e-02
3.550600000000000000e+04 6.616915762424470382e-02
3.550700000000000000e+04 6.605307012796400590e-02
3.550800000000000000e+04 6.623806059360499987e-02
3.550900000000000000e+04 6.610880047082899613e-02
3.551000000000000000e+04 6.631285697221760145e-02
3.551100000000000000e+04 6.621040403842930189e-02
3.551200000000000000e+04 6.633334606885910034e-02
3.551300000000000000e+04 6.630003452301029554e-02
3.551400000000000000e+04 6.627500057220460372e-02
3.551500000000000000e+04 6.635584682226179642e-02
3.551600000000000000e+04 6.614660471677780151e-02
3.551700000000000000e+04 6.638778746128079500e-02
3.551800000000000000e+04 6.597713381052019987e-02
3.551900000000000000e+04 6.642504781484599718e-02
3.552000000000000000e+04 6.579366326332089510e-02
3.552100000000000000e+04 6.649908423423769865e-02
3.552200000000000000e+04 6.561085581779479980e-02
3.552300000000000000e+04 6.663218885660170121e-02
3.552400000000000000e+04 6.543427705764770508e-02
3.552500000000000000e+04 6.683310121297840467e-02
3.552600000000000000e+04 6.527485698461529817e-02
3.552700000000000000e+04 6.708824634552000565e-02
3.552800000000000000e+04 6.515914946794509888e-02
3.552900000000000000e+04 6.734634935855869642e-02
3.553000000000000000e+04 6.515087187290190263e-02
3.553100000000000000e+04 6.749148666858670320e-02
3.553200000000000000e+04 6.535800546407699585e-02
3.553300000000000000e+04 6.735351681709289551e-02
3.553400000000000000e+04 6.589341163635249743e-02
3.553500000000000000e+04 6.686798483133320203e-02
3.553600000000000000e+04 6.677902489900590377e-02
3.553700000000000000e+04 6.625494360923769865e-02
3.553800000000000000e+04 6.790917366743090544e-02
3.553900000000000000e+04 6.584122776985169845e-02
3.554000000000000000e+04 6.914602965116499467e-02
3.554100000000000000e+04 6.569307297468189588e-02
3.554200000000000000e+04 7.027244567871089587e-02
3.554300000000000000e+04 6.570892035961149735e-02
3.554400000000000000e+04 7.085166126489640670e-02
3.554500000000000000e+04 6.577099859714509444e-02
3.554600000000000000e+04 7.036142796277999878e-02
3.554700000000000000e+04 6.578082591295239534e-02
3.554800000000000000e+04 6.886461377143859863e-02
3.554900000000000000e+04 6.595988571643829346e-02
3.555000000000000000e+04 6.729842722415919909e-02
3.555100000000000000e+04 6.666015833616259489e-02
3.555200000000000000e+04 6.642425060272219572e-02
3.555300000000000000e+04 6.758957356214520540e-02
3.555400000000000000e+04 6.609366089105610242e-02
3.555500000000000000e+04 6.799582391977310181e-02
3.555600000000000000e+04 6.599429994821549850e-02
3.555700000000000000e+04 6.759774684906010023e-02
3.555800000000000000e+04 6.616648286581039429e-02
3.555900000000000000e+04 6.681027263402940231e-02
3.556000000000000000e+04 6.666904687881469727e-02
3.556100000000000000e+04 6.621018797159189395e-02
3.556200000000000000e+04 6.728961318731309371e-02
3.556300000000000000e+04 6.601684540510180388e-02
3.556400000000000000e+04 6.771080940961840544e-02
3.556500000000000000e+04 6.610742956399920378e-02
3.556600000000000000e+04 6.774000078439709749e-02
3.556700000000000000e+04 6.634871661663059583e-02
3.556800000000000000e+04 6.742374598979949951e-02
3.556900000000000000e+04 6.667722761631010575e-02
3.557000000000000000e+04 6.691209226846689395e-02
3.557100000000000000e+04 6.697849929332730379e-02
3.557200000000000000e+04 6.636466830968859587e-02
3.557300000000000000e+04 6.717699021100999313e-02
3.557400000000000000e+04 6.598501652479170365e-02
3.557500000000000000e+04 6.730660796165470472e-02
3.557600000000000000e+04 6.588719040155409379e-02
3.557700000000000000e+04 6.735678017139430651e-02
3.557800000000000000e+04 6.599349528551100297e-02
3.557900000000000000e+04 6.722759455442429977e-02
3.558000000000000000e+04 6.614017486572269788e-02
3.558100000000000000e+04 6.689224392175670275e-02
3.558200000000000000e+04 6.621908396482470427e-02
3.558300000000000000e+04 6.648956984281539917e-02
3.558400000000000000e+04 6.622602790594099564e-02
3.558500000000000000e+04 6.620103865861889925e-02
3.558600000000000000e+04 6.620448827743530273e-02
3.558700000000000000e+04 6.608752906322480636e-02
3.558800000000000000e+04 6.616604328155520354e-02
3.558900000000000000e+04 6.610038131475449996e-02
3.559000000000000000e+04 6.609912216663360596e-02
3.559100000000000000e+04 6.618337333202360673e-02
3.559200000000000000e+04 6.600462645292279329e-02
3.559300000000000000e+04 6.629643589258189806e-02
3.559400000000000000e+04 6.590774655342100663e-02
3.559500000000000000e+04 6.640341132879259978e-02
3.559600000000000000e+04 6.583120673894879427e-02
3.559700000000000000e+04 6.647849828004839812e-02
3.559800000000000000e+04 6.577150523662569914e-02
3.559900000000000000e+04 6.651699542999270354e-02
3.560000000000000000e+04 6.572148203849789705e-02
3.560100000000000000e+04 6.652794033288959852e-02
3.560200000000000000e+04 6.569150835275650024e-02
3.560300000000000000e+04 6.651879101991650667e-02
3.560400000000000000e+04 6.568834930658340454e-02
3.560500000000000000e+04 6.649919599294659700e-02
3.560600000000000000e+04 6.569936126470569959e-02
3.560700000000000000e+04 6.648357212543490324e-02
3.560800000000000000e+04 6.570742279291150179e-02
3.560900000000000000e+04 6.648012250661849976e-02
3.561000000000000000e+04 6.570309400558470292e-02
3.561100000000000000e+04 6.648872047662729434e-02
3.561200000000000000e+04 6.568547338247300582e-02
3.561300000000000000e+04 6.651208549737930298e-02
3.561400000000000000e+04 6.565243005752559313e-02
3.561500000000000000e+04 6.654880195856090197e-02
3.561600000000000000e+04 6.559922546148300171e-02
3.561700000000000000e+04 6.658894568681719695e-02
3.561800000000000000e+04 6.552717834711070666e-02
3.561900000000000000e+04 6.662331521511080656e-02
3.562000000000000000e+04 6.544974446296690507e-02
3.562100000000000000e+04 6.665728986263279310e-02
3.562200000000000000e+04 6.539097428321839767e-02
3.562300000000000000e+04 6.672069430351260100e-02
3.562400000000000000e+04 6.538118422031399812e-02
3.562500000000000000e+04 6.686800718307500668e-02
3.562600000000000000e+04 6.545624136924739489e-02
3.562700000000000000e+04 6.716635078191759978e-02
3.562800000000000000e+04 6.565706431865689363e-02
3.562900000000000000e+04 6.768339127302169800e-02
3.563000000000000000e+04 6.601951271295550261e-02
3.563100000000000000e+04 6.843471527099609375e-02
3.563200000000000000e+04 6.651417165994640002e-02
3.563300000000000000e+04 6.926371902227400346e-02
3.563400000000000000e+04 6.693339347839359632e-02
3.563500000000000000e+04 6.973595172166820177e-02
3.563600000000000000e+04 6.691785156726839934e-02
3.563700000000000000e+04 6.936267018318180433e-02
3.563800000000000000e+04 6.643172353506089645e-02
3.563900000000000000e+04 6.828323751687999377e-02
3.564000000000000000e+04 6.615365296602250533e-02
3.564100000000000000e+04 6.738823652267460218e-02
3.564200000000000000e+04 6.665915250778199630e-02
3.564300000000000000e+04 6.721264123916630140e-02
3.564400000000000000e+04 6.749185174703599410e-02
3.564500000000000000e+04 6.729807704687119918e-02
3.564600000000000000e+04 6.776677817106249724e-02
3.564700000000000000e+04 6.705309450626370515e-02
3.564800000000000000e+04 6.731186807155610519e-02
3.564900000000000000e+04 6.665112823247909546e-02
3.565000000000000000e+04 6.677398085594180022e-02
3.565100000000000000e+04 6.658972799777980456e-02
3.565200000000000000e+04 6.665233522653579712e-02
3.565300000000000000e+04 6.679662317037579622e-02
3.565400000000000000e+04 6.678978353738780627e-02
3.565500000000000000e+04 6.682153791189189562e-02
3.565600000000000000e+04 6.686167418956759367e-02
3.565700000000000000e+04 6.651502102613450484e-02
3.565800000000000000e+04 6.687531620264050569e-02
3.565900000000000000e+04 6.617203354835510254e-02
3.566000000000000000e+04 6.701319664716720581e-02
3.566100000000000000e+04 6.604139506816859850e-02
3.566200000000000000e+04 6.722093373537059435e-02
3.566300000000000000e+04 6.604517996311190520e-02
3.566400000000000000e+04 6.728555262088779798e-02
3.566500000000000000e+04 6.605374068021770129e-02
3.566600000000000000e+04 6.713146716356280241e-02
3.566700000000000000e+04 6.606276333332060380e-02
3.566800000000000000e+04 6.685784459114070544e-02
3.566900000000000000e+04 6.611231714487079969e-02
3.567000000000000000e+04 6.660881638526920667e-02
3.567100000000000000e+04 6.618326902389530531e-02
3.567200000000000000e+04 6.643678247928619385e-02
3.567300000000000000e+04 6.620974838733670320e-02
3.567400000000000000e+04 6.631864607334139738e-02
3.567500000000000000e+04 6.616321951150890002e-02
3.567600000000000000e+04 6.624674052000049940e-02
3.567700000000000000e+04 6.606515496969220247e-02
3.567800000000000000e+04 6.622516363859179411e-02
3.567900000000000000e+04 6.594584882259370284e-02
3.568000000000000000e+04 6.624199450016020341e-02
3.568100000000000000e+04 6.583923101425169511e-02
3.568200000000000000e+04 6.627947092056270251e-02
3.568300000000000000e+04 6.576407700777049670e-02
3.568400000000000000e+04 6.632002443075180054e-02
3.568500000000000000e+04 6.570864468812939729e-02
3.568600000000000000e+04 6.635756045579910278e-02
3.568700000000000000e+04 6.565410643815990099e-02
3.568800000000000000e+04 6.640151143074039808e-02
3.568900000000000000e+04 6.558594107627870040e-02
3.569000000000000000e+04 6.647521257400509920e-02
3.569100000000000000e+04 6.549979001283649793e-02
3.569200000000000000e+04 6.661524623632429642e-02
3.569300000000000000e+04 6.540038436651229858e-02
3.569400000000000000e+04 6.686450541019439697e-02
3.569500000000000000e+04 6.530722230672840467e-02
3.569600000000000000e+04 6.725291907787320222e-02
3.569700000000000000e+04 6.526955217123030228e-02
3.569800000000000000e+04 6.775652617216110229e-02
3.569900000000000000e+04 6.537009775638580322e-02
3.570000000000000000e+04 6.821957230567929353e-02
3.570100000000000000e+04 6.565496325492860274e-02
3.570200000000000000e+04 6.834073364734649658e-02
3.570300000000000000e+04 6.603665649890899658e-02
3.570400000000000000e+04 6.797204911708830399e-02
3.570500000000000000e+04 6.641794741153719817e-02
3.570600000000000000e+04 6.749746203422550550e-02
3.570700000000000000e+04 6.700378656387330489e-02
3.570800000000000000e+04 6.750965118408200349e-02
3.570900000000000000e+04 6.802377849817280164e-02
3.571000000000000000e+04 6.805074959993359651e-02
3.571100000000000000e+04 6.897703558206559615e-02
3.571200000000000000e+04 6.855817139148709383e-02
3.571300000000000000e+04 6.878350675106049972e-02
3.571400000000000000e+04 6.843142211437229505e-02
3.571500000000000000e+04 6.732804328203199906e-02
3.571600000000000000e+04 6.791500747203829680e-02
3.571700000000000000e+04 6.622621417045590486e-02
3.571800000000000000e+04 6.794863939285279708e-02
3.571900000000000000e+04 6.642522662878040662e-02
3.572000000000000000e+04 6.831853091716770521e-02
3.572100000000000000e+04 6.698044389486310091e-02
3.572200000000000000e+04 6.792788207530979505e-02
3.572300000000000000e+04 6.708585470914839310e-02
3.572400000000000000e+04 6.677737087011340056e-02
3.572500000000000000e+04 6.709984689950940218e-02
3.572600000000000000e+04 6.587817519903180208e-02
3.572700000000000000e+04 6.737049669027329879e-02
3.572800000000000000e+04 6.565051525831219759e-02
3.572900000000000000e+04 6.758391112089159880e-02
3.573000000000000000e+04 6.574590504169459948e-02
3.573100000000000000e+04 6.732641160488130050e-02
3.573200000000000000e+04 6.593280285596850310e-02
3.573300000000000000e+04 6.667570769786830553e-02
3.573400000000000000e+04 6.628842651844020495e-02
3.573500000000000000e+04 6.608070433139799638e-02
3.573600000000000000e+04 6.673969328403470125e-02
3.573700000000000000e+04 6.574773788452149825e-02
3.573800000000000000e+04 6.701561063528059525e-02
3.573900000000000000e+04 6.559507548809050126e-02
3.574000000000000000e+04 6.700723618268969450e-02
3.574100000000000000e+04 6.558027118444439973e-02
3.574200000000000000e+04 6.678484380245210128e-02
3.574300000000000000e+04 6.569285690784450182e-02
3.574400000000000000e+04 6.644167751073840056e-02
3.574500000000000000e+04 6.586537510156630082e-02
3.574600000000000000e+04 6.611297279596330123e-02
3.574700000000000000e+04 6.602904200553889880e-02
3.574800000000000000e+04 6.589886546134950118e-02
3.574900000000000000e+04 6.613491475582120027e-02
3.575000000000000000e+04 6.579394638538360596e-02
3.575100000000000000e+04 6.615720689296719637e-02
3.575200000000000000e+04 6.575391441583630647e-02
3.575300000000000000e+04 6.611036509275440565e-02
3.575400000000000000e+04 6.574148684740070692e-02
3.575500000000000000e+04 6.602138280868530273e-02
3.575600000000000000e+04 6.573843210935589876e-02
3.575700000000000000e+04 6.592950224876399645e-02
3.575800000000000000e+04 6.573127955198289352e-02
3.575900000000000000e+04 6.585475057363510132e-02
3.576000000000000000e+04 6.570056825876240125e-02
3.576100000000000000e+04 6.579312682151790270e-02
3.576200000000000000e+04 6.564535200595859876e-02
3.576300000000000000e+04 6.575474143028260665e-02
3.576400000000000000e+04 6.558631360530850496e-02
3.576500000000000000e+04 6.574166566133500533e-02
3.576600000000000000e+04 6.553691625595089998e-02
3.576700000000000000e+04 6.573573499917979845e-02
3.576800000000000000e+04 6.548979133367539840e-02
3.576900000000000000e+04 6.572931259870530563e-02
3.577000000000000000e+04 6.543546915054319901e-02
3.577100000000000000e+04 6.572538614273069901e-02
3.577200000000000000e+04 6.537453830242159758e-02
3.577300000000000000e+04 6.573059409856800428e-02
3.577400000000000000e+04 6.531506776809689607e-02
3.577500000000000000e+04 6.575787812471389771e-02
3.577600000000000000e+04 6.525266915559770065e-02
3.577700000000000000e+04 6.581857800483699450e-02
3.577800000000000000e+04 6.518107652664180407e-02
3.577900000000000000e+04 6.593121588230130281e-02
3.578000000000000000e+04 6.511496752500529894e-02
3.578100000000000000e+04 6.611860543489460340e-02
3.578200000000000000e+04 6.508015841245649857e-02
3.578300000000000000e+04 6.639890372753140535e-02
3.578400000000000000e+04 6.510853022336959839e-02
3.578500000000000000e+04 6.677158176898960462e-02
3.578600000000000000e+04 6.523976475000380082e-02
3.578700000000000000e+04 6.717914342880250411e-02
3.578800000000000000e+04 6.549222022294999557e-02
3.578900000000000000e+04 6.748595088720320267e-02
3.579000000000000000e+04 6.581988185644149780e-02
3.579100000000000000e+04 6.753068417310710558e-02
3.579200000000000000e+04 6.614743918180469862e-02
3.579300000000000000e+04 6.724663078784939851e-02
3.579400000000000000e+04 6.648205965757369995e-02
3.579500000000000000e+04 6.674817204475400056e-02
3.579600000000000000e+04 6.697937101125719939e-02
3.579700000000000000e+04 6.626089662313459916e-02
3.579800000000000000e+04 6.778665632009510389e-02
3.579900000000000000e+04 6.595439463853840223e-02
3.580000000000000000e+04 6.868920475244519319e-02
3.580100000000000000e+04 6.579978018999099731e-02
3.580200000000000000e+04 6.907458603382110596e-02
3.580300000000000000e+04 6.561987847089770232e-02
3.580400000000000000e+04 6.861607730388639970e-02
3.580500000000000000e+04 6.540966778993609343e-02
3.580600000000000000e+04 6.773410737514500013e-02
3.580700000000000000e+04 6.542585045099259811e-02
3.580800000000000000e+04 6.703671813011169434e-02
3.580900000000000000e+04 6.581253558397290315e-02
3.581000000000000000e+04 6.676097214221950182e-02
3.581100000000000000e+04 6.636433303356170654e-02
3.581200000000000000e+04 6.675837188959120316e-02
3.581300000000000000e+04 6.663620471954349866e-02
3.581400000000000000e+04 6.679550558328629928e-02
3.581500000000000000e+04 6.643111258745189318e-02
3.581600000000000000e+04 6.680314987897870149e-02
3.581700000000000000e+04 6.595980376005169954e-02
3.581800000000000000e+04 6.682399660348889436e-02
3.581900000000000000e+04 6.548210233449940076e-02
3.582000000000000000e+04 6.691985577344890246e-02
3.582100000000000000e+04 6.513772159814830431e-02
3.582200000000000000e+04 6.710963696241380172e-02
3.582300000000000000e+04 6.497588753700260511e-02
3.582400000000000000e+04 6.731448322534559769e-02
3.582500000000000000e+04 6.496181339025500212e-02
3.582600000000000000e+04 6.745124608278270373e-02
3.582700000000000000e+04 6.502962857484820280e-02
3.582800000000000000e+04 6.748460978269579802e-02
3.582900000000000000e+04 6.512495130300520463e-02
3.583000000000000000e+04 6.740467250347140227e-02
3.583100000000000000e+04 6.521063297986980090e-02
3.583200000000000000e+04 6.724959611892700195e-02
3.583300000000000000e+04 6.527532637119290437e-02
3.583400000000000000e+04 6.706239283084869385e-02
3.583500000000000000e+04 6.531687825918200407e-02
3.583600000000000000e+04 6.684740632772449842e-02
3.583700000000000000e+04 6.532061845064160432e-02
3.583800000000000000e+04 6.663354486227039686e-02
3.583900000000000000e+04 6.528070569038389726e-02
3.584000000000000000e+04 6.647388637065890227e-02
3.584100000000000000e+04 6.522461771965029631e-02
3.584200000000000000e+04 6.637739390134810014e-02
3.584300000000000000e+04 6.518179923295970568e-02
3.584400000000000000e+04 6.631956994533540206e-02
3.584500000000000000e+04 6.514003872871400314e-02
3.584600000000000000e+04 6.629568338394170590e-02
3.584700000000000000e+04 6.507853418588639693e-02
3.584800000000000000e+04 6.631233543157580290e-02
3.584900000000000000e+04 6.501292437314989958e-02
3.585000000000000000e+04 6.636162102222439851e-02
3.585100000000000000e+04 6.496503204107280383e-02
3.585200000000000000e+04 6.644018739461900191e-02
3.585300000000000000e+04 6.492836773395539718e-02
3.585400000000000000e+04 6.655111163854600387e-02
3.585500000000000000e+04 6.488411873579029432e-02
3.585600000000000000e+04 6.667944788932800293e-02
3.585700000000000000e+04 6.482633948326109452e-02
3.585800000000000000e+04 6.681466847658160124e-02
3.585900000000000000e+04 6.475963443517679385e-02
3.586000000000000000e+04 6.696405261754989624e-02
3.586100000000000000e+04 6.468851119279860062e-02
3.586200000000000000e+04 6.712893396615980668e-02
3.586300000000000000e+04 6.461973488330839677e-02
3.586400000000000000e+04 6.729546934366230360e-02
3.586500000000000000e+04 6.456222385168079725e-02
3.586600000000000000e+04 6.744496524333949694e-02
3.586700000000000000e+04 6.452824920415879684e-02
3.586800000000000000e+04 6.754668802022929797e-02
3.586900000000000000e+04 6.453264504671099577e-02
3.587000000000000000e+04 6.755700707435610686e-02
3.587100000000000000e+04 6.459179520606990466e-02
3.587200000000000000e+04 6.744176149368290296e-02
3.587300000000000000e+04 6.471920013427730212e-02
3.587400000000000000e+04 6.718380749225620618e-02
3.587500000000000000e+04 6.492075324058529939e-02
3.587600000000000000e+04 6.679688394069670243e-02
3.587700000000000000e+04 6.519555300474169646e-02
3.587800000000000000e+04 6.633178144693370470e-02
3.587900000000000000e+04 6.552959978580470690e-02
3.588000000000000000e+04 6.586877256631849809e-02
3.588100000000000000e+04 6.589820235967640272e-02
3.588200000000000000e+04 6.550169736146929655e-02
3.588300000000000000e+04 6.629248708486559782e-02
3.588400000000000000e+04 6.532276421785350451e-02
3.588500000000000000e+04 6.674020737409590287e-02
3.588600000000000000e+04 6.539261341094969315e-02
3.588700000000000000e+04 6.728876382112500276e-02
3.588800000000000000e+04 6.568995118141170153e-02
3.588900000000000000e+04 6.790630519390110365e-02
3.589000000000000000e+04 6.606848537921909681e-02
3.589100000000000000e+04 6.835044920444489913e-02
3.589200000000000000e+04 6.626085191965100374e-02
3.589300000000000000e+04 6.822760403156280518e-02
3.589400000000000000e+04 6.606483459472660413e-02
3.589500000000000000e+04 6.739980727434159713e-02
3.589600000000000000e+04 6.567143648862840133e-02
3.589700000000000000e+04 6.632588058710099654e-02
3.589800000000000000e+04 6.556960195302960481e-02
3.589900000000000000e+04 6.564407050609590011e-02
3.590000000000000000e+04 6.594257801771159777e-02
3.590100000000000000e+04 6.549662351608280531e-02
3.590200000000000000e+04 6.647673994302749634e-02
3.590300000000000000e+04 6.557480245828629928e-02
3.590400000000000000e+04 6.675340980291369353e-02
3.590500000000000000e+04 6.558090448379519377e-02
3.590600000000000000e+04 6.660956144332889906e-02
3.590700000000000000e+04 6.548018008470539442e-02
3.590800000000000000e+04 6.620950996875760164e-02
3.590900000000000000e+04 6.543001532554630628e-02
3.591000000000000000e+04 6.585007905960080232e-02
3.591100000000000000e+04 6.552399694919590345e-02
3.591200000000000000e+04 6.567749381065370040e-02
3.591300000000000000e+04 6.567677855491639571e-02
3.591400000000000000e+04 6.563881039619449964e-02
3.591500000000000000e+04 6.573975086212159591e-02
3.591600000000000000e+04 6.564130634069439973e-02
3.591700000000000000e+04 6.563986092805859651e-02
3.591800000000000000e+04 6.566519290208820692e-02
3.591900000000000000e+04 6.541405618190769544e-02
3.592000000000000000e+04 6.576563417911529541e-02
3.592100000000000000e+04 6.517313420772549715e-02
3.592200000000000000e+04 6.601265072822569413e-02
3.592300000000000000e+04 6.504495441913600573e-02
3.592400000000000000e+04 6.642378866672520032e-02
3.592500000000000000e+04 6.515697389841079712e-02
3.592600000000000000e+04 6.688501685857770052e-02
3.592700000000000000e+04 6.564612686634059557e-02
3.592800000000000000e+04 6.704440712928770585e-02
3.592900000000000000e+04 6.656721234321590075e-02
3.593000000000000000e+04 6.649805605411529541e-02
3.593100000000000000e+04 6.773116439580920134e-02
3.593200000000000000e+04 6.550876796245569400e-02
3.593300000000000000e+04 6.877593696117399735e-02
3.593400000000000000e+04 6.496269255876539750e-02
3.593500000000000000e+04 6.948718428611759534e-02
3.593600000000000000e+04 6.514645367860789904e-02
3.593700000000000000e+04 6.926291435956949405e-02
3.593800000000000000e+04 6.587884575128559461e-02
3.593900000000000000e+04 6.777641922235490279e-02
3.594000000000000000e+04 6.707432866096499358e-02
3.594100000000000000e+04 6.617569923400880294e-02
3.594200000000000000e+04 6.828128546476359972e-02
3.594300000000000000e+04 6.549485027790069580e-02
3.594400000000000000e+04 6.869719922542570634e-02
3.594500000000000000e+04 6.555674970149989733e-02
3.594600000000000000e+04 6.811890006065370040e-02
3.594700000000000000e+04 6.598455458879469437e-02
3.594800000000000000e+04 6.712049245834350586e-02
3.594900000000000000e+04 6.661404669284820557e-02
3.595000000000000000e+04 6.636635214090350066e-02
3.595100000000000000e+04 6.708892434835429797e-02
3.595200000000000000e+04 6.610621511936190520e-02
3.595300000000000000e+04 6.703591346740719881e-02
3.595400000000000000e+04 6.623359024524690108e-02
3.595500000000000000e+04 6.653939187526700105e-02
3.595600000000000000e+04 6.657021492719650269e-02
3.595700000000000000e+04 6.606975197792050447e-02
3.595800000000000000e+04 6.697253882884980636e-02
3.595900000000000000e+04 6.589959561824799972e-02
3.596000000000000000e+04 6.724132597446440263e-02
3.596100000000000000e+04 6.595209240913389726e-02
3.596200000000000000e+04 6.725078821182249589e-02
3.596300000000000000e+04 6.606639921665190263e-02
3.596400000000000000e+04 6.707839667797090011e-02
3.596500000000000000e+04 6.617285311222080579e-02
3.596600000000000000e+04 6.686639785766600175e-02
3.596700000000000000e+04 6.624963879585270277e-02
3.596800000000000000e+04 6.664270907640459929e-02
3.596900000000000000e+04 6.630116701126100021e-02
3.597000000000000000e+04 6.645573675632479582e-02
3.597100000000000000e+04 6.633776426315310393e-02
3.597200000000000000e+04 6.634653359651569715e-02
3.597300000000000000e+04 6.635627150535579333e-02
3.597400000000000000e+04 6.625809520483019743e-02
3.597500000000000000e+04 6.641082465648649735e-02
3.597600000000000000e+04 6.610561162233349886e-02
3.597700000000000000e+04 6.644212454557420211e-02
3.597800000000000000e+04 6.591794639825819535e-02
3.597900000000000000e+04 6.632859259843830457e-02
3.598000000000000000e+04 6.584930419921880551e-02
3.598100000000000000e+04 6.612229347228999743e-02
3.598200000000000000e+04 6.594034284353260389e-02
3.598300000000000000e+04 6.592460721731190076e-02
3.598400000000000000e+04 6.604064255952840634e-02
3.598500000000000000e+04 6.573268771171569824e-02
3.598600000000000000e+04 6.607177108526229858e-02
3.598700000000000000e+04 6.558041274547579680e-02
3.598800000000000000e+04 6.607431918382640490e-02
3.598900000000000000e+04 6.554806232452389803e-02
3.599000000000000000e+04 6.604316085577009721e-02
3.599100000000000000e+04 6.562789529562000623e-02
3.599200000000000000e+04 6.594268977642059326e-02
3.599300000000000000e+04 6.573083251714710584e-02
3.599400000000000000e+04 6.576412916183470292e-02
3.599500000000000000e+04 6.575895845890049329e-02
3.599600000000000000e+04 6.555064767599109998e-02
3.599700000000000000e+04 6.571497023105619950e-02
3.599800000000000000e+04 6.541169434785840120e-02
3.599900000000000000e+04 6.567062437534329500e-02
3.600000000000000000e+04 6.539349257946010241e-02
3.600100000000000000e+04 6.563629955053329468e-02
3.600200000000000000e+04 6.543830782175059924e-02
3.600300000000000000e+04 6.559076905250549316e-02
3.600400000000000000e+04 6.549623608589169588e-02
3.600500000000000000e+04 6.552892178297040071e-02
3.600600000000000000e+04 6.552396714687350188e-02
3.600700000000000000e+04 6.545228511095049773e-02
3.600800000000000000e+04 6.549050658941270309e-02
3.600900000000000000e+04 6.538134068250660291e-02
3.601000000000000000e+04 6.541726738214490022e-02
3.601100000000000000e+04 6.533703953027729383e-02
3.601200000000000000e+04 6.532306969165800614e-02
3.601300000000000000e+04 6.531801074743269486e-02
3.601400000000000000e+04 6.521854549646380339e-02
3.601500000000000000e+04 6.532943248748780685e-02
3.601600000000000000e+04 6.512755900621410021e-02
3.601700000000000000e+04 6.537766754627230559e-02
3.601800000000000000e+04 6.505673378705979781e-02
3.601900000000000000e+04 6.545357406139369616e-02
3.602000000000000000e+04 6.500013172626499525e-02
3.602100000000000000e+04 6.556440144777299361e-02
3.602200000000000000e+04 6.496216356754300203e-02
3.602300000000000000e+04 6.573404371738429675e-02
3.602400000000000000e+04 6.496006250381469727e-02
3.602500000000000000e+04 6.601016223430629382e-02
3.602600000000000000e+04 6.503919512033459749e-02
3.602700000000000000e+04 6.647247821092609754e-02
3.602800000000000000e+04 6.527534872293469514e-02
3.602900000000000000e+04 6.719156354665760389e-02
3.603000000000000000e+04 6.575300544500349564e-02
3.603100000000000000e+04 6.812290847301480379e-02
3.603200000000000000e+04 6.648131459951399369e-02
3.603300000000000000e+04 6.891403347253799438e-02
3.603400000000000000e+04 6.718818843364719740e-02
3.603500000000000000e+04 6.883428990840910477e-02
3.603600000000000000e+04 6.734457612037660079e-02
3.603700000000000000e+04 6.749936193227769332e-02
3.603800000000000000e+04 6.749936193227769332e-02
3.603900000000000000e+04 6.690031290054319901e-02
3.604000000000000000e+04 6.578290462493900648e-02
3.604100000000000000e+04 6.665600091218949752e-02
3.604200000000000000e+04 6.485705822706219759e-02
3.604300000000000000e+04 6.714191287755970350e-02
3.604400000000000000e+04 6.480691581964490022e-02
3.604500000000000000e+04 6.787303090095520020e-02
3.604600000000000000e+04 6.509842723608019743e-02
3.604700000000000000e+04 6.800858676433560457e-02
3.604800000000000000e+04 6.529838591814039750e-02
3.604900000000000000e+04 6.734961271286009354e-02
3.605000000000000000e+04 6.534880399703979492e-02
3.605100000000000000e+04 6.660292297601699829e-02
3.605200000000000000e+04 6.554339826107029310e-02
3.605300000000000000e+04 6.634218990802759341e-02
3.605400000000000000e+04 6.592354178428649902e-02
3.605500000000000000e+04 6.637040525674819946e-02
3.605600000000000000e+04 6.615028530359269576e-02
3.605700000000000000e+04 6.640567630529399523e-02
3.605800000000000000e+04 6.596724689006809583e-02
3.605900000000000000e+04 6.645145267248149523e-02
3.606000000000000000e+04 6.548016518354420057e-02
3.606100000000000000e+04 6.656760722398759322e-02
3.606200000000000000e+04 6.508155912160870638e-02
3.606300000000000000e+04 6.678301841020579943e-02
3.606400000000000000e+04 6.498036533594130082e-02
3.606500000000000000e+04 6.698236614465709338e-02
3.606600000000000000e+04 6.502118706703190198e-02
3.606700000000000000e+04 6.700151413679120149e-02
3.606800000000000000e+04 6.506235897541050306e-02
3.606900000000000000e+04 6.681051105260850387e-02
3.607000000000000000e+04 6.514725089073179765e-02
3.607100000000000000e+04 6.646440178155900436e-02
3.607200000000000000e+04 6.531320512294770675e-02
3.607300000000000000e+04 6.606468558311459627e-02
3.607400000000000000e+04 6.551284343004229460e-02
3.607500000000000000e+04 6.572467833757400513e-02
3.607600000000000000e+04 6.565120816230769762e-02
3.607700000000000000e+04 6.547272205352780428e-02
3.607800000000000000e+04 6.569395959377290206e-02
3.607900000000000000e+04 6.530316174030299792e-02
3.608000000000000000e+04 6.569712609052659469e-02
3.608100000000000000e+04 6.521938741207120027e-02
3.608200000000000000e+04 6.567807495594020495e-02
3.608300000000000000e+04 6.519595533609390259e-02
3.608400000000000000e+04 6.561101227998729357e-02
3.608500000000000000e+04 6.520002335309979524e-02
3.608600000000000000e+04 6.551810353994369507e-02
3.608700000000000000e+04 6.519144028425219450e-02
3.608800000000000000e+04 6.543733924627299914e-02
3.608900000000000000e+04 6.515175849199300595e-02
3.609000000000000000e+04 6.539386510849000411e-02
3.609100000000000000e+04 6.510289013385769930e-02
3.609200000000000000e+04 6.539545208215709338e-02
3.609300000000000000e+04 6.504781544208529387e-02
3.609400000000000000e+04 6.542887538671489367e-02
3.609500000000000000e+04 6.496682018041609330e-02
3.609600000000000000e+04 6.549999862909319792e-02
3.609700000000000000e+04 6.486266851425169511e-02
3.609800000000000000e+04 6.562961637973789564e-02
3.609900000000000000e+04 6.475066393613819471e-02
3.610000000000000000e+04 6.584037095308299670e-02
3.610100000000000000e+04 6.465184688568119398e-02
3.610200000000000000e+04 6.618132442235949431e-02
3.610300000000000000e+04 6.459606438875199752e-02
3.610400000000000000e+04 6.672271341085429797e-02
3.610500000000000000e+04 6.462711095809940687e-02
3.610600000000000000e+04 6.753651797771449694e-02
3.610700000000000000e+04 6.481990963220600477e-02
3.610800000000000000e+04 6.863778829574579410e-02
3.610900000000000000e+04 6.520760804414750533e-02
3.611000000000000000e+04 6.976176798343659835e-02
3.611100000000000000e+04 6.558428704738619719e-02
3.611200000000000000e+04 7.013281434774400191e-02
3.611300000000000000e+04 6.550727039575579558e-02
3.611400000000000000e+04 6.893859803676609388e-02
3.611500000000000000e+04 6.512132287025450272e-02
3.611600000000000000e+04 6.672004610300059924e-02
3.611700000000000000e+04 6.566341966390609741e-02
3.611800000000000000e+04 6.530899554491040315e-02
3.611900000000000000e+04 6.769336760044100676e-02
3.612000000000000000e+04 6.542321294546130095e-02
3.612100000000000000e+04 6.993658840656280518e-02
3.612200000000000000e+04 6.591430306434629960e-02
3.612300000000000000e+04 7.061297446489329943e-02
3.612400000000000000e+04 6.566066294908519396e-02
3.612500000000000000e+04 6.924173980951310592e-02
3.612600000000000000e+04 6.541874259710310502e-02
3.612700000000000000e+04 6.739431619644170590e-02
3.612800000000000000e+04 6.650948524475100432e-02
3.612900000000000000e+04 6.655896455049510607e-02
3.613000000000000000e+04 6.808396428823469682e-02
3.613100000000000000e+04 6.623736768960949983e-02
3.613200000000000000e+04 6.847340613603590531e-02
3.613300000000000000e+04 6.574546545743939485e-02
3.613400000000000000e+04 6.769376993179319901e-02
3.613500000000000000e+04 6.564769148826600509e-02
3.613600000000000000e+04 6.693593412637710571e-02
3.613700000000000000e+04 6.625796854495999422e-02
3.613800000000000000e+04 6.665256619453430176e-02
3.613900000000000000e+04 6.681393086910250578e-02
3.614000000000000000e+04 6.642182916402819548e-02
3.614100000000000000e+04 6.679383665323260222e-02
3.614200000000000000e+04 6.604977697134019332e-02
3.614300000000000000e+04 6.644700467586520110e-02
3.614400000000000000e+04 6.580670922994609484e-02
3.614500000000000000e+04 6.621882319450379806e-02
3.614600000000000000e+04 6.579010188579559326e-02
3.614700000000000000e+04 6.628645211458210340e-02
3.614800000000000000e+04 6.585094332695010100e-02
3.614900000000000000e+04 6.643880903720859876e-02
3.615000000000000000e+04 6.583619862794880262e-02
3.615100000000000000e+04 6.642043590545650134e-02
3.615200000000000000e+04 6.576398760080340300e-02
3.615300000000000000e+04 6.618522107601169935e-02
3.615400000000000000e+04 6.575904041528700394e-02
3.615500000000000000e+04 6.581921875476839934e-02
3.615600000000000000e+04 6.589768826961520110e-02
3.615700000000000000e+04 6.551686674356460571e-02
3.615800000000000000e+04 6.612940877676010132e-02
3.615900000000000000e+04 6.537529826164249769e-02
3.616000000000000000e+04 6.625941395759579744e-02
3.616100000000000000e+04 6.530851125717160310e-02
3.616200000000000000e+04 6.614344567060470581e-02
3.616300000000000000e+04 6.528585404157639938e-02
3.616400000000000000e+04 6.584676355123519897e-02
3.616500000000000000e+04 6.535618007183069400e-02
3.616600000000000000e+04 6.554803997278209338e-02
3.616700000000000000e+04 6.549972295761109786e-02
3.616800000000000000e+04 6.536023318767550383e-02
3.616900000000000000e+04 6.562959402799610487e-02
3.617000000000000000e+04 6.528563052415850554e-02
3.617100000000000000e+04 6.564618647098539872e-02
3.617200000000000000e+04 6.526479125022889571e-02
3.617300000000000000e+04 6.551066040992739592e-02
3.617400000000000000e+04 6.527291983366009798e-02
3.617500000000000000e+04 6.530860066413879395e-02
3.617600000000000000e+04 6.532151252031330457e-02
3.617700000000000000e+04 6.513900309801100297e-02
3.617800000000000000e+04 6.539269536733630095e-02
3.617900000000000000e+04 6.501792371273039384e-02
3.618000000000000000e+04 6.544930487871170044e-02
3.618100000000000000e+04 6.491930037736889925e-02
3.618200000000000000e+04 6.546991318464280563e-02
3.618300000000000000e+04 6.482856720685960250e-02
3.618400000000000000e+04 6.546723842620849609e-02
3.618500000000000000e+04 6.473893672227859497e-02
3.618600000000000000e+04 6.549580395221710205e-02
3.618700000000000000e+04 6.464606523513789782e-02
3.618800000000000000e+04 6.560344994068149915e-02
3.618900000000000000e+04 6.453732401132579455e-02
3.619000000000000000e+04 6.579548865556719695e-02
3.619100000000000000e+04 6.441118568181990189e-02
3.619200000000000000e+04 6.607953459024429321e-02
3.619300000000000000e+04 6.429736316204069657e-02
3.619400000000000000e+04 6.646029651165009933e-02
3.619500000000000000e+04 6.425608694553379407e-02
3.619600000000000000e+04 6.687468290328979492e-02
3.619700000000000000e+04 6.436461955308910021e-02
3.619800000000000000e+04 6.711897253990170564e-02
3.619900000000000000e+04 6.468997150659559769e-02
3.620000000000000000e+04 6.691228598356249724e-02
3.620100000000000000e+04 6.524199992418290572e-02
3.620200000000000000e+04 6.620071828365330091e-02
3.620300000000000000e+04 6.594381481409070100e-02
3.620400000000000000e+04 6.534902751445770264e-02
3.620500000000000000e+04 6.666117906570430407e-02
3.620600000000000000e+04 6.476191431283949418e-02
3.620700000000000000e+04 6.723403185606000032e-02
3.620800000000000000e+04 6.451664865016940031e-02
3.620900000000000000e+04 6.747475266456599841e-02
3.621000000000000000e+04 6.454323977231979370e-02
3.621100000000000000e+04 6.723203510046009412e-02
3.621200000000000000e+04 6.475496292114260588e-02
3.621300000000000000e+04 6.655578315258030286e-02
3.621400000000000000e+04 6.502830982208250565e-02
3.621500000000000000e+04 6.574095040559770065e-02
3.621600000000000000e+04 6.531350314617159758e-02
3.621700000000000000e+04 6.508544832468030061e-02
3.621800000000000000e+04 6.564268469810490003e-02
3.621900000000000000e+04 6.469341367483140426e-02
3.622000000000000000e+04 6.595835089683529939e-02
3.622100000000000000e+04 6.453596055507659912e-02
3.622200000000000000e+04 6.611294299364089966e-02
3.622300000000000000e+04 6.454393267631529374e-02
3.622400000000000000e+04 6.602811813354489412e-02
3.622500000000000000e+04 6.464169174432750353e-02
3.622600000000000000e+04 6.576953083276750045e-02
3.622700000000000000e+04 6.478206068277360397e-02
3.622800000000000000e+04 6.546594202518460359e-02
3.622900000000000000e+04 6.495063006877900558e-02
3.623000000000000000e+04 6.519219279289249769e-02
3.623100000000000000e+04 6.512571871280670166e-02
3.623200000000000000e+04 6.496474146842959319e-02
3.623300000000000000e+04 6.527201831340789795e-02
3.623400000000000000e+04 6.478583812713620271e-02
3.623500000000000000e+04 6.535526365041730013e-02
3.623600000000000000e+04 6.465652585029600663e-02
3.623700000000000000e+04 6.536307930946350098e-02
3.623800000000000000e+04 6.457806378602980180e-02
3.623900000000000000e+04 6.532205641269679675e-02
3.624000000000000000e+04 6.454081833362579346e-02
3.624100000000000000e+04 6.527215987443919787e-02
3.624200000000000000e+04 6.454566866159440475e-02
3.624300000000000000e+04 6.525190174579620361e-02
3.624400000000000000e+04 6.463512778282169691e-02
3.624500000000000000e+04 6.531695276498790392e-02
3.624600000000000000e+04 6.489054113626480103e-02
3.624700000000000000e+04 6.557989865541459518e-02
3.624800000000000000e+04 6.545290350914000077e-02
3.624900000000000000e+04 6.623251736164090242e-02
3.625000000000000000e+04 6.653919070959089799e-02
3.625100000000000000e+04 6.743443012237550216e-02
3.625200000000000000e+04 6.819451600313189421e-02
3.625300000000000000e+04 6.883531063795089722e-02
3.625400000000000000e+04 6.960823386907580290e-02
3.625500000000000000e+04 6.906621903181080213e-02
3.625600000000000000e+04 6.915614753961560335e-02
3.625700000000000000e+04 6.729336827993390169e-02
3.625800000000000000e+04 6.708075851202009721e-02
3.625900000000000000e+04 6.575932353734970093e-02
3.626000000000000000e+04 6.623427569866180420e-02
3.626100000000000000e+04 6.637936830520629883e-02
3.626200000000000000e+04 6.711979955434800582e-02
3.626300000000000000e+04 6.734026223421099577e-02
3.626400000000000000e+04 6.741566210985179552e-02
3.626500000000000000e+04 6.674378365278239855e-02
3.626600000000000000e+04 6.660994887351989746e-02
3.626700000000000000e+04 6.570876389741900359e-02
3.626800000000000000e+04 6.643671542406079378e-02
3.626900000000000000e+04 6.580273061990740691e-02
3.627000000000000000e+04 6.700992584228519788e-02
3.627100000000000000e+04 6.611229479312899504e-02
3.627200000000000000e+04 6.690552830696110120e-02
3.627300000000000000e+04 6.582615524530409379e-02
3.627400000000000000e+04 6.619076430797579680e-02
3.627500000000000000e+04 6.577076762914660368e-02
3.627600000000000000e+04 6.585929542779919710e-02
3.627700000000000000e+04 6.626638025045389346e-02
3.627800000000000000e+04 6.579373776912690597e-02
3.627900000000000000e+04 6.657968461513520675e-02
3.628000000000000000e+04 6.547354906797410445e-02
3.628100000000000000e+04 6.644771248102189498e-02
3.628200000000000000e+04 6.524400413036350599e-02
3.628300000000000000e+04 6.629082560539249769e-02
3.628400000000000000e+04 6.544496864080430465e-02
3.628500000000000000e+04 6.623065471649169922e-02
3.628600000000000000e+04 6.565777957439419832e-02
3.628700000000000000e+04 6.598902493715290418e-02
3.628800000000000000e+04 6.561604887247089735e-02
3.628900000000000000e+04 6.561949849128720369e-02
3.629000000000000000e+04 6.559502333402629504e-02
3.629100000000000000e+04 6.540395319461819734e-02
3.629200000000000000e+04 6.572922319173810091e-02
3.629300000000000000e+04 6.530731916427609529e-02
3.629400000000000000e+04 6.582725793123249403e-02
3.629500000000000000e+04 6.513903290033340454e-02
3.629600000000000000e+04 6.581963598728179932e-02
3.629700000000000000e+04 6.493161618709560046e-02
3.629800000000000000e+04 6.580688804388050428e-02
3.629900000000000000e+04 6.483076512813569503e-02
3.630000000000000000e+04 6.582153588533400101e-02
3.630100000000000000e+04 6.482852250337599320e-02
3.630200000000000000e+04 6.580340862274169922e-02
3.630300000000000000e+04 6.482544541358950529e-02
3.630400000000000000e+04 6.570364534854890304e-02
3.630500000000000000e+04 6.481953710317610307e-02
3.630600000000000000e+04 6.557254493236540360e-02
3.630700000000000000e+04 6.485762447118760543e-02
3.630800000000000000e+04 6.548895686864850130e-02
3.630900000000000000e+04 6.491279602050779862e-02
3.631000000000000000e+04 6.545072793960569901e-02
3.631100000000000000e+04 6.493107974529270521e-02
3.631200000000000000e+04 6.543691456317900224e-02
3.631300000000000000e+04 6.491069495677949386e-02
3.631400000000000000e+04 6.547182053327560425e-02
3.631500000000000000e+04 6.488368660211560335e-02
3.631600000000000000e+04 6.558047980070109972e-02
3.631700000000000000e+04 6.487805396318439832e-02
3.631800000000000000e+04 6.575938314199450407e-02
3.631900000000000000e+04 6.491399556398390336e-02
3.632000000000000000e+04 6.599642336368559403e-02
3.632100000000000000e+04 6.502006947994229402e-02
3.632200000000000000e+04 6.629961729049679842e-02
3.632300000000000000e+04 6.524811685085299406e-02
3.632400000000000000e+04 6.664673984050749345e-02
3.632500000000000000e+04 6.562215089797969469e-02
3.632600000000000000e+04 6.690426915884019332e-02
3.632700000000000000e+04 6.604035198688509856e-02
3.632800000000000000e+04 6.684077531099319458e-02
3.632900000000000000e+04 6.627190113067629729e-02
3.633000000000000000e+04 6.631711870431900024e-02
3.633100000000000000e+04 6.618988513946530428e-02
3.633200000000000000e+04 6.554610282182689318e-02
3.633300000000000000e+04 6.599092483520510588e-02
3.633400000000000000e+04 6.497788429260249743e-02
3.633500000000000000e+04 6.596634536981579866e-02
3.633600000000000000e+04 6.480222195386889372e-02
3.633700000000000000e+04 6.612334400415420532e-02
3.633800000000000000e+04 6.487401574850079622e-02
3.633900000000000000e+04 6.623626500368119674e-02
3.634000000000000000e+04 6.502049416303630480e-02
3.634100000000000000e+04 6.610226631164549393e-02
3.634200000000000000e+04 6.516250222921370072e-02
3.634300000000000000e+04 6.568524986505509811e-02
3.634400000000000000e+04 6.528098881244659424e-02
3.634500000000000000e+04 6.514852494001389938e-02
3.634600000000000000e+04 6.542486697435380416e-02
3.634700000000000000e+04 6.471018493175509367e-02
3.634800000000000000e+04 6.565729528665539827e-02
3.634900000000000000e+04 6.446374952793119950e-02
3.635000000000000000e+04 6.595322489738460192e-02
3.635100000000000000e+04 6.438214331865310669e-02
3.635200000000000000e+04 6.620677560567859998e-02
3.635300000000000000e+04 6.440112739801409636e-02
3.635400000000000000e+04 6.631968915462489733e-02
3.635500000000000000e+04 6.445012986659999499e-02
3.635600000000000000e+04 6.626426428556439485e-02
3.635700000000000000e+04 6.448763608932500668e-02
3.635800000000000000e+04 6.610970199108119616e-02
3.635900000000000000e+04 6.452246755361559782e-02
3.636000000000000000e+04 6.597188860177989611e-02
3.636100000000000000e+04 6.458609551191329956e-02
3.636200000000000000e+04 6.594088673591609606e-02
3.636300000000000000e+04 6.470523029565809769e-02
3.636400000000000000e+04 6.606531143188479338e-02
3.636500000000000000e+04 6.488608568906779894e-02
3.636600000000000000e+04 6.634695082902909713e-02
3.636700000000000000e+04 6.510733067989349365e-02
3.636800000000000000e+04 6.671179085969919376e-02
3.636900000000000000e+04 6.529915332794189453e-02
3.637000000000000000e+04 6.696297228336330065e-02
3.637100000000000000e+04 6.531831622123719649e-02
3.637200000000000000e+04 6.684721261262889513e-02
3.637300000000000000e+04 6.509396433830259843e-02
3.637400000000000000e+04 6.636142730712890625e-02
3.637500000000000000e+04 6.486416608095170455e-02
3.637600000000000000e+04 6.585039943456649780e-02
3.637700000000000000e+04 6.495059281587599320e-02
3.637800000000000000e+04 6.557671725749969482e-02
3.637900000000000000e+04 6.532267481088639693e-02
3.638000000000000000e+04 6.546009331941600451e-02
3.638100000000000000e+04 6.568676233291630140e-02
3.638200000000000000e+04 6.531573086977010556e-02
3.638300000000000000e+04 6.583700329065320100e-02
3.638400000000000000e+04 6.509719043970109420e-02
3.638500000000000000e+04 6.580561399459840255e-02
3.638600000000000000e+04 6.492117792367939344e-02
3.638700000000000000e+04 6.574497371911999788e-02
3.638800000000000000e+04 6.488609313964839587e-02
3.638900000000000000e+04 6.573198735713960128e-02
3.639000000000000000e+04 6.494317203760149870e-02
3.639100000000000000e+04 6.571852415800090441e-02
3.639200000000000000e+04 6.499019265174869886e-02
3.639300000000000000e+04 6.564189493656159835e-02
3.639400000000000000e+04 6.498974561691280016e-02
3.639500000000000000e+04 6.551118940114969424e-02
3.639600000000000000e+04 6.496725976467129793e-02
3.639700000000000000e+04 6.538771092891690340e-02
3.639800000000000000e+04 6.495930999517439408e-02
3.639900000000000000e+04 6.531932204961779509e-02
3.640000000000000000e+04 6.498245894908910580e-02
3.640100000000000000e+04 6.529259681701660156e-02
3.640200000000000000e+04 6.501471251249310579e-02
3.640300000000000000e+04 6.526818126440049606e-02
3.640400000000000000e+04 6.501719355583189530e-02
3.640500000000000000e+04 6.523112952709199386e-02
3.640600000000000000e+04 6.496997922658920288e-02
3.640700000000000000e+04 6.519082933664320512e-02
3.640800000000000000e+04 6.488289684057239881e-02
3.640900000000000000e+04 6.516850739717479357e-02
3.641000000000000000e+04 6.477382034063340621e-02
3.641100000000000000e+04 6.519546359777450562e-02
3.641200000000000000e+04 6.464427709579470549e-02
3.641300000000000000e+04 6.529950350522989444e-02
3.641400000000000000e+04 6.448125839233399825e-02
3.641500000000000000e+04 6.551147997379300203e-02
3.641600000000000000e+04 6.428390741348269377e-02
3.641700000000000000e+04 6.587637960910799895e-02
3.641800000000000000e+04 6.407867372035980225e-02
3.641900000000000000e+04 6.644730269908910580e-02
3.642000000000000000e+04 6.392811238765719328e-02
3.642100000000000000e+04 6.724327802658079667e-02
3.642200000000000000e+04 6.390912830829620361e-02
3.642300000000000000e+04 6.812873482704159822e-02
3.642400000000000000e+04 6.404164433479310470e-02
3.642500000000000000e+04 6.877328455448150635e-02
3.642600000000000000e+04 6.429822742938999525e-02
3.642700000000000000e+04 6.888096779584880480e-02
3.642800000000000000e+04 6.460188329219819503e-02
3.642900000000000000e+04 6.837670505046840319e-02
3.643000000000000000e+04 6.473520398139949450e-02
3.643100000000000000e+04 6.735479086637499724e-02
3.643200000000000000e+04 6.483028829097750578e-02
3.643300000000000000e+04 6.619583815336230193e-02
3.643400000000000000e+04 6.535678356885910034e-02
3.643500000000000000e+04 6.539854407310490003e-02
3.643600000000000000e+04 6.614050269126889314e-02
3.643700000000000000e+04 6.507240235805510087e-02
3.643800000000000000e+04 6.649977713823319869e-02
3.643900000000000000e+04 6.498286873102189498e-02
3.644000000000000000e+04 6.624870747327800402e-02
3.644100000000000000e+04 6.492224335670469804e-02
3.644200000000000000e+04 6.571976095437999377e-02
3.644300000000000000e+04 6.500009447336199675e-02
3.644400000000000000e+04 6.524202972650529342e-02
3.644500000000000000e+04 6.532278656959529528e-02
3.644600000000000000e+04 6.495865434408190642e-02
3.644700000000000000e+04 6.560233980417250199e-02
3.644800000000000000e+04 6.480025500059130583e-02
3.644900000000000000e+04 6.558013707399369674e-02
3.645000000000000000e+04 6.468514353036880493e-02
3.645100000000000000e+04 6.537979096174240112e-02
3.645200000000000000e+04 6.469477713108059969e-02
3.645300000000000000e+04 6.517068296670909533e-02
3.645400000000000000e+04 6.485409289598459415e-02
3.645500000000000000e+04 6.499478965997700086e-02
3.645600000000000000e+04 6.502193957567209415e-02
3.645700000000000000e+04 6.488683074712750520e-02
3.645800000000000000e+04 6.505542993545529451e-02
3.645900000000000000e+04 6.481220573186870226e-02
3.646000000000000000e+04 6.495415419340129504e-02
3.646100000000000000e+04 6.474734842777249422e-02
3.646200000000000000e+04 6.482469290494920211e-02
3.646300000000000000e+04 6.475103646516799927e-02
3.646400000000000000e+04 6.472177058458329635e-02
3.646500000000000000e+04 6.481552869081499968e-02
3.646600000000000000e+04 6.464404612779620085e-02
3.646700000000000000e+04 6.486260145902629504e-02
3.646800000000000000e+04 6.459633260965350066e-02
3.646900000000000000e+04 6.484780460596080431e-02
3.647000000000000000e+04 6.455723941326139970e-02
3.647100000000000000e+04 6.477516889572139391e-02
3.647200000000000000e+04 6.450253725051879883e-02
3.647300000000000000e+04 6.468503177165990659e-02
3.647400000000000000e+04 6.445308774709700150e-02
3.647500000000000000e+04 6.463010609149930086e-02
3.647600000000000000e+04 6.440885365009310637e-02
3.647700000000000000e+04 6.464364379644389758e-02
3.647800000000000000e+04 6.434243917465209961e-02
3.647900000000000000e+04 6.474343687295909533e-02
3.648000000000000000e+04 6.424044817686079545e-02
3.648100000000000000e+04 6.495062261819839478e-02
3.648200000000000000e+04 6.409554928541179308e-02
3.648300000000000000e+04 6.533085554838180542e-02
3.648400000000000000e+04 6.393204629421229968e-02
3.648500000000000000e+04 6.602481007575990157e-02
3.648600000000000000e+04 6.386774778366090255e-02
3.648700000000000000e+04 6.722880899906159835e-02
3.648800000000000000e+04 6.414555758237840133e-02
3.648900000000000000e+04 6.903854012489320235e-02
3.649000000000000000e+04 6.503964215517039904e-02
3.649100000000000000e+04 7.081817090511320634e-02
3.649200000000000000e+04 6.635785847902299361e-02
3.649300000000000000e+04 7.062777876853940096e-02
3.649400000000000000e+04 6.708873063325880570e-02
3.649500000000000000e+04 6.768451631069180574e-02
3.649600000000000000e+04 6.695786118507389417e-02
3.649700000000000000e+04 6.488718092441560226e-02
3.649800000000000000e+04 6.720957905054089632e-02
3.649900000000000000e+04 6.411907076835629549e-02
3.650000000000000000e+04 6.802670657634740659e-02
3.650100000000000000e+04 6.454842537641529432e-02
3.650200000000000000e+04 6.819119304418559679e-02
3.650300000000000000e+04 6.541012972593310271e-02
3.650400000000000000e+04 6.691924482583999634e-02
3.650500000000000000e+04 6.610096246004100451e-02
3.650600000000000000e+04 6.535776704549789429e-02
3.650700000000000000e+04 6.646344065666200118e-02
3.650800000000000000e+04 6.500434130430220170e-02
3.650900000000000000e+04 6.665062159299850464e-02
3.651000000000000000e+04 6.543183326721190018e-02
3.651100000000000000e+04 6.620602309703829680e-02
3.651200000000000000e+04 6.570443511009220472e-02
3.651300000000000000e+04 6.533396989107130570e-02
3.651400000000000000e+04 6.604450941085819593e-02
3.651500000000000000e+04 6.476745754480360551e-02
3.651600000000000000e+04 6.649848073720930619e-02
3.651700000000000000e+04 6.469032913446430555e-02
3.651800000000000000e+04 6.652295589447020097e-02
3.651900000000000000e+04 6.486903131008149581e-02
3.652000000000000000e+04 6.602553278207780318e-02
3.652100000000000000e+04 6.515169143676760588e-02
3.652200000000000000e+04 6.543450802564619584e-02
3.652300000000000000e+04 6.543399393558499422e-02
3.652400000000000000e+04 6.509272009134289827e-02
3.652500000000000000e+04 6.562547385692600599e-02
3.652600000000000000e+04 6.499912589788439665e-02
3.652700000000000000e+04 6.559318304061889648e-02
3.652800000000000000e+04 6.501425057649609651e-02
3.652900000000000000e+04 6.536565721034999499e-02
3.653000000000000000e+04 6.513758003711700439e-02
3.653100000000000000e+04 6.511773169040679932e-02
3.653200000000000000e+04 6.532446295022960314e-02
3.653300000000000000e+04 6.489565968513490157e-02
3.653400000000000000e+04 6.542990356683729691e-02
3.653500000000000000e+04 6.472824513912199540e-02
3.653600000000000000e+04 6.541132181882859664e-02
3.653700000000000000e+04 6.468405574560169569e-02
3.653800000000000000e+04 6.533337384462359343e-02
3.653900000000000000e+04 6.471329927444459396e-02
3.654000000000000000e+04 6.526233255863189697e-02
3.654100000000000000e+04 6.472633033990859985e-02
3.654200000000000000e+04 6.524987518787379870e-02
3.654300000000000000e+04 6.470689922571179475e-02
3.654400000000000000e+04 6.532169133424760299e-02
3.654500000000000000e+04 6.466791033744810624e-02
3.654600000000000000e+04 6.554356962442399459e-02
3.654700000000000000e+04 6.464056670665739579e-02
3.654800000000000000e+04 6.598079949617390028e-02
3.654900000000000000e+04 6.466411054134370284e-02
3.655000000000000000e+04 6.658284366130830245e-02
3.655100000000000000e+04 6.478374451398849487e-02
3.655200000000000000e+04 6.716724485158920288e-02
3.655300000000000000e+04 6.497275084257130018e-02
3.655400000000000000e+04 6.739945709705350008e-02
3.655500000000000000e+04 6.509561836719510164e-02
3.655600000000000000e+04 6.699212640523910522e-02
3.655700000000000000e+04 6.512734293937680330e-02
3.655800000000000000e+04 6.611628085374829378e-02
3.655900000000000000e+04 6.520021706819530138e-02
3.656000000000000000e+04 6.530265510082239322e-02
3.656100000000000000e+04 6.541235744953159681e-02
3.656200000000000000e+04 6.493406742811200227e-02
3.656300000000000000e+04 6.572461128234860506e-02
3.656400000000000000e+04 6.496904790401460128e-02
3.656500000000000000e+04 6.589523702859879928e-02
3.656600000000000000e+04 6.510978192090989547e-02
3.656700000000000000e+04 6.566503643989560213e-02
3.656800000000000000e+04 6.521939486265179720e-02
3.656900000000000000e+04 6.512624770402909713e-02
3.657000000000000000e+04 6.533504277467730437e-02
3.657100000000000000e+04 6.463534384965899382e-02
3.657200000000000000e+04 6.543035060167309847e-02
3.657300000000000000e+04 6.440810114145280318e-02
3.657400000000000000e+04 6.544360518455509534e-02
3.657500000000000000e+04 6.443839520215989547e-02
3.657600000000000000e+04 6.534770876169200549e-02
3.657700000000000000e+04 6.461986154317859998e-02
3.657800000000000000e+04 6.512542068958279695e-02
3.657900000000000000e+04 6.484077125787729434e-02
3.658000000000000000e+04 6.481979787349699540e-02
3.658100000000000000e+04 6.503723561763760652e-02
3.658200000000000000e+04 6.452226638793949476e-02
3.658300000000000000e+04 6.515207141637799348e-02
3.658400000000000000e+04 6.431651860475540161e-02
3.658500000000000000e+04 6.514795124530789461e-02
3.658600000000000000e+04 6.426440179347990556e-02
3.658700000000000000e+04 6.504380702972409334e-02
3.658800000000000000e+04 6.436179578304289384e-02
3.658900000000000000e+04 6.486847251653669877e-02
3.659000000000000000e+04 6.456085294485089388e-02
3.659100000000000000e+04 6.465406715869899401e-02
3.659200000000000000e+04 6.485099345445630159e-02
3.659300000000000000e+04 6.443294882774350252e-02
3.659400000000000000e+04 6.525060534477229723e-02
3.659500000000000000e+04 6.424228847026819400e-02
3.659600000000000000e+04 6.579778343439099397e-02
3.659700000000000000e+04 6.416854262351989746e-02
3.659800000000000000e+04 6.657104194164280286e-02
3.659900000000000000e+04 6.433832645416259766e-02
3.660000000000000000e+04 6.760028749704359574e-02
3.660100000000000000e+04 6.481725722551349989e-02
3.660200000000000000e+04 6.859485059976580534e-02
3.660300000000000000e+04 6.538503617048259386e-02
3.660400000000000000e+04 6.868880242109300094e-02
3.660500000000000000e+04 6.550190597772599654e-02
3.660600000000000000e+04 6.724603474140170012e-02
3.660700000000000000e+04 6.535904109477999602e-02
3.660800000000000000e+04 6.540254503488540649e-02
3.660900000000000000e+04 6.599736958742140336e-02
3.661000000000000000e+04 6.472271680831910567e-02
3.661100000000000000e+04 6.709863245487210359e-02
3.661200000000000000e+04 6.495152413845059480e-02
3.661300000000000000e+04 6.727391481399540296e-02
3.661400000000000000e+04 6.521981954574579410e-02
3.661500000000000000e+04 6.628973037004469437e-02
3.661600000000000000e+04 6.556718796491620149e-02
3.661700000000000000e+04 6.526530534029009734e-02
3.661800000000000000e+04 6.625589728355410490e-02
3.661900000000000000e+04 6.492953002452850342e-02
3.662000000000000000e+04 6.673570722341540251e-02
3.662100000000000000e+04 6.499158591032029586e-02
3.662200000000000000e+04 6.642913818359380551e-02
3.662300000000000000e+04 6.516911834478379684e-02
3.662400000000000000e+04 6.568060070276260376e-02
3.662500000000000000e+04 6.552139669656749377e-02
3.662600000000000000e+04 6.511571258306500520e-02
3.662700000000000000e+04 6.590394675731660323e-02
3.662800000000000000e+04 6.489045917987819323e-02
3.662900000000000000e+04 6.597813218832020155e-02
3.663000000000000000e+04 6.489184498786930433e-02
3.663100000000000000e+04 6.564896553754810682e-02
3.663200000000000000e+04 6.503720581531520495e-02
3.663300000000000000e+04 6.522148102521900526e-02
3.663400000000000000e+04 6.527127325534820557e-02
3.663500000000000000e+04 6.499832868576049805e-02
3.663600000000000000e+04 6.543748080730439620e-02
3.663700000000000000e+04 6.495398283004759354e-02
3.663800000000000000e+04 6.537901610136029329e-02
3.663900000000000000e+04 6.496863812208179823e-02
3.664000000000000000e+04 6.513070315122600207e-02
3.664100000000000000e+04 6.501732766628269544e-02
3.664200000000000000e+04 6.486806273460389571e-02
3.664300000000000000e+04 6.507949531078340011e-02
3.664400000000000000e+04 6.472909450531010023e-02
3.664500000000000000e+04 6.508960574865339799e-02
3.664600000000000000e+04 6.472746282815930452e-02
3.664700000000000000e+04 6.500843912363049593e-02
3.664800000000000000e+04 6.480704993009570036e-02
3.664900000000000000e+04 6.487553566694259644e-02
3.665000000000000000e+04 6.493511795997619629e-02
3.665100000000000000e+04 6.479167193174359407e-02
3.665200000000000000e+04 6.509356945753100310e-02
3.665300000000000000e+04 6.481327861547470093e-02
3.665400000000000000e+04 6.521893292665480180e-02
3.665500000000000000e+04 6.491266191005709563e-02
3.665600000000000000e+04 6.524903327226640182e-02
3.665700000000000000e+04 6.502445042133329911e-02
3.665800000000000000e+04 6.516167521476749769e-02
3.665900000000000000e+04 6.509475409984590011e-02
3.666000000000000000e+04 6.498140841722489791e-02
3.666100000000000000e+04 6.511083990335460314e-02
3.666200000000000000e+04 6.477978080511090364e-02
3.666300000000000000e+04 6.510408967733380403e-02
3.666400000000000000e+04 6.463247537612920590e-02
3.666500000000000000e+04 6.511251628398899427e-02
3.666600000000000000e+04 6.456013768911360307e-02
3.666700000000000000e+04 6.515461951494219695e-02
3.666800000000000000e+04 6.452980637550349841e-02
3.666900000000000000e+04 6.521975249052050505e-02
3.667000000000000000e+04 6.449077278375629774e-02
3.667100000000000000e+04 6.528587639331820403e-02
3.667200000000000000e+04 6.441043317317959871e-02
3.667300000000000000e+04 6.533342599868770251e-02
3.667400000000000000e+04 6.428281962871550126e-02
3.667500000000000000e+04 6.534776836633679475e-02
3.667600000000000000e+04 6.413277238607409392e-02
3.667700000000000000e+04 6.532681733369830046e-02
3.667800000000000000e+04 6.400453299283979935e-02
3.667900000000000000e+04 6.527968496084210481e-02
3.668000000000000000e+04 6.393312662839889526e-02
3.668100000000000000e+04 6.520532816648480501e-02
3.668200000000000000e+04 6.392351537942890516e-02
3.668300000000000000e+04 6.509830057620999422e-02
3.668400000000000000e+04 6.396129727363590589e-02
3.668500000000000000e+04 6.496573239564899793e-02
3.668600000000000000e+04 6.402506679296489367e-02
3.668700000000000000e+04 6.482371687889100509e-02
3.668800000000000000e+04 6.409995257854460282e-02
3.668900000000000000e+04 6.469215452671049638e-02
3.669000000000000000e+04 6.417100131511689620e-02
3.669100000000000000e+04 6.459043174982069535e-02
3.669200000000000000e+04 6.422205269336700439e-02
3.669300000000000000e+04 6.453429162502290206e-02
3.669400000000000000e+04 6.424413621425630050e-02
3.669500000000000000e+04 6.452906876802440295e-02
3.669600000000000000e+04 6.423693150281910291e-02
3.669700000000000000e+04 6.457734107971190018e-02
3.669800000000000000e+04 6.420267373323440552e-02
3.669900000000000000e+04 6.467688828706739945e-02
3.670000000000000000e+04 6.414169073104859786e-02
3.670100000000000000e+04 6.483136117458339343e-02
3.670200000000000000e+04 6.405140459537510267e-02
3.670300000000000000e+04 6.504829227924349699e-02
3.670400000000000000e+04 6.393256038427350130e-02
3.670500000000000000e+04 6.534780561923979325e-02
3.670600000000000000e+04 6.379103660583500257e-02
3.670700000000000000e+04 6.576591730117800627e-02
3.670800000000000000e+04 6.364188343286510119e-02
3.670900000000000000e+04 6.632738560438160291e-02
3.671000000000000000e+04 6.351503729820250077e-02
3.671100000000000000e+04 6.699888408184050126e-02
3.671200000000000000e+04 6.345988810062409835e-02
3.671300000000000000e+04 6.757742166519170590e-02
3.671400000000000000e+04 6.354003399610519409e-02
3.671500000000000000e+04 6.762064248323440552e-02
3.671600000000000000e+04 6.383030116558069400e-02
3.671700000000000000e+04 6.677693873643880673e-02
3.671800000000000000e+04 6.438514590263369475e-02
3.671900000000000000e+04 6.544797867536540636e-02
3.672000000000000000e+04 6.520118564367290148e-02
3.672100000000000000e+04 6.453953683376309480e-02
3.672200000000000000e+04 6.613139808177949386e-02
3.672300000000000000e+04 6.426759809255599976e-02
3.672400000000000000e+04 6.681834161281589857e-02
3.672500000000000000e+04 6.432230770587919755e-02
3.672600000000000000e+04 6.694722920656200060e-02
3.672700000000000000e+04 6.453792005777360397e-02
3.672800000000000000e+04 6.647844612598420577e-02
3.672900000000000000e+04 6.484984606504440308e-02
3.673000000000000000e+04 6.576821208000180330e-02
3.673100000000000000e+04 6.527163833379749647e-02
3.673200000000000000e+04 6.529532372951510344e-02
3.673300000000000000e+04 6.583727151155470414e-02
3.673400000000000000e+04 6.515210866928100586e-02
3.673500000000000000e+04 6.625410169363020463e-02
3.673600000000000000e+04 6.509950011968609895e-02
3.673700000000000000e+04 6.605072319507600265e-02
3.673800000000000000e+04 6.505102664232249865e-02
3.673900000000000000e+04 6.529150903224950619e-02
3.674000000000000000e+04 6.517522037029270521e-02
3.674100000000000000e+04 6.460352987051010132e-02
3.674200000000000000e+04 6.547068804502489958e-02
3.674300000000000000e+04 6.436926871538159456e-02
3.674400000000000000e+04 6.568667292594909668e-02
3.674500000000000000e+04 6.445491313934330335e-02
3.674600000000000000e+04 6.560815125703810258e-02
3.674700000000000000e+04 6.465214490890500154e-02
3.674800000000000000e+04 6.522660702466960558e-02
3.674900000000000000e+04 6.492029130458830399e-02
3.675000000000000000e+04 6.470846384763720427e-02
3.675100000000000000e+04 6.519458442926409636e-02
3.675200000000000000e+04 6.425660103559489855e-02
3.675300000000000000e+04 6.533592194318769975e-02
3.675400000000000000e+04 6.399790942668910632e-02
3.675500000000000000e+04 6.529401987791060014e-02
3.675600000000000000e+04 6.395915150642400571e-02
3.675700000000000000e+04 6.511074304580689864e-02
3.675800000000000000e+04 6.410180032253269544e-02
3.675900000000000000e+04 6.484723836183549361e-02
3.676000000000000000e+04 6.435310095548629761e-02
3.676100000000000000e+04 6.456361711025239425e-02
3.676200000000000000e+04 6.461407989263530383e-02
3.676300000000000000e+04 6.430979073047639327e-02
3.676400000000000000e+04 6.480108946561810579e-02
3.676500000000000000e+04 6.413347274065020476e-02
3.676600000000000000e+04 6.487280875444409456e-02
3.676700000000000000e+04 6.404707580804820666e-02
3.676800000000000000e+04 6.482592970132830534e-02
3.676900000000000000e+04 6.403242796659469604e-02
3.677000000000000000e+04 6.470017880201339722e-02
3.677100000000000000e+04 6.407662481069560656e-02
3.677200000000000000e+04 6.454863399267199431e-02
3.677300000000000000e+04 6.416473537683489714e-02
3.677400000000000000e+04 6.439980864524839921e-02
3.677500000000000000e+04 6.426221132278439607e-02
3.677600000000000000e+04 6.427187472581860628e-02
3.677700000000000000e+04 6.433812528848649459e-02
3.677800000000000000e+04 6.417866796255110307e-02
3.677900000000000000e+04 6.438162922859190507e-02
3.678000000000000000e+04 6.411641836166380448e-02
3.678100000000000000e+04 6.439996510744090685e-02
3.678200000000000000e+04 6.408201158046719637e-02
3.678300000000000000e+04 6.440209597349169646e-02
3.678400000000000000e+04 6.407486647367480193e-02
3.678500000000000000e+04 6.438522040843959460e-02
3.678600000000000000e+04 6.408718228340150314e-02
3.678700000000000000e+04 6.436172872781749377e-02
3.678800000000000000e+04 6.410825252532960372e-02
3.678900000000000000e+04 6.435468792915340075e-02
3.679000000000000000e+04 6.414188444614410400e-02
3.679100000000000000e+04 6.439130753278729524e-02
3.679200000000000000e+04 6.420236825942990389e-02
3.679300000000000000e+04 6.450100988149640169e-02
3.679400000000000000e+04 6.431315839290620284e-02
3.679500000000000000e+04 6.472507119178770585e-02
3.679600000000000000e+04 6.450202316045759721e-02
3.679700000000000000e+04 6.510387361049649324e-02
3.679800000000000000e+04 6.479221582412719727e-02
3.679900000000000000e+04 6.564603745937350188e-02
3.680000000000000000e+04 6.517525017261510678e-02
3.680100000000000000e+04 6.626512855291369353e-02
3.680200000000000000e+04 6.553490459918979993e-02
3.680300000000000000e+04 6.668680161237719450e-02
3.680400000000000000e+04 6.562417000532150269e-02
3.680500000000000000e+04 6.654009968042369494e-02
3.680600000000000000e+04 6.528879702091219817e-02
3.680700000000000000e+04 6.579146534204480257e-02
3.680800000000000000e+04 6.480456888675689697e-02
3.680900000000000000e+04 6.500244140625000000e-02
3.681000000000000000e+04 6.469725072383880615e-02
3.681100000000000000e+04 6.474728882312770495e-02
3.681200000000000000e+04 6.507351994514469495e-02
3.681300000000000000e+04 6.494812667369839754e-02
3.681400000000000000e+04 6.549896299839019775e-02
3.681500000000000000e+04 6.508433818817140060e-02
3.681600000000000000e+04 6.550528109073640304e-02
3.681700000000000000e+04 6.484963744878770309e-02
3.681800000000000000e+04 6.510110944509510389e-02
3.681900000000000000e+04 6.448595225811000475e-02
3.682000000000000000e+04 6.474398821592329545e-02
3.682100000000000000e+04 6.439403444528579712e-02
3.682200000000000000e+04 6.472292542457580566e-02
3.682300000000000000e+04 6.456286460161210494e-02
3.682400000000000000e+04 6.488094478845600477e-02
3.682500000000000000e+04 6.467384099960329924e-02
3.682600000000000000e+04 6.494816392660139603e-02
3.682700000000000000e+04 6.455136090517039904e-02
3.682800000000000000e+04 6.486699730157849397e-02
3.682900000000000000e+04 6.434305012226100573e-02
3.683000000000000000e+04 6.478335708379749647e-02
3.683100000000000000e+04 6.428765505552290482e-02
3.683200000000000000e+04 6.478859484195710616e-02
3.683300000000000000e+04 6.440883129835130172e-02
3.683400000000000000e+04 6.478689610958099365e-02
3.683500000000000000e+04 6.455908715724950619e-02
3.683600000000000000e+04 6.465435028076170487e-02
3.683700000000000000e+04 6.466101855039599333e-02
3.683800000000000000e+04 6.439857184886929597e-02
3.683900000000000000e+04 6.477124989032749525e-02
3.684000000000000000e+04 6.414324790239329943e-02
3.684100000000000000e+04 6.497450172901149401e-02
3.684200000000000000e+04 6.400284171104429765e-02
3.684300000000000000e+04 6.526820361614230070e-02
3.684400000000000000e+04 6.399109214544300428e-02
3.684500000000000000e+04 6.555128097534179688e-02
3.684600000000000000e+04 6.404340267181400648e-02
3.684700000000000000e+04 6.570681184530259566e-02
3.684800000000000000e+04 6.410691887140269885e-02
3.684900000000000000e+04 6.568979471921919389e-02
3.685000000000000000e+04 6.419151276350019975e-02
3.685100000000000000e+04 6.556940823793409867e-02
3.685200000000000000e+04 6.433250010013580322e-02
3.685300000000000000e+04 6.548415124416349931e-02
3.685400000000000000e+04 6.452218443155290084e-02
3.685500000000000000e+04 6.555046141147609362e-02
3.685600000000000000e+04 6.470571458339689774e-02
3.685700000000000000e+04 6.582047790288929334e-02
3.685800000000000000e+04 6.483138352632519807e-02
3.685900000000000000e+04 6.630180776119229402e-02
3.686000000000000000e+04 6.487720459699629350e-02
3.686100000000000000e+04 6.695246696472169357e-02
3.686200000000000000e+04 6.483252346515659681e-02
3.686300000000000000e+04 6.762886047363279862e-02
3.686400000000000000e+04 6.465981900691990247e-02
3.686500000000000000e+04 6.805630028247830476e-02
3.686600000000000000e+04 6.431224942207340589e-02
3.686700000000000000e+04 6.794215738773350111e-02
3.686800000000000000e+04 6.387814879417419434e-02
3.686900000000000000e+04 6.725994497537610139e-02
3.687000000000000000e+04 6.366889923810960250e-02
3.687100000000000000e+04 6.634227186441420121e-02
3.687200000000000000e+04 6.393708288669590345e-02
3.687300000000000000e+04 6.556457281112669511e-02
3.687400000000000000e+04 6.456285715103149414e-02
3.687500000000000000e+04 6.502400338649749756e-02
3.687600000000000000e+04 6.520821899175639758e-02
3.687700000000000000e+04 6.461665034294129806e-02
3.687800000000000000e+04 6.562878191471099854e-02
3.687900000000000000e+04 6.429412215948099307e-02
3.688000000000000000e+04 6.574716418981549348e-02
3.688100000000000000e+04 6.411822140216830168e-02
3.688200000000000000e+04 6.560730189085009489e-02
3.688300000000000000e+04 6.413301080465319548e-02
3.688400000000000000e+04 6.532653421163560348e-02
3.688500000000000000e+04 6.429268419742580065e-02
3.688600000000000000e+04 6.500373780727390638e-02
3.688700000000000000e+04 6.450661271810530228e-02
3.688800000000000000e+04 6.469650566577909989e-02
3.688900000000000000e+04 6.470195204019550672e-02
3.689000000000000000e+04 6.445870548486709595e-02
3.689100000000000000e+04 6.483137607574460115e-02
3.689200000000000000e+04 6.432597339153289795e-02
3.689300000000000000e+04 6.486891210079190340e-02
3.689400000000000000e+04 6.429008394479750199e-02
3.689500000000000000e+04 6.481622904539109664e-02
3.689600000000000000e+04 6.432008743286130037e-02
3.689700000000000000e+04 6.469035148620609632e-02
3.689800000000000000e+04 6.437794864177699694e-02
3.689900000000000000e+04 6.451126933097839355e-02
3.690000000000000000e+04 6.443406641483309660e-02
3.690100000000000000e+04 6.431605666875840621e-02
3.690200000000000000e+04 6.447827816009520097e-02
3.690300000000000000e+04 6.414007395505909315e-02
3.690400000000000000e+04 6.451229751110079680e-02
3.690500000000000000e+04 6.400178372859950671e-02
3.690600000000000000e+04 6.453916430473330412e-02
3.690700000000000000e+04 6.390799582004549895e-02
3.690800000000000000e+04 6.456077843904499403e-02
3.690900000000000000e+04 6.385059654712679778e-02
3.691000000000000000e+04 6.457758694887159867e-02
3.691100000000000000e+04 6.381115317344669691e-02
3.691200000000000000e+04 6.459026038646699386e-02
3.691300000000000000e+04 6.377022713422779432e-02
3.691400000000000000e+04 6.460046023130419646e-02
3.691500000000000000e+04 6.371886283159260145e-02
3.691600000000000000e+04 6.461410224437709460e-02
3.691700000000000000e+04 6.365263462066650391e-02
3.691800000000000000e+04 6.464494019746780396e-02
3.691900000000000000e+04 6.357115507125850329e-02
3.692000000000000000e+04 6.471239775419239393e-02
3.692100000000000000e+04 6.347192823886869950e-02
3.692200000000000000e+04 6.483291089534759521e-02
3.692300000000000000e+04 6.334844976663589478e-02
3.692400000000000000e+04 6.502481549978260389e-02
3.692500000000000000e+04 6.319514662027360397e-02
3.692600000000000000e+04 6.531761586666109953e-02
3.692700000000000000e+04 6.302162259817120638e-02
3.692800000000000000e+04 6.575191766023640028e-02
3.692900000000000000e+04 6.286135315895080566e-02
3.693000000000000000e+04 6.635071337223050203e-02
3.693100000000000000e+04 6.278577446937559647e-02
3.693200000000000000e+04 6.704991310834880480e-02
3.693300000000000000e+04 6.289234012365339799e-02
3.693400000000000000e+04 6.757148355245590210e-02
3.693500000000000000e+04 6.324627250432969527e-02
3.693600000000000000e+04 6.744996458292010222e-02
3.693700000000000000e+04 6.383010745048520174e-02
3.693800000000000000e+04 6.650477647781370683e-02
3.693900000000000000e+04 6.462179124355320325e-02
3.694000000000000000e+04 6.528737396001819959e-02
3.694100000000000000e+04 6.569666415452959929e-02
3.694200000000000000e+04 6.448131799697880140e-02
3.694300000000000000e+04 6.693612784147259798e-02
3.694400000000000000e+04 6.417704373598100143e-02
3.694500000000000000e+04 6.774777173995970292e-02
3.694600000000000000e+04 6.423613429069520431e-02
3.694700000000000000e+04 6.752099841833110461e-02
3.694800000000000000e+04 6.458063423633579603e-02
3.694900000000000000e+04 6.642500311136249891e-02
3.695000000000000000e+04 6.513492763042449951e-02
3.695100000000000000e+04 6.527079641819000244e-02
3.695200000000000000e+04 6.571074575185779920e-02
3.695300000000000000e+04 6.446586549282069811e-02
3.695400000000000000e+04 6.590407341718669543e-02
3.695500000000000000e+04 6.401231884956359863e-02
3.695600000000000000e+04 6.555104255676269531e-02
3.695700000000000000e+04 6.410705298185349899e-02
3.695800000000000000e+04 6.506355851888659392e-02
3.695900000000000000e+04 6.465916335582730379e-02
3.696000000000000000e+04 6.479126214981080489e-02
3.696100000000000000e+04 6.512974947690959582e-02
3.696200000000000000e+04 6.466905027627939395e-02
3.696300000000000000e+04 6.518585979938509856e-02
3.696400000000000000e+04 6.457047909498210558e-02
3.696500000000000000e+04 6.488507986068729749e-02
3.696600000000000000e+04 6.457949429750439729e-02
3.696700000000000000e+04 6.451760977506640349e-02
3.696800000000000000e+04 6.476671248674389925e-02
3.696900000000000000e+04 6.430732458829879761e-02
3.697000000000000000e+04 6.492767482995989714e-02
3.697100000000000000e+04 6.425857543945309724e-02
3.697200000000000000e+04 6.486391276121139526e-02
3.697300000000000000e+04 6.431826204061509566e-02
3.697400000000000000e+04 6.463894993066790495e-02
3.697500000000000000e+04 6.444424390792849455e-02
3.697600000000000000e+04 6.438634544610979948e-02
3.697700000000000000e+04 6.454689055681230025e-02
3.697800000000000000e+04 6.418424844741819901e-02
3.697900000000000000e+04 6.458485871553419633e-02
3.698000000000000000e+04 6.408079713582989778e-02
3.698100000000000000e+04 6.456920504570010100e-02
3.698200000000000000e+04 6.407003104686739836e-02
3.698300000000000000e+04 6.448880583047869597e-02
3.698400000000000000e+04 6.410907953977580676e-02
3.698500000000000000e+04 6.434870511293409867e-02
3.698600000000000000e+04 6.414504349231719971e-02
3.698700000000000000e+04 6.419572234153750334e-02
3.698800000000000000e+04 6.414019316434860229e-02
3.698900000000000000e+04 6.408844143152239714e-02
3.699000000000000000e+04 6.411095708608630095e-02
3.699100000000000000e+04 6.405751407146449694e-02
3.699200000000000000e+04 6.408215314149859343e-02
3.699300000000000000e+04 6.407298892736429385e-02
3.699400000000000000e+04 6.403151154518130217e-02
3.699500000000000000e+04 6.409003585577009721e-02
3.699600000000000000e+04 6.394682824611659655e-02
3.699700000000000000e+04 6.409694999456409803e-02
3.699800000000000000e+04 6.385172158479690552e-02
3.699900000000000000e+04 6.409808993339539962e-02
3.700000000000000000e+04 6.377325206995010376e-02
3.700100000000000000e+04 6.410147249698640304e-02
3.700200000000000000e+04 6.371844559907910432e-02
3.700300000000000000e+04 6.411387026309969817e-02
3.700400000000000000e+04 6.368435919284820557e-02
3.700500000000000000e+04 6.414261460304260254e-02
3.700600000000000000e+04 6.366927176713939318e-02
3.700700000000000000e+04 6.420551240444180574e-02
3.700800000000000000e+04 6.368305534124370226e-02
3.700900000000000000e+04 6.434162706136699328e-02
3.701000000000000000e+04 6.376202404499049792e-02
3.701100000000000000e+04 6.462609767913819747e-02
3.701200000000000000e+04 6.399393081665040450e-02
3.701300000000000000e+04 6.519417464733119616e-02
3.701400000000000000e+04 6.453065574169160323e-02
3.701500000000000000e+04 6.621965765953059802e-02
3.701600000000000000e+04 6.550554931163790617e-02
3.701700000000000000e+04 6.765876710414890638e-02
3.701800000000000000e+04 6.661359220743179321e-02
3.701900000000000000e+04 6.866616010665889391e-02
3.702000000000000000e+04 6.667591631412510267e-02
3.702100000000000000e+04 6.794014573097230392e-02
3.702200000000000000e+04 6.516539305448529329e-02
3.702300000000000000e+04 6.634850800037379870e-02
3.702400000000000000e+04 6.424538046121600066e-02
3.702500000000000000e+04 6.616218388080599699e-02
3.702600000000000000e+04 6.511588394641880384e-02
3.702700000000000000e+04 6.660144776105879350e-02
3.702800000000000000e+04 6.584830582141880384e-02
3.702900000000000000e+04 6.588475406169889970e-02
3.703000000000000000e+04 6.540958583354949951e-02
3.703100000000000000e+04 6.474577635526659880e-02
3.703200000000000000e+04 6.511415541172030363e-02
3.703300000000000000e+04 6.457324326038360596e-02
3.703400000000000000e+04 6.546559929847720061e-02
3.703500000000000000e+04 6.481315195560459486e-02
3.703600000000000000e+04 6.547612696886059847e-02
3.703700000000000000e+04 6.467740237712860107e-02
3.703800000000000000e+04 6.503422558307650481e-02
3.703900000000000000e+04 6.503422558307650481e-02
3.704000000000000000e+04 6.459970772266389327e-02
3.704100000000000000e+04 6.476244330406190353e-02
3.704200000000000000e+04 6.484892219305039840e-02
3.704300000000000000e+04 6.459063291549679842e-02
3.704400000000000000e+04 6.505285948514939742e-02
3.704500000000000000e+04 6.429570168256759644e-02
3.704600000000000000e+04 6.519187241792680221e-02
3.704700000000000000e+04 6.410613656044010511e-02
3.704800000000000000e+04 6.545183807611469617e-02
3.704900000000000000e+04 6.414976716041559390e-02
3.705000000000000000e+04 6.576271355152130127e-02
3.705100000000000000e+04 6.429515033960339632e-02
3.705200000000000000e+04 6.610139459371569548e-02
3.705300000000000000e+04 6.453606486320499769e-02
3.705400000000000000e+04 6.647395342588420519e-02
3.705500000000000000e+04 6.484181433916090531e-02
3.705600000000000000e+04 6.658291816711429945e-02
3.705700000000000000e+04 6.495010107755659623e-02
3.705800000000000000e+04 6.611169129610060258e-02
3.705900000000000000e+04 6.483475863933560457e-02
3.706000000000000000e+04 6.526269018650049381e-02
3.706100000000000000e+04 6.483967602252960205e-02
3.706200000000000000e+04 6.452165544033050537e-02
3.706300000000000000e+04 6.506302952766419845e-02
3.706400000000000000e+04 6.409014016389849577e-02
3.706500000000000000e+04 6.530106067657469315e-02
3.706600000000000000e+04 6.395675241947169909e-02
3.706700000000000000e+04 6.543236970901490646e-02
3.706800000000000000e+04 6.406448036432270399e-02
3.706900000000000000e+04 6.537782400846479935e-02
3.707000000000000000e+04 6.429305672645570235e-02
3.707100000000000000e+04 6.504472345113750109e-02
3.707200000000000000e+04 6.457263976335529676e-02
3.707300000000000000e+04 6.454063951969149504e-02
3.707400000000000000e+04 6.493818759918210115e-02
3.707500000000000000e+04 6.414769589900970459e-02
3.707600000000000000e+04 6.539614498615259341e-02
3.707700000000000000e+04 6.400981545448300447e-02
3.707800000000000000e+04 6.584937125444409456e-02
3.707900000000000000e+04 6.406293809413909912e-02
3.708000000000000000e+04 6.613443791866299715e-02
3.708100000000000000e+04 6.417801976203919845e-02
3.708200000000000000e+04 6.609519571065899934e-02
3.708300000000000000e+04 6.425572931766510010e-02
3.708400000000000000e+04 6.568358838558199797e-02
3.708500000000000000e+04 6.430102139711380005e-02
3.708600000000000000e+04 6.505127996206279406e-02
3.708700000000000000e+04 6.443279981613160567e-02
3.708800000000000000e+04 6.448167562484739823e-02
3.708900000000000000e+04 6.472370773553849654e-02
3.709000000000000000e+04 6.413410604000090165e-02
3.709100000000000000e+04 6.506638228893280029e-02
3.709200000000000000e+04 6.395176798105239868e-02
3.709300000000000000e+04 6.529217958450320158e-02
3.709400000000000000e+04 6.384604424238199405e-02
3.709500000000000000e+04 6.533639132976530595e-02
3.709600000000000000e+04 6.381305307149889861e-02
3.709700000000000000e+04 6.522443145513530383e-02
3.709800000000000000e+04 6.386449187994000520e-02
3.709900000000000000e+04 6.501264870166779952e-02
3.710000000000000000e+04 6.397913396358489990e-02
3.710100000000000000e+04 6.476717442274089465e-02
3.710200000000000000e+04 6.411875039339069715e-02
3.710300000000000000e+04 6.453041732311250167e-02
3.710400000000000000e+04 6.424670666456219759e-02
3.710500000000000000e+04 6.430679559707640214e-02
3.710600000000000000e+04 6.434315443038940430e-02
3.710700000000000000e+04 6.410343199968339400e-02
3.710800000000000000e+04 6.440684199333189530e-02
3.710900000000000000e+04 6.393571197986600008e-02
3.711000000000000000e+04 6.444264948368069734e-02
3.711100000000000000e+04 6.380715221166609330e-02
3.711200000000000000e+04 6.445971131324769454e-02
3.711300000000000000e+04 6.370887905359269576e-02
3.711400000000000000e+04 6.446707248687739977e-02
3.711500000000000000e+04 6.363347172737120194e-02
3.711600000000000000e+04 6.447193026542659411e-02
3.711700000000000000e+04 6.357890367507930407e-02
3.711800000000000000e+04 6.447633355855940385e-02
3.711900000000000000e+04 6.354825198650360107e-02
3.712000000000000000e+04 6.448058784008030286e-02
3.712100000000000000e+04 6.354710459709170256e-02
3.712200000000000000e+04 6.448010355234150282e-02
3.712300000000000000e+04 6.357557326555250687e-02
3.712400000000000000e+04 6.447280198335650359e-02
3.712500000000000000e+04 6.363729387521739611e-02
3.712600000000000000e+04 6.445018202066420121e-02
3.712700000000000000e+04 6.374070793390269885e-02
3.712800000000000000e+04 6.439946591854099622e-02
3.712900000000000000e+04 6.388877332210539384e-02
3.713000000000000000e+04 6.431222707033160124e-02
3.713100000000000000e+04 6.407948583364489470e-02
3.713200000000000000e+04 6.418487429618839613e-02
3.713300000000000000e+04 6.430643796920780531e-02
3.713400000000000000e+04 6.402210146188740125e-02
3.713500000000000000e+04 6.456213444471360641e-02
3.713600000000000000e+04 6.383677572011950407e-02
3.713700000000000000e+04 6.483661383390429411e-02
3.713800000000000000e+04 6.365422904491420397e-02
3.713900000000000000e+04 6.511934101581569323e-02
3.714000000000000000e+04 6.350622326135639539e-02
3.714100000000000000e+04 6.540389358997339420e-02
3.714200000000000000e+04 6.342404335737229781e-02
3.714300000000000000e+04 6.569613516330720382e-02
3.714400000000000000e+04 6.342361122369770399e-02
3.714500000000000000e+04 6.601253151893619886e-02
3.714600000000000000e+04 6.350225210189819336e-02
3.714700000000000000e+04 6.636522710323329577e-02
3.714800000000000000e+04 6.364722549915309557e-02
3.714900000000000000e+04 6.672363728284839979e-02
3.715000000000000000e+04 6.382912397384639391e-02
3.715100000000000000e+04 6.696504354476930099e-02
3.715200000000000000e+04 6.400753557682040129e-02
3.715300000000000000e+04 6.686259061098100143e-02
3.715400000000000000e+04 6.417253613471979312e-02
3.715500000000000000e+04 6.624574959278109465e-02
3.715600000000000000e+04 6.439616531133650346e-02
3.715700000000000000e+04 6.526499241590499878e-02
3.715800000000000000e+04 6.478309631347660413e-02
3.715900000000000000e+04 6.432937830686570602e-02
3.716000000000000000e+04 6.532672047615049882e-02
3.716100000000000000e+04 6.370837986469270187e-02
3.716200000000000000e+04 6.589207798242570358e-02
3.716300000000000000e+04 6.339006125926970048e-02
3.716400000000000000e+04 6.627745926380160246e-02
3.716500000000000000e+04 6.326565891504290495e-02
3.716600000000000000e+04 6.624148041009900179e-02
3.716700000000000000e+04 6.325902789831160111e-02
3.716800000000000000e+04 6.563864648342129793e-02
3.716900000000000000e+04 6.343062222003939543e-02
3.717000000000000000e+04 6.471903622150419755e-02
3.717100000000000000e+04 6.393315643072129684e-02
3.717200000000000000e+04 6.400114297866819901e-02
3.717300000000000000e+04 6.463185697793960571e-02
3.717400000000000000e+04 6.371128559112550216e-02
3.717500000000000000e+04 6.519080698490140047e-02
3.717600000000000000e+04 6.370840221643450652e-02
3.717700000000000000e+04 6.535124778747559982e-02
3.717800000000000000e+04 6.377676874399189344e-02
3.717900000000000000e+04 6.499156355857850509e-02
3.718000000000000000e+04 6.386925280094149504e-02
3.718100000000000000e+04 6.435757875442499332e-02
3.718200000000000000e+04 6.410761922597890683e-02
3.718300000000000000e+04 6.390668451786039872e-02
3.718400000000000000e+04 6.445772200822830200e-02
3.718500000000000000e+04 6.376373022794719347e-02
3.718600000000000000e+04 6.467744708061219649e-02
3.718700000000000000e+04 6.377302855253219604e-02
3.718800000000000000e+04 6.458446383476260100e-02
3.718900000000000000e+04 6.382587552070620451e-02
3.719000000000000000e+04 6.421311944723130660e-02
3.719100000000000000e+04 6.392298638820649581e-02
3.719200000000000000e+04 6.381393224000929398e-02
3.719300000000000000e+04 6.408609449863429675e-02
3.719400000000000000e+04 6.360384821891780505e-02
3.719500000000000000e+04 6.426737457513810592e-02
3.719600000000000000e+04 6.353162229061129485e-02
3.719700000000000000e+04 6.432963162660600143e-02
3.719800000000000000e+04 6.348123401403429900e-02
3.719900000000000000e+04 6.422261148691180144e-02
3.720000000000000000e+04 6.348090618848800659e-02
3.720100000000000000e+04 6.403275579214100233e-02
3.720200000000000000e+04 6.355823576450350676e-02
3.720300000000000000e+04 6.386588513851169935e-02
3.720400000000000000e+04 6.366302818059919877e-02
3.720500000000000000e+04 6.377961486577990446e-02
3.720600000000000000e+04 6.374366581439970536e-02
3.720700000000000000e+04 6.374885141849520598e-02
3.720800000000000000e+04 6.375218927860260010e-02
3.720900000000000000e+04 6.373483687639240614e-02
3.721000000000000000e+04 6.368421763181690565e-02
3.721100000000000000e+04 6.375311315059660477e-02
3.721200000000000000e+04 6.358321011066439543e-02
3.721300000000000000e+04 6.380816549062730270e-02
3.721400000000000000e+04 6.347308307886119494e-02
3.721500000000000000e+04 6.387332826852799850e-02
3.721600000000000000e+04 6.337255984544749865e-02
3.721700000000000000e+04 6.394143402576449309e-02
3.721800000000000000e+04 6.332381069660189543e-02
3.721900000000000000e+04 6.399755179882049561e-02
3.722000000000000000e+04 6.338053941726680407e-02
3.722100000000000000e+04 6.402195245027539339e-02
3.722200000000000000e+04 6.360156834125520187e-02
3.722300000000000000e+04 6.399906426668169890e-02
3.722400000000000000e+04 6.402971595525740189e-02
3.722500000000000000e+04 6.389685720205309782e-02
3.722600000000000000e+04 6.465618312358860365e-02
3.722700000000000000e+04 6.368655711412429810e-02
3.722800000000000000e+04 6.540469080209730668e-02
3.722900000000000000e+04 6.338953226804730501e-02
3.723000000000000000e+04 6.616159528493879838e-02
3.723100000000000000e+04 6.307046860456469450e-02
3.723200000000000000e+04 6.682936102151869340e-02
3.723300000000000000e+04 6.282664835453030672e-02
3.723400000000000000e+04 6.729069352149960603e-02
3.723500000000000000e+04 6.276803463697429308e-02
3.723600000000000000e+04 6.732448190450669723e-02
3.723700000000000000e+04 6.299521774053569445e-02
3.723800000000000000e+04 6.676406413316729460e-02
3.723900000000000000e+04 6.352892518043519454e-02
3.724000000000000000e+04 6.580299139022829924e-02
3.724100000000000000e+04 6.421244889497759734e-02
3.724200000000000000e+04 6.492446362972259521e-02
3.724300000000000000e+04 6.483109295368190417e-02
3.724400000000000000e+04 6.443344056606289949e-02
3.724500000000000000e+04 6.524523347616199842e-02
3.724600000000000000e+04 6.431306153535840120e-02
3.724700000000000000e+04 6.532707065343859587e-02
3.724800000000000000e+04 6.449757516384120593e-02
3.724900000000000000e+04 6.502982228994369507e-02
3.725000000000000000e+04 6.487218290567399459e-02
3.725100000000000000e+04 6.452560424804690276e-02
3.725200000000000000e+04 6.520145386457440462e-02
3.725300000000000000e+04 6.407994031906129317e-02
3.725400000000000000e+04 6.532551348209379716e-02
3.725500000000000000e+04 6.381762027740479903e-02
3.725600000000000000e+04 6.526848673820499769e-02
3.725700000000000000e+04 6.373568624258039994e-02
3.725800000000000000e+04 6.510652601718899812e-02
3.725900000000000000e+04 6.383056938648219714e-02
3.726000000000000000e+04 6.490210443735119905e-02
3.726100000000000000e+04 6.407696753740310669e-02
3.726200000000000000e+04 6.469620764255519518e-02
3.726300000000000000e+04 6.436058133840559525e-02
3.726400000000000000e+04 6.452516466379169813e-02
3.726500000000000000e+04 6.456235051155090332e-02
3.726600000000000000e+04 6.442163884639739990e-02
3.726700000000000000e+04 6.464365869760510530e-02
3.726800000000000000e+04 6.438553333282469315e-02
3.726900000000000000e+04 6.461309641599659315e-02
3.727000000000000000e+04 6.440793722867969862e-02
3.727100000000000000e+04 6.449946761131289397e-02
3.727200000000000000e+04 6.447704881429669466e-02
3.727300000000000000e+04 6.433854252099989457e-02
3.727400000000000000e+04 6.454271823167799516e-02
3.727500000000000000e+04 6.416154652833939986e-02
3.727600000000000000e+04 6.453756242990489611e-02
3.727700000000000000e+04 6.400461494922639327e-02
3.727800000000000000e+04 6.443710625171659989e-02
3.727900000000000000e+04 6.388725340366359362e-02
3.728000000000000000e+04 6.426707655191420121e-02
3.728100000000000000e+04 6.381911039352419768e-02
3.728200000000000000e+04 6.408412754535680600e-02
3.728300000000000000e+04 6.380374729633329911e-02
3.728400000000000000e+04 6.392897665500639481e-02
3.728500000000000000e+04 6.382233649492259631e-02
3.728600000000000000e+04 6.380896270275120130e-02
3.728700000000000000e+04 6.383897364139559660e-02
3.728800000000000000e+04 6.372199207544329558e-02
3.728900000000000000e+04 6.382993608713150024e-02
3.729000000000000000e+04 6.366641074419020219e-02
3.729100000000000000e+04 6.379655748605729537e-02
3.729200000000000000e+04 6.363882869482040405e-02
3.729300000000000000e+04 6.375303119421009412e-02
3.729400000000000000e+04 6.363834440708160400e-02
3.729500000000000000e+04 6.371195614337919755e-02
3.729600000000000000e+04 6.365686655044559827e-02
3.729700000000000000e+04 6.367645412683489714e-02
3.729800000000000000e+04 6.368424743413929334e-02
3.729900000000000000e+04 6.364922970533369584e-02
3.730000000000000000e+04 6.371498107910160413e-02
3.730100000000000000e+04 6.363414973020549426e-02
3.730200000000000000e+04 6.374889612197880140e-02
3.730300000000000000e+04 6.363812088966369629e-02
3.730400000000000000e+04 6.379772722721099854e-02
3.730500000000000000e+04 6.367278099060059982e-02
3.730600000000000000e+04 6.387976557016369905e-02
3.730700000000000000e+04 6.375370174646380339e-02
3.730800000000000000e+04 6.401594728231430054e-02
3.730900000000000000e+04 6.389877200126649337e-02
3.731000000000000000e+04 6.423671543598180600e-02
3.731100000000000000e+04 6.413237005472180452e-02
3.731200000000000000e+04 6.456638872623439440e-02
3.731300000000000000e+04 6.446573883295060592e-02
3.731400000000000000e+04 6.499439477920529451e-02
3.731500000000000000e+04 6.485284119844439421e-02
3.731600000000000000e+04 6.540743261575700240e-02
3.731700000000000000e+04 6.512690335512159867e-02
3.731800000000000000e+04 6.555362045764920320e-02
3.731900000000000000e+04 6.504580378532409668e-02
3.732000000000000000e+04 6.521823257207870483e-02
3.732100000000000000e+04 6.455893814563749833e-02
3.732200000000000000e+04 6.454898416995999422e-02
3.732300000000000000e+04 6.400888413190840287e-02
3.732400000000000000e+04 6.401033699512480302e-02
3.732500000000000000e+04 6.380359828472140227e-02
3.732600000000000000e+04 6.387145072221760145e-02
3.732700000000000000e+04 6.396839022636409411e-02
3.732800000000000000e+04 6.400566548109050402e-02
3.732900000000000000e+04 6.420809775590899382e-02
3.733000000000000000e+04 6.413464248180389404e-02
3.733100000000000000e+04 6.424055248498919402e-02
3.733200000000000000e+04 6.407787650823590364e-02
3.733300000000000000e+04 6.402545422315600310e-02
3.733400000000000000e+04 6.386983394622799959e-02
3.733500000000000000e+04 6.373172253370290585e-02
3.733600000000000000e+04 6.369666010141369905e-02
3.733700000000000000e+04 6.353595107793809371e-02
3.733800000000000000e+04 6.368751078844070435e-02
3.733900000000000000e+04 6.347457319498059358e-02
3.734000000000000000e+04 6.383021175861360030e-02
3.734100000000000000e+04 6.348115205764770508e-02
3.734200000000000000e+04 6.403768807649609651e-02
3.734300000000000000e+04 6.347776949405670166e-02
3.734400000000000000e+04 6.424577534198759599e-02
3.734500000000000000e+04 6.342097371816640683e-02
3.734600000000000000e+04 6.446372717618939485e-02
3.734700000000000000e+04 6.331564486026759753e-02
3.734800000000000000e+04 6.476140767335890336e-02
3.734900000000000000e+04 6.321135908365249634e-02
3.735000000000000000e+04 6.525127589702610365e-02
3.735100000000000000e+04 6.319794058799739489e-02
3.735200000000000000e+04 6.607320904731750488e-02
3.735300000000000000e+04 6.338324397802350130e-02
3.735400000000000000e+04 6.729803234338760376e-02
3.735500000000000000e+04 6.380595266819000244e-02
3.735600000000000000e+04 6.868774443864819612e-02
3.735700000000000000e+04 6.421381235122680664e-02
3.735800000000000000e+04 6.938466429710389571e-02
3.735900000000000000e+04 6.401772052049639616e-02
3.736000000000000000e+04 6.838915497064590454e-02
3.736100000000000000e+04 6.331787258386610551e-02
3.736200000000000000e+04 6.625735759735110197e-02
3.736300000000000000e+04 6.352745741605760055e-02
3.736400000000000000e+04 6.487651169300079346e-02
3.736500000000000000e+04 6.499876081943510575e-02
3.736600000000000000e+04 6.466397643089290270e-02
3.736700000000000000e+04 6.612315028905869918e-02
3.736800000000000000e+04 6.448842585086819734e-02
3.736900000000000000e+04 6.577652692794799805e-02
3.737000000000000000e+04 6.404281407594679398e-02
3.737100000000000000e+04 6.473481655120849609e-02
3.737200000000000000e+04 6.417728960514069991e-02
3.737300000000000000e+04 6.424324214458469740e-02
3.737400000000000000e+04 6.484337896108630095e-02
3.737500000000000000e+04 6.428076326847080579e-02
3.737600000000000000e+04 6.501059234142300691e-02
3.737700000000000000e+04 6.431940943002699418e-02
3.737800000000000000e+04 6.441779434680940108e-02
3.737900000000000000e+04 6.445072591304780441e-02
3.738000000000000000e+04 6.374309957027439466e-02
3.738100000000000000e+04 6.490460038185119629e-02
3.738200000000000000e+04 6.345290690660479460e-02
3.738300000000000000e+04 6.533256173133850098e-02
3.738400000000000000e+04 6.340152770280839400e-02
3.738500000000000000e+04 6.529355049133299393e-02
3.738600000000000000e+04 6.341147422790530119e-02
3.738700000000000000e+04 6.489875167608259721e-02
3.738800000000000000e+04 6.354466825723649459e-02
3.738900000000000000e+04 6.453900039196010241e-02
3.739000000000000000e+04 6.379357725381849809e-02
3.739100000000000000e+04 6.436819583177570692e-02
3.739200000000000000e+04 6.396680325269700484e-02
3.739300000000000000e+04 6.433059275150300460e-02
3.739400000000000000e+04 6.395612657070159912e-02
3.739500000000000000e+04 6.439580768346790662e-02
3.739600000000000000e+04 6.386975198984150282e-02
3.739700000000000000e+04 6.454612314701080322e-02
3.739800000000000000e+04 6.386105716228490659e-02
3.739900000000000000e+04 6.466703861951829391e-02
3.740000000000000000e+04 6.395051628351210160e-02
3.740100000000000000e+04 6.461488455533979935e-02
3.740200000000000000e+04 6.407485157251359420e-02
3.740300000000000000e+04 6.438975036144259367e-02
3.740400000000000000e+04 6.421557068824769454e-02
3.740500000000000000e+04 6.413153558969500456e-02
3.740600000000000000e+04 6.435985863208769364e-02
3.740700000000000000e+04 6.395538896322250366e-02
3.740800000000000000e+04 6.443618237972259521e-02
3.740900000000000000e+04 6.387430429458619552e-02
3.741000000000000000e+04 6.438691169023509631e-02
3.741100000000000000e+04 6.385834515094759856e-02
3.741200000000000000e+04 6.424056738615040174e-02
3.741300000000000000e+04 6.388639658689500289e-02
3.741400000000000000e+04 6.407652795314790206e-02
3.741500000000000000e+04 6.394013762474060059e-02
3.741600000000000000e+04 6.396361440420149369e-02
3.741700000000000000e+04 6.398241966962810168e-02
3.741800000000000000e+04 6.392542272806170378e-02
3.741900000000000000e+04 6.397451460361479325e-02
3.742000000000000000e+04 6.394840031862260299e-02
3.742100000000000000e+04 6.391088664531710539e-02
3.742200000000000000e+04 6.400354206562039461e-02
3.742300000000000000e+04 6.381052732467649979e-02
3.742400000000000000e+04 6.405888497829440031e-02
3.742500000000000000e+04 6.369724124670030074e-02
3.742600000000000000e+04 6.409272551536560059e-02
3.742700000000000000e+04 6.359428167343139648e-02
3.742800000000000000e+04 6.409851461648939652e-02
3.742900000000000000e+04 6.351526826620100541e-02
3.743000000000000000e+04 6.407767534255980058e-02
3.743100000000000000e+04 6.346502155065540662e-02
3.743200000000000000e+04 6.404052674770359388e-02
3.743300000000000000e+04 6.344123184680940108e-02
3.743400000000000000e+04 6.400278210639949450e-02
3.743500000000000000e+04 6.343719363212589613e-02
3.743600000000000000e+04 6.397678703069689665e-02
3.743700000000000000e+04 6.344734132289890638e-02
3.743800000000000000e+04 6.396882981061939588e-02
3.743900000000000000e+04 6.347510963678359985e-02
3.744000000000000000e+04 6.398199498653410477e-02
3.744100000000000000e+04 6.352279335260389848e-02
3.744200000000000000e+04 6.401591002941130204e-02
3.744300000000000000e+04 6.358391046524050627e-02
3.744400000000000000e+04 6.406120955944059892e-02
3.744500000000000000e+04 6.363186240196229415e-02
3.744600000000000000e+04 6.410778313875199752e-02
3.744700000000000000e+04 6.362926214933399549e-02
3.744800000000000000e+04 6.416314095258709993e-02
3.744900000000000000e+04 6.355933845043179597e-02
3.745000000000000000e+04 6.425777077674869886e-02
3.745100000000000000e+04 6.346110999584199386e-02
3.745200000000000000e+04 6.441237032413479890e-02
3.745300000000000000e+04 6.339304149150849776e-02
3.745400000000000000e+04 6.460379809141160445e-02
3.745500000000000000e+04 6.336689740419390593e-02
3.745600000000000000e+04 6.477528810501100021e-02
3.745700000000000000e+04 6.333377212285999647e-02
3.745800000000000000e+04 6.485700607299800524e-02
3.745900000000000000e+04 6.324412673711779509e-02
3.746000000000000000e+04 6.481456011533739958e-02
3.746100000000000000e+04 6.311850249767300691e-02
3.746200000000000000e+04 6.469030678272250090e-02
3.746300000000000000e+04 6.303620338439940018e-02
3.746400000000000000e+04 6.456273049116130480e-02
3.746500000000000000e+04 6.305291503667830033e-02
3.746600000000000000e+04 6.449419260025020251e-02
3.746700000000000000e+04 6.316085904836650500e-02
3.746800000000000000e+04 6.450860947370530563e-02
3.746900000000000000e+04 6.331533193588259611e-02
3.747000000000000000e+04 6.458120793104170365e-02
3.747100000000000000e+04 6.346414983272549715e-02
3.747200000000000000e+04 6.463570892810820145e-02
3.747300000000000000e+04 6.356349587440489335e-02
3.747400000000000000e+04 6.458888947963710436e-02
3.747500000000000000e+04 6.358728557825089889e-02
3.747600000000000000e+04 6.439915299415589767e-02
3.747700000000000000e+04 6.355605274438859420e-02
3.747800000000000000e+04 6.409934163093569670e-02
3.747900000000000000e+04 6.355240195989610152e-02
3.748000000000000000e+04 6.377887725830079513e-02
3.748100000000000000e+04 6.366464495658870348e-02
3.748200000000000000e+04 6.351517140865330091e-02
3.748300000000000000e+04 6.391399353742599487e-02
3.748400000000000000e+04 6.332691013813020187e-02
3.748500000000000000e+04 6.425815075635910034e-02
3.748600000000000000e+04 6.319008767604830656e-02
3.748700000000000000e+04 6.461918354034419665e-02
3.748800000000000000e+04 6.307384371757510100e-02
3.748900000000000000e+04 6.490720808506010575e-02
3.749000000000000000e+04 6.297702342271800646e-02
3.749100000000000000e+04 6.504967063665390015e-02
3.749200000000000000e+04 6.293407827615740691e-02
3.749300000000000000e+04 6.500728428363800049e-02
3.749400000000000000e+04 6.299059838056560168e-02
3.749500000000000000e+04 6.479624658823010530e-02
3.749600000000000000e+04 6.316329538822169909e-02
3.749700000000000000e+04 6.448170542716979980e-02
3.749800000000000000e+04 6.342470645904539628e-02
3.749900000000000000e+04 6.414642184972760286e-02
3.750000000000000000e+04 6.372671574354170365e-02
3.750100000000000000e+04 6.384233385324479537e-02
3.750200000000000000e+04 6.401526927947999435e-02
3.750300000000000000e+04 6.358504295349119706e-02
3.750400000000000000e+04 6.424514204263689909e-02
3.750500000000000000e+04 6.337302178144449405e-02
3.750600000000000000e+04 6.439915299415589767e-02
3.750700000000000000e+04 6.321224570274350252e-02
3.750800000000000000e+04 6.450297683477400346e-02
3.750900000000000000e+04 6.311096251010890612e-02
3.751000000000000000e+04 6.460973620414729723e-02
3.751100000000000000e+04 6.307747960090639983e-02
3.751200000000000000e+04 6.476902216672900114e-02
3.751300000000000000e+04 6.312190741300580110e-02
3.751400000000000000e+04 6.499732285737989945e-02
3.751500000000000000e+04 6.324970722198490491e-02
3.751600000000000000e+04 6.527798622846600618e-02
3.751700000000000000e+04 6.345251202583310213e-02
3.751800000000000000e+04 6.554277986288070679e-02
3.751900000000000000e+04 6.370113790035250578e-02
3.752000000000000000e+04 6.568460166454319349e-02
3.752100000000000000e+04 6.394969671964649549e-02
3.752200000000000000e+04 6.558755785226820512e-02
3.752300000000000000e+04 6.415049731731410632e-02
3.752400000000000000e+04 6.519661843776700105e-02
3.752500000000000000e+04 6.427802890539169312e-02
3.752600000000000000e+04 6.456368416547779432e-02
3.752700000000000000e+04 6.436195224523540148e-02
3.752800000000000000e+04 6.384493410587309403e-02
3.752900000000000000e+04 6.447624415159229627e-02
3.753000000000000000e+04 6.321185082197189331e-02
3.753100000000000000e+04 6.467862427234649658e-02
3.753200000000000000e+04 6.276922672986980090e-02
3.753300000000000000e+04 6.494659185409550062e-02
3.753400000000000000e+04 6.254405528306959672e-02
3.753500000000000000e+04 6.516041606664660368e-02
3.753600000000000000e+04 6.251694262027740479e-02
3.753700000000000000e+04 6.516451388597489791e-02
3.753800000000000000e+04 6.265252828598019685e-02
3.753900000000000000e+04 6.490825116634370284e-02
3.754000000000000000e+04 6.291098147630690141e-02
3.754100000000000000e+04 6.452701240777969360e-02
3.754200000000000000e+04 6.326079368591309982e-02
3.754300000000000000e+04 6.422586739063260164e-02
3.754400000000000000e+04 6.367945671081540193e-02
3.754500000000000000e+04 6.408941745758059416e-02
3.754600000000000000e+04 6.409835070371630583e-02
3.754700000000000000e+04 6.409398466348649459e-02
3.754800000000000000e+04 6.438658386468890105e-02
3.754900000000000000e+04 6.419818103313450208e-02
3.755000000000000000e+04 6.441131234169010511e-02
3.755100000000000000e+04 6.432298570871350374e-02
3.755200000000000000e+04 6.416112929582599989e-02
3.755300000000000000e+04 6.437527388334270129e-02
3.755400000000000000e+04 6.378174573183059692e-02
3.755500000000000000e+04 6.434089690446849474e-02
3.755600000000000000e+04 6.345152109861369738e-02
3.755700000000000000e+04 6.429004669189450349e-02
3.755800000000000000e+04 6.325648725032810560e-02
3.755900000000000000e+04 6.428017467260359330e-02
3.756000000000000000e+04 6.320586800575260511e-02
3.756100000000000000e+04 6.428659707307819715e-02
3.756200000000000000e+04 6.326872855424879594e-02
3.756300000000000000e+04 6.422767043113709884e-02
3.756400000000000000e+04 6.337483972311019897e-02
3.756500000000000000e+04 6.407120823860169845e-02
3.756600000000000000e+04 6.345321983098979601e-02
3.756700000000000000e+04 6.386270374059679900e-02
3.756800000000000000e+04 6.348942220211030441e-02
3.756900000000000000e+04 6.366126239299770007e-02
3.757000000000000000e+04 6.351428478956219759e-02
3.757100000000000000e+04 6.349558383226390490e-02
3.757200000000000000e+04 6.355272978544239393e-02
3.757300000000000000e+04 6.337632983922959762e-02
3.757400000000000000e+04 6.359404325485229492e-02
3.757500000000000000e+04 6.330572813749310579e-02
3.757600000000000000e+04 6.361002475023269653e-02
3.757700000000000000e+04 6.327022612094880538e-02
3.757800000000000000e+04 6.358949840068819914e-02
3.757900000000000000e+04 6.325620412826539474e-02
3.758000000000000000e+04 6.354299187660220061e-02
3.758100000000000000e+04 6.326154619455340300e-02
3.758200000000000000e+04 6.348097324371340666e-02
3.758300000000000000e+04 6.329718232154850355e-02
3.758400000000000000e+04 6.340774148702620072e-02
3.758500000000000000e+04 6.337863206863400545e-02
3.758600000000000000e+04 6.332671642303469572e-02
3.758700000000000000e+04 6.352231651544569535e-02
3.758800000000000000e+04 6.324329227209089799e-02
3.758900000000000000e+04 6.374295800924299760e-02
3.759000000000000000e+04 6.316972523927689986e-02
3.759100000000000000e+04 6.406529992818829622e-02
3.759200000000000000e+04 6.312179565429690276e-02
3.759300000000000000e+04 6.451993435621260209e-02
3.759400000000000000e+04 6.311974674463269319e-02
3.759500000000000000e+04 6.511806696653370252e-02
3.759600000000000000e+04 6.318405270576479826e-02
3.759700000000000000e+04 6.578094512224200163e-02
3.759800000000000000e+04 6.329181790351870451e-02
3.759900000000000000e+04 6.625221669673919678e-02
3.760000000000000000e+04 6.332071125507350573e-02
3.760100000000000000e+04 6.616242229938509856e-02
3.760200000000000000e+04 6.318100541830060091e-02
3.760300000000000000e+04 6.542669236659999499e-02
3.760400000000000000e+04 6.310559064149859343e-02
3.760500000000000000e+04 6.451383978128430452e-02
3.760600000000000000e+04 6.344184279441829333e-02
3.760700000000000000e+04 6.396263092756269975e-02
3.760800000000000000e+04 6.408932805061340332e-02
3.760900000000000000e+04 6.386107206344600329e-02
3.761000000000000000e+04 6.455998122692109542e-02
3.761100000000000000e+04 6.396412849426269531e-02
3.761200000000000000e+04 6.445137411355969514e-02
3.761300000000000000e+04 6.404338032007220183e-02
3.761400000000000000e+04 6.381176412105560303e-02
3.761500000000000000e+04 6.414695829153059525e-02
3.761600000000000000e+04 6.308396905660630660e-02
3.761700000000000000e+04 6.445465981960299406e-02
3.761800000000000000e+04 6.262672692537310515e-02
3.761900000000000000e+04 6.493952870368960295e-02
3.762000000000000000e+04 6.249135360121729765e-02
3.762100000000000000e+04 6.539208441972729768e-02
3.762200000000000000e+04 6.263858824968339400e-02
3.762300000000000000e+04 6.570417433977129851e-02
3.762400000000000000e+04 6.307321041822429308e-02
3.762500000000000000e+04 6.597401946783069959e-02
3.762600000000000000e+04 6.374230980873110686e-02
3.762700000000000000e+04 6.623979657888409700e-02
3.762800000000000000e+04 6.440969556570050325e-02
3.762900000000000000e+04 6.623259186744689941e-02
3.763000000000000000e+04 6.471068412065510145e-02
3.763100000000000000e+04 6.561934947967530685e-02
3.763200000000000000e+04 6.449144333600999313e-02
3.763300000000000000e+04 6.455054879188540373e-02
3.763400000000000000e+04 6.414290517568589645e-02
3.763500000000000000e+04 6.365475803613659944e-02
3.763600000000000000e+04 6.418917328119279342e-02
3.763700000000000000e+04 6.329719722270969740e-02
3.763800000000000000e+04 6.460924446582790026e-02
3.763900000000000000e+04 6.327641010284419665e-02
3.764000000000000000e+04 6.497055292129519377e-02
3.764100000000000000e+04 6.325687468051910400e-02
3.764200000000000000e+04 6.498353928327560425e-02
3.764300000000000000e+04 6.315473467111590300e-02
3.764400000000000000e+04 6.470364332199099455e-02
3.764500000000000000e+04 6.313587725162510267e-02
3.764600000000000000e+04 6.436042487621310149e-02
3.764700000000000000e+04 6.331918388605120573e-02
3.764800000000000000e+04 6.408212333917620573e-02
3.764900000000000000e+04 6.359633803367610583e-02
3.765000000000000000e+04 6.383458524942399459e-02
3.765100000000000000e+04 6.380666792392729325e-02
3.765200000000000000e+04 6.357941776514050569e-02
3.765300000000000000e+04 6.390840560197830200e-02
3.765400000000000000e+04 6.335266679525379530e-02
3.765500000000000000e+04 6.393395364284519544e-02
3.765600000000000000e+04 6.320903450250629774e-02
3.765700000000000000e+04 6.392089277505870470e-02
3.765800000000000000e+04 6.315201520919799805e-02
3.765900000000000000e+04 6.388597190380100599e-02
3.766000000000000000e+04 6.313373148441310534e-02
3.766100000000000000e+04 6.383368372917179456e-02
3.766200000000000000e+04 6.312043219804759631e-02
3.766300000000000000e+04 6.377969682216640124e-02
3.766400000000000000e+04 6.310620903968809647e-02
3.766500000000000000e+04 6.375467777252200041e-02
3.766600000000000000e+04 6.308245658874510331e-02
3.766700000000000000e+04 6.378019601106639513e-02
3.766800000000000000e+04 6.304179877042770386e-02
3.766900000000000000e+04 6.386403739452360673e-02
3.767000000000000000e+04 6.298223137855529785e-02
3.767100000000000000e+04 6.401164084672930632e-02
3.767200000000000000e+04 6.290405988693240080e-02
3.767300000000000000e+04 6.423334032297130236e-02
3.767400000000000000e+04 6.281436979770660400e-02
3.767500000000000000e+04 6.453670561313630538e-02
3.767600000000000000e+04 6.272792071104049683e-02
3.767700000000000000e+04 6.492143124341960558e-02
3.767800000000000000e+04 6.266050040721890535e-02
3.767900000000000000e+04 6.537292897701260652e-02
3.768000000000000000e+04 6.262759864330290360e-02
3.768100000000000000e+04 6.583616137504580412e-02
3.768200000000000000e+04 6.263657659292219682e-02
3.768300000000000000e+04 6.617984920740130339e-02
3.768400000000000000e+04 6.266810745000840621e-02
3.768500000000000000e+04 6.620721518993380461e-02
3.768600000000000000e+04 6.270023435354230013e-02
3.768700000000000000e+04 6.576403230428699842e-02
3.768800000000000000e+04 6.279187649488450484e-02
3.768900000000000000e+04 6.491401046514509721e-02
3.769000000000000000e+04 6.310996413230900159e-02
3.769100000000000000e+04 6.396576762199400468e-02
3.769200000000000000e+04 6.378962099552150378e-02
3.769300000000000000e+04 6.322553008794780383e-02
3.769400000000000000e+04 6.477304548025129838e-02
3.769500000000000000e+04 6.278555840253829956e-02
3.769600000000000000e+04 6.578860431909559769e-02
3.769700000000000000e+04 6.258814036846159501e-02
3.769800000000000000e+04 6.641586124897000398e-02
3.769900000000000000e+04 6.257645040750499377e-02
3.770000000000000000e+04 6.626513600349430433e-02
3.770100000000000000e+04 6.278055161237719450e-02
3.770200000000000000e+04 6.533663719892500443e-02
3.770300000000000000e+04 6.325072795152660021e-02
3.770400000000000000e+04 6.415423750877380371e-02
3.770500000000000000e+04 6.392020732164380159e-02
3.770600000000000000e+04 6.331486254930500379e-02
3.770700000000000000e+04 6.459131091833110461e-02
3.770800000000000000e+04 6.293458491563799773e-02
3.770900000000000000e+04 6.499983370304110442e-02
3.771000000000000000e+04 6.285243481397630172e-02
3.771100000000000000e+04 6.497950106859209929e-02
3.771200000000000000e+04 6.301809847354890304e-02
3.771300000000000000e+04 6.457297503948210282e-02
3.771400000000000000e+04 6.336946785449980302e-02
3.771500000000000000e+04 6.399728357791900635e-02
3.771600000000000000e+04 6.373187154531480270e-02
3.771700000000000000e+04 6.350580602884289827e-02
3.771800000000000000e+04 6.397402286529539628e-02
3.771900000000000000e+04 6.321112066507339478e-02
3.772000000000000000e+04 6.404918432235720549e-02
3.772100000000000000e+04 6.307916343212130461e-02
3.772200000000000000e+04 6.395702809095379915e-02
3.772300000000000000e+04 6.307912617921830611e-02
3.772400000000000000e+04 6.374181807041169601e-02
3.772500000000000000e+04 6.319587677717210250e-02
3.772600000000000000e+04 6.347066164016719469e-02
3.772700000000000000e+04 6.337132304906850644e-02
3.772800000000000000e+04 6.322532892227170076e-02
3.772900000000000000e+04 6.352873891592029920e-02
3.773000000000000000e+04 6.305978447198870573e-02
3.773100000000000000e+04 6.362419575452800402e-02
3.773200000000000000e+04 6.297473609447480636e-02
3.773300000000000000e+04 6.365733593702320448e-02
3.773400000000000000e+04 6.295350939035419813e-02
3.773500000000000000e+04 6.364392489194869995e-02
3.773600000000000000e+04 6.298903375864030318e-02
3.773700000000000000e+04 6.359149515628810534e-02
3.773800000000000000e+04 6.306415051221850310e-02
3.773900000000000000e+04 6.351380795240399446e-02
3.774000000000000000e+04 6.315540522336959839e-02
3.774100000000000000e+04 6.344883143901819400e-02
3.774200000000000000e+04 6.325611472129820390e-02
3.774300000000000000e+04 6.344497203826900134e-02
3.774400000000000000e+04 6.338670849800109863e-02
3.774500000000000000e+04 6.354326009750370374e-02
3.774600000000000000e+04 6.357405334711070666e-02
3.774700000000000000e+04 6.377403438091279464e-02
3.774800000000000000e+04 6.382436305284500122e-02
3.774900000000000000e+04 6.415048986673360654e-02
3.775000000000000000e+04 6.410162150859829988e-02
3.775100000000000000e+04 6.462717801332469592e-02
3.775200000000000000e+04 6.429082155227659745e-02
3.775300000000000000e+04 6.504068523645399613e-02
3.775400000000000000e+04 6.417980045080179385e-02
3.775500000000000000e+04 6.516511738300319323e-02
3.775600000000000000e+04 6.365931779146190295e-02
3.775700000000000000e+04 6.501870602369309859e-02
3.775800000000000000e+04 6.304002553224559435e-02
3.775900000000000000e+04 6.497522443532939562e-02
3.776000000000000000e+04 6.287879496812820435e-02
3.776100000000000000e+04 6.526304036378860474e-02
3.776200000000000000e+04 6.330165266990660233e-02
3.776300000000000000e+04 6.554835289716720581e-02
3.776400000000000000e+04 6.382475048303599963e-02
3.776500000000000000e+04 6.530517339706419511e-02
3.776600000000000000e+04 6.394708156585690584e-02
3.776700000000000000e+04 6.447205692529679733e-02
3.776800000000000000e+04 6.382057070732119475e-02
3.776900000000000000e+04 6.361723691225050492e-02
3.777000000000000000e+04 6.403712928295139661e-02
3.777100000000000000e+04 6.324189901351930099e-02
3.777200000000000000e+04 6.471059471368789673e-02
3.777300000000000000e+04 6.322174519300459428e-02
3.777400000000000000e+04 6.534452736377720228e-02
3.777500000000000000e+04 6.318932026624679565e-02
3.777600000000000000e+04 6.555261462926860461e-02
3.777700000000000000e+04 6.308053433895109696e-02
3.777800000000000000e+04 6.540759652853009309e-02
3.777900000000000000e+04 6.309688836336140028e-02
3.778000000000000000e+04 6.512690335512159867e-02
3.778100000000000000e+04 6.331621110439300537e-02
3.778200000000000000e+04 6.479338556528090043e-02
3.778300000000000000e+04 6.357604265213009920e-02
3.778400000000000000e+04 6.440132856369019942e-02
3.778500000000000000e+04 6.370852142572400179e-02
3.778600000000000000e+04 6.399030238389970260e-02
3.778700000000000000e+04 6.374250352382659912e-02
3.778800000000000000e+04 6.366249918937680330e-02
3.778900000000000000e+04 6.377929449081419511e-02
3.779000000000000000e+04 6.346870213747020373e-02
3.779100000000000000e+04 6.381767243146900526e-02
3.779200000000000000e+04 6.336521357297900114e-02
3.779300000000000000e+04 6.380426138639450073e-02
3.779400000000000000e+04 6.329485774040219392e-02
3.779500000000000000e+04 6.372877955436709319e-02
3.779600000000000000e+04 6.325516849756239457e-02
3.779700000000000000e+04 6.361224502325059371e-02
3.779800000000000000e+04 6.328358501195910368e-02
3.779900000000000000e+04 6.348168104887010055e-02
3.780000000000000000e+04 6.339274346828460693e-02
3.780100000000000000e+04 6.335824728012079410e-02
3.780200000000000000e+04 6.356564909219740434e-02
3.780300000000000000e+04 6.324982643127440018e-02
3.780400000000000000e+04 6.379194557666779952e-02
3.780500000000000000e+04 6.315892934799190173e-02
3.780600000000000000e+04 6.405936181545260344e-02
3.780700000000000000e+04 6.309577822685240311e-02
3.780800000000000000e+04 6.432221829891200671e-02
3.780900000000000000e+04 6.306311488151550293e-02
3.781000000000000000e+04 6.451161950826639346e-02
3.781100000000000000e+04 6.304506957530979505e-02
3.781200000000000000e+04 6.456192582845690642e-02
3.781300000000000000e+04 6.302575767040249910e-02
3.781400000000000000e+04 6.444042921066280016e-02
3.781500000000000000e+04 6.301145255565640535e-02
3.781600000000000000e+04 6.417583674192429977e-02
3.781700000000000000e+04 6.303091347217559814e-02
3.781800000000000000e+04 6.385453045368190417e-02
3.781900000000000000e+04 6.310495734214779939e-02
3.782000000000000000e+04 6.355791538953779740e-02
3.782100000000000000e+04 6.323422491550449720e-02
3.782200000000000000e+04 6.333230435848240247e-02
3.782300000000000000e+04 6.340139359235759386e-02
3.782400000000000000e+04 6.318837404251100021e-02
3.782500000000000000e+04 6.358349323272710629e-02
3.782600000000000000e+04 6.311806291341780228e-02
3.782700000000000000e+04 6.377217173576349429e-02
3.782800000000000000e+04 6.311707943677899446e-02
3.782900000000000000e+04 6.397531181573870573e-02
3.783000000000000000e+04 6.319914758205409655e-02
3.783100000000000000e+04 6.419303268194199996e-02
3.783200000000000000e+04 6.339879333972929520e-02
3.783300000000000000e+04 6.439158320426939530e-02
3.783400000000000000e+04 6.374664604663850265e-02
3.783500000000000000e+04 6.447664648294450240e-02
3.783600000000000000e+04 6.421848386526110564e-02
3.783700000000000000e+04 6.431966274976730347e-02
3.783800000000000000e+04 6.468339264392850008e-02
3.783900000000000000e+04 6.387992203235630384e-02
3.784000000000000000e+04 6.494926661252979627e-02
3.784100000000000000e+04 6.333299726247790251e-02
3.784200000000000000e+04 6.496595591306690565e-02
3.784300000000000000e+04 6.296952068805690417e-02
3.784400000000000000e+04 6.489563733339309692e-02
3.784500000000000000e+04 6.294926255941389603e-02
3.784600000000000000e+04 6.484939157962800460e-02
3.784700000000000000e+04 6.318978965282440186e-02
3.784800000000000000e+04 6.472048908472059769e-02
3.784900000000000000e+04 6.346388161182399401e-02
3.785000000000000000e+04 6.437359005212779650e-02
3.785100000000000000e+04 6.360578536987300524e-02
3.785200000000000000e+04 6.388405710458759657e-02
3.785300000000000000e+04 6.363771110773089323e-02
3.785400000000000000e+04 6.345734745264050569e-02
3.785500000000000000e+04 6.369128823280330309e-02
3.785600000000000000e+04 6.322246044874189896e-02
3.785700000000000000e+04 6.383014470338820023e-02
3.785800000000000000e+04 6.317362189292910490e-02
3.785900000000000000e+04 6.399583816528320312e-02
3.786000000000000000e+04 6.324471533298489656e-02
3.786100000000000000e+04 6.409388780593870683e-02
3.786200000000000000e+04 6.337372958660129896e-02
3.786300000000000000e+04 6.408133357763290405e-02
3.786400000000000000e+04 6.352777034044269910e-02
3.786500000000000000e+04 6.397685408592219958e-02
3.786600000000000000e+04 6.369256228208540482e-02
3.786700000000000000e+04 6.381507217884059557e-02
3.786800000000000000e+04 6.384718418121340666e-02
3.786900000000000000e+04 6.362604349851609664e-02
3.787000000000000000e+04 6.395138800144199720e-02
3.787100000000000000e+04 6.343810260295869308e-02
3.787200000000000000e+04 6.395085901021960173e-02
3.787300000000000000e+04 6.328243762254709415e-02
3.787400000000000000e+04 6.383419781923289904e-02
3.787500000000000000e+04 6.319602578878399934e-02
3.787600000000000000e+04 6.366521865129469437e-02
3.787700000000000000e+04 6.318484991788859972e-02
3.787800000000000000e+04 6.351748853921890259e-02
3.787900000000000000e+04 6.321980059146879716e-02
3.788000000000000000e+04 6.340810656547550550e-02
3.788100000000000000e+04 6.326526403427119860e-02
3.788200000000000000e+04 6.331770122051240401e-02
3.788300000000000000e+04 6.329013407230379973e-02
3.788400000000000000e+04 6.323877722024920378e-02
3.788500000000000000e+04 6.327658146619799528e-02
3.788600000000000000e+04 6.319200992584229903e-02
3.788700000000000000e+04 6.322807073593139648e-02
3.788800000000000000e+04 6.319627165794369783e-02
3.788900000000000000e+04 6.316588073968890105e-02
3.789000000000000000e+04 6.324402242898939652e-02
3.789100000000000000e+04 6.311210244894030486e-02
3.789200000000000000e+04 6.331188976764680343e-02
3.789300000000000000e+04 6.307449936866760254e-02
3.789400000000000000e+04 6.338078528642650256e-02
3.789500000000000000e+04 6.304625421762470594e-02
3.789600000000000000e+04 6.343100219964979691e-02
3.789700000000000000e+04 6.301680952310559358e-02
3.789800000000000000e+04 6.344794481992720170e-02
3.789900000000000000e+04 6.298175454139709473e-02
3.790000000000000000e+04 6.342502683401110564e-02
3.790100000000000000e+04 6.294073909521100130e-02
3.790200000000000000e+04 6.336925923824310303e-02
3.790300000000000000e+04 6.289648264646530151e-02
3.790400000000000000e+04 6.330151855945589934e-02
3.790500000000000000e+04 6.285656243562699752e-02
3.790600000000000000e+04 6.324132531881329622e-02
3.790700000000000000e+04 6.282314658164979415e-02
3.790800000000000000e+04 6.319975852966309982e-02
3.790900000000000000e+04 6.279701739549639616e-02
3.791000000000000000e+04 6.318503618240360609e-02
3.791100000000000000e+04 6.277630478143690629e-02
3.791200000000000000e+04 6.320171058177949386e-02
3.791300000000000000e+04 6.275517493486400256e-02
3.791400000000000000e+04 6.325592845678329468e-02
3.791500000000000000e+04 6.273105740547180176e-02
3.791600000000000000e+04 6.336126476526260376e-02
3.791700000000000000e+04 6.270829588174819946e-02
3.791800000000000000e+04 6.353708356618879838e-02
3.791900000000000000e+04 6.269865483045579391e-02
3.792000000000000000e+04 6.380783766508099641e-02
3.792100000000000000e+04 6.271960586309430208e-02
3.792200000000000000e+04 6.419706344604489412e-02
3.792300000000000000e+04 6.278481334447859330e-02
3.792400000000000000e+04 6.469007581472399626e-02
3.792500000000000000e+04 6.288310885429379549e-02
3.792600000000000000e+04 6.518095731735229492e-02
3.792700000000000000e+04 6.294939666986469617e-02
3.792800000000000000e+04 6.545645743608470568e-02
3.792900000000000000e+04 6.288827210664750533e-02
3.793000000000000000e+04 6.531551480293269762e-02
3.793100000000000000e+04 6.271292269229890304e-02
3.793200000000000000e+04 6.482678651809689607e-02
3.793300000000000000e+04 6.264165788888929887e-02
3.793400000000000000e+04 6.437933444976809416e-02
3.793500000000000000e+04 6.288195401430130005e-02
3.793600000000000000e+04 6.433128565549850464e-02
3.793700000000000000e+04 6.337755918502810393e-02
3.793800000000000000e+04 6.470359861850739913e-02
3.793900000000000000e+04 6.388615816831590133e-02
3.794000000000000000e+04 6.519592553377150101e-02
3.794100000000000000e+04 6.417324393987659803e-02
3.794200000000000000e+04 6.536798179149630461e-02
3.794300000000000000e+04 6.413591653108599577e-02
3.794400000000000000e+04 6.499231606721879440e-02
3.794500000000000000e+04 6.390511989593510023e-02
3.794600000000000000e+04 6.437294930219650269e-02
3.794700000000000000e+04 6.381464004516600175e-02
3.794800000000000000e+04 6.398028880357739534e-02
3.794900000000000000e+04 6.403946876525880294e-02
3.795000000000000000e+04 6.379508227109910445e-02
3.795100000000000000e+04 6.436778604984280672e-02
3.795200000000000000e+04 6.356046348810200086e-02
3.795300000000000000e+04 6.451252847909930144e-02
3.795400000000000000e+04 6.330674141645430131e-02
3.795500000000000000e+04 6.442365050315859709e-02
3.795600000000000000e+04 6.319107115268710051e-02
3.795700000000000000e+04 6.424301862716670641e-02
3.795800000000000000e+04 6.322143226861949572e-02
3.795900000000000000e+04 6.406677514314650101e-02
3.796000000000000000e+04 6.333900988101960616e-02
3.796100000000000000e+04 6.383137404918670654e-02
3.796200000000000000e+04 6.350491940975190597e-02
3.796300000000000000e+04 6.348831206560129337e-02
3.796400000000000000e+04 6.370856612920759721e-02
3.796500000000000000e+04 6.315805763006210327e-02
3.796600000000000000e+04 6.393001973629000578e-02
3.796700000000000000e+04 6.295122951269149780e-02
3.796800000000000000e+04 6.411617249250410600e-02
3.796900000000000000e+04 6.285422295331949405e-02
3.797000000000000000e+04 6.421796977519990401e-02
3.797100000000000000e+04 6.280680000782010164e-02
3.797200000000000000e+04 6.420414894819259644e-02
3.797300000000000000e+04 6.277154386043549972e-02
3.797400000000000000e+04 6.407951563596729627e-02
3.797500000000000000e+04 6.276402622461320358e-02
3.797600000000000000e+04 6.392140686511990633e-02
3.797700000000000000e+04 6.280416250228880448e-02
3.797800000000000000e+04 6.380356103181840377e-02
3.797900000000000000e+04 6.285561621189120207e-02
3.798000000000000000e+04 6.375071406364439530e-02
3.798100000000000000e+04 6.286984682083129883e-02
3.798200000000000000e+04 6.376770883798600631e-02
3.798300000000000000e+04 6.283725053071979871e-02
3.798400000000000000e+04 6.385742127895359388e-02
3.798500000000000000e+04 6.279187649488450484e-02
3.798600000000000000e+04 6.403474509716029772e-02
3.798700000000000000e+04 6.279326230287550492e-02
3.798800000000000000e+04 6.431285291910170121e-02
3.798900000000000000e+04 6.289128214120859317e-02
3.799000000000000000e+04 6.464517116546629472e-02
3.799100000000000000e+04 6.309813261032100329e-02
3.799200000000000000e+04 6.490068882703779740e-02
3.799300000000000000e+04 6.335203349590300126e-02
3.799400000000000000e+04 6.487850099802019987e-02
3.799500000000000000e+04 6.351802498102189498e-02
3.799600000000000000e+04 6.444706022739410400e-02
3.799700000000000000e+04 6.354831159114840422e-02
3.799800000000000000e+04 6.377107650041580200e-02
3.799900000000000000e+04 6.362636387348180600e-02
3.800000000000000000e+04 6.324721127748489380e-02
3.800100000000000000e+04 6.393258273601530595e-02
3.800200000000000000e+04 6.308596581220629607e-02
3.800300000000000000e+04 6.432917714118960295e-02
3.800400000000000000e+04 6.314702332019810072e-02
3.800500000000000000e+04 6.448059529066089979e-02
3.800600000000000000e+04 6.320343911647799406e-02
3.800700000000000000e+04 6.420730799436570602e-02
3.800800000000000000e+04 6.320481747388839722e-02
3.800900000000000000e+04 6.366031616926190462e-02
3.801000000000000000e+04 6.326588243246079879e-02
3.801100000000000000e+04 6.313472241163249621e-02
3.801200000000000000e+04 6.347429007291789660e-02
3.801300000000000000e+04 6.280253082513810592e-02
3.801400000000000000e+04 6.377073377370830187e-02
3.801500000000000000e+04 6.264244019985200362e-02
3.801600000000000000e+04 6.400855630636219373e-02
3.801700000000000000e+04 6.255868077278139983e-02
3.801800000000000000e+04 6.409600377082820544e-02
3.801900000000000000e+04 6.249550357460979810e-02
3.802000000000000000e+04 6.404648721218110519e-02
3.802100000000000000e+04 6.245186179876330290e-02
3.802200000000000000e+04 6.393729150295260344e-02
3.802300000000000000e+04 6.244378536939620278e-02
3.802400000000000000e+04 6.385171413421629472e-02
3.802500000000000000e+04 6.246767938137050280e-02
3.802600000000000000e+04 6.383848190307619963e-02
3.802700000000000000e+04 6.249876692891120217e-02
3.802800000000000000e+04 6.390546262264250321e-02
3.802900000000000000e+04 6.251502782106399536e-02
3.803000000000000000e+04 6.404553353786469894e-02
3.803100000000000000e+04 6.250987201929089632e-02
3.803200000000000000e+04 6.426094472408290514e-02
3.803300000000000000e+04 6.249001994729039972e-02
3.803400000000000000e+04 6.455204635858539930e-02
3.803500000000000000e+04 6.247624009847640297e-02
3.803600000000000000e+04 6.491086632013319535e-02
3.803700000000000000e+04 6.249209493398669851e-02
3.803800000000000000e+04 6.530229747295379639e-02
3.803900000000000000e+04 6.255158036947250366e-02
3.804000000000000000e+04 6.255158036947250366e-02
3.804100000000000000e+04 6.565070897340770373e-02
3.804200000000000000e+04 6.264746934175489945e-02
3.804300000000000000e+04 6.581209599971769852e-02
3.804400000000000000e+04 6.274875998497010665e-02
3.804500000000000000e+04 6.561953574419020219e-02
3.804600000000000000e+04 6.284166872501370515e-02
3.804700000000000000e+04 6.500444561243060027e-02
3.804800000000000000e+04 6.297608464956279406e-02
3.804900000000000000e+04 6.412167102098459415e-02
3.805000000000000000e+04 6.324192881584170256e-02
3.805100000000000000e+04 6.326405704021449694e-02
3.805200000000000000e+04 6.367815285921099577e-02
3.805300000000000000e+04 6.264390051364900069e-02
3.805400000000000000e+04 6.421599537134170532e-02
3.805500000000000000e+04 6.228568777441979842e-02
3.805600000000000000e+04 6.471271067857739534e-02
3.805700000000000000e+04 6.211073696613309686e-02
3.805800000000000000e+04 6.502629816532140561e-02
3.805900000000000000e+04 6.204219162464139764e-02
3.806000000000000000e+04 6.506455689668659559e-02
3.806100000000000000e+04 6.204812973737720144e-02
3.806200000000000000e+04 6.482783704996110397e-02
3.806300000000000000e+04 6.214156374335289695e-02
3.806400000000000000e+04 6.441263109445570512e-02
3.806500000000000000e+04 6.234562397003169665e-02
3.806600000000000000e+04 6.395635753870010376e-02
3.806700000000000000e+04 6.264618784189220080e-02
3.806800000000000000e+04 6.356064230203629928e-02
3.806900000000000000e+04 6.298634409904479980e-02
3.807000000000000000e+04 6.326419115066529708e-02
3.807100000000000000e+04 6.329290568828579988e-02
3.807200000000000000e+04 6.305547803640369764e-02
3.807300000000000000e+04 6.350751966238020463e-02
3.807400000000000000e+04 6.291055679321290450e-02
3.807500000000000000e+04 6.360619515180590544e-02
3.807600000000000000e+04 6.281167268753050370e-02
3.807700000000000000e+04 6.360266357660289416e-02
3.807800000000000000e+04 6.275600939989089966e-02
3.807900000000000000e+04 6.353252381086349487e-02
3.808000000000000000e+04 6.275094300508500533e-02
3.808100000000000000e+04 6.344240903854370117e-02
3.808200000000000000e+04 6.280222535133360429e-02
3.808300000000000000e+04 6.337296962738039885e-02
3.808400000000000000e+04 6.290803849697110262e-02
3.808500000000000000e+04 6.334974616765980115e-02
3.808600000000000000e+04 6.305501610040660510e-02
3.808700000000000000e+04 6.338524073362350464e-02
3.808800000000000000e+04 6.322535872459410233e-02
3.808900000000000000e+04 6.347240507602690263e-02
3.809000000000000000e+04 6.339634954929350419e-02
3.809100000000000000e+04 6.358532607555389404e-02
3.809200000000000000e+04 6.353434175252910265e-02
3.809300000000000000e+04 6.368091702461239900e-02
3.809400000000000000e+04 6.359034031629559602e-02
3.809500000000000000e+04 6.369968503713610564e-02
3.809600000000000000e+04 6.351929157972339979e-02
3.809700000000000000e+04 6.360496580600739913e-02
3.809800000000000000e+04 6.332615017890930176e-02
3.809900000000000000e+04 6.342628598213199964e-02
3.810000000000000000e+04 6.308319419622419877e-02
3.810100000000000000e+04 6.324955821037289705e-02
3.810200000000000000e+04 6.288596242666240343e-02
3.810300000000000000e+04 6.315302103757859664e-02
3.810400000000000000e+04 6.278560310602189498e-02
3.810500000000000000e+04 6.315100938081739945e-02
3.810600000000000000e+04 6.276195496320720324e-02
3.810700000000000000e+04 6.320625543594360352e-02
3.810800000000000000e+04 6.275922805070879851e-02
3.810900000000000000e+04 6.327692419290539827e-02
3.811000000000000000e+04 6.273480504751209608e-02
3.811100000000000000e+04 6.334073841571810637e-02
3.811200000000000000e+04 6.267452985048289904e-02
3.811300000000000000e+04 6.340163201093669543e-02
3.811400000000000000e+04 6.259257346391680632e-02
3.811500000000000000e+04 6.347499042749399356e-02
3.811600000000000000e+04 6.251367926597599378e-02
3.811700000000000000e+04 6.356057524681089921e-02
3.811800000000000000e+04 6.246576458215710032e-02
3.811900000000000000e+04 6.363432854413990369e-02
3.812000000000000000e+04 6.247892230749130249e-02
3.812100000000000000e+04 6.364554166793820467e-02
3.812200000000000000e+04 6.258803606033329359e-02
3.812300000000000000e+04 6.354641914367679945e-02
3.812400000000000000e+04 6.282576173543930054e-02
3.812500000000000000e+04 6.333440542221069336e-02
3.812600000000000000e+04 6.321184337139129639e-02
3.812700000000000000e+04 6.307907402515409989e-02
3.812800000000000000e+04 6.373117864131930266e-02
3.812900000000000000e+04 6.287395209074020386e-02
3.813000000000000000e+04 6.432538479566569933e-02
3.813100000000000000e+04 6.276930123567579789e-02
3.813200000000000000e+04 6.489671766757970639e-02
3.813300000000000000e+04 6.276569515466690063e-02
3.813400000000000000e+04 6.530983000993730025e-02
3.813500000000000000e+04 6.285984814167019930e-02
3.813600000000000000e+04 6.542449444532390246e-02
3.813700000000000000e+04 6.306038051843640413e-02
3.813800000000000000e+04 6.517685204744340377e-02
3.813900000000000000e+04 6.336033344268800216e-02
3.814000000000000000e+04 6.461534649133679475e-02
3.814100000000000000e+04 6.371811777353289519e-02
3.814200000000000000e+04 6.385034322738650236e-02
3.814300000000000000e+04 6.411403417587280273e-02
3.814400000000000000e+04 6.304907053709030151e-02
3.814500000000000000e+04 6.458257883787159315e-02
3.814600000000000000e+04 6.241651624441150320e-02
3.814700000000000000e+04 6.508535891771320692e-02
3.814800000000000000e+04 6.209125742316250196e-02
3.814900000000000000e+04 6.541569530963900481e-02
3.815000000000000000e+04 6.208001822233200073e-02
3.815100000000000000e+04 6.535186618566510286e-02
3.815200000000000000e+04 6.231891736388209951e-02
3.815300000000000000e+04 6.489607691764830155e-02
3.815400000000000000e+04 6.273508071899409899e-02
3.815500000000000000e+04 6.425401568412779374e-02
3.815600000000000000e+04 6.322284042835239759e-02
3.815700000000000000e+04 6.361802667379380660e-02
3.815800000000000000e+04 6.366275995969769563e-02
3.815900000000000000e+04 6.310205906629559602e-02
3.816000000000000000e+04 6.395364552736279573e-02
3.816100000000000000e+04 6.278398633003229312e-02
3.816200000000000000e+04 6.401427835226060348e-02
3.816300000000000000e+04 6.271073222160339355e-02
3.816400000000000000e+04 6.385996937751770020e-02
3.816500000000000000e+04 6.285396963357929578e-02
3.816600000000000000e+04 6.361372768878939543e-02
3.816700000000000000e+04 6.308366358280180497e-02
3.816800000000000000e+04 6.335633248090739855e-02
3.816900000000000000e+04 6.326448172330860487e-02
3.817000000000000000e+04 6.311693042516709762e-02
3.817100000000000000e+04 6.334146112203599410e-02
3.817200000000000000e+04 6.294894963502879748e-02
3.817300000000000000e+04 6.330306828022000398e-02
3.817400000000000000e+04 6.288950890302659469e-02
3.817500000000000000e+04 6.316877156496049361e-02
3.817600000000000000e+04 6.292740255594249377e-02
3.817700000000000000e+04 6.299868226051330566e-02
3.817800000000000000e+04 6.301547586917879973e-02
3.817900000000000000e+04 6.283611804246899690e-02
3.818000000000000000e+04 6.308836489915850554e-02
3.818100000000000000e+04 6.269298493862149324e-02
3.818200000000000000e+04 6.311610341072079744e-02
3.818300000000000000e+04 6.259251385927200317e-02
3.818400000000000000e+04 6.310282647609710693e-02
3.818500000000000000e+04 6.254572421312329378e-02
3.818600000000000000e+04 6.304623186588290129e-02
3.818700000000000000e+04 6.254228204488750109e-02
3.818800000000000000e+04 6.295445561408999358e-02
3.818900000000000000e+04 6.257141381502150101e-02
3.819000000000000000e+04 6.285064667463299837e-02
3.819100000000000000e+04 6.260909140110020032e-02
3.819200000000000000e+04 6.275562942028049818e-02
3.819300000000000000e+04 6.263388693332669344e-02
3.819400000000000000e+04 6.268767267465590043e-02
3.819500000000000000e+04 6.264153867959980360e-02
3.819600000000000000e+04 6.264901906251910124e-02
3.819700000000000000e+04 6.262767314910890060e-02
3.819800000000000000e+04 6.263516843318940597e-02
3.819900000000000000e+04 6.258634477853780576e-02
3.820000000000000000e+04 6.265129894018170442e-02
3.820100000000000000e+04 6.251557171344759856e-02
3.820200000000000000e+04 6.270003318786619706e-02
3.820300000000000000e+04 6.242093443870540270e-02
3.820400000000000000e+04 6.277936697006229749e-02
3.820500000000000000e+04 6.231132894754409790e-02
3.820600000000000000e+04 6.289584934711460462e-02
3.820700000000000000e+04 6.219607964158060248e-02
3.820800000000000000e+04 6.306144595146180587e-02
3.820900000000000000e+04 6.209657713770869863e-02
3.821000000000000000e+04 6.328278779983520508e-02
3.821100000000000000e+04 6.206059828400609796e-02
3.821200000000000000e+04 6.353832036256790161e-02
3.821300000000000000e+04 6.216862425208089654e-02
3.821400000000000000e+04 6.375273317098620329e-02
3.821500000000000000e+04 6.252034753561019897e-02
3.821600000000000000e+04 6.381589174270629883e-02
3.821700000000000000e+04 6.313905119895940610e-02
3.821800000000000000e+04 6.365942955017089844e-02
3.821900000000000000e+04 6.386965513229370117e-02
3.822000000000000000e+04 6.332323700189590454e-02
3.822100000000000000e+04 6.448723375797270341e-02
3.822200000000000000e+04 6.292571127414700594e-02
3.822300000000000000e+04 6.493443250656129317e-02
3.822400000000000000e+04 6.265059858560559358e-02
3.822500000000000000e+04 6.523853540420529451e-02
3.822600000000000000e+04 6.270317733287809892e-02
3.822700000000000000e+04 6.525124609470370207e-02
3.822800000000000000e+04 6.308823078870770540e-02
3.822900000000000000e+04 6.478627026081089368e-02
3.823000000000000000e+04 6.357049942016600175e-02
3.823100000000000000e+04 6.398181617259980636e-02
3.823200000000000000e+04 6.397764384746550126e-02
3.823300000000000000e+04 6.323110312223430285e-02
3.823400000000000000e+04 6.436812132596969604e-02
3.823500000000000000e+04 6.279207766056059403e-02
3.823600000000000000e+04 6.479889899492259631e-02
3.823700000000000000e+04 6.266226619482040405e-02
3.823800000000000000e+04 6.515840440988540649e-02
3.823900000000000000e+04 6.275396049022670397e-02
3.824000000000000000e+04 6.534694880247120252e-02
3.824100000000000000e+04 6.303012371063229646e-02
3.824200000000000000e+04 6.546150147914890638e-02
3.824300000000000000e+04 6.346754729747769441e-02
3.824400000000000000e+04 6.556376814842219958e-02
3.824500000000000000e+04 6.386307626962660355e-02
3.824600000000000000e+04 6.532528251409530640e-02
3.824700000000000000e+04 6.381775438785550203e-02
3.824800000000000000e+04 6.446914374828340011e-02
3.824900000000000000e+04 6.337878108024599944e-02
3.825000000000000000e+04 6.363558024168010363e-02
3.825100000000000000e+04 6.325088441371920500e-02
3.825200000000000000e+04 6.359203904867169466e-02
3.825300000000000000e+04 6.361628323793409867e-02
3.825400000000000000e+04 6.392555683851240678e-02
3.825500000000000000e+04 6.385765969753269544e-02
3.825600000000000000e+04 6.387312710285189543e-02
3.825700000000000000e+04 6.360922753810879793e-02
3.825800000000000000e+04 6.347631663084030151e-02
3.825900000000000000e+04 6.321986019611360030e-02
3.826000000000000000e+04 6.325203180313110352e-02
3.826100000000000000e+04 6.310413777828219328e-02
3.826200000000000000e+04 6.331148743629459730e-02
3.826300000000000000e+04 6.317181140184399690e-02
3.826400000000000000e+04 6.338635087013240466e-02
3.826500000000000000e+04 6.316924095153809982e-02
3.826600000000000000e+04 6.334363669157029586e-02
3.826700000000000000e+04 6.308709830045700073e-02
3.826800000000000000e+04 6.324937939643859863e-02
3.826900000000000000e+04 6.303203850984570589e-02
3.827000000000000000e+04 6.314668804407119751e-02
3.827100000000000000e+04 6.304362416267400571e-02
3.827200000000000000e+04 6.303886324167250199e-02
3.827300000000000000e+04 6.312660127878190475e-02
3.827400000000000000e+04 6.292293965816500578e-02
3.827500000000000000e+04 6.323711574077610365e-02
3.827600000000000000e+04 6.277877092361450195e-02
3.827700000000000000e+04 6.331496685743330521e-02
3.827800000000000000e+04 6.261982023715970125e-02
3.827900000000000000e+04 6.334906816482539782e-02
3.828000000000000000e+04 6.248747557401659880e-02
3.828100000000000000e+04 6.335558742284770617e-02
3.828200000000000000e+04 6.241640821099279923e-02
3.828300000000000000e+04 6.334954500198360094e-02
3.828400000000000000e+04 6.241403147578240135e-02
3.828500000000000000e+04 6.332312524318700619e-02
3.828600000000000000e+04 6.244346126914020190e-02
3.828700000000000000e+04 6.326533108949659867e-02
3.828800000000000000e+04 6.246435269713399713e-02
3.828900000000000000e+04 6.320555508136750655e-02
3.829000000000000000e+04 6.246761605143549834e-02
3.829100000000000000e+04 6.319778412580490112e-02
3.829200000000000000e+04 6.244758889079089770e-02
3.829300000000000000e+04 6.327327340841290559e-02
3.829400000000000000e+04 6.239513680338860252e-02
3.829500000000000000e+04 6.345275789499280061e-02
3.829600000000000000e+04 6.231423839926719666e-02
3.829700000000000000e+04 6.376272439956670590e-02
3.829800000000000000e+04 6.222932785749440282e-02
3.829900000000000000e+04 6.424558907747270065e-02
3.830000000000000000e+04 6.218982487916949881e-02
3.830100000000000000e+04 6.493412703275680542e-02
3.830200000000000000e+04 6.224441900849340265e-02
3.830300000000000000e+04 6.578175723552699694e-02
3.830400000000000000e+04 6.239024922251699967e-02
3.830500000000000000e+04 6.655125319957730379e-02
3.830600000000000000e+04 6.251886487007139726e-02
3.830700000000000000e+04 6.676876544952389803e-02
3.830800000000000000e+04 6.247714161872860300e-02
3.830900000000000000e+04 6.603508442640300402e-02
3.831000000000000000e+04 6.235103309154509804e-02
3.831100000000000000e+04 6.463167816400529342e-02
3.831200000000000000e+04 6.254068017005920410e-02
3.831300000000000000e+04 6.338347494602200594e-02
3.831400000000000000e+04 6.322667002677920256e-02
3.831500000000000000e+04 6.273785233497619629e-02
3.831600000000000000e+04 6.407638639211650500e-02
3.831700000000000000e+04 6.253869831562039461e-02
3.831800000000000000e+04 6.459284573793409867e-02
3.831900000000000000e+04 6.250451505184169421e-02
3.832000000000000000e+04 6.448505818843840165e-02
3.832100000000000000e+04 6.251689046621319856e-02
3.832200000000000000e+04 6.387577205896380339e-02
3.832300000000000000e+04 6.264634430408480559e-02
3.832400000000000000e+04 6.320245563983920012e-02
3.832500000000000000e+04 6.296686828136439928e-02
3.832600000000000000e+04 6.277533620595930619e-02
3.832700000000000000e+04 6.335625797510149870e-02
3.832800000000000000e+04 6.259084492921830611e-02
3.832900000000000000e+04 6.360545754432679610e-02
3.833000000000000000e+04 6.255097687244419447e-02
3.833100000000000000e+04 6.359859555959700150e-02
3.833200000000000000e+04 6.260515004396439986e-02
3.833300000000000000e+04 6.335699558258059416e-02
3.833400000000000000e+04 6.273306161165240202e-02
3.833500000000000000e+04 6.300976127386090364e-02
3.833600000000000000e+04 6.291610002517700195e-02
3.833700000000000000e+04 6.268800795078280363e-02
3.833800000000000000e+04 6.310928612947459826e-02
3.833900000000000000e+04 6.244597584009169838e-02
3.834000000000000000e+04 6.326863914728160510e-02
3.834100000000000000e+04 6.228628009557719836e-02
3.834200000000000000e+04 6.337840110063550081e-02
3.834300000000000000e+04 6.219814717769620027e-02
3.834400000000000000e+04 6.343070417642590608e-02
3.834500000000000000e+04 6.216910853981969659e-02
3.834600000000000000e+04 6.343854218721389771e-02
3.834700000000000000e+04 6.218680366873739762e-02
3.834800000000000000e+04 6.344597786664959993e-02
3.834900000000000000e+04 6.224016845226289923e-02
3.835000000000000000e+04 6.350014358758930555e-02
3.835100000000000000e+04 6.233313307166100242e-02
3.835200000000000000e+04 6.362171471118929778e-02
3.835300000000000000e+04 6.247464939951900137e-02
3.835400000000000000e+04 6.377301365137100220e-02
3.835500000000000000e+04 6.264682859182360564e-02
3.835600000000000000e+04 6.385633349418640137e-02
3.835700000000000000e+04 6.280326843261720138e-02
3.835800000000000000e+04 6.376912444829939408e-02
3.835900000000000000e+04 6.292100250720980559e-02
3.836000000000000000e+04 6.351240724325180054e-02
3.836100000000000000e+04 6.303567439317700472e-02
3.836200000000000000e+04 6.322462111711500687e-02
3.836300000000000000e+04 6.316346675157549773e-02
3.836400000000000000e+04 6.305982172489170423e-02
3.836500000000000000e+04 6.323377043008800158e-02
3.836600000000000000e+04 6.305914372205730090e-02
3.836700000000000000e+04 6.314519047737120194e-02
3.836800000000000000e+04 6.316366046667100387e-02
3.836900000000000000e+04 6.286264955997469817e-02
3.837000000000000000e+04 6.330692023038859972e-02
3.837100000000000000e+04 6.244783475995060312e-02
3.837200000000000000e+04 6.349886208772660690e-02
3.837300000000000000e+04 6.203006580471989717e-02
3.837400000000000000e+04 6.379061937332150545e-02
3.837500000000000000e+04 6.172745674848559988e-02
3.837600000000000000e+04 6.414125114679339323e-02
3.837700000000000000e+04 6.159909069538119925e-02
3.837800000000000000e+04 6.438848376274110274e-02
3.837900000000000000e+04 6.163933128118519872e-02
3.838000000000000000e+04 6.435984373092649979e-02
3.838100000000000000e+04 6.179687380790709755e-02
3.838200000000000000e+04 6.401541829109190507e-02
3.838300000000000000e+04 6.202826276421549712e-02
3.838400000000000000e+04 6.350363790988919344e-02
3.838500000000000000e+04 6.234521791338919899e-02
3.838600000000000000e+04 6.303549557924270630e-02
3.838700000000000000e+04 6.273839622735979948e-02
3.838800000000000000e+04 6.271018832921980424e-02
3.838900000000000000e+04 6.310177594423289904e-02
3.839000000000000000e+04 6.252032518386839433e-02
3.839100000000000000e+04 6.330577284097670121e-02
3.839200000000000000e+04 6.244204938411709871e-02
3.839300000000000000e+04 6.329317390918730302e-02
3.839400000000000000e+04 6.244323775172230112e-02
3.839500000000000000e+04 6.310671567916870117e-02
3.839600000000000000e+04 6.249706074595449967e-02
3.839700000000000000e+04 6.284530460834500398e-02
3.839800000000000000e+04 6.260912120342250475e-02
3.839900000000000000e+04 6.258522719144819779e-02
3.840000000000000000e+04 6.279152631759639391e-02
3.840100000000000000e+04 6.235409528017039904e-02
3.840200000000000000e+04 6.302683800458909469e-02
3.840300000000000000e+04 6.218918412923810091e-02
3.840400000000000000e+04 6.324510276317600599e-02
3.840500000000000000e+04 6.219805404543880117e-02
3.840600000000000000e+04 6.332252919673919678e-02
3.840700000000000000e+04 6.254253536462779650e-02
3.840800000000000000e+04 6.316421180963520399e-02
3.840900000000000000e+04 6.323876231908799606e-02
3.841000000000000000e+04 6.285133957862849841e-02
3.841100000000000000e+04 6.394517421722409334e-02
3.841200000000000000e+04 6.261481344699859619e-02
3.841300000000000000e+04 6.428013741970059480e-02
3.841400000000000000e+04 6.255408376455309782e-02
3.841500000000000000e+04 6.419283151626589690e-02
3.841600000000000000e+04 6.272573769092559814e-02
3.841700000000000000e+04 6.384735554456709428e-02
3.841800000000000000e+04 6.321099400520320544e-02
3.841900000000000000e+04 6.339076161384579744e-02
3.842000000000000000e+04 6.376162171363830566e-02
3.842100000000000000e+04 6.288886815309520373e-02
3.842200000000000000e+04 6.395462900400160355e-02
3.842300000000000000e+04 6.250266730785369873e-02
3.842400000000000000e+04 6.378798931837080521e-02
3.842500000000000000e+04 6.241526827216149764e-02
3.842600000000000000e+04 6.354156136512760511e-02
3.842700000000000000e+04 6.257862597703929552e-02
3.842800000000000000e+04 6.330025941133500533e-02
3.842900000000000000e+04 6.279017031192779541e-02
3.843000000000000000e+04 6.303934752941130204e-02
3.843100000000000000e+04 6.291247159242630005e-02
3.843200000000000000e+04 6.281612813472750578e-02
3.843300000000000000e+04 6.291202455759049850e-02
3.843400000000000000e+04 6.270495057106019454e-02
3.843500000000000000e+04 6.284641474485400114e-02
3.843600000000000000e+04 6.271041929721829500e-02
3.843700000000000000e+04 6.276416033506390657e-02
3.843800000000000000e+04 6.275473535060879793e-02
3.843900000000000000e+04 6.265739351511000199e-02
3.844000000000000000e+04 6.277152150869369507e-02
3.844100000000000000e+04 6.255482882261280408e-02
3.844200000000000000e+04 6.275983154773709383e-02
3.844300000000000000e+04 6.250265985727310181e-02
3.844400000000000000e+04 6.274677813053129716e-02
3.844500000000000000e+04 6.249266490340230074e-02
3.844600000000000000e+04 6.275692582130429353e-02
3.844700000000000000e+04 6.248960271477699974e-02
3.844800000000000000e+04 6.278952211141590467e-02
3.844900000000000000e+04 6.247567012906069667e-02
3.845000000000000000e+04 6.283740699291230636e-02
3.845100000000000000e+04 6.245023384690279872e-02
3.845200000000000000e+04 6.292539089918139372e-02
3.845300000000000000e+04 6.243280321359630236e-02
3.845400000000000000e+04 6.310134381055830521e-02
3.845500000000000000e+04 6.246216595172879998e-02
3.845600000000000000e+04 6.341029703617100111e-02
3.845700000000000000e+04 6.259252876043319702e-02
3.845800000000000000e+04 6.389918178319929642e-02
3.845900000000000000e+04 6.286694854497909546e-02
3.846000000000000000e+04 6.456542760133740511e-02
3.846100000000000000e+04 6.324946880340580335e-02
3.846200000000000000e+04 6.521754711866380172e-02
3.846300000000000000e+04 6.350838392972950330e-02
3.846400000000000000e+04 6.537824124097819933e-02
3.846500000000000000e+04 6.328488141298289904e-02
3.846600000000000000e+04 6.466314941644669967e-02
3.846700000000000000e+04 6.270693987607960096e-02
3.846800000000000000e+04 6.358458846807479858e-02
3.846900000000000000e+04 6.267564743757249313e-02
3.847000000000000000e+04 6.325636804103849931e-02
3.847100000000000000e+04 6.363788992166520553e-02
3.847200000000000000e+04 6.386535614728930388e-02
3.847300000000000000e+04 6.473452597856520219e-02
3.847400000000000000e+04 6.442172080278399382e-02
3.847500000000000000e+04 6.480327248573300447e-02
3.847600000000000000e+04 6.417946517467500167e-02
3.847700000000000000e+04 6.385889649391170153e-02
3.847800000000000000e+04 6.375590711832050672e-02
3.847900000000000000e+04 6.311310827732090345e-02
3.848000000000000000e+04 6.401387602090839735e-02
3.848100000000000000e+04 6.307265162467959319e-02
3.848200000000000000e+04 6.451512873172760010e-02
3.848300000000000000e+04 6.306163221597670121e-02
3.848400000000000000e+04 6.437593698501589690e-02
3.848500000000000000e+04 6.273315846920010652e-02
3.848600000000000000e+04 6.369155645370480623e-02
3.848700000000000000e+04 6.260006874799729781e-02
3.848800000000000000e+04 6.319684535264970260e-02
3.848900000000000000e+04 6.294643133878710661e-02
3.849000000000000000e+04 6.303593516349789705e-02
3.849100000000000000e+04 6.332848966121669421e-02
3.849200000000000000e+04 6.288707256317140060e-02
3.849300000000000000e+04 6.339802592992779817e-02
3.849400000000000000e+04 6.271728873252870040e-02
3.849500000000000000e+04 6.332324445247650146e-02
3.849600000000000000e+04 6.269336491823200574e-02
3.849700000000000000e+04 6.330367922782899337e-02
3.849800000000000000e+04 6.277357041835779361e-02
3.849900000000000000e+04 6.326600164175029406e-02
3.850000000000000000e+04 6.277684867382049561e-02
3.850100000000000000e+04 6.313756108283999358e-02
3.850200000000000000e+04 6.266725063323970446e-02
3.850300000000000000e+04 6.301217526197429308e-02
3.850400000000000000e+04 6.256067007780080624e-02
3.850500000000000000e+04 6.297786533832550049e-02
3.850600000000000000e+04 6.252372264862060547e-02
3.850700000000000000e+04 6.298514455556869507e-02
3.850800000000000000e+04 6.251219660043720594e-02
3.850900000000000000e+04 6.295580416917799516e-02
3.851000000000000000e+04 6.248448416590689919e-02
3.851100000000000000e+04 6.288917362689970536e-02
3.851200000000000000e+04 6.245605647563930163e-02
3.851300000000000000e+04 6.282652914524079757e-02
3.851400000000000000e+04 6.244657933712009779e-02
3.851500000000000000e+04 6.278637796640400282e-02
3.851600000000000000e+04 6.243430823087690179e-02
3.851700000000000000e+04 6.276083737611770630e-02
3.851800000000000000e+04 6.239272281527519920e-02
3.851900000000000000e+04 6.274820119142529573e-02
3.852000000000000000e+04 6.232739612460139883e-02
3.852100000000000000e+04 6.275708228349689832e-02
3.852200000000000000e+04 6.226352974772449839e-02
3.852300000000000000e+04 6.279596686363220215e-02
3.852400000000000000e+04 6.221681833267209832e-02
3.852500000000000000e+04 6.286364793777469984e-02
3.852600000000000000e+04 6.219241023063659668e-02
3.852700000000000000e+04 6.296164542436599731e-02
3.852800000000000000e+04 6.218973174691200256e-02
3.852900000000000000e+04 6.310174614191059461e-02
3.853000000000000000e+04 6.221418082714080117e-02
3.853100000000000000e+04 6.330718845129010286e-02
3.853200000000000000e+04 6.228611990809439919e-02
3.853300000000000000e+04 6.360475718975069914e-02
3.853400000000000000e+04 6.243878975510600005e-02
3.853500000000000000e+04 6.400227546691890368e-02
3.853600000000000000e+04 6.269983947277070480e-02
3.853700000000000000e+04 6.443995982408519396e-02
3.853800000000000000e+04 6.303945183753970061e-02
3.853900000000000000e+04 6.471985578536990080e-02
3.854000000000000000e+04 6.333256512880329481e-02
3.854100000000000000e+04 6.453621387481689453e-02
3.854200000000000000e+04 6.345609575510030576e-02
3.854300000000000000e+04 6.376210600137710571e-02
3.854400000000000000e+04 6.352963298559190231e-02
3.854500000000000000e+04 6.273904442787170410e-02
3.854600000000000000e+04 6.387561559677119860e-02
3.854700000000000000e+04 6.202527880668640137e-02
3.854800000000000000e+04 6.461311876773830065e-02
3.854900000000000000e+04 6.183521822094920073e-02
3.855000000000000000e+04 6.546886265277859773e-02
3.855100000000000000e+04 6.192263588309290107e-02
3.855200000000000000e+04 6.596073508262630114e-02
3.855300000000000000e+04 6.192405521869660118e-02
3.855400000000000000e+04 6.574333459138870239e-02
3.855500000000000000e+04 6.176349520683289962e-02
3.855600000000000000e+04 6.496652215719220247e-02
3.855700000000000000e+04 6.172971054911609995e-02
3.855800000000000000e+04 6.413836032152180067e-02
3.855900000000000000e+04 6.206722557544710334e-02
3.856000000000000000e+04 6.357370316982270675e-02
3.856100000000000000e+04 6.263548135757450452e-02
3.856200000000000000e+04 6.320847570896150069e-02
3.856300000000000000e+04 6.310254335403439607e-02
3.856400000000000000e+04 6.289929151535030016e-02
3.856500000000000000e+04 6.328321248292920198e-02
3.856600000000000000e+04 6.265804916620250353e-02
3.856700000000000000e+04 6.325189769268040052e-02
3.856800000000000000e+04 6.258489936590190539e-02
3.856900000000000000e+04 6.318338960409160265e-02
3.857000000000000000e+04 6.267327070236210218e-02
3.857100000000000000e+04 6.314309686422349410e-02
3.857200000000000000e+04 6.279620528221130371e-02
3.857300000000000000e+04 6.309749931097030640e-02
3.857400000000000000e+04 6.283250451087950272e-02
3.857500000000000000e+04 6.301723420619960436e-02
3.857600000000000000e+04 6.274944543838499589e-02
3.857700000000000000e+04 6.292758136987690321e-02
3.857800000000000000e+04 6.259864568710329924e-02
3.857900000000000000e+04 6.287372112274169922e-02
3.858000000000000000e+04 6.245818361639979971e-02
3.858100000000000000e+04 6.287129223346710205e-02
3.858200000000000000e+04 6.236656382679939964e-02
3.858300000000000000e+04 6.288836896419529310e-02
3.858400000000000000e+04 6.231397390365599892e-02
3.858500000000000000e+04 6.288382411003110017e-02
3.858600000000000000e+04 6.227801367640500158e-02
3.858700000000000000e+04 6.283757835626599397e-02
3.858800000000000000e+04 6.224482133984569898e-02
3.858900000000000000e+04 6.276009231805800004e-02
3.859000000000000000e+04 6.221687793731690147e-02
3.859100000000000000e+04 6.267553567886349764e-02
3.859200000000000000e+04 6.220601871609689887e-02
3.859300000000000000e+04 6.260695308446879992e-02
3.859400000000000000e+04 6.220953539013859834e-02
3.859500000000000000e+04 6.256540119647979736e-02
3.859600000000000000e+04 6.221250817179679871e-02
3.859700000000000000e+04 6.254843622446060181e-02
3.859800000000000000e+04 6.220166385173799689e-02
3.859900000000000000e+04 6.254786998033519396e-02
3.860000000000000000e+04 6.217067688703539763e-02
3.860100000000000000e+04 6.255882233381269975e-02
3.860200000000000000e+04 6.211786344647410307e-02
3.860300000000000000e+04 6.258656084537510267e-02
3.860400000000000000e+04 6.205001100897789695e-02
3.860500000000000000e+04 6.263989210128780016e-02
3.860600000000000000e+04 6.197707727551460266e-02
3.860700000000000000e+04 6.273218244314189562e-02
3.860800000000000000e+04 6.190830096602439880e-02
3.860900000000000000e+04 6.287992000579829821e-02
3.861000000000000000e+04 6.185813993215560219e-02
3.861100000000000000e+04 6.310448050498959627e-02
3.861200000000000000e+04 6.185092031955719688e-02
3.861300000000000000e+04 6.343045085668559679e-02
3.861400000000000000e+04 6.192497536540030045e-02
3.861500000000000000e+04 6.386697292327879472e-02
3.861600000000000000e+04 6.211949139833450317e-02
3.861700000000000000e+04 6.433409452438350329e-02
3.861800000000000000e+04 6.241352483630179665e-02
3.861900000000000000e+04 6.455139815807339754e-02
3.862000000000000000e+04 6.264300644397739759e-02
3.862100000000000000e+04 6.409189850091930041e-02
3.862200000000000000e+04 6.268182396888730135e-02
3.862300000000000000e+04 6.296490877866739444e-02
3.862400000000000000e+04 6.297535449266429552e-02
3.862500000000000000e+04 6.207892298698430150e-02
3.862600000000000000e+04 6.424628198146820068e-02
3.862700000000000000e+04 6.215000897645950317e-02
3.862800000000000000e+04 6.612542271614070544e-02
3.862900000000000000e+04 6.258191913366320525e-02
3.863000000000000000e+04 6.702808290719990125e-02
3.863100000000000000e+04 6.246726214885710282e-02
3.863200000000000000e+04 6.596533954143520007e-02
3.863300000000000000e+04 6.227395683526990022e-02
3.863400000000000000e+04 6.427840888500209460e-02
3.863500000000000000e+04 6.315517425537109375e-02
3.863600000000000000e+04 6.360681354999539461e-02
3.863700000000000000e+04 6.461967527866359362e-02
3.863800000000000000e+04 6.343345344066619873e-02
3.863900000000000000e+04 6.523566693067550659e-02
3.864000000000000000e+04 6.293788552284239335e-02
3.864100000000000000e+04 6.473430991172790527e-02
3.864200000000000000e+04 6.259047985076900134e-02
3.864300000000000000e+04 6.400833278894420275e-02
3.864400000000000000e+04 6.279804557561870226e-02
3.864500000000000000e+04 6.356614083051680131e-02
3.864600000000000000e+04 6.309967488050459428e-02
3.864700000000000000e+04 6.326690316200260511e-02
3.864800000000000000e+04 6.310912966728210449e-02
3.864900000000000000e+04 6.299740821123120393e-02
3.865000000000000000e+04 6.294650584459300646e-02
3.865100000000000000e+04 6.283994019031520495e-02
3.865200000000000000e+04 6.290233135223390060e-02
3.865300000000000000e+04 6.276861578226089478e-02
3.865400000000000000e+04 6.300684064626689562e-02
3.865500000000000000e+04 6.265475600957870483e-02
3.865600000000000000e+04 6.314188987016680632e-02
3.865700000000000000e+04 6.255982071161270142e-02
3.865800000000000000e+04 6.326114386320109972e-02
3.865900000000000000e+04 6.255277246236799760e-02
3.866000000000000000e+04 6.325685977935789628e-02
3.866100000000000000e+04 6.256277114152909713e-02
3.866200000000000000e+04 6.307180970907209916e-02
3.866300000000000000e+04 6.261213868856430054e-02
3.866400000000000000e+04 6.281051039695739746e-02
3.866500000000000000e+04 6.275910139083859529e-02
3.866600000000000000e+04 6.258954107761380281e-02
3.866700000000000000e+04 6.292574107646939363e-02
3.866800000000000000e+04 6.245075166225429880e-02
3.866900000000000000e+04 6.299380958080290360e-02
3.867000000000000000e+04 6.236945465207099915e-02
3.867100000000000000e+04 6.292110681533809313e-02
3.867200000000000000e+04 6.232279166579249990e-02
3.867300000000000000e+04 6.277799606323239412e-02
3.867400000000000000e+04 6.233946233987810309e-02
3.867500000000000000e+04 6.265472620725630326e-02
3.867600000000000000e+04 6.239942461252209749e-02
3.867700000000000000e+04 6.256863474845890394e-02
3.867800000000000000e+04 6.243295222520830329e-02
3.867900000000000000e+04 6.250632554292680221e-02
3.868000000000000000e+04 6.241066381335259872e-02
3.868100000000000000e+04 6.246928125619889693e-02
3.868200000000000000e+04 6.235186383128169668e-02
3.868300000000000000e+04 6.246228143572810088e-02
3.868400000000000000e+04 6.229226663708690298e-02
3.868500000000000000e+04 6.248473003506659768e-02
3.868600000000000000e+04 6.225692853331570020e-02
3.868700000000000000e+04 6.251630932092669402e-02
3.868800000000000000e+04 6.223975494503970057e-02
3.868900000000000000e+04 6.253946572542190552e-02
3.869000000000000000e+04 6.223548203706739945e-02
3.869100000000000000e+04 6.257206946611400256e-02
3.869200000000000000e+04 6.225193664431569879e-02
3.869300000000000000e+04 6.264524161815640535e-02
3.869400000000000000e+04 6.230300664901729929e-02
3.869500000000000000e+04 6.279901415109630236e-02
3.869600000000000000e+04 6.241685524582860078e-02
3.869700000000000000e+04 6.309193372726440430e-02
3.869800000000000000e+04 6.262387335300449720e-02
3.869900000000000000e+04 6.355459988117219405e-02
3.870000000000000000e+04 6.289496272802350130e-02
3.870100000000000000e+04 6.406911462545389346e-02
3.870200000000000000e+04 6.305108219385149870e-02
3.870300000000000000e+04 6.430274248123170333e-02
3.870400000000000000e+04 6.285382062196730180e-02
3.870500000000000000e+04 6.398296356201170487e-02
3.870600000000000000e+04 6.243170797824860313e-02
3.870700000000000000e+04 6.331955641508099641e-02
3.870800000000000000e+04 6.234449148178099892e-02
3.870900000000000000e+04 6.283707171678540315e-02
3.871000000000000000e+04 6.283519417047500610e-02
3.871100000000000000e+04 6.273947656154629793e-02
3.871200000000000000e+04 6.347206979990009657e-02
3.871300000000000000e+04 6.274165958166119661e-02
3.871400000000000000e+04 6.369690597057339754e-02
3.871500000000000000e+04 6.250809878110889783e-02
3.871600000000000000e+04 6.342273205518719759e-02
3.871700000000000000e+04 6.214482337236400256e-02
3.871800000000000000e+04 6.300447881221769852e-02
3.871900000000000000e+04 6.203584372997279772e-02
3.872000000000000000e+04 6.271924078464509444e-02
3.872100000000000000e+04 6.224005296826359834e-02
3.872200000000000000e+04 6.255049258470539442e-02
3.872300000000000000e+04 6.247279793024060335e-02
3.872400000000000000e+04 6.238164007663730276e-02
3.872500000000000000e+04 6.255524605512620406e-02
3.872600000000000000e+04 6.219143047928810120e-02
3.872700000000000000e+04 6.252495944499969482e-02
3.872800000000000000e+04 6.208697706460949983e-02
3.872900000000000000e+04 6.247778236866000090e-02
3.873000000000000000e+04 6.213419139385219919e-02
3.873100000000000000e+04 6.243294104933740096e-02
3.873200000000000000e+04 6.223437935113910330e-02
3.873300000000000000e+04 6.234900280833240160e-02
3.873400000000000000e+04 6.229000538587570190e-02
3.873500000000000000e+04 6.223053112626079908e-02
3.873600000000000000e+04 6.230297684669489772e-02
3.873700000000000000e+04 6.212782859802250257e-02
3.873800000000000000e+04 6.228082254529000023e-02
3.873900000000000000e+04 6.208894401788710160e-02
3.874000000000000000e+04 6.223438680171970022e-02
3.874100000000000000e+04 6.212070211768150330e-02
3.874200000000000000e+04 6.218390911817549965e-02
3.874300000000000000e+04 6.217859685420989990e-02
3.874400000000000000e+04 6.212396919727330297e-02
3.874500000000000000e+04 6.223529577255249717e-02
3.874600000000000000e+04 6.205594912171359667e-02
3.874700000000000000e+04 6.229595839977260241e-02
3.874800000000000000e+04 6.200081482529640198e-02
3.874900000000000000e+04 6.235497444868089850e-02
3.875000000000000000e+04 6.197867542505260119e-02
3.875100000000000000e+04 6.242293119430539911e-02
3.875200000000000000e+04 6.200683861970900101e-02
3.875300000000000000e+04 6.253936141729349307e-02
3.875400000000000000e+04 6.210832297801970048e-02
3.875500000000000000e+04 6.274063885211940417e-02
3.875600000000000000e+04 6.232478842139239916e-02
3.875700000000000000e+04 6.308366358280180497e-02
3.875800000000000000e+04 6.271661072969439421e-02
3.875900000000000000e+04 6.361970305442810059e-02
3.876000000000000000e+04 6.329972296953199906e-02
3.876100000000000000e+04 6.424878537654879485e-02
3.876200000000000000e+04 6.389157474040990659e-02
3.876300000000000000e+04 6.455159187316890368e-02
3.876400000000000000e+04 6.403344869613650236e-02
3.876500000000000000e+04 6.398312747478490659e-02
3.876600000000000000e+04 6.352476030588150024e-02
3.876700000000000000e+04 6.275884807109829988e-02
3.876800000000000000e+04 6.307826191186899356e-02
3.876900000000000000e+04 6.196755915880199778e-02
3.877000000000000000e+04 6.337157636880870470e-02
3.877100000000000000e+04 6.204941868782039988e-02
3.877200000000000000e+04 6.392966955900189485e-02
3.877300000000000000e+04 6.235090270638470045e-02
3.877400000000000000e+04 6.395579874515530672e-02
3.877500000000000000e+04 6.231603398919109693e-02
3.877600000000000000e+04 6.341833621263499865e-02
3.877700000000000000e+04 6.218767166137700170e-02
3.877800000000000000e+04 6.295098364353179932e-02
3.877900000000000000e+04 6.238673999905589712e-02
3.878000000000000000e+04 6.290096044540409437e-02
3.878100000000000000e+04 6.269453465938569503e-02
3.878200000000000000e+04 6.299000978469850021e-02
3.878300000000000000e+04 6.263156980276110564e-02
3.878400000000000000e+04 6.294585019350050492e-02
3.878500000000000000e+04 6.220468506217000093e-02
3.878600000000000000e+04 6.290492415428160233e-02
3.878700000000000000e+04 6.182061508297920227e-02
3.878800000000000000e+04 6.307316571474079481e-02
3.878900000000000000e+04 6.168965995311739836e-02
3.879000000000000000e+04 6.333164125680920686e-02
3.879100000000000000e+04 6.167082116007800013e-02
3.879200000000000000e+04 6.342224031686780061e-02
3.879300000000000000e+04 6.162040680646899832e-02
3.879400000000000000e+04 6.330855935812000623e-02
3.879500000000000000e+04 6.157503649592400291e-02
3.879600000000000000e+04 6.315886974334719572e-02
3.879700000000000000e+04 6.159554794430729951e-02
3.879800000000000000e+04 6.309907883405689588e-02
3.879900000000000000e+04 6.162808090448380210e-02
3.880000000000000000e+04 6.312918663024899568e-02
3.880100000000000000e+04 6.157569959759710138e-02
3.880200000000000000e+04 6.322601437568660387e-02
3.880300000000000000e+04 6.142461672425270081e-02
3.880400000000000000e+04 6.341598927974699540e-02
3.880500000000000000e+04 6.125320866703989897e-02
3.880600000000000000e+04 6.373748183250430022e-02
3.880700000000000000e+04 6.114471331238750113e-02
3.880800000000000000e+04 6.418337672948840056e-02
3.880900000000000000e+04 6.114877015352249839e-02
3.881000000000000000e+04 6.469906866550449720e-02
3.881100000000000000e+04 6.131327897310259734e-02
3.881200000000000000e+04 6.516866385936739836e-02
3.881300000000000000e+04 6.168770045042040046e-02
3.881400000000000000e+04 6.539851427078249846e-02
3.881500000000000000e+04 6.223589554429050097e-02
3.881600000000000000e+04 6.515556573867800627e-02
3.881700000000000000e+04 6.277600675821300158e-02
3.881800000000000000e+04 6.436254829168319702e-02
3.881900000000000000e+04 6.313976645469669691e-02
3.882000000000000000e+04 6.330662220716480604e-02
3.882100000000000000e+04 6.342267990112300524e-02
3.882200000000000000e+04 6.256297975778579712e-02
3.882300000000000000e+04 6.381285190582279554e-02
3.882400000000000000e+04 6.249542534351350265e-02
3.882500000000000000e+04 6.416844576597209582e-02
3.882600000000000000e+04 6.286386400461199675e-02
3.882700000000000000e+04 6.410732865333559904e-02
3.882800000000000000e+04 6.314514577388760652e-02
3.882900000000000000e+04 6.351135671138760652e-02
3.883000000000000000e+04 6.316474080085750231e-02
3.883100000000000000e+04 6.275133788585660066e-02
3.883200000000000000e+04 6.316943466663360596e-02
3.883300000000000000e+04 6.231640279293060303e-02
3.883400000000000000e+04 6.329660117626190186e-02
3.883500000000000000e+04 6.234248727560039866e-02
3.883600000000000000e+04 6.335259974002839523e-02
3.883700000000000000e+04 6.259121745824809679e-02
3.883800000000000000e+04 6.313207000494000520e-02
3.883900000000000000e+04 6.276071071624760023e-02
3.884000000000000000e+04 6.269343197345729479e-02
3.884100000000000000e+04 6.280690431594850021e-02
3.884200000000000000e+04 6.229692324995989711e-02
3.884300000000000000e+04 6.287707388401030106e-02
3.884400000000000000e+04 6.212375685572620043e-02
3.884500000000000000e+04 6.297652423381809583e-02
3.884600000000000000e+04 6.214078143239019913e-02
3.884700000000000000e+04 6.296584010124209319e-02
3.884800000000000000e+04 6.223031505942339808e-02
3.884900000000000000e+04 6.278819590806959672e-02
3.885000000000000000e+04 6.232365220785140297e-02
3.885100000000000000e+04 6.252916157245640150e-02
3.885200000000000000e+04 6.242316961288450067e-02
3.885300000000000000e+04 6.231177598237989945e-02
3.885400000000000000e+04 6.253161281347270617e-02
3.885500000000000000e+04 6.217810139060019753e-02
3.885600000000000000e+04 6.260465830564500289e-02
3.885700000000000000e+04 6.209811940789219942e-02
3.885800000000000000e+04 6.260013580322269788e-02
3.885900000000000000e+04 6.204580888152119722e-02
3.886000000000000000e+04 6.252457201480869642e-02
3.886100000000000000e+04 6.202361360192300277e-02
3.886200000000000000e+04 6.241701915860180250e-02
3.886300000000000000e+04 6.203848123550419896e-02
3.886400000000000000e+04 6.231922656297680246e-02
3.886500000000000000e+04 6.207317858934399690e-02
3.886600000000000000e+04 6.225029006600379944e-02
3.886700000000000000e+04 6.209814175963399713e-02
3.886800000000000000e+04 6.220339983701710096e-02
3.886900000000000000e+04 6.209507212042809920e-02
3.887000000000000000e+04 6.217037513852120140e-02
3.887100000000000000e+04 6.206232681870459816e-02
3.887200000000000000e+04 6.215171143412590027e-02
3.887300000000000000e+04 6.200572103261949714e-02
3.887400000000000000e+04 6.215626746416089837e-02
3.887500000000000000e+04 6.193699687719349950e-02
3.887600000000000000e+04 6.218458712100979890e-02
3.887700000000000000e+04 6.186901405453679864e-02
3.887800000000000000e+04 6.223424524068830316e-02
3.887900000000000000e+04 6.180903688073160346e-02
3.888000000000000000e+04 6.230458244681359725e-02
3.888100000000000000e+04 6.176012754440309699e-02
3.888200000000000000e+04 6.239722669124599802e-02
3.888300000000000000e+04 6.172800436615939745e-02
3.888400000000000000e+04 6.251434981822970305e-02
3.888500000000000000e+04 6.172586232423780267e-02
3.888600000000000000e+04 6.265762448310850663e-02
3.888700000000000000e+04 6.177185103297230112e-02
3.888800000000000000e+04 6.281182169914249769e-02
3.888900000000000000e+04 6.188833341002460131e-02
3.889000000000000000e+04 6.294097751379010286e-02
3.889100000000000000e+04 6.208895891904830239e-02
3.889200000000000000e+04 6.298331171274189344e-02
3.889300000000000000e+04 6.236816942691800203e-02
3.889400000000000000e+04 6.287638098001480103e-02
3.889500000000000000e+04 6.270837038755419646e-02
3.889600000000000000e+04 6.259307265281680022e-02
3.889700000000000000e+04 6.308933347463610564e-02
3.889800000000000000e+04 6.216577813029289939e-02
3.889900000000000000e+04 6.349353492259980636e-02
3.890000000000000000e+04 6.168255954980850220e-02
3.890100000000000000e+04 6.390332430601119995e-02
3.890200000000000000e+04 6.126020848751070197e-02
3.890300000000000000e+04 6.429920345544820615e-02
3.890400000000000000e+04 6.100536882877349854e-02
3.890500000000000000e+04 6.464985013008120451e-02
3.890600000000000000e+04 6.098062917590139909e-02
3.890700000000000000e+04 6.491433829069140349e-02
3.890800000000000000e+04 6.117613241076470115e-02
3.890900000000000000e+04 6.502807885408400101e-02
3.891000000000000000e+04 6.151069328188900343e-02
3.891100000000000000e+04 6.488912552595139938e-02
3.891200000000000000e+04 6.187050417065619728e-02
3.891300000000000000e+04 6.438567489385599307e-02
3.891400000000000000e+04 6.221417337656019730e-02
3.891500000000000000e+04 6.354857236146929655e-02
3.891600000000000000e+04 6.262764334678649902e-02
3.891700000000000000e+04 6.264242529869079590e-02
3.891800000000000000e+04 6.315540522336959839e-02
3.891900000000000000e+04 6.199483945965769682e-02
3.892000000000000000e+04 6.358604133129119873e-02
3.892100000000000000e+04 6.173625960946080293e-02
3.892200000000000000e+04 6.361260265111920442e-02
3.892300000000000000e+04 6.180025264620780251e-02
3.892400000000000000e+04 6.320277601480479845e-02
3.892500000000000000e+04 6.208305060863490016e-02
3.892600000000000000e+04 6.266409158706670590e-02
3.892700000000000000e+04 6.249426305294040335e-02
3.892800000000000000e+04 6.229317560791969993e-02
3.892900000000000000e+04 6.289744377136230469e-02
3.893000000000000000e+04 6.214267387986179697e-02
3.893100000000000000e+04 6.309945136308670044e-02
3.893200000000000000e+04 6.218154355883599715e-02
3.893300000000000000e+04 6.300814449787139893e-02
3.893400000000000000e+04 6.236900761723519759e-02
3.893500000000000000e+04 6.270643323659899626e-02
3.893600000000000000e+04 6.258940696716309982e-02
3.893700000000000000e+04 6.236523017287250170e-02
3.893800000000000000e+04 6.273835152387620406e-02
3.893900000000000000e+04 6.211945787072180314e-02
3.894000000000000000e+04 6.278911232948300447e-02
3.894100000000000000e+04 6.199344992637630114e-02
3.894200000000000000e+04 6.273549795150759611e-02
3.894300000000000000e+04 6.195911765098569696e-02
3.894400000000000000e+04 6.258942186832429366e-02
3.894500000000000000e+04 6.200417131185530228e-02
3.894600000000000000e+04 6.239670515060419947e-02
3.894700000000000000e+04 6.210665032267569802e-02
3.894800000000000000e+04 6.220897287130359998e-02
3.894900000000000000e+04 6.222449988126749904e-02
3.895000000000000000e+04 6.206749379634859953e-02
3.895100000000000000e+04 6.231565773487089677e-02
3.895200000000000000e+04 6.198537722229959662e-02
3.895300000000000000e+04 6.235088407993320120e-02
3.895400000000000000e+04 6.194391474127770164e-02
3.895500000000000000e+04 6.232596561312680333e-02
3.895600000000000000e+04 6.192625313997270065e-02
3.895700000000000000e+04 6.226152554154400220e-02
3.895800000000000000e+04 6.192721053957939842e-02
3.895900000000000000e+04 6.217874214053149828e-02
3.896000000000000000e+04 6.194175407290460067e-02
3.896100000000000000e+04 6.209761649370190012e-02
3.896200000000000000e+04 6.195957958698269930e-02
3.896300000000000000e+04 6.203646957874300177e-02
3.896400000000000000e+04 6.196548417210580306e-02
3.896500000000000000e+04 6.200196593999859895e-02
3.896600000000000000e+04 6.195598468184469743e-02
3.896700000000000000e+04 6.200066953897479666e-02
3.896800000000000000e+04 6.193570047616960006e-02
3.896900000000000000e+04 6.204293295741079850e-02
3.897000000000000000e+04 6.191385164856910012e-02
3.897100000000000000e+04 6.215054541826250251e-02
3.897200000000000000e+04 6.190898641943930192e-02
3.897300000000000000e+04 6.236244738101959922e-02
3.897400000000000000e+04 6.193379685282709990e-02
3.897500000000000000e+04 6.272330880165100098e-02
3.897600000000000000e+04 6.196378171443939903e-02
3.897700000000000000e+04 6.323748081922529740e-02
3.897800000000000000e+04 6.190285459160799891e-02
3.897900000000000000e+04 6.386903673410419813e-02
3.898000000000000000e+04 6.167524680495260064e-02
3.898100000000000000e+04 6.464830785989759965e-02
3.898200000000000000e+04 6.141270324587819879e-02
3.898300000000000000e+04 6.541605293750760164e-02
3.898400000000000000e+04 6.132785230875020116e-02
3.898500000000000000e+04 6.556815654039380159e-02
3.898600000000000000e+04 6.147738546133039994e-02
3.898700000000000000e+04 6.475886702537539397e-02
3.898800000000000000e+04 6.185915693640710311e-02
3.898900000000000000e+04 6.345825642347339979e-02
3.899000000000000000e+04 6.249517947435379722e-02
3.899100000000000000e+04 6.239961087703699977e-02
3.899200000000000000e+04 6.329856812953950362e-02
3.899300000000000000e+04 6.185602024197579818e-02
3.899400000000000000e+04 6.392116099596019396e-02
3.899500000000000000e+04 6.168051436543459803e-02
3.899600000000000000e+04 6.391565501689909501e-02
3.899700000000000000e+04 6.175431236624719794e-02
3.899800000000000000e+04 6.319426745176319471e-02
3.899900000000000000e+04 6.204313784837720003e-02
3.900000000000000000e+04 6.230739504098890130e-02
3.900100000000000000e+04 6.253469735383990202e-02
3.900200000000000000e+04 6.183488667011260292e-02
3.900300000000000000e+04 6.300281733274459839e-02
3.900400000000000000e+04 6.174592301249499926e-02
3.900500000000000000e+04 6.313083320856090197e-02
3.900600000000000000e+04 6.178903207182880053e-02
3.900700000000000000e+04 6.286906450986859407e-02
3.900800000000000000e+04 6.189751252532010167e-02
3.900900000000000000e+04 6.240292638540270026e-02
3.901000000000000000e+04 6.211592629551890288e-02
3.901100000000000000e+04 6.201175227761270004e-02
3.901200000000000000e+04 6.241712346673009698e-02
3.901300000000000000e+04 6.184582412242890098e-02
3.901400000000000000e+04 6.257440149784089523e-02
3.901500000000000000e+04 6.181240081787110069e-02
3.901600000000000000e+04 6.244914606213570335e-02
3.901700000000000000e+04 6.182774528861050001e-02
3.901800000000000000e+04 6.220335140824320014e-02
3.901900000000000000e+04 6.189966201782230032e-02
3.902000000000000000e+04 6.199254095554349725e-02
3.902100000000000000e+04 6.201461330056189797e-02
3.902200000000000000e+04 6.184982508420940051e-02
3.902300000000000000e+04 6.212248280644420279e-02
3.902400000000000000e+04 6.176555529236790049e-02
3.902500000000000000e+04 6.213119626045229826e-02
3.902600000000000000e+04 6.170250847935680044e-02
3.902700000000000000e+04 6.202878803014760106e-02
3.902800000000000000e+04 6.167836859822269785e-02
3.902900000000000000e+04 6.191851198673249679e-02
3.903000000000000000e+04 6.171615794301030244e-02
3.903100000000000000e+04 6.184727326035500267e-02
3.903200000000000000e+04 6.177096441388130188e-02
3.903300000000000000e+04 6.179763749241830306e-02
3.903400000000000000e+04 6.179355829954150114e-02
3.903500000000000000e+04 6.176132336258890326e-02
3.903600000000000000e+04 6.177197396755219894e-02
3.903700000000000000e+04 6.173435971140860123e-02
3.903800000000000000e+04 6.171963736414910057e-02
3.903900000000000000e+04 6.173055991530419784e-02
3.904000000000000000e+04 6.166374683380129729e-02
3.904100000000000000e+04 6.166374683380129729e-02
3.904200000000000000e+04 6.176775321364399995e-02
3.904300000000000000e+04 6.160133332014079699e-02
3.904400000000000000e+04 6.183589249849320152e-02
3.904500000000000000e+04 6.153507903218270042e-02
3.904600000000000000e+04 6.195792183279989762e-02
3.904700000000000000e+04 6.150680407881740225e-02
3.904800000000000000e+04 6.221448257565499740e-02
3.904900000000000000e+04 6.159004941582679749e-02
3.905000000000000000e+04 6.276127696037289705e-02
3.905100000000000000e+04 6.194514036178590255e-02
3.905200000000000000e+04 6.385654956102369828e-02
3.905300000000000000e+04 6.282692402601240678e-02
3.905400000000000000e+04 6.560392677783970228e-02
3.905500000000000000e+04 6.408706307411189684e-02
3.905600000000000000e+04 6.689014285802839799e-02
3.905700000000000000e+04 6.415233016014100509e-02
3.905800000000000000e+04 6.544491648674009843e-02
3.905900000000000000e+04 6.268452852964399857e-02
3.906000000000000000e+04 6.321752816438669376e-02
3.906100000000000000e+04 6.371485441923140092e-02
3.906200000000000000e+04 6.391310691833500257e-02
3.906300000000000000e+04 6.583364307880400224e-02
3.906400000000000000e+04 6.431718915700909700e-02
3.906500000000000000e+04 6.459411978721620040e-02
3.906600000000000000e+04 6.322522461414339934e-02
3.906700000000000000e+04 6.298190355300900545e-02
3.906800000000000000e+04 6.424660980701449309e-02
3.906900000000000000e+04 6.380232423543930054e-02
3.907000000000000000e+04 6.503619253635410657e-02
3.907100000000000000e+04 6.388230621814730559e-02
3.907200000000000000e+04 6.342092901468279753e-02
3.907300000000000000e+04 6.375590711832050672e-02
3.907400000000000000e+04 6.275819987058639526e-02
3.907500000000000000e+04 6.453250348567959871e-02
3.907600000000000000e+04 6.312060356140139494e-02
3.907700000000000000e+04 6.393664330244060168e-02
3.907800000000000000e+04 6.315487623214720292e-02
3.907900000000000000e+04 6.281998753547669845e-02
3.908000000000000000e+04 6.373924762010570177e-02
3.908100000000000000e+04 6.270638853311540084e-02
3.908200000000000000e+04 6.397634744644170590e-02
3.908300000000000000e+04 6.268636137247089735e-02
3.908400000000000000e+04 6.328408420085909758e-02
3.908500000000000000e+04 6.293729692697530576e-02
3.908600000000000000e+04 6.287646293640139494e-02
3.908700000000000000e+04 6.342775374650959364e-02
3.908800000000000000e+04 6.276796758174900404e-02
3.908900000000000000e+04 6.323648989200590653e-02
3.909000000000000000e+04 6.274075806140899658e-02
3.909100000000000000e+04 6.282437592744830046e-02
3.909200000000000000e+04 6.302715837955470690e-02
3.909300000000000000e+04 6.274728477001190186e-02
3.909400000000000000e+04 6.309603899717329545e-02
3.909500000000000000e+04 6.274040043354030260e-02
3.909600000000000000e+04 6.274984031915660510e-02
3.909700000000000000e+04 6.285478919744490189e-02
3.909800000000000000e+04 6.251730024814609876e-02
3.909900000000000000e+04 6.300236284732819991e-02
3.910000000000000000e+04 6.249413266777990167e-02
3.910100000000000000e+04 6.285032629966740003e-02
3.910200000000000000e+04 6.257677823305130005e-02
3.910300000000000000e+04 6.256009638309480148e-02
3.910400000000000000e+04 6.277287751436229357e-02
3.910500000000000000e+04 6.239842996001240122e-02
3.910600000000000000e+04 6.285168975591659546e-02
3.910700000000000000e+04 6.233893334865570068e-02
3.910800000000000000e+04 6.270837783813479338e-02
3.910900000000000000e+04 6.236912310123440134e-02
3.911000000000000000e+04 6.254336982965469360e-02
3.911100000000000000e+04 6.244291365146639738e-02
3.911200000000000000e+04 6.244411692023280058e-02
3.911300000000000000e+04 6.242163106799129835e-02
3.911400000000000000e+04 6.239726021885869806e-02
3.911500000000000000e+04 6.231267005205150256e-02
3.911600000000000000e+04 6.241630762815480321e-02
3.911700000000000000e+04 6.221607699990269746e-02
3.911800000000000000e+04 6.243302673101430028e-02
3.911900000000000000e+04 6.216358765959739685e-02
3.912000000000000000e+04 6.238227337598799965e-02
3.912100000000000000e+04 6.216428801417350075e-02
3.912200000000000000e+04 6.229367479681970077e-02
3.912300000000000000e+04 6.219549477100370233e-02
3.912400000000000000e+04 6.221488118171689813e-02
3.912500000000000000e+04 6.219810619950290331e-02
3.912600000000000000e+04 6.217898800969119677e-02
3.912700000000000000e+04 6.215137988328930246e-02
3.912800000000000000e+04 6.219519302248949916e-02
3.912900000000000000e+04 6.207193061709399828e-02
3.913000000000000000e+04 6.224258989095689948e-02
3.913100000000000000e+04 6.199301034212110345e-02
3.913200000000000000e+04 6.230111047625540299e-02
3.913300000000000000e+04 6.194572150707240016e-02
3.913400000000000000e+04 6.237561255693439832e-02
3.913500000000000000e+04 6.192880123853680002e-02
3.913600000000000000e+04 6.249979138374330001e-02
3.913700000000000000e+04 6.195164471864700317e-02
3.913800000000000000e+04 6.273587048053740067e-02
3.913900000000000000e+04 6.206727027893069876e-02
3.914000000000000000e+04 6.308717280626299773e-02
3.914100000000000000e+04 6.231706589460370149e-02
3.914200000000000000e+04 6.337761878967289320e-02
3.914300000000000000e+04 6.266868114471439710e-02
3.914400000000000000e+04 6.325617432594299316e-02
3.914500000000000000e+04 6.312606483697889848e-02
3.914600000000000000e+04 6.260231882333759657e-02
3.914700000000000000e+04 6.377629190683359317e-02
3.914800000000000000e+04 6.182457879185680044e-02
3.914900000000000000e+04 6.437800824642180009e-02
3.915000000000000000e+04 6.140133365988729996e-02
3.915100000000000000e+04 6.453360617160799895e-02
3.915200000000000000e+04 6.142421439290050161e-02
3.915300000000000000e+04 6.414816528558729691e-02
3.915400000000000000e+04 6.175515428185460176e-02
3.915500000000000000e+04 6.342361122369770399e-02
3.915600000000000000e+04 6.229538097977640326e-02
3.915700000000000000e+04 6.269762665033340454e-02
3.915800000000000000e+04 6.282781809568409315e-02
3.915900000000000000e+04 6.225676834583279695e-02
3.916000000000000000e+04 6.301975995302200317e-02
3.916100000000000000e+04 6.212935224175449717e-02
3.916200000000000000e+04 6.273692101240159469e-02
3.916300000000000000e+04 6.227229163050650163e-02
3.916400000000000000e+04 6.227136403322219849e-02
3.916500000000000000e+04 6.268314272165299850e-02
3.916600000000000000e+04 6.199742853641510010e-02
3.916700000000000000e+04 6.307788938283920288e-02
3.916800000000000000e+04 6.197841092944150060e-02
3.916900000000000000e+04 6.309979408979420057e-02
3.917000000000000000e+04 6.210134178400039673e-02
3.917100000000000000e+04 6.281556189060209794e-02
3.917200000000000000e+04 6.230418011546130092e-02
3.917300000000000000e+04 6.255009025335310502e-02
3.917400000000000000e+04 6.259199976921080155e-02
3.917500000000000000e+04 6.250923871994019942e-02
3.917600000000000000e+04 6.290439516305920686e-02
3.917700000000000000e+04 6.266152113676069779e-02
3.917800000000000000e+04 6.301715970039370451e-02
3.917900000000000000e+04 6.289986521005630493e-02
3.918000000000000000e+04 6.279943138360979948e-02
3.918100000000000000e+04 6.317132711410519685e-02
3.918200000000000000e+04 6.243538111448290046e-02
3.918300000000000000e+04 6.343112140893940321e-02
3.918400000000000000e+04 6.215297803282739814e-02
3.918500000000000000e+04 6.359723955392840300e-02
3.918600000000000000e+04 6.197647005319600194e-02
3.918700000000000000e+04 6.359633058309560605e-02
3.918800000000000000e+04 6.184654310345649719e-02
3.918900000000000000e+04 6.340925395488740401e-02
3.919000000000000000e+04 6.175127252936359751e-02
3.919100000000000000e+04 6.313702464103700118e-02
3.919200000000000000e+04 6.174803525209429655e-02
3.919300000000000000e+04 6.295317411422729492e-02
3.919400000000000000e+04 6.184428930282589998e-02
3.919500000000000000e+04 6.290588527917860551e-02
3.919600000000000000e+04 6.193992868065829882e-02
3.919700000000000000e+04 6.291798502206799593e-02
3.919800000000000000e+04 6.194837391376500219e-02
3.919900000000000000e+04 6.290946155786510119e-02
3.920000000000000000e+04 6.189049407839779943e-02
3.920100000000000000e+04 6.284957379102709685e-02
3.920200000000000000e+04 6.182667613029479980e-02
3.920300000000000000e+04 6.274633109569549561e-02
3.920400000000000000e+04 6.178381666541100242e-02
3.920500000000000000e+04 6.261471658945079455e-02
3.920600000000000000e+04 6.175720319151879745e-02
3.920700000000000000e+04 6.246548146009450048e-02
3.920800000000000000e+04 6.173797696828840081e-02
3.920900000000000000e+04 6.233104318380359998e-02
3.921000000000000000e+04 6.173597276210780055e-02
3.921100000000000000e+04 6.224513798952099886e-02
3.921200000000000000e+04 6.175336241722109709e-02
3.921300000000000000e+04 6.222107261419299734e-02
3.921400000000000000e+04 6.176129728555680015e-02
3.921500000000000000e+04 6.224454939365389738e-02
3.921600000000000000e+04 6.172442808747290177e-02
3.921700000000000000e+04 6.229963898658749666e-02
3.921800000000000000e+04 6.163114681839940157e-02
3.921900000000000000e+04 6.238937005400659735e-02
3.922000000000000000e+04 6.149762123823170057e-02
3.922100000000000000e+04 6.253461539745329423e-02
3.922200000000000000e+04 6.134255230426789718e-02
3.922300000000000000e+04 6.275210529565809769e-02
3.922400000000000000e+04 6.117481365799899706e-02
3.922500000000000000e+04 6.304354220628739791e-02
3.922600000000000000e+04 6.101325154304500231e-02
3.922700000000000000e+04 6.339553743600849500e-02
3.922800000000000000e+04 6.089654937386509981e-02
3.922900000000000000e+04 6.377252936363220215e-02
3.923000000000000000e+04 6.086501479148859889e-02
3.923100000000000000e+04 6.409087032079699431e-02
3.923200000000000000e+04 6.094455718994139931e-02
3.923300000000000000e+04 6.421215087175370650e-02
3.923400000000000000e+04 6.113161146640779670e-02
3.923500000000000000e+04 6.402134895324709807e-02
3.923600000000000000e+04 6.140648573637010055e-02
3.923700000000000000e+04 6.353973597288130326e-02
3.923800000000000000e+04 6.175573915243150191e-02
3.923900000000000000e+04 6.293088942766189575e-02
3.924000000000000000e+04 6.214743852615359915e-02
3.924100000000000000e+04 6.237429007887840271e-02
3.924200000000000000e+04 6.249692291021349821e-02
3.924300000000000000e+04 6.195697933435440063e-02
3.924400000000000000e+04 6.269375234842300415e-02
3.924500000000000000e+04 6.169067695736889928e-02
3.924600000000000000e+04 6.269197165966029772e-02
3.924700000000000000e+04 6.157204881310460176e-02
3.924800000000000000e+04 6.254106760025020251e-02
3.924900000000000000e+04 6.159385293722149934e-02
3.925000000000000000e+04 6.232383847236629831e-02
3.925100000000000000e+04 6.172077357769009676e-02
3.925200000000000000e+04 6.209784373641009936e-02
3.925300000000000000e+04 6.189144775271419874e-02
3.925400000000000000e+04 6.189272180199620332e-02
3.925500000000000000e+04 6.204288452863689768e-02
3.925600000000000000e+04 6.172334775328640333e-02
3.925700000000000000e+04 6.213698908686639960e-02
3.925800000000000000e+04 6.159440055489540100e-02
3.925900000000000000e+04 6.216466054320340245e-02
3.926000000000000000e+04 6.150727719068529997e-02
3.926100000000000000e+04 6.214496493339539962e-02
3.926200000000000000e+04 6.145427003502849927e-02
3.926300000000000000e+04 6.210719048976900275e-02
3.926400000000000000e+04 6.141575425863270155e-02
3.926500000000000000e+04 6.208560988306999900e-02
3.926600000000000000e+04 6.137699633836749685e-02
3.926700000000000000e+04 6.211769208312029750e-02
3.926800000000000000e+04 6.132728233933450179e-02
3.926900000000000000e+04 6.224873661994929919e-02
3.927000000000000000e+04 6.126017868518830040e-02
3.927100000000000000e+04 6.253328174352650037e-02
3.927200000000000000e+04 6.118796393275260231e-02
3.927300000000000000e+04 6.303633749485020032e-02
3.927400000000000000e+04 6.115192174911499717e-02
3.927500000000000000e+04 6.380601227283480559e-02
3.927600000000000000e+04 6.121446192264559660e-02
3.927700000000000000e+04 6.474837660789489746e-02
3.927800000000000000e+04 6.137688085436820290e-02
3.927900000000000000e+04 6.538821756839749422e-02
3.928000000000000000e+04 6.150522455573079889e-02
3.928100000000000000e+04 6.496723741292949328e-02
3.928200000000000000e+04 6.162401661276820097e-02
3.928300000000000000e+04 6.350685656070710616e-02
3.928400000000000000e+04 6.215586885809899764e-02
3.928500000000000000e+04 6.224060803651809692e-02
3.928600000000000000e+04 6.320699304342269897e-02
3.928700000000000000e+04 6.188574433326719804e-02
3.928800000000000000e+04 6.404733657836909899e-02
3.928900000000000000e+04 6.191157922148699672e-02
3.929000000000000000e+04 6.383809447288510408e-02
3.929100000000000000e+04 6.201374903321270338e-02
3.929200000000000000e+04 6.286752969026569715e-02
3.929300000000000000e+04 6.245590001344680092e-02
3.929400000000000000e+04 6.205179914832120031e-02
3.929500000000000000e+04 6.302829086780549483e-02
3.929600000000000000e+04 6.172092631459240308e-02
3.929700000000000000e+04 6.320417672395710340e-02
3.929800000000000000e+04 6.174998730421069754e-02
3.929900000000000000e+04 6.282385438680650191e-02
3.930000000000000000e+04 6.198960915207860078e-02
3.930100000000000000e+04 6.219886988401410188e-02
3.930200000000000000e+04 6.231137737631799872e-02
3.930300000000000000e+04 6.176511570811270280e-02
3.930400000000000000e+04 6.256278604269030486e-02
3.930500000000000000e+04 6.163049489259719849e-02
3.930600000000000000e+04 6.257129460573200574e-02
3.930700000000000000e+04 6.170089915394780244e-02
3.930800000000000000e+04 6.231433898210529676e-02
3.930900000000000000e+04 6.193923577666279878e-02
3.931000000000000000e+04 6.196738407015799782e-02
3.931100000000000000e+04 6.225019693374630320e-02
3.931200000000000000e+04 6.169148162007329766e-02
3.931300000000000000e+04 6.245603412389760106e-02
3.931400000000000000e+04 6.157879903912540087e-02
3.931500000000000000e+04 6.249765679240230215e-02
3.931600000000000000e+04 6.167146191000939803e-02
3.931700000000000000e+04 6.245718151330949958e-02
3.931800000000000000e+04 6.194972246885299683e-02
3.931900000000000000e+04 6.245016306638719733e-02
3.932000000000000000e+04 6.237313523888590033e-02
3.932100000000000000e+04 6.254774332046510177e-02
3.932200000000000000e+04 6.287439912557600541e-02
3.932300000000000000e+04 6.270316243171690507e-02
3.932400000000000000e+04 6.333113461732860217e-02
3.932500000000000000e+04 6.276188045740130339e-02
3.932600000000000000e+04 6.358639150857929578e-02
3.932700000000000000e+04 6.257516890764240614e-02
3.932800000000000000e+04 6.352481991052630339e-02
3.932900000000000000e+04 6.217749416828159681e-02
3.933000000000000000e+04 6.318114697933199797e-02
3.933100000000000000e+04 6.182446330785749955e-02
3.933200000000000000e+04 6.278842687606810136e-02
3.933300000000000000e+04 6.176661327481269836e-02
3.933400000000000000e+04 6.258814036846159501e-02
3.933500000000000000e+04 6.200467050075530312e-02
3.933600000000000000e+04 6.253542006015780363e-02
3.933700000000000000e+04 6.231914088130000029e-02
3.933800000000000000e+04 6.237964332103729942e-02
3.933900000000000000e+04 6.251139938831329346e-02
3.934000000000000000e+04 6.204079464077950218e-02
3.934100000000000000e+04 6.254037469625470247e-02
3.934200000000000000e+04 6.168219447135930150e-02
3.934300000000000000e+04 6.247210502624510331e-02
3.934400000000000000e+04 6.147875636816019923e-02
3.934500000000000000e+04 6.238774955272669703e-02
3.934600000000000000e+04 6.149065494537350046e-02
3.934700000000000000e+04 6.230117380619049766e-02
3.934800000000000000e+04 6.165354326367380317e-02
3.934900000000000000e+04 6.215995550155640342e-02
3.935000000000000000e+04 6.185478717088700035e-02
3.935100000000000000e+04 6.195315346121790107e-02
3.935200000000000000e+04 6.203292310237879664e-02
3.935300000000000000e+04 6.174002215266229804e-02
3.935400000000000000e+04 6.215715035796170324e-02
3.935500000000000000e+04 6.157775595784190092e-02
3.935600000000000000e+04 6.219679862260819869e-02
3.935700000000000000e+04 6.150071322917940314e-02
3.935800000000000000e+04 6.215231120586400121e-02
3.935900000000000000e+04 6.150967627763750251e-02
3.936000000000000000e+04 6.204371154308319786e-02
3.936100000000000000e+04 6.157374009490009653e-02
3.936200000000000000e+04 6.190034747123720343e-02
3.936300000000000000e+04 6.167031824588779798e-02
3.936400000000000000e+04 6.175726652145389906e-02
3.936500000000000000e+04 6.177703291177750328e-02
3.936600000000000000e+04 6.163441017270090277e-02
3.936700000000000000e+04 6.185462325811390272e-02
3.936800000000000000e+04 6.153856590390210241e-02
3.936900000000000000e+04 6.188024207949639754e-02
3.937000000000000000e+04 6.147486343979839674e-02
3.937100000000000000e+04 6.185576692223550277e-02
3.937200000000000000e+04 6.143731996417049757e-02
3.937300000000000000e+04 6.179838627576830085e-02
3.937400000000000000e+04 6.142465397715569930e-02
3.937500000000000000e+04 6.172933802008630233e-02
3.937600000000000000e+04 6.143567711114879953e-02
3.937700000000000000e+04 6.166107952594759856e-02
3.937800000000000000e+04 6.145813316106799734e-02
3.937900000000000000e+04 6.159567460417750273e-02
3.938000000000000000e+04 6.147936731576920250e-02
3.938100000000000000e+04 6.153404340147970025e-02
3.938200000000000000e+04 6.149683520197869735e-02
3.938300000000000000e+04 6.147550791502000289e-02
3.938400000000000000e+04 6.150988489389420250e-02
3.938500000000000000e+04 6.141883507370950179e-02
3.938600000000000000e+04 6.152725964784620111e-02
3.938700000000000000e+04 6.136094778776170211e-02
3.938800000000000000e+04 6.155891716480259984e-02
3.938900000000000000e+04 6.129331886768339677e-02
3.939000000000000000e+04 6.161598488688470321e-02
3.939100000000000000e+04 6.121183186769490331e-02
3.939200000000000000e+04 6.172231584787370162e-02
3.939300000000000000e+04 6.112115830183029869e-02
3.939400000000000000e+04 6.191980093717579930e-02
3.939500000000000000e+04 6.103497743606570158e-02
3.939600000000000000e+04 6.228808686137200096e-02
3.939700000000000000e+04 6.100280955433849683e-02
3.939800000000000000e+04 6.297379732131959396e-02
3.939900000000000000e+04 6.115679070353510077e-02
3.940000000000000000e+04 6.420497596263889661e-02
3.940100000000000000e+04 6.173648312687869677e-02
3.940200000000000000e+04 6.613661348819729890e-02
3.940300000000000000e+04 6.283517926931379838e-02
3.940400000000000000e+04 6.810306757688519563e-02
3.940500000000000000e+04 6.354317814111709595e-02
3.940600000000000000e+04 6.789585202932360564e-02
3.940700000000000000e+04 6.252652406692499332e-02
3.940800000000000000e+04 6.472915410995480623e-02
3.940900000000000000e+04 6.192846596241000090e-02
3.941000000000000000e+04 6.243145465850830078e-02
3.941100000000000000e+04 6.405809521675109863e-02
3.941200000000000000e+04 6.270395219326020675e-02
3.941300000000000000e+04 6.562516838312150436e-02
3.941400000000000000e+04 6.262049823999399356e-02
3.941500000000000000e+04 6.420832127332690153e-02
3.941600000000000000e+04 6.203277409076689980e-02
3.941700000000000000e+04 6.269840151071549850e-02
3.941800000000000000e+04 6.300618499517439408e-02
3.941900000000000000e+04 6.287401169538499313e-02
3.942000000000000000e+04 6.364572793245319715e-02
3.942100000000000000e+04 6.289188563823699951e-02
3.942200000000000000e+04 6.256921589374539461e-02
3.942300000000000000e+04 6.283682584762570467e-02
3.942400000000000000e+04 6.178037822246550126e-02
3.942500000000000000e+04 6.347488611936570602e-02
3.942600000000000000e+04 6.189138069748879867e-02
3.942700000000000000e+04 6.342695653438569503e-02
3.942800000000000000e+04 6.197882071137429671e-02
3.942900000000000000e+04 6.247519701719279894e-02
3.943000000000000000e+04 6.229238957166669671e-02
3.943100000000000000e+04 6.189988553524020110e-02
3.943200000000000000e+04 6.274763494729999891e-02
3.943300000000000000e+04 6.178829818963999659e-02
3.943400000000000000e+04 6.264521926641460070e-02
3.943500000000000000e+04 6.183853745460510254e-02
3.943600000000000000e+04 6.222239509224890275e-02
3.943700000000000000e+04 6.208300217986110342e-02
3.943800000000000000e+04 6.197825074195859735e-02
3.943900000000000000e+04 6.219945102930069664e-02
3.944000000000000000e+04 6.193431466817859998e-02
3.944100000000000000e+04 6.197406351566309840e-02
3.944200000000000000e+04 6.205472350120540270e-02
3.944300000000000000e+04 6.170339509844779968e-02
3.944400000000000000e+04 6.223214790225029686e-02
3.944500000000000000e+04 6.159076839685440063e-02
3.944600000000000000e+04 6.222051009535790184e-02
3.944700000000000000e+04 6.159394606947900253e-02
3.944800000000000000e+04 6.203053146600719797e-02
3.944900000000000000e+04 6.168430671095850165e-02
3.945000000000000000e+04 6.186676397919649989e-02
3.945100000000000000e+04 6.178354844450949929e-02
3.945200000000000000e+04 6.181408837437629700e-02
3.945300000000000000e+04 6.175254657864569924e-02
3.945400000000000000e+04 6.186028569936750238e-02
3.945500000000000000e+04 6.160069257020950317e-02
3.945600000000000000e+04 6.197372451424600082e-02
3.945700000000000000e+04 6.146997213363650236e-02
3.945800000000000000e+04 6.207481399178500087e-02
3.945900000000000000e+04 6.142940744757650201e-02
3.946000000000000000e+04 6.209094077348709800e-02
3.946100000000000000e+04 6.146183609962459909e-02
3.946200000000000000e+04 6.204286217689509997e-02
3.946300000000000000e+04 6.154017522931100326e-02
3.946400000000000000e+04 6.200150772929190202e-02
3.946500000000000000e+04 6.161934882402420044e-02
3.946600000000000000e+04 6.200260296463969839e-02
3.946700000000000000e+04 6.165359169244769705e-02
3.946800000000000000e+04 6.203224882483480279e-02
3.946900000000000000e+04 6.166025251150129838e-02
3.947000000000000000e+04 6.205049529671669700e-02
3.947100000000000000e+04 6.168578192591669951e-02
3.947200000000000000e+04 6.200619786977770026e-02
3.947300000000000000e+04 6.174534186720850165e-02
3.947400000000000000e+04 6.187875568866729736e-02
3.947500000000000000e+04 6.184148043394090133e-02
3.947600000000000000e+04 6.169643998146059904e-02
3.947700000000000000e+04 6.196732819080350008e-02
3.947800000000000000e+04 6.150358915328980186e-02
3.947900000000000000e+04 6.208882853388789785e-02
3.948000000000000000e+04 6.133141741156580146e-02
3.948100000000000000e+04 6.217718496918679671e-02
3.948200000000000000e+04 6.119285896420480209e-02
3.948300000000000000e+04 6.224038451910020309e-02
3.948400000000000000e+04 6.108438968658450041e-02
3.948500000000000000e+04 6.230983510613440080e-02
3.948600000000000000e+04 6.099069118499760023e-02
3.948700000000000000e+04 6.241302192211149735e-02
3.948800000000000000e+04 6.090056151151659880e-02
3.948900000000000000e+04 6.256093084812160143e-02
3.949000000000000000e+04 6.081206351518630288e-02
3.949100000000000000e+04 6.274785846471790662e-02
3.949200000000000000e+04 6.073295325040820036e-02
3.949300000000000000e+04 6.295377016067499332e-02
3.949400000000000000e+04 6.067548319697380066e-02
3.949500000000000000e+04 6.315542012453080611e-02
3.949600000000000000e+04 6.064911559224130111e-02
3.949700000000000000e+04 6.333290785551069779e-02
3.949800000000000000e+04 6.065900996327400208e-02
3.949900000000000000e+04 6.346569210290910201e-02
3.950000000000000000e+04 6.070314347743990119e-02
3.950100000000000000e+04 6.353077292442320390e-02
3.950200000000000000e+04 6.077459827065469916e-02
3.950300000000000000e+04 6.350394338369369507e-02
3.950400000000000000e+04 6.086925789713860252e-02
3.950500000000000000e+04 6.337322294712069426e-02
3.950600000000000000e+04 6.099136546254160102e-02
3.950700000000000000e+04 6.313515454530720106e-02
3.950800000000000000e+04 6.115671992301940224e-02
3.950900000000000000e+04 6.280385702848430285e-02
3.951000000000000000e+04 6.138042733073229701e-02
3.951100000000000000e+04 6.240685284137729993e-02
3.951200000000000000e+04 6.166049465537069840e-02
3.951300000000000000e+04 6.198389455676080184e-02
3.951400000000000000e+04 6.197560578584670327e-02
3.951500000000000000e+04 6.158415973186490144e-02
3.951600000000000000e+04 6.227669492363929749e-02
3.951700000000000000e+04 6.126522272825239701e-02
3.951800000000000000e+04 6.249370798468589783e-02
3.951900000000000000e+04 6.108769029378890297e-02
3.952000000000000000e+04 6.255117803812029753e-02
3.952100000000000000e+04 6.110737845301630194e-02
3.952200000000000000e+04 6.240941211581230164e-02
3.952300000000000000e+04 6.134691834449770148e-02
3.952400000000000000e+04 6.210919469594960302e-02
3.952500000000000000e+04 6.176931783556940253e-02
3.952600000000000000e+04 6.175851449370380053e-02
3.952700000000000000e+04 6.228381395339969984e-02
3.952800000000000000e+04 6.144865602254870329e-02
3.952900000000000000e+04 6.278717517852780428e-02
3.953000000000000000e+04 6.122287362813950279e-02
3.953100000000000000e+04 6.318943947553630480e-02
3.953200000000000000e+04 6.110356748104100316e-02
3.953300000000000000e+04 6.338845938444140349e-02
3.953400000000000000e+04 6.108028441667560232e-02
3.953500000000000000e+04 6.330631673336030441e-02
3.953600000000000000e+04 6.111381575465200250e-02
3.953700000000000000e+04 6.297606229782100329e-02
3.953800000000000000e+04 6.120168045163149745e-02
3.953900000000000000e+04 6.254110485315320100e-02
3.954000000000000000e+04 6.138146668672560258e-02
3.954100000000000000e+04 6.213733553886410105e-02
3.954200000000000000e+04 6.167153641581540197e-02
3.954300000000000000e+04 6.182720884680750068e-02
3.954400000000000000e+04 6.204129755496980148e-02
3.954500000000000000e+04 6.162718310952190054e-02
3.954600000000000000e+04 6.243239715695379777e-02
3.954700000000000000e+04 6.154993921518329969e-02
3.954800000000000000e+04 6.278985738754269685e-02
3.954900000000000000e+04 6.160442531108859671e-02
3.955000000000000000e+04 6.306194514036179977e-02
3.955100000000000000e+04 6.176999211311340332e-02
3.955200000000000000e+04 6.318984180688859420e-02
3.955300000000000000e+04 6.200273707509040139e-02
3.955400000000000000e+04 6.311487406492230501e-02
3.955500000000000000e+04 6.223710626363750109e-02
3.955600000000000000e+04 6.279291957616810194e-02
3.955700000000000000e+04 6.237436085939410124e-02
3.955800000000000000e+04 6.224381178617480193e-02
3.955900000000000000e+04 6.234861165285109780e-02
3.956000000000000000e+04 6.163772568106649918e-02
3.956100000000000000e+04 6.224287673830990186e-02
3.956200000000000000e+04 6.126210093498229980e-02
3.956300000000000000e+04 6.220713257789609735e-02
3.956400000000000000e+04 6.124787777662279997e-02
3.956500000000000000e+04 6.222601607441900079e-02
3.956600000000000000e+04 6.144314259290700048e-02
3.956700000000000000e+04 6.217232719063760238e-02
3.956800000000000000e+04 6.165359169244769705e-02
3.956900000000000000e+04 6.201388686895369790e-02
3.957000000000000000e+04 6.180797144770620172e-02
3.957100000000000000e+04 6.184841692447660272e-02
3.957200000000000000e+04 6.192370131611819872e-02
3.957300000000000000e+04 6.177565082907680166e-02
3.957400000000000000e+04 6.202115118503569863e-02
3.957500000000000000e+04 6.178484484553339873e-02
3.957600000000000000e+04 6.206215173006059821e-02
3.957700000000000000e+04 6.178672611713410118e-02
3.957800000000000000e+04 6.201010942459109915e-02
3.957900000000000000e+04 6.174800917506220038e-02
3.958000000000000000e+04 6.189065426588059859e-02
3.958100000000000000e+04 6.170289590954779885e-02
3.958200000000000000e+04 6.175230816006659768e-02
3.958300000000000000e+04 6.169206649065019782e-02
3.958400000000000000e+04 6.164687499403950083e-02
3.958500000000000000e+04 6.172529980540279737e-02
3.958600000000000000e+04 6.160542741417879969e-02
3.958700000000000000e+04 6.176991388201710093e-02
3.958800000000000000e+04 6.161679700016980260e-02
3.958900000000000000e+04 6.178315728902820242e-02
3.959000000000000000e+04 6.164950504899020106e-02
3.959100000000000000e+04 6.174872070550919967e-02
3.959200000000000000e+04 6.168157234787940285e-02
3.959300000000000000e+04 6.166134774684910169e-02
3.959400000000000000e+04 6.171380728483200073e-02
3.959500000000000000e+04 6.153587251901630056e-02
3.959600000000000000e+04 6.175823137164120069e-02
3.959700000000000000e+04 6.141191720962520251e-02
3.959800000000000000e+04 6.182586401700970041e-02
3.959900000000000000e+04 6.131901592016220093e-02
3.960000000000000000e+04 6.191315129399300315e-02
3.960100000000000000e+04 6.126315519213679922e-02
3.960200000000000000e+04 6.201189011335370149e-02
3.960300000000000000e+04 6.123553961515430105e-02
3.960400000000000000e+04 6.211355328559880346e-02
3.960500000000000000e+04 6.122779473662379873e-02
3.960600000000000000e+04 6.221848353743549692e-02
3.960700000000000000e+04 6.124193221330639925e-02
3.960800000000000000e+04 6.233337894082070091e-02
3.960900000000000000e+04 6.128597632050510058e-02
3.961000000000000000e+04 6.245729699730870332e-02
3.961100000000000000e+04 6.135854125022890265e-02
3.961200000000000000e+04 6.257409602403639359e-02
3.961300000000000000e+04 6.144845485687260023e-02
3.961400000000000000e+04 6.265167891979220305e-02
3.961500000000000000e+04 6.153535470366480048e-02
3.961600000000000000e+04 6.264260411262509431e-02
3.961700000000000000e+04 6.160349398851389796e-02
3.961800000000000000e+04 6.252139806747440687e-02
3.961900000000000000e+04 6.166227534413339789e-02
3.962000000000000000e+04 6.232229620218279753e-02
3.962100000000000000e+04 6.175767630338670211e-02
3.962200000000000000e+04 6.212724000215529702e-02
3.962300000000000000e+04 6.194351240992550245e-02
3.962400000000000000e+04 6.199749931693079863e-02
3.962500000000000000e+04 6.222854927182200346e-02
3.962600000000000000e+04 6.189865246415140326e-02
3.962700000000000000e+04 6.254378706216809358e-02
3.962800000000000000e+04 6.171901524066929906e-02
3.962900000000000000e+04 6.279841810464860397e-02
3.963000000000000000e+04 6.141813844442370329e-02
3.963100000000000000e+04 6.295114010572429308e-02
3.963200000000000000e+04 6.111467257142069731e-02
3.963300000000000000e+04 6.298339366912840409e-02
3.963400000000000000e+04 6.095701456069949759e-02
3.963500000000000000e+04 6.288020312786099519e-02
3.963600000000000000e+04 6.098391488194469801e-02
3.963700000000000000e+04 6.263942271471019396e-02
3.963800000000000000e+04 6.112950295209879786e-02
3.963900000000000000e+04 6.226744130253789727e-02
3.964000000000000000e+04 6.132901832461359892e-02
3.964100000000000000e+04 6.183499842882159842e-02
3.964200000000000000e+04 6.158106029033660195e-02
3.964300000000000000e+04 6.146145239472389915e-02
3.964400000000000000e+04 6.187379732728000292e-02
3.964500000000000000e+04 6.121582537889479897e-02
3.964600000000000000e+04 6.212736293673520177e-02
3.964700000000000000e+04 6.109153851866720025e-02
3.964800000000000000e+04 6.224459037184720128e-02
3.964900000000000000e+04 6.104692816734309802e-02
3.965000000000000000e+04 6.218754127621650002e-02
3.965100000000000000e+04 6.104287505149839921e-02
3.965200000000000000e+04 6.201330199837679774e-02
3.965300000000000000e+04 6.108202040195469945e-02
3.965400000000000000e+04 6.182505562901499663e-02
3.965500000000000000e+04 6.117456033825870165e-02
3.965600000000000000e+04 6.167452037334440057e-02
3.965700000000000000e+04 6.129124388098720205e-02
3.965800000000000000e+04 6.156665831804279676e-02
3.965900000000000000e+04 6.137734279036519830e-02
3.966000000000000000e+04 6.150601059198380210e-02
3.966100000000000000e+04 6.139538064599039946e-02
3.966200000000000000e+04 6.148670613765720022e-02
3.966300000000000000e+04 6.134196743369099702e-02
3.966400000000000000e+04 6.149496883153920262e-02
3.966500000000000000e+04 6.124292686581610246e-02
3.966600000000000000e+04 6.153089180588720147e-02
3.966700000000000000e+04 6.112081184983250010e-02
3.966800000000000000e+04 6.160126999020579946e-02
3.966900000000000000e+04 6.098170205950739775e-02
3.967000000000000000e+04 6.170704215765000084e-02
3.967100000000000000e+04 6.083135306835169703e-02
3.967200000000000000e+04 6.184628605842590332e-02
3.967300000000000000e+04 6.067845225334170256e-02
3.967400000000000000e+04 6.201833859086040152e-02
3.967500000000000000e+04 6.053556129336359892e-02
3.967600000000000000e+04 6.223021447658540206e-02
3.967700000000000000e+04 6.042532250285150008e-02
3.967800000000000000e+04 6.248201429843899812e-02
3.967900000000000000e+04 6.037788093090060149e-02
3.968000000000000000e+04 6.273612380027769608e-02
3.968100000000000000e+04 6.042626872658730247e-02
3.968200000000000000e+04 6.290486454963679919e-02
3.968300000000000000e+04 6.058795005083079943e-02
3.968400000000000000e+04 6.289061903953549471e-02
3.968500000000000000e+04 6.082570552825929816e-02
3.968600000000000000e+04 6.266165524721149793e-02
3.968700000000000000e+04 6.106342747807499971e-02
3.968800000000000000e+04 6.230019405484200218e-02
3.968900000000000000e+04 6.125738099217409999e-02
3.969000000000000000e+04 6.195297837257390111e-02
3.969100000000000000e+04 6.142839789390559802e-02
3.969200000000000000e+04 6.174673885107039711e-02
3.969300000000000000e+04 6.160807237029079786e-02
3.969400000000000000e+04 6.174238026142119667e-02
3.969500000000000000e+04 6.177024543285369873e-02
3.969600000000000000e+04 6.191684678196909819e-02
3.969700000000000000e+04 6.183929368853569725e-02
3.969800000000000000e+04 6.219865381717679803e-02
3.969900000000000000e+04 6.175295636057850229e-02
3.970000000000000000e+04 6.252096593379970202e-02
3.970100000000000000e+04 6.150103732943529994e-02
3.970200000000000000e+04 6.281422078609469328e-02
3.970300000000000000e+04 6.115733832120900243e-02
3.970400000000000000e+04 6.297941505908970228e-02
3.970500000000000000e+04 6.090283766388889658e-02
3.970600000000000000e+04 6.292623281478880448e-02
3.970700000000000000e+04 6.092378124594689803e-02
3.970800000000000000e+04 6.266845762729640612e-02
3.970900000000000000e+04 6.123614683747290177e-02
3.971000000000000000e+04 6.230022385716439681e-02
3.971100000000000000e+04 6.168419495224949922e-02
3.971200000000000000e+04 6.190167739987369883e-02
3.971300000000000000e+04 6.209841370582579873e-02
3.971400000000000000e+04 6.154267489910129896e-02
3.971500000000000000e+04 6.235742568969730032e-02
3.971600000000000000e+04 6.130573526024819808e-02
3.971700000000000000e+04 6.239266321063040299e-02
3.971800000000000000e+04 6.124602630734440195e-02
3.971900000000000000e+04 6.223447248339650240e-02
3.972000000000000000e+04 6.134016066789629851e-02
3.972100000000000000e+04 6.198076531291010077e-02
3.972200000000000000e+04 6.151433289051060072e-02
3.972300000000000000e+04 6.170933321118349940e-02
3.972400000000000000e+04 6.169170513749119844e-02
3.972500000000000000e+04 6.147699058055879767e-02
3.972600000000000000e+04 6.180195882916449807e-02
3.972700000000000000e+04 6.133821234107020293e-02
3.972800000000000000e+04 6.180653721094130082e-02
3.972900000000000000e+04 6.131734326481819847e-02
3.973000000000000000e+04 6.172521412372589805e-02
3.973100000000000000e+04 6.139000505208969810e-02
3.973200000000000000e+04 6.159559637308120034e-02
3.973300000000000000e+04 6.151453405618669684e-02
3.973400000000000000e+04 6.144152954220769708e-02
3.973500000000000000e+04 6.165684387087819879e-02
3.973600000000000000e+04 6.128801032900810242e-02
3.973700000000000000e+04 6.179819256067280164e-02
3.973800000000000000e+04 6.117519736289980109e-02
3.973900000000000000e+04 6.194273382425310309e-02
3.974000000000000000e+04 6.113277375698090293e-02
3.974100000000000000e+04 6.211790069937710157e-02
3.974200000000000000e+04 6.118320301175120268e-02
3.974300000000000000e+04 6.236721947789190118e-02
3.974400000000000000e+04 6.137396395206450028e-02
3.974500000000000000e+04 6.274650245904919710e-02
3.974600000000000000e+04 6.178890913724899986e-02
3.974700000000000000e+04 6.326263397932049837e-02
3.974800000000000000e+04 6.245196238160129892e-02
3.974900000000000000e+04 6.368901580572129684e-02
3.975000000000000000e+04 6.313662230968479505e-02
3.975100000000000000e+04 6.348653882741929488e-02
3.975200000000000000e+04 6.345581263303759489e-02
3.975300000000000000e+04 6.239165365695949900e-02
3.975400000000000000e+04 6.336689740419390593e-02
3.975500000000000000e+04 6.117724999785419809e-02
3.975600000000000000e+04 6.322382390499109439e-02
3.975700000000000000e+04 6.090474128723139674e-02
3.975800000000000000e+04 6.325581669807429919e-02
3.975900000000000000e+04 6.152970343828199906e-02
3.976000000000000000e+04 6.318660080432890458e-02
3.976100000000000000e+04 6.216304004192350213e-02
3.976200000000000000e+04 6.256508082151410188e-02
3.976300000000000000e+04 6.237095966935159858e-02
3.976400000000000000e+04 6.163703277707099915e-02
3.976500000000000000e+04 6.240255013108250010e-02
3.976600000000000000e+04 6.118810176849370092e-02
3.976700000000000000e+04 6.241062283515930176e-02
3.976800000000000000e+04 6.136288866400720077e-02
3.976900000000000000e+04 6.224322319030760331e-02
3.977000000000000000e+04 6.170959025621410021e-02
3.977100000000000000e+04 6.186836585402490096e-02
3.977200000000000000e+04 6.196106597781179948e-02
3.977300000000000000e+04 6.146974116563799773e-02
3.977400000000000000e+04 6.203814968466760116e-02
3.977500000000000000e+04 6.128668412566180140e-02
3.977600000000000000e+04 6.194495782256129873e-02
3.977700000000000000e+04 6.140267476439480177e-02
3.977800000000000000e+04 6.174848973751070197e-02
3.977900000000000000e+04 6.166890636086459765e-02
3.978000000000000000e+04 6.149593740701680272e-02
3.978100000000000000e+04 6.190743669867519727e-02
3.978200000000000000e+04 6.126561760902399928e-02
3.978300000000000000e+04 6.202777847647669707e-02
3.978400000000000000e+04 6.115068867802619934e-02
3.978500000000000000e+04 6.195937097072599931e-02
3.978600000000000000e+04 6.118857115507130018e-02
3.978700000000000000e+04 6.174461171031000312e-02
3.978800000000000000e+04 6.134802103042599764e-02
3.978900000000000000e+04 6.152538582682610252e-02
3.979000000000000000e+04 6.153670698404310052e-02
3.979100000000000000e+04 6.136484816670419867e-02
3.979200000000000000e+04 6.165492534637449784e-02
3.979300000000000000e+04 6.126260757446289756e-02
3.979400000000000000e+04 6.165331229567529853e-02
3.979500000000000000e+04 6.123064085841180282e-02
3.979600000000000000e+04 6.153612583875660291e-02
3.979700000000000000e+04 6.126307696104049683e-02
3.979800000000000000e+04 6.136587262153630346e-02
3.979900000000000000e+04 6.134253740310670333e-02
3.980000000000000000e+04 6.121153011918070014e-02
3.980100000000000000e+04 6.144004315137859690e-02
3.980200000000000000e+04 6.108989566564559937e-02
3.980300000000000000e+04 6.151352450251579979e-02
3.980400000000000000e+04 6.100200861692429977e-02
3.980500000000000000e+04 6.154427304863929749e-02
3.980600000000000000e+04 6.094951182603840223e-02
3.980700000000000000e+04 6.155127286911010048e-02
3.980800000000000000e+04 6.091560795903210035e-02
3.980900000000000000e+04 6.157110258936879937e-02
3.981000000000000000e+04 6.088053435087199816e-02
3.981100000000000000e+04 6.163941696286200089e-02
3.981200000000000000e+04 6.083505600690840287e-02
3.981300000000000000e+04 6.178854778409000048e-02
3.981400000000000000e+04 6.077800691127779875e-02
3.981500000000000000e+04 6.208807975053790007e-02
3.981600000000000000e+04 6.073956936597819933e-02
3.981700000000000000e+04 6.265227496623990144e-02
3.981800000000000000e+04 6.080161407589910333e-02
3.981900000000000000e+04 6.361594796180730649e-02
3.982000000000000000e+04 6.109575554728510077e-02
3.982100000000000000e+04 6.505440175533290514e-02
3.982200000000000000e+04 6.169491261243820190e-02
3.982300000000000000e+04 6.662789732217790084e-02
3.982400000000000000e+04 6.224710494279860062e-02
3.982500000000000000e+04 6.711030006408690018e-02
3.982600000000000000e+04 6.198123469948770004e-02
3.982700000000000000e+04 6.535282731056210603e-02
3.982800000000000000e+04 6.128641590476040235e-02
3.982900000000000000e+04 6.270526349544529310e-02
3.983000000000000000e+04 6.191317364573480087e-02
3.983100000000000000e+04 6.153587251901630056e-02
3.983200000000000000e+04 6.365300714969640561e-02
3.983300000000000000e+04 6.161609664559360156e-02
3.983400000000000000e+04 6.441625207662579622e-02
3.983500000000000000e+04 6.159505620598790254e-02
3.983600000000000000e+04 6.343534588813780351e-02
3.983700000000000000e+04 6.164322793483729968e-02
3.983800000000000000e+04 6.211774051189419832e-02
3.983900000000000000e+04 6.241338327527049673e-02
3.984000000000000000e+04 6.157276779413219797e-02
3.984100000000000000e+04 6.317581981420519743e-02
3.984200000000000000e+04 6.144357472658160124e-02
3.984300000000000000e+04 6.302473694086070666e-02
3.984400000000000000e+04 6.143508851528169806e-02
3.984500000000000000e+04 6.222536414861679771e-02
3.984600000000000000e+04 6.177794188261030023e-02
3.984700000000000000e+04 6.157954782247539866e-02
3.984800000000000000e+04 6.231851875782010164e-02
3.984900000000000000e+04 6.132546812295910227e-02
3.985000000000000000e+04 6.251218914985659514e-02
3.985100000000000000e+04 6.128086894750599950e-02
3.985200000000000000e+04 6.223622709512709877e-02
3.985300000000000000e+04 6.143458187580110030e-02
3.985400000000000000e+04 6.181681156158450041e-02
3.985500000000000000e+04 6.177234277129169809e-02
3.985600000000000000e+04 6.150671467185019753e-02
3.985700000000000000e+04 6.204073503613469903e-02
3.985800000000000000e+04 6.135094165801999871e-02
3.985900000000000000e+04 6.204970926046370072e-02
3.986000000000000000e+04 6.134875118732450311e-02
3.986100000000000000e+04 6.186207383871079879e-02
3.986200000000000000e+04 6.147814542055130005e-02
3.986300000000000000e+04 6.162971630692479913e-02
3.986400000000000000e+04 6.164575740694999695e-02
3.986500000000000000e+04 6.144998967647549715e-02
3.986600000000000000e+04 6.173160672187810033e-02
3.986700000000000000e+04 6.135491654276849921e-02
3.986800000000000000e+04 6.168962270021439986e-02
3.986900000000000000e+04 6.135845556855200333e-02
3.987000000000000000e+04 6.156981363892560094e-02
3.987100000000000000e+04 6.143782660365099818e-02
3.987200000000000000e+04 6.143339350819589789e-02
3.987300000000000000e+04 6.152290105819700067e-02
3.987400000000000000e+04 6.131333112716669947e-02
3.987500000000000000e+04 6.156155467033389700e-02
3.987600000000000000e+04 6.123583018779749781e-02
3.987700000000000000e+04 6.154380738735199668e-02
3.987800000000000000e+04 6.121164560317989695e-02
3.987900000000000000e+04 6.148255243897440131e-02
3.988000000000000000e+04 6.122500449419020219e-02
3.988100000000000000e+04 6.140538305044170031e-02
3.988200000000000000e+04 6.124588102102279663e-02
3.988300000000000000e+04 6.133986264467240074e-02
3.988400000000000000e+04 6.124708428978919983e-02
3.988500000000000000e+04 6.130083650350569985e-02
3.988600000000000000e+04 6.122394651174550145e-02
3.988700000000000000e+04 6.130147725343700060e-02
3.988800000000000000e+04 6.117660924792289734e-02
3.988900000000000000e+04 6.134356185793880117e-02
3.989000000000000000e+04 6.110801175236699884e-02
3.989100000000000000e+04 6.142292916774749756e-02
3.989200000000000000e+04 6.103497743606570158e-02
3.989300000000000000e+04 6.155050918459890191e-02
3.989400000000000000e+04 6.098383665084840255e-02
3.989500000000000000e+04 6.174587458372120252e-02
3.989600000000000000e+04 6.098770722746849754e-02
3.989700000000000000e+04 6.203178688883780045e-02
3.989800000000000000e+04 6.109864637255670028e-02
3.989900000000000000e+04 6.238137930631639655e-02
3.990000000000000000e+04 6.136425584554670160e-02
3.990100000000000000e+04 6.259649991989139906e-02
3.990200000000000000e+04 6.173282489180560023e-02
3.990300000000000000e+04 6.228312477469440112e-02
3.990400000000000000e+04 6.204194575548169915e-02
3.990500000000000000e+04 6.137699633836749685e-02
3.990600000000000000e+04 6.225538626313210228e-02
3.990700000000000000e+04 6.070332229137419960e-02
3.990800000000000000e+04 6.255938857793809371e-02
3.990900000000000000e+04 6.083678081631659768e-02
3.991000000000000000e+04 6.292219460010529952e-02
3.991100000000000000e+04 6.132203713059430211e-02
3.991200000000000000e+04 6.280905753374099731e-02
3.991300000000000000e+04 6.173705309629440308e-02
3.991400000000000000e+04 6.208145245909690163e-02
3.991500000000000000e+04 6.203904375433919732e-02
3.991600000000000000e+04 6.138777732849119706e-02
3.991700000000000000e+04 6.214204803109169700e-02
3.991800000000000000e+04 6.127656623721119966e-02
3.991900000000000000e+04 6.196830049157139864e-02
3.992000000000000000e+04 6.176705285906790299e-02
3.992100000000000000e+04 6.155183538794520293e-02
3.992200000000000000e+04 6.255289167165760389e-02
3.992300000000000000e+04 6.103943288326259958e-02
3.992400000000000000e+04 6.322319060564039750e-02
3.992500000000000000e+04 6.071929633617399735e-02
3.992600000000000000e+04 6.342107057571409745e-02
3.992700000000000000e+04 6.070787459611889925e-02
3.992800000000000000e+04 6.302235275506970491e-02
3.992900000000000000e+04 6.096013635396960173e-02
3.993000000000000000e+04 6.232514977455139854e-02
3.993100000000000000e+04 6.140831485390659678e-02
3.993200000000000000e+04 6.175730377435680041e-02
3.993300000000000000e+04 6.180180236697199736e-02
3.993400000000000000e+04 6.149334087967869844e-02
3.993500000000000000e+04 6.184741482138630259e-02
3.993600000000000000e+04 6.157222017645840040e-02
3.993700000000000000e+04 6.157296150922780126e-02
3.993800000000000000e+04 6.191384419798850319e-02
3.993900000000000000e+04 6.122190505266190269e-02
3.994000000000000000e+04 6.225125864148139954e-02
3.994100000000000000e+04 6.099491193890570206e-02
3.994200000000000000e+04 6.232948601245880127e-02
3.994300000000000000e+04 6.096941605210300097e-02
3.994400000000000000e+04 6.210936978459360297e-02
3.994500000000000000e+04 6.111476570367810335e-02
3.994600000000000000e+04 6.172585487365719881e-02
3.994700000000000000e+04 6.135207042098050206e-02
3.994800000000000000e+04 6.137296184897420015e-02
3.994900000000000000e+04 6.156732887029649909e-02
3.995000000000000000e+04 6.115414574742319975e-02
3.995100000000000000e+04 6.164331734180449746e-02
3.995200000000000000e+04 6.106460466980929980e-02
3.995300000000000000e+04 6.158274039626120133e-02
3.995400000000000000e+04 6.107623502612109789e-02
3.995500000000000000e+04 6.146040931344030206e-02
3.995600000000000000e+04 6.114321574568749862e-02
3.995700000000000000e+04 6.134038418531419928e-02
3.995800000000000000e+04 6.119337677955630217e-02
3.995900000000000000e+04 6.127742305397990141e-02
3.996000000000000000e+04 6.117135658860210073e-02
3.996100000000000000e+04 6.129857897758479723e-02
3.996200000000000000e+04 6.109249964356420343e-02
3.996300000000000000e+04 6.139117106795310280e-02
3.996400000000000000e+04 6.100909411907200208e-02
3.996500000000000000e+04 6.153800338506699996e-02
3.996600000000000000e+04 6.095670536160469749e-02
3.996700000000000000e+04 6.172490492463109796e-02
3.996800000000000000e+04 6.095018982887270148e-02
3.996900000000000000e+04 6.195688620209689745e-02
3.997000000000000000e+04 6.102490425109859812e-02
3.997100000000000000e+04 6.228432804346079738e-02
3.997200000000000000e+04 6.123081222176549737e-02
3.997300000000000000e+04 6.276601552963259611e-02
3.997400000000000000e+04 6.160105764865880101e-02
3.997500000000000000e+04 6.338341534137729993e-02
3.997600000000000000e+04 6.208020448684690301e-02
3.997700000000000000e+04 6.389751285314559937e-02
3.997800000000000000e+04 6.241708621382709848e-02
3.997900000000000000e+04 6.382856518030169402e-02
3.998000000000000000e+04 6.233509257435800033e-02
3.998100000000000000e+04 6.295781582593920622e-02
3.998200000000000000e+04 6.206904351711269724e-02
3.998300000000000000e+04 6.190286949276919970e-02
3.998400000000000000e+04 6.221614032983779907e-02
3.998500000000000000e+04 6.143949553370479932e-02
3.998600000000000000e+04 6.275033205747600207e-02
3.998700000000000000e+04 6.148249655961989663e-02
3.998800000000000000e+04 6.305759400129319625e-02
3.998900000000000000e+04 6.148906797170639732e-02
3.999000000000000000e+04 6.278637796640400282e-02
3.999100000000000000e+04 6.134754791855809991e-02
3.999200000000000000e+04 6.225447729229929839e-02
3.999300000000000000e+04 6.140694767236710289e-02
3.999400000000000000e+04 6.201016157865520129e-02
3.999500000000000000e+04 6.170585751533509689e-02
3.999600000000000000e+04 6.209909170866009798e-02
3.999700000000000000e+04 6.181260943412780068e-02
3.999800000000000000e+04 6.219137459993360345e-02
3.999900000000000000e+04 6.153561919927599821e-02
4.000000000000000000e+04 6.216293200850490225e-02
4.000100000000000000e+04 6.119167059659959967e-02
4.000200000000000000e+04 6.214472278952599960e-02
4.000300000000000000e+04 6.112275645136829721e-02
4.000400000000000000e+04 6.213533133268359793e-02
4.000500000000000000e+04 6.129277125000950205e-02
4.000600000000000000e+04 6.197856739163400130e-02
4.000700000000000000e+04 6.150510907173160208e-02
4.000800000000000000e+04 6.167046353220940330e-02
4.000900000000000000e+04 6.168825551867489904e-02
4.001000000000000000e+04 6.137758120894429986e-02
4.001100000000000000e+04 6.184266880154609680e-02
4.001200000000000000e+04 6.123496964573860168e-02
4.001300000000000000e+04 6.191609054803849654e-02
4.001400000000000000e+04 6.124625727534289965e-02
4.001500000000000000e+04 6.184300780296329847e-02
4.001600000000000000e+04 6.132631748914720016e-02
4.001700000000000000e+04 6.164915487170220115e-02
4.001800000000000000e+04 6.140491366386410105e-02
4.001900000000000000e+04 6.143796816468240218e-02
4.002000000000000000e+04 6.146270781755450163e-02
4.002100000000000000e+04 6.128546595573430150e-02
4.002200000000000000e+04 6.149091944098469820e-02
4.002300000000000000e+04 6.120322272181510231e-02
4.002400000000000000e+04 6.147436797618870130e-02
4.002500000000000000e+04 6.117953360080719688e-02
4.002600000000000000e+04 6.141375750303269820e-02
4.002700000000000000e+04 6.118925660848620329e-02
4.002800000000000000e+04 6.133393943309779772e-02
4.002900000000000000e+04 6.120083481073380210e-02
4.003000000000000000e+04 6.126733496785159716e-02
4.003100000000000000e+04 6.119277328252790277e-02
4.003200000000000000e+04 6.122967600822450118e-02
4.003300000000000000e+04 6.115587800741199842e-02
4.003400000000000000e+04 6.121817976236339914e-02
4.003500000000000000e+04 6.109717488288880088e-02
4.003600000000000000e+04 6.122665479779240000e-02
4.003700000000000000e+04 6.103043258190159887e-02
4.003800000000000000e+04 6.124653667211529817e-02
4.003900000000000000e+04 6.096346303820610046e-02
4.004000000000000000e+04 6.126836314797400040e-02
4.004100000000000000e+04 6.089895591139789927e-02
4.004200000000000000e+04 6.089895591139789927e-02
4.004300000000000000e+04 6.129091233015059731e-02
4.004400000000000000e+04 6.083933264017109960e-02
4.004500000000000000e+04 6.131925433874130249e-02
4.004600000000000000e+04 6.078597530722620185e-02
4.004700000000000000e+04 6.135956570506100050e-02
4.004800000000000000e+04 6.073606014251709678e-02
4.004900000000000000e+04 6.142865121364590036e-02
4.005000000000000000e+04 6.068460643291469919e-02
4.005100000000000000e+04 6.154915317893030341e-02
4.005200000000000000e+04 6.063574180006980202e-02
4.005300000000000000e+04 6.174764782190320100e-02
4.005400000000000000e+04 6.061004474759099786e-02
4.005500000000000000e+04 6.205459311604499817e-02
4.005600000000000000e+04 6.064461171627039821e-02
4.005700000000000000e+04 6.248423457145690224e-02
4.005800000000000000e+04 6.078587472438810174e-02
4.005900000000000000e+04 6.297495961189270020e-02
4.006000000000000000e+04 6.105954572558400240e-02
4.006100000000000000e+04 6.330469995737079969e-02
4.006200000000000000e+04 6.142959743738170275e-02
4.006300000000000000e+04 6.311004608869549837e-02
4.006400000000000000e+04 6.185333430767060020e-02
4.006500000000000000e+04 6.224986538290980254e-02
4.006600000000000000e+04 6.241691112518309853e-02
4.006700000000000000e+04 6.114887073636050135e-02
4.006800000000000000e+04 6.314875930547710070e-02
4.006900000000000000e+04 6.038919091224669716e-02
4.007000000000000000e+04 6.362163275480270386e-02
4.007100000000000000e+04 6.013300642371179755e-02
4.007200000000000000e+04 6.331899762153629652e-02
4.007300000000000000e+04 6.042548269033429925e-02
4.007400000000000000e+04 6.245822459459299952e-02
4.007500000000000000e+04 6.131465733051300049e-02
4.007600000000000000e+04 6.161161512136460044e-02
4.007700000000000000e+04 6.234155222773549859e-02
4.007800000000000000e+04 6.105778738856319776e-02
4.007900000000000000e+04 6.283619254827499390e-02
4.008000000000000000e+04 6.082873046398160066e-02
4.008100000000000000e+04 6.252586841583250565e-02
4.008200000000000000e+04 6.108309328556060097e-02
4.008300000000000000e+04 6.193643435835839706e-02
4.008400000000000000e+04 6.171719357371330261e-02
4.008500000000000000e+04 6.150312721729279952e-02
4.008600000000000000e+04 6.205612793564799917e-02
4.008700000000000000e+04 6.121828034520149925e-02
4.008800000000000000e+04 6.192592903971669976e-02
4.008900000000000000e+04 6.118335947394370339e-02
4.009000000000000000e+04 6.167834624648090014e-02
4.009100000000000000e+04 6.141934916377070341e-02
4.009200000000000000e+04 6.150561943650249830e-02
4.009300000000000000e+04 6.155491247773169777e-02
4.009400000000000000e+04 6.144287064671519888e-02
4.009500000000000000e+04 6.142812594771390050e-02
4.009600000000000000e+04 6.143293902277949942e-02
4.009700000000000000e+04 6.126058101654049959e-02
4.009800000000000000e+04 6.140222027897829921e-02
4.009900000000000000e+04 6.122256070375439729e-02
4.010000000000000000e+04 6.134138628840449942e-02
4.010100000000000000e+04 6.128346920013429816e-02
4.010200000000000000e+04 6.118543073534969678e-02
4.010300000000000000e+04 6.139084696769710192e-02
4.010400000000000000e+04 6.094963476061820290e-02
4.010500000000000000e+04 6.146723404526709816e-02
4.010600000000000000e+04 6.079734861850739913e-02
4.010700000000000000e+04 6.142109259963039747e-02
4.010800000000000000e+04 6.083647906780240144e-02
4.010900000000000000e+04 6.126350909471509759e-02
4.011000000000000000e+04 6.100152805447579818e-02
4.011100000000000000e+04 6.105375662446019952e-02
4.011200000000000000e+04 6.116965413093569670e-02
4.011300000000000000e+04 6.085195019841189989e-02
4.011400000000000000e+04 6.126771494746210273e-02
4.011500000000000000e+04 6.072168424725529756e-02
4.011600000000000000e+04 6.125285103917119806e-02
4.011700000000000000e+04 6.070226803421970019e-02
4.011800000000000000e+04 6.113952398300170205e-02
4.011900000000000000e+04 6.076280027627940089e-02
4.012000000000000000e+04 6.100342422723770142e-02
4.012100000000000000e+04 6.084007397294040331e-02
4.012200000000000000e+04 6.089033558964730003e-02
4.012300000000000000e+04 6.090018153190610017e-02
4.012400000000000000e+04 6.081591919064519708e-02
4.012500000000000000e+04 6.091799959540369902e-02
4.012600000000000000e+04 6.079192832112310235e-02
4.012700000000000000e+04 6.087922304868700202e-02
4.012800000000000000e+04 6.080270186066630278e-02
4.012900000000000000e+04 6.081928312778470125e-02
4.013000000000000000e+04 6.081682071089739711e-02
4.013100000000000000e+04 6.077422946691510286e-02
4.013200000000000000e+04 6.082182750105859931e-02
4.013300000000000000e+04 6.074025481939319959e-02
4.013400000000000000e+04 6.081864237785340049e-02
4.013500000000000000e+04 6.070649251341819763e-02
4.013600000000000000e+04 6.081185489892960289e-02
4.013700000000000000e+04 6.067085638642309708e-02
4.013800000000000000e+04 6.082040816545489920e-02
4.013900000000000000e+04 6.062461435794830322e-02
4.014000000000000000e+04 6.087015196681019868e-02
4.014100000000000000e+04 6.055148690938950279e-02
4.014200000000000000e+04 6.098203361034389841e-02
4.014300000000000000e+04 6.044503301382059962e-02
4.014400000000000000e+04 6.118438392877580123e-02
4.014500000000000000e+04 6.031531468033789894e-02
4.014600000000000000e+04 6.154112517833709717e-02
4.014700000000000000e+04 6.019509956240649828e-02
4.014800000000000000e+04 6.216296926140790075e-02
4.014900000000000000e+04 6.017948687076569991e-02
4.015000000000000000e+04 6.321943551301960340e-02
4.015100000000000000e+04 6.046373769640919771e-02
4.015200000000000000e+04 6.480559706687930022e-02
4.015300000000000000e+04 6.121604889631269975e-02
4.015400000000000000e+04 6.632239371538159456e-02
4.015500000000000000e+04 6.207399442791940170e-02
4.015600000000000000e+04 6.597765535116199842e-02
4.015700000000000000e+04 6.216648966073989868e-02
4.015800000000000000e+04 6.326209008693700619e-02
4.015900000000000000e+04 6.205039098858829844e-02
4.016000000000000000e+04 6.125525757670399751e-02
4.016100000000000000e+04 6.309080123901369963e-02
4.016200000000000000e+04 6.139814108610149729e-02
4.016300000000000000e+04 6.410833448171619764e-02
4.016400000000000000e+04 6.199735403060910310e-02
4.016500000000000000e+04 6.335451453924180465e-02
4.016600000000000000e+04 6.243016570806499826e-02
4.016700000000000000e+04 6.169566884636879661e-02
4.016800000000000000e+04 6.307482719421389494e-02
4.016900000000000000e+04 6.088596209883689880e-02
4.017000000000000000e+04 6.347585469484330611e-02
4.017100000000000000e+04 6.095446273684500260e-02
4.017200000000000000e+04 6.304234266281129317e-02
4.017300000000000000e+04 6.120193004608150134e-02
4.017400000000000000e+04 6.210423633456230164e-02
4.017500000000000000e+04 6.152181327342989836e-02
4.017600000000000000e+04 6.165049970149989733e-02
4.017700000000000000e+04 6.186671555042270315e-02
4.017800000000000000e+04 6.189443543553350274e-02
4.017900000000000000e+04 6.176153942942620018e-02
4.018000000000000000e+04 6.234094500541689787e-02
4.018100000000000000e+04 6.117813661694530142e-02
4.018200000000000000e+04 6.269066035747529464e-02
4.018300000000000000e+04 6.066552549600599809e-02
4.018400000000000000e+04 6.282155215740199694e-02
4.018500000000000000e+04 6.058517843484879928e-02
4.018600000000000000e+04 6.261403113603590531e-02
4.018700000000000000e+04 6.088830530643459665e-02
4.018800000000000000e+04 6.211312860250470247e-02
4.018900000000000000e+04 6.140064820647239685e-02
4.019000000000000000e+04 6.158833205699919960e-02
4.019100000000000000e+04 6.185721606016159752e-02
4.019200000000000000e+04 6.129929423332210192e-02
4.019300000000000000e+04 6.200761720538140037e-02
4.019400000000000000e+04 6.121912598609920153e-02
4.019500000000000000e+04 6.186653301119800219e-02
4.019600000000000000e+04 6.124566495418549972e-02
4.019700000000000000e+04 6.166987121105189928e-02
4.019800000000000000e+04 6.134810671210289695e-02
4.019900000000000000e+04 6.159617379307749663e-02
4.020000000000000000e+04 6.141937896609309805e-02
4.020100000000000000e+04 6.162702292203899729e-02
4.020200000000000000e+04 6.134836003184319930e-02
4.020300000000000000e+04 6.166410446166990106e-02
4.020400000000000000e+04 6.118346750736240042e-02
4.020500000000000000e+04 6.166373193264010344e-02
4.020600000000000000e+04 6.107889860868449816e-02
4.020700000000000000e+04 6.161108240485189957e-02
4.020800000000000000e+04 6.110373139381410079e-02
4.020900000000000000e+04 6.149198114871980148e-02
4.021000000000000000e+04 6.120206788182259994e-02
4.021100000000000000e+04 6.130926683545109834e-02
4.021200000000000000e+04 6.130543351173400185e-02
4.021300000000000000e+04 6.111601740121840043e-02
4.021400000000000000e+04 6.136406213045120239e-02
4.021500000000000000e+04 6.099279969930650191e-02
4.021600000000000000e+04 6.135095283389090104e-02
4.021700000000000000e+04 6.096738576889040168e-02
4.021800000000000000e+04 6.127601116895679823e-02
4.021900000000000000e+04 6.100833788514140044e-02
4.022000000000000000e+04 6.115915626287460327e-02
4.022100000000000000e+04 6.108617782592769968e-02
4.022200000000000000e+04 6.103188544511799901e-02
4.022300000000000000e+04 6.118286401033400101e-02
4.022400000000000000e+04 6.093214824795720186e-02
4.022500000000000000e+04 6.127188727259640089e-02
4.022600000000000000e+04 6.087057664990429967e-02
4.022700000000000000e+04 6.133410707116129790e-02
4.022800000000000000e+04 6.082960218191150320e-02
4.022900000000000000e+04 6.138586997985839844e-02
4.023000000000000000e+04 6.079034507274629767e-02
4.023100000000000000e+04 6.146126613020899687e-02
4.023200000000000000e+04 6.074921041727070203e-02
4.023300000000000000e+04 6.159646809101099879e-02
4.023400000000000000e+04 6.071966513991360059e-02
4.023500000000000000e+04 6.182542443275450272e-02
4.023600000000000000e+04 6.071996688842769968e-02
4.023700000000000000e+04 6.215934455394740016e-02
4.023800000000000000e+04 6.076761707663540235e-02
4.023900000000000000e+04 6.254805624485020032e-02
4.024000000000000000e+04 6.085482984781270116e-02
4.024100000000000000e+04 6.285412609577180343e-02
4.024200000000000000e+04 6.093007698655129867e-02
4.024300000000000000e+04 6.286023557186129485e-02
4.024400000000000000e+04 6.094243749976160224e-02
4.024500000000000000e+04 6.242940947413439662e-02
4.024600000000000000e+04 6.096094101667400011e-02
4.024700000000000000e+04 6.172616407275199890e-02
4.024800000000000000e+04 6.116951629519459810e-02
4.024900000000000000e+04 6.111756712198260222e-02
4.025000000000000000e+04 6.163859739899640172e-02
4.025100000000000000e+04 6.080605462193489769e-02
4.025200000000000000e+04 6.220748648047449980e-02
4.025300000000000000e+04 6.072420626878739791e-02
4.025400000000000000e+04 6.263060867786410246e-02
4.025500000000000000e+04 6.072405353188509852e-02
4.025600000000000000e+04 6.275749206542970138e-02
4.025700000000000000e+04 6.073375418782230029e-02
4.025800000000000000e+04 6.261505186557769775e-02
4.025900000000000000e+04 6.077295541763309827e-02
4.026000000000000000e+04 6.237490102648739904e-02
4.026100000000000000e+04 6.087288260459899902e-02
4.026200000000000000e+04 6.218803673982620239e-02
4.026300000000000000e+04 6.100543960928919707e-02
4.026400000000000000e+04 6.206241250038149748e-02
4.026500000000000000e+04 6.112769246101380088e-02
4.026600000000000000e+04 6.192670762538909912e-02
4.026700000000000000e+04 6.130173057317730295e-02
4.026800000000000000e+04 6.177759543061259878e-02
4.026900000000000000e+04 6.162301078438760238e-02
4.027000000000000000e+04 6.166061013936999929e-02
4.027100000000000000e+04 6.198264658451080322e-02
4.027200000000000000e+04 6.153473258018490183e-02
4.027300000000000000e+04 6.219168379902839661e-02
4.027400000000000000e+04 6.133559718728069654e-02
4.027500000000000000e+04 6.222909688949580104e-02
4.027600000000000000e+04 6.111093237996099992e-02
4.027700000000000000e+04 6.215051561594010093e-02
4.027800000000000000e+04 6.098841130733489990e-02
4.027900000000000000e+04 6.200229004025459983e-02
4.028000000000000000e+04 6.104212626814840142e-02
4.028100000000000000e+04 6.183285266160960109e-02
4.028200000000000000e+04 6.118937954306599702e-02
4.028300000000000000e+04 6.162102892994879982e-02
4.028400000000000000e+04 6.129626557230950096e-02
4.028500000000000000e+04 6.135198473930360274e-02
4.028600000000000000e+04 6.135300919413570059e-02
4.028700000000000000e+04 6.111053377389909919e-02
4.028800000000000000e+04 6.141598895192149771e-02
4.028900000000000000e+04 6.097762286663060277e-02
4.029000000000000000e+04 6.150362640619280036e-02
4.029100000000000000e+04 6.095347553491590326e-02
4.029200000000000000e+04 6.158257648348809676e-02
4.029300000000000000e+04 6.097983568906779894e-02
4.029400000000000000e+04 6.156907975673679700e-02
4.029500000000000000e+04 6.098064407706259987e-02
4.029600000000000000e+04 6.142904236912730132e-02
4.029700000000000000e+04 6.094230711460110056e-02
4.029800000000000000e+04 6.125193461775779724e-02
4.029900000000000000e+04 6.091907992959019746e-02
4.030000000000000000e+04 6.111995503306390243e-02
4.030100000000000000e+04 6.094746664166449807e-02
4.030200000000000000e+04 6.104160100221629748e-02
4.030300000000000000e+04 6.100976467132569747e-02
4.030400000000000000e+04 6.100226193666460212e-02
4.030500000000000000e+04 6.105834245681759920e-02
4.030600000000000000e+04 6.097642704844469935e-02
4.030700000000000000e+04 6.106127426028250260e-02
4.030800000000000000e+04 6.094495952129359850e-02
4.030900000000000000e+04 6.102162599563600021e-02
4.031000000000000000e+04 6.091340258717539702e-02
4.031100000000000000e+04 6.095746904611590300e-02
4.031200000000000000e+04 6.089118495583530077e-02
4.031300000000000000e+04 6.088238209486009772e-02
4.031400000000000000e+04 6.088207662105560303e-02
4.031500000000000000e+04 6.080972775816920195e-02
4.031600000000000000e+04 6.089034304022789695e-02
4.031700000000000000e+04 6.074361130595209990e-02
4.031800000000000000e+04 6.091677397489549811e-02
4.031900000000000000e+04 6.068243831396100130e-02
4.032000000000000000e+04 6.095642596483229897e-02
4.032100000000000000e+04 6.063044443726540306e-02
4.032200000000000000e+04 6.101077422499660147e-02
4.032300000000000000e+04 6.058732420206069946e-02
4.032400000000000000e+04 6.109558418393139928e-02
4.032500000000000000e+04 6.055296584963799911e-02
4.032600000000000000e+04 6.123757362365719881e-02
4.032700000000000000e+04 6.054444611072540283e-02
4.032800000000000000e+04 6.147305667400360107e-02
4.032900000000000000e+04 6.059788167476649889e-02
4.033000000000000000e+04 6.186245754361149873e-02
4.033100000000000000e+04 6.076886877417560229e-02
4.033200000000000000e+04 6.248226389288900201e-02
4.033300000000000000e+04 6.111624091863630120e-02
4.033400000000000000e+04 6.334789842367169466e-02
4.033500000000000000e+04 6.162288039922710070e-02
4.033600000000000000e+04 6.421855092048650571e-02
4.033700000000000000e+04 6.204754486680030129e-02
4.033800000000000000e+04 6.446530669927599821e-02
4.033900000000000000e+04 6.200558319687839853e-02
4.034000000000000000e+04 6.352878361940379748e-02
4.034100000000000000e+04 6.159545108675960196e-02
4.034200000000000000e+04 6.192323192954059946e-02
4.034300000000000000e+04 6.154656037688260167e-02
4.034400000000000000e+04 6.088070943951610220e-02
4.034500000000000000e+04 6.213004887104030260e-02
4.034600000000000000e+04 6.071813777089120345e-02
4.034700000000000000e+04 6.274628639221190018e-02
4.034800000000000000e+04 6.081654503941540113e-02
4.034900000000000000e+04 6.277723610401149401e-02
4.035000000000000000e+04 6.079115718603129992e-02
4.035100000000000000e+04 6.224531307816510289e-02
4.035200000000000000e+04 6.079579889774319734e-02
4.035300000000000000e+04 6.164905056357380259e-02
4.035400000000000000e+04 6.101901084184650076e-02
4.035500000000000000e+04 6.135773658752440018e-02
4.035600000000000000e+04 6.134296208620070023e-02
4.035700000000000000e+04 6.130449473857880333e-02
4.035800000000000000e+04 6.150482222437859969e-02
4.035900000000000000e+04 6.130662187933919732e-02
4.036000000000000000e+04 6.141472235321999984e-02
4.036100000000000000e+04 6.136520951986310091e-02
4.036200000000000000e+04 6.120582297444340097e-02
4.036300000000000000e+04 6.151176616549489801e-02
4.036400000000000000e+04 6.100874021649359963e-02
4.036500000000000000e+04 6.163597479462620127e-02
4.036600000000000000e+04 6.085700169205669752e-02
4.036700000000000000e+04 6.162079051136969826e-02
4.036800000000000000e+04 6.074840947985649803e-02
4.036900000000000000e+04 6.146714836359019885e-02
4.037000000000000000e+04 6.069860234856609693e-02
4.037100000000000000e+04 6.126983463764189980e-02
4.037200000000000000e+04 6.073524430394169893e-02
4.037300000000000000e+04 6.111407279968260331e-02
4.037400000000000000e+04 6.083415076136589744e-02
4.037500000000000000e+04 6.100862473249440282e-02
4.037600000000000000e+04 6.092252582311630249e-02
4.037700000000000000e+04 6.093411520123479669e-02
4.037800000000000000e+04 6.094998866319659842e-02
4.037900000000000000e+04 6.088643893599510193e-02
4.038000000000000000e+04 6.092217192053790004e-02
4.038100000000000000e+04 6.086758524179460006e-02
4.038200000000000000e+04 6.088045611977579985e-02
4.038300000000000000e+04 6.087132543325420031e-02
4.038400000000000000e+04 6.085705757141109812e-02
4.038500000000000000e+04 6.087661534547809949e-02
4.038600000000000000e+04 6.085289269685750096e-02
4.038700000000000000e+04 6.085533648729320177e-02
4.038800000000000000e+04 6.085937097668649848e-02
4.038900000000000000e+04 6.079517304897309737e-02
4.039000000000000000e+04 6.087717041373250093e-02
4.039100000000000000e+04 6.070943921804430182e-02
4.039200000000000000e+04 6.091618537902829950e-02
4.039300000000000000e+04 6.062367185950279930e-02
4.039400000000000000e+04 6.098563969135280260e-02
4.039500000000000000e+04 6.055576726794240083e-02
4.039600000000000000e+04 6.108636409044269910e-02
4.039700000000000000e+04 6.051213666796680102e-02
4.039800000000000000e+04 6.121575087308880198e-02
4.039900000000000000e+04 6.049487739801410330e-02
4.040000000000000000e+04 6.137628480792049757e-02
4.040100000000000000e+04 6.051047891378399934e-02
4.040200000000000000e+04 6.157346069812769801e-02
4.040300000000000000e+04 6.056571379303930108e-02
4.040400000000000000e+04 6.179234012961389716e-02
4.040500000000000000e+04 6.065357103943819911e-02
4.040600000000000000e+04 6.196105107665059869e-02
4.040700000000000000e+04 6.073255091905589709e-02
4.040800000000000000e+04 6.194521859288219801e-02
4.040900000000000000e+04 6.075277924537660079e-02
4.041000000000000000e+04 6.165168434381480128e-02
4.041100000000000000e+04 6.077465415000919691e-02
4.041200000000000000e+04 6.118127703666689787e-02
4.041300000000000000e+04 6.098783761262890207e-02
4.041400000000000000e+04 6.076675653457640214e-02
4.041500000000000000e+04 6.148707121610640092e-02
4.041600000000000000e+04 6.054618582129479842e-02
4.041700000000000000e+04 6.214196979999540155e-02
4.041800000000000000e+04 6.052865833044050042e-02
4.041900000000000000e+04 6.271877139806750212e-02
4.042000000000000000e+04 6.066990643739700317e-02
4.042100000000000000e+04 6.301368027925489945e-02
4.042200000000000000e+04 6.090747192502019708e-02
4.042300000000000000e+04 6.291689723730090056e-02
4.042400000000000000e+04 6.117872148752209749e-02
4.042500000000000000e+04 6.244851276278499952e-02
4.042600000000000000e+04 6.144683435559269991e-02
4.042700000000000000e+04 6.176797673106190073e-02
4.042800000000000000e+04 6.167306378483770196e-02
4.042900000000000000e+04 6.111330166459080088e-02
4.043000000000000000e+04 6.180831044912340339e-02
4.043100000000000000e+04 6.069548800587649950e-02
4.043200000000000000e+04 6.184461340308190086e-02
4.043300000000000000e+04 6.059752032160759666e-02
4.043400000000000000e+04 6.178988888859750228e-02
4.043500000000000000e+04 6.073096394538880088e-02
4.043600000000000000e+04 6.164585426449779859e-02
4.043700000000000000e+04 6.091081723570820200e-02
4.043800000000000000e+04 6.142935156822199733e-02
4.043900000000000000e+04 6.100142747163769807e-02
4.044000000000000000e+04 6.119795143604279952e-02
4.044100000000000000e+04 6.101326644420620310e-02
4.044200000000000000e+04 6.103560701012610001e-02
4.044300000000000000e+04 6.102555990219119680e-02
4.044400000000000000e+04 6.097153574228290213e-02
4.044500000000000000e+04 6.105211377143859863e-02
4.044600000000000000e+04 6.095675379037859831e-02
4.044700000000000000e+04 6.106065586209299956e-02
4.044800000000000000e+04 6.091918423771860297e-02
4.044900000000000000e+04 6.104955822229390233e-02
4.045000000000000000e+04 6.082917004823679835e-02
4.045100000000000000e+04 6.105133518576619928e-02
4.045200000000000000e+04 6.072026491165159745e-02
4.045300000000000000e+04 6.109236180782320197e-02
4.045400000000000000e+04 6.063411384820940192e-02
4.045500000000000000e+04 6.116698682308199797e-02
4.045600000000000000e+04 6.056920066475870307e-02
4.045700000000000000e+04 6.124255806207660330e-02
4.045800000000000000e+04 6.050110980868340232e-02
4.045900000000000000e+04 6.129663437604900011e-02
4.046000000000000000e+04 6.041679903864859841e-02
4.046100000000000000e+04 6.133054569363589892e-02
4.046200000000000000e+04 6.032159551978109879e-02
4.046300000000000000e+04 6.136683747172359815e-02
4.046400000000000000e+04 6.022696569561959701e-02
4.046500000000000000e+04 6.142878159880640204e-02
4.046600000000000000e+04 6.013420596718790229e-02
4.046700000000000000e+04 6.153450906276700105e-02
4.046800000000000000e+04 6.003294512629509666e-02
4.046900000000000000e+04 6.169727444648739900e-02
4.047000000000000000e+04 5.992919951677320306e-02
4.047100000000000000e+04 6.192847713828090322e-02
4.047200000000000000e+04 5.984941124916080130e-02
4.047300000000000000e+04 6.223322078585619838e-02
4.047400000000000000e+04 5.982533469796180031e-02
4.047500000000000000e+04 6.259411573410030016e-02
4.047600000000000000e+04 5.988754704594610040e-02
4.047700000000000000e+04 6.293884664773939652e-02
4.047800000000000000e+04 6.003735587000850332e-02
4.047900000000000000e+04 6.313057243824010678e-02
4.048000000000000000e+04 6.022602692246439848e-02
4.048100000000000000e+04 6.302662938833239470e-02
4.048200000000000000e+04 6.038209050893780100e-02
4.048300000000000000e+04 6.260559707880020142e-02
4.048400000000000000e+04 6.049830093979839674e-02
4.048500000000000000e+04 6.203851103782650339e-02
4.048600000000000000e+04 6.066765263676639902e-02
4.048700000000000000e+04 6.158352643251419761e-02
4.048800000000000000e+04 6.098342686891559949e-02
4.048900000000000000e+04 6.140185892581939697e-02
4.049000000000000000e+04 6.143868342041969993e-02
4.049100000000000000e+04 6.150959804654120011e-02
4.049200000000000000e+04 6.192376464605330033e-02
4.049300000000000000e+04 6.180676072835920160e-02
4.049400000000000000e+04 6.226271390914919768e-02
4.049500000000000000e+04 6.211183220148090017e-02
4.049600000000000000e+04 6.226538121700290335e-02
4.049700000000000000e+04 6.222721934318539705e-02
4.049800000000000000e+04 6.186077743768689935e-02
4.049900000000000000e+04 6.210065633058550055e-02
4.050000000000000000e+04 6.124747544527049670e-02
4.050100000000000000e+04 6.189551204442979987e-02
4.050200000000000000e+04 6.077608838677409780e-02
4.050300000000000000e+04 6.178795173764230209e-02
4.050400000000000000e+04 6.062842905521390047e-02
4.050500000000000000e+04 6.176958233118060027e-02
4.050600000000000000e+04 6.073934584856029856e-02
4.050700000000000000e+04 6.171888858079910278e-02
4.050800000000000000e+04 6.097641959786419957e-02
4.050900000000000000e+04 6.153805553913119925e-02
4.051000000000000000e+04 6.123137474060059982e-02
4.051100000000000000e+04 6.122926250100139967e-02
4.051200000000000000e+04 6.142305955290790209e-02
4.051300000000000000e+04 6.088520586490629716e-02
4.051400000000000000e+04 6.151921302080150256e-02
4.051500000000000000e+04 6.061552837491040319e-02
4.051600000000000000e+04 6.152718141675000280e-02
4.051700000000000000e+04 6.047475710511209662e-02
4.051800000000000000e+04 6.146452575922010247e-02
4.051900000000000000e+04 6.047127768397329850e-02
4.052000000000000000e+04 6.135189905762670343e-02
4.052100000000000000e+04 6.058336049318310129e-02
4.052200000000000000e+04 6.120545417070390182e-02
4.052300000000000000e+04 6.075755506753920121e-02
4.052400000000000000e+04 6.104314327239990234e-02
4.052500000000000000e+04 6.092848628759379992e-02
4.052600000000000000e+04 6.088599190115930038e-02
4.052700000000000000e+04 6.104952096939089690e-02
4.052800000000000000e+04 6.074796989560130034e-02
4.052900000000000000e+04 6.110084429383279975e-02
4.053000000000000000e+04 6.064095348119739881e-02
4.053100000000000000e+04 6.109352782368659973e-02
4.053200000000000000e+04 6.058014556765559805e-02
4.053300000000000000e+04 6.105098500847819937e-02
4.053400000000000000e+04 6.056392565369610181e-02
4.053500000000000000e+04 6.098882481455800142e-02
4.053600000000000000e+04 6.057842448353770171e-02
4.053700000000000000e+04 6.092352047562599876e-02
4.053800000000000000e+04 6.060456857085230048e-02
4.053900000000000000e+04 6.086644157767300001e-02
4.054000000000000000e+04 6.062567606568339956e-02
4.054100000000000000e+04 6.082161888480189932e-02
4.054200000000000000e+04 6.063481420278549888e-02
4.054300000000000000e+04 6.079110875725750318e-02
4.054400000000000000e+04 6.062959507107729823e-02
4.054500000000000000e+04 6.077267229557040129e-02
4.054600000000000000e+04 6.060553342103960212e-02
4.054700000000000000e+04 6.076376885175700099e-02
4.054800000000000000e+04 6.056426465511319940e-02
4.054900000000000000e+04 6.076711043715479765e-02
4.055000000000000000e+04 6.051240861415860262e-02
4.055100000000000000e+04 6.078639626502990029e-02
4.055200000000000000e+04 6.045564636588100088e-02
4.055300000000000000e+04 6.083003431558609703e-02
4.055400000000000000e+04 6.039411574602129851e-02
4.055500000000000000e+04 6.090815737843510019e-02
4.055600000000000000e+04 6.032704189419749868e-02
4.055700000000000000e+04 6.103297695517539978e-02
4.055800000000000000e+04 6.025545299053190057e-02
4.055900000000000000e+04 6.122998520731930128e-02
4.056000000000000000e+04 6.018988043069840171e-02
4.056100000000000000e+04 6.154505163431169684e-02
4.056200000000000000e+04 6.015699356794360075e-02
4.056300000000000000e+04 6.203858181834220192e-02
4.056400000000000000e+04 6.020424887537959707e-02
4.056500000000000000e+04 6.277557462453839388e-02
4.056600000000000000e+04 6.038769707083700006e-02
4.056700000000000000e+04 6.374192982912059435e-02
4.056800000000000000e+04 6.069412082433699868e-02
4.056900000000000000e+04 6.466454267501829667e-02
4.057000000000000000e+04 6.091245263814930311e-02
4.057100000000000000e+04 6.490135937929150667e-02
4.057200000000000000e+04 6.073271483182909880e-02
4.057300000000000000e+04 6.391555815935129337e-02
4.057400000000000000e+04 6.035914272069930336e-02
4.057500000000000000e+04 6.218845024704929697e-02
4.057600000000000000e+04 6.058351323008540068e-02
4.057700000000000000e+04 6.090399995446209996e-02
4.057800000000000000e+04 6.160361692309380272e-02
4.057900000000000000e+04 6.050611659884450044e-02
4.058000000000000000e+04 6.266367435455319490e-02
4.058100000000000000e+04 6.050185859203340011e-02
4.058200000000000000e+04 6.297627836465839735e-02
4.058300000000000000e+04 6.041570007801060072e-02
4.058400000000000000e+04 6.248016282916069725e-02
4.058500000000000000e+04 6.037757173180580139e-02
4.058600000000000000e+04 6.181166693568229675e-02
4.058700000000000000e+04 6.066377460956570017e-02
4.058800000000000000e+04 6.149173527956010299e-02
4.058900000000000000e+04 6.107740104198459974e-02
4.059000000000000000e+04 6.145403161644939771e-02
4.059100000000000000e+04 6.120583787560460176e-02
4.059200000000000000e+04 6.146115064620970292e-02
4.059300000000000000e+04 6.098033487796779978e-02
4.059400000000000000e+04 6.152804568409919739e-02
4.059500000000000000e+04 6.071569398045539856e-02
4.059600000000000000e+04 6.175175309181209909e-02
4.059700000000000000e+04 6.063827872276310316e-02
4.059800000000000000e+04 6.197730079293250344e-02
4.059900000000000000e+04 6.065844744443889963e-02
4.060000000000000000e+04 6.193044781684880346e-02
4.060100000000000000e+04 6.067349389195440118e-02
4.060200000000000000e+04 6.157419458031650195e-02
4.060300000000000000e+04 6.076212599873540010e-02
4.060400000000000000e+04 6.114330142736430079e-02
4.060500000000000000e+04 6.100361049175259676e-02
4.060600000000000000e+04 6.086733564734460311e-02
4.060700000000000000e+04 6.130712851881980202e-02
4.060800000000000000e+04 6.078854203224180047e-02
4.060900000000000000e+04 6.149351969361310094e-02
4.061000000000000000e+04 6.082110106945039923e-02
4.061100000000000000e+04 6.147595122456549904e-02
4.061200000000000000e+04 6.089551001787189832e-02
4.061300000000000000e+04 6.131074577569960160e-02
4.061400000000000000e+04 6.097910180687900195e-02
4.061500000000000000e+04 6.111053377389909919e-02
4.061600000000000000e+04 6.103169918060299959e-02
4.061700000000000000e+04 6.095596402883529663e-02
4.061800000000000000e+04 6.101760268211359889e-02
4.061900000000000000e+04 6.088189780712129767e-02
4.062000000000000000e+04 6.093861907720569959e-02
4.062100000000000000e+04 6.088529899716380034e-02
4.062200000000000000e+04 6.083359569311139886e-02
4.062300000000000000e+04 6.093595176935200086e-02
4.062400000000000000e+04 6.074669584631919861e-02
4.062500000000000000e+04 6.099127978086470170e-02
4.062600000000000000e+04 6.069393083453179794e-02
4.062700000000000000e+04 6.101544201374049792e-02
4.062800000000000000e+04 6.067093834280969794e-02
4.062900000000000000e+04 6.100010126829150114e-02
4.063000000000000000e+04 6.066477671265600030e-02
4.063100000000000000e+04 6.095122173428540319e-02
4.063200000000000000e+04 6.066280230879780161e-02
4.063300000000000000e+04 6.088509783148769727e-02
4.063400000000000000e+04 6.065199896693229675e-02
4.063500000000000000e+04 6.082172691822049920e-02
4.063600000000000000e+04 6.062344834208489852e-02
4.063700000000000000e+04 6.077997386455540052e-02
4.063800000000000000e+04 6.057590246200560136e-02
4.063900000000000000e+04 6.076907739043239942e-02
4.064000000000000000e+04 6.051274761557579734e-02
4.064100000000000000e+04 6.078785657882689736e-02
4.064200000000000000e+04 6.043794378638270293e-02
4.064300000000000000e+04 6.082889810204510084e-02
4.064400000000000000e+04 6.035337597131729820e-02
4.064500000000000000e+04 6.088759005069729890e-02
4.064600000000000000e+04 6.025877222418789952e-02
4.064700000000000000e+04 6.096505746245380053e-02
4.064800000000000000e+04 6.015521660447119973e-02
4.064900000000000000e+04 6.107116118073459970e-02
4.065000000000000000e+04 6.004372984170910227e-02
4.065100000000000000e+04 6.122265756130219894e-02
4.065200000000000000e+04 5.992858111858370002e-02
4.065300000000000000e+04 6.143564730882639796e-02
4.065400000000000000e+04 5.982697382569310274e-02
4.065500000000000000e+04 6.172294542193410005e-02
4.065600000000000000e+04 5.977324396371840043e-02
4.065700000000000000e+04 6.206855177879330027e-02
4.065800000000000000e+04 5.982435494661329789e-02
4.065900000000000000e+04 6.239161267876629918e-02
4.066000000000000000e+04 6.003695726394649851e-02
4.066100000000000000e+04 6.252875924110409822e-02
4.066200000000000000e+04 6.041629239916800065e-02
4.066300000000000000e+04 6.230704858899119986e-02
4.066400000000000000e+04 6.088859215378759904e-02
4.066500000000000000e+04 6.172899901866910066e-02
4.066600000000000000e+04 6.139430031180379693e-02
4.066700000000000000e+04 6.104449927806850085e-02
4.066800000000000000e+04 6.199708953499789843e-02
4.066900000000000000e+04 6.057948246598240244e-02
4.067000000000000000e+04 6.268984079360960526e-02
4.067100000000000000e+04 6.046424433588980241e-02
4.067200000000000000e+04 6.304378062486649947e-02
4.067300000000000000e+04 6.052471697330469996e-02
4.067400000000000000e+04 6.254354864358900590e-02
4.067500000000000000e+04 6.067448854446409745e-02
4.067600000000000000e+04 6.156219542026519775e-02
4.067700000000000000e+04 6.101577356457710266e-02
4.067800000000000000e+04 6.095445528626439874e-02
4.067900000000000000e+04 6.144149973988530244e-02
4.068000000000000000e+04 6.091436743736269865e-02
4.068100000000000000e+04 6.165953725576400063e-02
4.068200000000000000e+04 6.108046323060990074e-02
4.068300000000000000e+04 6.142231076955800145e-02
4.068400000000000000e+04 6.125448644161220202e-02
4.068500000000000000e+04 6.095545738935469887e-02
4.068600000000000000e+04 6.148692220449449714e-02
4.068700000000000000e+04 6.070505082607269981e-02
4.068800000000000000e+04 6.163121759891510010e-02
4.068900000000000000e+04 6.078865751624110136e-02
4.069000000000000000e+04 6.147060543298719926e-02
4.069100000000000000e+04 6.107548624277110011e-02
4.069200000000000000e+04 6.108318641781809721e-02
4.069300000000000000e+04 6.141760572791100242e-02
4.069400000000000000e+04 6.072666123509409819e-02
4.069500000000000000e+04 6.164278462529179659e-02
4.069600000000000000e+04 6.056814268231389825e-02
4.069700000000000000e+04 6.165465712547300164e-02
4.069800000000000000e+04 6.059927120804790152e-02
4.069900000000000000e+04 6.145904585719109969e-02
4.070000000000000000e+04 6.074263155460359748e-02
4.070100000000000000e+04 6.115016341209410233e-02
4.070200000000000000e+04 6.095480173826219733e-02
4.070300000000000000e+04 6.085440516471860017e-02
4.070400000000000000e+04 6.114208325743680089e-02
4.070500000000000000e+04 6.064269691705700266e-02
4.070600000000000000e+04 6.118831783533099783e-02
4.070700000000000000e+04 6.054650992155079930e-02
4.070800000000000000e+04 6.109290942549709669e-02
4.070900000000000000e+04 6.057771295309070242e-02
4.071000000000000000e+04 6.094659492373469961e-02
4.071100000000000000e+04 6.068919599056239733e-02
4.071200000000000000e+04 6.081255897879599831e-02
4.071300000000000000e+04 6.079959496855739942e-02
4.071400000000000000e+04 6.069943681359289689e-02
4.071500000000000000e+04 6.084932759404179659e-02
4.071600000000000000e+04 6.061070784926410326e-02
4.071700000000000000e+04 6.082395464181900024e-02
4.071800000000000000e+04 6.056726351380350287e-02
4.071900000000000000e+04 6.075043603777890294e-02
4.072000000000000000e+04 6.057254597544670105e-02
4.072100000000000000e+04 6.065947934985160134e-02
4.072200000000000000e+04 6.060374528169629876e-02
4.072300000000000000e+04 6.057051941752430307e-02
4.072400000000000000e+04 6.063978374004359850e-02
4.072500000000000000e+04 6.049919873476029830e-02
4.072600000000000000e+04 6.066602841019629738e-02
4.072700000000000000e+04 6.045347079634669912e-02
4.072800000000000000e+04 6.067892163991930182e-02
4.072900000000000000e+04 6.043311208486559782e-02
4.073000000000000000e+04 6.069231778383259862e-02
4.073100000000000000e+04 6.043221428990359911e-02
4.073200000000000000e+04 6.072743237018590062e-02
4.073300000000000000e+04 6.045623123645779695e-02
4.073400000000000000e+04 6.081088259816169739e-02
4.073500000000000000e+04 6.052818149328229730e-02
4.073600000000000000e+04 6.097577139735219781e-02
4.073700000000000000e+04 6.067733094096180307e-02
4.073800000000000000e+04 6.127287447452550023e-02
4.073900000000000000e+04 6.094308570027349992e-02
4.074000000000000000e+04 6.173667311668400159e-02
4.074100000000000000e+04 6.134162843227389944e-02
4.074200000000000000e+04 6.226786598563190112e-02
4.074300000000000000e+04 6.172759830951689980e-02
4.074400000000000000e+04 6.249278783798219855e-02
4.074500000000000000e+04 6.172721087932590139e-02
4.074600000000000000e+04 6.202470138669009814e-02
4.074700000000000000e+04 6.125319749116899665e-02
4.074800000000000000e+04 6.120152771472930214e-02
4.074900000000000000e+04 6.095614284276960199e-02
4.075000000000000000e+04 6.084481626749040084e-02
4.075100000000000000e+04 6.125483289361000061e-02
4.075200000000000000e+04 6.107412278652189774e-02
4.075300000000000000e+04 6.166326999664310110e-02
4.075400000000000000e+04 6.139440834522250090e-02
4.075500000000000000e+04 6.159213185310360300e-02
4.075600000000000000e+04 6.155883148312570052e-02
4.075700000000000000e+04 6.113767996430399809e-02
4.075800000000000000e+04 6.178684905171390185e-02
4.075900000000000000e+04 6.081267446279529920e-02
4.076000000000000000e+04 6.213543936610219781e-02
4.076100000000000000e+04 6.072919815778730218e-02
4.076200000000000000e+04 6.226151809096339834e-02
4.076300000000000000e+04 6.069679185748100281e-02
4.076400000000000000e+04 6.196401268243789673e-02
4.076500000000000000e+04 6.074962764978410201e-02
4.076600000000000000e+04 6.147242337465289724e-02
4.076700000000000000e+04 6.101185455918309991e-02
4.076800000000000000e+04 6.106802448630330171e-02
4.076900000000000000e+04 6.128899753093720176e-02
4.077000000000000000e+04 6.075157970190050299e-02
4.077100000000000000e+04 6.132046505808830261e-02
4.077200000000000000e+04 6.051180884242059882e-02
4.077300000000000000e+04 6.115343421697620047e-02
4.077400000000000000e+04 6.047727912664409983e-02
4.077500000000000000e+04 6.098671257495880127e-02
4.077600000000000000e+04 6.064902245998379793e-02
4.077700000000000000e+04 6.086638942360880072e-02
4.077800000000000000e+04 6.081962957978249984e-02
4.077900000000000000e+04 6.073355302214619722e-02
4.078000000000000000e+04 6.085161119699480231e-02
4.078100000000000000e+04 6.059669330716130342e-02
4.078200000000000000e+04 6.081042066216470199e-02
4.078300000000000000e+04 6.052127853035930288e-02
4.078400000000000000e+04 6.079511344432830117e-02
4.078500000000000000e+04 6.050725653767589918e-02
4.078600000000000000e+04 6.081303581595420144e-02
4.078700000000000000e+04 6.048129871487620268e-02
4.078800000000000000e+04 6.083701178431510231e-02
4.078900000000000000e+04 6.040056049823760292e-02
4.079000000000000000e+04 6.087101623415949736e-02
4.079100000000000000e+04 6.030007451772689819e-02
4.079200000000000000e+04 6.092620268464089828e-02
4.079300000000000000e+04 6.021865084767340226e-02
4.079400000000000000e+04 6.099531427025790126e-02
4.079500000000000000e+04 6.015662848949430291e-02
4.079600000000000000e+04 6.106115877628329885e-02
4.079700000000000000e+04 6.010257825255389819e-02
4.079800000000000000e+04 6.112933531403540177e-02
4.079900000000000000e+04 6.005268916487690317e-02
4.080000000000000000e+04 6.123597174882890182e-02
4.080100000000000000e+04 6.000963971018789811e-02
4.080200000000000000e+04 6.143321469426159948e-02
4.080300000000000000e+04 5.997365713119510305e-02
4.080400000000000000e+04 6.175501272082330184e-02
4.080500000000000000e+04 5.994852259755129725e-02
4.080600000000000000e+04 6.221036985516550238e-02
4.080700000000000000e+04 5.995560437440870111e-02
4.080800000000000000e+04 6.275433301925660567e-02
4.080900000000000000e+04 6.000475212931630220e-02
4.081000000000000000e+04 6.321799010038380018e-02
4.081100000000000000e+04 6.005967780947690099e-02
4.081200000000000000e+04 6.330780684947970305e-02
4.081300000000000000e+04 6.006839871406560033e-02
4.081400000000000000e+04 6.282356381416319413e-02
4.081500000000000000e+04 6.008208915591239929e-02
4.081600000000000000e+04 6.195655465126039679e-02
4.081700000000000000e+04 6.025702133774760161e-02
4.081800000000000000e+04 6.115901097655299795e-02
4.081900000000000000e+04 6.064810231328009865e-02
4.082000000000000000e+04 6.070482730865479903e-02
4.082100000000000000e+04 6.109257042407990196e-02
4.082200000000000000e+04 6.055517867207529936e-02
4.082300000000000000e+04 6.133116781711579757e-02
4.082400000000000000e+04 6.056159734725950067e-02
4.082500000000000000e+04 6.121548637747759730e-02
4.082600000000000000e+04 6.066957488656039843e-02
4.082700000000000000e+04 6.083527579903599825e-02
4.082800000000000000e+04 6.094279140233990061e-02
4.082900000000000000e+04 6.044045463204379687e-02
4.083000000000000000e+04 6.143159791827199762e-02
4.083100000000000000e+04 6.021529063582419655e-02
4.083200000000000000e+04 6.206110864877700112e-02
4.083300000000000000e+04 6.018196046352389944e-02
4.083400000000000000e+04 6.263935565948490491e-02
4.083500000000000000e+04 6.025304645299910111e-02
4.083600000000000000e+04 6.293150782585139880e-02
4.083700000000000000e+04 6.033032760024070046e-02
4.083800000000000000e+04 6.278914958238600297e-02
4.083900000000000000e+04 6.040384620428090184e-02
4.084000000000000000e+04 6.227279081940650246e-02
4.084100000000000000e+04 6.053629890084270132e-02
4.084200000000000000e+04 6.161748990416530264e-02
4.084300000000000000e+04 6.074341759085660070e-02
4.084400000000000000e+04 6.104928255081180227e-02
4.084500000000000000e+04 6.095767766237260299e-02
4.084600000000000000e+04 6.065976619720459678e-02
4.084700000000000000e+04 6.109351292252539894e-02
4.084800000000000000e+04 6.043550372123720343e-02
4.084900000000000000e+04 6.111290678381919861e-02
4.085000000000000000e+04 6.033643707633019881e-02
4.085100000000000000e+04 6.103956326842310126e-02
4.085200000000000000e+04 6.032061204314229791e-02
4.085300000000000000e+04 6.092256307601930099e-02
4.085400000000000000e+04 6.034711748361590300e-02
4.085500000000000000e+04 6.080472096800799975e-02
4.085600000000000000e+04 6.038352847099300036e-02
4.085700000000000000e+04 6.071418151259420221e-02
4.085800000000000000e+04 6.041005626320840316e-02
4.085900000000000000e+04 6.066346541047099722e-02
4.086000000000000000e+04 6.041217222809790177e-02
4.086100000000000000e+04 6.065367162227629921e-02
4.086200000000000000e+04 6.038942560553550026e-02
4.086300000000000000e+04 6.068318709731099908e-02
4.086400000000000000e+04 6.035174801945689810e-02
4.086500000000000000e+04 6.074211373925209739e-02
4.086600000000000000e+04 6.030617281794550116e-02
4.086700000000000000e+04 6.081804260611529955e-02
4.086800000000000000e+04 6.026038154959680038e-02
4.086900000000000000e+04 6.090757250785829718e-02
4.087000000000000000e+04 6.021960824728010003e-02
4.087100000000000000e+04 6.101269647479060088e-02
4.087200000000000000e+04 6.019373983144760132e-02
4.087300000000000000e+04 6.113483384251589686e-02
4.087400000000000000e+04 6.019270420074460115e-02
4.087500000000000000e+04 6.127547845244409735e-02
4.087600000000000000e+04 6.022517755627630059e-02
4.087700000000000000e+04 6.143124401569369925e-02
4.087800000000000000e+04 6.030144169926639902e-02
4.087900000000000000e+04 6.159120053052900140e-02
4.088000000000000000e+04 6.043558940291399867e-02
4.088100000000000000e+04 6.173162907361980090e-02
4.088200000000000000e+04 6.063445284962649950e-02
4.088300000000000000e+04 6.179755553603170221e-02
4.088400000000000000e+04 6.088471412658690018e-02
4.088500000000000000e+04 6.171270459890369764e-02
4.088600000000000000e+04 6.114653125405310197e-02
4.088700000000000000e+04 6.141941994428629786e-02
4.088800000000000000e+04 6.137470528483390114e-02
4.088900000000000000e+04 6.093737855553629790e-02
4.089000000000000000e+04 6.154777854681019872e-02
4.089100000000000000e+04 6.037880480289459922e-02
4.089200000000000000e+04 6.167810782790179858e-02
4.089300000000000000e+04 5.989406257867810335e-02
4.089400000000000000e+04 6.177962198853489961e-02
4.089500000000000000e+04 5.959888920187950134e-02
4.089600000000000000e+04 6.183547526597980154e-02
4.089700000000000000e+04 5.954684317111969688e-02
4.089800000000000000e+04 6.179027259349820222e-02
4.089900000000000000e+04 5.973401293158529801e-02
4.090000000000000000e+04 6.157814338803289933e-02
4.090100000000000000e+04 6.009597331285480154e-02
4.090200000000000000e+04 6.119638308882709848e-02
4.090300000000000000e+04 6.053801253438000074e-02
4.090400000000000000e+04 6.076278537511829725e-02
4.090500000000000000e+04 6.096066907048230260e-02
4.090600000000000000e+04 6.041947379708290100e-02
4.090700000000000000e+04 6.126146018505099905e-02
4.090800000000000000e+04 6.021608412265779670e-02
4.090900000000000000e+04 6.137363240122799962e-02
4.091000000000000000e+04 6.015253439545630021e-02
4.091100000000000000e+04 6.130211800336839850e-02
4.091200000000000000e+04 6.021585687994959746e-02
4.091300000000000000e+04 6.110426411032680166e-02
4.091400000000000000e+04 6.034947186708450317e-02
4.091500000000000000e+04 6.086917221546170320e-02
4.091600000000000000e+04 6.048601865768429842e-02
4.091700000000000000e+04 6.066938862204550309e-02
4.091800000000000000e+04 6.058362126350400056e-02
4.091900000000000000e+04 6.052803248167040046e-02
4.092000000000000000e+04 6.063180789351459848e-02
4.092100000000000000e+04 6.044179201126100021e-02
4.092200000000000000e+04 6.063018739223480225e-02
4.092300000000000000e+04 6.040584295988080110e-02
4.092400000000000000e+04 6.057787686586380005e-02
4.092500000000000000e+04 6.041312590241430108e-02
4.092600000000000000e+04 6.048619374632840245e-02
4.092700000000000000e+04 6.044361740350719797e-02
4.092800000000000000e+04 6.038161367177959787e-02
4.092900000000000000e+04 6.047791987657549773e-02
4.093000000000000000e+04 6.028740480542180147e-02
4.093100000000000000e+04 6.051150709390640259e-02
4.093200000000000000e+04 6.021280214190480318e-02
4.093300000000000000e+04 6.054628640413280138e-02
4.093400000000000000e+04 6.015824154019359937e-02
4.093500000000000000e+04 6.057806313037870233e-02
4.093600000000000000e+04 6.011607125401499663e-02
4.093700000000000000e+04 6.059925630688670073e-02
4.093800000000000000e+04 6.007338315248490074e-02
4.093900000000000000e+04 6.060688197612759676e-02
4.094000000000000000e+04 6.002101302146910233e-02
4.094100000000000000e+04 6.061239540576929957e-02
4.094200000000000000e+04 5.995615571737290123e-02
4.094300000000000000e+04 6.064175069332120027e-02
4.094400000000000000e+04 5.987850949168210118e-02
4.094500000000000000e+04 6.072804704308509827e-02
4.094600000000000000e+04 5.979343131184580024e-02
4.094700000000000000e+04 6.090889126062389719e-02
4.094800000000000000e+04 5.970977246761319940e-02
4.094900000000000000e+04 6.124867871403689989e-02
4.095000000000000000e+04 5.966187641024590232e-02
4.095100000000000000e+04 6.186079233884810014e-02
4.095200000000000000e+04 5.973947793245319715e-02
4.095300000000000000e+04 6.288739293813709608e-02
4.095400000000000000e+04 6.008576974272730048e-02
4.095500000000000000e+04 6.428178399801250109e-02
4.095600000000000000e+04 6.064490973949430291e-02
4.095700000000000000e+04 6.522090733051300049e-02
4.095800000000000000e+04 6.075504049658780187e-02
4.095900000000000000e+04 6.418778747320179334e-02
4.096000000000000000e+04 6.023409217596049914e-02
4.096100000000000000e+04 6.167523935437199678e-02
4.096200000000000000e+04 6.091343984007840245e-02
4.096300000000000000e+04 6.047017499804500235e-02
4.096400000000000000e+04 6.298961490392679385e-02
4.096500000000000000e+04 6.065954267978670295e-02
4.096600000000000000e+04 6.379806250333790174e-02
4.096700000000000000e+04 6.043609604239460337e-02
4.096800000000000000e+04 6.245909631252290206e-02
4.096900000000000000e+04 6.032882630825039949e-02
4.097000000000000000e+04 6.115482375025749900e-02
4.097100000000000000e+04 6.136242672801019843e-02
4.097200000000000000e+04 6.094903126358990064e-02
4.097300000000000000e+04 6.199901923537250170e-02
4.097400000000000000e+04 6.093299016356470282e-02
4.097500000000000000e+04 6.124660372734069824e-02
4.097600000000000000e+04 6.113285198807719839e-02
4.097700000000000000e+04 6.041516736149789985e-02
4.097800000000000000e+04 6.184958666563029894e-02
4.097900000000000000e+04 6.031956151127820104e-02
4.098000000000000000e+04 6.214216351509090075e-02
4.098100000000000000e+04 6.046956777572629754e-02
4.098200000000000000e+04 6.149367988109590011e-02
4.098300000000000000e+04 6.082962453365330091e-02
4.098400000000000000e+04 6.070515140891079992e-02
4.098500000000000000e+04 6.149576231837269868e-02
4.098600000000000000e+04 6.035754084587099944e-02
4.098700000000000000e+04 6.188029050827029837e-02
4.098800000000000000e+04 6.028918176889420250e-02
4.098900000000000000e+04 6.168519705533979935e-02
4.099000000000000000e+04 6.040401756763460334e-02
4.099100000000000000e+04 6.133443117141720163e-02
4.099200000000000000e+04 6.060913577675820091e-02
4.099300000000000000e+04 6.115591153502460131e-02
4.099400000000000000e+04 6.061407178640369764e-02
4.099500000000000000e+04 6.116003543138499865e-02
4.099600000000000000e+04 6.036171689629549891e-02
4.099700000000000000e+04 6.136282160878180070e-02
4.099800000000000000e+04 6.009200587868689797e-02
4.099900000000000000e+04 6.166925281286240318e-02
4.100000000000000000e+04 5.996884033083919874e-02
4.100100000000000000e+04 6.182429194450379806e-02
4.100200000000000000e+04 5.998272821307180230e-02
4.100300000000000000e+04 6.171920523047449980e-02
4.100400000000000000e+04 6.010507047176359696e-02
4.100500000000000000e+04 6.148774176836010324e-02
4.100600000000000000e+04 6.030528619885439784e-02
4.100700000000000000e+04 6.129234656691549821e-02
4.100800000000000000e+04 6.050230562686920166e-02
4.100900000000000000e+04 6.118693575263019907e-02
4.101000000000000000e+04 6.064105406403540177e-02
4.101100000000000000e+04 6.115553900599479675e-02
4.101200000000000000e+04 6.074415147304530055e-02
4.101300000000000000e+04 6.113287433981900304e-02
4.101400000000000000e+04 6.084698438644409874e-02
4.101500000000000000e+04 6.103004887700080178e-02
4.101600000000000000e+04 6.094892323017119667e-02
4.101700000000000000e+04 6.082705035805700128e-02
4.101800000000000000e+04 6.104784086346629751e-02
4.101900000000000000e+04 6.059631705284120040e-02
4.102000000000000000e+04 6.113685294985769791e-02
4.102100000000000000e+04 6.041549518704410204e-02
4.102200000000000000e+04 6.117843091487879664e-02
4.102300000000000000e+04 6.031271070241930182e-02
4.102400000000000000e+04 6.113755702972410028e-02
4.102500000000000000e+04 6.028101220726970327e-02
4.102600000000000000e+04 6.102393940091130342e-02
4.102700000000000000e+04 6.029785051941870255e-02
4.102800000000000000e+04 6.088848412036899915e-02
4.102900000000000000e+04 6.034613773226740058e-02
4.103000000000000000e+04 6.078144535422329992e-02
4.103100000000000000e+04 6.042729690670969878e-02
4.103200000000000000e+04 6.072628125548359956e-02
4.103300000000000000e+04 6.056379526853560014e-02
4.103400000000000000e+04 6.072293594479560158e-02
4.103500000000000000e+04 6.081039085984230042e-02
4.103600000000000000e+04 6.076593697071080297e-02
4.103700000000000000e+04 6.125067919492720170e-02
4.103800000000000000e+04 6.085220724344250071e-02
4.103900000000000000e+04 6.196679547429079921e-02
4.104000000000000000e+04 6.098673492670059898e-02
4.104100000000000000e+04 6.293553858995440398e-02
4.104200000000000000e+04 6.112649664282800155e-02
4.104300000000000000e+04 6.112649664282800155e-02
4.104400000000000000e+04 6.379809230566020617e-02
4.104500000000000000e+04 6.111860647797579676e-02
4.104600000000000000e+04 6.379699707031250000e-02
4.104700000000000000e+04 6.089719757437710157e-02
4.104800000000000000e+04 6.260454654693599352e-02
4.104900000000000000e+04 6.086888536810870082e-02
4.105000000000000000e+04 6.124265864491459932e-02
4.105100000000000000e+04 6.145309656858440051e-02
4.105200000000000000e+04 6.071170419454569728e-02
4.105300000000000000e+04 6.226312741637229919e-02
4.105400000000000000e+04 6.070815026760099931e-02
4.105500000000000000e+04 6.253550201654430041e-02
4.105600000000000000e+04 6.071801483631129870e-02
4.105700000000000000e+04 6.199499964714050293e-02
4.105800000000000000e+04 6.078359857201579702e-02
4.105900000000000000e+04 6.107179448008540068e-02
4.106000000000000000e+04 6.105203554034230318e-02
4.106100000000000000e+04 6.042600423097609780e-02
4.106200000000000000e+04 6.143900007009509695e-02
4.106300000000000000e+04 6.026695668697359953e-02
4.106400000000000000e+04 6.165277957916259766e-02
4.106500000000000000e+04 6.034163013100619921e-02
4.106600000000000000e+04 6.144906580448149941e-02
4.106700000000000000e+04 6.047128140926359696e-02
4.106800000000000000e+04 6.096377596259119902e-02
4.106900000000000000e+04 6.069213151931759920e-02
4.107000000000000000e+04 6.051719933748250096e-02
4.107100000000000000e+04 6.097982823848720202e-02
4.107200000000000000e+04 6.028388440608979659e-02
4.107300000000000000e+04 6.119734048843380320e-02
4.107400000000000000e+04 6.023997813463209672e-02
4.107500000000000000e+04 6.120887771248820219e-02
4.107600000000000000e+04 6.028871983289720016e-02
4.107700000000000000e+04 6.101019680500029824e-02
4.107800000000000000e+04 6.039379909634590149e-02
4.107900000000000000e+04 6.075234711170200003e-02
4.108000000000000000e+04 6.055366992950440147e-02
4.108100000000000000e+04 6.056698784232140281e-02
4.108200000000000000e+04 6.071271747350689973e-02
4.108300000000000000e+04 6.046442314982410082e-02
4.108400000000000000e+04 6.079870834946630304e-02
4.108500000000000000e+04 6.040904298424720070e-02
4.108600000000000000e+04 6.078196316957470285e-02
4.108700000000000000e+04 6.037763878703120146e-02
4.108800000000000000e+04 6.068823114037510263e-02
4.108900000000000000e+04 6.038114801049229707e-02
4.109000000000000000e+04 6.058477982878680140e-02
4.109100000000000000e+04 6.042329221963879671e-02
4.109200000000000000e+04 6.050734966993329828e-02
4.109300000000000000e+04 6.046629697084429655e-02
4.109400000000000000e+04 6.045439839363100226e-02
4.109500000000000000e+04 6.047799065709109911e-02
4.109600000000000000e+04 6.042317301034930144e-02
4.109700000000000000e+04 6.045747548341749711e-02
4.109800000000000000e+04 6.042026355862620268e-02
4.109900000000000000e+04 6.041798368096350236e-02
4.110000000000000000e+04 6.045158207416530260e-02
4.110100000000000000e+04 6.037008017301560142e-02
4.110200000000000000e+04 6.051523238420489920e-02
4.110300000000000000e+04 6.031416356563570197e-02
4.110400000000000000e+04 6.060506403446200285e-02
4.110500000000000000e+04 6.025667488574980302e-02
4.110600000000000000e+04 6.073276698589320094e-02
4.110700000000000000e+04 6.022670865058900314e-02
4.110800000000000000e+04 6.092395260930059953e-02
4.110900000000000000e+04 6.025354936718940041e-02
4.111000000000000000e+04 6.119504198431970077e-02
4.111100000000000000e+04 6.036473438143730164e-02
4.111200000000000000e+04 6.153280287981029856e-02
4.111300000000000000e+04 6.057260185480119880e-02
4.111400000000000000e+04 6.183664873242380317e-02
4.111500000000000000e+04 6.082485243678090181e-02
4.111600000000000000e+04 6.188176944851880162e-02
4.111700000000000000e+04 6.099733337759970231e-02
4.111800000000000000e+04 6.148491054773329995e-02
4.111900000000000000e+04 6.105388700962070120e-02
4.112000000000000000e+04 6.082616373896600204e-02
4.112100000000000000e+04 6.117881461977960067e-02
4.112200000000000000e+04 6.038094684481620095e-02
4.112300000000000000e+04 6.152705848217009804e-02
4.112400000000000000e+04 6.039059534668920343e-02
4.112500000000000000e+04 6.194666773080829969e-02
4.112600000000000000e+04 6.068863719701769743e-02
4.112700000000000000e+04 6.208803877234460311e-02
4.112800000000000000e+04 6.098977476358410227e-02
4.112900000000000000e+04 6.174710765481000035e-02
4.113000000000000000e+04 6.117552891373630175e-02
4.113100000000000000e+04 6.113527342677119863e-02
4.113200000000000000e+04 6.131139397621149928e-02
4.113300000000000000e+04 6.066207215189930307e-02
4.113400000000000000e+04 6.141384318470950038e-02
4.113500000000000000e+04 6.050346046686169710e-02
4.113600000000000000e+04 6.137539818882940118e-02
4.113700000000000000e+04 6.061372905969619751e-02
4.113800000000000000e+04 6.111293658614160018e-02
4.113900000000000000e+04 6.093313544988630120e-02
4.114000000000000000e+04 6.068401783704759772e-02
4.114100000000000000e+04 6.141088902950290335e-02
4.114200000000000000e+04 6.026563048362729852e-02
4.114300000000000000e+04 6.190604716539380159e-02
4.114400000000000000e+04 6.001002714037900060e-02
4.114500000000000000e+04 6.215703859925270081e-02
4.114600000000000000e+04 5.995778739452359979e-02
4.114700000000000000e+04 6.190447509288789923e-02
4.114800000000000000e+04 6.014271453022960318e-02
4.114900000000000000e+04 6.121535599231719971e-02
4.115000000000000000e+04 6.065729632973670266e-02
4.115100000000000000e+04 6.054852530360219781e-02
4.115200000000000000e+04 6.129134446382519807e-02
4.115300000000000000e+04 6.021934747695920076e-02
4.115400000000000000e+04 6.167489290237430227e-02
4.115500000000000000e+04 6.020630523562429948e-02
4.115600000000000000e+04 6.163386255502700112e-02
4.115700000000000000e+04 6.039102375507349879e-02
4.115800000000000000e+04 6.118822470307350159e-02
4.115900000000000000e+04 6.070043891668319702e-02
4.116000000000000000e+04 6.061744689941409719e-02
4.116100000000000000e+04 6.105329096317289872e-02
4.116200000000000000e+04 6.025490537285799891e-02
4.116300000000000000e+04 6.127650663256650060e-02
4.116400000000000000e+04 6.015986576676370101e-02
4.116500000000000000e+04 6.120459735393520007e-02
4.116600000000000000e+04 6.022918224334720266e-02
4.116700000000000000e+04 6.086351349949840200e-02
4.116800000000000000e+04 6.041214987635609712e-02
4.116900000000000000e+04 6.047765165567400153e-02
4.117000000000000000e+04 6.062930077314380301e-02
4.117100000000000000e+04 6.025752052664760244e-02
4.117200000000000000e+04 6.078584119677540171e-02
4.117300000000000000e+04 6.022870913147929800e-02
4.117400000000000000e+04 6.082748249173160204e-02
4.117500000000000000e+04 6.027275696396829779e-02
4.117600000000000000e+04 6.070504337549210289e-02
4.117700000000000000e+04 6.031154468655589712e-02
4.117800000000000000e+04 6.049234047532080216e-02
4.117900000000000000e+04 6.036124750971789965e-02
4.118000000000000000e+04 6.034943461418149774e-02
4.118100000000000000e+04 6.039611995220180163e-02
4.118200000000000000e+04 6.031933426856989772e-02
4.118300000000000000e+04 6.036926060914989817e-02
4.118400000000000000e+04 6.034030392766000228e-02
4.118500000000000000e+04 6.029413267970090001e-02
4.118600000000000000e+04 6.036601960659029875e-02
4.118700000000000000e+04 6.020788103342059744e-02
4.118800000000000000e+04 6.039039045572280190e-02
4.118900000000000000e+04 6.014538183808330191e-02
4.119000000000000000e+04 6.040589138865470192e-02
4.119100000000000000e+04 6.013094633817669954e-02
4.119200000000000000e+04 6.038196757435800033e-02
4.119300000000000000e+04 6.014153361320499769e-02
4.119400000000000000e+04 6.030827760696409745e-02
4.119500000000000000e+04 6.015805900096889841e-02
4.119600000000000000e+04 6.023304909467699919e-02
4.119700000000000000e+04 6.019537523388859834e-02
4.119800000000000000e+04 6.020446494221690092e-02
4.119900000000000000e+04 6.025967001914980109e-02
4.120000000000000000e+04 6.024824082851409912e-02
4.120100000000000000e+04 6.033930182456970215e-02
4.120200000000000000e+04 6.037611141800879738e-02
4.120300000000000000e+04 6.043586879968639719e-02
4.120400000000000000e+04 6.060278043150899713e-02
4.120500000000000000e+04 6.058188900351520190e-02
4.120600000000000000e+04 6.095687672495839898e-02
4.120700000000000000e+04 6.080265343189240196e-02
4.120800000000000000e+04 6.141465902328489823e-02
4.120900000000000000e+04 6.104138493537900056e-02
4.121000000000000000e+04 6.177017465233800020e-02
4.121100000000000000e+04 6.109218299388889661e-02
4.121200000000000000e+04 6.167291104793549972e-02
4.121300000000000000e+04 6.076804175972939925e-02
4.121400000000000000e+04 6.105638667941089975e-02
4.121500000000000000e+04 6.031396985054020277e-02
4.121600000000000000e+04 6.043120473623279920e-02
4.121700000000000000e+04 6.025627255439759689e-02
4.121800000000000000e+04 6.027532368898390336e-02
4.121900000000000000e+04 6.063390523195270193e-02
4.122000000000000000e+04 6.043731421232220041e-02
4.122100000000000000e+04 6.098268181085590017e-02
4.122200000000000000e+04 6.050938367843630011e-02
4.122300000000000000e+04 6.097142025828360123e-02
4.122400000000000000e+04 6.037633121013639970e-02
4.122500000000000000e+04 6.071469932794570229e-02
4.122600000000000000e+04 6.027834489941599760e-02
4.122700000000000000e+04 6.052265688776969910e-02
4.122800000000000000e+04 6.038717925548549997e-02
4.122900000000000000e+04 6.048274785280229743e-02
4.123000000000000000e+04 6.056260690093039772e-02
4.123100000000000000e+04 6.046442314982410082e-02
4.123200000000000000e+04 6.060361862182619963e-02
4.123300000000000000e+04 6.038776785135269859e-02
4.123400000000000000e+04 6.050521135330200195e-02
4.123500000000000000e+04 6.030908972024919684e-02
4.123600000000000000e+04 6.038809940218930333e-02
4.123700000000000000e+04 6.029964610934260283e-02
4.123800000000000000e+04 6.032709404826160082e-02
4.123900000000000000e+04 6.035182625055310335e-02
4.124000000000000000e+04 6.029679998755459874e-02
4.124100000000000000e+04 6.039439141750339857e-02
4.124200000000000000e+04 6.025312468409539657e-02
4.124300000000000000e+04 6.039421260356900301e-02
4.124400000000000000e+04 6.019957736134529808e-02
4.124500000000000000e+04 6.038580462336540222e-02
4.124600000000000000e+04 6.016519665718080001e-02
4.124700000000000000e+04 6.041645258665079982e-02
4.124800000000000000e+04 6.017044186592099969e-02
4.124900000000000000e+04 6.052142381668090126e-02
4.125000000000000000e+04 6.022290512919430128e-02
4.125100000000000000e+04 6.072433665394780244e-02
4.125200000000000000e+04 6.033414602279660310e-02
4.125300000000000000e+04 6.105392426252369970e-02
4.125400000000000000e+04 6.053773686289790068e-02
4.125500000000000000e+04 6.153837218880649912e-02
4.125600000000000000e+04 6.087376177310940134e-02
4.125700000000000000e+04 6.214642152190209823e-02
4.125800000000000000e+04 6.130729243159289965e-02
4.125900000000000000e+04 6.264790892601010408e-02
4.126000000000000000e+04 6.162805482745169899e-02
4.126100000000000000e+04 6.258498132228849931e-02
4.126200000000000000e+04 6.155432015657420070e-02
4.126300000000000000e+04 6.171928346157069811e-02
4.126400000000000000e+04 6.118047982454299927e-02
4.126500000000000000e+04 6.061391532421109979e-02
4.126600000000000000e+04 6.100766733288760096e-02
4.126700000000000000e+04 6.006237864494320261e-02
4.126800000000000000e+04 6.120633333921429720e-02
4.126900000000000000e+04 6.011073663830759917e-02
4.127000000000000000e+04 6.141423061490060287e-02
4.127100000000000000e+04 6.031541526317599905e-02
4.127200000000000000e+04 6.128500401973720202e-02
4.127300000000000000e+04 6.043053045868870127e-02
4.127400000000000000e+04 6.085391715168950166e-02
4.127500000000000000e+04 6.052466481924059782e-02
4.127600000000000000e+04 6.042931228876109728e-02
4.127700000000000000e+04 6.069865822792049753e-02
4.127800000000000000e+04 6.021554768085479736e-02
4.127900000000000000e+04 6.087715551257130014e-02
4.128000000000000000e+04 6.014802679419520293e-02
4.128100000000000000e+04 6.090946123003959656e-02
4.128200000000000000e+04 6.011052057147030225e-02
4.128300000000000000e+04 6.076276674866679800e-02
4.128400000000000000e+04 6.010256335139269740e-02
4.128500000000000000e+04 6.053821370005609687e-02
4.128600000000000000e+04 6.016936153173450125e-02
4.128700000000000000e+04 6.036000698804860204e-02
4.128800000000000000e+04 6.030206009745599921e-02
4.128900000000000000e+04 6.028259918093679948e-02
4.129000000000000000e+04 6.042437627911569770e-02
4.129100000000000000e+04 6.027245894074440002e-02
4.129200000000000000e+04 6.046300381422040071e-02
4.129300000000000000e+04 6.028313189744950035e-02
4.129400000000000000e+04 6.041026115417479775e-02
4.129500000000000000e+04 6.031033769249920240e-02
4.129600000000000000e+04 6.030061841011050139e-02
4.129700000000000000e+04 6.036422029137610001e-02
4.129800000000000000e+04 6.017657741904260116e-02
4.129900000000000000e+04 6.043536588549609789e-02
4.130000000000000000e+04 6.006623432040209681e-02
4.130100000000000000e+04 6.049848720431329901e-02
4.130200000000000000e+04 5.997647717595099709e-02
4.130300000000000000e+04 6.054557114839549670e-02
4.130400000000000000e+04 5.990945920348170195e-02
4.130500000000000000e+04 6.058605760335920160e-02
4.130600000000000000e+04 5.986476317048070039e-02
4.130700000000000000e+04 6.063211709260939858e-02
4.130800000000000000e+04 5.982763320207599989e-02
4.130900000000000000e+04 6.069017201662060129e-02
4.131000000000000000e+04 5.978471040725710089e-02
4.131100000000000000e+04 6.078106909990309975e-02
4.131200000000000000e+04 5.973249301314349780e-02
4.131300000000000000e+04 6.094031780958179823e-02
4.131400000000000000e+04 5.968368798494339683e-02
4.131500000000000000e+04 6.121485307812690041e-02
4.131600000000000000e+04 5.966421589255330171e-02
4.131700000000000000e+04 6.164682656526569715e-02
4.131800000000000000e+04 5.970007181167599764e-02
4.131900000000000000e+04 6.224612519145009820e-02
4.132000000000000000e+04 5.980889499187470176e-02
4.132100000000000000e+04 6.293258816003799438e-02
4.132200000000000000e+04 5.994747951626779731e-02
4.132300000000000000e+04 6.346387416124339709e-02
4.132400000000000000e+04 5.996805801987650092e-02
4.132500000000000000e+04 6.347572058439250597e-02
4.132600000000000000e+04 5.976317077875140105e-02
4.132700000000000000e+04 6.281766295433040270e-02
4.132800000000000000e+04 5.954480543732639658e-02
4.132900000000000000e+04 6.185085326433179681e-02
4.133000000000000000e+04 5.969343334436420095e-02
4.133100000000000000e+04 6.111095473170279763e-02
4.133200000000000000e+04 6.022810190916060014e-02
4.133300000000000000e+04 6.076657027006149986e-02
4.133400000000000000e+04 6.077868491411209800e-02
4.133500000000000000e+04 6.064122542738910326e-02
4.133600000000000000e+04 6.100727245211599870e-02
4.133700000000000000e+04 6.057047471404079786e-02
4.133800000000000000e+04 6.088427454233170250e-02
4.133900000000000000e+04 6.058034673333170111e-02
4.134000000000000000e+04 6.063395366072649867e-02
4.134100000000000000e+04 6.075067445635799757e-02
4.134200000000000000e+04 6.047434732317920336e-02
4.134300000000000000e+04 6.101683899760249746e-02
4.134400000000000000e+04 6.043393164873119699e-02
4.134500000000000000e+04 6.119470298290249910e-02
4.134600000000000000e+04 6.043708324432370271e-02
4.134700000000000000e+04 6.116851791739460337e-02
4.134800000000000000e+04 6.047012284398080306e-02
4.134900000000000000e+04 6.101864203810689752e-02
4.135000000000000000e+04 6.058527156710619838e-02
4.135100000000000000e+04 6.091115623712539673e-02
4.135200000000000000e+04 6.074353307485579750e-02
4.135300000000000000e+04 6.089187785983089796e-02
4.135400000000000000e+04 6.078869476914409986e-02
4.135500000000000000e+04 6.089492514729499817e-02
4.135600000000000000e+04 6.063720583915709755e-02
4.135700000000000000e+04 6.090839579701420176e-02
4.135800000000000000e+04 6.038224697113039885e-02
4.135900000000000000e+04 6.098400801420209710e-02
4.136000000000000000e+04 6.018105894327160227e-02
4.136100000000000000e+04 6.110056862235069969e-02
4.136200000000000000e+04 6.010148301720619896e-02
4.136300000000000000e+04 6.114087998867030055e-02
4.136400000000000000e+04 6.011160090565680070e-02
4.136500000000000000e+04 6.102466583251949656e-02
4.136600000000000000e+04 6.017315015196800232e-02
4.136700000000000000e+04 6.079724058508870210e-02
4.136800000000000000e+04 6.029463931918140063e-02
4.136900000000000000e+04 6.056686490774149806e-02
4.137000000000000000e+04 6.047531217336649806e-02
4.137100000000000000e+04 6.039770692586900191e-02
4.137200000000000000e+04 6.064649298787119780e-02
4.137300000000000000e+04 6.028182804584499704e-02
4.137400000000000000e+04 6.072100624442099831e-02
4.137500000000000000e+04 6.020312756299969759e-02
4.137600000000000000e+04 6.068297848105429909e-02
4.137700000000000000e+04 6.017491966485979948e-02
4.137800000000000000e+04 6.058754026889800332e-02
4.137900000000000000e+04 6.020537018775939941e-02
4.138000000000000000e+04 6.049527972936630249e-02
4.138100000000000000e+04 6.026870384812359899e-02
4.138200000000000000e+04 6.043327599763870239e-02
4.138300000000000000e+04 6.031728163361550071e-02
4.138400000000000000e+04 6.039103120565410265e-02
4.138500000000000000e+04 6.031754985451699691e-02
4.138600000000000000e+04 6.035304814577099886e-02
4.138700000000000000e+04 6.026775389909740099e-02
4.138800000000000000e+04 6.032235547900199890e-02
4.138900000000000000e+04 6.019068881869320264e-02
4.139000000000000000e+04 6.031191721558570168e-02
4.139100000000000000e+04 6.011380255222319863e-02
4.139200000000000000e+04 6.032058596611020174e-02
4.139300000000000000e+04 6.005208939313889938e-02
4.139400000000000000e+04 6.033414974808690157e-02
4.139500000000000000e+04 6.000323593616489759e-02
4.139600000000000000e+04 6.033925339579580133e-02
4.139700000000000000e+04 5.995734035968779824e-02
4.139800000000000000e+04 6.033594161272050338e-02
4.139900000000000000e+04 5.990887060761450333e-02
4.140000000000000000e+04 6.033251062035559914e-02
4.140100000000000000e+04 5.985824018716810052e-02
4.140200000000000000e+04 6.034080684185030158e-02
4.140300000000000000e+04 5.980413034558299673e-02
4.140400000000000000e+04 6.037260219454770177e-02
4.140500000000000000e+04 5.974371358752249977e-02
4.140600000000000000e+04 6.043379381299020248e-02
4.140700000000000000e+04 5.967107415199279785e-02
4.140800000000000000e+04 6.053095683455470000e-02
4.140900000000000000e+04 5.957955867052080329e-02
4.141000000000000000e+04 6.067293882369999974e-02
4.141100000000000000e+04 5.946934595704080062e-02
4.141200000000000000e+04 6.087110936641690340e-02
4.141300000000000000e+04 5.934602767229080200e-02
4.141400000000000000e+04 6.113934516906739669e-02
4.141500000000000000e+04 5.922155082225800254e-02
4.141600000000000000e+04 6.148520484566689925e-02
4.141700000000000000e+04 5.911614745855330033e-02
4.141800000000000000e+04 6.189094856381419790e-02
4.141900000000000000e+04 5.905450880527499807e-02
4.142000000000000000e+04 6.228097528219220247e-02
4.142100000000000000e+04 5.906277149915700048e-02
4.142200000000000000e+04 6.249751523137089815e-02
4.142300000000000000e+04 5.915904045104979775e-02
4.142400000000000000e+04 6.235262006521220118e-02
4.142500000000000000e+04 5.936696752905849805e-02
4.142600000000000000e+04 6.178098917007449759e-02
4.142700000000000000e+04 5.973580107092860136e-02
4.142800000000000000e+04 6.095604971051220289e-02
4.142900000000000000e+04 6.029810011386869950e-02
4.143000000000000000e+04 6.017810106277469984e-02
4.143100000000000000e+04 6.099198013544079866e-02
4.143200000000000000e+04 5.964052304625509782e-02
4.143300000000000000e+04 6.164667382836339776e-02
4.143400000000000000e+04 5.938095599412920172e-02
4.143500000000000000e+04 6.203889101743700202e-02
4.143600000000000000e+04 5.936050042510029878e-02
4.143700000000000000e+04 6.200522556900980170e-02
4.143800000000000000e+04 5.953847616910930285e-02
4.143900000000000000e+04 6.158738955855370262e-02
4.144000000000000000e+04 5.992849171161650224e-02
4.144100000000000000e+04 6.102957576513289711e-02
4.144200000000000000e+04 6.053010746836660211e-02
4.144300000000000000e+04 6.054206937551499801e-02
4.144400000000000000e+04 6.115037202835080232e-02
4.144500000000000000e+04 6.018009781837459909e-02
4.144600000000000000e+04 6.146337091922760010e-02
4.144700000000000000e+04 5.998555943369870275e-02
4.144800000000000000e+04 6.132934242486950266e-02
4.144900000000000000e+04 6.001963838934899764e-02
4.145000000000000000e+04 6.094516068696979871e-02
4.145100000000000000e+04 6.025280430912970109e-02
4.145200000000000000e+04 6.058837473392490042e-02
4.145300000000000000e+04 6.057514622807499971e-02
4.145400000000000000e+04 6.035090237855909867e-02
4.145500000000000000e+04 6.082995608448980157e-02
4.145600000000000000e+04 6.018780916929240138e-02
4.145700000000000000e+04 6.087879836559299818e-02
4.145800000000000000e+04 6.008735671639439668e-02
4.145900000000000000e+04 6.072237342596049914e-02
4.146000000000000000e+04 6.007514894008639944e-02
4.146100000000000000e+04 6.048378720879549891e-02
4.146200000000000000e+04 6.013557687401770158e-02
4.146300000000000000e+04 6.027666479349139822e-02
4.146400000000000000e+04 6.021650508046150208e-02
4.146500000000000000e+04 6.014337018132209778e-02
4.146600000000000000e+04 6.026840955018999968e-02
4.146700000000000000e+04 6.008008867502209749e-02
4.146800000000000000e+04 6.026579067111020177e-02
4.146900000000000000e+04 6.006847694516179864e-02
4.147000000000000000e+04 6.022276729345320267e-02
4.147100000000000000e+04 6.008793786168099837e-02
4.147200000000000000e+04 6.015975773334499704e-02
4.147300000000000000e+04 6.011733040213580043e-02
4.147400000000000000e+04 6.007890775799749894e-02
4.147500000000000000e+04 6.013470515608790312e-02
4.147600000000000000e+04 5.999134480953220022e-02
4.147700000000000000e+04 6.012756377458570306e-02
4.147800000000000000e+04 5.991473793983460167e-02
4.147900000000000000e+04 6.011120975017549689e-02
4.148000000000000000e+04 5.985663831233979659e-02
4.148100000000000000e+04 6.011511012911800039e-02
4.148200000000000000e+04 5.980808660387990083e-02
4.148300000000000000e+04 6.014674529433249733e-02
4.148400000000000000e+04 5.975282192230219752e-02
4.148500000000000000e+04 6.020658463239669800e-02
4.148600000000000000e+04 5.967930331826210022e-02
4.148700000000000000e+04 6.031597405672069895e-02
4.148800000000000000e+04 5.958708003163339789e-02
4.148900000000000000e+04 6.051762029528619941e-02
4.149000000000000000e+04 5.950911343097690237e-02
4.149100000000000000e+04 6.086108088493349944e-02
4.149200000000000000e+04 5.952150002121930211e-02
4.149300000000000000e+04 6.137301400303839943e-02
4.149400000000000000e+04 5.975086987018590062e-02
4.149500000000000000e+04 6.197455525398250231e-02
4.149600000000000000e+04 6.031037122011179835e-02
4.149700000000000000e+04 6.232047826051709954e-02
4.149800000000000000e+04 6.103946641087529962e-02
4.149900000000000000e+04 6.191181018948550135e-02
4.150000000000000000e+04 6.142943724989889664e-02
4.150100000000000000e+04 6.084122508764269743e-02
4.150200000000000000e+04 6.138904765248300033e-02
4.150300000000000000e+04 6.005818396806719695e-02
4.150400000000000000e+04 6.142973154783250289e-02
4.150500000000000000e+04 6.015373766422270341e-02
4.150600000000000000e+04 6.150986626744270325e-02
4.150700000000000000e+04 6.074495986104010148e-02
4.150800000000000000e+04 6.115465983748440137e-02
4.150900000000000000e+04 6.125729531049729781e-02
4.151000000000000000e+04 6.044390425086020036e-02
4.151100000000000000e+04 6.151237338781360281e-02
4.151200000000000000e+04 5.997814238071440263e-02
4.151300000000000000e+04 6.157886981964109940e-02
4.151400000000000000e+04 6.000538170337679778e-02
4.151500000000000000e+04 6.139024347066879966e-02
4.151600000000000000e+04 6.026017293334010039e-02
4.151700000000000000e+04 6.089185550808910025e-02
4.151800000000000000e+04 6.053021550178529914e-02
4.151900000000000000e+04 6.035595759749409761e-02
4.152000000000000000e+04 6.078710779547689957e-02
4.152100000000000000e+04 6.007290631532669761e-02
4.152200000000000000e+04 6.093771010637279856e-02
4.152300000000000000e+04 6.002264469861980090e-02
4.152400000000000000e+04 6.085921451449390063e-02
4.152500000000000000e+04 6.009099632501600091e-02
4.152600000000000000e+04 6.059934571385380137e-02
4.152700000000000000e+04 6.024595722556110033e-02
4.152800000000000000e+04 6.033572927117349799e-02
4.152900000000000000e+04 6.042808294296259791e-02
4.153000000000000000e+04 6.020009517669679816e-02
4.153100000000000000e+04 6.052686274051669729e-02
4.153200000000000000e+04 6.020574644207950243e-02
4.153300000000000000e+04 6.048405915498730051e-02
4.153400000000000000e+04 6.032494455575940218e-02
4.153500000000000000e+04 6.034326180815700186e-02
4.153600000000000000e+04 6.056546792387960260e-02
4.153700000000000000e+04 6.020612642169000106e-02
4.153800000000000000e+04 6.093864515423769862e-02
4.153900000000000000e+04 6.016807258129119873e-02
4.154000000000000000e+04 6.139993667602539756e-02
4.154100000000000000e+04 6.030239909887309679e-02
4.154200000000000000e+04 6.179758533835409684e-02
4.154300000000000000e+04 6.058291345834729974e-02
4.154400000000000000e+04 6.184727326035500267e-02
4.154500000000000000e+04 6.088978797197339837e-02
4.154600000000000000e+04 6.138178333640099960e-02
4.154700000000000000e+04 6.112375110387800042e-02
4.154800000000000000e+04 6.066243350505830245e-02
4.154900000000000000e+04 6.113046780228609950e-02
4.155000000000000000e+04 6.017092987895009820e-02
4.155100000000000000e+04 6.095017492771150069e-02
4.155200000000000000e+04 6.019316241145129809e-02
4.155300000000000000e+04 6.083188578486439790e-02
4.155400000000000000e+04 6.059435009956359863e-02
4.155500000000000000e+04 6.073644757270810213e-02
4.155600000000000000e+04 6.096122413873669710e-02
4.155700000000000000e+04 6.045864894986149873e-02
4.155800000000000000e+04 6.100311875343319978e-02
4.155900000000000000e+04 6.017209962010380137e-02
4.156000000000000000e+04 6.077704951167110098e-02
4.156100000000000000e+04 6.017827987670899825e-02
4.156200000000000000e+04 6.049020588397979736e-02
4.156300000000000000e+04 6.039415672421460241e-02
4.156400000000000000e+04 6.027592346072199736e-02
4.156500000000000000e+04 6.060443073511120188e-02
4.156600000000000000e+04 6.015828624367709765e-02
4.156700000000000000e+04 6.064318493008610117e-02
4.156800000000000000e+04 6.014205515384669909e-02
4.156900000000000000e+04 6.045335531234739823e-02
4.157000000000000000e+04 6.025614589452740061e-02
4.157100000000000000e+04 6.019347906112670205e-02
4.157200000000000000e+04 6.043850630521770129e-02
4.157300000000000000e+04 5.999669805169109693e-02
4.157400000000000000e+04 6.056897714734080229e-02
4.157500000000000000e+04 5.988993123173710215e-02
4.157600000000000000e+04 6.060960516333580017e-02
4.157700000000000000e+04 5.988005921244619889e-02
4.157800000000000000e+04 6.051645800471310011e-02
4.157900000000000000e+04 5.994452536106110313e-02
4.158000000000000000e+04 6.031136587262150156e-02
4.158100000000000000e+04 6.003806740045550261e-02
4.158200000000000000e+04 6.014771014451979897e-02
4.158300000000000000e+04 6.013237312436099657e-02
4.158400000000000000e+04 6.010924279689790206e-02
4.158500000000000000e+04 6.017027050256729820e-02
4.158600000000000000e+04 6.015178933739660089e-02
4.158700000000000000e+04 6.009235978126530042e-02
4.158800000000000000e+04 6.024273484945300017e-02
4.158900000000000000e+04 5.990325659513470041e-02
4.159000000000000000e+04 6.037832051515579918e-02
4.159100000000000000e+04 5.967753380537030305e-02
4.159200000000000000e+04 6.058295816183090210e-02
4.159300000000000000e+04 5.950361490249630320e-02
4.159400000000000000e+04 6.089935079216959868e-02
4.159500000000000000e+04 5.940932407975200308e-02
4.159600000000000000e+04 6.134300678968430259e-02
4.159700000000000000e+04 5.940409749746319856e-02
4.159800000000000000e+04 6.193621829152110014e-02
4.159900000000000000e+04 5.953808128833770058e-02
4.160000000000000000e+04 6.271427869796750154e-02
4.160100000000000000e+04 5.984108522534369728e-02
4.160200000000000000e+04 6.352172791957859388e-02
4.160300000000000000e+04 6.016799435019490327e-02
4.160400000000000000e+04 6.376754492521290174e-02
4.160500000000000000e+04 6.018771231174469688e-02
4.160600000000000000e+04 6.282772123813630538e-02
4.160700000000000000e+04 5.995577946305270106e-02
4.160800000000000000e+04 6.118414551019669967e-02
4.160900000000000000e+04 6.021744757890699906e-02
4.161000000000000000e+04 6.011038646101950211e-02
4.161100000000000000e+04 6.117147207260129754e-02
4.161200000000000000e+04 5.989510938525199890e-02
4.161300000000000000e+04 6.195917725563050010e-02
4.161400000000000000e+04 5.991967767477039686e-02
4.161500000000000000e+04 6.184403598308559763e-02
4.161600000000000000e+04 5.991847440600400060e-02
4.161700000000000000e+04 6.106091290712360037e-02
4.161800000000000000e+04 6.018948182463650098e-02
4.161900000000000000e+04 6.036312505602840078e-02
4.162000000000000000e+04 6.077959761023520036e-02
4.162100000000000000e+04 6.005693972110749679e-02
4.162200000000000000e+04 6.122936680912970109e-02
4.162300000000000000e+04 5.996029824018479781e-02
4.162400000000000000e+04 6.119129434227939951e-02
4.162500000000000000e+04 5.996602401137349908e-02
4.162600000000000000e+04 6.080384925007820129e-02
4.162700000000000000e+04 6.015382334589960273e-02
4.162800000000000000e+04 6.041204929351810110e-02
4.162900000000000000e+04 6.047249957919120095e-02
4.163000000000000000e+04 6.016853079199790261e-02
4.163100000000000000e+04 6.070866808295249939e-02
4.163200000000000000e+04 6.005225703120230241e-02
4.163300000000000000e+04 6.072042137384409816e-02
4.163400000000000000e+04 6.003584340214730003e-02
4.163500000000000000e+04 6.054679676890369761e-02
4.163600000000000000e+04 6.011488288640980115e-02
4.163700000000000000e+04 6.033229827880860069e-02
4.163800000000000000e+04 6.024785339832310072e-02
4.163900000000000000e+04 6.017567589879040113e-02
4.164000000000000000e+04 6.034979224205019865e-02
4.164100000000000000e+04 6.008758395910260286e-02
4.164200000000000000e+04 6.036027893424029955e-02
4.164300000000000000e+04 6.005311012268069876e-02
4.164400000000000000e+04 6.028334423899649880e-02
4.164500000000000000e+04 6.006677076220510308e-02
4.164600000000000000e+04 6.016851961612700028e-02
4.164700000000000000e+04 6.011746823787689903e-02
4.164800000000000000e+04 6.007068604230880043e-02
4.164900000000000000e+04 6.017230078578000158e-02
4.165000000000000000e+04 6.000943109393119812e-02
4.165100000000000000e+04 6.019504368305209768e-02
4.165200000000000000e+04 5.997733399271969884e-02
4.165300000000000000e+04 6.016912683844569815e-02
4.165400000000000000e+04 5.996807664632800017e-02
4.165500000000000000e+04 6.010803207755090194e-02
4.165600000000000000e+04 5.997676774859429794e-02
4.165700000000000000e+04 6.003611162304880317e-02
4.165800000000000000e+04 5.999463051557540200e-02
4.165900000000000000e+04 5.997283384203910134e-02
4.166000000000000000e+04 6.001063808798789978e-02
4.166100000000000000e+04 5.992377176880839956e-02
4.166200000000000000e+04 6.001345813274380075e-02
4.166300000000000000e+04 5.988838523626330290e-02
4.166400000000000000e+04 5.999850109219549699e-02
4.166500000000000000e+04 5.986714735627170214e-02
4.166600000000000000e+04 5.997141078114510276e-02
4.166700000000000000e+04 5.985597893595699659e-02
4.166800000000000000e+04 5.994244292378429761e-02
4.166900000000000000e+04 5.985106527805329757e-02
4.167000000000000000e+04 5.992127954959870079e-02
4.167100000000000000e+04 5.984754115343089709e-02
4.167200000000000000e+04 5.991517379879950089e-02
4.167300000000000000e+04 5.984685197472570245e-02
4.167400000000000000e+04 5.993583053350449996e-02
4.167500000000000000e+04 5.985510349273680253e-02
4.167600000000000000e+04 6.000332906842229669e-02
4.167700000000000000e+04 5.989004671573640304e-02
4.167800000000000000e+04 6.015248224139210093e-02
4.167900000000000000e+04 5.999179556965830024e-02
4.168000000000000000e+04 6.044109910726550017e-02
4.168100000000000000e+04 6.023077666759490273e-02
4.168200000000000000e+04 6.094862520694729890e-02
4.168300000000000000e+04 6.069206446409230321e-02
4.168400000000000000e+04 6.167861074209209787e-02
4.168500000000000000e+04 6.134596839547160063e-02
4.168600000000000000e+04 6.229935213923450121e-02
4.168700000000000000e+04 6.181692704558369722e-02
4.168800000000000000e+04 6.208592653274540296e-02
4.168900000000000000e+04 6.161797046661379729e-02
4.169000000000000000e+04 6.093171983957289956e-02
4.169100000000000000e+04 6.110173091292379899e-02
4.169200000000000000e+04 5.998117849230769766e-02
4.169300000000000000e+04 6.116999313235280122e-02
4.169400000000000000e+04 5.990131199359890329e-02
4.169500000000000000e+04 6.171188130974770286e-02
4.169600000000000000e+04 6.018681079149249685e-02
4.169700000000000000e+04 6.181076541543009673e-02
4.169800000000000000e+04 6.034585088491439819e-02
4.169900000000000000e+04 6.110654398798939790e-02
4.170000000000000000e+04 6.036172434687610278e-02
4.170100000000000000e+04 6.028058752417560229e-02
4.170200000000000000e+04 6.048210710287089953e-02
4.170300000000000000e+04 5.999162420630459874e-02
4.170400000000000000e+04 6.073487922549249823e-02
4.170500000000000000e+04 6.006503477692599902e-02
4.170600000000000000e+04 6.075786426663400130e-02
4.170700000000000000e+04 6.011385470628739791e-02
4.170800000000000000e+04 6.047518178820610046e-02
4.170900000000000000e+04 6.014807149767879835e-02
4.171000000000000000e+04 6.022153794765470330e-02
4.171100000000000000e+04 6.027615815401080046e-02
4.171200000000000000e+04 6.017228215932850233e-02
4.171300000000000000e+04 6.041067838668819773e-02
4.171400000000000000e+04 6.026281416416170295e-02
4.171500000000000000e+04 6.038755178451540168e-02
4.171600000000000000e+04 6.033653020858759791e-02
4.171700000000000000e+04 6.018521264195440118e-02
4.171800000000000000e+04 6.032714620232580011e-02
4.171900000000000000e+04 5.999558046460150285e-02
4.172000000000000000e+04 6.032044440507890182e-02
4.172100000000000000e+04 5.996233969926829943e-02
4.172200000000000000e+04 6.032679602503780020e-02
4.172300000000000000e+04 6.002389267086979951e-02
4.172400000000000000e+04 6.026553735136989942e-02
4.172500000000000000e+04 6.008308753371240096e-02
4.172600000000000000e+04 6.013352796435360303e-02
4.172700000000000000e+04 6.012023985385889918e-02
4.172800000000000000e+04 5.999505892395969736e-02
4.172900000000000000e+04 6.014846637845040062e-02
4.173000000000000000e+04 5.991111323237419822e-02
4.173100000000000000e+04 6.018104776740069994e-02
4.173200000000000000e+04 5.989198014140129783e-02
4.173300000000000000e+04 6.018658727407460302e-02
4.173400000000000000e+04 5.988268181681630220e-02
4.173500000000000000e+04 6.013612076640129783e-02
4.173600000000000000e+04 5.985324084758759933e-02
4.173700000000000000e+04 6.007117033004760048e-02
4.173800000000000000e+04 5.981934815645219977e-02
4.173900000000000000e+04 6.004081666469569811e-02
4.174000000000000000e+04 5.978985875844960302e-02
4.174100000000000000e+04 6.005029007792470064e-02
4.174200000000000000e+04 5.976005271077160230e-02
4.174300000000000000e+04 6.008488684892650256e-02
4.174400000000000000e+04 5.971131846308710273e-02
4.174500000000000000e+04 6.013372167944910224e-02
4.174600000000000000e+04 5.963124707341189989e-02
4.174700000000000000e+04 6.020663306117059882e-02
4.174800000000000000e+04 5.953809246420860291e-02
4.174900000000000000e+04 6.032825633883479727e-02
4.175000000000000000e+04 5.945070087909699874e-02
4.175100000000000000e+04 6.050940975546840322e-02
4.175200000000000000e+04 5.938532203435899909e-02
4.175300000000000000e+04 6.075201556086540222e-02
4.175400000000000000e+04 5.937813222408289821e-02
4.175500000000000000e+04 6.100489944219589927e-02
4.175600000000000000e+04 5.946297943592070145e-02
4.175700000000000000e+04 6.108561530709270132e-02
4.175800000000000000e+04 5.967335402965549818e-02
4.175900000000000000e+04 6.080712005496029943e-02
4.176000000000000000e+04 6.010818108916279878e-02
4.176100000000000000e+04 6.030698865652080187e-02
4.176200000000000000e+04 6.076838076114649684e-02
4.176300000000000000e+04 5.988856405019760132e-02
4.176400000000000000e+04 6.123719736933710273e-02
4.176500000000000000e+04 5.960309505462649954e-02
4.176600000000000000e+04 6.112579628825189765e-02
4.176700000000000000e+04 5.948560684919360075e-02
4.176800000000000000e+04 6.065829098224639893e-02
4.176900000000000000e+04 5.970367044210429797e-02
4.177000000000000000e+04 6.033350527286530235e-02
4.177100000000000000e+04 6.019452586770059760e-02
4.177200000000000000e+04 6.027035415172579680e-02
4.177300000000000000e+04 6.052661314606670034e-02
4.177400000000000000e+04 6.027898192405699990e-02
4.177500000000000000e+04 6.038411334156990051e-02
4.177600000000000000e+04 6.031914055347439851e-02
4.177700000000000000e+04 6.004117801785469749e-02
4.177800000000000000e+04 6.046056002378460276e-02
4.177900000000000000e+04 5.990076810121539724e-02
4.178000000000000000e+04 6.051303446292879973e-02
4.178100000000000000e+04 5.997886881232260270e-02
4.178200000000000000e+04 6.032528728246690231e-02
4.178300000000000000e+04 6.015276536345479791e-02
4.178400000000000000e+04 6.000853702425960196e-02
4.178500000000000000e+04 6.033783406019210122e-02
4.178600000000000000e+04 5.975637584924699958e-02
4.178700000000000000e+04 6.043961271643639999e-02
4.178800000000000000e+04 5.966882035136220064e-02
4.178900000000000000e+04 6.036458164453509939e-02
4.179000000000000000e+04 5.972279608249660143e-02
4.179100000000000000e+04 6.014078482985499990e-02
4.179200000000000000e+04 5.986564606428149832e-02
4.179300000000000000e+04 5.990405008196830056e-02
4.179400000000000000e+04 6.003594771027569860e-02
4.179500000000000000e+04 5.973108112812040155e-02
4.179600000000000000e+04 6.012370064854619806e-02
4.179700000000000000e+04 5.963753908872600207e-02
4.179800000000000000e+04 6.008268147706990331e-02
4.179900000000000000e+04 5.962498113512990083e-02
4.180000000000000000e+04 5.998073890805240282e-02
4.180100000000000000e+04 5.966347828507419931e-02
4.180200000000000000e+04 5.990352854132650201e-02
4.180300000000000000e+04 5.970565602183339898e-02
4.180400000000000000e+04 5.988020822405819982e-02
4.180500000000000000e+04 5.970388278365140050e-02
4.180600000000000000e+04 5.989013984799389928e-02
4.180700000000000000e+04 5.963850021362299830e-02
4.180800000000000000e+04 5.991624295711520110e-02
4.180900000000000000e+04 5.954202637076379950e-02
4.181000000000000000e+04 5.995643883943559821e-02
4.181100000000000000e+04 5.945919826626779731e-02
4.181200000000000000e+04 5.999555066227910127e-02
4.181300000000000000e+04 5.940023809671399896e-02
4.181400000000000000e+04 6.002744659781460157e-02
4.181500000000000000e+04 5.935377627611160278e-02
4.181600000000000000e+04 6.007212027907370133e-02
4.181700000000000000e+04 5.930936709046359667e-02
4.181800000000000000e+04 6.016153097152709961e-02
4.181900000000000000e+04 5.925805121660229768e-02
4.182000000000000000e+04 6.034507974982260270e-02
4.182100000000000000e+04 5.919136106967930189e-02
4.182200000000000000e+04 6.068555265665050158e-02
4.182300000000000000e+04 5.912690982222559843e-02
4.182400000000000000e+04 6.126017123460769653e-02
4.182500000000000000e+04 5.914470553398130243e-02
4.182600000000000000e+04 6.215304508805270106e-02
4.182700000000000000e+04 5.936291441321370210e-02
4.182800000000000000e+04 6.331916153430940108e-02
4.182900000000000000e+04 5.977679044008259862e-02
4.183000000000000000e+04 6.423208862543110242e-02
4.183100000000000000e+04 5.997323617339130053e-02
4.183200000000000000e+04 6.384432315826420179e-02
4.183300000000000000e+04 5.954580381512639825e-02
4.183400000000000000e+04 6.198684871196750296e-02
4.183500000000000000e+04 5.934118479490280151e-02
4.183600000000000000e+04 6.032369658350939662e-02
4.183700000000000000e+04 6.032967567443849738e-02
4.183800000000000000e+04 6.001465022563930163e-02
4.183900000000000000e+04 6.158142164349560133e-02
4.184000000000000000e+04 6.033357605338100088e-02
4.184100000000000000e+04 6.165155395865439675e-02
4.184200000000000000e+04 6.052525714039799776e-02
4.184300000000000000e+04 6.064556539058690160e-02
4.184400000000000000e+04 6.101706996560100210e-02
4.184500000000000000e+04 5.989408865571019952e-02
4.184600000000000000e+04 6.183463335037230058e-02
4.184700000000000000e+04 5.977988615632059965e-02
4.184800000000000000e+04 6.204449012875559721e-02
4.184900000000000000e+04 5.981966853141779811e-02
4.185000000000000000e+04 6.138610467314720154e-02
4.185100000000000000e+04 6.000989675521849892e-02
4.185200000000000000e+04 6.053432449698450263e-02
4.185300000000000000e+04 6.048168987035749955e-02
4.185400000000000000e+04 6.001906841993329828e-02
4.185500000000000000e+04 6.079412624239920182e-02
4.185600000000000000e+04 5.982181429862980238e-02
4.185700000000000000e+04 6.063689664006229746e-02
4.185800000000000000e+04 5.982356145977969775e-02
4.185900000000000000e+04 6.031234562396999704e-02
4.186000000000000000e+04 5.999584868550299904e-02
4.186100000000000000e+04 6.014826893806460295e-02
4.186200000000000000e+04 6.022689864039419694e-02
4.186300000000000000e+04 6.017173826694489913e-02
4.186400000000000000e+04 6.030973792076110146e-02
4.186500000000000000e+04 6.025053933262829869e-02
4.186600000000000000e+04 6.015584617853159816e-02
4.186700000000000000e+04 6.025991961359979804e-02
4.186800000000000000e+04 5.993538722395899687e-02
4.186900000000000000e+04 6.018549576401709816e-02
4.187000000000000000e+04 5.986412987112999656e-02
4.187100000000000000e+04 6.008725985884669912e-02
4.187200000000000000e+04 5.996678769588469765e-02
4.187300000000000000e+04 5.998423323035240173e-02
4.187400000000000000e+04 6.012007221579550309e-02
4.187500000000000000e+04 5.984319746494289743e-02
4.187600000000000000e+04 6.020838022232059827e-02
4.187700000000000000e+04 5.970209464430809715e-02
4.187800000000000000e+04 6.020671501755710253e-02
4.187900000000000000e+04 5.964101850986480019e-02
4.188000000000000000e+04 6.015427038073539734e-02
4.188100000000000000e+04 5.965232104063029894e-02
4.188200000000000000e+04 6.008588522672649729e-02
4.188300000000000000e+04 5.967050045728680002e-02
4.188400000000000000e+04 6.001347303390500154e-02
4.188500000000000000e+04 5.967285111546519888e-02
4.188600000000000000e+04 5.995437875390050020e-02
4.188700000000000000e+04 5.966574326157569885e-02
4.188800000000000000e+04 5.992519482970239814e-02
4.188900000000000000e+04 5.964195355772970025e-02
4.189000000000000000e+04 5.991711094975470109e-02
4.189100000000000000e+04 5.960012599825859764e-02
4.189200000000000000e+04 5.991247296333310213e-02
4.189300000000000000e+04 5.954744294285770068e-02
4.189400000000000000e+04 5.992032214999200301e-02
4.189500000000000000e+04 5.948670208454129998e-02
4.189600000000000000e+04 5.996117740869520013e-02
4.189700000000000000e+04 5.941626429557800293e-02
4.189800000000000000e+04 6.004044413566590049e-02
4.189900000000000000e+04 5.932653322815899938e-02
4.190000000000000000e+04 6.016151234507560036e-02
4.190100000000000000e+04 5.920631438493730025e-02
4.190200000000000000e+04 6.034287810325619783e-02
4.190300000000000000e+04 5.906271561980250273e-02
4.190400000000000000e+04 6.061619892716409858e-02
4.190500000000000000e+04 5.892292410135269859e-02
4.190600000000000000e+04 6.103237718343729884e-02
4.190700000000000000e+04 5.882703140377999740e-02
4.190800000000000000e+04 6.165589764714240334e-02
4.190900000000000000e+04 5.884347483515740135e-02
4.191000000000000000e+04 6.251893937587739425e-02
4.191100000000000000e+04 5.906656756997109847e-02
4.191200000000000000e+04 6.347998976707459884e-02
4.191300000000000000e+04 5.948619171977039682e-02
4.191400000000000000e+04 6.402371823787690597e-02
4.191500000000000000e+04 5.983416363596919668e-02
4.191600000000000000e+04 6.345140188932420211e-02
4.191700000000000000e+04 5.988432839512829869e-02
4.191800000000000000e+04 6.185922771692280164e-02
4.191900000000000000e+04 6.003226339817049895e-02
4.192000000000000000e+04 6.038209423422809946e-02
4.192100000000000000e+04 6.072190031409260141e-02
4.192200000000000000e+04 5.971391126513479752e-02
4.192300000000000000e+04 6.154559180140500158e-02
4.192400000000000000e+04 5.959681048989300123e-02
4.192500000000000000e+04 6.174771115183830261e-02
4.192600000000000000e+04 5.969946458935739692e-02
4.192700000000000000e+04 6.117301434278490241e-02
4.192800000000000000e+04 5.999631062150000138e-02
4.192900000000000000e+04 6.041246280074120262e-02
4.193000000000000000e+04 6.052307412028309908e-02
4.193100000000000000e+04 6.000769883394239945e-02
4.193200000000000000e+04 6.106433644890790075e-02
4.193300000000000000e+04 5.991814658045770126e-02
4.193400000000000000e+04 6.123283132910729842e-02
4.193500000000000000e+04 5.994172766804699987e-02
4.193600000000000000e+04 6.092244014143940317e-02
4.193700000000000000e+04 6.009064987301829946e-02
4.193800000000000000e+04 6.042665615677830088e-02
4.193900000000000000e+04 6.035657227039339934e-02
4.194000000000000000e+04 6.006116047501559863e-02
4.194100000000000000e+04 6.057318672537800180e-02
4.194200000000000000e+04 5.991948768496509897e-02
4.194300000000000000e+04 6.057446822524070046e-02
4.194400000000000000e+04 5.994217097759250296e-02
4.194500000000000000e+04 6.033945083618159899e-02
4.194600000000000000e+04 6.007815897464750116e-02
4.194700000000000000e+04 6.002478301525120130e-02
4.194800000000000000e+04 6.028645485639570062e-02
4.194900000000000000e+04 5.979533120989800193e-02
4.195000000000000000e+04 6.046881154179570284e-02
4.195100000000000000e+04 5.969480797648429871e-02
4.195200000000000000e+04 6.051833927631380255e-02
4.195300000000000000e+04 5.970027670264239916e-02
4.195400000000000000e+04 6.039759516715999949e-02
4.195500000000000000e+04 5.978175252676010132e-02
4.195600000000000000e+04 6.016556546092029917e-02
4.195700000000000000e+04 5.991655215620989711e-02
4.195800000000000000e+04 5.994032695889470186e-02
4.195900000000000000e+04 6.007078289985660208e-02
4.196000000000000000e+04 5.979444831609730115e-02
4.196100000000000000e+04 6.018679589033130301e-02
4.196200000000000000e+04 5.972912535071370210e-02
4.196300000000000000e+04 6.021557375788690047e-02
4.196400000000000000e+04 5.972706899046899970e-02
4.196500000000000000e+04 6.016021221876140246e-02
4.196600000000000000e+04 5.978570878505710257e-02
4.196700000000000000e+04 6.007412448525430160e-02
4.196800000000000000e+04 5.990749970078469711e-02
4.196900000000000000e+04 6.001732870936390268e-02
4.197000000000000000e+04 6.008411571383479727e-02
4.197100000000000000e+04 6.002802029252050225e-02
4.197200000000000000e+04 6.029754504561420092e-02
4.197300000000000000e+04 6.012332811951640044e-02
4.197400000000000000e+04 6.053186580538749695e-02
4.197500000000000000e+04 6.031126156449320014e-02
4.197600000000000000e+04 6.076458841562269730e-02
4.197700000000000000e+04 6.055710837244990263e-02
4.197800000000000000e+04 6.091847643256190215e-02
4.197900000000000000e+04 6.073762476444240221e-02
4.198000000000000000e+04 6.084346026182169825e-02
4.198100000000000000e+04 6.068767607212070120e-02
4.198200000000000000e+04 6.045915558934210343e-02
4.198300000000000000e+04 6.040029227733609979e-02
4.198400000000000000e+04 5.996296554803849654e-02
4.198500000000000000e+04 6.012704968452450144e-02
4.198600000000000000e+04 5.970730632543559679e-02
4.198700000000000000e+04 6.008558720350269666e-02
4.198800000000000000e+04 5.979545041918749720e-02
4.198900000000000000e+04 6.020245701074600220e-02
4.199000000000000000e+04 6.002886220812800322e-02
4.199100000000000000e+04 6.026313453912730128e-02
4.199200000000000000e+04 6.018052622675899854e-02
4.199300000000000000e+04 6.015565991401670282e-02
4.199400000000000000e+04 6.018047407269479926e-02
4.199500000000000000e+04 5.994733795523640024e-02
4.199600000000000000e+04 6.011184677481649918e-02
4.199700000000000000e+04 5.978763103485110197e-02
4.199800000000000000e+04 6.007543206214899928e-02
4.199900000000000000e+04 5.975240841507910294e-02
4.200000000000000000e+04 6.007492542266849866e-02
4.200100000000000000e+04 5.980237573385240035e-02
4.200200000000000000e+04 6.005405634641650114e-02
4.200300000000000000e+04 5.986269563436510260e-02
4.200400000000000000e+04 5.998199805617329683e-02
4.200500000000000000e+04 5.989597365260120043e-02
4.200600000000000000e+04 5.987963452935220199e-02
4.200700000000000000e+04 5.990660935640339940e-02
4.200800000000000000e+04 5.979120358824729919e-02
4.200900000000000000e+04 5.991578102111819876e-02
4.201000000000000000e+04 5.974369123578070206e-02
4.201100000000000000e+04 5.992728471755980058e-02
4.201200000000000000e+04 5.973335728049280341e-02
4.201300000000000000e+04 5.992512404918669960e-02
4.201400000000000000e+04 5.974213406443600050e-02
4.201500000000000000e+04 5.989785492420200003e-02
4.201600000000000000e+04 5.975254997611050001e-02
4.201700000000000000e+04 5.984570458531379700e-02
4.201800000000000000e+04 5.975766107439989955e-02
4.201900000000000000e+04 5.977964028716090117e-02
4.202000000000000000e+04 5.975908041000369680e-02
4.202100000000000000e+04 5.971575528383259862e-02
4.202200000000000000e+04 5.976050719618800078e-02
4.202300000000000000e+04 5.966404825448989868e-02
4.202400000000000000e+04 5.976232513785360162e-02
4.202500000000000000e+04 5.962347984313959987e-02
4.202600000000000000e+04 5.975832417607310210e-02
4.202700000000000000e+04 5.958846956491470337e-02
4.202800000000000000e+04 5.974354222416879828e-02
4.202900000000000000e+04 5.955575406551359696e-02
4.203000000000000000e+04 5.971991270780559885e-02
4.203100000000000000e+04 5.952575057744979858e-02
4.203200000000000000e+04 5.969662219285960109e-02
4.203300000000000000e+04 5.950070172548289904e-02
4.203400000000000000e+04 5.968321114778520065e-02
4.203500000000000000e+04 5.948428064584729974e-02
4.203600000000000000e+04 5.968873947858809731e-02
4.203700000000000000e+04 5.947953835129739936e-02
4.203800000000000000e+04 5.972189456224440141e-02
4.203900000000000000e+04 5.949332937598229842e-02
4.204000000000000000e+04 5.980634316802019984e-02
4.204100000000000000e+04 5.954931303858759795e-02
4.204200000000000000e+04 5.998588725924489801e-02
4.204300000000000000e+04 5.970025435090069860e-02
4.204400000000000000e+04 5.970025435090069860e-02
4.204500000000000000e+04 6.033877655863759820e-02
4.204600000000000000e+04 6.003443524241450224e-02
4.204700000000000000e+04 6.094799935817719894e-02
4.204800000000000000e+04 6.060309708118440108e-02
4.204900000000000000e+04 6.171800196170809660e-02
4.205000000000000000e+04 6.114331632852550158e-02
4.205100000000000000e+04 6.205959618091579783e-02
4.205200000000000000e+04 6.096188724040989965e-02
4.205300000000000000e+04 6.138626486063000071e-02
4.205400000000000000e+04 6.015366315841669947e-02
4.205500000000000000e+04 6.058424711227419768e-02
4.205600000000000000e+04 6.009981781244280036e-02
4.205700000000000000e+04 6.080415099859239753e-02
4.205800000000000000e+04 6.080432236194609902e-02
4.205900000000000000e+04 6.132787466049190173e-02
4.206000000000000000e+04 6.087252125143999965e-02
4.206100000000000000e+04 6.116912886500359969e-02
4.206200000000000000e+04 6.020833551883700285e-02
4.206300000000000000e+04 6.090927496552470122e-02
4.206400000000000000e+04 6.005595624446870284e-02
4.206500000000000000e+04 6.117896363139149751e-02
4.206600000000000000e+04 6.050890684127809699e-02
4.206700000000000000e+04 6.120052561163900201e-02
4.206800000000000000e+04 6.069732457399369674e-02
4.206900000000000000e+04 6.053134799003599686e-02
4.207000000000000000e+04 6.066872552037239769e-02
4.207100000000000000e+04 5.996528640389439668e-02
4.207200000000000000e+04 6.089648976922040075e-02
4.207300000000000000e+04 5.996669456362720141e-02
4.207400000000000000e+04 6.103822216391559946e-02
4.207500000000000000e+04 6.008630618453029981e-02
4.207600000000000000e+04 6.072930619120599921e-02
4.207700000000000000e+04 6.014374271035190234e-02
4.207800000000000000e+04 6.030375882983209784e-02
4.207900000000000000e+04 6.033380329608920012e-02
4.208000000000000000e+04 6.010140106081959810e-02
4.208100000000000000e+04 6.052169576287270286e-02
4.208200000000000000e+04 6.003117933869359796e-02
4.208300000000000000e+04 6.047644466161729987e-02
4.208400000000000000e+04 5.999744683504099757e-02
4.208500000000000000e+04 6.031081080436710012e-02
4.208600000000000000e+04 6.003635376691820319e-02
4.208700000000000000e+04 6.021610647439960134e-02
4.208800000000000000e+04 6.008983775973320007e-02
4.208900000000000000e+04 6.019445136189460061e-02
4.209000000000000000e+04 6.005452945828439887e-02
4.209100000000000000e+04 6.018692627549170060e-02
4.209200000000000000e+04 5.996236577630040254e-02
4.209300000000000000e+04 6.018630042672160063e-02
4.209400000000000000e+04 5.991817265748979743e-02
4.209500000000000000e+04 6.017425283789629847e-02
4.209600000000000000e+04 5.995260551571850172e-02
4.209700000000000000e+04 6.010619178414339930e-02
4.209800000000000000e+04 6.001827865838999659e-02
4.209900000000000000e+04 5.998666584491729736e-02
4.210000000000000000e+04 6.008018925786019759e-02
4.210100000000000000e+04 5.986891314387320084e-02
4.210200000000000000e+04 6.011746823787689903e-02
4.210300000000000000e+04 5.979441478848460112e-02
4.210400000000000000e+04 6.010733544826510344e-02
4.210500000000000000e+04 5.977045372128490103e-02
4.210600000000000000e+04 6.005495786666870117e-02
4.210700000000000000e+04 5.977876856923099863e-02
4.210800000000000000e+04 5.998828262090680208e-02
4.210900000000000000e+04 5.978844687342640268e-02
4.211000000000000000e+04 5.993655323982240157e-02
4.211100000000000000e+04 5.977645516395570235e-02
4.211200000000000000e+04 5.991387739777569860e-02
4.211300000000000000e+04 5.973725393414500151e-02
4.211400000000000000e+04 5.992135405540469778e-02
4.211500000000000000e+04 5.967714264988899925e-02
4.211600000000000000e+04 5.994894355535509978e-02
4.211700000000000000e+04 5.961029976606369712e-02
4.211800000000000000e+04 5.998158827424050071e-02
4.211900000000000000e+04 5.955448374152180063e-02
4.212000000000000000e+04 6.000950559973720205e-02
4.212100000000000000e+04 5.951854586601260100e-02
4.212200000000000000e+04 6.003559380769730308e-02
4.212300000000000000e+04 5.949841439723969894e-02
4.212400000000000000e+04 6.007194519042970138e-02
4.212500000000000000e+04 5.948764830827710237e-02
4.212600000000000000e+04 6.013610959053040245e-02
4.212700000000000000e+04 5.948270857334139738e-02
4.212800000000000000e+04 6.024712696671490064e-02
4.212900000000000000e+04 5.948541313409810155e-02
4.213000000000000000e+04 6.042306497693059747e-02
4.213100000000000000e+04 5.950753390789029901e-02
4.213200000000000000e+04 6.067277491092679803e-02
4.213300000000000000e+04 5.956962332129479842e-02
4.213400000000000000e+04 6.097300723195080152e-02
4.213500000000000000e+04 5.968460813164710305e-02
4.213600000000000000e+04 6.123942509293559683e-02
4.213700000000000000e+04 5.982423946261410108e-02
4.213800000000000000e+04 6.131131947040559943e-02
4.213900000000000000e+04 5.992171168327330155e-02
4.214000000000000000e+04 6.103720515966420262e-02
4.214100000000000000e+04 5.993509665131570296e-02
4.214200000000000000e+04 6.045485287904740074e-02
4.214300000000000000e+04 5.993605405092240074e-02
4.214400000000000000e+04 5.983925983309749952e-02
4.214500000000000000e+04 6.004400178790089693e-02
4.214600000000000000e+04 5.944900587201119857e-02
4.214700000000000000e+04 6.027796119451520052e-02
4.214800000000000000e+04 5.932925269007680025e-02
4.214900000000000000e+04 6.052860245108600268e-02
4.215000000000000000e+04 5.937325581908230177e-02
4.215100000000000000e+04 6.063657999038699759e-02
4.215200000000000000e+04 5.945601314306259849e-02
4.215300000000000000e+04 6.050909310579299927e-02
4.215400000000000000e+04 5.951562523841859992e-02
4.215500000000000000e+04 6.020810082554819975e-02
4.215600000000000000e+04 5.957860499620439704e-02
4.215700000000000000e+04 5.989544838666920057e-02
4.215800000000000000e+04 5.969230830669400301e-02
4.215900000000000000e+04 5.968861654400829664e-02
4.216000000000000000e+04 5.984457582235339773e-02
4.216100000000000000e+04 5.960657075047490205e-02
4.216200000000000000e+04 5.997413396835329924e-02
4.216300000000000000e+04 5.961038544774060338e-02
4.216400000000000000e+04 6.002251803874970176e-02
4.216500000000000000e+04 5.965140834450719659e-02
4.216600000000000000e+04 5.996952578425410185e-02
4.216700000000000000e+04 5.970327928662300110e-02
4.216800000000000000e+04 5.984345823526379671e-02
4.216900000000000000e+04 5.976514145731930128e-02
4.217000000000000000e+04 5.969118699431420066e-02
4.217100000000000000e+04 5.984377488493920066e-02
4.217200000000000000e+04 5.955228582024570116e-02
4.217300000000000000e+04 5.994091928005219894e-02
4.217400000000000000e+04 5.944626405835150285e-02
4.217500000000000000e+04 6.005159765481950240e-02
4.217600000000000000e+04 5.937926098704340155e-02
4.217700000000000000e+04 6.016325950622559982e-02
4.217800000000000000e+04 5.934948474168780241e-02
4.217900000000000000e+04 6.027011200785639677e-02
4.218000000000000000e+04 5.935730040073389918e-02
4.218100000000000000e+04 6.038006767630579863e-02
4.218200000000000000e+04 5.940852314233779907e-02
4.218300000000000000e+04 6.050647050142290290e-02
4.218400000000000000e+04 5.951242148876190186e-02
4.218500000000000000e+04 6.065717339515690198e-02
4.218600000000000000e+04 5.967107415199279785e-02
4.218700000000000000e+04 6.081495806574820084e-02
4.218800000000000000e+04 5.985939502716060290e-02
4.218900000000000000e+04 6.091335415840150314e-02
4.219000000000000000e+04 6.001060828566549821e-02
4.219100000000000000e+04 6.084271892905240148e-02
4.219200000000000000e+04 6.004464998841289869e-02
4.219300000000000000e+04 6.053531542420390044e-02
4.219400000000000000e+04 5.996647849678989756e-02
4.219500000000000000e+04 6.007850915193559821e-02
4.219600000000000000e+04 5.992655083537099664e-02
4.219700000000000000e+04 5.968755856156349876e-02
4.219800000000000000e+04 6.009472161531449752e-02
4.219900000000000000e+04 5.951283872127530183e-02
4.220000000000000000e+04 6.048815324902530322e-02
4.220100000000000000e+04 5.953427776694299872e-02
4.220200000000000000e+04 6.097855418920519743e-02
4.220300000000000000e+04 5.963768437504769759e-02
4.220400000000000000e+04 6.138139218091959864e-02
4.220500000000000000e+04 5.971348285675050216e-02
4.220600000000000000e+04 6.150455400347709656e-02
4.220700000000000000e+04 5.971155688166619735e-02
4.220800000000000000e+04 6.122985482215879960e-02
4.220900000000000000e+04 5.971342325210569901e-02
4.221000000000000000e+04 6.066519394516940028e-02
4.221100000000000000e+04 5.988005548715590043e-02
4.221200000000000000e+04 6.009117513895029933e-02
4.221300000000000000e+04 6.022743135690689781e-02
4.221400000000000000e+04 5.968434736132619683e-02
4.221500000000000000e+04 6.057121977210040004e-02
4.221600000000000000e+04 5.942121148109440198e-02
4.221700000000000000e+04 6.075004488229750199e-02
4.221800000000000000e+04 5.925582721829410204e-02
4.221900000000000000e+04 6.075939163565639844e-02
4.222000000000000000e+04 5.922190845012659938e-02
4.222100000000000000e+04 6.067924574017519862e-02
4.222200000000000000e+04 5.933106690645219977e-02
4.222300000000000000e+04 6.054091826081280103e-02
4.222400000000000000e+04 5.949044972658160124e-02
4.222500000000000000e+04 6.032121181488039885e-02
4.222600000000000000e+04 5.959659442305560023e-02
4.222700000000000000e+04 6.004450470209120316e-02
4.222800000000000000e+04 5.964020639657970080e-02
4.222900000000000000e+04 5.980655923485760084e-02
4.223000000000000000e+04 5.968224629759789901e-02
4.223100000000000000e+04 5.968023836612700028e-02
4.223200000000000000e+04 5.976322293281560033e-02
4.223300000000000000e+04 5.964789539575580252e-02
4.223400000000000000e+04 5.986041575670240228e-02
4.223500000000000000e+04 5.963857471942900224e-02
4.223600000000000000e+04 5.992531403899190035e-02
4.223700000000000000e+04 5.959568172693249788e-02
4.223800000000000000e+04 5.993828922510149870e-02
4.223900000000000000e+04 5.951065197587009775e-02
4.224000000000000000e+04 5.992122367024420304e-02
4.224100000000000000e+04 5.941161885857580011e-02
4.224200000000000000e+04 5.990769714117050171e-02
4.224300000000000000e+04 5.932677164673810094e-02
4.224400000000000000e+04 5.991173908114429819e-02
4.224500000000000000e+04 5.926124379038810036e-02
4.224600000000000000e+04 5.993425846099850046e-02
4.224700000000000000e+04 5.920153856277469984e-02
4.224800000000000000e+04 5.997242778539659674e-02
4.224900000000000000e+04 5.913093313574790261e-02
4.225000000000000000e+04 6.003272905945779975e-02
4.225100000000000000e+04 5.903729051351550017e-02
4.225200000000000000e+04 6.013802811503410339e-02
4.225300000000000000e+04 5.891356989741330236e-02
4.225400000000000000e+04 6.031723320484159989e-02
4.225500000000000000e+04 5.875910818576809969e-02
4.225600000000000000e+04 6.059695780277250116e-02
4.225700000000000000e+04 5.858493968844410288e-02
4.225800000000000000e+04 6.099293008446689951e-02
4.225900000000000000e+04 5.842065066099170340e-02
4.226000000000000000e+04 6.147827953100200304e-02
4.226100000000000000e+04 5.832736939191820319e-02
4.226200000000000000e+04 6.193954125046730042e-02
4.226300000000000000e+04 5.837554112076760032e-02
4.226400000000000000e+04 6.216226145625110278e-02
4.226500000000000000e+04 5.861660838127139700e-02
4.226600000000000000e+04 6.195300072431560168e-02
4.226700000000000000e+04 5.905926227569580078e-02
4.226800000000000000e+04 6.132957339286800036e-02
4.226900000000000000e+04 5.966829508543009669e-02
4.227000000000000000e+04 6.051792204380040258e-02
4.227100000000000000e+04 6.035367399454120291e-02
4.227200000000000000e+04 5.977785959839820168e-02
4.227300000000000000e+04 6.097304821014400134e-02
4.227400000000000000e+04 5.929649993777279943e-02
4.227500000000000000e+04 6.135190650820730035e-02
4.227600000000000000e+04 5.917267128825189765e-02
4.227700000000000000e+04 6.139950826764110220e-02
4.227800000000000000e+04 5.936761572957040267e-02
4.227900000000000000e+04 6.117939203977579982e-02
4.228000000000000000e+04 5.969589203596119970e-02
4.228100000000000000e+04 6.079999357461930015e-02
4.228200000000000000e+04 5.996743962168690073e-02
4.228300000000000000e+04 6.034374982118610037e-02
4.228400000000000000e+04 6.011039391160009904e-02
4.228500000000000000e+04 5.993605032563210228e-02
4.228600000000000000e+04 6.014326959848399767e-02
4.228700000000000000e+04 5.974738672375679710e-02
4.228800000000000000e+04 6.010660529136659797e-02
4.228900000000000000e+04 5.984278768301010132e-02
4.229000000000000000e+04 6.002154201269149780e-02
4.229100000000000000e+04 6.010800227522850037e-02
4.229200000000000000e+04 5.987540632486339914e-02
4.229300000000000000e+04 6.038859859108920008e-02
4.229400000000000000e+04 5.967614054679869912e-02
4.229500000000000000e+04 6.061662361025810242e-02
4.229600000000000000e+04 5.949566885828969781e-02
4.229700000000000000e+04 6.078510358929629931e-02
4.229800000000000000e+04 5.941283702850339715e-02
4.229900000000000000e+04 6.086901202797889709e-02
4.230000000000000000e+04 5.943166837096210131e-02
4.230100000000000000e+04 6.079747900366779673e-02
4.230200000000000000e+04 5.949127301573749887e-02
4.230300000000000000e+04 6.054216250777239711e-02
4.230400000000000000e+04 5.954373627901080046e-02
4.230500000000000000e+04 6.018612906336780199e-02
4.230600000000000000e+04 5.960311368107799879e-02
4.230700000000000000e+04 5.985651537775989878e-02
4.230800000000000000e+04 5.970109254121779702e-02
4.230900000000000000e+04 5.962542071938509852e-02
4.231000000000000000e+04 5.982187762856479990e-02
4.231100000000000000e+04 5.949208140373229980e-02
4.231200000000000000e+04 5.990877747535709730e-02
4.231300000000000000e+04 5.942414700984949977e-02
4.231400000000000000e+04 5.992564931511879661e-02
4.231500000000000000e+04 5.939058586955069802e-02
4.231600000000000000e+04 5.988706648349759881e-02
4.231700000000000000e+04 5.937967821955680153e-02
4.231800000000000000e+04 5.982702970504760048e-02
4.231900000000000000e+04 5.939391255378719675e-02
4.232000000000000000e+04 5.976937338709829850e-02
4.232100000000000000e+04 5.942764133214949868e-02
4.232200000000000000e+04 5.972825363278389671e-02
4.232300000000000000e+04 5.946112051606179671e-02
4.232400000000000000e+04 5.970476195216180282e-02
4.232500000000000000e+04 5.948129296302800267e-02
4.232600000000000000e+04 5.969696864485739968e-02
4.232700000000000000e+04 5.948236212134359879e-02
4.232800000000000000e+04 5.970352143049240112e-02
4.232900000000000000e+04 5.946416780352589693e-02
4.233000000000000000e+04 5.972825363278389671e-02
4.233100000000000000e+04 5.943577736616129786e-02
4.233200000000000000e+04 5.977658182382580149e-02
4.233300000000000000e+04 5.940709635615350204e-02
4.233400000000000000e+04 5.985502898693079860e-02
4.233500000000000000e+04 5.938708409667019933e-02
4.233600000000000000e+04 5.997022241353990035e-02
4.233700000000000000e+04 5.937881395220760000e-02
4.233800000000000000e+04 6.012181937694550254e-02
4.233900000000000000e+04 5.938405543565750122e-02
4.234000000000000000e+04 6.030071526765819895e-02
4.234100000000000000e+04 5.940206348896030081e-02
4.234200000000000000e+04 6.048271805047990279e-02
4.234300000000000000e+04 5.942201614379880037e-02
4.234400000000000000e+04 6.061612814664840004e-02
4.234500000000000000e+04 5.942001566290860265e-02
4.234600000000000000e+04 6.062766537070270190e-02
4.234700000000000000e+04 5.937795341014859979e-02
4.234800000000000000e+04 6.047219038009640085e-02
4.234900000000000000e+04 5.932587012648579683e-02
4.235000000000000000e+04 6.019597873091699775e-02
4.235100000000000000e+04 5.933798849582670037e-02
4.235200000000000000e+04 5.992165580391879687e-02
4.235300000000000000e+04 5.945776030421259795e-02
4.235400000000000000e+04 5.974937602877619658e-02
4.235500000000000000e+04 5.962295085191730154e-02
4.235600000000000000e+04 5.969312041997910240e-02
4.235700000000000000e+04 5.973044782876969772e-02
4.235800000000000000e+04 5.968960374593729884e-02
4.235900000000000000e+04 5.974104255437850258e-02
4.236000000000000000e+04 5.967440083622929659e-02
4.236100000000000000e+04 5.969143658876419761e-02
4.236200000000000000e+04 5.966861173510550065e-02
4.236300000000000000e+04 5.963338911533359876e-02
4.236400000000000000e+04 5.972173437476160224e-02
4.236500000000000000e+04 5.958923697471620040e-02
4.236600000000000000e+04 5.980550125241280296e-02
4.236700000000000000e+04 5.956839770078659752e-02
4.236800000000000000e+04 5.986342579126360114e-02
4.236900000000000000e+04 5.958064272999760019e-02
4.237000000000000000e+04 5.988220870494839754e-02
4.237100000000000000e+04 5.961750075221060319e-02
4.237200000000000000e+04 5.986910685896870005e-02
4.237300000000000000e+04 5.966849625110629690e-02
4.237400000000000000e+04 5.982514098286630111e-02
4.237500000000000000e+04 5.972250550985339773e-02
4.237600000000000000e+04 5.975756794214250045e-02
4.237700000000000000e+04 5.975488573312760093e-02
4.237800000000000000e+04 5.968693643808360011e-02
4.237900000000000000e+04 5.976081639528269679e-02
4.238000000000000000e+04 5.963658168911929736e-02
4.238100000000000000e+04 5.975037068128589979e-02
4.238200000000000000e+04 5.962360277771949768e-02
4.238300000000000000e+04 5.972360447049140236e-02
4.238400000000000000e+04 5.965596064925190317e-02
4.238500000000000000e+04 5.968929454684260283e-02
4.238600000000000000e+04 5.973861366510389848e-02
4.238700000000000000e+04 5.968058109283450041e-02
4.238800000000000000e+04 5.986405536532399957e-02
4.238900000000000000e+04 5.971958860754970205e-02
4.239000000000000000e+04 6.001013517379760048e-02
4.239100000000000000e+04 5.979609116911890204e-02
4.239200000000000000e+04 6.012935191392899947e-02
4.239300000000000000e+04 5.987687036395070161e-02
4.239400000000000000e+04 6.016012281179430182e-02
4.239500000000000000e+04 5.992827937006949685e-02
4.239600000000000000e+04 6.007141992449759743e-02
4.239700000000000000e+04 5.993170291185379722e-02
4.239800000000000000e+04 5.989430844783780183e-02
4.239900000000000000e+04 5.989781767129900153e-02
4.240000000000000000e+04 5.969224125146870008e-02
4.240100000000000000e+04 5.985725298523900118e-02
4.240200000000000000e+04 5.951581895351409912e-02
4.240300000000000000e+04 5.983688309788699755e-02
4.240400000000000000e+04 5.938648432493209839e-02
4.240500000000000000e+04 5.984144285321239820e-02
4.240600000000000000e+04 5.929768458008770338e-02
4.240700000000000000e+04 5.986058339476590245e-02
4.240800000000000000e+04 5.923110991716380030e-02
4.240900000000000000e+04 5.988039821386340056e-02
4.241000000000000000e+04 5.917256325483320062e-02
4.241100000000000000e+04 5.989658087491989830e-02
4.241200000000000000e+04 5.911778658628460276e-02
4.241300000000000000e+04 5.991442874073980157e-02
4.241400000000000000e+04 5.906609073281290229e-02
4.241500000000000000e+04 5.993951112031940115e-02
4.241600000000000000e+04 5.902119353413579766e-02
4.241700000000000000e+04 5.997620895504950089e-02
4.241800000000000000e+04 5.898410826921460237e-02
4.241900000000000000e+04 6.002375856041910346e-02
4.242000000000000000e+04 5.895285308361049997e-02
4.242100000000000000e+04 6.008351221680639787e-02
4.242200000000000000e+04 5.892257019877430307e-02
4.242300000000000000e+04 6.015968322753909719e-02
4.242400000000000000e+04 5.889425799250599947e-02
4.242500000000000000e+04 6.025070697069170172e-02
4.242600000000000000e+04 5.886848643422130239e-02
4.242700000000000000e+04 6.035649403929709694e-02
4.242800000000000000e+04 5.884688720107079940e-02
4.242900000000000000e+04 6.047142669558529943e-02
4.243000000000000000e+04 5.883244052529339879e-02
4.243100000000000000e+04 6.058272719383239746e-02
4.243200000000000000e+04 5.883198231458659777e-02
4.243300000000000000e+04 6.067003682255740077e-02
4.243400000000000000e+04 5.885425582528110156e-02
4.243500000000000000e+04 6.070869788527490096e-02
4.243600000000000000e+04 5.890743061900140243e-02
4.243700000000000000e+04 6.067400053143499894e-02
4.243800000000000000e+04 5.899749323725699685e-02
4.243900000000000000e+04 6.055530533194539849e-02
4.244000000000000000e+04 5.912861227989200247e-02
4.244100000000000000e+04 6.036594510078430176e-02
4.244200000000000000e+04 5.930296704173090155e-02
4.244300000000000000e+04 6.013792008161539943e-02
4.244400000000000000e+04 5.952243879437450064e-02
4.244500000000000000e+04 5.990410223603249984e-02
4.244600000000000000e+04 5.978727340698240106e-02
4.244700000000000000e+04 5.968941748142239656e-02
4.244800000000000000e+04 6.009589508175849915e-02
4.244900000000000000e+04 5.950656533241269891e-02
4.245000000000000000e+04 6.044690683484080229e-02
4.245100000000000000e+04 5.935829505324360239e-02
4.245200000000000000e+04 6.082392483949659867e-02
4.245300000000000000e+04 5.923990905284880204e-02
4.245400000000000000e+04 6.117020919919009814e-02
4.245500000000000000e+04 5.913554504513739846e-02
4.245600000000000000e+04 6.138614937663079696e-02
4.245700000000000000e+04 5.902485921978949807e-02
4.245800000000000000e+04 6.137387081980710118e-02
4.245900000000000000e+04 5.892284959554670160e-02
4.246000000000000000e+04 6.116161867976190047e-02
4.246100000000000000e+04 5.890575051307680304e-02
4.246200000000000000e+04 6.094516813755040258e-02
4.246300000000000000e+04 5.906559154391290145e-02
4.246400000000000000e+04 6.096165627241129786e-02
4.246500000000000000e+04 5.943003669381140275e-02
4.246600000000000000e+04 6.130298972129819696e-02
4.246700000000000000e+04 5.991480872035030020e-02
4.246800000000000000e+04 6.181892380118370056e-02
4.246900000000000000e+04 6.028686091303830236e-02
4.247000000000000000e+04 6.208910420536990077e-02
4.247100000000000000e+04 6.022545322775840065e-02
4.247200000000000000e+04 6.169451028108600271e-02
4.247300000000000000e+04 5.978258699178699842e-02
4.247400000000000000e+04 6.082426384091380034e-02
4.247500000000000000e+04 5.959511548280720106e-02
4.247600000000000000e+04 6.013935431838039747e-02
4.247700000000000000e+04 5.997784063220019946e-02
4.247800000000000000e+04 5.985728651285170121e-02
4.247900000000000000e+04 6.046641245484350030e-02
4.248000000000000000e+04 5.970250442624090020e-02
4.248100000000000000e+04 6.061780080199240250e-02
4.248200000000000000e+04 5.952179804444310274e-02
4.248300000000000000e+04 6.048218533396720192e-02
4.248400000000000000e+04 5.946173146367070284e-02
4.248500000000000000e+04 6.027287617325780000e-02
4.248600000000000000e+04 5.960800498723980295e-02
4.248700000000000000e+04 6.005998328328129854e-02
4.248800000000000000e+04 5.980689451098439996e-02
4.248900000000000000e+04 5.985302850604060088e-02
4.249000000000000000e+04 5.990847200155260260e-02
4.249100000000000000e+04 5.966753885149959913e-02
4.249200000000000000e+04 5.992905050516129928e-02
4.249300000000000000e+04 5.956109240651129982e-02
4.249400000000000000e+04 5.993135273456570017e-02
4.249500000000000000e+04 5.957024917006489839e-02
4.249600000000000000e+04 5.990501865744590065e-02
4.249700000000000000e+04 5.963062122464179993e-02
4.249800000000000000e+04 5.984008312225339715e-02
4.249900000000000000e+04 5.967217683792110094e-02
4.250000000000000000e+04 5.976168438792230087e-02
4.250100000000000000e+04 5.968830734491349654e-02
4.250200000000000000e+04 5.967713892459870079e-02
4.250300000000000000e+04 5.969055742025380223e-02
4.250400000000000000e+04 5.960359796881679884e-02
4.250500000000000000e+04 5.967897921800609934e-02
4.250600000000000000e+04 5.956269055604929835e-02
4.250700000000000000e+04 5.964268371462819879e-02
4.250800000000000000e+04 5.954558402299880288e-02
4.250900000000000000e+04 5.958664417266849866e-02
4.251000000000000000e+04 5.954156816005710257e-02
4.251100000000000000e+04 5.952686443924899706e-02
4.251200000000000000e+04 5.955538153648379934e-02
4.251300000000000000e+04 5.946959555149079757e-02
4.251400000000000000e+04 5.958715453743929774e-02
4.251500000000000000e+04 5.942432954907420073e-02
4.251600000000000000e+04 5.963007360696789827e-02
4.251700000000000000e+04 5.939275771379470131e-02
4.251800000000000000e+04 5.967628583312029750e-02
4.251900000000000000e+04 5.935825034976009718e-02
4.252000000000000000e+04 5.972488969564439948e-02
4.252100000000000000e+04 5.932049825787540087e-02
4.252200000000000000e+04 5.979058146476749769e-02
4.252300000000000000e+04 5.929611250758169694e-02
4.252400000000000000e+04 5.990717187523839776e-02
4.252500000000000000e+04 5.930086597800249965e-02
4.252600000000000000e+04 6.012348830699919960e-02
4.252700000000000000e+04 5.936309322714809766e-02
4.252800000000000000e+04 6.049213185906410217e-02
4.252900000000000000e+04 5.953345447778699701e-02
4.253000000000000000e+04 6.104051321744920211e-02
4.253100000000000000e+04 5.984246358275410044e-02
4.253200000000000000e+04 6.165767833590510283e-02
4.253300000000000000e+04 6.016492471098899841e-02
4.253400000000000000e+04 6.190418824553489685e-02
4.253500000000000000e+04 6.015551090240479903e-02
4.253600000000000000e+04 6.127080693840979836e-02
4.253700000000000000e+04 5.977525189518929916e-02
4.253800000000000000e+04 6.013157963752750051e-02
4.253900000000000000e+04 5.972934886813160288e-02
4.254000000000000000e+04 5.952932685613630120e-02
4.254100000000000000e+04 6.035226210951809972e-02
4.254200000000000000e+04 5.960870161652569860e-02
4.254300000000000000e+04 6.095334142446520026e-02
4.254400000000000000e+04 5.973249673843380320e-02
4.254500000000000000e+04 6.085212901234630239e-02
4.254600000000000000e+04 5.964875593781469865e-02
4.254700000000000000e+04 6.022697687149049933e-02
4.254800000000000000e+04 5.965042486786840265e-02
4.254900000000000000e+04 5.973709747195239672e-02
4.255000000000000000e+04 5.988349020481110313e-02
4.255100000000000000e+04 5.960585922002790277e-02
4.255200000000000000e+04 6.007301807403560290e-02
4.255300000000000000e+04 5.960099026560779917e-02
4.255400000000000000e+04 5.998135730624200301e-02
4.255500000000000000e+04 5.960718542337419684e-02
4.255600000000000000e+04 5.975420773029330168e-02
4.255700000000000000e+04 5.968828871846199730e-02
4.255800000000000000e+04 5.961731448769570091e-02
4.255900000000000000e+04 5.978862196207049978e-02
4.256000000000000000e+04 5.958941951394079728e-02
4.256100000000000000e+04 5.978593230247500334e-02
4.256200000000000000e+04 5.961905047297479804e-02
4.256300000000000000e+04 5.966236814856529930e-02
4.256400000000000000e+04 5.969047173857690292e-02
4.256500000000000000e+04 5.950498208403590117e-02
4.256600000000000000e+04 5.978550389409070104e-02
4.256700000000000000e+04 5.940864980220789821e-02
4.256800000000000000e+04 5.985308066010480016e-02
4.256900000000000000e+04 5.938378721475599809e-02
4.257000000000000000e+04 5.984266102314000219e-02
4.257100000000000000e+04 5.939129367470739884e-02
4.257200000000000000e+04 5.976304039359089937e-02
4.257300000000000000e+04 5.941068381071090004e-02
4.257400000000000000e+04 5.966259166598320007e-02
4.257500000000000000e+04 5.942533537745479932e-02
4.257600000000000000e+04 5.958489328622820075e-02
4.257700000000000000e+04 5.941845104098320007e-02
4.257800000000000000e+04 5.956158414483069680e-02
4.257900000000000000e+04 5.938018485903739929e-02
4.258000000000000000e+04 5.959572643041610024e-02
4.258100000000000000e+04 5.930764973163599879e-02
4.258200000000000000e+04 5.966920778155330313e-02
4.258300000000000000e+04 5.921694263815879822e-02
4.258400000000000000e+04 5.977305397391319969e-02
4.258500000000000000e+04 5.913856625556949964e-02
4.258600000000000000e+04 5.990874767303470266e-02
4.258700000000000000e+04 5.909790471196169764e-02
4.258800000000000000e+04 6.008543819189070267e-02
4.258900000000000000e+04 5.911834537982939980e-02
4.259000000000000000e+04 6.031415611505509811e-02
4.259100000000000000e+04 5.921655893325809827e-02
4.259200000000000000e+04 6.058629974722860162e-02
4.259300000000000000e+04 5.940071120858189668e-02
4.259400000000000000e+04 6.084580346941950019e-02
4.259500000000000000e+04 5.964269116520880265e-02
4.259600000000000000e+04 6.094855442643169752e-02
4.259700000000000000e+04 5.984755232930179941e-02
4.259800000000000000e+04 6.072678416967389886e-02
4.259900000000000000e+04 5.993641540408130297e-02
4.260000000000000000e+04 6.019924208521840181e-02
4.260100000000000000e+04 5.999001860618589921e-02
4.260200000000000000e+04 5.965289101004599831e-02
4.260300000000000000e+04 6.017664819955829969e-02
4.260400000000000000e+04 5.935604125261310232e-02
4.260500000000000000e+04 6.050794199109080229e-02
4.260600000000000000e+04 5.931207537651059930e-02
4.260700000000000000e+04 6.077706813812260023e-02
4.260800000000000000e+04 5.937176197767259772e-02
4.260900000000000000e+04 6.072945892810820145e-02
4.261000000000000000e+04 5.947262048721310007e-02
4.261100000000000000e+04 6.032360345125199752e-02
4.261200000000000000e+04 5.969715863466260042e-02
4.261300000000000000e+04 5.979942530393599770e-02
4.261400000000000000e+04 6.007397174835209935e-02
4.261500000000000000e+04 5.939003080129619944e-02
4.261600000000000000e+04 6.045016273856160249e-02
4.261700000000000000e+04 5.912736058235169845e-02
4.261800000000000000e+04 6.066340580582620101e-02
4.261900000000000000e+04 5.898885801434519682e-02
4.262000000000000000e+04 6.067764014005660317e-02
4.262100000000000000e+04 5.901955440640450218e-02
4.262200000000000000e+04 6.055011972785000196e-02
4.262300000000000000e+04 5.923446640372279776e-02
4.262400000000000000e+04 6.036157906055449746e-02
4.262500000000000000e+04 5.951097607612609863e-02
4.262600000000000000e+04 6.016258895397189749e-02
4.262700000000000000e+04 5.967035889625550010e-02
4.262800000000000000e+04 5.997781455516820043e-02
4.262900000000000000e+04 5.965150520205499823e-02
4.263000000000000000e+04 5.984250456094739740e-02
4.263100000000000000e+04 5.953457206487659803e-02
4.263200000000000000e+04 5.979570001363750109e-02
4.263300000000000000e+04 5.942380428314209678e-02
4.263400000000000000e+04 5.982482060790059869e-02
4.263500000000000000e+04 5.936111137270930205e-02
4.263600000000000000e+04 5.986247211694720183e-02
4.263700000000000000e+04 5.934373661875719935e-02
4.263800000000000000e+04 5.984385684132580152e-02
4.263900000000000000e+04 5.935831367969510164e-02
4.264000000000000000e+04 5.975010618567470205e-02
4.264100000000000000e+04 5.939921736717219958e-02
4.264200000000000000e+04 5.961213633418079721e-02
4.264300000000000000e+04 5.945695936679840088e-02
4.264400000000000000e+04 5.948123335838319953e-02
4.264500000000000000e+04 5.950959026813509856e-02
4.264600000000000000e+04 5.939152091741559808e-02
4.264700000000000000e+04 5.953452363610269721e-02
4.264800000000000000e+04 5.934866517782209916e-02
4.264900000000000000e+04 5.951955914497380346e-02
4.265000000000000000e+04 5.934486165642739730e-02
4.265100000000000000e+04 5.946636945009230180e-02
4.265200000000000000e+04 5.937218666076660156e-02
4.265300000000000000e+04 5.938865989446640015e-02
4.265400000000000000e+04 5.942125245928760180e-02
4.265500000000000000e+04 5.930597335100169787e-02
4.265600000000000000e+04 5.948061123490330088e-02
4.265700000000000000e+04 5.923104286193849738e-02
4.265800000000000000e+04 5.953836068511009910e-02
4.265900000000000000e+04 5.916359275579449739e-02
4.266000000000000000e+04 5.959377437829969926e-02
4.266100000000000000e+04 5.910097062587740119e-02
4.266200000000000000e+04 5.966072529554369841e-02
4.266300000000000000e+04 5.904221907258030283e-02
4.266400000000000000e+04 5.976663529872890124e-02
4.266500000000000000e+04 5.898828431963919899e-02
4.266600000000000000e+04 5.995002761483189668e-02
4.266700000000000000e+04 5.894412845373150217e-02
4.266800000000000000e+04 6.025790423154830239e-02
4.266900000000000000e+04 5.892309918999669854e-02
4.267000000000000000e+04 6.074676662683489714e-02
4.267100000000000000e+04 5.895626544952389803e-02
4.267200000000000000e+04 6.144710630178450150e-02
4.267300000000000000e+04 5.907256156206130288e-02
4.267400000000000000e+04 6.226823478937149742e-02
4.267500000000000000e+04 5.921628698706629668e-02
4.267600000000000000e+04 6.284497678279879485e-02
4.267700000000000000e+04 5.917268246412279997e-02
4.267800000000000000e+04 6.265147030353550306e-02
4.267900000000000000e+04 5.883221328258510241e-02
4.268000000000000000e+04 6.166807562112810309e-02
4.268100000000000000e+04 5.863384157419199855e-02
4.268200000000000000e+04 6.066996604204179938e-02
4.268300000000000000e+04 5.906684696674349699e-02
4.268400000000000000e+04 6.024411693215370178e-02
4.268500000000000000e+04 5.983980000019070017e-02
4.268600000000000000e+04 6.018480286002159813e-02
4.268700000000000000e+04 6.027399748563769949e-02
4.268800000000000000e+04 6.009049713611600008e-02
4.268900000000000000e+04 6.014066934585569901e-02
4.269000000000000000e+04 5.997461080551150236e-02
4.269100000000000000e+04 5.979902297258379851e-02
4.269200000000000000e+04 6.003210693597790110e-02
4.269300000000000000e+04 5.960901454091070001e-02
4.269400000000000000e+04 6.015771627426150236e-02
4.269500000000000000e+04 5.958705767989160018e-02
4.269600000000000000e+04 6.011100485920910230e-02
4.269700000000000000e+04 5.965606495738030174e-02
4.269800000000000000e+04 5.987953767180440035e-02
4.269900000000000000e+04 5.980831757187839853e-02
4.270000000000000000e+04 5.961431190371509897e-02
4.270100000000000000e+04 5.998339876532549769e-02
4.270200000000000000e+04 5.940492078661920028e-02
4.270300000000000000e+04 6.005288287997249952e-02
4.270400000000000000e+04 5.927627161145210266e-02
4.270500000000000000e+04 5.997310578823090293e-02
4.270600000000000000e+04 5.927484482526779869e-02
4.270700000000000000e+04 5.982082709670070303e-02
4.270800000000000000e+04 5.940945073962210221e-02
4.270900000000000000e+04 5.967408046126369825e-02
4.271000000000000000e+04 5.958510562777519920e-02
4.271100000000000000e+04 5.955348163843150050e-02
4.271200000000000000e+04 5.967045947909360021e-02
4.271300000000000000e+04 5.945362150669099982e-02
4.271400000000000000e+04 5.962837114930150118e-02
4.271500000000000000e+04 5.939355492591859992e-02
4.271600000000000000e+04 5.952893197536469894e-02
4.271700000000000000e+04 5.940373614430430327e-02
4.271800000000000000e+04 5.944865942001339998e-02
4.271900000000000000e+04 5.947059020400050078e-02
4.272000000000000000e+04 5.941009521484379857e-02
4.272100000000000000e+04 5.952679365873340261e-02
4.272200000000000000e+04 5.939814075827599960e-02
4.272300000000000000e+04 5.951626598834990067e-02
4.272400000000000000e+04 5.939893051981930128e-02
4.272500000000000000e+04 5.943723022937769801e-02
4.272600000000000000e+04 5.940850824117659829e-02
4.272700000000000000e+04 5.932888388633730109e-02
4.272800000000000000e+04 5.943175405263900063e-02
4.272900000000000000e+04 5.923219397664070129e-02
4.273000000000000000e+04 5.946758016943930192e-02
4.273100000000000000e+04 5.916267260909079811e-02
4.273200000000000000e+04 5.949887633323670127e-02
4.273300000000000000e+04 5.911411345005040258e-02
4.273400000000000000e+04 5.951407179236409967e-02
4.273500000000000000e+04 5.907613784074779856e-02
4.273600000000000000e+04 5.951822549104689858e-02
4.273700000000000000e+04 5.904056504368779962e-02
4.273800000000000000e+04 5.952741578221319718e-02
4.273900000000000000e+04 5.900103226304050097e-02
4.274000000000000000e+04 5.956267192959790319e-02
4.274100000000000000e+04 5.894969776272770273e-02
4.274200000000000000e+04 5.964308977127080053e-02
4.274300000000000000e+04 5.887705832719800081e-02
4.274400000000000000e+04 5.978864058852199903e-02
4.274500000000000000e+04 5.878408253192900224e-02
4.274600000000000000e+04 6.002892926335329921e-02
4.274700000000000000e+04 5.868697538971900246e-02
4.274800000000000000e+04 6.040454283356670034e-02
4.274900000000000000e+04 5.861429497599599664e-02
4.275000000000000000e+04 6.096487119793889825e-02
4.275100000000000000e+04 5.861538648605350149e-02
4.275200000000000000e+04 6.171939894556999900e-02
4.275300000000000000e+04 5.873628705739970118e-02
4.275400000000000000e+04 6.252998858690260453e-02
4.275500000000000000e+04 5.895176902413370307e-02
4.275600000000000000e+04 6.296734511852260241e-02
4.275700000000000000e+04 5.912430584430689723e-02
4.275800000000000000e+04 6.245875731110570039e-02
4.275900000000000000e+04 5.920961871743200128e-02
4.276000000000000000e+04 6.102989986538889799e-02
4.276100000000000000e+04 5.949548259377480247e-02
4.276200000000000000e+04 5.956703051924709669e-02
4.276300000000000000e+04 6.021142378449440002e-02
4.276400000000000000e+04 5.876021832227709685e-02
4.276500000000000000e+04 6.107397750020029936e-02
4.276600000000000000e+04 5.853614211082459884e-02
4.276700000000000000e+04 6.152166798710820284e-02
4.276800000000000000e+04 5.860438570380210183e-02
4.276900000000000000e+04 6.120949611067769830e-02
4.277000000000000000e+04 5.884478986263280004e-02
4.277100000000000000e+04 6.037046387791630137e-02
4.277200000000000000e+04 5.929250642657279968e-02
4.277300000000000000e+04 5.961897596716880104e-02
4.277400000000000000e+04 5.992537364363669655e-02
4.277500000000000000e+04 5.926389247179029984e-02
4.277600000000000000e+04 6.046457961201669867e-02
4.277700000000000000e+04 5.918971449136729845e-02
4.277800000000000000e+04 6.058316677808760209e-02
4.277900000000000000e+04 5.928769335150720077e-02
4.278000000000000000e+04 6.026417389512059991e-02
4.278100000000000000e+04 5.954122170805929704e-02
4.278200000000000000e+04 5.979484319686890342e-02
4.278300000000000000e+04 5.987303331494329972e-02
4.278400000000000000e+04 5.945556610822679694e-02
4.278500000000000000e+04 6.012545898556709983e-02
4.278600000000000000e+04 5.930351838469510167e-02
4.278700000000000000e+04 6.013824045658110184e-02
4.278800000000000000e+04 5.927277728915209681e-02
4.278900000000000000e+04 5.989750102162359757e-02
4.279000000000000000e+04 5.934313684701920250e-02
4.279100000000000000e+04 5.955544114112849841e-02
4.279200000000000000e+04 5.950764939188959990e-02
4.279300000000000000e+04 5.926192551851269807e-02
4.279400000000000000e+04 5.970618873834609985e-02
4.279500000000000000e+04 5.908619612455370124e-02
4.279600000000000000e+04 5.984526872634889777e-02
4.279700000000000000e+04 5.902839079499239833e-02
4.279800000000000000e+04 5.984747782349589956e-02
4.279900000000000000e+04 5.905653908848759737e-02
4.280000000000000000e+04 5.973059684038160150e-02
4.280100000000000000e+04 5.914898216724399915e-02
4.280200000000000000e+04 5.957497283816339667e-02
4.280300000000000000e+04 5.928297713398929941e-02
4.280400000000000000e+04 5.943613499402999878e-02
4.280500000000000000e+04 5.941774696111679771e-02
4.280600000000000000e+04 5.933392792940139771e-02
4.280700000000000000e+04 5.951222404837609725e-02
4.280800000000000000e+04 5.928219109773640028e-02
4.280900000000000000e+04 5.954465642571449974e-02
4.281000000000000000e+04 5.928981676697730324e-02
4.281100000000000000e+04 5.953002721071239817e-02
4.281200000000000000e+04 5.935901030898090014e-02
4.281300000000000000e+04 5.949682742357249865e-02
4.281400000000000000e+04 5.947877839207649925e-02
4.281500000000000000e+04 5.945379287004470131e-02
4.281600000000000000e+04 5.962678045034409957e-02
4.281700000000000000e+04 5.941290408372879722e-02
4.281800000000000000e+04 5.978402867913250318e-02
4.281900000000000000e+04 5.938607826828960073e-02
4.282000000000000000e+04 5.993375927209849963e-02
4.282100000000000000e+04 5.936466157436370156e-02
4.282200000000000000e+04 6.005386263132100194e-02
4.282300000000000000e+04 5.932580679655079930e-02
4.282400000000000000e+04 6.011115014553070068e-02
4.282500000000000000e+04 5.924888700246810219e-02
4.282600000000000000e+04 6.008918210864069853e-02
4.282700000000000000e+04 5.913864821195600335e-02
4.282800000000000000e+04 6.001820415258409674e-02
4.282900000000000000e+04 5.904407054185870085e-02
4.283000000000000000e+04 5.996264889836309953e-02
4.283100000000000000e+04 5.903531238436700301e-02
4.283200000000000000e+04 5.996264889836309953e-02
4.283300000000000000e+04 5.915395915508270264e-02
4.283400000000000000e+04 5.999551340937610278e-02
4.283500000000000000e+04 5.937302485108379713e-02
4.283600000000000000e+04 5.998550355434419806e-02
4.283700000000000000e+04 5.960195139050480234e-02
4.283800000000000000e+04 5.986379086971280183e-02
4.283900000000000000e+04 5.974017083644869719e-02
4.284000000000000000e+04 5.963082239031790299e-02
4.284100000000000000e+04 5.975639820098879729e-02
4.284200000000000000e+04 5.938286334276200035e-02
4.284300000000000000e+04 5.971785634756090339e-02
4.284400000000000000e+04 5.923926830291750129e-02
4.284500000000000000e+04 5.970248579978940096e-02
4.284600000000000000e+04 5.924246832728390089e-02
4.284700000000000000e+04 5.970647558569910224e-02
4.284800000000000000e+04 5.933477357029909999e-02
4.284900000000000000e+04 5.967079102993010087e-02
4.285000000000000000e+04 5.942965671420100127e-02
4.285100000000000000e+04 5.956174433231350290e-02
4.285200000000000000e+04 5.947773903608320062e-02
4.285300000000000000e+04 5.940312892198559847e-02
4.285400000000000000e+04 5.948423594236369738e-02
4.285500000000000000e+04 5.925424396991729736e-02
4.285600000000000000e+04 5.947889387607570300e-02
4.285700000000000000e+04 5.915855616331099770e-02
4.285800000000000000e+04 5.947995558381079934e-02
4.285900000000000000e+04 5.912525951862340062e-02
4.286000000000000000e+04 5.947639793157580290e-02
4.286100000000000000e+04 5.913280323147770273e-02
4.286200000000000000e+04 5.944719538092609751e-02
4.286300000000000000e+04 5.915512144565580194e-02
4.286400000000000000e+04 5.938329920172689957e-02
4.286500000000000000e+04 5.917785316705700266e-02
4.286600000000000000e+04 5.929290503263470041e-02
4.286700000000000000e+04 5.919900909066200256e-02
4.286800000000000000e+04 5.919389054179190202e-02
4.286900000000000000e+04 5.922365561127659883e-02
4.287000000000000000e+04 5.910477787256240151e-02
4.287100000000000000e+04 5.925498530268669822e-02
4.287200000000000000e+04 5.903122574090959723e-02
4.287300000000000000e+04 5.929254367947579818e-02
4.287400000000000000e+04 5.897070467472079885e-02
4.287500000000000000e+04 5.933210998773569972e-02
4.287600000000000000e+04 5.891864374279980054e-02
4.287700000000000000e+04 5.936776101589200105e-02
4.287800000000000000e+04 5.886978656053540315e-02
4.287900000000000000e+04 5.939904227852819962e-02
4.288000000000000000e+04 5.882318690419199858e-02
4.288100000000000000e+04 5.943404510617260328e-02
4.288200000000000000e+04 5.878379940986629831e-02
4.288300000000000000e+04 5.948437377810480292e-02
4.288400000000000000e+04 5.876766145229340293e-02
4.288500000000000000e+04 5.956911295652390220e-02
4.288600000000000000e+04 5.880424380302429893e-02
4.288700000000000000e+04 5.971460416913029756e-02
4.288800000000000000e+04 5.894840508699419890e-02
4.288900000000000000e+04 5.995065718889239920e-02
4.289000000000000000e+04 5.927491188049319876e-02
4.289100000000000000e+04 6.027076020836830139e-02
4.289200000000000000e+04 5.978622660040860265e-02
4.289300000000000000e+04 6.051597744226459852e-02
4.289400000000000000e+04 6.019095703959469884e-02
4.289500000000000000e+04 6.036982685327529907e-02
4.289600000000000000e+04 6.007106229662900060e-02
4.289700000000000000e+04 5.997981131076809969e-02
4.289800000000000000e+04 5.977599695324899848e-02
4.289900000000000000e+04 5.997909232974049654e-02
4.290000000000000000e+04 5.988794192671779981e-02
4.290100000000000000e+04 6.018245592713360181e-02
4.290200000000000000e+04 6.011334806680680015e-02
4.290300000000000000e+04 6.006447225809100066e-02
4.290400000000000000e+04 5.999866500496860156e-02
4.290500000000000000e+04 5.976033210754389674e-02
4.290600000000000000e+04 5.982753261923789978e-02
4.290700000000000000e+04 5.981585383415220086e-02
4.290800000000000000e+04 5.995775759220119822e-02
4.290900000000000000e+04 6.009207293391229804e-02
4.291000000000000000e+04 5.998050794005389819e-02
4.291100000000000000e+04 6.012318283319469797e-02
4.291200000000000000e+04 5.969577282667160034e-02
4.291300000000000000e+04 6.007346510887150159e-02
4.291400000000000000e+04 5.953337252140050023e-02
4.291500000000000000e+04 6.010439619421960311e-02
4.291600000000000000e+04 5.956555157899860037e-02
4.291700000000000000e+04 5.997616425156589853e-02
4.291800000000000000e+04 5.964043736457819850e-02
4.291900000000000000e+04 5.972928926348689688e-02
4.292000000000000000e+04 5.976720154285430214e-02
4.292100000000000000e+04 5.955101177096369658e-02
4.292200000000000000e+04 5.985914915800089747e-02
4.292300000000000000e+04 5.946738272905349731e-02
4.292400000000000000e+04 5.984078347682950105e-02
4.292500000000000000e+04 5.947238579392429697e-02
4.292600000000000000e+04 5.975914373993870127e-02
4.292700000000000000e+04 5.953427031636240180e-02
4.292800000000000000e+04 5.966990068554880317e-02
4.292900000000000000e+04 5.960579961538309962e-02
4.293000000000000000e+04 5.960100889205929842e-02
4.293100000000000000e+04 5.964573100209240308e-02
4.293200000000000000e+04 5.954824015498159928e-02
4.293300000000000000e+04 5.962546914815899934e-02
4.293400000000000000e+04 5.953649803996090284e-02
4.293500000000000000e+04 5.957787483930589850e-02
4.293600000000000000e+04 5.955933779478070345e-02
4.293700000000000000e+04 5.953697860240939749e-02
4.293800000000000000e+04 5.954836681485180250e-02
4.293900000000000000e+04 5.951077863574030097e-02
4.294000000000000000e+04 5.948629230260849693e-02
4.294100000000000000e+04 5.950039625167850149e-02
4.294200000000000000e+04 5.941906198859209925e-02
4.294300000000000000e+04 5.948497354984279978e-02
4.294400000000000000e+04 5.937298014760020171e-02
4.294500000000000000e+04 5.944078043103220160e-02
4.294600000000000000e+04 5.935534089803699842e-02
4.294700000000000000e+04 5.937275290489200247e-02
4.294800000000000000e+04 5.936185643076900137e-02
4.294900000000000000e+04 5.930129438638689909e-02
4.295000000000000000e+04 5.937132984399799696e-02
4.295100000000000000e+04 5.924415960907940260e-02
4.295200000000000000e+04 5.937569588422780126e-02
4.295300000000000000e+04 5.920413881540299850e-02
4.295400000000000000e+04 5.938054621219639867e-02
4.295500000000000000e+04 5.917179584503169665e-02
4.295600000000000000e+04 5.938482284545899825e-02
4.295700000000000000e+04 5.914996564388280004e-02
4.295800000000000000e+04 5.938680097460750235e-02
4.295900000000000000e+04 5.913846194744110107e-02
4.296000000000000000e+04 5.938848108053210173e-02
4.296100000000000000e+04 5.912371724843980270e-02
4.296200000000000000e+04 5.940179899334910307e-02
4.296300000000000000e+04 5.910764262080189790e-02
4.296400000000000000e+04 5.943573266267779959e-02
4.296500000000000000e+04 5.911054089665410127e-02
4.296600000000000000e+04 5.949136987328530052e-02
4.296700000000000000e+04 5.914765968918799660e-02
4.296800000000000000e+04 5.957471951842310126e-02
4.296900000000000000e+04 5.923471599817280164e-02
4.297000000000000000e+04 5.970059335231780312e-02
4.297100000000000000e+04 5.939290300011629969e-02
4.297200000000000000e+04 5.987496674060820145e-02
4.297300000000000000e+04 5.963844805955890310e-02
4.297400000000000000e+04 6.007944419980049827e-02
4.297500000000000000e+04 5.996009707450870169e-02
4.297600000000000000e+04 6.023659929633139870e-02
4.297700000000000000e+04 6.027381494641299853e-02
4.297800000000000000e+04 6.020426750183110326e-02
4.297900000000000000e+04 6.044216826558110323e-02
4.298000000000000000e+04 5.988604575395579943e-02
4.298100000000000000e+04 6.042509526014330085e-02
4.298200000000000000e+04 5.939533933997150073e-02
4.298300000000000000e+04 6.038976460695270193e-02
4.298400000000000000e+04 5.899014323949809679e-02
4.298500000000000000e+04 6.053660809993739733e-02
4.298600000000000000e+04 5.881392210721970298e-02
4.298700000000000000e+04 6.085807457566259904e-02
4.298800000000000000e+04 5.880639329552649758e-02
4.298900000000000000e+04 6.114993244409559769e-02
4.299000000000000000e+04 5.883856117725370233e-02
4.299100000000000000e+04 6.117157265543939765e-02
4.299200000000000000e+04 5.885027348995210128e-02
4.299300000000000000e+04 6.081179529428479974e-02
4.299400000000000000e+04 5.889484658837319808e-02
4.299500000000000000e+04 6.018960475921630165e-02
4.299600000000000000e+04 5.906894803047180176e-02
4.299700000000000000e+04 5.957637727260590293e-02
4.299800000000000000e+04 5.939314514398569972e-02
4.299900000000000000e+04 5.916671454906460154e-02
4.300000000000000000e+04 5.976901575922970167e-02
4.300100000000000000e+04 5.897142738103870047e-02
4.300200000000000000e+04 6.004108116030690279e-02
4.300300000000000000e+04 5.891939625143999965e-02
4.300400000000000000e+04 6.010099872946739891e-02
4.300500000000000000e+04 5.894969776272770273e-02
4.300600000000000000e+04 5.995178222656250000e-02
4.300700000000000000e+04 5.902753397822380066e-02
4.300800000000000000e+04 5.969507619738580184e-02
4.300900000000000000e+04 5.913737416267399877e-02
4.301000000000000000e+04 5.944977328181270254e-02
4.301100000000000000e+04 5.926094949245450105e-02
4.301200000000000000e+04 5.927155539393420131e-02
4.301300000000000000e+04 5.936670675873759878e-02
4.301400000000000000e+04 5.916215106844899957e-02
4.301500000000000000e+04 5.942436680197719923e-02
4.301600000000000000e+04 5.910906195640559802e-02
4.301700000000000000e+04 5.941883102059360156e-02
4.301800000000000000e+04 5.909768864512440073e-02
4.301900000000000000e+04 5.936439335346219842e-02
4.302000000000000000e+04 5.911107361316680214e-02
4.302100000000000000e+04 5.928695946931839683e-02
4.302200000000000000e+04 5.913191288709639809e-02
4.302300000000000000e+04 5.921279266476629777e-02
4.302400000000000000e+04 5.915161222219469939e-02
4.302500000000000000e+04 5.915529653429989904e-02
4.302600000000000000e+04 5.916858091950420034e-02
4.302700000000000000e+04 5.911713466048239968e-02
4.302800000000000000e+04 5.917872861027719672e-02
4.302900000000000000e+04 5.909635871648789840e-02
4.303000000000000000e+04 5.917100980877879751e-02
4.303100000000000000e+04 5.909128859639169867e-02
4.303200000000000000e+04 5.914312973618510161e-02
4.303300000000000000e+04 5.909342318773269653e-02
4.303400000000000000e+04 5.910180881619449961e-02
4.303500000000000000e+04 5.910195037722589667e-02
4.303600000000000000e+04 5.905343964695929787e-02
4.303700000000000000e+04 5.912103876471520164e-02
4.303800000000000000e+04 5.900076404213910192e-02
4.303900000000000000e+04 5.915391072630880182e-02
4.304000000000000000e+04 5.894194915890690195e-02
4.304100000000000000e+04 5.920123681426049667e-02
4.304200000000000000e+04 5.887393280863759820e-02
4.304300000000000000e+04 5.926795676350590097e-02
4.304400000000000000e+04 5.879648402333260276e-02
4.304500000000000000e+04 5.879648402333260276e-02
4.304600000000000000e+04 5.936521291732790168e-02
4.304700000000000000e+04 5.871218070387840271e-02
4.304800000000000000e+04 5.951003730297090011e-02
4.304900000000000000e+04 5.862385779619219695e-02
4.305000000000000000e+04 5.972762033343319982e-02
4.305100000000000000e+04 5.853750929236409967e-02
4.305200000000000000e+04 6.004345789551730067e-02
4.305300000000000000e+04 5.846382305026050219e-02
4.305400000000000000e+04 6.047074124217029917e-02
4.305500000000000000e+04 5.842063948512080107e-02
4.305600000000000000e+04 6.097203120589259756e-02
4.305700000000000000e+04 5.840376019477840075e-02
4.305800000000000000e+04 6.140118837356570158e-02
4.305900000000000000e+04 5.835808068513870239e-02
4.306000000000000000e+04 6.151183322072029808e-02
4.306100000000000000e+04 5.824249610304829683e-02
4.306200000000000000e+04 6.118728220462799766e-02
4.306300000000000000e+04 5.820273607969279894e-02
4.306400000000000000e+04 6.068833917379379966e-02
4.306500000000000000e+04 5.849058926105499961e-02
4.306600000000000000e+04 6.042833998799319872e-02
4.306700000000000000e+04 5.905890092253680140e-02
4.306800000000000000e+04 6.053343787789339930e-02
4.306900000000000000e+04 5.949297174811359751e-02
4.307000000000000000e+04 6.077187508344650269e-02
4.307100000000000000e+04 5.939093977212910047e-02
4.307200000000000000e+04 6.090707704424860175e-02
4.307300000000000000e+04 5.891382321715350062e-02
4.307400000000000000e+04 6.106550246477129851e-02
4.307500000000000000e+04 5.866307392716409858e-02
4.307600000000000000e+04 6.126981228590010209e-02
4.307700000000000000e+04 5.877446010708810287e-02
4.307800000000000000e+04 6.107795611023900118e-02
4.307900000000000000e+04 5.901652202010149867e-02
4.308000000000000000e+04 6.029734760522840326e-02
4.308100000000000000e+04 5.939297750592229669e-02
4.308200000000000000e+04 5.941225960850719801e-02
4.308300000000000000e+04 5.988480523228650182e-02
4.308400000000000000e+04 5.892936512827869761e-02
4.308500000000000000e+04 6.016420572996140220e-02
4.308600000000000000e+04 5.883982032537460327e-02
4.308700000000000000e+04 6.004190817475320296e-02
4.308800000000000000e+04 5.898523703217509878e-02
4.308900000000000000e+04 5.968098714947699807e-02
4.309000000000000000e+04 5.931465700268750280e-02
4.309100000000000000e+04 5.934416502714159880e-02
4.309200000000000000e+04 5.964105948805809715e-02
4.309300000000000000e+04 5.914144590497019682e-02
4.309400000000000000e+04 5.968127772212029891e-02
4.309500000000000000e+04 5.906444415450100294e-02
4.309600000000000000e+04 5.944837629795070300e-02
4.309700000000000000e+04 5.914899334311490148e-02
4.309800000000000000e+04 5.919304117560390127e-02
4.309900000000000000e+04 5.936732515692710183e-02
4.310000000000000000e+04 5.904190614819530142e-02
4.310100000000000000e+04 5.954360961914059724e-02
4.310200000000000000e+04 5.898308753967290013e-02
4.310300000000000000e+04 5.953202769160269997e-02
4.310400000000000000e+04 5.900522321462629838e-02
4.310500000000000000e+04 5.936488881707190080e-02
4.310600000000000000e+04 5.909397080540659819e-02
4.310700000000000000e+04 5.918141454458240164e-02
4.310800000000000000e+04 5.919000133872030084e-02
4.310900000000000000e+04 5.906547605991360056e-02
4.311000000000000000e+04 5.923178419470789824e-02
4.311100000000000000e+04 5.902216210961339776e-02
4.311200000000000000e+04 5.919339880347249810e-02
4.311300000000000000e+04 5.904645100235939720e-02
4.311400000000000000e+04 5.909328535199170201e-02
4.311500000000000000e+04 5.912368744611740112e-02
4.311600000000000000e+04 5.897835642099379799e-02
4.311700000000000000e+04 5.920958146452900278e-02
4.311800000000000000e+04 5.887665227055550315e-02
4.311900000000000000e+04 5.926682054996489785e-02
4.312000000000000000e+04 5.879314243793490324e-02
4.312100000000000000e+04 5.930151045322420295e-02
4.312200000000000000e+04 5.873232707381249862e-02
4.312300000000000000e+04 5.934326723217960009e-02
4.312400000000000000e+04 5.869183316826819680e-02
4.312500000000000000e+04 5.943015217781069670e-02
4.312600000000000000e+04 5.864818394184109773e-02
4.312700000000000000e+04 5.959991738200189765e-02
4.312800000000000000e+04 5.858822539448740180e-02
4.312900000000000000e+04 5.988520756363870101e-02
4.313000000000000000e+04 5.853151157498359680e-02
4.313100000000000000e+04 6.032329797744750283e-02
4.313200000000000000e+04 5.852128192782399957e-02
4.313300000000000000e+04 6.094333902001380227e-02
4.313400000000000000e+04 5.860809609293939765e-02
4.313500000000000000e+04 6.167361140251159668e-02
4.313600000000000000e+04 5.879919975996020232e-02
4.313700000000000000e+04 6.219927221536639822e-02
4.313800000000000000e+04 5.899324268102650037e-02
4.313900000000000000e+04 6.201106682419779692e-02
4.314000000000000000e+04 5.908776819705959665e-02
4.314100000000000000e+04 6.095204129815100236e-02
4.314200000000000000e+04 5.922403559088709746e-02
4.314300000000000000e+04 5.964275076985359886e-02
4.314400000000000000e+04 5.963852629065510141e-02
4.314500000000000000e+04 5.877677351236339914e-02
4.314600000000000000e+04 6.024425104260439784e-02
4.314700000000000000e+04 5.842927843332289956e-02
4.314800000000000000e+04 6.070275232195850024e-02
4.314900000000000000e+04 5.838798731565480321e-02
4.315000000000000000e+04 6.075329706072810088e-02
4.315100000000000000e+04 5.850142613053319757e-02
4.315200000000000000e+04 6.039668992161750100e-02
4.315300000000000000e+04 5.869229882955549760e-02
4.315400000000000000e+04 5.989805236458779769e-02
4.315500000000000000e+04 5.896092206239700317e-02
4.315600000000000000e+04 5.954195931553839943e-02
4.315700000000000000e+04 5.928153544664380159e-02
4.315800000000000000e+04 5.939535051584240305e-02
4.315900000000000000e+04 5.953857675194740295e-02
4.316000000000000000e+04 5.940938740968700060e-02
4.316100000000000000e+04 5.962184444069860284e-02
4.316200000000000000e+04 5.951838567852969775e-02
4.316300000000000000e+04 5.949818342924120124e-02
4.316400000000000000e+04 5.964034795761109786e-02
4.316500000000000000e+04 5.924861133098600213e-02
4.316600000000000000e+04 5.973521247506140275e-02
4.316700000000000000e+04 5.900633707642560094e-02
4.316800000000000000e+04 5.979526415467260186e-02
4.316900000000000000e+04 5.883846059441569937e-02
4.317000000000000000e+04 5.980654805898669851e-02
4.317100000000000000e+04 5.875135958194729890e-02
4.317200000000000000e+04 5.977279320359230042e-02
4.317300000000000000e+04 5.873080715537069840e-02
4.317400000000000000e+04 5.969361960887910323e-02
4.317500000000000000e+04 5.875864997506140275e-02
4.317600000000000000e+04 5.956996604800220141e-02
4.317700000000000000e+04 5.882277339696879992e-02
4.317800000000000000e+04 5.943301320075990157e-02
4.317900000000000000e+04 5.890478193759920295e-02
4.318000000000000000e+04 5.931703746318819914e-02
4.318100000000000000e+04 5.898416414856910012e-02
4.318200000000000000e+04 5.923971533775330284e-02
4.318300000000000000e+04 5.905033275485040145e-02
4.318400000000000000e+04 5.920043215155600114e-02
4.318500000000000000e+04 5.909158661961560338e-02
4.318600000000000000e+04 5.918729305267329821e-02
4.318700000000000000e+04 5.909280106425290197e-02
4.318800000000000000e+04 5.919326841831210051e-02
4.318900000000000000e+04 5.905213952064509997e-02
4.319000000000000000e+04 5.921261012554170089e-02
4.319100000000000000e+04 5.898684635758399963e-02
4.319200000000000000e+04 5.924096703529359992e-02
4.319300000000000000e+04 5.892039462924000132e-02
4.319400000000000000e+04 5.927047878503800132e-02
4.319500000000000000e+04 5.887330323457719977e-02
4.319600000000000000e+04 5.928735807538029756e-02
4.319700000000000000e+04 5.885930359363560072e-02
4.319800000000000000e+04 5.927820503711699746e-02
4.319900000000000000e+04 5.888712778687479887e-02
4.320000000000000000e+04 5.924058705568310129e-02
4.320100000000000000e+04 5.896268039941789801e-02
4.320200000000000000e+04 5.918647348880769904e-02
4.320300000000000000e+04 5.908800661563869822e-02
4.320400000000000000e+04 5.913361534476280212e-02
4.320500000000000000e+04 5.926138907670969874e-02
4.320600000000000000e+04 5.910224094986919752e-02
4.320700000000000000e+04 5.947458371520040338e-02
4.320800000000000000e+04 5.910696834325789711e-02
4.320900000000000000e+04 5.970847979187970250e-02
4.321000000000000000e+04 5.915066227316859854e-02
4.321100000000000000e+04 5.992700532078740205e-02
4.321200000000000000e+04 5.921625345945359664e-02
4.321300000000000000e+04 6.005762144923210144e-02
4.321400000000000000e+04 5.926652997732159700e-02
4.321500000000000000e+04 6.001950055360789904e-02
4.321600000000000000e+04 5.928255617618560097e-02
4.321700000000000000e+04 5.982287228107450311e-02
4.321800000000000000e+04 5.931706354022030225e-02
4.321900000000000000e+04 5.962795019149780273e-02
4.322000000000000000e+04 5.945813655853270097e-02
4.322100000000000000e+04 5.963036790490149758e-02
4.322200000000000000e+04 5.971090868115429967e-02
4.322300000000000000e+04 5.988107249140740135e-02
4.322400000000000000e+04 5.994447693228720231e-02
4.322500000000000000e+04 6.024505570530890031e-02
4.322600000000000000e+04 5.996329337358469874e-02
4.322700000000000000e+04 6.050019338727000151e-02
4.322800000000000000e+04 5.966335162520410018e-02
4.322900000000000000e+04 6.052064523100850191e-02
4.323000000000000000e+04 5.918602645397189749e-02
4.323100000000000000e+04 6.039938703179360130e-02
4.323200000000000000e+04 5.882480368018150330e-02
4.323300000000000000e+04 6.028961762785910172e-02
4.323400000000000000e+04 5.873082205653189919e-02
4.323500000000000000e+04 6.019631028175349841e-02
4.323600000000000000e+04 5.883443728089329805e-02
4.323700000000000000e+04 6.003262847661969964e-02
4.323800000000000000e+04 5.901126563549039666e-02
4.323900000000000000e+04 5.976276472210879931e-02
4.324000000000000000e+04 5.919378623366360059e-02
4.324100000000000000e+04 5.944585427641869979e-02
4.324200000000000000e+04 5.936279520392419989e-02
4.324300000000000000e+04 5.916975811123850043e-02
4.324400000000000000e+04 5.950562655925750039e-02
4.324500000000000000e+04 5.898177251219750145e-02
4.324600000000000000e+04 5.959697067737580040e-02
4.324700000000000000e+04 5.888670682907100329e-02
4.324800000000000000e+04 5.961721390485760080e-02
4.324900000000000000e+04 5.888047069311139886e-02
4.325000000000000000e+04 5.956650525331499968e-02
4.325100000000000000e+04 5.894457548856740087e-02
4.325200000000000000e+04 5.946438014507290232e-02
4.325300000000000000e+04 5.904273688793180291e-02
4.325400000000000000e+04 5.934087187051770296e-02
4.325500000000000000e+04 5.913817510008809869e-02
4.325600000000000000e+04 5.922618508338930304e-02
4.325700000000000000e+04 5.921516194939609873e-02
4.325800000000000000e+04 5.913773551583290100e-02
4.325900000000000000e+04 5.927010253071780116e-02
4.326000000000000000e+04 5.908495560288429954e-02
4.326100000000000000e+04 5.930263921618460221e-02
4.326200000000000000e+04 5.907074734568600050e-02
4.326300000000000000e+04 5.931332707405090332e-02
4.326400000000000000e+04 5.909207463264470189e-02
4.326500000000000000e+04 5.930845811963079972e-02
4.326600000000000000e+04 5.914908275008200211e-02
4.326700000000000000e+04 5.928443744778630342e-02
4.326800000000000000e+04 5.924597755074500344e-02
4.326900000000000000e+04 5.921267718076710096e-02
4.327000000000000000e+04 5.938865616917610168e-02
4.327100000000000000e+04 5.905427783727650037e-02
4.327200000000000000e+04 5.959336459636690314e-02
4.327300000000000000e+04 5.883053317666050303e-02
4.327400000000000000e+04 5.986554920673369667e-02
4.327500000000000000e+04 5.864366143941879966e-02
4.327600000000000000e+04 6.013771519064899790e-02
4.327700000000000000e+04 5.857413262128829956e-02
4.327800000000000000e+04 6.029008328914640252e-02
4.327900000000000000e+04 5.860158801078799856e-02
4.328000000000000000e+04 6.023434922099109995e-02
4.328100000000000000e+04 5.866317078471180307e-02
4.328200000000000000e+04 5.997709184885029882e-02
4.328300000000000000e+04 5.875360220670700073e-02
4.328400000000000000e+04 5.963521450757980347e-02
4.328500000000000000e+04 5.892342701554299789e-02
4.328600000000000000e+04 5.936657637357709710e-02
4.328700000000000000e+04 5.918063595891000228e-02
4.328800000000000000e+04 5.924983695149420304e-02
4.328900000000000000e+04 5.944916605949399774e-02
4.329000000000000000e+04 5.927186086773870294e-02
4.329100000000000000e+04 5.962036550045009958e-02
4.329200000000000000e+04 5.937385559082029862e-02
4.329300000000000000e+04 5.961473286151890150e-02
4.329400000000000000e+04 5.948850885033610258e-02
4.329500000000000000e+04 5.943914875388150304e-02
4.329600000000000000e+04 5.958496034145360082e-02
4.329700000000000000e+04 5.919389799237249894e-02
4.329800000000000000e+04 5.968363583087919755e-02
4.329900000000000000e+04 5.898426473140720022e-02
4.330000000000000000e+04 5.978910624980929983e-02
4.330100000000000000e+04 5.886065214872360229e-02
4.330200000000000000e+04 5.984867364168169890e-02
4.330300000000000000e+04 5.882987752556800148e-02
4.330400000000000000e+04 5.979827418923380072e-02
4.330500000000000000e+04 5.887256935238840277e-02
4.330600000000000000e+04 5.962377786636349764e-02
4.330700000000000000e+04 5.896433070302010276e-02
4.330800000000000000e+04 5.938030034303670018e-02
4.330900000000000000e+04 5.909297242760660346e-02
4.331000000000000000e+04 5.913630127906800010e-02
4.331100000000000000e+04 5.925077199935910310e-02
4.331200000000000000e+04 5.892901867628100310e-02
4.331300000000000000e+04 5.941823124885559776e-02
4.331400000000000000e+04 5.876309797167780097e-02
4.331500000000000000e+04 5.957065895199779859e-02
4.331600000000000000e+04 5.863448604941370185e-02
4.331700000000000000e+04 5.969211459159849686e-02
4.331800000000000000e+04 5.854113772511480157e-02
4.331900000000000000e+04 5.979068949818609757e-02
4.332000000000000000e+04 5.848146975040439954e-02
4.332100000000000000e+04 5.988721176981930128e-02
4.332200000000000000e+04 5.845092236995699797e-02
4.332300000000000000e+04 5.999915301799770007e-02
4.332400000000000000e+04 5.844177305698389918e-02
4.332500000000000000e+04 6.012602150440220228e-02
4.332600000000000000e+04 5.845129862427710099e-02
4.332700000000000000e+04 6.024998426437380011e-02
4.332800000000000000e+04 5.847790092229839670e-02
4.332900000000000000e+04 6.034094467759130304e-02
4.333000000000000000e+04 5.851394683122630030e-02
4.333100000000000000e+04 6.036045402288439665e-02
4.333200000000000000e+04 5.855461582541469923e-02
4.333300000000000000e+04 6.026241555809969813e-02
4.333400000000000000e+04 5.860633403062819741e-02
4.333500000000000000e+04 6.003286316990850274e-02
4.333600000000000000e+04 5.868844687938690186e-02
4.333700000000000000e+04 5.971217527985570039e-02
4.333800000000000000e+04 5.881670862436289698e-02
4.333900000000000000e+04 5.937027558684349754e-02
4.334000000000000000e+04 5.899261310696599786e-02
4.334100000000000000e+04 5.907162651419640281e-02
4.334200000000000000e+04 5.919618532061580313e-02
4.334300000000000000e+04 5.884504318237299830e-02
4.334400000000000000e+04 5.939484015107149989e-02
4.334500000000000000e+04 5.868922546505930121e-02
4.334600000000000000e+04 5.956104770302769746e-02
4.334700000000000000e+04 5.858578905463220077e-02
4.334800000000000000e+04 5.968046560883519952e-02
4.334900000000000000e+04 5.851772427558900314e-02
4.335000000000000000e+04 5.974912270903590117e-02
4.335100000000000000e+04 5.847210809588430230e-02
4.335200000000000000e+04 5.977432057261469756e-02
4.335300000000000000e+04 5.844141170382499695e-02
4.335400000000000000e+04 5.977017804980280097e-02
4.335500000000000000e+04 5.842150002717969720e-02
4.335600000000000000e+04 5.975100770592690208e-02
4.335700000000000000e+04 5.841231718659400246e-02
4.335800000000000000e+04 5.973251163959499704e-02
4.335900000000000000e+04 5.841253325343129937e-02
4.336000000000000000e+04 5.972873419523239830e-02
4.336100000000000000e+04 5.842068791389470189e-02
4.336200000000000000e+04 5.975354090332980067e-02
4.336300000000000000e+04 5.843614414334299956e-02
4.336400000000000000e+04 5.981258302927019987e-02
4.336500000000000000e+04 5.846263468265529978e-02
4.336600000000000000e+04 5.990285053849220276e-02
4.336700000000000000e+04 5.850829556584360297e-02
4.336800000000000000e+04 6.000490859150890005e-02
4.336900000000000000e+04 5.858337506651879745e-02
4.337000000000000000e+04 6.007378920912739839e-02
4.337100000000000000e+04 5.869357660412789779e-02
4.337200000000000000e+04 6.003999710083009894e-02
4.337300000000000000e+04 5.883722752332690153e-02
4.337400000000000000e+04 5.984570458531379700e-02
4.337500000000000000e+04 5.902237445116040315e-02
4.337600000000000000e+04 5.951492860913280142e-02
4.337700000000000000e+04 5.928935855627059937e-02
4.337800000000000000e+04 5.916416272521019676e-02
4.337900000000000000e+04 5.968107283115389738e-02
4.338000000000000000e+04 5.891806632280349731e-02
4.338100000000000000e+04 6.017215177416800065e-02
4.338200000000000000e+04 5.882825702428819831e-02
4.338300000000000000e+04 6.063194572925569709e-02
4.338400000000000000e+04 5.885799974203109741e-02
4.338500000000000000e+04 6.084371358156200060e-02
4.338600000000000000e+04 5.893655121326450003e-02
4.338700000000000000e+04 6.064690649509429932e-02
4.338800000000000000e+04 5.905387178063389864e-02
4.338900000000000000e+04 6.016371771693229675e-02
4.339000000000000000e+04 5.929562821984289689e-02
4.339100000000000000e+04 5.971155315637589889e-02
4.339200000000000000e+04 5.965830013155939970e-02
4.339300000000000000e+04 5.943196639418599908e-02
4.339400000000000000e+04 5.992864072322850316e-02
4.339500000000000000e+04 5.923243984580039978e-02
4.339600000000000000e+04 5.990509316325189765e-02
4.339700000000000000e+04 5.906815454363820161e-02
4.339800000000000000e+04 5.963608995079990038e-02
4.339900000000000000e+04 5.901182815432549911e-02
4.340000000000000000e+04 5.934684351086619986e-02
4.340100000000000000e+04 5.908833816647530296e-02
4.340200000000000000e+04 5.918712168931959672e-02
4.340300000000000000e+04 5.919890105724329860e-02
4.340400000000000000e+04 5.913753062486649947e-02
4.340500000000000000e+04 5.922186374664310110e-02
4.340600000000000000e+04 5.912855640053749778e-02
4.340700000000000000e+04 5.914090201258660057e-02
4.340800000000000000e+04 5.914438888430600255e-02
4.340900000000000000e+04 5.903185158967969720e-02
4.341000000000000000e+04 5.918128415942189996e-02
4.341100000000000000e+04 5.896026641130450163e-02
4.341200000000000000e+04 5.920996516942979987e-02
4.341300000000000000e+04 5.894037708640099960e-02
4.341400000000000000e+04 5.919069424271580088e-02
4.341500000000000000e+04 5.895880237221719916e-02
4.341600000000000000e+04 5.910594761371609773e-02
4.341700000000000000e+04 5.900772660970689948e-02
4.341800000000000000e+04 5.898548662662510267e-02
4.341900000000000000e+04 5.908564478158950112e-02
4.342000000000000000e+04 5.887411162257189662e-02
4.342100000000000000e+04 5.917427688837050004e-02
4.342200000000000000e+04 5.878451839089390146e-02
4.342300000000000000e+04 5.924215167760849693e-02
4.342400000000000000e+04 5.871002376079560020e-02
4.342500000000000000e+04 5.927238985896109841e-02
4.342600000000000000e+04 5.864891409873960321e-02
4.342700000000000000e+04 5.927161872386930291e-02
4.342800000000000000e+04 5.860626325011249887e-02
4.342900000000000000e+04 5.926533788442610307e-02
4.343000000000000000e+04 5.858362093567850287e-02
4.343100000000000000e+04 5.927990004420279763e-02
4.343200000000000000e+04 5.857400223612790197e-02
4.343300000000000000e+04 5.932920798659319789e-02
4.343400000000000000e+04 5.857248976826669867e-02
4.343500000000000000e+04 5.942104384303090181e-02
4.343600000000000000e+04 5.858748778700829940e-02
4.343700000000000000e+04 5.956204608082769913e-02
4.343800000000000000e+04 5.864259600639339792e-02
4.343900000000000000e+04 5.973057448863979685e-02
4.344000000000000000e+04 5.876265093684199942e-02
4.344100000000000000e+04 5.985847488045689668e-02
4.344200000000000000e+04 5.894810706377030113e-02
4.344300000000000000e+04 5.984656512737270007e-02
4.344400000000000000e+04 5.915885418653490241e-02
4.344500000000000000e+04 5.963378027081490257e-02
4.344600000000000000e+04 5.934230610728259692e-02
4.344700000000000000e+04 5.927773937582969666e-02
4.344800000000000000e+04 5.949036404490470192e-02
4.344900000000000000e+04 5.891514196991919777e-02
4.345000000000000000e+04 5.963258072733879783e-02
4.345100000000000000e+04 5.864331126213070261e-02
4.345200000000000000e+04 5.976039916276929681e-02
4.345300000000000000e+04 5.847355350852009859e-02
4.345400000000000000e+04 5.981275439262390137e-02
4.345500000000000000e+04 5.839155986905100043e-02
4.345600000000000000e+04 5.976366624236110342e-02
4.345700000000000000e+04 5.839709565043450096e-02
4.345800000000000000e+04 5.966024845838550222e-02
4.345900000000000000e+04 5.847476422786709871e-02
4.346000000000000000e+04 5.955613777041440099e-02
4.346100000000000000e+04 5.857667699456210048e-02
4.346200000000000000e+04 5.947704985737799904e-02
4.346300000000000000e+04 5.865819752216339805e-02
4.346400000000000000e+04 5.944393575191499884e-02
4.346500000000000000e+04 5.869542062282560174e-02
4.346600000000000000e+04 5.948308482766150040e-02
4.346700000000000000e+04 5.869846418499950064e-02
4.346800000000000000e+04 5.961296707391740279e-02
4.346900000000000000e+04 5.868381634354589982e-02
4.347000000000000000e+04 5.982119590044020219e-02
4.347100000000000000e+04 5.864009261131290091e-02
4.347200000000000000e+04 6.006292626261709733e-02
4.347300000000000000e+04 5.854804813861849699e-02
4.347400000000000000e+04 6.029039993882179954e-02
4.347500000000000000e+04 5.841877683997150073e-02
4.347600000000000000e+04 6.046725437045100127e-02
4.347700000000000000e+04 5.828186124563219939e-02
4.347800000000000000e+04 6.056389585137370024e-02
4.347900000000000000e+04 5.817885324358940125e-02
4.348000000000000000e+04 6.055881083011629973e-02
4.348100000000000000e+04 5.814788490533830123e-02
4.348200000000000000e+04 6.043020263314249907e-02
4.348300000000000000e+04 5.820188298821449974e-02
4.348400000000000000e+04 6.017565727233890188e-02
4.348500000000000000e+04 5.832984298467640272e-02
4.348600000000000000e+04 5.983739718794819917e-02
4.348700000000000000e+04 5.850862711668009669e-02
4.348800000000000000e+04 5.948676168918610313e-02
4.348900000000000000e+04 5.871232971549029955e-02
4.349000000000000000e+04 5.918918177485470167e-02
4.349100000000000000e+04 5.891524627804760328e-02
4.349200000000000000e+04 5.898014456033710134e-02
4.349300000000000000e+04 5.908987671136860242e-02
4.349400000000000000e+04 5.885454639792440240e-02
4.349500000000000000e+04 5.920760333538060277e-02
4.349600000000000000e+04 5.879200622439380297e-02
4.349700000000000000e+04 5.925605073571209996e-02
4.349800000000000000e+04 5.878262221813199823e-02
4.349900000000000000e+04 5.923961848020550119e-02
4.350000000000000000e+04 5.883019790053369696e-02
4.350100000000000000e+04 5.918081849813459916e-02
4.350200000000000000e+04 5.895511060953140259e-02
4.350300000000000000e+04 5.911003798246380198e-02
4.350400000000000000e+04 5.918773263692859998e-02
4.350500000000000000e+04 5.905780196189879677e-02
4.350600000000000000e+04 5.955421924591060290e-02
4.350700000000000000e+04 5.905293673276899857e-02
4.350800000000000000e+04 6.004839017987249894e-02
4.350900000000000000e+04 5.910845845937730270e-02
4.351000000000000000e+04 6.057077273726459848e-02
4.351100000000000000e+04 5.917102470993999830e-02
4.351200000000000000e+04 6.087897345423699813e-02
4.351300000000000000e+04 5.911464244127270090e-02
4.351400000000000000e+04 6.070714071393010225e-02
4.351500000000000000e+04 5.891276150941850143e-02
4.351600000000000000e+04 6.011506542563439803e-02
4.351700000000000000e+04 5.881899222731590271e-02
4.351800000000000000e+04 5.952284857630729675e-02
4.351900000000000000e+04 5.906520783901209742e-02
4.352000000000000000e+04 5.919378250837330213e-02
4.352100000000000000e+04 5.949022993445399893e-02
4.352200000000000000e+04 5.901169776916499743e-02
4.352300000000000000e+04 5.975560471415519714e-02
4.352400000000000000e+04 5.881825834512709877e-02
4.352500000000000000e+04 5.971934273838999663e-02
4.352600000000000000e+04 5.866523832082749801e-02
4.352700000000000000e+04 5.952192842960359748e-02
4.352800000000000000e+04 5.869619920849800110e-02
4.352900000000000000e+04 5.936671793460850111e-02
4.353000000000000000e+04 5.889270827174190176e-02
4.353100000000000000e+04 5.929605662822719919e-02
4.353200000000000000e+04 5.906989052891729874e-02
4.353300000000000000e+04 5.923710018396380339e-02
4.353400000000000000e+04 5.909407138824460115e-02
4.353500000000000000e+04 5.916301161050799978e-02
4.353600000000000000e+04 5.899011343717579930e-02
4.353700000000000000e+04 5.912338942289350335e-02
4.353800000000000000e+04 5.886558815836909903e-02
4.353900000000000000e+04 5.915110185742380317e-02
4.354000000000000000e+04 5.878527835011480157e-02
4.354100000000000000e+04 5.920454859733580155e-02
4.354200000000000000e+04 5.874112620949750035e-02
4.354300000000000000e+04 5.922200158238410256e-02
4.354400000000000000e+04 5.870934203267100249e-02
4.354500000000000000e+04 5.917941033840180137e-02
4.354600000000000000e+04 5.868653580546379783e-02
4.354700000000000000e+04 5.910277366638180124e-02
4.354800000000000000e+04 5.868442729115490308e-02
4.354900000000000000e+04 5.903125554323199881e-02
4.355000000000000000e+04 5.870249867439270020e-02
4.355100000000000000e+04 5.898670107126240125e-02
4.355200000000000000e+04 5.872002989053729666e-02
4.355300000000000000e+04 5.896814167499540155e-02
4.355400000000000000e+04 5.871651321649550004e-02
4.355500000000000000e+04 5.896824225783350165e-02
4.355600000000000000e+04 5.868444219231609693e-02
4.355700000000000000e+04 5.898378789424899710e-02
4.355800000000000000e+04 5.862959101796150208e-02
4.355900000000000000e+04 5.901250615715979836e-02
4.356000000000000000e+04 5.856750905513759958e-02
4.356100000000000000e+04 5.905565991997720199e-02
4.356200000000000000e+04 5.851208046078679864e-02
4.356300000000000000e+04 5.911280587315560081e-02
4.356400000000000000e+04 5.847201868891720167e-02
4.356500000000000000e+04 5.918308347463609870e-02
4.356600000000000000e+04 5.845701694488530248e-02
4.356700000000000000e+04 5.926984548568729749e-02
4.356800000000000000e+04 5.848233401775360107e-02
4.356900000000000000e+04 5.938215181231500106e-02
4.357000000000000000e+04 5.857795104384420221e-02
4.357100000000000000e+04 5.952704697847369802e-02
4.357200000000000000e+04 5.879047885537150298e-02
4.357300000000000000e+04 5.969337746500970321e-02
4.357400000000000000e+04 5.915820598602290065e-02
4.357500000000000000e+04 5.980080366134640085e-02
4.357600000000000000e+04 5.964625254273409755e-02
4.357700000000000000e+04 5.966946482658389700e-02
4.357800000000000000e+04 6.012672185897829924e-02
4.357900000000000000e+04 5.915762484073640304e-02
4.358000000000000000e+04 6.051893159747120249e-02
4.358100000000000000e+04 5.843369290232659774e-02
4.358200000000000000e+04 6.087467074394230238e-02
4.358300000000000000e+04 5.792836099863050286e-02
4.358400000000000000e+04 6.113241240382189662e-02
4.358500000000000000e+04 5.790421366691590049e-02
4.358600000000000000e+04 6.101179495453829676e-02
4.358700000000000000e+04 5.829381942749019968e-02
4.358800000000000000e+04 6.035045906901360252e-02
4.358900000000000000e+04 5.888305604457860082e-02
4.359000000000000000e+04 5.943681299686429803e-02
4.359100000000000000e+04 5.947300791740420256e-02
4.359200000000000000e+04 5.878137424588199961e-02
4.359300000000000000e+04 5.992043390870090136e-02
4.359400000000000000e+04 5.857410654425620339e-02
4.359500000000000000e+04 6.004037708044050042e-02
4.359600000000000000e+04 5.874279513955119741e-02
4.359700000000000000e+04 5.971031263470649719e-02
4.359800000000000000e+04 5.921670421957969666e-02
4.359900000000000000e+04 5.913069099187850258e-02
4.360000000000000000e+04 5.979740247130389819e-02
4.360100000000000000e+04 5.864391848444940047e-02
4.360200000000000000e+04 6.017634645104410346e-02
4.360300000000000000e+04 5.843133851885799757e-02
4.360400000000000000e+04 6.021638587117199987e-02
4.360500000000000000e+04 5.849169194698330271e-02
4.360600000000000000e+04 5.996207520365719884e-02
4.360700000000000000e+04 5.873984843492510016e-02
4.360800000000000000e+04 5.955276265740389735e-02
4.360900000000000000e+04 5.905352905392650259e-02
4.361000000000000000e+04 5.918319523334499704e-02
4.361100000000000000e+04 5.929735675454139709e-02
4.361200000000000000e+04 5.897768959403040107e-02
4.361300000000000000e+04 5.936573818325999868e-02
4.361400000000000000e+04 5.896666273474689829e-02
4.361500000000000000e+04 5.926226824522019820e-02
4.361600000000000000e+04 5.913283675909040277e-02
4.361700000000000000e+04 5.906179547309880346e-02
4.361800000000000000e+04 5.939128994941710038e-02
4.361900000000000000e+04 5.884750187396999704e-02
4.362000000000000000e+04 5.964298918843270042e-02
4.362100000000000000e+04 5.868657305836680327e-02
4.362200000000000000e+04 5.983527004718779824e-02
4.362300000000000000e+04 5.860681831836699746e-02
4.362400000000000000e+04 5.996100604534149864e-02
4.362500000000000000e+04 5.860640108585359748e-02
4.362600000000000000e+04 6.003887951374049792e-02
4.362700000000000000e+04 5.866931006312370300e-02
4.362800000000000000e+04 6.008848175406460157e-02
4.362900000000000000e+04 5.875900015234949980e-02
4.363000000000000000e+04 6.011629104614259894e-02
4.363100000000000000e+04 5.883792787790299850e-02
4.363200000000000000e+04 6.011370196938509852e-02
4.363300000000000000e+04 5.888247862458229759e-02
4.363400000000000000e+04 6.004029139876369825e-02
4.363500000000000000e+04 5.887604132294649989e-02
4.363600000000000000e+04 5.986268445849420028e-02
4.363700000000000000e+04 5.883758515119549837e-02
4.363800000000000000e+04 5.959886685013769669e-02
4.363900000000000000e+04 5.881922692060469887e-02
4.364000000000000000e+04 5.931772664189340072e-02
4.364100000000000000e+04 5.886569619178769891e-02
4.364200000000000000e+04 5.908822268247600207e-02
4.364300000000000000e+04 5.897737666964530251e-02
4.364400000000000000e+04 5.893737450242039766e-02
4.364500000000000000e+04 5.911799520254139989e-02
4.364600000000000000e+04 5.884701758623119699e-02
4.364700000000000000e+04 5.924388021230699714e-02
4.364800000000000000e+04 5.879283323884010315e-02
4.364900000000000000e+04 5.932334065437319670e-02
4.365000000000000000e+04 5.875952169299129835e-02
4.365100000000000000e+04 5.934218689799310165e-02
4.365200000000000000e+04 5.873872339725490221e-02
4.365300000000000000e+04 5.930830910801890288e-02
4.365400000000000000e+04 5.873016640543939765e-02
4.365500000000000000e+04 5.923737958073620191e-02
4.365600000000000000e+04 5.873455479741099966e-02
4.365700000000000000e+04 5.914873257279400220e-02
4.365800000000000000e+04 5.874889716506000170e-02
4.365900000000000000e+04 5.905759334564209678e-02
4.366000000000000000e+04 5.877140164375310033e-02
4.366100000000000000e+04 5.897366255521770129e-02
4.366200000000000000e+04 5.879959836602210305e-02
4.366300000000000000e+04 5.890319123864169726e-02
4.366400000000000000e+04 5.882820859551429749e-02
4.366500000000000000e+04 5.884845182299609789e-02
4.366600000000000000e+04 5.885211378335949983e-02
4.366700000000000000e+04 5.880608037114139902e-02
4.366800000000000000e+04 5.887119472026820094e-02
4.366900000000000000e+04 5.877326056361199813e-02
4.367000000000000000e+04 5.888982489705089918e-02
4.367100000000000000e+04 5.874902382493019798e-02
4.367200000000000000e+04 5.891486257314679925e-02
4.367300000000000000e+04 5.873927474021910233e-02
4.367400000000000000e+04 5.895770713686940279e-02
4.367500000000000000e+04 5.875660106539729727e-02
4.367600000000000000e+04 5.904445797204969926e-02
4.367700000000000000e+04 5.882744491100309892e-02
4.367800000000000000e+04 5.921585857868189723e-02
4.367900000000000000e+04 5.900115892291069725e-02
4.368000000000000000e+04 5.952664464712140169e-02
4.368100000000000000e+04 5.934200063347819937e-02
4.368200000000000000e+04 5.999149009585379860e-02
4.368300000000000000e+04 5.983577668666840293e-02
4.368400000000000000e+04 6.042289361357690292e-02
4.368500000000000000e+04 6.019860506057739952e-02
4.368600000000000000e+04 6.034068763256070222e-02
4.368700000000000000e+04 6.001416221261020312e-02
4.368800000000000000e+04 5.958230048418049901e-02
4.368900000000000000e+04 5.953148007392879831e-02
4.369000000000000000e+04 5.894091725349429739e-02
4.369100000000000000e+04 5.947547033429149976e-02
4.369200000000000000e+04 5.901600793004040113e-02
4.369300000000000000e+04 5.979586392641070280e-02
4.369400000000000000e+04 5.935570970177649758e-02
4.369500000000000000e+04 5.986114218831060235e-02
4.369600000000000000e+04 5.938005447387700170e-02
4.369700000000000000e+04 5.949022993445399893e-02
4.369800000000000000e+04 5.918686464428900285e-02
4.369900000000000000e+04 5.915132910013200240e-02
4.370000000000000000e+04 5.917839705944059892e-02
4.370100000000000000e+04 5.914767831563950279e-02
4.370200000000000000e+04 5.929322913289070129e-02
4.370300000000000000e+04 5.925209820270539718e-02
4.370400000000000000e+04 5.921157449483870072e-02
4.370500000000000000e+04 5.922445282340049744e-02
4.370600000000000000e+04 5.894844979047780126e-02
4.370700000000000000e+04 5.915039032697679694e-02
4.370800000000000000e+04 5.878372490406039846e-02
4.370900000000000000e+04 5.914900079369540126e-02
4.371000000000000000e+04 5.880235880613329802e-02
4.371100000000000000e+04 5.914992094039919768e-02
4.371200000000000000e+04 5.888580530881880326e-02
4.371300000000000000e+04 5.906870588660240173e-02
4.371400000000000000e+04 5.894520878791809776e-02
4.371500000000000000e+04 5.892374739050870031e-02
4.371600000000000000e+04 5.898874998092649979e-02
4.371700000000000000e+04 5.880476906895640288e-02
4.371800000000000000e+04 5.902851000428199768e-02
4.371900000000000000e+04 5.877149477601049943e-02
4.372000000000000000e+04 5.902272090315820174e-02
4.372100000000000000e+04 5.880002677440639841e-02
4.372200000000000000e+04 5.894862860441209967e-02
4.372300000000000000e+04 5.884777754545209710e-02
4.372400000000000000e+04 5.884477868676189771e-02
4.372500000000000000e+04 5.890120565891270032e-02
4.372600000000000000e+04 5.875436216592790084e-02
4.372700000000000000e+04 5.895290896296499772e-02
4.372800000000000000e+04 5.869470536708829705e-02
4.372900000000000000e+04 5.897640809416770241e-02
4.373000000000000000e+04 5.866273865103720231e-02
4.373100000000000000e+04 5.895999073982240157e-02
4.373200000000000000e+04 5.863918364047999987e-02
4.373300000000000000e+04 5.891975015401840210e-02
4.373400000000000000e+04 5.861311033368109963e-02
4.373500000000000000e+04 5.888926610350610213e-02
4.373600000000000000e+04 5.858395993709560046e-02
4.373700000000000000e+04 5.889690667390819895e-02
4.373800000000000000e+04 5.853563174605370262e-02
4.373900000000000000e+04 5.895722284913060274e-02
4.374000000000000000e+04 5.844754725694659842e-02
4.374100000000000000e+04 5.908120051026340136e-02
4.374200000000000000e+04 5.832028388977050087e-02
4.374300000000000000e+04 5.929510295391079988e-02
4.374400000000000000e+04 5.816937610507010026e-02
4.374500000000000000e+04 5.966026708483700147e-02
4.374600000000000000e+04 5.802457407116889954e-02
4.374700000000000000e+04 6.026917323470119825e-02
4.374800000000000000e+04 5.795470625162119777e-02
4.374900000000000000e+04 6.120890006422999990e-02
4.375000000000000000e+04 5.806655436754230154e-02
4.375100000000000000e+04 6.242691352963450346e-02
4.375200000000000000e+04 5.838288366794590345e-02
4.375300000000000000e+04 6.332150101661679353e-02
4.375400000000000000e+04 5.862365290522580236e-02
4.375500000000000000e+04 6.268946826457980070e-02
4.375600000000000000e+04 5.862510576844220250e-02
4.375700000000000000e+04 6.051988899707790026e-02
4.375800000000000000e+04 5.913868546485900185e-02
4.375900000000000000e+04 5.883004143834109911e-02
4.376000000000000000e+04 6.044529378414149889e-02
4.376100000000000000e+04 5.847352743148800241e-02
4.376200000000000000e+04 6.132403388619420137e-02
4.376300000000000000e+04 5.861790105700490083e-02
4.376400000000000000e+04 6.077396497130389819e-02
4.376500000000000000e+04 5.895631015300750039e-02
4.376600000000000000e+04 5.941147357225420172e-02
4.376700000000000000e+04 5.963266268372539869e-02
4.376800000000000000e+04 5.849952623248100281e-02
4.376900000000000000e+04 6.025995686650279654e-02
4.377000000000000000e+04 5.833130702376369825e-02
4.377100000000000000e+04 6.027067825198170054e-02
4.377200000000000000e+04 5.857461318373680115e-02
4.377300000000000000e+04 5.961238220334050264e-02
4.377400000000000000e+04 5.906616151332860082e-02
4.377500000000000000e+04 5.886098369956020010e-02
4.377600000000000000e+04 5.959778279066089979e-02
4.377700000000000000e+04 5.848092585802080329e-02
4.377800000000000000e+04 5.981301516294480064e-02
4.377900000000000000e+04 5.850040540099139819e-02
4.378000000000000000e+04 5.959160625934600136e-02
4.378100000000000000e+04 5.883080139756199922e-02
4.378200000000000000e+04 5.913274735212330213e-02
4.378300000000000000e+04 5.927099287509920295e-02
4.378400000000000000e+04 5.873148515820499765e-02
4.378500000000000000e+04 5.953203886747360229e-02
4.378600000000000000e+04 5.854921415448190170e-02
4.378700000000000000e+04 5.948863923549650018e-02
4.378800000000000000e+04 5.860284715890880236e-02
4.378900000000000000e+04 5.924379453063009782e-02
4.379000000000000000e+04 5.883087962865830162e-02
4.379100000000000000e+04 5.896259471774099870e-02
4.379200000000000000e+04 5.907781049609180102e-02
4.379300000000000000e+04 5.875049158930779891e-02
4.379400000000000000e+04 5.917870998382569747e-02
4.379500000000000000e+04 5.865615233778950083e-02
4.379600000000000000e+04 5.910109356045720186e-02
4.379700000000000000e+04 5.870342254638669793e-02
4.379800000000000000e+04 5.893570929765699906e-02
4.379900000000000000e+04 5.884955823421479659e-02
4.380000000000000000e+04 5.877087265253069792e-02
4.380100000000000000e+04 5.899016931653019991e-02
4.380200000000000000e+04 5.865391343832020155e-02
4.380300000000000000e+04 5.904540419578550164e-02
4.380400000000000000e+04 5.860466510057450035e-02
4.380500000000000000e+04 5.900863558053970337e-02
4.380600000000000000e+04 5.862574279308319786e-02
4.380700000000000000e+04 5.892743170261380281e-02
4.380800000000000000e+04 5.868658795952799712e-02
4.380900000000000000e+04 5.885502696037289705e-02
4.381000000000000000e+04 5.873957276344300010e-02
4.381100000000000000e+04 5.883000418543819776e-02
4.381200000000000000e+04 5.875078216195109976e-02
4.381300000000000000e+04 5.888605117797850175e-02
4.381400000000000000e+04 5.872046202421189742e-02
4.381500000000000000e+04 5.905534699559210343e-02
4.381600000000000000e+04 5.867709219455719688e-02
4.381700000000000000e+04 5.935859680175779862e-02
4.381800000000000000e+04 5.867017433047289759e-02
4.381900000000000000e+04 5.982687324285509978e-02
4.382000000000000000e+04 5.877647921442989698e-02
4.382100000000000000e+04 6.048524752259250292e-02
4.382200000000000000e+04 5.905283614993100255e-02
4.382300000000000000e+04 6.123068928718569670e-02
4.382400000000000000e+04 5.938510969281200064e-02
4.382500000000000000e+04 6.162850186228750055e-02
4.382600000000000000e+04 5.939887836575510199e-02
4.382700000000000000e+04 6.112358719110490279e-02
4.382800000000000000e+04 5.896664038300510058e-02
4.382900000000000000e+04 5.998909100890160301e-02
4.383000000000000000e+04 5.875576287508010170e-02
4.383100000000000000e+04 5.932192876935010045e-02
4.383200000000000000e+04 5.922912061214449797e-02
4.383300000000000000e+04 5.943435803055759775e-02
4.383400000000000000e+04 5.973888188600540161e-02
4.383500000000000000e+04 5.961098521947860024e-02
4.383600000000000000e+04 5.951147526502609947e-02
4.383700000000000000e+04 5.947889015078539759e-02
4.383800000000000000e+04 5.890101194381709704e-02
4.383900000000000000e+04 5.949841812252999740e-02
4.384000000000000000e+04 5.872214958071710067e-02
4.384100000000000000e+04 5.975880101323129828e-02
4.384200000000000000e+04 5.895784497261050139e-02
4.384300000000000000e+04 5.973001196980479849e-02
4.384400000000000000e+04 5.922729894518850152e-02
4.384500000000000000e+04 5.927330255508420076e-02
4.384600000000000000e+04 5.944751203060150146e-02
4.384700000000000000e+04 5.882715806365009653e-02
4.384800000000000000e+04 5.963278189301490090e-02
4.384900000000000000e+04 5.869895219802859915e-02
4.385000000000000000e+04 5.964175239205359719e-02
4.385100000000000000e+04 5.879873409867290152e-02
4.385200000000000000e+04 5.939540639519690080e-02
4.385300000000000000e+04 5.899134278297420153e-02
4.385400000000000000e+04 5.906013399362559924e-02
4.385500000000000000e+04 5.921641364693640275e-02
4.385600000000000000e+04 5.884120240807529795e-02
4.385700000000000000e+04 5.934057384729390233e-02
4.385800000000000000e+04 5.879516527056689867e-02
4.385900000000000000e+04 5.926101282238960266e-02
4.386000000000000000e+04 5.888593941926960340e-02
4.386100000000000000e+04 5.906109511852260241e-02
4.386200000000000000e+04 5.906426534056660044e-02
4.386300000000000000e+04 5.887465924024579828e-02
4.386400000000000000e+04 5.922443047165869973e-02
4.386500000000000000e+04 5.874989554286000337e-02
4.386600000000000000e+04 5.923943966627120278e-02
4.386700000000000000e+04 5.871694907546039927e-02
4.386800000000000000e+04 5.910319462418559683e-02
4.386900000000000000e+04 5.878635123372080024e-02
4.387000000000000000e+04 5.891982838511469756e-02
4.387100000000000000e+04 5.891461670398710077e-02
4.387200000000000000e+04 5.877480655908579738e-02
4.387300000000000000e+04 5.903388932347299750e-02
4.387400000000000000e+04 5.868930369615549952e-02
4.387500000000000000e+04 5.907756835222240099e-02
4.387600000000000000e+04 5.865721777081490257e-02
4.387700000000000000e+04 5.902429297566409716e-02
4.387800000000000000e+04 5.867723748087880220e-02
4.387900000000000000e+04 5.891738831996919806e-02
4.388000000000000000e+04 5.873266607522960314e-02
4.388100000000000000e+04 5.881091579794880259e-02
4.388200000000000000e+04 5.878644064068790087e-02
4.388300000000000000e+04 5.873188003897669707e-02
4.388400000000000000e+04 5.881001800298690102e-02
4.388500000000000000e+04 5.868942290544509888e-02
4.388600000000000000e+04 5.879128351807590136e-02
4.388700000000000000e+04 5.868844687938690186e-02
4.388800000000000000e+04 5.873557180166240343e-02
4.388900000000000000e+04 5.872332677245140076e-02
4.389000000000000000e+04 5.866188183426859770e-02
4.389100000000000000e+04 5.878229811787610143e-02
4.389200000000000000e+04 5.857951566576959784e-02
4.389300000000000000e+04 5.886032432317730295e-02
4.389400000000000000e+04 5.849043279886249891e-02
4.389500000000000000e+04 5.896123498678210173e-02
4.389600000000000000e+04 5.839959904551510206e-02
4.389700000000000000e+04 5.909438058733940125e-02
4.389800000000000000e+04 5.830943584442140060e-02
4.389900000000000000e+04 5.928604677319530142e-02
4.390000000000000000e+04 5.822819471359250154e-02
4.390100000000000000e+04 5.956725776195530286e-02
4.390200000000000000e+04 5.817944183945659986e-02
4.390300000000000000e+04 5.993954092264180272e-02
4.390400000000000000e+04 5.820082873106000032e-02
4.390500000000000000e+04 6.030200421810150146e-02
4.390600000000000000e+04 5.829815939068790087e-02
4.390700000000000000e+04 6.037702411413189973e-02
4.390800000000000000e+04 5.842648446559910169e-02
4.390900000000000000e+04 5.991338193416600316e-02
4.391000000000000000e+04 5.862108618021009965e-02
4.391100000000000000e+04 5.912882834672929938e-02
4.391200000000000000e+04 5.899978056550030103e-02
4.391300000000000000e+04 5.856490880250930092e-02
4.391400000000000000e+04 5.946939066052440298e-02
4.391500000000000000e+04 5.841438099741939893e-02
4.391600000000000000e+04 5.972599610686300103e-02
4.391700000000000000e+04 5.853518843650819953e-02
4.391800000000000000e+04 5.956777930259699733e-02
4.391900000000000000e+04 5.883860588073729775e-02
4.392000000000000000e+04 5.914113298058509827e-02
4.392100000000000000e+04 5.924529209733010032e-02
4.392200000000000000e+04 5.875216796994209983e-02
4.392300000000000000e+04 5.954759195446970160e-02
4.392400000000000000e+04 5.855906382203100030e-02
4.392500000000000000e+04 5.957801267504689996e-02
4.392600000000000000e+04 5.856995657086370294e-02
4.392700000000000000e+04 5.935322493314740266e-02
4.392800000000000000e+04 5.875401943922040071e-02
4.392900000000000000e+04 5.902432650327679720e-02
4.393000000000000000e+04 5.903162062168119950e-02
4.393100000000000000e+04 5.875217914581300216e-02
4.393200000000000000e+04 5.925514921545980279e-02
4.393300000000000000e+04 5.861641094088550219e-02
4.393400000000000000e+04 5.929637700319290161e-02
4.393500000000000000e+04 5.861897021532060104e-02
4.393600000000000000e+04 5.914793908596040206e-02
4.393700000000000000e+04 5.874751880764959855e-02
4.393800000000000000e+04 5.890509486198430150e-02
4.393900000000000000e+04 5.897016078233720260e-02
4.394000000000000000e+04 5.866274982690809769e-02
4.394100000000000000e+04 5.920089781284330194e-02
4.394200000000000000e+04 5.848863720893859863e-02
4.394300000000000000e+04 5.935543030500409906e-02
4.394400000000000000e+04 5.842315033078190195e-02
4.394500000000000000e+04 5.941385030746459961e-02
4.394600000000000000e+04 5.847897380590440231e-02
4.394700000000000000e+04 5.940733477473259666e-02
4.394800000000000000e+04 5.864696949720379915e-02
4.394900000000000000e+04 5.935999006032940256e-02
4.395000000000000000e+04 5.889208242297169771e-02
4.395100000000000000e+04 5.926231294870380056e-02
4.395200000000000000e+04 5.915624648332599989e-02
4.395300000000000000e+04 5.908603593707079799e-02
4.395400000000000000e+04 5.938570946454999749e-02
4.395500000000000000e+04 5.884549394249920240e-02
4.395600000000000000e+04 5.954854562878610091e-02
4.395700000000000000e+04 5.861799418926239708e-02
4.395800000000000000e+04 5.963637679815290277e-02
4.395900000000000000e+04 5.848869681358340178e-02
4.396000000000000000e+04 5.965042114257809724e-02
4.396100000000000000e+04 5.848757550120350229e-02
4.396200000000000000e+04 5.961209163069729894e-02
4.396300000000000000e+04 5.859256163239479759e-02
4.396400000000000000e+04 5.954122170805929704e-02
4.396500000000000000e+04 5.875861272215839731e-02
4.396600000000000000e+04 5.943598225712779654e-02
4.396700000000000000e+04 5.892845988273619912e-02
4.396800000000000000e+04 5.928112566471099854e-02
4.396900000000000000e+04 5.903958156704899873e-02
4.397000000000000000e+04 5.907620117068290017e-02
4.397100000000000000e+04 5.906917899847029946e-02
4.397200000000000000e+04 5.886429175734519958e-02
4.397300000000000000e+04 5.905842781066889674e-02
4.397400000000000000e+04 5.871000513434410095e-02
4.397500000000000000e+04 5.906126275658610258e-02
4.397600000000000000e+04 5.864166095852849786e-02
4.397700000000000000e+04 5.908687040209770203e-02
4.397800000000000000e+04 5.863722413778309911e-02
4.397900000000000000e+04 5.910062044858929720e-02
4.398000000000000000e+04 5.864882469177250257e-02
4.398100000000000000e+04 5.906586721539500151e-02
4.398200000000000000e+04 5.865057557821270334e-02
4.398300000000000000e+04 5.897798389196400037e-02
4.398400000000000000e+04 5.864896252751349709e-02
4.398500000000000000e+04 5.886285379529000023e-02
4.398600000000000000e+04 5.866020172834399832e-02
4.398700000000000000e+04 5.875223129987720144e-02
4.398800000000000000e+04 5.869171768426899999e-02
4.398900000000000000e+04 5.865945294499400053e-02
4.399000000000000000e+04 5.873916298151019705e-02
4.399100000000000000e+04 5.858524516224859757e-02
4.399200000000000000e+04 5.878618359565730006e-02
4.399300000000000000e+04 5.852709338068960015e-02
4.399400000000000000e+04 5.881856754422189887e-02
4.399500000000000000e+04 5.848027765750889867e-02
4.399600000000000000e+04 5.883109942078589699e-02
4.399700000000000000e+04 5.844530835747720199e-02
4.399800000000000000e+04 5.882801488041879828e-02
4.399900000000000000e+04 5.842079594731330178e-02
4.400000000000000000e+04 5.881966277956959810e-02
4.400100000000000000e+04 5.840858817100520045e-02
4.400200000000000000e+04 5.881629139184949701e-02
4.400300000000000000e+04 5.840926989912990225e-02
4.400400000000000000e+04 5.882971361279489692e-02
4.400500000000000000e+04 5.842481553554530055e-02
4.400600000000000000e+04 5.887200683355330033e-02
4.400700000000000000e+04 5.845714733004570007e-02
4.400800000000000000e+04 5.895793065428729662e-02
4.400900000000000000e+04 5.851718038320539994e-02
4.401000000000000000e+04 5.910693481564519708e-02
4.401100000000000000e+04 5.862242355942730299e-02
4.401200000000000000e+04 5.933586880564690330e-02
4.401300000000000000e+04 5.880094319581990331e-02
4.401400000000000000e+04 5.964822694659230318e-02
4.401500000000000000e+04 5.906984582543370332e-02
4.401600000000000000e+04 5.998887494206429916e-02
4.401700000000000000e+04 5.939311906695370069e-02
4.401800000000000000e+04 6.018717586994169755e-02
4.401900000000000000e+04 5.963849648833269984e-02
4.402000000000000000e+04 6.000377237796779978e-02
4.402100000000000000e+04 5.966199189424509913e-02
4.402200000000000000e+04 5.939560011029240000e-02
4.402300000000000000e+04 5.952943861484529670e-02
4.402400000000000000e+04 5.869318544864649684e-02
4.402500000000000000e+04 5.950536951422689957e-02
4.402600000000000000e+04 5.827654898166659964e-02
4.402700000000000000e+04 5.969399586319919931e-02
4.402800000000000000e+04 5.819576978683470292e-02
4.402900000000000000e+04 5.990096926689150031e-02
4.403000000000000000e+04 5.827191472053529914e-02
4.403100000000000000e+04 5.985859036445619757e-02
4.403200000000000000e+04 5.836427956819530138e-02
4.403300000000000000e+04 5.950768291950229993e-02
4.403400000000000000e+04 5.849340185523029673e-02
4.403500000000000000e+04 5.908567458391190269e-02
4.403600000000000000e+04 5.876093357801440153e-02
4.403700000000000000e+04 5.884363874793049898e-02
4.403800000000000000e+04 5.911510065197939784e-02
4.403900000000000000e+04 5.877425521612170134e-02
4.404000000000000000e+04 5.934393405914310110e-02
4.404100000000000000e+04 5.873239785432819715e-02
4.404200000000000000e+04 5.930405110120769846e-02
4.404300000000000000e+04 5.867518112063409980e-02
4.404400000000000000e+04 5.906033143401150098e-02
4.404500000000000000e+04 5.867785215377809699e-02
4.404600000000000000e+04 5.867785215377809699e-02
4.404700000000000000e+04 5.880553647875789991e-02
4.404800000000000000e+04 5.879970267415050161e-02
4.404900000000000000e+04 5.866096168756480128e-02
4.405000000000000000e+04 5.898021534085270273e-02
4.405100000000000000e+04 5.859892442822459829e-02
4.405200000000000000e+04 5.910193175077439742e-02
4.405300000000000000e+04 5.855488404631609828e-02
4.405400000000000000e+04 5.910857394337649950e-02
4.405500000000000000e+04 5.852209404110909896e-02
4.405600000000000000e+04 5.902134999632840245e-02
4.405700000000000000e+04 5.852194875478740343e-02
4.405800000000000000e+04 5.890376120805739663e-02
4.405900000000000000e+04 5.856087431311610136e-02
4.406000000000000000e+04 5.881256237626079908e-02
4.406100000000000000e+04 5.860802158713340065e-02
4.406200000000000000e+04 5.875870957970619896e-02
4.406300000000000000e+04 5.862309783697129684e-02
4.406400000000000000e+04 5.874295905232430198e-02
4.406500000000000000e+04 5.859584733843799936e-02
4.406600000000000000e+04 5.877672135829929700e-02
4.406700000000000000e+04 5.853484570980069940e-02
4.406800000000000000e+04 5.886700004339220221e-02
4.406900000000000000e+04 5.844986438751220009e-02
4.407000000000000000e+04 5.901991203427309901e-02
4.407100000000000000e+04 5.835955217480660179e-02
4.407200000000000000e+04 5.923832580447199736e-02
4.407300000000000000e+04 5.828747153282169691e-02
4.407400000000000000e+04 5.952746421098709800e-02
4.407500000000000000e+04 5.825994908809659784e-02
4.407600000000000000e+04 5.989502742886539804e-02
4.407700000000000000e+04 5.829501152038570055e-02
4.407800000000000000e+04 6.030626595020290026e-02
4.407900000000000000e+04 5.837902054190639844e-02
4.408000000000000000e+04 6.063770875334739685e-02
4.408100000000000000e+04 5.845332518219949897e-02
4.408200000000000000e+04 6.068189069628719678e-02
4.408300000000000000e+04 5.844576284289360046e-02
4.408400000000000000e+04 6.028374284505839953e-02
4.408500000000000000e+04 5.839436501264570062e-02
4.408600000000000000e+04 5.956631898880000026e-02
4.408700000000000000e+04 5.850353837013239772e-02
4.408800000000000000e+04 5.890294536948199877e-02
4.408900000000000000e+04 5.889333784580230019e-02
4.409000000000000000e+04 5.854620784521100130e-02
4.409100000000000000e+04 5.939692258834840255e-02
4.409200000000000000e+04 5.844402685761450333e-02
4.409300000000000000e+04 5.971801653504370255e-02
4.409400000000000000e+04 5.842502787709240308e-02
4.409500000000000000e+04 5.968225747346880133e-02
4.409600000000000000e+04 5.842093005776410192e-02
4.409700000000000000e+04 5.935593694448469682e-02
4.409800000000000000e+04 5.849319323897359674e-02
4.409900000000000000e+04 5.896131694316859850e-02
4.410000000000000000e+04 5.868467688560490003e-02
4.410100000000000000e+04 5.867419019341470199e-02
4.410200000000000000e+04 5.892753973603249984e-02
4.410300000000000000e+04 5.853104591369630294e-02
4.410400000000000000e+04 5.910291522741319831e-02
4.410500000000000000e+04 5.848541855812069978e-02
4.410600000000000000e+04 5.913142487406729958e-02
4.410700000000000000e+04 5.850028619170190292e-02
4.410800000000000000e+04 5.901592597365380027e-02
4.410900000000000000e+04 5.857693403959270129e-02
4.411000000000000000e+04 5.882372334599490077e-02
4.411100000000000000e+04 5.872035771608349886e-02
4.411200000000000000e+04 5.862865969538690047e-02
4.411300000000000000e+04 5.892193317413330078e-02
4.411400000000000000e+04 5.847933515906329760e-02
4.411500000000000000e+04 5.916700512170790238e-02
4.411600000000000000e+04 5.840200185775760305e-02
4.411700000000000000e+04 5.943849310278889742e-02
4.411800000000000000e+04 5.842234194278719817e-02
4.411900000000000000e+04 5.969795212149620056e-02
4.412000000000000000e+04 5.855756998062130320e-02
4.412100000000000000e+04 5.982040613889690051e-02
4.412200000000000000e+04 5.878772586584089799e-02
4.412300000000000000e+04 5.962075293064120207e-02
4.412400000000000000e+04 5.911289528012279859e-02
4.412500000000000000e+04 5.910038948059079950e-02
4.412600000000000000e+04 5.952897295355800283e-02
4.412700000000000000e+04 5.856152623891829750e-02
4.412800000000000000e+04 5.984796956181529654e-02
4.412900000000000000e+04 5.834254622459410233e-02
4.413000000000000000e+04 5.987754091620450109e-02
4.413100000000000000e+04 5.851782858371729762e-02
4.413200000000000000e+04 5.962159857153889742e-02
4.413300000000000000e+04 5.889138206839560075e-02
4.413400000000000000e+04 5.917838215827939813e-02
4.413500000000000000e+04 5.928134545683860085e-02
4.413600000000000000e+04 5.867209285497670262e-02
4.413700000000000000e+04 5.960223823785779779e-02
4.413800000000000000e+04 5.830935388803479974e-02
4.413900000000000000e+04 5.974899977445600335e-02
4.414000000000000000e+04 5.822662636637689765e-02
4.414100000000000000e+04 5.962167307734490135e-02
4.414200000000000000e+04 5.835011228919029930e-02
4.414300000000000000e+04 5.927881971001629918e-02
4.414400000000000000e+04 5.855352431535720131e-02
4.414500000000000000e+04 5.890733003616330232e-02
4.414600000000000000e+04 5.877415835857389970e-02
4.414700000000000000e+04 5.867559835314749977e-02
4.414800000000000000e+04 5.896067619323729775e-02
4.414900000000000000e+04 5.862800031900410047e-02
4.415000000000000000e+04 5.902957543730739942e-02
4.415100000000000000e+04 5.865363031625749762e-02
4.415200000000000000e+04 5.894165113568310133e-02
4.415300000000000000e+04 5.865701287984850104e-02
4.415400000000000000e+04 5.878750607371330261e-02
4.415500000000000000e+04 5.867132544517519865e-02
4.415600000000000000e+04 5.867988988757130014e-02
4.415700000000000000e+04 5.870491266250609658e-02
4.415800000000000000e+04 5.863900110125540299e-02
4.415900000000000000e+04 5.868595838546750154e-02
4.416000000000000000e+04 5.864152684807780180e-02
4.416100000000000000e+04 5.860326811671259795e-02
4.416200000000000000e+04 5.866937711834910307e-02
4.416300000000000000e+04 5.851320177316669813e-02
4.416400000000000000e+04 5.870321765542030334e-02
4.416500000000000000e+04 5.844682827591900220e-02
4.416600000000000000e+04 5.873475968837740119e-02
4.416700000000000000e+04 5.840516090393069876e-02
4.416800000000000000e+04 5.874820798635480013e-02
4.416900000000000000e+04 5.836874991655349731e-02
4.417000000000000000e+04 5.873354524374010260e-02
4.417100000000000000e+04 5.832667648792270315e-02
4.417200000000000000e+04 5.872061476111409967e-02
4.417300000000000000e+04 5.828562006354329889e-02
4.417400000000000000e+04 5.873638018965719743e-02
4.417500000000000000e+04 5.823994055390360053e-02
4.417600000000000000e+04 5.879008024930949816e-02
4.417700000000000000e+04 5.817244201898569972e-02
4.417800000000000000e+04 5.890103429555890169e-02
4.417900000000000000e+04 5.807007104158400101e-02
4.418000000000000000e+04 5.908633396029470269e-02
4.418100000000000000e+04 5.792933702468869989e-02
4.418200000000000000e+04 5.935387685894970289e-02
4.418300000000000000e+04 5.775970220565800062e-02
4.418400000000000000e+04 5.971124395728109879e-02
4.418500000000000000e+04 5.758913233876229720e-02
4.418600000000000000e+04 6.013521552085879934e-02
4.418700000000000000e+04 5.747605115175249968e-02
4.418800000000000000e+04 6.051321700215339661e-02
4.418900000000000000e+04 5.751550570130350287e-02
4.419000000000000000e+04 6.058390066027639909e-02
4.419100000000000000e+04 5.779480561614040030e-02
4.419200000000000000e+04 6.012021005153660169e-02
4.419300000000000000e+04 5.831856280565259759e-02
4.419400000000000000e+04 5.932155996561049721e-02
4.419500000000000000e+04 5.897022783756260267e-02
4.419600000000000000e+04 5.867205932736400259e-02
4.419700000000000000e+04 5.956014618277549744e-02
4.419800000000000000e+04 5.834819003939629989e-02
4.419900000000000000e+04 5.988577008247380346e-02
4.420000000000000000e+04 5.830633267760280264e-02
4.420100000000000000e+04 5.983450636267659967e-02
4.420200000000000000e+04 5.853160098195080152e-02
4.420300000000000000e+04 5.946557596325870165e-02
4.420400000000000000e+04 5.886689573526379671e-02
4.420500000000000000e+04 5.900120735168459807e-02
4.420600000000000000e+04 5.907656624913219801e-02
4.420700000000000000e+04 5.868065729737279718e-02
4.420800000000000000e+04 5.909439921379090049e-02
4.420900000000000000e+04 5.859697610139850271e-02
4.421000000000000000e+04 5.897558107972149938e-02
4.421100000000000000e+04 5.872191116213799911e-02
4.421200000000000000e+04 5.877178907394409874e-02
4.421300000000000000e+04 5.898597091436390272e-02
4.421400000000000000e+04 5.851999670267109960e-02
4.421500000000000000e+04 5.929559841752050225e-02
4.421600000000000000e+04 5.827423557639119928e-02
4.421700000000000000e+04 5.957262217998499781e-02
4.421800000000000000e+04 5.810454487800600226e-02
4.421900000000000000e+04 5.980709195137019762e-02
4.422000000000000000e+04 5.805428326129909861e-02
4.422100000000000000e+04 6.000772491097450256e-02
4.422200000000000000e+04 5.811598524451259962e-02
4.422300000000000000e+04 6.014869734644889832e-02
4.422400000000000000e+04 5.824435874819759718e-02
4.422500000000000000e+04 6.016133725643160041e-02
4.422600000000000000e+04 5.837069079279900291e-02
4.422700000000000000e+04 5.995917320251459987e-02
4.422800000000000000e+04 5.847034230828290075e-02
4.422900000000000000e+04 5.953860282897949913e-02
4.423000000000000000e+04 5.861142277717590332e-02
4.423100000000000000e+04 5.904986709356310065e-02
4.423200000000000000e+04 5.885958671569820055e-02
4.423300000000000000e+04 5.867543071508409674e-02
4.423400000000000000e+04 5.916251614689829741e-02
4.423500000000000000e+04 5.848552659153939681e-02
4.423600000000000000e+04 5.939309671521190298e-02
4.423700000000000000e+04 5.845225602388379876e-02
4.423800000000000000e+04 5.945467203855509669e-02
4.423900000000000000e+04 5.851144716143610175e-02
4.424000000000000000e+04 5.932044610381129873e-02
4.424100000000000000e+04 5.861087515950200166e-02
4.424200000000000000e+04 5.904905125498770280e-02
4.424300000000000000e+04 5.873671174049380217e-02
4.424400000000000000e+04 5.876153334975239839e-02
4.424500000000000000e+04 5.887853354215619867e-02
4.424600000000000000e+04 5.856491997838020325e-02
4.424700000000000000e+04 5.899614840745930067e-02
4.424800000000000000e+04 5.848871171474460257e-02
4.424900000000000000e+04 5.903308466076850197e-02
4.425000000000000000e+04 5.850082635879520071e-02
4.425100000000000000e+04 5.896523967385289972e-02
4.425200000000000000e+04 5.855860188603399796e-02
4.425300000000000000e+04 5.882004648447040213e-02
4.425400000000000000e+04 5.863769724965099683e-02
4.425500000000000000e+04 5.865457653999330001e-02
4.425600000000000000e+04 5.872183665633200211e-02
4.425700000000000000e+04 5.852193012833600133e-02
4.425800000000000000e+04 5.878824368119239807e-02
4.425900000000000000e+04 5.844729393720630301e-02
4.426000000000000000e+04 5.881824344396589799e-02
4.426100000000000000e+04 5.842491984367369912e-02
4.426200000000000000e+04 5.880040302872659858e-02
4.426300000000000000e+04 5.843744799494739878e-02
4.426400000000000000e+04 5.874051526188849709e-02
4.426500000000000000e+04 5.846538022160530090e-02
4.426600000000000000e+04 5.865838006138800187e-02
4.426700000000000000e+04 5.849476903676990164e-02
4.426800000000000000e+04 5.857544764876369825e-02
4.426900000000000000e+04 5.852030217647549715e-02
4.427000000000000000e+04 5.851266533136369880e-02
4.427100000000000000e+04 5.853858217597009833e-02
4.427200000000000000e+04 5.847733095288280142e-02
4.427300000000000000e+04 5.854469910264020055e-02
4.427400000000000000e+04 5.846985429525380223e-02
4.427500000000000000e+04 5.853467434644699791e-02
4.427600000000000000e+04 5.848637595772739756e-02
4.427700000000000000e+04 5.851176381111149877e-02
4.427800000000000000e+04 5.852564424276349847e-02
4.427900000000000000e+04 5.848569795489309830e-02
4.428000000000000000e+04 5.859694629907610114e-02
4.428100000000000000e+04 5.847281962633130159e-02
4.428200000000000000e+04 5.872308462858200073e-02
4.428300000000000000e+04 5.850369483232500251e-02
4.428400000000000000e+04 5.893836170434949701e-02
4.428500000000000000e+04 5.862974002957339892e-02
4.428600000000000000e+04 5.928622931241989830e-02
4.428700000000000000e+04 5.891329795122150076e-02
4.428800000000000000e+04 5.975172668695449829e-02
4.428900000000000000e+04 5.934747681021689675e-02
4.429000000000000000e+04 6.010284274816510286e-02
4.429100000000000000e+04 5.969623848795890114e-02
4.429200000000000000e+04 5.987286940217020209e-02
4.429300000000000000e+04 5.965692549943919787e-02
4.429400000000000000e+04 5.898245424032209916e-02
4.429500000000000000e+04 5.937577784061429803e-02
4.429600000000000000e+04 5.822269991040229797e-02
4.429700000000000000e+04 5.927684903144839895e-02
4.429800000000000000e+04 5.825228244066239791e-02
4.429900000000000000e+04 5.939723551273350111e-02
4.430000000000000000e+04 5.876304954290390015e-02
4.430100000000000000e+04 5.935015529394149780e-02
4.430200000000000000e+04 5.912280827760699881e-02
4.430300000000000000e+04 5.887614935636519692e-02
4.430400000000000000e+04 5.916897580027580261e-02
4.430500000000000000e+04 5.831943824887279859e-02
4.430600000000000000e+04 5.913353338837620127e-02
4.430700000000000000e+04 5.819188803434369867e-02
4.430800000000000000e+04 5.911409482359890333e-02
4.430900000000000000e+04 5.842559412121769991e-02
4.431000000000000000e+04 5.896419659256939977e-02
4.431100000000000000e+04 5.867681652307509682e-02
4.431200000000000000e+04 5.864920467138289711e-02
4.431300000000000000e+04 5.883512273430820116e-02
4.431400000000000000e+04 5.837158486247059908e-02
4.431500000000000000e+04 5.890177190303799715e-02
4.431600000000000000e+04 5.832714214920999701e-02
4.431700000000000000e+04 5.886282399296759865e-02
4.431800000000000000e+04 5.848371610045430269e-02
4.431900000000000000e+04 5.872046947479250129e-02
4.432000000000000000e+04 5.867088213562970250e-02
4.432100000000000000e+04 5.851488932967190137e-02
4.432200000000000000e+04 5.880782008171080155e-02
4.432300000000000000e+04 5.834497138857840104e-02
4.432400000000000000e+04 5.889660120010380140e-02
4.432500000000000000e+04 5.827870219945909674e-02
4.432600000000000000e+04 5.889923870563509856e-02
4.432700000000000000e+04 5.829815194010729701e-02
4.432800000000000000e+04 5.881474912166600316e-02
4.432900000000000000e+04 5.835840106010439787e-02
4.433000000000000000e+04 5.872946977615359915e-02
4.433100000000000000e+04 5.841684341430659899e-02
4.433200000000000000e+04 5.872446671128270235e-02
4.433300000000000000e+04 5.843495950102810255e-02
4.433400000000000000e+04 5.884937942028049818e-02
4.433500000000000000e+04 5.840914696454999749e-02
4.433600000000000000e+04 5.915962904691700330e-02
4.433700000000000000e+04 5.840619280934330332e-02
4.433800000000000000e+04 5.972611159086230193e-02
4.433900000000000000e+04 5.857002735137940147e-02
4.434000000000000000e+04 6.057827174663540232e-02
4.434100000000000000e+04 5.895928293466570075e-02
4.434200000000000000e+04 6.140176579356190073e-02
4.434300000000000000e+04 5.923991277813910050e-02
4.434400000000000000e+04 6.132682040333749945e-02
4.434500000000000000e+04 5.887854844331739945e-02
4.434600000000000000e+04 6.002064421772960318e-02
4.434700000000000000e+04 5.841146036982539785e-02
4.434800000000000000e+04 5.883613228797909822e-02
4.434900000000000000e+04 5.896684154868130079e-02
4.435000000000000000e+04 5.868746340274810097e-02
4.435100000000000000e+04 5.996770411729809847e-02
4.435200000000000000e+04 5.875697731971740029e-02
4.435300000000000000e+04 6.007817387580870194e-02
4.435400000000000000e+04 5.844376608729359712e-02
4.435500000000000000e+04 5.938571318984030289e-02
4.435600000000000000e+04 5.836168676614759965e-02
4.435700000000000000e+04 5.897306278347969749e-02
4.435800000000000000e+04 5.881614238023760016e-02
4.435900000000000000e+04 5.898069590330119738e-02
4.436000000000000000e+04 5.908681824803350274e-02
4.436100000000000000e+04 5.892124399542809920e-02
4.436200000000000000e+04 5.882047861814500289e-02
4.436300000000000000e+04 5.885339900851249695e-02
4.436400000000000000e+04 5.849599465727810255e-02
4.436500000000000000e+04 5.903375521302219736e-02
4.436600000000000000e+04 5.843327566981319776e-02
4.436700000000000000e+04 5.921139940619470077e-02
4.436800000000000000e+04 5.844653025269509750e-02
4.436900000000000000e+04 5.908432602882390111e-02
4.437000000000000000e+04 5.843204259872439993e-02
4.437100000000000000e+04 5.881390348076819680e-02
4.437200000000000000e+04 5.849576741456990331e-02
4.437300000000000000e+04 5.866010859608650208e-02
4.437400000000000000e+04 5.860871076583860223e-02
4.437500000000000000e+04 5.863082408905029991e-02
4.437600000000000000e+04 5.859722197055820120e-02
4.437700000000000000e+04 5.866053327918049898e-02
4.437800000000000000e+04 5.843630805611609719e-02
4.437900000000000000e+04 5.877003073692319696e-02
4.438000000000000000e+04 5.825841799378399938e-02
4.438100000000000000e+04 5.896285176277159951e-02
4.438200000000000000e+04 5.813451111316680214e-02
4.438300000000000000e+04 5.916439369320870140e-02
4.438400000000000000e+04 5.804141238331789882e-02
4.438500000000000000e+04 5.932476371526720221e-02
4.438600000000000000e+04 5.796919763088229788e-02
4.438700000000000000e+04 5.948312208056449890e-02
4.438800000000000000e+04 5.793982371687889793e-02
4.438900000000000000e+04 5.969978496432300219e-02
4.439000000000000000e+04 5.796305835247039795e-02
4.439100000000000000e+04 5.997320264577869764e-02
4.439200000000000000e+04 5.803355202078819969e-02
4.439300000000000000e+04 6.018632650375369680e-02
4.439400000000000000e+04 5.815047025680539911e-02
4.439500000000000000e+04 6.014716997742650118e-02
4.439600000000000000e+04 5.831875279545779833e-02
4.439700000000000000e+04 5.976006016135219923e-02
4.439800000000000000e+04 5.854627117514610291e-02
4.439900000000000000e+04 5.917165800929070213e-02
4.440000000000000000e+04 5.883293971419330248e-02
4.440100000000000000e+04 5.865340679883959685e-02
4.440200000000000000e+04 5.913053825497630034e-02
4.440300000000000000e+04 5.834893882274629767e-02
4.440400000000000000e+04 5.932562798261639680e-02
4.440500000000000000e+04 5.826409906148909829e-02
4.440600000000000000e+04 5.930795520544050042e-02
4.440700000000000000e+04 5.835506692528719813e-02
4.440800000000000000e+04 5.906169116497039795e-02
4.440900000000000000e+04 5.855056643486020174e-02
4.441000000000000000e+04 5.869346484541890230e-02
4.441100000000000000e+04 5.878585577011109786e-02
4.441200000000000000e+04 5.835232883691789801e-02
4.441300000000000000e+04 5.901473015546800094e-02
4.441400000000000000e+04 5.812530964612960122e-02
4.441500000000000000e+04 5.918386578559880346e-02
4.441600000000000000e+04 5.802806466817859998e-02
4.441700000000000000e+04 5.924121290445329840e-02
4.441800000000000000e+04 5.804518982768060165e-02
4.441900000000000000e+04 5.917230993509289827e-02
4.442000000000000000e+04 5.814117938280109754e-02
4.442100000000000000e+04 5.901280418038370307e-02
4.442200000000000000e+04 5.826927348971369658e-02
4.442300000000000000e+04 5.883197858929629931e-02
4.442400000000000000e+04 5.839254707098009978e-02
4.442500000000000000e+04 5.869112163782119751e-02
4.442600000000000000e+04 5.848710238933559763e-02
4.442700000000000000e+04 5.861722677946090004e-02
4.442800000000000000e+04 5.853655934333799882e-02
4.442900000000000000e+04 5.862041562795639732e-02
4.443000000000000000e+04 5.852959305047990279e-02
4.443100000000000000e+04 5.870496481657030280e-02
4.443200000000000000e+04 5.846532434225080316e-02
4.443300000000000000e+04 5.887222290039059724e-02
4.443400000000000000e+04 5.836632475256919861e-02
4.443500000000000000e+04 5.912645906209949842e-02
4.443600000000000000e+04 5.827259272336959839e-02
4.443700000000000000e+04 5.947865173220630297e-02
4.443800000000000000e+04 5.822301656007770193e-02
4.443900000000000000e+04 5.992036685347559843e-02
4.444000000000000000e+04 5.823468416929240138e-02
4.444100000000000000e+04 6.036827713251109728e-02
4.444200000000000000e+04 5.827596411108969948e-02
4.444300000000000000e+04 6.062063947319980273e-02
4.444400000000000000e+04 5.826712772250180333e-02
4.444500000000000000e+04 6.044432893395419726e-02
4.444600000000000000e+04 5.818871408700940218e-02
4.444700000000000000e+04 5.984286218881609831e-02
4.444800000000000000e+04 5.820586159825329869e-02
4.444900000000000000e+04 5.915969237685200083e-02
4.445000000000000000e+04 5.849669128656390105e-02
4.445100000000000000e+04 5.872645974159240029e-02
4.445200000000000000e+04 5.897117033600809965e-02
4.445300000000000000e+04 5.855606496334080091e-02
4.445400000000000000e+04 5.934512242674829657e-02
4.445500000000000000e+04 5.848707631230350146e-02
4.445600000000000000e+04 5.941220745444299872e-02
4.445700000000000000e+04 5.842424929141999679e-02
4.445800000000000000e+04 5.920279771089549670e-02
4.445900000000000000e+04 5.840926989912990225e-02
4.446000000000000000e+04 5.893871188163760100e-02
4.446100000000000000e+04 5.851294100284579885e-02
4.446200000000000000e+04 5.883920565247539869e-02
4.446300000000000000e+04 5.870999023318290017e-02
4.446400000000000000e+04 5.896419659256939977e-02
4.446500000000000000e+04 5.888408049941060152e-02
4.446600000000000000e+04 5.919612571597099998e-02
4.446700000000000000e+04 5.891326814889909919e-02
4.446800000000000000e+04 5.928742140531539917e-02
4.446900000000000000e+04 5.876766517758370140e-02
4.447000000000000000e+04 5.907949805259699733e-02
4.447100000000000000e+04 5.869677290320399893e-02
4.447200000000000000e+04 5.880081281065940163e-02
4.447300000000000000e+04 5.890928581357000177e-02
4.447400000000000000e+04 5.872036144137379732e-02
4.447500000000000000e+04 5.911477655172350104e-02
4.447600000000000000e+04 5.875043570995330117e-02
4.447700000000000000e+04 5.905673280358309657e-02
4.447800000000000000e+04 5.877614766359329918e-02
4.447900000000000000e+04 5.883199721574779856e-02
4.448000000000000000e+04 5.885376036167139918e-02
4.448100000000000000e+04 5.863834917545319991e-02
4.448200000000000000e+04 5.899645760655399668e-02
4.448300000000000000e+04 5.857615545392039907e-02
4.448400000000000000e+04 5.906938016414640252e-02
4.448500000000000000e+04 5.860332027077670008e-02
4.448600000000000000e+04 5.892612040042879973e-02
4.448700000000000000e+04 5.863469094038010337e-02
4.448800000000000000e+04 5.863412842154500093e-02
4.448900000000000000e+04 5.868505686521530151e-02
4.449000000000000000e+04 5.841814726591110229e-02
4.449100000000000000e+04 5.877270549535749955e-02
4.449200000000000000e+04 5.838297307491299715e-02
4.449300000000000000e+04 5.879952386021609911e-02
4.449400000000000000e+04 5.847702547907829979e-02
4.449500000000000000e+04 5.871221050620079734e-02
4.449600000000000000e+04 5.860186740756029994e-02
4.449700000000000000e+04 5.856123939156530206e-02
4.449800000000000000e+04 5.866564065217969720e-02
4.449900000000000000e+04 5.841780453920360217e-02
4.450000000000000000e+04 5.866321921348569696e-02
4.450100000000000000e+04 5.835917592048649877e-02
4.450200000000000000e+04 5.862458422780039702e-02
4.450300000000000000e+04 5.838708207011220064e-02
4.450400000000000000e+04 5.853803828358650208e-02
4.450500000000000000e+04 5.844612419605259984e-02
4.450600000000000000e+04 5.841819941997530158e-02
4.450700000000000000e+04 5.849838256835940276e-02
4.450800000000000000e+04 5.833413079380989769e-02
4.450900000000000000e+04 5.853303894400600088e-02
4.451000000000000000e+04 5.830968171358109908e-02
4.451100000000000000e+04 5.853193625807760064e-02
4.451200000000000000e+04 5.832123011350630326e-02
4.451300000000000000e+04 5.849384516477579982e-02
4.451400000000000000e+04 5.834024772047999990e-02
4.451500000000000000e+04 5.842890962958340040e-02
4.451600000000000000e+04 5.834336951375009711e-02
4.451700000000000000e+04 5.836936458945270190e-02
4.451800000000000000e+04 5.833555385470390320e-02
4.451900000000000000e+04 5.833758786320689810e-02
4.452000000000000000e+04 5.832410976290700044e-02
4.452100000000000000e+04 5.832490324974060059e-02
4.452200000000000000e+04 5.830437690019610320e-02
4.452300000000000000e+04 5.832222849130629799e-02
4.452400000000000000e+04 5.827425792813299699e-02
4.452500000000000000e+04 5.832601338624950060e-02
4.452600000000000000e+04 5.824521556496620178e-02
4.452700000000000000e+04 5.833059549331669896e-02
4.452800000000000000e+04 5.822038277983670324e-02
4.452900000000000000e+04 5.833337828516960144e-02
4.453000000000000000e+04 5.819436162710189819e-02
4.453100000000000000e+04 5.833831429481509817e-02
4.453200000000000000e+04 5.816027894616129790e-02
4.453300000000000000e+04 5.834988132119180160e-02
4.453400000000000000e+04 5.811218544840809908e-02
4.453500000000000000e+04 5.838299915194510026e-02
4.453600000000000000e+04 5.804824084043500032e-02
4.453700000000000000e+04 5.845230817794799805e-02
4.453800000000000000e+04 5.796407908201219733e-02
4.453900000000000000e+04 5.857213214039799776e-02
4.454000000000000000e+04 5.785711854696270334e-02
4.454100000000000000e+04 5.876454338431359725e-02
4.454200000000000000e+04 5.773020908236500132e-02
4.454300000000000000e+04 5.905622243881229749e-02
4.454400000000000000e+04 5.761493369936940279e-02
4.454500000000000000e+04 5.945361778140070136e-02
4.454600000000000000e+04 5.759574845433240026e-02
4.454700000000000000e+04 5.984133109450340271e-02
4.454800000000000000e+04 5.779733508825300042e-02
4.454900000000000000e+04 5.989003926515579918e-02
4.455000000000000000e+04 5.830614268779749781e-02
4.455100000000000000e+04 5.928011611104010148e-02
4.455200000000000000e+04 5.904844030737879668e-02
4.455300000000000000e+04 5.830667167901990022e-02
4.455400000000000000e+04 5.981386452913280138e-02
4.455500000000000000e+04 5.767573416233059969e-02
4.455600000000000000e+04 6.041245535016059875e-02
4.455700000000000000e+04 5.762614682316780090e-02
4.455800000000000000e+04 6.061126291751860184e-02
4.455900000000000000e+04 5.802682414650919829e-02
4.456000000000000000e+04 6.025651469826699691e-02
4.456100000000000000e+04 5.862150713801379809e-02
4.456200000000000000e+04 5.950313061475750315e-02
4.456300000000000000e+04 5.902888998389239916e-02
4.456400000000000000e+04 5.882788076996799814e-02
4.456500000000000000e+04 5.914224311709399828e-02
4.456600000000000000e+04 5.865799635648730193e-02
4.456700000000000000e+04 5.910535529255869780e-02
4.456800000000000000e+04 5.888020992279049959e-02
4.456900000000000000e+04 5.890785157680510087e-02
4.457000000000000000e+04 5.906996130943299728e-02
4.457100000000000000e+04 5.859168991446499913e-02
4.457200000000000000e+04 5.904389917850490221e-02
4.457300000000000000e+04 5.843507498502729935e-02
4.457400000000000000e+04 5.889217555522920089e-02
4.457500000000000000e+04 5.859845131635670057e-02
4.457600000000000000e+04 5.872247740626340001e-02
4.457700000000000000e+04 5.890807881951330011e-02
4.457800000000000000e+04 5.854102596640590322e-02
4.457900000000000000e+04 5.912334844470019946e-02
4.458000000000000000e+04 5.835993587970730173e-02
4.458100000000000000e+04 5.917308107018470070e-02
4.458200000000000000e+04 5.829754471778870323e-02
4.458300000000000000e+04 5.910693481564519708e-02
4.458400000000000000e+04 5.839475989341740003e-02
4.458500000000000000e+04 5.896598100662230058e-02
4.458600000000000000e+04 5.853663757443430121e-02
4.458700000000000000e+04 5.881031230092050033e-02
4.458800000000000000e+04 5.862582102417950025e-02
4.458900000000000000e+04 5.871616676449779859e-02
4.459000000000000000e+04 5.866744741797449980e-02
4.459100000000000000e+04 5.872079357504839808e-02
4.459200000000000000e+04 5.870716273784640227e-02
4.459300000000000000e+04 5.880561843514439668e-02
4.459400000000000000e+04 5.876289680600169790e-02
4.459500000000000000e+04 5.890953540801999871e-02
4.459600000000000000e+04 5.883101001381869921e-02
4.459700000000000000e+04 5.897985398769380050e-02
4.459800000000000000e+04 5.892487242817880111e-02
4.459900000000000000e+04 5.900343507528309911e-02
4.460000000000000000e+04 5.904636532068249788e-02
4.460100000000000000e+04 5.897487327456470141e-02
4.460200000000000000e+04 5.913710221648219717e-02
4.460300000000000000e+04 5.887065082788470183e-02
4.460400000000000000e+04 5.913241207599639893e-02
4.460500000000000000e+04 5.870093777775760302e-02
4.460600000000000000e+04 5.903100594878200186e-02
4.460700000000000000e+04 5.853000655770299737e-02
4.460800000000000000e+04 5.889090895652770302e-02
4.460900000000000000e+04 5.841960385441780090e-02
4.461000000000000000e+04 5.876344442367550241e-02
4.461100000000000000e+04 5.837991088628770309e-02
4.461200000000000000e+04 5.865759402513499865e-02
4.461300000000000000e+04 5.839471146464349921e-02
4.461400000000000000e+04 5.856990814208980212e-02
4.461500000000000000e+04 5.844551324844359658e-02
4.461600000000000000e+04 5.849655345082280244e-02
4.461700000000000000e+04 5.851016193628309769e-02
4.461800000000000000e+04 5.842860788106919723e-02
4.461900000000000000e+04 5.856402590870860014e-02
4.462000000000000000e+04 5.836018174886700022e-02
4.462100000000000000e+04 5.859608948230739939e-02
4.462200000000000000e+04 5.830104649066929906e-02
4.462300000000000000e+04 5.860633030533789894e-02
4.462400000000000000e+04 5.826756730675700102e-02
4.462500000000000000e+04 5.859441310167309847e-02
4.462600000000000000e+04 5.826488137245180304e-02
4.462700000000000000e+04 5.855898186564449659e-02
4.462800000000000000e+04 5.828623846173289907e-02
4.462900000000000000e+04 5.850436910986900330e-02
4.463000000000000000e+04 5.832309648394579799e-02
4.463100000000000000e+04 5.844414606690410269e-02
4.463200000000000000e+04 5.836668983101839930e-02
4.463300000000000000e+04 5.839154124259950118e-02
4.463400000000000000e+04 5.840976536273959768e-02
4.463500000000000000e+04 5.834815278649330139e-02
4.463600000000000000e+04 5.844619125127790277e-02
4.463700000000000000e+04 5.831051990389819750e-02
4.463800000000000000e+04 5.847429484128949945e-02
4.463900000000000000e+04 5.827321112155910143e-02
4.464000000000000000e+04 5.850061774253850072e-02
4.464100000000000000e+04 5.823188647627829811e-02
4.464200000000000000e+04 5.853731930255889893e-02
4.464300000000000000e+04 5.817891284823419745e-02
4.464400000000000000e+04 5.860115960240359911e-02
4.464500000000000000e+04 5.811136960983279837e-02
4.464600000000000000e+04 5.871358513832090203e-02
4.464700000000000000e+04 5.803051963448520312e-02
4.464800000000000000e+04 5.889882147312160143e-02
4.464900000000000000e+04 5.794106423854829963e-02
4.465000000000000000e+04 5.919433757662769663e-02
4.465100000000000000e+04 5.785708874464039891e-02
4.465200000000000000e+04 5.964854359626770020e-02
4.465300000000000000e+04 5.780322477221490340e-02
4.465400000000000000e+04 6.030531600117679941e-02
4.465500000000000000e+04 5.781614780426030248e-02
4.465600000000000000e+04 6.113379821181300078e-02
4.465700000000000000e+04 5.789401382207869790e-02
4.465800000000000000e+04 6.186827272176739778e-02
4.465900000000000000e+04 5.791896209120749733e-02
4.466000000000000000e+04 6.194202601909640227e-02
4.466100000000000000e+04 5.779184401035310226e-02
4.466200000000000000e+04 6.100995093584059975e-02
4.466300000000000000e+04 5.787060409784319792e-02
4.466400000000000000e+04 5.969431251287460327e-02
4.466500000000000000e+04 5.870274826884269714e-02
4.466600000000000000e+04 5.890244245529169947e-02
4.466700000000000000e+04 5.992133915424349699e-02
4.466800000000000000e+04 5.859031900763510270e-02
4.466900000000000000e+04 6.043274700641629998e-02
4.467000000000000000e+04 5.829458683729169671e-02
4.467100000000000000e+04 5.991034954786299965e-02
4.467200000000000000e+04 5.825091153383259862e-02
4.467300000000000000e+04 5.922105535864830017e-02
4.467400000000000000e+04 5.880229920148850181e-02
4.467500000000000000e+04 5.898261442780489833e-02
4.467600000000000000e+04 5.941303819417950022e-02
4.467700000000000000e+04 5.894264951348299891e-02
4.467800000000000000e+04 5.937008187174799834e-02
4.467900000000000000e+04 5.889158695936200227e-02
4.468000000000000000e+04 5.878266692161560059e-02
4.468100000000000000e+04 5.905419588088989952e-02
4.468200000000000000e+04 5.832170322537420099e-02
4.468300000000000000e+04 5.942992493510249746e-02
4.468400000000000000e+04 5.822255462408069959e-02
4.468500000000000000e+04 5.959825217723849905e-02
4.468600000000000000e+04 5.828386545181270251e-02
4.468700000000000000e+04 5.934664234518999965e-02
4.468800000000000000e+04 5.844947323203090322e-02
4.468900000000000000e+04 5.891234800219539991e-02
4.469000000000000000e+04 5.874356627464290270e-02
4.469100000000000000e+04 5.859890580177309904e-02
4.469200000000000000e+04 5.898902937769889832e-02
4.469300000000000000e+04 5.847362428903579712e-02
4.469400000000000000e+04 5.900214985013010199e-02
4.469500000000000000e+04 5.847840383648870294e-02
4.469600000000000000e+04 5.882636830210689893e-02
4.469700000000000000e+04 5.856755003333089654e-02
4.469800000000000000e+04 5.862643197178839943e-02
4.469900000000000000e+04 5.867656320333480141e-02
4.470000000000000000e+04 5.851468071341509730e-02
4.470100000000000000e+04 5.870796740055080065e-02
4.470200000000000000e+04 5.851865187287329934e-02
4.470300000000000000e+04 5.862515419721599924e-02
4.470400000000000000e+04 5.861202999949460118e-02
4.470500000000000000e+04 5.848890170454980331e-02
4.470600000000000000e+04 5.872877314686780065e-02
4.470700000000000000e+04 5.837406590580940247e-02
4.470800000000000000e+04 5.879445374011989939e-02
4.470900000000000000e+04 5.831984803080560165e-02
4.471000000000000000e+04 5.876525118947029808e-02
4.471100000000000000e+04 5.833976343274119986e-02
4.471200000000000000e+04 5.864805355668070014e-02
4.471300000000000000e+04 5.842102319002150101e-02
4.471400000000000000e+04 5.849262699484829992e-02
4.471500000000000000e+04 5.852156132459639809e-02
4.471600000000000000e+04 5.835727229714390146e-02
4.471700000000000000e+04 5.859311670064930311e-02
4.471800000000000000e+04 5.827270075678830236e-02
4.471900000000000000e+04 5.860788747668269766e-02
4.472000000000000000e+04 5.824716016650199890e-02
4.472100000000000000e+04 5.856615677475929954e-02
4.472200000000000000e+04 5.827065557241439819e-02
4.472300000000000000e+04 5.848548561334609985e-02
4.472400000000000000e+04 5.832042917609209925e-02
4.472500000000000000e+04 5.839714780449870024e-02
4.472600000000000000e+04 5.836891010403630342e-02
4.472700000000000000e+04 5.832677334547040071e-02
4.472800000000000000e+04 5.839938670396799952e-02
4.472900000000000000e+04 5.828604102134699733e-02
4.473000000000000000e+04 5.840601027011869950e-02
4.473100000000000000e+04 5.827355757355690002e-02
4.473200000000000000e+04 5.838470160961149735e-02
4.473300000000000000e+04 5.828405171632770193e-02
4.473400000000000000e+04 5.834485217928889883e-02
4.473500000000000000e+04 5.830579251050949791e-02
4.473600000000000000e+04 5.830074101686479743e-02
4.473700000000000000e+04 5.833548307418819773e-02
4.473800000000000000e+04 5.826681479811669784e-02
4.473900000000000000e+04 5.837612226605420201e-02
4.474000000000000000e+04 5.825149267911910317e-02
4.474100000000000000e+04 5.843367800116539695e-02
4.474200000000000000e+04 5.826085805892940173e-02
4.474300000000000000e+04 5.851797014474870162e-02
4.474400000000000000e+04 5.830373987555499682e-02
4.474500000000000000e+04 5.864752829074860313e-02
4.474600000000000000e+04 5.839204415678980048e-02
4.474700000000000000e+04 5.884160846471789968e-02
4.474800000000000000e+04 5.853883922100069914e-02
4.474900000000000000e+04 5.909584835171700218e-02
4.475000000000000000e+04 5.873461812734599718e-02
4.475100000000000000e+04 5.934074893593790229e-02
4.475200000000000000e+04 5.890446528792379899e-02
4.475300000000000000e+04 5.941852927207950247e-02
4.475400000000000000e+04 5.892061814665790209e-02
4.475500000000000000e+04 5.918548628687859969e-02
4.475600000000000000e+04 5.874920263886450333e-02
4.475700000000000000e+04 5.873360112309460035e-02
4.475800000000000000e+04 5.855513364076610217e-02
4.475900000000000000e+04 5.837943404912949996e-02
4.476000000000000000e+04 5.852321162819860284e-02
4.476100000000000000e+04 5.831331014633180099e-02
4.476200000000000000e+04 5.863569304347039657e-02
4.476300000000000000e+04 5.843956395983700147e-02
4.476400000000000000e+04 5.873043835163119925e-02
4.476500000000000000e+04 5.855529382824899848e-02
4.476600000000000000e+04 5.867232009768490186e-02
4.476700000000000000e+04 5.856278911232949691e-02
4.476800000000000000e+04 5.847040936350819673e-02
4.476900000000000000e+04 5.850026383996009827e-02
4.477000000000000000e+04 5.825874954462050004e-02
4.477100000000000000e+04 5.844792351126670144e-02
4.477200000000000000e+04 5.815484747290609879e-02
4.477300000000000000e+04 5.842979252338410118e-02
4.477400000000000000e+04 5.817255005240439675e-02
4.477500000000000000e+04 5.841918289661410246e-02
4.477600000000000000e+04 5.825205519795419867e-02
4.477700000000000000e+04 5.837971717119219695e-02
4.477800000000000000e+04 5.833243951201440292e-02
4.477900000000000000e+04 5.830547213554380243e-02
4.478000000000000000e+04 5.838758125901220147e-02
4.478100000000000000e+04 5.821945145726199755e-02
4.478200000000000000e+04 5.841880291700359690e-02
4.478300000000000000e+04 5.814417079091070001e-02
4.478400000000000000e+04 5.843207240104680150e-02
4.478500000000000000e+04 5.809158086776729929e-02
4.478600000000000000e+04 5.843628570437429948e-02
4.478700000000000000e+04 5.806230381131170099e-02
4.478800000000000000e+04 5.843950435519219833e-02
4.478900000000000000e+04 5.804435163736339914e-02
4.479000000000000000e+04 5.845080316066739862e-02
4.479100000000000000e+04 5.802024155855180221e-02
4.479200000000000000e+04 5.848404765129090049e-02
4.479300000000000000e+04 5.797675251960750231e-02
4.479400000000000000e+04 5.855180695652960343e-02
4.479500000000000000e+04 5.790434032678599963e-02
4.479600000000000000e+04 5.866549536585809882e-02
4.479700000000000000e+04 5.780183523893359793e-02
4.479800000000000000e+04 5.884022638201710093e-02
4.479900000000000000e+04 5.768737941980359857e-02
4.480000000000000000e+04 5.908419191837310097e-02
4.480100000000000000e+04 5.760897323489189842e-02
4.480200000000000000e+04 5.934263393282890320e-02
4.480300000000000000e+04 5.766277387738229926e-02
4.480400000000000000e+04 5.944646894931789743e-02
4.480500000000000000e+04 5.797630548477170076e-02
4.480600000000000000e+04 5.918184667825700240e-02
4.480700000000000000e+04 5.861255526542660105e-02
4.480800000000000000e+04 5.859359726309779776e-02
4.480900000000000000e+04 5.943915247917180150e-02
4.481000000000000000e+04 5.805851146578790145e-02
4.481100000000000000e+04 6.019191443920139661e-02
4.481200000000000000e+04 5.782359465956690009e-02
4.481300000000000000e+04 6.060980632901190324e-02
4.481400000000000000e+04 5.784945935010910034e-02
4.481500000000000000e+04 6.045826151967050033e-02
4.481600000000000000e+04 5.808069184422490205e-02
4.481700000000000000e+04 5.974881350994110107e-02
4.481800000000000000e+04 5.847332999110219781e-02
4.481900000000000000e+04 5.890189483761790190e-02
4.482000000000000000e+04 5.891025438904760186e-02
4.482100000000000000e+04 5.838791653513909774e-02
4.482200000000000000e+04 5.922435969114300119e-02
4.482300000000000000e+04 5.826701596379280090e-02
4.482400000000000000e+04 5.925738438963890076e-02
4.482500000000000000e+04 5.834254249930379693e-02
4.482600000000000000e+04 5.901947245001790132e-02
4.482700000000000000e+04 5.848750472068790091e-02
4.482800000000000000e+04 5.872904881834979662e-02
4.482900000000000000e+04 5.864701420068740151e-02
4.483000000000000000e+04 5.857374891638759962e-02
4.483100000000000000e+04 5.872103199362749965e-02
4.483200000000000000e+04 5.854838714003560152e-02
4.483300000000000000e+04 5.864340811967849731e-02
4.483400000000000000e+04 5.857672914862629976e-02
4.483500000000000000e+04 5.847370624542239798e-02
4.483600000000000000e+04 5.862454324960710006e-02
4.483700000000000000e+04 5.833609774708749945e-02
4.483800000000000000e+04 5.866586789488790338e-02
4.483900000000000000e+04 5.830440670251849783e-02
4.484000000000000000e+04 5.864619836211199672e-02
4.484100000000000000e+04 5.835228413343430259e-02
4.484200000000000000e+04 5.853513628244400024e-02
4.484300000000000000e+04 5.842968821525570261e-02
4.484400000000000000e+04 5.837686732411379725e-02
4.484500000000000000e+04 5.851029977202420324e-02
4.484600000000000000e+04 5.823678895831110175e-02
4.484700000000000000e+04 5.857216566801069779e-02
4.484800000000000000e+04 5.815451592206950099e-02
4.484900000000000000e+04 5.859250575304029984e-02
4.485000000000000000e+04 5.813507735729220305e-02
4.485100000000000000e+04 5.855668336153029702e-02
4.485200000000000000e+04 5.816144868731500106e-02
4.485300000000000000e+04 5.846970900893209977e-02
4.485400000000000000e+04 5.821618437767030196e-02
4.485500000000000000e+04 5.835575237870219839e-02
4.485600000000000000e+04 5.828579142689700038e-02
4.485700000000000000e+04 5.824033170938489740e-02
4.485800000000000000e+04 5.836094170808790033e-02
4.485900000000000000e+04 5.813944339752200041e-02
4.486000000000000000e+04 5.843806266784670050e-02
4.486100000000000000e+04 5.806139484047889709e-02
4.486200000000000000e+04 5.852211639285089667e-02
4.486300000000000000e+04 5.800395458936689896e-02
4.486400000000000000e+04 5.862780287861819872e-02
4.486500000000000000e+04 5.796860530972480080e-02
4.486600000000000000e+04 5.877069756388660082e-02
4.486700000000000000e+04 5.796554684638979826e-02
4.486800000000000000e+04 5.893931910395620172e-02
4.486900000000000000e+04 5.799678340554240141e-02
4.487000000000000000e+04 5.904948338866229662e-02
4.487100000000000000e+04 5.804714560508730109e-02
4.487200000000000000e+04 5.896551907062529824e-02
4.487300000000000000e+04 5.815100297331809998e-02
4.487400000000000000e+04 5.867901444435120323e-02
4.487500000000000000e+04 5.844059213995930063e-02
4.487600000000000000e+04 5.841403827071189880e-02
4.487700000000000000e+04 5.891436338424679842e-02
4.487800000000000000e+04 5.835308879613879812e-02
4.487900000000000000e+04 5.935521796345710061e-02
4.488000000000000000e+04 5.842802301049229707e-02
4.488100000000000000e+04 5.949421599507329766e-02
4.488200000000000000e+04 5.845974385738370027e-02
4.488300000000000000e+04 5.917059630155559885e-02
4.488400000000000000e+04 5.842988193035129896e-02
4.488500000000000000e+04 5.859708413481710260e-02
4.488600000000000000e+04 5.849048495292660105e-02
4.488700000000000000e+04 5.818320065736769936e-02
4.488800000000000000e+04 5.867457017302509653e-02
4.488900000000000000e+04 5.803440511226649889e-02
4.489000000000000000e+04 5.881863087415700048e-02
4.489100000000000000e+04 5.801934003829960218e-02
4.489200000000000000e+04 5.877899006009099786e-02
4.489300000000000000e+04 5.807539075613019769e-02
4.489400000000000000e+04 5.857846513390539689e-02
4.489500000000000000e+04 5.818431079387659938e-02
4.489600000000000000e+04 5.837588012218480199e-02
4.489700000000000000e+04 5.829510092735289833e-02
4.489800000000000000e+04 5.828347057104110024e-02
4.489900000000000000e+04 5.835738405585289695e-02
4.490000000000000000e+04 5.825294554233550332e-02
4.490100000000000000e+04 5.833319947123530302e-02
4.490200000000000000e+04 5.821872502565379748e-02
4.490300000000000000e+04 5.824805796146390047e-02
4.490400000000000000e+04 5.820636078715320239e-02
4.490500000000000000e+04 5.817911773920059898e-02
4.490600000000000000e+04 5.822928249835970099e-02
4.490700000000000000e+04 5.816643312573430147e-02
4.490800000000000000e+04 5.824526771903040107e-02
4.490900000000000000e+04 5.819386988878250122e-02
4.491000000000000000e+04 5.821723490953450292e-02
4.491100000000000000e+04 5.823398754000660288e-02
4.491200000000000000e+04 5.814421176910399697e-02
4.491300000000000000e+04 5.828287452459340184e-02
4.491400000000000000e+04 5.806179344654079783e-02
4.491500000000000000e+04 5.834607779979709974e-02
4.491600000000000000e+04 5.800317600369449961e-02
4.491700000000000000e+04 5.842025205492969858e-02
4.491800000000000000e+04 5.796647071838380294e-02
4.491900000000000000e+04 5.851527675986289978e-02
4.492000000000000000e+04 5.793647095561030302e-02
4.492100000000000000e+04 5.866983905434609847e-02
4.492200000000000000e+04 5.792783945798869738e-02
4.492300000000000000e+04 5.893637984991070139e-02
4.492400000000000000e+04 5.797212198376659742e-02
4.492500000000000000e+04 5.936286598443980128e-02
4.492600000000000000e+04 5.808046460151670282e-02
4.492700000000000000e+04 5.994608625769620031e-02
4.492800000000000000e+04 5.819829925894740019e-02
4.492900000000000000e+04 6.050804257392879831e-02
4.493000000000000000e+04 5.816679820418359931e-02
4.493100000000000000e+04 6.066947430372240241e-02
4.493200000000000000e+04 5.787058919668199714e-02
4.493300000000000000e+04 6.025100126862530103e-02
4.493400000000000000e+04 5.765070021152499807e-02
4.493500000000000000e+04 5.972915142774579828e-02
4.493600000000000000e+04 5.808711051940920050e-02
4.493700000000000000e+04 5.961502715945239672e-02
4.493800000000000000e+04 5.897984653711319664e-02
4.493900000000000000e+04 5.961143225431440179e-02
4.494000000000000000e+04 5.939644575119019942e-02
4.494100000000000000e+04 5.915252491831780174e-02
4.494200000000000000e+04 5.899959430098530161e-02
4.494300000000000000e+04 5.855634436011310229e-02
4.494400000000000000e+04 5.859363079071040065e-02
4.494500000000000000e+04 5.853163078427309901e-02
4.494600000000000000e+04 5.865961313247679970e-02
4.494700000000000000e+04 5.882374942302699694e-02
4.494800000000000000e+04 5.872547626495359940e-02
4.494900000000000000e+04 5.881845578551290338e-02
4.495000000000000000e+04 5.853497236967090261e-02
4.495100000000000000e+04 5.858489498496059766e-02
4.495200000000000000e+04 5.842426791787150298e-02
4.495300000000000000e+04 5.851116031408309937e-02
4.495400000000000000e+04 5.853580683469770257e-02
4.495500000000000000e+04 5.856585130095479791e-02
4.495600000000000000e+04 5.860640853643420134e-02
4.495700000000000000e+04 5.853426828980450025e-02
4.495800000000000000e+04 5.852439254522320139e-02
4.495900000000000000e+04 5.845895037055019727e-02
4.496000000000000000e+04 5.845290049910550206e-02
4.496100000000000000e+04 5.846427753567699781e-02
4.496200000000000000e+04 5.847103893756869925e-02
4.496300000000000000e+04 5.848351866006849809e-02
4.496400000000000000e+04 5.849496275186540084e-02
4.496500000000000000e+04 5.841196328401569715e-02
4.496600000000000000e+04 5.848830565810200083e-02
4.496700000000000000e+04 5.828600376844410291e-02
4.496800000000000000e+04 5.849647521972659719e-02
4.496900000000000000e+04 5.818758532404900291e-02
4.497000000000000000e+04 5.853414535522460244e-02
4.497100000000000000e+04 5.812894180417060158e-02
4.497200000000000000e+04 5.855891481041910346e-02
4.497300000000000000e+04 5.808959156274799696e-02
4.497400000000000000e+04 5.854180455207819850e-02
4.497500000000000000e+04 5.806677415966989692e-02
4.497600000000000000e+04 5.850792303681370127e-02
4.497700000000000000e+04 5.806771665811540084e-02
4.497800000000000000e+04 5.849098786711690035e-02
4.497900000000000000e+04 5.807536467909810152e-02
4.498000000000000000e+04 5.849467962980269692e-02
4.498100000000000000e+04 5.806292966008189810e-02
4.498200000000000000e+04 5.851542204618449816e-02
4.498300000000000000e+04 5.801912024617199987e-02
4.498400000000000000e+04 5.856190621852869899e-02
4.498500000000000000e+04 5.795331299304960077e-02
4.498600000000000000e+04 5.864658951759339767e-02
4.498700000000000000e+04 5.787685140967369773e-02
4.498800000000000000e+04 5.877236649394040197e-02
4.498900000000000000e+04 5.780036002397540007e-02
4.499000000000000000e+04 5.894633755087849702e-02
4.499100000000000000e+04 5.773231387138370169e-02
4.499200000000000000e+04 5.918503180146220122e-02
4.499300000000000000e+04 5.769158154726029830e-02
4.499400000000000000e+04 5.950819328427309901e-02
4.499500000000000000e+04 5.770393833518030341e-02
4.499600000000000000e+04 5.990780144929890028e-02
4.499700000000000000e+04 5.778835713863370027e-02
4.499800000000000000e+04 6.030276417732240157e-02
4.499900000000000000e+04 5.793999880552289788e-02
4.500000000000000000e+04 6.048933416604999891e-02
4.500100000000000000e+04 5.811904370784760215e-02
4.500200000000000000e+04 6.023321300745009682e-02
4.500300000000000000e+04 5.830417200922970167e-02
4.500400000000000000e+04 5.951409041881559892e-02
4.500500000000000000e+04 5.854523926973340120e-02
4.500600000000000000e+04 5.864703282713890076e-02
4.500700000000000000e+04 5.890075862407680163e-02
4.500800000000000000e+04 5.799505114555360274e-02
4.500900000000000000e+04 5.931956321001050081e-02
4.501000000000000000e+04 5.768159776926039956e-02
4.501100000000000000e+04 5.965564027428629790e-02
4.501200000000000000e+04 5.766520649194720183e-02
4.501300000000000000e+04 5.975339934229850075e-02
4.501400000000000000e+04 5.787199363112450340e-02
4.501500000000000000e+04 5.953955650329589844e-02
4.501600000000000000e+04 5.823075026273730193e-02
4.501700000000000000e+04 5.909614637494089995e-02
4.501800000000000000e+04 5.866005271673199739e-02
4.501900000000000000e+04 5.859968066215519994e-02
4.502000000000000000e+04 5.902959778904909999e-02
4.502100000000000000e+04 5.819387733936309814e-02
4.502200000000000000e+04 5.920450389385219919e-02
4.502300000000000000e+04 5.798137187957760202e-02
4.502400000000000000e+04 5.916062742471690089e-02
4.502500000000000000e+04 5.803103744983670320e-02
4.502600000000000000e+04 5.897496640682219765e-02
4.502700000000000000e+04 5.830010399222369799e-02
4.502800000000000000e+04 5.873244255781170237e-02
4.502900000000000000e+04 5.862977728247639742e-02
4.503000000000000000e+04 5.848335847258569892e-02
4.503100000000000000e+04 5.885067209601400201e-02
4.503200000000000000e+04 5.826748907566069863e-02
4.503300000000000000e+04 5.888030678033830123e-02
4.503400000000000000e+04 5.814382433891299856e-02
4.503500000000000000e+04 5.874902009963989952e-02
4.503600000000000000e+04 5.816029757261279715e-02
4.503700000000000000e+04 5.855364724993709913e-02
4.503800000000000000e+04 5.830321833491330236e-02
4.503900000000000000e+04 5.838239565491679800e-02
4.504000000000000000e+04 5.849039554595950041e-02
4.504100000000000000e+04 5.826712027192119947e-02
4.504200000000000000e+04 5.861555784940720298e-02
4.504300000000000000e+04 5.819713324308400243e-02
4.504400000000000000e+04 5.862244218587880223e-02
4.504500000000000000e+04 5.816819146275520325e-02
4.504600000000000000e+04 5.852599814534190092e-02
4.504700000000000000e+04 5.852599814534190092e-02
4.504800000000000000e+04 5.819125473499300177e-02
4.504900000000000000e+04 5.838264152407650343e-02
4.505000000000000000e+04 5.825941637158389697e-02
4.505100000000000000e+04 5.824816972017290290e-02
4.505200000000000000e+04 5.833712592720990270e-02
4.505300000000000000e+04 5.814957618713380294e-02
4.505400000000000000e+04 5.838805437088009920e-02
4.505500000000000000e+04 5.808958038687710157e-02
4.505600000000000000e+04 5.840115621685979669e-02
4.505700000000000000e+04 5.806423351168629732e-02
4.505800000000000000e+04 5.837987363338469765e-02
4.505900000000000000e+04 5.806466564536089808e-02
4.506000000000000000e+04 5.833143740892410278e-02
4.506100000000000000e+04 5.807846412062640101e-02
4.506200000000000000e+04 5.826937407255169954e-02
4.506300000000000000e+04 5.809209868311879937e-02
4.506400000000000000e+04 5.821088701486590300e-02
4.506500000000000000e+04 5.810001119971280187e-02
4.506600000000000000e+04 5.817210674285890060e-02
4.506700000000000000e+04 5.810116603970529731e-02
4.506800000000000000e+04 5.816353857517239656e-02
4.506900000000000000e+04 5.809483304619789817e-02
4.507000000000000000e+04 5.818711221218109825e-02
4.507100000000000000e+04 5.807510018348689684e-02
4.507200000000000000e+04 5.824243649840350062e-02
4.507300000000000000e+04 5.803568661212919755e-02
4.507400000000000000e+04 5.833533033728600242e-02
4.507500000000000000e+04 5.797751247882840242e-02
4.507600000000000000e+04 5.848216265439989958e-02
4.507700000000000000e+04 5.791305005550379664e-02
4.507800000000000000e+04 5.871504172682760064e-02
4.507900000000000000e+04 5.786737427115439675e-02
4.508000000000000000e+04 5.907510593533520094e-02
4.508100000000000000e+04 5.787820741534230318e-02
4.508200000000000000e+04 5.957788601517680083e-02
4.508300000000000000e+04 5.797575041651729932e-02
4.508400000000000000e+04 6.011561676859859815e-02
4.508500000000000000e+04 5.810612440109250154e-02
4.508600000000000000e+04 6.033116951584820142e-02
4.508700000000000000e+04 5.811525508761410108e-02
4.508800000000000000e+04 5.984031781554220025e-02
4.508900000000000000e+04 5.808644369244579664e-02
4.509000000000000000e+04 5.893065407872200012e-02
4.509100000000000000e+04 5.846593156456950102e-02
4.509200000000000000e+04 5.838948860764500010e-02
4.509300000000000000e+04 5.919230356812479887e-02
4.509400000000000000e+04 5.835777521133420076e-02
4.509500000000000000e+04 5.954373627901080046e-02
4.509600000000000000e+04 5.841997638344759852e-02
4.509700000000000000e+04 5.913886800408359873e-02
4.509800000000000000e+04 5.853826180100440285e-02
4.509900000000000000e+04 5.841812118887899918e-02
4.510000000000000000e+04 5.903182551264760103e-02
4.510100000000000000e+04 5.803542584180829828e-02
4.510200000000000000e+04 5.970183387398719788e-02
4.510300000000000000e+04 5.807027593255040254e-02
4.510400000000000000e+04 5.989012867212299696e-02
4.510500000000000000e+04 5.822439119219779968e-02
4.510600000000000000e+04 5.934962257742879693e-02
4.510700000000000000e+04 5.846891924738879809e-02
4.510800000000000000e+04 5.852223560214039888e-02
4.510900000000000000e+04 5.897772684693339956e-02
4.511000000000000000e+04 5.796599760651589828e-02
4.511100000000000000e+04 5.951711535453799856e-02
4.511200000000000000e+04 5.779376626014710167e-02
4.511300000000000000e+04 5.962424725294109690e-02
4.511400000000000000e+04 5.788366496562959845e-02
4.511500000000000000e+04 5.925481021404269827e-02
4.511600000000000000e+04 5.817884579300879738e-02
4.511700000000000000e+04 5.872849747538570059e-02
4.511800000000000000e+04 5.860076099634169838e-02
4.511900000000000000e+04 5.828446894884110191e-02
4.512000000000000000e+04 5.895287543535229768e-02
4.512100000000000000e+04 5.798150971531870063e-02
4.512200000000000000e+04 5.907683074474329860e-02
4.512300000000000000e+04 5.785503983497620323e-02
4.512400000000000000e+04 5.900194123387340200e-02
4.512500000000000000e+04 5.792746692895889976e-02
4.512600000000000000e+04 5.884337425231930124e-02
4.512700000000000000e+04 5.811477825045589796e-02
4.512800000000000000e+04 5.865471810102459993e-02
4.512900000000000000e+04 5.828040465712550078e-02
4.513000000000000000e+04 5.845727398991579921e-02
4.513100000000000000e+04 5.836953595280650053e-02
4.513200000000000000e+04 5.829678475856780312e-02
4.513300000000000000e+04 5.842541158199310303e-02
4.513400000000000000e+04 5.819793418049810235e-02
4.513500000000000000e+04 5.849692597985269721e-02
4.513600000000000000e+04 5.813284963369370201e-02
4.513700000000000000e+04 5.857304111123089879e-02
4.513800000000000000e+04 5.806576088070870140e-02
4.513900000000000000e+04 5.861712619662279994e-02
4.514000000000000000e+04 5.799575895071029663e-02
4.514100000000000000e+04 5.861987546086309953e-02
4.514200000000000000e+04 5.794490873813629844e-02
4.514300000000000000e+04 5.859062820672990279e-02
4.514400000000000000e+04 5.793930590152739785e-02
4.514500000000000000e+04 5.852777510881419787e-02
4.514600000000000000e+04 5.798349529504780164e-02
4.514700000000000000e+04 5.842636525630950234e-02
4.514800000000000000e+04 5.806023254990579779e-02
4.514900000000000000e+04 5.830261856317520142e-02
4.515000000000000000e+04 5.814485251903529772e-02
4.515100000000000000e+04 5.818341672420500321e-02
4.515200000000000000e+04 5.821713805198670127e-02
4.515300000000000000e+04 5.808611214160919883e-02
4.515400000000000000e+04 5.826425552368159899e-02
4.515500000000000000e+04 5.801985412836069972e-02
4.515600000000000000e+04 5.828104913234709999e-02
4.515700000000000000e+04 5.798504129052160089e-02
4.515800000000000000e+04 5.827063694596289894e-02
4.515900000000000000e+04 5.797465518116950295e-02
4.516000000000000000e+04 5.824337527155880323e-02
4.516100000000000000e+04 5.797974392771720192e-02
4.516200000000000000e+04 5.820838734507560036e-02
4.516300000000000000e+04 5.798835307359700292e-02
4.516400000000000000e+04 5.817449837923049927e-02
4.516500000000000000e+04 5.798899382352829673e-02
4.516600000000000000e+04 5.814943462610239894e-02
4.516700000000000000e+04 5.797848477959630098e-02
4.516800000000000000e+04 5.813618376851079766e-02
4.516900000000000000e+04 5.795741453766820039e-02
4.517000000000000000e+04 5.813495069742199983e-02
4.517100000000000000e+04 5.792912468314170144e-02
4.517200000000000000e+04 5.814576894044880262e-02
4.517300000000000000e+04 5.789329484105110168e-02
4.517400000000000000e+04 5.816709250211719862e-02
4.517500000000000000e+04 5.784834921360020032e-02
4.517600000000000000e+04 5.820048600435259734e-02
4.517700000000000000e+04 5.779566615819930336e-02
4.517800000000000000e+04 5.824983492493630149e-02
4.517900000000000000e+04 5.772988870739940298e-02
4.518000000000000000e+04 5.832332372665410131e-02
4.518100000000000000e+04 5.764597654342649979e-02
4.518200000000000000e+04 5.843920260667800209e-02
4.518300000000000000e+04 5.754156038165089693e-02
4.518400000000000000e+04 5.862503126263619857e-02
4.518500000000000000e+04 5.741715431213380294e-02
4.518600000000000000e+04 5.892458185553550026e-02
4.518700000000000000e+04 5.729228630661960253e-02
4.518800000000000000e+04 5.940039455890659681e-02
4.518900000000000000e+04 5.722886323928830232e-02
4.519000000000000000e+04 6.009390950202939813e-02
4.519100000000000000e+04 5.733992904424670134e-02
4.519200000000000000e+04 6.088124960660930285e-02
4.519300000000000000e+04 5.773428082466130346e-02
4.519400000000000000e+04 6.124688312411309676e-02
4.519500000000000000e+04 5.836554989218709771e-02
4.519600000000000000e+04 6.052338331937789917e-02
4.519700000000000000e+04 5.905650183558459887e-02
4.519800000000000000e+04 5.900716409087179704e-02
4.519900000000000000e+04 5.976550281047819657e-02
4.520000000000000000e+04 5.787556990981099908e-02
4.520100000000000000e+04 6.035389751195909674e-02
4.520200000000000000e+04 5.753796920180320046e-02
4.520300000000000000e+04 6.027609109878540039e-02
4.520400000000000000e+04 5.775957927107810280e-02
4.520500000000000000e+04 5.937882885336880079e-02
4.520600000000000000e+04 5.847816914319989984e-02
4.520700000000000000e+04 5.834843590855599837e-02
4.520800000000000000e+04 5.921132862567900224e-02
4.520900000000000000e+04 5.789346247911449778e-02
4.521000000000000000e+04 5.938804149627689710e-02
4.521100000000000000e+04 5.812899023294450240e-02
4.521200000000000000e+04 5.906254798173900256e-02
4.521300000000000000e+04 5.871221050620079734e-02
4.521400000000000000e+04 5.852456763386729849e-02
4.521500000000000000e+04 5.914730578660960109e-02
4.521600000000000000e+04 5.813749879598620329e-02
4.521700000000000000e+04 5.915813520550729926e-02
4.521800000000000000e+04 5.820666998624800248e-02
4.521900000000000000e+04 5.882936343550679986e-02
4.522000000000000000e+04 5.864802002906800010e-02
4.522100000000000000e+04 5.838735774159430070e-02
4.522200000000000000e+04 5.905573070049290052e-02
4.522300000000000000e+04 5.810391902923579821e-02
4.522400000000000000e+04 5.916038528084750087e-02
4.522500000000000000e+04 5.814262479543690076e-02
4.522600000000000000e+04 5.887073278427119860e-02
4.522700000000000000e+04 5.842611566185949845e-02
4.522800000000000000e+04 5.840082839131360143e-02
4.522900000000000000e+04 5.876342579722400317e-02
4.523000000000000000e+04 5.810698121786120329e-02
4.523100000000000000e+04 5.894862860441209967e-02
4.523200000000000000e+04 5.808300897479060088e-02
4.523300000000000000e+04 5.886044353246690231e-02
4.523400000000000000e+04 5.821634829044339959e-02
4.523500000000000000e+04 5.855860188603399796e-02
4.523600000000000000e+04 5.840031430125239981e-02
4.523700000000000000e+04 5.822978913784029875e-02
4.523800000000000000e+04 5.855364352464680067e-02
4.523900000000000000e+04 5.805584788322450118e-02
4.524000000000000000e+04 5.860408395528789866e-02
4.524100000000000000e+04 5.807901546359060113e-02
4.524200000000000000e+04 5.851909518241880243e-02
4.524300000000000000e+04 5.820418149232860217e-02
4.524400000000000000e+04 5.833720043301580255e-02
4.524500000000000000e+04 5.833078920841219817e-02
4.524600000000000000e+04 5.815857276320460234e-02
4.524700000000000000e+04 5.841537937521930346e-02
4.524800000000000000e+04 5.806840583682060242e-02
4.524900000000000000e+04 5.841751024127010000e-02
4.525000000000000000e+04 5.806789174675940080e-02
4.525100000000000000e+04 5.833370983600619925e-02
4.525200000000000000e+04 5.811844766139979968e-02
4.525300000000000000e+04 5.821310356259350172e-02
4.525400000000000000e+04 5.818193405866620149e-02
4.525500000000000000e+04 5.810539796948430147e-02
4.525600000000000000e+04 5.823903530836110204e-02
4.525700000000000000e+04 5.803705006837839991e-02
4.525800000000000000e+04 5.826926976442339812e-02
4.525900000000000000e+04 5.801045894622799959e-02
4.526000000000000000e+04 5.825603380799290049e-02
4.526100000000000000e+04 5.801857262849809821e-02
4.526200000000000000e+04 5.821017175912859831e-02
4.526300000000000000e+04 5.804463848471640153e-02
4.526400000000000000e+04 5.815792828798289904e-02
4.526500000000000000e+04 5.806903913617129931e-02
4.526600000000000000e+04 5.811248719692230225e-02
4.526700000000000000e+04 5.807852745056150262e-02
4.526800000000000000e+04 5.807936564087869818e-02
4.526900000000000000e+04 5.807183310389520126e-02
4.527000000000000000e+04 5.806328728795050187e-02
4.527100000000000000e+04 5.804990977048869738e-02
4.527200000000000000e+04 5.806272104382510096e-02
4.527300000000000000e+04 5.801558122038839860e-02
4.527400000000000000e+04 5.807499960064890082e-02
4.527500000000000000e+04 5.797376111149789985e-02
4.527600000000000000e+04 5.809873715043070014e-02
4.527700000000000000e+04 5.792790651321409745e-02
4.527800000000000000e+04 5.813267081975939665e-02
4.527900000000000000e+04 5.788229405879970202e-02
4.528000000000000000e+04 5.817497894167900085e-02
4.528100000000000000e+04 5.783438682556150262e-02
4.528200000000000000e+04 5.823456123471260071e-02
4.528300000000000000e+04 5.778144299983979659e-02
4.528400000000000000e+04 5.833611264824870024e-02
4.528500000000000000e+04 5.773160606622700086e-02
4.528600000000000000e+04 5.851185321807859940e-02
4.528700000000000000e+04 5.770152807235719855e-02
4.528800000000000000e+04 5.880839005112650092e-02
4.528900000000000000e+04 5.772857367992399735e-02
4.529000000000000000e+04 5.929474532604220305e-02
4.529100000000000000e+04 5.787610262632369995e-02
4.529200000000000000e+04 6.000325083732600123e-02
4.529300000000000000e+04 5.818052589893339677e-02
4.529400000000000000e+04 6.073296070098879729e-02
4.529500000000000000e+04 5.846739187836649809e-02
4.529600000000000000e+04 6.083982810378069789e-02
4.529700000000000000e+04 5.837050080299380217e-02
4.529800000000000000e+04 5.986084416508669764e-02
4.529900000000000000e+04 5.813990905880930121e-02
4.530000000000000000e+04 5.867689475417139922e-02
4.530100000000000000e+04 5.860837921500210157e-02
4.530200000000000000e+04 5.835130810737609863e-02
4.530300000000000000e+04 5.951407179236409967e-02
4.530400000000000000e+04 5.846556276082989778e-02
4.530500000000000000e+04 5.973485112190250051e-02
4.530600000000000000e+04 5.831586197018619883e-02
4.530700000000000000e+04 5.906713008880620092e-02
4.530800000000000000e+04 5.826712027192119947e-02
4.530900000000000000e+04 5.844618380069729890e-02
4.531000000000000000e+04 5.873582512140269885e-02
4.531100000000000000e+04 5.831554532051089895e-02
4.531200000000000000e+04 5.913453176617620294e-02
4.531300000000000000e+04 5.829663574695589934e-02
4.531400000000000000e+04 5.895042419433590281e-02
4.531500000000000000e+04 5.827867612242700057e-02
4.531600000000000000e+04 5.854576453566549821e-02
4.531700000000000000e+04 5.848328769207000039e-02
4.531800000000000000e+04 5.837848782539369757e-02
4.531900000000000000e+04 5.874862894415860265e-02
4.532000000000000000e+04 5.837852880358700147e-02
4.532100000000000000e+04 5.872027575969700208e-02
4.532200000000000000e+04 5.839979276061060126e-02
4.532300000000000000e+04 5.845919623970990270e-02
4.532400000000000000e+04 5.848679319024090162e-02
4.532500000000000000e+04 5.824989452958109770e-02
4.532600000000000000e+04 5.861006677150729788e-02
4.532700000000000000e+04 5.817472934722899697e-02
4.532800000000000000e+04 5.864346772432330046e-02
4.532900000000000000e+04 5.821348726749420166e-02
4.533000000000000000e+04 5.859430134296420012e-02
4.533100000000000000e+04 5.839803814887999794e-02
4.533200000000000000e+04 5.859565362334250016e-02
4.533300000000000000e+04 5.868620052933690157e-02
4.533400000000000000e+04 5.869787186384199662e-02
4.533500000000000000e+04 5.888927355408669906e-02
4.533600000000000000e+04 5.879294127225880018e-02
4.533700000000000000e+04 5.884332954883580297e-02
4.533800000000000000e+04 5.878173187375070052e-02
4.533900000000000000e+04 5.861329659819600191e-02
4.534000000000000000e+04 5.871000140905380249e-02
4.534100000000000000e+04 5.840857326984409681e-02
4.534200000000000000e+04 5.864584445953369835e-02
4.534300000000000000e+04 5.833223089575770293e-02
4.534400000000000000e+04 5.856882408261299827e-02
4.534500000000000000e+04 5.834847316145899687e-02
4.534600000000000000e+04 5.846063420176510206e-02
4.534700000000000000e+04 5.838856846094130082e-02
4.534800000000000000e+04 5.836176127195359664e-02
4.534900000000000000e+04 5.840298905968670240e-02
4.535000000000000000e+04 5.831460654735570043e-02
4.535100000000000000e+04 5.838074907660480151e-02
4.535200000000000000e+04 5.832448601722720061e-02
4.535300000000000000e+04 5.833952873945239676e-02
4.535400000000000000e+04 5.837011709809299814e-02
4.535500000000000000e+04 5.831384286284450186e-02
4.535600000000000000e+04 5.841390416026120275e-02
4.535700000000000000e+04 5.834072828292850149e-02
4.535800000000000000e+04 5.841488018631939977e-02
4.535900000000000000e+04 5.842952802777290344e-02
4.536000000000000000e+04 5.836643278598790258e-02
4.536100000000000000e+04 5.856142193078989894e-02
4.536200000000000000e+04 5.829666927456859937e-02
4.536300000000000000e+04 5.870288610458369860e-02
4.536400000000000000e+04 5.823763459920879709e-02
4.536500000000000000e+04 5.880337581038479894e-02
4.536600000000000000e+04 5.820661410689349780e-02
4.536700000000000000e+04 5.880676582455639928e-02
4.536800000000000000e+04 5.820542201399799692e-02
4.536900000000000000e+04 5.869425460696219704e-02
4.537000000000000000e+04 5.822924524545670250e-02
4.537100000000000000e+04 5.850453674793239939e-02
4.537200000000000000e+04 5.826909467577930102e-02
4.537300000000000000e+04 5.831015482544899681e-02
4.537400000000000000e+04 5.830958113074299898e-02
4.537500000000000000e+04 5.816723406314849854e-02
4.537600000000000000e+04 5.833497643470759997e-02
4.537700000000000000e+04 5.809229612350459704e-02
4.537800000000000000e+04 5.833215266466140053e-02
4.537900000000000000e+04 5.807349458336830139e-02
4.538000000000000000e+04 5.829827114939690330e-02
4.538100000000000000e+04 5.808487161993979714e-02
4.538200000000000000e+04 5.823858082294459948e-02
4.538300000000000000e+04 5.810498073697090149e-02
4.538400000000000000e+04 5.816680192947389777e-02
4.538500000000000000e+04 5.812554433941839738e-02
4.538600000000000000e+04 5.809588357806209913e-02
4.538700000000000000e+04 5.814163759350780142e-02
4.538800000000000000e+04 5.803600326180460151e-02
4.538900000000000000e+04 5.815434455871579950e-02
4.539000000000000000e+04 5.799218639731409941e-02
4.539100000000000000e+04 5.816455930471420288e-02
4.539200000000000000e+04 5.796413496136670201e-02
4.539300000000000000e+04 5.816735699772829921e-02
4.539400000000000000e+04 5.795123428106310065e-02
4.539500000000000000e+04 5.816197767853740347e-02
4.539600000000000000e+04 5.795361846685410240e-02
4.539700000000000000e+04 5.814319103956219759e-02
4.539800000000000000e+04 5.797079205512999794e-02
4.539900000000000000e+04 5.811059847474100287e-02
4.540000000000000000e+04 5.800050497055050241e-02
4.540100000000000000e+04 5.806970596313480032e-02
4.540200000000000000e+04 5.804378539323810232e-02
4.540300000000000000e+04 5.802407115697860024e-02
4.540400000000000000e+04 5.810295417904849657e-02
4.540500000000000000e+04 5.798250064253809843e-02
4.540600000000000000e+04 5.818421393632890182e-02
4.540700000000000000e+04 5.795463547110560332e-02
4.540800000000000000e+04 5.829914286732670176e-02
4.540900000000000000e+04 5.795423686504359850e-02
4.541000000000000000e+04 5.846712365746500190e-02
4.541100000000000000e+04 5.800613388419149918e-02
4.541200000000000000e+04 5.871393159031870063e-02
4.541300000000000000e+04 5.813866853713989952e-02
4.541400000000000000e+04 5.905553326010699877e-02
4.541500000000000000e+04 5.837514623999599805e-02
4.541600000000000000e+04 5.944455787539480035e-02
4.541700000000000000e+04 5.867414548993109963e-02
4.541800000000000000e+04 5.968381837010380137e-02
4.541900000000000000e+04 5.886828899383540065e-02
4.542000000000000000e+04 5.945931375026700105e-02
4.542100000000000000e+04 5.878842994570730035e-02
4.542200000000000000e+04 5.871027335524559715e-02
4.542300000000000000e+04 5.858609080314639700e-02
4.542400000000000000e+04 5.793148279190060007e-02
4.542500000000000000e+04 5.863364413380620088e-02
4.542600000000000000e+04 5.763148516416549683e-02
4.542700000000000000e+04 5.895328521728519788e-02
4.542800000000000000e+04 5.775671079754830101e-02
4.542900000000000000e+04 5.916187539696689951e-02
4.543000000000000000e+04 5.797106027603150108e-02
4.543100000000000000e+04 5.895609781146050193e-02
4.543200000000000000e+04 5.810168385505679739e-02
4.543300000000000000e+04 5.844371393322939784e-02
4.543400000000000000e+04 5.823316052556039985e-02
4.543500000000000000e+04 5.799415707588199964e-02
4.543600000000000000e+04 5.846897140145299737e-02
4.543700000000000000e+04 5.780769884586330065e-02
4.543800000000000000e+04 5.870248377323149941e-02
4.543900000000000000e+04 5.780610442161560059e-02
4.544000000000000000e+04 5.873948335647580232e-02
4.544100000000000000e+04 5.787863582372670262e-02
4.544200000000000000e+04 5.853513255715370178e-02
4.544300000000000000e+04 5.800261348485950125e-02
4.544400000000000000e+04 5.822217836976049943e-02
4.544500000000000000e+04 5.819103121757510100e-02
4.544600000000000000e+04 5.795945972204209762e-02
4.544700000000000000e+04 5.841889232397080162e-02
4.544800000000000000e+04 5.779648572206499968e-02
4.544900000000000000e+04 5.860807746648789840e-02
4.545000000000000000e+04 5.769728124141690340e-02
4.545100000000000000e+04 5.870586633682250283e-02
4.545200000000000000e+04 5.763528123497960176e-02
4.545300000000000000e+04 5.873434618115429967e-02
4.545400000000000000e+04 5.761075019836429945e-02
4.545500000000000000e+04 5.875718221068380182e-02
4.545600000000000000e+04 5.762423947453500228e-02
4.545700000000000000e+04 5.883630737662320226e-02
4.545800000000000000e+04 5.766700580716130342e-02
4.545900000000000000e+04 5.902295932173730331e-02
4.546000000000000000e+04 5.773865804076189906e-02
4.546100000000000000e+04 5.935015156865119934e-02
4.546200000000000000e+04 5.786654353141779811e-02
4.546300000000000000e+04 5.980276316404339876e-02
4.546400000000000000e+04 5.805970355868340232e-02
4.546500000000000000e+04 6.021027639508250151e-02
4.546600000000000000e+04 5.820833146572110262e-02
4.546700000000000000e+04 6.021156907081599841e-02
4.546800000000000000e+04 5.814308673143390310e-02
4.546900000000000000e+04 5.957242846488949861e-02
4.547000000000000000e+04 5.797303840517999823e-02
4.547100000000000000e+04 5.865044519305229881e-02
4.547200000000000000e+04 5.810647830367089706e-02
4.547300000000000000e+04 5.804547667503359709e-02
4.547400000000000000e+04 5.862529948353770171e-02
4.547500000000000000e+04 5.786921456456180224e-02
4.547600000000000000e+04 5.911631509661670336e-02
4.547700000000000000e+04 5.783697590231900304e-02
4.547800000000000000e+04 5.918679758906360278e-02
4.547900000000000000e+04 5.778652057051660018e-02
4.548000000000000000e+04 5.885683745145799811e-02
4.548100000000000000e+04 5.784091725945469942e-02
4.548200000000000000e+04 5.845339596271510035e-02
4.548300000000000000e+04 5.810980871319770119e-02
4.548400000000000000e+04 5.820491537451739916e-02
4.548500000000000000e+04 5.845771357417110098e-02
4.548600000000000000e+04 5.809373781085010180e-02
4.548700000000000000e+04 5.866168066859250158e-02
4.548800000000000000e+04 5.802918970584870079e-02
4.548900000000000000e+04 5.864795297384260003e-02
4.549000000000000000e+04 5.800675600767139783e-02
4.549100000000000000e+04 5.853175371885299683e-02
4.549200000000000000e+04 5.807987228035930288e-02
4.549300000000000000e+04 5.846638604998589950e-02
4.549400000000000000e+04 5.824148282408710131e-02
4.549500000000000000e+04 5.848416313529009730e-02
4.549600000000000000e+04 5.840393155813219939e-02
4.549700000000000000e+04 5.849698558449750035e-02
4.549800000000000000e+04 5.847533792257309654e-02
4.549900000000000000e+04 5.838778614997860300e-02
4.550000000000000000e+04 5.846180021762849982e-02
4.550100000000000000e+04 5.815567821264269743e-02
4.550200000000000000e+04 5.851088464260099931e-02
4.550300000000000000e+04 5.795195698738100226e-02
4.550400000000000000e+04 5.867032334208489852e-02
4.550500000000000000e+04 5.787248536944390037e-02
4.550600000000000000e+04 5.877282470464709890e-02
4.550700000000000000e+04 5.789124220609660060e-02
4.550800000000000000e+04 5.872130021452900278e-02
4.550900000000000000e+04 5.799682810902599683e-02
4.551000000000000000e+04 5.853928998112679916e-02
4.551100000000000000e+04 5.817988887429240141e-02
4.551200000000000000e+04 5.825982242822649870e-02
4.551300000000000000e+04 5.839813128113750113e-02
4.551400000000000000e+04 5.796810239553450150e-02
4.551500000000000000e+04 5.858237296342849731e-02
4.551600000000000000e+04 5.776797235012050280e-02
4.551700000000000000e+04 5.865475162863729996e-02
4.551800000000000000e+04 5.771457403898239830e-02
4.551900000000000000e+04 5.857771262526510064e-02
4.552000000000000000e+04 5.781486630439759689e-02
4.552100000000000000e+04 5.838797986507419935e-02
4.552200000000000000e+04 5.800648406147960318e-02
4.552300000000000000e+04 5.816480889916419983e-02
4.552400000000000000e+04 5.819832533597950330e-02
4.552500000000000000e+04 5.798061564564700038e-02
4.552600000000000000e+04 5.834412947297099722e-02
4.552700000000000000e+04 5.786152556538579766e-02
4.552800000000000000e+04 5.840640142560010045e-02
4.552900000000000000e+04 5.781033262610440343e-02
4.553000000000000000e+04 5.836224928498270209e-02
4.553100000000000000e+04 5.783225968480110168e-02
4.553200000000000000e+04 5.825677141547200288e-02
4.553300000000000000e+04 5.790458619594569811e-02
4.553400000000000000e+04 5.814456567168239942e-02
4.553500000000000000e+04 5.797918885946270334e-02
4.553600000000000000e+04 5.804659798741339943e-02
4.553700000000000000e+04 5.802492052316669813e-02
4.553800000000000000e+04 5.797205120325089889e-02
4.553900000000000000e+04 5.804067850112919896e-02
4.554000000000000000e+04 5.792869254946710067e-02
4.554100000000000000e+04 5.803487822413439662e-02
4.554200000000000000e+04 5.791242048144339821e-02
4.554300000000000000e+04 5.801656842231749794e-02
4.554400000000000000e+04 5.790727213025090303e-02
4.554500000000000000e+04 5.799174308776860326e-02
4.554600000000000000e+04 5.789441987872120249e-02
4.554700000000000000e+04 5.796054378151890146e-02
4.554800000000000000e+04 5.786817520856860075e-02
4.554900000000000000e+04 5.793829634785650079e-02
4.555000000000000000e+04 5.784011259675030103e-02
4.555100000000000000e+04 5.793326720595359802e-02
4.555200000000000000e+04 5.781743302941320245e-02
4.555300000000000000e+04 5.793694406747820075e-02
4.555400000000000000e+04 5.780336633324620332e-02
4.555500000000000000e+04 5.793926119804380243e-02
4.555600000000000000e+04 5.779774487018590062e-02
4.555700000000000000e+04 5.793378874659539657e-02
4.555800000000000000e+04 5.780353024601939810e-02
4.555900000000000000e+04 5.792000889778139983e-02
4.556000000000000000e+04 5.782869085669520293e-02
4.556100000000000000e+04 5.789997801184650073e-02
4.556200000000000000e+04 5.788541957736020177e-02
4.556300000000000000e+04 5.787966400384900179e-02
4.556400000000000000e+04 5.799240618944170172e-02
4.556500000000000000e+04 5.786916241049770010e-02
4.556600000000000000e+04 5.818323791027069786e-02
4.556700000000000000e+04 5.788829550147060049e-02
4.556800000000000000e+04 5.848769471049310165e-02
4.556900000000000000e+04 5.793842300772669707e-02
4.557000000000000000e+04 5.886422842741009798e-02
4.557100000000000000e+04 5.794705078005790017e-02
4.557200000000000000e+04 5.911833792924880288e-02
4.557300000000000000e+04 5.780883505940440092e-02
4.557400000000000000e+04 5.906124413013460334e-02
4.557500000000000000e+04 5.764007940888399989e-02
4.557600000000000000e+04 5.881849676370620034e-02
4.557700000000000000e+04 5.772462114691730151e-02
4.557800000000000000e+04 5.860375240445139799e-02
4.557900000000000000e+04 5.803959071636199951e-02
4.558000000000000000e+04 5.839713662862779792e-02
4.558100000000000000e+04 5.830835178494449961e-02
4.558200000000000000e+04 5.816430598497390053e-02
4.558300000000000000e+04 5.842954292893409729e-02
4.558400000000000000e+04 5.802354589104650323e-02
4.558500000000000000e+04 5.850123241543769836e-02
4.558600000000000000e+04 5.803253129124640031e-02
4.558700000000000000e+04 5.849471688270570235e-02
4.558800000000000000e+04 5.809729546308520232e-02
4.558900000000000000e+04 5.834160745143889687e-02
4.559000000000000000e+04 5.816476047039029901e-02
4.559100000000000000e+04 5.816436558961869674e-02
4.559200000000000000e+04 5.825018510222430140e-02
4.559300000000000000e+04 5.807783082127569718e-02
4.559400000000000000e+04 5.831907317042350075e-02
4.559500000000000000e+04 5.803184583783149719e-02
4.559600000000000000e+04 5.829183012247089735e-02
4.559700000000000000e+04 5.798041447997089731e-02
4.559800000000000000e+04 5.817409604787830008e-02
4.559900000000000000e+04 5.797271803021430275e-02
4.560000000000000000e+04 5.806038156151770158e-02
4.560100000000000000e+04 5.803017318248750167e-02
4.560200000000000000e+04 5.799756944179530055e-02
4.560300000000000000e+04 5.808198079466819763e-02
4.560400000000000000e+04 5.795221775770190153e-02
4.560500000000000000e+04 5.806941539049149947e-02
4.560600000000000000e+04 5.791697651147840326e-02
4.560700000000000000e+04 5.800960958003999884e-02
4.560800000000000000e+04 5.792219936847690237e-02
4.560900000000000000e+04 5.794263631105420198e-02
4.561000000000000000e+04 5.795983597636220064e-02
4.561100000000000000e+04 5.788538977503780020e-02
4.561200000000000000e+04 5.799216777086260016e-02
4.561300000000000000e+04 5.783385038375850329e-02
4.561400000000000000e+04 5.800215154886249891e-02
4.561500000000000000e+04 5.778855085372919947e-02
4.561600000000000000e+04 5.799699574708939986e-02
4.561700000000000000e+04 5.776393786072730324e-02
4.561800000000000000e+04 5.798523128032680163e-02
4.561900000000000000e+04 5.775872617959979666e-02
4.562000000000000000e+04 5.796732753515240061e-02
4.562100000000000000e+04 5.775518342852589693e-02
4.562200000000000000e+04 5.794458463788029756e-02
4.562300000000000000e+04 5.774437636137010055e-02
4.562400000000000000e+04 5.792062729597090287e-02
4.562500000000000000e+04 5.773164704442020068e-02
4.562600000000000000e+04 5.790161713957790030e-02
4.562700000000000000e+04 5.772050470113750109e-02
4.562800000000000000e+04 5.789402872323989868e-02
4.562900000000000000e+04 5.771092697978019714e-02
4.563000000000000000e+04 5.789921060204510084e-02
4.563100000000000000e+04 5.770520865917209974e-02
4.563200000000000000e+04 5.791678652167320251e-02
4.563300000000000000e+04 5.770574882626530039e-02
4.563400000000000000e+04 5.795441195368770254e-02
4.563500000000000000e+04 5.771778523921970022e-02
4.563600000000000000e+04 5.802328884601590242e-02
4.563700000000000000e+04 5.775751546025279654e-02
4.563800000000000000e+04 5.814075842499730196e-02
4.563900000000000000e+04 5.785611644387250035e-02
4.564000000000000000e+04 5.833561345934869941e-02
4.564100000000000000e+04 5.805921927094460228e-02
4.564200000000000000e+04 5.863294005393979852e-02
4.564300000000000000e+04 5.841488018631939977e-02
4.564400000000000000e+04 5.900532007217410002e-02
4.564500000000000000e+04 5.891062691807749663e-02
4.564600000000000000e+04 5.927800759673119979e-02
4.564700000000000000e+04 5.937085673213009923e-02
4.564800000000000000e+04 5.913086980581280100e-02
4.564900000000000000e+04 5.955044180154799721e-02
4.565000000000000000e+04 5.847337096929550171e-02
4.565100000000000000e+04 5.953862518072129684e-02
4.565200000000000000e+04 5.780009180307389693e-02
4.565300000000000000e+04 5.974800139665600168e-02
4.565400000000000000e+04 5.764201283454899877e-02
4.565500000000000000e+04 6.020935252308849683e-02
4.565600000000000000e+04 5.781422182917590052e-02
4.565700000000000000e+04 6.033416464924810235e-02
4.565800000000000000e+04 5.778888985514640114e-02
4.565900000000000000e+04 5.973765626549720070e-02
4.566000000000000000e+04 5.767835304141039759e-02
4.566100000000000000e+04 5.891842767596239955e-02
4.566200000000000000e+04 5.799337103962900336e-02
4.566300000000000000e+04 5.842926353216169877e-02
4.566400000000000000e+04 5.855930596590040033e-02
4.566500000000000000e+04 5.813518911600110139e-02
4.566600000000000000e+04 5.884049832820890252e-02
4.566700000000000000e+04 5.781195685267449813e-02
4.566800000000000000e+04 5.878684669733050261e-02
4.566900000000000000e+04 5.766679719090460343e-02
4.567000000000000000e+04 5.870840325951579702e-02
4.567100000000000000e+04 5.787449330091479910e-02
4.567200000000000000e+04 5.866895616054530055e-02
4.567300000000000000e+04 5.814511328935619699e-02
4.567400000000000000e+04 5.850083380937579763e-02
4.567500000000000000e+04 5.821534246206280100e-02
4.567600000000000000e+04 5.821995064616199839e-02
4.567700000000000000e+04 5.824113637208939986e-02
4.567800000000000000e+04 5.804561078548430009e-02
4.567900000000000000e+04 5.838276445865629716e-02
4.568000000000000000e+04 5.804093182086939723e-02
4.568100000000000000e+04 5.851217731833460028e-02
4.568200000000000000e+04 5.806017294526100159e-02
4.568300000000000000e+04 5.848608538508420079e-02
4.568400000000000000e+04 5.802618339657780039e-02
4.568500000000000000e+04 5.835283547639850271e-02
4.568600000000000000e+04 5.800809338688849709e-02
4.568700000000000000e+04 5.823776498436929877e-02
4.568800000000000000e+04 5.805594846606249720e-02
4.568900000000000000e+04 5.817748233675960196e-02
4.569000000000000000e+04 5.811825022101400201e-02
4.569100000000000000e+04 5.812337249517440102e-02
4.569200000000000000e+04 5.813904106616969714e-02
4.569300000000000000e+04 5.805340409278870323e-02
4.569400000000000000e+04 5.812929943203930250e-02
4.569500000000000000e+04 5.799509212374689970e-02
4.569600000000000000e+04 5.811268091201780145e-02
4.569700000000000000e+04 5.796459689736369741e-02
4.569800000000000000e+04 5.809454619884490273e-02
4.569900000000000000e+04 5.794563144445420005e-02
4.570000000000000000e+04 5.807474255561830001e-02
4.570100000000000000e+04 5.792472884058950250e-02
4.570200000000000000e+04 5.805129930377010000e-02
4.570300000000000000e+04 5.790890380740169874e-02
4.570400000000000000e+04 5.802526697516439957e-02
4.570500000000000000e+04 5.790573358535770071e-02
4.570600000000000000e+04 5.800179392099379799e-02
4.570700000000000000e+04 5.790551751852039686e-02
4.570800000000000000e+04 5.798738077282909742e-02
4.570900000000000000e+04 5.789931118488309686e-02
4.571000000000000000e+04 5.797886475920679961e-02
4.571100000000000000e+04 5.788432434201239846e-02
4.571200000000000000e+04 5.797478929162030309e-02
4.571300000000000000e+04 5.785945430397990141e-02
4.571400000000000000e+04 5.797389522194860284e-02
4.571500000000000000e+04 5.782360211014749701e-02
4.571600000000000000e+04 5.797906219959259727e-02
4.571700000000000000e+04 5.778302997350689973e-02
4.571800000000000000e+04 5.799354985356330178e-02
4.571900000000000000e+04 5.774379521608349886e-02
4.572000000000000000e+04 5.801622197031969935e-02
4.572100000000000000e+04 5.770463123917580345e-02
4.572200000000000000e+04 5.804416537284849686e-02
4.572300000000000000e+04 5.766228213906290229e-02
4.572400000000000000e+04 5.807913094758990202e-02
4.572500000000000000e+04 5.761441960930820116e-02
4.572600000000000000e+04 5.812966451048850319e-02
4.572700000000000000e+04 5.755649879574779859e-02
4.572800000000000000e+04 5.820896476507189665e-02
4.572900000000000000e+04 5.748604610562319667e-02
4.573000000000000000e+04 5.833600834012030167e-02
4.573100000000000000e+04 5.740383639931680160e-02
4.573200000000000000e+04 5.853578820824620332e-02
4.573300000000000000e+04 5.731565132737159729e-02
4.573400000000000000e+04 5.884733051061630249e-02
4.573500000000000000e+04 5.723790451884269714e-02
4.573600000000000000e+04 5.931688472628589975e-02
4.573700000000000000e+04 5.720388889312739977e-02
4.573800000000000000e+04 5.996644869446750292e-02
4.573900000000000000e+04 5.725312978029249711e-02
4.574000000000000000e+04 6.070169433951379950e-02
4.574100000000000000e+04 5.736675485968589783e-02
4.574200000000000000e+04 6.116107106208799882e-02
4.574300000000000000e+04 5.742409080266949739e-02
4.574400000000000000e+04 6.081331521272659996e-02
4.574500000000000000e+04 5.740545690059659784e-02
4.574600000000000000e+04 5.962095037102699974e-02
4.574700000000000000e+04 5.764130502939220080e-02
4.574800000000000000e+04 5.837076902389529837e-02
4.574900000000000000e+04 5.835974961519239945e-02
4.575000000000000000e+04 5.768899247050290197e-02
4.575100000000000000e+04 5.919937416911130040e-02
4.575200000000000000e+04 5.746905878186230054e-02
4.575300000000000000e+04 5.959177762269970285e-02
4.575400000000000000e+04 5.743687972426410326e-02
4.575500000000000000e+04 5.932614207267759843e-02
4.575600000000000000e+04 5.755680426955220308e-02
4.575700000000000000e+04 5.870842188596730321e-02
4.575800000000000000e+04 5.789727345108990064e-02
4.575900000000000000e+04 5.820538476109499842e-02
4.576000000000000000e+04 5.837069079279900291e-02
4.576100000000000000e+04 5.797273293137549660e-02
4.576200000000000000e+04 5.870115011930469862e-02
4.576300000000000000e+04 5.788945034146310287e-02
4.576400000000000000e+04 5.868618190288540232e-02
4.576500000000000000e+04 5.788421258330350011e-02
4.576600000000000000e+04 5.841916427016260321e-02
4.576700000000000000e+04 5.798069015145299737e-02
4.576800000000000000e+04 5.814487859606740083e-02
4.576900000000000000e+04 5.813940986990930038e-02
4.577000000000000000e+04 5.801170691847799821e-02
4.577100000000000000e+04 5.823403969407080216e-02
4.577200000000000000e+04 5.801970884203910134e-02
4.577300000000000000e+04 5.815361067652700250e-02
4.577400000000000000e+04 5.812669172883030283e-02
4.577500000000000000e+04 5.792327597737310235e-02
4.577600000000000000e+04 5.830965191125869751e-02
4.577700000000000000e+04 5.767321586608890188e-02
4.577800000000000000e+04 5.853020027279849657e-02
4.577900000000000000e+04 5.748904868960379860e-02
4.578000000000000000e+04 5.872266367077830229e-02
4.578100000000000000e+04 5.738247931003569863e-02
4.578200000000000000e+04 5.882853642106059683e-02
4.578300000000000000e+04 5.734378099441529708e-02
4.578400000000000000e+04 5.882464349269869719e-02
4.578500000000000000e+04 5.736758187413219801e-02
4.578600000000000000e+04 5.875311791896820068e-02
4.578700000000000000e+04 5.744891613721850310e-02
4.578800000000000000e+04 5.867092311382290232e-02
4.578900000000000000e+04 5.756427720189089686e-02
4.579000000000000000e+04 5.858353152871129815e-02
4.579100000000000000e+04 5.768340080976489676e-02
4.579200000000000000e+04 5.847106128931049696e-02
4.579300000000000000e+04 5.778723955154420333e-02
4.579400000000000000e+04 5.833671987056730096e-02
4.579500000000000000e+04 5.787562951445580223e-02
4.579600000000000000e+04 5.820372328162189829e-02
4.579700000000000000e+04 5.796414241194729894e-02
4.579800000000000000e+04 5.809541419148449987e-02
4.579900000000000000e+04 5.806293338537219656e-02
4.580000000000000000e+04 5.801089853048319728e-02
4.580100000000000000e+04 5.816217884421349960e-02
4.580200000000000000e+04 5.793337151408199659e-02
4.580300000000000000e+04 5.825297906994820335e-02
4.580400000000000000e+04 5.784822255372999711e-02
4.580500000000000000e+04 5.832606554031369989e-02
4.580600000000000000e+04 5.775785446166990106e-02
4.580700000000000000e+04 5.836951732635500129e-02
4.580800000000000000e+04 5.767610296607020293e-02
4.580900000000000000e+04 5.838051438331599841e-02
4.581000000000000000e+04 5.761793628334999778e-02
4.581100000000000000e+04 5.835757404565809769e-02
4.581200000000000000e+04 5.759375169873239692e-02
4.581300000000000000e+04 5.830387771129610236e-02
4.581400000000000000e+04 5.760895833373069763e-02
4.581500000000000000e+04 5.822760239243510161e-02
4.581600000000000000e+04 5.765639618039129777e-02
4.581700000000000000e+04 5.813886225223539872e-02
4.581800000000000000e+04 5.772136151790620284e-02
4.581900000000000000e+04 5.804956704378130133e-02
4.582000000000000000e+04 5.778907984495160188e-02
4.582100000000000000e+04 5.796976387500760164e-02
4.582200000000000000e+04 5.784750729799269936e-02
4.582300000000000000e+04 5.790435895323749887e-02
4.582400000000000000e+04 5.788916349411010048e-02
4.582500000000000000e+04 5.785755068063740125e-02
4.582600000000000000e+04 5.791316926479340293e-02
4.582700000000000000e+04 5.782844126224519904e-02
4.582800000000000000e+04 5.792335793375970321e-02
4.582900000000000000e+04 5.781808868050580114e-02
4.583000000000000000e+04 5.792943388223650153e-02
4.583100000000000000e+04 5.783552676439290136e-02
4.583200000000000000e+04 5.794866383075709948e-02
4.583300000000000000e+04 5.789635702967640268e-02
4.583400000000000000e+04 5.800798162817959874e-02
4.583500000000000000e+04 5.802832543849949926e-02
4.583600000000000000e+04 5.814668536186220343e-02
4.583700000000000000e+04 5.827379971742630005e-02
4.583800000000000000e+04 5.840468034148219717e-02
4.583900000000000000e+04 5.865074321627619658e-02
4.584000000000000000e+04 5.876678973436359754e-02
4.584100000000000000e+04 5.904355645179749923e-02
4.584200000000000000e+04 5.902493372559550200e-02
4.584300000000000000e+04 5.910006538033490270e-02
4.584400000000000000e+04 5.883409455418590200e-02
4.584500000000000000e+04 5.859688669443129799e-02
4.584600000000000000e+04 5.832577124238010058e-02
4.584700000000000000e+04 5.806510522961619986e-02
4.584800000000000000e+04 5.817836895585060120e-02
4.584900000000000000e+04 5.810723453760149870e-02
4.585000000000000000e+04 5.846342444419860146e-02
4.585100000000000000e+04 5.846362560987469759e-02
4.585200000000000000e+04 5.858849734067920340e-02
4.585300000000000000e+04 5.863712728023529747e-02
4.585400000000000000e+04 5.828405916690829885e-02
4.585500000000000000e+04 5.864263325929640336e-02
4.585600000000000000e+04 5.788325518369669825e-02
4.585700000000000000e+04 5.879515036940569789e-02
4.585800000000000000e+04 5.772071331739429823e-02
4.585900000000000000e+04 5.909844487905500238e-02
4.586000000000000000e+04 5.772875994443889963e-02
4.586100000000000000e+04 5.930353701114649684e-02
4.586200000000000000e+04 5.774813517928120005e-02
4.586300000000000000e+04 5.930550396442409861e-02
4.586400000000000000e+04 5.780094489455220308e-02
4.586500000000000000e+04 5.914876982569689662e-02
4.586600000000000000e+04 5.795170366764069991e-02
4.586700000000000000e+04 5.882188305258750222e-02
4.586800000000000000e+04 5.819425359368320116e-02
4.586900000000000000e+04 5.836509540677069924e-02
4.587000000000000000e+04 5.845695361495020087e-02
4.587100000000000000e+04 5.800237879157069815e-02
4.587200000000000000e+04 5.856848508119579660e-02
4.587300000000000000e+04 5.791705474257469871e-02
4.587400000000000000e+04 5.848378688097000122e-02
4.587500000000000000e+04 5.806452780961989663e-02
4.587600000000000000e+04 5.832771956920620310e-02
4.587700000000000000e+04 5.828450992703439887e-02
4.587800000000000000e+04 5.814575776457790030e-02
4.587900000000000000e+04 5.845032259821889703e-02
4.588000000000000000e+04 5.796317383646969884e-02
4.588100000000000000e+04 5.848290398716930044e-02
4.588200000000000000e+04 5.791712179780009878e-02
4.588300000000000000e+04 5.837499350309369867e-02
4.588400000000000000e+04 5.802000686526299911e-02
4.588500000000000000e+04 5.815507844090460343e-02
4.588600000000000000e+04 5.813585221767429700e-02
4.588700000000000000e+04 5.790499225258829985e-02
4.588800000000000000e+04 5.823123827576640044e-02
4.588900000000000000e+04 5.776620656251910124e-02
4.589000000000000000e+04 5.830815061926839654e-02
4.589100000000000000e+04 5.779963731765749846e-02
4.589200000000000000e+04 5.830351635813710298e-02
4.589300000000000000e+04 5.791047215461730263e-02
4.589400000000000000e+04 5.818014219403269682e-02
4.589500000000000000e+04 5.797609686851500077e-02
4.589600000000000000e+04 5.799859389662739839e-02
4.589700000000000000e+04 5.800592899322509766e-02
4.589800000000000000e+04 5.786912515759470160e-02
4.589900000000000000e+04 5.805305764079089770e-02
4.590000000000000000e+04 5.782963708043099837e-02
4.590100000000000000e+04 5.806917324662209945e-02
4.590200000000000000e+04 5.783570185303690131e-02
4.590300000000000000e+04 5.801671743392940173e-02
4.590400000000000000e+04 5.783924087882039849e-02
4.590500000000000000e+04 5.795275792479519933e-02
4.590600000000000000e+04 5.784318223595619896e-02
4.590700000000000000e+04 5.792517960071560251e-02
4.590800000000000000e+04 5.784510076045989990e-02
4.590900000000000000e+04 5.792341381311420095e-02
4.591000000000000000e+04 5.782733112573620188e-02
4.591100000000000000e+04 5.792776122689249907e-02
4.591200000000000000e+04 5.778348818421359667e-02
4.591300000000000000e+04 5.791985616087910044e-02
4.591400000000000000e+04 5.773134157061580313e-02
4.591500000000000000e+04 5.790316686034199800e-02
4.591600000000000000e+04 5.769738927483560043e-02
4.591700000000000000e+04 5.788984894752499666e-02
4.591800000000000000e+04 5.768515169620509753e-02
4.591900000000000000e+04 5.787574499845499904e-02
4.592000000000000000e+04 5.768583714962009779e-02
4.592100000000000000e+04 5.785060301423070039e-02
4.592200000000000000e+04 5.769187211990359915e-02
4.592300000000000000e+04 5.782290920615199697e-02
4.592400000000000000e+04 5.769299715757369995e-02
4.592500000000000000e+04 5.780479684472079882e-02
4.592600000000000000e+04 5.768334865570069747e-02
4.592700000000000000e+04 5.780009925365450080e-02
4.592800000000000000e+04 5.766699463129040110e-02
4.592900000000000000e+04 5.780644714832310072e-02
4.593000000000000000e+04 5.763924121856690147e-02
4.593100000000000000e+04 5.782361701130869780e-02
4.593200000000000000e+04 5.759457498788830149e-02
4.593300000000000000e+04 5.785855650901790270e-02
4.593400000000000000e+04 5.753633752465250190e-02
4.593500000000000000e+04 5.791661143302920256e-02
4.593600000000000000e+04 5.746671557426449861e-02
4.593700000000000000e+04 5.800781399011609857e-02
4.593800000000000000e+04 5.738659203052520058e-02
4.593900000000000000e+04 5.814352259039880233e-02
4.594000000000000000e+04 5.730469524860379998e-02
4.594100000000000000e+04 5.833334475755690141e-02
4.594200000000000000e+04 5.725033208727840078e-02
4.594300000000000000e+04 5.855740979313849709e-02
4.594400000000000000e+04 5.729364603757859664e-02
4.594500000000000000e+04 5.871294438838960128e-02
4.594600000000000000e+04 5.753552541136740250e-02
4.594700000000000000e+04 5.859129875898359818e-02
4.594800000000000000e+04 5.806704238057140005e-02
4.594900000000000000e+04 5.808052420616149902e-02
4.595000000000000000e+04 5.889214575290679932e-02
4.595100000000000000e+04 5.744031444191929903e-02
4.595200000000000000e+04 5.985612422227860191e-02
4.595300000000000000e+04 5.707032978534699874e-02
4.595400000000000000e+04 6.064891442656519804e-02
4.595500000000000000e+04 5.705701559782030280e-02
4.595600000000000000e+04 6.074294075369830043e-02
4.595700000000000000e+04 5.729077011346819792e-02
4.595800000000000000e+04 5.982491374015810187e-02
4.595900000000000000e+04 5.781903117895129812e-02
4.596000000000000000e+04 5.850396305322649870e-02
4.596100000000000000e+04 5.862696096301080184e-02
4.596200000000000000e+04 5.767783522605900159e-02
4.596300000000000000e+04 5.928110331296920082e-02
4.596400000000000000e+04 5.750052258372310293e-02
4.596500000000000000e+04 5.932627990841869703e-02
4.596600000000000000e+04 5.769007652997969887e-02
4.596700000000000000e+04 5.881746485829349863e-02
4.596800000000000000e+04 5.809608474373820219e-02
4.596900000000000000e+04 5.823266133666039901e-02
4.597000000000000000e+04 5.853272601962090232e-02
4.597100000000000000e+04 5.790750682353969919e-02
4.597200000000000000e+04 5.868905037641530126e-02
4.597300000000000000e+04 5.786023288965230077e-02
4.597400000000000000e+04 5.848995968699460118e-02
4.597500000000000000e+04 5.800521746277809837e-02
4.597600000000000000e+04 5.817034095525740189e-02
4.597700000000000000e+04 5.823364108800890143e-02
4.597800000000000000e+04 5.796297267079349863e-02
4.597900000000000000e+04 5.836949497461319664e-02
4.598000000000000000e+04 5.791711434721950186e-02
4.598100000000000000e+04 5.829964950680729951e-02
4.598200000000000000e+04 5.798965319991109674e-02
4.598300000000000000e+04 5.810512229800220141e-02
4.598400000000000000e+04 5.812439322471620040e-02
4.598500000000000000e+04 5.794525891542429835e-02
4.598600000000000000e+04 5.822861567139629713e-02
4.598700000000000000e+04 5.787733569741249778e-02
4.598800000000000000e+04 5.820786207914350335e-02
4.598900000000000000e+04 5.788654461503030257e-02
4.599000000000000000e+04 5.808136612176899999e-02
4.599100000000000000e+04 5.795613303780559888e-02
4.599200000000000000e+04 5.793934687972070174e-02
4.599300000000000000e+04 5.804565921425820091e-02
4.599400000000000000e+04 5.784242600202559731e-02
4.599500000000000000e+04 5.809029936790469778e-02
4.599600000000000000e+04 5.780170485377310319e-02
4.599700000000000000e+04 5.805343389511109786e-02
4.599800000000000000e+04 5.780854821205139854e-02
4.599900000000000000e+04 5.795813351869579660e-02
4.600000000000000000e+04 5.785271525382999769e-02
4.600100000000000000e+04 5.785972997546200147e-02
4.600200000000000000e+04 5.790804699063299699e-02
4.600300000000000000e+04 5.779431760311130178e-02
4.600400000000000000e+04 5.793220922350880014e-02
4.600500000000000000e+04 5.776914209127430311e-02
4.600600000000000000e+04 5.790839716792110098e-02
4.600700000000000000e+04 5.778491869568819911e-02
4.600800000000000000e+04 5.785382539033889771e-02
4.600900000000000000e+04 5.784082040190700186e-02
4.601000000000000000e+04 5.778886377811429803e-02
4.601100000000000000e+04 5.792676284909249740e-02
4.601200000000000000e+04 5.773890018463129908e-02
4.601300000000000000e+04 5.804241821169849741e-02
4.601400000000000000e+04 5.773833394050600226e-02
4.601500000000000000e+04 5.821732059121129815e-02
4.601600000000000000e+04 5.783810093998909690e-02
4.601700000000000000e+04 5.852092429995540274e-02
4.601800000000000000e+04 5.810434743762019766e-02
4.601900000000000000e+04 5.903512611985210073e-02
4.602000000000000000e+04 5.857167020440100236e-02
4.602100000000000000e+04 5.971283838152890294e-02
4.602200000000000000e+04 5.906362831592559814e-02
4.602300000000000000e+04 6.010260805487629976e-02
4.602400000000000000e+04 5.902879685163500006e-02
4.602500000000000000e+04 5.954273790121079879e-02
4.602600000000000000e+04 5.828341469168660249e-02
4.602700000000000000e+04 5.845287442207339895e-02
4.602800000000000000e+04 5.786067247390749846e-02
4.602900000000000000e+04 5.805621668696400034e-02
4.603000000000000000e+04 5.833519995212550074e-02
4.603100000000000000e+04 5.831245705485339770e-02
4.603200000000000000e+04 5.883404985070229964e-02
4.603300000000000000e+04 5.838635191321370210e-02
4.603400000000000000e+04 5.863969400525090303e-02
4.603500000000000000e+04 5.813276767730710115e-02
4.603600000000000000e+04 5.815285444259640085e-02
4.603700000000000000e+04 5.804504826664919764e-02
4.603800000000000000e+04 5.798185616731640207e-02
4.603900000000000000e+04 5.823169276118279891e-02
4.604000000000000000e+04 5.800494179129599831e-02
4.604100000000000000e+04 5.830100178718569670e-02
4.604200000000000000e+04 5.794092267751690256e-02
4.604300000000000000e+04 5.811905488371849754e-02
4.604400000000000000e+04 5.789282917976380088e-02
4.604500000000000000e+04 5.795286968350409768e-02
4.604600000000000000e+04 5.799178034067149767e-02
4.604700000000000000e+04 5.790431052446370214e-02
4.604800000000000000e+04 5.790431052446370214e-02
4.604900000000000000e+04 5.811174958944319985e-02
4.605000000000000000e+04 5.786417424678799715e-02
4.605100000000000000e+04 5.812542513012890211e-02
4.605200000000000000e+04 5.784899368882179954e-02
4.605300000000000000e+04 5.806280300021170182e-02
4.605400000000000000e+04 5.790178105235099792e-02
4.605500000000000000e+04 5.798776075243949890e-02
4.605600000000000000e+04 5.796516686677929964e-02
4.605700000000000000e+04 5.791665241122249952e-02
4.605800000000000000e+04 5.799363553524020110e-02
4.605900000000000000e+04 5.785033479332919726e-02
4.606000000000000000e+04 5.799056962132449755e-02
4.606100000000000000e+04 5.782034620642659967e-02
4.606200000000000000e+04 5.796612799167630281e-02
4.606300000000000000e+04 5.783713608980180221e-02
4.606400000000000000e+04 5.792801082134250296e-02
4.606500000000000000e+04 5.786744132637979682e-02
4.606600000000000000e+04 5.788321048021319998e-02
4.606700000000000000e+04 5.788054317235950125e-02
4.606800000000000000e+04 5.784353986382480273e-02
4.606900000000000000e+04 5.787820369005199778e-02
4.607000000000000000e+04 5.782226845622059908e-02
4.607100000000000000e+04 5.786078795790670221e-02
4.607200000000000000e+04 5.781380459666250055e-02
4.607300000000000000e+04 5.782579630613329802e-02
4.607400000000000000e+04 5.780949443578720093e-02
4.607500000000000000e+04 5.778709426522250087e-02
4.607600000000000000e+04 5.780664086341859992e-02
4.607700000000000000e+04 5.775282904505729675e-02
4.607800000000000000e+04 5.780345574021340110e-02
4.607900000000000000e+04 5.772748589515690198e-02
4.608000000000000000e+04 5.779761075973510048e-02
4.608100000000000000e+04 5.771339684724809821e-02
4.608200000000000000e+04 5.778761953115459787e-02
4.608300000000000000e+04 5.770618468523029676e-02
4.608400000000000000e+04 5.777420103549960051e-02
4.608500000000000000e+04 5.769935995340350066e-02
4.608600000000000000e+04 5.776141583919530004e-02
4.608700000000000000e+04 5.768840759992600181e-02
4.608800000000000000e+04 5.774955824017519862e-02
4.608900000000000000e+04 5.767141655087470314e-02
4.609000000000000000e+04 5.773860216140749846e-02
4.609100000000000000e+04 5.764893442392349937e-02
4.609200000000000000e+04 5.773676559329030122e-02
4.609300000000000000e+04 5.762341618537900056e-02
4.609400000000000000e+04 5.774670466780659761e-02
4.609500000000000000e+04 5.759371072053909996e-02
4.609600000000000000e+04 5.776987224817280164e-02
4.609700000000000000e+04 5.755625665187839857e-02
4.609800000000000000e+04 5.780946835875509782e-02
4.609900000000000000e+04 5.750559642910960112e-02
4.610000000000000000e+04 5.787282809615140050e-02
4.610100000000000000e+04 5.744170024991040319e-02
4.610200000000000000e+04 5.797939375042920201e-02
4.610300000000000000e+04 5.736869573593140342e-02
4.610400000000000000e+04 5.816221237182619963e-02
4.610500000000000000e+04 5.729711800813670070e-02
4.610600000000000000e+04 5.847796425223349831e-02
4.610700000000000000e+04 5.726048722863200102e-02
4.610800000000000000e+04 5.901318788528440301e-02
4.610900000000000000e+04 5.733593180775640313e-02
4.611000000000000000e+04 5.985727906227109735e-02
4.611100000000000000e+04 5.760732665657999907e-02
4.611200000000000000e+04 6.090414896607399681e-02
4.611300000000000000e+04 5.796181410551069779e-02
4.611400000000000000e+04 6.146369501948360098e-02
4.611500000000000000e+04 5.790079012513160012e-02
4.611600000000000000e+04 6.058692932128909719e-02
4.611700000000000000e+04 5.744134634733200073e-02
4.611800000000000000e+04 5.884637683629990318e-02
4.611900000000000000e+04 5.776003375649450128e-02
4.612000000000000000e+04 5.792008340358729968e-02
4.612100000000000000e+04 5.887926742434500260e-02
4.612200000000000000e+04 5.785090848803520203e-02
4.612300000000000000e+04 5.935775488615040174e-02
4.612400000000000000e+04 5.775889754295349815e-02
4.612500000000000000e+04 5.869793519377709823e-02
4.612600000000000000e+04 5.780924484133719704e-02
4.612700000000000000e+04 5.793085694313050010e-02
4.612800000000000000e+04 5.843191966414450211e-02
4.612900000000000000e+04 5.772561207413669931e-02
4.613000000000000000e+04 5.891466513276100159e-02
4.613100000000000000e+04 5.772092565894129668e-02
4.613200000000000000e+04 5.861827731132510100e-02
4.613300000000000000e+04 5.779118090867999685e-02
4.613400000000000000e+04 5.802204087376589686e-02
4.613500000000000000e+04 5.814234539866450224e-02
4.613600000000000000e+04 5.771625414490699768e-02
4.613700000000000000e+04 5.850990489125249688e-02
4.613800000000000000e+04 5.765287578105929983e-02
4.613900000000000000e+04 5.847341194748879867e-02
4.614000000000000000e+04 5.769569426774980025e-02
4.614100000000000000e+04 5.813620612025260231e-02
4.614200000000000000e+04 5.788932368159289965e-02
4.614300000000000000e+04 5.787625163793559679e-02
4.614400000000000000e+04 5.811937153339390150e-02
4.614500000000000000e+04 5.780292302370070023e-02
4.614600000000000000e+04 5.814441666007039849e-02
4.614700000000000000e+04 5.784143880009649796e-02
4.614800000000000000e+04 5.794959887862209669e-02
4.614900000000000000e+04 5.797689780592919784e-02
4.615000000000000000e+04 5.771877989172940343e-02
4.615100000000000000e+04 5.816376209259029734e-02
4.615200000000000000e+04 5.757563188672069898e-02
4.615300000000000000e+04 5.826696008443830316e-02
4.615400000000000000e+04 5.753382667899129693e-02
4.615500000000000000e+04 5.821898952126500215e-02
4.615600000000000000e+04 5.756755173206330040e-02
4.615700000000000000e+04 5.809769034385679765e-02
4.615800000000000000e+04 5.763650313019749727e-02
4.615900000000000000e+04 5.801383033394810068e-02
4.616000000000000000e+04 5.767670273780819978e-02
4.616100000000000000e+04 5.801134929060940137e-02
4.616200000000000000e+04 5.763209983706470141e-02
4.616300000000000000e+04 5.809436365962029891e-02
4.616400000000000000e+04 5.750041082501410050e-02
4.616500000000000000e+04 5.825844407081599841e-02
4.616600000000000000e+04 5.732892081141469781e-02
4.616700000000000000e+04 5.848073959350590101e-02
4.616800000000000000e+04 5.716903507709499704e-02
4.616900000000000000e+04 5.872540920972819933e-02
4.617000000000000000e+04 5.704883858561519971e-02
4.617100000000000000e+04 5.896040052175519769e-02
4.617200000000000000e+04 5.697883665561680189e-02
4.617300000000000000e+04 5.915061756968500312e-02
4.617400000000000000e+04 5.696995556354519930e-02
4.617500000000000000e+04 5.922997370362279718e-02
4.617600000000000000e+04 5.702992528676990164e-02
4.617700000000000000e+04 5.911429598927499945e-02
4.617800000000000000e+04 5.717006325721740029e-02
4.617900000000000000e+04 5.878168717026709816e-02
4.618000000000000000e+04 5.741781368851660294e-02
4.618100000000000000e+04 5.834709852933880198e-02
4.618200000000000000e+04 5.778019502758979797e-02
4.618300000000000000e+04 5.798431113362310235e-02
4.618400000000000000e+04 5.820690840482709710e-02
4.618500000000000000e+04 5.780190601944919931e-02
4.618600000000000000e+04 5.859911441802979903e-02
4.618700000000000000e+04 5.780678614974019830e-02
4.618800000000000000e+04 5.882805958390240064e-02
4.618900000000000000e+04 5.795473605394359934e-02
4.619000000000000000e+04 5.878110602498050341e-02
4.619100000000000000e+04 5.818897485733030145e-02
4.619200000000000000e+04 5.843533203005790017e-02
4.619300000000000000e+04 5.844717472791669671e-02
4.619400000000000000e+04 5.791050940752030113e-02
4.619500000000000000e+04 5.866836756467819908e-02
4.619600000000000000e+04 5.745590105652809837e-02
4.619700000000000000e+04 5.878274142742159758e-02
4.619800000000000000e+04 5.731213465332980067e-02
4.619900000000000000e+04 5.869938433170319991e-02
4.620000000000000000e+04 5.750897154212000068e-02
4.620100000000000000e+04 5.841350927948950333e-02
4.620200000000000000e+04 5.787555873394009676e-02
4.620300000000000000e+04 5.806554481387139754e-02
4.620400000000000000e+04 5.823345854878429761e-02
4.620500000000000000e+04 5.779590085148809953e-02
4.620600000000000000e+04 5.845799669623370082e-02
4.620700000000000000e+04 5.767464637756349738e-02
4.620800000000000000e+04 5.847063288092609751e-02
4.620900000000000000e+04 5.774189904332160256e-02
4.621000000000000000e+04 5.829529464244839754e-02
4.621100000000000000e+04 5.794328823685650220e-02
4.621200000000000000e+04 5.804650485515590319e-02
4.621300000000000000e+04 5.814413726329799997e-02
4.621400000000000000e+04 5.784220993518830040e-02
4.621500000000000000e+04 5.824973434209820139e-02
4.621600000000000000e+04 5.773078650236129761e-02
4.621700000000000000e+04 5.823623389005660317e-02
4.621800000000000000e+04 5.770693346858019740e-02
4.621900000000000000e+04 5.812367424368859725e-02
4.622000000000000000e+04 5.775896832346919668e-02
4.622100000000000000e+04 5.796798318624499929e-02
4.622200000000000000e+04 5.785661935806270251e-02
4.622300000000000000e+04 5.782831832766530122e-02
4.622400000000000000e+04 5.794748663902279939e-02
4.622500000000000000e+04 5.773347243666650253e-02
4.622600000000000000e+04 5.799036100506779756e-02
4.622700000000000000e+04 5.768817663192749717e-02
4.622800000000000000e+04 5.797288566827769885e-02
4.622900000000000000e+04 5.768354982137680054e-02
4.623000000000000000e+04 5.791299045085909758e-02
4.623100000000000000e+04 5.770719423890109667e-02
4.623200000000000000e+04 5.784592777490620008e-02
4.623300000000000000e+04 5.774661153554919851e-02
4.623400000000000000e+04 5.779452621936800177e-02
4.623500000000000000e+04 5.778254568576809969e-02
4.623600000000000000e+04 5.775864422321320274e-02
4.623700000000000000e+04 5.779766291379929977e-02
4.623800000000000000e+04 5.773755535483360291e-02
4.623900000000000000e+04 5.778476223349569840e-02
4.624000000000000000e+04 5.772813037037850120e-02
4.624100000000000000e+04 5.774966999888420105e-02
4.624200000000000000e+04 5.772641673684120178e-02
4.624300000000000000e+04 5.770920589566230080e-02
4.624400000000000000e+04 5.772868916392329824e-02
4.624500000000000000e+04 5.767260119318960015e-02
4.624600000000000000e+04 5.772880092263219659e-02
4.624700000000000000e+04 5.764190852642060020e-02
4.624800000000000000e+04 5.772358924150469695e-02
4.624900000000000000e+04 5.762090161442760122e-02
4.625000000000000000e+04 5.771176517009739965e-02
4.625100000000000000e+04 5.761029571294779689e-02
4.625200000000000000e+04 5.769285187125210157e-02
4.625300000000000000e+04 5.760687217116360059e-02
4.625400000000000000e+04 5.766919627785679903e-02
4.625500000000000000e+04 5.760776251554489830e-02
4.625600000000000000e+04 5.764117091894149780e-02
4.625700000000000000e+04 5.761244893074039808e-02
4.625800000000000000e+04 5.761114880442620018e-02
4.625900000000000000e+04 5.761926993727679858e-02
4.626000000000000000e+04 5.758369714021679964e-02
4.626100000000000000e+04 5.762849003076549875e-02
4.626200000000000000e+04 5.755906552076339722e-02
4.626300000000000000e+04 5.764099955558780325e-02
4.626400000000000000e+04 5.753564089536670340e-02
4.626500000000000000e+04 5.766258016228680006e-02
4.626600000000000000e+04 5.751832574605939691e-02
4.626700000000000000e+04 5.770125985145570235e-02
4.626800000000000000e+04 5.751341208815569789e-02
4.626900000000000000e+04 5.777239799499510331e-02
4.627000000000000000e+04 5.753795430064199967e-02
4.627100000000000000e+04 5.791724473237989945e-02
4.627200000000000000e+04 5.763216316699980302e-02
4.627300000000000000e+04 5.820733681321139941e-02
4.627400000000000000e+04 5.788227543234829992e-02
4.627500000000000000e+04 5.875187367200850053e-02
4.627600000000000000e+04 5.838903784751890008e-02
4.627700000000000000e+04 5.957373231649400191e-02
4.627800000000000000e+04 5.903565511107439906e-02
4.627900000000000000e+04 6.021920591592790084e-02
4.628000000000000000e+04 5.912804231047630310e-02
4.628100000000000000e+04 5.983218550682069953e-02
4.628200000000000000e+04 5.825682729482650063e-02
4.628300000000000000e+04 5.886580422520640288e-02
4.628400000000000000e+04 5.776987969875339857e-02
4.628500000000000000e+04 5.877336487174029955e-02
4.628600000000000000e+04 5.840490385890009795e-02
4.628700000000000000e+04 5.908954888582230308e-02
4.628800000000000000e+04 5.874567851424220000e-02
4.628900000000000000e+04 5.859787017107009888e-02
4.629000000000000000e+04 5.830062553286549654e-02
4.629100000000000000e+04 5.804424360394479926e-02
4.629200000000000000e+04 5.828658118844030206e-02
4.629300000000000000e+04 5.830939486622809670e-02
4.629400000000000000e+04 5.865237489342690208e-02
4.629500000000000000e+04 5.845227092504499955e-02
4.629600000000000000e+04 5.848715081810949845e-02
4.629700000000000000e+04 5.819358304142949884e-02
4.629800000000000000e+04 5.829937383532519946e-02
4.629900000000000000e+04 5.831918865442280164e-02
4.630000000000000000e+04 5.847829580307010305e-02
4.630100000000000000e+04 5.848736688494680230e-02
4.630200000000000000e+04 5.828645452857020293e-02
4.630300000000000000e+04 5.832832679152490096e-02
4.630400000000000000e+04 5.793305858969689803e-02
4.630500000000000000e+04 5.838796868920329702e-02
4.630600000000000000e+04 5.796562507748599657e-02
4.630700000000000000e+04 5.850493162870409880e-02
4.630800000000000000e+04 5.800586193799969759e-02
4.630900000000000000e+04 5.838575214147569831e-02
4.631000000000000000e+04 5.798824876546859741e-02
4.631100000000000000e+04 5.827488377690320104e-02
4.631200000000000000e+04 5.813527852296829918e-02
4.631300000000000000e+04 5.809482187032700279e-02
4.631400000000000000e+04 5.824298411607740228e-02
4.631500000000000000e+04 5.781041458249090020e-02
4.631600000000000000e+04 5.831103771924969759e-02
4.631700000000000000e+04 5.772786587476730347e-02
4.631800000000000000e+04 5.836366117000579834e-02
4.631900000000000000e+04 5.776783823966979980e-02
4.632000000000000000e+04 5.818908289074899848e-02
4.632100000000000000e+04 5.777782946825030241e-02
4.632200000000000000e+04 5.793154984712600014e-02
4.632300000000000000e+04 5.791235715150829660e-02
4.632400000000000000e+04 5.786089599132539923e-02
4.632500000000000000e+04 5.808136612176899999e-02
4.632600000000000000e+04 5.784112215042110094e-02
4.632700000000000000e+04 5.806369706988329799e-02
4.632800000000000000e+04 5.778731405735020032e-02
4.632900000000000000e+04 5.798661336302760039e-02
4.633000000000000000e+04 5.780287459492679941e-02
4.633100000000000000e+04 5.794930830597880278e-02
4.633200000000000000e+04 5.785840377211570046e-02
4.633300000000000000e+04 5.788488313555720244e-02
4.633400000000000000e+04 5.786492303013800187e-02
4.633500000000000000e+04 5.782639235258100335e-02
4.633600000000000000e+04 5.783491209149359963e-02
4.633700000000000000e+04 5.781397223472600072e-02
4.633800000000000000e+04 5.780307203531270116e-02
4.633900000000000000e+04 5.780666694045070303e-02
4.634000000000000000e+04 5.777895823121070168e-02
4.634100000000000000e+04 5.779581889510149867e-02
4.634200000000000000e+04 5.776100978255269830e-02
4.634300000000000000e+04 5.779462307691569933e-02
4.634400000000000000e+04 5.774918198585510254e-02
4.634500000000000000e+04 5.779783055186270280e-02
4.634600000000000000e+04 5.772886052727699974e-02
4.634700000000000000e+04 5.778745189309120178e-02
4.634800000000000000e+04 5.768872424960139883e-02
4.634900000000000000e+04 5.777062475681300074e-02
4.635000000000000000e+04 5.765428394079209762e-02
4.635100000000000000e+04 5.776197090744970147e-02
4.635200000000000000e+04 5.763439089059829712e-02
4.635300000000000000e+04 5.775971710681920140e-02
4.635400000000000000e+04 5.761481449007990058e-02
4.635500000000000000e+04 5.776564031839370034e-02
4.635600000000000000e+04 5.759216099977489817e-02
4.635700000000000000e+04 5.778181925415989961e-02
4.635800000000000000e+04 5.756799131631849809e-02
4.635900000000000000e+04 5.780755728483200073e-02
4.636000000000000000e+04 5.753561109304430182e-02
4.636100000000000000e+04 5.785675346851350265e-02
4.636200000000000000e+04 5.749769136309620249e-02
4.636300000000000000e+04 5.794503912329670298e-02
4.636400000000000000e+04 5.746699124574659867e-02
4.636500000000000000e+04 5.807810276746749878e-02
4.636600000000000000e+04 5.745834857225420172e-02
4.636700000000000000e+04 5.827826634049419752e-02
4.636800000000000000e+04 5.749659985303880172e-02
4.636900000000000000e+04 5.857663601636890066e-02
4.637000000000000000e+04 5.761588364839549670e-02
4.637100000000000000e+04 5.896192416548730331e-02
4.637200000000000000e+04 5.783412605524060335e-02
4.637300000000000000e+04 5.931150168180469862e-02
4.637400000000000000e+04 5.809167400002480247e-02
4.637500000000000000e+04 5.934101343154910002e-02
4.637600000000000000e+04 5.824957787990570068e-02
4.637700000000000000e+04 5.881644412875180333e-02
4.637800000000000000e+04 5.827536061406139722e-02
4.637900000000000000e+04 5.799032747745509753e-02
4.638000000000000000e+04 5.836044996976850335e-02
4.638100000000000000e+04 5.743241310119630294e-02
4.638200000000000000e+04 5.861984193325039949e-02
4.638300000000000000e+04 5.731314420700069773e-02
4.638400000000000000e+04 5.886678025126459990e-02
4.638500000000000000e+04 5.740871280431750212e-02
4.638600000000000000e+04 5.882896482944489913e-02
4.638700000000000000e+04 5.754544585943219964e-02
4.638800000000000000e+04 5.843708664178849654e-02
4.638900000000000000e+04 5.771165713667870262e-02
4.639000000000000000e+04 5.791756883263590033e-02
4.639100000000000000e+04 5.794558301568029923e-02
4.639200000000000000e+04 5.754660069942470202e-02
4.639300000000000000e+04 5.820684507489200243e-02
4.639400000000000000e+04 5.737538635730739939e-02
4.639500000000000000e+04 5.837618932127949800e-02
4.639600000000000000e+04 5.732163414359089937e-02
4.639700000000000000e+04 5.836729332804679871e-02
4.639800000000000000e+04 5.735233053565030187e-02
4.639900000000000000e+04 5.820340290665629995e-02
4.640000000000000000e+04 5.746623128652569856e-02
4.640100000000000000e+04 5.798781290650369818e-02
4.640200000000000000e+04 5.763275176286700163e-02
4.640300000000000000e+04 5.781381577253340287e-02
4.640400000000000000e+04 5.779303610324860313e-02
4.640500000000000000e+04 5.770518630743030203e-02
4.640600000000000000e+04 5.788759887218480199e-02
4.640700000000000000e+04 5.764406174421309731e-02
4.640800000000000000e+04 5.789877474308009753e-02
4.640900000000000000e+04 5.762324854731559753e-02
4.641000000000000000e+04 5.785361304879189925e-02
4.641100000000000000e+04 5.763737857341769827e-02
4.641200000000000000e+04 5.778561905026440015e-02
4.641300000000000000e+04 5.766667425632480276e-02
4.641400000000000000e+04 5.772101879119870271e-02
4.641500000000000000e+04 5.768408998847009833e-02
4.641600000000000000e+04 5.767686665058140150e-02
4.641700000000000000e+04 5.766819044947620043e-02
4.641800000000000000e+04 5.766537413001059792e-02
4.641900000000000000e+04 5.762355029582980070e-02
4.642000000000000000e+04 5.769647657871249807e-02
4.642100000000000000e+04 5.756522715091710179e-02
4.642200000000000000e+04 5.777261406183240022e-02
4.642300000000000000e+04 5.750080570578579992e-02
4.642400000000000000e+04 5.789167061448100005e-02
4.642500000000000000e+04 5.743835121393200266e-02
4.642600000000000000e+04 5.805815011262890207e-02
4.642700000000000000e+04 5.739685893058780325e-02
4.642800000000000000e+04 5.828142166137700170e-02
4.642900000000000000e+04 5.740624293684960106e-02
4.643000000000000000e+04 5.855946615338329664e-02
4.643100000000000000e+04 5.748445540666580200e-02
4.643200000000000000e+04 5.882180109620090136e-02
4.643300000000000000e+04 5.760251358151440015e-02
4.643400000000000000e+04 5.887708067893979852e-02
4.643500000000000000e+04 5.768487975001340001e-02
4.643600000000000000e+04 5.853233486413959852e-02
4.643700000000000000e+04 5.773020908236500132e-02
4.643800000000000000e+04 5.790363997220990266e-02
4.643900000000000000e+04 5.789283663034439781e-02
4.644000000000000000e+04 5.739028006792069869e-02
4.644100000000000000e+04 5.823594704270360078e-02
4.644200000000000000e+04 5.720207095146179893e-02
4.644300000000000000e+04 5.856946483254429903e-02
4.644400000000000000e+04 5.722975358366969717e-02
4.644500000000000000e+04 5.864888802170750010e-02
4.644600000000000000e+04 5.733605474233630095e-02
4.644700000000000000e+04 5.841071903705599699e-02
4.644800000000000000e+04 5.751126632094379770e-02
4.644900000000000000e+04 5.802265927195549705e-02
4.645000000000000000e+04 5.776090174913409842e-02
4.645100000000000000e+04 5.770258978009219775e-02
4.645200000000000000e+04 5.799484625458720122e-02
4.645300000000000000e+04 5.752424523234370146e-02
4.645400000000000000e+04 5.809364467859270270e-02
4.645500000000000000e+04 5.746696889400480096e-02
4.645600000000000000e+04 5.803257972002030113e-02
4.645700000000000000e+04 5.751262977719309721e-02
4.645800000000000000e+04 5.789299681782719698e-02
4.645900000000000000e+04 5.763048678636550209e-02
4.646000000000000000e+04 5.777566134929659758e-02
4.646100000000000000e+04 5.774390324950220282e-02
4.646200000000000000e+04 5.772132053971289894e-02
4.646300000000000000e+04 5.778107419610020029e-02
4.646400000000000000e+04 5.771946534514429961e-02
4.646500000000000000e+04 5.772502347826959784e-02
4.646600000000000000e+04 5.775218829512600294e-02
4.646700000000000000e+04 5.760900676250459845e-02
4.646800000000000000e+04 5.781100317835809882e-02
4.646900000000000000e+04 5.749402940273280055e-02
4.647000000000000000e+04 5.787471681833269987e-02
4.647100000000000000e+04 5.742291361093519730e-02
4.647200000000000000e+04 5.790388956665989961e-02
4.647300000000000000e+04 5.740045383572579818e-02
4.647400000000000000e+04 5.787418782711029747e-02
4.647500000000000000e+04 5.741230398416519859e-02
4.647600000000000000e+04 5.779962241649629767e-02
4.647700000000000000e+04 5.744973942637440073e-02
4.647800000000000000e+04 5.771498754620549981e-02
4.647900000000000000e+04 5.750034749507899889e-02
4.648000000000000000e+04 5.765069648623469961e-02
4.648100000000000000e+04 5.754419043660159716e-02
4.648200000000000000e+04 5.761501565575599670e-02
4.648300000000000000e+04 5.755500867962839995e-02
4.648400000000000000e+04 5.760480090975760026e-02
4.648500000000000000e+04 5.752079188823699951e-02
4.648600000000000000e+04 5.762250721454619667e-02
4.648700000000000000e+04 5.744608119130129725e-02
4.648800000000000000e+04 5.767444148659710279e-02
4.648900000000000000e+04 5.734901502728460138e-02
4.649000000000000000e+04 5.776381865143780103e-02
4.649100000000000000e+04 5.724223330616950295e-02
4.649200000000000000e+04 5.789501965045930343e-02
4.649300000000000000e+04 5.712766945362089677e-02
4.649400000000000000e+04 5.807607620954510080e-02
4.649500000000000000e+04 5.700474977493290296e-02
4.649600000000000000e+04 5.833159014582629809e-02
4.649700000000000000e+04 5.688045173883440192e-02
4.649800000000000000e+04 5.870777368545530145e-02
4.649900000000000000e+04 5.678066611289980109e-02
4.650000000000000000e+04 5.926289409399029817e-02
4.650100000000000000e+04 5.675605311989780077e-02
4.650200000000000000e+04 6.001850590109829992e-02
4.650300000000000000e+04 5.685198679566379892e-02
4.650400000000000000e+04 6.081154569983480279e-02
4.650500000000000000e+04 5.699416622519490327e-02
4.650600000000000000e+04 6.111268326640129783e-02
4.650700000000000000e+04 5.695971474051479688e-02
4.650800000000000000e+04 6.035351380705829966e-02
4.650900000000000000e+04 5.685836449265480042e-02
4.651000000000000000e+04 5.890145897865300267e-02
4.651100000000000000e+04 5.732004716992380317e-02
4.651200000000000000e+04 5.780563503503800132e-02
4.651300000000000000e+04 5.835306271910670195e-02
4.651400000000000000e+04 5.735578015446660127e-02
4.651500000000000000e+04 5.913559719920159774e-02
4.651600000000000000e+04 5.717668309807780180e-02
4.651700000000000000e+04 5.913514643907549773e-02
4.651800000000000000e+04 5.718506127595900101e-02
4.651900000000000000e+04 5.862546339631079934e-02
4.652000000000000000e+04 5.754822865128519926e-02
4.652100000000000000e+04 5.813285708427429893e-02
4.652200000000000000e+04 5.805416777729990180e-02
4.652300000000000000e+04 5.781416967511179839e-02
4.652400000000000000e+04 5.828774720430369982e-02
4.652500000000000000e+04 5.761476978659629822e-02
4.652600000000000000e+04 5.817843973636629973e-02
4.652700000000000000e+04 5.757028982043269766e-02
4.652800000000000000e+04 5.796887725591660240e-02
4.652900000000000000e+04 5.768787860870359940e-02
4.653000000000000000e+04 5.784767121076579699e-02
4.653100000000000000e+04 5.780344828963279724e-02
4.653200000000000000e+04 5.782392248511310229e-02
4.653300000000000000e+04 5.777546390891079992e-02
4.653400000000000000e+04 5.785150825977330297e-02
4.653500000000000000e+04 5.764717236161229913e-02
4.653600000000000000e+04 5.791293084621430137e-02
4.653700000000000000e+04 5.753692612051960337e-02
4.653800000000000000e+04 5.797072499990459787e-02
4.653900000000000000e+04 5.750199034810069693e-02
4.654000000000000000e+04 5.794736742973329718e-02
4.654100000000000000e+04 5.754632130265240064e-02
4.654200000000000000e+04 5.781516805291180006e-02
4.654300000000000000e+04 5.764772742986679771e-02
4.654400000000000000e+04 5.764450132846830194e-02
4.654500000000000000e+04 5.776382982730870336e-02
4.654600000000000000e+04 5.752022564411159861e-02
4.654700000000000000e+04 5.784590169787409697e-02
4.654800000000000000e+04 5.747226998209949839e-02
4.654900000000000000e+04 5.784770473837849702e-02
4.655000000000000000e+04 5.749608203768730164e-02
4.655100000000000000e+04 5.775638669729230013e-02
4.655200000000000000e+04 5.758139863610269721e-02
4.655300000000000000e+04 5.760677531361579895e-02
4.655400000000000000e+04 5.770589783787730132e-02
4.655500000000000000e+04 5.744849517941470057e-02
4.655600000000000000e+04 5.784042179584499704e-02
4.655700000000000000e+04 5.731248483061789772e-02
4.655800000000000000e+04 5.796058103442189996e-02
4.655900000000000000e+04 5.720868334174159658e-02
4.656000000000000000e+04 5.805219709873200157e-02
4.656100000000000000e+04 5.713817477226260100e-02
4.656200000000000000e+04 5.812495201826099744e-02
4.656300000000000000e+04 5.709656327962880223e-02
4.656400000000000000e+04 5.820493027567859995e-02
4.656500000000000000e+04 5.707968771457670037e-02
4.656600000000000000e+04 5.830885097384450044e-02
4.656700000000000000e+04 5.710038170218469794e-02
4.656800000000000000e+04 5.842227861285209656e-02
4.656900000000000000e+04 5.718924105167390304e-02
4.657000000000000000e+04 5.848589539527890291e-02
4.657100000000000000e+04 5.737864971160890060e-02
4.657200000000000000e+04 5.841240659356120024e-02
4.657300000000000000e+04 5.767850205302239852e-02
4.657400000000000000e+04 5.815299972891810332e-02
4.657500000000000000e+04 5.803482979536059988e-02
4.657600000000000000e+04 5.778399109840390291e-02
4.657700000000000000e+04 5.833147466182710128e-02
4.657800000000000000e+04 5.746330693364139902e-02
4.657900000000000000e+04 5.847376957535740244e-02
4.658000000000000000e+04 5.731428414583210340e-02
4.658100000000000000e+04 5.843741819262499720e-02
4.658200000000000000e+04 5.738082528114320235e-02
4.658300000000000000e+04 5.824319645762440073e-02
4.658400000000000000e+04 5.761845409870149787e-02
4.658500000000000000e+04 5.794863775372510045e-02
4.658600000000000000e+04 5.791230127215390294e-02
4.658700000000000000e+04 5.764723569154740074e-02
4.658800000000000000e+04 5.815553665161130037e-02
4.658900000000000000e+04 5.742025747895240090e-02
4.659000000000000000e+04 5.829156935214999807e-02
4.659100000000000000e+04 5.729373544454569728e-02
4.659200000000000000e+04 5.830533802509309943e-02
4.659300000000000000e+04 5.725997313857079940e-02
4.659400000000000000e+04 5.821171030402180063e-02
4.659500000000000000e+04 5.730940774083140288e-02
4.659600000000000000e+04 5.804423987865450080e-02
4.659700000000000000e+04 5.742125585675240257e-02
4.659800000000000000e+04 5.785511061549190176e-02
4.659900000000000000e+04 5.755343660712240045e-02
4.660000000000000000e+04 5.769382789731029859e-02
4.660100000000000000e+04 5.766458809375760164e-02
4.660200000000000000e+04 5.758703872561449916e-02
4.660300000000000000e+04 5.772926285862919893e-02
4.660400000000000000e+04 5.754179880022999849e-02
4.660500000000000000e+04 5.774151161313059721e-02
4.660600000000000000e+04 5.755364894866939890e-02
4.660700000000000000e+04 5.770749226212500138e-02
4.660800000000000000e+04 5.761555209755900298e-02
4.660900000000000000e+04 5.763853713870049911e-02
4.661000000000000000e+04 5.772167816758159986e-02
4.661100000000000000e+04 5.755184963345529731e-02
4.661200000000000000e+04 5.786753073334689745e-02
4.661300000000000000e+04 5.747249722480769762e-02
4.661400000000000000e+04 5.805237963795659845e-02
4.661500000000000000e+04 5.742612481117249923e-02
4.661600000000000000e+04 5.827448517084120316e-02
4.661700000000000000e+04 5.743156000971789965e-02
4.661800000000000000e+04 5.852151662111280267e-02
4.661900000000000000e+04 5.749049410223960183e-02
4.662000000000000000e+04 5.874646455049509913e-02
4.662100000000000000e+04 5.758456513285639677e-02
4.662200000000000000e+04 5.886130034923549997e-02
4.662300000000000000e+04 5.767139792442319696e-02
4.662400000000000000e+04 5.876322463154790010e-02
4.662500000000000000e+04 5.771024152636530097e-02
4.662600000000000000e+04 5.842363089323039660e-02
4.662700000000000000e+04 5.771441012620930067e-02
4.662800000000000000e+04 5.795444175601009718e-02
4.662900000000000000e+04 5.774924159049989875e-02
4.663000000000000000e+04 5.754731222987170131e-02
4.663100000000000000e+04 5.785431712865830162e-02
4.663200000000000000e+04 5.731737241148950057e-02
4.663300000000000000e+04 5.798821151256559892e-02
4.663400000000000000e+04 5.725914612412449922e-02
4.663500000000000000e+04 5.806630104780199919e-02
4.663600000000000000e+04 5.730658769607539782e-02
4.663700000000000000e+04 5.803621932864189842e-02
4.663800000000000000e+04 5.740168690681460295e-02
4.663900000000000000e+04 5.790553614497179896e-02
4.664000000000000000e+04 5.752219259738920037e-02
4.664100000000000000e+04 5.772988498210909758e-02
4.664200000000000000e+04 5.766827613115309975e-02
4.664300000000000000e+04 5.757377296686169710e-02
4.664400000000000000e+04 5.783716589212419684e-02
4.664500000000000000e+04 5.747798085212710295e-02
4.664600000000000000e+04 5.800655856728550303e-02
4.664700000000000000e+04 5.745347961783409813e-02
4.664800000000000000e+04 5.814137682318690215e-02
4.664900000000000000e+04 5.748710408806800148e-02
4.665000000000000000e+04 5.820197239518169752e-02
4.665100000000000000e+04 5.755261331796650282e-02
4.665200000000000000e+04 5.816295742988589895e-02
4.665300000000000000e+04 5.762834101915360191e-02
4.665400000000000000e+04 5.802976712584499708e-02
4.665500000000000000e+04 5.770460888743399880e-02
4.665600000000000000e+04 5.783879011869429848e-02
4.665700000000000000e+04 5.778405070304869912e-02
4.665800000000000000e+04 5.764037743210789766e-02
4.665900000000000000e+04 5.786753073334689745e-02
4.666000000000000000e+04 5.747531354427339728e-02
4.666100000000000000e+04 5.794262513518329966e-02
4.666200000000000000e+04 5.735994502902030251e-02
4.666300000000000000e+04 5.799148604273800245e-02
4.666400000000000000e+04 5.729437619447710212e-02
4.666500000000000000e+04 5.800102651119230096e-02
4.666600000000000000e+04 5.727817863225939665e-02
4.666700000000000000e+04 5.796865373849870162e-02
4.666800000000000000e+04 5.730925500392909655e-02
4.666900000000000000e+04 5.790296941995620034e-02
4.667000000000000000e+04 5.738385021686549792e-02
4.667100000000000000e+04 5.781721696257589860e-02
4.667200000000000000e+04 5.749486014246939919e-02
4.667300000000000000e+04 5.772467330098150079e-02
4.667400000000000000e+04 5.762933194637299972e-02
4.667500000000000000e+04 5.763629823923110268e-02
4.667600000000000000e+04 5.777046084403990311e-02
4.667700000000000000e+04 5.756547674536709874e-02
4.667800000000000000e+04 5.790064483881000174e-02
4.667900000000000000e+04 5.752689391374590094e-02
4.668000000000000000e+04 5.799734219908710131e-02
4.668100000000000000e+04 5.753798410296440125e-02
4.668200000000000000e+04 5.803311243653300200e-02
4.668300000000000000e+04 5.762014538049699958e-02
4.668400000000000000e+04 5.798297747969630156e-02
4.668500000000000000e+04 5.777969583868979714e-02
4.668600000000000000e+04 5.783725902438160288e-02
4.668700000000000000e+04 5.799621716141700051e-02
4.668800000000000000e+04 5.762135609984399970e-02
4.668900000000000000e+04 5.822105705738069709e-02
4.669000000000000000e+04 5.738952383399009705e-02
4.669100000000000000e+04 5.839867889881129870e-02
4.669200000000000000e+04 5.720347538590429826e-02
4.669300000000000000e+04 5.849410593509669909e-02
4.669400000000000000e+04 5.710535496473310296e-02
4.669500000000000000e+04 5.849418416619300148e-02
4.669600000000000000e+04 5.710693448781969939e-02
4.669700000000000000e+04 5.839844793081280100e-02
4.669800000000000000e+04 5.719015374779699845e-02
4.669900000000000000e+04 5.821783468127249977e-02
4.670000000000000000e+04 5.731939151883130162e-02
4.670100000000000000e+04 5.798646062612530100e-02
4.670200000000000000e+04 5.746515095233920012e-02
4.670300000000000000e+04 5.775055661797520029e-02
4.670400000000000000e+04 5.760718509554860201e-02
4.670500000000000000e+04 5.754804611206049830e-02
4.670600000000000000e+04 5.773824080824849908e-02
4.670700000000000000e+04 5.739498510956760058e-02
4.670800000000000000e+04 5.784803256392480331e-02
4.670900000000000000e+04 5.729056894779210179e-02
4.671000000000000000e+04 5.792402848601339860e-02
4.671100000000000000e+04 5.722667276859279978e-02
4.671200000000000000e+04 5.795908346772189745e-02
4.671300000000000000e+04 5.719192698597910102e-02
4.671400000000000000e+04 5.795896798372270065e-02
4.671500000000000000e+04 5.717800557613370027e-02
4.671600000000000000e+04 5.793517082929609818e-02
4.671700000000000000e+04 5.718133226037030309e-02
4.671800000000000000e+04 5.790190398693079860e-02
4.671900000000000000e+04 5.720159783959390121e-02
4.672000000000000000e+04 5.787206813693050039e-02
4.672100000000000000e+04 5.723324418067930047e-02
4.672200000000000000e+04 5.785741657018660111e-02
4.672300000000000000e+04 5.727615952491760254e-02
4.672400000000000000e+04 5.786972120404240000e-02
4.672500000000000000e+04 5.733735486865040171e-02
4.672600000000000000e+04 5.792289972305299933e-02
4.672700000000000000e+04 5.743233114480970208e-02
4.672800000000000000e+04 5.803662538528440301e-02
4.672900000000000000e+04 5.759137868881229749e-02
4.673000000000000000e+04 5.822542682290079985e-02
4.673100000000000000e+04 5.784276872873309744e-02
4.673200000000000000e+04 5.845987796783450041e-02
4.673300000000000000e+04 5.816294252872469817e-02
4.673400000000000000e+04 5.860870331525799837e-02
4.673500000000000000e+04 5.840868502855300209e-02
4.673600000000000000e+04 5.845181271433830261e-02
4.673700000000000000e+04 5.840017646551130120e-02
4.673800000000000000e+04 5.795565992593770116e-02
4.673900000000000000e+04 5.820804089307789891e-02
4.674000000000000000e+04 5.750108137726780283e-02
4.674100000000000000e+04 5.812729150056839683e-02
4.674200000000000000e+04 5.744848027825359693e-02
4.674300000000000000e+04 5.823923647403719817e-02
4.674400000000000000e+04 5.767756327986720000e-02
4.674500000000000000e+04 5.832177028059960106e-02
4.674600000000000000e+04 5.784215778112410111e-02
4.674700000000000000e+04 5.816736817359920153e-02
4.674800000000000000e+04 5.780191719532010164e-02
4.674900000000000000e+04 5.785955488681789743e-02
4.675000000000000000e+04 5.770075693726540306e-02
4.675100000000000000e+04 5.765927582979200189e-02
4.675200000000000000e+04 5.769201368093489907e-02
4.675300000000000000e+04 5.765238404273990286e-02
4.675400000000000000e+04 5.773351714015009795e-02
4.675500000000000000e+04 5.771048367023470099e-02
4.675600000000000000e+04 5.772018805146220122e-02
4.675700000000000000e+04 5.772175639867779817e-02
4.675800000000000000e+04 5.764883011579510080e-02
4.675900000000000000e+04 5.769348144531250000e-02
4.676000000000000000e+04 5.760062113404269823e-02
4.676100000000000000e+04 5.767286568880079789e-02
4.676200000000000000e+04 5.762821808457369716e-02
4.676300000000000000e+04 5.767328292131419787e-02
4.676400000000000000e+04 5.769406631588940015e-02
4.676500000000000000e+04 5.767024680972099998e-02
4.676600000000000000e+04 5.772322416305539911e-02
4.676700000000000000e+04 5.763334035873410310e-02
4.676800000000000000e+04 5.769836530089379745e-02
4.676900000000000000e+04 5.757440999150279654e-02
4.677000000000000000e+04 5.765604227781299940e-02
4.677100000000000000e+04 5.752944573760029878e-02
4.677200000000000000e+04 5.763519182801250113e-02
4.677300000000000000e+04 5.751148983836169848e-02
4.677400000000000000e+04 5.764613300561900050e-02
4.677500000000000000e+04 5.749561265110970237e-02
4.677600000000000000e+04 5.767770484089849992e-02
4.677700000000000000e+04 5.745262280106540331e-02
4.677800000000000000e+04 5.771370232105259984e-02
4.677900000000000000e+04 5.738244950771329705e-02
4.678000000000000000e+04 5.775471776723860307e-02
4.678100000000000000e+04 5.730240419507030142e-02
4.678200000000000000e+04 5.781043320894239945e-02
4.678300000000000000e+04 5.722804367542270315e-02
4.678400000000000000e+04 5.788414180278780158e-02
4.678500000000000000e+04 5.716218054294590345e-02
4.678600000000000000e+04 5.797247588634490273e-02
4.678700000000000000e+04 5.710011348128320174e-02
4.678800000000000000e+04 5.807922407984730112e-02
4.678900000000000000e+04 5.703753605484959688e-02
4.679000000000000000e+04 5.822258070111269862e-02
4.679100000000000000e+04 5.697799474000930092e-02
4.679200000000000000e+04 5.842689424753189781e-02
4.679300000000000000e+04 5.692736804485319657e-02
4.679400000000000000e+04 5.871964618563649957e-02
4.679500000000000000e+04 5.689910426735880072e-02
4.679600000000000000e+04 5.911266803741459935e-02
4.679700000000000000e+04 5.691117420792580345e-02
4.679800000000000000e+04 5.955924838781360281e-02
4.679900000000000000e+04 5.696713551878929832e-02
4.680000000000000000e+04 5.988927930593489907e-02
4.680100000000000000e+04 5.703026056289670076e-02
4.680200000000000000e+04 5.982470884919170034e-02
4.680300000000000000e+04 5.707889795303339869e-02
4.680400000000000000e+04 5.921494960784910028e-02
4.680500000000000000e+04 5.724201723933219910e-02
4.680600000000000000e+04 5.830726400017739730e-02
4.680700000000000000e+04 5.770770832896229829e-02
4.680800000000000000e+04 5.756024643778800270e-02
4.680900000000000000e+04 5.842509493231769907e-02
4.681000000000000000e+04 5.718530714511869950e-02
4.681100000000000000e+04 5.907174944877619654e-02
4.681200000000000000e+04 5.707578361034389841e-02
4.681300000000000000e+04 5.930236354470250215e-02
4.681400000000000000e+04 5.708190426230429909e-02
4.681500000000000000e+04 5.899668857455250132e-02
4.681600000000000000e+04 5.721770599484440195e-02
4.681700000000000000e+04 5.836513638496400314e-02
4.681800000000000000e+04 5.755620077252390082e-02
4.681900000000000000e+04 5.775725841522220266e-02
4.682000000000000000e+04 5.800733342766759698e-02
4.682100000000000000e+04 5.738453194499019971e-02
4.682200000000000000e+04 5.833618715405460009e-02
4.682300000000000000e+04 5.725108087062839857e-02
4.682400000000000000e+04 5.837403982877729935e-02
4.682500000000000000e+04 5.730044469237329657e-02
4.682600000000000000e+04 5.815052986145020225e-02
4.682700000000000000e+04 5.749946832656859658e-02
4.682800000000000000e+04 5.782889202237129905e-02
4.682900000000000000e+04 5.778484791517259772e-02
4.683000000000000000e+04 5.755480378866199842e-02
4.683100000000000000e+04 5.803807079792019930e-02
4.683200000000000000e+04 5.738753452897069757e-02
4.683300000000000000e+04 5.815034732222559843e-02
4.683400000000000000e+04 5.732536688446999984e-02
4.683500000000000000e+04 5.810094997286800039e-02
4.683600000000000000e+04 5.734671652317049895e-02
4.683700000000000000e+04 5.795939639210700295e-02
4.683800000000000000e+04 5.742482841014859979e-02
4.683900000000000000e+04 5.781142413616179726e-02
4.684000000000000000e+04 5.752213299274439723e-02
4.684100000000000000e+04 5.771157145500180330e-02
4.684200000000000000e+04 5.758952349424360101e-02
4.684300000000000000e+04 5.768102407455440173e-02
4.684400000000000000e+04 5.759034305810929733e-02
4.684500000000000000e+04 5.772897601127619654e-02
4.684600000000000000e+04 5.752882361412049728e-02
4.684700000000000000e+04 5.786284059286120329e-02
4.684800000000000000e+04 5.744749680161480299e-02
4.684900000000000000e+04 5.808367207646369934e-02
4.685000000000000000e+04 5.739862471818919787e-02
4.685100000000000000e+04 5.837149545550349844e-02
4.685200000000000000e+04 5.742288380861280267e-02
4.685300000000000000e+04 5.866186693310739692e-02
4.685400000000000000e+04 5.752813816070560110e-02
4.685500000000000000e+04 5.881873518228530190e-02
4.685600000000000000e+04 5.766198411583899758e-02
4.685700000000000000e+04 5.868612602353100172e-02
4.685800000000000000e+04 5.775518342852589693e-02
4.685900000000000000e+04 5.824216827750210157e-02
4.686000000000000000e+04 5.782923102378850072e-02
4.686100000000000000e+04 5.769545584917069869e-02
4.686200000000000000e+04 5.797647312283520094e-02
4.686300000000000000e+04 5.731800198554989900e-02
4.686400000000000000e+04 5.818459019064899790e-02
4.686500000000000000e+04 5.720259621739390288e-02
4.686600000000000000e+04 5.828541517257689736e-02
4.686700000000000000e+04 5.728346481919290023e-02
4.686800000000000000e+04 5.813670903444290161e-02
4.686900000000000000e+04 5.749078467488290267e-02
4.687000000000000000e+04 5.779892578721049917e-02
4.687100000000000000e+04 5.777626112103460138e-02
4.687200000000000000e+04 5.745640769600870307e-02
4.687300000000000000e+04 5.804434046149249682e-02
4.687400000000000000e+04 5.724333971738820165e-02
4.687500000000000000e+04 5.817645788192749717e-02
4.687600000000000000e+04 5.719709396362299830e-02
4.687700000000000000e+04 5.811261013150220006e-02
4.687800000000000000e+04 5.729268491268160041e-02
4.687900000000000000e+04 5.789236724376679855e-02
4.688000000000000000e+04 5.747814849019049904e-02
4.688100000000000000e+04 5.762254819273950057e-02
4.688200000000000000e+04 5.768968537449840200e-02
4.688300000000000000e+04 5.739924684166910346e-02
4.688400000000000000e+04 5.786035209894180298e-02
4.688500000000000000e+04 5.727292224764819750e-02
4.688600000000000000e+04 5.793983489274980025e-02
4.688700000000000000e+04 5.725814402103419909e-02
4.688800000000000000e+04 5.791597068309779772e-02
4.688900000000000000e+04 5.732917785644529862e-02
4.689000000000000000e+04 5.781308934092520280e-02
4.689100000000000000e+04 5.743955448269839892e-02
4.689200000000000000e+04 5.767390131950379806e-02
4.689300000000000000e+04 5.754999071359630236e-02
4.689400000000000000e+04 5.753412097692490318e-02
4.689500000000000000e+04 5.763928592205049689e-02
4.689600000000000000e+04 5.741957575082780318e-02
4.689700000000000000e+04 5.770536139607430198e-02
4.689800000000000000e+04 5.734440684318539705e-02
4.689900000000000000e+04 5.775644630193710327e-02
4.690000000000000000e+04 5.730830878019330110e-02
4.690100000000000000e+04 5.780445411801340277e-02
4.690200000000000000e+04 5.730713158845900101e-02
4.690300000000000000e+04 5.785841122269629738e-02
4.690400000000000000e+04 5.733761563897130098e-02
4.690500000000000000e+04 5.792222917079929700e-02
4.690600000000000000e+04 5.739757418632510100e-02
4.690700000000000000e+04 5.797687172889710167e-02
4.690800000000000000e+04 5.748298019170759721e-02
4.690900000000000000e+04 5.797680467367170160e-02
4.691000000000000000e+04 5.756868422031399812e-02
4.691100000000000000e+04 5.787635594606400230e-02
4.691200000000000000e+04 5.762777477502820100e-02
4.691300000000000000e+04 5.770571902394289882e-02
4.691400000000000000e+04 5.766738951206210051e-02
4.691500000000000000e+04 5.756131187081339751e-02
4.691600000000000000e+04 5.771331116557119889e-02
4.691700000000000000e+04 5.750892311334609985e-02
4.691800000000000000e+04 5.776328593492510016e-02
4.691900000000000000e+04 5.753729492425919967e-02
4.692000000000000000e+04 5.777860805392270177e-02
4.692100000000000000e+04 5.760717764496799814e-02
4.692200000000000000e+04 5.772528052330019865e-02
4.692300000000000000e+04 5.768150091171259791e-02
4.692400000000000000e+04 5.762041360139850271e-02
4.692500000000000000e+04 5.774047970771790245e-02
4.692600000000000000e+04 5.752272158861160278e-02
4.692700000000000000e+04 5.776850134134289827e-02
4.692800000000000000e+04 5.747001618146899832e-02
4.692900000000000000e+04 5.775441229343410143e-02
4.693000000000000000e+04 5.746191740036010048e-02
4.693100000000000000e+04 5.769353732466699775e-02
4.693200000000000000e+04 5.747847259044649992e-02
4.693300000000000000e+04 5.759912356734279981e-02
4.693400000000000000e+04 5.751096829771999708e-02
4.693500000000000000e+04 5.749955028295519743e-02
4.693600000000000000e+04 5.755668133497240241e-02
4.693700000000000000e+04 5.742071568965909784e-02
4.693800000000000000e+04 5.760529637336730263e-02
4.693900000000000000e+04 5.737459659576420179e-02
4.694000000000000000e+04 5.763851851224899986e-02
4.694100000000000000e+04 5.735929310321809943e-02
4.694200000000000000e+04 5.763941630721090142e-02
4.694300000000000000e+04 5.736333131790159745e-02
4.694400000000000000e+04 5.760566517710689893e-02
4.694500000000000000e+04 5.737510696053500087e-02
4.694600000000000000e+04 5.754917114973070319e-02
4.694700000000000000e+04 5.738878250122070312e-02
4.694800000000000000e+04 5.748497694730760055e-02
4.694900000000000000e+04 5.740557238459589873e-02
4.695000000000000000e+04 5.742627382278440301e-02
4.695100000000000000e+04 5.742336809635160272e-02
4.695200000000000000e+04 5.738032609224320152e-02
4.695300000000000000e+04 5.743512883782390249e-02
4.695400000000000000e+04 5.735117942094800081e-02
4.695500000000000000e+04 5.743641033768649706e-02
4.695600000000000000e+04 5.733491107821459681e-02
4.695700000000000000e+04 5.742588266730309920e-02
4.695800000000000000e+04 5.732867494225499932e-02
4.695900000000000000e+04 5.740521848201750321e-02
4.696000000000000000e+04 5.733068287372589805e-02
4.696100000000000000e+04 5.737676471471789968e-02
4.696200000000000000e+04 5.733841657638549805e-02
4.696300000000000000e+04 5.734289065003399938e-02
4.696400000000000000e+04 5.735173448920249939e-02
4.696500000000000000e+04 5.730630084872249952e-02
4.696600000000000000e+04 5.737255141139029763e-02
4.696700000000000000e+04 5.726873874664310110e-02
4.696800000000000000e+04 5.740189924836160140e-02
4.696900000000000000e+04 5.723188072443009811e-02
4.697000000000000000e+04 5.744504928588869963e-02
4.697100000000000000e+04 5.719546601176259820e-02
4.697200000000000000e+04 5.751153454184530084e-02
4.697300000000000000e+04 5.715885758399959909e-02
4.697400000000000000e+04 5.761699378490450080e-02
4.697500000000000000e+04 5.713080987334250016e-02
4.697600000000000000e+04 5.779337882995610326e-02
4.697700000000000000e+04 5.712984129786490006e-02
4.697800000000000000e+04 5.808988213539120066e-02
4.697900000000000000e+04 5.720220878720280039e-02
4.698000000000000000e+04 5.857215076684949701e-02
4.698100000000000000e+04 5.741490423679349725e-02
4.698200000000000000e+04 5.924652144312859969e-02
4.698300000000000000e+04 5.778236314654350281e-02
4.698400000000000000e+04 5.985777825117109818e-02
4.698500000000000000e+04 5.809256061911580171e-02
4.698600000000000000e+04 5.978080630302429893e-02
4.698700000000000000e+04 5.805879086256029997e-02
4.698800000000000000e+04 5.876247212290759692e-02
4.698900000000000000e+04 5.806985870003700256e-02
4.699000000000000000e+04 5.773698166012759814e-02
4.699100000000000000e+04 5.882978811860079676e-02
4.699200000000000000e+04 5.752831697463989952e-02
4.699300000000000000e+04 5.989189818501469698e-02
4.699400000000000000e+04 5.766283720731740087e-02
4.699500000000000000e+04 6.004911661148069901e-02
4.699600000000000000e+04 5.753216892480850220e-02
4.699700000000000000e+04 5.910068377852439880e-02
4.699800000000000000e+04 5.760780721902850066e-02
4.699900000000000000e+04 5.816154927015299708e-02
4.700000000000000000e+04 5.820782110095019946e-02
4.700100000000000000e+04 5.774025991559030013e-02
4.700200000000000000e+04 5.858229473233220186e-02
4.700300000000000000e+04 5.751238018274310027e-02
4.700400000000000000e+04 5.832539126276969910e-02
4.700500000000000000e+04 5.752889066934589735e-02
4.700600000000000000e+04 5.791552364826200311e-02
4.700700000000000000e+04 5.787708982825279930e-02
4.700800000000000000e+04 5.770419538021089728e-02
4.700900000000000000e+04 5.811769887804989904e-02
4.701000000000000000e+04 5.760727822780609825e-02
4.701100000000000000e+04 5.799621343612670205e-02
4.701200000000000000e+04 5.767657235264780219e-02
4.701300000000000000e+04 5.774913728237150018e-02
4.701400000000000000e+04 5.795686691999440282e-02
4.701500000000000000e+04 5.755399540066719749e-02
4.701600000000000000e+04 5.818047747015950288e-02
4.701700000000000000e+04 5.741841346025469695e-02
4.701800000000000000e+04 5.816559121012689765e-02
4.701900000000000000e+04 5.741839855909350310e-02
4.702000000000000000e+04 5.802009999752039821e-02
4.702100000000000000e+04 5.757959187030790155e-02
4.702200000000000000e+04 5.784734338521960173e-02
4.702300000000000000e+04 5.774440616369250212e-02
4.702400000000000000e+04 5.766635760664939880e-02
4.702500000000000000e+04 5.779977142810820145e-02
4.702600000000000000e+04 5.754423514008519952e-02
4.702700000000000000e+04 5.778407678008080223e-02
4.702800000000000000e+04 5.754226446151729929e-02
4.702900000000000000e+04 5.774711444973949781e-02
4.703000000000000000e+04 5.759923160076139970e-02
4.703100000000000000e+04 5.769145861268040049e-02
4.703200000000000000e+04 5.762164667248730054e-02
4.703300000000000000e+04 5.763209238648409755e-02
4.703400000000000000e+04 5.760008096694949759e-02
4.703500000000000000e+04 5.760622397065159883e-02
4.703600000000000000e+04 5.756957828998569837e-02
4.703700000000000000e+04 5.761516466736790049e-02
4.703800000000000000e+04 5.754076689481740087e-02
4.703900000000000000e+04 5.762430280447009695e-02
4.704000000000000000e+04 5.752053111791610024e-02
4.704100000000000000e+04 5.761796236038210089e-02
4.704200000000000000e+04 5.752867460250850329e-02
4.704300000000000000e+04 5.760419368743899954e-02
4.704400000000000000e+04 5.757307261228560014e-02
4.704500000000000000e+04 5.758788064122200012e-02
4.704600000000000000e+04 5.763620138168330104e-02
4.704700000000000000e+04 5.756803974509239891e-02
4.704800000000000000e+04 5.769062414765360053e-02
4.704900000000000000e+04 5.769062414765360053e-02
4.705000000000000000e+04 5.754268914461140028e-02
4.705100000000000000e+04 5.771379917860029740e-02
4.705200000000000000e+04 5.752805620431900024e-02
4.705300000000000000e+04 5.768825486302379957e-02
4.705400000000000000e+04 5.753834173083310216e-02
4.705500000000000000e+04 5.760430544614789788e-02
4.705600000000000000e+04 5.758299678564070267e-02
4.705700000000000000e+04 5.748469755053520203e-02
4.705800000000000000e+04 5.766623839735979945e-02
4.705900000000000000e+04 5.737974122166630137e-02
4.706000000000000000e+04 5.777131766080859793e-02
4.706100000000000000e+04 5.732223019003870185e-02
4.706200000000000000e+04 5.786339938640590319e-02
4.706300000000000000e+04 5.730805918574329721e-02
4.706400000000000000e+04 5.790425091981889899e-02
4.706500000000000000e+04 5.731419846415519714e-02
4.706600000000000000e+04 5.786788091063500145e-02
4.706700000000000000e+04 5.733063071966169877e-02
4.706800000000000000e+04 5.775968730449679983e-02
4.706900000000000000e+04 5.737257003784179688e-02
4.707000000000000000e+04 5.761448666453360123e-02
4.707100000000000000e+04 5.744875222444530138e-02
4.707200000000000000e+04 5.746923759579659896e-02
4.707300000000000000e+04 5.754718184471129677e-02
4.707400000000000000e+04 5.735033750534059699e-02
4.707500000000000000e+04 5.764849483966830168e-02
4.707600000000000000e+04 5.726911500096319718e-02
4.707700000000000000e+04 5.773173272609709999e-02
4.707800000000000000e+04 5.721960589289670079e-02
4.707900000000000000e+04 5.778821557760240035e-02
4.708000000000000000e+04 5.719340592622759734e-02
4.708100000000000000e+04 5.781301483511919886e-02
4.708200000000000000e+04 5.718503147363659944e-02
4.708300000000000000e+04 5.780917033553120005e-02
4.708400000000000000e+04 5.719246342778210035e-02
4.708500000000000000e+04 5.779055133461950128e-02
4.708600000000000000e+04 5.721293762326239846e-02
4.708700000000000000e+04 5.777634307742120223e-02
4.708800000000000000e+04 5.724498629570010100e-02
4.708900000000000000e+04 5.778005346655849805e-02
4.709000000000000000e+04 5.728859454393390310e-02
4.709100000000000000e+04 5.780864506959920018e-02
4.709200000000000000e+04 5.734593793749809959e-02
4.709300000000000000e+04 5.785888805985450051e-02
4.709400000000000000e+04 5.742135271430019727e-02
4.709500000000000000e+04 5.791668593883510241e-02
4.709600000000000000e+04 5.751886591315270164e-02
4.709700000000000000e+04 5.795422196388239772e-02
4.709800000000000000e+04 5.763794481754300203e-02
4.709900000000000000e+04 5.792662128806110033e-02
4.710000000000000000e+04 5.777316540479660034e-02
4.710100000000000000e+04 5.778833851218220102e-02
4.710200000000000000e+04 5.792492628097530016e-02
4.710300000000000000e+04 5.753047764301300049e-02
4.710400000000000000e+04 5.810627713799480093e-02
4.710500000000000000e+04 5.721986666321750292e-02
4.710600000000000000e+04 5.834046751260760222e-02
4.710700000000000000e+04 5.697161704301829943e-02
4.710800000000000000e+04 5.862922593951230138e-02
4.710900000000000000e+04 5.686150118708609841e-02
4.711000000000000000e+04 5.892100557684899764e-02
4.711100000000000000e+04 5.688032880425449717e-02
4.711200000000000000e+04 5.910610035061839712e-02
4.711300000000000000e+04 5.696893855929369838e-02
4.711400000000000000e+04 5.905522778630260122e-02
4.711500000000000000e+04 5.708546191453930246e-02
4.711600000000000000e+04 5.870751291513440218e-02
4.711700000000000000e+04 5.724305659532549773e-02
4.711800000000000000e+04 5.815834552049640310e-02
4.711900000000000000e+04 5.748206004500389793e-02
4.712000000000000000e+04 5.760787054896349818e-02
4.712100000000000000e+04 5.779557675123209864e-02
4.712200000000000000e+04 5.720394104719159906e-02
4.712300000000000000e+04 5.811053514480590126e-02
4.712400000000000000e+04 5.697584524750710228e-02
4.712500000000000000e+04 5.833006650209429655e-02
4.712600000000000000e+04 5.689158290624619918e-02
4.712700000000000000e+04 5.838811770081520081e-02
4.712800000000000000e+04 5.691551417112349770e-02
4.712900000000000000e+04 5.828903988003730080e-02
4.713000000000000000e+04 5.701891332864759965e-02
4.713100000000000000e+04 5.810304358601570129e-02
4.713200000000000000e+04 5.717337876558299670e-02
4.713300000000000000e+04 5.792320892214779943e-02
4.713400000000000000e+04 5.734909698367120223e-02
4.713500000000000000e+04 5.781396478414539686e-02
4.713600000000000000e+04 5.750945210456850226e-02
4.713700000000000000e+04 5.779958143830300071e-02
4.713800000000000000e+04 5.761841312050820091e-02
4.713900000000000000e+04 5.787731707096099854e-02
4.714000000000000000e+04 5.765074864029880175e-02
4.714100000000000000e+04 5.802318453788760100e-02
4.714200000000000000e+04 5.759713426232340033e-02
4.714300000000000000e+04 5.818653106689449656e-02
4.714400000000000000e+04 5.746478959918020074e-02
4.714500000000000000e+04 5.830237269401550293e-02
4.714600000000000000e+04 5.728111043572430006e-02
4.714700000000000000e+04 5.831709131598469820e-02
4.714800000000000000e+04 5.710569396615029769e-02
4.714900000000000000e+04 5.822087079286580175e-02
4.715000000000000000e+04 5.702576041221620040e-02
4.715100000000000000e+04 5.804878100752829811e-02
4.715200000000000000e+04 5.710461363196370210e-02
4.715300000000000000e+04 5.784531310200689835e-02
4.715400000000000000e+04 5.732350796461110204e-02
4.715500000000000000e+04 5.764327943325039949e-02
4.715600000000000000e+04 5.759038776159289968e-02
4.715700000000000000e+04 5.746230855584139735e-02
4.715800000000000000e+04 5.780654400587079828e-02
4.715900000000000000e+04 5.731520429253580268e-02
4.716000000000000000e+04 5.791800469160079956e-02
4.716100000000000000e+04 5.722298845648769727e-02
4.716200000000000000e+04 5.792065709829329750e-02
4.716300000000000000e+04 5.721351876854900015e-02
4.716400000000000000e+04 5.783598124980929983e-02
4.716500000000000000e+04 5.728967115283010308e-02
4.716600000000000000e+04 5.769738182425499656e-02
4.716700000000000000e+04 5.741425231099130111e-02
4.716800000000000000e+04 5.754506960511209662e-02
4.716900000000000000e+04 5.753858014941219678e-02
4.717000000000000000e+04 5.741452053189279731e-02
4.717100000000000000e+04 5.763052403926850059e-02
4.717200000000000000e+04 5.732168629765509865e-02
4.717300000000000000e+04 5.767619237303729662e-02
4.717400000000000000e+04 5.726846307516100104e-02
4.717500000000000000e+04 5.767456069588659806e-02
4.717600000000000000e+04 5.725444480776790274e-02
4.717700000000000000e+04 5.763011053204539907e-02
4.717800000000000000e+04 5.727555602788930028e-02
4.717900000000000000e+04 5.755274742841719887e-02
4.718000000000000000e+04 5.731919780373569834e-02
4.718100000000000000e+04 5.745933204889300261e-02
4.718200000000000000e+04 5.737358704209329779e-02
4.718300000000000000e+04 5.736492946743970006e-02
4.718400000000000000e+04 5.743052810430530203e-02
4.718500000000000000e+04 5.727862939238549667e-02
4.718600000000000000e+04 5.748691409826280074e-02
4.718700000000000000e+04 5.720633268356319773e-02
4.718800000000000000e+04 5.754528939723969894e-02
4.718900000000000000e+04 5.714755132794380188e-02
4.719000000000000000e+04 5.760487169027329879e-02
4.719100000000000000e+04 5.710288509726520190e-02
4.719200000000000000e+04 5.766342580318450234e-02
4.719300000000000000e+04 5.707600340247150073e-02
4.719400000000000000e+04 5.771457776427269676e-02
4.719500000000000000e+04 5.707399919629099760e-02
4.719600000000000000e+04 5.774551630020140214e-02
4.719700000000000000e+04 5.710554495453829676e-02
4.719800000000000000e+04 5.772949755191800203e-02
4.719900000000000000e+04 5.718152225017549689e-02
4.720000000000000000e+04 5.763805285096169906e-02
4.720100000000000000e+04 5.731328576803210173e-02
4.720200000000000000e+04 5.747768655419349670e-02
4.720300000000000000e+04 5.750333145260810158e-02
4.720400000000000000e+04 5.730147659778590113e-02
4.720500000000000000e+04 5.773755908012390137e-02
4.720600000000000000e+04 5.717079713940619728e-02
4.720700000000000000e+04 5.798198655247689681e-02
4.720800000000000000e+04 5.711795762181279962e-02
4.720900000000000000e+04 5.817926675081250276e-02
4.721000000000000000e+04 5.713429674506190215e-02
4.721100000000000000e+04 5.826294794678690131e-02
4.721200000000000000e+04 5.719255656003949945e-02
4.721300000000000000e+04 5.818759277462959983e-02
4.721400000000000000e+04 5.727624893188480032e-02
4.721500000000000000e+04 5.796417966485020029e-02
4.721600000000000000e+04 5.738249421119689941e-02
4.721700000000000000e+04 5.766145512461660211e-02
4.721800000000000000e+04 5.750750005245210128e-02
4.721900000000000000e+04 5.737392231822009692e-02
4.722000000000000000e+04 5.762640014290810325e-02
4.722100000000000000e+04 5.716650933027270232e-02
4.722200000000000000e+04 5.769963189959530225e-02
4.722300000000000000e+04 5.706418305635450189e-02
4.722400000000000000e+04 5.768988281488419967e-02
4.722500000000000000e+04 5.707651376724239695e-02
4.722600000000000000e+04 5.758095532655720106e-02
4.722700000000000000e+04 5.721701309084890191e-02
4.722800000000000000e+04 5.739240348339080117e-02
4.722900000000000000e+04 5.750610306859019888e-02
4.723000000000000000e+04 5.717800930142399873e-02
4.723100000000000000e+04 5.796689540147779984e-02
4.723200000000000000e+04 5.700974538922309875e-02
4.723300000000000000e+04 5.861470103263850123e-02
4.723400000000000000e+04 5.695645883679389954e-02
4.723500000000000000e+04 5.940921232104300065e-02
4.723600000000000000e+04 5.703644827008250151e-02
4.723700000000000000e+04 6.012033298611640236e-02
4.723800000000000000e+04 5.712372437119479784e-02
4.723900000000000000e+04 6.023215129971500048e-02
4.724000000000000000e+04 5.702107027173040216e-02
4.724100000000000000e+04 5.941173061728480254e-02
4.724200000000000000e+04 5.696173384785650079e-02
4.724300000000000000e+04 5.823937803506849809e-02
4.724400000000000000e+04 5.746724829077719948e-02
4.724500000000000000e+04 5.753665417432789891e-02
4.724600000000000000e+04 5.829367786645889976e-02
4.724700000000000000e+04 5.728951096534729698e-02
4.724800000000000000e+04 5.868586525321010244e-02
4.724900000000000000e+04 5.713325366377829811e-02
4.725000000000000000e+04 5.840132385492319972e-02
4.725100000000000000e+04 5.712889507412909768e-02
4.725200000000000000e+04 5.788097530603410201e-02
4.725300000000000000e+04 5.748064070940019782e-02
4.725400000000000000e+04 5.756291374564170144e-02
4.725500000000000000e+04 5.791980400681499830e-02
4.725600000000000000e+04 5.743988975882530212e-02
4.725700000000000000e+04 5.802586674690250051e-02
4.725800000000000000e+04 5.738515406847000122e-02
4.725900000000000000e+04 5.779057368636129899e-02
4.726000000000000000e+04 5.743788555264470186e-02
4.726100000000000000e+04 5.750656872987749968e-02
4.726200000000000000e+04 5.762479454278950086e-02
4.726300000000000000e+04 5.736078321933749807e-02
4.726400000000000000e+04 5.778622627258300087e-02
4.726500000000000000e+04 5.733373388648029673e-02
4.726600000000000000e+04 5.776037275791170295e-02
4.726700000000000000e+04 5.737279355525969765e-02
4.726800000000000000e+04 5.757972225546840322e-02
4.726900000000000000e+04 5.747171863913540235e-02
4.727000000000000000e+04 5.738405510783199659e-02
4.727100000000000000e+04 5.760365724563600021e-02
4.727200000000000000e+04 5.725753679871559837e-02
4.727300000000000000e+04 5.769228562712670066e-02
4.727400000000000000e+04 5.721163749694820055e-02
4.727500000000000000e+04 5.768562853336330065e-02
4.727600000000000000e+04 5.723281204700469971e-02
4.727700000000000000e+04 5.760291963815689781e-02
4.727800000000000000e+04 5.729633942246439848e-02
4.727900000000000000e+04 5.750691890716549959e-02
4.728000000000000000e+04 5.736926570534710279e-02
4.728100000000000000e+04 5.744126811623569834e-02
4.728200000000000000e+04 5.742089450359340319e-02
4.728300000000000000e+04 5.742116272449489939e-02
4.728400000000000000e+04 5.743717774748800103e-02
4.728500000000000000e+04 5.745359137654300341e-02
4.728600000000000000e+04 5.742682889103890159e-02
4.728700000000000000e+04 5.753819644451139970e-02
4.728800000000000000e+04 5.741330236196520026e-02
4.728900000000000000e+04 5.766657739877700112e-02
4.729000000000000000e+04 5.742159113287929884e-02
4.729100000000000000e+04 5.783319845795630021e-02
4.729200000000000000e+04 5.746616423130040258e-02
4.729300000000000000e+04 5.803355202078819969e-02
4.729400000000000000e+04 5.753251537680630079e-02
4.729500000000000000e+04 5.823880434036250026e-02
4.729600000000000000e+04 5.756579712033269708e-02
4.729700000000000000e+04 5.837685614824299901e-02
4.729800000000000000e+04 5.749571323394780248e-02
4.729900000000000000e+04 5.836768075823779711e-02
4.730000000000000000e+04 5.733548849821090004e-02
4.730100000000000000e+04 5.820234864950180054e-02
4.730200000000000000e+04 5.721537023782730103e-02
4.730300000000000000e+04 5.796596407890319824e-02
4.730400000000000000e+04 5.724556371569630014e-02
4.730500000000000000e+04 5.776173621416089837e-02
4.730600000000000000e+04 5.740454047918319702e-02
4.730700000000000000e+04 5.761171504855160108e-02
4.730800000000000000e+04 5.759509652853010003e-02
4.730900000000000000e+04 5.745995417237279718e-02
4.731000000000000000e+04 5.774406343698500199e-02
4.731100000000000000e+04 5.727248266339299981e-02
4.731200000000000000e+04 5.783062800765040312e-02
4.731300000000000000e+04 5.709399655461309953e-02
4.731400000000000000e+04 5.785696953535079956e-02
4.731500000000000000e+04 5.698992684483530219e-02
4.731600000000000000e+04 5.783596262335780058e-02
4.731700000000000000e+04 5.698586627840999952e-02
4.731800000000000000e+04 5.777929350733759795e-02
4.731900000000000000e+04 5.706990137696270338e-02
4.732000000000000000e+04 5.769914388656619680e-02
4.732100000000000000e+04 5.720623582601550017e-02
4.732200000000000000e+04 5.761377513408660195e-02
4.732300000000000000e+04 5.735578015446660127e-02
4.732400000000000000e+04 5.754509195685390127e-02
4.732500000000000000e+04 5.748813226819039779e-02
4.732600000000000000e+04 5.749889835715289721e-02
4.732700000000000000e+04 5.756712332367899809e-02
4.732800000000000000e+04 5.748198926448819940e-02
4.732900000000000000e+04 5.756871774792669816e-02
4.733000000000000000e+04 5.750309675931929848e-02
4.733100000000000000e+04 5.749992653727530045e-02
4.733200000000000000e+04 5.755600705742840162e-02
4.733300000000000000e+04 5.739109963178629786e-02
4.733400000000000000e+04 5.762675777077670008e-02
4.733500000000000000e+04 5.728348717093469794e-02
4.733600000000000000e+04 5.769600719213489881e-02
4.733700000000000000e+04 5.721170455217360062e-02
4.733800000000000000e+04 5.773006752133370140e-02
4.733900000000000000e+04 5.719551071524620056e-02
4.734000000000000000e+04 5.769800767302509653e-02
4.734100000000000000e+04 5.723587051033970224e-02
4.734200000000000000e+04 5.760317668318749862e-02
4.734300000000000000e+04 5.731481686234470019e-02
4.734400000000000000e+04 5.747940763831139999e-02
4.734500000000000000e+04 5.740872398018839751e-02
4.734600000000000000e+04 5.736647918820379777e-02
4.734700000000000000e+04 5.749578028917309847e-02
4.734800000000000000e+04 5.728854611516000228e-02
4.734900000000000000e+04 5.755643174052239852e-02
4.735000000000000000e+04 5.725027620792390304e-02
4.735100000000000000e+04 5.757449194788930025e-02
4.735200000000000000e+04 5.724561214447020097e-02
4.735300000000000000e+04 5.754534527659419668e-02
4.735400000000000000e+04 5.726616084575650301e-02
4.735500000000000000e+04 5.747850611805919996e-02
4.735600000000000000e+04 5.730461329221730321e-02
4.735700000000000000e+04 5.739136785268780100e-02
4.735800000000000000e+04 5.735643953084949842e-02
4.735900000000000000e+04 5.730231851339340210e-02
4.736000000000000000e+04 5.741957947611810165e-02
4.736100000000000000e+04 5.722409114241600037e-02
4.736200000000000000e+04 5.749006569385529952e-02
4.736300000000000000e+04 5.715999752283099783e-02
4.736400000000000000e+04 5.756656453013420105e-02
4.736500000000000000e+04 5.711060017347339979e-02
4.736600000000000000e+04 5.765140056610110197e-02
4.736700000000000000e+04 5.707467347383499839e-02
4.736800000000000000e+04 5.775162950158119896e-02
4.736900000000000000e+04 5.705285072326660156e-02
4.737000000000000000e+04 5.788242444396019676e-02
4.737100000000000000e+04 5.705375969409939851e-02
4.737200000000000000e+04 5.805927887558939848e-02
4.737300000000000000e+04 5.709112808108329773e-02
4.737400000000000000e+04 5.829269066452980042e-02
4.737500000000000000e+04 5.717352777719499762e-02
4.737600000000000000e+04 5.856161564588550222e-02
4.737700000000000000e+04 5.728504434227939951e-02
4.737800000000000000e+04 5.877786502242089706e-02
4.737900000000000000e+04 5.736788734793660249e-02
4.738000000000000000e+04 5.879375338554380243e-02
4.738100000000000000e+04 5.735845863819120233e-02
4.738200000000000000e+04 5.851392447948459974e-02
4.738300000000000000e+04 5.730157718062400124e-02
4.738400000000000000e+04 5.804124847054480119e-02
4.738500000000000000e+04 5.736102163791659964e-02
4.738600000000000000e+04 5.760004371404649909e-02
4.738700000000000000e+04 5.762542039155960083e-02
4.738800000000000000e+04 5.731343477964399857e-02
4.738900000000000000e+04 5.799116566777230003e-02
4.739000000000000000e+04 5.714317038655279679e-02
4.739100000000000000e+04 5.826728790998460250e-02
4.739200000000000000e+04 5.701053515076640044e-02
4.739300000000000000e+04 5.833740904927250254e-02
4.739400000000000000e+04 5.691171810030939970e-02
4.739500000000000000e+04 5.822396278381349738e-02
4.739600000000000000e+04 5.691615864634509692e-02
4.739700000000000000e+04 5.802436172962190108e-02
4.739800000000000000e+04 5.705247074365620008e-02
4.739900000000000000e+04 5.780819058418269762e-02
4.740000000000000000e+04 5.726552754640579918e-02
4.740100000000000000e+04 5.759651213884350168e-02
4.740200000000000000e+04 5.747009441256519663e-02
4.740300000000000000e+04 5.739985033869739878e-02
4.740400000000000000e+04 5.761719495058059692e-02
4.740500000000000000e+04 5.723942816257480276e-02
4.740600000000000000e+04 5.770673975348469820e-02
4.740700000000000000e+04 5.713689699769020081e-02
4.740800000000000000e+04 5.776250362396240234e-02
4.740900000000000000e+04 5.709063634276390076e-02
4.741000000000000000e+04 5.780238285660740244e-02
4.741100000000000000e+04 5.707680061459539933e-02
4.741200000000000000e+04 5.784035101532940260e-02
4.741300000000000000e+04 5.707168206572529878e-02
4.741400000000000000e+04 5.789526179432870345e-02
4.741500000000000000e+04 5.706624314188959990e-02
4.741600000000000000e+04 5.799119174480440314e-02
4.741700000000000000e+04 5.707040429115300267e-02
4.741800000000000000e+04 5.814259499311449919e-02
4.741900000000000000e+04 5.710779875516890092e-02
4.742000000000000000e+04 5.832146108150480096e-02
4.742100000000000000e+04 5.719739571213720147e-02
4.742200000000000000e+04 5.841360241174699958e-02
4.742300000000000000e+04 5.732672661542889680e-02
4.742400000000000000e+04 5.824239924550059927e-02
4.742500000000000000e+04 5.749082937836649809e-02
4.742600000000000000e+04 5.777454376220699656e-02
4.742700000000000000e+04 5.775559321045879713e-02
4.742800000000000000e+04 5.724298954010009766e-02
4.742900000000000000e+04 5.811499431729320181e-02
4.743000000000000000e+04 5.691726505756380255e-02
4.743100000000000000e+04 5.839076638221740029e-02
4.743200000000000000e+04 5.687573552131650056e-02
4.743300000000000000e+04 5.839781090617179871e-02
4.743400000000000000e+04 5.704331025481219897e-02
4.743500000000000000e+04 5.810848996043210118e-02
4.743600000000000000e+04 5.732538551092149909e-02
4.743700000000000000e+04 5.767171457409860091e-02
4.743800000000000000e+04 5.765583366155620226e-02
4.743900000000000000e+04 5.729870125651360252e-02
4.744000000000000000e+04 5.793205648660659790e-02
4.744100000000000000e+04 5.709977447986600008e-02
4.744200000000000000e+04 5.803121626377109876e-02
4.744300000000000000e+04 5.706913396716119941e-02
4.744400000000000000e+04 5.792197957634930006e-02
4.744500000000000000e+04 5.717529729008669764e-02
4.744600000000000000e+04 5.769995227456090059e-02
4.744700000000000000e+04 5.735467001795770126e-02
4.744800000000000000e+04 5.749224498867989974e-02
4.744900000000000000e+04 5.750216171145439842e-02
4.745000000000000000e+04 5.737095326185229910e-02
4.745100000000000000e+04 5.755507946014400134e-02
4.745200000000000000e+04 5.733328312635419671e-02
4.745300000000000000e+04 5.750804021954539907e-02
4.745400000000000000e+04 5.734679847955700266e-02
4.745500000000000000e+04 5.740593373775480096e-02
4.745600000000000000e+04 5.739201232790949736e-02
4.745700000000000000e+04 5.731135979294779692e-02
4.745800000000000000e+04 5.743826180696490202e-02
4.745900000000000000e+04 5.725774914026259682e-02
4.746000000000000000e+04 5.744325742125509782e-02
4.746100000000000000e+04 5.725020915269850297e-02
4.746200000000000000e+04 5.739212036132809724e-02
4.746300000000000000e+04 5.728253349661829863e-02
4.746400000000000000e+04 5.731115862727170079e-02
4.746500000000000000e+04 5.733294039964680067e-02
4.746600000000000000e+04 5.723248422145840036e-02
4.746700000000000000e+04 5.737810954451560280e-02
4.746800000000000000e+04 5.717368796467779679e-02
4.746900000000000000e+04 5.740123614668850294e-02
4.747000000000000000e+04 5.713681876659389841e-02
4.747100000000000000e+04 5.739343166351319747e-02
4.747200000000000000e+04 5.712038651108739679e-02
4.747300000000000000e+04 5.736198276281360281e-02
4.747400000000000000e+04 5.712535604834560049e-02
4.747500000000000000e+04 5.732487142086029747e-02
4.747600000000000000e+04 5.714921653270720048e-02
4.747700000000000000e+04 5.729701370000839927e-02
4.747800000000000000e+04 5.718596652150149950e-02
4.747900000000000000e+04 5.728551000356670031e-02
4.748000000000000000e+04 5.723661929368970003e-02
4.748100000000000000e+04 5.729311704635620117e-02
4.748200000000000000e+04 5.731483921408649790e-02
4.748300000000000000e+04 5.732497200369830043e-02
4.748400000000000000e+04 5.745153874158859947e-02
4.748500000000000000e+04 5.737167969346049917e-02
4.748600000000000000e+04 5.768421292304989900e-02
4.748700000000000000e+04 5.739251896739010206e-02
4.748800000000000000e+04 5.801512673497200012e-02
4.748900000000000000e+04 5.731049180030819978e-02
4.749000000000000000e+04 5.836170539259909890e-02
4.749100000000000000e+04 5.709626153111459906e-02
4.749200000000000000e+04 5.858494341373440134e-02
4.749300000000000000e+04 5.688325315713879671e-02
4.749400000000000000e+04 5.861155688762659938e-02
4.749500000000000000e+04 5.685734376311300103e-02
4.749600000000000000e+04 5.848301574587819879e-02
4.749700000000000000e+04 5.703704059123990144e-02
4.749800000000000000e+04 5.822068825364110078e-02
4.749900000000000000e+04 5.732003599405290084e-02
4.750000000000000000e+04 5.782434344291689787e-02
4.750100000000000000e+04 5.762277171015740135e-02
4.750200000000000000e+04 5.742488056421279907e-02
4.750300000000000000e+04 5.786623433232310210e-02
4.750400000000000000e+04 5.720719322562219794e-02
4.750500000000000000e+04 5.796732008457179675e-02
4.750600000000000000e+04 5.720708146691320245e-02
4.750700000000000000e+04 5.789341032505040258e-02
4.750800000000000000e+04 5.732737481594089857e-02
4.750900000000000000e+04 5.768167227506639655e-02
4.751000000000000000e+04 5.748012661933900314e-02
4.751100000000000000e+04 5.744520947337149880e-02
4.751200000000000000e+04 5.761393532156940112e-02
4.751300000000000000e+04 5.730340257287030309e-02
4.751400000000000000e+04 5.767108127474779994e-02
4.751500000000000000e+04 5.728826671838759682e-02
4.751600000000000000e+04 5.761613324284550058e-02
4.751700000000000000e+04 5.735621601343150050e-02
4.751800000000000000e+04 5.748285725712779654e-02
4.751900000000000000e+04 5.744779482483859667e-02
4.752000000000000000e+04 5.733854696154590258e-02
4.752100000000000000e+04 5.752027779817579789e-02
4.752200000000000000e+04 5.724256113171580229e-02
4.752300000000000000e+04 5.754983052611350319e-02
4.752400000000000000e+04 5.721608176827430031e-02
4.752500000000000000e+04 5.752999335527420044e-02
4.752600000000000000e+04 5.724032968282700279e-02
4.752700000000000000e+04 5.747634544968609899e-02
4.752800000000000000e+04 5.727833509445189736e-02
4.752900000000000000e+04 5.741448327898979881e-02
4.753000000000000000e+04 5.729854106903080335e-02
4.753100000000000000e+04 5.737036466598510048e-02
4.753200000000000000e+04 5.728801712393759987e-02
4.753300000000000000e+04 5.736237391829489968e-02
4.753400000000000000e+04 5.725287273526190324e-02
4.753500000000000000e+04 5.739156156778339735e-02
4.753600000000000000e+04 5.720373988151550293e-02
4.753700000000000000e+04 5.744063854217529991e-02
4.753800000000000000e+04 5.714852362871170044e-02
4.753900000000000000e+04 5.748895555734630236e-02
4.754000000000000000e+04 5.709427967667580345e-02
4.754100000000000000e+04 5.752921849489209954e-02
4.754200000000000000e+04 5.704462528228759766e-02
4.754300000000000000e+04 5.757150799036030164e-02
4.754400000000000000e+04 5.700428411364560216e-02
4.754500000000000000e+04 5.763226374983790312e-02
4.754600000000000000e+04 5.697380378842349657e-02
4.754700000000000000e+04 5.773453041911130040e-02
4.754800000000000000e+04 5.694924294948579963e-02
4.754900000000000000e+04 5.790985748171809805e-02
4.755000000000000000e+04 5.694112554192540254e-02
4.755100000000000000e+04 5.819225311279300344e-02
4.755200000000000000e+04 5.698033049702640185e-02
4.755300000000000000e+04 5.860395357012750106e-02
4.755400000000000000e+04 5.710840970277789724e-02
4.755500000000000000e+04 5.908688902854920127e-02
4.755600000000000000e+04 5.733522027730939691e-02
4.755700000000000000e+04 5.937880650162700308e-02
4.755800000000000000e+04 5.757746472954750061e-02
4.755900000000000000e+04 5.904749408364300123e-02
4.756000000000000000e+04 5.776676908135409960e-02
4.756100000000000000e+04 5.804159119725230132e-02
4.756200000000000000e+04 5.808364599943160317e-02
4.756300000000000000e+04 5.706397816538810036e-02
4.756400000000000000e+04 5.868914723396299882e-02
4.756500000000000000e+04 5.670536682009699736e-02
4.756600000000000000e+04 5.923313647508619828e-02
4.756700000000000000e+04 5.682227015495300293e-02
4.756800000000000000e+04 5.915806815028189919e-02
4.756900000000000000e+04 5.708013102412220346e-02
4.757000000000000000e+04 5.840208753943439829e-02
4.757100000000000000e+04 5.744519457221029801e-02
4.757200000000000000e+04 5.755442380905149979e-02
4.757300000000000000e+04 5.798744410276410188e-02
4.757400000000000000e+04 5.711447820067409864e-02
4.757500000000000000e+04 5.839917063713070261e-02
4.757600000000000000e+04 5.702412873506550184e-02
4.757700000000000000e+04 5.828854441642759843e-02
4.757800000000000000e+04 5.711207538843150050e-02
4.757900000000000000e+04 5.780329182744029654e-02
4.758000000000000000e+04 5.735858529806139861e-02
4.758100000000000000e+04 5.737852677702900278e-02
4.758200000000000000e+04 5.766771361231799731e-02
4.758300000000000000e+04 5.719556286931039985e-02
4.758400000000000000e+04 5.782822519540790213e-02
4.758500000000000000e+04 5.721314996480939691e-02
4.758600000000000000e+04 5.770594999194150060e-02
4.758700000000000000e+04 5.735209584236149877e-02
4.758800000000000000e+04 5.741644650697710212e-02
4.758900000000000000e+04 5.752922594547270341e-02
4.759000000000000000e+04 5.720577389001849783e-02
4.759100000000000000e+04 5.766590684652329879e-02
4.759200000000000000e+04 5.715754255652429755e-02
4.759300000000000000e+04 5.768997222185130030e-02
4.759400000000000000e+04 5.721893906593319978e-02
4.759500000000000000e+04 5.756658315658570030e-02
4.759600000000000000e+04 5.734549090266229804e-02
4.759700000000000000e+04 5.735177546739580329e-02
4.759800000000000000e+04 5.747980251908300225e-02
4.759900000000000000e+04 5.716629698872569693e-02
4.760000000000000000e+04 5.756187438964840281e-02
4.760100000000000000e+04 5.709048360586169851e-02
4.760200000000000000e+04 5.757604166865350204e-02
4.760300000000000000e+04 5.711558088660240173e-02
4.760400000000000000e+04 5.752448737621310149e-02
4.760500000000000000e+04 5.718927085399629767e-02
4.760600000000000000e+04 5.741905793547630310e-02
4.760700000000000000e+04 5.726858973503110017e-02
4.760800000000000000e+04 5.730691924691200256e-02
4.760900000000000000e+04 5.731995776295659845e-02
4.761000000000000000e+04 5.723687633872030084e-02
4.761100000000000000e+04 5.732878297567370329e-02
4.761200000000000000e+04 5.722371116280559888e-02
4.761300000000000000e+04 5.729901418089870108e-02
4.761400000000000000e+04 5.725082755088810316e-02
4.761500000000000000e+04 5.723360925912859831e-02
4.761600000000000000e+04 5.729997530579569731e-02
4.761700000000000000e+04 5.714887380599979749e-02
4.761800000000000000e+04 5.735709890723229842e-02
4.761900000000000000e+04 5.707696825265880236e-02
4.762000000000000000e+04 5.740867182612419822e-02
4.762100000000000000e+04 5.702834948897359674e-02
4.762200000000000000e+04 5.744840949773789840e-02
4.762300000000000000e+04 5.699394643306730096e-02
4.762400000000000000e+04 5.747987329959870079e-02
4.762500000000000000e+04 5.696468055248259804e-02
4.762600000000000000e+04 5.751140043139459784e-02
4.762700000000000000e+04 5.693754181265830300e-02
4.762800000000000000e+04 5.756828561425209739e-02
4.762900000000000000e+04 5.691128224134450048e-02
4.763000000000000000e+04 5.768184363842009804e-02
4.763100000000000000e+04 5.688208714127539894e-02
4.763200000000000000e+04 5.788025632500649886e-02
4.763300000000000000e+04 5.685964599251749907e-02
4.763400000000000000e+04 5.819245055317880111e-02
4.763500000000000000e+04 5.686746910214419970e-02
4.763600000000000000e+04 5.862833932042119806e-02
4.763700000000000000e+04 5.692461505532259852e-02
4.763800000000000000e+04 5.910506099462509849e-02
4.763900000000000000e+04 5.699475109577180343e-02
4.764000000000000000e+04 5.936302989721300299e-02
4.764100000000000000e+04 5.696198716759680314e-02
4.764200000000000000e+04 5.907263979315759833e-02
4.764300000000000000e+04 5.682847276329990038e-02
4.764400000000000000e+04 5.829563364386559920e-02
4.764500000000000000e+04 5.690239742398259942e-02
4.764600000000000000e+04 5.757124722003940237e-02
4.764700000000000000e+04 5.736718699336049859e-02
4.764800000000000000e+04 5.723261088132859664e-02
4.764900000000000000e+04 5.791306495666499743e-02
4.765000000000000000e+04 5.713194236159319789e-02
4.765100000000000000e+04 5.812463909387589889e-02
4.765200000000000000e+04 5.706539750099180047e-02
4.765300000000000000e+04 5.791104212403300200e-02
4.765400000000000000e+04 5.707672610878940234e-02
4.765500000000000000e+04 5.753233283758159983e-02
4.765600000000000000e+04 5.727308616042139922e-02
4.765700000000000000e+04 5.726689845323559847e-02
4.765800000000000000e+04 5.754952877759930002e-02
4.765900000000000000e+04 5.716463178396220118e-02
4.766000000000000000e+04 5.769303068518639999e-02
4.766100000000000000e+04 5.714278295636179839e-02
4.766200000000000000e+04 5.762167647480959803e-02
4.766300000000000000e+04 5.717089027166370047e-02
4.766400000000000000e+04 5.742586404085159996e-02
4.766500000000000000e+04 5.727615579962729714e-02
4.766600000000000000e+04 5.724605545401569712e-02
4.766700000000000000e+04 5.742705613374710083e-02
4.766800000000000000e+04 5.715246498584750090e-02
4.766900000000000000e+04 5.753537639975549872e-02
4.767000000000000000e+04 5.714264512062069978e-02
4.767100000000000000e+04 5.755324289202690125e-02
4.767200000000000000e+04 5.720353871583939986e-02
4.767300000000000000e+04 5.750432983040810325e-02
4.767400000000000000e+04 5.734119191765790075e-02
4.767500000000000000e+04 5.746092647314070267e-02
4.767600000000000000e+04 5.756157636642460218e-02
4.767700000000000000e+04 5.749729648232460022e-02
4.767800000000000000e+04 5.784815549850459704e-02
4.767900000000000000e+04 5.764092132449150085e-02
4.768000000000000000e+04 5.814662575721740029e-02
4.768100000000000000e+04 5.783768370747569693e-02
4.768200000000000000e+04 5.833175405859949980e-02
4.768300000000000000e+04 5.792118981480599837e-02
4.768400000000000000e+04 5.822199210524559715e-02
4.768500000000000000e+04 5.775203555822369661e-02
4.768600000000000000e+04 5.783244594931599702e-02
4.768700000000000000e+04 5.749223008751869896e-02
4.768800000000000000e+04 5.751857534050940080e-02
4.768900000000000000e+04 5.746204033493999830e-02
4.769000000000000000e+04 5.753522738814349780e-02
4.769100000000000000e+04 5.766836926341060293e-02
4.769200000000000000e+04 5.770649760961529817e-02
4.769300000000000000e+04 5.783208832144740019e-02
4.769400000000000000e+04 5.771842598915100098e-02
4.769500000000000000e+04 5.778334289789199829e-02
4.769600000000000000e+04 5.751395970582959954e-02
4.769700000000000000e+04 5.765873566269869716e-02
4.769800000000000000e+04 5.730866640806200202e-02
4.769900000000000000e+04 5.768020451068880255e-02
4.770000000000000000e+04 5.724101886153219743e-02
4.770100000000000000e+04 5.784282833337780344e-02
4.770200000000000000e+04 5.722362548112869957e-02
4.770300000000000000e+04 5.795613303780559888e-02
4.770400000000000000e+04 5.714269354939460061e-02
4.770500000000000000e+04 5.790379270911220205e-02
4.770600000000000000e+04 5.703902617096900246e-02
4.770700000000000000e+04 5.775785073637960260e-02
4.770800000000000000e+04 5.705715343356129732e-02
4.770900000000000000e+04 5.762359872460370153e-02
4.771000000000000000e+04 5.723224207758900034e-02
4.771100000000000000e+04 5.749942734837529962e-02
4.771200000000000000e+04 5.744481831789020193e-02
4.771300000000000000e+04 5.735574290156360278e-02
4.771400000000000000e+04 5.758634954690929758e-02
4.771500000000000000e+04 5.721652507781980340e-02
4.771600000000000000e+04 5.765017867088319953e-02
4.771700000000000000e+04 5.712603777647019820e-02
4.771800000000000000e+04 5.766140669584270129e-02
4.771900000000000000e+04 5.710184574127200041e-02
4.772000000000000000e+04 5.761767923831939697e-02
4.772100000000000000e+04 5.713210254907610114e-02
4.772200000000000000e+04 5.751470476388929887e-02
4.772300000000000000e+04 5.719171464443210257e-02
4.772400000000000000e+04 5.737348645925519769e-02
4.772500000000000000e+04 5.726487934589390150e-02
4.772600000000000000e+04 5.723346024751659739e-02
4.772700000000000000e+04 5.735027790069580078e-02
4.772800000000000000e+04 5.712524056434629960e-02
4.772900000000000000e+04 5.743376165628429758e-02
4.773000000000000000e+04 5.705789849162099664e-02
4.773100000000000000e+04 5.749410763382910294e-02
4.773200000000000000e+04 5.701986700296399896e-02
4.773300000000000000e+04 5.751926079392429697e-02
4.773400000000000000e+04 5.699753388762469897e-02
4.773500000000000000e+04 5.750650167465209961e-02
4.773600000000000000e+04 5.698751658201219733e-02
4.773700000000000000e+04 5.746478959918020074e-02
4.773800000000000000e+04 5.699266120791440099e-02
4.773900000000000000e+04 5.741694569587710295e-02
4.774000000000000000e+04 5.701336637139319680e-02
4.774100000000000000e+04 5.738434940576549875e-02
4.774200000000000000e+04 5.704281479120249659e-02
4.774300000000000000e+04 5.737332627177239852e-02
4.774400000000000000e+04 5.707462877035140297e-02
4.774500000000000000e+04 5.738095194101330149e-02
4.774600000000000000e+04 5.710583552718159761e-02
4.774700000000000000e+04 5.740418285131450304e-02
4.774800000000000000e+04 5.713628977537160009e-02
4.774900000000000000e+04 5.743838101625439729e-02
4.775000000000000000e+04 5.717687308788300254e-02
4.775100000000000000e+04 5.747648701071739891e-02
4.775200000000000000e+04 5.724259465932850233e-02
4.775300000000000000e+04 5.749830603599549728e-02
4.775400000000000000e+04 5.733844265341760116e-02
4.775500000000000000e+04 5.746859684586520106e-02
4.775600000000000000e+04 5.745687708258630233e-02
4.775700000000000000e+04 5.736319348216060293e-02
4.775800000000000000e+04 5.758158862590789795e-02
4.775900000000000000e+04 5.719894915819170172e-02
4.776000000000000000e+04 5.770105496048930083e-02
4.776100000000000000e+04 5.703634768724440141e-02
4.776200000000000000e+04 5.781343206763270293e-02
4.776300000000000000e+04 5.692571774125099876e-02
4.776400000000000000e+04 5.790462717413900201e-02
4.776500000000000000e+04 5.688235536217690208e-02
4.776600000000000000e+04 5.794236063957210192e-02
4.776700000000000000e+04 5.690918490290639703e-02
4.776800000000000000e+04 5.789330229163169861e-02
4.776900000000000000e+04 5.701036751270290026e-02
4.777000000000000000e+04 5.774831771850590101e-02
4.777100000000000000e+04 5.717834830284120040e-02
4.777200000000000000e+04 5.754831433296200144e-02
4.777300000000000000e+04 5.738532915711400118e-02
4.777400000000000000e+04 5.735585093498229980e-02
4.777500000000000000e+04 5.759416520595549843e-02
4.777600000000000000e+04 5.721482262015339937e-02
4.777700000000000000e+04 5.776600539684299818e-02
4.777800000000000000e+04 5.713302642107009888e-02
4.777900000000000000e+04 5.786595493555069664e-02
4.778000000000000000e+04 5.709915980696680243e-02
4.778100000000000000e+04 5.787306651473050206e-02
4.778200000000000000e+04 5.709449946880339882e-02
4.778300000000000000e+04 5.779992789030079930e-02
4.778400000000000000e+04 5.710479617118840306e-02
4.778500000000000000e+04 5.768657103180890172e-02
4.778600000000000000e+04 5.712494626641270029e-02
4.778700000000000000e+04 5.757204815745350229e-02
4.778800000000000000e+04 5.715596675872799959e-02
4.778900000000000000e+04 5.747790634632109902e-02
4.779000000000000000e+04 5.719187110662460327e-02
4.779100000000000000e+04 5.740880221128460276e-02
4.779200000000000000e+04 5.722200497984890333e-02
4.779300000000000000e+04 5.735598504543300280e-02
4.779400000000000000e+04 5.724330246448520315e-02
4.779500000000000000e+04 5.731096118688579905e-02
4.779600000000000000e+04 5.726196989417080274e-02
4.779700000000000000e+04 5.726426094770430131e-02
4.779800000000000000e+04 5.728913098573679835e-02
4.779900000000000000e+04 5.720985308289529975e-02
4.780000000000000000e+04 5.733363702893259917e-02
4.780100000000000000e+04 5.714571103453640333e-02
4.780200000000000000e+04 5.739490687847140227e-02
4.780300000000000000e+04 5.707152932882309654e-02
4.780400000000000000e+04 5.746967345476149819e-02
4.780500000000000000e+04 5.698738247156139719e-02
4.780600000000000000e+04 5.755822360515590319e-02
4.780700000000000000e+04 5.689518898725510337e-02
4.780800000000000000e+04 5.766005441546440125e-02
4.780900000000000000e+04 5.680100992321970160e-02
4.781000000000000000e+04 5.777670815587040293e-02
4.781100000000000000e+04 5.671125650405880320e-02
4.781200000000000000e+04 5.791033804416659964e-02
4.781300000000000000e+04 5.663077533245090139e-02
4.781400000000000000e+04 5.806260183453559875e-02
4.781500000000000000e+04 5.656445026397709935e-02
4.781600000000000000e+04 5.822853371500970321e-02
4.781700000000000000e+04 5.651830509305000305e-02
4.781800000000000000e+04 5.839153379201889732e-02
4.781900000000000000e+04 5.649809539318079860e-02
4.782000000000000000e+04 5.852146446704860339e-02
4.782100000000000000e+04 5.650873854756360143e-02
4.782200000000000000e+04 5.857354030013080248e-02
4.782300000000000000e+04 5.654988437891009939e-02
4.782400000000000000e+04 5.850710347294810210e-02
4.782500000000000000e+04 5.661866813898090017e-02
4.782600000000000000e+04 5.831597000360490279e-02
4.782700000000000000e+04 5.671347305178640191e-02
4.782800000000000000e+04 5.803832039237020318e-02
4.782900000000000000e+04 5.683556944131849809e-02
4.783000000000000000e+04 5.774109438061710009e-02
4.783100000000000000e+04 5.697770416736600008e-02
4.783200000000000000e+04 5.748448148369789817e-02
4.783300000000000000e+04 5.712128430604929835e-02
4.783400000000000000e+04 5.730103701353070345e-02
4.783500000000000000e+04 5.724408850073810229e-02
4.783600000000000000e+04 5.719790607690809769e-02
4.783700000000000000e+04 5.733047425746919806e-02
4.783800000000000000e+04 5.717167630791659960e-02
4.783900000000000000e+04 5.737547576427459717e-02
4.784000000000000000e+04 5.722187831997870011e-02
4.784100000000000000e+04 5.738257989287379873e-02
4.784200000000000000e+04 5.735418200492860274e-02
4.784300000000000000e+04 5.736335739493370056e-02
4.784400000000000000e+04 5.758075788617129931e-02
4.784500000000000000e+04 5.733187869191169739e-02
4.784600000000000000e+04 5.790569260716439681e-02
4.784700000000000000e+04 5.729809030890459925e-02
4.784800000000000000e+04 5.828548595309260283e-02
4.784900000000000000e+04 5.725223198533060248e-02
4.785000000000000000e+04 5.857512354850769737e-02
4.785100000000000000e+04 5.715337395668029785e-02
4.785200000000000000e+04 5.855328962206839821e-02
4.785300000000000000e+04 5.700954422354700263e-02
4.785400000000000000e+04 5.815812200307850233e-02
4.785500000000000000e+04 5.699742585420609908e-02
4.785600000000000000e+04 5.765637010335920160e-02
4.785700000000000000e+04 5.726030096411709874e-02
4.785800000000000000e+04 5.734299123287200234e-02
4.785900000000000000e+04 5.763150379061700301e-02
4.786000000000000000e+04 5.723429471254350143e-02
4.786100000000000000e+04 5.782299861311909761e-02
4.786200000000000000e+04 5.719557404518130217e-02
4.786300000000000000e+04 5.772769078612329657e-02
4.786400000000000000e+04 5.719120427966119941e-02
4.786500000000000000e+04 5.747989192605020004e-02
4.786600000000000000e+04 5.728671699762340197e-02
4.786700000000000000e+04 5.728108063340189848e-02
4.786800000000000000e+04 5.742757767438889938e-02
4.786900000000000000e+04 5.719966813921929794e-02
4.787000000000000000e+04 5.745411664247510042e-02
4.787100000000000000e+04 5.718836560845379918e-02
4.787200000000000000e+04 5.732518061995509756e-02
4.787300000000000000e+04 5.722683295607570303e-02
4.787400000000000000e+04 5.715226009488109937e-02
4.787500000000000000e+04 5.732597038149830210e-02
4.787600000000000000e+04 5.704468488693240080e-02
4.787700000000000000e+04 5.742677301168439691e-02
4.787800000000000000e+04 5.703027918934820001e-02
4.787900000000000000e+04 5.744010955095289750e-02
4.788000000000000000e+04 5.707723274827000010e-02
4.788100000000000000e+04 5.734276399016380310e-02
4.788200000000000000e+04 5.714924633502960205e-02
4.788300000000000000e+04 5.719571933150290055e-02
4.788400000000000000e+04 5.723438039422040075e-02
4.788500000000000000e+04 5.707577988505359995e-02
4.788600000000000000e+04 5.731415376067160172e-02
4.788700000000000000e+04 5.701114982366559808e-02
4.788800000000000000e+04 5.735247209668160179e-02
4.788900000000000000e+04 5.699401348829270103e-02
4.789000000000000000e+04 5.733527988195420005e-02
4.789100000000000000e+04 5.700998008251190186e-02
4.789200000000000000e+04 5.728458613157270257e-02
4.789300000000000000e+04 5.704032629728320036e-02
4.789400000000000000e+04 5.723760649561879937e-02
4.789500000000000000e+04 5.706179887056350014e-02
4.789600000000000000e+04 5.721588432788850265e-02
4.789700000000000000e+04 5.705397576093670237e-02
4.789800000000000000e+04 5.722090601921080155e-02
4.789900000000000000e+04 5.700682103633879921e-02
4.790000000000000000e+04 5.725238472223279779e-02
4.790100000000000000e+04 5.692943930625919691e-02
4.790200000000000000e+04 5.731109529733659919e-02
4.790300000000000000e+04 5.684012174606319773e-02
4.790400000000000000e+04 5.739914253354069795e-02
4.790500000000000000e+04 5.675011128187180259e-02
4.790600000000000000e+04 5.751812830567359924e-02
4.790700000000000000e+04 5.666827782988549667e-02
4.790800000000000000e+04 5.767501518130299654e-02
4.790900000000000000e+04 5.660242587327959929e-02
4.791000000000000000e+04 5.788535997271539862e-02
4.791100000000000000e+04 5.656519532203670153e-02
4.791200000000000000e+04 5.817137658596040206e-02
4.791300000000000000e+04 5.657355487346649864e-02
4.791400000000000000e+04 5.852193757891650111e-02
4.791500000000000000e+04 5.663783103227620214e-02
4.791600000000000000e+04 5.882578715682029724e-02
4.791700000000000000e+04 5.672905966639520126e-02
4.791800000000000000e+04 5.883606895804410070e-02
4.791900000000000000e+04 5.678658932447430002e-02
4.792000000000000000e+04 5.835498869419099982e-02
4.792100000000000000e+04 5.687978863716130346e-02
4.792200000000000000e+04 5.758785828948020241e-02
4.792300000000000000e+04 5.723581090569500318e-02
4.792400000000000000e+04 5.701239407062529824e-02
4.792500000000000000e+04 5.786901339888569917e-02
4.792600000000000000e+04 5.680531635880470276e-02
4.792700000000000000e+04 5.842693150043490324e-02
4.792800000000000000e+04 5.679327249526980315e-02
4.792900000000000000e+04 5.854485929012299972e-02
4.793000000000000000e+04 5.683862045407300084e-02
4.793100000000000000e+04 5.819571018218989977e-02
4.793200000000000000e+04 5.699325725436209938e-02
4.793300000000000000e+04 5.770312994718550248e-02
4.793400000000000000e+04 5.731845274567599902e-02
4.793500000000000000e+04 5.737490579485889780e-02
4.793600000000000000e+04 5.767058581113820165e-02
4.793700000000000000e+04 5.724233388900760305e-02
4.793800000000000000e+04 5.780826881527900002e-02
4.793900000000000000e+04 5.721337348222729768e-02
4.794000000000000000e+04 5.767715349793429980e-02
4.794100000000000000e+04 5.727144330739970118e-02
4.794200000000000000e+04 5.744272470474239695e-02
4.794300000000000000e+04 5.741360038518909803e-02
4.794400000000000000e+04 5.726549401879309914e-02
4.794500000000000000e+04 5.755466595292089982e-02
4.794600000000000000e+04 5.718261003494259920e-02
4.794700000000000000e+04 5.757824331521989997e-02
4.794800000000000000e+04 5.717141181230549901e-02
4.794900000000000000e+04 5.745409429073330271e-02
4.795000000000000000e+04 5.721869692206379976e-02
4.795100000000000000e+04 5.727198719978329744e-02
4.795200000000000000e+04 5.731530860066409716e-02
4.795300000000000000e+04 5.713239312171940198e-02
4.795400000000000000e+04 5.741906538605690002e-02
4.795500000000000000e+04 5.706204473972319863e-02
4.795600000000000000e+04 5.747199803590769679e-02
4.795700000000000000e+04 5.704547837376589686e-02
4.795800000000000000e+04 5.744445696473120255e-02
4.795900000000000000e+04 5.706676840782169691e-02
4.796000000000000000e+04 5.735871940851210160e-02
4.796100000000000000e+04 5.711007490754130278e-02
4.796200000000000000e+04 5.727192014455800145e-02
4.796300000000000000e+04 5.715555697679519653e-02
4.796400000000000000e+04 5.722085759043690073e-02
4.796500000000000000e+04 5.718019232153889742e-02
4.796600000000000000e+04 5.721026659011840126e-02
4.796700000000000000e+04 5.716554448008540068e-02
4.796800000000000000e+04 5.723695829510690170e-02
4.796900000000000000e+04 5.710992962121960032e-02
4.797000000000000000e+04 5.729823932051660018e-02
4.797100000000000000e+04 5.703230947256090339e-02
4.797200000000000000e+04 5.738746374845499904e-02
4.797300000000000000e+04 5.695407837629320319e-02
4.797400000000000000e+04 5.749746784567830171e-02
4.797500000000000000e+04 5.688819661736489730e-02
4.797600000000000000e+04 5.761900544166560084e-02
4.797700000000000000e+04 5.684025213122369941e-02
4.797800000000000000e+04 5.774061381816859850e-02
4.797900000000000000e+04 5.681335180997849899e-02
4.798000000000000000e+04 5.785053968429570287e-02
4.798100000000000000e+04 5.681610107421879857e-02
4.798200000000000000e+04 5.793057009577749772e-02
4.798300000000000000e+04 5.685801804065700182e-02
4.798400000000000000e+04 5.794816464185709864e-02
4.798500000000000000e+04 5.694840475916859712e-02
4.798600000000000000e+04 5.786592885851860046e-02
4.798700000000000000e+04 5.708966404199600220e-02
4.798800000000000000e+04 5.767912045121190157e-02
4.798900000000000000e+04 5.726933479309079950e-02
4.799000000000000000e+04 5.743103101849560133e-02
4.799100000000000000e+04 5.746726691722869873e-02
4.799200000000000000e+04 5.720312148332599989e-02
4.799300000000000000e+04 5.766471847891810332e-02
4.799400000000000000e+04 5.707216262817380037e-02
4.799500000000000000e+04 5.784390121698380210e-02
4.799600000000000000e+04 5.708025768399239974e-02
4.799700000000000000e+04 5.797744169831280103e-02
4.799800000000000000e+04 5.720904842019079728e-02
4.799900000000000000e+04 5.800338461995119960e-02
4.800000000000000000e+04 5.737179517745970292e-02
4.800100000000000000e+04 5.784711986780170095e-02
4.800200000000000000e+04 5.746685341000559721e-02
4.800300000000000000e+04 5.752596631646159780e-02
4.800400000000000000e+04 5.749472230672839773e-02
4.800500000000000000e+04 5.719880387186999926e-02
4.800600000000000000e+04 5.755108594894409874e-02
4.800700000000000000e+04 5.702142789959910307e-02
4.800800000000000000e+04 5.766350030899049933e-02
4.800900000000000000e+04 5.700184404850010267e-02
4.801000000000000000e+04 5.774607136845590072e-02
4.801100000000000000e+04 5.705109611153599825e-02
4.801200000000000000e+04 5.771511048078539763e-02
4.801300000000000000e+04 5.709934607148169777e-02
4.801400000000000000e+04 5.757800117135049994e-02
4.801500000000000000e+04 5.713876709342000093e-02
4.801600000000000000e+04 5.742047354578969781e-02
4.801700000000000000e+04 5.719258263707160256e-02
4.801800000000000000e+04 5.731916427612299830e-02
4.801900000000000000e+04 5.725933238863949865e-02
4.802000000000000000e+04 5.728935822844510167e-02
4.802100000000000000e+04 5.729921534657479720e-02
4.802200000000000000e+04 5.730541795492170160e-02
4.802300000000000000e+04 5.727873742580409655e-02
4.802400000000000000e+04 5.733873322606090200e-02
4.802500000000000000e+04 5.719840899109839699e-02
4.802600000000000000e+04 5.737837031483650208e-02
4.802700000000000000e+04 5.708628892898560264e-02
4.802800000000000000e+04 5.742596089839940160e-02
4.802900000000000000e+04 5.697897821664810181e-02
4.803000000000000000e+04 5.747957155108449762e-02
4.803100000000000000e+04 5.689800530672069895e-02
4.803200000000000000e+04 5.753150582313539679e-02
4.803300000000000000e+04 5.684752762317660246e-02
4.803400000000000000e+04 5.757655203342439826e-02
4.803500000000000000e+04 5.682258680462839995e-02
4.803600000000000000e+04 5.761432647705080207e-02
4.803700000000000000e+04 5.681731179356579869e-02
4.803800000000000000e+04 5.765045806765559805e-02
4.803900000000000000e+04 5.682861432433129745e-02
4.804000000000000000e+04 5.769551545381550184e-02
4.804100000000000000e+04 5.685245245695109972e-02
4.804200000000000000e+04 5.776331573724750174e-02
4.804300000000000000e+04 5.688592791557309930e-02
4.804400000000000000e+04 5.786175653338430230e-02
4.804500000000000000e+04 5.692754313349720346e-02
4.804600000000000000e+04 5.798408389091490311e-02
4.804700000000000000e+04 5.697180330753329885e-02
4.804800000000000000e+04 5.810124799609180102e-02
4.804900000000000000e+04 5.700399726629259978e-02
4.805000000000000000e+04 5.700399726629259978e-02
4.805100000000000000e+04 5.815871432423590226e-02
4.805200000000000000e+04 5.700539052486419678e-02
4.805300000000000000e+04 5.810182541608809731e-02
4.805400000000000000e+04 5.697213113307950105e-02
4.805500000000000000e+04 5.792397260665890085e-02
4.805600000000000000e+04 5.693363398313520257e-02
4.805700000000000000e+04 5.768965184688570197e-02
4.805800000000000000e+04 5.693178996443749862e-02
4.805900000000000000e+04 5.749058350920679961e-02
4.806000000000000000e+04 5.697657912969589927e-02
4.806100000000000000e+04 5.737762153148649735e-02
4.806200000000000000e+04 5.703724548220630297e-02
4.806300000000000000e+04 5.734656378626819956e-02
4.806400000000000000e+04 5.707104504108430343e-02
4.806500000000000000e+04 5.736386403441429832e-02
4.806600000000000000e+04 5.705616250634189951e-02
4.806700000000000000e+04 5.739862471818919787e-02
4.806800000000000000e+04 5.700339376926420037e-02
4.806900000000000000e+04 5.743259564042089982e-02
4.807000000000000000e+04 5.694684386253359709e-02
4.807100000000000000e+04 5.746282264590259897e-02
4.807200000000000000e+04 5.691995844244959746e-02
4.807300000000000000e+04 5.749558284878730080e-02
4.807400000000000000e+04 5.693070963025090303e-02
4.807500000000000000e+04 5.753264948725699685e-02
4.807600000000000000e+04 5.695801973342899671e-02
4.807700000000000000e+04 5.756313726305960221e-02
4.807800000000000000e+04 5.697567388415340078e-02
4.807900000000000000e+04 5.757005140185360303e-02
4.808000000000000000e+04 5.696942284703249842e-02
4.808100000000000000e+04 5.754637718200680124e-02
4.808200000000000000e+04 5.693924427032470009e-02
4.808300000000000000e+04 5.750548094511030023e-02
4.808400000000000000e+04 5.689803883433339898e-02
4.808500000000000000e+04 5.747457966208460028e-02
4.808600000000000000e+04 5.686526745557789891e-02
4.808700000000000000e+04 5.747341364622120252e-02
4.808800000000000000e+04 5.685116350650790129e-02
4.808900000000000000e+04 5.750440806150439871e-02
4.809000000000000000e+04 5.685606226325039952e-02
4.809100000000000000e+04 5.755734071135520241e-02
4.809200000000000000e+04 5.687208846211429941e-02
4.809300000000000000e+04 5.761484056711199675e-02
4.809400000000000000e+04 5.688915029168129661e-02
4.809500000000000000e+04 5.766084045171739753e-02
4.809600000000000000e+04 5.690186843276019701e-02
4.809700000000000000e+04 5.768321454524989733e-02
4.809800000000000000e+04 5.690836161375049940e-02
4.809900000000000000e+04 5.767649039626120133e-02
4.810000000000000000e+04 5.690908059477810255e-02
4.810100000000000000e+04 5.764368176460270277e-02
4.810200000000000000e+04 5.690857768058780325e-02
4.810300000000000000e+04 5.759262666106219897e-02
4.810400000000000000e+04 5.690953135490420256e-02
4.810500000000000000e+04 5.753090605139730279e-02
4.810600000000000000e+04 5.691129341721529872e-02
4.810700000000000000e+04 5.746674910187719865e-02
4.810800000000000000e+04 5.691273882985119908e-02
4.810900000000000000e+04 5.740272626280779750e-02
4.811000000000000000e+04 5.691352114081379976e-02
4.811100000000000000e+04 5.734089016914369757e-02
4.811200000000000000e+04 5.691207200288769807e-02
4.811300000000000000e+04 5.728307738900179774e-02
4.811400000000000000e+04 5.690724030137059991e-02
4.811500000000000000e+04 5.723278596997259660e-02
4.811600000000000000e+04 5.690076202154160240e-02
4.811700000000000000e+04 5.719280987977980180e-02
4.811800000000000000e+04 5.689359828829770177e-02
4.811900000000000000e+04 5.716491863131519663e-02
4.812000000000000000e+04 5.688841268420220115e-02
4.812100000000000000e+04 5.715115740895269913e-02
4.812200000000000000e+04 5.688508227467539702e-02
4.812300000000000000e+04 5.715458095073699951e-02
4.812400000000000000e+04 5.688295513391489894e-02
4.812500000000000000e+04 5.717674270272250087e-02
4.812600000000000000e+04 5.688396841287610139e-02
4.812700000000000000e+04 5.722262337803839943e-02
4.812800000000000000e+04 5.689423158764839866e-02
4.812900000000000000e+04 5.730291455984119764e-02
4.813000000000000000e+04 5.692554265260699881e-02
4.813100000000000000e+04 5.743425339460370149e-02
4.813200000000000000e+04 5.700365826487539811e-02
4.813300000000000000e+04 5.763666331768040052e-02
4.813400000000000000e+04 5.715959519147870149e-02
4.813500000000000000e+04 5.790134891867639716e-02
4.813600000000000000e+04 5.739726498723030090e-02
4.813700000000000000e+04 5.811330676078799856e-02
4.813800000000000000e+04 5.761872977018359793e-02
4.813900000000000000e+04 5.800731852650640313e-02
4.814000000000000000e+04 5.763328820467000096e-02
4.814100000000000000e+04 5.742415040731430054e-02
4.814200000000000000e+04 5.750194564461710151e-02
4.814300000000000000e+04 5.674640834331509676e-02
4.814400000000000000e+04 5.765203014016150040e-02
4.814500000000000000e+04 5.652054771780969794e-02
4.814600000000000000e+04 5.816617980599399912e-02
4.814700000000000000e+04 5.669200047850610213e-02
4.814800000000000000e+04 5.852304026484490135e-02
4.814900000000000000e+04 5.684205144643780100e-02
4.815000000000000000e+04 5.830032378435130030e-02
4.815100000000000000e+04 5.688468366861339914e-02
4.815200000000000000e+04 5.775604397058489714e-02
4.815300000000000000e+04 5.711349472403529776e-02
4.815400000000000000e+04 5.741705745458600130e-02
4.815500000000000000e+04 5.753441527485850249e-02
4.815600000000000000e+04 5.732557550072669983e-02
4.815700000000000000e+04 5.776773765683169970e-02
4.815800000000000000e+04 5.724272876977919838e-02
4.815900000000000000e+04 5.763690173625950208e-02
4.816000000000000000e+04 5.717512592673300309e-02
4.816100000000000000e+04 5.737742409110069969e-02
4.816200000000000000e+04 5.725266784429550171e-02
4.816300000000000000e+04 5.723301321268080277e-02
4.816400000000000000e+04 5.738795921206470141e-02
4.816500000000000000e+04 5.720151215791700189e-02
4.816600000000000000e+04 5.740170180797579680e-02
4.816700000000000000e+04 5.720180645585060120e-02
4.816800000000000000e+04 5.726696923375129700e-02
4.816900000000000000e+04 5.722695961594580216e-02
4.817000000000000000e+04 5.710849538445469942e-02
4.817100000000000000e+04 5.729687958955759913e-02
4.817200000000000000e+04 5.702339112758639944e-02
4.817300000000000000e+04 5.736317485570909674e-02
4.817400000000000000e+04 5.700423195958140288e-02
4.817500000000000000e+04 5.736339837312699752e-02
4.817600000000000000e+04 5.701545625925059924e-02
4.817700000000000000e+04 5.729131028056139857e-02
4.817800000000000000e+04 5.704239010810849969e-02
4.817900000000000000e+04 5.719541385769839892e-02
4.818000000000000000e+04 5.708031356334689749e-02
4.818100000000000000e+04 5.713051930069919931e-02
4.818200000000000000e+04 5.710938572883610120e-02
4.818300000000000000e+04 5.711581185460089943e-02
4.818400000000000000e+04 5.710302665829659896e-02
4.818500000000000000e+04 5.713310092687610281e-02
4.818600000000000000e+04 5.705712363123890268e-02
4.818700000000000000e+04 5.715984106063839998e-02
4.818800000000000000e+04 5.699303373694419861e-02
4.818900000000000000e+04 5.718654766678810120e-02
4.819000000000000000e+04 5.693557485938070123e-02
4.819100000000000000e+04 5.720959976315499740e-02
4.819200000000000000e+04 5.689840391278269682e-02
4.819300000000000000e+04 5.722601339220999977e-02
4.819400000000000000e+04 5.688150972127910265e-02
4.819500000000000000e+04 5.723363906145099989e-02
4.819600000000000000e+04 5.687977373600010267e-02
4.819700000000000000e+04 5.724037066102029975e-02
4.819800000000000000e+04 5.689292401075359690e-02
4.819900000000000000e+04 5.726705119013789785e-02
4.820000000000000000e+04 5.692926794290539827e-02
4.820100000000000000e+04 5.733688548207280244e-02
4.820200000000000000e+04 5.701960995793339815e-02
4.820300000000000000e+04 5.749069526791569795e-02
4.820400000000000000e+04 5.723347887396809663e-02
4.820500000000000000e+04 5.778471007943149912e-02
4.820600000000000000e+04 5.767466500401499663e-02
4.820700000000000000e+04 5.824355036020280318e-02
4.820800000000000000e+04 5.834857746958729829e-02
4.820900000000000000e+04 5.862505361437800322e-02
4.821000000000000000e+04 5.884542688727380233e-02
4.821100000000000000e+04 5.829251930117609892e-02
4.821200000000000000e+04 5.865322425961490282e-02
4.821300000000000000e+04 5.728637799620629745e-02
4.821400000000000000e+04 5.842113867402080191e-02
4.821500000000000000e+04 5.687014013528819689e-02
4.821600000000000000e+04 5.889195948839189704e-02
4.821700000000000000e+04 5.715664103627200038e-02
4.821800000000000000e+04 5.922853946685790322e-02
4.821900000000000000e+04 5.712080374360079676e-02
4.822000000000000000e+04 5.872941762208939986e-02
4.822100000000000000e+04 5.701769515872000260e-02
4.822200000000000000e+04 5.810129642486570184e-02
4.822300000000000000e+04 5.754920095205309782e-02
4.822400000000000000e+04 5.774575099349019830e-02
4.822500000000000000e+04 5.811337009072300303e-02
4.822600000000000000e+04 5.731812864542010222e-02
4.822700000000000000e+04 5.821892619132999769e-02
4.822800000000000000e+04 5.710370838642119667e-02
4.822900000000000000e+04 5.815603956580159967e-02
4.823000000000000000e+04 5.735177919268610175e-02
4.823100000000000000e+04 5.793223902583120172e-02
4.823200000000000000e+04 5.761015787720680237e-02
4.823300000000000000e+04 5.748961865901949797e-02
4.823400000000000000e+04 5.772438645362849841e-02
4.823500000000000000e+04 5.725600197911259737e-02
4.823600000000000000e+04 5.778741091489789788e-02
4.823700000000000000e+04 5.732830241322520171e-02
4.823800000000000000e+04 5.763633549213410118e-02
4.823900000000000000e+04 5.742631480097769997e-02
4.824000000000000000e+04 5.735214054584499704e-02
4.824100000000000000e+04 5.753773823380470276e-02
4.824200000000000000e+04 5.722887068986889925e-02
4.824300000000000000e+04 5.761821195483209784e-02
4.824400000000000000e+04 5.725081264972690237e-02
4.824500000000000000e+04 5.750591307878490099e-02
4.824600000000000000e+04 5.734481289982799879e-02
4.824700000000000000e+04 5.731619149446490202e-02
4.824800000000000000e+04 5.750392377376559866e-02
4.824900000000000000e+04 5.720320343971249666e-02
4.825000000000000000e+04 5.757345631718639722e-02
4.825100000000000000e+04 5.715271085500719939e-02
4.825200000000000000e+04 5.747875943779950231e-02
4.825300000000000000e+04 5.717561021447180314e-02
4.825400000000000000e+04 5.734457448124889722e-02
4.825500000000000000e+04 5.727954953908920288e-02
4.825600000000000000e+04 5.724849551916119661e-02
4.825700000000000000e+04 5.736919119954109886e-02
4.825800000000000000e+04 5.718554556369780106e-02
4.825900000000000000e+04 5.737549066543579795e-02
4.826000000000000000e+04 5.716492980718609895e-02
4.826100000000000000e+04 5.732678994536399841e-02
4.826200000000000000e+04 5.718355253338810312e-02
4.826300000000000000e+04 5.727496743202210167e-02
4.826400000000000000e+04 5.720605328679079921e-02
4.826500000000000000e+04 5.723594874143599770e-02
4.826600000000000000e+04 5.719839781522750161e-02
4.826700000000000000e+04 5.720874294638630259e-02
4.826800000000000000e+04 5.716808140277859773e-02
4.826900000000000000e+04 5.719816684722899697e-02
4.827000000000000000e+04 5.714151263237000206e-02
4.827100000000000000e+04 5.719552189111710289e-02
4.827200000000000000e+04 5.712286010384560325e-02
4.827300000000000000e+04 5.718475207686420092e-02
4.827400000000000000e+04 5.711315572261810303e-02
4.827500000000000000e+04 5.716903880238530244e-02
4.827600000000000000e+04 5.711109191179279676e-02
4.827700000000000000e+04 5.715585872530939970e-02
4.827800000000000000e+04 5.710670724511150015e-02
4.827900000000000000e+04 5.714529007673260080e-02
4.828000000000000000e+04 5.709728971123700231e-02
4.828100000000000000e+04 5.713919922709469884e-02
4.828200000000000000e+04 5.708363279700279930e-02
4.828300000000000000e+04 5.713593587279319763e-02
4.828400000000000000e+04 5.706582590937610278e-02
4.828500000000000000e+04 5.713009461760520241e-02
4.828600000000000000e+04 5.704645812511439928e-02
4.828700000000000000e+04 5.712340399622919951e-02
4.828800000000000000e+04 5.702899023890500158e-02
4.828900000000000000e+04 5.712001770734789763e-02
4.829000000000000000e+04 5.701132491230959803e-02
4.829100000000000000e+04 5.712470784783359873e-02
4.829200000000000000e+04 5.699023976922040075e-02
4.829300000000000000e+04 5.713868141174319876e-02
4.829400000000000000e+04 5.696070566773409755e-02
4.829500000000000000e+04 5.716072022914889944e-02
4.829600000000000000e+04 5.692196264863010058e-02
4.829700000000000000e+04 5.719799548387530241e-02
4.829800000000000000e+04 5.687180534005169957e-02
4.829900000000000000e+04 5.725349485874180189e-02
4.830000000000000000e+04 5.680949985980990324e-02
4.830100000000000000e+04 5.734220147132870066e-02
4.830200000000000000e+04 5.673488229513169723e-02
4.830300000000000000e+04 5.748844519257550328e-02
4.830400000000000000e+04 5.664604157209399832e-02
4.830500000000000000e+04 5.773126333951950073e-02
4.830600000000000000e+04 5.655509978532789750e-02
4.830700000000000000e+04 5.813078209757800013e-02
4.830800000000000000e+04 5.650005489587780344e-02
4.830900000000000000e+04 5.876003950834270129e-02
4.831000000000000000e+04 5.654396116733550332e-02
4.831100000000000000e+04 5.960743501782420073e-02
4.831200000000000000e+04 5.669618397951130262e-02
4.831300000000000000e+04 6.033026427030559885e-02
4.831400000000000000e+04 5.676300078630450163e-02
4.831500000000000000e+04 6.018654257059100066e-02
4.831600000000000000e+04 5.659571290016170153e-02
4.831700000000000000e+04 5.893802270293239942e-02
4.831800000000000000e+04 5.674157664179799859e-02
4.831900000000000000e+04 5.757453665137290261e-02
4.832000000000000000e+04 5.763734132051469977e-02
4.832100000000000000e+04 5.692702159285550206e-02
4.832200000000000000e+04 5.857916921377179925e-02
4.832300000000000000e+04 5.675048381090160021e-02
4.832400000000000000e+04 5.872274562716479906e-02
4.832500000000000000e+04 5.670545995235440340e-02
4.832600000000000000e+04 5.815441906452180343e-02
4.832700000000000000e+04 5.696630850434299814e-02
4.832800000000000000e+04 5.758943036198620191e-02
4.832900000000000000e+04 5.749379098415369899e-02
4.833000000000000000e+04 5.734634399414059724e-02
4.833100000000000000e+04 5.778215080499649742e-02
4.833200000000000000e+04 5.728507786989209954e-02
4.833300000000000000e+04 5.762467905879019997e-02
4.833400000000000000e+04 5.736196413636209662e-02
4.833500000000000000e+04 5.731871724128719675e-02
4.833600000000000000e+04 5.758912116289140182e-02
4.833700000000000000e+04 5.715221539139749701e-02
4.833800000000000000e+04 5.774342268705370124e-02
4.833900000000000000e+04 5.709331110119820335e-02
4.834000000000000000e+04 5.765100568532940256e-02
4.834100000000000000e+04 5.707930400967600043e-02
4.834200000000000000e+04 5.749928206205370124e-02
4.834300000000000000e+04 5.716599524021150069e-02
4.834400000000000000e+04 5.750546976923939790e-02
4.834500000000000000e+04 5.727490410208700006e-02
4.834600000000000000e+04 5.761817470192909935e-02
4.834700000000000000e+04 5.724299699068070152e-02
4.834800000000000000e+04 5.771645158529280228e-02
4.834900000000000000e+04 5.709461867809299818e-02
4.835000000000000000e+04 5.777595564723009974e-02
4.835100000000000000e+04 5.700575187802309901e-02
4.835200000000000000e+04 5.777202919125559721e-02
4.835300000000000000e+04 5.704822391271589799e-02
4.835400000000000000e+04 5.764092132449150085e-02
4.835500000000000000e+04 5.716909840703009865e-02
4.835600000000000000e+04 5.740737915039059724e-02
4.835700000000000000e+04 5.733304843306540055e-02
4.835800000000000000e+04 5.719995126128200186e-02
4.835900000000000000e+04 5.750020965933799744e-02
4.836000000000000000e+04 5.710940808057789891e-02
4.836100000000000000e+04 5.758050084114069850e-02
4.836200000000000000e+04 5.711140856146809663e-02
4.836300000000000000e+04 5.752579122781750071e-02
4.836400000000000000e+04 5.714586004614830017e-02
4.836500000000000000e+04 5.738267675042150323e-02
4.836600000000000000e+04 5.719042196869850159e-02
4.836700000000000000e+04 5.724269896745679681e-02
4.836800000000000000e+04 5.723002180457120031e-02
4.836900000000000000e+04 5.716108903288839860e-02
4.837000000000000000e+04 5.723328515887259743e-02
4.837100000000000000e+04 5.714291706681250138e-02
4.837200000000000000e+04 5.719387903809550200e-02
4.837300000000000000e+04 5.717173218727109735e-02
4.837400000000000000e+04 5.713649839162830008e-02
4.837500000000000000e+04 5.721838772296909681e-02
4.837600000000000000e+04 5.708557739853860336e-02
4.837700000000000000e+04 5.725263431668280167e-02
4.837800000000000000e+04 5.704821646213530106e-02
4.837900000000000000e+04 5.726194009184840117e-02
4.838000000000000000e+04 5.702388659119610181e-02
4.838100000000000000e+04 5.725083500146870008e-02
4.838200000000000000e+04 5.701073259115219810e-02
4.838300000000000000e+04 5.723369121551510202e-02
4.838400000000000000e+04 5.700114369392399877e-02
4.838500000000000000e+04 5.722017958760260148e-02
4.838600000000000000e+04 5.699196830391879687e-02
4.838700000000000000e+04 5.721211433410639674e-02
4.838800000000000000e+04 5.698101967573170057e-02
4.838900000000000000e+04 5.720890685915949736e-02
4.839000000000000000e+04 5.697038769721980006e-02
4.839100000000000000e+04 5.720789358019830184e-02
4.839200000000000000e+04 5.696425586938860114e-02
4.839300000000000000e+04 5.720548331737519698e-02
4.839400000000000000e+04 5.696196854114529695e-02
4.839500000000000000e+04 5.720123276114460337e-02
4.839600000000000000e+04 5.696192756295199999e-02
4.839700000000000000e+04 5.720181018114089966e-02
4.839800000000000000e+04 5.695628002285960112e-02
4.839900000000000000e+04 5.721706524491310120e-02
4.840000000000000000e+04 5.694162473082540338e-02
4.840100000000000000e+04 5.725719407200809824e-02
4.840200000000000000e+04 5.692007392644880120e-02
4.840300000000000000e+04 5.732860043644909948e-02
4.840400000000000000e+04 5.689506605267519862e-02
4.840500000000000000e+04 5.743219330906870063e-02
4.840600000000000000e+04 5.687760934233670324e-02
4.840700000000000000e+04 5.755106359720230103e-02
4.840800000000000000e+04 5.688020586967470343e-02
4.840900000000000000e+04 5.763872712850569985e-02
4.841000000000000000e+04 5.690739303827289930e-02
4.841100000000000000e+04 5.763224884867670234e-02
4.841200000000000000e+04 5.695478245615959861e-02
4.841300000000000000e+04 5.750337243080139854e-02
4.841400000000000000e+04 5.701883509755129725e-02
4.841500000000000000e+04 5.731279775500300322e-02
4.841600000000000000e+04 5.709914490580560165e-02
4.841700000000000000e+04 5.716553330421449836e-02
4.841800000000000000e+04 5.718443542718890105e-02
4.841900000000000000e+04 5.711994692683219910e-02
4.842000000000000000e+04 5.724650993943210253e-02
4.842100000000000000e+04 5.716230720281600258e-02
4.842200000000000000e+04 5.725185200572009692e-02
4.842300000000000000e+04 5.724595487117770110e-02
4.842400000000000000e+04 5.718969926238059998e-02
4.842500000000000000e+04 5.733135715126989884e-02
4.842600000000000000e+04 5.708699300885199807e-02
4.842700000000000000e+04 5.740044265985490279e-02
4.842800000000000000e+04 5.699724331498150220e-02
4.842900000000000000e+04 5.745367333292959733e-02
4.843000000000000000e+04 5.696073919534679758e-02
4.843100000000000000e+04 5.749286711215970125e-02
4.843200000000000000e+04 5.697916448116299715e-02
4.843300000000000000e+04 5.750618129968639719e-02
4.843400000000000000e+04 5.702519416809079950e-02
4.843500000000000000e+04 5.747712403535840120e-02
4.843600000000000000e+04 5.706691741943360069e-02
4.843700000000000000e+04 5.740574002265930176e-02
4.843800000000000000e+04 5.709032714366910066e-02
4.843900000000000000e+04 5.731102824211119912e-02
4.844000000000000000e+04 5.710450187325479682e-02
4.844100000000000000e+04 5.722628906369209983e-02
4.844200000000000000e+04 5.712441354990009657e-02
4.844300000000000000e+04 5.716577917337419684e-02
4.844400000000000000e+04 5.715277045965189845e-02
4.844500000000000000e+04 5.712177604436870226e-02
4.844600000000000000e+04 5.718019977211950128e-02
4.844700000000000000e+04 5.707695707678790004e-02
4.844800000000000000e+04 5.720040574669840033e-02
4.844900000000000000e+04 5.702266097068790091e-02
4.845000000000000000e+04 5.721344426274300315e-02
4.845100000000000000e+04 5.696545168757440047e-02
4.845200000000000000e+04 5.722264200448989868e-02
4.845300000000000000e+04 5.691760778427119860e-02
4.845400000000000000e+04 5.723106861114499871e-02
4.845500000000000000e+04 5.688362568616869841e-02
4.845600000000000000e+04 5.723343417048450121e-02
4.845700000000000000e+04 5.686129257082939842e-02
4.845800000000000000e+04 5.722499266266820039e-02
4.845900000000000000e+04 5.684538558125500074e-02
4.846000000000000000e+04 5.720359459519389761e-02
4.846100000000000000e+04 5.683199688792230087e-02
4.846200000000000000e+04 5.717583000659939851e-02
4.846300000000000000e+04 5.682177096605300209e-02
4.846400000000000000e+04 5.714921280741690202e-02
4.846500000000000000e+04 5.681429058313369751e-02
4.846600000000000000e+04 5.712975189089779943e-02
4.846700000000000000e+04 5.680766329169269907e-02
4.846800000000000000e+04 5.712097883224490080e-02
4.846900000000000000e+04 5.679920315742489900e-02
4.847000000000000000e+04 5.712232738733290238e-02
4.847100000000000000e+04 5.678610503673549997e-02
4.847200000000000000e+04 5.713198333978650179e-02
4.847300000000000000e+04 5.676692724227910131e-02
4.847400000000000000e+04 5.715028941631319914e-02
4.847500000000000000e+04 5.674112588167189858e-02
4.847600000000000000e+04 5.717686563730239868e-02
4.847700000000000000e+04 5.670849978923799689e-02
4.847800000000000000e+04 5.721107125282289679e-02
4.847900000000000000e+04 5.667041987180709839e-02
4.848000000000000000e+04 5.725461244583129883e-02
4.848100000000000000e+04 5.662761256098750029e-02
4.848200000000000000e+04 5.731017515063289991e-02
4.848300000000000000e+04 5.658049136400220003e-02
4.848400000000000000e+04 5.738012120127679999e-02
4.848500000000000000e+04 5.653282254934310219e-02
4.848600000000000000e+04 5.746764689683910021e-02
4.848700000000000000e+04 5.648728460073469682e-02
4.848800000000000000e+04 5.757191032171250084e-02
4.848900000000000000e+04 5.644934996962550078e-02
4.849000000000000000e+04 5.768554285168649848e-02
4.849100000000000000e+04 5.642707645893099699e-02
4.849200000000000000e+04 5.779087543487550216e-02
4.849300000000000000e+04 5.642553418874739907e-02
4.849400000000000000e+04 5.785857513546940195e-02
4.849500000000000000e+04 5.644827708601950211e-02
4.849600000000000000e+04 5.785261839628220298e-02
4.849700000000000000e+04 5.649620667099949922e-02
4.849800000000000000e+04 5.774719640612600152e-02
4.849900000000000000e+04 5.657102540135380137e-02
4.850000000000000000e+04 5.755209177732469733e-02
4.850100000000000000e+04 5.668025463819500315e-02
4.850200000000000000e+04 5.731027945876120133e-02
4.850300000000000000e+04 5.683248862624169784e-02
4.850400000000000000e+04 5.707428976893420131e-02
4.850500000000000000e+04 5.703480914235119908e-02
4.850600000000000000e+04 5.687940120697020097e-02
4.850700000000000000e+04 5.728370323777200179e-02
4.850800000000000000e+04 5.674044415354730087e-02
4.850900000000000000e+04 5.758488178253169665e-02
4.851000000000000000e+04 5.666765198111529955e-02
4.851100000000000000e+04 5.796290561556820264e-02
4.851200000000000000e+04 5.668178573250769875e-02
4.851300000000000000e+04 5.844058096408839831e-02
4.851400000000000000e+04 5.680400878190990099e-02
4.851500000000000000e+04 5.896702036261559920e-02
4.851600000000000000e+04 5.699856951832769913e-02
4.851700000000000000e+04 5.930181220173839918e-02
4.851800000000000000e+04 5.712546780705449884e-02
4.851900000000000000e+04 5.906969681382179954e-02
4.852000000000000000e+04 5.711234360933299670e-02
4.852100000000000000e+04 5.824490636587140169e-02
4.852200000000000000e+04 5.720698833465580335e-02
4.852300000000000000e+04 5.738693103194240225e-02
4.852400000000000000e+04 5.760871246457099915e-02
4.852500000000000000e+04 5.693805962800980308e-02
4.852600000000000000e+04 5.801580101251600091e-02
4.852700000000000000e+04 5.680188164114950006e-02
4.852800000000000000e+04 5.801985412836069972e-02
4.852900000000000000e+04 5.682931840419769981e-02
4.853000000000000000e+04 5.762178823351860046e-02
4.853100000000000000e+04 5.707190930843349802e-02
4.853200000000000000e+04 5.714963003993030199e-02
4.853300000000000000e+04 5.748230591416360336e-02
4.853400000000000000e+04 5.682825297117229807e-02
4.853500000000000000e+04 5.782058462500570123e-02
4.853600000000000000e+04 5.665786191821099715e-02
4.853700000000000000e+04 5.789637565612790193e-02
4.853800000000000000e+04 5.660619959235189957e-02
4.853900000000000000e+04 5.773127824068070152e-02
4.854000000000000000e+04 5.670084059238429675e-02
4.854100000000000000e+04 5.749457329511639680e-02
4.854200000000000000e+04 5.691411346197129684e-02
4.854300000000000000e+04 5.730208754539489746e-02
4.854400000000000000e+04 5.711141601204870050e-02
4.854500000000000000e+04 5.716678872704510084e-02
4.854600000000000000e+04 5.718701332807540200e-02
4.854700000000000000e+04 5.709171667695050328e-02
4.854800000000000000e+04 5.714961141347889989e-02
4.854900000000000000e+04 5.709085986018180153e-02
4.855000000000000000e+04 5.707363411784169976e-02
4.855100000000000000e+04 5.715083330869669825e-02
4.855200000000000000e+04 5.701919272541999817e-02
4.855300000000000000e+04 5.721642449498180044e-02
4.855400000000000000e+04 5.699158459901809692e-02
4.855500000000000000e+04 5.723579600453380239e-02
4.855600000000000000e+04 5.697447061538699759e-02
4.855700000000000000e+04 5.720268562436099657e-02
4.855800000000000000e+04 5.696705728769300286e-02
4.855900000000000000e+04 5.714971572160720131e-02
4.856000000000000000e+04 5.697055533528330024e-02
4.856100000000000000e+04 5.711423605680469862e-02
4.856200000000000000e+04 5.697475746273990282e-02
4.856300000000000000e+04 5.711865797638889658e-02
4.856400000000000000e+04 5.696102604269979996e-02
4.856500000000000000e+04 5.716093257069589789e-02
4.856600000000000000e+04 5.691405385732650063e-02
4.856700000000000000e+04 5.723140761256220038e-02
4.856800000000000000e+04 5.683933198452000013e-02
4.856900000000000000e+04 5.733236297965049744e-02
4.857000000000000000e+04 5.675603449344639867e-02
4.857100000000000000e+04 5.746928974986079824e-02
4.857200000000000000e+04 5.668112263083460028e-02
4.857300000000000000e+04 5.764327198266980257e-02
4.857400000000000000e+04 5.662429705262179980e-02
4.857500000000000000e+04 5.784129723906519804e-02
4.857600000000000000e+04 5.658655613660810296e-02
4.857700000000000000e+04 5.802764743566510286e-02
4.857800000000000000e+04 5.656658858060840261e-02
4.857900000000000000e+04 5.813499912619590065e-02
4.858000000000000000e+04 5.656729266047479804e-02
4.858100000000000000e+04 5.808675289154049959e-02
4.858200000000000000e+04 5.660107359290120210e-02
4.858300000000000000e+04 5.786079540848729913e-02
4.858400000000000000e+04 5.669864639639850268e-02
4.858500000000000000e+04 5.753526836633680169e-02
4.858600000000000000e+04 5.687540769577029837e-02
4.858700000000000000e+04 5.722555890679360130e-02
4.858800000000000000e+04 5.709644779562950134e-02
4.858900000000000000e+04 5.699552968144420279e-02
4.859000000000000000e+04 5.730115249752999740e-02
4.859100000000000000e+04 5.684794858098030090e-02
4.859200000000000000e+04 5.743423104286189684e-02
4.859300000000000000e+04 5.676785483956339751e-02
4.859400000000000000e+04 5.747095867991450224e-02
4.859500000000000000e+04 5.675147846341130342e-02
4.859600000000000000e+04 5.742786824703220022e-02
4.859700000000000000e+04 5.679579079151150095e-02
4.859800000000000000e+04 5.734981223940849998e-02
4.859900000000000000e+04 5.688226222991939890e-02
4.860000000000000000e+04 5.727268010377879748e-02
4.860100000000000000e+04 5.697795748710630243e-02
4.860200000000000000e+04 5.720743164420129950e-02
4.860300000000000000e+04 5.705196782946590078e-02
4.860400000000000000e+04 5.715947225689890082e-02
4.860500000000000000e+04 5.708564445376400343e-02
4.860600000000000000e+04 5.713499337434770065e-02
4.860700000000000000e+04 5.707993730902669732e-02
4.860800000000000000e+04 5.713952332735060258e-02
4.860900000000000000e+04 5.704720318317409861e-02
4.861000000000000000e+04 5.717770010232930272e-02
4.861100000000000000e+04 5.700272694230080345e-02
4.861200000000000000e+04 5.725075304508209922e-02
4.861300000000000000e+04 5.696054175496099992e-02
4.861400000000000000e+04 5.735620111227039686e-02
4.861500000000000000e+04 5.693827569484709999e-02
4.861600000000000000e+04 5.747898295521740308e-02
4.861700000000000000e+04 5.695104226469990122e-02
4.861800000000000000e+04 5.758368968963620271e-02
4.861900000000000000e+04 5.699276924133300087e-02
4.862000000000000000e+04 5.760329589247700083e-02
4.862100000000000000e+04 5.703642964363100226e-02
4.862200000000000000e+04 5.748280882835390265e-02
4.862300000000000000e+04 5.706449970602989891e-02
4.862400000000000000e+04 5.724186450242999685e-02
4.862500000000000000e+04 5.710281804203989897e-02
4.862600000000000000e+04 5.699115619063380156e-02
4.862700000000000000e+04 5.718752369284629822e-02
4.862800000000000000e+04 5.683192983269690080e-02
4.862900000000000000e+04 5.730990692973139677e-02
4.863000000000000000e+04 5.678535997867580065e-02
4.863100000000000000e+04 5.740860849618909661e-02
4.863200000000000000e+04 5.681097134947780264e-02
4.863300000000000000e+04 5.741759017109870217e-02
4.863400000000000000e+04 5.685960501432420211e-02
4.863500000000000000e+04 5.731410905718799936e-02
4.863600000000000000e+04 5.690487474203109741e-02
4.863700000000000000e+04 5.713587254285810296e-02
4.863800000000000000e+04 5.695881322026249971e-02
4.863900000000000000e+04 5.695424228906630082e-02
4.864000000000000000e+04 5.703852325677870316e-02
4.864100000000000000e+04 5.682608112692830171e-02
4.864200000000000000e+04 5.713134631514549949e-02
4.864300000000000000e+04 5.676740035414699903e-02
4.864400000000000000e+04 5.720483884215350062e-02
4.864500000000000000e+04 5.675910040736199813e-02
4.864600000000000000e+04 5.723258480429650047e-02
4.864700000000000000e+04 5.677200853824620336e-02
4.864800000000000000e+04 5.720754340291019785e-02
4.864900000000000000e+04 5.678869411349300039e-02
4.865000000000000000e+04 5.714382976293559679e-02
4.865100000000000000e+04 5.680657178163529830e-02
4.865200000000000000e+04 5.706728994846339831e-02
4.865300000000000000e+04 5.682612955570220253e-02
4.865400000000000000e+04 5.700189992785450327e-02
4.865500000000000000e+04 5.684273317456250280e-02
4.865600000000000000e+04 5.696069821715350062e-02
4.865700000000000000e+04 5.685018002986910041e-02
4.865800000000000000e+04 5.694288760423660278e-02
4.865900000000000000e+04 5.684339255094530280e-02
4.866000000000000000e+04 5.694485083222389915e-02
4.866100000000000000e+04 5.681929737329480257e-02
4.866200000000000000e+04 5.696275830268859863e-02
4.866300000000000000e+04 5.677946656942370329e-02
4.866400000000000000e+04 5.699354410171510177e-02
4.866500000000000000e+04 5.672786384820940192e-02
4.866600000000000000e+04 5.703798681497569689e-02
4.866700000000000000e+04 5.666602775454519791e-02
4.866800000000000000e+04 5.710266157984730112e-02
4.866900000000000000e+04 5.659469217061999929e-02
4.867000000000000000e+04 5.719316005706789885e-02
4.867100000000000000e+04 5.651401728391650114e-02
4.867200000000000000e+04 5.732328444719309718e-02
4.867300000000000000e+04 5.642385035753250122e-02
4.867400000000000000e+04 5.751397833228109879e-02
4.867500000000000000e+04 5.632659047842029920e-02
4.867600000000000000e+04 5.779428035020830329e-02
4.867700000000000000e+04 5.623718723654749785e-02
4.867800000000000000e+04 5.818915739655489833e-02
4.867900000000000000e+04 5.618478730320929787e-02
4.868000000000000000e+04 5.868808180093770116e-02
4.868100000000000000e+04 5.619684979319569673e-02
4.868200000000000000e+04 5.915314331650729784e-02
4.868300000000000000e+04 5.624885484576230138e-02
4.868400000000000000e+04 5.925259739160539801e-02
4.868500000000000000e+04 5.627178773283959823e-02
4.868600000000000000e+04 5.871167778968810341e-02
4.868700000000000000e+04 5.636605620384219778e-02
4.868800000000000000e+04 5.777705460786820152e-02
4.868900000000000000e+04 5.682064965367319975e-02
4.869000000000000000e+04 5.704600363969800081e-02
4.869100000000000000e+04 5.760843306779860062e-02
4.869200000000000000e+04 5.674425140023230119e-02
4.869300000000000000e+04 5.824699997901919973e-02
4.869400000000000000e+04 5.666943266987799904e-02
4.869500000000000000e+04 5.829358100891109812e-02
4.869600000000000000e+04 5.670852214097980154e-02
4.869700000000000000e+04 5.781160295009610262e-02
4.869800000000000000e+04 5.699343979358670320e-02
4.869900000000000000e+04 5.726422369480130281e-02
4.870000000000000000e+04 5.746621638536449778e-02
4.870100000000000000e+04 5.695999413728709826e-02
4.870200000000000000e+04 5.776865780353550306e-02
4.870300000000000000e+04 5.687651038169860146e-02
4.870400000000000000e+04 5.767088755965230074e-02
4.870500000000000000e+04 5.691864714026449723e-02
4.870600000000000000e+04 5.729653686285020309e-02
4.870700000000000000e+04 5.708457902073860168e-02
4.870800000000000000e+04 5.693713948130609687e-02
4.870900000000000000e+04 5.733139067888259888e-02
4.871000000000000000e+04 5.676272511482240157e-02
4.871100000000000000e+04 5.748970061540600168e-02
4.871200000000000000e+04 5.675827711820600335e-02
4.871300000000000000e+04 5.742206051945689810e-02
4.871400000000000000e+04 5.685264989733700147e-02
4.871500000000000000e+04 5.716819316148760016e-02
4.871600000000000000e+04 5.701113119721409883e-02
4.871700000000000000e+04 5.688098818063740125e-02
4.871800000000000000e+04 5.720725283026700109e-02
4.871900000000000000e+04 5.669277533888820303e-02
4.872000000000000000e+04 5.737370997667309847e-02
4.872100000000000000e+04 5.663735046982770055e-02
4.872200000000000000e+04 5.743190273642539978e-02
4.872300000000000000e+04 5.667698010802269676e-02
4.872400000000000000e+04 5.735837295651440015e-02
4.872500000000000000e+04 5.676056072115900214e-02
4.872600000000000000e+04 5.719931423664090242e-02
4.872700000000000000e+04 5.685972794890400278e-02
4.872800000000000000e+04 5.702643468976020119e-02
4.872900000000000000e+04 5.695493146777150240e-02
4.873000000000000000e+04 5.689574405550960196e-02
4.873100000000000000e+04 5.702291429042820325e-02
4.873200000000000000e+04 5.682618543505670028e-02
4.873300000000000000e+04 5.704822018742559953e-02
4.873400000000000000e+04 5.680334195494649713e-02
4.873500000000000000e+04 5.703460425138470041e-02
4.873600000000000000e+04 5.680676549673079750e-02
4.873700000000000000e+04 5.700184032320979727e-02
4.873800000000000000e+04 5.681903660297390329e-02
4.873900000000000000e+04 5.697108805179600111e-02
4.874000000000000000e+04 5.682772770524020106e-02
4.874100000000000000e+04 5.695803090929989904e-02
4.874200000000000000e+04 5.682267621159550058e-02
4.874300000000000000e+04 5.696441605687140031e-02
4.874400000000000000e+04 5.679986625909810155e-02
4.874500000000000000e+04 5.698854103684430211e-02
4.874600000000000000e+04 5.676141753792759981e-02
4.874700000000000000e+04 5.703081190586090088e-02
4.874800000000000000e+04 5.671518296003340287e-02
4.874900000000000000e+04 5.709432810544969733e-02
4.875000000000000000e+04 5.667041614651679993e-02
4.875100000000000000e+04 5.717748031020160326e-02
4.875200000000000000e+04 5.663739144802090036e-02
4.875300000000000000e+04 5.728155374526980315e-02
4.875400000000000000e+04 5.661935731768610175e-02
4.875500000000000000e+04 5.740718543529509804e-02
4.875600000000000000e+04 5.662285909056660044e-02
4.875700000000000000e+04 5.755457282066350072e-02
4.875800000000000000e+04 5.665674060583109767e-02
4.875900000000000000e+04 5.771151185035709730e-02
4.876000000000000000e+04 5.672875791788099809e-02
4.876100000000000000e+04 5.784164369106289949e-02
4.876200000000000000e+04 5.683391541242600181e-02
4.876300000000000000e+04 5.787107720971110258e-02
4.876400000000000000e+04 5.694814398884769785e-02
4.876500000000000000e+04 5.771679431200030241e-02
4.876600000000000000e+04 5.704625695943830316e-02
4.876700000000000000e+04 5.736586451530460012e-02
4.876800000000000000e+04 5.713565647602079911e-02
4.876900000000000000e+04 5.692603811621670118e-02
4.877000000000000000e+04 5.724627897143359789e-02
4.877100000000000000e+04 5.657201260328290071e-02
4.877200000000000000e+04 5.737364664673810094e-02
4.877300000000000000e+04 5.641496181488039885e-02
4.877400000000000000e+04 5.747108533978460138e-02
4.877500000000000000e+04 5.644822865724560129e-02
4.877600000000000000e+04 5.748793855309489859e-02
4.877700000000000000e+04 5.658362060785290110e-02
4.877800000000000000e+04 5.739694088697430002e-02
4.877900000000000000e+04 5.674127116799349696e-02
4.878000000000000000e+04 5.721375346183780325e-02
4.878100000000000000e+04 5.688877031207079799e-02
4.878200000000000000e+04 5.699704587459560046e-02
4.878300000000000000e+04 5.701131001114850133e-02
4.878400000000000000e+04 5.681684613227840075e-02
4.878500000000000000e+04 5.709439516067500026e-02
4.878600000000000000e+04 5.671504512429240141e-02
4.878700000000000000e+04 5.712975189089779943e-02
4.878800000000000000e+04 5.669475719332699865e-02
4.878900000000000000e+04 5.711350962519649854e-02
4.879000000000000000e+04 5.672973021864889664e-02
4.879100000000000000e+04 5.705139040946959755e-02
4.879200000000000000e+04 5.678678676486020177e-02
4.879300000000000000e+04 5.696346610784529946e-02
4.879400000000000000e+04 5.684076249599460257e-02
4.879500000000000000e+04 5.687321722507480276e-02
4.879600000000000000e+04 5.688739940524099870e-02
4.879700000000000000e+04 5.680509656667710044e-02
4.879800000000000000e+04 5.692764744162560203e-02
4.879900000000000000e+04 5.677399411797520029e-02
4.880000000000000000e+04 5.695485323667529715e-02
4.880100000000000000e+04 5.678638815879819696e-02
4.880200000000000000e+04 5.696386098861690173e-02
4.880300000000000000e+04 5.684296786785129896e-02
4.880400000000000000e+04 5.695998668670650134e-02
4.880500000000000000e+04 5.694833397865300267e-02
4.880600000000000000e+04 5.696250125765799782e-02
4.880700000000000000e+04 5.712446942925449717e-02
4.880800000000000000e+04 5.700464919209480286e-02
4.880900000000000000e+04 5.740860477089879815e-02
4.881000000000000000e+04 5.711892247200010125e-02
4.881100000000000000e+04 5.780329927802090040e-02
4.881200000000000000e+04 5.728013068437579763e-02
4.881300000000000000e+04 5.816175416111950269e-02
4.881400000000000000e+04 5.732230097055440038e-02
4.881500000000000000e+04 5.814442783594130082e-02
4.881600000000000000e+04 5.709143355488779936e-02
4.881700000000000000e+04 5.767622217535969820e-02
4.881800000000000000e+04 5.691314861178400214e-02
4.881900000000000000e+04 5.730698630213740263e-02
4.882000000000000000e+04 5.719068646430969932e-02
4.882100000000000000e+04 5.733547732233999772e-02
4.882200000000000000e+04 5.760395154356959951e-02
4.882300000000000000e+04 5.740252882242199983e-02
4.882400000000000000e+04 5.764049291610719855e-02
4.882500000000000000e+04 5.726711079478259692e-02
4.882600000000000000e+04 5.736619606614110078e-02
4.882700000000000000e+04 5.719493329524989733e-02
4.882800000000000000e+04 5.722912028431890313e-02
4.882900000000000000e+04 5.733426287770269913e-02
4.883000000000000000e+04 5.728941410779950227e-02
4.883100000000000000e+04 5.740206316113469903e-02
4.883200000000000000e+04 5.731117725372310290e-02
4.883300000000000000e+04 5.723837018012999794e-02
4.883400000000000000e+04 5.727015808224680121e-02
4.883500000000000000e+04 5.704790726304050097e-02
4.883600000000000000e+04 5.729332566261290116e-02
4.883700000000000000e+04 5.702220275998119703e-02
4.883800000000000000e+04 5.733736976981160249e-02
4.883900000000000000e+04 5.709327384829519791e-02
4.884000000000000000e+04 5.726820603013040023e-02
4.884100000000000000e+04 5.715459212660790184e-02
4.884200000000000000e+04 5.710819363594060033e-02
4.884300000000000000e+04 5.721222609281539917e-02
4.884400000000000000e+04 5.699594691395760276e-02
4.884500000000000000e+04 5.726576969027519920e-02
4.884600000000000000e+04 5.698603391647340255e-02
4.884700000000000000e+04 5.725115910172459688e-02
4.884800000000000000e+04 5.703535303473469820e-02
4.884900000000000000e+04 5.714033171534539657e-02
4.885000000000000000e+04 5.710818618536000341e-02
4.885100000000000000e+04 5.699399486184120178e-02
4.885200000000000000e+04 5.718975141644479926e-02
4.885300000000000000e+04 5.688576400280000167e-02
4.885400000000000000e+04 5.725103244185449775e-02
4.885500000000000000e+04 5.683622881770129809e-02
4.885600000000000000e+04 5.725958198308939845e-02
4.885700000000000000e+04 5.683077499270439842e-02
4.885800000000000000e+04 5.721792951226230273e-02
4.885900000000000000e+04 5.685434117913250318e-02
4.886000000000000000e+04 5.716210976243019798e-02
4.886100000000000000e+04 5.688808113336560335e-02
4.886200000000000000e+04 5.712788552045820062e-02
4.886300000000000000e+04 5.690611898899079757e-02
4.886400000000000000e+04 5.713249742984770341e-02
4.886500000000000000e+04 5.688560009002689710e-02
4.886600000000000000e+04 5.718254670500760167e-02
4.886700000000000000e+04 5.682770535349850050e-02
4.886800000000000000e+04 5.727837979793549972e-02
4.886900000000000000e+04 5.675486475229259836e-02
4.887000000000000000e+04 5.741540342569349809e-02
4.887100000000000000e+04 5.669400095939639700e-02
4.887200000000000000e+04 5.757448077201839792e-02
4.887300000000000000e+04 5.666964501142499749e-02
4.887400000000000000e+04 5.770057067275050078e-02
4.887500000000000000e+04 5.668942630290989965e-02
4.887600000000000000e+04 5.769828334450719659e-02
4.887700000000000000e+04 5.674231052398680253e-02
4.887800000000000000e+04 5.748995766043660249e-02
4.887900000000000000e+04 5.683673545718190279e-02
4.888000000000000000e+04 5.713371559977530045e-02
4.888100000000000000e+04 5.701540783047680250e-02
4.888200000000000000e+04 5.681326240301130120e-02
4.888300000000000000e+04 5.726750195026399787e-02
4.888400000000000000e+04 5.664967745542529715e-02
4.888500000000000000e+04 5.748464167118069734e-02
4.888600000000000000e+04 5.663549527525899713e-02
4.888700000000000000e+04 5.754098668694500318e-02
4.888800000000000000e+04 5.671231076121330261e-02
4.888900000000000000e+04 5.739360302686689896e-02
4.889000000000000000e+04 5.684928596019740016e-02
4.889100000000000000e+04 5.712327733635900323e-02
4.889200000000000000e+04 5.705000832676890288e-02
4.889300000000000000e+04 5.686686560511589744e-02
4.889400000000000000e+04 5.729964748024939797e-02
4.889500000000000000e+04 5.670514702796940198e-02
4.889600000000000000e+04 5.753321573138239775e-02
4.889700000000000000e+04 5.664251372218129937e-02
4.889800000000000000e+04 5.769295245409009759e-02
4.889900000000000000e+04 5.666273087263110075e-02
4.890000000000000000e+04 5.777389556169509888e-02
4.890100000000000000e+04 5.675325915217400291e-02
4.890200000000000000e+04 5.781638249754909864e-02
4.890300000000000000e+04 5.689040943980219756e-02
4.890400000000000000e+04 5.785364285111430083e-02
4.890500000000000000e+04 5.701687932014470189e-02
4.890600000000000000e+04 5.786579847335820287e-02
4.890700000000000000e+04 5.705067142844200134e-02
4.890800000000000000e+04 5.779133737087249756e-02
4.890900000000000000e+04 5.696343630552289788e-02
4.891000000000000000e+04 5.762179940938950279e-02
4.891100000000000000e+04 5.684418231248859754e-02
4.891200000000000000e+04 5.743307620286940141e-02
4.891300000000000000e+04 5.681679025292400015e-02
4.891400000000000000e+04 5.729999393224719656e-02
4.891500000000000000e+04 5.691213533282279968e-02
4.891600000000000000e+04 5.721323564648630317e-02
4.891700000000000000e+04 5.706944316625599950e-02
4.891800000000000000e+04 5.711064860224720346e-02
4.891900000000000000e+04 5.721006169915199974e-02
4.892000000000000000e+04 5.696549639105800283e-02
4.892100000000000000e+04 5.729437246918679671e-02
4.892200000000000000e+04 5.681156367063520257e-02
4.892300000000000000e+04 5.732664838433269849e-02
4.892400000000000000e+04 5.670280382037160005e-02
4.892500000000000000e+04 5.732886865735049853e-02
4.892600000000000000e+04 5.666315183043479919e-02
4.892700000000000000e+04 5.730565637350080316e-02
4.892800000000000000e+04 5.668264254927640050e-02
4.892900000000000000e+04 5.725239962339399857e-02
4.893000000000000000e+04 5.673593655228609950e-02
4.893100000000000000e+04 5.717218667268750276e-02
4.893200000000000000e+04 5.679786205291750129e-02
4.893300000000000000e+04 5.707960575819019666e-02
4.893400000000000000e+04 5.685638636350630326e-02
4.893500000000000000e+04 5.699744075536729987e-02
4.893600000000000000e+04 5.690603330731389825e-02
4.893700000000000000e+04 5.694099888205530341e-02
4.893800000000000000e+04 5.694080144166949881e-02
4.893900000000000000e+04 5.691734701395029933e-02
4.894000000000000000e+04 5.695899203419690221e-02
4.894100000000000000e+04 5.692632868885989794e-02
4.894200000000000000e+04 5.696026235818860139e-02
4.894300000000000000e+04 5.696576833724979749e-02
4.894400000000000000e+04 5.694977566599850050e-02
4.894500000000000000e+04 5.703948438167569940e-02
4.894600000000000000e+04 5.693965405225750315e-02
4.894700000000000000e+04 5.714754015207289956e-02
4.894800000000000000e+04 5.694116279482840104e-02
4.894900000000000000e+04 5.728635191917420127e-02
4.895000000000000000e+04 5.695803835988039882e-02
4.895100000000000000e+04 5.743741244077679720e-02
4.895200000000000000e+04 5.697709321975710089e-02
4.895300000000000000e+04 5.755910649895670111e-02
4.895400000000000000e+04 5.697545781731609693e-02
4.895500000000000000e+04 5.759500339627270094e-02
4.895600000000000000e+04 5.693525820970540136e-02
4.895700000000000000e+04 5.751947686076160082e-02
4.895800000000000000e+04 5.687614157795910230e-02
4.895900000000000000e+04 5.736360698938369751e-02
4.896000000000000000e+04 5.685455352067950163e-02
4.896100000000000000e+04 5.719760060310360300e-02
4.896200000000000000e+04 5.691143870353700118e-02
4.896300000000000000e+04 5.706712603569030068e-02
4.896400000000000000e+04 5.702422186732290094e-02
4.896500000000000000e+04 5.696813389658929999e-02
4.896600000000000000e+04 5.712410807609560187e-02
4.896700000000000000e+04 5.688240006566049750e-02
4.896800000000000000e+04 5.714850872755049965e-02
4.896900000000000000e+04 5.681851506233220189e-02
4.897000000000000000e+04 5.710548907518390310e-02
4.897100000000000000e+04 5.680793151259420221e-02
4.897200000000000000e+04 5.706407129764559660e-02
4.897300000000000000e+04 5.685415118932719836e-02
4.897400000000000000e+04 5.705888196825979752e-02
4.897500000000000000e+04 5.691643431782719698e-02
4.897600000000000000e+04 5.705289915204050238e-02
4.897700000000000000e+04 5.695057660341260042e-02
4.897800000000000000e+04 5.700902640819550254e-02
4.897900000000000000e+04 5.693223699927330017e-02
4.898000000000000000e+04 5.694815516471860017e-02
4.898100000000000000e+04 5.688289180397990141e-02
4.898200000000000000e+04 5.691753327846529875e-02
4.898300000000000000e+04 5.684980377554890024e-02
4.898400000000000000e+04 5.692840740084650214e-02
4.898500000000000000e+04 5.684489384293559683e-02
4.898600000000000000e+04 5.695040524005889893e-02
4.898700000000000000e+04 5.684040114283560319e-02
4.898800000000000000e+04 5.695532262325290335e-02
4.898900000000000000e+04 5.682315304875369677e-02
4.899000000000000000e+04 5.693611502647399902e-02
4.899100000000000000e+04 5.680171772837640243e-02
4.899200000000000000e+04 5.690982565283780187e-02
4.899300000000000000e+04 5.678901076316830027e-02
4.899400000000000000e+04 5.689915269613270155e-02
4.899500000000000000e+04 5.678841099143030341e-02
4.899600000000000000e+04 5.690219998359680176e-02
4.899700000000000000e+04 5.678350105881690285e-02
4.899800000000000000e+04 5.690290778875350258e-02
4.899900000000000000e+04 5.676096305251120133e-02
4.900000000000000000e+04 5.690241605043409867e-02
4.900100000000000000e+04 5.672179535031320052e-02
4.900200000000000000e+04 5.690740421414380162e-02
4.900300000000000000e+04 5.667576938867569664e-02
4.900400000000000000e+04 5.692378804087640243e-02
4.900500000000000000e+04 5.663137882947919671e-02
4.900600000000000000e+04 5.695601180195809798e-02
4.900700000000000000e+04 5.658951401710510254e-02
4.900800000000000000e+04 5.700588971376419761e-02
4.900900000000000000e+04 5.654310062527660025e-02
4.901000000000000000e+04 5.707132443785670195e-02
4.901100000000000000e+04 5.648672953248019823e-02
4.901200000000000000e+04 5.715881288051610082e-02
4.901300000000000000e+04 5.641367658972740173e-02
4.901400000000000000e+04 5.728034302592280302e-02
4.901500000000000000e+04 5.632291734218600188e-02
4.901600000000000000e+04 5.745892599225040087e-02
4.901700000000000000e+04 5.621637403964999807e-02
4.901800000000000000e+04 5.772999674081800286e-02
4.901900000000000000e+04 5.610676109790799920e-02
4.902000000000000000e+04 5.812991410493850014e-02
4.902100000000000000e+04 5.602093040943149915e-02
4.902200000000000000e+04 5.866489559411999788e-02
4.902300000000000000e+04 5.599825829267499749e-02
4.902400000000000000e+04 5.923001840710639954e-02
4.902500000000000000e+04 5.605341866612430224e-02
4.902600000000000000e+04 5.949353426694869995e-02
4.902700000000000000e+04 5.615685507655140268e-02
4.902800000000000000e+04 5.904220417141910204e-02
4.902900000000000000e+04 5.635636672377589834e-02
4.903000000000000000e+04 5.796572193503379822e-02
4.903100000000000000e+04 5.683715641498569837e-02
4.903200000000000000e+04 5.696247145533560319e-02
4.903300000000000000e+04 5.757660791277890294e-02
4.903400000000000000e+04 5.647259950637820158e-02
4.903500000000000000e+04 5.818577110767360339e-02
4.903600000000000000e+04 5.638002976775170066e-02
4.903700000000000000e+04 5.825259163975719801e-02
4.903800000000000000e+04 5.651067197322850316e-02
4.903900000000000000e+04 5.775502696633340316e-02
4.904000000000000000e+04 5.683152750134470160e-02
4.904100000000000000e+04 5.708073079586029747e-02
4.904200000000000000e+04 5.726085230708120172e-02
4.904300000000000000e+04 5.660527944564820030e-02
4.904400000000000000e+04 5.760003998875620063e-02
4.904500000000000000e+04 5.641539767384529808e-02
4.904600000000000000e+04 5.765796080231670034e-02
4.904700000000000000e+04 5.644969269633289682e-02
4.904800000000000000e+04 5.742098391056060097e-02
4.904900000000000000e+04 5.664807558059690301e-02
4.905000000000000000e+04 5.707217380404470269e-02
4.905100000000000000e+04 5.707217380404470269e-02
4.905200000000000000e+04 5.692493915557859940e-02
4.905300000000000000e+04 5.680006369948389922e-02
4.905400000000000000e+04 5.715512111783029731e-02
4.905500000000000000e+04 5.668641626834870079e-02
4.905600000000000000e+04 5.723294988274570116e-02
4.905700000000000000e+04 5.673546344041820177e-02
4.905800000000000000e+04 5.713012441992759705e-02
4.905900000000000000e+04 5.692507326602939954e-02
4.906000000000000000e+04 5.691963061690329811e-02
4.906100000000000000e+04 5.721951648592950301e-02
4.906200000000000000e+04 5.672158300876620207e-02
4.906300000000000000e+04 5.756540969014169867e-02
4.906400000000000000e+04 5.662325024604800139e-02
4.906500000000000000e+04 5.790689215064050155e-02
4.906600000000000000e+04 5.666465684771539862e-02
4.906700000000000000e+04 5.817891657352450285e-02
4.906800000000000000e+04 5.683207884430890172e-02
4.906900000000000000e+04 5.827146023511890066e-02
4.907000000000000000e+04 5.702857673168180291e-02
4.907100000000000000e+04 5.803680419921879857e-02
4.907200000000000000e+04 5.712528154253959656e-02
4.907300000000000000e+04 5.746735259890559805e-02
4.907400000000000000e+04 5.714870244264599886e-02
4.907500000000000000e+04 5.687705054879189925e-02
4.907600000000000000e+04 5.725075677037239769e-02
4.907700000000000000e+04 5.662061646580700269e-02
4.907800000000000000e+04 5.743101611733440054e-02
4.907900000000000000e+04 5.670652166008949974e-02
4.908000000000000000e+04 5.751961097121240096e-02
4.908100000000000000e+04 5.690079554915430243e-02
4.908200000000000000e+04 5.738530308008189806e-02
4.908300000000000000e+04 5.703356117010120047e-02
4.908400000000000000e+04 5.708476528525349702e-02
4.908500000000000000e+04 5.710577964782709987e-02
4.908600000000000000e+04 5.681270733475689977e-02
4.908700000000000000e+04 5.716555565595630301e-02
4.908800000000000000e+04 5.670378357172010247e-02
4.908900000000000000e+04 5.720195546746249804e-02
4.909000000000000000e+04 5.674336850643160041e-02
4.909100000000000000e+04 5.716849491000180333e-02
4.909200000000000000e+04 5.684499442577359979e-02
4.909300000000000000e+04 5.705445632338519701e-02
4.909400000000000000e+04 5.694332718849180047e-02
4.909500000000000000e+04 5.690458416938779657e-02
4.909600000000000000e+04 5.701019987463949723e-02
4.909700000000000000e+04 5.678705871105189928e-02
4.909800000000000000e+04 5.704122409224510193e-02
4.909900000000000000e+04 5.674549192190170288e-02
4.910000000000000000e+04 5.703935772180560027e-02
4.910100000000000000e+04 5.677275359630579860e-02
4.910200000000000000e+04 5.700040981173520177e-02
4.910300000000000000e+04 5.683200061321259933e-02
4.910400000000000000e+04 5.692747235298160208e-02
4.910500000000000000e+04 5.688931420445440118e-02
4.910600000000000000e+04 5.684076249599460257e-02
4.910700000000000000e+04 5.692822113633159986e-02
4.910800000000000000e+04 5.676992237567900224e-02
4.910900000000000000e+04 5.694594979286189684e-02
4.911000000000000000e+04 5.673585459589960273e-02
4.911100000000000000e+04 5.694641172885889918e-02
4.911200000000000000e+04 5.673530697822570107e-02
4.911300000000000000e+04 5.692801624536510119e-02
4.911400000000000000e+04 5.675191432237629979e-02
4.911500000000000000e+04 5.689307674765590322e-02
4.911600000000000000e+04 5.677308142185209794e-02
4.911700000000000000e+04 5.684952810406680018e-02
4.911800000000000000e+04 5.678974092006679880e-02
4.911900000000000000e+04 5.680938810110090081e-02
4.912000000000000000e+04 5.680019780993460221e-02
4.912100000000000000e+04 5.678450688719750145e-02
4.912200000000000000e+04 5.680400878190990099e-02
4.912300000000000000e+04 5.678277835249900124e-02
4.912400000000000000e+04 5.679925531148909829e-02
4.912500000000000000e+04 5.680676922202110291e-02
4.912600000000000000e+04 5.678743124008180099e-02
4.912700000000000000e+04 5.686190724372860300e-02
4.912800000000000000e+04 5.677561089396480215e-02
4.912900000000000000e+04 5.696074292063710298e-02
4.913000000000000000e+04 5.677230656146999704e-02
4.913100000000000000e+04 5.712444707751269946e-02
4.913200000000000000e+04 5.679660290479660034e-02
4.913300000000000000e+04 5.737670511007309654e-02
4.913400000000000000e+04 5.686945468187330072e-02
4.913500000000000000e+04 5.771358311176300049e-02
4.913600000000000000e+04 5.697302892804149976e-02
4.913700000000000000e+04 5.802164971828459999e-02
4.913800000000000000e+04 5.699201673269269769e-02
4.913900000000000000e+04 5.805497989058489711e-02
4.914000000000000000e+04 5.682706460356710260e-02
4.914100000000000000e+04 5.775130540132519807e-02
4.914200000000000000e+04 5.674657598137859693e-02
4.914300000000000000e+04 5.753986537456509676e-02
4.914400000000000000e+04 5.711610987782479720e-02
4.914500000000000000e+04 5.768777057528499952e-02
4.914600000000000000e+04 5.759770423173900256e-02
4.914700000000000000e+04 5.777046456933020158e-02
4.914800000000000000e+04 5.753601714968679948e-02
4.914900000000000000e+04 5.746212601661680047e-02
4.915000000000000000e+04 5.710210278630260122e-02
4.915100000000000000e+04 5.725658684968949752e-02
4.915200000000000000e+04 5.706959217786790328e-02
4.915300000000000000e+04 5.742532387375830216e-02
4.915400000000000000e+04 5.738046392798420298e-02
4.915500000000000000e+04 5.740744620561599731e-02
4.915600000000000000e+04 5.749179050326350127e-02
4.915700000000000000e+04 5.700546130537990225e-02
4.915800000000000000e+04 5.745937302708629957e-02
4.915900000000000000e+04 5.675509944558140146e-02
4.916000000000000000e+04 5.755149945616720025e-02
4.916100000000000000e+04 5.688412860035899771e-02
4.916200000000000000e+04 5.751712620258329911e-02
4.916300000000000000e+04 5.708019435405729813e-02
4.916400000000000000e+04 5.717200040817260048e-02
4.916500000000000000e+04 5.722316727042200263e-02
4.916600000000000000e+04 5.682555958628650317e-02
4.916700000000000000e+04 5.740372836589809763e-02
4.916800000000000000e+04 5.671980604529380104e-02
4.916900000000000000e+04 5.749301984906200064e-02
4.917000000000000000e+04 5.676269158720970154e-02
4.917100000000000000e+04 5.732832476496699942e-02
4.917200000000000000e+04 5.686964839696879992e-02
4.917300000000000000e+04 5.704305693507189662e-02
4.917400000000000000e+04 5.704743415117260324e-02
4.917500000000000000e+04 5.684078484773640028e-02
4.917600000000000000e+04 5.721282958984379857e-02
4.917700000000000000e+04 5.675111338496210273e-02
4.917800000000000000e+04 5.724012851715089972e-02
4.917900000000000000e+04 5.673941969871520302e-02
4.918000000000000000e+04 5.713713169097899697e-02
4.918100000000000000e+04 5.680303275585169703e-02
4.918200000000000000e+04 5.700720846652979762e-02
4.918300000000000000e+04 5.690323188900950346e-02
4.918400000000000000e+04 5.691224336624149671e-02
4.918500000000000000e+04 5.696374922990800338e-02
4.918600000000000000e+04 5.686257034540179861e-02
4.918700000000000000e+04 5.695250257849689829e-02
4.918800000000000000e+04 5.685762315988539956e-02
4.918900000000000000e+04 5.690105259418490324e-02
4.919000000000000000e+04 5.689034983515740135e-02
4.919100000000000000e+04 5.684309080243109963e-02
4.919200000000000000e+04 5.693515762686730125e-02
4.919300000000000000e+04 5.679225921630860069e-02
4.919400000000000000e+04 5.696505308151249974e-02
4.919500000000000000e+04 5.675176531076429887e-02
4.919600000000000000e+04 5.698227137327190051e-02
4.919700000000000000e+04 5.671741813421250084e-02
4.919800000000000000e+04 5.701192840933799744e-02
4.919900000000000000e+04 5.668143182992940038e-02
4.920000000000000000e+04 5.708026140928269820e-02
4.920100000000000000e+04 5.664024129509930006e-02
4.920200000000000000e+04 5.719786137342450227e-02
4.920300000000000000e+04 5.660465732216839879e-02
4.920400000000000000e+04 5.733394250273699672e-02
4.920500000000000000e+04 5.659486725926399925e-02
4.920600000000000000e+04 5.737085640430449746e-02
4.920700000000000000e+04 5.663534626364710028e-02
4.920800000000000000e+04 5.717181041836739974e-02
4.920900000000000000e+04 5.680562555789950285e-02
4.921000000000000000e+04 5.680818483233449762e-02
4.921100000000000000e+04 5.715576931834220192e-02
4.921200000000000000e+04 5.652624368667599764e-02
4.921300000000000000e+04 5.751750618219379774e-02
4.921400000000000000e+04 5.643763765692710183e-02
4.921500000000000000e+04 5.768153816461560335e-02
4.921600000000000000e+04 5.648571625351909986e-02
4.921700000000000000e+04 5.755559355020520296e-02
4.921800000000000000e+04 5.659376084804530055e-02
4.921900000000000000e+04 5.722535401582719977e-02
4.922000000000000000e+04 5.673168227076529763e-02
4.922100000000000000e+04 5.693927034735680320e-02
4.922200000000000000e+04 5.686765909194949759e-02
4.922300000000000000e+04 5.683295801281929710e-02
4.922400000000000000e+04 5.692425742745400169e-02
4.922500000000000000e+04 5.683397874236110342e-02
4.922600000000000000e+04 5.685003474354739794e-02
4.922700000000000000e+04 5.687016248703000154e-02
4.922800000000000000e+04 5.671456828713419829e-02
4.922900000000000000e+04 5.692022293806080213e-02
4.923000000000000000e+04 5.664071068167689932e-02
4.923100000000000000e+04 5.692868679761890066e-02
4.923200000000000000e+04 5.667785927653309908e-02
4.923300000000000000e+04 5.686736851930619674e-02
4.923400000000000000e+04 5.677373334765430102e-02
4.923500000000000000e+04 5.676965042948720064e-02
4.923600000000000000e+04 5.684014409780500238e-02
4.923700000000000000e+04 5.668024346232410082e-02
4.923800000000000000e+04 5.685007572174070184e-02
4.923900000000000000e+04 5.664362385869029654e-02
4.924000000000000000e+04 5.682362988591189989e-02
4.924100000000000000e+04 5.667732656002039821e-02
4.924200000000000000e+04 5.676615610718729887e-02
4.924300000000000000e+04 5.674454569816590049e-02
4.924400000000000000e+04 5.668120458722109706e-02
4.924500000000000000e+04 5.680436268448830345e-02
4.924600000000000000e+04 5.660473927855490250e-02
4.924700000000000000e+04 5.684746801853179932e-02
4.924800000000000000e+04 5.656869709491729736e-02
4.924900000000000000e+04 5.686758458614350059e-02
4.925000000000000000e+04 5.656746029853820107e-02
4.925100000000000000e+04 5.686196684837339921e-02
4.925200000000000000e+04 5.657609552145000109e-02
4.925300000000000000e+04 5.684555694460870223e-02
4.925400000000000000e+04 5.656528100371360085e-02
4.925500000000000000e+04 5.684697628021240234e-02
4.925600000000000000e+04 5.652647837996480074e-02
4.925700000000000000e+04 5.689331144094469939e-02
4.925800000000000000e+04 5.646817386150360107e-02
4.925900000000000000e+04 5.699820071458819998e-02
4.926000000000000000e+04 5.639514327049260228e-02
4.926100000000000000e+04 5.717846378684039721e-02
4.926200000000000000e+04 5.631784722208980215e-02
4.926300000000000000e+04 5.746759101748469961e-02
4.926400000000000000e+04 5.626688152551650307e-02
4.926500000000000000e+04 5.790803208947180314e-02
4.926600000000000000e+04 5.629375949501989884e-02
4.926700000000000000e+04 5.851839110255240006e-02
4.926800000000000000e+04 5.643883720040319962e-02
4.926900000000000000e+04 5.915823951363560068e-02
4.927000000000000000e+04 5.663175508379939688e-02
4.927100000000000000e+04 5.935858190059659784e-02
4.927200000000000000e+04 5.667247250676159948e-02
4.927300000000000000e+04 5.866168811917300135e-02
4.927400000000000000e+04 5.663453415036200089e-02
4.927500000000000000e+04 5.749410763382910294e-02
4.927600000000000000e+04 5.698264390230180221e-02
4.927700000000000000e+04 5.677079781889920324e-02
4.927800000000000000e+04 5.770528316497799959e-02
4.927900000000000000e+04 5.662516131997109847e-02
4.928000000000000000e+04 5.814316123723980295e-02
4.928100000000000000e+04 5.668708309531209771e-02
4.928200000000000000e+04 5.785575509071350098e-02
4.928300000000000000e+04 5.685869231820109976e-02
4.928400000000000000e+04 5.716615542769429986e-02
4.928500000000000000e+04 5.721196159720420144e-02
4.928600000000000000e+04 5.666464194655419784e-02
4.928700000000000000e+04 5.758429318666460212e-02
4.928800000000000000e+04 5.649238079786299965e-02
4.928900000000000000e+04 5.768496543169020219e-02
4.929000000000000000e+04 5.651910603046420012e-02
4.929100000000000000e+04 5.743914097547529740e-02
4.929200000000000000e+04 5.670055001974109998e-02
4.929300000000000000e+04 5.707290768623349969e-02
4.929400000000000000e+04 5.698006972670559972e-02
4.929500000000000000e+04 5.681711435317989695e-02
4.929600000000000000e+04 5.718531459569930336e-02
4.929700000000000000e+04 5.672063305974010122e-02
4.929800000000000000e+04 5.720203742384909890e-02
4.929900000000000000e+04 5.674717202782630227e-02
4.930000000000000000e+04 5.706806108355520074e-02
4.930100000000000000e+04 5.684179440140720019e-02
4.930200000000000000e+04 5.690774321556089921e-02
4.930300000000000000e+04 5.693511292338369889e-02
4.930400000000000000e+04 5.682370439171789689e-02
4.930500000000000000e+04 5.696380138397220266e-02
4.930600000000000000e+04 5.683704093098639748e-02
4.930700000000000000e+04 5.691350251436230051e-02
4.930800000000000000e+04 5.691288039088249900e-02
4.930900000000000000e+04 5.681217461824419890e-02
4.931000000000000000e+04 5.700342729687690041e-02
4.931100000000000000e+04 5.670138821005819840e-02
4.931200000000000000e+04 5.706853047013280000e-02
4.931300000000000000e+04 5.662553757429120149e-02
4.931400000000000000e+04 5.709128081798549997e-02
4.931500000000000000e+04 5.661411583423610339e-02
4.931600000000000000e+04 5.707918480038640108e-02
4.931700000000000000e+04 5.665004625916480324e-02
4.931800000000000000e+04 5.705124512314799917e-02
4.931900000000000000e+04 5.669026449322699807e-02
4.932000000000000000e+04 5.702813342213629982e-02
4.932100000000000000e+04 5.670913308858870072e-02
4.932200000000000000e+04 5.703353509306909735e-02
4.932300000000000000e+04 5.670235306024550004e-02
4.932400000000000000e+04 5.708740651607509958e-02
4.932500000000000000e+04 5.667487159371380201e-02
4.932600000000000000e+04 5.718887224793429980e-02
4.932700000000000000e+04 5.663702636957169967e-02
4.932800000000000000e+04 5.731832981109619835e-02
4.932900000000000000e+04 5.659913644194600191e-02
4.933000000000000000e+04 5.744824185967450231e-02
4.933100000000000000e+04 5.657553672790530119e-02
4.933200000000000000e+04 5.753971263766290145e-02
4.933300000000000000e+04 5.657444149255749788e-02
4.933400000000000000e+04 5.754030123353000292e-02
4.933500000000000000e+04 5.659892782568930192e-02
4.933600000000000000e+04 5.741086974740029769e-02
4.933700000000000000e+04 5.665576457977290065e-02
4.933800000000000000e+04 5.716817826032639938e-02
4.933900000000000000e+04 5.676812306046490064e-02
4.934000000000000000e+04 5.688326060771940057e-02
4.934100000000000000e+04 5.694973468780519660e-02
4.934200000000000000e+04 5.663160979747770135e-02
4.934300000000000000e+04 5.717753991484639947e-02
4.934400000000000000e+04 5.644354224205019865e-02
4.934500000000000000e+04 5.740261077880860069e-02
4.934600000000000000e+04 5.630689486861230331e-02
4.934700000000000000e+04 5.758007243275640313e-02
4.934800000000000000e+04 5.620666220784190092e-02
4.934900000000000000e+04 5.768039822578430176e-02
4.935000000000000000e+04 5.614741146564480173e-02
4.935100000000000000e+04 5.769228935241699913e-02
4.935200000000000000e+04 5.615125969052309901e-02
4.935300000000000000e+04 5.761898681521419874e-02
4.935400000000000000e+04 5.623785778880120018e-02
4.935500000000000000e+04 5.747331306338310242e-02
4.935600000000000000e+04 5.640270560979839670e-02
4.935700000000000000e+04 5.727192386984829992e-02
4.935800000000000000e+04 5.661577731370930067e-02
4.935900000000000000e+04 5.704847350716590187e-02
4.936000000000000000e+04 5.683253705501559866e-02
4.936100000000000000e+04 5.685054883360859956e-02
4.936200000000000000e+04 5.701061338186259875e-02
4.936300000000000000e+04 5.671264603734019888e-02
4.936400000000000000e+04 5.712185800075530312e-02
4.936500000000000000e+04 5.664832144975660150e-02
4.936600000000000000e+04 5.715492740273479810e-02
4.936700000000000000e+04 5.665389075875280206e-02
4.936800000000000000e+04 5.711913853883739817e-02
4.936900000000000000e+04 5.671106278896329705e-02
4.937000000000000000e+04 5.703957751393320258e-02
4.937100000000000000e+04 5.680244788527490096e-02
4.937200000000000000e+04 5.694565922021870008e-02
4.937300000000000000e+04 5.692275613546370072e-02
4.937400000000000000e+04 5.686300992965700324e-02
4.937500000000000000e+04 5.708042159676549737e-02
4.937600000000000000e+04 5.681703984737399710e-02
4.937700000000000000e+04 5.729249492287639967e-02
4.937800000000000000e+04 5.682782828807830117e-02
4.937900000000000000e+04 5.756616964936259878e-02
4.938000000000000000e+04 5.689619854092600043e-02
4.938100000000000000e+04 5.785499140620230241e-02
4.938200000000000000e+04 5.696621909737589751e-02
4.938300000000000000e+04 5.800611153244970147e-02
4.938400000000000000e+04 5.691722035408020020e-02
4.938500000000000000e+04 5.784095823764800332e-02
4.938600000000000000e+04 5.672335252165790209e-02
4.938700000000000000e+04 5.743893235921859741e-02
4.938800000000000000e+04 5.661055445671080155e-02
4.938900000000000000e+04 5.713319778442380037e-02
4.939000000000000000e+04 5.675815418362620268e-02
4.939100000000000000e+04 5.705439299345019949e-02
4.939200000000000000e+04 5.702410638332369719e-02
4.939300000000000000e+04 5.703083798289299705e-02
4.939400000000000000e+04 5.716947838664050013e-02
4.939500000000000000e+04 5.692269653081889758e-02
4.939600000000000000e+04 5.713726580142969996e-02
4.939700000000000000e+04 5.679977312684059837e-02
4.939800000000000000e+04 5.706188455224039946e-02
4.939900000000000000e+04 5.678581446409230321e-02
4.940000000000000000e+04 5.704971402883529663e-02
4.940100000000000000e+04 5.685075372457500109e-02
4.940200000000000000e+04 5.704853311181069808e-02
4.940300000000000000e+04 5.688740685582160256e-02
4.940400000000000000e+04 5.698161944746969743e-02
4.940500000000000000e+04 5.687744915485379998e-02
4.940600000000000000e+04 5.689149722456929986e-02
4.940700000000000000e+04 5.687541142106059683e-02
4.940800000000000000e+04 5.685472115874289772e-02
4.940900000000000000e+04 5.690197274088860252e-02
4.941000000000000000e+04 5.686313286423679697e-02
4.941100000000000000e+04 5.692642554640769958e-02
4.941200000000000000e+04 5.686675012111659655e-02
4.941300000000000000e+04 5.692362040281299940e-02
4.941400000000000000e+04 5.684588477015500158e-02
4.941500000000000000e+04 5.689745396375660291e-02
4.941600000000000000e+04 5.681900680065159887e-02
4.941700000000000000e+04 5.687178298830990186e-02
4.941800000000000000e+04 5.680419504642490042e-02
4.941900000000000000e+04 5.685825273394579799e-02
4.942000000000000000e+04 5.679417029023169777e-02
4.942100000000000000e+04 5.684643983840940301e-02
4.942200000000000000e+04 5.677606537938120063e-02
4.942300000000000000e+04 5.682998150587079828e-02
4.942400000000000000e+04 5.675687640905380249e-02
4.942500000000000000e+04 5.681194737553599966e-02
4.942600000000000000e+04 5.674691870808599992e-02
4.942700000000000000e+04 5.679494515061379867e-02
4.942800000000000000e+04 5.674774199724200163e-02
4.942900000000000000e+04 5.677959322929380243e-02
4.943000000000000000e+04 5.675215274095540136e-02
4.943100000000000000e+04 5.676178634166720305e-02
4.943200000000000000e+04 5.675185844302180205e-02
4.943300000000000000e+04 5.673719942569729890e-02
4.943400000000000000e+04 5.674690380692479913e-02
4.943500000000000000e+04 5.670829862356190076e-02
4.943600000000000000e+04 5.674127489328380236e-02
4.943700000000000000e+04 5.668506398797040075e-02
4.943800000000000000e+04 5.673659965395930205e-02
4.943900000000000000e+04 5.667127296328539759e-02
4.944000000000000000e+04 5.673418939113619719e-02
4.944100000000000000e+04 5.666416883468630011e-02
4.944200000000000000e+04 5.673204362392429700e-02
4.944300000000000000e+04 5.665823072195050325e-02
4.944400000000000000e+04 5.672704428434369867e-02
4.944500000000000000e+04 5.665043741464610011e-02
4.944600000000000000e+04 5.672018229961400121e-02
4.944700000000000000e+04 5.664256587624549866e-02
4.944800000000000000e+04 5.671376362442970276e-02
4.944900000000000000e+04 5.663558840751650031e-02
4.945000000000000000e+04 5.671090260148049789e-02
4.945100000000000000e+04 5.663202702999110133e-02
4.945200000000000000e+04 5.671459063887600294e-02
4.945300000000000000e+04 5.663513392210010183e-02
4.945400000000000000e+04 5.672793462872510045e-02
4.945500000000000000e+04 5.665085092186929877e-02
4.945600000000000000e+04 5.675458535552019984e-02
4.945700000000000000e+04 5.669192969799039666e-02
4.945800000000000000e+04 5.680220201611520248e-02
4.945900000000000000e+04 5.677809938788409838e-02
4.946000000000000000e+04 5.687656626105309920e-02
4.946100000000000000e+04 5.693692341446879995e-02
4.946200000000000000e+04 5.697314441204069657e-02
4.946300000000000000e+04 5.718769505619999971e-02
4.946400000000000000e+04 5.705053731799129835e-02
4.946500000000000000e+04 5.750399082899090158e-02
4.946600000000000000e+04 5.701005086302760039e-02
4.946700000000000000e+04 5.777832865715030325e-02
4.946800000000000000e+04 5.676318705081939697e-02
4.946900000000000000e+04 5.788806825876240125e-02
4.947000000000000000e+04 5.640186369419099982e-02
4.947100000000000000e+04 5.781853199005129729e-02
4.947200000000000000e+04 5.621998012065890227e-02
4.947300000000000000e+04 5.764938145875930092e-02
4.947400000000000000e+04 5.640613287687300248e-02
4.947500000000000000e+04 5.744663998484610123e-02
4.947600000000000000e+04 5.684165284037590027e-02
4.947700000000000000e+04 5.722038075327869761e-02
4.947800000000000000e+04 5.724688991904260116e-02
4.947900000000000000e+04 5.694979056715970128e-02
4.948000000000000000e+04 5.744487047195429713e-02
4.948100000000000000e+04 5.667839571833609841e-02
4.948200000000000000e+04 5.746565386652949942e-02
4.948300000000000000e+04 5.653847008943559821e-02
4.948400000000000000e+04 5.741353705525400336e-02
4.948500000000000000e+04 5.659015104174609789e-02
4.948600000000000000e+04 5.733902379870409877e-02
4.948700000000000000e+04 5.674226954579349863e-02
4.948800000000000000e+04 5.726612359285349757e-02
4.948900000000000000e+04 5.684728175401689704e-02
4.949000000000000000e+04 5.719905346632000315e-02
4.949100000000000000e+04 5.684290081262589889e-02
4.949200000000000000e+04 5.713818222284319792e-02
4.949300000000000000e+04 5.677521601319310274e-02
4.949400000000000000e+04 5.709599703550340133e-02
4.949500000000000000e+04 5.670762807130810129e-02
4.949600000000000000e+04 5.706935375928880172e-02
4.949700000000000000e+04 5.666997656226160224e-02
4.949800000000000000e+04 5.703672394156460157e-02
4.949900000000000000e+04 5.666976794600490225e-02
4.950000000000000000e+04 5.697825923562049866e-02
4.950100000000000000e+04 5.670495703816409716e-02
4.950200000000000000e+04 5.689081177115439675e-02
4.950300000000000000e+04 5.676637589931490119e-02
4.950400000000000000e+04 5.679385736584659922e-02
4.950500000000000000e+04 5.684084445238109934e-02
4.950600000000000000e+04 5.671398341655729813e-02
4.950700000000000000e+04 5.691011250019070017e-02
4.950800000000000000e+04 5.666116997599599664e-02
4.950900000000000000e+04 5.695579946041109953e-02
4.951000000000000000e+04 5.662757158279420333e-02
4.951100000000000000e+04 5.697053298354150253e-02
4.951200000000000000e+04 5.660232156515120072e-02
4.951300000000000000e+04 5.695524066686630249e-02
4.951400000000000000e+04 5.658639594912529686e-02
4.951500000000000000e+04 5.692252516746520302e-02
4.951600000000000000e+04 5.658313259482380259e-02
4.951700000000000000e+04 5.689046904444689662e-02
4.951800000000000000e+04 5.658739432692529853e-02
4.951900000000000000e+04 5.687077715992930327e-02
4.952000000000000000e+04 5.659138411283490266e-02
4.952100000000000000e+04 5.686473846435550344e-02
4.952200000000000000e+04 5.658932030200960334e-02
4.952300000000000000e+04 5.686818435788149745e-02
4.952400000000000000e+04 5.657859519124029679e-02
4.952500000000000000e+04 5.688251554965970125e-02
4.952600000000000000e+04 5.656175687909129751e-02
4.952700000000000000e+04 5.691099911928179655e-02
4.952800000000000000e+04 5.654053762555120294e-02
4.952900000000000000e+04 5.695333704352380233e-02
4.953000000000000000e+04 5.651785433292390304e-02
4.953100000000000000e+04 5.701019614934919877e-02
4.953200000000000000e+04 5.649985373020170037e-02
4.953300000000000000e+04 5.708005651831629668e-02
4.953400000000000000e+04 5.649293214082719977e-02
4.953500000000000000e+04 5.715295299887659941e-02
4.953600000000000000e+04 5.650068819522859748e-02
4.953700000000000000e+04 5.720661953091620011e-02
4.953800000000000000e+04 5.652055516839030180e-02
4.953900000000000000e+04 5.720539018511770074e-02
4.954000000000000000e+04 5.655063316226009718e-02
4.954100000000000000e+04 5.712420493364329943e-02
4.954200000000000000e+04 5.660240352153780158e-02
4.954300000000000000e+04 5.698007717728609950e-02
4.954400000000000000e+04 5.669794604182239878e-02
4.954500000000000000e+04 5.682309716939930311e-02
4.954600000000000000e+04 5.683839693665500292e-02
4.954700000000000000e+04 5.669984966516489894e-02
4.954800000000000000e+04 5.699497461318969727e-02
4.954900000000000000e+04 5.662801489233969948e-02
4.955000000000000000e+04 5.712629854679109748e-02
4.955100000000000000e+04 5.660047009587289985e-02
4.955200000000000000e+04 5.720205605030059814e-02
4.955300000000000000e+04 5.660576000809670189e-02
4.955400000000000000e+04 5.721441283822060325e-02
4.955500000000000000e+04 5.663507431745529869e-02
4.955600000000000000e+04 5.717565119266510010e-02
4.955700000000000000e+04 5.668409913778309911e-02
4.955800000000000000e+04 5.710761994123460250e-02
4.955900000000000000e+04 5.674425885081289811e-02
4.956000000000000000e+04 5.702976509928699839e-02
4.956100000000000000e+04 5.679777637124060197e-02
4.956200000000000000e+04 5.695500597357749939e-02
4.956300000000000000e+04 5.682272836565969987e-02
4.956400000000000000e+04 5.689232796430589850e-02
4.956500000000000000e+04 5.680716782808299670e-02
4.956600000000000000e+04 5.684629827737810309e-02
4.956700000000000000e+04 5.675611272454259698e-02
4.956800000000000000e+04 5.682122707366939890e-02
4.956900000000000000e+04 5.668748542666440099e-02
4.957000000000000000e+04 5.682281777262689765e-02
4.957100000000000000e+04 5.662332847714419970e-02
4.957200000000000000e+04 5.684701725840569930e-02
4.957300000000000000e+04 5.657454207539559798e-02
4.957400000000000000e+04 5.688114836812020042e-02
4.957500000000000000e+04 5.654118582606319776e-02
4.957600000000000000e+04 5.691087618470189874e-02
4.957700000000000000e+04 5.651889741420750013e-02
4.957800000000000000e+04 5.692820250988010061e-02
4.957900000000000000e+04 5.650050565600400060e-02
4.958000000000000000e+04 5.693310499191280016e-02
4.958100000000000000e+04 5.648172646760939858e-02
4.958200000000000000e+04 5.693364143371579950e-02
4.958300000000000000e+04 5.645996704697610336e-02
4.958400000000000000e+04 5.693861842155460012e-02
4.958500000000000000e+04 5.642935261130330171e-02
4.958600000000000000e+04 5.695797502994540129e-02
4.958700000000000000e+04 5.638573691248890268e-02
4.958800000000000000e+04 5.700089782476430028e-02
4.958900000000000000e+04 5.632309615612030029e-02
4.959000000000000000e+04 5.707558989524839921e-02
4.959100000000000000e+04 5.623744428157809866e-02
4.959200000000000000e+04 5.719251558184620249e-02
4.959300000000000000e+04 5.612976849079129998e-02
4.959400000000000000e+04 5.736170336604119735e-02
4.959500000000000000e+04 5.600787326693529994e-02
4.959600000000000000e+04 5.759035423398019965e-02
4.959700000000000000e+04 5.589432641863820161e-02
4.959800000000000000e+04 5.787253752350809965e-02
4.959900000000000000e+04 5.582830682396890121e-02
4.960000000000000000e+04 5.817170441150670140e-02
4.960100000000000000e+04 5.585678294301030244e-02
4.960200000000000000e+04 5.840303376317020068e-02
4.960300000000000000e+04 5.601288005709650214e-02
4.960400000000000000e+04 5.844904109835619838e-02
4.960500000000000000e+04 5.627676844596860017e-02
4.960600000000000000e+04 5.820833519101140108e-02
4.960700000000000000e+04 5.657514557242390024e-02
4.960800000000000000e+04 5.768341571092609754e-02
4.960900000000000000e+04 5.686584115028379960e-02
4.961000000000000000e+04 5.703702196478840220e-02
4.961100000000000000e+04 5.718670412898060190e-02
4.961200000000000000e+04 5.652962997555729951e-02
4.961300000000000000e+04 5.752761289477349715e-02
4.961400000000000000e+04 5.630717799067500029e-02
4.961500000000000000e+04 5.773590505123139816e-02
4.961600000000000000e+04 5.631561949849130111e-02
4.961700000000000000e+04 5.766525119543079725e-02
4.961800000000000000e+04 5.643789470195770264e-02
4.961900000000000000e+04 5.734217911958690295e-02
4.962000000000000000e+04 5.662082135677339728e-02
4.962100000000000000e+04 5.693693831563000074e-02
4.962200000000000000e+04 5.685729905962939867e-02
4.962300000000000000e+04 5.661974474787710015e-02
4.962400000000000000e+04 5.709633231163020045e-02
4.962500000000000000e+04 5.645989254117009942e-02
4.962600000000000000e+04 5.723795294761659797e-02
4.962700000000000000e+04 5.643772333860400114e-02
4.962800000000000000e+04 5.721817165613170275e-02
4.962900000000000000e+04 5.650420114397999849e-02
4.963000000000000000e+04 5.706122517585750231e-02
4.963100000000000000e+04 5.662344396114350059e-02
4.963200000000000000e+04 5.684829130768780103e-02
4.963300000000000000e+04 5.676957219839100233e-02
4.963400000000000000e+04 5.665677040815349924e-02
4.963500000000000000e+04 5.690843984484669771e-02
4.963600000000000000e+04 5.652860179543500035e-02
4.963700000000000000e+04 5.700156837701800261e-02
4.963800000000000000e+04 5.646906793117519724e-02
4.963900000000000000e+04 5.702734738588329660e-02
4.964000000000000000e+04 5.646419897675510058e-02
4.964100000000000000e+04 5.699063092470169761e-02
4.964200000000000000e+04 5.649413913488390143e-02
4.964300000000000000e+04 5.691502243280410073e-02
4.964400000000000000e+04 5.654070153832439771e-02
4.964500000000000000e+04 5.683193355798719926e-02
4.964600000000000000e+04 5.658705160021779840e-02
4.964700000000000000e+04 5.676887184381480128e-02
4.964800000000000000e+04 5.661735311150550148e-02
4.964900000000000000e+04 5.674313381314279731e-02
4.965000000000000000e+04 5.662177875638010199e-02
4.965100000000000000e+04 5.676435306668280167e-02
4.965200000000000000e+04 5.659824982285500267e-02
4.965300000000000000e+04 5.684523656964299981e-02
4.965400000000000000e+04 5.655271559953690269e-02
4.965500000000000000e+04 5.700307339429860204e-02
4.965600000000000000e+04 5.650413036346439710e-02
4.965700000000000000e+04 5.726471543312069978e-02
4.965800000000000000e+04 5.648301914334299956e-02
4.965900000000000000e+04 5.765415355563160288e-02
4.966000000000000000e+04 5.651493743062020042e-02
4.966100000000000000e+04 5.814847722649570116e-02
4.966200000000000000e+04 5.657922104001050084e-02
4.966300000000000000e+04 5.857019126415249910e-02
4.966400000000000000e+04 5.655280500650410047e-02
4.966500000000000000e+04 5.859579145908359876e-02
4.966600000000000000e+04 5.635054036974909697e-02
4.966700000000000000e+04 5.814470723271369934e-02
4.966800000000000000e+04 5.626228079199790261e-02
4.966900000000000000e+04 5.766133964061739836e-02
4.967000000000000000e+04 5.666556581854820251e-02
4.967100000000000000e+04 5.753410235047339699e-02
4.967200000000000000e+04 5.733990296721459823e-02
4.967300000000000000e+04 5.759485810995099847e-02
4.967400000000000000e+04 5.764605849981310065e-02
4.967500000000000000e+04 5.747541040182110178e-02
4.967600000000000000e+04 5.734748765826230138e-02
4.967700000000000000e+04 5.725115537643429842e-02
4.967800000000000000e+04 5.698169022798540290e-02
4.967900000000000000e+04 5.725143104791639848e-02
4.968000000000000000e+04 5.696089565753940237e-02
4.968100000000000000e+04 5.729622393846509759e-02
4.968200000000000000e+04 5.704478174448009836e-02
4.968300000000000000e+04 5.704290047287940285e-02
4.968400000000000000e+04 5.705785751342769968e-02
4.968500000000000000e+04 5.666910111904140124e-02
4.968600000000000000e+04 5.715438723564150031e-02
4.968700000000000000e+04 5.652005225420000251e-02
4.968800000000000000e+04 5.729803442955019865e-02
4.968900000000000000e+04 5.656055733561519971e-02
4.969000000000000000e+04 5.724585056304930253e-02
4.969100000000000000e+04 5.663755536079410208e-02
4.969200000000000000e+04 5.699167773127560011e-02
4.969300000000000000e+04 5.676954612135889922e-02
4.969400000000000000e+04 5.674492567777630198e-02
4.969500000000000000e+04 5.695847421884540213e-02
4.969600000000000000e+04 5.661257356405260260e-02
4.969700000000000000e+04 5.707148462533950112e-02
4.969800000000000000e+04 5.656092986464499733e-02
4.969900000000000000e+04 5.703201144933699868e-02
4.970000000000000000e+04 5.656774342060089805e-02
4.970100000000000000e+04 5.691998824477199903e-02
4.970200000000000000e+04 5.663631856441499884e-02
4.970300000000000000e+04 5.683125182986260154e-02
4.970400000000000000e+04 5.672297999262809753e-02
4.970500000000000000e+04 5.677817016839979691e-02
4.970600000000000000e+04 5.676068738102910127e-02
4.970700000000000000e+04 5.675242841243739733e-02
4.970800000000000000e+04 5.674119666218759711e-02
4.970900000000000000e+04 5.675696954131129873e-02
4.971000000000000000e+04 5.670750141143800216e-02
4.971100000000000000e+04 5.677711963653560290e-02
4.971200000000000000e+04 5.669022724032399957e-02
4.971300000000000000e+04 5.677953362464899928e-02
4.971400000000000000e+04 5.669154971838000212e-02
4.971500000000000000e+04 5.675031989812850258e-02
4.971600000000000000e+04 5.670830979943280309e-02
4.971700000000000000e+04 5.670677497982980209e-02
4.971800000000000000e+04 5.673665925860400111e-02
4.971900000000000000e+04 5.667690560221669976e-02
4.972000000000000000e+04 5.676760524511340056e-02
4.972100000000000000e+04 5.668034404516220093e-02
4.972200000000000000e+04 5.678264796733859671e-02
4.972300000000000000e+04 5.672302469611169989e-02
4.972400000000000000e+04 5.677303671836850252e-02
4.972500000000000000e+04 5.681027099490169874e-02
4.972600000000000000e+04 5.674470216035840120e-02
4.972700000000000000e+04 5.694781243801119719e-02
4.972800000000000000e+04 5.670354515314100091e-02
4.972900000000000000e+04 5.712431669235230186e-02
4.973000000000000000e+04 5.664968490600590101e-02
4.973100000000000000e+04 5.729942768812180259e-02
4.973200000000000000e+04 5.658038705587389861e-02
4.973300000000000000e+04 5.740387737751009856e-02
4.973400000000000000e+04 5.650332570075990157e-02
4.973500000000000000e+04 5.737878009676929819e-02
4.973600000000000000e+04 5.646006017923359960e-02
4.973700000000000000e+04 5.722898617386820014e-02
4.973800000000000000e+04 5.650369450449940073e-02
4.973900000000000000e+04 5.702089145779609680e-02
4.974000000000000000e+04 5.664435401558880201e-02
4.974100000000000000e+04 5.682204663753510215e-02
4.974200000000000000e+04 5.683830752968790229e-02
4.974300000000000000e+04 5.665373057127000289e-02
4.974400000000000000e+04 5.701944231987000206e-02
4.974500000000000000e+04 5.651131272315979698e-02
4.974600000000000000e+04 5.714239925146100130e-02
4.974700000000000000e+04 5.639803037047390333e-02
4.974800000000000000e+04 5.719466507434840113e-02
4.974900000000000000e+04 5.633307620882990058e-02
4.975000000000000000e+04 5.719372630119320261e-02
4.975100000000000000e+04 5.632865428924559853e-02
4.975200000000000000e+04 5.715719982981679742e-02
4.975300000000000000e+04 5.637577921152110011e-02
4.975400000000000000e+04 5.708921328186990218e-02
4.975500000000000000e+04 5.644891038537030309e-02
4.975600000000000000e+04 5.699118599295620313e-02
4.975700000000000000e+04 5.652758106589320097e-02
4.975800000000000000e+04 5.687672644853589837e-02
4.975900000000000000e+04 5.660554766654970343e-02
4.976000000000000000e+04 5.676576495170589792e-02
4.976100000000000000e+04 5.667816475033760071e-02
4.976200000000000000e+04 5.667679011821750296e-02
4.976300000000000000e+04 5.673824250698090293e-02
4.976400000000000000e+04 5.661941319704059949e-02
4.976500000000000000e+04 5.677631497383119757e-02
4.976600000000000000e+04 5.658905580639839866e-02
4.976700000000000000e+04 5.678684264421460237e-02
4.976800000000000000e+04 5.657828971743580210e-02
4.976900000000000000e+04 5.676899105310440063e-02
4.977000000000000000e+04 5.658458545804020273e-02
4.977100000000000000e+04 5.672964081168169886e-02
4.977200000000000000e+04 5.660478770732880333e-02
4.977300000000000000e+04 5.667867884039880233e-02
4.977400000000000000e+04 5.664041265845300155e-02
4.977500000000000000e+04 5.662401393055919996e-02
4.977600000000000000e+04 5.669308453798289904e-02
4.977700000000000000e+04 5.657029524445530283e-02
4.977800000000000000e+04 5.676465481519699791e-02
4.977900000000000000e+04 5.651965737342830309e-02
4.978000000000000000e+04 5.686370283365250328e-02
4.978100000000000000e+04 5.647350102663040161e-02
4.978200000000000000e+04 5.700376629829410208e-02
4.978300000000000000e+04 5.643897131085399976e-02
4.978400000000000000e+04 5.720663443207740090e-02
4.978500000000000000e+04 5.642994493246079879e-02
4.978600000000000000e+04 5.749267339706420205e-02
4.978700000000000000e+04 5.646854266524310023e-02
4.978800000000000000e+04 5.785328894853589837e-02
4.978900000000000000e+04 5.656532570719720321e-02
4.979000000000000000e+04 5.818414315581320329e-02
4.979100000000000000e+04 5.667977035045620310e-02
4.979200000000000000e+04 5.824013054370880127e-02
4.979300000000000000e+04 5.672742798924450269e-02
4.979400000000000000e+04 5.781299620866779676e-02
4.979500000000000000e+04 5.673078075051309760e-02
4.979600000000000000e+04 5.710541084408760071e-02
4.979700000000000000e+04 5.688245594501500219e-02
4.979800000000000000e+04 5.661770328879359854e-02
4.979900000000000000e+04 5.722579360008239746e-02
4.980000000000000000e+04 5.655102059245110252e-02
4.980100000000000000e+04 5.747819691896439986e-02
4.980200000000000000e+04 5.672237277030939967e-02
4.980300000000000000e+04 5.736043304204940102e-02
4.980400000000000000e+04 5.691469088196750292e-02
4.980500000000000000e+04 5.692698806524280203e-02
4.980600000000000000e+04 5.708267167210580306e-02
4.980700000000000000e+04 5.650861188769339821e-02
4.980800000000000000e+04 5.725557729601860046e-02
4.980900000000000000e+04 5.634194239974019830e-02
4.981000000000000000e+04 5.733668059110640092e-02
4.981100000000000000e+04 5.639909207820890252e-02
4.981200000000000000e+04 5.719503015279769897e-02
4.981300000000000000e+04 5.657576397061350043e-02
4.981400000000000000e+04 5.687344074249269660e-02
4.981500000000000000e+04 5.680910497903819689e-02
4.981600000000000000e+04 5.654814466834069686e-02
4.981700000000000000e+04 5.703917145729060084e-02
4.981800000000000000e+04 5.636247619986529955e-02
4.981900000000000000e+04 5.717935413122179900e-02
4.982000000000000000e+04 5.634304508566859854e-02
4.982100000000000000e+04 5.715813487768169748e-02
4.982200000000000000e+04 5.643402785062789917e-02
4.982300000000000000e+04 5.699991062283520094e-02
4.982400000000000000e+04 5.657580494880679739e-02
4.982500000000000000e+04 5.680383741855619950e-02
4.982600000000000000e+04 5.672712996602059798e-02
4.982700000000000000e+04 5.664672330021860297e-02
4.982800000000000000e+04 5.684239417314530113e-02
4.982900000000000000e+04 5.656009539961810023e-02
4.983000000000000000e+04 5.687902867794040335e-02
4.983100000000000000e+04 5.654658004641530122e-02
4.983200000000000000e+04 5.682582035660740244e-02
4.983300000000000000e+04 5.658216774463650095e-02
4.983400000000000000e+04 5.672362819314000215e-02
4.983500000000000000e+04 5.664359033107760344e-02
4.983600000000000000e+04 5.663068965077400208e-02
4.983700000000000000e+04 5.671148374676700243e-02
4.983800000000000000e+04 5.657206475734709999e-02
4.983900000000000000e+04 5.675869807600979894e-02
4.984000000000000000e+04 5.654467642307280106e-02
4.984100000000000000e+04 5.676330626010889918e-02
4.984200000000000000e+04 5.653771385550499656e-02
4.984300000000000000e+04 5.672634392976760170e-02
4.984400000000000000e+04 5.654635280370710199e-02
4.984500000000000000e+04 5.667024478316309843e-02
4.984600000000000000e+04 5.656842142343519730e-02
4.984700000000000000e+04 5.661857128143309853e-02
4.984800000000000000e+04 5.659561231732369857e-02
4.984900000000000000e+04 5.658447369933129745e-02
4.985000000000000000e+04 5.661126971244809930e-02
4.985100000000000000e+04 5.656878277659419668e-02
4.985200000000000000e+04 5.660580471158029731e-02
4.985300000000000000e+04 5.656977370381360143e-02
4.985400000000000000e+04 5.658293142914769952e-02
4.985500000000000000e+04 5.658645555377010000e-02
4.985600000000000000e+04 5.654597282409670050e-02
4.985700000000000000e+04 5.662150681018830040e-02
4.985800000000000000e+04 5.649556592106819847e-02
4.985900000000000000e+04 5.667242407798769865e-02
4.986000000000000000e+04 5.643351748585700295e-02
4.986100000000000000e+04 5.674175545573229701e-02
4.986200000000000000e+04 5.636273697018619883e-02
4.986300000000000000e+04 5.684036016464229929e-02
4.986400000000000000e+04 5.628332868218419854e-02
4.986500000000000000e+04 5.699161067605020004e-02
4.986600000000000000e+04 5.620308965444559962e-02
4.986700000000000000e+04 5.723747238516810332e-02
4.986800000000000000e+04 5.614120513200759888e-02
4.986900000000000000e+04 5.764070525765419700e-02
4.987000000000000000e+04 5.614472925662990221e-02
4.987100000000000000e+04 5.826827138662340339e-02
4.987200000000000000e+04 5.627864599227910131e-02
4.987300000000000000e+04 5.904318392276759753e-02
4.987400000000000000e+04 5.649009719491000087e-02
4.987500000000000000e+04 5.944779515266419845e-02
4.987600000000000000e+04 5.646383762359619835e-02
4.987700000000000000e+04 5.874720588326449999e-02
4.987800000000000000e+04 5.624150857329369979e-02
4.987900000000000000e+04 5.737798288464549673e-02
4.988000000000000000e+04 5.666145309805870056e-02
4.988100000000000000e+04 5.664621666073799827e-02
4.988200000000000000e+04 5.764396861195560107e-02
4.988300000000000000e+04 5.658615007996559837e-02
4.988400000000000000e+04 5.801608413457869790e-02
4.988500000000000000e+04 5.653096362948419745e-02
4.988600000000000000e+04 5.743065848946569962e-02
4.988700000000000000e+04 5.662981420755389822e-02
4.988800000000000000e+04 5.677486583590510283e-02
4.988900000000000000e+04 5.715992674231529930e-02
4.989000000000000000e+04 5.656469240784649938e-02
4.989100000000000000e+04 5.752672255039219945e-02
4.989200000000000000e+04 5.653970316052440298e-02
4.989300000000000000e+04 5.727831646800039811e-02
4.989400000000000000e+04 5.663653090596199730e-02
4.989500000000000000e+04 5.682988464832310072e-02
4.989600000000000000e+04 5.694082006812099805e-02
4.989700000000000000e+04 5.663055181503300062e-02
4.989800000000000000e+04 5.716150626540179858e-02
4.989900000000000000e+04 5.663756653666499746e-02
4.990000000000000000e+04 5.701062828302379953e-02
4.990100000000000000e+04 5.676897987723349831e-02
4.990200000000000000e+04 5.666103586554530058e-02
4.990300000000000000e+04 5.704130977392200125e-02
4.990400000000000000e+04 5.641527101397510180e-02
4.990500000000000000e+04 5.730108171701429887e-02
4.990600000000000000e+04 5.631988868117329683e-02
4.990700000000000000e+04 5.734927952289579911e-02
4.990800000000000000e+04 5.632042884826660156e-02
4.990900000000000000e+04 5.723142251372340117e-02
4.991000000000000000e+04 5.639634653925899854e-02
4.991100000000000000e+04 5.713283270597459967e-02
4.991200000000000000e+04 5.647353082895280318e-02
4.991300000000000000e+04 5.713704973459240305e-02
4.991400000000000000e+04 5.645591020584109915e-02
4.991500000000000000e+04 5.722891166806220314e-02
4.991600000000000000e+04 5.635790154337880220e-02
4.991700000000000000e+04 5.735545232892039907e-02
4.991800000000000000e+04 5.630593746900559859e-02
4.991900000000000000e+04 5.741389468312260019e-02
4.992000000000000000e+04 5.639081820845599780e-02
4.992100000000000000e+04 5.730153992772100274e-02
4.992200000000000000e+04 5.659954249858859671e-02
4.992300000000000000e+04 5.703202262520790100e-02
4.992400000000000000e+04 5.687379837036130037e-02
4.992500000000000000e+04 5.674652755260470305e-02
4.992600000000000000e+04 5.713820829987530103e-02
4.992700000000000000e+04 5.657871812582020155e-02
4.992800000000000000e+04 5.728865042328829676e-02
4.992900000000000000e+04 5.656354874372480218e-02
4.993000000000000000e+04 5.724557116627689707e-02
4.993100000000000000e+04 5.667259916663169861e-02
4.993200000000000000e+04 5.703539028763769669e-02
4.993300000000000000e+04 5.685408413410190237e-02
4.993400000000000000e+04 5.678275972604750199e-02
4.993500000000000000e+04 5.703177675604820251e-02
4.993600000000000000e+04 5.659694969654079783e-02
4.993700000000000000e+04 5.712744221091269753e-02
4.993800000000000000e+04 5.651766061782839690e-02
4.993900000000000000e+04 5.711011961102489820e-02
4.994000000000000000e+04 5.653809756040570345e-02
4.994100000000000000e+04 5.700401961803439749e-02
4.994200000000000000e+04 5.662387609481810136e-02
4.994300000000000000e+04 5.685822293162350050e-02
4.994400000000000000e+04 5.673356726765629854e-02
4.994500000000000000e+04 5.671889334917069869e-02
4.994600000000000000e+04 5.683502182364460337e-02
4.994700000000000000e+04 5.661188438534740103e-02
4.994800000000000000e+04 5.690817534923549997e-02
4.994900000000000000e+04 5.654414743185039866e-02
4.995000000000000000e+04 5.694359168410299821e-02
4.995100000000000000e+04 5.651390552520749871e-02
4.995200000000000000e+04 5.694277212023739904e-02
4.995300000000000000e+04 5.651169642806049692e-02
4.995400000000000000e+04 5.691400915384289827e-02
4.995500000000000000e+04 5.652684718370439704e-02
4.995600000000000000e+04 5.686455219984049708e-02
4.995700000000000000e+04 5.655857175588609870e-02
4.995800000000000000e+04 5.680202692747120252e-02
4.995900000000000000e+04 5.660789459943769975e-02
4.996000000000000000e+04 5.673049017786979675e-02
4.996100000000000000e+04 5.666777119040489891e-02
4.996200000000000000e+04 5.665798112750049936e-02
4.996300000000000000e+04 5.673297494649889861e-02
4.996400000000000000e+04 5.659358203411100213e-02
4.996500000000000000e+04 5.679871514439580049e-02
4.996600000000000000e+04 5.655021220445630159e-02
4.996700000000000000e+04 5.686405673623089879e-02
4.996800000000000000e+04 5.654035136103630066e-02
4.996900000000000000e+04 5.692910030484200218e-02
4.997000000000000000e+04 5.657577887177470122e-02
4.997100000000000000e+04 5.698034539818760263e-02
4.997200000000000000e+04 5.665858834981919723e-02
4.997300000000000000e+04 5.697919428348539872e-02
4.997400000000000000e+04 5.676999315619470077e-02
4.997500000000000000e+04 5.687672272324559991e-02
4.997600000000000000e+04 5.688526853919029930e-02
4.997700000000000000e+04 5.667575448751450279e-02
4.997800000000000000e+04 5.700948834419249794e-02
4.997900000000000000e+04 5.645950138568880255e-02
4.998000000000000000e+04 5.715526640415190263e-02
4.998100000000000000e+04 5.631298199295999701e-02
4.998200000000000000e+04 5.728592723608019743e-02
4.998300000000000000e+04 5.625182017683980074e-02
4.998400000000000000e+04 5.733178183436390268e-02
4.998500000000000000e+04 5.625214055180550315e-02
4.998600000000000000e+04 5.725840106606479990e-02
4.998700000000000000e+04 5.630104243755339882e-02
4.998800000000000000e+04 5.709704011678699842e-02
4.998900000000000000e+04 5.640320852398870294e-02
4.999000000000000000e+04 5.692153796553609674e-02
4.999100000000000000e+04 5.654808878898619912e-02
4.999200000000000000e+04 5.678821727633479727e-02
4.999300000000000000e+04 5.668675154447559705e-02
4.999400000000000000e+04 5.671207979321479797e-02
4.999500000000000000e+04 5.675990134477620214e-02
4.999600000000000000e+04 5.668422207236289978e-02
4.999700000000000000e+04 5.675008147954940102e-02
4.999800000000000000e+04 5.669370293617249923e-02
4.999900000000000000e+04 5.668224766850470109e-02
5.000000000000000000e+04 5.673049390316010215e-02
5.000100000000000000e+04 5.659541115164760244e-02
5.000200000000000000e+04 5.677779391407970083e-02
5.000300000000000000e+04 5.652064085006709704e-02
5.000400000000000000e+04 5.681528896093369918e-02
5.000500000000000000e+04 5.647198855876919832e-02
5.000600000000000000e+04 5.682236328721049917e-02
5.000700000000000000e+04 5.645686760544779692e-02
5.000800000000000000e+04 5.680078640580180083e-02
5.000900000000000000e+04 5.647561699151990022e-02
5.001000000000000000e+04 5.676662921905519660e-02
5.001100000000000000e+04 5.651781335473059914e-02
5.001200000000000000e+04 5.673565343022349966e-02
5.001300000000000000e+04 5.656699091196060181e-02
5.001400000000000000e+04 5.671649798750880156e-02
5.001500000000000000e+04 5.660348013043400156e-02
5.001600000000000000e+04 5.671662837266919915e-02
5.001700000000000000e+04 5.661328881978990035e-02
5.001800000000000000e+04 5.673542246222500196e-02
5.001900000000000000e+04 5.659918114542959733e-02
5.002000000000000000e+04 5.677105486392969996e-02
5.002100000000000000e+04 5.657120048999789846e-02
5.002200000000000000e+04 5.681815743446350098e-02
5.002300000000000000e+04 5.653955787420270052e-02
5.002400000000000000e+04 5.687148123979569869e-02
5.002500000000000000e+04 5.651371181011199951e-02
5.002600000000000000e+04 5.692614987492559953e-02
5.002700000000000000e+04 5.650179460644719903e-02
5.002800000000000000e+04 5.698160827159880204e-02
5.002900000000000000e+04 5.650914087891580062e-02
5.003000000000000000e+04 5.704417452216149764e-02
5.003100000000000000e+04 5.653921142220499907e-02
5.003200000000000000e+04 5.711616948246960035e-02
5.003300000000000000e+04 5.659130215644839895e-02
5.003400000000000000e+04 5.718794837594030206e-02
5.003500000000000000e+04 5.665544047951699691e-02
5.003600000000000000e+04 5.722953379154210179e-02
5.003700000000000000e+04 5.670750886201859908e-02
5.003800000000000000e+04 5.719870328903200324e-02
5.003900000000000000e+04 5.672408640384669909e-02
5.004000000000000000e+04 5.707361549139020052e-02
5.004100000000000000e+04 5.671301484107969804e-02
5.004200000000000000e+04 5.689326673746109703e-02
5.004300000000000000e+04 5.671486631035799891e-02
5.004400000000000000e+04 5.673931911587720006e-02
5.004500000000000000e+04 5.676217377185820145e-02
5.004600000000000000e+04 5.666501820087430086e-02
5.004700000000000000e+04 5.683286860585209932e-02
5.004800000000000000e+04 5.665493011474610069e-02
5.004900000000000000e+04 5.686982721090320242e-02
5.005000000000000000e+04 5.666540190577509795e-02
5.005100000000000000e+04 5.683232843875889867e-02
5.005200000000000000e+04 5.683232843875889867e-02


==> rel_train_err_real_k8_class_vs_taper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-2499, xmax=52501,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0142685421470423, ymax=2.26165680383062,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, steelblue31119180]
table {%
1 1.50607347488403
101 1.13277280330658
201 1.01438534259796
301 1.00044679641724
401 0.951768398284912
501 0.920928657054901
601 0.915656447410583
701 0.904933273792267
801 0.895965337753296
901 0.887751638889313
1001 0.872549474239349
1101 0.86510306596756
1201 0.856462955474854
1301 0.847789764404297
1401 0.835062742233276
1501 0.826108753681183
1601 0.81639438867569
1701 0.810552299022675
1801 0.802710294723511
1901 0.79320365190506
2001 0.781043827533722
2101 0.767047047615051
2201 0.751743137836456
2301 0.736696660518646
2401 0.724952638149261
2501 0.716426610946655
2601 0.705433249473572
2701 0.694175124168396
2801 0.682077288627625
2901 0.676843881607056
3001 0.673799097537994
3101 0.665981590747833
3201 0.662161767482758
3301 0.656383454799652
3401 0.656403779983521
3501 0.64945387840271
3601 0.64750075340271
3701 0.645529747009277
3801 0.645502984523773
3901 0.646709442138672
4001 0.645415127277374
4101 0.644719243049622
4201 0.648955583572388
4301 0.650540769100189
4401 0.652099847793579
4501 0.65184885263443
4601 0.652832627296448
4701 0.654833137989044
4801 0.656835198402405
4901 0.659077107906342
5001 0.661716222763062
5101 0.6671222448349
5201 0.670447528362274
5301 0.668589651584625
5401 0.67233806848526
5501 0.674160182476044
5601 0.674701869487762
5701 0.677455127239227
5801 0.680784165859222
5901 0.682119965553284
6001 0.686902225017548
6101 0.690826237201691
6201 0.693856000900269
6301 0.696765244007111
6401 0.701946616172791
6501 0.703842103481293
6601 0.707005262374878
6701 0.710051298141479
6801 0.713307499885559
6901 0.716851413249969
7001 0.719476282596588
7101 0.720547735691071
7201 0.723428845405579
7301 0.727303266525269
7401 0.727943778038025
7501 0.730413973331451
7601 0.733833849430084
7701 0.735279262065887
7801 0.736315727233887
7901 0.736660182476044
8001 0.741161346435547
8101 0.741194307804108
8201 0.742706120014191
8301 0.745994448661804
8401 0.744439244270325
8501 0.749248266220093
8601 0.749588191509247
8701 0.751705050468445
8801 0.753375709056854
8901 0.753992080688477
9001 0.756896018981934
9101 0.756958782672882
9201 0.758327484130859
9301 0.7600257396698
9401 0.760782718658447
9501 0.761808812618256
9601 0.763542830944061
9701 0.766667366027832
9801 0.765892863273621
9901 0.767804682254791
10001 0.769068539142609
10101 0.768285870552063
10201 0.769664347171783
10301 0.769900739192963
10401 0.77154952287674
10501 0.77332866191864
10601 0.774762570858002
10701 0.775550127029419
10801 0.773574471473694
10901 0.776605367660522
11001 0.778605163097382
11101 0.779235661029816
11201 0.998514592647552
11301 0.896685242652893
11401 0.881611585617065
11501 0.869939625263214
11601 0.855056285858154
11701 0.840004026889801
11801 0.824793577194214
11901 0.811647653579712
12001 0.79949826002121
12101 0.786616027355194
12201 0.772496998310089
12301 0.757106423377991
12401 0.742602348327637
12501 0.730861783027649
12601 0.722765028476715
12701 0.712364375591278
12801 0.704392790794373
12901 0.696596920490265
13001 0.688370823860168
13101 0.683280766010284
13201 0.676275551319122
13301 0.670341849327087
13401 0.664429903030396
13501 0.659583568572998
13601 0.65446400642395
13701 0.647895038127899
13801 0.641345024108887
13901 0.634397268295288
14001 0.627854645252228
14101 0.617763698101044
14201 0.612446367740631
14301 0.600259184837341
14401 0.591390252113342
14501 0.57919442653656
14601 0.566241323947906
14701 0.553824961185455
14801 0.537934422492981
14901 0.526142060756683
15001 0.51234358549118
15101 0.500161230564117
15201 0.492646127939224
15301 0.479702323675156
15401 0.470577865839005
15501 0.454880595207214
15601 0.444821268320084
15701 0.439368039369583
15801 0.428575873374939
15901 0.421640783548355
16001 0.409125983715057
16101 0.398210376501083
16201 0.395257860422134
16301 0.381197035312653
16401 0.373268604278564
16501 0.364683270454407
16601 0.358085781335831
16701 0.349921077489853
16801 0.340988099575043
16901 0.333784520626068
17001 0.327762126922607
17101 0.324040859937668
17201 0.315493404865265
17301 0.308639496564865
17401 0.305224001407623
17501 0.299317061901093
17601 0.294165045022964
17701 0.285380035638809
17801 0.278483629226685
17901 0.277783066034317
18001 0.268437623977661
18101 0.263098835945129
18201 0.258390009403229
18301 0.25646585226059
18401 0.25066727399826
18501 0.247171893715858
18601 0.241520345211029
18701 0.236621543765068
18801 0.235725089907646
18901 0.227790907025337
19001 0.222872868180275
19101 0.22374914586544
19201 0.215361371636391
19301 0.211347669363022
19401 0.205644756555557
19501 0.205210492014885
19601 0.198538690805435
19701 0.199843764305115
19801 0.195987105369568
19901 0.190049201250076
20001 0.187036499381065
20101 0.183170333504677
20201 0.185383394360542
20301 0.18010339140892
20401 0.17939880490303
20501 0.172639131546021
20601 0.171545386314392
20701 0.168153166770935
20801 0.16311202943325
20901 0.165037155151367
21001 0.162194028496742
21101 0.160947695374489
21201 0.154548913240433
21301 0.155532315373421
21401 0.152688398957253
21501 0.152225732803345
21601 0.150027438998222
21701 0.14740552008152
21801 0.147262632846832
21901 0.14162389934063
22001 0.141027003526688
22101 0.139664202928543
22201 0.142158895730972
22301 0.136729970574379
22401 0.13533927500248
22501 0.133952289819717
22601 0.131783008575439
22701 0.133443057537079
22801 0.126311525702477
22901 0.128839910030365
23001 0.124834604561329
23101 0.123959109187126
23201 0.124685548245907
23301 0.122466452419758
23401 0.123633794486523
23501 0.121165193617344
23601 0.120201356709003
23701 0.1188138499856
23801 0.116532728075981
23901 0.114102758467197
24001 0.113619081676006
24101 0.11386951059103
24201 0.111615873873234
24301 0.10930173844099
24401 0.111671678721905
24501 0.11061730235815
24601 0.111000545322895
24701 0.105847410857677
24801 0.109967045485973
24901 0.107064373791218
25001 0.10384663939476
25101 0.105114385485649
25201 0.102625608444214
25301 0.101984165608883
25401 0.103706203401089
25501 0.102062948048115
25601 0.100264497101307
25701 0.0999652147293091
25801 0.0980529114603996
25901 0.0977628007531166
26001 0.0982167348265648
26101 0.0983898341655731
26201 0.0973016992211342
26301 0.0948330163955688
26401 0.0975970700383186
26501 0.0976387411355972
26601 0.0917758941650391
26701 0.0919932052493095
26801 0.0923953875899315
26901 0.0923608988523483
27001 0.0908555909991264
27101 0.0897729098796844
27201 0.0905843675136566
27301 0.0908379703760147
27401 0.0927443355321884
27501 0.0898514911532402
27601 0.0901495590806007
27701 0.0884546786546707
27801 0.0876826792955399
27901 0.0874542966485023
28001 0.0856842994689941
28101 0.0862294435501099
28201 0.0866596549749374
28301 0.0859646201133728
28401 0.0862630754709244
28501 0.0846780687570572
28601 0.083686426281929
28701 0.0850579962134361
28801 0.0841414257884026
28901 0.0835268944501877
29001 0.0811921209096909
29101 0.0815616846084595
29201 0.0802213475108147
29301 0.0814136192202568
29401 0.0814481377601624
29501 0.079913541674614
29601 0.0823639705777168
29701 0.0785933583974838
29801 0.0783986523747444
29901 0.0784011259675026
30001 0.0783693045377731
30101 0.0788531601428986
30201 0.078225739300251
30301 0.0827882513403893
30401 0.0775790438055992
30501 0.0822260975837708
30601 0.0762516185641289
30701 0.0761944130063057
30801 0.0749979317188263
30901 0.0761804729700089
31001 0.0768882930278778
31101 0.076372928917408
31201 0.074764721095562
31301 0.075488269329071
31401 0.0756795704364777
31501 0.0752978548407555
31601 0.0745209008455276
31701 0.0771888419985771
31801 0.0751072093844414
31901 0.0731969103217125
32001 0.0743369683623314
32101 0.074053630232811
32201 0.0733674243092537
32301 0.0738760679960251
32401 0.0719378888607025
32501 0.0716050416231155
32601 0.0732448995113373
32701 0.0728667005896568
32801 0.0708455666899681
32901 0.0714642927050591
33001 0.0699626579880714
33101 0.0709320902824402
33201 0.072250135242939
33301 0.0691816285252571
33401 0.0707592144608498
33501 0.0695462301373482
33601 0.0697734281420708
33701 0.0695834904909134
33801 0.0694956853985786
33901 0.0692877098917961
34001 0.0699532106518745
34101 0.0686059519648552
34201 0.0680115446448326
34301 0.0693775564432144
34401 0.0689712390303612
34501 0.0710068345069885
34601 0.067630335688591
34701 0.0685678049921989
34801 0.0676227807998657
34901 0.0686957985162735
35001 0.0661838054656982
35101 0.0671387761831284
35201 0.0673743188381195
35301 0.0681087151169777
35401 0.0655792430043221
35501 0.06676384806633
35601 0.0665279403328896
35701 0.0656549632549286
35801 0.065799780189991
35901 0.0654966235160828
36001 0.0656362995505333
36101 0.0646518468856812
36201 0.0652419999241829
36301 0.064828522503376
36401 0.0652925968170166
36501 0.0645484253764153
36601 0.0648172572255135
36701 0.0648313611745834
36801 0.0662651285529137
36901 0.0643160566687584
37001 0.0641014724969864
37101 0.0647671744227409
37201 0.064032755792141
37301 0.0636341497302055
37401 0.0646148845553398
37501 0.0638423338532448
37601 0.0661624222993851
37701 0.0627805516123772
37801 0.0633582472801208
37901 0.062940739095211
38001 0.0639325827360153
38101 0.0632495582103729
38201 0.0625155717134476
38301 0.0649341270327568
38401 0.0623540952801704
38501 0.06313756108284
38601 0.0625588223338127
38701 0.0640691146254539
38801 0.0615756995975971
38901 0.0639033243060112
39001 0.0625346973538399
39101 0.0628503262996674
39201 0.0628495737910271
39301 0.0621988698840141
39401 0.0617364831268787
39501 0.0635307729244232
39601 0.0612631551921368
39701 0.0615010373294353
39801 0.0614400431513786
39901 0.0625964999198914
40001 0.0611916705965996
40101 0.0612834692001343
40201 0.061627022922039
40301 0.0609474666416645
40401 0.060510478913784
40501 0.0618955120444298
40601 0.0606734938919544
40701 0.0611501634120941
40801 0.0600096397101879
40901 0.0600959733128548
41001 0.0618242919445038
41101 0.0603700801730156
41201 0.0603393018245697
41301 0.0604984872043133
41401 0.0598582401871681
41501 0.0608412250876427
41601 0.0598410852253437
41701 0.0602805875241756
41801 0.0596634782850742
41901 0.0592063143849373
42001 0.0598023757338524
42101 0.0598689131438732
42201 0.059534277766943
42301 0.0607974790036678
42401 0.059857252985239
42501 0.0596883073449135
42601 0.0599900186061859
42701 0.0599833987653255
42801 0.059148982167244
42901 0.0601824559271336
43001 0.0589714273810387
43101 0.0595436096191406
43201 0.0589626803994179
43301 0.0588606521487236
43401 0.0590883381664753
43501 0.0591808184981346
43601 0.0586439184844494
43701 0.0591476783156395
43801 0.0589901693165302
43901 0.0595672577619553
44001 0.0584085881710052
44101 0.0586741901934147
44201 0.0598345063626766
44301 0.0593501552939415
44401 0.0586534067988396
44501 0.0583591759204865
44601 0.0589748732745647
44701 0.0587079674005508
44801 0.0576089732348919
44901 0.0583331994712353
45001 0.0581190437078476
45101 0.0580354258418083
45201 0.0603538975119591
45301 0.0586083792150021
45401 0.0580697059631348
45501 0.0581556782126427
45601 0.0580301731824875
45701 0.0579247288405895
45801 0.0581621788442135
45901 0.0580691732466221
46001 0.057859729975462
46101 0.0574417002499104
46201 0.0584135092794895
46301 0.0584873668849468
46401 0.0579878129065037
46501 0.0567560531198978
46601 0.0576645880937576
46701 0.0579864606261253
46801 0.0570302605628967
46901 0.0578044541180134
47001 0.0577402599155903
47101 0.0577883385121822
47201 0.0573132857680321
47301 0.0582023486495018
47401 0.0575965121388435
47501 0.0576227717101574
47601 0.0570904836058617
47701 0.0578428283333778
47801 0.0571457110345364
47901 0.0569294393062592
48001 0.0578471198678017
48101 0.0576436817646027
48201 0.0573368854820728
48301 0.0573422014713287
48401 0.0572571940720081
48501 0.056680254638195
48601 0.0569779574871063
48701 0.0569599941372871
48801 0.0567863881587982
48901 0.056753259152174
49001 0.0567217953503132
49101 0.0567727535963058
49201 0.0566402412950993
49301 0.0568417944014072
49401 0.056850753724575
49501 0.0567049570381641
49601 0.0558567829430103
49701 0.056919988244772
49801 0.0574781969189644
49901 0.0567689798772335
50001 0.0565954111516476
};
\addlegendentry{Problem 2.1}
\addplot [thick, darkorange25512714]
table {%
1 1.79648900032043
101 0.846885800361633
201 0.830388128757477
301 0.821924149990082
401 0.815538585186005
501 0.807623267173767
601 0.796701014041901
701 0.781825661659241
801 0.766452193260193
901 0.752956628799438
1001 0.740184783935547
1101 0.728152394294739
1201 0.714454889297485
1301 0.700166046619415
1401 0.689950346946716
1501 0.675505876541138
1601 0.668607532978058
1701 0.649781882762909
1801 0.635870516300201
1901 0.620728969573975
2001 0.611252129077911
2101 0.602423012256622
2201 0.594159841537476
2301 0.586314857006073
2401 0.581831336021423
2501 0.577226102352142
2601 0.570066452026367
2701 0.564577460289001
2801 0.559403955936432
2901 0.553051829338074
3001 0.553171575069427
3101 0.545900046825409
3201 0.546396315097809
3301 0.537448108196259
3401 0.532285571098328
3501 0.531121253967285
3601 0.532001912593842
3701 0.516380429267883
3801 0.51477712392807
3901 0.498134344816208
4001 0.473066359758377
4101 0.45981565117836
4201 0.437781244516373
4301 0.422952502965927
4401 0.409348905086517
4501 0.402602046728134
4601 0.393096566200256
4701 0.376041501760483
4801 0.401699423789978
4901 0.380078464746475
5001 0.349315285682678
5101 0.41791045665741
5201 0.349566727876663
5301 0.335712313652039
5401 0.316626518964767
5501 0.310463666915894
5601 0.297341078519821
5701 0.294565975666046
5801 0.272889405488968
5901 0.26725709438324
6001 0.271544992923737
6101 0.262545138597488
6201 0.25508040189743
6301 0.236329570412636
6401 0.235165506601334
6501 0.220930337905884
6601 0.216449275612831
6701 0.260128229856491
6801 0.223440915346146
6901 0.205155059695244
7001 0.206037104129791
7101 0.188377290964127
7201 0.205698549747467
7301 0.181263312697411
7401 0.191296815872192
7501 0.179625973105431
7601 0.180613473057747
7701 0.165859043598175
7801 0.167685881257057
7901 0.162327170372009
8001 0.157281011343002
8101 0.16548652946949
8201 0.15454113483429
8301 0.150776371359825
8401 0.152424946427345
8501 0.146301403641701
8601 0.151701346039772
8701 0.142869859933853
8801 0.136529803276062
8901 0.137608200311661
9001 0.135670349001884
9101 0.128649815917015
9201 0.129863768815994
9301 0.126677632331848
9401 0.123901560902596
9501 0.120575159788132
9601 0.125612333416939
9701 0.126846313476562
9801 0.114378124475479
9901 0.118963867425919
10001 0.110019788146019
10101 0.111488580703735
10201 0.112011224031448
10301 0.104726999998093
10401 0.107756868004799
10501 0.102288164198399
10601 0.111650094389915
10701 0.104677848517895
10801 0.10020050406456
10901 0.101299174129963
11001 0.0993607714772224
11101 0.0997748076915741
11201 0.096127100288868
11301 0.092952199280262
11401 0.0979641824960709
11501 0.0907031148672104
11601 0.0972236767411232
11701 0.0887444019317627
11801 0.092937745153904
11901 0.0863379240036011
12001 0.0908363536000252
12101 0.0842287912964821
12201 0.0854465216398239
12301 0.0840547308325768
12401 0.0813522934913635
12501 0.0819259211421013
12601 0.0803256630897522
12701 0.0772397816181183
12801 0.0799963474273682
12901 0.0773664712905884
13001 0.0784920901060104
13101 0.0776449590921402
13201 0.0750376880168915
13301 0.0728303417563438
13401 0.0751628056168556
13501 0.0732346847653389
13601 0.0778461694717407
13701 0.0696686878800392
13801 0.0706431418657303
13901 0.0711350962519646
14001 0.073359914124012
14101 0.072612851858139
14201 0.069020576775074
14301 0.0695179477334023
14401 0.0688300281763077
14501 0.06710035353899
14601 0.0655471831560135
14701 0.0697896629571915
14801 0.062799334526062
14901 0.0633022636175156
15001 0.0637175142765045
15101 0.0629097521305084
15201 0.064338281750679
15301 0.0615781880915165
15401 0.0593425892293453
15501 0.0623261369764805
15601 0.0603288635611534
15701 0.0590181909501553
15801 0.0594042167067528
15901 0.0602471902966499
16001 0.0594818443059921
16101 0.0570719726383686
16201 0.0551540553569794
16301 0.0580988936126232
16401 0.0583926551043987
16501 0.0551519766449928
16601 0.0550207309424877
16701 0.0549923963844776
16801 0.0552132353186607
16901 0.0528386570513248
17001 0.0541089028120041
17101 0.0513354651629925
17201 0.0520586706697941
17301 0.0518901534378529
17401 0.0542759709060192
17501 0.0488881580531597
17601 0.0535787157714367
17701 0.0502673238515854
17801 0.0547605007886887
17901 0.0497280359268188
18001 0.0495551750063896
18101 0.0574861131608486
18201 0.0496065095067024
18301 0.0501466989517212
18401 0.0471753180027008
18501 0.0470872037112713
18601 0.0467561408877373
18701 0.0507064200937748
18801 0.0464442521333694
18901 0.0455159023404121
19001 0.048635259270668
19101 0.0446365959942341
19201 0.0473240092396736
19301 0.0454600676894188
19401 0.0433855578303337
19501 0.0457904450595379
19601 0.0442831292748451
19701 0.0475693941116333
19801 0.0437597408890724
19901 0.0442135259509087
20001 0.0444954447448254
20101 0.0421341210603714
20201 0.0439177192747593
20301 0.0411271341145039
20401 0.0420382395386696
20501 0.0455872565507889
20601 0.0405497364699841
20701 0.0435324050486088
20801 0.040495939552784
20901 0.0423835553228855
21001 0.03996242582798
21101 0.041939340531826
21201 0.0400971882045269
21301 0.0419167801737785
21401 0.0386882945895195
21501 0.0380072742700577
21601 0.0399149991571903
21701 0.0409213714301586
21801 0.0384238548576832
21901 0.0375875569880009
22001 0.0405532158911228
22101 0.0380968675017357
22201 0.0410668700933456
22301 0.0367475673556328
22401 0.0368228331208229
22501 0.0382193438708782
22601 0.0365267656743526
22701 0.0375011637806892
22801 0.0348026305437088
22901 0.0378086678683758
23001 0.0348573364317417
23101 0.0394796691834927
23201 0.0387796014547348
23301 0.0359821207821369
23401 0.0350477658212185
23501 0.0348702631890774
23601 0.0371039025485516
23701 0.0348265543580055
23801 0.0338636748492718
23901 0.0352743901312351
24001 0.0343098677694798
24101 0.0335594192147255
24201 0.0334708020091057
24301 0.0329931564629078
24401 0.0353741832077503
24501 0.0352943278849125
24601 0.032308928668499
24701 0.0350857898592949
24801 0.0341507829725742
24901 0.0323641635477543
25001 0.032483022660017
25101 0.034508254379034
25201 0.0336931832134724
25301 0.0322399474680424
25401 0.0320900715887547
25501 0.0318993330001831
25601 0.03396837413311
25701 0.030382988974452
25801 0.0341433100402355
25901 0.0301130712032318
26001 0.0312227793037891
26101 0.0308976657688618
26201 0.0308696012943983
26301 0.030675120651722
26401 0.0297479517757893
26501 0.0299635268747807
26601 0.0302043836563826
26701 0.0316943451762199
26801 0.0293674226850271
26901 0.0329417772591114
27001 0.0296976119279861
27101 0.0317407064139843
27201 0.0277436282485723
27301 0.0303402356803417
27401 0.0308077316731215
27501 0.0283876042813063
27601 0.0286035519093275
27701 0.0292905122041702
27801 0.0280705746263266
27901 0.0300805512815714
28001 0.0286068562418222
28101 0.0286063142120838
28201 0.0287080351263285
28301 0.0299605093896389
28401 0.0274177230894566
28501 0.0277100093662739
28601 0.0327304527163506
28701 0.0302312523126602
28801 0.0271106995642185
28901 0.0280162859708071
29001 0.0284863207489252
29101 0.0277115013450384
29201 0.0290347170084715
29301 0.02643789537251
29401 0.0269336700439453
29501 0.0279758721590042
29601 0.027770821005106
29701 0.0273581556975842
29801 0.0271300505846739
29901 0.0261513199657202
30001 0.0262589789927006
30101 0.0277830325067043
30201 0.0273872800171375
30301 0.0275494437664747
30401 0.0256717428565025
30501 0.0258908364921808
30601 0.0285021588206291
30701 0.0254609305411577
30801 0.0283284932374954
30901 0.0258759874850512
31001 0.025744091719389
31101 0.0268822908401489
31201 0.0246685594320297
31301 0.0253373198211193
31401 0.0245694145560265
31501 0.0256822742521763
31601 0.0251952446997166
31701 0.0247152131050825
31801 0.0280184149742126
31901 0.0240299999713898
32001 0.0247137658298016
32101 0.0259499065577984
32201 0.0248703043907881
32301 0.02432456985116
32401 0.0282865669578314
32501 0.024715693667531
32601 0.0236916523426771
32701 0.024657653644681
32801 0.0237347781658173
32901 0.0248888488858938
33001 0.0238191802054644
33101 0.023496488109231
33201 0.0243998002260923
33301 0.0242182109504938
33401 0.0260618254542351
33501 0.0243943575769663
33601 0.0235915519297123
33701 0.0231665577739477
33801 0.0232818517833948
33901 0.0229055415838957
34001 0.0240119956433773
34101 0.022738229483366
34201 0.0228259786963463
34301 0.0238839834928513
34401 0.0225298274308443
34501 0.0233525559306145
34601 0.0227814316749573
34701 0.0228923428803682
34801 0.0223473589867353
34901 0.0229499116539955
35001 0.0225837994366884
35101 0.02454774081707
35201 0.0224475339055061
35301 0.0234962236136198
35401 0.0220752581954002
35501 0.0242118574678898
35601 0.0223107766360044
35701 0.0234299227595329
35801 0.0226283669471741
35901 0.0220767855644226
36001 0.0221379566937685
36101 0.0224285610020161
36201 0.0219058264046907
36301 0.0218089688569307
36401 0.0216894820332527
36501 0.0216772947460413
36601 0.0213152263313532
36701 0.0218775644898415
36801 0.0226147752255201
36901 0.0212976187467575
37001 0.0228027794510126
37101 0.0221846606582403
37201 0.0213037487119436
37301 0.0212831255048513
37401 0.0221579167991877
37501 0.0214534997940063
37601 0.0212587174028158
37701 0.0211073607206345
37801 0.0229198280721903
37901 0.0212902780622244
38001 0.0214410088956356
38101 0.0221251342445612
38201 0.0215312838554382
38301 0.0217516738921404
38401 0.0211058706045151
38501 0.0211120247840881
38601 0.0209845434874296
38701 0.0207145512104034
38801 0.022243594750762
38901 0.0205839574337006
39001 0.0204574316740036
39101 0.0222621355205774
39201 0.0215266682207584
39301 0.0200817547738552
39401 0.0217662751674652
39501 0.0204124487936497
39601 0.0202703177928925
39701 0.0204134341329336
39801 0.0205933302640915
39901 0.0203037895262241
40001 0.0205308590084314
40101 0.0204161368310452
40201 0.0202548988163471
40301 0.0199605915695429
40401 0.0206603929400444
40501 0.0199100915342569
40601 0.0207495801150799
40701 0.0207145698368549
40801 0.0203828550875187
40901 0.0204666070640087
41001 0.020027594640851
41101 0.0199769902974367
41201 0.020229734480381
41301 0.0202290341258049
41401 0.020363861694932
41501 0.019958883523941
41601 0.0198676250874996
41701 0.0219334866851568
41801 0.0207284297794104
41901 0.0197635125368834
42001 0.0193669460713863
42101 0.01992516964674
42201 0.0205935649573803
42301 0.0198440290987492
42401 0.019794799387455
42501 0.0200802944600582
42601 0.0193296503275633
42701 0.0201547984033823
42801 0.0207418613135815
42901 0.0193025469779968
43001 0.0194463096559048
43101 0.0195128843188286
43201 0.0204367954283953
43301 0.0193664822727442
43401 0.0200708508491516
43501 0.0192752424627542
43601 0.0201352089643478
43701 0.0195614844560623
43801 0.0201106537133455
43901 0.0197019800543785
44001 0.0191203244030476
44101 0.0192736182361841
44201 0.0199209302663803
44301 0.0193668380379677
44401 0.0193524416536093
44501 0.0191515572369099
44601 0.0189264696091413
44701 0.0196937527507544
44801 0.0193705093115568
44901 0.0192883722484112
45001 0.0190053731203079
45101 0.0189307481050491
45201 0.0190604534000158
45301 0.0192624442279339
45401 0.0193034429103136
45501 0.0192116759717464
45601 0.0196424201130867
45701 0.0191049557179213
45801 0.018702607601881
45901 0.0195658504962921
46001 0.0190659668296576
46101 0.0194180402904749
46201 0.0186520088464022
46301 0.0191568601876497
46401 0.0196705870330334
46501 0.0187758840620518
46601 0.0186658259481192
46701 0.0187561810016632
46801 0.0184674523770809
46901 0.0193144399672747
47001 0.0186287313699722
47101 0.0189039967954159
47201 0.0185777731239796
47301 0.0190355312079191
47401 0.0186217315495014
47501 0.0185548942536116
47601 0.018559668213129
47701 0.0184815991669893
47801 0.0183903351426125
47901 0.018295768648386
48001 0.0183094665408134
48101 0.0183949396014214
48201 0.0182215571403503
48301 0.0187450423836708
48401 0.0183210633695126
48501 0.0181077532470226
48601 0.0181800592690706
48701 0.0189945716410875
48801 0.0184158533811569
48901 0.0181970987468958
49001 0.0183278508484364
49101 0.0180479418486357
49201 0.0179631188511848
49301 0.0180798973888159
49401 0.0180167891085148
49501 0.018153065815568
49601 0.0180476661771536
49701 0.0182706601917744
49801 0.0185959469527006
49901 0.0181802213191986
50001 0.0183984208852053
};
\addlegendentry{Problem 2.2}
\end{axis}

\end{tikzpicture}


==> rel_train_err_real_k8_classical_vs_taper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.85]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel=\ac{Adam} iterations,
ylabel=\(\displaystyle \varepsilon(\Re\{\hat{u}\})\),
x grid style={darkgray176},
xmajorgrids,
xmin=-2499, xmax=52501,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0142685421470423, ymax=2.26165680383062,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [very thick, steelblue31119180]
table {%
1 1.50607347488403
101 1.13277280330658
201 1.01438534259796
301 1.00044679641724
401 0.951768398284912
501 0.920928657054901
601 0.915656447410583
701 0.904933273792267
801 0.895965337753296
901 0.887751638889313
1001 0.872549474239349
1101 0.86510306596756
1201 0.856462955474854
1301 0.847789764404297
1401 0.835062742233276
1501 0.826108753681183
1601 0.81639438867569
1701 0.810552299022675
1801 0.802710294723511
1901 0.79320365190506
2001 0.781043827533722
2101 0.767047047615051
2201 0.751743137836456
2301 0.736696660518646
2401 0.724952638149261
2501 0.716426610946655
2601 0.705433249473572
2701 0.694175124168396
2801 0.682077288627625
2901 0.676843881607056
3001 0.673799097537994
3101 0.665981590747833
3201 0.662161767482758
3301 0.656383454799652
3401 0.656403779983521
3501 0.64945387840271
3601 0.64750075340271
3701 0.645529747009277
3801 0.645502984523773
3901 0.646709442138672
4001 0.645415127277374
4101 0.644719243049622
4201 0.648955583572388
4301 0.650540769100189
4401 0.652099847793579
4501 0.65184885263443
4601 0.652832627296448
4701 0.654833137989044
4801 0.656835198402405
4901 0.659077107906342
5001 0.661716222763062
5101 0.6671222448349
5201 0.670447528362274
5301 0.668589651584625
5401 0.67233806848526
5501 0.674160182476044
5601 0.674701869487762
5701 0.677455127239227
5801 0.680784165859222
5901 0.682119965553284
6001 0.686902225017548
6101 0.690826237201691
6201 0.693856000900269
6301 0.696765244007111
6401 0.701946616172791
6501 0.703842103481293
6601 0.707005262374878
6701 0.710051298141479
6801 0.713307499885559
6901 0.716851413249969
7001 0.719476282596588
7101 0.720547735691071
7201 0.723428845405579
7301 0.727303266525269
7401 0.727943778038025
7501 0.730413973331451
7601 0.733833849430084
7701 0.735279262065887
7801 0.736315727233887
7901 0.736660182476044
8001 0.741161346435547
8101 0.741194307804108
8201 0.742706120014191
8301 0.745994448661804
8401 0.744439244270325
8501 0.749248266220093
8601 0.749588191509247
8701 0.751705050468445
8801 0.753375709056854
8901 0.753992080688477
9001 0.756896018981934
9101 0.756958782672882
9201 0.758327484130859
9301 0.7600257396698
9401 0.760782718658447
9501 0.761808812618256
9601 0.763542830944061
9701 0.766667366027832
9801 0.765892863273621
9901 0.767804682254791
10001 0.769068539142609
10101 0.768285870552063
10201 0.769664347171783
10301 0.769900739192963
10401 0.77154952287674
10501 0.77332866191864
10601 0.774762570858002
10701 0.775550127029419
10801 0.773574471473694
10901 0.776605367660522
11001 0.778605163097382
11101 0.779235661029816
11201 0.998514592647552
11301 0.896685242652893
11401 0.881611585617065
11501 0.869939625263214
11601 0.855056285858154
11701 0.840004026889801
11801 0.824793577194214
11901 0.811647653579712
12001 0.79949826002121
12101 0.786616027355194
12201 0.772496998310089
12301 0.757106423377991
12401 0.742602348327637
12501 0.730861783027649
12601 0.722765028476715
12701 0.712364375591278
12801 0.704392790794373
12901 0.696596920490265
13001 0.688370823860168
13101 0.683280766010284
13201 0.676275551319122
13301 0.670341849327087
13401 0.664429903030396
13501 0.659583568572998
13601 0.65446400642395
13701 0.647895038127899
13801 0.641345024108887
13901 0.634397268295288
14001 0.627854645252228
14101 0.617763698101044
14201 0.612446367740631
14301 0.600259184837341
14401 0.591390252113342
14501 0.57919442653656
14601 0.566241323947906
14701 0.553824961185455
14801 0.537934422492981
14901 0.526142060756683
15001 0.51234358549118
15101 0.500161230564117
15201 0.492646127939224
15301 0.479702323675156
15401 0.470577865839005
15501 0.454880595207214
15601 0.444821268320084
15701 0.439368039369583
15801 0.428575873374939
15901 0.421640783548355
16001 0.409125983715057
16101 0.398210376501083
16201 0.395257860422134
16301 0.381197035312653
16401 0.373268604278564
16501 0.364683270454407
16601 0.358085781335831
16701 0.349921077489853
16801 0.340988099575043
16901 0.333784520626068
17001 0.327762126922607
17101 0.324040859937668
17201 0.315493404865265
17301 0.308639496564865
17401 0.305224001407623
17501 0.299317061901093
17601 0.294165045022964
17701 0.285380035638809
17801 0.278483629226685
17901 0.277783066034317
18001 0.268437623977661
18101 0.263098835945129
18201 0.258390009403229
18301 0.25646585226059
18401 0.25066727399826
18501 0.247171893715858
18601 0.241520345211029
18701 0.236621543765068
18801 0.235725089907646
18901 0.227790907025337
19001 0.222872868180275
19101 0.22374914586544
19201 0.215361371636391
19301 0.211347669363022
19401 0.205644756555557
19501 0.205210492014885
19601 0.198538690805435
19701 0.199843764305115
19801 0.195987105369568
19901 0.190049201250076
20001 0.187036499381065
20101 0.183170333504677
20201 0.185383394360542
20301 0.18010339140892
20401 0.17939880490303
20501 0.172639131546021
20601 0.171545386314392
20701 0.168153166770935
20801 0.16311202943325
20901 0.165037155151367
21001 0.162194028496742
21101 0.160947695374489
21201 0.154548913240433
21301 0.155532315373421
21401 0.152688398957253
21501 0.152225732803345
21601 0.150027438998222
21701 0.14740552008152
21801 0.147262632846832
21901 0.14162389934063
22001 0.141027003526688
22101 0.139664202928543
22201 0.142158895730972
22301 0.136729970574379
22401 0.13533927500248
22501 0.133952289819717
22601 0.131783008575439
22701 0.133443057537079
22801 0.126311525702477
22901 0.128839910030365
23001 0.124834604561329
23101 0.123959109187126
23201 0.124685548245907
23301 0.122466452419758
23401 0.123633794486523
23501 0.121165193617344
23601 0.120201356709003
23701 0.1188138499856
23801 0.116532728075981
23901 0.114102758467197
24001 0.113619081676006
24101 0.11386951059103
24201 0.111615873873234
24301 0.10930173844099
24401 0.111671678721905
24501 0.11061730235815
24601 0.111000545322895
24701 0.105847410857677
24801 0.109967045485973
24901 0.107064373791218
25001 0.10384663939476
25101 0.105114385485649
25201 0.102625608444214
25301 0.101984165608883
25401 0.103706203401089
25501 0.102062948048115
25601 0.100264497101307
25701 0.0999652147293091
25801 0.0980529114603996
25901 0.0977628007531166
26001 0.0982167348265648
26101 0.0983898341655731
26201 0.0973016992211342
26301 0.0948330163955688
26401 0.0975970700383186
26501 0.0976387411355972
26601 0.0917758941650391
26701 0.0919932052493095
26801 0.0923953875899315
26901 0.0923608988523483
27001 0.0908555909991264
27101 0.0897729098796844
27201 0.0905843675136566
27301 0.0908379703760147
27401 0.0927443355321884
27501 0.0898514911532402
27601 0.0901495590806007
27701 0.0884546786546707
27801 0.0876826792955399
27901 0.0874542966485023
28001 0.0856842994689941
28101 0.0862294435501099
28201 0.0866596549749374
28301 0.0859646201133728
28401 0.0862630754709244
28501 0.0846780687570572
28601 0.083686426281929
28701 0.0850579962134361
28801 0.0841414257884026
28901 0.0835268944501877
29001 0.0811921209096909
29101 0.0815616846084595
29201 0.0802213475108147
29301 0.0814136192202568
29401 0.0814481377601624
29501 0.079913541674614
29601 0.0823639705777168
29701 0.0785933583974838
29801 0.0783986523747444
29901 0.0784011259675026
30001 0.0783693045377731
30101 0.0788531601428986
30201 0.078225739300251
30301 0.0827882513403893
30401 0.0775790438055992
30501 0.0822260975837708
30601 0.0762516185641289
30701 0.0761944130063057
30801 0.0749979317188263
30901 0.0761804729700089
31001 0.0768882930278778
31101 0.076372928917408
31201 0.074764721095562
31301 0.075488269329071
31401 0.0756795704364777
31501 0.0752978548407555
31601 0.0745209008455276
31701 0.0771888419985771
31801 0.0751072093844414
31901 0.0731969103217125
32001 0.0743369683623314
32101 0.074053630232811
32201 0.0733674243092537
32301 0.0738760679960251
32401 0.0719378888607025
32501 0.0716050416231155
32601 0.0732448995113373
32701 0.0728667005896568
32801 0.0708455666899681
32901 0.0714642927050591
33001 0.0699626579880714
33101 0.0709320902824402
33201 0.072250135242939
33301 0.0691816285252571
33401 0.0707592144608498
33501 0.0695462301373482
33601 0.0697734281420708
33701 0.0695834904909134
33801 0.0694956853985786
33901 0.0692877098917961
34001 0.0699532106518745
34101 0.0686059519648552
34201 0.0680115446448326
34301 0.0693775564432144
34401 0.0689712390303612
34501 0.0710068345069885
34601 0.067630335688591
34701 0.0685678049921989
34801 0.0676227807998657
34901 0.0686957985162735
35001 0.0661838054656982
35101 0.0671387761831284
35201 0.0673743188381195
35301 0.0681087151169777
35401 0.0655792430043221
35501 0.06676384806633
35601 0.0665279403328896
35701 0.0656549632549286
35801 0.065799780189991
35901 0.0654966235160828
36001 0.0656362995505333
36101 0.0646518468856812
36201 0.0652419999241829
36301 0.064828522503376
36401 0.0652925968170166
36501 0.0645484253764153
36601 0.0648172572255135
36701 0.0648313611745834
36801 0.0662651285529137
36901 0.0643160566687584
37001 0.0641014724969864
37101 0.0647671744227409
37201 0.064032755792141
37301 0.0636341497302055
37401 0.0646148845553398
37501 0.0638423338532448
37601 0.0661624222993851
37701 0.0627805516123772
37801 0.0633582472801208
37901 0.062940739095211
38001 0.0639325827360153
38101 0.0632495582103729
38201 0.0625155717134476
38301 0.0649341270327568
38401 0.0623540952801704
38501 0.06313756108284
38601 0.0625588223338127
38701 0.0640691146254539
38801 0.0615756995975971
38901 0.0639033243060112
39001 0.0625346973538399
39101 0.0628503262996674
39201 0.0628495737910271
39301 0.0621988698840141
39401 0.0617364831268787
39501 0.0635307729244232
39601 0.0612631551921368
39701 0.0615010373294353
39801 0.0614400431513786
39901 0.0625964999198914
40001 0.0611916705965996
40101 0.0612834692001343
40201 0.061627022922039
40301 0.0609474666416645
40401 0.060510478913784
40501 0.0618955120444298
40601 0.0606734938919544
40701 0.0611501634120941
40801 0.0600096397101879
40901 0.0600959733128548
41001 0.0618242919445038
41101 0.0603700801730156
41201 0.0603393018245697
41301 0.0604984872043133
41401 0.0598582401871681
41501 0.0608412250876427
41601 0.0598410852253437
41701 0.0602805875241756
41801 0.0596634782850742
41901 0.0592063143849373
42001 0.0598023757338524
42101 0.0598689131438732
42201 0.059534277766943
42301 0.0607974790036678
42401 0.059857252985239
42501 0.0596883073449135
42601 0.0599900186061859
42701 0.0599833987653255
42801 0.059148982167244
42901 0.0601824559271336
43001 0.0589714273810387
43101 0.0595436096191406
43201 0.0589626803994179
43301 0.0588606521487236
43401 0.0590883381664753
43501 0.0591808184981346
43601 0.0586439184844494
43701 0.0591476783156395
43801 0.0589901693165302
43901 0.0595672577619553
44001 0.0584085881710052
44101 0.0586741901934147
44201 0.0598345063626766
44301 0.0593501552939415
44401 0.0586534067988396
44501 0.0583591759204865
44601 0.0589748732745647
44701 0.0587079674005508
44801 0.0576089732348919
44901 0.0583331994712353
45001 0.0581190437078476
45101 0.0580354258418083
45201 0.0603538975119591
45301 0.0586083792150021
45401 0.0580697059631348
45501 0.0581556782126427
45601 0.0580301731824875
45701 0.0579247288405895
45801 0.0581621788442135
45901 0.0580691732466221
46001 0.057859729975462
46101 0.0574417002499104
46201 0.0584135092794895
46301 0.0584873668849468
46401 0.0579878129065037
46501 0.0567560531198978
46601 0.0576645880937576
46701 0.0579864606261253
46801 0.0570302605628967
46901 0.0578044541180134
47001 0.0577402599155903
47101 0.0577883385121822
47201 0.0573132857680321
47301 0.0582023486495018
47401 0.0575965121388435
47501 0.0576227717101574
47601 0.0570904836058617
47701 0.0578428283333778
47801 0.0571457110345364
47901 0.0569294393062592
48001 0.0578471198678017
48101 0.0576436817646027
48201 0.0573368854820728
48301 0.0573422014713287
48401 0.0572571940720081
48501 0.056680254638195
48601 0.0569779574871063
48701 0.0569599941372871
48801 0.0567863881587982
48901 0.056753259152174
49001 0.0567217953503132
49101 0.0567727535963058
49201 0.0566402412950993
49301 0.0568417944014072
49401 0.056850753724575
49501 0.0567049570381641
49601 0.0558567829430103
49701 0.056919988244772
49801 0.0574781969189644
49901 0.0567689798772335
50001 0.0565954111516476
};
\addlegendentry{Problem 2.1}
\addplot [very thick, darkorange25512714]
table {%
1 1.79648900032043
101 0.846885800361633
201 0.830388128757477
301 0.821924149990082
401 0.815538585186005
501 0.807623267173767
601 0.796701014041901
701 0.781825661659241
801 0.766452193260193
901 0.752956628799438
1001 0.740184783935547
1101 0.728152394294739
1201 0.714454889297485
1301 0.700166046619415
1401 0.689950346946716
1501 0.675505876541138
1601 0.668607532978058
1701 0.649781882762909
1801 0.635870516300201
1901 0.620728969573975
2001 0.611252129077911
2101 0.602423012256622
2201 0.594159841537476
2301 0.586314857006073
2401 0.581831336021423
2501 0.577226102352142
2601 0.570066452026367
2701 0.564577460289001
2801 0.559403955936432
2901 0.553051829338074
3001 0.553171575069427
3101 0.545900046825409
3201 0.546396315097809
3301 0.537448108196259
3401 0.532285571098328
3501 0.531121253967285
3601 0.532001912593842
3701 0.516380429267883
3801 0.51477712392807
3901 0.498134344816208
4001 0.473066359758377
4101 0.45981565117836
4201 0.437781244516373
4301 0.422952502965927
4401 0.409348905086517
4501 0.402602046728134
4601 0.393096566200256
4701 0.376041501760483
4801 0.401699423789978
4901 0.380078464746475
5001 0.349315285682678
5101 0.41791045665741
5201 0.349566727876663
5301 0.335712313652039
5401 0.316626518964767
5501 0.310463666915894
5601 0.297341078519821
5701 0.294565975666046
5801 0.272889405488968
5901 0.26725709438324
6001 0.271544992923737
6101 0.262545138597488
6201 0.25508040189743
6301 0.236329570412636
6401 0.235165506601334
6501 0.220930337905884
6601 0.216449275612831
6701 0.260128229856491
6801 0.223440915346146
6901 0.205155059695244
7001 0.206037104129791
7101 0.188377290964127
7201 0.205698549747467
7301 0.181263312697411
7401 0.191296815872192
7501 0.179625973105431
7601 0.180613473057747
7701 0.165859043598175
7801 0.167685881257057
7901 0.162327170372009
8001 0.157281011343002
8101 0.16548652946949
8201 0.15454113483429
8301 0.150776371359825
8401 0.152424946427345
8501 0.146301403641701
8601 0.151701346039772
8701 0.142869859933853
8801 0.136529803276062
8901 0.137608200311661
9001 0.135670349001884
9101 0.128649815917015
9201 0.129863768815994
9301 0.126677632331848
9401 0.123901560902596
9501 0.120575159788132
9601 0.125612333416939
9701 0.126846313476562
9801 0.114378124475479
9901 0.118963867425919
10001 0.110019788146019
10101 0.111488580703735
10201 0.112011224031448
10301 0.104726999998093
10401 0.107756868004799
10501 0.102288164198399
10601 0.111650094389915
10701 0.104677848517895
10801 0.10020050406456
10901 0.101299174129963
11001 0.0993607714772224
11101 0.0997748076915741
11201 0.096127100288868
11301 0.092952199280262
11401 0.0979641824960709
11501 0.0907031148672104
11601 0.0972236767411232
11701 0.0887444019317627
11801 0.092937745153904
11901 0.0863379240036011
12001 0.0908363536000252
12101 0.0842287912964821
12201 0.0854465216398239
12301 0.0840547308325768
12401 0.0813522934913635
12501 0.0819259211421013
12601 0.0803256630897522
12701 0.0772397816181183
12801 0.0799963474273682
12901 0.0773664712905884
13001 0.0784920901060104
13101 0.0776449590921402
13201 0.0750376880168915
13301 0.0728303417563438
13401 0.0751628056168556
13501 0.0732346847653389
13601 0.0778461694717407
13701 0.0696686878800392
13801 0.0706431418657303
13901 0.0711350962519646
14001 0.073359914124012
14101 0.072612851858139
14201 0.069020576775074
14301 0.0695179477334023
14401 0.0688300281763077
14501 0.06710035353899
14601 0.0655471831560135
14701 0.0697896629571915
14801 0.062799334526062
14901 0.0633022636175156
15001 0.0637175142765045
15101 0.0629097521305084
15201 0.064338281750679
15301 0.0615781880915165
15401 0.0593425892293453
15501 0.0623261369764805
15601 0.0603288635611534
15701 0.0590181909501553
15801 0.0594042167067528
15901 0.0602471902966499
16001 0.0594818443059921
16101 0.0570719726383686
16201 0.0551540553569794
16301 0.0580988936126232
16401 0.0583926551043987
16501 0.0551519766449928
16601 0.0550207309424877
16701 0.0549923963844776
16801 0.0552132353186607
16901 0.0528386570513248
17001 0.0541089028120041
17101 0.0513354651629925
17201 0.0520586706697941
17301 0.0518901534378529
17401 0.0542759709060192
17501 0.0488881580531597
17601 0.0535787157714367
17701 0.0502673238515854
17801 0.0547605007886887
17901 0.0497280359268188
18001 0.0495551750063896
18101 0.0574861131608486
18201 0.0496065095067024
18301 0.0501466989517212
18401 0.0471753180027008
18501 0.0470872037112713
18601 0.0467561408877373
18701 0.0507064200937748
18801 0.0464442521333694
18901 0.0455159023404121
19001 0.048635259270668
19101 0.0446365959942341
19201 0.0473240092396736
19301 0.0454600676894188
19401 0.0433855578303337
19501 0.0457904450595379
19601 0.0442831292748451
19701 0.0475693941116333
19801 0.0437597408890724
19901 0.0442135259509087
20001 0.0444954447448254
20101 0.0421341210603714
20201 0.0439177192747593
20301 0.0411271341145039
20401 0.0420382395386696
20501 0.0455872565507889
20601 0.0405497364699841
20701 0.0435324050486088
20801 0.040495939552784
20901 0.0423835553228855
21001 0.03996242582798
21101 0.041939340531826
21201 0.0400971882045269
21301 0.0419167801737785
21401 0.0386882945895195
21501 0.0380072742700577
21601 0.0399149991571903
21701 0.0409213714301586
21801 0.0384238548576832
21901 0.0375875569880009
22001 0.0405532158911228
22101 0.0380968675017357
22201 0.0410668700933456
22301 0.0367475673556328
22401 0.0368228331208229
22501 0.0382193438708782
22601 0.0365267656743526
22701 0.0375011637806892
22801 0.0348026305437088
22901 0.0378086678683758
23001 0.0348573364317417
23101 0.0394796691834927
23201 0.0387796014547348
23301 0.0359821207821369
23401 0.0350477658212185
23501 0.0348702631890774
23601 0.0371039025485516
23701 0.0348265543580055
23801 0.0338636748492718
23901 0.0352743901312351
24001 0.0343098677694798
24101 0.0335594192147255
24201 0.0334708020091057
24301 0.0329931564629078
24401 0.0353741832077503
24501 0.0352943278849125
24601 0.032308928668499
24701 0.0350857898592949
24801 0.0341507829725742
24901 0.0323641635477543
25001 0.032483022660017
25101 0.034508254379034
25201 0.0336931832134724
25301 0.0322399474680424
25401 0.0320900715887547
25501 0.0318993330001831
25601 0.03396837413311
25701 0.030382988974452
25801 0.0341433100402355
25901 0.0301130712032318
26001 0.0312227793037891
26101 0.0308976657688618
26201 0.0308696012943983
26301 0.030675120651722
26401 0.0297479517757893
26501 0.0299635268747807
26601 0.0302043836563826
26701 0.0316943451762199
26801 0.0293674226850271
26901 0.0329417772591114
27001 0.0296976119279861
27101 0.0317407064139843
27201 0.0277436282485723
27301 0.0303402356803417
27401 0.0308077316731215
27501 0.0283876042813063
27601 0.0286035519093275
27701 0.0292905122041702
27801 0.0280705746263266
27901 0.0300805512815714
28001 0.0286068562418222
28101 0.0286063142120838
28201 0.0287080351263285
28301 0.0299605093896389
28401 0.0274177230894566
28501 0.0277100093662739
28601 0.0327304527163506
28701 0.0302312523126602
28801 0.0271106995642185
28901 0.0280162859708071
29001 0.0284863207489252
29101 0.0277115013450384
29201 0.0290347170084715
29301 0.02643789537251
29401 0.0269336700439453
29501 0.0279758721590042
29601 0.027770821005106
29701 0.0273581556975842
29801 0.0271300505846739
29901 0.0261513199657202
30001 0.0262589789927006
30101 0.0277830325067043
30201 0.0273872800171375
30301 0.0275494437664747
30401 0.0256717428565025
30501 0.0258908364921808
30601 0.0285021588206291
30701 0.0254609305411577
30801 0.0283284932374954
30901 0.0258759874850512
31001 0.025744091719389
31101 0.0268822908401489
31201 0.0246685594320297
31301 0.0253373198211193
31401 0.0245694145560265
31501 0.0256822742521763
31601 0.0251952446997166
31701 0.0247152131050825
31801 0.0280184149742126
31901 0.0240299999713898
32001 0.0247137658298016
32101 0.0259499065577984
32201 0.0248703043907881
32301 0.02432456985116
32401 0.0282865669578314
32501 0.024715693667531
32601 0.0236916523426771
32701 0.024657653644681
32801 0.0237347781658173
32901 0.0248888488858938
33001 0.0238191802054644
33101 0.023496488109231
33201 0.0243998002260923
33301 0.0242182109504938
33401 0.0260618254542351
33501 0.0243943575769663
33601 0.0235915519297123
33701 0.0231665577739477
33801 0.0232818517833948
33901 0.0229055415838957
34001 0.0240119956433773
34101 0.022738229483366
34201 0.0228259786963463
34301 0.0238839834928513
34401 0.0225298274308443
34501 0.0233525559306145
34601 0.0227814316749573
34701 0.0228923428803682
34801 0.0223473589867353
34901 0.0229499116539955
35001 0.0225837994366884
35101 0.02454774081707
35201 0.0224475339055061
35301 0.0234962236136198
35401 0.0220752581954002
35501 0.0242118574678898
35601 0.0223107766360044
35701 0.0234299227595329
35801 0.0226283669471741
35901 0.0220767855644226
36001 0.0221379566937685
36101 0.0224285610020161
36201 0.0219058264046907
36301 0.0218089688569307
36401 0.0216894820332527
36501 0.0216772947460413
36601 0.0213152263313532
36701 0.0218775644898415
36801 0.0226147752255201
36901 0.0212976187467575
37001 0.0228027794510126
37101 0.0221846606582403
37201 0.0213037487119436
37301 0.0212831255048513
37401 0.0221579167991877
37501 0.0214534997940063
37601 0.0212587174028158
37701 0.0211073607206345
37801 0.0229198280721903
37901 0.0212902780622244
38001 0.0214410088956356
38101 0.0221251342445612
38201 0.0215312838554382
38301 0.0217516738921404
38401 0.0211058706045151
38501 0.0211120247840881
38601 0.0209845434874296
38701 0.0207145512104034
38801 0.022243594750762
38901 0.0205839574337006
39001 0.0204574316740036
39101 0.0222621355205774
39201 0.0215266682207584
39301 0.0200817547738552
39401 0.0217662751674652
39501 0.0204124487936497
39601 0.0202703177928925
39701 0.0204134341329336
39801 0.0205933302640915
39901 0.0203037895262241
40001 0.0205308590084314
40101 0.0204161368310452
40201 0.0202548988163471
40301 0.0199605915695429
40401 0.0206603929400444
40501 0.0199100915342569
40601 0.0207495801150799
40701 0.0207145698368549
40801 0.0203828550875187
40901 0.0204666070640087
41001 0.020027594640851
41101 0.0199769902974367
41201 0.020229734480381
41301 0.0202290341258049
41401 0.020363861694932
41501 0.019958883523941
41601 0.0198676250874996
41701 0.0219334866851568
41801 0.0207284297794104
41901 0.0197635125368834
42001 0.0193669460713863
42101 0.01992516964674
42201 0.0205935649573803
42301 0.0198440290987492
42401 0.019794799387455
42501 0.0200802944600582
42601 0.0193296503275633
42701 0.0201547984033823
42801 0.0207418613135815
42901 0.0193025469779968
43001 0.0194463096559048
43101 0.0195128843188286
43201 0.0204367954283953
43301 0.0193664822727442
43401 0.0200708508491516
43501 0.0192752424627542
43601 0.0201352089643478
43701 0.0195614844560623
43801 0.0201106537133455
43901 0.0197019800543785
44001 0.0191203244030476
44101 0.0192736182361841
44201 0.0199209302663803
44301 0.0193668380379677
44401 0.0193524416536093
44501 0.0191515572369099
44601 0.0189264696091413
44701 0.0196937527507544
44801 0.0193705093115568
44901 0.0192883722484112
45001 0.0190053731203079
45101 0.0189307481050491
45201 0.0190604534000158
45301 0.0192624442279339
45401 0.0193034429103136
45501 0.0192116759717464
45601 0.0196424201130867
45701 0.0191049557179213
45801 0.018702607601881
45901 0.0195658504962921
46001 0.0190659668296576
46101 0.0194180402904749
46201 0.0186520088464022
46301 0.0191568601876497
46401 0.0196705870330334
46501 0.0187758840620518
46601 0.0186658259481192
46701 0.0187561810016632
46801 0.0184674523770809
46901 0.0193144399672747
47001 0.0186287313699722
47101 0.0189039967954159
47201 0.0185777731239796
47301 0.0190355312079191
47401 0.0186217315495014
47501 0.0185548942536116
47601 0.018559668213129
47701 0.0184815991669893
47801 0.0183903351426125
47901 0.018295768648386
48001 0.0183094665408134
48101 0.0183949396014214
48201 0.0182215571403503
48301 0.0187450423836708
48401 0.0183210633695126
48501 0.0181077532470226
48601 0.0181800592690706
48701 0.0189945716410875
48801 0.0184158533811569
48901 0.0181970987468958
49001 0.0183278508484364
49101 0.0180479418486357
49201 0.0179631188511848
49301 0.0180798973888159
49401 0.0180167891085148
49501 0.018153065815568
49601 0.0180476661771536
49701 0.0182706601917744
49801 0.0185959469527006
49901 0.0181802213191986
50001 0.0183984208852053
};
\addlegendentry{Problem 2.2}
\end{axis}
\end{tikzpicture}
%\caption{Comparison of the learning dynamics using the relative error \eqref{eq:relError} w.r.t.~the real part of predicted solution $\hat{u}$ (denoted by $\Re\{\hat{u}\}$)from Problems~\ref{prob:helmholtzBVP} and \ref{prob:taperBasedFormulation} with $k=8$. The relative error is evaluated for visualization purpose once each $100$ iterations.} \label{fig:err_vs_iter}

==> rel_train_err_real_k8_taper.txt <==
1.000000000000000000e+00 1.796489000320434570e+00
2.000000000000000000e+00 1.506993770599365234e+00
3.000000000000000000e+00 1.412587046623229980e+00
4.000000000000000000e+00 1.247035503387451172e+00
5.000000000000000000e+00 1.228849291801452637e+00
6.000000000000000000e+00 1.364780306816101074e+00
7.000000000000000000e+00 1.393087387084960938e+00
8.000000000000000000e+00 1.283702731132507324e+00
9.000000000000000000e+00 1.126042485237121582e+00
1.000000000000000000e+01 1.020377755165100098e+00
1.100000000000000000e+01 9.894529581069946289e-01
1.200000000000000000e+01 9.759007096290588379e-01
1.300000000000000000e+01 9.439316391944885254e-01
1.400000000000000000e+01 9.058856368064880371e-01
1.500000000000000000e+01 8.834731578826904297e-01
1.600000000000000000e+01 8.769056200981140137e-01
1.700000000000000000e+01 8.794060349464416504e-01
1.800000000000000000e+01 8.788232207298278809e-01
1.900000000000000000e+01 8.683698773384094238e-01
2.000000000000000000e+01 8.596283793449401855e-01
2.100000000000000000e+01 8.618454933166503906e-01
2.200000000000000000e+01 8.731554746627807617e-01
2.300000000000000000e+01 8.843497633934020996e-01
2.400000000000000000e+01 8.875367641448974609e-01
2.500000000000000000e+01 8.846610188484191895e-01
2.600000000000000000e+01 8.813253045082092285e-01
2.700000000000000000e+01 8.799983263015747070e-01
2.800000000000000000e+01 8.801426291465759277e-01
2.900000000000000000e+01 8.786363601684570312e-01
3.000000000000000000e+01 8.735360503196716309e-01
3.100000000000000000e+01 8.677517771720886230e-01
3.200000000000000000e+01 8.649928569793701172e-01
3.300000000000000000e+01 8.653529882431030273e-01
3.400000000000000000e+01 8.664588332176208496e-01
3.500000000000000000e+01 8.654989600181579590e-01
3.600000000000000000e+01 8.612375259399414062e-01
3.700000000000000000e+01 8.554507493972778320e-01
3.800000000000000000e+01 8.507423996925354004e-01
3.900000000000000000e+01 8.480392098426818848e-01
4.000000000000000000e+01 8.466584086418151855e-01
4.100000000000000000e+01 8.450592160224914551e-01
4.200000000000000000e+01 8.419764041900634766e-01
4.300000000000000000e+01 8.376849293708801270e-01
4.400000000000000000e+01 8.335177302360534668e-01
4.500000000000000000e+01 8.304266929626464844e-01
4.600000000000000000e+01 8.285952210426330566e-01
4.700000000000000000e+01 8.275882005691528320e-01
4.800000000000000000e+01 8.265238404273986816e-01
4.900000000000000000e+01 8.249049782752990723e-01
5.000000000000000000e+01 8.232428431510925293e-01
5.100000000000000000e+01 8.224778175354003906e-01
5.200000000000000000e+01 8.230579495429992676e-01
5.300000000000000000e+01 8.245788812637329102e-01
5.400000000000000000e+01 8.260703682899475098e-01
5.500000000000000000e+01 8.268560767173767090e-01
5.600000000000000000e+01 8.271775841712951660e-01
5.700000000000000000e+01 8.277782797813415527e-01
5.800000000000000000e+01 8.291168212890625000e-01
5.900000000000000000e+01 8.310592770576477051e-01
6.000000000000000000e+01 8.330220580101013184e-01
6.100000000000000000e+01 8.344975709915161133e-01
6.200000000000000000e+01 8.355901241302490234e-01
6.300000000000000000e+01 8.368432521820068359e-01
6.400000000000000000e+01 8.386021256446838379e-01
6.500000000000000000e+01 8.407108783721923828e-01
6.600000000000000000e+01 8.426892161369323730e-01
6.700000000000000000e+01 8.441436886787414551e-01
6.800000000000000000e+01 8.450925946235656738e-01
6.900000000000000000e+01 8.458606600761413574e-01
7.000000000000000000e+01 8.467120528221130371e-01
7.100000000000000000e+01 8.476349115371704102e-01
7.200000000000000000e+01 8.483818173408508301e-01
7.300000000000000000e+01 8.487277030944824219e-01
7.400000000000000000e+01 8.487409949302673340e-01
7.500000000000000000e+01 8.487325906753540039e-01
7.600000000000000000e+01 8.489410281181335449e-01
7.700000000000000000e+01 8.493187427520751953e-01
7.800000000000000000e+01 8.495924472808837891e-01
7.900000000000000000e+01 8.495444059371948242e-01
8.000000000000000000e+01 8.492419123649597168e-01
8.100000000000000000e+01 8.489531278610229492e-01
8.200000000000000000e+01 8.488647341728210449e-01
8.300000000000000000e+01 8.489117622375488281e-01
8.400000000000000000e+01 8.488752245903015137e-01
8.500000000000000000e+01 8.486421704292297363e-01
8.600000000000000000e+01 8.483334183692932129e-01
8.700000000000000000e+01 8.481515645980834961e-01
8.800000000000000000e+01 8.481522798538208008e-01
8.900000000000000000e+01 8.481960892677307129e-01
9.000000000000000000e+01 8.481100201606750488e-01
9.100000000000000000e+01 8.478825688362121582e-01
9.200000000000000000e+01 8.476683497428894043e-01
9.300000000000000000e+01 8.476064205169677734e-01
9.400000000000000000e+01 8.476694226264953613e-01
9.500000000000000000e+01 8.477018475532531738e-01
9.600000000000000000e+01 8.475934267044067383e-01
9.700000000000000000e+01 8.473891019821166992e-01
9.800000000000000000e+01 8.472155928611755371e-01
9.900000000000000000e+01 8.471258878707885742e-01
1.000000000000000000e+02 8.470488190650939941e-01
1.010000000000000000e+02 8.468858003616333008e-01
1.020000000000000000e+02 8.466385602951049805e-01
1.030000000000000000e+02 8.464094400405883789e-01
1.040000000000000000e+02 8.462781906127929688e-01
1.050000000000000000e+02 8.462105989456176758e-01
1.060000000000000000e+02 8.461042642593383789e-01
1.070000000000000000e+02 8.459110856056213379e-01
1.080000000000000000e+02 8.456869125366210938e-01
1.090000000000000000e+02 8.455134630203247070e-01
1.100000000000000000e+02 8.453992009162902832e-01
1.110000000000000000e+02 8.452777266502380371e-01
1.120000000000000000e+02 8.450959920883178711e-01
1.130000000000000000e+02 8.448804020881652832e-01
1.140000000000000000e+02 8.446991443634033203e-01
1.150000000000000000e+02 8.445754647254943848e-01
1.160000000000000000e+02 8.444625139236450195e-01
1.170000000000000000e+02 8.443057537078857422e-01
1.180000000000000000e+02 8.441095352172851562e-01
1.190000000000000000e+02 8.439252376556396484e-01
1.200000000000000000e+02 8.437807559967041016e-01
1.210000000000000000e+02 8.436452150344848633e-01
1.220000000000000000e+02 8.434708118438720703e-01
1.230000000000000000e+02 8.432534933090209961e-01
1.240000000000000000e+02 8.430362939834594727e-01
1.250000000000000000e+02 8.428527116775512695e-01
1.260000000000000000e+02 8.426883816719055176e-01
1.270000000000000000e+02 8.425052762031555176e-01
1.280000000000000000e+02 8.422931432723999023e-01
1.290000000000000000e+02 8.420800566673278809e-01
1.300000000000000000e+02 8.418918251991271973e-01
1.310000000000000000e+02 8.417188525199890137e-01
1.320000000000000000e+02 8.415309786796569824e-01
1.330000000000000000e+02 8.413190245628356934e-01
1.340000000000000000e+02 8.411058187484741211e-01
1.350000000000000000e+02 8.409143090248107910e-01
1.360000000000000000e+02 8.407383561134338379e-01
1.370000000000000000e+02 8.405520915985107422e-01
1.380000000000000000e+02 8.403455018997192383e-01
1.390000000000000000e+02 8.401358723640441895e-01
1.400000000000000000e+02 8.399428129196166992e-01
1.410000000000000000e+02 8.397633433341979980e-01
1.420000000000000000e+02 8.395788073539733887e-01
1.430000000000000000e+02 8.393814563751220703e-01
1.440000000000000000e+02 8.391835093498229980e-01
1.450000000000000000e+02 8.389987945556640625e-01
1.460000000000000000e+02 8.388220071792602539e-01
1.470000000000000000e+02 8.386375308036804199e-01
1.480000000000000000e+02 8.384410142898559570e-01
1.490000000000000000e+02 8.382454514503479004e-01
1.500000000000000000e+02 8.380634188652038574e-01
1.510000000000000000e+02 8.378908038139343262e-01
1.520000000000000000e+02 8.377151489257812500e-01
1.530000000000000000e+02 8.375321626663208008e-01
1.540000000000000000e+02 8.373504877090454102e-01
1.550000000000000000e+02 8.371775746345520020e-01
1.560000000000000000e+02 8.370085358619689941e-01
1.570000000000000000e+02 8.368341922760009766e-01
1.580000000000000000e+02 8.366538882255554199e-01
1.590000000000000000e+02 8.364762067794799805e-01
1.600000000000000000e+02 8.363065123558044434e-01
1.610000000000000000e+02 8.361397385597229004e-01
1.620000000000000000e+02 8.359683752059936523e-01
1.630000000000000000e+02 8.357930183410644531e-01
1.640000000000000000e+02 8.356209993362426758e-01
1.650000000000000000e+02 8.354558944702148438e-01
1.660000000000000000e+02 8.352928757667541504e-01
1.670000000000000000e+02 8.351268768310546875e-01
1.680000000000000000e+02 8.349597454071044922e-01
1.690000000000000000e+02 8.347970843315124512e-01
1.700000000000000000e+02 8.346398472785949707e-01
1.710000000000000000e+02 8.344835638999938965e-01
1.720000000000000000e+02 8.343250751495361328e-01
1.730000000000000000e+02 8.341675996780395508e-01
1.740000000000000000e+02 8.340151309967041016e-01
1.750000000000000000e+02 8.338671922683715820e-01
1.760000000000000000e+02 8.337193131446838379e-01
1.770000000000000000e+02 8.335700035095214844e-01
1.780000000000000000e+02 8.334222435951232910e-01
1.790000000000000000e+02 8.332782387733459473e-01
1.800000000000000000e+02 8.331363201141357422e-01
1.810000000000000000e+02 8.329935073852539062e-01
1.820000000000000000e+02 8.328495621681213379e-01
1.830000000000000000e+02 8.327074050903320312e-01
1.840000000000000000e+02 8.325684666633605957e-01
1.850000000000000000e+02 8.324305415153503418e-01
1.860000000000000000e+02 8.322921395301818848e-01
1.870000000000000000e+02 8.321542739868164062e-01
1.880000000000000000e+02 8.320190906524658203e-01
1.890000000000000000e+02 8.318865895271301270e-01
1.900000000000000000e+02 8.317546248435974121e-01
1.910000000000000000e+02 8.316224217414855957e-01
1.920000000000000000e+02 8.314916491508483887e-01
1.930000000000000000e+02 8.313636183738708496e-01
1.940000000000000000e+02 8.312377929687500000e-01
1.950000000000000000e+02 8.311125636100769043e-01
1.960000000000000000e+02 8.309879302978515625e-01
1.970000000000000000e+02 8.308653235435485840e-01
1.980000000000000000e+02 8.307447433471679688e-01
1.990000000000000000e+02 8.306254744529724121e-01
2.000000000000000000e+02 8.305062651634216309e-01
2.010000000000000000e+02 8.303881287574768066e-01
2.020000000000000000e+02 8.302717208862304688e-01
2.030000000000000000e+02 8.301569819450378418e-01
2.040000000000000000e+02 8.300427198410034180e-01
2.050000000000000000e+02 8.299288153648376465e-01
2.060000000000000000e+02 8.298159837722778320e-01
2.070000000000000000e+02 8.297047019004821777e-01
2.080000000000000000e+02 8.295946121215820312e-01
2.090000000000000000e+02 8.294849395751953125e-01
2.100000000000000000e+02 8.293761610984802246e-01
2.110000000000000000e+02 8.292686343193054199e-01
2.120000000000000000e+02 8.291624188423156738e-01
2.130000000000000000e+02 8.290565609931945801e-01
2.140000000000000000e+02 8.289512991905212402e-01
2.150000000000000000e+02 8.288468718528747559e-01
2.160000000000000000e+02 8.287436366081237793e-01
2.170000000000000000e+02 8.286412954330444336e-01
2.180000000000000000e+02 8.285393118858337402e-01
2.190000000000000000e+02 8.284380435943603516e-01
2.200000000000000000e+02 8.283377289772033691e-01
2.210000000000000000e+02 8.282384276390075684e-01
2.220000000000000000e+02 8.281396627426147461e-01
2.230000000000000000e+02 8.280412554740905762e-01
2.240000000000000000e+02 8.279438614845275879e-01
2.250000000000000000e+02 8.278473615646362305e-01
2.260000000000000000e+02 8.277515769004821777e-01
2.270000000000000000e+02 8.276562690734863281e-01
2.280000000000000000e+02 8.275616168975830078e-01
2.290000000000000000e+02 8.274679183959960938e-01
2.300000000000000000e+02 8.273749947547912598e-01
2.310000000000000000e+02 8.272826671600341797e-01
2.320000000000000000e+02 8.271909356117248535e-01
2.330000000000000000e+02 8.270997405052185059e-01
2.340000000000000000e+02 8.270094990730285645e-01
2.350000000000000000e+02 8.269197344779968262e-01
2.360000000000000000e+02 8.268303871154785156e-01
2.370000000000000000e+02 8.267416954040527344e-01
2.380000000000000000e+02 8.266537785530090332e-01
2.390000000000000000e+02 8.265663981437683105e-01
2.400000000000000000e+02 8.264793157577514648e-01
2.410000000000000000e+02 8.263928890228271484e-01
2.420000000000000000e+02 8.263071179389953613e-01
2.430000000000000000e+02 8.262218236923217773e-01
2.440000000000000000e+02 8.261369466781616211e-01
2.450000000000000000e+02 8.260527849197387695e-01
2.460000000000000000e+02 8.259690403938293457e-01
2.470000000000000000e+02 8.258857727050781250e-01
2.480000000000000000e+02 8.258028626441955566e-01
2.490000000000000000e+02 8.257206082344055176e-01
2.500000000000000000e+02 8.256388306617736816e-01
2.510000000000000000e+02 8.255574703216552734e-01
2.520000000000000000e+02 8.254765868186950684e-01
2.530000000000000000e+02 8.253960013389587402e-01
2.540000000000000000e+02 8.253159523010253906e-01
2.550000000000000000e+02 8.252363801002502441e-01
2.560000000000000000e+02 8.251571059226989746e-01
2.570000000000000000e+02 8.250783681869506836e-01
2.580000000000000000e+02 8.249998092651367188e-01
2.590000000000000000e+02 8.249218463897705078e-01
2.600000000000000000e+02 8.248442411422729492e-01
2.610000000000000000e+02 8.247670531272888184e-01
2.620000000000000000e+02 8.246900439262390137e-01
2.630000000000000000e+02 8.246133923530578613e-01
2.640000000000000000e+02 8.245373964309692383e-01
2.650000000000000000e+02 8.244616389274597168e-01
2.660000000000000000e+02 8.243861198425292969e-01
2.670000000000000000e+02 8.243109583854675293e-01
2.680000000000000000e+02 8.242363929748535156e-01
2.690000000000000000e+02 8.241620063781738281e-01
2.700000000000000000e+02 8.240877389907836914e-01
2.710000000000000000e+02 8.240138888359069824e-01
2.720000000000000000e+02 8.239406347274780273e-01
2.730000000000000000e+02 8.238675594329833984e-01
2.740000000000000000e+02 8.237946033477783203e-01
2.750000000000000000e+02 8.237219452857971191e-01
2.760000000000000000e+02 8.236498832702636719e-01
2.770000000000000000e+02 8.235779404640197754e-01
2.780000000000000000e+02 8.235060572624206543e-01
2.790000000000000000e+02 8.234345316886901855e-01
2.800000000000000000e+02 8.233635425567626953e-01
2.810000000000000000e+02 8.232927918434143066e-01
2.820000000000000000e+02 8.232220411300659180e-01
2.830000000000000000e+02 8.231516480445861816e-01
2.840000000000000000e+02 8.230815529823303223e-01
2.850000000000000000e+02 8.230118155479431152e-01
2.860000000000000000e+02 8.229421377182006836e-01
2.870000000000000000e+02 8.228726983070373535e-01
2.880000000000000000e+02 8.228036165237426758e-01
2.890000000000000000e+02 8.227347135543823242e-01
2.900000000000000000e+02 8.226660490036010742e-01
2.910000000000000000e+02 8.225975632667541504e-01
2.920000000000000000e+02 8.225291967391967773e-01
2.930000000000000000e+02 8.224613666534423828e-01
2.940000000000000000e+02 8.223934769630432129e-01
2.950000000000000000e+02 8.223257064819335938e-01
2.960000000000000000e+02 8.222582936286926270e-01
2.970000000000000000e+02 8.221912384033203125e-01
2.980000000000000000e+02 8.221241831779479980e-01
2.990000000000000000e+02 8.220572471618652344e-01
3.000000000000000000e+02 8.219904899597167969e-01
3.010000000000000000e+02 8.219241499900817871e-01
3.020000000000000000e+02 8.218578696250915527e-01
3.030000000000000000e+02 8.217916488647460938e-01
3.040000000000000000e+02 8.217256069183349609e-01
3.050000000000000000e+02 8.216599822044372559e-01
3.060000000000000000e+02 8.215944170951843262e-01
3.070000000000000000e+02 8.215287923812866211e-01
3.080000000000000000e+02 8.214634656906127930e-01
3.090000000000000000e+02 8.213983774185180664e-01
3.100000000000000000e+02 8.213333487510681152e-01
3.110000000000000000e+02 8.212683200836181641e-01
3.120000000000000000e+02 8.212034702301025391e-01
3.130000000000000000e+02 8.211389183998107910e-01
3.140000000000000000e+02 8.210744857788085938e-01
3.150000000000000000e+02 8.210099935531616211e-01
3.160000000000000000e+02 8.209457397460937500e-01
3.170000000000000000e+02 8.208817243576049805e-01
3.180000000000000000e+02 8.208177089691162109e-01
3.190000000000000000e+02 8.207536935806274414e-01
3.200000000000000000e+02 8.206899166107177734e-01
3.210000000000000000e+02 8.206262588500976562e-01
3.220000000000000000e+02 8.205626606941223145e-01
3.230000000000000000e+02 8.204990625381469727e-01
3.240000000000000000e+02 8.204357028007507324e-01
3.250000000000000000e+02 8.203724026679992676e-01
3.260000000000000000e+02 8.203091025352478027e-01
3.270000000000000000e+02 8.202459812164306641e-01
3.280000000000000000e+02 8.201829195022583008e-01
3.290000000000000000e+02 8.201198577880859375e-01
3.300000000000000000e+02 8.200569748878479004e-01
3.310000000000000000e+02 8.199941515922546387e-01
3.320000000000000000e+02 8.199313879013061523e-01
3.330000000000000000e+02 8.198686242103576660e-01
3.340000000000000000e+02 8.198059797286987305e-01
3.350000000000000000e+02 8.197433352470397949e-01
3.360000000000000000e+02 8.196806311607360840e-01
3.370000000000000000e+02 8.196181654930114746e-01
3.380000000000000000e+02 8.195556998252868652e-01
3.390000000000000000e+02 8.194932341575622559e-01
3.400000000000000000e+02 8.194307088851928711e-01
3.410000000000000000e+02 8.193683028221130371e-01
3.420000000000000000e+02 8.193060755729675293e-01
3.430000000000000000e+02 8.192436099052429199e-01
3.440000000000000000e+02 8.191812038421630859e-01
3.450000000000000000e+02 8.191189169883728027e-01
3.460000000000000000e+02 8.190566301345825195e-01
3.470000000000000000e+02 8.189942836761474609e-01
3.480000000000000000e+02 8.189319372177124023e-01
3.490000000000000000e+02 8.188696503639221191e-01
3.500000000000000000e+02 8.188073635101318359e-01
3.510000000000000000e+02 8.187450766563415527e-01
3.520000000000000000e+02 8.186826705932617188e-01
3.530000000000000000e+02 8.186203241348266602e-01
3.540000000000000000e+02 8.185580372810363770e-01
3.550000000000000000e+02 8.184956908226013184e-01
3.560000000000000000e+02 8.184332251548767090e-01
3.570000000000000000e+02 8.183707594871520996e-01
3.580000000000000000e+02 8.183083534240722656e-01
3.590000000000000000e+02 8.182458877563476562e-01
3.600000000000000000e+02 8.181831836700439453e-01
3.610000000000000000e+02 8.181204795837402344e-01
3.620000000000000000e+02 8.180580139160156250e-01
3.630000000000000000e+02 8.179952502250671387e-01
3.640000000000000000e+02 8.179324269294738770e-01
3.650000000000000000e+02 8.178695440292358398e-01
3.660000000000000000e+02 8.178066611289978027e-01
3.670000000000000000e+02 8.177434802055358887e-01
3.680000000000000000e+02 8.176804184913635254e-01
3.690000000000000000e+02 8.176172971725463867e-01
3.700000000000000000e+02 8.175542950630187988e-01
3.710000000000000000e+02 8.174909353256225586e-01
3.720000000000000000e+02 8.174275159835815430e-01
3.730000000000000000e+02 8.173642158508300781e-01
3.740000000000000000e+02 8.173005580902099609e-01
3.750000000000000000e+02 8.172369599342346191e-01
3.760000000000000000e+02 8.171731829643249512e-01
3.770000000000000000e+02 8.171094655990600586e-01
3.780000000000000000e+02 8.170455098152160645e-01
3.790000000000000000e+02 8.169813752174377441e-01
3.800000000000000000e+02 8.169172406196594238e-01
3.810000000000000000e+02 8.168531060218811035e-01
3.820000000000000000e+02 8.167886734008789062e-01
3.830000000000000000e+02 8.167241215705871582e-01
3.840000000000000000e+02 8.166594505310058594e-01
3.850000000000000000e+02 8.165947794914245605e-01
3.860000000000000000e+02 8.165298104286193848e-01
3.870000000000000000e+02 8.164647221565246582e-01
3.880000000000000000e+02 8.163996338844299316e-01
3.890000000000000000e+02 8.163343667984008789e-01
3.900000000000000000e+02 8.162688612937927246e-01
3.910000000000000000e+02 8.162033557891845703e-01
3.920000000000000000e+02 8.161375522613525391e-01
3.930000000000000000e+02 8.160716891288757324e-01
3.940000000000000000e+02 8.160054087638854980e-01
3.950000000000000000e+02 8.159393072128295898e-01
3.960000000000000000e+02 8.158730268478393555e-01
3.970000000000000000e+02 8.158065080642700195e-01
3.980000000000000000e+02 8.157397508621215820e-01
3.990000000000000000e+02 8.156728744506835938e-01
4.000000000000000000e+02 8.156058192253112793e-01
4.010000000000000000e+02 8.155385851860046387e-01
4.020000000000000000e+02 8.154711723327636719e-01
4.030000000000000000e+02 8.154035806655883789e-01
4.040000000000000000e+02 8.153357505798339844e-01
4.050000000000000000e+02 8.152678608894348145e-01
4.060000000000000000e+02 8.151994943618774414e-01
4.070000000000000000e+02 8.151313066482543945e-01
4.080000000000000000e+02 8.150627613067626953e-01
4.090000000000000000e+02 8.149939179420471191e-01
4.100000000000000000e+02 8.149250745773315430e-01
4.110000000000000000e+02 8.148559331893920898e-01
4.120000000000000000e+02 8.147866129875183105e-01
4.130000000000000000e+02 8.147171735763549805e-01
4.140000000000000000e+02 8.146473765373229980e-01
4.150000000000000000e+02 8.145772814750671387e-01
4.160000000000000000e+02 8.145071864128112793e-01
4.170000000000000000e+02 8.144368529319763184e-01
4.180000000000000000e+02 8.143661022186279297e-01
4.190000000000000000e+02 8.142952919006347656e-01
4.200000000000000000e+02 8.142243623733520508e-01
4.210000000000000000e+02 8.141529560089111328e-01
4.220000000000000000e+02 8.140814304351806641e-01
4.230000000000000000e+02 8.140097260475158691e-01
4.240000000000000000e+02 8.139379024505615234e-01
4.250000000000000000e+02 8.138655424118041992e-01
4.260000000000000000e+02 8.137930631637573242e-01
4.270000000000000000e+02 8.137206435203552246e-01
4.280000000000000000e+02 8.136477470397949219e-01
4.290000000000000000e+02 8.135745525360107422e-01
4.300000000000000000e+02 8.135012388229370117e-01
4.310000000000000000e+02 8.134277462959289551e-01
4.320000000000000000e+02 8.133538365364074707e-01
4.330000000000000000e+02 8.132796883583068848e-01
4.340000000000000000e+02 8.132055401802062988e-01
4.350000000000000000e+02 8.131309747695922852e-01
4.360000000000000000e+02 8.130561709403991699e-01
4.370000000000000000e+02 8.129810690879821777e-01
4.380000000000000000e+02 8.129057884216308594e-01
4.390000000000000000e+02 8.128301501274108887e-01
4.400000000000000000e+02 8.127543330192565918e-01
4.410000000000000000e+02 8.126780986785888672e-01
4.420000000000000000e+02 8.126018643379211426e-01
4.430000000000000000e+02 8.125253319740295410e-01
4.440000000000000000e+02 8.124483823776245117e-01
4.450000000000000000e+02 8.123713731765747070e-01
4.460000000000000000e+02 8.122939467430114746e-01
4.470000000000000000e+02 8.122163414955139160e-01
4.480000000000000000e+02 8.121384382247924805e-01
4.490000000000000000e+02 8.120603561401367188e-01
4.500000000000000000e+02 8.119819760322570801e-01
4.510000000000000000e+02 8.119032382965087891e-01
4.520000000000000000e+02 8.118243813514709473e-01
4.530000000000000000e+02 8.117451667785644531e-01
4.540000000000000000e+02 8.116655945777893066e-01
4.550000000000000000e+02 8.115859031677246094e-01
4.560000000000000000e+02 8.115059137344360352e-01
4.570000000000000000e+02 8.114256262779235840e-01
4.580000000000000000e+02 8.113452196121215820e-01
4.590000000000000000e+02 8.112644553184509277e-01
4.600000000000000000e+02 8.111833333969116211e-01
4.610000000000000000e+02 8.111020326614379883e-01
4.620000000000000000e+02 8.110205531120300293e-01
4.630000000000000000e+02 8.109386563301086426e-01
4.640000000000000000e+02 8.108563423156738281e-01
4.650000000000000000e+02 8.107740283012390137e-01
4.660000000000000000e+02 8.106914758682250977e-01
4.670000000000000000e+02 8.106084465980529785e-01
4.680000000000000000e+02 8.105252981185913086e-01
4.690000000000000000e+02 8.104417920112609863e-01
4.700000000000000000e+02 8.103581070899963379e-01
4.710000000000000000e+02 8.102740645408630371e-01
4.720000000000000000e+02 8.101897239685058594e-01
4.730000000000000000e+02 8.101051449775695801e-01
4.740000000000000000e+02 8.100202679634094238e-01
4.750000000000000000e+02 8.099350333213806152e-01
4.760000000000000000e+02 8.098495602607727051e-01
4.770000000000000000e+02 8.097639083862304688e-01
4.780000000000000000e+02 8.096779584884643555e-01
4.790000000000000000e+02 8.095915913581848145e-01
4.800000000000000000e+02 8.095051646232604980e-01
4.810000000000000000e+02 8.094183802604675293e-01
4.820000000000000000e+02 8.093310594558715820e-01
4.830000000000000000e+02 8.092438578605651855e-01
4.840000000000000000e+02 8.091563582420349121e-01
4.850000000000000000e+02 8.090683221817016602e-01
4.860000000000000000e+02 8.089799880981445312e-01
4.870000000000000000e+02 8.088917136192321777e-01
4.880000000000000000e+02 8.088029623031616211e-01
4.890000000000000000e+02 8.087137937545776367e-01
4.900000000000000000e+02 8.086246252059936523e-01
4.910000000000000000e+02 8.085350394248962402e-01
4.920000000000000000e+02 8.084449768066406250e-01
4.930000000000000000e+02 8.083549141883850098e-01
4.940000000000000000e+02 8.082644939422607422e-01
4.950000000000000000e+02 8.081736564636230469e-01
4.960000000000000000e+02 8.080826997756958008e-01
4.970000000000000000e+02 8.079915642738342285e-01
4.980000000000000000e+02 8.078998327255249023e-01
4.990000000000000000e+02 8.078078627586364746e-01
5.000000000000000000e+02 8.077157735824584961e-01
5.010000000000000000e+02 8.076232671737670898e-01
5.020000000000000000e+02 8.075305223464965820e-01
5.030000000000000000e+02 8.074375987052917480e-01
5.040000000000000000e+02 8.073441982269287109e-01
5.050000000000000000e+02 8.072505593299865723e-01
5.060000000000000000e+02 8.071567416191101074e-01
5.070000000000000000e+02 8.070625066757202148e-01
5.080000000000000000e+02 8.069680929183959961e-01
5.090000000000000000e+02 8.068732023239135742e-01
5.100000000000000000e+02 8.067780733108520508e-01
5.110000000000000000e+02 8.066827654838562012e-01
5.120000000000000000e+02 8.065870404243469238e-01
5.130000000000000000e+02 8.064910173416137695e-01
5.140000000000000000e+02 8.063946962356567383e-01
5.150000000000000000e+02 8.062981963157653809e-01
5.160000000000000000e+02 8.062012195587158203e-01
5.170000000000000000e+02 8.061040639877319336e-01
5.180000000000000000e+02 8.060064911842346191e-01
5.190000000000000000e+02 8.059086799621582031e-01
5.200000000000000000e+02 8.058106303215026855e-01
5.210000000000000000e+02 8.057121634483337402e-01
5.220000000000000000e+02 8.056135177612304688e-01
5.230000000000000000e+02 8.055143952369689941e-01
5.240000000000000000e+02 8.054150342941284180e-01
5.250000000000000000e+02 8.053153753280639648e-01
5.260000000000000000e+02 8.052154779434204102e-01
5.270000000000000000e+02 8.051150441169738770e-01
5.280000000000000000e+02 8.050144314765930176e-01
5.290000000000000000e+02 8.049135208129882812e-01
5.300000000000000000e+02 8.048123121261596680e-01
5.310000000000000000e+02 8.047106266021728516e-01
5.320000000000000000e+02 8.046087622642517090e-01
5.330000000000000000e+02 8.045064210891723633e-01
5.340000000000000000e+02 8.044038414955139160e-01
5.350000000000000000e+02 8.043009042739868164e-01
5.360000000000000000e+02 8.041976690292358398e-01
5.370000000000000000e+02 8.040940761566162109e-01
5.380000000000000000e+02 8.039901256561279297e-01
5.390000000000000000e+02 8.038859367370605469e-01
5.400000000000000000e+02 8.037813901901245117e-01
5.410000000000000000e+02 8.036764264106750488e-01
5.420000000000000000e+02 8.035712838172912598e-01
5.430000000000000000e+02 8.034658432006835938e-01
5.440000000000000000e+02 8.033596277236938477e-01
5.450000000000000000e+02 8.032534718513488770e-01
5.460000000000000000e+02 8.031470179557800293e-01
5.470000000000000000e+02 8.030398488044738770e-01
5.480000000000000000e+02 8.029324412345886230e-01
5.490000000000000000e+02 8.028249740600585938e-01
5.500000000000000000e+02 8.027168512344360352e-01
5.510000000000000000e+02 8.026084899902343750e-01
5.520000000000000000e+02 8.024998307228088379e-01
5.530000000000000000e+02 8.023906946182250977e-01
5.540000000000000000e+02 8.022811412811279297e-01
5.550000000000000000e+02 8.021713495254516602e-01
5.560000000000000000e+02 8.020611405372619629e-01
5.570000000000000000e+02 8.019504547119140625e-01
5.580000000000000000e+02 8.018397688865661621e-01
5.590000000000000000e+02 8.017285466194152832e-01
5.600000000000000000e+02 8.016167879104614258e-01
5.610000000000000000e+02 8.015047907829284668e-01
5.620000000000000000e+02 8.013924956321716309e-01
5.630000000000000000e+02 8.012797236442565918e-01
5.640000000000000000e+02 8.011665940284729004e-01
5.650000000000000000e+02 8.010531663894653320e-01
5.660000000000000000e+02 8.009392023086547852e-01
5.670000000000000000e+02 8.008247613906860352e-01
5.680000000000000000e+02 8.007102608680725098e-01
5.690000000000000000e+02 8.005952239036560059e-01
5.700000000000000000e+02 8.004796504974365234e-01
5.710000000000000000e+02 8.003639578819274902e-01
5.720000000000000000e+02 8.002477884292602539e-01
5.730000000000000000e+02 8.001310825347900391e-01
5.740000000000000000e+02 8.000140786170959473e-01
5.750000000000000000e+02 7.998968958854675293e-01
5.760000000000000000e+02 7.997789382934570312e-01
5.770000000000000000e+02 7.996606826782226562e-01
5.780000000000000000e+02 7.995422482490539551e-01
5.790000000000000000e+02 7.994232773780822754e-01
5.800000000000000000e+02 7.993035316467285156e-01
5.810000000000000000e+02 7.991839051246643066e-01
5.820000000000000000e+02 7.990639209747314453e-01
5.830000000000000000e+02 7.989429831504821777e-01
5.840000000000000000e+02 7.988221645355224609e-01
5.850000000000000000e+02 7.987008094787597656e-01
5.860000000000000000e+02 7.985786795616149902e-01
5.870000000000000000e+02 7.984566092491149902e-01
5.880000000000000000e+02 7.983340620994567871e-01
5.890000000000000000e+02 7.982107996940612793e-01
5.900000000000000000e+02 7.980874180793762207e-01
5.910000000000000000e+02 7.979635596275329590e-01
5.920000000000000000e+02 7.978391647338867188e-01
5.930000000000000000e+02 7.977144122123718262e-01
5.940000000000000000e+02 7.975893616676330566e-01
5.950000000000000000e+02 7.974634766578674316e-01
5.960000000000000000e+02 7.973375320434570312e-01
5.970000000000000000e+02 7.972112298011779785e-01
5.980000000000000000e+02 7.970842123031616211e-01
5.990000000000000000e+02 7.969568967819213867e-01
6.000000000000000000e+02 7.968291640281677246e-01
6.010000000000000000e+02 7.967010140419006348e-01
6.020000000000000000e+02 7.965723276138305664e-01
6.030000000000000000e+02 7.964432835578918457e-01
6.040000000000000000e+02 7.963138818740844727e-01
6.050000000000000000e+02 7.961838841438293457e-01
6.060000000000000000e+02 7.960534691810607910e-01
6.070000000000000000e+02 7.959227561950683594e-01
6.080000000000000000e+02 7.957915067672729492e-01
6.090000000000000000e+02 7.956597805023193359e-01
6.100000000000000000e+02 7.955278158187866211e-01
6.110000000000000000e+02 7.953952550888061523e-01
6.120000000000000000e+02 7.952622175216674805e-01
6.130000000000000000e+02 7.951288223266601562e-01
6.140000000000000000e+02 7.949948310852050781e-01
6.150000000000000000e+02 7.948605418205261230e-01
6.160000000000000000e+02 7.947257757186889648e-01
6.170000000000000000e+02 7.945904731750488281e-01
6.180000000000000000e+02 7.944547533988952637e-01
6.190000000000000000e+02 7.943187952041625977e-01
6.200000000000000000e+02 7.941821813583374023e-01
6.210000000000000000e+02 7.940451502799987793e-01
6.220000000000000000e+02 7.939077615737915039e-01
6.230000000000000000e+02 7.937698364257812500e-01
6.240000000000000000e+02 7.936314940452575684e-01
6.250000000000000000e+02 7.934927940368652344e-01
6.260000000000000000e+02 7.933535575866699219e-01
6.270000000000000000e+02 7.932138442993164062e-01
6.280000000000000000e+02 7.930738925933837891e-01
6.290000000000000000e+02 7.929333448410034180e-01
6.300000000000000000e+02 7.927921414375305176e-01
6.310000000000000000e+02 7.926509976387023926e-01
6.320000000000000000e+02 7.925090789794921875e-01
6.330000000000000000e+02 7.923665642738342285e-01
6.340000000000000000e+02 7.922240495681762695e-01
6.350000000000000000e+02 7.920807003974914551e-01
6.360000000000000000e+02 7.919369935989379883e-01
6.370000000000000000e+02 7.917930483818054199e-01
6.380000000000000000e+02 7.916483283042907715e-01
6.390000000000000000e+02 7.915034294128417969e-01
6.400000000000000000e+02 7.913581132888793945e-01
6.410000000000000000e+02 7.912122011184692383e-01
6.420000000000000000e+02 7.910659909248352051e-01
6.430000000000000000e+02 7.909193634986877441e-01
6.440000000000000000e+02 7.907722592353820801e-01
6.450000000000000000e+02 7.906246781349182129e-01
6.460000000000000000e+02 7.904767990112304688e-01
6.470000000000000000e+02 7.903282642364501953e-01
6.480000000000000000e+02 7.901795506477355957e-01
6.490000000000000000e+02 7.900304198265075684e-01
6.500000000000000000e+02 7.898806333541870117e-01
6.510000000000000000e+02 7.897305488586425781e-01
6.520000000000000000e+02 7.895802855491638184e-01
6.530000000000000000e+02 7.894293069839477539e-01
6.540000000000000000e+02 7.892780303955078125e-01
6.550000000000000000e+02 7.891264557838439941e-01
6.560000000000000000e+02 7.889744043350219727e-01
6.570000000000000000e+02 7.888219952583312988e-01
6.580000000000000000e+02 7.886691093444824219e-01
6.590000000000000000e+02 7.885160446166992188e-01
6.600000000000000000e+02 7.883625030517578125e-01
6.610000000000000000e+02 7.882085442543029785e-01
6.620000000000000000e+02 7.880542278289794922e-01
6.630000000000000000e+02 7.878996729850769043e-01
6.640000000000000000e+02 7.877445220947265625e-01
6.650000000000000000e+02 7.875891327857971191e-01
6.660000000000000000e+02 7.874335646629333496e-01
6.670000000000000000e+02 7.872773408889770508e-01
6.680000000000000000e+02 7.871209383010864258e-01
6.690000000000000000e+02 7.869643568992614746e-01
6.700000000000000000e+02 7.868071198463439941e-01
6.710000000000000000e+02 7.866497039794921875e-01
6.720000000000000000e+02 7.864921689033508301e-01
6.730000000000000000e+02 7.863340973854064941e-01
6.740000000000000000e+02 7.861758470535278320e-01
6.750000000000000000e+02 7.860174179077148438e-01
6.760000000000000000e+02 7.858585715293884277e-01
6.770000000000000000e+02 7.856993675231933594e-01
6.780000000000000000e+02 7.855401635169982910e-01
6.790000000000000000e+02 7.853805422782897949e-01
6.800000000000000000e+02 7.852206826210021973e-01
6.810000000000000000e+02 7.850605249404907227e-01
6.820000000000000000e+02 7.849004268646240234e-01
6.830000000000000000e+02 7.847397327423095703e-01
6.840000000000000000e+02 7.845789790153503418e-01
6.850000000000000000e+02 7.844182252883911133e-01
6.860000000000000000e+02 7.842568159103393555e-01
6.870000000000000000e+02 7.840957045555114746e-01
6.880000000000000000e+02 7.839344143867492676e-01
6.890000000000000000e+02 7.837725281715393066e-01
6.900000000000000000e+02 7.836109995841979980e-01
6.910000000000000000e+02 7.834492921829223633e-01
6.920000000000000000e+02 7.832871675491333008e-01
6.930000000000000000e+02 7.831252217292785645e-01
6.940000000000000000e+02 7.829630970954895020e-01
6.950000000000000000e+02 7.828006744384765625e-01
6.960000000000000000e+02 7.826383709907531738e-01
6.970000000000000000e+02 7.824759483337402344e-01
6.980000000000000000e+02 7.823133468627929688e-01
6.990000000000000000e+02 7.821509838104248047e-01
7.000000000000000000e+02 7.819882631301879883e-01
7.010000000000000000e+02 7.818256616592407227e-01
7.020000000000000000e+02 7.816632986068725586e-01
7.030000000000000000e+02 7.815003991127014160e-01
7.040000000000000000e+02 7.813379764556884766e-01
7.050000000000000000e+02 7.811754941940307617e-01
7.060000000000000000e+02 7.810125946998596191e-01
7.070000000000000000e+02 7.808503508567810059e-01
7.080000000000000000e+02 7.806878685951232910e-01
7.090000000000000000e+02 7.805252671241760254e-01
7.100000000000000000e+02 7.803631424903869629e-01
7.110000000000000000e+02 7.802007198333740234e-01
7.120000000000000000e+02 7.800384759902954102e-01
7.130000000000000000e+02 7.798767685890197754e-01
7.140000000000000000e+02 7.797144651412963867e-01
7.150000000000000000e+02 7.795526385307312012e-01
7.160000000000000000e+02 7.793912291526794434e-01
7.170000000000000000e+02 7.792292237281799316e-01
7.180000000000000000e+02 7.790679335594177246e-01
7.190000000000000000e+02 7.789066433906555176e-01
7.200000000000000000e+02 7.787452340126037598e-01
7.210000000000000000e+02 7.785843014717102051e-01
7.220000000000000000e+02 7.784234881401062012e-01
7.230000000000000000e+02 7.782624363899230957e-01
7.240000000000000000e+02 7.781022191047668457e-01
7.250000000000000000e+02 7.779415845870971680e-01
7.260000000000000000e+02 7.777813673019409180e-01
7.270000000000000000e+02 7.776215672492980957e-01
7.280000000000000000e+02 7.774615287780761719e-01
7.290000000000000000e+02 7.773020863533020020e-01
7.300000000000000000e+02 7.771426439285278320e-01
7.310000000000000000e+02 7.769832611083984375e-01
7.320000000000000000e+02 7.768244743347167969e-01
7.330000000000000000e+02 7.766656279563903809e-01
7.340000000000000000e+02 7.765068411827087402e-01
7.350000000000000000e+02 7.763487696647644043e-01
7.360000000000000000e+02 7.761904597282409668e-01
7.370000000000000000e+02 7.760323882102966309e-01
7.380000000000000000e+02 7.758750915527343750e-01
7.390000000000000000e+02 7.757173180580139160e-01
7.400000000000000000e+02 7.755601406097412109e-01
7.410000000000000000e+02 7.754033803939819336e-01
7.420000000000000000e+02 7.752464413642883301e-01
7.430000000000000000e+02 7.750900983810424805e-01
7.440000000000000000e+02 7.749338746070861816e-01
7.450000000000000000e+02 7.747776508331298828e-01
7.460000000000000000e+02 7.746222615242004395e-01
7.470000000000000000e+02 7.744666337966918945e-01
7.480000000000000000e+02 7.743114233016967773e-01
7.490000000000000000e+02 7.741566300392150879e-01
7.500000000000000000e+02 7.740017175674438477e-01
7.510000000000000000e+02 7.738472819328308105e-01
7.520000000000000000e+02 7.736931443214416504e-01
7.530000000000000000e+02 7.735390067100524902e-01
7.540000000000000000e+02 7.733854651451110840e-01
7.550000000000000000e+02 7.732320427894592285e-01
7.560000000000000000e+02 7.730788588523864746e-01
7.570000000000000000e+02 7.729258537292480469e-01
7.580000000000000000e+02 7.727733850479125977e-01
7.590000000000000000e+02 7.726207375526428223e-01
7.600000000000000000e+02 7.724686861038208008e-01
7.610000000000000000e+02 7.723168730735778809e-01
7.620000000000000000e+02 7.721651792526245117e-01
7.630000000000000000e+02 7.720138430595397949e-01
7.640000000000000000e+02 7.718628048896789551e-01
7.650000000000000000e+02 7.717118263244628906e-01
7.660000000000000000e+02 7.715615034103393555e-01
7.670000000000000000e+02 7.714108824729919434e-01
7.680000000000000000e+02 7.712610363960266113e-01
7.690000000000000000e+02 7.711113095283508301e-01
7.700000000000000000e+02 7.709617614746093750e-01
7.710000000000000000e+02 7.708126306533813477e-01
7.720000000000000000e+02 7.706634998321533203e-01
7.730000000000000000e+02 7.705149054527282715e-01
7.740000000000000000e+02 7.703663110733032227e-01
7.750000000000000000e+02 7.702181339263916016e-01
7.760000000000000000e+02 7.700702548027038574e-01
7.770000000000000000e+02 7.699224352836608887e-01
7.780000000000000000e+02 7.697750926017761230e-01
7.790000000000000000e+02 7.696281075477600098e-01
7.800000000000000000e+02 7.694808840751647949e-01
7.810000000000000000e+02 7.693344950675964355e-01
7.820000000000000000e+02 7.691879868507385254e-01
7.830000000000000000e+02 7.690417170524597168e-01
7.840000000000000000e+02 7.688959240913391113e-01
7.850000000000000000e+02 7.687501907348632812e-01
7.860000000000000000e+02 7.686046361923217773e-01
7.870000000000000000e+02 7.684596776962280273e-01
7.880000000000000000e+02 7.683145403861999512e-01
7.890000000000000000e+02 7.681698203086853027e-01
7.900000000000000000e+02 7.680255174636840820e-01
7.910000000000000000e+02 7.678812146186828613e-01
7.920000000000000000e+02 7.677373886108398438e-01
7.930000000000000000e+02 7.675936818122863770e-01
7.940000000000000000e+02 7.674499154090881348e-01
7.950000000000000000e+02 7.673070430755615234e-01
7.960000000000000000e+02 7.671636939048767090e-01
7.970000000000000000e+02 7.670208811759948730e-01
7.980000000000000000e+02 7.668786048889160156e-01
7.990000000000000000e+02 7.667359709739685059e-01
8.000000000000000000e+02 7.665940523147583008e-01
8.010000000000000000e+02 7.664521932601928711e-01
8.020000000000000000e+02 7.663102746009826660e-01
8.030000000000000000e+02 7.661690711975097656e-01
8.040000000000000000e+02 7.660277485847473145e-01
8.050000000000000000e+02 7.658866643905639648e-01
8.060000000000000000e+02 7.657459974288940430e-01
8.070000000000000000e+02 7.656052112579345703e-01
8.080000000000000000e+02 7.654647231101989746e-01
8.090000000000000000e+02 7.653244733810424805e-01
8.100000000000000000e+02 7.651843428611755371e-01
8.110000000000000000e+02 7.650445699691772461e-01
8.120000000000000000e+02 7.649049758911132812e-01
8.130000000000000000e+02 7.647654414176940918e-01
8.140000000000000000e+02 7.646262049674987793e-01
8.150000000000000000e+02 7.644870281219482422e-01
8.160000000000000000e+02 7.643483877182006836e-01
8.170000000000000000e+02 7.642093300819396973e-01
8.180000000000000000e+02 7.640711069107055664e-01
8.190000000000000000e+02 7.639324665069580078e-01
8.200000000000000000e+02 7.637944221496582031e-01
8.210000000000000000e+02 7.636564373970031738e-01
8.220000000000000000e+02 7.635183334350585938e-01
8.230000000000000000e+02 7.633808255195617676e-01
8.240000000000000000e+02 7.632431983947753906e-01
8.250000000000000000e+02 7.631057500839233398e-01
8.260000000000000000e+02 7.629685997962951660e-01
8.270000000000000000e+02 7.628313302993774414e-01
8.280000000000000000e+02 7.626946568489074707e-01
8.290000000000000000e+02 7.625578641891479492e-01
8.300000000000000000e+02 7.624211311340332031e-01
8.310000000000000000e+02 7.622847557067871094e-01
8.320000000000000000e+02 7.621483206748962402e-01
8.330000000000000000e+02 7.620122432708740234e-01
8.340000000000000000e+02 7.618761062622070312e-01
8.350000000000000000e+02 7.617401480674743652e-01
8.360000000000000000e+02 7.616044878959655762e-01
8.370000000000000000e+02 7.614686489105224609e-01
8.380000000000000000e+02 7.613330483436584473e-01
8.390000000000000000e+02 7.611976861953735352e-01
8.400000000000000000e+02 7.610622048377990723e-01
8.410000000000000000e+02 7.609270811080932617e-01
8.420000000000000000e+02 7.607920169830322266e-01
8.430000000000000000e+02 7.606569528579711914e-01
8.440000000000000000e+02 7.605221867561340332e-01
8.450000000000000000e+02 7.603873610496520996e-01
8.460000000000000000e+02 7.602526545524597168e-01
8.470000000000000000e+02 7.601181864738464355e-01
8.480000000000000000e+02 7.599835991859436035e-01
8.490000000000000000e+02 7.598491907119750977e-01
8.500000000000000000e+02 7.597150206565856934e-01
8.510000000000000000e+02 7.595807313919067383e-01
8.520000000000000000e+02 7.594466805458068848e-01
8.530000000000000000e+02 7.593127489089965820e-01
8.540000000000000000e+02 7.591786980628967285e-01
8.550000000000000000e+02 7.590450048446655273e-01
8.560000000000000000e+02 7.589112520217895508e-01
8.570000000000000000e+02 7.587773799896240234e-01
8.580000000000000000e+02 7.586439251899719238e-01
8.590000000000000000e+02 7.585103511810302734e-01
8.600000000000000000e+02 7.583769559860229492e-01
8.610000000000000000e+02 7.582435607910156250e-01
8.620000000000000000e+02 7.581102848052978516e-01
8.630000000000000000e+02 7.579769492149353027e-01
8.640000000000000000e+02 7.578439712524414062e-01
8.650000000000000000e+02 7.577108740806579590e-01
8.660000000000000000e+02 7.575777769088745117e-01
8.670000000000000000e+02 7.574449181556701660e-01
8.680000000000000000e+02 7.573119997978210449e-01
8.690000000000000000e+02 7.571789622306823730e-01
8.700000000000000000e+02 7.570463418960571289e-01
8.710000000000000000e+02 7.569135427474975586e-01
8.720000000000000000e+02 7.567811012268066406e-01
8.730000000000000000e+02 7.566483616828918457e-01
8.740000000000000000e+02 7.565159797668457031e-01
8.750000000000000000e+02 7.563834190368652344e-01
8.760000000000000000e+02 7.562511563301086426e-01
8.770000000000000000e+02 7.561187744140625000e-01
8.780000000000000000e+02 7.559863924980163574e-01
8.790000000000000000e+02 7.558543086051940918e-01
8.800000000000000000e+02 7.557218074798583984e-01
8.810000000000000000e+02 7.555898427963256836e-01
8.820000000000000000e+02 7.554577589035034180e-01
8.830000000000000000e+02 7.553254961967468262e-01
8.840000000000000000e+02 7.551938891410827637e-01
8.850000000000000000e+02 7.550614476203918457e-01
8.860000000000000000e+02 7.549297213554382324e-01
8.870000000000000000e+02 7.547979354858398438e-01
8.880000000000000000e+02 7.546659111976623535e-01
8.890000000000000000e+02 7.545344829559326172e-01
8.900000000000000000e+02 7.544023990631103516e-01
8.910000000000000000e+02 7.542710304260253906e-01
8.920000000000000000e+02 7.541394233703613281e-01
8.930000000000000000e+02 7.540076971054077148e-01
8.940000000000000000e+02 7.538764476776123047e-01
8.950000000000000000e+02 7.537447214126586914e-01
8.960000000000000000e+02 7.536133527755737305e-01
8.970000000000000000e+02 7.534819841384887695e-01
8.980000000000000000e+02 7.533506155014038086e-01
8.990000000000000000e+02 7.532192468643188477e-01
9.000000000000000000e+02 7.530880570411682129e-01
9.010000000000000000e+02 7.529566287994384766e-01
9.020000000000000000e+02 7.528258562088012695e-01
9.030000000000000000e+02 7.526944875717163086e-01
9.040000000000000000e+02 7.525636553764343262e-01
9.050000000000000000e+02 7.524327635765075684e-01
9.060000000000000000e+02 7.523014545440673828e-01
9.070000000000000000e+02 7.521709799766540527e-01
9.080000000000000000e+02 7.520397901535034180e-01
9.090000000000000000e+02 7.519091367721557617e-01
9.100000000000000000e+02 7.517784237861633301e-01
9.110000000000000000e+02 7.516475319862365723e-01
9.120000000000000000e+02 7.515172958374023438e-01
9.130000000000000000e+02 7.513863444328308105e-01
9.140000000000000000e+02 7.512561082839965820e-01
9.150000000000000000e+02 7.511256337165832520e-01
9.160000000000000000e+02 7.509950399398803711e-01
9.170000000000000000e+02 7.508649230003356934e-01
9.180000000000000000e+02 7.507343888282775879e-01
9.190000000000000000e+02 7.506043910980224609e-01
9.200000000000000000e+02 7.504740357398986816e-01
9.210000000000000000e+02 7.503441572189331055e-01
9.220000000000000000e+02 7.502139210700988770e-01
9.230000000000000000e+02 7.500839829444885254e-01
9.240000000000000000e+02 7.499539852142333984e-01
9.250000000000000000e+02 7.498241662979125977e-01
9.260000000000000000e+02 7.496943473815917969e-01
9.270000000000000000e+02 7.495646476745605469e-01
9.280000000000000000e+02 7.494349479675292969e-01
9.290000000000000000e+02 7.493052482604980469e-01
9.300000000000000000e+02 7.491757869720458984e-01
9.310000000000000000e+02 7.490462064743041992e-01
9.320000000000000000e+02 7.489165663719177246e-01
9.330000000000000000e+02 7.487874627113342285e-01
9.340000000000000000e+02 7.486580610275268555e-01
9.350000000000000000e+02 7.485290169715881348e-01
9.360000000000000000e+02 7.483998537063598633e-01
9.370000000000000000e+02 7.482708096504211426e-01
9.380000000000000000e+02 7.481419444084167480e-01
9.390000000000000000e+02 7.480129003524780273e-01
9.400000000000000000e+02 7.478842139244079590e-01
9.410000000000000000e+02 7.477553486824035645e-01
9.420000000000000000e+02 7.476267814636230469e-01
9.430000000000000000e+02 7.474980950355529785e-01
9.440000000000000000e+02 7.473697662353515625e-01
9.450000000000000000e+02 7.472411394119262695e-01
9.460000000000000000e+02 7.471129298210144043e-01
9.470000000000000000e+02 7.469847798347473145e-01
9.480000000000000000e+02 7.468563318252563477e-01
9.490000000000000000e+02 7.467285394668579102e-01
9.500000000000000000e+02 7.466001510620117188e-01
9.510000000000000000e+02 7.464725971221923828e-01
9.520000000000000000e+02 7.463446259498596191e-01
9.530000000000000000e+02 7.462167739868164062e-01
9.540000000000000000e+02 7.460894584655761719e-01
9.550000000000000000e+02 7.459614872932434082e-01
9.560000000000000000e+02 7.458344101905822754e-01
9.570000000000000000e+02 7.457066178321838379e-01
9.580000000000000000e+02 7.455796003341674805e-01
9.590000000000000000e+02 7.454522252082824707e-01
9.600000000000000000e+02 7.453249096870422363e-01
9.610000000000000000e+02 7.451981902122497559e-01
9.620000000000000000e+02 7.450706362724304199e-01
9.630000000000000000e+02 7.449443340301513672e-01
9.640000000000000000e+02 7.448168992996215820e-01
9.650000000000000000e+02 7.446908950805664062e-01
9.660000000000000000e+02 7.445636391639709473e-01
9.670000000000000000e+02 7.444376945495605469e-01
9.680000000000000000e+02 7.443110942840576172e-01
9.690000000000000000e+02 7.441848516464233398e-01
9.700000000000000000e+02 7.440585494041442871e-01
9.710000000000000000e+02 7.439321875572204590e-01
9.720000000000000000e+02 7.438063621520996094e-01
9.730000000000000000e+02 7.436800599098205566e-01
9.740000000000000000e+02 7.435544133186340332e-01
9.750000000000000000e+02 7.434285283088684082e-01
9.760000000000000000e+02 7.433027625083923340e-01
9.770000000000000000e+02 7.431773543357849121e-01
9.780000000000000000e+02 7.430514693260192871e-01
9.790000000000000000e+02 7.429262399673461914e-01
9.800000000000000000e+02 7.428007721900939941e-01
9.810000000000000000e+02 7.426753640174865723e-01
9.820000000000000000e+02 7.425503730773925781e-01
9.830000000000000000e+02 7.424250841140747070e-01
9.840000000000000000e+02 7.423000335693359375e-01
9.850000000000000000e+02 7.421750426292419434e-01
9.860000000000000000e+02 7.420499920845031738e-01
9.870000000000000000e+02 7.419255971908569336e-01
9.880000000000000000e+02 7.418001890182495117e-01
9.890000000000000000e+02 7.416765689849853516e-01
9.900000000000000000e+02 7.415507435798645020e-01
9.910000000000000000e+02 7.414274215698242188e-01
9.920000000000000000e+02 7.413016557693481445e-01
9.930000000000000000e+02 7.411784529685974121e-01
9.940000000000000000e+02 7.410531044006347656e-01
9.950000000000000000e+02 7.409297227859497070e-01
9.960000000000000000e+02 7.408047914505004883e-01
9.970000000000000000e+02 7.406811118125915527e-01
9.980000000000000000e+02 7.405567765235900879e-01
9.990000000000000000e+02 7.404328584671020508e-01
1.000000000000000000e+03 7.403091788291931152e-01
1.001000000000000000e+03 7.401847839355468750e-01
1.002000000000000000e+03 7.400616407394409180e-01
1.003000000000000000e+03 7.399370670318603516e-01
1.004000000000000000e+03 7.398142218589782715e-01
1.005000000000000000e+03 7.396894693374633789e-01
1.006000000000000000e+03 7.395671010017395020e-01
1.007000000000000000e+03 7.394421100616455078e-01
1.008000000000000000e+03 7.393202781677246094e-01
1.009000000000000000e+03 7.391948699951171875e-01
1.010000000000000000e+03 7.390735149383544922e-01
1.011000000000000000e+03 7.389477491378784180e-01
1.012000000000000000e+03 7.388267517089843750e-01
1.013000000000000000e+03 7.387006878852844238e-01
1.014000000000000000e+03 7.385802268981933594e-01
1.015000000000000000e+03 7.384539842605590820e-01
1.016000000000000000e+03 7.383337616920471191e-01
1.017000000000000000e+03 7.382072210311889648e-01
1.018000000000000000e+03 7.380873560905456543e-01
1.019000000000000000e+03 7.379605174064636230e-01
1.020000000000000000e+03 7.378410100936889648e-01
1.021000000000000000e+03 7.377138733863830566e-01
1.022000000000000000e+03 7.375947833061218262e-01
1.023000000000000000e+03 7.374671697616577148e-01
1.024000000000000000e+03 7.373487353324890137e-01
1.025000000000000000e+03 7.372202873229980469e-01
1.026000000000000000e+03 7.371028661727905273e-01
1.027000000000000000e+03 7.369731068611145020e-01
1.028000000000000000e+03 7.368573546409606934e-01
1.029000000000000000e+03 7.367255687713623047e-01
1.030000000000000000e+03 7.366120815277099609e-01
1.031000000000000000e+03 7.364774942398071289e-01
1.032000000000000000e+03 7.363672852516174316e-01
1.033000000000000000e+03 7.362285256385803223e-01
1.034000000000000000e+03 7.361235022544860840e-01
1.035000000000000000e+03 7.359782457351684570e-01
1.036000000000000000e+03 7.358810305595397949e-01
1.037000000000000000e+03 7.357258200645446777e-01
1.038000000000000000e+03 7.356410026550292969e-01
1.039000000000000000e+03 7.354699969291687012e-01
1.040000000000000000e+03 7.354051470756530762e-01
1.041000000000000000e+03 7.352081537246704102e-01
1.042000000000000000e+03 7.351765036582946777e-01
1.043000000000000000e+03 7.349366545677185059e-01
1.044000000000000000e+03 7.349601387977600098e-01
1.045000000000000000e+03 7.346488237380981445e-01
1.046000000000000000e+03 7.347652316093444824e-01
1.047000000000000000e+03 7.343320250511169434e-01
1.048000000000000000e+03 7.346086502075195312e-01
1.049000000000000000e+03 7.339642643928527832e-01
1.050000000000000000e+03 7.345218062400817871e-01
1.051000000000000000e+03 7.335053086280822754e-01
1.052000000000000000e+03 7.345630526542663574e-01
1.053000000000000000e+03 7.328827381134033203e-01
1.054000000000000000e+03 7.348430752754211426e-01
1.055000000000000000e+03 7.319702506065368652e-01
1.056000000000000000e+03 7.355684041976928711e-01
1.057000000000000000e+03 7.305766344070434570e-01
1.058000000000000000e+03 7.370780706405639648e-01
1.059000000000000000e+03 7.285612225532531738e-01
1.060000000000000000e+03 7.396123409271240234e-01
1.061000000000000000e+03 7.264900803565979004e-01
1.062000000000000000e+03 7.417088747024536133e-01
1.063000000000000000e+03 7.269494533538818359e-01
1.064000000000000000e+03 7.382885217666625977e-01
1.065000000000000000e+03 7.327687740325927734e-01
1.066000000000000000e+03 7.306646704673767090e-01
1.067000000000000000e+03 7.383186221122741699e-01
1.068000000000000000e+03 7.297229170799255371e-01
1.069000000000000000e+03 7.331517338752746582e-01
1.070000000000000000e+03 7.354218363761901855e-01
1.071000000000000000e+03 7.290662527084350586e-01
1.072000000000000000e+03 7.338634133338928223e-01
1.073000000000000000e+03 7.332535982131958008e-01
1.074000000000000000e+03 7.290292978286743164e-01
1.075000000000000000e+03 7.337360978126525879e-01
1.076000000000000000e+03 7.317529320716857910e-01
1.077000000000000000e+03 7.290911078453063965e-01
1.078000000000000000e+03 7.332548499107360840e-01
1.079000000000000000e+03 7.306039929389953613e-01
1.080000000000000000e+03 7.290828227996826172e-01
1.081000000000000000e+03 7.325184345245361328e-01
1.082000000000000000e+03 7.295786738395690918e-01
1.083000000000000000e+03 7.289239764213562012e-01
1.084000000000000000e+03 7.316099405288696289e-01
1.085000000000000000e+03 7.286771535873413086e-01
1.086000000000000000e+03 7.287176251411437988e-01
1.087000000000000000e+03 7.306469678878784180e-01
1.088000000000000000e+03 7.279425263404846191e-01
1.089000000000000000e+03 7.285940051078796387e-01
1.090000000000000000e+03 7.298271656036376953e-01
1.091000000000000000e+03 7.274667024612426758e-01
1.092000000000000000e+03 7.285246849060058594e-01
1.093000000000000000e+03 7.290660738945007324e-01
1.094000000000000000e+03 7.271116971969604492e-01
1.095000000000000000e+03 7.283810973167419434e-01
1.096000000000000000e+03 7.283452153205871582e-01
1.097000000000000000e+03 7.269051074981689453e-01
1.098000000000000000e+03 7.282601594924926758e-01
1.099000000000000000e+03 7.277877330780029297e-01
1.100000000000000000e+03 7.268755435943603516e-01
1.101000000000000000e+03 7.281523942947387695e-01
1.102000000000000000e+03 7.273865342140197754e-01
1.103000000000000000e+03 7.269282341003417969e-01
1.104000000000000000e+03 7.279572486877441406e-01
1.105000000000000000e+03 7.270154953002929688e-01
1.106000000000000000e+03 7.269259691238403320e-01
1.107000000000000000e+03 7.276390790939331055e-01
1.108000000000000000e+03 7.266704440116882324e-01
1.109000000000000000e+03 7.268760800361633301e-01
1.110000000000000000e+03 7.272668480873107910e-01
1.111000000000000000e+03 7.263777256011962891e-01
1.112000000000000000e+03 7.267587184906005859e-01
1.113000000000000000e+03 7.268342375755310059e-01
1.114000000000000000e+03 7.261035442352294922e-01
1.115000000000000000e+03 7.265595197677612305e-01
1.116000000000000000e+03 7.263665795326232910e-01
1.117000000000000000e+03 7.258380055427551270e-01
1.118000000000000000e+03 7.262774109840393066e-01
1.119000000000000000e+03 7.258894443511962891e-01
1.120000000000000000e+03 7.255727052688598633e-01
1.121000000000000000e+03 7.259131669998168945e-01
1.122000000000000000e+03 7.254129648208618164e-01
1.123000000000000000e+03 7.252889871597290039e-01
1.124000000000000000e+03 7.254736423492431641e-01
1.125000000000000000e+03 7.249503731727600098e-01
1.126000000000000000e+03 7.249848842620849609e-01
1.127000000000000000e+03 7.250002622604370117e-01
1.128000000000000000e+03 7.245340943336486816e-01
1.129000000000000000e+03 7.246596217155456543e-01
1.130000000000000000e+03 7.245125770568847656e-01
1.131000000000000000e+03 7.241588234901428223e-01
1.132000000000000000e+03 7.243010997772216797e-01
1.133000000000000000e+03 7.240310311317443848e-01
1.134000000000000000e+03 7.238147258758544922e-01
1.135000000000000000e+03 7.239071130752563477e-01
1.136000000000000000e+03 7.235725522041320801e-01
1.137000000000000000e+03 7.234817147254943848e-01
1.138000000000000000e+03 7.234792113304138184e-01
1.139000000000000000e+03 7.231485843658447266e-01
1.140000000000000000e+03 7.231417298316955566e-01
1.141000000000000000e+03 7.230255603790283203e-01
1.142000000000000000e+03 7.227489948272705078e-01
1.143000000000000000e+03 7.227675318717956543e-01
1.144000000000000000e+03 7.225568294525146484e-01
1.145000000000000000e+03 7.223635315895080566e-01
1.146000000000000000e+03 7.223539352416992188e-01
1.147000000000000000e+03 7.220959067344665527e-01
1.148000000000000000e+03 7.219851016998291016e-01
1.149000000000000000e+03 7.219113707542419434e-01
1.150000000000000000e+03 7.216575741767883301e-01
1.151000000000000000e+03 7.216001749038696289e-01
1.152000000000000000e+03 7.214528918266296387e-01
1.153000000000000000e+03 7.212422490119934082e-01
1.154000000000000000e+03 7.211940884590148926e-01
1.155000000000000000e+03 7.209942340850830078e-01
1.156000000000000000e+03 7.208448052406311035e-01
1.157000000000000000e+03 7.207677960395812988e-01
1.158000000000000000e+03 7.205519080162048340e-01
1.159000000000000000e+03 7.204522490501403809e-01
1.160000000000000000e+03 7.203261852264404297e-01
1.161000000000000000e+03 7.201296687126159668e-01
1.162000000000000000e+03 7.200497388839721680e-01
1.163000000000000000e+03 7.198797464370727539e-01
1.164000000000000000e+03 7.197226881980895996e-01
1.165000000000000000e+03 7.196286320686340332e-01
1.166000000000000000e+03 7.194384932518005371e-01
1.167000000000000000e+03 7.193188667297363281e-01
1.168000000000000000e+03 7.191914916038513184e-01
1.169000000000000000e+03 7.190102338790893555e-01
1.170000000000000000e+03 7.189081311225891113e-01
1.171000000000000000e+03 7.187483906745910645e-01
1.172000000000000000e+03 7.185949087142944336e-01
1.173000000000000000e+03 7.184847593307495117e-01
1.174000000000000000e+03 7.183099389076232910e-01
1.175000000000000000e+03 7.181835770606994629e-01
1.176000000000000000e+03 7.180489301681518555e-01
1.177000000000000000e+03 7.178806066513061523e-01
1.178000000000000000e+03 7.177647948265075684e-01
1.179000000000000000e+03 7.176068425178527832e-01
1.180000000000000000e+03 7.174589633941650391e-01
1.181000000000000000e+03 7.173352241516113281e-01
1.182000000000000000e+03 7.171687483787536621e-01
1.183000000000000000e+03 7.170399427413940430e-01
1.184000000000000000e+03 7.168973684310913086e-01
1.185000000000000000e+03 7.167399525642395020e-01
1.186000000000000000e+03 7.166158556938171387e-01
1.187000000000000000e+03 7.164585590362548828e-01
1.188000000000000000e+03 7.163177132606506348e-01
1.189000000000000000e+03 7.161837220191955566e-01
1.190000000000000000e+03 7.160251736640930176e-01
1.191000000000000000e+03 7.158955335617065430e-01
1.192000000000000000e+03 7.157472968101501465e-01
1.193000000000000000e+03 7.155992984771728516e-01
1.194000000000000000e+03 7.154674530029296875e-01
1.195000000000000000e+03 7.153121829032897949e-01
1.196000000000000000e+03 7.151756882667541504e-01
1.197000000000000000e+03 7.150332331657409668e-01
1.198000000000000000e+03 7.148821353912353516e-01
1.199000000000000000e+03 7.147482633590698242e-01
1.200000000000000000e+03 7.145969271659851074e-01
1.201000000000000000e+03 7.144548892974853516e-01
1.202000000000000000e+03 7.143152952194213867e-01
1.203000000000000000e+03 7.141636013984680176e-01
1.204000000000000000e+03 7.140272855758666992e-01
1.205000000000000000e+03 7.138792872428894043e-01
1.206000000000000000e+03 7.137343883514404297e-01
1.207000000000000000e+03 7.135954499244689941e-01
1.208000000000000000e+03 7.134448289871215820e-01
1.209000000000000000e+03 7.133057713508605957e-01
1.210000000000000000e+03 7.131599187850952148e-01
1.211000000000000000e+03 7.130134105682373047e-01
1.212000000000000000e+03 7.128737568855285645e-01
1.213000000000000000e+03 7.127240300178527832e-01
1.214000000000000000e+03 7.125830650329589844e-01
1.215000000000000000e+03 7.124378681182861328e-01
1.216000000000000000e+03 7.122911214828491211e-01
1.217000000000000000e+03 7.121504545211791992e-01
1.218000000000000000e+03 7.120019793510437012e-01
1.219000000000000000e+03 7.118599414825439453e-01
1.220000000000000000e+03 7.117155790328979492e-01
1.221000000000000000e+03 7.115688323974609375e-01
1.222000000000000000e+03 7.114276885986328125e-01
1.223000000000000000e+03 7.112802863121032715e-01
1.224000000000000000e+03 7.111372351646423340e-01
1.225000000000000000e+03 7.109932899475097656e-01
1.226000000000000000e+03 7.108467817306518555e-01
1.227000000000000000e+03 7.107051014900207520e-01
1.228000000000000000e+03 7.105584144592285156e-01
1.229000000000000000e+03 7.104151248931884766e-01
1.230000000000000000e+03 7.102711796760559082e-01
1.231000000000000000e+03 7.101251482963562012e-01
1.232000000000000000e+03 7.099829912185668945e-01
1.233000000000000000e+03 7.098367214202880859e-01
1.234000000000000000e+03 7.096934318542480469e-01
1.235000000000000000e+03 7.095493674278259277e-01
1.236000000000000000e+03 7.094037532806396484e-01
1.237000000000000000e+03 7.092613577842712402e-01
1.238000000000000000e+03 7.091154456138610840e-01
1.239000000000000000e+03 7.089723348617553711e-01
1.240000000000000000e+03 7.088279724121093750e-01
1.241000000000000000e+03 7.086831331253051758e-01
1.242000000000000000e+03 7.085402607917785645e-01
1.243000000000000000e+03 7.083946466445922852e-01
1.244000000000000000e+03 7.082517147064208984e-01
1.245000000000000000e+03 7.081071734428405762e-01
1.246000000000000000e+03 7.079628109931945801e-01
1.247000000000000000e+03 7.078198194503784180e-01
1.248000000000000000e+03 7.076745629310607910e-01
1.249000000000000000e+03 7.075320482254028320e-01
1.250000000000000000e+03 7.073873281478881836e-01
1.251000000000000000e+03 7.072438597679138184e-01
1.252000000000000000e+03 7.071003913879394531e-01
1.253000000000000000e+03 7.069560289382934570e-01
1.254000000000000000e+03 7.068130373954772949e-01
1.255000000000000000e+03 7.066687941551208496e-01
1.256000000000000000e+03 7.065255641937255859e-01
1.257000000000000000e+03 7.063822150230407715e-01
1.258000000000000000e+03 7.062384486198425293e-01
1.259000000000000000e+03 7.060955166816711426e-01
1.260000000000000000e+03 7.059516906738281250e-01
1.261000000000000000e+03 7.058089375495910645e-01
1.262000000000000000e+03 7.056657671928405762e-01
1.263000000000000000e+03 7.055225372314453125e-01
1.264000000000000000e+03 7.053799033164978027e-01
1.265000000000000000e+03 7.052363753318786621e-01
1.266000000000000000e+03 7.050941586494445801e-01
1.267000000000000000e+03 7.049509286880493164e-01
1.268000000000000000e+03 7.048085927963256836e-01
1.269000000000000000e+03 7.046660184860229492e-01
1.270000000000000000e+03 7.045234441757202148e-01
1.271000000000000000e+03 7.043812274932861328e-01
1.272000000000000000e+03 7.042388319969177246e-01
1.273000000000000000e+03 7.040969133377075195e-01
1.274000000000000000e+03 7.039545178413391113e-01
1.275000000000000000e+03 7.038127183914184570e-01
1.276000000000000000e+03 7.036707401275634766e-01
1.277000000000000000e+03 7.035290002822875977e-01
1.278000000000000000e+03 7.033874392509460449e-01
1.279000000000000000e+03 7.032454609870910645e-01
1.280000000000000000e+03 7.031046748161315918e-01
1.281000000000000000e+03 7.029626369476318359e-01
1.282000000000000000e+03 7.028220891952514648e-01
1.283000000000000000e+03 7.026806473731994629e-01
1.284000000000000000e+03 7.025397419929504395e-01
1.285000000000000000e+03 7.023993730545043945e-01
1.286000000000000000e+03 7.022577524185180664e-01
1.287000000000000000e+03 7.021183967590332031e-01
1.288000000000000000e+03 7.019770145416259766e-01
1.289000000000000000e+03 7.018375992774963379e-01
1.290000000000000000e+03 7.016967535018920898e-01
1.291000000000000000e+03 7.015572786331176758e-01
1.292000000000000000e+03 7.014172077178955078e-01
1.293000000000000000e+03 7.012774944305419922e-01
1.294000000000000000e+03 7.011380791664123535e-01
1.295000000000000000e+03 7.009987235069274902e-01
1.296000000000000000e+03 7.008596062660217285e-01
1.297000000000000000e+03 7.007204890251159668e-01
1.298000000000000000e+03 7.005816102027893066e-01
1.299000000000000000e+03 7.004429697990417480e-01
1.300000000000000000e+03 7.003042101860046387e-01
1.301000000000000000e+03 7.001660466194152832e-01
1.302000000000000000e+03 7.000275850296020508e-01
1.303000000000000000e+03 6.998897790908813477e-01
1.304000000000000000e+03 6.997517347335815430e-01
1.305000000000000000e+03 6.996140480041503906e-01
1.306000000000000000e+03 6.994764804840087891e-01
1.307000000000000000e+03 6.993392705917358398e-01
1.308000000000000000e+03 6.992020606994628906e-01
1.309000000000000000e+03 6.990651488304138184e-01
1.310000000000000000e+03 6.989285349845886230e-01
1.311000000000000000e+03 6.987917423248291016e-01
1.312000000000000000e+03 6.986557245254516602e-01
1.313000000000000000e+03 6.985191702842712402e-01
1.314000000000000000e+03 6.983834505081176758e-01
1.315000000000000000e+03 6.982473134994506836e-01
1.316000000000000000e+03 6.981120705604553223e-01
1.317000000000000000e+03 6.979764699935913086e-01
1.318000000000000000e+03 6.978413462638854980e-01
1.319000000000000000e+03 6.977065801620483398e-01
1.320000000000000000e+03 6.975715160369873047e-01
1.321000000000000000e+03 6.974375247955322266e-01
1.322000000000000000e+03 6.973025798797607422e-01
1.323000000000000000e+03 6.971689462661743164e-01
1.324000000000000000e+03 6.970344781875610352e-01
1.325000000000000000e+03 6.969012022018432617e-01
1.326000000000000000e+03 6.967672705650329590e-01
1.327000000000000000e+03 6.966344714164733887e-01
1.328000000000000000e+03 6.965010166168212891e-01
1.329000000000000000e+03 6.963686347007751465e-01
1.330000000000000000e+03 6.962354183197021484e-01
1.331000000000000000e+03 6.961037516593933105e-01
1.332000000000000000e+03 6.959707736968994141e-01
1.333000000000000000e+03 6.958396434783935547e-01
1.334000000000000000e+03 6.957070827484130859e-01
1.335000000000000000e+03 6.955762505531311035e-01
1.336000000000000000e+03 6.954444050788879395e-01
1.337000000000000000e+03 6.953137516975402832e-01
1.338000000000000000e+03 6.951825022697448730e-01
1.339000000000000000e+03 6.950525045394897461e-01
1.340000000000000000e+03 6.949213147163391113e-01
1.341000000000000000e+03 6.947920918464660645e-01
1.342000000000000000e+03 6.946610808372497559e-01
1.343000000000000000e+03 6.945325732231140137e-01
1.344000000000000000e+03 6.944018602371215820e-01
1.345000000000000000e+03 6.942738294601440430e-01
1.346000000000000000e+03 6.941433548927307129e-01
1.347000000000000000e+03 6.940160989761352539e-01
1.348000000000000000e+03 6.938859224319458008e-01
1.349000000000000000e+03 6.937593817710876465e-01
1.350000000000000000e+03 6.936293244361877441e-01
1.351000000000000000e+03 6.935036182403564453e-01
1.352000000000000000e+03 6.933733820915222168e-01
1.353000000000000000e+03 6.932488679885864258e-01
1.354000000000000000e+03 6.931181550025939941e-01
1.355000000000000000e+03 6.929953098297119141e-01
1.356000000000000000e+03 6.928635239601135254e-01
1.357000000000000000e+03 6.927428841590881348e-01
1.358000000000000000e+03 6.926094293594360352e-01
1.359000000000000000e+03 6.924917101860046387e-01
1.360000000000000000e+03 6.923555135726928711e-01
1.361000000000000000e+03 6.922423839569091797e-01
1.362000000000000000e+03 6.921012997627258301e-01
1.363000000000000000e+03 6.919956803321838379e-01
1.364000000000000000e+03 6.918457746505737305e-01
1.365000000000000000e+03 6.917523145675659180e-01
1.366000000000000000e+03 6.915875077247619629e-01
1.367000000000000000e+03 6.915145516395568848e-01
1.368000000000000000e+03 6.913239955902099609e-01
1.369000000000000000e+03 6.912859082221984863e-01
1.370000000000000000e+03 6.910504698753356934e-01
1.371000000000000000e+03 6.910727024078369141e-01
1.372000000000000000e+03 6.907577514648437500e-01
1.373000000000000000e+03 6.908875703811645508e-01
1.374000000000000000e+03 6.904290318489074707e-01
1.375000000000000000e+03 6.907542347908020020e-01
1.376000000000000000e+03 6.900327205657958984e-01
1.377000000000000000e+03 6.907191276550292969e-01
1.378000000000000000e+03 6.895075440406799316e-01
1.379000000000000000e+03 6.908741593360900879e-01
1.380000000000000000e+03 6.887389421463012695e-01
1.381000000000000000e+03 6.914061307907104492e-01
1.382000000000000000e+03 6.875179409980773926e-01
1.383000000000000000e+03 6.926935315132141113e-01
1.384000000000000000e+03 6.855224370956420898e-01
1.385000000000000000e+03 6.954402923583984375e-01
1.386000000000000000e+03 6.825500130653381348e-01
1.387000000000000000e+03 7.002986669540405273e-01
1.388000000000000000e+03 6.797170639038085938e-01
1.389000000000000000e+03 7.042384147644042969e-01
1.390000000000000000e+03 6.807299256324768066e-01
1.391000000000000000e+03 6.981655359268188477e-01
1.392000000000000000e+03 6.881717443466186523e-01
1.393000000000000000e+03 6.875559091567993164e-01
1.394000000000000000e+03 6.923398375511169434e-01
1.395000000000000000e+03 6.864755153656005859e-01
1.396000000000000000e+03 6.889813542366027832e-01
1.397000000000000000e+03 6.910752654075622559e-01
1.398000000000000000e+03 6.894586682319641113e-01
1.399000000000000000e+03 6.886574625968933105e-01
1.400000000000000000e+03 6.910988688468933105e-01
1.401000000000000000e+03 6.899503469467163086e-01
1.402000000000000000e+03 6.862920522689819336e-01
1.403000000000000000e+03 6.906541585922241211e-01
1.404000000000000000e+03 6.892913579940795898e-01
1.405000000000000000e+03 6.843760609626770020e-01
1.406000000000000000e+03 6.894348263740539551e-01
1.407000000000000000e+03 6.858286261558532715e-01
1.408000000000000000e+03 6.827865839004516602e-01
1.409000000000000000e+03 6.890910267829895020e-01
1.410000000000000000e+03 6.837518215179443359e-01
1.411000000000000000e+03 6.825863718986511230e-01
1.412000000000000000e+03 6.879567503929138184e-01
1.413000000000000000e+03 6.823259592056274414e-01
1.414000000000000000e+03 6.829344034194946289e-01
1.415000000000000000e+03 6.859676241874694824e-01
1.416000000000000000e+03 6.816613078117370605e-01
1.417000000000000000e+03 6.831303834915161133e-01
1.418000000000000000e+03 6.841785311698913574e-01
1.419000000000000000e+03 6.819629073143005371e-01
1.420000000000000000e+03 6.831800937652587891e-01
1.421000000000000000e+03 6.837468743324279785e-01
1.422000000000000000e+03 6.830878853797912598e-01
1.423000000000000000e+03 6.829524636268615723e-01
1.424000000000000000e+03 6.835903525352478027e-01
1.425000000000000000e+03 6.836313605308532715e-01
1.426000000000000000e+03 6.826064586639404297e-01
1.427000000000000000e+03 6.840965747833251953e-01
1.428000000000000000e+03 6.838839054107666016e-01
1.429000000000000000e+03 6.824298501014709473e-01
1.430000000000000000e+03 6.844767928123474121e-01
1.431000000000000000e+03 6.835697293281555176e-01
1.432000000000000000e+03 6.826382875442504883e-01
1.433000000000000000e+03 6.845704317092895508e-01
1.434000000000000000e+03 6.830211281776428223e-01
1.435000000000000000e+03 6.828542947769165039e-01
1.436000000000000000e+03 6.840189695358276367e-01
1.437000000000000000e+03 6.827436685562133789e-01
1.438000000000000000e+03 6.831212043762207031e-01
1.439000000000000000e+03 6.834875941276550293e-01
1.440000000000000000e+03 6.828737258911132812e-01
1.441000000000000000e+03 6.828630566596984863e-01
1.442000000000000000e+03 6.829227805137634277e-01
1.443000000000000000e+03 6.829080581665039062e-01
1.444000000000000000e+03 6.823801398277282715e-01
1.445000000000000000e+03 6.827852725982666016e-01
1.446000000000000000e+03 6.826494932174682617e-01
1.447000000000000000e+03 6.819480657577514648e-01
1.448000000000000000e+03 6.827260851860046387e-01
1.449000000000000000e+03 6.821655631065368652e-01
1.450000000000000000e+03 6.817980408668518066e-01
1.451000000000000000e+03 6.824067234992980957e-01
1.452000000000000000e+03 6.816104650497436523e-01
1.453000000000000000e+03 6.816525459289550781e-01
1.454000000000000000e+03 6.818301081657409668e-01
1.455000000000000000e+03 6.812970638275146484e-01
1.456000000000000000e+03 6.813471913337707520e-01
1.457000000000000000e+03 6.812251210212707520e-01
1.458000000000000000e+03 6.810044646263122559e-01
1.459000000000000000e+03 6.807907819747924805e-01
1.460000000000000000e+03 6.808238029479980469e-01
1.461000000000000000e+03 6.806350350379943848e-01
1.462000000000000000e+03 6.803016066551208496e-01
1.463000000000000000e+03 6.805125474929809570e-01
1.464000000000000000e+03 6.800822019577026367e-01
1.465000000000000000e+03 6.799628734588623047e-01
1.466000000000000000e+03 6.801086068153381348e-01
1.467000000000000000e+03 6.796009540557861328e-01
1.468000000000000000e+03 6.796703338623046875e-01
1.469000000000000000e+03 6.795529723167419434e-01
1.470000000000000000e+03 6.792577505111694336e-01
1.471000000000000000e+03 6.792964935302734375e-01
1.472000000000000000e+03 6.791184544563293457e-01
1.473000000000000000e+03 6.789759397506713867e-01
1.474000000000000000e+03 6.788557767868041992e-01
1.475000000000000000e+03 6.788016557693481445e-01
1.476000000000000000e+03 6.785904765129089355e-01
1.477000000000000000e+03 6.784994006156921387e-01
1.478000000000000000e+03 6.784749031066894531e-01
1.479000000000000000e+03 6.781655550003051758e-01
1.480000000000000000e+03 6.781904697418212891e-01
1.481000000000000000e+03 6.780229210853576660e-01
1.482000000000000000e+03 6.778049468994140625e-01
1.483000000000000000e+03 6.778138875961303711e-01
1.484000000000000000e+03 6.775663495063781738e-01
1.485000000000000000e+03 6.774606704711914062e-01
1.486000000000000000e+03 6.773593425750732422e-01
1.487000000000000000e+03 6.772029995918273926e-01
1.488000000000000000e+03 6.770772337913513184e-01
1.489000000000000000e+03 6.769692897796630859e-01
1.490000000000000000e+03 6.768402457237243652e-01
1.491000000000000000e+03 6.766637563705444336e-01
1.492000000000000000e+03 6.766244769096374512e-01
1.493000000000000000e+03 6.764324307441711426e-01
1.494000000000000000e+03 6.763278841972351074e-01
1.495000000000000000e+03 6.762549877166748047e-01
1.496000000000000000e+03 6.760565042495727539e-01
1.497000000000000000e+03 6.760048270225524902e-01
1.498000000000000000e+03 6.758611202239990234e-01
1.499000000000000000e+03 6.757326126098632812e-01
1.500000000000000000e+03 6.756320595741271973e-01
1.501000000000000000e+03 6.755058765411376953e-01
1.502000000000000000e+03 6.753785014152526855e-01
1.503000000000000000e+03 6.752674579620361328e-01
1.504000000000000000e+03 6.751667261123657227e-01
1.505000000000000000e+03 6.750078201293945312e-01
1.506000000000000000e+03 6.749339699745178223e-01
1.507000000000000000e+03 6.747843027114868164e-01
1.508000000000000000e+03 6.746637225151062012e-01
1.509000000000000000e+03 6.745721101760864258e-01
1.510000000000000000e+03 6.744161248207092285e-01
1.511000000000000000e+03 6.743201613426208496e-01
1.512000000000000000e+03 6.741915345191955566e-01
1.513000000000000000e+03 6.740702390670776367e-01
1.514000000000000000e+03 6.739484667778015137e-01
1.515000000000000000e+03 6.738385558128356934e-01
1.516000000000000000e+03 6.737020015716552734e-01
1.517000000000000000e+03 6.735886335372924805e-01
1.518000000000000000e+03 6.734736561775207520e-01
1.519000000000000000e+03 6.733318567276000977e-01
1.520000000000000000e+03 6.732374429702758789e-01
1.521000000000000000e+03 6.730946898460388184e-01
1.522000000000000000e+03 6.729803085327148438e-01
1.523000000000000000e+03 6.728600859642028809e-01
1.524000000000000000e+03 6.727327704429626465e-01
1.525000000000000000e+03 6.726129055023193359e-01
1.526000000000000000e+03 6.724937558174133301e-01
1.527000000000000000e+03 6.723682880401611328e-01
1.528000000000000000e+03 6.722446084022521973e-01
1.529000000000000000e+03 6.721331477165222168e-01
1.530000000000000000e+03 6.719963550567626953e-01
1.531000000000000000e+03 6.718900203704833984e-01
1.532000000000000000e+03 6.717586517333984375e-01
1.533000000000000000e+03 6.716391444206237793e-01
1.534000000000000000e+03 6.715203523635864258e-01
1.535000000000000000e+03 6.713964939117431641e-01
1.536000000000000000e+03 6.712749004364013672e-01
1.537000000000000000e+03 6.711554527282714844e-01
1.538000000000000000e+03 6.710315346717834473e-01
1.539000000000000000e+03 6.709076762199401855e-01
1.540000000000000000e+03 6.707922816276550293e-01
1.541000000000000000e+03 6.706610918045043945e-01
1.542000000000000000e+03 6.705480217933654785e-01
1.543000000000000000e+03 6.704194545745849609e-01
1.544000000000000000e+03 6.702996492385864258e-01
1.545000000000000000e+03 6.701765656471252441e-01
1.546000000000000000e+03 6.700552701950073242e-01
1.547000000000000000e+03 6.699293851852416992e-01
1.548000000000000000e+03 6.698108315467834473e-01
1.549000000000000000e+03 6.696837544441223145e-01
1.550000000000000000e+03 6.695628762245178223e-01
1.551000000000000000e+03 6.694406270980834961e-01
1.552000000000000000e+03 6.693147420883178711e-01
1.553000000000000000e+03 6.691943407058715820e-01
1.554000000000000000e+03 6.690688133239746094e-01
1.555000000000000000e+03 6.689459681510925293e-01
1.556000000000000000e+03 6.688220500946044922e-01
1.557000000000000000e+03 6.686991453170776367e-01
1.558000000000000000e+03 6.685725450515747070e-01
1.559000000000000000e+03 6.684522032737731934e-01
1.560000000000000000e+03 6.683232784271240234e-01
1.561000000000000000e+03 6.682028770446777344e-01
1.562000000000000000e+03 6.680747866630554199e-01
1.563000000000000000e+03 6.679525971412658691e-01
1.564000000000000000e+03 6.678246259689331055e-01
1.565000000000000000e+03 6.677034497261047363e-01
1.566000000000000000e+03 6.675730347633361816e-01
1.567000000000000000e+03 6.674543619155883789e-01
1.568000000000000000e+03 6.673214435577392578e-01
1.569000000000000000e+03 6.672037839889526367e-01
1.570000000000000000e+03 6.670696139335632324e-01
1.571000000000000000e+03 6.669530868530273438e-01
1.572000000000000000e+03 6.668158769607543945e-01
1.573000000000000000e+03 6.667034626007080078e-01
1.574000000000000000e+03 6.665601134300231934e-01
1.575000000000000000e+03 6.664543151855468750e-01
1.576000000000000000e+03 6.663031578063964844e-01
1.577000000000000000e+03 6.662055850028991699e-01
1.578000000000000000e+03 6.660435795783996582e-01
1.579000000000000000e+03 6.659597158432006836e-01
1.580000000000000000e+03 6.657788753509521484e-01
1.581000000000000000e+03 6.657191514968872070e-01
1.582000000000000000e+03 6.655066013336181641e-01
1.583000000000000000e+03 6.654862761497497559e-01
1.584000000000000000e+03 6.652231812477111816e-01
1.585000000000000000e+03 6.652672290802001953e-01
1.586000000000000000e+03 6.649200320243835449e-01
1.587000000000000000e+03 6.650747656822204590e-01
1.588000000000000000e+03 6.645827293395996094e-01
1.589000000000000000e+03 6.649307012557983398e-01
1.590000000000000000e+03 6.641867756843566895e-01
1.591000000000000000e+03 6.648759841918945312e-01
1.592000000000000000e+03 6.636922359466552734e-01
1.593000000000000000e+03 6.649907231330871582e-01
1.594000000000000000e+03 6.630381941795349121e-01
1.595000000000000000e+03 6.654328107833862305e-01
1.596000000000000000e+03 6.621669530868530273e-01
1.597000000000000000e+03 6.664631366729736328e-01
1.598000000000000000e+03 6.611359119415283203e-01
1.599000000000000000e+03 6.681436896324157715e-01
1.600000000000000000e+03 6.602647304534912109e-01
1.601000000000000000e+03 6.686075329780578613e-01
1.602000000000000000e+03 6.601441502571105957e-01
1.603000000000000000e+03 6.647084951400756836e-01
1.604000000000000000e+03 6.632689237594604492e-01
1.605000000000000000e+03 6.618586182594299316e-01
1.606000000000000000e+03 6.678221225738525391e-01
1.607000000000000000e+03 6.619169712066650391e-01
1.608000000000000000e+03 6.655648946762084961e-01
1.609000000000000000e+03 6.639712452888488770e-01
1.610000000000000000e+03 6.614109873771667480e-01
1.611000000000000000e+03 6.659278869628906250e-01
1.612000000000000000e+03 6.604282855987548828e-01
1.613000000000000000e+03 6.629073619842529297e-01
1.614000000000000000e+03 6.621168851852416992e-01
1.615000000000000000e+03 6.590400338172912598e-01
1.616000000000000000e+03 6.633717417716979980e-01
1.617000000000000000e+03 6.591920256614685059e-01
1.618000000000000000e+03 6.610637307167053223e-01
1.619000000000000000e+03 6.617581844329833984e-01
1.620000000000000000e+03 6.585705876350402832e-01
1.621000000000000000e+03 6.623519062995910645e-01
1.622000000000000000e+03 6.592221260070800781e-01
1.623000000000000000e+03 6.598215103149414062e-01
1.624000000000000000e+03 6.611183285713195801e-01
1.625000000000000000e+03 6.581012606620788574e-01
1.626000000000000000e+03 6.610996723175048828e-01
1.627000000000000000e+03 6.595500111579895020e-01
1.628000000000000000e+03 6.592903137207031250e-01
1.629000000000000000e+03 6.609781384468078613e-01
1.630000000000000000e+03 6.581944823265075684e-01
1.631000000000000000e+03 6.599736809730529785e-01
1.632000000000000000e+03 6.591688990592956543e-01
1.633000000000000000e+03 6.582875847816467285e-01
1.634000000000000000e+03 6.599076986312866211e-01
1.635000000000000000e+03 6.578494310379028320e-01
1.636000000000000000e+03 6.590744256973266602e-01
1.637000000000000000e+03 6.588940620422363281e-01
1.638000000000000000e+03 6.581059098243713379e-01
1.639000000000000000e+03 6.593247652053833008e-01
1.640000000000000000e+03 6.578722000122070312e-01
1.641000000000000000e+03 6.586350798606872559e-01
1.642000000000000000e+03 6.584579348564147949e-01
1.643000000000000000e+03 6.579231023788452148e-01
1.644000000000000000e+03 6.585636734962463379e-01
1.645000000000000000e+03 6.575521826744079590e-01
1.646000000000000000e+03 6.580378413200378418e-01
1.647000000000000000e+03 6.576670408248901367e-01
1.648000000000000000e+03 6.575205922126770020e-01
1.649000000000000000e+03 6.577078104019165039e-01
1.650000000000000000e+03 6.571177244186401367e-01
1.651000000000000000e+03 6.575092077255249023e-01
1.652000000000000000e+03 6.570062637329101562e-01
1.653000000000000000e+03 6.571242809295654297e-01
1.654000000000000000e+03 6.569083929061889648e-01
1.655000000000000000e+03 6.565361618995666504e-01
1.656000000000000000e+03 6.567834615707397461e-01
1.657000000000000000e+03 6.561880707740783691e-01
1.658000000000000000e+03 6.564707159996032715e-01
1.659000000000000000e+03 6.560014486312866211e-01
1.660000000000000000e+03 6.558119058609008789e-01
1.661000000000000000e+03 6.558617949485778809e-01
1.662000000000000000e+03 6.552830338478088379e-01
1.663000000000000000e+03 6.555725932121276855e-01
1.664000000000000000e+03 6.550040841102600098e-01
1.665000000000000000e+03 6.550023555755615234e-01
1.666000000000000000e+03 6.549004316329956055e-01
1.667000000000000000e+03 6.545323729515075684e-01
1.668000000000000000e+03 6.547312736511230469e-01
1.669000000000000000e+03 6.542362570762634277e-01
1.670000000000000000e+03 6.543321609497070312e-01
1.671000000000000000e+03 6.540917754173278809e-01
1.672000000000000000e+03 6.539459228515625000e-01
1.673000000000000000e+03 6.539311408996582031e-01
1.674000000000000000e+03 6.535971760749816895e-01
1.675000000000000000e+03 6.536206603050231934e-01
1.676000000000000000e+03 6.533258557319641113e-01
1.677000000000000000e+03 6.533088684082031250e-01
1.678000000000000000e+03 6.531034111976623535e-01
1.679000000000000000e+03 6.529713273048400879e-01
1.680000000000000000e+03 6.528475880622863770e-01
1.681000000000000000e+03 6.526281237602233887e-01
1.682000000000000000e+03 6.525910496711730957e-01
1.683000000000000000e+03 6.522976756095886230e-01
1.684000000000000000e+03 6.522713899612426758e-01
1.685000000000000000e+03 6.520109176635742188e-01
1.686000000000000000e+03 6.519346237182617188e-01
1.687000000000000000e+03 6.518071293830871582e-01
1.688000000000000000e+03 6.516069769859313965e-01
1.689000000000000000e+03 6.515712141990661621e-01
1.690000000000000000e+03 6.513041853904724121e-01
1.691000000000000000e+03 6.512874960899353027e-01
1.692000000000000000e+03 6.510645747184753418e-01
1.693000000000000000e+03 6.509665846824645996e-01
1.694000000000000000e+03 6.508130431175231934e-01
1.695000000000000000e+03 6.506376266479492188e-01
1.696000000000000000e+03 6.505431532859802246e-01
1.697000000000000000e+03 6.503422260284423828e-01
1.698000000000000000e+03 6.502535939216613770e-01
1.699000000000000000e+03 6.500542163848876953e-01
1.700000000000000000e+03 6.499617695808410645e-01
1.701000000000000000e+03 6.497818827629089355e-01
1.702000000000000000e+03 6.496738791465759277e-01
1.703000000000000000e+03 6.495038270950317383e-01
1.704000000000000000e+03 6.493582129478454590e-01
1.705000000000000000e+03 6.492220759391784668e-01
1.706000000000000000e+03 6.490445733070373535e-01
1.707000000000000000e+03 6.489432454109191895e-01
1.708000000000000000e+03 6.487413048744201660e-01
1.709000000000000000e+03 6.486464142799377441e-01
1.710000000000000000e+03 6.484568715095520020e-01
1.711000000000000000e+03 6.483463048934936523e-01
1.712000000000000000e+03 6.481831669807434082e-01
1.713000000000000000e+03 6.480413675308227539e-01
1.714000000000000000e+03 6.479001641273498535e-01
1.715000000000000000e+03 6.477444767951965332e-01
1.716000000000000000e+03 6.476160287857055664e-01
1.717000000000000000e+03 6.474525928497314453e-01
1.718000000000000000e+03 6.473254561424255371e-01
1.719000000000000000e+03 6.471574306488037109e-01
1.720000000000000000e+03 6.470388174057006836e-01
1.721000000000000000e+03 6.468675732612609863e-01
1.722000000000000000e+03 6.467503309249877930e-01
1.723000000000000000e+03 6.465781331062316895e-01
1.724000000000000000e+03 6.464545130729675293e-01
1.725000000000000000e+03 6.462938189506530762e-01
1.726000000000000000e+03 6.461581587791442871e-01
1.727000000000000000e+03 6.460092067718505859e-01
1.728000000000000000e+03 6.458620429039001465e-01
1.729000000000000000e+03 6.457228660583496094e-01
1.730000000000000000e+03 6.455726027488708496e-01
1.731000000000000000e+03 6.454359292984008789e-01
1.732000000000000000e+03 6.452821493148803711e-01
1.733000000000000000e+03 6.451461315155029297e-01
1.734000000000000000e+03 6.449905037879943848e-01
1.735000000000000000e+03 6.448594927787780762e-01
1.736000000000000000e+03 6.446988582611083984e-01
1.737000000000000000e+03 6.445716023445129395e-01
1.738000000000000000e+03 6.444069743156433105e-01
1.739000000000000000e+03 6.442828178405761719e-01
1.740000000000000000e+03 6.441175341606140137e-01
1.741000000000000000e+03 6.439930796623229980e-01
1.742000000000000000e+03 6.438271403312683105e-01
1.743000000000000000e+03 6.437036991119384766e-01
1.744000000000000000e+03 6.435360312461853027e-01
1.745000000000000000e+03 6.434164643287658691e-01
1.746000000000000000e+03 6.432419419288635254e-01
1.747000000000000000e+03 6.431291699409484863e-01
1.748000000000000000e+03 6.429468393325805664e-01
1.749000000000000000e+03 6.428441405296325684e-01
1.750000000000000000e+03 6.426510214805603027e-01
1.751000000000000000e+03 6.425604820251464844e-01
1.752000000000000000e+03 6.423519253730773926e-01
1.753000000000000000e+03 6.422803997993469238e-01
1.754000000000000000e+03 6.420482397079467773e-01
1.755000000000000000e+03 6.420072317123413086e-01
1.756000000000000000e+03 6.417364478111267090e-01
1.757000000000000000e+03 6.417445540428161621e-01
1.758000000000000000e+03 6.414132714271545410e-01
1.759000000000000000e+03 6.414984464645385742e-01
1.760000000000000000e+03 6.410704255104064941e-01
1.761000000000000000e+03 6.412788629531860352e-01
1.762000000000000000e+03 6.406947970390319824e-01
1.763000000000000000e+03 6.411072015762329102e-01
1.764000000000000000e+03 6.402654647827148438e-01
1.765000000000000000e+03 6.410203576087951660e-01
1.766000000000000000e+03 6.397469639778137207e-01
1.767000000000000000e+03 6.410887837409973145e-01
1.768000000000000000e+03 6.390913724899291992e-01
1.769000000000000000e+03 6.414455175399780273e-01
1.770000000000000000e+03 6.382488012313842773e-01
1.771000000000000000e+03 6.423242092132568359e-01
1.772000000000000000e+03 6.372438669204711914e-01
1.773000000000000000e+03 6.439599990844726562e-01
1.774000000000000000e+03 6.362983584403991699e-01
1.775000000000000000e+03 6.456037163734436035e-01
1.776000000000000000e+03 6.356443762779235840e-01
1.777000000000000000e+03 6.438639163970947266e-01
1.778000000000000000e+03 6.362063288688659668e-01
1.779000000000000000e+03 6.391898393630981445e-01
1.780000000000000000e+03 6.405612230300903320e-01
1.781000000000000000e+03 6.371976733207702637e-01
1.782000000000000000e+03 6.434398889541625977e-01
1.783000000000000000e+03 6.365720629692077637e-01
1.784000000000000000e+03 6.400109529495239258e-01
1.785000000000000000e+03 6.380160450935363770e-01
1.786000000000000000e+03 6.363928914070129395e-01
1.787000000000000000e+03 6.400709152221679688e-01
1.788000000000000000e+03 6.345157623291015625e-01
1.789000000000000000e+03 6.379730701446533203e-01
1.790000000000000000e+03 6.351490616798400879e-01
1.791000000000000000e+03 6.352638602256774902e-01
1.792000000000000000e+03 6.376895904541015625e-01
1.793000000000000000e+03 6.342548131942749023e-01
1.794000000000000000e+03 6.376400589942932129e-01
1.795000000000000000e+03 6.350876092910766602e-01
1.796000000000000000e+03 6.357714533805847168e-01
1.797000000000000000e+03 6.371729969978332520e-01
1.798000000000000000e+03 6.347214579582214355e-01
1.799000000000000000e+03 6.374567151069641113e-01
1.800000000000000000e+03 6.352398991584777832e-01
1.801000000000000000e+03 6.358705163002014160e-01
1.802000000000000000e+03 6.365326642990112305e-01
1.803000000000000000e+03 6.343120932579040527e-01
1.804000000000000000e+03 6.363564729690551758e-01
1.805000000000000000e+03 6.343545317649841309e-01
1.806000000000000000e+03 6.350644826889038086e-01
1.807000000000000000e+03 6.355957984924316406e-01
1.808000000000000000e+03 6.340401172637939453e-01
1.809000000000000000e+03 6.356981992721557617e-01
1.810000000000000000e+03 6.341568231582641602e-01
1.811000000000000000e+03 6.348091959953308105e-01
1.812000000000000000e+03 6.349477171897888184e-01
1.813000000000000000e+03 6.339071989059448242e-01
1.814000000000000000e+03 6.349408030509948730e-01
1.815000000000000000e+03 6.338130831718444824e-01
1.816000000000000000e+03 6.342389583587646484e-01
1.817000000000000000e+03 6.340147852897644043e-01
1.818000000000000000e+03 6.334506869316101074e-01
1.819000000000000000e+03 6.338268518447875977e-01
1.820000000000000000e+03 6.332979202270507812e-01
1.821000000000000000e+03 6.334404349327087402e-01
1.822000000000000000e+03 6.332316994667053223e-01
1.823000000000000000e+03 6.329893469810485840e-01
1.824000000000000000e+03 6.329094767570495605e-01
1.825000000000000000e+03 6.328623890876770020e-01
1.826000000000000000e+03 6.325932145118713379e-01
1.827000000000000000e+03 6.326004266738891602e-01
1.828000000000000000e+03 6.323546767234802246e-01
1.829000000000000000e+03 6.320849657058715820e-01
1.830000000000000000e+03 6.322144269943237305e-01
1.831000000000000000e+03 6.315863132476806641e-01
1.832000000000000000e+03 6.318215727806091309e-01
1.833000000000000000e+03 6.313646435737609863e-01
1.834000000000000000e+03 6.312989592552185059e-01
1.835000000000000000e+03 6.313318610191345215e-01
1.836000000000000000e+03 6.307918429374694824e-01
1.837000000000000000e+03 6.310867071151733398e-01
1.838000000000000000e+03 6.305477023124694824e-01
1.839000000000000000e+03 6.306967735290527344e-01
1.840000000000000000e+03 6.304745078086853027e-01
1.841000000000000000e+03 6.302416324615478516e-01
1.842000000000000000e+03 6.302758455276489258e-01
1.843000000000000000e+03 6.299390792846679688e-01
1.844000000000000000e+03 6.299891471862792969e-01
1.845000000000000000e+03 6.297577619552612305e-01
1.846000000000000000e+03 6.296693682670593262e-01
1.847000000000000000e+03 6.295369863510131836e-01
1.848000000000000000e+03 6.294249296188354492e-01
1.849000000000000000e+03 6.292293667793273926e-01
1.850000000000000000e+03 6.291741132736206055e-01
1.851000000000000000e+03 6.289112567901611328e-01
1.852000000000000000e+03 6.289009451866149902e-01
1.853000000000000000e+03 6.287115216255187988e-01
1.854000000000000000e+03 6.285806894302368164e-01
1.855000000000000000e+03 6.285200119018554688e-01
1.856000000000000000e+03 6.282489299774169922e-01
1.857000000000000000e+03 6.282933354377746582e-01
1.858000000000000000e+03 6.279920935630798340e-01
1.859000000000000000e+03 6.279920935630798340e-01
1.860000000000000000e+03 6.277604103088378906e-01
1.861000000000000000e+03 6.276669502258300781e-01
1.862000000000000000e+03 6.275247335433959961e-01
1.863000000000000000e+03 6.273785829544067383e-01
1.864000000000000000e+03 6.272458434104919434e-01
1.865000000000000000e+03 6.271260380744934082e-01
1.866000000000000000e+03 6.269714832305908203e-01
1.867000000000000000e+03 6.268839240074157715e-01
1.868000000000000000e+03 6.267089247703552246e-01
1.869000000000000000e+03 6.265954375267028809e-01
1.870000000000000000e+03 6.264636516571044922e-01
1.871000000000000000e+03 6.263004541397094727e-01
1.872000000000000000e+03 6.262247562408447266e-01
1.873000000000000000e+03 6.260116100311279297e-01
1.874000000000000000e+03 6.259577870368957520e-01
1.875000000000000000e+03 6.257472038269042969e-01
1.876000000000000000e+03 6.256815195083618164e-01
1.877000000000000000e+03 6.254916191101074219e-01
1.878000000000000000e+03 6.254068613052368164e-01
1.879000000000000000e+03 6.252296566963195801e-01
1.880000000000000000e+03 6.251589655876159668e-01
1.881000000000000000e+03 6.249551177024841309e-01
1.882000000000000000e+03 6.249206066131591797e-01
1.883000000000000000e+03 6.246712207794189453e-01
1.884000000000000000e+03 6.246899962425231934e-01
1.885000000000000000e+03 6.243969202041625977e-01
1.886000000000000000e+03 6.244570612907409668e-01
1.887000000000000000e+03 6.241176724433898926e-01
1.888000000000000000e+03 6.242290735244750977e-01
1.889000000000000000e+03 6.238286495208740234e-01
1.890000000000000000e+03 6.240278482437133789e-01
1.891000000000000000e+03 6.235079169273376465e-01
1.892000000000000000e+03 6.238667368888854980e-01
1.893000000000000000e+03 6.231411099433898926e-01
1.894000000000000000e+03 6.237698793411254883e-01
1.895000000000000000e+03 6.227075457572937012e-01
1.896000000000000000e+03 6.237743496894836426e-01
1.897000000000000000e+03 6.221835613250732422e-01
1.898000000000000000e+03 6.239725947380065918e-01
1.899000000000000000e+03 6.215302348136901855e-01
1.900000000000000000e+03 6.245238184928894043e-01
1.901000000000000000e+03 6.207289695739746094e-01
1.902000000000000000e+03 6.257141828536987305e-01
1.903000000000000000e+03 6.198927164077758789e-01
1.904000000000000000e+03 6.277361512184143066e-01
1.905000000000000000e+03 6.192982792854309082e-01
1.906000000000000000e+03 6.293760538101196289e-01
1.907000000000000000e+03 6.188777089118957520e-01
1.908000000000000000e+03 6.268683075904846191e-01
1.909000000000000000e+03 6.194358468055725098e-01
1.910000000000000000e+03 6.219199299812316895e-01
1.911000000000000000e+03 6.237283945083618164e-01
1.912000000000000000e+03 6.200068593025207520e-01
1.913000000000000000e+03 6.262421607971191406e-01
1.914000000000000000e+03 6.195478439331054688e-01
1.915000000000000000e+03 6.230804920196533203e-01
1.916000000000000000e+03 6.207531690597534180e-01
1.917000000000000000e+03 6.194306612014770508e-01
1.918000000000000000e+03 6.225534677505493164e-01
1.919000000000000000e+03 6.176058650016784668e-01
1.920000000000000000e+03 6.211491227149963379e-01
1.921000000000000000e+03 6.182015538215637207e-01
1.922000000000000000e+03 6.188846230506896973e-01
1.923000000000000000e+03 6.207404732704162598e-01
1.924000000000000000e+03 6.181325912475585938e-01
1.925000000000000000e+03 6.214770078659057617e-01
1.926000000000000000e+03 6.189321279525756836e-01
1.927000000000000000e+03 6.200396418571472168e-01
1.928000000000000000e+03 6.206705570220947266e-01
1.929000000000000000e+03 6.188738942146301270e-01
1.930000000000000000e+03 6.213161349296569824e-01
1.931000000000000000e+03 6.187923550605773926e-01
1.932000000000000000e+03 6.197804808616638184e-01
1.933000000000000000e+03 6.195482015609741211e-01
1.934000000000000000e+03 6.183623075485229492e-01
1.935000000000000000e+03 6.202157735824584961e-01
1.936000000000000000e+03 6.183021068572998047e-01
1.937000000000000000e+03 6.194316148757934570e-01
1.938000000000000000e+03 6.188979744911193848e-01
1.939000000000000000e+03 6.183069348335266113e-01
1.940000000000000000e+03 6.194014549255371094e-01
1.941000000000000000e+03 6.180355548858642578e-01
1.942000000000000000e+03 6.189426779747009277e-01
1.943000000000000000e+03 6.181817650794982910e-01
1.944000000000000000e+03 6.180085539817810059e-01
1.945000000000000000e+03 6.182059645652770996e-01
1.946000000000000000e+03 6.174180507659912109e-01
1.947000000000000000e+03 6.178361773490905762e-01
1.948000000000000000e+03 6.172900795936584473e-01
1.949000000000000000e+03 6.174528002738952637e-01
1.950000000000000000e+03 6.172551512718200684e-01
1.951000000000000000e+03 6.171573400497436523e-01
1.952000000000000000e+03 6.170860528945922852e-01
1.953000000000000000e+03 6.169878840446472168e-01
1.954000000000000000e+03 6.170166730880737305e-01
1.955000000000000000e+03 6.167249083518981934e-01
1.956000000000000000e+03 6.168520450592041016e-01
1.957000000000000000e+03 6.163144707679748535e-01
1.958000000000000000e+03 6.165590286254882812e-01
1.959000000000000000e+03 6.161097884178161621e-01
1.960000000000000000e+03 6.161144971847534180e-01
1.961000000000000000e+03 6.160322427749633789e-01
1.962000000000000000e+03 6.156107187271118164e-01
1.963000000000000000e+03 6.159114837646484375e-01
1.964000000000000000e+03 6.152869462966918945e-01
1.965000000000000000e+03 6.155968904495239258e-01
1.966000000000000000e+03 6.151725649833679199e-01
1.967000000000000000e+03 6.151757240295410156e-01
1.968000000000000000e+03 6.151130199432373047e-01
1.969000000000000000e+03 6.147798895835876465e-01
1.970000000000000000e+03 6.149271726608276367e-01
1.971000000000000000e+03 6.145411133766174316e-01
1.972000000000000000e+03 6.146828532218933105e-01
1.973000000000000000e+03 6.144081950187683105e-01
1.974000000000000000e+03 6.144067049026489258e-01
1.975000000000000000e+03 6.142277121543884277e-01
1.976000000000000000e+03 6.141704320907592773e-01
1.977000000000000000e+03 6.140205860137939453e-01
1.978000000000000000e+03 6.139687299728393555e-01
1.979000000000000000e+03 6.138038635253906250e-01
1.980000000000000000e+03 6.137226223945617676e-01
1.981000000000000000e+03 6.136023402214050293e-01
1.982000000000000000e+03 6.134222745895385742e-01
1.983000000000000000e+03 6.134084463119506836e-01
1.984000000000000000e+03 6.131298542022705078e-01
1.985000000000000000e+03 6.132025122642517090e-01
1.986000000000000000e+03 6.128783822059631348e-01
1.987000000000000000e+03 6.129348874092102051e-01
1.988000000000000000e+03 6.126556396484375000e-01
1.989000000000000000e+03 6.126564741134643555e-01
1.990000000000000000e+03 6.124668717384338379e-01
1.991000000000000000e+03 6.124043464660644531e-01
1.992000000000000000e+03 6.122586727142333984e-01
1.993000000000000000e+03 6.121737360954284668e-01
1.994000000000000000e+03 6.120307445526123047e-01
1.995000000000000000e+03 6.119611859321594238e-01
1.996000000000000000e+03 6.117992401123046875e-01
1.997000000000000000e+03 6.117412447929382324e-01
1.998000000000000000e+03 6.115782260894775391e-01
1.999000000000000000e+03 6.115012764930725098e-01
2.000000000000000000e+03 6.113629341125488281e-01
2.001000000000000000e+03 6.112521290779113770e-01
2.002000000000000000e+03 6.111546158790588379e-01
2.003000000000000000e+03 6.110156774520874023e-01
2.004000000000000000e+03 6.109369397163391113e-01
2.005000000000000000e+03 6.107851862907409668e-01
2.006000000000000000e+03 6.107087135314941406e-01
2.007000000000000000e+03 6.105674505233764648e-01
2.008000000000000000e+03 6.104852557182312012e-01
2.009000000000000000e+03 6.103489398956298828e-01
2.010000000000000000e+03 6.102666854858398438e-01
2.011000000000000000e+03 6.101198792457580566e-01
2.012000000000000000e+03 6.100600361824035645e-01
2.013000000000000000e+03 6.098800897598266602e-01
2.014000000000000000e+03 6.098643541336059570e-01
2.015000000000000000e+03 6.096301674842834473e-01
2.016000000000000000e+03 6.096770167350769043e-01
2.017000000000000000e+03 6.093639731407165527e-01
2.018000000000000000e+03 6.095026135444641113e-01
2.019000000000000000e+03 6.090762019157409668e-01
2.020000000000000000e+03 6.093654036521911621e-01
2.021000000000000000e+03 6.087473630905151367e-01
2.022000000000000000e+03 6.092957258224487305e-01
2.023000000000000000e+03 6.083410382270812988e-01
2.024000000000000000e+03 6.093684434890747070e-01
2.025000000000000000e+03 6.078161001205444336e-01
2.026000000000000000e+03 6.097362041473388672e-01
2.027000000000000000e+03 6.071329116821289062e-01
2.028000000000000000e+03 6.107366681098937988e-01
2.029000000000000000e+03 6.063696146011352539e-01
2.030000000000000000e+03 6.130847334861755371e-01
2.031000000000000000e+03 6.060216426849365234e-01
2.032000000000000000e+03 6.174527406692504883e-01
2.033000000000000000e+03 6.066512465476989746e-01
2.034000000000000000e+03 6.199524402618408203e-01
2.035000000000000000e+03 6.059539318084716797e-01
2.036000000000000000e+03 6.120840907096862793e-01
2.037000000000000000e+03 6.079220771789550781e-01
2.038000000000000000e+03 6.067471504211425781e-01
2.039000000000000000e+03 6.152124404907226562e-01
2.040000000000000000e+03 6.066144108772277832e-01
2.041000000000000000e+03 6.109459996223449707e-01
2.042000000000000000e+03 6.088611483573913574e-01
2.043000000000000000e+03 6.065660119056701660e-01
2.044000000000000000e+03 6.118192076683044434e-01
2.045000000000000000e+03 6.051061749458312988e-01
2.046000000000000000e+03 6.068334579467773438e-01
2.047000000000000000e+03 6.064392924308776855e-01
2.048000000000000000e+03 6.038783192634582520e-01
2.049000000000000000e+03 6.082180738449096680e-01
2.050000000000000000e+03 6.055372357368469238e-01
2.051000000000000000e+03 6.062847971916198730e-01
2.052000000000000000e+03 6.079916954040527344e-01
2.053000000000000000e+03 6.059207320213317871e-01
2.054000000000000000e+03 6.083334684371948242e-01
2.055000000000000000e+03 6.074070334434509277e-01
2.056000000000000000e+03 6.068830490112304688e-01
2.057000000000000000e+03 6.081839203834533691e-01
2.058000000000000000e+03 6.064184308052062988e-01
2.059000000000000000e+03 6.071586012840270996e-01
2.060000000000000000e+03 6.069576740264892578e-01
2.061000000000000000e+03 6.060728430747985840e-01
2.062000000000000000e+03 6.070341467857360840e-01
2.063000000000000000e+03 6.062251925468444824e-01
2.064000000000000000e+03 6.062908768653869629e-01
2.065000000000000000e+03 6.066585779190063477e-01
2.066000000000000000e+03 6.061864495277404785e-01
2.067000000000000000e+03 6.067861318588256836e-01
2.068000000000000000e+03 6.064416766166687012e-01
2.069000000000000000e+03 6.059789657592773438e-01
2.070000000000000000e+03 6.059331297874450684e-01
2.071000000000000000e+03 6.054328083992004395e-01
2.072000000000000000e+03 6.054486632347106934e-01
2.073000000000000000e+03 6.051579117774963379e-01
2.074000000000000000e+03 6.050213575363159180e-01
2.075000000000000000e+03 6.050965189933776855e-01
2.076000000000000000e+03 6.049404740333557129e-01
2.077000000000000000e+03 6.050893664360046387e-01
2.078000000000000000e+03 6.049939990043640137e-01
2.079000000000000000e+03 6.050408482551574707e-01
2.080000000000000000e+03 6.050750613212585449e-01
2.081000000000000000e+03 6.048483848571777344e-01
2.082000000000000000e+03 6.048654317855834961e-01
2.083000000000000000e+03 6.046912074089050293e-01
2.084000000000000000e+03 6.045377254486083984e-01
2.085000000000000000e+03 6.043630838394165039e-01
2.086000000000000000e+03 6.040738224983215332e-01
2.087000000000000000e+03 6.039345860481262207e-01
2.088000000000000000e+03 6.037600040435791016e-01
2.089000000000000000e+03 6.036652326583862305e-01
2.090000000000000000e+03 6.034992337226867676e-01
2.091000000000000000e+03 6.034198999404907227e-01
2.092000000000000000e+03 6.033254265785217285e-01
2.093000000000000000e+03 6.031380891799926758e-01
2.094000000000000000e+03 6.030664443969726562e-01
2.095000000000000000e+03 6.028673052787780762e-01
2.096000000000000000e+03 6.028372645378112793e-01
2.097000000000000000e+03 6.027628779411315918e-01
2.098000000000000000e+03 6.026034951210021973e-01
2.099000000000000000e+03 6.025742888450622559e-01
2.100000000000000000e+03 6.024391055107116699e-01
2.101000000000000000e+03 6.024230122566223145e-01
2.102000000000000000e+03 6.023131012916564941e-01
2.103000000000000000e+03 6.022054553031921387e-01
2.104000000000000000e+03 6.021264791488647461e-01
2.105000000000000000e+03 6.020062565803527832e-01
2.106000000000000000e+03 6.019656658172607422e-01
2.107000000000000000e+03 6.017932891845703125e-01
2.108000000000000000e+03 6.017196774482727051e-01
2.109000000000000000e+03 6.015628576278686523e-01
2.110000000000000000e+03 6.014190912246704102e-01
2.111000000000000000e+03 6.013243794441223145e-01
2.112000000000000000e+03 6.011474728584289551e-01
2.113000000000000000e+03 6.011101007461547852e-01
2.114000000000000000e+03 6.009718179702758789e-01
2.115000000000000000e+03 6.008805632591247559e-01
2.116000000000000000e+03 6.007844805717468262e-01
2.117000000000000000e+03 6.006777882575988770e-01
2.118000000000000000e+03 6.006213426589965820e-01
2.119000000000000000e+03 6.004998683929443359e-01
2.120000000000000000e+03 6.004203557968139648e-01
2.121000000000000000e+03 6.002988219261169434e-01
2.122000000000000000e+03 6.002198457717895508e-01
2.123000000000000000e+03 6.001092195510864258e-01
2.124000000000000000e+03 5.999983549118041992e-01
2.125000000000000000e+03 5.999003648757934570e-01
2.126000000000000000e+03 5.997803211212158203e-01
2.127000000000000000e+03 5.996953845024108887e-01
2.128000000000000000e+03 5.995860695838928223e-01
2.129000000000000000e+03 5.994912385940551758e-01
2.130000000000000000e+03 5.994030237197875977e-01
2.131000000000000000e+03 5.993010997772216797e-01
2.132000000000000000e+03 5.991960167884826660e-01
2.133000000000000000e+03 5.990962982177734375e-01
2.134000000000000000e+03 5.989821553230285645e-01
2.135000000000000000e+03 5.988960266113281250e-01
2.136000000000000000e+03 5.987772345542907715e-01
2.137000000000000000e+03 5.986804962158203125e-01
2.138000000000000000e+03 5.985713601112365723e-01
2.139000000000000000e+03 5.984697937965393066e-01
2.140000000000000000e+03 5.983668565750122070e-01
2.141000000000000000e+03 5.982541441917419434e-01
2.142000000000000000e+03 5.981597900390625000e-01
2.143000000000000000e+03 5.980396270751953125e-01
2.144000000000000000e+03 5.979527831077575684e-01
2.145000000000000000e+03 5.978251695632934570e-01
2.146000000000000000e+03 5.977398157119750977e-01
2.147000000000000000e+03 5.976203083992004395e-01
2.148000000000000000e+03 5.975250005722045898e-01
2.149000000000000000e+03 5.974139571189880371e-01
2.150000000000000000e+03 5.973122715950012207e-01
2.151000000000000000e+03 5.972127914428710938e-01
2.152000000000000000e+03 5.971155762672424316e-01
2.153000000000000000e+03 5.970113277435302734e-01
2.154000000000000000e+03 5.969163775444030762e-01
2.155000000000000000e+03 5.968073010444641113e-01
2.156000000000000000e+03 5.967179536819458008e-01
2.157000000000000000e+03 5.966013073921203613e-01
2.158000000000000000e+03 5.965179204940795898e-01
2.159000000000000000e+03 5.963935852050781250e-01
2.160000000000000000e+03 5.963211655616760254e-01
2.161000000000000000e+03 5.961861610412597656e-01
2.162000000000000000e+03 5.961245298385620117e-01
2.163000000000000000e+03 5.959794521331787109e-01
2.164000000000000000e+03 5.959317684173583984e-01
2.165000000000000000e+03 5.957681536674499512e-01
2.166000000000000000e+03 5.957445502281188965e-01
2.167000000000000000e+03 5.955473780632019043e-01
2.168000000000000000e+03 5.955745577812194824e-01
2.169000000000000000e+03 5.953102111816406250e-01
2.170000000000000000e+03 5.954281687736511230e-01
2.171000000000000000e+03 5.950436592102050781e-01
2.172000000000000000e+03 5.953360199928283691e-01
2.173000000000000000e+03 5.947340130805969238e-01
2.174000000000000000e+03 5.953622460365295410e-01
2.175000000000000000e+03 5.943621397018432617e-01
2.176000000000000000e+03 5.956707000732421875e-01
2.177000000000000000e+03 5.939644575119018555e-01
2.178000000000000000e+03 5.967137217521667480e-01
2.179000000000000000e+03 5.938795804977416992e-01
2.180000000000000000e+03 5.996969938278198242e-01
2.181000000000000000e+03 5.952591300010681152e-01
2.182000000000000000e+03 6.058707833290100098e-01
2.183000000000000000e+03 5.978963971138000488e-01
2.184000000000000000e+03 6.084043979644775391e-01
2.185000000000000000e+03 5.963606834411621094e-01
2.186000000000000000e+03 6.023570895195007324e-01
2.187000000000000000e+03 5.999384522438049316e-01
2.188000000000000000e+03 5.991107821464538574e-01
2.189000000000000000e+03 6.027595996856689453e-01
2.190000000000000000e+03 5.961791276931762695e-01
2.191000000000000000e+03 5.986592769622802734e-01
2.192000000000000000e+03 5.998238921165466309e-01
2.193000000000000000e+03 5.974997282028198242e-01
2.194000000000000000e+03 5.977191925048828125e-01
2.195000000000000000e+03 5.969075560569763184e-01
2.196000000000000000e+03 5.947229862213134766e-01
2.197000000000000000e+03 5.982841253280639648e-01
2.198000000000000000e+03 5.957128405570983887e-01
2.199000000000000000e+03 5.948711037635803223e-01
2.200000000000000000e+03 5.980656743049621582e-01
2.201000000000000000e+03 5.941598415374755859e-01
2.202000000000000000e+03 5.960997939109802246e-01
2.203000000000000000e+03 5.962348580360412598e-01
2.204000000000000000e+03 5.945608615875244141e-01
2.205000000000000000e+03 5.957644581794738770e-01
2.206000000000000000e+03 5.945922136306762695e-01
2.207000000000000000e+03 5.940574407577514648e-01
2.208000000000000000e+03 5.947285890579223633e-01
2.209000000000000000e+03 5.947710871696472168e-01
2.210000000000000000e+03 5.936277508735656738e-01
2.211000000000000000e+03 5.946703553199768066e-01
2.212000000000000000e+03 5.938547253608703613e-01
2.213000000000000000e+03 5.939568281173706055e-01
2.214000000000000000e+03 5.947721600532531738e-01
2.215000000000000000e+03 5.938193798065185547e-01
2.216000000000000000e+03 5.943248867988586426e-01
2.217000000000000000e+03 5.934263467788696289e-01
2.218000000000000000e+03 5.935047268867492676e-01
2.219000000000000000e+03 5.930575728416442871e-01
2.220000000000000000e+03 5.932162404060363770e-01
2.221000000000000000e+03 5.930066704750061035e-01
2.222000000000000000e+03 5.924618244171142578e-01
2.223000000000000000e+03 5.928956270217895508e-01
2.224000000000000000e+03 5.926441550254821777e-01
2.225000000000000000e+03 5.927310585975646973e-01
2.226000000000000000e+03 5.927181839942932129e-01
2.227000000000000000e+03 5.928352475166320801e-01
2.228000000000000000e+03 5.921545624732971191e-01
2.229000000000000000e+03 5.928179621696472168e-01
2.230000000000000000e+03 5.921743512153625488e-01
2.231000000000000000e+03 5.922022461891174316e-01
2.232000000000000000e+03 5.923374891281127930e-01
2.233000000000000000e+03 5.915879607200622559e-01
2.234000000000000000e+03 5.918741822242736816e-01
2.235000000000000000e+03 5.917348265647888184e-01
2.236000000000000000e+03 5.915642380714416504e-01
2.237000000000000000e+03 5.916391015052795410e-01
2.238000000000000000e+03 5.916410684585571289e-01
2.239000000000000000e+03 5.911694765090942383e-01
2.240000000000000000e+03 5.916207432746887207e-01
2.241000000000000000e+03 5.911459922790527344e-01
2.242000000000000000e+03 5.913541316986083984e-01
2.243000000000000000e+03 5.911328792572021484e-01
2.244000000000000000e+03 5.911312103271484375e-01
2.245000000000000000e+03 5.909458398818969727e-01
2.246000000000000000e+03 5.910831689834594727e-01
2.247000000000000000e+03 5.909144878387451172e-01
2.248000000000000000e+03 5.909469127655029297e-01
2.249000000000000000e+03 5.908660888671875000e-01
2.250000000000000000e+03 5.908618569374084473e-01
2.251000000000000000e+03 5.907106995582580566e-01
2.252000000000000000e+03 5.908480882644653320e-01
2.253000000000000000e+03 5.905605554580688477e-01
2.254000000000000000e+03 5.905666947364807129e-01
2.255000000000000000e+03 5.904484987258911133e-01
2.256000000000000000e+03 5.902529954910278320e-01
2.257000000000000000e+03 5.902594327926635742e-01
2.258000000000000000e+03 5.901545882225036621e-01
2.259000000000000000e+03 5.899654030799865723e-01
2.260000000000000000e+03 5.900293588638305664e-01
2.261000000000000000e+03 5.897779464721679688e-01
2.262000000000000000e+03 5.898428559303283691e-01
2.263000000000000000e+03 5.897032618522644043e-01
2.264000000000000000e+03 5.897058248519897461e-01
2.265000000000000000e+03 5.895217657089233398e-01
2.266000000000000000e+03 5.895986557006835938e-01
2.267000000000000000e+03 5.893236398696899414e-01
2.268000000000000000e+03 5.894782543182373047e-01
2.269000000000000000e+03 5.891306400299072266e-01
2.270000000000000000e+03 5.893544554710388184e-01
2.271000000000000000e+03 5.888431072235107422e-01
2.272000000000000000e+03 5.893443226814270020e-01
2.273000000000000000e+03 5.884999632835388184e-01
2.274000000000000000e+03 5.894487500190734863e-01
2.275000000000000000e+03 5.881419181823730469e-01
2.276000000000000000e+03 5.896953940391540527e-01
2.277000000000000000e+03 5.877516865730285645e-01
2.278000000000000000e+03 5.904557108879089355e-01
2.279000000000000000e+03 5.874139070510864258e-01
2.280000000000000000e+03 5.922098755836486816e-01
2.281000000000000000e+03 5.874550342559814453e-01
2.282000000000000000e+03 5.950356125831604004e-01
2.283000000000000000e+03 5.877876281738281250e-01
2.284000000000000000e+03 5.955076217651367188e-01
2.285000000000000000e+03 5.863828659057617188e-01
2.286000000000000000e+03 5.886480212211608887e-01
2.287000000000000000e+03 5.862401127815246582e-01
2.288000000000000000e+03 5.854128599166870117e-01
2.289000000000000000e+03 5.909640192985534668e-01
2.290000000000000000e+03 5.866990089416503906e-01
2.291000000000000000e+03 5.889715552330017090e-01
2.292000000000000000e+03 5.885337591171264648e-01
2.293000000000000000e+03 5.867519378662109375e-01
2.294000000000000000e+03 5.892083644866943359e-01
2.295000000000000000e+03 5.857107639312744141e-01
2.296000000000000000e+03 5.856825113296508789e-01
2.297000000000000000e+03 5.868773460388183594e-01
2.298000000000000000e+03 5.852968692779541016e-01
2.299000000000000000e+03 5.865051746368408203e-01
2.300000000000000000e+03 5.867972373962402344e-01
2.301000000000000000e+03 5.863148570060729980e-01
2.302000000000000000e+03 5.882809162139892578e-01
2.303000000000000000e+03 5.870775580406188965e-01
2.304000000000000000e+03 5.872425436973571777e-01
2.305000000000000000e+03 5.887812376022338867e-01
2.306000000000000000e+03 5.877997875213623047e-01
2.307000000000000000e+03 5.883637666702270508e-01
2.308000000000000000e+03 5.874596238136291504e-01
2.309000000000000000e+03 5.867649912834167480e-01
2.310000000000000000e+03 5.875071287155151367e-01
2.311000000000000000e+03 5.868266820907592773e-01
2.312000000000000000e+03 5.868088603019714355e-01
2.313000000000000000e+03 5.869225263595581055e-01
2.314000000000000000e+03 5.865010023117065430e-01
2.315000000000000000e+03 5.869817733764648438e-01
2.316000000000000000e+03 5.865419507026672363e-01
2.317000000000000000e+03 5.861617326736450195e-01
2.318000000000000000e+03 5.863738059997558594e-01
2.319000000000000000e+03 5.857807993888854980e-01
2.320000000000000000e+03 5.861594676971435547e-01
2.321000000000000000e+03 5.858429074287414551e-01
2.322000000000000000e+03 5.856774449348449707e-01
2.323000000000000000e+03 5.857807397842407227e-01
2.324000000000000000e+03 5.852181315422058105e-01
2.325000000000000000e+03 5.855289101600646973e-01
2.326000000000000000e+03 5.855112075805664062e-01
2.327000000000000000e+03 5.853279232978820801e-01
2.328000000000000000e+03 5.856840610504150391e-01
2.329000000000000000e+03 5.850775241851806641e-01
2.330000000000000000e+03 5.852201581001281738e-01
2.331000000000000000e+03 5.851135849952697754e-01
2.332000000000000000e+03 5.846838951110839844e-01
2.333000000000000000e+03 5.849195718765258789e-01
2.334000000000000000e+03 5.844337344169616699e-01
2.335000000000000000e+03 5.844037532806396484e-01
2.336000000000000000e+03 5.844757556915283203e-01
2.337000000000000000e+03 5.839136838912963867e-01
2.338000000000000000e+03 5.842574834823608398e-01
2.339000000000000000e+03 5.837697982788085938e-01
2.340000000000000000e+03 5.838721990585327148e-01
2.341000000000000000e+03 5.838304758071899414e-01
2.342000000000000000e+03 5.837872028350830078e-01
2.343000000000000000e+03 5.836020708084106445e-01
2.344000000000000000e+03 5.839477181434631348e-01
2.345000000000000000e+03 5.832048654556274414e-01
2.346000000000000000e+03 5.846232175827026367e-01
2.347000000000000000e+03 5.833784937858581543e-01
2.348000000000000000e+03 5.865592956542968750e-01
2.349000000000000000e+03 5.853788852691650391e-01
2.350000000000000000e+03 5.916757583618164062e-01
2.351000000000000000e+03 5.895926952362060547e-01
2.352000000000000000e+03 5.949624180793762207e-01
2.353000000000000000e+03 5.879635214805603027e-01
2.354000000000000000e+03 5.898708105087280273e-01
2.355000000000000000e+03 5.897715687751770020e-01
2.356000000000000000e+03 5.886921286582946777e-01
2.357000000000000000e+03 5.909321308135986328e-01
2.358000000000000000e+03 5.849301815032958984e-01
2.359000000000000000e+03 5.877358913421630859e-01
2.360000000000000000e+03 5.891447067260742188e-01
2.361000000000000000e+03 5.857699513435363770e-01
2.362000000000000000e+03 5.875493884086608887e-01
2.363000000000000000e+03 5.861679911613464355e-01
2.364000000000000000e+03 5.865793824195861816e-01
2.365000000000000000e+03 5.874813199043273926e-01
2.366000000000000000e+03 5.852605700492858887e-01
2.367000000000000000e+03 5.859569907188415527e-01
2.368000000000000000e+03 5.857461094856262207e-01
2.369000000000000000e+03 5.849222540855407715e-01
2.370000000000000000e+03 5.859806537628173828e-01
2.371000000000000000e+03 5.857485532760620117e-01
2.372000000000000000e+03 5.846072435379028320e-01
2.373000000000000000e+03 5.857322812080383301e-01
2.374000000000000000e+03 5.850886702537536621e-01
2.375000000000000000e+03 5.847353935241699219e-01
2.376000000000000000e+03 5.861616730690002441e-01
2.377000000000000000e+03 5.845003724098205566e-01
2.378000000000000000e+03 5.849903225898742676e-01
2.379000000000000000e+03 5.852728486061096191e-01
2.380000000000000000e+03 5.840743184089660645e-01
2.381000000000000000e+03 5.854440927505493164e-01
2.382000000000000000e+03 5.839719772338867188e-01
2.383000000000000000e+03 5.834909081459045410e-01
2.384000000000000000e+03 5.841566324234008789e-01
2.385000000000000000e+03 5.829569101333618164e-01
2.386000000000000000e+03 5.836559534072875977e-01
2.387000000000000000e+03 5.835154056549072266e-01
2.388000000000000000e+03 5.828390121459960938e-01
2.389000000000000000e+03 5.832707285881042480e-01
2.390000000000000000e+03 5.830405950546264648e-01
2.391000000000000000e+03 5.828244090080261230e-01
2.392000000000000000e+03 5.830243229866027832e-01
2.393000000000000000e+03 5.826377272605895996e-01
2.394000000000000000e+03 5.823516249656677246e-01
2.395000000000000000e+03 5.828545093536376953e-01
2.396000000000000000e+03 5.823122262954711914e-01
2.397000000000000000e+03 5.823181271553039551e-01
2.398000000000000000e+03 5.822894573211669922e-01
2.399000000000000000e+03 5.816547274589538574e-01
2.400000000000000000e+03 5.821774601936340332e-01
2.401000000000000000e+03 5.818313360214233398e-01
2.402000000000000000e+03 5.817493796348571777e-01
2.403000000000000000e+03 5.819151997566223145e-01
2.404000000000000000e+03 5.815147161483764648e-01
2.405000000000000000e+03 5.816329717636108398e-01
2.406000000000000000e+03 5.816069245338439941e-01
2.407000000000000000e+03 5.813867449760437012e-01
2.408000000000000000e+03 5.813525319099426270e-01
2.409000000000000000e+03 5.813593268394470215e-01
2.410000000000000000e+03 5.811039805412292480e-01
2.411000000000000000e+03 5.813612341880798340e-01
2.412000000000000000e+03 5.812091231346130371e-01
2.413000000000000000e+03 5.811119675636291504e-01
2.414000000000000000e+03 5.813111662864685059e-01
2.415000000000000000e+03 5.809980630874633789e-01
2.416000000000000000e+03 5.811963081359863281e-01
2.417000000000000000e+03 5.809978842735290527e-01
2.418000000000000000e+03 5.807911753654479980e-01
2.419000000000000000e+03 5.807991027832031250e-01
2.420000000000000000e+03 5.805587172508239746e-01
2.421000000000000000e+03 5.805073380470275879e-01
2.422000000000000000e+03 5.804969072341918945e-01
2.423000000000000000e+03 5.802685618400573730e-01
2.424000000000000000e+03 5.802477598190307617e-01
2.425000000000000000e+03 5.801888704299926758e-01
2.426000000000000000e+03 5.799950957298278809e-01
2.427000000000000000e+03 5.801061987876892090e-01
2.428000000000000000e+03 5.798495411872863770e-01
2.429000000000000000e+03 5.798646807670593262e-01
2.430000000000000000e+03 5.797936320304870605e-01
2.431000000000000000e+03 5.796539187431335449e-01
2.432000000000000000e+03 5.796582698822021484e-01
2.433000000000000000e+03 5.794724822044372559e-01
2.434000000000000000e+03 5.793873071670532227e-01
2.435000000000000000e+03 5.793162584304809570e-01
2.436000000000000000e+03 5.791755318641662598e-01
2.437000000000000000e+03 5.790967941284179688e-01
2.438000000000000000e+03 5.790140032768249512e-01
2.439000000000000000e+03 5.788320302963256836e-01
2.440000000000000000e+03 5.788207054138183594e-01
2.441000000000000000e+03 5.786399841308593750e-01
2.442000000000000000e+03 5.785886645317077637e-01
2.443000000000000000e+03 5.784673094749450684e-01
2.444000000000000000e+03 5.783458352088928223e-01
2.445000000000000000e+03 5.782586336135864258e-01
2.446000000000000000e+03 5.781648755073547363e-01
2.447000000000000000e+03 5.780310034751892090e-01
2.448000000000000000e+03 5.779871940612792969e-01
2.449000000000000000e+03 5.778132677078247070e-01
2.450000000000000000e+03 5.777828693389892578e-01
2.451000000000000000e+03 5.776513218879699707e-01
2.452000000000000000e+03 5.775669217109680176e-01
2.453000000000000000e+03 5.774740576744079590e-01
2.454000000000000000e+03 5.773633718490600586e-01
2.455000000000000000e+03 5.772705674171447754e-01
2.456000000000000000e+03 5.772054791450500488e-01
2.457000000000000000e+03 5.770688652992248535e-01
2.458000000000000000e+03 5.770347118377685547e-01
2.459000000000000000e+03 5.768705606460571289e-01
2.460000000000000000e+03 5.768482685089111328e-01
2.461000000000000000e+03 5.766944885253906250e-01
2.462000000000000000e+03 5.766690969467163086e-01
2.463000000000000000e+03 5.765022635459899902e-01
2.464000000000000000e+03 5.765140652656555176e-01
2.465000000000000000e+03 5.762916803359985352e-01
2.466000000000000000e+03 5.763853788375854492e-01
2.467000000000000000e+03 5.760587453842163086e-01
2.468000000000000000e+03 5.762648582458496094e-01
2.469000000000000000e+03 5.758100152015686035e-01
2.470000000000000000e+03 5.761866569519042969e-01
2.471000000000000000e+03 5.755373835563659668e-01
2.472000000000000000e+03 5.762131810188293457e-01
2.473000000000000000e+03 5.752155780792236328e-01
2.474000000000000000e+03 5.764814019203186035e-01
2.475000000000000000e+03 5.748999714851379395e-01
2.476000000000000000e+03 5.773284435272216797e-01
2.477000000000000000e+03 5.748578906059265137e-01
2.478000000000000000e+03 5.795356035232543945e-01
2.479000000000000000e+03 5.758591294288635254e-01
2.480000000000000000e+03 5.841124057769775391e-01
2.481000000000000000e+03 5.781534314155578613e-01
2.482000000000000000e+03 5.871301889419555664e-01
2.483000000000000000e+03 5.769613981246948242e-01
2.484000000000000000e+03 5.786103010177612305e-01
2.485000000000000000e+03 5.748548507690429688e-01
2.486000000000000000e+03 5.752788186073303223e-01
2.487000000000000000e+03 5.802370309829711914e-01
2.488000000000000000e+03 5.777110457420349121e-01
2.489000000000000000e+03 5.771005153656005859e-01
2.490000000000000000e+03 5.802711248397827148e-01
2.491000000000000000e+03 5.758516192436218262e-01
2.492000000000000000e+03 5.789204239845275879e-01
2.493000000000000000e+03 5.755845904350280762e-01
2.494000000000000000e+03 5.741848349571228027e-01
2.495000000000000000e+03 5.769689083099365234e-01
2.496000000000000000e+03 5.740222334861755371e-01
2.497000000000000000e+03 5.748957991600036621e-01
2.498000000000000000e+03 5.781437754631042480e-01
2.499000000000000000e+03 5.758076906204223633e-01
2.500000000000000000e+03 5.769780874252319336e-01
2.501000000000000000e+03 5.772261023521423340e-01
2.502000000000000000e+03 5.757830142974853516e-01
2.503000000000000000e+03 5.788033008575439453e-01
2.504000000000000000e+03 5.758516192436218262e-01
2.505000000000000000e+03 5.755295753479003906e-01
2.506000000000000000e+03 5.765326023101806641e-01
2.507000000000000000e+03 5.746415853500366211e-01
2.508000000000000000e+03 5.754788517951965332e-01
2.509000000000000000e+03 5.758739709854125977e-01
2.510000000000000000e+03 5.744144916534423828e-01
2.511000000000000000e+03 5.757764577865600586e-01
2.512000000000000000e+03 5.752388834953308105e-01
2.513000000000000000e+03 5.749206542968750000e-01
2.514000000000000000e+03 5.755981206893920898e-01
2.515000000000000000e+03 5.745700597763061523e-01
2.516000000000000000e+03 5.746479630470275879e-01
2.517000000000000000e+03 5.750550627708435059e-01
2.518000000000000000e+03 5.740836858749389648e-01
2.519000000000000000e+03 5.738632082939147949e-01
2.520000000000000000e+03 5.738528966903686523e-01
2.521000000000000000e+03 5.732889771461486816e-01
2.522000000000000000e+03 5.742993950843811035e-01
2.523000000000000000e+03 5.737720131874084473e-01
2.524000000000000000e+03 5.738144516944885254e-01
2.525000000000000000e+03 5.741431713104248047e-01
2.526000000000000000e+03 5.737110972404479980e-01
2.527000000000000000e+03 5.735243558883666992e-01
2.528000000000000000e+03 5.741688609123229980e-01
2.529000000000000000e+03 5.725771188735961914e-01
2.530000000000000000e+03 5.744572281837463379e-01
2.531000000000000000e+03 5.727232098579406738e-01
2.532000000000000000e+03 5.753387808799743652e-01
2.533000000000000000e+03 5.741806626319885254e-01
2.534000000000000000e+03 5.783272981643676758e-01
2.535000000000000000e+03 5.763910412788391113e-01
2.536000000000000000e+03 5.814083218574523926e-01
2.537000000000000000e+03 5.758274793624877930e-01
2.538000000000000000e+03 5.786097049713134766e-01
2.539000000000000000e+03 5.739725828170776367e-01
2.540000000000000000e+03 5.745071768760681152e-01
2.541000000000000000e+03 5.765768289566040039e-01
2.542000000000000000e+03 5.724701285362243652e-01
2.543000000000000000e+03 5.759333372116088867e-01
2.544000000000000000e+03 5.732740759849548340e-01
2.545000000000000000e+03 5.743637084960937500e-01
2.546000000000000000e+03 5.757927298545837402e-01
2.547000000000000000e+03 5.729832053184509277e-01
2.548000000000000000e+03 5.753848552703857422e-01
2.549000000000000000e+03 5.739922523498535156e-01
2.550000000000000000e+03 5.742217302322387695e-01
2.551000000000000000e+03 5.750370621681213379e-01
2.552000000000000000e+03 5.732620358467102051e-01
2.553000000000000000e+03 5.749546289443969727e-01
2.554000000000000000e+03 5.745465159416198730e-01
2.555000000000000000e+03 5.740766525268554688e-01
2.556000000000000000e+03 5.748785734176635742e-01
2.557000000000000000e+03 5.738677978515625000e-01
2.558000000000000000e+03 5.744688510894775391e-01
2.559000000000000000e+03 5.748298168182373047e-01
2.560000000000000000e+03 5.739431381225585938e-01
2.561000000000000000e+03 5.746407508850097656e-01
2.562000000000000000e+03 5.740787386894226074e-01
2.563000000000000000e+03 5.737491846084594727e-01
2.564000000000000000e+03 5.742475986480712891e-01
2.565000000000000000e+03 5.728592872619628906e-01
2.566000000000000000e+03 5.735526084899902344e-01
2.567000000000000000e+03 5.731907486915588379e-01
2.568000000000000000e+03 5.727526545524597168e-01
2.569000000000000000e+03 5.737070441246032715e-01
2.570000000000000000e+03 5.725361704826354980e-01
2.571000000000000000e+03 5.734083056449890137e-01
2.572000000000000000e+03 5.729772448539733887e-01
2.573000000000000000e+03 5.726031661033630371e-01
2.574000000000000000e+03 5.732772946357727051e-01
2.575000000000000000e+03 5.721127986907958984e-01
2.576000000000000000e+03 5.729030370712280273e-01
2.577000000000000000e+03 5.722380876541137695e-01
2.578000000000000000e+03 5.720342993736267090e-01
2.579000000000000000e+03 5.723975896835327148e-01
2.580000000000000000e+03 5.715432167053222656e-01
2.581000000000000000e+03 5.721200704574584961e-01
2.582000000000000000e+03 5.715560317039489746e-01
2.583000000000000000e+03 5.716738700866699219e-01
2.584000000000000000e+03 5.717214941978454590e-01
2.585000000000000000e+03 5.713500380516052246e-01
2.586000000000000000e+03 5.716207623481750488e-01
2.587000000000000000e+03 5.711364150047302246e-01
2.588000000000000000e+03 5.712535977363586426e-01
2.589000000000000000e+03 5.711348652839660645e-01
2.590000000000000000e+03 5.709781050682067871e-01
2.591000000000000000e+03 5.710664987564086914e-01
2.592000000000000000e+03 5.708876252174377441e-01
2.593000000000000000e+03 5.708459615707397461e-01
2.594000000000000000e+03 5.708425045013427734e-01
2.595000000000000000e+03 5.706622600555419922e-01
2.596000000000000000e+03 5.706030130386352539e-01
2.597000000000000000e+03 5.704490542411804199e-01
2.598000000000000000e+03 5.702843070030212402e-01
2.599000000000000000e+03 5.702661871910095215e-01
2.600000000000000000e+03 5.699950456619262695e-01
2.601000000000000000e+03 5.700664520263671875e-01
2.602000000000000000e+03 5.698075890541076660e-01
2.603000000000000000e+03 5.698195695877075195e-01
2.604000000000000000e+03 5.697085261344909668e-01
2.605000000000000000e+03 5.695245862007141113e-01
2.606000000000000000e+03 5.695786476135253906e-01
2.607000000000000000e+03 5.693302154541015625e-01
2.608000000000000000e+03 5.694018006324768066e-01
2.609000000000000000e+03 5.691725015640258789e-01
2.610000000000000000e+03 5.691432356834411621e-01
2.611000000000000000e+03 5.689992904663085938e-01
2.612000000000000000e+03 5.688709616661071777e-01
2.613000000000000000e+03 5.687854290008544922e-01
2.614000000000000000e+03 5.686177015304565430e-01
2.615000000000000000e+03 5.685594677925109863e-01
2.616000000000000000e+03 5.684516429901123047e-01
2.617000000000000000e+03 5.683314800262451172e-01
2.618000000000000000e+03 5.682689547538757324e-01
2.619000000000000000e+03 5.681045651435852051e-01
2.620000000000000000e+03 5.680695176124572754e-01
2.621000000000000000e+03 5.678976178169250488e-01
2.622000000000000000e+03 5.678289532661437988e-01
2.623000000000000000e+03 5.677087903022766113e-01
2.624000000000000000e+03 5.676060318946838379e-01
2.625000000000000000e+03 5.675526261329650879e-01
2.626000000000000000e+03 5.673977732658386230e-01
2.627000000000000000e+03 5.673726201057434082e-01
2.628000000000000000e+03 5.672105550765991211e-01
2.629000000000000000e+03 5.671982169151306152e-01
2.630000000000000000e+03 5.670348405838012695e-01
2.631000000000000000e+03 5.670050382614135742e-01
2.632000000000000000e+03 5.668580532073974609e-01
2.633000000000000000e+03 5.668274760246276855e-01
2.634000000000000000e+03 5.666825175285339355e-01
2.635000000000000000e+03 5.666670203208923340e-01
2.636000000000000000e+03 5.664796233177185059e-01
2.637000000000000000e+03 5.665327310562133789e-01
2.638000000000000000e+03 5.662596821784973145e-01
2.639000000000000000e+03 5.664291977882385254e-01
2.640000000000000000e+03 5.660082697868347168e-01
2.641000000000000000e+03 5.663843750953674316e-01
2.642000000000000000e+03 5.657178759574890137e-01
2.643000000000000000e+03 5.664585232734680176e-01
2.644000000000000000e+03 5.653723478317260742e-01
2.645000000000000000e+03 5.667776465415954590e-01
2.646000000000000000e+03 5.650168061256408691e-01
2.647000000000000000e+03 5.676730871200561523e-01
2.648000000000000000e+03 5.649085640907287598e-01
2.649000000000000000e+03 5.696282386779785156e-01
2.650000000000000000e+03 5.656947493553161621e-01
2.651000000000000000e+03 5.718695521354675293e-01
2.652000000000000000e+03 5.671234726905822754e-01
2.653000000000000000e+03 5.699153542518615723e-01
2.654000000000000000e+03 5.691778063774108887e-01
2.655000000000000000e+03 5.674035549163818359e-01
2.656000000000000000e+03 5.734882354736328125e-01
2.657000000000000000e+03 5.673657059669494629e-01
2.658000000000000000e+03 5.708935856819152832e-01
2.659000000000000000e+03 5.684473514556884766e-01
2.660000000000000000e+03 5.687549710273742676e-01
2.661000000000000000e+03 5.710015296936035156e-01
2.662000000000000000e+03 5.676648616790771484e-01
2.663000000000000000e+03 5.679076313972473145e-01
2.664000000000000000e+03 5.685163140296936035e-01
2.665000000000000000e+03 5.662956237792968750e-01
2.666000000000000000e+03 5.686864256858825684e-01
2.667000000000000000e+03 5.674362778663635254e-01
2.668000000000000000e+03 5.673521757125854492e-01
2.669000000000000000e+03 5.693281888961791992e-01
2.670000000000000000e+03 5.669439435005187988e-01
2.671000000000000000e+03 5.674501061439514160e-01
2.672000000000000000e+03 5.676779150962829590e-01
2.673000000000000000e+03 5.665178894996643066e-01
2.674000000000000000e+03 5.676549673080444336e-01
2.675000000000000000e+03 5.673905014991760254e-01
2.676000000000000000e+03 5.660745501518249512e-01
2.677000000000000000e+03 5.683855414390563965e-01
2.678000000000000000e+03 5.659018754959106445e-01
2.679000000000000000e+03 5.671560168266296387e-01
2.680000000000000000e+03 5.671951174736022949e-01
2.681000000000000000e+03 5.659860372543334961e-01
2.682000000000000000e+03 5.672376751899719238e-01
2.683000000000000000e+03 5.659759640693664551e-01
2.684000000000000000e+03 5.656651854515075684e-01
2.685000000000000000e+03 5.665205717086791992e-01
2.686000000000000000e+03 5.649520754814147949e-01
2.687000000000000000e+03 5.661069154739379883e-01
2.688000000000000000e+03 5.656023025512695312e-01
2.689000000000000000e+03 5.653199553489685059e-01
2.690000000000000000e+03 5.660211443901062012e-01
2.691000000000000000e+03 5.650830864906311035e-01
2.692000000000000000e+03 5.654101967811584473e-01
2.693000000000000000e+03 5.655829906463623047e-01
2.694000000000000000e+03 5.648899674415588379e-01
2.695000000000000000e+03 5.655251145362854004e-01
2.696000000000000000e+03 5.647979378700256348e-01
2.697000000000000000e+03 5.647811889648437500e-01
2.698000000000000000e+03 5.651020407676696777e-01
2.699000000000000000e+03 5.643720626831054688e-01
2.700000000000000000e+03 5.648877024650573730e-01
2.701000000000000000e+03 5.645774602890014648e-01
2.702000000000000000e+03 5.643009543418884277e-01
2.703000000000000000e+03 5.647777915000915527e-01
2.704000000000000000e+03 5.639509558677673340e-01
2.705000000000000000e+03 5.645596385002136230e-01
2.706000000000000000e+03 5.640907883644104004e-01
2.707000000000000000e+03 5.642735362052917480e-01
2.708000000000000000e+03 5.641570091247558594e-01
2.709000000000000000e+03 5.640760660171508789e-01
2.710000000000000000e+03 5.637357234954833984e-01
2.711000000000000000e+03 5.643252730369567871e-01
2.712000000000000000e+03 5.632561445236206055e-01
2.713000000000000000e+03 5.648930072784423828e-01
2.714000000000000000e+03 5.629087686538696289e-01
2.715000000000000000e+03 5.656690001487731934e-01
2.716000000000000000e+03 5.627715587615966797e-01
2.717000000000000000e+03 5.675468444824218750e-01
2.718000000000000000e+03 5.632225275039672852e-01
2.719000000000000000e+03 5.723831057548522949e-01
2.720000000000000000e+03 5.654253959655761719e-01
2.721000000000000000e+03 5.800289511680603027e-01
2.722000000000000000e+03 5.669016242027282715e-01
2.723000000000000000e+03 5.768113732337951660e-01
2.724000000000000000e+03 5.629813075065612793e-01
2.725000000000000000e+03 5.669390559196472168e-01
2.726000000000000000e+03 5.696109533309936523e-01
2.727000000000000000e+03 5.687543749809265137e-01
2.728000000000000000e+03 5.688991546630859375e-01
2.729000000000000000e+03 5.687046647071838379e-01
2.730000000000000000e+03 5.661215782165527344e-01
2.731000000000000000e+03 5.699140429496765137e-01
2.732000000000000000e+03 5.665076971054077148e-01
2.733000000000000000e+03 5.636677145957946777e-01
2.734000000000000000e+03 5.692692995071411133e-01
2.735000000000000000e+03 5.652039647102355957e-01
2.736000000000000000e+03 5.671865940093994141e-01
2.737000000000000000e+03 5.694159865379333496e-01
2.738000000000000000e+03 5.665398836135864258e-01
2.739000000000000000e+03 5.676147341728210449e-01
2.740000000000000000e+03 5.675137639045715332e-01
2.741000000000000000e+03 5.676671266555786133e-01
2.742000000000000000e+03 5.680587887763977051e-01
2.743000000000000000e+03 5.677734017372131348e-01
2.744000000000000000e+03 5.668306350708007812e-01
2.745000000000000000e+03 5.679082274436950684e-01
2.746000000000000000e+03 5.670185089111328125e-01
2.747000000000000000e+03 5.656152367591857910e-01
2.748000000000000000e+03 5.671085715293884277e-01
2.749000000000000000e+03 5.653970241546630859e-01
2.750000000000000000e+03 5.658489465713500977e-01
2.751000000000000000e+03 5.664317607879638672e-01
2.752000000000000000e+03 5.650323033332824707e-01
2.753000000000000000e+03 5.663025379180908203e-01
2.754000000000000000e+03 5.660824179649353027e-01
2.755000000000000000e+03 5.659510493278503418e-01
2.756000000000000000e+03 5.663577318191528320e-01
2.757000000000000000e+03 5.657220482826232910e-01
2.758000000000000000e+03 5.652537345886230469e-01
2.759000000000000000e+03 5.658038854598999023e-01
2.760000000000000000e+03 5.653545856475830078e-01
2.761000000000000000e+03 5.646052360534667969e-01
2.762000000000000000e+03 5.651770234107971191e-01
2.763000000000000000e+03 5.641811490058898926e-01
2.764000000000000000e+03 5.642469525337219238e-01
2.765000000000000000e+03 5.640925168991088867e-01
2.766000000000000000e+03 5.633230805397033691e-01
2.767000000000000000e+03 5.635194778442382812e-01
2.768000000000000000e+03 5.632299184799194336e-01
2.769000000000000000e+03 5.630931258201599121e-01
2.770000000000000000e+03 5.629073381423950195e-01
2.771000000000000000e+03 5.628181695938110352e-01
2.772000000000000000e+03 5.625201463699340820e-01
2.773000000000000000e+03 5.626885294914245605e-01
2.774000000000000000e+03 5.625542402267456055e-01
2.775000000000000000e+03 5.624775886535644531e-01
2.776000000000000000e+03 5.622445940971374512e-01
2.777000000000000000e+03 5.622027516365051270e-01
2.778000000000000000e+03 5.621539950370788574e-01
2.779000000000000000e+03 5.618287324905395508e-01
2.780000000000000000e+03 5.620563030242919922e-01
2.781000000000000000e+03 5.618269443511962891e-01
2.782000000000000000e+03 5.619331002235412598e-01
2.783000000000000000e+03 5.618802309036254883e-01
2.784000000000000000e+03 5.616139173507690430e-01
2.785000000000000000e+03 5.613829493522644043e-01
2.786000000000000000e+03 5.615164637565612793e-01
2.787000000000000000e+03 5.610076189041137695e-01
2.788000000000000000e+03 5.612409710884094238e-01
2.789000000000000000e+03 5.608648657798767090e-01
2.790000000000000000e+03 5.607420802116394043e-01
2.791000000000000000e+03 5.607372522354125977e-01
2.792000000000000000e+03 5.605910420417785645e-01
2.793000000000000000e+03 5.603439211845397949e-01
2.794000000000000000e+03 5.605292916297912598e-01
2.795000000000000000e+03 5.600574612617492676e-01
2.796000000000000000e+03 5.603445172309875488e-01
2.797000000000000000e+03 5.599600672721862793e-01
2.798000000000000000e+03 5.600829124450683594e-01
2.799000000000000000e+03 5.597442984580993652e-01
2.800000000000000000e+03 5.600233078002929688e-01
2.801000000000000000e+03 5.594039559364318848e-01
2.802000000000000000e+03 5.601186156272888184e-01
2.803000000000000000e+03 5.590662360191345215e-01
2.804000000000000000e+03 5.604392886161804199e-01
2.805000000000000000e+03 5.591076016426086426e-01
2.806000000000000000e+03 5.613749027252197266e-01
2.807000000000000000e+03 5.597249865531921387e-01
2.808000000000000000e+03 5.633941888809204102e-01
2.809000000000000000e+03 5.608710646629333496e-01
2.810000000000000000e+03 5.652489066123962402e-01
2.811000000000000000e+03 5.604032278060913086e-01
2.812000000000000000e+03 5.630442500114440918e-01
2.813000000000000000e+03 5.582106113433837891e-01
2.814000000000000000e+03 5.588890910148620605e-01
2.815000000000000000e+03 5.593972206115722656e-01
2.816000000000000000e+03 5.576856136322021484e-01
2.817000000000000000e+03 5.604662299156188965e-01
2.818000000000000000e+03 5.585374832153320312e-01
2.819000000000000000e+03 5.590314269065856934e-01
2.820000000000000000e+03 5.609401464462280273e-01
2.821000000000000000e+03 5.582978129386901855e-01
2.822000000000000000e+03 5.621956586837768555e-01
2.823000000000000000e+03 5.582648515701293945e-01
2.824000000000000000e+03 5.615532994270324707e-01
2.825000000000000000e+03 5.592282414436340332e-01
2.826000000000000000e+03 5.610587000846862793e-01
2.827000000000000000e+03 5.597448945045471191e-01
2.828000000000000000e+03 5.615231394767761230e-01
2.829000000000000000e+03 5.587913393974304199e-01
2.830000000000000000e+03 5.632632970809936523e-01
2.831000000000000000e+03 5.586491227149963379e-01
2.832000000000000000e+03 5.644091367721557617e-01
2.833000000000000000e+03 5.605091452598571777e-01
2.834000000000000000e+03 5.629723668098449707e-01
2.835000000000000000e+03 5.630836486816406250e-01
2.836000000000000000e+03 5.609043836593627930e-01
2.837000000000000000e+03 5.641947388648986816e-01
2.838000000000000000e+03 5.596022605895996094e-01
2.839000000000000000e+03 5.623281002044677734e-01
2.840000000000000000e+03 5.590729713439941406e-01
2.841000000000000000e+03 5.597451329231262207e-01
2.842000000000000000e+03 5.600143074989318848e-01
2.843000000000000000e+03 5.582824945449829102e-01
2.844000000000000000e+03 5.607100129127502441e-01
2.845000000000000000e+03 5.582381486892700195e-01
2.846000000000000000e+03 5.600612163543701172e-01
2.847000000000000000e+03 5.590953826904296875e-01
2.848000000000000000e+03 5.588879585266113281e-01
2.849000000000000000e+03 5.595158338546752930e-01
2.850000000000000000e+03 5.582247376441955566e-01
2.851000000000000000e+03 5.591078400611877441e-01
2.852000000000000000e+03 5.579944252967834473e-01
2.853000000000000000e+03 5.585139393806457520e-01
2.854000000000000000e+03 5.580646991729736328e-01
2.855000000000000000e+03 5.579404830932617188e-01
2.856000000000000000e+03 5.580559372901916504e-01
2.857000000000000000e+03 5.575763583183288574e-01
2.858000000000000000e+03 5.577275753021240234e-01
2.859000000000000000e+03 5.576182007789611816e-01
2.860000000000000000e+03 5.573907494544982910e-01
2.861000000000000000e+03 5.575476884841918945e-01
2.862000000000000000e+03 5.572880506515502930e-01
2.863000000000000000e+03 5.571097731590270996e-01
2.864000000000000000e+03 5.573082566261291504e-01
2.865000000000000000e+03 5.567591190338134766e-01
2.866000000000000000e+03 5.572656393051147461e-01
2.867000000000000000e+03 5.566159486770629883e-01
2.868000000000000000e+03 5.570912957191467285e-01
2.869000000000000000e+03 5.565575361251831055e-01
2.870000000000000000e+03 5.566942095756530762e-01
2.871000000000000000e+03 5.565024614334106445e-01
2.872000000000000000e+03 5.560962557792663574e-01
2.873000000000000000e+03 5.563773512840270996e-01
2.874000000000000000e+03 5.556184649467468262e-01
2.875000000000000000e+03 5.561892390251159668e-01
2.876000000000000000e+03 5.554010868072509766e-01
2.877000000000000000e+03 5.560337305068969727e-01
2.878000000000000000e+03 5.552350878715515137e-01
2.879000000000000000e+03 5.558339357376098633e-01
2.880000000000000000e+03 5.549884438514709473e-01
2.881000000000000000e+03 5.555430054664611816e-01
2.882000000000000000e+03 5.547387003898620605e-01
2.883000000000000000e+03 5.553414225578308105e-01
2.884000000000000000e+03 5.544725060462951660e-01
2.885000000000000000e+03 5.553331375122070312e-01
2.886000000000000000e+03 5.541127920150756836e-01
2.887000000000000000e+03 5.554591417312622070e-01
2.888000000000000000e+03 5.536462664604187012e-01
2.889000000000000000e+03 5.557562112808227539e-01
2.890000000000000000e+03 5.531079173088073730e-01
2.891000000000000000e+03 5.564174652099609375e-01
2.892000000000000000e+03 5.526992082595825195e-01
2.893000000000000000e+03 5.574323534965515137e-01
2.894000000000000000e+03 5.529041886329650879e-01
2.895000000000000000e+03 5.582724809646606445e-01
2.896000000000000000e+03 5.541223287582397461e-01
2.897000000000000000e+03 5.577074289321899414e-01
2.898000000000000000e+03 5.559002161026000977e-01
2.899000000000000000e+03 5.553496479988098145e-01
2.900000000000000000e+03 5.570224523544311523e-01
2.901000000000000000e+03 5.530518293380737305e-01
2.902000000000000000e+03 5.563827753067016602e-01
2.903000000000000000e+03 5.523724555969238281e-01
2.904000000000000000e+03 5.551546812057495117e-01
2.905000000000000000e+03 5.530708432197570801e-01
2.906000000000000000e+03 5.540595650672912598e-01
2.907000000000000000e+03 5.540823936462402344e-01
2.908000000000000000e+03 5.530403852462768555e-01
2.909000000000000000e+03 5.551648139953613281e-01
2.910000000000000000e+03 5.531845092773437500e-01
2.911000000000000000e+03 5.555119514465332031e-01
2.912000000000000000e+03 5.541383624076843262e-01
2.913000000000000000e+03 5.545536875724792480e-01
2.914000000000000000e+03 5.545808672904968262e-01
2.915000000000000000e+03 5.533114075660705566e-01
2.916000000000000000e+03 5.541088581085205078e-01
2.917000000000000000e+03 5.528365373611450195e-01
2.918000000000000000e+03 5.536909699440002441e-01
2.919000000000000000e+03 5.529376864433288574e-01
2.920000000000000000e+03 5.534813404083251953e-01
2.921000000000000000e+03 5.531538724899291992e-01
2.922000000000000000e+03 5.528508424758911133e-01
2.923000000000000000e+03 5.531572103500366211e-01
2.924000000000000000e+03 5.522096753120422363e-01
2.925000000000000000e+03 5.529063940048217773e-01
2.926000000000000000e+03 5.520899295806884766e-01
2.927000000000000000e+03 5.525838136672973633e-01
2.928000000000000000e+03 5.521901249885559082e-01
2.929000000000000000e+03 5.523659586906433105e-01
2.930000000000000000e+03 5.521413087844848633e-01
2.931000000000000000e+03 5.519922971725463867e-01
2.932000000000000000e+03 5.520122647285461426e-01
2.933000000000000000e+03 5.514867901802062988e-01
2.934000000000000000e+03 5.518955588340759277e-01
2.935000000000000000e+03 5.510721802711486816e-01
2.936000000000000000e+03 5.516767501831054688e-01
2.937000000000000000e+03 5.508214235305786133e-01
2.938000000000000000e+03 5.514290332794189453e-01
2.939000000000000000e+03 5.505744814872741699e-01
2.940000000000000000e+03 5.512893795967102051e-01
2.941000000000000000e+03 5.503677129745483398e-01
2.942000000000000000e+03 5.511758327484130859e-01
2.943000000000000000e+03 5.501782298088073730e-01
2.944000000000000000e+03 5.510054826736450195e-01
2.945000000000000000e+03 5.499300956726074219e-01
2.946000000000000000e+03 5.509673357009887695e-01
2.947000000000000000e+03 5.496017932891845703e-01
2.948000000000000000e+03 5.512020587921142578e-01
2.949000000000000000e+03 5.492507219314575195e-01
2.950000000000000000e+03 5.517571568489074707e-01
2.951000000000000000e+03 5.489130020141601562e-01
2.952000000000000000e+03 5.529541969299316406e-01
2.953000000000000000e+03 5.487922430038452148e-01
2.954000000000000000e+03 5.555017590522766113e-01
2.955000000000000000e+03 5.493682026863098145e-01
2.956000000000000000e+03 5.598369836807250977e-01
2.957000000000000000e+03 5.505805611610412598e-01
2.958000000000000000e+03 5.632096529006958008e-01
2.959000000000000000e+03 5.494433045387268066e-01
2.960000000000000000e+03 5.602733492851257324e-01
2.961000000000000000e+03 5.483666658401489258e-01
2.962000000000000000e+03 5.576050877571105957e-01
2.963000000000000000e+03 5.544346570968627930e-01
2.964000000000000000e+03 5.580941438674926758e-01
2.965000000000000000e+03 5.554442405700683594e-01
2.966000000000000000e+03 5.567383170127868652e-01
2.967000000000000000e+03 5.545035600662231445e-01
2.968000000000000000e+03 5.570359826087951660e-01
2.969000000000000000e+03 5.527132749557495117e-01
2.970000000000000000e+03 5.523662567138671875e-01
2.971000000000000000e+03 5.581576824188232422e-01
2.972000000000000000e+03 5.540244579315185547e-01
2.973000000000000000e+03 5.594035983085632324e-01
2.974000000000000000e+03 5.573607683181762695e-01
2.975000000000000000e+03 5.547496676445007324e-01
2.976000000000000000e+03 5.619559884071350098e-01
2.977000000000000000e+03 5.551798343658447266e-01
2.978000000000000000e+03 5.562958121299743652e-01
2.979000000000000000e+03 5.594072937965393066e-01
2.980000000000000000e+03 5.556785464286804199e-01
2.981000000000000000e+03 5.591037273406982422e-01
2.982000000000000000e+03 5.566996932029724121e-01
2.983000000000000000e+03 5.560302138328552246e-01
2.984000000000000000e+03 5.579828023910522461e-01
2.985000000000000000e+03 5.561604499816894531e-01
2.986000000000000000e+03 5.569866895675659180e-01
2.987000000000000000e+03 5.562785267829895020e-01
2.988000000000000000e+03 5.569613575935363770e-01
2.989000000000000000e+03 5.564484596252441406e-01
2.990000000000000000e+03 5.555601119995117188e-01
2.991000000000000000e+03 5.564455389976501465e-01
2.992000000000000000e+03 5.547953844070434570e-01
2.993000000000000000e+03 5.548459887504577637e-01
2.994000000000000000e+03 5.545713901519775391e-01
2.995000000000000000e+03 5.539972186088562012e-01
2.996000000000000000e+03 5.544335842132568359e-01
2.997000000000000000e+03 5.539284944534301758e-01
2.998000000000000000e+03 5.541009902954101562e-01
2.999000000000000000e+03 5.541871786117553711e-01
3.000000000000000000e+03 5.539935231208801270e-01
3.001000000000000000e+03 5.531715750694274902e-01
3.002000000000000000e+03 5.532765984535217285e-01
3.003000000000000000e+03 5.531082153320312500e-01
3.004000000000000000e+03 5.522015094757080078e-01
3.005000000000000000e+03 5.528078675270080566e-01
3.006000000000000000e+03 5.524397492408752441e-01
3.007000000000000000e+03 5.523691773414611816e-01
3.008000000000000000e+03 5.525569915771484375e-01
3.009000000000000000e+03 5.518383383750915527e-01
3.010000000000000000e+03 5.519566535949707031e-01
3.011000000000000000e+03 5.517036318778991699e-01
3.012000000000000000e+03 5.515809059143066406e-01
3.013000000000000000e+03 5.514705181121826172e-01
3.014000000000000000e+03 5.515763759613037109e-01
3.015000000000000000e+03 5.515534281730651855e-01
3.016000000000000000e+03 5.512589216232299805e-01
3.017000000000000000e+03 5.514642596244812012e-01
3.018000000000000000e+03 5.508560538291931152e-01
3.019000000000000000e+03 5.510122776031494141e-01
3.020000000000000000e+03 5.508911013603210449e-01
3.021000000000000000e+03 5.505545139312744141e-01
3.022000000000000000e+03 5.509791970252990723e-01
3.023000000000000000e+03 5.505420565605163574e-01
3.024000000000000000e+03 5.506153702735900879e-01
3.025000000000000000e+03 5.504466295242309570e-01
3.026000000000000000e+03 5.502511262893676758e-01
3.027000000000000000e+03 5.500956177711486816e-01
3.028000000000000000e+03 5.499595403671264648e-01
3.029000000000000000e+03 5.498647093772888184e-01
3.030000000000000000e+03 5.496910810470581055e-01
3.031000000000000000e+03 5.496072769165039062e-01
3.032000000000000000e+03 5.493416190147399902e-01
3.033000000000000000e+03 5.491936206817626953e-01
3.034000000000000000e+03 5.490558147430419922e-01
3.035000000000000000e+03 5.488837957382202148e-01
3.036000000000000000e+03 5.487443208694458008e-01
3.037000000000000000e+03 5.488062500953674316e-01
3.038000000000000000e+03 5.485280156135559082e-01
3.039000000000000000e+03 5.486646294593811035e-01
3.040000000000000000e+03 5.483649373054504395e-01
3.041000000000000000e+03 5.483557581901550293e-01
3.042000000000000000e+03 5.482233166694641113e-01
3.043000000000000000e+03 5.481210947036743164e-01
3.044000000000000000e+03 5.479174256324768066e-01
3.045000000000000000e+03 5.480200648307800293e-01
3.046000000000000000e+03 5.475552678108215332e-01
3.047000000000000000e+03 5.479296445846557617e-01
3.048000000000000000e+03 5.471677780151367188e-01
3.049000000000000000e+03 5.479083061218261719e-01
3.050000000000000000e+03 5.466628074645996094e-01
3.051000000000000000e+03 5.481258630752563477e-01
3.052000000000000000e+03 5.461164712905883789e-01
3.053000000000000000e+03 5.487796068191528320e-01
3.054000000000000000e+03 5.459687113761901855e-01
3.055000000000000000e+03 5.500637292861938477e-01
3.056000000000000000e+03 5.471435785293579102e-01
3.057000000000000000e+03 5.520189404487609863e-01
3.058000000000000000e+03 5.492641925811767578e-01
3.059000000000000000e+03 5.520512461662292480e-01
3.060000000000000000e+03 5.506534576416015625e-01
3.061000000000000000e+03 5.485464930534362793e-01
3.062000000000000000e+03 5.513016581535339355e-01
3.063000000000000000e+03 5.464963912963867188e-01
3.064000000000000000e+03 5.487169623374938965e-01
3.065000000000000000e+03 5.463485121726989746e-01
3.066000000000000000e+03 5.475542545318603516e-01
3.067000000000000000e+03 5.464296340942382812e-01
3.068000000000000000e+03 5.478177070617675781e-01
3.069000000000000000e+03 5.465732812881469727e-01
3.070000000000000000e+03 5.480267405509948730e-01
3.071000000000000000e+03 5.484496355056762695e-01
3.072000000000000000e+03 5.490616559982299805e-01
3.073000000000000000e+03 5.482816100120544434e-01
3.074000000000000000e+03 5.504863262176513672e-01
3.075000000000000000e+03 5.465987920761108398e-01
3.076000000000000000e+03 5.515391826629638672e-01
3.077000000000000000e+03 5.461923480033874512e-01
3.078000000000000000e+03 5.504853129386901855e-01
3.079000000000000000e+03 5.458363294601440430e-01
3.080000000000000000e+03 5.482960343360900879e-01
3.081000000000000000e+03 5.457915067672729492e-01
3.082000000000000000e+03 5.483451485633850098e-01
3.083000000000000000e+03 5.456136465072631836e-01
3.084000000000000000e+03 5.490175485610961914e-01
3.085000000000000000e+03 5.451545119285583496e-01
3.086000000000000000e+03 5.485824346542358398e-01
3.087000000000000000e+03 5.451290011405944824e-01
3.088000000000000000e+03 5.484008789062500000e-01
3.089000000000000000e+03 5.448591113090515137e-01
3.090000000000000000e+03 5.477951169013977051e-01
3.091000000000000000e+03 5.452534556388854980e-01
3.092000000000000000e+03 5.462384223937988281e-01
3.093000000000000000e+03 5.459887981414794922e-01
3.094000000000000000e+03 5.448737740516662598e-01
3.095000000000000000e+03 5.460078120231628418e-01
3.096000000000000000e+03 5.443772077560424805e-01
3.097000000000000000e+03 5.456974506378173828e-01
3.098000000000000000e+03 5.440715551376342773e-01
3.099000000000000000e+03 5.458522439002990723e-01
3.100000000000000000e+03 5.439098477363586426e-01
3.101000000000000000e+03 5.459000468254089355e-01
3.102000000000000000e+03 5.437245368957519531e-01
3.103000000000000000e+03 5.455595254898071289e-01
3.104000000000000000e+03 5.433796048164367676e-01
3.105000000000000000e+03 5.452131628990173340e-01
3.106000000000000000e+03 5.430249571800231934e-01
3.107000000000000000e+03 5.453616380691528320e-01
3.108000000000000000e+03 5.428871512413024902e-01
3.109000000000000000e+03 5.453924536705017090e-01
3.110000000000000000e+03 5.428318381309509277e-01
3.111000000000000000e+03 5.449930429458618164e-01
3.112000000000000000e+03 5.426559448242187500e-01
3.113000000000000000e+03 5.447619557380676270e-01
3.114000000000000000e+03 5.421176552772521973e-01
3.115000000000000000e+03 5.449888110160827637e-01
3.116000000000000000e+03 5.414983630180358887e-01
3.117000000000000000e+03 5.456032752990722656e-01
3.118000000000000000e+03 5.411447882652282715e-01
3.119000000000000000e+03 5.467357635498046875e-01
3.120000000000000000e+03 5.414998531341552734e-01
3.121000000000000000e+03 5.483540892601013184e-01
3.122000000000000000e+03 5.428932905197143555e-01
3.123000000000000000e+03 5.495159626007080078e-01
3.124000000000000000e+03 5.442705750465393066e-01
3.125000000000000000e+03 5.481516718864440918e-01
3.126000000000000000e+03 5.448159575462341309e-01
3.127000000000000000e+03 5.457819104194641113e-01
3.128000000000000000e+03 5.440894365310668945e-01
3.129000000000000000e+03 5.450415015220642090e-01
3.130000000000000000e+03 5.427455306053161621e-01
3.131000000000000000e+03 5.457318425178527832e-01
3.132000000000000000e+03 5.422582626342773438e-01
3.133000000000000000e+03 5.466355681419372559e-01
3.134000000000000000e+03 5.422586202621459961e-01
3.135000000000000000e+03 5.487231016159057617e-01
3.136000000000000000e+03 5.424456596374511719e-01
3.137000000000000000e+03 5.492826700210571289e-01
3.138000000000000000e+03 5.426546335220336914e-01
3.139000000000000000e+03 5.464622378349304199e-01
3.140000000000000000e+03 5.436728596687316895e-01
3.141000000000000000e+03 5.432527065277099609e-01
3.142000000000000000e+03 5.453901886940002441e-01
3.143000000000000000e+03 5.418832898139953613e-01
3.144000000000000000e+03 5.465545058250427246e-01
3.145000000000000000e+03 5.421743988990783691e-01
3.146000000000000000e+03 5.459812879562377930e-01
3.147000000000000000e+03 5.437777042388916016e-01
3.148000000000000000e+03 5.447622537612915039e-01
3.149000000000000000e+03 5.449523329734802246e-01
3.150000000000000000e+03 5.433411002159118652e-01
3.151000000000000000e+03 5.444093942642211914e-01
3.152000000000000000e+03 5.428489446640014648e-01
3.153000000000000000e+03 5.437531471252441406e-01
3.154000000000000000e+03 5.432413220405578613e-01
3.155000000000000000e+03 5.433859825134277344e-01
3.156000000000000000e+03 5.432468056678771973e-01
3.157000000000000000e+03 5.431009531021118164e-01
3.158000000000000000e+03 5.426998734474182129e-01
3.159000000000000000e+03 5.431627035140991211e-01
3.160000000000000000e+03 5.422575473785400391e-01
3.161000000000000000e+03 5.430716276168823242e-01
3.162000000000000000e+03 5.416496992111206055e-01
3.163000000000000000e+03 5.425024032592773438e-01
3.164000000000000000e+03 5.412220358848571777e-01
3.165000000000000000e+03 5.421062707901000977e-01
3.166000000000000000e+03 5.410634875297546387e-01
3.167000000000000000e+03 5.415242910385131836e-01
3.168000000000000000e+03 5.409876108169555664e-01
3.169000000000000000e+03 5.408560633659362793e-01
3.170000000000000000e+03 5.410054922103881836e-01
3.171000000000000000e+03 5.404531359672546387e-01
3.172000000000000000e+03 5.410568714141845703e-01
3.173000000000000000e+03 5.401496887207031250e-01
3.174000000000000000e+03 5.408649444580078125e-01
3.175000000000000000e+03 5.397745370864868164e-01
3.176000000000000000e+03 5.407413244247436523e-01
3.177000000000000000e+03 5.394695401191711426e-01
3.178000000000000000e+03 5.407732725143432617e-01
3.179000000000000000e+03 5.390506982803344727e-01
3.180000000000000000e+03 5.408639907836914062e-01
3.181000000000000000e+03 5.385646820068359375e-01
3.182000000000000000e+03 5.412406325340270996e-01
3.183000000000000000e+03 5.380975604057312012e-01
3.184000000000000000e+03 5.420958399772644043e-01
3.185000000000000000e+03 5.374585390090942383e-01
3.186000000000000000e+03 5.434547662734985352e-01
3.187000000000000000e+03 5.369386672973632812e-01
3.188000000000000000e+03 5.457809567451477051e-01
3.189000000000000000e+03 5.376042127609252930e-01
3.190000000000000000e+03 5.491603016853332520e-01
3.191000000000000000e+03 5.397827029228210449e-01
3.192000000000000000e+03 5.517225265502929688e-01
3.193000000000000000e+03 5.414554476737976074e-01
3.194000000000000000e+03 5.497170686721801758e-01
3.195000000000000000e+03 5.435214638710021973e-01
3.196000000000000000e+03 5.471767187118530273e-01
3.197000000000000000e+03 5.461089015007019043e-01
3.198000000000000000e+03 5.432956218719482422e-01
3.199000000000000000e+03 5.431795716285705566e-01
3.200000000000000000e+03 5.414162874221801758e-01
3.201000000000000000e+03 5.463963150978088379e-01
3.202000000000000000e+03 5.421968102455139160e-01
3.203000000000000000e+03 5.451323986053466797e-01
3.204000000000000000e+03 5.432722568511962891e-01
3.205000000000000000e+03 5.423060059547424316e-01
3.206000000000000000e+03 5.467743873596191406e-01
3.207000000000000000e+03 5.419588685035705566e-01
3.208000000000000000e+03 5.434718132019042969e-01
3.209000000000000000e+03 5.445861220359802246e-01
3.210000000000000000e+03 5.436142086982727051e-01
3.211000000000000000e+03 5.441058278083801270e-01
3.212000000000000000e+03 5.447493195533752441e-01
3.213000000000000000e+03 5.456880331039428711e-01
3.214000000000000000e+03 5.447750687599182129e-01
3.215000000000000000e+03 5.454607009887695312e-01
3.216000000000000000e+03 5.453420281410217285e-01
3.217000000000000000e+03 5.467826128005981445e-01
3.218000000000000000e+03 5.446325540542602539e-01
3.219000000000000000e+03 5.457436442375183105e-01
3.220000000000000000e+03 5.456922650337219238e-01
3.221000000000000000e+03 5.437586903572082520e-01
3.222000000000000000e+03 5.445702075958251953e-01
3.223000000000000000e+03 5.435131192207336426e-01
3.224000000000000000e+03 5.431222319602966309e-01
3.225000000000000000e+03 5.435940027236938477e-01
3.226000000000000000e+03 5.427796840667724609e-01
3.227000000000000000e+03 5.422257781028747559e-01
3.228000000000000000e+03 5.418058037757873535e-01
3.229000000000000000e+03 5.415449738502502441e-01
3.230000000000000000e+03 5.401604175567626953e-01
3.231000000000000000e+03 5.416132807731628418e-01
3.232000000000000000e+03 5.403953790664672852e-01
3.233000000000000000e+03 5.405606031417846680e-01
3.234000000000000000e+03 5.409318208694458008e-01
3.235000000000000000e+03 5.397447943687438965e-01
3.236000000000000000e+03 5.402096509933471680e-01
3.237000000000000000e+03 5.390502810478210449e-01
3.238000000000000000e+03 5.396517515182495117e-01
3.239000000000000000e+03 5.387426018714904785e-01
3.240000000000000000e+03 5.398099422454833984e-01
3.241000000000000000e+03 5.384021997451782227e-01
3.242000000000000000e+03 5.403223037719726562e-01
3.243000000000000000e+03 5.378009080886840820e-01
3.244000000000000000e+03 5.406001210212707520e-01
3.245000000000000000e+03 5.371149182319641113e-01
3.246000000000000000e+03 5.413255691528320312e-01
3.247000000000000000e+03 5.368887782096862793e-01
3.248000000000000000e+03 5.435499548912048340e-01
3.249000000000000000e+03 5.394543409347534180e-01
3.250000000000000000e+03 5.460149049758911133e-01
3.251000000000000000e+03 5.423103570938110352e-01
3.252000000000000000e+03 5.444691777229309082e-01
3.253000000000000000e+03 5.428515076637268066e-01
3.254000000000000000e+03 5.415509343147277832e-01
3.255000000000000000e+03 5.408090353012084961e-01
3.256000000000000000e+03 5.408791899681091309e-01
3.257000000000000000e+03 5.395780801773071289e-01
3.258000000000000000e+03 5.407230854034423828e-01
3.259000000000000000e+03 5.409553647041320801e-01
3.260000000000000000e+03 5.393185615539550781e-01
3.261000000000000000e+03 5.428290963172912598e-01
3.262000000000000000e+03 5.400133132934570312e-01
3.263000000000000000e+03 5.418483018875122070e-01
3.264000000000000000e+03 5.409409403800964355e-01
3.265000000000000000e+03 5.406031012535095215e-01
3.266000000000000000e+03 5.407011508941650391e-01
3.267000000000000000e+03 5.395342707633972168e-01
3.268000000000000000e+03 5.399923324584960938e-01
3.269000000000000000e+03 5.380141139030456543e-01
3.270000000000000000e+03 5.391095280647277832e-01
3.271000000000000000e+03 5.376042723655700684e-01
3.272000000000000000e+03 5.390307307243347168e-01
3.273000000000000000e+03 5.383471846580505371e-01
3.274000000000000000e+03 5.391017198562622070e-01
3.275000000000000000e+03 5.387580394744873047e-01
3.276000000000000000e+03 5.381610393524169922e-01
3.277000000000000000e+03 5.381240844726562500e-01
3.278000000000000000e+03 5.374320149421691895e-01
3.279000000000000000e+03 5.377165079116821289e-01
3.280000000000000000e+03 5.374725461006164551e-01
3.281000000000000000e+03 5.378907322883605957e-01
3.282000000000000000e+03 5.369482040405273438e-01
3.283000000000000000e+03 5.378273129463195801e-01
3.284000000000000000e+03 5.369411110877990723e-01
3.285000000000000000e+03 5.372312068939208984e-01
3.286000000000000000e+03 5.369396209716796875e-01
3.287000000000000000e+03 5.369278192520141602e-01
3.288000000000000000e+03 5.366273522377014160e-01
3.289000000000000000e+03 5.367640852928161621e-01
3.290000000000000000e+03 5.364070534706115723e-01
3.291000000000000000e+03 5.364660024642944336e-01
3.292000000000000000e+03 5.365132093429565430e-01
3.293000000000000000e+03 5.357536077499389648e-01
3.294000000000000000e+03 5.368015766143798828e-01
3.295000000000000000e+03 5.350539088249206543e-01
3.296000000000000000e+03 5.380222797393798828e-01
3.297000000000000000e+03 5.347579121589660645e-01
3.298000000000000000e+03 5.409152507781982422e-01
3.299000000000000000e+03 5.354371070861816406e-01
3.300000000000000000e+03 5.473352670669555664e-01
3.301000000000000000e+03 5.374481081962585449e-01
3.302000000000000000e+03 5.549786686897277832e-01
3.303000000000000000e+03 5.371261835098266602e-01
3.304000000000000000e+03 5.531070232391357422e-01
3.305000000000000000e+03 5.342651009559631348e-01
3.306000000000000000e+03 5.488864779472351074e-01
3.307000000000000000e+03 5.440966486930847168e-01
3.308000000000000000e+03 5.481198430061340332e-01
3.309000000000000000e+03 5.474184155464172363e-01
3.310000000000000000e+03 5.433421730995178223e-01
3.311000000000000000e+03 5.480663180351257324e-01
3.312000000000000000e+03 5.423672199249267578e-01
3.313000000000000000e+03 5.416490435600280762e-01
3.314000000000000000e+03 5.475374460220336914e-01
3.315000000000000000e+03 5.429006814956665039e-01
3.316000000000000000e+03 5.457937717437744141e-01
3.317000000000000000e+03 5.488476753234863281e-01
3.318000000000000000e+03 5.437795519828796387e-01
3.319000000000000000e+03 5.472863912582397461e-01
3.320000000000000000e+03 5.497763156890869141e-01
3.321000000000000000e+03 5.477876663208007812e-01
3.322000000000000000e+03 5.501292943954467773e-01
3.323000000000000000e+03 5.473345518112182617e-01
3.324000000000000000e+03 5.485084652900695801e-01
3.325000000000000000e+03 5.512600541114807129e-01
3.326000000000000000e+03 5.468216538429260254e-01
3.327000000000000000e+03 5.471748709678649902e-01
3.328000000000000000e+03 5.488325953483581543e-01
3.329000000000000000e+03 5.457678437232971191e-01
3.330000000000000000e+03 5.440657138824462891e-01
3.331000000000000000e+03 5.456380844116210938e-01
3.332000000000000000e+03 5.454842448234558105e-01
3.333000000000000000e+03 5.433055758476257324e-01
3.334000000000000000e+03 5.450184345245361328e-01
3.335000000000000000e+03 5.446068644523620605e-01
3.336000000000000000e+03 5.424738526344299316e-01
3.337000000000000000e+03 5.440454483032226562e-01
3.338000000000000000e+03 5.428099036216735840e-01
3.339000000000000000e+03 5.423570871353149414e-01
3.340000000000000000e+03 5.428581833839416504e-01
3.341000000000000000e+03 5.411082506179809570e-01
3.342000000000000000e+03 5.422050952911376953e-01
3.343000000000000000e+03 5.421433448791503906e-01
3.344000000000000000e+03 5.407577157020568848e-01
3.345000000000000000e+03 5.414887070655822754e-01
3.346000000000000000e+03 5.409818291664123535e-01
3.347000000000000000e+03 5.403697490692138672e-01
3.348000000000000000e+03 5.408365726470947266e-01
3.349000000000000000e+03 5.410859584808349609e-01
3.350000000000000000e+03 5.409430265426635742e-01
3.351000000000000000e+03 5.405728220939636230e-01
3.352000000000000000e+03 5.409076213836669922e-01
3.353000000000000000e+03 5.400302410125732422e-01
3.354000000000000000e+03 5.395029783248901367e-01
3.355000000000000000e+03 5.403687953948974609e-01
3.356000000000000000e+03 5.396007299423217773e-01
3.357000000000000000e+03 5.393518805503845215e-01
3.358000000000000000e+03 5.394589304924011230e-01
3.359000000000000000e+03 5.390896201133728027e-01
3.360000000000000000e+03 5.391060113906860352e-01
3.361000000000000000e+03 5.386503338813781738e-01
3.362000000000000000e+03 5.388404130935668945e-01
3.363000000000000000e+03 5.386385321617126465e-01
3.364000000000000000e+03 5.381096601486206055e-01
3.365000000000000000e+03 5.381379127502441406e-01
3.366000000000000000e+03 5.377436280250549316e-01
3.367000000000000000e+03 5.377196073532104492e-01
3.368000000000000000e+03 5.374330878257751465e-01
3.369000000000000000e+03 5.373624563217163086e-01
3.370000000000000000e+03 5.372782349586486816e-01
3.371000000000000000e+03 5.367026329040527344e-01
3.372000000000000000e+03 5.370451211929321289e-01
3.373000000000000000e+03 5.366841554641723633e-01
3.374000000000000000e+03 5.364664793014526367e-01
3.375000000000000000e+03 5.366215705871582031e-01
3.376000000000000000e+03 5.361240506172180176e-01
3.377000000000000000e+03 5.359855890274047852e-01
3.378000000000000000e+03 5.358628630638122559e-01
3.379000000000000000e+03 5.356885790824890137e-01
3.380000000000000000e+03 5.354259014129638672e-01
3.381000000000000000e+03 5.354393720626831055e-01
3.382000000000000000e+03 5.351699590682983398e-01
3.383000000000000000e+03 5.349782705307006836e-01
3.384000000000000000e+03 5.349233746528625488e-01
3.385000000000000000e+03 5.346308946609497070e-01
3.386000000000000000e+03 5.346702933311462402e-01
3.387000000000000000e+03 5.343118906021118164e-01
3.388000000000000000e+03 5.342949032783508301e-01
3.389000000000000000e+03 5.342265367507934570e-01
3.390000000000000000e+03 5.339415073394775391e-01
3.391000000000000000e+03 5.339037775993347168e-01
3.392000000000000000e+03 5.337371230125427246e-01
3.393000000000000000e+03 5.334887504577636719e-01
3.394000000000000000e+03 5.333598852157592773e-01
3.395000000000000000e+03 5.332069396972656250e-01
3.396000000000000000e+03 5.329967737197875977e-01
3.397000000000000000e+03 5.329286456108093262e-01
3.398000000000000000e+03 5.327662825584411621e-01
3.399000000000000000e+03 5.325589179992675781e-01
3.400000000000000000e+03 5.324513912200927734e-01
3.401000000000000000e+03 5.322855710983276367e-01
3.402000000000000000e+03 5.320770740509033203e-01
3.403000000000000000e+03 5.319928526878356934e-01
3.404000000000000000e+03 5.317242741584777832e-01
3.405000000000000000e+03 5.316682457923889160e-01
3.406000000000000000e+03 5.313441753387451172e-01
3.407000000000000000e+03 5.313639640808105469e-01
3.408000000000000000e+03 5.309851765632629395e-01
3.409000000000000000e+03 5.311057567596435547e-01
3.410000000000000000e+03 5.305455923080444336e-01
3.411000000000000000e+03 5.309678316116333008e-01
3.412000000000000000e+03 5.299726724624633789e-01
3.413000000000000000e+03 5.309884548187255859e-01
3.414000000000000000e+03 5.292497873306274414e-01
3.415000000000000000e+03 5.314855575561523438e-01
3.416000000000000000e+03 5.280306339263916016e-01
3.417000000000000000e+03 5.331996679306030273e-01
3.418000000000000000e+03 5.266345143318176270e-01
3.419000000000000000e+03 5.371417403221130371e-01
3.420000000000000000e+03 5.286061763763427734e-01
3.421000000000000000e+03 5.450862050056457520e-01
3.422000000000000000e+03 5.364525318145751953e-01
3.423000000000000000e+03 5.530534982681274414e-01
3.424000000000000000e+03 5.366675853729248047e-01
3.425000000000000000e+03 5.385637283325195312e-01
3.426000000000000000e+03 5.416491627693176270e-01
3.427000000000000000e+03 5.331399440765380859e-01
3.428000000000000000e+03 5.365856289863586426e-01
3.429000000000000000e+03 5.355636477470397949e-01
3.430000000000000000e+03 5.326282978057861328e-01
3.431000000000000000e+03 5.399295687675476074e-01
3.432000000000000000e+03 5.374145507812500000e-01
3.433000000000000000e+03 5.381199121475219727e-01
3.434000000000000000e+03 5.426411628723144531e-01
3.435000000000000000e+03 5.406191349029541016e-01
3.436000000000000000e+03 5.410718917846679688e-01
3.437000000000000000e+03 5.422489643096923828e-01
3.438000000000000000e+03 5.411298274993896484e-01
3.439000000000000000e+03 5.393168330192565918e-01
3.440000000000000000e+03 5.413793921470642090e-01
3.441000000000000000e+03 5.384383797645568848e-01
3.442000000000000000e+03 5.364804267883300781e-01
3.443000000000000000e+03 5.391779541969299316e-01
3.444000000000000000e+03 5.363066196441650391e-01
3.445000000000000000e+03 5.366604924201965332e-01
3.446000000000000000e+03 5.401027798652648926e-01
3.447000000000000000e+03 5.382516384124755859e-01
3.448000000000000000e+03 5.369470119476318359e-01
3.449000000000000000e+03 5.405473709106445312e-01
3.450000000000000000e+03 5.367224216461181641e-01
3.451000000000000000e+03 5.359193682670593262e-01
3.452000000000000000e+03 5.391951799392700195e-01
3.453000000000000000e+03 5.349352955818176270e-01
3.454000000000000000e+03 5.359477996826171875e-01
3.455000000000000000e+03 5.370934009552001953e-01
3.456000000000000000e+03 5.348412394523620605e-01
3.457000000000000000e+03 5.347744822502136230e-01
3.458000000000000000e+03 5.352110862731933594e-01
3.459000000000000000e+03 5.333947539329528809e-01
3.460000000000000000e+03 5.327751636505126953e-01
3.461000000000000000e+03 5.334113836288452148e-01
3.462000000000000000e+03 5.327481031417846680e-01
3.463000000000000000e+03 5.330695509910583496e-01
3.464000000000000000e+03 5.333724021911621094e-01
3.465000000000000000e+03 5.327944755554199219e-01
3.466000000000000000e+03 5.321226119995117188e-01
3.467000000000000000e+03 5.328508615493774414e-01
3.468000000000000000e+03 5.315601229667663574e-01
3.469000000000000000e+03 5.321397185325622559e-01
3.470000000000000000e+03 5.317492485046386719e-01
3.471000000000000000e+03 5.310302376747131348e-01
3.472000000000000000e+03 5.321334004402160645e-01
3.473000000000000000e+03 5.309227108955383301e-01
3.474000000000000000e+03 5.314098000526428223e-01
3.475000000000000000e+03 5.314448475837707520e-01
3.476000000000000000e+03 5.310301780700683594e-01
3.477000000000000000e+03 5.308033227920532227e-01
3.478000000000000000e+03 5.312385559082031250e-01
3.479000000000000000e+03 5.298563838005065918e-01
3.480000000000000000e+03 5.304470658302307129e-01
3.481000000000000000e+03 5.299116373062133789e-01
3.482000000000000000e+03 5.294036865234375000e-01
3.483000000000000000e+03 5.292608141899108887e-01
3.484000000000000000e+03 5.295842289924621582e-01
3.485000000000000000e+03 5.282236933708190918e-01
3.486000000000000000e+03 5.297499895095825195e-01
3.487000000000000000e+03 5.277682542800903320e-01
3.488000000000000000e+03 5.291988849639892578e-01
3.489000000000000000e+03 5.270391106605529785e-01
3.490000000000000000e+03 5.296006202697753906e-01
3.491000000000000000e+03 5.257331728935241699e-01
3.492000000000000000e+03 5.312345623970031738e-01
3.493000000000000000e+03 5.250910520553588867e-01
3.494000000000000000e+03 5.335568189620971680e-01
3.495000000000000000e+03 5.269877910614013672e-01
3.496000000000000000e+03 5.353146791458129883e-01
3.497000000000000000e+03 5.305621027946472168e-01
3.498000000000000000e+03 5.352936983108520508e-01
3.499000000000000000e+03 5.311970710754394531e-01
3.500000000000000000e+03 5.333927273750305176e-01
3.501000000000000000e+03 5.311212539672851562e-01
3.502000000000000000e+03 5.334094166755676270e-01
3.503000000000000000e+03 5.314317941665649414e-01
3.504000000000000000e+03 5.366343855857849121e-01
3.505000000000000000e+03 5.315741300582885742e-01
3.506000000000000000e+03 5.360994935035705566e-01
3.507000000000000000e+03 5.303454399108886719e-01
3.508000000000000000e+03 5.346772074699401855e-01
3.509000000000000000e+03 5.317065715789794922e-01
3.510000000000000000e+03 5.351747274398803711e-01
3.511000000000000000e+03 5.337331891059875488e-01
3.512000000000000000e+03 5.322128534317016602e-01
3.513000000000000000e+03 5.359311699867248535e-01
3.514000000000000000e+03 5.307748317718505859e-01
3.515000000000000000e+03 5.350113511085510254e-01
3.516000000000000000e+03 5.317385792732238770e-01
3.517000000000000000e+03 5.312558412551879883e-01
3.518000000000000000e+03 5.339286327362060547e-01
3.519000000000000000e+03 5.304252505302429199e-01
3.520000000000000000e+03 5.336889624595642090e-01
3.521000000000000000e+03 5.305249094963073730e-01
3.522000000000000000e+03 5.315701961517333984e-01
3.523000000000000000e+03 5.319055318832397461e-01
3.524000000000000000e+03 5.309286117553710938e-01
3.525000000000000000e+03 5.318978428840637207e-01
3.526000000000000000e+03 5.297760963439941406e-01
3.527000000000000000e+03 5.304765105247497559e-01
3.528000000000000000e+03 5.285964012145996094e-01
3.529000000000000000e+03 5.304934382438659668e-01
3.530000000000000000e+03 5.297136902809143066e-01
3.531000000000000000e+03 5.293547511100769043e-01
3.532000000000000000e+03 5.298653841018676758e-01
3.533000000000000000e+03 5.276523232460021973e-01
3.534000000000000000e+03 5.288830399513244629e-01
3.535000000000000000e+03 5.274389982223510742e-01
3.536000000000000000e+03 5.281181335449218750e-01
3.537000000000000000e+03 5.271508693695068359e-01
3.538000000000000000e+03 5.274903774261474609e-01
3.539000000000000000e+03 5.262155532836914062e-01
3.540000000000000000e+03 5.267019271850585938e-01
3.541000000000000000e+03 5.253708958625793457e-01
3.542000000000000000e+03 5.260874032974243164e-01
3.543000000000000000e+03 5.256263017654418945e-01
3.544000000000000000e+03 5.258975028991699219e-01
3.545000000000000000e+03 5.252342224121093750e-01
3.546000000000000000e+03 5.260201096534729004e-01
3.547000000000000000e+03 5.241726636886596680e-01
3.548000000000000000e+03 5.264621973037719727e-01
3.549000000000000000e+03 5.232037901878356934e-01
3.550000000000000000e+03 5.270515084266662598e-01
3.551000000000000000e+03 5.226190090179443359e-01
3.552000000000000000e+03 5.281386971473693848e-01
3.553000000000000000e+03 5.232951641082763672e-01
3.554000000000000000e+03 5.291516184806823730e-01
3.555000000000000000e+03 5.259020924568176270e-01
3.556000000000000000e+03 5.291591286659240723e-01
3.557000000000000000e+03 5.269113779067993164e-01
3.558000000000000000e+03 5.259436964988708496e-01
3.559000000000000000e+03 5.279619097709655762e-01
3.560000000000000000e+03 5.230997204780578613e-01
3.561000000000000000e+03 5.285863280296325684e-01
3.562000000000000000e+03 5.231203436851501465e-01
3.563000000000000000e+03 5.271032452583312988e-01
3.564000000000000000e+03 5.249087810516357422e-01
3.565000000000000000e+03 5.261328816413879395e-01
3.566000000000000000e+03 5.263680219650268555e-01
3.567000000000000000e+03 5.253413915634155273e-01
3.568000000000000000e+03 5.271378159523010254e-01
3.569000000000000000e+03 5.248640775680541992e-01
3.570000000000000000e+03 5.267094969749450684e-01
3.571000000000000000e+03 5.249450206756591797e-01
3.572000000000000000e+03 5.240971446037292480e-01
3.573000000000000000e+03 5.254023671150207520e-01
3.574000000000000000e+03 5.219017863273620605e-01
3.575000000000000000e+03 5.252160429954528809e-01
3.576000000000000000e+03 5.222798585891723633e-01
3.577000000000000000e+03 5.244978666305541992e-01
3.578000000000000000e+03 5.231491923332214355e-01
3.579000000000000000e+03 5.237888693809509277e-01
3.580000000000000000e+03 5.234255194664001465e-01
3.581000000000000000e+03 5.224238634109497070e-01
3.582000000000000000e+03 5.231049656867980957e-01
3.583000000000000000e+03 5.220195055007934570e-01
3.584000000000000000e+03 5.223157405853271484e-01
3.585000000000000000e+03 5.218044519424438477e-01
3.586000000000000000e+03 5.215808749198913574e-01
3.587000000000000000e+03 5.218008756637573242e-01
3.588000000000000000e+03 5.206550955772399902e-01
3.589000000000000000e+03 5.222588181495666504e-01
3.590000000000000000e+03 5.190749764442443848e-01
3.591000000000000000e+03 5.231665968894958496e-01
3.592000000000000000e+03 5.180730223655700684e-01
3.593000000000000000e+03 5.248361229896545410e-01
3.594000000000000000e+03 5.179330110549926758e-01
3.595000000000000000e+03 5.277892351150512695e-01
3.596000000000000000e+03 5.185884833335876465e-01
3.597000000000000000e+03 5.323761701583862305e-01
3.598000000000000000e+03 5.213506817817687988e-01
3.599000000000000000e+03 5.361497402191162109e-01
3.600000000000000000e+03 5.233201980590820312e-01
3.601000000000000000e+03 5.320019125938415527e-01
3.602000000000000000e+03 5.221174359321594238e-01
3.603000000000000000e+03 5.228686332702636719e-01
3.604000000000000000e+03 5.262860059738159180e-01
3.605000000000000000e+03 5.203296542167663574e-01
3.606000000000000000e+03 5.298293232917785645e-01
3.607000000000000000e+03 5.218473672866821289e-01
3.608000000000000000e+03 5.262220501899719238e-01
3.609000000000000000e+03 5.252149105072021484e-01
3.610000000000000000e+03 5.241145491600036621e-01
3.611000000000000000e+03 5.286660194396972656e-01
3.612000000000000000e+03 5.232372283935546875e-01
3.613000000000000000e+03 5.278589725494384766e-01
3.614000000000000000e+03 5.256317257881164551e-01
3.615000000000000000e+03 5.254265069961547852e-01
3.616000000000000000e+03 5.278494358062744141e-01
3.617000000000000000e+03 5.228989720344543457e-01
3.618000000000000000e+03 5.249298214912414551e-01
3.619000000000000000e+03 5.241333246231079102e-01
3.620000000000000000e+03 5.237349867820739746e-01
3.621000000000000000e+03 5.255331993103027344e-01
3.622000000000000000e+03 5.236190557479858398e-01
3.623000000000000000e+03 5.243207812309265137e-01
3.624000000000000000e+03 5.238595008850097656e-01
3.625000000000000000e+03 5.226214528083801270e-01
3.626000000000000000e+03 5.239240527153015137e-01
3.627000000000000000e+03 5.211329460144042969e-01
3.628000000000000000e+03 5.222544074058532715e-01
3.629000000000000000e+03 5.216137170791625977e-01
3.630000000000000000e+03 5.209721922874450684e-01
3.631000000000000000e+03 5.216603279113769531e-01
3.632000000000000000e+03 5.214019417762756348e-01
3.633000000000000000e+03 5.205727219581604004e-01
3.634000000000000000e+03 5.210856795310974121e-01
3.635000000000000000e+03 5.199066996574401855e-01
3.636000000000000000e+03 5.203978419303894043e-01
3.637000000000000000e+03 5.191535949707031250e-01
3.638000000000000000e+03 5.200488567352294922e-01
3.639000000000000000e+03 5.183797478675842285e-01
3.640000000000000000e+03 5.203105807304382324e-01
3.641000000000000000e+03 5.177828073501586914e-01
3.642000000000000000e+03 5.216476321220397949e-01
3.643000000000000000e+03 5.183480381965637207e-01
3.644000000000000000e+03 5.232895016670227051e-01
3.645000000000000000e+03 5.206195712089538574e-01
3.646000000000000000e+03 5.233613252639770508e-01
3.647000000000000000e+03 5.213071107864379883e-01
3.648000000000000000e+03 5.202436447143554688e-01
3.649000000000000000e+03 5.200906991958618164e-01
3.650000000000000000e+03 5.179349780082702637e-01
3.651000000000000000e+03 5.197397470474243164e-01
3.652000000000000000e+03 5.176300406455993652e-01
3.653000000000000000e+03 5.193888545036315918e-01
3.654000000000000000e+03 5.168171525001525879e-01
3.655000000000000000e+03 5.203209519386291504e-01
3.656000000000000000e+03 5.162204504013061523e-01
3.657000000000000000e+03 5.210683345794677734e-01
3.658000000000000000e+03 5.186070203781127930e-01
3.659000000000000000e+03 5.199823379516601562e-01
3.660000000000000000e+03 5.207414031028747559e-01
3.661000000000000000e+03 5.190253853797912598e-01
3.662000000000000000e+03 5.209598541259765625e-01
3.663000000000000000e+03 5.177035927772521973e-01
3.664000000000000000e+03 5.196447372436523438e-01
3.665000000000000000e+03 5.173342227935791016e-01
3.666000000000000000e+03 5.168036818504333496e-01
3.667000000000000000e+03 5.184097886085510254e-01
3.668000000000000000e+03 5.157304406166076660e-01
3.669000000000000000e+03 5.179949998855590820e-01
3.670000000000000000e+03 5.167587399482727051e-01
3.671000000000000000e+03 5.172934532165527344e-01
3.672000000000000000e+03 5.163936614990234375e-01
3.673000000000000000e+03 5.167405009269714355e-01
3.674000000000000000e+03 5.157887935638427734e-01
3.675000000000000000e+03 5.152392387390136719e-01
3.676000000000000000e+03 5.149824619293212891e-01
3.677000000000000000e+03 5.143948793411254883e-01
3.678000000000000000e+03 5.126810669898986816e-01
3.679000000000000000e+03 5.144166350364685059e-01
3.680000000000000000e+03 5.108035206794738770e-01
3.681000000000000000e+03 5.155307054519653320e-01
3.682000000000000000e+03 5.101339221000671387e-01
3.683000000000000000e+03 5.175104737281799316e-01
3.684000000000000000e+03 5.105855464935302734e-01
3.685000000000000000e+03 5.176686048507690430e-01
3.686000000000000000e+03 5.131800770759582520e-01
3.687000000000000000e+03 5.159448385238647461e-01
3.688000000000000000e+03 5.152760148048400879e-01
3.689000000000000000e+03 5.140090584754943848e-01
3.690000000000000000e+03 5.154139995574951172e-01
3.691000000000000000e+03 5.114277005195617676e-01
3.692000000000000000e+03 5.157254338264465332e-01
3.693000000000000000e+03 5.104300379753112793e-01
3.694000000000000000e+03 5.151669979095458984e-01
3.695000000000000000e+03 5.121616721153259277e-01
3.696000000000000000e+03 5.144953131675720215e-01
3.697000000000000000e+03 5.146964192390441895e-01
3.698000000000000000e+03 5.140700936317443848e-01
3.699000000000000000e+03 5.161855816841125488e-01
3.700000000000000000e+03 5.119883418083190918e-01
3.701000000000000000e+03 5.163804292678833008e-01
3.702000000000000000e+03 5.103223323822021484e-01
3.703000000000000000e+03 5.146151781082153320e-01
3.704000000000000000e+03 5.116817951202392578e-01
3.705000000000000000e+03 5.117872357368469238e-01
3.706000000000000000e+03 5.134462118148803711e-01
3.707000000000000000e+03 5.107030272483825684e-01
3.708000000000000000e+03 5.143182277679443359e-01
3.709000000000000000e+03 5.100098848342895508e-01
3.710000000000000000e+03 5.144196152687072754e-01
3.711000000000000000e+03 5.090944766998291016e-01
3.712000000000000000e+03 5.128280520439147949e-01
3.713000000000000000e+03 5.096225142478942871e-01
3.714000000000000000e+03 5.107342004776000977e-01
3.715000000000000000e+03 5.101155042648315430e-01
3.716000000000000000e+03 5.103696584701538086e-01
3.717000000000000000e+03 5.098215937614440918e-01
3.718000000000000000e+03 5.096476674079895020e-01
3.719000000000000000e+03 5.094422698020935059e-01
3.720000000000000000e+03 5.078374743461608887e-01
3.721000000000000000e+03 5.091076493263244629e-01
3.722000000000000000e+03 5.073058009147644043e-01
3.723000000000000000e+03 5.089995265007019043e-01
3.724000000000000000e+03 5.091391205787658691e-01
3.725000000000000000e+03 5.089452862739562988e-01
3.726000000000000000e+03 5.112283229827880859e-01
3.727000000000000000e+03 5.084847807884216309e-01
3.728000000000000000e+03 5.132758021354675293e-01
3.729000000000000000e+03 5.066294074058532715e-01
3.730000000000000000e+03 5.155563950538635254e-01
3.731000000000000000e+03 5.044527649879455566e-01
3.732000000000000000e+03 5.161191225051879883e-01
3.733000000000000000e+03 5.058322548866271973e-01
3.734000000000000000e+03 5.152143239974975586e-01
3.735000000000000000e+03 5.121766924858093262e-01
3.736000000000000000e+03 5.155224204063415527e-01
3.737000000000000000e+03 5.143753290176391602e-01
3.738000000000000000e+03 5.159276723861694336e-01
3.739000000000000000e+03 5.106993317604064941e-01
3.740000000000000000e+03 5.163700580596923828e-01
3.741000000000000000e+03 5.088958144187927246e-01
3.742000000000000000e+03 5.168042778968811035e-01
3.743000000000000000e+03 5.154505372047424316e-01
3.744000000000000000e+03 5.195981860160827637e-01
3.745000000000000000e+03 5.181151628494262695e-01
3.746000000000000000e+03 5.205327272415161133e-01
3.747000000000000000e+03 5.200757980346679688e-01
3.748000000000000000e+03 5.169670581817626953e-01
3.749000000000000000e+03 5.206012129783630371e-01
3.750000000000000000e+03 5.150481462478637695e-01
3.751000000000000000e+03 5.142454504966735840e-01
3.752000000000000000e+03 5.142361521720886230e-01
3.753000000000000000e+03 5.127213001251220703e-01
3.754000000000000000e+03 5.123408436775207520e-01
3.755000000000000000e+03 5.119599699974060059e-01
3.756000000000000000e+03 5.142802000045776367e-01
3.757000000000000000e+03 5.116973519325256348e-01
3.758000000000000000e+03 5.109553933143615723e-01
3.759000000000000000e+03 5.123435854911804199e-01
3.760000000000000000e+03 5.098936557769775391e-01
3.761000000000000000e+03 5.088432431221008301e-01
3.762000000000000000e+03 5.106822252273559570e-01
3.763000000000000000e+03 5.080243349075317383e-01
3.764000000000000000e+03 5.085355043411254883e-01
3.765000000000000000e+03 5.084509253501892090e-01
3.766000000000000000e+03 5.064503550529479980e-01
3.767000000000000000e+03 5.085236430168151855e-01
3.768000000000000000e+03 5.063603520393371582e-01
3.769000000000000000e+03 5.073320269584655762e-01
3.770000000000000000e+03 5.066535472869873047e-01
3.771000000000000000e+03 5.071436166763305664e-01
3.772000000000000000e+03 5.067809224128723145e-01
3.773000000000000000e+03 5.055458545684814453e-01
3.774000000000000000e+03 5.067295432090759277e-01
3.775000000000000000e+03 5.046448111534118652e-01
3.776000000000000000e+03 5.046340823173522949e-01
3.777000000000000000e+03 5.047245025634765625e-01
3.778000000000000000e+03 5.031916499137878418e-01
3.779000000000000000e+03 5.035374164581298828e-01
3.780000000000000000e+03 5.027577280998229980e-01
3.781000000000000000e+03 5.022203326225280762e-01
3.782000000000000000e+03 5.026457309722900391e-01
3.783000000000000000e+03 5.015758872032165527e-01
3.784000000000000000e+03 5.022572278976440430e-01
3.785000000000000000e+03 5.007645487785339355e-01
3.786000000000000000e+03 5.016545653343200684e-01
3.787000000000000000e+03 4.993351399898529053e-01
3.788000000000000000e+03 5.014397501945495605e-01
3.789000000000000000e+03 4.976579248905181885e-01
3.790000000000000000e+03 5.033174753189086914e-01
3.791000000000000000e+03 4.965506196022033691e-01
3.792000000000000000e+03 5.082498192787170410e-01
3.793000000000000000e+03 5.040458440780639648e-01
3.794000000000000000e+03 5.168771147727966309e-01
3.795000000000000000e+03 5.126492381095886230e-01
3.796000000000000000e+03 5.221899747848510742e-01
3.797000000000000000e+03 5.103061795234680176e-01
3.798000000000000000e+03 5.149526000022888184e-01
3.799000000000000000e+03 5.109438300132751465e-01
3.800000000000000000e+03 5.087870955467224121e-01
3.801000000000000000e+03 5.147771239280700684e-01
3.802000000000000000e+03 5.107061862945556641e-01
3.803000000000000000e+03 5.112944245338439941e-01
3.804000000000000000e+03 5.125055909156799316e-01
3.805000000000000000e+03 5.089341402053833008e-01
3.806000000000000000e+03 5.108755230903625488e-01
3.807000000000000000e+03 5.095873475074768066e-01
3.808000000000000000e+03 5.126891136169433594e-01
3.809000000000000000e+03 5.155562162399291992e-01
3.810000000000000000e+03 5.131430625915527344e-01
3.811000000000000000e+03 5.169248580932617188e-01
3.812000000000000000e+03 5.143778324127197266e-01
3.813000000000000000e+03 5.142514705657958984e-01
3.814000000000000000e+03 5.151001811027526855e-01
3.815000000000000000e+03 5.126363039016723633e-01
3.816000000000000000e+03 5.143488049507141113e-01
3.817000000000000000e+03 5.149174928665161133e-01
3.818000000000000000e+03 5.115004777908325195e-01
3.819000000000000000e+03 5.141376256942749023e-01
3.820000000000000000e+03 5.149383544921875000e-01
3.821000000000000000e+03 5.123206973075866699e-01
3.822000000000000000e+03 5.136427283287048340e-01
3.823000000000000000e+03 5.135737657546997070e-01
3.824000000000000000e+03 5.121614933013916016e-01
3.825000000000000000e+03 5.113729238510131836e-01
3.826000000000000000e+03 5.106879472732543945e-01
3.827000000000000000e+03 5.103647112846374512e-01
3.828000000000000000e+03 5.096260905265808105e-01
3.829000000000000000e+03 5.094946026802062988e-01
3.830000000000000000e+03 5.085428357124328613e-01
3.831000000000000000e+03 5.072889328002929688e-01
3.832000000000000000e+03 5.073280334472656250e-01
3.833000000000000000e+03 5.063039064407348633e-01
3.834000000000000000e+03 5.060680508613586426e-01
3.835000000000000000e+03 5.059857368469238281e-01
3.836000000000000000e+03 5.047250390052795410e-01
3.837000000000000000e+03 5.047581195831298828e-01
3.838000000000000000e+03 5.045045018196105957e-01
3.839000000000000000e+03 5.036766529083251953e-01
3.840000000000000000e+03 5.041998028755187988e-01
3.841000000000000000e+03 5.031192302703857422e-01
3.842000000000000000e+03 5.032984614372253418e-01
3.843000000000000000e+03 5.029028058052062988e-01
3.844000000000000000e+03 5.015665888786315918e-01
3.845000000000000000e+03 5.027616620063781738e-01
3.846000000000000000e+03 5.003100633621215820e-01
3.847000000000000000e+03 5.020315647125244141e-01
3.848000000000000000e+03 4.997641444206237793e-01
3.849000000000000000e+03 5.009848475456237793e-01
3.850000000000000000e+03 4.990923106670379639e-01
3.851000000000000000e+03 5.009217858314514160e-01
3.852000000000000000e+03 4.980370402336120605e-01
3.853000000000000000e+03 5.015115141868591309e-01
3.854000000000000000e+03 4.985636174678802490e-01
3.855000000000000000e+03 5.013955831527709961e-01
3.856000000000000000e+03 5.005632042884826660e-01
3.857000000000000000e+03 4.992333352565765381e-01
3.858000000000000000e+03 5.024480819702148438e-01
3.859000000000000000e+03 4.976876378059387207e-01
3.860000000000000000e+03 5.015138983726501465e-01
3.861000000000000000e+03 4.968317151069641113e-01
3.862000000000000000e+03 4.988768696784973145e-01
3.863000000000000000e+03 4.973026514053344727e-01
3.864000000000000000e+03 4.962857067584991455e-01
3.865000000000000000e+03 4.978716373443603516e-01
3.866000000000000000e+03 4.950373172760009766e-01
3.867000000000000000e+03 4.975713491439819336e-01
3.868000000000000000e+03 4.947715401649475098e-01
3.869000000000000000e+03 4.971327483654022217e-01
3.870000000000000000e+03 4.941816329956054688e-01
3.871000000000000000e+03 4.959714114665985107e-01
3.872000000000000000e+03 4.933621287345886230e-01
3.873000000000000000e+03 4.939890205860137939e-01
3.874000000000000000e+03 4.929241836071014404e-01
3.875000000000000000e+03 4.923861324787139893e-01
3.876000000000000000e+03 4.928311407566070557e-01
3.877000000000000000e+03 4.910679161548614502e-01
3.878000000000000000e+03 4.926588833332061768e-01
3.879000000000000000e+03 4.904519319534301758e-01
3.880000000000000000e+03 4.926791787147521973e-01
3.881000000000000000e+03 4.909237325191497803e-01
3.882000000000000000e+03 4.923767447471618652e-01
3.883000000000000000e+03 4.915389120578765869e-01
3.884000000000000000e+03 4.913509786128997803e-01
3.885000000000000000e+03 4.914930164813995361e-01
3.886000000000000000e+03 4.897997081279754639e-01
3.887000000000000000e+03 4.913755953311920166e-01
3.888000000000000000e+03 4.876117408275604248e-01
3.889000000000000000e+03 4.922592937946319580e-01
3.890000000000000000e+03 4.860987067222595215e-01
3.891000000000000000e+03 4.937532246112823486e-01
3.892000000000000000e+03 4.889035820960998535e-01
3.893000000000000000e+03 4.958554804325103760e-01
3.894000000000000000e+03 4.950807690620422363e-01
3.895000000000000000e+03 4.991414248943328857e-01
3.896000000000000000e+03 4.971258342266082764e-01
3.897000000000000000e+03 4.969471096992492676e-01
3.898000000000000000e+03 4.971015155315399170e-01
3.899000000000000000e+03 4.950252175331115723e-01
3.900000000000000000e+03 4.958748519420623779e-01
3.901000000000000000e+03 4.981343448162078857e-01
3.902000000000000000e+03 4.923755228519439697e-01
3.903000000000000000e+03 4.994628131389617920e-01
3.904000000000000000e+03 4.923794567584991455e-01
3.905000000000000000e+03 4.950735867023468018e-01
3.906000000000000000e+03 4.950522482395172119e-01
3.907000000000000000e+03 4.973617792129516602e-01
3.908000000000000000e+03 4.973599612712860107e-01
3.909000000000000000e+03 4.930147528648376465e-01
3.910000000000000000e+03 4.971431791782379150e-01
3.911000000000000000e+03 4.897526502609252930e-01
3.912000000000000000e+03 4.932161569595336914e-01
3.913000000000000000e+03 4.939748346805572510e-01
3.914000000000000000e+03 4.918238222599029541e-01
3.915000000000000000e+03 4.937570989131927490e-01
3.916000000000000000e+03 4.944877326488494873e-01
3.917000000000000000e+03 4.934420287609100342e-01
3.918000000000000000e+03 4.933797717094421387e-01
3.919000000000000000e+03 4.941608607769012451e-01
3.920000000000000000e+03 4.918637275695800781e-01
3.921000000000000000e+03 4.904005229473114014e-01
3.922000000000000000e+03 4.902867078781127930e-01
3.923000000000000000e+03 4.894547760486602783e-01
3.924000000000000000e+03 4.877092838287353516e-01
3.925000000000000000e+03 4.892896115779876709e-01
3.926000000000000000e+03 4.874052405357360840e-01
3.927000000000000000e+03 4.878589212894439697e-01
3.928000000000000000e+03 4.869834184646606445e-01
3.929000000000000000e+03 4.872295856475830078e-01
3.930000000000000000e+03 4.868542850017547607e-01
3.931000000000000000e+03 4.861687719821929932e-01
3.932000000000000000e+03 4.868505299091339111e-01
3.933000000000000000e+03 4.848047196865081787e-01
3.934000000000000000e+03 4.864572286605834961e-01
3.935000000000000000e+03 4.832510948181152344e-01
3.936000000000000000e+03 4.853640496730804443e-01
3.937000000000000000e+03 4.825659990310668945e-01
3.938000000000000000e+03 4.856823086738586426e-01
3.939000000000000000e+03 4.813353121280670166e-01
3.940000000000000000e+03 4.880491793155670166e-01
3.941000000000000000e+03 4.819898903369903564e-01
3.942000000000000000e+03 4.885832369327545166e-01
3.943000000000000000e+03 4.844214022159576416e-01
3.944000000000000000e+03 4.882561266422271729e-01
3.945000000000000000e+03 4.843158423900604248e-01
3.946000000000000000e+03 4.873420596122741699e-01
3.947000000000000000e+03 4.827354550361633301e-01
3.948000000000000000e+03 4.846400320529937744e-01
3.949000000000000000e+03 4.810875356197357178e-01
3.950000000000000000e+03 4.833045601844787598e-01
3.951000000000000000e+03 4.788676500320434570e-01
3.952000000000000000e+03 4.840173423290252686e-01
3.953000000000000000e+03 4.781350195407867432e-01
3.954000000000000000e+03 4.842693209648132324e-01
3.955000000000000000e+03 4.792396724224090576e-01
3.956000000000000000e+03 4.843208193778991699e-01
3.957000000000000000e+03 4.810642600059509277e-01
3.958000000000000000e+03 4.833357334136962891e-01
3.959000000000000000e+03 4.826187193393707275e-01
3.960000000000000000e+03 4.815539717674255371e-01
3.961000000000000000e+03 4.826518297195434570e-01
3.962000000000000000e+03 4.789949357509613037e-01
3.963000000000000000e+03 4.827249050140380859e-01
3.964000000000000000e+03 4.779100716114044189e-01
3.965000000000000000e+03 4.822301864624023438e-01
3.966000000000000000e+03 4.794348180294036865e-01
3.967000000000000000e+03 4.813134968280792236e-01
3.968000000000000000e+03 4.797136187553405762e-01
3.969000000000000000e+03 4.807861745357513428e-01
3.970000000000000000e+03 4.796920120716094971e-01
3.971000000000000000e+03 4.787136018276214600e-01
3.972000000000000000e+03 4.795770645141601562e-01
3.973000000000000000e+03 4.762924611568450928e-01
3.974000000000000000e+03 4.776312410831451416e-01
3.975000000000000000e+03 4.752207398414611816e-01
3.976000000000000000e+03 4.764032065868377686e-01
3.977000000000000000e+03 4.754407405853271484e-01
3.978000000000000000e+03 4.764987826347351074e-01
3.979000000000000000e+03 4.761182963848114014e-01
3.980000000000000000e+03 4.753470122814178467e-01
3.981000000000000000e+03 4.756551086902618408e-01
3.982000000000000000e+03 4.733606278896331787e-01
3.983000000000000000e+03 4.742559790611267090e-01
3.984000000000000000e+03 4.715310633182525635e-01
3.985000000000000000e+03 4.743532240390777588e-01
3.986000000000000000e+03 4.712418615818023682e-01
3.987000000000000000e+03 4.752703011035919189e-01
3.988000000000000000e+03 4.730570316314697266e-01
3.989000000000000000e+03 4.752654433250427246e-01
3.990000000000000000e+03 4.739205241203308105e-01
3.991000000000000000e+03 4.738699495792388916e-01
3.992000000000000000e+03 4.732823967933654785e-01
3.993000000000000000e+03 4.714243113994598389e-01
3.994000000000000000e+03 4.730699062347412109e-01
3.995000000000000000e+03 4.689059257507324219e-01
3.996000000000000000e+03 4.735168814659118652e-01
3.997000000000000000e+03 4.687638878822326660e-01
3.998000000000000000e+03 4.728394746780395508e-01
3.999000000000000000e+03 4.718851447105407715e-01
4.000000000000000000e+03 4.728818237781524658e-01
4.001000000000000000e+03 4.730663597583770752e-01
4.002000000000000000e+03 4.727393984794616699e-01
4.003000000000000000e+03 4.720130860805511475e-01
4.004000000000000000e+03 4.716221392154693604e-01
4.005000000000000000e+03 4.701218605041503906e-01
4.006000000000000000e+03 4.716145098209381104e-01
4.007000000000000000e+03 4.672410488128662109e-01
4.008000000000000000e+03 4.757040143013000488e-01
4.009000000000000000e+03 4.673130214214324951e-01
4.010000000000000000e+03 4.855473637580871582e-01
4.011000000000000000e+03 4.713795185089111328e-01
4.012000000000000000e+03 4.922748208045959473e-01
4.013000000000000000e+03 4.837715923786163330e-01
4.014000000000000000e+03 4.959928393363952637e-01
4.015000000000000000e+03 4.930103123188018799e-01
4.016000000000000000e+03 4.914195239543914795e-01
4.017000000000000000e+03 4.994333684444427490e-01
4.018000000000000000e+03 4.906186759471893311e-01
4.019000000000000000e+03 4.819469153881072998e-01
4.020000000000000000e+03 4.892489612102508545e-01
4.021000000000000000e+03 4.860961139202117920e-01
4.022000000000000000e+03 4.909357428550720215e-01
4.023000000000000000e+03 4.950393438339233398e-01
4.024000000000000000e+03 4.920711517333984375e-01
4.025000000000000000e+03 4.984776973724365234e-01
4.026000000000000000e+03 4.970766007900238037e-01
4.027000000000000000e+03 4.916233122348785400e-01
4.028000000000000000e+03 5.020915269851684570e-01
4.029000000000000000e+03 4.979573190212249756e-01
4.030000000000000000e+03 4.948965311050415039e-01
4.031000000000000000e+03 5.008574128150939941e-01
4.032000000000000000e+03 4.957193136215209961e-01
4.033000000000000000e+03 4.942533373832702637e-01
4.034000000000000000e+03 4.988570511341094971e-01
4.035000000000000000e+03 4.975931346416473389e-01
4.036000000000000000e+03 4.956173896789550781e-01
4.037000000000000000e+03 4.970392584800720215e-01
4.038000000000000000e+03 4.956580102443695068e-01
4.039000000000000000e+03 4.914028048515319824e-01
4.040000000000000000e+03 4.928275644779205322e-01
4.041000000000000000e+03 4.917595982551574707e-01
4.042000000000000000e+03 4.892285764217376709e-01
4.043000000000000000e+03 4.918048679828643799e-01
4.044000000000000000e+03 4.892440140247344971e-01
4.045000000000000000e+03 4.877384901046752930e-01
4.046000000000000000e+03 4.898650646209716797e-01
4.047000000000000000e+03 4.889062345027923584e-01
4.048000000000000000e+03 4.877513647079467773e-01
4.049000000000000000e+03 4.897448718547821045e-01
4.050000000000000000e+03 4.868545532226562500e-01
4.051000000000000000e+03 4.843721091747283936e-01
4.052000000000000000e+03 4.852019250392913818e-01
4.053000000000000000e+03 4.834029078483581543e-01
4.054000000000000000e+03 4.837043583393096924e-01
4.055000000000000000e+03 4.842756688594818115e-01
4.056000000000000000e+03 4.832255840301513672e-01
4.057000000000000000e+03 4.828017950057983398e-01
4.058000000000000000e+03 4.815820753574371338e-01
4.059000000000000000e+03 4.808287322521209717e-01
4.060000000000000000e+03 4.796073734760284424e-01
4.061000000000000000e+03 4.789334535598754883e-01
4.062000000000000000e+03 4.792303144931793213e-01
4.063000000000000000e+03 4.777489304542541504e-01
4.064000000000000000e+03 4.772360920906066895e-01
4.065000000000000000e+03 4.761412739753723145e-01
4.066000000000000000e+03 4.757857620716094971e-01
4.067000000000000000e+03 4.750176668167114258e-01
4.068000000000000000e+03 4.743242859840393066e-01
4.069000000000000000e+03 4.744319319725036621e-01
4.070000000000000000e+03 4.728775322437286377e-01
4.071000000000000000e+03 4.723812937736511230e-01
4.072000000000000000e+03 4.719277918338775635e-01
4.073000000000000000e+03 4.723125696182250977e-01
4.074000000000000000e+03 4.710338115692138672e-01
4.075000000000000000e+03 4.710673987865447998e-01
4.076000000000000000e+03 4.702364206314086914e-01
4.077000000000000000e+03 4.691158235073089600e-01
4.078000000000000000e+03 4.679309725761413574e-01
4.079000000000000000e+03 4.681895673274993896e-01
4.080000000000000000e+03 4.670736491680145264e-01
4.081000000000000000e+03 4.667386114597320557e-01
4.082000000000000000e+03 4.661681652069091797e-01
4.083000000000000000e+03 4.661321640014648438e-01
4.084000000000000000e+03 4.648165404796600342e-01
4.085000000000000000e+03 4.654968976974487305e-01
4.086000000000000000e+03 4.636562168598175049e-01
4.087000000000000000e+03 4.652885496616363525e-01
4.088000000000000000e+03 4.618251919746398926e-01
4.089000000000000000e+03 4.653307199478149414e-01
4.090000000000000000e+03 4.602661132812500000e-01
4.091000000000000000e+03 4.655909836292266846e-01
4.092000000000000000e+03 4.605744481086730957e-01
4.093000000000000000e+03 4.651755988597869873e-01
4.094000000000000000e+03 4.623632729053497314e-01
4.095000000000000000e+03 4.634929597377777100e-01
4.096000000000000000e+03 4.637989997863769531e-01
4.097000000000000000e+03 4.613100886344909668e-01
4.098000000000000000e+03 4.633226096630096436e-01
4.099000000000000000e+03 4.597985744476318359e-01
4.100000000000000000e+03 4.604771733283996582e-01
4.101000000000000000e+03 4.598156511783599854e-01
4.102000000000000000e+03 4.585157334804534912e-01
4.103000000000000000e+03 4.592839777469635010e-01
4.104000000000000000e+03 4.586127698421478271e-01
4.105000000000000000e+03 4.598009586334228516e-01
4.106000000000000000e+03 4.578866064548492432e-01
4.107000000000000000e+03 4.606014490127563477e-01
4.108000000000000000e+03 4.564595818519592285e-01
4.109000000000000000e+03 4.592956304550170898e-01
4.110000000000000000e+03 4.562417864799499512e-01
4.111000000000000000e+03 4.579328000545501709e-01
4.112000000000000000e+03 4.570229053497314453e-01
4.113000000000000000e+03 4.566288590431213379e-01
4.114000000000000000e+03 4.580571353435516357e-01
4.115000000000000000e+03 4.543997943401336670e-01
4.116000000000000000e+03 4.579071104526519775e-01
4.117000000000000000e+03 4.531175494194030762e-01
4.118000000000000000e+03 4.561776220798492432e-01
4.119000000000000000e+03 4.536282420158386230e-01
4.120000000000000000e+03 4.551266729831695557e-01
4.121000000000000000e+03 4.543684124946594238e-01
4.122000000000000000e+03 4.548493027687072754e-01
4.123000000000000000e+03 4.546502232551574707e-01
4.124000000000000000e+03 4.533725678920745850e-01
4.125000000000000000e+03 4.536212682723999023e-01
4.126000000000000000e+03 4.523034989833831787e-01
4.127000000000000000e+03 4.516212940216064453e-01
4.128000000000000000e+03 4.532874822616577148e-01
4.129000000000000000e+03 4.508201479911804199e-01
4.130000000000000000e+03 4.551783502101898193e-01
4.131000000000000000e+03 4.509369134902954102e-01
4.132000000000000000e+03 4.574976265430450439e-01
4.133000000000000000e+03 4.500294327735900879e-01
4.134000000000000000e+03 4.587756693363189697e-01
4.135000000000000000e+03 4.488887488842010498e-01
4.136000000000000000e+03 4.563641548156738281e-01
4.137000000000000000e+03 4.525333642959594727e-01
4.138000000000000000e+03 4.538179039955139160e-01
4.139000000000000000e+03 4.564859569072723389e-01
4.140000000000000000e+03 4.536736309528350830e-01
4.141000000000000000e+03 4.566118717193603516e-01
4.142000000000000000e+03 4.519244432449340820e-01
4.143000000000000000e+03 4.547807276248931885e-01
4.144000000000000000e+03 4.492350816726684570e-01
4.145000000000000000e+03 4.489341974258422852e-01
4.146000000000000000e+03 4.526869356632232666e-01
4.147000000000000000e+03 4.456116259098052979e-01
4.148000000000000000e+03 4.523267745971679688e-01
4.149000000000000000e+03 4.504728317260742188e-01
4.150000000000000000e+03 4.522079527378082275e-01
4.151000000000000000e+03 4.516839981079101562e-01
4.152000000000000000e+03 4.511480033397674561e-01
4.153000000000000000e+03 4.509610533714294434e-01
4.154000000000000000e+03 4.470717608928680420e-01
4.155000000000000000e+03 4.509634673595428467e-01
4.156000000000000000e+03 4.455229341983795166e-01
4.157000000000000000e+03 4.486768245697021484e-01
4.158000000000000000e+03 4.486578106880187988e-01
4.159000000000000000e+03 4.493824541568756104e-01
4.160000000000000000e+03 4.507774710655212402e-01
4.161000000000000000e+03 4.502035081386566162e-01
4.162000000000000000e+03 4.498150944709777832e-01
4.163000000000000000e+03 4.475410282611846924e-01
4.164000000000000000e+03 4.484806656837463379e-01
4.165000000000000000e+03 4.454627037048339844e-01
4.166000000000000000e+03 4.455924034118652344e-01
4.167000000000000000e+03 4.472751319408416748e-01
4.168000000000000000e+03 4.434544146060943604e-01
4.169000000000000000e+03 4.457908272743225098e-01
4.170000000000000000e+03 4.442517459392547607e-01
4.171000000000000000e+03 4.453692138195037842e-01
4.172000000000000000e+03 4.443435072898864746e-01
4.173000000000000000e+03 4.446840286254882812e-01
4.174000000000000000e+03 4.452024996280670166e-01
4.175000000000000000e+03 4.407471120357513428e-01
4.176000000000000000e+03 4.462582767009735107e-01
4.177000000000000000e+03 4.400597214698791504e-01
4.178000000000000000e+03 4.439253211021423340e-01
4.179000000000000000e+03 4.422605931758880615e-01
4.180000000000000000e+03 4.425192773342132568e-01
4.181000000000000000e+03 4.432743191719055176e-01
4.182000000000000000e+03 4.425501227378845215e-01
4.183000000000000000e+03 4.437697231769561768e-01
4.184000000000000000e+03 4.394245445728302002e-01
4.185000000000000000e+03 4.433867037296295166e-01
4.186000000000000000e+03 4.376217722892761230e-01
4.187000000000000000e+03 4.413558244705200195e-01
4.188000000000000000e+03 4.402877092361450195e-01
4.189000000000000000e+03 4.403185844421386719e-01
4.190000000000000000e+03 4.401679933071136475e-01
4.191000000000000000e+03 4.399636387825012207e-01
4.192000000000000000e+03 4.401143193244934082e-01
4.193000000000000000e+03 4.372107684612274170e-01
4.194000000000000000e+03 4.410136938095092773e-01
4.195000000000000000e+03 4.361878335475921631e-01
4.196000000000000000e+03 4.384198784828186035e-01
4.197000000000000000e+03 4.377193748950958252e-01
4.198000000000000000e+03 4.367830753326416016e-01
4.199000000000000000e+03 4.375836253166198730e-01
4.200000000000000000e+03 4.362460076808929443e-01
4.201000000000000000e+03 4.377812445163726807e-01
4.202000000000000000e+03 4.341606199741363525e-01
4.203000000000000000e+03 4.403755962848663330e-01
4.204000000000000000e+03 4.330780804157257080e-01
4.205000000000000000e+03 4.413991868495941162e-01
4.206000000000000000e+03 4.398487210273742676e-01
4.207000000000000000e+03 4.434947371482849121e-01
4.208000000000000000e+03 4.424324929714202881e-01
4.209000000000000000e+03 4.444339573383331299e-01
4.210000000000000000e+03 4.398822784423828125e-01
4.211000000000000000e+03 4.392426311969757080e-01
4.212000000000000000e+03 4.397668242454528809e-01
4.213000000000000000e+03 4.371818900108337402e-01
4.214000000000000000e+03 4.356916248798370361e-01
4.215000000000000000e+03 4.445137977600097656e-01
4.216000000000000000e+03 4.452240467071533203e-01
4.217000000000000000e+03 4.423932135105133057e-01
4.218000000000000000e+03 4.448958039283752441e-01
4.219000000000000000e+03 4.385820031166076660e-01
4.220000000000000000e+03 4.409299492835998535e-01
4.221000000000000000e+03 4.405725300312042236e-01
4.222000000000000000e+03 4.463421702384948730e-01
4.223000000000000000e+03 4.427923262119293213e-01
4.224000000000000000e+03 4.493334293365478516e-01
4.225000000000000000e+03 4.450558722019195557e-01
4.226000000000000000e+03 4.419523179531097412e-01
4.227000000000000000e+03 4.455457329750061035e-01
4.228000000000000000e+03 4.453518986701965332e-01
4.229000000000000000e+03 4.450715482234954834e-01
4.230000000000000000e+03 4.409281909465789795e-01
4.231000000000000000e+03 4.454329609870910645e-01
4.232000000000000000e+03 4.409559071063995361e-01
4.233000000000000000e+03 4.413638710975646973e-01
4.234000000000000000e+03 4.455548822879791260e-01
4.235000000000000000e+03 4.406980276107788086e-01
4.236000000000000000e+03 4.402779936790466309e-01
4.237000000000000000e+03 4.420651197433471680e-01
4.238000000000000000e+03 4.388806521892547607e-01
4.239000000000000000e+03 4.380442500114440918e-01
4.240000000000000000e+03 4.383053183555603027e-01
4.241000000000000000e+03 4.366088509559631348e-01
4.242000000000000000e+03 4.359185993671417236e-01
4.243000000000000000e+03 4.370625913143157959e-01
4.244000000000000000e+03 4.366000294685363770e-01
4.245000000000000000e+03 4.344863295555114746e-01
4.246000000000000000e+03 4.349842965602874756e-01
4.247000000000000000e+03 4.338331222534179688e-01
4.248000000000000000e+03 4.324041903018951416e-01
4.249000000000000000e+03 4.334563314914703369e-01
4.250000000000000000e+03 4.337832629680633545e-01
4.251000000000000000e+03 4.319115877151489258e-01
4.252000000000000000e+03 4.333846867084503174e-01
4.253000000000000000e+03 4.311196804046630859e-01
4.254000000000000000e+03 4.311712384223937988e-01
4.255000000000000000e+03 4.299782216548919678e-01
4.256000000000000000e+03 4.317679405212402344e-01
4.257000000000000000e+03 4.290858209133148193e-01
4.258000000000000000e+03 4.321613609790802002e-01
4.259000000000000000e+03 4.291169047355651855e-01
4.260000000000000000e+03 4.323213100433349609e-01
4.261000000000000000e+03 4.274928867816925049e-01
4.262000000000000000e+03 4.330583214759826660e-01
4.263000000000000000e+03 4.264836311340332031e-01
4.264000000000000000e+03 4.324417710304260254e-01
4.265000000000000000e+03 4.300088286399841309e-01
4.266000000000000000e+03 4.345023036003112793e-01
4.267000000000000000e+03 4.290498793125152588e-01
4.268000000000000000e+03 4.362928569316864014e-01
4.269000000000000000e+03 4.263727366924285889e-01
4.270000000000000000e+03 4.329030513763427734e-01
4.271000000000000000e+03 4.263158440589904785e-01
4.272000000000000000e+03 4.302899241447448730e-01
4.273000000000000000e+03 4.293323755264282227e-01
4.274000000000000000e+03 4.304503798484802246e-01
4.275000000000000000e+03 4.293519258499145508e-01
4.276000000000000000e+03 4.303148686885833740e-01
4.277000000000000000e+03 4.295270740985870361e-01
4.278000000000000000e+03 4.272174537181854248e-01
4.279000000000000000e+03 4.289511144161224365e-01
4.280000000000000000e+03 4.277181625366210938e-01
4.281000000000000000e+03 4.255172312259674072e-01
4.282000000000000000e+03 4.269269406795501709e-01
4.283000000000000000e+03 4.276516139507293701e-01
4.284000000000000000e+03 4.258059561252593994e-01
4.285000000000000000e+03 4.286219775676727295e-01
4.286000000000000000e+03 4.291183054447174072e-01
4.287000000000000000e+03 4.250614345073699951e-01
4.288000000000000000e+03 4.290908873081207275e-01
4.289000000000000000e+03 4.233483076095581055e-01
4.290000000000000000e+03 4.267094731330871582e-01
4.291000000000000000e+03 4.234005510807037354e-01
4.292000000000000000e+03 4.263560175895690918e-01
4.293000000000000000e+03 4.255127012729644775e-01
4.294000000000000000e+03 4.267845749855041504e-01
4.295000000000000000e+03 4.253438413143157959e-01
4.296000000000000000e+03 4.259651303291320801e-01
4.297000000000000000e+03 4.246961474418640137e-01
4.298000000000000000e+03 4.244387149810791016e-01
4.299000000000000000e+03 4.236920475959777832e-01
4.300000000000000000e+03 4.247319102287292480e-01
4.301000000000000000e+03 4.229525029659271240e-01
4.302000000000000000e+03 4.235935509204864502e-01
4.303000000000000000e+03 4.264752566814422607e-01
4.304000000000000000e+03 4.244454205036163330e-01
4.305000000000000000e+03 4.249906539916992188e-01
4.306000000000000000e+03 4.256751835346221924e-01
4.307000000000000000e+03 4.232154488563537598e-01
4.308000000000000000e+03 4.226862192153930664e-01
4.309000000000000000e+03 4.232689738273620605e-01
4.310000000000000000e+03 4.216407239437103271e-01
4.311000000000000000e+03 4.205746352672576904e-01
4.312000000000000000e+03 4.222389757633209229e-01
4.313000000000000000e+03 4.216123819351196289e-01
4.314000000000000000e+03 4.227388203144073486e-01
4.315000000000000000e+03 4.230194389820098877e-01
4.316000000000000000e+03 4.244774281978607178e-01
4.317000000000000000e+03 4.199030697345733643e-01
4.318000000000000000e+03 4.257218837738037109e-01
4.319000000000000000e+03 4.211645126342773438e-01
4.320000000000000000e+03 4.254170358180999756e-01
4.321000000000000000e+03 4.244010746479034424e-01
4.322000000000000000e+03 4.277629554271697998e-01
4.323000000000000000e+03 4.215792715549468994e-01
4.324000000000000000e+03 4.257686138153076172e-01
4.325000000000000000e+03 4.199774265289306641e-01
4.326000000000000000e+03 4.217669069766998291e-01
4.327000000000000000e+03 4.228745102882385254e-01
4.328000000000000000e+03 4.247670471668243408e-01
4.329000000000000000e+03 4.243577718734741211e-01
4.330000000000000000e+03 4.264749586582183838e-01
4.331000000000000000e+03 4.222694039344787598e-01
4.332000000000000000e+03 4.278845787048339844e-01
4.333000000000000000e+03 4.211074709892272949e-01
4.334000000000000000e+03 4.280093312263488770e-01
4.335000000000000000e+03 4.195294082164764404e-01
4.336000000000000000e+03 4.275542795658111572e-01
4.337000000000000000e+03 4.201147556304931641e-01
4.338000000000000000e+03 4.277714192867279053e-01
4.339000000000000000e+03 4.238884449005126953e-01
4.340000000000000000e+03 4.306503236293792725e-01
4.341000000000000000e+03 4.227477908134460449e-01
4.342000000000000000e+03 4.267283678054809570e-01
4.343000000000000000e+03 4.208101332187652588e-01
4.344000000000000000e+03 4.216054975986480713e-01
4.345000000000000000e+03 4.208018779754638672e-01
4.346000000000000000e+03 4.213616549968719482e-01
4.347000000000000000e+03 4.252167046070098877e-01
4.348000000000000000e+03 4.235364198684692383e-01
4.349000000000000000e+03 4.255427122116088867e-01
4.350000000000000000e+03 4.243633151054382324e-01
4.351000000000000000e+03 4.220567047595977783e-01
4.352000000000000000e+03 4.211286604404449463e-01
4.353000000000000000e+03 4.201794266700744629e-01
4.354000000000000000e+03 4.215602278709411621e-01
4.355000000000000000e+03 4.176318645477294922e-01
4.356000000000000000e+03 4.209619462490081787e-01
4.357000000000000000e+03 4.191768765449523926e-01
4.358000000000000000e+03 4.182872772216796875e-01
4.359000000000000000e+03 4.205040037631988525e-01
4.360000000000000000e+03 4.179643392562866211e-01
4.361000000000000000e+03 4.180705845355987549e-01
4.362000000000000000e+03 4.158023893833160400e-01
4.363000000000000000e+03 4.187752306461334229e-01
4.364000000000000000e+03 4.142650663852691650e-01
4.365000000000000000e+03 4.196409881114959717e-01
4.366000000000000000e+03 4.153834283351898193e-01
4.367000000000000000e+03 4.156975746154785156e-01
4.368000000000000000e+03 4.153123795986175537e-01
4.369000000000000000e+03 4.141015708446502686e-01
4.370000000000000000e+03 4.133391678333282471e-01
4.371000000000000000e+03 4.141714274883270264e-01
4.372000000000000000e+03 4.124929606914520264e-01
4.373000000000000000e+03 4.130444228649139404e-01
4.374000000000000000e+03 4.133173525333404541e-01
4.375000000000000000e+03 4.136030972003936768e-01
4.376000000000000000e+03 4.120655655860900879e-01
4.377000000000000000e+03 4.146751761436462402e-01
4.378000000000000000e+03 4.113945662975311279e-01
4.379000000000000000e+03 4.163299798965454102e-01
4.380000000000000000e+03 4.129502773284912109e-01
4.381000000000000000e+03 4.176133871078491211e-01
4.382000000000000000e+03 4.141847193241119385e-01
4.383000000000000000e+03 4.167799949645996094e-01
4.384000000000000000e+03 4.141175746917724609e-01
4.385000000000000000e+03 4.151306748390197754e-01
4.386000000000000000e+03 4.131909608840942383e-01
4.387000000000000000e+03 4.128561615943908691e-01
4.388000000000000000e+03 4.152013659477233887e-01
4.389000000000000000e+03 4.111887216567993164e-01
4.390000000000000000e+03 4.166049361228942871e-01
4.391000000000000000e+03 4.104263484477996826e-01
4.392000000000000000e+03 4.144048094749450684e-01
4.393000000000000000e+03 4.124926328659057617e-01
4.394000000000000000e+03 4.139875471591949463e-01
4.395000000000000000e+03 4.136245846748352051e-01
4.396000000000000000e+03 4.140217006206512451e-01
4.397000000000000000e+03 4.127916097640991211e-01
4.398000000000000000e+03 4.119592308998107910e-01
4.399000000000000000e+03 4.124249517917633057e-01
4.400000000000000000e+03 4.115674793720245361e-01
4.401000000000000000e+03 4.093489050865173340e-01
4.402000000000000000e+03 4.131670892238616943e-01
4.403000000000000000e+03 4.079938530921936035e-01
4.404000000000000000e+03 4.125515818595886230e-01
4.405000000000000000e+03 4.119464457035064697e-01
4.406000000000000000e+03 4.134452641010284424e-01
4.407000000000000000e+03 4.100574254989624023e-01
4.408000000000000000e+03 4.146860539913177490e-01
4.409000000000000000e+03 4.073591232299804688e-01
4.410000000000000000e+03 4.104592204093933105e-01
4.411000000000000000e+03 4.078249037265777588e-01
4.412000000000000000e+03 4.087107777595520020e-01
4.413000000000000000e+03 4.075056910514831543e-01
4.414000000000000000e+03 4.098918139934539795e-01
4.415000000000000000e+03 4.093970656394958496e-01
4.416000000000000000e+03 4.124614894390106201e-01
4.417000000000000000e+03 4.123937189579010010e-01
4.418000000000000000e+03 4.197669923305511475e-01
4.419000000000000000e+03 4.072315692901611328e-01
4.420000000000000000e+03 4.131241142749786377e-01
4.421000000000000000e+03 4.173362255096435547e-01
4.422000000000000000e+03 4.212808310985565186e-01
4.423000000000000000e+03 4.166288673877716064e-01
4.424000000000000000e+03 4.256662130355834961e-01
4.425000000000000000e+03 4.139983654022216797e-01
4.426000000000000000e+03 4.101913869380950928e-01
4.427000000000000000e+03 4.300315976142883301e-01
4.428000000000000000e+03 4.216767251491546631e-01
4.429000000000000000e+03 4.151487648487091064e-01
4.430000000000000000e+03 4.342716038227081299e-01
4.431000000000000000e+03 4.396333694458007812e-01
4.432000000000000000e+03 4.243429601192474365e-01
4.433000000000000000e+03 4.312120676040649414e-01
4.434000000000000000e+03 4.277637898921966553e-01
4.435000000000000000e+03 4.192943871021270752e-01
4.436000000000000000e+03 4.249229729175567627e-01
4.437000000000000000e+03 4.303036630153656006e-01
4.438000000000000000e+03 4.220087528228759766e-01
4.439000000000000000e+03 4.310985207557678223e-01
4.440000000000000000e+03 4.376512765884399414e-01
4.441000000000000000e+03 4.364637732505798340e-01
4.442000000000000000e+03 4.390940964221954346e-01
4.443000000000000000e+03 4.393776059150695801e-01
4.444000000000000000e+03 4.344293773174285889e-01
4.445000000000000000e+03 4.239196479320526123e-01
4.446000000000000000e+03 4.251238405704498291e-01
4.447000000000000000e+03 4.288333952426910400e-01
4.448000000000000000e+03 4.274846613407135010e-01
4.449000000000000000e+03 4.245517849922180176e-01
4.450000000000000000e+03 4.224888682365417480e-01
4.451000000000000000e+03 4.242137372493743896e-01
4.452000000000000000e+03 4.242509901523590088e-01
4.453000000000000000e+03 4.254038035869598389e-01
4.454000000000000000e+03 4.242047667503356934e-01
4.455000000000000000e+03 4.177875518798828125e-01
4.456000000000000000e+03 4.191139340400695801e-01
4.457000000000000000e+03 4.204238057136535645e-01
4.458000000000000000e+03 4.183834791183471680e-01
4.459000000000000000e+03 4.176638424396514893e-01
4.460000000000000000e+03 4.173055291175842285e-01
4.461000000000000000e+03 4.193319678306579590e-01
4.462000000000000000e+03 4.160948991775512695e-01
4.463000000000000000e+03 4.179339408874511719e-01
4.464000000000000000e+03 4.177165627479553223e-01
4.465000000000000000e+03 4.140508472919464111e-01
4.466000000000000000e+03 4.168390333652496338e-01
4.467000000000000000e+03 4.171032309532165527e-01
4.468000000000000000e+03 4.165479838848114014e-01
4.469000000000000000e+03 4.157250523567199707e-01
4.470000000000000000e+03 4.138897657394409180e-01
4.471000000000000000e+03 4.129335582256317139e-01
4.472000000000000000e+03 4.120074212551116943e-01
4.473000000000000000e+03 4.131415784358978271e-01
4.474000000000000000e+03 4.132129251956939697e-01
4.475000000000000000e+03 4.114990830421447754e-01
4.476000000000000000e+03 4.119223952293395996e-01
4.477000000000000000e+03 4.117694199085235596e-01
4.478000000000000000e+03 4.111369252204895020e-01
4.479000000000000000e+03 4.104241132736206055e-01
4.480000000000000000e+03 4.101648628711700439e-01
4.481000000000000000e+03 4.086104929447174072e-01
4.482000000000000000e+03 4.092214107513427734e-01
4.483000000000000000e+03 4.079659283161163330e-01
4.484000000000000000e+03 4.083481132984161377e-01
4.485000000000000000e+03 4.067065119743347168e-01
4.486000000000000000e+03 4.077122807502746582e-01
4.487000000000000000e+03 4.065411090850830078e-01
4.488000000000000000e+03 4.071445465087890625e-01
4.489000000000000000e+03 4.054675996303558350e-01
4.490000000000000000e+03 4.070193171501159668e-01
4.491000000000000000e+03 4.042045176029205322e-01
4.492000000000000000e+03 4.070036113262176514e-01
4.493000000000000000e+03 4.038929939270019531e-01
4.494000000000000000e+03 4.074244797229766846e-01
4.495000000000000000e+03 4.030770659446716309e-01
4.496000000000000000e+03 4.070919752120971680e-01
4.497000000000000000e+03 4.042767286300659180e-01
4.498000000000000000e+03 4.069368243217468262e-01
4.499000000000000000e+03 4.042721986770629883e-01
4.500000000000000000e+03 4.067479372024536133e-01
4.501000000000000000e+03 4.026020467281341553e-01
4.502000000000000000e+03 4.070113897323608398e-01
4.503000000000000000e+03 4.024180471897125244e-01
4.504000000000000000e+03 4.091278016567230225e-01
4.505000000000000000e+03 4.024064838886260986e-01
4.506000000000000000e+03 4.134919643402099609e-01
4.507000000000000000e+03 4.049508273601531982e-01
4.508000000000000000e+03 4.148721098899841309e-01
4.509000000000000000e+03 4.071888029575347900e-01
4.510000000000000000e+03 4.078345596790313721e-01
4.511000000000000000e+03 4.066338837146759033e-01
4.512000000000000000e+03 4.054074883460998535e-01
4.513000000000000000e+03 4.065323472023010254e-01
4.514000000000000000e+03 4.071671962738037109e-01
4.515000000000000000e+03 4.087886214256286621e-01
4.516000000000000000e+03 4.043219089508056641e-01
4.517000000000000000e+03 4.106188118457794189e-01
4.518000000000000000e+03 4.065267741680145264e-01
4.519000000000000000e+03 4.072504341602325439e-01
4.520000000000000000e+03 4.078300297260284424e-01
4.521000000000000000e+03 4.074268639087677002e-01
4.522000000000000000e+03 4.049714803695678711e-01
4.523000000000000000e+03 4.081142544746398926e-01
4.524000000000000000e+03 4.071586430072784424e-01
4.525000000000000000e+03 4.061068892478942871e-01
4.526000000000000000e+03 4.079074263572692871e-01
4.527000000000000000e+03 4.053975045680999756e-01
4.528000000000000000e+03 4.064915180206298828e-01
4.529000000000000000e+03 4.024556875228881836e-01
4.530000000000000000e+03 4.055511355400085449e-01
4.531000000000000000e+03 4.018368422985076904e-01
4.532000000000000000e+03 4.029454588890075684e-01
4.533000000000000000e+03 4.022611081600189209e-01
4.534000000000000000e+03 4.029763936996459961e-01
4.535000000000000000e+03 4.017968773841857910e-01
4.536000000000000000e+03 4.009120762348175049e-01
4.537000000000000000e+03 3.992278277873992920e-01
4.538000000000000000e+03 3.995163440704345703e-01
4.539000000000000000e+03 3.981059789657592773e-01
4.540000000000000000e+03 3.992676138877868652e-01
4.541000000000000000e+03 3.974429368972778320e-01
4.542000000000000000e+03 3.976525962352752686e-01
4.543000000000000000e+03 3.971242308616638184e-01
4.544000000000000000e+03 3.986281752586364746e-01
4.545000000000000000e+03 3.948701322078704834e-01
4.546000000000000000e+03 3.982151746749877930e-01
4.547000000000000000e+03 3.945271968841552734e-01
4.548000000000000000e+03 3.963554799556732178e-01
4.549000000000000000e+03 3.955979347229003906e-01
4.550000000000000000e+03 3.959333896636962891e-01
4.551000000000000000e+03 3.941981494426727295e-01
4.552000000000000000e+03 3.966191112995147705e-01
4.553000000000000000e+03 3.928212523460388184e-01
4.554000000000000000e+03 3.966143429279327393e-01
4.555000000000000000e+03 3.915900588035583496e-01
4.556000000000000000e+03 3.983120024204254150e-01
4.557000000000000000e+03 3.905308544635772705e-01
4.558000000000000000e+03 4.005489945411682129e-01
4.559000000000000000e+03 3.930189907550811768e-01
4.560000000000000000e+03 4.020305871963500977e-01
4.561000000000000000e+03 3.950815498828887939e-01
4.562000000000000000e+03 4.007462859153747559e-01
4.563000000000000000e+03 3.937649130821228027e-01
4.564000000000000000e+03 3.967357873916625977e-01
4.565000000000000000e+03 3.948504328727722168e-01
4.566000000000000000e+03 3.937489688396453857e-01
4.567000000000000000e+03 3.980822563171386719e-01
4.568000000000000000e+03 3.946139514446258545e-01
4.569000000000000000e+03 3.997994959354400635e-01
4.570000000000000000e+03 3.949883580207824707e-01
4.571000000000000000e+03 3.978644311428070068e-01
4.572000000000000000e+03 3.972775042057037354e-01
4.573000000000000000e+03 3.970539867877960205e-01
4.574000000000000000e+03 3.989311158657073975e-01
4.575000000000000000e+03 3.968829810619354248e-01
4.576000000000000000e+03 3.972075879573822021e-01
4.577000000000000000e+03 3.956640064716339111e-01
4.578000000000000000e+03 3.964305222034454346e-01
4.579000000000000000e+03 3.950121402740478516e-01
4.580000000000000000e+03 3.944916129112243652e-01
4.581000000000000000e+03 3.952051103115081787e-01
4.582000000000000000e+03 3.923534154891967773e-01
4.583000000000000000e+03 3.952243626117706299e-01
4.584000000000000000e+03 3.925401568412780762e-01
4.585000000000000000e+03 3.947329521179199219e-01
4.586000000000000000e+03 3.906411826610565186e-01
4.587000000000000000e+03 3.920973837375640869e-01
4.588000000000000000e+03 3.928881287574768066e-01
4.589000000000000000e+03 3.914979696273803711e-01
4.590000000000000000e+03 3.931882679462432861e-01
4.591000000000000000e+03 3.919115960597991943e-01
4.592000000000000000e+03 3.926433622837066650e-01
4.593000000000000000e+03 3.910415172576904297e-01
4.594000000000000000e+03 3.936800062656402588e-01
4.595000000000000000e+03 3.929598033428192139e-01
4.596000000000000000e+03 3.917792439460754395e-01
4.597000000000000000e+03 3.974270522594451904e-01
4.598000000000000000e+03 3.889544010162353516e-01
4.599000000000000000e+03 3.947413563728332520e-01
4.600000000000000000e+03 3.914591968059539795e-01
4.601000000000000000e+03 3.930965662002563477e-01
4.602000000000000000e+03 3.922172784805297852e-01
4.603000000000000000e+03 3.938555121421813965e-01
4.604000000000000000e+03 3.909469842910766602e-01
4.605000000000000000e+03 3.898531794548034668e-01
4.606000000000000000e+03 3.914855122566223145e-01
4.607000000000000000e+03 3.876631259918212891e-01
4.608000000000000000e+03 3.902217447757720947e-01
4.609000000000000000e+03 3.890805244445800781e-01
4.610000000000000000e+03 3.893926739692687988e-01
4.611000000000000000e+03 3.880731761455535889e-01
4.612000000000000000e+03 3.928432464599609375e-01
4.613000000000000000e+03 3.858675062656402588e-01
4.614000000000000000e+03 3.899089992046356201e-01
4.615000000000000000e+03 3.897154927253723145e-01
4.616000000000000000e+03 3.889346420764923096e-01
4.617000000000000000e+03 3.888254761695861816e-01
4.618000000000000000e+03 3.892025649547576904e-01
4.619000000000000000e+03 3.879490792751312256e-01
4.620000000000000000e+03 3.866903483867645264e-01
4.621000000000000000e+03 3.892533779144287109e-01
4.622000000000000000e+03 3.853995501995086670e-01
4.623000000000000000e+03 3.866733908653259277e-01
4.624000000000000000e+03 3.870674371719360352e-01
4.625000000000000000e+03 3.855492770671844482e-01
4.626000000000000000e+03 3.865472376346588135e-01
4.627000000000000000e+03 3.855618238449096680e-01
4.628000000000000000e+03 3.852560520172119141e-01
4.629000000000000000e+03 3.831684887409210205e-01
4.630000000000000000e+03 3.885709345340728760e-01
4.631000000000000000e+03 3.806491196155548096e-01
4.632000000000000000e+03 3.908807039260864258e-01
4.633000000000000000e+03 3.828575313091278076e-01
4.634000000000000000e+03 3.940213024616241455e-01
4.635000000000000000e+03 3.877186477184295654e-01
4.636000000000000000e+03 3.983078002929687500e-01
4.637000000000000000e+03 3.868492245674133301e-01
4.638000000000000000e+03 3.936719894409179688e-01
4.639000000000000000e+03 3.853431344032287598e-01
4.640000000000000000e+03 3.864075243473052979e-01
4.641000000000000000e+03 3.897742927074432373e-01
4.642000000000000000e+03 3.856108784675598145e-01
4.643000000000000000e+03 3.912434875965118408e-01
4.644000000000000000e+03 3.864598572254180908e-01
4.645000000000000000e+03 3.896963894367218018e-01
4.646000000000000000e+03 3.855481445789337158e-01
4.647000000000000000e+03 3.869335651397705078e-01
4.648000000000000000e+03 3.914907276630401611e-01
4.649000000000000000e+03 3.887157738208770752e-01
4.650000000000000000e+03 3.912183046340942383e-01
4.651000000000000000e+03 3.930868804454803467e-01
4.652000000000000000e+03 3.851895630359649658e-01
4.653000000000000000e+03 3.912056982517242432e-01
4.654000000000000000e+03 3.865216672420501709e-01
4.655000000000000000e+03 3.883919417858123779e-01
4.656000000000000000e+03 3.889255821704864502e-01
4.657000000000000000e+03 3.874655961990356445e-01
4.658000000000000000e+03 3.890500664710998535e-01
4.659000000000000000e+03 3.855424523353576660e-01
4.660000000000000000e+03 3.906085491180419922e-01
4.661000000000000000e+03 3.830541968345642090e-01
4.662000000000000000e+03 3.855465948581695557e-01
4.663000000000000000e+03 3.895366191864013672e-01
4.664000000000000000e+03 3.890495598316192627e-01
4.665000000000000000e+03 3.869043588638305664e-01
4.666000000000000000e+03 3.883164823055267334e-01
4.667000000000000000e+03 3.849007487297058105e-01
4.668000000000000000e+03 3.859597742557525635e-01
4.669000000000000000e+03 3.873604834079742432e-01
4.670000000000000000e+03 3.851101994514465332e-01
4.671000000000000000e+03 3.852146267890930176e-01
4.672000000000000000e+03 3.853460550308227539e-01
4.673000000000000000e+03 3.856093585491180420e-01
4.674000000000000000e+03 3.845575749874114990e-01
4.675000000000000000e+03 3.874780237674713135e-01
4.676000000000000000e+03 3.828528225421905518e-01
4.677000000000000000e+03 3.814451694488525391e-01
4.678000000000000000e+03 3.853334784507751465e-01
4.679000000000000000e+03 3.820149600505828857e-01
4.680000000000000000e+03 3.825814723968505859e-01
4.681000000000000000e+03 3.834635913372039795e-01
4.682000000000000000e+03 3.803479969501495361e-01
4.683000000000000000e+03 3.820070326328277588e-01
4.684000000000000000e+03 3.804859220981597900e-01
4.685000000000000000e+03 3.809091746807098389e-01
4.686000000000000000e+03 3.794448673725128174e-01
4.687000000000000000e+03 3.809680938720703125e-01
4.688000000000000000e+03 3.792109191417694092e-01
4.689000000000000000e+03 3.779428303241729736e-01
4.690000000000000000e+03 3.793557882308959961e-01
4.691000000000000000e+03 3.765642642974853516e-01
4.692000000000000000e+03 3.791661858558654785e-01
4.693000000000000000e+03 3.782971501350402832e-01
4.694000000000000000e+03 3.780837953090667725e-01
4.695000000000000000e+03 3.764729201793670654e-01
4.696000000000000000e+03 3.783403635025024414e-01
4.697000000000000000e+03 3.764492571353912354e-01
4.698000000000000000e+03 3.769484162330627441e-01
4.699000000000000000e+03 3.762107789516448975e-01
4.700000000000000000e+03 3.768185675144195557e-01
4.701000000000000000e+03 3.760415017604827881e-01
4.702000000000000000e+03 3.827645778656005859e-01
4.703000000000000000e+03 3.736552298069000244e-01
4.704000000000000000e+03 3.857933580875396729e-01
4.705000000000000000e+03 3.794442713260650635e-01
4.706000000000000000e+03 3.877098560333251953e-01
4.707000000000000000e+03 3.873322010040283203e-01
4.708000000000000000e+03 3.955487608909606934e-01
4.709000000000000000e+03 3.799370527267456055e-01
4.710000000000000000e+03 3.794304430484771729e-01
4.711000000000000000e+03 3.975361585617065430e-01
4.712000000000000000e+03 3.844263553619384766e-01
4.713000000000000000e+03 4.033046662807464600e-01
4.714000000000000000e+03 3.944006860256195068e-01
4.715000000000000000e+03 3.957986831665039062e-01
4.716000000000000000e+03 4.014222025871276855e-01
4.717000000000000000e+03 4.086759984493255615e-01
4.718000000000000000e+03 4.113298356533050537e-01
4.719000000000000000e+03 4.050610661506652832e-01
4.720000000000000000e+03 4.116341769695281982e-01
4.721000000000000000e+03 4.100801944732666016e-01
4.722000000000000000e+03 4.122136235237121582e-01
4.723000000000000000e+03 4.218240976333618164e-01
4.724000000000000000e+03 4.119005501270294189e-01
4.725000000000000000e+03 4.188544452190399170e-01
4.726000000000000000e+03 4.116459786891937256e-01
4.727000000000000000e+03 4.245030283927917480e-01
4.728000000000000000e+03 4.330228567123413086e-01
4.729000000000000000e+03 4.332710802555084229e-01
4.730000000000000000e+03 4.497998058795928955e-01
4.731000000000000000e+03 4.366809725761413574e-01
4.732000000000000000e+03 4.339134097099304199e-01
4.733000000000000000e+03 4.365459978580474854e-01
4.734000000000000000e+03 4.467415809631347656e-01
4.735000000000000000e+03 4.507230520248413086e-01
4.736000000000000000e+03 4.582097530364990234e-01
4.737000000000000000e+03 4.622780084609985352e-01
4.738000000000000000e+03 4.613887965679168701e-01
4.739000000000000000e+03 4.451440572738647461e-01
4.740000000000000000e+03 4.490755200386047363e-01
4.741000000000000000e+03 4.430706501007080078e-01
4.742000000000000000e+03 4.516403973102569580e-01
4.743000000000000000e+03 4.552923440933227539e-01
4.744000000000000000e+03 4.559116959571838379e-01
4.745000000000000000e+03 4.506250023841857910e-01
4.746000000000000000e+03 4.488989412784576416e-01
4.747000000000000000e+03 4.514808356761932373e-01
4.748000000000000000e+03 4.496733248233795166e-01
4.749000000000000000e+03 4.452964961528778076e-01
4.750000000000000000e+03 4.503981173038482666e-01
4.751000000000000000e+03 4.536443650722503662e-01
4.752000000000000000e+03 4.498318433761596680e-01
4.753000000000000000e+03 4.482681751251220703e-01
4.754000000000000000e+03 4.465924799442291260e-01
4.755000000000000000e+03 4.430617392063140869e-01
4.756000000000000000e+03 4.381633102893829346e-01
4.757000000000000000e+03 4.380871951580047607e-01
4.758000000000000000e+03 4.424179494380950928e-01
4.759000000000000000e+03 4.420123398303985596e-01
4.760000000000000000e+03 4.406561255455017090e-01
4.761000000000000000e+03 4.416694045066833496e-01
4.762000000000000000e+03 4.361519217491149902e-01
4.763000000000000000e+03 4.332409203052520752e-01
4.764000000000000000e+03 4.326895475387573242e-01
4.765000000000000000e+03 4.309531748294830322e-01
4.766000000000000000e+03 4.315758943557739258e-01
4.767000000000000000e+03 4.317934513092041016e-01
4.768000000000000000e+03 4.317414760589599609e-01
4.769000000000000000e+03 4.308324158191680908e-01
4.770000000000000000e+03 4.275262057781219482e-01
4.771000000000000000e+03 4.265062510967254639e-01
4.772000000000000000e+03 4.261855483055114746e-01
4.773000000000000000e+03 4.251597821712493896e-01
4.774000000000000000e+03 4.242449998855590820e-01
4.775000000000000000e+03 4.232350587844848633e-01
4.776000000000000000e+03 4.233252108097076416e-01
4.777000000000000000e+03 4.224559068679809570e-01
4.778000000000000000e+03 4.192794859409332275e-01
4.779000000000000000e+03 4.194242954254150391e-01
4.780000000000000000e+03 4.199652075767517090e-01
4.781000000000000000e+03 4.185174107551574707e-01
4.782000000000000000e+03 4.178883731365203857e-01
4.783000000000000000e+03 4.169321656227111816e-01
4.784000000000000000e+03 4.150108695030212402e-01
4.785000000000000000e+03 4.148842394351959229e-01
4.786000000000000000e+03 4.150952398777008057e-01
4.787000000000000000e+03 4.129876196384429932e-01
4.788000000000000000e+03 4.119577407836914062e-01
4.789000000000000000e+03 4.117764532566070557e-01
4.790000000000000000e+03 4.104942083358764648e-01
4.791000000000000000e+03 4.091203510761260986e-01
4.792000000000000000e+03 4.081116020679473877e-01
4.793000000000000000e+03 4.072660505771636963e-01
4.794000000000000000e+03 4.066978096961975098e-01
4.795000000000000000e+03 4.062239527702331543e-01
4.796000000000000000e+03 4.050826132297515869e-01
4.797000000000000000e+03 4.045256972312927246e-01
4.798000000000000000e+03 4.037828743457794189e-01
4.799000000000000000e+03 4.027653932571411133e-01
4.800000000000000000e+03 4.026499688625335693e-01
4.801000000000000000e+03 4.016994237899780273e-01
4.802000000000000000e+03 4.010326266288757324e-01
4.803000000000000000e+03 4.008969962596893311e-01
4.804000000000000000e+03 3.998916149139404297e-01
4.805000000000000000e+03 3.993354141712188721e-01
4.806000000000000000e+03 3.986691534519195557e-01
4.807000000000000000e+03 3.980733454227447510e-01
4.808000000000000000e+03 3.975139856338500977e-01
4.809000000000000000e+03 3.971224129199981689e-01
4.810000000000000000e+03 3.967548608779907227e-01
4.811000000000000000e+03 3.961481750011444092e-01
4.812000000000000000e+03 3.958589732646942139e-01
4.813000000000000000e+03 3.950134217739105225e-01
4.814000000000000000e+03 3.945877254009246826e-01
4.815000000000000000e+03 3.940112888813018799e-01
4.816000000000000000e+03 3.936087787151336670e-01
4.817000000000000000e+03 3.934099376201629639e-01
4.818000000000000000e+03 3.925031125545501709e-01
4.819000000000000000e+03 3.922843039035797119e-01
4.820000000000000000e+03 3.917531967163085938e-01
4.821000000000000000e+03 3.912038803100585938e-01
4.822000000000000000e+03 3.907636404037475586e-01
4.823000000000000000e+03 3.903546333312988281e-01
4.824000000000000000e+03 3.899702131748199463e-01
4.825000000000000000e+03 3.894068002700805664e-01
4.826000000000000000e+03 3.891246914863586426e-01
4.827000000000000000e+03 3.885483741760253906e-01
4.828000000000000000e+03 3.882839977741241455e-01
4.829000000000000000e+03 3.877508938312530518e-01
4.830000000000000000e+03 3.873464465141296387e-01
4.831000000000000000e+03 3.868904113769531250e-01
4.832000000000000000e+03 3.864636719226837158e-01
4.833000000000000000e+03 3.861677348613739014e-01
4.834000000000000000e+03 3.856407701969146729e-01
4.835000000000000000e+03 3.853789865970611572e-01
4.836000000000000000e+03 3.849133551120758057e-01
4.837000000000000000e+03 3.845799267292022705e-01
4.838000000000000000e+03 3.841120302677154541e-01
4.839000000000000000e+03 3.837996423244476318e-01
4.840000000000000000e+03 3.833261430263519287e-01
4.841000000000000000e+03 3.830286860466003418e-01
4.842000000000000000e+03 3.825997710227966309e-01
4.843000000000000000e+03 3.822302520275115967e-01
4.844000000000000000e+03 3.818435072898864746e-01
4.845000000000000000e+03 3.814938664436340332e-01
4.846000000000000000e+03 3.811616599559783936e-01
4.847000000000000000e+03 3.807292580604553223e-01
4.848000000000000000e+03 3.804050683975219727e-01
4.849000000000000000e+03 3.799858093261718750e-01
4.850000000000000000e+03 3.796320855617523193e-01
4.851000000000000000e+03 3.792381584644317627e-01
4.852000000000000000e+03 3.789553046226501465e-01
4.853000000000000000e+03 3.785052895545959473e-01
4.854000000000000000e+03 3.782462775707244873e-01
4.855000000000000000e+03 3.777495324611663818e-01
4.856000000000000000e+03 3.775250315666198730e-01
4.857000000000000000e+03 3.770179152488708496e-01
4.858000000000000000e+03 3.768565356731414795e-01
4.859000000000000000e+03 3.762650191783905029e-01
4.860000000000000000e+03 3.761887848377227783e-01
4.861000000000000000e+03 3.754881918430328369e-01
4.862000000000000000e+03 3.755775690078735352e-01
4.863000000000000000e+03 3.746702671051025391e-01
4.864000000000000000e+03 3.750738799571990967e-01
4.865000000000000000e+03 3.737716972827911377e-01
4.866000000000000000e+03 3.747186660766601562e-01
4.867000000000000000e+03 3.727247118949890137e-01
4.868000000000000000e+03 3.746839463710784912e-01
4.869000000000000000e+03 3.714867830276489258e-01
4.870000000000000000e+03 3.753760755062103271e-01
4.871000000000000000e+03 3.702060878276824951e-01
4.872000000000000000e+03 3.776218891143798828e-01
4.873000000000000000e+03 3.700637519359588623e-01
4.874000000000000000e+03 3.831361532211303711e-01
4.875000000000000000e+03 3.737054169178009033e-01
4.876000000000000000e+03 3.918981552124023438e-01
4.877000000000000000e+03 3.784145712852478027e-01
4.878000000000000000e+03 3.909255862236022949e-01
4.879000000000000000e+03 3.770100772380828857e-01
4.880000000000000000e+03 3.804029524326324463e-01
4.881000000000000000e+03 3.815202713012695312e-01
4.882000000000000000e+03 3.801943957805633545e-01
4.883000000000000000e+03 3.846070170402526855e-01
4.884000000000000000e+03 3.799948990345001221e-01
4.885000000000000000e+03 3.811095654964447021e-01
4.886000000000000000e+03 3.835168778896331787e-01
4.887000000000000000e+03 3.802165985107421875e-01
4.888000000000000000e+03 3.875677883625030518e-01
4.889000000000000000e+03 3.823828101158142090e-01
4.890000000000000000e+03 3.823424577713012695e-01
4.891000000000000000e+03 3.848654031753540039e-01
4.892000000000000000e+03 3.808135092258453369e-01
4.893000000000000000e+03 3.811568915843963623e-01
4.894000000000000000e+03 3.801767528057098389e-01
4.895000000000000000e+03 3.807239234447479248e-01
4.896000000000000000e+03 3.788182735443115234e-01
4.897000000000000000e+03 3.799069225788116455e-01
4.898000000000000000e+03 3.809316456317901611e-01
4.899000000000000000e+03 3.796344101428985596e-01
4.900000000000000000e+03 3.773248791694641113e-01
4.901000000000000000e+03 3.800784647464752197e-01
4.902000000000000000e+03 3.762748837471008301e-01
4.903000000000000000e+03 3.766632676124572754e-01
4.904000000000000000e+03 3.778934478759765625e-01
4.905000000000000000e+03 3.755093216896057129e-01
4.906000000000000000e+03 3.747636079788208008e-01
4.907000000000000000e+03 3.753760755062103271e-01
4.908000000000000000e+03 3.741088807582855225e-01
4.909000000000000000e+03 3.725317716598510742e-01
4.910000000000000000e+03 3.745189607143402100e-01
4.911000000000000000e+03 3.735922873020172119e-01
4.912000000000000000e+03 3.729737699031829834e-01
4.913000000000000000e+03 3.714291453361511230e-01
4.914000000000000000e+03 3.725612163543701172e-01
4.915000000000000000e+03 3.696454167366027832e-01
4.916000000000000000e+03 3.716522455215454102e-01
4.917000000000000000e+03 3.702315688133239746e-01
4.918000000000000000e+03 3.688245415687561035e-01
4.919000000000000000e+03 3.682867884635925293e-01
4.920000000000000000e+03 3.683549761772155762e-01
4.921000000000000000e+03 3.675074875354766846e-01
4.922000000000000000e+03 3.671899139881134033e-01
4.923000000000000000e+03 3.663690090179443359e-01
4.924000000000000000e+03 3.658497929573059082e-01
4.925000000000000000e+03 3.653928637504577637e-01
4.926000000000000000e+03 3.662142753601074219e-01
4.927000000000000000e+03 3.646590709686279297e-01
4.928000000000000000e+03 3.651958703994750977e-01
4.929000000000000000e+03 3.641422390937805176e-01
4.930000000000000000e+03 3.646942973136901855e-01
4.931000000000000000e+03 3.636385202407836914e-01
4.932000000000000000e+03 3.646979033946990967e-01
4.933000000000000000e+03 3.636634051799774170e-01
4.934000000000000000e+03 3.652142286300659180e-01
4.935000000000000000e+03 3.652060329914093018e-01
4.936000000000000000e+03 3.666503131389617920e-01
4.937000000000000000e+03 3.691968023777008057e-01
4.938000000000000000e+03 3.671067357063293457e-01
4.939000000000000000e+03 3.728700876235961914e-01
4.940000000000000000e+03 3.643824458122253418e-01
4.941000000000000000e+03 3.677338659763336182e-01
4.942000000000000000e+03 3.679314553737640381e-01
4.943000000000000000e+03 3.677886128425598145e-01
4.944000000000000000e+03 3.666225969791412354e-01
4.945000000000000000e+03 3.667453825473785400e-01
4.946000000000000000e+03 3.670136034488677979e-01
4.947000000000000000e+03 3.629795312881469727e-01
4.948000000000000000e+03 3.686481118202209473e-01
4.949000000000000000e+03 3.641320466995239258e-01
4.950000000000000000e+03 3.657629787921905518e-01
4.951000000000000000e+03 3.657951056957244873e-01
4.952000000000000000e+03 3.667406737804412842e-01
4.953000000000000000e+03 3.627758324146270752e-01
4.954000000000000000e+03 3.691076040267944336e-01
4.955000000000000000e+03 3.615895211696624756e-01
4.956000000000000000e+03 3.665475845336914062e-01
4.957000000000000000e+03 3.623666763305664062e-01
4.958000000000000000e+03 3.662048876285552979e-01
4.959000000000000000e+03 3.614284098148345947e-01
4.960000000000000000e+03 3.677998781204223633e-01
4.961000000000000000e+03 3.621143102645874023e-01
4.962000000000000000e+03 3.682831525802612305e-01
4.963000000000000000e+03 3.593664467334747314e-01
4.964000000000000000e+03 3.676539659500122070e-01
4.965000000000000000e+03 3.584721982479095459e-01
4.966000000000000000e+03 3.673225045204162598e-01
4.967000000000000000e+03 3.626216053962707520e-01
4.968000000000000000e+03 3.640642762184143066e-01
4.969000000000000000e+03 3.624674081802368164e-01
4.970000000000000000e+03 3.632192015647888184e-01
4.971000000000000000e+03 3.619504570960998535e-01
4.972000000000000000e+03 3.601862490177154541e-01
4.973000000000000000e+03 3.623461127281188965e-01
4.974000000000000000e+03 3.588549792766571045e-01
4.975000000000000000e+03 3.619057536125183105e-01
4.976000000000000000e+03 3.598538041114807129e-01
4.977000000000000000e+03 3.613268733024597168e-01
4.978000000000000000e+03 3.582742810249328613e-01
4.979000000000000000e+03 3.607367873191833496e-01
4.980000000000000000e+03 3.573312759399414062e-01
4.981000000000000000e+03 3.575674891471862793e-01
4.982000000000000000e+03 3.597472608089447021e-01
4.983000000000000000e+03 3.565926551818847656e-01
4.984000000000000000e+03 3.578659892082214355e-01
4.985000000000000000e+03 3.565025925636291504e-01
4.986000000000000000e+03 3.556523025035858154e-01
4.987000000000000000e+03 3.546595275402069092e-01
4.988000000000000000e+03 3.545152246952056885e-01
4.989000000000000000e+03 3.544282615184783936e-01
4.990000000000000000e+03 3.535988032817840576e-01
4.991000000000000000e+03 3.544280529022216797e-01
4.992000000000000000e+03 3.541197180747985840e-01
4.993000000000000000e+03 3.528593182563781738e-01
4.994000000000000000e+03 3.560434281826019287e-01
4.995000000000000000e+03 3.512575924396514893e-01
4.996000000000000000e+03 3.539712429046630859e-01
4.997000000000000000e+03 3.539327979087829590e-01
4.998000000000000000e+03 3.558108806610107422e-01
4.999000000000000000e+03 3.522125482559204102e-01
5.000000000000000000e+03 3.582368791103363037e-01
5.001000000000000000e+03 3.493152856826782227e-01
5.002000000000000000e+03 3.569857478141784668e-01
5.003000000000000000e+03 3.498631119728088379e-01
5.004000000000000000e+03 3.579624295234680176e-01
5.005000000000000000e+03 3.521862328052520752e-01
5.006000000000000000e+03 3.628955483436584473e-01
5.007000000000000000e+03 3.540444374084472656e-01
5.008000000000000000e+03 3.627116680145263672e-01
5.009000000000000000e+03 3.555017113685607910e-01
5.010000000000000000e+03 3.585616946220397949e-01
5.011000000000000000e+03 3.542022705078125000e-01
5.012000000000000000e+03 3.549718260765075684e-01
5.013000000000000000e+03 3.552868664264678955e-01
5.014000000000000000e+03 3.543657064437866211e-01
5.015000000000000000e+03 3.627197444438934326e-01
5.016000000000000000e+03 3.512685298919677734e-01
5.017000000000000000e+03 3.586782515048980713e-01
5.018000000000000000e+03 3.597763478755950928e-01
5.019000000000000000e+03 3.656621575355529785e-01
5.020000000000000000e+03 3.558954596519470215e-01
5.021000000000000000e+03 3.593920767307281494e-01
5.022000000000000000e+03 3.579105436801910400e-01
5.023000000000000000e+03 3.529201447963714600e-01
5.024000000000000000e+03 3.626569211483001709e-01
5.025000000000000000e+03 3.550044596195220947e-01
5.026000000000000000e+03 3.577596545219421387e-01
5.027000000000000000e+03 3.575194180011749268e-01
5.028000000000000000e+03 3.561320006847381592e-01
5.029000000000000000e+03 3.566229641437530518e-01
5.030000000000000000e+03 3.567828238010406494e-01
5.031000000000000000e+03 3.554057180881500244e-01
5.032000000000000000e+03 3.515806496143341064e-01
5.033000000000000000e+03 3.578215837478637695e-01
5.034000000000000000e+03 3.522525131702423096e-01
5.035000000000000000e+03 3.517530858516693115e-01
5.036000000000000000e+03 3.561660945415496826e-01
5.037000000000000000e+03 3.522908985614776611e-01
5.038000000000000000e+03 3.519642949104309082e-01
5.039000000000000000e+03 3.512601852416992188e-01
5.040000000000000000e+03 3.509213924407958984e-01
5.041000000000000000e+03 3.484546840190887451e-01
5.042000000000000000e+03 3.506295680999755859e-01
5.043000000000000000e+03 3.500609993934631348e-01
5.044000000000000000e+03 3.486597239971160889e-01
5.045000000000000000e+03 3.531299233436584473e-01
5.046000000000000000e+03 3.481057882308959961e-01
5.047000000000000000e+03 3.515587449073791504e-01
5.048000000000000000e+03 3.465937077999114990e-01
5.049000000000000000e+03 3.507893383502960205e-01
5.050000000000000000e+03 3.467343449592590332e-01
5.051000000000000000e+03 3.535886406898498535e-01
5.052000000000000000e+03 3.457971215248107910e-01
5.053000000000000000e+03 3.513636887073516846e-01
5.054000000000000000e+03 3.480007350444793701e-01
5.055000000000000000e+03 3.501689434051513672e-01
5.056000000000000000e+03 3.475739061832427979e-01
5.057000000000000000e+03 3.479957580566406250e-01
5.058000000000000000e+03 3.478590846061706543e-01
5.059000000000000000e+03 3.460712134838104248e-01
5.060000000000000000e+03 3.497529923915863037e-01
5.061000000000000000e+03 3.454717695713043213e-01
5.062000000000000000e+03 3.498488068580627441e-01
5.063000000000000000e+03 3.448287546634674072e-01
5.064000000000000000e+03 3.482351303100585938e-01
5.065000000000000000e+03 3.452472686767578125e-01
5.066000000000000000e+03 3.463973701000213623e-01
5.067000000000000000e+03 3.455806672573089600e-01
5.068000000000000000e+03 3.451039195060729980e-01
5.069000000000000000e+03 3.471159934997558594e-01
5.070000000000000000e+03 3.453844487667083740e-01
5.071000000000000000e+03 3.488902151584625244e-01
5.072000000000000000e+03 3.534611463546752930e-01
5.073000000000000000e+03 3.477545082569122314e-01
5.074000000000000000e+03 3.466505408287048340e-01
5.075000000000000000e+03 3.562770783901214600e-01
5.076000000000000000e+03 3.670655786991119385e-01
5.077000000000000000e+03 3.528252243995666504e-01
5.078000000000000000e+03 3.635932207107543945e-01
5.079000000000000000e+03 3.481841981410980225e-01
5.080000000000000000e+03 3.459581732749938965e-01
5.081000000000000000e+03 3.650337159633636475e-01
5.082000000000000000e+03 3.486061394214630127e-01
5.083000000000000000e+03 3.522956371307373047e-01
5.084000000000000000e+03 3.572881519794464111e-01
5.085000000000000000e+03 3.575931787490844727e-01
5.086000000000000000e+03 3.523021638393402100e-01
5.087000000000000000e+03 3.588295876979827881e-01
5.088000000000000000e+03 3.529149591922760010e-01
5.089000000000000000e+03 3.687554597854614258e-01
5.090000000000000000e+03 3.706368803977966309e-01
5.091000000000000000e+03 3.654584586620330811e-01
5.092000000000000000e+03 3.671410381793975830e-01
5.093000000000000000e+03 3.664341568946838379e-01
5.094000000000000000e+03 3.707364201545715332e-01
5.095000000000000000e+03 3.757246732711791992e-01
5.096000000000000000e+03 3.713004291057586670e-01
5.097000000000000000e+03 3.828945159912109375e-01
5.098000000000000000e+03 3.939682245254516602e-01
5.099000000000000000e+03 3.962784409523010254e-01
5.100000000000000000e+03 3.969947695732116699e-01
5.101000000000000000e+03 4.179104566574096680e-01
5.102000000000000000e+03 4.096085727214813232e-01
5.103000000000000000e+03 3.986113369464874268e-01
5.104000000000000000e+03 4.037343859672546387e-01
5.105000000000000000e+03 3.946003317832946777e-01
5.106000000000000000e+03 3.922841548919677734e-01
5.107000000000000000e+03 3.957451581954956055e-01
5.108000000000000000e+03 3.869685232639312744e-01
5.109000000000000000e+03 3.960580229759216309e-01
5.110000000000000000e+03 4.017480313777923584e-01
5.111000000000000000e+03 3.936093449592590332e-01
5.112000000000000000e+03 3.939163684844970703e-01
5.113000000000000000e+03 3.944168686866760254e-01
5.114000000000000000e+03 3.974058628082275391e-01
5.115000000000000000e+03 3.981579244136810303e-01
5.116000000000000000e+03 3.970163762569427490e-01
5.117000000000000000e+03 3.973495364189147949e-01
5.118000000000000000e+03 3.921844959259033203e-01
5.119000000000000000e+03 3.895026445388793945e-01
5.120000000000000000e+03 3.911998271942138672e-01
5.121000000000000000e+03 3.876218497753143311e-01
5.122000000000000000e+03 3.849328756332397461e-01
5.123000000000000000e+03 3.842969238758087158e-01
5.124000000000000000e+03 3.819012939929962158e-01
5.125000000000000000e+03 3.820757865905761719e-01
5.126000000000000000e+03 3.824590444564819336e-01
5.127000000000000000e+03 3.826934099197387695e-01
5.128000000000000000e+03 3.805689215660095215e-01
5.129000000000000000e+03 3.763718008995056152e-01
5.130000000000000000e+03 3.795917630195617676e-01
5.131000000000000000e+03 3.784230351448059082e-01
5.132000000000000000e+03 3.765070438385009766e-01
5.133000000000000000e+03 3.767018020153045654e-01
5.134000000000000000e+03 3.734453916549682617e-01
5.135000000000000000e+03 3.732441663742065430e-01
5.136000000000000000e+03 3.712244331836700439e-01
5.137000000000000000e+03 3.724613487720489502e-01
5.138000000000000000e+03 3.712141513824462891e-01
5.139000000000000000e+03 3.687779009342193604e-01
5.140000000000000000e+03 3.688845932483673096e-01
5.141000000000000000e+03 3.687955141067504883e-01
5.142000000000000000e+03 3.681387603282928467e-01
5.143000000000000000e+03 3.667229413986206055e-01
5.144000000000000000e+03 3.670322895050048828e-01
5.145000000000000000e+03 3.653727173805236816e-01
5.146000000000000000e+03 3.635079562664031982e-01
5.147000000000000000e+03 3.630827963352203369e-01
5.148000000000000000e+03 3.629283905029296875e-01
5.149000000000000000e+03 3.618486821651458740e-01
5.150000000000000000e+03 3.614433109760284424e-01
5.151000000000000000e+03 3.608220219612121582e-01
5.152000000000000000e+03 3.591604828834533691e-01
5.153000000000000000e+03 3.589024245738983154e-01
5.154000000000000000e+03 3.589609563350677490e-01
5.155000000000000000e+03 3.587854802608489990e-01
5.156000000000000000e+03 3.571104705333709717e-01
5.157000000000000000e+03 3.571049273014068604e-01
5.158000000000000000e+03 3.563298583030700684e-01
5.159000000000000000e+03 3.559991717338562012e-01
5.160000000000000000e+03 3.559828996658325195e-01
5.161000000000000000e+03 3.553056716918945312e-01
5.162000000000000000e+03 3.538874089717864990e-01
5.163000000000000000e+03 3.542863428592681885e-01
5.164000000000000000e+03 3.536680936813354492e-01
5.165000000000000000e+03 3.532676994800567627e-01
5.166000000000000000e+03 3.524718284606933594e-01
5.167000000000000000e+03 3.523401319980621338e-01
5.168000000000000000e+03 3.514720201492309570e-01
5.169000000000000000e+03 3.512397110462188721e-01
5.170000000000000000e+03 3.509151041507720947e-01
5.171000000000000000e+03 3.502587080001831055e-01
5.172000000000000000e+03 3.497829437255859375e-01
5.173000000000000000e+03 3.492971360683441162e-01
5.174000000000000000e+03 3.490975201129913330e-01
5.175000000000000000e+03 3.482084572315216064e-01
5.176000000000000000e+03 3.483583033084869385e-01
5.177000000000000000e+03 3.475206494331359863e-01
5.178000000000000000e+03 3.474011719226837158e-01
5.179000000000000000e+03 3.465652167797088623e-01
5.180000000000000000e+03 3.466414809226989746e-01
5.181000000000000000e+03 3.454368710517883301e-01
5.182000000000000000e+03 3.459353446960449219e-01
5.183000000000000000e+03 3.445341289043426514e-01
5.184000000000000000e+03 3.451310992240905762e-01
5.185000000000000000e+03 3.435332775115966797e-01
5.186000000000000000e+03 3.449641466140747070e-01
5.187000000000000000e+03 3.424511849880218506e-01
5.188000000000000000e+03 3.450371026992797852e-01
5.189000000000000000e+03 3.413096070289611816e-01
5.190000000000000000e+03 3.463464975357055664e-01
5.191000000000000000e+03 3.407923877239227295e-01
5.192000000000000000e+03 3.503285944461822510e-01
5.193000000000000000e+03 3.418014645576477051e-01
5.194000000000000000e+03 3.568617403507232666e-01
5.195000000000000000e+03 3.448120355606079102e-01
5.196000000000000000e+03 3.583635389804840088e-01
5.197000000000000000e+03 3.452439606189727783e-01
5.198000000000000000e+03 3.513550758361816406e-01
5.199000000000000000e+03 3.461693525314331055e-01
5.200000000000000000e+03 3.485561907291412354e-01
5.201000000000000000e+03 3.495667278766632080e-01
5.202000000000000000e+03 3.454921245574951172e-01
5.203000000000000000e+03 3.487044870853424072e-01
5.204000000000000000e+03 3.473617434501647949e-01
5.205000000000000000e+03 3.474976718425750732e-01
5.206000000000000000e+03 3.529449105262756348e-01
5.207000000000000000e+03 3.475958108901977539e-01
5.208000000000000000e+03 3.479960560798645020e-01
5.209000000000000000e+03 3.512426614761352539e-01
5.210000000000000000e+03 3.472636342048645020e-01
5.211000000000000000e+03 3.521506190299987793e-01
5.212000000000000000e+03 3.460845649242401123e-01
5.213000000000000000e+03 3.482073545455932617e-01
5.214000000000000000e+03 3.482657670974731445e-01
5.215000000000000000e+03 3.462925851345062256e-01
5.216000000000000000e+03 3.465452194213867188e-01
5.217000000000000000e+03 3.431792557239532471e-01
5.218000000000000000e+03 3.444242477416992188e-01
5.219000000000000000e+03 3.433095216751098633e-01
5.220000000000000000e+03 3.439096212387084961e-01
5.221000000000000000e+03 3.422632515430450439e-01
5.222000000000000000e+03 3.428056240081787109e-01
5.223000000000000000e+03 3.396198451519012451e-01
5.224000000000000000e+03 3.418569564819335938e-01
5.225000000000000000e+03 3.401785790920257568e-01
5.226000000000000000e+03 3.389137983322143555e-01
5.227000000000000000e+03 3.390211164951324463e-01
5.228000000000000000e+03 3.376737236976623535e-01
5.229000000000000000e+03 3.384428024291992188e-01
5.230000000000000000e+03 3.380534350872039795e-01
5.231000000000000000e+03 3.365587294101715088e-01
5.232000000000000000e+03 3.373610675334930420e-01
5.233000000000000000e+03 3.353769779205322266e-01
5.234000000000000000e+03 3.368104100227355957e-01
5.235000000000000000e+03 3.345678448677062988e-01
5.236000000000000000e+03 3.356302380561828613e-01
5.237000000000000000e+03 3.332180678844451904e-01
5.238000000000000000e+03 3.352093696594238281e-01
5.239000000000000000e+03 3.322550058364868164e-01
5.240000000000000000e+03 3.361290395259857178e-01
5.241000000000000000e+03 3.313886821269989014e-01
5.242000000000000000e+03 3.372282385826110840e-01
5.243000000000000000e+03 3.332826197147369385e-01
5.244000000000000000e+03 3.400469422340393066e-01
5.245000000000000000e+03 3.354359865188598633e-01
5.246000000000000000e+03 3.433445394039154053e-01
5.247000000000000000e+03 3.356097340583801270e-01
5.248000000000000000e+03 3.411126434803009033e-01
5.249000000000000000e+03 3.357468545436859131e-01
5.250000000000000000e+03 3.368875682353973389e-01
5.251000000000000000e+03 3.380273282527923584e-01
5.252000000000000000e+03 3.343669772148132324e-01
5.253000000000000000e+03 3.415175378322601318e-01
5.254000000000000000e+03 3.327454924583435059e-01
5.255000000000000000e+03 3.389461338520050049e-01
5.256000000000000000e+03 3.363841772079467773e-01
5.257000000000000000e+03 3.358439803123474121e-01
5.258000000000000000e+03 3.380371332168579102e-01
5.259000000000000000e+03 3.344846665859222412e-01
5.260000000000000000e+03 3.368507027626037598e-01
5.261000000000000000e+03 3.339542150497436523e-01
5.262000000000000000e+03 3.358754813671112061e-01
5.263000000000000000e+03 3.345518112182617188e-01
5.264000000000000000e+03 3.330453038215637207e-01
5.265000000000000000e+03 3.361628651618957520e-01
5.266000000000000000e+03 3.321628570556640625e-01
5.267000000000000000e+03 3.345338404178619385e-01
5.268000000000000000e+03 3.338816463947296143e-01
5.269000000000000000e+03 3.318728506565093994e-01
5.270000000000000000e+03 3.326365947723388672e-01
5.271000000000000000e+03 3.327886164188385010e-01
5.272000000000000000e+03 3.302295207977294922e-01
5.273000000000000000e+03 3.332724869251251221e-01
5.274000000000000000e+03 3.312683105468750000e-01
5.275000000000000000e+03 3.309711217880249023e-01
5.276000000000000000e+03 3.306621611118316650e-01
5.277000000000000000e+03 3.295542895793914795e-01
5.278000000000000000e+03 3.301666975021362305e-01
5.279000000000000000e+03 3.290576636791229248e-01
5.280000000000000000e+03 3.293401002883911133e-01
5.281000000000000000e+03 3.280745446681976318e-01
5.282000000000000000e+03 3.277893066406250000e-01
5.283000000000000000e+03 3.291620910167694092e-01
5.284000000000000000e+03 3.263440430164337158e-01
5.285000000000000000e+03 3.275195360183715820e-01
5.286000000000000000e+03 3.260529637336730957e-01
5.287000000000000000e+03 3.256958127021789551e-01
5.288000000000000000e+03 3.260564506053924561e-01
5.289000000000000000e+03 3.251207768917083740e-01
5.290000000000000000e+03 3.248611986637115479e-01
5.291000000000000000e+03 3.242266476154327393e-01
5.292000000000000000e+03 3.242724537849426270e-01
5.293000000000000000e+03 3.235156834125518799e-01
5.294000000000000000e+03 3.235223889350891113e-01
5.295000000000000000e+03 3.235630095005035400e-01
5.296000000000000000e+03 3.237531185150146484e-01
5.297000000000000000e+03 3.237752020359039307e-01
5.298000000000000000e+03 3.259598910808563232e-01
5.299000000000000000e+03 3.270078599452972412e-01
5.300000000000000000e+03 3.291408121585845947e-01
5.301000000000000000e+03 3.357123136520385742e-01
5.302000000000000000e+03 3.279136717319488525e-01
5.303000000000000000e+03 3.362227976322174072e-01
5.304000000000000000e+03 3.337277173995971680e-01
5.305000000000000000e+03 3.353092670440673828e-01
5.306000000000000000e+03 3.307413458824157715e-01
5.307000000000000000e+03 3.331023156642913818e-01
5.308000000000000000e+03 3.302919566631317139e-01
5.309000000000000000e+03 3.291136622428894043e-01
5.310000000000000000e+03 3.317115902900695801e-01
5.311000000000000000e+03 3.327626287937164307e-01
5.312000000000000000e+03 3.302364051342010498e-01
5.313000000000000000e+03 3.346886932849884033e-01
5.314000000000000000e+03 3.349345624446868896e-01
5.315000000000000000e+03 3.359218239784240723e-01
5.316000000000000000e+03 3.333519101142883301e-01
5.317000000000000000e+03 3.326409161090850830e-01
5.318000000000000000e+03 3.403964936733245850e-01
5.319000000000000000e+03 3.335770070552825928e-01
5.320000000000000000e+03 3.359874486923217773e-01
5.321000000000000000e+03 3.322541713714599609e-01
5.322000000000000000e+03 3.330282568931579590e-01
5.323000000000000000e+03 3.327124416828155518e-01
5.324000000000000000e+03 3.291544616222381592e-01
5.325000000000000000e+03 3.298471868038177490e-01
5.326000000000000000e+03 3.298040926456451416e-01
5.327000000000000000e+03 3.293253183364868164e-01
5.328000000000000000e+03 3.289664983749389648e-01
5.329000000000000000e+03 3.284460604190826416e-01
5.330000000000000000e+03 3.274081349372863770e-01
5.331000000000000000e+03 3.278694152832031250e-01
5.332000000000000000e+03 3.270698785781860352e-01
5.333000000000000000e+03 3.261366784572601318e-01
5.334000000000000000e+03 3.245554864406585693e-01
5.335000000000000000e+03 3.248727321624755859e-01
5.336000000000000000e+03 3.258964717388153076e-01
5.337000000000000000e+03 3.213780224323272705e-01
5.338000000000000000e+03 3.245961964130401611e-01
5.339000000000000000e+03 3.211768865585327148e-01
5.340000000000000000e+03 3.235370218753814697e-01
5.341000000000000000e+03 3.213622272014617920e-01
5.342000000000000000e+03 3.233905732631683350e-01
5.343000000000000000e+03 3.199640214443206787e-01
5.344000000000000000e+03 3.266220688819885254e-01
5.345000000000000000e+03 3.180165588855743408e-01
5.346000000000000000e+03 3.292776048183441162e-01
5.347000000000000000e+03 3.200839459896087646e-01
5.348000000000000000e+03 3.333331942558288574e-01
5.349000000000000000e+03 3.253047168254852295e-01
5.350000000000000000e+03 3.345845937728881836e-01
5.351000000000000000e+03 3.257400691509246826e-01
5.352000000000000000e+03 3.275596201419830322e-01
5.353000000000000000e+03 3.276855647563934326e-01
5.354000000000000000e+03 3.250551819801330566e-01
5.355000000000000000e+03 3.293268680572509766e-01
5.356000000000000000e+03 3.246842622756958008e-01
5.357000000000000000e+03 3.324359655380249023e-01
5.358000000000000000e+03 3.227874040603637695e-01
5.359000000000000000e+03 3.271751999855041504e-01
5.360000000000000000e+03 3.282982409000396729e-01
5.361000000000000000e+03 3.268080651760101318e-01
5.362000000000000000e+03 3.279277384281158447e-01
5.363000000000000000e+03 3.258941173553466797e-01
5.364000000000000000e+03 3.289097547531127930e-01
5.365000000000000000e+03 3.230686485767364502e-01
5.366000000000000000e+03 3.234804272651672363e-01
5.367000000000000000e+03 3.275563716888427734e-01
5.368000000000000000e+03 3.215227723121643066e-01
5.369000000000000000e+03 3.273533582687377930e-01
5.370000000000000000e+03 3.240094780921936035e-01
5.371000000000000000e+03 3.233249187469482422e-01
5.372000000000000000e+03 3.245413601398468018e-01
5.373000000000000000e+03 3.194304704666137695e-01
5.374000000000000000e+03 3.259545564651489258e-01
5.375000000000000000e+03 3.204587101936340332e-01
5.376000000000000000e+03 3.224746286869049072e-01
5.377000000000000000e+03 3.205666542053222656e-01
5.378000000000000000e+03 3.207723498344421387e-01
5.379000000000000000e+03 3.196846544742584229e-01
5.380000000000000000e+03 3.187385201454162598e-01
5.381000000000000000e+03 3.193832933902740479e-01
5.382000000000000000e+03 3.183817267417907715e-01
5.383000000000000000e+03 3.162454366683959961e-01
5.384000000000000000e+03 3.212779164314270020e-01
5.385000000000000000e+03 3.155306875705718994e-01
5.386000000000000000e+03 3.216430246829986572e-01
5.387000000000000000e+03 3.166529834270477295e-01
5.388000000000000000e+03 3.224417567253112793e-01
5.389000000000000000e+03 3.162508904933929443e-01
5.390000000000000000e+03 3.221449255943298340e-01
5.391000000000000000e+03 3.206690251827239990e-01
5.392000000000000000e+03 3.186378180980682373e-01
5.393000000000000000e+03 3.235630989074707031e-01
5.394000000000000000e+03 3.173667788505554199e-01
5.395000000000000000e+03 3.257616162300109863e-01
5.396000000000000000e+03 3.186523318290710449e-01
5.397000000000000000e+03 3.292663693428039551e-01
5.398000000000000000e+03 3.168770372867584229e-01
5.399000000000000000e+03 3.224397301673889160e-01
5.400000000000000000e+03 3.210420608520507812e-01
5.401000000000000000e+03 3.166265189647674561e-01
5.402000000000000000e+03 3.239759802818298340e-01
5.403000000000000000e+03 3.174975216388702393e-01
5.404000000000000000e+03 3.215198814868927002e-01
5.405000000000000000e+03 3.198955953121185303e-01
5.406000000000000000e+03 3.203816711902618408e-01
5.407000000000000000e+03 3.188882470130920410e-01
5.408000000000000000e+03 3.184661269187927246e-01
5.409000000000000000e+03 3.186862468719482422e-01
5.410000000000000000e+03 3.180513978004455566e-01
5.411000000000000000e+03 3.176554441452026367e-01
5.412000000000000000e+03 3.178718090057373047e-01
5.413000000000000000e+03 3.157358467578887939e-01
5.414000000000000000e+03 3.168881535530090332e-01
5.415000000000000000e+03 3.146736025810241699e-01
5.416000000000000000e+03 3.147121071815490723e-01
5.417000000000000000e+03 3.161105811595916748e-01
5.418000000000000000e+03 3.140876591205596924e-01
5.419000000000000000e+03 3.146858811378479004e-01
5.420000000000000000e+03 3.143284916877746582e-01
5.421000000000000000e+03 3.137765228748321533e-01
5.422000000000000000e+03 3.124266862869262695e-01
5.423000000000000000e+03 3.127941489219665527e-01
5.424000000000000000e+03 3.112534880638122559e-01
5.425000000000000000e+03 3.104958236217498779e-01
5.426000000000000000e+03 3.121923208236694336e-01
5.427000000000000000e+03 3.101390302181243896e-01
5.428000000000000000e+03 3.097727000713348389e-01
5.429000000000000000e+03 3.094223439693450928e-01
5.430000000000000000e+03 3.087709546089172363e-01
5.431000000000000000e+03 3.080158233642578125e-01
5.432000000000000000e+03 3.082202076911926270e-01
5.433000000000000000e+03 3.072732686996459961e-01
5.434000000000000000e+03 3.073754310607910156e-01
5.435000000000000000e+03 3.073852956295013428e-01
5.436000000000000000e+03 3.060662746429443359e-01
5.437000000000000000e+03 3.069214522838592529e-01
5.438000000000000000e+03 3.056163489818572998e-01
5.439000000000000000e+03 3.068891763687133789e-01
5.440000000000000000e+03 3.046830892562866211e-01
5.441000000000000000e+03 3.077761828899383545e-01
5.442000000000000000e+03 3.043815195560455322e-01
5.443000000000000000e+03 3.111547231674194336e-01
5.444000000000000000e+03 3.094845116138458252e-01
5.445000000000000000e+03 3.144041597843170166e-01
5.446000000000000000e+03 3.234666883945465088e-01
5.447000000000000000e+03 3.136958181858062744e-01
5.448000000000000000e+03 3.229988515377044678e-01
5.449000000000000000e+03 3.229141831398010254e-01
5.450000000000000000e+03 3.306661546230316162e-01
5.451000000000000000e+03 3.166999220848083496e-01
5.452000000000000000e+03 3.334014713764190674e-01
5.453000000000000000e+03 3.271491825580596924e-01
5.454000000000000000e+03 3.261005878448486328e-01
5.455000000000000000e+03 3.162558078765869141e-01
5.456000000000000000e+03 3.191153109073638916e-01
5.457000000000000000e+03 3.307215571403503418e-01
5.458000000000000000e+03 3.223475515842437744e-01
5.459000000000000000e+03 3.249648511409759521e-01
5.460000000000000000e+03 3.289651870727539062e-01
5.461000000000000000e+03 3.264583945274353027e-01
5.462000000000000000e+03 3.236767649650573730e-01
5.463000000000000000e+03 3.237503170967102051e-01
5.464000000000000000e+03 3.222964704036712646e-01
5.465000000000000000e+03 3.249544799327850342e-01
5.466000000000000000e+03 3.215906620025634766e-01
5.467000000000000000e+03 3.205391466617584229e-01
5.468000000000000000e+03 3.268953263759613037e-01
5.469000000000000000e+03 3.209587037563323975e-01
5.470000000000000000e+03 3.199977576732635498e-01
5.471000000000000000e+03 3.200135827064514160e-01
5.472000000000000000e+03 3.210678696632385254e-01
5.473000000000000000e+03 3.196229338645935059e-01
5.474000000000000000e+03 3.174698650836944580e-01
5.475000000000000000e+03 3.222438395023345947e-01
5.476000000000000000e+03 3.167489171028137207e-01
5.477000000000000000e+03 3.143278956413269043e-01
5.478000000000000000e+03 3.157570660114288330e-01
5.479000000000000000e+03 3.122774958610534668e-01
5.480000000000000000e+03 3.147211968898773193e-01
5.481000000000000000e+03 3.135689496994018555e-01
5.482000000000000000e+03 3.117688000202178955e-01
5.483000000000000000e+03 3.136588633060455322e-01
5.484000000000000000e+03 3.130222558975219727e-01
5.485000000000000000e+03 3.102038204669952393e-01
5.486000000000000000e+03 3.131893277168273926e-01
5.487000000000000000e+03 3.105256557464599609e-01
5.488000000000000000e+03 3.095764517784118652e-01
5.489000000000000000e+03 3.099209964275360107e-01
5.490000000000000000e+03 3.102553188800811768e-01
5.491000000000000000e+03 3.080357909202575684e-01
5.492000000000000000e+03 3.089017570018768311e-01
5.493000000000000000e+03 3.088221251964569092e-01
5.494000000000000000e+03 3.077509403228759766e-01
5.495000000000000000e+03 3.070886135101318359e-01
5.496000000000000000e+03 3.085872828960418701e-01
5.497000000000000000e+03 3.069895207881927490e-01
5.498000000000000000e+03 3.074171543121337891e-01
5.499000000000000000e+03 3.083114027976989746e-01
5.500000000000000000e+03 3.080426454544067383e-01
5.501000000000000000e+03 3.104636669158935547e-01
5.502000000000000000e+03 3.085964918136596680e-01
5.503000000000000000e+03 3.119822144508361816e-01
5.504000000000000000e+03 3.086875975131988525e-01
5.505000000000000000e+03 3.114781975746154785e-01
5.506000000000000000e+03 3.067141175270080566e-01
5.507000000000000000e+03 3.101788461208343506e-01
5.508000000000000000e+03 3.090924620628356934e-01
5.509000000000000000e+03 3.077376782894134521e-01
5.510000000000000000e+03 3.113153576850891113e-01
5.511000000000000000e+03 3.061001598834991455e-01
5.512000000000000000e+03 3.103773593902587891e-01
5.513000000000000000e+03 3.065044879913330078e-01
5.514000000000000000e+03 3.101415932178497314e-01
5.515000000000000000e+03 3.059188723564147949e-01
5.516000000000000000e+03 3.083371818065643311e-01
5.517000000000000000e+03 3.056265413761138916e-01
5.518000000000000000e+03 3.071240782737731934e-01
5.519000000000000000e+03 3.057578802108764648e-01
5.520000000000000000e+03 3.068498075008392334e-01
5.521000000000000000e+03 3.047757446765899658e-01
5.522000000000000000e+03 3.094649314880371094e-01
5.523000000000000000e+03 3.042522370815277100e-01
5.524000000000000000e+03 3.109444975852966309e-01
5.525000000000000000e+03 3.046020567417144775e-01
5.526000000000000000e+03 3.119457066059112549e-01
5.527000000000000000e+03 3.042376935482025146e-01
5.528000000000000000e+03 3.118845820426940918e-01
5.529000000000000000e+03 3.029181063175201416e-01
5.530000000000000000e+03 3.099053800106048584e-01
5.531000000000000000e+03 3.022919893264770508e-01
5.532000000000000000e+03 3.073970377445220947e-01
5.533000000000000000e+03 3.027151525020599365e-01
5.534000000000000000e+03 3.054456114768981934e-01
5.535000000000000000e+03 3.042053580284118652e-01
5.536000000000000000e+03 3.037642836570739746e-01
5.537000000000000000e+03 3.057124614715576172e-01
5.538000000000000000e+03 3.031967282295227051e-01
5.539000000000000000e+03 3.067019283771514893e-01
5.540000000000000000e+03 3.047866225242614746e-01
5.541000000000000000e+03 3.063157200813293457e-01
5.542000000000000000e+03 3.068691790103912354e-01
5.543000000000000000e+03 3.056894242763519287e-01
5.544000000000000000e+03 3.077538907527923584e-01
5.545000000000000000e+03 3.040770292282104492e-01
5.546000000000000000e+03 3.066711723804473877e-01
5.547000000000000000e+03 3.024873435497283936e-01
5.548000000000000000e+03 3.046683073043823242e-01
5.549000000000000000e+03 3.031422495841979980e-01
5.550000000000000000e+03 3.034089505672454834e-01
5.551000000000000000e+03 3.041451871395111084e-01
5.552000000000000000e+03 3.029662370681762695e-01
5.553000000000000000e+03 3.031460046768188477e-01
5.554000000000000000e+03 3.014901280403137207e-01
5.555000000000000000e+03 3.010486066341400146e-01
5.556000000000000000e+03 3.002180159091949463e-01
5.557000000000000000e+03 2.995922267436981201e-01
5.558000000000000000e+03 2.996362447738647461e-01
5.559000000000000000e+03 2.989109158515930176e-01
5.560000000000000000e+03 2.990795671939849854e-01
5.561000000000000000e+03 2.985095381736755371e-01
5.562000000000000000e+03 2.982549071311950684e-01
5.563000000000000000e+03 2.987106144428253174e-01
5.564000000000000000e+03 2.972728908061981201e-01
5.565000000000000000e+03 2.991940677165985107e-01
5.566000000000000000e+03 2.961344420909881592e-01
5.567000000000000000e+03 3.003990352153778076e-01
5.568000000000000000e+03 2.958260774612426758e-01
5.569000000000000000e+03 3.022386133670806885e-01
5.570000000000000000e+03 2.976763248443603516e-01
5.571000000000000000e+03 3.037192225456237793e-01
5.572000000000000000e+03 2.999919056892395020e-01
5.573000000000000000e+03 3.027860224246978760e-01
5.574000000000000000e+03 3.005717098712921143e-01
5.575000000000000000e+03 2.989565432071685791e-01
5.576000000000000000e+03 3.013760149478912354e-01
5.577000000000000000e+03 2.961032092571258545e-01
5.578000000000000000e+03 3.020358383655548096e-01
5.579000000000000000e+03 2.959730029106140137e-01
5.580000000000000000e+03 3.014555275440216064e-01
5.581000000000000000e+03 2.968041300773620605e-01
5.582000000000000000e+03 2.992335259914398193e-01
5.583000000000000000e+03 2.989580035209655762e-01
5.584000000000000000e+03 2.960218191146850586e-01
5.585000000000000000e+03 3.002852499485015869e-01
5.586000000000000000e+03 2.957351505756378174e-01
5.587000000000000000e+03 2.975716888904571533e-01
5.588000000000000000e+03 2.955937087535858154e-01
5.589000000000000000e+03 2.973262369632720947e-01
5.590000000000000000e+03 2.949717640876770020e-01
5.591000000000000000e+03 2.966553270816802979e-01
5.592000000000000000e+03 2.961145341396331787e-01
5.593000000000000000e+03 2.964895963668823242e-01
5.594000000000000000e+03 2.946236133575439453e-01
5.595000000000000000e+03 2.958795428276062012e-01
5.596000000000000000e+03 2.936395704746246338e-01
5.597000000000000000e+03 2.954059243202209473e-01
5.598000000000000000e+03 2.931829988956451416e-01
5.599000000000000000e+03 2.969872653484344482e-01
5.600000000000000000e+03 2.929480373859405518e-01
5.601000000000000000e+03 2.973410785198211670e-01
5.602000000000000000e+03 2.941636443138122559e-01
5.603000000000000000e+03 2.977187931537628174e-01
5.604000000000000000e+03 2.947630882263183594e-01
5.605000000000000000e+03 2.960238158702850342e-01
5.606000000000000000e+03 2.958468794822692871e-01
5.607000000000000000e+03 2.932793796062469482e-01
5.608000000000000000e+03 2.950564324855804443e-01
5.609000000000000000e+03 2.935914099216461182e-01
5.610000000000000000e+03 2.932497560977935791e-01
5.611000000000000000e+03 2.940206825733184814e-01
5.612000000000000000e+03 2.934167385101318359e-01
5.613000000000000000e+03 2.922452092170715332e-01
5.614000000000000000e+03 2.926415503025054932e-01
5.615000000000000000e+03 2.904623448848724365e-01
5.616000000000000000e+03 2.925613820552825928e-01
5.617000000000000000e+03 2.889452874660491943e-01
5.618000000000000000e+03 2.932347953319549561e-01
5.619000000000000000e+03 2.886929512023925781e-01
5.620000000000000000e+03 2.932391464710235596e-01
5.621000000000000000e+03 2.878049314022064209e-01
5.622000000000000000e+03 2.915290296077728271e-01
5.623000000000000000e+03 2.891613245010375977e-01
5.624000000000000000e+03 2.897058427333831787e-01
5.625000000000000000e+03 2.926111817359924316e-01
5.626000000000000000e+03 2.912676036357879639e-01
5.627000000000000000e+03 2.963680028915405273e-01
5.628000000000000000e+03 2.979211509227752686e-01
5.629000000000000000e+03 2.960051894187927246e-01
5.630000000000000000e+03 3.009336292743682861e-01
5.631000000000000000e+03 2.936708331108093262e-01
5.632000000000000000e+03 2.994988560676574707e-01
5.633000000000000000e+03 2.947317063808441162e-01
5.634000000000000000e+03 3.055894076824188232e-01
5.635000000000000000e+03 3.026924431324005127e-01
5.636000000000000000e+03 3.151545822620391846e-01
5.637000000000000000e+03 3.183820247650146484e-01
5.638000000000000000e+03 3.121080398559570312e-01
5.639000000000000000e+03 3.104019463062286377e-01
5.640000000000000000e+03 3.174254298210144043e-01
5.641000000000000000e+03 3.228588402271270752e-01
5.642000000000000000e+03 2.999313175678253174e-01
5.643000000000000000e+03 3.199112713336944580e-01
5.644000000000000000e+03 3.190654218196868896e-01
5.645000000000000000e+03 3.154982626438140869e-01
5.646000000000000000e+03 3.219913542270660400e-01
5.647000000000000000e+03 3.202784359455108643e-01
5.648000000000000000e+03 3.159027099609375000e-01
5.649000000000000000e+03 3.146793842315673828e-01
5.650000000000000000e+03 3.271746933460235596e-01
5.651000000000000000e+03 3.176579177379608154e-01
5.652000000000000000e+03 3.171533048152923584e-01
5.653000000000000000e+03 3.177670836448669434e-01
5.654000000000000000e+03 3.119051158428192139e-01
5.655000000000000000e+03 3.107780516147613525e-01
5.656000000000000000e+03 3.097845911979675293e-01
5.657000000000000000e+03 3.131804466247558594e-01
5.658000000000000000e+03 3.069848716259002686e-01
5.659000000000000000e+03 3.071604669094085693e-01
5.660000000000000000e+03 3.140665590763092041e-01
5.661000000000000000e+03 3.057743608951568604e-01
5.662000000000000000e+03 3.069892227649688721e-01
5.663000000000000000e+03 3.087960183620452881e-01
5.664000000000000000e+03 3.050837814807891846e-01
5.665000000000000000e+03 3.034720718860626221e-01
5.666000000000000000e+03 3.058561980724334717e-01
5.667000000000000000e+03 3.051413595676422119e-01
5.668000000000000000e+03 3.028034567832946777e-01
5.669000000000000000e+03 3.055075109004974365e-01
5.670000000000000000e+03 3.041090965270996094e-01
5.671000000000000000e+03 3.048332035541534424e-01
5.672000000000000000e+03 3.028246462345123291e-01
5.673000000000000000e+03 3.033356964588165283e-01
5.674000000000000000e+03 3.028458356857299805e-01
5.675000000000000000e+03 3.007410168647766113e-01
5.676000000000000000e+03 3.034595847129821777e-01
5.677000000000000000e+03 3.012150228023529053e-01
5.678000000000000000e+03 2.997613549232482910e-01
5.679000000000000000e+03 2.998534142971038818e-01
5.680000000000000000e+03 2.998241782188415527e-01
5.681000000000000000e+03 2.981539666652679443e-01
5.682000000000000000e+03 2.983396053314208984e-01
5.683000000000000000e+03 2.988661527633666992e-01
5.684000000000000000e+03 2.961205840110778809e-01
5.685000000000000000e+03 2.980710268020629883e-01
5.686000000000000000e+03 2.960829138755798340e-01
5.687000000000000000e+03 2.961542904376983643e-01
5.688000000000000000e+03 2.946275770664215088e-01
5.689000000000000000e+03 2.955499291419982910e-01
5.690000000000000000e+03 2.933313250541687012e-01
5.691000000000000000e+03 2.940764725208282471e-01
5.692000000000000000e+03 2.930951416492462158e-01
5.693000000000000000e+03 2.942635118961334229e-01
5.694000000000000000e+03 2.919307053089141846e-01
5.695000000000000000e+03 2.944127321243286133e-01
5.696000000000000000e+03 2.928181290626525879e-01
5.697000000000000000e+03 2.952154874801635742e-01
5.698000000000000000e+03 2.953573763370513916e-01
5.699000000000000000e+03 2.967562377452850342e-01
5.700000000000000000e+03 2.984788715839385986e-01
5.701000000000000000e+03 2.945659756660461426e-01
5.702000000000000000e+03 2.996430397033691406e-01
5.703000000000000000e+03 2.943587899208068848e-01
5.704000000000000000e+03 2.990269362926483154e-01
5.705000000000000000e+03 2.955392599105834961e-01
5.706000000000000000e+03 2.969314455986022949e-01
5.707000000000000000e+03 2.957842051982879639e-01
5.708000000000000000e+03 2.944054901599884033e-01
5.709000000000000000e+03 2.948283851146697998e-01
5.710000000000000000e+03 2.947336733341217041e-01
5.711000000000000000e+03 2.937762737274169922e-01
5.712000000000000000e+03 2.948543727397918701e-01
5.713000000000000000e+03 2.935058772563934326e-01
5.714000000000000000e+03 2.923167645931243896e-01
5.715000000000000000e+03 2.922400236129760742e-01
5.716000000000000000e+03 2.901231050491333008e-01
5.717000000000000000e+03 2.918624579906463623e-01
5.718000000000000000e+03 2.900829017162322998e-01
5.719000000000000000e+03 2.906392514705657959e-01
5.720000000000000000e+03 2.888680696487426758e-01
5.721000000000000000e+03 2.898730337619781494e-01
5.722000000000000000e+03 2.878044843673706055e-01
5.723000000000000000e+03 2.889866530895233154e-01
5.724000000000000000e+03 2.865752577781677246e-01
5.725000000000000000e+03 2.879507243633270264e-01
5.726000000000000000e+03 2.850131988525390625e-01
5.727000000000000000e+03 2.868045568466186523e-01
5.728000000000000000e+03 2.840211093425750732e-01
5.729000000000000000e+03 2.861109972000122070e-01
5.730000000000000000e+03 2.829638123512268066e-01
5.731000000000000000e+03 2.863624095916748047e-01
5.732000000000000000e+03 2.816332280635833740e-01
5.733000000000000000e+03 2.868757843971252441e-01
5.734000000000000000e+03 2.810189723968505859e-01
5.735000000000000000e+03 2.886404991149902344e-01
5.736000000000000000e+03 2.805297076702117920e-01
5.737000000000000000e+03 2.907470464706420898e-01
5.738000000000000000e+03 2.814300060272216797e-01
5.739000000000000000e+03 2.921231091022491455e-01
5.740000000000000000e+03 2.826627492904663086e-01
5.741000000000000000e+03 2.915244996547698975e-01
5.742000000000000000e+03 2.827381193637847900e-01
5.743000000000000000e+03 2.879209220409393311e-01
5.744000000000000000e+03 2.829130589962005615e-01
5.745000000000000000e+03 2.843694090843200684e-01
5.746000000000000000e+03 2.845463454723358154e-01
5.747000000000000000e+03 2.836038768291473389e-01
5.748000000000000000e+03 2.871212363243103027e-01
5.749000000000000000e+03 2.843779027462005615e-01
5.750000000000000000e+03 2.875269651412963867e-01
5.751000000000000000e+03 2.858011722564697266e-01
5.752000000000000000e+03 2.864808440208435059e-01
5.753000000000000000e+03 2.900288105010986328e-01
5.754000000000000000e+03 2.878573536872863770e-01
5.755000000000000000e+03 2.957514822483062744e-01
5.756000000000000000e+03 2.866480648517608643e-01
5.757000000000000000e+03 2.906608581542968750e-01
5.758000000000000000e+03 2.873324751853942871e-01
5.759000000000000000e+03 2.873055040836334229e-01
5.760000000000000000e+03 2.930314540863037109e-01
5.761000000000000000e+03 2.885645627975463867e-01
5.762000000000000000e+03 2.907457351684570312e-01
5.763000000000000000e+03 2.901412844657897949e-01
5.764000000000000000e+03 2.875775992870330811e-01
5.765000000000000000e+03 2.895534038543701172e-01
5.766000000000000000e+03 2.859935164451599121e-01
5.767000000000000000e+03 2.879445850849151611e-01
5.768000000000000000e+03 2.875277101993560791e-01
5.769000000000000000e+03 2.846123576164245605e-01
5.770000000000000000e+03 2.880470454692840576e-01
5.771000000000000000e+03 2.838804423809051514e-01
5.772000000000000000e+03 2.854826152324676514e-01
5.773000000000000000e+03 2.839410305023193359e-01
5.774000000000000000e+03 2.831620573997497559e-01
5.775000000000000000e+03 2.846130728721618652e-01
5.776000000000000000e+03 2.818392515182495117e-01
5.777000000000000000e+03 2.827782034873962402e-01
5.778000000000000000e+03 2.801161408424377441e-01
5.779000000000000000e+03 2.812283635139465332e-01
5.780000000000000000e+03 2.796851098537445068e-01
5.781000000000000000e+03 2.798686325550079346e-01
5.782000000000000000e+03 2.786774337291717529e-01
5.783000000000000000e+03 2.776632308959960938e-01
5.784000000000000000e+03 2.775091528892517090e-01
5.785000000000000000e+03 2.774143815040588379e-01
5.786000000000000000e+03 2.771840691566467285e-01
5.787000000000000000e+03 2.766591012477874756e-01
5.788000000000000000e+03 2.769281268119812012e-01
5.789000000000000000e+03 2.756588757038116455e-01
5.790000000000000000e+03 2.765271067619323730e-01
5.791000000000000000e+03 2.745488584041595459e-01
5.792000000000000000e+03 2.766044139862060547e-01
5.793000000000000000e+03 2.739977836608886719e-01
5.794000000000000000e+03 2.756340503692626953e-01
5.795000000000000000e+03 2.731431424617767334e-01
5.796000000000000000e+03 2.748810946941375732e-01
5.797000000000000000e+03 2.726817429065704346e-01
5.798000000000000000e+03 2.745996117591857910e-01
5.799000000000000000e+03 2.724475860595703125e-01
5.800000000000000000e+03 2.747414410114288330e-01
5.801000000000000000e+03 2.728894054889678955e-01
5.802000000000000000e+03 2.762149870395660400e-01
5.803000000000000000e+03 2.759145498275756836e-01
5.804000000000000000e+03 2.767657935619354248e-01
5.805000000000000000e+03 2.830992043018341064e-01
5.806000000000000000e+03 2.754225730895996094e-01
5.807000000000000000e+03 2.864381670951843262e-01
5.808000000000000000e+03 2.843558788299560547e-01
5.809000000000000000e+03 2.927713394165039062e-01
5.810000000000000000e+03 2.824227213859558105e-01
5.811000000000000000e+03 2.878782451152801514e-01
5.812000000000000000e+03 2.866772115230560303e-01
5.813000000000000000e+03 2.858982086181640625e-01
5.814000000000000000e+03 2.884676456451416016e-01
5.815000000000000000e+03 2.908119857311248779e-01
5.816000000000000000e+03 2.897288799285888672e-01
5.817000000000000000e+03 2.889789938926696777e-01
5.818000000000000000e+03 2.881784439086914062e-01
5.819000000000000000e+03 2.846719622611999512e-01
5.820000000000000000e+03 2.832726538181304932e-01
5.821000000000000000e+03 2.867991328239440918e-01
5.822000000000000000e+03 2.886261045932769775e-01
5.823000000000000000e+03 2.841196656227111816e-01
5.824000000000000000e+03 2.847246825695037842e-01
5.825000000000000000e+03 2.823003828525543213e-01
5.826000000000000000e+03 2.859694957733154297e-01
5.827000000000000000e+03 2.819742858409881592e-01
5.828000000000000000e+03 2.797461152076721191e-01
5.829000000000000000e+03 2.843473851680755615e-01
5.830000000000000000e+03 2.827025949954986572e-01
5.831000000000000000e+03 2.801961898803710938e-01
5.832000000000000000e+03 2.819524705410003662e-01
5.833000000000000000e+03 2.806935310363769531e-01
5.834000000000000000e+03 2.794243693351745605e-01
5.835000000000000000e+03 2.819893956184387207e-01
5.836000000000000000e+03 2.788801193237304688e-01
5.837000000000000000e+03 2.804847657680511475e-01
5.838000000000000000e+03 2.770057320594787598e-01
5.839000000000000000e+03 2.792356014251708984e-01
5.840000000000000000e+03 2.773589789867401123e-01
5.841000000000000000e+03 2.749792635440826416e-01
5.842000000000000000e+03 2.775998711585998535e-01
5.843000000000000000e+03 2.761856019496917725e-01
5.844000000000000000e+03 2.749386131763458252e-01
5.845000000000000000e+03 2.743344306945800781e-01
5.846000000000000000e+03 2.745890617370605469e-01
5.847000000000000000e+03 2.750693261623382568e-01
5.848000000000000000e+03 2.725137770175933838e-01
5.849000000000000000e+03 2.737708091735839844e-01
5.850000000000000000e+03 2.724104821681976318e-01
5.851000000000000000e+03 2.733002901077270508e-01
5.852000000000000000e+03 2.710963487625122070e-01
5.853000000000000000e+03 2.731976807117462158e-01
5.854000000000000000e+03 2.701377570629119873e-01
5.855000000000000000e+03 2.725845873355865479e-01
5.856000000000000000e+03 2.704535722732543945e-01
5.857000000000000000e+03 2.722241878509521484e-01
5.858000000000000000e+03 2.685725688934326172e-01
5.859000000000000000e+03 2.733717858791351318e-01
5.860000000000000000e+03 2.685483396053314209e-01
5.861000000000000000e+03 2.747364044189453125e-01
5.862000000000000000e+03 2.695341408252716064e-01
5.863000000000000000e+03 2.782027125358581543e-01
5.864000000000000000e+03 2.752554118633270264e-01
5.865000000000000000e+03 2.772623300552368164e-01
5.866000000000000000e+03 2.764402031898498535e-01
5.867000000000000000e+03 2.773563861846923828e-01
5.868000000000000000e+03 2.793439030647277832e-01
5.869000000000000000e+03 2.763808965682983398e-01
5.870000000000000000e+03 2.817136645317077637e-01
5.871000000000000000e+03 2.761757969856262207e-01
5.872000000000000000e+03 2.782341837882995605e-01
5.873000000000000000e+03 2.769507467746734619e-01
5.874000000000000000e+03 2.762446403503417969e-01
5.875000000000000000e+03 2.772476971149444580e-01
5.876000000000000000e+03 2.802965044975280762e-01
5.877000000000000000e+03 2.761549651622772217e-01
5.878000000000000000e+03 2.785248756408691406e-01
5.879000000000000000e+03 2.746502459049224854e-01
5.880000000000000000e+03 2.786052525043487549e-01
5.881000000000000000e+03 2.733034491539001465e-01
5.882000000000000000e+03 2.759764790534973145e-01
5.883000000000000000e+03 2.729918062686920166e-01
5.884000000000000000e+03 2.748418748378753662e-01
5.885000000000000000e+03 2.718251049518585205e-01
5.886000000000000000e+03 2.736240029335021973e-01
5.887000000000000000e+03 2.721348106861114502e-01
5.888000000000000000e+03 2.724275290966033936e-01
5.889000000000000000e+03 2.711159884929656982e-01
5.890000000000000000e+03 2.697995007038116455e-01
5.891000000000000000e+03 2.706253230571746826e-01
5.892000000000000000e+03 2.677944302558898926e-01
5.893000000000000000e+03 2.702912390232086182e-01
5.894000000000000000e+03 2.680907845497131348e-01
5.895000000000000000e+03 2.672943770885467529e-01
5.896000000000000000e+03 2.668101489543914795e-01
5.897000000000000000e+03 2.670804560184478760e-01
5.898000000000000000e+03 2.662210762500762939e-01
5.899000000000000000e+03 2.662056386470794678e-01
5.900000000000000000e+03 2.657467722892761230e-01
5.901000000000000000e+03 2.672570943832397461e-01
5.902000000000000000e+03 2.644451260566711426e-01
5.903000000000000000e+03 2.695812880992889404e-01
5.904000000000000000e+03 2.661905288696289062e-01
5.905000000000000000e+03 2.780209183692932129e-01
5.906000000000000000e+03 2.683821618556976318e-01
5.907000000000000000e+03 2.854322791099548340e-01
5.908000000000000000e+03 2.715982198715209961e-01
5.909000000000000000e+03 2.824223339557647705e-01
5.910000000000000000e+03 2.757197022438049316e-01
5.911000000000000000e+03 2.782974541187286377e-01
5.912000000000000000e+03 2.827031612396240234e-01
5.913000000000000000e+03 2.742652595043182373e-01
5.914000000000000000e+03 2.833177745342254639e-01
5.915000000000000000e+03 2.732085585594177246e-01
5.916000000000000000e+03 2.791352868080139160e-01
5.917000000000000000e+03 2.774914503097534180e-01
5.918000000000000000e+03 2.765195965766906738e-01
5.919000000000000000e+03 2.767846286296844482e-01
5.920000000000000000e+03 2.747405469417572021e-01
5.921000000000000000e+03 2.759673595428466797e-01
5.922000000000000000e+03 2.738053202629089355e-01
5.923000000000000000e+03 2.739799022674560547e-01
5.924000000000000000e+03 2.724843025207519531e-01
5.925000000000000000e+03 2.721605300903320312e-01
5.926000000000000000e+03 2.718253433704376221e-01
5.927000000000000000e+03 2.695352435111999512e-01
5.928000000000000000e+03 2.702849507331848145e-01
5.929000000000000000e+03 2.665084898471832275e-01
5.930000000000000000e+03 2.681947648525238037e-01
5.931000000000000000e+03 2.666829824447631836e-01
5.932000000000000000e+03 2.670784890651702881e-01
5.933000000000000000e+03 2.667500078678131104e-01
5.934000000000000000e+03 2.630443871021270752e-01
5.935000000000000000e+03 2.669684290885925293e-01
5.936000000000000000e+03 2.628606557846069336e-01
5.937000000000000000e+03 2.651718258857727051e-01
5.938000000000000000e+03 2.627960145473480225e-01
5.939000000000000000e+03 2.634162604808807373e-01
5.940000000000000000e+03 2.623134553432464600e-01
5.941000000000000000e+03 2.629244327545166016e-01
5.942000000000000000e+03 2.625406682491302490e-01
5.943000000000000000e+03 2.650237679481506348e-01
5.944000000000000000e+03 2.620465159416198730e-01
5.945000000000000000e+03 2.696608006954193115e-01
5.946000000000000000e+03 2.678457200527191162e-01
5.947000000000000000e+03 2.704656720161437988e-01
5.948000000000000000e+03 2.700251638889312744e-01
5.949000000000000000e+03 2.740845680236816406e-01
5.950000000000000000e+03 2.697364687919616699e-01
5.951000000000000000e+03 2.716544568538665771e-01
5.952000000000000000e+03 2.698060274124145508e-01
5.953000000000000000e+03 2.697723209857940674e-01
5.954000000000000000e+03 2.695934474468231201e-01
5.955000000000000000e+03 2.699954211711883545e-01
5.956000000000000000e+03 2.689550518989562988e-01
5.957000000000000000e+03 2.680064439773559570e-01
5.958000000000000000e+03 2.720389664173126221e-01
5.959000000000000000e+03 2.688477039337158203e-01
5.960000000000000000e+03 2.691193819046020508e-01
5.961000000000000000e+03 2.685813903808593750e-01
5.962000000000000000e+03 2.677279710769653320e-01
5.963000000000000000e+03 2.683393061161041260e-01
5.964000000000000000e+03 2.664538323879241943e-01
5.965000000000000000e+03 2.664032876491546631e-01
5.966000000000000000e+03 2.655521333217620850e-01
5.967000000000000000e+03 2.649723589420318604e-01
5.968000000000000000e+03 2.645336687564849854e-01
5.969000000000000000e+03 2.637690901756286621e-01
5.970000000000000000e+03 2.640705704689025879e-01
5.971000000000000000e+03 2.620653510093688965e-01
5.972000000000000000e+03 2.616708874702453613e-01
5.973000000000000000e+03 2.611342966556549072e-01
5.974000000000000000e+03 2.597524821758270264e-01
5.975000000000000000e+03 2.607750296592712402e-01
5.976000000000000000e+03 2.587952911853790283e-01
5.977000000000000000e+03 2.587228417396545410e-01
5.978000000000000000e+03 2.577147483825683594e-01
5.979000000000000000e+03 2.573308348655700684e-01
5.980000000000000000e+03 2.575649917125701904e-01
5.981000000000000000e+03 2.561629414558410645e-01
5.982000000000000000e+03 2.575802803039550781e-01
5.983000000000000000e+03 2.558113336563110352e-01
5.984000000000000000e+03 2.571853697299957275e-01
5.985000000000000000e+03 2.551604807376861572e-01
5.986000000000000000e+03 2.571493983268737793e-01
5.987000000000000000e+03 2.554613649845123291e-01
5.988000000000000000e+03 2.564232349395751953e-01
5.989000000000000000e+03 2.553007304668426514e-01
5.990000000000000000e+03 2.557513415813446045e-01
5.991000000000000000e+03 2.555028796195983887e-01
5.992000000000000000e+03 2.555864453315734863e-01
5.993000000000000000e+03 2.580448389053344727e-01
5.994000000000000000e+03 2.564702332019805908e-01
5.995000000000000000e+03 2.660624086856842041e-01
5.996000000000000000e+03 2.613549530506134033e-01
5.997000000000000000e+03 2.798916399478912354e-01
5.998000000000000000e+03 2.693482935428619385e-01
5.999000000000000000e+03 2.818892300128936768e-01
6.000000000000000000e+03 2.705432772636413574e-01
6.001000000000000000e+03 2.715449929237365723e-01
6.002000000000000000e+03 2.751420736312866211e-01
6.003000000000000000e+03 2.658161520957946777e-01
6.004000000000000000e+03 2.863492965698242188e-01
6.005000000000000000e+03 2.679213881492614746e-01
6.006000000000000000e+03 2.777100503444671631e-01
6.007000000000000000e+03 2.921701073646545410e-01
6.008000000000000000e+03 2.809486091136932373e-01
6.009000000000000000e+03 2.883805632591247559e-01
6.010000000000000000e+03 2.809244692325592041e-01
6.011000000000000000e+03 2.819494903087615967e-01
6.012000000000000000e+03 2.910767495632171631e-01
6.013000000000000000e+03 2.892059683799743652e-01
6.014000000000000000e+03 2.862999737262725830e-01
6.015000000000000000e+03 2.875623106956481934e-01
6.016000000000000000e+03 2.939375042915344238e-01
6.017000000000000000e+03 2.807693481445312500e-01
6.018000000000000000e+03 2.825434803962707520e-01
6.019000000000000000e+03 2.850899100303649902e-01
6.020000000000000000e+03 2.847980260848999023e-01
6.021000000000000000e+03 2.879025042057037354e-01
6.022000000000000000e+03 2.789300382137298584e-01
6.023000000000000000e+03 2.794489860534667969e-01
6.024000000000000000e+03 2.829970121383666992e-01
6.025000000000000000e+03 2.756679356098175049e-01
6.026000000000000000e+03 2.780175805091857910e-01
6.027000000000000000e+03 2.811981737613677979e-01
6.028000000000000000e+03 2.763373851776123047e-01
6.029000000000000000e+03 2.738972902297973633e-01
6.030000000000000000e+03 2.802084684371948242e-01
6.031000000000000000e+03 2.766221463680267334e-01
6.032000000000000000e+03 2.741903960704803467e-01
6.033000000000000000e+03 2.767474055290222168e-01
6.034000000000000000e+03 2.782936096191406250e-01
6.035000000000000000e+03 2.746031582355499268e-01
6.036000000000000000e+03 2.735756337642669678e-01
6.037000000000000000e+03 2.757222950458526611e-01
6.038000000000000000e+03 2.736193537712097168e-01
6.039000000000000000e+03 2.745747268199920654e-01
6.040000000000000000e+03 2.719493210315704346e-01
6.041000000000000000e+03 2.704875767230987549e-01
6.042000000000000000e+03 2.729904651641845703e-01
6.043000000000000000e+03 2.707390487194061279e-01
6.044000000000000000e+03 2.684451937675476074e-01
6.045000000000000000e+03 2.703500688076019287e-01
6.046000000000000000e+03 2.700454890727996826e-01
6.047000000000000000e+03 2.664264440536499023e-01
6.048000000000000000e+03 2.682991325855255127e-01
6.049000000000000000e+03 2.682332694530487061e-01
6.050000000000000000e+03 2.659771144390106201e-01
6.051000000000000000e+03 2.669537663459777832e-01
6.052000000000000000e+03 2.672230899333953857e-01
6.053000000000000000e+03 2.645910680294036865e-01
6.054000000000000000e+03 2.644203007221221924e-01
6.055000000000000000e+03 2.664558291435241699e-01
6.056000000000000000e+03 2.645618021488189697e-01
6.057000000000000000e+03 2.636868357658386230e-01
6.058000000000000000e+03 2.638266086578369141e-01
6.059000000000000000e+03 2.636292576789855957e-01
6.060000000000000000e+03 2.627710700035095215e-01
6.061000000000000000e+03 2.621658146381378174e-01
6.062000000000000000e+03 2.619493007659912109e-01
6.063000000000000000e+03 2.624311149120330811e-01
6.064000000000000000e+03 2.607556283473968506e-01
6.065000000000000000e+03 2.602907419204711914e-01
6.066000000000000000e+03 2.606595754623413086e-01
6.067000000000000000e+03 2.595238685607910156e-01
6.068000000000000000e+03 2.592357993125915527e-01
6.069000000000000000e+03 2.592611908912658691e-01
6.070000000000000000e+03 2.582462131977081299e-01
6.071000000000000000e+03 2.576384842395782471e-01
6.072000000000000000e+03 2.582931220531463623e-01
6.073000000000000000e+03 2.569756507873535156e-01
6.074000000000000000e+03 2.568659782409667969e-01
6.075000000000000000e+03 2.564839720726013184e-01
6.076000000000000000e+03 2.563843429088592529e-01
6.077000000000000000e+03 2.551794052124023438e-01
6.078000000000000000e+03 2.561272084712982178e-01
6.079000000000000000e+03 2.541007995605468750e-01
6.080000000000000000e+03 2.573906481266021729e-01
6.081000000000000000e+03 2.542373239994049072e-01
6.082000000000000000e+03 2.596194446086883545e-01
6.083000000000000000e+03 2.593440115451812744e-01
6.084000000000000000e+03 2.646460831165313721e-01
6.085000000000000000e+03 2.682401239871978760e-01
6.086000000000000000e+03 2.653921544551849365e-01
6.087000000000000000e+03 2.680549323558807373e-01
6.088000000000000000e+03 2.632627487182617188e-01
6.089000000000000000e+03 2.616174519062042236e-01
6.090000000000000000e+03 2.660179138183593750e-01
6.091000000000000000e+03 2.651659846305847168e-01
6.092000000000000000e+03 2.697251439094543457e-01
6.093000000000000000e+03 2.634256780147552490e-01
6.094000000000000000e+03 2.646148502826690674e-01
6.095000000000000000e+03 2.641208171844482422e-01
6.096000000000000000e+03 2.659715414047241211e-01
6.097000000000000000e+03 2.656401395797729492e-01
6.098000000000000000e+03 2.658948898315429688e-01
6.099000000000000000e+03 2.626140415668487549e-01
6.100000000000000000e+03 2.627265751361846924e-01
6.101000000000000000e+03 2.625451385974884033e-01
6.102000000000000000e+03 2.626556754112243652e-01
6.103000000000000000e+03 2.616781592369079590e-01
6.104000000000000000e+03 2.624865770339965820e-01
6.105000000000000000e+03 2.599190175533294678e-01
6.106000000000000000e+03 2.603042125701904297e-01
6.107000000000000000e+03 2.589173913002014160e-01
6.108000000000000000e+03 2.587974965572357178e-01
6.109000000000000000e+03 2.584894895553588867e-01
6.110000000000000000e+03 2.563801705837249756e-01
6.111000000000000000e+03 2.568468153476715088e-01
6.112000000000000000e+03 2.551885843276977539e-01
6.113000000000000000e+03 2.560663223266601562e-01
6.114000000000000000e+03 2.541656792163848877e-01
6.115000000000000000e+03 2.545326054096221924e-01
6.116000000000000000e+03 2.534560561180114746e-01
6.117000000000000000e+03 2.524189352989196777e-01
6.118000000000000000e+03 2.524684071540832520e-01
6.119000000000000000e+03 2.519133687019348145e-01
6.120000000000000000e+03 2.520113289356231689e-01
6.121000000000000000e+03 2.514674365520477295e-01
6.122000000000000000e+03 2.517274320125579834e-01
6.123000000000000000e+03 2.509413063526153564e-01
6.124000000000000000e+03 2.506404817104339600e-01
6.125000000000000000e+03 2.515043318271636963e-01
6.126000000000000000e+03 2.503262162208557129e-01
6.127000000000000000e+03 2.528524100780487061e-01
6.128000000000000000e+03 2.497979104518890381e-01
6.129000000000000000e+03 2.538474500179290771e-01
6.130000000000000000e+03 2.491772323846817017e-01
6.131000000000000000e+03 2.541405260562896729e-01
6.132000000000000000e+03 2.495605945587158203e-01
6.133000000000000000e+03 2.527494132518768311e-01
6.134000000000000000e+03 2.503779232501983643e-01
6.135000000000000000e+03 2.490966618061065674e-01
6.136000000000000000e+03 2.521523535251617432e-01
6.137000000000000000e+03 2.464825510978698730e-01
6.138000000000000000e+03 2.547321617603302002e-01
6.139000000000000000e+03 2.465271502733230591e-01
6.140000000000000000e+03 2.573024034500122070e-01
6.141000000000000000e+03 2.475350648164749146e-01
6.142000000000000000e+03 2.591441869735717773e-01
6.143000000000000000e+03 2.499808371067047119e-01
6.144000000000000000e+03 2.623406350612640381e-01
6.145000000000000000e+03 2.547130286693572998e-01
6.146000000000000000e+03 2.641378939151763916e-01
6.147000000000000000e+03 2.584691643714904785e-01
6.148000000000000000e+03 2.585377097129821777e-01
6.149000000000000000e+03 2.606853842735290527e-01
6.150000000000000000e+03 2.499810308218002319e-01
6.151000000000000000e+03 2.579807341098785400e-01
6.152000000000000000e+03 2.566860318183898926e-01
6.153000000000000000e+03 2.634093463420867920e-01
6.154000000000000000e+03 2.564520239830017090e-01
6.155000000000000000e+03 2.578274607658386230e-01
6.156000000000000000e+03 2.615227103233337402e-01
6.157000000000000000e+03 2.503950595855712891e-01
6.158000000000000000e+03 2.630009949207305908e-01
6.159000000000000000e+03 2.563331723213195801e-01
6.160000000000000000e+03 2.549116611480712891e-01
6.161000000000000000e+03 2.576544880867004395e-01
6.162000000000000000e+03 2.547400891780853271e-01
6.163000000000000000e+03 2.604880928993225098e-01
6.164000000000000000e+03 2.525391578674316406e-01
6.165000000000000000e+03 2.599563300609588623e-01
6.166000000000000000e+03 2.553127110004425049e-01
6.167000000000000000e+03 2.520044744014739990e-01
6.168000000000000000e+03 2.553226351737976074e-01
6.169000000000000000e+03 2.524578273296356201e-01
6.170000000000000000e+03 2.553023993968963623e-01
6.171000000000000000e+03 2.511649429798126221e-01
6.172000000000000000e+03 2.531783878803253174e-01
6.173000000000000000e+03 2.514759004116058350e-01
6.174000000000000000e+03 2.485987693071365356e-01
6.175000000000000000e+03 2.516120076179504395e-01
6.176000000000000000e+03 2.482097297906875610e-01
6.177000000000000000e+03 2.497981190681457520e-01
6.178000000000000000e+03 2.478709816932678223e-01
6.179000000000000000e+03 2.469933480024337769e-01
6.180000000000000000e+03 2.471666187047958374e-01
6.181000000000000000e+03 2.456917464733123779e-01
6.182000000000000000e+03 2.465263307094573975e-01
6.183000000000000000e+03 2.464168965816497803e-01
6.184000000000000000e+03 2.444161474704742432e-01
6.185000000000000000e+03 2.444692105054855347e-01
6.186000000000000000e+03 2.437775880098342896e-01
6.187000000000000000e+03 2.449859231710433960e-01
6.188000000000000000e+03 2.425166517496109009e-01
6.189000000000000000e+03 2.440914362668991089e-01
6.190000000000000000e+03 2.429362535476684570e-01
6.191000000000000000e+03 2.421038597822189331e-01
6.192000000000000000e+03 2.422831654548645020e-01
6.193000000000000000e+03 2.433909922838211060e-01
6.194000000000000000e+03 2.417549788951873779e-01
6.195000000000000000e+03 2.426446080207824707e-01
6.196000000000000000e+03 2.438486367464065552e-01
6.197000000000000000e+03 2.447871118783950806e-01
6.198000000000000000e+03 2.449415028095245361e-01
6.199000000000000000e+03 2.509567737579345703e-01
6.200000000000000000e+03 2.464250177145004272e-01
6.201000000000000000e+03 2.550804018974304199e-01
6.202000000000000000e+03 2.474010735750198364e-01
6.203000000000000000e+03 2.566266357898712158e-01
6.204000000000000000e+03 2.488809674978256226e-01
6.205000000000000000e+03 2.552945911884307861e-01
6.206000000000000000e+03 2.531147003173828125e-01
6.207000000000000000e+03 2.495418936014175415e-01
6.208000000000000000e+03 2.594610452651977539e-01
6.209000000000000000e+03 2.475011050701141357e-01
6.210000000000000000e+03 2.583461999893188477e-01
6.211000000000000000e+03 2.478230446577072144e-01
6.212000000000000000e+03 2.532768249511718750e-01
6.213000000000000000e+03 2.524227201938629150e-01
6.214000000000000000e+03 2.491802573204040527e-01
6.215000000000000000e+03 2.528040409088134766e-01
6.216000000000000000e+03 2.488310188055038452e-01
6.217000000000000000e+03 2.510733008384704590e-01
6.218000000000000000e+03 2.488084733486175537e-01
6.219000000000000000e+03 2.481003403663635254e-01
6.220000000000000000e+03 2.488924711942672729e-01
6.221000000000000000e+03 2.457163035869598389e-01
6.222000000000000000e+03 2.469899803400039673e-01
6.223000000000000000e+03 2.451835423707962036e-01
6.224000000000000000e+03 2.450399994850158691e-01
6.225000000000000000e+03 2.445854246616363525e-01
6.226000000000000000e+03 2.438375204801559448e-01
6.227000000000000000e+03 2.437604069709777832e-01
6.228000000000000000e+03 2.425706386566162109e-01
6.229000000000000000e+03 2.423750907182693481e-01
6.230000000000000000e+03 2.416702657938003540e-01
6.231000000000000000e+03 2.421016693115234375e-01
6.232000000000000000e+03 2.406839579343795776e-01
6.233000000000000000e+03 2.417982816696166992e-01
6.234000000000000000e+03 2.389853745698928833e-01
6.235000000000000000e+03 2.406188696622848511e-01
6.236000000000000000e+03 2.389095574617385864e-01
6.237000000000000000e+03 2.407862544059753418e-01
6.238000000000000000e+03 2.387840002775192261e-01
6.239000000000000000e+03 2.422847300767898560e-01
6.240000000000000000e+03 2.392363548278808594e-01
6.241000000000000000e+03 2.445767223834991455e-01
6.242000000000000000e+03 2.422914206981658936e-01
6.243000000000000000e+03 2.468336671590805054e-01
6.244000000000000000e+03 2.472681999206542969e-01
6.245000000000000000e+03 2.464273273944854736e-01
6.246000000000000000e+03 2.476754635572433472e-01
6.247000000000000000e+03 2.457152158021926880e-01
6.248000000000000000e+03 2.462957054376602173e-01
6.249000000000000000e+03 2.451962828636169434e-01
6.250000000000000000e+03 2.483061701059341431e-01
6.251000000000000000e+03 2.469123899936676025e-01
6.252000000000000000e+03 2.471866756677627563e-01
6.253000000000000000e+03 2.445893138647079468e-01
6.254000000000000000e+03 2.460522651672363281e-01
6.255000000000000000e+03 2.439354956150054932e-01
6.256000000000000000e+03 2.459295839071273804e-01
6.257000000000000000e+03 2.450547218322753906e-01
6.258000000000000000e+03 2.444572448730468750e-01
6.259000000000000000e+03 2.438406050205230713e-01
6.260000000000000000e+03 2.433470934629440308e-01
6.261000000000000000e+03 2.429593652486801147e-01
6.262000000000000000e+03 2.416549623012542725e-01
6.263000000000000000e+03 2.421356141567230225e-01
6.264000000000000000e+03 2.412110120058059692e-01
6.265000000000000000e+03 2.400332540273666382e-01
6.266000000000000000e+03 2.393810600042343140e-01
6.267000000000000000e+03 2.384101897478103638e-01
6.268000000000000000e+03 2.384729534387588501e-01
6.269000000000000000e+03 2.372190952301025391e-01
6.270000000000000000e+03 2.376430779695510864e-01
6.271000000000000000e+03 2.367880046367645264e-01
6.272000000000000000e+03 2.355510294437408447e-01
6.273000000000000000e+03 2.366538643836975098e-01
6.274000000000000000e+03 2.352385669946670532e-01
6.275000000000000000e+03 2.371228635311126709e-01
6.276000000000000000e+03 2.361024320125579834e-01
6.277000000000000000e+03 2.377021908760070801e-01
6.278000000000000000e+03 2.379385232925415039e-01
6.279000000000000000e+03 2.384085655212402344e-01
6.280000000000000000e+03 2.412320822477340698e-01
6.281000000000000000e+03 2.385499477386474609e-01
6.282000000000000000e+03 2.426352053880691528e-01
6.283000000000000000e+03 2.388796806335449219e-01
6.284000000000000000e+03 2.406761348247528076e-01
6.285000000000000000e+03 2.386958748102188110e-01
6.286000000000000000e+03 2.397102117538452148e-01
6.287000000000000000e+03 2.380376309156417847e-01
6.288000000000000000e+03 2.399083226919174194e-01
6.289000000000000000e+03 2.373184412717819214e-01
6.290000000000000000e+03 2.401873320341110229e-01
6.291000000000000000e+03 2.356042116880416870e-01
6.292000000000000000e+03 2.397013902664184570e-01
6.293000000000000000e+03 2.349844872951507568e-01
6.294000000000000000e+03 2.375143915414810181e-01
6.295000000000000000e+03 2.341718226671218872e-01
6.296000000000000000e+03 2.348398119211196899e-01
6.297000000000000000e+03 2.336939424276351929e-01
6.298000000000000000e+03 2.329121828079223633e-01
6.299000000000000000e+03 2.349250018596649170e-01
6.300000000000000000e+03 2.326931208372116089e-01
6.301000000000000000e+03 2.363295704126358032e-01
6.302000000000000000e+03 2.331320196390151978e-01
6.303000000000000000e+03 2.381617277860641479e-01
6.304000000000000000e+03 2.357104867696762085e-01
6.305000000000000000e+03 2.359619289636611938e-01
6.306000000000000000e+03 2.411171346902847290e-01
6.307000000000000000e+03 2.320481836795806885e-01
6.308000000000000000e+03 2.456453740596771240e-01
6.309000000000000000e+03 2.329765111207962036e-01
6.310000000000000000e+03 2.461382746696472168e-01
6.311000000000000000e+03 2.326940149068832397e-01
6.312000000000000000e+03 2.436483949422836304e-01
6.313000000000000000e+03 2.425512373447418213e-01
6.314000000000000000e+03 2.433363348245620728e-01
6.315000000000000000e+03 2.447401583194732666e-01
6.316000000000000000e+03 2.440001070499420166e-01
6.317000000000000000e+03 2.401878237724304199e-01
6.318000000000000000e+03 2.392058223485946655e-01
6.319000000000000000e+03 2.425841838121414185e-01
6.320000000000000000e+03 2.399629056453704834e-01
6.321000000000000000e+03 2.407600581645965576e-01
6.322000000000000000e+03 2.403832674026489258e-01
6.323000000000000000e+03 2.404330670833587646e-01
6.324000000000000000e+03 2.396609187126159668e-01
6.325000000000000000e+03 2.393424063920974731e-01
6.326000000000000000e+03 2.400908172130584717e-01
6.327000000000000000e+03 2.413951605558395386e-01
6.328000000000000000e+03 2.382614761590957642e-01
6.329000000000000000e+03 2.463032603263854980e-01
6.330000000000000000e+03 2.430525273084640503e-01
6.331000000000000000e+03 2.548774480819702148e-01
6.332000000000000000e+03 2.466827332973480225e-01
6.333000000000000000e+03 2.556633353233337402e-01
6.334000000000000000e+03 2.423747181892395020e-01
6.335000000000000000e+03 2.452022731304168701e-01
6.336000000000000000e+03 2.460982948541641235e-01
6.337000000000000000e+03 2.445009201765060425e-01
6.338000000000000000e+03 2.466128170490264893e-01
6.339000000000000000e+03 2.441495954990386963e-01
6.340000000000000000e+03 2.443639338016510010e-01
6.341000000000000000e+03 2.450862824916839600e-01
6.342000000000000000e+03 2.430881261825561523e-01
6.343000000000000000e+03 2.456108331680297852e-01
6.344000000000000000e+03 2.436305582523345947e-01
6.345000000000000000e+03 2.409143745899200439e-01
6.346000000000000000e+03 2.438459247350692749e-01
6.347000000000000000e+03 2.414841502904891968e-01
6.348000000000000000e+03 2.436750531196594238e-01
6.349000000000000000e+03 2.407754659652709961e-01
6.350000000000000000e+03 2.400215566158294678e-01
6.351000000000000000e+03 2.400898635387420654e-01
6.352000000000000000e+03 2.373803257942199707e-01
6.353000000000000000e+03 2.409754395484924316e-01
6.354000000000000000e+03 2.380481511354446411e-01
6.355000000000000000e+03 2.370175868272781372e-01
6.356000000000000000e+03 2.369884699583053589e-01
6.357000000000000000e+03 2.352927923202514648e-01
6.358000000000000000e+03 2.366393655538558960e-01
6.359000000000000000e+03 2.348263859748840332e-01
6.360000000000000000e+03 2.356084138154983521e-01
6.361000000000000000e+03 2.342528700828552246e-01
6.362000000000000000e+03 2.334632724523544312e-01
6.363000000000000000e+03 2.337546199560165405e-01
6.364000000000000000e+03 2.338777780532836914e-01
6.365000000000000000e+03 2.334900349378585815e-01
6.366000000000000000e+03 2.330709844827651978e-01
6.367000000000000000e+03 2.334946393966674805e-01
6.368000000000000000e+03 2.325620204210281372e-01
6.369000000000000000e+03 2.336671948432922363e-01
6.370000000000000000e+03 2.330418825149536133e-01
6.371000000000000000e+03 2.346337884664535522e-01
6.372000000000000000e+03 2.322271913290023804e-01
6.373000000000000000e+03 2.363463789224624634e-01
6.374000000000000000e+03 2.315686345100402832e-01
6.375000000000000000e+03 2.374129593372344971e-01
6.376000000000000000e+03 2.298392504453659058e-01
6.377000000000000000e+03 2.359723448753356934e-01
6.378000000000000000e+03 2.305915057659149170e-01
6.379000000000000000e+03 2.339644432067871094e-01
6.380000000000000000e+03 2.330740690231323242e-01
6.381000000000000000e+03 2.320882380008697510e-01
6.382000000000000000e+03 2.361274957656860352e-01
6.383000000000000000e+03 2.300224602222442627e-01
6.384000000000000000e+03 2.381650060415267944e-01
6.385000000000000000e+03 2.300377637147903442e-01
6.386000000000000000e+03 2.376957535743713379e-01
6.387000000000000000e+03 2.315089553594589233e-01
6.388000000000000000e+03 2.380821257829666138e-01
6.389000000000000000e+03 2.331508696079254150e-01
6.390000000000000000e+03 2.387681007385253906e-01
6.391000000000000000e+03 2.348922342061996460e-01
6.392000000000000000e+03 2.380958795547485352e-01
6.393000000000000000e+03 2.356533408164978027e-01
6.394000000000000000e+03 2.355661243200302124e-01
6.395000000000000000e+03 2.376046031713485718e-01
6.396000000000000000e+03 2.299840897321701050e-01
6.397000000000000000e+03 2.364693284034729004e-01
6.398000000000000000e+03 2.326763570308685303e-01
6.399000000000000000e+03 2.390654385089874268e-01
6.400000000000000000e+03 2.337132692337036133e-01
6.401000000000000000e+03 2.351655066013336182e-01
6.402000000000000000e+03 2.363139241933822632e-01
6.403000000000000000e+03 2.302681356668472290e-01
6.404000000000000000e+03 2.373227179050445557e-01
6.405000000000000000e+03 2.338624149560928345e-01
6.406000000000000000e+03 2.345324754714965820e-01
6.407000000000000000e+03 2.337662577629089355e-01
6.408000000000000000e+03 2.355049848556518555e-01
6.409000000000000000e+03 2.320640087127685547e-01
6.410000000000000000e+03 2.334612309932708740e-01
6.411000000000000000e+03 2.335793972015380859e-01
6.412000000000000000e+03 2.326655536890029907e-01
6.413000000000000000e+03 2.309443801641464233e-01
6.414000000000000000e+03 2.312554419040679932e-01
6.415000000000000000e+03 2.321847081184387207e-01
6.416000000000000000e+03 2.305375784635543823e-01
6.417000000000000000e+03 2.316710054874420166e-01
6.418000000000000000e+03 2.296981811523437500e-01
6.419000000000000000e+03 2.301122844219207764e-01
6.420000000000000000e+03 2.279555350542068481e-01
6.421000000000000000e+03 2.300278842449188232e-01
6.422000000000000000e+03 2.282871454954147339e-01
6.423000000000000000e+03 2.278471291065216064e-01
6.424000000000000000e+03 2.273287028074264526e-01
6.425000000000000000e+03 2.266239374876022339e-01
6.426000000000000000e+03 2.267166227102279663e-01
6.427000000000000000e+03 2.255357205867767334e-01
6.428000000000000000e+03 2.275299578905105591e-01
6.429000000000000000e+03 2.236128598451614380e-01
6.430000000000000000e+03 2.261431515216827393e-01
6.431000000000000000e+03 2.236605584621429443e-01
6.432000000000000000e+03 2.260903269052505493e-01
6.433000000000000000e+03 2.226287573575973511e-01
6.434000000000000000e+03 2.251732349395751953e-01
6.435000000000000000e+03 2.232557684183120728e-01
6.436000000000000000e+03 2.244315445423126221e-01
6.437000000000000000e+03 2.241919338703155518e-01
6.438000000000000000e+03 2.266569137573242188e-01
6.439000000000000000e+03 2.238728851079940796e-01
6.440000000000000000e+03 2.278665006160736084e-01
6.441000000000000000e+03 2.265727519989013672e-01
6.442000000000000000e+03 2.321372479200363159e-01
6.443000000000000000e+03 2.290065437555313110e-01
6.444000000000000000e+03 2.352374792098999023e-01
6.445000000000000000e+03 2.286166250705718994e-01
6.446000000000000000e+03 2.322455793619155884e-01
6.447000000000000000e+03 2.295753061771392822e-01
6.448000000000000000e+03 2.305497378110885620e-01
6.449000000000000000e+03 2.334167361259460449e-01
6.450000000000000000e+03 2.304194867610931396e-01
6.451000000000000000e+03 2.368317395448684692e-01
6.452000000000000000e+03 2.308579832315444946e-01
6.453000000000000000e+03 2.351868897676467896e-01
6.454000000000000000e+03 2.324364781379699707e-01
6.455000000000000000e+03 2.313242852687835693e-01
6.456000000000000000e+03 2.343186289072036743e-01
6.457000000000000000e+03 2.296335399150848389e-01
6.458000000000000000e+03 2.344702482223510742e-01
6.459000000000000000e+03 2.281740456819534302e-01
6.460000000000000000e+03 2.316717207431793213e-01
6.461000000000000000e+03 2.280461937189102173e-01
6.462000000000000000e+03 2.305793166160583496e-01
6.463000000000000000e+03 2.274593263864517212e-01
6.464000000000000000e+03 2.284878939390182495e-01
6.465000000000000000e+03 2.259835600852966309e-01
6.466000000000000000e+03 2.257919013500213623e-01
6.467000000000000000e+03 2.253832221031188965e-01
6.468000000000000000e+03 2.252127081155776978e-01
6.469000000000000000e+03 2.257910221815109253e-01
6.470000000000000000e+03 2.242734730243682861e-01
6.471000000000000000e+03 2.259077280759811401e-01
6.472000000000000000e+03 2.215108275413513184e-01
6.473000000000000000e+03 2.264763414859771729e-01
6.474000000000000000e+03 2.208790332078933716e-01
6.475000000000000000e+03 2.271036207675933838e-01
6.476000000000000000e+03 2.208643853664398193e-01
6.477000000000000000e+03 2.270687967538833618e-01
6.478000000000000000e+03 2.233410924673080444e-01
6.479000000000000000e+03 2.273267209529876709e-01
6.480000000000000000e+03 2.293559163808822632e-01
6.481000000000000000e+03 2.260984182357788086e-01
6.482000000000000000e+03 2.321125268936157227e-01
6.483000000000000000e+03 2.272858321666717529e-01
6.484000000000000000e+03 2.316049188375473022e-01
6.485000000000000000e+03 2.262081354856491089e-01
6.486000000000000000e+03 2.279690802097320557e-01
6.487000000000000000e+03 2.251080125570297241e-01
6.488000000000000000e+03 2.239056527614593506e-01
6.489000000000000000e+03 2.284414321184158325e-01
6.490000000000000000e+03 2.247880250215530396e-01
6.491000000000000000e+03 2.287963032722473145e-01
6.492000000000000000e+03 2.264833599328994751e-01
6.493000000000000000e+03 2.261207401752471924e-01
6.494000000000000000e+03 2.257630825042724609e-01
6.495000000000000000e+03 2.236324250698089600e-01
6.496000000000000000e+03 2.259480506181716919e-01
6.497000000000000000e+03 2.212662249803543091e-01
6.498000000000000000e+03 2.257713824510574341e-01
6.499000000000000000e+03 2.205787301063537598e-01
6.500000000000000000e+03 2.243490815162658691e-01
6.501000000000000000e+03 2.209303379058837891e-01
6.502000000000000000e+03 2.222519665956497192e-01
6.503000000000000000e+03 2.210317254066467285e-01
6.504000000000000000e+03 2.210185080766677856e-01
6.505000000000000000e+03 2.203457504510879517e-01
6.506000000000000000e+03 2.210172861814498901e-01
6.507000000000000000e+03 2.188596278429031372e-01
6.508000000000000000e+03 2.206025868654251099e-01
6.509000000000000000e+03 2.183385491371154785e-01
6.510000000000000000e+03 2.199640721082687378e-01
6.511000000000000000e+03 2.182796746492385864e-01
6.512000000000000000e+03 2.195788770914077759e-01
6.513000000000000000e+03 2.183019220829010010e-01
6.514000000000000000e+03 2.183677405118942261e-01
6.515000000000000000e+03 2.192445546388626099e-01
6.516000000000000000e+03 2.179232388734817505e-01
6.517000000000000000e+03 2.201170623302459717e-01
6.518000000000000000e+03 2.181429862976074219e-01
6.519000000000000000e+03 2.212295830249786377e-01
6.520000000000000000e+03 2.183029800653457642e-01
6.521000000000000000e+03 2.226453572511672974e-01
6.522000000000000000e+03 2.190810292959213257e-01
6.523000000000000000e+03 2.236407399177551270e-01
6.524000000000000000e+03 2.198786735534667969e-01
6.525000000000000000e+03 2.252368628978729248e-01
6.526000000000000000e+03 2.203556150197982788e-01
6.527000000000000000e+03 2.275960296392440796e-01
6.528000000000000000e+03 2.209966480731964111e-01
6.529000000000000000e+03 2.303098142147064209e-01
6.530000000000000000e+03 2.236806005239486694e-01
6.531000000000000000e+03 2.319285124540328979e-01
6.532000000000000000e+03 2.293127924203872681e-01
6.533000000000000000e+03 2.292332053184509277e-01
6.534000000000000000e+03 2.325863242149353027e-01
6.535000000000000000e+03 2.277923375368118286e-01
6.536000000000000000e+03 2.304486632347106934e-01
6.537000000000000000e+03 2.256635576486587524e-01
6.538000000000000000e+03 2.279594987630844116e-01
6.539000000000000000e+03 2.249842733144760132e-01
6.540000000000000000e+03 2.252577394247055054e-01
6.541000000000000000e+03 2.317778021097183228e-01
6.542000000000000000e+03 2.262919694185256958e-01
6.543000000000000000e+03 2.299440801143646240e-01
6.544000000000000000e+03 2.266304790973663330e-01
6.545000000000000000e+03 2.246020883321762085e-01
6.546000000000000000e+03 2.256019264459609985e-01
6.547000000000000000e+03 2.256066203117370605e-01
6.548000000000000000e+03 2.278483361005783081e-01
6.549000000000000000e+03 2.254879623651504517e-01
6.550000000000000000e+03 2.270594090223312378e-01
6.551000000000000000e+03 2.272676676511764526e-01
6.552000000000000000e+03 2.240412086248397827e-01
6.553000000000000000e+03 2.282161712646484375e-01
6.554000000000000000e+03 2.246041893959045410e-01
6.555000000000000000e+03 2.272810041904449463e-01
6.556000000000000000e+03 2.249008417129516602e-01
6.557000000000000000e+03 2.276131063699722290e-01
6.558000000000000000e+03 2.265554666519165039e-01
6.559000000000000000e+03 2.280006557703018188e-01
6.560000000000000000e+03 2.250185012817382812e-01
6.561000000000000000e+03 2.296074330806732178e-01
6.562000000000000000e+03 2.219724357128143311e-01
6.563000000000000000e+03 2.323370277881622314e-01
6.564000000000000000e+03 2.250449806451797485e-01
6.565000000000000000e+03 2.259299755096435547e-01
6.566000000000000000e+03 2.282961010932922363e-01
6.567000000000000000e+03 2.249276340007781982e-01
6.568000000000000000e+03 2.266431450843811035e-01
6.569000000000000000e+03 2.266107350587844849e-01
6.570000000000000000e+03 2.261592000722885132e-01
6.571000000000000000e+03 2.243220806121826172e-01
6.572000000000000000e+03 2.246952354907989502e-01
6.573000000000000000e+03 2.260570824146270752e-01
6.574000000000000000e+03 2.254615277051925659e-01
6.575000000000000000e+03 2.231052815914154053e-01
6.576000000000000000e+03 2.260071039199829102e-01
6.577000000000000000e+03 2.207763940095901489e-01
6.578000000000000000e+03 2.235500216484069824e-01
6.579000000000000000e+03 2.204286158084869385e-01
6.580000000000000000e+03 2.237015515565872192e-01
6.581000000000000000e+03 2.188188731670379639e-01
6.582000000000000000e+03 2.221022099256515503e-01
6.583000000000000000e+03 2.191303670406341553e-01
6.584000000000000000e+03 2.219067513942718506e-01
6.585000000000000000e+03 2.185816168785095215e-01
6.586000000000000000e+03 2.224716097116470337e-01
6.587000000000000000e+03 2.164531946182250977e-01
6.588000000000000000e+03 2.210552096366882324e-01
6.589000000000000000e+03 2.156582772731781006e-01
6.590000000000000000e+03 2.225703150033950806e-01
6.591000000000000000e+03 2.147296965122222900e-01
6.592000000000000000e+03 2.227785587310791016e-01
6.593000000000000000e+03 2.149065136909484863e-01
6.594000000000000000e+03 2.213028669357299805e-01
6.595000000000000000e+03 2.152814567089080811e-01
6.596000000000000000e+03 2.209887653589248657e-01
6.597000000000000000e+03 2.151116132736206055e-01
6.598000000000000000e+03 2.194051742553710938e-01
6.599000000000000000e+03 2.162558436393737793e-01
6.600000000000000000e+03 2.179377973079681396e-01
6.601000000000000000e+03 2.164492756128311157e-01
6.602000000000000000e+03 2.176885753870010376e-01
6.603000000000000000e+03 2.157406508922576904e-01
6.604000000000000000e+03 2.162731140851974487e-01
6.605000000000000000e+03 2.159202098846435547e-01
6.606000000000000000e+03 2.157447189092636108e-01
6.607000000000000000e+03 2.152148038148880005e-01
6.608000000000000000e+03 2.147787213325500488e-01
6.609000000000000000e+03 2.149251699447631836e-01
6.610000000000000000e+03 2.134390026330947876e-01
6.611000000000000000e+03 2.149731963872909546e-01
6.612000000000000000e+03 2.126753926277160645e-01
6.613000000000000000e+03 2.143472135066986084e-01
6.614000000000000000e+03 2.115238010883331299e-01
6.615000000000000000e+03 2.142665088176727295e-01
6.616000000000000000e+03 2.107286304235458374e-01
6.617000000000000000e+03 2.139253020286560059e-01
6.618000000000000000e+03 2.103209346532821655e-01
6.619000000000000000e+03 2.139593660831451416e-01
6.620000000000000000e+03 2.097031921148300171e-01
6.621000000000000000e+03 2.153590619564056396e-01
6.622000000000000000e+03 2.103752046823501587e-01
6.623000000000000000e+03 2.181826829910278320e-01
6.624000000000000000e+03 2.124750912189483643e-01
6.625000000000000000e+03 2.230927199125289917e-01
6.626000000000000000e+03 2.133893221616744995e-01
6.627000000000000000e+03 2.264590710401535034e-01
6.628000000000000000e+03 2.113419920206069946e-01
6.629000000000000000e+03 2.227408736944198608e-01
6.630000000000000000e+03 2.179253846406936646e-01
6.631000000000000000e+03 2.203159630298614502e-01
6.632000000000000000e+03 2.182422280311584473e-01
6.633000000000000000e+03 2.198617756366729736e-01
6.634000000000000000e+03 2.240204364061355591e-01
6.635000000000000000e+03 2.144069671630859375e-01
6.636000000000000000e+03 2.301858365535736084e-01
6.637000000000000000e+03 2.168391793966293335e-01
6.638000000000000000e+03 2.219875752925872803e-01
6.639000000000000000e+03 2.212591469287872314e-01
6.640000000000000000e+03 2.225637882947921753e-01
6.641000000000000000e+03 2.240947932004928589e-01
6.642000000000000000e+03 2.214292287826538086e-01
6.643000000000000000e+03 2.228492498397827148e-01
6.644000000000000000e+03 2.200770527124404907e-01
6.645000000000000000e+03 2.155778408050537109e-01
6.646000000000000000e+03 2.229735404253005981e-01
6.647000000000000000e+03 2.173602432012557983e-01
6.648000000000000000e+03 2.196435034275054932e-01
6.649000000000000000e+03 2.173313498497009277e-01
6.650000000000000000e+03 2.157931029796600342e-01
6.651000000000000000e+03 2.166132926940917969e-01
6.652000000000000000e+03 2.143428623676300049e-01
6.653000000000000000e+03 2.171797305345535278e-01
6.654000000000000000e+03 2.127730548381805420e-01
6.655000000000000000e+03 2.139101624488830566e-01
6.656000000000000000e+03 2.128596305847167969e-01
6.657000000000000000e+03 2.113979458808898926e-01
6.658000000000000000e+03 2.126736491918563843e-01
6.659000000000000000e+03 2.115058153867721558e-01
6.660000000000000000e+03 2.119556516408920288e-01
6.661000000000000000e+03 2.097072899341583252e-01
6.662000000000000000e+03 2.108309119939804077e-01
6.663000000000000000e+03 2.114157527685165405e-01
6.664000000000000000e+03 2.094433009624481201e-01
6.665000000000000000e+03 2.109620422124862671e-01
6.666000000000000000e+03 2.098422497510910034e-01
6.667000000000000000e+03 2.088271230459213257e-01
6.668000000000000000e+03 2.120373696088790894e-01
6.669000000000000000e+03 2.099565118551254272e-01
6.670000000000000000e+03 2.169774323701858521e-01
6.671000000000000000e+03 2.160731106996536255e-01
6.672000000000000000e+03 2.264162749052047729e-01
6.673000000000000000e+03 2.321852296590805054e-01
6.674000000000000000e+03 2.279766499996185303e-01
6.675000000000000000e+03 2.411523312330245972e-01
6.676000000000000000e+03 2.281097173690795898e-01
6.677000000000000000e+03 2.493389695882797241e-01
6.678000000000000000e+03 2.358562499284744263e-01
6.679000000000000000e+03 2.686250507831573486e-01
6.680000000000000000e+03 2.595623135566711426e-01
6.681000000000000000e+03 2.547006905078887939e-01
6.682000000000000000e+03 2.445507496595382690e-01
6.683000000000000000e+03 2.498318403959274292e-01
6.684000000000000000e+03 2.729520201683044434e-01
6.685000000000000000e+03 2.495703995227813721e-01
6.686000000000000000e+03 2.523034811019897461e-01
6.687000000000000000e+03 2.710544168949127197e-01
6.688000000000000000e+03 2.643924057483673096e-01
6.689000000000000000e+03 2.790964245796203613e-01
6.690000000000000000e+03 2.616916596889495850e-01
6.691000000000000000e+03 2.613373696804046631e-01
6.692000000000000000e+03 2.661013603210449219e-01
6.693000000000000000e+03 2.743584215641021729e-01
6.694000000000000000e+03 2.682119011878967285e-01
6.695000000000000000e+03 2.620977461338043213e-01
6.696000000000000000e+03 2.675383388996124268e-01
6.697000000000000000e+03 2.613316774368286133e-01
6.698000000000000000e+03 2.602257728576660156e-01
6.699000000000000000e+03 2.627097964286804199e-01
6.700000000000000000e+03 2.690345048904418945e-01
6.701000000000000000e+03 2.601282298564910889e-01
6.702000000000000000e+03 2.604885101318359375e-01
6.703000000000000000e+03 2.731564342975616455e-01
6.704000000000000000e+03 2.661227881908416748e-01
6.705000000000000000e+03 2.658806145191192627e-01
6.706000000000000000e+03 2.619786858558654785e-01
6.707000000000000000e+03 2.709639966487884521e-01
6.708000000000000000e+03 2.688811421394348145e-01
6.709000000000000000e+03 2.580501139163970947e-01
6.710000000000000000e+03 2.604870498180389404e-01
6.711000000000000000e+03 2.728230357170104980e-01
6.712000000000000000e+03 2.611600160598754883e-01
6.713000000000000000e+03 2.577348649501800537e-01
6.714000000000000000e+03 2.660762071609497070e-01
6.715000000000000000e+03 2.648577094078063965e-01
6.716000000000000000e+03 2.580578029155731201e-01
6.717000000000000000e+03 2.585658431053161621e-01
6.718000000000000000e+03 2.593918740749359131e-01
6.719000000000000000e+03 2.566627264022827148e-01
6.720000000000000000e+03 2.536439299583435059e-01
6.721000000000000000e+03 2.520517110824584961e-01
6.722000000000000000e+03 2.512296438217163086e-01
6.723000000000000000e+03 2.514022588729858398e-01
6.724000000000000000e+03 2.483023107051849365e-01
6.725000000000000000e+03 2.462953329086303711e-01
6.726000000000000000e+03 2.488156259059906006e-01
6.727000000000000000e+03 2.453783601522445679e-01
6.728000000000000000e+03 2.422218918800354004e-01
6.729000000000000000e+03 2.458551228046417236e-01
6.730000000000000000e+03 2.436829805374145508e-01
6.731000000000000000e+03 2.394438982009887695e-01
6.732000000000000000e+03 2.405243515968322754e-01
6.733000000000000000e+03 2.416354119777679443e-01
6.734000000000000000e+03 2.391721755266189575e-01
6.735000000000000000e+03 2.374882698059082031e-01
6.736000000000000000e+03 2.379074394702911377e-01
6.737000000000000000e+03 2.379091680049896240e-01
6.738000000000000000e+03 2.368452847003936768e-01
6.739000000000000000e+03 2.352791875600814819e-01
6.740000000000000000e+03 2.356850653886795044e-01
6.741000000000000000e+03 2.358002215623855591e-01
6.742000000000000000e+03 2.335458546876907349e-01
6.743000000000000000e+03 2.336407303810119629e-01
6.744000000000000000e+03 2.341248542070388794e-01
6.745000000000000000e+03 2.320713847875595093e-01
6.746000000000000000e+03 2.311189919710159302e-01
6.747000000000000000e+03 2.315184473991394043e-01
6.748000000000000000e+03 2.308141589164733887e-01
6.749000000000000000e+03 2.297535389661788940e-01
6.750000000000000000e+03 2.295662462711334229e-01
6.751000000000000000e+03 2.297145426273345947e-01
6.752000000000000000e+03 2.284182608127593994e-01
6.753000000000000000e+03 2.273759394884109497e-01
6.754000000000000000e+03 2.278236150741577148e-01
6.755000000000000000e+03 2.272845804691314697e-01
6.756000000000000000e+03 2.256146520376205444e-01
6.757000000000000000e+03 2.256364971399307251e-01
6.758000000000000000e+03 2.254385650157928467e-01
6.759000000000000000e+03 2.243017554283142090e-01
6.760000000000000000e+03 2.240492999553680420e-01
6.761000000000000000e+03 2.237753123044967651e-01
6.762000000000000000e+03 2.231355607509613037e-01
6.763000000000000000e+03 2.222152203321456909e-01
6.764000000000000000e+03 2.222005873918533325e-01
6.765000000000000000e+03 2.218745797872543335e-01
6.766000000000000000e+03 2.212565243244171143e-01
6.767000000000000000e+03 2.206259816884994507e-01
6.768000000000000000e+03 2.205603718757629395e-01
6.769000000000000000e+03 2.198721319437026978e-01
6.770000000000000000e+03 2.193835675716400146e-01
6.771000000000000000e+03 2.191701531410217285e-01
6.772000000000000000e+03 2.189641147851943970e-01
6.773000000000000000e+03 2.181267738342285156e-01
6.774000000000000000e+03 2.178769707679748535e-01
6.775000000000000000e+03 2.175513207912445068e-01
6.776000000000000000e+03 2.173677533864974976e-01
6.777000000000000000e+03 2.165155708789825439e-01
6.778000000000000000e+03 2.166453003883361816e-01
6.779000000000000000e+03 2.157973051071166992e-01
6.780000000000000000e+03 2.157863676548004150e-01
6.781000000000000000e+03 2.148722708225250244e-01
6.782000000000000000e+03 2.154411226511001587e-01
6.783000000000000000e+03 2.139357924461364746e-01
6.784000000000000000e+03 2.148784399032592773e-01
6.785000000000000000e+03 2.132350951433181763e-01
6.786000000000000000e+03 2.150393575429916382e-01
6.787000000000000000e+03 2.122183740139007568e-01
6.788000000000000000e+03 2.160032391548156738e-01
6.789000000000000000e+03 2.120520025491714478e-01
6.790000000000000000e+03 2.186163067817687988e-01
6.791000000000000000e+03 2.129901945590972900e-01
6.792000000000000000e+03 2.243757694959640503e-01
6.793000000000000000e+03 2.166328132152557373e-01
6.794000000000000000e+03 2.292438894510269165e-01
6.795000000000000000e+03 2.201152294874191284e-01
6.796000000000000000e+03 2.251955568790435791e-01
6.797000000000000000e+03 2.194469124078750610e-01
6.798000000000000000e+03 2.166723906993865967e-01
6.799000000000000000e+03 2.213244140148162842e-01
6.800000000000000000e+03 2.170871645212173462e-01
6.801000000000000000e+03 2.234409153461456299e-01
6.802000000000000000e+03 2.196881026029586792e-01
6.803000000000000000e+03 2.196898460388183594e-01
6.804000000000000000e+03 2.192485034465789795e-01
6.805000000000000000e+03 2.166146188974380493e-01
6.806000000000000000e+03 2.200298905372619629e-01
6.807000000000000000e+03 2.178378403186798096e-01
6.808000000000000000e+03 2.190088778734207153e-01
6.809000000000000000e+03 2.170690894126892090e-01
6.810000000000000000e+03 2.165919393301010132e-01
6.811000000000000000e+03 2.155405580997467041e-01
6.812000000000000000e+03 2.159764468669891357e-01
6.813000000000000000e+03 2.158997356891632080e-01
6.814000000000000000e+03 2.146497815847396851e-01
6.815000000000000000e+03 2.155111581087112427e-01
6.816000000000000000e+03 2.137589901685714722e-01
6.817000000000000000e+03 2.146999835968017578e-01
6.818000000000000000e+03 2.153450995683670044e-01
6.819000000000000000e+03 2.145205140113830566e-01
6.820000000000000000e+03 2.165922820568084717e-01
6.821000000000000000e+03 2.128258645534515381e-01
6.822000000000000000e+03 2.159325629472732544e-01
6.823000000000000000e+03 2.120956778526306152e-01
6.824000000000000000e+03 2.147963047027587891e-01
6.825000000000000000e+03 2.141835838556289673e-01
6.826000000000000000e+03 2.143247425556182861e-01
6.827000000000000000e+03 2.152687013149261475e-01
6.828000000000000000e+03 2.139299511909484863e-01
6.829000000000000000e+03 2.139968723058700562e-01
6.830000000000000000e+03 2.140592634677886963e-01
6.831000000000000000e+03 2.122152298688888550e-01
6.832000000000000000e+03 2.139162719249725342e-01
6.833000000000000000e+03 2.107659876346588135e-01
6.834000000000000000e+03 2.136868089437484741e-01
6.835000000000000000e+03 2.107098251581192017e-01
6.836000000000000000e+03 2.132957577705383301e-01
6.837000000000000000e+03 2.110373675823211670e-01
6.838000000000000000e+03 2.115236222743988037e-01
6.839000000000000000e+03 2.110891640186309814e-01
6.840000000000000000e+03 2.096080780029296875e-01
6.841000000000000000e+03 2.108291685581207275e-01
6.842000000000000000e+03 2.088567316532135010e-01
6.843000000000000000e+03 2.099456638097763062e-01
6.844000000000000000e+03 2.090862691402435303e-01
6.845000000000000000e+03 2.084225416183471680e-01
6.846000000000000000e+03 2.100181132555007935e-01
6.847000000000000000e+03 2.070674002170562744e-01
6.848000000000000000e+03 2.115408927202224731e-01
6.849000000000000000e+03 2.067230641841888428e-01
6.850000000000000000e+03 2.129827290773391724e-01
6.851000000000000000e+03 2.073594182729721069e-01
6.852000000000000000e+03 2.139477878808975220e-01
6.853000000000000000e+03 2.083891928195953369e-01
6.854000000000000000e+03 2.138694077730178833e-01
6.855000000000000000e+03 2.095149606466293335e-01
6.856000000000000000e+03 2.126692831516265869e-01
6.857000000000000000e+03 2.098718285560607910e-01
6.858000000000000000e+03 2.106879502534866333e-01
6.859000000000000000e+03 2.096749991178512573e-01
6.860000000000000000e+03 2.090457081794738770e-01
6.861000000000000000e+03 2.096654772758483887e-01
6.862000000000000000e+03 2.082263678312301636e-01
6.863000000000000000e+03 2.100169956684112549e-01
6.864000000000000000e+03 2.076013237237930298e-01
6.865000000000000000e+03 2.102086395025253296e-01
6.866000000000000000e+03 2.070133090019226074e-01
6.867000000000000000e+03 2.093640416860580444e-01
6.868000000000000000e+03 2.066353112459182739e-01
6.869000000000000000e+03 2.072928994894027710e-01
6.870000000000000000e+03 2.064761072397232056e-01
6.871000000000000000e+03 2.052885144948959351e-01
6.872000000000000000e+03 2.069605886936187744e-01
6.873000000000000000e+03 2.044212073087692261e-01
6.874000000000000000e+03 2.070204615592956543e-01
6.875000000000000000e+03 2.042833268642425537e-01
6.876000000000000000e+03 2.059588283300399780e-01
6.877000000000000000e+03 2.043244242668151855e-01
6.878000000000000000e+03 2.044686377048492432e-01
6.879000000000000000e+03 2.042592316865921021e-01
6.880000000000000000e+03 2.030540257692337036e-01
6.881000000000000000e+03 2.039147019386291504e-01
6.882000000000000000e+03 2.022497802972793579e-01
6.883000000000000000e+03 2.036048620939254761e-01
6.884000000000000000e+03 2.023115754127502441e-01
6.885000000000000000e+03 2.034897059202194214e-01
6.886000000000000000e+03 2.030282467603683472e-01
6.887000000000000000e+03 2.036429941654205322e-01
6.888000000000000000e+03 2.042866349220275879e-01
6.889000000000000000e+03 2.042101472616195679e-01
6.890000000000000000e+03 2.054175734519958496e-01
6.891000000000000000e+03 2.050222456455230713e-01
6.892000000000000000e+03 2.062486559152603149e-01
6.893000000000000000e+03 2.063684165477752686e-01
6.894000000000000000e+03 2.074702084064483643e-01
6.895000000000000000e+03 2.083118259906768799e-01
6.896000000000000000e+03 2.092241942882537842e-01
6.897000000000000000e+03 2.090842425823211670e-01
6.898000000000000000e+03 2.101611793041229248e-01
6.899000000000000000e+03 2.070566862821578979e-01
6.900000000000000000e+03 2.096879035234451294e-01
6.901000000000000000e+03 2.051550596952438354e-01
6.902000000000000000e+03 2.094371616840362549e-01
6.903000000000000000e+03 2.060284018516540527e-01
6.904000000000000000e+03 2.103226482868194580e-01
6.905000000000000000e+03 2.078321576118469238e-01
6.906000000000000000e+03 2.089044302701950073e-01
6.907000000000000000e+03 2.092709988355636597e-01
6.908000000000000000e+03 2.049916237592697144e-01
6.909000000000000000e+03 2.082662731409072876e-01
6.910000000000000000e+03 2.037214934825897217e-01
6.911000000000000000e+03 2.068723738193511963e-01
6.912000000000000000e+03 2.043887674808502197e-01
6.913000000000000000e+03 2.069699764251708984e-01
6.914000000000000000e+03 2.054924219846725464e-01
6.915000000000000000e+03 2.051072865724563599e-01
6.916000000000000000e+03 2.050058990716934204e-01
6.917000000000000000e+03 2.036959826946258545e-01
6.918000000000000000e+03 2.034261524677276611e-01
6.919000000000000000e+03 2.040168493986129761e-01
6.920000000000000000e+03 2.036128044128417969e-01
6.921000000000000000e+03 2.037703096866607666e-01
6.922000000000000000e+03 2.037599533796310425e-01
6.923000000000000000e+03 2.030078172683715820e-01
6.924000000000000000e+03 2.035247385501861572e-01
6.925000000000000000e+03 2.020866572856903076e-01
6.926000000000000000e+03 2.033048421144485474e-01
6.927000000000000000e+03 2.011367231607437134e-01
6.928000000000000000e+03 2.018841207027435303e-01
6.929000000000000000e+03 2.005331218242645264e-01
6.930000000000000000e+03 2.011461555957794189e-01
6.931000000000000000e+03 2.000255435705184937e-01
6.932000000000000000e+03 2.009726017713546753e-01
6.933000000000000000e+03 1.994483321905136108e-01
6.934000000000000000e+03 2.013105303049087524e-01
6.935000000000000000e+03 1.993892341852188110e-01
6.936000000000000000e+03 2.040522396564483643e-01
6.937000000000000000e+03 2.011652141809463501e-01
6.938000000000000000e+03 2.113905102014541626e-01
6.939000000000000000e+03 2.044599950313568115e-01
6.940000000000000000e+03 2.179482579231262207e-01
6.941000000000000000e+03 2.061110883951187134e-01
6.942000000000000000e+03 2.149186581373214722e-01
6.943000000000000000e+03 2.093491852283477783e-01
6.944000000000000000e+03 2.117293030023574829e-01
6.945000000000000000e+03 2.167586386203765869e-01
6.946000000000000000e+03 2.082821875810623169e-01
6.947000000000000000e+03 2.227312028408050537e-01
6.948000000000000000e+03 2.086970210075378418e-01
6.949000000000000000e+03 2.171411663293838501e-01
6.950000000000000000e+03 2.144947201013565063e-01
6.951000000000000000e+03 2.109668403863906860e-01
6.952000000000000000e+03 2.188466638326644897e-01
6.953000000000000000e+03 2.106600105762481689e-01
6.954000000000000000e+03 2.142881453037261963e-01
6.955000000000000000e+03 2.106802314519882202e-01
6.956000000000000000e+03 2.103405445814132690e-01
6.957000000000000000e+03 2.118296772241592407e-01
6.958000000000000000e+03 2.104728817939758301e-01
6.959000000000000000e+03 2.102229893207550049e-01
6.960000000000000000e+03 2.075731754302978516e-01
6.961000000000000000e+03 2.108006626367568970e-01
6.962000000000000000e+03 2.070475667715072632e-01
6.963000000000000000e+03 2.068118602037429810e-01
6.964000000000000000e+03 2.065935730934143066e-01
6.965000000000000000e+03 2.052539587020874023e-01
6.966000000000000000e+03 2.060224860906600952e-01
6.967000000000000000e+03 2.040105462074279785e-01
6.968000000000000000e+03 2.056532353162765503e-01
6.969000000000000000e+03 2.031092643737792969e-01
6.970000000000000000e+03 2.042455673217773438e-01
6.971000000000000000e+03 2.029305845499038696e-01
6.972000000000000000e+03 2.018997371196746826e-01
6.973000000000000000e+03 2.028482556343078613e-01
6.974000000000000000e+03 2.021114975214004517e-01
6.975000000000000000e+03 2.026069313287734985e-01
6.976000000000000000e+03 2.007720172405242920e-01
6.977000000000000000e+03 2.014549076557159424e-01
6.978000000000000000e+03 2.004236429929733276e-01
6.979000000000000000e+03 2.006798833608627319e-01
6.980000000000000000e+03 1.998734027147293091e-01
6.981000000000000000e+03 1.999024003744125366e-01
6.982000000000000000e+03 1.987603157758712769e-01
6.983000000000000000e+03 1.989964544773101807e-01
6.984000000000000000e+03 1.980850398540496826e-01
6.985000000000000000e+03 1.983723044395446777e-01
6.986000000000000000e+03 1.970417201519012451e-01
6.987000000000000000e+03 1.991931647062301636e-01
6.988000000000000000e+03 1.961356103420257568e-01
6.989000000000000000e+03 2.013390064239501953e-01
6.990000000000000000e+03 1.966452002525329590e-01
6.991000000000000000e+03 2.063139379024505615e-01
6.992000000000000000e+03 2.019381821155548096e-01
6.993000000000000000e+03 2.113623917102813721e-01
6.994000000000000000e+03 2.115900367498397827e-01
6.995000000000000000e+03 2.096894830465316772e-01
6.996000000000000000e+03 2.123511582612991333e-01
6.997000000000000000e+03 2.086633592844009399e-01
6.998000000000000000e+03 2.127724587917327881e-01
6.999000000000000000e+03 2.072017192840576172e-01
7.000000000000000000e+03 2.116383463144302368e-01
7.001000000000000000e+03 2.060371041297912598e-01
7.002000000000000000e+03 2.107871025800704956e-01
7.003000000000000000e+03 2.108954191207885742e-01
7.004000000000000000e+03 2.106377631425857544e-01
7.005000000000000000e+03 2.086730599403381348e-01
7.006000000000000000e+03 2.061685323715209961e-01
7.007000000000000000e+03 2.118661254644393921e-01
7.008000000000000000e+03 2.042156308889389038e-01
7.009000000000000000e+03 2.094888389110565186e-01
7.010000000000000000e+03 2.081918269395828247e-01
7.011000000000000000e+03 2.071397006511688232e-01
7.012000000000000000e+03 2.043015807867050171e-01
7.013000000000000000e+03 2.053188085556030273e-01
7.014000000000000000e+03 2.054980397224426270e-01
7.015000000000000000e+03 2.023448348045349121e-01
7.016000000000000000e+03 2.073970735073089600e-01
7.017000000000000000e+03 2.003495395183563232e-01
7.018000000000000000e+03 2.041861414909362793e-01
7.019000000000000000e+03 2.005611807107925415e-01
7.020000000000000000e+03 2.008821368217468262e-01
7.021000000000000000e+03 2.010264694690704346e-01
7.022000000000000000e+03 1.976787596940994263e-01
7.023000000000000000e+03 2.014918923377990723e-01
7.024000000000000000e+03 1.980762183666229248e-01
7.025000000000000000e+03 2.006331831216812134e-01
7.026000000000000000e+03 1.987671256065368652e-01
7.027000000000000000e+03 2.003834843635559082e-01
7.028000000000000000e+03 1.979497373104095459e-01
7.029000000000000000e+03 1.988092362880706787e-01
7.030000000000000000e+03 1.986955702304840088e-01
7.031000000000000000e+03 1.970067918300628662e-01
7.032000000000000000e+03 1.988516747951507568e-01
7.033000000000000000e+03 1.965833455324172974e-01
7.034000000000000000e+03 1.977782398462295532e-01
7.035000000000000000e+03 1.958580315113067627e-01
7.036000000000000000e+03 1.970017850399017334e-01
7.037000000000000000e+03 1.955563127994537354e-01
7.038000000000000000e+03 1.950370669364929199e-01
7.039000000000000000e+03 1.958754211664199829e-01
7.040000000000000000e+03 1.946635097265243530e-01
7.041000000000000000e+03 1.954618543386459351e-01
7.042000000000000000e+03 1.945988684892654419e-01
7.043000000000000000e+03 1.954116970300674438e-01
7.044000000000000000e+03 1.944917291402816772e-01
7.045000000000000000e+03 1.970060914754867554e-01
7.046000000000000000e+03 1.947164237499237061e-01
7.047000000000000000e+03 1.999251097440719604e-01
7.048000000000000000e+03 1.949416846036911011e-01
7.049000000000000000e+03 2.023042142391204834e-01
7.050000000000000000e+03 1.954428553581237793e-01
7.051000000000000000e+03 1.996302008628845215e-01
7.052000000000000000e+03 1.969625204801559448e-01
7.053000000000000000e+03 1.964480727910995483e-01
7.054000000000000000e+03 2.015337795019149780e-01
7.055000000000000000e+03 1.972694844007492065e-01
7.056000000000000000e+03 2.077459692955017090e-01
7.057000000000000000e+03 1.995099931955337524e-01
7.058000000000000000e+03 2.062730938196182251e-01
7.059000000000000000e+03 2.010245174169540405e-01
7.060000000000000000e+03 2.003139257431030273e-01
7.061000000000000000e+03 2.045798897743225098e-01
7.062000000000000000e+03 1.975052058696746826e-01
7.063000000000000000e+03 2.066211700439453125e-01
7.064000000000000000e+03 1.970376521348953247e-01
7.065000000000000000e+03 2.029836773872375488e-01
7.066000000000000000e+03 1.973537057638168335e-01
7.067000000000000000e+03 1.997180432081222534e-01
7.068000000000000000e+03 2.012096345424652100e-01
7.069000000000000000e+03 1.983666867017745972e-01
7.070000000000000000e+03 2.001398056745529175e-01
7.071000000000000000e+03 1.970975548028945923e-01
7.072000000000000000e+03 1.972870081663131714e-01
7.073000000000000000e+03 1.972599327564239502e-01
7.074000000000000000e+03 1.963519155979156494e-01
7.075000000000000000e+03 1.967587620019912720e-01
7.076000000000000000e+03 1.961462497711181641e-01
7.077000000000000000e+03 1.938734948635101318e-01
7.078000000000000000e+03 1.969832181930541992e-01
7.079000000000000000e+03 1.941966414451599121e-01
7.080000000000000000e+03 1.972867101430892944e-01
7.081000000000000000e+03 1.946036368608474731e-01
7.082000000000000000e+03 1.949848532676696777e-01
7.083000000000000000e+03 1.945234090089797974e-01
7.084000000000000000e+03 1.938337832689285278e-01
7.085000000000000000e+03 1.959413588047027588e-01
7.086000000000000000e+03 1.932823956012725830e-01
7.087000000000000000e+03 1.951288580894470215e-01
7.088000000000000000e+03 1.931521296501159668e-01
7.089000000000000000e+03 1.933137476444244385e-01
7.090000000000000000e+03 1.932054758071899414e-01
7.091000000000000000e+03 1.917625218629837036e-01
7.092000000000000000e+03 1.932914257049560547e-01
7.093000000000000000e+03 1.904444098472595215e-01
7.094000000000000000e+03 1.926172077655792236e-01
7.095000000000000000e+03 1.895900666713714600e-01
7.096000000000000000e+03 1.916367411613464355e-01
7.097000000000000000e+03 1.891270279884338379e-01
7.098000000000000000e+03 1.912893354892730713e-01
7.099000000000000000e+03 1.886530667543411255e-01
7.100000000000000000e+03 1.921211332082748413e-01
7.101000000000000000e+03 1.883772909641265869e-01
7.102000000000000000e+03 1.960615962743759155e-01
7.103000000000000000e+03 1.911921352148056030e-01
7.104000000000000000e+03 2.033342272043228149e-01
7.105000000000000000e+03 2.002442628145217896e-01
7.106000000000000000e+03 2.037879675626754761e-01
7.107000000000000000e+03 2.036558091640472412e-01
7.108000000000000000e+03 2.026106566190719604e-01
7.109000000000000000e+03 2.049668282270431519e-01
7.110000000000000000e+03 2.030994147062301636e-01
7.111000000000000000e+03 2.057618796825408936e-01
7.112000000000000000e+03 2.026727795600891113e-01
7.113000000000000000e+03 2.097643315792083740e-01
7.114000000000000000e+03 2.045942544937133789e-01
7.115000000000000000e+03 2.102586925029754639e-01
7.116000000000000000e+03 2.035669684410095215e-01
7.117000000000000000e+03 2.117091864347457886e-01
7.118000000000000000e+03 2.061277031898498535e-01
7.119000000000000000e+03 2.048016637563705444e-01
7.120000000000000000e+03 2.080188840627670288e-01
7.121000000000000000e+03 2.022532820701599121e-01
7.122000000000000000e+03 2.073619961738586426e-01
7.123000000000000000e+03 2.045197784900665283e-01
7.124000000000000000e+03 2.061088234186172485e-01
7.125000000000000000e+03 2.010158449411392212e-01
7.126000000000000000e+03 2.034471333026885986e-01
7.127000000000000000e+03 2.010708451271057129e-01
7.128000000000000000e+03 1.994457691907882690e-01
7.129000000000000000e+03 2.018642723560333252e-01
7.130000000000000000e+03 1.960601061582565308e-01
7.131000000000000000e+03 2.005631625652313232e-01
7.132000000000000000e+03 1.960189193487167358e-01
7.133000000000000000e+03 1.972196102142333984e-01
7.134000000000000000e+03 1.973035633563995361e-01
7.135000000000000000e+03 1.944286376237869263e-01
7.136000000000000000e+03 1.979759335517883301e-01
7.137000000000000000e+03 1.943717300891876221e-01
7.138000000000000000e+03 1.953797638416290283e-01
7.139000000000000000e+03 1.945541650056838989e-01
7.140000000000000000e+03 1.943831592798233032e-01
7.141000000000000000e+03 1.958212703466415405e-01
7.142000000000000000e+03 1.926359087228775024e-01
7.143000000000000000e+03 1.963184773921966553e-01
7.144000000000000000e+03 1.917120516300201416e-01
7.145000000000000000e+03 1.950259208679199219e-01
7.146000000000000000e+03 1.925678402185440063e-01
7.147000000000000000e+03 1.923882365226745605e-01
7.148000000000000000e+03 1.917450129985809326e-01
7.149000000000000000e+03 1.910173147916793823e-01
7.150000000000000000e+03 1.907820552587509155e-01
7.151000000000000000e+03 1.902417093515396118e-01
7.152000000000000000e+03 1.906123459339141846e-01
7.153000000000000000e+03 1.905224770307540894e-01
7.154000000000000000e+03 1.891546994447708130e-01
7.155000000000000000e+03 1.921383738517761230e-01
7.156000000000000000e+03 1.887456774711608887e-01
7.157000000000000000e+03 1.971711665391921997e-01
7.158000000000000000e+03 1.905761659145355225e-01
7.159000000000000000e+03 2.054672539234161377e-01
7.160000000000000000e+03 1.918095648288726807e-01
7.161000000000000000e+03 2.088709175586700439e-01
7.162000000000000000e+03 1.905848681926727295e-01
7.163000000000000000e+03 2.024252116680145264e-01
7.164000000000000000e+03 1.955043375492095947e-01
7.165000000000000000e+03 1.967953741550445557e-01
7.166000000000000000e+03 2.032656073570251465e-01
7.167000000000000000e+03 1.951780468225479126e-01
7.168000000000000000e+03 2.057715654373168945e-01
7.169000000000000000e+03 1.934136599302291870e-01
7.170000000000000000e+03 1.980042606592178345e-01
7.171000000000000000e+03 2.000758647918701172e-01
7.172000000000000000e+03 1.939653307199478149e-01
7.173000000000000000e+03 2.023100107908248901e-01
7.174000000000000000e+03 1.949959546327590942e-01
7.175000000000000000e+03 1.963537782430648804e-01
7.176000000000000000e+03 1.949975490570068359e-01
7.177000000000000000e+03 1.927426457405090332e-01
7.178000000000000000e+03 1.968445777893066406e-01
7.179000000000000000e+03 1.922132372856140137e-01
7.180000000000000000e+03 1.941758245229721069e-01
7.181000000000000000e+03 1.923893690109252930e-01
7.182000000000000000e+03 1.892906129360198975e-01
7.183000000000000000e+03 1.926524639129638672e-01
7.184000000000000000e+03 1.895085126161575317e-01
7.185000000000000000e+03 1.911412328481674194e-01
7.186000000000000000e+03 1.895243674516677856e-01
7.187000000000000000e+03 1.885364949703216553e-01
7.188000000000000000e+03 1.905541568994522095e-01
7.189000000000000000e+03 1.875082552433013916e-01
7.190000000000000000e+03 1.913025528192520142e-01
7.191000000000000000e+03 1.880249232053756714e-01
7.192000000000000000e+03 1.891735643148422241e-01
7.193000000000000000e+03 1.893497407436370850e-01
7.194000000000000000e+03 1.902966350317001343e-01
7.195000000000000000e+03 1.925392895936965942e-01
7.196000000000000000e+03 1.952351331710815430e-01
7.197000000000000000e+03 1.981317549943923950e-01
7.198000000000000000e+03 2.042019367218017578e-01
7.199000000000000000e+03 2.063295245170593262e-01
7.200000000000000000e+03 2.092344164848327637e-01
7.201000000000000000e+03 2.056985497474670410e-01
7.202000000000000000e+03 2.023150622844696045e-01
7.203000000000000000e+03 1.981061398983001709e-01
7.204000000000000000e+03 1.988217681646347046e-01
7.205000000000000000e+03 2.027532607316970825e-01
7.206000000000000000e+03 2.044427096843719482e-01
7.207000000000000000e+03 2.034196108579635620e-01
7.208000000000000000e+03 2.044827938079833984e-01
7.209000000000000000e+03 2.003642469644546509e-01
7.210000000000000000e+03 1.993445754051208496e-01
7.211000000000000000e+03 2.029479593038558960e-01
7.212000000000000000e+03 1.986577063798904419e-01
7.213000000000000000e+03 2.027318626642227173e-01
7.214000000000000000e+03 1.981237530708312988e-01
7.215000000000000000e+03 1.987718194723129272e-01
7.216000000000000000e+03 1.985620856285095215e-01
7.217000000000000000e+03 1.964352577924728394e-01
7.218000000000000000e+03 2.020637094974517822e-01
7.219000000000000000e+03 1.948301196098327637e-01
7.220000000000000000e+03 1.975967437028884888e-01
7.221000000000000000e+03 1.952764689922332764e-01
7.222000000000000000e+03 1.942326426506042480e-01
7.223000000000000000e+03 1.966281980276107788e-01
7.224000000000000000e+03 1.932399123907089233e-01
7.225000000000000000e+03 1.957679092884063721e-01
7.226000000000000000e+03 1.933690905570983887e-01
7.227000000000000000e+03 1.931888610124588013e-01
7.228000000000000000e+03 1.955481022596359253e-01
7.229000000000000000e+03 1.921660155057907104e-01
7.230000000000000000e+03 1.933666169643402100e-01
7.231000000000000000e+03 1.928140670061111450e-01
7.232000000000000000e+03 1.913620531558990479e-01
7.233000000000000000e+03 1.924065798521041870e-01
7.234000000000000000e+03 1.919489800930023193e-01
7.235000000000000000e+03 1.914463937282562256e-01
7.236000000000000000e+03 1.901851147413253784e-01
7.237000000000000000e+03 1.906928271055221558e-01
7.238000000000000000e+03 1.895941197872161865e-01
7.239000000000000000e+03 1.905537992715835571e-01
7.240000000000000000e+03 1.887270063161849976e-01
7.241000000000000000e+03 1.902825087308883667e-01
7.242000000000000000e+03 1.870846450328826904e-01
7.243000000000000000e+03 1.900799870491027832e-01
7.244000000000000000e+03 1.874817460775375366e-01
7.245000000000000000e+03 1.898583471775054932e-01
7.246000000000000000e+03 1.874912232160568237e-01
7.247000000000000000e+03 1.917672008275985718e-01
7.248000000000000000e+03 1.877993494272232056e-01
7.249000000000000000e+03 1.935441493988037109e-01
7.250000000000000000e+03 1.882681101560592651e-01
7.251000000000000000e+03 1.930164247751235962e-01
7.252000000000000000e+03 1.875318735837936401e-01
7.253000000000000000e+03 1.920831352472305298e-01
7.254000000000000000e+03 1.871469467878341675e-01
7.255000000000000000e+03 1.908078193664550781e-01
7.256000000000000000e+03 1.871197074651718140e-01
7.257000000000000000e+03 1.893754899501800537e-01
7.258000000000000000e+03 1.872804760932922363e-01
7.259000000000000000e+03 1.878891736268997192e-01
7.260000000000000000e+03 1.879041641950607300e-01
7.261000000000000000e+03 1.861546337604522705e-01
7.262000000000000000e+03 1.886240243911743164e-01
7.263000000000000000e+03 1.851415485143661499e-01
7.264000000000000000e+03 1.884452402591705322e-01
7.265000000000000000e+03 1.843909770250320435e-01
7.266000000000000000e+03 1.873353272676467896e-01
7.267000000000000000e+03 1.837761104106903076e-01
7.268000000000000000e+03 1.854874640703201294e-01
7.269000000000000000e+03 1.839942038059234619e-01
7.270000000000000000e+03 1.843097358942031860e-01
7.271000000000000000e+03 1.844326108694076538e-01
7.272000000000000000e+03 1.843027472496032715e-01
7.273000000000000000e+03 1.843703687191009521e-01
7.274000000000000000e+03 1.848211288452148438e-01
7.275000000000000000e+03 1.842240542173385620e-01
7.276000000000000000e+03 1.847292780876159668e-01
7.277000000000000000e+03 1.852492392063140869e-01
7.278000000000000000e+03 1.833346784114837646e-01
7.279000000000000000e+03 1.869323700666427612e-01
7.280000000000000000e+03 1.841343641281127930e-01
7.281000000000000000e+03 1.883725374937057495e-01
7.282000000000000000e+03 1.859173625707626343e-01
7.283000000000000000e+03 1.880213618278503418e-01
7.284000000000000000e+03 1.866216212511062622e-01
7.285000000000000000e+03 1.856945753097534180e-01
7.286000000000000000e+03 1.881683468818664551e-01
7.287000000000000000e+03 1.849634796380996704e-01
7.288000000000000000e+03 1.881415247917175293e-01
7.289000000000000000e+03 1.852855086326599121e-01
7.290000000000000000e+03 1.849655508995056152e-01
7.291000000000000000e+03 1.854816675186157227e-01
7.292000000000000000e+03 1.831226646900177002e-01
7.293000000000000000e+03 1.866659969091415405e-01
7.294000000000000000e+03 1.819549351930618286e-01
7.295000000000000000e+03 1.875224113464355469e-01
7.296000000000000000e+03 1.811352223157882690e-01
7.297000000000000000e+03 1.859420686960220337e-01
7.298000000000000000e+03 1.805921345949172974e-01
7.299000000000000000e+03 1.832035928964614868e-01
7.300000000000000000e+03 1.808200776576995850e-01
7.301000000000000000e+03 1.812633126974105835e-01
7.302000000000000000e+03 1.821410655975341797e-01
7.303000000000000000e+03 1.805995255708694458e-01
7.304000000000000000e+03 1.831786036491394043e-01
7.305000000000000000e+03 1.823188364505767822e-01
7.306000000000000000e+03 1.828037053346633911e-01
7.307000000000000000e+03 1.842867881059646606e-01
7.308000000000000000e+03 1.829756647348403931e-01
7.309000000000000000e+03 1.855980008840560913e-01
7.310000000000000000e+03 1.832976490259170532e-01
7.311000000000000000e+03 1.867639720439910889e-01
7.312000000000000000e+03 1.836286187171936035e-01
7.313000000000000000e+03 1.847113072872161865e-01
7.314000000000000000e+03 1.859460324048995972e-01
7.315000000000000000e+03 1.831600219011306763e-01
7.316000000000000000e+03 1.887024939060211182e-01
7.317000000000000000e+03 1.832198053598403931e-01
7.318000000000000000e+03 1.868615299463272095e-01
7.319000000000000000e+03 1.829630285501480103e-01
7.320000000000000000e+03 1.847437471151351929e-01
7.321000000000000000e+03 1.829029768705368042e-01
7.322000000000000000e+03 1.832113415002822876e-01
7.323000000000000000e+03 1.834749281406402588e-01
7.324000000000000000e+03 1.815729588270187378e-01
7.325000000000000000e+03 1.824311017990112305e-01
7.326000000000000000e+03 1.810397207736968994e-01
7.327000000000000000e+03 1.809170991182327271e-01
7.328000000000000000e+03 1.807791143655776978e-01
7.329000000000000000e+03 1.798951178789138794e-01
7.330000000000000000e+03 1.807325482368469238e-01
7.331000000000000000e+03 1.784713715314865112e-01
7.332000000000000000e+03 1.823173314332962036e-01
7.333000000000000000e+03 1.772300750017166138e-01
7.334000000000000000e+03 1.833860874176025391e-01
7.335000000000000000e+03 1.773994565010070801e-01
7.336000000000000000e+03 1.847997009754180908e-01
7.337000000000000000e+03 1.785180419683456421e-01
7.338000000000000000e+03 1.869601160287857056e-01
7.339000000000000000e+03 1.801218241453170776e-01
7.340000000000000000e+03 1.884419322013854980e-01
7.341000000000000000e+03 1.809604912996292114e-01
7.342000000000000000e+03 1.875308752059936523e-01
7.343000000000000000e+03 1.800494194030761719e-01
7.344000000000000000e+03 1.849484145641326904e-01
7.345000000000000000e+03 1.798566430807113647e-01
7.346000000000000000e+03 1.818205714225769043e-01
7.347000000000000000e+03 1.833055764436721802e-01
7.348000000000000000e+03 1.792188286781311035e-01
7.349000000000000000e+03 1.903428882360458374e-01
7.350000000000000000e+03 1.799664795398712158e-01
7.351000000000000000e+03 1.970006823539733887e-01
7.352000000000000000e+03 1.826155334711074829e-01
7.353000000000000000e+03 1.942417025566101074e-01
7.354000000000000000e+03 1.825972050428390503e-01
7.355000000000000000e+03 1.864622980356216431e-01
7.356000000000000000e+03 1.869942694902420044e-01
7.357000000000000000e+03 1.834350228309631348e-01
7.358000000000000000e+03 1.916564106941223145e-01
7.359000000000000000e+03 1.837748736143112183e-01
7.360000000000000000e+03 1.876922845840454102e-01
7.361000000000000000e+03 1.845616102218627930e-01
7.362000000000000000e+03 1.842347979545593262e-01
7.363000000000000000e+03 1.879234164953231812e-01
7.364000000000000000e+03 1.818730533123016357e-01
7.365000000000000000e+03 1.886151432991027832e-01
7.366000000000000000e+03 1.818453669548034668e-01
7.367000000000000000e+03 1.844835579395294189e-01
7.368000000000000000e+03 1.845006644725799561e-01
7.369000000000000000e+03 1.818854212760925293e-01
7.370000000000000000e+03 1.843060553073883057e-01
7.371000000000000000e+03 1.807730346918106079e-01
7.372000000000000000e+03 1.828954815864562988e-01
7.373000000000000000e+03 1.805241256952285767e-01
7.374000000000000000e+03 1.830898970365524292e-01
7.375000000000000000e+03 1.809337139129638672e-01
7.376000000000000000e+03 1.815875768661499023e-01
7.377000000000000000e+03 1.794380545616149902e-01
7.378000000000000000e+03 1.803521513938903809e-01
7.379000000000000000e+03 1.789303272962570190e-01
7.380000000000000000e+03 1.804161816835403442e-01
7.381000000000000000e+03 1.794886142015457153e-01
7.382000000000000000e+03 1.793043613433837891e-01
7.383000000000000000e+03 1.791684925556182861e-01
7.384000000000000000e+03 1.779504120349884033e-01
7.385000000000000000e+03 1.792632043361663818e-01
7.386000000000000000e+03 1.772219985723495483e-01
7.387000000000000000e+03 1.802018880844116211e-01
7.388000000000000000e+03 1.772315949201583862e-01
7.389000000000000000e+03 1.816460341215133667e-01
7.390000000000000000e+03 1.816687583923339844e-01
7.391000000000000000e+03 1.825385689735412598e-01
7.392000000000000000e+03 1.893334537744522095e-01
7.393000000000000000e+03 1.823815703392028809e-01
7.394000000000000000e+03 1.919030994176864624e-01
7.395000000000000000e+03 1.846932619810104370e-01
7.396000000000000000e+03 1.919872611761093140e-01
7.397000000000000000e+03 1.886052787303924561e-01
7.398000000000000000e+03 1.882414370775222778e-01
7.399000000000000000e+03 1.913028955459594727e-01
7.400000000000000000e+03 1.882042735815048218e-01
7.401000000000000000e+03 1.912968158721923828e-01
7.402000000000000000e+03 1.891123950481414795e-01
7.403000000000000000e+03 1.898459643125534058e-01
7.404000000000000000e+03 1.878717243671417236e-01
7.405000000000000000e+03 1.894685924053192139e-01
7.406000000000000000e+03 1.878484040498733521e-01
7.407000000000000000e+03 1.857206076383590698e-01
7.408000000000000000e+03 1.873533129692077637e-01
7.409000000000000000e+03 1.831505745649337769e-01
7.410000000000000000e+03 1.882407516241073608e-01
7.411000000000000000e+03 1.835199445486068726e-01
7.412000000000000000e+03 1.846524477005004883e-01
7.413000000000000000e+03 1.840057224035263062e-01
7.414000000000000000e+03 1.802843213081359863e-01
7.415000000000000000e+03 1.856053918600082397e-01
7.416000000000000000e+03 1.804784834384918213e-01
7.417000000000000000e+03 1.826092600822448730e-01
7.418000000000000000e+03 1.819579452276229858e-01
7.419000000000000000e+03 1.811172664165496826e-01
7.420000000000000000e+03 1.820806860923767090e-01
7.421000000000000000e+03 1.812198907136917114e-01
7.422000000000000000e+03 1.816064715385437012e-01
7.423000000000000000e+03 1.794843822717666626e-01
7.424000000000000000e+03 1.807269155979156494e-01
7.425000000000000000e+03 1.797958314418792725e-01
7.426000000000000000e+03 1.795807927846908569e-01
7.427000000000000000e+03 1.792772412300109863e-01
7.428000000000000000e+03 1.792976260185241699e-01
7.429000000000000000e+03 1.789611279964447021e-01
7.430000000000000000e+03 1.788112968206405640e-01
7.431000000000000000e+03 1.786661744117736816e-01
7.432000000000000000e+03 1.777080297470092773e-01
7.433000000000000000e+03 1.771263182163238525e-01
7.434000000000000000e+03 1.780794709920883179e-01
7.435000000000000000e+03 1.763880103826522827e-01
7.436000000000000000e+03 1.775494217872619629e-01
7.437000000000000000e+03 1.762856990098953247e-01
7.438000000000000000e+03 1.766841560602188110e-01
7.439000000000000000e+03 1.766728311777114868e-01
7.440000000000000000e+03 1.769361644983291626e-01
7.441000000000000000e+03 1.778511255979537964e-01
7.442000000000000000e+03 1.780400723218917847e-01
7.443000000000000000e+03 1.801222413778305054e-01
7.444000000000000000e+03 1.816909909248352051e-01
7.445000000000000000e+03 1.823060363531112671e-01
7.446000000000000000e+03 1.851837038993835449e-01
7.447000000000000000e+03 1.815605014562606812e-01
7.448000000000000000e+03 1.841402351856231689e-01
7.449000000000000000e+03 1.782096326351165771e-01
7.450000000000000000e+03 1.810794174671173096e-01
7.451000000000000000e+03 1.767791360616683960e-01
7.452000000000000000e+03 1.806959360837936401e-01
7.453000000000000000e+03 1.796097904443740845e-01
7.454000000000000000e+03 1.824888437986373901e-01
7.455000000000000000e+03 1.824540048837661743e-01
7.456000000000000000e+03 1.823985427618026733e-01
7.457000000000000000e+03 1.827232837677001953e-01
7.458000000000000000e+03 1.810694932937622070e-01
7.459000000000000000e+03 1.809132844209671021e-01
7.460000000000000000e+03 1.845147162675857544e-01
7.461000000000000000e+03 1.809092760086059570e-01
7.462000000000000000e+03 1.886167377233505249e-01
7.463000000000000000e+03 1.816433370113372803e-01
7.464000000000000000e+03 1.885525286197662354e-01
7.465000000000000000e+03 1.802970319986343384e-01
7.466000000000000000e+03 1.857033967971801758e-01
7.467000000000000000e+03 1.823886781930923462e-01
7.468000000000000000e+03 1.823859214782714844e-01
7.469000000000000000e+03 1.862016767263412476e-01
7.470000000000000000e+03 1.803493052721023560e-01
7.471000000000000000e+03 1.855192631483078003e-01
7.472000000000000000e+03 1.803747862577438354e-01
7.473000000000000000e+03 1.836478114128112793e-01
7.474000000000000000e+03 1.820710897445678711e-01
7.475000000000000000e+03 1.818017810583114624e-01
7.476000000000000000e+03 1.829615086317062378e-01
7.477000000000000000e+03 1.790327876806259155e-01
7.478000000000000000e+03 1.800413131713867188e-01
7.479000000000000000e+03 1.780201941728591919e-01
7.480000000000000000e+03 1.779005527496337891e-01
7.481000000000000000e+03 1.789428889751434326e-01
7.482000000000000000e+03 1.777007728815078735e-01
7.483000000000000000e+03 1.788258552551269531e-01
7.484000000000000000e+03 1.775026023387908936e-01
7.485000000000000000e+03 1.772355139255523682e-01
7.486000000000000000e+03 1.786389797925949097e-01
7.487000000000000000e+03 1.763247996568679810e-01
7.488000000000000000e+03 1.798481643199920654e-01
7.489000000000000000e+03 1.758957058191299438e-01
7.490000000000000000e+03 1.797356605529785156e-01
7.491000000000000000e+03 1.753833144903182983e-01
7.492000000000000000e+03 1.797457784414291382e-01
7.493000000000000000e+03 1.752421110868453979e-01
7.494000000000000000e+03 1.794278770685195923e-01
7.495000000000000000e+03 1.767567843198776245e-01
7.496000000000000000e+03 1.780851185321807861e-01
7.497000000000000000e+03 1.773622334003448486e-01
7.498000000000000000e+03 1.759083420038223267e-01
7.499000000000000000e+03 1.777808666229248047e-01
7.500000000000000000e+03 1.742156147956848145e-01
7.501000000000000000e+03 1.796259731054306030e-01
7.502000000000000000e+03 1.741397380828857422e-01
7.503000000000000000e+03 1.806667149066925049e-01
7.504000000000000000e+03 1.748010516166687012e-01
7.505000000000000000e+03 1.804179549217224121e-01
7.506000000000000000e+03 1.754140108823776245e-01
7.507000000000000000e+03 1.795449256896972656e-01
7.508000000000000000e+03 1.755510568618774414e-01
7.509000000000000000e+03 1.782032102346420288e-01
7.510000000000000000e+03 1.740591526031494141e-01
7.511000000000000000e+03 1.770251542329788208e-01
7.512000000000000000e+03 1.723980307579040527e-01
7.513000000000000000e+03 1.760747432708740234e-01
7.514000000000000000e+03 1.720521599054336548e-01
7.515000000000000000e+03 1.753888726234436035e-01
7.516000000000000000e+03 1.720356941223144531e-01
7.517000000000000000e+03 1.742322742938995361e-01
7.518000000000000000e+03 1.722323447465896606e-01
7.519000000000000000e+03 1.733717173337936401e-01
7.520000000000000000e+03 1.727332025766372681e-01
7.521000000000000000e+03 1.735536456108093262e-01
7.522000000000000000e+03 1.732217073440551758e-01
7.523000000000000000e+03 1.752074062824249268e-01
7.524000000000000000e+03 1.746734976768493652e-01
7.525000000000000000e+03 1.794661283493041992e-01
7.526000000000000000e+03 1.786030232906341553e-01
7.527000000000000000e+03 1.858198195695877075e-01
7.528000000000000000e+03 1.831275075674057007e-01
7.529000000000000000e+03 1.876396536827087402e-01
7.530000000000000000e+03 1.823956072330474854e-01
7.531000000000000000e+03 1.829920262098312378e-01
7.532000000000000000e+03 1.802906692028045654e-01
7.533000000000000000e+03 1.825283318758010864e-01
7.534000000000000000e+03 1.816716045141220093e-01
7.535000000000000000e+03 1.833659410476684570e-01
7.536000000000000000e+03 1.816487461328506470e-01
7.537000000000000000e+03 1.815789043903350830e-01
7.538000000000000000e+03 1.811276674270629883e-01
7.539000000000000000e+03 1.801578998565673828e-01
7.540000000000000000e+03 1.838502138853073120e-01
7.541000000000000000e+03 1.803640723228454590e-01
7.542000000000000000e+03 1.834174096584320068e-01
7.543000000000000000e+03 1.794619262218475342e-01
7.544000000000000000e+03 1.802948415279388428e-01
7.545000000000000000e+03 1.794239878654479980e-01
7.546000000000000000e+03 1.802537590265274048e-01
7.547000000000000000e+03 1.805000156164169312e-01
7.548000000000000000e+03 1.787642985582351685e-01
7.549000000000000000e+03 1.786384135484695435e-01
7.550000000000000000e+03 1.764626950025558472e-01
7.551000000000000000e+03 1.776346564292907715e-01
7.552000000000000000e+03 1.770394146442413330e-01
7.553000000000000000e+03 1.775005161762237549e-01
7.554000000000000000e+03 1.757610142230987549e-01
7.555000000000000000e+03 1.756199896335601807e-01
7.556000000000000000e+03 1.751983314752578735e-01
7.557000000000000000e+03 1.745631396770477295e-01
7.558000000000000000e+03 1.750156134366989136e-01
7.559000000000000000e+03 1.748248785734176636e-01
7.560000000000000000e+03 1.739628463983535767e-01
7.561000000000000000e+03 1.741817444562911987e-01
7.562000000000000000e+03 1.731831729412078857e-01
7.563000000000000000e+03 1.731953173875808716e-01
7.564000000000000000e+03 1.725278943777084351e-01
7.565000000000000000e+03 1.726371049880981445e-01
7.566000000000000000e+03 1.720458567142486572e-01
7.567000000000000000e+03 1.714289188385009766e-01
7.568000000000000000e+03 1.721923202276229858e-01
7.569000000000000000e+03 1.700459718704223633e-01
7.570000000000000000e+03 1.730057895183563232e-01
7.571000000000000000e+03 1.696674674749374390e-01
7.572000000000000000e+03 1.751940697431564331e-01
7.573000000000000000e+03 1.721063107252120972e-01
7.574000000000000000e+03 1.725188791751861572e-01
7.575000000000000000e+03 1.826291978359222412e-01
7.576000000000000000e+03 1.693427860736846924e-01
7.577000000000000000e+03 1.890479624271392822e-01
7.578000000000000000e+03 1.861421763896942139e-01
7.579000000000000000e+03 1.929808855056762695e-01
7.580000000000000000e+03 1.986455321311950684e-01
7.581000000000000000e+03 1.919142603874206543e-01
7.582000000000000000e+03 1.846110075712203979e-01
7.583000000000000000e+03 1.904736608266830444e-01
7.584000000000000000e+03 2.023213505744934082e-01
7.585000000000000000e+03 1.858213692903518677e-01
7.586000000000000000e+03 1.990531086921691895e-01
7.587000000000000000e+03 1.961486041545867920e-01
7.588000000000000000e+03 1.872515976428985596e-01
7.589000000000000000e+03 1.961715817451477051e-01
7.590000000000000000e+03 1.892634481191635132e-01
7.591000000000000000e+03 1.844962388277053833e-01
7.592000000000000000e+03 1.840918958187103271e-01
7.593000000000000000e+03 1.883465647697448730e-01
7.594000000000000000e+03 1.871241629123687744e-01
7.595000000000000000e+03 1.813022643327713013e-01
7.596000000000000000e+03 1.887187063694000244e-01
7.597000000000000000e+03 1.819355189800262451e-01
7.598000000000000000e+03 1.796893179416656494e-01
7.599000000000000000e+03 1.829404085874557495e-01
7.600000000000000000e+03 1.828213483095169067e-01
7.601000000000000000e+03 1.806134730577468872e-01
7.602000000000000000e+03 1.787064522504806519e-01
7.603000000000000000e+03 1.849048137664794922e-01
7.604000000000000000e+03 1.777105480432510376e-01
7.605000000000000000e+03 1.783901304006576538e-01
7.606000000000000000e+03 1.812729984521865845e-01
7.607000000000000000e+03 1.784124970436096191e-01
7.608000000000000000e+03 1.797695755958557129e-01
7.609000000000000000e+03 1.812085062265396118e-01
7.610000000000000000e+03 1.796424388885498047e-01
7.611000000000000000e+03 1.767515689134597778e-01
7.612000000000000000e+03 1.781746298074722290e-01
7.613000000000000000e+03 1.801930963993072510e-01
7.614000000000000000e+03 1.749978810548782349e-01
7.615000000000000000e+03 1.779386252164840698e-01
7.616000000000000000e+03 1.760410815477371216e-01
7.617000000000000000e+03 1.781737059354782104e-01
7.618000000000000000e+03 1.731238216161727905e-01
7.619000000000000000e+03 1.800272762775421143e-01
7.620000000000000000e+03 1.728286594152450562e-01
7.621000000000000000e+03 1.778253167867660522e-01
7.622000000000000000e+03 1.760563701391220093e-01
7.623000000000000000e+03 1.812876462936401367e-01
7.624000000000000000e+03 1.754640489816665649e-01
7.625000000000000000e+03 1.854072064161300659e-01
7.626000000000000000e+03 1.777852326631546021e-01
7.627000000000000000e+03 1.846743375062942505e-01
7.628000000000000000e+03 1.800071895122528076e-01
7.629000000000000000e+03 1.826320439577102661e-01
7.630000000000000000e+03 1.773335039615631104e-01
7.631000000000000000e+03 1.780660152435302734e-01
7.632000000000000000e+03 1.764648705720901489e-01
7.633000000000000000e+03 1.760290116071701050e-01
7.634000000000000000e+03 1.783265173435211182e-01
7.635000000000000000e+03 1.768308877944946289e-01
7.636000000000000000e+03 1.787080466747283936e-01
7.637000000000000000e+03 1.764327585697174072e-01
7.638000000000000000e+03 1.767075061798095703e-01
7.639000000000000000e+03 1.763594001531600952e-01
7.640000000000000000e+03 1.737672835588455200e-01
7.641000000000000000e+03 1.757474541664123535e-01
7.642000000000000000e+03 1.734767854213714600e-01
7.643000000000000000e+03 1.742139905691146851e-01
7.644000000000000000e+03 1.738885641098022461e-01
7.645000000000000000e+03 1.739753037691116333e-01
7.646000000000000000e+03 1.734871119260787964e-01
7.647000000000000000e+03 1.725005954504013062e-01
7.648000000000000000e+03 1.730036735534667969e-01
7.649000000000000000e+03 1.712324023246765137e-01
7.650000000000000000e+03 1.722752898931503296e-01
7.651000000000000000e+03 1.711934804916381836e-01
7.652000000000000000e+03 1.718140542507171631e-01
7.653000000000000000e+03 1.703822314739227295e-01
7.654000000000000000e+03 1.725073456764221191e-01
7.655000000000000000e+03 1.702751964330673218e-01
7.656000000000000000e+03 1.726393401622772217e-01
7.657000000000000000e+03 1.710527688264846802e-01
7.658000000000000000e+03 1.727936118841171265e-01
7.659000000000000000e+03 1.724331676959991455e-01
7.660000000000000000e+03 1.741822957992553711e-01
7.661000000000000000e+03 1.711475402116775513e-01
7.662000000000000000e+03 1.759855300188064575e-01
7.663000000000000000e+03 1.692736595869064331e-01
7.664000000000000000e+03 1.766084581613540649e-01
7.665000000000000000e+03 1.735109835863113403e-01
7.666000000000000000e+03 1.754098087549209595e-01
7.667000000000000000e+03 1.785640567541122437e-01
7.668000000000000000e+03 1.723125725984573364e-01
7.669000000000000000e+03 1.828883439302444458e-01
7.670000000000000000e+03 1.713182181119918823e-01
7.671000000000000000e+03 1.824323385953903198e-01
7.672000000000000000e+03 1.726648211479187012e-01
7.673000000000000000e+03 1.771175712347030640e-01
7.674000000000000000e+03 1.738927811384201050e-01
7.675000000000000000e+03 1.737875491380691528e-01
7.676000000000000000e+03 1.746413409709930420e-01
7.677000000000000000e+03 1.727811843156814575e-01
7.678000000000000000e+03 1.758066713809967041e-01
7.679000000000000000e+03 1.713280677795410156e-01
7.680000000000000000e+03 1.750750988721847534e-01
7.681000000000000000e+03 1.693843156099319458e-01
7.682000000000000000e+03 1.728694587945938110e-01
7.683000000000000000e+03 1.692645549774169922e-01
7.684000000000000000e+03 1.711837202310562134e-01
7.685000000000000000e+03 1.698427647352218628e-01
7.686000000000000000e+03 1.698035597801208496e-01
7.687000000000000000e+03 1.688787490129470825e-01
7.688000000000000000e+03 1.695712506771087646e-01
7.689000000000000000e+03 1.685013622045516968e-01
7.690000000000000000e+03 1.691651046276092529e-01
7.691000000000000000e+03 1.686595529317855835e-01
7.692000000000000000e+03 1.676653623580932617e-01
7.693000000000000000e+03 1.691932827234268188e-01
7.694000000000000000e+03 1.666379570960998535e-01
7.695000000000000000e+03 1.693642884492874146e-01
7.696000000000000000e+03 1.658069491386413574e-01
7.697000000000000000e+03 1.684296131134033203e-01
7.698000000000000000e+03 1.657352596521377563e-01
7.699000000000000000e+03 1.672165393829345703e-01
7.700000000000000000e+03 1.659374237060546875e-01
7.701000000000000000e+03 1.658590435981750488e-01
7.702000000000000000e+03 1.657398939132690430e-01
7.703000000000000000e+03 1.650073975324630737e-01
7.704000000000000000e+03 1.657625734806060791e-01
7.705000000000000000e+03 1.644024401903152466e-01
7.706000000000000000e+03 1.664752066135406494e-01
7.707000000000000000e+03 1.652252525091171265e-01
7.708000000000000000e+03 1.687672883272171021e-01
7.709000000000000000e+03 1.699388474225997925e-01
7.710000000000000000e+03 1.681435555219650269e-01
7.711000000000000000e+03 1.758478581905364990e-01
7.712000000000000000e+03 1.666945070028305054e-01
7.713000000000000000e+03 1.784848570823669434e-01
7.714000000000000000e+03 1.702660918235778809e-01
7.715000000000000000e+03 1.764759421348571777e-01
7.716000000000000000e+03 1.764512062072753906e-01
7.717000000000000000e+03 1.738719791173934937e-01
7.718000000000000000e+03 1.825457811355590820e-01
7.719000000000000000e+03 1.723002344369888306e-01
7.720000000000000000e+03 1.777059733867645264e-01
7.721000000000000000e+03 1.738630682229995728e-01
7.722000000000000000e+03 1.744952201843261719e-01
7.723000000000000000e+03 1.750199794769287109e-01
7.724000000000000000e+03 1.749784499406814575e-01
7.725000000000000000e+03 1.734294593334197998e-01
7.726000000000000000e+03 1.738279312849044800e-01
7.727000000000000000e+03 1.750267893075942993e-01
7.728000000000000000e+03 1.725032478570938110e-01
7.729000000000000000e+03 1.752000004053115845e-01
7.730000000000000000e+03 1.713947504758834839e-01
7.731000000000000000e+03 1.719213575124740601e-01
7.732000000000000000e+03 1.711946278810501099e-01
7.733000000000000000e+03 1.693149209022521973e-01
7.734000000000000000e+03 1.718031764030456543e-01
7.735000000000000000e+03 1.688295006752014160e-01
7.736000000000000000e+03 1.705694794654846191e-01
7.737000000000000000e+03 1.698443740606307983e-01
7.738000000000000000e+03 1.688810288906097412e-01
7.739000000000000000e+03 1.689088195562362671e-01
7.740000000000000000e+03 1.684979200363159180e-01
7.741000000000000000e+03 1.674297302961349487e-01
7.742000000000000000e+03 1.691818237304687500e-01
7.743000000000000000e+03 1.672201752662658691e-01
7.744000000000000000e+03 1.685730367898941040e-01
7.745000000000000000e+03 1.670005172491073608e-01
7.746000000000000000e+03 1.674519628286361694e-01
7.747000000000000000e+03 1.668571084737777710e-01
7.748000000000000000e+03 1.667916178703308105e-01
7.749000000000000000e+03 1.658744513988494873e-01
7.750000000000000000e+03 1.665909886360168457e-01
7.751000000000000000e+03 1.645053774118423462e-01
7.752000000000000000e+03 1.668806374073028564e-01
7.753000000000000000e+03 1.644530594348907471e-01
7.754000000000000000e+03 1.671923995018005371e-01
7.755000000000000000e+03 1.645599901676177979e-01
7.756000000000000000e+03 1.690352559089660645e-01
7.757000000000000000e+03 1.649818867444992065e-01
7.758000000000000000e+03 1.717071831226348877e-01
7.759000000000000000e+03 1.663399934768676758e-01
7.760000000000000000e+03 1.746046543121337891e-01
7.761000000000000000e+03 1.692135334014892578e-01
7.762000000000000000e+03 1.772749274969100952e-01
7.763000000000000000e+03 1.731258481740951538e-01
7.764000000000000000e+03 1.761495023965835571e-01
7.765000000000000000e+03 1.776593774557113647e-01
7.766000000000000000e+03 1.694500893354415894e-01
7.767000000000000000e+03 1.794839054346084595e-01
7.768000000000000000e+03 1.684928536415100098e-01
7.769000000000000000e+03 1.812969744205474854e-01
7.770000000000000000e+03 1.760031729936599731e-01
7.771000000000000000e+03 1.813100725412368774e-01
7.772000000000000000e+03 1.769366562366485596e-01
7.773000000000000000e+03 1.744746118783950806e-01
7.774000000000000000e+03 1.757720112800598145e-01
7.775000000000000000e+03 1.719053238630294800e-01
7.776000000000000000e+03 1.784158349037170410e-01
7.777000000000000000e+03 1.736120879650115967e-01
7.778000000000000000e+03 1.766088157892227173e-01
7.779000000000000000e+03 1.715562641620635986e-01
7.780000000000000000e+03 1.728276014328002930e-01
7.781000000000000000e+03 1.729471534490585327e-01
7.782000000000000000e+03 1.712628155946731567e-01
7.783000000000000000e+03 1.749244332313537598e-01
7.784000000000000000e+03 1.710318922996520996e-01
7.785000000000000000e+03 1.733612865209579468e-01
7.786000000000000000e+03 1.716377139091491699e-01
7.787000000000000000e+03 1.716783940792083740e-01
7.788000000000000000e+03 1.726989448070526123e-01
7.789000000000000000e+03 1.692796796560287476e-01
7.790000000000000000e+03 1.719501167535781860e-01
7.791000000000000000e+03 1.688612997531890869e-01
7.792000000000000000e+03 1.710983812808990479e-01
7.793000000000000000e+03 1.710051596164703369e-01
7.794000000000000000e+03 1.696354597806930542e-01
7.795000000000000000e+03 1.698736697435379028e-01
7.796000000000000000e+03 1.684687733650207520e-01
7.797000000000000000e+03 1.680586636066436768e-01
7.798000000000000000e+03 1.676605045795440674e-01
7.799000000000000000e+03 1.678085327148437500e-01
7.800000000000000000e+03 1.668320745229721069e-01
7.801000000000000000e+03 1.676858812570571899e-01
7.802000000000000000e+03 1.658688932657241821e-01
7.803000000000000000e+03 1.674372106790542603e-01
7.804000000000000000e+03 1.648269146680831909e-01
7.805000000000000000e+03 1.672390550374984741e-01
7.806000000000000000e+03 1.654232293367385864e-01
7.807000000000000000e+03 1.671167612075805664e-01
7.808000000000000000e+03 1.678181588649749756e-01
7.809000000000000000e+03 1.662557721138000488e-01
7.810000000000000000e+03 1.702395677566528320e-01
7.811000000000000000e+03 1.650768667459487915e-01
7.812000000000000000e+03 1.719691306352615356e-01
7.813000000000000000e+03 1.652860045433044434e-01
7.814000000000000000e+03 1.711851954460144043e-01
7.815000000000000000e+03 1.669667065143585205e-01
7.816000000000000000e+03 1.666772365570068359e-01
7.817000000000000000e+03 1.710067391395568848e-01
7.818000000000000000e+03 1.638523936271667480e-01
7.819000000000000000e+03 1.756858825683593750e-01
7.820000000000000000e+03 1.644302159547805786e-01
7.821000000000000000e+03 1.748350560665130615e-01
7.822000000000000000e+03 1.647315770387649536e-01
7.823000000000000000e+03 1.707823425531387329e-01
7.824000000000000000e+03 1.656662970781326294e-01
7.825000000000000000e+03 1.679432988166809082e-01
7.826000000000000000e+03 1.666213721036911011e-01
7.827000000000000000e+03 1.670968532562255859e-01
7.828000000000000000e+03 1.664287298917770386e-01
7.829000000000000000e+03 1.671290993690490723e-01
7.830000000000000000e+03 1.653719544410705566e-01
7.831000000000000000e+03 1.676511466503143311e-01
7.832000000000000000e+03 1.643314063549041748e-01
7.833000000000000000e+03 1.680547744035720825e-01
7.834000000000000000e+03 1.635875999927520752e-01
7.835000000000000000e+03 1.664269119501113892e-01
7.836000000000000000e+03 1.634380519390106201e-01
7.837000000000000000e+03 1.641032844781875610e-01
7.838000000000000000e+03 1.639663428068161011e-01
7.839000000000000000e+03 1.629294604063034058e-01
7.840000000000000000e+03 1.641027331352233887e-01
7.841000000000000000e+03 1.627210229635238647e-01
7.842000000000000000e+03 1.633409708738327026e-01
7.843000000000000000e+03 1.625319421291351318e-01
7.844000000000000000e+03 1.621216535568237305e-01
7.845000000000000000e+03 1.619504839181900024e-01
7.846000000000000000e+03 1.614911556243896484e-01
7.847000000000000000e+03 1.613470166921615601e-01
7.848000000000000000e+03 1.616229563951492310e-01
7.849000000000000000e+03 1.604672521352767944e-01
7.850000000000000000e+03 1.623670160770416260e-01
7.851000000000000000e+03 1.596646457910537720e-01
7.852000000000000000e+03 1.637951880693435669e-01
7.853000000000000000e+03 1.601127684116363525e-01
7.854000000000000000e+03 1.640822589397430420e-01
7.855000000000000000e+03 1.621873676776885986e-01
7.856000000000000000e+03 1.624932140111923218e-01
7.857000000000000000e+03 1.641301661729812622e-01
7.858000000000000000e+03 1.617834120988845825e-01
7.859000000000000000e+03 1.640788316726684570e-01
7.860000000000000000e+03 1.620149612426757812e-01
7.861000000000000000e+03 1.615017801523208618e-01
7.862000000000000000e+03 1.629670262336730957e-01
7.863000000000000000e+03 1.596755683422088623e-01
7.864000000000000000e+03 1.650052517652511597e-01
7.865000000000000000e+03 1.593561172485351562e-01
7.866000000000000000e+03 1.649652719497680664e-01
7.867000000000000000e+03 1.596515029668807983e-01
7.868000000000000000e+03 1.639365404844284058e-01
7.869000000000000000e+03 1.602707803249359131e-01
7.870000000000000000e+03 1.642303764820098877e-01
7.871000000000000000e+03 1.608964651823043823e-01
7.872000000000000000e+03 1.654520779848098755e-01
7.873000000000000000e+03 1.608489006757736206e-01
7.874000000000000000e+03 1.675065308809280396e-01
7.875000000000000000e+03 1.608164012432098389e-01
7.876000000000000000e+03 1.688065081834793091e-01
7.877000000000000000e+03 1.615503430366516113e-01
7.878000000000000000e+03 1.676459163427352905e-01
7.879000000000000000e+03 1.618546694517135620e-01
7.880000000000000000e+03 1.654356569051742554e-01
7.881000000000000000e+03 1.636735051870346069e-01
7.882000000000000000e+03 1.644757986068725586e-01
7.883000000000000000e+03 1.682984530925750732e-01
7.884000000000000000e+03 1.652512103319168091e-01
7.885000000000000000e+03 1.705635190010070801e-01
7.886000000000000000e+03 1.630796194076538086e-01
7.887000000000000000e+03 1.692286878824234009e-01
7.888000000000000000e+03 1.607093811035156250e-01
7.889000000000000000e+03 1.684293895959854126e-01
7.890000000000000000e+03 1.624237746000289917e-01
7.891000000000000000e+03 1.671959161758422852e-01
7.892000000000000000e+03 1.631074398756027222e-01
7.893000000000000000e+03 1.631995290517807007e-01
7.894000000000000000e+03 1.622724682092666626e-01
7.895000000000000000e+03 1.618589907884597778e-01
7.896000000000000000e+03 1.638285815715789795e-01
7.897000000000000000e+03 1.642629504203796387e-01
7.898000000000000000e+03 1.654106527566909790e-01
7.899000000000000000e+03 1.639845818281173706e-01
7.900000000000000000e+03 1.655591428279876709e-01
7.901000000000000000e+03 1.623271703720092773e-01
7.902000000000000000e+03 1.656962186098098755e-01
7.903000000000000000e+03 1.632201075553894043e-01
7.904000000000000000e+03 1.642762124538421631e-01
7.905000000000000000e+03 1.646675914525985718e-01
7.906000000000000000e+03 1.620865762233734131e-01
7.907000000000000000e+03 1.650481373071670532e-01
7.908000000000000000e+03 1.611386239528656006e-01
7.909000000000000000e+03 1.635024547576904297e-01
7.910000000000000000e+03 1.608168482780456543e-01
7.911000000000000000e+03 1.615601480007171631e-01
7.912000000000000000e+03 1.617351323366165161e-01
7.913000000000000000e+03 1.596056520938873291e-01
7.914000000000000000e+03 1.621401309967041016e-01
7.915000000000000000e+03 1.580920815467834473e-01
7.916000000000000000e+03 1.603621840476989746e-01
7.917000000000000000e+03 1.580546796321868896e-01
7.918000000000000000e+03 1.591705083847045898e-01
7.919000000000000000e+03 1.587062478065490723e-01
7.920000000000000000e+03 1.587517410516738892e-01
7.921000000000000000e+03 1.583115756511688232e-01
7.922000000000000000e+03 1.579403132200241089e-01
7.923000000000000000e+03 1.572604030370712280e-01
7.924000000000000000e+03 1.576185971498489380e-01
7.925000000000000000e+03 1.564291864633560181e-01
7.926000000000000000e+03 1.579811722040176392e-01
7.927000000000000000e+03 1.555357575416564941e-01
7.928000000000000000e+03 1.592616587877273560e-01
7.929000000000000000e+03 1.551709324121475220e-01
7.930000000000000000e+03 1.621970832347869873e-01
7.931000000000000000e+03 1.580910384654998779e-01
7.932000000000000000e+03 1.628180593252182007e-01
7.933000000000000000e+03 1.652553081512451172e-01
7.934000000000000000e+03 1.618136018514633179e-01
7.935000000000000000e+03 1.703041493892669678e-01
7.936000000000000000e+03 1.638384461402893066e-01
7.937000000000000000e+03 1.673159003257751465e-01
7.938000000000000000e+03 1.637611538171768188e-01
7.939000000000000000e+03 1.625746786594390869e-01
7.940000000000000000e+03 1.649700254201889038e-01
7.941000000000000000e+03 1.635633856058120728e-01
7.942000000000000000e+03 1.668574362993240356e-01
7.943000000000000000e+03 1.639773249626159668e-01
7.944000000000000000e+03 1.634344011545181274e-01
7.945000000000000000e+03 1.623939275741577148e-01
7.946000000000000000e+03 1.646488606929779053e-01
7.947000000000000000e+03 1.608672589063644409e-01
7.948000000000000000e+03 1.661255359649658203e-01
7.949000000000000000e+03 1.621811091899871826e-01
7.950000000000000000e+03 1.630501598119735718e-01
7.951000000000000000e+03 1.642619371414184570e-01
7.952000000000000000e+03 1.596562564373016357e-01
7.953000000000000000e+03 1.654705107212066650e-01
7.954000000000000000e+03 1.588089317083358765e-01
7.955000000000000000e+03 1.653633713722229004e-01
7.956000000000000000e+03 1.590781211853027344e-01
7.957000000000000000e+03 1.628369092941284180e-01
7.958000000000000000e+03 1.608305871486663818e-01
7.959000000000000000e+03 1.607764810323715210e-01
7.960000000000000000e+03 1.620641499757766724e-01
7.961000000000000000e+03 1.604197323322296143e-01
7.962000000000000000e+03 1.623590439558029175e-01
7.963000000000000000e+03 1.601659208536148071e-01
7.964000000000000000e+03 1.628201454877853394e-01
7.965000000000000000e+03 1.613194495439529419e-01
7.966000000000000000e+03 1.628184765577316284e-01
7.967000000000000000e+03 1.629216372966766357e-01
7.968000000000000000e+03 1.630870103836059570e-01
7.969000000000000000e+03 1.641539335250854492e-01
7.970000000000000000e+03 1.630257219076156616e-01
7.971000000000000000e+03 1.633959263563156128e-01
7.972000000000000000e+03 1.620872467756271362e-01
7.973000000000000000e+03 1.611351221799850464e-01
7.974000000000000000e+03 1.625855714082717896e-01
7.975000000000000000e+03 1.590819358825683594e-01
7.976000000000000000e+03 1.628604084253311157e-01
7.977000000000000000e+03 1.587740629911422729e-01
7.978000000000000000e+03 1.625702083110809326e-01
7.979000000000000000e+03 1.599674075841903687e-01
7.980000000000000000e+03 1.617057472467422485e-01
7.981000000000000000e+03 1.611683964729309082e-01
7.982000000000000000e+03 1.599018275737762451e-01
7.983000000000000000e+03 1.610848903656005859e-01
7.984000000000000000e+03 1.589500159025192261e-01
7.985000000000000000e+03 1.605634987354278564e-01
7.986000000000000000e+03 1.609392464160919189e-01
7.987000000000000000e+03 1.600885540246963501e-01
7.988000000000000000e+03 1.639570593833923340e-01
7.989000000000000000e+03 1.590018570423126221e-01
7.990000000000000000e+03 1.646694988012313843e-01
7.991000000000000000e+03 1.589310616254806519e-01
7.992000000000000000e+03 1.621683686971664429e-01
7.993000000000000000e+03 1.596614420413970947e-01
7.994000000000000000e+03 1.597377508878707886e-01
7.995000000000000000e+03 1.612045615911483765e-01
7.996000000000000000e+03 1.586245149374008179e-01
7.997000000000000000e+03 1.623665839433670044e-01
7.998000000000000000e+03 1.579587757587432861e-01
7.999000000000000000e+03 1.604441851377487183e-01
8.000000000000000000e+03 1.584220081567764282e-01
8.001000000000000000e+03 1.572810113430023193e-01
8.002000000000000000e+03 1.597853749990463257e-01
8.003000000000000000e+03 1.555856466293334961e-01
8.004000000000000000e+03 1.601812839508056641e-01
8.005000000000000000e+03 1.549330800771713257e-01
8.006000000000000000e+03 1.589921414852142334e-01
8.007000000000000000e+03 1.545591950416564941e-01
8.008000000000000000e+03 1.568857729434967041e-01
8.009000000000000000e+03 1.550393253564834595e-01
8.010000000000000000e+03 1.552501618862152100e-01
8.011000000000000000e+03 1.557585150003433228e-01
8.012000000000000000e+03 1.544756889343261719e-01
8.013000000000000000e+03 1.555580049753189087e-01
8.014000000000000000e+03 1.543791890144348145e-01
8.015000000000000000e+03 1.550848037004470825e-01
8.016000000000000000e+03 1.556145995855331421e-01
8.017000000000000000e+03 1.555579304695129395e-01
8.018000000000000000e+03 1.597339808940887451e-01
8.019000000000000000e+03 1.572256982326507568e-01
8.020000000000000000e+03 1.665368974208831787e-01
8.021000000000000000e+03 1.561014652252197266e-01
8.022000000000000000e+03 1.698519140481948853e-01
8.023000000000000000e+03 1.544185131788253784e-01
8.024000000000000000e+03 1.684480905532836914e-01
8.025000000000000000e+03 1.578388661146163940e-01
8.026000000000000000e+03 1.636830270290374756e-01
8.027000000000000000e+03 1.620969623327255249e-01
8.028000000000000000e+03 1.585828512907028198e-01
8.029000000000000000e+03 1.655474454164505005e-01
8.030000000000000000e+03 1.573455631732940674e-01
8.031000000000000000e+03 1.647094786167144775e-01
8.032000000000000000e+03 1.592686176300048828e-01
8.033000000000000000e+03 1.608450114727020264e-01
8.034000000000000000e+03 1.623393297195434570e-01
8.035000000000000000e+03 1.576165407896041870e-01
8.036000000000000000e+03 1.628720462322235107e-01
8.037000000000000000e+03 1.574595421552658081e-01
8.038000000000000000e+03 1.622461229562759399e-01
8.039000000000000000e+03 1.588902175426483154e-01
8.040000000000000000e+03 1.604258418083190918e-01
8.041000000000000000e+03 1.581127047538757324e-01
8.042000000000000000e+03 1.591093093156814575e-01
8.043000000000000000e+03 1.571675688028335571e-01
8.044000000000000000e+03 1.600399911403656006e-01
8.045000000000000000e+03 1.570049673318862915e-01
8.046000000000000000e+03 1.610838621854782104e-01
8.047000000000000000e+03 1.572063416242599487e-01
8.048000000000000000e+03 1.606694161891937256e-01
8.049000000000000000e+03 1.588344275951385498e-01
8.050000000000000000e+03 1.619121879339218140e-01
8.051000000000000000e+03 1.593019813299179077e-01
8.052000000000000000e+03 1.628729850053787231e-01
8.053000000000000000e+03 1.577761024236679077e-01
8.054000000000000000e+03 1.600676774978637695e-01
8.055000000000000000e+03 1.574051380157470703e-01
8.056000000000000000e+03 1.580444872379302979e-01
8.057000000000000000e+03 1.586627960205078125e-01
8.058000000000000000e+03 1.567360460758209229e-01
8.059000000000000000e+03 1.598321199417114258e-01
8.060000000000000000e+03 1.560538709163665771e-01
8.061000000000000000e+03 1.603692173957824707e-01
8.062000000000000000e+03 1.573533713817596436e-01
8.063000000000000000e+03 1.591338962316513062e-01
8.064000000000000000e+03 1.574361175298690796e-01
8.065000000000000000e+03 1.575460880994796753e-01
8.066000000000000000e+03 1.568283736705780029e-01
8.067000000000000000e+03 1.567898839712142944e-01
8.068000000000000000e+03 1.567656695842742920e-01
8.069000000000000000e+03 1.557975262403488159e-01
8.070000000000000000e+03 1.573469638824462891e-01
8.071000000000000000e+03 1.550825536251068115e-01
8.072000000000000000e+03 1.590384095907211304e-01
8.073000000000000000e+03 1.540768444538116455e-01
8.074000000000000000e+03 1.597908735275268555e-01
8.075000000000000000e+03 1.528793275356292725e-01
8.076000000000000000e+03 1.584603190422058105e-01
8.077000000000000000e+03 1.526675969362258911e-01
8.078000000000000000e+03 1.568014770746231079e-01
8.079000000000000000e+03 1.524554640054702759e-01
8.080000000000000000e+03 1.565815657377243042e-01
8.081000000000000000e+03 1.527405083179473877e-01
8.082000000000000000e+03 1.592469066381454468e-01
8.083000000000000000e+03 1.575936675071716309e-01
8.084000000000000000e+03 1.550755053758621216e-01
8.085000000000000000e+03 1.667554527521133423e-01
8.086000000000000000e+03 1.546928882598876953e-01
8.087000000000000000e+03 1.739429980516433716e-01
8.088000000000000000e+03 1.651822775602340698e-01
8.089000000000000000e+03 1.701880842447280884e-01
8.090000000000000000e+03 1.754129081964492798e-01
8.091000000000000000e+03 1.703475415706634521e-01
8.092000000000000000e+03 1.721900701522827148e-01
8.093000000000000000e+03 1.725304722785949707e-01
8.094000000000000000e+03 1.689346283674240112e-01
8.095000000000000000e+03 1.667193323373794556e-01
8.096000000000000000e+03 1.705209612846374512e-01
8.097000000000000000e+03 1.708007752895355225e-01
8.098000000000000000e+03 1.644619405269622803e-01
8.099000000000000000e+03 1.716106832027435303e-01
8.100000000000000000e+03 1.649913042783737183e-01
8.101000000000000000e+03 1.654865294694900513e-01
8.102000000000000000e+03 1.678849607706069946e-01
8.103000000000000000e+03 1.629211008548736572e-01
8.104000000000000000e+03 1.667838543653488159e-01
8.105000000000000000e+03 1.611404269933700562e-01
8.106000000000000000e+03 1.666696965694427490e-01
8.107000000000000000e+03 1.639136075973510742e-01
8.108000000000000000e+03 1.601532250642776489e-01
8.109000000000000000e+03 1.643142104148864746e-01
8.110000000000000000e+03 1.627405583858489990e-01
8.111000000000000000e+03 1.639119237661361694e-01
8.112000000000000000e+03 1.628910005092620850e-01
8.113000000000000000e+03 1.634940057992935181e-01
8.114000000000000000e+03 1.588804423809051514e-01
8.115000000000000000e+03 1.631202846765518188e-01
8.116000000000000000e+03 1.629841774702072144e-01
8.117000000000000000e+03 1.590455770492553711e-01
8.118000000000000000e+03 1.619233042001724243e-01
8.119000000000000000e+03 1.604453772306442261e-01
8.120000000000000000e+03 1.595101356506347656e-01
8.121000000000000000e+03 1.596789658069610596e-01
8.122000000000000000e+03 1.592884510755538940e-01
8.123000000000000000e+03 1.572874039411544800e-01
8.124000000000000000e+03 1.572934389114379883e-01
8.125000000000000000e+03 1.570733338594436646e-01
8.126000000000000000e+03 1.563191711902618408e-01
8.127000000000000000e+03 1.551311463117599487e-01
8.128000000000000000e+03 1.550499349832534790e-01
8.129000000000000000e+03 1.556618362665176392e-01
8.130000000000000000e+03 1.529231816530227661e-01
8.131000000000000000e+03 1.549081504344940186e-01
8.132000000000000000e+03 1.536714732646942139e-01
8.133000000000000000e+03 1.533550620079040527e-01
8.134000000000000000e+03 1.532911658287048340e-01
8.135000000000000000e+03 1.536430865526199341e-01
8.136000000000000000e+03 1.521075069904327393e-01
8.137000000000000000e+03 1.534136980772018433e-01
8.138000000000000000e+03 1.524317711591720581e-01
8.139000000000000000e+03 1.532535254955291748e-01
8.140000000000000000e+03 1.522111743688583374e-01
8.141000000000000000e+03 1.542309522628784180e-01
8.142000000000000000e+03 1.520425677299499512e-01
8.143000000000000000e+03 1.557443886995315552e-01
8.144000000000000000e+03 1.534652858972549438e-01
8.145000000000000000e+03 1.599819958209991455e-01
8.146000000000000000e+03 1.571933478116989136e-01
8.147000000000000000e+03 1.664387285709381104e-01
8.148000000000000000e+03 1.646874547004699707e-01
8.149000000000000000e+03 1.658288240432739258e-01
8.150000000000000000e+03 1.674697399139404297e-01
8.151000000000000000e+03 1.575266122817993164e-01
8.152000000000000000e+03 1.619134098291397095e-01
8.153000000000000000e+03 1.588347107172012329e-01
8.154000000000000000e+03 1.629727333784103394e-01
8.155000000000000000e+03 1.638442873954772949e-01
8.156000000000000000e+03 1.640518605709075928e-01
8.157000000000000000e+03 1.621093750000000000e-01
8.158000000000000000e+03 1.600002199411392212e-01
8.159000000000000000e+03 1.624253839254379272e-01
8.160000000000000000e+03 1.608277857303619385e-01
8.161000000000000000e+03 1.636379361152648926e-01
8.162000000000000000e+03 1.597265005111694336e-01
8.163000000000000000e+03 1.613480150699615479e-01
8.164000000000000000e+03 1.586406528949737549e-01
8.165000000000000000e+03 1.602752208709716797e-01
8.166000000000000000e+03 1.630426943302154541e-01
8.167000000000000000e+03 1.595706194639205933e-01
8.168000000000000000e+03 1.618673503398895264e-01
8.169000000000000000e+03 1.592542082071304321e-01
8.170000000000000000e+03 1.574989706277847290e-01
8.171000000000000000e+03 1.600493341684341431e-01
8.172000000000000000e+03 1.571809500455856323e-01
8.173000000000000000e+03 1.605403423309326172e-01
8.174000000000000000e+03 1.567923426628112793e-01
8.175000000000000000e+03 1.585098356008529663e-01
8.176000000000000000e+03 1.570362448692321777e-01
8.177000000000000000e+03 1.557040810585021973e-01
8.178000000000000000e+03 1.577081382274627686e-01
8.179000000000000000e+03 1.556090861558914185e-01
8.180000000000000000e+03 1.562541872262954712e-01
8.181000000000000000e+03 1.561790555715560913e-01
8.182000000000000000e+03 1.543959230184555054e-01
8.183000000000000000e+03 1.560784578323364258e-01
8.184000000000000000e+03 1.539396792650222778e-01
8.185000000000000000e+03 1.574048995971679688e-01
8.186000000000000000e+03 1.543932259082794189e-01
8.187000000000000000e+03 1.586832702159881592e-01
8.188000000000000000e+03 1.550859361886978149e-01
8.189000000000000000e+03 1.613254547119140625e-01
8.190000000000000000e+03 1.550248563289642334e-01
8.191000000000000000e+03 1.646677851676940918e-01
8.192000000000000000e+03 1.541976183652877808e-01
8.193000000000000000e+03 1.630872637033462524e-01
8.194000000000000000e+03 1.556779593229293823e-01
8.195000000000000000e+03 1.587120443582534790e-01
8.196000000000000000e+03 1.578795313835144043e-01
8.197000000000000000e+03 1.551574468612670898e-01
8.198000000000000000e+03 1.609662771224975586e-01
8.199000000000000000e+03 1.546218395233154297e-01
8.200000000000000000e+03 1.640235185623168945e-01
8.201000000000000000e+03 1.545411348342895508e-01
8.202000000000000000e+03 1.611892431974411011e-01
8.203000000000000000e+03 1.530866771936416626e-01
8.204000000000000000e+03 1.559247970581054688e-01
8.205000000000000000e+03 1.545958220958709717e-01
8.206000000000000000e+03 1.541884839534759521e-01
8.207000000000000000e+03 1.574797481298446655e-01
8.208000000000000000e+03 1.532023996114730835e-01
8.209000000000000000e+03 1.567112505435943604e-01
8.210000000000000000e+03 1.515571475028991699e-01
8.211000000000000000e+03 1.539571434259414673e-01
8.212000000000000000e+03 1.518535465002059937e-01
8.213000000000000000e+03 1.516672223806381226e-01
8.214000000000000000e+03 1.531265079975128174e-01
8.215000000000000000e+03 1.502689123153686523e-01
8.216000000000000000e+03 1.535872519016265869e-01
8.217000000000000000e+03 1.504750549793243408e-01
8.218000000000000000e+03 1.523380428552627563e-01
8.219000000000000000e+03 1.516515165567398071e-01
8.220000000000000000e+03 1.500751972198486328e-01
8.221000000000000000e+03 1.523836106061935425e-01
8.222000000000000000e+03 1.485925167798995972e-01
8.223000000000000000e+03 1.526730656623840332e-01
8.224000000000000000e+03 1.482772231101989746e-01
8.225000000000000000e+03 1.521744877099990845e-01
8.226000000000000000e+03 1.484925001859664917e-01
8.227000000000000000e+03 1.513717919588088989e-01
8.228000000000000000e+03 1.487576067447662354e-01
8.229000000000000000e+03 1.508125513792037964e-01
8.230000000000000000e+03 1.486332863569259644e-01
8.231000000000000000e+03 1.504532843828201294e-01
8.232000000000000000e+03 1.485273391008377075e-01
8.233000000000000000e+03 1.508694440126419067e-01
8.234000000000000000e+03 1.487327814102172852e-01
8.235000000000000000e+03 1.522271335124969482e-01
8.236000000000000000e+03 1.491146534681320190e-01
8.237000000000000000e+03 1.538417935371398926e-01
8.238000000000000000e+03 1.503089219331741333e-01
8.239000000000000000e+03 1.544215530157089233e-01
8.240000000000000000e+03 1.523802280426025391e-01
8.241000000000000000e+03 1.525701731443405151e-01
8.242000000000000000e+03 1.541619151830673218e-01
8.243000000000000000e+03 1.506675779819488525e-01
8.244000000000000000e+03 1.551484018564224243e-01
8.245000000000000000e+03 1.507703661918640137e-01
8.246000000000000000e+03 1.550935208797454834e-01
8.247000000000000000e+03 1.521798223257064819e-01
8.248000000000000000e+03 1.541779935359954834e-01
8.249000000000000000e+03 1.538021415472030640e-01
8.250000000000000000e+03 1.530915945768356323e-01
8.251000000000000000e+03 1.532428860664367676e-01
8.252000000000000000e+03 1.522830873727798462e-01
8.253000000000000000e+03 1.516564786434173584e-01
8.254000000000000000e+03 1.516732424497604370e-01
8.255000000000000000e+03 1.512639373540878296e-01
8.256000000000000000e+03 1.511244326829910278e-01
8.257000000000000000e+03 1.508638560771942139e-01
8.258000000000000000e+03 1.513061821460723877e-01
8.259000000000000000e+03 1.501829326152801514e-01
8.260000000000000000e+03 1.507894098758697510e-01
8.261000000000000000e+03 1.493224054574966431e-01
8.262000000000000000e+03 1.501198559999465942e-01
8.263000000000000000e+03 1.483324915170669556e-01
8.264000000000000000e+03 1.506486386060714722e-01
8.265000000000000000e+03 1.495330333709716797e-01
8.266000000000000000e+03 1.535253971815109253e-01
8.267000000000000000e+03 1.535401344299316406e-01
8.268000000000000000e+03 1.582743376493453979e-01
8.269000000000000000e+03 1.575802862644195557e-01
8.270000000000000000e+03 1.631473004817962646e-01
8.271000000000000000e+03 1.582837849855422974e-01
8.272000000000000000e+03 1.635077595710754395e-01
8.273000000000000000e+03 1.586907356977462769e-01
8.274000000000000000e+03 1.576596647500991821e-01
8.275000000000000000e+03 1.598946899175643921e-01
8.276000000000000000e+03 1.555842310190200806e-01
8.277000000000000000e+03 1.592065244913101196e-01
8.278000000000000000e+03 1.555421948432922363e-01
8.279000000000000000e+03 1.581868678331375122e-01
8.280000000000000000e+03 1.568109393119812012e-01
8.281000000000000000e+03 1.560033857822418213e-01
8.282000000000000000e+03 1.586867272853851318e-01
8.283000000000000000e+03 1.534323543310165405e-01
8.284000000000000000e+03 1.577111780643463135e-01
8.285000000000000000e+03 1.537007093429565430e-01
8.286000000000000000e+03 1.565550267696380615e-01
8.287000000000000000e+03 1.549064069986343384e-01
8.288000000000000000e+03 1.556413918733596802e-01
8.289000000000000000e+03 1.554879099130630493e-01
8.290000000000000000e+03 1.531376689672470093e-01
8.291000000000000000e+03 1.565780341625213623e-01
8.292000000000000000e+03 1.527216583490371704e-01
8.293000000000000000e+03 1.551615893840789795e-01
8.294000000000000000e+03 1.537275761365890503e-01
8.295000000000000000e+03 1.534454971551895142e-01
8.296000000000000000e+03 1.531352102756500244e-01
8.297000000000000000e+03 1.517746597528457642e-01
8.298000000000000000e+03 1.525534987449645996e-01
8.299000000000000000e+03 1.505229175090789795e-01
8.300000000000000000e+03 1.523963510990142822e-01
8.301000000000000000e+03 1.507763713598251343e-01
8.302000000000000000e+03 1.510066986083984375e-01
8.303000000000000000e+03 1.504170149564743042e-01
8.304000000000000000e+03 1.492724865674972534e-01
8.305000000000000000e+03 1.492446660995483398e-01
8.306000000000000000e+03 1.487583220005035400e-01
8.307000000000000000e+03 1.484783142805099487e-01
8.308000000000000000e+03 1.491589397192001343e-01
8.309000000000000000e+03 1.472111940383911133e-01
8.310000000000000000e+03 1.498914211988449097e-01
8.311000000000000000e+03 1.461363434791564941e-01
8.312000000000000000e+03 1.517620384693145752e-01
8.313000000000000000e+03 1.465262919664382935e-01
8.314000000000000000e+03 1.529997736215591431e-01
8.315000000000000000e+03 1.512184739112854004e-01
8.316000000000000000e+03 1.490967273712158203e-01
8.317000000000000000e+03 1.568597704172134399e-01
8.318000000000000000e+03 1.533083617687225342e-01
8.319000000000000000e+03 1.603070497512817383e-01
8.320000000000000000e+03 1.568882614374160767e-01
8.321000000000000000e+03 1.542181074619293213e-01
8.322000000000000000e+03 1.576333791017532349e-01
8.323000000000000000e+03 1.520607918500900269e-01
8.324000000000000000e+03 1.600307077169418335e-01
8.325000000000000000e+03 1.531184613704681396e-01
8.326000000000000000e+03 1.559013277292251587e-01
8.327000000000000000e+03 1.544219106435775757e-01
8.328000000000000000e+03 1.537113040685653687e-01
8.329000000000000000e+03 1.546550840139389038e-01
8.330000000000000000e+03 1.539151519536972046e-01
8.331000000000000000e+03 1.520749628543853760e-01
8.332000000000000000e+03 1.534111201763153076e-01
8.333000000000000000e+03 1.534520834684371948e-01
8.334000000000000000e+03 1.523213833570480347e-01
8.335000000000000000e+03 1.524247974157333374e-01
8.336000000000000000e+03 1.502068936824798584e-01
8.337000000000000000e+03 1.510615199804306030e-01
8.338000000000000000e+03 1.497629880905151367e-01
8.339000000000000000e+03 1.519668996334075928e-01
8.340000000000000000e+03 1.482877731323242188e-01
8.341000000000000000e+03 1.502566635608673096e-01
8.342000000000000000e+03 1.481304317712783813e-01
8.343000000000000000e+03 1.493386477231979370e-01
8.344000000000000000e+03 1.473824083805084229e-01
8.345000000000000000e+03 1.473426222801208496e-01
8.346000000000000000e+03 1.483663767576217651e-01
8.347000000000000000e+03 1.459643989801406860e-01
8.348000000000000000e+03 1.502050757408142090e-01
8.349000000000000000e+03 1.447077393531799316e-01
8.350000000000000000e+03 1.485549956560134888e-01
8.351000000000000000e+03 1.458405405282974243e-01
8.352000000000000000e+03 1.473205089569091797e-01
8.353000000000000000e+03 1.463670432567596436e-01
8.354000000000000000e+03 1.455564498901367188e-01
8.355000000000000000e+03 1.458628624677658081e-01
8.356000000000000000e+03 1.447684317827224731e-01
8.357000000000000000e+03 1.464102119207382202e-01
8.358000000000000000e+03 1.446008831262588501e-01
8.359000000000000000e+03 1.465744376182556152e-01
8.360000000000000000e+03 1.464817970991134644e-01
8.361000000000000000e+03 1.489956676959991455e-01
8.362000000000000000e+03 1.511366367340087891e-01
8.363000000000000000e+03 1.469901055097579956e-01
8.364000000000000000e+03 1.528075784444808960e-01
8.365000000000000000e+03 1.447377651929855347e-01
8.366000000000000000e+03 1.526055783033370972e-01
8.367000000000000000e+03 1.486809104681015015e-01
8.368000000000000000e+03 1.498158276081085205e-01
8.369000000000000000e+03 1.510619223117828369e-01
8.370000000000000000e+03 1.485375612974166870e-01
8.371000000000000000e+03 1.524453610181808472e-01
8.372000000000000000e+03 1.481299251317977905e-01
8.373000000000000000e+03 1.513744741678237915e-01
8.374000000000000000e+03 1.490705311298370361e-01
8.375000000000000000e+03 1.507220119237899780e-01
8.376000000000000000e+03 1.494913250207901001e-01
8.377000000000000000e+03 1.514143794775009155e-01
8.378000000000000000e+03 1.469067186117172241e-01
8.379000000000000000e+03 1.518887877464294434e-01
8.380000000000000000e+03 1.473930031061172485e-01
8.381000000000000000e+03 1.502953767776489258e-01
8.382000000000000000e+03 1.486879885196685791e-01
8.383000000000000000e+03 1.489711701869964600e-01
8.384000000000000000e+03 1.495417058467864990e-01
8.385000000000000000e+03 1.491112858057022095e-01
8.386000000000000000e+03 1.510805636644363403e-01
8.387000000000000000e+03 1.510924100875854492e-01
8.388000000000000000e+03 1.551256626844406128e-01
8.389000000000000000e+03 1.547668129205703735e-01
8.390000000000000000e+03 1.604374945163726807e-01
8.391000000000000000e+03 1.566283255815505981e-01
8.392000000000000000e+03 1.607442051172256470e-01
8.393000000000000000e+03 1.544283628463745117e-01
8.394000000000000000e+03 1.553354412317276001e-01
8.395000000000000000e+03 1.504256427288055420e-01
8.396000000000000000e+03 1.511303037405014038e-01
8.397000000000000000e+03 1.510099917650222778e-01
8.398000000000000000e+03 1.530967652797698975e-01
8.399000000000000000e+03 1.536233425140380859e-01
8.400000000000000000e+03 1.545346975326538086e-01
8.401000000000000000e+03 1.524249464273452759e-01
8.402000000000000000e+03 1.520489454269409180e-01
8.403000000000000000e+03 1.497664302587509155e-01
8.404000000000000000e+03 1.497139632701873779e-01
8.405000000000000000e+03 1.495892107486724854e-01
8.406000000000000000e+03 1.497406512498855591e-01
8.407000000000000000e+03 1.501769274473190308e-01
8.408000000000000000e+03 1.498998254537582397e-01
8.409000000000000000e+03 1.492542624473571777e-01
8.410000000000000000e+03 1.488643139600753784e-01
8.411000000000000000e+03 1.478021442890167236e-01
8.412000000000000000e+03 1.480217725038528442e-01
8.413000000000000000e+03 1.471073627471923828e-01
8.414000000000000000e+03 1.481625437736511230e-01
8.415000000000000000e+03 1.467871367931365967e-01
8.416000000000000000e+03 1.476299315690994263e-01
8.417000000000000000e+03 1.462055593729019165e-01
8.418000000000000000e+03 1.462432891130447388e-01
8.419000000000000000e+03 1.456647664308547974e-01
8.420000000000000000e+03 1.453300267457962036e-01
8.421000000000000000e+03 1.455069780349731445e-01
8.422000000000000000e+03 1.444852203130722046e-01
8.423000000000000000e+03 1.453566998243331909e-01
8.424000000000000000e+03 1.433941274881362915e-01
8.425000000000000000e+03 1.448937952518463135e-01
8.426000000000000000e+03 1.424338966608047485e-01
8.427000000000000000e+03 1.447855085134506226e-01
8.428000000000000000e+03 1.422331184148788452e-01
8.429000000000000000e+03 1.458749175071716309e-01
8.430000000000000000e+03 1.430679410696029663e-01
8.431000000000000000e+03 1.476497948169708252e-01
8.432000000000000000e+03 1.474445611238479614e-01
8.433000000000000000e+03 1.445186585187911987e-01
8.434000000000000000e+03 1.538690924644470215e-01
8.435000000000000000e+03 1.425138562917709351e-01
8.436000000000000000e+03 1.576153934001922607e-01
8.437000000000000000e+03 1.481072604656219482e-01
8.438000000000000000e+03 1.565763205289840698e-01
8.439000000000000000e+03 1.529072970151901245e-01
8.440000000000000000e+03 1.523858606815338135e-01
8.441000000000000000e+03 1.570246070623397827e-01
8.442000000000000000e+03 1.496320217847824097e-01
8.443000000000000000e+03 1.586692631244659424e-01
8.444000000000000000e+03 1.501521170139312744e-01
8.445000000000000000e+03 1.582789421081542969e-01
8.446000000000000000e+03 1.496205478906631470e-01
8.447000000000000000e+03 1.575734615325927734e-01
8.448000000000000000e+03 1.487684249877929688e-01
8.449000000000000000e+03 1.557423323392868042e-01
8.450000000000000000e+03 1.515043973922729492e-01
8.451000000000000000e+03 1.524255573749542236e-01
8.452000000000000000e+03 1.515663415193557739e-01
8.453000000000000000e+03 1.492107063531875610e-01
8.454000000000000000e+03 1.495390981435775757e-01
8.455000000000000000e+03 1.484626382589340210e-01
8.456000000000000000e+03 1.492765694856643677e-01
8.457000000000000000e+03 1.495566368103027344e-01
8.458000000000000000e+03 1.490998566150665283e-01
8.459000000000000000e+03 1.492601186037063599e-01
8.460000000000000000e+03 1.492271423339843750e-01
8.461000000000000000e+03 1.460012793540954590e-01
8.462000000000000000e+03 1.495668143033981323e-01
8.463000000000000000e+03 1.454441398382186890e-01
8.464000000000000000e+03 1.493038684129714966e-01
8.465000000000000000e+03 1.466150730848312378e-01
8.466000000000000000e+03 1.481646597385406494e-01
8.467000000000000000e+03 1.463030576705932617e-01
8.468000000000000000e+03 1.470151990652084351e-01
8.469000000000000000e+03 1.462247222661972046e-01
8.470000000000000000e+03 1.454193443059921265e-01
8.471000000000000000e+03 1.457164436578750610e-01
8.472000000000000000e+03 1.444008797407150269e-01
8.473000000000000000e+03 1.449498385190963745e-01
8.474000000000000000e+03 1.438621580600738525e-01
8.475000000000000000e+03 1.442794203758239746e-01
8.476000000000000000e+03 1.429366767406463623e-01
8.477000000000000000e+03 1.437989473342895508e-01
8.478000000000000000e+03 1.429463475942611694e-01
8.479000000000000000e+03 1.434024274349212646e-01
8.480000000000000000e+03 1.432047635316848755e-01
8.481000000000000000e+03 1.437510401010513306e-01
8.482000000000000000e+03 1.432315856218338013e-01
8.483000000000000000e+03 1.450282037258148193e-01
8.484000000000000000e+03 1.429177075624465942e-01
8.485000000000000000e+03 1.463973671197891235e-01
8.486000000000000000e+03 1.424772888422012329e-01
8.487000000000000000e+03 1.471926122903823853e-01
8.488000000000000000e+03 1.424013525247573853e-01
8.489000000000000000e+03 1.476886272430419922e-01
8.490000000000000000e+03 1.432102769613265991e-01
8.491000000000000000e+03 1.497721672058105469e-01
8.492000000000000000e+03 1.435691565275192261e-01
8.493000000000000000e+03 1.523472666740417480e-01
8.494000000000000000e+03 1.434729248285293579e-01
8.495000000000000000e+03 1.539984047412872314e-01
8.496000000000000000e+03 1.440635770559310913e-01
8.497000000000000000e+03 1.534508317708969116e-01
8.498000000000000000e+03 1.450099796056747437e-01
8.499000000000000000e+03 1.499923318624496460e-01
8.500000000000000000e+03 1.462228745222091675e-01
8.501000000000000000e+03 1.463014036417007446e-01
8.502000000000000000e+03 1.469970792531967163e-01
8.503000000000000000e+03 1.445846557617187500e-01
8.504000000000000000e+03 1.471682786941528320e-01
8.505000000000000000e+03 1.436835378408432007e-01
8.506000000000000000e+03 1.465418189764022827e-01
8.507000000000000000e+03 1.431118994951248169e-01
8.508000000000000000e+03 1.451248526573181152e-01
8.509000000000000000e+03 1.430780291557312012e-01
8.510000000000000000e+03 1.438062191009521484e-01
8.511000000000000000e+03 1.429273933172225952e-01
8.512000000000000000e+03 1.428077667951583862e-01
8.513000000000000000e+03 1.429201960563659668e-01
8.514000000000000000e+03 1.417404711246490479e-01
8.515000000000000000e+03 1.431815922260284424e-01
8.516000000000000000e+03 1.408721208572387695e-01
8.517000000000000000e+03 1.430402100086212158e-01
8.518000000000000000e+03 1.406848877668380737e-01
8.519000000000000000e+03 1.423534899950027466e-01
8.520000000000000000e+03 1.404890269041061401e-01
8.521000000000000000e+03 1.411885321140289307e-01
8.522000000000000000e+03 1.404646635055541992e-01
8.523000000000000000e+03 1.397932618856430054e-01
8.524000000000000000e+03 1.413987427949905396e-01
8.525000000000000000e+03 1.387071758508682251e-01
8.526000000000000000e+03 1.433295905590057373e-01
8.527000000000000000e+03 1.385065317153930664e-01
8.528000000000000000e+03 1.460939943790435791e-01
8.529000000000000000e+03 1.397415250539779663e-01
8.530000000000000000e+03 1.479041129350662231e-01
8.531000000000000000e+03 1.425184607505798340e-01
8.532000000000000000e+03 1.461018025875091553e-01
8.533000000000000000e+03 1.450721472501754761e-01
8.534000000000000000e+03 1.442998945713043213e-01
8.535000000000000000e+03 1.455900818109512329e-01
8.536000000000000000e+03 1.448314338922500610e-01
8.537000000000000000e+03 1.441871374845504761e-01
8.538000000000000000e+03 1.449493467807769775e-01
8.539000000000000000e+03 1.438000053167343140e-01
8.540000000000000000e+03 1.450642049312591553e-01
8.541000000000000000e+03 1.430401355028152466e-01
8.542000000000000000e+03 1.433332860469818115e-01
8.543000000000000000e+03 1.431073844432830811e-01
8.544000000000000000e+03 1.423957645893096924e-01
8.545000000000000000e+03 1.442649066448211670e-01
8.546000000000000000e+03 1.431030929088592529e-01
8.547000000000000000e+03 1.438503861427307129e-01
8.548000000000000000e+03 1.437302976846694946e-01
8.549000000000000000e+03 1.431330889463424683e-01
8.550000000000000000e+03 1.436494439840316772e-01
8.551000000000000000e+03 1.428550481796264648e-01
8.552000000000000000e+03 1.437284350395202637e-01
8.553000000000000000e+03 1.427267193794250488e-01
8.554000000000000000e+03 1.434070318937301636e-01
8.555000000000000000e+03 1.426166743040084839e-01
8.556000000000000000e+03 1.427254527807235718e-01
8.557000000000000000e+03 1.421188116073608398e-01
8.558000000000000000e+03 1.420094817876815796e-01
8.559000000000000000e+03 1.414500921964645386e-01
8.560000000000000000e+03 1.413700282573699951e-01
8.561000000000000000e+03 1.418397128582000732e-01
8.562000000000000000e+03 1.409581601619720459e-01
8.563000000000000000e+03 1.421287953853607178e-01
8.564000000000000000e+03 1.403258889913558960e-01
8.565000000000000000e+03 1.416017115116119385e-01
8.566000000000000000e+03 1.397437304258346558e-01
8.567000000000000000e+03 1.415246427059173584e-01
8.568000000000000000e+03 1.393631398677825928e-01
8.569000000000000000e+03 1.414819657802581787e-01
8.570000000000000000e+03 1.393596678972244263e-01
8.571000000000000000e+03 1.417914927005767822e-01
8.572000000000000000e+03 1.399700790643692017e-01
8.573000000000000000e+03 1.424131840467453003e-01
8.574000000000000000e+03 1.404188424348831177e-01
8.575000000000000000e+03 1.426058411598205566e-01
8.576000000000000000e+03 1.403671950101852417e-01
8.577000000000000000e+03 1.421581953763961792e-01
8.578000000000000000e+03 1.395435631275177002e-01
8.579000000000000000e+03 1.409925818443298340e-01
8.580000000000000000e+03 1.386797875165939331e-01
8.581000000000000000e+03 1.397866755723953247e-01
8.582000000000000000e+03 1.384027451276779175e-01
8.583000000000000000e+03 1.388420164585113525e-01
8.584000000000000000e+03 1.384263038635253906e-01
8.585000000000000000e+03 1.378677189350128174e-01
8.586000000000000000e+03 1.385037153959274292e-01
8.587000000000000000e+03 1.369931995868682861e-01
8.588000000000000000e+03 1.387330591678619385e-01
8.589000000000000000e+03 1.366985738277435303e-01
8.590000000000000000e+03 1.392651945352554321e-01
8.591000000000000000e+03 1.375534534454345703e-01
8.592000000000000000e+03 1.410792171955108643e-01
8.593000000000000000e+03 1.397359222173690796e-01
8.594000000000000000e+03 1.461274921894073486e-01
8.595000000000000000e+03 1.385738104581832886e-01
8.596000000000000000e+03 1.535247564315795898e-01
8.597000000000000000e+03 1.374750435352325439e-01
8.598000000000000000e+03 1.597136855125427246e-01
8.599000000000000000e+03 1.431662291288375854e-01
8.600000000000000000e+03 1.536946296691894531e-01
8.601000000000000000e+03 1.517013460397720337e-01
8.602000000000000000e+03 1.465324908494949341e-01
8.603000000000000000e+03 1.561030000448226929e-01
8.604000000000000000e+03 1.464753597974777222e-01
8.605000000000000000e+03 1.524688899517059326e-01
8.606000000000000000e+03 1.504631638526916504e-01
8.607000000000000000e+03 1.508396565914154053e-01
8.608000000000000000e+03 1.498452872037887573e-01
8.609000000000000000e+03 1.493467986583709717e-01
8.610000000000000000e+03 1.500542461872100830e-01
8.611000000000000000e+03 1.464847922325134277e-01
8.612000000000000000e+03 1.515177637338638306e-01
8.613000000000000000e+03 1.449581235647201538e-01
8.614000000000000000e+03 1.499635577201843262e-01
8.615000000000000000e+03 1.455260068178176880e-01
8.616000000000000000e+03 1.450517624616622925e-01
8.617000000000000000e+03 1.478526592254638672e-01
8.618000000000000000e+03 1.425156593322753906e-01
8.619000000000000000e+03 1.469042152166366577e-01
8.620000000000000000e+03 1.446717381477355957e-01
8.621000000000000000e+03 1.451181322336196899e-01
8.622000000000000000e+03 1.463395953178405762e-01
8.623000000000000000e+03 1.431149840354919434e-01
8.624000000000000000e+03 1.441578418016433716e-01
8.625000000000000000e+03 1.426615118980407715e-01
8.626000000000000000e+03 1.455567032098770142e-01
8.627000000000000000e+03 1.426768451929092407e-01
8.628000000000000000e+03 1.472582370042800903e-01
8.629000000000000000e+03 1.424790918827056885e-01
8.630000000000000000e+03 1.466589868068695068e-01
8.631000000000000000e+03 1.431937068700790405e-01
8.632000000000000000e+03 1.478918492794036865e-01
8.633000000000000000e+03 1.443916708230972290e-01
8.634000000000000000e+03 1.500095278024673462e-01
8.635000000000000000e+03 1.467977017164230347e-01
8.636000000000000000e+03 1.517951637506484985e-01
8.637000000000000000e+03 1.482313573360443115e-01
8.638000000000000000e+03 1.479434221982955933e-01
8.639000000000000000e+03 1.460099816322326660e-01
8.640000000000000000e+03 1.430933475494384766e-01
8.641000000000000000e+03 1.466121673583984375e-01
8.642000000000000000e+03 1.443153768777847290e-01
8.643000000000000000e+03 1.484243124723434448e-01
8.644000000000000000e+03 1.458975225687026978e-01
8.645000000000000000e+03 1.465441435575485229e-01
8.646000000000000000e+03 1.455243825912475586e-01
8.647000000000000000e+03 1.435954123735427856e-01
8.648000000000000000e+03 1.473570764064788818e-01
8.649000000000000000e+03 1.423204094171524048e-01
8.650000000000000000e+03 1.474782079458236694e-01
8.651000000000000000e+03 1.426308006048202515e-01
8.652000000000000000e+03 1.444058567285537720e-01
8.653000000000000000e+03 1.437823772430419922e-01
8.654000000000000000e+03 1.427145004272460938e-01
8.655000000000000000e+03 1.452551037073135376e-01
8.656000000000000000e+03 1.424087136983871460e-01
8.657000000000000000e+03 1.446383148431777954e-01
8.658000000000000000e+03 1.414061486721038818e-01
8.659000000000000000e+03 1.432997286319732666e-01
8.660000000000000000e+03 1.412393301725387573e-01
8.661000000000000000e+03 1.416303962469100952e-01
8.662000000000000000e+03 1.411093920469284058e-01
8.663000000000000000e+03 1.400187760591506958e-01
8.664000000000000000e+03 1.409039050340652466e-01
8.665000000000000000e+03 1.398959159851074219e-01
8.666000000000000000e+03 1.402994394302368164e-01
8.667000000000000000e+03 1.394262611865997314e-01
8.668000000000000000e+03 1.403487324714660645e-01
8.669000000000000000e+03 1.387479156255722046e-01
8.670000000000000000e+03 1.403835117816925049e-01
8.671000000000000000e+03 1.380185186862945557e-01
8.672000000000000000e+03 1.393111348152160645e-01
8.673000000000000000e+03 1.374678462743759155e-01
8.674000000000000000e+03 1.382009536027908325e-01
8.675000000000000000e+03 1.372016519308090210e-01
8.676000000000000000e+03 1.373552083969116211e-01
8.677000000000000000e+03 1.371763050556182861e-01
8.678000000000000000e+03 1.367028057575225830e-01
8.679000000000000000e+03 1.373702883720397949e-01
8.680000000000000000e+03 1.365374475717544556e-01
8.681000000000000000e+03 1.379307359457015991e-01
8.682000000000000000e+03 1.373600214719772339e-01
8.683000000000000000e+03 1.392307281494140625e-01
8.684000000000000000e+03 1.397321224212646484e-01
8.685000000000000000e+03 1.418293267488479614e-01
8.686000000000000000e+03 1.437282711267471313e-01
8.687000000000000000e+03 1.454531848430633545e-01
8.688000000000000000e+03 1.473589986562728882e-01
8.689000000000000000e+03 1.464659869670867920e-01
8.690000000000000000e+03 1.469984054565429688e-01
8.691000000000000000e+03 1.421442627906799316e-01
8.692000000000000000e+03 1.440357714891433716e-01
8.693000000000000000e+03 1.403293609619140625e-01
8.694000000000000000e+03 1.441314071416854858e-01
8.695000000000000000e+03 1.430261880159378052e-01
8.696000000000000000e+03 1.445213407278060913e-01
8.697000000000000000e+03 1.421747952699661255e-01
8.698000000000000000e+03 1.408170759677886963e-01
8.699000000000000000e+03 1.408768445253372192e-01
8.700000000000000000e+03 1.394041180610656738e-01
8.701000000000000000e+03 1.428698599338531494e-01
8.702000000000000000e+03 1.419459730386734009e-01
8.703000000000000000e+03 1.431363373994827271e-01
8.704000000000000000e+03 1.423541754484176636e-01
8.705000000000000000e+03 1.425249874591827393e-01
8.706000000000000000e+03 1.415192782878875732e-01
8.707000000000000000e+03 1.418024152517318726e-01
8.708000000000000000e+03 1.410112231969833374e-01
8.709000000000000000e+03 1.418948024511337280e-01
8.710000000000000000e+03 1.401425004005432129e-01
8.711000000000000000e+03 1.425862610340118408e-01
8.712000000000000000e+03 1.399450749158859253e-01
8.713000000000000000e+03 1.416826397180557251e-01
8.714000000000000000e+03 1.402046978473663330e-01
8.715000000000000000e+03 1.400218009948730469e-01
8.716000000000000000e+03 1.400404423475265503e-01
8.717000000000000000e+03 1.391854137182235718e-01
8.718000000000000000e+03 1.398983001708984375e-01
8.719000000000000000e+03 1.386056393384933472e-01
8.720000000000000000e+03 1.391264498233795166e-01
8.721000000000000000e+03 1.383132934570312500e-01
8.722000000000000000e+03 1.381068974733352661e-01
8.723000000000000000e+03 1.383502781391143799e-01
8.724000000000000000e+03 1.380270719528198242e-01
8.725000000000000000e+03 1.387262344360351562e-01
8.726000000000000000e+03 1.390231549739837646e-01
8.727000000000000000e+03 1.394096165895462036e-01
8.728000000000000000e+03 1.404277533292770386e-01
8.729000000000000000e+03 1.392988413572311401e-01
8.730000000000000000e+03 1.417019814252853394e-01
8.731000000000000000e+03 1.380485594272613525e-01
8.732000000000000000e+03 1.417080760002136230e-01
8.733000000000000000e+03 1.376359015703201294e-01
8.734000000000000000e+03 1.403838545083999634e-01
8.735000000000000000e+03 1.381321400403976440e-01
8.736000000000000000e+03 1.388862580060958862e-01
8.737000000000000000e+03 1.392223984003067017e-01
8.738000000000000000e+03 1.380524188280105591e-01
8.739000000000000000e+03 1.399477869272232056e-01
8.740000000000000000e+03 1.374441683292388916e-01
8.741000000000000000e+03 1.381383538246154785e-01
8.742000000000000000e+03 1.376012116670608521e-01
8.743000000000000000e+03 1.363819986581802368e-01
8.744000000000000000e+03 1.381301730871200562e-01
8.745000000000000000e+03 1.358875930309295654e-01
8.746000000000000000e+03 1.378939151763916016e-01
8.747000000000000000e+03 1.351740211248397827e-01
8.748000000000000000e+03 1.367631405591964722e-01
8.749000000000000000e+03 1.345548778772354126e-01
8.750000000000000000e+03 1.355356872081756592e-01
8.751000000000000000e+03 1.345098167657852173e-01
8.752000000000000000e+03 1.349584460258483887e-01
8.753000000000000000e+03 1.340058892965316772e-01
8.754000000000000000e+03 1.351030468940734863e-01
8.755000000000000000e+03 1.331976652145385742e-01
8.756000000000000000e+03 1.356155574321746826e-01
8.757000000000000000e+03 1.326309442520141602e-01
8.758000000000000000e+03 1.366371661424636841e-01
8.759000000000000000e+03 1.325065791606903076e-01
8.760000000000000000e+03 1.386704444885253906e-01
8.761000000000000000e+03 1.331448554992675781e-01
8.762000000000000000e+03 1.416185945272445679e-01
8.763000000000000000e+03 1.355346888303756714e-01
8.764000000000000000e+03 1.428634524345397949e-01
8.765000000000000000e+03 1.406367719173431396e-01
8.766000000000000000e+03 1.407104134559631348e-01
8.767000000000000000e+03 1.440206766128540039e-01
8.768000000000000000e+03 1.411869823932647705e-01
8.769000000000000000e+03 1.453233808279037476e-01
8.770000000000000000e+03 1.400107145309448242e-01
8.771000000000000000e+03 1.437436193227767944e-01
8.772000000000000000e+03 1.444957405328750610e-01
8.773000000000000000e+03 1.454782485961914062e-01
8.774000000000000000e+03 1.478122621774673462e-01
8.775000000000000000e+03 1.440987884998321533e-01
8.776000000000000000e+03 1.418149769306182861e-01
8.777000000000000000e+03 1.448799371719360352e-01
8.778000000000000000e+03 1.425122022628784180e-01
8.779000000000000000e+03 1.424337625503540039e-01
8.780000000000000000e+03 1.444968730211257935e-01
8.781000000000000000e+03 1.380090415477752686e-01
8.782000000000000000e+03 1.451406180858612061e-01
8.783000000000000000e+03 1.416444182395935059e-01
8.784000000000000000e+03 1.436338424682617188e-01
8.785000000000000000e+03 1.415199637413024902e-01
8.786000000000000000e+03 1.412544846534729004e-01
8.787000000000000000e+03 1.411542743444442749e-01
8.788000000000000000e+03 1.399013847112655640e-01
8.789000000000000000e+03 1.424192488193511963e-01
8.790000000000000000e+03 1.389388889074325562e-01
8.791000000000000000e+03 1.399167031049728394e-01
8.792000000000000000e+03 1.383282840251922607e-01
8.793000000000000000e+03 1.387020498514175415e-01
8.794000000000000000e+03 1.376229077577590942e-01
8.795000000000000000e+03 1.386853158473968506e-01
8.796000000000000000e+03 1.384007483720779419e-01
8.797000000000000000e+03 1.377552896738052368e-01
8.798000000000000000e+03 1.383620500564575195e-01
8.799000000000000000e+03 1.362041831016540527e-01
8.800000000000000000e+03 1.374116241931915283e-01
8.801000000000000000e+03 1.365298032760620117e-01
8.802000000000000000e+03 1.368458122014999390e-01
8.803000000000000000e+03 1.353052705526351929e-01
8.804000000000000000e+03 1.361078470945358276e-01
8.805000000000000000e+03 1.346992105245590210e-01
8.806000000000000000e+03 1.357944011688232422e-01
8.807000000000000000e+03 1.341920495033264160e-01
8.808000000000000000e+03 1.347483843564987183e-01
8.809000000000000000e+03 1.337267905473709106e-01
8.810000000000000000e+03 1.343360543251037598e-01
8.811000000000000000e+03 1.342974454164505005e-01
8.812000000000000000e+03 1.333578526973724365e-01
8.813000000000000000e+03 1.347895264625549316e-01
8.814000000000000000e+03 1.339075863361358643e-01
8.815000000000000000e+03 1.373226344585418701e-01
8.816000000000000000e+03 1.369005441665649414e-01
8.817000000000000000e+03 1.423356980085372925e-01
8.818000000000000000e+03 1.386232674121856689e-01
8.819000000000000000e+03 1.469962000846862793e-01
8.820000000000000000e+03 1.356944739818572998e-01
8.821000000000000000e+03 1.474755108356475830e-01
8.822000000000000000e+03 1.368897110223770142e-01
8.823000000000000000e+03 1.458688229322433472e-01
8.824000000000000000e+03 1.410728245973587036e-01
8.825000000000000000e+03 1.437680423259735107e-01
8.826000000000000000e+03 1.437111794948577881e-01
8.827000000000000000e+03 1.395416110754013062e-01
8.828000000000000000e+03 1.422220766544342041e-01
8.829000000000000000e+03 1.377190053462982178e-01
8.830000000000000000e+03 1.417395472526550293e-01
8.831000000000000000e+03 1.387857794761657715e-01
8.832000000000000000e+03 1.426465064287185669e-01
8.833000000000000000e+03 1.376893222332000732e-01
8.834000000000000000e+03 1.413408070802688599e-01
8.835000000000000000e+03 1.368488520383834839e-01
8.836000000000000000e+03 1.394369155168533325e-01
8.837000000000000000e+03 1.380470246076583862e-01
8.838000000000000000e+03 1.373751461505889893e-01
8.839000000000000000e+03 1.392307728528976440e-01
8.840000000000000000e+03 1.360215097665786743e-01
8.841000000000000000e+03 1.393326520919799805e-01
8.842000000000000000e+03 1.356382668018341064e-01
8.843000000000000000e+03 1.379811167716979980e-01
8.844000000000000000e+03 1.356654465198516846e-01
8.845000000000000000e+03 1.365569382905960083e-01
8.846000000000000000e+03 1.358563154935836792e-01
8.847000000000000000e+03 1.357777267694473267e-01
8.848000000000000000e+03 1.349867731332778931e-01
8.849000000000000000e+03 1.348373144865036011e-01
8.850000000000000000e+03 1.343349069356918335e-01
8.851000000000000000e+03 1.342813670635223389e-01
8.852000000000000000e+03 1.340633481740951538e-01
8.853000000000000000e+03 1.338432282209396362e-01
8.854000000000000000e+03 1.334101408720016479e-01
8.855000000000000000e+03 1.328695416450500488e-01
8.856000000000000000e+03 1.329504400491714478e-01
8.857000000000000000e+03 1.317628026008605957e-01
8.858000000000000000e+03 1.330953985452651978e-01
8.859000000000000000e+03 1.307074874639511108e-01
8.860000000000000000e+03 1.334640234708786011e-01
8.861000000000000000e+03 1.297722756862640381e-01
8.862000000000000000e+03 1.344954818487167358e-01
8.863000000000000000e+03 1.295585036277770996e-01
8.864000000000000000e+03 1.352067887783050537e-01
8.865000000000000000e+03 1.305084377527236938e-01
8.866000000000000000e+03 1.340084522962570190e-01
8.867000000000000000e+03 1.328753381967544556e-01
8.868000000000000000e+03 1.334209740161895752e-01
8.869000000000000000e+03 1.349654495716094971e-01
8.870000000000000000e+03 1.338465064764022827e-01
8.871000000000000000e+03 1.347485631704330444e-01
8.872000000000000000e+03 1.342360973358154297e-01
8.873000000000000000e+03 1.337862014770507812e-01
8.874000000000000000e+03 1.358121335506439209e-01
8.875000000000000000e+03 1.347386837005615234e-01
8.876000000000000000e+03 1.382585912942886353e-01
8.877000000000000000e+03 1.374278962612152100e-01
8.878000000000000000e+03 1.399255245923995972e-01
8.879000000000000000e+03 1.410586386919021606e-01
8.880000000000000000e+03 1.407855153083801270e-01
8.881000000000000000e+03 1.443957537412643433e-01
8.882000000000000000e+03 1.402185708284378052e-01
8.883000000000000000e+03 1.456672251224517822e-01
8.884000000000000000e+03 1.383517235517501831e-01
8.885000000000000000e+03 1.430137902498245239e-01
8.886000000000000000e+03 1.380094736814498901e-01
8.887000000000000000e+03 1.405715644359588623e-01
8.888000000000000000e+03 1.420056223869323730e-01
8.889000000000000000e+03 1.409893780946731567e-01
8.890000000000000000e+03 1.443166583776473999e-01
8.891000000000000000e+03 1.396527588367462158e-01
8.892000000000000000e+03 1.417920440435409546e-01
8.893000000000000000e+03 1.390288323163986206e-01
8.894000000000000000e+03 1.395826786756515503e-01
8.895000000000000000e+03 1.384289562702178955e-01
8.896000000000000000e+03 1.411039680242538452e-01
8.897000000000000000e+03 1.371484845876693726e-01
8.898000000000000000e+03 1.427533030509948730e-01
8.899000000000000000e+03 1.367527842521667480e-01
8.900000000000000000e+03 1.398366093635559082e-01
8.901000000000000000e+03 1.376082003116607666e-01
8.902000000000000000e+03 1.365026235580444336e-01
8.903000000000000000e+03 1.396470814943313599e-01
8.904000000000000000e+03 1.356402039527893066e-01
8.905000000000000000e+03 1.403059512376785278e-01
8.906000000000000000e+03 1.353915035724639893e-01
8.907000000000000000e+03 1.373193413019180298e-01
8.908000000000000000e+03 1.357083171606063843e-01
8.909000000000000000e+03 1.350876688957214355e-01
8.910000000000000000e+03 1.360309720039367676e-01
8.911000000000000000e+03 1.344584822654724121e-01
8.912000000000000000e+03 1.344505548477172852e-01
8.913000000000000000e+03 1.341373920440673828e-01
8.914000000000000000e+03 1.325376033782958984e-01
8.915000000000000000e+03 1.344975978136062622e-01
8.916000000000000000e+03 1.316405087709426880e-01
8.917000000000000000e+03 1.348411887884140015e-01
8.918000000000000000e+03 1.307859867811203003e-01
8.919000000000000000e+03 1.343334019184112549e-01
8.920000000000000000e+03 1.307424604892730713e-01
8.921000000000000000e+03 1.337644606828689575e-01
8.922000000000000000e+03 1.312927305698394775e-01
8.923000000000000000e+03 1.339998990297317505e-01
8.924000000000000000e+03 1.325404345989227295e-01
8.925000000000000000e+03 1.366760730743408203e-01
8.926000000000000000e+03 1.353448480367660522e-01
8.927000000000000000e+03 1.416466981172561646e-01
8.928000000000000000e+03 1.382560282945632935e-01
8.929000000000000000e+03 1.464353799819946289e-01
8.930000000000000000e+03 1.371888667345046997e-01
8.931000000000000000e+03 1.443519443273544312e-01
8.932000000000000000e+03 1.328869014978408813e-01
8.933000000000000000e+03 1.374303102493286133e-01
8.934000000000000000e+03 1.349204629659652710e-01
8.935000000000000000e+03 1.339976340532302856e-01
8.936000000000000000e+03 1.421025544404983521e-01
8.937000000000000000e+03 1.331113278865814209e-01
8.938000000000000000e+03 1.427849531173706055e-01
8.939000000000000000e+03 1.318088918924331665e-01
8.940000000000000000e+03 1.374520361423492432e-01
8.941000000000000000e+03 1.331670731306076050e-01
8.942000000000000000e+03 1.332389116287231445e-01
8.943000000000000000e+03 1.357677429914474487e-01
8.944000000000000000e+03 1.317535340785980225e-01
8.945000000000000000e+03 1.364576816558837891e-01
8.946000000000000000e+03 1.320241689682006836e-01
8.947000000000000000e+03 1.340209245681762695e-01
8.948000000000000000e+03 1.333617120981216431e-01
8.949000000000000000e+03 1.314516216516494751e-01
8.950000000000000000e+03 1.348802894353866577e-01
8.951000000000000000e+03 1.313221603631973267e-01
8.952000000000000000e+03 1.363445520401000977e-01
8.953000000000000000e+03 1.331581622362136841e-01
8.954000000000000000e+03 1.370854526758193970e-01
8.955000000000000000e+03 1.346566528081893921e-01
8.956000000000000000e+03 1.362707912921905518e-01
8.957000000000000000e+03 1.347312182188034058e-01
8.958000000000000000e+03 1.350540816783905029e-01
8.959000000000000000e+03 1.340276747941970825e-01
8.960000000000000000e+03 1.345362216234207153e-01
8.961000000000000000e+03 1.328364163637161255e-01
8.962000000000000000e+03 1.341083496809005737e-01
8.963000000000000000e+03 1.314701735973358154e-01
8.964000000000000000e+03 1.341465711593627930e-01
8.965000000000000000e+03 1.304136514663696289e-01
8.966000000000000000e+03 1.346313059329986572e-01
8.967000000000000000e+03 1.300675272941589355e-01
8.968000000000000000e+03 1.343259215354919434e-01
8.969000000000000000e+03 1.301398724317550659e-01
8.970000000000000000e+03 1.335338652133941650e-01
8.971000000000000000e+03 1.301900446414947510e-01
8.972000000000000000e+03 1.327950507402420044e-01
8.973000000000000000e+03 1.304222643375396729e-01
8.974000000000000000e+03 1.320088505744934082e-01
8.975000000000000000e+03 1.303276270627975464e-01
8.976000000000000000e+03 1.314684301614761353e-01
8.977000000000000000e+03 1.294211298227310181e-01
8.978000000000000000e+03 1.314837336540222168e-01
8.979000000000000000e+03 1.283845305442810059e-01
8.980000000000000000e+03 1.320461779832839966e-01
8.981000000000000000e+03 1.277604550123214722e-01
8.982000000000000000e+03 1.335852295160293579e-01
8.983000000000000000e+03 1.280037909746170044e-01
8.984000000000000000e+03 1.359394043684005737e-01
8.985000000000000000e+03 1.302371025085449219e-01
8.986000000000000000e+03 1.374007463455200195e-01
8.987000000000000000e+03 1.350445002317428589e-01
8.988000000000000000e+03 1.354906857013702393e-01
8.989000000000000000e+03 1.404351890087127686e-01
8.990000000000000000e+03 1.341319084167480469e-01
8.991000000000000000e+03 1.416977345943450928e-01
8.992000000000000000e+03 1.341649293899536133e-01
8.993000000000000000e+03 1.362551152706146240e-01
8.994000000000000000e+03 1.348289996385574341e-01
8.995000000000000000e+03 1.344388425350189209e-01
8.996000000000000000e+03 1.380928307771682739e-01
8.997000000000000000e+03 1.334338039159774780e-01
8.998000000000000000e+03 1.359913647174835205e-01
8.999000000000000000e+03 1.343915760517120361e-01
9.000000000000000000e+03 1.344366669654846191e-01
9.001000000000000000e+03 1.356703490018844604e-01
9.002000000000000000e+03 1.333316415548324585e-01
9.003000000000000000e+03 1.331341713666915894e-01
9.004000000000000000e+03 1.333282142877578735e-01
9.005000000000000000e+03 1.333803683519363403e-01
9.006000000000000000e+03 1.328843981027603149e-01
9.007000000000000000e+03 1.332268267869949341e-01
9.008000000000000000e+03 1.317844986915588379e-01
9.009000000000000000e+03 1.313744634389877319e-01
9.010000000000000000e+03 1.312614381313323975e-01
9.011000000000000000e+03 1.309728324413299561e-01
9.012000000000000000e+03 1.309642046689987183e-01
9.013000000000000000e+03 1.305485069751739502e-01
9.014000000000000000e+03 1.309652030467987061e-01
9.015000000000000000e+03 1.293522864580154419e-01
9.016000000000000000e+03 1.304562687873840332e-01
9.017000000000000000e+03 1.297351866960525513e-01
9.018000000000000000e+03 1.298202127218246460e-01
9.019000000000000000e+03 1.298319399356842041e-01
9.020000000000000000e+03 1.287737190723419189e-01
9.021000000000000000e+03 1.288218349218368530e-01
9.022000000000000000e+03 1.282438784837722778e-01
9.023000000000000000e+03 1.283848434686660767e-01
9.024000000000000000e+03 1.278635561466217041e-01
9.025000000000000000e+03 1.274112313985824585e-01
9.026000000000000000e+03 1.280345916748046875e-01
9.027000000000000000e+03 1.264202892780303955e-01
9.028000000000000000e+03 1.284804195165634155e-01
9.029000000000000000e+03 1.255379468202590942e-01
9.030000000000000000e+03 1.287117302417755127e-01
9.031000000000000000e+03 1.251503974199295044e-01
9.032000000000000000e+03 1.306122988462448120e-01
9.033000000000000000e+03 1.264033019542694092e-01
9.034000000000000000e+03 1.309171020984649658e-01
9.035000000000000000e+03 1.311877816915512085e-01
9.036000000000000000e+03 1.261760592460632324e-01
9.037000000000000000e+03 1.370739936828613281e-01
9.038000000000000000e+03 1.278695613145828247e-01
9.039000000000000000e+03 1.401051580905914307e-01
9.040000000000000000e+03 1.301821172237396240e-01
9.041000000000000000e+03 1.362532824277877808e-01
9.042000000000000000e+03 1.343801766633987427e-01
9.043000000000000000e+03 1.362768113613128662e-01
9.044000000000000000e+03 1.404549926519393921e-01
9.045000000000000000e+03 1.358754932880401611e-01
9.046000000000000000e+03 1.383982896804809570e-01
9.047000000000000000e+03 1.368029266595840454e-01
9.048000000000000000e+03 1.371420025825500488e-01
9.049000000000000000e+03 1.343603581190109253e-01
9.050000000000000000e+03 1.370160132646560669e-01
9.051000000000000000e+03 1.318977028131484985e-01
9.052000000000000000e+03 1.351976990699768066e-01
9.053000000000000000e+03 1.368740648031234741e-01
9.054000000000000000e+03 1.311270296573638916e-01
9.055000000000000000e+03 1.380410790443420410e-01
9.056000000000000000e+03 1.307953894138336182e-01
9.057000000000000000e+03 1.366582810878753662e-01
9.058000000000000000e+03 1.312358826398849487e-01
9.059000000000000000e+03 1.330279409885406494e-01
9.060000000000000000e+03 1.317187696695327759e-01
9.061000000000000000e+03 1.304556280374526978e-01
9.062000000000000000e+03 1.343821138143539429e-01
9.063000000000000000e+03 1.301335096359252930e-01
9.064000000000000000e+03 1.323262900114059448e-01
9.065000000000000000e+03 1.319656819105148315e-01
9.066000000000000000e+03 1.306896656751632690e-01
9.067000000000000000e+03 1.336621493101119995e-01
9.068000000000000000e+03 1.296787410974502563e-01
9.069000000000000000e+03 1.328585296869277954e-01
9.070000000000000000e+03 1.291577965021133423e-01
9.071000000000000000e+03 1.322510838508605957e-01
9.072000000000000000e+03 1.292174905538558960e-01
9.073000000000000000e+03 1.303855329751968384e-01
9.074000000000000000e+03 1.294646114110946655e-01
9.075000000000000000e+03 1.299212425947189331e-01
9.076000000000000000e+03 1.286218017339706421e-01
9.077000000000000000e+03 1.300196200609207153e-01
9.078000000000000000e+03 1.275001913309097290e-01
9.079000000000000000e+03 1.310105919837951660e-01
9.080000000000000000e+03 1.275298148393630981e-01
9.081000000000000000e+03 1.323842704296112061e-01
9.082000000000000000e+03 1.267861276865005493e-01
9.083000000000000000e+03 1.339735239744186401e-01
9.084000000000000000e+03 1.266953349113464355e-01
9.085000000000000000e+03 1.340671181678771973e-01
9.086000000000000000e+03 1.264852881431579590e-01
9.087000000000000000e+03 1.321134716272354126e-01
9.088000000000000000e+03 1.263339668512344360e-01
9.089000000000000000e+03 1.302804350852966309e-01
9.090000000000000000e+03 1.262896209955215454e-01
9.091000000000000000e+03 1.281057149171829224e-01
9.092000000000000000e+03 1.266083866357803345e-01
9.093000000000000000e+03 1.280254423618316650e-01
9.094000000000000000e+03 1.280120462179183960e-01
9.095000000000000000e+03 1.304405778646469116e-01
9.096000000000000000e+03 1.307611614465713501e-01
9.097000000000000000e+03 1.327032148838043213e-01
9.098000000000000000e+03 1.335321068763732910e-01
9.099000000000000000e+03 1.305912137031555176e-01
9.100000000000000000e+03 1.318704187870025635e-01
9.101000000000000000e+03 1.286498159170150757e-01
9.102000000000000000e+03 1.307284384965896606e-01
9.103000000000000000e+03 1.303299963474273682e-01
9.104000000000000000e+03 1.307248771190643311e-01
9.105000000000000000e+03 1.316525787115097046e-01
9.106000000000000000e+03 1.302643716335296631e-01
9.107000000000000000e+03 1.313259005546569824e-01
9.108000000000000000e+03 1.287978142499923706e-01
9.109000000000000000e+03 1.290172934532165527e-01
9.110000000000000000e+03 1.297307610511779785e-01
9.111000000000000000e+03 1.280092000961303711e-01
9.112000000000000000e+03 1.319539994001388550e-01
9.113000000000000000e+03 1.283001899719238281e-01
9.114000000000000000e+03 1.315770298242568970e-01
9.115000000000000000e+03 1.277812719345092773e-01
9.116000000000000000e+03 1.298529654741287231e-01
9.117000000000000000e+03 1.274528205394744873e-01
9.118000000000000000e+03 1.295905113220214844e-01
9.119000000000000000e+03 1.279281973838806152e-01
9.120000000000000000e+03 1.297365278005599976e-01
9.121000000000000000e+03 1.276271194219589233e-01
9.122000000000000000e+03 1.303012520074844360e-01
9.123000000000000000e+03 1.274486631155014038e-01
9.124000000000000000e+03 1.315042227506637573e-01
9.125000000000000000e+03 1.287500262260437012e-01
9.126000000000000000e+03 1.324855685234069824e-01
9.127000000000000000e+03 1.309084892272949219e-01
9.128000000000000000e+03 1.325077265501022339e-01
9.129000000000000000e+03 1.324436366558074951e-01
9.130000000000000000e+03 1.304721832275390625e-01
9.131000000000000000e+03 1.294332742691040039e-01
9.132000000000000000e+03 1.295030564069747925e-01
9.133000000000000000e+03 1.271067857742309570e-01
9.134000000000000000e+03 1.317497044801712036e-01
9.135000000000000000e+03 1.295303106307983398e-01
9.136000000000000000e+03 1.316925287246704102e-01
9.137000000000000000e+03 1.308808177709579468e-01
9.138000000000000000e+03 1.274396479129791260e-01
9.139000000000000000e+03 1.325555294752120972e-01
9.140000000000000000e+03 1.256643235683441162e-01
9.141000000000000000e+03 1.336865574121475220e-01
9.142000000000000000e+03 1.260655522346496582e-01
9.143000000000000000e+03 1.315587610006332397e-01
9.144000000000000000e+03 1.265661120414733887e-01
9.145000000000000000e+03 1.288488656282424927e-01
9.146000000000000000e+03 1.280491203069686890e-01
9.147000000000000000e+03 1.281981766223907471e-01
9.148000000000000000e+03 1.303957998752593994e-01
9.149000000000000000e+03 1.292041391134262085e-01
9.150000000000000000e+03 1.319419592618942261e-01
9.151000000000000000e+03 1.303828656673431396e-01
9.152000000000000000e+03 1.326287388801574707e-01
9.153000000000000000e+03 1.310608386993408203e-01
9.154000000000000000e+03 1.339097470045089722e-01
9.155000000000000000e+03 1.318107098340988159e-01
9.156000000000000000e+03 1.332238465547561646e-01
9.157000000000000000e+03 1.323553323745727539e-01
9.158000000000000000e+03 1.299971640110015869e-01
9.159000000000000000e+03 1.313152909278869629e-01
9.160000000000000000e+03 1.301723271608352661e-01
9.161000000000000000e+03 1.304867565631866455e-01
9.162000000000000000e+03 1.328174024820327759e-01
9.163000000000000000e+03 1.295696049928665161e-01
9.164000000000000000e+03 1.341736912727355957e-01
9.165000000000000000e+03 1.277121007442474365e-01
9.166000000000000000e+03 1.352774053812026978e-01
9.167000000000000000e+03 1.270452737808227539e-01
9.168000000000000000e+03 1.353051811456680298e-01
9.169000000000000000e+03 1.272220909595489502e-01
9.170000000000000000e+03 1.329159289598464966e-01
9.171000000000000000e+03 1.273542046546936035e-01
9.172000000000000000e+03 1.295964568853378296e-01
9.173000000000000000e+03 1.284119635820388794e-01
9.174000000000000000e+03 1.277405619621276855e-01
9.175000000000000000e+03 1.299492716789245605e-01
9.176000000000000000e+03 1.271975487470626831e-01
9.177000000000000000e+03 1.308283358812332153e-01
9.178000000000000000e+03 1.267337799072265625e-01
9.179000000000000000e+03 1.306758671998977661e-01
9.180000000000000000e+03 1.266780495643615723e-01
9.181000000000000000e+03 1.301958858966827393e-01
9.182000000000000000e+03 1.278012394905090332e-01
9.183000000000000000e+03 1.297902315855026245e-01
9.184000000000000000e+03 1.297463327646255493e-01
9.185000000000000000e+03 1.289866715669631958e-01
9.186000000000000000e+03 1.313382089138031006e-01
9.187000000000000000e+03 1.283605098724365234e-01
9.188000000000000000e+03 1.322015225887298584e-01
9.189000000000000000e+03 1.284590512514114380e-01
9.190000000000000000e+03 1.327139884233474731e-01
9.191000000000000000e+03 1.288025081157684326e-01
9.192000000000000000e+03 1.327051222324371338e-01
9.193000000000000000e+03 1.278919726610183716e-01
9.194000000000000000e+03 1.309299916028976440e-01
9.195000000000000000e+03 1.261258274316787720e-01
9.196000000000000000e+03 1.292129904031753540e-01
9.197000000000000000e+03 1.267775893211364746e-01
9.198000000000000000e+03 1.293386369943618774e-01
9.199000000000000000e+03 1.290543824434280396e-01
9.200000000000000000e+03 1.291871666908264160e-01
9.201000000000000000e+03 1.298637688159942627e-01
9.202000000000000000e+03 1.282179802656173706e-01
9.203000000000000000e+03 1.294950693845748901e-01
9.204000000000000000e+03 1.278095990419387817e-01
9.205000000000000000e+03 1.290514618158340454e-01
9.206000000000000000e+03 1.285075992345809937e-01
9.207000000000000000e+03 1.278143674135208130e-01
9.208000000000000000e+03 1.295640766620635986e-01
9.209000000000000000e+03 1.265824437141418457e-01
9.210000000000000000e+03 1.299464851617813110e-01
9.211000000000000000e+03 1.261557489633560181e-01
9.212000000000000000e+03 1.295394897460937500e-01
9.213000000000000000e+03 1.256958097219467163e-01
9.214000000000000000e+03 1.278453916311264038e-01
9.215000000000000000e+03 1.255089193582534790e-01
9.216000000000000000e+03 1.257150322198867798e-01
9.217000000000000000e+03 1.257628053426742554e-01
9.218000000000000000e+03 1.243021711707115173e-01
9.219000000000000000e+03 1.261224597692489624e-01
9.220000000000000000e+03 1.235412284731864929e-01
9.221000000000000000e+03 1.263630688190460205e-01
9.222000000000000000e+03 1.232134476304054260e-01
9.223000000000000000e+03 1.259697377681732178e-01
9.224000000000000000e+03 1.232765018939971924e-01
9.225000000000000000e+03 1.250177174806594849e-01
9.226000000000000000e+03 1.234191507101058960e-01
9.227000000000000000e+03 1.240241825580596924e-01
9.228000000000000000e+03 1.237154677510261536e-01
9.229000000000000000e+03 1.235815361142158508e-01
9.230000000000000000e+03 1.247464269399642944e-01
9.231000000000000000e+03 1.244358867406845093e-01
9.232000000000000000e+03 1.261721253395080566e-01
9.233000000000000000e+03 1.275419443845748901e-01
9.234000000000000000e+03 1.263736039400100708e-01
9.235000000000000000e+03 1.313334554433822632e-01
9.236000000000000000e+03 1.260484606027603149e-01
9.237000000000000000e+03 1.321593225002288818e-01
9.238000000000000000e+03 1.253551691770553589e-01
9.239000000000000000e+03 1.301387101411819458e-01
9.240000000000000000e+03 1.253635287284851074e-01
9.241000000000000000e+03 1.283545494079589844e-01
9.242000000000000000e+03 1.279175132513046265e-01
9.243000000000000000e+03 1.280399262905120850e-01
9.244000000000000000e+03 1.298303902149200439e-01
9.245000000000000000e+03 1.272156387567520142e-01
9.246000000000000000e+03 1.299141198396682739e-01
9.247000000000000000e+03 1.283402740955352783e-01
9.248000000000000000e+03 1.338637322187423706e-01
9.249000000000000000e+03 1.317421197891235352e-01
9.250000000000000000e+03 1.364908069372177124e-01
9.251000000000000000e+03 1.318466514348983765e-01
9.252000000000000000e+03 1.322494745254516602e-01
9.253000000000000000e+03 1.299025863409042358e-01
9.254000000000000000e+03 1.325392127037048340e-01
9.255000000000000000e+03 1.328469216823577881e-01
9.256000000000000000e+03 1.315844953060150146e-01
9.257000000000000000e+03 1.320727616548538208e-01
9.258000000000000000e+03 1.294353455305099487e-01
9.259000000000000000e+03 1.315617114305496216e-01
9.260000000000000000e+03 1.316351592540740967e-01
9.261000000000000000e+03 1.335565298795700073e-01
9.262000000000000000e+03 1.311585009098052979e-01
9.263000000000000000e+03 1.316244006156921387e-01
9.264000000000000000e+03 1.289909482002258301e-01
9.265000000000000000e+03 1.306378990411758423e-01
9.266000000000000000e+03 1.303662657737731934e-01
9.267000000000000000e+03 1.302398741245269775e-01
9.268000000000000000e+03 1.305286884307861328e-01
9.269000000000000000e+03 1.286359727382659912e-01
9.270000000000000000e+03 1.300634741783142090e-01
9.271000000000000000e+03 1.277040094137191772e-01
9.272000000000000000e+03 1.291669905185699463e-01
9.273000000000000000e+03 1.263585537672042847e-01
9.274000000000000000e+03 1.270571202039718628e-01
9.275000000000000000e+03 1.270347535610198975e-01
9.276000000000000000e+03 1.266853660345077515e-01
9.277000000000000000e+03 1.280107349157333374e-01
9.278000000000000000e+03 1.253547817468643188e-01
9.279000000000000000e+03 1.262243092060089111e-01
9.280000000000000000e+03 1.243643984198570251e-01
9.281000000000000000e+03 1.247693002223968506e-01
9.282000000000000000e+03 1.250888556241989136e-01
9.283000000000000000e+03 1.244688481092453003e-01
9.284000000000000000e+03 1.249729618430137634e-01
9.285000000000000000e+03 1.238680854439735413e-01
9.286000000000000000e+03 1.243172138929367065e-01
9.287000000000000000e+03 1.232957392930984497e-01
9.288000000000000000e+03 1.242001429200172424e-01
9.289000000000000000e+03 1.232339292764663696e-01
9.290000000000000000e+03 1.233326494693756104e-01
9.291000000000000000e+03 1.232206374406814575e-01
9.292000000000000000e+03 1.222791969776153564e-01
9.293000000000000000e+03 1.236761435866355896e-01
9.294000000000000000e+03 1.222695931792259216e-01
9.295000000000000000e+03 1.245998665690422058e-01
9.296000000000000000e+03 1.236815601587295532e-01
9.297000000000000000e+03 1.245695576071739197e-01
9.298000000000000000e+03 1.271208971738815308e-01
9.299000000000000000e+03 1.236873790621757507e-01
9.300000000000000000e+03 1.309519261121749878e-01
9.301000000000000000e+03 1.266776323318481445e-01
9.302000000000000000e+03 1.328291445970535278e-01
9.303000000000000000e+03 1.306360810995101929e-01
9.304000000000000000e+03 1.319393217563629150e-01
9.305000000000000000e+03 1.340345442295074463e-01
9.306000000000000000e+03 1.297012120485305786e-01
9.307000000000000000e+03 1.363103985786437988e-01
9.308000000000000000e+03 1.271520853042602539e-01
9.309000000000000000e+03 1.331802308559417725e-01
9.310000000000000000e+03 1.265728026628494263e-01
9.311000000000000000e+03 1.307500898838043213e-01
9.312000000000000000e+03 1.286075711250305176e-01
9.313000000000000000e+03 1.286714971065521240e-01
9.314000000000000000e+03 1.303678005933761597e-01
9.315000000000000000e+03 1.269471496343612671e-01
9.316000000000000000e+03 1.289592534303665161e-01
9.317000000000000000e+03 1.266434043645858765e-01
9.318000000000000000e+03 1.274350434541702271e-01
9.319000000000000000e+03 1.273495405912399292e-01
9.320000000000000000e+03 1.265030503273010254e-01
9.321000000000000000e+03 1.266783028841018677e-01
9.322000000000000000e+03 1.259711086750030518e-01
9.323000000000000000e+03 1.252234131097793579e-01
9.324000000000000000e+03 1.256533712148666382e-01
9.325000000000000000e+03 1.244611814618110657e-01
9.326000000000000000e+03 1.255136728286743164e-01
9.327000000000000000e+03 1.241041570901870728e-01
9.328000000000000000e+03 1.257147639989852905e-01
9.329000000000000000e+03 1.235742717981338501e-01
9.330000000000000000e+03 1.251315623521804810e-01
9.331000000000000000e+03 1.231712177395820618e-01
9.332000000000000000e+03 1.247475966811180115e-01
9.333000000000000000e+03 1.230433210730552673e-01
9.334000000000000000e+03 1.245722547173500061e-01
9.335000000000000000e+03 1.224753186106681824e-01
9.336000000000000000e+03 1.240589916706085205e-01
9.337000000000000000e+03 1.219842880964279175e-01
9.338000000000000000e+03 1.238317489624023438e-01
9.339000000000000000e+03 1.218258515000343323e-01
9.340000000000000000e+03 1.241281703114509583e-01
9.341000000000000000e+03 1.220773383975028992e-01
9.342000000000000000e+03 1.245843619108200073e-01
9.343000000000000000e+03 1.232252940535545349e-01
9.344000000000000000e+03 1.242887377738952637e-01
9.345000000000000000e+03 1.249528601765632629e-01
9.346000000000000000e+03 1.229927763342857361e-01
9.347000000000000000e+03 1.268703937530517578e-01
9.348000000000000000e+03 1.222472265362739563e-01
9.349000000000000000e+03 1.276248693466186523e-01
9.350000000000000000e+03 1.224172934889793396e-01
9.351000000000000000e+03 1.251626759767532349e-01
9.352000000000000000e+03 1.231018677353858948e-01
9.353000000000000000e+03 1.222559511661529541e-01
9.354000000000000000e+03 1.249509081244468689e-01
9.355000000000000000e+03 1.207447275519371033e-01
9.356000000000000000e+03 1.258261650800704956e-01
9.357000000000000000e+03 1.202623397111892700e-01
9.358000000000000000e+03 1.248563081026077271e-01
9.359000000000000000e+03 1.206801235675811768e-01
9.360000000000000000e+03 1.240433380007743835e-01
9.361000000000000000e+03 1.214007362723350525e-01
9.362000000000000000e+03 1.241793632507324219e-01
9.363000000000000000e+03 1.220966354012489319e-01
9.364000000000000000e+03 1.252382546663284302e-01
9.365000000000000000e+03 1.225167214870452881e-01
9.366000000000000000e+03 1.274637430906295776e-01
9.367000000000000000e+03 1.224390417337417603e-01
9.368000000000000000e+03 1.310552656650543213e-01
9.369000000000000000e+03 1.227536946535110474e-01
9.370000000000000000e+03 1.341295987367630005e-01
9.371000000000000000e+03 1.229969412088394165e-01
9.372000000000000000e+03 1.330222487449645996e-01
9.373000000000000000e+03 1.220186650753021240e-01
9.374000000000000000e+03 1.285885572433471680e-01
9.375000000000000000e+03 1.229514852166175842e-01
9.376000000000000000e+03 1.256240308284759521e-01
9.377000000000000000e+03 1.262832581996917725e-01
9.378000000000000000e+03 1.259256154298782349e-01
9.379000000000000000e+03 1.272604316473007202e-01
9.380000000000000000e+03 1.267407834529876709e-01
9.381000000000000000e+03 1.256243735551834106e-01
9.382000000000000000e+03 1.261171996593475342e-01
9.383000000000000000e+03 1.262434870004653931e-01
9.384000000000000000e+03 1.282370686531066895e-01
9.385000000000000000e+03 1.279278248548507690e-01
9.386000000000000000e+03 1.311248093843460083e-01
9.387000000000000000e+03 1.253150999546051025e-01
9.388000000000000000e+03 1.291063874959945679e-01
9.389000000000000000e+03 1.232556924223899841e-01
9.390000000000000000e+03 1.271025985479354858e-01
9.391000000000000000e+03 1.240271851420402527e-01
9.392000000000000000e+03 1.250631511211395264e-01
9.393000000000000000e+03 1.250626146793365479e-01
9.394000000000000000e+03 1.224175691604614258e-01
9.395000000000000000e+03 1.262356489896774292e-01
9.396000000000000000e+03 1.222515776753425598e-01
9.397000000000000000e+03 1.257967799901962280e-01
9.398000000000000000e+03 1.228062659502029419e-01
9.399000000000000000e+03 1.247894093394279480e-01
9.400000000000000000e+03 1.229832097887992859e-01
9.401000000000000000e+03 1.239015609025955200e-01
9.402000000000000000e+03 1.235811188817024231e-01
9.403000000000000000e+03 1.228968799114227295e-01
9.404000000000000000e+03 1.232081577181816101e-01
9.405000000000000000e+03 1.219702512025833130e-01
9.406000000000000000e+03 1.220598667860031128e-01
9.407000000000000000e+03 1.217885985970497131e-01
9.408000000000000000e+03 1.218768730759620667e-01
9.409000000000000000e+03 1.215728893876075745e-01
9.410000000000000000e+03 1.223421469330787659e-01
9.411000000000000000e+03 1.221221759915351868e-01
9.412000000000000000e+03 1.230116561055183411e-01
9.413000000000000000e+03 1.234563812613487244e-01
9.414000000000000000e+03 1.240014955401420593e-01
9.415000000000000000e+03 1.247532144188880920e-01
9.416000000000000000e+03 1.261491775512695312e-01
9.417000000000000000e+03 1.262845844030380249e-01
9.418000000000000000e+03 1.282783150672912598e-01
9.419000000000000000e+03 1.268626600503921509e-01
9.420000000000000000e+03 1.288734227418899536e-01
9.421000000000000000e+03 1.259027123451232910e-01
9.422000000000000000e+03 1.281508058309555054e-01
9.423000000000000000e+03 1.241755560040473938e-01
9.424000000000000000e+03 1.269899457693099976e-01
9.425000000000000000e+03 1.231354176998138428e-01
9.426000000000000000e+03 1.273511797189712524e-01
9.427000000000000000e+03 1.237309649586677551e-01
9.428000000000000000e+03 1.287874728441238403e-01
9.429000000000000000e+03 1.250186264514923096e-01
9.430000000000000000e+03 1.282290220260620117e-01
9.431000000000000000e+03 1.250112205743789673e-01
9.432000000000000000e+03 1.250972151756286621e-01
9.433000000000000000e+03 1.242510899901390076e-01
9.434000000000000000e+03 1.232375726103782654e-01
9.435000000000000000e+03 1.251868754625320435e-01
9.436000000000000000e+03 1.235503181815147400e-01
9.437000000000000000e+03 1.267229467630386353e-01
9.438000000000000000e+03 1.243726760149002075e-01
9.439000000000000000e+03 1.263656616210937500e-01
9.440000000000000000e+03 1.244654580950737000e-01
9.441000000000000000e+03 1.246144250035285950e-01
9.442000000000000000e+03 1.237547472119331360e-01
9.443000000000000000e+03 1.236649304628372192e-01
9.444000000000000000e+03 1.231508404016494751e-01
9.445000000000000000e+03 1.232883930206298828e-01
9.446000000000000000e+03 1.226226091384887695e-01
9.447000000000000000e+03 1.227958053350448608e-01
9.448000000000000000e+03 1.218186914920806885e-01
9.449000000000000000e+03 1.219374760985374451e-01
9.450000000000000000e+03 1.211061179637908936e-01
9.451000000000000000e+03 1.206974312663078308e-01
9.452000000000000000e+03 1.212898343801498413e-01
9.453000000000000000e+03 1.198786348104476929e-01
9.454000000000000000e+03 1.223143637180328369e-01
9.455000000000000000e+03 1.198645308613777161e-01
9.456000000000000000e+03 1.239323467016220093e-01
9.457000000000000000e+03 1.213737130165100098e-01
9.458000000000000000e+03 1.243134811520576477e-01
9.459000000000000000e+03 1.250337958335876465e-01
9.460000000000000000e+03 1.221663877367973328e-01
9.461000000000000000e+03 1.282524019479751587e-01
9.462000000000000000e+03 1.220206990838050842e-01
9.463000000000000000e+03 1.298520416021347046e-01
9.464000000000000000e+03 1.223613619804382324e-01
9.465000000000000000e+03 1.273381859064102173e-01
9.466000000000000000e+03 1.240428015589714050e-01
9.467000000000000000e+03 1.249153241515159607e-01
9.468000000000000000e+03 1.277161687612533569e-01
9.469000000000000000e+03 1.226792261004447937e-01
9.470000000000000000e+03 1.275883167982101440e-01
9.471000000000000000e+03 1.223580464720726013e-01
9.472000000000000000e+03 1.264195293188095093e-01
9.473000000000000000e+03 1.234510019421577454e-01
9.474000000000000000e+03 1.258320957422256470e-01
9.475000000000000000e+03 1.238595545291900635e-01
9.476000000000000000e+03 1.250941306352615356e-01
9.477000000000000000e+03 1.238643974065780640e-01
9.478000000000000000e+03 1.240078955888748169e-01
9.479000000000000000e+03 1.225101351737976074e-01
9.480000000000000000e+03 1.229119375348091125e-01
9.481000000000000000e+03 1.209933385252952576e-01
9.482000000000000000e+03 1.229401901364326477e-01
9.483000000000000000e+03 1.209265515208244324e-01
9.484000000000000000e+03 1.234567090868949890e-01
9.485000000000000000e+03 1.210808977484703064e-01
9.486000000000000000e+03 1.220917478203773499e-01
9.487000000000000000e+03 1.207002624869346619e-01
9.488000000000000000e+03 1.200681403279304504e-01
9.489000000000000000e+03 1.211238428950309753e-01
9.490000000000000000e+03 1.193617880344390869e-01
9.491000000000000000e+03 1.215073019266128540e-01
9.492000000000000000e+03 1.192422062158584595e-01
9.493000000000000000e+03 1.209667623043060303e-01
9.494000000000000000e+03 1.198501959443092346e-01
9.495000000000000000e+03 1.201530247926712036e-01
9.496000000000000000e+03 1.206543669104576111e-01
9.497000000000000000e+03 1.197882294654846191e-01
9.498000000000000000e+03 1.214144080877304077e-01
9.499000000000000000e+03 1.203309372067451477e-01
9.500000000000000000e+03 1.210398524999618530e-01
9.501000000000000000e+03 1.205751597881317139e-01
9.502000000000000000e+03 1.187500283122062683e-01
9.503000000000000000e+03 1.209782510995864868e-01
9.504000000000000000e+03 1.168362945318222046e-01
9.505000000000000000e+03 1.219416707754135132e-01
9.506000000000000000e+03 1.170238181948661804e-01
9.507000000000000000e+03 1.219695433974266052e-01
9.508000000000000000e+03 1.185856088995933533e-01
9.509000000000000000e+03 1.200175508856773376e-01
9.510000000000000000e+03 1.208471655845642090e-01
9.511000000000000000e+03 1.175681650638580322e-01
9.512000000000000000e+03 1.240085884928703308e-01
9.513000000000000000e+03 1.165650933980941772e-01
9.514000000000000000e+03 1.276751458644866943e-01
9.515000000000000000e+03 1.169635355472564697e-01
9.516000000000000000e+03 1.295212805271148682e-01
9.517000000000000000e+03 1.177909374237060547e-01
9.518000000000000000e+03 1.277490407228469849e-01
9.519000000000000000e+03 1.191062405705451965e-01
9.520000000000000000e+03 1.246474608778953552e-01
9.521000000000000000e+03 1.214238628745079041e-01
9.522000000000000000e+03 1.221752986311912537e-01
9.523000000000000000e+03 1.233810335397720337e-01
9.524000000000000000e+03 1.201710328459739685e-01
9.525000000000000000e+03 1.239517927169799805e-01
9.526000000000000000e+03 1.189687326550483704e-01
9.527000000000000000e+03 1.238619163632392883e-01
9.528000000000000000e+03 1.189277172088623047e-01
9.529000000000000000e+03 1.236686483025550842e-01
9.530000000000000000e+03 1.196213886141777039e-01
9.531000000000000000e+03 1.229303032159805298e-01
9.532000000000000000e+03 1.201979145407676697e-01
9.533000000000000000e+03 1.219648644328117371e-01
9.534000000000000000e+03 1.205084174871444702e-01
9.535000000000000000e+03 1.214793249964714050e-01
9.536000000000000000e+03 1.204215362668037415e-01
9.537000000000000000e+03 1.215349137783050537e-01
9.538000000000000000e+03 1.201197430491447449e-01
9.539000000000000000e+03 1.217551454901695251e-01
9.540000000000000000e+03 1.200865060091018677e-01
9.541000000000000000e+03 1.222301051020622253e-01
9.542000000000000000e+03 1.210065558552742004e-01
9.543000000000000000e+03 1.231864839792251587e-01
9.544000000000000000e+03 1.225003227591514587e-01
9.545000000000000000e+03 1.246040463447570801e-01
9.546000000000000000e+03 1.194843873381614685e-01
9.547000000000000000e+03 1.272664517164230347e-01
9.548000000000000000e+03 1.167936772108078003e-01
9.549000000000000000e+03 1.301702857017517090e-01
9.550000000000000000e+03 1.215589269995689392e-01
9.551000000000000000e+03 1.282118260860443115e-01
9.552000000000000000e+03 1.238265633583068848e-01
9.553000000000000000e+03 1.224641352891921997e-01
9.554000000000000000e+03 1.274584531784057617e-01
9.555000000000000000e+03 1.202533766627311707e-01
9.556000000000000000e+03 1.286553144454956055e-01
9.557000000000000000e+03 1.204783096909523010e-01
9.558000000000000000e+03 1.235467866063117981e-01
9.559000000000000000e+03 1.220361739397048950e-01
9.560000000000000000e+03 1.205932274460792542e-01
9.561000000000000000e+03 1.235452741384506226e-01
9.562000000000000000e+03 1.204614788293838501e-01
9.563000000000000000e+03 1.232576668262481689e-01
9.564000000000000000e+03 1.204137578606605530e-01
9.565000000000000000e+03 1.220787167549133301e-01
9.566000000000000000e+03 1.200208440423011780e-01
9.567000000000000000e+03 1.201736703515052795e-01
9.568000000000000000e+03 1.203761249780654907e-01
9.569000000000000000e+03 1.195413172245025635e-01
9.570000000000000000e+03 1.196714341640472412e-01
9.571000000000000000e+03 1.196117699146270752e-01
9.572000000000000000e+03 1.185562461614608765e-01
9.573000000000000000e+03 1.190198585391044617e-01
9.574000000000000000e+03 1.177419126033782959e-01
9.575000000000000000e+03 1.193010807037353516e-01
9.576000000000000000e+03 1.176007911562919617e-01
9.577000000000000000e+03 1.197893768548965454e-01
9.578000000000000000e+03 1.178594902157783508e-01
9.579000000000000000e+03 1.187133044004440308e-01
9.580000000000000000e+03 1.187385171651840210e-01
9.581000000000000000e+03 1.181660369038581848e-01
9.582000000000000000e+03 1.200224012136459351e-01
9.583000000000000000e+03 1.181650608777999878e-01
9.584000000000000000e+03 1.205042377114295959e-01
9.585000000000000000e+03 1.182712763547897339e-01
9.586000000000000000e+03 1.205354332923889160e-01
9.587000000000000000e+03 1.189687848091125488e-01
9.588000000000000000e+03 1.204874590039253235e-01
9.589000000000000000e+03 1.198230162262916565e-01
9.590000000000000000e+03 1.218532696366310120e-01
9.591000000000000000e+03 1.208762899041175842e-01
9.592000000000000000e+03 1.245924010872840881e-01
9.593000000000000000e+03 1.225043907761573792e-01
9.594000000000000000e+03 1.254652589559555054e-01
9.595000000000000000e+03 1.240914463996887207e-01
9.596000000000000000e+03 1.234254390001296997e-01
9.597000000000000000e+03 1.244507730007171631e-01
9.598000000000000000e+03 1.229845359921455383e-01
9.599000000000000000e+03 1.251565515995025635e-01
9.600000000000000000e+03 1.253343969583511353e-01
9.601000000000000000e+03 1.256123334169387817e-01
9.602000000000000000e+03 1.271732151508331299e-01
9.603000000000000000e+03 1.232010498642921448e-01
9.604000000000000000e+03 1.261654496192932129e-01
9.605000000000000000e+03 1.200647726655006409e-01
9.606000000000000000e+03 1.237784996628761292e-01
9.607000000000000000e+03 1.205187365412712097e-01
9.608000000000000000e+03 1.227364838123321533e-01
9.609000000000000000e+03 1.217888295650482178e-01
9.610000000000000000e+03 1.215236261487007141e-01
9.611000000000000000e+03 1.214283034205436707e-01
9.612000000000000000e+03 1.196773052215576172e-01
9.613000000000000000e+03 1.208359301090240479e-01
9.614000000000000000e+03 1.188872084021568298e-01
9.615000000000000000e+03 1.203255280852317810e-01
9.616000000000000000e+03 1.187214702367782593e-01
9.617000000000000000e+03 1.196000128984451294e-01
9.618000000000000000e+03 1.183908805251121521e-01
9.619000000000000000e+03 1.188929080963134766e-01
9.620000000000000000e+03 1.179810538887977600e-01
9.621000000000000000e+03 1.183423250913619995e-01
9.622000000000000000e+03 1.173531636595726013e-01
9.623000000000000000e+03 1.180314198136329651e-01
9.624000000000000000e+03 1.165936440229415894e-01
9.625000000000000000e+03 1.176924407482147217e-01
9.626000000000000000e+03 1.162074655294418335e-01
9.627000000000000000e+03 1.170398667454719543e-01
9.628000000000000000e+03 1.160473972558975220e-01
9.629000000000000000e+03 1.164014115929603577e-01
9.630000000000000000e+03 1.158976927399635315e-01
9.631000000000000000e+03 1.159703060984611511e-01
9.632000000000000000e+03 1.160639300942420959e-01
9.633000000000000000e+03 1.158820837736129761e-01
9.634000000000000000e+03 1.168349906802177429e-01
9.635000000000000000e+03 1.164971739053726196e-01
9.636000000000000000e+03 1.179185509681701660e-01
9.637000000000000000e+03 1.183083727955818176e-01
9.638000000000000000e+03 1.184084489941596985e-01
9.639000000000000000e+03 1.218234896659851074e-01
9.640000000000000000e+03 1.172968819737434387e-01
9.641000000000000000e+03 1.257523894309997559e-01
9.642000000000000000e+03 1.174187809228897095e-01
9.643000000000000000e+03 1.265706121921539307e-01
9.644000000000000000e+03 1.194808930158615112e-01
9.645000000000000000e+03 1.222506985068321228e-01
9.646000000000000000e+03 1.231831833720207214e-01
9.647000000000000000e+03 1.183633133769035339e-01
9.648000000000000000e+03 1.294603347778320312e-01
9.649000000000000000e+03 1.180889084935188293e-01
9.650000000000000000e+03 1.320749819278717041e-01
9.651000000000000000e+03 1.189225018024444580e-01
9.652000000000000000e+03 1.279345452785491943e-01
9.653000000000000000e+03 1.198610514402389526e-01
9.654000000000000000e+03 1.219110861420631409e-01
9.655000000000000000e+03 1.226901784539222717e-01
9.656000000000000000e+03 1.185962930321693420e-01
9.657000000000000000e+03 1.252342313528060913e-01
9.658000000000000000e+03 1.190445795655250549e-01
9.659000000000000000e+03 1.246815174818038940e-01
9.660000000000000000e+03 1.201964765787124634e-01
9.661000000000000000e+03 1.214219480752944946e-01
9.662000000000000000e+03 1.206858754158020020e-01
9.663000000000000000e+03 1.188497170805931091e-01
9.664000000000000000e+03 1.202146485447883606e-01
9.665000000000000000e+03 1.179383099079132080e-01
9.666000000000000000e+03 1.193910539150238037e-01
9.667000000000000000e+03 1.178669854998588562e-01
9.668000000000000000e+03 1.180701032280921936e-01
9.669000000000000000e+03 1.184605658054351807e-01
9.670000000000000000e+03 1.172511354088783264e-01
9.671000000000000000e+03 1.184539645910263062e-01
9.672000000000000000e+03 1.169361993670463562e-01
9.673000000000000000e+03 1.174651160836219788e-01
9.674000000000000000e+03 1.167259365320205688e-01
9.675000000000000000e+03 1.166302710771560669e-01
9.676000000000000000e+03 1.166466698050498962e-01
9.677000000000000000e+03 1.162238046526908875e-01
9.678000000000000000e+03 1.164471209049224854e-01
9.679000000000000000e+03 1.161285042762756348e-01
9.680000000000000000e+03 1.156270951032638550e-01
9.681000000000000000e+03 1.162924766540527344e-01
9.682000000000000000e+03 1.144257485866546631e-01
9.683000000000000000e+03 1.164888069033622742e-01
9.684000000000000000e+03 1.136313229799270630e-01
9.685000000000000000e+03 1.167297363281250000e-01
9.686000000000000000e+03 1.135828271508216858e-01
9.687000000000000000e+03 1.173392012715339661e-01
9.688000000000000000e+03 1.144859641790390015e-01
9.689000000000000000e+03 1.185638830065727234e-01
9.690000000000000000e+03 1.171412989497184753e-01
9.691000000000000000e+03 1.195194870233535767e-01
9.692000000000000000e+03 1.224313452839851379e-01
9.693000000000000000e+03 1.195596083998680115e-01
9.694000000000000000e+03 1.276808530092239380e-01
9.695000000000000000e+03 1.209987178444862366e-01
9.696000000000000000e+03 1.268818825483322144e-01
9.697000000000000000e+03 1.230897605419158936e-01
9.698000000000000000e+03 1.202367395162582397e-01
9.699000000000000000e+03 1.246167793869972229e-01
9.700000000000000000e+03 1.187138110399246216e-01
9.701000000000000000e+03 1.268463134765625000e-01
9.702000000000000000e+03 1.179760694503784180e-01
9.703000000000000000e+03 1.216433197259902954e-01
9.704000000000000000e+03 1.208401769399642944e-01
9.705000000000000000e+03 1.186587586998939514e-01
9.706000000000000000e+03 1.249904409050941467e-01
9.707000000000000000e+03 1.191049292683601379e-01
9.708000000000000000e+03 1.244731023907661438e-01
9.709000000000000000e+03 1.208263635635375977e-01
9.710000000000000000e+03 1.229931712150573730e-01
9.711000000000000000e+03 1.201715096831321716e-01
9.712000000000000000e+03 1.202431172132492065e-01
9.713000000000000000e+03 1.199710965156555176e-01
9.714000000000000000e+03 1.183355301618576050e-01
9.715000000000000000e+03 1.206341758370399475e-01
9.716000000000000000e+03 1.183196604251861572e-01
9.717000000000000000e+03 1.197365447878837585e-01
9.718000000000000000e+03 1.188854053616523743e-01
9.719000000000000000e+03 1.195196881890296936e-01
9.720000000000000000e+03 1.192651763558387756e-01
9.721000000000000000e+03 1.199767291545867920e-01
9.722000000000000000e+03 1.199312210083007812e-01
9.723000000000000000e+03 1.194632798433303833e-01
9.724000000000000000e+03 1.188971772789955139e-01
9.725000000000000000e+03 1.185261234641075134e-01
9.726000000000000000e+03 1.174011453986167908e-01
9.727000000000000000e+03 1.182219609618186951e-01
9.728000000000000000e+03 1.173086166381835938e-01
9.729000000000000000e+03 1.172151714563369751e-01
9.730000000000000000e+03 1.181685253977775574e-01
9.731000000000000000e+03 1.164597421884536743e-01
9.732000000000000000e+03 1.194876953959465027e-01
9.733000000000000000e+03 1.162801757454872131e-01
9.734000000000000000e+03 1.195750534534454346e-01
9.735000000000000000e+03 1.155907958745956421e-01
9.736000000000000000e+03 1.177448704838752747e-01
9.737000000000000000e+03 1.152110546827316284e-01
9.738000000000000000e+03 1.152439862489700317e-01
9.739000000000000000e+03 1.157150939106941223e-01
9.740000000000000000e+03 1.140738800168037415e-01
9.741000000000000000e+03 1.162117943167686462e-01
9.742000000000000000e+03 1.141035482287406921e-01
9.743000000000000000e+03 1.155795753002166748e-01
9.744000000000000000e+03 1.142117008566856384e-01
9.745000000000000000e+03 1.144130527973175049e-01
9.746000000000000000e+03 1.147464737296104431e-01
9.747000000000000000e+03 1.134674996137619019e-01
9.748000000000000000e+03 1.153009682893753052e-01
9.749000000000000000e+03 1.133508384227752686e-01
9.750000000000000000e+03 1.155573725700378418e-01
9.751000000000000000e+03 1.142096370458602905e-01
9.752000000000000000e+03 1.161489933729171753e-01
9.753000000000000000e+03 1.158367469906806946e-01
9.754000000000000000e+03 1.172435134649276733e-01
9.755000000000000000e+03 1.183478534221649170e-01
9.756000000000000000e+03 1.180247813463211060e-01
9.757000000000000000e+03 1.205457523465156555e-01
9.758000000000000000e+03 1.183357909321784973e-01
9.759000000000000000e+03 1.210870668292045593e-01
9.760000000000000000e+03 1.185842230916023254e-01
9.761000000000000000e+03 1.210263296961784363e-01
9.762000000000000000e+03 1.190277710556983948e-01
9.763000000000000000e+03 1.207915395498275757e-01
9.764000000000000000e+03 1.189754381775856018e-01
9.765000000000000000e+03 1.187195852398872375e-01
9.766000000000000000e+03 1.180772408843040466e-01
9.767000000000000000e+03 1.162661239504814148e-01
9.768000000000000000e+03 1.165693700313568115e-01
9.769000000000000000e+03 1.166298910975456238e-01
9.770000000000000000e+03 1.155847683548927307e-01
9.771000000000000000e+03 1.189994886517524719e-01
9.772000000000000000e+03 1.150182411074638367e-01
9.773000000000000000e+03 1.196809634566307068e-01
9.774000000000000000e+03 1.142566353082656860e-01
9.775000000000000000e+03 1.175849363207817078e-01
9.776000000000000000e+03 1.146720051765441895e-01
9.777000000000000000e+03 1.155765876173973083e-01
9.778000000000000000e+03 1.167429760098457336e-01
9.779000000000000000e+03 1.154561191797256470e-01
9.780000000000000000e+03 1.178137063980102539e-01
9.781000000000000000e+03 1.155204400420188904e-01
9.782000000000000000e+03 1.163209155201911926e-01
9.783000000000000000e+03 1.152480170130729675e-01
9.784000000000000000e+03 1.143978536128997803e-01
9.785000000000000000e+03 1.154055297374725342e-01
9.786000000000000000e+03 1.136231943964958191e-01
9.787000000000000000e+03 1.152936890721321106e-01
9.788000000000000000e+03 1.136277839541435242e-01
9.789000000000000000e+03 1.144795268774032593e-01
9.790000000000000000e+03 1.139322817325592041e-01
9.791000000000000000e+03 1.133852526545524597e-01
9.792000000000000000e+03 1.147237196564674377e-01
9.793000000000000000e+03 1.125826463103294373e-01
9.794000000000000000e+03 1.154399737715721130e-01
9.795000000000000000e+03 1.123031377792358398e-01
9.796000000000000000e+03 1.152010932564735413e-01
9.797000000000000000e+03 1.124622523784637451e-01
9.798000000000000000e+03 1.142076700925827026e-01
9.799000000000000000e+03 1.131925359368324280e-01
9.800000000000000000e+03 1.134632006287574768e-01
9.801000000000000000e+03 1.143781244754791260e-01
9.802000000000000000e+03 1.135687530040740967e-01
9.803000000000000000e+03 1.150713786482810974e-01
9.804000000000000000e+03 1.143415793776512146e-01
9.805000000000000000e+03 1.145435795187950134e-01
9.806000000000000000e+03 1.153388991951942444e-01
9.807000000000000000e+03 1.137892156839370728e-01
9.808000000000000000e+03 1.158425882458686829e-01
9.809000000000000000e+03 1.134163066744804382e-01
9.810000000000000000e+03 1.146045103669166565e-01
9.811000000000000000e+03 1.136536896228790283e-01
9.812000000000000000e+03 1.123136803507804871e-01
9.813000000000000000e+03 1.148697361350059509e-01
9.814000000000000000e+03 1.111228838562965393e-01
9.815000000000000000e+03 1.152777746319770813e-01
9.816000000000000000e+03 1.114000082015991211e-01
9.817000000000000000e+03 1.140853539109230042e-01
9.818000000000000000e+03 1.123628318309783936e-01
9.819000000000000000e+03 1.126044392585754395e-01
9.820000000000000000e+03 1.141112819314002991e-01
9.821000000000000000e+03 1.115949973464012146e-01
9.822000000000000000e+03 1.166887357831001282e-01
9.823000000000000000e+03 1.120790392160415649e-01
9.824000000000000000e+03 1.183485239744186401e-01
9.825000000000000000e+03 1.154744476079940796e-01
9.826000000000000000e+03 1.204639226198196411e-01
9.827000000000000000e+03 1.199449822306632996e-01
9.828000000000000000e+03 1.235458552837371826e-01
9.829000000000000000e+03 1.209978684782981873e-01
9.830000000000000000e+03 1.237447857856750488e-01
9.831000000000000000e+03 1.170634999871253967e-01
9.832000000000000000e+03 1.223343238234519958e-01
9.833000000000000000e+03 1.141139492392539978e-01
9.834000000000000000e+03 1.210562363266944885e-01
9.835000000000000000e+03 1.144724264740943909e-01
9.836000000000000000e+03 1.187195107340812683e-01
9.837000000000000000e+03 1.173210516571998596e-01
9.838000000000000000e+03 1.176449060440063477e-01
9.839000000000000000e+03 1.201967671513557434e-01
9.840000000000000000e+03 1.177435889840126038e-01
9.841000000000000000e+03 1.200361773371696472e-01
9.842000000000000000e+03 1.181973069906234741e-01
9.843000000000000000e+03 1.172715425491333008e-01
9.844000000000000000e+03 1.195600479841232300e-01
9.845000000000000000e+03 1.152306497097015381e-01
9.846000000000000000e+03 1.219839751720428467e-01
9.847000000000000000e+03 1.155175268650054932e-01
9.848000000000000000e+03 1.222809255123138428e-01
9.849000000000000000e+03 1.157900243997573853e-01
9.850000000000000000e+03 1.187184751033782959e-01
9.851000000000000000e+03 1.159801706671714783e-01
9.852000000000000000e+03 1.150261238217353821e-01
9.853000000000000000e+03 1.175128817558288574e-01
9.854000000000000000e+03 1.133848279714584351e-01
9.855000000000000000e+03 1.187672540545463562e-01
9.856000000000000000e+03 1.123747527599334717e-01
9.857000000000000000e+03 1.180592700839042664e-01
9.858000000000000000e+03 1.123160049319267273e-01
9.859000000000000000e+03 1.159832552075386047e-01
9.860000000000000000e+03 1.135224625468254089e-01
9.861000000000000000e+03 1.142718344926834106e-01
9.862000000000000000e+03 1.145247220993041992e-01
9.863000000000000000e+03 1.135588884353637695e-01
9.864000000000000000e+03 1.143645271658897400e-01
9.865000000000000000e+03 1.137614622712135315e-01
9.866000000000000000e+03 1.134198755025863647e-01
9.867000000000000000e+03 1.140947341918945312e-01
9.868000000000000000e+03 1.123394444584846497e-01
9.869000000000000000e+03 1.140106245875358582e-01
9.870000000000000000e+03 1.113799363374710083e-01
9.871000000000000000e+03 1.135753616690635681e-01
9.872000000000000000e+03 1.106478795409202576e-01
9.873000000000000000e+03 1.127009838819503784e-01
9.874000000000000000e+03 1.104591637849807739e-01
9.875000000000000000e+03 1.113687828183174133e-01
9.876000000000000000e+03 1.106477305293083191e-01
9.877000000000000000e+03 1.100375205278396606e-01
9.878000000000000000e+03 1.110412850975990295e-01
9.879000000000000000e+03 1.092360019683837891e-01
9.880000000000000000e+03 1.121585667133331299e-01
9.881000000000000000e+03 1.099499389529228210e-01
9.882000000000000000e+03 1.148686558008193970e-01
9.883000000000000000e+03 1.145873516798019409e-01
9.884000000000000000e+03 1.176110506057739258e-01
9.885000000000000000e+03 1.226178407669067383e-01
9.886000000000000000e+03 1.182698309421539307e-01
9.887000000000000000e+03 1.265409588813781738e-01
9.888000000000000000e+03 1.173817068338394165e-01
9.889000000000000000e+03 1.248596087098121643e-01
9.890000000000000000e+03 1.198221817612648010e-01
9.891000000000000000e+03 1.246122792363166809e-01
9.892000000000000000e+03 1.280027627944946289e-01
9.893000000000000000e+03 1.242370679974555969e-01
9.894000000000000000e+03 1.267434805631637573e-01
9.895000000000000000e+03 1.209897920489311218e-01
9.896000000000000000e+03 1.221721693873405457e-01
9.897000000000000000e+03 1.237890198826789856e-01
9.898000000000000000e+03 1.235484629869461060e-01
9.899000000000000000e+03 1.223246082663536072e-01
9.900000000000000000e+03 1.215307638049125671e-01
9.901000000000000000e+03 1.189638674259185791e-01
9.902000000000000000e+03 1.200822293758392334e-01
9.903000000000000000e+03 1.207927912473678589e-01
9.904000000000000000e+03 1.193444058299064636e-01
9.905000000000000000e+03 1.211015805602073669e-01
9.906000000000000000e+03 1.177007034420967102e-01
9.907000000000000000e+03 1.198199242353439331e-01
9.908000000000000000e+03 1.175165250897407532e-01
9.909000000000000000e+03 1.190225929021835327e-01
9.910000000000000000e+03 1.184779703617095947e-01
9.911000000000000000e+03 1.164655163884162903e-01
9.912000000000000000e+03 1.186700388789176941e-01
9.913000000000000000e+03 1.157041639089584351e-01
9.914000000000000000e+03 1.181919500231742859e-01
9.915000000000000000e+03 1.164774522185325623e-01
9.916000000000000000e+03 1.167584732174873352e-01
9.917000000000000000e+03 1.170080229640007019e-01
9.918000000000000000e+03 1.154528856277465820e-01
9.919000000000000000e+03 1.164950877428054810e-01
9.920000000000000000e+03 1.151943728327751160e-01
9.921000000000000000e+03 1.150607764720916748e-01
9.922000000000000000e+03 1.149808540940284729e-01
9.923000000000000000e+03 1.140139028429985046e-01
9.924000000000000000e+03 1.146459802985191345e-01
9.925000000000000000e+03 1.132699027657508850e-01
9.926000000000000000e+03 1.132827773690223694e-01
9.927000000000000000e+03 1.128371357917785645e-01
9.928000000000000000e+03 1.124189570546150208e-01
9.929000000000000000e+03 1.135181188583374023e-01
9.930000000000000000e+03 1.117510348558425903e-01
9.931000000000000000e+03 1.128625422716140747e-01
9.932000000000000000e+03 1.110157817602157593e-01
9.933000000000000000e+03 1.118558496236801147e-01
9.934000000000000000e+03 1.107991784811019897e-01
9.935000000000000000e+03 1.113130003213882446e-01
9.936000000000000000e+03 1.106114462018013000e-01
9.937000000000000000e+03 1.108720824122428894e-01
9.938000000000000000e+03 1.105215027928352356e-01
9.939000000000000000e+03 1.104966998100280762e-01
9.940000000000000000e+03 1.102150455117225647e-01
9.941000000000000000e+03 1.107632443308830261e-01
9.942000000000000000e+03 1.101534664630889893e-01
9.943000000000000000e+03 1.123900488018989563e-01
9.944000000000000000e+03 1.114353388547897339e-01
9.945000000000000000e+03 1.139388456940650940e-01
9.946000000000000000e+03 1.144392788410186768e-01
9.947000000000000000e+03 1.130806356668472290e-01
9.948000000000000000e+03 1.175564005970954895e-01
9.949000000000000000e+03 1.134369894862174988e-01
9.950000000000000000e+03 1.176166683435440063e-01
9.951000000000000000e+03 1.153520420193672180e-01
9.952000000000000000e+03 1.151659563183784485e-01
9.953000000000000000e+03 1.175035834312438965e-01
9.954000000000000000e+03 1.135028228163719177e-01
9.955000000000000000e+03 1.200656890869140625e-01
9.956000000000000000e+03 1.129200085997581482e-01
9.957000000000000000e+03 1.194196715950965881e-01
9.958000000000000000e+03 1.146233007311820984e-01
9.959000000000000000e+03 1.175475120544433594e-01
9.960000000000000000e+03 1.171122640371322632e-01
9.961000000000000000e+03 1.152033954858779907e-01
9.962000000000000000e+03 1.178649812936782837e-01
9.963000000000000000e+03 1.141812577843666077e-01
9.964000000000000000e+03 1.176757812500000000e-01
9.965000000000000000e+03 1.148463711142539978e-01
9.966000000000000000e+03 1.165631487965583801e-01
9.967000000000000000e+03 1.142051517963409424e-01
9.968000000000000000e+03 1.144002974033355713e-01
9.969000000000000000e+03 1.123037114739418030e-01
9.970000000000000000e+03 1.142785176634788513e-01
9.971000000000000000e+03 1.124612092971801758e-01
9.972000000000000000e+03 1.142622753977775574e-01
9.973000000000000000e+03 1.125411912798881531e-01
9.974000000000000000e+03 1.130675524473190308e-01
9.975000000000000000e+03 1.119026914238929749e-01
9.976000000000000000e+03 1.135840266942977905e-01
9.977000000000000000e+03 1.118429303169250488e-01
9.978000000000000000e+03 1.147643923759460449e-01
9.979000000000000000e+03 1.113673672080039978e-01
9.980000000000000000e+03 1.152321919798851013e-01
9.981000000000000000e+03 1.103298366069793701e-01
9.982000000000000000e+03 1.148132383823394775e-01
9.983000000000000000e+03 1.097225323319435120e-01
9.984000000000000000e+03 1.135029643774032593e-01
9.985000000000000000e+03 1.103894412517547607e-01
9.986000000000000000e+03 1.124555766582489014e-01
9.987000000000000000e+03 1.114488169550895691e-01
9.988000000000000000e+03 1.123782619833946228e-01
9.989000000000000000e+03 1.113423183560371399e-01
9.990000000000000000e+03 1.124659404158592224e-01
9.991000000000000000e+03 1.098180040717124939e-01
9.992000000000000000e+03 1.132353320717811584e-01
9.993000000000000000e+03 1.085314154624938965e-01
9.994000000000000000e+03 1.150411218404769897e-01
9.995000000000000000e+03 1.084528714418411255e-01
9.996000000000000000e+03 1.166133880615234375e-01
9.997000000000000000e+03 1.091051623225212097e-01
9.998000000000000000e+03 1.167337521910667419e-01
9.999000000000000000e+03 1.096669957041740417e-01
1.000000000000000000e+04 1.152797043323516846e-01
1.000100000000000000e+04 1.100197881460189819e-01
1.000200000000000000e+04 1.130115687847137451e-01
1.000300000000000000e+04 1.107176691293716431e-01
1.000400000000000000e+04 1.111371815204620361e-01
1.000500000000000000e+04 1.121329814195632935e-01
1.000600000000000000e+04 1.104816645383834839e-01
1.000700000000000000e+04 1.141834557056427002e-01
1.000800000000000000e+04 1.107915267348289490e-01
1.000900000000000000e+04 1.166185215115547180e-01
1.001000000000000000e+04 1.121555566787719727e-01
1.001100000000000000e+04 1.192703694105148315e-01
1.001200000000000000e+04 1.147142648696899414e-01
1.001300000000000000e+04 1.210535839200019836e-01
1.001400000000000000e+04 1.161635592579841614e-01
1.001500000000000000e+04 1.195705384016036987e-01
1.001600000000000000e+04 1.143203675746917725e-01
1.001700000000000000e+04 1.152510121464729309e-01
1.001800000000000000e+04 1.127910390496253967e-01
1.001900000000000000e+04 1.121800094842910767e-01
1.002000000000000000e+04 1.145448982715606689e-01
1.002100000000000000e+04 1.112796366214752197e-01
1.002200000000000000e+04 1.166565120220184326e-01
1.002300000000000000e+04 1.108416914939880371e-01
1.002400000000000000e+04 1.170483678579330444e-01
1.002500000000000000e+04 1.108856201171875000e-01
1.002600000000000000e+04 1.162016019225120544e-01
1.002700000000000000e+04 1.120476126670837402e-01
1.002800000000000000e+04 1.149725168943405151e-01
1.002900000000000000e+04 1.140575706958770752e-01
1.003000000000000000e+04 1.130168586969375610e-01
1.003100000000000000e+04 1.163666173815727234e-01
1.003200000000000000e+04 1.110496446490287781e-01
1.003300000000000000e+04 1.178698316216468811e-01
1.003400000000000000e+04 1.110721156001091003e-01
1.003500000000000000e+04 1.164724752306938171e-01
1.003600000000000000e+04 1.122126057744026184e-01
1.003700000000000000e+04 1.126535758376121521e-01
1.003800000000000000e+04 1.137323826551437378e-01
1.003900000000000000e+04 1.101696640253067017e-01
1.004000000000000000e+04 1.157721206545829773e-01
1.004100000000000000e+04 1.094475463032722473e-01
1.004200000000000000e+04 1.154439747333526611e-01
1.004300000000000000e+04 1.098124459385871887e-01
1.004400000000000000e+04 1.123507097363471985e-01
1.004500000000000000e+04 1.112528964877128601e-01
1.004600000000000000e+04 1.098487675189971924e-01
1.004700000000000000e+04 1.129745244979858398e-01
1.004800000000000000e+04 1.089434698224067688e-01
1.004900000000000000e+04 1.136210486292839050e-01
1.005000000000000000e+04 1.085181012749671936e-01
1.005100000000000000e+04 1.124232783913612366e-01
1.005200000000000000e+04 1.086922436952590942e-01
1.005300000000000000e+04 1.103925108909606934e-01
1.005400000000000000e+04 1.097062975168228149e-01
1.005500000000000000e+04 1.090720817446708679e-01
1.005600000000000000e+04 1.105726435780525208e-01
1.005700000000000000e+04 1.088141202926635742e-01
1.005800000000000000e+04 1.105261668562889099e-01
1.005900000000000000e+04 1.093312129378318787e-01
1.006000000000000000e+04 1.099457964301109314e-01
1.006100000000000000e+04 1.106918975710868835e-01
1.006200000000000000e+04 1.094840392470359802e-01
1.006300000000000000e+04 1.123814806342124939e-01
1.006400000000000000e+04 1.095783933997154236e-01
1.006500000000000000e+04 1.131758764386177063e-01
1.006600000000000000e+04 1.100057289004325867e-01
1.006700000000000000e+04 1.131117269396781921e-01
1.006800000000000000e+04 1.104310080409049988e-01
1.006900000000000000e+04 1.136792823672294617e-01
1.007000000000000000e+04 1.115582436323165894e-01
1.007100000000000000e+04 1.151376739144325256e-01
1.007200000000000000e+04 1.131572723388671875e-01
1.007300000000000000e+04 1.166008859872817993e-01
1.007400000000000000e+04 1.137585565447807312e-01
1.007500000000000000e+04 1.157709732651710510e-01
1.007600000000000000e+04 1.131748482584953308e-01
1.007700000000000000e+04 1.126019731163978577e-01
1.007800000000000000e+04 1.128789335489273071e-01
1.007900000000000000e+04 1.107016876339912415e-01
1.008000000000000000e+04 1.132953837513923645e-01
1.008100000000000000e+04 1.107051074504852295e-01
1.008200000000000000e+04 1.130514964461326599e-01
1.008300000000000000e+04 1.116311922669410706e-01
1.008400000000000000e+04 1.115788742899894714e-01
1.008500000000000000e+04 1.133802011609077454e-01
1.008600000000000000e+04 1.101498678326606750e-01
1.008700000000000000e+04 1.149371489882469177e-01
1.008800000000000000e+04 1.099525988101959229e-01
1.008900000000000000e+04 1.150785386562347412e-01
1.009000000000000000e+04 1.110019758343696594e-01
1.009100000000000000e+04 1.138137653470039368e-01
1.009200000000000000e+04 1.127245128154754639e-01
1.009300000000000000e+04 1.120401695370674133e-01
1.009400000000000000e+04 1.149137541651725769e-01
1.009500000000000000e+04 1.108077242970466614e-01
1.009600000000000000e+04 1.167770028114318848e-01
1.009700000000000000e+04 1.105582341551780701e-01
1.009800000000000000e+04 1.169776618480682373e-01
1.009900000000000000e+04 1.107633933424949646e-01
1.010000000000000000e+04 1.152548864483833313e-01
1.010100000000000000e+04 1.114885807037353516e-01
1.010200000000000000e+04 1.127329319715499878e-01
1.010300000000000000e+04 1.134008541703224182e-01
1.010400000000000000e+04 1.105141714215278625e-01
1.010500000000000000e+04 1.157556846737861633e-01
1.010600000000000000e+04 1.095602214336395264e-01
1.010700000000000000e+04 1.159234791994094849e-01
1.010800000000000000e+04 1.100035831332206726e-01
1.010900000000000000e+04 1.128196939826011658e-01
1.011000000000000000e+04 1.116438955068588257e-01
1.011100000000000000e+04 1.095754653215408325e-01
1.011200000000000000e+04 1.141369938850402832e-01
1.011300000000000000e+04 1.085085794329643250e-01
1.011400000000000000e+04 1.146893948316574097e-01
1.011500000000000000e+04 1.088628247380256653e-01
1.011600000000000000e+04 1.122153624892234802e-01
1.011700000000000000e+04 1.101289987564086914e-01
1.011800000000000000e+04 1.093265116214752197e-01
1.011900000000000000e+04 1.119921207427978516e-01
1.012000000000000000e+04 1.076248064637184143e-01
1.012100000000000000e+04 1.127831190824508667e-01
1.012200000000000000e+04 1.068343743681907654e-01
1.012300000000000000e+04 1.110643446445465088e-01
1.012400000000000000e+04 1.073199808597564697e-01
1.012500000000000000e+04 1.087222322821617126e-01
1.012600000000000000e+04 1.090179681777954102e-01
1.012700000000000000e+04 1.077034175395965576e-01
1.012800000000000000e+04 1.097665950655937195e-01
1.012900000000000000e+04 1.075443103909492493e-01
1.013000000000000000e+04 1.085324659943580627e-01
1.013100000000000000e+04 1.080023199319839478e-01
1.013200000000000000e+04 1.068860068917274475e-01
1.013300000000000000e+04 1.093600615859031677e-01
1.013400000000000000e+04 1.061386093497276306e-01
1.013500000000000000e+04 1.108902916312217712e-01
1.013600000000000000e+04 1.062179878354072571e-01
1.013700000000000000e+04 1.117344424128532410e-01
1.013800000000000000e+04 1.069452688097953796e-01
1.013900000000000000e+04 1.119133308529853821e-01
1.014000000000000000e+04 1.082448810338973999e-01
1.014100000000000000e+04 1.118663176894187927e-01
1.014200000000000000e+04 1.097404733300209045e-01
1.014300000000000000e+04 1.117696464061737061e-01
1.014400000000000000e+04 1.107384935021400452e-01
1.014500000000000000e+04 1.114050149917602539e-01
1.014600000000000000e+04 1.105400025844573975e-01
1.014700000000000000e+04 1.104732379317283630e-01
1.014800000000000000e+04 1.091911196708679199e-01
1.014900000000000000e+04 1.091030463576316833e-01
1.015000000000000000e+04 1.076846048235893250e-01
1.015100000000000000e+04 1.080758050084114075e-01
1.015200000000000000e+04 1.070876419544219971e-01
1.015300000000000000e+04 1.078881248831748962e-01
1.015400000000000000e+04 1.076426878571510315e-01
1.015500000000000000e+04 1.081392094492912292e-01
1.015600000000000000e+04 1.089416667819023132e-01
1.015700000000000000e+04 1.084703728556632996e-01
1.015800000000000000e+04 1.104381605982780457e-01
1.015900000000000000e+04 1.087652668356895447e-01
1.016000000000000000e+04 1.117216572165489197e-01
1.016100000000000000e+04 1.090000718832015991e-01
1.016200000000000000e+04 1.125438585877418518e-01
1.016300000000000000e+04 1.094670817255973816e-01
1.016400000000000000e+04 1.126635074615478516e-01
1.016500000000000000e+04 1.106390208005905151e-01
1.016600000000000000e+04 1.121413931250572205e-01
1.016700000000000000e+04 1.115399822592735291e-01
1.016800000000000000e+04 1.119813323020935059e-01
1.016900000000000000e+04 1.096326857805252075e-01
1.017000000000000000e+04 1.135635375976562500e-01
1.017100000000000000e+04 1.091936230659484863e-01
1.017200000000000000e+04 1.158932000398635864e-01
1.017300000000000000e+04 1.118964627385139465e-01
1.017400000000000000e+04 1.132511496543884277e-01
1.017500000000000000e+04 1.134942322969436646e-01
1.017600000000000000e+04 1.084989979863166809e-01
1.017700000000000000e+04 1.144832223653793335e-01
1.017800000000000000e+04 1.075907424092292786e-01
1.017900000000000000e+04 1.129723116755485535e-01
1.018000000000000000e+04 1.089197099208831787e-01
1.018100000000000000e+04 1.092714369297027588e-01
1.018200000000000000e+04 1.123458743095397949e-01
1.018300000000000000e+04 1.073691546916961670e-01
1.018400000000000000e+04 1.139302700757980347e-01
1.018500000000000000e+04 1.071077063679695129e-01
1.018600000000000000e+04 1.124677509069442749e-01
1.018700000000000000e+04 1.077281907200813293e-01
1.018800000000000000e+04 1.109246239066123962e-01
1.018900000000000000e+04 1.085007414221763611e-01
1.019000000000000000e+04 1.094587445259094238e-01
1.019100000000000000e+04 1.087387129664421082e-01
1.019200000000000000e+04 1.080588623881340027e-01
1.019300000000000000e+04 1.080705896019935608e-01
1.019400000000000000e+04 1.084479913115501404e-01
1.019500000000000000e+04 1.070405989885330200e-01
1.019600000000000000e+04 1.100793555378913879e-01
1.019700000000000000e+04 1.068858206272125244e-01
1.019800000000000000e+04 1.129402369260787964e-01
1.019900000000000000e+04 1.086882576346397400e-01
1.020000000000000000e+04 1.180140972137451172e-01
1.020100000000000000e+04 1.120112240314483643e-01
1.020200000000000000e+04 1.226353272795677185e-01
1.020300000000000000e+04 1.143747940659523010e-01
1.020400000000000000e+04 1.196224540472030640e-01
1.020500000000000000e+04 1.123671084642410278e-01
1.020600000000000000e+04 1.123498305678367615e-01
1.020700000000000000e+04 1.135012805461883545e-01
1.020800000000000000e+04 1.128417477011680603e-01
1.020900000000000000e+04 1.177603453397750854e-01
1.021000000000000000e+04 1.141110733151435852e-01
1.021100000000000000e+04 1.153230592608451843e-01
1.021200000000000000e+04 1.129223480820655823e-01
1.021300000000000000e+04 1.112271323800086975e-01
1.021400000000000000e+04 1.147722750902175903e-01
1.021500000000000000e+04 1.109747290611267090e-01
1.021600000000000000e+04 1.149033308029174805e-01
1.021700000000000000e+04 1.115681752562522888e-01
1.021800000000000000e+04 1.118054613471031189e-01
1.021900000000000000e+04 1.123050376772880554e-01
1.022000000000000000e+04 1.100585162639617920e-01
1.022100000000000000e+04 1.130951941013336182e-01
1.022200000000000000e+04 1.099219396710395813e-01
1.022300000000000000e+04 1.119291856884956360e-01
1.022400000000000000e+04 1.099521294236183167e-01
1.022500000000000000e+04 1.101329475641250610e-01
1.022600000000000000e+04 1.100330352783203125e-01
1.022700000000000000e+04 1.090658009052276611e-01
1.022800000000000000e+04 1.096344292163848877e-01
1.022900000000000000e+04 1.084810122847557068e-01
1.023000000000000000e+04 1.089951619505882263e-01
1.023100000000000000e+04 1.084194406867027283e-01
1.023200000000000000e+04 1.086899191141128540e-01
1.023300000000000000e+04 1.083721518516540527e-01
1.023400000000000000e+04 1.083803400397300720e-01
1.023500000000000000e+04 1.077167540788650513e-01
1.023600000000000000e+04 1.078854128718376160e-01
1.023700000000000000e+04 1.069928035140037537e-01
1.023800000000000000e+04 1.075859665870666504e-01
1.023900000000000000e+04 1.070726960897445679e-01
1.024000000000000000e+04 1.072680503129959106e-01
1.024100000000000000e+04 1.078589633107185364e-01
1.024200000000000000e+04 1.070913150906562805e-01
1.024300000000000000e+04 1.090597584843635559e-01
1.024400000000000000e+04 1.082371249794960022e-01
1.024500000000000000e+04 1.096695810556411743e-01
1.024600000000000000e+04 1.106420382857322693e-01
1.024700000000000000e+04 1.088010966777801514e-01
1.024800000000000000e+04 1.125205904245376587e-01
1.024900000000000000e+04 1.083984076976776123e-01
1.025000000000000000e+04 1.125396415591239929e-01
1.025100000000000000e+04 1.088461279869079590e-01
1.025200000000000000e+04 1.108718514442443848e-01
1.025300000000000000e+04 1.101763397455215454e-01
1.025400000000000000e+04 1.085125580430030823e-01
1.025500000000000000e+04 1.126130521297454834e-01
1.025600000000000000e+04 1.065158694982528687e-01
1.025700000000000000e+04 1.130850091576576233e-01
1.025800000000000000e+04 1.064111590385437012e-01
1.025900000000000000e+04 1.111978441476821899e-01
1.026000000000000000e+04 1.075830087065696716e-01
1.026100000000000000e+04 1.090663522481918335e-01
1.026200000000000000e+04 1.087954416871070862e-01
1.026300000000000000e+04 1.072669178247451782e-01
1.026400000000000000e+04 1.102106273174285889e-01
1.026500000000000000e+04 1.067276224493980408e-01
1.026600000000000000e+04 1.104240790009498596e-01
1.026700000000000000e+04 1.074039265513420105e-01
1.026800000000000000e+04 1.088673770427703857e-01
1.026900000000000000e+04 1.081552207469940186e-01
1.027000000000000000e+04 1.072926968336105347e-01
1.027100000000000000e+04 1.094415113329887390e-01
1.027200000000000000e+04 1.067898869514465332e-01
1.027300000000000000e+04 1.108832210302352905e-01
1.027400000000000000e+04 1.072305142879486084e-01
1.027500000000000000e+04 1.104588583111763000e-01
1.027600000000000000e+04 1.083230972290039062e-01
1.027700000000000000e+04 1.088271439075469971e-01
1.027800000000000000e+04 1.096647381782531738e-01
1.027900000000000000e+04 1.079065799713134766e-01
1.028000000000000000e+04 1.101321801543235779e-01
1.028100000000000000e+04 1.073589920997619629e-01
1.028200000000000000e+04 1.088084802031517029e-01
1.028300000000000000e+04 1.070791482925415039e-01
1.028400000000000000e+04 1.068183556199073792e-01
1.028500000000000000e+04 1.076590642333030701e-01
1.028600000000000000e+04 1.057831794023513794e-01
1.028700000000000000e+04 1.080748587846755981e-01
1.028800000000000000e+04 1.056569516658782959e-01
1.028900000000000000e+04 1.075417697429656982e-01
1.029000000000000000e+04 1.056879013776779175e-01
1.029100000000000000e+04 1.063705906271934509e-01
1.029200000000000000e+04 1.057905331254005432e-01
1.029300000000000000e+04 1.051635444164276123e-01
1.029400000000000000e+04 1.061736643314361572e-01
1.029500000000000000e+04 1.044652685523033142e-01
1.029600000000000000e+04 1.062490046024322510e-01
1.029700000000000000e+04 1.042798087000846863e-01
1.029800000000000000e+04 1.054823175072669983e-01
1.029900000000000000e+04 1.043397933244705200e-01
1.030000000000000000e+04 1.043091565370559692e-01
1.030100000000000000e+04 1.047269999980926514e-01
1.030200000000000000e+04 1.033633574843406677e-01
1.030300000000000000e+04 1.057662442326545715e-01
1.030400000000000000e+04 1.030893996357917786e-01
1.030500000000000000e+04 1.077644750475883484e-01
1.030600000000000000e+04 1.036647930741310120e-01
1.030700000000000000e+04 1.108244955539703369e-01
1.030800000000000000e+04 1.048377305269241333e-01
1.030900000000000000e+04 1.138048693537712097e-01
1.031000000000000000e+04 1.063235923647880554e-01
1.031100000000000000e+04 1.139341071248054504e-01
1.031200000000000000e+04 1.070293337106704712e-01
1.031300000000000000e+04 1.105111986398696899e-01
1.031400000000000000e+04 1.076565682888031006e-01
1.031500000000000000e+04 1.070161163806915283e-01
1.031600000000000000e+04 1.097818985581398010e-01
1.031700000000000000e+04 1.057509481906890869e-01
1.031800000000000000e+04 1.110458448529243469e-01
1.031900000000000000e+04 1.059259325265884399e-01
1.032000000000000000e+04 1.090060174465179443e-01
1.032100000000000000e+04 1.076844409108161926e-01
1.032200000000000000e+04 1.061684265732765198e-01
1.032300000000000000e+04 1.112006604671478271e-01
1.032400000000000000e+04 1.053578555583953857e-01
1.032500000000000000e+04 1.147299334406852722e-01
1.032600000000000000e+04 1.066659167408943176e-01
1.032700000000000000e+04 1.164242923259735107e-01
1.032800000000000000e+04 1.090574935078620911e-01
1.032900000000000000e+04 1.157079935073852539e-01
1.033000000000000000e+04 1.119093224406242371e-01
1.033100000000000000e+04 1.126675531268119812e-01
1.033200000000000000e+04 1.141374260187149048e-01
1.033300000000000000e+04 1.094169020652770996e-01
1.033400000000000000e+04 1.129792705178260803e-01
1.033500000000000000e+04 1.081486716866493225e-01
1.033600000000000000e+04 1.098174303770065308e-01
1.033700000000000000e+04 1.086734309792518616e-01
1.033800000000000000e+04 1.082556843757629395e-01
1.033900000000000000e+04 1.100578829646110535e-01
1.034000000000000000e+04 1.079437136650085449e-01
1.034100000000000000e+04 1.102133318781852722e-01
1.034200000000000000e+04 1.082684174180030823e-01
1.034300000000000000e+04 1.083847582340240479e-01
1.034400000000000000e+04 1.085702329874038696e-01
1.034500000000000000e+04 1.064362078905105591e-01
1.034600000000000000e+04 1.084770932793617249e-01
1.034700000000000000e+04 1.057692617177963257e-01
1.034800000000000000e+04 1.078692004084587097e-01
1.034900000000000000e+04 1.062049120664596558e-01
1.035000000000000000e+04 1.066645011305809021e-01
1.035100000000000000e+04 1.070955395698547363e-01
1.035200000000000000e+04 1.055900231003761292e-01
1.035300000000000000e+04 1.075550615787506104e-01
1.035400000000000000e+04 1.052313297986984253e-01
1.035500000000000000e+04 1.071193367242813110e-01
1.035600000000000000e+04 1.055641546845436096e-01
1.035700000000000000e+04 1.060156226158142090e-01
1.035800000000000000e+04 1.065825223922729492e-01
1.035900000000000000e+04 1.051459088921546936e-01
1.036000000000000000e+04 1.077198088169097900e-01
1.036100000000000000e+04 1.054524108767509460e-01
1.036200000000000000e+04 1.074863895773887634e-01
1.036300000000000000e+04 1.060854047536849976e-01
1.036400000000000000e+04 1.061926186084747314e-01
1.036500000000000000e+04 1.060028672218322754e-01
1.036600000000000000e+04 1.053176522254943848e-01
1.036700000000000000e+04 1.054856032133102417e-01
1.036800000000000000e+04 1.054670363664627075e-01
1.036900000000000000e+04 1.051306873559951782e-01
1.037000000000000000e+04 1.064022108912467957e-01
1.037100000000000000e+04 1.046518608927726746e-01
1.037200000000000000e+04 1.069130375981330872e-01
1.037300000000000000e+04 1.039191856980323792e-01
1.037400000000000000e+04 1.064611896872520447e-01
1.037500000000000000e+04 1.036708950996398926e-01
1.037600000000000000e+04 1.061953082680702209e-01
1.037700000000000000e+04 1.042171567678451538e-01
1.037800000000000000e+04 1.064505577087402344e-01
1.037900000000000000e+04 1.050126701593399048e-01
1.038000000000000000e+04 1.066065356135368347e-01
1.038100000000000000e+04 1.055100113153457642e-01
1.038200000000000000e+04 1.065607219934463501e-01
1.038300000000000000e+04 1.054240688681602478e-01
1.038400000000000000e+04 1.059690564870834351e-01
1.038500000000000000e+04 1.053445935249328613e-01
1.038600000000000000e+04 1.054144352674484253e-01
1.038700000000000000e+04 1.055979505181312561e-01
1.038800000000000000e+04 1.062714308500289917e-01
1.038900000000000000e+04 1.054944843053817749e-01
1.039000000000000000e+04 1.077425554394721985e-01
1.039100000000000000e+04 1.050215959548950195e-01
1.039200000000000000e+04 1.082391217350959778e-01
1.039300000000000000e+04 1.044998839497566223e-01
1.039400000000000000e+04 1.071577146649360657e-01
1.039500000000000000e+04 1.039209216833114624e-01
1.039600000000000000e+04 1.051396504044532776e-01
1.039700000000000000e+04 1.042001247406005859e-01
1.039800000000000000e+04 1.036894619464874268e-01
1.039900000000000000e+04 1.059074625372886658e-01
1.040000000000000000e+04 1.037846878170967102e-01
1.040100000000000000e+04 1.077568680047988892e-01
1.040200000000000000e+04 1.045751795172691345e-01
1.040300000000000000e+04 1.082788333296775818e-01
1.040400000000000000e+04 1.048298031091690063e-01
1.040500000000000000e+04 1.071616783738136292e-01
1.040600000000000000e+04 1.048886030912399292e-01
1.040700000000000000e+04 1.058082729578018188e-01
1.040800000000000000e+04 1.056734994053840637e-01
1.040900000000000000e+04 1.057084798812866211e-01
1.041000000000000000e+04 1.070667430758476257e-01
1.041100000000000000e+04 1.066991612315177917e-01
1.041200000000000000e+04 1.083011776208877563e-01
1.041300000000000000e+04 1.071501523256301880e-01
1.041400000000000000e+04 1.086098253726959229e-01
1.041500000000000000e+04 1.062120422720909119e-01
1.041600000000000000e+04 1.078693196177482605e-01
1.041700000000000000e+04 1.053844541311264038e-01
1.041800000000000000e+04 1.073473468422889709e-01
1.041900000000000000e+04 1.054479256272315979e-01
1.042000000000000000e+04 1.083170995116233826e-01
1.042100000000000000e+04 1.061364039778709412e-01
1.042200000000000000e+04 1.096321418881416321e-01
1.042300000000000000e+04 1.071611568331718445e-01
1.042400000000000000e+04 1.098350659012794495e-01
1.042500000000000000e+04 1.075320318341255188e-01
1.042600000000000000e+04 1.095121353864669800e-01
1.042700000000000000e+04 1.072888374328613281e-01
1.042800000000000000e+04 1.091002374887466431e-01
1.042900000000000000e+04 1.070603728294372559e-01
1.043000000000000000e+04 1.081731915473937988e-01
1.043100000000000000e+04 1.065883934497833252e-01
1.043200000000000000e+04 1.067364662885665894e-01
1.043300000000000000e+04 1.062731146812438965e-01
1.043400000000000000e+04 1.057359203696250916e-01
1.043500000000000000e+04 1.070358082652091980e-01
1.043600000000000000e+04 1.057856529951095581e-01
1.043700000000000000e+04 1.078165173530578613e-01
1.043800000000000000e+04 1.061838194727897644e-01
1.043900000000000000e+04 1.074670180678367615e-01
1.044000000000000000e+04 1.059586778283119202e-01
1.044100000000000000e+04 1.064173951745033264e-01
1.044200000000000000e+04 1.051705330610275269e-01
1.044300000000000000e+04 1.057024449110031128e-01
1.044400000000000000e+04 1.047998815774917603e-01
1.044500000000000000e+04 1.056467741727828979e-01
1.044600000000000000e+04 1.049071848392486572e-01
1.044700000000000000e+04 1.055357679724693298e-01
1.044800000000000000e+04 1.047128289937973022e-01
1.044900000000000000e+04 1.047327220439910889e-01
1.045000000000000000e+04 1.040094867348670959e-01
1.045100000000000000e+04 1.036286875605583191e-01
1.045200000000000000e+04 1.033726334571838379e-01
1.045300000000000000e+04 1.027346402406692505e-01
1.045400000000000000e+04 1.031462848186492920e-01
1.045500000000000000e+04 1.022096052765846252e-01
1.045600000000000000e+04 1.030323877930641174e-01
1.045700000000000000e+04 1.021277531981468201e-01
1.045800000000000000e+04 1.026528626680374146e-01
1.045900000000000000e+04 1.024405136704444885e-01
1.046000000000000000e+04 1.022336333990097046e-01
1.046100000000000000e+04 1.032477617263793945e-01
1.046200000000000000e+04 1.024431958794593811e-01
1.046300000000000000e+04 1.046609580516815186e-01
1.046400000000000000e+04 1.035847812891006470e-01
1.046500000000000000e+04 1.056404188275337219e-01
1.046600000000000000e+04 1.052670776844024658e-01
1.046700000000000000e+04 1.054574176669120789e-01
1.046800000000000000e+04 1.070964112877845764e-01
1.046900000000000000e+04 1.068531572818756104e-01
1.047000000000000000e+04 1.089367717504501343e-01
1.047100000000000000e+04 1.091732680797576904e-01
1.047200000000000000e+04 1.088141426444053650e-01
1.047300000000000000e+04 1.109300404787063599e-01
1.047400000000000000e+04 1.059761270880699158e-01
1.047500000000000000e+04 1.128394827246665955e-01
1.047600000000000000e+04 1.036045402288436890e-01
1.047700000000000000e+04 1.123535856604576111e-01
1.047800000000000000e+04 1.046359688043594360e-01
1.047900000000000000e+04 1.091166213154792786e-01
1.048000000000000000e+04 1.073376238346099854e-01
1.048100000000000000e+04 1.067485362291336060e-01
1.048200000000000000e+04 1.084512099623680115e-01
1.048300000000000000e+04 1.044033244252204895e-01
1.048400000000000000e+04 1.087027788162231445e-01
1.048500000000000000e+04 1.036209985613822937e-01
1.048600000000000000e+04 1.076278463006019592e-01
1.048700000000000000e+04 1.049130633473396301e-01
1.048800000000000000e+04 1.060733944177627563e-01
1.048900000000000000e+04 1.051768586039543152e-01
1.049000000000000000e+04 1.048888415098190308e-01
1.049100000000000000e+04 1.042206436395645142e-01
1.049200000000000000e+04 1.041837856173515320e-01
1.049300000000000000e+04 1.037070080637931824e-01
1.049400000000000000e+04 1.040913537144660950e-01
1.049500000000000000e+04 1.029707640409469604e-01
1.049600000000000000e+04 1.043227612972259521e-01
1.049700000000000000e+04 1.019034385681152344e-01
1.049800000000000000e+04 1.041923165321350098e-01
1.049900000000000000e+04 1.017212420701980591e-01
1.050000000000000000e+04 1.037433519959449768e-01
1.050100000000000000e+04 1.022881641983985901e-01
1.050200000000000000e+04 1.033427640795707703e-01
1.050300000000000000e+04 1.023506671190261841e-01
1.050400000000000000e+04 1.027961969375610352e-01
1.050500000000000000e+04 1.023721024394035339e-01
1.050600000000000000e+04 1.025092676281929016e-01
1.050700000000000000e+04 1.026013046503067017e-01
1.050800000000000000e+04 1.032111346721649170e-01
1.050900000000000000e+04 1.028205528855323792e-01
1.051000000000000000e+04 1.052619367837905884e-01
1.051100000000000000e+04 1.038006395101547241e-01
1.051200000000000000e+04 1.081176549196243286e-01
1.051300000000000000e+04 1.054484620690345764e-01
1.051400000000000000e+04 1.104602664709091187e-01
1.051500000000000000e+04 1.066051498055458069e-01
1.051600000000000000e+04 1.104785054922103882e-01
1.051700000000000000e+04 1.066380441188812256e-01
1.051800000000000000e+04 1.089917421340942383e-01
1.051900000000000000e+04 1.060197427868843079e-01
1.052000000000000000e+04 1.091085001826286316e-01
1.052100000000000000e+04 1.062275171279907227e-01
1.052200000000000000e+04 1.102119460701942444e-01
1.052300000000000000e+04 1.075274869799613953e-01
1.052400000000000000e+04 1.076675429940223694e-01
1.052500000000000000e+04 1.087022870779037476e-01
1.052600000000000000e+04 1.044165864586830139e-01
1.052700000000000000e+04 1.098566725850105286e-01
1.052800000000000000e+04 1.042868345975875854e-01
1.052900000000000000e+04 1.099276915192604065e-01
1.053000000000000000e+04 1.044348850846290588e-01
1.053100000000000000e+04 1.066732257604598999e-01
1.053200000000000000e+04 1.047216802835464478e-01
1.053300000000000000e+04 1.033346429467201233e-01
1.053400000000000000e+04 1.070180833339691162e-01
1.053500000000000000e+04 1.026377901434898376e-01
1.053600000000000000e+04 1.080048009753227234e-01
1.053700000000000000e+04 1.027384921908378601e-01
1.053800000000000000e+04 1.061763837933540344e-01
1.053900000000000000e+04 1.034161597490310669e-01
1.054000000000000000e+04 1.041498929262161255e-01
1.054100000000000000e+04 1.045985221862792969e-01
1.054200000000000000e+04 1.028581634163856506e-01
1.054300000000000000e+04 1.046470031142234802e-01
1.054400000000000000e+04 1.021750196814537048e-01
1.054500000000000000e+04 1.033277362585067749e-01
1.054600000000000000e+04 1.022035479545593262e-01
1.054700000000000000e+04 1.019167974591255188e-01
1.054800000000000000e+04 1.024869158864021301e-01
1.054900000000000000e+04 1.010683923959732056e-01
1.055000000000000000e+04 1.026028692722320557e-01
1.055100000000000000e+04 1.007811278104782104e-01
1.055200000000000000e+04 1.025263965129852295e-01
1.055300000000000000e+04 1.015760377049446106e-01
1.055400000000000000e+04 1.023615598678588867e-01
1.055500000000000000e+04 1.033325567841529846e-01
1.055600000000000000e+04 1.023483425378799438e-01
1.055700000000000000e+04 1.050801277160644531e-01
1.055800000000000000e+04 1.024230793118476868e-01
1.055900000000000000e+04 1.064166724681854248e-01
1.056000000000000000e+04 1.026172414422035217e-01
1.056100000000000000e+04 1.069620847702026367e-01
1.056200000000000000e+04 1.033820211887359619e-01
1.056300000000000000e+04 1.060406416654586792e-01
1.056400000000000000e+04 1.048896238207817078e-01
1.056500000000000000e+04 1.037794649600982666e-01
1.056600000000000000e+04 1.062627434730529785e-01
1.056700000000000000e+04 1.014584377408027649e-01
1.056800000000000000e+04 1.070253774523735046e-01
1.056900000000000000e+04 1.006646379828453064e-01
1.057000000000000000e+04 1.072699055075645447e-01
1.057100000000000000e+04 1.016517877578735352e-01
1.057200000000000000e+04 1.062593981623649597e-01
1.057300000000000000e+04 1.029590889811515808e-01
1.057400000000000000e+04 1.037811115384101868e-01
1.057500000000000000e+04 1.035172194242477417e-01
1.057600000000000000e+04 1.014839634299278259e-01
1.057700000000000000e+04 1.039062812924385071e-01
1.057800000000000000e+04 1.008443683385848999e-01
1.057900000000000000e+04 1.045840233564376831e-01
1.058000000000000000e+04 1.011233106255531311e-01
1.058100000000000000e+04 1.044557690620422363e-01
1.058200000000000000e+04 1.012446954846382141e-01
1.058300000000000000e+04 1.032467037439346313e-01
1.058400000000000000e+04 1.014191359281539917e-01
1.058500000000000000e+04 1.019673570990562439e-01
1.058600000000000000e+04 1.021233946084976196e-01
1.058700000000000000e+04 1.008772701025009155e-01
1.058800000000000000e+04 1.030517965555191040e-01
1.058900000000000000e+04 9.998340159654617310e-02
1.059000000000000000e+04 1.037447229027748108e-01
1.059100000000000000e+04 9.970150887966156006e-02
1.059200000000000000e+04 1.046448573470115662e-01
1.059300000000000000e+04 1.007826328277587891e-01
1.059400000000000000e+04 1.064565032720565796e-01
1.059500000000000000e+04 1.042602583765983582e-01
1.059600000000000000e+04 1.085061132907867432e-01
1.059700000000000000e+04 1.102026104927062988e-01
1.059800000000000000e+04 1.100143641233444214e-01
1.059900000000000000e+04 1.144582554697990417e-01
1.060000000000000000e+04 1.109349653124809265e-01
1.060100000000000000e+04 1.116500943899154663e-01
1.060200000000000000e+04 1.107592359185218811e-01
1.060300000000000000e+04 1.079434752464294434e-01
1.060400000000000000e+04 1.106725335121154785e-01
1.060500000000000000e+04 1.073005422949790955e-01
1.060600000000000000e+04 1.104459539055824280e-01
1.060700000000000000e+04 1.068954691290855408e-01
1.060800000000000000e+04 1.076691076159477234e-01
1.060900000000000000e+04 1.091246306896209717e-01
1.061000000000000000e+04 1.066764146089553833e-01
1.061100000000000000e+04 1.107825189828872681e-01
1.061200000000000000e+04 1.065382882952690125e-01
1.061300000000000000e+04 1.084892749786376953e-01
1.061400000000000000e+04 1.059475541114807129e-01
1.061500000000000000e+04 1.060196384787559509e-01
1.061600000000000000e+04 1.058016866445541382e-01
1.061700000000000000e+04 1.042383387684822083e-01
1.061800000000000000e+04 1.064248606562614441e-01
1.061900000000000000e+04 1.032001152634620667e-01
1.062000000000000000e+04 1.060999557375907898e-01
1.062100000000000000e+04 1.035660430788993835e-01
1.062200000000000000e+04 1.044483929872512817e-01
1.062300000000000000e+04 1.037169620394706726e-01
1.062400000000000000e+04 1.033711433410644531e-01
1.062500000000000000e+04 1.034656018018722534e-01
1.062600000000000000e+04 1.027208641171455383e-01
1.062700000000000000e+04 1.034545674920082092e-01
1.062800000000000000e+04 1.018794849514961243e-01
1.062900000000000000e+04 1.029996648430824280e-01
1.063000000000000000e+04 1.017529815435409546e-01
1.063100000000000000e+04 1.021105200052261353e-01
1.063200000000000000e+04 1.018100380897521973e-01
1.063300000000000000e+04 1.013833284378051758e-01
1.063400000000000000e+04 1.013594120740890503e-01
1.063500000000000000e+04 1.008389890193939209e-01
1.063600000000000000e+04 1.008707210421562195e-01
1.063700000000000000e+04 1.003211513161659241e-01
1.063800000000000000e+04 1.004868522286415100e-01
1.063900000000000000e+04 9.995437413454055786e-02
1.064000000000000000e+04 1.000147908926010132e-01
1.064100000000000000e+04 9.965495765209197998e-02
1.064200000000000000e+04 9.987037628889083862e-02
1.064300000000000000e+04 9.964476525783538818e-02
1.064400000000000000e+04 1.006189808249473572e-01
1.064500000000000000e+04 1.009679064154624939e-01
1.064600000000000000e+04 1.023838073015213013e-01
1.064700000000000000e+04 1.048177406191825867e-01
1.064800000000000000e+04 1.032220721244812012e-01
1.064900000000000000e+04 1.090182960033416748e-01
1.065000000000000000e+04 1.019527986645698547e-01
1.065100000000000000e+04 1.093057766556739807e-01
1.065200000000000000e+04 1.020517274737358093e-01
1.065300000000000000e+04 1.072392612695693970e-01
1.065400000000000000e+04 1.050159037113189697e-01
1.065500000000000000e+04 1.067392826080322266e-01
1.065600000000000000e+04 1.093152090907096863e-01
1.065700000000000000e+04 1.047075986862182617e-01
1.065800000000000000e+04 1.096227914094924927e-01
1.065900000000000000e+04 1.020918712019920349e-01
1.066000000000000000e+04 1.068107336759567261e-01
1.066100000000000000e+04 1.039331182837486267e-01
1.066200000000000000e+04 1.067589670419692993e-01
1.066300000000000000e+04 1.054259687662124634e-01
1.066400000000000000e+04 1.066382825374603271e-01
1.066500000000000000e+04 1.038510277867317200e-01
1.066600000000000000e+04 1.052362322807312012e-01
1.066700000000000000e+04 1.039935871958732605e-01
1.066800000000000000e+04 1.038805469870567322e-01
1.066900000000000000e+04 1.044637858867645264e-01
1.067000000000000000e+04 1.022740229964256287e-01
1.067100000000000000e+04 1.044988706707954407e-01
1.067200000000000000e+04 1.008613035082817078e-01
1.067300000000000000e+04 1.046616062521934509e-01
1.067400000000000000e+04 1.007519140839576721e-01
1.067500000000000000e+04 1.034643650054931641e-01
1.067600000000000000e+04 1.016110628843307495e-01
1.067700000000000000e+04 1.020618006587028503e-01
1.067800000000000000e+04 1.022976338863372803e-01
1.067900000000000000e+04 1.011825129389762878e-01
1.068000000000000000e+04 1.021459549665451050e-01
1.068100000000000000e+04 1.003372296690940857e-01
1.068200000000000000e+04 1.015902534127235413e-01
1.068300000000000000e+04 1.003886535763740540e-01
1.068400000000000000e+04 1.004277989268302917e-01
1.068500000000000000e+04 1.010056808590888977e-01
1.068600000000000000e+04 9.921931475400924683e-02
1.068700000000000000e+04 1.010652109980583191e-01
1.068800000000000000e+04 9.844444692134857178e-02
1.068900000000000000e+04 1.005571410059928894e-01
1.069000000000000000e+04 9.786113351583480835e-02
1.069100000000000000e+04 1.000033617019653320e-01
1.069200000000000000e+04 9.760077297687530518e-02
1.069300000000000000e+04 9.985295683145523071e-02
1.069400000000000000e+04 9.751264750957489014e-02
1.069500000000000000e+04 1.001018509268760681e-01
1.069600000000000000e+04 9.724216908216476440e-02
1.069700000000000000e+04 1.010088324546813965e-01
1.069800000000000000e+04 9.731151163578033447e-02
1.069900000000000000e+04 1.028381809592247009e-01
1.070000000000000000e+04 9.845634549856185913e-02
1.070100000000000000e+04 1.046778485178947449e-01
1.070200000000000000e+04 1.012854352593421936e-01
1.070300000000000000e+04 1.037172377109527588e-01
1.070400000000000000e+04 1.046547964215278625e-01
1.070500000000000000e+04 1.027299463748931885e-01
1.070600000000000000e+04 1.062889471650123596e-01
1.070700000000000000e+04 1.028039753437042236e-01
1.070800000000000000e+04 1.045411527156829834e-01
1.070900000000000000e+04 1.031128689646720886e-01
1.071000000000000000e+04 1.027182489633560181e-01
1.071100000000000000e+04 1.052342206239700317e-01
1.071200000000000000e+04 1.014776080846786499e-01
1.071300000000000000e+04 1.047627031803131104e-01
1.071400000000000000e+04 1.019230410456657410e-01
1.071500000000000000e+04 1.040384024381637573e-01
1.071600000000000000e+04 1.046588569879531860e-01
1.071700000000000000e+04 1.052660942077636719e-01
1.071800000000000000e+04 1.053342670202255249e-01
1.071900000000000000e+04 1.058321148157119751e-01
1.072000000000000000e+04 1.028270870447158813e-01
1.072100000000000000e+04 1.061645075678825378e-01
1.072200000000000000e+04 1.021187081933021545e-01
1.072300000000000000e+04 1.061384826898574829e-01
1.072400000000000000e+04 1.018777489662170410e-01
1.072500000000000000e+04 1.037242710590362549e-01
1.072600000000000000e+04 1.025782600045204163e-01
1.072700000000000000e+04 1.010261550545692444e-01
1.072800000000000000e+04 1.044156178832054138e-01
1.072900000000000000e+04 1.000979766249656677e-01
1.073000000000000000e+04 1.043606027960777283e-01
1.073100000000000000e+04 1.003095507621765137e-01
1.073200000000000000e+04 1.036651656031608582e-01
1.073300000000000000e+04 1.006913408637046814e-01
1.073400000000000000e+04 1.026823297142982483e-01
1.073500000000000000e+04 1.005260273814201355e-01
1.073600000000000000e+04 1.014162376523017883e-01
1.073700000000000000e+04 1.002108231186866760e-01
1.073800000000000000e+04 1.008071154356002808e-01
1.073900000000000000e+04 1.000434160232543945e-01
1.074000000000000000e+04 1.007904931902885437e-01
1.074100000000000000e+04 1.000896468758583069e-01
1.074200000000000000e+04 1.008137762546539307e-01
1.074300000000000000e+04 1.000330820679664612e-01
1.074400000000000000e+04 1.004792898893356323e-01
1.074500000000000000e+04 9.990015625953674316e-02
1.074600000000000000e+04 1.000918820500373840e-01
1.074700000000000000e+04 9.921023994684219360e-02
1.074800000000000000e+04 1.002354547381401062e-01
1.074900000000000000e+04 9.779992699623107910e-02
1.075000000000000000e+04 1.010344251990318298e-01
1.075100000000000000e+04 9.678862988948822021e-02
1.075200000000000000e+04 1.020314693450927734e-01
1.075300000000000000e+04 9.669239073991775513e-02
1.075400000000000000e+04 1.025285795331001282e-01
1.075500000000000000e+04 9.683373570442199707e-02
1.075600000000000000e+04 1.021930575370788574e-01
1.075700000000000000e+04 9.706583619117736816e-02
1.075800000000000000e+04 1.011627763509750366e-01
1.075900000000000000e+04 9.755453467369079590e-02
1.076000000000000000e+04 9.984730929136276245e-02
1.076100000000000000e+04 9.831062704324722290e-02
1.076200000000000000e+04 9.896748512983322144e-02
1.076300000000000000e+04 9.946233034133911133e-02
1.076400000000000000e+04 9.886637330055236816e-02
1.076500000000000000e+04 1.012968197464942932e-01
1.076600000000000000e+04 9.969606250524520874e-02
1.076700000000000000e+04 1.039033830165863037e-01
1.076800000000000000e+04 1.013472154736518860e-01
1.076900000000000000e+04 1.066019162535667419e-01
1.077000000000000000e+04 1.037245616316795349e-01
1.077100000000000000e+04 1.083788648247718811e-01
1.077200000000000000e+04 1.070901378989219666e-01
1.077300000000000000e+04 1.080437228083610535e-01
1.077400000000000000e+04 1.107192561030387878e-01
1.077500000000000000e+04 1.053635552525520325e-01
1.077600000000000000e+04 1.080965176224708557e-01
1.077700000000000000e+04 1.024783626198768616e-01
1.077800000000000000e+04 1.031215116381645203e-01
1.077900000000000000e+04 1.042474433779716492e-01
1.078000000000000000e+04 1.037307232618331909e-01
1.078100000000000000e+04 1.076981276273727417e-01
1.078200000000000000e+04 1.040263101458549500e-01
1.078300000000000000e+04 1.053608730435371399e-01
1.078400000000000000e+04 1.031012237071990967e-01
1.078500000000000000e+04 1.023452132940292358e-01
1.078600000000000000e+04 1.045536696910858154e-01
1.078700000000000000e+04 1.031737029552459717e-01
1.078800000000000000e+04 1.048653945326805115e-01
1.078900000000000000e+04 1.047898307442665100e-01
1.079000000000000000e+04 1.030560582876205444e-01
1.079100000000000000e+04 1.041679754853248596e-01
1.079200000000000000e+04 1.026818379759788513e-01
1.079300000000000000e+04 1.045912876725196838e-01
1.079400000000000000e+04 1.031585484743118286e-01
1.079500000000000000e+04 1.038643792271614075e-01
1.079600000000000000e+04 1.031671166419982910e-01
1.079700000000000000e+04 1.012366935610771179e-01
1.079800000000000000e+04 1.036270707845687866e-01
1.079900000000000000e+04 9.996281564235687256e-02
1.080000000000000000e+04 1.037828177213668823e-01
1.080100000000000000e+04 1.002005040645599365e-01
1.080200000000000000e+04 1.027454137802124023e-01
1.080300000000000000e+04 1.003780066967010498e-01
1.080400000000000000e+04 1.011747196316719055e-01
1.080500000000000000e+04 1.006153672933578491e-01
1.080600000000000000e+04 1.001769974827766418e-01
1.080700000000000000e+04 1.012844368815422058e-01
1.080800000000000000e+04 9.965444356203079224e-02
1.080900000000000000e+04 1.006745621562004089e-01
1.081000000000000000e+04 9.921886026859283447e-02
1.081100000000000000e+04 9.945404529571533203e-02
1.081200000000000000e+04 9.874872118234634399e-02
1.081300000000000000e+04 9.876779466867446899e-02
1.081400000000000000e+04 9.861104190349578857e-02
1.081500000000000000e+04 9.830053895711898804e-02
1.081600000000000000e+04 9.848541021347045898e-02
1.081700000000000000e+04 9.800310432910919189e-02
1.081800000000000000e+04 9.813920408487319946e-02
1.081900000000000000e+04 9.824612736701965332e-02
1.082000000000000000e+04 9.815598279237747192e-02
1.082100000000000000e+04 9.914378076791763306e-02
1.082200000000000000e+04 9.931144863367080688e-02
1.082300000000000000e+04 1.010496914386749268e-01
1.082400000000000000e+04 1.017313078045845032e-01
1.082500000000000000e+04 1.022261306643486023e-01
1.082600000000000000e+04 1.046758666634559631e-01
1.082700000000000000e+04 1.005901619791984558e-01
1.082800000000000000e+04 1.070670858025550842e-01
1.082900000000000000e+04 9.966805577278137207e-02
1.083000000000000000e+04 1.075997874140739441e-01
1.083100000000000000e+04 1.005403399467468262e-01
1.083200000000000000e+04 1.065033003687858582e-01
1.083300000000000000e+04 1.025435775518417358e-01
1.083400000000000000e+04 1.048148348927497864e-01
1.083500000000000000e+04 1.045693680644035339e-01
1.083600000000000000e+04 1.020204797387123108e-01
1.083700000000000000e+04 1.031915172934532166e-01
1.083800000000000000e+04 1.013145670294761658e-01
1.083900000000000000e+04 1.026849374175071716e-01
1.084000000000000000e+04 1.032500937581062317e-01
1.084100000000000000e+04 1.038360372185707092e-01
1.084200000000000000e+04 1.038917005062103271e-01
1.084300000000000000e+04 1.040916293859481812e-01
1.084400000000000000e+04 1.022778302431106567e-01
1.084500000000000000e+04 1.044714227318763733e-01
1.084600000000000000e+04 1.009696200489997864e-01
1.084700000000000000e+04 1.058859676122665405e-01
1.084800000000000000e+04 1.005228683352470398e-01
1.084900000000000000e+04 1.062388196587562561e-01
1.085000000000000000e+04 1.011415123939514160e-01
1.085100000000000000e+04 1.044073849916458130e-01
1.085200000000000000e+04 1.024173870682716370e-01
1.085300000000000000e+04 1.026536971330642700e-01
1.085400000000000000e+04 1.025628522038459778e-01
1.085500000000000000e+04 1.018146201968193054e-01
1.085600000000000000e+04 1.016825214028358459e-01
1.085700000000000000e+04 1.018629074096679688e-01
1.085800000000000000e+04 1.001010909676551819e-01
1.085900000000000000e+04 1.019950732588768005e-01
1.086000000000000000e+04 9.931021183729171753e-02
1.086100000000000000e+04 1.014319360256195068e-01
1.086200000000000000e+04 1.002921313047409058e-01
1.086300000000000000e+04 1.004813760519027710e-01
1.086400000000000000e+04 1.013321205973625183e-01
1.086500000000000000e+04 9.906308352947235107e-02
1.086600000000000000e+04 1.009614542126655579e-01
1.086700000000000000e+04 9.790195524692535400e-02
1.086800000000000000e+04 1.004177033901214600e-01
1.086900000000000000e+04 9.835112094879150391e-02
1.087000000000000000e+04 1.005545035004615784e-01
1.087100000000000000e+04 9.915497153997421265e-02
1.087200000000000000e+04 1.000812351703643799e-01
1.087300000000000000e+04 9.891872853040695190e-02
1.087400000000000000e+04 9.900044649839401245e-02
1.087500000000000000e+04 9.835208952426910400e-02
1.087600000000000000e+04 9.824601560831069946e-02
1.087700000000000000e+04 9.811553359031677246e-02
1.087800000000000000e+04 9.794025868177413940e-02
1.087900000000000000e+04 9.797043353319168091e-02
1.088000000000000000e+04 9.799394011497497559e-02
1.088100000000000000e+04 9.767393022775650024e-02
1.088200000000000000e+04 9.833344817161560059e-02
1.088300000000000000e+04 9.718545526266098022e-02
1.088400000000000000e+04 9.886042773723602295e-02
1.088500000000000000e+04 9.639423340559005737e-02
1.088600000000000000e+04 9.937235713005065918e-02
1.088700000000000000e+04 9.544175863265991211e-02
1.088800000000000000e+04 9.974627941846847534e-02
1.088900000000000000e+04 9.489312767982482910e-02
1.089000000000000000e+04 9.995134919881820679e-02
1.089100000000000000e+04 9.504513442516326904e-02
1.089200000000000000e+04 1.000105664134025574e-01
1.089300000000000000e+04 9.574272483587265015e-02
1.089400000000000000e+04 1.001474037766456604e-01
1.089500000000000000e+04 9.687239676713943481e-02
1.089600000000000000e+04 1.005087792873382568e-01
1.089700000000000000e+04 9.838405996561050415e-02
1.089800000000000000e+04 1.010394841432571411e-01
1.089900000000000000e+04 1.002118438482284546e-01
1.090000000000000000e+04 1.016012281179428101e-01
1.090100000000000000e+04 1.012991741299629211e-01
1.090200000000000000e+04 1.016560196876525879e-01
1.090300000000000000e+04 1.003024205565452576e-01
1.090400000000000000e+04 1.007489338517189026e-01
1.090500000000000000e+04 9.861920773983001709e-02
1.090600000000000000e+04 9.935999661684036255e-02
1.090700000000000000e+04 9.879580885171890259e-02
1.090800000000000000e+04 9.847237914800643921e-02
1.090900000000000000e+04 1.005930677056312561e-01
1.091000000000000000e+04 9.791097790002822876e-02
1.091100000000000000e+04 1.021168828010559082e-01
1.091200000000000000e+04 9.710410237312316895e-02
1.091300000000000000e+04 1.020642071962356567e-01
1.091400000000000000e+04 9.621717035770416260e-02
1.091500000000000000e+04 1.007655411958694458e-01
1.091600000000000000e+04 9.605456143617630005e-02
1.091700000000000000e+04 9.936737269163131714e-02
1.091800000000000000e+04 9.678426384925842285e-02
1.091900000000000000e+04 9.829793870449066162e-02
1.092000000000000000e+04 9.757199883460998535e-02
1.092100000000000000e+04 9.760201722383499146e-02
1.092200000000000000e+04 9.787432849407196045e-02
1.092300000000000000e+04 9.727317839860916138e-02
1.092400000000000000e+04 9.781780838966369629e-02
1.092500000000000000e+04 9.708891063928604126e-02
1.092600000000000000e+04 9.772713482379913330e-02
1.092700000000000000e+04 9.735168516635894775e-02
1.092800000000000000e+04 9.818653762340545654e-02
1.092900000000000000e+04 9.864114969968795776e-02
1.093000000000000000e+04 9.944803267717361450e-02
1.093100000000000000e+04 1.001188158988952637e-01
1.093200000000000000e+04 1.002261489629745483e-01
1.093300000000000000e+04 1.000872254371643066e-01
1.093400000000000000e+04 9.940110892057418823e-02
1.093500000000000000e+04 9.904865175485610962e-02
1.093600000000000000e+04 9.827706217765808105e-02
1.093700000000000000e+04 9.904145449399948120e-02
1.093800000000000000e+04 9.832260757684707642e-02
1.093900000000000000e+04 9.979588538408279419e-02
1.094000000000000000e+04 9.906326234340667725e-02
1.094100000000000000e+04 1.004945710301399231e-01
1.094200000000000000e+04 1.000094264745712280e-01
1.094300000000000000e+04 1.008766964077949524e-01
1.094400000000000000e+04 1.012713909149169922e-01
1.094500000000000000e+04 1.001603975892066956e-01
1.094600000000000000e+04 1.025857031345367432e-01
1.094700000000000000e+04 9.907049685716629028e-02
1.094800000000000000e+04 1.037163212895393372e-01
1.094900000000000000e+04 9.892942756414413452e-02
1.095000000000000000e+04 1.045072972774505615e-01
1.095100000000000000e+04 9.954404085874557495e-02
1.095200000000000000e+04 1.041643470525741577e-01
1.095300000000000000e+04 9.977713972330093384e-02
1.095400000000000000e+04 1.023161113262176514e-01
1.095500000000000000e+04 9.908141940832138062e-02
1.095600000000000000e+04 1.001487523317337036e-01
1.095700000000000000e+04 9.845118224620819092e-02
1.095800000000000000e+04 9.880241006612777710e-02
1.095900000000000000e+04 9.844705462455749512e-02
1.096000000000000000e+04 9.824480116367340088e-02
1.096100000000000000e+04 9.855644404888153076e-02
1.096200000000000000e+04 9.895657747983932495e-02
1.096300000000000000e+04 9.873975068330764771e-02
1.096400000000000000e+04 1.010053604841232300e-01
1.096500000000000000e+04 9.938441962003707886e-02
1.096600000000000000e+04 1.014511063694953918e-01
1.096700000000000000e+04 9.965208917856216431e-02
1.096800000000000000e+04 9.916941076517105103e-02
1.096900000000000000e+04 9.968376159667968750e-02
1.097000000000000000e+04 9.903024137020111084e-02
1.097100000000000000e+04 1.001639887690544128e-01
1.097200000000000000e+04 9.981225430965423584e-02
1.097300000000000000e+04 9.894904494285583496e-02
1.097400000000000000e+04 1.005252823233604431e-01
1.097500000000000000e+04 9.750228375196456909e-02
1.097600000000000000e+04 1.023351177573204041e-01
1.097700000000000000e+04 9.693614393472671509e-02
1.097800000000000000e+04 1.011390164494514465e-01
1.097900000000000000e+04 9.788554161787033081e-02
1.098000000000000000e+04 9.849589318037033081e-02
1.098100000000000000e+04 9.889794886112213135e-02
1.098200000000000000e+04 9.725765138864517212e-02
1.098300000000000000e+04 9.846151620149612427e-02
1.098400000000000000e+04 9.638402611017227173e-02
1.098500000000000000e+04 9.802687168121337891e-02
1.098600000000000000e+04 9.578474611043930054e-02
1.098700000000000000e+04 9.723630547523498535e-02
1.098800000000000000e+04 9.564816951751708984e-02
1.098900000000000000e+04 9.617429226636886597e-02
1.099000000000000000e+04 9.551659226417541504e-02
1.099100000000000000e+04 9.594653546810150146e-02
1.099200000000000000e+04 9.523955732583999634e-02
1.099300000000000000e+04 9.615985304117202759e-02
1.099400000000000000e+04 9.485533088445663452e-02
1.099500000000000000e+04 9.647282212972640991e-02
1.099600000000000000e+04 9.437661617994308472e-02
1.099700000000000000e+04 9.706221520900726318e-02
1.099800000000000000e+04 9.418470412492752075e-02
1.099900000000000000e+04 9.799383580684661865e-02
1.100000000000000000e+04 9.511146694421768188e-02
1.100100000000000000e+04 9.936077147722244263e-02
1.100200000000000000e+04 9.680112451314926147e-02
1.100300000000000000e+04 1.006893441081047058e-01
1.100400000000000000e+04 9.834983199834823608e-02
1.100500000000000000e+04 1.014038994908332825e-01
1.100600000000000000e+04 9.979185461997985840e-02
1.100700000000000000e+04 1.016682162880897522e-01
1.100800000000000000e+04 1.008916124701499939e-01
1.100900000000000000e+04 1.015389785170555115e-01
1.101000000000000000e+04 1.011080890893936157e-01
1.101100000000000000e+04 1.003330573439598083e-01
1.101200000000000000e+04 1.004559174180030823e-01
1.101300000000000000e+04 9.837727993726730347e-02
1.101400000000000000e+04 9.988003224134445190e-02
1.101500000000000000e+04 9.728106856346130371e-02
1.101600000000000000e+04 1.001522690057754517e-01
1.101700000000000000e+04 9.712416678667068481e-02
1.101800000000000000e+04 1.011543795466423035e-01
1.101900000000000000e+04 9.764089435338973999e-02
1.102000000000000000e+04 1.020194813609123230e-01
1.102100000000000000e+04 9.876649826765060425e-02
1.102200000000000000e+04 1.009309217333793640e-01
1.102300000000000000e+04 1.006210520863533020e-01
1.102400000000000000e+04 9.793352335691452026e-02
1.102500000000000000e+04 1.034922450780868530e-01
1.102600000000000000e+04 9.707295894622802734e-02
1.102700000000000000e+04 1.055622771382331848e-01
1.102800000000000000e+04 9.695668518543243408e-02
1.102900000000000000e+04 1.044142022728919983e-01
1.103000000000000000e+04 9.675434231758117676e-02
1.103100000000000000e+04 1.007218360900878906e-01
1.103200000000000000e+04 9.761172533035278320e-02
1.103300000000000000e+04 9.759360551834106445e-02
1.103400000000000000e+04 9.861731529235839844e-02
1.103500000000000000e+04 9.673282504081726074e-02
1.103600000000000000e+04 9.972781687974929810e-02
1.103700000000000000e+04 9.686746448278427124e-02
1.103800000000000000e+04 1.000871956348419189e-01
1.103900000000000000e+04 9.663288295269012451e-02
1.104000000000000000e+04 9.850848466157913208e-02
1.104100000000000000e+04 9.617223590612411499e-02
1.104200000000000000e+04 9.642976522445678711e-02
1.104300000000000000e+04 9.617810696363449097e-02
1.104400000000000000e+04 9.540873020887374878e-02
1.104500000000000000e+04 9.668903797864913940e-02
1.104600000000000000e+04 9.475713968276977539e-02
1.104700000000000000e+04 9.740373492240905762e-02
1.104800000000000000e+04 9.411586076021194458e-02
1.104900000000000000e+04 9.771876037120819092e-02
1.105000000000000000e+04 9.391804784536361694e-02
1.105100000000000000e+04 9.775269776582717896e-02
1.105200000000000000e+04 9.431349486112594604e-02
1.105300000000000000e+04 9.800166636705398560e-02
1.105400000000000000e+04 9.515030682086944580e-02
1.105500000000000000e+04 9.859128296375274658e-02
1.105600000000000000e+04 9.674216806888580322e-02
1.105700000000000000e+04 9.940361231565475464e-02
1.105800000000000000e+04 9.873444586992263794e-02
1.105900000000000000e+04 9.989499300718307495e-02
1.106000000000000000e+04 9.973761439323425293e-02
1.106100000000000000e+04 9.901761263608932495e-02
1.106200000000000000e+04 9.853700548410415649e-02
1.106300000000000000e+04 9.712281823158264160e-02
1.106400000000000000e+04 9.625881910324096680e-02
1.106500000000000000e+04 9.655064344406127930e-02
1.106600000000000000e+04 9.534464031457901001e-02
1.106700000000000000e+04 9.756094962358474731e-02
1.106800000000000000e+04 9.582325071096420288e-02
1.106900000000000000e+04 9.807668626308441162e-02
1.107000000000000000e+04 9.607298672199249268e-02
1.107100000000000000e+04 9.702040255069732666e-02
1.107200000000000000e+04 9.560774266719818115e-02
1.107300000000000000e+04 9.520124644041061401e-02
1.107400000000000000e+04 9.541293233633041382e-02
1.107500000000000000e+04 9.406024217605590820e-02
1.107600000000000000e+04 9.596706181764602661e-02
1.107700000000000000e+04 9.466901421546936035e-02
1.107800000000000000e+04 9.674984961748123169e-02
1.107900000000000000e+04 9.781666100025177002e-02
1.108000000000000000e+04 9.732262790203094482e-02
1.108100000000000000e+04 1.035417690873146057e-01
1.108200000000000000e+04 9.754554927349090576e-02
1.108300000000000000e+04 1.090148165822029114e-01
1.108400000000000000e+04 9.793552756309509277e-02
1.108500000000000000e+04 1.103593185544013977e-01
1.108600000000000000e+04 9.850069880485534668e-02
1.108700000000000000e+04 1.070806458592414856e-01
1.108800000000000000e+04 9.985616803169250488e-02
1.108900000000000000e+04 1.022684723138809204e-01
1.109000000000000000e+04 1.028262153267860413e-01
1.109100000000000000e+04 9.824995696544647217e-02
1.109200000000000000e+04 1.041521802544593811e-01
1.109300000000000000e+04 9.747579693794250488e-02
1.109400000000000000e+04 1.032199189066886902e-01
1.109500000000000000e+04 9.829453378915786743e-02
1.109600000000000000e+04 1.011147052049636841e-01
1.109700000000000000e+04 9.897170960903167725e-02
1.109800000000000000e+04 9.885047376155853271e-02
1.109900000000000000e+04 1.000308766961097717e-01
1.110000000000000000e+04 9.750583767890930176e-02
1.110100000000000000e+04 9.977480769157409668e-02
1.110200000000000000e+04 9.664388746023178101e-02
1.110300000000000000e+04 9.816444665193557739e-02
1.110400000000000000e+04 9.663550555706024170e-02
1.110500000000000000e+04 9.731297940015792847e-02
1.110600000000000000e+04 9.740313142538070679e-02
1.110700000000000000e+04 9.674700349569320679e-02
1.110800000000000000e+04 9.731982648372650146e-02
1.110900000000000000e+04 9.577000886201858521e-02
1.111000000000000000e+04 9.629150480031967163e-02
1.111100000000000000e+04 9.548184275627136230e-02
1.111200000000000000e+04 9.529292583465576172e-02
1.111300000000000000e+04 9.567023813724517822e-02
1.111400000000000000e+04 9.468565136194229126e-02
1.111500000000000000e+04 9.546729177236557007e-02
1.111600000000000000e+04 9.412375837564468384e-02
1.111700000000000000e+04 9.481034427881240845e-02
1.111800000000000000e+04 9.350846707820892334e-02
1.111900000000000000e+04 9.403283149003982544e-02
1.112000000000000000e+04 9.346102178096771240e-02
1.112100000000000000e+04 9.367625415325164795e-02
1.112200000000000000e+04 9.389737248420715332e-02
1.112300000000000000e+04 9.393181651830673218e-02
1.112400000000000000e+04 9.476334601640701294e-02
1.112500000000000000e+04 9.494804590940475464e-02
1.112600000000000000e+04 9.626180678606033325e-02
1.112700000000000000e+04 9.629798680543899536e-02
1.112800000000000000e+04 9.795565158128738403e-02
1.112900000000000000e+04 9.647676348686218262e-02
1.113000000000000000e+04 9.912708401679992676e-02
1.113100000000000000e+04 9.544111788272857666e-02
1.113200000000000000e+04 9.983256459236145020e-02
1.113300000000000000e+04 9.615712612867355347e-02
1.113400000000000000e+04 9.996291995048522949e-02
1.113500000000000000e+04 9.765610098838806152e-02
1.113600000000000000e+04 9.810192137956619263e-02
1.113700000000000000e+04 9.797920286655426025e-02
1.113800000000000000e+04 9.487654268741607666e-02
1.113900000000000000e+04 9.842394292354583740e-02
1.114000000000000000e+04 9.325841069221496582e-02
1.114100000000000000e+04 9.908776730298995972e-02
1.114200000000000000e+04 9.462577104568481445e-02
1.114300000000000000e+04 9.973087161779403687e-02
1.114400000000000000e+04 9.692554920911788940e-02
1.114500000000000000e+04 9.977118670940399170e-02
1.114600000000000000e+04 9.800307452678680420e-02
1.114700000000000000e+04 9.811194986104965210e-02
1.114800000000000000e+04 9.819263219833374023e-02
1.114900000000000000e+04 9.617286175489425659e-02
1.115000000000000000e+04 9.729931503534317017e-02
1.115100000000000000e+04 9.584134072065353394e-02
1.115200000000000000e+04 9.599055349826812744e-02
1.115300000000000000e+04 9.610745310783386230e-02
1.115400000000000000e+04 9.577012062072753906e-02
1.115500000000000000e+04 9.597977250814437866e-02
1.115600000000000000e+04 9.633821249008178711e-02
1.115700000000000000e+04 9.554890543222427368e-02
1.115800000000000000e+04 9.747789800167083740e-02
1.115900000000000000e+04 9.530813246965408325e-02
1.116000000000000000e+04 9.958697110414505005e-02
1.116100000000000000e+04 9.596376866102218628e-02
1.116200000000000000e+04 1.025751829147338867e-01
1.116300000000000000e+04 9.756389260292053223e-02
1.116400000000000000e+04 1.049672365188598633e-01
1.116500000000000000e+04 9.861315041780471802e-02
1.116600000000000000e+04 1.042577251791954041e-01
1.116700000000000000e+04 9.866051375865936279e-02
1.116800000000000000e+04 9.996305406093597412e-02
1.116900000000000000e+04 9.999831765890121460e-02
1.117000000000000000e+04 9.700530022382736206e-02
1.117100000000000000e+04 1.033479347825050354e-01
1.117200000000000000e+04 9.671980142593383789e-02
1.117300000000000000e+04 1.036509871482849121e-01
1.117400000000000000e+04 9.663537889719009399e-02
1.117500000000000000e+04 9.962981194257736206e-02
1.117600000000000000e+04 9.917763620615005493e-02
1.117700000000000000e+04 9.694115072488784790e-02
1.117800000000000000e+04 1.025359109044075012e-01
1.117900000000000000e+04 9.595848619937896729e-02
1.118000000000000000e+04 1.013743430376052856e-01
1.118100000000000000e+04 9.588117152452468872e-02
1.118200000000000000e+04 9.839794784784317017e-02
1.118300000000000000e+04 9.793744236230850220e-02
1.118400000000000000e+04 9.677631407976150513e-02
1.118500000000000000e+04 9.969559311866760254e-02
1.118600000000000000e+04 9.582978487014770508e-02
1.118700000000000000e+04 9.845902770757675171e-02
1.118800000000000000e+04 9.539394080638885498e-02
1.118900000000000000e+04 9.604721516370773315e-02
1.119000000000000000e+04 9.637612104415893555e-02
1.119100000000000000e+04 9.463164210319519043e-02
1.119200000000000000e+04 9.721153974533081055e-02
1.119300000000000000e+04 9.396949410438537598e-02
1.119400000000000000e+04 9.653615206480026245e-02
1.119500000000000000e+04 9.390033781528472900e-02
1.119600000000000000e+04 9.529867768287658691e-02
1.119700000000000000e+04 9.474751353263854980e-02
1.119800000000000000e+04 9.490640461444854736e-02
1.119900000000000000e+04 9.576543420553207397e-02
1.120000000000000000e+04 9.528546035289764404e-02
1.120100000000000000e+04 9.612710028886795044e-02
1.120200000000000000e+04 9.603165090084075928e-02
1.120300000000000000e+04 9.624858200550079346e-02
1.120400000000000000e+04 9.673210233449935913e-02
1.120500000000000000e+04 9.652085602283477783e-02
1.120600000000000000e+04 9.661232680082321167e-02
1.120700000000000000e+04 9.704545885324478149e-02
1.120800000000000000e+04 9.601790457963943481e-02
1.120900000000000000e+04 9.749443829059600830e-02
1.121000000000000000e+04 9.597876667976379395e-02
1.121100000000000000e+04 9.688362479209899902e-02
1.121200000000000000e+04 9.626726061105728149e-02
1.121300000000000000e+04 9.512304514646530151e-02
1.121400000000000000e+04 9.717453271150588989e-02
1.121500000000000000e+04 9.368743002414703369e-02
1.121600000000000000e+04 9.886143356561660767e-02
1.121700000000000000e+04 9.340003132820129395e-02
1.121800000000000000e+04 9.983640909194946289e-02
1.121900000000000000e+04 9.377966821193695068e-02
1.122000000000000000e+04 9.919775277376174927e-02
1.122100000000000000e+04 9.420203417539596558e-02
1.122200000000000000e+04 9.750935435295104980e-02
1.122300000000000000e+04 9.493099898099899292e-02
1.122400000000000000e+04 9.575444459915161133e-02
1.122500000000000000e+04 9.620454162359237671e-02
1.122600000000000000e+04 9.466414153575897217e-02
1.122700000000000000e+04 9.650007635354995728e-02
1.122800000000000000e+04 9.425568580627441406e-02
1.122900000000000000e+04 9.476207941770553589e-02
1.123000000000000000e+04 9.432948380708694458e-02
1.123100000000000000e+04 9.299431741237640381e-02
1.123200000000000000e+04 9.474621713161468506e-02
1.123300000000000000e+04 9.240026026964187622e-02
1.123400000000000000e+04 9.459329396486282349e-02
1.123500000000000000e+04 9.259266406297683716e-02
1.123600000000000000e+04 9.334737807512283325e-02
1.123700000000000000e+04 9.358425438404083252e-02
1.123800000000000000e+04 9.186509251594543457e-02
1.123900000000000000e+04 9.478075802326202393e-02
1.124000000000000000e+04 9.117740392684936523e-02
1.124100000000000000e+04 9.557441622018814087e-02
1.124200000000000000e+04 9.120289981365203857e-02
1.124300000000000000e+04 9.583705663681030273e-02
1.124400000000000000e+04 9.145635366439819336e-02
1.124500000000000000e+04 9.542236477136611938e-02
1.124600000000000000e+04 9.201414883136749268e-02
1.124700000000000000e+04 9.466724842786788940e-02
1.124800000000000000e+04 9.324263036251068115e-02
1.124900000000000000e+04 9.435212612152099609e-02
1.125000000000000000e+04 9.517178684473037720e-02
1.125100000000000000e+04 9.462422877550125122e-02
1.125200000000000000e+04 9.732858091592788696e-02
1.125300000000000000e+04 9.500871598720550537e-02
1.125400000000000000e+04 9.843528270721435547e-02
1.125500000000000000e+04 9.492300450801849365e-02
1.125600000000000000e+04 9.731903672218322754e-02
1.125700000000000000e+04 9.433444589376449585e-02
1.125800000000000000e+04 9.489205479621887207e-02
1.125900000000000000e+04 9.392454475164413452e-02
1.126000000000000000e+04 9.327457100152969360e-02
1.126100000000000000e+04 9.407828003168106079e-02
1.126200000000000000e+04 9.292181581258773804e-02
1.126300000000000000e+04 9.406647831201553345e-02
1.126400000000000000e+04 9.304594993591308594e-02
1.126500000000000000e+04 9.339204430580139160e-02
1.126600000000000000e+04 9.363503754138946533e-02
1.126700000000000000e+04 9.271931648254394531e-02
1.126800000000000000e+04 9.510543942451477051e-02
1.126900000000000000e+04 9.275286644697189331e-02
1.127000000000000000e+04 9.653908014297485352e-02
1.127100000000000000e+04 9.339431673288345337e-02
1.127200000000000000e+04 9.525611251592636108e-02
1.127300000000000000e+04 9.504538774490356445e-02
1.127400000000000000e+04 9.278643876314163208e-02
1.127500000000000000e+04 9.815297275781631470e-02
1.127600000000000000e+04 9.244825690984725952e-02
1.127700000000000000e+04 9.970685094594955444e-02
1.127800000000000000e+04 9.247006475925445557e-02
1.127900000000000000e+04 9.832303225994110107e-02
1.128000000000000000e+04 9.335359185934066772e-02
1.128100000000000000e+04 9.616068005561828613e-02
1.128200000000000000e+04 9.494470804929733276e-02
1.128300000000000000e+04 9.446648508310317993e-02
1.128400000000000000e+04 9.448789805173873901e-02
1.128500000000000000e+04 9.355824440717697144e-02
1.128600000000000000e+04 9.274476021528244019e-02
1.128700000000000000e+04 9.341242164373397827e-02
1.128800000000000000e+04 9.185426682233810425e-02
1.128900000000000000e+04 9.347070753574371338e-02
1.129000000000000000e+04 9.151157736778259277e-02
1.129100000000000000e+04 9.319458156824111938e-02
1.129200000000000000e+04 9.168800711631774902e-02
1.129300000000000000e+04 9.205420315265655518e-02
1.129400000000000000e+04 9.266442060470581055e-02
1.129500000000000000e+04 9.090644121170043945e-02
1.129600000000000000e+04 9.368858486413955688e-02
1.129700000000000000e+04 9.083435684442520142e-02
1.129800000000000000e+04 9.436815232038497925e-02
1.129900000000000000e+04 9.149546176195144653e-02
1.130000000000000000e+04 9.504663199186325073e-02
1.130100000000000000e+04 9.295219928026199341e-02
1.130200000000000000e+04 9.578245878219604492e-02
1.130300000000000000e+04 9.580253064632415771e-02
1.130400000000000000e+04 9.726585447788238525e-02
1.130500000000000000e+04 1.001662611961364746e-01
1.130600000000000000e+04 1.003192663192749023e-01
1.130700000000000000e+04 1.036137714982032776e-01
1.130800000000000000e+04 1.020157784223556519e-01
1.130900000000000000e+04 1.021678298711776733e-01
1.131000000000000000e+04 9.955177456140518188e-02
1.131100000000000000e+04 9.886769950389862061e-02
1.131200000000000000e+04 9.740176051855087280e-02
1.131300000000000000e+04 9.850519895553588867e-02
1.131400000000000000e+04 9.711174666881561279e-02
1.131500000000000000e+04 9.940697252750396729e-02
1.131600000000000000e+04 9.629464149475097656e-02
1.131700000000000000e+04 9.904667735099792480e-02
1.131800000000000000e+04 9.621528536081314087e-02
1.131900000000000000e+04 9.761209785938262939e-02
1.132000000000000000e+04 9.725125879049301147e-02
1.132100000000000000e+04 9.624730050563812256e-02
1.132200000000000000e+04 9.821677207946777344e-02
1.132300000000000000e+04 9.466548264026641846e-02
1.132400000000000000e+04 9.817378222942352295e-02
1.132500000000000000e+04 9.387303143739700317e-02
1.132600000000000000e+04 9.723991900682449341e-02
1.132700000000000000e+04 9.506420791149139404e-02
1.132800000000000000e+04 9.589818865060806274e-02
1.132900000000000000e+04 9.612286090850830078e-02
1.133000000000000000e+04 9.439402818679809570e-02
1.133100000000000000e+04 9.580375999212265015e-02
1.133200000000000000e+04 9.339636564254760742e-02
1.133300000000000000e+04 9.529921412467956543e-02
1.133400000000000000e+04 9.299223870038986206e-02
1.133500000000000000e+04 9.461379796266555786e-02
1.133600000000000000e+04 9.301815927028656006e-02
1.133700000000000000e+04 9.330915659666061401e-02
1.133800000000000000e+04 9.304278343915939331e-02
1.133900000000000000e+04 9.205584973096847534e-02
1.134000000000000000e+04 9.261816740036010742e-02
1.134100000000000000e+04 9.138358384370803833e-02
1.134200000000000000e+04 9.189090877771377563e-02
1.134300000000000000e+04 9.111362695693969727e-02
1.134400000000000000e+04 9.106373041868209839e-02
1.134500000000000000e+04 9.124674648046493530e-02
1.134600000000000000e+04 9.045380353927612305e-02
1.134700000000000000e+04 9.208669513463973999e-02
1.134800000000000000e+04 9.058961272239685059e-02
1.134900000000000000e+04 9.376239776611328125e-02
1.135000000000000000e+04 9.208015352487564087e-02
1.135100000000000000e+04 9.618463367223739624e-02
1.135200000000000000e+04 9.596820175647735596e-02
1.135300000000000000e+04 9.688895940780639648e-02
1.135400000000000000e+04 1.019772067666053772e-01
1.135500000000000000e+04 9.691731631755828857e-02
1.135600000000000000e+04 1.043908223509788513e-01
1.135700000000000000e+04 9.642221033573150635e-02
1.135800000000000000e+04 9.897352010011672974e-02
1.135900000000000000e+04 9.737196564674377441e-02
1.136000000000000000e+04 9.630160033702850342e-02
1.136100000000000000e+04 1.035013049840927124e-01
1.136200000000000000e+04 9.666138142347335815e-02
1.136300000000000000e+04 1.015835627913475037e-01
1.136400000000000000e+04 9.560500830411911011e-02
1.136500000000000000e+04 9.537942707538604736e-02
1.136600000000000000e+04 9.843836724758148193e-02
1.136700000000000000e+04 9.483633190393447876e-02
1.136800000000000000e+04 9.888712316751480103e-02
1.136900000000000000e+04 9.495706856250762939e-02
1.137000000000000000e+04 9.459236264228820801e-02
1.137100000000000000e+04 9.602326154708862305e-02
1.137200000000000000e+04 9.356246888637542725e-02
1.137300000000000000e+04 9.735628217458724976e-02
1.137400000000000000e+04 9.381238371133804321e-02
1.137500000000000000e+04 9.438528120517730713e-02
1.137600000000000000e+04 9.495775401592254639e-02
1.137700000000000000e+04 9.209588170051574707e-02
1.137800000000000000e+04 9.731085598468780518e-02
1.137900000000000000e+04 9.175939112901687622e-02
1.138000000000000000e+04 9.553494304418563843e-02
1.138100000000000000e+04 9.257131814956665039e-02
1.138200000000000000e+04 9.324810653924942017e-02
1.138300000000000000e+04 9.415972232818603516e-02
1.138400000000000000e+04 9.236457198858261108e-02
1.138500000000000000e+04 9.413064271211624146e-02
1.138600000000000000e+04 9.213882684707641602e-02
1.138700000000000000e+04 9.318474680185317993e-02
1.138800000000000000e+04 9.289167821407318115e-02
1.138900000000000000e+04 9.222999215126037598e-02
1.139000000000000000e+04 9.349613636732101440e-02
1.139100000000000000e+04 9.190785139799118042e-02
1.139200000000000000e+04 9.349816292524337769e-02
1.139300000000000000e+04 9.250172227621078491e-02
1.139400000000000000e+04 9.350107610225677490e-02
1.139500000000000000e+04 9.382737427949905396e-02
1.139600000000000000e+04 9.440981596708297729e-02
1.139700000000000000e+04 9.576680511236190796e-02
1.139800000000000000e+04 9.626523405313491821e-02
1.139900000000000000e+04 9.753582626581192017e-02
1.140000000000000000e+04 9.813842177391052246e-02
1.140100000000000000e+04 9.796418249607086182e-02
1.140200000000000000e+04 9.864404052495956421e-02
1.140300000000000000e+04 9.618275612592697144e-02
1.140400000000000000e+04 9.692263603210449219e-02
1.140500000000000000e+04 9.294618666172027588e-02
1.140600000000000000e+04 9.437608718872070312e-02
1.140700000000000000e+04 9.166281670331954956e-02
1.140800000000000000e+04 9.440444409847259521e-02
1.140900000000000000e+04 9.331633895635604858e-02
1.141000000000000000e+04 9.751765429973602295e-02
1.141100000000000000e+04 9.566322714090347290e-02
1.141200000000000000e+04 9.984387457370758057e-02
1.141300000000000000e+04 9.585288912057876587e-02
1.141400000000000000e+04 9.905426204204559326e-02
1.141500000000000000e+04 9.409239888191223145e-02
1.141600000000000000e+04 9.738074988126754761e-02
1.141700000000000000e+04 9.372244030237197876e-02
1.141800000000000000e+04 9.733008593320846558e-02
1.141900000000000000e+04 9.539184719324111938e-02
1.142000000000000000e+04 9.754669666290283203e-02
1.142100000000000000e+04 9.627266973257064819e-02
1.142200000000000000e+04 9.615501761436462402e-02
1.142300000000000000e+04 9.526278078556060791e-02
1.142400000000000000e+04 9.407062828540802002e-02
1.142500000000000000e+04 9.430064260959625244e-02
1.142600000000000000e+04 9.343433380126953125e-02
1.142700000000000000e+04 9.425240010023117065e-02
1.142800000000000000e+04 9.376198798418045044e-02
1.142900000000000000e+04 9.391267597675323486e-02
1.143000000000000000e+04 9.356675297021865845e-02
1.143100000000000000e+04 9.305249154567718506e-02
1.143200000000000000e+04 9.274842590093612671e-02
1.143300000000000000e+04 9.233961254358291626e-02
1.143400000000000000e+04 9.186488389968872070e-02
1.143500000000000000e+04 9.210642427206039429e-02
1.143600000000000000e+04 9.122483432292938232e-02
1.143700000000000000e+04 9.220506995916366577e-02
1.143800000000000000e+04 9.076911211013793945e-02
1.143900000000000000e+04 9.206257760524749756e-02
1.144000000000000000e+04 9.048503637313842773e-02
1.144100000000000000e+04 9.143508225679397583e-02
1.144200000000000000e+04 9.043813496828079224e-02
1.144300000000000000e+04 9.063807874917984009e-02
1.144400000000000000e+04 9.060173481702804565e-02
1.144500000000000000e+04 9.008329361677169800e-02
1.144600000000000000e+04 9.098791331052780151e-02
1.144700000000000000e+04 8.984525501728057861e-02
1.144800000000000000e+04 9.136135876178741455e-02
1.144900000000000000e+04 8.987977355718612671e-02
1.145000000000000000e+04 9.150567650794982910e-02
1.145100000000000000e+04 9.022463113069534302e-02
1.145200000000000000e+04 9.167674928903579712e-02
1.145300000000000000e+04 9.089039266109466553e-02
1.145400000000000000e+04 9.239812195301055908e-02
1.145500000000000000e+04 9.133753180503845215e-02
1.145600000000000000e+04 9.397044777870178223e-02
1.145700000000000000e+04 9.050234407186508179e-02
1.145800000000000000e+04 9.592975676059722900e-02
1.145900000000000000e+04 8.941156417131423950e-02
1.146000000000000000e+04 9.733329713344573975e-02
1.146100000000000000e+04 8.961296081542968750e-02
1.146200000000000000e+04 9.768435359001159668e-02
1.146300000000000000e+04 9.111213684082031250e-02
1.146400000000000000e+04 9.734052419662475586e-02
1.146500000000000000e+04 9.390226751565933228e-02
1.146600000000000000e+04 9.623910486698150635e-02
1.146700000000000000e+04 9.500378370285034180e-02
1.146800000000000000e+04 9.445350617170333862e-02
1.146900000000000000e+04 9.301485866308212280e-02
1.147000000000000000e+04 9.380373358726501465e-02
1.147100000000000000e+04 9.173247218132019043e-02
1.147200000000000000e+04 9.404776990413665771e-02
1.147300000000000000e+04 9.152946621179580688e-02
1.147400000000000000e+04 9.360532462596893311e-02
1.147500000000000000e+04 9.115055203437805176e-02
1.147600000000000000e+04 9.300874918699264526e-02
1.147700000000000000e+04 9.175759553909301758e-02
1.147800000000000000e+04 9.351256489753723145e-02
1.147900000000000000e+04 9.315829724073410034e-02
1.148000000000000000e+04 9.471343457698822021e-02
1.148100000000000000e+04 9.316471964120864868e-02
1.148200000000000000e+04 9.526738524436950684e-02
1.148300000000000000e+04 9.160271286964416504e-02
1.148400000000000000e+04 9.545158594846725464e-02
1.148500000000000000e+04 9.039567410945892334e-02
1.148600000000000000e+04 9.575734287500381470e-02
1.148700000000000000e+04 9.010278433561325073e-02
1.148800000000000000e+04 9.518503397703170776e-02
1.148900000000000000e+04 9.020492434501647949e-02
1.149000000000000000e+04 9.309967607259750366e-02
1.149100000000000000e+04 9.067352116107940674e-02
1.149200000000000000e+04 9.080559015274047852e-02
1.149300000000000000e+04 9.131359308958053589e-02
1.149400000000000000e+04 8.924487233161926270e-02
1.149500000000000000e+04 9.170882403850555420e-02
1.149600000000000000e+04 8.846451342105865479e-02
1.149700000000000000e+04 9.164756536483764648e-02
1.149800000000000000e+04 8.843318372964859009e-02
1.149900000000000000e+04 9.117101132869720459e-02
1.150000000000000000e+04 8.888529241085052490e-02
1.150100000000000000e+04 9.070311486721038818e-02
1.150200000000000000e+04 8.924800902605056763e-02
1.150300000000000000e+04 9.030466526746749878e-02
1.150400000000000000e+04 8.920406550168991089e-02
1.150500000000000000e+04 8.991462737321853638e-02
1.150600000000000000e+04 8.872018754482269287e-02
1.150700000000000000e+04 8.983378112316131592e-02
1.150800000000000000e+04 8.803482353687286377e-02
1.150900000000000000e+04 9.002160280942916870e-02
1.151000000000000000e+04 8.761408925056457520e-02
1.151100000000000000e+04 8.990168571472167969e-02
1.151200000000000000e+04 8.761028945446014404e-02
1.151300000000000000e+04 8.940049260854721069e-02
1.151400000000000000e+04 8.780412375926971436e-02
1.151500000000000000e+04 8.897969871759414673e-02
1.151600000000000000e+04 8.794564753770828247e-02
1.151700000000000000e+04 8.872566372156143188e-02
1.151800000000000000e+04 8.782961219549179077e-02
1.151900000000000000e+04 8.859831839799880981e-02
1.152000000000000000e+04 8.739598840475082397e-02
1.152100000000000000e+04 8.884818106889724731e-02
1.152200000000000000e+04 8.696354925632476807e-02
1.152300000000000000e+04 8.974226564168930054e-02
1.152400000000000000e+04 8.716599643230438232e-02
1.152500000000000000e+04 9.137259423732757568e-02
1.152600000000000000e+04 8.851257711648941040e-02
1.152700000000000000e+04 9.377478808164596558e-02
1.152800000000000000e+04 9.133756905794143677e-02
1.152900000000000000e+04 9.649506211280822754e-02
1.153000000000000000e+04 9.439833462238311768e-02
1.153100000000000000e+04 9.788537025451660156e-02
1.153200000000000000e+04 9.264215826988220215e-02
1.153300000000000000e+04 9.742749482393264771e-02
1.153400000000000000e+04 8.790004998445510864e-02
1.153500000000000000e+04 9.731035679578781128e-02
1.153600000000000000e+04 8.901365846395492554e-02
1.153700000000000000e+04 9.806982427835464478e-02
1.153800000000000000e+04 9.288419783115386963e-02
1.153900000000000000e+04 9.629880636930465698e-02
1.154000000000000000e+04 9.573809802532196045e-02
1.154100000000000000e+04 9.333159029483795166e-02
1.154200000000000000e+04 9.550341218709945679e-02
1.154300000000000000e+04 9.290900081396102905e-02
1.154400000000000000e+04 9.469088166952133179e-02
1.154500000000000000e+04 9.602110832929611206e-02
1.154600000000000000e+04 9.587168693542480469e-02
1.154700000000000000e+04 9.752026200294494629e-02
1.154800000000000000e+04 9.599848836660385132e-02
1.154900000000000000e+04 9.608750045299530029e-02
1.155000000000000000e+04 9.508478641510009766e-02
1.155100000000000000e+04 9.601576626300811768e-02
1.155200000000000000e+04 9.625265002250671387e-02
1.155300000000000000e+04 9.706386178731918335e-02
1.155400000000000000e+04 9.704387187957763672e-02
1.155500000000000000e+04 9.681501984596252441e-02
1.155600000000000000e+04 9.496273845434188843e-02
1.155700000000000000e+04 9.599051624536514282e-02
1.155800000000000000e+04 9.450308233499526978e-02
1.155900000000000000e+04 9.530901908874511719e-02
1.156000000000000000e+04 9.578230232000350952e-02
1.156100000000000000e+04 9.485626965761184692e-02
1.156200000000000000e+04 9.598883986473083496e-02
1.156300000000000000e+04 9.407388418912887573e-02
1.156400000000000000e+04 9.489339590072631836e-02
1.156500000000000000e+04 9.398019313812255859e-02
1.156600000000000000e+04 9.360572695732116699e-02
1.156700000000000000e+04 9.504775702953338623e-02
1.156800000000000000e+04 9.270011633634567261e-02
1.156900000000000000e+04 9.485509246587753296e-02
1.157000000000000000e+04 9.231282025575637817e-02
1.157100000000000000e+04 9.306158125400543213e-02
1.157200000000000000e+04 9.230923652648925781e-02
1.157300000000000000e+04 9.174419194459915161e-02
1.157400000000000000e+04 9.275398403406143188e-02
1.157500000000000000e+04 9.104491770267486572e-02
1.157600000000000000e+04 9.285458177328109741e-02
1.157700000000000000e+04 9.061787277460098267e-02
1.157800000000000000e+04 9.149006754159927368e-02
1.157900000000000000e+04 9.103095531463623047e-02
1.158000000000000000e+04 8.989559113979339600e-02
1.158100000000000000e+04 9.149443358182907104e-02
1.158200000000000000e+04 8.947028219699859619e-02
1.158300000000000000e+04 9.135475009679794312e-02
1.158400000000000000e+04 8.930717408657073975e-02
1.158500000000000000e+04 9.081937372684478760e-02
1.158600000000000000e+04 8.891658484935760498e-02
1.158700000000000000e+04 8.983669430017471313e-02
1.158800000000000000e+04 8.878068625926971436e-02
1.158900000000000000e+04 8.890562504529953003e-02
1.159000000000000000e+04 8.877023309469223022e-02
1.159100000000000000e+04 8.888839185237884521e-02
1.159200000000000000e+04 8.853497356176376343e-02
1.159300000000000000e+04 8.977450430393218994e-02
1.159400000000000000e+04 8.841379731893539429e-02
1.159500000000000000e+04 9.186214208602905273e-02
1.159600000000000000e+04 8.954919874668121338e-02
1.159700000000000000e+04 9.537838399410247803e-02
1.159800000000000000e+04 9.303139150142669678e-02
1.159900000000000000e+04 9.800903499126434326e-02
1.160000000000000000e+04 9.661271423101425171e-02
1.160100000000000000e+04 9.722367674112319946e-02
1.160200000000000000e+04 9.638413041830062866e-02
1.160300000000000000e+04 9.419217705726623535e-02
1.160400000000000000e+04 9.529748558998107910e-02
1.160500000000000000e+04 9.372028708457946777e-02
1.160600000000000000e+04 9.694061428308486938e-02
1.160700000000000000e+04 9.603733569383621216e-02
1.160800000000000000e+04 9.659795463085174561e-02
1.160900000000000000e+04 9.444195032119750977e-02
1.161000000000000000e+04 9.461267292499542236e-02
1.161100000000000000e+04 9.414473176002502441e-02
1.161200000000000000e+04 9.546817094087600708e-02
1.161300000000000000e+04 9.598385542631149292e-02
1.161400000000000000e+04 9.493049979209899902e-02
1.161500000000000000e+04 9.492093324661254883e-02
1.161600000000000000e+04 9.151376038789749146e-02
1.161700000000000000e+04 9.400852769613265991e-02
1.161800000000000000e+04 9.241989254951477051e-02
1.161900000000000000e+04 9.436143934726715088e-02
1.162000000000000000e+04 9.353020787239074707e-02
1.162100000000000000e+04 9.219285845756530762e-02
1.162200000000000000e+04 9.348461031913757324e-02
1.162300000000000000e+04 9.025642275810241699e-02
1.162400000000000000e+04 9.380689263343811035e-02
1.162500000000000000e+04 9.057891368865966797e-02
1.162600000000000000e+04 9.223642945289611816e-02
1.162700000000000000e+04 9.178694337606430054e-02
1.162800000000000000e+04 9.010575711727142334e-02
1.162900000000000000e+04 9.304119646549224854e-02
1.163000000000000000e+04 8.948357403278350830e-02
1.163100000000000000e+04 9.253178536891937256e-02
1.163200000000000000e+04 8.960918337106704712e-02
1.163300000000000000e+04 9.087295830249786377e-02
1.163400000000000000e+04 9.026955813169479370e-02
1.163500000000000000e+04 8.947416394948959351e-02
1.163600000000000000e+04 9.093472361564636230e-02
1.163700000000000000e+04 8.860413730144500732e-02
1.163800000000000000e+04 9.077902138233184814e-02
1.163900000000000000e+04 8.818373829126358032e-02
1.164000000000000000e+04 8.985275030136108398e-02
1.164100000000000000e+04 8.814227581024169922e-02
1.164200000000000000e+04 8.872097730636596680e-02
1.164300000000000000e+04 8.828421682119369507e-02
1.164400000000000000e+04 8.784297108650207520e-02
1.164500000000000000e+04 8.821611106395721436e-02
1.164600000000000000e+04 8.720189332962036133e-02
1.164700000000000000e+04 8.785227686166763306e-02
1.164800000000000000e+04 8.680772036314010620e-02
1.164900000000000000e+04 8.753669261932373047e-02
1.165000000000000000e+04 8.661802113056182861e-02
1.165100000000000000e+04 8.714138716459274292e-02
1.165200000000000000e+04 8.650273829698562622e-02
1.165300000000000000e+04 8.683320879936218262e-02
1.165400000000000000e+04 8.650822937488555908e-02
1.165500000000000000e+04 8.690842241048812866e-02
1.165600000000000000e+04 8.672700077295303345e-02
1.165700000000000000e+04 8.734478056430816650e-02
1.165800000000000000e+04 8.764634281396865845e-02
1.165900000000000000e+04 8.856132626533508301e-02
1.166000000000000000e+04 8.989025652408599854e-02
1.166100000000000000e+04 9.150294214487075806e-02
1.166200000000000000e+04 9.419241547584533691e-02
1.166300000000000000e+04 9.664769470691680908e-02
1.166400000000000000e+04 9.970337152481079102e-02
1.166500000000000000e+04 1.020321920514106750e-01
1.166600000000000000e+04 1.020156592130661011e-01
1.166700000000000000e+04 1.027202978730201721e-01
1.166800000000000000e+04 9.805919229984283447e-02
1.166900000000000000e+04 9.716288000345230103e-02
1.167000000000000000e+04 9.374377876520156860e-02
1.167100000000000000e+04 9.336228668689727783e-02
1.167200000000000000e+04 9.512120485305786133e-02
1.167300000000000000e+04 9.419025480747222900e-02
1.167400000000000000e+04 9.809622168540954590e-02
1.167500000000000000e+04 9.275250136852264404e-02
1.167600000000000000e+04 9.652297943830490112e-02
1.167700000000000000e+04 9.155130386352539062e-02
1.167800000000000000e+04 9.336468577384948730e-02
1.167900000000000000e+04 9.423373639583587646e-02
1.168000000000000000e+04 9.297856688499450684e-02
1.168100000000000000e+04 9.675070643424987793e-02
1.168200000000000000e+04 9.241747111082077026e-02
1.168300000000000000e+04 9.559430181980133057e-02
1.168400000000000000e+04 9.138751029968261719e-02
1.168500000000000000e+04 9.357959777116775513e-02
1.168600000000000000e+04 9.299249947071075439e-02
1.168700000000000000e+04 9.249974787235260010e-02
1.168800000000000000e+04 9.469700604677200317e-02
1.168900000000000000e+04 9.146090596914291382e-02
1.169000000000000000e+04 9.331611543893814087e-02
1.169100000000000000e+04 9.099183231592178345e-02
1.169200000000000000e+04 9.175315499305725098e-02
1.169300000000000000e+04 9.140278398990631104e-02
1.169400000000000000e+04 9.100601822137832642e-02
1.169500000000000000e+04 9.184131771326065063e-02
1.169600000000000000e+04 9.003622084856033325e-02
1.169700000000000000e+04 9.101332724094390869e-02
1.169800000000000000e+04 8.939354866743087769e-02
1.169900000000000000e+04 8.952154964208602905e-02
1.170000000000000000e+04 8.953858166933059692e-02
1.170100000000000000e+04 8.874440193176269531e-02
1.170200000000000000e+04 8.946654945611953735e-02
1.170300000000000000e+04 8.853477239608764648e-02
1.170400000000000000e+04 8.895029872655868530e-02
1.170500000000000000e+04 8.830129355192184448e-02
1.170600000000000000e+04 8.807926625013351440e-02
1.170700000000000000e+04 8.836132287979125977e-02
1.170800000000000000e+04 8.715450763702392578e-02
1.170900000000000000e+04 8.875162154436111450e-02
1.171000000000000000e+04 8.666869997978210449e-02
1.171100000000000000e+04 8.895441889762878418e-02
1.171200000000000000e+04 8.696988970041275024e-02
1.171300000000000000e+04 8.914662897586822510e-02
1.171400000000000000e+04 8.791902661323547363e-02
1.171500000000000000e+04 8.963663130998611450e-02
1.171600000000000000e+04 8.975136280059814453e-02
1.171700000000000000e+04 9.032864868640899658e-02
1.171800000000000000e+04 9.234277904033660889e-02
1.171900000000000000e+04 9.060440212488174438e-02
1.172000000000000000e+04 9.389912337064743042e-02
1.172100000000000000e+04 9.004034101963043213e-02
1.172200000000000000e+04 9.323049336671829224e-02
1.172300000000000000e+04 8.949404954910278320e-02
1.172400000000000000e+04 9.235603362321853638e-02
1.172500000000000000e+04 9.081009775400161743e-02
1.172600000000000000e+04 9.246218204498291016e-02
1.172700000000000000e+04 9.283814579248428345e-02
1.172800000000000000e+04 9.179820865392684937e-02
1.172900000000000000e+04 9.251037240028381348e-02
1.173000000000000000e+04 9.013856202363967896e-02
1.173100000000000000e+04 9.045404940843582153e-02
1.173200000000000000e+04 8.970233798027038574e-02
1.173300000000000000e+04 8.987420052289962769e-02
1.173400000000000000e+04 9.102924913167953491e-02
1.173500000000000000e+04 9.100947529077529907e-02
1.173600000000000000e+04 9.201759099960327148e-02
1.173700000000000000e+04 9.253795444965362549e-02
1.173800000000000000e+04 9.153360873460769653e-02
1.173900000000000000e+04 9.364190697669982910e-02
1.174000000000000000e+04 9.026277810335159302e-02
1.174100000000000000e+04 9.369298815727233887e-02
1.174200000000000000e+04 8.934835344552993774e-02
1.174300000000000000e+04 9.224545210599899292e-02
1.174400000000000000e+04 8.960163593292236328e-02
1.174500000000000000e+04 8.996400982141494751e-02
1.174600000000000000e+04 9.090957790613174438e-02
1.174700000000000000e+04 8.802384883165359497e-02
1.174800000000000000e+04 9.187991172075271606e-02
1.174900000000000000e+04 8.689954876899719238e-02
1.175000000000000000e+04 9.167502075433731079e-02
1.175100000000000000e+04 8.668233454227447510e-02
1.175200000000000000e+04 9.038277715444564819e-02
1.175300000000000000e+04 8.723415434360504150e-02
1.175400000000000000e+04 8.856737613677978516e-02
1.175500000000000000e+04 8.825656771659851074e-02
1.175600000000000000e+04 8.699371665716171265e-02
1.175700000000000000e+04 8.930728584527969360e-02
1.175800000000000000e+04 8.604214340448379517e-02
1.175900000000000000e+04 8.976551145315170288e-02
1.176000000000000000e+04 8.576228469610214233e-02
1.176100000000000000e+04 8.922001719474792480e-02
1.176200000000000000e+04 8.590149879455566406e-02
1.176300000000000000e+04 8.813778311014175415e-02
1.176400000000000000e+04 8.609348535537719727e-02
1.176500000000000000e+04 8.719020336866378784e-02
1.176600000000000000e+04 8.610819280147552490e-02
1.176700000000000000e+04 8.662814646959304810e-02
1.176800000000000000e+04 8.576402813196182251e-02
1.176900000000000000e+04 8.670157194137573242e-02
1.177000000000000000e+04 8.516293764114379883e-02
1.177100000000000000e+04 8.756274729967117310e-02
1.177200000000000000e+04 8.476771414279937744e-02
1.177300000000000000e+04 8.902804553508758545e-02
1.177400000000000000e+04 8.486448973417282104e-02
1.177500000000000000e+04 9.067925810813903809e-02
1.177600000000000000e+04 8.535662293434143066e-02
1.177700000000000000e+04 9.165889769792556763e-02
1.177800000000000000e+04 8.596206456422805786e-02
1.177900000000000000e+04 9.110645949840545654e-02
1.178000000000000000e+04 8.641938120126724243e-02
1.178100000000000000e+04 8.946967869997024536e-02
1.178200000000000000e+04 8.676095306873321533e-02
1.178300000000000000e+04 8.803257346153259277e-02
1.178400000000000000e+04 8.718815445899963379e-02
1.178500000000000000e+04 8.743359893560409546e-02
1.178600000000000000e+04 8.754918724298477173e-02
1.178700000000000000e+04 8.747927099466323853e-02
1.178800000000000000e+04 8.762538433074951172e-02
1.178900000000000000e+04 8.783733099699020386e-02
1.179000000000000000e+04 8.756668120622634888e-02
1.179100000000000000e+04 8.850239217281341553e-02
1.179200000000000000e+04 8.762335032224655151e-02
1.179300000000000000e+04 8.956211060285568237e-02
1.179400000000000000e+04 8.757314085960388184e-02
1.179500000000000000e+04 9.092450886964797974e-02
1.179600000000000000e+04 8.668638765811920166e-02
1.179700000000000000e+04 9.248918294906616211e-02
1.179800000000000000e+04 8.547253906726837158e-02
1.179900000000000000e+04 9.359972923994064331e-02
1.180000000000000000e+04 8.504554629325866699e-02
1.180100000000000000e+04 9.293774515390396118e-02
1.180200000000000000e+04 8.530840277671813965e-02
1.180300000000000000e+04 9.054987132549285889e-02
1.180400000000000000e+04 8.668881654739379883e-02
1.180500000000000000e+04 8.818822354078292847e-02
1.180600000000000000e+04 8.892481774091720581e-02
1.180700000000000000e+04 8.695008605718612671e-02
1.180800000000000000e+04 9.034047275781631470e-02
1.180900000000000000e+04 8.660743385553359985e-02
1.181000000000000000e+04 9.023142606019973755e-02
1.181100000000000000e+04 8.686675131320953369e-02
1.181200000000000000e+04 8.896376192569732666e-02
1.181300000000000000e+04 8.754370361566543579e-02
1.181400000000000000e+04 8.712112903594970703e-02
1.181500000000000000e+04 8.824323117733001709e-02
1.181600000000000000e+04 8.553534746170043945e-02
1.181700000000000000e+04 8.850888907909393311e-02
1.181800000000000000e+04 8.483768254518508911e-02
1.181900000000000000e+04 8.821426331996917725e-02
1.182000000000000000e+04 8.479563146829605103e-02
1.182100000000000000e+04 8.763378113508224487e-02
1.182200000000000000e+04 8.488297462463378906e-02
1.182300000000000000e+04 8.688686043024063110e-02
1.182400000000000000e+04 8.505716919898986816e-02
1.182500000000000000e+04 8.613292872905731201e-02
1.182600000000000000e+04 8.536685258150100708e-02
1.182700000000000000e+04 8.557996898889541626e-02
1.182800000000000000e+04 8.569136261940002441e-02
1.182900000000000000e+04 8.521986752748489380e-02
1.183000000000000000e+04 8.594746887683868408e-02
1.183100000000000000e+04 8.496361970901489258e-02
1.183200000000000000e+04 8.619272708892822266e-02
1.183300000000000000e+04 8.492004126310348511e-02
1.183400000000000000e+04 8.666211366653442383e-02
1.183500000000000000e+04 8.534157276153564453e-02
1.183600000000000000e+04 8.739721775054931641e-02
1.183700000000000000e+04 8.639129996299743652e-02
1.183800000000000000e+04 8.773846924304962158e-02
1.183900000000000000e+04 8.796633780002593994e-02
1.184000000000000000e+04 8.756524324417114258e-02
1.184100000000000000e+04 8.950970321893692017e-02
1.184200000000000000e+04 8.814789354801177979e-02
1.184300000000000000e+04 9.029536694288253784e-02
1.184400000000000000e+04 8.979281038045883179e-02
1.184500000000000000e+04 9.062736481428146362e-02
1.184600000000000000e+04 9.234746545553207397e-02
1.184700000000000000e+04 9.082973003387451172e-02
1.184800000000000000e+04 9.522537142038345337e-02
1.184900000000000000e+04 9.044731408357620239e-02
1.185000000000000000e+04 9.620101749897003174e-02
1.185100000000000000e+04 8.931387960910797119e-02
1.185200000000000000e+04 9.409763664007186890e-02
1.185300000000000000e+04 8.834923803806304932e-02
1.185400000000000000e+04 9.117521345615386963e-02
1.185500000000000000e+04 8.898297697305679321e-02
1.185600000000000000e+04 8.956487476825714111e-02
1.185700000000000000e+04 9.086998552083969116e-02
1.185800000000000000e+04 8.875294029712677002e-02
1.185900000000000000e+04 9.137959033250808716e-02
1.186000000000000000e+04 8.802871406078338623e-02
1.186100000000000000e+04 8.940332382917404175e-02
1.186200000000000000e+04 8.770556002855300903e-02
1.186300000000000000e+04 8.709405362606048584e-02
1.186400000000000000e+04 8.802076429128646851e-02
1.186500000000000000e+04 8.594051003456115723e-02
1.186600000000000000e+04 8.881317824125289917e-02
1.186700000000000000e+04 8.584851026535034180e-02
1.186800000000000000e+04 8.941965550184249878e-02
1.186900000000000000e+04 8.651900291442871094e-02
1.187000000000000000e+04 8.916208148002624512e-02
1.187100000000000000e+04 8.728276938199996948e-02
1.187200000000000000e+04 8.830295503139495850e-02
1.187300000000000000e+04 8.728966116905212402e-02
1.187400000000000000e+04 8.747905492782592773e-02
1.187500000000000000e+04 8.669219911098480225e-02
1.187600000000000000e+04 8.737627416849136353e-02
1.187700000000000000e+04 8.636388927698135376e-02
1.187800000000000000e+04 8.813568949699401855e-02
1.187900000000000000e+04 8.660944551229476929e-02
1.188000000000000000e+04 8.916623890399932861e-02
1.188100000000000000e+04 8.712305128574371338e-02
1.188200000000000000e+04 8.983364701271057129e-02
1.188300000000000000e+04 8.757633715867996216e-02
1.188400000000000000e+04 8.977927267551422119e-02
1.188500000000000000e+04 8.777089416980743408e-02
1.188600000000000000e+04 8.879797160625457764e-02
1.188700000000000000e+04 8.741048723459243774e-02
1.188800000000000000e+04 8.720425516366958618e-02
1.188900000000000000e+04 8.656215667724609375e-02
1.189000000000000000e+04 8.599378168582916260e-02
1.189100000000000000e+04 8.595506846904754639e-02
1.189200000000000000e+04 8.567996323108673096e-02
1.189300000000000000e+04 8.605375140905380249e-02
1.189400000000000000e+04 8.575769513845443726e-02
1.189500000000000000e+04 8.635857701301574707e-02
1.189600000000000000e+04 8.550556749105453491e-02
1.189700000000000000e+04 8.633250743150711060e-02
1.189800000000000000e+04 8.472246676683425903e-02
1.189900000000000000e+04 8.618039637804031372e-02
1.190000000000000000e+04 8.384863287210464478e-02
1.190100000000000000e+04 8.633792400360107422e-02
1.190200000000000000e+04 8.339124172925949097e-02
1.190300000000000000e+04 8.672733604907989502e-02
1.190400000000000000e+04 8.352852612733840942e-02
1.190500000000000000e+04 8.695518225431442261e-02
1.190600000000000000e+04 8.432944864034652710e-02
1.190700000000000000e+04 8.679562062025070190e-02
1.190800000000000000e+04 8.575145155191421509e-02
1.190900000000000000e+04 8.644737303256988525e-02
1.191000000000000000e+04 8.728304505348205566e-02
1.191100000000000000e+04 8.605222404003143311e-02
1.191200000000000000e+04 8.796862512826919556e-02
1.191300000000000000e+04 8.538681268692016602e-02
1.191400000000000000e+04 8.744387328624725342e-02
1.191500000000000000e+04 8.482667058706283569e-02
1.191600000000000000e+04 8.653259277343750000e-02
1.191700000000000000e+04 8.485156297683715820e-02
1.191800000000000000e+04 8.614099770784378052e-02
1.191900000000000000e+04 8.502639085054397583e-02
1.192000000000000000e+04 8.637367188930511475e-02
1.192100000000000000e+04 8.500077575445175171e-02
1.192200000000000000e+04 8.713079243898391724e-02
1.192300000000000000e+04 8.504348248243331909e-02
1.192400000000000000e+04 8.850587904453277588e-02
1.192500000000000000e+04 8.536910265684127808e-02
1.192600000000000000e+04 9.020175039768218994e-02
1.192700000000000000e+04 8.591161668300628662e-02
1.192800000000000000e+04 9.118064492940902710e-02
1.192900000000000000e+04 8.634604513645172119e-02
1.193000000000000000e+04 9.082400798797607422e-02
1.193100000000000000e+04 8.678232878446578979e-02
1.193200000000000000e+04 8.984628319740295410e-02
1.193300000000000000e+04 8.794720470905303955e-02
1.193400000000000000e+04 8.898495137691497803e-02
1.193500000000000000e+04 8.959148824214935303e-02
1.193600000000000000e+04 8.832237869501113892e-02
1.193700000000000000e+04 9.001503139734268188e-02
1.193800000000000000e+04 8.854880183935165405e-02
1.193900000000000000e+04 8.884873986244201660e-02
1.194000000000000000e+04 9.032397717237472534e-02
1.194100000000000000e+04 8.827314525842666626e-02
1.194200000000000000e+04 9.232600033283233643e-02
1.194300000000000000e+04 8.860135078430175781e-02
1.194400000000000000e+04 9.235067665576934814e-02
1.194500000000000000e+04 8.855967223644256592e-02
1.194600000000000000e+04 8.999599516391754150e-02
1.194700000000000000e+04 8.856427669525146484e-02
1.194800000000000000e+04 8.765872567892074585e-02
1.194900000000000000e+04 8.862525969743728638e-02
1.195000000000000000e+04 8.658044785261154175e-02
1.195100000000000000e+04 8.827615529298782349e-02
1.195200000000000000e+04 8.644555509090423584e-02
1.195300000000000000e+04 8.741276711225509644e-02
1.195400000000000000e+04 8.739069104194641113e-02
1.195500000000000000e+04 8.617882430553436279e-02
1.195600000000000000e+04 8.868824690580368042e-02
1.195700000000000000e+04 8.573833107948303223e-02
1.195800000000000000e+04 8.913207054138183594e-02
1.195900000000000000e+04 8.698460459709167480e-02
1.196000000000000000e+04 8.881581574678421021e-02
1.196100000000000000e+04 8.848649263381958008e-02
1.196200000000000000e+04 8.802097290754318237e-02
1.196300000000000000e+04 8.820246160030364990e-02
1.196400000000000000e+04 8.698077499866485596e-02
1.196500000000000000e+04 8.703030645847320557e-02
1.196600000000000000e+04 8.742617070674896240e-02
1.196700000000000000e+04 8.672336488962173462e-02
1.196800000000000000e+04 8.848198503255844116e-02
1.196900000000000000e+04 8.658307790756225586e-02
1.197000000000000000e+04 8.761446923017501831e-02
1.197100000000000000e+04 8.613639324903488159e-02
1.197200000000000000e+04 8.571216464042663574e-02
1.197300000000000000e+04 8.607868105173110962e-02
1.197400000000000000e+04 8.468078821897506714e-02
1.197500000000000000e+04 8.632477372884750366e-02
1.197600000000000000e+04 8.420430123805999756e-02
1.197700000000000000e+04 8.615086972713470459e-02
1.197800000000000000e+04 8.380405604839324951e-02
1.197900000000000000e+04 8.508269488811492920e-02
1.198000000000000000e+04 8.361292630434036255e-02
1.198100000000000000e+04 8.369666337966918945e-02
1.198200000000000000e+04 8.360511064529418945e-02
1.198300000000000000e+04 8.300921320915222168e-02
1.198400000000000000e+04 8.357154577970504761e-02
1.198500000000000000e+04 8.280605077743530273e-02
1.198600000000000000e+04 8.346538245677947998e-02
1.198700000000000000e+04 8.282679319381713867e-02
1.198800000000000000e+04 8.317419886589050293e-02
1.198900000000000000e+04 8.320039510726928711e-02
1.199000000000000000e+04 8.277960866689682007e-02
1.199100000000000000e+04 8.414687961339950562e-02
1.199200000000000000e+04 8.301892131567001343e-02
1.199300000000000000e+04 8.588925004005432129e-02
1.199400000000000000e+04 8.504238724708557129e-02
1.199500000000000000e+04 8.828992396593093872e-02
1.199600000000000000e+04 8.972351253032684326e-02
1.199700000000000000e+04 8.923763036727905273e-02
1.199800000000000000e+04 9.443055838346481323e-02
1.199900000000000000e+04 8.919584751129150391e-02
1.200000000000000000e+04 9.526120871305465698e-02
1.200100000000000000e+04 9.083635360002517700e-02
1.200200000000000000e+04 9.292619675397872925e-02
1.200300000000000000e+04 9.296882152557373047e-02
1.200400000000000000e+04 9.146250039339065552e-02
1.200500000000000000e+04 9.438790380954742432e-02
1.200600000000000000e+04 8.894705027341842651e-02
1.200700000000000000e+04 9.264232963323593140e-02
1.200800000000000000e+04 8.771268278360366821e-02
1.200900000000000000e+04 9.046839922666549683e-02
1.201000000000000000e+04 9.202462434768676758e-02
1.201100000000000000e+04 9.074009209871292114e-02
1.201200000000000000e+04 9.279440343379974365e-02
1.201300000000000000e+04 8.914326131343841553e-02
1.201400000000000000e+04 8.827423304319381714e-02
1.201500000000000000e+04 8.890441805124282837e-02
1.201600000000000000e+04 8.868774026632308960e-02
1.201700000000000000e+04 9.015716612339019775e-02
1.201800000000000000e+04 8.941076695919036865e-02
1.201900000000000000e+04 8.881928026676177979e-02
1.202000000000000000e+04 8.818230032920837402e-02
1.202100000000000000e+04 8.636058866977691650e-02
1.202200000000000000e+04 8.855542540550231934e-02
1.202300000000000000e+04 8.579053729772567749e-02
1.202400000000000000e+04 8.800544589757919312e-02
1.202500000000000000e+04 8.658277988433837891e-02
1.202600000000000000e+04 8.624567091464996338e-02
1.202700000000000000e+04 8.713009953498840332e-02
1.202800000000000000e+04 8.564015477895736694e-02
1.202900000000000000e+04 8.657931536436080933e-02
1.203000000000000000e+04 8.525156974792480469e-02
1.203100000000000000e+04 8.574526011943817139e-02
1.203200000000000000e+04 8.490858972072601318e-02
1.203300000000000000e+04 8.493887633085250854e-02
1.203400000000000000e+04 8.519113808870315552e-02
1.203500000000000000e+04 8.399411290884017944e-02
1.203600000000000000e+04 8.497244864702224731e-02
1.203700000000000000e+04 8.380288630723953247e-02
1.203800000000000000e+04 8.361738920211791992e-02
1.203900000000000000e+04 8.417826890945434570e-02
1.204000000000000000e+04 8.261697739362716675e-02
1.204100000000000000e+04 8.451955020427703857e-02
1.204200000000000000e+04 8.242815732955932617e-02
1.204300000000000000e+04 8.455025404691696167e-02
1.204400000000000000e+04 8.238753676414489746e-02
1.204500000000000000e+04 8.456419408321380615e-02
1.204600000000000000e+04 8.291750401258468628e-02
1.204700000000000000e+04 8.507358282804489136e-02
1.204800000000000000e+04 8.450599014759063721e-02
1.204900000000000000e+04 8.676628768444061279e-02
1.205000000000000000e+04 8.768293261528015137e-02
1.205100000000000000e+04 9.027130901813507080e-02
1.205200000000000000e+04 9.135018289089202881e-02
1.205300000000000000e+04 9.401363879442214966e-02
1.205400000000000000e+04 9.091638773679733276e-02
1.205500000000000000e+04 9.344367682933807373e-02
1.205600000000000000e+04 8.795651048421859741e-02
1.205700000000000000e+04 9.096923470497131348e-02
1.205800000000000000e+04 9.101521968841552734e-02
1.205900000000000000e+04 9.274940937757492065e-02
1.206000000000000000e+04 9.764676541090011597e-02
1.206100000000000000e+04 9.320049732923507690e-02
1.206200000000000000e+04 9.610586613416671753e-02
1.206300000000000000e+04 8.909139037132263184e-02
1.206400000000000000e+04 9.033320099115371704e-02
1.206500000000000000e+04 9.067074209451675415e-02
1.206600000000000000e+04 9.057661145925521851e-02
1.206700000000000000e+04 9.247181564569473267e-02
1.206800000000000000e+04 9.009301662445068359e-02
1.206900000000000000e+04 8.880305290222167969e-02
1.207000000000000000e+04 8.993343263864517212e-02
1.207100000000000000e+04 8.736498653888702393e-02
1.207200000000000000e+04 8.960031718015670776e-02
1.207300000000000000e+04 8.827963471412658691e-02
1.207400000000000000e+04 8.736497163772583008e-02
1.207500000000000000e+04 8.919066935777664185e-02
1.207600000000000000e+04 8.663039654493331909e-02
1.207700000000000000e+04 8.992877602577209473e-02
1.207800000000000000e+04 8.675487339496612549e-02
1.207900000000000000e+04 8.831956237554550171e-02
1.208000000000000000e+04 8.707837760448455811e-02
1.208100000000000000e+04 8.608025312423706055e-02
1.208200000000000000e+04 8.806732296943664551e-02
1.208300000000000000e+04 8.514409512281417847e-02
1.208400000000000000e+04 8.779088407754898071e-02
1.208500000000000000e+04 8.510041981935501099e-02
1.208600000000000000e+04 8.659461885690689087e-02
1.208700000000000000e+04 8.511203527450561523e-02
1.208800000000000000e+04 8.579973131418228149e-02
1.208900000000000000e+04 8.454495668411254883e-02
1.209000000000000000e+04 8.531824499368667603e-02
1.209100000000000000e+04 8.412079513072967529e-02
1.209200000000000000e+04 8.549471944570541382e-02
1.209300000000000000e+04 8.375415205955505371e-02
1.209400000000000000e+04 8.570823073387145996e-02
1.209500000000000000e+04 8.342953771352767944e-02
1.209600000000000000e+04 8.561366796493530273e-02
1.209700000000000000e+04 8.360332250595092773e-02
1.209800000000000000e+04 8.572135865688323975e-02
1.209900000000000000e+04 8.398674428462982178e-02
1.210000000000000000e+04 8.640193939208984375e-02
1.210100000000000000e+04 8.422879129648208618e-02
1.210200000000000000e+04 8.776487410068511963e-02
1.210300000000000000e+04 8.432091772556304932e-02
1.210400000000000000e+04 8.964920789003372192e-02
1.210500000000000000e+04 8.450921624898910522e-02
1.210600000000000000e+04 9.095143526792526245e-02
1.210700000000000000e+04 8.471836894750595093e-02
1.210800000000000000e+04 9.053345769643783569e-02
1.210900000000000000e+04 8.557265251874923706e-02
1.211000000000000000e+04 8.945890516042709351e-02
1.211100000000000000e+04 8.759970963001251221e-02
1.211200000000000000e+04 8.975223451852798462e-02
1.211300000000000000e+04 8.947450667619705200e-02
1.211400000000000000e+04 9.016360342502593994e-02
1.211500000000000000e+04 8.854684978723526001e-02
1.211600000000000000e+04 8.952099084854125977e-02
1.211700000000000000e+04 8.615609258413314819e-02
1.211800000000000000e+04 8.955217897891998291e-02
1.211900000000000000e+04 8.615564554929733276e-02
1.212000000000000000e+04 8.982156217098236084e-02
1.212100000000000000e+04 8.676975220441818237e-02
1.212200000000000000e+04 8.871836960315704346e-02
1.212300000000000000e+04 8.632966876029968262e-02
1.212400000000000000e+04 8.657917380332946777e-02
1.212500000000000000e+04 8.657225966453552246e-02
1.212600000000000000e+04 8.552744239568710327e-02
1.212700000000000000e+04 8.743783086538314819e-02
1.212800000000000000e+04 8.565003424882888794e-02
1.212900000000000000e+04 8.739497512578964233e-02
1.213000000000000000e+04 8.515901863574981689e-02
1.213100000000000000e+04 8.634130656719207764e-02
1.213200000000000000e+04 8.437830209732055664e-02
1.213300000000000000e+04 8.506026118993759155e-02
1.213400000000000000e+04 8.451685309410095215e-02
1.213500000000000000e+04 8.445665985345840454e-02
1.213600000000000000e+04 8.476691693067550659e-02
1.213700000000000000e+04 8.415506780147552490e-02
1.213800000000000000e+04 8.449333161115646362e-02
1.213900000000000000e+04 8.354414999485015869e-02
1.214000000000000000e+04 8.409945666790008545e-02
1.214100000000000000e+04 8.308533579111099243e-02
1.214200000000000000e+04 8.383542299270629883e-02
1.214300000000000000e+04 8.306679129600524902e-02
1.214400000000000000e+04 8.390646427869796753e-02
1.214500000000000000e+04 8.278698474168777466e-02
1.214600000000000000e+04 8.412832766771316528e-02
1.214700000000000000e+04 8.211244642734527588e-02
1.214800000000000000e+04 8.433634787797927856e-02
1.214900000000000000e+04 8.151214569807052612e-02
1.215000000000000000e+04 8.500763773918151855e-02
1.215100000000000000e+04 8.121453225612640381e-02
1.215200000000000000e+04 8.640071004629135132e-02
1.215300000000000000e+04 8.138213306665420532e-02
1.215400000000000000e+04 8.801850676536560059e-02
1.215500000000000000e+04 8.233486860990524292e-02
1.215600000000000000e+04 8.904752880334854126e-02
1.215700000000000000e+04 8.394462615251541138e-02
1.215800000000000000e+04 8.886893838644027710e-02
1.215900000000000000e+04 8.534447848796844482e-02
1.216000000000000000e+04 8.812066912651062012e-02
1.216100000000000000e+04 8.577287197113037109e-02
1.216200000000000000e+04 8.753305673599243164e-02
1.216300000000000000e+04 8.547130227088928223e-02
1.216400000000000000e+04 8.696324378252029419e-02
1.216500000000000000e+04 8.497168123722076416e-02
1.216600000000000000e+04 8.591311424970626831e-02
1.216700000000000000e+04 8.413746953010559082e-02
1.216800000000000000e+04 8.410982787609100342e-02
1.216900000000000000e+04 8.421915024518966675e-02
1.217000000000000000e+04 8.272942155599594116e-02
1.217100000000000000e+04 8.598103374242782593e-02
1.217200000000000000e+04 8.288823813199996948e-02
1.217300000000000000e+04 8.795830607414245605e-02
1.217400000000000000e+04 8.374863862991333008e-02
1.217500000000000000e+04 8.930011093616485596e-02
1.217600000000000000e+04 8.529590070247650146e-02
1.217700000000000000e+04 9.093406796455383301e-02
1.217800000000000000e+04 8.874747902154922485e-02
1.217900000000000000e+04 9.295390546321868896e-02
1.218000000000000000e+04 9.239184111356735229e-02
1.218100000000000000e+04 9.317660331726074219e-02
1.218200000000000000e+04 9.231720119714736938e-02
1.218300000000000000e+04 9.012838453054428101e-02
1.218400000000000000e+04 8.930524438619613647e-02
1.218500000000000000e+04 8.644639700651168823e-02
1.218600000000000000e+04 8.810349553823471069e-02
1.218700000000000000e+04 8.525855839252471924e-02
1.218800000000000000e+04 8.885771036148071289e-02
1.218900000000000000e+04 8.629625290632247925e-02
1.219000000000000000e+04 8.891665935516357422e-02
1.219100000000000000e+04 8.724125474691390991e-02
1.219200000000000000e+04 8.742344379425048828e-02
1.219300000000000000e+04 8.734460175037384033e-02
1.219400000000000000e+04 8.511205762624740601e-02
1.219500000000000000e+04 8.739452064037322998e-02
1.219600000000000000e+04 8.389891684055328369e-02
1.219700000000000000e+04 8.748251944780349731e-02
1.219800000000000000e+04 8.441445976495742798e-02
1.219900000000000000e+04 8.696419000625610352e-02
1.220000000000000000e+04 8.547803014516830444e-02
1.220100000000000000e+04 8.544652163982391357e-02
1.220200000000000000e+04 8.630783110857009888e-02
1.220300000000000000e+04 8.370333909988403320e-02
1.220400000000000000e+04 8.682780712842941284e-02
1.220500000000000000e+04 8.287447690963745117e-02
1.220600000000000000e+04 8.679763227701187134e-02
1.220700000000000000e+04 8.344806730747222900e-02
1.220800000000000000e+04 8.618279546499252319e-02
1.220900000000000000e+04 8.498302102088928223e-02
1.221000000000000000e+04 8.507872372865676880e-02
1.221100000000000000e+04 8.625213801860809326e-02
1.221200000000000000e+04 8.347184211015701294e-02
1.221300000000000000e+04 8.653652667999267578e-02
1.221400000000000000e+04 8.228293806314468384e-02
1.221500000000000000e+04 8.622975647449493408e-02
1.221600000000000000e+04 8.252444118261337280e-02
1.221700000000000000e+04 8.580329269170761108e-02
1.221800000000000000e+04 8.337865769863128662e-02
1.221900000000000000e+04 8.518550544977188110e-02
1.222000000000000000e+04 8.383005857467651367e-02
1.222100000000000000e+04 8.430730551481246948e-02
1.222200000000000000e+04 8.400122076272964478e-02
1.222300000000000000e+04 8.357227593660354614e-02
1.222400000000000000e+04 8.398554474115371704e-02
1.222500000000000000e+04 8.324112743139266968e-02
1.222600000000000000e+04 8.361946046352386475e-02
1.222700000000000000e+04 8.302369713783264160e-02
1.222800000000000000e+04 8.317197859287261963e-02
1.222900000000000000e+04 8.282626420259475708e-02
1.223000000000000000e+04 8.298353105783462524e-02
1.223100000000000000e+04 8.270622789859771729e-02
1.223200000000000000e+04 8.305042237043380737e-02
1.223300000000000000e+04 8.261139690876007080e-02
1.223400000000000000e+04 8.348854631185531616e-02
1.223500000000000000e+04 8.265072107315063477e-02
1.223600000000000000e+04 8.448737114667892456e-02
1.223700000000000000e+04 8.301900327205657959e-02
1.223800000000000000e+04 8.547779917716979980e-02
1.223900000000000000e+04 8.352928608655929565e-02
1.224000000000000000e+04 8.508840948343276978e-02
1.224100000000000000e+04 8.368556201457977295e-02
1.224200000000000000e+04 8.339794725179672241e-02
1.224300000000000000e+04 8.334712684154510498e-02
1.224400000000000000e+04 8.230613917112350464e-02
1.224500000000000000e+04 8.292722702026367188e-02
1.224600000000000000e+04 8.259083330631256104e-02
1.224700000000000000e+04 8.263879269361495972e-02
1.224800000000000000e+04 8.343284577131271362e-02
1.224900000000000000e+04 8.237056434154510498e-02
1.225000000000000000e+04 8.358190953731536865e-02
1.225100000000000000e+04 8.224905282258987427e-02
1.225200000000000000e+04 8.271063864231109619e-02
1.225300000000000000e+04 8.249072730541229248e-02
1.225400000000000000e+04 8.179093152284622192e-02
1.225500000000000000e+04 8.270356059074401855e-02
1.225600000000000000e+04 8.153123408555984497e-02
1.225700000000000000e+04 8.265338093042373657e-02
1.225800000000000000e+04 8.236581087112426758e-02
1.225900000000000000e+04 8.287481963634490967e-02
1.226000000000000000e+04 8.458993583917617798e-02
1.226100000000000000e+04 8.336985111236572266e-02
1.226200000000000000e+04 8.692469447851181030e-02
1.226300000000000000e+04 8.321001380681991577e-02
1.226400000000000000e+04 8.752838522195816040e-02
1.226500000000000000e+04 8.260498195886611938e-02
1.226600000000000000e+04 8.672256022691726685e-02
1.226700000000000000e+04 8.288623392581939697e-02
1.226800000000000000e+04 8.602380752563476562e-02
1.226900000000000000e+04 8.340921252965927124e-02
1.227000000000000000e+04 8.555665612220764160e-02
1.227100000000000000e+04 8.300930261611938477e-02
1.227200000000000000e+04 8.503163605928421021e-02
1.227300000000000000e+04 8.228337764739990234e-02
1.227400000000000000e+04 8.488951623439788818e-02
1.227500000000000000e+04 8.194260299205780029e-02
1.227600000000000000e+04 8.509901911020278931e-02
1.227700000000000000e+04 8.189377933740615845e-02
1.227800000000000000e+04 8.502895385026931763e-02
1.227900000000000000e+04 8.199673146009445190e-02
1.228000000000000000e+04 8.463894575834274292e-02
1.228100000000000000e+04 8.222721517086029053e-02
1.228200000000000000e+04 8.433866500854492188e-02
1.228300000000000000e+04 8.237041532993316650e-02
1.228400000000000000e+04 8.415193110704421997e-02
1.228500000000000000e+04 8.214373886585235596e-02
1.228600000000000000e+04 8.386600017547607422e-02
1.228700000000000000e+04 8.150207251310348511e-02
1.228800000000000000e+04 8.342936635017395020e-02
1.228900000000000000e+04 8.079373836517333984e-02
1.229000000000000000e+04 8.288511633872985840e-02
1.229100000000000000e+04 8.053093403577804565e-02
1.229200000000000000e+04 8.219862729310989380e-02
1.229300000000000000e+04 8.095758408308029175e-02
1.229400000000000000e+04 8.132980018854141235e-02
1.229500000000000000e+04 8.196613192558288574e-02
1.229600000000000000e+04 8.040109276771545410e-02
1.229700000000000000e+04 8.302795141935348511e-02
1.229800000000000000e+04 7.961462438106536865e-02
1.229900000000000000e+04 8.367916941642761230e-02
1.230000000000000000e+04 7.910428941249847412e-02
1.230100000000000000e+04 8.405473083257675171e-02
1.230200000000000000e+04 7.902375608682632446e-02
1.230300000000000000e+04 8.455694466829299927e-02
1.230400000000000000e+04 7.947103679180145264e-02
1.230500000000000000e+04 8.522520959377288818e-02
1.230600000000000000e+04 8.031267672777175903e-02
1.230700000000000000e+04 8.568409085273742676e-02
1.230800000000000000e+04 8.125569671392440796e-02
1.230900000000000000e+04 8.525206148624420166e-02
1.231000000000000000e+04 8.211198449134826660e-02
1.231100000000000000e+04 8.354052156209945679e-02
1.231200000000000000e+04 8.326513320207595825e-02
1.231300000000000000e+04 8.203239738941192627e-02
1.231400000000000000e+04 8.533037453889846802e-02
1.231500000000000000e+04 8.257293701171875000e-02
1.231600000000000000e+04 8.737907558679580688e-02
1.231700000000000000e+04 8.392798155546188354e-02
1.231800000000000000e+04 8.738148957490921021e-02
1.231900000000000000e+04 8.433485031127929688e-02
1.232000000000000000e+04 8.506419509649276733e-02
1.232100000000000000e+04 8.424820750951766968e-02
1.232200000000000000e+04 8.298338949680328369e-02
1.232300000000000000e+04 8.506891876459121704e-02
1.232400000000000000e+04 8.352310955524444580e-02
1.232500000000000000e+04 8.683933317661285400e-02
1.232600000000000000e+04 8.544964343309402466e-02
1.232700000000000000e+04 8.731102198362350464e-02
1.232800000000000000e+04 8.598915487527847290e-02
1.232900000000000000e+04 8.514799922704696655e-02
1.233000000000000000e+04 8.599931746721267700e-02
1.233100000000000000e+04 8.315961062908172607e-02
1.233200000000000000e+04 8.763793110847473145e-02
1.233300000000000000e+04 8.318789303302764893e-02
1.233400000000000000e+04 8.880872279405593872e-02
1.233500000000000000e+04 8.298365026712417603e-02
1.233600000000000000e+04 8.720087260007858276e-02
1.233700000000000000e+04 8.229984343051910400e-02
1.233800000000000000e+04 8.488045632839202881e-02
1.233900000000000000e+04 8.332409709692001343e-02
1.234000000000000000e+04 8.412314206361770630e-02
1.234100000000000000e+04 8.501601964235305786e-02
1.234200000000000000e+04 8.369833230972290039e-02
1.234300000000000000e+04 8.475651592016220093e-02
1.234400000000000000e+04 8.269015699625015259e-02
1.234500000000000000e+04 8.320659399032592773e-02
1.234600000000000000e+04 8.234120160341262817e-02
1.234700000000000000e+04 8.224605023860931396e-02
1.234800000000000000e+04 8.278959244489669800e-02
1.234900000000000000e+04 8.173429220914840698e-02
1.235000000000000000e+04 8.279189467430114746e-02
1.235100000000000000e+04 8.123520761728286743e-02
1.235200000000000000e+04 8.207894861698150635e-02
1.235300000000000000e+04 8.129687607288360596e-02
1.235400000000000000e+04 8.133023232221603394e-02
1.235500000000000000e+04 8.226558566093444824e-02
1.235600000000000000e+04 8.111511915922164917e-02
1.235700000000000000e+04 8.402046561241149902e-02
1.235800000000000000e+04 8.165639638900756836e-02
1.235900000000000000e+04 8.644793182611465454e-02
1.236000000000000000e+04 8.286840468645095825e-02
1.236100000000000000e+04 8.893761783838272095e-02
1.236200000000000000e+04 8.389823138713836670e-02
1.236300000000000000e+04 8.960493654012680054e-02
1.236400000000000000e+04 8.344530314207077026e-02
1.236500000000000000e+04 8.724229782819747925e-02
1.236600000000000000e+04 8.222350478172302246e-02
1.236700000000000000e+04 8.398552238941192627e-02
1.236800000000000000e+04 8.257964253425598145e-02
1.236900000000000000e+04 8.213274925947189331e-02
1.237000000000000000e+04 8.416876196861267090e-02
1.237100000000000000e+04 8.147704601287841797e-02
1.237200000000000000e+04 8.496729284524917603e-02
1.237300000000000000e+04 8.130425959825515747e-02
1.237400000000000000e+04 8.428063243627548218e-02
1.237500000000000000e+04 8.141215890645980835e-02
1.237600000000000000e+04 8.273710310459136963e-02
1.237700000000000000e+04 8.187829703092575073e-02
1.237800000000000000e+04 8.138871192932128906e-02
1.237900000000000000e+04 8.232972025871276855e-02
1.238000000000000000e+04 8.094210177659988403e-02
1.238100000000000000e+04 8.251136541366577148e-02
1.238200000000000000e+04 8.112762868404388428e-02
1.238300000000000000e+04 8.286511152982711792e-02
1.238400000000000000e+04 8.135668188333511353e-02
1.238500000000000000e+04 8.336158096790313721e-02
1.238600000000000000e+04 8.135707676410675049e-02
1.238700000000000000e+04 8.368903398513793945e-02
1.238800000000000000e+04 8.099375665187835693e-02
1.238900000000000000e+04 8.361928164958953857e-02
1.239000000000000000e+04 8.035691082477569580e-02
1.239100000000000000e+04 8.313967287540435791e-02
1.239200000000000000e+04 8.005774766206741333e-02
1.239300000000000000e+04 8.310151100158691406e-02
1.239400000000000000e+04 8.066034317016601562e-02
1.239500000000000000e+04 8.434926718473434448e-02
1.239600000000000000e+04 8.209650218486785889e-02
1.239700000000000000e+04 8.558934181928634644e-02
1.239800000000000000e+04 8.362183719873428345e-02
1.239900000000000000e+04 8.375260978937149048e-02
1.240000000000000000e+04 8.428087830543518066e-02
1.240100000000000000e+04 8.135229349136352539e-02
1.240200000000000000e+04 8.499933034181594849e-02
1.240300000000000000e+04 8.194291591644287109e-02
1.240400000000000000e+04 8.568288385868072510e-02
1.240500000000000000e+04 8.315934240818023682e-02
1.240600000000000000e+04 8.498051762580871582e-02
1.240700000000000000e+04 8.468727022409439087e-02
1.240800000000000000e+04 8.409954607486724854e-02
1.240900000000000000e+04 8.537761121988296509e-02
1.241000000000000000e+04 8.476648479700088501e-02
1.241100000000000000e+04 8.456192910671234131e-02
1.241200000000000000e+04 8.606493473052978516e-02
1.241300000000000000e+04 8.349051326513290405e-02
1.241400000000000000e+04 8.523572981357574463e-02
1.241500000000000000e+04 8.248388767242431641e-02
1.241600000000000000e+04 8.329170197248458862e-02
1.241700000000000000e+04 8.233518153429031372e-02
1.241800000000000000e+04 8.231255412101745605e-02
1.241900000000000000e+04 8.349924534559249878e-02
1.242000000000000000e+04 8.141168951988220215e-02
1.242100000000000000e+04 8.453920483589172363e-02
1.242200000000000000e+04 8.031716942787170410e-02
1.242300000000000000e+04 8.437802642583847046e-02
1.242400000000000000e+04 8.017822355031967163e-02
1.242500000000000000e+04 8.362484723329544067e-02
1.242600000000000000e+04 8.083117753267288208e-02
1.242700000000000000e+04 8.261218667030334473e-02
1.242800000000000000e+04 8.151333779096603394e-02
1.242900000000000000e+04 8.139355480670928955e-02
1.243000000000000000e+04 8.241799473762512207e-02
1.243100000000000000e+04 8.077854663133621216e-02
1.243200000000000000e+04 8.375197649002075195e-02
1.243300000000000000e+04 8.130622655153274536e-02
1.243400000000000000e+04 8.531767874956130981e-02
1.243500000000000000e+04 8.233835548162460327e-02
1.243600000000000000e+04 8.650991320610046387e-02
1.243700000000000000e+04 8.314052969217300415e-02
1.243800000000000000e+04 8.639365434646606445e-02
1.243900000000000000e+04 8.364869654178619385e-02
1.244000000000000000e+04 8.487363904714584351e-02
1.244100000000000000e+04 8.371879160404205322e-02
1.244200000000000000e+04 8.293560147285461426e-02
1.244300000000000000e+04 8.326655626296997070e-02
1.244400000000000000e+04 8.126589655876159668e-02
1.244500000000000000e+04 8.252133429050445557e-02
1.244600000000000000e+04 8.027354627847671509e-02
1.244700000000000000e+04 8.185881376266479492e-02
1.244800000000000000e+04 8.018361777067184448e-02
1.244900000000000000e+04 8.155205100774765015e-02
1.245000000000000000e+04 8.041178435087203979e-02
1.245100000000000000e+04 8.152337372303009033e-02
1.245200000000000000e+04 8.047459274530410767e-02
1.245300000000000000e+04 8.140227943658828735e-02
1.245400000000000000e+04 8.047952502965927124e-02
1.245500000000000000e+04 8.116500079631805420e-02
1.245600000000000000e+04 8.054067194461822510e-02
1.245700000000000000e+04 8.102713525295257568e-02
1.245800000000000000e+04 8.056403696537017822e-02
1.245900000000000000e+04 8.081642538309097290e-02
1.246000000000000000e+04 8.050925284624099731e-02
1.246100000000000000e+04 8.046252280473709106e-02
1.246200000000000000e+04 8.034544438123703003e-02
1.246300000000000000e+04 8.025791496038436890e-02
1.246400000000000000e+04 8.011244982481002808e-02
1.246500000000000000e+04 8.040452748537063599e-02
1.246600000000000000e+04 7.987885177135467529e-02
1.246700000000000000e+04 8.093793690204620361e-02
1.246800000000000000e+04 7.963844388723373413e-02
1.246900000000000000e+04 8.188343793153762817e-02
1.247000000000000000e+04 7.953394949436187744e-02
1.247100000000000000e+04 8.305414021015167236e-02
1.247200000000000000e+04 7.996555417776107788e-02
1.247300000000000000e+04 8.406781405210494995e-02
1.247400000000000000e+04 8.124075829982757568e-02
1.247500000000000000e+04 8.482216298580169678e-02
1.247600000000000000e+04 8.334244042634963989e-02
1.247700000000000000e+04 8.541674166917800903e-02
1.247800000000000000e+04 8.606538176536560059e-02
1.247900000000000000e+04 8.587439358234405518e-02
1.248000000000000000e+04 8.877880871295928955e-02
1.248100000000000000e+04 8.622658252716064453e-02
1.248200000000000000e+04 9.013702720403671265e-02
1.248300000000000000e+04 8.582832664251327515e-02
1.248400000000000000e+04 8.906290680170059204e-02
1.248500000000000000e+04 8.386690914630889893e-02
1.248600000000000000e+04 8.599550276994705200e-02
1.248700000000000000e+04 8.175382018089294434e-02
1.248800000000000000e+04 8.323489129543304443e-02
1.248900000000000000e+04 8.188678324222564697e-02
1.249000000000000000e+04 8.290467411279678345e-02
1.249100000000000000e+04 8.366484940052032471e-02
1.249200000000000000e+04 8.341373503208160400e-02
1.249300000000000000e+04 8.431937545537948608e-02
1.249400000000000000e+04 8.260225504636764526e-02
1.249500000000000000e+04 8.320245891809463501e-02
1.249600000000000000e+04 8.149784058332443237e-02
1.249700000000000000e+04 8.210730552673339844e-02
1.249800000000000000e+04 8.143717050552368164e-02
1.249900000000000000e+04 8.192082494497299194e-02
1.250000000000000000e+04 8.183468878269195557e-02
1.250100000000000000e+04 8.192592114210128784e-02
1.250200000000000000e+04 8.174572885036468506e-02
1.250300000000000000e+04 8.193199336528778076e-02
1.250400000000000000e+04 8.126621693372726440e-02
1.250500000000000000e+04 8.222174644470214844e-02
1.250600000000000000e+04 8.104585856199264526e-02
1.250700000000000000e+04 8.259650319814682007e-02
1.250800000000000000e+04 8.125939220190048218e-02
1.250900000000000000e+04 8.248607069253921509e-02
1.251000000000000000e+04 8.174163848161697388e-02
1.251100000000000000e+04 8.166787773370742798e-02
1.251200000000000000e+04 8.241502195596694946e-02
1.251300000000000000e+04 8.060064166784286499e-02
1.251400000000000000e+04 8.291691541671752930e-02
1.251500000000000000e+04 7.983266562223434448e-02
1.251600000000000000e+04 8.271277695894241333e-02
1.251700000000000000e+04 7.961882650852203369e-02
1.251800000000000000e+04 8.197057992219924927e-02
1.251900000000000000e+04 7.972465455532073975e-02
1.252000000000000000e+04 8.115346729755401611e-02
1.252100000000000000e+04 7.974791526794433594e-02
1.252200000000000000e+04 8.034253865480422974e-02
1.252300000000000000e+04 7.965894788503646851e-02
1.252400000000000000e+04 7.956518232822418213e-02
1.252500000000000000e+04 7.944482564926147461e-02
1.252600000000000000e+04 7.906600832939147949e-02
1.252700000000000000e+04 7.902631908655166626e-02
1.252800000000000000e+04 7.903066277503967285e-02
1.252900000000000000e+04 7.848191261291503906e-02
1.253000000000000000e+04 7.935740053653717041e-02
1.253100000000000000e+04 7.794100791215896606e-02
1.253200000000000000e+04 7.984232902526855469e-02
1.253300000000000000e+04 7.751959562301635742e-02
1.253400000000000000e+04 8.033572137355804443e-02
1.253500000000000000e+04 7.735391706228256226e-02
1.253600000000000000e+04 8.075266331434249878e-02
1.253700000000000000e+04 7.750581204891204834e-02
1.253800000000000000e+04 8.107351511716842651e-02
1.253900000000000000e+04 7.795923203229904175e-02
1.254000000000000000e+04 8.127852529287338257e-02
1.254100000000000000e+04 7.878801226615905762e-02
1.254200000000000000e+04 8.138395100831985474e-02
1.254300000000000000e+04 8.020210266113281250e-02
1.254400000000000000e+04 8.150357007980346680e-02
1.254500000000000000e+04 8.213941752910614014e-02
1.254600000000000000e+04 8.169208467006683350e-02
1.254700000000000000e+04 8.291380852460861206e-02
1.254800000000000000e+04 8.214072138071060181e-02
1.254900000000000000e+04 8.103723824024200439e-02
1.255000000000000000e+04 8.403662592172622681e-02
1.255100000000000000e+04 8.076688647270202637e-02
1.255200000000000000e+04 8.627057820558547974e-02
1.255300000000000000e+04 8.215999603271484375e-02
1.255400000000000000e+04 8.514331281185150146e-02
1.255500000000000000e+04 8.305575698614120483e-02
1.255600000000000000e+04 8.161750435829162598e-02
1.255700000000000000e+04 8.482754975557327271e-02
1.255800000000000000e+04 7.988036423921585083e-02
1.255900000000000000e+04 8.545263856649398804e-02
1.256000000000000000e+04 8.026866614818572998e-02
1.256100000000000000e+04 8.371562510728836060e-02
1.256200000000000000e+04 8.257234096527099609e-02
1.256300000000000000e+04 8.223301917314529419e-02
1.256400000000000000e+04 8.422462642192840576e-02
1.256500000000000000e+04 8.090689033269882202e-02
1.256600000000000000e+04 8.334676921367645264e-02
1.256700000000000000e+04 7.978522777557373047e-02
1.256800000000000000e+04 8.276778459548950195e-02
1.256900000000000000e+04 8.094377815723419189e-02
1.257000000000000000e+04 8.292476087808609009e-02
1.257100000000000000e+04 8.259929716587066650e-02
1.257200000000000000e+04 8.293306827545166016e-02
1.257300000000000000e+04 8.279412984848022461e-02
1.257400000000000000e+04 8.374931663274765015e-02
1.257500000000000000e+04 8.309045433998107910e-02
1.257600000000000000e+04 8.448919653892517090e-02
1.257700000000000000e+04 8.413489162921905518e-02
1.257800000000000000e+04 8.407380431890487671e-02
1.257900000000000000e+04 8.470643311738967896e-02
1.258000000000000000e+04 8.307051658630371094e-02
1.258100000000000000e+04 8.521676063537597656e-02
1.258200000000000000e+04 8.272623270750045776e-02
1.258300000000000000e+04 8.511723577976226807e-02
1.258400000000000000e+04 8.241672068834304810e-02
1.258500000000000000e+04 8.283432573080062866e-02
1.258600000000000000e+04 8.187439292669296265e-02
1.258700000000000000e+04 8.045610785484313965e-02
1.258800000000000000e+04 8.216507732868194580e-02
1.258900000000000000e+04 8.008068054914474487e-02
1.259000000000000000e+04 8.237082511186599731e-02
1.259100000000000000e+04 8.066523820161819458e-02
1.259200000000000000e+04 8.155024796724319458e-02
1.259300000000000000e+04 8.125206083059310913e-02
1.259400000000000000e+04 8.045348525047302246e-02
1.259500000000000000e+04 8.165396749973297119e-02
1.259600000000000000e+04 7.966057211160659790e-02
1.259700000000000000e+04 8.171939104795455933e-02
1.259800000000000000e+04 7.919768989086151123e-02
1.259900000000000000e+04 8.122963458299636841e-02
1.260000000000000000e+04 7.909660041332244873e-02
1.260100000000000000e+04 8.032566308975219727e-02
1.260200000000000000e+04 7.916951179504394531e-02
1.260300000000000000e+04 7.960966974496841431e-02
1.260400000000000000e+04 7.896872609853744507e-02
1.260500000000000000e+04 7.938840240240097046e-02
1.260600000000000000e+04 7.836976647377014160e-02
1.260700000000000000e+04 7.960591465234756470e-02
1.260800000000000000e+04 7.764105498790740967e-02
1.260900000000000000e+04 7.994527369737625122e-02
1.261000000000000000e+04 7.707326859235763550e-02
1.261100000000000000e+04 8.038053661584854126e-02
1.261200000000000000e+04 7.689979672431945801e-02
1.261300000000000000e+04 8.143119513988494873e-02
1.261400000000000000e+04 7.735297083854675293e-02
1.261500000000000000e+04 8.334750682115554810e-02
1.261600000000000000e+04 7.882729917764663696e-02
1.261700000000000000e+04 8.563847094774246216e-02
1.261800000000000000e+04 8.119698613882064819e-02
1.261900000000000000e+04 8.662424236536026001e-02
1.262000000000000000e+04 8.309738337993621826e-02
1.262100000000000000e+04 8.428956568241119385e-02
1.262200000000000000e+04 8.440168946981430054e-02
1.262300000000000000e+04 8.126639574766159058e-02
1.262400000000000000e+04 8.753716200590133667e-02
1.262500000000000000e+04 8.092612028121948242e-02
1.262600000000000000e+04 8.996829390525817871e-02
1.262700000000000000e+04 8.189675211906433105e-02
1.262800000000000000e+04 8.854883909225463867e-02
1.262900000000000000e+04 8.349641412496566772e-02
1.263000000000000000e+04 8.504669368267059326e-02
1.263100000000000000e+04 8.408110588788986206e-02
1.263200000000000000e+04 8.261736482381820679e-02
1.263300000000000000e+04 8.397061377763748169e-02
1.263400000000000000e+04 8.167420327663421631e-02
1.263500000000000000e+04 8.362280577421188354e-02
1.263600000000000000e+04 8.161793649196624756e-02
1.263700000000000000e+04 8.263481408357620239e-02
1.263800000000000000e+04 8.169731497764587402e-02
1.263900000000000000e+04 8.150308579206466675e-02
1.264000000000000000e+04 8.163201063871383667e-02
1.264100000000000000e+04 8.076596260070800781e-02
1.264200000000000000e+04 8.127926290035247803e-02
1.264300000000000000e+04 8.044924587011337280e-02
1.264400000000000000e+04 8.087500929832458496e-02
1.264500000000000000e+04 8.033523708581924438e-02
1.264600000000000000e+04 8.064062893390655518e-02
1.264700000000000000e+04 8.016351610422134399e-02
1.264800000000000000e+04 8.023916929960250854e-02
1.264900000000000000e+04 7.996091246604919434e-02
1.265000000000000000e+04 7.975149899721145630e-02
1.265100000000000000e+04 7.985102385282516479e-02
1.265200000000000000e+04 7.928091287612915039e-02
1.265300000000000000e+04 7.970881462097167969e-02
1.265400000000000000e+04 7.875344902276992798e-02
1.265500000000000000e+04 7.939435541629791260e-02
1.265600000000000000e+04 7.830988615751266479e-02
1.265700000000000000e+04 7.911594957113265991e-02
1.265800000000000000e+04 7.826573401689529419e-02
1.265900000000000000e+04 7.907351851463317871e-02
1.266000000000000000e+04 7.871779799461364746e-02
1.266100000000000000e+04 7.905141264200210571e-02
1.266200000000000000e+04 7.944379001855850220e-02
1.266300000000000000e+04 7.889179885387420654e-02
1.266400000000000000e+04 8.041702955961227417e-02
1.266500000000000000e+04 7.892668247222900391e-02
1.266600000000000000e+04 8.183860033750534058e-02
1.266700000000000000e+04 7.938860356807708740e-02
1.266800000000000000e+04 8.343218266963958740e-02
1.266900000000000000e+04 8.029052615165710449e-02
1.267000000000000000e+04 8.410489559173583984e-02
1.267100000000000000e+04 8.122301101684570312e-02
1.267200000000000000e+04 8.311402052640914917e-02
1.267300000000000000e+04 8.185370266437530518e-02
1.267400000000000000e+04 8.125635236501693726e-02
1.267500000000000000e+04 8.242759853601455688e-02
1.267600000000000000e+04 7.972130179405212402e-02
1.267700000000000000e+04 8.320142328739166260e-02
1.267800000000000000e+04 7.904703915119171143e-02
1.267900000000000000e+04 8.387713879346847534e-02
1.268000000000000000e+04 7.922571897506713867e-02
1.268100000000000000e+04 8.388192206621170044e-02
1.268200000000000000e+04 8.011672645807266235e-02
1.268300000000000000e+04 8.314840495586395264e-02
1.268400000000000000e+04 8.136884123086929321e-02
1.268500000000000000e+04 8.200630545616149902e-02
1.268600000000000000e+04 8.172962814569473267e-02
1.268700000000000000e+04 8.084793388843536377e-02
1.268800000000000000e+04 8.020550012588500977e-02
1.268900000000000000e+04 8.030913025140762329e-02
1.269000000000000000e+04 7.893460988998413086e-02
1.269100000000000000e+04 8.054216951131820679e-02
1.269200000000000000e+04 7.928235083818435669e-02
1.269300000000000000e+04 8.031430840492248535e-02
1.269400000000000000e+04 8.017992228269577026e-02
1.269500000000000000e+04 7.906184345483779907e-02
1.269600000000000000e+04 8.117608726024627686e-02
1.269700000000000000e+04 7.768614590167999268e-02
1.269800000000000000e+04 8.146248757839202881e-02
1.269900000000000000e+04 7.704638689756393433e-02
1.270000000000000000e+04 8.062848448753356934e-02
1.270100000000000000e+04 7.723978161811828613e-02
1.270200000000000000e+04 7.961370050907135010e-02
1.270300000000000000e+04 7.766934484243392944e-02
1.270400000000000000e+04 7.873123884201049805e-02
1.270500000000000000e+04 7.785776257514953613e-02
1.270600000000000000e+04 7.790412753820419312e-02
1.270700000000000000e+04 7.792345434427261353e-02
1.270800000000000000e+04 7.759352028369903564e-02
1.270900000000000000e+04 7.778294384479522705e-02
1.271000000000000000e+04 7.797487825155258179e-02
1.271100000000000000e+04 7.755357027053833008e-02
1.271200000000000000e+04 7.888389378786087036e-02
1.271300000000000000e+04 7.752393186092376709e-02
1.271400000000000000e+04 8.018614351749420166e-02
1.271500000000000000e+04 7.796748727560043335e-02
1.271600000000000000e+04 8.169469237327575684e-02
1.271700000000000000e+04 7.905957102775573730e-02
1.271800000000000000e+04 8.277903497219085693e-02
1.271900000000000000e+04 8.038162440061569214e-02
1.272000000000000000e+04 8.308523148298263550e-02
1.272100000000000000e+04 8.086623996496200562e-02
1.272200000000000000e+04 8.261967450380325317e-02
1.272300000000000000e+04 8.005911111831665039e-02
1.272400000000000000e+04 8.158139139413833618e-02
1.272500000000000000e+04 7.891088724136352539e-02
1.272600000000000000e+04 8.070323616266250610e-02
1.272700000000000000e+04 7.871011644601821899e-02
1.272800000000000000e+04 8.028867840766906738e-02
1.272900000000000000e+04 7.952710986137390137e-02
1.273000000000000000e+04 7.972531765699386597e-02
1.273100000000000000e+04 8.039922267198562622e-02
1.273200000000000000e+04 7.883182913064956665e-02
1.273300000000000000e+04 8.053013682365417480e-02
1.273400000000000000e+04 7.808680832386016846e-02
1.273500000000000000e+04 8.023691922426223755e-02
1.273600000000000000e+04 7.831208407878875732e-02
1.273700000000000000e+04 8.043627440929412842e-02
1.273800000000000000e+04 7.998909056186676025e-02
1.273900000000000000e+04 8.111759275197982788e-02
1.274000000000000000e+04 8.217836916446685791e-02
1.274100000000000000e+04 8.122678846120834351e-02
1.274200000000000000e+04 8.289892226457595825e-02
1.274300000000000000e+04 8.013077080249786377e-02
1.274400000000000000e+04 8.139486610889434814e-02
1.274500000000000000e+04 7.915873825550079346e-02
1.274600000000000000e+04 7.958541065454483032e-02
1.274700000000000000e+04 7.987086474895477295e-02
1.274800000000000000e+04 7.930863648653030396e-02
1.274900000000000000e+04 8.164205402135848999e-02
1.275000000000000000e+04 8.002279698848724365e-02
1.275100000000000000e+04 8.285193890333175659e-02
1.275200000000000000e+04 8.033923804759979248e-02
1.275300000000000000e+04 8.262597769498825073e-02
1.275400000000000000e+04 7.980876415967941284e-02
1.275500000000000000e+04 8.131717890501022339e-02
1.275600000000000000e+04 7.909013330936431885e-02
1.275700000000000000e+04 8.006694912910461426e-02
1.275800000000000000e+04 7.882803678512573242e-02
1.275900000000000000e+04 7.944889366626739502e-02
1.276000000000000000e+04 7.899617403745651245e-02
1.276100000000000000e+04 7.921045273542404175e-02
1.276200000000000000e+04 7.908152788877487183e-02
1.276300000000000000e+04 7.903772592544555664e-02
1.276400000000000000e+04 7.855462282896041870e-02
1.276500000000000000e+04 7.882490009069442749e-02
1.276600000000000000e+04 7.758276164531707764e-02
1.276700000000000000e+04 7.871220260858535767e-02
1.276800000000000000e+04 7.684020698070526123e-02
1.276900000000000000e+04 7.882079482078552246e-02
1.277000000000000000e+04 7.666376978158950806e-02
1.277100000000000000e+04 7.900815457105636597e-02
1.277200000000000000e+04 7.694752514362335205e-02
1.277300000000000000e+04 7.900368422269821167e-02
1.277400000000000000e+04 7.746367901563644409e-02
1.277500000000000000e+04 7.856762409210205078e-02
1.277600000000000000e+04 7.820274680852890015e-02
1.277700000000000000e+04 7.762525975704193115e-02
1.277800000000000000e+04 7.935139536857604980e-02
1.277900000000000000e+04 7.667906582355499268e-02
1.278000000000000000e+04 8.067701011896133423e-02
1.278100000000000000e+04 7.636468112468719482e-02
1.278200000000000000e+04 8.139924705028533936e-02
1.278300000000000000e+04 7.661312073469161987e-02
1.278400000000000000e+04 8.102311193943023682e-02
1.278500000000000000e+04 7.707408070564270020e-02
1.278600000000000000e+04 7.984243333339691162e-02
1.278700000000000000e+04 7.774322479963302612e-02
1.278800000000000000e+04 7.861610502004623413e-02
1.278900000000000000e+04 7.881855219602584839e-02
1.279000000000000000e+04 7.796696573495864868e-02
1.279100000000000000e+04 8.030964434146881104e-02
1.279200000000000000e+04 7.795862108469009399e-02
1.279300000000000000e+04 8.168554306030273438e-02
1.279400000000000000e+04 7.820893824100494385e-02
1.279500000000000000e+04 8.197687566280364990e-02
1.279600000000000000e+04 7.840421795845031738e-02
1.279700000000000000e+04 8.110389858484268188e-02
1.279800000000000000e+04 7.869992405176162720e-02
1.279900000000000000e+04 8.025215566158294678e-02
1.280000000000000000e+04 7.923497259616851807e-02
1.280100000000000000e+04 7.999634742736816406e-02
1.280200000000000000e+04 7.948724180459976196e-02
1.280300000000000000e+04 7.968015968799591064e-02
1.280400000000000000e+04 7.878281921148300171e-02
1.280500000000000000e+04 7.890672981739044189e-02
1.280600000000000000e+04 7.745169103145599365e-02
1.280700000000000000e+04 7.832264900207519531e-02
1.280800000000000000e+04 7.651918381452560425e-02
1.280900000000000000e+04 7.834255695343017578e-02
1.281000000000000000e+04 7.639064639806747437e-02
1.281100000000000000e+04 7.864271104335784912e-02
1.281200000000000000e+04 7.707154750823974609e-02
1.281300000000000000e+04 7.905410975217819214e-02
1.281400000000000000e+04 7.875044643878936768e-02
1.281500000000000000e+04 7.987868040800094604e-02
1.281600000000000000e+04 8.107440173625946045e-02
1.281700000000000000e+04 8.095615357160568237e-02
1.281800000000000000e+04 8.145396411418914795e-02
1.281900000000000000e+04 8.097116649150848389e-02
1.282000000000000000e+04 7.845288515090942383e-02
1.282100000000000000e+04 8.085182309150695801e-02
1.282200000000000000e+04 7.752528786659240723e-02
1.282300000000000000e+04 8.180247247219085693e-02
1.282400000000000000e+04 7.930126041173934937e-02
1.282500000000000000e+04 8.107292652130126953e-02
1.282600000000000000e+04 8.091781288385391235e-02
1.282700000000000000e+04 7.899937033653259277e-02
1.282800000000000000e+04 8.257711678743362427e-02
1.282900000000000000e+04 7.717061042785644531e-02
1.283000000000000000e+04 8.235339820384979248e-02
1.283100000000000000e+04 7.668892294168472290e-02
1.283200000000000000e+04 8.046174049377441406e-02
1.283300000000000000e+04 7.815235108137130737e-02
1.283400000000000000e+04 7.955038547515869141e-02
1.283500000000000000e+04 7.874707132577896118e-02
1.283600000000000000e+04 7.922793179750442505e-02
1.283700000000000000e+04 7.828805595636367798e-02
1.283800000000000000e+04 7.867801934480667114e-02
1.283900000000000000e+04 7.792331278324127197e-02
1.284000000000000000e+04 7.861163467168807983e-02
1.284100000000000000e+04 7.672928273677825928e-02
1.284200000000000000e+04 7.891906797885894775e-02
1.284300000000000000e+04 7.574233412742614746e-02
1.284400000000000000e+04 7.877746224403381348e-02
1.284500000000000000e+04 7.552012056112289429e-02
1.284600000000000000e+04 7.855352014303207397e-02
1.284700000000000000e+04 7.573968172073364258e-02
1.284800000000000000e+04 7.884729653596878052e-02
1.284900000000000000e+04 7.628863304853439331e-02
1.285000000000000000e+04 7.873332500457763672e-02
1.285100000000000000e+04 7.696733623743057251e-02
1.285200000000000000e+04 7.832859456539154053e-02
1.285300000000000000e+04 7.726100832223892212e-02
1.285400000000000000e+04 7.845307886600494385e-02
1.285500000000000000e+04 7.749621570110321045e-02
1.285600000000000000e+04 7.905642688274383545e-02
1.285700000000000000e+04 7.826685160398483276e-02
1.285800000000000000e+04 7.963728904724121094e-02
1.285900000000000000e+04 7.931467145681381226e-02
1.286000000000000000e+04 7.955651730298995972e-02
1.286100000000000000e+04 8.011116087436676025e-02
1.286200000000000000e+04 7.836769521236419678e-02
1.286300000000000000e+04 8.039491623640060425e-02
1.286400000000000000e+04 7.695553451776504517e-02
1.286500000000000000e+04 8.005096018314361572e-02
1.286600000000000000e+04 7.621883600950241089e-02
1.286700000000000000e+04 7.961243391036987305e-02
1.286800000000000000e+04 7.616288959980010986e-02
1.286900000000000000e+04 7.966902107000350952e-02
1.287000000000000000e+04 7.673545926809310913e-02
1.287100000000000000e+04 7.987139374017715454e-02
1.287200000000000000e+04 7.745236903429031372e-02
1.287300000000000000e+04 7.988847047090530396e-02
1.287400000000000000e+04 7.746057957410812378e-02
1.287500000000000000e+04 7.958160340785980225e-02
1.287600000000000000e+04 7.703184336423873901e-02
1.287700000000000000e+04 7.911396771669387817e-02
1.287800000000000000e+04 7.697790116071701050e-02
1.287900000000000000e+04 7.856806367635726929e-02
1.288000000000000000e+04 7.727890461683273315e-02
1.288100000000000000e+04 7.779793441295623779e-02
1.288200000000000000e+04 7.764423638582229614e-02
1.288300000000000000e+04 7.662255316972732544e-02
1.288400000000000000e+04 7.813988626003265381e-02
1.288500000000000000e+04 7.541519403457641602e-02
1.288600000000000000e+04 7.874339818954467773e-02
1.288700000000000000e+04 7.466160506010055542e-02
1.288800000000000000e+04 7.924261689186096191e-02
1.288900000000000000e+04 7.442530244588851929e-02
1.289000000000000000e+04 7.970022410154342651e-02
1.289100000000000000e+04 7.460486888885498047e-02
1.289200000000000000e+04 8.009570091962814331e-02
1.289300000000000000e+04 7.509767264127731323e-02
1.289400000000000000e+04 8.030803501605987549e-02
1.289500000000000000e+04 7.569932937622070312e-02
1.289600000000000000e+04 8.036909997463226318e-02
1.289700000000000000e+04 7.623921334743499756e-02
1.289800000000000000e+04 8.038895577192306519e-02
1.289900000000000000e+04 7.678708434104919434e-02
1.290000000000000000e+04 8.031230419874191284e-02
1.290100000000000000e+04 7.736647129058837891e-02
1.290200000000000000e+04 7.979544997215270996e-02
1.290300000000000000e+04 7.779865711927413940e-02
1.290400000000000000e+04 7.866908609867095947e-02
1.290500000000000000e+04 7.826344668865203857e-02
1.290600000000000000e+04 7.778168469667434692e-02
1.290700000000000000e+04 7.930016517639160156e-02
1.290800000000000000e+04 7.811086624860763550e-02
1.290900000000000000e+04 8.073883503675460815e-02
1.291000000000000000e+04 7.917431741952896118e-02
1.291100000000000000e+04 8.159742504358291626e-02
1.291200000000000000e+04 7.957741618156433105e-02
1.291300000000000000e+04 8.125606924295425415e-02
1.291400000000000000e+04 7.885053008794784546e-02
1.291500000000000000e+04 8.017481118440628052e-02
1.291600000000000000e+04 7.819449156522750854e-02
1.291700000000000000e+04 7.931067049503326416e-02
1.291800000000000000e+04 7.881342619657516479e-02
1.291900000000000000e+04 7.905143499374389648e-02
1.292000000000000000e+04 8.012510091066360474e-02
1.292100000000000000e+04 7.889886945486068726e-02
1.292200000000000000e+04 8.070583641529083252e-02
1.292300000000000000e+04 7.822184264659881592e-02
1.292400000000000000e+04 7.999688386917114258e-02
1.292500000000000000e+04 7.714857161045074463e-02
1.292600000000000000e+04 7.860642671585083008e-02
1.292700000000000000e+04 7.647634297609329224e-02
1.292800000000000000e+04 7.744441181421279907e-02
1.292900000000000000e+04 7.682739943265914917e-02
1.293000000000000000e+04 7.712297886610031128e-02
1.293100000000000000e+04 7.826063036918640137e-02
1.293200000000000000e+04 7.809523493051528931e-02
1.293300000000000000e+04 8.006060123443603516e-02
1.293400000000000000e+04 8.005506545305252075e-02
1.293500000000000000e+04 8.036580681800842285e-02
1.293600000000000000e+04 8.191329240798950195e-02
1.293700000000000000e+04 7.938545942306518555e-02
1.293800000000000000e+04 8.348719030618667603e-02
1.293900000000000000e+04 7.873763144016265869e-02
1.294000000000000000e+04 8.315950632095336914e-02
1.294100000000000000e+04 7.812696695327758789e-02
1.294200000000000000e+04 8.012383431196212769e-02
1.294300000000000000e+04 7.964035123586654663e-02
1.294400000000000000e+04 7.761798053979873657e-02
1.294500000000000000e+04 8.189003914594650269e-02
1.294600000000000000e+04 7.681928575038909912e-02
1.294700000000000000e+04 8.100214600563049316e-02
1.294800000000000000e+04 7.703313976526260376e-02
1.294900000000000000e+04 7.892893999814987183e-02
1.295000000000000000e+04 7.796565443277359009e-02
1.295100000000000000e+04 7.751987874507904053e-02
1.295200000000000000e+04 7.871434837579727173e-02
1.295300000000000000e+04 7.638668268918991089e-02
1.295400000000000000e+04 7.894986867904663086e-02
1.295500000000000000e+04 7.590143382549285889e-02
1.295600000000000000e+04 7.812891155481338501e-02
1.295700000000000000e+04 7.603567838668823242e-02
1.295800000000000000e+04 7.674318552017211914e-02
1.295900000000000000e+04 7.621415704488754272e-02
1.296000000000000000e+04 7.574811577796936035e-02
1.296100000000000000e+04 7.630408555269241333e-02
1.296200000000000000e+04 7.520408183336257935e-02
1.296300000000000000e+04 7.627385109663009644e-02
1.296400000000000000e+04 7.517846673727035522e-02
1.296500000000000000e+04 7.590536773204803467e-02
1.296600000000000000e+04 7.537291198968887329e-02
1.296700000000000000e+04 7.523588836193084717e-02
1.296800000000000000e+04 7.530728727579116821e-02
1.296900000000000000e+04 7.454223930835723877e-02
1.297000000000000000e+04 7.500325888395309448e-02
1.297100000000000000e+04 7.398820668458938599e-02
1.297200000000000000e+04 7.470734417438507080e-02
1.297300000000000000e+04 7.368664443492889404e-02
1.297400000000000000e+04 7.450291514396667480e-02
1.297500000000000000e+04 7.378906011581420898e-02
1.297600000000000000e+04 7.452850788831710815e-02
1.297700000000000000e+04 7.442455738782882690e-02
1.297800000000000000e+04 7.503482699394226074e-02
1.297900000000000000e+04 7.586263120174407959e-02
1.298000000000000000e+04 7.633901387453079224e-02
1.298100000000000000e+04 7.745102792978286743e-02
1.298200000000000000e+04 7.870397716760635376e-02
1.298300000000000000e+04 7.757078856229782104e-02
1.298400000000000000e+04 8.165834099054336548e-02
1.298500000000000000e+04 7.752953469753265381e-02
1.298600000000000000e+04 8.325317502021789551e-02
1.298700000000000000e+04 7.933312654495239258e-02
1.298800000000000000e+04 8.301621675491333008e-02
1.298900000000000000e+04 8.361493796110153198e-02
1.299000000000000000e+04 8.305368572473526001e-02
1.299100000000000000e+04 8.932691812515258789e-02
1.299200000000000000e+04 8.294389396905899048e-02
1.299300000000000000e+04 9.067973494529724121e-02
1.299400000000000000e+04 8.042608946561813354e-02
1.299500000000000000e+04 8.485091477632522583e-02
1.299600000000000000e+04 7.873134315013885498e-02
1.299700000000000000e+04 7.995216548442840576e-02
1.299800000000000000e+04 8.212894946336746216e-02
1.299900000000000000e+04 7.889601588249206543e-02
1.300000000000000000e+04 8.455631136894226074e-02
1.300100000000000000e+04 7.849209010601043701e-02
1.300200000000000000e+04 8.312842994928359985e-02
1.300300000000000000e+04 7.913749665021896362e-02
1.300400000000000000e+04 8.091598749160766602e-02
1.300500000000000000e+04 8.042691648006439209e-02
1.300600000000000000e+04 7.858993858098983765e-02
1.300700000000000000e+04 8.018710464239120483e-02
1.300800000000000000e+04 7.704926282167434692e-02
1.300900000000000000e+04 7.935523986816406250e-02
1.301000000000000000e+04 7.756362110376358032e-02
1.301100000000000000e+04 7.901705801486968994e-02
1.301200000000000000e+04 7.849845290184020996e-02
1.301300000000000000e+04 7.803738862276077271e-02
1.301400000000000000e+04 7.811300456523895264e-02
1.301500000000000000e+04 7.687373459339141846e-02
1.301600000000000000e+04 7.740183174610137939e-02
1.301700000000000000e+04 7.676372677087783813e-02
1.301800000000000000e+04 7.726129144430160522e-02
1.301900000000000000e+04 7.683693617582321167e-02
1.302000000000000000e+04 7.704163342714309692e-02
1.302100000000000000e+04 7.628802210092544556e-02
1.302200000000000000e+04 7.651332020759582520e-02
1.302300000000000000e+04 7.556951045989990234e-02
1.302400000000000000e+04 7.608725130558013916e-02
1.302500000000000000e+04 7.502409815788269043e-02
1.302600000000000000e+04 7.564866542816162109e-02
1.302700000000000000e+04 7.467586547136306763e-02
1.302800000000000000e+04 7.518170028924942017e-02
1.302900000000000000e+04 7.446601986885070801e-02
1.303000000000000000e+04 7.487485557794570923e-02
1.303100000000000000e+04 7.407791167497634888e-02
1.303200000000000000e+04 7.480037212371826172e-02
1.303300000000000000e+04 7.355447858572006226e-02
1.303400000000000000e+04 7.496724277734756470e-02
1.303500000000000000e+04 7.306520640850067139e-02
1.303600000000000000e+04 7.555256783962249756e-02
1.303700000000000000e+04 7.268776744604110718e-02
1.303800000000000000e+04 7.675287872552871704e-02
1.303900000000000000e+04 7.279586046934127808e-02
1.304000000000000000e+04 7.870960235595703125e-02
1.304100000000000000e+04 7.418964058160781860e-02
1.304200000000000000e+04 8.047539740800857544e-02
1.304300000000000000e+04 7.690943032503128052e-02
1.304400000000000000e+04 8.031658828258514404e-02
1.304500000000000000e+04 7.980804145336151123e-02
1.304600000000000000e+04 7.994778454303741455e-02
1.304700000000000000e+04 8.052654564380645752e-02
1.304800000000000000e+04 8.010622859001159668e-02
1.304900000000000000e+04 7.850456237792968750e-02
1.305000000000000000e+04 8.070862293243408203e-02
1.305100000000000000e+04 7.727639377117156982e-02
1.305200000000000000e+04 8.206962049007415771e-02
1.305300000000000000e+04 7.712792605161666870e-02
1.305400000000000000e+04 8.092434704303741455e-02
1.305500000000000000e+04 7.769431918859481812e-02
1.305600000000000000e+04 7.805831730365753174e-02
1.305700000000000000e+04 7.924906909465789795e-02
1.305800000000000000e+04 7.715053111314773560e-02
1.305900000000000000e+04 7.904016226530075073e-02
1.306000000000000000e+04 7.753547281026840210e-02
1.306100000000000000e+04 7.647855579853057861e-02
1.306200000000000000e+04 7.902298867702484131e-02
1.306300000000000000e+04 7.530569285154342651e-02
1.306400000000000000e+04 8.075605332851409912e-02
1.306500000000000000e+04 7.500892877578735352e-02
1.306600000000000000e+04 8.062813431024551392e-02
1.306700000000000000e+04 7.500318437814712524e-02
1.306800000000000000e+04 7.857549935579299927e-02
1.306900000000000000e+04 7.609738409519195557e-02
1.307000000000000000e+04 7.649639248847961426e-02
1.307100000000000000e+04 7.699220627546310425e-02
1.307200000000000000e+04 7.564379274845123291e-02
1.307300000000000000e+04 7.673215866088867188e-02
1.307400000000000000e+04 7.531896978616714478e-02
1.307500000000000000e+04 7.659725099802017212e-02
1.307600000000000000e+04 7.537665963172912598e-02
1.307700000000000000e+04 7.659211754798889160e-02
1.307800000000000000e+04 7.556299120187759399e-02
1.307900000000000000e+04 7.605274766683578491e-02
1.308000000000000000e+04 7.541441172361373901e-02
1.308100000000000000e+04 7.588797807693481445e-02
1.308200000000000000e+04 7.509414851665496826e-02
1.308300000000000000e+04 7.676623016595840454e-02
1.308400000000000000e+04 7.601918280124664307e-02
1.308500000000000000e+04 7.795456796884536743e-02
1.308600000000000000e+04 7.831542193889617920e-02
1.308700000000000000e+04 7.935418188571929932e-02
1.308800000000000000e+04 8.099433034658432007e-02
1.308900000000000000e+04 8.090614527463912964e-02
1.309000000000000000e+04 8.243554085493087769e-02
1.309100000000000000e+04 8.105182647705078125e-02
1.309200000000000000e+04 8.108278363943099976e-02
1.309300000000000000e+04 7.956505566835403442e-02
1.309400000000000000e+04 7.883811742067337036e-02
1.309500000000000000e+04 7.902709394693374634e-02
1.309600000000000000e+04 7.955665886402130127e-02
1.309700000000000000e+04 8.018319308757781982e-02
1.309800000000000000e+04 8.193944394588470459e-02
1.309900000000000000e+04 7.985714823007583618e-02
1.310000000000000000e+04 8.223462849855422974e-02
1.310100000000000000e+04 7.764495909214019775e-02
1.310200000000000000e+04 8.067506551742553711e-02
1.310300000000000000e+04 7.685822993516921997e-02
1.310400000000000000e+04 7.929037511348724365e-02
1.310500000000000000e+04 7.788550853729248047e-02
1.310600000000000000e+04 7.782901078462600708e-02
1.310700000000000000e+04 7.870969176292419434e-02
1.310800000000000000e+04 7.594582438468933105e-02
1.310900000000000000e+04 7.842107862234115601e-02
1.311000000000000000e+04 7.527516782283782959e-02
1.311100000000000000e+04 7.789714634418487549e-02
1.311200000000000000e+04 7.643295824527740479e-02
1.311300000000000000e+04 7.747719436883926392e-02
1.311400000000000000e+04 7.709749788045883179e-02
1.311500000000000000e+04 7.658854126930236816e-02
1.311600000000000000e+04 7.675784081220626831e-02
1.311700000000000000e+04 7.556248456239700317e-02
1.311800000000000000e+04 7.663950324058532715e-02
1.311900000000000000e+04 7.517481595277786255e-02
1.312000000000000000e+04 7.654723525047302246e-02
1.312100000000000000e+04 7.497195899486541748e-02
1.312200000000000000e+04 7.619465887546539307e-02
1.312300000000000000e+04 7.438033074140548706e-02
1.312400000000000000e+04 7.576868683099746704e-02
1.312500000000000000e+04 7.399599254131317139e-02
1.312600000000000000e+04 7.528918236494064331e-02
1.312700000000000000e+04 7.415340095758438110e-02
1.312800000000000000e+04 7.470675557851791382e-02
1.312900000000000000e+04 7.433038949966430664e-02
1.313000000000000000e+04 7.403771579265594482e-02
1.313100000000000000e+04 7.423296570777893066e-02
1.313200000000000000e+04 7.345042377710342407e-02
1.313300000000000000e+04 7.396541535854339600e-02
1.313400000000000000e+04 7.318737357854843140e-02
1.313500000000000000e+04 7.352501153945922852e-02
1.313600000000000000e+04 7.340790331363677979e-02
1.313700000000000000e+04 7.298808544874191284e-02
1.313800000000000000e+04 7.399760186672210693e-02
1.313900000000000000e+04 7.261893898248672485e-02
1.314000000000000000e+04 7.485858350992202759e-02
1.314100000000000000e+04 7.271058112382888794e-02
1.314200000000000000e+04 7.581631094217300415e-02
1.314300000000000000e+04 7.338765263557434082e-02
1.314400000000000000e+04 7.653706520795822144e-02
1.314500000000000000e+04 7.437067478895187378e-02
1.314600000000000000e+04 7.698221504688262939e-02
1.314700000000000000e+04 7.503322511911392212e-02
1.314800000000000000e+04 7.733758538961410522e-02
1.314900000000000000e+04 7.499304413795471191e-02
1.315000000000000000e+04 7.756105810403823853e-02
1.315100000000000000e+04 7.445596903562545776e-02
1.315200000000000000e+04 7.754332572221755981e-02
1.315300000000000000e+04 7.388755679130554199e-02
1.315400000000000000e+04 7.709461450576782227e-02
1.315500000000000000e+04 7.373167574405670166e-02
1.315600000000000000e+04 7.625346630811691284e-02
1.315700000000000000e+04 7.446744292974472046e-02
1.315800000000000000e+04 7.570572942495346069e-02
1.315900000000000000e+04 7.622521370649337769e-02
1.316000000000000000e+04 7.593562453985214233e-02
1.316100000000000000e+04 7.861026376485824585e-02
1.316200000000000000e+04 7.652395963668823242e-02
1.316300000000000000e+04 8.017133921384811401e-02
1.316400000000000000e+04 7.703305780887603760e-02
1.316500000000000000e+04 7.915633916854858398e-02
1.316600000000000000e+04 7.786130905151367188e-02
1.316700000000000000e+04 7.737524807453155518e-02
1.316800000000000000e+04 7.849685847759246826e-02
1.316900000000000000e+04 7.725875824689865112e-02
1.317000000000000000e+04 7.852747291326522827e-02
1.317100000000000000e+04 7.867460697889328003e-02
1.317200000000000000e+04 7.839158922433853149e-02
1.317300000000000000e+04 8.041514456272125244e-02
1.317400000000000000e+04 7.795042544603347778e-02
1.317500000000000000e+04 8.038295060396194458e-02
1.317600000000000000e+04 7.734493166208267212e-02
1.317700000000000000e+04 7.817425578832626343e-02
1.317800000000000000e+04 7.763828337192535400e-02
1.317900000000000000e+04 7.631941139698028564e-02
1.318000000000000000e+04 7.922795414924621582e-02
1.318100000000000000e+04 7.593968510627746582e-02
1.318200000000000000e+04 8.015553653240203857e-02
1.318300000000000000e+04 7.580371201038360596e-02
1.318400000000000000e+04 7.903412729501724243e-02
1.318500000000000000e+04 7.566706836223602295e-02
1.318600000000000000e+04 7.689478248357772827e-02
1.318700000000000000e+04 7.561255246400833130e-02
1.318800000000000000e+04 7.548437267541885376e-02
1.318900000000000000e+04 7.538703829050064087e-02
1.319000000000000000e+04 7.546061277389526367e-02
1.319100000000000000e+04 7.538625597953796387e-02
1.319200000000000000e+04 7.593242079019546509e-02
1.319300000000000000e+04 7.560656219720840454e-02
1.319400000000000000e+04 7.570999115705490112e-02
1.319500000000000000e+04 7.532161474227905273e-02
1.319600000000000000e+04 7.466356456279754639e-02
1.319700000000000000e+04 7.481723278760910034e-02
1.319800000000000000e+04 7.348287850618362427e-02
1.319900000000000000e+04 7.481233030557632446e-02
1.320000000000000000e+04 7.272427529096603394e-02
1.320100000000000000e+04 7.503768801689147949e-02
1.320200000000000000e+04 7.262354344129562378e-02
1.320300000000000000e+04 7.513067871332168579e-02
1.320400000000000000e+04 7.333221286535263062e-02
1.320500000000000000e+04 7.539531588554382324e-02
1.320600000000000000e+04 7.503543794155120850e-02
1.320700000000000000e+04 7.594806700944900513e-02
1.320800000000000000e+04 7.733288407325744629e-02
1.320900000000000000e+04 7.615360617637634277e-02
1.321000000000000000e+04 7.903905212879180908e-02
1.321100000000000000e+04 7.541061192750930786e-02
1.321200000000000000e+04 7.925838977098464966e-02
1.321300000000000000e+04 7.428410649299621582e-02
1.321400000000000000e+04 7.857356220483779907e-02
1.321500000000000000e+04 7.383738458156585693e-02
1.321600000000000000e+04 7.792150974273681641e-02
1.321700000000000000e+04 7.395394146442413330e-02
1.321800000000000000e+04 7.745344191789627075e-02
1.321900000000000000e+04 7.399875670671463013e-02
1.322000000000000000e+04 7.695650309324264526e-02
1.322100000000000000e+04 7.387536764144897461e-02
1.322200000000000000e+04 7.636904716491699219e-02
1.322300000000000000e+04 7.383183389902114868e-02
1.322400000000000000e+04 7.558498531579971313e-02
1.322500000000000000e+04 7.393816858530044556e-02
1.322600000000000000e+04 7.458722591400146484e-02
1.322700000000000000e+04 7.422772794961929321e-02
1.322800000000000000e+04 7.377603650093078613e-02
1.322900000000000000e+04 7.465445995330810547e-02
1.323000000000000000e+04 7.360674440860748291e-02
1.323100000000000000e+04 7.507851719856262207e-02
1.323200000000000000e+04 7.419024407863616943e-02
1.323300000000000000e+04 7.548190653324127197e-02
1.323400000000000000e+04 7.533609122037887573e-02
1.323500000000000000e+04 7.591880112886428833e-02
1.323600000000000000e+04 7.653934508562088013e-02
1.323700000000000000e+04 7.619169354438781738e-02
1.323800000000000000e+04 7.700891792774200439e-02
1.323900000000000000e+04 7.606159895658493042e-02
1.324000000000000000e+04 7.620611041784286499e-02
1.324100000000000000e+04 7.598474621772766113e-02
1.324200000000000000e+04 7.487819343805313110e-02
1.324300000000000000e+04 7.657039910554885864e-02
1.324400000000000000e+04 7.450925558805465698e-02
1.324500000000000000e+04 7.726645469665527344e-02
1.324600000000000000e+04 7.512740790843963623e-02
1.324700000000000000e+04 7.712054997682571411e-02
1.324800000000000000e+04 7.584785670042037964e-02
1.324900000000000000e+04 7.622661441564559937e-02
1.325000000000000000e+04 7.626851648092269897e-02
1.325100000000000000e+04 7.537273317575454712e-02
1.325200000000000000e+04 7.633405178785324097e-02
1.325300000000000000e+04 7.494213432073593140e-02
1.325400000000000000e+04 7.617447525262832642e-02
1.325500000000000000e+04 7.474042475223541260e-02
1.325600000000000000e+04 7.587990164756774902e-02
1.325700000000000000e+04 7.456016540527343750e-02
1.325800000000000000e+04 7.525597512722015381e-02
1.325900000000000000e+04 7.436717301607131958e-02
1.326000000000000000e+04 7.444746047258377075e-02
1.326100000000000000e+04 7.428695261478424072e-02
1.326200000000000000e+04 7.393909990787506104e-02
1.326300000000000000e+04 7.447637617588043213e-02
1.326400000000000000e+04 7.377459853887557983e-02
1.326500000000000000e+04 7.489308714866638184e-02
1.326600000000000000e+04 7.368841022253036499e-02
1.326700000000000000e+04 7.511311024427413940e-02
1.326800000000000000e+04 7.355985045433044434e-02
1.326900000000000000e+04 7.466924190521240234e-02
1.327000000000000000e+04 7.341416925191879272e-02
1.327100000000000000e+04 7.376049458980560303e-02
1.327200000000000000e+04 7.347507029771804810e-02
1.327300000000000000e+04 7.323724776506423950e-02
1.327400000000000000e+04 7.390796393156051636e-02
1.327500000000000000e+04 7.353793829679489136e-02
1.327600000000000000e+04 7.435921579599380493e-02
1.327700000000000000e+04 7.450395822525024414e-02
1.327800000000000000e+04 7.434900104999542236e-02
1.327900000000000000e+04 7.581845670938491821e-02
1.328000000000000000e+04 7.384683191776275635e-02
1.328100000000000000e+04 7.704772055149078369e-02
1.328200000000000000e+04 7.320164144039154053e-02
1.328300000000000000e+04 7.795619964599609375e-02
1.328400000000000000e+04 7.274733483791351318e-02
1.328500000000000000e+04 7.874630391597747803e-02
1.328600000000000000e+04 7.261217385530471802e-02
1.328700000000000000e+04 7.938601821660995483e-02
1.328800000000000000e+04 7.260155677795410156e-02
1.328900000000000000e+04 7.933153212070465088e-02
1.329000000000000000e+04 7.240810245275497437e-02
1.329100000000000000e+04 7.817365229129791260e-02
1.329200000000000000e+04 7.221142202615737915e-02
1.329300000000000000e+04 7.613294571638107300e-02
1.329400000000000000e+04 7.278710603713989258e-02
1.329500000000000000e+04 7.407788187265396118e-02
1.329600000000000000e+04 7.464714348316192627e-02
1.329700000000000000e+04 7.297616451978683472e-02
1.329800000000000000e+04 7.717643678188323975e-02
1.329900000000000000e+04 7.282196730375289917e-02
1.330000000000000000e+04 7.892815023660659790e-02
1.330100000000000000e+04 7.283034175634384155e-02
1.330200000000000000e+04 7.890998572111129761e-02
1.330300000000000000e+04 7.285968959331512451e-02
1.330400000000000000e+04 7.742175459861755371e-02
1.330500000000000000e+04 7.340533286333084106e-02
1.330600000000000000e+04 7.561346143484115601e-02
1.330700000000000000e+04 7.448643445968627930e-02
1.330800000000000000e+04 7.412204146385192871e-02
1.330900000000000000e+04 7.547827064990997314e-02
1.331000000000000000e+04 7.296048849821090698e-02
1.331100000000000000e+04 7.556620240211486816e-02
1.331200000000000000e+04 7.221050560474395752e-02
1.331300000000000000e+04 7.464161515235900879e-02
1.331400000000000000e+04 7.215038686990737915e-02
1.331500000000000000e+04 7.368958741426467896e-02
1.331600000000000000e+04 7.279215008020401001e-02
1.331700000000000000e+04 7.346939295530319214e-02
1.331800000000000000e+04 7.359821349382400513e-02
1.331900000000000000e+04 7.373907417058944702e-02
1.332000000000000000e+04 7.400664687156677246e-02
1.332100000000000000e+04 7.400970160961151123e-02
1.332200000000000000e+04 7.381522655487060547e-02
1.332300000000000000e+04 7.427125424146652222e-02
1.332400000000000000e+04 7.335525751113891602e-02
1.332500000000000000e+04 7.477906346321105957e-02
1.332600000000000000e+04 7.312210649251937866e-02
1.332700000000000000e+04 7.554291933774948120e-02
1.332800000000000000e+04 7.324057072401046753e-02
1.332900000000000000e+04 7.634788751602172852e-02
1.333000000000000000e+04 7.359836250543594360e-02
1.333100000000000000e+04 7.695004343986511230e-02
1.333200000000000000e+04 7.421491295099258423e-02
1.333300000000000000e+04 7.725732773542404175e-02
1.333400000000000000e+04 7.532271742820739746e-02
1.333500000000000000e+04 7.753789424896240234e-02
1.333600000000000000e+04 7.710893452167510986e-02
1.333700000000000000e+04 7.809711992740631104e-02
1.333800000000000000e+04 7.855256646871566772e-02
1.333900000000000000e+04 7.864551246166229248e-02
1.334000000000000000e+04 7.688648253679275513e-02
1.334100000000000000e+04 7.868915051221847534e-02
1.334200000000000000e+04 7.461568713188171387e-02
1.334300000000000000e+04 7.889138162136077881e-02
1.334400000000000000e+04 7.631091773509979248e-02
1.334500000000000000e+04 7.912290841341018677e-02
1.334600000000000000e+04 7.802627235651016235e-02
1.334700000000000000e+04 7.775340229272842407e-02
1.334800000000000000e+04 7.839953154325485229e-02
1.334900000000000000e+04 7.581898570060729980e-02
1.335000000000000000e+04 7.938902825117111206e-02
1.335100000000000000e+04 7.569935917854309082e-02
1.335200000000000000e+04 7.832952588796615601e-02
1.335300000000000000e+04 7.692895084619522095e-02
1.335400000000000000e+04 7.592020928859710693e-02
1.335500000000000000e+04 7.815343141555786133e-02
1.335600000000000000e+04 7.521488517522811890e-02
1.335700000000000000e+04 7.838343828916549683e-02
1.335800000000000000e+04 7.517707347869873047e-02
1.335900000000000000e+04 7.761288434267044067e-02
1.336000000000000000e+04 7.550594955682754517e-02
1.336100000000000000e+04 7.524247467517852783e-02
1.336200000000000000e+04 7.591306418180465698e-02
1.336300000000000000e+04 7.343612611293792725e-02
1.336400000000000000e+04 7.599932700395584106e-02
1.336500000000000000e+04 7.352308183908462524e-02
1.336600000000000000e+04 7.562918961048126221e-02
1.336700000000000000e+04 7.382306456565856934e-02
1.336800000000000000e+04 7.465613633394241333e-02
1.336900000000000000e+04 7.369300723075866699e-02
1.337000000000000000e+04 7.336726039648056030e-02
1.337100000000000000e+04 7.364228367805480957e-02
1.337200000000000000e+04 7.249841839075088501e-02
1.337300000000000000e+04 7.369173318147659302e-02
1.337400000000000000e+04 7.236978411674499512e-02
1.337500000000000000e+04 7.333163917064666748e-02
1.337600000000000000e+04 7.234823703765869141e-02
1.337700000000000000e+04 7.255407422780990601e-02
1.337800000000000000e+04 7.231857627630233765e-02
1.337900000000000000e+04 7.190753519535064697e-02
1.338000000000000000e+04 7.249405980110168457e-02
1.338100000000000000e+04 7.165489345788955688e-02
1.338200000000000000e+04 7.265156507492065430e-02
1.338300000000000000e+04 7.162238657474517822e-02
1.338400000000000000e+04 7.279280573129653931e-02
1.338500000000000000e+04 7.168204337358474731e-02
1.338600000000000000e+04 7.311401516199111938e-02
1.338700000000000000e+04 7.241936028003692627e-02
1.338800000000000000e+04 7.398454099893569946e-02
1.338900000000000000e+04 7.446934282779693604e-02
1.339000000000000000e+04 7.529504597187042236e-02
1.339100000000000000e+04 7.735617458820343018e-02
1.339200000000000000e+04 7.627452164888381958e-02
1.339300000000000000e+04 7.897359132766723633e-02
1.339400000000000000e+04 7.633306086063385010e-02
1.339500000000000000e+04 7.788945734500885010e-02
1.339600000000000000e+04 7.660204172134399414e-02
1.339700000000000000e+04 7.637979835271835327e-02
1.339800000000000000e+04 7.880818843841552734e-02
1.339900000000000000e+04 7.599405944347381592e-02
1.340000000000000000e+04 8.045251667499542236e-02
1.340100000000000000e+04 7.516280561685562134e-02
1.340200000000000000e+04 7.861288636922836304e-02
1.340300000000000000e+04 7.434932887554168701e-02
1.340400000000000000e+04 7.589801400899887085e-02
1.340500000000000000e+04 7.564342767000198364e-02
1.340600000000000000e+04 7.525766640901565552e-02
1.340700000000000000e+04 7.694743573665618896e-02
1.340800000000000000e+04 7.483189553022384644e-02
1.340900000000000000e+04 7.544184476137161255e-02
1.341000000000000000e+04 7.408385723829269409e-02
1.341100000000000000e+04 7.316821068525314331e-02
1.341200000000000000e+04 7.434562593698501587e-02
1.341300000000000000e+04 7.233438640832901001e-02
1.341400000000000000e+04 7.484954595565795898e-02
1.341500000000000000e+04 7.237785309553146362e-02
1.341600000000000000e+04 7.418037950992584229e-02
1.341700000000000000e+04 7.270254939794540405e-02
1.341800000000000000e+04 7.294201850891113281e-02
1.341900000000000000e+04 7.301957160234451294e-02
1.342000000000000000e+04 7.214578241109848022e-02
1.342100000000000000e+04 7.287494093179702759e-02
1.342200000000000000e+04 7.173044234514236450e-02
1.342300000000000000e+04 7.225537300109863281e-02
1.342400000000000000e+04 7.157089561223983765e-02
1.342500000000000000e+04 7.133812457323074341e-02
1.342600000000000000e+04 7.166395336389541626e-02
1.342700000000000000e+04 7.053533941507339478e-02
1.342800000000000000e+04 7.176210731267929077e-02
1.342900000000000000e+04 7.023451477289199829e-02
1.343000000000000000e+04 7.176582515239715576e-02
1.343100000000000000e+04 7.052468508481979370e-02
1.343200000000000000e+04 7.192751020193099976e-02
1.343300000000000000e+04 7.145631313323974609e-02
1.343400000000000000e+04 7.258652150630950928e-02
1.343500000000000000e+04 7.334394752979278564e-02
1.343600000000000000e+04 7.398466765880584717e-02
1.343700000000000000e+04 7.622873783111572266e-02
1.343800000000000000e+04 7.578807324171066284e-02
1.343900000000000000e+04 7.837960869073867798e-02
1.344000000000000000e+04 7.727938145399093628e-02
1.344100000000000000e+04 7.736510038375854492e-02
1.344200000000000000e+04 7.871343195438385010e-02
1.344300000000000000e+04 7.729981094598770142e-02
1.344400000000000000e+04 8.139003813266754150e-02
1.344500000000000000e+04 8.304461836814880371e-02
1.344600000000000000e+04 8.418723940849304199e-02
1.344700000000000000e+04 8.893756568431854248e-02
1.344800000000000000e+04 8.059658855199813843e-02
1.344900000000000000e+04 8.855880796909332275e-02
1.345000000000000000e+04 7.553011924028396606e-02
1.345100000000000000e+04 8.269681036472320557e-02
1.345200000000000000e+04 7.717786729335784912e-02
1.345300000000000000e+04 7.776136696338653564e-02
1.345400000000000000e+04 8.285608887672424316e-02
1.345500000000000000e+04 7.630345225334167480e-02
1.345600000000000000e+04 8.392402529716491699e-02
1.345700000000000000e+04 7.579808682203292847e-02
1.345800000000000000e+04 7.943829149007797241e-02
1.345900000000000000e+04 7.825895398855209351e-02
1.346000000000000000e+04 7.701595872640609741e-02
1.346100000000000000e+04 8.132870495319366455e-02
1.346200000000000000e+04 7.586252689361572266e-02
1.346300000000000000e+04 7.915657013654708862e-02
1.346400000000000000e+04 7.591383159160614014e-02
1.346500000000000000e+04 7.647527009248733521e-02
1.346600000000000000e+04 7.818020135164260864e-02
1.346700000000000000e+04 7.553856074810028076e-02
1.346800000000000000e+04 7.786589115858078003e-02
1.346900000000000000e+04 7.577007263898849487e-02
1.347000000000000000e+04 7.637275755405426025e-02
1.347100000000000000e+04 7.680970430374145508e-02
1.347200000000000000e+04 7.555829733610153198e-02
1.347300000000000000e+04 7.640580832958221436e-02
1.347400000000000000e+04 7.532357424497604370e-02
1.347500000000000000e+04 7.521940767765045166e-02
1.347600000000000000e+04 7.572607696056365967e-02
1.347700000000000000e+04 7.453210651874542236e-02
1.347800000000000000e+04 7.546716183423995972e-02
1.347900000000000000e+04 7.399870455265045166e-02
1.348000000000000000e+04 7.433018088340759277e-02
1.348100000000000000e+04 7.426370680332183838e-02
1.348200000000000000e+04 7.345309108495712280e-02
1.348300000000000000e+04 7.469278573989868164e-02
1.348400000000000000e+04 7.293859869241714478e-02
1.348500000000000000e+04 7.388841360807418823e-02
1.348600000000000000e+04 7.268734276294708252e-02
1.348700000000000000e+04 7.259819656610488892e-02
1.348800000000000000e+04 7.278387993574142456e-02
1.348900000000000000e+04 7.200351357460021973e-02
1.349000000000000000e+04 7.275803387165069580e-02
1.349100000000000000e+04 7.194825261831283569e-02
1.349200000000000000e+04 7.219814509153366089e-02
1.349300000000000000e+04 7.191476970911026001e-02
1.349400000000000000e+04 7.132851332426071167e-02
1.349500000000000000e+04 7.202290743589401245e-02
1.349600000000000000e+04 7.077027112245559692e-02
1.349700000000000000e+04 7.221157103776931763e-02
1.349800000000000000e+04 7.069555670022964478e-02
1.349900000000000000e+04 7.242030650377273560e-02
1.350000000000000000e+04 7.121603935956954956e-02
1.350100000000000000e+04 7.323468476533889771e-02
1.350200000000000000e+04 7.278219610452651978e-02
1.350300000000000000e+04 7.501143962144851685e-02
1.350400000000000000e+04 7.544384151697158813e-02
1.350500000000000000e+04 7.684735953807830811e-02
1.350600000000000000e+04 7.791453599929809570e-02
1.350700000000000000e+04 7.746390253305435181e-02
1.350800000000000000e+04 7.863452285528182983e-02
1.350900000000000000e+04 7.844395935535430908e-02
1.351000000000000000e+04 7.897248119115829468e-02
1.351100000000000000e+04 8.098635822534561157e-02
1.351200000000000000e+04 8.089855313301086426e-02
1.351300000000000000e+04 8.203753083944320679e-02
1.351400000000000000e+04 8.210244029760360718e-02
1.351500000000000000e+04 7.982219755649566650e-02
1.351600000000000000e+04 8.068487048149108887e-02
1.351700000000000000e+04 7.648865133523941040e-02
1.351800000000000000e+04 7.936020195484161377e-02
1.351900000000000000e+04 7.507438212633132935e-02
1.352000000000000000e+04 7.933257520198822021e-02
1.352100000000000000e+04 7.548741251230239868e-02
1.352200000000000000e+04 7.839135825634002686e-02
1.352300000000000000e+04 7.620283961296081543e-02
1.352400000000000000e+04 7.656285166740417480e-02
1.352500000000000000e+04 7.660804688930511475e-02
1.352600000000000000e+04 7.502641528844833374e-02
1.352700000000000000e+04 7.645563781261444092e-02
1.352800000000000000e+04 7.412355393171310425e-02
1.352900000000000000e+04 7.581105828285217285e-02
1.353000000000000000e+04 7.411976903676986694e-02
1.353100000000000000e+04 7.518453150987625122e-02
1.353200000000000000e+04 7.446745783090591431e-02
1.353300000000000000e+04 7.470843195915222168e-02
1.353400000000000000e+04 7.411663234233856201e-02
1.353500000000000000e+04 7.412396371364593506e-02
1.353600000000000000e+04 7.338015735149383545e-02
1.353700000000000000e+04 7.373394072055816650e-02
1.353800000000000000e+04 7.306150346994400024e-02
1.353900000000000000e+04 7.350995391607284546e-02
1.354000000000000000e+04 7.302040606737136841e-02
1.354100000000000000e+04 7.287834584712982178e-02
1.354200000000000000e+04 7.285299897193908691e-02
1.354300000000000000e+04 7.185410708189010620e-02
1.354400000000000000e+04 7.263701409101486206e-02
1.354500000000000000e+04 7.126392424106597900e-02
1.354600000000000000e+04 7.244823127985000610e-02
1.354700000000000000e+04 7.145670056343078613e-02
1.354800000000000000e+04 7.212174683809280396e-02
1.354900000000000000e+04 7.202397286891937256e-02
1.355000000000000000e+04 7.153341174125671387e-02
1.355100000000000000e+04 7.269550859928131104e-02
1.355200000000000000e+04 7.089781016111373901e-02
1.355300000000000000e+04 7.349443435668945312e-02
1.355400000000000000e+04 7.083278149366378784e-02
1.355500000000000000e+04 7.410008460283279419e-02
1.355600000000000000e+04 7.171667367219924927e-02
1.355700000000000000e+04 7.400503754615783691e-02
1.355800000000000000e+04 7.292141765356063843e-02
1.355900000000000000e+04 7.320826500654220581e-02
1.356000000000000000e+04 7.324163615703582764e-02
1.356100000000000000e+04 7.236889004707336426e-02
1.356200000000000000e+04 7.268628478050231934e-02
1.356300000000000000e+04 7.220207154750823975e-02
1.356400000000000000e+04 7.231799513101577759e-02
1.356500000000000000e+04 7.261765003204345703e-02
1.356600000000000000e+04 7.212520390748977661e-02
1.356700000000000000e+04 7.265438139438629150e-02
1.356800000000000000e+04 7.165116071701049805e-02
1.356900000000000000e+04 7.177495956420898438e-02
1.357000000000000000e+04 7.124415785074234009e-02
1.357100000000000000e+04 7.074423134326934814e-02
1.357200000000000000e+04 7.137914746999740601e-02
1.357300000000000000e+04 7.025029510259628296e-02
1.357400000000000000e+04 7.180061191320419312e-02
1.357500000000000000e+04 7.000941038131713867e-02
1.357600000000000000e+04 7.200405746698379517e-02
1.357700000000000000e+04 6.991679966449737549e-02
1.357800000000000000e+04 7.177448272705078125e-02
1.357900000000000000e+04 7.029765844345092773e-02
1.358000000000000000e+04 7.150819897651672363e-02
1.358100000000000000e+04 7.102411985397338867e-02
1.358200000000000000e+04 7.157192379236221313e-02
1.358300000000000000e+04 7.144853472709655762e-02
1.358400000000000000e+04 7.168328016996383667e-02
1.358500000000000000e+04 7.128056883811950684e-02
1.358600000000000000e+04 7.178269326686859131e-02
1.358700000000000000e+04 7.086745649576187134e-02
1.358800000000000000e+04 7.219497859477996826e-02
1.358900000000000000e+04 7.084183394908905029e-02
1.359000000000000000e+04 7.284646481275558472e-02
1.359100000000000000e+04 7.153191417455673218e-02
1.359200000000000000e+04 7.329013943672180176e-02
1.359300000000000000e+04 7.280219346284866333e-02
1.359400000000000000e+04 7.339181751012802124e-02
1.359500000000000000e+04 7.445747405290603638e-02
1.359600000000000000e+04 7.337127625942230225e-02
1.359700000000000000e+04 7.630298286676406860e-02
1.359800000000000000e+04 7.343912869691848755e-02
1.359900000000000000e+04 7.777372747659683228e-02
1.360000000000000000e+04 7.334086298942565918e-02
1.360100000000000000e+04 7.784616947174072266e-02
1.360200000000000000e+04 7.244205474853515625e-02
1.360300000000000000e+04 7.612248510122299194e-02
1.360400000000000000e+04 7.114211469888687134e-02
1.360500000000000000e+04 7.384721934795379639e-02
1.360600000000000000e+04 7.100149989128112793e-02
1.360700000000000000e+04 7.270783931016921997e-02
1.360800000000000000e+04 7.223068922758102417e-02
1.360900000000000000e+04 7.281851023435592651e-02
1.361000000000000000e+04 7.321634143590927124e-02
1.361100000000000000e+04 7.318498939275741577e-02
1.361200000000000000e+04 7.291544973850250244e-02
1.361300000000000000e+04 7.326526939868927002e-02
1.361400000000000000e+04 7.197803258895874023e-02
1.361500000000000000e+04 7.327558845281600952e-02
1.361600000000000000e+04 7.175432145595550537e-02
1.361700000000000000e+04 7.352149486541748047e-02
1.361800000000000000e+04 7.255420088768005371e-02
1.361900000000000000e+04 7.369885593652725220e-02
1.362000000000000000e+04 7.351265847682952881e-02
1.362100000000000000e+04 7.314145565032958984e-02
1.362200000000000000e+04 7.394517958164215088e-02
1.362300000000000000e+04 7.206453382968902588e-02
1.362400000000000000e+04 7.381004840135574341e-02
1.362500000000000000e+04 7.143228501081466675e-02
1.362600000000000000e+04 7.351105660200119019e-02
1.362700000000000000e+04 7.146279513835906982e-02
1.362800000000000000e+04 7.324840873479843140e-02
1.362900000000000000e+04 7.129859179258346558e-02
1.363000000000000000e+04 7.268112152814865112e-02
1.363100000000000000e+04 7.077396661043167114e-02
1.363200000000000000e+04 7.184052467346191406e-02
1.363300000000000000e+04 7.040689140558242798e-02
1.363400000000000000e+04 7.124035060405731201e-02
1.363500000000000000e+04 7.028754055500030518e-02
1.363600000000000000e+04 7.077633589506149292e-02
1.363700000000000000e+04 7.032292336225509644e-02
1.363800000000000000e+04 7.018378376960754395e-02
1.363900000000000000e+04 7.039102911949157715e-02
1.364000000000000000e+04 6.963670998811721802e-02
1.364100000000000000e+04 7.040204852819442749e-02
1.364200000000000000e+04 6.945730745792388916e-02
1.364300000000000000e+04 7.037861645221710205e-02
1.364400000000000000e+04 6.960834562778472900e-02
1.364500000000000000e+04 7.035423070192337036e-02
1.364600000000000000e+04 7.002595067024230957e-02
1.364700000000000000e+04 7.029011100530624390e-02
1.364800000000000000e+04 7.084739208221435547e-02
1.364900000000000000e+04 7.031002640724182129e-02
1.365000000000000000e+04 7.221926748752593994e-02
1.365100000000000000e+04 7.081895321607589722e-02
1.365200000000000000e+04 7.351281493902206421e-02
1.365300000000000000e+04 7.216954231262207031e-02
1.365400000000000000e+04 7.316045463085174561e-02
1.365500000000000000e+04 7.437157630920410156e-02
1.365600000000000000e+04 7.217482477426528931e-02
1.365700000000000000e+04 7.617422938346862793e-02
1.365800000000000000e+04 7.215806841850280762e-02
1.365900000000000000e+04 7.580475509166717529e-02
1.366000000000000000e+04 7.280498743057250977e-02
1.366100000000000000e+04 7.465596497058868408e-02
1.366200000000000000e+04 7.465421408414840698e-02
1.366300000000000000e+04 7.373733073472976685e-02
1.366400000000000000e+04 7.498995959758758545e-02
1.366500000000000000e+04 7.272569090127944946e-02
1.366600000000000000e+04 7.311081141233444214e-02
1.366700000000000000e+04 7.325542718172073364e-02
1.366800000000000000e+04 7.311686873435974121e-02
1.366900000000000000e+04 7.440856844186782837e-02
1.367000000000000000e+04 7.384774833917617798e-02
1.367100000000000000e+04 7.363987714052200317e-02
1.367200000000000000e+04 7.320363074541091919e-02
1.367300000000000000e+04 7.131671160459518433e-02
1.367400000000000000e+04 7.319959253072738647e-02
1.367500000000000000e+04 6.998482346534729004e-02
1.367600000000000000e+04 7.463943958282470703e-02
1.367700000000000000e+04 7.012074440717697144e-02
1.367800000000000000e+04 7.480219751596450806e-02
1.367900000000000000e+04 7.033570110797882080e-02
1.368000000000000000e+04 7.305271178483963013e-02
1.368100000000000000e+04 7.071752101182937622e-02
1.368200000000000000e+04 7.191501557826995850e-02
1.368300000000000000e+04 7.151243835687637329e-02
1.368400000000000000e+04 7.181251794099807739e-02
1.368500000000000000e+04 7.191994786262512207e-02
1.368600000000000000e+04 7.200718671083450317e-02
1.368700000000000000e+04 7.148578017950057983e-02
1.368800000000000000e+04 7.249044626951217651e-02
1.368900000000000000e+04 7.058861851692199707e-02
1.369000000000000000e+04 7.316673547029495239e-02
1.369100000000000000e+04 6.994728744029998779e-02
1.369200000000000000e+04 7.359119504690170288e-02
1.369300000000000000e+04 6.952907890081405640e-02
1.369400000000000000e+04 7.335786521434783936e-02
1.369500000000000000e+04 6.921987235546112061e-02
1.369600000000000000e+04 7.277106493711471558e-02
1.369700000000000000e+04 6.912442296743392944e-02
1.369800000000000000e+04 7.235909998416900635e-02
1.369900000000000000e+04 6.925362348556518555e-02
1.370000000000000000e+04 7.240615040063858032e-02
1.370100000000000000e+04 6.966868788003921509e-02
1.370200000000000000e+04 7.296285778284072876e-02
1.370300000000000000e+04 7.064344733953475952e-02
1.370400000000000000e+04 7.371221482753753662e-02
1.370500000000000000e+04 7.247295230627059937e-02
1.370600000000000000e+04 7.321924716234207153e-02
1.370700000000000000e+04 7.474282383918762207e-02
1.370800000000000000e+04 7.122889906167984009e-02
1.370900000000000000e+04 7.702961564064025879e-02
1.371000000000000000e+04 7.071512192487716675e-02
1.371100000000000000e+04 7.833540439605712891e-02
1.371200000000000000e+04 7.203338295221328735e-02
1.371300000000000000e+04 7.752339541912078857e-02
1.371400000000000000e+04 7.391735166311264038e-02
1.371500000000000000e+04 7.608895003795623779e-02
1.371600000000000000e+04 7.556422799825668335e-02
1.371700000000000000e+04 7.534568756818771362e-02
1.371800000000000000e+04 7.616942375898361206e-02
1.371900000000000000e+04 7.636339962482452393e-02
1.372000000000000000e+04 7.669611275196075439e-02
1.372100000000000000e+04 7.765512913465499878e-02
1.372200000000000000e+04 7.612890005111694336e-02
1.372300000000000000e+04 7.642739266157150269e-02
1.372400000000000000e+04 7.391953468322753906e-02
1.372500000000000000e+04 7.375303655862808228e-02
1.372600000000000000e+04 7.245567440986633301e-02
1.372700000000000000e+04 7.259786128997802734e-02
1.372800000000000000e+04 7.287107408046722412e-02
1.372900000000000000e+04 7.219452410936355591e-02
1.373000000000000000e+04 7.295059412717819214e-02
1.373100000000000000e+04 7.172293215990066528e-02
1.373200000000000000e+04 7.218936085700988770e-02
1.373300000000000000e+04 7.173971086740493774e-02
1.373400000000000000e+04 7.187888771295547485e-02
1.373500000000000000e+04 7.194999605417251587e-02
1.373600000000000000e+04 7.186015695333480835e-02
1.373700000000000000e+04 7.153136283159255981e-02
1.373800000000000000e+04 7.128947973251342773e-02
1.373900000000000000e+04 7.063291966915130615e-02
1.374000000000000000e+04 7.081487774848937988e-02
1.374100000000000000e+04 7.000590115785598755e-02
1.374200000000000000e+04 7.084602862596511841e-02
1.374300000000000000e+04 6.989384442567825317e-02
1.374400000000000000e+04 7.056950032711029053e-02
1.374500000000000000e+04 6.998083740472793579e-02
1.374600000000000000e+04 6.963329762220382690e-02
1.374700000000000000e+04 7.011260837316513062e-02
1.374800000000000000e+04 6.880451738834381104e-02
1.374900000000000000e+04 7.028509676456451416e-02
1.375000000000000000e+04 6.849776208400726318e-02
1.375100000000000000e+04 7.051546871662139893e-02
1.375200000000000000e+04 6.855439394712448120e-02
1.375300000000000000e+04 7.070839405059814453e-02
1.375400000000000000e+04 6.896548718214035034e-02
1.375500000000000000e+04 7.068079710006713867e-02
1.375600000000000000e+04 6.998363882303237915e-02
1.375700000000000000e+04 7.042244076728820801e-02
1.375800000000000000e+04 7.139611989259719849e-02
1.375900000000000000e+04 7.016071677207946777e-02
1.376000000000000000e+04 7.261820882558822632e-02
1.376100000000000000e+04 7.037594169378280640e-02
1.376200000000000000e+04 7.344895601272583008e-02
1.376300000000000000e+04 7.140450924634933472e-02
1.376400000000000000e+04 7.431875169277191162e-02
1.376500000000000000e+04 7.290956377983093262e-02
1.376600000000000000e+04 7.486940175294876099e-02
1.376700000000000000e+04 7.369442284107208252e-02
1.376800000000000000e+04 7.391566038131713867e-02
1.376900000000000000e+04 7.281596958637237549e-02
1.377000000000000000e+04 7.192137092351913452e-02
1.377100000000000000e+04 7.108195126056671143e-02
1.377200000000000000e+04 7.095730304718017578e-02
1.377300000000000000e+04 7.022546231746673584e-02
1.377400000000000000e+04 7.137354463338851929e-02
1.377500000000000000e+04 7.017531245946884155e-02
1.377600000000000000e+04 7.150230556726455688e-02
1.377700000000000000e+04 7.038580626249313354e-02
1.377800000000000000e+04 7.059754431247711182e-02
1.377900000000000000e+04 7.103723287582397461e-02
1.378000000000000000e+04 6.971096992492675781e-02
1.378100000000000000e+04 7.143503427505493164e-02
1.378200000000000000e+04 6.917893141508102417e-02
1.378300000000000000e+04 7.112505286931991577e-02
1.378400000000000000e+04 6.893650442361831665e-02
1.378500000000000000e+04 7.078992575407028198e-02
1.378600000000000000e+04 6.926511973142623901e-02
1.378700000000000000e+04 7.092996686697006226e-02
1.378800000000000000e+04 6.944523751735687256e-02
1.378900000000000000e+04 7.146602123975753784e-02
1.379000000000000000e+04 6.908577680587768555e-02
1.379100000000000000e+04 7.216765731573104858e-02
1.379200000000000000e+04 6.879577040672302246e-02
1.379300000000000000e+04 7.279826700687408447e-02
1.379400000000000000e+04 6.878588348627090454e-02
1.379500000000000000e+04 7.288728654384613037e-02
1.379600000000000000e+04 6.897674500942230225e-02
1.379700000000000000e+04 7.212131470441818237e-02
1.379800000000000000e+04 6.968361884355545044e-02
1.379900000000000000e+04 7.108341157436370850e-02
1.380000000000000000e+04 7.095025479793548584e-02
1.380100000000000000e+04 7.064314186573028564e-02
1.380200000000000000e+04 7.226194441318511963e-02
1.380300000000000000e+04 7.075087726116180420e-02
1.380400000000000000e+04 7.297148555517196655e-02
1.380500000000000000e+04 7.112837582826614380e-02
1.380600000000000000e+04 7.287482172250747681e-02
1.380700000000000000e+04 7.177908718585968018e-02
1.380800000000000000e+04 7.239317148923873901e-02
1.380900000000000000e+04 7.198823243379592896e-02
1.381000000000000000e+04 7.182184606790542603e-02
1.381100000000000000e+04 7.126127928495407104e-02
1.381200000000000000e+04 7.176502794027328491e-02
1.381300000000000000e+04 7.039636373519897461e-02
1.381400000000000000e+04 7.278863340616226196e-02
1.381500000000000000e+04 7.017008215188980103e-02
1.381600000000000000e+04 7.417219132184982300e-02
1.381700000000000000e+04 7.061097025871276855e-02
1.381800000000000000e+04 7.511518150568008423e-02
1.381900000000000000e+04 7.133728265762329102e-02
1.382000000000000000e+04 7.540419697761535645e-02
1.382100000000000000e+04 7.183872163295745850e-02
1.382200000000000000e+04 7.464879751205444336e-02
1.382300000000000000e+04 7.159475237131118774e-02
1.382400000000000000e+04 7.292962074279785156e-02
1.382500000000000000e+04 7.080678641796112061e-02
1.382600000000000000e+04 7.159867137670516968e-02
1.382700000000000000e+04 7.046124339103698730e-02
1.382800000000000000e+04 7.122834026813507080e-02
1.382900000000000000e+04 7.082200795412063599e-02
1.383000000000000000e+04 7.086852192878723145e-02
1.383100000000000000e+04 7.124290615320205688e-02
1.383200000000000000e+04 7.005680352449417114e-02
1.383300000000000000e+04 7.137253135442733765e-02
1.383400000000000000e+04 6.928338855504989624e-02
1.383500000000000000e+04 7.105309516191482544e-02
1.383600000000000000e+04 6.881737709045410156e-02
1.383700000000000000e+04 7.027372717857360840e-02
1.383800000000000000e+04 6.861067563295364380e-02
1.383900000000000000e+04 6.933589279651641846e-02
1.384000000000000000e+04 6.876207888126373291e-02
1.384100000000000000e+04 6.855153292417526245e-02
1.384200000000000000e+04 6.915002316236495972e-02
1.384300000000000000e+04 6.807745993137359619e-02
1.384400000000000000e+04 6.944692134857177734e-02
1.384500000000000000e+04 6.793953478336334229e-02
1.384600000000000000e+04 6.954244524240493774e-02
1.384700000000000000e+04 6.813021749258041382e-02
1.384800000000000000e+04 6.963960826396942139e-02
1.384900000000000000e+04 6.860454380512237549e-02
1.385000000000000000e+04 7.007203251123428345e-02
1.385100000000000000e+04 6.935616582632064819e-02
1.385200000000000000e+04 7.111682742834091187e-02
1.385300000000000000e+04 7.054892182350158691e-02
1.385400000000000000e+04 7.293900102376937866e-02
1.385500000000000000e+04 7.233487069606781006e-02
1.385600000000000000e+04 7.531269639730453491e-02
1.385700000000000000e+04 7.434148341417312622e-02
1.385800000000000000e+04 7.713347673416137695e-02
1.385900000000000000e+04 7.513547688722610474e-02
1.386000000000000000e+04 7.663235068321228027e-02
1.386100000000000000e+04 7.337948679924011230e-02
1.386200000000000000e+04 7.363267987966537476e-02
1.386300000000000000e+04 7.095225155353546143e-02
1.386400000000000000e+04 7.098637521266937256e-02
1.386500000000000000e+04 7.113112509250640869e-02
1.386600000000000000e+04 7.076685875654220581e-02
1.386700000000000000e+04 7.272078841924667358e-02
1.386800000000000000e+04 7.156407088041305542e-02
1.386900000000000000e+04 7.263392955064773560e-02
1.387000000000000000e+04 7.189414650201797485e-02
1.387100000000000000e+04 7.085444778203964233e-02
1.387200000000000000e+04 7.233505696058273315e-02
1.387300000000000000e+04 6.954725831747055054e-02
1.387400000000000000e+04 7.335300743579864502e-02
1.387500000000000000e+04 6.937826424837112427e-02
1.387600000000000000e+04 7.384560257196426392e-02
1.387700000000000000e+04 6.950669735670089722e-02
1.387800000000000000e+04 7.331599295139312744e-02
1.387900000000000000e+04 6.955306977033615112e-02
1.388000000000000000e+04 7.250323891639709473e-02
1.388100000000000000e+04 6.953766942024230957e-02
1.388200000000000000e+04 7.195075601339340210e-02
1.388300000000000000e+04 6.924173235893249512e-02
1.388400000000000000e+04 7.165265828371047974e-02
1.388500000000000000e+04 6.882108002901077271e-02
1.388600000000000000e+04 7.155586779117584229e-02
1.388700000000000000e+04 6.891516596078872681e-02
1.388800000000000000e+04 7.166608422994613647e-02
1.388900000000000000e+04 7.000513374805450439e-02
1.389000000000000000e+04 7.188325375318527222e-02
1.389100000000000000e+04 7.171660661697387695e-02
1.389200000000000000e+04 7.174609601497650146e-02
1.389300000000000000e+04 7.265397906303405762e-02
1.389400000000000000e+04 7.075505703687667847e-02
1.389500000000000000e+04 7.210785150527954102e-02
1.389600000000000000e+04 6.959424167871475220e-02
1.389700000000000000e+04 7.115276157855987549e-02
1.389800000000000000e+04 6.967805325984954834e-02
1.389900000000000000e+04 7.096035778522491455e-02
1.390000000000000000e+04 7.052862644195556641e-02
1.390100000000000000e+04 7.113509625196456909e-02
1.390200000000000000e+04 7.085433602333068848e-02
1.390300000000000000e+04 7.091047614812850952e-02
1.390400000000000000e+04 7.052775472402572632e-02
1.390500000000000000e+04 7.066176831722259521e-02
1.390600000000000000e+04 7.005412131547927856e-02
1.390700000000000000e+04 7.100867480039596558e-02
1.390800000000000000e+04 6.975431740283966064e-02
1.390900000000000000e+04 7.158539444208145142e-02
1.391000000000000000e+04 6.952592730522155762e-02
1.391100000000000000e+04 7.154743373394012451e-02
1.391200000000000000e+04 6.911641359329223633e-02
1.391300000000000000e+04 7.081437110900878906e-02
1.391400000000000000e+04 6.863546371459960938e-02
1.391500000000000000e+04 6.990650296211242676e-02
1.391600000000000000e+04 6.840896606445312500e-02
1.391700000000000000e+04 6.907537579536437988e-02
1.391800000000000000e+04 6.854352355003356934e-02
1.391900000000000000e+04 6.834094971418380737e-02
1.392000000000000000e+04 6.891979277133941650e-02
1.392100000000000000e+04 6.788228452205657959e-02
1.392200000000000000e+04 6.957013159990310669e-02
1.392300000000000000e+04 6.804145127534866333e-02
1.392400000000000000e+04 7.060004025697708130e-02
1.392500000000000000e+04 6.890079379081726074e-02
1.392600000000000000e+04 7.173042744398117065e-02
1.392700000000000000e+04 6.997195631265640259e-02
1.392800000000000000e+04 7.253170013427734375e-02
1.392900000000000000e+04 7.055029273033142090e-02
1.393000000000000000e+04 7.286258786916732788e-02
1.393100000000000000e+04 7.041673362255096436e-02
1.393200000000000000e+04 7.277087122201919556e-02
1.393300000000000000e+04 7.003203779458999634e-02
1.393400000000000000e+04 7.257973402738571167e-02
1.393500000000000000e+04 6.994267553091049194e-02
1.393600000000000000e+04 7.240230590105056763e-02
1.393700000000000000e+04 6.996106356382369995e-02
1.393800000000000000e+04 7.159642875194549561e-02
1.393900000000000000e+04 6.982371211051940918e-02
1.394000000000000000e+04 7.024817168712615967e-02
1.394100000000000000e+04 6.989201158285140991e-02
1.394200000000000000e+04 6.958738714456558228e-02
1.394300000000000000e+04 7.040145248174667358e-02
1.394400000000000000e+04 6.991707533597946167e-02
1.394500000000000000e+04 7.086095958948135376e-02
1.394600000000000000e+04 7.026961445808410645e-02
1.394700000000000000e+04 7.052545994520187378e-02
1.394800000000000000e+04 7.019454240798950195e-02
1.394900000000000000e+04 6.953644752502441406e-02
1.395000000000000000e+04 7.014691829681396484e-02
1.395100000000000000e+04 6.883294135332107544e-02
1.395200000000000000e+04 7.025866210460662842e-02
1.395300000000000000e+04 6.863468140363693237e-02
1.395400000000000000e+04 7.002566009759902954e-02
1.395500000000000000e+04 6.849176436662673950e-02
1.395600000000000000e+04 6.919534504413604736e-02
1.395700000000000000e+04 6.829258054494857788e-02
1.395800000000000000e+04 6.825016438961029053e-02
1.395900000000000000e+04 6.825062632560729980e-02
1.396000000000000000e+04 6.780336797237396240e-02
1.396100000000000000e+04 6.830726563930511475e-02
1.396200000000000000e+04 6.789224594831466675e-02
1.396300000000000000e+04 6.825188547372817993e-02
1.396400000000000000e+04 6.825036555528640747e-02
1.396500000000000000e+04 6.805928051471710205e-02
1.396600000000000000e+04 6.876860558986663818e-02
1.396700000000000000e+04 6.784304231405258179e-02
1.396800000000000000e+04 6.936252862215042114e-02
1.396900000000000000e+04 6.769682466983795166e-02
1.397000000000000000e+04 6.976839154958724976e-02
1.397100000000000000e+04 6.757425516843795776e-02
1.397200000000000000e+04 6.976861506700515747e-02
1.397300000000000000e+04 6.739203631877899170e-02
1.397400000000000000e+04 6.939048320055007935e-02
1.397500000000000000e+04 6.719412654638290405e-02
1.397600000000000000e+04 6.887408345937728882e-02
1.397700000000000000e+04 6.710353493690490723e-02
1.397800000000000000e+04 6.851660460233688354e-02
1.397900000000000000e+04 6.724286824464797974e-02
1.398000000000000000e+04 6.852064281702041626e-02
1.398100000000000000e+04 6.779825687408447266e-02
1.398200000000000000e+04 6.904909759759902954e-02
1.398300000000000000e+04 6.911020725965499878e-02
1.398400000000000000e+04 7.030691206455230713e-02
1.398500000000000000e+04 7.148661464452743530e-02
1.398600000000000000e+04 7.222921401262283325e-02
1.398700000000000000e+04 7.409615814685821533e-02
1.398800000000000000e+04 7.403154671192169189e-02
1.398900000000000000e+04 7.431176304817199707e-02
1.399000000000000000e+04 7.487285137176513672e-02
1.399100000000000000e+04 7.296318560838699341e-02
1.399200000000000000e+04 7.548474520444869995e-02
1.399300000000000000e+04 7.559946179389953613e-02
1.399400000000000000e+04 7.750923931598663330e-02
1.399500000000000000e+04 8.038062602281570435e-02
1.399600000000000000e+04 7.856677472591400146e-02
1.399700000000000000e+04 7.970268279314041138e-02
1.399800000000000000e+04 7.448504865169525146e-02
1.399900000000000000e+04 7.512854784727096558e-02
1.400000000000000000e+04 7.161048054695129395e-02
1.400100000000000000e+04 7.335991412401199341e-02
1.400200000000000000e+04 7.395637780427932739e-02
1.400300000000000000e+04 7.343009859323501587e-02
1.400400000000000000e+04 7.557230442762374878e-02
1.400500000000000000e+04 7.225203514099121094e-02
1.400600000000000000e+04 7.497379928827285767e-02
1.400700000000000000e+04 7.073729485273361206e-02
1.400800000000000000e+04 7.350352406501770020e-02
1.400900000000000000e+04 7.076541334390640259e-02
1.401000000000000000e+04 7.249910384416580200e-02
1.401100000000000000e+04 7.163605839014053345e-02
1.401200000000000000e+04 7.196264714002609253e-02
1.401300000000000000e+04 7.130954414606094360e-02
1.401400000000000000e+04 7.136701792478561401e-02
1.401500000000000000e+04 7.060929387807846069e-02
1.401600000000000000e+04 7.106534391641616821e-02
1.401700000000000000e+04 7.018959522247314453e-02
1.401800000000000000e+04 7.105055451393127441e-02
1.401900000000000000e+04 6.989453732967376709e-02
1.402000000000000000e+04 7.073707878589630127e-02
1.402100000000000000e+04 6.974896788597106934e-02
1.402200000000000000e+04 7.057404518127441406e-02
1.402300000000000000e+04 6.971266865730285645e-02
1.402400000000000000e+04 7.101812958717346191e-02
1.402500000000000000e+04 6.952308863401412964e-02
1.402600000000000000e+04 7.190459966659545898e-02
1.402700000000000000e+04 6.899712979793548584e-02
1.402800000000000000e+04 7.301023602485656738e-02
1.402900000000000000e+04 6.851747632026672363e-02
1.403000000000000000e+04 7.406927645206451416e-02
1.403100000000000000e+04 6.871019303798675537e-02
1.403200000000000000e+04 7.434906065464019775e-02
1.403300000000000000e+04 6.984454393386840820e-02
1.403400000000000000e+04 7.396776974201202393e-02
1.403500000000000000e+04 7.136470079421997070e-02
1.403600000000000000e+04 7.333119213581085205e-02
1.403700000000000000e+04 7.171037793159484863e-02
1.403800000000000000e+04 7.221703231334686279e-02
1.403900000000000000e+04 7.088888436555862427e-02
1.404000000000000000e+04 7.130017876625061035e-02
1.404100000000000000e+04 7.021035999059677124e-02
1.404200000000000000e+04 7.108892500400543213e-02
1.404300000000000000e+04 6.990785151720046997e-02
1.404400000000000000e+04 7.038342952728271484e-02
1.404500000000000000e+04 6.964300572872161865e-02
1.404600000000000000e+04 6.919867545366287231e-02
1.404700000000000000e+04 6.959424167871475220e-02
1.404800000000000000e+04 6.856671720743179321e-02
1.404900000000000000e+04 6.988210231065750122e-02
1.405000000000000000e+04 6.842537969350814819e-02
1.405100000000000000e+04 7.010103017091751099e-02
1.405200000000000000e+04 6.825880706310272217e-02
1.405300000000000000e+04 6.980423629283905029e-02
1.405400000000000000e+04 6.815723329782485962e-02
1.405500000000000000e+04 6.902562081813812256e-02
1.405600000000000000e+04 6.825264543294906616e-02
1.405700000000000000e+04 6.836651265621185303e-02
1.405800000000000000e+04 6.823744624853134155e-02
1.405900000000000000e+04 6.802819669246673584e-02
1.406000000000000000e+04 6.799560040235519409e-02
1.406100000000000000e+04 6.776782870292663574e-02
1.406200000000000000e+04 6.767839193344116211e-02
1.406300000000000000e+04 6.749688833951950073e-02
1.406400000000000000e+04 6.725097447633743286e-02
1.406500000000000000e+04 6.730144470930099487e-02
1.406600000000000000e+04 6.683371961116790771e-02
1.406700000000000000e+04 6.721826642751693726e-02
1.406800000000000000e+04 6.668408215045928955e-02
1.406900000000000000e+04 6.720413267612457275e-02
1.407000000000000000e+04 6.690096110105514526e-02
1.407100000000000000e+04 6.731685996055603027e-02
1.407200000000000000e+04 6.753022223711013794e-02
1.407300000000000000e+04 6.752274185419082642e-02
1.407400000000000000e+04 6.849968433380126953e-02
1.407500000000000000e+04 6.759571284055709839e-02
1.407600000000000000e+04 6.947849690914154053e-02
1.407700000000000000e+04 6.728579103946685791e-02
1.407800000000000000e+04 6.993409991264343262e-02
1.407900000000000000e+04 6.667269021272659302e-02
1.408000000000000000e+04 6.973805278539657593e-02
1.408100000000000000e+04 6.626763194799423218e-02
1.408200000000000000e+04 6.939304620027542114e-02
1.408300000000000000e+04 6.656853854656219482e-02
1.408400000000000000e+04 6.946832686662673950e-02
1.408500000000000000e+04 6.748360395431518555e-02
1.408600000000000000e+04 7.000897824764251709e-02
1.408700000000000000e+04 6.841689348220825195e-02
1.408800000000000000e+04 7.070244848728179932e-02
1.408900000000000000e+04 6.896743923425674438e-02
1.409000000000000000e+04 7.139898091554641724e-02
1.409100000000000000e+04 6.930111348628997803e-02
1.409200000000000000e+04 7.213041186332702637e-02
1.409300000000000000e+04 6.980423629283905029e-02
1.409400000000000000e+04 7.255597412586212158e-02
1.409500000000000000e+04 7.054361701011657715e-02
1.409600000000000000e+04 7.197980582714080811e-02
1.409700000000000000e+04 7.131055742502212524e-02
1.409800000000000000e+04 7.050973176956176758e-02
1.409900000000000000e+04 7.208836823701858521e-02
1.410000000000000000e+04 6.917781382799148560e-02
1.410100000000000000e+04 7.261285185813903809e-02
1.410200000000000000e+04 6.858929246664047241e-02
1.410300000000000000e+04 7.225607335567474365e-02
1.410400000000000000e+04 6.904400885105133057e-02
1.410500000000000000e+04 7.112551480531692505e-02
1.410600000000000000e+04 7.083773612976074219e-02
1.410700000000000000e+04 7.021358609199523926e-02
1.410800000000000000e+04 7.281932234764099121e-02
1.410900000000000000e+04 6.952259689569473267e-02
1.411000000000000000e+04 7.320582121610641479e-02
1.411100000000000000e+04 6.824276596307754517e-02
1.411200000000000000e+04 7.176876068115234375e-02
1.411300000000000000e+04 6.733787804841995239e-02
1.411400000000000000e+04 6.983045488595962524e-02
1.411500000000000000e+04 6.767754256725311279e-02
1.411600000000000000e+04 6.865361332893371582e-02
1.411700000000000000e+04 6.828471273183822632e-02
1.411800000000000000e+04 6.821832060813903809e-02
1.411900000000000000e+04 6.832198053598403931e-02
1.412000000000000000e+04 6.791093200445175171e-02
1.412100000000000000e+04 6.788994371891021729e-02
1.412200000000000000e+04 6.776490807533264160e-02
1.412300000000000000e+04 6.734707951545715332e-02
1.412400000000000000e+04 6.805939972400665283e-02
1.412500000000000000e+04 6.713671982288360596e-02
1.412600000000000000e+04 6.865141540765762329e-02
1.412700000000000000e+04 6.774521619081497192e-02
1.412800000000000000e+04 6.921202689409255981e-02
1.412900000000000000e+04 6.916955858469009399e-02
1.413000000000000000e+04 6.976345181465148926e-02
1.413100000000000000e+04 7.071331143379211426e-02
1.413200000000000000e+04 7.039149105548858643e-02
1.413300000000000000e+04 7.135894149541854858e-02
1.413400000000000000e+04 7.086077332496643066e-02
1.413500000000000000e+04 7.064566761255264282e-02
1.413600000000000000e+04 7.097180932760238647e-02
1.413700000000000000e+04 6.893202662467956543e-02
1.413800000000000000e+04 7.097260653972625732e-02
1.413900000000000000e+04 6.714925169944763184e-02
1.414000000000000000e+04 7.139209657907485962e-02
1.414100000000000000e+04 6.632770597934722900e-02
1.414200000000000000e+04 7.213918119668960571e-02
1.414300000000000000e+04 6.667412072420120239e-02
1.414400000000000000e+04 7.228866219520568848e-02
1.414500000000000000e+04 6.744040548801422119e-02
1.414600000000000000e+04 7.126560807228088379e-02
1.414700000000000000e+04 6.806744635105133057e-02
1.414800000000000000e+04 6.947483867406845093e-02
1.414900000000000000e+04 6.852611154317855835e-02
1.415000000000000000e+04 6.778057664632797241e-02
1.415100000000000000e+04 6.887491792440414429e-02
1.415200000000000000e+04 6.690265983343124390e-02
1.415300000000000000e+04 6.912098824977874756e-02
1.415400000000000000e+04 6.703092902898788452e-02
1.415500000000000000e+04 6.913419067859649658e-02
1.415600000000000000e+04 6.768203526735305786e-02
1.415700000000000000e+04 6.870329380035400391e-02
1.415800000000000000e+04 6.808922439813613892e-02
1.415900000000000000e+04 6.781398504972457886e-02
1.416000000000000000e+04 6.782002002000808716e-02
1.416100000000000000e+04 6.684802472591400146e-02
1.416200000000000000e+04 6.715369224548339844e-02
1.416300000000000000e+04 6.633479148149490356e-02
1.416400000000000000e+04 6.672044843435287476e-02
1.416500000000000000e+04 6.632223725318908691e-02
1.416600000000000000e+04 6.669726222753524780e-02
1.416700000000000000e+04 6.643530726432800293e-02
1.416800000000000000e+04 6.680436432361602783e-02
1.416900000000000000e+04 6.638254225254058838e-02
1.417000000000000000e+04 6.688836961984634399e-02
1.417100000000000000e+04 6.616310775279998779e-02
1.417200000000000000e+04 6.704106926918029785e-02
1.417300000000000000e+04 6.608901917934417725e-02
1.417400000000000000e+04 6.734066456556320190e-02
1.417500000000000000e+04 6.660282611846923828e-02
1.417600000000000000e+04 6.764424592256546021e-02
1.417700000000000000e+04 6.793188303709030151e-02
1.417800000000000000e+04 6.763251125812530518e-02
1.417900000000000000e+04 6.980427354574203491e-02
1.418000000000000000e+04 6.723885238170623779e-02
1.418100000000000000e+04 7.122587412595748901e-02
1.418200000000000000e+04 6.688567996025085449e-02
1.418300000000000000e+04 7.124852389097213745e-02
1.418400000000000000e+04 6.691187620162963867e-02
1.418500000000000000e+04 7.023048400878906250e-02
1.418600000000000000e+04 6.781142950057983398e-02
1.418700000000000000e+04 6.937368214130401611e-02
1.418800000000000000e+04 6.975074112415313721e-02
1.418900000000000000e+04 6.917764991521835327e-02
1.419000000000000000e+04 7.186696678400039673e-02
1.419100000000000000e+04 6.919680535793304443e-02
1.419200000000000000e+04 7.324372977018356323e-02
1.419300000000000000e+04 6.938594579696655273e-02
1.419400000000000000e+04 7.390210032463073730e-02
1.419500000000000000e+04 7.022283226251602173e-02
1.419600000000000000e+04 7.398536056280136108e-02
1.419700000000000000e+04 7.107660919427871704e-02
1.419800000000000000e+04 7.288591563701629639e-02
1.419900000000000000e+04 7.052540034055709839e-02
1.420000000000000000e+04 7.095109671354293823e-02
1.420100000000000000e+04 6.902057677507400513e-02
1.420200000000000000e+04 6.947346776723861694e-02
1.420300000000000000e+04 6.818047165870666504e-02
1.420400000000000000e+04 6.870796531438827515e-02
1.420500000000000000e+04 6.829936802387237549e-02
1.420600000000000000e+04 6.831185519695281982e-02
1.420700000000000000e+04 6.860479712486267090e-02
1.420800000000000000e+04 6.843895465135574341e-02
1.420900000000000000e+04 6.860185414552688599e-02
1.421000000000000000e+04 6.934344023466110229e-02
1.421100000000000000e+04 6.808527559041976929e-02
1.421200000000000000e+04 7.037072628736495972e-02
1.421300000000000000e+04 6.745217740535736084e-02
1.421400000000000000e+04 7.048735767602920532e-02
1.421500000000000000e+04 6.683024019002914429e-02
1.421600000000000000e+04 6.986422836780548096e-02
1.421700000000000000e+04 6.647907942533493042e-02
1.421800000000000000e+04 6.902744621038436890e-02
1.421900000000000000e+04 6.669021397829055786e-02
1.422000000000000000e+04 6.814973056316375732e-02
1.422100000000000000e+04 6.695409864187240601e-02
1.422200000000000000e+04 6.766033172607421875e-02
1.422300000000000000e+04 6.682594865560531616e-02
1.422400000000000000e+04 6.744126975536346436e-02
1.422500000000000000e+04 6.658119708299636841e-02
1.422600000000000000e+04 6.719215959310531616e-02
1.422700000000000000e+04 6.636474281549453735e-02
1.422800000000000000e+04 6.696866452693939209e-02
1.422900000000000000e+04 6.598461419343948364e-02
1.423000000000000000e+04 6.668442487716674805e-02
1.423100000000000000e+04 6.566631048917770386e-02
1.423200000000000000e+04 6.626959145069122314e-02
1.423300000000000000e+04 6.567751616239547729e-02
1.423400000000000000e+04 6.589082628488540649e-02
1.423500000000000000e+04 6.599485874176025391e-02
1.423600000000000000e+04 6.580134481191635132e-02
1.423700000000000000e+04 6.665695458650588989e-02
1.423800000000000000e+04 6.618226319551467896e-02
1.423900000000000000e+04 6.762190908193588257e-02
1.424000000000000000e+04 6.715441495180130005e-02
1.424100000000000000e+04 6.848167628049850464e-02
1.424200000000000000e+04 6.843703985214233398e-02
1.424300000000000000e+04 6.870357692241668701e-02
1.424400000000000000e+04 6.935513019561767578e-02
1.424500000000000000e+04 6.822080910205841064e-02
1.424600000000000000e+04 6.948987394571304321e-02
1.424700000000000000e+04 6.755616515874862671e-02
1.424800000000000000e+04 6.893576681613922119e-02
1.424900000000000000e+04 6.730147451162338257e-02
1.425000000000000000e+04 6.802014261484146118e-02
1.425100000000000000e+04 6.769081205129623413e-02
1.425200000000000000e+04 6.701520085334777832e-02
1.425300000000000000e+04 6.852468103170394897e-02
1.425400000000000000e+04 6.621395051479339600e-02
1.425500000000000000e+04 6.959125399589538574e-02
1.425600000000000000e+04 6.605435162782669067e-02
1.425700000000000000e+04 7.109507918357849121e-02
1.425800000000000000e+04 6.696590781211853027e-02
1.425900000000000000e+04 7.325764745473861694e-02
1.426000000000000000e+04 6.882473081350326538e-02
1.426100000000000000e+04 7.556057721376419067e-02
1.426200000000000000e+04 7.048016041517257690e-02
1.426300000000000000e+04 7.657017558813095093e-02
1.426400000000000000e+04 7.033645361661911011e-02
1.426500000000000000e+04 7.511991262435913086e-02
1.426600000000000000e+04 6.857345998287200928e-02
1.426700000000000000e+04 7.238976657390594482e-02
1.426800000000000000e+04 6.772991269826889038e-02
1.426900000000000000e+04 7.096401602029800415e-02
1.427000000000000000e+04 6.882333010435104370e-02
1.427100000000000000e+04 7.061006873846054077e-02
1.427200000000000000e+04 7.027664035558700562e-02
1.427300000000000000e+04 6.928341090679168701e-02
1.427400000000000000e+04 7.123932242393493652e-02
1.427500000000000000e+04 6.769204884767532349e-02
1.427600000000000000e+04 7.136838883161544800e-02
1.427700000000000000e+04 6.740440428256988525e-02
1.427800000000000000e+04 7.054078578948974609e-02
1.427900000000000000e+04 6.867618858814239502e-02
1.428000000000000000e+04 6.960038840770721436e-02
1.428100000000000000e+04 7.121165096759796143e-02
1.428200000000000000e+04 6.953030824661254883e-02
1.428300000000000000e+04 7.337038218975067139e-02
1.428400000000000000e+04 7.013159245252609253e-02
1.428500000000000000e+04 7.367309182882308960e-02
1.428600000000000000e+04 7.022004574537277222e-02
1.428700000000000000e+04 7.264471054077148438e-02
1.428800000000000000e+04 6.980803608894348145e-02
1.428900000000000000e+04 7.107818871736526489e-02
1.429000000000000000e+04 6.976109743118286133e-02
1.429100000000000000e+04 6.943869590759277344e-02
1.429200000000000000e+04 6.995725631713867188e-02
1.429300000000000000e+04 6.863961368799209595e-02
1.429400000000000000e+04 6.973481923341751099e-02
1.429500000000000000e+04 6.880391389131546021e-02
1.429600000000000000e+04 6.923295557498931885e-02
1.429700000000000000e+04 6.940580904483795166e-02
1.429800000000000000e+04 6.856330484151840210e-02
1.429900000000000000e+04 6.979349255561828613e-02
1.430000000000000000e+04 6.771752238273620605e-02
1.430100000000000000e+04 6.951794773340225220e-02
1.430200000000000000e+04 6.723713874816894531e-02
1.430300000000000000e+04 6.867047399282455444e-02
1.430400000000000000e+04 6.738419830799102783e-02
1.430500000000000000e+04 6.784372031688690186e-02
1.430600000000000000e+04 6.776631623506546021e-02
1.430700000000000000e+04 6.725005805492401123e-02
1.430800000000000000e+04 6.781602650880813599e-02
1.430900000000000000e+04 6.672716140747070312e-02
1.431000000000000000e+04 6.737000495195388794e-02
1.431100000000000000e+04 6.634268909692764282e-02
1.431200000000000000e+04 6.669108569622039795e-02
1.431300000000000000e+04 6.625473499298095703e-02
1.431400000000000000e+04 6.611616909503936768e-02
1.431500000000000000e+04 6.642291694879531860e-02
1.431600000000000000e+04 6.567042320966720581e-02
1.431700000000000000e+04 6.670907139778137207e-02
1.431800000000000000e+04 6.540459394454956055e-02
1.431900000000000000e+04 6.702104955911636353e-02
1.432000000000000000e+04 6.550094485282897949e-02
1.432100000000000000e+04 6.736634671688079834e-02
1.432200000000000000e+04 6.595433503389358521e-02
1.432300000000000000e+04 6.769948452711105347e-02
1.432400000000000000e+04 6.651732325553894043e-02
1.432500000000000000e+04 6.768994778394699097e-02
1.432600000000000000e+04 6.697882711887359619e-02
1.432700000000000000e+04 6.722059100866317749e-02
1.432800000000000000e+04 6.727026402950286865e-02
1.432900000000000000e+04 6.692498177289962769e-02
1.433000000000000000e+04 6.741008162498474121e-02
1.433100000000000000e+04 6.725362688302993774e-02
1.433200000000000000e+04 6.724894791841506958e-02
1.433300000000000000e+04 6.779382377862930298e-02
1.433400000000000000e+04 6.656308472156524658e-02
1.433500000000000000e+04 6.805949658155441284e-02
1.433600000000000000e+04 6.553378701210021973e-02
1.433700000000000000e+04 6.792391091585159302e-02
1.433800000000000000e+04 6.479190289974212646e-02
1.433900000000000000e+04 6.744932383298873901e-02
1.434000000000000000e+04 6.470026820898056030e-02
1.434100000000000000e+04 6.680539250373840332e-02
1.434200000000000000e+04 6.503812223672866821e-02
1.434300000000000000e+04 6.604462116956710815e-02
1.434400000000000000e+04 6.545829772949218750e-02
1.434500000000000000e+04 6.511377543210983276e-02
1.434600000000000000e+04 6.580635160207748413e-02
1.434700000000000000e+04 6.421610713005065918e-02
1.434800000000000000e+04 6.609059870243072510e-02
1.434900000000000000e+04 6.373968720436096191e-02
1.435000000000000000e+04 6.645303964614868164e-02
1.435100000000000000e+04 6.387353688478469849e-02
1.435200000000000000e+04 6.688148528337478638e-02
1.435300000000000000e+04 6.450542062520980835e-02
1.435400000000000000e+04 6.704905629158020020e-02
1.435500000000000000e+04 6.531467288732528687e-02
1.435600000000000000e+04 6.672216951847076416e-02
1.435700000000000000e+04 6.598041951656341553e-02
1.435800000000000000e+04 6.613590568304061890e-02
1.435900000000000000e+04 6.647804379463195801e-02
1.436000000000000000e+04 6.574386358261108398e-02
1.436100000000000000e+04 6.693514436483383179e-02
1.436200000000000000e+04 6.574939936399459839e-02
1.436300000000000000e+04 6.727118045091629028e-02
1.436400000000000000e+04 6.611285358667373657e-02
1.436500000000000000e+04 6.725856661796569824e-02
1.436600000000000000e+04 6.666380167007446289e-02
1.436700000000000000e+04 6.685194373130798340e-02
1.436800000000000000e+04 6.715005636215209961e-02
1.436900000000000000e+04 6.634043157100677490e-02
1.437000000000000000e+04 6.737972795963287354e-02
1.437100000000000000e+04 6.627041846513748169e-02
1.437200000000000000e+04 6.748914718627929688e-02
1.437300000000000000e+04 6.711865961551666260e-02
1.437400000000000000e+04 6.790903955698013306e-02
1.437500000000000000e+04 6.891571730375289917e-02
1.437600000000000000e+04 6.877832114696502686e-02
1.437700000000000000e+04 7.113964855670928955e-02
1.437800000000000000e+04 6.958997994661331177e-02
1.437900000000000000e+04 7.258269935846328735e-02
1.438000000000000000e+04 6.961624324321746826e-02
1.438100000000000000e+04 7.163034379482269287e-02
1.438200000000000000e+04 6.888639926910400391e-02
1.438300000000000000e+04 6.862956285476684570e-02
1.438400000000000000e+04 6.871102005243301392e-02
1.438500000000000000e+04 6.655424833297729492e-02
1.438600000000000000e+04 6.990934908390045166e-02
1.438700000000000000e+04 6.670436263084411621e-02
1.438800000000000000e+04 7.115705311298370361e-02
1.438900000000000000e+04 6.767109781503677368e-02
1.439000000000000000e+04 7.051306217908859253e-02
1.439100000000000000e+04 6.830576062202453613e-02
1.439200000000000000e+04 6.807249784469604492e-02
1.439300000000000000e+04 6.874664127826690674e-02
1.439400000000000000e+04 6.610865890979766846e-02
1.439500000000000000e+04 6.983946263790130615e-02
1.439600000000000000e+04 6.587316840887069702e-02
1.439700000000000000e+04 7.128611207008361816e-02
1.439800000000000000e+04 6.634331494569778442e-02
1.439900000000000000e+04 7.098630070686340332e-02
1.440000000000000000e+04 6.625112146139144897e-02
1.440100000000000000e+04 6.883002817630767822e-02
1.440200000000000000e+04 6.612106412649154663e-02
1.440300000000000000e+04 6.721764802932739258e-02
1.440400000000000000e+04 6.713519245386123657e-02
1.440500000000000000e+04 6.684027612209320068e-02
1.440600000000000000e+04 6.883102655410766602e-02
1.440700000000000000e+04 6.663095951080322266e-02
1.440800000000000000e+04 6.939079612493515015e-02
1.440900000000000000e+04 6.618869304656982422e-02
1.441000000000000000e+04 6.831578910350799561e-02
1.441100000000000000e+04 6.597948074340820312e-02
1.441200000000000000e+04 6.717500090599060059e-02
1.441300000000000000e+04 6.662826240062713623e-02
1.441400000000000000e+04 6.667920947074890137e-02
1.441500000000000000e+04 6.761953234672546387e-02
1.441600000000000000e+04 6.618660688400268555e-02
1.441700000000000000e+04 6.767676025629043579e-02
1.441800000000000000e+04 6.571136415004730225e-02
1.441900000000000000e+04 6.673572212457656860e-02
1.442000000000000000e+04 6.565830856561660767e-02
1.442100000000000000e+04 6.590566039085388184e-02
1.442200000000000000e+04 6.607812643051147461e-02
1.442300000000000000e+04 6.547648459672927856e-02
1.442400000000000000e+04 6.662262976169586182e-02
1.442500000000000000e+04 6.514648348093032837e-02
1.442600000000000000e+04 6.675814837217330933e-02
1.442700000000000000e+04 6.514262408018112183e-02
1.442800000000000000e+04 6.639430671930313110e-02
1.442900000000000000e+04 6.556169688701629639e-02
1.443000000000000000e+04 6.607658416032791138e-02
1.443100000000000000e+04 6.622395664453506470e-02
1.443200000000000000e+04 6.593962758779525757e-02
1.443300000000000000e+04 6.704453378915786743e-02
1.443400000000000000e+04 6.578850746154785156e-02
1.443500000000000000e+04 6.777416169643402100e-02
1.443600000000000000e+04 6.570718437433242798e-02
1.443700000000000000e+04 6.786584854125976562e-02
1.443800000000000000e+04 6.593897938728332520e-02
1.443900000000000000e+04 6.733299046754837036e-02
1.444000000000000000e+04 6.664210557937622070e-02
1.444100000000000000e+04 6.687658280134201050e-02
1.444200000000000000e+04 6.733750551939010620e-02
1.444300000000000000e+04 6.688562780618667603e-02
1.444400000000000000e+04 6.733586639165878296e-02
1.444500000000000000e+04 6.741283833980560303e-02
1.444600000000000000e+04 6.661533564329147339e-02
1.444700000000000000e+04 6.868154555559158325e-02
1.444800000000000000e+04 6.589388847351074219e-02
1.444900000000000000e+04 7.060115784406661987e-02
1.445000000000000000e+04 6.576791405677795410e-02
1.445100000000000000e+04 7.213624566793441772e-02
1.445200000000000000e+04 6.586179882287979126e-02
1.445300000000000000e+04 7.207900285720825195e-02
1.445400000000000000e+04 6.564835458993911743e-02
1.445500000000000000e+04 7.048878073692321777e-02
1.445600000000000000e+04 6.545753777027130127e-02
1.445700000000000000e+04 6.858734786510467529e-02
1.445800000000000000e+04 6.577420234680175781e-02
1.445900000000000000e+04 6.720098108053207397e-02
1.446000000000000000e+04 6.624330580234527588e-02
1.446100000000000000e+04 6.629736721515655518e-02
1.446200000000000000e+04 6.628778576850891113e-02
1.446300000000000000e+04 6.579143553972244263e-02
1.446400000000000000e+04 6.596416234970092773e-02
1.446500000000000000e+04 6.572940945625305176e-02
1.446600000000000000e+04 6.554140150547027588e-02
1.446700000000000000e+04 6.591529399156570435e-02
1.446800000000000000e+04 6.506146490573883057e-02
1.446900000000000000e+04 6.596429646015167236e-02
1.447000000000000000e+04 6.459157913923263550e-02
1.447100000000000000e+04 6.572698056697845459e-02
1.447200000000000000e+04 6.433746218681335449e-02
1.447300000000000000e+04 6.544964015483856201e-02
1.447400000000000000e+04 6.434582173824310303e-02
1.447500000000000000e+04 6.540469825267791748e-02
1.447600000000000000e+04 6.444194167852401733e-02
1.447700000000000000e+04 6.563332676887512207e-02
1.447800000000000000e+04 6.457602977752685547e-02
1.447900000000000000e+04 6.606417149305343628e-02
1.448000000000000000e+04 6.490156054496765137e-02
1.448100000000000000e+04 6.659649312496185303e-02
1.448200000000000000e+04 6.566512584686279297e-02
1.448300000000000000e+04 6.720291078090667725e-02
1.448400000000000000e+04 6.711082160472869873e-02
1.448500000000000000e+04 6.810139864683151245e-02
1.448600000000000000e+04 6.912560015916824341e-02
1.448700000000000000e+04 6.920630484819412231e-02
1.448800000000000000e+04 7.082711160182952881e-02
1.448900000000000000e+04 6.979319453239440918e-02
1.449000000000000000e+04 7.142034173011779785e-02
1.449100000000000000e+04 6.995645910501480103e-02
1.449200000000000000e+04 7.129845768213272095e-02
1.449300000000000000e+04 7.018332928419113159e-02
1.449400000000000000e+04 7.072556763887405396e-02
1.449500000000000000e+04 6.955642998218536377e-02
1.449600000000000000e+04 6.923692673444747925e-02
1.449700000000000000e+04 6.783253699541091919e-02
1.449800000000000000e+04 6.758855283260345459e-02
1.449900000000000000e+04 6.678854674100875854e-02
1.450000000000000000e+04 6.706224381923675537e-02
1.450100000000000000e+04 6.710035353899002075e-02
1.450200000000000000e+04 6.717167794704437256e-02
1.450300000000000000e+04 6.743235886096954346e-02
1.450400000000000000e+04 6.670756638050079346e-02
1.450500000000000000e+04 6.732257455587387085e-02
1.450600000000000000e+04 6.595118343830108643e-02
1.450700000000000000e+04 6.740634143352508545e-02
1.450800000000000000e+04 6.582206487655639648e-02
1.450900000000000000e+04 6.754522770643234253e-02
1.451000000000000000e+04 6.602892279624938965e-02
1.451100000000000000e+04 6.708537042140960693e-02
1.451200000000000000e+04 6.590893119573593140e-02
1.451300000000000000e+04 6.608213484287261963e-02
1.451400000000000000e+04 6.560642272233963013e-02
1.451500000000000000e+04 6.511259824037551880e-02
1.451600000000000000e+04 6.553239375352859497e-02
1.451700000000000000e+04 6.453320384025573730e-02
1.451800000000000000e+04 6.552619487047195435e-02
1.451900000000000000e+04 6.419010460376739502e-02
1.452000000000000000e+04 6.530931591987609863e-02
1.452100000000000000e+04 6.389690190553665161e-02
1.452200000000000000e+04 6.503607332706451416e-02
1.452300000000000000e+04 6.374283134937286377e-02
1.452400000000000000e+04 6.491815298795700073e-02
1.452500000000000000e+04 6.376311182975769043e-02
1.452600000000000000e+04 6.491784006357192993e-02
1.452700000000000000e+04 6.383060663938522339e-02
1.452800000000000000e+04 6.492739915847778320e-02
1.452900000000000000e+04 6.388629972934722900e-02
1.453000000000000000e+04 6.488717347383499146e-02
1.453100000000000000e+04 6.398934125900268555e-02
1.453200000000000000e+04 6.473474949598312378e-02
1.453300000000000000e+04 6.420481204986572266e-02
1.453400000000000000e+04 6.440910696983337402e-02
1.453500000000000000e+04 6.453943252563476562e-02
1.453600000000000000e+04 6.392180174589157104e-02
1.453700000000000000e+04 6.490915268659591675e-02
1.453800000000000000e+04 6.334392726421356201e-02
1.453900000000000000e+04 6.518646329641342163e-02
1.454000000000000000e+04 6.275868415832519531e-02
1.454100000000000000e+04 6.536267697811126709e-02
1.454200000000000000e+04 6.227667257189750671e-02
1.454300000000000000e+04 6.561545282602310181e-02
1.454400000000000000e+04 6.207548454403877258e-02
1.454500000000000000e+04 6.625239551067352295e-02
1.454600000000000000e+04 6.234037503600120544e-02
1.454700000000000000e+04 6.762120127677917480e-02
1.454800000000000000e+04 6.326308101415634155e-02
1.454900000000000000e+04 7.001063972711563110e-02
1.455000000000000000e+04 6.506117433309555054e-02
1.455100000000000000e+04 7.338484376668930054e-02
1.455200000000000000e+04 6.756011396646499634e-02
1.455300000000000000e+04 7.661318033933639526e-02
1.455400000000000000e+04 6.938911974430084229e-02
1.455500000000000000e+04 7.691188156604766846e-02
1.455600000000000000e+04 6.888384371995925903e-02
1.455700000000000000e+04 7.278691232204437256e-02
1.455800000000000000e+04 6.818579137325286865e-02
1.455900000000000000e+04 6.861670315265655518e-02
1.456000000000000000e+04 7.136942446231842041e-02
1.456100000000000000e+04 6.836055219173431396e-02
1.456200000000000000e+04 7.537756860256195068e-02
1.456300000000000000e+04 6.824865937232971191e-02
1.456400000000000000e+04 7.421296834945678711e-02
1.456500000000000000e+04 6.619230657815933228e-02
1.456600000000000000e+04 6.938578933477401733e-02
1.456700000000000000e+04 6.671602278947830200e-02
1.456800000000000000e+04 6.730909645557403564e-02
1.456900000000000000e+04 6.980553269386291504e-02
1.457000000000000000e+04 6.701103597879409790e-02
1.457100000000000000e+04 7.006617635488510132e-02
1.457200000000000000e+04 6.601421535015106201e-02
1.457300000000000000e+04 6.779822707176208496e-02
1.457400000000000000e+04 6.643267720937728882e-02
1.457500000000000000e+04 6.664459407329559326e-02
1.457600000000000000e+04 6.770860403776168823e-02
1.457700000000000000e+04 6.621011346578598022e-02
1.457800000000000000e+04 6.723898649215698242e-02
1.457900000000000000e+04 6.565115600824356079e-02
1.458000000000000000e+04 6.585790961980819702e-02
1.458100000000000000e+04 6.607886403799057007e-02
1.458200000000000000e+04 6.516315788030624390e-02
1.458300000000000000e+04 6.679300218820571899e-02
1.458400000000000000e+04 6.485218554735183716e-02
1.458500000000000000e+04 6.631305813789367676e-02
1.458600000000000000e+04 6.463416665792465210e-02
1.458700000000000000e+04 6.535034626722335815e-02
1.458800000000000000e+04 6.483145058155059814e-02
1.458900000000000000e+04 6.496500968933105469e-02
1.459000000000000000e+04 6.506112962961196899e-02
1.459100000000000000e+04 6.496126949787139893e-02
1.459200000000000000e+04 6.468134373426437378e-02
1.459300000000000000e+04 6.504151225090026855e-02
1.459400000000000000e+04 6.407853960990905762e-02
1.459500000000000000e+04 6.535746902227401733e-02
1.459600000000000000e+04 6.410794705152511597e-02
1.459700000000000000e+04 6.584558635950088501e-02
1.459800000000000000e+04 6.506979465484619141e-02
1.459900000000000000e+04 6.597647815942764282e-02
1.460000000000000000e+04 6.681857258081436157e-02
1.460100000000000000e+04 6.554718315601348877e-02
1.460200000000000000e+04 6.899058073759078979e-02
1.460300000000000000e+04 6.505784392356872559e-02
1.460400000000000000e+04 7.053165137767791748e-02
1.460500000000000000e+04 6.480461359024047852e-02
1.460600000000000000e+04 7.020357251167297363e-02
1.460700000000000000e+04 6.478751450777053833e-02
1.460800000000000000e+04 6.814654171466827393e-02
1.460900000000000000e+04 6.536243110895156860e-02
1.461000000000000000e+04 6.579255312681198120e-02
1.461100000000000000e+04 6.637550145387649536e-02
1.461200000000000000e+04 6.408548355102539062e-02
1.461300000000000000e+04 6.692503392696380615e-02
1.461400000000000000e+04 6.307818740606307983e-02
1.461500000000000000e+04 6.657437980175018311e-02
1.461600000000000000e+04 6.276436895132064819e-02
1.461700000000000000e+04 6.568839401006698608e-02
1.461800000000000000e+04 6.320948153734207153e-02
1.461900000000000000e+04 6.473387777805328369e-02
1.462000000000000000e+04 6.414322555065155029e-02
1.462100000000000000e+04 6.401034444570541382e-02
1.462200000000000000e+04 6.493586301803588867e-02
1.462300000000000000e+04 6.371831893920898438e-02
1.462400000000000000e+04 6.523943692445755005e-02
1.462500000000000000e+04 6.411614269018173218e-02
1.462600000000000000e+04 6.547193974256515503e-02
1.462700000000000000e+04 6.588402390480041504e-02
1.462800000000000000e+04 6.686871498823165894e-02
1.462900000000000000e+04 7.042115181684494019e-02
1.463000000000000000e+04 7.140623778104782104e-02
1.463100000000000000e+04 7.886320352554321289e-02
1.463200000000000000e+04 7.955694943666458130e-02
1.463300000000000000e+04 8.650688827037811279e-02
1.463400000000000000e+04 8.445749431848526001e-02
1.463500000000000000e+04 8.230056613683700562e-02
1.463600000000000000e+04 7.817506045103073120e-02
1.463700000000000000e+04 7.156542688608169556e-02
1.463800000000000000e+04 7.224794477224349976e-02
1.463900000000000000e+04 7.207977771759033203e-02
1.464000000000000000e+04 7.564906030893325806e-02
1.464100000000000000e+04 7.718690484762191772e-02
1.464200000000000000e+04 7.461820542812347412e-02
1.464300000000000000e+04 7.533995062112808228e-02
1.464400000000000000e+04 6.957247108221054077e-02
1.464500000000000000e+04 7.311958819627761841e-02
1.464600000000000000e+04 7.222571223974227905e-02
1.464700000000000000e+04 7.258725166320800781e-02
1.464800000000000000e+04 7.562463730573654175e-02
1.464900000000000000e+04 7.111465185880661011e-02
1.465000000000000000e+04 7.389880716800689697e-02
1.465100000000000000e+04 7.019104808568954468e-02
1.465200000000000000e+04 7.229550927877426147e-02
1.465300000000000000e+04 7.252030819654464722e-02
1.465400000000000000e+04 7.087867707014083862e-02
1.465500000000000000e+04 7.332199066877365112e-02
1.465600000000000000e+04 6.875378638505935669e-02
1.465700000000000000e+04 7.153612375259399414e-02
1.465800000000000000e+04 6.993649899959564209e-02
1.465900000000000000e+04 7.004494220018386841e-02
1.466000000000000000e+04 7.109491527080535889e-02
1.466100000000000000e+04 6.866326928138732910e-02
1.466200000000000000e+04 7.024426013231277466e-02
1.466300000000000000e+04 6.841312348842620850e-02
1.466400000000000000e+04 6.937902420759201050e-02
1.466500000000000000e+04 6.861155480146408081e-02
1.466600000000000000e+04 6.810096651315689087e-02
1.466700000000000000e+04 6.842201203107833862e-02
1.466800000000000000e+04 6.727944314479827881e-02
1.466900000000000000e+04 6.814657151699066162e-02
1.467000000000000000e+04 6.731334328651428223e-02
1.467100000000000000e+04 6.748655438423156738e-02
1.467200000000000000e+04 6.728044152259826660e-02
1.467300000000000000e+04 6.652729213237762451e-02
1.467400000000000000e+04 6.694636493921279907e-02
1.467500000000000000e+04 6.598523259162902832e-02
1.467600000000000000e+04 6.660175323486328125e-02
1.467700000000000000e+04 6.585029512643814087e-02
1.467800000000000000e+04 6.583801656961441040e-02
1.467900000000000000e+04 6.590901315212249756e-02
1.468000000000000000e+04 6.494719535112380981e-02
1.468100000000000000e+04 6.578554213047027588e-02
1.468200000000000000e+04 6.462311744689941406e-02
1.468300000000000000e+04 6.548606604337692261e-02
1.468400000000000000e+04 6.454125046730041504e-02
1.468500000000000000e+04 6.490414589643478394e-02
1.468600000000000000e+04 6.442575156688690186e-02
1.468700000000000000e+04 6.438548117876052856e-02
1.468800000000000000e+04 6.442843377590179443e-02
1.468900000000000000e+04 6.418272852897644043e-02
1.469000000000000000e+04 6.419254094362258911e-02
1.469100000000000000e+04 6.424727290868759155e-02
1.469200000000000000e+04 6.375509500503540039e-02
1.469300000000000000e+04 6.461097300052642822e-02
1.469400000000000000e+04 6.363220512866973877e-02
1.469500000000000000e+04 6.553155928850173950e-02
1.469600000000000000e+04 6.415325403213500977e-02
1.469700000000000000e+04 6.712073832750320435e-02
1.469800000000000000e+04 6.583570688962936401e-02
1.469900000000000000e+04 6.898309290409088135e-02
1.470000000000000000e+04 6.866642087697982788e-02
1.470100000000000000e+04 6.978966295719146729e-02
1.470200000000000000e+04 7.111858576536178589e-02
1.470300000000000000e+04 6.925277411937713623e-02
1.470400000000000000e+04 7.162992656230926514e-02
1.470500000000000000e+04 6.868968904018402100e-02
1.470600000000000000e+04 7.066344469785690308e-02
1.470700000000000000e+04 7.006718963384628296e-02
1.470800000000000000e+04 6.941883265972137451e-02
1.470900000000000000e+04 7.335198670625686646e-02
1.471000000000000000e+04 6.884601712226867676e-02
1.471100000000000000e+04 7.250123471021652222e-02
1.471200000000000000e+04 6.786969304084777832e-02
1.471300000000000000e+04 6.834390759468078613e-02
1.471400000000000000e+04 6.850604712963104248e-02
1.471500000000000000e+04 6.698267161846160889e-02
1.471600000000000000e+04 7.074971497058868408e-02
1.471700000000000000e+04 6.720338761806488037e-02
1.471800000000000000e+04 6.989329308271408081e-02
1.471900000000000000e+04 6.700881570577621460e-02
1.472000000000000000e+04 6.715526431798934937e-02
1.472100000000000000e+04 6.779842823743820190e-02
1.472200000000000000e+04 6.584896892309188843e-02
1.472300000000000000e+04 6.822179257869720459e-02
1.472400000000000000e+04 6.591821461915969849e-02
1.472500000000000000e+04 6.702655553817749023e-02
1.472600000000000000e+04 6.657380610704421997e-02
1.472700000000000000e+04 6.574690341949462891e-02
1.472800000000000000e+04 6.715921312570571899e-02
1.472900000000000000e+04 6.515742093324661255e-02
1.473000000000000000e+04 6.665370613336563110e-02
1.473100000000000000e+04 6.532018631696701050e-02
1.473200000000000000e+04 6.544445455074310303e-02
1.473300000000000000e+04 6.600755453109741211e-02
1.473400000000000000e+04 6.449589878320693970e-02
1.473500000000000000e+04 6.648076325654983521e-02
1.473600000000000000e+04 6.411898881196975708e-02
1.473700000000000000e+04 6.605298817157745361e-02
1.473800000000000000e+04 6.421525031328201294e-02
1.473900000000000000e+04 6.488255411386489868e-02
1.474000000000000000e+04 6.470287591218948364e-02
1.474100000000000000e+04 6.384058296680450439e-02
1.474200000000000000e+04 6.491174548864364624e-02
1.474300000000000000e+04 6.327572464942932129e-02
1.474400000000000000e+04 6.446686387062072754e-02
1.474500000000000000e+04 6.315645575523376465e-02
1.474600000000000000e+04 6.382904946804046631e-02
1.474700000000000000e+04 6.324031203985214233e-02
1.474800000000000000e+04 6.324488669633865356e-02
1.474900000000000000e+04 6.336712837219238281e-02
1.475000000000000000e+04 6.279569119215011597e-02
1.475100000000000000e+04 6.329036504030227661e-02
1.475200000000000000e+04 6.263577193021774292e-02
1.475300000000000000e+04 6.285759806632995605e-02
1.475400000000000000e+04 6.277607381343841553e-02
1.475500000000000000e+04 6.237444654107093811e-02
1.475600000000000000e+04 6.302778422832489014e-02
1.475700000000000000e+04 6.215176358819007874e-02
1.475800000000000000e+04 6.320971995592117310e-02
1.475900000000000000e+04 6.219284236431121826e-02
1.476000000000000000e+04 6.341530382633209229e-02
1.476100000000000000e+04 6.256293505430221558e-02
1.476200000000000000e+04 6.397445499897003174e-02
1.476300000000000000e+04 6.341895461082458496e-02
1.476400000000000000e+04 6.537945568561553955e-02
1.476500000000000000e+04 6.468460708856582642e-02
1.476600000000000000e+04 6.783533096313476562e-02
1.476700000000000000e+04 6.555942445993423462e-02
1.476800000000000000e+04 7.060991972684860229e-02
1.476900000000000000e+04 6.531290709972381592e-02
1.477000000000000000e+04 7.197266817092895508e-02
1.477100000000000000e+04 6.461837887763977051e-02
1.477200000000000000e+04 7.076005637645721436e-02
1.477300000000000000e+04 6.425560265779495239e-02
1.477400000000000000e+04 6.789325922727584839e-02
1.477500000000000000e+04 6.515816599130630493e-02
1.477600000000000000e+04 6.528721004724502563e-02
1.477700000000000000e+04 6.697453558444976807e-02
1.477800000000000000e+04 6.374828517436981201e-02
1.477900000000000000e+04 6.758145242929458618e-02
1.478000000000000000e+04 6.297809630632400513e-02
1.478100000000000000e+04 6.659872829914093018e-02
1.478200000000000000e+04 6.298579275608062744e-02
1.478300000000000000e+04 6.537853181362152100e-02
1.478400000000000000e+04 6.350524723529815674e-02
1.478500000000000000e+04 6.429899483919143677e-02
1.478600000000000000e+04 6.386745721101760864e-02
1.478700000000000000e+04 6.336984783411026001e-02
1.478800000000000000e+04 6.369812041521072388e-02
1.478900000000000000e+04 6.290882080793380737e-02
1.479000000000000000e+04 6.326496601104736328e-02
1.479100000000000000e+04 6.291251629590988159e-02
1.479200000000000000e+04 6.305934488773345947e-02
1.479300000000000000e+04 6.300924718379974365e-02
1.479400000000000000e+04 6.300372630357742310e-02
1.479500000000000000e+04 6.298842281103134155e-02
1.479600000000000000e+04 6.294139474630355835e-02
1.479700000000000000e+04 6.286302208900451660e-02
1.479800000000000000e+04 6.302902102470397949e-02
1.479900000000000000e+04 6.273636221885681152e-02
1.480000000000000000e+04 6.324127316474914551e-02
1.480100000000000000e+04 6.279933452606201172e-02
1.480200000000000000e+04 6.337714940309524536e-02
1.480300000000000000e+04 6.317283958196640015e-02
1.480400000000000000e+04 6.341569125652313232e-02
1.480500000000000000e+04 6.389077752828598022e-02
1.480600000000000000e+04 6.341628730297088623e-02
1.480700000000000000e+04 6.484111398458480835e-02
1.480800000000000000e+04 6.342415511608123779e-02
1.480900000000000000e+04 6.565652787685394287e-02
1.481000000000000000e+04 6.336934864521026611e-02
1.481100000000000000e+04 6.567515432834625244e-02
1.481200000000000000e+04 6.315404176712036133e-02
1.481300000000000000e+04 6.448860466480255127e-02
1.481400000000000000e+04 6.311494857072830200e-02
1.481500000000000000e+04 6.282884627580642700e-02
1.481600000000000000e+04 6.351325660943984985e-02
1.481700000000000000e+04 6.190566346049308777e-02
1.481800000000000000e+04 6.372067332267761230e-02
1.481900000000000000e+04 6.186613813042640686e-02
1.482000000000000000e+04 6.316775083541870117e-02
1.482100000000000000e+04 6.236571446061134338e-02
1.482200000000000000e+04 6.230030953884124756e-02
1.482300000000000000e+04 6.310819089412689209e-02
1.482400000000000000e+04 6.175545975565910339e-02
1.482500000000000000e+04 6.375698000192642212e-02
1.482600000000000000e+04 6.168320775032043457e-02
1.482700000000000000e+04 6.402005255222320557e-02
1.482800000000000000e+04 6.192477419972419739e-02
1.482900000000000000e+04 6.380203366279602051e-02
1.483000000000000000e+04 6.230903044342994690e-02
1.483100000000000000e+04 6.321096420288085938e-02
1.483200000000000000e+04 6.259051710367202759e-02
1.483300000000000000e+04 6.252972036600112915e-02
1.483400000000000000e+04 6.258163601160049438e-02
1.483500000000000000e+04 6.204541400074958801e-02
1.483600000000000000e+04 6.231984496116638184e-02
1.483700000000000000e+04 6.195843592286109924e-02
1.483800000000000000e+04 6.205714493989944458e-02
1.483900000000000000e+04 6.235341355204582214e-02
1.484000000000000000e+04 6.200327724218368530e-02
1.484100000000000000e+04 6.312499940395355225e-02
1.484200000000000000e+04 6.216334179043769836e-02
1.484300000000000000e+04 6.395649909973144531e-02
1.484400000000000000e+04 6.241869181394577026e-02
1.484500000000000000e+04 6.423482298851013184e-02
1.484600000000000000e+04 6.269694119691848755e-02
1.484700000000000000e+04 6.350227445363998413e-02
1.484800000000000000e+04 6.300760805606842041e-02
1.484900000000000000e+04 6.225064396858215332e-02
1.485000000000000000e+04 6.309154629707336426e-02
1.485100000000000000e+04 6.130589544773101807e-02
1.485200000000000000e+04 6.265865266323089600e-02
1.485300000000000000e+04 6.102405488491058350e-02
1.485400000000000000e+04 6.199837103486061096e-02
1.485500000000000000e+04 6.148663908243179321e-02
1.485600000000000000e+04 6.150536239147186279e-02
1.485700000000000000e+04 6.237800046801567078e-02
1.485800000000000000e+04 6.129000335931777954e-02
1.485900000000000000e+04 6.321144849061965942e-02
1.486000000000000000e+04 6.124386191368103027e-02
1.486100000000000000e+04 6.377262622117996216e-02
1.486200000000000000e+04 6.130342185497283936e-02
1.486300000000000000e+04 6.404780596494674683e-02
1.486400000000000000e+04 6.147473677992820740e-02
1.486500000000000000e+04 6.418774276971817017e-02
1.486600000000000000e+04 6.169461086392402649e-02
1.486700000000000000e+04 6.459695100784301758e-02
1.486800000000000000e+04 6.197973713278770447e-02
1.486900000000000000e+04 6.572922319173812866e-02
1.487000000000000000e+04 6.266207993030548096e-02
1.487100000000000000e+04 6.772588938474655151e-02
1.487200000000000000e+04 6.402098387479782104e-02
1.487300000000000000e+04 6.950297206640243530e-02
1.487400000000000000e+04 6.551089137792587280e-02
1.487500000000000000e+04 6.835223734378814697e-02
1.487600000000000000e+04 6.678064167499542236e-02
1.487700000000000000e+04 6.590893119573593140e-02
1.487800000000000000e+04 6.901451945304870605e-02
1.487900000000000000e+04 6.672238558530807495e-02
1.488000000000000000e+04 7.062511891126632690e-02
1.488100000000000000e+04 6.785087287425994873e-02
1.488200000000000000e+04 6.874736398458480835e-02
1.488300000000000000e+04 6.776729971170425415e-02
1.488400000000000000e+04 6.557706743478775024e-02
1.488500000000000000e+04 6.721627712249755859e-02
1.488600000000000000e+04 6.395097821950912476e-02
1.488700000000000000e+04 6.594485789537429810e-02
1.488800000000000000e+04 6.541857123374938965e-02
1.488900000000000000e+04 6.584138423204421997e-02
1.489000000000000000e+04 6.746251136064529419e-02
1.489100000000000000e+04 6.582230329513549805e-02
1.489200000000000000e+04 6.662108004093170166e-02
1.489300000000000000e+04 6.453835964202880859e-02
1.489400000000000000e+04 6.496589630842208862e-02
1.489500000000000000e+04 6.388517469167709351e-02
1.489600000000000000e+04 6.418629735708236694e-02
1.489700000000000000e+04 6.442015618085861206e-02
1.489800000000000000e+04 6.375222653150558472e-02
1.489900000000000000e+04 6.431082636117935181e-02
1.490000000000000000e+04 6.346534192562103271e-02
1.490100000000000000e+04 6.330226361751556396e-02
1.490200000000000000e+04 6.371992826461791992e-02
1.490300000000000000e+04 6.283270567655563354e-02
1.490400000000000000e+04 6.400312483310699463e-02
1.490500000000000000e+04 6.275755912065505981e-02
1.490600000000000000e+04 6.347323209047317505e-02
1.490700000000000000e+04 6.251461058855056763e-02
1.490800000000000000e+04 6.253255903720855713e-02
1.490900000000000000e+04 6.263276189565658569e-02
1.491000000000000000e+04 6.184235215187072754e-02
1.491100000000000000e+04 6.302412599325180054e-02
1.491200000000000000e+04 6.151382252573966980e-02
1.491300000000000000e+04 6.290762126445770264e-02
1.491400000000000000e+04 6.130198016762733459e-02
1.491500000000000000e+04 6.227556988596916199e-02
1.491600000000000000e+04 6.117162853479385376e-02
1.491700000000000000e+04 6.169644743204116821e-02
1.491800000000000000e+04 6.123368814587593079e-02
1.491900000000000000e+04 6.162555888295173645e-02
1.492000000000000000e+04 6.153621897101402283e-02
1.492100000000000000e+04 6.243702396750450134e-02
1.492200000000000000e+04 6.226709485054016113e-02
1.492300000000000000e+04 6.460355222225189209e-02
1.492400000000000000e+04 6.400202959775924683e-02
1.492500000000000000e+04 6.843413412570953369e-02
1.492600000000000000e+04 6.684624403715133667e-02
1.492700000000000000e+04 7.300312817096710205e-02
1.492800000000000000e+04 6.934219598770141602e-02
1.492900000000000000e+04 7.510331273078918457e-02
1.493000000000000000e+04 6.916166841983795166e-02
1.493100000000000000e+04 7.220254838466644287e-02
1.493200000000000000e+04 6.753022223711013794e-02
1.493300000000000000e+04 6.822478026151657104e-02
1.493400000000000000e+04 6.955186277627944946e-02
1.493500000000000000e+04 6.741397082805633545e-02
1.493600000000000000e+04 7.338102906942367554e-02
1.493700000000000000e+04 6.687599420547485352e-02
1.493800000000000000e+04 7.243574410676956177e-02
1.493900000000000000e+04 6.487928330898284912e-02
1.494000000000000000e+04 6.803716719150543213e-02
1.494100000000000000e+04 6.561882048845291138e-02
1.494200000000000000e+04 6.581954658031463623e-02
1.494300000000000000e+04 6.843059509992599487e-02
1.494400000000000000e+04 6.516390293836593628e-02
1.494500000000000000e+04 6.889481842517852783e-02
1.494600000000000000e+04 6.470776349306106567e-02
1.494700000000000000e+04 6.759538501501083374e-02
1.494800000000000000e+04 6.523671746253967285e-02
1.494900000000000000e+04 6.601669639348983765e-02
1.495000000000000000e+04 6.577315181493759155e-02
1.495100000000000000e+04 6.452187895774841309e-02
1.495200000000000000e+04 6.560767441987991333e-02
1.495300000000000000e+04 6.384953856468200684e-02
1.495400000000000000e+04 6.529450416564941406e-02
1.495500000000000000e+04 6.392227858304977417e-02
1.495600000000000000e+04 6.474176794290542603e-02
1.495700000000000000e+04 6.424152106046676636e-02
1.495800000000000000e+04 6.394079327583312988e-02
1.495900000000000000e+04 6.433099508285522461e-02
1.496000000000000000e+04 6.333085149526596069e-02
1.496100000000000000e+04 6.403862684965133667e-02
1.496200000000000000e+04 6.293830275535583496e-02
1.496300000000000000e+04 6.363669782876968384e-02
1.496400000000000000e+04 6.262126564979553223e-02
1.496500000000000000e+04 6.323841214179992676e-02
1.496600000000000000e+04 6.255557388067245483e-02
1.496700000000000000e+04 6.285437941551208496e-02
1.496800000000000000e+04 6.254090368747711182e-02
1.496900000000000000e+04 6.260115653276443481e-02
1.497000000000000000e+04 6.236983463168144226e-02
1.497100000000000000e+04 6.249020621180534363e-02
1.497200000000000000e+04 6.210651248693466187e-02
1.497300000000000000e+04 6.238345429301261902e-02
1.497400000000000000e+04 6.167699769139289856e-02
1.497500000000000000e+04 6.233788281679153442e-02
1.497600000000000000e+04 6.112656742334365845e-02
1.497700000000000000e+04 6.240382790565490723e-02
1.497800000000000000e+04 6.076796725392341614e-02
1.497900000000000000e+04 6.264887750148773193e-02
1.498000000000000000e+04 6.073266640305519104e-02
1.498100000000000000e+04 6.321529299020767212e-02
1.498200000000000000e+04 6.108382344245910645e-02
1.498300000000000000e+04 6.422981619834899902e-02
1.498400000000000000e+04 6.216022744774818420e-02
1.498500000000000000e+04 6.554768979549407959e-02
1.498600000000000000e+04 6.406576186418533325e-02
1.498700000000000000e+04 6.641299277544021606e-02
1.498800000000000000e+04 6.623451411724090576e-02
1.498900000000000000e+04 6.614571809768676758e-02
1.499000000000000000e+04 6.768643110990524292e-02
1.499100000000000000e+04 6.534160673618316650e-02
1.499200000000000000e+04 6.752590835094451904e-02
1.499300000000000000e+04 6.439245492219924927e-02
1.499400000000000000e+04 6.590991467237472534e-02
1.499500000000000000e+04 6.358157843351364136e-02
1.499600000000000000e+04 6.418719887733459473e-02
1.499700000000000000e+04 6.347887963056564331e-02
1.499800000000000000e+04 6.329873204231262207e-02
1.499900000000000000e+04 6.362845003604888916e-02
1.500000000000000000e+04 6.316592544317245483e-02
1.500100000000000000e+04 6.371751427650451660e-02
1.500200000000000000e+04 6.328452378511428833e-02
1.500300000000000000e+04 6.383638828992843628e-02
1.500400000000000000e+04 6.356526166200637817e-02
1.500500000000000000e+04 6.384595483541488647e-02
1.500600000000000000e+04 6.418568640947341919e-02
1.500700000000000000e+04 6.353019177913665771e-02
1.500800000000000000e+04 6.472064554691314697e-02
1.500900000000000000e+04 6.301858276128768921e-02
1.501000000000000000e+04 6.447729468345642090e-02
1.501100000000000000e+04 6.258913129568099976e-02
1.501200000000000000e+04 6.387209147214889526e-02
1.501300000000000000e+04 6.230066344141960144e-02
1.501400000000000000e+04 6.358068436384201050e-02
1.501500000000000000e+04 6.217439100146293640e-02
1.501600000000000000e+04 6.360021233558654785e-02
1.501700000000000000e+04 6.222515553236007690e-02
1.501800000000000000e+04 6.365280598402023315e-02
1.501900000000000000e+04 6.238259002566337585e-02
1.502000000000000000e+04 6.351096183061599731e-02
1.502100000000000000e+04 6.254556030035018921e-02
1.502200000000000000e+04 6.300201267004013062e-02
1.502300000000000000e+04 6.261420249938964844e-02
1.502400000000000000e+04 6.224604696035385132e-02
1.502500000000000000e+04 6.251256167888641357e-02
1.502600000000000000e+04 6.156513094902038574e-02
1.502700000000000000e+04 6.231315806508064270e-02
1.502800000000000000e+04 6.120194494724273682e-02
1.502900000000000000e+04 6.208102777600288391e-02
1.503000000000000000e+04 6.125401705503463745e-02
1.503100000000000000e+04 6.175255402922630310e-02
1.503200000000000000e+04 6.158876419067382812e-02
1.503300000000000000e+04 6.136517971754074097e-02
1.503400000000000000e+04 6.194255873560905457e-02
1.503500000000000000e+04 6.102906167507171631e-02
1.503600000000000000e+04 6.211822479963302612e-02
1.503700000000000000e+04 6.085429713129997253e-02
1.503800000000000000e+04 6.205916404724121094e-02
1.503900000000000000e+04 6.096809729933738708e-02
1.504000000000000000e+04 6.184933334589004517e-02
1.504100000000000000e+04 6.148103252053260803e-02
1.504200000000000000e+04 6.165424734354019165e-02
1.504300000000000000e+04 6.240160018205642700e-02
1.504400000000000000e+04 6.155732646584510803e-02
1.504500000000000000e+04 6.353284418582916260e-02
1.504600000000000000e+04 6.145902723073959351e-02
1.504700000000000000e+04 6.418184936046600342e-02
1.504800000000000000e+04 6.129284575581550598e-02
1.504900000000000000e+04 6.352896243333816528e-02
1.505000000000000000e+04 6.145248934626579285e-02
1.505100000000000000e+04 6.218147277832031250e-02
1.505200000000000000e+04 6.229907646775245667e-02
1.505300000000000000e+04 6.184240803122520447e-02
1.505400000000000000e+04 6.340277940034866333e-02
1.505500000000000000e+04 6.298813968896865845e-02
1.505600000000000000e+04 6.437771767377853394e-02
1.505700000000000000e+04 6.486750394105911255e-02
1.505800000000000000e+04 6.525272876024246216e-02
1.505900000000000000e+04 6.637924909591674805e-02
1.506000000000000000e+04 6.595163792371749878e-02
1.506100000000000000e+04 6.703482568264007568e-02
1.506200000000000000e+04 6.648799777030944824e-02
1.506300000000000000e+04 6.759058684110641479e-02
1.506400000000000000e+04 6.723922491073608398e-02
1.506500000000000000e+04 6.814160197973251343e-02
1.506600000000000000e+04 6.812113523483276367e-02
1.506700000000000000e+04 6.783478707075119019e-02
1.506800000000000000e+04 6.865076720714569092e-02
1.506900000000000000e+04 6.703196465969085693e-02
1.507000000000000000e+04 6.903051584959030151e-02
1.507100000000000000e+04 6.615947186946868896e-02
1.507200000000000000e+04 6.908530741930007935e-02
1.507300000000000000e+04 6.480558961629867554e-02
1.507400000000000000e+04 6.780789792537689209e-02
1.507500000000000000e+04 6.395166367292404175e-02
1.507600000000000000e+04 6.571832299232482910e-02
1.507700000000000000e+04 6.461648643016815186e-02
1.507800000000000000e+04 6.452970951795578003e-02
1.507900000000000000e+04 6.637094169855117798e-02
1.508000000000000000e+04 6.413085013628005981e-02
1.508100000000000000e+04 6.746584922075271606e-02
1.508200000000000000e+04 6.337779760360717773e-02
1.508300000000000000e+04 6.670608371496200562e-02
1.508400000000000000e+04 6.278119236230850220e-02
1.508500000000000000e+04 6.508771330118179321e-02
1.508600000000000000e+04 6.323935091495513916e-02
1.508700000000000000e+04 6.389787048101425171e-02
1.508800000000000000e+04 6.427890807390213013e-02
1.508900000000000000e+04 6.299104541540145874e-02
1.509000000000000000e+04 6.497474014759063721e-02
1.509100000000000000e+04 6.236476078629493713e-02
1.509200000000000000e+04 6.472253799438476562e-02
1.509300000000000000e+04 6.235396862030029297e-02
1.509400000000000000e+04 6.363488733768463135e-02
1.509500000000000000e+04 6.264939904212951660e-02
1.509600000000000000e+04 6.236664205789566040e-02
1.509700000000000000e+04 6.291127204895019531e-02
1.509800000000000000e+04 6.137800589203834534e-02
1.509900000000000000e+04 6.306583434343338013e-02
1.510000000000000000e+04 6.075135245919227600e-02
1.510100000000000000e+04 6.290975213050842285e-02
1.510200000000000000e+04 6.048557162284851074e-02
1.510300000000000000e+04 6.245169788599014282e-02
1.510400000000000000e+04 6.055224314332008362e-02
1.510500000000000000e+04 6.209829077124595642e-02
1.510600000000000000e+04 6.093963980674743652e-02
1.510700000000000000e+04 6.214982271194458008e-02
1.510800000000000000e+04 6.154523417353630066e-02
1.510900000000000000e+04 6.241186708211898804e-02
1.511000000000000000e+04 6.214940547943115234e-02
1.511100000000000000e+04 6.248085200786590576e-02
1.511200000000000000e+04 6.253357231616973877e-02
1.511300000000000000e+04 6.219225376844406128e-02
1.511400000000000000e+04 6.270063668489456177e-02
1.511500000000000000e+04 6.179640442132949829e-02
1.511600000000000000e+04 6.271230429410934448e-02
1.511700000000000000e+04 6.148060038685798645e-02
1.511800000000000000e+04 6.250769644975662231e-02
1.511900000000000000e+04 6.118092313408851624e-02
1.512000000000000000e+04 6.208233162760734558e-02
1.512100000000000000e+04 6.092222407460212708e-02
1.512200000000000000e+04 6.162796542048454285e-02
1.512300000000000000e+04 6.077877059578895569e-02
1.512400000000000000e+04 6.136077642440795898e-02
1.512500000000000000e+04 6.063009425997734070e-02
1.512600000000000000e+04 6.128426268696784973e-02
1.512700000000000000e+04 6.041036546230316162e-02
1.512800000000000000e+04 6.133591383695602417e-02
1.512900000000000000e+04 6.021988019347190857e-02
1.513000000000000000e+04 6.161757558584213257e-02
1.513100000000000000e+04 6.025867909193038940e-02
1.513200000000000000e+04 6.224669516086578369e-02
1.513300000000000000e+04 6.076002120971679688e-02
1.513400000000000000e+04 6.274195015430450439e-02
1.513500000000000000e+04 6.168109178543090820e-02
1.513600000000000000e+04 6.228462234139442444e-02
1.513700000000000000e+04 6.263341754674911499e-02
1.513800000000000000e+04 6.123502179980278015e-02
1.513900000000000000e+04 6.310112774372100830e-02
1.514000000000000000e+04 6.043482944369316101e-02
1.514100000000000000e+04 6.280145049095153809e-02
1.514200000000000000e+04 6.006412953138351440e-02
1.514300000000000000e+04 6.217590346932411194e-02
1.514400000000000000e+04 6.067468971014022827e-02
1.514500000000000000e+04 6.201298534870147705e-02
1.514600000000000000e+04 6.232247501611709595e-02
1.514700000000000000e+04 6.267534941434860229e-02
1.514800000000000000e+04 6.396197527647018433e-02
1.514900000000000000e+04 6.349873542785644531e-02
1.515000000000000000e+04 6.489175558090209961e-02
1.515100000000000000e+04 6.408982723951339722e-02
1.515200000000000000e+04 6.496950984001159668e-02
1.515300000000000000e+04 6.475088000297546387e-02
1.515400000000000000e+04 6.442314386367797852e-02
1.515500000000000000e+04 6.513962894678115845e-02
1.515600000000000000e+04 6.377483159303665161e-02
1.515700000000000000e+04 6.447855383157730103e-02
1.515800000000000000e+04 6.339611858129501343e-02
1.515900000000000000e+04 6.342992186546325684e-02
1.516000000000000000e+04 6.377751380205154419e-02
1.516100000000000000e+04 6.307277828454971313e-02
1.516200000000000000e+04 6.497507542371749878e-02
1.516300000000000000e+04 6.310548633337020874e-02
1.516400000000000000e+04 6.632039695978164673e-02
1.516500000000000000e+04 6.331808865070343018e-02
1.516600000000000000e+04 6.658808887004852295e-02
1.516700000000000000e+04 6.359007209539413452e-02
1.516800000000000000e+04 6.506740301847457886e-02
1.516900000000000000e+04 6.330323219299316406e-02
1.517000000000000000e+04 6.317032873630523682e-02
1.517100000000000000e+04 6.292638182640075684e-02
1.517200000000000000e+04 6.264793127775192261e-02
1.517300000000000000e+04 6.326766312122344971e-02
1.517400000000000000e+04 6.324706226587295532e-02
1.517500000000000000e+04 6.360907852649688721e-02
1.517600000000000000e+04 6.375022977590560913e-02
1.517700000000000000e+04 6.308708339929580688e-02
1.517800000000000000e+04 6.342414021492004395e-02
1.517900000000000000e+04 6.222271919250488281e-02
1.518000000000000000e+04 6.281201541423797607e-02
1.518100000000000000e+04 6.193342804908752441e-02
1.518200000000000000e+04 6.270484626293182373e-02
1.518300000000000000e+04 6.208021938800811768e-02
1.518400000000000000e+04 6.258533895015716553e-02
1.518500000000000000e+04 6.194134801626205444e-02
1.518600000000000000e+04 6.201641634106636047e-02
1.518700000000000000e+04 6.127223372459411621e-02
1.518800000000000000e+04 6.150136888027191162e-02
1.518900000000000000e+04 6.051426753401756287e-02
1.519000000000000000e+04 6.153950467705726624e-02
1.519100000000000000e+04 6.027630716562271118e-02
1.519200000000000000e+04 6.210180744528770447e-02
1.519300000000000000e+04 6.049710139632225037e-02
1.519400000000000000e+04 6.312221288681030273e-02
1.519500000000000000e+04 6.095246598124504089e-02
1.519600000000000000e+04 6.466858088970184326e-02
1.519700000000000000e+04 6.179597228765487671e-02
1.519800000000000000e+04 6.658019870519638062e-02
1.519900000000000000e+04 6.308247894048690796e-02
1.520000000000000000e+04 6.794355809688568115e-02
1.520100000000000000e+04 6.433828175067901611e-02
1.520200000000000000e+04 6.730494648218154907e-02
1.520300000000000000e+04 6.492582708597183228e-02
1.520400000000000000e+04 6.495872139930725098e-02
1.520500000000000000e+04 6.435447931289672852e-02
1.520600000000000000e+04 6.257867813110351562e-02
1.520700000000000000e+04 6.298001110553741455e-02
1.520800000000000000e+04 6.128777936100959778e-02
1.520900000000000000e+04 6.190489232540130615e-02
1.521000000000000000e+04 6.125587597489356995e-02
1.521100000000000000e+04 6.169226020574569702e-02
1.521200000000000000e+04 6.161453574895858765e-02
1.521300000000000000e+04 6.203031539916992188e-02
1.521400000000000000e+04 6.137345358729362488e-02
1.521500000000000000e+04 6.223602220416069031e-02
1.521600000000000000e+04 6.073622405529022217e-02
1.521700000000000000e+04 6.201962381601333618e-02
1.521800000000000000e+04 6.034280359745025635e-02
1.521900000000000000e+04 6.156817823648452759e-02
1.522000000000000000e+04 6.030477210879325867e-02
1.522100000000000000e+04 6.103179976344108582e-02
1.522200000000000000e+04 6.059629470109939575e-02
1.522300000000000000e+04 6.035518646240234375e-02
1.522400000000000000e+04 6.098362058401107788e-02
1.522500000000000000e+04 5.966092646121978760e-02
1.522600000000000000e+04 6.111083179712295532e-02
1.522700000000000000e+04 5.920265987515449524e-02
1.522800000000000000e+04 6.095638871192932129e-02
1.522900000000000000e+04 5.907507985830307007e-02
1.523000000000000000e+04 6.078325957059860229e-02
1.523100000000000000e+04 5.921553820371627808e-02
1.523200000000000000e+04 6.062743440270423889e-02
1.523300000000000000e+04 5.942649021744728088e-02
1.523400000000000000e+04 6.041943654417991638e-02
1.523500000000000000e+04 5.944271758198738098e-02
1.523600000000000000e+04 6.022381410002708435e-02
1.523700000000000000e+04 5.925044417381286621e-02
1.523800000000000000e+04 6.032017618417739868e-02
1.523900000000000000e+04 5.932739749550819397e-02
1.524000000000000000e+04 6.129391118884086609e-02
1.524100000000000000e+04 6.046744063496589661e-02
1.524200000000000000e+04 6.397547572851181030e-02
1.524300000000000000e+04 6.358732283115386963e-02
1.524400000000000000e+04 6.890600919723510742e-02
1.524500000000000000e+04 6.848809868097305298e-02
1.524600000000000000e+04 7.406219094991683960e-02
1.524700000000000000e+04 7.048526406288146973e-02
1.524800000000000000e+04 7.302185893058776855e-02
1.524900000000000000e+04 6.483919173479080200e-02
1.525000000000000000e+04 6.698060035705566406e-02
1.525100000000000000e+04 6.225921213626861572e-02
1.525200000000000000e+04 6.754310429096221924e-02
1.525300000000000000e+04 6.797281652688980103e-02
1.525400000000000000e+04 6.894244253635406494e-02
1.525500000000000000e+04 6.845119595527648926e-02
1.525600000000000000e+04 6.462927162647247314e-02
1.525700000000000000e+04 6.450837850570678711e-02
1.525800000000000000e+04 6.363239884376525879e-02
1.525900000000000000e+04 6.560952961444854736e-02
1.526000000000000000e+04 6.754711270332336426e-02
1.526100000000000000e+04 6.655438989400863647e-02
1.526200000000000000e+04 6.624203920364379883e-02
1.526300000000000000e+04 6.428081542253494263e-02
1.526400000000000000e+04 6.304945796728134155e-02
1.526500000000000000e+04 6.462807953357696533e-02
1.526600000000000000e+04 6.367791444063186646e-02
1.526700000000000000e+04 6.550921499729156494e-02
1.526800000000000000e+04 6.360264122486114502e-02
1.526900000000000000e+04 6.329236924648284912e-02
1.527000000000000000e+04 6.302332878112792969e-02
1.527100000000000000e+04 6.213156878948211670e-02
1.527200000000000000e+04 6.445226073265075684e-02
1.527300000000000000e+04 6.274969875812530518e-02
1.527400000000000000e+04 6.471698731184005737e-02
1.527500000000000000e+04 6.259060651063919067e-02
1.527600000000000000e+04 6.305994838476181030e-02
1.527700000000000000e+04 6.295904517173767090e-02
1.527800000000000000e+04 6.214075163006782532e-02
1.527900000000000000e+04 6.381265074014663696e-02
1.528000000000000000e+04 6.182941421866416931e-02
1.528100000000000000e+04 6.340998411178588867e-02
1.528200000000000000e+04 6.154910102486610413e-02
1.528300000000000000e+04 6.286452710628509521e-02
1.528400000000000000e+04 6.208978965878486633e-02
1.528500000000000000e+04 6.305282562971115112e-02
1.528600000000000000e+04 6.279844790697097778e-02
1.528700000000000000e+04 6.329724192619323730e-02
1.528800000000000000e+04 6.301014870405197144e-02
1.528900000000000000e+04 6.357724219560623169e-02
1.529000000000000000e+04 6.305474042892456055e-02
1.529100000000000000e+04 6.408923864364624023e-02
1.529200000000000000e+04 6.305626034736633301e-02
1.529300000000000000e+04 6.411497294902801514e-02
1.529400000000000000e+04 6.274121254682540894e-02
1.529500000000000000e+04 6.340699642896652222e-02
1.529600000000000000e+04 6.244339421391487122e-02
1.529700000000000000e+04 6.264980882406234741e-02
1.529800000000000000e+04 6.215033680200576782e-02
1.529900000000000000e+04 6.202547252178192139e-02
1.530000000000000000e+04 6.153056025505065918e-02
1.530100000000000000e+04 6.157818809151649475e-02
1.530200000000000000e+04 6.087965518236160278e-02
1.530300000000000000e+04 6.157720834016799927e-02
1.530400000000000000e+04 6.078657507896423340e-02
1.530500000000000000e+04 6.206383928656578064e-02
1.530600000000000000e+04 6.137223541736602783e-02
1.530700000000000000e+04 6.262541562318801880e-02
1.530800000000000000e+04 6.206997111439704895e-02
1.530900000000000000e+04 6.281208246946334839e-02
1.531000000000000000e+04 6.217123940587043762e-02
1.531100000000000000e+04 6.244989484548568726e-02
1.531200000000000000e+04 6.145706400275230408e-02
1.531300000000000000e+04 6.176587194204330444e-02
1.531400000000000000e+04 6.045615673065185547e-02
1.531500000000000000e+04 6.126089021563529968e-02
1.531600000000000000e+04 5.982260778546333313e-02
1.531700000000000000e+04 6.124161556363105774e-02
1.531800000000000000e+04 5.975960567593574524e-02
1.531900000000000000e+04 6.143801286816596985e-02
1.532000000000000000e+04 5.999470874667167664e-02
1.532100000000000000e+04 6.131883710622787476e-02
1.532200000000000000e+04 6.014629080891609192e-02
1.532300000000000000e+04 6.065014004707336426e-02
1.532400000000000000e+04 6.022417172789573669e-02
1.532500000000000000e+04 5.968851223587989807e-02
1.532600000000000000e+04 6.045315787196159363e-02
1.532700000000000000e+04 5.885805562138557434e-02
1.532800000000000000e+04 6.087807193398475647e-02
1.532900000000000000e+04 5.841531231999397278e-02
1.533000000000000000e+04 6.146007776260375977e-02
1.533100000000000000e+04 5.838941410183906555e-02
1.533200000000000000e+04 6.211293488740921021e-02
1.533300000000000000e+04 5.866150930523872375e-02
1.533400000000000000e+04 6.246910616755485535e-02
1.533500000000000000e+04 5.914254859089851379e-02
1.533600000000000000e+04 6.227270886301994324e-02
1.533700000000000000e+04 5.988067761063575745e-02
1.533800000000000000e+04 6.198947131633758545e-02
1.533900000000000000e+04 6.077913939952850342e-02
1.534000000000000000e+04 6.209081783890724182e-02
1.534100000000000000e+04 6.147856265306472778e-02
1.534200000000000000e+04 6.233364716172218323e-02
1.534300000000000000e+04 6.179132312536239624e-02
1.534400000000000000e+04 6.247758120298385620e-02
1.534500000000000000e+04 6.192364916205406189e-02
1.534600000000000000e+04 6.265727430582046509e-02
1.534700000000000000e+04 6.238936260342597961e-02
1.534800000000000000e+04 6.305695325136184692e-02
1.534900000000000000e+04 6.335990875959396362e-02
1.535000000000000000e+04 6.356152147054672241e-02
1.535100000000000000e+04 6.418982893228530884e-02
1.535200000000000000e+04 6.353645026683807373e-02
1.535300000000000000e+04 6.410312652587890625e-02
1.535400000000000000e+04 6.247007101774215698e-02
1.535500000000000000e+04 6.306245177984237671e-02
1.535600000000000000e+04 6.089242547750473022e-02
1.535700000000000000e+04 6.178267672657966614e-02
1.535800000000000000e+04 6.002476066350936890e-02
1.535900000000000000e+04 6.095480918884277344e-02
1.536000000000000000e+04 6.050395593047142029e-02
1.536100000000000000e+04 6.051902472972869873e-02
1.536200000000000000e+04 6.194889917969703674e-02
1.536300000000000000e+04 6.028236821293830872e-02
1.536400000000000000e+04 6.364255398511886597e-02
1.536500000000000000e+04 6.052393838763237000e-02
1.536600000000000000e+04 6.502676010131835938e-02
1.536700000000000000e+04 6.121204048395156860e-02
1.536800000000000000e+04 6.543233990669250488e-02
1.536900000000000000e+04 6.201878562569618225e-02
1.537000000000000000e+04 6.462489068508148193e-02
1.537100000000000000e+04 6.328196823596954346e-02
1.537200000000000000e+04 6.366402655839920044e-02
1.537300000000000000e+04 6.479141116142272949e-02
1.537400000000000000e+04 6.326153874397277832e-02
1.537500000000000000e+04 6.557802855968475342e-02
1.537600000000000000e+04 6.257941573858261108e-02
1.537700000000000000e+04 6.499557942152023315e-02
1.537800000000000000e+04 6.177420914173126221e-02
1.537900000000000000e+04 6.335487961769104004e-02
1.538000000000000000e+04 6.150721386075019836e-02
1.538100000000000000e+04 6.191142275929450989e-02
1.538200000000000000e+04 6.146543100476264954e-02
1.538300000000000000e+04 6.127008050680160522e-02
1.538400000000000000e+04 6.133820861577987671e-02
1.538500000000000000e+04 6.121048331260681152e-02
1.538600000000000000e+04 6.098452210426330566e-02
1.538700000000000000e+04 6.127086654305458069e-02
1.538800000000000000e+04 6.054890155792236328e-02
1.538900000000000000e+04 6.116448715329170227e-02
1.539000000000000000e+04 6.016880646347999573e-02
1.539100000000000000e+04 6.087663024663925171e-02
1.539200000000000000e+04 5.991319566965103149e-02
1.539300000000000000e+04 6.058666110038757324e-02
1.539400000000000000e+04 5.987214297056198120e-02
1.539500000000000000e+04 6.027564778923988342e-02
1.539600000000000000e+04 5.992347002029418945e-02
1.539700000000000000e+04 5.986529588699340820e-02
1.539800000000000000e+04 5.990513786673545837e-02
1.539900000000000000e+04 5.951870605349540710e-02
1.540000000000000000e+04 5.966067314147949219e-02
1.540100000000000000e+04 5.934258922934532166e-02
1.540200000000000000e+04 5.929417535662651062e-02
1.540300000000000000e+04 5.923910439014434814e-02
1.540400000000000000e+04 5.902530252933502197e-02
1.540500000000000000e+04 5.925156548619270325e-02
1.540600000000000000e+04 5.880293250083923340e-02
1.540700000000000000e+04 5.951669812202453613e-02
1.540800000000000000e+04 5.861110240221023560e-02
1.540900000000000000e+04 5.996698886156082153e-02
1.541000000000000000e+04 5.864697694778442383e-02
1.541100000000000000e+04 6.051473692059516907e-02
1.541200000000000000e+04 5.901779234409332275e-02
1.541300000000000000e+04 6.106469780206680298e-02
1.541400000000000000e+04 5.968419834971427917e-02
1.541500000000000000e+04 6.139915063977241516e-02
1.541600000000000000e+04 6.039749085903167725e-02
1.541700000000000000e+04 6.174017488956451416e-02
1.541800000000000000e+04 6.080577149987220764e-02
1.541900000000000000e+04 6.256747245788574219e-02
1.542000000000000000e+04 6.082099676132202148e-02
1.542100000000000000e+04 6.395024061203002930e-02
1.542200000000000000e+04 6.080572679638862610e-02
1.542300000000000000e+04 6.557182222604751587e-02
1.542400000000000000e+04 6.111728027462959290e-02
1.542500000000000000e+04 6.674363464117050171e-02
1.542600000000000000e+04 6.159182637929916382e-02
1.542700000000000000e+04 6.652595102787017822e-02
1.542800000000000000e+04 6.177591532468795776e-02
1.542900000000000000e+04 6.470080465078353882e-02
1.543000000000000000e+04 6.169603765010833740e-02
1.543100000000000000e+04 6.217619031667709351e-02
1.543200000000000000e+04 6.184576451778411865e-02
1.543300000000000000e+04 6.023922190070152283e-02
1.543400000000000000e+04 6.246111541986465454e-02
1.543500000000000000e+04 5.963820591568946838e-02
1.543600000000000000e+04 6.327789276838302612e-02
1.543700000000000000e+04 6.012258678674697876e-02
1.543800000000000000e+04 6.380023062229156494e-02
1.543900000000000000e+04 6.080547720193862915e-02
1.544000000000000000e+04 6.347718834877014160e-02
1.544100000000000000e+04 6.092669069766998291e-02
1.544200000000000000e+04 6.220108270645141602e-02
1.544300000000000000e+04 6.045631691813468933e-02
1.544400000000000000e+04 6.072778627276420593e-02
1.544500000000000000e+04 5.996612459421157837e-02
1.544600000000000000e+04 5.990558490157127380e-02
1.544700000000000000e+04 5.987595021724700928e-02
1.544800000000000000e+04 5.971739441156387329e-02
1.544900000000000000e+04 6.000608950853347778e-02
1.545000000000000000e+04 5.962711945176124573e-02
1.545100000000000000e+04 5.997485667467117310e-02
1.545200000000000000e+04 5.934602767229080200e-02
1.545300000000000000e+04 5.969598889350891113e-02
1.545400000000000000e+04 5.897419154644012451e-02
1.545500000000000000e+04 5.934160575270652771e-02
1.545600000000000000e+04 5.869789421558380127e-02
1.545700000000000000e+04 5.906334519386291504e-02
1.545800000000000000e+04 5.858581885695457458e-02
1.545900000000000000e+04 5.894766375422477722e-02
1.546000000000000000e+04 5.869224295020103455e-02
1.546100000000000000e+04 5.912287160754203796e-02
1.546200000000000000e+04 5.916558951139450073e-02
1.546300000000000000e+04 5.980717018246650696e-02
1.546400000000000000e+04 6.008934229612350464e-02
1.546500000000000000e+04 6.110007315874099731e-02
1.546600000000000000e+04 6.120685115456581116e-02
1.546700000000000000e+04 6.233642622828483582e-02
1.546800000000000000e+04 6.177913770079612732e-02
1.546900000000000000e+04 6.207200512290000916e-02
1.547000000000000000e+04 6.131492927670478821e-02
1.547100000000000000e+04 6.034693866968154907e-02
1.547200000000000000e+04 6.066231802105903625e-02
1.547300000000000000e+04 5.953202769160270691e-02
1.547400000000000000e+04 6.064094603061676025e-02
1.547500000000000000e+04 6.049609556794166565e-02
1.547600000000000000e+04 6.054229289293289185e-02
1.547700000000000000e+04 6.166729703545570374e-02
1.547800000000000000e+04 5.977558717131614685e-02
1.547900000000000000e+04 6.193628907203674316e-02
1.548000000000000000e+04 5.887022241950035095e-02
1.548100000000000000e+04 6.148904561996459961e-02
1.548200000000000000e+04 5.860199034214019775e-02
1.548300000000000000e+04 6.083691865205764771e-02
1.548400000000000000e+04 5.917327851057052612e-02
1.548500000000000000e+04 6.027612835168838501e-02
1.548600000000000000e+04 6.042746827006340027e-02
1.548700000000000000e+04 5.999553948640823364e-02
1.548800000000000000e+04 6.228547915816307068e-02
1.548900000000000000e+04 6.047085672616958618e-02
1.549000000000000000e+04 6.456318497657775879e-02
1.549100000000000000e+04 6.201691925525665283e-02
1.549200000000000000e+04 6.640827655792236328e-02
1.549300000000000000e+04 6.381437182426452637e-02
1.549400000000000000e+04 6.625525653362274170e-02
1.549500000000000000e+04 6.443437188863754272e-02
1.549600000000000000e+04 6.395661830902099609e-02
1.549700000000000000e+04 6.369370222091674805e-02
1.549800000000000000e+04 6.169205904006958008e-02
1.549900000000000000e+04 6.269953399896621704e-02
1.550000000000000000e+04 6.079519912600517273e-02
1.550100000000000000e+04 6.232613697648048401e-02
1.550200000000000000e+04 6.142200157046318054e-02
1.550300000000000000e+04 6.225155293941497803e-02
1.550400000000000000e+04 6.252688914537429810e-02
1.550500000000000000e+04 6.182065233588218689e-02
1.550600000000000000e+04 6.263770908117294312e-02
1.550700000000000000e+04 6.094206124544143677e-02
1.550800000000000000e+04 6.185301020741462708e-02
1.550900000000000000e+04 6.029099225997924805e-02
1.551000000000000000e+04 6.127319112420082092e-02
1.551100000000000000e+04 6.039752066135406494e-02
1.551200000000000000e+04 6.100945547223091125e-02
1.551300000000000000e+04 6.083049625158309937e-02
1.551400000000000000e+04 6.060760840773582458e-02
1.551500000000000000e+04 6.070810556411743164e-02
1.551600000000000000e+04 6.007557734847068787e-02
1.551700000000000000e+04 6.001279503107070923e-02
1.551800000000000000e+04 5.970009416341781616e-02
1.551900000000000000e+04 5.939610302448272705e-02
1.552000000000000000e+04 5.952624976634979248e-02
1.552100000000000000e+04 5.890534073114395142e-02
1.552200000000000000e+04 5.941332131624221802e-02
1.552300000000000000e+04 5.836470425128936768e-02
1.552400000000000000e+04 5.914808809757232666e-02
1.552500000000000000e+04 5.791579186916351318e-02
1.552600000000000000e+04 5.877797678112983704e-02
1.552700000000000000e+04 5.769893527030944824e-02
1.552800000000000000e+04 5.851449817419052124e-02
1.552900000000000000e+04 5.763296037912368774e-02
1.553000000000000000e+04 5.831487849354743958e-02
1.553100000000000000e+04 5.760004371404647827e-02
1.553200000000000000e+04 5.801764875650405884e-02
1.553300000000000000e+04 5.749885737895965576e-02
1.553400000000000000e+04 5.771366134285926819e-02
1.553500000000000000e+04 5.735925212502479553e-02
1.553600000000000000e+04 5.763947963714599609e-02
1.553700000000000000e+04 5.742223188281059265e-02
1.553800000000000000e+04 5.802414938807487488e-02
1.553900000000000000e+04 5.796738341450691223e-02
1.554000000000000000e+04 5.919365212321281433e-02
1.554100000000000000e+04 5.905339494347572327e-02
1.554200000000000000e+04 6.141079589724540710e-02
1.554300000000000000e+04 6.021736934781074524e-02
1.554400000000000000e+04 6.441999971866607666e-02
1.554500000000000000e+04 6.071116030216217041e-02
1.554600000000000000e+04 6.697542965412139893e-02
1.554700000000000000e+04 6.079962477087974548e-02
1.554800000000000000e+04 6.735932081937789917e-02
1.554900000000000000e+04 6.098069995641708374e-02
1.555000000000000000e+04 6.547651439905166626e-02
1.555100000000000000e+04 6.153701618313789368e-02
1.555200000000000000e+04 6.300520151853561401e-02
1.555300000000000000e+04 6.291520595550537109e-02
1.555400000000000000e+04 6.111137941479682922e-02
1.555500000000000000e+04 6.392522901296615601e-02
1.555600000000000000e+04 6.021226197481155396e-02
1.555700000000000000e+04 6.364308297634124756e-02
1.555800000000000000e+04 6.098563224077224731e-02
1.555900000000000000e+04 6.334501504898071289e-02
1.556000000000000000e+04 6.322149932384490967e-02
1.556100000000000000e+04 6.328630447387695312e-02
1.556200000000000000e+04 6.527509540319442749e-02
1.556300000000000000e+04 6.271037459373474121e-02
1.556400000000000000e+04 6.605440378189086914e-02
1.556500000000000000e+04 6.238277629017829895e-02
1.556600000000000000e+04 6.527297198772430420e-02
1.556700000000000000e+04 6.271983683109283447e-02
1.556800000000000000e+04 6.335878372192382812e-02
1.556900000000000000e+04 6.246156990528106689e-02
1.557000000000000000e+04 6.119249761104583740e-02
1.557100000000000000e+04 6.161474436521530151e-02
1.557200000000000000e+04 6.001854315400123596e-02
1.557300000000000000e+04 6.129080429673194885e-02
1.557400000000000000e+04 6.026599556207656860e-02
1.557500000000000000e+04 6.149233132600784302e-02
1.557600000000000000e+04 6.032384932041168213e-02
1.557700000000000000e+04 6.140105798840522766e-02
1.557800000000000000e+04 5.964564904570579529e-02
1.557900000000000000e+04 6.129004061222076416e-02
1.558000000000000000e+04 5.921255797147750854e-02
1.558100000000000000e+04 6.160127371549606323e-02
1.558200000000000000e+04 5.891560018062591553e-02
1.558300000000000000e+04 6.166973337531089783e-02
1.558400000000000000e+04 5.829827114939689636e-02
1.558500000000000000e+04 6.119174882769584656e-02
1.558600000000000000e+04 5.798196792602539062e-02
1.558700000000000000e+04 6.130412220954895020e-02
1.558800000000000000e+04 5.865561962127685547e-02
1.558900000000000000e+04 6.267828494310379028e-02
1.559000000000000000e+04 5.996424704790115356e-02
1.559100000000000000e+04 6.437061727046966553e-02
1.559200000000000000e+04 6.092835590243339539e-02
1.559300000000000000e+04 6.517688184976577759e-02
1.559400000000000000e+04 6.097306311130523682e-02
1.559500000000000000e+04 6.458429992198944092e-02
1.559600000000000000e+04 6.060272455215454102e-02
1.559700000000000000e+04 6.310029327869415283e-02
1.559800000000000000e+04 6.058444082736968994e-02
1.559900000000000000e+04 6.155991926789283752e-02
1.560000000000000000e+04 6.100318580865859985e-02
1.560100000000000000e+04 6.032886356115341187e-02
1.560200000000000000e+04 6.168824061751365662e-02
1.560300000000000000e+04 5.960148200392723083e-02
1.560400000000000000e+04 6.240873411297798157e-02
1.560500000000000000e+04 5.937536805868148804e-02
1.560600000000000000e+04 6.277795135974884033e-02
1.560700000000000000e+04 5.930852890014648438e-02
1.560800000000000000e+04 6.258786469697952271e-02
1.560900000000000000e+04 5.922315269708633423e-02
1.561000000000000000e+04 6.199407577514648438e-02
1.561100000000000000e+04 5.927296355366706848e-02
1.561200000000000000e+04 6.123291701078414917e-02
1.561300000000000000e+04 5.948491767048835754e-02
1.561400000000000000e+04 6.046179309487342834e-02
1.561500000000000000e+04 5.966793745756149292e-02
1.561600000000000000e+04 5.973540246486663818e-02
1.561700000000000000e+04 5.972600355744361877e-02
1.561800000000000000e+04 5.909253284335136414e-02
1.561900000000000000e+04 5.966410040855407715e-02
1.562000000000000000e+04 5.858452245593070984e-02
1.562100000000000000e+04 5.948755890130996704e-02
1.562200000000000000e+04 5.823270604014396667e-02
1.562300000000000000e+04 5.925752967596054077e-02
1.562400000000000000e+04 5.802432075142860413e-02
1.562500000000000000e+04 5.904539301991462708e-02
1.562600000000000000e+04 5.795503035187721252e-02
1.562700000000000000e+04 5.881734192371368408e-02
1.562800000000000000e+04 5.797008052468299866e-02
1.562900000000000000e+04 5.854155868291854858e-02
1.563000000000000000e+04 5.799144506454467773e-02
1.563100000000000000e+04 5.833179876208305359e-02
1.563200000000000000e+04 5.804005637764930725e-02
1.563300000000000000e+04 5.836037918925285339e-02
1.563400000000000000e+04 5.822026729583740234e-02
1.563500000000000000e+04 5.875764042139053345e-02
1.563600000000000000e+04 5.864858999848365784e-02
1.563700000000000000e+04 5.957185477018356323e-02
1.563800000000000000e+04 5.942773073911666870e-02
1.563900000000000000e+04 6.067677587270736694e-02
1.564000000000000000e+04 6.057143583893775940e-02
1.564100000000000000e+04 6.165973097085952759e-02
1.564200000000000000e+04 6.181830912828445435e-02
1.564300000000000000e+04 6.199773773550987244e-02
1.564400000000000000e+04 6.253104656934738159e-02
1.564500000000000000e+04 6.142367795109748840e-02
1.564600000000000000e+04 6.208076700568199158e-02
1.564700000000000000e+04 6.006618589162826538e-02
1.564800000000000000e+04 6.082879006862640381e-02
1.564900000000000000e+04 5.887711793184280396e-02
1.565000000000000000e+04 6.009731441736221313e-02
1.565100000000000000e+04 5.890348926186561584e-02
1.565200000000000000e+04 6.057268753647804260e-02
1.565300000000000000e+04 5.980935320258140564e-02
1.565400000000000000e+04 6.165189296007156372e-02
1.565500000000000000e+04 6.055140122771263123e-02
1.565600000000000000e+04 6.241115555167198181e-02
1.565700000000000000e+04 6.071379780769348145e-02
1.565800000000000000e+04 6.245701387524604797e-02
1.565900000000000000e+04 6.053389608860015869e-02
1.566000000000000000e+04 6.179665774106979370e-02
1.566100000000000000e+04 6.046438589692115784e-02
1.566200000000000000e+04 6.090369075536727905e-02
1.566300000000000000e+04 6.086038798093795776e-02
1.566400000000000000e+04 6.045927852392196655e-02
1.566500000000000000e+04 6.161626428365707397e-02
1.566600000000000000e+04 6.057180091738700867e-02
1.566700000000000000e+04 6.231561675667762756e-02
1.566800000000000000e+04 6.089470162987709045e-02
1.566900000000000000e+04 6.215763464570045471e-02
1.567000000000000000e+04 6.105678528547286987e-02
1.567100000000000000e+04 6.046961247920989990e-02
1.567200000000000000e+04 6.113425642251968384e-02
1.567300000000000000e+04 5.851232260465621948e-02
1.567400000000000000e+04 6.181390210986137390e-02
1.567500000000000000e+04 5.811909586191177368e-02
1.567600000000000000e+04 6.280498951673507690e-02
1.567700000000000000e+04 5.893962830305099487e-02
1.567800000000000000e+04 6.245535612106323242e-02
1.567900000000000000e+04 5.986376106739044189e-02
1.568000000000000000e+04 6.060834974050521851e-02
1.568100000000000000e+04 6.041002273559570312e-02
1.568200000000000000e+04 5.887063592672348022e-02
1.568300000000000000e+04 6.056440249085426331e-02
1.568400000000000000e+04 5.805070698261260986e-02
1.568500000000000000e+04 6.065860018134117126e-02
1.568600000000000000e+04 5.790926516056060791e-02
1.568700000000000000e+04 6.054768338799476624e-02
1.568800000000000000e+04 5.800254270434379578e-02
1.568900000000000000e+04 6.006411463022232056e-02
1.569000000000000000e+04 5.790308862924575806e-02
1.569100000000000000e+04 5.944106727838516235e-02
1.569200000000000000e+04 5.763452872633934021e-02
1.569300000000000000e+04 5.901364609599113464e-02
1.569400000000000000e+04 5.745523422956466675e-02
1.569500000000000000e+04 5.893062055110931396e-02
1.569600000000000000e+04 5.735197663307189941e-02
1.569700000000000000e+04 5.903201922774314880e-02
1.569800000000000000e+04 5.721495673060417175e-02
1.569900000000000000e+04 5.904711037874221802e-02
1.570000000000000000e+04 5.709055811166763306e-02
1.570100000000000000e+04 5.901819095015525818e-02
1.570200000000000000e+04 5.705312639474868774e-02
1.570300000000000000e+04 5.919640138745307922e-02
1.570400000000000000e+04 5.718087032437324524e-02
1.570500000000000000e+04 5.970950052142143250e-02
1.570600000000000000e+04 5.758650600910186768e-02
1.570700000000000000e+04 6.069853529334068298e-02
1.570800000000000000e+04 5.830549448728561401e-02
1.570900000000000000e+04 6.226875260472297668e-02
1.571000000000000000e+04 5.943207442760467529e-02
1.571100000000000000e+04 6.421995908021926880e-02
1.571200000000000000e+04 6.086745113134384155e-02
1.571300000000000000e+04 6.592208147048950195e-02
1.571400000000000000e+04 6.189029291272163391e-02
1.571500000000000000e+04 6.624795496463775635e-02
1.571600000000000000e+04 6.148822605609893799e-02
1.571700000000000000e+04 6.420902162790298462e-02
1.571800000000000000e+04 5.993355065584182739e-02
1.571900000000000000e+04 6.070012971758842468e-02
1.572000000000000000e+04 5.930772051215171814e-02
1.572100000000000000e+04 5.847074091434478760e-02
1.572200000000000000e+04 6.081827357411384583e-02
1.572300000000000000e+04 5.866997316479682922e-02
1.572400000000000000e+04 6.305655837059020996e-02
1.572500000000000000e+04 5.965556949377059937e-02
1.572600000000000000e+04 6.380431354045867920e-02
1.572700000000000000e+04 5.983294919133186340e-02
1.572800000000000000e+04 6.224926188588142395e-02
1.572900000000000000e+04 5.936345085501670837e-02
1.573000000000000000e+04 5.969602614641189575e-02
1.573100000000000000e+04 5.939750373363494873e-02
1.573200000000000000e+04 5.800675600767135620e-02
1.573300000000000000e+04 6.018262356519699097e-02
1.573400000000000000e+04 5.755791068077087402e-02
1.573500000000000000e+04 6.075881794095039368e-02
1.573600000000000000e+04 5.761895701289176941e-02
1.573700000000000000e+04 6.026689335703849792e-02
1.573800000000000000e+04 5.775903165340423584e-02
1.573900000000000000e+04 5.896155908703804016e-02
1.574000000000000000e+04 5.818060413002967834e-02
1.574100000000000000e+04 5.783832073211669922e-02
1.574200000000000000e+04 5.906623601913452148e-02
1.574300000000000000e+04 5.745659396052360535e-02
1.574400000000000000e+04 6.007009744644165039e-02
1.574500000000000000e+04 5.765716359019279480e-02
1.574600000000000000e+04 6.056300923228263855e-02
1.574700000000000000e+04 5.813833698630332947e-02
1.574800000000000000e+04 6.027356907725334167e-02
1.574900000000000000e+04 5.879943072795867920e-02
1.575000000000000000e+04 5.950572714209556580e-02
1.575100000000000000e+04 5.972814187407493591e-02
1.575200000000000000e+04 5.879162251949310303e-02
1.575300000000000000e+04 6.079076230525970459e-02
1.575400000000000000e+04 5.853468924760818481e-02
1.575500000000000000e+04 6.128989532589912415e-02
1.575600000000000000e+04 5.888864770531654358e-02
1.575700000000000000e+04 6.070843711495399475e-02
1.575800000000000000e+04 5.987523123621940613e-02
1.575900000000000000e+04 5.978034809231758118e-02
1.576000000000000000e+04 6.111469864845275879e-02
1.576100000000000000e+04 5.934249982237815857e-02
1.576200000000000000e+04 6.184392794966697693e-02
1.576300000000000000e+04 5.922813713550567627e-02
1.576400000000000000e+04 6.181640177965164185e-02
1.576500000000000000e+04 5.948615446686744690e-02
1.576600000000000000e+04 6.164742261171340942e-02
1.576700000000000000e+04 6.067588925361633301e-02
1.576800000000000000e+04 6.233503669500350952e-02
1.576900000000000000e+04 6.274469941854476929e-02
1.577000000000000000e+04 6.412292271852493286e-02
1.577100000000000000e+04 6.461332738399505615e-02
1.577200000000000000e+04 6.553355604410171509e-02
1.577300000000000000e+04 6.442654877901077271e-02
1.577400000000000000e+04 6.466589868068695068e-02
1.577500000000000000e+04 6.210179254412651062e-02
1.577600000000000000e+04 6.266421079635620117e-02
1.577700000000000000e+04 6.064099445939064026e-02
1.577800000000000000e+04 6.176885589957237244e-02
1.577900000000000000e+04 6.142986938357353210e-02
1.578000000000000000e+04 6.177033111453056335e-02
1.578100000000000000e+04 6.248055770993232727e-02
1.578200000000000000e+04 6.128516793251037598e-02
1.578300000000000000e+04 6.228130683302879333e-02
1.578400000000000000e+04 6.023564562201499939e-02
1.578500000000000000e+04 6.123983487486839294e-02
1.578600000000000000e+04 5.975070968270301819e-02
1.578700000000000000e+04 6.022188812494277954e-02
1.578800000000000000e+04 6.011068820953369141e-02
1.578900000000000000e+04 5.956832692027091980e-02
1.579000000000000000e+04 6.071925535798072815e-02
1.579100000000000000e+04 5.893565341830253601e-02
1.579200000000000000e+04 6.069386005401611328e-02
1.579300000000000000e+04 5.836615711450576782e-02
1.579400000000000000e+04 5.978871509432792664e-02
1.579500000000000000e+04 5.829431861639022827e-02
1.579600000000000000e+04 5.871501192450523376e-02
1.579700000000000000e+04 5.882482975721359253e-02
1.579800000000000000e+04 5.805596336722373962e-02
1.579900000000000000e+04 5.935882031917572021e-02
1.580000000000000000e+04 5.761916935443878174e-02
1.580100000000000000e+04 5.940421670675277710e-02
1.580200000000000000e+04 5.727701261639595032e-02
1.580300000000000000e+04 5.903828144073486328e-02
1.580400000000000000e+04 5.719660967588424683e-02
1.580500000000000000e+04 5.853087455034255981e-02
1.580600000000000000e+04 5.734775960445404053e-02
1.580700000000000000e+04 5.797398835420608521e-02
1.580800000000000000e+04 5.750180780887603760e-02
1.580900000000000000e+04 5.735611170530319214e-02
1.581000000000000000e+04 5.748231709003448486e-02
1.581100000000000000e+04 5.684114247560501099e-02
1.581200000000000000e+04 5.727756023406982422e-02
1.581300000000000000e+04 5.658213049173355103e-02
1.581400000000000000e+04 5.701178312301635742e-02
1.581500000000000000e+04 5.652811750769615173e-02
1.581600000000000000e+04 5.675020813941955566e-02
1.581700000000000000e+04 5.657017230987548828e-02
1.581800000000000000e+04 5.651101842522621155e-02
1.581900000000000000e+04 5.671474337577819824e-02
1.582000000000000000e+04 5.648782104253768921e-02
1.582100000000000000e+04 5.710218846797943115e-02
1.582200000000000000e+04 5.695361644029617310e-02
1.582300000000000000e+04 5.798369646072387695e-02
1.582400000000000000e+04 5.818340927362442017e-02
1.582500000000000000e+04 5.974997207522392273e-02
1.582600000000000000e+04 6.043911725282669067e-02
1.582700000000000000e+04 6.263512372970581055e-02
1.582800000000000000e+04 6.307254731655120850e-02
1.582900000000000000e+04 6.550971418619155884e-02
1.583000000000000000e+04 6.325532495975494385e-02
1.583100000000000000e+04 6.573369354009628296e-02
1.583200000000000000e+04 6.012092158198356628e-02
1.583300000000000000e+04 6.384804099798202515e-02
1.583400000000000000e+04 5.903943255543708801e-02
1.583500000000000000e+04 6.328298896551132202e-02
1.583600000000000000e+04 6.185720115900039673e-02
1.583700000000000000e+04 6.321788579225540161e-02
1.583800000000000000e+04 6.452678889036178589e-02
1.583900000000000000e+04 6.144230067729949951e-02
1.584000000000000000e+04 6.395065784454345703e-02
1.584100000000000000e+04 5.887085199356079102e-02
1.584200000000000000e+04 6.152313202619552612e-02
1.584300000000000000e+04 5.903742089867591858e-02
1.584400000000000000e+04 6.102044507861137390e-02
1.584500000000000000e+04 6.128254532814025879e-02
1.584600000000000000e+04 6.096037849783897400e-02
1.584700000000000000e+04 6.130045279860496521e-02
1.584800000000000000e+04 5.939413979649543762e-02
1.584900000000000000e+04 5.960135534405708313e-02
1.585000000000000000e+04 5.861897394061088562e-02
1.585100000000000000e+04 5.909868329763412476e-02
1.585200000000000000e+04 5.980006977915763855e-02
1.585300000000000000e+04 5.969915539026260376e-02
1.585400000000000000e+04 6.076519936323165894e-02
1.585500000000000000e+04 5.997997149825096130e-02
1.585600000000000000e+04 6.055875867605209351e-02
1.585700000000000000e+04 6.016559153795242310e-02
1.585800000000000000e+04 6.083112210035324097e-02
1.585900000000000000e+04 6.112992018461227417e-02
1.586000000000000000e+04 6.203949078917503357e-02
1.586100000000000000e+04 6.224090978503227234e-02
1.586200000000000000e+04 6.315294653177261353e-02
1.586300000000000000e+04 6.245024874806404114e-02
1.586400000000000000e+04 6.368502229452133179e-02
1.586500000000000000e+04 6.193457543849945068e-02
1.586600000000000000e+04 6.396335363388061523e-02
1.586700000000000000e+04 6.117904558777809143e-02
1.586800000000000000e+04 6.365764141082763672e-02
1.586900000000000000e+04 5.979629606008529663e-02
1.587000000000000000e+04 6.193278729915618896e-02
1.587100000000000000e+04 5.817725509405136108e-02
1.587200000000000000e+04 6.004334613680839539e-02
1.587300000000000000e+04 5.769899114966392517e-02
1.587400000000000000e+04 5.936487019062042236e-02
1.587500000000000000e+04 5.844779312610626221e-02
1.587600000000000000e+04 5.939619615674018860e-02
1.587700000000000000e+04 5.932277068495750427e-02
1.587800000000000000e+04 5.924588069319725037e-02
1.587900000000000000e+04 5.967277288436889648e-02
1.588000000000000000e+04 5.875790119171142578e-02
1.588100000000000000e+04 5.945381894707679749e-02
1.588200000000000000e+04 5.802687630057334900e-02
1.588300000000000000e+04 5.887368693947792053e-02
1.588400000000000000e+04 5.725984275341033936e-02
1.588500000000000000e+04 5.829580128192901611e-02
1.588600000000000000e+04 5.685425177216529846e-02
1.588700000000000000e+04 5.806828662753105164e-02
1.588800000000000000e+04 5.698088183999061584e-02
1.588900000000000000e+04 5.817113444209098816e-02
1.589000000000000000e+04 5.726766958832740784e-02
1.589100000000000000e+04 5.823289975523948669e-02
1.589200000000000000e+04 5.732936784625053406e-02
1.589300000000000000e+04 5.808995291590690613e-02
1.589400000000000000e+04 5.711572244763374329e-02
1.589500000000000000e+04 5.797486752271652222e-02
1.589600000000000000e+04 5.680593103170394897e-02
1.589700000000000000e+04 5.821140483021736145e-02
1.589800000000000000e+04 5.658558756113052368e-02
1.589900000000000000e+04 5.894328281283378601e-02
1.590000000000000000e+04 5.662064626812934875e-02
1.590100000000000000e+04 6.024719029664993286e-02
1.590200000000000000e+04 5.712515488266944885e-02
1.590300000000000000e+04 6.190270185470581055e-02
1.590400000000000000e+04 5.811182036995887756e-02
1.590500000000000000e+04 6.281838566064834595e-02
1.590600000000000000e+04 5.923254787921905518e-02
1.590700000000000000e+04 6.187008693814277649e-02
1.590800000000000000e+04 6.021383032202720642e-02
1.590900000000000000e+04 5.989200621843338013e-02
1.591000000000000000e+04 6.048038974404335022e-02
1.591100000000000000e+04 5.834788829088211060e-02
1.591200000000000000e+04 5.998144298791885376e-02
1.591300000000000000e+04 5.795410647988319397e-02
1.591400000000000000e+04 5.956330522894859314e-02
1.591500000000000000e+04 5.883202329277992249e-02
1.591600000000000000e+04 5.928731337189674377e-02
1.591700000000000000e+04 5.963032692670822144e-02
1.591800000000000000e+04 5.891612544655799866e-02
1.591900000000000000e+04 5.948768183588981628e-02
1.592000000000000000e+04 5.839160084724426270e-02
1.592100000000000000e+04 5.911247059702873230e-02
1.592200000000000000e+04 5.809275805950164795e-02
1.592300000000000000e+04 5.896415561437606812e-02
1.592400000000000000e+04 5.798156559467315674e-02
1.592500000000000000e+04 5.878717079758644104e-02
1.592600000000000000e+04 5.764784663915634155e-02
1.592700000000000000e+04 5.855212360620498657e-02
1.592800000000000000e+04 5.709793418645858765e-02
1.592900000000000000e+04 5.844448134303092957e-02
1.593000000000000000e+04 5.678091943264007568e-02
1.593100000000000000e+04 5.832857266068458557e-02
1.593200000000000000e+04 5.674723535776138306e-02
1.593300000000000000e+04 5.790020525455474854e-02
1.593400000000000000e+04 5.687427893280982971e-02
1.593500000000000000e+04 5.731028690934181213e-02
1.593600000000000000e+04 5.716694518923759460e-02
1.593700000000000000e+04 5.697371810674667358e-02
1.593800000000000000e+04 5.763087421655654907e-02
1.593900000000000000e+04 5.715587362647056580e-02
1.594000000000000000e+04 5.826286971569061279e-02
1.594100000000000000e+04 5.783031508326530457e-02
1.594200000000000000e+04 5.887399241328239441e-02
1.594300000000000000e+04 5.873989686369895935e-02
1.594400000000000000e+04 5.902448296546936035e-02
1.594500000000000000e+04 5.932063981890678406e-02
1.594600000000000000e+04 5.837476253509521484e-02
1.594700000000000000e+04 5.913610383868217468e-02
1.594800000000000000e+04 5.721273645758628845e-02
1.594900000000000000e+04 5.854639783501625061e-02
1.595000000000000000e+04 5.636634305119514465e-02
1.595100000000000000e+04 5.844533815979957581e-02
1.595200000000000000e+04 5.636327341198921204e-02
1.595300000000000000e+04 5.895496159791946411e-02
1.595400000000000000e+04 5.686013773083686829e-02
1.595500000000000000e+04 5.939430370926856995e-02
1.595600000000000000e+04 5.725728347897529602e-02
1.595700000000000000e+04 5.929079279303550720e-02
1.595800000000000000e+04 5.733861774206161499e-02
1.595900000000000000e+04 5.864593759179115295e-02
1.596000000000000000e+04 5.732129514217376709e-02
1.596100000000000000e+04 5.782508477568626404e-02
1.596200000000000000e+04 5.738636106252670288e-02
1.596300000000000000e+04 5.730137974023818970e-02
1.596400000000000000e+04 5.743049830198287964e-02
1.596500000000000000e+04 5.722121894359588623e-02
1.596600000000000000e+04 5.732800811529159546e-02
1.596700000000000000e+04 5.741888657212257385e-02
1.596800000000000000e+04 5.705805495381355286e-02
1.596900000000000000e+04 5.774922668933868408e-02
1.597000000000000000e+04 5.664865300059318542e-02
1.597100000000000000e+04 5.814976245164871216e-02
1.597200000000000000e+04 5.623845010995864868e-02
1.597300000000000000e+04 5.858748033642768860e-02
1.597400000000000000e+04 5.596202611923217773e-02
1.597500000000000000e+04 5.911087244749069214e-02
1.597600000000000000e+04 5.587095394730567932e-02
1.597700000000000000e+04 5.979456007480621338e-02
1.597800000000000000e+04 5.604927614331245422e-02
1.597900000000000000e+04 6.058805808424949646e-02
1.598000000000000000e+04 5.659738928079605103e-02
1.598100000000000000e+04 6.128681078553199768e-02
1.598200000000000000e+04 5.752140283584594727e-02
1.598300000000000000e+04 6.163341552019119263e-02
1.598400000000000000e+04 5.872973054647445679e-02
1.598500000000000000e+04 6.147185340523719788e-02
1.598600000000000000e+04 6.003509834408760071e-02
1.598700000000000000e+04 6.085146591067314148e-02
1.598800000000000000e+04 6.110687553882598877e-02
1.598900000000000000e+04 5.988031253218650818e-02
1.599000000000000000e+04 6.172714009881019592e-02
1.599100000000000000e+04 5.885298177599906921e-02
1.599200000000000000e+04 6.214236468076705933e-02
1.599300000000000000e+04 5.832517519593238831e-02
1.599400000000000000e+04 6.234394386410713196e-02
1.599500000000000000e+04 5.829599499702453613e-02
1.599600000000000000e+04 6.201865524053573608e-02
1.599700000000000000e+04 5.851849913597106934e-02
1.599800000000000000e+04 6.152663379907608032e-02
1.599900000000000000e+04 5.899357795715332031e-02
1.600000000000000000e+04 6.081020459532737732e-02
1.600100000000000000e+04 5.948184430599212646e-02
1.600200000000000000e+04 5.923169106245040894e-02
1.600300000000000000e+04 5.964289978146553040e-02
1.600400000000000000e+04 5.763415247201919556e-02
1.600500000000000000e+04 5.967941507697105408e-02
1.600600000000000000e+04 5.713548138737678528e-02
1.600700000000000000e+04 5.963608250021934509e-02
1.600800000000000000e+04 5.732407420873641968e-02
1.600900000000000000e+04 5.906509608030319214e-02
1.601000000000000000e+04 5.748282372951507568e-02
1.601100000000000000e+04 5.792129039764404297e-02
1.601200000000000000e+04 5.755984410643577576e-02
1.601300000000000000e+04 5.689035728573799133e-02
1.601400000000000000e+04 5.778110772371292114e-02
1.601500000000000000e+04 5.641764029860496521e-02
1.601600000000000000e+04 5.804284289479255676e-02
1.601700000000000000e+04 5.631809309124946594e-02
1.601800000000000000e+04 5.791515111923217773e-02
1.601900000000000000e+04 5.635898560285568237e-02
1.602000000000000000e+04 5.727700144052505493e-02
1.602100000000000000e+04 5.646508932113647461e-02
1.602200000000000000e+04 5.648812279105186462e-02
1.602300000000000000e+04 5.658032372593879700e-02
1.602400000000000000e+04 5.582535639405250549e-02
1.602500000000000000e+04 5.664027109742164612e-02
1.602600000000000000e+04 5.536565929651260376e-02
1.602700000000000000e+04 5.660243704915046692e-02
1.602800000000000000e+04 5.515995994210243225e-02
1.602900000000000000e+04 5.650024488568305969e-02
1.603000000000000000e+04 5.519662424921989441e-02
1.603100000000000000e+04 5.647285282611846924e-02
1.603200000000000000e+04 5.546714365482330322e-02
1.603300000000000000e+04 5.663334578275680542e-02
1.603400000000000000e+04 5.610053613781929016e-02
1.603500000000000000e+04 5.718878284096717834e-02
1.603600000000000000e+04 5.738997086882591248e-02
1.603700000000000000e+04 5.852857232093811035e-02
1.603800000000000000e+04 5.966466292738914490e-02
1.603900000000000000e+04 6.074583902955055237e-02
1.604000000000000000e+04 6.240343675017356873e-02
1.604100000000000000e+04 6.269916146993637085e-02
1.604200000000000000e+04 6.264506280422210693e-02
1.604300000000000000e+04 6.259212642908096313e-02
1.604400000000000000e+04 5.866403132677078247e-02
1.604500000000000000e+04 6.127982959151268005e-02
1.604600000000000000e+04 5.570746958255767822e-02
1.604700000000000000e+04 6.071408838033676147e-02
1.604800000000000000e+04 5.750342831015586853e-02
1.604900000000000000e+04 6.037389859557151794e-02
1.605000000000000000e+04 6.107456982135772705e-02
1.605100000000000000e+04 5.889804661273956299e-02
1.605200000000000000e+04 6.315694749355316162e-02
1.605300000000000000e+04 5.692079663276672363e-02
1.605400000000000000e+04 6.305895745754241943e-02
1.605500000000000000e+04 5.640063062310218811e-02
1.605600000000000000e+04 6.211263313889503479e-02
1.605700000000000000e+04 5.794141069054603577e-02
1.605800000000000000e+04 6.141276285052299500e-02
1.605900000000000000e+04 6.043631210923194885e-02
1.606000000000000000e+04 6.074915453791618347e-02
1.606100000000000000e+04 6.165254116058349609e-02
1.606200000000000000e+04 5.991362780332565308e-02
1.606300000000000000e+04 6.101419404149055481e-02
1.606400000000000000e+04 5.958924442529678345e-02
1.606500000000000000e+04 5.999597162008285522e-02
1.606600000000000000e+04 6.060472130775451660e-02
1.606700000000000000e+04 5.930063128471374512e-02
1.606800000000000000e+04 6.166355684399604797e-02
1.606900000000000000e+04 5.841963738203048706e-02
1.607000000000000000e+04 6.098973751068115234e-02
1.607100000000000000e+04 5.746631324291229248e-02
1.607200000000000000e+04 5.921210348606109619e-02
1.607300000000000000e+04 5.725627392530441284e-02
1.607400000000000000e+04 5.798502638936042786e-02
1.607500000000000000e+04 5.775699391961097717e-02
1.607600000000000000e+04 5.735093355178833008e-02
1.607700000000000000e+04 5.811754986643791199e-02
1.607800000000000000e+04 5.693550407886505127e-02
1.607900000000000000e+04 5.790334939956665039e-02
1.608000000000000000e+04 5.683470517396926880e-02
1.608100000000000000e+04 5.756110325455665588e-02
1.608200000000000000e+04 5.690285935997962952e-02
1.608300000000000000e+04 5.752390623092651367e-02
1.608400000000000000e+04 5.676041170954704285e-02
1.608500000000000000e+04 5.758691951632499695e-02
1.608600000000000000e+04 5.644649639725685120e-02
1.608700000000000000e+04 5.759234353899955750e-02
1.608800000000000000e+04 5.605797469615936279e-02
1.608900000000000000e+04 5.767628550529479980e-02
1.609000000000000000e+04 5.570160225033760071e-02
1.609100000000000000e+04 5.774679034948348999e-02
1.609200000000000000e+04 5.556630715727806091e-02
1.609300000000000000e+04 5.746018514037132263e-02
1.609400000000000000e+04 5.589256063103675842e-02
1.609500000000000000e+04 5.700614675879478455e-02
1.609600000000000000e+04 5.671343952417373657e-02
1.609700000000000000e+04 5.684985965490341187e-02
1.609800000000000000e+04 5.753839015960693359e-02
1.609900000000000000e+04 5.696369335055351257e-02
1.610000000000000000e+04 5.766710266470909119e-02
1.610100000000000000e+04 5.707197263836860657e-02
1.610200000000000000e+04 5.699204280972480774e-02
1.610300000000000000e+04 5.727539956569671631e-02
1.610400000000000000e+04 5.618925020098686218e-02
1.610500000000000000e+04 5.780855566263198853e-02
1.610600000000000000e+04 5.588362738490104675e-02
1.610700000000000000e+04 5.848806351423263550e-02
1.610800000000000000e+04 5.606653168797492981e-02
1.610900000000000000e+04 5.899361521005630493e-02
1.611000000000000000e+04 5.654297396540641785e-02
1.611100000000000000e+04 5.926772207021713257e-02
1.611200000000000000e+04 5.726630240678787231e-02
1.611300000000000000e+04 5.940596386790275574e-02
1.611400000000000000e+04 5.812846496701240540e-02
1.611500000000000000e+04 5.946451053023338318e-02
1.611600000000000000e+04 5.890161171555519104e-02
1.611700000000000000e+04 5.946891009807586670e-02
1.611800000000000000e+04 5.937996879220008850e-02
1.611900000000000000e+04 5.947053432464599609e-02
1.612000000000000000e+04 5.948175489902496338e-02
1.612100000000000000e+04 5.946742743253707886e-02
1.612200000000000000e+04 5.919614806771278381e-02
1.612300000000000000e+04 5.927636474370956421e-02
1.612400000000000000e+04 5.853538960218429565e-02
1.612500000000000000e+04 5.873553827404975891e-02
1.612600000000000000e+04 5.771806463599205017e-02
1.612700000000000000e+04 5.805081501603126526e-02
1.612800000000000000e+04 5.718784034252166748e-02
1.612900000000000000e+04 5.766153335571289062e-02
1.613000000000000000e+04 5.727174878120422363e-02
1.613100000000000000e+04 5.784971639513969421e-02
1.613200000000000000e+04 5.800887197256088257e-02
1.613300000000000000e+04 5.853735655546188354e-02
1.613400000000000000e+04 5.887634307146072388e-02
1.613500000000000000e+04 5.923474207520484924e-02
1.613600000000000000e+04 5.874764919281005859e-02
1.613700000000000000e+04 5.932597443461418152e-02
1.613800000000000000e+04 5.744873732328414917e-02
1.613900000000000000e+04 5.874689668416976929e-02
1.614000000000000000e+04 5.641303583979606628e-02
1.614100000000000000e+04 5.808501318097114563e-02
1.614200000000000000e+04 5.643185228109359741e-02
1.614300000000000000e+04 5.768710002303123474e-02
1.614400000000000000e+04 5.709721893072128296e-02
1.614500000000000000e+04 5.735555291175842285e-02
1.614600000000000000e+04 5.762268975377082825e-02
1.614700000000000000e+04 5.675701424479484558e-02
1.614800000000000000e+04 5.746175721287727356e-02
1.614900000000000000e+04 5.602272972464561462e-02
1.615000000000000000e+04 5.677795410156250000e-02
1.615100000000000000e+04 5.579043179750442505e-02
1.615200000000000000e+04 5.625709518790245056e-02
1.615300000000000000e+04 5.636714398860931396e-02
1.615400000000000000e+04 5.628030747175216675e-02
1.615500000000000000e+04 5.758161842823028564e-02
1.615600000000000000e+04 5.674270167946815491e-02
1.615700000000000000e+04 5.922573059797286987e-02
1.615800000000000000e+04 5.752557516098022461e-02
1.615900000000000000e+04 6.121438369154930115e-02
1.616000000000000000e+04 5.872585251927375793e-02
1.616100000000000000e+04 6.319491565227508545e-02
1.616200000000000000e+04 6.035809591412544250e-02
1.616300000000000000e+04 6.410469859838485718e-02
1.616400000000000000e+04 6.158801540732383728e-02
1.616500000000000000e+04 6.288637220859527588e-02
1.616600000000000000e+04 6.081460043787956238e-02
1.616700000000000000e+04 6.022065132856369019e-02
1.616800000000000000e+04 5.869279056787490845e-02
1.616900000000000000e+04 5.854947119951248169e-02
1.617000000000000000e+04 5.811573937535285950e-02
1.617100000000000000e+04 5.898569151759147644e-02
1.617200000000000000e+04 5.889897048473358154e-02
1.617300000000000000e+04 5.986241251230239868e-02
1.617400000000000000e+04 5.907638743519783020e-02
1.617500000000000000e+04 5.936808884143829346e-02
1.617600000000000000e+04 5.848456546664237976e-02
1.617700000000000000e+04 5.815044790506362915e-02
1.617800000000000000e+04 5.809392407536506653e-02
1.617900000000000000e+04 5.765507742762565613e-02
1.618000000000000000e+04 5.809191241860389709e-02
1.618100000000000000e+04 5.746960639953613281e-02
1.618200000000000000e+04 5.780268460512161255e-02
1.618300000000000000e+04 5.709677562117576599e-02
1.618400000000000000e+04 5.706176161766052246e-02
1.618500000000000000e+04 5.704363435506820679e-02
1.618600000000000000e+04 5.657359585165977478e-02
1.618700000000000000e+04 5.736569315195083618e-02
1.618800000000000000e+04 5.661930888891220093e-02
1.618900000000000000e+04 5.737877637147903442e-02
1.619000000000000000e+04 5.662344768643379211e-02
1.619100000000000000e+04 5.690343305468559265e-02
1.619200000000000000e+04 5.644826218485832214e-02
1.619300000000000000e+04 5.627796053886413574e-02
1.619400000000000000e+04 5.640884488821029663e-02
1.619500000000000000e+04 5.582014098763465881e-02
1.619600000000000000e+04 5.643834918737411499e-02
1.619700000000000000e+04 5.559021979570388794e-02
1.619800000000000000e+04 5.631653219461441040e-02
1.619900000000000000e+04 5.538650602102279663e-02
1.620000000000000000e+04 5.607841163873672485e-02
1.620100000000000000e+04 5.515405535697937012e-02
1.620200000000000000e+04 5.577266961336135864e-02
1.620300000000000000e+04 5.494596436619758606e-02
1.620400000000000000e+04 5.546856299042701721e-02
1.620500000000000000e+04 5.469444021582603455e-02
1.620600000000000000e+04 5.529510229825973511e-02
1.620700000000000000e+04 5.435679480433464050e-02
1.620800000000000000e+04 5.530171468853950500e-02
1.620900000000000000e+04 5.411684513092041016e-02
1.621000000000000000e+04 5.546947196125984192e-02
1.621100000000000000e+04 5.413135513663291931e-02
1.621200000000000000e+04 5.584502220153808594e-02
1.621300000000000000e+04 5.449201911687850952e-02
1.621400000000000000e+04 5.651028081774711609e-02
1.621500000000000000e+04 5.533422157168388367e-02
1.621600000000000000e+04 5.754656344652175903e-02
1.621700000000000000e+04 5.673746392130851746e-02
1.621800000000000000e+04 5.890894681215286255e-02
1.621900000000000000e+04 5.846946313977241516e-02
1.622000000000000000e+04 6.007152795791625977e-02
1.622100000000000000e+04 5.973998457193374634e-02
1.622200000000000000e+04 6.010064110159873962e-02
1.622300000000000000e+04 5.953051149845123291e-02
1.622400000000000000e+04 5.869137495756149292e-02
1.622500000000000000e+04 5.799783021211624146e-02
1.622600000000000000e+04 5.711725354194641113e-02
1.622700000000000000e+04 5.682908743619918823e-02
1.622800000000000000e+04 5.697853118181228638e-02
1.622900000000000000e+04 5.721013620495796204e-02
1.623000000000000000e+04 5.842547118663787842e-02
1.623100000000000000e+04 5.863982066512107849e-02
1.623200000000000000e+04 6.037161871790885925e-02
1.623300000000000000e+04 5.952667444944381714e-02
1.623400000000000000e+04 6.127332150936126709e-02
1.623500000000000000e+04 5.851845443248748779e-02
1.623600000000000000e+04 6.038279086351394653e-02
1.623700000000000000e+04 5.658539757132530212e-02
1.623800000000000000e+04 5.884202942252159119e-02
1.623900000000000000e+04 5.602504685521125793e-02
1.624000000000000000e+04 5.803591758012771606e-02
1.624100000000000000e+04 5.689635127782821655e-02
1.624200000000000000e+04 5.776786059141159058e-02
1.624300000000000000e+04 5.775025114417076111e-02
1.624400000000000000e+04 5.725039914250373840e-02
1.624500000000000000e+04 5.780886113643646240e-02
1.624600000000000000e+04 5.641521513462066650e-02
1.624700000000000000e+04 5.720622092485427856e-02
1.624800000000000000e+04 5.594230815768241882e-02
1.624900000000000000e+04 5.659057572484016418e-02
1.625000000000000000e+04 5.608554184436798096e-02
1.625100000000000000e+04 5.629780516028404236e-02
1.625200000000000000e+04 5.617557093501091003e-02
1.625300000000000000e+04 5.615416914224624634e-02
1.625400000000000000e+04 5.580062419176101685e-02
1.625500000000000000e+04 5.598754063248634338e-02
1.625600000000000000e+04 5.519573017954826355e-02
1.625700000000000000e+04 5.585339665412902832e-02
1.625800000000000000e+04 5.470854416489601135e-02
1.625900000000000000e+04 5.579543858766555786e-02
1.626000000000000000e+04 5.442848801612854004e-02
1.626100000000000000e+04 5.572653189301490784e-02
1.626200000000000000e+04 5.428963899612426758e-02
1.626300000000000000e+04 5.553745105862617493e-02
1.626400000000000000e+04 5.424039065837860107e-02
1.626500000000000000e+04 5.522343516349792480e-02
1.626600000000000000e+04 5.434197932481765747e-02
1.626700000000000000e+04 5.495801940560340881e-02
1.626800000000000000e+04 5.473337695002555847e-02
1.626900000000000000e+04 5.506404116749763489e-02
1.627000000000000000e+04 5.555826798081398010e-02
1.627100000000000000e+04 5.584010854363441467e-02
1.627200000000000000e+04 5.691869556903839111e-02
1.627300000000000000e+04 5.737732350826263428e-02
1.627400000000000000e+04 5.843240395188331604e-02
1.627500000000000000e+04 5.939152091741561890e-02
1.627600000000000000e+04 5.902323499321937561e-02
1.627700000000000000e+04 6.151725724339485168e-02
1.627800000000000000e+04 5.852771922945976257e-02
1.627900000000000000e+04 6.331725418567657471e-02
1.628000000000000000e+04 5.763623118400573730e-02
1.628100000000000000e+04 6.356330215930938721e-02
1.628200000000000000e+04 5.681043863296508789e-02
1.628300000000000000e+04 6.170899420976638794e-02
1.628400000000000000e+04 5.726339668035507202e-02
1.628500000000000000e+04 5.914625898003578186e-02
1.628600000000000000e+04 5.913815647363662720e-02
1.628700000000000000e+04 5.740156024694442749e-02
1.628800000000000000e+04 6.022012606263160706e-02
1.628900000000000000e+04 5.660661682486534119e-02
1.629000000000000000e+04 5.968480184674263000e-02
1.629100000000000000e+04 5.686948448419570923e-02
1.629200000000000000e+04 5.884406343102455139e-02
1.629300000000000000e+04 5.794019624590873718e-02
1.629400000000000000e+04 5.798673629760742188e-02
1.629500000000000000e+04 5.866798013448715210e-02
1.629600000000000000e+04 5.687623471021652222e-02
1.629700000000000000e+04 5.836033448576927185e-02
1.629800000000000000e+04 5.623489990830421448e-02
1.629900000000000000e+04 5.793827399611473083e-02
1.630000000000000000e+04 5.653166398406028748e-02
1.630100000000000000e+04 5.809889361262321472e-02
1.630200000000000000e+04 5.693329125642776489e-02
1.630300000000000000e+04 5.813551694154739380e-02
1.630400000000000000e+04 5.667009949684143066e-02
1.630500000000000000e+04 5.769933015108108521e-02
1.630600000000000000e+04 5.582731962203979492e-02
1.630700000000000000e+04 5.722803622484207153e-02
1.630800000000000000e+04 5.506873875856399536e-02
1.630900000000000000e+04 5.694355815649032593e-02
1.631000000000000000e+04 5.477092042565345764e-02
1.631100000000000000e+04 5.660397931933403015e-02
1.631200000000000000e+04 5.479730293154716492e-02
1.631300000000000000e+04 5.618338659405708313e-02
1.631400000000000000e+04 5.501311644911766052e-02
1.631500000000000000e+04 5.585948377847671509e-02
1.631600000000000000e+04 5.533924698829650879e-02
1.631700000000000000e+04 5.577362328767776489e-02
1.631800000000000000e+04 5.553510040044784546e-02
1.631900000000000000e+04 5.597880110144615173e-02
1.632000000000000000e+04 5.548723042011260986e-02
1.632100000000000000e+04 5.648592114448547363e-02
1.632200000000000000e+04 5.540619790554046631e-02
1.632300000000000000e+04 5.731162801384925842e-02
1.632400000000000000e+04 5.545530840754508972e-02
1.632500000000000000e+04 5.836606770753860474e-02
1.632600000000000000e+04 5.569781735539436340e-02
1.632700000000000000e+04 5.921798944473266602e-02
1.632800000000000000e+04 5.608723685145378113e-02
1.632900000000000000e+04 5.944921076297760010e-02
1.633000000000000000e+04 5.633094161748886108e-02
1.633100000000000000e+04 5.897327139973640442e-02
1.633200000000000000e+04 5.610802769660949707e-02
1.633300000000000000e+04 5.784516409039497375e-02
1.633400000000000000e+04 5.561333522200584412e-02
1.633500000000000000e+04 5.655313283205032349e-02
1.633600000000000000e+04 5.553354322910308838e-02
1.633700000000000000e+04 5.592637136578559875e-02
1.633800000000000000e+04 5.622894689440727234e-02
1.633900000000000000e+04 5.609538406133651733e-02
1.634000000000000000e+04 5.731020495295524597e-02
1.634100000000000000e+04 5.646878853440284729e-02
1.634200000000000000e+04 5.803313851356506348e-02
1.634300000000000000e+04 5.666534602642059326e-02
1.634400000000000000e+04 5.797576904296875000e-02
1.634500000000000000e+04 5.668460577726364136e-02
1.634600000000000000e+04 5.739105492830276489e-02
1.634700000000000000e+04 5.667682364583015442e-02
1.634800000000000000e+04 5.681357532739639282e-02
1.634900000000000000e+04 5.675399675965309143e-02
1.635000000000000000e+04 5.644686520099639893e-02
1.635100000000000000e+04 5.682438611984252930e-02
1.635200000000000000e+04 5.624404549598693848e-02
1.635300000000000000e+04 5.674755945801734924e-02
1.635400000000000000e+04 5.617693066596984863e-02
1.635500000000000000e+04 5.660739913582801819e-02
1.635600000000000000e+04 5.624061450362205505e-02
1.635700000000000000e+04 5.653276294469833374e-02
1.635800000000000000e+04 5.636113509535789490e-02
1.635900000000000000e+04 5.631133913993835449e-02
1.636000000000000000e+04 5.637581273913383484e-02
1.636100000000000000e+04 5.561451986432075500e-02
1.636200000000000000e+04 5.624677613377571106e-02
1.636300000000000000e+04 5.461498722434043884e-02
1.636400000000000000e+04 5.618993937969207764e-02
1.636500000000000000e+04 5.386442691087722778e-02
1.636600000000000000e+04 5.633574351668357849e-02
1.636700000000000000e+04 5.367602780461311340e-02
1.636800000000000000e+04 5.653893575072288513e-02
1.636900000000000000e+04 5.390929058194160461e-02
1.637000000000000000e+04 5.662963911890983582e-02
1.637100000000000000e+04 5.421315878629684448e-02
1.637200000000000000e+04 5.655596405267715454e-02
1.637300000000000000e+04 5.435215681791305542e-02
1.637400000000000000e+04 5.626912415027618408e-02
1.637500000000000000e+04 5.430280044674873352e-02
1.637600000000000000e+04 5.575267970561981201e-02
1.637700000000000000e+04 5.420557036995887756e-02
1.637800000000000000e+04 5.515078082680702209e-02
1.637900000000000000e+04 5.421870946884155273e-02
1.638000000000000000e+04 5.468596518039703369e-02
1.638100000000000000e+04 5.437953025102615356e-02
1.638200000000000000e+04 5.448574572801589966e-02
1.638300000000000000e+04 5.463907495141029358e-02
1.638400000000000000e+04 5.457615107297897339e-02
1.638500000000000000e+04 5.501089245080947876e-02
1.638600000000000000e+04 5.498315393924713135e-02
1.638700000000000000e+04 5.558841675519943237e-02
1.638800000000000000e+04 5.578720197081565857e-02
1.638900000000000000e+04 5.648747086524963379e-02
1.639000000000000000e+04 5.707198008894920349e-02
1.639100000000000000e+04 5.776266753673553467e-02
1.639200000000000000e+04 5.862161144614219666e-02
1.639300000000000000e+04 5.911974981427192688e-02
1.639400000000000000e+04 5.947579815983772278e-02
1.639500000000000000e+04 5.965349823236465454e-02
1.639600000000000000e+04 5.858666077256202698e-02
1.639700000000000000e+04 5.895002186298370361e-02
1.639800000000000000e+04 5.700923502445220947e-02
1.639900000000000000e+04 5.826200917363166809e-02
1.640000000000000000e+04 5.662951245903968811e-02
1.640100000000000000e+04 5.839265510439872742e-02
1.640200000000000000e+04 5.708159506320953369e-02
1.640300000000000000e+04 5.851647630333900452e-02
1.640400000000000000e+04 5.721631273627281189e-02
1.640500000000000000e+04 5.781378224492073059e-02
1.640600000000000000e+04 5.666897073388099670e-02
1.640700000000000000e+04 5.680846795439720154e-02
1.640800000000000000e+04 5.605225637555122375e-02
1.640900000000000000e+04 5.638931691646575928e-02
1.641000000000000000e+04 5.616958811879158020e-02
1.641100000000000000e+04 5.641949549317359924e-02
1.641200000000000000e+04 5.655483528971672058e-02
1.641300000000000000e+04 5.628712847828865051e-02
1.641400000000000000e+04 5.638074129819869995e-02
1.641500000000000000e+04 5.571358650922775269e-02
1.641600000000000000e+04 5.578764528036117554e-02
1.641700000000000000e+04 5.495226755738258362e-02
1.641800000000000000e+04 5.536176264286041260e-02
1.641900000000000000e+04 5.455194041132926941e-02
1.642000000000000000e+04 5.518010631203651428e-02
1.642100000000000000e+04 5.452435463666915894e-02
1.642200000000000000e+04 5.494773015379905701e-02
1.642300000000000000e+04 5.446808412671089172e-02
1.642400000000000000e+04 5.448824167251586914e-02
1.642500000000000000e+04 5.427566170692443848e-02
1.642600000000000000e+04 5.390527099370956421e-02
1.642700000000000000e+04 5.407439544796943665e-02
1.642800000000000000e+04 5.351440981030464172e-02
1.642900000000000000e+04 5.395273491740226746e-02
1.643000000000000000e+04 5.339645221829414368e-02
1.643100000000000000e+04 5.390123277902603149e-02
1.643200000000000000e+04 5.336077138781547546e-02
1.643300000000000000e+04 5.379308015108108521e-02
1.643400000000000000e+04 5.333812162280082703e-02
1.643500000000000000e+04 5.356945842504501343e-02
1.643600000000000000e+04 5.346515402197837830e-02
1.643700000000000000e+04 5.347285047173500061e-02
1.643800000000000000e+04 5.393554642796516418e-02
1.643900000000000000e+04 5.387886241078376770e-02
1.644000000000000000e+04 5.508548766374588013e-02
1.644100000000000000e+04 5.523077771067619324e-02
1.644200000000000000e+04 5.748049169778823853e-02
1.644300000000000000e+04 5.815025046467781067e-02
1.644400000000000000e+04 6.143995746970176697e-02
1.644500000000000000e+04 6.226794794201850891e-02
1.644600000000000000e+04 6.492757052183151245e-02
1.644700000000000000e+04 6.304006278514862061e-02
1.644800000000000000e+04 6.318544596433639526e-02
1.644900000000000000e+04 5.718204006552696228e-02
1.645000000000000000e+04 6.066884845495223999e-02
1.645100000000000000e+04 5.601854249835014343e-02
1.645200000000000000e+04 6.549020111560821533e-02
1.645300000000000000e+04 6.214861199259757996e-02
1.645400000000000000e+04 6.890381872653961182e-02
1.645500000000000000e+04 6.394644826650619507e-02
1.645600000000000000e+04 6.308523565530776978e-02
1.645700000000000000e+04 6.264304369688034058e-02
1.645800000000000000e+04 5.945678055286407471e-02
1.645900000000000000e+04 6.483868509531021118e-02
1.646000000000000000e+04 6.384362280368804932e-02
1.646100000000000000e+04 6.430373340845108032e-02
1.646200000000000000e+04 6.391940265893936157e-02
1.646300000000000000e+04 6.079307571053504944e-02
1.646400000000000000e+04 6.111832335591316223e-02
1.646500000000000000e+04 6.193998083472251892e-02
1.646600000000000000e+04 6.028682366013526917e-02
1.646700000000000000e+04 6.363426148891448975e-02
1.646800000000000000e+04 5.929108709096908569e-02
1.646900000000000000e+04 6.173619627952575684e-02
1.647000000000000000e+04 5.879111215472221375e-02
1.647100000000000000e+04 5.892371758818626404e-02
1.647200000000000000e+04 6.155027821660041809e-02
1.647300000000000000e+04 5.836746841669082642e-02
1.647400000000000000e+04 6.284346431493759155e-02
1.647500000000000000e+04 5.776011943817138672e-02
1.647600000000000000e+04 6.015129387378692627e-02
1.647700000000000000e+04 5.867087095975875854e-02
1.647800000000000000e+04 5.827895179390907288e-02
1.647900000000000000e+04 6.088132038712501526e-02
1.648000000000000000e+04 5.763589963316917419e-02
1.648100000000000000e+04 5.953370779752731323e-02
1.648200000000000000e+04 5.715294927358627319e-02
1.648300000000000000e+04 5.708559229969978333e-02
1.648400000000000000e+04 5.803060531616210938e-02
1.648500000000000000e+04 5.645059794187545776e-02
1.648600000000000000e+04 5.797255411744117737e-02
1.648700000000000000e+04 5.628388375043869019e-02
1.648800000000000000e+04 5.699700489640235901e-02
1.648900000000000000e+04 5.643806606531143188e-02
1.649000000000000000e+04 5.602476373314857483e-02
1.649100000000000000e+04 5.684882774949073792e-02
1.649200000000000000e+04 5.546311289072036743e-02
1.649300000000000000e+04 5.653884261846542358e-02
1.649400000000000000e+04 5.554195120930671692e-02
1.649500000000000000e+04 5.545157194137573242e-02
1.649600000000000000e+04 5.590525269508361816e-02
1.649700000000000000e+04 5.518675968050956726e-02
1.649800000000000000e+04 5.573051422834396362e-02
1.649900000000000000e+04 5.525548383593559265e-02
1.650000000000000000e+04 5.508441478013992310e-02
1.650100000000000000e+04 5.515197664499282837e-02
1.650200000000000000e+04 5.461379885673522949e-02
1.650300000000000000e+04 5.522474646568298340e-02
1.650400000000000000e+04 5.424660444259643555e-02
1.650500000000000000e+04 5.541379749774932861e-02
1.650600000000000000e+04 5.407695099711418152e-02
1.650700000000000000e+04 5.510347709059715271e-02
1.650800000000000000e+04 5.413301661610603333e-02
1.650900000000000000e+04 5.474385619163513184e-02
1.651000000000000000e+04 5.417890474200248718e-02
1.651100000000000000e+04 5.479715019464492798e-02
1.651200000000000000e+04 5.419997498393058777e-02
1.651300000000000000e+04 5.536444857716560364e-02
1.651400000000000000e+04 5.444400012493133545e-02
1.651500000000000000e+04 5.666817724704742432e-02
1.651600000000000000e+04 5.525028705596923828e-02
1.651700000000000000e+04 5.925098806619644165e-02
1.651800000000000000e+04 5.738462880253791809e-02
1.651900000000000000e+04 6.323153525590896606e-02
1.652000000000000000e+04 6.093126535415649414e-02
1.652100000000000000e+04 6.713023781776428223e-02
1.652200000000000000e+04 6.358269602060317993e-02
1.652300000000000000e+04 6.678283214569091797e-02
1.652400000000000000e+04 6.138959527015686035e-02
1.652500000000000000e+04 6.022626906633377075e-02
1.652600000000000000e+04 5.693249776959419250e-02
1.652700000000000000e+04 5.558689311146736145e-02
1.652800000000000000e+04 5.832079052925109863e-02
1.652900000000000000e+04 5.800050497055053711e-02
1.653000000000000000e+04 6.178488209843635559e-02
1.653100000000000000e+04 5.997219309210777283e-02
1.653200000000000000e+04 6.033404543995857239e-02
1.653300000000000000e+04 5.854614824056625366e-02
1.653400000000000000e+04 5.679479613900184631e-02
1.653500000000000000e+04 5.853364616632461548e-02
1.653600000000000000e+04 5.680655315518379211e-02
1.653700000000000000e+04 6.020684540271759033e-02
1.653800000000000000e+04 5.788127332925796509e-02
1.653900000000000000e+04 5.967118963599205017e-02
1.654000000000000000e+04 5.720596387982368469e-02
1.654100000000000000e+04 5.764100700616836548e-02
1.654200000000000000e+04 5.699064210057258606e-02
1.654300000000000000e+04 5.673608928918838501e-02
1.654400000000000000e+04 5.757993832230567932e-02
1.654500000000000000e+04 5.648145824670791626e-02
1.654600000000000000e+04 5.713153257966041565e-02
1.654700000000000000e+04 5.600750818848609924e-02
1.654800000000000000e+04 5.619519948959350586e-02
1.654900000000000000e+04 5.604020133614540100e-02
1.655000000000000000e+04 5.587271973490715027e-02
1.655100000000000000e+04 5.640170350670814514e-02
1.655200000000000000e+04 5.562040209770202637e-02
1.655300000000000000e+04 5.619133263826370239e-02
1.655400000000000000e+04 5.508685111999511719e-02
1.655500000000000000e+04 5.566782131791114807e-02
1.655600000000000000e+04 5.484677478671073914e-02
1.655700000000000000e+04 5.548721924424171448e-02
1.655800000000000000e+04 5.493275448679924011e-02
1.655900000000000000e+04 5.555665120482444763e-02
1.656000000000000000e+04 5.483919009566307068e-02
1.656100000000000000e+04 5.567208677530288696e-02
1.656200000000000000e+04 5.460837855935096741e-02
1.656300000000000000e+04 5.603680014610290527e-02
1.656400000000000000e+04 5.465193837881088257e-02
1.656500000000000000e+04 5.679351836442947388e-02
1.656600000000000000e+04 5.509361624717712402e-02
1.656700000000000000e+04 5.782632529735565186e-02
1.656800000000000000e+04 5.587317422032356262e-02
1.656900000000000000e+04 5.917604640126228333e-02
1.657000000000000000e+04 5.707521736621856689e-02
1.657100000000000000e+04 6.090083718299865723e-02
1.657200000000000000e+04 5.855315551161766052e-02
1.657300000000000000e+04 6.239554658532142639e-02
1.657400000000000000e+04 5.945537239313125610e-02
1.657500000000000000e+04 6.239885464310646057e-02
1.657600000000000000e+04 5.885539948940277100e-02
1.657700000000000000e+04 6.025303155183792114e-02
1.657800000000000000e+04 5.731484293937683105e-02
1.657900000000000000e+04 5.750170350074768066e-02
1.658000000000000000e+04 5.668896064162254333e-02
1.658100000000000000e+04 5.649743601679801941e-02
1.658200000000000000e+04 5.760672688484191895e-02
1.658300000000000000e+04 5.713669210672378540e-02
1.658400000000000000e+04 5.863635614514350891e-02
1.658500000000000000e+04 5.751454085111618042e-02
1.658600000000000000e+04 5.837833508849143982e-02
1.658700000000000000e+04 5.669004842638969421e-02
1.658800000000000000e+04 5.702439695596694946e-02
1.658900000000000000e+04 5.558488145470619202e-02
1.659000000000000000e+04 5.585009232163429260e-02
1.659100000000000000e+04 5.540544539690017700e-02
1.659200000000000000e+04 5.555517971515655518e-02
1.659300000000000000e+04 5.599071457982063293e-02
1.659400000000000000e+04 5.570540204644203186e-02
1.659500000000000000e+04 5.632709339261054993e-02
1.659600000000000000e+04 5.566589534282684326e-02
1.659700000000000000e+04 5.594725906848907471e-02
1.659800000000000000e+04 5.529695004224777222e-02
1.659900000000000000e+04 5.530849471688270569e-02
1.660000000000000000e+04 5.489522963762283325e-02
1.660100000000000000e+04 5.502073094248771667e-02
1.660200000000000000e+04 5.476238951086997986e-02
1.660300000000000000e+04 5.527264624834060669e-02
1.660400000000000000e+04 5.491658300161361694e-02
1.660500000000000000e+04 5.592010542750358582e-02
1.660600000000000000e+04 5.520252138376235962e-02
1.660700000000000000e+04 5.667518824338912964e-02
1.660800000000000000e+04 5.554857105016708374e-02
1.660900000000000000e+04 5.725281685590744019e-02
1.661000000000000000e+04 5.603201687335968018e-02
1.661100000000000000e+04 5.755456164479255676e-02
1.661200000000000000e+04 5.674668401479721069e-02
1.661300000000000000e+04 5.769160762429237366e-02
1.661400000000000000e+04 5.763495340943336487e-02
1.661500000000000000e+04 5.767204612493515015e-02
1.661600000000000000e+04 5.832046642899513245e-02
1.661700000000000000e+04 5.723480135202407837e-02
1.661800000000000000e+04 5.826225131750106812e-02
1.661900000000000000e+04 5.625055357813835144e-02
1.662000000000000000e+04 5.735601857304573059e-02
1.662100000000000000e+04 5.516634136438369751e-02
1.662200000000000000e+04 5.617406219244003296e-02
1.662300000000000000e+04 5.465424060821533203e-02
1.662400000000000000e+04 5.532035976648330688e-02
1.662500000000000000e+04 5.480835959315299988e-02
1.662600000000000000e+04 5.488336831331253052e-02
1.662700000000000000e+04 5.516101047396659851e-02
1.662800000000000000e+04 5.462251231074333191e-02
1.662900000000000000e+04 5.530399829149246216e-02
1.663000000000000000e+04 5.435013771057128906e-02
1.663100000000000000e+04 5.515014380216598511e-02
1.663200000000000000e+04 5.408742651343345642e-02
1.663300000000000000e+04 5.481019616127014160e-02
1.663400000000000000e+04 5.397345870733261108e-02
1.663500000000000000e+04 5.441429838538169861e-02
1.663600000000000000e+04 5.407134070992469788e-02
1.663700000000000000e+04 5.402366816997528076e-02
1.663800000000000000e+04 5.430408194661140442e-02
1.663900000000000000e+04 5.362475290894508362e-02
1.664000000000000000e+04 5.455755069851875305e-02
1.664100000000000000e+04 5.321504920721054077e-02
1.664200000000000000e+04 5.479170009493827820e-02
1.664300000000000000e+04 5.290451273322105408e-02
1.664400000000000000e+04 5.508543550968170166e-02
1.664500000000000000e+04 5.287021771073341370e-02
1.664600000000000000e+04 5.554374307394027710e-02
1.664700000000000000e+04 5.321536958217620850e-02
1.664800000000000000e+04 5.613009631633758545e-02
1.664900000000000000e+04 5.387974157929420471e-02
1.665000000000000000e+04 5.659099668264389038e-02
1.665100000000000000e+04 5.466709658503532410e-02
1.665200000000000000e+04 5.656694248318672180e-02
1.665300000000000000e+04 5.535998195409774780e-02
1.665400000000000000e+04 5.584986880421638489e-02
1.665500000000000000e+04 5.586454272270202637e-02
1.665600000000000000e+04 5.465118959546089172e-02
1.665700000000000000e+04 5.621713399887084961e-02
1.665800000000000000e+04 5.355660617351531982e-02
1.665900000000000000e+04 5.641256272792816162e-02
1.666000000000000000e+04 5.302371829748153687e-02
1.666100000000000000e+04 5.638263374567031860e-02
1.666200000000000000e+04 5.299859493970870972e-02
1.666300000000000000e+04 5.610836297273635864e-02
1.666400000000000000e+04 5.316747352480888367e-02
1.666500000000000000e+04 5.556925758719444275e-02
1.666600000000000000e+04 5.336711555719375610e-02
1.666700000000000000e+04 5.475231632590293884e-02
1.666800000000000000e+04 5.366117879748344421e-02
1.666900000000000000e+04 5.389303714036941528e-02
1.667000000000000000e+04 5.414734408259391785e-02
1.667100000000000000e+04 5.329371616244316101e-02
1.667200000000000000e+04 5.470003932714462280e-02
1.667300000000000000e+04 5.297397449612617493e-02
1.667400000000000000e+04 5.501117184758186340e-02
1.667500000000000000e+04 5.282444134354591370e-02
1.667600000000000000e+04 5.486556142568588257e-02
1.667700000000000000e+04 5.281373858451843262e-02
1.667800000000000000e+04 5.430794134736061096e-02
1.667900000000000000e+04 5.299861356616020203e-02
1.668000000000000000e+04 5.361621826887130737e-02
1.668100000000000000e+04 5.346588790416717529e-02
1.668200000000000000e+04 5.312968790531158447e-02
1.668300000000000000e+04 5.422889441251754761e-02
1.668400000000000000e+04 5.305542424321174622e-02
1.668500000000000000e+04 5.517416819930076599e-02
1.668600000000000000e+04 5.341570079326629639e-02
1.668700000000000000e+04 5.611509084701538086e-02
1.668800000000000000e+04 5.408749729394912720e-02
1.668900000000000000e+04 5.683195963501930237e-02
1.669000000000000000e+04 5.486402288079261780e-02
1.669100000000000000e+04 5.711737647652626038e-02
1.669200000000000000e+04 5.549971759319305420e-02
1.669300000000000000e+04 5.688003823161125183e-02
1.669400000000000000e+04 5.569425597786903381e-02
1.669500000000000000e+04 5.624994635581970215e-02
1.669600000000000000e+04 5.524373799562454224e-02
1.669700000000000000e+04 5.557757988572120667e-02
1.669800000000000000e+04 5.446306243538856506e-02
1.669900000000000000e+04 5.515795573592185974e-02
1.670000000000000000e+04 5.395854264497756958e-02
1.670100000000000000e+04 5.499239638447761536e-02
1.670200000000000000e+04 5.385697260499000549e-02
1.670300000000000000e+04 5.497392639517784119e-02
1.670400000000000000e+04 5.393441393971443176e-02
1.670500000000000000e+04 5.495397001504898071e-02
1.670600000000000000e+04 5.400898307561874390e-02
1.670700000000000000e+04 5.482927337288856506e-02
1.670800000000000000e+04 5.394332483410835266e-02
1.670900000000000000e+04 5.457553640007972717e-02
1.671000000000000000e+04 5.369403958320617676e-02
1.671100000000000000e+04 5.418969318270683289e-02
1.671200000000000000e+04 5.331315100193023682e-02
1.671300000000000000e+04 5.377823486924171448e-02
1.671400000000000000e+04 5.285365134477615356e-02
1.671500000000000000e+04 5.344298481941223145e-02
1.671600000000000000e+04 5.241093784570693970e-02
1.671700000000000000e+04 5.317769572138786316e-02
1.671800000000000000e+04 5.210719257593154907e-02
1.671900000000000000e+04 5.298149958252906799e-02
1.672000000000000000e+04 5.194224417209625244e-02
1.672100000000000000e+04 5.293795466423034668e-02
1.672200000000000000e+04 5.183045193552970886e-02
1.672300000000000000e+04 5.312952399253845215e-02
1.672400000000000000e+04 5.177953094244003296e-02
1.672500000000000000e+04 5.363501980900764465e-02
1.672600000000000000e+04 5.190230533480644226e-02
1.672700000000000000e+04 5.449811369180679321e-02
1.672800000000000000e+04 5.230198428034782410e-02
1.672900000000000000e+04 5.536796152591705322e-02
1.673000000000000000e+04 5.288544297218322754e-02
1.673100000000000000e+04 5.527551099658012390e-02
1.673200000000000000e+04 5.358725041151046753e-02
1.673300000000000000e+04 5.413855612277984619e-02
1.673400000000000000e+04 5.497229844331741333e-02
1.673500000000000000e+04 5.368563160300254822e-02
1.673600000000000000e+04 5.680544301867485046e-02
1.673700000000000000e+04 5.435227230191230774e-02
1.673800000000000000e+04 5.743944272398948669e-02
1.673900000000000000e+04 5.455952882766723633e-02
1.674000000000000000e+04 5.614415556192398071e-02
1.674100000000000000e+04 5.425551161170005798e-02
1.674200000000000000e+04 5.439277738332748413e-02
1.674300000000000000e+04 5.431328713893890381e-02
1.674400000000000000e+04 5.370794981718063354e-02
1.674500000000000000e+04 5.460148304700851440e-02
1.674600000000000000e+04 5.371251702308654785e-02
1.674700000000000000e+04 5.474046245217323303e-02
1.674800000000000000e+04 5.371446162462234497e-02
1.674900000000000000e+04 5.441552028059959412e-02
1.675000000000000000e+04 5.370003357529640198e-02
1.675100000000000000e+04 5.397757142782211304e-02
1.675200000000000000e+04 5.387381464242935181e-02
1.675300000000000000e+04 5.415483564138412476e-02
1.675400000000000000e+04 5.427389964461326599e-02
1.675500000000000000e+04 5.518531799316406250e-02
1.675600000000000000e+04 5.483911558985710144e-02
1.675700000000000000e+04 5.677562206983566284e-02
1.675800000000000000e+04 5.539292097091674805e-02
1.675900000000000000e+04 5.841460824012756348e-02
1.676000000000000000e+04 5.575880780816078186e-02
1.676100000000000000e+04 5.925803631544113159e-02
1.676200000000000000e+04 5.574337393045425415e-02
1.676300000000000000e+04 5.860994011163711548e-02
1.676400000000000000e+04 5.526408180594444275e-02
1.676500000000000000e+04 5.678363144397735596e-02
1.676600000000000000e+04 5.482762306928634644e-02
1.676700000000000000e+04 5.483051016926765442e-02
1.676800000000000000e+04 5.485411360859870911e-02
1.676900000000000000e+04 5.357701703906059265e-02
1.677000000000000000e+04 5.502928793430328369e-02
1.677100000000000000e+04 5.317157506942749023e-02
1.677200000000000000e+04 5.503062903881072998e-02
1.677300000000000000e+04 5.340422317385673523e-02
1.677400000000000000e+04 5.475842207670211792e-02
1.677500000000000000e+04 5.390178039669990540e-02
1.677600000000000000e+04 5.416033416986465454e-02
1.677700000000000000e+04 5.421152710914611816e-02
1.677800000000000000e+04 5.344248935580253601e-02
1.677900000000000000e+04 5.413555726408958435e-02
1.678000000000000000e+04 5.297992751002311707e-02
1.678100000000000000e+04 5.387070402503013611e-02
1.678200000000000000e+04 5.289468169212341309e-02
1.678300000000000000e+04 5.372564867138862610e-02
1.678400000000000000e+04 5.302288755774497986e-02
1.678500000000000000e+04 5.366239324212074280e-02
1.678600000000000000e+04 5.311517417430877686e-02
1.678700000000000000e+04 5.346864834427833557e-02
1.678800000000000000e+04 5.301504954695701599e-02
1.678900000000000000e+04 5.323611944913864136e-02
1.679000000000000000e+04 5.273263901472091675e-02
1.679100000000000000e+04 5.324694886803627014e-02
1.679200000000000000e+04 5.240439996123313904e-02
1.679300000000000000e+04 5.358277633786201477e-02
1.679400000000000000e+04 5.217678844928741455e-02
1.679500000000000000e+04 5.409307405352592468e-02
1.679600000000000000e+04 5.207958444952964783e-02
1.679700000000000000e+04 5.457098409533500671e-02
1.679800000000000000e+04 5.208318307995796204e-02
1.679900000000000000e+04 5.492313206195831299e-02
1.680000000000000000e+04 5.221016332507133484e-02
1.680100000000000000e+04 5.521323531866073608e-02
1.680200000000000000e+04 5.252513289451599121e-02
1.680300000000000000e+04 5.556513369083404541e-02
1.680400000000000000e+04 5.302428081631660461e-02
1.680500000000000000e+04 5.603641271591186523e-02
1.680600000000000000e+04 5.359041318297386169e-02
1.680700000000000000e+04 5.659101530909538269e-02
1.680800000000000000e+04 5.409681797027587891e-02
1.680900000000000000e+04 5.719647556543350220e-02
1.681000000000000000e+04 5.455330759286880493e-02
1.681100000000000000e+04 5.791763216257095337e-02
1.681200000000000000e+04 5.512535199522972107e-02
1.681300000000000000e+04 5.877254903316497803e-02
1.681400000000000000e+04 5.594856292009353638e-02
1.681500000000000000e+04 5.949092283844947815e-02
1.681600000000000000e+04 5.693151056766510010e-02
1.681700000000000000e+04 5.960850045084953308e-02
1.681800000000000000e+04 5.770175904035568237e-02
1.681900000000000000e+04 5.881914123892784119e-02
1.682000000000000000e+04 5.778348073363304138e-02
1.682100000000000000e+04 5.719318985939025879e-02
1.682200000000000000e+04 5.705739557743072510e-02
1.682300000000000000e+04 5.528048053383827209e-02
1.682400000000000000e+04 5.615627393126487732e-02
1.682500000000000000e+04 5.401373654603958130e-02
1.682600000000000000e+04 5.596183612942695618e-02
1.682700000000000000e+04 5.409935489296913147e-02
1.682800000000000000e+04 5.662794038653373718e-02
1.682900000000000000e+04 5.542491376399993896e-02
1.683000000000000000e+04 5.736187100410461426e-02
1.683100000000000000e+04 5.706444755196571350e-02
1.683200000000000000e+04 5.718867108225822449e-02
1.683300000000000000e+04 5.780794098973274231e-02
1.683400000000000000e+04 5.594986304640769958e-02
1.683500000000000000e+04 5.715477466583251953e-02
1.683600000000000000e+04 5.451017990708351135e-02
1.683700000000000000e+04 5.590352043509483337e-02
1.683800000000000000e+04 5.400523170828819275e-02
1.683900000000000000e+04 5.521150305867195129e-02
1.684000000000000000e+04 5.478028953075408936e-02
1.684100000000000000e+04 5.526525899767875671e-02
1.684200000000000000e+04 5.605886131525039673e-02
1.684300000000000000e+04 5.532959476113319397e-02
1.684400000000000000e+04 5.654168501496315002e-02
1.684500000000000000e+04 5.473422259092330933e-02
1.684600000000000000e+04 5.565643683075904846e-02
1.684700000000000000e+04 5.381982401013374329e-02
1.684800000000000000e+04 5.443179234862327576e-02
1.684900000000000000e+04 5.346812307834625244e-02
1.685000000000000000e+04 5.410236492753028870e-02
1.685100000000000000e+04 5.370835214853286743e-02
1.685200000000000000e+04 5.463049188256263733e-02
1.685300000000000000e+04 5.391140282154083252e-02
1.685400000000000000e+04 5.540404841303825378e-02
1.685500000000000000e+04 5.375003442168235779e-02
1.685600000000000000e+04 5.596772581338882446e-02
1.685700000000000000e+04 5.340152606368064880e-02
1.685800000000000000e+04 5.613075941801071167e-02
1.685900000000000000e+04 5.322145670652389526e-02
1.686000000000000000e+04 5.605775117874145508e-02
1.686100000000000000e+04 5.335383862257003784e-02
1.686200000000000000e+04 5.593197420239448547e-02
1.686300000000000000e+04 5.366732180118560791e-02
1.686400000000000000e+04 5.566861480474472046e-02
1.686500000000000000e+04 5.397730693221092224e-02
1.686600000000000000e+04 5.518844351172447205e-02
1.686700000000000000e+04 5.413470789790153503e-02
1.686800000000000000e+04 5.465529486536979675e-02
1.686900000000000000e+04 5.409386381506919861e-02
1.687000000000000000e+04 5.435004457831382751e-02
1.687100000000000000e+04 5.386362969875335693e-02
1.687200000000000000e+04 5.437313392758369446e-02
1.687300000000000000e+04 5.344755202531814575e-02
1.687400000000000000e+04 5.453163757920265198e-02
1.687500000000000000e+04 5.291214957833290100e-02
1.687600000000000000e+04 5.453993752598762512e-02
1.687700000000000000e+04 5.237767100334167480e-02
1.687800000000000000e+04 5.431171134114265442e-02
1.687900000000000000e+04 5.195723474025726318e-02
1.688000000000000000e+04 5.397010967135429382e-02
1.688100000000000000e+04 5.172283947467803955e-02
1.688200000000000000e+04 5.367595329880714417e-02
1.688300000000000000e+04 5.166221037507057190e-02
1.688400000000000000e+04 5.350968986749649048e-02
1.688500000000000000e+04 5.169827491044998169e-02
1.688600000000000000e+04 5.344929173588752747e-02
1.688700000000000000e+04 5.176410451531410217e-02
1.688800000000000000e+04 5.342529714107513428e-02
1.688900000000000000e+04 5.183419212698936462e-02
1.689000000000000000e+04 5.335320159792900085e-02
1.689100000000000000e+04 5.195648968219757080e-02
1.689200000000000000e+04 5.316464602947235107e-02
1.689300000000000000e+04 5.222574993968009949e-02
1.689400000000000000e+04 5.286812409758567810e-02
1.689500000000000000e+04 5.264433473348617554e-02
1.689600000000000000e+04 5.253023654222488403e-02
1.689700000000000000e+04 5.300862714648246765e-02
1.689800000000000000e+04 5.215788632631301880e-02
1.689900000000000000e+04 5.307791382074356079e-02
1.690000000000000000e+04 5.174964666366577148e-02
1.690100000000000000e+04 5.283865705132484436e-02
1.690200000000000000e+04 5.139512941241264343e-02
1.690300000000000000e+04 5.249229073524475098e-02
1.690400000000000000e+04 5.119555070996284485e-02
1.690500000000000000e+04 5.221742764115333557e-02
1.690600000000000000e+04 5.115859583020210266e-02
1.690700000000000000e+04 5.205870047211647034e-02
1.690800000000000000e+04 5.122417584061622620e-02
1.690900000000000000e+04 5.198035761713981628e-02
1.691000000000000000e+04 5.132874101400375366e-02
1.691100000000000000e+04 5.196232348680496216e-02
1.691200000000000000e+04 5.146636813879013062e-02
1.691300000000000000e+04 5.204274132847785950e-02
1.691400000000000000e+04 5.172459036111831665e-02
1.691500000000000000e+04 5.231599509716033936e-02
1.691600000000000000e+04 5.226217582821846008e-02
1.691700000000000000e+04 5.290352553129196167e-02
1.691800000000000000e+04 5.324821919202804565e-02
1.691900000000000000e+04 5.391430109739303589e-02
1.692000000000000000e+04 5.477927252650260925e-02
1.692100000000000000e+04 5.533858388662338257e-02
1.692200000000000000e+04 5.670960992574691772e-02
1.692300000000000000e+04 5.683484300971031189e-02
1.692400000000000000e+04 5.842344090342521667e-02
1.692500000000000000e+04 5.757768824696540833e-02
1.692600000000000000e+04 5.899697542190551758e-02
1.692700000000000000e+04 5.678465589880943298e-02
1.692800000000000000e+04 5.815625935792922974e-02
1.692900000000000000e+04 5.498719587922096252e-02
1.693000000000000000e+04 5.670970678329467773e-02
1.693100000000000000e+04 5.413096398115158081e-02
1.693200000000000000e+04 5.511298403143882751e-02
1.693300000000000000e+04 5.566827580332756042e-02
1.693400000000000000e+04 5.436260253190994263e-02
1.693500000000000000e+04 5.921415239572525024e-02
1.693600000000000000e+04 5.530983209609985352e-02
1.693700000000000000e+04 6.138725951313972473e-02
1.693800000000000000e+04 5.541346222162246704e-02
1.693900000000000000e+04 5.990468710660934448e-02
1.694000000000000000e+04 5.403978377580642700e-02
1.694100000000000000e+04 5.702541023492813110e-02
1.694200000000000000e+04 5.495395883917808533e-02
1.694300000000000000e+04 5.624146759510040283e-02
1.694400000000000000e+04 5.645136907696723938e-02
1.694500000000000000e+04 5.655303969979286194e-02
1.694600000000000000e+04 5.585840344429016113e-02
1.694700000000000000e+04 5.559449642896652222e-02
1.694800000000000000e+04 5.427993834018707275e-02
1.694900000000000000e+04 5.506795644760131836e-02
1.695000000000000000e+04 5.346694961190223694e-02
1.695100000000000000e+04 5.533428490161895752e-02
1.695200000000000000e+04 5.338969826698303223e-02
1.695300000000000000e+04 5.472604557871818542e-02
1.695400000000000000e+04 5.342270433902740479e-02
1.695500000000000000e+04 5.338050052523612976e-02
1.695600000000000000e+04 5.387660861015319824e-02
1.695700000000000000e+04 5.253627896308898926e-02
1.695800000000000000e+04 5.453210696578025818e-02
1.695900000000000000e+04 5.230058357119560242e-02
1.696000000000000000e+04 5.450288578867912292e-02
1.696100000000000000e+04 5.237843841314315796e-02
1.696200000000000000e+04 5.381701886653900146e-02
1.696300000000000000e+04 5.259819701313972473e-02
1.696400000000000000e+04 5.321737378835678101e-02
1.696500000000000000e+04 5.277140811085700989e-02
1.696600000000000000e+04 5.280821770429611206e-02
1.696700000000000000e+04 5.284673348069190979e-02
1.696800000000000000e+04 5.235036090016365051e-02
1.696900000000000000e+04 5.253162235021591187e-02
1.697000000000000000e+04 5.210052430629730225e-02
1.697100000000000000e+04 5.187495052814483643e-02
1.697200000000000000e+04 5.223846808075904846e-02
1.697300000000000000e+04 5.137783661484718323e-02
1.697400000000000000e+04 5.243755131959915161e-02
1.697500000000000000e+04 5.119205638766288757e-02
1.697600000000000000e+04 5.250656977295875549e-02
1.697700000000000000e+04 5.102983489632606506e-02
1.697800000000000000e+04 5.265057832002639771e-02
1.697900000000000000e+04 5.102888867259025574e-02
1.698000000000000000e+04 5.304855480790138245e-02
1.698100000000000000e+04 5.151457339525222778e-02
1.698200000000000000e+04 5.399193614721298218e-02
1.698300000000000000e+04 5.263636261224746704e-02
1.698400000000000000e+04 5.586250126361846924e-02
1.698500000000000000e+04 5.457738414406776428e-02
1.698600000000000000e+04 5.852423235774040222e-02
1.698700000000000000e+04 5.697879567742347717e-02
1.698800000000000000e+04 6.052875891327857971e-02
1.698900000000000000e+04 5.822273716330528259e-02
1.699000000000000000e+04 5.945761501789093018e-02
1.699100000000000000e+04 5.710112676024436951e-02
1.699200000000000000e+04 5.555712431669235229e-02
1.699300000000000000e+04 5.570061504840850830e-02
1.699400000000000000e+04 5.291906744241714478e-02
1.699500000000000000e+04 5.638577789068222046e-02
1.699600000000000000e+04 5.327710881829261780e-02
1.699700000000000000e+04 5.738792568445205688e-02
1.699800000000000000e+04 5.396400019526481628e-02
1.699900000000000000e+04 5.628745630383491516e-02
1.700000000000000000e+04 5.386364087462425232e-02
1.700100000000000000e+04 5.410890281200408936e-02
1.700200000000000000e+04 5.453183501958847046e-02
1.700300000000000000e+04 5.317016318440437317e-02
1.700400000000000000e+04 5.593392625451087952e-02
1.700500000000000000e+04 5.331638082861900330e-02
1.700600000000000000e+04 5.624237284064292908e-02
1.700700000000000000e+04 5.328225716948509216e-02
1.700800000000000000e+04 5.503518506884574890e-02
1.700900000000000000e+04 5.339957028627395630e-02
1.701000000000000000e+04 5.383760482072830200e-02
1.701100000000000000e+04 5.455869063735008240e-02
1.701200000000000000e+04 5.386897921562194824e-02
1.701300000000000000e+04 5.601038411259651184e-02
1.701400000000000000e+04 5.469172075390815735e-02
1.701500000000000000e+04 5.633145198225975037e-02
1.701600000000000000e+04 5.561437457799911499e-02
1.701700000000000000e+04 5.527417361736297607e-02
1.701800000000000000e+04 5.700567737221717834e-02
1.701900000000000000e+04 5.412519350647926331e-02
1.702000000000000000e+04 5.833889544010162354e-02
1.702100000000000000e+04 5.336200818419456482e-02
1.702200000000000000e+04 5.811560526490211487e-02
1.702300000000000000e+04 5.271157994866371155e-02
1.702400000000000000e+04 5.662077665328979492e-02
1.702500000000000000e+04 5.293666198849678040e-02
1.702600000000000000e+04 5.530889704823493958e-02
1.702700000000000000e+04 5.386864393949508667e-02
1.702800000000000000e+04 5.453443154692649841e-02
1.702900000000000000e+04 5.429125204682350159e-02
1.703000000000000000e+04 5.374170094728469849e-02
1.703100000000000000e+04 5.381088703870773315e-02
1.703200000000000000e+04 5.297426879405975342e-02
1.703300000000000000e+04 5.290640145540237427e-02
1.703400000000000000e+04 5.274533107876777649e-02
1.703500000000000000e+04 5.223980918526649475e-02
1.703600000000000000e+04 5.287262797355651855e-02
1.703700000000000000e+04 5.201794579625129700e-02
1.703800000000000000e+04 5.275226384401321411e-02
1.703900000000000000e+04 5.199759081006050110e-02
1.704000000000000000e+04 5.227020010352134705e-02
1.704100000000000000e+04 5.205437541007995605e-02
1.704200000000000000e+04 5.172041431069374084e-02
1.704300000000000000e+04 5.218990892171859741e-02
1.704400000000000000e+04 5.135330185294151306e-02
1.704500000000000000e+04 5.231532827019691467e-02
1.704600000000000000e+04 5.123968049883842468e-02
1.704700000000000000e+04 5.238046124577522278e-02
1.704800000000000000e+04 5.140562728047370911e-02
1.704900000000000000e+04 5.246742069721221924e-02
1.705000000000000000e+04 5.198759585618972778e-02
1.705100000000000000e+04 5.278937518596649170e-02
1.705200000000000000e+04 5.315221846103668213e-02
1.705300000000000000e+04 5.369811505079269409e-02
1.705400000000000000e+04 5.469091981649398804e-02
1.705500000000000000e+04 5.536929517984390259e-02
1.705600000000000000e+04 5.560725182294845581e-02
1.705700000000000000e+04 5.754002183675765991e-02
1.705800000000000000e+04 5.536616593599319458e-02
1.705900000000000000e+04 5.914674326777458191e-02
1.706000000000000000e+04 5.516120418906211853e-02
1.706100000000000000e+04 5.836557969450950623e-02
1.706200000000000000e+04 5.550148338079452515e-02
1.706300000000000000e+04 5.573868378996849060e-02
1.706400000000000000e+04 5.679301545023918152e-02
1.706500000000000000e+04 5.429000407457351685e-02
1.706600000000000000e+04 5.910413339734077454e-02
1.706700000000000000e+04 5.431472882628440857e-02
1.706800000000000000e+04 5.953070521354675293e-02
1.706900000000000000e+04 5.390204861760139465e-02
1.707000000000000000e+04 5.717157199978828430e-02
1.707100000000000000e+04 5.393418669700622559e-02
1.707200000000000000e+04 5.536994710564613342e-02
1.707300000000000000e+04 5.544991418719291687e-02
1.707400000000000000e+04 5.501245707273483276e-02
1.707500000000000000e+04 5.631096288561820984e-02
1.707600000000000000e+04 5.434733256697654724e-02
1.707700000000000000e+04 5.517642199993133545e-02
1.707800000000000000e+04 5.356611311435699463e-02
1.707900000000000000e+04 5.330509319901466370e-02
1.708000000000000000e+04 5.360298603773117065e-02
1.708100000000000000e+04 5.256153270602226257e-02
1.708200000000000000e+04 5.382770672440528870e-02
1.708300000000000000e+04 5.259822309017181396e-02
1.708400000000000000e+04 5.335241183638572693e-02
1.708500000000000000e+04 5.270022898912429810e-02
1.708600000000000000e+04 5.258283019065856934e-02
1.708700000000000000e+04 5.277815088629722595e-02
1.708800000000000000e+04 5.204968154430389404e-02
1.708900000000000000e+04 5.275852978229522705e-02
1.709000000000000000e+04 5.184807628393173218e-02
1.709100000000000000e+04 5.248581245541572571e-02
1.709200000000000000e+04 5.186771973967552185e-02
1.709300000000000000e+04 5.196059122681617737e-02
1.709400000000000000e+04 5.198043584823608398e-02
1.709500000000000000e+04 5.143524706363677979e-02
1.709600000000000000e+04 5.196802318096160889e-02
1.709700000000000000e+04 5.116808041930198669e-02
1.709800000000000000e+04 5.162916332483291626e-02
1.709900000000000000e+04 5.118459090590476990e-02
1.710000000000000000e+04 5.112177133560180664e-02
1.710100000000000000e+04 5.133546516299247742e-02
1.710200000000000000e+04 5.066049844026565552e-02
1.710300000000000000e+04 5.165797099471092224e-02
1.710400000000000000e+04 5.021731182932853699e-02
1.710500000000000000e+04 5.226092785596847534e-02
1.710600000000000000e+04 4.997742176055908203e-02
1.710700000000000000e+04 5.332513153553009033e-02
1.710800000000000000e+04 5.045982450246810913e-02
1.710900000000000000e+04 5.534344911575317383e-02
1.711000000000000000e+04 5.213459208607673645e-02
1.711100000000000000e+04 5.881839245557785034e-02
1.711200000000000000e+04 5.505487695336341858e-02
1.711300000000000000e+04 6.278066337108612061e-02
1.711400000000000000e+04 5.791552737355232239e-02
1.711500000000000000e+04 6.402089446783065796e-02
1.711600000000000000e+04 5.815792083740234375e-02
1.711700000000000000e+04 6.113179400563240051e-02
1.711800000000000000e+04 5.597641691565513611e-02
1.711900000000000000e+04 5.790671333670616150e-02
1.712000000000000000e+04 5.538168177008628845e-02
1.712100000000000000e+04 5.710059776902198792e-02
1.712200000000000000e+04 5.673557892441749573e-02
1.712300000000000000e+04 5.660602077841758728e-02
1.712400000000000000e+04 5.646907910704612732e-02
1.712500000000000000e+04 5.502991005778312683e-02
1.712600000000000000e+04 5.525841936469078064e-02
1.712700000000000000e+04 5.436337366700172424e-02
1.712800000000000000e+04 5.541788041591644287e-02
1.712900000000000000e+04 5.526589602231979370e-02
1.713000000000000000e+04 5.590253323316574097e-02
1.713100000000000000e+04 5.554833635687828064e-02
1.713200000000000000e+04 5.514382943511009216e-02
1.713300000000000000e+04 5.464495718479156494e-02
1.713400000000000000e+04 5.396054312586784363e-02
1.713500000000000000e+04 5.414013937115669250e-02
1.713600000000000000e+04 5.356308445334434509e-02
1.713700000000000000e+04 5.438614264130592346e-02
1.713800000000000000e+04 5.381489172577857971e-02
1.713900000000000000e+04 5.427861586213111877e-02
1.714000000000000000e+04 5.377091467380523682e-02
1.714100000000000000e+04 5.353378877043724060e-02
1.714200000000000000e+04 5.333780497312545776e-02
1.714300000000000000e+04 5.275548622012138367e-02
1.714400000000000000e+04 5.304028093814849854e-02
1.714500000000000000e+04 5.232586711645126343e-02
1.714600000000000000e+04 5.291535332798957825e-02
1.714700000000000000e+04 5.223925411701202393e-02
1.714800000000000000e+04 5.271407216787338257e-02
1.714900000000000000e+04 5.215288698673248291e-02
1.715000000000000000e+04 5.237223580479621887e-02
1.715100000000000000e+04 5.190768837928771973e-02
1.715200000000000000e+04 5.194930732250213623e-02
1.715300000000000000e+04 5.156078562140464783e-02
1.715400000000000000e+04 5.156385526061058044e-02
1.715500000000000000e+04 5.122521147131919861e-02
1.715600000000000000e+04 5.132490769028663635e-02
1.715700000000000000e+04 5.099245533347129822e-02
1.715800000000000000e+04 5.127692967653274536e-02
1.715900000000000000e+04 5.094446614384651184e-02
1.716000000000000000e+04 5.149430409073829651e-02
1.716100000000000000e+04 5.119316652417182922e-02
1.716200000000000000e+04 5.217899382114410400e-02
1.716300000000000000e+04 5.204989016056060791e-02
1.716400000000000000e+04 5.364656820893287659e-02
1.716500000000000000e+04 5.354563146829605103e-02
1.716600000000000000e+04 5.582057684659957886e-02
1.716700000000000000e+04 5.463902652263641357e-02
1.716800000000000000e+04 5.771502479910850525e-02
1.716900000000000000e+04 5.433974415063858032e-02
1.717000000000000000e+04 5.814177915453910828e-02
1.717100000000000000e+04 5.359626561403274536e-02
1.717200000000000000e+04 5.666697770357131958e-02
1.717300000000000000e+04 5.448339506983757019e-02
1.717400000000000000e+04 5.500498414039611816e-02
1.717500000000000000e+04 5.746056139469146729e-02
1.717600000000000000e+04 5.461724847555160522e-02
1.717700000000000000e+04 5.946037545800209045e-02
1.717800000000000000e+04 5.415889248251914978e-02
1.717900000000000000e+04 5.788949131965637207e-02
1.718000000000000000e+04 5.354576185345649719e-02
1.718100000000000000e+04 5.501387640833854675e-02
1.718200000000000000e+04 5.475157126784324646e-02
1.718300000000000000e+04 5.417294427752494812e-02
1.718400000000000000e+04 5.658084154129028320e-02
1.718500000000000000e+04 5.444443598389625549e-02
1.718600000000000000e+04 5.623401701450347900e-02
1.718700000000000000e+04 5.433673784136772156e-02
1.718800000000000000e+04 5.420311912894248962e-02
1.718900000000000000e+04 5.451618134975433350e-02
1.719000000000000000e+04 5.276185274124145508e-02
1.719100000000000000e+04 5.472452938556671143e-02
1.719200000000000000e+04 5.247860774397850037e-02
1.719300000000000000e+04 5.390774458646774292e-02
1.719400000000000000e+04 5.287447199225425720e-02
1.719500000000000000e+04 5.266505479812622070e-02
1.719600000000000000e+04 5.347051098942756653e-02
1.719700000000000000e+04 5.190017446875572205e-02
1.719800000000000000e+04 5.363610759377479553e-02
1.719900000000000000e+04 5.174830183386802673e-02
1.720000000000000000e+04 5.308200046420097351e-02
1.720100000000000000e+04 5.205867066979408264e-02
1.720200000000000000e+04 5.219845846295356750e-02
1.720300000000000000e+04 5.249234288930892944e-02
1.720400000000000000e+04 5.145169422030448914e-02
1.720500000000000000e+04 5.276299268007278442e-02
1.720600000000000000e+04 5.106113851070404053e-02
1.720700000000000000e+04 5.264485254883766174e-02
1.720800000000000000e+04 5.116059258580207825e-02
1.720900000000000000e+04 5.219269916415214539e-02
1.721000000000000000e+04 5.153942853212356567e-02
1.721100000000000000e+04 5.166526511311531067e-02
1.721200000000000000e+04 5.182783305644989014e-02
1.721300000000000000e+04 5.122542753815650940e-02
1.721400000000000000e+04 5.196051672101020813e-02
1.721500000000000000e+04 5.096293985843658447e-02
1.721600000000000000e+04 5.205845087766647339e-02
1.721700000000000000e+04 5.098045989871025085e-02
1.721800000000000000e+04 5.223347246646881104e-02
1.721900000000000000e+04 5.134580284357070923e-02
1.722000000000000000e+04 5.266032740473747253e-02
1.722100000000000000e+04 5.204349383711814880e-02
1.722200000000000000e+04 5.357884243130683899e-02
1.722300000000000000e+04 5.311220884323120117e-02
1.722400000000000000e+04 5.507440865039825439e-02
1.722500000000000000e+04 5.456716567277908325e-02
1.722600000000000000e+04 5.680566653609275818e-02
1.722700000000000000e+04 5.598306655883789062e-02
1.722800000000000000e+04 5.763323977589607239e-02
1.722900000000000000e+04 5.636803805828094482e-02
1.723000000000000000e+04 5.636863410472869873e-02
1.723100000000000000e+04 5.540162697434425354e-02
1.723200000000000000e+04 5.380749329924583435e-02
1.723300000000000000e+04 5.419093742966651917e-02
1.723400000000000000e+04 5.210828408598899841e-02
1.723500000000000000e+04 5.370628461241722107e-02
1.723600000000000000e+04 5.199163034558296204e-02
1.723700000000000000e+04 5.378161743283271790e-02
1.723800000000000000e+04 5.276660621166229248e-02
1.723900000000000000e+04 5.365708842873573303e-02
1.724000000000000000e+04 5.357507616281509399e-02
1.724100000000000000e+04 5.305607989430427551e-02
1.724200000000000000e+04 5.387578159570693970e-02
1.724300000000000000e+04 5.227219313383102417e-02
1.724400000000000000e+04 5.378171056509017944e-02
1.724500000000000000e+04 5.164638161659240723e-02
1.724600000000000000e+04 5.362784862518310547e-02
1.724700000000000000e+04 5.134607851505279541e-02
1.724800000000000000e+04 5.341948196291923523e-02
1.724900000000000000e+04 5.122917890548706055e-02
1.725000000000000000e+04 5.315838381648063660e-02
1.725100000000000000e+04 5.112244933843612671e-02
1.725200000000000000e+04 5.297579243779182434e-02
1.725300000000000000e+04 5.116194114089012146e-02
1.725400000000000000e+04 5.281621590256690979e-02
1.725500000000000000e+04 5.143596976995468140e-02
1.725600000000000000e+04 5.252595618367195129e-02
1.725700000000000000e+04 5.181106925010681152e-02
1.725800000000000000e+04 5.217370763421058655e-02
1.725900000000000000e+04 5.218671262264251709e-02
1.726000000000000000e+04 5.195679888129234314e-02
1.726100000000000000e+04 5.252101272344589233e-02
1.726200000000000000e+04 5.205838754773139954e-02
1.726300000000000000e+04 5.277038365602493286e-02
1.726400000000000000e+04 5.249717086553573608e-02
1.726500000000000000e+04 5.292431637644767761e-02
1.726600000000000000e+04 5.317172035574913025e-02
1.726700000000000000e+04 5.294315144419670105e-02
1.726800000000000000e+04 5.395531654357910156e-02
1.726900000000000000e+04 5.270641669631004333e-02
1.727000000000000000e+04 5.459479987621307373e-02
1.727100000000000000e+04 5.213430151343345642e-02
1.727200000000000000e+04 5.469939485192298889e-02
1.727300000000000000e+04 5.129752680659294128e-02
1.727400000000000000e+04 5.414961650967597961e-02
1.727500000000000000e+04 5.049629881978034973e-02
1.727600000000000000e+04 5.332886427640914917e-02
1.727700000000000000e+04 5.016468465328216553e-02
1.727800000000000000e+04 5.275768041610717773e-02
1.727900000000000000e+04 5.047048628330230713e-02
1.728000000000000000e+04 5.259618908166885376e-02
1.728100000000000000e+04 5.109977349638938904e-02
1.728200000000000000e+04 5.258480459451675415e-02
1.728300000000000000e+04 5.159897357225418091e-02
1.728400000000000000e+04 5.241482704877853394e-02
1.728500000000000000e+04 5.177147313952445984e-02
1.728600000000000000e+04 5.209589749574661255e-02
1.728700000000000000e+04 5.170085653662681580e-02
1.728800000000000000e+04 5.186551809310913086e-02
1.728900000000000000e+04 5.157025158405303955e-02
1.729000000000000000e+04 5.183185264468193054e-02
1.729100000000000000e+04 5.151280388236045837e-02
1.729200000000000000e+04 5.195420607924461365e-02
1.729300000000000000e+04 5.156357586383819580e-02
1.729400000000000000e+04 5.222453176975250244e-02
1.729500000000000000e+04 5.171822011470794678e-02
1.729600000000000000e+04 5.271313339471817017e-02
1.729700000000000000e+04 5.194450542330741882e-02
1.729800000000000000e+04 5.345703288912773132e-02
1.729900000000000000e+04 5.208158865571022034e-02
1.730000000000000000e+04 5.434040352702140808e-02
1.730100000000000000e+04 5.189015343785285950e-02
1.730200000000000000e+04 5.507434904575347900e-02
1.730300000000000000e+04 5.132558569312095642e-02
1.730400000000000000e+04 5.528459697961807251e-02
1.730500000000000000e+04 5.059882625937461853e-02
1.730600000000000000e+04 5.476358160376548767e-02
1.730700000000000000e+04 5.001924932003021240e-02
1.730800000000000000e+04 5.368725210428237915e-02
1.730900000000000000e+04 4.986863583326339722e-02
1.731000000000000000e+04 5.252039805054664612e-02
1.731100000000000000e+04 5.023817718029022217e-02
1.731200000000000000e+04 5.169400945305824280e-02
1.731300000000000000e+04 5.092515423893928528e-02
1.731400000000000000e+04 5.133004859089851379e-02
1.731500000000000000e+04 5.161006003618240356e-02
1.731600000000000000e+04 5.127712339162826538e-02
1.731700000000000000e+04 5.205805599689483643e-02
1.731800000000000000e+04 5.132232978940010071e-02
1.731900000000000000e+04 5.218748003244400024e-02
1.732000000000000000e+04 5.130821838974952698e-02
1.732100000000000000e+04 5.210314318537712097e-02
1.732200000000000000e+04 5.122549831867218018e-02
1.732300000000000000e+04 5.206698179244995117e-02
1.732400000000000000e+04 5.132718756794929504e-02
1.732500000000000000e+04 5.230873823165893555e-02
1.732600000000000000e+04 5.193558707833290100e-02
1.732700000000000000e+04 5.274029076099395752e-02
1.732800000000000000e+04 5.297131836414337158e-02
1.732900000000000000e+04 5.298494920134544373e-02
1.733000000000000000e+04 5.390897765755653381e-02
1.733100000000000000e+04 5.274546146392822266e-02
1.733200000000000000e+04 5.423201993107795715e-02
1.733300000000000000e+04 5.206363648176193237e-02
1.733400000000000000e+04 5.382261052727699280e-02
1.733500000000000000e+04 5.130218341946601868e-02
1.733600000000000000e+04 5.296410620212554932e-02
1.733700000000000000e+04 5.086601898074150085e-02
1.733800000000000000e+04 5.201667547225952148e-02
1.733900000000000000e+04 5.092224851250648499e-02
1.734000000000000000e+04 5.118492618203163147e-02
1.734100000000000000e+04 5.137735232710838318e-02
1.734200000000000000e+04 5.057486519217491150e-02
1.734300000000000000e+04 5.206736922264099121e-02
1.734400000000000000e+04 5.032891407608985901e-02
1.734500000000000000e+04 5.299075320363044739e-02
1.734600000000000000e+04 5.066545680165290833e-02
1.734700000000000000e+04 5.435013398528099060e-02
1.734800000000000000e+04 5.176275596022605896e-02
1.734900000000000000e+04 5.620984360575675964e-02
1.735000000000000000e+04 5.345629155635833740e-02
1.735100000000000000e+04 5.797686055302619934e-02
1.735200000000000000e+04 5.495408549904823303e-02
1.735300000000000000e+04 5.840491130948066711e-02
1.735400000000000000e+04 5.530554801225662231e-02
1.735500000000000000e+04 5.680987983942031860e-02
1.735600000000000000e+04 5.472660437226295471e-02
1.735700000000000000e+04 5.434375628829002380e-02
1.735800000000000000e+04 5.459482595324516296e-02
1.735900000000000000e+04 5.274062231183052063e-02
1.736000000000000000e+04 5.527636781334877014e-02
1.736100000000000000e+04 5.217628180980682373e-02
1.736200000000000000e+04 5.563091859221458435e-02
1.736300000000000000e+04 5.184820666909217834e-02
1.736400000000000000e+04 5.486861616373062134e-02
1.736500000000000000e+04 5.157930031418800354e-02
1.736600000000000000e+04 5.345590412616729736e-02
1.736700000000000000e+04 5.190317705273628235e-02
1.736800000000000000e+04 5.229285359382629395e-02
1.736900000000000000e+04 5.289969965815544128e-02
1.737000000000000000e+04 5.165429040789604187e-02
1.737100000000000000e+04 5.373614653944969177e-02
1.737200000000000000e+04 5.123881995677947998e-02
1.737300000000000000e+04 5.364753305912017822e-02
1.737400000000000000e+04 5.092322081327438354e-02
1.737500000000000000e+04 5.278779193758964539e-02
1.737600000000000000e+04 5.094277486205101013e-02
1.737700000000000000e+04 5.183959752321243286e-02
1.737800000000000000e+04 5.131423845887184143e-02
1.737900000000000000e+04 5.117618665099143982e-02
1.738000000000000000e+04 5.164316669106483459e-02
1.738100000000000000e+04 5.078219622373580933e-02
1.738200000000000000e+04 5.165667831897735596e-02
1.738300000000000000e+04 5.067079141736030579e-02
1.738400000000000000e+04 5.147752538323402405e-02
1.738500000000000000e+04 5.095528811216354370e-02
1.738600000000000000e+04 5.135431885719299316e-02
1.738700000000000000e+04 5.158022791147232056e-02
1.738800000000000000e+04 5.139575898647308350e-02
1.738900000000000000e+04 5.222430825233459473e-02
1.739000000000000000e+04 5.156575143337249756e-02
1.739100000000000000e+04 5.256645381450653076e-02
1.739200000000000000e+04 5.181092023849487305e-02
1.739300000000000000e+04 5.261208489537239075e-02
1.739400000000000000e+04 5.216490477323532104e-02
1.739500000000000000e+04 5.267960578203201294e-02
1.739600000000000000e+04 5.265127122402191162e-02
1.739700000000000000e+04 5.304241552948951721e-02
1.739800000000000000e+04 5.313991755247116089e-02
1.739900000000000000e+04 5.366799235343933105e-02
1.740000000000000000e+04 5.339926108717918396e-02
1.740100000000000000e+04 5.427597090601921082e-02
1.740200000000000000e+04 5.323541536927223206e-02
1.740300000000000000e+04 5.453320592641830444e-02
1.740400000000000000e+04 5.260618776082992554e-02
1.740500000000000000e+04 5.423890054225921631e-02
1.740600000000000000e+04 5.170925706624984741e-02
1.740700000000000000e+04 5.340878665447235107e-02
1.740800000000000000e+04 5.093890428543090820e-02
1.740900000000000000e+04 5.220211297273635864e-02
1.741000000000000000e+04 5.066308379173278809e-02
1.741100000000000000e+04 5.092101171612739563e-02
1.741200000000000000e+04 5.104733631014823914e-02
1.741300000000000000e+04 5.001667141914367676e-02
1.741400000000000000e+04 5.198119208216667175e-02
1.741500000000000000e+04 4.979494214057922363e-02
1.741600000000000000e+04 5.307986214756965637e-02
1.741700000000000000e+04 5.013084784150123596e-02
1.741800000000000000e+04 5.384884029626846313e-02
1.741900000000000000e+04 5.062614381313323975e-02
1.742000000000000000e+04 5.393286794424057007e-02
1.742100000000000000e+04 5.097344517707824707e-02
1.742200000000000000e+04 5.333531647920608521e-02
1.742300000000000000e+04 5.120969191193580627e-02
1.742400000000000000e+04 5.250257253646850586e-02
1.742500000000000000e+04 5.169231817126274109e-02
1.742600000000000000e+04 5.210562422871589661e-02
1.742700000000000000e+04 5.271948873996734619e-02
1.742800000000000000e+04 5.264379084110260010e-02
1.742900000000000000e+04 5.414012819528579712e-02
1.743000000000000000e+04 5.411183089017868042e-02
1.743100000000000000e+04 5.537822470068931580e-02
1.743200000000000000e+04 5.574840679764747620e-02
1.743300000000000000e+04 5.566780269145965576e-02
1.743400000000000000e+04 5.590387061238288879e-02
1.743500000000000000e+04 5.437892302870750427e-02
1.743600000000000000e+04 5.391310155391693115e-02
1.743700000000000000e+04 5.264516919851303101e-02
1.743800000000000000e+04 5.272091180086135864e-02
1.743900000000000000e+04 5.278286337852478027e-02
1.744000000000000000e+04 5.331405997276306152e-02
1.744100000000000000e+04 5.379341170191764832e-02
1.744200000000000000e+04 5.348563194274902344e-02
1.744300000000000000e+04 5.359831079840660095e-02
1.744400000000000000e+04 5.277567729353904724e-02
1.744500000000000000e+04 5.247475206851959229e-02
1.744600000000000000e+04 5.217231810092926025e-02
1.744700000000000000e+04 5.168875679373741150e-02
1.744800000000000000e+04 5.201079323887825012e-02
1.744900000000000000e+04 5.162400007247924805e-02
1.745000000000000000e+04 5.194454640150070190e-02
1.745100000000000000e+04 5.172222107648849487e-02
1.745200000000000000e+04 5.153593793511390686e-02
1.745300000000000000e+04 5.160157009959220886e-02
1.745400000000000000e+04 5.093307048082351685e-02
1.745500000000000000e+04 5.142129212617874146e-02
1.745600000000000000e+04 5.065476894378662109e-02
1.745700000000000000e+04 5.135110765695571899e-02
1.745800000000000000e+04 5.071704089641571045e-02
1.745900000000000000e+04 5.145892500877380371e-02
1.746000000000000000e+04 5.088794231414794922e-02
1.746100000000000000e+04 5.149542540311813354e-02
1.746200000000000000e+04 5.114589631557464600e-02
1.746300000000000000e+04 5.131819844245910645e-02
1.746400000000000000e+04 5.156135186553001404e-02
1.746500000000000000e+04 5.114943161606788635e-02
1.746600000000000000e+04 5.212425068020820618e-02
1.746700000000000000e+04 5.128581449389457703e-02
1.746800000000000000e+04 5.272283405065536499e-02
1.746900000000000000e+04 5.184413492679595947e-02
1.747000000000000000e+04 5.272333323955535889e-02
1.747100000000000000e+04 5.267337337136268616e-02
1.747200000000000000e+04 5.178352445363998413e-02
1.747300000000000000e+04 5.351471155881881714e-02
1.747400000000000000e+04 5.071619898080825806e-02
1.747500000000000000e+04 5.366253107786178589e-02
1.747600000000000000e+04 5.015437677502632141e-02
1.747700000000000000e+04 5.273830890655517578e-02
1.747800000000000000e+04 5.054380744695663452e-02
1.747900000000000000e+04 5.155604332685470581e-02
1.748000000000000000e+04 5.212255939841270447e-02
1.748100000000000000e+04 5.097905173897743225e-02
1.748200000000000000e+04 5.379867926239967346e-02
1.748300000000000000e+04 5.089956894516944885e-02
1.748400000000000000e+04 5.426991730928421021e-02
1.748500000000000000e+04 5.084270983934402466e-02
1.748600000000000000e+04 5.339978262782096863e-02
1.748700000000000000e+04 5.077408254146575928e-02
1.748800000000000000e+04 5.193243920803070068e-02
1.748900000000000000e+04 5.088197067379951477e-02
1.749000000000000000e+04 5.072638019919395447e-02
1.749100000000000000e+04 5.095419287681579590e-02
1.749200000000000000e+04 5.011485144495964050e-02
1.749300000000000000e+04 5.071423202753067017e-02
1.749400000000000000e+04 4.997092485427856445e-02
1.749500000000000000e+04 5.025434121489524841e-02
1.749600000000000000e+04 5.007654801011085510e-02
1.749700000000000000e+04 4.969431459903717041e-02
1.749800000000000000e+04 5.028820410370826721e-02
1.749900000000000000e+04 4.919668659567832947e-02
1.750000000000000000e+04 5.049143731594085693e-02
1.750100000000000000e+04 4.888815805315971375e-02
1.750200000000000000e+04 5.056403204798698425e-02
1.750300000000000000e+04 4.878667742013931274e-02
1.750400000000000000e+04 5.046677216887474060e-02
1.750500000000000000e+04 4.880608618259429932e-02
1.750600000000000000e+04 5.020732805132865906e-02
1.750700000000000000e+04 4.879930987954139709e-02
1.750800000000000000e+04 4.990646243095397949e-02
1.750900000000000000e+04 4.869193211197853088e-02
1.751000000000000000e+04 4.973709210753440857e-02
1.751100000000000000e+04 4.859165847301483154e-02
1.751200000000000000e+04 4.984963312745094299e-02
1.751300000000000000e+04 4.874513298273086548e-02
1.751400000000000000e+04 5.053668469190597534e-02
1.751500000000000000e+04 4.957119375467300415e-02
1.751600000000000000e+04 5.247170478105545044e-02
1.751700000000000000e+04 5.192072689533233643e-02
1.751800000000000000e+04 5.646292120218276978e-02
1.751900000000000000e+04 5.665942654013633728e-02
1.752000000000000000e+04 6.202743947505950928e-02
1.752100000000000000e+04 6.205014139413833618e-02
1.752200000000000000e+04 6.470448523759841919e-02
1.752300000000000000e+04 6.213006377220153809e-02
1.752400000000000000e+04 5.961164459586143494e-02
1.752500000000000000e+04 5.689067021012306213e-02
1.752600000000000000e+04 5.446825176477432251e-02
1.752700000000000000e+04 5.767052620649337769e-02
1.752800000000000000e+04 5.614073947072029114e-02
1.752900000000000000e+04 6.096096336841583252e-02
1.753000000000000000e+04 5.560977384448051453e-02
1.753100000000000000e+04 5.779597908258438110e-02
1.753200000000000000e+04 5.335715413093566895e-02
1.753300000000000000e+04 5.513754114508628845e-02
1.753400000000000000e+04 5.515982210636138916e-02
1.753500000000000000e+04 5.497992411255836487e-02
1.753600000000000000e+04 5.624691769480705261e-02
1.753700000000000000e+04 5.322818458080291748e-02
1.753800000000000000e+04 5.564096197485923767e-02
1.753900000000000000e+04 5.370947346091270447e-02
1.754000000000000000e+04 5.561418458819389343e-02
1.754100000000000000e+04 5.470921471714973450e-02
1.754200000000000000e+04 5.445861443877220154e-02
1.754300000000000000e+04 5.404616147279739380e-02
1.754400000000000000e+04 5.364466831088066101e-02
1.754500000000000000e+04 5.407786369323730469e-02
1.754600000000000000e+04 5.365483835339546204e-02
1.754700000000000000e+04 5.404536426067352295e-02
1.754800000000000000e+04 5.284774675965309143e-02
1.754900000000000000e+04 5.355925858020782471e-02
1.755000000000000000e+04 5.251336470246315002e-02
1.755100000000000000e+04 5.357543751597404480e-02
1.755200000000000000e+04 5.269487947225570679e-02
1.755300000000000000e+04 5.291252210736274719e-02
1.755400000000000000e+04 5.238600820302963257e-02
1.755500000000000000e+04 5.185049399733543396e-02
1.755600000000000000e+04 5.233472958207130432e-02
1.755700000000000000e+04 5.171880871057510376e-02
1.755800000000000000e+04 5.247160047292709351e-02
1.755900000000000000e+04 5.160192027688026428e-02
1.756000000000000000e+04 5.191234126687049866e-02
1.756100000000000000e+04 5.130388960242271423e-02
1.756200000000000000e+04 5.129214748740196228e-02
1.756300000000000000e+04 5.133672058582305908e-02
1.756400000000000000e+04 5.106122419238090515e-02
1.756500000000000000e+04 5.121947452425956726e-02
1.756600000000000000e+04 5.069694668054580688e-02
1.756700000000000000e+04 5.082522705197334290e-02
1.756800000000000000e+04 5.039385333657264709e-02
1.756900000000000000e+04 5.064501985907554626e-02
1.757000000000000000e+04 5.030584335327148438e-02
1.757100000000000000e+04 5.054373666644096375e-02
1.757200000000000000e+04 5.009185150265693665e-02
1.757300000000000000e+04 5.036620795726776123e-02
1.757400000000000000e+04 4.975210502743721008e-02
1.757500000000000000e+04 5.030141398310661316e-02
1.757600000000000000e+04 4.951542615890502930e-02
1.757700000000000000e+04 5.042901262640953064e-02
1.757800000000000000e+04 4.941744357347488403e-02
1.757900000000000000e+04 5.076827481389045715e-02
1.758000000000000000e+04 4.963937401771545410e-02
1.758100000000000000e+04 5.170496925711631775e-02
1.758200000000000000e+04 5.049727484583854675e-02
1.758300000000000000e+04 5.350096896290779114e-02
1.758400000000000000e+04 5.212163180112838745e-02
1.758500000000000000e+04 5.551523342728614807e-02
1.758600000000000000e+04 5.428193882107734680e-02
1.758700000000000000e+04 5.648056045174598694e-02
1.758800000000000000e+04 5.651854723691940308e-02
1.758900000000000000e+04 5.649202316999435425e-02
1.759000000000000000e+04 5.771587044000625610e-02
1.759100000000000000e+04 5.577141791582107544e-02
1.759200000000000000e+04 5.653731897473335266e-02
1.759300000000000000e+04 5.401258915662765503e-02
1.759400000000000000e+04 5.461485683917999268e-02
1.759500000000000000e+04 5.426690354943275452e-02
1.759600000000000000e+04 5.422077700495719910e-02
1.759700000000000000e+04 5.566128343343734741e-02
1.759800000000000000e+04 5.415710434317588806e-02
1.759900000000000000e+04 5.502407625317573547e-02
1.760000000000000000e+04 5.331331118941307068e-02
1.760100000000000000e+04 5.357871577143669128e-02
1.760200000000000000e+04 5.352874845266342163e-02
1.760300000000000000e+04 5.311981961131095886e-02
1.760400000000000000e+04 5.445930734276771545e-02
1.760500000000000000e+04 5.305217579007148743e-02
1.760600000000000000e+04 5.415309593081474304e-02
1.760700000000000000e+04 5.251128226518630981e-02
1.760800000000000000e+04 5.255763605237007141e-02
1.760900000000000000e+04 5.251354351639747620e-02
1.761000000000000000e+04 5.152130499482154846e-02
1.761100000000000000e+04 5.312868580222129822e-02
1.761200000000000000e+04 5.158125609159469604e-02
1.761300000000000000e+04 5.305777862668037415e-02
1.761400000000000000e+04 5.168621614575386047e-02
1.761500000000000000e+04 5.191461369395256042e-02
1.761600000000000000e+04 5.179674923419952393e-02
1.761700000000000000e+04 5.086402967572212219e-02
1.761800000000000000e+04 5.213443562388420105e-02
1.761900000000000000e+04 5.054045096039772034e-02
1.762000000000000000e+04 5.200396478176116943e-02
1.762100000000000000e+04 5.055744200944900513e-02
1.762200000000000000e+04 5.119671300053596497e-02
1.762300000000000000e+04 5.082232877612113953e-02
1.762400000000000000e+04 5.034435540437698364e-02
1.762500000000000000e+04 5.108755081892013550e-02
1.762600000000000000e+04 4.985830187797546387e-02
1.762700000000000000e+04 5.096728354692459106e-02
1.762800000000000000e+04 4.964027181267738342e-02
1.762900000000000000e+04 5.046273767948150635e-02
1.763000000000000000e+04 4.959275200963020325e-02
1.763100000000000000e+04 4.987150803208351135e-02
1.763200000000000000e+04 4.971187561750411987e-02
1.763300000000000000e+04 4.938651993870735168e-02
1.763400000000000000e+04 4.974591732025146484e-02
1.763500000000000000e+04 4.911385476589202881e-02
1.763600000000000000e+04 4.951176792383193970e-02
1.763700000000000000e+04 4.909099265933036804e-02
1.763800000000000000e+04 4.915094003081321716e-02
1.763900000000000000e+04 4.918597638607025146e-02
1.764000000000000000e+04 4.884507134556770325e-02
1.764100000000000000e+04 4.926609620451927185e-02
1.764200000000000000e+04 4.861608147621154785e-02
1.764300000000000000e+04 4.933294281363487244e-02
1.764400000000000000e+04 4.847489297389984131e-02
1.764500000000000000e+04 4.941090568900108337e-02
1.764600000000000000e+04 4.843438416719436646e-02
1.764700000000000000e+04 4.948469623923301697e-02
1.764800000000000000e+04 4.852626845240592957e-02
1.764900000000000000e+04 4.963613674044609070e-02
1.765000000000000000e+04 4.877215996384620667e-02
1.765100000000000000e+04 4.998335987329483032e-02
1.765200000000000000e+04 4.923804104328155518e-02
1.765300000000000000e+04 5.064449086785316467e-02
1.765400000000000000e+04 5.010299757122993469e-02
1.765500000000000000e+04 5.176477879285812378e-02
1.765600000000000000e+04 5.162510648369789124e-02
1.765700000000000000e+04 5.364620313048362732e-02
1.765800000000000000e+04 5.408793315291404724e-02
1.765900000000000000e+04 5.669331178069114685e-02
1.766000000000000000e+04 5.752924457192420959e-02
1.766100000000000000e+04 6.076566874980926514e-02
1.766200000000000000e+04 6.094473600387573242e-02
1.766300000000000000e+04 6.380140036344528198e-02
1.766400000000000000e+04 6.151485070586204529e-02
1.766500000000000000e+04 6.210374087095260620e-02
1.766600000000000000e+04 5.734102427959442139e-02
1.766700000000000000e+04 5.628687888383865356e-02
1.766800000000000000e+04 5.363653972744941711e-02
1.766900000000000000e+04 5.377719923853874207e-02
1.767000000000000000e+04 5.580155551433563232e-02
1.767100000000000000e+04 5.573934689164161682e-02
1.767200000000000000e+04 5.809812620282173157e-02
1.767300000000000000e+04 5.565234273672103882e-02
1.767400000000000000e+04 5.598091334104537964e-02
1.767500000000000000e+04 5.335341766476631165e-02
1.767600000000000000e+04 5.343446880578994751e-02
1.767700000000000000e+04 5.377378314733505249e-02
1.767800000000000000e+04 5.378118157386779785e-02
1.767900000000000000e+04 5.559700354933738708e-02
1.768000000000000000e+04 5.384799093008041382e-02
1.768100000000000000e+04 5.502200871706008911e-02
1.768200000000000000e+04 5.243187770247459412e-02
1.768300000000000000e+04 5.317642539739608765e-02
1.768400000000000000e+04 5.227011814713478088e-02
1.768500000000000000e+04 5.272235721349716187e-02
1.768600000000000000e+04 5.337348952889442444e-02
1.768700000000000000e+04 5.267375335097312927e-02
1.768800000000000000e+04 5.336385965347290039e-02
1.768900000000000000e+04 5.182824283838272095e-02
1.769000000000000000e+04 5.226880684494972229e-02
1.769100000000000000e+04 5.120703577995300293e-02
1.769200000000000000e+04 5.173600837588310242e-02
1.769300000000000000e+04 5.144342780113220215e-02
1.769400000000000000e+04 5.173046141862869263e-02
1.769500000000000000e+04 5.172637477517127991e-02
1.769600000000000000e+04 5.145364254713058472e-02
1.769700000000000000e+04 5.140356719493865967e-02
1.769800000000000000e+04 5.107806622982025146e-02
1.769900000000000000e+04 5.075065419077873230e-02
1.770000000000000000e+04 5.100771412253379822e-02
1.770100000000000000e+04 5.026732385158538818e-02
1.770200000000000000e+04 5.096061900258064270e-02
1.770300000000000000e+04 4.995653405785560608e-02
1.770400000000000000e+04 5.063482001423835754e-02
1.770500000000000000e+04 4.967652261257171631e-02
1.770600000000000000e+04 5.012981593608856201e-02
1.770700000000000000e+04 4.953921586275100708e-02
1.770800000000000000e+04 4.968961328268051147e-02
1.770900000000000000e+04 4.959468171000480652e-02
1.771000000000000000e+04 4.940537735819816589e-02
1.771100000000000000e+04 4.962423816323280334e-02
1.771200000000000000e+04 4.917146265506744385e-02
1.771300000000000000e+04 4.947574809193611145e-02
1.771400000000000000e+04 4.892963171005249023e-02
1.771500000000000000e+04 4.918102547526359558e-02
1.771600000000000000e+04 4.878579080104827881e-02
1.771700000000000000e+04 4.883227869868278503e-02
1.771800000000000000e+04 4.876602441072463989e-02
1.771900000000000000e+04 4.851507395505905151e-02
1.772000000000000000e+04 4.881652444601058960e-02
1.772100000000000000e+04 4.824497178196907043e-02
1.772200000000000000e+04 4.894326999783515930e-02
1.772300000000000000e+04 4.803229123353958130e-02
1.772400000000000000e+04 4.923436790704727173e-02
1.772500000000000000e+04 4.796034842729568481e-02
1.772600000000000000e+04 4.984168335795402527e-02
1.772700000000000000e+04 4.811394587159156799e-02
1.772800000000000000e+04 5.087979510426521301e-02
1.772900000000000000e+04 4.853369295597076416e-02
1.773000000000000000e+04 5.191131308674812317e-02
1.773100000000000000e+04 4.904329031705856323e-02
1.773200000000000000e+04 5.182415246963500977e-02
1.773300000000000000e+04 4.953648895025253296e-02
1.773400000000000000e+04 5.062114447355270386e-02
1.773500000000000000e+04 5.029178038239479065e-02
1.773600000000000000e+04 4.965144395828247070e-02
1.773700000000000000e+04 5.078573897480964661e-02
1.773800000000000000e+04 4.916932806372642517e-02
1.773900000000000000e+04 5.047766119241714478e-02
1.774000000000000000e+04 4.907284677028656006e-02
1.774100000000000000e+04 4.984227567911148071e-02
1.774200000000000000e+04 4.971865564584732056e-02
1.774300000000000000e+04 4.970326274633407593e-02
1.774400000000000000e+04 5.063634738326072693e-02
1.774500000000000000e+04 5.002834647893905640e-02
1.774600000000000000e+04 5.126290395855903625e-02
1.774700000000000000e+04 5.046886950731277466e-02
1.774800000000000000e+04 5.147656798362731934e-02
1.774900000000000000e+04 5.109894648194313049e-02
1.775000000000000000e+04 5.122597888112068176e-02
1.775100000000000000e+04 5.200755968689918518e-02
1.775200000000000000e+04 5.084690824151039124e-02
1.775300000000000000e+04 5.315581336617469788e-02
1.775400000000000000e+04 5.076977983117103577e-02
1.775500000000000000e+04 5.446663871407508850e-02
1.775600000000000000e+04 5.113169550895690918e-02
1.775700000000000000e+04 5.546481907367706299e-02
1.775800000000000000e+04 5.159256607294082642e-02
1.775900000000000000e+04 5.545355379581451416e-02
1.776000000000000000e+04 5.168961733579635620e-02
1.776100000000000000e+04 5.436288937926292419e-02
1.776200000000000000e+04 5.128820240497589111e-02
1.776300000000000000e+04 5.280099064111709595e-02
1.776400000000000000e+04 5.070639774203300476e-02
1.776500000000000000e+04 5.176085233688354492e-02
1.776600000000000000e+04 5.027443543076515198e-02
1.776700000000000000e+04 5.174918100237846375e-02
1.776800000000000000e+04 5.004538223147392273e-02
1.776900000000000000e+04 5.225536599755287170e-02
1.777000000000000000e+04 4.981595650315284729e-02
1.777100000000000000e+04 5.234872549772262573e-02
1.777200000000000000e+04 4.945078864693641663e-02
1.777300000000000000e+04 5.171554163098335266e-02
1.777400000000000000e+04 4.917654767632484436e-02
1.777500000000000000e+04 5.076294764876365662e-02
1.777600000000000000e+04 4.935327917337417603e-02
1.777700000000000000e+04 5.002564564347267151e-02
1.777800000000000000e+04 4.990958049893379211e-02
1.777900000000000000e+04 4.970927163958549500e-02
1.778000000000000000e+04 5.028845369815826416e-02
1.778100000000000000e+04 4.965007677674293518e-02
1.778200000000000000e+04 5.014711245894432068e-02
1.778300000000000000e+04 4.972572252154350281e-02
1.778400000000000000e+04 4.960414767265319824e-02
1.778500000000000000e+04 5.000127106904983521e-02
1.778600000000000000e+04 4.898035898804664612e-02
1.778700000000000000e+04 5.046993494033813477e-02
1.778800000000000000e+04 4.856559634208679199e-02
1.778900000000000000e+04 5.084924399852752686e-02
1.779000000000000000e+04 4.848042502999305725e-02
1.779100000000000000e+04 5.086604133248329163e-02
1.779200000000000000e+04 4.876408353447914124e-02
1.779300000000000000e+04 5.076352134346961975e-02
1.779400000000000000e+04 4.939147084951400757e-02
1.779500000000000000e+04 5.110032111406326294e-02
1.779600000000000000e+04 5.015312507748603821e-02
1.779700000000000000e+04 5.214017257094383240e-02
1.779800000000000000e+04 5.084209889173507690e-02
1.779900000000000000e+04 5.363459140062332153e-02
1.780000000000000000e+04 5.126567184925079346e-02
1.780100000000000000e+04 5.476050078868865967e-02
1.780200000000000000e+04 5.108289793133735657e-02
1.780300000000000000e+04 5.453459918498992920e-02
1.780400000000000000e+04 5.020525678992271423e-02
1.780500000000000000e+04 5.300775915384292603e-02
1.780600000000000000e+04 4.932994395494461060e-02
1.780700000000000000e+04 5.132908001542091370e-02
1.780800000000000000e+04 4.921161755919456482e-02
1.780900000000000000e+04 5.028705671429634094e-02
1.781000000000000000e+04 4.967356473207473755e-02
1.781100000000000000e+04 4.976621270179748535e-02
1.781200000000000000e+04 5.008833110332489014e-02
1.781300000000000000e+04 4.941981285810470581e-02
1.781400000000000000e+04 5.015240982174873352e-02
1.781500000000000000e+04 4.911800846457481384e-02
1.781600000000000000e+04 4.991703480482101440e-02
1.781700000000000000e+04 4.886291921138763428e-02
1.781800000000000000e+04 4.956371709704399109e-02
1.781900000000000000e+04 4.863626137375831604e-02
1.782000000000000000e+04 4.926848784089088440e-02
1.782100000000000000e+04 4.840378835797309875e-02
1.782200000000000000e+04 4.912211000919342041e-02
1.782300000000000000e+04 4.817715287208557129e-02
1.782400000000000000e+04 4.912438616156578064e-02
1.782500000000000000e+04 4.796151071786880493e-02
1.782600000000000000e+04 4.921496659517288208e-02
1.782700000000000000e+04 4.775374755263328552e-02
1.782800000000000000e+04 4.931159690022468567e-02
1.782900000000000000e+04 4.759623110294342041e-02
1.783000000000000000e+04 4.940410330891609192e-02
1.783100000000000000e+04 4.755470156669616699e-02
1.783200000000000000e+04 4.956778138875961304e-02
1.783300000000000000e+04 4.768845066428184509e-02
1.783400000000000000e+04 4.981691390275955200e-02
1.783500000000000000e+04 4.802650585770606995e-02
1.783600000000000000e+04 4.999966546893119812e-02
1.783700000000000000e+04 4.850178211927413940e-02
1.783800000000000000e+04 4.987816885113716125e-02
1.783900000000000000e+04 4.897194728255271912e-02
1.784000000000000000e+04 4.939492046833038330e-02
1.784100000000000000e+04 4.938893765211105347e-02
1.784200000000000000e+04 4.880779981613159180e-02
1.784300000000000000e+04 4.979530349373817444e-02
1.784400000000000000e+04 4.838851094245910645e-02
1.784500000000000000e+04 5.015537142753601074e-02
1.784600000000000000e+04 4.813956096768379211e-02
1.784700000000000000e+04 5.039043724536895752e-02
1.784800000000000000e+04 4.796463623642921448e-02
1.784900000000000000e+04 5.054342746734619141e-02
1.785000000000000000e+04 4.786191135644912720e-02
1.785100000000000000e+04 5.075966194272041321e-02
1.785200000000000000e+04 4.785579815506935120e-02
1.785300000000000000e+04 5.111543089151382446e-02
1.785400000000000000e+04 4.788914322853088379e-02
1.785500000000000000e+04 5.148962140083312988e-02
1.785600000000000000e+04 4.785861447453498840e-02
1.785700000000000000e+04 5.163697153329849243e-02
1.785800000000000000e+04 4.774174466729164124e-02
1.785900000000000000e+04 5.143170431256294250e-02
1.786000000000000000e+04 4.767191782593727112e-02
1.786100000000000000e+04 5.096669122576713562e-02
1.786200000000000000e+04 4.783929511904716492e-02
1.786300000000000000e+04 5.039938166737556458e-02
1.786400000000000000e+04 4.831932485103607178e-02
1.786500000000000000e+04 4.981089010834693909e-02
1.786600000000000000e+04 4.904407262802124023e-02
1.786700000000000000e+04 4.925221577286720276e-02
1.786800000000000000e+04 4.995298013091087341e-02
1.786900000000000000e+04 4.888575896620750427e-02
1.787000000000000000e+04 5.114308744668960571e-02
1.787100000000000000e+04 4.902794212102890015e-02
1.787200000000000000e+04 5.280015990138053894e-02
1.787300000000000000e+04 4.993033781647682190e-02
1.787400000000000000e+04 5.476224794983863831e-02
1.787500000000000000e+04 5.130398645997047424e-02
1.787600000000000000e+04 5.606310069561004639e-02
1.787700000000000000e+04 5.228123441338539124e-02
1.787800000000000000e+04 5.584329739212989807e-02
1.787900000000000000e+04 5.275693163275718689e-02
1.788000000000000000e+04 5.469106882810592651e-02
1.788100000000000000e+04 5.353498831391334534e-02
1.788200000000000000e+04 5.326917022466659546e-02
1.788300000000000000e+04 5.439236015081405640e-02
1.788400000000000000e+04 5.218187719583511353e-02
1.788500000000000000e+04 5.442077666521072388e-02
1.788600000000000000e+04 5.195236578583717346e-02
1.788700000000000000e+04 5.341644585132598877e-02
1.788800000000000000e+04 5.195364356040954590e-02
1.788900000000000000e+04 5.211245641112327576e-02
1.789000000000000000e+04 5.150949954986572266e-02
1.789100000000000000e+04 5.155467987060546875e-02
1.789200000000000000e+04 5.138995498418807983e-02
1.789300000000000000e+04 5.178767815232276917e-02
1.789400000000000000e+04 5.180085822939872742e-02
1.789500000000000000e+04 5.205536261200904846e-02
1.789600000000000000e+04 5.184368416666984558e-02
1.789700000000000000e+04 5.158472806215286255e-02
1.789800000000000000e+04 5.115807801485061646e-02
1.789900000000000000e+04 5.042857676744461060e-02
1.790000000000000000e+04 5.036134272813796997e-02
1.790100000000000000e+04 4.972803592681884766e-02
1.790200000000000000e+04 5.019010603427886963e-02
1.790300000000000000e+04 4.978524148464202881e-02
1.790400000000000000e+04 5.053256452083587646e-02
1.790500000000000000e+04 4.989208281040191650e-02
1.790600000000000000e+04 5.063827708363533020e-02
1.790700000000000000e+04 4.966424778103828430e-02
1.790800000000000000e+04 5.015757307410240173e-02
1.790900000000000000e+04 4.926657304167747498e-02
1.791000000000000000e+04 4.957907274365425110e-02
1.791100000000000000e+04 4.898487403988838196e-02
1.791200000000000000e+04 4.931503161787986755e-02
1.791300000000000000e+04 4.887226223945617676e-02
1.791400000000000000e+04 4.933805391192436218e-02
1.791500000000000000e+04 4.879429936408996582e-02
1.791600000000000000e+04 4.957412183284759521e-02
1.791700000000000000e+04 4.878238588571548462e-02
1.791800000000000000e+04 5.007069930434226990e-02
1.791900000000000000e+04 4.913560673594474792e-02
1.792000000000000000e+04 5.087578296661376953e-02
1.792100000000000000e+04 5.002435669302940369e-02
1.792200000000000000e+04 5.201159045100212097e-02
1.792300000000000000e+04 5.132593587040901184e-02
1.792400000000000000e+04 5.321239680051803589e-02
1.792500000000000000e+04 5.248574540019035339e-02
1.792600000000000000e+04 5.375155434012413025e-02
1.792700000000000000e+04 5.223445221781730652e-02
1.792800000000000000e+04 5.302693694829940796e-02
1.792900000000000000e+04 5.011787638068199158e-02
1.793000000000000000e+04 5.211749300360679626e-02
1.793100000000000000e+04 4.875702038407325745e-02
1.793200000000000000e+04 5.258601903915405273e-02
1.793300000000000000e+04 5.001381784677505493e-02
1.793400000000000000e+04 5.326616391539573669e-02
1.793500000000000000e+04 5.188625305891036987e-02
1.793600000000000000e+04 5.242742970585823059e-02
1.793700000000000000e+04 5.257348343729972839e-02
1.793800000000000000e+04 5.066798627376556396e-02
1.793900000000000000e+04 5.232880264520645142e-02
1.794000000000000000e+04 4.957531020045280457e-02
1.794100000000000000e+04 5.160152912139892578e-02
1.794200000000000000e+04 4.948903620243072510e-02
1.794300000000000000e+04 5.080205947160720825e-02
1.794400000000000000e+04 4.987215250730514526e-02
1.794500000000000000e+04 5.009481310844421387e-02
1.794600000000000000e+04 5.033243820071220398e-02
1.794700000000000000e+04 4.951567575335502625e-02
1.794800000000000000e+04 5.046937614679336548e-02
1.794900000000000000e+04 4.900160431861877441e-02
1.795000000000000000e+04 5.001838132739067078e-02
1.795100000000000000e+04 4.871243238449096680e-02
1.795200000000000000e+04 4.929191246628761292e-02
1.795300000000000000e+04 4.901896044611930847e-02
1.795400000000000000e+04 4.880629107356071472e-02
1.795500000000000000e+04 4.956160113215446472e-02
1.795600000000000000e+04 4.864190891385078430e-02
1.795700000000000000e+04 4.968497529625892639e-02
1.795800000000000000e+04 4.856943711638450623e-02
1.795900000000000000e+04 4.936338216066360474e-02
1.796000000000000000e+04 4.854060709476470947e-02
1.796100000000000000e+04 4.893638193607330322e-02
1.796200000000000000e+04 4.880656301975250244e-02
1.796300000000000000e+04 4.871497675776481628e-02
1.796400000000000000e+04 4.939608275890350342e-02
1.796500000000000000e+04 4.891266301274299622e-02
1.796600000000000000e+04 5.006667971611022949e-02
1.796700000000000000e+04 4.957704246044158936e-02
1.796800000000000000e+04 5.075297132134437561e-02
1.796900000000000000e+04 5.077904462814331055e-02
1.797000000000000000e+04 5.145093798637390137e-02
1.797100000000000000e+04 5.249880254268646240e-02
1.797200000000000000e+04 5.204451829195022583e-02
1.797300000000000000e+04 5.410251393914222717e-02
1.797400000000000000e+04 5.222977325320243835e-02
1.797500000000000000e+04 5.443330854177474976e-02
1.797600000000000000e+04 5.162705481052398682e-02
1.797700000000000000e+04 5.309297889471054077e-02
1.797800000000000000e+04 5.040604248642921448e-02
1.797900000000000000e+04 5.112911388278007507e-02
1.798000000000000000e+04 4.941326379776000977e-02
1.798100000000000000e+04 4.984529688954353333e-02
1.798200000000000000e+04 4.913358762860298157e-02
1.798300000000000000e+04 4.967197030782699585e-02
1.798400000000000000e+04 4.935761913657188416e-02
1.798500000000000000e+04 5.044775456190109253e-02
1.798600000000000000e+04 4.967295005917549133e-02
1.798700000000000000e+04 5.178394168615341187e-02
1.798800000000000000e+04 4.975527524948120117e-02
1.798900000000000000e+04 5.284220352768898010e-02
1.799000000000000000e+04 4.942681640386581421e-02
1.799100000000000000e+04 5.277606099843978882e-02
1.799200000000000000e+04 4.904806986451148987e-02
1.799300000000000000e+04 5.191726610064506531e-02
1.799400000000000000e+04 4.926001280546188354e-02
1.799500000000000000e+04 5.110330879688262939e-02
1.799600000000000000e+04 4.977733269333839417e-02
1.799700000000000000e+04 5.045134574174880981e-02
1.799800000000000000e+04 5.003432556986808777e-02
1.799900000000000000e+04 4.992928355932235718e-02
1.800000000000000000e+04 5.003236979246139526e-02
1.800100000000000000e+04 4.955517500638961792e-02
1.800200000000000000e+04 5.005631223320960999e-02
1.800300000000000000e+04 4.912165179848670959e-02
1.800400000000000000e+04 5.002577975392341614e-02
1.800500000000000000e+04 4.871940985321998596e-02
1.800600000000000000e+04 4.979447647929191589e-02
1.800700000000000000e+04 4.843205213546752930e-02
1.800800000000000000e+04 4.947618022561073303e-02
1.800900000000000000e+04 4.824466630816459656e-02
1.801000000000000000e+04 4.914787784218788147e-02
1.801100000000000000e+04 4.825274646282196045e-02
1.801200000000000000e+04 4.877055808901786804e-02
1.801300000000000000e+04 4.846396669745445251e-02
1.801400000000000000e+04 4.844318702816963196e-02
1.801500000000000000e+04 4.872329905629158020e-02
1.801600000000000000e+04 4.818553850054740906e-02
1.801700000000000000e+04 4.887716099619865417e-02
1.801800000000000000e+04 4.790788516402244568e-02
1.801900000000000000e+04 4.884785041213035583e-02
1.802000000000000000e+04 4.763253033161163330e-02
1.802100000000000000e+04 4.861437156796455383e-02
1.802200000000000000e+04 4.744082689285278320e-02
1.802300000000000000e+04 4.827370122075080872e-02
1.802400000000000000e+04 4.736984148621559143e-02
1.802500000000000000e+04 4.787452146410942078e-02
1.802600000000000000e+04 4.738344997167587280e-02
1.802700000000000000e+04 4.745908081531524658e-02
1.802800000000000000e+04 4.740507528185844421e-02
1.802900000000000000e+04 4.715055227279663086e-02
1.803000000000000000e+04 4.743548482656478882e-02
1.803100000000000000e+04 4.705904796719551086e-02
1.803200000000000000e+04 4.759348928928375244e-02
1.803300000000000000e+04 4.727885872125625610e-02
1.803400000000000000e+04 4.799133539199829102e-02
1.803500000000000000e+04 4.800284281373023987e-02
1.803600000000000000e+04 4.876595735549926758e-02
1.803700000000000000e+04 4.948864504694938660e-02
1.803800000000000000e+04 5.012395605444908142e-02
1.803900000000000000e+04 5.181410163640975952e-02
1.804000000000000000e+04 5.192373692989349365e-02
1.804100000000000000e+04 5.419677868485450745e-02
1.804200000000000000e+04 5.300023406744003296e-02
1.804300000000000000e+04 5.453791469335556030e-02
1.804400000000000000e+04 5.178159475326538086e-02
1.804500000000000000e+04 5.189879238605499268e-02
1.804600000000000000e+04 4.936403781175613403e-02
1.804700000000000000e+04 4.988861829042434692e-02
1.804800000000000000e+04 4.918708279728889465e-02
1.804900000000000000e+04 5.128804966807365417e-02
1.805000000000000000e+04 5.100793763995170593e-02
1.805100000000000000e+04 5.315583199262619019e-02
1.805200000000000000e+04 5.132014304399490356e-02
1.805300000000000000e+04 5.255127325654029846e-02
1.805400000000000000e+04 4.932253435254096985e-02
1.805500000000000000e+04 5.059077590703964233e-02
1.805600000000000000e+04 4.791605845093727112e-02
1.805700000000000000e+04 4.999485984444618225e-02
1.805800000000000000e+04 4.848479852080345154e-02
1.805900000000000000e+04 5.024969950318336487e-02
1.806000000000000000e+04 4.928359016776084900e-02
1.806100000000000000e+04 4.953907802700996399e-02
1.806200000000000000e+04 4.905311763286590576e-02
1.806300000000000000e+04 4.827354103326797485e-02
1.806400000000000000e+04 4.852908104658126831e-02
1.806500000000000000e+04 4.773039370775222778e-02
1.806600000000000000e+04 4.860241711139678955e-02
1.806700000000000000e+04 4.786372557282447815e-02
1.806800000000000000e+04 4.877310618758201599e-02
1.806900000000000000e+04 4.786575585603713989e-02
1.807000000000000000e+04 4.841248318552970886e-02
1.807100000000000000e+04 4.753182083368301392e-02
1.807200000000000000e+04 4.787935316562652588e-02
1.807300000000000000e+04 4.728475585579872131e-02
1.807400000000000000e+04 4.771404713392257690e-02
1.807500000000000000e+04 4.732349887490272522e-02
1.807600000000000000e+04 4.784026369452476501e-02
1.807700000000000000e+04 4.737583920359611511e-02
1.807800000000000000e+04 4.789482802152633667e-02
1.807900000000000000e+04 4.721050709486007690e-02
1.808000000000000000e+04 4.771917313337326050e-02
1.808100000000000000e+04 4.692738875746726990e-02
1.808200000000000000e+04 4.747865721583366394e-02
1.808300000000000000e+04 4.675959050655364990e-02
1.808400000000000000e+04 4.742385819554328918e-02
1.808500000000000000e+04 4.689831286668777466e-02
1.808600000000000000e+04 4.765395075082778931e-02
1.808700000000000000e+04 4.754088073968887329e-02
1.808800000000000000e+04 4.825217649340629578e-02
1.808900000000000000e+04 4.898341372609138489e-02
1.809000000000000000e+04 4.955634474754333496e-02
1.809100000000000000e+04 5.156881362199783325e-02
1.809200000000000000e+04 5.184245482087135315e-02
1.809300000000000000e+04 5.485120043158531189e-02
1.809400000000000000e+04 5.411472171545028687e-02
1.809500000000000000e+04 5.638513714075088501e-02
1.809600000000000000e+04 5.463403835892677307e-02
1.809700000000000000e+04 5.499276146292686462e-02
1.809800000000000000e+04 5.465687438845634460e-02
1.809900000000000000e+04 5.493939667940139771e-02
1.810000000000000000e+04 5.577211081981658936e-02
1.810100000000000000e+04 5.748611316084861755e-02
1.810200000000000000e+04 5.644177645444869995e-02
1.810300000000000000e+04 5.975398793816566467e-02
1.810400000000000000e+04 5.501850694417953491e-02
1.810500000000000000e+04 5.799223482608795166e-02
1.810600000000000000e+04 5.250950157642364502e-02
1.810700000000000000e+04 5.396771430969238281e-02
1.810800000000000000e+04 5.312363430857658386e-02
1.810900000000000000e+04 5.263470485806465149e-02
1.811000000000000000e+04 5.527437478303909302e-02
1.811100000000000000e+04 5.196145549416542053e-02
1.811200000000000000e+04 5.498171970248222351e-02
1.811300000000000000e+04 5.077018588781356812e-02
1.811400000000000000e+04 5.300261452794075012e-02
1.811500000000000000e+04 5.182045698165893555e-02
1.811600000000000000e+04 5.224459618330001831e-02
1.811700000000000000e+04 5.377101525664329529e-02
1.811800000000000000e+04 5.140562355518341064e-02
1.811900000000000000e+04 5.338009446859359741e-02
1.812000000000000000e+04 5.023159086704254150e-02
1.812100000000000000e+04 5.202722176909446716e-02
1.812200000000000000e+04 5.074154213070869446e-02
1.812300000000000000e+04 5.137835443019866943e-02
1.812400000000000000e+04 5.167663842439651489e-02
1.812500000000000000e+04 5.070543661713600159e-02
1.812600000000000000e+04 5.108499899506568909e-02
1.812700000000000000e+04 4.997323453426361084e-02
1.812800000000000000e+04 5.028714239597320557e-02
1.812900000000000000e+04 4.992494359612464905e-02
1.813000000000000000e+04 5.007814615964889526e-02
1.813100000000000000e+04 5.015441775321960449e-02
1.813200000000000000e+04 4.978523775935173035e-02
1.813300000000000000e+04 4.973380640149116516e-02
1.813400000000000000e+04 4.950291290879249573e-02
1.813500000000000000e+04 4.891122505068778992e-02
1.813600000000000000e+04 4.952729120850563049e-02
1.813700000000000000e+04 4.850348085165023804e-02
1.813800000000000000e+04 4.943972453474998474e-02
1.813900000000000000e+04 4.838866740465164185e-02
1.814000000000000000e+04 4.915069788694381714e-02
1.814100000000000000e+04 4.823525995016098022e-02
1.814200000000000000e+04 4.873869568109512329e-02
1.814300000000000000e+04 4.816670343279838562e-02
1.814400000000000000e+04 4.831415414810180664e-02
1.814500000000000000e+04 4.822333157062530518e-02
1.814600000000000000e+04 4.811650142073631287e-02
1.814700000000000000e+04 4.816297814249992371e-02
1.814800000000000000e+04 4.810857027769088745e-02
1.814900000000000000e+04 4.788254201412200928e-02
1.815000000000000000e+04 4.814641922712326050e-02
1.815100000000000000e+04 4.756248742341995239e-02
1.815200000000000000e+04 4.821040108799934387e-02
1.815300000000000000e+04 4.733936116099357605e-02
1.815400000000000000e+04 4.828513041138648987e-02
1.815500000000000000e+04 4.721809178590774536e-02
1.815600000000000000e+04 4.836438223719596863e-02
1.815700000000000000e+04 4.717005416750907898e-02
1.815800000000000000e+04 4.853508993983268738e-02
1.815900000000000000e+04 4.727455228567123413e-02
1.816000000000000000e+04 4.889356717467308044e-02
1.816100000000000000e+04 4.760832339525222778e-02
1.816200000000000000e+04 4.951843246817588806e-02
1.816300000000000000e+04 4.820948839187622070e-02
1.816400000000000000e+04 5.045671761035919189e-02
1.816500000000000000e+04 4.907949268817901611e-02
1.816600000000000000e+04 5.154754593968391418e-02
1.816700000000000000e+04 5.009338632225990295e-02
1.816800000000000000e+04 5.242175608873367310e-02
1.816900000000000000e+04 5.073066800832748413e-02
1.817000000000000000e+04 5.262545123696327209e-02
1.817100000000000000e+04 5.040908232331275940e-02
1.817200000000000000e+04 5.185906216502189636e-02
1.817300000000000000e+04 4.916638135910034180e-02
1.817400000000000000e+04 5.042234808206558228e-02
1.817500000000000000e+04 4.791275784373283386e-02
1.817600000000000000e+04 4.916869848966598511e-02
1.817700000000000000e+04 4.752642288804054260e-02
1.817800000000000000e+04 4.858127981424331665e-02
1.817900000000000000e+04 4.805991426110267639e-02
1.818000000000000000e+04 4.847611114382743835e-02
1.818100000000000000e+04 4.901991039514541626e-02
1.818200000000000000e+04 4.844814911484718323e-02
1.818300000000000000e+04 4.991652071475982666e-02
1.818400000000000000e+04 4.831359535455703735e-02
1.818500000000000000e+04 5.042858794331550598e-02
1.818600000000000000e+04 4.811189696192741394e-02
1.818700000000000000e+04 5.024664476513862610e-02
1.818800000000000000e+04 4.798092320561408997e-02
1.818900000000000000e+04 4.941889643669128418e-02
1.819000000000000000e+04 4.812883585691452026e-02
1.819100000000000000e+04 4.848101735115051270e-02
1.819200000000000000e+04 4.850794374942779541e-02
1.819300000000000000e+04 4.784770682454109192e-02
1.819400000000000000e+04 4.889920353889465332e-02
1.819500000000000000e+04 4.766611754894256592e-02
1.819600000000000000e+04 4.929216206073760986e-02
1.819700000000000000e+04 4.804669320583343506e-02
1.819800000000000000e+04 4.988954588770866394e-02
1.819900000000000000e+04 4.884871467947959900e-02
1.820000000000000000e+04 5.071649700403213501e-02
1.820100000000000000e+04 4.960650950670242310e-02
1.820200000000000000e+04 5.135378614068031311e-02
1.820300000000000000e+04 4.984718561172485352e-02
1.820400000000000000e+04 5.140142142772674561e-02
1.820500000000000000e+04 4.939419031143188477e-02
1.820600000000000000e+04 5.099572241306304932e-02
1.820700000000000000e+04 4.863747954368591309e-02
1.820800000000000000e+04 5.064934119582176208e-02
1.820900000000000000e+04 4.818429425358772278e-02
1.821000000000000000e+04 5.061459913849830627e-02
1.821100000000000000e+04 4.818669706583023071e-02
1.821200000000000000e+04 5.073440819978713989e-02
1.821300000000000000e+04 4.836647212505340576e-02
1.821400000000000000e+04 5.070501565933227539e-02
1.821500000000000000e+04 4.847257956862449646e-02
1.821600000000000000e+04 5.029828473925590515e-02
1.821700000000000000e+04 4.840523749589920044e-02
1.821800000000000000e+04 4.957900568842887878e-02
1.821900000000000000e+04 4.823374375700950623e-02
1.822000000000000000e+04 4.888026416301727295e-02
1.822100000000000000e+04 4.812479019165039062e-02
1.822200000000000000e+04 4.844569042325019836e-02
1.822300000000000000e+04 4.813214391469955444e-02
1.822400000000000000e+04 4.823036491870880127e-02
1.822500000000000000e+04 4.818172380328178406e-02
1.822600000000000000e+04 4.806473106145858765e-02
1.822700000000000000e+04 4.818154498934745789e-02
1.822800000000000000e+04 4.787028953433036804e-02
1.822900000000000000e+04 4.807262867689132690e-02
1.823000000000000000e+04 4.768102243542671204e-02
1.823100000000000000e+04 4.788805544376373291e-02
1.823200000000000000e+04 4.756002128124237061e-02
1.823300000000000000e+04 4.775366187095642090e-02
1.823400000000000000e+04 4.760060459375381470e-02
1.823500000000000000e+04 4.781513661146163940e-02
1.823600000000000000e+04 4.794959723949432373e-02
1.823700000000000000e+04 4.817697778344154358e-02
1.823800000000000000e+04 4.869084432721138000e-02
1.823900000000000000e+04 4.883075132966041565e-02
1.824000000000000000e+04 4.965832456946372986e-02
1.824100000000000000e+04 4.951776564121246338e-02
1.824200000000000000e+04 5.028344690799713135e-02
1.824300000000000000e+04 4.974773153662681580e-02
1.824400000000000000e+04 4.980549961328506470e-02
1.824500000000000000e+04 4.925927519798278809e-02
1.824600000000000000e+04 4.823864251375198364e-02
1.824700000000000000e+04 4.843943193554878235e-02
1.824800000000000000e+04 4.683464020490646362e-02
1.824900000000000000e+04 4.788098856806755066e-02
1.825000000000000000e+04 4.670097678899765015e-02
1.825100000000000000e+04 4.773844406008720398e-02
1.825200000000000000e+04 4.758015647530555725e-02
1.825300000000000000e+04 4.783758893609046936e-02
1.825400000000000000e+04 4.849496856331825256e-02
1.825500000000000000e+04 4.797655716538429260e-02
1.825600000000000000e+04 4.885886237025260925e-02
1.825700000000000000e+04 4.800473898649215698e-02
1.825800000000000000e+04 4.872399196028709412e-02
1.825900000000000000e+04 4.787388816475868225e-02
1.826000000000000000e+04 4.838749021291732788e-02
1.826100000000000000e+04 4.771087691187858582e-02
1.826200000000000000e+04 4.810715466737747192e-02
1.826300000000000000e+04 4.773374646902084351e-02
1.826400000000000000e+04 4.806480184197425842e-02
1.826500000000000000e+04 4.803908616304397583e-02
1.826600000000000000e+04 4.833224043250083923e-02
1.826700000000000000e+04 4.857038706541061401e-02
1.826800000000000000e+04 4.882777482271194458e-02
1.826900000000000000e+04 4.923071712255477905e-02
1.827000000000000000e+04 4.935260489583015442e-02
1.827100000000000000e+04 4.992650821805000305e-02
1.827200000000000000e+04 4.969573765993118286e-02
1.827300000000000000e+04 5.058522894978523254e-02
1.827400000000000000e+04 4.973136261105537415e-02
1.827500000000000000e+04 5.115712806582450867e-02
1.827600000000000000e+04 4.945033043622970581e-02
1.827700000000000000e+04 5.158348008990287781e-02
1.827800000000000000e+04 4.893153533339500427e-02
1.827900000000000000e+04 5.181189626455307007e-02
1.828000000000000000e+04 4.829844087362289429e-02
1.828100000000000000e+04 5.186825618147850037e-02
1.828200000000000000e+04 4.769859835505485535e-02
1.828300000000000000e+04 5.184725299477577209e-02
1.828400000000000000e+04 4.726114869117736816e-02
1.828500000000000000e+04 5.172398313879966736e-02
1.828600000000000000e+04 4.705617204308509827e-02
1.828700000000000000e+04 5.129316076636314392e-02
1.828800000000000000e+04 4.723189398646354675e-02
1.828900000000000000e+04 5.067546665668487549e-02
1.829000000000000000e+04 4.816199839115142822e-02
1.829100000000000000e+04 5.061115697026252747e-02
1.829200000000000000e+04 4.987512528896331787e-02
1.829300000000000000e+04 5.125297233462333679e-02
1.829400000000000000e+04 5.124071240425109863e-02
1.829500000000000000e+04 5.149418860673904419e-02
1.829600000000000000e+04 5.090893432497978210e-02
1.829700000000000000e+04 5.066115036606788635e-02
1.829800000000000000e+04 4.933020845055580139e-02
1.829900000000000000e+04 4.995480552315711975e-02
1.830000000000000000e+04 4.839305952191352844e-02
1.830100000000000000e+04 5.014669895172119141e-02
1.830200000000000000e+04 4.851080104708671570e-02
1.830300000000000000e+04 5.026878789067268372e-02
1.830400000000000000e+04 4.864870011806488037e-02
1.830500000000000000e+04 4.946409538388252258e-02
1.830600000000000000e+04 4.857489839196205139e-02
1.830700000000000000e+04 4.814880341291427612e-02
1.830800000000000000e+04 4.883186146616935730e-02
1.830900000000000000e+04 4.719822108745574951e-02
1.831000000000000000e+04 4.942013323307037354e-02
1.831100000000000000e+04 4.685386642813682556e-02
1.831200000000000000e+04 4.975853115320205688e-02
1.831300000000000000e+04 4.689664021134376526e-02
1.831400000000000000e+04 4.942311719059944153e-02
1.831500000000000000e+04 4.710585996508598328e-02
1.831600000000000000e+04 4.858492687344551086e-02
1.831700000000000000e+04 4.737760871648788452e-02
1.831800000000000000e+04 4.765553027391433716e-02
1.831900000000000000e+04 4.766819253563880920e-02
1.832000000000000000e+04 4.689403250813484192e-02
1.832100000000000000e+04 4.796884208917617798e-02
1.832200000000000000e+04 4.645835235714912415e-02
1.832300000000000000e+04 4.825825989246368408e-02
1.832400000000000000e+04 4.636827483773231506e-02
1.832500000000000000e+04 4.855037480592727661e-02
1.832600000000000000e+04 4.647125676274299622e-02
1.832700000000000000e+04 4.889768362045288086e-02
1.832800000000000000e+04 4.666500166058540344e-02
1.832900000000000000e+04 4.940133914351463318e-02
1.833000000000000000e+04 4.704092070460319519e-02
1.833100000000000000e+04 5.032687261700630188e-02
1.833200000000000000e+04 4.786681011319160461e-02
1.833300000000000000e+04 5.201159045100212097e-02
1.833400000000000000e+04 4.935255646705627441e-02
1.833500000000000000e+04 5.437476560473442078e-02
1.833600000000000000e+04 5.099815502762794495e-02
1.833700000000000000e+04 5.608807504177093506e-02
1.833800000000000000e+04 5.110162869095802307e-02
1.833900000000000000e+04 5.509082600474357605e-02
1.834000000000000000e+04 4.889379814267158508e-02
1.834100000000000000e+04 5.198058485984802246e-02
1.834200000000000000e+04 4.756080731749534607e-02
1.834300000000000000e+04 5.019215494394302368e-02
1.834400000000000000e+04 4.938591644167900085e-02
1.834500000000000000e+04 5.019798129796981812e-02
1.834600000000000000e+04 5.159648135304450989e-02
1.834700000000000000e+04 4.978473111987113953e-02
1.834800000000000000e+04 5.174901336431503296e-02
1.834900000000000000e+04 4.848848655819892883e-02
1.835000000000000000e+04 5.047627910971641541e-02
1.835100000000000000e+04 4.783406108617782593e-02
1.835200000000000000e+04 4.950651153922080994e-02
1.835300000000000000e+04 4.846183955669403076e-02
1.835400000000000000e+04 4.912209138274192810e-02
1.835500000000000000e+04 4.917932301759719849e-02
1.835600000000000000e+04 4.860923439264297485e-02
1.835700000000000000e+04 4.895728453993797302e-02
1.835800000000000000e+04 4.791120812296867371e-02
1.835900000000000000e+04 4.819931462407112122e-02
1.836000000000000000e+04 4.761531949043273926e-02
1.836100000000000000e+04 4.771140590310096741e-02
1.836200000000000000e+04 4.787353426218032837e-02
1.836300000000000000e+04 4.750364273786544800e-02
1.836400000000000000e+04 4.829110577702522278e-02
1.836500000000000000e+04 4.725198447704315186e-02
1.836600000000000000e+04 4.862056672573089600e-02
1.836700000000000000e+04 4.705081880092620850e-02
1.836800000000000000e+04 4.903042316436767578e-02
1.836900000000000000e+04 4.727262258529663086e-02
1.837000000000000000e+04 4.984226450324058533e-02
1.837100000000000000e+04 4.804341867566108704e-02
1.837200000000000000e+04 5.093243345618247986e-02
1.837300000000000000e+04 4.913209006190299988e-02
1.837400000000000000e+04 5.170723795890808105e-02
1.837500000000000000e+04 5.030263587832450867e-02
1.837600000000000000e+04 5.204929783940315247e-02
1.837700000000000000e+04 5.147263035178184509e-02
1.837800000000000000e+04 5.221061408519744873e-02
1.837900000000000000e+04 5.206497013568878174e-02
1.838000000000000000e+04 5.174649134278297424e-02
1.838100000000000000e+04 5.145516246557235718e-02
1.838200000000000000e+04 5.056893080472946167e-02
1.838300000000000000e+04 5.017519369721412659e-02
1.838400000000000000e+04 4.970173537731170654e-02
1.838500000000000000e+04 4.933795705437660217e-02
1.838600000000000000e+04 4.962604120373725891e-02
1.838700000000000000e+04 4.926316440105438232e-02
1.838800000000000000e+04 4.977186024188995361e-02
1.838900000000000000e+04 4.944357275962829590e-02
1.839000000000000000e+04 4.966599494218826294e-02
1.839100000000000000e+04 4.947884380817413330e-02
1.839200000000000000e+04 4.930645599961280823e-02
1.839300000000000000e+04 4.934994131326675415e-02
1.839400000000000000e+04 4.884791001677513123e-02
1.839500000000000000e+04 4.895517602562904358e-02
1.839600000000000000e+04 4.855743050575256348e-02
1.839700000000000000e+04 4.826256632804870605e-02
1.839800000000000000e+04 4.859966412186622620e-02
1.839900000000000000e+04 4.762875288724899292e-02
1.840000000000000000e+04 4.878007993102073669e-02
1.840100000000000000e+04 4.717531800270080566e-02
1.840200000000000000e+04 4.885771498084068298e-02
1.840300000000000000e+04 4.681741073727607727e-02
1.840400000000000000e+04 4.878774657845497131e-02
1.840500000000000000e+04 4.661139473319053650e-02
1.840600000000000000e+04 4.862915724515914917e-02
1.840700000000000000e+04 4.659453034400939941e-02
1.840800000000000000e+04 4.849546402692794800e-02
1.840900000000000000e+04 4.668604582548141479e-02
1.841000000000000000e+04 4.841731116175651550e-02
1.841100000000000000e+04 4.680638760328292847e-02
1.841200000000000000e+04 4.845912754535675049e-02
1.841300000000000000e+04 4.695015773177146912e-02
1.841400000000000000e+04 4.879859834909439087e-02
1.841500000000000000e+04 4.723395034670829773e-02
1.841600000000000000e+04 4.952560737729072571e-02
1.841700000000000000e+04 4.783314466476440430e-02
1.841800000000000000e+04 5.056191608309745789e-02
1.841900000000000000e+04 4.868611693382263184e-02
1.842000000000000000e+04 5.157044157385826111e-02
1.842100000000000000e+04 4.937393963336944580e-02
1.842200000000000000e+04 5.188741907477378845e-02
1.842300000000000000e+04 4.938191175460815430e-02
1.842400000000000000e+04 5.097305402159690857e-02
1.842500000000000000e+04 4.864585027098655701e-02
1.842600000000000000e+04 4.916281253099441528e-02
1.842700000000000000e+04 4.789508506655693054e-02
1.842800000000000000e+04 4.756089672446250916e-02
1.842900000000000000e+04 4.794702678918838501e-02
1.843000000000000000e+04 4.689641296863555908e-02
1.843100000000000000e+04 4.868698865175247192e-02
1.843200000000000000e+04 4.694914072751998901e-02
1.843300000000000000e+04 4.936546832323074341e-02
1.843400000000000000e+04 4.712136462330818176e-02
1.843500000000000000e+04 4.945020750164985657e-02
1.843600000000000000e+04 4.708852618932723999e-02
1.843700000000000000e+04 4.891164228320121765e-02
1.843800000000000000e+04 4.691420495510101318e-02
1.843900000000000000e+04 4.808622971177101135e-02
1.844000000000000000e+04 4.677741602063179016e-02
1.844100000000000000e+04 4.736903682351112366e-02
1.844200000000000000e+04 4.673886299133300781e-02
1.844300000000000000e+04 4.691782593727111816e-02
1.844400000000000000e+04 4.672916978597640991e-02
1.844500000000000000e+04 4.667739197611808777e-02
1.844600000000000000e+04 4.665500298142433167e-02
1.844700000000000000e+04 4.658935964107513428e-02
1.844800000000000000e+04 4.650833457708358765e-02
1.844900000000000000e+04 4.664315283298492432e-02
1.845000000000000000e+04 4.636582359671592712e-02
1.845100000000000000e+04 4.683011397719383240e-02
1.845200000000000000e+04 4.629815369844436646e-02
1.845300000000000000e+04 4.712731391191482544e-02
1.845400000000000000e+04 4.634432494640350342e-02
1.845500000000000000e+04 4.746251925826072693e-02
1.845600000000000000e+04 4.653704166412353516e-02
1.845700000000000000e+04 4.770806431770324707e-02
1.845800000000000000e+04 4.690157249569892883e-02
1.845900000000000000e+04 4.775962233543395996e-02
1.846000000000000000e+04 4.746634885668754578e-02
1.846100000000000000e+04 4.761917144060134888e-02
1.846200000000000000e+04 4.828299954533576965e-02
1.846300000000000000e+04 4.742644354701042175e-02
1.846400000000000000e+04 4.937446117401123047e-02
1.846500000000000000e+04 4.737492650747299194e-02
1.846600000000000000e+04 5.066328868269920349e-02
1.846700000000000000e+04 4.759335890412330627e-02
1.846800000000000000e+04 5.198039114475250244e-02
1.846900000000000000e+04 4.810029640793800354e-02
1.847000000000000000e+04 5.306306481361389160e-02
1.847100000000000000e+04 4.878219217061996460e-02
1.847200000000000000e+04 5.353524535894393921e-02
1.847300000000000000e+04 4.934517666697502136e-02
1.847400000000000000e+04 5.301246047019958496e-02
1.847500000000000000e+04 4.939628392457962036e-02
1.847600000000000000e+04 5.149073153734207153e-02
1.847700000000000000e+04 4.885145276784896851e-02
1.847800000000000000e+04 4.965881258249282837e-02
1.847900000000000000e+04 4.822036623954772949e-02
1.848000000000000000e+04 4.843202233314514160e-02
1.848100000000000000e+04 4.804691299796104431e-02
1.848200000000000000e+04 4.802260175347328186e-02
1.848300000000000000e+04 4.815930500626564026e-02
1.848400000000000000e+04 4.783546924591064453e-02
1.848500000000000000e+04 4.806002601981163025e-02
1.848600000000000000e+04 4.740918800234794617e-02
1.848700000000000000e+04 4.776037856936454773e-02
1.848800000000000000e+04 4.703291878104209900e-02
1.848900000000000000e+04 4.753303155303001404e-02
1.849000000000000000e+04 4.705381020903587341e-02
1.849100000000000000e+04 4.733630269765853882e-02
1.849200000000000000e+04 4.734875634312629700e-02
1.849300000000000000e+04 4.708978161215782166e-02
1.849400000000000000e+04 4.770625010132789612e-02
1.849500000000000000e+04 4.690070077776908875e-02
1.849600000000000000e+04 4.800304025411605835e-02
1.849700000000000000e+04 4.687764868140220642e-02
1.849800000000000000e+04 4.811015352606773376e-02
1.849900000000000000e+04 4.697208479046821594e-02
1.850000000000000000e+04 4.799048230051994324e-02
1.850100000000000000e+04 4.708720371127128601e-02
1.850200000000000000e+04 4.765094444155693054e-02
1.850300000000000000e+04 4.718210548162460327e-02
1.850400000000000000e+04 4.720262065529823303e-02
1.850500000000000000e+04 4.727179184556007385e-02
1.850600000000000000e+04 4.690923914313316345e-02
1.850700000000000000e+04 4.741732403635978699e-02
1.850800000000000000e+04 4.703387245535850525e-02
1.850900000000000000e+04 4.771456867456436157e-02
1.851000000000000000e+04 4.773369058966636658e-02
1.851100000000000000e+04 4.820429533720016479e-02
1.851200000000000000e+04 4.905290156602859497e-02
1.851300000000000000e+04 4.882880672812461853e-02
1.851400000000000000e+04 5.086732283234596252e-02
1.851500000000000000e+04 4.938659071922302246e-02
1.851600000000000000e+04 5.268919095396995544e-02
1.851700000000000000e+04 4.943264275789260864e-02
1.851800000000000000e+04 5.347261950373649597e-02
1.851900000000000000e+04 4.846890643239021301e-02
1.852000000000000000e+04 5.210371688008308411e-02
1.852100000000000000e+04 4.685472324490547180e-02
1.852200000000000000e+04 4.939987510442733765e-02
1.852300000000000000e+04 4.641286656260490417e-02
1.852400000000000000e+04 4.790908843278884888e-02
1.852500000000000000e+04 4.775647073984146118e-02
1.852600000000000000e+04 4.791817814111709595e-02
1.852700000000000000e+04 4.902280867099761963e-02
1.852800000000000000e+04 4.764545708894729614e-02
1.852900000000000000e+04 4.891989007592201233e-02
1.853000000000000000e+04 4.700466990470886230e-02
1.853100000000000000e+04 4.806113243103027344e-02
1.853200000000000000e+04 4.677541181445121765e-02
1.853300000000000000e+04 4.767860844731330872e-02
1.853400000000000000e+04 4.703002050518989563e-02
1.853500000000000000e+04 4.772031307220458984e-02
1.853600000000000000e+04 4.741877317428588867e-02
1.853700000000000000e+04 4.752375930547714233e-02
1.853800000000000000e+04 4.738403111696243286e-02
1.853900000000000000e+04 4.700909927487373352e-02
1.854000000000000000e+04 4.690220579504966736e-02
1.854100000000000000e+04 4.647446796298027039e-02
1.854200000000000000e+04 4.641078785061836243e-02
1.854300000000000000e+04 4.621307551860809326e-02
1.854400000000000000e+04 4.620435088872909546e-02
1.854500000000000000e+04 4.627220332622528076e-02
1.854600000000000000e+04 4.616411402821540833e-02
1.854700000000000000e+04 4.640024900436401367e-02
1.854800000000000000e+04 4.607004299759864807e-02
1.854900000000000000e+04 4.643258079886436462e-02
1.855000000000000000e+04 4.584378749132156372e-02
1.855100000000000000e+04 4.636339843273162842e-02
1.855200000000000000e+04 4.563874378800392151e-02
1.855300000000000000e+04 4.629225656390190125e-02
1.855400000000000000e+04 4.567070305347442627e-02
1.855500000000000000e+04 4.637482017278671265e-02
1.855600000000000000e+04 4.595712572336196899e-02
1.855700000000000000e+04 4.675702750682830811e-02
1.855800000000000000e+04 4.652044922113418579e-02
1.855900000000000000e+04 4.750744998455047607e-02
1.856000000000000000e+04 4.741067811846733093e-02
1.856100000000000000e+04 4.873922094702720642e-02
1.856200000000000000e+04 4.846036806702613831e-02
1.856300000000000000e+04 5.046304315328598022e-02
1.856400000000000000e+04 4.934760183095932007e-02
1.856500000000000000e+04 5.227880179882049561e-02
1.856600000000000000e+04 4.975375533103942871e-02
1.856700000000000000e+04 5.333933606743812561e-02
1.856800000000000000e+04 4.939326271414756775e-02
1.856900000000000000e+04 5.318439751863479614e-02
1.857000000000000000e+04 4.871041327714920044e-02
1.857100000000000000e+04 5.256972461938858032e-02
1.857200000000000000e+04 4.880155250430107117e-02
1.857300000000000000e+04 5.236441269516944885e-02
1.857400000000000000e+04 4.969010502099990845e-02
1.857500000000000000e+04 5.221534520387649536e-02
1.857600000000000000e+04 5.036462098360061646e-02
1.857700000000000000e+04 5.121161788702011108e-02
1.857800000000000000e+04 5.031124874949455261e-02
1.857900000000000000e+04 4.937008395791053772e-02
1.858000000000000000e+04 5.007548630237579346e-02
1.858100000000000000e+04 4.818857833743095398e-02
1.858200000000000000e+04 5.027030780911445618e-02
1.858300000000000000e+04 4.832722619175910950e-02
1.858400000000000000e+04 5.039096623659133911e-02
1.858500000000000000e+04 4.856641218066215515e-02
1.858600000000000000e+04 4.973041638731956482e-02
1.858700000000000000e+04 4.834426939487457275e-02
1.858800000000000000e+04 4.865662753582000732e-02
1.858900000000000000e+04 4.825289919972419739e-02
1.859000000000000000e+04 4.793741554021835327e-02
1.859100000000000000e+04 4.848387092351913452e-02
1.859200000000000000e+04 4.761059209704399109e-02
1.859300000000000000e+04 4.862057417631149292e-02
1.859400000000000000e+04 4.734343662858009338e-02
1.859500000000000000e+04 4.834168776869773865e-02
1.859600000000000000e+04 4.706775397062301636e-02
1.859700000000000000e+04 4.774307832121849060e-02
1.859800000000000000e+04 4.688331484794616699e-02
1.859900000000000000e+04 4.716112464666366577e-02
1.860000000000000000e+04 4.683130979537963867e-02
1.860100000000000000e+04 4.675614088773727417e-02
1.860200000000000000e+04 4.682952910661697388e-02
1.860300000000000000e+04 4.648315906524658203e-02
1.860400000000000000e+04 4.676605761051177979e-02
1.860500000000000000e+04 4.629036039113998413e-02
1.860600000000000000e+04 4.659269377589225769e-02
1.860700000000000000e+04 4.616677388548851013e-02
1.860800000000000000e+04 4.630021378397941589e-02
1.860900000000000000e+04 4.613645374774932861e-02
1.861000000000000000e+04 4.592625796794891357e-02
1.861100000000000000e+04 4.618435353040695190e-02
1.861200000000000000e+04 4.556542634963989258e-02
1.861300000000000000e+04 4.623908549547195435e-02
1.861400000000000000e+04 4.526537284255027771e-02
1.861500000000000000e+04 4.627607017755508423e-02
1.861600000000000000e+04 4.500009864568710327e-02
1.861700000000000000e+04 4.634805768728256226e-02
1.861800000000000000e+04 4.477456212043762207e-02
1.861900000000000000e+04 4.648326709866523743e-02
1.862000000000000000e+04 4.463762789964675903e-02
1.862100000000000000e+04 4.667967185378074646e-02
1.862200000000000000e+04 4.462099820375442505e-02
1.862300000000000000e+04 4.697446152567863464e-02
1.862400000000000000e+04 4.476756602525711060e-02
1.862500000000000000e+04 4.746098071336746216e-02
1.862600000000000000e+04 4.518528282642364502e-02
1.862700000000000000e+04 4.820466786623001099e-02
1.862800000000000000e+04 4.599596187472343445e-02
1.862900000000000000e+04 4.913472384214401245e-02
1.863000000000000000e+04 4.722063243389129639e-02
1.863100000000000000e+04 4.999176412820816040e-02
1.863200000000000000e+04 4.866715148091316223e-02
1.863300000000000000e+04 5.039167404174804688e-02
1.863400000000000000e+04 4.983177781105041504e-02
1.863500000000000000e+04 4.995216801762580872e-02
1.863600000000000000e+04 5.005255714058876038e-02
1.863700000000000000e+04 4.866413027048110962e-02
1.863800000000000000e+04 4.928039386868476868e-02
1.863900000000000000e+04 4.729035869240760803e-02
1.864000000000000000e+04 4.838337004184722900e-02
1.864100000000000000e+04 4.677605628967285156e-02
1.864200000000000000e+04 4.816167801618576050e-02
1.864300000000000000e+04 4.737451300024986267e-02
1.864400000000000000e+04 4.863927885890007019e-02
1.864500000000000000e+04 4.880202561616897583e-02
1.864600000000000000e+04 4.940978437662124634e-02
1.864700000000000000e+04 5.063649639487266541e-02
1.864800000000000000e+04 5.010903626680374146e-02
1.864900000000000000e+04 5.237761884927749634e-02
1.865000000000000000e+04 5.038708448410034180e-02
1.865100000000000000e+04 5.332386493682861328e-02
1.865200000000000000e+04 4.989894852042198181e-02
1.865300000000000000e+04 5.284086242318153381e-02
1.865400000000000000e+04 4.896635934710502625e-02
1.865500000000000000e+04 5.125475302338600159e-02
1.865600000000000000e+04 4.861098155379295349e-02
1.865700000000000000e+04 4.981902614235877991e-02
1.865800000000000000e+04 4.924643412232398987e-02
1.865900000000000000e+04 4.927138984203338623e-02
1.866000000000000000e+04 5.024351924657821655e-02
1.866100000000000000e+04 4.928035661578178406e-02
1.866200000000000000e+04 5.070688575506210327e-02
1.866300000000000000e+04 4.927034676074981689e-02
1.866400000000000000e+04 5.028588697314262390e-02
1.866500000000000000e+04 4.904523491859436035e-02
1.866600000000000000e+04 4.929146543145179749e-02
1.866700000000000000e+04 4.873115569353103638e-02
1.866800000000000000e+04 4.819389060139656067e-02
1.866900000000000000e+04 4.854717105627059937e-02
1.867000000000000000e+04 4.751458019018173218e-02
1.867100000000000000e+04 4.856157675385475159e-02
1.867200000000000000e+04 4.749740660190582275e-02
1.867300000000000000e+04 4.862949624657630920e-02
1.867400000000000000e+04 4.774345457553863525e-02
1.867500000000000000e+04 4.846233129501342773e-02
1.867600000000000000e+04 4.773458838462829590e-02
1.867700000000000000e+04 4.779684171080589294e-02
1.867800000000000000e+04 4.737563431262969971e-02
1.867900000000000000e+04 4.687549546360969543e-02
1.868000000000000000e+04 4.692508652806282043e-02
1.868100000000000000e+04 4.635285958647727966e-02
1.868200000000000000e+04 4.664081707596778870e-02
1.868300000000000000e+04 4.640953242778778076e-02
1.868400000000000000e+04 4.659449681639671326e-02
1.868500000000000000e+04 4.665131494402885437e-02
1.868600000000000000e+04 4.662278667092323303e-02
1.868700000000000000e+04 4.672504588961601257e-02
1.868800000000000000e+04 4.647843167185783386e-02
1.868900000000000000e+04 4.657950997352600098e-02
1.869000000000000000e+04 4.614545777440071106e-02
1.869100000000000000e+04 4.637278243899345398e-02
1.869200000000000000e+04 4.591030627489089966e-02
1.869300000000000000e+04 4.633043333888053894e-02
1.869400000000000000e+04 4.607558622956275940e-02
1.869500000000000000e+04 4.665420576930046082e-02
1.869600000000000000e+04 4.678224399685859680e-02
1.869700000000000000e+04 4.752149432897567749e-02
1.869800000000000000e+04 4.805156216025352478e-02
1.869900000000000000e+04 4.899640381336212158e-02
1.870000000000000000e+04 4.965110495686531067e-02
1.870100000000000000e+04 5.070642009377479553e-02
1.870200000000000000e+04 5.070346593856811523e-02
1.870300000000000000e+04 5.167885869741439819e-02
1.870400000000000000e+04 5.010021477937698364e-02
1.870500000000000000e+04 5.122972279787063599e-02
1.870600000000000000e+04 4.822907969355583191e-02
1.870700000000000000e+04 4.999408870935440063e-02
1.870800000000000000e+04 4.716723039746284485e-02
1.870900000000000000e+04 4.917419701814651489e-02
1.871000000000000000e+04 4.828688129782676697e-02
1.871100000000000000e+04 4.915065690875053406e-02
1.871200000000000000e+04 5.063776671886444092e-02
1.871300000000000000e+04 4.922329261898994446e-02
1.871400000000000000e+04 5.207876861095428467e-02
1.871500000000000000e+04 4.851014912128448486e-02
1.871600000000000000e+04 5.154765769839286804e-02
1.871700000000000000e+04 4.746788740158081055e-02
1.871800000000000000e+04 5.046226829290390015e-02
1.871900000000000000e+04 4.742147400975227356e-02
1.872000000000000000e+04 4.996614903211593628e-02
1.872100000000000000e+04 4.804917424917221069e-02
1.872200000000000000e+04 4.925258457660675049e-02
1.872300000000000000e+04 4.811230301856994629e-02
1.872400000000000000e+04 4.790357127785682678e-02
1.872500000000000000e+04 4.761150851845741272e-02
1.872600000000000000e+04 4.680909588932991028e-02
1.872700000000000000e+04 4.742637276649475098e-02
1.872800000000000000e+04 4.667416587471961975e-02
1.872900000000000000e+04 4.759231954813003540e-02
1.873000000000000000e+04 4.696961864829063416e-02
1.873100000000000000e+04 4.751296341419219971e-02
1.873200000000000000e+04 4.689640179276466370e-02
1.873300000000000000e+04 4.704132676124572754e-02
1.873400000000000000e+04 4.650776088237762451e-02
1.873500000000000000e+04 4.652617499232292175e-02
1.873600000000000000e+04 4.630011692643165588e-02
1.873700000000000000e+04 4.623726755380630493e-02
1.873800000000000000e+04 4.630502313375473022e-02
1.873900000000000000e+04 4.610519111156463623e-02
1.874000000000000000e+04 4.628032073378562927e-02
1.874100000000000000e+04 4.593523964285850525e-02
1.874200000000000000e+04 4.610924422740936279e-02
1.874300000000000000e+04 4.571509361267089844e-02
1.874400000000000000e+04 4.582292586565017700e-02
1.874500000000000000e+04 4.556630179286003113e-02
1.874600000000000000e+04 4.548253491520881653e-02
1.874700000000000000e+04 4.550457373261451721e-02
1.874800000000000000e+04 4.517206549644470215e-02
1.874900000000000000e+04 4.552271962165832520e-02
1.875000000000000000e+04 4.489561915397644043e-02
1.875100000000000000e+04 4.565220698714256287e-02
1.875200000000000000e+04 4.461374133825302124e-02
1.875300000000000000e+04 4.592964798212051392e-02
1.875400000000000000e+04 4.438452050089836121e-02
1.875500000000000000e+04 4.643576592206954956e-02
1.875600000000000000e+04 4.435990378260612488e-02
1.875700000000000000e+04 4.734913632273674011e-02
1.875800000000000000e+04 4.477535933256149292e-02
1.875900000000000000e+04 4.881218448281288147e-02
1.876000000000000000e+04 4.598840326070785522e-02
1.876100000000000000e+04 5.069265142083168030e-02
1.876200000000000000e+04 4.822966828942298889e-02
1.876300000000000000e+04 5.228696763515472412e-02
1.876400000000000000e+04 5.078605189919471741e-02
1.876500000000000000e+04 5.246231332421302795e-02
1.876600000000000000e+04 5.166591331362724304e-02
1.876700000000000000e+04 5.058085545897483826e-02
1.876800000000000000e+04 5.010777339339256287e-02
1.876900000000000000e+04 4.781005159020423889e-02
1.877000000000000000e+04 4.905736073851585388e-02
1.877100000000000000e+04 4.754531756043434143e-02
1.877200000000000000e+04 5.050586163997650146e-02
1.877300000000000000e+04 4.988706856966018677e-02
1.877400000000000000e+04 5.164658278226852417e-02
1.877500000000000000e+04 5.095111206173896790e-02
1.877600000000000000e+04 4.999918863177299500e-02
1.877700000000000000e+04 4.963794723153114319e-02
1.877800000000000000e+04 4.773329943418502808e-02
1.877900000000000000e+04 4.869451746344566345e-02
1.878000000000000000e+04 4.767196252942085266e-02
1.878100000000000000e+04 4.893363267183303833e-02
1.878200000000000000e+04 4.813044145703315735e-02
1.878300000000000000e+04 4.841655492782592773e-02
1.878400000000000000e+04 4.760287702083587646e-02
1.878500000000000000e+04 4.713428393006324768e-02
1.878600000000000000e+04 4.744746536016464233e-02
1.878700000000000000e+04 4.673010855913162231e-02
1.878800000000000000e+04 4.811945930123329163e-02
1.878900000000000000e+04 4.699059575796127319e-02
1.879000000000000000e+04 4.826207086443901062e-02
1.879100000000000000e+04 4.674650728702545166e-02
1.879200000000000000e+04 4.741409793496131897e-02
1.879300000000000000e+04 4.630552977323532104e-02
1.879400000000000000e+04 4.656957089900970459e-02
1.879500000000000000e+04 4.639184847474098206e-02
1.879600000000000000e+04 4.627663269639015198e-02
1.879700000000000000e+04 4.680059850215911865e-02
1.879800000000000000e+04 4.610728099942207336e-02
1.879900000000000000e+04 4.684947431087493896e-02
1.880000000000000000e+04 4.578544199466705322e-02
1.880100000000000000e+04 4.644425213336944580e-02
1.880200000000000000e+04 4.547151550650596619e-02
1.880300000000000000e+04 4.597591236233711243e-02
1.880400000000000000e+04 4.535336792469024658e-02
1.880500000000000000e+04 4.564280807971954346e-02
1.880600000000000000e+04 4.539550840854644775e-02
1.880700000000000000e+04 4.548135027289390564e-02
1.880800000000000000e+04 4.546729102730751038e-02
1.880900000000000000e+04 4.552076384425163269e-02
1.881000000000000000e+04 4.560025036334991455e-02
1.881100000000000000e+04 4.572167992591857910e-02
1.881200000000000000e+04 4.589335992932319641e-02
1.881300000000000000e+04 4.614821448922157288e-02
1.881400000000000000e+04 4.639341309666633606e-02
1.881500000000000000e+04 4.687183350324630737e-02
1.881600000000000000e+04 4.715478792786598206e-02
1.881700000000000000e+04 4.784092307090759277e-02
1.881800000000000000e+04 4.820226877927780151e-02
1.881900000000000000e+04 4.899495467543601990e-02
1.882000000000000000e+04 4.934898018836975098e-02
1.882100000000000000e+04 5.010723322629928589e-02
1.882200000000000000e+04 5.008475854992866516e-02
1.882300000000000000e+04 5.047810077667236328e-02
1.882400000000000000e+04 4.968993738293647766e-02
1.882500000000000000e+04 4.944372922182083130e-02
1.882600000000000000e+04 4.806758463382720947e-02
1.882700000000000000e+04 4.750649258494377136e-02
1.882800000000000000e+04 4.643963277339935303e-02
1.882900000000000000e+04 4.614763334393501282e-02
1.883000000000000000e+04 4.605522379279136658e-02
1.883100000000000000e+04 4.610645398497581482e-02
1.883200000000000000e+04 4.669244587421417236e-02
1.883300000000000000e+04 4.684890061616897583e-02
1.883400000000000000e+04 4.738929122686386108e-02
1.883500000000000000e+04 4.754352569580078125e-02
1.883600000000000000e+04 4.752268269658088684e-02
1.883700000000000000e+04 4.776476696133613586e-02
1.883800000000000000e+04 4.712464287877082825e-02
1.883900000000000000e+04 4.762880504131317139e-02
1.884000000000000000e+04 4.679889604449272156e-02
1.884100000000000000e+04 4.750732704997062683e-02
1.884200000000000000e+04 4.705627262592315674e-02
1.884300000000000000e+04 4.753972217440605164e-02
1.884400000000000000e+04 4.770515859127044678e-02
1.884500000000000000e+04 4.745829105377197266e-02
1.884600000000000000e+04 4.816456139087677002e-02
1.884700000000000000e+04 4.696187376976013184e-02
1.884800000000000000e+04 4.817377775907516479e-02
1.884900000000000000e+04 4.620023071765899658e-02
1.885000000000000000e+04 4.797993227839469910e-02
1.885100000000000000e+04 4.567170143127441406e-02
1.885200000000000000e+04 4.788791760802268982e-02
1.885300000000000000e+04 4.559632390737533569e-02
1.885400000000000000e+04 4.783969372510910034e-02
1.885500000000000000e+04 4.576077312231063843e-02
1.885600000000000000e+04 4.755466058850288391e-02
1.885700000000000000e+04 4.589427262544631958e-02
1.885800000000000000e+04 4.695886746048927307e-02
1.885900000000000000e+04 4.591936618089675903e-02
1.886000000000000000e+04 4.626207053661346436e-02
1.886100000000000000e+04 4.592678695917129517e-02
1.886200000000000000e+04 4.571337252855300903e-02
1.886300000000000000e+04 4.601813107728958130e-02
1.886400000000000000e+04 4.542987421154975891e-02
1.886500000000000000e+04 4.618615657091140747e-02
1.886600000000000000e+04 4.539903998374938965e-02
1.886700000000000000e+04 4.633813723921775818e-02
1.886800000000000000e+04 4.554733261466026306e-02
1.886900000000000000e+04 4.641904309391975403e-02
1.887000000000000000e+04 4.581468179821968079e-02
1.887100000000000000e+04 4.648406431078910828e-02
1.887200000000000000e+04 4.616341739892959595e-02
1.887300000000000000e+04 4.665239155292510986e-02
1.887400000000000000e+04 4.650578275322914124e-02
1.887500000000000000e+04 4.699200391769409180e-02
1.887600000000000000e+04 4.667077958583831787e-02
1.887700000000000000e+04 4.744636639952659607e-02
1.887800000000000000e+04 4.654879122972488403e-02
1.887900000000000000e+04 4.787554591894149780e-02
1.888000000000000000e+04 4.624190554022789001e-02
1.888100000000000000e+04 4.815519228577613831e-02
1.888200000000000000e+04 4.597511887550354004e-02
1.888300000000000000e+04 4.829594120383262634e-02
1.888400000000000000e+04 4.595851898193359375e-02
1.888500000000000000e+04 4.845211282372474670e-02
1.888600000000000000e+04 4.631782323122024536e-02
1.888700000000000000e+04 4.872406274080276489e-02
1.888800000000000000e+04 4.701406136155128479e-02
1.888900000000000000e+04 4.899847507476806641e-02
1.889000000000000000e+04 4.786674678325653076e-02
1.889100000000000000e+04 4.901123791933059692e-02
1.889200000000000000e+04 4.862141236662864685e-02
1.889300000000000000e+04 4.854660108685493469e-02
1.889400000000000000e+04 4.903174191713333130e-02
1.889500000000000000e+04 4.761413857340812683e-02
1.889600000000000000e+04 4.905321076512336731e-02
1.889700000000000000e+04 4.652784764766693115e-02
1.889800000000000000e+04 4.893805086612701416e-02
1.889900000000000000e+04 4.574693366885185242e-02
1.890000000000000000e+04 4.898501560091972351e-02
1.890100000000000000e+04 4.551590234041213989e-02
1.890200000000000000e+04 4.912212491035461426e-02
1.890300000000000000e+04 4.566502571105957031e-02
1.890400000000000000e+04 4.880956932902336121e-02
1.890500000000000000e+04 4.584558308124542236e-02
1.890600000000000000e+04 4.760244488716125488e-02
1.890700000000000000e+04 4.607926681637763977e-02
1.890800000000000000e+04 4.599133506417274475e-02
1.890900000000000000e+04 4.668923094868659973e-02
1.891000000000000000e+04 4.497050866484642029e-02
1.891100000000000000e+04 4.750416055321693420e-02
1.891200000000000000e+04 4.470254480838775635e-02
1.891300000000000000e+04 4.798579216003417969e-02
1.891400000000000000e+04 4.473898559808731079e-02
1.891500000000000000e+04 4.785830527544021606e-02
1.891600000000000000e+04 4.483215510845184326e-02
1.891700000000000000e+04 4.723335430026054382e-02
1.891800000000000000e+04 4.495464265346527100e-02
1.891900000000000000e+04 4.635770246386528015e-02
1.892000000000000000e+04 4.514870792627334595e-02
1.892100000000000000e+04 4.546998068690299988e-02
1.892200000000000000e+04 4.540312290191650391e-02
1.892300000000000000e+04 4.481428861618041992e-02
1.892400000000000000e+04 4.566432908177375793e-02
1.892500000000000000e+04 4.453178867697715759e-02
1.892600000000000000e+04 4.593995213508605957e-02
1.892700000000000000e+04 4.460463672876358032e-02
1.892800000000000000e+04 4.628469422459602356e-02
1.892900000000000000e+04 4.495636001229286194e-02
1.893000000000000000e+04 4.671064019203186035e-02
1.893100000000000000e+04 4.550017416477203369e-02
1.893200000000000000e+04 4.718662798404693604e-02
1.893300000000000000e+04 4.610053449869155884e-02
1.893400000000000000e+04 4.770775139331817627e-02
1.893500000000000000e+04 4.658726975321769714e-02
1.893600000000000000e+04 4.828074946999549866e-02
1.893700000000000000e+04 4.682997614145278931e-02
1.893800000000000000e+04 4.880825802683830261e-02
1.893900000000000000e+04 4.677531495690345764e-02
1.894000000000000000e+04 4.895881190896034241e-02
1.894100000000000000e+04 4.638763144612312317e-02
1.894200000000000000e+04 4.836688935756683350e-02
1.894300000000000000e+04 4.579420760273933411e-02
1.894400000000000000e+04 4.720509797334671021e-02
1.894500000000000000e+04 4.546706750988960266e-02
1.894600000000000000e+04 4.615549743175506592e-02
1.894700000000000000e+04 4.572444036602973938e-02
1.894800000000000000e+04 4.563875496387481689e-02
1.894900000000000000e+04 4.635773599147796631e-02
1.895000000000000000e+04 4.556142911314964294e-02
1.895100000000000000e+04 4.692104086279869080e-02
1.895200000000000000e+04 4.561752825975418091e-02
1.895300000000000000e+04 4.705317318439483643e-02
1.895400000000000000e+04 4.558557644486427307e-02
1.895500000000000000e+04 4.665292426943778992e-02
1.895600000000000000e+04 4.548088088631629944e-02
1.895700000000000000e+04 4.592008516192436218e-02
1.895800000000000000e+04 4.542933776974678040e-02
1.895900000000000000e+04 4.517023265361785889e-02
1.896000000000000000e+04 4.548016935586929321e-02
1.896100000000000000e+04 4.463052749633789062e-02
1.896200000000000000e+04 4.560639336705207825e-02
1.896300000000000000e+04 4.437973722815513611e-02
1.896400000000000000e+04 4.581290856003761292e-02
1.896500000000000000e+04 4.437360912561416626e-02
1.896600000000000000e+04 4.615617170929908752e-02
1.896700000000000000e+04 4.451679438352584839e-02
1.896800000000000000e+04 4.665506258606910706e-02
1.896900000000000000e+04 4.474575817584991455e-02
1.897000000000000000e+04 4.726593568921089172e-02
1.897100000000000000e+04 4.505505040287971497e-02
1.897200000000000000e+04 4.790145531296730042e-02
1.897300000000000000e+04 4.544625803828239441e-02
1.897400000000000000e+04 4.843503236770629883e-02
1.897500000000000000e+04 4.586062952876091003e-02
1.897600000000000000e+04 4.869342595338821411e-02
1.897700000000000000e+04 4.618068039417266846e-02
1.897800000000000000e+04 4.849328473210334778e-02
1.897900000000000000e+04 4.630454257130622864e-02
1.898000000000000000e+04 4.773184284567832947e-02
1.898100000000000000e+04 4.623895883560180664e-02
1.898200000000000000e+04 4.655630141496658325e-02
1.898300000000000000e+04 4.615335166454315186e-02
1.898400000000000000e+04 4.540380090475082397e-02
1.898500000000000000e+04 4.627777636051177979e-02
1.898600000000000000e+04 4.471734911203384399e-02
1.898700000000000000e+04 4.667544364929199219e-02
1.898800000000000000e+04 4.464179649949073792e-02
1.898900000000000000e+04 4.718935489654541016e-02
1.899000000000000000e+04 4.506264254450798035e-02
1.899100000000000000e+04 4.762655869126319885e-02
1.899200000000000000e+04 4.580642655491828918e-02
1.899300000000000000e+04 4.790464788675308228e-02
1.899400000000000000e+04 4.675605148077011108e-02
1.899500000000000000e+04 4.805726557970046997e-02
1.899600000000000000e+04 4.782196134328842163e-02
1.899700000000000000e+04 4.819442704319953918e-02
1.899800000000000000e+04 4.888297244906425476e-02
1.899900000000000000e+04 4.841832444071769714e-02
1.900000000000000000e+04 4.976546391844749451e-02
1.900100000000000000e+04 4.863525927066802979e-02
1.900200000000000000e+04 5.015518888831138611e-02
1.900300000000000000e+04 4.843671247363090515e-02
1.900400000000000000e+04 4.962830618023872375e-02
1.900500000000000000e+04 4.749593138694763184e-02
1.900600000000000000e+04 4.818487167358398438e-02
1.900700000000000000e+04 4.629556462168693542e-02
1.900800000000000000e+04 4.662774130702018738e-02
1.900900000000000000e+04 4.580244049429893494e-02
1.901000000000000000e+04 4.578762128949165344e-02
1.901100000000000000e+04 4.616454616189002991e-02
1.901200000000000000e+04 4.562389105558395386e-02
1.901300000000000000e+04 4.665210843086242676e-02
1.901400000000000000e+04 4.557795450091362000e-02
1.901500000000000000e+04 4.675580933690071106e-02
1.901600000000000000e+04 4.533906280994415283e-02
1.901700000000000000e+04 4.660470038652420044e-02
1.901800000000000000e+04 4.503395780920982361e-02
1.901900000000000000e+04 4.660851880908012390e-02
1.902000000000000000e+04 4.492762684822082520e-02
1.902100000000000000e+04 4.697718843817710876e-02
1.902200000000000000e+04 4.510771483182907104e-02
1.902300000000000000e+04 4.743088036775588989e-02
1.902400000000000000e+04 4.551479965448379517e-02
1.902500000000000000e+04 4.741005599498748779e-02
1.902600000000000000e+04 4.615221545100212097e-02
1.902700000000000000e+04 4.689906165003776550e-02
1.902800000000000000e+04 4.691877961158752441e-02
1.902900000000000000e+04 4.634331911802291870e-02
1.903000000000000000e+04 4.740083962678909302e-02
1.903100000000000000e+04 4.572107642889022827e-02
1.903200000000000000e+04 4.736154153943061829e-02
1.903300000000000000e+04 4.499499872326850891e-02
1.903400000000000000e+04 4.701156541705131531e-02
1.903500000000000000e+04 4.459036886692047119e-02
1.903600000000000000e+04 4.666349664330482483e-02
1.903700000000000000e+04 4.464884102344512939e-02
1.903800000000000000e+04 4.633086919784545898e-02
1.903900000000000000e+04 4.494454711675643921e-02
1.904000000000000000e+04 4.585057497024536133e-02
1.904100000000000000e+04 4.525401815772056580e-02
1.904200000000000000e+04 4.523494467139244080e-02
1.904300000000000000e+04 4.542331025004386902e-02
1.904400000000000000e+04 4.465540125966072083e-02
1.904500000000000000e+04 4.548282921314239502e-02
1.904600000000000000e+04 4.427303746342658997e-02
1.904700000000000000e+04 4.556134343147277832e-02
1.904800000000000000e+04 4.420512914657592773e-02
1.904900000000000000e+04 4.565889015793800354e-02
1.905000000000000000e+04 4.448656365275382996e-02
1.905100000000000000e+04 4.572181776165962219e-02
1.905200000000000000e+04 4.504584521055221558e-02
1.905300000000000000e+04 4.580504447221755981e-02
1.905400000000000000e+04 4.588605463504791260e-02
1.905500000000000000e+04 4.609007760882377625e-02
1.905600000000000000e+04 4.711221158504486084e-02
1.905700000000000000e+04 4.678883403539657593e-02
1.905800000000000000e+04 4.867257550358772278e-02
1.905900000000000000e+04 4.781063273549079895e-02
1.906000000000000000e+04 5.008064582943916321e-02
1.906100000000000000e+04 4.854655638337135315e-02
1.906200000000000000e+04 5.040952935814857483e-02
1.906300000000000000e+04 4.819414019584655762e-02
1.906400000000000000e+04 4.904687032103538513e-02
1.906500000000000000e+04 4.665477946400642395e-02
1.906600000000000000e+04 4.696352034807205200e-02
1.906700000000000000e+04 4.549224674701690674e-02
1.906800000000000000e+04 4.631725326180458069e-02
1.906900000000000000e+04 4.653113335371017456e-02
1.907000000000000000e+04 4.772408679127693176e-02
1.907100000000000000e+04 4.927374422550201416e-02
1.907200000000000000e+04 4.963561519980430603e-02
1.907300000000000000e+04 5.137709900736808777e-02
1.907400000000000000e+04 5.008266866207122803e-02
1.907500000000000000e+04 5.100947618484497070e-02
1.907600000000000000e+04 4.842980951070785522e-02
1.907700000000000000e+04 4.880862310528755188e-02
1.907800000000000000e+04 4.643183201551437378e-02
1.907900000000000000e+04 4.727756604552268982e-02
1.908000000000000000e+04 4.584814235568046570e-02
1.908100000000000000e+04 4.720804467797279358e-02
1.908200000000000000e+04 4.606442153453826904e-02
1.908300000000000000e+04 4.713868349790573120e-02
1.908400000000000000e+04 4.596338421106338501e-02
1.908500000000000000e+04 4.632155224680900574e-02
1.908600000000000000e+04 4.556803777813911438e-02
1.908700000000000000e+04 4.555666819214820862e-02
1.908800000000000000e+04 4.533251374959945679e-02
1.908900000000000000e+04 4.540315270423889160e-02
1.909000000000000000e+04 4.534234106540679932e-02
1.909100000000000000e+04 4.543637856841087341e-02
1.909200000000000000e+04 4.539236798882484436e-02
1.909300000000000000e+04 4.522811621427536011e-02
1.909400000000000000e+04 4.531843960285186768e-02
1.909500000000000000e+04 4.484865441918373108e-02
1.909600000000000000e+04 4.517766833305358887e-02
1.909700000000000000e+04 4.458767920732498169e-02
1.909800000000000000e+04 4.514935240149497986e-02
1.909900000000000000e+04 4.456119984388351440e-02
1.910000000000000000e+04 4.529565200209617615e-02
1.910100000000000000e+04 4.463659599423408508e-02
1.910200000000000000e+04 4.552990198135375977e-02
1.910300000000000000e+04 4.468343779444694519e-02
1.910400000000000000e+04 4.577521234750747681e-02
1.910500000000000000e+04 4.473152756690979004e-02
1.910600000000000000e+04 4.602206498384475708e-02
1.910700000000000000e+04 4.488323256373405457e-02
1.910800000000000000e+04 4.622446000576019287e-02
1.910900000000000000e+04 4.519343376159667969e-02
1.911000000000000000e+04 4.618079215288162231e-02
1.911100000000000000e+04 4.564560204744338989e-02
1.911200000000000000e+04 4.572050645947456360e-02
1.911300000000000000e+04 4.617482051253318787e-02
1.911400000000000000e+04 4.506102949380874634e-02
1.911500000000000000e+04 4.659767448902130127e-02
1.911600000000000000e+04 4.451888054609298706e-02
1.911700000000000000e+04 4.662638902664184570e-02
1.911800000000000000e+04 4.408177360892295837e-02
1.911900000000000000e+04 4.619208723306655884e-02
1.912000000000000000e+04 4.382556676864624023e-02
1.912100000000000000e+04 4.560531675815582275e-02
1.912200000000000000e+04 4.393768683075904846e-02
1.912300000000000000e+04 4.520185291767120361e-02
1.912400000000000000e+04 4.432033747434616089e-02
1.912500000000000000e+04 4.505804181098937988e-02
1.912600000000000000e+04 4.477414116263389587e-02
1.912700000000000000e+04 4.514276981353759766e-02
1.912800000000000000e+04 4.520500823855400085e-02
1.912900000000000000e+04 4.547913372516632080e-02
1.913000000000000000e+04 4.566307738423347473e-02
1.913100000000000000e+04 4.613612219691276550e-02
1.913200000000000000e+04 4.631923139095306396e-02
1.913300000000000000e+04 4.713694006204605103e-02
1.913400000000000000e+04 4.730654507875442505e-02
1.913500000000000000e+04 4.826338589191436768e-02
1.913600000000000000e+04 4.853560402989387512e-02
1.913700000000000000e+04 4.901272803544998169e-02
1.913800000000000000e+04 4.967456310987472534e-02
1.913900000000000000e+04 4.921174421906471252e-02
1.914000000000000000e+04 5.029267445206642151e-02
1.914100000000000000e+04 4.927590489387512207e-02
1.914200000000000000e+04 5.007463321089744568e-02
1.914300000000000000e+04 4.918597638607025146e-02
1.914400000000000000e+04 4.902317747473716736e-02
1.914500000000000000e+04 4.869886487722396851e-02
1.914600000000000000e+04 4.759491235017776489e-02
1.914700000000000000e+04 4.820599034428596497e-02
1.914800000000000000e+04 4.651078209280967712e-02
1.914900000000000000e+04 4.799634218215942383e-02
1.915000000000000000e+04 4.602501913905143738e-02
1.915100000000000000e+04 4.783054441213607788e-02
1.915200000000000000e+04 4.596761241555213928e-02
1.915300000000000000e+04 4.745181649923324585e-02
1.915400000000000000e+04 4.611611738801002502e-02
1.915500000000000000e+04 4.689158126711845398e-02
1.915600000000000000e+04 4.633463919162750244e-02
1.915700000000000000e+04 4.633145779371261597e-02
1.915800000000000000e+04 4.636903852224349976e-02
1.915900000000000000e+04 4.584693163633346558e-02
1.916000000000000000e+04 4.606425389647483826e-02
1.916100000000000000e+04 4.556784406304359436e-02
1.916200000000000000e+04 4.570569470524787903e-02
1.916300000000000000e+04 4.556518420577049255e-02
1.916400000000000000e+04 4.549658298492431641e-02
1.916500000000000000e+04 4.562325403094291687e-02
1.916600000000000000e+04 4.531277343630790710e-02
1.916700000000000000e+04 4.554186761379241943e-02
1.916800000000000000e+04 4.503979161381721497e-02
1.916900000000000000e+04 4.532552510499954224e-02
1.917000000000000000e+04 4.476199299097061157e-02
1.917100000000000000e+04 4.506094381213188171e-02
1.917200000000000000e+04 4.459405317902565002e-02
1.917300000000000000e+04 4.479788988828659058e-02
1.917400000000000000e+04 4.452921822667121887e-02
1.917500000000000000e+04 4.454534128308296204e-02
1.917600000000000000e+04 4.445040225982666016e-02
1.917700000000000000e+04 4.433834180235862732e-02
1.917800000000000000e+04 4.428965970873832703e-02
1.917900000000000000e+04 4.424829408526420593e-02
1.918000000000000000e+04 4.409694671630859375e-02
1.918100000000000000e+04 4.433161765336990356e-02
1.918200000000000000e+04 4.396781325340270996e-02
1.918300000000000000e+04 4.466234520077705383e-02
1.918400000000000000e+04 4.399256035685539246e-02
1.918500000000000000e+04 4.540278017520904541e-02
1.918600000000000000e+04 4.434561356902122498e-02
1.918700000000000000e+04 4.682440683245658875e-02
1.918800000000000000e+04 4.533221200108528137e-02
1.918900000000000000e+04 4.922322928905487061e-02
1.919000000000000000e+04 4.723488539457321167e-02
1.919100000000000000e+04 5.254215374588966370e-02
1.919200000000000000e+04 4.971755295991897583e-02
1.919300000000000000e+04 5.549276247620582581e-02
1.919400000000000000e+04 5.104805529117584229e-02
1.919500000000000000e+04 5.533210188150405884e-02
1.919600000000000000e+04 4.921367764472961426e-02
1.919700000000000000e+04 5.108406767249107361e-02
1.919800000000000000e+04 4.626111686229705811e-02
1.919900000000000000e+04 4.717418923974037170e-02
1.920000000000000000e+04 4.717105254530906677e-02
1.920100000000000000e+04 4.732400923967361450e-02
1.920200000000000000e+04 5.036023631691932678e-02
1.920300000000000000e+04 4.854521527886390686e-02
1.920400000000000000e+04 5.072001740336418152e-02
1.920500000000000000e+04 4.780488088726997375e-02
1.920600000000000000e+04 4.823900386691093445e-02
1.920700000000000000e+04 4.709475114941596985e-02
1.920800000000000000e+04 4.745241999626159668e-02
1.920900000000000000e+04 4.836436733603477478e-02
1.921000000000000000e+04 4.866386577486991882e-02
1.921100000000000000e+04 4.879077151417732239e-02
1.921200000000000000e+04 4.872164875268936157e-02
1.921300000000000000e+04 4.705882444977760315e-02
1.921400000000000000e+04 4.814685508608818054e-02
1.921500000000000000e+04 4.571696370840072632e-02
1.921600000000000000e+04 4.854830354452133179e-02
1.921700000000000000e+04 4.582859203219413757e-02
1.921800000000000000e+04 4.865922406315803528e-02
1.921900000000000000e+04 4.587714001536369324e-02
1.922000000000000000e+04 4.736613482236862183e-02
1.922100000000000000e+04 4.569426178932189941e-02
1.922200000000000000e+04 4.580014571547508240e-02
1.922300000000000000e+04 4.613481089472770691e-02
1.922400000000000000e+04 4.496749117970466614e-02
1.922500000000000000e+04 4.667718335986137390e-02
1.922600000000000000e+04 4.451910033822059631e-02
1.922700000000000000e+04 4.651787877082824707e-02
1.922800000000000000e+04 4.426496475934982300e-02
1.922900000000000000e+04 4.604551196098327637e-02
1.923000000000000000e+04 4.442788287997245789e-02
1.923100000000000000e+04 4.570932313799858093e-02
1.923200000000000000e+04 4.475017264485359192e-02
1.923300000000000000e+04 4.541037231683731079e-02
1.923400000000000000e+04 4.473549500107765198e-02
1.923500000000000000e+04 4.511148482561111450e-02
1.923600000000000000e+04 4.438327252864837646e-02
1.923700000000000000e+04 4.499265179038047791e-02
1.923800000000000000e+04 4.402690753340721130e-02
1.923900000000000000e+04 4.507614672183990479e-02
1.924000000000000000e+04 4.372544214129447937e-02
1.924100000000000000e+04 4.515148326754570007e-02
1.924200000000000000e+04 4.341379553079605103e-02
1.924300000000000000e+04 4.513565450906753540e-02
1.924400000000000000e+04 4.318696260452270508e-02
1.924500000000000000e+04 4.512699320912361145e-02
1.924600000000000000e+04 4.315888509154319763e-02
1.924700000000000000e+04 4.516999423503875732e-02
1.924800000000000000e+04 4.326434805989265442e-02
1.924900000000000000e+04 4.520193859934806824e-02
1.925000000000000000e+04 4.336532205343246460e-02
1.925100000000000000e+04 4.521411284804344177e-02
1.925200000000000000e+04 4.345265403389930725e-02
1.925300000000000000e+04 4.525015503168106079e-02
1.925400000000000000e+04 4.362923651933670044e-02
1.925500000000000000e+04 4.533286765217781067e-02
1.925600000000000000e+04 4.398428276181221008e-02
1.925700000000000000e+04 4.548916593194007874e-02
1.925800000000000000e+04 4.463183507323265076e-02
1.925900000000000000e+04 4.582674428820610046e-02
1.926000000000000000e+04 4.576149210333824158e-02
1.926100000000000000e+04 4.655005782842636108e-02
1.926200000000000000e+04 4.756503179669380188e-02
1.926300000000000000e+04 4.788439348340034485e-02
1.926400000000000000e+04 5.002057179808616638e-02
1.926500000000000000e+04 4.969283565878868103e-02
1.926600000000000000e+04 5.250492319464683533e-02
1.926700000000000000e+04 5.107523873448371887e-02
1.926800000000000000e+04 5.358412489295005798e-02
1.926900000000000000e+04 5.071053653955459595e-02
1.927000000000000000e+04 5.192900449037551880e-02
1.927100000000000000e+04 4.857971519231796265e-02
1.927200000000000000e+04 4.837099835276603699e-02
1.927300000000000000e+04 4.696975648403167725e-02
1.927400000000000000e+04 4.582002013921737671e-02
1.927500000000000000e+04 4.742466658353805542e-02
1.927600000000000000e+04 4.552460834383964539e-02
1.927700000000000000e+04 4.823999851942062378e-02
1.927800000000000000e+04 4.604414850473403931e-02
1.927900000000000000e+04 4.760633781552314758e-02
1.928000000000000000e+04 4.632559791207313538e-02
1.928100000000000000e+04 4.614211991429328918e-02
1.928200000000000000e+04 4.675667360424995422e-02
1.928300000000000000e+04 4.521752148866653442e-02
1.928400000000000000e+04 4.742132127285003662e-02
1.928500000000000000e+04 4.491254314780235291e-02
1.928600000000000000e+04 4.752673208713531494e-02
1.928700000000000000e+04 4.473764076828956604e-02
1.928800000000000000e+04 4.675210267305374146e-02
1.928900000000000000e+04 4.474648833274841309e-02
1.929000000000000000e+04 4.565484076738357544e-02
1.929100000000000000e+04 4.511711746454238892e-02
1.929200000000000000e+04 4.482543095946311951e-02
1.929300000000000000e+04 4.563797637820243835e-02
1.929400000000000000e+04 4.437083750963211060e-02
1.929500000000000000e+04 4.596692696213722229e-02
1.929600000000000000e+04 4.414090886712074280e-02
1.929700000000000000e+04 4.598458856344223022e-02
1.929800000000000000e+04 4.402329027652740479e-02
1.929900000000000000e+04 4.577734693884849548e-02
1.930000000000000000e+04 4.394149780273437500e-02
1.930100000000000000e+04 4.546006768941879272e-02
1.930200000000000000e+04 4.384084045886993408e-02
1.930300000000000000e+04 4.510485008358955383e-02
1.930400000000000000e+04 4.370569437742233276e-02
1.930500000000000000e+04 4.477459937334060669e-02
1.930600000000000000e+04 4.354581609368324280e-02
1.930700000000000000e+04 4.453396052122116089e-02
1.930800000000000000e+04 4.339583963155746460e-02
1.930900000000000000e+04 4.440090432763099670e-02
1.931000000000000000e+04 4.329602792859077454e-02
1.931100000000000000e+04 4.436478763818740845e-02
1.931200000000000000e+04 4.324220493435859680e-02
1.931300000000000000e+04 4.440250992774963379e-02
1.931400000000000000e+04 4.318744689226150513e-02
1.931500000000000000e+04 4.447668045759201050e-02
1.931600000000000000e+04 4.310252889990806580e-02
1.931700000000000000e+04 4.455886408686637878e-02
1.931800000000000000e+04 4.299468919634819031e-02
1.931900000000000000e+04 4.465523362159729004e-02
1.932000000000000000e+04 4.290040582418441772e-02
1.932100000000000000e+04 4.478194564580917358e-02
1.932200000000000000e+04 4.287556931376457214e-02
1.932300000000000000e+04 4.491966217756271362e-02
1.932400000000000000e+04 4.295625537633895874e-02
1.932500000000000000e+04 4.501233249902725220e-02
1.932600000000000000e+04 4.313462600111961365e-02
1.932700000000000000e+04 4.498821124434471130e-02
1.932800000000000000e+04 4.338000714778900146e-02
1.932900000000000000e+04 4.480080679059028625e-02
1.933000000000000000e+04 4.366150498390197754e-02
1.933100000000000000e+04 4.446691274642944336e-02
1.933200000000000000e+04 4.396720603108406067e-02
1.933300000000000000e+04 4.407711699604988098e-02
1.933400000000000000e+04 4.432768002152442932e-02
1.933500000000000000e+04 4.378559067845344543e-02
1.933600000000000000e+04 4.484771192073822021e-02
1.933700000000000000e+04 4.380933195352554321e-02
1.933800000000000000e+04 4.571678116917610168e-02
1.933900000000000000e+04 4.443090036511421204e-02
1.934000000000000000e+04 4.718682542443275452e-02
1.934100000000000000e+04 4.593515768647193909e-02
1.934200000000000000e+04 4.936267808079719543e-02
1.934300000000000000e+04 4.832988977432250977e-02
1.934400000000000000e+04 5.172071978449821472e-02
1.934500000000000000e+04 5.091913044452667236e-02
1.934600000000000000e+04 5.283457040786743164e-02
1.934700000000000000e+04 5.269098654389381409e-02
1.934800000000000000e+04 5.150643736124038696e-02
1.934900000000000000e+04 5.354152619838714600e-02
1.935000000000000000e+04 4.853617772459983826e-02
1.935100000000000000e+04 5.315681919455528259e-02
1.935200000000000000e+04 4.654050990939140320e-02
1.935300000000000000e+04 5.142936483025550842e-02
1.935400000000000000e+04 4.718096554279327393e-02
1.935500000000000000e+04 4.992788285017013550e-02
1.935600000000000000e+04 4.908062517642974854e-02
1.935700000000000000e+04 4.815541580319404602e-02
1.935800000000000000e+04 4.976665973663330078e-02
1.935900000000000000e+04 4.619549959897994995e-02
1.936000000000000000e+04 4.914153367280960083e-02
1.936100000000000000e+04 4.593910276889801025e-02
1.936200000000000000e+04 4.872497916221618652e-02
1.936300000000000000e+04 4.722878336906433105e-02
1.936400000000000000e+04 4.799999669194221497e-02
1.936500000000000000e+04 4.799687489867210388e-02
1.936600000000000000e+04 4.616234451532363892e-02
1.936700000000000000e+04 4.785440862178802490e-02
1.936800000000000000e+04 4.492799937725067139e-02
1.936900000000000000e+04 4.771528765559196472e-02
1.937000000000000000e+04 4.549158364534378052e-02
1.937100000000000000e+04 4.690723121166229248e-02
1.937200000000000000e+04 4.622933641076087952e-02
1.937300000000000000e+04 4.562915861606597900e-02
1.937400000000000000e+04 4.638350382447242737e-02
1.937500000000000000e+04 4.495655000209808350e-02
1.937600000000000000e+04 4.645928367972373962e-02
1.937700000000000000e+04 4.506186023354530334e-02
1.937800000000000000e+04 4.615938290953636169e-02
1.937900000000000000e+04 4.518174752593040466e-02
1.938000000000000000e+04 4.535299912095069885e-02
1.938100000000000000e+04 4.515077918767929077e-02
1.938200000000000000e+04 4.467997327446937561e-02
1.938300000000000000e+04 4.532048851251602173e-02
1.938400000000000000e+04 4.439090192317962646e-02
1.938500000000000000e+04 4.531386867165565491e-02
1.938600000000000000e+04 4.422571137547492981e-02
1.938700000000000000e+04 4.478198289871215820e-02
1.938800000000000000e+04 4.414513334631919861e-02
1.938900000000000000e+04 4.416785016655921936e-02
1.939000000000000000e+04 4.422069340944290161e-02
1.939100000000000000e+04 4.388879984617233276e-02
1.939200000000000000e+04 4.434197023510932922e-02
1.939300000000000000e+04 4.371788725256919861e-02
1.939400000000000000e+04 4.424677789211273193e-02
1.939500000000000000e+04 4.355977103114128113e-02
1.939600000000000000e+04 4.390737041831016541e-02
1.939700000000000000e+04 4.348721727728843689e-02
1.939800000000000000e+04 4.356838762760162354e-02
1.939900000000000000e+04 4.346336051821708679e-02
1.940000000000000000e+04 4.335300996899604797e-02
1.940100000000000000e+04 4.338555783033370972e-02
1.940200000000000000e+04 4.314403235912322998e-02
1.940300000000000000e+04 4.323305562138557434e-02
1.940400000000000000e+04 4.295300319790840149e-02
1.940500000000000000e+04 4.302696138620376587e-02
1.940600000000000000e+04 4.288110136985778809e-02
1.940700000000000000e+04 4.280504584312438965e-02
1.940800000000000000e+04 4.289504513144493103e-02
1.940900000000000000e+04 4.256189242005348206e-02
1.941000000000000000e+04 4.290334507822990417e-02
1.941100000000000000e+04 4.230126738548278809e-02
1.941200000000000000e+04 4.290112107992172241e-02
1.941300000000000000e+04 4.207668453454971313e-02
1.941400000000000000e+04 4.296700656414031982e-02
1.941500000000000000e+04 4.191001877188682556e-02
1.941600000000000000e+04 4.326867684721946716e-02
1.941700000000000000e+04 4.182497411966323853e-02
1.941800000000000000e+04 4.406633228063583374e-02
1.941900000000000000e+04 4.207172617316246033e-02
1.942000000000000000e+04 4.587372764945030212e-02
1.942100000000000000e+04 4.334215447306632996e-02
1.942200000000000000e+04 4.925899580121040344e-02
1.942300000000000000e+04 4.621269926428794861e-02
1.942400000000000000e+04 5.292961001396179199e-02
1.942500000000000000e+04 4.942180588841438293e-02
1.942600000000000000e+04 5.348674207925796509e-02
1.942700000000000000e+04 5.196844413876533508e-02
1.942800000000000000e+04 5.229628086090087891e-02
1.942900000000000000e+04 5.362753197550773621e-02
1.943000000000000000e+04 5.122570320963859558e-02
1.943100000000000000e+04 5.220229178667068481e-02
1.943200000000000000e+04 4.783927276730537415e-02
1.943300000000000000e+04 4.940758645534515381e-02
1.943400000000000000e+04 4.757390543818473816e-02
1.943500000000000000e+04 5.038503184914588928e-02
1.943600000000000000e+04 4.992490634322166443e-02
1.943700000000000000e+04 5.089236795902252197e-02
1.943800000000000000e+04 4.880401492118835449e-02
1.943900000000000000e+04 4.916946962475776672e-02
1.944000000000000000e+04 4.688081517815589905e-02
1.944100000000000000e+04 4.849869757890701294e-02
1.944200000000000000e+04 4.750271886587142944e-02
1.944300000000000000e+04 4.751323908567428589e-02
1.944400000000000000e+04 4.769925773143768311e-02
1.944500000000000000e+04 4.585965722799301147e-02
1.944600000000000000e+04 4.763217642903327942e-02
1.944700000000000000e+04 4.529797285795211792e-02
1.944800000000000000e+04 4.707133397459983826e-02
1.944900000000000000e+04 4.602027684450149536e-02
1.945000000000000000e+04 4.574355483055114746e-02
1.945100000000000000e+04 4.661956802010536194e-02
1.945200000000000000e+04 4.528855159878730774e-02
1.945300000000000000e+04 4.686457291245460510e-02
1.945400000000000000e+04 4.532338678836822510e-02
1.945500000000000000e+04 4.621762409806251526e-02
1.945600000000000000e+04 4.541825875639915466e-02
1.945700000000000000e+04 4.515798762440681458e-02
1.945800000000000000e+04 4.583247750997543335e-02
1.945900000000000000e+04 4.443543404340744019e-02
1.946000000000000000e+04 4.597907513380050659e-02
1.946100000000000000e+04 4.438073188066482544e-02
1.946200000000000000e+04 4.550168290734291077e-02
1.946300000000000000e+04 4.447074979543685913e-02
1.946400000000000000e+04 4.476079344749450684e-02
1.946500000000000000e+04 4.472122341394424438e-02
1.946600000000000000e+04 4.424301907420158386e-02
1.946700000000000000e+04 4.480003938078880310e-02
1.946800000000000000e+04 4.397972673177719116e-02
1.946900000000000000e+04 4.432747885584831238e-02
1.947000000000000000e+04 4.409779980778694153e-02
1.947100000000000000e+04 4.371881857514381409e-02
1.947200000000000000e+04 4.441973567008972168e-02
1.947300000000000000e+04 4.344888031482696533e-02
1.947400000000000000e+04 4.476151615381240845e-02
1.947500000000000000e+04 4.338743165135383606e-02
1.947600000000000000e+04 4.511968046426773071e-02
1.947700000000000000e+04 4.353507980704307556e-02
1.947800000000000000e+04 4.555600881576538086e-02
1.947900000000000000e+04 4.399694874882698059e-02
1.948000000000000000e+04 4.617883265018463135e-02
1.948100000000000000e+04 4.467708617448806763e-02
1.948200000000000000e+04 4.718929156661033630e-02
1.948300000000000000e+04 4.547424614429473877e-02
1.948400000000000000e+04 4.833435267210006714e-02
1.948500000000000000e+04 4.615180566906929016e-02
1.948600000000000000e+04 4.899556562304496765e-02
1.948700000000000000e+04 4.632650315761566162e-02
1.948800000000000000e+04 4.849901795387268066e-02
1.948900000000000000e+04 4.566803947091102600e-02
1.949000000000000000e+04 4.670193791389465332e-02
1.949100000000000000e+04 4.491829127073287964e-02
1.949200000000000000e+04 4.481500387191772461e-02
1.949300000000000000e+04 4.498011246323585510e-02
1.949400000000000000e+04 4.408186301589012146e-02
1.949500000000000000e+04 4.582579806447029114e-02
1.949600000000000000e+04 4.428325593471527100e-02
1.949700000000000000e+04 4.664958268404006958e-02
1.949800000000000000e+04 4.450119286775588989e-02
1.949900000000000000e+04 4.666641727089881897e-02
1.950000000000000000e+04 4.433058202266693115e-02
1.950100000000000000e+04 4.579044505953788757e-02
1.950200000000000000e+04 4.409976303577423096e-02
1.950300000000000000e+04 4.472902417182922363e-02
1.950400000000000000e+04 4.427137970924377441e-02
1.950500000000000000e+04 4.410751536488533020e-02
1.950600000000000000e+04 4.473135247826576233e-02
1.950700000000000000e+04 4.395178332924842834e-02
1.950800000000000000e+04 4.500238969922065735e-02
1.950900000000000000e+04 4.391209036111831665e-02
1.951000000000000000e+04 4.485181719064712524e-02
1.951100000000000000e+04 4.380523785948753357e-02
1.951200000000000000e+04 4.444939643144607544e-02
1.951300000000000000e+04 4.378813877701759338e-02
1.951400000000000000e+04 4.408981278538703918e-02
1.951500000000000000e+04 4.406629130244255066e-02
1.951600000000000000e+04 4.400723427534103394e-02
1.951700000000000000e+04 4.459138959646224976e-02
1.951800000000000000e+04 4.420822858810424805e-02
1.951900000000000000e+04 4.513783380389213562e-02
1.952000000000000000e+04 4.449934884905815125e-02
1.952100000000000000e+04 4.554131627082824707e-02
1.952200000000000000e+04 4.469988495111465454e-02
1.952300000000000000e+04 4.576031491160392761e-02
1.952400000000000000e+04 4.479299858212471008e-02
1.952500000000000000e+04 4.588909074664115906e-02
1.952600000000000000e+04 4.488115757703781128e-02
1.952700000000000000e+04 4.608936980366706848e-02
1.952800000000000000e+04 4.505350068211555481e-02
1.952900000000000000e+04 4.646350443363189697e-02
1.953000000000000000e+04 4.527887329459190369e-02
1.953100000000000000e+04 4.695199429988861084e-02
1.953200000000000000e+04 4.540834203362464905e-02
1.953300000000000000e+04 4.737277701497077942e-02
1.953400000000000000e+04 4.531851410865783691e-02
1.953500000000000000e+04 4.754207655787467957e-02
1.953600000000000000e+04 4.503882676362991333e-02
1.953700000000000000e+04 4.735475033521652222e-02
1.953800000000000000e+04 4.475747048854827881e-02
1.953900000000000000e+04 4.672099277377128601e-02
1.954000000000000000e+04 4.471408203244209290e-02
1.954100000000000000e+04 4.571269080042839050e-02
1.954200000000000000e+04 4.518456384539604187e-02
1.954300000000000000e+04 4.508411139249801636e-02
1.954400000000000000e+04 4.617793858051300049e-02
1.954500000000000000e+04 4.526570439338684082e-02
1.954600000000000000e+04 4.690844565629959106e-02
1.954700000000000000e+04 4.545262828469276428e-02
1.954800000000000000e+04 4.652545601129531860e-02
1.954900000000000000e+04 4.518924281001091003e-02
1.955000000000000000e+04 4.522040858864784241e-02
1.955100000000000000e+04 4.491574317216873169e-02
1.955200000000000000e+04 4.396923258900642395e-02
1.955300000000000000e+04 4.494727775454521179e-02
1.955400000000000000e+04 4.345766082406044006e-02
1.955500000000000000e+04 4.510690271854400635e-02
1.955600000000000000e+04 4.359909892082214355e-02
1.955700000000000000e+04 4.502215236425399780e-02
1.955800000000000000e+04 4.388648644089698792e-02
1.955900000000000000e+04 4.445004090666770935e-02
1.956000000000000000e+04 4.403349012136459351e-02
1.956100000000000000e+04 4.357823729515075684e-02
1.956200000000000000e+04 4.412373900413513184e-02
1.956300000000000000e+04 4.286922141909599304e-02
1.956400000000000000e+04 4.433981701731681824e-02
1.956500000000000000e+04 4.256302490830421448e-02
1.956600000000000000e+04 4.463741183280944824e-02
1.956700000000000000e+04 4.255799576640129089e-02
1.956800000000000000e+04 4.473834112286567688e-02
1.956900000000000000e+04 4.261790588498115540e-02
1.957000000000000000e+04 4.445861279964447021e-02
1.957100000000000000e+04 4.260073602199554443e-02
1.957200000000000000e+04 4.389349371194839478e-02
1.957300000000000000e+04 4.256738722324371338e-02
1.957400000000000000e+04 4.330656677484512329e-02
1.957500000000000000e+04 4.263269528746604919e-02
1.957600000000000000e+04 4.290416091680526733e-02
1.957700000000000000e+04 4.279202222824096680e-02
1.957800000000000000e+04 4.272527620196342468e-02
1.957900000000000000e+04 4.296390712261199951e-02
1.958000000000000000e+04 4.271100088953971863e-02
1.958100000000000000e+04 4.308701679110527039e-02
1.958200000000000000e+04 4.282683506608009338e-02
1.958300000000000000e+04 4.315172508358955383e-02
1.958400000000000000e+04 4.307348653674125671e-02
1.958500000000000000e+04 4.322181642055511475e-02
1.958600000000000000e+04 4.342757537961006165e-02
1.958700000000000000e+04 4.337808862328529358e-02
1.958800000000000000e+04 4.376843199133872986e-02
1.958900000000000000e+04 4.360095039010047913e-02
1.959000000000000000e+04 4.387765005230903625e-02
1.959100000000000000e+04 4.375737160444259644e-02
1.959200000000000000e+04 4.362663626670837402e-02
1.959300000000000000e+04 4.372891783714294434e-02
1.959400000000000000e+04 4.319943487644195557e-02
1.959500000000000000e+04 4.353620857000350952e-02
1.959600000000000000e+04 4.293898865580558777e-02
1.959700000000000000e+04 4.339046031236648560e-02
1.959800000000000000e+04 4.310140758752822876e-02
1.959900000000000000e+04 4.357669502496719360e-02
1.960000000000000000e+04 4.378548637032508850e-02
1.960100000000000000e+04 4.428312927484512329e-02
1.960200000000000000e+04 4.493408650159835815e-02
1.960300000000000000e+04 4.551766440272331238e-02
1.960400000000000000e+04 4.635424166917800903e-02
1.960500000000000000e+04 4.703363776206970215e-02
1.960600000000000000e+04 4.763137921690940857e-02
1.960700000000000000e+04 4.821723699569702148e-02
1.960800000000000000e+04 4.810723289847373962e-02
1.960900000000000000e+04 4.830078408122062683e-02
1.961000000000000000e+04 4.752020537853240967e-02
1.961100000000000000e+04 4.723092913627624512e-02
1.961200000000000000e+04 4.662247374653816223e-02
1.961300000000000000e+04 4.601180553436279297e-02
1.961400000000000000e+04 4.630060493946075439e-02
1.961500000000000000e+04 4.543749988079071045e-02
1.961600000000000000e+04 4.649195447564125061e-02
1.961700000000000000e+04 4.526916891336441040e-02
1.961800000000000000e+04 4.651407152414321899e-02
1.961900000000000000e+04 4.510993510484695435e-02
1.962000000000000000e+04 4.587037861347198486e-02
1.962100000000000000e+04 4.510244727134704590e-02
1.962200000000000000e+04 4.493631049990653992e-02
1.962300000000000000e+04 4.549235850572586060e-02
1.962400000000000000e+04 4.435344785451889038e-02
1.962500000000000000e+04 4.591638222336769104e-02
1.962600000000000000e+04 4.405397176742553711e-02
1.962700000000000000e+04 4.585110768675804138e-02
1.962800000000000000e+04 4.390875995159149170e-02
1.962900000000000000e+04 4.530726745724678040e-02
1.963000000000000000e+04 4.407662153244018555e-02
1.963100000000000000e+04 4.475334659218788147e-02
1.963200000000000000e+04 4.436810314655303955e-02
1.963300000000000000e+04 4.438006132841110229e-02
1.963400000000000000e+04 4.449981451034545898e-02
1.963500000000000000e+04 4.402623698115348816e-02
1.963600000000000000e+04 4.438614100217819214e-02
1.963700000000000000e+04 4.372565075755119324e-02
1.963800000000000000e+04 4.402557387948036194e-02
1.963900000000000000e+04 4.359036684036254883e-02
1.964000000000000000e+04 4.356796666979789734e-02
1.964100000000000000e+04 4.358414188027381897e-02
1.964200000000000000e+04 4.321752488613128662e-02
1.964300000000000000e+04 4.369562864303588867e-02
1.964400000000000000e+04 4.301822930574417114e-02
1.964500000000000000e+04 4.388852044939994812e-02
1.964600000000000000e+04 4.291801899671554565e-02
1.964700000000000000e+04 4.403720423579216003e-02
1.964800000000000000e+04 4.290760308504104614e-02
1.964900000000000000e+04 4.416174814105033875e-02
1.965000000000000000e+04 4.298345744609832764e-02
1.965100000000000000e+04 4.436274617910385132e-02
1.965200000000000000e+04 4.320199787616729736e-02
1.965300000000000000e+04 4.465660825371742249e-02
1.965400000000000000e+04 4.358701780438423157e-02
1.965500000000000000e+04 4.500895738601684570e-02
1.965600000000000000e+04 4.409943521022796631e-02
1.965700000000000000e+04 4.539824277162551880e-02
1.965800000000000000e+04 4.476349055767059326e-02
1.965900000000000000e+04 4.581230506300926208e-02
1.966000000000000000e+04 4.550849273800849915e-02
1.966100000000000000e+04 4.619267955422401428e-02
1.966200000000000000e+04 4.605324566364288330e-02
1.966300000000000000e+04 4.634488001465797424e-02
1.966400000000000000e+04 4.612520337104797363e-02
1.966500000000000000e+04 4.606810957193374634e-02
1.966600000000000000e+04 4.570377990603446960e-02
1.966700000000000000e+04 4.540556296706199646e-02
1.966800000000000000e+04 4.508004337549209595e-02
1.966900000000000000e+04 4.462557286024093628e-02
1.967000000000000000e+04 4.468610137701034546e-02
1.967100000000000000e+04 4.403387010097503662e-02
1.967200000000000000e+04 4.477369785308837891e-02
1.967300000000000000e+04 4.380564391613006592e-02
1.967400000000000000e+04 4.522743821144104004e-02
1.967500000000000000e+04 4.386102408170700073e-02
1.967600000000000000e+04 4.569127783179283142e-02
1.967700000000000000e+04 4.389935359358787537e-02
1.967800000000000000e+04 4.578154906630516052e-02
1.967900000000000000e+04 4.366836324334144592e-02
1.968000000000000000e+04 4.533376544713973999e-02
1.968100000000000000e+04 4.324996471405029297e-02
1.968200000000000000e+04 4.455650597810745239e-02
1.968300000000000000e+04 4.295433685183525085e-02
1.968400000000000000e+04 4.379674419760704041e-02
1.968500000000000000e+04 4.294272884726524353e-02
1.968600000000000000e+04 4.321031644940376282e-02
1.968700000000000000e+04 4.310325533151626587e-02
1.968800000000000000e+04 4.275109991431236267e-02
1.968900000000000000e+04 4.326107352972030640e-02
1.969000000000000000e+04 4.236216098070144653e-02
1.969100000000000000e+04 4.338011518120765686e-02
1.969200000000000000e+04 4.207000136375427246e-02
1.969300000000000000e+04 4.355948418378829956e-02
1.969400000000000000e+04 4.196156188845634460e-02
1.969500000000000000e+04 4.392367973923683167e-02
1.969600000000000000e+04 4.212328791618347168e-02
1.969700000000000000e+04 4.460303857922554016e-02
1.969800000000000000e+04 4.263053089380264282e-02
1.969900000000000000e+04 4.576194286346435547e-02
1.970000000000000000e+04 4.358302801847457886e-02
1.970100000000000000e+04 4.756939411163330078e-02
1.970200000000000000e+04 4.506061971187591553e-02
1.970300000000000000e+04 4.995594918727874756e-02
1.970400000000000000e+04 4.678358137607574463e-02
1.970500000000000000e+04 5.203078314661979675e-02
1.970600000000000000e+04 4.763017594814300537e-02
1.970700000000000000e+04 5.181759595870971680e-02
1.970800000000000000e+04 4.642023891210556030e-02
1.970900000000000000e+04 4.854179546236991882e-02
1.971000000000000000e+04 4.494227468967437744e-02
1.971100000000000000e+04 4.616095498204231262e-02
1.971200000000000000e+04 4.680210351943969727e-02
1.971300000000000000e+04 4.719814658164978027e-02
1.971400000000000000e+04 4.979390278458595276e-02
1.971500000000000000e+04 4.759002104401588440e-02
1.971600000000000000e+04 4.919768497347831726e-02
1.971700000000000000e+04 4.618662595748901367e-02
1.971800000000000000e+04 4.643057286739349365e-02
1.971900000000000000e+04 4.646845906972885132e-02
1.972000000000000000e+04 4.588308185338973999e-02
1.972100000000000000e+04 4.822175204753875732e-02
1.972200000000000000e+04 4.642861336469650269e-02
1.972300000000000000e+04 4.794560372829437256e-02
1.972400000000000000e+04 4.576263576745986938e-02
1.972500000000000000e+04 4.571405798196792603e-02
1.972600000000000000e+04 4.537211731076240540e-02
1.972700000000000000e+04 4.450140520930290222e-02
1.972800000000000000e+04 4.632551595568656921e-02
1.972900000000000000e+04 4.454983770847320557e-02
1.973000000000000000e+04 4.669335484504699707e-02
1.973100000000000000e+04 4.419635981321334839e-02
1.973200000000000000e+04 4.562045633792877197e-02
1.973300000000000000e+04 4.389036819338798523e-02
1.973400000000000000e+04 4.447063803672790527e-02
1.973500000000000000e+04 4.443160817027091980e-02
1.973600000000000000e+04 4.397428408265113831e-02
1.973700000000000000e+04 4.492200538516044617e-02
1.973800000000000000e+04 4.358012974262237549e-02
1.973900000000000000e+04 4.458493366837501526e-02
1.974000000000000000e+04 4.319805651903152466e-02
1.974100000000000000e+04 4.393446445465087891e-02
1.974200000000000000e+04 4.322623088955879211e-02
1.974300000000000000e+04 4.357622936367988586e-02
1.974400000000000000e+04 4.349538311362266541e-02
1.974500000000000000e+04 4.334985837340354919e-02
1.974600000000000000e+04 4.346199333667755127e-02
1.974700000000000000e+04 4.305922612547874451e-02
1.974800000000000000e+04 4.305046051740646362e-02
1.974900000000000000e+04 4.286370798945426941e-02
1.975000000000000000e+04 4.261296242475509644e-02
1.975100000000000000e+04 4.288956150412559509e-02
1.975200000000000000e+04 4.232726246118545532e-02
1.975300000000000000e+04 4.302605241537094116e-02
1.975400000000000000e+04 4.212972149252891541e-02
1.975500000000000000e+04 4.310873895883560181e-02
1.975600000000000000e+04 4.199761152267456055e-02
1.975700000000000000e+04 4.316558688879013062e-02
1.975800000000000000e+04 4.199202731251716614e-02
1.975900000000000000e+04 4.339145869016647339e-02
1.976000000000000000e+04 4.219008237123489380e-02
1.976100000000000000e+04 4.396148025989532471e-02
1.976200000000000000e+04 4.265009611845016479e-02
1.976300000000000000e+04 4.495530575513839722e-02
1.976400000000000000e+04 4.340969026088714600e-02
1.976500000000000000e+04 4.629412665963172913e-02
1.976600000000000000e+04 4.446050152182579041e-02
1.976700000000000000e+04 4.748108237981796265e-02
1.976800000000000000e+04 4.563438892364501953e-02
1.976900000000000000e+04 4.790809750556945801e-02
1.977000000000000000e+04 4.678630083799362183e-02
1.977100000000000000e+04 4.768253490328788757e-02
1.977200000000000000e+04 4.761932045221328735e-02
1.977300000000000000e+04 4.716840386390686035e-02
1.977400000000000000e+04 4.755358770489692688e-02
1.977500000000000000e+04 4.642529785633087158e-02
1.977600000000000000e+04 4.660287871956825256e-02
1.977700000000000000e+04 4.573252424597740173e-02
1.977800000000000000e+04 4.558878019452095032e-02
1.977900000000000000e+04 4.565951973199844360e-02
1.978000000000000000e+04 4.528722912073135376e-02
1.978100000000000000e+04 4.618987813591957092e-02
1.978200000000000000e+04 4.552884772419929504e-02
1.978300000000000000e+04 4.652473330497741699e-02
1.978400000000000000e+04 4.548462852835655212e-02
1.978500000000000000e+04 4.597422853112220764e-02
1.978600000000000000e+04 4.494195058941841125e-02
1.978700000000000000e+04 4.487992823123931885e-02
1.978800000000000000e+04 4.444325715303421021e-02
1.978900000000000000e+04 4.409085586667060852e-02
1.979000000000000000e+04 4.415391013026237488e-02
1.979100000000000000e+04 4.385299980640411377e-02
1.979200000000000000e+04 4.391997307538986206e-02
1.979300000000000000e+04 4.388848692178726196e-02
1.979400000000000000e+04 4.362554103136062622e-02
1.979500000000000000e+04 4.395315423607826233e-02
1.979600000000000000e+04 4.324680939316749573e-02
1.979700000000000000e+04 4.398518428206443787e-02
1.979800000000000000e+04 4.293243214488029480e-02
1.979900000000000000e+04 4.392684251070022583e-02
1.980000000000000000e+04 4.279236122965812683e-02
1.980100000000000000e+04 4.375974088907241821e-02
1.980200000000000000e+04 4.280093684792518616e-02
1.980300000000000000e+04 4.350628703832626343e-02
1.980400000000000000e+04 4.287672415375709534e-02
1.980500000000000000e+04 4.318272694945335388e-02
1.980600000000000000e+04 4.291752725839614868e-02
1.980700000000000000e+04 4.285420477390289307e-02
1.980800000000000000e+04 4.285876452922821045e-02
1.980900000000000000e+04 4.257917776703834534e-02
1.981000000000000000e+04 4.270685836672782898e-02
1.981100000000000000e+04 4.239658638834953308e-02
1.981200000000000000e+04 4.250163212418556213e-02
1.981300000000000000e+04 4.238527640700340271e-02
1.981400000000000000e+04 4.231680184602737427e-02
1.981500000000000000e+04 4.260331392288208008e-02
1.981600000000000000e+04 4.228771477937698364e-02
1.981700000000000000e+04 4.310651123523712158e-02
1.981800000000000000e+04 4.255922883749008179e-02
1.981900000000000000e+04 4.402412101626396179e-02
1.982000000000000000e+04 4.324401915073394775e-02
1.982100000000000000e+04 4.551092162728309631e-02
1.982200000000000000e+04 4.437402635812759399e-02
1.982300000000000000e+04 4.755975678563117981e-02
1.982400000000000000e+04 4.567079991102218628e-02
1.982500000000000000e+04 4.968680068850517273e-02
1.982600000000000000e+04 4.635575786232948303e-02
1.982700000000000000e+04 5.073368549346923828e-02
1.982800000000000000e+04 4.567115008831024170e-02
1.982900000000000000e+04 4.966868460178375244e-02
1.983000000000000000e+04 4.404593631625175476e-02
1.983100000000000000e+04 4.717839509248733521e-02
1.983200000000000000e+04 4.304310306906700134e-02
1.983300000000000000e+04 4.520352184772491455e-02
1.983400000000000000e+04 4.353294521570205688e-02
1.983500000000000000e+04 4.449258744716644287e-02
1.983600000000000000e+04 4.473608732223510742e-02
1.983700000000000000e+04 4.431011527776718140e-02
1.983800000000000000e+04 4.538200423121452332e-02
1.983900000000000000e+04 4.392132535576820374e-02
1.984000000000000000e+04 4.503162205219268799e-02
1.984100000000000000e+04 4.343684762716293335e-02
1.984200000000000000e+04 4.423792660236358643e-02
1.984300000000000000e+04 4.341126978397369385e-02
1.984400000000000000e+04 4.365335404872894287e-02
1.984500000000000000e+04 4.380974173545837402e-02
1.984600000000000000e+04 4.338383302092552185e-02
1.984700000000000000e+04 4.403962567448616028e-02
1.984800000000000000e+04 4.325396567583084106e-02
1.984900000000000000e+04 4.379688948392868042e-02
1.985000000000000000e+04 4.314895719289779663e-02
1.985100000000000000e+04 4.324798285961151123e-02
1.985200000000000000e+04 4.313022643327713013e-02
1.985300000000000000e+04 4.265840724110603333e-02
1.985400000000000000e+04 4.328379780054092407e-02
1.985500000000000000e+04 4.218783974647521973e-02
1.985600000000000000e+04 4.352679848670959473e-02
1.985700000000000000e+04 4.190091043710708618e-02
1.985800000000000000e+04 4.368984699249267578e-02
1.985900000000000000e+04 4.176782444119453430e-02
1.986000000000000000e+04 4.364387691020965576e-02
1.986100000000000000e+04 4.171461984515190125e-02
1.986200000000000000e+04 4.336741194128990173e-02
1.986300000000000000e+04 4.168814048171043396e-02
1.986400000000000000e+04 4.297445714473724365e-02
1.986500000000000000e+04 4.168083891272544861e-02
1.986600000000000000e+04 4.262306168675422668e-02
1.986700000000000000e+04 4.172353073954582214e-02
1.986800000000000000e+04 4.241542890667915344e-02
1.986900000000000000e+04 4.185084253549575806e-02
1.987000000000000000e+04 4.239984229207038879e-02
1.987100000000000000e+04 4.206001013517379761e-02
1.987200000000000000e+04 4.261525720357894897e-02
1.987300000000000000e+04 4.237733036279678345e-02
1.987400000000000000e+04 4.311603307723999023e-02
1.987500000000000000e+04 4.293525964021682739e-02
1.987600000000000000e+04 4.399979114532470703e-02
1.987700000000000000e+04 4.387566447257995605e-02
1.987800000000000000e+04 4.529569670557975769e-02
1.987900000000000000e+04 4.505708068609237671e-02
1.988000000000000000e+04 4.658166319131851196e-02
1.988100000000000000e+04 4.566354677081108093e-02
1.988200000000000000e+04 4.680920392274856567e-02
1.988300000000000000e+04 4.468252882361412048e-02
1.988400000000000000e+04 4.558245092630386353e-02
1.988500000000000000e+04 4.311646521091461182e-02
1.988600000000000000e+04 4.469636455178260803e-02
1.988700000000000000e+04 4.399558156728744507e-02
1.988800000000000000e+04 4.562371224164962769e-02
1.988900000000000000e+04 4.740181937813758850e-02
1.989000000000000000e+04 4.666221886873245239e-02
1.989100000000000000e+04 4.935118556022644043e-02
1.989200000000000000e+04 4.551658406853675842e-02
1.989300000000000000e+04 4.777854308485984802e-02
1.989400000000000000e+04 4.332196712493896484e-02
1.989500000000000000e+04 4.547121003270149231e-02
1.989600000000000000e+04 4.338880255818367004e-02
1.989700000000000000e+04 4.505674913525581360e-02
1.989800000000000000e+04 4.537002369761466980e-02
1.989900000000000000e+04 4.514779150485992432e-02
1.990000000000000000e+04 4.642432183027267456e-02
1.990100000000000000e+04 4.421352595090866089e-02
1.990200000000000000e+04 4.587939754128456116e-02
1.990300000000000000e+04 4.319157451391220093e-02
1.990400000000000000e+04 4.501040279865264893e-02
1.990500000000000000e+04 4.334893450140953064e-02
1.990600000000000000e+04 4.445912316441535950e-02
1.990700000000000000e+04 4.421333596110343933e-02
1.990800000000000000e+04 4.389597102999687195e-02
1.990900000000000000e+04 4.466109722852706909e-02
1.991000000000000000e+04 4.331764206290245056e-02
1.991100000000000000e+04 4.452586174011230469e-02
1.991200000000000000e+04 4.308721423149108887e-02
1.991300000000000000e+04 4.419054463505744934e-02
1.991400000000000000e+04 4.322849586606025696e-02
1.991500000000000000e+04 4.374823719263076782e-02
1.991600000000000000e+04 4.355032742023468018e-02
1.991700000000000000e+04 4.321123659610748291e-02
1.991800000000000000e+04 4.387332126498222351e-02
1.991900000000000000e+04 4.277746006846427917e-02
1.992000000000000000e+04 4.404138401150703430e-02
1.992100000000000000e+04 4.254865646362304688e-02
1.992200000000000000e+04 4.402144998311996460e-02
1.992300000000000000e+04 4.242703691124916077e-02
1.992400000000000000e+04 4.387686774134635925e-02
1.992500000000000000e+04 4.234937950968742371e-02
1.992600000000000000e+04 4.364856705069541931e-02
1.992700000000000000e+04 4.234459251165390015e-02
1.992800000000000000e+04 4.338615760207176208e-02
1.992900000000000000e+04 4.238759353756904602e-02
1.993000000000000000e+04 4.324008896946907043e-02
1.993100000000000000e+04 4.244508221745491028e-02
1.993200000000000000e+04 4.335993528366088867e-02
1.993300000000000000e+04 4.253749549388885498e-02
1.993400000000000000e+04 4.369434341788291931e-02
1.993500000000000000e+04 4.267014563083648682e-02
1.993600000000000000e+04 4.405454173684120178e-02
1.993700000000000000e+04 4.276977851986885071e-02
1.993800000000000000e+04 4.428856074810028076e-02
1.993900000000000000e+04 4.274360090494155884e-02
1.994000000000000000e+04 4.432867094874382019e-02
1.994100000000000000e+04 4.257165268063545227e-02
1.994200000000000000e+04 4.414137080311775208e-02
1.994300000000000000e+04 4.232322052121162415e-02
1.994400000000000000e+04 4.374177008867263794e-02
1.994500000000000000e+04 4.207713901996612549e-02
1.994600000000000000e+04 4.322054237127304077e-02
1.994700000000000000e+04 4.186874255537986755e-02
1.994800000000000000e+04 4.269998520612716675e-02
1.994900000000000000e+04 4.172348603606224060e-02
1.995000000000000000e+04 4.225962609052658081e-02
1.995100000000000000e+04 4.166129231452941895e-02
1.995200000000000000e+04 4.192261025309562683e-02
1.995300000000000000e+04 4.165777191519737244e-02
1.995400000000000000e+04 4.166067019104957581e-02
1.995500000000000000e+04 4.165281727910041809e-02
1.995600000000000000e+04 4.144031926989555359e-02
1.995700000000000000e+04 4.161109030246734619e-02
1.995800000000000000e+04 4.125142470002174377e-02
1.995900000000000000e+04 4.154730215668678284e-02
1.996000000000000000e+04 4.111053422093391418e-02
1.996100000000000000e+04 4.150473698973655701e-02
1.996200000000000000e+04 4.104298725724220276e-02
1.996300000000000000e+04 4.153119772672653198e-02
1.996400000000000000e+04 4.107573255896568298e-02
1.996500000000000000e+04 4.169325903058052063e-02
1.996600000000000000e+04 4.126746580004692078e-02
1.996700000000000000e+04 4.210069775581359863e-02
1.996800000000000000e+04 4.173637926578521729e-02
1.996900000000000000e+04 4.292178153991699219e-02
1.997000000000000000e+04 4.266272485256195068e-02
1.997100000000000000e+04 4.435719177126884460e-02
1.997200000000000000e+04 4.422937333583831787e-02
1.997300000000000000e+04 4.649834334850311279e-02
1.997400000000000000e+04 4.636255651712417603e-02
1.997500000000000000e+04 4.893983900547027588e-02
1.997600000000000000e+04 4.821314662694931030e-02
1.997700000000000000e+04 5.041847750544548035e-02
1.997800000000000000e+04 4.816797003149986267e-02
1.997900000000000000e+04 4.965655133128166199e-02
1.998000000000000000e+04 4.589673131704330444e-02
1.998100000000000000e+04 4.773034155368804932e-02
1.998200000000000000e+04 4.452840983867645264e-02
1.998300000000000000e+04 4.756513610482215881e-02
1.998400000000000000e+04 4.624086245894432068e-02
1.998500000000000000e+04 4.830679669976234436e-02
1.998600000000000000e+04 4.795981571078300476e-02
1.998700000000000000e+04 4.673906788229942322e-02
1.998800000000000000e+04 4.755750671029090881e-02
1.998900000000000000e+04 4.531327262520790100e-02
1.999000000000000000e+04 4.654555022716522217e-02
1.999100000000000000e+04 4.529110342264175415e-02
1.999200000000000000e+04 4.542326182126998901e-02
1.999300000000000000e+04 4.580992087721824646e-02
1.999400000000000000e+04 4.451411962509155273e-02
1.999500000000000000e+04 4.689667746424674988e-02
1.999600000000000000e+04 4.456726089119911194e-02
1.999700000000000000e+04 4.742107912898063660e-02
1.999800000000000000e+04 4.470273107290267944e-02
1.999900000000000000e+04 4.616072028875350952e-02
2.000000000000000000e+04 4.440610483288764954e-02
2.000100000000000000e+04 4.449544474482536316e-02
2.000200000000000000e+04 4.492263495922088623e-02
2.000300000000000000e+04 4.369331523776054382e-02
2.000400000000000000e+04 4.574743285775184631e-02
2.000500000000000000e+04 4.355357959866523743e-02
2.000600000000000000e+04 4.522614926099777222e-02
2.000700000000000000e+04 4.346480220556259155e-02
2.000800000000000000e+04 4.380785673856735229e-02
2.000900000000000000e+04 4.365038499236106873e-02
2.001000000000000000e+04 4.317526519298553467e-02
2.001100000000000000e+04 4.411964863538742065e-02
2.001200000000000000e+04 4.310498759150505066e-02
2.001300000000000000e+04 4.428680241107940674e-02
2.001400000000000000e+04 4.297688603401184082e-02
2.001500000000000000e+04 4.374317824840545654e-02
2.001600000000000000e+04 4.288694262504577637e-02
2.001700000000000000e+04 4.290397837758064270e-02
2.001800000000000000e+04 4.303684085607528687e-02
2.001900000000000000e+04 4.247913137078285217e-02
2.002000000000000000e+04 4.313356056809425354e-02
2.002100000000000000e+04 4.222767427563667297e-02
2.002200000000000000e+04 4.292335361242294312e-02
2.002300000000000000e+04 4.206807911396026611e-02
2.002400000000000000e+04 4.245784878730773926e-02
2.002500000000000000e+04 4.213041439652442932e-02
2.002600000000000000e+04 4.205082356929779053e-02
2.002700000000000000e+04 4.224431142210960388e-02
2.002800000000000000e+04 4.179420322179794312e-02
2.002900000000000000e+04 4.222670570015907288e-02
2.003000000000000000e+04 4.155104234814643860e-02
2.003100000000000000e+04 4.210397601127624512e-02
2.003200000000000000e+04 4.136759787797927856e-02
2.003300000000000000e+04 4.189956560730934143e-02
2.003400000000000000e+04 4.132334515452384949e-02
2.003500000000000000e+04 4.166929423809051514e-02
2.003600000000000000e+04 4.130079969763755798e-02
2.003700000000000000e+04 4.152518138289451599e-02
2.003800000000000000e+04 4.122085869312286377e-02
2.003900000000000000e+04 4.140415042638778687e-02
2.004000000000000000e+04 4.112242907285690308e-02
2.004100000000000000e+04 4.130367934703826904e-02
2.004200000000000000e+04 4.099776595830917358e-02
2.004300000000000000e+04 4.129360616207122803e-02
2.004400000000000000e+04 4.084123298525810242e-02
2.004500000000000000e+04 4.136249050498008728e-02
2.004600000000000000e+04 4.070873185992240906e-02
2.004700000000000000e+04 4.156945645809173584e-02
2.004800000000000000e+04 4.075140878558158875e-02
2.004900000000000000e+04 4.213638976216316223e-02
2.005000000000000000e+04 4.124402627348899841e-02
2.005100000000000000e+04 4.348133876919746399e-02
2.005200000000000000e+04 4.276036843657493591e-02
2.005300000000000000e+04 4.627522081136703491e-02
2.005400000000000000e+04 4.597419500350952148e-02
2.005500000000000000e+04 5.068413540720939636e-02
2.005600000000000000e+04 5.027759820222854614e-02
2.005700000000000000e+04 5.392193421721458435e-02
2.005800000000000000e+04 5.164289474487304688e-02
2.005900000000000000e+04 5.089027062058448792e-02
2.006000000000000000e+04 4.761854931712150574e-02
2.006100000000000000e+04 4.562568292021751404e-02
2.006200000000000000e+04 4.630004242062568665e-02
2.006300000000000000e+04 4.705801606178283691e-02
2.006400000000000000e+04 4.989279806613922119e-02
2.006500000000000000e+04 4.887128993868827820e-02
2.006600000000000000e+04 4.865115508437156677e-02
2.006700000000000000e+04 4.624997824430465698e-02
2.006800000000000000e+04 4.544267058372497559e-02
2.006900000000000000e+04 4.638496041297912598e-02
2.007000000000000000e+04 4.675922915339469910e-02
2.007100000000000000e+04 4.818450286984443665e-02
2.007200000000000000e+04 4.664819315075874329e-02
2.007300000000000000e+04 4.596026614308357239e-02
2.007400000000000000e+04 4.540374130010604858e-02
2.007500000000000000e+04 4.491961374878883362e-02
2.007600000000000000e+04 4.648107290267944336e-02
2.007700000000000000e+04 4.571891203522682190e-02
2.007800000000000000e+04 4.596329480409622192e-02
2.007900000000000000e+04 4.510485380887985229e-02
2.008000000000000000e+04 4.432603344321250916e-02
2.008100000000000000e+04 4.511117562651634216e-02
2.008200000000000000e+04 4.439686983823776245e-02
2.008300000000000000e+04 4.544119909405708313e-02
2.008400000000000000e+04 4.437729343771934509e-02
2.008500000000000000e+04 4.423259198665618896e-02
2.008600000000000000e+04 4.413788393139839172e-02
2.008700000000000000e+04 4.331523925065994263e-02
2.008800000000000000e+04 4.459350556135177612e-02
2.008900000000000000e+04 4.328216612339019775e-02
2.009000000000000000e+04 4.438376799225807190e-02
2.009100000000000000e+04 4.303453117609024048e-02
2.009200000000000000e+04 4.356518387794494629e-02
2.009300000000000000e+04 4.317456111311912537e-02
2.009400000000000000e+04 4.320948198437690735e-02
2.009500000000000000e+04 4.344358667731285095e-02
2.009600000000000000e+04 4.292226955294609070e-02
2.009700000000000000e+04 4.294196143746376038e-02
2.009800000000000000e+04 4.256189242005348206e-02
2.009900000000000000e+04 4.234540089964866638e-02
2.010000000000000000e+04 4.264865443110466003e-02
2.010100000000000000e+04 4.213412106037139893e-02
2.010200000000000000e+04 4.285522177815437317e-02
2.010300000000000000e+04 4.190648719668388367e-02
2.010400000000000000e+04 4.272770136594772339e-02
2.010500000000000000e+04 4.178074002265930176e-02
2.010600000000000000e+04 4.273040592670440674e-02
2.010700000000000000e+04 4.202312976121902466e-02
2.010800000000000000e+04 4.309451952576637268e-02
2.010900000000000000e+04 4.227038100361824036e-02
2.011000000000000000e+04 4.356893524527549744e-02
2.011100000000000000e+04 4.242097213864326477e-02
2.011200000000000000e+04 4.399988800287246704e-02
2.011300000000000000e+04 4.274627938866615295e-02
2.011400000000000000e+04 4.421301558613777161e-02
2.011500000000000000e+04 4.334868863224983215e-02
2.011600000000000000e+04 4.395009577274322510e-02
2.011700000000000000e+04 4.402781650424003601e-02
2.011800000000000000e+04 4.327744245529174805e-02
2.011900000000000000e+04 4.445075988769531250e-02
2.012000000000000000e+04 4.261012002825737000e-02
2.012100000000000000e+04 4.446741566061973572e-02
2.012200000000000000e+04 4.231574758887290955e-02
2.012300000000000000e+04 4.422186687588691711e-02
2.012400000000000000e+04 4.247064143419265747e-02
2.012500000000000000e+04 4.393747448921203613e-02
2.012600000000000000e+04 4.275729879736900330e-02
2.012700000000000000e+04 4.367800801992416382e-02
2.012800000000000000e+04 4.277484118938446045e-02
2.012900000000000000e+04 4.337041452527046204e-02
2.013000000000000000e+04 4.241292178630828857e-02
2.013100000000000000e+04 4.303248599171638489e-02
2.013200000000000000e+04 4.203440248966217041e-02
2.013300000000000000e+04 4.279397428035736084e-02
2.013400000000000000e+04 4.197872430086135864e-02
2.013500000000000000e+04 4.268492013216018677e-02
2.013600000000000000e+04 4.213646054267883301e-02
2.013700000000000000e+04 4.254179447889328003e-02
2.013800000000000000e+04 4.231771826744079590e-02
2.013900000000000000e+04 4.226171597838401794e-02
2.014000000000000000e+04 4.247516766190528870e-02
2.014100000000000000e+04 4.194304347038269043e-02
2.014200000000000000e+04 4.254810139536857605e-02
2.014300000000000000e+04 4.166033118963241577e-02
2.014400000000000000e+04 4.242380708456039429e-02
2.014500000000000000e+04 4.147584363818168640e-02
2.014600000000000000e+04 4.211337864398956299e-02
2.014700000000000000e+04 4.142685607075691223e-02
2.014800000000000000e+04 4.176961630582809448e-02
2.014900000000000000e+04 4.146426171064376831e-02
2.015000000000000000e+04 4.152996465563774109e-02
2.015100000000000000e+04 4.146719351410865784e-02
2.015200000000000000e+04 4.140226915478706360e-02
2.015300000000000000e+04 4.137289151549339294e-02
2.015400000000000000e+04 4.134893044829368591e-02
2.015500000000000000e+04 4.120605438947677612e-02
2.015600000000000000e+04 4.137626662850379944e-02
2.015700000000000000e+04 4.102406650781631470e-02
2.015800000000000000e+04 4.150473326444625854e-02
2.015900000000000000e+04 4.085522890090942383e-02
2.016000000000000000e+04 4.174478724598884583e-02
2.016100000000000000e+04 4.073712229728698730e-02
2.016200000000000000e+04 4.216954857110977173e-02
2.016300000000000000e+04 4.076590016484260559e-02
2.016400000000000000e+04 4.295826703310012817e-02
2.016500000000000000e+04 4.110672324895858765e-02
2.016600000000000000e+04 4.440499469637870789e-02
2.016700000000000000e+04 4.203370586037635803e-02
2.016800000000000000e+04 4.686547070741653442e-02
2.016900000000000000e+04 4.387590289115905762e-02
2.017000000000000000e+04 5.040148645639419556e-02
2.017100000000000000e+04 4.653269797563552856e-02
2.017200000000000000e+04 5.394606664776802063e-02
2.017300000000000000e+04 4.852375388145446777e-02
2.017400000000000000e+04 5.476611852645874023e-02
2.017500000000000000e+04 4.761302843689918518e-02
2.017600000000000000e+04 5.087397620081901550e-02
2.017700000000000000e+04 4.507658258080482483e-02
2.017800000000000000e+04 4.573111608624458313e-02
2.017900000000000000e+04 4.584075137972831726e-02
2.018000000000000000e+04 4.449844360351562500e-02
2.018100000000000000e+04 4.895156621932983398e-02
2.018200000000000000e+04 4.507087916135787964e-02
2.018300000000000000e+04 4.914251714944839478e-02
2.018400000000000000e+04 4.410565644502639771e-02
2.018500000000000000e+04 4.596180468797683716e-02
2.018600000000000000e+04 4.370243847370147705e-02
2.018700000000000000e+04 4.378475993871688843e-02
2.018800000000000000e+04 4.560106620192527771e-02
2.018900000000000000e+04 4.392590373754501343e-02
2.019000000000000000e+04 4.685407504439353943e-02
2.019100000000000000e+04 4.374301061034202576e-02
2.019200000000000000e+04 4.552211984992027283e-02
2.019300000000000000e+04 4.312623292207717896e-02
2.019400000000000000e+04 4.348183423280715942e-02
2.019500000000000000e+04 4.372513294219970703e-02
2.019600000000000000e+04 4.276211932301521301e-02
2.019700000000000000e+04 4.484937340021133423e-02
2.019800000000000000e+04 4.263232648372650146e-02
2.019900000000000000e+04 4.486896842718124390e-02
2.020000000000000000e+04 4.236283525824546814e-02
2.020100000000000000e+04 4.391771927475929260e-02
2.020200000000000000e+04 4.250562936067581177e-02
2.020300000000000000e+04 4.319566860795021057e-02
2.020400000000000000e+04 4.311141744256019592e-02
2.020500000000000000e+04 4.297938570380210876e-02
2.020600000000000000e+04 4.342710226774215698e-02
2.020700000000000000e+04 4.284074902534484863e-02
2.020800000000000000e+04 4.310582950711250305e-02
2.020900000000000000e+04 4.280275106430053711e-02
2.021000000000000000e+04 4.253904893994331360e-02
2.021100000000000000e+04 4.306010529398918152e-02
2.021200000000000000e+04 4.225054010748863220e-02
2.021300000000000000e+04 4.347173124551773071e-02
2.021400000000000000e+04 4.240804538130760193e-02
2.021500000000000000e+04 4.370722919702529907e-02
2.021600000000000000e+04 4.289490357041358948e-02
2.021700000000000000e+04 4.351258277893066406e-02
2.021800000000000000e+04 4.358427226543426514e-02
2.021900000000000000e+04 4.302565380930900574e-02
2.022000000000000000e+04 4.428155347704887390e-02
2.022100000000000000e+04 4.252617061138153076e-02
2.022200000000000000e+04 4.450920224189758301e-02
2.022300000000000000e+04 4.206919670104980469e-02
2.022400000000000000e+04 4.398179799318313599e-02
2.022500000000000000e+04 4.177733510732650757e-02
2.022600000000000000e+04 4.306519404053688049e-02
2.022700000000000000e+04 4.182333126664161682e-02
2.022800000000000000e+04 4.230834916234016418e-02
2.022900000000000000e+04 4.206107184290885925e-02
2.023000000000000000e+04 4.187346622347831726e-02
2.023100000000000000e+04 4.219891503453254700e-02
2.023200000000000000e+04 4.165714606642723083e-02
2.023300000000000000e+04 4.213119298219680786e-02
2.023400000000000000e+04 4.160923138260841370e-02
2.023500000000000000e+04 4.195194691419601440e-02
2.023600000000000000e+04 4.176093265414237976e-02
2.023700000000000000e+04 4.181653261184692383e-02
2.023800000000000000e+04 4.208791628479957581e-02
2.023900000000000000e+04 4.181386530399322510e-02
2.024000000000000000e+04 4.253342375159263611e-02
2.024100000000000000e+04 4.198493808507919312e-02
2.024200000000000000e+04 4.304789379239082336e-02
2.024300000000000000e+04 4.233518987894058228e-02
2.024400000000000000e+04 4.354856535792350769e-02
2.024500000000000000e+04 4.279135167598724365e-02
2.024600000000000000e+04 4.389097541570663452e-02
2.024700000000000000e+04 4.321884363889694214e-02
2.024800000000000000e+04 4.390302672982215881e-02
2.024900000000000000e+04 4.349360615015029907e-02
2.025000000000000000e+04 4.354191571474075317e-02
2.025100000000000000e+04 4.351596906781196594e-02
2.025200000000000000e+04 4.297423735260963440e-02
2.025300000000000000e+04 4.325587302446365356e-02
2.025400000000000000e+04 4.245697334408760071e-02
2.025500000000000000e+04 4.287542402744293213e-02
2.025600000000000000e+04 4.217313602566719055e-02
2.025700000000000000e+04 4.267142713069915771e-02
2.025800000000000000e+04 4.215312004089355469e-02
2.025900000000000000e+04 4.280981421470642090e-02
2.026000000000000000e+04 4.233316704630851746e-02
2.026100000000000000e+04 4.319878667593002319e-02
2.026200000000000000e+04 4.268408194184303284e-02
2.026300000000000000e+04 4.353246092796325684e-02
2.026400000000000000e+04 4.320340976119041443e-02
2.026500000000000000e+04 4.354690760374069214e-02
2.026600000000000000e+04 4.382001981139183044e-02
2.026700000000000000e+04 4.331646859645843506e-02
2.026800000000000000e+04 4.426635056734085083e-02
2.026900000000000000e+04 4.304489865899085999e-02
2.027000000000000000e+04 4.420863464474678040e-02
2.027100000000000000e+04 4.279245063662528992e-02
2.027200000000000000e+04 4.363287240266799927e-02
2.027300000000000000e+04 4.253714904189109802e-02
2.027400000000000000e+04 4.282792657613754272e-02
2.027500000000000000e+04 4.225980862975120544e-02
2.027600000000000000e+04 4.211591556668281555e-02
2.027700000000000000e+04 4.198663309216499329e-02
2.027800000000000000e+04 4.171519726514816284e-02
2.027900000000000000e+04 4.175593331456184387e-02
2.028000000000000000e+04 4.164197668433189392e-02
2.028100000000000000e+04 4.155314341187477112e-02
2.028200000000000000e+04 4.172104224562644958e-02
2.028300000000000000e+04 4.135316610336303711e-02
2.028400000000000000e+04 4.176820069551467896e-02
2.028500000000000000e+04 4.116069525480270386e-02
2.028600000000000000e+04 4.169217497110366821e-02
2.028700000000000000e+04 4.100230336189270020e-02
2.028800000000000000e+04 4.149809852242469788e-02
2.028900000000000000e+04 4.089403152465820312e-02
2.029000000000000000e+04 4.125172644853591919e-02
2.029100000000000000e+04 4.082825034856796265e-02
2.029200000000000000e+04 4.103016108274459839e-02
2.029300000000000000e+04 4.078670591115951538e-02
2.029400000000000000e+04 4.090056568384170532e-02
2.029500000000000000e+04 4.075979813933372498e-02
2.029600000000000000e+04 4.093347489833831787e-02
2.029700000000000000e+04 4.076854884624481201e-02
2.029800000000000000e+04 4.119900241494178772e-02
2.029900000000000000e+04 4.086698219180107117e-02
2.030000000000000000e+04 4.173226282000541687e-02
2.030100000000000000e+04 4.112713411450386047e-02
2.030200000000000000e+04 4.250085726380348206e-02
2.030300000000000000e+04 4.162167385220527649e-02
2.030400000000000000e+04 4.334701225161552429e-02
2.030500000000000000e+04 4.237943887710571289e-02
2.030600000000000000e+04 4.399584978818893433e-02
2.030700000000000000e+04 4.334199428558349609e-02
2.030800000000000000e+04 4.423013702034950256e-02
2.030900000000000000e+04 4.429208114743232727e-02
2.031000000000000000e+04 4.397505149245262146e-02
2.031100000000000000e+04 4.477603361010551453e-02
2.031200000000000000e+04 4.320871829986572266e-02
2.031300000000000000e+04 4.448577389121055603e-02
2.031400000000000000e+04 4.214321821928024292e-02
2.031500000000000000e+04 4.372375085949897766e-02
2.031600000000000000e+04 4.128015413880348206e-02
2.031700000000000000e+04 4.311507195234298706e-02
2.031800000000000000e+04 4.098470136523246765e-02
2.031900000000000000e+04 4.296962544322013855e-02
2.032000000000000000e+04 4.121819883584976196e-02
2.032100000000000000e+04 4.315964505076408386e-02
2.032200000000000000e+04 4.167236760258674622e-02
2.032300000000000000e+04 4.340568184852600098e-02
2.032400000000000000e+04 4.200324043631553650e-02
2.032500000000000000e+04 4.350791499018669128e-02
2.032600000000000000e+04 4.204037785530090332e-02
2.032700000000000000e+04 4.336006194353103638e-02
2.032800000000000000e+04 4.182318598031997681e-02
2.032900000000000000e+04 4.294591397047042847e-02
2.033000000000000000e+04 4.150787740945816040e-02
2.033100000000000000e+04 4.238381981849670410e-02
2.033200000000000000e+04 4.127651080489158630e-02
2.033300000000000000e+04 4.184123128652572632e-02
2.033400000000000000e+04 4.124739766120910645e-02
2.033500000000000000e+04 4.142123460769653320e-02
2.033600000000000000e+04 4.145440086722373962e-02
2.033700000000000000e+04 4.120331630110740662e-02
2.033800000000000000e+04 4.193337261676788330e-02
2.033900000000000000e+04 4.134773835539817810e-02
2.034000000000000000e+04 4.276559874415397644e-02
2.034100000000000000e+04 4.208702966570854187e-02
2.034200000000000000e+04 4.395810514688491821e-02
2.034300000000000000e+04 4.353533685207366943e-02
2.034400000000000000e+04 4.513920471072196960e-02
2.034500000000000000e+04 4.534307867288589478e-02
2.034600000000000000e+04 4.541886970400810242e-02
2.034700000000000000e+04 4.667210206389427185e-02
2.034800000000000000e+04 4.423416405916213989e-02
2.034900000000000000e+04 4.679672047495841980e-02
2.035000000000000000e+04 4.231779277324676514e-02
2.035100000000000000e+04 4.573373869061470032e-02
2.035200000000000000e+04 4.098596423864364624e-02
2.035300000000000000e+04 4.430022463202476501e-02
2.035400000000000000e+04 4.123017936944961548e-02
2.035500000000000000e+04 4.334412142634391785e-02
2.035600000000000000e+04 4.274521395564079285e-02
2.035700000000000000e+04 4.283190518617630005e-02
2.035800000000000000e+04 4.410586133599281311e-02
2.035900000000000000e+04 4.217863082885742188e-02
2.036000000000000000e+04 4.437956959009170532e-02
2.036100000000000000e+04 4.132476821541786194e-02
2.036200000000000000e+04 4.376455768942832947e-02
2.036300000000000000e+04 4.086706787347793579e-02
2.036400000000000000e+04 4.300055280327796936e-02
2.036500000000000000e+04 4.115588963031768799e-02
2.036600000000000000e+04 4.255372285842895508e-02
2.036700000000000000e+04 4.184910282492637634e-02
2.036800000000000000e+04 4.237749800086021423e-02
2.036900000000000000e+04 4.246426001191139221e-02
2.037000000000000000e+04 4.228811338543891907e-02
2.037100000000000000e+04 4.274329170584678650e-02
2.037200000000000000e+04 4.228222742676734924e-02
2.037300000000000000e+04 4.267023131251335144e-02
2.037400000000000000e+04 4.244429245591163635e-02
2.037500000000000000e+04 4.242788255214691162e-02
2.037600000000000000e+04 4.275356233119964600e-02
2.037700000000000000e+04 4.222304001450538635e-02
2.037800000000000000e+04 4.303807020187377930e-02
2.037900000000000000e+04 4.211235791444778442e-02
2.038000000000000000e+04 4.305665940046310425e-02
2.038100000000000000e+04 4.203276708722114563e-02
2.038200000000000000e+04 4.271920770406723022e-02
2.038300000000000000e+04 4.194915667176246643e-02
2.038400000000000000e+04 4.217628389596939087e-02
2.038500000000000000e+04 4.190811514854431152e-02
2.038600000000000000e+04 4.162169247865676880e-02
2.038700000000000000e+04 4.197808727622032166e-02
2.038800000000000000e+04 4.122572764754295349e-02
2.038900000000000000e+04 4.215252026915550232e-02
2.039000000000000000e+04 4.109892249107360840e-02
2.039100000000000000e+04 4.235060140490531921e-02
2.039200000000000000e+04 4.124282300472259521e-02
2.039300000000000000e+04 4.252973571419715881e-02
2.039400000000000000e+04 4.160462692379951477e-02
2.039500000000000000e+04 4.268284514546394348e-02
2.039600000000000000e+04 4.215049743652343750e-02
2.039700000000000000e+04 4.271912202239036560e-02
2.039800000000000000e+04 4.281855002045631409e-02
2.039900000000000000e+04 4.251109436154365540e-02
2.040000000000000000e+04 4.348343610763549805e-02
2.040100000000000000e+04 4.203823953866958618e-02
2.040200000000000000e+04 4.395889118313789368e-02
2.040300000000000000e+04 4.140395671129226685e-02
2.040400000000000000e+04 4.401372745633125305e-02
2.040500000000000000e+04 4.076296836137771606e-02
2.040600000000000000e+04 4.356579482555389404e-02
2.040700000000000000e+04 4.032219946384429932e-02
2.040800000000000000e+04 4.284005984663963318e-02
2.040900000000000000e+04 4.026325047016143799e-02
2.041000000000000000e+04 4.216791316866874695e-02
2.041100000000000000e+04 4.056842625141143799e-02
2.041200000000000000e+04 4.170266911387443542e-02
2.041300000000000000e+04 4.101821780204772949e-02
2.041400000000000000e+04 4.138959944248199463e-02
2.041500000000000000e+04 4.136653244495391846e-02
2.041600000000000000e+04 4.111775010824203491e-02
2.041700000000000000e+04 4.147699475288391113e-02
2.041800000000000000e+04 4.085170105099678040e-02
2.041900000000000000e+04 4.134933650493621826e-02
2.042000000000000000e+04 4.064809530973434448e-02
2.042100000000000000e+04 4.106868803501129150e-02
2.042200000000000000e+04 4.058018699288368225e-02
2.042300000000000000e+04 4.075147211551666260e-02
2.042400000000000000e+04 4.070256650447845459e-02
2.042500000000000000e+04 4.051393643021583557e-02
2.042600000000000000e+04 4.105192050337791443e-02
2.042700000000000000e+04 4.050246998667716980e-02
2.042800000000000000e+04 4.158965870738029480e-02
2.042900000000000000e+04 4.095249995589256287e-02
2.043000000000000000e+04 4.220783337950706482e-02
2.043100000000000000e+04 4.212384298443794250e-02
2.043200000000000000e+04 4.288416355848312378e-02
2.043300000000000000e+04 4.355514422059059143e-02
2.043400000000000000e+04 4.342715069651603699e-02
2.043500000000000000e+04 4.379678517580032349e-02
2.043600000000000000e+04 4.325289651751518250e-02
2.043700000000000000e+04 4.266884177923202515e-02
2.043800000000000000e+04 4.274515807628631592e-02
2.043900000000000000e+04 4.182800650596618652e-02
2.044000000000000000e+04 4.307645931839942932e-02
2.044100000000000000e+04 4.205038398504257202e-02
2.044200000000000000e+04 4.343956336379051208e-02
2.044300000000000000e+04 4.251169040799140930e-02
2.044400000000000000e+04 4.270502924919128418e-02
2.044500000000000000e+04 4.274214059114456177e-02
2.044600000000000000e+04 4.167821630835533142e-02
2.044700000000000000e+04 4.306107759475708008e-02
2.044800000000000000e+04 4.106250032782554626e-02
2.044900000000000000e+04 4.320687428116798401e-02
2.045000000000000000e+04 4.067096114158630371e-02
2.045100000000000000e+04 4.272900149226188660e-02
2.045200000000000000e+04 4.054431617259979248e-02
2.045300000000000000e+04 4.192773625254631042e-02
2.045400000000000000e+04 4.090475663542747498e-02
2.045500000000000000e+04 4.136776179075241089e-02
2.045600000000000000e+04 4.148743674159049988e-02
2.045700000000000000e+04 4.100170731544494629e-02
2.045800000000000000e+04 4.170868173241615295e-02
2.045900000000000000e+04 4.060494899749755859e-02
2.046000000000000000e+04 4.143290221691131592e-02
2.046100000000000000e+04 4.030527919530868530e-02
2.046200000000000000e+04 4.100481420755386353e-02
2.046300000000000000e+04 4.026513174176216125e-02
2.046400000000000000e+04 4.072795808315277100e-02
2.046500000000000000e+04 4.032258689403533936e-02
2.046600000000000000e+04 4.057592898607254028e-02
2.046700000000000000e+04 4.022910818457603455e-02
2.046800000000000000e+04 4.044717922806739807e-02
2.046900000000000000e+04 3.996614366769790649e-02
2.047000000000000000e+04 4.034142568707466125e-02
2.047100000000000000e+04 3.971104696393013000e-02
2.047200000000000000e+04 4.025420546531677246e-02
2.047300000000000000e+04 3.957096487283706665e-02
2.047400000000000000e+04 4.015177115797996521e-02
2.047500000000000000e+04 3.949553519487380981e-02
2.047600000000000000e+04 4.001543298363685608e-02
2.047700000000000000e+04 3.945070877671241760e-02
2.047800000000000000e+04 3.981425985693931580e-02
2.047900000000000000e+04 3.946051001548767090e-02
2.048000000000000000e+04 3.959002718329429626e-02
2.048100000000000000e+04 3.952648863196372986e-02
2.048200000000000000e+04 3.943044319748878479e-02
2.048300000000000000e+04 3.959616646170616150e-02
2.048400000000000000e+04 3.937413915991783142e-02
2.048500000000000000e+04 3.967946395277976990e-02
2.048600000000000000e+04 3.946126252412796021e-02
2.048700000000000000e+04 3.989568725228309631e-02
2.048800000000000000e+04 3.981383144855499268e-02
2.048900000000000000e+04 4.048594832420349121e-02
2.049000000000000000e+04 4.069786891341209412e-02
2.049100000000000000e+04 4.186695814132690430e-02
2.049200000000000000e+04 4.259400442242622375e-02
2.049300000000000000e+04 4.464238509535789490e-02
2.049400000000000000e+04 4.601461067795753479e-02
2.049500000000000000e+04 4.905376210808753967e-02
2.049600000000000000e+04 5.044793710112571716e-02
2.049700000000000000e+04 5.318485572934150696e-02
2.049800000000000000e+04 5.257026478648185730e-02
2.049900000000000000e+04 5.217620357871055603e-02
2.050000000000000000e+04 4.856520891189575195e-02
2.050100000000000000e+04 4.558725655078887939e-02
2.050200000000000000e+04 4.366945475339889526e-02
2.050300000000000000e+04 4.379635676741600037e-02
2.050400000000000000e+04 4.619901627302169800e-02
2.050500000000000000e+04 4.790970683097839355e-02
2.050600000000000000e+04 4.872933775186538696e-02
2.050700000000000000e+04 4.793528094887733459e-02
2.050800000000000000e+04 4.511150717735290527e-02
2.050900000000000000e+04 4.420929402112960815e-02
2.051000000000000000e+04 4.215753823518753052e-02
2.051100000000000000e+04 4.451121017336845398e-02
2.051200000000000000e+04 4.364831745624542236e-02
2.051300000000000000e+04 4.633973538875579834e-02
2.051400000000000000e+04 4.377519711852073669e-02
2.051500000000000000e+04 4.521468654274940491e-02
2.051600000000000000e+04 4.262571036815643311e-02
2.051700000000000000e+04 4.422778263688087463e-02
2.051800000000000000e+04 4.368006438016891479e-02
2.051900000000000000e+04 4.470115900039672852e-02
2.052000000000000000e+04 4.449920356273651123e-02
2.052100000000000000e+04 4.398643970489501953e-02
2.052200000000000000e+04 4.348960146307945251e-02
2.052300000000000000e+04 4.279015585780143738e-02
2.052400000000000000e+04 4.291499406099319458e-02
2.052500000000000000e+04 4.274385794997215271e-02
2.052600000000000000e+04 4.286454990506172180e-02
2.052700000000000000e+04 4.279537498950958252e-02
2.052800000000000000e+04 4.233751073479652405e-02
2.052900000000000000e+04 4.242310672998428345e-02
2.053000000000000000e+04 4.205353930592536926e-02
2.053100000000000000e+04 4.236535355448722839e-02
2.053200000000000000e+04 4.224342107772827148e-02
2.053300000000000000e+04 4.243590310215950012e-02
2.053400000000000000e+04 4.215496033430099487e-02
2.053500000000000000e+04 4.219419881701469421e-02
2.053600000000000000e+04 4.173346981406211853e-02
2.053700000000000000e+04 4.201405867934226990e-02
2.053800000000000000e+04 4.146605730056762695e-02
2.053900000000000000e+04 4.216576367616653442e-02
2.054000000000000000e+04 4.145312681794166565e-02
2.054100000000000000e+04 4.254422336816787720e-02
2.054200000000000000e+04 4.171607643365859985e-02
2.054300000000000000e+04 4.323611781001091003e-02
2.054400000000000000e+04 4.249067604541778564e-02
2.054500000000000000e+04 4.426516219973564148e-02
2.054600000000000000e+04 4.370113089680671692e-02
2.054700000000000000e+04 4.522980377078056335e-02
2.054800000000000000e+04 4.480212926864624023e-02
2.054900000000000000e+04 4.556436091661453247e-02
2.055000000000000000e+04 4.515888169407844543e-02
2.055100000000000000e+04 4.494069144129753113e-02
2.055200000000000000e+04 4.460465535521507263e-02
2.055300000000000000e+04 4.359984025359153748e-02
2.055400000000000000e+04 4.371112212538719177e-02
2.055500000000000000e+04 4.237484559416770935e-02
2.055600000000000000e+04 4.324291273951530457e-02
2.055700000000000000e+04 4.192930459976196289e-02
2.055800000000000000e+04 4.341111704707145691e-02
2.055900000000000000e+04 4.210367798805236816e-02
2.056000000000000000e+04 4.388032108545303345e-02
2.056100000000000000e+04 4.236696287989616394e-02
2.056200000000000000e+04 4.433728754520416260e-02
2.056300000000000000e+04 4.247476533055305481e-02
2.056400000000000000e+04 4.466279596090316772e-02
2.056500000000000000e+04 4.249162971973419189e-02
2.056600000000000000e+04 4.466712102293968201e-02
2.056700000000000000e+04 4.251556843519210815e-02
2.056800000000000000e+04 4.411847889423370361e-02
2.056900000000000000e+04 4.275762662291526794e-02
2.057000000000000000e+04 4.327592998743057251e-02
2.057100000000000000e+04 4.351056739687919617e-02
2.057200000000000000e+04 4.262840002775192261e-02
2.057300000000000000e+04 4.449755325913429260e-02
2.057400000000000000e+04 4.220341518521308899e-02
2.057500000000000000e+04 4.492345824837684631e-02
2.057600000000000000e+04 4.181818664073944092e-02
2.057700000000000000e+04 4.435890167951583862e-02
2.057800000000000000e+04 4.150974750518798828e-02
2.057900000000000000e+04 4.313013702630996704e-02
2.058000000000000000e+04 4.141458496451377869e-02
2.058100000000000000e+04 4.191641509532928467e-02
2.058200000000000000e+04 4.150582104921340942e-02
2.058300000000000000e+04 4.114640504121780396e-02
2.058400000000000000e+04 4.164208844304084778e-02
2.058500000000000000e+04 4.080551490187644958e-02
2.058600000000000000e+04 4.169509559869766235e-02
2.058700000000000000e+04 4.070882499217987061e-02
2.058800000000000000e+04 4.162162542343139648e-02
2.058900000000000000e+04 4.075337573885917664e-02
2.059000000000000000e+04 4.145341366529464722e-02
2.059100000000000000e+04 4.087941348552703857e-02
2.059200000000000000e+04 4.123901948332786560e-02
2.059300000000000000e+04 4.099600762128829956e-02
2.059400000000000000e+04 4.101413488388061523e-02
2.059500000000000000e+04 4.101520404219627380e-02
2.059600000000000000e+04 4.079432040452957153e-02
2.059700000000000000e+04 4.091412201523780823e-02
2.059800000000000000e+04 4.058758914470672607e-02
2.059900000000000000e+04 4.073065891861915588e-02
2.060000000000000000e+04 4.041587188839912415e-02
2.060100000000000000e+04 4.054973646998405457e-02
2.060200000000000000e+04 4.029386118054389954e-02
2.060300000000000000e+04 4.044417664408683777e-02
2.060400000000000000e+04 4.021224752068519592e-02
2.060500000000000000e+04 4.045174643397331238e-02
2.060600000000000000e+04 4.017794132232666016e-02
2.060700000000000000e+04 4.061442613601684570e-02
2.060800000000000000e+04 4.023371636867523193e-02
2.060900000000000000e+04 4.101100191473960876e-02
2.061000000000000000e+04 4.046639055013656616e-02
2.061100000000000000e+04 4.173202067613601685e-02
2.061200000000000000e+04 4.098981618881225586e-02
2.061300000000000000e+04 4.275137186050415039e-02
2.061400000000000000e+04 4.181572794914245605e-02
2.061500000000000000e+04 4.371976852416992188e-02
2.061600000000000000e+04 4.270256683230400085e-02
2.061700000000000000e+04 4.403336346149444580e-02
2.061800000000000000e+04 4.333993792533874512e-02
2.061900000000000000e+04 4.347096011042594910e-02
2.062000000000000000e+04 4.356563836336135864e-02
2.062100000000000000e+04 4.230329394340515137e-02
2.062200000000000000e+04 4.325896129012107849e-02
2.062300000000000000e+04 4.101026058197021484e-02
2.062400000000000000e+04 4.261623322963714600e-02
2.062500000000000000e+04 4.031380638480186462e-02
2.062600000000000000e+04 4.220335930585861206e-02
2.062700000000000000e+04 4.058917611837387085e-02
2.062800000000000000e+04 4.229223728179931641e-02
2.062900000000000000e+04 4.131893441081047058e-02
2.063000000000000000e+04 4.262733832001686096e-02
2.063100000000000000e+04 4.170865193009376526e-02
2.063200000000000000e+04 4.284254461526870728e-02
2.063300000000000000e+04 4.145522415637969971e-02
2.063400000000000000e+04 4.286647588014602661e-02
2.063500000000000000e+04 4.082455486059188843e-02
2.063600000000000000e+04 4.302695393562316895e-02
2.063700000000000000e+04 4.041925817728042603e-02
2.063800000000000000e+04 4.371787980198860168e-02
2.063900000000000000e+04 4.072956740856170654e-02
2.064000000000000000e+04 4.509151726961135864e-02
2.064100000000000000e+04 4.184714704751968384e-02
2.064200000000000000e+04 4.683438688516616821e-02
2.064300000000000000e+04 4.334743320941925049e-02
2.064400000000000000e+04 4.798721149563789368e-02
2.064500000000000000e+04 4.431990534067153931e-02
2.064600000000000000e+04 4.736959189176559448e-02
2.064700000000000000e+04 4.403123632073402405e-02
2.064800000000000000e+04 4.487610608339309692e-02
2.064900000000000000e+04 4.293944314122200012e-02
2.065000000000000000e+04 4.217297956347465515e-02
2.065100000000000000e+04 4.229213297367095947e-02
2.065200000000000000e+04 4.099543392658233643e-02
2.065300000000000000e+04 4.252616316080093384e-02
2.065400000000000000e+04 4.118920862674713135e-02
2.065500000000000000e+04 4.298377037048339844e-02
2.065600000000000000e+04 4.159211739897727966e-02
2.065700000000000000e+04 4.287985339760780334e-02
2.065800000000000000e+04 4.165383800864219666e-02
2.065900000000000000e+04 4.213992878794670105e-02
2.066000000000000000e+04 4.148031771183013916e-02
2.066100000000000000e+04 4.132607206702232361e-02
2.066200000000000000e+04 4.128615930676460266e-02
2.066300000000000000e+04 4.087256640195846558e-02
2.066400000000000000e+04 4.114622622728347778e-02
2.066500000000000000e+04 4.075744748115539551e-02
2.066600000000000000e+04 4.102898389101028442e-02
2.066700000000000000e+04 4.077018797397613525e-02
2.066800000000000000e+04 4.090879485011100769e-02
2.066900000000000000e+04 4.075084999203681946e-02
2.067000000000000000e+04 4.077206924557685852e-02
2.067100000000000000e+04 4.064489901065826416e-02
2.067200000000000000e+04 4.061026126146316528e-02
2.067300000000000000e+04 4.047900065779685974e-02
2.067400000000000000e+04 4.043789952993392944e-02
2.067500000000000000e+04 4.026042297482490540e-02
2.067600000000000000e+04 4.028546065092086792e-02
2.067700000000000000e+04 3.999309986829757690e-02
2.067800000000000000e+04 4.017398506402969360e-02
2.067900000000000000e+04 3.975853696465492249e-02
2.068000000000000000e+04 4.009570926427841187e-02
2.068100000000000000e+04 3.964302316308021545e-02
2.068200000000000000e+04 4.003309831023216248e-02
2.068300000000000000e+04 3.964841738343238831e-02
2.068400000000000000e+04 3.999372199177742004e-02
2.068500000000000000e+04 3.971291705965995789e-02
2.068600000000000000e+04 3.999275341629981995e-02
2.068700000000000000e+04 3.979512304067611694e-02
2.068800000000000000e+04 4.003765434026718140e-02
2.068900000000000000e+04 3.992261737585067749e-02
2.069000000000000000e+04 4.016304388642311096e-02
2.069100000000000000e+04 4.015757516026496887e-02
2.069200000000000000e+04 4.046417400240898132e-02
2.069300000000000000e+04 4.055926203727722168e-02
2.069400000000000000e+04 4.107156023383140564e-02
2.069500000000000000e+04 4.119960218667984009e-02
2.069600000000000000e+04 4.209124296903610229e-02
2.069700000000000000e+04 4.211669415235519409e-02
2.069800000000000000e+04 4.348435252904891968e-02
2.069900000000000000e+04 4.311034828424453735e-02
2.070000000000000000e+04 4.478716477751731873e-02
2.070100000000000000e+04 4.353240504860877991e-02
2.070200000000000000e+04 4.512204974889755249e-02
2.070300000000000000e+04 4.277188703417778015e-02
2.070400000000000000e+04 4.439602047204971313e-02
2.070500000000000000e+04 4.157768562436103821e-02
2.070600000000000000e+04 4.428125172853469849e-02
2.070700000000000000e+04 4.165010154247283936e-02
2.070800000000000000e+04 4.582426697015762329e-02
2.070900000000000000e+04 4.292766749858856201e-02
2.071000000000000000e+04 4.722771048545837402e-02
2.071100000000000000e+04 4.349882528185844421e-02
2.071200000000000000e+04 4.605838656425476074e-02
2.071300000000000000e+04 4.263313859701156616e-02
2.071400000000000000e+04 4.296356439590454102e-02
2.071500000000000000e+04 4.238400608301162720e-02
2.071600000000000000e+04 4.168395325541496277e-02
2.071700000000000000e+04 4.373573884367942810e-02
2.071800000000000000e+04 4.211718216538429260e-02
2.071900000000000000e+04 4.437460377812385559e-02
2.072000000000000000e+04 4.186098650097846985e-02
2.072100000000000000e+04 4.333312809467315674e-02
2.072200000000000000e+04 4.149844124913215637e-02
2.072300000000000000e+04 4.206840321421623230e-02
2.072400000000000000e+04 4.208876192569732666e-02
2.072500000000000000e+04 4.123485833406448364e-02
2.072600000000000000e+04 4.279280826449394226e-02
2.072700000000000000e+04 4.055657237768173218e-02
2.072800000000000000e+04 4.279995337128639221e-02
2.072900000000000000e+04 4.021198675036430359e-02
2.073000000000000000e+04 4.230555519461631775e-02
2.073100000000000000e+04 4.034614562988281250e-02
2.073200000000000000e+04 4.171962663531303406e-02
2.073300000000000000e+04 4.059326276183128357e-02
2.073400000000000000e+04 4.109198972582817078e-02
2.073500000000000000e+04 4.065321013331413269e-02
2.073600000000000000e+04 4.050066694617271423e-02
2.073700000000000000e+04 4.066681861877441406e-02
2.073800000000000000e+04 4.021061956882476807e-02
2.073900000000000000e+04 4.067662358283996582e-02
2.074000000000000000e+04 4.020699858665466309e-02
2.074100000000000000e+04 4.056370630860328674e-02
2.074200000000000000e+04 4.025126248598098755e-02
2.074300000000000000e+04 4.031659662723541260e-02
2.074400000000000000e+04 4.027364403009414673e-02
2.074500000000000000e+04 3.999321162700653076e-02
2.074600000000000000e+04 4.039127752184867859e-02
2.074700000000000000e+04 3.967283293604850769e-02
2.074800000000000000e+04 4.065797850489616394e-02
2.074900000000000000e+04 3.945623710751533508e-02
2.075000000000000000e+04 4.113906621932983398e-02
2.075100000000000000e+04 3.948998078703880310e-02
2.075200000000000000e+04 4.199886694550514221e-02
2.075300000000000000e+04 3.995458409190177917e-02
2.075400000000000000e+04 4.316250607371330261e-02
2.075500000000000000e+04 4.079198837280273438e-02
2.075600000000000000e+04 4.402137547731399536e-02
2.075700000000000000e+04 4.162895306944847107e-02
2.075800000000000000e+04 4.396241903305053711e-02
2.075900000000000000e+04 4.236157611012458801e-02
2.076000000000000000e+04 4.330572858452796936e-02
2.076100000000000000e+04 4.283853992819786072e-02
2.076200000000000000e+04 4.278333485126495361e-02
2.076300000000000000e+04 4.249410331249237061e-02
2.076400000000000000e+04 4.263095930218696594e-02
2.076500000000000000e+04 4.148523882031440735e-02
2.076600000000000000e+04 4.285547882318496704e-02
2.076700000000000000e+04 4.085969179868698120e-02
2.076800000000000000e+04 4.339572787284851074e-02
2.076900000000000000e+04 4.125459119677543640e-02
2.077000000000000000e+04 4.398493096232414246e-02
2.077100000000000000e+04 4.226331785321235657e-02
2.077200000000000000e+04 4.412690177559852600e-02
2.077300000000000000e+04 4.297821968793869019e-02
2.077400000000000000e+04 4.345651343464851379e-02
2.077500000000000000e+04 4.285735264420509338e-02
2.077600000000000000e+04 4.216703772544860840e-02
2.077700000000000000e+04 4.202838614583015442e-02
2.077800000000000000e+04 4.096446931362152100e-02
2.077900000000000000e+04 4.121507704257965088e-02
2.078000000000000000e+04 4.064542800188064575e-02
2.078100000000000000e+04 4.094979539513587952e-02
2.078200000000000000e+04 4.107368737459182739e-02
2.078300000000000000e+04 4.089158028364181519e-02
2.078400000000000000e+04 4.142402857542037964e-02
2.078500000000000000e+04 4.062931239604949951e-02
2.078600000000000000e+04 4.128873720765113831e-02
2.078700000000000000e+04 4.023501276969909668e-02
2.078800000000000000e+04 4.084730893373489380e-02
2.078900000000000000e+04 4.006759077310562134e-02
2.079000000000000000e+04 4.045385494828224182e-02
2.079100000000000000e+04 4.027950391173362732e-02
2.079200000000000000e+04 4.022409766912460327e-02
2.079300000000000000e+04 4.062512889504432678e-02
2.079400000000000000e+04 4.005983844399452209e-02
2.079500000000000000e+04 4.082087054848670959e-02
2.079600000000000000e+04 3.985807299613952637e-02
2.079700000000000000e+04 4.081910476088523865e-02
2.079800000000000000e+04 3.962993994355201721e-02
2.079900000000000000e+04 4.069466143846511841e-02
2.080000000000000000e+04 3.948847576975822449e-02
2.080100000000000000e+04 4.049593955278396606e-02
2.080200000000000000e+04 3.946748003363609314e-02
2.080300000000000000e+04 4.024947807192802429e-02
2.080400000000000000e+04 3.947965055704116821e-02
2.080500000000000000e+04 4.000687599182128906e-02
2.080600000000000000e+04 3.946015238761901855e-02
2.080700000000000000e+04 3.980918601155281067e-02
2.080800000000000000e+04 3.941928595304489136e-02
2.080900000000000000e+04 3.968498483300209045e-02
2.081000000000000000e+04 3.940733894705772400e-02
2.081100000000000000e+04 3.968147188425064087e-02
2.081200000000000000e+04 3.947447985410690308e-02
2.081300000000000000e+04 3.985048457980155945e-02
2.081400000000000000e+04 3.965032100677490234e-02
2.081500000000000000e+04 4.023025184869766235e-02
2.081600000000000000e+04 3.992210328578948975e-02
2.081700000000000000e+04 4.080231115221977234e-02
2.081800000000000000e+04 4.021234437823295593e-02
2.081900000000000000e+04 4.144475609064102173e-02
2.082000000000000000e+04 4.035615921020507812e-02
2.082100000000000000e+04 4.193670675158500671e-02
2.082200000000000000e+04 4.019547626376152039e-02
2.082300000000000000e+04 4.208536073565483093e-02
2.082400000000000000e+04 3.973491489887237549e-02
2.082500000000000000e+04 4.185354709625244141e-02
2.082600000000000000e+04 3.916779160499572754e-02
2.082700000000000000e+04 4.140095785260200500e-02
2.082800000000000000e+04 3.875137865543365479e-02
2.082900000000000000e+04 4.099322855472564697e-02
2.083000000000000000e+04 3.864403441548347473e-02
2.083100000000000000e+04 4.087191075086593628e-02
2.083200000000000000e+04 3.883789479732513428e-02
2.083300000000000000e+04 4.119504243135452271e-02
2.083400000000000000e+04 3.926698863506317139e-02
2.083500000000000000e+04 4.204880446195602417e-02
2.083600000000000000e+04 3.994208574295043945e-02
2.083700000000000000e+04 4.341000318527221680e-02
2.083800000000000000e+04 4.090461507439613342e-02
2.083900000000000000e+04 4.499711841344833374e-02
2.084000000000000000e+04 4.199060052633285522e-02
2.084100000000000000e+04 4.606750234961509705e-02
2.084200000000000000e+04 4.272194206714630127e-02
2.084300000000000000e+04 4.571537300944328308e-02
2.084400000000000000e+04 4.305417090654373169e-02
2.084500000000000000e+04 4.417071118950843811e-02
2.084600000000000000e+04 4.421781003475189209e-02
2.084700000000000000e+04 4.331437125802040100e-02
2.084800000000000000e+04 4.704820364713668823e-02
2.084900000000000000e+04 4.406100884079933167e-02
2.085000000000000000e+04 4.975073412060737610e-02
2.085100000000000000e+04 4.459246620535850525e-02
2.085200000000000000e+04 4.937554150819778442e-02
2.085300000000000000e+04 4.356858879327774048e-02
2.085400000000000000e+04 4.622776806354522705e-02
2.085500000000000000e+04 4.301747679710388184e-02
2.085600000000000000e+04 4.378585144877433777e-02
2.085700000000000000e+04 4.454349726438522339e-02
2.085800000000000000e+04 4.288123548030853271e-02
2.085900000000000000e+04 4.537498578429222107e-02
2.086000000000000000e+04 4.209037125110626221e-02
2.086100000000000000e+04 4.360853135585784912e-02
2.086200000000000000e+04 4.162118211388587952e-02
2.086300000000000000e+04 4.166920110583305359e-02
2.086400000000000000e+04 4.235447570681571960e-02
2.086500000000000000e+04 4.121013358235359192e-02
2.086600000000000000e+04 4.318697378039360046e-02
2.086700000000000000e+04 4.124428704380989075e-02
2.086800000000000000e+04 4.260500147938728333e-02
2.086900000000000000e+04 4.117621481418609619e-02
2.087000000000000000e+04 4.121636599302291870e-02
2.087100000000000000e+04 4.147307574748992920e-02
2.087200000000000000e+04 4.046289995312690735e-02
2.087300000000000000e+04 4.202910885214805603e-02
2.087400000000000000e+04 4.042809829115867615e-02
2.087500000000000000e+04 4.215740039944648743e-02
2.087600000000000000e+04 4.048301279544830322e-02
2.087700000000000000e+04 4.151917994022369385e-02
2.087800000000000000e+04 4.045673459768295288e-02
2.087900000000000000e+04 4.057851433753967285e-02
2.088000000000000000e+04 4.056745395064353943e-02
2.088100000000000000e+04 3.997251391410827637e-02
2.088200000000000000e+04 4.078476130962371826e-02
2.088300000000000000e+04 3.977262601256370544e-02
2.088400000000000000e+04 4.073489457368850708e-02
2.088500000000000000e+04 3.975408151745796204e-02
2.088600000000000000e+04 4.033803567290306091e-02
2.088700000000000000e+04 3.986634314060211182e-02
2.088800000000000000e+04 3.991419076919555664e-02
2.088900000000000000e+04 4.009282216429710388e-02
2.089000000000000000e+04 3.968163579702377319e-02
2.089100000000000000e+04 4.033145308494567871e-02
2.089200000000000000e+04 3.963490203022956848e-02
2.089300000000000000e+04 4.048128426074981689e-02
2.089400000000000000e+04 3.982750326395034790e-02
2.089500000000000000e+04 4.062893241643905640e-02
2.089600000000000000e+04 4.040636494755744934e-02
2.089700000000000000e+04 4.100702702999114990e-02
2.089800000000000000e+04 4.143178462982177734e-02
2.089900000000000000e+04 4.168988019227981567e-02
2.090000000000000000e+04 4.272374883294105530e-02
2.090100000000000000e+04 4.238355532288551331e-02
2.090200000000000000e+04 4.371889680624008179e-02
2.090300000000000000e+04 4.256807267665863037e-02
2.090400000000000000e+04 4.354852065443992615e-02
2.090500000000000000e+04 4.198779165744781494e-02
2.090600000000000000e+04 4.205359891057014465e-02
2.090700000000000000e+04 4.137814417481422424e-02
2.090800000000000000e+04 4.053395614027976990e-02
2.090900000000000000e+04 4.165716096758842468e-02
2.091000000000000000e+04 4.011697694659233093e-02
2.091100000000000000e+04 4.223839193582534790e-02
2.091200000000000000e+04 4.051346704363822937e-02
2.091300000000000000e+04 4.224552959203720093e-02
2.091400000000000000e+04 4.114325717091560364e-02
2.091500000000000000e+04 4.183356836438179016e-02
2.091600000000000000e+04 4.182133078575134277e-02
2.091700000000000000e+04 4.152910411357879639e-02
2.091800000000000000e+04 4.212955385446548462e-02
2.091900000000000000e+04 4.139664024114608765e-02
2.092000000000000000e+04 4.160436615347862244e-02
2.092100000000000000e+04 4.141896963119506836e-02
2.092200000000000000e+04 4.056073725223541260e-02
2.092300000000000000e+04 4.183745756745338440e-02
2.092400000000000000e+04 3.976832330226898193e-02
2.092500000000000000e+04 4.243028536438941956e-02
2.092600000000000000e+04 3.946213051676750183e-02
2.092700000000000000e+04 4.248786345124244690e-02
2.092800000000000000e+04 3.936532139778137207e-02
2.092900000000000000e+04 4.179915040731430054e-02
2.093000000000000000e+04 3.940659388899803162e-02
2.093100000000000000e+04 4.082222655415534973e-02
2.093200000000000000e+04 3.971287980675697327e-02
2.093300000000000000e+04 4.003368318080902100e-02
2.093400000000000000e+04 4.015056788921356201e-02
2.093500000000000000e+04 3.956427425146102905e-02
2.093600000000000000e+04 4.035737365484237671e-02
2.093700000000000000e+04 3.934196755290031433e-02
2.093800000000000000e+04 4.018578305840492249e-02
2.093900000000000000e+04 3.933325037360191345e-02
2.094000000000000000e+04 3.982498124241828918e-02
2.094100000000000000e+04 3.951997309923171997e-02
2.094200000000000000e+04 3.949027881026268005e-02
2.094300000000000000e+04 3.976729512214660645e-02
2.094400000000000000e+04 3.925799578428268433e-02
2.094500000000000000e+04 3.994798287749290466e-02
2.094600000000000000e+04 3.914214298129081726e-02
2.094700000000000000e+04 4.009217023849487305e-02
2.094800000000000000e+04 3.916913270950317383e-02
2.094900000000000000e+04 4.031784459948539734e-02
2.095000000000000000e+04 3.936307504773139954e-02
2.095100000000000000e+04 4.074026644229888916e-02
2.095200000000000000e+04 3.971595317125320435e-02
2.095300000000000000e+04 4.144612327218055725e-02
2.095400000000000000e+04 4.022648558020591736e-02
2.095500000000000000e+04 4.246304184198379517e-02
2.095600000000000000e+04 4.091402143239974976e-02
2.095700000000000000e+04 4.367139935493469238e-02
2.095800000000000000e+04 4.168502986431121826e-02
2.095900000000000000e+04 4.469439759850502014e-02
2.096000000000000000e+04 4.220332577824592590e-02
2.096100000000000000e+04 4.490434378385543823e-02
2.096200000000000000e+04 4.207915812730789185e-02
2.096300000000000000e+04 4.387926310300827026e-02
2.096400000000000000e+04 4.136243835091590881e-02
2.096500000000000000e+04 4.205644130706787109e-02
2.096600000000000000e+04 4.072535037994384766e-02
2.096700000000000000e+04 4.064881429076194763e-02
2.096800000000000000e+04 4.088118299841880798e-02
2.096900000000000000e+04 4.052725806832313538e-02
2.097000000000000000e+04 4.187293350696563721e-02
2.097100000000000000e+04 4.137715697288513184e-02
2.097200000000000000e+04 4.302719235420227051e-02
2.097300000000000000e+04 4.227385669946670532e-02
2.097400000000000000e+04 4.349173232913017273e-02
2.097500000000000000e+04 4.260560870170593262e-02
2.097600000000000000e+04 4.287784546613693237e-02
2.097700000000000000e+04 4.242018982768058777e-02
2.097800000000000000e+04 4.160353541374206543e-02
2.097900000000000000e+04 4.223093762993812561e-02
2.098000000000000000e+04 4.055175185203552246e-02
2.098100000000000000e+04 4.239198192954063416e-02
2.098200000000000000e+04 4.020688682794570923e-02
2.098300000000000000e+04 4.268411546945571899e-02
2.098400000000000000e+04 4.031780734658241272e-02
2.098500000000000000e+04 4.265101999044418335e-02
2.098600000000000000e+04 4.049185290932655334e-02
2.098700000000000000e+04 4.216470196843147278e-02
2.098800000000000000e+04 4.073800146579742432e-02
2.098900000000000000e+04 4.156589135527610779e-02
2.099000000000000000e+04 4.124987125396728516e-02
2.099100000000000000e+04 4.124233499169349670e-02
2.099200000000000000e+04 4.187908768653869629e-02
2.099300000000000000e+04 4.116664826869964600e-02
2.099400000000000000e+04 4.212861135601997375e-02
2.099500000000000000e+04 4.102035984396934509e-02
2.099600000000000000e+04 4.168921336531639099e-02
2.099700000000000000e+04 4.065699875354766846e-02
2.099800000000000000e+04 4.076606780290603638e-02
2.099900000000000000e+04 4.023102670907974243e-02
2.100000000000000000e+04 3.984110057353973389e-02
2.100100000000000000e+04 3.996242582798004150e-02
2.100200000000000000e+04 3.924645856022834778e-02
2.100300000000000000e+04 3.991366177797317505e-02
2.100400000000000000e+04 3.900359943509101868e-02
2.100500000000000000e+04 3.995820134878158569e-02
2.100600000000000000e+04 3.894015029072761536e-02
2.100700000000000000e+04 3.990836068987846375e-02
2.100800000000000000e+04 3.888189792633056641e-02
2.100900000000000000e+04 3.968058526515960693e-02
2.101000000000000000e+04 3.875811398029327393e-02
2.101100000000000000e+04 3.935220465064048767e-02
2.101200000000000000e+04 3.859889507293701172e-02
2.101300000000000000e+04 3.908096626400947571e-02
2.101400000000000000e+04 3.846689313650131226e-02
2.101500000000000000e+04 3.899114578962326050e-02
2.101600000000000000e+04 3.840835019946098328e-02
2.101700000000000000e+04 3.915025293827056885e-02
2.101800000000000000e+04 3.845260664820671082e-02
2.101900000000000000e+04 3.960790112614631653e-02
2.102000000000000000e+04 3.865978866815567017e-02
2.102100000000000000e+04 4.042680189013481140e-02
2.102200000000000000e+04 3.915284574031829834e-02
2.102300000000000000e+04 4.157884418964385986e-02
2.102400000000000000e+04 4.002766311168670654e-02
2.102500000000000000e+04 4.267792031168937683e-02
2.102600000000000000e+04 4.115017876029014587e-02
2.102700000000000000e+04 4.299304261803627014e-02
2.102800000000000000e+04 4.225035384297370911e-02
2.102900000000000000e+04 4.243582859635353088e-02
2.103000000000000000e+04 4.306044429540634155e-02
2.103100000000000000e+04 4.180393740534782410e-02
2.103200000000000000e+04 4.302557185292243958e-02
2.103300000000000000e+04 4.107324033975601196e-02
2.103400000000000000e+04 4.203309863805770874e-02
2.103500000000000000e+04 4.044537246227264404e-02
2.103600000000000000e+04 4.123215749859809875e-02
2.103700000000000000e+04 4.093797504901885986e-02
2.103800000000000000e+04 4.138235375285148621e-02
2.103900000000000000e+04 4.222951829433441162e-02
2.104000000000000000e+04 4.177806898951530457e-02
2.104100000000000000e+04 4.306663572788238525e-02
2.104200000000000000e+04 4.164233431220054626e-02
2.104300000000000000e+04 4.290395975112915039e-02
2.104400000000000000e+04 4.120190441608428955e-02
2.104500000000000000e+04 4.237796366214752197e-02
2.104600000000000000e+04 4.119096696376800537e-02
2.104700000000000000e+04 4.227399826049804688e-02
2.104800000000000000e+04 4.164151102304458618e-02
2.104900000000000000e+04 4.248099774122238159e-02
2.105000000000000000e+04 4.184489697217941284e-02
2.105100000000000000e+04 4.239439591765403748e-02
2.105200000000000000e+04 4.138841852545738220e-02
2.105300000000000000e+04 4.200424998998641968e-02
2.105400000000000000e+04 4.068939760327339172e-02
2.105500000000000000e+04 4.182792454957962036e-02
2.105600000000000000e+04 4.034715890884399414e-02
2.105700000000000000e+04 4.190749302506446838e-02
2.105800000000000000e+04 4.034565389156341553e-02
2.105900000000000000e+04 4.186545312404632568e-02
2.106000000000000000e+04 4.036743193864822388e-02
2.106100000000000000e+04 4.147188737988471985e-02
2.106200000000000000e+04 4.029563441872596741e-02
2.106300000000000000e+04 4.083961620926856995e-02
2.106400000000000000e+04 4.023012891411781311e-02
2.106500000000000000e+04 4.025372490286827087e-02
2.106600000000000000e+04 4.027805849909782410e-02
2.106700000000000000e+04 3.983923420310020447e-02
2.106800000000000000e+04 4.039929062128067017e-02
2.106900000000000000e+04 3.959079459309577942e-02
2.107000000000000000e+04 4.046837240457534790e-02
2.107100000000000000e+04 3.947710990905761719e-02
2.107200000000000000e+04 4.041517898440361023e-02
2.107300000000000000e+04 3.942174464464187622e-02
2.107400000000000000e+04 4.025857895612716675e-02
2.107500000000000000e+04 3.934708237648010254e-02
2.107600000000000000e+04 4.003778845071792603e-02
2.107700000000000000e+04 3.922160342335700989e-02
2.107800000000000000e+04 3.978928178548812866e-02
2.107900000000000000e+04 3.906212374567985535e-02
2.108000000000000000e+04 3.953634947538375854e-02
2.108100000000000000e+04 3.889105468988418579e-02
2.108200000000000000e+04 3.930250182747840881e-02
2.108300000000000000e+04 3.873107582330703735e-02
2.108400000000000000e+04 3.912276029586791992e-02
2.108500000000000000e+04 3.859744593501091003e-02
2.108600000000000000e+04 3.901434317231178284e-02
2.108700000000000000e+04 3.850441798567771912e-02
2.108800000000000000e+04 3.896971791982650757e-02
2.108900000000000000e+04 3.846598044037818909e-02
2.109000000000000000e+04 3.898276388645172119e-02
2.109100000000000000e+04 3.849067911505699158e-02
2.109200000000000000e+04 3.906062245368957520e-02
2.109300000000000000e+04 3.861610963940620422e-02
2.109400000000000000e+04 3.921892866492271423e-02
2.109500000000000000e+04 3.893034905195236206e-02
2.109600000000000000e+04 3.946440294384956360e-02
2.109700000000000000e+04 3.954730182886123657e-02
2.109800000000000000e+04 3.975432366132736206e-02
2.109900000000000000e+04 4.055385664105415344e-02
2.110000000000000000e+04 3.998970612883567810e-02
2.110100000000000000e+04 4.193934053182601929e-02
2.110200000000000000e+04 4.013201966881752014e-02
2.110300000000000000e+04 4.348403960466384888e-02
2.110400000000000000e+04 4.024501889944076538e-02
2.110500000000000000e+04 4.470703005790710449e-02
2.110600000000000000e+04 4.026027023792266846e-02
2.110700000000000000e+04 4.511050879955291748e-02
2.110800000000000000e+04 4.007340595126152039e-02
2.110900000000000000e+04 4.461603984236717224e-02
2.111000000000000000e+04 3.989481180906295776e-02
2.111100000000000000e+04 4.357663169503211975e-02
2.111200000000000000e+04 3.993122279644012451e-02
2.111300000000000000e+04 4.233146458864212036e-02
2.111400000000000000e+04 4.005626589059829712e-02
2.111500000000000000e+04 4.107167944312095642e-02
2.111600000000000000e+04 4.010659456253051758e-02
2.111700000000000000e+04 4.005322977900505066e-02
2.111800000000000000e+04 4.013376682996749878e-02
2.111900000000000000e+04 3.958265855908393860e-02
2.112000000000000000e+04 4.023605212569236755e-02
2.112100000000000000e+04 3.974844515323638916e-02
2.112200000000000000e+04 4.040541499853134155e-02
2.112300000000000000e+04 4.024625942111015320e-02
2.112400000000000000e+04 4.052209854125976562e-02
2.112500000000000000e+04 4.060092568397521973e-02
2.112600000000000000e+04 4.046872630715370178e-02
2.112700000000000000e+04 4.059596359729766846e-02
2.112800000000000000e+04 4.032151773571968079e-02
2.112900000000000000e+04 4.048003628849983215e-02
2.113000000000000000e+04 4.034787788987159729e-02
2.113100000000000000e+04 4.073751717805862427e-02
2.113200000000000000e+04 4.081529006361961365e-02
2.113300000000000000e+04 4.166024550795555115e-02
2.113400000000000000e+04 4.174821823835372925e-02
2.113500000000000000e+04 4.303009808063507080e-02
2.113600000000000000e+04 4.272722825407981873e-02
2.113700000000000000e+04 4.407360777258872986e-02
2.113800000000000000e+04 4.307459667325019836e-02
2.113900000000000000e+04 4.410732910037040710e-02
2.114000000000000000e+04 4.261434450745582581e-02
2.114100000000000000e+04 4.348425939679145813e-02
2.114200000000000000e+04 4.204535856842994690e-02
2.114300000000000000e+04 4.307737946510314941e-02
2.114400000000000000e+04 4.201260954141616821e-02
2.114500000000000000e+04 4.301770031452178955e-02
2.114600000000000000e+04 4.230371862649917603e-02
2.114700000000000000e+04 4.286061599850654602e-02
2.114800000000000000e+04 4.247334972023963928e-02
2.114900000000000000e+04 4.241245612502098083e-02
2.115000000000000000e+04 4.251967743039131165e-02
2.115100000000000000e+04 4.187489673495292664e-02
2.115200000000000000e+04 4.252117872238159180e-02
2.115300000000000000e+04 4.132266342639923096e-02
2.115400000000000000e+04 4.228141158819198608e-02
2.115500000000000000e+04 4.073299840092658997e-02
2.115600000000000000e+04 4.174034669995307922e-02
2.115700000000000000e+04 4.038409143686294556e-02
2.115800000000000000e+04 4.117049649357795715e-02
2.115900000000000000e+04 4.053579643368721008e-02
2.116000000000000000e+04 4.067572206258773804e-02
2.116100000000000000e+04 4.086109250783920288e-02
2.116200000000000000e+04 4.012003168463706970e-02
2.116300000000000000e+04 4.093724489212036133e-02
2.116400000000000000e+04 3.969996422529220581e-02
2.116500000000000000e+04 4.083606600761413574e-02
2.116600000000000000e+04 3.971550241112709045e-02
2.116700000000000000e+04 4.074004665017127991e-02
2.116800000000000000e+04 3.998805955052375793e-02
2.116900000000000000e+04 4.058277606964111328e-02
2.117000000000000000e+04 4.019900411367416382e-02
2.117100000000000000e+04 4.025184363126754761e-02
2.117200000000000000e+04 4.027989506721496582e-02
2.117300000000000000e+04 3.985944390296936035e-02
2.117400000000000000e+04 4.025888442993164062e-02
2.117500000000000000e+04 3.962877392768859863e-02
2.117600000000000000e+04 4.014584049582481384e-02
2.117700000000000000e+04 3.961181640625000000e-02
2.117800000000000000e+04 3.995326161384582520e-02
2.117900000000000000e+04 3.969348594546318054e-02
2.118000000000000000e+04 3.970653563737869263e-02
2.118100000000000000e+04 3.976662084460258484e-02
2.118200000000000000e+04 3.944895789027214050e-02
2.118300000000000000e+04 3.980493918061256409e-02
2.118400000000000000e+04 3.922042250633239746e-02
2.118500000000000000e+04 3.983761370182037354e-02
2.118600000000000000e+04 3.906058520078659058e-02
2.118700000000000000e+04 3.987114503979682922e-02
2.118800000000000000e+04 3.901435062289237976e-02
2.118900000000000000e+04 3.989323228597640991e-02
2.119000000000000000e+04 3.908402845263481140e-02
2.119100000000000000e+04 3.994059562683105469e-02
2.119200000000000000e+04 3.923188894987106323e-02
2.119300000000000000e+04 4.007070511579513550e-02
2.119400000000000000e+04 3.945030644536018372e-02
2.119500000000000000e+04 4.026180878281593323e-02
2.119600000000000000e+04 3.972592577338218689e-02
2.119700000000000000e+04 4.039424285292625427e-02
2.119800000000000000e+04 3.997378423810005188e-02
2.119900000000000000e+04 4.034676030278205872e-02
2.120000000000000000e+04 4.011631011962890625e-02
2.120100000000000000e+04 4.009718820452690125e-02
2.120200000000000000e+04 4.015094786882400513e-02
2.120300000000000000e+04 3.972923383116722107e-02
2.120400000000000000e+04 4.010634124279022217e-02
2.120500000000000000e+04 3.934300318360328674e-02
2.120600000000000000e+04 4.002036899328231812e-02
2.120700000000000000e+04 3.900550305843353271e-02
2.120800000000000000e+04 3.995437175035476685e-02
2.120900000000000000e+04 3.877153247594833374e-02
2.121000000000000000e+04 3.997809812426567078e-02
2.121100000000000000e+04 3.866188600659370422e-02
2.121200000000000000e+04 4.015176743268966675e-02
2.121300000000000000e+04 3.865570574998855591e-02
2.121400000000000000e+04 4.050670564174652100e-02
2.121500000000000000e+04 3.872169554233551025e-02
2.121600000000000000e+04 4.103989899158477783e-02
2.121700000000000000e+04 3.884727880358695984e-02
2.121800000000000000e+04 4.171294718980789185e-02
2.121900000000000000e+04 3.901804983615875244e-02
2.122000000000000000e+04 4.241156205534934998e-02
2.122100000000000000e+04 3.916513919830322266e-02
2.122200000000000000e+04 4.290482401847839355e-02
2.122300000000000000e+04 3.914289921522140503e-02
2.122400000000000000e+04 4.292321577668190002e-02
2.122500000000000000e+04 3.886406496167182922e-02
2.122600000000000000e+04 4.238934814929962158e-02
2.122700000000000000e+04 3.850324079394340515e-02
2.122800000000000000e+04 4.154614731669425964e-02
2.122900000000000000e+04 3.843209892511367798e-02
2.123000000000000000e+04 4.075313359498977661e-02
2.123100000000000000e+04 3.887784853577613831e-02
2.123200000000000000e+04 4.018508642911911011e-02
2.123300000000000000e+04 3.973807021975517273e-02
2.123400000000000000e+04 3.980116546154022217e-02
2.123500000000000000e+04 4.066540300846099854e-02
2.123600000000000000e+04 3.946683555841445923e-02
2.123700000000000000e+04 4.124838113784790039e-02
2.123800000000000000e+04 3.906580805778503418e-02
2.123900000000000000e+04 4.124433174729347229e-02
2.124000000000000000e+04 3.863683715462684631e-02
2.124100000000000000e+04 4.074570909142494202e-02
2.124200000000000000e+04 3.838198259472846985e-02
2.124300000000000000e+04 4.007167741656303406e-02
2.124400000000000000e+04 3.845167905092239380e-02
2.124500000000000000e+04 3.949312120676040649e-02
2.124600000000000000e+04 3.880265727639198303e-02
2.124700000000000000e+04 3.909358009696006775e-02
2.124800000000000000e+04 3.927827998995780945e-02
2.124900000000000000e+04 3.885051608085632324e-02
2.125000000000000000e+04 3.972438350319862366e-02
2.125100000000000000e+04 3.873429074883460999e-02
2.125200000000000000e+04 4.003880918025970459e-02
2.125300000000000000e+04 3.874092549085617065e-02
2.125400000000000000e+04 4.018983989953994751e-02
2.125500000000000000e+04 3.889011591672897339e-02
2.125600000000000000e+04 4.021208360791206360e-02
2.125700000000000000e+04 3.921086713671684265e-02
2.125800000000000000e+04 4.017503932118415833e-02
2.125900000000000000e+04 3.972517326474189758e-02
2.126000000000000000e+04 4.014699906110763550e-02
2.126100000000000000e+04 4.042260348796844482e-02
2.126200000000000000e+04 4.018494114279747009e-02
2.126300000000000000e+04 4.122190922498703003e-02
2.126400000000000000e+04 4.031568393111228943e-02
2.126500000000000000e+04 4.193434119224548340e-02
2.126600000000000000e+04 4.048078879714012146e-02
2.126700000000000000e+04 4.227238148450851440e-02
2.126800000000000000e+04 4.052427038550376892e-02
2.126900000000000000e+04 4.197728633880615234e-02
2.127000000000000000e+04 4.034240171313285828e-02
2.127100000000000000e+04 4.105493426322937012e-02
2.127200000000000000e+04 4.010204225778579712e-02
2.127300000000000000e+04 3.990896046161651611e-02
2.127400000000000000e+04 4.022964462637901306e-02
2.127500000000000000e+04 3.911247104406356812e-02
2.127600000000000000e+04 4.099866375327110291e-02
2.127700000000000000e+04 3.898621350526809692e-02
2.127800000000000000e+04 4.221346601843833923e-02
2.127900000000000000e+04 3.944651782512664795e-02
2.128000000000000000e+04 4.332862794399261475e-02
2.128100000000000000e+04 4.019031301140785217e-02
2.128200000000000000e+04 4.380309581756591797e-02
2.128300000000000000e+04 4.102423787117004395e-02
2.128400000000000000e+04 4.349825903773307800e-02
2.128500000000000000e+04 4.219415038824081421e-02
2.128600000000000000e+04 4.301379993557929993e-02
2.128700000000000000e+04 4.424414038658142090e-02
2.128800000000000000e+04 4.331604391336441040e-02
2.128900000000000000e+04 4.700385406613349915e-02
2.129000000000000000e+04 4.432234913110733032e-02
2.129100000000000000e+04 4.882497712969779968e-02
2.129200000000000000e+04 4.426512867212295532e-02
2.129300000000000000e+04 4.776934161782264709e-02
2.129400000000000000e+04 4.256911948323249817e-02
2.129500000000000000e+04 4.440493881702423096e-02
2.129600000000000000e+04 4.250356927514076233e-02
2.129700000000000000e+04 4.224655032157897949e-02
2.129800000000000000e+04 4.465589672327041626e-02
2.129900000000000000e+04 4.227581992745399475e-02
2.130000000000000000e+04 4.500918835401535034e-02
2.130100000000000000e+04 4.191678017377853394e-02
2.130200000000000000e+04 4.289430007338523865e-02
2.130300000000000000e+04 4.180767759680747986e-02
2.130400000000000000e+04 4.135020822286605835e-02
2.130500000000000000e+04 4.314351081848144531e-02
2.130600000000000000e+04 4.121144860982894897e-02
2.130700000000000000e+04 4.334694519639015198e-02
2.130800000000000000e+04 4.088513553142547607e-02
2.130900000000000000e+04 4.155469685792922974e-02
2.131000000000000000e+04 4.089018702507019043e-02
2.131100000000000000e+04 4.016991332173347473e-02
2.131200000000000000e+04 4.201596230268478394e-02
2.131300000000000000e+04 3.998082876205444336e-02
2.131400000000000000e+04 4.245651513338088989e-02
2.131500000000000000e+04 3.987881541252136230e-02
2.131600000000000000e+04 4.124841094017028809e-02
2.131700000000000000e+04 3.995524346828460693e-02
2.131800000000000000e+04 3.979982808232307434e-02
2.131900000000000000e+04 4.075634852051734924e-02
2.132000000000000000e+04 3.924933820962905884e-02
2.132100000000000000e+04 4.143477976322174072e-02
2.132200000000000000e+04 3.921294957399368286e-02
2.132300000000000000e+04 4.108319804072380066e-02
2.132400000000000000e+04 3.927949815988540649e-02
2.132500000000000000e+04 4.013994708657264709e-02
2.132600000000000000e+04 3.960910812020301819e-02
2.132700000000000000e+04 3.940019011497497559e-02
2.132800000000000000e+04 4.000664502382278442e-02
2.132900000000000000e+04 3.902004286646842957e-02
2.133000000000000000e+04 3.998561203479766846e-02
2.133100000000000000e+04 3.886056318879127502e-02
2.133200000000000000e+04 3.953882306814193726e-02
2.133300000000000000e+04 3.890874981880187988e-02
2.133400000000000000e+04 3.904772177338600159e-02
2.133500000000000000e+04 3.912695124745368958e-02
2.133600000000000000e+04 3.873879835009574890e-02
2.133700000000000000e+04 3.925849124789237976e-02
2.133800000000000000e+04 3.860738873481750488e-02
2.133900000000000000e+04 3.912262618541717529e-02
2.134000000000000000e+04 3.860723599791526794e-02
2.134100000000000000e+04 3.884418681263923645e-02
2.134200000000000000e+04 3.873905539512634277e-02
2.134300000000000000e+04 3.868545219302177429e-02
2.134400000000000000e+04 3.899160772562026978e-02
2.134500000000000000e+04 3.878832235932350159e-02
2.134600000000000000e+04 3.932288289070129395e-02
2.134700000000000000e+04 3.917149826884269714e-02
2.134800000000000000e+04 3.978114947676658630e-02
2.134900000000000000e+04 3.984725475311279297e-02
2.135000000000000000e+04 4.058594256639480591e-02
2.135100000000000000e+04 4.078754037618637085e-02
2.135200000000000000e+04 4.188113287091255188e-02
2.135300000000000000e+04 4.167184233665466309e-02
2.135400000000000000e+04 4.333898425102233887e-02
2.135500000000000000e+04 4.191239178180694580e-02
2.135600000000000000e+04 4.409842193126678467e-02
2.135700000000000000e+04 4.118125140666961670e-02
2.135800000000000000e+04 4.336287453770637512e-02
2.135900000000000000e+04 3.996907547116279602e-02
2.136000000000000000e+04 4.157588630914688110e-02
2.136100000000000000e+04 3.949941322207450867e-02
2.136200000000000000e+04 4.022176563739776611e-02
2.136300000000000000e+04 4.030612856149673462e-02
2.136400000000000000e+04 3.993713483214378357e-02
2.136500000000000000e+04 4.146261140704154968e-02
2.136600000000000000e+04 4.007928818464279175e-02
2.136700000000000000e+04 4.178636893630027771e-02
2.136800000000000000e+04 3.997282311320304871e-02
2.136900000000000000e+04 4.099128395318984985e-02
2.137000000000000000e+04 3.977521508932113647e-02
2.137100000000000000e+04 3.977281600236892700e-02
2.137200000000000000e+04 4.003337025642395020e-02
2.137300000000000000e+04 3.900075703859329224e-02
2.137400000000000000e+04 4.072295874357223511e-02
2.137500000000000000e+04 3.889079764485359192e-02
2.137600000000000000e+04 4.135209694504737854e-02
2.137700000000000000e+04 3.912752121686935425e-02
2.137800000000000000e+04 4.162890836596488953e-02
2.137900000000000000e+04 3.940365836024284363e-02
2.138000000000000000e+04 4.155138507485389709e-02
2.138100000000000000e+04 3.960953652858734131e-02
2.138200000000000000e+04 4.122179001569747925e-02
2.138300000000000000e+04 3.972323238849639893e-02
2.138400000000000000e+04 4.075420275330543518e-02
2.138500000000000000e+04 3.974443301558494568e-02
2.138600000000000000e+04 4.030903056263923645e-02
2.138700000000000000e+04 3.969715163111686707e-02
2.138800000000000000e+04 4.006863385438919067e-02
2.138900000000000000e+04 3.963009268045425415e-02
2.139000000000000000e+04 4.012253135442733765e-02
2.139100000000000000e+04 3.957151621580123901e-02
2.139200000000000000e+04 4.035414010286331177e-02
2.139300000000000000e+04 3.945251926779747009e-02
2.139400000000000000e+04 4.043762758374214172e-02
2.139500000000000000e+04 3.915809467434883118e-02
2.139600000000000000e+04 4.002828896045684814e-02
2.139700000000000000e+04 3.873426467180252075e-02
2.139800000000000000e+04 3.916940093040466309e-02
2.139900000000000000e+04 3.850988671183586121e-02
2.140000000000000000e+04 3.839148581027984619e-02
2.140100000000000000e+04 3.868829458951950073e-02
2.140200000000000000e+04 3.810571879148483276e-02
2.140300000000000000e+04 3.901940211653709412e-02
2.140400000000000000e+04 3.818460181355476379e-02
2.140500000000000000e+04 3.916939720511436462e-02
2.140600000000000000e+04 3.832344338297843933e-02
2.140700000000000000e+04 3.909764811396598816e-02
2.140800000000000000e+04 3.839604556560516357e-02
2.140900000000000000e+04 3.897094354033470154e-02
2.141000000000000000e+04 3.842935711145401001e-02
2.141100000000000000e+04 3.894047811627388000e-02
2.141200000000000000e+04 3.847784548997879028e-02
2.141300000000000000e+04 3.906571492552757263e-02
2.141400000000000000e+04 3.854913264513015747e-02
2.141500000000000000e+04 3.936268761754035950e-02
2.141600000000000000e+04 3.863272815942764282e-02
2.141700000000000000e+04 3.984387964010238647e-02
2.141800000000000000e+04 3.876098245382308960e-02
2.141900000000000000e+04 4.051152244210243225e-02
2.142000000000000000e+04 3.899638354778289795e-02
2.142100000000000000e+04 4.132628440856933594e-02
2.142200000000000000e+04 3.936975449323654175e-02
2.142300000000000000e+04 4.213807731866836548e-02
2.142400000000000000e+04 3.981488943099975586e-02
2.142500000000000000e+04 4.267625510692596436e-02
2.142600000000000000e+04 4.013892263174057007e-02
2.142700000000000000e+04 4.260904341936111450e-02
2.142800000000000000e+04 4.011713340878486633e-02
2.142900000000000000e+04 4.178164899349212646e-02
2.143000000000000000e+04 3.976880013942718506e-02
2.143100000000000000e+04 4.052630811929702759e-02
2.143200000000000000e+04 3.952015936374664307e-02
2.143300000000000000e+04 3.957105055451393127e-02
2.143400000000000000e+04 3.984389826655387878e-02
2.143500000000000000e+04 3.940208256244659424e-02
2.143600000000000000e+04 4.068973660469055176e-02
2.143700000000000000e+04 3.985397145152091980e-02
2.143800000000000000e+04 4.150034487247467041e-02
2.143900000000000000e+04 4.036819189786911011e-02
2.144000000000000000e+04 4.170015081763267517e-02
2.144100000000000000e+04 4.048787057399749756e-02
2.144200000000000000e+04 4.111816361546516418e-02
2.144300000000000000e+04 4.017275199294090271e-02
2.144400000000000000e+04 4.007665812969207764e-02
2.144500000000000000e+04 3.975813463330268860e-02
2.144600000000000000e+04 3.911193460226058960e-02
2.144700000000000000e+04 3.959193080663681030e-02
2.144800000000000000e+04 3.856006637215614319e-02
2.144900000000000000e+04 3.971438109874725342e-02
2.145000000000000000e+04 3.841950744390487671e-02
2.145100000000000000e+04 3.991433978080749512e-02
2.145200000000000000e+04 3.853279352188110352e-02
2.145300000000000000e+04 3.998006135225296021e-02
2.145400000000000000e+04 3.880622982978820801e-02
2.145500000000000000e+04 3.983967378735542297e-02
2.145600000000000000e+04 3.925041109323501587e-02
2.145700000000000000e+04 3.961670026183128357e-02
2.145800000000000000e+04 3.987921401858329773e-02
2.145900000000000000e+04 3.955988958477973938e-02
2.146000000000000000e+04 4.056538641452789307e-02
2.146100000000000000e+04 3.980509191751480103e-02
2.146200000000000000e+04 4.105118662118911743e-02
2.146300000000000000e+04 4.021362587809562683e-02
2.146400000000000000e+04 4.109800234436988831e-02
2.146500000000000000e+04 4.050983861088752747e-02
2.146600000000000000e+04 4.063331708312034607e-02
2.146700000000000000e+04 4.052152484655380249e-02
2.146800000000000000e+04 3.979640454053878784e-02
2.146900000000000000e+04 4.025419801473617554e-02
2.147000000000000000e+04 3.890038654208183289e-02
2.147100000000000000e+04 3.983468562364578247e-02
2.147200000000000000e+04 3.832435607910156250e-02
2.147300000000000000e+04 3.946089744567871094e-02
2.147400000000000000e+04 3.832721337676048279e-02
2.147500000000000000e+04 3.928713127970695496e-02
2.147600000000000000e+04 3.885686397552490234e-02
2.147700000000000000e+04 3.928982466459274292e-02
2.147800000000000000e+04 3.959005326032638550e-02
2.147900000000000000e+04 3.928565979003906250e-02
2.148000000000000000e+04 4.014462232589721680e-02
2.148100000000000000e+04 3.907676413655281067e-02
2.148200000000000000e+04 4.025687649846076965e-02
2.148300000000000000e+04 3.862190619111061096e-02
2.148400000000000000e+04 3.987844288349151611e-02
2.148500000000000000e+04 3.810356929898262024e-02
2.148600000000000000e+04 3.920326754450798035e-02
2.148700000000000000e+04 3.780478984117507935e-02
2.148800000000000000e+04 3.855556622147560120e-02
2.148900000000000000e+04 3.785383328795433044e-02
2.149000000000000000e+04 3.815125674009323120e-02
2.149100000000000000e+04 3.810638189315795898e-02
2.149200000000000000e+04 3.797305002808570862e-02
2.149300000000000000e+04 3.831755369901657104e-02
2.149400000000000000e+04 3.788575902581214905e-02
2.149500000000000000e+04 3.836122900247573853e-02
2.149600000000000000e+04 3.780900314450263977e-02
2.149700000000000000e+04 3.826463222503662109e-02
2.149800000000000000e+04 3.776289150118827820e-02
2.149900000000000000e+04 3.811878338456153870e-02
2.150000000000000000e+04 3.780347481369972229e-02
2.150100000000000000e+04 3.800727427005767822e-02
2.150200000000000000e+04 3.797040134668350220e-02
2.150300000000000000e+04 3.799564763903617859e-02
2.150400000000000000e+04 3.828832507133483887e-02
2.150500000000000000e+04 3.814423456788063049e-02
2.150600000000000000e+04 3.879686817526817322e-02
2.150700000000000000e+04 3.850956633687019348e-02
2.150800000000000000e+04 3.956138715147972107e-02
2.150900000000000000e+04 3.911900147795677185e-02
2.151000000000000000e+04 4.062999412417411804e-02
2.151100000000000000e+04 3.991767019033432007e-02
2.151200000000000000e+04 4.192417860031127930e-02
2.151300000000000000e+04 4.067680984735488892e-02
2.151400000000000000e+04 4.305872321128845215e-02
2.151500000000000000e+04 4.096049070358276367e-02
2.151600000000000000e+04 4.327490553259849548e-02
2.151700000000000000e+04 4.044333100318908691e-02
2.151800000000000000e+04 4.201599210500717163e-02
2.151900000000000000e+04 3.958594053983688354e-02
2.152000000000000000e+04 4.012721031904220581e-02
2.152100000000000000e+04 3.953670337796211243e-02
2.152200000000000000e+04 3.951162099838256836e-02
2.152300000000000000e+04 4.065551236271858215e-02
2.152400000000000000e+04 4.040988534688949585e-02
2.152500000000000000e+04 4.192731156945228577e-02
2.152600000000000000e+04 4.121229425072669983e-02
2.152700000000000000e+04 4.209454357624053955e-02
2.152800000000000000e+04 4.091041162610054016e-02
2.152900000000000000e+04 4.083674773573875427e-02
2.153000000000000000e+04 3.999195620417594910e-02
2.153100000000000000e+04 3.914572671055793762e-02
2.153200000000000000e+04 3.947560489177703857e-02
2.153300000000000000e+04 3.825923427939414978e-02
2.153400000000000000e+04 3.959907591342926025e-02
2.153500000000000000e+04 3.828105702996253967e-02
2.153600000000000000e+04 3.977939859032630920e-02
2.153700000000000000e+04 3.856494650244712830e-02
2.153800000000000000e+04 3.953727334737777710e-02
2.153900000000000000e+04 3.882094100117683411e-02
2.154000000000000000e+04 3.900768235325813293e-02
2.154100000000000000e+04 3.925895690917968750e-02
2.154200000000000000e+04 3.865739703178405762e-02
2.154300000000000000e+04 4.007560387253761292e-02
2.154400000000000000e+04 3.873766213655471802e-02
2.154500000000000000e+04 4.112580046057701111e-02
2.154600000000000000e+04 3.914208337664604187e-02
2.154700000000000000e+04 4.208723083138465881e-02
2.154800000000000000e+04 3.968131914734840393e-02
2.154900000000000000e+04 4.278145730495452881e-02
2.155000000000000000e+04 4.030853882431983948e-02
2.155100000000000000e+04 4.317991062998771667e-02
2.155200000000000000e+04 4.098889604210853577e-02
2.155300000000000000e+04 4.313671588897705078e-02
2.155400000000000000e+04 4.143725335597991943e-02
2.155500000000000000e+04 4.239024594426155090e-02
2.155600000000000000e+04 4.123223200440406799e-02
2.155700000000000000e+04 4.107923805713653564e-02
2.155800000000000000e+04 4.039327800273895264e-02
2.155900000000000000e+04 4.010826349258422852e-02
2.156000000000000000e+04 3.970706090331077576e-02
2.156100000000000000e+04 4.010835662484169006e-02
2.156200000000000000e+04 3.988987207412719727e-02
2.156300000000000000e+04 4.050514847040176392e-02
2.156400000000000000e+04 4.047943651676177979e-02
2.156500000000000000e+04 4.048847779631614685e-02
2.156600000000000000e+04 4.062627255916595459e-02
2.156700000000000000e+04 3.985933214426040649e-02
2.156800000000000000e+04 4.023760557174682617e-02
2.156900000000000000e+04 3.904800117015838623e-02
2.157000000000000000e+04 3.978837281465530396e-02
2.157100000000000000e+04 3.858055919408798218e-02
2.157200000000000000e+04 3.961230069398880005e-02
2.157300000000000000e+04 3.858941793441772461e-02
2.157400000000000000e+04 3.955045714974403381e-02
2.157500000000000000e+04 3.887740150094032288e-02
2.157600000000000000e+04 3.929073363542556763e-02
2.157700000000000000e+04 3.915960341691970825e-02
2.157800000000000000e+04 3.878091275691986084e-02
2.157900000000000000e+04 3.927426785230636597e-02
2.158000000000000000e+04 3.824977949261665344e-02
2.158100000000000000e+04 3.926974907517433167e-02
2.158200000000000000e+04 3.792129084467887878e-02
2.158300000000000000e+04 3.925713524222373962e-02
2.158400000000000000e+04 3.782572224736213684e-02
2.158500000000000000e+04 3.928269073367118835e-02
2.158600000000000000e+04 3.788330405950546265e-02
2.158700000000000000e+04 3.933119028806686401e-02
2.158800000000000000e+04 3.803793713450431824e-02
2.158900000000000000e+04 3.937788680195808411e-02
2.159000000000000000e+04 3.828411176800727844e-02
2.159100000000000000e+04 3.942609578371047974e-02
2.159200000000000000e+04 3.860813379287719727e-02
2.159300000000000000e+04 3.949845209717750549e-02
2.159400000000000000e+04 3.898349776864051819e-02
2.159500000000000000e+04 3.960124403238296509e-02
2.159600000000000000e+04 3.943454846739768982e-02
2.159700000000000000e+04 3.973253071308135986e-02
2.159800000000000000e+04 3.996812179684638977e-02
2.159900000000000000e+04 3.988324850797653198e-02
2.160000000000000000e+04 4.036769643425941467e-02
2.160100000000000000e+04 3.991499915719032288e-02
2.160200000000000000e+04 4.024552553892135620e-02
2.160300000000000000e+04 3.959176316857337952e-02
2.160400000000000000e+04 3.957064449787139893e-02
2.160500000000000000e+04 3.909923508763313293e-02
2.160600000000000000e+04 3.908061608672142029e-02
2.160700000000000000e+04 3.908910602331161499e-02
2.160800000000000000e+04 3.945652395486831665e-02
2.160900000000000000e+04 3.971889242529869080e-02
2.161000000000000000e+04 4.039460048079490662e-02
2.161100000000000000e+04 4.029497131705284119e-02
2.161200000000000000e+04 4.104462265968322754e-02
2.161300000000000000e+04 4.010405391454696655e-02
2.161400000000000000e+04 4.090590775012969971e-02
2.161500000000000000e+04 3.921962901949882507e-02
2.161600000000000000e+04 4.021570086479187012e-02
2.161700000000000000e+04 3.841371834278106689e-02
2.161800000000000000e+04 3.956583142280578613e-02
2.161900000000000000e+04 3.826535865664482117e-02
2.162000000000000000e+04 3.919843956828117371e-02
2.162100000000000000e+04 3.860632330179214478e-02
2.162200000000000000e+04 3.890550136566162109e-02
2.162300000000000000e+04 3.893400356173515320e-02
2.162400000000000000e+04 3.851823508739471436e-02
2.162500000000000000e+04 3.900992497801780701e-02
2.162600000000000000e+04 3.813504055142402649e-02
2.162700000000000000e+04 3.891166672110557556e-02
2.162800000000000000e+04 3.791848942637443542e-02
2.162900000000000000e+04 3.874901309609413147e-02
2.163000000000000000e+04 3.786857426166534424e-02
2.163100000000000000e+04 3.851826488971710205e-02
2.163200000000000000e+04 3.786984458565711975e-02
2.163300000000000000e+04 3.820048645138740540e-02
2.163400000000000000e+04 3.785187751054763794e-02
2.163500000000000000e+04 3.787266090512275696e-02
2.163600000000000000e+04 3.784160688519477844e-02
2.163700000000000000e+04 3.766172751784324646e-02
2.163800000000000000e+04 3.787536546587944031e-02
2.163900000000000000e+04 3.762374818325042725e-02
2.164000000000000000e+04 3.792442381381988525e-02
2.164100000000000000e+04 3.771159425377845764e-02
2.164200000000000000e+04 3.793437778949737549e-02
2.164300000000000000e+04 3.785728290677070618e-02
2.164400000000000000e+04 3.789394721388816833e-02
2.164500000000000000e+04 3.804633021354675293e-02
2.164600000000000000e+04 3.785512596368789673e-02
2.164700000000000000e+04 3.831977769732475281e-02
2.164800000000000000e+04 3.789988905191421509e-02
2.164900000000000000e+04 3.872143477201461792e-02
2.165000000000000000e+04 3.809748589992523193e-02
2.165100000000000000e+04 3.922520577907562256e-02
2.165200000000000000e+04 3.845765814185142517e-02
2.165300000000000000e+04 3.966060280799865723e-02
2.165400000000000000e+04 3.890157863497734070e-02
2.165500000000000000e+04 3.977904468774795532e-02
2.165600000000000000e+04 3.932164236903190613e-02
2.165700000000000000e+04 3.953165933489799500e-02
2.165800000000000000e+04 3.966825082898139954e-02
2.165900000000000000e+04 3.921194374561309814e-02
2.166000000000000000e+04 3.990331664681434631e-02
2.166100000000000000e+04 3.915078192949295044e-02
2.166200000000000000e+04 4.002537950873374939e-02
2.166300000000000000e+04 3.946711868047714233e-02
2.166400000000000000e+04 4.011539369821548462e-02
2.166500000000000000e+04 4.011678695678710938e-02
2.166600000000000000e+04 4.018490016460418701e-02
2.166700000000000000e+04 4.092902690172195435e-02
2.166800000000000000e+04 4.010283201932907104e-02
2.166900000000000000e+04 4.165657982230186462e-02
2.167000000000000000e+04 3.972015157341957092e-02
2.167100000000000000e+04 4.207435995340347290e-02
2.167200000000000000e+04 3.904971480369567871e-02
2.167300000000000000e+04 4.196985810995101929e-02
2.167400000000000000e+04 3.832348063588142395e-02
2.167500000000000000e+04 4.129324108362197876e-02
2.167600000000000000e+04 3.786498680710792542e-02
2.167700000000000000e+04 4.033769294619560242e-02
2.167800000000000000e+04 3.786738961935043335e-02
2.167900000000000000e+04 3.951329365372657776e-02
2.168000000000000000e+04 3.821030631661415100e-02
2.168100000000000000e+04 3.902660310268402100e-02
2.168200000000000000e+04 3.857250884175300598e-02
2.168300000000000000e+04 3.881979733705520630e-02
2.168400000000000000e+04 3.871120885014533997e-02
2.168500000000000000e+04 3.873582184314727783e-02
2.168600000000000000e+04 3.859075158834457397e-02
2.168700000000000000e+04 3.871551156044006348e-02
2.168800000000000000e+04 3.831608593463897705e-02
2.168900000000000000e+04 3.879775851964950562e-02
2.169000000000000000e+04 3.803078457713127136e-02
2.169100000000000000e+04 3.899778053164482117e-02
2.169200000000000000e+04 3.787493333220481873e-02
2.169300000000000000e+04 3.928522393107414246e-02
2.169400000000000000e+04 3.796930238604545593e-02
2.169500000000000000e+04 3.963958099484443665e-02
2.169600000000000000e+04 3.839016333222389221e-02
2.169700000000000000e+04 4.007713496685028076e-02
2.169800000000000000e+04 3.914476186037063599e-02
2.169900000000000000e+04 4.057667404413223267e-02
2.170000000000000000e+04 4.008312523365020752e-02
2.170100000000000000e+04 4.092137143015861511e-02
2.170200000000000000e+04 4.080685973167419434e-02
2.170300000000000000e+04 4.067730158567428589e-02
2.170400000000000000e+04 4.088880866765975952e-02
2.170500000000000000e+04 3.966888412833213806e-02
2.170600000000000000e+04 4.039715602993965149e-02
2.170700000000000000e+04 3.845489025115966797e-02
2.170800000000000000e+04 3.989638388156890869e-02
2.170900000000000000e+04 3.783584386110305786e-02
2.171000000000000000e+04 3.977696225047111511e-02
2.171100000000000000e+04 3.797401487827301025e-02
2.171200000000000000e+04 3.991920128464698792e-02
2.171300000000000000e+04 3.839820623397827148e-02
2.171400000000000000e+04 3.991635516285896301e-02
2.171500000000000000e+04 3.865305334329605103e-02
2.171600000000000000e+04 3.950487822294235229e-02
2.171700000000000000e+04 3.868141397833824158e-02
2.171800000000000000e+04 3.884325176477432251e-02
2.171900000000000000e+04 3.867663815617561340e-02
2.172000000000000000e+04 3.830311819911003113e-02
2.172100000000000000e+04 3.873302042484283447e-02
2.172200000000000000e+04 3.810909390449523926e-02
2.172300000000000000e+04 3.882480412721633911e-02
2.172400000000000000e+04 3.827889636158943176e-02
2.172500000000000000e+04 3.897596150636672974e-02
2.172600000000000000e+04 3.874919936060905457e-02
2.172700000000000000e+04 3.926400467753410339e-02
2.172800000000000000e+04 3.938044980168342590e-02
2.172900000000000000e+04 3.966619074344635010e-02
2.173000000000000000e+04 3.986576572060585022e-02
2.173100000000000000e+04 3.999182581901550293e-02
2.173200000000000000e+04 3.988808766007423401e-02
2.173300000000000000e+04 4.005450382828712463e-02
2.173400000000000000e+04 3.952681273221969604e-02
2.173500000000000000e+04 3.984084352850914001e-02
2.173600000000000000e+04 3.910117968916893005e-02
2.173700000000000000e+04 3.942133858799934387e-02
2.173800000000000000e+04 3.874073177576065063e-02
2.173900000000000000e+04 3.888799995183944702e-02
2.174000000000000000e+04 3.848211094737052917e-02
2.174100000000000000e+04 3.841410949826240540e-02
2.174200000000000000e+04 3.838920965790748596e-02
2.174300000000000000e+04 3.817361593246459961e-02
2.174400000000000000e+04 3.842623159289360046e-02
2.174500000000000000e+04 3.818628564476966858e-02
2.174600000000000000e+04 3.844898566603660583e-02
2.174700000000000000e+04 3.833440318703651428e-02
2.174800000000000000e+04 3.831228986382484436e-02
2.174900000000000000e+04 3.847686573863029480e-02
2.175000000000000000e+04 3.799394518136978149e-02
2.175100000000000000e+04 3.855195641517639160e-02
2.175200000000000000e+04 3.761364147067070007e-02
2.175300000000000000e+04 3.859842941164970398e-02
2.175400000000000000e+04 3.731196746230125427e-02
2.175500000000000000e+04 3.868494555354118347e-02
2.175600000000000000e+04 3.714559227228164673e-02
2.175700000000000000e+04 3.884780034422874451e-02
2.175800000000000000e+04 3.711608052253723145e-02
2.175900000000000000e+04 3.912550956010818481e-02
2.176000000000000000e+04 3.723543509840965271e-02
2.176100000000000000e+04 3.957112506031990051e-02
2.176200000000000000e+04 3.754594922065734863e-02
2.176300000000000000e+04 4.020177945494651794e-02
2.176400000000000000e+04 3.806360438466072083e-02
2.176500000000000000e+04 4.090416058897972107e-02
2.176600000000000000e+04 3.869546204805374146e-02
2.176700000000000000e+04 4.141911491751670837e-02
2.176800000000000000e+04 3.925416618585586548e-02
2.176900000000000000e+04 4.149813950061798096e-02
2.177000000000000000e+04 3.953895717859268188e-02
2.177100000000000000e+04 4.107950255274772644e-02
2.177200000000000000e+04 3.933142498135566711e-02
2.177300000000000000e+04 4.032955691218376160e-02
2.177400000000000000e+04 3.861701115965843201e-02
2.177500000000000000e+04 3.967957198619842529e-02
2.177600000000000000e+04 3.792726993560791016e-02
2.177700000000000000e+04 3.969958424568176270e-02
2.177800000000000000e+04 3.799312189221382141e-02
2.177900000000000000e+04 4.056394100189208984e-02
2.178000000000000000e+04 3.893876448273658752e-02
2.178100000000000000e+04 4.178594797849655151e-02
2.178200000000000000e+04 4.011302441358566284e-02
2.178300000000000000e+04 4.254418984055519104e-02
2.178400000000000000e+04 4.063159972429275513e-02
2.178500000000000000e+04 4.220518842339515686e-02
2.178600000000000000e+04 4.011493176221847534e-02
2.178700000000000000e+04 4.087780043482780457e-02
2.178800000000000000e+04 3.912029787898063660e-02
2.178900000000000000e+04 3.946689888834953308e-02
2.179000000000000000e+04 3.858774900436401367e-02
2.179100000000000000e+04 3.876424580812454224e-02
2.179200000000000000e+04 3.876395151019096375e-02
2.179300000000000000e+04 3.872099891304969788e-02
2.179400000000000000e+04 3.912476450204849243e-02
2.179500000000000000e+04 3.882898390293121338e-02
2.179600000000000000e+04 3.918078541755676270e-02
2.179700000000000000e+04 3.877203539013862610e-02
2.179800000000000000e+04 3.889987990260124207e-02
2.179900000000000000e+04 3.858255222439765930e-02
2.180000000000000000e+04 3.852844983339309692e-02
2.180100000000000000e+04 3.842385485768318176e-02
2.180200000000000000e+04 3.827463462948799133e-02
2.180300000000000000e+04 3.834465518593788147e-02
2.180400000000000000e+04 3.819030150771141052e-02
2.180500000000000000e+04 3.827287629246711731e-02
2.180600000000000000e+04 3.823213651776313782e-02
2.180700000000000000e+04 3.815635293722152710e-02
2.180800000000000000e+04 3.836503252387046814e-02
2.180900000000000000e+04 3.804768621921539307e-02
2.181000000000000000e+04 3.860155865550041199e-02
2.181100000000000000e+04 3.807280957698822021e-02
2.181200000000000000e+04 3.897998481988906860e-02
2.181300000000000000e+04 3.835461288690567017e-02
2.181400000000000000e+04 3.951411321759223938e-02
2.181500000000000000e+04 3.893664479255676270e-02
2.181600000000000000e+04 4.013370350003242493e-02
2.181700000000000000e+04 3.971508145332336426e-02
2.181800000000000000e+04 4.061194136738777161e-02
2.181900000000000000e+04 4.040109738707542419e-02
2.182000000000000000e+04 4.061830043792724609e-02
2.182100000000000000e+04 4.064081981778144836e-02
2.182200000000000000e+04 4.002282768487930298e-02
2.182300000000000000e+04 4.034422338008880615e-02
2.182400000000000000e+04 3.919074311852455139e-02
2.182500000000000000e+04 3.982220217585563660e-02
2.182600000000000000e+04 3.874878212809562683e-02
2.182700000000000000e+04 3.944798558950424194e-02
2.182800000000000000e+04 3.895704820752143860e-02
2.182900000000000000e+04 3.926942124962806702e-02
2.183000000000000000e+04 3.951882198452949524e-02
2.183100000000000000e+04 3.904214873909950256e-02
2.183200000000000000e+04 3.998907655477523804e-02
2.183300000000000000e+04 3.856109827756881714e-02
2.183400000000000000e+04 4.015318676829338074e-02
2.183500000000000000e+04 3.790058940649032593e-02
2.183600000000000000e+04 4.008674621582031250e-02
2.183700000000000000e+04 3.734235092997550964e-02
2.183800000000000000e+04 3.997083380818367004e-02
2.183900000000000000e+04 3.713244199752807617e-02
2.184000000000000000e+04 3.987171128392219543e-02
2.184100000000000000e+04 3.730046749114990234e-02
2.184200000000000000e+04 3.967777267098426819e-02
2.184300000000000000e+04 3.768468275666236877e-02
2.184400000000000000e+04 3.926216810941696167e-02
2.184500000000000000e+04 3.810584917664527893e-02
2.184600000000000000e+04 3.868625685572624207e-02
2.184700000000000000e+04 3.842245787382125854e-02
2.184800000000000000e+04 3.813611716032028198e-02
2.184900000000000000e+04 3.851659595966339111e-02
2.185000000000000000e+04 3.773118928074836731e-02
2.185100000000000000e+04 3.837224841117858887e-02
2.185200000000000000e+04 3.749793022871017456e-02
2.185300000000000000e+04 3.810274600982666016e-02
2.185400000000000000e+04 3.740934282541275024e-02
2.185500000000000000e+04 3.784378618001937866e-02
2.185600000000000000e+04 3.739672154188156128e-02
2.185700000000000000e+04 3.765142709016799927e-02
2.185800000000000000e+04 3.738634288311004639e-02
2.185900000000000000e+04 3.752221539616584778e-02
2.186000000000000000e+04 3.733467310667037964e-02
2.186100000000000000e+04 3.744988143444061279e-02
2.186200000000000000e+04 3.724138438701629639e-02
2.186300000000000000e+04 3.743715584278106689e-02
2.186400000000000000e+04 3.715713694691658020e-02
2.186500000000000000e+04 3.749433532357215881e-02
2.186600000000000000e+04 3.716092929244041443e-02
2.186700000000000000e+04 3.763680905103683472e-02
2.186800000000000000e+04 3.734107315540313721e-02
2.186900000000000000e+04 3.787806630134582520e-02
2.187000000000000000e+04 3.777774050831794739e-02
2.187100000000000000e+04 3.821807354688644409e-02
2.187200000000000000e+04 3.852060064673423767e-02
2.187300000000000000e+04 3.861871361732482910e-02
2.187400000000000000e+04 3.955626487731933594e-02
2.187500000000000000e+04 3.898883610963821411e-02
2.187600000000000000e+04 4.078761860728263855e-02
2.187700000000000000e+04 3.925732150673866272e-02
2.187800000000000000e+04 4.202995076775550842e-02
2.187900000000000000e+04 3.942635655403137207e-02
2.188000000000000000e+04 4.293138533830642700e-02
2.188100000000000000e+04 3.942754119634628296e-02
2.188200000000000000e+04 4.297952353954315186e-02
2.188300000000000000e+04 3.914729878306388855e-02
2.188400000000000000e+04 4.199627786874771118e-02
2.188500000000000000e+04 3.880143538117408752e-02
2.188600000000000000e+04 4.059721902012825012e-02
2.188700000000000000e+04 3.888511657714843750e-02
2.188800000000000000e+04 3.964459151029586792e-02
2.188900000000000000e+04 3.951726481318473816e-02
2.189000000000000000e+04 3.934298828244209290e-02
2.189100000000000000e+04 4.016201943159103394e-02
2.189200000000000000e+04 3.920406103134155273e-02
2.189300000000000000e+04 4.012481495738029480e-02
2.189400000000000000e+04 3.873421996831893921e-02
2.189500000000000000e+04 3.923742100596427917e-02
2.189600000000000000e+04 3.809640184044837952e-02
2.189700000000000000e+04 3.810096904635429382e-02
2.189800000000000000e+04 3.792332112789154053e-02
2.189900000000000000e+04 3.749761357903480530e-02
2.190000000000000000e+04 3.840884193778038025e-02
2.190100000000000000e+04 3.758755698800086975e-02
2.190200000000000000e+04 3.905064612627029419e-02
2.190300000000000000e+04 3.793097659945487976e-02
2.190400000000000000e+04 3.926258906722068787e-02
2.190500000000000000e+04 3.814749047160148621e-02
2.190600000000000000e+04 3.889524564146995544e-02
2.190700000000000000e+04 3.834207728505134583e-02
2.190800000000000000e+04 3.830707445740699768e-02
2.190900000000000000e+04 3.889779746532440186e-02
2.191000000000000000e+04 3.803611174225807190e-02
2.191100000000000000e+04 3.994636237621307373e-02
2.191200000000000000e+04 3.832603991031646729e-02
2.191300000000000000e+04 4.119133576750755310e-02
2.191400000000000000e+04 3.900519385933876038e-02
2.191500000000000000e+04 4.219564050436019897e-02
2.191600000000000000e+04 3.978167846798896790e-02
2.191700000000000000e+04 4.267995432019233704e-02
2.191800000000000000e+04 4.048222675919532776e-02
2.191900000000000000e+04 4.253093153238296509e-02
2.192000000000000000e+04 4.096242412924766541e-02
2.192100000000000000e+04 4.167041555047035217e-02
2.192200000000000000e+04 4.094279557466506958e-02
2.192300000000000000e+04 4.025952517986297607e-02
2.192400000000000000e+04 4.028070345520973206e-02
2.192500000000000000e+04 3.905539214611053467e-02
2.192600000000000000e+04 3.948256000876426697e-02
2.192700000000000000e+04 3.886799141764640808e-02
2.192800000000000000e+04 3.926398232579231262e-02
2.192900000000000000e+04 3.953082486987113953e-02
2.193000000000000000e+04 3.949107229709625244e-02
2.193100000000000000e+04 4.020321741700172424e-02
2.193200000000000000e+04 3.950884565711021423e-02
2.193300000000000000e+04 4.030670970678329468e-02
2.193400000000000000e+04 3.905979916453361511e-02
2.193500000000000000e+04 3.983904048800468445e-02
2.193600000000000000e+04 3.850229084491729736e-02
2.193700000000000000e+04 3.922242671251296997e-02
2.193800000000000000e+04 3.833927959203720093e-02
2.193900000000000000e+04 3.886899724602699280e-02
2.194000000000000000e+04 3.851593658328056335e-02
2.194100000000000000e+04 3.881244361400604248e-02
2.194200000000000000e+04 3.859826922416687012e-02
2.194300000000000000e+04 3.885596990585327148e-02
2.194400000000000000e+04 3.841974213719367981e-02
2.194500000000000000e+04 3.884739801287651062e-02
2.194600000000000000e+04 3.812398016452789307e-02
2.194700000000000000e+04 3.877247869968414307e-02
2.194800000000000000e+04 3.785308822989463806e-02
2.194900000000000000e+04 3.868604078888893127e-02
2.195000000000000000e+04 3.762214630842208862e-02
2.195100000000000000e+04 3.859175369143486023e-02
2.195200000000000000e+04 3.740999847650527954e-02
2.195300000000000000e+04 3.847885876893997192e-02
2.195400000000000000e+04 3.724176064133644104e-02
2.195500000000000000e+04 3.839383646845817566e-02
2.195600000000000000e+04 3.715090826153755188e-02
2.195700000000000000e+04 3.837843611836433411e-02
2.195800000000000000e+04 3.710773214697837830e-02
2.195900000000000000e+04 3.844549134373664856e-02
2.196000000000000000e+04 3.704064711928367615e-02
2.196100000000000000e+04 3.859044238924980164e-02
2.196200000000000000e+04 3.693594411015510559e-02
2.196300000000000000e+04 3.878037631511688232e-02
2.196400000000000000e+04 3.686339780688285828e-02
2.196500000000000000e+04 3.898492455482482910e-02
2.196600000000000000e+04 3.689463809132575989e-02
2.196700000000000000e+04 3.920326754450798035e-02
2.196800000000000000e+04 3.705942258238792419e-02
2.196900000000000000e+04 3.939923271536827087e-02
2.197000000000000000e+04 3.736349195241928101e-02
2.197100000000000000e+04 3.950854018330574036e-02
2.197200000000000000e+04 3.782100230455398560e-02
2.197300000000000000e+04 3.951451554894447327e-02
2.197400000000000000e+04 3.839600458741188049e-02
2.197500000000000000e+04 3.941326588392257690e-02
2.197600000000000000e+04 3.888668864965438843e-02
2.197700000000000000e+04 3.911842033267021179e-02
2.197800000000000000e+04 3.900519385933876038e-02
2.197900000000000000e+04 3.854230791330337524e-02
2.198000000000000000e+04 3.868088871240615845e-02
2.198100000000000000e+04 3.785109519958496094e-02
2.198200000000000000e+04 3.822085261344909668e-02
2.198300000000000000e+04 3.746107965707778931e-02
2.198400000000000000e+04 3.803353011608123779e-02
2.198500000000000000e+04 3.761824220418930054e-02
2.198600000000000000e+04 3.821219131350517273e-02
2.198700000000000000e+04 3.814214840531349182e-02
2.198800000000000000e+04 3.851188719272613525e-02
2.198900000000000000e+04 3.865489363670349121e-02
2.199000000000000000e+04 3.865438327193260193e-02
2.199100000000000000e+04 3.891396522521972656e-02
2.199200000000000000e+04 3.854584693908691406e-02
2.199300000000000000e+04 3.893585130572319031e-02
2.199400000000000000e+04 3.831265494227409363e-02
2.199500000000000000e+04 3.893714025616645813e-02
2.199600000000000000e+04 3.817288205027580261e-02
2.199700000000000000e+04 3.916779905557632446e-02
2.199800000000000000e+04 3.826159611344337463e-02
2.199900000000000000e+04 3.973497077822685242e-02
2.200000000000000000e+04 3.854258731007575989e-02
2.200100000000000000e+04 4.055321589112281799e-02
2.200200000000000000e+04 3.885999694466590881e-02
2.200300000000000000e+04 4.140747338533401489e-02
2.200400000000000000e+04 3.901318088173866272e-02
2.200500000000000000e+04 4.202779382467269897e-02
2.200600000000000000e+04 3.884771838784217834e-02
2.200700000000000000e+04 4.216950386762619019e-02
2.200800000000000000e+04 3.836521133780479431e-02
2.200900000000000000e+04 4.172792658209800720e-02
2.201000000000000000e+04 3.777766972780227661e-02
2.201100000000000000e+04 4.082356020808219910e-02
2.201200000000000000e+04 3.739655762910842896e-02
2.201300000000000000e+04 3.974986821413040161e-02
2.201400000000000000e+04 3.739113360643386841e-02
2.201500000000000000e+04 3.878097236156463623e-02
2.201600000000000000e+04 3.765817731618881226e-02
2.201700000000000000e+04 3.802997991442680359e-02
2.201800000000000000e+04 3.798880800604820251e-02
2.201900000000000000e+04 3.748914226889610291e-02
2.202000000000000000e+04 3.827653080224990845e-02
2.202100000000000000e+04 3.714065998792648315e-02
2.202200000000000000e+04 3.850826621055603027e-02
2.202300000000000000e+04 3.697527572512626648e-02
2.202400000000000000e+04 3.866170719265937805e-02
2.202500000000000000e+04 3.695354610681533813e-02
2.202600000000000000e+04 3.866960853338241577e-02
2.202700000000000000e+04 3.701067715883255005e-02
2.202800000000000000e+04 3.847243264317512512e-02
2.202900000000000000e+04 3.711275383830070496e-02
2.203000000000000000e+04 3.808861970901489258e-02
2.203100000000000000e+04 3.729356080293655396e-02
2.203200000000000000e+04 3.762364387512207031e-02
2.203300000000000000e+04 3.761911019682884216e-02
2.203400000000000000e+04 3.720951825380325317e-02
2.203500000000000000e+04 3.810715302824974060e-02
2.203600000000000000e+04 3.693987429141998291e-02
2.203700000000000000e+04 3.867027163505554199e-02
2.203800000000000000e+04 3.683859109878540039e-02
2.203900000000000000e+04 3.914694860577583313e-02
2.204000000000000000e+04 3.687860816717147827e-02
2.204100000000000000e+04 3.938672691583633423e-02
2.204200000000000000e+04 3.702636808156967163e-02
2.204300000000000000e+04 3.933683410286903381e-02
2.204400000000000000e+04 3.728393092751502991e-02
2.204500000000000000e+04 3.906167671084403992e-02
2.204600000000000000e+04 3.768245130777359009e-02
2.204700000000000000e+04 3.870212659239768982e-02
2.204800000000000000e+04 3.821595013141632080e-02
2.204900000000000000e+04 3.838220611214637756e-02
2.205000000000000000e+04 3.871119767427444458e-02
2.205100000000000000e+04 3.811408206820487976e-02
2.205200000000000000e+04 3.879815712571144104e-02
2.205300000000000000e+04 3.783750534057617188e-02
2.205400000000000000e+04 3.827585279941558838e-02
2.205500000000000000e+04 3.763227164745330811e-02
2.205600000000000000e+04 3.753465786576271057e-02
2.205700000000000000e+04 3.763276711106300354e-02
2.205800000000000000e+04 3.710242733359336853e-02
2.205900000000000000e+04 3.776146844029426575e-02
2.206000000000000000e+04 3.701162338256835938e-02
2.206100000000000000e+04 3.786408901214599609e-02
2.206200000000000000e+04 3.707988187670707703e-02
2.206300000000000000e+04 3.789046406745910645e-02
2.206400000000000000e+04 3.722802922129631042e-02
2.206500000000000000e+04 3.785157948732376099e-02
2.206600000000000000e+04 3.746483474969863892e-02
2.206700000000000000e+04 3.782024234533309937e-02
2.206800000000000000e+04 3.785641863942146301e-02
2.206900000000000000e+04 3.797635063529014587e-02
2.207000000000000000e+04 3.848615288734436035e-02
2.207100000000000000e+04 3.855504468083381653e-02
2.207200000000000000e+04 3.946117311716079712e-02
2.207300000000000000e+04 3.972440585494041443e-02
2.207400000000000000e+04 4.083717241883277893e-02
2.207500000000000000e+04 4.137241095304489136e-02
2.207600000000000000e+04 4.224929958581924438e-02
2.207700000000000000e+04 4.277898371219635010e-02
2.207800000000000000e+04 4.258024692535400391e-02
2.207900000000000000e+04 4.283995181322097778e-02
2.208000000000000000e+04 4.088637605309486389e-02
2.208100000000000000e+04 4.148896411061286926e-02
2.208200000000000000e+04 3.849746286869049072e-02
2.208300000000000000e+04 4.032655432820320129e-02
2.208400000000000000e+04 3.793560713529586792e-02
2.208500000000000000e+04 4.026475548744201660e-02
2.208600000000000000e+04 3.901214897632598877e-02
2.208700000000000000e+04 4.035326838493347168e-02
2.208800000000000000e+04 3.974632546305656433e-02
2.208900000000000000e+04 3.956406190991401672e-02
2.209000000000000000e+04 3.953639790415763855e-02
2.209100000000000000e+04 3.839883953332901001e-02
2.209200000000000000e+04 3.914386406540870667e-02
2.209300000000000000e+04 3.796388208866119385e-02
2.209400000000000000e+04 3.917801752686500549e-02
2.209500000000000000e+04 3.828803822398185730e-02
2.209600000000000000e+04 3.927499800920486450e-02
2.209700000000000000e+04 3.856290504336357117e-02
2.209800000000000000e+04 3.879680857062339783e-02
2.209900000000000000e+04 3.840021044015884399e-02
2.210000000000000000e+04 3.799991682171821594e-02
2.210100000000000000e+04 3.809686750173568726e-02
2.210200000000000000e+04 3.752549365162849426e-02
2.210300000000000000e+04 3.797862306237220764e-02
2.210400000000000000e+04 3.748377412557601929e-02
2.210500000000000000e+04 3.798472508788108826e-02
2.210600000000000000e+04 3.755419701337814331e-02
2.210700000000000000e+04 3.785869106650352478e-02
2.210800000000000000e+04 3.745951876044273376e-02
2.210900000000000000e+04 3.758099302649497986e-02
2.211000000000000000e+04 3.721885755658149719e-02
2.211100000000000000e+04 3.728764131665229797e-02
2.211200000000000000e+04 3.703593462705612183e-02
2.211300000000000000e+04 3.707581385970115662e-02
2.211400000000000000e+04 3.695619106292724609e-02
2.211500000000000000e+04 3.697862848639488220e-02
2.211600000000000000e+04 3.684987127780914307e-02
2.211700000000000000e+04 3.692097216844558716e-02
2.211800000000000000e+04 3.669151291251182556e-02
2.211900000000000000e+04 3.684049099683761597e-02
2.212000000000000000e+04 3.655176982283592224e-02
2.212100000000000000e+04 3.677387163043022156e-02
2.212200000000000000e+04 3.644941747188568115e-02
2.212300000000000000e+04 3.675737604498863220e-02
2.212400000000000000e+04 3.639020025730133057e-02
2.212500000000000000e+04 3.679659962654113770e-02
2.212600000000000000e+04 3.637214377522468567e-02
2.212700000000000000e+04 3.694679588079452515e-02
2.212800000000000000e+04 3.642321750521659851e-02
2.212900000000000000e+04 3.729497641324996948e-02
2.213000000000000000e+04 3.665355965495109558e-02
2.213100000000000000e+04 3.796868026256561279e-02
2.213200000000000000e+04 3.723318502306938171e-02
2.213300000000000000e+04 3.923956677317619324e-02
2.213400000000000000e+04 3.842426463961601257e-02
2.213500000000000000e+04 4.149815812706947327e-02
2.213600000000000000e+04 4.054159298539161682e-02
2.213700000000000000e+04 4.478415101766586304e-02
2.213800000000000000e+04 4.323380067944526672e-02
2.213900000000000000e+04 4.758674278855323792e-02
2.214000000000000000e+04 4.450138285756111145e-02
2.214100000000000000e+04 4.647902771830558777e-02
2.214200000000000000e+04 4.256239905953407288e-02
2.214300000000000000e+04 4.092255234718322754e-02
2.214400000000000000e+04 4.056482389569282532e-02
2.214500000000000000e+04 3.753579780459403992e-02
2.214600000000000000e+04 4.216763004660606384e-02
2.214700000000000000e+04 3.939369693398475647e-02
2.214800000000000000e+04 4.366429150104522705e-02
2.214900000000000000e+04 4.070651531219482422e-02
2.215000000000000000e+04 4.136180505156517029e-02
2.215100000000000000e+04 4.001478478312492371e-02
2.215200000000000000e+04 3.827984258532524109e-02
2.215300000000000000e+04 4.015775769948959351e-02
2.215400000000000000e+04 3.772348538041114807e-02
2.215500000000000000e+04 4.082496091723442078e-02
2.215600000000000000e+04 3.821271285414695740e-02
2.215700000000000000e+04 3.988064453005790710e-02
2.215800000000000000e+04 3.867615386843681335e-02
2.215900000000000000e+04 3.826211392879486084e-02
2.216000000000000000e+04 3.935418277978897095e-02
2.216100000000000000e+04 3.745307028293609619e-02
2.216200000000000000e+04 3.945916146039962769e-02
2.216300000000000000e+04 3.724086657166481018e-02
2.216400000000000000e+04 3.865862637758255005e-02
2.216500000000000000e+04 3.752373531460762024e-02
2.216600000000000000e+04 3.768499195575714111e-02
2.216700000000000000e+04 3.822281211614608765e-02
2.216800000000000000e+04 3.710990771651268005e-02
2.216900000000000000e+04 3.855153545737266541e-02
2.217000000000000000e+04 3.685579821467399597e-02
2.217100000000000000e+04 3.817498683929443359e-02
2.217200000000000000e+04 3.695389255881309509e-02
2.217300000000000000e+04 3.758315369486808777e-02
2.217400000000000000e+04 3.734494000673294067e-02
2.217500000000000000e+04 3.712463006377220154e-02
2.217600000000000000e+04 3.759714588522911072e-02
2.217700000000000000e+04 3.677492216229438782e-02
2.217800000000000000e+04 3.744760528206825256e-02
2.217900000000000000e+04 3.658885508775711060e-02
2.218000000000000000e+04 3.709071874618530273e-02
2.218100000000000000e+04 3.663816303014755249e-02
2.218200000000000000e+04 3.684191405773162842e-02
2.218300000000000000e+04 3.674511238932609558e-02
2.218400000000000000e+04 3.673890978097915649e-02
2.218500000000000000e+04 3.672164306044578552e-02
2.218600000000000000e+04 3.673282265663146973e-02
2.218700000000000000e+04 3.662694618105888367e-02
2.218800000000000000e+04 3.691653907299041748e-02
2.218900000000000000e+04 3.669269755482673645e-02
2.219000000000000000e+04 3.738850355148315430e-02
2.219100000000000000e+04 3.709257394075393677e-02
2.219200000000000000e+04 3.820631653070449829e-02
2.219300000000000000e+04 3.789922222495079041e-02
2.219400000000000000e+04 3.943775966763496399e-02
2.219500000000000000e+04 3.919631987810134888e-02
2.219600000000000000e+04 4.099712893366813660e-02
2.219700000000000000e+04 4.081216081976890564e-02
2.219800000000000000e+04 4.224073514342308044e-02
2.219900000000000000e+04 4.180069640278816223e-02
2.220000000000000000e+04 4.189514368772506714e-02
2.220100000000000000e+04 4.106687009334564209e-02
2.220200000000000000e+04 3.978203982114791870e-02
2.220300000000000000e+04 3.932639583945274353e-02
2.220400000000000000e+04 3.830496594309806824e-02
2.220500000000000000e+04 3.880322352051734924e-02
2.220600000000000000e+04 3.894215077161788940e-02
2.220700000000000000e+04 3.970823436975479126e-02
2.220800000000000000e+04 4.002668336033821106e-02
2.220900000000000000e+04 4.019903391599655151e-02
2.221000000000000000e+04 3.993226960301399231e-02
2.221100000000000000e+04 3.935617208480834961e-02
2.221200000000000000e+04 3.894469141960144043e-02
2.221300000000000000e+04 3.817254677414894104e-02
2.221400000000000000e+04 3.835989162325859070e-02
2.221500000000000000e+04 3.788349032402038574e-02
2.221600000000000000e+04 3.864519298076629639e-02
2.221700000000000000e+04 3.808696940541267395e-02
2.221800000000000000e+04 3.912527859210968018e-02
2.221900000000000000e+04 3.784893453121185303e-02
2.222000000000000000e+04 3.932491317391395569e-02
2.222100000000000000e+04 3.723894059658050537e-02
2.222200000000000000e+04 3.936955705285072327e-02
2.222300000000000000e+04 3.697255998849868774e-02
2.222400000000000000e+04 3.939611837267875671e-02
2.222500000000000000e+04 3.732596710324287415e-02
2.222600000000000000e+04 3.946720808744430542e-02
2.222700000000000000e+04 3.804070502519607544e-02
2.222800000000000000e+04 3.971341997385025024e-02
2.222900000000000000e+04 3.887695446610450745e-02
2.223000000000000000e+04 4.013750702142715454e-02
2.223100000000000000e+04 3.960841149091720581e-02
2.223200000000000000e+04 4.045544937252998352e-02
2.223300000000000000e+04 3.981708735227584839e-02
2.223400000000000000e+04 4.033322259783744812e-02
2.223500000000000000e+04 3.916710987687110901e-02
2.223600000000000000e+04 3.973909094929695129e-02
2.223700000000000000e+04 3.790409490466117859e-02
2.223800000000000000e+04 3.903184831142425537e-02
2.223900000000000000e+04 3.683254122734069824e-02
2.224000000000000000e+04 3.850651159882545471e-02
2.224100000000000000e+04 3.651138395071029663e-02
2.224200000000000000e+04 3.806089982390403748e-02
2.224300000000000000e+04 3.682523220777511597e-02
2.224400000000000000e+04 3.754763677716255188e-02
2.224500000000000000e+04 3.741861134767532349e-02
2.224600000000000000e+04 3.704065829515457153e-02
2.224700000000000000e+04 3.806186839938163757e-02
2.224800000000000000e+04 3.669475018978118896e-02
2.224900000000000000e+04 3.866587951779365540e-02
2.225000000000000000e+04 3.660584241151809692e-02
2.225100000000000000e+04 3.924286738038063049e-02
2.225200000000000000e+04 3.677924349904060364e-02
2.225300000000000000e+04 3.984572738409042358e-02
2.225400000000000000e+04 3.711104020476341248e-02
2.225500000000000000e+04 4.045057296752929688e-02
2.225600000000000000e+04 3.744463250041007996e-02
2.225700000000000000e+04 4.094944521784782410e-02
2.225800000000000000e+04 3.766882792115211487e-02
2.225900000000000000e+04 4.125065356492996216e-02
2.226000000000000000e+04 3.776754438877105713e-02
2.226100000000000000e+04 4.131864011287689209e-02
2.226200000000000000e+04 3.780461102724075317e-02
2.226300000000000000e+04 4.111579433083534241e-02
2.226400000000000000e+04 3.782728314399719238e-02
2.226500000000000000e+04 4.055830463767051697e-02
2.226600000000000000e+04 3.781235590577125549e-02
2.226700000000000000e+04 3.960888832807540894e-02
2.226800000000000000e+04 3.774968907237052917e-02
2.226900000000000000e+04 3.847521170973777771e-02
2.227000000000000000e+04 3.776714950799942017e-02
2.227100000000000000e+04 3.761466965079307556e-02
2.227200000000000000e+04 3.802183642983436584e-02
2.227300000000000000e+04 3.733830153942108154e-02
2.227400000000000000e+04 3.848053887486457825e-02
2.227500000000000000e+04 3.752158209681510925e-02
2.227600000000000000e+04 3.891741484403610229e-02
2.227700000000000000e+04 3.781977295875549316e-02
2.227800000000000000e+04 3.908580541610717773e-02
2.227900000000000000e+04 3.800160065293312073e-02
2.228000000000000000e+04 3.888810798525810242e-02
2.228100000000000000e+04 3.804981335997581482e-02
2.228200000000000000e+04 3.844029828906059265e-02
2.228300000000000000e+04 3.805693238973617554e-02
2.228400000000000000e+04 3.795339167118072510e-02
2.228500000000000000e+04 3.807377442717552185e-02
2.228600000000000000e+04 3.753931820392608643e-02
2.228700000000000000e+04 3.805961832404136658e-02
2.228800000000000000e+04 3.717227652668952942e-02
2.228900000000000000e+04 3.795392811298370361e-02
2.229000000000000000e+04 3.682960569858551025e-02
2.229100000000000000e+04 3.776280581951141357e-02
2.229200000000000000e+04 3.659903258085250854e-02
2.229300000000000000e+04 3.755446150898933411e-02
2.229400000000000000e+04 3.659962117671966553e-02
2.229500000000000000e+04 3.738260641694068909e-02
2.229600000000000000e+04 3.683629259467124939e-02
2.229700000000000000e+04 3.722377866506576538e-02
2.229800000000000000e+04 3.719377890229225159e-02
2.229900000000000000e+04 3.701464086771011353e-02
2.230000000000000000e+04 3.753701224923133850e-02
2.230100000000000000e+04 3.674756735563278198e-02
2.230200000000000000e+04 3.777193650603294373e-02
2.230300000000000000e+04 3.648914769291877747e-02
2.230400000000000000e+04 3.783411532640457153e-02
2.230500000000000000e+04 3.630955144762992859e-02
2.230600000000000000e+04 3.769593313336372375e-02
2.230700000000000000e+04 3.624155372381210327e-02
2.230800000000000000e+04 3.739350289106369019e-02
2.230900000000000000e+04 3.628917038440704346e-02
2.231000000000000000e+04 3.701812401413917542e-02
2.231100000000000000e+04 3.643417730927467346e-02
2.231200000000000000e+04 3.665653988718986511e-02
2.231300000000000000e+04 3.664408624172210693e-02
2.231400000000000000e+04 3.635745123028755188e-02
2.231500000000000000e+04 3.689572587609291077e-02
2.231600000000000000e+04 3.614397346973419189e-02
2.231700000000000000e+04 3.719506040215492249e-02
2.231800000000000000e+04 3.604739531874656677e-02
2.231900000000000000e+04 3.757376596331596375e-02
2.232000000000000000e+04 3.612089529633522034e-02
2.232100000000000000e+04 3.807095810770988464e-02
2.232200000000000000e+04 3.642584010958671570e-02
2.232300000000000000e+04 3.867640718817710876e-02
2.232400000000000000e+04 3.698061779141426086e-02
2.232500000000000000e+04 3.923645988106727600e-02
2.232600000000000000e+04 3.768287971615791321e-02
2.232700000000000000e+04 3.940031304955482483e-02
2.232800000000000000e+04 3.830133751034736633e-02
2.232900000000000000e+04 3.883086889982223511e-02
2.233000000000000000e+04 3.863277286291122437e-02
2.233100000000000000e+04 3.765936195850372314e-02
2.233200000000000000e+04 3.865688666701316833e-02
2.233300000000000000e+04 3.656155616044998169e-02
2.233400000000000000e+04 3.858036920428276062e-02
2.233500000000000000e+04 3.613773733377456665e-02
2.233600000000000000e+04 3.862761706113815308e-02
2.233700000000000000e+04 3.638176247477531433e-02
2.233800000000000000e+04 3.872067853808403015e-02
2.233900000000000000e+04 3.681972995400428772e-02
2.234000000000000000e+04 3.854691609740257263e-02
2.234100000000000000e+04 3.705433011054992676e-02
2.234200000000000000e+04 3.793755546212196350e-02
2.234300000000000000e+04 3.704944625496864319e-02
2.234400000000000000e+04 3.712118417024612427e-02
2.234500000000000000e+04 3.696163371205329895e-02
2.234600000000000000e+04 3.647727519273757935e-02
2.234700000000000000e+04 3.692062571644783020e-02
2.234800000000000000e+04 3.615456447005271912e-02
2.234900000000000000e+04 3.694521263241767883e-02
2.235000000000000000e+04 3.605105727910995483e-02
2.235100000000000000e+04 3.697915375232696533e-02
2.235200000000000000e+04 3.602589294314384460e-02
2.235300000000000000e+04 3.695782646536827087e-02
2.235400000000000000e+04 3.601672127842903137e-02
2.235500000000000000e+04 3.687536343932151794e-02
2.235600000000000000e+04 3.603721782565116882e-02
2.235700000000000000e+04 3.680256754159927368e-02
2.235800000000000000e+04 3.613217920064926147e-02
2.235900000000000000e+04 3.686991706490516663e-02
2.236000000000000000e+04 3.638477995991706848e-02
2.236100000000000000e+04 3.724772483110427856e-02
2.236200000000000000e+04 3.695204481482505798e-02
2.236300000000000000e+04 3.812614455819129944e-02
2.236400000000000000e+04 3.806490078568458557e-02
2.236500000000000000e+04 3.966715931892395020e-02
2.236600000000000000e+04 3.989721462130546570e-02
2.236700000000000000e+04 4.181189462542533875e-02
2.236800000000000000e+04 4.216694086790084839e-02
2.236900000000000000e+04 4.380669444799423218e-02
2.237000000000000000e+04 4.355966299772262573e-02
2.237100000000000000e+04 4.395409673452377319e-02
2.237200000000000000e+04 4.223861545324325562e-02
2.237300000000000000e+04 4.116874188184738159e-02
2.237400000000000000e+04 3.888015449047088623e-02
2.237500000000000000e+04 3.800618648529052734e-02
2.237600000000000000e+04 3.802469745278358459e-02
2.237700000000000000e+04 3.855954855680465698e-02
2.237800000000000000e+04 4.095418378710746765e-02
2.237900000000000000e+04 4.120735079050064087e-02
2.238000000000000000e+04 4.303216189146041870e-02
2.238100000000000000e+04 4.137882962822914124e-02
2.238200000000000000e+04 4.151166602969169617e-02
2.238300000000000000e+04 3.908485174179077148e-02
2.238400000000000000e+04 3.911037370562553406e-02
2.238500000000000000e+04 3.845874220132827759e-02
2.238600000000000000e+04 3.878647461533546448e-02
2.238700000000000000e+04 3.969459235668182373e-02
2.238800000000000000e+04 3.894045948982238770e-02
2.238900000000000000e+04 3.980185464024543762e-02
2.239000000000000000e+04 3.819027170538902283e-02
2.239100000000000000e+04 3.872420638799667358e-02
2.239200000000000000e+04 3.791655972599983215e-02
2.239300000000000000e+04 3.837754577398300171e-02
2.239400000000000000e+04 3.866828605532646179e-02
2.239500000000000000e+04 3.856566920876502991e-02
2.239600000000000000e+04 3.895075991749763489e-02
2.239700000000000000e+04 3.797707334160804749e-02
2.239800000000000000e+04 3.817224130034446716e-02
2.239900000000000000e+04 3.706020116806030273e-02
2.240000000000000000e+04 3.736868500709533691e-02
2.240100000000000000e+04 3.682283312082290649e-02
2.240200000000000000e+04 3.723235800862312317e-02
2.240300000000000000e+04 3.693209215998649597e-02
2.240400000000000000e+04 3.732521831989288330e-02
2.240500000000000000e+04 3.671323135495185852e-02
2.240600000000000000e+04 3.725670278072357178e-02
2.240700000000000000e+04 3.632305935025215149e-02
2.240800000000000000e+04 3.717453032732009888e-02
2.240900000000000000e+04 3.617496788501739502e-02
2.241000000000000000e+04 3.717727959156036377e-02
2.241100000000000000e+04 3.620185330510139465e-02
2.241200000000000000e+04 3.707283362746238708e-02
2.241300000000000000e+04 3.616233915090560913e-02
2.241400000000000000e+04 3.677262365818023682e-02
2.241500000000000000e+04 3.609453141689300537e-02
2.241600000000000000e+04 3.642465174198150635e-02
2.241700000000000000e+04 3.612023964524269104e-02
2.241800000000000000e+04 3.617726266384124756e-02
2.241900000000000000e+04 3.615682572126388550e-02
2.242000000000000000e+04 3.604068979620933533e-02
2.242100000000000000e+04 3.604980930685997009e-02
2.242200000000000000e+04 3.596239537000656128e-02
2.242300000000000000e+04 3.580571338534355164e-02
2.242400000000000000e+04 3.595699369907379150e-02
2.242500000000000000e+04 3.554920479655265808e-02
2.242600000000000000e+04 3.608574345707893372e-02
2.242700000000000000e+04 3.536865487694740295e-02
2.242800000000000000e+04 3.636429458856582642e-02
2.242900000000000000e+04 3.528727218508720398e-02
2.243000000000000000e+04 3.679569810628890991e-02
2.243100000000000000e+04 3.534185513854026794e-02
2.243200000000000000e+04 3.745831921696662903e-02
2.243300000000000000e+04 3.565711528062820435e-02
2.243400000000000000e+04 3.845768794417381287e-02
2.243500000000000000e+04 3.638147190213203430e-02
2.243600000000000000e+04 3.956094384193420410e-02
2.243700000000000000e+04 3.735116124153137207e-02
2.243800000000000000e+04 3.983853757381439209e-02
2.243900000000000000e+04 3.809812292456626892e-02
2.244000000000000000e+04 3.865119069814682007e-02
2.244100000000000000e+04 3.861207142472267151e-02
2.244200000000000000e+04 3.730215132236480713e-02
2.244300000000000000e+04 3.910494595766067505e-02
2.244400000000000000e+04 3.707685694098472595e-02
2.244500000000000000e+04 3.938117623329162598e-02
2.244600000000000000e+04 3.779156133532524109e-02
2.244700000000000000e+04 3.931478783488273621e-02
2.244800000000000000e+04 3.930984809994697571e-02
2.244900000000000000e+04 3.920554369688034058e-02
2.245000000000000000e+04 4.100963100790977478e-02
2.245100000000000000e+04 3.892110660672187805e-02
2.245200000000000000e+04 4.165611416101455688e-02
2.245300000000000000e+04 3.808617964386940002e-02
2.245400000000000000e+04 4.066336899995803833e-02
2.245500000000000000e+04 3.725474327802658081e-02
2.245600000000000000e+04 3.894194215536117554e-02
2.245700000000000000e+04 3.739488869905471802e-02
2.245800000000000000e+04 3.793164342641830444e-02
2.245900000000000000e+04 3.833319991827011108e-02
2.246000000000000000e+04 3.768773004412651062e-02
2.246100000000000000e+04 3.895957767963409424e-02
2.246200000000000000e+04 3.742356970906257629e-02
2.246300000000000000e+04 3.862078860402107239e-02
2.246400000000000000e+04 3.703872859477996826e-02
2.246500000000000000e+04 3.757108375430107117e-02
2.246600000000000000e+04 3.706037625670433044e-02
2.246700000000000000e+04 3.662596270442008972e-02
2.246800000000000000e+04 3.753650560975074768e-02
2.246900000000000000e+04 3.625180199742317200e-02
2.247000000000000000e+04 3.794738650321960449e-02
2.247100000000000000e+04 3.624711185693740845e-02
2.247200000000000000e+04 3.789418935775756836e-02
2.247300000000000000e+04 3.628088533878326416e-02
2.247400000000000000e+04 3.745552897453308105e-02
2.247500000000000000e+04 3.623535111546516418e-02
2.247600000000000000e+04 3.694685548543930054e-02
2.247700000000000000e+04 3.616658598184585571e-02
2.247800000000000000e+04 3.660687804222106934e-02
2.247900000000000000e+04 3.614717349410057068e-02
2.248000000000000000e+04 3.648976236581802368e-02
2.248100000000000000e+04 3.613667562603950500e-02
2.248200000000000000e+04 3.655292838811874390e-02
2.248300000000000000e+04 3.604632243514060974e-02
2.248400000000000000e+04 3.678084537386894226e-02
2.248500000000000000e+04 3.595385327935218811e-02
2.248600000000000000e+04 3.724484518170356750e-02
2.248700000000000000e+04 3.611589968204498291e-02
2.248800000000000000e+04 3.808510303497314453e-02
2.248900000000000000e+04 3.674171119928359985e-02
2.249000000000000000e+04 3.937659040093421936e-02
2.249100000000000000e+04 3.788255900144577026e-02
2.249200000000000000e+04 4.101467132568359375e-02
2.249300000000000000e+04 3.940074145793914795e-02
2.249400000000000000e+04 4.263738170266151428e-02
2.249500000000000000e+04 4.080786928534507751e-02
2.249600000000000000e+04 4.344800859689712524e-02
2.249700000000000000e+04 4.119041934609413147e-02
2.249800000000000000e+04 4.253435879945755005e-02
2.249900000000000000e+04 3.996153175830841064e-02
2.250000000000000000e+04 4.011069610714912415e-02
2.250100000000000000e+04 3.821934387087821960e-02
2.250200000000000000e+04 3.790952265262603760e-02
2.250300000000000000e+04 3.786093741655349731e-02
2.250400000000000000e+04 3.716670349240303040e-02
2.250500000000000000e+04 3.882694989442825317e-02
2.250600000000000000e+04 3.742776811122894287e-02
2.250700000000000000e+04 3.957425802946090698e-02
2.250800000000000000e+04 3.773781657218933105e-02
2.250900000000000000e+04 3.927039727568626404e-02
2.251000000000000000e+04 3.771962225437164307e-02
2.251100000000000000e+04 3.819046914577484131e-02
2.251200000000000000e+04 3.766825422644615173e-02
2.251300000000000000e+04 3.711538016796112061e-02
2.251400000000000000e+04 3.786225989460945129e-02
2.251500000000000000e+04 3.655596449971199036e-02
2.251600000000000000e+04 3.813744708895683289e-02
2.251700000000000000e+04 3.644458949565887451e-02
2.251800000000000000e+04 3.813812881708145142e-02
2.251900000000000000e+04 3.651176765561103821e-02
2.252000000000000000e+04 3.771838918328285217e-02
2.252100000000000000e+04 3.659079968929290771e-02
2.252200000000000000e+04 3.706181049346923828e-02
2.252300000000000000e+04 3.664303198456764221e-02
2.252400000000000000e+04 3.645968809723854065e-02
2.252500000000000000e+04 3.668149933218955994e-02
2.252600000000000000e+04 3.608616441488265991e-02
2.252700000000000000e+04 3.670266643166542053e-02
2.252800000000000000e+04 3.596498444676399231e-02
2.252900000000000000e+04 3.665843233466148376e-02
2.253000000000000000e+04 3.600154444575309753e-02
2.253100000000000000e+04 3.652027621865272522e-02
2.253200000000000000e+04 3.605698794126510620e-02
2.253300000000000000e+04 3.629262372851371765e-02
2.253400000000000000e+04 3.603585064411163330e-02
2.253500000000000000e+04 3.600667417049407959e-02
2.253600000000000000e+04 3.592053800821304321e-02
2.253700000000000000e+04 3.574179857969284058e-02
2.253800000000000000e+04 3.575874119997024536e-02
2.253900000000000000e+04 3.557605668902397156e-02
2.254000000000000000e+04 3.560534119606018066e-02
2.254100000000000000e+04 3.552409633994102478e-02
2.254200000000000000e+04 3.546830266714096069e-02
2.254300000000000000e+04 3.555082902312278748e-02
2.254400000000000000e+04 3.532476723194122314e-02
2.254500000000000000e+04 3.561755269765853882e-02
2.254600000000000000e+04 3.517668694257736206e-02
2.254700000000000000e+04 3.572048246860504150e-02
2.254800000000000000e+04 3.505483269691467285e-02
2.254900000000000000e+04 3.590624406933784485e-02
2.255000000000000000e+04 3.499094024300575256e-02
2.255100000000000000e+04 3.625114634633064270e-02
2.255200000000000000e+04 3.502502292394638062e-02
2.255300000000000000e+04 3.686143085360527039e-02
2.255400000000000000e+04 3.525205329060554504e-02
2.255500000000000000e+04 3.790840134024620056e-02
2.255600000000000000e+04 3.586051613092422485e-02
2.255700000000000000e+04 3.960068151354789734e-02
2.255800000000000000e+04 3.703708946704864502e-02
2.255900000000000000e+04 4.191193729639053345e-02
2.256000000000000000e+04 3.858498111367225647e-02
2.256100000000000000e+04 4.401737824082374573e-02
2.256200000000000000e+04 3.951131924986839294e-02
2.256300000000000000e+04 4.422340914607048035e-02
2.256400000000000000e+04 3.896040469408035278e-02
2.256500000000000000e+04 4.182448238134384155e-02
2.256600000000000000e+04 3.825815394520759583e-02
2.256700000000000000e+04 3.896187990903854370e-02
2.256800000000000000e+04 3.917874768376350403e-02
2.256900000000000000e+04 3.805919736623764038e-02
2.257000000000000000e+04 4.064514487981796265e-02
2.257100000000000000e+04 3.838448226451873779e-02
2.257200000000000000e+04 4.068133980035781860e-02
2.257300000000000000e+04 3.845989331603050232e-02
2.257400000000000000e+04 3.935873508453369141e-02
2.257500000000000000e+04 3.914849460124969482e-02
2.257600000000000000e+04 3.862437605857849121e-02
2.257700000000000000e+04 4.121396690607070923e-02
2.257800000000000000e+04 3.869940340518951416e-02
2.257900000000000000e+04 4.242669790983200073e-02
2.258000000000000000e+04 3.812325000762939453e-02
2.258100000000000000e+04 4.092000424861907959e-02
2.258200000000000000e+04 3.742828965187072754e-02
2.258300000000000000e+04 3.876169398427009583e-02
2.258400000000000000e+04 3.858407959342002869e-02
2.258500000000000000e+04 3.818249702453613281e-02
2.258600000000000000e+04 3.999528288841247559e-02
2.258700000000000000e+04 3.786830231547355652e-02
2.258800000000000000e+04 3.925416618585586548e-02
2.258900000000000000e+04 3.716782107949256897e-02
2.259000000000000000e+04 3.787396475672721863e-02
2.259100000000000000e+04 3.756282106041908264e-02
2.259200000000000000e+04 3.782782703638076782e-02
2.259300000000000000e+04 3.850977495312690735e-02
2.259400000000000000e+04 3.808185085654258728e-02
2.259500000000000000e+04 3.836007043719291687e-02
2.259600000000000000e+04 3.765550255775451660e-02
2.259700000000000000e+04 3.730576485395431519e-02
2.259800000000000000e+04 3.729519248008728027e-02
2.259900000000000000e+04 3.661014884710311890e-02
2.260000000000000000e+04 3.744126483798027039e-02
2.260100000000000000e+04 3.652676567435264587e-02
2.260200000000000000e+04 3.737534210085868835e-02
2.260300000000000000e+04 3.656973317265510559e-02
2.260400000000000000e+04 3.670865669846534729e-02
2.260500000000000000e+04 3.673247992992401123e-02
2.260600000000000000e+04 3.604890033602714539e-02
2.260700000000000000e+04 3.709384426474571228e-02
2.260800000000000000e+04 3.583276644349098206e-02
2.260900000000000000e+04 3.725222125649452209e-02
2.261000000000000000e+04 3.581751883029937744e-02
2.261100000000000000e+04 3.694010898470878601e-02
2.261200000000000000e+04 3.581622615456581116e-02
2.261300000000000000e+04 3.638353943824768066e-02
2.261400000000000000e+04 3.592806309461593628e-02
2.261500000000000000e+04 3.594312071800231934e-02
2.261600000000000000e+04 3.609924018383026123e-02
2.261700000000000000e+04 3.570375218987464905e-02
2.261800000000000000e+04 3.611186519265174866e-02
2.261900000000000000e+04 3.556966781616210938e-02
2.262000000000000000e+04 3.591738641262054443e-02
2.262100000000000000e+04 3.552177920937538147e-02
2.262200000000000000e+04 3.567040339112281799e-02
2.262300000000000000e+04 3.559048846364021301e-02
2.262400000000000000e+04 3.550584241747856140e-02
2.262500000000000000e+04 3.573732823133468628e-02
2.262600000000000000e+04 3.546753898262977600e-02
2.262700000000000000e+04 3.592620417475700378e-02
2.262800000000000000e+04 3.556651994585990906e-02
2.262900000000000000e+04 3.618136420845985413e-02
2.263000000000000000e+04 3.580549359321594238e-02
2.263100000000000000e+04 3.660387918353080750e-02
2.263200000000000000e+04 3.613163530826568604e-02
2.263300000000000000e+04 3.731003031134605408e-02
2.263400000000000000e+04 3.638954088091850281e-02
2.263500000000000000e+04 3.826711699366569519e-02
2.263600000000000000e+04 3.644325584173202515e-02
2.263700000000000000e+04 3.914609178900718689e-02
2.263800000000000000e+04 3.637884929776191711e-02
2.263900000000000000e+04 3.946449980139732361e-02
2.264000000000000000e+04 3.633741661906242371e-02
2.264100000000000000e+04 3.904685005545616150e-02
2.264200000000000000e+04 3.637754917144775391e-02
2.264300000000000000e+04 3.820677474141120911e-02
2.264400000000000000e+04 3.668667003512382507e-02
2.264500000000000000e+04 3.741886839270591736e-02
2.264600000000000000e+04 3.734371438622474670e-02
2.264700000000000000e+04 3.690481930971145630e-02
2.264800000000000000e+04 3.807641938328742981e-02
2.264900000000000000e+04 3.662893548607826233e-02
2.265000000000000000e+04 3.851722180843353271e-02
2.265100000000000000e+04 3.650861233472824097e-02
2.265200000000000000e+04 3.846253454685211182e-02
2.265300000000000000e+04 3.640998527407646179e-02
2.265400000000000000e+04 3.794859722256660461e-02
2.265500000000000000e+04 3.625247254967689514e-02
2.265600000000000000e+04 3.724913299083709717e-02
2.265700000000000000e+04 3.610214591026306152e-02
2.265800000000000000e+04 3.665235266089439392e-02
2.265900000000000000e+04 3.606113418936729431e-02
2.266000000000000000e+04 3.626154363155364990e-02
2.266100000000000000e+04 3.612050786614418030e-02
2.266200000000000000e+04 3.604891151189804077e-02
2.266300000000000000e+04 3.616773709654808044e-02
2.266400000000000000e+04 3.596015274524688721e-02
2.266500000000000000e+04 3.614933416247367859e-02
2.266600000000000000e+04 3.601925820112228394e-02
2.266700000000000000e+04 3.615844622254371643e-02
2.266800000000000000e+04 3.634277358651161194e-02
2.266900000000000000e+04 3.638416156172752380e-02
2.267000000000000000e+04 3.705127909779548645e-02
2.267100000000000000e+04 3.701585903763771057e-02
2.267200000000000000e+04 3.819125145673751831e-02
2.267300000000000000e+04 3.811831399798393250e-02
2.267400000000000000e+04 3.957898169755935669e-02
2.267500000000000000e+04 3.944375365972518921e-02
2.267600000000000000e+04 4.063473641872406006e-02
2.267700000000000000e+04 4.036385193467140198e-02
2.267800000000000000e+04 4.068433865904808044e-02
2.267900000000000000e+04 4.027568921446800232e-02
2.268000000000000000e+04 3.965677693486213684e-02
2.268100000000000000e+04 3.918293863534927368e-02
2.268200000000000000e+04 3.835000470280647278e-02
2.268300000000000000e+04 3.781498223543167114e-02
2.268400000000000000e+04 3.777542337775230408e-02
2.268500000000000000e+04 3.709653764963150024e-02
2.268600000000000000e+04 3.813720494508743286e-02
2.268700000000000000e+04 3.728427737951278687e-02
2.268800000000000000e+04 3.863340616226196289e-02
2.268900000000000000e+04 3.772396966814994812e-02
2.269000000000000000e+04 3.837817162275314331e-02
2.269100000000000000e+04 3.772137314081192017e-02
2.269200000000000000e+04 3.737390413880348206e-02
2.269300000000000000e+04 3.735892102122306824e-02
2.269400000000000000e+04 3.634721785783767700e-02
2.269500000000000000e+04 3.717926144599914551e-02
2.269600000000000000e+04 3.586141020059585571e-02
2.269700000000000000e+04 3.733842074871063232e-02
2.269800000000000000e+04 3.585613891482353210e-02
2.269900000000000000e+04 3.753571584820747375e-02
2.270000000000000000e+04 3.597746044397354126e-02
2.270100000000000000e+04 3.750116378068923950e-02
2.270200000000000000e+04 3.603484854102134705e-02
2.270300000000000000e+04 3.723433986306190491e-02
2.270400000000000000e+04 3.604428097605705261e-02
2.270500000000000000e+04 3.694295510649681091e-02
2.270600000000000000e+04 3.607698902487754822e-02
2.270700000000000000e+04 3.688534721732139587e-02
2.270800000000000000e+04 3.618796169757843018e-02
2.270900000000000000e+04 3.723825886845588684e-02
2.271000000000000000e+04 3.644577786326408386e-02
2.271100000000000000e+04 3.803996369242668152e-02
2.271200000000000000e+04 3.691406920552253723e-02
2.271300000000000000e+04 3.913209587335586548e-02
2.271400000000000000e+04 3.751067072153091431e-02
2.271500000000000000e+04 4.008686915040016174e-02
2.271600000000000000e+04 3.789925202727317810e-02
2.271700000000000000e+04 4.031772166490554810e-02
2.271800000000000000e+04 3.771428763866424561e-02
2.271900000000000000e+04 3.955977037549018860e-02
2.272000000000000000e+04 3.709710016846656799e-02
2.272100000000000000e+04 3.824049606919288635e-02
2.272200000000000000e+04 3.665570169687271118e-02
2.272300000000000000e+04 3.707315027713775635e-02
2.272400000000000000e+04 3.669802844524383545e-02
2.272500000000000000e+04 3.641898930072784424e-02
2.272600000000000000e+04 3.699224442243576050e-02
2.272700000000000000e+04 3.621848672628402710e-02
2.272800000000000000e+04 3.719754517078399658e-02
2.272900000000000000e+04 3.622271120548248291e-02
2.273000000000000000e+04 3.712157160043716431e-02
2.273100000000000000e+04 3.620416298508644104e-02
2.273200000000000000e+04 3.676455467939376831e-02
2.273300000000000000e+04 3.607723861932754517e-02
2.273400000000000000e+04 3.630146384239196777e-02
2.273500000000000000e+04 3.591896593570709229e-02
2.273600000000000000e+04 3.596882522106170654e-02
2.273700000000000000e+04 3.584515675902366638e-02
2.273800000000000000e+04 3.587416559457778931e-02
2.273900000000000000e+04 3.585954383015632629e-02
2.274000000000000000e+04 3.593483567237854004e-02
2.274100000000000000e+04 3.586518764495849609e-02
2.274200000000000000e+04 3.600906208157539368e-02
2.274300000000000000e+04 3.579289838671684265e-02
2.274400000000000000e+04 3.602407127618789673e-02
2.274500000000000000e+04 3.566985577344894409e-02
2.274600000000000000e+04 3.599566221237182617e-02
2.274700000000000000e+04 3.557625785470008850e-02
2.274800000000000000e+04 3.597805649042129517e-02
2.274900000000000000e+04 3.556832671165466309e-02
2.275000000000000000e+04 3.601035475730895996e-02
2.275100000000000000e+04 3.565829992294311523e-02
2.275200000000000000e+04 3.609967231750488281e-02
2.275300000000000000e+04 3.585721552371978760e-02
2.275400000000000000e+04 3.624229878187179565e-02
2.275500000000000000e+04 3.619810566306114197e-02
2.275600000000000000e+04 3.646324947476387024e-02
2.275700000000000000e+04 3.672910854220390320e-02
2.275800000000000000e+04 3.681806474924087524e-02
2.275900000000000000e+04 3.747136145830154419e-02
2.276000000000000000e+04 3.733848780393600464e-02
2.276100000000000000e+04 3.833093121647834778e-02
2.276200000000000000e+04 3.793141618371009827e-02
2.276300000000000000e+04 3.900491446256637573e-02
2.276400000000000000e+04 3.830768167972564697e-02
2.276500000000000000e+04 3.909845277667045593e-02
2.276600000000000000e+04 3.816707059741020203e-02
2.276700000000000000e+04 3.849056363105773926e-02
2.276800000000000000e+04 3.761124610900878906e-02
2.276900000000000000e+04 3.753863275051116943e-02
2.277000000000000000e+04 3.712940216064453125e-02
2.277100000000000000e+04 3.678237646818161011e-02
2.277200000000000000e+04 3.701571747660636902e-02
2.277300000000000000e+04 3.650378808379173279e-02
2.277400000000000000e+04 3.711419925093650818e-02
2.277500000000000000e+04 3.661179915070533752e-02
2.277600000000000000e+04 3.711042180657386780e-02
2.277700000000000000e+04 3.680003434419631958e-02
2.277800000000000000e+04 3.684173524379730225e-02
2.277900000000000000e+04 3.679955378174781799e-02
2.278000000000000000e+04 3.639381378889083862e-02
2.278100000000000000e+04 3.655438125133514404e-02
2.278200000000000000e+04 3.598951175808906555e-02
2.278300000000000000e+04 3.617877885699272156e-02
2.278400000000000000e+04 3.577847033739089966e-02
2.278500000000000000e+04 3.579470142722129822e-02
2.278600000000000000e+04 3.576486930251121521e-02
2.278700000000000000e+04 3.545539826154708862e-02
2.278800000000000000e+04 3.588487207889556885e-02
2.278900000000000000e+04 3.516043722629547119e-02
2.279000000000000000e+04 3.607334569096565247e-02
2.279100000000000000e+04 3.491506353020668030e-02
2.279200000000000000e+04 3.627623245120048523e-02
2.279300000000000000e+04 3.473645448684692383e-02
2.279400000000000000e+04 3.644547238945960999e-02
2.279500000000000000e+04 3.463985770940780640e-02
2.279600000000000000e+04 3.653181716799736023e-02
2.279700000000000000e+04 3.462405502796173096e-02
2.279800000000000000e+04 3.649220243096351624e-02
2.279900000000000000e+04 3.468350693583488464e-02
2.280000000000000000e+04 3.632368519902229309e-02
2.280100000000000000e+04 3.480263054370880127e-02
2.280200000000000000e+04 3.607307374477386475e-02
2.280300000000000000e+04 3.494954481720924377e-02
2.280400000000000000e+04 3.580528497695922852e-02
2.280500000000000000e+04 3.508131951093673706e-02
2.280600000000000000e+04 3.557251393795013428e-02
2.280700000000000000e+04 3.516639024019241333e-02
2.280800000000000000e+04 3.541110083460807800e-02
2.280900000000000000e+04 3.520597517490386963e-02
2.281000000000000000e+04 3.534817695617675781e-02
2.281100000000000000e+04 3.522784635424613953e-02
2.281200000000000000e+04 3.540827333927154541e-02
2.281300000000000000e+04 3.527643159031867981e-02
2.281400000000000000e+04 3.562061116099357605e-02
2.281500000000000000e+04 3.540334478020668030e-02
2.281600000000000000e+04 3.603123128414154053e-02
2.281700000000000000e+04 3.567778319120407104e-02
2.281800000000000000e+04 3.669839352369308472e-02
2.281900000000000000e+04 3.617010265588760376e-02
2.282000000000000000e+04 3.765759989619255066e-02
2.282100000000000000e+04 3.690765798091888428e-02
2.282200000000000000e+04 3.883373364806175232e-02
2.282300000000000000e+04 3.777432814240455627e-02
2.282400000000000000e+04 3.992675989866256714e-02
2.282500000000000000e+04 3.841245174407958984e-02
2.282600000000000000e+04 4.039585962891578674e-02
2.282700000000000000e+04 3.832897171378135681e-02
2.282800000000000000e+04 3.980658203363418579e-02
2.282900000000000000e+04 3.739759698510169983e-02
2.283000000000000000e+04 3.843139111995697021e-02
2.283100000000000000e+04 3.630012273788452148e-02
2.283200000000000000e+04 3.725357353687286377e-02
2.283300000000000000e+04 3.595983237028121948e-02
2.283400000000000000e+04 3.697820752859115601e-02
2.283500000000000000e+04 3.647723793983459473e-02
2.283600000000000000e+04 3.737714886665344238e-02
2.283700000000000000e+04 3.715679422020912170e-02
2.283800000000000000e+04 3.780524432659149170e-02
2.283900000000000000e+04 3.735712915658950806e-02
2.284000000000000000e+04 3.794160485267639160e-02
2.284100000000000000e+04 3.709047287702560425e-02
2.284200000000000000e+04 3.805403411388397217e-02
2.284300000000000000e+04 3.698565438389778137e-02
2.284400000000000000e+04 3.863917663693428040e-02
2.284500000000000000e+04 3.754621371626853943e-02
2.284600000000000000e+04 3.964871168136596680e-02
2.284700000000000000e+04 3.832624107599258423e-02
2.284800000000000000e+04 4.017238318920135498e-02
2.284900000000000000e+04 3.818093612790107727e-02
2.285000000000000000e+04 3.939252346754074097e-02
2.285100000000000000e+04 3.684016317129135132e-02
2.285200000000000000e+04 3.796474635601043701e-02
2.285300000000000000e+04 3.571914508938789368e-02
2.285400000000000000e+04 3.716150298714637756e-02
2.285500000000000000e+04 3.595050051808357239e-02
2.285600000000000000e+04 3.707786649465560913e-02
2.285700000000000000e+04 3.682853281497955322e-02
2.285800000000000000e+04 3.691822290420532227e-02
2.285900000000000000e+04 3.733234107494354248e-02
2.286000000000000000e+04 3.625712171196937561e-02
2.286100000000000000e+04 3.735807165503501892e-02
2.286200000000000000e+04 3.554251044988632202e-02
2.286300000000000000e+04 3.723878785967826843e-02
2.286400000000000000e+04 3.526605665683746338e-02
2.286500000000000000e+04 3.700115904211997986e-02
2.286600000000000000e+04 3.533401712775230408e-02
2.286700000000000000e+04 3.651790320873260498e-02
2.286800000000000000e+04 3.548990190029144287e-02
2.286900000000000000e+04 3.592611849308013916e-02
2.287000000000000000e+04 3.569703176617622375e-02
2.287100000000000000e+04 3.550899028778076172e-02
2.287200000000000000e+04 3.597728535532951355e-02
2.287300000000000000e+04 3.534863889217376709e-02
2.287400000000000000e+04 3.623709455132484436e-02
2.287500000000000000e+04 3.530388325452804565e-02
2.287600000000000000e+04 3.630299866199493408e-02
2.287700000000000000e+04 3.524828702211380005e-02
2.287800000000000000e+04 3.609297424554824829e-02
2.287900000000000000e+04 3.516916930675506592e-02
2.288000000000000000e+04 3.573036566376686096e-02
2.288100000000000000e+04 3.515772894024848938e-02
2.288200000000000000e+04 3.548296540975570679e-02
2.288300000000000000e+04 3.532856702804565430e-02
2.288400000000000000e+04 3.557618707418441772e-02
2.288500000000000000e+04 3.576075658202171326e-02
2.288600000000000000e+04 3.615508228540420532e-02
2.288700000000000000e+04 3.655150532722473145e-02
2.288800000000000000e+04 3.733976557850837708e-02
2.288900000000000000e+04 3.776641190052032471e-02
2.289000000000000000e+04 3.908067569136619568e-02
2.289100000000000000e+04 3.912617266178131104e-02
2.289200000000000000e+04 4.064922779798507690e-02
2.289300000000000000e+04 3.965822607278823853e-02
2.289400000000000000e+04 4.052462056279182434e-02
2.289500000000000000e+04 3.838478401303291321e-02
2.289600000000000000e+04 3.833666071295738220e-02
2.289700000000000000e+04 3.639770671725273132e-02
2.289800000000000000e+04 3.654611110687255859e-02
2.289900000000000000e+04 3.620204329490661621e-02
2.290000000000000000e+04 3.700028359889984131e-02
2.290100000000000000e+04 3.780866786837577820e-02
2.290200000000000000e+04 3.813230618834495544e-02
2.290300000000000000e+04 3.903739154338836670e-02
2.290400000000000000e+04 3.804849088191986084e-02
2.290500000000000000e+04 3.865560516715049744e-02
2.290600000000000000e+04 3.675602748990058899e-02
2.290700000000000000e+04 3.755710646510124207e-02
2.290800000000000000e+04 3.579650446772575378e-02
2.290900000000000000e+04 3.698525205254554749e-02
2.291000000000000000e+04 3.598448261618614197e-02
2.291100000000000000e+04 3.673893958330154419e-02
2.291200000000000000e+04 3.651175647974014282e-02
2.291300000000000000e+04 3.619218990206718445e-02
2.291400000000000000e+04 3.682396560907363892e-02
2.291500000000000000e+04 3.547177836298942566e-02
2.291600000000000000e+04 3.715824708342552185e-02
2.291700000000000000e+04 3.517315536737442017e-02
2.291800000000000000e+04 3.755548968911170959e-02
2.291900000000000000e+04 3.538679704070091248e-02
2.292000000000000000e+04 3.767421841621398926e-02
2.292100000000000000e+04 3.562641888856887817e-02
2.292200000000000000e+04 3.727442771196365356e-02
2.292300000000000000e+04 3.574003651738166809e-02
2.292400000000000000e+04 3.652300685644149780e-02
2.292500000000000000e+04 3.590641543269157410e-02
2.292600000000000000e+04 3.587596490979194641e-02
2.292700000000000000e+04 3.608744964003562927e-02
2.292800000000000000e+04 3.555615618824958801e-02
2.292900000000000000e+04 3.609110042452812195e-02
2.293000000000000000e+04 3.549304232001304626e-02
2.293100000000000000e+04 3.587255626916885376e-02
2.293200000000000000e+04 3.569072484970092773e-02
2.293300000000000000e+04 3.556465357542037964e-02
2.293400000000000000e+04 3.626125305891036987e-02
2.293500000000000000e+04 3.541660681366920471e-02
2.293600000000000000e+04 3.720898926258087158e-02
2.293700000000000000e+04 3.555549308657646179e-02
2.293800000000000000e+04 3.838570788502693176e-02
2.293900000000000000e+04 3.590189293026924133e-02
2.294000000000000000e+04 3.946501389145851135e-02
2.294100000000000000e+04 3.631094098091125488e-02
2.294200000000000000e+04 3.998272493481636047e-02
2.294300000000000000e+04 3.660575300455093384e-02
2.294400000000000000e+04 3.955696150660514832e-02
2.294500000000000000e+04 3.666886314749717712e-02
2.294600000000000000e+04 3.820260986685752869e-02
2.294700000000000000e+04 3.670057654380798340e-02
2.294800000000000000e+04 3.657251223921775818e-02
2.294900000000000000e+04 3.701766952872276306e-02
2.295000000000000000e+04 3.550559282302856445e-02
2.295100000000000000e+04 3.758524358272552490e-02
2.295200000000000000e+04 3.520437330007553101e-02
2.295300000000000000e+04 3.808511421084403992e-02
2.295400000000000000e+04 3.531938046216964722e-02
2.295500000000000000e+04 3.826922550797462463e-02
2.295600000000000000e+04 3.553448244929313660e-02
2.295700000000000000e+04 3.808615356683731079e-02
2.295800000000000000e+04 3.575934469699859619e-02
2.295900000000000000e+04 3.770544007420539856e-02
2.296000000000000000e+04 3.601994365453720093e-02
2.296100000000000000e+04 3.738822415471076965e-02
2.296200000000000000e+04 3.632845729589462280e-02
2.296300000000000000e+04 3.725643083453178406e-02
2.296400000000000000e+04 3.662775084376335144e-02
2.296500000000000000e+04 3.723967820405960083e-02
2.296600000000000000e+04 3.681697323918342590e-02
2.296700000000000000e+04 3.718495741486549377e-02
2.296800000000000000e+04 3.681549057364463806e-02
2.296900000000000000e+04 3.699038177728652954e-02
2.297000000000000000e+04 3.657313063740730286e-02
2.297100000000000000e+04 3.668897598981857300e-02
2.297200000000000000e+04 3.611502423882484436e-02
2.297300000000000000e+04 3.641187027096748352e-02
2.297400000000000000e+04 3.559667989611625671e-02
2.297500000000000000e+04 3.626777231693267822e-02
2.297600000000000000e+04 3.521447628736495972e-02
2.297700000000000000e+04 3.622971847653388977e-02
2.297800000000000000e+04 3.503599017858505249e-02
2.297900000000000000e+04 3.618646413087844849e-02
2.298000000000000000e+04 3.499190136790275574e-02
2.298100000000000000e+04 3.606320172548294067e-02
2.298200000000000000e+04 3.499376773834228516e-02
2.298300000000000000e+04 3.586533293128013611e-02
2.298400000000000000e+04 3.500539809465408325e-02
2.298500000000000000e+04 3.562080860137939453e-02
2.298600000000000000e+04 3.503416478633880615e-02
2.298700000000000000e+04 3.534868359565734863e-02
2.298800000000000000e+04 3.509999439120292664e-02
2.298900000000000000e+04 3.508065268397331238e-02
2.299000000000000000e+04 3.521482646465301514e-02
2.299100000000000000e+04 3.485584259033203125e-02
2.299200000000000000e+04 3.539221733808517456e-02
2.299300000000000000e+04 3.470214083790779114e-02
2.299400000000000000e+04 3.564305603504180908e-02
2.299500000000000000e+04 3.463445603847503662e-02
2.299600000000000000e+04 3.595979884266853333e-02
2.299700000000000000e+04 3.464820608496665955e-02
2.299800000000000000e+04 3.631111606955528259e-02
2.299900000000000000e+04 3.472599759697914124e-02
2.300000000000000000e+04 3.665835782885551453e-02
2.300100000000000000e+04 3.485733643174171448e-02
2.300200000000000000e+04 3.697552904486656189e-02
2.300300000000000000e+04 3.503561019897460938e-02
2.300400000000000000e+04 3.724480792880058289e-02
2.300500000000000000e+04 3.524795919656753540e-02
2.300600000000000000e+04 3.742239996790885925e-02
2.300700000000000000e+04 3.547428548336029053e-02
2.300800000000000000e+04 3.744221851229667664e-02
2.300900000000000000e+04 3.571231290698051453e-02
2.301000000000000000e+04 3.727244585752487183e-02
2.301100000000000000e+04 3.600120916962623596e-02
2.301200000000000000e+04 3.698613122105598450e-02
2.301300000000000000e+04 3.639161214232444763e-02
2.301400000000000000e+04 3.674355521798133850e-02
2.301500000000000000e+04 3.687921538949012756e-02
2.301600000000000000e+04 3.676886484026908875e-02
2.301700000000000000e+04 3.745703771710395813e-02
2.301800000000000000e+04 3.733442723751068115e-02
2.301900000000000000e+04 3.822295740246772766e-02
2.302000000000000000e+04 3.845775872468948364e-02
2.302100000000000000e+04 3.905569389462471008e-02
2.302200000000000000e+04 3.940656408667564392e-02
2.302300000000000000e+04 3.920712694525718689e-02
2.302400000000000000e+04 3.918474912643432617e-02
2.302500000000000000e+04 3.807225450873374939e-02
2.302600000000000000e+04 3.789619356393814087e-02
2.302700000000000000e+04 3.649653121829032898e-02
2.302800000000000000e+04 3.687278553843498230e-02
2.302900000000000000e+04 3.592073172330856323e-02
2.303000000000000000e+04 3.673393279314041138e-02
2.303100000000000000e+04 3.627038374543190002e-02
2.303200000000000000e+04 3.667949885129928589e-02
2.303300000000000000e+04 3.643093630671501160e-02
2.303400000000000000e+04 3.606163710355758667e-02
2.303500000000000000e+04 3.609386086463928223e-02
2.303600000000000000e+04 3.530307859182357788e-02
2.303700000000000000e+04 3.587099164724349976e-02
2.303800000000000000e+04 3.511626273393630981e-02
2.303900000000000000e+04 3.607452288269996643e-02
2.304000000000000000e+04 3.548475727438926697e-02
2.304100000000000000e+04 3.631077706813812256e-02
2.304200000000000000e+04 3.591385111212730408e-02
2.304300000000000000e+04 3.617530688643455505e-02
2.304400000000000000e+04 3.616150096058845520e-02
2.304500000000000000e+04 3.575148433446884155e-02
2.304600000000000000e+04 3.637951239943504333e-02
2.304700000000000000e+04 3.541285172104835510e-02
2.304800000000000000e+04 3.673971816897392273e-02
2.304900000000000000e+04 3.541336953639984131e-02
2.305000000000000000e+04 3.727442026138305664e-02
2.305100000000000000e+04 3.582409024238586426e-02
2.305200000000000000e+04 3.800753876566886902e-02
2.305300000000000000e+04 3.665244206786155701e-02
2.305400000000000000e+04 3.890090063214302063e-02
2.305500000000000000e+04 3.775474801659584045e-02
2.305600000000000000e+04 3.955625742673873901e-02
2.305700000000000000e+04 3.858504071831703186e-02
2.305800000000000000e+04 3.920438513159751892e-02
2.305900000000000000e+04 3.844159469008445740e-02
2.306000000000000000e+04 3.759121894836425781e-02
2.306100000000000000e+04 3.746253624558448792e-02
2.306200000000000000e+04 3.587524965405464172e-02
2.306300000000000000e+04 3.677347674965858459e-02
2.306400000000000000e+04 3.541435301303863525e-02
2.306500000000000000e+04 3.695238381624221802e-02
2.306600000000000000e+04 3.598244860768318176e-02
2.306700000000000000e+04 3.738323971629142761e-02
2.306800000000000000e+04 3.650607541203498840e-02
2.306900000000000000e+04 3.730824217200279236e-02
2.307000000000000000e+04 3.656393289566040039e-02
2.307100000000000000e+04 3.670548647642135620e-02
2.307200000000000000e+04 3.646539896726608276e-02
2.307300000000000000e+04 3.614167869091033936e-02
2.307400000000000000e+04 3.649207577109336853e-02
2.307500000000000000e+04 3.593931347131729126e-02
2.307600000000000000e+04 3.650583326816558838e-02
2.307700000000000000e+04 3.586461767554283142e-02
2.307800000000000000e+04 3.627214953303337097e-02
2.307900000000000000e+04 3.568319603800773621e-02
2.308000000000000000e+04 3.583741560578346252e-02
2.308100000000000000e+04 3.550663590431213379e-02
2.308200000000000000e+04 3.545482829213142395e-02
2.308300000000000000e+04 3.550120070576667786e-02
2.308400000000000000e+04 3.527019545435905457e-02
2.308500000000000000e+04 3.560683503746986389e-02
2.308600000000000000e+04 3.522730246186256409e-02
2.308700000000000000e+04 3.565171733498573303e-02
2.308800000000000000e+04 3.523735702037811279e-02
2.308900000000000000e+04 3.558652475476264954e-02
2.309000000000000000e+04 3.532206639647483826e-02
2.309100000000000000e+04 3.552683442831039429e-02
2.309200000000000000e+04 3.559280931949615479e-02
2.309300000000000000e+04 3.563658148050308228e-02
2.309400000000000000e+04 3.617544844746589661e-02
2.309500000000000000e+04 3.605194389820098877e-02
2.309600000000000000e+04 3.716382384300231934e-02
2.309700000000000000e+04 3.687610477209091187e-02
2.309800000000000000e+04 3.856703266501426697e-02
2.309900000000000000e+04 3.811791166663169861e-02
2.310000000000000000e+04 4.019515588879585266e-02
2.310100000000000000e+04 3.947966918349266052e-02
2.310200000000000000e+04 4.142810404300689697e-02
2.310300000000000000e+04 4.016494378447532654e-02
2.310400000000000000e+04 4.118964821100234985e-02
2.310500000000000000e+04 3.935325145721435547e-02
2.310600000000000000e+04 3.894540667533874512e-02
2.310700000000000000e+04 3.759484365582466125e-02
2.310800000000000000e+04 3.617740422487258911e-02
2.310900000000000000e+04 3.691059723496437073e-02
2.311000000000000000e+04 3.529397770762443542e-02
2.311100000000000000e+04 3.792731836438179016e-02
2.311200000000000000e+04 3.641758486628532410e-02
2.311300000000000000e+04 3.891239315271377563e-02
2.311400000000000000e+04 3.754162788391113281e-02
2.311500000000000000e+04 3.833030536770820618e-02
2.311600000000000000e+04 3.744179010391235352e-02
2.311700000000000000e+04 3.653644770383834839e-02
2.311800000000000000e+04 3.685584664344787598e-02
2.311900000000000000e+04 3.512499481439590454e-02
2.312000000000000000e+04 3.689032047986984253e-02
2.312100000000000000e+04 3.489379957318305969e-02
2.312200000000000000e+04 3.727865964174270630e-02
2.312300000000000000e+04 3.518393263220787048e-02
2.312400000000000000e+04 3.715090081095695496e-02
2.312500000000000000e+04 3.523087128996849060e-02
2.312600000000000000e+04 3.635426983237266541e-02
2.312700000000000000e+04 3.507950529456138611e-02
2.312800000000000000e+04 3.546949103474617004e-02
2.312900000000000000e+04 3.511689603328704834e-02
2.313000000000000000e+04 3.505535051226615906e-02
2.313100000000000000e+04 3.535328432917594910e-02
2.313200000000000000e+04 3.513401001691818237e-02
2.313300000000000000e+04 3.546086326241493225e-02
2.313400000000000000e+04 3.539223968982696533e-02
2.313500000000000000e+04 3.524883463978767395e-02
2.313600000000000000e+04 3.564055263996124268e-02
2.313700000000000000e+04 3.486406803131103516e-02
2.313800000000000000e+04 3.592031076550483704e-02
2.313900000000000000e+04 3.460213169455528259e-02
2.314000000000000000e+04 3.629265353083610535e-02
2.314100000000000000e+04 3.462566435337066650e-02
2.314200000000000000e+04 3.667611256241798401e-02
2.314300000000000000e+04 3.489447012543678284e-02
2.314400000000000000e+04 3.686627745628356934e-02
2.314500000000000000e+04 3.530164808034896851e-02
2.314600000000000000e+04 3.671437501907348633e-02
2.314700000000000000e+04 3.580920025706291199e-02
2.314800000000000000e+04 3.629804402589797974e-02
2.314900000000000000e+04 3.638776391744613647e-02
2.315000000000000000e+04 3.584741801023483276e-02
2.315100000000000000e+04 3.689625114202499390e-02
2.315200000000000000e+04 3.549979999661445618e-02
2.315300000000000000e+04 3.715291991829872131e-02
2.315400000000000000e+04 3.525535017251968384e-02
2.315500000000000000e+04 3.713054209947586060e-02
2.315600000000000000e+04 3.512469679117202759e-02
2.315700000000000000e+04 3.695966303348541260e-02
2.315800000000000000e+04 3.514917567372322083e-02
2.315900000000000000e+04 3.676690161228179932e-02
2.316000000000000000e+04 3.531163930892944336e-02
2.316100000000000000e+04 3.657814860343933105e-02
2.316200000000000000e+04 3.549532964825630188e-02
2.316300000000000000e+04 3.636466339230537415e-02
2.316400000000000000e+04 3.554083034396171570e-02
2.316500000000000000e+04 3.610653430223464966e-02
2.316600000000000000e+04 3.534785285592079163e-02
2.316700000000000000e+04 3.583340719342231750e-02
2.316800000000000000e+04 3.496619313955307007e-02
2.316900000000000000e+04 3.561425581574440002e-02
2.317000000000000000e+04 3.455475717782974243e-02
2.317100000000000000e+04 3.548609465360641479e-02
2.317200000000000000e+04 3.424968197941780090e-02
2.317300000000000000e+04 3.540428355336189270e-02
2.317400000000000000e+04 3.408441320061683655e-02
2.317500000000000000e+04 3.529180958867073059e-02
2.317600000000000000e+04 3.402614220976829529e-02
2.317700000000000000e+04 3.510710224509239197e-02
2.317800000000000000e+04 3.404287993907928467e-02
2.317900000000000000e+04 3.485948964953422546e-02
2.318000000000000000e+04 3.412665426731109619e-02
2.318100000000000000e+04 3.458736091852188110e-02
2.318200000000000000e+04 3.428447619080543518e-02
2.318300000000000000e+04 3.434162586927413940e-02
2.318400000000000000e+04 3.453592956066131592e-02
2.318500000000000000e+04 3.418705612421035767e-02
2.318600000000000000e+04 3.492962941527366638e-02
2.318700000000000000e+04 3.422404825687408447e-02
2.318800000000000000e+04 3.552751243114471436e-02
2.318900000000000000e+04 3.458442538976669312e-02
2.319000000000000000e+04 3.628218919038772583e-02
2.319100000000000000e+04 3.534572944045066833e-02
2.319200000000000000e+04 3.681043907999992371e-02
2.319300000000000000e+04 3.643772378563880920e-02
2.319400000000000000e+04 3.656611964106559753e-02
2.319500000000000000e+04 3.769925609230995178e-02
2.319600000000000000e+04 3.581593185663223267e-02
2.319700000000000000e+04 3.864215686917304993e-02
2.319800000000000000e+04 3.540182486176490784e-02
2.319900000000000000e+04 3.883633762598037720e-02
2.320000000000000000e+04 3.535336628556251526e-02
2.320100000000000000e+04 3.877960145473480225e-02
2.320200000000000000e+04 3.622610494494438171e-02
2.320300000000000000e+04 3.937850147485733032e-02
2.320400000000000000e+04 3.836296871304512024e-02
2.320500000000000000e+04 4.034936428070068359e-02
2.320600000000000000e+04 4.042452201247215271e-02
2.320700000000000000e+04 4.047796130180358887e-02
2.320800000000000000e+04 4.071335494518280029e-02
2.320900000000000000e+04 3.944036737084388733e-02
2.321000000000000000e+04 3.924618288874626160e-02
2.321100000000000000e+04 3.817507624626159668e-02
2.321200000000000000e+04 3.781577199697494507e-02
2.321300000000000000e+04 3.757657855749130249e-02
2.321400000000000000e+04 3.728185966610908508e-02
2.321500000000000000e+04 3.730681538581848145e-02
2.321600000000000000e+04 3.710362687706947327e-02
2.321700000000000000e+04 3.686038404703140259e-02
2.321800000000000000e+04 3.705450892448425293e-02
2.321900000000000000e+04 3.647691756486892700e-02
2.322000000000000000e+04 3.722983598709106445e-02
2.322100000000000000e+04 3.624219074845314026e-02
2.322200000000000000e+04 3.731554374098777771e-02
2.322300000000000000e+04 3.597756475210189819e-02
2.322400000000000000e+04 3.698226809501647949e-02
2.322500000000000000e+04 3.577623143792152405e-02
2.322600000000000000e+04 3.631556406617164612e-02
2.322700000000000000e+04 3.580447286367416382e-02
2.322800000000000000e+04 3.563747182488441467e-02
2.322900000000000000e+04 3.598301112651824951e-02
2.323000000000000000e+04 3.513306006789207458e-02
2.323100000000000000e+04 3.610174730420112610e-02
2.323200000000000000e+04 3.481099754571914673e-02
2.323300000000000000e+04 3.603824973106384277e-02
2.323400000000000000e+04 3.467526286840438843e-02
2.323500000000000000e+04 3.578884154558181763e-02
2.323600000000000000e+04 3.466301783919334412e-02
2.323700000000000000e+04 3.540100529789924622e-02
2.323800000000000000e+04 3.469479456543922424e-02
2.323900000000000000e+04 3.497495502233505249e-02
2.324000000000000000e+04 3.473388403654098511e-02
2.324100000000000000e+04 3.464652970433235168e-02
2.324200000000000000e+04 3.477418795228004456e-02
2.324300000000000000e+04 3.445322439074516296e-02
2.324400000000000000e+04 3.479113429784774780e-02
2.324500000000000000e+04 3.435008972883224487e-02
2.324600000000000000e+04 3.470825403928756714e-02
2.324700000000000000e+04 3.427894413471221924e-02
2.324800000000000000e+04 3.449686989188194275e-02
2.324900000000000000e+04 3.422753885388374329e-02
2.325000000000000000e+04 3.425204753875732422e-02
2.325100000000000000e+04 3.421939536929130554e-02
2.325200000000000000e+04 3.406037762761116028e-02
2.325300000000000000e+04 3.426671400666236877e-02
2.325400000000000000e+04 3.393740206956863403e-02
2.325500000000000000e+04 3.435127437114715576e-02
2.325600000000000000e+04 3.386364504694938660e-02
2.325700000000000000e+04 3.445714339613914490e-02
2.325800000000000000e+04 3.382331877946853638e-02
2.325900000000000000e+04 3.461382910609245300e-02
2.326000000000000000e+04 3.385376930236816406e-02
2.326100000000000000e+04 3.492108732461929321e-02
2.326200000000000000e+04 3.407680243253707886e-02
2.326300000000000000e+04 3.559552133083343506e-02
2.326400000000000000e+04 3.470836579799652100e-02
2.326500000000000000e+04 3.699548169970512390e-02
2.326600000000000000e+04 3.607146814465522766e-02
2.326700000000000000e+04 3.946295753121376038e-02
2.326800000000000000e+04 3.828930482268333435e-02
2.326900000000000000e+04 4.265821352601051331e-02
2.327000000000000000e+04 4.037006571888923645e-02
2.327100000000000000e+04 4.462070763111114502e-02
2.327200000000000000e+04 4.005099833011627197e-02
2.327300000000000000e+04 4.313639178872108459e-02
2.327400000000000000e+04 3.719052672386169434e-02
2.327500000000000000e+04 4.006165266036987305e-02
2.327600000000000000e+04 3.634019568562507629e-02
2.327700000000000000e+04 3.914418071508407593e-02
2.327800000000000000e+04 3.892246633768081665e-02
2.327900000000000000e+04 3.916336968541145325e-02
2.328000000000000000e+04 4.030868411064147949e-02
2.328100000000000000e+04 3.750998154282569885e-02
2.328200000000000000e+04 3.872526809573173523e-02
2.328300000000000000e+04 3.559099510312080383e-02
2.328400000000000000e+04 3.714344650506973267e-02
2.328500000000000000e+04 3.617824614048004150e-02
2.328600000000000000e+04 3.720290586352348328e-02
2.328700000000000000e+04 3.774640336632728577e-02
2.328800000000000000e+04 3.689552471041679382e-02
2.328900000000000000e+04 3.775224089622497559e-02
2.329000000000000000e+04 3.584868088364601135e-02
2.329100000000000000e+04 3.685225918889045715e-02
2.329200000000000000e+04 3.576204553246498108e-02
2.329300000000000000e+04 3.666603192687034607e-02
2.329400000000000000e+04 3.649942576885223389e-02
2.329500000000000000e+04 3.675558790564537048e-02
2.329600000000000000e+04 3.668403252959251404e-02
2.329700000000000000e+04 3.634275123476982117e-02
2.329800000000000000e+04 3.623261302709579468e-02
2.329900000000000000e+04 3.593356534838676453e-02
2.330000000000000000e+04 3.578547760844230652e-02
2.330100000000000000e+04 3.598212078213691711e-02
2.330200000000000000e+04 3.548200801014900208e-02
2.330300000000000000e+04 3.615845739841461182e-02
2.330400000000000000e+04 3.516209870576858521e-02
2.330500000000000000e+04 3.625283390283584595e-02
2.330600000000000000e+04 3.497689962387084961e-02
2.330700000000000000e+04 3.639119863510131836e-02
2.330800000000000000e+04 3.508969396352767944e-02
2.330900000000000000e+04 3.661987558007240295e-02
2.331000000000000000e+04 3.530261665582656860e-02
2.331100000000000000e+04 3.687079623341560364e-02
2.331200000000000000e+04 3.542718291282653809e-02
2.331300000000000000e+04 3.705713525414466858e-02
2.331400000000000000e+04 3.548191860318183899e-02
2.331500000000000000e+04 3.706198930740356445e-02
2.331600000000000000e+04 3.544138744473457336e-02
2.331700000000000000e+04 3.681627660989761353e-02
2.331800000000000000e+04 3.526290878653526306e-02
2.331900000000000000e+04 3.639060258865356445e-02
2.332000000000000000e+04 3.504713624715805054e-02
2.332100000000000000e+04 3.597149625420570374e-02
2.332200000000000000e+04 3.491646423935890198e-02
2.332300000000000000e+04 3.570041060447692871e-02
2.332400000000000000e+04 3.487681597471237183e-02
2.332500000000000000e+04 3.557341918349266052e-02
2.332600000000000000e+04 3.485830873250961304e-02
2.332700000000000000e+04 3.552436083555221558e-02
2.332800000000000000e+04 3.482566028833389282e-02
2.332900000000000000e+04 3.551560267806053162e-02
2.333000000000000000e+04 3.481025248765945435e-02
2.333100000000000000e+04 3.551034629344940186e-02
2.333200000000000000e+04 3.486050665378570557e-02
2.333300000000000000e+04 3.547333925962448120e-02
2.333400000000000000e+04 3.498516604304313660e-02
2.333500000000000000e+04 3.540107980370521545e-02
2.333600000000000000e+04 3.515085577964782715e-02
2.333700000000000000e+04 3.529341891407966614e-02
2.333800000000000000e+04 3.528873249888420105e-02
2.333900000000000000e+04 3.513872995972633362e-02
2.334000000000000000e+04 3.531395643949508667e-02
2.334100000000000000e+04 3.492752090096473694e-02
2.334200000000000000e+04 3.519311547279357910e-02
2.334300000000000000e+04 3.468374907970428467e-02
2.334400000000000000e+04 3.497976809740066528e-02
2.334500000000000000e+04 3.447462245821952820e-02
2.334600000000000000e+04 3.475341573357582092e-02
2.334700000000000000e+04 3.435832262039184570e-02
2.334800000000000000e+04 3.457336127758026123e-02
2.334900000000000000e+04 3.432836383581161499e-02
2.335000000000000000e+04 3.447363525629043579e-02
2.335100000000000000e+04 3.435217216610908508e-02
2.335200000000000000e+04 3.449027612805366516e-02
2.335300000000000000e+04 3.443616256117820740e-02
2.335400000000000000e+04 3.469374775886535645e-02
2.335500000000000000e+04 3.464968502521514893e-02
2.335600000000000000e+04 3.521637246012687683e-02
2.335700000000000000e+04 3.513795509934425354e-02
2.335800000000000000e+04 3.625958412885665894e-02
2.335900000000000000e+04 3.610917553305625916e-02
2.336000000000000000e+04 3.804391250014305115e-02
2.336100000000000000e+04 3.771501407027244568e-02
2.336200000000000000e+04 4.041860997676849365e-02
2.336300000000000000e+04 3.956826031208038330e-02
2.336400000000000000e+04 4.207696020603179932e-02
2.336500000000000000e+04 4.022725671529769897e-02
2.336600000000000000e+04 4.102122411131858826e-02
2.336700000000000000e+04 3.858065232634544373e-02
2.336800000000000000e+04 3.792297467589378357e-02
2.336900000000000000e+04 3.649003431200981140e-02
2.337000000000000000e+04 3.630003705620765686e-02
2.337100000000000000e+04 3.639915585517883301e-02
2.337200000000000000e+04 3.691657260060310364e-02
2.337300000000000000e+04 3.749072179198265076e-02
2.337400000000000000e+04 3.775467723608016968e-02
2.337500000000000000e+04 3.767114132642745972e-02
2.337600000000000000e+04 3.742054849863052368e-02
2.337700000000000000e+04 3.666020557284355164e-02
2.337800000000000000e+04 3.649340942502021790e-02
2.337900000000000000e+04 3.574553504586219788e-02
2.338000000000000000e+04 3.633558005094528198e-02
2.338100000000000000e+04 3.573548421263694763e-02
2.338200000000000000e+04 3.656736761331558228e-02
2.338300000000000000e+04 3.598032146692276001e-02
2.338400000000000000e+04 3.621415421366691589e-02
2.338500000000000000e+04 3.580028563737869263e-02
2.338600000000000000e+04 3.563945367932319641e-02
2.338700000000000000e+04 3.543338179588317871e-02
2.338800000000000000e+04 3.539521619677543640e-02
2.338900000000000000e+04 3.540181368589401245e-02
2.339000000000000000e+04 3.543029353022575378e-02
2.339100000000000000e+04 3.544627875089645386e-02
2.339200000000000000e+04 3.539481759071350098e-02
2.339300000000000000e+04 3.523177653551101685e-02
2.339400000000000000e+04 3.514451161026954651e-02
2.339500000000000000e+04 3.502399101853370667e-02
2.339600000000000000e+04 3.489214926958084106e-02
2.339700000000000000e+04 3.498404100537300110e-02
2.339800000000000000e+04 3.483561053872108459e-02
2.339900000000000000e+04 3.504070639610290527e-02
2.340000000000000000e+04 3.472583740949630737e-02
2.340100000000000000e+04 3.504776582121849060e-02
2.340200000000000000e+04 3.440845012664794922e-02
2.340300000000000000e+04 3.495374321937561035e-02
2.340400000000000000e+04 3.410458564758300781e-02
2.340500000000000000e+04 3.487859293818473816e-02
2.340600000000000000e+04 3.393168374896049500e-02
2.340700000000000000e+04 3.492113575339317322e-02
2.340800000000000000e+04 3.384337946772575378e-02
2.340900000000000000e+04 3.499503061175346375e-02
2.341000000000000000e+04 3.377893194556236267e-02
2.341100000000000000e+04 3.512649610638618469e-02
2.341200000000000000e+04 3.369709104299545288e-02
2.341300000000000000e+04 3.549587726593017578e-02
2.341400000000000000e+04 3.374340385198593140e-02
2.341500000000000000e+04 3.624873235821723938e-02
2.341600000000000000e+04 3.411568328738212585e-02
2.341700000000000000e+04 3.746335580945014954e-02
2.341800000000000000e+04 3.483931720256805420e-02
2.341900000000000000e+04 3.892970830202102661e-02
2.342000000000000000e+04 3.568400815129280090e-02
2.342100000000000000e+04 3.985301405191421509e-02
2.342200000000000000e+04 3.609330579638481140e-02
2.342300000000000000e+04 3.922580182552337646e-02
2.342400000000000000e+04 3.575768694281578064e-02
2.342500000000000000e+04 3.731925785541534424e-02
2.342600000000000000e+04 3.570165112614631653e-02
2.342700000000000000e+04 3.599300235509872437e-02
2.342800000000000000e+04 3.694863989949226379e-02
2.342900000000000000e+04 3.602772951126098633e-02
2.343000000000000000e+04 3.858122229576110840e-02
2.343100000000000000e+04 3.633342683315277100e-02
2.343200000000000000e+04 3.899756073951721191e-02
2.343300000000000000e+04 3.600497916340827942e-02
2.343400000000000000e+04 3.777780383825302124e-02
2.343500000000000000e+04 3.548377007246017456e-02
2.343600000000000000e+04 3.613760694861412048e-02
2.343700000000000000e+04 3.578392788767814636e-02
2.343800000000000000e+04 3.542326018214225769e-02
2.343900000000000000e+04 3.677950426936149597e-02
2.344000000000000000e+04 3.540982306003570557e-02
2.344100000000000000e+04 3.741171583533287048e-02
2.344200000000000000e+04 3.531838953495025635e-02
2.344300000000000000e+04 3.709691390395164490e-02
2.344400000000000000e+04 3.512434288859367371e-02
2.344500000000000000e+04 3.622379526495933533e-02
2.344600000000000000e+04 3.521578013896942139e-02
2.344700000000000000e+04 3.546801954507827759e-02
2.344800000000000000e+04 3.556655719876289368e-02
2.344900000000000000e+04 3.501357510685920715e-02
2.345000000000000000e+04 3.578297793865203857e-02
2.345100000000000000e+04 3.467611223459243774e-02
2.345200000000000000e+04 3.564789891242980957e-02
2.345300000000000000e+04 3.442247956991195679e-02
2.345400000000000000e+04 3.528493270277976990e-02
2.345500000000000000e+04 3.437188267707824707e-02
2.345600000000000000e+04 3.490990027785301208e-02
2.345700000000000000e+04 3.451291471719741821e-02
2.345800000000000000e+04 3.461169824004173279e-02
2.345900000000000000e+04 3.467710316181182861e-02
2.346000000000000000e+04 3.438404202461242676e-02
2.346100000000000000e+04 3.474378213286399841e-02
2.346200000000000000e+04 3.423551097512245178e-02
2.346300000000000000e+04 3.473385050892829895e-02
2.346400000000000000e+04 3.419381380081176758e-02
2.346500000000000000e+04 3.473597392439842224e-02
2.346600000000000000e+04 3.427916392683982849e-02
2.346700000000000000e+04 3.481834754347801208e-02
2.346800000000000000e+04 3.449634090065956116e-02
2.346900000000000000e+04 3.504457697272300720e-02
2.347000000000000000e+04 3.486970439553260803e-02
2.347100000000000000e+04 3.552536666393280029e-02
2.347200000000000000e+04 3.548726439476013184e-02
2.347300000000000000e+04 3.639410063624382019e-02
2.347400000000000000e+04 3.644056245684623718e-02
2.347500000000000000e+04 3.765861317515373230e-02
2.347600000000000000e+04 3.758254274725914001e-02
2.347700000000000000e+04 3.889204561710357666e-02
2.347800000000000000e+04 3.822275996208190918e-02
2.347900000000000000e+04 3.913076594471931458e-02
2.348000000000000000e+04 3.749626502394676208e-02
2.348100000000000000e+04 3.789947926998138428e-02
2.348200000000000000e+04 3.577087074518203735e-02
2.348300000000000000e+04 3.649652376770973206e-02
2.348400000000000000e+04 3.478913009166717529e-02
2.348500000000000000e+04 3.630297631025314331e-02
2.348600000000000000e+04 3.524651005864143372e-02
2.348700000000000000e+04 3.672895208001136780e-02
2.348800000000000000e+04 3.605183213949203491e-02
2.348900000000000000e+04 3.659293800592422485e-02
2.349000000000000000e+04 3.617978841066360474e-02
2.349100000000000000e+04 3.572654351592063904e-02
2.349200000000000000e+04 3.580560907721519470e-02
2.349300000000000000e+04 3.496152535080909729e-02
2.349400000000000000e+04 3.566322475671768188e-02
2.349500000000000000e+04 3.479602932929992676e-02
2.349600000000000000e+04 3.583964705467224121e-02
2.349700000000000000e+04 3.492256626486778259e-02
2.349800000000000000e+04 3.582899272441864014e-02
2.349900000000000000e+04 3.495917841792106628e-02
2.350000000000000000e+04 3.536550328135490417e-02
2.350100000000000000e+04 3.487026318907737732e-02
2.350200000000000000e+04 3.471842035651206970e-02
2.350300000000000000e+04 3.483302891254425049e-02
2.350400000000000000e+04 3.432963788509368896e-02
2.350500000000000000e+04 3.493167087435722351e-02
2.350600000000000000e+04 3.432424366474151611e-02
2.350700000000000000e+04 3.510165587067604065e-02
2.350800000000000000e+04 3.458439558744430542e-02
2.350900000000000000e+04 3.530655428767204285e-02
2.351000000000000000e+04 3.508263453841209412e-02
2.351100000000000000e+04 3.564007207751274109e-02
2.351200000000000000e+04 3.599019721150398254e-02
2.351300000000000000e+04 3.629413992166519165e-02
2.351400000000000000e+04 3.742752224206924438e-02
2.351500000000000000e+04 3.730170428752899170e-02
2.351600000000000000e+04 3.899382054805755615e-02
2.351700000000000000e+04 3.813231363892555237e-02
2.351800000000000000e+04 3.953216224908828735e-02
2.351900000000000000e+04 3.785371035337448120e-02
2.352000000000000000e+04 3.799458220601081848e-02
2.352100000000000000e+04 3.645099699497222900e-02
2.352200000000000000e+04 3.534662351012229919e-02
2.352300000000000000e+04 3.552833944559097290e-02
2.352400000000000000e+04 3.421964123845100403e-02
2.352500000000000000e+04 3.614239394664764404e-02
2.352600000000000000e+04 3.515462577342987061e-02
2.352700000000000000e+04 3.717482835054397583e-02
2.352800000000000000e+04 3.622562438249588013e-02
2.352900000000000000e+04 3.709114715456962585e-02
2.353000000000000000e+04 3.615357354283332825e-02
2.353100000000000000e+04 3.581067174673080444e-02
2.353200000000000000e+04 3.547317162156105042e-02
2.353300000000000000e+04 3.461223095655441284e-02
2.353400000000000000e+04 3.527170792222023010e-02
2.353500000000000000e+04 3.435445949435234070e-02
2.353600000000000000e+04 3.551431745290756226e-02
2.353700000000000000e+04 3.457102552056312561e-02
2.353800000000000000e+04 3.550502285361289978e-02
2.353900000000000000e+04 3.456642478704452515e-02
2.354000000000000000e+04 3.502435609698295593e-02
2.354100000000000000e+04 3.434523567557334900e-02
2.354200000000000000e+04 3.445343673229217529e-02
2.354300000000000000e+04 3.427855297923088074e-02
2.354400000000000000e+04 3.419497981667518616e-02
2.354500000000000000e+04 3.443158790469169617e-02
2.354600000000000000e+04 3.420812636613845825e-02
2.354700000000000000e+04 3.456887230277061462e-02
2.354800000000000000e+04 3.421248868107795715e-02
2.354900000000000000e+04 3.451405093073844910e-02
2.355000000000000000e+04 3.408982232213020325e-02
2.355100000000000000e+04 3.430715203285217285e-02
2.355200000000000000e+04 3.392271324992179871e-02
2.355300000000000000e+04 3.410093858838081360e-02
2.355400000000000000e+04 3.379680961370468140e-02
2.355500000000000000e+04 3.397238999605178833e-02
2.355600000000000000e+04 3.370866551995277405e-02
2.355700000000000000e+04 3.388348221778869629e-02
2.355800000000000000e+04 3.361764922738075256e-02
2.355900000000000000e+04 3.379556536674499512e-02
2.356000000000000000e+04 3.351013734936714172e-02
2.356100000000000000e+04 3.370584547519683838e-02
2.356200000000000000e+04 3.340532630681991577e-02
2.356300000000000000e+04 3.362807258963584900e-02
2.356400000000000000e+04 3.331988677382469177e-02
2.356500000000000000e+04 3.357980772852897644e-02
2.356600000000000000e+04 3.325966000556945801e-02
2.356700000000000000e+04 3.357285261154174805e-02
2.356800000000000000e+04 3.323571011424064636e-02
2.356900000000000000e+04 3.362038731575012207e-02
2.357000000000000000e+04 3.325222060084342957e-02
2.357100000000000000e+04 3.374454006552696228e-02
2.357200000000000000e+04 3.332689404487609863e-02
2.357300000000000000e+04 3.398942202329635620e-02
2.357400000000000000e+04 3.352140262722969055e-02
2.357500000000000000e+04 3.444345667958259583e-02
2.357600000000000000e+04 3.394357115030288696e-02
2.357700000000000000e+04 3.522786870598793030e-02
2.357800000000000000e+04 3.471079468727111816e-02
2.357900000000000000e+04 3.639991953969001770e-02
2.358000000000000000e+04 3.583115339279174805e-02
2.358100000000000000e+04 3.776207566261291504e-02
2.358200000000000000e+04 3.700283914804458618e-02
2.358300000000000000e+04 3.874988108873367310e-02
2.358400000000000000e+04 3.771902620792388916e-02
2.358500000000000000e+04 3.897190093994140625e-02
2.358600000000000000e+04 3.811720386147499084e-02
2.358700000000000000e+04 3.913138806819915771e-02
2.358800000000000000e+04 3.921736776828765869e-02
2.358900000000000000e+04 3.995264321565628052e-02
2.359000000000000000e+04 4.070948064327239990e-02
2.359100000000000000e+04 4.013187810778617859e-02
2.359200000000000000e+04 4.025403037667274475e-02
2.359300000000000000e+04 3.799283504486083984e-02
2.359400000000000000e+04 3.752866387367248535e-02
2.359500000000000000e+04 3.571117296814918518e-02
2.359600000000000000e+04 3.618309274315834045e-02
2.359700000000000000e+04 3.651860728859901428e-02
2.359800000000000000e+04 3.718917444348335266e-02
2.359900000000000000e+04 3.794077038764953613e-02
2.360000000000000000e+04 3.732241317629814148e-02
2.360100000000000000e+04 3.710390254855155945e-02
2.360200000000000000e+04 3.596950322389602661e-02
2.360300000000000000e+04 3.562966361641883850e-02
2.360400000000000000e+04 3.543130680918693542e-02
2.360500000000000000e+04 3.559916093945503235e-02
2.360600000000000000e+04 3.576557710766792297e-02
2.360700000000000000e+04 3.585932031273841858e-02
2.360800000000000000e+04 3.548957780003547668e-02
2.360900000000000000e+04 3.550375625491142273e-02
2.361000000000000000e+04 3.486504033207893372e-02
2.361100000000000000e+04 3.520250320434570312e-02
2.361200000000000000e+04 3.469605743885040283e-02
2.361300000000000000e+04 3.511455655097961426e-02
2.361400000000000000e+04 3.472552821040153503e-02
2.361500000000000000e+04 3.482691571116447449e-02
2.361600000000000000e+04 3.463134169578552246e-02
2.361700000000000000e+04 3.445113822817802429e-02
2.361800000000000000e+04 3.462927043437957764e-02
2.361900000000000000e+04 3.430261462926864624e-02
2.362000000000000000e+04 3.466013073921203613e-02
2.362100000000000000e+04 3.429424390196800232e-02
2.362200000000000000e+04 3.442101925611495972e-02
2.362300000000000000e+04 3.425817191600799561e-02
2.362400000000000000e+04 3.401994332671165466e-02
2.362500000000000000e+04 3.426477313041687012e-02
2.362600000000000000e+04 3.375130519270896912e-02
2.362700000000000000e+04 3.433126211166381836e-02
2.362800000000000000e+04 3.362510725855827332e-02
2.362900000000000000e+04 3.433265537023544312e-02
2.363000000000000000e+04 3.356854990124702454e-02
2.363100000000000000e+04 3.430119901895523071e-02
2.363200000000000000e+04 3.370618820190429688e-02
2.363300000000000000e+04 3.450119122862815857e-02
2.363400000000000000e+04 3.420969098806381226e-02
2.363500000000000000e+04 3.513752669095993042e-02
2.363600000000000000e+04 3.508978337049484253e-02
2.363700000000000000e+04 3.614711388945579529e-02
2.363800000000000000e+04 3.623063117265701294e-02
2.363900000000000000e+04 3.721162676811218262e-02
2.364000000000000000e+04 3.743411973118782043e-02
2.364100000000000000e+04 3.776244819164276123e-02
2.364200000000000000e+04 3.826507180929183960e-02
2.364300000000000000e+04 3.727388754487037659e-02
2.364400000000000000e+04 3.818606212735176086e-02
2.364500000000000000e+04 3.606366738677024841e-02
2.364600000000000000e+04 3.729661926627159119e-02
2.364700000000000000e+04 3.508453816175460815e-02
2.364800000000000000e+04 3.649713471531867981e-02
2.364900000000000000e+04 3.481927886605262756e-02
2.365000000000000000e+04 3.636096045374870300e-02
2.365100000000000000e+04 3.511689603328704834e-02
2.365200000000000000e+04 3.648859262466430664e-02
2.365300000000000000e+04 3.546868264675140381e-02
2.365400000000000000e+04 3.617924451828002930e-02
2.365500000000000000e+04 3.549055010080337524e-02
2.365600000000000000e+04 3.539482876658439636e-02
2.365700000000000000e+04 3.525049984455108643e-02
2.365800000000000000e+04 3.475601598620414734e-02
2.365900000000000000e+04 3.506587445735931396e-02
2.366000000000000000e+04 3.460974991321563721e-02
2.366100000000000000e+04 3.508636355400085449e-02
2.366200000000000000e+04 3.473274782299995422e-02
2.366300000000000000e+04 3.517914935946464539e-02
2.366400000000000000e+04 3.477895632386207581e-02
2.366500000000000000e+04 3.511228039860725403e-02
2.366600000000000000e+04 3.462834656238555908e-02
2.366700000000000000e+04 3.482804074883460999e-02
2.366800000000000000e+04 3.434007242321968079e-02
2.366900000000000000e+04 3.448334708809852600e-02
2.367000000000000000e+04 3.402325138449668884e-02
2.367100000000000000e+04 3.423231095075607300e-02
2.367200000000000000e+04 3.379499167203903198e-02
2.367300000000000000e+04 3.414290398359298706e-02
2.367400000000000000e+04 3.371547162532806396e-02
2.367500000000000000e+04 3.419630974531173706e-02
2.367600000000000000e+04 3.376915305852890015e-02
2.367700000000000000e+04 3.433211147785186768e-02
2.367800000000000000e+04 3.391765803098678589e-02
2.367900000000000000e+04 3.455236181616783142e-02
2.368000000000000000e+04 3.416975215077400208e-02
2.368100000000000000e+04 3.495331853628158569e-02
2.368200000000000000e+04 3.458610549569129944e-02
2.368300000000000000e+04 3.565426170825958252e-02
2.368400000000000000e+04 3.520868718624114990e-02
2.368500000000000000e+04 3.666924685239791870e-02
2.368600000000000000e+04 3.596400469541549683e-02
2.368700000000000000e+04 3.777725994586944580e-02
2.368800000000000000e+04 3.656765073537826538e-02
2.368900000000000000e+04 3.847664967179298401e-02
2.369000000000000000e+04 3.656420484185218811e-02
2.369100000000000000e+04 3.824267536401748657e-02
2.369200000000000000e+04 3.573446348309516907e-02
2.369300000000000000e+04 3.707969933748245239e-02
2.369400000000000000e+04 3.465772792696952820e-02
2.369500000000000000e+04 3.572297096252441406e-02
2.369600000000000000e+04 3.432670980691909790e-02
2.369700000000000000e+04 3.493988513946533203e-02
2.369800000000000000e+04 3.497663512825965881e-02
2.369900000000000000e+04 3.479576483368873596e-02
2.370000000000000000e+04 3.591289371252059937e-02
2.370100000000000000e+04 3.482655435800552368e-02
2.370200000000000000e+04 3.636504337191581726e-02
2.370300000000000000e+04 3.462011739611625671e-02
2.370400000000000000e+04 3.610617667436599731e-02
2.370500000000000000e+04 3.418036922812461853e-02
2.370600000000000000e+04 3.546438366174697876e-02
2.370700000000000000e+04 3.383535146713256836e-02
2.370800000000000000e+04 3.489687666296958923e-02
2.370900000000000000e+04 3.380588814616203308e-02
2.371000000000000000e+04 3.458621725440025330e-02
2.371100000000000000e+04 3.397184610366821289e-02
2.371200000000000000e+04 3.443471342325210571e-02
2.371300000000000000e+04 3.406229987740516663e-02
2.371400000000000000e+04 3.429197147488594055e-02
2.371500000000000000e+04 3.393432125449180603e-02
2.371600000000000000e+04 3.411857038736343384e-02
2.371700000000000000e+04 3.365166485309600830e-02
2.371800000000000000e+04 3.397925198078155518e-02
2.371900000000000000e+04 3.337450698018074036e-02
2.372000000000000000e+04 3.394493460655212402e-02
2.372100000000000000e+04 3.321285545825958252e-02
2.372200000000000000e+04 3.404040262103080750e-02
2.372300000000000000e+04 3.317053243517875671e-02
2.372400000000000000e+04 3.424537926912307739e-02
2.372500000000000000e+04 3.319188207387924194e-02
2.372600000000000000e+04 3.451535105705261230e-02
2.372700000000000000e+04 3.322972729802131653e-02
2.372800000000000000e+04 3.481043502688407898e-02
2.372900000000000000e+04 3.327335417270660400e-02
2.373000000000000000e+04 3.513467311859130859e-02
2.373100000000000000e+04 3.334522992372512817e-02
2.373200000000000000e+04 3.553863614797592163e-02
2.373300000000000000e+04 3.349158540368080139e-02
2.373400000000000000e+04 3.609899803996086121e-02
2.373500000000000000e+04 3.378122299909591675e-02
2.373600000000000000e+04 3.686882555484771729e-02
2.373700000000000000e+04 3.427906706929206848e-02
2.373800000000000000e+04 3.779754042625427246e-02
2.373900000000000000e+04 3.494641929864883423e-02
2.374000000000000000e+04 3.859220817685127258e-02
2.374100000000000000e+04 3.548442199826240540e-02
2.374200000000000000e+04 3.863412886857986450e-02
2.374300000000000000e+04 3.542752563953399658e-02
2.374400000000000000e+04 3.739079833030700684e-02
2.374500000000000000e+04 3.482982516288757324e-02
2.374600000000000000e+04 3.537558391690254211e-02
2.374700000000000000e+04 3.466683998703956604e-02
2.374800000000000000e+04 3.402541577816009521e-02
2.374900000000000000e+04 3.556091338396072388e-02
2.375000000000000000e+04 3.391341120004653931e-02
2.375100000000000000e+04 3.677897527813911438e-02
2.375200000000000000e+04 3.427949920296669006e-02
2.375300000000000000e+04 3.725827485322952271e-02
2.375400000000000000e+04 3.442613780498504639e-02
2.375500000000000000e+04 3.676444292068481445e-02
2.375600000000000000e+04 3.449505567550659180e-02
2.375700000000000000e+04 3.600717708468437195e-02
2.375800000000000000e+04 3.498151525855064392e-02
2.375900000000000000e+04 3.580693155527114868e-02
2.376000000000000000e+04 3.589323535561561584e-02
2.376100000000000000e+04 3.630114346742630005e-02
2.376200000000000000e+04 3.675215318799018860e-02
2.376300000000000000e+04 3.715167567133903503e-02
2.376400000000000000e+04 3.719320520758628845e-02
2.376500000000000000e+04 3.807951509952545166e-02
2.376600000000000000e+04 3.720101714134216309e-02
2.376700000000000000e+04 3.885762766003608704e-02
2.376800000000000000e+04 3.682293742895126343e-02
2.376900000000000000e+04 3.904623910784721375e-02
2.377000000000000000e+04 3.597934544086456299e-02
2.377100000000000000e+04 3.822119534015655518e-02
2.377200000000000000e+04 3.484546393156051636e-02
2.377300000000000000e+04 3.664036840200424194e-02
2.377400000000000000e+04 3.410596773028373718e-02
2.377500000000000000e+04 3.524199500679969788e-02
2.377600000000000000e+04 3.428416699171066284e-02
2.377700000000000000e+04 3.465565666556358337e-02
2.377800000000000000e+04 3.507530689239501953e-02
2.377900000000000000e+04 3.463737666606903076e-02
2.378000000000000000e+04 3.574783727526664734e-02
2.378100000000000000e+04 3.464374691247940063e-02
2.378200000000000000e+04 3.583401441574096680e-02
2.378300000000000000e+04 3.444518148899078369e-02
2.378400000000000000e+04 3.536956757307052612e-02
2.378500000000000000e+04 3.416394814848899841e-02
2.378600000000000000e+04 3.470945358276367188e-02
2.378700000000000000e+04 3.399769589304924011e-02
2.378800000000000000e+04 3.418540209531784058e-02
2.378900000000000000e+04 3.398797661066055298e-02
2.379000000000000000e+04 3.389593958854675293e-02
2.379100000000000000e+04 3.403720259666442871e-02
2.379200000000000000e+04 3.376612439751625061e-02
2.379300000000000000e+04 3.405878692865371704e-02
2.379400000000000000e+04 3.369823470711708069e-02
2.379500000000000000e+04 3.402788192033767700e-02
2.379600000000000000e+04 3.363492712378501892e-02
2.379700000000000000e+04 3.395679965615272522e-02
2.379800000000000000e+04 3.354094922542572021e-02
2.379900000000000000e+04 3.388392925262451172e-02
2.380000000000000000e+04 3.340281173586845398e-02
2.380100000000000000e+04 3.386367484927177429e-02
2.380200000000000000e+04 3.324680775403976440e-02
2.380300000000000000e+04 3.394967317581176758e-02
2.380400000000000000e+04 3.314342722296714783e-02
2.380500000000000000e+04 3.418930247426033020e-02
2.380600000000000000e+04 3.318679705262184143e-02
2.380700000000000000e+04 3.460612520575523376e-02
2.380800000000000000e+04 3.346409648656845093e-02
2.380900000000000000e+04 3.510178998112678528e-02
2.381000000000000000e+04 3.398271277546882629e-02
2.381100000000000000e+04 3.532420098781585693e-02
2.381200000000000000e+04 3.466250374913215637e-02
2.381300000000000000e+04 3.494923934340476990e-02
2.381400000000000000e+04 3.558652475476264954e-02
2.381500000000000000e+04 3.432331234216690063e-02
2.381600000000000000e+04 3.684696555137634277e-02
2.381700000000000000e+04 3.407463803887367249e-02
2.381800000000000000e+04 3.799729421734809875e-02
2.381900000000000000e+04 3.411898389458656311e-02
2.382000000000000000e+04 3.834657371044158936e-02
2.382100000000000000e+04 3.400728479027748108e-02
2.382200000000000000e+04 3.760660067200660706e-02
2.382300000000000000e+04 3.375362604856491089e-02
2.382400000000000000e+04 3.615437820553779602e-02
2.382500000000000000e+04 3.373063355684280396e-02
2.382600000000000000e+04 3.470508009195327759e-02
2.382700000000000000e+04 3.411196544766426086e-02
2.382800000000000000e+04 3.373718261718750000e-02
2.382900000000000000e+04 3.463720157742500305e-02
2.383000000000000000e+04 3.326658159494400024e-02
2.383100000000000000e+04 3.492502868175506592e-02
2.383200000000000000e+04 3.310774639248847961e-02
2.383300000000000000e+04 3.484908491373062134e-02
2.383400000000000000e+04 3.316291794180870056e-02
2.383500000000000000e+04 3.452486917376518250e-02
2.383600000000000000e+04 3.337335959076881409e-02
2.383700000000000000e+04 3.411324694752693176e-02
2.383800000000000000e+04 3.360830247402191162e-02
2.383900000000000000e+04 3.371892869472503662e-02
2.384000000000000000e+04 3.372446075081825256e-02
2.384100000000000000e+04 3.337180987000465393e-02
2.384200000000000000e+04 3.368457034230232239e-02
2.384300000000000000e+04 3.308986499905586243e-02
2.384400000000000000e+04 3.354833275079727173e-02
2.384500000000000000e+04 3.291116282343864441e-02
2.384600000000000000e+04 3.338705748319625854e-02
2.384700000000000000e+04 3.284652531147003174e-02
2.384800000000000000e+04 3.326368704438209534e-02
2.384900000000000000e+04 3.285387903451919556e-02
2.385000000000000000e+04 3.322168439626693726e-02
2.385100000000000000e+04 3.289794921875000000e-02
2.385200000000000000e+04 3.329465538263320923e-02
2.385300000000000000e+04 3.298226743936538696e-02
2.385400000000000000e+04 3.351441398262977600e-02
2.385500000000000000e+04 3.315863758325576782e-02
2.385600000000000000e+04 3.392966836690902710e-02
2.385700000000000000e+04 3.353955224156379700e-02
2.385800000000000000e+04 3.463672101497650146e-02
2.385900000000000000e+04 3.428941592574119568e-02
2.386000000000000000e+04 3.571667149662971497e-02
2.386100000000000000e+04 3.554597869515419006e-02
2.386200000000000000e+04 3.697858750820159912e-02
2.386300000000000000e+04 3.718096390366554260e-02
2.386400000000000000e+04 3.775834664702415466e-02
2.386500000000000000e+04 3.859401866793632507e-02
2.386600000000000000e+04 3.744490072131156921e-02
2.386700000000000000e+04 3.891582787036895752e-02
2.386800000000000000e+04 3.628018870949745178e-02
2.386900000000000000e+04 3.776853531599044800e-02
2.387000000000000000e+04 3.505926579236984253e-02
2.387100000000000000e+04 3.604181855916976929e-02
2.387200000000000000e+04 3.468419983983039856e-02
2.387300000000000000e+04 3.507289662957191467e-02
2.387400000000000000e+04 3.548173978924751282e-02
2.387500000000000000e+04 3.496591374278068542e-02
2.387600000000000000e+04 3.656067326664924622e-02
2.387700000000000000e+04 3.483047708868980408e-02
2.387800000000000000e+04 3.680191189050674438e-02
2.387900000000000000e+04 3.427490219473838806e-02
2.388000000000000000e+04 3.611170500516891479e-02
2.388100000000000000e+04 3.384990617632865906e-02
2.388200000000000000e+04 3.536899015307426453e-02
2.388300000000000000e+04 3.414618968963623047e-02
2.388400000000000000e+04 3.525703400373458862e-02
2.388500000000000000e+04 3.490357846021652222e-02
2.388600000000000000e+04 3.562103584408760071e-02
2.388700000000000000e+04 3.537194058299064636e-02
2.388800000000000000e+04 3.589994832873344421e-02
2.388900000000000000e+04 3.518970310688018799e-02
2.389000000000000000e+04 3.585540503263473511e-02
2.389100000000000000e+04 3.456849604845046997e-02
2.389200000000000000e+04 3.576492890715599060e-02
2.389300000000000000e+04 3.400296345353126526e-02
2.389400000000000000e+04 3.586681187152862549e-02
2.389500000000000000e+04 3.387842327356338501e-02
2.389600000000000000e+04 3.610382974147796631e-02
2.389700000000000000e+04 3.423013538122177124e-02
2.389800000000000000e+04 3.624163940548896790e-02
2.389900000000000000e+04 3.480587154626846313e-02
2.390000000000000000e+04 3.600668534636497498e-02
2.390100000000000000e+04 3.527439013123512268e-02
2.390200000000000000e+04 3.529947996139526367e-02
2.390300000000000000e+04 3.540499135851860046e-02
2.390400000000000000e+04 3.435095027089118958e-02
2.390500000000000000e+04 3.520472720265388489e-02
2.390600000000000000e+04 3.360789269208908081e-02
2.390700000000000000e+04 3.493565693497657776e-02
2.390800000000000000e+04 3.341452032327651978e-02
2.390900000000000000e+04 3.486032038927078247e-02
2.391000000000000000e+04 3.372987732291221619e-02
2.391100000000000000e+04 3.497972711920738220e-02
2.391200000000000000e+04 3.422297909855842590e-02
2.391300000000000000e+04 3.504483401775360107e-02
2.391400000000000000e+04 3.457618132233619690e-02
2.391500000000000000e+04 3.483844548463821411e-02
2.391600000000000000e+04 3.462983667850494385e-02
2.391700000000000000e+04 3.441626206040382385e-02
2.391800000000000000e+04 3.440543264150619507e-02
2.391900000000000000e+04 3.401688858866691589e-02
2.392000000000000000e+04 3.407270461320877075e-02
2.392100000000000000e+04 3.379419818520545959e-02
2.392200000000000000e+04 3.379488736391067505e-02
2.392300000000000000e+04 3.370611742138862610e-02
2.392400000000000000e+04 3.362785652279853821e-02
2.392500000000000000e+04 3.364424407482147217e-02
2.392600000000000000e+04 3.354415670037269592e-02
2.392700000000000000e+04 3.356178477406501770e-02
2.392800000000000000e+04 3.349452838301658630e-02
2.392900000000000000e+04 3.349091857671737671e-02
2.393000000000000000e+04 3.345653787255287170e-02
2.393100000000000000e+04 3.347734361886978149e-02
2.393200000000000000e+04 3.345724940299987793e-02
2.393300000000000000e+04 3.353650495409965515e-02
2.393400000000000000e+04 3.354158625006675720e-02
2.393500000000000000e+04 3.370355069637298584e-02
2.393600000000000000e+04 3.377391397953033447e-02
2.393700000000000000e+04 3.405948355793952942e-02
2.393800000000000000e+04 3.426217660307884216e-02
2.393900000000000000e+04 3.469149395823478699e-02
2.394000000000000000e+04 3.514605760574340820e-02
2.394100000000000000e+04 3.565345332026481628e-02
2.394200000000000000e+04 3.651961684226989746e-02
2.394300000000000000e+04 3.686571866273880005e-02
2.394400000000000000e+04 3.822425752878189087e-02
2.394500000000000000e+04 3.793462738394737244e-02
2.394600000000000000e+04 3.957594931125640869e-02
2.394700000000000000e+04 3.815232217311859131e-02
2.394800000000000000e+04 3.953060880303382874e-02
2.394900000000000000e+04 3.709685802459716797e-02
2.395000000000000000e+04 3.778613731265068054e-02
2.395100000000000000e+04 3.550348803400993347e-02
2.395200000000000000e+04 3.575275465846061707e-02
2.395300000000000000e+04 3.482948988676071167e-02
2.395400000000000000e+04 3.505080938339233398e-02
2.395500000000000000e+04 3.536597639322280884e-02
2.395600000000000000e+04 3.533649072051048279e-02
2.395700000000000000e+04 3.592027351260185242e-02
2.395800000000000000e+04 3.533806279301643372e-02
2.395900000000000000e+04 3.553831949830055237e-02
2.396000000000000000e+04 3.476424515247344971e-02
2.396100000000000000e+04 3.456678986549377441e-02
2.396200000000000000e+04 3.435180708765983582e-02
2.396300000000000000e+04 3.394000977277755737e-02
2.396400000000000000e+04 3.459447994828224182e-02
2.396500000000000000e+04 3.386828303337097168e-02
2.396600000000000000e+04 3.507226333022117615e-02
2.396700000000000000e+04 3.386620804667472839e-02
2.396800000000000000e+04 3.513855859637260437e-02
2.396900000000000000e+04 3.365156799554824829e-02
2.397000000000000000e+04 3.471793979406356812e-02
2.397100000000000000e+04 3.342594578862190247e-02
2.397200000000000000e+04 3.422696888446807861e-02
2.397300000000000000e+04 3.345126286149024963e-02
2.397400000000000000e+04 3.397274762392044067e-02
2.397500000000000000e+04 3.365792706608772278e-02
2.397600000000000000e+04 3.391410037875175476e-02
2.397700000000000000e+04 3.380687907338142395e-02
2.397800000000000000e+04 3.391166403889656067e-02
2.397900000000000000e+04 3.383229672908782959e-02
2.398000000000000000e+04 3.396438434720039368e-02
2.398100000000000000e+04 3.388298302888870239e-02
2.398200000000000000e+04 3.420221433043479919e-02
2.398300000000000000e+04 3.413864970207214355e-02
2.398400000000000000e+04 3.469879552721977234e-02
2.398500000000000000e+04 3.465826436877250671e-02
2.398600000000000000e+04 3.537582978606224060e-02
2.398700000000000000e+04 3.533463552594184875e-02
2.398800000000000000e+04 3.607382252812385559e-02
2.398900000000000000e+04 3.591505065560340881e-02
2.399000000000000000e+04 3.661378100514411926e-02
2.399100000000000000e+04 3.611904010176658630e-02
2.399200000000000000e+04 3.677888959646224976e-02
2.399300000000000000e+04 3.579932451248168945e-02
2.399400000000000000e+04 3.638507053256034851e-02
2.399500000000000000e+04 3.508833050727844238e-02
2.399600000000000000e+04 3.554269298911094666e-02
2.399700000000000000e+04 3.441641107201576233e-02
2.399800000000000000e+04 3.475259244441986084e-02
2.399900000000000000e+04 3.416867181658744812e-02
2.400000000000000000e+04 3.444455564022064209e-02
2.400100000000000000e+04 3.430986776947975159e-02
2.400200000000000000e+04 3.455333039164543152e-02
2.400300000000000000e+04 3.454586863517761230e-02
2.400400000000000000e+04 3.472119197249412537e-02
2.400500000000000000e+04 3.463838621973991394e-02
2.400600000000000000e+04 3.468560054898262024e-02
2.400700000000000000e+04 3.450210392475128174e-02
2.400800000000000000e+04 3.441518545150756836e-02
2.400900000000000000e+04 3.422376886010169983e-02
2.401000000000000000e+04 3.406085073947906494e-02
2.401100000000000000e+04 3.402661532163619995e-02
2.401200000000000000e+04 3.385821357369422913e-02
2.401300000000000000e+04 3.407225012779235840e-02
2.401400000000000000e+04 3.396347537636756897e-02
2.401500000000000000e+04 3.425372391939163208e-02
2.401600000000000000e+04 3.431812301278114319e-02
2.401700000000000000e+04 3.429678454995155334e-02
2.401800000000000000e+04 3.471313044428825378e-02
2.401900000000000000e+04 3.406955674290657043e-02
2.402000000000000000e+04 3.498943150043487549e-02
2.402100000000000000e+04 3.368153795599937439e-02
2.402200000000000000e+04 3.513989225029945374e-02
2.402300000000000000e+04 3.332836925983428955e-02
2.402400000000000000e+04 3.525955602526664734e-02
2.402500000000000000e+04 3.312157839536666870e-02
2.402600000000000000e+04 3.540673106908798218e-02
2.402700000000000000e+04 3.307524695992469788e-02
2.402800000000000000e+04 3.553326427936553955e-02
2.402900000000000000e+04 3.314686566591262817e-02
2.403000000000000000e+04 3.555535525083541870e-02
2.403100000000000000e+04 3.326491266489028931e-02
2.403200000000000000e+04 3.542821481823921204e-02
2.403300000000000000e+04 3.336658328771591187e-02
2.403400000000000000e+04 3.516851738095283508e-02
2.403500000000000000e+04 3.344357386231422424e-02
2.403600000000000000e+04 3.484153747558593750e-02
2.403700000000000000e+04 3.353695943951606750e-02
2.403800000000000000e+04 3.454588353633880615e-02
2.403900000000000000e+04 3.368479013442993164e-02
2.404000000000000000e+04 3.436890244483947754e-02
2.404100000000000000e+04 3.387788310647010803e-02
2.404200000000000000e+04 3.433237969875335693e-02
2.404300000000000000e+04 3.407258912920951843e-02
2.404400000000000000e+04 3.438758850097656250e-02
2.404500000000000000e+04 3.422700613737106323e-02
2.404600000000000000e+04 3.445380553603172302e-02
2.404700000000000000e+04 3.431627899408340454e-02
2.404800000000000000e+04 3.447382524609565735e-02
2.404900000000000000e+04 3.433716297149658203e-02
2.405000000000000000e+04 3.443547338247299194e-02
2.405100000000000000e+04 3.430759534239768982e-02
2.405200000000000000e+04 3.436024487018585205e-02
2.405300000000000000e+04 3.426049277186393738e-02
2.405400000000000000e+04 3.427616506814956665e-02
2.405500000000000000e+04 3.422501310706138611e-02
2.405600000000000000e+04 3.419795632362365723e-02
2.405700000000000000e+04 3.421103954315185547e-02
2.405800000000000000e+04 3.412095829844474792e-02
2.405900000000000000e+04 3.421564400196075439e-02
2.406000000000000000e+04 3.402642160654067993e-02
2.406100000000000000e+04 3.423193842172622681e-02
2.406200000000000000e+04 3.389762341976165771e-02
2.406300000000000000e+04 3.426808863878250122e-02
2.406400000000000000e+04 3.374591842293739319e-02
2.406500000000000000e+04 3.435758501291275024e-02
2.406600000000000000e+04 3.361939266324043274e-02
2.406700000000000000e+04 3.452999517321586609e-02
2.406800000000000000e+04 3.357942402362823486e-02
2.406900000000000000e+04 3.473505377769470215e-02
2.407000000000000000e+04 3.365976735949516296e-02
2.407100000000000000e+04 3.480960801243782043e-02
2.407200000000000000e+04 3.388479351997375488e-02
2.407300000000000000e+04 3.467595204710960388e-02
2.407400000000000000e+04 3.431033715605735779e-02
2.407500000000000000e+04 3.451281413435935974e-02
2.407600000000000000e+04 3.480971232056617737e-02
2.407700000000000000e+04 3.444546088576316833e-02
2.407800000000000000e+04 3.501626849174499512e-02
2.407900000000000000e+04 3.432985767722129822e-02
2.408000000000000000e+04 3.476268798112869263e-02
2.408100000000000000e+04 3.407071158289909363e-02
2.408200000000000000e+04 3.425776585936546326e-02
2.408300000000000000e+04 3.381776437163352966e-02
2.408400000000000000e+04 3.380605205893516541e-02
2.408500000000000000e+04 3.373290970921516418e-02
2.408600000000000000e+04 3.355218842625617981e-02
2.408700000000000000e+04 3.380886837840080261e-02
2.408800000000000000e+04 3.345603868365287781e-02
2.408900000000000000e+04 3.389909863471984863e-02
2.409000000000000000e+04 3.339913859963417053e-02
2.409100000000000000e+04 3.387977182865142822e-02
2.409200000000000000e+04 3.331638872623443604e-02
2.409300000000000000e+04 3.376361727714538574e-02
2.409400000000000000e+04 3.323670476675033569e-02
2.409500000000000000e+04 3.363684937357902527e-02
2.409600000000000000e+04 3.321038186550140381e-02
2.409700000000000000e+04 3.355613350868225098e-02
2.409800000000000000e+04 3.322641924023628235e-02
2.409900000000000000e+04 3.353282064199447632e-02
2.410000000000000000e+04 3.324225917458534241e-02
2.410100000000000000e+04 3.355941921472549438e-02
2.410200000000000000e+04 3.325113281607627869e-02
2.410300000000000000e+04 3.364434093236923218e-02
2.410400000000000000e+04 3.327376767992973328e-02
2.410500000000000000e+04 3.383032232522964478e-02
2.410600000000000000e+04 3.331953659653663635e-02
2.410700000000000000e+04 3.415730595588684082e-02
2.410800000000000000e+04 3.340053558349609375e-02
2.410900000000000000e+04 3.463827818632125854e-02
2.411000000000000000e+04 3.354461863636970520e-02
2.411100000000000000e+04 3.525680676102638245e-02
2.411200000000000000e+04 3.376971930265426636e-02
2.411300000000000000e+04 3.594142198562622070e-02
2.411400000000000000e+04 3.403867408633232117e-02
2.411500000000000000e+04 3.651332855224609375e-02
2.411600000000000000e+04 3.421916812658309937e-02
2.411700000000000000e+04 3.668763116002082825e-02
2.411800000000000000e+04 3.412267565727233887e-02
2.411900000000000000e+04 3.620914369821548462e-02
2.412000000000000000e+04 3.370546177029609680e-02
2.412100000000000000e+04 3.513748571276664734e-02
2.412200000000000000e+04 3.324034065008163452e-02
2.412300000000000000e+04 3.393360227346420288e-02
2.412400000000000000e+04 3.311601281166076660e-02
2.412500000000000000e+04 3.308381140232086182e-02
2.412600000000000000e+04 3.343458473682403564e-02
2.412700000000000000e+04 3.270115330815315247e-02
2.412800000000000000e+04 3.397750481963157654e-02
2.412900000000000000e+04 3.258629888296127319e-02
2.413000000000000000e+04 3.446153923869132996e-02
2.413100000000000000e+04 3.250676766037940979e-02
2.413200000000000000e+04 3.472664207220077515e-02
2.413300000000000000e+04 3.237043693661689758e-02
2.413400000000000000e+04 3.480193391442298889e-02
2.413500000000000000e+04 3.224804997444152832e-02
2.413600000000000000e+04 3.487023711204528809e-02
2.413700000000000000e+04 3.229726478457450867e-02
2.413800000000000000e+04 3.517428040504455566e-02
2.413900000000000000e+04 3.267686441540718079e-02
2.414000000000000000e+04 3.592862188816070557e-02
2.414100000000000000e+04 3.350461274385452271e-02
2.414200000000000000e+04 3.724792227149009705e-02
2.414300000000000000e+04 3.481441736221313477e-02
2.414400000000000000e+04 3.898578509688377380e-02
2.414500000000000000e+04 3.635436296463012695e-02
2.414600000000000000e+04 4.044300317764282227e-02
2.414700000000000000e+04 3.734511137008666992e-02
2.414800000000000000e+04 4.042788594961166382e-02
2.414900000000000000e+04 3.695679083466529846e-02
2.415000000000000000e+04 3.848051279783248901e-02
2.415100000000000000e+04 3.571556136012077332e-02
2.415200000000000000e+04 3.607462719082832336e-02
2.415300000000000000e+04 3.538754209876060486e-02
2.415400000000000000e+04 3.496323153376579285e-02
2.415500000000000000e+04 3.635952994227409363e-02
2.415600000000000000e+04 3.492762893438339233e-02
2.415700000000000000e+04 3.710879012942314148e-02
2.415800000000000000e+04 3.472313284873962402e-02
2.415900000000000000e+04 3.644822165369987488e-02
2.416000000000000000e+04 3.408935293555259705e-02
2.416100000000000000e+04 3.499792888760566711e-02
2.416200000000000000e+04 3.399024531245231628e-02
2.416300000000000000e+04 3.424632176756858826e-02
2.416400000000000000e+04 3.482999280095100403e-02
2.416500000000000000e+04 3.438016399741172791e-02
2.416600000000000000e+04 3.566547110676765442e-02
2.416700000000000000e+04 3.442233800888061523e-02
2.416800000000000000e+04 3.557227551937103271e-02
2.416900000000000000e+04 3.391909599304199219e-02
2.417000000000000000e+04 3.470388427376747131e-02
2.417100000000000000e+04 3.345144912600517273e-02
2.417200000000000000e+04 3.391517698764801025e-02
2.417300000000000000e+04 3.363312035799026489e-02
2.417400000000000000e+04 3.371396288275718689e-02
2.417500000000000000e+04 3.422232344746589661e-02
2.417600000000000000e+04 3.387417271733283997e-02
2.417700000000000000e+04 3.455740213394165039e-02
2.417800000000000000e+04 3.400915488600730896e-02
2.417900000000000000e+04 3.432952240109443665e-02
2.418000000000000000e+04 3.418261930346488953e-02
2.418100000000000000e+04 3.383739292621612549e-02
2.418200000000000000e+04 3.473933786153793335e-02
2.418300000000000000e+04 3.358717635273933411e-02
2.418400000000000000e+04 3.550578281283378601e-02
2.418500000000000000e+04 3.359140455722808838e-02
2.418600000000000000e+04 3.577638044953346252e-02
2.418700000000000000e+04 3.354098647832870483e-02
2.418800000000000000e+04 3.528146818280220032e-02
2.418900000000000000e+04 3.351109474897384644e-02
2.419000000000000000e+04 3.449142351746559143e-02
2.419100000000000000e+04 3.376296162605285645e-02
2.419200000000000000e+04 3.388539329171180725e-02
2.419300000000000000e+04 3.415502980351448059e-02
2.419400000000000000e+04 3.346468880772590637e-02
2.419500000000000000e+04 3.430272266268730164e-02
2.419600000000000000e+04 3.305618837475776672e-02
2.419700000000000000e+04 3.407220542430877686e-02
2.419800000000000000e+04 3.271590545773506165e-02
2.419900000000000000e+04 3.370032086968421936e-02
2.420000000000000000e+04 3.264924883842468262e-02
2.420100000000000000e+04 3.347080200910568237e-02
2.420200000000000000e+04 3.287245333194732666e-02
2.420300000000000000e+04 3.341073170304298401e-02
2.420400000000000000e+04 3.316087275743484497e-02
2.420500000000000000e+04 3.338715806603431702e-02
2.420600000000000000e+04 3.330056741833686829e-02
2.420700000000000000e+04 3.333486616611480713e-02
2.420800000000000000e+04 3.328820317983627319e-02
2.420900000000000000e+04 3.333350643515586853e-02
2.421000000000000000e+04 3.333092108368873596e-02
2.421100000000000000e+04 3.355986624956130981e-02
2.421200000000000000e+04 3.371724486351013184e-02
2.421300000000000000e+04 3.422709181904792786e-02
2.421400000000000000e+04 3.470090776681900024e-02
2.421500000000000000e+04 3.549577295780181885e-02
2.421600000000000000e+04 3.632804751396179199e-02
2.421700000000000000e+04 3.715363144874572754e-02
2.421800000000000000e+04 3.797600418329238892e-02
2.421900000000000000e+04 3.813384473323822021e-02
2.422000000000000000e+04 3.813329711556434631e-02
2.422100000000000000e+04 3.718563169240951538e-02
2.422200000000000000e+04 3.618109971284866333e-02
2.422300000000000000e+04 3.520867228507995605e-02
2.422400000000000000e+04 3.441572934389114380e-02
2.422500000000000000e+04 3.464580699801445007e-02
2.422600000000000000e+04 3.465522080659866333e-02
2.422700000000000000e+04 3.547745198011398315e-02
2.422800000000000000e+04 3.535668179392814636e-02
2.422900000000000000e+04 3.571785613894462585e-02
2.423000000000000000e+04 3.501064330339431763e-02
2.423100000000000000e+04 3.487475588917732239e-02
2.423200000000000000e+04 3.447018191218376160e-02
2.423300000000000000e+04 3.442215919494628906e-02
2.423400000000000000e+04 3.481168672442436218e-02
2.423500000000000000e+04 3.470706194639205933e-02
2.423600000000000000e+04 3.522770851850509644e-02
2.423700000000000000e+04 3.463099151849746704e-02
2.423800000000000000e+04 3.479685261845588684e-02
2.423900000000000000e+04 3.409525007009506226e-02
2.424000000000000000e+04 3.399307653307914734e-02
2.424100000000000000e+04 3.391953557729721069e-02
2.424200000000000000e+04 3.366020321846008301e-02
2.424300000000000000e+04 3.414483368396759033e-02
2.424400000000000000e+04 3.366216272115707397e-02
2.424500000000000000e+04 3.417925909161567688e-02
2.424600000000000000e+04 3.347972035408020020e-02
2.424700000000000000e+04 3.383751958608627319e-02
2.424800000000000000e+04 3.319768980145454407e-02
2.424900000000000000e+04 3.346388041973114014e-02
2.425000000000000000e+04 3.317213431000709534e-02
2.425100000000000000e+04 3.332583606243133545e-02
2.425200000000000000e+04 3.333108499646186829e-02
2.425300000000000000e+04 3.332555294036865234e-02
2.425400000000000000e+04 3.341318294405937195e-02
2.425500000000000000e+04 3.329985216259956360e-02
2.425600000000000000e+04 3.338151797652244568e-02
2.425700000000000000e+04 3.331186249852180481e-02
2.425800000000000000e+04 3.337633609771728516e-02
2.425900000000000000e+04 3.348886966705322266e-02
2.426000000000000000e+04 3.354698792099952698e-02
2.426100000000000000e+04 3.385858237743377686e-02
2.426200000000000000e+04 3.396270424127578735e-02
2.426300000000000000e+04 3.448221087455749512e-02
2.426400000000000000e+04 3.462405502796173096e-02
2.426500000000000000e+04 3.544213995337486267e-02
2.426600000000000000e+04 3.548170998692512512e-02
2.426700000000000000e+04 3.666645288467407227e-02
2.426800000000000000e+04 3.624565526843070984e-02
2.426900000000000000e+04 3.782209008932113647e-02
2.427000000000000000e+04 3.636092692613601685e-02
2.427100000000000000e+04 3.834612295031547546e-02
2.427200000000000000e+04 3.550798818469047546e-02
2.427300000000000000e+04 3.775753825902938843e-02
2.427400000000000000e+04 3.418093174695968628e-02
2.427500000000000000e+04 3.629512339830398560e-02
2.427600000000000000e+04 3.354824334383010864e-02
2.427700000000000000e+04 3.494300693273544312e-02
2.427800000000000000e+04 3.408809378743171692e-02
2.427900000000000000e+04 3.429859131574630737e-02
2.428000000000000000e+04 3.498937189579010010e-02
2.428100000000000000e+04 3.408238664269447327e-02
2.428200000000000000e+04 3.537150844931602478e-02
2.428300000000000000e+04 3.387398272752761841e-02
2.428400000000000000e+04 3.507834300398826599e-02
2.428500000000000000e+04 3.367981687188148499e-02
2.428600000000000000e+04 3.445560112595558167e-02
2.428700000000000000e+04 3.372398763895034790e-02
2.428800000000000000e+04 3.387865796685218811e-02
2.428900000000000000e+04 3.397758677601814270e-02
2.429000000000000000e+04 3.347447514533996582e-02
2.429100000000000000e+04 3.417617827653884888e-02
2.429200000000000000e+04 3.320750221610069275e-02
2.429300000000000000e+04 3.414818644523620605e-02
2.429400000000000000e+04 3.305561840534210205e-02
2.429500000000000000e+04 3.390608355402946472e-02
2.429600000000000000e+04 3.301449865102767944e-02
2.429700000000000000e+04 3.357001021504402161e-02
2.429800000000000000e+04 3.305716067552566528e-02
2.429900000000000000e+04 3.325220569968223572e-02
2.430000000000000000e+04 3.311930969357490540e-02
2.430100000000000000e+04 3.299315646290779114e-02
2.430200000000000000e+04 3.312478587031364441e-02
2.430300000000000000e+04 3.279032185673713684e-02
2.430400000000000000e+04 3.303144872188568115e-02
2.430500000000000000e+04 3.263704478740692139e-02
2.430600000000000000e+04 3.285902738571166992e-02
2.430700000000000000e+04 3.253584355115890503e-02
2.430800000000000000e+04 3.266482427716255188e-02
2.430900000000000000e+04 3.248213231563568115e-02
2.431000000000000000e+04 3.249515593051910400e-02
2.431100000000000000e+04 3.245280310511589050e-02
2.431200000000000000e+04 3.236934915184974670e-02
2.431300000000000000e+04 3.241552412509918213e-02
2.431400000000000000e+04 3.229223936796188354e-02
2.431500000000000000e+04 3.234814479947090149e-02
2.431600000000000000e+04 3.226036578416824341e-02
2.431700000000000000e+04 3.224251419305801392e-02
2.431800000000000000e+04 3.226784989237785339e-02
2.431900000000000000e+04 3.210731595754623413e-02
2.432000000000000000e+04 3.230249509215354919e-02
2.432100000000000000e+04 3.196034580469131470e-02
2.432200000000000000e+04 3.236336261034011841e-02
2.432300000000000000e+04 3.182051703333854675e-02
2.432400000000000000e+04 3.247203305363655090e-02
2.432500000000000000e+04 3.170837461948394775e-02
2.432600000000000000e+04 3.267106413841247559e-02
2.432700000000000000e+04 3.165790811181068420e-02
2.432800000000000000e+04 3.302867338061332703e-02
2.432900000000000000e+04 3.173787146806716919e-02
2.433000000000000000e+04 3.368007391691207886e-02
2.433100000000000000e+04 3.209367766976356506e-02
2.433200000000000000e+04 3.485868126153945923e-02
2.433300000000000000e+04 3.298569843173027039e-02
2.433400000000000000e+04 3.687607869505882263e-02
2.433500000000000000e+04 3.472362458705902100e-02
2.433600000000000000e+04 3.985839337110519409e-02
2.433700000000000000e+04 3.723374754190444946e-02
2.433800000000000000e+04 4.299373179674148560e-02
2.433900000000000000e+04 3.920836001634597778e-02
2.434000000000000000e+04 4.386900365352630615e-02
2.434100000000000000e+04 3.837878629565238953e-02
2.434200000000000000e+04 4.044538363814353943e-02
2.434300000000000000e+04 3.515391051769256592e-02
2.434400000000000000e+04 3.559462353587150574e-02
2.434500000000000000e+04 3.459404408931732178e-02
2.434600000000000000e+04 3.465011715888977051e-02
2.434700000000000000e+04 3.776953741908073425e-02
2.434800000000000000e+04 3.609455004334449768e-02
2.434900000000000000e+04 3.926353901624679565e-02
2.435000000000000000e+04 3.573771938681602478e-02
2.435100000000000000e+04 3.703442588448524475e-02
2.435200000000000000e+04 3.491606563329696655e-02
2.435300000000000000e+04 3.523820638656616211e-02
2.435400000000000000e+04 3.675709664821624756e-02
2.435500000000000000e+04 3.603980690240859985e-02
2.435600000000000000e+04 3.893596306443214417e-02
2.435700000000000000e+04 3.649664670228958130e-02
2.435800000000000000e+04 3.830763325095176697e-02
2.435900000000000000e+04 3.576388582587242126e-02
2.436000000000000000e+04 3.632825613021850586e-02
2.436100000000000000e+04 3.599387407302856445e-02
2.436200000000000000e+04 3.569055721163749695e-02
2.436300000000000000e+04 3.654024004936218262e-02
2.436400000000000000e+04 3.534343466162681580e-02
2.436500000000000000e+04 3.552194684743881226e-02
2.436600000000000000e+04 3.476259857416152954e-02
2.436700000000000000e+04 3.416492044925689697e-02
2.436800000000000000e+04 3.517902642488479614e-02
2.436900000000000000e+04 3.386999666690826416e-02
2.437000000000000000e+04 3.579635545611381531e-02
2.437100000000000000e+04 3.385946527123451233e-02
2.437200000000000000e+04 3.523225709795951843e-02
2.437300000000000000e+04 3.378387913107872009e-02
2.437400000000000000e+04 3.408583626151084900e-02
2.437500000000000000e+04 3.422226011753082275e-02
2.437600000000000000e+04 3.342574462294578552e-02
2.437700000000000000e+04 3.471896797418594360e-02
2.437800000000000000e+04 3.314692154526710510e-02
2.437900000000000000e+04 3.452296555042266846e-02
2.438000000000000000e+04 3.303319588303565979e-02
2.438100000000000000e+04 3.401291742920875549e-02
2.438200000000000000e+04 3.323131054639816284e-02
2.438300000000000000e+04 3.374371677637100220e-02
2.438400000000000000e+04 3.352386504411697388e-02
2.438500000000000000e+04 3.361697122454643250e-02
2.438600000000000000e+04 3.348246961832046509e-02
2.438700000000000000e+04 3.350998833775520325e-02
2.438800000000000000e+04 3.313689678907394409e-02
2.438900000000000000e+04 3.361776098608970642e-02
2.439000000000000000e+04 3.282988443970680237e-02
2.439100000000000000e+04 3.400265052914619446e-02
2.439200000000000000e+04 3.270947933197021484e-02
2.439300000000000000e+04 3.441949933767318726e-02
2.439400000000000000e+04 3.275301679968833923e-02
2.439500000000000000e+04 3.471002727746963501e-02
2.439600000000000000e+04 3.300043940544128418e-02
2.439700000000000000e+04 3.497080504894256592e-02
2.439800000000000000e+04 3.343890607357025146e-02
2.439900000000000000e+04 3.525056317448616028e-02
2.440000000000000000e+04 3.387093916535377502e-02
2.440100000000000000e+04 3.537418320775032043e-02
2.440200000000000000e+04 3.404171764850616455e-02
2.440300000000000000e+04 3.516313061118125916e-02
2.440400000000000000e+04 3.387382254004478455e-02
2.440500000000000000e+04 3.463667258620262146e-02
2.440600000000000000e+04 3.352829813957214355e-02
2.440700000000000000e+04 3.398566693067550659e-02
2.440800000000000000e+04 3.323271498084068298e-02
2.440900000000000000e+04 3.341435268521308899e-02
2.441000000000000000e+04 3.311466053128242493e-02
2.441100000000000000e+04 3.303104266524314880e-02
2.441200000000000000e+04 3.316080570220947266e-02
2.441300000000000000e+04 3.282816335558891296e-02
2.441400000000000000e+04 3.327612951397895813e-02
2.441500000000000000e+04 3.274421393871307373e-02
2.441600000000000000e+04 3.336029127240180969e-02
2.441700000000000000e+04 3.271017223596572876e-02
2.441800000000000000e+04 3.336117789149284363e-02
2.441900000000000000e+04 3.267732635140419006e-02
2.442000000000000000e+04 3.327700123190879822e-02
2.442100000000000000e+04 3.261841461062431335e-02
2.442200000000000000e+04 3.314317762851715088e-02
2.442300000000000000e+04 3.252537921071052551e-02
2.442400000000000000e+04 3.301336243748664856e-02
2.442500000000000000e+04 3.240375593304634094e-02
2.442600000000000000e+04 3.292493522167205811e-02
2.442700000000000000e+04 3.228069096803665161e-02
2.442800000000000000e+04 3.289150819182395935e-02
2.442900000000000000e+04 3.219170495867729187e-02
2.443000000000000000e+04 3.291755914688110352e-02
2.443100000000000000e+04 3.217286989092826843e-02
2.443200000000000000e+04 3.300321102142333984e-02
2.443300000000000000e+04 3.225786983966827393e-02
2.443400000000000000e+04 3.313102573156356812e-02
2.443500000000000000e+04 3.247253596782684326e-02
2.443600000000000000e+04 3.327032551169395447e-02
2.443700000000000000e+04 3.282772377133369446e-02
2.443800000000000000e+04 3.339612111449241638e-02
2.443900000000000000e+04 3.333226963877677917e-02
2.444000000000000000e+04 3.351894766092300415e-02
2.444100000000000000e+04 3.399408236145973206e-02
2.444200000000000000e+04 3.369110450148582458e-02
2.444300000000000000e+04 3.479593619704246521e-02
2.444400000000000000e+04 3.396275639533996582e-02
2.444500000000000000e+04 3.565979748964309692e-02
2.444600000000000000e+04 3.432534635066986084e-02
2.444700000000000000e+04 3.640148416161537170e-02
2.444800000000000000e+04 3.465533256530761719e-02
2.444900000000000000e+04 3.671461343765258789e-02
2.445000000000000000e+04 3.473678231239318848e-02
2.445100000000000000e+04 3.629829734563827515e-02
2.445200000000000000e+04 3.445003181695938110e-02
2.445300000000000000e+04 3.518133610486984253e-02
2.445400000000000000e+04 3.399213775992393494e-02
2.445500000000000000e+04 3.389405086636543274e-02
2.445600000000000000e+04 3.373565524816513062e-02
2.445700000000000000e+04 3.304576501250267029e-02
2.445800000000000000e+04 3.381736204028129578e-02
2.445900000000000000e+04 3.277291730046272278e-02
2.446000000000000000e+04 3.402027487754821777e-02
2.446100000000000000e+04 3.279724344611167908e-02
2.446200000000000000e+04 3.403149917721748352e-02
2.446300000000000000e+04 3.284476324915885925e-02
2.446400000000000000e+04 3.371110931038856506e-02
2.446500000000000000e+04 3.285750374197959900e-02
2.446600000000000000e+04 3.316681087017059326e-02
2.446700000000000000e+04 3.291713446378707886e-02
2.446800000000000000e+04 3.262234106659889221e-02
2.446900000000000000e+04 3.307235613465309143e-02
2.447000000000000000e+04 3.223083540797233582e-02
2.447100000000000000e+04 3.327310830354690552e-02
2.447200000000000000e+04 3.200012445449829102e-02
2.447300000000000000e+04 3.343592956662178040e-02
2.447400000000000000e+04 3.186095133423805237e-02
2.447500000000000000e+04 3.350701928138732910e-02
2.447600000000000000e+04 3.176962584257125854e-02
2.447700000000000000e+04 3.347148373723030090e-02
2.447800000000000000e+04 3.173535689711570740e-02
2.447900000000000000e+04 3.334115073084831238e-02
2.448000000000000000e+04 3.179048001766204834e-02
2.448100000000000000e+04 3.314619511365890503e-02
2.448200000000000000e+04 3.195501863956451416e-02
2.448300000000000000e+04 3.292169794440269470e-02
2.448400000000000000e+04 3.223253786563873291e-02
2.448500000000000000e+04 3.270574286580085754e-02
2.448600000000000000e+04 3.262485563755035400e-02
2.448700000000000000e+04 3.254947811365127563e-02
2.448800000000000000e+04 3.313609585165977478e-02
2.448900000000000000e+04 3.253032267093658447e-02
2.449000000000000000e+04 3.373970463871955872e-02
2.449100000000000000e+04 3.273458033800125122e-02
2.449200000000000000e+04 3.432677686214447021e-02
2.449300000000000000e+04 3.320895880460739136e-02
2.449400000000000000e+04 3.470459952950477600e-02
2.449500000000000000e+04 3.392273932695388794e-02
2.449600000000000000e+04 3.474865481257438660e-02
2.449700000000000000e+04 3.474088758230209351e-02
2.449800000000000000e+04 3.453898429870605469e-02
2.449900000000000000e+04 3.533166274428367615e-02
2.450000000000000000e+04 3.416242450475692749e-02
2.450100000000000000e+04 3.529432788491249084e-02
2.450200000000000000e+04 3.360771387815475464e-02
2.450300000000000000e+04 3.458571806550025940e-02
2.450400000000000000e+04 3.304921835660934448e-02
2.450500000000000000e+04 3.364963084459304810e-02
2.450600000000000000e+04 3.293427079916000366e-02
2.450700000000000000e+04 3.302697464823722839e-02
2.450800000000000000e+04 3.342678025364875793e-02
2.450900000000000000e+04 3.281055763363838196e-02
2.451000000000000000e+04 3.404179960489273071e-02
2.451100000000000000e+04 3.267841413617134094e-02
2.451200000000000000e+04 3.418780118227005005e-02
2.451300000000000000e+04 3.245504200458526611e-02
2.451400000000000000e+04 3.377462550997734070e-02
2.451500000000000000e+04 3.229109942913055420e-02
2.451600000000000000e+04 3.316710889339447021e-02
2.451700000000000000e+04 3.235063701868057251e-02
2.451800000000000000e+04 3.270907700061798096e-02
2.451900000000000000e+04 3.254599869251251221e-02
2.452000000000000000e+04 3.244195505976676941e-02
2.452100000000000000e+04 3.265363723039627075e-02
2.452200000000000000e+04 3.226558864116668701e-02
2.452300000000000000e+04 3.255482390522956848e-02
2.452400000000000000e+04 3.218330070376396179e-02
2.452500000000000000e+04 3.230479359626770020e-02
2.452600000000000000e+04 3.227991238236427307e-02
2.452700000000000000e+04 3.202856704592704773e-02
2.452800000000000000e+04 3.258985653519630432e-02
2.452900000000000000e+04 3.182238340377807617e-02
2.453000000000000000e+04 3.307194262742996216e-02
2.453100000000000000e+04 3.174482658505439758e-02
2.453200000000000000e+04 3.368489444255828857e-02
2.453300000000000000e+04 3.186067938804626465e-02
2.453400000000000000e+04 3.442921862006187439e-02
2.453500000000000000e+04 3.226041048765182495e-02
2.453600000000000000e+04 3.524909541010856628e-02
2.453700000000000000e+04 3.299619629979133606e-02
2.453800000000000000e+04 3.589787334203720093e-02
2.453900000000000000e+04 3.401703760027885437e-02
2.454000000000000000e+04 3.605659678578376770e-02
2.454100000000000000e+04 3.517674282193183899e-02
2.454200000000000000e+04 3.565997257828712463e-02
2.454300000000000000e+04 3.607707470655441284e-02
2.454400000000000000e+04 3.484638407826423645e-02
2.454500000000000000e+04 3.616897761821746826e-02
2.454600000000000000e+04 3.386293351650238037e-02
2.454700000000000000e+04 3.553998097777366638e-02
2.454800000000000000e+04 3.325169533491134644e-02
2.454900000000000000e+04 3.486911207437515259e-02
2.455000000000000000e+04 3.333410620689392090e-02
2.455100000000000000e+04 3.451267257332801819e-02
2.455200000000000000e+04 3.381340578198432922e-02
2.455300000000000000e+04 3.429929912090301514e-02
2.455400000000000000e+04 3.420126810669898987e-02
2.455500000000000000e+04 3.398539870977401733e-02
2.455600000000000000e+04 3.419136628508567810e-02
2.455700000000000000e+04 3.357571735978126526e-02
2.455800000000000000e+04 3.381865099072456360e-02
2.455900000000000000e+04 3.325562551617622375e-02
2.456000000000000000e+04 3.335308656096458435e-02
2.456100000000000000e+04 3.310298174619674683e-02
2.456200000000000000e+04 3.302158787846565247e-02
2.456300000000000000e+04 3.305316343903541565e-02
2.456400000000000000e+04 3.292850777506828308e-02
2.456500000000000000e+04 3.303480893373489380e-02
2.456600000000000000e+04 3.306166827678680420e-02
2.456700000000000000e+04 3.305028751492500305e-02
2.456800000000000000e+04 3.337093070149421692e-02
2.456900000000000000e+04 3.312306851148605347e-02
2.457000000000000000e+04 3.383407741785049438e-02
2.457100000000000000e+04 3.326748684048652649e-02
2.457200000000000000e+04 3.447681665420532227e-02
2.457300000000000000e+04 3.355532139539718628e-02
2.457400000000000000e+04 3.531303256750106812e-02
2.457500000000000000e+04 3.406814113259315491e-02
2.457600000000000000e+04 3.625041618943214417e-02
2.457700000000000000e+04 3.472497314214706421e-02
2.457800000000000000e+04 3.695843368768692017e-02
2.457900000000000000e+04 3.515966609120368958e-02
2.458000000000000000e+04 3.685551136732101440e-02
2.458100000000000000e+04 3.489573672413825989e-02
2.458200000000000000e+04 3.560560196638107300e-02
2.458300000000000000e+04 3.402534872293472290e-02
2.458400000000000000e+04 3.387131914496421814e-02
2.458500000000000000e+04 3.350790962576866150e-02
2.458600000000000000e+04 3.289886936545372009e-02
2.458700000000000000e+04 3.395798429846763611e-02
2.458800000000000000e+04 3.298037499189376831e-02
2.458900000000000000e+04 3.473803028464317322e-02
2.459000000000000000e+04 3.329759091138839722e-02
2.459100000000000000e+04 3.490790352225303650e-02
2.459200000000000000e+04 3.324189037084579468e-02
2.459300000000000000e+04 3.426301851868629456e-02
2.459400000000000000e+04 3.298828005790710449e-02
2.459500000000000000e+04 3.334427997469902039e-02
2.459600000000000000e+04 3.294428065419197083e-02
2.459700000000000000e+04 3.271217644214630127e-02
2.459800000000000000e+04 3.312506154179573059e-02
2.459900000000000000e+04 3.243118152022361755e-02
2.460000000000000000e+04 3.323801606893539429e-02
2.460100000000000000e+04 3.230892866849899292e-02
2.460200000000000000e+04 3.309105336666107178e-02
2.460300000000000000e+04 3.227542713284492493e-02
2.460400000000000000e+04 3.274580091238021851e-02
2.460500000000000000e+04 3.236579149961471558e-02
2.460600000000000000e+04 3.237217292189598083e-02
2.460700000000000000e+04 3.253232315182685852e-02
2.460800000000000000e+04 3.206740319728851318e-02
2.460900000000000000e+04 3.266028314828872681e-02
2.461000000000000000e+04 3.184212744235992432e-02
2.461100000000000000e+04 3.267296031117439270e-02
2.461200000000000000e+04 3.169240057468414307e-02
2.461300000000000000e+04 3.256532177329063416e-02
2.461400000000000000e+04 3.161948174238204956e-02
2.461500000000000000e+04 3.238829597830772400e-02
2.461600000000000000e+04 3.161169961094856262e-02
2.461700000000000000e+04 3.220067173242568970e-02
2.461800000000000000e+04 3.163619711995124817e-02
2.461900000000000000e+04 3.203800693154335022e-02
2.462000000000000000e+04 3.165298700332641602e-02
2.462100000000000000e+04 3.192908689379692078e-02
2.462200000000000000e+04 3.164549916982650757e-02
2.462300000000000000e+04 3.192228078842163086e-02
2.462400000000000000e+04 3.164649382233619690e-02
2.462500000000000000e+04 3.211170062422752380e-02
2.462600000000000000e+04 3.176545724272727966e-02
2.462700000000000000e+04 3.263966739177703857e-02
2.462800000000000000e+04 3.220154345035552979e-02
2.462900000000000000e+04 3.363597765564918518e-02
2.463000000000000000e+04 3.316854685544967651e-02
2.463100000000000000e+04 3.503781184554100037e-02
2.463200000000000000e+04 3.467825427651405334e-02
2.463300000000000000e+04 3.642566502094268799e-02
2.463400000000000000e+04 3.647328540682792664e-02
2.463500000000000000e+04 3.738036006689071655e-02
2.463600000000000000e+04 3.820910677313804626e-02
2.463700000000000000e+04 3.781253844499588013e-02
2.463800000000000000e+04 3.914953768253326416e-02
2.463900000000000000e+04 3.734179586172103882e-02
2.464000000000000000e+04 3.830105438828468323e-02
2.464100000000000000e+04 3.573378175497055054e-02
2.464200000000000000e+04 3.611592203378677368e-02
2.464300000000000000e+04 3.434545174241065979e-02
2.464400000000000000e+04 3.464516997337341309e-02
2.464500000000000000e+04 3.460202366113662720e-02
2.464600000000000000e+04 3.464861586689949036e-02
2.464700000000000000e+04 3.548160195350646973e-02
2.464800000000000000e+04 3.476623818278312683e-02
2.464900000000000000e+04 3.522673994302749634e-02
2.465000000000000000e+04 3.411467000842094421e-02
2.465100000000000000e+04 3.407174721360206604e-02
2.465200000000000000e+04 3.370412066578865051e-02
2.465300000000000000e+04 3.347814083099365234e-02
2.465400000000000000e+04 3.411779925227165222e-02
2.465500000000000000e+04 3.349924832582473755e-02
2.465600000000000000e+04 3.444945067167282104e-02
2.465700000000000000e+04 3.329234570264816284e-02
2.465800000000000000e+04 3.408183529973030090e-02
2.465900000000000000e+04 3.284435346722602844e-02
2.466000000000000000e+04 3.341473266482353210e-02
2.466100000000000000e+04 3.276364132761955261e-02
2.466200000000000000e+04 3.301984444260597229e-02
2.466300000000000000e+04 3.302488476037979126e-02
2.466400000000000000e+04 3.281047940254211426e-02
2.466500000000000000e+04 3.316188231110572815e-02
2.466600000000000000e+04 3.252035006880760193e-02
2.466700000000000000e+04 3.309485688805580139e-02
2.466800000000000000e+04 3.225529566407203674e-02
2.466900000000000000e+04 3.302516788244247437e-02
2.467000000000000000e+04 3.220329806208610535e-02
2.467100000000000000e+04 3.301797434687614441e-02
2.467200000000000000e+04 3.227698057889938354e-02
2.467300000000000000e+04 3.295711427927017212e-02
2.467400000000000000e+04 3.228876367211341858e-02
2.467500000000000000e+04 3.281001374125480652e-02
2.467600000000000000e+04 3.220178559422492981e-02
2.467700000000000000e+04 3.268667683005332947e-02
2.467800000000000000e+04 3.211215510964393616e-02
2.467900000000000000e+04 3.266103565692901611e-02
2.468000000000000000e+04 3.209270909428596497e-02
2.468100000000000000e+04 3.270901739597320557e-02
2.468200000000000000e+04 3.210725262761116028e-02
2.468300000000000000e+04 3.278692811727523804e-02
2.468400000000000000e+04 3.211255744099617004e-02
2.468500000000000000e+04 3.287585452198982239e-02
2.468600000000000000e+04 3.213619813323020935e-02
2.468700000000000000e+04 3.302453458309173584e-02
2.468800000000000000e+04 3.223536908626556396e-02
2.468900000000000000e+04 3.334262594580650330e-02
2.469000000000000000e+04 3.245577961206436157e-02
2.469100000000000000e+04 3.389224037528038025e-02
2.469200000000000000e+04 3.281374275684356689e-02
2.469300000000000000e+04 3.462095558643341064e-02
2.469400000000000000e+04 3.326054662466049194e-02
2.469500000000000000e+04 3.538384661078453064e-02
2.469600000000000000e+04 3.364109247922897339e-02
2.469700000000000000e+04 3.592405468225479126e-02
2.469800000000000000e+04 3.369092568755149841e-02
2.469900000000000000e+04 3.588346764445304871e-02
2.470000000000000000e+04 3.324801847338676453e-02
2.470100000000000000e+04 3.508578985929489136e-02
2.470200000000000000e+04 3.258302435278892517e-02
2.470300000000000000e+04 3.392995893955230713e-02
2.470400000000000000e+04 3.231560811400413513e-02
2.470500000000000000e+04 3.315397724509239197e-02
2.470600000000000000e+04 3.277912363409996033e-02
2.470700000000000000e+04 3.304405510425567627e-02
2.470800000000000000e+04 3.364810347557067871e-02
2.470900000000000000e+04 3.322749212384223938e-02
2.471000000000000000e+04 3.430254384875297546e-02
2.471100000000000000e+04 3.319642692804336548e-02
2.471200000000000000e+04 3.437670320272445679e-02
2.471300000000000000e+04 3.281334415078163147e-02
2.471400000000000000e+04 3.396199271082878113e-02
2.471500000000000000e+04 3.237323462963104248e-02
2.471600000000000000e+04 3.339280933141708374e-02
2.471700000000000000e+04 3.222101181745529175e-02
2.471800000000000000e+04 3.291692584753036499e-02
2.471900000000000000e+04 3.237710893154144287e-02
2.472000000000000000e+04 3.259123861789703369e-02
2.472100000000000000e+04 3.261543437838554382e-02
2.472200000000000000e+04 3.236309811472892761e-02
2.472300000000000000e+04 3.274287655949592590e-02
2.472400000000000000e+04 3.218039870262145996e-02
2.472500000000000000e+04 3.271561488509178162e-02
2.472600000000000000e+04 3.204227611422538757e-02
2.472700000000000000e+04 3.260061889886856079e-02
2.472800000000000000e+04 3.197987377643585205e-02
2.472900000000000000e+04 3.250157460570335388e-02
2.473000000000000000e+04 3.201840817928314209e-02
2.473100000000000000e+04 3.250107914209365845e-02
2.473200000000000000e+04 3.216693550348281860e-02
2.473300000000000000e+04 3.264543786644935608e-02
2.473400000000000000e+04 3.242800012230873108e-02
2.473500000000000000e+04 3.298011049628257751e-02
2.473600000000000000e+04 3.282785788178443909e-02
2.473700000000000000e+04 3.359310328960418701e-02
2.473800000000000000e+04 3.344240784645080566e-02
2.473900000000000000e+04 3.458824381232261658e-02
2.474000000000000000e+04 3.435814753174781799e-02
2.474100000000000000e+04 3.592156991362571716e-02
2.474200000000000000e+04 3.547070175409317017e-02
2.474300000000000000e+04 3.701784834265708923e-02
2.474400000000000000e+04 3.623475879430770874e-02
2.474500000000000000e+04 3.679234907031059265e-02
2.474600000000000000e+04 3.611657768487930298e-02
2.474700000000000000e+04 3.513816744089126587e-02
2.474800000000000000e+04 3.545028716325759888e-02
2.474900000000000000e+04 3.377414494752883911e-02
2.475000000000000000e+04 3.492721915245056152e-02
2.475100000000000000e+04 3.374823182821273804e-02
2.475200000000000000e+04 3.472043573856353760e-02
2.475300000000000000e+04 3.442175686359405518e-02
2.475400000000000000e+04 3.445214405655860901e-02
2.475500000000000000e+04 3.502471745014190674e-02
2.475600000000000000e+04 3.384899348020553589e-02
2.475700000000000000e+04 3.516428172588348389e-02
2.475800000000000000e+04 3.311040624976158142e-02
2.475900000000000000e+04 3.491799533367156982e-02
2.476000000000000000e+04 3.269289806485176086e-02
2.476100000000000000e+04 3.450662270188331604e-02
2.476200000000000000e+04 3.278698399662971497e-02
2.476300000000000000e+04 3.396921232342720032e-02
2.476400000000000000e+04 3.312731161713600159e-02
2.476500000000000000e+04 3.336881846189498901e-02
2.476600000000000000e+04 3.333614021539688110e-02
2.476700000000000000e+04 3.283380717039108276e-02
2.476800000000000000e+04 3.337282687425613403e-02
2.476900000000000000e+04 3.245704621076583862e-02
2.477000000000000000e+04 3.338094428181648254e-02
2.477100000000000000e+04 3.227460011839866638e-02
2.477200000000000000e+04 3.329149261116981506e-02
2.477300000000000000e+04 3.220717981457710266e-02
2.477400000000000000e+04 3.305686637759208679e-02
2.477500000000000000e+04 3.212209790945053101e-02
2.477600000000000000e+04 3.275764361023902893e-02
2.477700000000000000e+04 3.206836059689521790e-02
2.477800000000000000e+04 3.252282738685607910e-02
2.477900000000000000e+04 3.209335729479789734e-02
2.478000000000000000e+04 3.236719593405723572e-02
2.478100000000000000e+04 3.210132196545600891e-02
2.478200000000000000e+04 3.221261501312255859e-02
2.478300000000000000e+04 3.204218298196792603e-02
2.478400000000000000e+04 3.204860538244247437e-02
2.478500000000000000e+04 3.194747492671012878e-02
2.478600000000000000e+04 3.193234279751777649e-02
2.478700000000000000e+04 3.185270726680755615e-02
2.478800000000000000e+04 3.188626468181610107e-02
2.478900000000000000e+04 3.180386871099472046e-02
2.479000000000000000e+04 3.192644566297531128e-02
2.479100000000000000e+04 3.180455416440963745e-02
2.479200000000000000e+04 3.212511539459228516e-02
2.479300000000000000e+04 3.189896792173385620e-02
2.479400000000000000e+04 3.257473185658454895e-02
2.479500000000000000e+04 3.221604973077774048e-02
2.479600000000000000e+04 3.333380073308944702e-02
2.479700000000000000e+04 3.283909335732460022e-02
2.479800000000000000e+04 3.437108546495437622e-02
2.479900000000000000e+04 3.363174200057983398e-02
2.480000000000000000e+04 3.532102331519126892e-02
2.480100000000000000e+04 3.415078297257423401e-02
2.480200000000000000e+04 3.535471856594085693e-02
2.480300000000000000e+04 3.395507484674453735e-02
2.480400000000000000e+04 3.408448398113250732e-02
2.480500000000000000e+04 3.341504558920860291e-02
2.480600000000000000e+04 3.269657865166664124e-02
2.480700000000000000e+04 3.338929265737533569e-02
2.480800000000000000e+04 3.279273584485054016e-02
2.480900000000000000e+04 3.402433544397354126e-02
2.481000000000000000e+04 3.409562259912490845e-02
2.481100000000000000e+04 3.474393486976623535e-02
2.481200000000000000e+04 3.514488041400909424e-02
2.481300000000000000e+04 3.505804762244224548e-02
2.481400000000000000e+04 3.534249216318130493e-02
2.481500000000000000e+04 3.509236499667167664e-02
2.481600000000000000e+04 3.508412092924118042e-02
2.481700000000000000e+04 3.518069162964820862e-02
2.481800000000000000e+04 3.474791347980499268e-02
2.481900000000000000e+04 3.522292897105216980e-02
2.482000000000000000e+04 3.419595956802368164e-02
2.482100000000000000e+04 3.500000014901161194e-02
2.482200000000000000e+04 3.347208723425865173e-02
2.482300000000000000e+04 3.471441566944122314e-02
2.482400000000000000e+04 3.304397687315940857e-02
2.482500000000000000e+04 3.459728136658668518e-02
2.482600000000000000e+04 3.304853662848472595e-02
2.482700000000000000e+04 3.436201810836791992e-02
2.482800000000000000e+04 3.306705504655838013e-02
2.482900000000000000e+04 3.370626270771026611e-02
2.483000000000000000e+04 3.291146829724311829e-02
2.483100000000000000e+04 3.297037258744239807e-02
2.483200000000000000e+04 3.283235058188438416e-02
2.483300000000000000e+04 3.260506689548492432e-02
2.483400000000000000e+04 3.292282670736312866e-02
2.483500000000000000e+04 3.250877559185028076e-02
2.483600000000000000e+04 3.292609378695487976e-02
2.483700000000000000e+04 3.235467523336410522e-02
2.483800000000000000e+04 3.264572471380233765e-02
2.483900000000000000e+04 3.211504220962524414e-02
2.484000000000000000e+04 3.226736560463905334e-02
2.484100000000000000e+04 3.199228271842002869e-02
2.484200000000000000e+04 3.209373354911804199e-02
2.484300000000000000e+04 3.202146291732788086e-02
2.484400000000000000e+04 3.213502839207649231e-02
2.484500000000000000e+04 3.202701732516288757e-02
2.484600000000000000e+04 3.220183402299880981e-02
2.484700000000000000e+04 3.187680989503860474e-02
2.484800000000000000e+04 3.219694271683692932e-02
2.484900000000000000e+04 3.162551298737525940e-02
2.485000000000000000e+04 3.217144310474395752e-02
2.485100000000000000e+04 3.141023963689804077e-02
2.485200000000000000e+04 3.218106925487518311e-02
2.485300000000000000e+04 3.129200264811515808e-02
2.485400000000000000e+04 3.219490870833396912e-02
2.485500000000000000e+04 3.124717436730861664e-02
2.485600000000000000e+04 3.216843307018280029e-02
2.485700000000000000e+04 3.123704344034194946e-02
2.485800000000000000e+04 3.212832659482955933e-02
2.485900000000000000e+04 3.125258162617683411e-02
2.486000000000000000e+04 3.213996067643165588e-02
2.486100000000000000e+04 3.132439404726028442e-02
2.486200000000000000e+04 3.224470466375350952e-02
2.486300000000000000e+04 3.149875998497009277e-02
2.486400000000000000e+04 3.249131515622138977e-02
2.486500000000000000e+04 3.182250633835792542e-02
2.486600000000000000e+04 3.296020999550819397e-02
2.486700000000000000e+04 3.234118595719337463e-02
2.486800000000000000e+04 3.372557461261749268e-02
2.486900000000000000e+04 3.306657448410987854e-02
2.487000000000000000e+04 3.475533798336982727e-02
2.487100000000000000e+04 3.388257324695587158e-02
2.487200000000000000e+04 3.575773164629936218e-02
2.487300000000000000e+04 3.447809442877769470e-02
2.487400000000000000e+04 3.617955744266510010e-02
2.487500000000000000e+04 3.455061465501785278e-02
2.487600000000000000e+04 3.564485907554626465e-02
2.487700000000000000e+04 3.436110913753509521e-02
2.487800000000000000e+04 3.460038453340530396e-02
2.487900000000000000e+04 3.476504608988761902e-02
2.488000000000000000e+04 3.397775441408157349e-02
2.488100000000000000e+04 3.605849668383598328e-02
2.488200000000000000e+04 3.399621695280075073e-02
2.488300000000000000e+04 3.735852241516113281e-02
2.488400000000000000e+04 3.392620757222175598e-02
2.488500000000000000e+04 3.743783012032508850e-02
2.488600000000000000e+04 3.324314579367637634e-02
2.488700000000000000e+04 3.606757521629333496e-02
2.488800000000000000e+04 3.256529197096824646e-02
2.488900000000000000e+04 3.431072458624839783e-02
2.489000000000000000e+04 3.276749327778816223e-02
2.489100000000000000e+04 3.316068649291992188e-02
2.489200000000000000e+04 3.365937992930412292e-02
2.489300000000000000e+04 3.261541202664375305e-02
2.489400000000000000e+04 3.439041227102279663e-02
2.489500000000000000e+04 3.229879960417747498e-02
2.489600000000000000e+04 3.448574617505073547e-02
2.489700000000000000e+04 3.213198482990264893e-02
2.489800000000000000e+04 3.405099734663963318e-02
2.489900000000000000e+04 3.216669335961341858e-02
2.490000000000000000e+04 3.341208770871162415e-02
2.490100000000000000e+04 3.236416354775428772e-02
2.490200000000000000e+04 3.284040838479995728e-02
2.490300000000000000e+04 3.261905536055564880e-02
2.490400000000000000e+04 3.247874602675437927e-02
2.490500000000000000e+04 3.278759494423866272e-02
2.490600000000000000e+04 3.228930756449699402e-02
2.490700000000000000e+04 3.273923695087432861e-02
2.490800000000000000e+04 3.212337940931320190e-02
2.490900000000000000e+04 3.245528787374496460e-02
2.491000000000000000e+04 3.193226084113121033e-02
2.491100000000000000e+04 3.208265826106071472e-02
2.491200000000000000e+04 3.181670606136322021e-02
2.491300000000000000e+04 3.180659562349319458e-02
2.491400000000000000e+04 3.185162320733070374e-02
2.491500000000000000e+04 3.166956081986427307e-02
2.491600000000000000e+04 3.196848928928375244e-02
2.491700000000000000e+04 3.158293664455413818e-02
2.491800000000000000e+04 3.204003721475601196e-02
2.491900000000000000e+04 3.147656470537185669e-02
2.492000000000000000e+04 3.201657533645629883e-02
2.492100000000000000e+04 3.134420141577720642e-02
2.492200000000000000e+04 3.193770721554756165e-02
2.492300000000000000e+04 3.121496364474296570e-02
2.492400000000000000e+04 3.187115490436553955e-02
2.492500000000000000e+04 3.111137449741363525e-02
2.492600000000000000e+04 3.186335414648056030e-02
2.492700000000000000e+04 3.103328868746757507e-02
2.492800000000000000e+04 3.196078166365623474e-02
2.492900000000000000e+04 3.098562359809875488e-02
2.493000000000000000e+04 3.224599361419677734e-02
2.493100000000000000e+04 3.102450445294380188e-02
2.493200000000000000e+04 3.287599980831146240e-02
2.493300000000000000e+04 3.129507601261138916e-02
2.493400000000000000e+04 3.409446030855178833e-02
2.493500000000000000e+04 3.208068013191223145e-02
2.493600000000000000e+04 3.611447662115097046e-02
2.493700000000000000e+04 3.367118909955024719e-02
2.493800000000000000e+04 3.864610940217971802e-02
2.493900000000000000e+04 3.581872954964637756e-02
2.494000000000000000e+04 4.027666896581649780e-02
2.494100000000000000e+04 3.736328706145286560e-02
2.494200000000000000e+04 3.945200145244598389e-02
2.494300000000000000e+04 3.736583888530731201e-02
2.494400000000000000e+04 3.705303743481636047e-02
2.494500000000000000e+04 3.677222877740859985e-02
2.494600000000000000e+04 3.540918976068496704e-02
2.494700000000000000e+04 3.724972531199455261e-02
2.494800000000000000e+04 3.522703424096107483e-02
2.494900000000000000e+04 3.780665993690490723e-02
2.495000000000000000e+04 3.506848588585853577e-02
2.495100000000000000e+04 3.644911572337150574e-02
2.495200000000000000e+04 3.433089330792427063e-02
2.495300000000000000e+04 3.419610112905502319e-02
2.495400000000000000e+04 3.453129529953002930e-02
2.495500000000000000e+04 3.346106037497520447e-02
2.495600000000000000e+04 3.565418720245361328e-02
2.495700000000000000e+04 3.386713936924934387e-02
2.495800000000000000e+04 3.559351339936256409e-02
2.495900000000000000e+04 3.377682343125343323e-02
2.496000000000000000e+04 3.402448073029518127e-02
2.496100000000000000e+04 3.345028311014175415e-02
2.496200000000000000e+04 3.280868008732795715e-02
2.496300000000000000e+04 3.380346298217773438e-02
2.496400000000000000e+04 3.271155431866645813e-02
2.496500000000000000e+04 3.430851176381111145e-02
2.496600000000000000e+04 3.284903615713119507e-02
2.496700000000000000e+04 3.394671157002449036e-02
2.496800000000000000e+04 3.279249370098114014e-02
2.496900000000000000e+04 3.305200114846229553e-02
2.497000000000000000e+04 3.292453289031982422e-02
2.497100000000000000e+04 3.250532597303390503e-02
2.497200000000000000e+04 3.329101204872131348e-02
2.497300000000000000e+04 3.232734277844429016e-02
2.497400000000000000e+04 3.337958827614784241e-02
2.497500000000000000e+04 3.220332041382789612e-02
2.497600000000000000e+04 3.293663263320922852e-02
2.497700000000000000e+04 3.216467052698135376e-02
2.497800000000000000e+04 3.234149888157844543e-02
2.497900000000000000e+04 3.230815008282661438e-02
2.498000000000000000e+04 3.198540955781936646e-02
2.498100000000000000e+04 3.248034045100212097e-02
2.498200000000000000e+04 3.183821216225624084e-02
2.498300000000000000e+04 3.245075792074203491e-02
2.498400000000000000e+04 3.177092969417572021e-02
2.498500000000000000e+04 3.221197426319122314e-02
2.498600000000000000e+04 3.175373002886772156e-02
2.498700000000000000e+04 3.192288428544998169e-02
2.498800000000000000e+04 3.181491792201995850e-02
2.498900000000000000e+04 3.167470544576644897e-02
2.499000000000000000e+04 3.195090219378471375e-02
2.499100000000000000e+04 3.147905319929122925e-02
2.499200000000000000e+04 3.207973390817642212e-02
2.499300000000000000e+04 3.136150166392326355e-02
2.499400000000000000e+04 3.215911239385604858e-02
2.499500000000000000e+04 3.135552257299423218e-02
2.499600000000000000e+04 3.228654712438583374e-02
2.499700000000000000e+04 3.149920701980590820e-02
2.499800000000000000e+04 3.261566534638404846e-02
2.499900000000000000e+04 3.185772895812988281e-02
2.500000000000000000e+04 3.324621543288230896e-02
2.500100000000000000e+04 3.248302266001701355e-02
2.500200000000000000e+04 3.413878753781318665e-02
2.500300000000000000e+04 3.330031409859657288e-02
2.500400000000000000e+04 3.498516231775283813e-02
2.500500000000000000e+04 3.401302918791770935e-02
2.500600000000000000e+04 3.517483919858932495e-02
2.500700000000000000e+04 3.425906598567962646e-02
2.500800000000000000e+04 3.441620245575904846e-02
2.500900000000000000e+04 3.419213742017745972e-02
2.501000000000000000e+04 3.378450870513916016e-02
2.501100000000000000e+04 3.462349995970726013e-02
2.501200000000000000e+04 3.464657440781593323e-02
2.501300000000000000e+04 3.570999205112457275e-02
2.501400000000000000e+04 3.610120713710784912e-02
2.501500000000000000e+04 3.623824939131736755e-02
2.501600000000000000e+04 3.619599342346191406e-02
2.501700000000000000e+04 3.498696908354759216e-02
2.501800000000000000e+04 3.469132632017135620e-02
2.501900000000000000e+04 3.304872661828994751e-02
2.502000000000000000e+04 3.360113874077796936e-02
2.502100000000000000e+04 3.268995508551597595e-02
2.502200000000000000e+04 3.391822800040245056e-02
2.502300000000000000e+04 3.333489224314689636e-02
2.502400000000000000e+04 3.404831141233444214e-02
2.502500000000000000e+04 3.341108933091163635e-02
2.502600000000000000e+04 3.329172357916831970e-02
2.502700000000000000e+04 3.313777595758438110e-02
2.502800000000000000e+04 3.268317878246307373e-02
2.502900000000000000e+04 3.328633680939674377e-02
2.503000000000000000e+04 3.258851915597915649e-02
2.503100000000000000e+04 3.346572071313858032e-02
2.503200000000000000e+04 3.241780772805213928e-02
2.503300000000000000e+04 3.312382102012634277e-02
2.503400000000000000e+04 3.208519518375396729e-02
2.503500000000000000e+04 3.262064233422279358e-02
2.503600000000000000e+04 3.201894089579582214e-02
2.503700000000000000e+04 3.234723210334777832e-02
2.503800000000000000e+04 3.223570063710212708e-02
2.503900000000000000e+04 3.212874382734298706e-02
2.504000000000000000e+04 3.238159045577049255e-02
2.504100000000000000e+04 3.183441236615180969e-02
2.504200000000000000e+04 3.238137438893318176e-02
2.504300000000000000e+04 3.163641691207885742e-02
2.504400000000000000e+04 3.232885897159576416e-02
2.504500000000000000e+04 3.162823244929313660e-02
2.504600000000000000e+04 3.218139708042144775e-02
2.504700000000000000e+04 3.165987506508827209e-02
2.504800000000000000e+04 3.190777450799942017e-02
2.504900000000000000e+04 3.162595629692077637e-02
2.505000000000000000e+04 3.161757811903953552e-02
2.505100000000000000e+04 3.159289434552192688e-02
2.505200000000000000e+04 3.142223134636878967e-02
2.505300000000000000e+04 3.160871565341949463e-02
2.505400000000000000e+04 3.132283687591552734e-02
2.505500000000000000e+04 3.160721063613891602e-02
2.505600000000000000e+04 3.126401454210281372e-02
2.505700000000000000e+04 3.152737021446228027e-02
2.505800000000000000e+04 3.121605888009071350e-02
2.505900000000000000e+04 3.138973563909530640e-02
2.506000000000000000e+04 3.118368797004222870e-02
2.506100000000000000e+04 3.124524466693401337e-02
2.506200000000000000e+04 3.116288781166076660e-02
2.506300000000000000e+04 3.112864121794700623e-02
2.506400000000000000e+04 3.114671818912029266e-02
2.506500000000000000e+04 3.105010092258453369e-02
2.506600000000000000e+04 3.114718943834304810e-02
2.506700000000000000e+04 3.100194223225116730e-02
2.506800000000000000e+04 3.117834217846393585e-02
2.506900000000000000e+04 3.098091110587120056e-02
2.507000000000000000e+04 3.124278225004673004e-02
2.507100000000000000e+04 3.099827468395233154e-02
2.507200000000000000e+04 3.136405348777770996e-02
2.507300000000000000e+04 3.108469396829605103e-02
2.507400000000000000e+04 3.160824999213218689e-02
2.507500000000000000e+04 3.130903840065002441e-02
2.507600000000000000e+04 3.208421543240547180e-02
2.507700000000000000e+04 3.178192302584648132e-02
2.507800000000000000e+04 3.292438387870788574e-02
2.507900000000000000e+04 3.263217210769653320e-02
2.508000000000000000e+04 3.422729298472404480e-02
2.508100000000000000e+04 3.387920185923576355e-02
2.508200000000000000e+04 3.583228960633277893e-02
2.508300000000000000e+04 3.511995822191238403e-02
2.508400000000000000e+04 3.696687147021293640e-02
2.508500000000000000e+04 3.535952419042587280e-02
2.508600000000000000e+04 3.649100661277770996e-02
2.508700000000000000e+04 3.396965190768241882e-02
2.508800000000000000e+04 3.453943133354187012e-02
2.508900000000000000e+04 3.231945633888244629e-02
2.509000000000000000e+04 3.325683996081352234e-02
2.509100000000000000e+04 3.255562484264373779e-02
2.509200000000000000e+04 3.392169252038002014e-02
2.509300000000000000e+04 3.440014272928237915e-02
2.509400000000000000e+04 3.539939969778060913e-02
2.509500000000000000e+04 3.596386685967445374e-02
2.509600000000000000e+04 3.622559830546379089e-02
2.509700000000000000e+04 3.613209724426269531e-02
2.509800000000000000e+04 3.603453934192657471e-02
2.509900000000000000e+04 3.528913855552673340e-02
2.510000000000000000e+04 3.547875955700874329e-02
2.510100000000000000e+04 3.450825437903404236e-02
2.510200000000000000e+04 3.511004149913787842e-02
2.510300000000000000e+04 3.409065306186676025e-02
2.510400000000000000e+04 3.468588367104530334e-02
2.510500000000000000e+04 3.363468497991561890e-02
2.510600000000000000e+04 3.379301726818084717e-02
2.510700000000000000e+04 3.304618969559669495e-02
2.510800000000000000e+04 3.268758207559585571e-02
2.510900000000000000e+04 3.271326422691345215e-02
2.511000000000000000e+04 3.206374123692512512e-02
2.511100000000000000e+04 3.283395990729331970e-02
2.511200000000000000e+04 3.206599131226539612e-02
2.511300000000000000e+04 3.310537338256835938e-02
2.511400000000000000e+04 3.227072954177856445e-02
2.511500000000000000e+04 3.313193097710609436e-02
2.511600000000000000e+04 3.241577371954917908e-02
2.511700000000000000e+04 3.282023966312408447e-02
2.511800000000000000e+04 3.253103047609329224e-02
2.511900000000000000e+04 3.235365822911262512e-02
2.512000000000000000e+04 3.266640007495880127e-02
2.512100000000000000e+04 3.193656727671623230e-02
2.512200000000000000e+04 3.277515619993209839e-02
2.512300000000000000e+04 3.162576630711555481e-02
2.512400000000000000e+04 3.278683498501777649e-02
2.512500000000000000e+04 3.138896450400352478e-02
2.512600000000000000e+04 3.267312794923782349e-02
2.512700000000000000e+04 3.124979510903358459e-02
2.512800000000000000e+04 3.246206417679786682e-02
2.512900000000000000e+04 3.126290068030357361e-02
2.513000000000000000e+04 3.221287578344345093e-02
2.513100000000000000e+04 3.140826150774955750e-02
2.513200000000000000e+04 3.197599947452545166e-02
2.513300000000000000e+04 3.159615769982337952e-02
2.513400000000000000e+04 3.176521882414817810e-02
2.513500000000000000e+04 3.175107017159461975e-02
2.513600000000000000e+04 3.158576786518096924e-02
2.513700000000000000e+04 3.185262903571128845e-02
2.513800000000000000e+04 3.146101906895637512e-02
2.513900000000000000e+04 3.190312907099723816e-02
2.514000000000000000e+04 3.142090886831283569e-02
2.514100000000000000e+04 3.190236538648605347e-02
2.514200000000000000e+04 3.147663921117782593e-02
2.514300000000000000e+04 3.186267614364624023e-02
2.514400000000000000e+04 3.163591027259826660e-02
2.514500000000000000e+04 3.182705864310264587e-02
2.514600000000000000e+04 3.192381560802459717e-02
2.514700000000000000e+04 3.185363113880157471e-02
2.514800000000000000e+04 3.236667066812515259e-02
2.514900000000000000e+04 3.199249133467674255e-02
2.515000000000000000e+04 3.294116258621215820e-02
2.515100000000000000e+04 3.226270899176597595e-02
2.515200000000000000e+04 3.354275599122047424e-02
2.515300000000000000e+04 3.261919692158699036e-02
2.515400000000000000e+04 3.398324176669120789e-02
2.515500000000000000e+04 3.294066339731216431e-02
2.515600000000000000e+04 3.405329957604408264e-02
2.515700000000000000e+04 3.308759629726409912e-02
2.515800000000000000e+04 3.366978839039802551e-02
2.515900000000000000e+04 3.300654515624046326e-02
2.516000000000000000e+04 3.299533203244209290e-02
2.516100000000000000e+04 3.279888629913330078e-02
2.516200000000000000e+04 3.236991167068481445e-02
2.516300000000000000e+04 3.266679868102073669e-02
2.516400000000000000e+04 3.205271065235137939e-02
2.516500000000000000e+04 3.270756825804710388e-02
2.516600000000000000e+04 3.203602135181427002e-02
2.516700000000000000e+04 3.281835094094276428e-02
2.516800000000000000e+04 3.215366229414939880e-02
2.516900000000000000e+04 3.284152597188949585e-02
2.517000000000000000e+04 3.226224705576896667e-02
2.517100000000000000e+04 3.272290155291557312e-02
2.517200000000000000e+04 3.228579834103584290e-02
2.517300000000000000e+04 3.252303972840309143e-02
2.517400000000000000e+04 3.220101445913314819e-02
2.517500000000000000e+04 3.234348446130752563e-02
2.517600000000000000e+04 3.205848857760429382e-02
2.517700000000000000e+04 3.226915001869201660e-02
2.517800000000000000e+04 3.194628655910491943e-02
2.517900000000000000e+04 3.232694044709205627e-02
2.518000000000000000e+04 3.190012648701667786e-02
2.518100000000000000e+04 3.246989473700523376e-02
2.518200000000000000e+04 3.187478333711624146e-02
2.518300000000000000e+04 3.261598572134971619e-02
2.518400000000000000e+04 3.181379288434982300e-02
2.518500000000000000e+04 3.270664438605308533e-02
2.518600000000000000e+04 3.171619400382041931e-02
2.518700000000000000e+04 3.274447470903396606e-02
2.518800000000000000e+04 3.163552284240722656e-02
2.518900000000000000e+04 3.279228508472442627e-02
2.519000000000000000e+04 3.164287656545639038e-02
2.519100000000000000e+04 3.293094038963317871e-02
2.519200000000000000e+04 3.178983926773071289e-02
2.519300000000000000e+04 3.319529816508293152e-02
2.519400000000000000e+04 3.207938000559806824e-02
2.519500000000000000e+04 3.353289887309074402e-02
2.519600000000000000e+04 3.245209157466888428e-02
2.519700000000000000e+04 3.381634876132011414e-02
2.519800000000000000e+04 3.279094398021697998e-02
2.519900000000000000e+04 3.389923274517059326e-02
2.520000000000000000e+04 3.297070786356925964e-02
2.520100000000000000e+04 3.369318321347236633e-02
2.520200000000000000e+04 3.293215483427047729e-02
2.520300000000000000e+04 3.321849182248115540e-02
2.520400000000000000e+04 3.273465484380722046e-02
2.520500000000000000e+04 3.260988742113113403e-02
2.520600000000000000e+04 3.252659738063812256e-02
2.520700000000000000e+04 3.206111118197441101e-02
2.520800000000000000e+04 3.244430571794509888e-02
2.520900000000000000e+04 3.172026574611663818e-02
2.521000000000000000e+04 3.251969441771507263e-02
2.521100000000000000e+04 3.161104768514633179e-02
2.521200000000000000e+04 3.267508000135421753e-02
2.521300000000000000e+04 3.163393214344978333e-02
2.521400000000000000e+04 3.279014676809310913e-02
2.521500000000000000e+04 3.164360672235488892e-02
2.521600000000000000e+04 3.276835009455680847e-02
2.521700000000000000e+04 3.154182806611061096e-02
2.521800000000000000e+04 3.258361294865608215e-02
2.521900000000000000e+04 3.133143857121467590e-02
2.522000000000000000e+04 3.228994086384773254e-02
2.522100000000000000e+04 3.109730035066604614e-02
2.522200000000000000e+04 3.199075162410736084e-02
2.522300000000000000e+04 3.093919157981872559e-02
2.522400000000000000e+04 3.179169073700904846e-02
2.522500000000000000e+04 3.091661073267459869e-02
2.522600000000000000e+04 3.176456317305564880e-02
2.522700000000000000e+04 3.104665316641330719e-02
2.522800000000000000e+04 3.194466605782508850e-02
2.522900000000000000e+04 3.132547438144683838e-02
2.523000000000000000e+04 3.233532607555389404e-02
2.523100000000000000e+04 3.174080327153205872e-02
2.523200000000000000e+04 3.288323804736137390e-02
2.523300000000000000e+04 3.224420920014381409e-02
2.523400000000000000e+04 3.343476355075836182e-02
2.523500000000000000e+04 3.272581472992897034e-02
2.523600000000000000e+04 3.372761979699134827e-02
2.523700000000000000e+04 3.306294232606887817e-02
2.523800000000000000e+04 3.354286029934883118e-02
2.523900000000000000e+04 3.324315696954727173e-02
2.524000000000000000e+04 3.294389322400093079e-02
2.524100000000000000e+04 3.334495797753334045e-02
2.524200000000000000e+04 3.226260095834732056e-02
2.524300000000000000e+04 3.335179388523101807e-02
2.524400000000000000e+04 3.176922723650932312e-02
2.524500000000000000e+04 3.315289691090583801e-02
2.524600000000000000e+04 3.152807429432868958e-02
2.524700000000000000e+04 3.278110921382904053e-02
2.524800000000000000e+04 3.152580931782722473e-02
2.524900000000000000e+04 3.242100030183792114e-02
2.525000000000000000e+04 3.172308206558227539e-02
2.525100000000000000e+04 3.216391056776046753e-02
2.525200000000000000e+04 3.203569725155830383e-02
2.525300000000000000e+04 3.193998709321022034e-02
2.525400000000000000e+04 3.234172239899635315e-02
2.525500000000000000e+04 3.165701404213905334e-02
2.525600000000000000e+04 3.251682221889495850e-02
2.525700000000000000e+04 3.131783008575439453e-02
2.525800000000000000e+04 3.250592947006225586e-02
2.525900000000000000e+04 3.100842796266078949e-02
2.526000000000000000e+04 3.235690668225288391e-02
2.526100000000000000e+04 3.081919625401496887e-02
2.526200000000000000e+04 3.216986358165740967e-02
2.526300000000000000e+04 3.076848387718200684e-02
2.526400000000000000e+04 3.202146291732788086e-02
2.526500000000000000e+04 3.080927394330501556e-02
2.526600000000000000e+04 3.192862123250961304e-02
2.526700000000000000e+04 3.088139370083808899e-02
2.526800000000000000e+04 3.188690543174743652e-02
2.526900000000000000e+04 3.094596415758132935e-02
2.527000000000000000e+04 3.191281855106353760e-02
2.527100000000000000e+04 3.099608421325683594e-02
2.527200000000000000e+04 3.204549476504325867e-02
2.527300000000000000e+04 3.106665611267089844e-02
2.527400000000000000e+04 3.233532607555389404e-02
2.527500000000000000e+04 3.123186901211738586e-02
2.527600000000000000e+04 3.284069895744323730e-02
2.527700000000000000e+04 3.157942369580268860e-02
2.527800000000000000e+04 3.360226750373840332e-02
2.527900000000000000e+04 3.217886015772819519e-02
2.528000000000000000e+04 3.459248691797256470e-02
2.528100000000000000e+04 3.301481902599334717e-02
2.528200000000000000e+04 3.562427684664726257e-02
2.528300000000000000e+04 3.388123586773872375e-02
2.528400000000000000e+04 3.625822812318801880e-02
2.528500000000000000e+04 3.434232249855995178e-02
2.528600000000000000e+04 3.591343387961387634e-02
2.528700000000000000e+04 3.403075784444808960e-02
2.528800000000000000e+04 3.443631902337074280e-02
2.528900000000000000e+04 3.325653821229934692e-02
2.529000000000000000e+04 3.269390389323234558e-02
2.529100000000000000e+04 3.299312293529510498e-02
2.529200000000000000e+04 3.191492334008216858e-02
2.529300000000000000e+04 3.365108743309974670e-02
2.529400000000000000e+04 3.221228718757629395e-02
2.529500000000000000e+04 3.447522968053817749e-02
2.529600000000000000e+04 3.267711028456687927e-02
2.529700000000000000e+04 3.450464829802513123e-02
2.529800000000000000e+04 3.266073018312454224e-02
2.529900000000000000e+04 3.353676572442054749e-02
2.530000000000000000e+04 3.234848007559776306e-02
2.530100000000000000e+04 3.223994746804237366e-02
2.530200000000000000e+04 3.232160210609436035e-02
2.530300000000000000e+04 3.143120929598808289e-02
2.530400000000000000e+04 3.271396085619926453e-02
2.530500000000000000e+04 3.127773106098175049e-02
2.530600000000000000e+04 3.309392184019088745e-02
2.530700000000000000e+04 3.138211742043495178e-02
2.530800000000000000e+04 3.304740786552429199e-02
2.530900000000000000e+04 3.139556199312210083e-02
2.531000000000000000e+04 3.255180269479751587e-02
2.531100000000000000e+04 3.132074698805809021e-02
2.531200000000000000e+04 3.187994658946990967e-02
2.531300000000000000e+04 3.134823963046073914e-02
2.531400000000000000e+04 3.131483122706413269e-02
2.531500000000000000e+04 3.156464174389839172e-02
2.531600000000000000e+04 3.097089380025863647e-02
2.531700000000000000e+04 3.186902403831481934e-02
2.531800000000000000e+04 3.081314824521541595e-02
2.531900000000000000e+04 3.212310746312141418e-02
2.532000000000000000e+04 3.076299652457237244e-02
2.532100000000000000e+04 3.228279948234558105e-02
2.532200000000000000e+04 3.076746314764022827e-02
2.532300000000000000e+04 3.239521011710166931e-02
2.532400000000000000e+04 3.081886842846870422e-02
2.532500000000000000e+04 3.252137824892997742e-02
2.532600000000000000e+04 3.093874827027320862e-02
2.532700000000000000e+04 3.267230466008186340e-02
2.532800000000000000e+04 3.113990090787410736e-02
2.532900000000000000e+04 3.276938199996948242e-02
2.533000000000000000e+04 3.140068799257278442e-02
2.533100000000000000e+04 3.269487246870994568e-02
2.533200000000000000e+04 3.172428533434867859e-02
2.533300000000000000e+04 3.248612582683563232e-02
2.533400000000000000e+04 3.220771998167037964e-02
2.533500000000000000e+04 3.241513296961784363e-02
2.533600000000000000e+04 3.286277875304222107e-02
2.533700000000000000e+04 3.263965249061584473e-02
2.533800000000000000e+04 3.336879238486289978e-02
2.533900000000000000e+04 3.284329175949096680e-02
2.534000000000000000e+04 3.329269587993621826e-02
2.534100000000000000e+04 3.260553628206253052e-02
2.534200000000000000e+04 3.264476731419563293e-02
2.534300000000000000e+04 3.205844014883041382e-02
2.534400000000000000e+04 3.197151795029640198e-02
2.534500000000000000e+04 3.176047280430793762e-02
2.534600000000000000e+04 3.171338886022567749e-02
2.534700000000000000e+04 3.191202133893966675e-02
2.534800000000000000e+04 3.176189586520195007e-02
2.534900000000000000e+04 3.220953419804573059e-02
2.535000000000000000e+04 3.176685795187950134e-02
2.535100000000000000e+04 3.237879276275634766e-02
2.535200000000000000e+04 3.159582614898681641e-02
2.535300000000000000e+04 3.249812871217727661e-02
2.535400000000000000e+04 3.145279362797737122e-02
2.535500000000000000e+04 3.284737467765808105e-02
2.535600000000000000e+04 3.160724043846130371e-02
2.535700000000000000e+04 3.356759250164031982e-02
2.535800000000000000e+04 3.206529468297958374e-02
2.535900000000000000e+04 3.450028225779533386e-02
2.536000000000000000e+04 3.256589919328689575e-02
2.536100000000000000e+04 3.530180454254150391e-02
2.536200000000000000e+04 3.282169997692108154e-02
2.536300000000000000e+04 3.565288335084915161e-02
2.536400000000000000e+04 3.270277380943298340e-02
2.536500000000000000e+04 3.543318063020706177e-02
2.536600000000000000e+04 3.228293731808662415e-02
2.536700000000000000e+04 3.475383296608924866e-02
2.536800000000000000e+04 3.176536038517951965e-02
2.536900000000000000e+04 3.385204449295997620e-02
2.537000000000000000e+04 3.136639669537544250e-02
2.537100000000000000e+04 3.298804536461830139e-02
2.537200000000000000e+04 3.123038075864315033e-02
2.537300000000000000e+04 3.234919905662536621e-02
2.537400000000000000e+04 3.136533871293067932e-02
2.537500000000000000e+04 3.195962309837341309e-02
2.537600000000000000e+04 3.164877369999885559e-02
2.537700000000000000e+04 3.172288089990615845e-02
2.537800000000000000e+04 3.193299099802970886e-02
2.537900000000000000e+04 3.154581412672996521e-02
2.538000000000000000e+04 3.211385384202003479e-02
2.538100000000000000e+04 3.140274807810783386e-02
2.538200000000000000e+04 3.215529024600982666e-02
2.538300000000000000e+04 3.130011633038520813e-02
2.538400000000000000e+04 3.207154199481010437e-02
2.538500000000000000e+04 3.123972751200199127e-02
2.538600000000000000e+04 3.188518062233924866e-02
2.538700000000000000e+04 3.121524490416049957e-02
2.538800000000000000e+04 3.160966560244560242e-02
2.538900000000000000e+04 3.122909925878047943e-02
2.539000000000000000e+04 3.126525506377220154e-02
2.539100000000000000e+04 3.128522634506225586e-02
2.539200000000000000e+04 3.089894354343414307e-02
2.539300000000000000e+04 3.138634562492370605e-02
2.539400000000000000e+04 3.056821040809154510e-02
2.539500000000000000e+04 3.152861446142196655e-02
2.539600000000000000e+04 3.031375259160995483e-02
2.539700000000000000e+04 3.170372545719146729e-02
2.539800000000000000e+04 3.014102019369602203e-02
2.539900000000000000e+04 3.189662843942642212e-02
2.540000000000000000e+04 3.003596514463424683e-02
2.540100000000000000e+04 3.209007158875465393e-02
2.540200000000000000e+04 2.998385578393936157e-02
2.540300000000000000e+04 3.227517008781433105e-02
2.540400000000000000e+04 2.998592332005500793e-02
2.540500000000000000e+04 3.245512768626213074e-02
2.540600000000000000e+04 3.005536459386348724e-02
2.540700000000000000e+04 3.262174874544143677e-02
2.540800000000000000e+04 3.019865974783897400e-02
2.540900000000000000e+04 3.271799534559249878e-02
2.541000000000000000e+04 3.039066493511199951e-02
2.541100000000000000e+04 3.262181952595710754e-02
2.541200000000000000e+04 3.058879077434539795e-02
2.541300000000000000e+04 3.222481161355972290e-02
2.541400000000000000e+04 3.079993836581707001e-02
2.541500000000000000e+04 3.157308697700500488e-02
2.541600000000000000e+04 3.109467029571533203e-02
2.541700000000000000e+04 3.089032135903835297e-02
2.541800000000000000e+04 3.150950744748115540e-02
2.541900000000000000e+04 3.040824458003044128e-02
2.542000000000000000e+04 3.199229389429092407e-02
2.542100000000000000e+04 3.023758716881275177e-02
2.542200000000000000e+04 3.246760368347167969e-02
2.542300000000000000e+04 3.040063753724098206e-02
2.542400000000000000e+04 3.290868923068046570e-02
2.542500000000000000e+04 3.091542795300483704e-02
2.542600000000000000e+04 3.334487602114677429e-02
2.542700000000000000e+04 3.181341663002967834e-02
2.542800000000000000e+04 3.383298590779304504e-02
2.542900000000000000e+04 3.306012228131294250e-02
2.543000000000000000e+04 3.434706851840019226e-02
2.543100000000000000e+04 3.435973823070526123e-02
2.543200000000000000e+04 3.458028286695480347e-02
2.543300000000000000e+04 3.496517986059188843e-02
2.543400000000000000e+04 3.398206830024719238e-02
2.543500000000000000e+04 3.415849432349205017e-02
2.543600000000000000e+04 3.264299035072326660e-02
2.543700000000000000e+04 3.263480588793754578e-02
2.543800000000000000e+04 3.170759975910186768e-02
2.543900000000000000e+04 3.202850371599197388e-02
2.544000000000000000e+04 3.174272179603576660e-02
2.544100000000000000e+04 3.242570161819458008e-02
2.544200000000000000e+04 3.209102153778076172e-02
2.544300000000000000e+04 3.287110850214958191e-02
2.544400000000000000e+04 3.210064023733139038e-02
2.544500000000000000e+04 3.293676674365997314e-02
2.544600000000000000e+04 3.167907893657684326e-02
2.544700000000000000e+04 3.277476131916046143e-02
2.544800000000000000e+04 3.120046854019165039e-02
2.544900000000000000e+04 3.267874196171760559e-02
2.545000000000000000e+04 3.112621977925300598e-02
2.545100000000000000e+04 3.270789235830307007e-02
2.545200000000000000e+04 3.146171942353248596e-02
2.545300000000000000e+04 3.280001133680343628e-02
2.545400000000000000e+04 3.189709037542343140e-02
2.545500000000000000e+04 3.296179324388504028e-02
2.545600000000000000e+04 3.229725733399391174e-02
2.545700000000000000e+04 3.323157504200935364e-02
2.545800000000000000e+04 3.280656412243843079e-02
2.545900000000000000e+04 3.370765596628189087e-02
2.546000000000000000e+04 3.361623361706733704e-02
2.546100000000000000e+04 3.455314785242080688e-02
2.546200000000000000e+04 3.471649438142776489e-02
2.546300000000000000e+04 3.566934913396835327e-02
2.546400000000000000e+04 3.582985326647758484e-02
2.546500000000000000e+04 3.648368641734123230e-02
2.546600000000000000e+04 3.636090829968452454e-02
2.546700000000000000e+04 3.620609268546104431e-02
2.546800000000000000e+04 3.582067415118217468e-02
2.546900000000000000e+04 3.490558266639709473e-02
2.547000000000000000e+04 3.482149168848991394e-02
2.547100000000000000e+04 3.400228172540664673e-02
2.547200000000000000e+04 3.445365652441978455e-02
2.547300000000000000e+04 3.408650681376457214e-02
2.547400000000000000e+04 3.447327762842178345e-02
2.547500000000000000e+04 3.411804512143135071e-02
2.547600000000000000e+04 3.391655534505844116e-02
2.547700000000000000e+04 3.354384377598762512e-02
2.547800000000000000e+04 3.283128142356872559e-02
2.547900000000000000e+04 3.296316787600517273e-02
2.548000000000000000e+04 3.226636722683906555e-02
2.548100000000000000e+04 3.294022381305694580e-02
2.548200000000000000e+04 3.253299742937088013e-02
2.548300000000000000e+04 3.307697176933288574e-02
2.548400000000000000e+04 3.282838314771652222e-02
2.548500000000000000e+04 3.272939100861549377e-02
2.548600000000000000e+04 3.272918611764907837e-02
2.548700000000000000e+04 3.201502934098243713e-02
2.548800000000000000e+04 3.252528235316276550e-02
2.548900000000000000e+04 3.156265988945960999e-02
2.549000000000000000e+04 3.239579871296882629e-02
2.549100000000000000e+04 3.155353665351867676e-02
2.549200000000000000e+04 3.220050781965255737e-02
2.549300000000000000e+04 3.167356550693511963e-02
2.549400000000000000e+04 3.182419016957283020e-02
2.549500000000000000e+04 3.176042065024375916e-02
2.549600000000000000e+04 3.138798102736473083e-02
2.549700000000000000e+04 3.186355903744697571e-02
2.549800000000000000e+04 3.110074251890182495e-02
2.549900000000000000e+04 3.194631263613700867e-02
2.550000000000000000e+04 3.098462149500846863e-02
2.550100000000000000e+04 3.189933300018310547e-02
2.550200000000000000e+04 3.093759529292583466e-02
2.550300000000000000e+04 3.168543055653572083e-02
2.550400000000000000e+04 3.092431277036666870e-02
2.550500000000000000e+04 3.139049559831619263e-02
2.550600000000000000e+04 3.096783533692359924e-02
2.550700000000000000e+04 3.114103153347969055e-02
2.550800000000000000e+04 3.103549778461456299e-02
2.550900000000000000e+04 3.098657168447971344e-02
2.551000000000000000e+04 3.105931356549263000e-02
2.551100000000000000e+04 3.091112896800041199e-02
2.551200000000000000e+04 3.098777122795581818e-02
2.551300000000000000e+04 3.089247271418571472e-02
2.551400000000000000e+04 3.081717155873775482e-02
2.551500000000000000e+04 3.090896457433700562e-02
2.551600000000000000e+04 3.059061802923679352e-02
2.551700000000000000e+04 3.095698542892932892e-02
2.551800000000000000e+04 3.036507591605186462e-02
2.551900000000000000e+04 3.104978054761886597e-02
2.552000000000000000e+04 3.017756156623363495e-02
2.552100000000000000e+04 3.119626641273498535e-02
2.552200000000000000e+04 3.004891984164714813e-02
2.552300000000000000e+04 3.139704465866088867e-02
2.552400000000000000e+04 2.998247183859348297e-02
2.552500000000000000e+04 3.167353197932243347e-02
2.552600000000000000e+04 2.999201603233814240e-02
2.552700000000000000e+04 3.210022673010826111e-02
2.552800000000000000e+04 3.013500198721885681e-02
2.552900000000000000e+04 3.280711919069290161e-02
2.553000000000000000e+04 3.050963394343852997e-02
2.553100000000000000e+04 3.393014892935752869e-02
2.553200000000000000e+04 3.121300041675567627e-02
2.553300000000000000e+04 3.548279404640197754e-02
2.553400000000000000e+04 3.221372514963150024e-02
2.553500000000000000e+04 3.711695596575737000e-02
2.553600000000000000e+04 3.309233114123344421e-02
2.553700000000000000e+04 3.790775686502456665e-02
2.553800000000000000e+04 3.307991102337837219e-02
2.553900000000000000e+04 3.686730563640594482e-02
2.554000000000000000e+04 3.217260167002677917e-02
2.554100000000000000e+04 3.462089970707893372e-02
2.554200000000000000e+04 3.222148865461349487e-02
2.554300000000000000e+04 3.372050076723098755e-02
2.554400000000000000e+04 3.457558155059814453e-02
2.554500000000000000e+04 3.504528477787971497e-02
2.554600000000000000e+04 3.726898133754730225e-02
2.554700000000000000e+04 3.612983226776123047e-02
2.554800000000000000e+04 3.722661733627319336e-02
2.554900000000000000e+04 3.498177230358123779e-02
2.555000000000000000e+04 3.438661247491836548e-02
2.555100000000000000e+04 3.351565450429916382e-02
2.555200000000000000e+04 3.242561966180801392e-02
2.555300000000000000e+04 3.417279198765754700e-02
2.555400000000000000e+04 3.262751176953315735e-02
2.555500000000000000e+04 3.498444333672523499e-02
2.555600000000000000e+04 3.295591101050376892e-02
2.555700000000000000e+04 3.385804966092109680e-02
2.555800000000000000e+04 3.310495615005493164e-02
2.555900000000000000e+04 3.226825594902038574e-02
2.556000000000000000e+04 3.390271961688995361e-02
2.556100000000000000e+04 3.194858133792877197e-02
2.556200000000000000e+04 3.452399745583534241e-02
2.556300000000000000e+04 3.204317763447761536e-02
2.556400000000000000e+04 3.381082043051719666e-02
2.556500000000000000e+04 3.195060044527053833e-02
2.556600000000000000e+04 3.239796310663223267e-02
2.556700000000000000e+04 3.230484947562217712e-02
2.556800000000000000e+04 3.159220516681671143e-02
2.556900000000000000e+04 3.295934200286865234e-02
2.557000000000000000e+04 3.142381459474563599e-02
2.557100000000000000e+04 3.303749486804008484e-02
2.557200000000000000e+04 3.140192851424217224e-02
2.557300000000000000e+04 3.242422640323638916e-02
2.557400000000000000e+04 3.154115378856658936e-02
2.557500000000000000e+04 3.175272420048713684e-02
2.557600000000000000e+04 3.182443231344223022e-02
2.557700000000000000e+04 3.141105175018310547e-02
2.557800000000000000e+04 3.192159160971641541e-02
2.557900000000000000e+04 3.131665289402008057e-02
2.558000000000000000e+04 3.167259320616722107e-02
2.558100000000000000e+04 3.138776123523712158e-02
2.558200000000000000e+04 3.130886703729629517e-02
2.558300000000000000e+04 3.159383311867713928e-02
2.558400000000000000e+04 3.111435845494270325e-02
2.558500000000000000e+04 3.179761022329330444e-02
2.558600000000000000e+04 3.114890493452548981e-02
2.558700000000000000e+04 3.185453638434410095e-02
2.558800000000000000e+04 3.138085082173347473e-02
2.558900000000000000e+04 3.179997950792312622e-02
2.559000000000000000e+04 3.182213380932807922e-02
2.559100000000000000e+04 3.183605521917343140e-02
2.559200000000000000e+04 3.243713080883026123e-02
2.559300000000000000e+04 3.213979676365852356e-02
2.559400000000000000e+04 3.305956721305847168e-02
2.559500000000000000e+04 3.271900117397308350e-02
2.559600000000000000e+04 3.342849388718605042e-02
2.559700000000000000e+04 3.341535851359367371e-02
2.559800000000000000e+04 3.332049027085304260e-02
2.559900000000000000e+04 3.394511342048645020e-02
2.560000000000000000e+04 3.272628411650657654e-02
2.560100000000000000e+04 3.396837413311004639e-02
2.560200000000000000e+04 3.191591426730155945e-02
2.560300000000000000e+04 3.339025005698204041e-02
2.560400000000000000e+04 3.135439381003379822e-02
2.560500000000000000e+04 3.259291872382164001e-02
2.560600000000000000e+04 3.135469555854797363e-02
2.560700000000000000e+04 3.202014043927192688e-02
2.560800000000000000e+04 3.178143128752708435e-02
2.560900000000000000e+04 3.173976391553878784e-02
2.561000000000000000e+04 3.223074600100517273e-02
2.561100000000000000e+04 3.157614171504974365e-02
2.561200000000000000e+04 3.237701579928398132e-02
2.561300000000000000e+04 3.142064437270164490e-02
2.561400000000000000e+04 3.213720396161079407e-02
2.561500000000000000e+04 3.131227195262908936e-02
2.561600000000000000e+04 3.166934847831726074e-02
2.561700000000000000e+04 3.131495043635368347e-02
2.561800000000000000e+04 3.121117316186428070e-02
2.561900000000000000e+04 3.140508010983467102e-02
2.562000000000000000e+04 3.090508654713630676e-02
2.562100000000000000e+04 3.150150179862976074e-02
2.562200000000000000e+04 3.075942955911159515e-02
2.562300000000000000e+04 3.153870627284049988e-02
2.562400000000000000e+04 3.071533888578414917e-02
2.562500000000000000e+04 3.149052709341049194e-02
2.562600000000000000e+04 3.071515820920467377e-02
2.562700000000000000e+04 3.135776892304420471e-02
2.562800000000000000e+04 3.073422238230705261e-02
2.562900000000000000e+04 3.117202967405319214e-02
2.563000000000000000e+04 3.076346032321453094e-02
2.563100000000000000e+04 3.099030815064907074e-02
2.563200000000000000e+04 3.079135902225971222e-02
2.563300000000000000e+04 3.085346519947052002e-02
2.563400000000000000e+04 3.081491217017173767e-02
2.563500000000000000e+04 3.077149204909801483e-02
2.563600000000000000e+04 3.084536641836166382e-02
2.563700000000000000e+04 3.074785880744457245e-02
2.563800000000000000e+04 3.090360946953296661e-02
2.563900000000000000e+04 3.079907037317752838e-02
2.564000000000000000e+04 3.101209178566932678e-02
2.564100000000000000e+04 3.095713444054126740e-02
2.564200000000000000e+04 3.120019473135471344e-02
2.564300000000000000e+04 3.126346319913864136e-02
2.564400000000000000e+04 3.151340037584304810e-02
2.564500000000000000e+04 3.176407143473625183e-02
2.564600000000000000e+04 3.200519829988479614e-02
2.564700000000000000e+04 3.249531239271163940e-02
2.564800000000000000e+04 3.269118815660476685e-02
2.564900000000000000e+04 3.341920673847198486e-02
2.565000000000000000e+04 3.346814215183258057e-02
2.565100000000000000e+04 3.432391211390495300e-02
2.565200000000000000e+04 3.403872996568679810e-02
2.565300000000000000e+04 3.480162471532821655e-02
2.565400000000000000e+04 3.401077538728713989e-02
2.565500000000000000e+04 3.452702239155769348e-02
2.565600000000000000e+04 3.332047164440155029e-02
2.565700000000000000e+04 3.373971581459045410e-02
2.565800000000000000e+04 3.255423158407211304e-02
2.565900000000000000e+04 3.322382643818855286e-02
2.566000000000000000e+04 3.239795938134193420e-02
2.566100000000000000e+04 3.340848535299301147e-02
2.566200000000000000e+04 3.273645415902137756e-02
2.566300000000000000e+04 3.380604460835456848e-02
2.566400000000000000e+04 3.281469270586967468e-02
2.566500000000000000e+04 3.362396359443664551e-02
2.566600000000000000e+04 3.221206367015838623e-02
2.566700000000000000e+04 3.268759325146675110e-02
2.566800000000000000e+04 3.140018507838249207e-02
2.566900000000000000e+04 3.163419291377067566e-02
2.567000000000000000e+04 3.115811757743358612e-02
2.567100000000000000e+04 3.110129013657569885e-02
2.567200000000000000e+04 3.155875951051712036e-02
2.567300000000000000e+04 3.099322319030761719e-02
2.567400000000000000e+04 3.207129240036010742e-02
2.567500000000000000e+04 3.085644543170928955e-02
2.567600000000000000e+04 3.229500353336334229e-02
2.567700000000000000e+04 3.056568466126918793e-02
2.567800000000000000e+04 3.221443668007850647e-02
2.567900000000000000e+04 3.044549189507961273e-02
2.568000000000000000e+04 3.204087913036346436e-02
2.568100000000000000e+04 3.086496330797672272e-02
2.568200000000000000e+04 3.196848556399345398e-02
2.568300000000000000e+04 3.176879882812500000e-02
2.568400000000000000e+04 3.202142938971519470e-02
2.568500000000000000e+04 3.270735964179039001e-02
2.568600000000000000e+04 3.206188231706619263e-02
2.568700000000000000e+04 3.325447440147399902e-02
2.568800000000000000e+04 3.195667639374732971e-02
2.568900000000000000e+04 3.325419127941131592e-02
2.569000000000000000e+04 3.175096586346626282e-02
2.569100000000000000e+04 3.279832378029823303e-02
2.569200000000000000e+04 3.163213282823562622e-02
2.569300000000000000e+04 3.211374953389167786e-02
2.569400000000000000e+04 3.170634433627128601e-02
2.569500000000000000e+04 3.142285719513893127e-02
2.569600000000000000e+04 3.184969350695610046e-02
2.569700000000000000e+04 3.085484541952610016e-02
2.569800000000000000e+04 3.184599056839942932e-02
2.569900000000000000e+04 3.048639185726642609e-02
2.570000000000000000e+04 3.162611648440361023e-02
2.570100000000000000e+04 3.038298897445201874e-02
2.570200000000000000e+04 3.131183609366416931e-02
2.570300000000000000e+04 3.051972948014736176e-02
2.570400000000000000e+04 3.104087710380554199e-02
2.570500000000000000e+04 3.074739873409271240e-02
2.570600000000000000e+04 3.083878010511398315e-02
2.570700000000000000e+04 3.091565519571304321e-02
2.570800000000000000e+04 3.067240677773952484e-02
2.570900000000000000e+04 3.098318725824356079e-02
2.571000000000000000e+04 3.054521046578884125e-02
2.571100000000000000e+04 3.100857883691787720e-02
2.571200000000000000e+04 3.049470670521259308e-02
2.571300000000000000e+04 3.106146864593029022e-02
2.571400000000000000e+04 3.053646720945835114e-02
2.571500000000000000e+04 3.115939348936080933e-02
2.571600000000000000e+04 3.064045496284961700e-02
2.571700000000000000e+04 3.126841783523559570e-02
2.571800000000000000e+04 3.076240606606006622e-02
2.571900000000000000e+04 3.133920580148696899e-02
2.572000000000000000e+04 3.087584115564823151e-02
2.572100000000000000e+04 3.133556619286537170e-02
2.572200000000000000e+04 3.097298741340637207e-02
2.572300000000000000e+04 3.124623745679855347e-02
2.572400000000000000e+04 3.105114214122295380e-02
2.572500000000000000e+04 3.108858130872249603e-02
2.572600000000000000e+04 3.111531957983970642e-02
2.572700000000000000e+04 3.090530633926391602e-02
2.572800000000000000e+04 3.117900155484676361e-02
2.572900000000000000e+04 3.075345233082771301e-02
2.573000000000000000e+04 3.126224130392074585e-02
2.573100000000000000e+04 3.067712672054767609e-02
2.573200000000000000e+04 3.137561306357383728e-02
2.573300000000000000e+04 3.069326654076576233e-02
2.573400000000000000e+04 3.151764348149299622e-02
2.573500000000000000e+04 3.079711087048053741e-02
2.573600000000000000e+04 3.168839588761329651e-02
2.573700000000000000e+04 3.098072670400142670e-02
2.573800000000000000e+04 3.190158307552337646e-02
2.573900000000000000e+04 3.123912215232849121e-02
2.574000000000000000e+04 3.218883648514747620e-02
2.574100000000000000e+04 3.156627714633941650e-02
2.574200000000000000e+04 3.256567195057868958e-02
2.574300000000000000e+04 3.193215280771255493e-02
2.574400000000000000e+04 3.299558162689208984e-02
2.574500000000000000e+04 3.224880248308181763e-02
2.574600000000000000e+04 3.334065899252891541e-02
2.574700000000000000e+04 3.235207125544548035e-02
2.574800000000000000e+04 3.336727991700172424e-02
2.574900000000000000e+04 3.208217397332191467e-02
2.575000000000000000e+04 3.289456292986869812e-02
2.575100000000000000e+04 3.147934749722480774e-02
2.575200000000000000e+04 3.207048773765563965e-02
2.575300000000000000e+04 3.087823092937469482e-02
2.575400000000000000e+04 3.140163421630859375e-02
2.575500000000000000e+04 3.066299669444561005e-02
2.575600000000000000e+04 3.130510076880455017e-02
2.575700000000000000e+04 3.090948052704334259e-02
2.575800000000000000e+04 3.167607262730598450e-02
2.575900000000000000e+04 3.135388717055320740e-02
2.576000000000000000e+04 3.202400729060173035e-02
2.576100000000000000e+04 3.161599487066268921e-02
2.576200000000000000e+04 3.195067867636680603e-02
2.576300000000000000e+04 3.148002177476882935e-02
2.576400000000000000e+04 3.152579814195632935e-02
2.576500000000000000e+04 3.113105148077011108e-02
2.576600000000000000e+04 3.116725943982601166e-02
2.576700000000000000e+04 3.096735663712024689e-02
2.576800000000000000e+04 3.108948282897472382e-02
2.576900000000000000e+04 3.110409714281558990e-02
2.577000000000000000e+04 3.115128539502620697e-02
2.577100000000000000e+04 3.131356462836265564e-02
2.577200000000000000e+04 3.115189075469970703e-02
2.577300000000000000e+04 3.134002164006233215e-02
2.577400000000000000e+04 3.102163597941398621e-02
2.577500000000000000e+04 3.112829476594924927e-02
2.577600000000000000e+04 3.081347979605197906e-02
2.577700000000000000e+04 3.084215149283409119e-02
2.577800000000000000e+04 3.061956167221069336e-02
2.577900000000000000e+04 3.065219707787036896e-02
2.578000000000000000e+04 3.049379587173461914e-02
2.578100000000000000e+04 3.057732991874217987e-02
2.578200000000000000e+04 3.043376468122005463e-02
2.578300000000000000e+04 3.054129891097545624e-02
2.578400000000000000e+04 3.039861656725406647e-02
2.578500000000000000e+04 3.049646131694316864e-02
2.578600000000000000e+04 3.033813089132308960e-02
2.578700000000000000e+04 3.045463748276233673e-02
2.578800000000000000e+04 3.023666143417358398e-02
2.578900000000000000e+04 3.044939413666725159e-02
2.579000000000000000e+04 3.011832572519779205e-02
2.579100000000000000e+04 3.051658533513545990e-02
2.579200000000000000e+04 3.003142401576042175e-02
2.579300000000000000e+04 3.071786463260650635e-02
2.579400000000000000e+04 3.005058132112026215e-02
2.579500000000000000e+04 3.115719184279441833e-02
2.579600000000000000e+04 3.030797652900218964e-02
2.579700000000000000e+04 3.194354474544525146e-02
2.579800000000000000e+04 3.096294961869716644e-02
2.579900000000000000e+04 3.305431082844734192e-02
2.580000000000000000e+04 3.204469010233879089e-02
2.580100000000000000e+04 3.414331004023551941e-02
2.580200000000000000e+04 3.335495665669441223e-02
2.580300000000000000e+04 3.471917659044265747e-02
2.580400000000000000e+04 3.474275395274162292e-02
2.580500000000000000e+04 3.472096472978591919e-02
2.580600000000000000e+04 3.606906160712242126e-02
2.580700000000000000e+04 3.438350558280944824e-02
2.580800000000000000e+04 3.661022707819938660e-02
2.580900000000000000e+04 3.351318463683128357e-02
2.581000000000000000e+04 3.551794216036796570e-02
2.581100000000000000e+04 3.211330249905586243e-02
2.581200000000000000e+04 3.338768705725669861e-02
2.581300000000000000e+04 3.145876154303550720e-02
2.581400000000000000e+04 3.214075788855552673e-02
2.581500000000000000e+04 3.213480487465858459e-02
2.581600000000000000e+04 3.220067173242568970e-02
2.581700000000000000e+04 3.278700262308120728e-02
2.581800000000000000e+04 3.226488456130027771e-02
2.581900000000000000e+04 3.240356594324111938e-02
2.582000000000000000e+04 3.176607936620712280e-02
2.582100000000000000e+04 3.147114440798759460e-02
2.582200000000000000e+04 3.138712793588638306e-02
2.582300000000000000e+04 3.098220005631446838e-02
2.582400000000000000e+04 3.154438361525535583e-02
2.582500000000000000e+04 3.108473308384418488e-02
2.582600000000000000e+04 3.175786882638931274e-02
2.582700000000000000e+04 3.126401826739311218e-02
2.582800000000000000e+04 3.152040019631385803e-02
2.582900000000000000e+04 3.126406297087669373e-02
2.583000000000000000e+04 3.095341846346855164e-02
2.583100000000000000e+04 3.123325295746326447e-02
2.583200000000000000e+04 3.053346462547779083e-02
2.583300000000000000e+04 3.124003671109676361e-02
2.583400000000000000e+04 3.045701421797275543e-02
2.583500000000000000e+04 3.114885836839675903e-02
2.583600000000000000e+04 3.058837912976741791e-02
2.583700000000000000e+04 3.089543804526329041e-02
2.583800000000000000e+04 3.080598078668117523e-02
2.583900000000000000e+04 3.059958107769489288e-02
2.584000000000000000e+04 3.110572509467601776e-02
2.584100000000000000e+04 3.042446821928024292e-02
2.584200000000000000e+04 3.148103877902030945e-02
2.584300000000000000e+04 3.042739443480968475e-02
2.584400000000000000e+04 3.185858577489852905e-02
2.584500000000000000e+04 3.057093359529972076e-02
2.584600000000000000e+04 3.216233476996421814e-02
2.584700000000000000e+04 3.082280792295932770e-02
2.584800000000000000e+04 3.241112455725669861e-02
2.584900000000000000e+04 3.115593828260898590e-02
2.585000000000000000e+04 3.264818340539932251e-02
2.585100000000000000e+04 3.145301714539527893e-02
2.585200000000000000e+04 3.274999931454658508e-02
2.585300000000000000e+04 3.146871179342269897e-02
2.585400000000000000e+04 3.247561305761337280e-02
2.585500000000000000e+04 3.111118078231811523e-02
2.585600000000000000e+04 3.194513171911239624e-02
2.585700000000000000e+04 3.087021037936210632e-02
2.585800000000000000e+04 3.182857483625411987e-02
2.585900000000000000e+04 3.144982084631919861e-02
2.586000000000000000e+04 3.247812017798423767e-02
2.586100000000000000e+04 3.275432065129280090e-02
2.586200000000000000e+04 3.331723064184188843e-02
2.586300000000000000e+04 3.388204798102378845e-02
2.586400000000000000e+04 3.345274552702903748e-02
2.586500000000000000e+04 3.401411324739456177e-02
2.586600000000000000e+04 3.256849199533462524e-02
2.586700000000000000e+04 3.319288045167922974e-02
2.586800000000000000e+04 3.130430728197097778e-02
2.586900000000000000e+04 3.224313631653785706e-02
2.587000000000000000e+04 3.057721816003322601e-02
2.587100000000000000e+04 3.172622621059417725e-02
2.587200000000000000e+04 3.055131062865257263e-02
2.587300000000000000e+04 3.146896511316299438e-02
2.587400000000000000e+04 3.079387173056602478e-02
2.587500000000000000e+04 3.116028755903244019e-02
2.587600000000000000e+04 3.098264709115028381e-02
2.587700000000000000e+04 3.078406304121017456e-02
2.587800000000000000e+04 3.103827126324176788e-02
2.587900000000000000e+04 3.050138056278228760e-02
2.588000000000000000e+04 3.096454218029975891e-02
2.588100000000000000e+04 3.040356747806072235e-02
2.588200000000000000e+04 3.077707067131996155e-02
2.588300000000000000e+04 3.045507334172725677e-02
2.588400000000000000e+04 3.052381612360477448e-02
2.588500000000000000e+04 3.057711385190486908e-02
2.588600000000000000e+04 3.027949109673500061e-02
2.588700000000000000e+04 3.069240041077136993e-02
2.588800000000000000e+04 3.010866604745388031e-02
2.588900000000000000e+04 3.074127994477748871e-02
2.589000000000000000e+04 3.003342635929584503e-02
2.589100000000000000e+04 3.069773688912391663e-02
2.589200000000000000e+04 3.004097938537597656e-02
2.589300000000000000e+04 3.057675994932651520e-02
2.589400000000000000e+04 3.009483031928539276e-02
2.589500000000000000e+04 3.041789680719375610e-02
2.589600000000000000e+04 3.015322610735893250e-02
2.589700000000000000e+04 3.026341088116168976e-02
2.589800000000000000e+04 3.019344434142112732e-02
2.589900000000000000e+04 3.014869056642055511e-02
2.590000000000000000e+04 3.021876886487007141e-02
2.590100000000000000e+04 3.011307120323181152e-02
2.590200000000000000e+04 3.024745546281337738e-02
2.590300000000000000e+04 3.020023927092552185e-02
2.590400000000000000e+04 3.031488135457038879e-02
2.590500000000000000e+04 3.044764697551727295e-02
2.590600000000000000e+04 3.048032708466053009e-02
2.590700000000000000e+04 3.089552931487560272e-02
2.590800000000000000e+04 3.081150166690349579e-02
2.590900000000000000e+04 3.159310668706893921e-02
2.591000000000000000e+04 3.136674314737319946e-02
2.591100000000000000e+04 3.257866948843002319e-02
2.591200000000000000e+04 3.216277807950973511e-02
2.591300000000000000e+04 3.380441665649414062e-02
2.591400000000000000e+04 3.309182822704315186e-02
2.591500000000000000e+04 3.500267490744590759e-02
2.591600000000000000e+04 3.380485624074935913e-02
2.591700000000000000e+04 3.558448702096939087e-02
2.591800000000000000e+04 3.382757678627967834e-02
2.591900000000000000e+04 3.498781099915504456e-02
2.592000000000000000e+04 3.324303776025772095e-02
2.592100000000000000e+04 3.361512720584869385e-02
2.592200000000000000e+04 3.298422694206237793e-02
2.592300000000000000e+04 3.276704624295234680e-02
2.592400000000000000e+04 3.345507383346557617e-02
2.592500000000000000e+04 3.277451172471046448e-02
2.592600000000000000e+04 3.381100669503211975e-02
2.592700000000000000e+04 3.269213810563087463e-02
2.592800000000000000e+04 3.328366205096244812e-02
2.592900000000000000e+04 3.202747926115989685e-02
2.593000000000000000e+04 3.219635784626007080e-02
2.593100000000000000e+04 3.130867704749107361e-02
2.593200000000000000e+04 3.143441677093505859e-02
2.593300000000000000e+04 3.115486353635787964e-02
2.593400000000000000e+04 3.134078532457351685e-02
2.593500000000000000e+04 3.143015131354331970e-02
2.593600000000000000e+04 3.150602430105209351e-02
2.593700000000000000e+04 3.159543871879577637e-02
2.593800000000000000e+04 3.145171329379081726e-02
2.593900000000000000e+04 3.143715113401412964e-02
2.594000000000000000e+04 3.116902150213718414e-02
2.594100000000000000e+04 3.114601410925388336e-02
2.594200000000000000e+04 3.094412386417388916e-02
2.594300000000000000e+04 3.097949549555778503e-02
2.594400000000000000e+04 3.086655586957931519e-02
2.594500000000000000e+04 3.096378594636917114e-02
2.594600000000000000e+04 3.079140745103359222e-02
2.594700000000000000e+04 3.091748245060443878e-02
2.594800000000000000e+04 3.064900264143943787e-02
2.594900000000000000e+04 3.071742504835128784e-02
2.595000000000000000e+04 3.051650896668434143e-02
2.595100000000000000e+04 3.043634071946144104e-02
2.595200000000000000e+04 3.046683780848979950e-02
2.595300000000000000e+04 3.021133504807949066e-02
2.595400000000000000e+04 3.049361519515514374e-02
2.595500000000000000e+04 3.007854521274566650e-02
2.595600000000000000e+04 3.055750206112861633e-02
2.595700000000000000e+04 2.997686527669429779e-02
2.595800000000000000e+04 3.062866255640983582e-02
2.595900000000000000e+04 2.986980602145195007e-02
2.596000000000000000e+04 3.069076500833034515e-02
2.596100000000000000e+04 2.978812716901302338e-02
2.596200000000000000e+04 3.075128979980945587e-02
2.596300000000000000e+04 2.978213876485824585e-02
2.596400000000000000e+04 3.087629191577434540e-02
2.596500000000000000e+04 2.990532480180263519e-02
2.596600000000000000e+04 3.119931556284427643e-02
2.596700000000000000e+04 3.025710210204124451e-02
2.596800000000000000e+04 3.191188722848892212e-02
2.596900000000000000e+04 3.100344538688659668e-02
2.597000000000000000e+04 3.324198350310325623e-02
2.597100000000000000e+04 3.232001885771751404e-02
2.597200000000000000e+04 3.528834879398345947e-02
2.597300000000000000e+04 3.403665870428085327e-02
2.597400000000000000e+04 3.747202083468437195e-02
2.597500000000000000e+04 3.505126386880874634e-02
2.597600000000000000e+04 3.825048357248306274e-02
2.597700000000000000e+04 3.399920091032981873e-02
2.597800000000000000e+04 3.677396476268768311e-02
2.597900000000000000e+04 3.175516426563262939e-02
2.598000000000000000e+04 3.452267870306968689e-02
2.598100000000000000e+04 3.120915964245796204e-02
2.598200000000000000e+04 3.325530514121055603e-02
2.598300000000000000e+04 3.275289013981819153e-02
2.598400000000000000e+04 3.277672082185745239e-02
2.598500000000000000e+04 3.409247845411300659e-02
2.598600000000000000e+04 3.203583136200904846e-02
2.598700000000000000e+04 3.392503410577774048e-02
2.598800000000000000e+04 3.118527866899967194e-02
2.598900000000000000e+04 3.292579576373100281e-02
2.599000000000000000e+04 3.117224201560020447e-02
2.599100000000000000e+04 3.219809755682945251e-02
2.599200000000000000e+04 3.196895867586135864e-02
2.599300000000000000e+04 3.170561417937278748e-02
2.599400000000000000e+04 3.255137801170349121e-02
2.599500000000000000e+04 3.111252747476100922e-02
2.599600000000000000e+04 3.228002041578292847e-02
2.599700000000000000e+04 3.064955398440361023e-02
2.599800000000000000e+04 3.163973987102508545e-02
2.599900000000000000e+04 3.076509386301040649e-02
2.600000000000000000e+04 3.127387911081314087e-02
2.600100000000000000e+04 3.122277930378913879e-02
2.600200000000000000e+04 3.107353858649730682e-02
2.600300000000000000e+04 3.144967928528785706e-02
2.600400000000000000e+04 3.078066185116767883e-02
2.600500000000000000e+04 3.122272528707981110e-02
2.600600000000000000e+04 3.047549910843372345e-02
2.600700000000000000e+04 3.081046976149082184e-02
2.600800000000000000e+04 3.038992919027805328e-02
2.600900000000000000e+04 3.056676127016544342e-02
2.601000000000000000e+04 3.048827126622200012e-02
2.601100000000000000e+04 3.049615584313869476e-02
2.601200000000000000e+04 3.053266555070877075e-02
2.601300000000000000e+04 3.044662810862064362e-02
2.601400000000000000e+04 3.041140735149383545e-02
2.601500000000000000e+04 3.038059361279010773e-02
2.601600000000000000e+04 3.020465187728404999e-02
2.601700000000000000e+04 3.033105097711086273e-02
2.601800000000000000e+04 3.002492524683475494e-02
2.601900000000000000e+04 3.030495345592498779e-02
2.602000000000000000e+04 2.992042899131774902e-02
2.602100000000000000e+04 3.027344122529029846e-02
2.602200000000000000e+04 2.989570051431655884e-02
2.602300000000000000e+04 3.022360987961292267e-02
2.602400000000000000e+04 2.994856797158718109e-02
2.602500000000000000e+04 3.020925074815750122e-02
2.602600000000000000e+04 3.009089455008506775e-02
2.602700000000000000e+04 3.030558861792087555e-02
2.602800000000000000e+04 3.034256957471370697e-02
2.602900000000000000e+04 3.057552501559257507e-02
2.603000000000000000e+04 3.075073845684528351e-02
2.603100000000000000e+04 3.108150884509086609e-02
2.603200000000000000e+04 3.137874975800514221e-02
2.603300000000000000e+04 3.184638172388076782e-02
2.603400000000000000e+04 3.218447044491767883e-02
2.603500000000000000e+04 3.268121927976608276e-02
2.603600000000000000e+04 3.279833495616912842e-02
2.603700000000000000e+04 3.306108340620994568e-02
2.603800000000000000e+04 3.261109814047813416e-02
2.603900000000000000e+04 3.254253044724464417e-02
2.604000000000000000e+04 3.155303746461868286e-02
2.604100000000000000e+04 3.154205530881881714e-02
2.604200000000000000e+04 3.052170202136039734e-02
2.604300000000000000e+04 3.091794997453689575e-02
2.604400000000000000e+04 3.026791475713253021e-02
2.604500000000000000e+04 3.076404519379138947e-02
2.604600000000000000e+04 3.055467270314693451e-02
2.604700000000000000e+04 3.060715645551681519e-02
2.604800000000000000e+04 3.090515919029712677e-02
2.604900000000000000e+04 3.032819367945194244e-02
2.605000000000000000e+04 3.131790459156036377e-02
2.605100000000000000e+04 3.024822287261486053e-02
2.605200000000000000e+04 3.199403360486030579e-02
2.605300000000000000e+04 3.054619580507278442e-02
2.605400000000000000e+04 3.284850716590881348e-02
2.605500000000000000e+04 3.102166950702667236e-02
2.605600000000000000e+04 3.361944481730461121e-02
2.605700000000000000e+04 3.146102279424667358e-02
2.605800000000000000e+04 3.418717905879020691e-02
2.605900000000000000e+04 3.194983303546905518e-02
2.606000000000000000e+04 3.456795588135719299e-02
2.606100000000000000e+04 3.265581279993057251e-02
2.606200000000000000e+04 3.463120013475418091e-02
2.606300000000000000e+04 3.335868194699287415e-02
2.606400000000000000e+04 3.408431634306907654e-02
2.606500000000000000e+04 3.345780447125434875e-02
2.606600000000000000e+04 3.293355554342269897e-02
2.606700000000000000e+04 3.272882848978042603e-02
2.606800000000000000e+04 3.179217129945755005e-02
2.606900000000000000e+04 3.196525946259498596e-02
2.607000000000000000e+04 3.144748508930206299e-02
2.607100000000000000e+04 3.203438594937324524e-02
2.607200000000000000e+04 3.193194046616554260e-02
2.607300000000000000e+04 3.264918923377990723e-02
2.607400000000000000e+04 3.250192105770111084e-02
2.607500000000000000e+04 3.288460895419120789e-02
2.607600000000000000e+04 3.250965848565101624e-02
2.607700000000000000e+04 3.232092782855033875e-02
2.607800000000000000e+04 3.190115839242935181e-02
2.607900000000000000e+04 3.145457431674003601e-02
2.608000000000000000e+04 3.119968250393867493e-02
2.608100000000000000e+04 3.096179664134979248e-02
2.608200000000000000e+04 3.091588243842124939e-02
2.608300000000000000e+04 3.091287426650524139e-02
2.608400000000000000e+04 3.102930076420307159e-02
2.608500000000000000e+04 3.096294216811656952e-02
2.608600000000000000e+04 3.120524995028972626e-02
2.608700000000000000e+04 3.088328801095485687e-02
2.608800000000000000e+04 3.124785237014293671e-02
2.608900000000000000e+04 3.068739175796508789e-02
2.609000000000000000e+04 3.117235749959945679e-02
2.609100000000000000e+04 3.049379214644432068e-02
2.609200000000000000e+04 3.107430972158908844e-02
2.609300000000000000e+04 3.038907796144485474e-02
2.609400000000000000e+04 3.103808127343654633e-02
2.609500000000000000e+04 3.039198927581310272e-02
2.609600000000000000e+04 3.107085078954696655e-02
2.609700000000000000e+04 3.048351965844631195e-02
2.609800000000000000e+04 3.112358599901199341e-02
2.609900000000000000e+04 3.064702451229095459e-02
2.610000000000000000e+04 3.120681643486022949e-02
2.610100000000000000e+04 3.089766576886177063e-02
2.610200000000000000e+04 3.142395615577697754e-02
2.610300000000000000e+04 3.128506243228912354e-02
2.610400000000000000e+04 3.188910335302352905e-02
2.610500000000000000e+04 3.186250105500221252e-02
2.610600000000000000e+04 3.263210132718086243e-02
2.610700000000000000e+04 3.258141130208969116e-02
2.610800000000000000e+04 3.347591310739517212e-02
2.610900000000000000e+04 3.315385803580284119e-02
2.611000000000000000e+04 3.396327421069145203e-02
2.611100000000000000e+04 3.307829052209854126e-02
2.611200000000000000e+04 3.355428203940391541e-02
2.611300000000000000e+04 3.211556375026702881e-02
2.611400000000000000e+04 3.224690258502960205e-02
2.611500000000000000e+04 3.086372464895248413e-02
2.611600000000000000e+04 3.092875704169273376e-02
2.611700000000000000e+04 3.032913058996200562e-02
2.611800000000000000e+04 3.047717362642288208e-02
2.611900000000000000e+04 3.069310635328292847e-02
2.612000000000000000e+04 3.073760494589805603e-02
2.612100000000000000e+04 3.127858042716979980e-02
2.612200000000000000e+04 3.098496049642562866e-02
2.612300000000000000e+04 3.149453550577163696e-02
2.612400000000000000e+04 3.082801774144172668e-02
2.612500000000000000e+04 3.128172829747200012e-02
2.612600000000000000e+04 3.042945079505443573e-02
2.612700000000000000e+04 3.094816580414772034e-02
2.612800000000000000e+04 3.016061149537563324e-02
2.612900000000000000e+04 3.076672926545143127e-02
2.613000000000000000e+04 3.017412312328815460e-02
2.613100000000000000e+04 3.074158728122711182e-02
2.613200000000000000e+04 3.033496439456939697e-02
2.613300000000000000e+04 3.071589954197406769e-02
2.613400000000000000e+04 3.045790828764438629e-02
2.613500000000000000e+04 3.057561442255973816e-02
2.613600000000000000e+04 3.046757914125919342e-02
2.613700000000000000e+04 3.033663518726825714e-02
2.613800000000000000e+04 3.038692846894264221e-02
2.613900000000000000e+04 3.008527867496013641e-02
2.614000000000000000e+04 3.027412667870521545e-02
2.614100000000000000e+04 2.988513186573982239e-02
2.614200000000000000e+04 3.016182966530323029e-02
2.614300000000000000e+04 2.974740415811538696e-02
2.614400000000000000e+04 3.005103580653667450e-02
2.614500000000000000e+04 2.965199947357177734e-02
2.614600000000000000e+04 2.994163706898689270e-02
2.614700000000000000e+04 2.958150766789913177e-02
2.614800000000000000e+04 2.984439767897129059e-02
2.614900000000000000e+04 2.952565066516399384e-02
2.615000000000000000e+04 2.977527864277362823e-02
2.615100000000000000e+04 2.947704121470451355e-02
2.615200000000000000e+04 2.975058928132057190e-02
2.615300000000000000e+04 2.942332625389099121e-02
2.615400000000000000e+04 2.977878600358963013e-02
2.615500000000000000e+04 2.935473620891571045e-02
2.615600000000000000e+04 2.986564114689826965e-02
2.615700000000000000e+04 2.926507033407688141e-02
2.615800000000000000e+04 3.003017604351043701e-02
2.615900000000000000e+04 2.916407212615013123e-02
2.616000000000000000e+04 3.031823411583900452e-02
2.616100000000000000e+04 2.908809669315814972e-02
2.616200000000000000e+04 3.081057779490947723e-02
2.616300000000000000e+04 2.910834737122058868e-02
2.616400000000000000e+04 3.161950409412384033e-02
2.616500000000000000e+04 2.933734469115734100e-02
2.616600000000000000e+04 3.284645453095436096e-02
2.616700000000000000e+04 2.990007959306240082e-02
2.616800000000000000e+04 3.442795202136039734e-02
2.616900000000000000e+04 3.076504915952682495e-02
2.617000000000000000e+04 3.584815934300422668e-02
2.617100000000000000e+04 3.153015673160552979e-02
2.617200000000000000e+04 3.615048155188560486e-02
2.617300000000000000e+04 3.174630925059318542e-02
2.617400000000000000e+04 3.490028157830238342e-02
2.617500000000000000e+04 3.157583624124526978e-02
2.617600000000000000e+04 3.296481445431709290e-02
2.617700000000000000e+04 3.156107664108276367e-02
2.617800000000000000e+04 3.153490647673606873e-02
2.617900000000000000e+04 3.198360651731491089e-02
2.618000000000000000e+04 3.103376366198062897e-02
2.618100000000000000e+04 3.246018663048744202e-02
2.618200000000000000e+04 3.119651600718498230e-02
2.618300000000000000e+04 3.233782947063446045e-02
2.618400000000000000e+04 3.161400184035301208e-02
2.618500000000000000e+04 3.156644105911254883e-02
2.618600000000000000e+04 3.212222456932067871e-02
2.618700000000000000e+04 3.075472638010978699e-02
2.618800000000000000e+04 3.253994509577751160e-02
2.618900000000000000e+04 3.033550083637237549e-02
2.619000000000000000e+04 3.265222534537315369e-02
2.619100000000000000e+04 3.025963529944419861e-02
2.619200000000000000e+04 3.241221234202384949e-02
2.619300000000000000e+04 3.032311424612998962e-02
2.619400000000000000e+04 3.185242787003517151e-02
2.619500000000000000e+04 3.041258826851844788e-02
2.619600000000000000e+04 3.109974041581153870e-02
2.619700000000000000e+04 3.057611547410488129e-02
2.619800000000000000e+04 3.043917194008827209e-02
2.619900000000000000e+04 3.077950514853000641e-02
2.620000000000000000e+04 3.005063347518444061e-02
2.620100000000000000e+04 3.086960129439830780e-02
2.620200000000000000e+04 2.986660040915012360e-02
2.620300000000000000e+04 3.072729334235191345e-02
2.620400000000000000e+04 2.979816123843193054e-02
2.620500000000000000e+04 3.039954602718353271e-02
2.620600000000000000e+04 2.983171492815017700e-02
2.620700000000000000e+04 3.004194982349872589e-02
2.620800000000000000e+04 2.995329909026622772e-02
2.620900000000000000e+04 2.977327257394790649e-02
2.621000000000000000e+04 3.011621534824371338e-02
2.621100000000000000e+04 2.962293475866317749e-02
2.621200000000000000e+04 3.026380948722362518e-02
2.621300000000000000e+04 2.955879829823970795e-02
2.621400000000000000e+04 3.035732172429561615e-02
2.621500000000000000e+04 2.953589521348476410e-02
2.621600000000000000e+04 3.038769587874412537e-02
2.621700000000000000e+04 2.954441495239734650e-02
2.621800000000000000e+04 3.036845102906227112e-02
2.621900000000000000e+04 2.961432002484798431e-02
2.622000000000000000e+04 3.037212975323200226e-02
2.622100000000000000e+04 2.978071197867393494e-02
2.622200000000000000e+04 3.052239678800106049e-02
2.622300000000000000e+04 3.007481992244720459e-02
2.622400000000000000e+04 3.093330003321170807e-02
2.622500000000000000e+04 3.052652999758720398e-02
2.622600000000000000e+04 3.166090324521064758e-02
2.622700000000000000e+04 3.108488954603672028e-02
2.622800000000000000e+04 3.262467682361602783e-02
2.622900000000000000e+04 3.152925148606300354e-02
2.623000000000000000e+04 3.351129591464996338e-02
2.623100000000000000e+04 3.164860233664512634e-02
2.623200000000000000e+04 3.393127769231796265e-02
2.623300000000000000e+04 3.148614242672920227e-02
2.623400000000000000e+04 3.371203318238258362e-02
2.623500000000000000e+04 3.126315400004386902e-02
2.623600000000000000e+04 3.301411867141723633e-02
2.623700000000000000e+04 3.142500296235084534e-02
2.623800000000000000e+04 3.229750692844390869e-02
2.623900000000000000e+04 3.221187740564346313e-02
2.624000000000000000e+04 3.187834843993186951e-02
2.624100000000000000e+04 3.304340690374374390e-02
2.624200000000000000e+04 3.155377507209777832e-02
2.624300000000000000e+04 3.312902152538299561e-02
2.624400000000000000e+04 3.109980560839176178e-02
2.624500000000000000e+04 3.249271586537361145e-02
2.624600000000000000e+04 3.072075359523296356e-02
2.624700000000000000e+04 3.178112581372261047e-02
2.624800000000000000e+04 3.076348267495632172e-02
2.624900000000000000e+04 3.143769875168800354e-02
2.625000000000000000e+04 3.109381720423698425e-02
2.625100000000000000e+04 3.137960657477378845e-02
2.625200000000000000e+04 3.128536045551300049e-02
2.625300000000000000e+04 3.135032951831817627e-02
2.625400000000000000e+04 3.117995150387287140e-02
2.625500000000000000e+04 3.135493770241737366e-02
2.625600000000000000e+04 3.093223273754119873e-02
2.625700000000000000e+04 3.156578168272972107e-02
2.625800000000000000e+04 3.077797405421733856e-02
2.625900000000000000e+04 3.193325921893119812e-02
2.626000000000000000e+04 3.071991354227066040e-02
2.626100000000000000e+04 3.211449086666107178e-02
2.626200000000000000e+04 3.053928352892398834e-02
2.626300000000000000e+04 3.187773749232292175e-02
2.626400000000000000e+04 3.022406995296478271e-02
2.626500000000000000e+04 3.137807548046112061e-02
2.626600000000000000e+04 3.003003448247909546e-02
2.626700000000000000e+04 3.089873492717742920e-02
2.626800000000000000e+04 3.009600751101970673e-02
2.626900000000000000e+04 3.053259663283824921e-02
2.627000000000000000e+04 3.027496859431266785e-02
2.627100000000000000e+04 3.022213838994503021e-02
2.627200000000000000e+04 3.034024313092231750e-02
2.627300000000000000e+04 2.995226904749870300e-02
2.627400000000000000e+04 3.023658506572246552e-02
2.627500000000000000e+04 2.977648191154003143e-02
2.627600000000000000e+04 3.009219281375408173e-02
2.627700000000000000e+04 2.971346862614154816e-02
2.627800000000000000e+04 3.000082820653915405e-02
2.627900000000000000e+04 2.972176484763622284e-02
2.628000000000000000e+04 2.994070202112197876e-02
2.628100000000000000e+04 2.973495423793792725e-02
2.628200000000000000e+04 2.986440993845462799e-02
2.628300000000000000e+04 2.970705181360244751e-02
2.628400000000000000e+04 2.977201342582702637e-02
2.628500000000000000e+04 2.963721193373203278e-02
2.628600000000000000e+04 2.970458194613456726e-02
2.628700000000000000e+04 2.955877222120761871e-02
2.628800000000000000e+04 2.968634851276874542e-02
2.628900000000000000e+04 2.949928678572177887e-02
2.629000000000000000e+04 2.970908209681510925e-02
2.629100000000000000e+04 2.947369776666164398e-02
2.629200000000000000e+04 2.976795285940170288e-02
2.629300000000000000e+04 2.948697842657566071e-02
2.629400000000000000e+04 2.989083714783191681e-02
2.629500000000000000e+04 2.956085279583930969e-02
2.629600000000000000e+04 3.012517653405666351e-02
2.629700000000000000e+04 2.974231354892253876e-02
2.629800000000000000e+04 3.053293935954570770e-02
2.629900000000000000e+04 3.009555116295814514e-02
2.630000000000000000e+04 3.118169307708740234e-02
2.630100000000000000e+04 3.067512065172195435e-02
2.630200000000000000e+04 3.207298740744590759e-02
2.630300000000000000e+04 3.143574669957160950e-02
2.630400000000000000e+04 3.297740966081619263e-02
2.630500000000000000e+04 3.207569569349288940e-02
2.630600000000000000e+04 3.333960101008415222e-02
2.630700000000000000e+04 3.208132460713386536e-02
2.630800000000000000e+04 3.263439238071441650e-02
2.630900000000000000e+04 3.129946067929267883e-02
2.631000000000000000e+04 3.118114918470382690e-02
2.631100000000000000e+04 3.048212453722953796e-02
2.631200000000000000e+04 3.012325242161750793e-02
2.631300000000000000e+04 3.054091706871986389e-02
2.631400000000000000e+04 3.009271994233131409e-02
2.631500000000000000e+04 3.134228289127349854e-02
2.631600000000000000e+04 3.063765913248062134e-02
2.631700000000000000e+04 3.199936449527740479e-02
2.631800000000000000e+04 3.105815686285495758e-02
2.631900000000000000e+04 3.191752731800079346e-02
2.632000000000000000e+04 3.111203014850616455e-02
2.632100000000000000e+04 3.129905834794044495e-02
2.632200000000000000e+04 3.107152506709098816e-02
2.632300000000000000e+04 3.082815743982791901e-02
2.632400000000000000e+04 3.125496581196784973e-02
2.632500000000000000e+04 3.087582997977733612e-02
2.632600000000000000e+04 3.158219903707504272e-02
2.632700000000000000e+04 3.120023757219314575e-02
2.632800000000000000e+04 3.167160600423812866e-02
2.632900000000000000e+04 3.142616152763366699e-02
2.633000000000000000e+04 3.135049715638160706e-02
2.633100000000000000e+04 3.150375559926033020e-02
2.633200000000000000e+04 3.085992299020290375e-02
2.633300000000000000e+04 3.157922998070716858e-02
2.633400000000000000e+04 3.049682267010211945e-02
2.633500000000000000e+04 3.163678944110870361e-02
2.633600000000000000e+04 3.032541275024414062e-02
2.633700000000000000e+04 3.154709562659263611e-02
2.633800000000000000e+04 3.034867718815803528e-02
2.633900000000000000e+04 3.134298697113990784e-02
2.634000000000000000e+04 3.068737126886844635e-02
2.634100000000000000e+04 3.127085790038108826e-02
2.634200000000000000e+04 3.148520365357398987e-02
2.634300000000000000e+04 3.158001974225044250e-02
2.634400000000000000e+04 3.272996470332145691e-02
2.634500000000000000e+04 3.229616582393646240e-02
2.634600000000000000e+04 3.413923457264900208e-02
2.634700000000000000e+04 3.308515623211860657e-02
2.634800000000000000e+04 3.506730869412422180e-02
2.634900000000000000e+04 3.330293670296669006e-02
2.635000000000000000e+04 3.470961749553680420e-02
2.635100000000000000e+04 3.259148076176643372e-02
2.635200000000000000e+04 3.301951661705970764e-02
2.635300000000000000e+04 3.168972581624984741e-02
2.635400000000000000e+04 3.128109127283096313e-02
2.635500000000000000e+04 3.178305551409721375e-02
2.635600000000000000e+04 3.078057989478111267e-02
2.635700000000000000e+04 3.289983421564102173e-02
2.635800000000000000e+04 3.132924064993858337e-02
2.635900000000000000e+04 3.405530750751495361e-02
2.636000000000000000e+04 3.187881410121917725e-02
2.636100000000000000e+04 3.433709591627120972e-02
2.636200000000000000e+04 3.176210075616836548e-02
2.636300000000000000e+04 3.347350656986236572e-02
2.636400000000000000e+04 3.118288144469261169e-02
2.636500000000000000e+04 3.199949488043785095e-02
2.636600000000000000e+04 3.084464929997920990e-02
2.636700000000000000e+04 3.080108761787414551e-02
2.636800000000000000e+04 3.101829625666141510e-02
2.636900000000000000e+04 3.028572350740432739e-02
2.637000000000000000e+04 3.127842023968696594e-02
2.637100000000000000e+04 3.019740059971809387e-02
2.637200000000000000e+04 3.122090548276901245e-02
2.637300000000000000e+04 3.020386397838592529e-02
2.637400000000000000e+04 3.091030754148960114e-02
2.637500000000000000e+04 3.023932687938213348e-02
2.637600000000000000e+04 3.060007467865943909e-02
2.637700000000000000e+04 3.031422384083271027e-02
2.637800000000000000e+04 3.036382421851158142e-02
2.637900000000000000e+04 3.034378774464130402e-02
2.638000000000000000e+04 3.015634417533874512e-02
2.638100000000000000e+04 3.027363680303096771e-02
2.638200000000000000e+04 3.002553805708885193e-02
2.638300000000000000e+04 3.018854744732379913e-02
2.638400000000000000e+04 3.007260896265506744e-02
2.638500000000000000e+04 3.017591126263141632e-02
2.638600000000000000e+04 3.026648424565792084e-02
2.638700000000000000e+04 3.020324744284152985e-02
2.638800000000000000e+04 3.043930977582931519e-02
2.638900000000000000e+04 3.016507253050804138e-02
2.639000000000000000e+04 3.046525828540325165e-02
2.639100000000000000e+04 3.001319430768489838e-02
2.639200000000000000e+04 3.036530502140522003e-02
2.639300000000000000e+04 2.981430664658546448e-02
2.639400000000000000e+04 3.023108281195163727e-02
2.639500000000000000e+04 2.967247180640697479e-02
2.639600000000000000e+04 3.012342378497123718e-02
2.639700000000000000e+04 2.962742000818252563e-02
2.639800000000000000e+04 3.005258552730083466e-02
2.639900000000000000e+04 2.965970151126384735e-02
2.640000000000000000e+04 3.002537973225116730e-02
2.640100000000000000e+04 2.974795177578926086e-02
2.640200000000000000e+04 3.006231039762496948e-02
2.640300000000000000e+04 2.988718077540397644e-02
2.640400000000000000e+04 3.017781861126422882e-02
2.640500000000000000e+04 3.006223961710929871e-02
2.640600000000000000e+04 3.034873493015766144e-02
2.640700000000000000e+04 3.023365885019302368e-02
2.640800000000000000e+04 3.051805496215820312e-02
2.640900000000000000e+04 3.034677170217037201e-02
2.641000000000000000e+04 3.062508441507816315e-02
2.641100000000000000e+04 3.035997599363327026e-02
2.641200000000000000e+04 3.062497638165950775e-02
2.641300000000000000e+04 3.026517666876316071e-02
2.641400000000000000e+04 3.051049262285232544e-02
2.641500000000000000e+04 3.009061515331268311e-02
2.641600000000000000e+04 3.031664900481700897e-02
2.641700000000000000e+04 2.989293262362480164e-02
2.641800000000000000e+04 3.011240065097808838e-02
2.641900000000000000e+04 2.972935326397418976e-02
2.642000000000000000e+04 2.996390871703624725e-02
2.642100000000000000e+04 2.962677180767059326e-02
2.642200000000000000e+04 2.990726009011268616e-02
2.642300000000000000e+04 2.957680262625217438e-02
2.642400000000000000e+04 2.994745969772338867e-02
2.642500000000000000e+04 2.956625632941722870e-02
2.642600000000000000e+04 3.008794412016868591e-02
2.642700000000000000e+04 2.960391901433467865e-02
2.642800000000000000e+04 3.034804388880729675e-02
2.642900000000000000e+04 2.973684109747409821e-02
2.643000000000000000e+04 3.076726943254470825e-02
2.643100000000000000e+04 3.003428876399993896e-02
2.643200000000000000e+04 3.138796985149383545e-02
2.643300000000000000e+04 3.056376799941062927e-02
2.643400000000000000e+04 3.220385313034057617e-02
2.643500000000000000e+04 3.132463991641998291e-02
2.643600000000000000e+04 3.306310251355171204e-02
2.643700000000000000e+04 3.214095532894134521e-02
2.643800000000000000e+04 3.357453271746635437e-02
2.643900000000000000e+04 3.262558951973915100e-02
2.644000000000000000e+04 3.325308486819267273e-02
2.644100000000000000e+04 3.244793042540550232e-02
2.644200000000000000e+04 3.202712163329124451e-02
2.644300000000000000e+04 3.177278116345405579e-02
2.644400000000000000e+04 3.056287765502929688e-02
2.644500000000000000e+04 3.119785897433757782e-02
2.644600000000000000e+04 2.968615479767322540e-02
2.644700000000000000e+04 3.107276000082492828e-02
2.644800000000000000e+04 2.957439422607421875e-02
2.644900000000000000e+04 3.116474300622940063e-02
2.645000000000000000e+04 2.984140068292617798e-02
2.645100000000000000e+04 3.105835616588592529e-02
2.645200000000000000e+04 3.014392405748367310e-02
2.645300000000000000e+04 3.062524273991584778e-02
2.645400000000000000e+04 3.043130040168762207e-02
2.645500000000000000e+04 3.007578849792480469e-02
2.645600000000000000e+04 3.075667284429073334e-02
2.645700000000000000e+04 2.967118844389915466e-02
2.645800000000000000e+04 3.107580915093421936e-02
2.645900000000000000e+04 2.947733737528324127e-02
2.646000000000000000e+04 3.127463534474372864e-02
2.646100000000000000e+04 2.942034602165222168e-02
2.646200000000000000e+04 3.130401298403739929e-02
2.646300000000000000e+04 2.947834506630897522e-02
2.646400000000000000e+04 3.125424683094024658e-02
2.646500000000000000e+04 2.974558435380458832e-02
2.646600000000000000e+04 3.132644668221473694e-02
2.646700000000000000e+04 3.034475818276405334e-02
2.646800000000000000e+04 3.171239793300628662e-02
2.646900000000000000e+04 3.129525482654571533e-02
2.647000000000000000e+04 3.244382143020629883e-02
2.647100000000000000e+04 3.238433599472045898e-02
2.647200000000000000e+04 3.324952349066734314e-02
2.647300000000000000e+04 3.306639567017555237e-02
2.647400000000000000e+04 3.359286114573478699e-02
2.647500000000000000e+04 3.273280337452888489e-02
2.647600000000000000e+04 3.317414596676826477e-02
2.647700000000000000e+04 3.146091103553771973e-02
2.647800000000000000e+04 3.236082568764686584e-02
2.647900000000000000e+04 3.020017221570014954e-02
2.648000000000000000e+04 3.165226057171821594e-02
2.648100000000000000e+04 2.970040775835514069e-02
2.648200000000000000e+04 3.113494627177715302e-02
2.648300000000000000e+04 2.978273853659629822e-02
2.648400000000000000e+04 3.070529550313949585e-02
2.648500000000000000e+04 2.998148649930953979e-02
2.648600000000000000e+04 3.040007501840591431e-02
2.648700000000000000e+04 3.021125122904777527e-02
2.648800000000000000e+04 3.041114099323749542e-02
2.648900000000000000e+04 3.057730756700038910e-02
2.649000000000000000e+04 3.086167760193347931e-02
2.649100000000000000e+04 3.100408986210823059e-02
2.649200000000000000e+04 3.163108602166175842e-02
2.649300000000000000e+04 3.126491233706474304e-02
2.649400000000000000e+04 3.241474181413650513e-02
2.649500000000000000e+04 3.120931796729564667e-02
2.649600000000000000e+04 3.291930258274078369e-02
2.649700000000000000e+04 3.085579723119735718e-02
2.649800000000000000e+04 3.299727663397789001e-02
2.649900000000000000e+04 3.037109971046447754e-02
2.650000000000000000e+04 3.265177085995674133e-02
2.650100000000000000e+04 2.996352687478065491e-02
2.650200000000000000e+04 3.200516849756240845e-02
2.650300000000000000e+04 2.977591380476951599e-02
2.650400000000000000e+04 3.125545009970664978e-02
2.650500000000000000e+04 2.983733825385570526e-02
2.650600000000000000e+04 3.058127127587795258e-02
2.650700000000000000e+04 3.005722723901271820e-02
2.650800000000000000e+04 3.008557297289371490e-02
2.650900000000000000e+04 3.028679080307483673e-02
2.651000000000000000e+04 2.978635765612125397e-02
2.651100000000000000e+04 3.039929084479808807e-02
2.651200000000000000e+04 2.964071556925773621e-02
2.651300000000000000e+04 3.034410811960697174e-02
2.651400000000000000e+04 2.958544716238975525e-02
2.651500000000000000e+04 3.014715015888214111e-02
2.651600000000000000e+04 2.957433089613914490e-02
2.651700000000000000e+04 2.987528778612613678e-02
2.651800000000000000e+04 2.959139272570610046e-02
2.651900000000000000e+04 2.960628643631935120e-02
2.652000000000000000e+04 2.964564971625804901e-02
2.652100000000000000e+04 2.939967438578605652e-02
2.652200000000000000e+04 2.974709495902061462e-02
2.652300000000000000e+04 2.929085493087768555e-02
2.652400000000000000e+04 2.989229001104831696e-02
2.652500000000000000e+04 2.928634546697139740e-02
2.652600000000000000e+04 3.007401339709758759e-02
2.652700000000000000e+04 2.937584556639194489e-02
2.652800000000000000e+04 3.030041418969631195e-02
2.652900000000000000e+04 2.956161461770534515e-02
2.653000000000000000e+04 3.060651384294033051e-02
2.653100000000000000e+04 2.987919747829437256e-02
2.653200000000000000e+04 3.106335736811161041e-02
2.653300000000000000e+04 3.039118275046348572e-02
2.653400000000000000e+04 3.175108134746551514e-02
2.653500000000000000e+04 3.115371055901050568e-02
2.653600000000000000e+04 3.269102051854133606e-02
2.653700000000000000e+04 3.211796656250953674e-02
2.653800000000000000e+04 3.370546922087669373e-02
2.653900000000000000e+04 3.298537433147430420e-02
2.654000000000000000e+04 3.430492803454399109e-02
2.654100000000000000e+04 3.320906683802604675e-02
2.654200000000000000e+04 3.389019891619682312e-02
2.654300000000000000e+04 3.243806585669517517e-02
2.654400000000000000e+04 3.241831436753273010e-02
2.654500000000000000e+04 3.113929927349090576e-02
2.654600000000000000e+04 3.076584637165069580e-02
2.654700000000000000e+04 3.031969815492630005e-02
2.654800000000000000e+04 2.991034090518951416e-02
2.654900000000000000e+04 3.036633692681789398e-02
2.655000000000000000e+04 2.995323762297630310e-02
2.655100000000000000e+04 3.075688518583774567e-02
2.655200000000000000e+04 3.032819740474224091e-02
2.655300000000000000e+04 3.083658590912818909e-02
2.655400000000000000e+04 3.052283637225627899e-02
2.655500000000000000e+04 3.042109496891498566e-02
2.655600000000000000e+04 3.044819086790084839e-02
2.655700000000000000e+04 2.987262792885303497e-02
2.655800000000000000e+04 3.040160611271858215e-02
2.655900000000000000e+04 2.964261360466480255e-02
2.656000000000000000e+04 3.062778338789939880e-02
2.656100000000000000e+04 2.974919788539409637e-02
2.656200000000000000e+04 3.097337298095226288e-02
2.656300000000000000e+04 2.988622896373271942e-02
2.656400000000000000e+04 3.112412989139556885e-02
2.656500000000000000e+04 2.985694631934165955e-02
2.656600000000000000e+04 3.096991032361984253e-02
2.656700000000000000e+04 2.971884980797767639e-02
2.656800000000000000e+04 3.067648224532604218e-02
2.656900000000000000e+04 2.965556271374225616e-02
2.657000000000000000e+04 3.050561994314193726e-02
2.657100000000000000e+04 2.976299449801445007e-02
2.657200000000000000e+04 3.058550134301185608e-02
2.657300000000000000e+04 2.997950091958045959e-02
2.657400000000000000e+04 3.086983785033226013e-02
2.657500000000000000e+04 3.018925525248050690e-02
2.657600000000000000e+04 3.125583007931709290e-02
2.657700000000000000e+04 3.034049458801746368e-02
2.657800000000000000e+04 3.167114034295082092e-02
2.657900000000000000e+04 3.045411407947540283e-02
2.658000000000000000e+04 3.208139538764953613e-02
2.658100000000000000e+04 3.056062199175357819e-02
2.658200000000000000e+04 3.244910016655921936e-02
2.658300000000000000e+04 3.065381571650505066e-02
2.658400000000000000e+04 3.267451748251914978e-02
2.658500000000000000e+04 3.068196587264537811e-02
2.658600000000000000e+04 3.259109705686569214e-02
2.658700000000000000e+04 3.056940250098705292e-02
2.658800000000000000e+04 3.208115696907043457e-02
2.658900000000000000e+04 3.029542788863182068e-02
2.659000000000000000e+04 3.123396262526512146e-02
2.659100000000000000e+04 2.997681312263011932e-02
2.659200000000000000e+04 3.034374490380287170e-02
2.659300000000000000e+04 2.980128675699234009e-02
2.659400000000000000e+04 2.970268949866294861e-02
2.659500000000000000e+04 2.985101379454135895e-02
2.659600000000000000e+04 2.941209077835083008e-02
2.659700000000000000e+04 3.003727085888385773e-02
2.659800000000000000e+04 2.939765900373458862e-02
2.659900000000000000e+04 3.019400127232074738e-02
2.660000000000000000e+04 2.952990680932998657e-02
2.660100000000000000e+04 3.020438365638256073e-02
2.660200000000000000e+04 2.971317060291767120e-02
2.660300000000000000e+04 3.005319274961948395e-02
2.660400000000000000e+04 2.991563454270362854e-02
2.660500000000000000e+04 2.980016544461250305e-02
2.660600000000000000e+04 3.015333041548728943e-02
2.660700000000000000e+04 2.953362278640270233e-02
2.660800000000000000e+04 3.046403825283050537e-02
2.660900000000000000e+04 2.934106811881065369e-02
2.661000000000000000e+04 3.088317625224590302e-02
2.661100000000000000e+04 2.930364385247230530e-02
2.661200000000000000e+04 3.140439838171005249e-02
2.661300000000000000e+04 2.947504445910453796e-02
2.661400000000000000e+04 3.192293271422386169e-02
2.661500000000000000e+04 2.983506768941879272e-02
2.661600000000000000e+04 3.224011883139610291e-02
2.661700000000000000e+04 3.028374910354614258e-02
2.661800000000000000e+04 3.220231831073760986e-02
2.661900000000000000e+04 3.068543598055839539e-02
2.662000000000000000e+04 3.179715946316719055e-02
2.662100000000000000e+04 3.089087270200252533e-02
2.662200000000000000e+04 3.108752518892288208e-02
2.662300000000000000e+04 3.082667663693428040e-02
2.662400000000000000e+04 3.024657256901264191e-02
2.662500000000000000e+04 3.066136687994003296e-02
2.662600000000000000e+04 2.965441718697547913e-02
2.662700000000000000e+04 3.067743778228759766e-02
2.662800000000000000e+04 2.958334051072597504e-02
2.662900000000000000e+04 3.089137002825737000e-02
2.663000000000000000e+04 2.985525131225585938e-02
2.663100000000000000e+04 3.104043006896972656e-02
2.663200000000000000e+04 3.005685098469257355e-02
2.663300000000000000e+04 3.088138625025749207e-02
2.663400000000000000e+04 2.995177358388900757e-02
2.663500000000000000e+04 3.040757402777671814e-02
2.663600000000000000e+04 2.964536286890506744e-02
2.663700000000000000e+04 2.986658364534378052e-02
2.663800000000000000e+04 2.943664975464344025e-02
2.663900000000000000e+04 2.954220026731491089e-02
2.664000000000000000e+04 2.948669530451297760e-02
2.664100000000000000e+04 2.949642203748226166e-02
2.664200000000000000e+04 2.969666942954063416e-02
2.664300000000000000e+04 2.956884540617465973e-02
2.664400000000000000e+04 2.986880764365196228e-02
2.664500000000000000e+04 2.958031930029392242e-02
2.664600000000000000e+04 2.988893724977970123e-02
2.664700000000000000e+04 2.947685122489929199e-02
2.664800000000000000e+04 2.977556921541690826e-02
2.664900000000000000e+04 2.932577207684516907e-02
2.665000000000000000e+04 2.963173948228359222e-02
2.665100000000000000e+04 2.923419140279293060e-02
2.665200000000000000e+04 2.955717779695987701e-02
2.665300000000000000e+04 2.928616292774677277e-02
2.665400000000000000e+04 2.960705012083053589e-02
2.665500000000000000e+04 2.952976338565349579e-02
2.665600000000000000e+04 2.980087883770465851e-02
2.665700000000000000e+04 2.999367937445640564e-02
2.665800000000000000e+04 3.014180436730384827e-02
2.665900000000000000e+04 3.068526647984981537e-02
2.666000000000000000e+04 3.060014732182025909e-02
2.666100000000000000e+04 3.157073259353637695e-02
2.666200000000000000e+04 3.108542226254940033e-02
2.666300000000000000e+04 3.252912312746047974e-02
2.666400000000000000e+04 3.142599761486053467e-02
2.666500000000000000e+04 3.330055251717567444e-02
2.666600000000000000e+04 3.139990568161010742e-02
2.666700000000000000e+04 3.352748230099678040e-02
2.666800000000000000e+04 3.087675571441650391e-02
2.666900000000000000e+04 3.299058973789215088e-02
2.667000000000000000e+04 3.006887994706630707e-02
2.667100000000000000e+04 3.190754354000091553e-02
2.667200000000000000e+04 2.952486462891101837e-02
2.667300000000000000e+04 3.084952011704444885e-02
2.667400000000000000e+04 2.961540035903453827e-02
2.667500000000000000e+04 3.021576069295406342e-02
2.667600000000000000e+04 3.014426492154598236e-02
2.667700000000000000e+04 2.994688414037227631e-02
2.667800000000000000e+04 3.065010346472263336e-02
2.667900000000000000e+04 2.978247776627540588e-02
2.668000000000000000e+04 3.083474002778530121e-02
2.668100000000000000e+04 2.959693223237991333e-02
2.668200000000000000e+04 3.068897873163223267e-02
2.668300000000000000e+04 2.946635521948337555e-02
2.668400000000000000e+04 3.039660491049289703e-02
2.668500000000000000e+04 2.950226143002510071e-02
2.668600000000000000e+04 3.015240095555782318e-02
2.668700000000000000e+04 2.968885749578475952e-02
2.668800000000000000e+04 3.002971410751342773e-02
2.668900000000000000e+04 2.990776859223842621e-02
2.669000000000000000e+04 3.000082075595855713e-02
2.669100000000000000e+04 3.005732595920562744e-02
2.669200000000000000e+04 3.002796694636344910e-02
2.669300000000000000e+04 3.012738749384880066e-02
2.669400000000000000e+04 3.013030439615249634e-02
2.669500000000000000e+04 3.020521253347396851e-02
2.669600000000000000e+04 3.037482872605323792e-02
2.669700000000000000e+04 3.043936379253864288e-02
2.669800000000000000e+04 3.082565777003765106e-02
2.669900000000000000e+04 3.094801492989063263e-02
2.670000000000000000e+04 3.147963434457778931e-02
2.670100000000000000e+04 3.169434517621994019e-02
2.670200000000000000e+04 3.218746930360794067e-02
2.670300000000000000e+04 3.240278363227844238e-02
2.670400000000000000e+04 3.260749951004981995e-02
2.670500000000000000e+04 3.265541419386863708e-02
2.670600000000000000e+04 3.237375989556312561e-02
2.670700000000000000e+04 3.223881125450134277e-02
2.670800000000000000e+04 3.148746490478515625e-02
2.670900000000000000e+04 3.142721578478813171e-02
2.671000000000000000e+04 3.046134673058986664e-02
2.671100000000000000e+04 3.075197711586952209e-02
2.671200000000000000e+04 2.987018227577209473e-02
2.671300000000000000e+04 3.050334751605987549e-02
2.671400000000000000e+04 2.985466457903385162e-02
2.671500000000000000e+04 3.058908879756927490e-02
2.671600000000000000e+04 3.015696629881858826e-02
2.671700000000000000e+04 3.071540035307407379e-02
2.671800000000000000e+04 3.043434023857116699e-02
2.671900000000000000e+04 3.062740154564380646e-02
2.672000000000000000e+04 3.049197979271411896e-02
2.672100000000000000e+04 3.029245138168334961e-02
2.672200000000000000e+04 3.036690875887870789e-02
2.672300000000000000e+04 2.991691231727600098e-02
2.672400000000000000e+04 3.025475144386291504e-02
2.672500000000000000e+04 2.976163849234580994e-02
2.672600000000000000e+04 3.032901138067245483e-02
2.672700000000000000e+04 2.991982363164424896e-02
2.672800000000000000e+04 3.060135804116725922e-02
2.672900000000000000e+04 3.027798421680927277e-02
2.673000000000000000e+04 3.092426620423793793e-02
2.673100000000000000e+04 3.062224946916103363e-02
2.673200000000000000e+04 3.109973296523094177e-02
2.673300000000000000e+04 3.076520189642906189e-02
2.673400000000000000e+04 3.102108463644981384e-02
2.673500000000000000e+04 3.064351715147495270e-02
2.673600000000000000e+04 3.074874915182590485e-02
2.673700000000000000e+04 3.035480901598930359e-02
2.673800000000000000e+04 3.044571541249752045e-02
2.673900000000000000e+04 3.005902469158172607e-02
2.674000000000000000e+04 3.022085502743721008e-02
2.674100000000000000e+04 2.982906252145767212e-02
2.674200000000000000e+04 3.006866388022899628e-02
2.674300000000000000e+04 2.964150533080101013e-02
2.674400000000000000e+04 2.994475327432155609e-02
2.674500000000000000e+04 2.946413680911064148e-02
2.674600000000000000e+04 2.983522787690162659e-02
2.674700000000000000e+04 2.931154705584049225e-02
2.674800000000000000e+04 2.975318767130374908e-02
2.674900000000000000e+04 2.921226061880588531e-02
2.675000000000000000e+04 2.970685996115207672e-02
2.675100000000000000e+04 2.917182818055152893e-02
2.675200000000000000e+04 2.968288771808147430e-02
2.675300000000000000e+04 2.916897460818290710e-02
2.675400000000000000e+04 2.965647354722023010e-02
2.675500000000000000e+04 2.917540818452835083e-02
2.675600000000000000e+04 2.960066311061382294e-02
2.675700000000000000e+04 2.917060069739818573e-02
2.675800000000000000e+04 2.950033918023109436e-02
2.675900000000000000e+04 2.914920076727867126e-02
2.676000000000000000e+04 2.935503236949443817e-02
2.676100000000000000e+04 2.912051044404506683e-02
2.676200000000000000e+04 2.918015606701374054e-02
2.676300000000000000e+04 2.910446003079414368e-02
2.676400000000000000e+04 2.899930439889431000e-02
2.676500000000000000e+04 2.912438474595546722e-02
2.676600000000000000e+04 2.883000858128070831e-02
2.676700000000000000e+04 2.920209430158138275e-02
2.676800000000000000e+04 2.868539653718471527e-02
2.676900000000000000e+04 2.935777790844440460e-02
2.677000000000000000e+04 2.857472747564315796e-02
2.677100000000000000e+04 2.961757220327854156e-02
2.677200000000000000e+04 2.851618081331253052e-02
2.677300000000000000e+04 3.001145273447036743e-02
2.677400000000000000e+04 2.853877656161785126e-02
2.677500000000000000e+04 3.054563701152801514e-02
2.677600000000000000e+04 2.866452187299728394e-02
2.677700000000000000e+04 3.113845176994800568e-02
2.677800000000000000e+04 2.886678650975227356e-02
2.677900000000000000e+04 3.157352283596992493e-02
2.678000000000000000e+04 2.911016158759593964e-02
2.678100000000000000e+04 3.166583552956581116e-02
2.678200000000000000e+04 2.953303419053554535e-02
2.678300000000000000e+04 3.156633675098419189e-02
2.678400000000000000e+04 3.033539652824401855e-02
2.678500000000000000e+04 3.156257420778274536e-02
2.678600000000000000e+04 3.124280087649822235e-02
2.678700000000000000e+04 3.146347403526306152e-02
2.678800000000000000e+04 3.155823051929473877e-02
2.678900000000000000e+04 3.074770793318748474e-02
2.679000000000000000e+04 3.097804263234138489e-02
2.679100000000000000e+04 2.953340671956539154e-02
2.679200000000000000e+04 3.014548495411872864e-02
2.679300000000000000e+04 2.875223569571971893e-02
2.679400000000000000e+04 2.993760816752910614e-02
2.679500000000000000e+04 2.890796773135662079e-02
2.679600000000000000e+04 3.032923862338066101e-02
2.679700000000000000e+04 2.945109084248542786e-02
2.679800000000000000e+04 3.061401657760143280e-02
2.679900000000000000e+04 2.965021692216396332e-02
2.680000000000000000e+04 3.035680949687957764e-02
2.680100000000000000e+04 2.936742268502712250e-02
2.680200000000000000e+04 2.980785071849822998e-02
2.680300000000000000e+04 2.901534922420978546e-02
2.680400000000000000e+04 2.951654233038425446e-02
2.680500000000000000e+04 2.894975803792476654e-02
2.680600000000000000e+04 2.964325807988643646e-02
2.680700000000000000e+04 2.907386980950832367e-02
2.680800000000000000e+04 2.989288419485092163e-02
2.680900000000000000e+04 2.907673269510269165e-02
2.681000000000000000e+04 3.001218661665916443e-02
2.681100000000000000e+04 2.885304577648639679e-02
2.681200000000000000e+04 3.007063455879688263e-02
2.681300000000000000e+04 2.860855124890804291e-02
2.681400000000000000e+04 3.030646406114101410e-02
2.681500000000000000e+04 2.862719632685184479e-02
2.681600000000000000e+04 3.084907308220863342e-02
2.681700000000000000e+04 2.900382503867149353e-02
2.681800000000000000e+04 3.161310404539108276e-02
2.681900000000000000e+04 2.958730980753898621e-02
2.682000000000000000e+04 3.236712142825126648e-02
2.682100000000000000e+04 3.011592663824558258e-02
2.682200000000000000e+04 3.283754363656044006e-02
2.682300000000000000e+04 3.038723394274711609e-02
2.682400000000000000e+04 3.281335905194282532e-02
2.682500000000000000e+04 3.040010854601860046e-02
2.682600000000000000e+04 3.224454820156097412e-02
2.682700000000000000e+04 3.035547584295272827e-02
2.682800000000000000e+04 3.130913153290748596e-02
2.682900000000000000e+04 3.057038597762584686e-02
2.683000000000000000e+04 3.044567257165908813e-02
2.683100000000000000e+04 3.130500763654708862e-02
2.683200000000000000e+04 3.013243712484836578e-02
2.683300000000000000e+04 3.250318020582199097e-02
2.683400000000000000e+04 3.045207075774669647e-02
2.683500000000000000e+04 3.378564491868019104e-02
2.683600000000000000e+04 3.103671222925186157e-02
2.683700000000000000e+04 3.468850627541542053e-02
2.683800000000000000e+04 3.144050016999244690e-02
2.683900000000000000e+04 3.486640751361846924e-02
2.684000000000000000e+04 3.152366727590560913e-02
2.684100000000000000e+04 3.429423645138740540e-02
2.684200000000000000e+04 3.156897425651550293e-02
2.684300000000000000e+04 3.328383341431617737e-02
2.684400000000000000e+04 3.186789527535438538e-02
2.684500000000000000e+04 3.213496133685112000e-02
2.684600000000000000e+04 3.218486905097961426e-02
2.684700000000000000e+04 3.095632605254650116e-02
2.684800000000000000e+04 3.202106803655624390e-02
2.684900000000000000e+04 2.997880801558494568e-02
2.685000000000000000e+04 3.139147534966468811e-02
2.685100000000000000e+04 2.961144782602787018e-02
2.685200000000000000e+04 3.079641424119472504e-02
2.685300000000000000e+04 2.992547303438186646e-02
2.685400000000000000e+04 3.049080818891525269e-02
2.685500000000000000e+04 3.046369552612304688e-02
2.685600000000000000e+04 3.028730675578117371e-02
2.685700000000000000e+04 3.071173466742038727e-02
2.685800000000000000e+04 2.997704222798347473e-02
2.685900000000000000e+04 3.052121400833129883e-02
2.686000000000000000e+04 2.966157905757427216e-02
2.686100000000000000e+04 3.010618872940540314e-02
2.686200000000000000e+04 2.956890873610973358e-02
2.686300000000000000e+04 2.972627431154251099e-02
2.686400000000000000e+04 2.969875745475292206e-02
2.686500000000000000e+04 2.947409264743328094e-02
2.686600000000000000e+04 2.984666824340820312e-02
2.686700000000000000e+04 2.931787632405757904e-02
2.686800000000000000e+04 2.986382879316806793e-02
2.686900000000000000e+04 2.921581454575061798e-02
2.687000000000000000e+04 2.974635548889636993e-02
2.687100000000000000e+04 2.916618622839450836e-02
2.687200000000000000e+04 2.956422045826911926e-02
2.687300000000000000e+04 2.916583046317100525e-02
2.687400000000000000e+04 2.937247231602668762e-02
2.687500000000000000e+04 2.918302267789840698e-02
2.687600000000000000e+04 2.919221483170986176e-02
2.687700000000000000e+04 2.918247133493423462e-02
2.687800000000000000e+04 2.903545647859573364e-02
2.687900000000000000e+04 2.914484776556491852e-02
2.688000000000000000e+04 2.891509607434272766e-02
2.688100000000000000e+04 2.907319180667400360e-02
2.688200000000000000e+04 2.884204126894474030e-02
2.688300000000000000e+04 2.899244986474514008e-02
2.688400000000000000e+04 2.881695143878459930e-02
2.688500000000000000e+04 2.893292717635631561e-02
2.688600000000000000e+04 2.883172966539859772e-02
2.688700000000000000e+04 2.890865504741668701e-02
2.688800000000000000e+04 2.887852676212787628e-02
2.688900000000000000e+04 2.892844006419181824e-02
2.689000000000000000e+04 2.896998263895511627e-02
2.689100000000000000e+04 2.901789359748363495e-02
2.689200000000000000e+04 2.915183454751968384e-02
2.689300000000000000e+04 2.923766896128654480e-02
2.689400000000000000e+04 2.950544841587543488e-02
2.689500000000000000e+04 2.969126030802726746e-02
2.689600000000000000e+04 3.014812245965003967e-02
2.689700000000000000e+04 3.050253354012966156e-02
2.689800000000000000e+04 3.118406049907207489e-02
2.689900000000000000e+04 3.170451149344444275e-02
2.690000000000000000e+04 3.249317035079002380e-02
2.690100000000000000e+04 3.294177725911140442e-02
2.690200000000000000e+04 3.340161219239234924e-02
2.690300000000000000e+04 3.329714760184288025e-02
2.690400000000000000e+04 3.294388949871063232e-02
2.690500000000000000e+04 3.222039714455604553e-02
2.690600000000000000e+04 3.138300031423568726e-02
2.690700000000000000e+04 3.108677268028259277e-02
2.690800000000000000e+04 3.085668385028839111e-02
2.690900000000000000e+04 3.185224160552024841e-02
2.691000000000000000e+04 3.240434452891349792e-02
2.691100000000000000e+04 3.377470374107360840e-02
2.691200000000000000e+04 3.393674641847610474e-02
2.691300000000000000e+04 3.417541831731796265e-02
2.691400000000000000e+04 3.331516310572624207e-02
2.691500000000000000e+04 3.244779258966445923e-02
2.691600000000000000e+04 3.193613886833190918e-02
2.691700000000000000e+04 3.131974115967750549e-02
2.691800000000000000e+04 3.190207481384277344e-02
2.691900000000000000e+04 3.146111965179443359e-02
2.692000000000000000e+04 3.191885352134704590e-02
2.692100000000000000e+04 3.098825737833976746e-02
2.692200000000000000e+04 3.106058202683925629e-02
2.692300000000000000e+04 3.029088117182254791e-02
2.692400000000000000e+04 3.065158799290657043e-02
2.692500000000000000e+04 3.064548969268798828e-02
2.692600000000000000e+04 3.090896829962730408e-02
2.692700000000000000e+04 3.127296268939971924e-02
2.692800000000000000e+04 3.072219528257846832e-02
2.692900000000000000e+04 3.120754472911357880e-02
2.693000000000000000e+04 3.013602085411548615e-02
2.693100000000000000e+04 3.087427839636802673e-02
2.693200000000000000e+04 2.993243746459484100e-02
2.693300000000000000e+04 3.073253855109214783e-02
2.693400000000000000e+04 3.003965504467487335e-02
2.693500000000000000e+04 3.039691969752311707e-02
2.693600000000000000e+04 3.001050464808940887e-02
2.693700000000000000e+04 2.975506335496902466e-02
2.693800000000000000e+04 2.997612208127975464e-02
2.693900000000000000e+04 2.931787446141242981e-02
2.694000000000000000e+04 3.012323006987571716e-02
2.694100000000000000e+04 2.927027828991413116e-02
2.694200000000000000e+04 3.021484054625034332e-02
2.694300000000000000e+04 2.930287085473537445e-02
2.694400000000000000e+04 3.004152327775955200e-02
2.694500000000000000e+04 2.927681058645248413e-02
2.694600000000000000e+04 2.974208630621433258e-02
2.694700000000000000e+04 2.932189963757991791e-02
2.694800000000000000e+04 2.950155362486839294e-02
2.694900000000000000e+04 2.944349125027656555e-02
2.695000000000000000e+04 2.932152338325977325e-02
2.695100000000000000e+04 2.949757501482963562e-02
2.695200000000000000e+04 2.917475812137126923e-02
2.695300000000000000e+04 2.941469661891460419e-02
2.695400000000000000e+04 2.908394113183021545e-02
2.695500000000000000e+04 2.925980649888515472e-02
2.695600000000000000e+04 2.906199172139167786e-02
2.695700000000000000e+04 2.911531180143356323e-02
2.695800000000000000e+04 2.911453507840633392e-02
2.695900000000000000e+04 2.901308797299861908e-02
2.696000000000000000e+04 2.927139960229396820e-02
2.696100000000000000e+04 2.901036478579044342e-02
2.696200000000000000e+04 2.958664484322071075e-02
2.696300000000000000e+04 2.921235375106334686e-02
2.696400000000000000e+04 3.014056198298931122e-02
2.696500000000000000e+04 2.971988357603549957e-02
2.696600000000000000e+04 3.099686466157436371e-02
2.696700000000000000e+04 3.057644329965114594e-02
2.696800000000000000e+04 3.203158453106880188e-02
2.696900000000000000e+04 3.165200725197792053e-02
2.697000000000000000e+04 3.274206072092056274e-02
2.697100000000000000e+04 3.251785784959793091e-02
2.697200000000000000e+04 3.247466310858726501e-02
2.697300000000000000e+04 3.266850858926773071e-02
2.697400000000000000e+04 3.122453019022941589e-02
2.697500000000000000e+04 3.200020268559455872e-02
2.697600000000000000e+04 2.988957241177558899e-02
2.697700000000000000e+04 3.116355463862419128e-02
2.697800000000000000e+04 2.942428179085254669e-02
2.697900000000000000e+04 3.091664984822273254e-02
2.698000000000000000e+04 2.988984435796737671e-02
2.698100000000000000e+04 3.102411143481731415e-02
2.698200000000000000e+04 3.054396063089370728e-02
2.698300000000000000e+04 3.083433397114276886e-02
2.698400000000000000e+04 3.084307536482810974e-02
2.698500000000000000e+04 3.026461414992809296e-02
2.698600000000000000e+04 3.078893199563026428e-02
2.698700000000000000e+04 2.970458194613456726e-02
2.698800000000000000e+04 3.053435496985912323e-02
2.698900000000000000e+04 2.943044714629650116e-02
2.699000000000000000e+04 3.022274188697338104e-02
2.699100000000000000e+04 2.946046926081180573e-02
2.699200000000000000e+04 2.998188510537147522e-02
2.699300000000000000e+04 2.968781813979148865e-02
2.699400000000000000e+04 2.984442934393882751e-02
2.699500000000000000e+04 2.996095083653926849e-02
2.699600000000000000e+04 2.969908714294433594e-02
2.699700000000000000e+04 3.008563071489334106e-02
2.699800000000000000e+04 2.945365384221076965e-02
2.699900000000000000e+04 2.996373735368251801e-02
2.700000000000000000e+04 2.916375547647476196e-02
2.700100000000000000e+04 2.969761192798614502e-02
2.700200000000000000e+04 2.898694574832916260e-02
2.700300000000000000e+04 2.946374565362930298e-02
2.700400000000000000e+04 2.899236790835857391e-02
2.700500000000000000e+04 2.930940501391887665e-02
2.700600000000000000e+04 2.907893061637878418e-02
2.700700000000000000e+04 2.916661091148853302e-02
2.700800000000000000e+04 2.911592274904251099e-02
2.700900000000000000e+04 2.900617010891437531e-02
2.701000000000000000e+04 2.908733859658241272e-02
2.701100000000000000e+04 2.887245081365108490e-02
2.701200000000000000e+04 2.905387245118618011e-02
2.701300000000000000e+04 2.880593761801719666e-02
2.701400000000000000e+04 2.906240150332450867e-02
2.701500000000000000e+04 2.882257662713527679e-02
2.701600000000000000e+04 2.912001870572566986e-02
2.701700000000000000e+04 2.894298359751701355e-02
2.701800000000000000e+04 2.924261428415775299e-02
2.701900000000000000e+04 2.921818941831588745e-02
2.702000000000000000e+04 2.950962446630001068e-02
2.702100000000000000e+04 2.974031306803226471e-02
2.702200000000000000e+04 3.005306236445903778e-02
2.702300000000000000e+04 3.063029423356056213e-02
2.702400000000000000e+04 3.099847584962844849e-02
2.702500000000000000e+04 3.198163211345672607e-02
2.702600000000000000e+04 3.234735876321792603e-02
2.702700000000000000e+04 3.365622088313102722e-02
2.702800000000000000e+04 3.373865038156509399e-02
2.702900000000000000e+04 3.495262190699577332e-02
2.703000000000000000e+04 3.429798409342765808e-02
2.703100000000000000e+04 3.472922742366790771e-02
2.703200000000000000e+04 3.325868397951126099e-02
2.703300000000000000e+04 3.268745169043540955e-02
2.703400000000000000e+04 3.130542859435081482e-02
2.703500000000000000e+04 3.049832023680210114e-02
2.703600000000000000e+04 3.035225160419940948e-02
2.703700000000000000e+04 2.996653877198696136e-02
2.703800000000000000e+04 3.101932257413864136e-02
2.703900000000000000e+04 3.055640310049057007e-02
2.704000000000000000e+04 3.193261474370956421e-02
2.704100000000000000e+04 3.070097602903842926e-02
2.704200000000000000e+04 3.180841729044914246e-02
2.704300000000000000e+04 2.995406091213226318e-02
2.704400000000000000e+04 3.088002465665340424e-02
2.704500000000000000e+04 2.922178991138935089e-02
2.704600000000000000e+04 3.026502020657062531e-02
2.704700000000000000e+04 2.928363904356956482e-02
2.704800000000000000e+04 3.027240000665187836e-02
2.704900000000000000e+04 2.975037693977355957e-02
2.705000000000000000e+04 3.028011135756969452e-02
2.705100000000000000e+04 2.991070039570331573e-02
2.705200000000000000e+04 2.990441955626010895e-02
2.705300000000000000e+04 2.967763878405094147e-02
2.705400000000000000e+04 2.942705154418945312e-02
2.705500000000000000e+04 2.945914678275585175e-02
2.705600000000000000e+04 2.926779352128505707e-02
2.705700000000000000e+04 2.950025722384452820e-02
2.705800000000000000e+04 2.943110652267932892e-02
2.705900000000000000e+04 2.963710762560367584e-02
2.706000000000000000e+04 2.962481975555419922e-02
2.706100000000000000e+04 2.963013760745525360e-02
2.706200000000000000e+04 2.966686710715293884e-02
2.706300000000000000e+04 2.944938652217388153e-02
2.706400000000000000e+04 2.962713688611984253e-02
2.706500000000000000e+04 2.923806942999362946e-02
2.706600000000000000e+04 2.967860922217369080e-02
2.706700000000000000e+04 2.913008257746696472e-02
2.706800000000000000e+04 2.992155216634273529e-02
2.706900000000000000e+04 2.916786074638366699e-02
2.707000000000000000e+04 3.036794997751712799e-02
2.707100000000000000e+04 2.935086563229560852e-02
2.707200000000000000e+04 3.099839016795158386e-02
2.707300000000000000e+04 2.967204712331295013e-02
2.707400000000000000e+04 3.175434470176696777e-02
2.707500000000000000e+04 3.006309829652309418e-02
2.707600000000000000e+04 3.244257718324661255e-02
2.707700000000000000e+04 3.031861782073974609e-02
2.707800000000000000e+04 3.271423280239105225e-02
2.707900000000000000e+04 3.018066473305225372e-02
2.708000000000000000e+04 3.232022374868392944e-02
2.708100000000000000e+04 2.964552864432334900e-02
2.708200000000000000e+04 3.148670494556427002e-02
2.708300000000000000e+04 2.915341220796108246e-02
2.708400000000000000e+04 3.085994534194469452e-02
2.708500000000000000e+04 2.921434305608272552e-02
2.708600000000000000e+04 3.088524937629699707e-02
2.708700000000000000e+04 2.983190305531024933e-02
2.708800000000000000e+04 3.129286319017410278e-02
2.708900000000000000e+04 3.044499456882476807e-02
2.709000000000000000e+04 3.128846362233161926e-02
2.709100000000000000e+04 3.055963851511478424e-02
2.709200000000000000e+04 3.057424910366535187e-02
2.709300000000000000e+04 3.058777190744876862e-02
2.709400000000000000e+04 2.994647249579429626e-02
2.709500000000000000e+04 3.113085404038429260e-02
2.709600000000000000e+04 2.990114875137805939e-02
2.709700000000000000e+04 3.182177618145942688e-02
2.709800000000000000e+04 3.008888475596904755e-02
2.709900000000000000e+04 3.208962082862854004e-02
2.710000000000000000e+04 3.021160885691642761e-02
2.710100000000000000e+04 3.174070641398429871e-02
2.710200000000000000e+04 3.021274693310260773e-02
2.710300000000000000e+04 3.087719157338142395e-02
2.710400000000000000e+04 3.011634200811386108e-02
2.710500000000000000e+04 2.992032282054424286e-02
2.710600000000000000e+04 3.004276379942893982e-02
2.710700000000000000e+04 2.937539108097553253e-02
2.710800000000000000e+04 3.008807078003883362e-02
2.710900000000000000e+04 2.928629331290721893e-02
2.711000000000000000e+04 3.018291480839252472e-02
2.711100000000000000e+04 2.936076745390892029e-02
2.711200000000000000e+04 3.015288524329662323e-02
2.711300000000000000e+04 2.942112460732460022e-02
2.711400000000000000e+04 2.990252524614334106e-02
2.711500000000000000e+04 2.946192771196365356e-02
2.711600000000000000e+04 2.953100204467773438e-02
2.711700000000000000e+04 2.948056906461715698e-02
2.711800000000000000e+04 2.921973727643489838e-02
2.711900000000000000e+04 2.946627885103225708e-02
2.712000000000000000e+04 2.902787551283836365e-02
2.712100000000000000e+04 2.942204847931861877e-02
2.712200000000000000e+04 2.892402745783329010e-02
2.712300000000000000e+04 2.935382910072803497e-02
2.712400000000000000e+04 2.886466309428215027e-02
2.712500000000000000e+04 2.925313077867031097e-02
2.712600000000000000e+04 2.881611324846744537e-02
2.712700000000000000e+04 2.911965735256671906e-02
2.712800000000000000e+04 2.876421250402927399e-02
2.712900000000000000e+04 2.898789010941982269e-02
2.713000000000000000e+04 2.871625684201717377e-02
2.713100000000000000e+04 2.889652550220489502e-02
2.713200000000000000e+04 2.869102731347084045e-02
2.713300000000000000e+04 2.885158360004425049e-02
2.713400000000000000e+04 2.868985570967197418e-02
2.713500000000000000e+04 2.885968051850795746e-02
2.713600000000000000e+04 2.870807610452175140e-02
2.713700000000000000e+04 2.894480153918266296e-02
2.713800000000000000e+04 2.877325750887393951e-02
2.713900000000000000e+04 2.914040163159370422e-02
2.714000000000000000e+04 2.895061112940311432e-02
2.714100000000000000e+04 2.949065156280994415e-02
2.714200000000000000e+04 2.929373458027839661e-02
2.714300000000000000e+04 3.003162331879138947e-02
2.714400000000000000e+04 2.979713678359985352e-02
2.714500000000000000e+04 3.070119582116603851e-02
2.714600000000000000e+04 3.035588003695011139e-02
2.714700000000000000e+04 3.122666291892528534e-02
2.714800000000000000e+04 3.071806579828262329e-02
2.714900000000000000e+04 3.117928653955459595e-02
2.715000000000000000e+04 3.064077533781528473e-02
2.715100000000000000e+04 3.041822835803031921e-02
2.715200000000000000e+04 3.023329190909862518e-02
2.715300000000000000e+04 2.944062650203704834e-02
2.715400000000000000e+04 2.990381792187690735e-02
2.715500000000000000e+04 2.888817153871059418e-02
2.715600000000000000e+04 2.988863922655582428e-02
2.715700000000000000e+04 2.881460636854171753e-02
2.715800000000000000e+04 3.002995811402797699e-02
2.715900000000000000e+04 2.884878218173980713e-02
2.716000000000000000e+04 3.002467006444931030e-02
2.716100000000000000e+04 2.876334637403488159e-02
2.716200000000000000e+04 2.975877374410629272e-02
2.716300000000000000e+04 2.864133007824420929e-02
2.716400000000000000e+04 2.939030341804027557e-02
2.716500000000000000e+04 2.865446172654628754e-02
2.716600000000000000e+04 2.914223819971084595e-02
2.716700000000000000e+04 2.882993966341018677e-02
2.716800000000000000e+04 2.906752377748489380e-02
2.716900000000000000e+04 2.906252257525920868e-02
2.717000000000000000e+04 2.904858440160751343e-02
2.717100000000000000e+04 2.922185324132442474e-02
2.717200000000000000e+04 2.895912155508995056e-02
2.717300000000000000e+04 2.922717481851577759e-02
2.717400000000000000e+04 2.877933159470558167e-02
2.717500000000000000e+04 2.908129803836345673e-02
2.717600000000000000e+04 2.857976965606212616e-02
2.717700000000000000e+04 2.886039204895496368e-02
2.717800000000000000e+04 2.844033576548099518e-02
2.717900000000000000e+04 2.865582145750522614e-02
2.718000000000000000e+04 2.838516421616077423e-02
2.718100000000000000e+04 2.851080521941184998e-02
2.718200000000000000e+04 2.839129045605659485e-02
2.718300000000000000e+04 2.840856835246086121e-02
2.718400000000000000e+04 2.841792255640029907e-02
2.718500000000000000e+04 2.831461653113365173e-02
2.718600000000000000e+04 2.843371778726577759e-02
2.718700000000000000e+04 2.820897474884986877e-02
2.718800000000000000e+04 2.842085808515548706e-02
2.718900000000000000e+04 2.809418365359306335e-02
2.719000000000000000e+04 2.838144451379776001e-02
2.719100000000000000e+04 2.798195555806159973e-02
2.719200000000000000e+04 2.832913771271705627e-02
2.719300000000000000e+04 2.788493596017360687e-02
2.719400000000000000e+04 2.828311175107955933e-02
2.719500000000000000e+04 2.780903875827789307e-02
2.719600000000000000e+04 2.826429344713687897e-02
2.719700000000000000e+04 2.775542251765727997e-02
2.719800000000000000e+04 2.829243801534175873e-02
2.719900000000000000e+04 2.772798202931880951e-02
2.720000000000000000e+04 2.839169092476367950e-02
2.720100000000000000e+04 2.774362824857234955e-02
2.720200000000000000e+04 2.861022204160690308e-02
2.720300000000000000e+04 2.785344980657100677e-02
2.720400000000000000e+04 2.905218489468097687e-02
2.720500000000000000e+04 2.818021923303604126e-02
2.720600000000000000e+04 2.991849556565284729e-02
2.720700000000000000e+04 2.897793427109718323e-02
2.720800000000000000e+04 3.150380775332450867e-02
2.720900000000000000e+04 3.061991743743419647e-02
2.721000000000000000e+04 3.396850079298019409e-02
2.721100000000000000e+04 3.321284055709838867e-02
2.721200000000000000e+04 3.658370673656463623e-02
2.721300000000000000e+04 3.562478721141815186e-02
2.721400000000000000e+04 3.714457154273986816e-02
2.721500000000000000e+04 3.543277457356452942e-02
2.721600000000000000e+04 3.432028368115425110e-02
2.721700000000000000e+04 3.253905475139617920e-02
2.721800000000000000e+04 3.125160932540893555e-02
2.721900000000000000e+04 3.120036423206329346e-02
2.722000000000000000e+04 3.106754273176193237e-02
2.722100000000000000e+04 3.233306109905242920e-02
2.722200000000000000e+04 3.181511536240577698e-02
2.722300000000000000e+04 3.231273964047431946e-02
2.722400000000000000e+04 3.137313574552536011e-02
2.722500000000000000e+04 3.066857717931270599e-02
2.722600000000000000e+04 3.105470165610313416e-02
2.722700000000000000e+04 2.986700087785720825e-02
2.722800000000000000e+04 3.182097151875495911e-02
2.722900000000000000e+04 3.028018586337566376e-02
2.723000000000000000e+04 3.201679140329360962e-02
2.723100000000000000e+04 3.040747344493865967e-02
2.723200000000000000e+04 3.097498789429664612e-02
2.723300000000000000e+04 3.025770001113414764e-02
2.723400000000000000e+04 3.005117550492286682e-02
2.723500000000000000e+04 3.041737340390682220e-02
2.723600000000000000e+04 2.979165501892566681e-02
2.723700000000000000e+04 3.048214316368103027e-02
2.723800000000000000e+04 2.965066023170948029e-02
2.723900000000000000e+04 3.006687574088573456e-02
2.724000000000000000e+04 2.951972931623458862e-02
2.724100000000000000e+04 2.957393229007720947e-02
2.724200000000000000e+04 2.965660393238067627e-02
2.724300000000000000e+04 2.937123738229274750e-02
2.724400000000000000e+04 2.983619831502437592e-02
2.724500000000000000e+04 2.927532047033309937e-02
2.724600000000000000e+04 2.975577861070632935e-02
2.724700000000000000e+04 2.916106581687927246e-02
2.724800000000000000e+04 2.947385609149932861e-02
2.724900000000000000e+04 2.910259179770946503e-02
2.725000000000000000e+04 2.923803031444549561e-02
2.725100000000000000e+04 2.908695861697196960e-02
2.725200000000000000e+04 2.911520004272460938e-02
2.725300000000000000e+04 2.898743748664855957e-02
2.725400000000000000e+04 2.904529869556427002e-02
2.725500000000000000e+04 2.876179292798042297e-02
2.725600000000000000e+04 2.903483435511589050e-02
2.725700000000000000e+04 2.851001918315887451e-02
2.725800000000000000e+04 2.910412847995758057e-02
2.725900000000000000e+04 2.835376188158988953e-02
2.726000000000000000e+04 2.920168451964855194e-02
2.726100000000000000e+04 2.831471338868141174e-02
2.726200000000000000e+04 2.931198850274085999e-02
2.726300000000000000e+04 2.836216613650321960e-02
2.726400000000000000e+04 2.948953211307525635e-02
2.726500000000000000e+04 2.852556854486465454e-02
2.726600000000000000e+04 2.985342964529991150e-02
2.726700000000000000e+04 2.891068160533905029e-02
2.726800000000000000e+04 3.058649227023124695e-02
2.726900000000000000e+04 2.967753261327743530e-02
2.727000000000000000e+04 3.189921006560325623e-02
2.727100000000000000e+04 3.099973686039447784e-02
2.727200000000000000e+04 3.387533873319625854e-02
2.727300000000000000e+04 3.278524428606033325e-02
2.727400000000000000e+04 3.597320243716239929e-02
2.727500000000000000e+04 3.418479859828948975e-02
2.727600000000000000e+04 3.665174171328544617e-02
2.727700000000000000e+04 3.384795039892196655e-02
2.727800000000000000e+04 3.474547713994979858e-02
2.727900000000000000e+04 3.201539814472198486e-02
2.728000000000000000e+04 3.198904544115066528e-02
2.728100000000000000e+04 3.113514371216297150e-02
2.728200000000000000e+04 3.105187416076660156e-02
2.728300000000000000e+04 3.188402205705642700e-02
2.728400000000000000e+04 3.126730024814605713e-02
2.728500000000000000e+04 3.222484886646270752e-02
2.728600000000000000e+04 3.078582882881164551e-02
2.728700000000000000e+04 3.119772672653198242e-02
2.728800000000000000e+04 3.019415400922298431e-02
2.728900000000000000e+04 3.032548353075981140e-02
2.729000000000000000e+04 3.082122281193733215e-02
2.729100000000000000e+04 3.055335767567157745e-02
2.729200000000000000e+04 3.159100934863090515e-02
2.729300000000000000e+04 3.075054101645946503e-02
2.729400000000000000e+04 3.110852465033531189e-02
2.729500000000000000e+04 3.034118935465812683e-02
2.729600000000000000e+04 2.990976534783840179e-02
2.729700000000000000e+04 3.012282028794288635e-02
2.729800000000000000e+04 2.924096770584583282e-02
2.729900000000000000e+04 3.034300543367862701e-02
2.730000000000000000e+04 2.915025129914283752e-02
2.730100000000000000e+04 3.034023568034172058e-02
2.730200000000000000e+04 2.910416014492511749e-02
2.730300000000000000e+04 2.988452464342117310e-02
2.730400000000000000e+04 2.912014350295066833e-02
2.730500000000000000e+04 2.941513992846012115e-02
2.730600000000000000e+04 2.939781919121742249e-02
2.730700000000000000e+04 2.925000712275505066e-02
2.730800000000000000e+04 2.970243804156780243e-02
2.730900000000000000e+04 2.926925010979175568e-02
2.731000000000000000e+04 2.971274778246879578e-02
2.731100000000000000e+04 2.937953174114227295e-02
2.731200000000000000e+04 2.944607660174369812e-02
2.731300000000000000e+04 2.969666197896003723e-02
2.731400000000000000e+04 2.919336967170238495e-02
2.731500000000000000e+04 3.027305193245410919e-02
2.731600000000000000e+04 2.918662689626216888e-02
2.731700000000000000e+04 3.101849183440208435e-02
2.731800000000000000e+04 2.944985218346118927e-02
2.731900000000000000e+04 3.174285218119621277e-02
2.732000000000000000e+04 2.981748804450035095e-02
2.732100000000000000e+04 3.202930837869644165e-02
2.732200000000000000e+04 2.996322698891162872e-02
2.732300000000000000e+04 3.144368156790733337e-02
2.732400000000000000e+04 2.975760214030742645e-02
2.732500000000000000e+04 3.021691925823688507e-02
2.732600000000000000e+04 2.958288788795471191e-02
2.732700000000000000e+04 2.923319861292839050e-02
2.732800000000000000e+04 2.978144772350788116e-02
2.732900000000000000e+04 2.900888770818710327e-02
2.733000000000000000e+04 3.018158301711082458e-02
2.733100000000000000e+04 2.924603782594203949e-02
2.733200000000000000e+04 3.039280883967876434e-02
2.733300000000000000e+04 2.942773886024951935e-02
2.733400000000000000e+04 3.018814511597156525e-02
2.733500000000000000e+04 2.937194518744945526e-02
2.733600000000000000e+04 2.966236323118209839e-02
2.733700000000000000e+04 2.923835068941116333e-02
2.733800000000000000e+04 2.914725989103317261e-02
2.733900000000000000e+04 2.921216376125812531e-02
2.734000000000000000e+04 2.887746877968311310e-02
2.734100000000000000e+04 2.930131368339061737e-02
2.734200000000000000e+04 2.882598899304866791e-02
2.734300000000000000e+04 2.938807941973209381e-02
2.734400000000000000e+04 2.884229645133018494e-02
2.734500000000000000e+04 2.936164662241935730e-02
2.734600000000000000e+04 2.882356196641921997e-02
2.734700000000000000e+04 2.919748239219188690e-02
2.734800000000000000e+04 2.875915542244911194e-02
2.734900000000000000e+04 2.895858138799667358e-02
2.735000000000000000e+04 2.870129607617855072e-02
2.735100000000000000e+04 2.873304858803749084e-02
2.735200000000000000e+04 2.869521640241146088e-02
2.735300000000000000e+04 2.856825850903987885e-02
2.735400000000000000e+04 2.873087674379348755e-02
2.735500000000000000e+04 2.845848910510540009e-02
2.735600000000000000e+04 2.876082248985767365e-02
2.735700000000000000e+04 2.837884426116943359e-02
2.735800000000000000e+04 2.874191664159297943e-02
2.735900000000000000e+04 2.830953523516654968e-02
2.736000000000000000e+04 2.867056243121623993e-02
2.736100000000000000e+04 2.824459411203861237e-02
2.736200000000000000e+04 2.856495045125484467e-02
2.736300000000000000e+04 2.818963304162025452e-02
2.736400000000000000e+04 2.844117954373359680e-02
2.736500000000000000e+04 2.815393917262554169e-02
2.736600000000000000e+04 2.831317298114299774e-02
2.736700000000000000e+04 2.813805267214775085e-02
2.736800000000000000e+04 2.819635160267353058e-02
2.736900000000000000e+04 2.813717722892761230e-02
2.737000000000000000e+04 2.809657156467437744e-02
2.737100000000000000e+04 2.814438939094543457e-02
2.737200000000000000e+04 2.801094949245452881e-02
2.737300000000000000e+04 2.815850637853145599e-02
2.737400000000000000e+04 2.793555893003940582e-02
2.737500000000000000e+04 2.819083444774150848e-02
2.737600000000000000e+04 2.787279151380062103e-02
2.737700000000000000e+04 2.826497703790664673e-02
2.737800000000000000e+04 2.783937007188796997e-02
2.737900000000000000e+04 2.841995842754840851e-02
2.738000000000000000e+04 2.787034586071968079e-02
2.738100000000000000e+04 2.872381545603275299e-02
2.738200000000000000e+04 2.803474105894565582e-02
2.738300000000000000e+04 2.930106222629547119e-02
2.738400000000000000e+04 2.847176231443881989e-02
2.738500000000000000e+04 3.035448119044303894e-02
2.738600000000000000e+04 2.941706217825412750e-02
2.738700000000000000e+04 3.212204203009605408e-02
2.738800000000000000e+04 3.110147081315517426e-02
2.738900000000000000e+04 3.459912538528442383e-02
2.739000000000000000e+04 3.328086063265800476e-02
2.739100000000000000e+04 3.685904666781425476e-02
2.739200000000000000e+04 3.449448198080062866e-02
2.739300000000000000e+04 3.671692684292793274e-02
2.739400000000000000e+04 3.277630358934402466e-02
2.739500000000000000e+04 3.293309360742568970e-02
2.739600000000000000e+04 2.948854304850101471e-02
2.739700000000000000e+04 2.895638532936573029e-02
2.739800000000000000e+04 2.963068895041942596e-02
2.739900000000000000e+04 2.913774736225605011e-02
2.740000000000000000e+04 3.263894468545913696e-02
2.740100000000000000e+04 3.080773167312145233e-02
2.740200000000000000e+04 3.365875780582427979e-02
2.740300000000000000e+04 3.032539784908294678e-02
2.740400000000000000e+04 3.162148967385292053e-02
2.740500000000000000e+04 2.906752191483974457e-02
2.740600000000000000e+04 2.975908294320106506e-02
2.740700000000000000e+04 2.976082824170589447e-02
2.740800000000000000e+04 2.989486791193485260e-02
2.740900000000000000e+04 3.091530874371528625e-02
2.741000000000000000e+04 3.000416234135627747e-02
2.741100000000000000e+04 3.038131445646286011e-02
2.741200000000000000e+04 2.929368242621421814e-02
2.741300000000000000e+04 2.907061204314231873e-02
2.741400000000000000e+04 2.915247529745101929e-02
2.741500000000000000e+04 2.867986634373664856e-02
2.741600000000000000e+04 2.973317727446556091e-02
2.741700000000000000e+04 2.884734794497489929e-02
2.741800000000000000e+04 2.981146238744258881e-02
2.741900000000000000e+04 2.873964980244636536e-02
2.742000000000000000e+04 2.915783599019050598e-02
2.742100000000000000e+04 2.869492582976818085e-02
2.742200000000000000e+04 2.859617397189140320e-02
2.742300000000000000e+04 2.905988506972789764e-02
2.742400000000000000e+04 2.847644500434398651e-02
2.742500000000000000e+04 2.933561988174915314e-02
2.742600000000000000e+04 2.845031023025512695e-02
2.742700000000000000e+04 2.910089492797851562e-02
2.742800000000000000e+04 2.838405035436153412e-02
2.742900000000000000e+04 2.861751616001129150e-02
2.743000000000000000e+04 2.846938557922840118e-02
2.743100000000000000e+04 2.830976620316505432e-02
2.743200000000000000e+04 2.871815487742424011e-02
2.743300000000000000e+04 2.824456430971622467e-02
2.743400000000000000e+04 2.894385345280170441e-02
2.743500000000000000e+04 2.831787616014480591e-02
2.743600000000000000e+04 2.913033589720726013e-02
2.743700000000000000e+04 2.860574983060359955e-02
2.743800000000000000e+04 2.951782569289207458e-02
2.743900000000000000e+04 2.932147867977619171e-02
2.744000000000000000e+04 3.034035488963127136e-02
2.744100000000000000e+04 3.051565587520599365e-02
2.744200000000000000e+04 3.139590471982955933e-02
2.744300000000000000e+04 3.179053962230682373e-02
2.744400000000000000e+04 3.181390836834907532e-02
2.744500000000000000e+04 3.260389342904090881e-02
2.744600000000000000e+04 3.109101392328739166e-02
2.744700000000000000e+04 3.316694125533103943e-02
2.744800000000000000e+04 3.001947142183780670e-02
2.744900000000000000e+04 3.335789218544960022e-02
2.745000000000000000e+04 2.940582297742366791e-02
2.745100000000000000e+04 3.263644501566886902e-02
2.745200000000000000e+04 2.937331981956958771e-02
2.745300000000000000e+04 3.155522793531417847e-02
2.745400000000000000e+04 3.011197224259376526e-02
2.745500000000000000e+04 3.088572807610034943e-02
2.745600000000000000e+04 3.109898418188095093e-02
2.745700000000000000e+04 3.036013618111610413e-02
2.745800000000000000e+04 3.133965656161308289e-02
2.745900000000000000e+04 2.957872115075588226e-02
2.746000000000000000e+04 3.079434670507907867e-02
2.746100000000000000e+04 2.909637428820133209e-02
2.746200000000000000e+04 3.014081157743930817e-02
2.746300000000000000e+04 2.922650240361690521e-02
2.746400000000000000e+04 2.974108979105949402e-02
2.746500000000000000e+04 2.943227626383304596e-02
2.746600000000000000e+04 2.938629686832427979e-02
2.746700000000000000e+04 2.942675352096557617e-02
2.746800000000000000e+04 2.910409308969974518e-02
2.746900000000000000e+04 2.936440333724021912e-02
2.747000000000000000e+04 2.902197465300559998e-02
2.747100000000000000e+04 2.926292642951011658e-02
2.747200000000000000e+04 2.896706946194171906e-02
2.747300000000000000e+04 2.904095873236656189e-02
2.747400000000000000e+04 2.881737984716892242e-02
2.747500000000000000e+04 2.879673056304454803e-02
2.747600000000000000e+04 2.869750931859016418e-02
2.747700000000000000e+04 2.869328297674655914e-02
2.747800000000000000e+04 2.868387103080749512e-02
2.747900000000000000e+04 2.866662852466106415e-02
2.748000000000000000e+04 2.867481298744678497e-02
2.748100000000000000e+04 2.856286987662315369e-02
2.748200000000000000e+04 2.857310138642787933e-02
2.748300000000000000e+04 2.841786108911037445e-02
2.748400000000000000e+04 2.842476405203342438e-02
2.748500000000000000e+04 2.834591083228588104e-02
2.748600000000000000e+04 2.831218577921390533e-02
2.748700000000000000e+04 2.835569530725479126e-02
2.748800000000000000e+04 2.821375988423824310e-02
2.748900000000000000e+04 2.839669026434421539e-02
2.749000000000000000e+04 2.808771282434463501e-02
2.749100000000000000e+04 2.843452058732509613e-02
2.749200000000000000e+04 2.796444296836853027e-02
2.749300000000000000e+04 2.845262736082077026e-02
2.749400000000000000e+04 2.789141796529293060e-02
2.749500000000000000e+04 2.845178171992301941e-02
2.749600000000000000e+04 2.786233648657798767e-02
2.749700000000000000e+04 2.842684835195541382e-02
2.749800000000000000e+04 2.785457298159599304e-02
2.749900000000000000e+04 2.838754467666149139e-02
2.750000000000000000e+04 2.786449901759624481e-02
2.750100000000000000e+04 2.838760428130626678e-02
2.750200000000000000e+04 2.791426517069339752e-02
2.750300000000000000e+04 2.851118706166744232e-02
2.750400000000000000e+04 2.806534804403781891e-02
2.750500000000000000e+04 2.888238057494163513e-02
2.750600000000000000e+04 2.845804765820503235e-02
2.750700000000000000e+04 2.969989553093910217e-02
2.750800000000000000e+04 2.931905724108219147e-02
2.750900000000000000e+04 3.117490001022815704e-02
2.751000000000000000e+04 3.083232976496219635e-02
2.751100000000000000e+04 3.320585936307907104e-02
2.751200000000000000e+04 3.262472152709960938e-02
2.751300000000000000e+04 3.472467139363288879e-02
2.751400000000000000e+04 3.332978114485740662e-02
2.751500000000000000e+04 3.397579118609428406e-02
2.751600000000000000e+04 3.223428502678871155e-02
2.751700000000000000e+04 3.133224323391914368e-02
2.751800000000000000e+04 3.165445849299430847e-02
2.751900000000000000e+04 3.019635379314422607e-02
2.752000000000000000e+04 3.304550051689147949e-02
2.752100000000000000e+04 3.098456002771854401e-02
2.752200000000000000e+04 3.355316817760467529e-02
2.752300000000000000e+04 3.052955679595470428e-02
2.752400000000000000e+04 3.145689517259597778e-02
2.752500000000000000e+04 2.930516749620437622e-02
2.752600000000000000e+04 2.948555536568164825e-02
2.752700000000000000e+04 3.012962080538272858e-02
2.752800000000000000e+04 2.949571050703525543e-02
2.752900000000000000e+04 3.150234743952751160e-02
2.753000000000000000e+04 2.957599796354770660e-02
2.753100000000000000e+04 3.111753240227699280e-02
2.753200000000000000e+04 2.904993854463100433e-02
2.753300000000000000e+04 2.985906414687633514e-02
2.753400000000000000e+04 2.920388244092464447e-02
2.753500000000000000e+04 2.931823953986167908e-02
2.753600000000000000e+04 2.993813343346118927e-02
2.753700000000000000e+04 2.925383485853672028e-02
2.753800000000000000e+04 3.008971922099590302e-02
2.753900000000000000e+04 2.907090447843074799e-02
2.754000000000000000e+04 2.961806394159793854e-02
2.754100000000000000e+04 2.901219949126243591e-02
2.754200000000000000e+04 2.921474538743495941e-02
2.754300000000000000e+04 2.924792654812335968e-02
2.754400000000000000e+04 2.904771640896797180e-02
2.754500000000000000e+04 2.940137870609760284e-02
2.754600000000000000e+04 2.892949059605598450e-02
2.754700000000000000e+04 2.925323322415351868e-02
2.754800000000000000e+04 2.884961292147636414e-02
2.754900000000000000e+04 2.898392267525196075e-02
2.755000000000000000e+04 2.883915603160858154e-02
2.755100000000000000e+04 2.877694182097911835e-02
2.755200000000000000e+04 2.882830612361431122e-02
2.755300000000000000e+04 2.862546034157276154e-02
2.755400000000000000e+04 2.873540110886096954e-02
2.755500000000000000e+04 2.849682420492172241e-02
2.755600000000000000e+04 2.857892028987407684e-02
2.755700000000000000e+04 2.842854149639606476e-02
2.755800000000000000e+04 2.844790555536746979e-02
2.755900000000000000e+04 2.842234261333942413e-02
2.756000000000000000e+04 2.839288115501403809e-02
2.756100000000000000e+04 2.841453067958354950e-02
2.756200000000000000e+04 2.839323878288269043e-02
2.756300000000000000e+04 2.836230024695396423e-02
2.756400000000000000e+04 2.841157838702201843e-02
2.756500000000000000e+04 2.830142155289649963e-02
2.756600000000000000e+04 2.843903005123138428e-02
2.756700000000000000e+04 2.826501615345478058e-02
2.756800000000000000e+04 2.848132327198982239e-02
2.756900000000000000e+04 2.824273705482482910e-02
2.757000000000000000e+04 2.855324186384677887e-02
2.757100000000000000e+04 2.824903838336467743e-02
2.757200000000000000e+04 2.870764210820198059e-02
2.757300000000000000e+04 2.837388589978218079e-02
2.757400000000000000e+04 2.904859557747840881e-02
2.757500000000000000e+04 2.872222289443016052e-02
2.757600000000000000e+04 2.970989234745502472e-02
2.757700000000000000e+04 2.934817224740982056e-02
2.757800000000000000e+04 3.074456565082073212e-02
2.757900000000000000e+04 3.014846332371234894e-02
2.758000000000000000e+04 3.194102272391319275e-02
2.758100000000000000e+04 3.072934038937091827e-02
2.758200000000000000e+04 3.273125365376472473e-02
2.758300000000000000e+04 3.056206740438938141e-02
2.758400000000000000e+04 3.253168985247612000e-02
2.758500000000000000e+04 2.961909584701061249e-02
2.758600000000000000e+04 3.140864521265029907e-02
2.758700000000000000e+04 2.868790738284587860e-02
2.758800000000000000e+04 3.016397915780544281e-02
2.758900000000000000e+04 2.856161631643772125e-02
2.759000000000000000e+04 2.948136068880558014e-02
2.759100000000000000e+04 2.916989289224147797e-02
2.759200000000000000e+04 2.932844310998916626e-02
2.759300000000000000e+04 2.985870279371738434e-02
2.759400000000000000e+04 2.928165532648563385e-02
2.759500000000000000e+04 3.007193841040134430e-02
2.759600000000000000e+04 2.906842902302742004e-02
2.759700000000000000e+04 2.969895116984844208e-02
2.759800000000000000e+04 2.880397811532020569e-02
2.759900000000000000e+04 2.906703017652034760e-02
2.760000000000000000e+04 2.876560389995574951e-02
2.760100000000000000e+04 2.860355190932750702e-02
2.760200000000000000e+04 2.899634093046188354e-02
2.760300000000000000e+04 2.846425585448741913e-02
2.760400000000000000e+04 2.927786484360694885e-02
2.760500000000000000e+04 2.851232327520847321e-02
2.760600000000000000e+04 2.938390336930751801e-02
2.760700000000000000e+04 2.855623140931129456e-02
2.760800000000000000e+04 2.922740578651428223e-02
2.760900000000000000e+04 2.852676063776016235e-02
2.761000000000000000e+04 2.886373549699783325e-02
2.761100000000000000e+04 2.847693301737308502e-02
2.761200000000000000e+04 2.844179980456829071e-02
2.761300000000000000e+04 2.847861312329769135e-02
2.761400000000000000e+04 2.810753323137760162e-02
2.761500000000000000e+04 2.854576893150806427e-02
2.761600000000000000e+04 2.792519889771938324e-02
2.761700000000000000e+04 2.863113954663276672e-02
2.761800000000000000e+04 2.786667086184024811e-02
2.761900000000000000e+04 2.868763543665409088e-02
2.762000000000000000e+04 2.787579968571662903e-02
2.762100000000000000e+04 2.870951965451240540e-02
2.762200000000000000e+04 2.791232243180274963e-02
2.762300000000000000e+04 2.872621081769466400e-02
2.762400000000000000e+04 2.796858176589012146e-02
2.762500000000000000e+04 2.878020517528057098e-02
2.762600000000000000e+04 2.805924788117408752e-02
2.762700000000000000e+04 2.892064489424228668e-02
2.762800000000000000e+04 2.821160852909088135e-02
2.762900000000000000e+04 2.919373661279678345e-02
2.763000000000000000e+04 2.844387479126453400e-02
2.763100000000000000e+04 2.962719090282917023e-02
2.763200000000000000e+04 2.875452302396297455e-02
2.763300000000000000e+04 3.019129484891891479e-02
2.763400000000000000e+04 2.909192629158496857e-02
2.763500000000000000e+04 3.076010569930076599e-02
2.763600000000000000e+04 2.934055961668491364e-02
2.763700000000000000e+04 3.110406361520290375e-02
2.763800000000000000e+04 2.935200184583663940e-02
2.763900000000000000e+04 3.101084567606449127e-02
2.764000000000000000e+04 2.911563776433467865e-02
2.764100000000000000e+04 3.049846924841403961e-02
2.764200000000000000e+04 2.889940328896045685e-02
2.764300000000000000e+04 2.986204251646995544e-02
2.764400000000000000e+04 2.905295789241790771e-02
2.764500000000000000e+04 2.939615212380886078e-02
2.764600000000000000e+04 2.957917377352714539e-02
2.764700000000000000e+04 2.913283742964267731e-02
2.764800000000000000e+04 3.011087141931056976e-02
2.764900000000000000e+04 2.891676314175128937e-02
2.765000000000000000e+04 3.031382523477077484e-02
2.765100000000000000e+04 2.864422090351581573e-02
2.765200000000000000e+04 3.017099760472774506e-02
2.765300000000000000e+04 2.839987538754940033e-02
2.765400000000000000e+04 2.991566620767116547e-02
2.765500000000000000e+04 2.834180556237697601e-02
2.765600000000000000e+04 2.978487871587276459e-02
2.765700000000000000e+04 2.848614379763603210e-02
2.765800000000000000e+04 2.984829060733318329e-02
2.765900000000000000e+04 2.867839671671390533e-02
2.766000000000000000e+04 2.997690625488758087e-02
2.766100000000000000e+04 2.874151989817619324e-02
2.766200000000000000e+04 2.992272004485130310e-02
2.766300000000000000e+04 2.866766974329948425e-02
2.766400000000000000e+04 2.958760410547256470e-02
2.766500000000000000e+04 2.871456556022167206e-02
2.766600000000000000e+04 2.922465652227401733e-02
2.766700000000000000e+04 2.904538437724113464e-02
2.766800000000000000e+04 2.905186265707015991e-02
2.766900000000000000e+04 2.938288450241088867e-02
2.767000000000000000e+04 2.892090007662773132e-02
2.767100000000000000e+04 2.940528467297554016e-02
2.767200000000000000e+04 2.868801914155483246e-02
2.767300000000000000e+04 2.915556915104389191e-02
2.767400000000000000e+04 2.851419150829315186e-02
2.767500000000000000e+04 2.889205142855644226e-02
2.767600000000000000e+04 2.856438793241977692e-02
2.767700000000000000e+04 2.872684039175510406e-02
2.767800000000000000e+04 2.876669913530349731e-02
2.767900000000000000e+04 2.858363278210163116e-02
2.768000000000000000e+04 2.893437072634696960e-02
2.768100000000000000e+04 2.839101292192935944e-02
2.768200000000000000e+04 2.897157520055770874e-02
2.768300000000000000e+04 2.817263267934322357e-02
2.768400000000000000e+04 2.890650182962417603e-02
2.768500000000000000e+04 2.800559438765048981e-02
2.768600000000000000e+04 2.879400365054607391e-02
2.768700000000000000e+04 2.793391607701778412e-02
2.768800000000000000e+04 2.865139022469520569e-02
2.768900000000000000e+04 2.793741784989833832e-02
2.769000000000000000e+04 2.847203239798545837e-02
2.769100000000000000e+04 2.797191776335239410e-02
2.769200000000000000e+04 2.826785296201705933e-02
2.769300000000000000e+04 2.803265489637851715e-02
2.769400000000000000e+04 2.808337286114692688e-02
2.769500000000000000e+04 2.815598063170909882e-02
2.769600000000000000e+04 2.798171713948249817e-02
2.769700000000000000e+04 2.838772349059581757e-02
2.769800000000000000e+04 2.801800705492496490e-02
2.769900000000000000e+04 2.875879779458045959e-02
2.770000000000000000e+04 2.823582477867603302e-02
2.770100000000000000e+04 2.929051220417022705e-02
2.770200000000000000e+04 2.866806276142597198e-02
2.770300000000000000e+04 2.994590997695922852e-02
2.770400000000000000e+04 2.927532978355884552e-02
2.770500000000000000e+04 3.050670959055423737e-02
2.770600000000000000e+04 2.985472232103347778e-02
2.770700000000000000e+04 3.054245188832283020e-02
2.770800000000000000e+04 3.006472438573837280e-02
2.770900000000000000e+04 2.978491038084030151e-02
2.771000000000000000e+04 2.975509129464626312e-02
2.771100000000000000e+04 2.870919927954673767e-02
2.771200000000000000e+04 2.932252734899520874e-02
2.771300000000000000e+04 2.822900749742984772e-02
2.771400000000000000e+04 2.933009155094623566e-02
2.771500000000000000e+04 2.862818911671638489e-02
2.771600000000000000e+04 2.977150864899158478e-02
2.771700000000000000e+04 2.946437150239944458e-02
2.771800000000000000e+04 3.013469651341438293e-02
2.771900000000000000e+04 3.020934946835041046e-02
2.772000000000000000e+04 2.998233959078788757e-02
2.772100000000000000e+04 3.056809119880199432e-02
2.772200000000000000e+04 2.935209684073925018e-02
2.772300000000000000e+04 3.051721118390560150e-02
2.772400000000000000e+04 2.867317199707031250e-02
2.772500000000000000e+04 3.024997748434543610e-02
2.772600000000000000e+04 2.832592278718948364e-02
2.772700000000000000e+04 3.002682328224182129e-02
2.772800000000000000e+04 2.841072343289852142e-02
2.772900000000000000e+04 2.996297366917133331e-02
2.773000000000000000e+04 2.879339270293712616e-02
2.773100000000000000e+04 2.994282729923725128e-02
2.773200000000000000e+04 2.928757108747959137e-02
2.773300000000000000e+04 2.986398711800575256e-02
2.773400000000000000e+04 2.978722378611564636e-02
2.773500000000000000e+04 2.976695075631141663e-02
2.773600000000000000e+04 3.013909049332141876e-02
2.773700000000000000e+04 2.961214259266853333e-02
2.773800000000000000e+04 3.012149594724178314e-02
2.773900000000000000e+04 2.930175513029098511e-02
2.774000000000000000e+04 2.974180877208709717e-02
2.774100000000000000e+04 2.890074811875820160e-02
2.774200000000000000e+04 2.927219308912754059e-02
2.774300000000000000e+04 2.859007380902767181e-02
2.774400000000000000e+04 2.895163558423519135e-02
2.774500000000000000e+04 2.843534387648105621e-02
2.774600000000000000e+04 2.882781811058521271e-02
2.774700000000000000e+04 2.836146205663681030e-02
2.774800000000000000e+04 2.883193269371986389e-02
2.774900000000000000e+04 2.830072678625583649e-02
2.775000000000000000e+04 2.889220230281352997e-02
2.775100000000000000e+04 2.827913686633110046e-02
2.775200000000000000e+04 2.898401208221912384e-02
2.775300000000000000e+04 2.834212221205234528e-02
2.775400000000000000e+04 2.911336161196231842e-02
2.775500000000000000e+04 2.849013730883598328e-02
2.775600000000000000e+04 2.927014231681823730e-02
2.775700000000000000e+04 2.869711071252822876e-02
2.775800000000000000e+04 2.943919412791728973e-02
2.775900000000000000e+04 2.893512323498725891e-02
2.776000000000000000e+04 2.962736785411834717e-02
2.776100000000000000e+04 2.918545156717300415e-02
2.776200000000000000e+04 2.984621748328208923e-02
2.776300000000000000e+04 2.942085266113281250e-02
2.776400000000000000e+04 3.004654496908187866e-02
2.776500000000000000e+04 2.956387773156166077e-02
2.776600000000000000e+04 3.009657375514507294e-02
2.776700000000000000e+04 2.950458414852619171e-02
2.776800000000000000e+04 2.987964265048503876e-02
2.776900000000000000e+04 2.922633290290832520e-02
2.777000000000000000e+04 2.946822531521320343e-02
2.777100000000000000e+04 2.891231328248977661e-02
2.777200000000000000e+04 2.912955731153488159e-02
2.777300000000000000e+04 2.882335707545280457e-02
2.777400000000000000e+04 2.907169982790946960e-02
2.777500000000000000e+04 2.904999256134033203e-02
2.777600000000000000e+04 2.924563363194465637e-02
2.777700000000000000e+04 2.945059724152088165e-02
2.777800000000000000e+04 2.943671308457851410e-02
2.777900000000000000e+04 2.979812957346439362e-02
2.778000000000000000e+04 2.945880591869354248e-02
2.778100000000000000e+04 2.992103248834609985e-02
2.778200000000000000e+04 2.924245409667491913e-02
2.778300000000000000e+04 2.974985167384147644e-02
2.778400000000000000e+04 2.883197180926799774e-02
2.778500000000000000e+04 2.933640964329242706e-02
2.778600000000000000e+04 2.836119383573532104e-02
2.778700000000000000e+04 2.883252874016761780e-02
2.778800000000000000e+04 2.798800729215145111e-02
2.778900000000000000e+04 2.840659953653812408e-02
2.779000000000000000e+04 2.780749276280403137e-02
2.779100000000000000e+04 2.815295383334159851e-02
2.779200000000000000e+04 2.781105786561965942e-02
2.779300000000000000e+04 2.806192636489868164e-02
2.779400000000000000e+04 2.791569195687770844e-02
2.779500000000000000e+04 2.806381322443485260e-02
2.779600000000000000e+04 2.802251838147640228e-02
2.779700000000000000e+04 2.808840945363044739e-02
2.779800000000000000e+04 2.805896475911140442e-02
2.779900000000000000e+04 2.809408120810985565e-02
2.780000000000000000e+04 2.800200693309307098e-02
2.780100000000000000e+04 2.807057462632656097e-02
2.780200000000000000e+04 2.787098661065101624e-02
2.780300000000000000e+04 2.803178876638412476e-02
2.780400000000000000e+04 2.770634181797504425e-02
2.780500000000000000e+04 2.800680138170719147e-02
2.780600000000000000e+04 2.754667215049266815e-02
2.780700000000000000e+04 2.802672982215881348e-02
2.780800000000000000e+04 2.742529101669788361e-02
2.780900000000000000e+04 2.811755239963531494e-02
2.781000000000000000e+04 2.737274020910263062e-02
2.781100000000000000e+04 2.830582857131958008e-02
2.781200000000000000e+04 2.742569148540496826e-02
2.781300000000000000e+04 2.863405272364616394e-02
2.781400000000000000e+04 2.764226868748664856e-02
2.781500000000000000e+04 2.915997430682182312e-02
2.781600000000000000e+04 2.810799516737461090e-02
2.781700000000000000e+04 2.991943992674350739e-02
2.781800000000000000e+04 2.889096178114414215e-02
2.781900000000000000e+04 3.082464821636676788e-02
2.782000000000000000e+04 2.991247177124023438e-02
2.782100000000000000e+04 3.154010698199272156e-02
2.782200000000000000e+04 3.080383315682411194e-02
2.782300000000000000e+04 3.150714188814163208e-02
2.782400000000000000e+04 3.098856285214424133e-02
2.782500000000000000e+04 3.038712218403816223e-02
2.782600000000000000e+04 3.027766756713390350e-02
2.782700000000000000e+04 2.877181395888328552e-02
2.782800000000000000e+04 2.944273501634597778e-02
2.782900000000000000e+04 2.790010906755924225e-02
2.783000000000000000e+04 2.938332781195640564e-02
2.783100000000000000e+04 2.812815085053443909e-02
2.783200000000000000e+04 2.985349483788013458e-02
2.783300000000000000e+04 2.865729294717311859e-02
2.783400000000000000e+04 2.997538074851036072e-02
2.783500000000000000e+04 2.876266278326511383e-02
2.783600000000000000e+04 2.940634451806545258e-02
2.783700000000000000e+04 2.849454991519451141e-02
2.783800000000000000e+04 2.859492041170597076e-02
2.783900000000000000e+04 2.836481481790542603e-02
2.784000000000000000e+04 2.811318635940551758e-02
2.784100000000000000e+04 2.858705818653106689e-02
2.784200000000000000e+04 2.801143378019332886e-02
2.784300000000000000e+04 2.887750975787639618e-02
2.784400000000000000e+04 2.797766588628292084e-02
2.784500000000000000e+04 2.893101237714290619e-02
2.784600000000000000e+04 2.782703004777431488e-02
2.784700000000000000e+04 2.874656766653060913e-02
2.784800000000000000e+04 2.764000184834003448e-02
2.784900000000000000e+04 2.850749343633651733e-02
2.785000000000000000e+04 2.756398916244506836e-02
2.785100000000000000e+04 2.832625620067119598e-02
2.785200000000000000e+04 2.762261778116226196e-02
2.785300000000000000e+04 2.819628454744815826e-02
2.785400000000000000e+04 2.772629633545875549e-02
2.785500000000000000e+04 2.809471264481544495e-02
2.785600000000000000e+04 2.778842858970165253e-02
2.785700000000000000e+04 2.803097665309906006e-02
2.785800000000000000e+04 2.779652737081050873e-02
2.785900000000000000e+04 2.803213149309158325e-02
2.786000000000000000e+04 2.779613807797431946e-02
2.786100000000000000e+04 2.813986316323280334e-02
2.786200000000000000e+04 2.785190939903259277e-02
2.786300000000000000e+04 2.843215502798557281e-02
2.786400000000000000e+04 2.803998254239559174e-02
2.786500000000000000e+04 2.903811261057853699e-02
2.786600000000000000e+04 2.847998775541782379e-02
2.786700000000000000e+04 3.011168539524078369e-02
2.786800000000000000e+04 2.931164950132369995e-02
2.786900000000000000e+04 3.167855739593505859e-02
2.787000000000000000e+04 3.044320456683635712e-02
2.787100000000000000e+04 3.326297923922538757e-02
2.787200000000000000e+04 3.115070611238479614e-02
2.787300000000000000e+04 3.370027244091033936e-02
2.787400000000000000e+04 3.042424097657203674e-02
2.787500000000000000e+04 3.223712369799613953e-02
2.787600000000000000e+04 2.870935760438442230e-02
2.787700000000000000e+04 3.019911423325538635e-02
2.787800000000000000e+04 2.812211215496063232e-02
2.787900000000000000e+04 2.953109703958034515e-02
2.788000000000000000e+04 2.915622293949127197e-02
2.788100000000000000e+04 2.989878132939338684e-02
2.788200000000000000e+04 3.006903268396854401e-02
2.788300000000000000e+04 2.982967719435691833e-02
2.788400000000000000e+04 2.973075956106185913e-02
2.788500000000000000e+04 2.911763638257980347e-02
2.788600000000000000e+04 2.881862223148345947e-02
2.788700000000000000e+04 2.880676835775375366e-02
2.788800000000000000e+04 2.852013707160949707e-02
2.788900000000000000e+04 2.933039702475070953e-02
2.789000000000000000e+04 2.880686707794666290e-02
2.789100000000000000e+04 2.996986173093318939e-02
2.789200000000000000e+04 2.894418686628341675e-02
2.789300000000000000e+04 3.011410310864448547e-02
2.789400000000000000e+04 2.873040176928043365e-02
2.789500000000000000e+04 2.994278818368911743e-02
2.789600000000000000e+04 2.859357930719852448e-02
2.789700000000000000e+04 2.990923449397087097e-02
2.789800000000000000e+04 2.876636013388633728e-02
2.789900000000000000e+04 3.004927001893520355e-02
2.790000000000000000e+04 2.895531430840492249e-02
2.790100000000000000e+04 3.008055128157138824e-02
2.790200000000000000e+04 2.890096791088581085e-02
2.790300000000000000e+04 2.988739684224128723e-02
2.790400000000000000e+04 2.872271835803985596e-02
2.790500000000000000e+04 2.963874302804470062e-02
2.790600000000000000e+04 2.866535261273384094e-02
2.790700000000000000e+04 2.947348356246948242e-02
2.790800000000000000e+04 2.874960005283355713e-02
2.790900000000000000e+04 2.928940765559673309e-02
2.791000000000000000e+04 2.881592325866222382e-02
2.791100000000000000e+04 2.897652611136436462e-02
2.791200000000000000e+04 2.877174690365791321e-02
2.791300000000000000e+04 2.861299179494380951e-02
2.791400000000000000e+04 2.868977561593055725e-02
2.791500000000000000e+04 2.834584563970565796e-02
2.791600000000000000e+04 2.866664901375770569e-02
2.791700000000000000e+04 2.820838801562786102e-02
2.791800000000000000e+04 2.869470044970512390e-02
2.791900000000000000e+04 2.813363634049892426e-02
2.792000000000000000e+04 2.871720865368843079e-02
2.792100000000000000e+04 2.807008102536201477e-02
2.792200000000000000e+04 2.873244322836399078e-02
2.792300000000000000e+04 2.802416682243347168e-02
2.792400000000000000e+04 2.878205478191375732e-02
2.792500000000000000e+04 2.801431342959403992e-02
2.792600000000000000e+04 2.889575809240341187e-02
2.792700000000000000e+04 2.804014086723327637e-02
2.792800000000000000e+04 2.907567098736763000e-02
2.792900000000000000e+04 2.809701859951019287e-02
2.793000000000000000e+04 2.931113354861736298e-02
2.793100000000000000e+04 2.819004654884338379e-02
2.793200000000000000e+04 2.956626564264297485e-02
2.793300000000000000e+04 2.829994261264801025e-02
2.793400000000000000e+04 2.974891476333141327e-02
2.793500000000000000e+04 2.836539968848228455e-02
2.793600000000000000e+04 2.972558140754699707e-02
2.793700000000000000e+04 2.832593768835067749e-02
2.793800000000000000e+04 2.941085956990718842e-02
2.793900000000000000e+04 2.820696122944355011e-02
2.794000000000000000e+04 2.886505797505378723e-02
2.794100000000000000e+04 2.812774106860160828e-02
2.794200000000000000e+04 2.827930077910423279e-02
2.794300000000000000e+04 2.822154387831687927e-02
2.794400000000000000e+04 2.785724587738513947e-02
2.794500000000000000e+04 2.854440920054912567e-02
2.794600000000000000e+04 2.771091274917125702e-02
2.794700000000000000e+04 2.906805835664272308e-02
2.794800000000000000e+04 2.785269357264041901e-02
2.794900000000000000e+04 2.970159985125064850e-02
2.795000000000000000e+04 2.821655198931694031e-02
2.795100000000000000e+04 3.029837459325790405e-02
2.795200000000000000e+04 2.868216298520565033e-02
2.795300000000000000e+04 3.066069446504116058e-02
2.795400000000000000e+04 2.909106202423572540e-02
2.795500000000000000e+04 3.061453811824321747e-02
2.795600000000000000e+04 2.932073548436164856e-02
2.795700000000000000e+04 3.013527207076549530e-02
2.795800000000000000e+04 2.934732288122177124e-02
2.795900000000000000e+04 2.940092980861663818e-02
2.796000000000000000e+04 2.925802394747734070e-02
2.796100000000000000e+04 2.868814580142498016e-02
2.796200000000000000e+04 2.916658483445644379e-02
2.796300000000000000e+04 2.821340411901473999e-02
2.796400000000000000e+04 2.913470007479190826e-02
2.796500000000000000e+04 2.804888598620891571e-02
2.796600000000000000e+04 2.915118634700775146e-02
2.796700000000000000e+04 2.815595082938671112e-02
2.796800000000000000e+04 2.917524054646492004e-02
2.796900000000000000e+04 2.846503444015979767e-02
2.797000000000000000e+04 2.917547896504402161e-02
2.797100000000000000e+04 2.891892939805984497e-02
2.797200000000000000e+04 2.914456650614738464e-02
2.797300000000000000e+04 2.947864681482315063e-02
2.797400000000000000e+04 2.909548208117485046e-02
2.797500000000000000e+04 3.010448254644870758e-02
2.797600000000000000e+04 2.905385941267013550e-02
2.797700000000000000e+04 3.072291240096092224e-02
2.797800000000000000e+04 2.901996672153472900e-02
2.797900000000000000e+04 3.118230216205120087e-02
2.798000000000000000e+04 2.893347479403018951e-02
2.798100000000000000e+04 3.126590698957443237e-02
2.798200000000000000e+04 2.872292324900627136e-02
2.798300000000000000e+04 3.083113022148609161e-02
2.798400000000000000e+04 2.847491204738616943e-02
2.798500000000000000e+04 3.000047802925109863e-02
2.798600000000000000e+04 2.843416854739189148e-02
2.798700000000000000e+04 2.911606989800930023e-02
2.798800000000000000e+04 2.868355624377727509e-02
2.798900000000000000e+04 2.845708839595317841e-02
2.799000000000000000e+04 2.899115905165672302e-02
2.799100000000000000e+04 2.808263339102268219e-02
2.799200000000000000e+04 2.907838113605976105e-02
2.799300000000000000e+04 2.792766131460666656e-02
2.799400000000000000e+04 2.887662500143051147e-02
2.799500000000000000e+04 2.794141322374343872e-02
2.799600000000000000e+04 2.852439135313034058e-02
2.799700000000000000e+04 2.811273187398910522e-02
2.799800000000000000e+04 2.819342724978923798e-02
2.799900000000000000e+04 2.838009782135486603e-02
2.800000000000000000e+04 2.795873023569583893e-02
2.800100000000000000e+04 2.860685624182224274e-02
2.800200000000000000e+04 2.780585177242755890e-02
2.800300000000000000e+04 2.866876497864723206e-02
2.800400000000000000e+04 2.771187573671340942e-02
2.800500000000000000e+04 2.854033187031745911e-02
2.800600000000000000e+04 2.767211012542247772e-02
2.800700000000000000e+04 2.829349040985107422e-02
2.800800000000000000e+04 2.769483812153339386e-02
2.800900000000000000e+04 2.803434245288372040e-02
2.801000000000000000e+04 2.777283824980258942e-02
2.801100000000000000e+04 2.784004248678684235e-02
2.801200000000000000e+04 2.787548489868640900e-02
2.801300000000000000e+04 2.774376608431339264e-02
2.801400000000000000e+04 2.796383388340473175e-02
2.801500000000000000e+04 2.775610052049160004e-02
2.801600000000000000e+04 2.802533470094203949e-02
2.801700000000000000e+04 2.789208665490150452e-02
2.801800000000000000e+04 2.809459343552589417e-02
2.801900000000000000e+04 2.817836217582225800e-02
2.802000000000000000e+04 2.824494242668151855e-02
2.802100000000000000e+04 2.864019572734832764e-02
2.802200000000000000e+04 2.854631654918193817e-02
2.802300000000000000e+04 2.925681136548519135e-02
2.802400000000000000e+04 2.901261113584041595e-02
2.802500000000000000e+04 2.988450787961483002e-02
2.802600000000000000e+04 2.952962182462215424e-02
2.802700000000000000e+04 3.021591529250144958e-02
2.802800000000000000e+04 2.986543253064155579e-02
2.802900000000000000e+04 2.994591183960437775e-02
2.803000000000000000e+04 2.985745668411254883e-02
2.803100000000000000e+04 2.914225123822689056e-02
2.803200000000000000e+04 2.961840294301509857e-02
2.803300000000000000e+04 2.831120416522026062e-02
2.803400000000000000e+04 2.942693419754505157e-02
2.803500000000000000e+04 2.791282348334789276e-02
2.803600000000000000e+04 2.941898815333843231e-02
2.803700000000000000e+04 2.798397094011306763e-02
2.803800000000000000e+04 2.948356792330741882e-02
2.803900000000000000e+04 2.828185260295867920e-02
2.804000000000000000e+04 2.941948920488357544e-02
2.804100000000000000e+04 2.856479212641716003e-02
2.804200000000000000e+04 2.913349308073520660e-02
2.804300000000000000e+04 2.871949784457683563e-02
2.804400000000000000e+04 2.871828153729438782e-02
2.804500000000000000e+04 2.876591868698596954e-02
2.804600000000000000e+04 2.837432175874710083e-02
2.804700000000000000e+04 2.878943271934986115e-02
2.804800000000000000e+04 2.823831513524055481e-02
2.804900000000000000e+04 2.883449569344520569e-02
2.805000000000000000e+04 2.829288877546787262e-02
2.805100000000000000e+04 2.885335497558116913e-02
2.805200000000000000e+04 2.843911387026309967e-02
2.805300000000000000e+04 2.875974029302597046e-02
2.805400000000000000e+04 2.860488928854465485e-02
2.805500000000000000e+04 2.853204868733882904e-02
2.805600000000000000e+04 2.877176180481910706e-02
2.805700000000000000e+04 2.823947742581367493e-02
2.805800000000000000e+04 2.894109487533569336e-02
2.805900000000000000e+04 2.798913978040218353e-02
2.806000000000000000e+04 2.910256385803222656e-02
2.806100000000000000e+04 2.785062417387962341e-02
2.806200000000000000e+04 2.922705374658107758e-02
2.806300000000000000e+04 2.782041952013969421e-02
2.806400000000000000e+04 2.926972508430480957e-02
2.806500000000000000e+04 2.785152941942214966e-02
2.806600000000000000e+04 2.918675355613231659e-02
2.806700000000000000e+04 2.790267206728458405e-02
2.806800000000000000e+04 2.895458973944187164e-02
2.806900000000000000e+04 2.796679735183715820e-02
2.807000000000000000e+04 2.860279195010662079e-02
2.807100000000000000e+04 2.806359715759754181e-02
2.807200000000000000e+04 2.823254652321338654e-02
2.807300000000000000e+04 2.822135761380195618e-02
2.807400000000000000e+04 2.799879387021064758e-02
2.807500000000000000e+04 2.844743803143501282e-02
2.807600000000000000e+04 2.804237604141235352e-02
2.807700000000000000e+04 2.871269173920154572e-02
2.807800000000000000e+04 2.841346338391304016e-02
2.807900000000000000e+04 2.894951403141021729e-02
2.808000000000000000e+04 2.904692478477954865e-02
2.808100000000000000e+04 2.907160669565200806e-02
2.808200000000000000e+04 2.978237904608249664e-02
2.808300000000000000e+04 2.900145389139652252e-02
2.808400000000000000e+04 3.040822967886924744e-02
2.808500000000000000e+04 2.871042862534523010e-02
2.808600000000000000e+04 3.072566911578178406e-02
2.808700000000000000e+04 2.826047129929065704e-02
2.808800000000000000e+04 3.063848055899143219e-02
2.808900000000000000e+04 2.781148627400398254e-02
2.809000000000000000e+04 3.020524047315120697e-02
2.809100000000000000e+04 2.754900604486465454e-02
2.809200000000000000e+04 2.958615683019161224e-02
2.809300000000000000e+04 2.755555137991905212e-02
2.809400000000000000e+04 2.892790548503398895e-02
2.809500000000000000e+04 2.777223475277423859e-02
2.809600000000000000e+04 2.832178585231304169e-02
2.809700000000000000e+04 2.807757444679737091e-02
2.809800000000000000e+04 2.783342450857162476e-02
2.809900000000000000e+04 2.837405167520046234e-02
2.810000000000000000e+04 2.752186357975006104e-02
2.810100000000000000e+04 2.860631421208381653e-02
2.810200000000000000e+04 2.741087041795253754e-02
2.810300000000000000e+04 2.874729037284851074e-02
2.810400000000000000e+04 2.747286297380924225e-02
2.810500000000000000e+04 2.878822200000286102e-02
2.810600000000000000e+04 2.765401825308799744e-02
2.810700000000000000e+04 2.874333597719669342e-02
2.810800000000000000e+04 2.791698276996612549e-02
2.810900000000000000e+04 2.865681052207946777e-02
2.811000000000000000e+04 2.826469019055366516e-02
2.811100000000000000e+04 2.860594727098941803e-02
2.811200000000000000e+04 2.873605489730834961e-02
2.811300000000000000e+04 2.868691273033618927e-02
2.811400000000000000e+04 2.937433496117591858e-02
2.811500000000000000e+04 2.898062951862812042e-02
2.811600000000000000e+04 3.017351776361465454e-02
2.811700000000000000e+04 2.947744168341159821e-02
2.811800000000000000e+04 3.098010644316673279e-02
2.811900000000000000e+04 2.997271530330181122e-02
2.812000000000000000e+04 3.140621259808540344e-02
2.812100000000000000e+04 3.006775304675102234e-02
2.812200000000000000e+04 3.098614700138568878e-02
2.812300000000000000e+04 2.951242029666900635e-02
2.812400000000000000e+04 2.970838733017444611e-02
2.812500000000000000e+04 2.868385426700115204e-02
2.812600000000000000e+04 2.832723036408424377e-02
2.812700000000000000e+04 2.833070047199726105e-02
2.812800000000000000e+04 2.766429819166660309e-02
2.812900000000000000e+04 2.864536084234714508e-02
2.813000000000000000e+04 2.775963954627513885e-02
2.813100000000000000e+04 2.912288904190063477e-02
2.813200000000000000e+04 2.809496223926544189e-02
2.813300000000000000e+04 2.923177182674407959e-02
2.813400000000000000e+04 2.826664969325065613e-02
2.813500000000000000e+04 2.883666194975376129e-02
2.813600000000000000e+04 2.825447171926498413e-02
2.813700000000000000e+04 2.819461189210414886e-02
2.813800000000000000e+04 2.827725373208522797e-02
2.813900000000000000e+04 2.766676433384418488e-02
2.814000000000000000e+04 2.849411964416503906e-02
2.814100000000000000e+04 2.741772495210170746e-02
2.814200000000000000e+04 2.886712737381458282e-02
2.814300000000000000e+04 2.738272957503795624e-02
2.814400000000000000e+04 2.926919423043727875e-02
2.814500000000000000e+04 2.744618058204650879e-02
2.814600000000000000e+04 2.960912510752677917e-02
2.814700000000000000e+04 2.755913697183132172e-02
2.814800000000000000e+04 2.980820834636688232e-02
2.814900000000000000e+04 2.769921720027923584e-02
2.815000000000000000e+04 2.968426980078220367e-02
2.815100000000000000e+04 2.782686054706573486e-02
2.815200000000000000e+04 2.906988561153411865e-02
2.815300000000000000e+04 2.806669101119041443e-02
2.815400000000000000e+04 2.824310027062892914e-02
2.815500000000000000e+04 2.864035405218601227e-02
2.815600000000000000e+04 2.773064933717250824e-02
2.815700000000000000e+04 2.932414785027503967e-02
2.815800000000000000e+04 2.757387235760688782e-02
2.815900000000000000e+04 2.966638095676898956e-02
2.816000000000000000e+04 2.751410193741321564e-02
2.816100000000000000e+04 2.953881770372390747e-02
2.816200000000000000e+04 2.754242904484272003e-02
2.816300000000000000e+04 2.911194227635860443e-02
2.816400000000000000e+04 2.777807600796222687e-02
2.816500000000000000e+04 2.858901210129261017e-02
2.816600000000000000e+04 2.815892174839973450e-02
2.816700000000000000e+04 2.811443619430065155e-02
2.816800000000000000e+04 2.846937254071235657e-02
2.816900000000000000e+04 2.776060812175273895e-02
2.817000000000000000e+04 2.859502285718917847e-02
2.817100000000000000e+04 2.754222229123115540e-02
2.817200000000000000e+04 2.861708588898181915e-02
2.817300000000000000e+04 2.748980745673179626e-02
2.817400000000000000e+04 2.862950414419174194e-02
2.817500000000000000e+04 2.760525606572628021e-02
2.817600000000000000e+04 2.861137688159942627e-02
2.817700000000000000e+04 2.778686769306659698e-02
2.817800000000000000e+04 2.851305902004241943e-02
2.817900000000000000e+04 2.790059708058834076e-02
2.818000000000000000e+04 2.833256497979164124e-02
2.818100000000000000e+04 2.789453603327274323e-02
2.818200000000000000e+04 2.811820060014724731e-02
2.818300000000000000e+04 2.781203947961330414e-02
2.818400000000000000e+04 2.794736810028553009e-02
2.818500000000000000e+04 2.771840244531631470e-02
2.818600000000000000e+04 2.788200601935386658e-02
2.818700000000000000e+04 2.764473482966423035e-02
2.818800000000000000e+04 2.795920893549919128e-02
2.818900000000000000e+04 2.761592157185077667e-02
2.819000000000000000e+04 2.822538278996944427e-02
2.819100000000000000e+04 2.768640965223312378e-02
2.819200000000000000e+04 2.872832119464874268e-02
2.819300000000000000e+04 2.790716476738452911e-02
2.819400000000000000e+04 2.948747389018535614e-02
2.819500000000000000e+04 2.827017195522785187e-02
2.819600000000000000e+04 3.040677681565284729e-02
2.819700000000000000e+04 2.867049537599086761e-02
2.819800000000000000e+04 3.121242672204971313e-02
2.819900000000000000e+04 2.888531610369682312e-02
2.820000000000000000e+04 3.153949230909347534e-02
2.820100000000000000e+04 2.870803512632846832e-02
2.820200000000000000e+04 3.121152333915233612e-02
2.820300000000000000e+04 2.823812514543533325e-02
2.820400000000000000e+04 3.046819195151329041e-02
2.820500000000000000e+04 2.793388627469539642e-02
2.820600000000000000e+04 2.979387901723384857e-02
2.820700000000000000e+04 2.817842923104763031e-02
2.820800000000000000e+04 2.945560216903686523e-02
2.820900000000000000e+04 2.884522452950477600e-02
2.821000000000000000e+04 2.927037514746189117e-02
2.821100000000000000e+04 2.943476289510726929e-02
2.821200000000000000e+04 2.889881841838359833e-02
2.821300000000000000e+04 2.962755598127841949e-02
2.821400000000000000e+04 2.839028090238571167e-02
2.821500000000000000e+04 2.965691126883029938e-02
2.821600000000000000e+04 2.824694849550724030e-02
2.821700000000000000e+04 2.993304654955863953e-02
2.821800000000000000e+04 2.875644341111183167e-02
2.821900000000000000e+04 3.042564354836940765e-02
2.822000000000000000e+04 2.964650653302669525e-02
2.822100000000000000e+04 3.072075732052326202e-02
2.822200000000000000e+04 3.039850108325481415e-02
2.822300000000000000e+04 3.043996915221214294e-02
2.822400000000000000e+04 3.060078807175159454e-02
2.822500000000000000e+04 2.955836057662963867e-02
2.822600000000000000e+04 3.019643016159534454e-02
2.822700000000000000e+04 2.853700146079063416e-02
2.822800000000000000e+04 2.952851168811321259e-02
2.822900000000000000e+04 2.796363644301891327e-02
2.823000000000000000e+04 2.893789671361446381e-02
2.823100000000000000e+04 2.796309441328048706e-02
2.823200000000000000e+04 2.846903912723064423e-02
2.823300000000000000e+04 2.824293449521064758e-02
2.823400000000000000e+04 2.807775698602199554e-02
2.823500000000000000e+04 2.853764034807682037e-02
2.823600000000000000e+04 2.781675569713115692e-02
2.823700000000000000e+04 2.872873097658157349e-02
2.823800000000000000e+04 2.772669121623039246e-02
2.823900000000000000e+04 2.875566482543945312e-02
2.824000000000000000e+04 2.775279246270656586e-02
2.824100000000000000e+04 2.858561649918556213e-02
2.824200000000000000e+04 2.780767157673835754e-02
2.824300000000000000e+04 2.824280038475990295e-02
2.824400000000000000e+04 2.784898318350315094e-02
2.824500000000000000e+04 2.782873809337615967e-02
2.824600000000000000e+04 2.787975035607814789e-02
2.824700000000000000e+04 2.747796662151813507e-02
2.824800000000000000e+04 2.789819054305553436e-02
2.824900000000000000e+04 2.727200835943222046e-02
2.825000000000000000e+04 2.788826264441013336e-02
2.825100000000000000e+04 2.720450423657894135e-02
2.825200000000000000e+04 2.784121222794055939e-02
2.825300000000000000e+04 2.722607366740703583e-02
2.825400000000000000e+04 2.774904109537601471e-02
2.825500000000000000e+04 2.728456445038318634e-02
2.825600000000000000e+04 2.760600112378597260e-02
2.825700000000000000e+04 2.734019793570041656e-02
2.825800000000000000e+04 2.742988243699073792e-02
2.825900000000000000e+04 2.737205289304256439e-02
2.826000000000000000e+04 2.725720219314098358e-02
2.826100000000000000e+04 2.738265879452228546e-02
2.826200000000000000e+04 2.711926586925983429e-02
2.826300000000000000e+04 2.738818340003490448e-02
2.826400000000000000e+04 2.702511288225650787e-02
2.826500000000000000e+04 2.740208432078361511e-02
2.826600000000000000e+04 2.697094157338142395e-02
2.826700000000000000e+04 2.742645516991615295e-02
2.826800000000000000e+04 2.695493958890438080e-02
2.826900000000000000e+04 2.747323364019393921e-02
2.827000000000000000e+04 2.699057199060916901e-02
2.827100000000000000e+04 2.758090756833553314e-02
2.827200000000000000e+04 2.711999788880348206e-02
2.827300000000000000e+04 2.782645821571350098e-02
2.827400000000000000e+04 2.743657119572162628e-02
2.827500000000000000e+04 2.833767980337142944e-02
2.827600000000000000e+04 2.810438163578510284e-02
2.827700000000000000e+04 2.930459938943386078e-02
2.827800000000000000e+04 2.931996062397956848e-02
2.827900000000000000e+04 3.085604496300220490e-02
2.828000000000000000e+04 3.107857331633567810e-02
2.828100000000000000e+04 3.267408534884452820e-02
2.828200000000000000e+04 3.267089277505874634e-02
2.828300000000000000e+04 3.354335576295852661e-02
2.828400000000000000e+04 3.261209279298782349e-02
2.828500000000000000e+04 3.209964558482170105e-02
2.828600000000000000e+04 3.042144887149333954e-02
2.828700000000000000e+04 2.933196723461151123e-02
2.828800000000000000e+04 2.852979488670825958e-02
2.828900000000000000e+04 2.826759405434131622e-02
2.829000000000000000e+04 2.897121384739875793e-02
2.829100000000000000e+04 2.899520471692085266e-02
2.829200000000000000e+04 2.998526766896247864e-02
2.829300000000000000e+04 2.919134311378002167e-02
2.829400000000000000e+04 2.975700236856937408e-02
2.829500000000000000e+04 2.840824425220489502e-02
2.829600000000000000e+04 2.913134731352329254e-02
2.829700000000000000e+04 2.831112034618854523e-02
2.829800000000000000e+04 2.956419810652732849e-02
2.829900000000000000e+04 2.933835983276367188e-02
2.830000000000000000e+04 3.033276274800300598e-02
2.830100000000000000e+04 2.996050938963890076e-02
2.830200000000000000e+04 3.004864603281021118e-02
2.830300000000000000e+04 2.946730516850948334e-02
2.830400000000000000e+04 2.891485579311847687e-02
2.830500000000000000e+04 2.881323732435703278e-02
2.830600000000000000e+04 2.815946936607360840e-02
2.830700000000000000e+04 2.878855355083942413e-02
2.830800000000000000e+04 2.807219885289669037e-02
2.830900000000000000e+04 2.889955602586269379e-02
2.831000000000000000e+04 2.804539538919925690e-02
2.831100000000000000e+04 2.867212146520614624e-02
2.831200000000000000e+04 2.793448604643344879e-02
2.831300000000000000e+04 2.837582118809223175e-02
2.831400000000000000e+04 2.801183611154556274e-02
2.831500000000000000e+04 2.825174480676651001e-02
2.831600000000000000e+04 2.822960913181304932e-02
2.831700000000000000e+04 2.809308469295501709e-02
2.831800000000000000e+04 2.832109667360782623e-02
2.831900000000000000e+04 2.776235155761241913e-02
2.832000000000000000e+04 2.824519015848636627e-02
2.832100000000000000e+04 2.744524180889129639e-02
2.832200000000000000e+04 2.816179953515529633e-02
2.832300000000000000e+04 2.731671184301376343e-02
2.832400000000000000e+04 2.813553996384143829e-02
2.832500000000000000e+04 2.731150574982166290e-02
2.832600000000000000e+04 2.808284386992454529e-02
2.832700000000000000e+04 2.729445323348045349e-02
2.832800000000000000e+04 2.795758843421936035e-02
2.832900000000000000e+04 2.723957411944866180e-02
2.833000000000000000e+04 2.782055735588073730e-02
2.833100000000000000e+04 2.721247449517250061e-02
2.833200000000000000e+04 2.774313464760780334e-02
2.833300000000000000e+04 2.725522592663764954e-02
2.833400000000000000e+04 2.772445045411586761e-02
2.833500000000000000e+04 2.733161486685276031e-02
2.833600000000000000e+04 2.773191221058368683e-02
2.833700000000000000e+04 2.738655731081962585e-02
2.833800000000000000e+04 2.777243219316005707e-02
2.833900000000000000e+04 2.743208222091197968e-02
2.834000000000000000e+04 2.790223248302936554e-02
2.834100000000000000e+04 2.755689434707164764e-02
2.834200000000000000e+04 2.819193713366985321e-02
2.834300000000000000e+04 2.787514962255954742e-02
2.834400000000000000e+04 2.870119549334049225e-02
2.834500000000000000e+04 2.845256961882114410e-02
2.834600000000000000e+04 2.941153757274150848e-02
2.834700000000000000e+04 2.921856008470058441e-02
2.834800000000000000e+04 3.009376674890518188e-02
2.834900000000000000e+04 2.988827228546142578e-02
2.835000000000000000e+04 3.029843606054782867e-02
2.835100000000000000e+04 3.005988523364067078e-02
2.835200000000000000e+04 2.974562533199787140e-02
2.835300000000000000e+04 2.959905564785003662e-02
2.835400000000000000e+04 2.884922921657562256e-02
2.835500000000000000e+04 2.896767668426036835e-02
2.835600000000000000e+04 2.849249169230461121e-02
2.835700000000000000e+04 2.883967943489551544e-02
2.835800000000000000e+04 2.899095788598060608e-02
2.835900000000000000e+04 2.930128760635852814e-02
2.836000000000000000e+04 2.975243888795375824e-02
2.836100000000000000e+04 2.970452420413494110e-02
2.836200000000000000e+04 3.004160523414611816e-02
2.836300000000000000e+04 2.936183474957942963e-02
2.836400000000000000e+04 2.970942296087741852e-02
2.836500000000000000e+04 2.836890146136283875e-02
2.836600000000000000e+04 2.923397161066532135e-02
2.836700000000000000e+04 2.752679213881492615e-02
2.836800000000000000e+04 2.901436015963554382e-02
2.836900000000000000e+04 2.728998847305774689e-02
2.837000000000000000e+04 2.895169891417026520e-02
2.837100000000000000e+04 2.739176154136657715e-02
2.837200000000000000e+04 2.879622392356395721e-02
2.837300000000000000e+04 2.749270014464855194e-02
2.837400000000000000e+04 2.851375192403793335e-02
2.837500000000000000e+04 2.757368050515651703e-02
2.837600000000000000e+04 2.827033959329128265e-02
2.837700000000000000e+04 2.773444168269634247e-02
2.837800000000000000e+04 2.820410020649433136e-02
2.837900000000000000e+04 2.795953676104545593e-02
2.838000000000000000e+04 2.830801159143447876e-02
2.838100000000000000e+04 2.816178277134895325e-02
2.838200000000000000e+04 2.851710096001625061e-02
2.838300000000000000e+04 2.828574366867542267e-02
2.838400000000000000e+04 2.878678962588310242e-02
2.838500000000000000e+04 2.833191119134426117e-02
2.838600000000000000e+04 2.908888086676597595e-02
2.838700000000000000e+04 2.833750844001770020e-02
2.838800000000000000e+04 2.938298508524894714e-02
2.838900000000000000e+04 2.833250910043716431e-02
2.839000000000000000e+04 2.961395867168903351e-02
2.839100000000000000e+04 2.829694747924804688e-02
2.839200000000000000e+04 2.969351597130298615e-02
2.839300000000000000e+04 2.816653996706008911e-02
2.839400000000000000e+04 2.952101640403270721e-02
2.839500000000000000e+04 2.790512144565582275e-02
2.839600000000000000e+04 2.907311171293258667e-02
2.839700000000000000e+04 2.759225107729434967e-02
2.839800000000000000e+04 2.848635055124759674e-02
2.839900000000000000e+04 2.739720232784748077e-02
2.840000000000000000e+04 2.798597328364849091e-02
2.840100000000000000e+04 2.741772308945655823e-02
2.840200000000000000e+04 2.771002240478992462e-02
2.840300000000000000e+04 2.759528532624244690e-02
2.840400000000000000e+04 2.763344906270503998e-02
2.840500000000000000e+04 2.780164405703544617e-02
2.840600000000000000e+04 2.765418961644172668e-02
2.840700000000000000e+04 2.793445810675621033e-02
2.840800000000000000e+04 2.769340947270393372e-02
2.840900000000000000e+04 2.794649265706539154e-02
2.841000000000000000e+04 2.772667445242404938e-02
2.841100000000000000e+04 2.784003876149654388e-02
2.841200000000000000e+04 2.776157669723033905e-02
2.841300000000000000e+04 2.764989808201789856e-02
2.841400000000000000e+04 2.781112305819988251e-02
2.841500000000000000e+04 2.742863819003105164e-02
2.841600000000000000e+04 2.788389101624488831e-02
2.841700000000000000e+04 2.722259610891342163e-02
2.841800000000000000e+04 2.799034118652343750e-02
2.841900000000000000e+04 2.706273086369037628e-02
2.842000000000000000e+04 2.813355624675750732e-02
2.842100000000000000e+04 2.696321532130241394e-02
2.842200000000000000e+04 2.830328233540058136e-02
2.842300000000000000e+04 2.693374641239643097e-02
2.842400000000000000e+04 2.847667783498764038e-02
2.842500000000000000e+04 2.697914279997348785e-02
2.842600000000000000e+04 2.862366847693920135e-02
2.842700000000000000e+04 2.709874697029590607e-02
2.842800000000000000e+04 2.871335297822952271e-02
2.842900000000000000e+04 2.728144638240337372e-02
2.843000000000000000e+04 2.872241288423538208e-02
2.843100000000000000e+04 2.751038409769535065e-02
2.843200000000000000e+04 2.865618839859962463e-02
2.843300000000000000e+04 2.776926569640636444e-02
2.843400000000000000e+04 2.855579182505607605e-02
2.843500000000000000e+04 2.804549410939216614e-02
2.843600000000000000e+04 2.847527153789997101e-02
2.843700000000000000e+04 2.831787616014480591e-02
2.843800000000000000e+04 2.845490165054798126e-02
2.843900000000000000e+04 2.854860387742519379e-02
2.844000000000000000e+04 2.850721962749958038e-02
2.844100000000000000e+04 2.868852950632572174e-02
2.844200000000000000e+04 2.863240428268909454e-02
2.844300000000000000e+04 2.871565334498882294e-02
2.844400000000000000e+04 2.884447574615478516e-02
2.844500000000000000e+04 2.866029180586338043e-02
2.844600000000000000e+04 2.916684374213218689e-02
2.844700000000000000e+04 2.857122011482715607e-02
2.844800000000000000e+04 2.959312684834003448e-02
2.844900000000000000e+04 2.847847342491149902e-02
2.845000000000000000e+04 3.005004487931728363e-02
2.845100000000000000e+04 2.841740287840366364e-02
2.845200000000000000e+04 3.041866794228553772e-02
2.845300000000000000e+04 2.845513820648193359e-02
2.845400000000000000e+04 3.060309216380119324e-02
2.845500000000000000e+04 2.865597046911716461e-02
2.845600000000000000e+04 3.059553913772106171e-02
2.845700000000000000e+04 2.901131287217140198e-02
2.845800000000000000e+04 3.042881377041339874e-02
2.845900000000000000e+04 2.938981726765632629e-02
2.846000000000000000e+04 3.006341308355331421e-02
2.846100000000000000e+04 2.956475876271724701e-02
2.846200000000000000e+04 2.940380200743675232e-02
2.846300000000000000e+04 2.939591929316520691e-02
2.846400000000000000e+04 2.852341160178184509e-02
2.846500000000000000e+04 2.902713418006896973e-02
2.846600000000000000e+04 2.780190296471118927e-02
2.846700000000000000e+04 2.881067059934139252e-02
2.846800000000000000e+04 2.765522338449954987e-02
2.846900000000000000e+04 2.891509979963302612e-02
2.847000000000000000e+04 2.800664678215980530e-02
2.847100000000000000e+04 2.908870950341224670e-02
2.847200000000000000e+04 2.830472029745578766e-02
2.847300000000000000e+04 2.894281037151813507e-02
2.847400000000000000e+04 2.821195870637893677e-02
2.847500000000000000e+04 2.846324071288108826e-02
2.847600000000000000e+04 2.795926854014396667e-02
2.847700000000000000e+04 2.800716646015644073e-02
2.847800000000000000e+04 2.789319120347499847e-02
2.847900000000000000e+04 2.781358547508716583e-02
2.848000000000000000e+04 2.803703397512435913e-02
2.848100000000000000e+04 2.780472114682197571e-02
2.848200000000000000e+04 2.817748114466667175e-02
2.848300000000000000e+04 2.781350538134574890e-02
2.848400000000000000e+04 2.814254909753799438e-02
2.848500000000000000e+04 2.778794430196285248e-02
2.848600000000000000e+04 2.793440781533718109e-02
2.848700000000000000e+04 2.776711061596870422e-02
2.848800000000000000e+04 2.765528298914432526e-02
2.848900000000000000e+04 2.778243832290172577e-02
2.849000000000000000e+04 2.738452889025211334e-02
2.849100000000000000e+04 2.783458121120929718e-02
2.849200000000000000e+04 2.715177088975906372e-02
2.849300000000000000e+04 2.790475450456142426e-02
2.849400000000000000e+04 2.696727029979228973e-02
2.849500000000000000e+04 2.794957906007766724e-02
2.849600000000000000e+04 2.683854289352893829e-02
2.849700000000000000e+04 2.792991884052753448e-02
2.849800000000000000e+04 2.676692418754100800e-02
2.849900000000000000e+04 2.784185111522674561e-02
2.850000000000000000e+04 2.673985436558723450e-02
2.850100000000000000e+04 2.771000936627388000e-02
2.850200000000000000e+04 2.674209885299205780e-02
2.850300000000000000e+04 2.755841612815856934e-02
2.850400000000000000e+04 2.676185034215450287e-02
2.850500000000000000e+04 2.741014957427978516e-02
2.850600000000000000e+04 2.678515017032623291e-02
2.850700000000000000e+04 2.729092165827751160e-02
2.850800000000000000e+04 2.679636888206005096e-02
2.850900000000000000e+04 2.722443081438541412e-02
2.851000000000000000e+04 2.679081819951534271e-02
2.851100000000000000e+04 2.722847647964954376e-02
2.851200000000000000e+04 2.677060849964618683e-02
2.851300000000000000e+04 2.731898240745067596e-02
2.851400000000000000e+04 2.674623392522335052e-02
2.851500000000000000e+04 2.751105464994907379e-02
2.851600000000000000e+04 2.673417329788208008e-02
2.851700000000000000e+04 2.782966382801532745e-02
2.851800000000000000e+04 2.676593139767646790e-02
2.851900000000000000e+04 2.832192368805408478e-02
2.852000000000000000e+04 2.689283154904842377e-02
2.852100000000000000e+04 2.904326841235160828e-02
2.852200000000000000e+04 2.717481926083564758e-02
2.852300000000000000e+04 2.998792380094528198e-02
2.852400000000000000e+04 2.761110477149486542e-02
2.852500000000000000e+04 3.093277662992477417e-02
2.852600000000000000e+04 2.803153730928897858e-02
2.852700000000000000e+04 3.133128583431243896e-02
2.852800000000000000e+04 2.813483402132987976e-02
2.852900000000000000e+04 3.068072721362113953e-02
2.853000000000000000e+04 2.797399833798408508e-02
2.853100000000000000e+04 2.937681600451469421e-02
2.853200000000000000e+04 2.816868759691715240e-02
2.853300000000000000e+04 2.849817276000976562e-02
2.853400000000000000e+04 2.902060933411121368e-02
2.853500000000000000e+04 2.836658619344234467e-02
2.853600000000000000e+04 3.001013211905956268e-02
2.853700000000000000e+04 2.846282534301280975e-02
2.853800000000000000e+04 3.042493015527725220e-02
2.853900000000000000e+04 2.840210869908332825e-02
2.854000000000000000e+04 2.999400720000267029e-02
2.854100000000000000e+04 2.833270095288753510e-02
2.854200000000000000e+04 2.917360141873359680e-02
2.854300000000000000e+04 2.859959565103054047e-02
2.854400000000000000e+04 2.867850661277770996e-02
2.854500000000000000e+04 2.916891127824783325e-02
2.854600000000000000e+04 2.862764336168766022e-02
2.854700000000000000e+04 2.958469651639461517e-02
2.854800000000000000e+04 2.862642146646976471e-02
2.854900000000000000e+04 2.945408411324024200e-02
2.855000000000000000e+04 2.846884727478027344e-02
2.855100000000000000e+04 2.886184677481651306e-02
2.855200000000000000e+04 2.836063131690025330e-02
2.855300000000000000e+04 2.831872552633285522e-02
2.855400000000000000e+04 2.849246188998222351e-02
2.855500000000000000e+04 2.819979377090930939e-02
2.855600000000000000e+04 2.864214219152927399e-02
2.855700000000000000e+04 2.835342846810817719e-02
2.855800000000000000e+04 2.848795615136623383e-02
2.855900000000000000e+04 2.853627316653728485e-02
2.856000000000000000e+04 2.806738018989562988e-02
2.856100000000000000e+04 2.872056700289249420e-02
2.856200000000000000e+04 2.764855884015560150e-02
2.856300000000000000e+04 2.885757200419902802e-02
2.856400000000000000e+04 2.741493843495845795e-02
2.856500000000000000e+04 2.879621647298336029e-02
2.856600000000000000e+04 2.738623507320880890e-02
2.856700000000000000e+04 2.846349589526653290e-02
2.856800000000000000e+04 2.749023772776126862e-02
2.856900000000000000e+04 2.797768265008926392e-02
2.857000000000000000e+04 2.764001302421092987e-02
2.857100000000000000e+04 2.753292582929134369e-02
2.857200000000000000e+04 2.776199951767921448e-02
2.857300000000000000e+04 2.722422406077384949e-02
2.857400000000000000e+04 2.780562639236450195e-02
2.857500000000000000e+04 2.706100419163703918e-02
2.857600000000000000e+04 2.776653133332729340e-02
2.857700000000000000e+04 2.705660834908485413e-02
2.857800000000000000e+04 2.765812352299690247e-02
2.857900000000000000e+04 2.720564417541027069e-02
2.858000000000000000e+04 2.751728892326354980e-02
2.858100000000000000e+04 2.743872627615928650e-02
2.858200000000000000e+04 2.740620635449886322e-02
2.858300000000000000e+04 2.765733189880847931e-02
2.858400000000000000e+04 2.736467123031616211e-02
2.858500000000000000e+04 2.780024893581867218e-02
2.858600000000000000e+04 2.737159095704555511e-02
2.858700000000000000e+04 2.786804735660552979e-02
2.858800000000000000e+04 2.739681489765644073e-02
2.858900000000000000e+04 2.790825255215167999e-02
2.859000000000000000e+04 2.745264023542404175e-02
2.859100000000000000e+04 2.799108624458312988e-02
2.859200000000000000e+04 2.760388329625129700e-02
2.859300000000000000e+04 2.822222933173179626e-02
2.859400000000000000e+04 2.794503048062324524e-02
2.859500000000000000e+04 2.875977940857410431e-02
2.859600000000000000e+04 2.860824018716812134e-02
2.859700000000000000e+04 2.977284230291843414e-02
2.859800000000000000e+04 2.970834448933601379e-02
2.859900000000000000e+04 3.126443177461624146e-02
2.860000000000000000e+04 3.108874335885047913e-02
2.860100000000000000e+04 3.273045271635055542e-02
2.860200000000000000e+04 3.196223452687263489e-02
2.860300000000000000e+04 3.304037824273109436e-02
2.860400000000000000e+04 3.126208856701850891e-02
2.860500000000000000e+04 3.145734593272209167e-02
2.860600000000000000e+04 2.927380613982677460e-02
2.860700000000000000e+04 2.924668230116367340e-02
2.860800000000000000e+04 2.812787890434265137e-02
2.860900000000000000e+04 2.851616777479648590e-02
2.861000000000000000e+04 2.870551683008670807e-02
2.861100000000000000e+04 2.912818826735019684e-02
2.861200000000000000e+04 2.944530360400676727e-02
2.861300000000000000e+04 2.945830114185810089e-02
2.861400000000000000e+04 2.911289967596530914e-02
2.861500000000000000e+04 2.894377522170543671e-02
2.861600000000000000e+04 2.816012687981128693e-02
2.861700000000000000e+04 2.847221121191978455e-02
2.861800000000000000e+04 2.773962914943695068e-02
2.861900000000000000e+04 2.865556441247463226e-02
2.862000000000000000e+04 2.798992954194545746e-02
2.862100000000000000e+04 2.885956503450870514e-02
2.862200000000000000e+04 2.820092439651489258e-02
2.862300000000000000e+04 2.844263054430484772e-02
2.862400000000000000e+04 2.810206450521945953e-02
2.862500000000000000e+04 2.767089381814002991e-02
2.862600000000000000e+04 2.804577164351940155e-02
2.862700000000000000e+04 2.717730402946472168e-02
2.862800000000000000e+04 2.824784070253372192e-02
2.862900000000000000e+04 2.709916606545448303e-02
2.863000000000000000e+04 2.844948321580886841e-02
2.863100000000000000e+04 2.713143080472946167e-02
2.863200000000000000e+04 2.834928035736083984e-02
2.863300000000000000e+04 2.709800563752651215e-02
2.863400000000000000e+04 2.799560315907001495e-02
2.863500000000000000e+04 2.710311859846115112e-02
2.863600000000000000e+04 2.767413482069969177e-02
2.863700000000000000e+04 2.725680358707904816e-02
2.863800000000000000e+04 2.756458707153797150e-02
2.863900000000000000e+04 2.747768722474575043e-02
2.864000000000000000e+04 2.763042598962783813e-02
2.864100000000000000e+04 2.761366777122020721e-02
2.864200000000000000e+04 2.777791209518909454e-02
2.864300000000000000e+04 2.762519940733909607e-02
2.864400000000000000e+04 2.798997610807418823e-02
2.864500000000000000e+04 2.761113829910755157e-02
2.864600000000000000e+04 2.831879816949367523e-02
2.864700000000000000e+04 2.770324796438217163e-02
2.864800000000000000e+04 2.880029380321502686e-02
2.864900000000000000e+04 2.797662094235420227e-02
2.865000000000000000e+04 2.938891947269439697e-02
2.865100000000000000e+04 2.839330211281776428e-02
2.865200000000000000e+04 2.993434481322765350e-02
2.865300000000000000e+04 2.875493466854095459e-02
2.865400000000000000e+04 3.016469627618789673e-02
2.865500000000000000e+04 2.874175645411014557e-02
2.865600000000000000e+04 2.981462329626083374e-02
2.865700000000000000e+04 2.821880578994750977e-02
2.865800000000000000e+04 2.897439710795879364e-02
2.865900000000000000e+04 2.755937352776527405e-02
2.866000000000000000e+04 2.815464511513710022e-02
2.866100000000000000e+04 2.737478539347648621e-02
2.866200000000000000e+04 2.776131033897399902e-02
2.866300000000000000e+04 2.783747389912605286e-02
2.866400000000000000e+04 2.777580916881561279e-02
2.866500000000000000e+04 2.856869064271450043e-02
2.866600000000000000e+04 2.793500013649463654e-02
2.866700000000000000e+04 2.906660921871662140e-02
2.866800000000000000e+04 2.797074429690837860e-02
2.866900000000000000e+04 2.906587533652782440e-02
2.867000000000000000e+04 2.777565456926822662e-02
2.867100000000000000e+04 2.863967791199684143e-02
2.867200000000000000e+04 2.747238241136074066e-02
2.867300000000000000e+04 2.805891446769237518e-02
2.867400000000000000e+04 2.729065343737602234e-02
2.867500000000000000e+04 2.759742178022861481e-02
2.867600000000000000e+04 2.734776027500629425e-02
2.867700000000000000e+04 2.737946063280105591e-02
2.867800000000000000e+04 2.755927667021751404e-02
2.867900000000000000e+04 2.734436839818954468e-02
2.868000000000000000e+04 2.773750945925712585e-02
2.868100000000000000e+04 2.735694684088230133e-02
2.868200000000000000e+04 2.773392759263515472e-02
2.868300000000000000e+04 2.733448892831802368e-02
2.868400000000000000e+04 2.751915343105792999e-02
2.868500000000000000e+04 2.727879397571086884e-02
2.868600000000000000e+04 2.718372270464897156e-02
2.868700000000000000e+04 2.725097350776195526e-02
2.868800000000000000e+04 2.686112187802791595e-02
2.868900000000000000e+04 2.731662616133689880e-02
2.869000000000000000e+04 2.663758955895900726e-02
2.869100000000000000e+04 2.750923484563827515e-02
2.869200000000000000e+04 2.652574516832828522e-02
2.869300000000000000e+04 2.782499045133590698e-02
2.869400000000000000e+04 2.651267871260643005e-02
2.869500000000000000e+04 2.824942953884601593e-02
2.869600000000000000e+04 2.660010010004043579e-02
2.869700000000000000e+04 2.878605015575885773e-02
2.869800000000000000e+04 2.681461162865161896e-02
2.869900000000000000e+04 2.945614978671073914e-02
2.870000000000000000e+04 2.718573436141014099e-02
2.870100000000000000e+04 3.023125231266021729e-02
2.870200000000000000e+04 2.767584286630153656e-02
2.870300000000000000e+04 3.088281303644180298e-02
2.870400000000000000e+04 2.805883064866065979e-02
2.870500000000000000e+04 3.088485263288021088e-02
2.870600000000000000e+04 2.798787504434585571e-02
2.870700000000000000e+04 2.978388592600822449e-02
2.870800000000000000e+04 2.756504714488983154e-02
2.870900000000000000e+04 2.804526686668395996e-02
2.871000000000000000e+04 2.759915031492710114e-02
2.871100000000000000e+04 2.690455503761768341e-02
2.871200000000000000e+04 2.846331894397735596e-02
2.871300000000000000e+04 2.681789174675941467e-02
2.871400000000000000e+04 2.946454472839832306e-02
2.871500000000000000e+04 2.713363617658615112e-02
2.871600000000000000e+04 2.978469803929328918e-02
2.871700000000000000e+04 2.723915874958038330e-02
2.871800000000000000e+04 2.923870086669921875e-02
2.871900000000000000e+04 2.718552947044372559e-02
2.872000000000000000e+04 2.831409499049186707e-02
2.872100000000000000e+04 2.737832255661487579e-02
2.872200000000000000e+04 2.764409407973289490e-02
2.872300000000000000e+04 2.787042222917079926e-02
2.872400000000000000e+04 2.739811688661575317e-02
2.872500000000000000e+04 2.826249785721302032e-02
2.872600000000000000e+04 2.733947336673736572e-02
2.872700000000000000e+04 2.822820469737052917e-02
2.872800000000000000e+04 2.729300595819950104e-02
2.872900000000000000e+04 2.781484462320804596e-02
2.873000000000000000e+04 2.731912769377231598e-02
2.873100000000000000e+04 2.731231227517127991e-02
2.873200000000000000e+04 2.751487307250499725e-02
2.873300000000000000e+04 2.695523388683795929e-02
2.873400000000000000e+04 2.782129123806953430e-02
2.873500000000000000e+04 2.677753381431102753e-02
2.873600000000000000e+04 2.807817794382572174e-02
2.873700000000000000e+04 2.669913694262504578e-02
2.873800000000000000e+04 2.816970646381378174e-02
2.873900000000000000e+04 2.666450291872024536e-02
2.874000000000000000e+04 2.808951959013938904e-02
2.874100000000000000e+04 2.667371928691864014e-02
2.874200000000000000e+04 2.791944332420825958e-02
2.874300000000000000e+04 2.674688771367073059e-02
2.874400000000000000e+04 2.776841446757316589e-02
2.874500000000000000e+04 2.688769809901714325e-02
2.874600000000000000e+04 2.772313542664051056e-02
2.874700000000000000e+04 2.707740478217601776e-02
2.874800000000000000e+04 2.781613357365131378e-02
2.874900000000000000e+04 2.729196287691593170e-02
2.875000000000000000e+04 2.803824655711650848e-02
2.875100000000000000e+04 2.751189284026622772e-02
2.875200000000000000e+04 2.835978753864765167e-02
2.875300000000000000e+04 2.771612443029880524e-02
2.875400000000000000e+04 2.872793748974800110e-02
2.875500000000000000e+04 2.787530049681663513e-02
2.875600000000000000e+04 2.903332188725471497e-02
2.875700000000000000e+04 2.794441208243370056e-02
2.875800000000000000e+04 2.912415005266666412e-02
2.875900000000000000e+04 2.789077349007129669e-02
2.876000000000000000e+04 2.890620008111000061e-02
2.876100000000000000e+04 2.778219617903232574e-02
2.876200000000000000e+04 2.847031131386756897e-02
2.876300000000000000e+04 2.783906087279319763e-02
2.876400000000000000e+04 2.809814922511577606e-02
2.876500000000000000e+04 2.829782105982303619e-02
2.876600000000000000e+04 2.807259187102317810e-02
2.876700000000000000e+04 2.920348942279815674e-02
2.876800000000000000e+04 2.845295146107673645e-02
2.876900000000000000e+04 3.030185960233211517e-02
2.877000000000000000e+04 2.897369489073753357e-02
2.877100000000000000e+04 3.109285235404968262e-02
2.877200000000000000e+04 2.916332334280014038e-02
2.877300000000000000e+04 3.107019886374473572e-02
2.877400000000000000e+04 2.874816395342350006e-02
2.877500000000000000e+04 3.018981963396072388e-02
2.877600000000000000e+04 2.807943336665630341e-02
2.877700000000000000e+04 2.908171527087688446e-02
2.877800000000000000e+04 2.786598913371562958e-02
2.877900000000000000e+04 2.843361161649227142e-02
2.878000000000000000e+04 2.828967012465000153e-02
2.878100000000000000e+04 2.825785055756568909e-02
2.878200000000000000e+04 2.881308272480964661e-02
2.878300000000000000e+04 2.808821387588977814e-02
2.878400000000000000e+04 2.886654064059257507e-02
2.878500000000000000e+04 2.766518853604793549e-02
2.878600000000000000e+04 2.838385663926601410e-02
2.878700000000000000e+04 2.722022309899330139e-02
2.878800000000000000e+04 2.777524106204509735e-02
2.878900000000000000e+04 2.712836675345897675e-02
2.879000000000000000e+04 2.742651477456092834e-02
2.879100000000000000e+04 2.738722041249275208e-02
2.879200000000000000e+04 2.733100764453411102e-02
2.879300000000000000e+04 2.765736170113086700e-02
2.879400000000000000e+04 2.726600877940654755e-02
2.879500000000000000e+04 2.768402360379695892e-02
2.879600000000000000e+04 2.712326310575008392e-02
2.879700000000000000e+04 2.748950570821762085e-02
2.879800000000000000e+04 2.698014490306377411e-02
2.879900000000000000e+04 2.725292928516864777e-02
2.880000000000000000e+04 2.695782296359539032e-02
2.880100000000000000e+04 2.711069956421852112e-02
2.880200000000000000e+04 2.707599103450775146e-02
2.880300000000000000e+04 2.706910856068134308e-02
2.880400000000000000e+04 2.725594490766525269e-02
2.880500000000000000e+04 2.707071416079998016e-02
2.880600000000000000e+04 2.741774544119834900e-02
2.880700000000000000e+04 2.708023600280284882e-02
2.880800000000000000e+04 2.754999697208404541e-02
2.880900000000000000e+04 2.712004259228706360e-02
2.881000000000000000e+04 2.771393582224845886e-02
2.881100000000000000e+04 2.724531292915344238e-02
2.881200000000000000e+04 2.800399623811244965e-02
2.881300000000000000e+04 2.750361524522304535e-02
2.881400000000000000e+04 2.849528379738330841e-02
2.881500000000000000e+04 2.790359221398830414e-02
2.881600000000000000e+04 2.918876148760318756e-02
2.881700000000000000e+04 2.840112335979938507e-02
2.881800000000000000e+04 2.995385788381099701e-02
2.881900000000000000e+04 2.886964753270149231e-02
2.882000000000000000e+04 3.049252741038799286e-02
2.882100000000000000e+04 2.910018898546695709e-02
2.882200000000000000e+04 3.044600784778594971e-02
2.882300000000000000e+04 2.894850447773933411e-02
2.882400000000000000e+04 2.969316206872463226e-02
2.882500000000000000e+04 2.855853550136089325e-02
2.882600000000000000e+04 2.855779603123664856e-02
2.882700000000000000e+04 2.827489003539085388e-02
2.882800000000000000e+04 2.760621905326843262e-02
2.882900000000000000e+04 2.825707383453845978e-02
2.883000000000000000e+04 2.717751264572143555e-02
2.883100000000000000e+04 2.833819575607776642e-02
2.883200000000000000e+04 2.717757783830165863e-02
2.883300000000000000e+04 2.826459892094135284e-02
2.883400000000000000e+04 2.733111195266246796e-02
2.883500000000000000e+04 2.795628458261489868e-02
2.883600000000000000e+04 2.749524265527725220e-02
2.883700000000000000e+04 2.753990702331066132e-02
2.883800000000000000e+04 2.768490836024284363e-02
2.883900000000000000e+04 2.719690091907978058e-02
2.884000000000000000e+04 2.789349295198917389e-02
2.884100000000000000e+04 2.700580656528472900e-02
2.884200000000000000e+04 2.801376022398471832e-02
2.884300000000000000e+04 2.691920846700668335e-02
2.884400000000000000e+04 2.792282775044441223e-02
2.884500000000000000e+04 2.685927227139472961e-02
2.884600000000000000e+04 2.761660143733024597e-02
2.884700000000000000e+04 2.681183069944381714e-02
2.884800000000000000e+04 2.722380310297012329e-02
2.884900000000000000e+04 2.682125754654407501e-02
2.885000000000000000e+04 2.689546346664428711e-02
2.885100000000000000e+04 2.691224031150341034e-02
2.885200000000000000e+04 2.669302187860012054e-02
2.885300000000000000e+04 2.704180404543876648e-02
2.885400000000000000e+04 2.658886834979057312e-02
2.885500000000000000e+04 2.712802402675151825e-02
2.885600000000000000e+04 2.653100155293941498e-02
2.885700000000000000e+04 2.711661346256732941e-02
2.885800000000000000e+04 2.648813463747501373e-02
2.885900000000000000e+04 2.701080404222011566e-02
2.886000000000000000e+04 2.645458653569221497e-02
2.886100000000000000e+04 2.685867249965667725e-02
2.886200000000000000e+04 2.643782459199428558e-02
2.886300000000000000e+04 2.671343088150024414e-02
2.886400000000000000e+04 2.644440904259681702e-02
2.886500000000000000e+04 2.661314606666564941e-02
2.886600000000000000e+04 2.647469565272331238e-02
2.886700000000000000e+04 2.657736651599407196e-02
2.886800000000000000e+04 2.652283571660518646e-02
2.886900000000000000e+04 2.662297897040843964e-02
2.887000000000000000e+04 2.659837529063224792e-02
2.887100000000000000e+04 2.678867056965827942e-02
2.887200000000000000e+04 2.675462141633033752e-02
2.887300000000000000e+04 2.716876380145549774e-02
2.887400000000000000e+04 2.712509781122207642e-02
2.887500000000000000e+04 2.792461775243282318e-02
2.887600000000000000e+04 2.792620845139026642e-02
2.887700000000000000e+04 2.921537682414054871e-02
2.887800000000000000e+04 2.931276336312294006e-02
2.887900000000000000e+04 3.089180216193199158e-02
2.888000000000000000e+04 3.092279657721519470e-02
2.888100000000000000e+04 3.203621134161949158e-02
2.888200000000000000e+04 3.155085071921348572e-02
2.888300000000000000e+04 3.135427087545394897e-02
2.888400000000000000e+04 3.027987293899059296e-02
2.888500000000000000e+04 2.921190857887268066e-02
2.888600000000000000e+04 2.858496643602848053e-02
2.888700000000000000e+04 2.836670912802219391e-02
2.888800000000000000e+04 2.903787977993488312e-02
2.888900000000000000e+04 2.984897606074810028e-02
2.889000000000000000e+04 3.071138262748718262e-02
2.889100000000000000e+04 3.102635219693183899e-02
2.889200000000000000e+04 3.055027313530445099e-02
2.889300000000000000e+04 3.014458715915679932e-02
2.889400000000000000e+04 2.856157720088958740e-02
2.889500000000000000e+04 2.897384576499462128e-02
2.889600000000000000e+04 2.782773412764072418e-02
2.889700000000000000e+04 2.902164869010448456e-02
2.889800000000000000e+04 2.861540205776691437e-02
2.889900000000000000e+04 2.891751565039157867e-02
2.890000000000000000e+04 2.890961617231369019e-02
2.890100000000000000e+04 2.801628597080707550e-02
2.890200000000000000e+04 2.861440181732177734e-02
2.890300000000000000e+04 2.749512530863285065e-02
2.890400000000000000e+04 2.863050997257232666e-02
2.890500000000000000e+04 2.777458354830741882e-02
2.890600000000000000e+04 2.870650775730609894e-02
2.890700000000000000e+04 2.802243828773498535e-02
2.890800000000000000e+04 2.816107496619224548e-02
2.890900000000000000e+04 2.796570956707000732e-02
2.891000000000000000e+04 2.748233452439308167e-02
2.891100000000000000e+04 2.800928987562656403e-02
2.891200000000000000e+04 2.731317281723022461e-02
2.891300000000000000e+04 2.817260846495628357e-02
2.891400000000000000e+04 2.738466300070285797e-02
2.891500000000000000e+04 2.809453383088111877e-02
2.891600000000000000e+04 2.735950425267219543e-02
2.891700000000000000e+04 2.770549803972244263e-02
2.891800000000000000e+04 2.736685052514076233e-02
2.891900000000000000e+04 2.732710354030132294e-02
2.892000000000000000e+04 2.753578871488571167e-02
2.892100000000000000e+04 2.714264951646327972e-02
2.892200000000000000e+04 2.767433971166610718e-02
2.892300000000000000e+04 2.704526856541633606e-02
2.892400000000000000e+04 2.758235856890678406e-02
2.892500000000000000e+04 2.695248089730739594e-02
2.892600000000000000e+04 2.736677974462509155e-02
2.892700000000000000e+04 2.688325010240077972e-02
2.892800000000000000e+04 2.718714252114295959e-02
2.892900000000000000e+04 2.690537832677364349e-02
2.893000000000000000e+04 2.704405412077903748e-02
2.893100000000000000e+04 2.700012177228927612e-02
2.893200000000000000e+04 2.690679393708705902e-02
2.893300000000000000e+04 2.704551815986633301e-02
2.893400000000000000e+04 2.678047865629196167e-02
2.893500000000000000e+04 2.698970772325992584e-02
2.893600000000000000e+04 2.667749300599098206e-02
2.893700000000000000e+04 2.689701505005359650e-02
2.893800000000000000e+04 2.662164159119129181e-02
2.893900000000000000e+04 2.683809213340282440e-02
2.894000000000000000e+04 2.662275359034538269e-02
2.894100000000000000e+04 2.682822942733764648e-02
2.894200000000000000e+04 2.665998786687850952e-02
2.894300000000000000e+04 2.684371173381805420e-02
2.894400000000000000e+04 2.672399580478668213e-02
2.894500000000000000e+04 2.689062245190143585e-02
2.894600000000000000e+04 2.684406191110610962e-02
2.894700000000000000e+04 2.704731747508049011e-02
2.894800000000000000e+04 2.708936855196952820e-02
2.894900000000000000e+04 2.741532213985919952e-02
2.895000000000000000e+04 2.755726873874664307e-02
2.895100000000000000e+04 2.809591405093669891e-02
2.895200000000000000e+04 2.838653139770030975e-02
2.895300000000000000e+04 2.921333350241184235e-02
2.895400000000000000e+04 2.971602603793144226e-02
2.895500000000000000e+04 3.078447096049785614e-02
2.895600000000000000e+04 3.140345215797424316e-02
2.895700000000000000e+04 3.232029825448989868e-02
2.895800000000000000e+04 3.253686055541038513e-02
2.895900000000000000e+04 3.254332765936851501e-02
2.896000000000000000e+04 3.170304372906684875e-02
2.896100000000000000e+04 3.052876703441143036e-02
2.896200000000000000e+04 2.908800728619098663e-02
2.896300000000000000e+04 2.795048430562019348e-02
2.896400000000000000e+04 2.757469750940799713e-02
2.896500000000000000e+04 2.757357247173786163e-02
2.896600000000000000e+04 2.844784408807754517e-02
2.896700000000000000e+04 2.871713042259216309e-02
2.896800000000000000e+04 2.939975820481777191e-02
2.896900000000000000e+04 2.898564748466014862e-02
2.897000000000000000e+04 2.878439612686634064e-02
2.897100000000000000e+04 2.805956825613975525e-02
2.897200000000000000e+04 2.756321430206298828e-02
2.897300000000000000e+04 2.756424620747566223e-02
2.897400000000000000e+04 2.729903161525726318e-02
2.897500000000000000e+04 2.810117602348327637e-02
2.897600000000000000e+04 2.763978019356727600e-02
2.897700000000000000e+04 2.854376100003719330e-02
2.897800000000000000e+04 2.752629667520523071e-02
2.897900000000000000e+04 2.831345424056053162e-02
2.898000000000000000e+04 2.708013355731964111e-02
2.898100000000000000e+04 2.800901979207992554e-02
2.898200000000000000e+04 2.703168615698814392e-02
2.898300000000000000e+04 2.809036336839199066e-02
2.898400000000000000e+04 2.736292406916618347e-02
2.898500000000000000e+04 2.824361622333526611e-02
2.898600000000000000e+04 2.753530442714691162e-02
2.898700000000000000e+04 2.817331999540328979e-02
2.898800000000000000e+04 2.743317931890487671e-02
2.898900000000000000e+04 2.810915373265743256e-02
2.899000000000000000e+04 2.737889997661113739e-02
2.899100000000000000e+04 2.835414186120033264e-02
2.899200000000000000e+04 2.750904858112335205e-02
2.899300000000000000e+04 2.880029939115047455e-02
2.899400000000000000e+04 2.763775177299976349e-02
2.899500000000000000e+04 2.912179566919803619e-02
2.899600000000000000e+04 2.760530076920986176e-02
2.899700000000000000e+04 2.914986386895179749e-02
2.899800000000000000e+04 2.746661007404327393e-02
2.899900000000000000e+04 2.891320735216140747e-02
2.900000000000000000e+04 2.732096239924430847e-02
2.900100000000000000e+04 2.848632074892520905e-02
2.900200000000000000e+04 2.718589641153812408e-02
2.900300000000000000e+04 2.795419469475746155e-02
2.900400000000000000e+04 2.709728106856346130e-02
2.900500000000000000e+04 2.748799696564674377e-02
2.900600000000000000e+04 2.718497253954410553e-02
2.900700000000000000e+04 2.728102542459964752e-02
2.900800000000000000e+04 2.751377224922180176e-02
2.900900000000000000e+04 2.736156992614269257e-02
2.901000000000000000e+04 2.796058356761932373e-02
2.901100000000000000e+04 2.756467461585998535e-02
2.901200000000000000e+04 2.831958048045635223e-02
2.901300000000000000e+04 2.770519629120826721e-02
2.901400000000000000e+04 2.846528775990009308e-02
2.901500000000000000e+04 2.770684100687503815e-02
2.901600000000000000e+04 2.839696221053600311e-02
2.901700000000000000e+04 2.758762054145336151e-02
2.901800000000000000e+04 2.817248553037643433e-02
2.901900000000000000e+04 2.740256674587726593e-02
2.902000000000000000e+04 2.785360626876354218e-02
2.902100000000000000e+04 2.721348777413368225e-02
2.902200000000000000e+04 2.750671096146106720e-02
2.902300000000000000e+04 2.707954123616218567e-02
2.902400000000000000e+04 2.720184065401554108e-02
2.902500000000000000e+04 2.703090198338031769e-02
2.902600000000000000e+04 2.697553299367427826e-02
2.902700000000000000e+04 2.704998664557933807e-02
2.902800000000000000e+04 2.681624889373779297e-02
2.902900000000000000e+04 2.709089778363704681e-02
2.903000000000000000e+04 2.669448405504226685e-02
2.903100000000000000e+04 2.712045423686504364e-02
2.903200000000000000e+04 2.659640647470951080e-02
2.903300000000000000e+04 2.713225223124027252e-02
2.903400000000000000e+04 2.652524970471858978e-02
2.903500000000000000e+04 2.713416516780853271e-02
2.903600000000000000e+04 2.648687362670898438e-02
2.903700000000000000e+04 2.713016793131828308e-02
2.903800000000000000e+04 2.648282609879970551e-02
2.903900000000000000e+04 2.712297998368740082e-02
2.904000000000000000e+04 2.651567943394184113e-02
2.904100000000000000e+04 2.712100557982921600e-02
2.904200000000000000e+04 2.658983319997787476e-02
2.904300000000000000e+04 2.713505178689956665e-02
2.904400000000000000e+04 2.671073563396930695e-02
2.904500000000000000e+04 2.717211283743381500e-02
2.904600000000000000e+04 2.688087895512580872e-02
2.904700000000000000e+04 2.723523229360580444e-02
2.904800000000000000e+04 2.709807828068733215e-02
2.904900000000000000e+04 2.731947600841522217e-02
2.905000000000000000e+04 2.734687738120555878e-02
2.905100000000000000e+04 2.740629389882087708e-02
2.905200000000000000e+04 2.758792601525783539e-02
2.905300000000000000e+04 2.745773084461688995e-02
2.905400000000000000e+04 2.775947004556655884e-02
2.905500000000000000e+04 2.742715552449226379e-02
2.905600000000000000e+04 2.780119515955448151e-02
2.905700000000000000e+04 2.728878520429134369e-02
2.905800000000000000e+04 2.770188450813293457e-02
2.905900000000000000e+04 2.706783264875411987e-02
2.906000000000000000e+04 2.752702683210372925e-02
2.906100000000000000e+04 2.683808282017707825e-02
2.906200000000000000e+04 2.738699503242969513e-02
2.906300000000000000e+04 2.668106369674205780e-02
2.906400000000000000e+04 2.736584842205047607e-02
2.906500000000000000e+04 2.663732133805751801e-02
2.906600000000000000e+04 2.747285924851894379e-02
2.906700000000000000e+04 2.668222784996032715e-02
2.906800000000000000e+04 2.764958515763282776e-02
2.906900000000000000e+04 2.674821019172668457e-02
2.907000000000000000e+04 2.782239578664302826e-02
2.907100000000000000e+04 2.677169814705848694e-02
2.907200000000000000e+04 2.795083262026309967e-02
2.907300000000000000e+04 2.674107626080513000e-02
2.907400000000000000e+04 2.805110067129135132e-02
2.907500000000000000e+04 2.671192400157451630e-02
2.907600000000000000e+04 2.819735370576381683e-02
2.907700000000000000e+04 2.679041028022766113e-02
2.907800000000000000e+04 2.849515527486801147e-02
2.907900000000000000e+04 2.710491791367530823e-02
2.908000000000000000e+04 2.904641255736351013e-02
2.908100000000000000e+04 2.776117064058780670e-02
2.908200000000000000e+04 2.986521832644939423e-02
2.908300000000000000e+04 2.872028201818466187e-02
2.908400000000000000e+04 3.070946596562862396e-02
2.908500000000000000e+04 2.960855513811111450e-02
2.908600000000000000e+04 3.094020672142505646e-02
2.908700000000000000e+04 2.976469323039054871e-02
2.908800000000000000e+04 2.993969991803169250e-02
2.908900000000000000e+04 2.899482101202011108e-02
2.909000000000000000e+04 2.815762162208557129e-02
2.909100000000000000e+04 2.818269655108451843e-02
2.909200000000000000e+04 2.699961885809898376e-02
2.909300000000000000e+04 2.819767594337463379e-02
2.909400000000000000e+04 2.696843445301055908e-02
2.909500000000000000e+04 2.870677411556243896e-02
2.909600000000000000e+04 2.724911086261272430e-02
2.909700000000000000e+04 2.887151204049587250e-02
2.909800000000000000e+04 2.715110778808593750e-02
2.909900000000000000e+04 2.840292453765869141e-02
2.910000000000000000e+04 2.682857029139995575e-02
2.910100000000000000e+04 2.771150134503841400e-02
2.910200000000000000e+04 2.674992196261882782e-02
2.910300000000000000e+04 2.726201899349689484e-02
2.910400000000000000e+04 2.698085829615592957e-02
2.910500000000000000e+04 2.708309702575206757e-02
2.910600000000000000e+04 2.723925001919269562e-02
2.910700000000000000e+04 2.695029973983764648e-02
2.910800000000000000e+04 2.731519378721714020e-02
2.910900000000000000e+04 2.675752155482769012e-02
2.911000000000000000e+04 2.723298594355583191e-02
2.911100000000000000e+04 2.659249491989612579e-02
2.911200000000000000e+04 2.711194939911365509e-02
2.911300000000000000e+04 2.654557116329669952e-02
2.911400000000000000e+04 2.700442634522914886e-02
2.911500000000000000e+04 2.660038694739341736e-02
2.911600000000000000e+04 2.690089493989944458e-02
2.911700000000000000e+04 2.668686211109161377e-02
2.911800000000000000e+04 2.680242806673049927e-02
2.911900000000000000e+04 2.677822299301624298e-02
2.912000000000000000e+04 2.674882300198078156e-02
2.912100000000000000e+04 2.692298777401447296e-02
2.912200000000000000e+04 2.679432556033134460e-02
2.912300000000000000e+04 2.717219106853008270e-02
2.912400000000000000e+04 2.696840837597846985e-02
2.912500000000000000e+04 2.748259343206882477e-02
2.912600000000000000e+04 2.724369615316390991e-02
2.912700000000000000e+04 2.769309841096401215e-02
2.912800000000000000e+04 2.755239792168140411e-02
2.912900000000000000e+04 2.762838453054428101e-02
2.913000000000000000e+04 2.787448279559612274e-02
2.913100000000000000e+04 2.732532285153865814e-02
2.913200000000000000e+04 2.825976163148880005e-02
2.913300000000000000e+04 2.705051191151142120e-02
2.913400000000000000e+04 2.866723015904426575e-02
2.913500000000000000e+04 2.697522938251495361e-02
2.913600000000000000e+04 2.894482202827930450e-02
2.913700000000000000e+04 2.701003849506378174e-02
2.913800000000000000e+04 2.894788235425949097e-02
2.913900000000000000e+04 2.698499523103237152e-02
2.914000000000000000e+04 2.858206629753112793e-02
2.914100000000000000e+04 2.687370218336582184e-02
2.914200000000000000e+04 2.789171412587165833e-02
2.914300000000000000e+04 2.685504034161567688e-02
2.914400000000000000e+04 2.713641151785850525e-02
2.914500000000000000e+04 2.707769721746444702e-02
2.914600000000000000e+04 2.658294327557086945e-02
2.914700000000000000e+04 2.745578065514564514e-02
2.914800000000000000e+04 2.629797160625457764e-02
2.914900000000000000e+04 2.780768461525440216e-02
2.915000000000000000e+04 2.620826847851276398e-02
2.915100000000000000e+04 2.802190184593200684e-02
2.915200000000000000e+04 2.623371034860610962e-02
2.915300000000000000e+04 2.806818671524524689e-02
2.915400000000000000e+04 2.630723081529140472e-02
2.915500000000000000e+04 2.794268913567066193e-02
2.915600000000000000e+04 2.637049742043018341e-02
2.915700000000000000e+04 2.765958756208419800e-02
2.915800000000000000e+04 2.640459872782230377e-02
2.915900000000000000e+04 2.728787995874881744e-02
2.916000000000000000e+04 2.643309161067008972e-02
2.916100000000000000e+04 2.694802172482013702e-02
2.916200000000000000e+04 2.647408843040466309e-02
2.916300000000000000e+04 2.673321217298507690e-02
2.916400000000000000e+04 2.652276679873466492e-02
2.916500000000000000e+04 2.667306177318096161e-02
2.916600000000000000e+04 2.657467685639858246e-02
2.916700000000000000e+04 2.676619775593280792e-02
2.916800000000000000e+04 2.663786336779594421e-02
2.916900000000000000e+04 2.702594175934791565e-02
2.917000000000000000e+04 2.673380076885223389e-02
2.917100000000000000e+04 2.748664468526840210e-02
2.917200000000000000e+04 2.689970470964908600e-02
2.917300000000000000e+04 2.817166596651077271e-02
2.917400000000000000e+04 2.717959508299827576e-02
2.917500000000000000e+04 2.903446368873119354e-02
2.917600000000000000e+04 2.755899354815483093e-02
2.917700000000000000e+04 2.989188581705093384e-02
2.917800000000000000e+04 2.789757400751113892e-02
2.917900000000000000e+04 3.039922937750816345e-02
2.918000000000000000e+04 2.796024270355701447e-02
2.918100000000000000e+04 3.018856421113014221e-02
2.918200000000000000e+04 2.764374390244483948e-02
2.918300000000000000e+04 2.922157198190689087e-02
2.918400000000000000e+04 2.724118903279304504e-02
2.918500000000000000e+04 2.799585461616516113e-02
2.918600000000000000e+04 2.728635817766189575e-02
2.918700000000000000e+04 2.718464471399784088e-02
2.918800000000000000e+04 2.795713208615779877e-02
2.918900000000000000e+04 2.701911516487598419e-02
2.919000000000000000e+04 2.882706932723522186e-02
2.919100000000000000e+04 2.717255428433418274e-02
2.919200000000000000e+04 2.924848720431327820e-02
2.919300000000000000e+04 2.720036916434764862e-02
2.919400000000000000e+04 2.888377569615840912e-02
2.919500000000000000e+04 2.704817615449428558e-02
2.919600000000000000e+04 2.799969352781772614e-02
2.919700000000000000e+04 2.714991942048072815e-02
2.919800000000000000e+04 2.724058739840984344e-02
2.919900000000000000e+04 2.787817642092704773e-02
2.920000000000000000e+04 2.702572382986545563e-02
2.920100000000000000e+04 2.903471700847148895e-02
2.920200000000000000e+04 2.724942192435264587e-02
2.920300000000000000e+04 3.005242161452770233e-02
2.920400000000000000e+04 2.752585336565971375e-02
2.920500000000000000e+04 3.046243824064731598e-02
2.920600000000000000e+04 2.756460569798946381e-02
2.920700000000000000e+04 3.015785478055477142e-02
2.920800000000000000e+04 2.739477716386318207e-02
2.920900000000000000e+04 2.941580861806869507e-02
2.921000000000000000e+04 2.726848050951957703e-02
2.921100000000000000e+04 2.863402105867862701e-02
2.921200000000000000e+04 2.731763385236263275e-02
2.921300000000000000e+04 2.798358909785747528e-02
2.921400000000000000e+04 2.741011790931224823e-02
2.921500000000000000e+04 2.741192840039730072e-02
2.921600000000000000e+04 2.740039676427841187e-02
2.921700000000000000e+04 2.693697437644004822e-02
2.921800000000000000e+04 2.733216620981693268e-02
2.921900000000000000e+04 2.671193704009056091e-02
2.922000000000000000e+04 2.731333859264850616e-02
2.922100000000000000e+04 2.676776610314846039e-02
2.922200000000000000e+04 2.734646759927272797e-02
2.922300000000000000e+04 2.691540494561195374e-02
2.922400000000000000e+04 2.735341340303421021e-02
2.922500000000000000e+04 2.694950625300407410e-02
2.922600000000000000e+04 2.728153392672538757e-02
2.922700000000000000e+04 2.683257497847080231e-02
2.922800000000000000e+04 2.715107053518295288e-02
2.922900000000000000e+04 2.665923349559307098e-02
2.923000000000000000e+04 2.702856995165348053e-02
2.923100000000000000e+04 2.652638591825962067e-02
2.923200000000000000e+04 2.695890329778194427e-02
2.923300000000000000e+04 2.647295594215393066e-02
2.923400000000000000e+04 2.693514525890350342e-02
2.923500000000000000e+04 2.650040201842784882e-02
2.923600000000000000e+04 2.692983672022819519e-02
2.923700000000000000e+04 2.659938484430313110e-02
2.923800000000000000e+04 2.692953869700431824e-02
2.923900000000000000e+04 2.674805000424385071e-02
2.924000000000000000e+04 2.693779394030570984e-02
2.924100000000000000e+04 2.691593393683433533e-02
2.924200000000000000e+04 2.696153521537780762e-02
2.924300000000000000e+04 2.707364037632942200e-02
2.924400000000000000e+04 2.700427547097206116e-02
2.924500000000000000e+04 2.720031514763832092e-02
2.924600000000000000e+04 2.706509269773960114e-02
2.924700000000000000e+04 2.728238143026828766e-02
2.924800000000000000e+04 2.712932787835597992e-02
2.924900000000000000e+04 2.730657719075679779e-02
2.925000000000000000e+04 2.716716937720775604e-02
2.925100000000000000e+04 2.726030349731445312e-02
2.925200000000000000e+04 2.714764513075351715e-02
2.925300000000000000e+04 2.714249864220619202e-02
2.925400000000000000e+04 2.706848829984664917e-02
2.925500000000000000e+04 2.697401121258735657e-02
2.925600000000000000e+04 2.696724422276020050e-02
2.925700000000000000e+04 2.679355069994926453e-02
2.925800000000000000e+04 2.689878083765506744e-02
2.925900000000000000e+04 2.663214877247810364e-02
2.926000000000000000e+04 2.689916826784610748e-02
2.926100000000000000e+04 2.649755775928497314e-02
2.926200000000000000e+04 2.697573974728584290e-02
2.926300000000000000e+04 2.638386189937591553e-02
2.926400000000000000e+04 2.712997235357761383e-02
2.926500000000000000e+04 2.630170248448848724e-02
2.926600000000000000e+04 2.738307975232601166e-02
2.926700000000000000e+04 2.630623616278171539e-02
2.926800000000000000e+04 2.779601886868476868e-02
2.926900000000000000e+04 2.650939859449863434e-02
2.927000000000000000e+04 2.845221199095249176e-02
2.927100000000000000e+04 2.704295516014099121e-02
2.927200000000000000e+04 2.938060648739337921e-02
2.927300000000000000e+04 2.791529148817062378e-02
2.927400000000000000e+04 3.038043528795242310e-02
2.927500000000000000e+04 2.882968075573444366e-02
2.927600000000000000e+04 3.091347217559814453e-02
2.927700000000000000e+04 2.925549447536468506e-02
2.927800000000000000e+04 3.042860887944698334e-02
2.927900000000000000e+04 2.896620705723762512e-02
2.928000000000000000e+04 2.903590351343154907e-02
2.928100000000000000e+04 2.841091714799404144e-02
2.928200000000000000e+04 2.758749946951866150e-02
2.928300000000000000e+04 2.817890979349613190e-02
2.928400000000000000e+04 2.679067663848400116e-02
2.928500000000000000e+04 2.828797698020935059e-02
2.928600000000000000e+04 2.659024856984615326e-02
2.928700000000000000e+04 2.834082394838333130e-02
2.928800000000000000e+04 2.659739367663860321e-02
2.928900000000000000e+04 2.809053845703601837e-02
2.929000000000000000e+04 2.665796689689159393e-02
2.929100000000000000e+04 2.762823924422264099e-02
2.929200000000000000e+04 2.681671828031539917e-02
2.929300000000000000e+04 2.717743441462516785e-02
2.929400000000000000e+04 2.706243656575679779e-02
2.929500000000000000e+04 2.684814669191837311e-02
2.929600000000000000e+04 2.728254906833171844e-02
2.929700000000000000e+04 2.662463486194610596e-02
2.929800000000000000e+04 2.737136557698249817e-02
2.929900000000000000e+04 2.648683823645114899e-02
2.930000000000000000e+04 2.730415202677249908e-02
2.930100000000000000e+04 2.643789537250995636e-02
2.930200000000000000e+04 2.713475748896598816e-02
2.930300000000000000e+04 2.645214460790157318e-02
2.930400000000000000e+04 2.694702893495559692e-02
2.930500000000000000e+04 2.647999487817287445e-02
2.930600000000000000e+04 2.679358236491680145e-02
2.930700000000000000e+04 2.649427764117717743e-02
2.930800000000000000e+04 2.668701857328414917e-02
2.930900000000000000e+04 2.649392932653427124e-02
2.931000000000000000e+04 2.661920525133609772e-02
2.931100000000000000e+04 2.647513337433338165e-02
2.931200000000000000e+04 2.658159099519252777e-02
2.931300000000000000e+04 2.642540819942951202e-02
2.931400000000000000e+04 2.656204812228679657e-02
2.931500000000000000e+04 2.634307928383350372e-02
2.931600000000000000e+04 2.654843591153621674e-02
2.931700000000000000e+04 2.624673023819923401e-02
2.931800000000000000e+04 2.653764002025127411e-02
2.931900000000000000e+04 2.616347372531890869e-02
2.932000000000000000e+04 2.654417976737022400e-02
2.932100000000000000e+04 2.611378207802772522e-02
2.932200000000000000e+04 2.659493498504161835e-02
2.932300000000000000e+04 2.612216025590896606e-02
2.932400000000000000e+04 2.672033384442329407e-02
2.932500000000000000e+04 2.622618712484836578e-02
2.932600000000000000e+04 2.693913877010345459e-02
2.932700000000000000e+04 2.647249400615692139e-02
2.932800000000000000e+04 2.722092717885971069e-02
2.932900000000000000e+04 2.687883563339710236e-02
2.933000000000000000e+04 2.744547836482524872e-02
2.933100000000000000e+04 2.742498740553855896e-02
2.933200000000000000e+04 2.748012915253639221e-02
2.933300000000000000e+04 2.811264619231224060e-02
2.933400000000000000e+04 2.738260477781295776e-02
2.933500000000000000e+04 2.891999855637550354e-02
2.933600000000000000e+04 2.737031690776348114e-02
2.933700000000000000e+04 2.960187941789627075e-02
2.933800000000000000e+04 2.746672928333282471e-02
2.933900000000000000e+04 2.976098284125328064e-02
2.934000000000000000e+04 2.745740115642547607e-02
2.934100000000000000e+04 2.920550294220447540e-02
2.934200000000000000e+04 2.729796245694160461e-02
2.934300000000000000e+04 2.817991003394126892e-02
2.934400000000000000e+04 2.727602794766426086e-02
2.934500000000000000e+04 2.721146494150161743e-02
2.934600000000000000e+04 2.761821076273918152e-02
2.934700000000000000e+04 2.665405347943305969e-02
2.934800000000000000e+04 2.814975380897521973e-02
2.934900000000000000e+04 2.645918540656566620e-02
2.935000000000000000e+04 2.847412042319774628e-02
2.935100000000000000e+04 2.638257481157779694e-02
2.935200000000000000e+04 2.835078537464141846e-02
2.935300000000000000e+04 2.630399353802204132e-02
2.935400000000000000e+04 2.785039134323596954e-02
2.935500000000000000e+04 2.630175836384296417e-02
2.935600000000000000e+04 2.724659256637096405e-02
2.935700000000000000e+04 2.646753378212451935e-02
2.935800000000000000e+04 2.679778262972831726e-02
2.935900000000000000e+04 2.675928175449371338e-02
2.936000000000000000e+04 2.660178765654563904e-02
2.936100000000000000e+04 2.706058509647846222e-02
2.936200000000000000e+04 2.663376927375793457e-02
2.936300000000000000e+04 2.729583717882633209e-02
2.936400000000000000e+04 2.685675211250782013e-02
2.936500000000000000e+04 2.746011875569820404e-02
2.936600000000000000e+04 2.726279199123382568e-02
2.936700000000000000e+04 2.758955396711826324e-02
2.936800000000000000e+04 2.782856300473213196e-02
2.936900000000000000e+04 2.772706001996994019e-02
2.937000000000000000e+04 2.845537289977073669e-02
2.937100000000000000e+04 2.786304242908954620e-02
2.937200000000000000e+04 2.894676662981510162e-02
2.937300000000000000e+04 2.789022400975227356e-02
2.937400000000000000e+04 2.907880395650863647e-02
2.937500000000000000e+04 2.767327427864074707e-02
2.937600000000000000e+04 2.875690720975399017e-02
2.937700000000000000e+04 2.723019570112228394e-02
2.937800000000000000e+04 2.814253233373165131e-02
2.937900000000000000e+04 2.680208347737789154e-02
2.938000000000000000e+04 2.758576534688472748e-02
2.938100000000000000e+04 2.666159905493259430e-02
2.938200000000000000e+04 2.735093422234058380e-02
2.938300000000000000e+04 2.684136480093002319e-02
2.938400000000000000e+04 2.741187624633312225e-02
2.938500000000000000e+04 2.711045183241367340e-02
2.938600000000000000e+04 2.753750234842300415e-02
2.938700000000000000e+04 2.720832452178001404e-02
2.938800000000000000e+04 2.753545157611370087e-02
2.938900000000000000e+04 2.705039456486701965e-02
2.939000000000000000e+04 2.739877812564373016e-02
2.939100000000000000e+04 2.676093019545078278e-02
2.939200000000000000e+04 2.726408839225769043e-02
2.939300000000000000e+04 2.654364891350269318e-02
2.939400000000000000e+04 2.725621312856674194e-02
2.939500000000000000e+04 2.651126496493816376e-02
2.939600000000000000e+04 2.737680636346340179e-02
2.939700000000000000e+04 2.662908099591732025e-02
2.939800000000000000e+04 2.753131464123725891e-02
2.939900000000000000e+04 2.679537795484066010e-02
2.940000000000000000e+04 2.763120643794536591e-02
2.940100000000000000e+04 2.693367004394531250e-02
2.940200000000000000e+04 2.766199782490730286e-02
2.940300000000000000e+04 2.704366482794284821e-02
2.940400000000000000e+04 2.769253030419349670e-02
2.940500000000000000e+04 2.719709277153015137e-02
2.940600000000000000e+04 2.783281169831752777e-02
2.940700000000000000e+04 2.748479880392551422e-02
2.940800000000000000e+04 2.816208451986312866e-02
2.940900000000000000e+04 2.794294245541095734e-02
2.941000000000000000e+04 2.865692228078842163e-02
2.941100000000000000e+04 2.849021181464195251e-02
2.941200000000000000e+04 2.914867922663688660e-02
2.941300000000000000e+04 2.890431322157382965e-02
2.941400000000000000e+04 2.934327907860279083e-02
2.941500000000000000e+04 2.888824604451656342e-02
2.941600000000000000e+04 2.898170985281467438e-02
2.941700000000000000e+04 2.830094099044799805e-02
2.941800000000000000e+04 2.810670621693134308e-02
2.941900000000000000e+04 2.741020359098911285e-02
2.942000000000000000e+04 2.717076800763607025e-02
2.942100000000000000e+04 2.678993530571460724e-02
2.942200000000000000e+04 2.670822106301784515e-02
2.942300000000000000e+04 2.680143341422080994e-02
2.942400000000000000e+04 2.685241401195526123e-02
2.942500000000000000e+04 2.728457003831863403e-02
2.942600000000000000e+04 2.728101611137390137e-02
2.942700000000000000e+04 2.779900841414928436e-02
2.942800000000000000e+04 2.755102328956127167e-02
2.942900000000000000e+04 2.798881568014621735e-02
2.943000000000000000e+04 2.741669677197933197e-02
2.943100000000000000e+04 2.778931707143783569e-02
2.943200000000000000e+04 2.698213420808315277e-02
2.943300000000000000e+04 2.743732742965221405e-02
2.943400000000000000e+04 2.659291401505470276e-02
2.943500000000000000e+04 2.724279835820198059e-02
2.943600000000000000e+04 2.649942785501480103e-02
2.943700000000000000e+04 2.729439549148082733e-02
2.943800000000000000e+04 2.664753422141075134e-02
2.943900000000000000e+04 2.742715552449226379e-02
2.944000000000000000e+04 2.682045847177505493e-02
2.944100000000000000e+04 2.744107879698276520e-02
2.944200000000000000e+04 2.686755731701850891e-02
2.944300000000000000e+04 2.728302031755447388e-02
2.944400000000000000e+04 2.678127214312553406e-02
2.944500000000000000e+04 2.704779990017414093e-02
2.944600000000000000e+04 2.663631550967693329e-02
2.944700000000000000e+04 2.686114609241485596e-02
2.944800000000000000e+04 2.650440298020839691e-02
2.944900000000000000e+04 2.677963301539421082e-02
2.945000000000000000e+04 2.640666998922824860e-02
2.945100000000000000e+04 2.678387425839900970e-02
2.945200000000000000e+04 2.632337063550949097e-02
2.945300000000000000e+04 2.683211863040924072e-02
2.945400000000000000e+04 2.622866071760654449e-02
2.945500000000000000e+04 2.690057456493377686e-02
2.945600000000000000e+04 2.611996605992317200e-02
2.945700000000000000e+04 2.698930166661739349e-02
2.945800000000000000e+04 2.601387538015842438e-02
2.945900000000000000e+04 2.710872702300548553e-02
2.946000000000000000e+04 2.593716420233249664e-02
2.946100000000000000e+04 2.727145142853260040e-02
2.946200000000000000e+04 2.590843848884105682e-02
2.946300000000000000e+04 2.747995406389236450e-02
2.946400000000000000e+04 2.593769319355487823e-02
2.946500000000000000e+04 2.772411704063415527e-02
2.946600000000000000e+04 2.602249011397361755e-02
2.946700000000000000e+04 2.797320112586021423e-02
2.946800000000000000e+04 2.614789642393589020e-02
2.946900000000000000e+04 2.817595936357975006e-02
2.947000000000000000e+04 2.628442458808422089e-02
2.947100000000000000e+04 2.825957164168357849e-02
2.947200000000000000e+04 2.639546245336532593e-02
2.947300000000000000e+04 2.815043367445468903e-02
2.947400000000000000e+04 2.646258845925331116e-02
2.947500000000000000e+04 2.782147191464900970e-02
2.947600000000000000e+04 2.651917375624179840e-02
2.947700000000000000e+04 2.734366059303283691e-02
2.947800000000000000e+04 2.666494436562061310e-02
2.947900000000000000e+04 2.689301781356334686e-02
2.948000000000000000e+04 2.701838873326778412e-02
2.948100000000000000e+04 2.666801027953624725e-02
2.948200000000000000e+04 2.761122025549411774e-02
2.948300000000000000e+04 2.676238119602203369e-02
2.948400000000000000e+04 2.829432860016822815e-02
2.948500000000000000e+04 2.707339078187942505e-02
2.948600000000000000e+04 2.875245362520217896e-02
2.948700000000000000e+04 2.733667194843292236e-02
2.948800000000000000e+04 2.866921946406364441e-02
2.948900000000000000e+04 2.731924690306186676e-02
2.949000000000000000e+04 2.800208888947963715e-02
2.949100000000000000e+04 2.706320583820343018e-02
2.949200000000000000e+04 2.713584713637828827e-02
2.949300000000000000e+04 2.689310722053050995e-02
2.949400000000000000e+04 2.662178687751293182e-02
2.949500000000000000e+04 2.706832066178321838e-02
2.949600000000000000e+04 2.667437493801116943e-02
2.949700000000000000e+04 2.749019116163253784e-02
2.949800000000000000e+04 2.706910483539104462e-02
2.949900000000000000e+04 2.785222046077251434e-02
2.950000000000000000e+04 2.751262113451957703e-02
2.950100000000000000e+04 2.797587215900421143e-02
2.950200000000000000e+04 2.789812907576560974e-02
2.950300000000000000e+04 2.794556133449077606e-02
2.950400000000000000e+04 2.827150002121925354e-02
2.950500000000000000e+04 2.799365669488906860e-02
2.950600000000000000e+04 2.866515517234802246e-02
2.950700000000000000e+04 2.825963124632835388e-02
2.950800000000000000e+04 2.899384871125221252e-02
2.950900000000000000e+04 2.861867658793926239e-02
2.951000000000000000e+04 2.903862111270427704e-02
2.951100000000000000e+04 2.871081978082656860e-02
2.951200000000000000e+04 2.859282493591308594e-02
2.951300000000000000e+04 2.826512604951858521e-02
2.951400000000000000e+04 2.780562452971935272e-02
2.951500000000000000e+04 2.752701379358768463e-02
2.951600000000000000e+04 2.724385820329189301e-02
2.951700000000000000e+04 2.708944119513034821e-02
2.951800000000000000e+04 2.717957459390163422e-02
2.951900000000000000e+04 2.710026502609252930e-02
2.952000000000000000e+04 2.729795314371585846e-02
2.952100000000000000e+04 2.717319317162036896e-02
2.952200000000000000e+04 2.725104615092277527e-02
2.952300000000000000e+04 2.706318348646163940e-02
2.952400000000000000e+04 2.702203951776027679e-02
2.952500000000000000e+04 2.692247554659843445e-02
2.952600000000000000e+04 2.682096138596534729e-02
2.952700000000000000e+04 2.694973163306713104e-02
2.952800000000000000e+04 2.678199112415313721e-02
2.952900000000000000e+04 2.709685638546943665e-02
2.953000000000000000e+04 2.682139724493026733e-02
2.953100000000000000e+04 2.717393450438976288e-02
2.953200000000000000e+04 2.678895741701126099e-02
2.953300000000000000e+04 2.709434181451797485e-02
2.953400000000000000e+04 2.664863504469394684e-02
2.953500000000000000e+04 2.691101282835006714e-02
2.953600000000000000e+04 2.647994831204414368e-02
2.953700000000000000e+04 2.671276405453681946e-02
2.953800000000000000e+04 2.636243775486946106e-02
2.953900000000000000e+04 2.654533833265304565e-02
2.954000000000000000e+04 2.630512230098247528e-02
2.954100000000000000e+04 2.641089074313640594e-02
2.954200000000000000e+04 2.627163007855415344e-02
2.954300000000000000e+04 2.630143798887729645e-02
2.954400000000000000e+04 2.623497880995273590e-02
2.954500000000000000e+04 2.621437981724739075e-02
2.954600000000000000e+04 2.619705721735954285e-02
2.954700000000000000e+04 2.615055255591869354e-02
2.954800000000000000e+04 2.616626210510730743e-02
2.954900000000000000e+04 2.610770426690578461e-02
2.955000000000000000e+04 2.614867687225341797e-02
2.955100000000000000e+04 2.608716115355491638e-02
2.955200000000000000e+04 2.615006081759929657e-02
2.955300000000000000e+04 2.609763294458389282e-02
2.955400000000000000e+04 2.618804015219211578e-02
2.955500000000000000e+04 2.615594305098056793e-02
2.955600000000000000e+04 2.628539316356182098e-02
2.955700000000000000e+04 2.628780156373977661e-02
2.955800000000000000e+04 2.648264914751052856e-02
2.955900000000000000e+04 2.654025517404079437e-02
2.956000000000000000e+04 2.683615311980247498e-02
2.956100000000000000e+04 2.698518149554729462e-02
2.956200000000000000e+04 2.740465477108955383e-02
2.956300000000000000e+04 2.768480218946933746e-02
2.956400000000000000e+04 2.818713895976543427e-02
2.956500000000000000e+04 2.859513089060783386e-02
2.956600000000000000e+04 2.900783345103263855e-02
2.956700000000000000e+04 2.942680381238460541e-02
2.956800000000000000e+04 2.942930348217487335e-02
2.956900000000000000e+04 2.965383417904376984e-02
2.957000000000000000e+04 2.900459617376327515e-02
2.957100000000000000e+04 2.896673604846000671e-02
2.957200000000000000e+04 2.792620100080966949e-02
2.957300000000000000e+04 2.789606340229511261e-02
2.957400000000000000e+04 2.718532457947731018e-02
2.957500000000000000e+04 2.744552306830883026e-02
2.957600000000000000e+04 2.747296728193759918e-02
2.957700000000000000e+04 2.781372703611850739e-02
2.957800000000000000e+04 2.836826257407665253e-02
2.957900000000000000e+04 2.823192067444324493e-02
2.958000000000000000e+04 2.901453524827957153e-02
2.958100000000000000e+04 2.804173156619071960e-02
2.958200000000000000e+04 2.905864454805850983e-02
2.958300000000000000e+04 2.740708738565444946e-02
2.958400000000000000e+04 2.879983559250831604e-02
2.958500000000000000e+04 2.695478871464729309e-02
2.958600000000000000e+04 2.855499647557735443e-02
2.958700000000000000e+04 2.690478228032588959e-02
2.958800000000000000e+04 2.819059975445270538e-02
2.958900000000000000e+04 2.696353755891323090e-02
2.959000000000000000e+04 2.752088382840156555e-02
2.959100000000000000e+04 2.695912495255470276e-02
2.959200000000000000e+04 2.680338360369205475e-02
2.959300000000000000e+04 2.709411829710006714e-02
2.959400000000000000e+04 2.650403045117855072e-02
2.959500000000000000e+04 2.749864198267459869e-02
2.959600000000000000e+04 2.668490633368492126e-02
2.959700000000000000e+04 2.791971340775489807e-02
2.959800000000000000e+04 2.698952890932559967e-02
2.959900000000000000e+04 2.802269719541072845e-02
2.960000000000000000e+04 2.713333256542682648e-02
2.960100000000000000e+04 2.777082100510597229e-02
2.960200000000000000e+04 2.714660204946994781e-02
2.960300000000000000e+04 2.740207873284816742e-02
2.960400000000000000e+04 2.718390710651874542e-02
2.960500000000000000e+04 2.711861953139305115e-02
2.960600000000000000e+04 2.725682407617568970e-02
2.960700000000000000e+04 2.691902033984661102e-02
2.960800000000000000e+04 2.726070396602153778e-02
2.960900000000000000e+04 2.672859653830528259e-02
2.961000000000000000e+04 2.716670744121074677e-02
2.961100000000000000e+04 2.655645646154880524e-02
2.961200000000000000e+04 2.706909179687500000e-02
2.961300000000000000e+04 2.647138573229312897e-02
2.961400000000000000e+04 2.705635875463485718e-02
2.961500000000000000e+04 2.648803591728210449e-02
2.961600000000000000e+04 2.712344937026500702e-02
2.961700000000000000e+04 2.654109150171279907e-02
2.961800000000000000e+04 2.719578519463539124e-02
2.961900000000000000e+04 2.655971981585025787e-02
2.962000000000000000e+04 2.720341458916664124e-02
2.962100000000000000e+04 2.652395144104957581e-02
2.962200000000000000e+04 2.711524069309234619e-02
2.962300000000000000e+04 2.645596303045749664e-02
2.962400000000000000e+04 2.694054506719112396e-02
2.962500000000000000e+04 2.638589031994342804e-02
2.962600000000000000e+04 2.671193331480026245e-02
2.962700000000000000e+04 2.633703500032424927e-02
2.962800000000000000e+04 2.646938152611255646e-02
2.962900000000000000e+04 2.632390521466732025e-02
2.963000000000000000e+04 2.625042386353015900e-02
2.963100000000000000e+04 2.635473757982254028e-02
2.963200000000000000e+04 2.608430385589599609e-02
2.963300000000000000e+04 2.643057517707347870e-02
2.963400000000000000e+04 2.598877623677253723e-02
2.963500000000000000e+04 2.654718048870563507e-02
2.963600000000000000e+04 2.597361803054809570e-02
2.963700000000000000e+04 2.669597044587135315e-02
2.963800000000000000e+04 2.604086697101593018e-02
2.963900000000000000e+04 2.686338312923908234e-02
2.964000000000000000e+04 2.618333697319030762e-02
2.964100000000000000e+04 2.702256105840206146e-02
2.964200000000000000e+04 2.638239413499832153e-02
2.964300000000000000e+04 2.711821906268596649e-02
2.964400000000000000e+04 2.660487033426761627e-02
2.964500000000000000e+04 2.707175537943840027e-02
2.964600000000000000e+04 2.680795453488826752e-02
2.964700000000000000e+04 2.683941647410392761e-02
2.964800000000000000e+04 2.695861272513866425e-02
2.964900000000000000e+04 2.649940922856330872e-02
2.965000000000000000e+04 2.705657295882701874e-02
2.965100000000000000e+04 2.625619992613792419e-02
2.965200000000000000e+04 2.715459093451499939e-02
2.965300000000000000e+04 2.630199864506721497e-02
2.965400000000000000e+04 2.735290303826332092e-02
2.965500000000000000e+04 2.667212486267089844e-02
2.965600000000000000e+04 2.770793810486793518e-02
2.965700000000000000e+04 2.725495025515556335e-02
2.965800000000000000e+04 2.814765274524688721e-02
2.965900000000000000e+04 2.787870168685913086e-02
2.966000000000000000e+04 2.847226895391941071e-02
2.966100000000000000e+04 2.833965606987476349e-02
2.966200000000000000e+04 2.843006886541843414e-02
2.966300000000000000e+04 2.843920886516571045e-02
2.966400000000000000e+04 2.789678238332271576e-02
2.966500000000000000e+04 2.814848348498344421e-02
2.966600000000000000e+04 2.707214467227458954e-02
2.966700000000000000e+04 2.772072516381740570e-02
2.966800000000000000e+04 2.637021057307720184e-02
2.966900000000000000e+04 2.748060040175914764e-02
2.967000000000000000e+04 2.603260055184364319e-02
2.967100000000000000e+04 2.751087769865989685e-02
2.967200000000000000e+04 2.597011066973209381e-02
2.967300000000000000e+04 2.764328569173812866e-02
2.967400000000000000e+04 2.597917243838310242e-02
2.967500000000000000e+04 2.767978794872760773e-02
2.967600000000000000e+04 2.595076709985733032e-02
2.967700000000000000e+04 2.754738740622997284e-02
2.967800000000000000e+04 2.590100280940532684e-02
2.967900000000000000e+04 2.729993313550949097e-02
2.968000000000000000e+04 2.588558010756969452e-02
2.968100000000000000e+04 2.702760696411132812e-02
2.968200000000000000e+04 2.593188174068927765e-02
2.968300000000000000e+04 2.677776664495468140e-02
2.968400000000000000e+04 2.602927200496196747e-02
2.968500000000000000e+04 2.655847184360027313e-02
2.968600000000000000e+04 2.614776417613029480e-02
2.968700000000000000e+04 2.637139335274696350e-02
2.968800000000000000e+04 2.625378593802452087e-02
2.968900000000000000e+04 2.623088471591472626e-02
2.969000000000000000e+04 2.632603235542774200e-02
2.969100000000000000e+04 2.615272253751754761e-02
2.969200000000000000e+04 2.636840008199214935e-02
2.969300000000000000e+04 2.615450136363506317e-02
2.969400000000000000e+04 2.639844827353954315e-02
2.969500000000000000e+04 2.625093236565589905e-02
2.969600000000000000e+04 2.643233723938465118e-02
2.969700000000000000e+04 2.646283805370330811e-02
2.969800000000000000e+04 2.648079022765159607e-02
2.969900000000000000e+04 2.681836672127246857e-02
2.970000000000000000e+04 2.657246589660644531e-02
2.970100000000000000e+04 2.735815569758415222e-02
2.970200000000000000e+04 2.676173672080039978e-02
2.970300000000000000e+04 2.811985835433006287e-02
2.970400000000000000e+04 2.710473351180553436e-02
2.970500000000000000e+04 2.907774783670902252e-02
2.970600000000000000e+04 2.757423743605613708e-02
2.970700000000000000e+04 3.001244738698005676e-02
2.970800000000000000e+04 2.793494611978530884e-02
2.970900000000000000e+04 3.042244724929332733e-02
2.971000000000000000e+04 2.777478098869323730e-02
2.971100000000000000e+04 2.979309856891632080e-02
2.971200000000000000e+04 2.698857150971889496e-02
2.971300000000000000e+04 2.828619815409183502e-02
2.971400000000000000e+04 2.622935548424720764e-02
2.971500000000000000e+04 2.686233818531036377e-02
2.971600000000000000e+04 2.621853165328502655e-02
2.971700000000000000e+04 2.620587684214115143e-02
2.971800000000000000e+04 2.678685262799263000e-02
2.971900000000000000e+04 2.609051205217838287e-02
2.972000000000000000e+04 2.728405967354774475e-02
2.972100000000000000e+04 2.602826058864593506e-02
2.972200000000000000e+04 2.735318243503570557e-02
2.972300000000000000e+04 2.587946131825447083e-02
2.972400000000000000e+04 2.708852663636207581e-02
2.972500000000000000e+04 2.580310963094234467e-02
2.972600000000000000e+04 2.676954679191112518e-02
2.972700000000000000e+04 2.590208500623703003e-02
2.972800000000000000e+04 2.655570395290851593e-02
2.972900000000000000e+04 2.607828751206398010e-02
2.973000000000000000e+04 2.643918059766292572e-02
2.973100000000000000e+04 2.618605457246303558e-02
2.973200000000000000e+04 2.638380602002143860e-02
2.973300000000000000e+04 2.619359456002712250e-02
2.973400000000000000e+04 2.641075849533081055e-02
2.973500000000000000e+04 2.616941928863525391e-02
2.973600000000000000e+04 2.657765708863735199e-02
2.973700000000000000e+04 2.618844993412494659e-02
2.973800000000000000e+04 2.694506943225860596e-02
2.973900000000000000e+04 2.630185149610042572e-02
2.974000000000000000e+04 2.756484411656856537e-02
2.974100000000000000e+04 2.656435035169124603e-02
2.974200000000000000e+04 2.845729142427444458e-02
2.974300000000000000e+04 2.700628712773323059e-02
2.974400000000000000e+04 2.950801700353622437e-02
2.974500000000000000e+04 2.749035879969596863e-02
2.974600000000000000e+04 3.027201071381568909e-02
2.974700000000000000e+04 2.758971042931079865e-02
2.974800000000000000e+04 3.002160228788852692e-02
2.974900000000000000e+04 2.697158977389335632e-02
2.975000000000000000e+04 2.856947109103202820e-02
2.975100000000000000e+04 2.619140222668647766e-02
2.975200000000000000e+04 2.700830064713954926e-02
2.975300000000000000e+04 2.624678984284400940e-02
2.975400000000000000e+04 2.641257457435131073e-02
2.975500000000000000e+04 2.705805003643035889e-02
2.975600000000000000e+04 2.649038657546043396e-02
2.975700000000000000e+04 2.771593630313873291e-02
2.975800000000000000e+04 2.651304192841053009e-02
2.975900000000000000e+04 2.764418907463550568e-02
2.976000000000000000e+04 2.629867754876613617e-02
2.976100000000000000e+04 2.700522728264331818e-02
2.976200000000000000e+04 2.621942199766635895e-02
2.976300000000000000e+04 2.646109461784362793e-02
2.976400000000000000e+04 2.663351967930793762e-02
2.976500000000000000e+04 2.644879557192325592e-02
2.976600000000000000e+04 2.743026055395603180e-02
2.976700000000000000e+04 2.685623988509178162e-02
2.976800000000000000e+04 2.830016240477561951e-02
2.976900000000000000e+04 2.752950415015220642e-02
2.977000000000000000e+04 2.926934137940406799e-02
2.977100000000000000e+04 2.874015830457210541e-02
2.977200000000000000e+04 3.077304922044277191e-02
2.977300000000000000e+04 3.089745342731475830e-02
2.977400000000000000e+04 3.298665583133697510e-02
2.977500000000000000e+04 3.332302346825599670e-02
2.977600000000000000e+04 3.435603901743888855e-02
2.977700000000000000e+04 3.324582055211067200e-02
2.977800000000000000e+04 3.200139850378036499e-02
2.977900000000000000e+04 2.936171740293502808e-02
2.978000000000000000e+04 2.800262346863746643e-02
2.978100000000000000e+04 2.757886052131652832e-02
2.978200000000000000e+04 2.875596471130847931e-02
2.978300000000000000e+04 3.010316751897335052e-02
2.978400000000000000e+04 3.072183020412921906e-02
2.978500000000000000e+04 3.039810806512832642e-02
2.978600000000000000e+04 2.903480269014835358e-02
2.978700000000000000e+04 2.787298150360584259e-02
2.978800000000000000e+04 2.731144800782203674e-02
2.978900000000000000e+04 2.772156707942485809e-02
2.979000000000000000e+04 2.860524132847785950e-02
2.979100000000000000e+04 2.876294218003749847e-02
2.979200000000000000e+04 2.888976596295833588e-02
2.979300000000000000e+04 2.778090909123420715e-02
2.979400000000000000e+04 2.763823419809341431e-02
2.979500000000000000e+04 2.703959122300148010e-02
2.979600000000000000e+04 2.769344113767147064e-02
2.979700000000000000e+04 2.774535864591598511e-02
2.979800000000000000e+04 2.804239094257354736e-02
2.979900000000000000e+04 2.770927920937538147e-02
2.980000000000000000e+04 2.730797789990901947e-02
2.980100000000000000e+04 2.713005058467388153e-02
2.980200000000000000e+04 2.691871114075183868e-02
2.980300000000000000e+04 2.733084186911582947e-02
2.980400000000000000e+04 2.718489058315753937e-02
2.980500000000000000e+04 2.748780883848667145e-02
2.980600000000000000e+04 2.702153846621513367e-02
2.980700000000000000e+04 2.709468454122543335e-02
2.980800000000000000e+04 2.669736742973327637e-02
2.980900000000000000e+04 2.689655125141143799e-02
2.981000000000000000e+04 2.677261643111705780e-02
2.981100000000000000e+04 2.693521603941917419e-02
2.981200000000000000e+04 2.680400013923645020e-02
2.981300000000000000e+04 2.679116465151309967e-02
2.981400000000000000e+04 2.661265432834625244e-02
2.981500000000000000e+04 2.666677534580230713e-02
2.981600000000000000e+04 2.654136531054973602e-02
2.981700000000000000e+04 2.674228884279727936e-02
2.981800000000000000e+04 2.655910700559616089e-02
2.981900000000000000e+04 2.675407193601131439e-02
2.982000000000000000e+04 2.644523605704307556e-02
2.982100000000000000e+04 2.664311788976192474e-02
2.982200000000000000e+04 2.630428224802017212e-02
2.982300000000000000e+04 2.660087682306766510e-02
2.982400000000000000e+04 2.626855857670307159e-02
2.982500000000000000e+04 2.666164189577102661e-02
2.982600000000000000e+04 2.628339454531669617e-02
2.982700000000000000e+04 2.675900422036647797e-02
2.982800000000000000e+04 2.635520324110984802e-02
2.982900000000000000e+04 2.694810368120670319e-02
2.983000000000000000e+04 2.655789814889431000e-02
2.983100000000000000e+04 2.726462855935096741e-02
2.983200000000000000e+04 2.683765813708305359e-02
2.983300000000000000e+04 2.758445218205451965e-02
2.983400000000000000e+04 2.705896459519863129e-02
2.983500000000000000e+04 2.771119400858879089e-02
2.983600000000000000e+04 2.715393714606761932e-02
2.983700000000000000e+04 2.754040807485580444e-02
2.983800000000000000e+04 2.714298292994499207e-02
2.983900000000000000e+04 2.713074535131454468e-02
2.984000000000000000e+04 2.708922512829303741e-02
2.984100000000000000e+04 2.667835541069507599e-02
2.984200000000000000e+04 2.704530581831932068e-02
2.984300000000000000e+04 2.639945410192012787e-02
2.984400000000000000e+04 2.700226008892059326e-02
2.984500000000000000e+04 2.634961903095245361e-02
2.984600000000000000e+04 2.692575752735137939e-02
2.984700000000000000e+04 2.641261182725429535e-02
2.984800000000000000e+04 2.681668289005756378e-02
2.984900000000000000e+04 2.645850181579589844e-02
2.985000000000000000e+04 2.670963667333126068e-02
2.985100000000000000e+04 2.644322253763675690e-02
2.985200000000000000e+04 2.661560662090778351e-02
2.985300000000000000e+04 2.637437544763088226e-02
2.985400000000000000e+04 2.651152573525905609e-02
2.985500000000000000e+04 2.627083845436573029e-02
2.985600000000000000e+04 2.639810740947723389e-02
2.985700000000000000e+04 2.617079764604568481e-02
2.985800000000000000e+04 2.631512656807899475e-02
2.985900000000000000e+04 2.611612714827060699e-02
2.986000000000000000e+04 2.628146298229694366e-02
2.986100000000000000e+04 2.611880004405975342e-02
2.986200000000000000e+04 2.625991031527519226e-02
2.986300000000000000e+04 2.616015635430812836e-02
2.986400000000000000e+04 2.619504928588867188e-02
2.986500000000000000e+04 2.621481381356716156e-02
2.986600000000000000e+04 2.607482858002185822e-02
2.986700000000000000e+04 2.627179212868213654e-02
2.986800000000000000e+04 2.592989802360534668e-02
2.986900000000000000e+04 2.633593231439590454e-02
2.987000000000000000e+04 2.579724602401256561e-02
2.987100000000000000e+04 2.642650343477725983e-02
2.987200000000000000e+04 2.569962851703166962e-02
2.987300000000000000e+04 2.656141482293605804e-02
2.987400000000000000e+04 2.564967051148414612e-02
2.987500000000000000e+04 2.674660459160804749e-02
2.987600000000000000e+04 2.565816976130008698e-02
2.987700000000000000e+04 2.697879634797573090e-02
2.987800000000000000e+04 2.573637664318084717e-02
2.987900000000000000e+04 2.725778520107269287e-02
2.988000000000000000e+04 2.589350938796997070e-02
2.988100000000000000e+04 2.757968381047248840e-02
2.988200000000000000e+04 2.613162808120250702e-02
2.988300000000000000e+04 2.790711075067520142e-02
2.988400000000000000e+04 2.641958929598331451e-02
2.988500000000000000e+04 2.813518606126308441e-02
2.988600000000000000e+04 2.667904272675514221e-02
2.988700000000000000e+04 2.810880541801452637e-02
2.988800000000000000e+04 2.682457305490970612e-02
2.988900000000000000e+04 2.772638760507106781e-02
2.989000000000000000e+04 2.685859613120555878e-02
2.989100000000000000e+04 2.706256322562694550e-02
2.989200000000000000e+04 2.690319903194904327e-02
2.989300000000000000e+04 2.636718563735485077e-02
2.989400000000000000e+04 2.706093713641166687e-02
2.989500000000000000e+04 2.588404342532157898e-02
2.989600000000000000e+04 2.728790044784545898e-02
2.989700000000000000e+04 2.571789734065532684e-02
2.989800000000000000e+04 2.746944874525070190e-02
2.989900000000000000e+04 2.584897540509700775e-02
2.990000000000000000e+04 2.756208181381225586e-02
2.990100000000000000e+04 2.615131996572017670e-02
2.990200000000000000e+04 2.755878120660781860e-02
2.990300000000000000e+04 2.642728760838508606e-02
2.990400000000000000e+04 2.741111628711223602e-02
2.990500000000000000e+04 2.654637396335601807e-02
2.990600000000000000e+04 2.709150500595569611e-02
2.990700000000000000e+04 2.652492001652717590e-02
2.990800000000000000e+04 2.669111825525760651e-02
2.990900000000000000e+04 2.645915187895298004e-02
2.991000000000000000e+04 2.637036330997943878e-02
2.991100000000000000e+04 2.641885168850421906e-02
2.991200000000000000e+04 2.622492238879203796e-02
2.991300000000000000e+04 2.639666758477687836e-02
2.991400000000000000e+04 2.622412890195846558e-02
2.991500000000000000e+04 2.633656002581119537e-02
2.991600000000000000e+04 2.628257311880588531e-02
2.991700000000000000e+04 2.619684115052223206e-02
2.991800000000000000e+04 2.634618431329727173e-02
2.991900000000000000e+04 2.599835768342018127e-02
2.992000000000000000e+04 2.640991099178791046e-02
2.992100000000000000e+04 2.580998465418815613e-02
2.992200000000000000e+04 2.649920247495174408e-02
2.992300000000000000e+04 2.570309862494468689e-02
2.992400000000000000e+04 2.665086276829242706e-02
2.992500000000000000e+04 2.573381923139095306e-02
2.992600000000000000e+04 2.689199149608612061e-02
2.992700000000000000e+04 2.594719082117080688e-02
2.992800000000000000e+04 2.722886204719543457e-02
2.992900000000000000e+04 2.636530995368957520e-02
2.993000000000000000e+04 2.762099169194698334e-02
2.993100000000000000e+04 2.693229727447032928e-02
2.993200000000000000e+04 2.792608179152011871e-02
2.993300000000000000e+04 2.745486795902252197e-02
2.993400000000000000e+04 2.788730338215827942e-02
2.993500000000000000e+04 2.765765972435474396e-02
2.993600000000000000e+04 2.732113935053348541e-02
2.993700000000000000e+04 2.745297364890575409e-02
2.993800000000000000e+04 2.644542418420314789e-02
2.993900000000000000e+04 2.712882682681083679e-02
2.994000000000000000e+04 2.581018395721912384e-02
2.994100000000000000e+04 2.702162601053714752e-02
2.994200000000000000e+04 2.569501101970672607e-02
2.994300000000000000e+04 2.708775363862514496e-02
2.994400000000000000e+04 2.588760294020175934e-02
2.994500000000000000e+04 2.704009599983692169e-02
2.994600000000000000e+04 2.609816379845142365e-02
2.994700000000000000e+04 2.673885412514209747e-02
2.994800000000000000e+04 2.626107819378376007e-02
2.994900000000000000e+04 2.630515396595001221e-02
2.995000000000000000e+04 2.643824554979801178e-02
2.995100000000000000e+04 2.593532763421535492e-02
2.995200000000000000e+04 2.662782371044158936e-02
2.995300000000000000e+04 2.570408396422863007e-02
2.995400000000000000e+04 2.673906460404396057e-02
2.995500000000000000e+04 2.557213976979255676e-02
2.995600000000000000e+04 2.669631130993366241e-02
2.995700000000000000e+04 2.550707384943962097e-02
2.995800000000000000e+04 2.652882784605026245e-02
2.995900000000000000e+04 2.553469873964786530e-02
2.996000000000000000e+04 2.635582350194454193e-02
2.996100000000000000e+04 2.568308636546134949e-02
2.996200000000000000e+04 2.628009393811225891e-02
2.996300000000000000e+04 2.592475526034832001e-02
2.996400000000000000e+04 2.631434239447116852e-02
2.996500000000000000e+04 2.617794089019298553e-02
2.996600000000000000e+04 2.641265653073787689e-02
2.996700000000000000e+04 2.635306492447853088e-02
2.996800000000000000e+04 2.652431838214397430e-02
2.996900000000000000e+04 2.640231139957904816e-02
2.997000000000000000e+04 2.662850916385650635e-02
2.997100000000000000e+04 2.634852752089500427e-02
2.997200000000000000e+04 2.673156000673770905e-02
2.997300000000000000e+04 2.626764401793479919e-02
2.997400000000000000e+04 2.685108408331871033e-02
2.997500000000000000e+04 2.623942680656909943e-02
2.997600000000000000e+04 2.698347158730030060e-02
2.997700000000000000e+04 2.631170675158500671e-02
2.997800000000000000e+04 2.707597427070140839e-02
2.997900000000000000e+04 2.649106644093990326e-02
2.998000000000000000e+04 2.703630179166793823e-02
2.998100000000000000e+04 2.675436809659004211e-02
2.998200000000000000e+04 2.679605782032012939e-02
2.998300000000000000e+04 2.706018835306167603e-02
2.998400000000000000e+04 2.639228478074073792e-02
2.998500000000000000e+04 2.735057659447193146e-02
2.998600000000000000e+04 2.596641890704631805e-02
2.998700000000000000e+04 2.756707929074764252e-02
2.998800000000000000e+04 2.565085142850875854e-02
2.998900000000000000e+04 2.767687849700450897e-02
2.999000000000000000e+04 2.547957934439182281e-02
2.999100000000000000e+04 2.767357230186462402e-02
2.999200000000000000e+04 2.542295306921005249e-02
2.999300000000000000e+04 2.755070291459560394e-02
2.999400000000000000e+04 2.545629069209098816e-02
2.999500000000000000e+04 2.731266245245933533e-02
2.999600000000000000e+04 2.557065337896347046e-02
2.999700000000000000e+04 2.698429860174655914e-02
2.999800000000000000e+04 2.574360929429531097e-02
2.999900000000000000e+04 2.661252766847610474e-02
3.000000000000000000e+04 2.593166194856166840e-02
3.000100000000000000e+04 2.625897899270057678e-02
3.000200000000000000e+04 2.610255219042301178e-02
3.000300000000000000e+04 2.598874643445014954e-02
3.000400000000000000e+04 2.624574117362499237e-02
3.000500000000000000e+04 2.584785781800746918e-02
3.000600000000000000e+04 2.636541426181793213e-02
3.000700000000000000e+04 2.585434727370738983e-02
3.000800000000000000e+04 2.647092565894126892e-02
3.000900000000000000e+04 2.601133286952972412e-02
3.001000000000000000e+04 2.658507600426673889e-02
3.001100000000000000e+04 2.632240764796733856e-02
3.001200000000000000e+04 2.674256823956966400e-02
3.001300000000000000e+04 2.678879350423812866e-02
3.001400000000000000e+04 2.697292529046535492e-02
3.001500000000000000e+04 2.738707326352596283e-02
3.001600000000000000e+04 2.726985700428485870e-02
3.001700000000000000e+04 2.802986837923526764e-02
3.001800000000000000e+04 2.754662744700908661e-02
3.001900000000000000e+04 2.852104231715202332e-02
3.002000000000000000e+04 2.763376757502555847e-02
3.002100000000000000e+04 2.857225202023983002e-02
3.002200000000000000e+04 2.737835980951786041e-02
3.002300000000000000e+04 2.800494432449340820e-02
3.002400000000000000e+04 2.687300369143486023e-02
3.002500000000000000e+04 2.702107094228267670e-02
3.002600000000000000e+04 2.652740292251110077e-02
3.002700000000000000e+04 2.616456151008605957e-02
3.002800000000000000e+04 2.670466341078281403e-02
3.002900000000000000e+04 2.582419849932193756e-02
3.003000000000000000e+04 2.731975913047790527e-02
3.003100000000000000e+04 2.590658329427242279e-02
3.003200000000000000e+04 2.796686440706253052e-02
3.003300000000000000e+04 2.605165168642997742e-02
3.003400000000000000e+04 2.829680591821670532e-02
3.003500000000000000e+04 2.602306008338928223e-02
3.003600000000000000e+04 2.823943085968494415e-02
3.003700000000000000e+04 2.587873302400112152e-02
3.003800000000000000e+04 2.799199894070625305e-02
3.003900000000000000e+04 2.583783119916915894e-02
3.004000000000000000e+04 2.780828252434730530e-02
3.004100000000000000e+04 2.600727416574954987e-02
3.004200000000000000e+04 2.776138857007026672e-02
3.004300000000000000e+04 2.626160532236099243e-02
3.004400000000000000e+04 2.771860733628273010e-02
3.004500000000000000e+04 2.637546323239803314e-02
3.004600000000000000e+04 2.750577032566070557e-02
3.004700000000000000e+04 2.623234689235687256e-02
3.004800000000000000e+04 2.709269337356090546e-02
3.004900000000000000e+04 2.592810429632663727e-02
3.005000000000000000e+04 2.663030102849006653e-02
3.005100000000000000e+04 2.567510679364204407e-02
3.005200000000000000e+04 2.629715576767921448e-02
3.005300000000000000e+04 2.560752257704734802e-02
3.005400000000000000e+04 2.612890861928462982e-02
3.005500000000000000e+04 2.569858916103839874e-02
3.005600000000000000e+04 2.604206465184688568e-02
3.005700000000000000e+04 2.584138698875904083e-02
3.005800000000000000e+04 2.595011703670024872e-02
3.005900000000000000e+04 2.595307677984237671e-02
3.006000000000000000e+04 2.582980133593082428e-02
3.006100000000000000e+04 2.601397968828678131e-02
3.006200000000000000e+04 2.570970542728900909e-02
3.006300000000000000e+04 2.605227194726467133e-02
3.006400000000000000e+04 2.564280293881893158e-02
3.006500000000000000e+04 2.610617876052856445e-02
3.006600000000000000e+04 2.567723579704761505e-02
3.006700000000000000e+04 2.620077319443225861e-02
3.006800000000000000e+04 2.583614364266395569e-02
3.006900000000000000e+04 2.633738890290260315e-02
3.007000000000000000e+04 2.610175870358943939e-02
3.007100000000000000e+04 2.649298496544361115e-02
3.007200000000000000e+04 2.640558034181594849e-02
3.007300000000000000e+04 2.661617286503314972e-02
3.007400000000000000e+04 2.663621865212917328e-02
3.007500000000000000e+04 2.663752995431423187e-02
3.007600000000000000e+04 2.669323422014713287e-02
3.007700000000000000e+04 2.651708945631980896e-02
3.007800000000000000e+04 2.656773850321769714e-02
3.007900000000000000e+04 2.628885768353939056e-02
3.008000000000000000e+04 2.635492384433746338e-02
3.008100000000000000e+04 2.604026347398757935e-02
3.008200000000000000e+04 2.615797519683837891e-02
3.008300000000000000e+04 2.584678120911121368e-02
3.008400000000000000e+04 2.602040208876132965e-02
3.008500000000000000e+04 2.573982067406177521e-02
3.008600000000000000e+04 2.594385854899883270e-02
3.008700000000000000e+04 2.571159228682518005e-02
3.008800000000000000e+04 2.591819874942302704e-02
3.008900000000000000e+04 2.573790773749351501e-02
3.009000000000000000e+04 2.593345753848552704e-02
3.009100000000000000e+04 2.580164000391960144e-02
3.009200000000000000e+04 2.599274180829524994e-02
3.009300000000000000e+04 2.590751834213733673e-02
3.009400000000000000e+04 2.612747438251972198e-02
3.009500000000000000e+04 2.608815208077430725e-02
3.009600000000000000e+04 2.640366554260253906e-02
3.009700000000000000e+04 2.641119621694087982e-02
3.009800000000000000e+04 2.689866907894611359e-02
3.009900000000000000e+04 2.696112357079982758e-02
3.010000000000000000e+04 2.765836566686630249e-02
3.010100000000000000e+04 2.778303250670433044e-02
3.010200000000000000e+04 2.862673625349998474e-02
3.010300000000000000e+04 2.876886539161205292e-02
3.010400000000000000e+04 2.953168191015720367e-02
3.010500000000000000e+04 2.954947017133235931e-02
3.010600000000000000e+04 2.984454110264778137e-02
3.010700000000000000e+04 2.958957105875015259e-02
3.010800000000000000e+04 2.910301648080348969e-02
3.010900000000000000e+04 2.871459908783435822e-02
3.011000000000000000e+04 2.759367413818836212e-02
3.011100000000000000e+04 2.764741331338882446e-02
3.011200000000000000e+04 2.649034932255744934e-02
3.011300000000000000e+04 2.744060754776000977e-02
3.011400000000000000e+04 2.657411620020866394e-02
3.011500000000000000e+04 2.806616201996803284e-02
3.011600000000000000e+04 2.718604169785976410e-02
3.011700000000000000e+04 2.848056703805923462e-02
3.011800000000000000e+04 2.724882215261459351e-02
3.011900000000000000e+04 2.800596505403518677e-02
3.012000000000000000e+04 2.660256065428256989e-02
3.012100000000000000e+04 2.705014497041702271e-02
3.012200000000000000e+04 2.603504247963428497e-02
3.012300000000000000e+04 2.647173590958118439e-02
3.012400000000000000e+04 2.612444199621677399e-02
3.012500000000000000e+04 2.648794464766979218e-02
3.012600000000000000e+04 2.653561532497406006e-02
3.012700000000000000e+04 2.664525620639324188e-02
3.012800000000000000e+04 2.667403407394886017e-02
3.012900000000000000e+04 2.656519040465354919e-02
3.013000000000000000e+04 2.641461230814456940e-02
3.013100000000000000e+04 2.630906179547309875e-02
3.013200000000000000e+04 2.607566863298416138e-02
3.013300000000000000e+04 2.614245936274528503e-02
3.013400000000000000e+04 2.592261321842670441e-02
3.013500000000000000e+04 2.615192346274852753e-02
3.013600000000000000e+04 2.591290324926376343e-02
3.013700000000000000e+04 2.619570121169090271e-02
3.013800000000000000e+04 2.588422037661075592e-02
3.013900000000000000e+04 2.613874524831771851e-02
3.014000000000000000e+04 2.578631602227687836e-02
3.014100000000000000e+04 2.599405683577060699e-02
3.014200000000000000e+04 2.568838745355606079e-02
3.014300000000000000e+04 2.586662769317626953e-02
3.014400000000000000e+04 2.565169520676136017e-02
3.014500000000000000e+04 2.582576498389244080e-02
3.014600000000000000e+04 2.566578239202499390e-02
3.014700000000000000e+04 2.586815319955348969e-02
3.014800000000000000e+04 2.568393759429454803e-02
3.014900000000000000e+04 2.596996724605560303e-02
3.015000000000000000e+04 2.567621320486068726e-02
3.015100000000000000e+04 2.612531743943691254e-02
3.015200000000000000e+04 2.565302886068820953e-02
3.015300000000000000e+04 2.635941468179225922e-02
3.015400000000000000e+04 2.566155418753623962e-02
3.015500000000000000e+04 2.672193758189678192e-02
3.015600000000000000e+04 2.576717548072338104e-02
3.015700000000000000e+04 2.725651673972606659e-02
3.015800000000000000e+04 2.603211253881454468e-02
3.015900000000000000e+04 2.792694978415966034e-02
3.016000000000000000e+04 2.645704522728919983e-02
3.016100000000000000e+04 2.853317745029926300e-02
3.016200000000000000e+04 2.691886387765407562e-02
3.016300000000000000e+04 2.872742712497711182e-02
3.016400000000000000e+04 2.722480334341526031e-02
3.016500000000000000e+04 2.826094068586826324e-02
3.016600000000000000e+04 2.730867639183998108e-02
3.016700000000000000e+04 2.728816680610179901e-02
3.016800000000000000e+04 2.731146849691867828e-02
3.016900000000000000e+04 2.629470266401767731e-02
3.017000000000000000e+04 2.744713611900806427e-02
3.017100000000000000e+04 2.570522949099540710e-02
3.017200000000000000e+04 2.778644300997257233e-02
3.017300000000000000e+04 2.560676820576190948e-02
3.017400000000000000e+04 2.815065346658229828e-02
3.017500000000000000e+04 2.577965334057807922e-02
3.017600000000000000e+04 2.821731008589267731e-02
3.017700000000000000e+04 2.594809234142303467e-02
3.017800000000000000e+04 2.777411043643951416e-02
3.017900000000000000e+04 2.600587531924247742e-02
3.018000000000000000e+04 2.692610397934913635e-02
3.018100000000000000e+04 2.607767470180988312e-02
3.018200000000000000e+04 2.606257982552051544e-02
3.018300000000000000e+04 2.637292258441448212e-02
3.018400000000000000e+04 2.556252852082252502e-02
3.018500000000000000e+04 2.694978192448616028e-02
3.018600000000000000e+04 2.552412636578083038e-02
3.018700000000000000e+04 2.765909582376480103e-02
3.018800000000000000e+04 2.579504251480102539e-02
3.018900000000000000e+04 2.827845886349678040e-02
3.019000000000000000e+04 2.619491331279277802e-02
3.019100000000000000e+04 2.866686135530471802e-02
3.019200000000000000e+04 2.666695974767208099e-02
3.019300000000000000e+04 2.885182760655879974e-02
3.019400000000000000e+04 2.727027796208858490e-02
3.019500000000000000e+04 2.897051721811294556e-02
3.019600000000000000e+04 2.797121182084083557e-02
3.019700000000000000e+04 2.895997464656829834e-02
3.019800000000000000e+04 2.841599285602569580e-02
3.019900000000000000e+04 2.843206562101840973e-02
3.020000000000000000e+04 2.827337197959423065e-02
3.020100000000000000e+04 2.738728001713752747e-02
3.020200000000000000e+04 2.794243954122066498e-02
3.020300000000000000e+04 2.666133642196655273e-02
3.020400000000000000e+04 2.800115197896957397e-02
3.020500000000000000e+04 2.668750472366809845e-02
3.020600000000000000e+04 2.815873175859451294e-02
3.020700000000000000e+04 2.691046148538589478e-02
3.020800000000000000e+04 2.779373340308666229e-02
3.020900000000000000e+04 2.682879753410816193e-02
3.021000000000000000e+04 2.690984494984149933e-02
3.021100000000000000e+04 2.660435810685157776e-02
3.021200000000000000e+04 2.615803852677345276e-02
3.021300000000000000e+04 2.659246884286403656e-02
3.021400000000000000e+04 2.597575820982456207e-02
3.021500000000000000e+04 2.674955315887928009e-02
3.021600000000000000e+04 2.612350881099700928e-02
3.021700000000000000e+04 2.679213136434555054e-02
3.021800000000000000e+04 2.624120563268661499e-02
3.021900000000000000e+04 2.659476920962333679e-02
3.022000000000000000e+04 2.625257149338722229e-02
3.022100000000000000e+04 2.625707536935806274e-02
3.022200000000000000e+04 2.622689679265022278e-02
3.022300000000000000e+04 2.597498893737792969e-02
3.022400000000000000e+04 2.621106989681720734e-02
3.022500000000000000e+04 2.586829289793968201e-02
3.022600000000000000e+04 2.614798024296760559e-02
3.022700000000000000e+04 2.587262354791164398e-02
3.022800000000000000e+04 2.599286474287509918e-02
3.022900000000000000e+04 2.585879527032375336e-02
3.023000000000000000e+04 2.580275945365428925e-02
3.023100000000000000e+04 2.580126374959945679e-02
3.023200000000000000e+04 2.565808035433292389e-02
3.023300000000000000e+04 2.576891519129276276e-02
3.023400000000000000e+04 2.558823116123676300e-02
3.023500000000000000e+04 2.577528543770313263e-02
3.023600000000000000e+04 2.558076009154319763e-02
3.023700000000000000e+04 2.574873901903629303e-02
3.023800000000000000e+04 2.559398859739303589e-02
3.023900000000000000e+04 2.564805373549461365e-02
3.024000000000000000e+04 2.559367753565311432e-02
3.024100000000000000e+04 2.551520615816116333e-02
3.024200000000000000e+04 2.557303011417388916e-02
3.024300000000000000e+04 2.540586702525615692e-02
3.024400000000000000e+04 2.553730644285678864e-02
3.024500000000000000e+04 2.534049749374389648e-02
3.024600000000000000e+04 2.548970468342304230e-02
3.024700000000000000e+04 2.531041204929351807e-02
3.024800000000000000e+04 2.543189749121665955e-02
3.024900000000000000e+04 2.531238459050655365e-02
3.025000000000000000e+04 2.536987327039241791e-02
3.025100000000000000e+04 2.535873837769031525e-02
3.025200000000000000e+04 2.532241307199001312e-02
3.025300000000000000e+04 2.546898461878299713e-02
3.025400000000000000e+04 2.532314695417881012e-02
3.025500000000000000e+04 2.567042596638202667e-02
3.025600000000000000e+04 2.541106753051280975e-02
3.025700000000000000e+04 2.600052580237388611e-02
3.025800000000000000e+04 2.561401389539241791e-02
3.025900000000000000e+04 2.649735100567340851e-02
3.026000000000000000e+04 2.591994777321815491e-02
3.026100000000000000e+04 2.715878188610076904e-02
3.026200000000000000e+04 2.623439580202102661e-02
3.026300000000000000e+04 2.789526805281639099e-02
3.026400000000000000e+04 2.641102857887744904e-02
3.026500000000000000e+04 2.853312343358993530e-02
3.026600000000000000e+04 2.636709436774253845e-02
3.026700000000000000e+04 2.883268892765045166e-02
3.026800000000000000e+04 2.612730860710144043e-02
3.026900000000000000e+04 2.852846682071685791e-02
3.027000000000000000e+04 2.580425329506397247e-02
3.027100000000000000e+04 2.763772755861282349e-02
3.027200000000000000e+04 2.567204274237155914e-02
3.027300000000000000e+04 2.665499784052371979e-02
3.027400000000000000e+04 2.595901675522327423e-02
3.027500000000000000e+04 2.606343664228916168e-02
3.027600000000000000e+04 2.652397193014621735e-02
3.027700000000000000e+04 2.587019652128219604e-02
3.027800000000000000e+04 2.700882777571678162e-02
3.027900000000000000e+04 2.581996098160743713e-02
3.028000000000000000e+04 2.713306620717048645e-02
3.028100000000000000e+04 2.575228735804557800e-02
3.028200000000000000e+04 2.685049921274185181e-02
3.028300000000000000e+04 2.571859396994113922e-02
3.028400000000000000e+04 2.638655714690685272e-02
3.028500000000000000e+04 2.584627829492092133e-02
3.028600000000000000e+04 2.602996863424777985e-02
3.028700000000000000e+04 2.612917497754096985e-02
3.028800000000000000e+04 2.590507641434669495e-02
3.028900000000000000e+04 2.642970904707908630e-02
3.029000000000000000e+04 2.598732523620128632e-02
3.029100000000000000e+04 2.664027363061904907e-02
3.029200000000000000e+04 2.625146508216857910e-02
3.029300000000000000e+04 2.678959257900714874e-02
3.029400000000000000e+04 2.674443274736404419e-02
3.029500000000000000e+04 2.700538001954555511e-02
3.029600000000000000e+04 2.750175446271896362e-02
3.029700000000000000e+04 2.734927274286746979e-02
3.029800000000000000e+04 2.836315333843231201e-02
3.029900000000000000e+04 2.764997817575931549e-02
3.030000000000000000e+04 2.889715135097503662e-02
3.030100000000000000e+04 2.754944376647472382e-02
3.030200000000000000e+04 2.864606492221355438e-02
3.030300000000000000e+04 2.689525298774242401e-02
3.030400000000000000e+04 2.762019075453281403e-02
3.030500000000000000e+04 2.610353194177150726e-02
3.030600000000000000e+04 2.644478157162666321e-02
3.030700000000000000e+04 2.582806721329689026e-02
3.030800000000000000e+04 2.576660923659801483e-02
3.030900000000000000e+04 2.620298042893409729e-02
3.031000000000000000e+04 2.564292773604393005e-02
3.031100000000000000e+04 2.677608095109462738e-02
3.031200000000000000e+04 2.570513449609279633e-02
3.031300000000000000e+04 2.704780735075473785e-02
3.031400000000000000e+04 2.565621770918369293e-02
3.031500000000000000e+04 2.685086242854595184e-02
3.031600000000000000e+04 2.550448104739189148e-02
3.031700000000000000e+04 2.636085450649261475e-02
3.031800000000000000e+04 2.543949894607067108e-02
3.031900000000000000e+04 2.587454393506050110e-02
3.032000000000000000e+04 2.557543851435184479e-02
3.032100000000000000e+04 2.555856853723526001e-02
3.032200000000000000e+04 2.583224140107631683e-02
3.032300000000000000e+04 2.539802715182304382e-02
3.032400000000000000e+04 2.604391425848007202e-02
3.032500000000000000e+04 2.530656568706035614e-02
3.032600000000000000e+04 2.610049769282341003e-02
3.032700000000000000e+04 2.523331530392169952e-02
3.032800000000000000e+04 2.600083872675895691e-02
3.032900000000000000e+04 2.518275938928127289e-02
3.033000000000000000e+04 2.581429481506347656e-02
3.033100000000000000e+04 2.518058195710182190e-02
3.033200000000000000e+04 2.562048658728599548e-02
3.033300000000000000e+04 2.523591741919517517e-02
3.033400000000000000e+04 2.546670474112033844e-02
3.033500000000000000e+04 2.532904408872127533e-02
3.033600000000000000e+04 2.536555938422679901e-02
3.033700000000000000e+04 2.542835101485252380e-02
3.033800000000000000e+04 2.531016990542411804e-02
3.033900000000000000e+04 2.551253512501716614e-02
3.034000000000000000e+04 2.529855631291866302e-02
3.034100000000000000e+04 2.558663487434387207e-02
3.034200000000000000e+04 2.534018829464912415e-02
3.034300000000000000e+04 2.568589895963668823e-02
3.034400000000000000e+04 2.546498551964759827e-02
3.034500000000000000e+04 2.587571553885936737e-02
3.034600000000000000e+04 2.573379315435886383e-02
3.034700000000000000e+04 2.625812217593193054e-02
3.034800000000000000e+04 2.625152841210365295e-02
3.034900000000000000e+04 2.697351947426795959e-02
3.035000000000000000e+04 2.713890373706817627e-02
3.035100000000000000e+04 2.812159806489944458e-02
3.035200000000000000e+04 2.837456576526165009e-02
3.035300000000000000e+04 2.946182154119014740e-02
3.035400000000000000e+04 2.944563888013362885e-02
3.035500000000000000e+04 3.004257753491401672e-02
3.035600000000000000e+04 2.934491820633411407e-02
3.035700000000000000e+04 2.881434559822082520e-02
3.035800000000000000e+04 2.788200788199901581e-02
3.035900000000000000e+04 2.664231695234775543e-02
3.036000000000000000e+04 2.672781236469745636e-02
3.036100000000000000e+04 2.587777748703956604e-02
3.036200000000000000e+04 2.696118503808975220e-02
3.036300000000000000e+04 2.662871778011322021e-02
3.036400000000000000e+04 2.730848267674446106e-02
3.036500000000000000e+04 2.721690386533737183e-02
3.036600000000000000e+04 2.662312053143978119e-02
3.036700000000000000e+04 2.713389694690704346e-02
3.036800000000000000e+04 2.560845203697681427e-02
3.036900000000000000e+04 2.723015286028385162e-02
3.037000000000000000e+04 2.544602937996387482e-02
3.037100000000000000e+04 2.779026143252849579e-02
3.037200000000000000e+04 2.592544257640838623e-02
3.037300000000000000e+04 2.805923484265804291e-02
3.037400000000000000e+04 2.623994089663028717e-02
3.037500000000000000e+04 2.766545303165912628e-02
3.037600000000000000e+04 2.631631866097450256e-02
3.037700000000000000e+04 2.711279690265655518e-02
3.037800000000000000e+04 2.650274895131587982e-02
3.037900000000000000e+04 2.689327672123908997e-02
3.038000000000000000e+04 2.671443857252597809e-02
3.038100000000000000e+04 2.691105008125305176e-02
3.038200000000000000e+04 2.664065547287464142e-02
3.038300000000000000e+04 2.693077549338340759e-02
3.038400000000000000e+04 2.635278552770614624e-02
3.038500000000000000e+04 2.697053737938404083e-02
3.038600000000000000e+04 2.615696191787719727e-02
3.038700000000000000e+04 2.704448811709880829e-02
3.038800000000000000e+04 2.610090747475624084e-02
3.038900000000000000e+04 2.695953845977783203e-02
3.039000000000000000e+04 2.604962140321731567e-02
3.039100000000000000e+04 2.660388313233852386e-02
3.039200000000000000e+04 2.602155506610870361e-02
3.039300000000000000e+04 2.616129629313945770e-02
3.039400000000000000e+04 2.610985189676284790e-02
3.039500000000000000e+04 2.585862949490547180e-02
3.039600000000000000e+04 2.623568288981914520e-02
3.039700000000000000e+04 2.572577632963657379e-02
3.039800000000000000e+04 2.624986506998538971e-02
3.039900000000000000e+04 2.568377554416656494e-02
3.040000000000000000e+04 2.613998018205165863e-02
3.040100000000000000e+04 2.567174285650253296e-02
3.040200000000000000e+04 2.599108219146728516e-02
3.040300000000000000e+04 2.565702237188816071e-02
3.040400000000000000e+04 2.586208656430244446e-02
3.040500000000000000e+04 2.561883628368377686e-02
3.040600000000000000e+04 2.577349357306957245e-02
3.040700000000000000e+04 2.555147372186183929e-02
3.040800000000000000e+04 2.574659697711467743e-02
3.040900000000000000e+04 2.547303959727287292e-02
3.041000000000000000e+04 2.580032311379909515e-02
3.041100000000000000e+04 2.541105076670646667e-02
3.041200000000000000e+04 2.591867744922637939e-02
3.041300000000000000e+04 2.538166195154190063e-02
3.041400000000000000e+04 2.606259286403656006e-02
3.041500000000000000e+04 2.539527229964733124e-02
3.041600000000000000e+04 2.621980942785739899e-02
3.041700000000000000e+04 2.546908333897590637e-02
3.041800000000000000e+04 2.640569396317005157e-02
3.041900000000000000e+04 2.561404742300510406e-02
3.042000000000000000e+04 2.660784125328063965e-02
3.042100000000000000e+04 2.580570802092552185e-02
3.042200000000000000e+04 2.674048393964767456e-02
3.042300000000000000e+04 2.598345838487148285e-02
3.042400000000000000e+04 2.669044584035873413e-02
3.042500000000000000e+04 2.611263468861579895e-02
3.042600000000000000e+04 2.644232101738452911e-02
3.042700000000000000e+04 2.623593062162399292e-02
3.042800000000000000e+04 2.612666971981525421e-02
3.042900000000000000e+04 2.641322836279869080e-02
3.043000000000000000e+04 2.590685524046421051e-02
3.043100000000000000e+04 2.663803286850452423e-02
3.043200000000000000e+04 2.584653347730636597e-02
3.043300000000000000e+04 2.685316652059555054e-02
3.043400000000000000e+04 2.591349184513092041e-02
3.043500000000000000e+04 2.699988149106502533e-02
3.043600000000000000e+04 2.604802884161472321e-02
3.043700000000000000e+04 2.703747153282165527e-02
3.043800000000000000e+04 2.620536834001541138e-02
3.043900000000000000e+04 2.695148251950740814e-02
3.044000000000000000e+04 2.635784074664115906e-02
3.044100000000000000e+04 2.675416320562362671e-02
3.044200000000000000e+04 2.648810297250747681e-02
3.044300000000000000e+04 2.647800929844379425e-02
3.044400000000000000e+04 2.657960727810859680e-02
3.044500000000000000e+04 2.617208287119865417e-02
3.044600000000000000e+04 2.662079222500324249e-02
3.044700000000000000e+04 2.591129951179027557e-02
3.044800000000000000e+04 2.662403695285320282e-02
3.044900000000000000e+04 2.580276504158973694e-02
3.045000000000000000e+04 2.664546482264995575e-02
3.045100000000000000e+04 2.593513391911983490e-02
3.045200000000000000e+04 2.674722112715244293e-02
3.045300000000000000e+04 2.629281207919120789e-02
3.045400000000000000e+04 2.693200297653675079e-02
3.045500000000000000e+04 2.674085833132266998e-02
3.045600000000000000e+04 2.710579708218574524e-02
3.045700000000000000e+04 2.709013596177101135e-02
3.045800000000000000e+04 2.711737342178821564e-02
3.045900000000000000e+04 2.718381769955158234e-02
3.046000000000000000e+04 2.685018256306648254e-02
3.046100000000000000e+04 2.698306925594806671e-02
3.046200000000000000e+04 2.634940296411514282e-02
3.046300000000000000e+04 2.660486288368701935e-02
3.046400000000000000e+04 2.583272755146026611e-02
3.046500000000000000e+04 2.624648809432983398e-02
3.046600000000000000e+04 2.553084865212440491e-02
3.046700000000000000e+04 2.602600120007991791e-02
3.046800000000000000e+04 2.550785616040229797e-02
3.046900000000000000e+04 2.592321485280990601e-02
3.047000000000000000e+04 2.565848641097545624e-02
3.047100000000000000e+04 2.583658508956432343e-02
3.047200000000000000e+04 2.583266422152519226e-02
3.047300000000000000e+04 2.568439207971096039e-02
3.047400000000000000e+04 2.594274654984474182e-02
3.047500000000000000e+04 2.546419762074947357e-02
3.047600000000000000e+04 2.598428726196289062e-02
3.047700000000000000e+04 2.523869276046752930e-02
3.047800000000000000e+04 2.598377317190170288e-02
3.047900000000000000e+04 2.507216669619083405e-02
3.048000000000000000e+04 2.596242539584636688e-02
3.048100000000000000e+04 2.498516067862510681e-02
3.048200000000000000e+04 2.592382580041885376e-02
3.048300000000000000e+04 2.495846152305603027e-02
3.048400000000000000e+04 2.586921863257884979e-02
3.048500000000000000e+04 2.496634609997272491e-02
3.048600000000000000e+04 2.579640038311481476e-02
3.048700000000000000e+04 2.499568834900856018e-02
3.048800000000000000e+04 2.570802718400955200e-02
3.048900000000000000e+04 2.504597976803779602e-02
3.049000000000000000e+04 2.561285160481929779e-02
3.049100000000000000e+04 2.511809207499027252e-02
3.049200000000000000e+04 2.552738972008228302e-02
3.049300000000000000e+04 2.520810626447200775e-02
3.049400000000000000e+04 2.546659298241138458e-02
3.049500000000000000e+04 2.531343698501586914e-02
3.049600000000000000e+04 2.544634044170379639e-02
3.049700000000000000e+04 2.544374950230121613e-02
3.049800000000000000e+04 2.548584155738353729e-02
3.049900000000000000e+04 2.562471106648445129e-02
3.050000000000000000e+04 2.561452053487300873e-02
3.050100000000000000e+04 2.589083649218082428e-02
3.050200000000000000e+04 2.586746029555797577e-02
3.050300000000000000e+04 2.627229690551757812e-02
3.050400000000000000e+04 2.626191824674606323e-02
3.050500000000000000e+04 2.676281891763210297e-02
3.050600000000000000e+04 2.674544043838977814e-02
3.050700000000000000e+04 2.726029045879840851e-02
3.050800000000000000e+04 2.712541259825229645e-02
3.050900000000000000e+04 2.752357907593250275e-02
3.051000000000000000e+04 2.708317153155803680e-02
3.051100000000000000e+04 2.729558013379573822e-02
3.051200000000000000e+04 2.645952254533767700e-02
3.051300000000000000e+04 2.665846981108188629e-02
3.051400000000000000e+04 2.570608630776405334e-02
3.051500000000000000e+04 2.623608149588108063e-02
3.051600000000000000e+04 2.574857510626316071e-02
3.051700000000000000e+04 2.671069093048572540e-02
3.051800000000000000e+04 2.707291021943092346e-02
3.051900000000000000e+04 2.816905453801155090e-02
3.052000000000000000e+04 2.928538061678409576e-02
3.052100000000000000e+04 2.996949851512908936e-02
3.052200000000000000e+04 3.132830187678337097e-02
3.052300000000000000e+04 3.083818219602108002e-02
3.052400000000000000e+04 3.172439336776733398e-02
3.052500000000000000e+04 2.959737926721572876e-02
3.052600000000000000e+04 2.989090420305728912e-02
3.052700000000000000e+04 2.708197943866252899e-02
3.052800000000000000e+04 2.774991281330585480e-02
3.052900000000000000e+04 2.605012245476245880e-02
3.053000000000000000e+04 2.738582529127597809e-02
3.053100000000000000e+04 2.679107338190078735e-02
3.053200000000000000e+04 2.767472527921199799e-02
3.053300000000000000e+04 2.711060270667076111e-02
3.053400000000000000e+04 2.709641493856906891e-02
3.053500000000000000e+04 2.661784365773200989e-02
3.053600000000000000e+04 2.632566913962364197e-02
3.053700000000000000e+04 2.647831477224826813e-02
3.053800000000000000e+04 2.622978948056697845e-02
3.053900000000000000e+04 2.680593729019165039e-02
3.054000000000000000e+04 2.630015276372432709e-02
3.054100000000000000e+04 2.684832550585269928e-02
3.054200000000000000e+04 2.606461383402347565e-02
3.054300000000000000e+04 2.653051167726516724e-02
3.054400000000000000e+04 2.589065767824649811e-02
3.054500000000000000e+04 2.632397785782814026e-02
3.054600000000000000e+04 2.603696659207344055e-02
3.054700000000000000e+04 2.623290009796619415e-02
3.054800000000000000e+04 2.619398757815361023e-02
3.054900000000000000e+04 2.596221119165420532e-02
3.055000000000000000e+04 2.617312222719192505e-02
3.055100000000000000e+04 2.560435049235820770e-02
3.055200000000000000e+04 2.615927159786224365e-02
3.055300000000000000e+04 2.545194886624813080e-02
3.055400000000000000e+04 2.622806839644908905e-02
3.055500000000000000e+04 2.551490627229213715e-02
3.055600000000000000e+04 2.619493938982486725e-02
3.055700000000000000e+04 2.558754011988639832e-02
3.055800000000000000e+04 2.596023306250572205e-02
3.055900000000000000e+04 2.558466792106628418e-02
3.056000000000000000e+04 2.564962767064571381e-02
3.056100000000000000e+04 2.559842914342880249e-02
3.056200000000000000e+04 2.541934885084629059e-02
3.056300000000000000e+04 2.568047493696212769e-02
3.056400000000000000e+04 2.529916726052761078e-02
3.056500000000000000e+04 2.574935369193553925e-02
3.056600000000000000e+04 2.522102184593677521e-02
3.056700000000000000e+04 2.572282403707504272e-02
3.056800000000000000e+04 2.513534948229789734e-02
3.056900000000000000e+04 2.561785653233528137e-02
3.057000000000000000e+04 2.506021596491336823e-02
3.057100000000000000e+04 2.550527267158031464e-02
3.057200000000000000e+04 2.502489835023880005e-02
3.057300000000000000e+04 2.542839199304580688e-02
3.057400000000000000e+04 2.500678412616252899e-02
3.057500000000000000e+04 2.538914605975151062e-02
3.057600000000000000e+04 2.496644482016563416e-02
3.057700000000000000e+04 2.538139186799526215e-02
3.057800000000000000e+04 2.490054816007614136e-02
3.057900000000000000e+04 2.542784251272678375e-02
3.058000000000000000e+04 2.484112605452537537e-02
3.058100000000000000e+04 2.557699009776115417e-02
3.058200000000000000e+04 2.482619695365428925e-02
3.058300000000000000e+04 2.590065263211727142e-02
3.058400000000000000e+04 2.492487430572509766e-02
3.058500000000000000e+04 2.654516696929931641e-02
3.058600000000000000e+04 2.533435821533203125e-02
3.058700000000000000e+04 2.781496010720729828e-02
3.058800000000000000e+04 2.645972743630409241e-02
3.058900000000000000e+04 3.014727868139743805e-02
3.059000000000000000e+04 2.872016839683055878e-02
3.059100000000000000e+04 3.351146355271339417e-02
3.059200000000000000e+04 3.151662647724151611e-02
3.059300000000000000e+04 3.588798642158508301e-02
3.059400000000000000e+04 3.200542181730270386e-02
3.059500000000000000e+04 3.349755331873893738e-02
3.059600000000000000e+04 2.855193987488746643e-02
3.059700000000000000e+04 2.788708731532096863e-02
3.059800000000000000e+04 2.727816067636013031e-02
3.059900000000000000e+04 2.700810693204402924e-02
3.060000000000000000e+04 3.037120029330253601e-02
3.060100000000000000e+04 2.850215882062911987e-02
3.060200000000000000e+04 3.073902428150177002e-02
3.060300000000000000e+04 2.726182341575622559e-02
3.060400000000000000e+04 2.763901650905609131e-02
3.060500000000000000e+04 2.684015221893787384e-02
3.060600000000000000e+04 2.664784900844097137e-02
3.060700000000000000e+04 2.884927578270435333e-02
3.060800000000000000e+04 2.722581475973129272e-02
3.060900000000000000e+04 2.891800738871097565e-02
3.061000000000000000e+04 2.657865919172763824e-02
3.061100000000000000e+04 2.713352441787719727e-02
3.061200000000000000e+04 2.676248550415039062e-02
3.061300000000000000e+04 2.648078836500644684e-02
3.061400000000000000e+04 2.776161395013332367e-02
3.061500000000000000e+04 2.643913030624389648e-02
3.061600000000000000e+04 2.739161252975463867e-02
3.061700000000000000e+04 2.615609206259250641e-02
3.061800000000000000e+04 2.637386322021484375e-02
3.061900000000000000e+04 2.654855139553546906e-02
3.062000000000000000e+04 2.605452574789524078e-02
3.062100000000000000e+04 2.703951857984066010e-02
3.062200000000000000e+04 2.596218883991241455e-02
3.062300000000000000e+04 2.669138833880424500e-02
3.062400000000000000e+04 2.588745765388011932e-02
3.062500000000000000e+04 2.608485892415046692e-02
3.062600000000000000e+04 2.618150971829891205e-02
3.062700000000000000e+04 2.580151520669460297e-02
3.062800000000000000e+04 2.644550800323486328e-02
3.062900000000000000e+04 2.563535608351230621e-02
3.063000000000000000e+04 2.626772783696651459e-02
3.063100000000000000e+04 2.559494227170944214e-02
3.063200000000000000e+04 2.591010183095932007e-02
3.063300000000000000e+04 2.575865015387535095e-02
3.063400000000000000e+04 2.565887197852134705e-02
3.063500000000000000e+04 2.586617693305015564e-02
3.063600000000000000e+04 2.551363781094551086e-02
3.063700000000000000e+04 2.576452679932117462e-02
3.063800000000000000e+04 2.550144307315349579e-02
3.063900000000000000e+04 2.557511255145072937e-02
3.064000000000000000e+04 2.558841742575168610e-02
3.064100000000000000e+04 2.541085705161094666e-02
3.064200000000000000e+04 2.561492659151554108e-02
3.064300000000000000e+04 2.529656700789928436e-02
3.064400000000000000e+04 2.553666569292545319e-02
3.064500000000000000e+04 2.527043223381042480e-02
3.064600000000000000e+04 2.543973177671432495e-02
3.064700000000000000e+04 2.532082237303256989e-02
3.064800000000000000e+04 2.537133172154426575e-02
3.064900000000000000e+04 2.533701807260513306e-02
3.065000000000000000e+04 2.533580549061298370e-02
3.065100000000000000e+04 2.526018954813480377e-02
3.065200000000000000e+04 2.535136975347995758e-02
3.065300000000000000e+04 2.513906545937061310e-02
3.065400000000000000e+04 2.543856017291545868e-02
3.065500000000000000e+04 2.502557449042797089e-02
3.065600000000000000e+04 2.559677883982658386e-02
3.065700000000000000e+04 2.495990321040153503e-02
3.065800000000000000e+04 2.585278823971748352e-02
3.065900000000000000e+04 2.501581236720085144e-02
3.066000000000000000e+04 2.630551718175411224e-02
3.066100000000000000e+04 2.529350668191909790e-02
3.066200000000000000e+04 2.705986984074115753e-02
3.066300000000000000e+04 2.582784555852413177e-02
3.066400000000000000e+04 2.799273654818534851e-02
3.066500000000000000e+04 2.639635466039180756e-02
3.066600000000000000e+04 2.845644578337669373e-02
3.066700000000000000e+04 2.649698965251445770e-02
3.066800000000000000e+04 2.766976691782474518e-02
3.066900000000000000e+04 2.618632093071937561e-02
3.067000000000000000e+04 2.619829773902893066e-02
3.067100000000000000e+04 2.638001181185245514e-02
3.067200000000000000e+04 2.558140270411968231e-02
3.067300000000000000e+04 2.708848193287849426e-02
3.067400000000000000e+04 2.583849988877773285e-02
3.067500000000000000e+04 2.741018496453762054e-02
3.067600000000000000e+04 2.601820789277553558e-02
3.067700000000000000e+04 2.698718011379241943e-02
3.067800000000000000e+04 2.602731995284557343e-02
3.067900000000000000e+04 2.627080865204334259e-02
3.068000000000000000e+04 2.626099996268749237e-02
3.068100000000000000e+04 2.579462155699729919e-02
3.068200000000000000e+04 2.661495096981525421e-02
3.068300000000000000e+04 2.560416609048843384e-02
3.068400000000000000e+04 2.663377113640308380e-02
3.068500000000000000e+04 2.555830590426921844e-02
3.068600000000000000e+04 2.627377770841121674e-02
3.068700000000000000e+04 2.566195465624332428e-02
3.068800000000000000e+04 2.586056292057037354e-02
3.068900000000000000e+04 2.588312141597270966e-02
3.069000000000000000e+04 2.560385130345821381e-02
3.069100000000000000e+04 2.604208514094352722e-02
3.069200000000000000e+04 2.547325193881988525e-02
3.069300000000000000e+04 2.601257525384426117e-02
3.069400000000000000e+04 2.542757056653499603e-02
3.069500000000000000e+04 2.584938704967498779e-02
3.069600000000000000e+04 2.545707859098911285e-02
3.069700000000000000e+04 2.567525394260883331e-02
3.069800000000000000e+04 2.552115172147750854e-02
3.069900000000000000e+04 2.555120922625064850e-02
3.070000000000000000e+04 2.555402927100658417e-02
3.070100000000000000e+04 2.546093054115772247e-02
3.070200000000000000e+04 2.551189810037612915e-02
3.070300000000000000e+04 2.537715621292591095e-02
3.070400000000000000e+04 2.540911175310611725e-02
3.070500000000000000e+04 2.532042749226093292e-02
3.070600000000000000e+04 2.530606277287006378e-02
3.070700000000000000e+04 2.530410140752792358e-02
3.070800000000000000e+04 2.525872178375720978e-02
3.070900000000000000e+04 2.530490420758724213e-02
3.071000000000000000e+04 2.526350878179073334e-02
3.071100000000000000e+04 2.532961405813694000e-02
3.071200000000000000e+04 2.528798580169677734e-02
3.071300000000000000e+04 2.543490938842296600e-02
3.071400000000000000e+04 2.536554634571075439e-02
3.071500000000000000e+04 2.571690641343593597e-02
3.071600000000000000e+04 2.561387047171592712e-02
3.071700000000000000e+04 2.629848010838031769e-02
3.071800000000000000e+04 2.619379386305809021e-02
3.071900000000000000e+04 2.729121781885623932e-02
3.072000000000000000e+04 2.724068611860275269e-02
3.072100000000000000e+04 2.864750102162361145e-02
3.072200000000000000e+04 2.862725034356117249e-02
3.072300000000000000e+04 2.983205951750278473e-02
3.072400000000000000e+04 2.954947575926780701e-02
3.072500000000000000e+04 2.975016087293624878e-02
3.072600000000000000e+04 2.887934260070323944e-02
3.072700000000000000e+04 2.801916934549808502e-02
3.072800000000000000e+04 2.704591490328311920e-02
3.072900000000000000e+04 2.627622894942760468e-02
3.073000000000000000e+04 2.616750635206699371e-02
3.073100000000000000e+04 2.603971585631370544e-02
3.073200000000000000e+04 2.669228054583072662e-02
3.073300000000000000e+04 2.661704830825328827e-02
3.073400000000000000e+04 2.727616019546985626e-02
3.073500000000000000e+04 2.682113461196422577e-02
3.073600000000000000e+04 2.715659141540527344e-02
3.073700000000000000e+04 2.651220746338367462e-02
3.073800000000000000e+04 2.665295079350471497e-02
3.073900000000000000e+04 2.619069255888462067e-02
3.074000000000000000e+04 2.629458159208297729e-02
3.074100000000000000e+04 2.606240101158618927e-02
3.074200000000000000e+04 2.614280395209789276e-02
3.074300000000000000e+04 2.603751979768276215e-02
3.074400000000000000e+04 2.603855542838573456e-02
3.074500000000000000e+04 2.609155327081680298e-02
3.074600000000000000e+04 2.594528160989284515e-02
3.074700000000000000e+04 2.615752629935741425e-02
3.074800000000000000e+04 2.583180926740169525e-02
3.074900000000000000e+04 2.611818723380565643e-02
3.075000000000000000e+04 2.564383298158645630e-02
3.075100000000000000e+04 2.598449774086475372e-02
3.075200000000000000e+04 2.546798251569271088e-02
3.075300000000000000e+04 2.584809251129627228e-02
3.075400000000000000e+04 2.542783319950103760e-02
3.075500000000000000e+04 2.574484795331954956e-02
3.075600000000000000e+04 2.548780664801597595e-02
3.075700000000000000e+04 2.562452480196952820e-02
3.075800000000000000e+04 2.553594484925270081e-02
3.075900000000000000e+04 2.542272955179214478e-02
3.076000000000000000e+04 2.553401701152324677e-02
3.076100000000000000e+04 2.519206702709197998e-02
3.076200000000000000e+04 2.552483975887298584e-02
3.076300000000000000e+04 2.503846772015094757e-02
3.076400000000000000e+04 2.552939206361770630e-02
3.076500000000000000e+04 2.498121000826358795e-02
3.076600000000000000e+04 2.551182731986045837e-02
3.076700000000000000e+04 2.497171796858310699e-02
3.076800000000000000e+04 2.542663924396038055e-02
3.076900000000000000e+04 2.497074753046035767e-02
3.077000000000000000e+04 2.528234198689460754e-02
3.077100000000000000e+04 2.497381344437599182e-02
3.077200000000000000e+04 2.513015456497669220e-02
3.077300000000000000e+04 2.500078082084655762e-02
3.077400000000000000e+04 2.500634267926216125e-02
3.077500000000000000e+04 2.505047991871833801e-02
3.077600000000000000e+04 2.491336129605770111e-02
3.077700000000000000e+04 2.508661337196826935e-02
3.077800000000000000e+04 2.483879402279853821e-02
3.077900000000000000e+04 2.508204802870750427e-02
3.078000000000000000e+04 2.477260679006576538e-02
3.078100000000000000e+04 2.504315786063671112e-02
3.078200000000000000e+04 2.471583336591720581e-02
3.078300000000000000e+04 2.499630860984325409e-02
3.078400000000000000e+04 2.467138133943080902e-02
3.078500000000000000e+04 2.496208250522613525e-02
3.078600000000000000e+04 2.464256621897220612e-02
3.078700000000000000e+04 2.494349889457225800e-02
3.078800000000000000e+04 2.462695911526679993e-02
3.078900000000000000e+04 2.494123764336109161e-02
3.079000000000000000e+04 2.461786381900310516e-02
3.079100000000000000e+04 2.496906742453575134e-02
3.079200000000000000e+04 2.461714856326580048e-02
3.079300000000000000e+04 2.505178563296794891e-02
3.079400000000000000e+04 2.466002479195594788e-02
3.079500000000000000e+04 2.524146437644958496e-02
3.079600000000000000e+04 2.483520098030567169e-02
3.079700000000000000e+04 2.566063404083251953e-02
3.079800000000000000e+04 2.532984875142574310e-02
3.079900000000000000e+04 2.655914239585399628e-02
3.080000000000000000e+04 2.649767324328422546e-02
3.080100000000000000e+04 2.832849323749542236e-02
3.080200000000000000e+04 2.875688672065734863e-02
3.080300000000000000e+04 3.108291327953338623e-02
3.080400000000000000e+04 3.173378109931945801e-02
3.080500000000000000e+04 3.330101817846298218e-02
3.080600000000000000e+04 3.288517147302627563e-02
3.080700000000000000e+04 3.147950395941734314e-02
3.080800000000000000e+04 2.979026921093463898e-02
3.080900000000000000e+04 2.621167339384555817e-02
3.081000000000000000e+04 2.696234174072742462e-02
3.081100000000000000e+04 2.563473023474216461e-02
3.081200000000000000e+04 2.885510586202144623e-02
3.081300000000000000e+04 2.857925370335578918e-02
3.081400000000000000e+04 2.949005365371704102e-02
3.081500000000000000e+04 2.818143926560878754e-02
3.081600000000000000e+04 2.675875090062618256e-02
3.081700000000000000e+04 2.655160427093505859e-02
3.081800000000000000e+04 2.606313489377498627e-02
3.081900000000000000e+04 2.745250426232814789e-02
3.082000000000000000e+04 2.728969417512416840e-02
3.082100000000000000e+04 2.756260149180889130e-02
3.082200000000000000e+04 2.695035934448242188e-02
3.082300000000000000e+04 2.614083141088485718e-02
3.082400000000000000e+04 2.639955841004848480e-02
3.082500000000000000e+04 2.608191967010498047e-02
3.082600000000000000e+04 2.668993920087814331e-02
3.082700000000000000e+04 2.664192765951156616e-02
3.082800000000000000e+04 2.631873637437820435e-02
3.082900000000000000e+04 2.650520391762256622e-02
3.083000000000000000e+04 2.566297538578510284e-02
3.083100000000000000e+04 2.633638679981231689e-02
3.083200000000000000e+04 2.573765069246292114e-02
3.083300000000000000e+04 2.626494877040386200e-02
3.083400000000000000e+04 2.592780813574790955e-02
3.083500000000000000e+04 2.586219832301139832e-02
3.083600000000000000e+04 2.598324045538902283e-02
3.083700000000000000e+04 2.552817203104496002e-02
3.083800000000000000e+04 2.601218037307262421e-02
3.083900000000000000e+04 2.550423145294189453e-02
3.084000000000000000e+04 2.586520463228225708e-02
3.084100000000000000e+04 2.554599940776824951e-02
3.084200000000000000e+04 2.557669579982757568e-02
3.084300000000000000e+04 2.559788152575492859e-02
3.084400000000000000e+04 2.539351396262645721e-02
3.084500000000000000e+04 2.556269057095050812e-02
3.084600000000000000e+04 2.534197084605693817e-02
3.084700000000000000e+04 2.540664561092853546e-02
3.084800000000000000e+04 2.536503598093986511e-02
3.084900000000000000e+04 2.526047825813293457e-02
3.085000000000000000e+04 2.540942281484603882e-02
3.085100000000000000e+04 2.520691789686679840e-02
3.085200000000000000e+04 2.534779720008373260e-02
3.085300000000000000e+04 2.521022222936153412e-02
3.085400000000000000e+04 2.517527341842651367e-02
3.085500000000000000e+04 2.526031248271465302e-02
3.085600000000000000e+04 2.501282840967178345e-02
3.085700000000000000e+04 2.532104589045047760e-02
3.085800000000000000e+04 2.492968551814556122e-02
3.085900000000000000e+04 2.531361952424049377e-02
3.086000000000000000e+04 2.491039410233497620e-02
3.086100000000000000e+04 2.524813264608383179e-02
3.086200000000000000e+04 2.494030073285102844e-02
3.086300000000000000e+04 2.521192654967308044e-02
3.086400000000000000e+04 2.498404495418071747e-02
3.086500000000000000e+04 2.527229674160480499e-02
3.086600000000000000e+04 2.499434538185596466e-02
3.086700000000000000e+04 2.545242197811603546e-02
3.086800000000000000e+04 2.498333342373371124e-02
3.086900000000000000e+04 2.579724043607711792e-02
3.087000000000000000e+04 2.506658434867858887e-02
3.087100000000000000e+04 2.639538422226905823e-02
3.087200000000000000e+04 2.544986456632614136e-02
3.087300000000000000e+04 2.735335379838943481e-02
3.087400000000000000e+04 2.633902244269847870e-02
3.087500000000000000e+04 2.858867496252059937e-02
3.087600000000000000e+04 2.764316648244857788e-02
3.087700000000000000e+04 2.945044264197349548e-02
3.087800000000000000e+04 2.868912182748317719e-02
3.087900000000000000e+04 2.890509180724620819e-02
3.088000000000000000e+04 2.882559224963188171e-02
3.088100000000000000e+04 2.706221863627433777e-02
3.088200000000000000e+04 2.841515094041824341e-02
3.088300000000000000e+04 2.562216669321060181e-02
3.088400000000000000e+04 2.834540978074073792e-02
3.088500000000000000e+04 2.563806623220443726e-02
3.088600000000000000e+04 2.857140451669692993e-02
3.088700000000000000e+04 2.639326266944408417e-02
3.088800000000000000e+04 2.820144407451152802e-02
3.088900000000000000e+04 2.692605555057525635e-02
3.089000000000000000e+04 2.702965959906578064e-02
3.089100000000000000e+04 2.713771164417266846e-02
3.089200000000000000e+04 2.586995996534824371e-02
3.089300000000000000e+04 2.719257771968841553e-02
3.089400000000000000e+04 2.537719905376434326e-02
3.089500000000000000e+04 2.701009809970855713e-02
3.089600000000000000e+04 2.547919191420078278e-02
3.089700000000000000e+04 2.661999873816967010e-02
3.089800000000000000e+04 2.586761489510536194e-02
3.089900000000000000e+04 2.621721476316452026e-02
3.090000000000000000e+04 2.628591470420360565e-02
3.090100000000000000e+04 2.587598748505115509e-02
3.090200000000000000e+04 2.650993876159191132e-02
3.090300000000000000e+04 2.562708407640457153e-02
3.090400000000000000e+04 2.640952728688716888e-02
3.090500000000000000e+04 2.553689107298851013e-02
3.090600000000000000e+04 2.606705203652381897e-02
3.090700000000000000e+04 2.560728788375854492e-02
3.090800000000000000e+04 2.570309117436408997e-02
3.090900000000000000e+04 2.573422342538833618e-02
3.091000000000000000e+04 2.545308694243431091e-02
3.091100000000000000e+04 2.579729259014129639e-02
3.091200000000000000e+04 2.532660216093063354e-02
3.091300000000000000e+04 2.573558501899242401e-02
3.091400000000000000e+04 2.529829181730747223e-02
3.091500000000000000e+04 2.556448429822921753e-02
3.091600000000000000e+04 2.533682994544506073e-02
3.091700000000000000e+04 2.535693161189556122e-02
3.091800000000000000e+04 2.538648806512355804e-02
3.091900000000000000e+04 2.518585696816444397e-02
3.092000000000000000e+04 2.539843879640102386e-02
3.092100000000000000e+04 2.507355250418186188e-02
3.092200000000000000e+04 2.536064200103282928e-02
3.092300000000000000e+04 2.501177228987216949e-02
3.092400000000000000e+04 2.528964728116989136e-02
3.092500000000000000e+04 2.499321848154067993e-02
3.092600000000000000e+04 2.519799768924713135e-02
3.092700000000000000e+04 2.500723302364349365e-02
3.092800000000000000e+04 2.511172182857990265e-02
3.092900000000000000e+04 2.502236329019069672e-02
3.093000000000000000e+04 2.504553459584712982e-02
3.093100000000000000e+04 2.501372992992401123e-02
3.093200000000000000e+04 2.499540895223617554e-02
3.093300000000000000e+04 2.498884871602058411e-02
3.093400000000000000e+04 2.494755759835243225e-02
3.093500000000000000e+04 2.496903203427791595e-02
3.093600000000000000e+04 2.490692399442195892e-02
3.093700000000000000e+04 2.495931275188922882e-02
3.093800000000000000e+04 2.488650009036064148e-02
3.093900000000000000e+04 2.495737560093402863e-02
3.094000000000000000e+04 2.489557117223739624e-02
3.094100000000000000e+04 2.496425807476043701e-02
3.094200000000000000e+04 2.493623830378055573e-02
3.094300000000000000e+04 2.499313093721866608e-02
3.094400000000000000e+04 2.502713166177272797e-02
3.094500000000000000e+04 2.507316134870052338e-02
3.094600000000000000e+04 2.521529421210289001e-02
3.094700000000000000e+04 2.525857090950012207e-02
3.094800000000000000e+04 2.557601965963840485e-02
3.094900000000000000e+04 2.564032934606075287e-02
3.095000000000000000e+04 2.620475180447101593e-02
3.095100000000000000e+04 2.633450739085674286e-02
3.095200000000000000e+04 2.718228660523891449e-02
3.095300000000000000e+04 2.738423459231853485e-02
3.095400000000000000e+04 2.840022183954715729e-02
3.095500000000000000e+04 2.850721590220928192e-02
3.095600000000000000e+04 2.926384471356868744e-02
3.095700000000000000e+04 2.891068719327449799e-02
3.095800000000000000e+04 2.881822921335697174e-02
3.095900000000000000e+04 2.792600542306900024e-02
3.096000000000000000e+04 2.700787037611007690e-02
3.096100000000000000e+04 2.631340362131595612e-02
3.096200000000000000e+04 2.548790536820888519e-02
3.096300000000000000e+04 2.570170909166336060e-02
3.096400000000000000e+04 2.550042420625686646e-02
3.096500000000000000e+04 2.625956013798713684e-02
3.096600000000000000e+04 2.619625441730022430e-02
3.096700000000000000e+04 2.677995339035987854e-02
3.096800000000000000e+04 2.637980878353118896e-02
3.096900000000000000e+04 2.650173939764499664e-02
3.097000000000000000e+04 2.595244720578193665e-02
3.097100000000000000e+04 2.583489380776882172e-02
3.097200000000000000e+04 2.558972127735614777e-02
3.097300000000000000e+04 2.554455213248729706e-02
3.097400000000000000e+04 2.563356980681419373e-02
3.097500000000000000e+04 2.565600723028182983e-02
3.097600000000000000e+04 2.578595839440822601e-02
3.097700000000000000e+04 2.570640668272972107e-02
3.097800000000000000e+04 2.574920095503330231e-02
3.097900000000000000e+04 2.552227489650249481e-02
3.098000000000000000e+04 2.556757628917694092e-02
3.098100000000000000e+04 2.528579346835613251e-02
3.098200000000000000e+04 2.544465102255344391e-02
3.098300000000000000e+04 2.516823075711727142e-02
3.098400000000000000e+04 2.545077353715896606e-02
3.098500000000000000e+04 2.515051327645778656e-02
3.098600000000000000e+04 2.550446242094039917e-02
3.098700000000000000e+04 2.517418749630451202e-02
3.098800000000000000e+04 2.556019835174083710e-02
3.098900000000000000e+04 2.526563405990600586e-02
3.099000000000000000e+04 2.567490935325622559e-02
3.099100000000000000e+04 2.548333816230297089e-02
3.099200000000000000e+04 2.590807341039180756e-02
3.099300000000000000e+04 2.579667977988719940e-02
3.099400000000000000e+04 2.622845023870468140e-02
3.099500000000000000e+04 2.606252208352088928e-02
3.099600000000000000e+04 2.649871446192264557e-02
3.099700000000000000e+04 2.612219564616680145e-02
3.099800000000000000e+04 2.653060667216777802e-02
3.099900000000000000e+04 2.595792151987552643e-02
3.100000000000000000e+04 2.626910433173179626e-02
3.100100000000000000e+04 2.574409171938896179e-02
3.100200000000000000e+04 2.590773068368434906e-02
3.100300000000000000e+04 2.564696222543716431e-02
3.100400000000000000e+04 2.565792202949523926e-02
3.100500000000000000e+04 2.563899196684360504e-02
3.100600000000000000e+04 2.552315220236778259e-02
3.100700000000000000e+04 2.560733817517757416e-02
3.100800000000000000e+04 2.541161514818668365e-02
3.100900000000000000e+04 2.552482485771179199e-02
3.101000000000000000e+04 2.531423047184944153e-02
3.101100000000000000e+04 2.544017508625984192e-02
3.101200000000000000e+04 2.529659122228622437e-02
3.101300000000000000e+04 2.538872510194778442e-02
3.101400000000000000e+04 2.537129260599613190e-02
3.101500000000000000e+04 2.534962259232997894e-02
3.101600000000000000e+04 2.547009475529193878e-02
3.101700000000000000e+04 2.529566548764705658e-02
3.101800000000000000e+04 2.551881037652492523e-02
3.101900000000000000e+04 2.521806024014949799e-02
3.102000000000000000e+04 2.548027038574218750e-02
3.102100000000000000e+04 2.512260526418685913e-02
3.102200000000000000e+04 2.536199428141117096e-02
3.102300000000000000e+04 2.502332255244255066e-02
3.102400000000000000e+04 2.520807832479476929e-02
3.102500000000000000e+04 2.494987100362777710e-02
3.102600000000000000e+04 2.506424672901630402e-02
3.102700000000000000e+04 2.492954023182392120e-02
3.102800000000000000e+04 2.495239116251468658e-02
3.102900000000000000e+04 2.495628222823143005e-02
3.103000000000000000e+04 2.487139403820037842e-02
3.103100000000000000e+04 2.498464286327362061e-02
3.103200000000000000e+04 2.481021173298358917e-02
3.103300000000000000e+04 2.496787160634994507e-02
3.103400000000000000e+04 2.476028352975845337e-02
3.103500000000000000e+04 2.489897608757019043e-02
3.103600000000000000e+04 2.472051046788692474e-02
3.103700000000000000e+04 2.480510249733924866e-02
3.103800000000000000e+04 2.469571679830551147e-02
3.103900000000000000e+04 2.471525594592094421e-02
3.104000000000000000e+04 2.468974515795707703e-02
3.104100000000000000e+04 2.464248985052108765e-02
3.104200000000000000e+04 2.469049021601676941e-02
3.104300000000000000e+04 2.458971180021762848e-02
3.104400000000000000e+04 2.467902936041355133e-02
3.104500000000000000e+04 2.455837279558181763e-02
3.104600000000000000e+04 2.464688569307327271e-02
3.104700000000000000e+04 2.455528639256954193e-02
3.104800000000000000e+04 2.459932118654251099e-02
3.104900000000000000e+04 2.459317073225975037e-02
3.105000000000000000e+04 2.455315925180912018e-02
3.105100000000000000e+04 2.468955516815185547e-02
3.105200000000000000e+04 2.453624457120895386e-02
3.105300000000000000e+04 2.487600408494472504e-02
3.105400000000000000e+04 2.459626272320747375e-02
3.105500000000000000e+04 2.521864511072635651e-02
3.105600000000000000e+04 2.482525818049907684e-02
3.105700000000000000e+04 2.582710795104503632e-02
3.105800000000000000e+04 2.536741457879543304e-02
3.105900000000000000e+04 2.682222984731197357e-02
3.106000000000000000e+04 2.635799907147884369e-02
3.106100000000000000e+04 2.816292457282543182e-02
3.106200000000000000e+04 2.767287194728851318e-02
3.106300000000000000e+04 2.930313721299171448e-02
3.106400000000000000e+04 2.861380763351917267e-02
3.106500000000000000e+04 2.916081808507442474e-02
3.106600000000000000e+04 2.834118716418743134e-02
3.106700000000000000e+04 2.734642289578914642e-02
3.106800000000000000e+04 2.726359292864799500e-02
3.106900000000000000e+04 2.546573616564273834e-02
3.107000000000000000e+04 2.696846984326839447e-02
3.107100000000000000e+04 2.526357583701610565e-02
3.107200000000000000e+04 2.783478610217571259e-02
3.107300000000000000e+04 2.607025764882564545e-02
3.107400000000000000e+04 2.852611243724822998e-02
3.107500000000000000e+04 2.635701186954975128e-02
3.107600000000000000e+04 2.791199646890163422e-02
3.107700000000000000e+04 2.589812874794006348e-02
3.107800000000000000e+04 2.639302611351013184e-02
3.107900000000000000e+04 2.565908245742321014e-02
3.108000000000000000e+04 2.535733021795749664e-02
3.108100000000000000e+04 2.607755549252033234e-02
3.108200000000000000e+04 2.520309947431087494e-02
3.108300000000000000e+04 2.653816528618335724e-02
3.108400000000000000e+04 2.521669119596481323e-02
3.108500000000000000e+04 2.653049677610397339e-02
3.108600000000000000e+04 2.506383322179317474e-02
3.108700000000000000e+04 2.618971839547157288e-02
3.108800000000000000e+04 2.501872926950454712e-02
3.108900000000000000e+04 2.585919015109539032e-02
3.109000000000000000e+04 2.520768344402313232e-02
3.109100000000000000e+04 2.567099034786224365e-02
3.109200000000000000e+04 2.537526749074459076e-02
3.109300000000000000e+04 2.554761804640293121e-02
3.109400000000000000e+04 2.531766332685947418e-02
3.109500000000000000e+04 2.547376789152622223e-02
3.109600000000000000e+04 2.513095177710056305e-02
3.109700000000000000e+04 2.559723891317844391e-02
3.109800000000000000e+04 2.504408173263072968e-02
3.109900000000000000e+04 2.605530805885791779e-02
3.110000000000000000e+04 2.521269582211971283e-02
3.110100000000000000e+04 2.688229084014892578e-02
3.110200000000000000e+04 2.573216147720813751e-02
3.110300000000000000e+04 2.805218845605850220e-02
3.110400000000000000e+04 2.664628252387046814e-02
3.110500000000000000e+04 2.943112514913082123e-02
3.110600000000000000e+04 2.776489034295082092e-02
3.110700000000000000e+04 3.053010627627372742e-02
3.110800000000000000e+04 2.844029664993286133e-02
3.110900000000000000e+04 3.043238446116447449e-02
3.111000000000000000e+04 2.793134562671184540e-02
3.111100000000000000e+04 2.863675169646739960e-02
3.111200000000000000e+04 2.662910521030426025e-02
3.111300000000000000e+04 2.631185017526149750e-02
3.111400000000000000e+04 2.622324973344802856e-02
3.111500000000000000e+04 2.536941878497600555e-02
3.111600000000000000e+04 2.720117941498756409e-02
3.111700000000000000e+04 2.579806931316852570e-02
3.111800000000000000e+04 2.807131968438625336e-02
3.111900000000000000e+04 2.613241598010063171e-02
3.112000000000000000e+04 2.763183042407035828e-02
3.112100000000000000e+04 2.581370994448661804e-02
3.112200000000000000e+04 2.629819139838218689e-02
3.112300000000000000e+04 2.560641057789325714e-02
3.112400000000000000e+04 2.535296045243740082e-02
3.112500000000000000e+04 2.605611644685268402e-02
3.112600000000000000e+04 2.520300447940826416e-02
3.112700000000000000e+04 2.657763287425041199e-02
3.112800000000000000e+04 2.527164667844772339e-02
3.112900000000000000e+04 2.648126706480979919e-02
3.113000000000000000e+04 2.520920708775520325e-02
3.113100000000000000e+04 2.586693502962589264e-02
3.113200000000000000e+04 2.521955966949462891e-02
3.113300000000000000e+04 2.531004324555397034e-02
3.113400000000000000e+04 2.547580376267433167e-02
3.113500000000000000e+04 2.508367225527763367e-02
3.113600000000000000e+04 2.575519494712352753e-02
3.113700000000000000e+04 2.502486854791641235e-02
3.113800000000000000e+04 2.575854398310184479e-02
3.113900000000000000e+04 2.496248297393321991e-02
3.114000000000000000e+04 2.546724863350391388e-02
3.114100000000000000e+04 2.493323571979999542e-02
3.114200000000000000e+04 2.511092089116573334e-02
3.114300000000000000e+04 2.501856908202171326e-02
3.114400000000000000e+04 2.488515153527259827e-02
3.114500000000000000e+04 2.516488917171955109e-02
3.114600000000000000e+04 2.479671128094196320e-02
3.114700000000000000e+04 2.523826807737350464e-02
3.114800000000000000e+04 2.476280555129051208e-02
3.114900000000000000e+04 2.517206594347953796e-02
3.115000000000000000e+04 2.474882639944553375e-02
3.115100000000000000e+04 2.500608749687671661e-02
3.115200000000000000e+04 2.477355487644672394e-02
3.115300000000000000e+04 2.482565119862556458e-02
3.115400000000000000e+04 2.484044991433620453e-02
3.115500000000000000e+04 2.468978613615036011e-02
3.115600000000000000e+04 2.491465955972671509e-02
3.115700000000000000e+04 2.461549453437328339e-02
3.115800000000000000e+04 2.496654912829399109e-02
3.115900000000000000e+04 2.460422180593013763e-02
3.116000000000000000e+04 2.500644512474536896e-02
3.116100000000000000e+04 2.467378973960876465e-02
3.116200000000000000e+04 2.507675997912883759e-02
3.116300000000000000e+04 2.486095577478408813e-02
3.116400000000000000e+04 2.521811611950397491e-02
3.116500000000000000e+04 2.518147975206375122e-02
3.116600000000000000e+04 2.541542612016201019e-02
3.116700000000000000e+04 2.554495632648468018e-02
3.116800000000000000e+04 2.552948705852031708e-02
3.116900000000000000e+04 2.574813552200794220e-02
3.117000000000000000e+04 2.539641596376895905e-02
3.117100000000000000e+04 2.571408636868000031e-02
3.117200000000000000e+04 2.512091025710105896e-02
3.117300000000000000e+04 2.563093602657318115e-02
3.117400000000000000e+04 2.500992082059383392e-02
3.117500000000000000e+04 2.563947997987270355e-02
3.117600000000000000e+04 2.510320954024791718e-02
3.117700000000000000e+04 2.568780072033405304e-02
3.117800000000000000e+04 2.515236847102642059e-02
3.117900000000000000e+04 2.567726187407970428e-02
3.118000000000000000e+04 2.504019998013973236e-02
3.118100000000000000e+04 2.557557448744773865e-02
3.118200000000000000e+04 2.490353211760520935e-02
3.118300000000000000e+04 2.543201670050621033e-02
3.118400000000000000e+04 2.486885152757167816e-02
3.118500000000000000e+04 2.529815770685672760e-02
3.118600000000000000e+04 2.491388469934463501e-02
3.118700000000000000e+04 2.514684945344924927e-02
3.118800000000000000e+04 2.500435523688793182e-02
3.118900000000000000e+04 2.493768744170665741e-02
3.119000000000000000e+04 2.515381015837192535e-02
3.119100000000000000e+04 2.472824044525623322e-02
3.119200000000000000e+04 2.533916011452674866e-02
3.119300000000000000e+04 2.460360154509544373e-02
3.119400000000000000e+04 2.547742053866386414e-02
3.119500000000000000e+04 2.455900982022285461e-02
3.119600000000000000e+04 2.548919990658760071e-02
3.119700000000000000e+04 2.454621717333793640e-02
3.119800000000000000e+04 2.535357326269149780e-02
3.119900000000000000e+04 2.457045949995517731e-02
3.120000000000000000e+04 2.512503042817115784e-02
3.120100000000000000e+04 2.466855943202972412e-02
3.120200000000000000e+04 2.491431683301925659e-02
3.120300000000000000e+04 2.483259886503219604e-02
3.120400000000000000e+04 2.480811439454555511e-02
3.120500000000000000e+04 2.500596456229686737e-02
3.120600000000000000e+04 2.483477257192134857e-02
3.120700000000000000e+04 2.516438066959381104e-02
3.120800000000000000e+04 2.503124810755252838e-02
3.120900000000000000e+04 2.537103369832038879e-02
3.121000000000000000e+04 2.550919353961944580e-02
3.121100000000000000e+04 2.576301805675029755e-02
3.121200000000000000e+04 2.642477490007877350e-02
3.121300000000000000e+04 2.650105021893978119e-02
3.121400000000000000e+04 2.784524299204349518e-02
3.121500000000000000e+04 2.761196903884410858e-02
3.121600000000000000e+04 2.950859069824218750e-02
3.121700000000000000e+04 2.868415042757987976e-02
3.121800000000000000e+04 3.056945651769638062e-02
3.121900000000000000e+04 2.877150662243366241e-02
3.122000000000000000e+04 3.000505827367305756e-02
3.122100000000000000e+04 2.735216915607452393e-02
3.122200000000000000e+04 2.812777087092399597e-02
3.122300000000000000e+04 2.572828345000743866e-02
3.122400000000000000e+04 2.693307399749755859e-02
3.122500000000000000e+04 2.580622583627700806e-02
3.122600000000000000e+04 2.727051265537738800e-02
3.122700000000000000e+04 2.702549472451210022e-02
3.122800000000000000e+04 2.766895666718482971e-02
3.122900000000000000e+04 2.737989276647567749e-02
3.123000000000000000e+04 2.698203921318054199e-02
3.123100000000000000e+04 2.651227451860904694e-02
3.123200000000000000e+04 2.595560066401958466e-02
3.123300000000000000e+04 2.580926381051540375e-02
3.123400000000000000e+04 2.572468109428882599e-02
3.123500000000000000e+04 2.598151378333568573e-02
3.123600000000000000e+04 2.599347196519374847e-02
3.123700000000000000e+04 2.630029991269111633e-02
3.123800000000000000e+04 2.589948661625385284e-02
3.123900000000000000e+04 2.616311050951480865e-02
3.124000000000000000e+04 2.542289160192012787e-02
3.124100000000000000e+04 2.581544034183025360e-02
3.124200000000000000e+04 2.512984350323677063e-02
3.124300000000000000e+04 2.563625946640968323e-02
3.124400000000000000e+04 2.518611587584018707e-02
3.124500000000000000e+04 2.553265728056430817e-02
3.124600000000000000e+04 2.531594969332218170e-02
3.124700000000000000e+04 2.529245056211948395e-02
3.124800000000000000e+04 2.535882033407688141e-02
3.124900000000000000e+04 2.497759088873863220e-02
3.125000000000000000e+04 2.537087909877300262e-02
3.125100000000000000e+04 2.477100118994712830e-02
3.125200000000000000e+04 2.538753300905227661e-02
3.125300000000000000e+04 2.471395581960678101e-02
3.125400000000000000e+04 2.534199692308902740e-02
3.125500000000000000e+04 2.472214773297309875e-02
3.125600000000000000e+04 2.518516033887863159e-02
3.125700000000000000e+04 2.472720295190811157e-02
3.125800000000000000e+04 2.497379668056964874e-02
3.125900000000000000e+04 2.472587674856185913e-02
3.126000000000000000e+04 2.480771020054817200e-02
3.126100000000000000e+04 2.473952621221542358e-02
3.126200000000000000e+04 2.472467534244060516e-02
3.126300000000000000e+04 2.476206235587596893e-02
3.126400000000000000e+04 2.469433471560478210e-02
3.126500000000000000e+04 2.475076541304588318e-02
3.126600000000000000e+04 2.467803657054901123e-02
3.126700000000000000e+04 2.469124831259250641e-02
3.126800000000000000e+04 2.467294409871101379e-02
3.126900000000000000e+04 2.461975067853927612e-02
3.127000000000000000e+04 2.470055967569351196e-02
3.127100000000000000e+04 2.458371594548225403e-02
3.127200000000000000e+04 2.477524243295192719e-02
3.127300000000000000e+04 2.460020035505294800e-02
3.127400000000000000e+04 2.489997260272502899e-02
3.127500000000000000e+04 2.467541955411434174e-02
3.127600000000000000e+04 2.509652450680732727e-02
3.127700000000000000e+04 2.484262548387050629e-02
3.127800000000000000e+04 2.542420104146003723e-02
3.127900000000000000e+04 2.517008036375045776e-02
3.128000000000000000e+04 2.593592554330825806e-02
3.128100000000000000e+04 2.569525316357612610e-02
3.128200000000000000e+04 2.658068574965000153e-02
3.128300000000000000e+04 2.630576677620410919e-02
3.128400000000000000e+04 2.708011679351329803e-02
3.128500000000000000e+04 2.664230763912200928e-02
3.128600000000000000e+04 2.702537365257740021e-02
3.128700000000000000e+04 2.633969299495220184e-02
3.128800000000000000e+04 2.639250271022319794e-02
3.128900000000000000e+04 2.561224624514579773e-02
3.129000000000000000e+04 2.580587007105350494e-02
3.129100000000000000e+04 2.517441473901271820e-02
3.129200000000000000e+04 2.576441690325737000e-02
3.129300000000000000e+04 2.531077712774276733e-02
3.129400000000000000e+04 2.610527351498603821e-02
3.129500000000000000e+04 2.567216195166110992e-02
3.129600000000000000e+04 2.641440927982330322e-02
3.129700000000000000e+04 2.581770345568656921e-02
3.129800000000000000e+04 2.643972821533679962e-02
3.129900000000000000e+04 2.562622539699077606e-02
3.130000000000000000e+04 2.621201239526271820e-02
3.130100000000000000e+04 2.533731982111930847e-02
3.130200000000000000e+04 2.593241631984710693e-02
3.130300000000000000e+04 2.517761103808879852e-02
3.130400000000000000e+04 2.572247758507728577e-02
3.130500000000000000e+04 2.511667646467685699e-02
3.130600000000000000e+04 2.556726522743701935e-02
3.130700000000000000e+04 2.503793500363826752e-02
3.130800000000000000e+04 2.540871687233448029e-02
3.130900000000000000e+04 2.491728961467742920e-02
3.131000000000000000e+04 2.523332461714744568e-02
3.131100000000000000e+04 2.480380237102508545e-02
3.131200000000000000e+04 2.507869899272918701e-02
3.131300000000000000e+04 2.472199685871601105e-02
3.131400000000000000e+04 2.496735006570816040e-02
3.131500000000000000e+04 2.466689795255661011e-02
3.131600000000000000e+04 2.486944198608398438e-02
3.131700000000000000e+04 2.464214898645877838e-02
3.131800000000000000e+04 2.475329674780368805e-02
3.131900000000000000e+04 2.466044761240482330e-02
3.132000000000000000e+04 2.461944520473480225e-02
3.132100000000000000e+04 2.471688576042652130e-02
3.132200000000000000e+04 2.448897995054721832e-02
3.132300000000000000e+04 2.479014173150062561e-02
3.132400000000000000e+04 2.437556535005569458e-02
3.132500000000000000e+04 2.485824003815650940e-02
3.132600000000000000e+04 2.428414672613143921e-02
3.132700000000000000e+04 2.491083741188049316e-02
3.132800000000000000e+04 2.422043308615684509e-02
3.132900000000000000e+04 2.494801767170429230e-02
3.133000000000000000e+04 2.419520914554595947e-02
3.133100000000000000e+04 2.498349919915199280e-02
3.133200000000000000e+04 2.422103285789489746e-02
3.133300000000000000e+04 2.503698691725730896e-02
3.133400000000000000e+04 2.431428246200084686e-02
3.133500000000000000e+04 2.513439953327178955e-02
3.133600000000000000e+04 2.449884638190269470e-02
3.133700000000000000e+04 2.530740387737751007e-02
3.133800000000000000e+04 2.480770088732242584e-02
3.133900000000000000e+04 2.558155916631221771e-02
3.134000000000000000e+04 2.526399306952953339e-02
3.134100000000000000e+04 2.592957392334938049e-02
3.134200000000000000e+04 2.582467533648014069e-02
3.134300000000000000e+04 2.619367465376853943e-02
3.134400000000000000e+04 2.632037363946437836e-02
3.134500000000000000e+04 2.609456889331340790e-02
3.134600000000000000e+04 2.657404914498329163e-02
3.134700000000000000e+04 2.551368996500968933e-02
3.134800000000000000e+04 2.672868221998214722e-02
3.134900000000000000e+04 2.484514378011226654e-02
3.135000000000000000e+04 2.723465859889984131e-02
3.135100000000000000e+04 2.469991892576217651e-02
3.135200000000000000e+04 2.818540483713150024e-02
3.135300000000000000e+04 2.511324919760227203e-02
3.135400000000000000e+04 2.891172654926776886e-02
3.135500000000000000e+04 2.544586919248104095e-02
3.135600000000000000e+04 2.856514416635036469e-02
3.135700000000000000e+04 2.537484653294086456e-02
3.135800000000000000e+04 2.726981602609157562e-02
3.135900000000000000e+04 2.556212805211544037e-02
3.136000000000000000e+04 2.617665007710456848e-02
3.136100000000000000e+04 2.641976810991764069e-02
3.136200000000000000e+04 2.581759169697761536e-02
3.136300000000000000e+04 2.725522778928279877e-02
3.136400000000000000e+04 2.565271407365798950e-02
3.136500000000000000e+04 2.732349745929241180e-02
3.136600000000000000e+04 2.532160654664039612e-02
3.136700000000000000e+04 2.669990807771682739e-02
3.136800000000000000e+04 2.518704161047935486e-02
3.136900000000000000e+04 2.604717575013637543e-02
3.137000000000000000e+04 2.554695308208465576e-02
3.137100000000000000e+04 2.575639635324478149e-02
3.137200000000000000e+04 2.601907029747962952e-02
3.137300000000000000e+04 2.566656656563282013e-02
3.137400000000000000e+04 2.608293667435646057e-02
3.137500000000000000e+04 2.556630037724971771e-02
3.137600000000000000e+04 2.570543065667152405e-02
3.137700000000000000e+04 2.555169165134429932e-02
3.137800000000000000e+04 2.523725293576717377e-02
3.137900000000000000e+04 2.573550865054130554e-02
3.138000000000000000e+04 2.492129802703857422e-02
3.138100000000000000e+04 2.594493143260478973e-02
3.138200000000000000e+04 2.474943920969963074e-02
3.138300000000000000e+04 2.595108561217784882e-02
3.138400000000000000e+04 2.468070201575756073e-02
3.138500000000000000e+04 2.575224265456199646e-02
3.138600000000000000e+04 2.472308836877346039e-02
3.138700000000000000e+04 2.547112852334976196e-02
3.138800000000000000e+04 2.482647448778152466e-02
3.138900000000000000e+04 2.517675422132015228e-02
3.139000000000000000e+04 2.490119263529777527e-02
3.139100000000000000e+04 2.490991726517677307e-02
3.139200000000000000e+04 2.492149360477924347e-02
3.139300000000000000e+04 2.472505159676074982e-02
3.139400000000000000e+04 2.492608502507209778e-02
3.139500000000000000e+04 2.464682236313819885e-02
3.139600000000000000e+04 2.494544908404350281e-02
3.139700000000000000e+04 2.463156171143054962e-02
3.139800000000000000e+04 2.497159130871295929e-02
3.139900000000000000e+04 2.461386285722255707e-02
3.140000000000000000e+04 2.498527057468891144e-02
3.140100000000000000e+04 2.456941455602645874e-02
3.140200000000000000e+04 2.499292790889739990e-02
3.140300000000000000e+04 2.452014200389385223e-02
3.140400000000000000e+04 2.502013742923736572e-02
3.140500000000000000e+04 2.449824661016464233e-02
3.140600000000000000e+04 2.508360706269741058e-02
3.140700000000000000e+04 2.453270182013511658e-02
3.140800000000000000e+04 2.519067749381065369e-02
3.140900000000000000e+04 2.465465106070041656e-02
3.141000000000000000e+04 2.537495084106922150e-02
3.141100000000000000e+04 2.491129562258720398e-02
3.141200000000000000e+04 2.570011280477046967e-02
3.141300000000000000e+04 2.535133063793182373e-02
3.141400000000000000e+04 2.620655484497547150e-02
3.141500000000000000e+04 2.595406398177146912e-02
3.141600000000000000e+04 2.681791968643665314e-02
3.141700000000000000e+04 2.653529308736324310e-02
3.141800000000000000e+04 2.727813273668289185e-02
3.141900000000000000e+04 2.675027959048748016e-02
3.142000000000000000e+04 2.726404927670955658e-02
3.142100000000000000e+04 2.637670747935771942e-02
3.142200000000000000e+04 2.670126408338546753e-02
3.142300000000000000e+04 2.567387558519840240e-02
3.142400000000000000e+04 2.589654363691806793e-02
3.142500000000000000e+04 2.521718665957450867e-02
3.142600000000000000e+04 2.525987848639488220e-02
3.142700000000000000e+04 2.530112490057945251e-02
3.142800000000000000e+04 2.500342950224876404e-02
3.142900000000000000e+04 2.572817355394363403e-02
3.143000000000000000e+04 2.504386566579341888e-02
3.143100000000000000e+04 2.610960975289344788e-02
3.143200000000000000e+04 2.513243444263935089e-02
3.143300000000000000e+04 2.616254799067974091e-02
3.143400000000000000e+04 2.509392984211444855e-02
3.143500000000000000e+04 2.584105171263217926e-02
3.143600000000000000e+04 2.495956793427467346e-02
3.143700000000000000e+04 2.532461099326610565e-02
3.143800000000000000e+04 2.488735690712928772e-02
3.143900000000000000e+04 2.487272769212722778e-02
3.144000000000000000e+04 2.497102692723274231e-02
3.144100000000000000e+04 2.463714033365249634e-02
3.144200000000000000e+04 2.515669539570808411e-02
3.144300000000000000e+04 2.459517866373062134e-02
3.144400000000000000e+04 2.531610615551471710e-02
3.144500000000000000e+04 2.463863231241703033e-02
3.144600000000000000e+04 2.533529326319694519e-02
3.144700000000000000e+04 2.468048036098480225e-02
3.144800000000000000e+04 2.518944069743156433e-02
3.144900000000000000e+04 2.469853870570659637e-02
3.145000000000000000e+04 2.495470643043518066e-02
3.145100000000000000e+04 2.472786605358123779e-02
3.145200000000000000e+04 2.474699728190898895e-02
3.145300000000000000e+04 2.482062019407749176e-02
3.145400000000000000e+04 2.464679442346096039e-02
3.145500000000000000e+04 2.501025609672069550e-02
3.145600000000000000e+04 2.468653395771980286e-02
3.145700000000000000e+04 2.530079893767833710e-02
3.145800000000000000e+04 2.487599104642868042e-02
3.145900000000000000e+04 2.568516694009304047e-02
3.146000000000000000e+04 2.520870603621006012e-02
3.146100000000000000e+04 2.614138647913932800e-02
3.146200000000000000e+04 2.562838234007358551e-02
3.146300000000000000e+04 2.659150213003158569e-02
3.146400000000000000e+04 2.598356641829013824e-02
3.146500000000000000e+04 2.684580348432064056e-02
3.146600000000000000e+04 2.603816054761409760e-02
3.146700000000000000e+04 2.667861618101596832e-02
3.146800000000000000e+04 2.564712613821029663e-02
3.146900000000000000e+04 2.610158547759056091e-02
3.147000000000000000e+04 2.502612024545669556e-02
3.147100000000000000e+04 2.550259418785572052e-02
3.147200000000000000e+04 2.463875524699687958e-02
3.147300000000000000e+04 2.526833303272724152e-02
3.147400000000000000e+04 2.467644028365612030e-02
3.147500000000000000e+04 2.538641542196273804e-02
3.147600000000000000e+04 2.490771189332008362e-02
3.147700000000000000e+04 2.557816915214061737e-02
3.147800000000000000e+04 2.502642944455146790e-02
3.147900000000000000e+04 2.561671845614910126e-02
3.148000000000000000e+04 2.494251355528831482e-02
3.148100000000000000e+04 2.548921294510364532e-02
3.148200000000000000e+04 2.480079419910907745e-02
3.148300000000000000e+04 2.536615729331970215e-02
3.148400000000000000e+04 2.477777004241943359e-02
3.148500000000000000e+04 2.539720386266708374e-02
3.148600000000000000e+04 2.488233707845211029e-02
3.148700000000000000e+04 2.554723434150218964e-02
3.148800000000000000e+04 2.499803341925144196e-02
3.148900000000000000e+04 2.566872164607048035e-02
3.149000000000000000e+04 2.500704675912857056e-02
3.149100000000000000e+04 2.565960586071014404e-02
3.149200000000000000e+04 2.487585693597793579e-02
3.149300000000000000e+04 2.554469928145408630e-02
3.149400000000000000e+04 2.466763742268085480e-02
3.149500000000000000e+04 2.543186023831367493e-02
3.149600000000000000e+04 2.448765560984611511e-02
3.149700000000000000e+04 2.541112154722213745e-02
3.149800000000000000e+04 2.439608424901962280e-02
3.149900000000000000e+04 2.550172619521617889e-02
3.150000000000000000e+04 2.438620105385780334e-02
3.150100000000000000e+04 2.568227425217628479e-02
3.150200000000000000e+04 2.442384697496891022e-02
3.150300000000000000e+04 2.591913565993309021e-02
3.150400000000000000e+04 2.449247427284717560e-02
3.150500000000000000e+04 2.617928013205528259e-02
3.150600000000000000e+04 2.460517734289169312e-02
3.150700000000000000e+04 2.643115632236003876e-02
3.150800000000000000e+04 2.476922422647476196e-02
3.150900000000000000e+04 2.663218602538108826e-02
3.151000000000000000e+04 2.495020814239978790e-02
3.151100000000000000e+04 2.671498246490955353e-02
3.151200000000000000e+04 2.506741322576999664e-02
3.151300000000000000e+04 2.659557014703750610e-02
3.151400000000000000e+04 2.504990063607692719e-02
3.151500000000000000e+04 2.623466402292251587e-02
3.151600000000000000e+04 2.490817755460739136e-02
3.151700000000000000e+04 2.570127509534358978e-02
3.151800000000000000e+04 2.474803663790225983e-02
3.151900000000000000e+04 2.515287883579730988e-02
3.152000000000000000e+04 2.468277141451835632e-02
3.152100000000000000e+04 2.473207563161849976e-02
3.152200000000000000e+04 2.474691160023212433e-02
3.152300000000000000e+04 2.448312938213348389e-02
3.152400000000000000e+04 2.488950081169605255e-02
3.152500000000000000e+04 2.436223067343235016e-02
3.152600000000000000e+04 2.503809332847595215e-02
3.152700000000000000e+04 2.430295199155807495e-02
3.152800000000000000e+04 2.514016255736351013e-02
3.152900000000000000e+04 2.425911650061607361e-02
3.153000000000000000e+04 2.517613954842090607e-02
3.153100000000000000e+04 2.421240322291851044e-02
3.153200000000000000e+04 2.515168115496635437e-02
3.153300000000000000e+04 2.416181378066539764e-02
3.153400000000000000e+04 2.508727461099624634e-02
3.153500000000000000e+04 2.411645837128162384e-02
3.153600000000000000e+04 2.500998787581920624e-02
3.153700000000000000e+04 2.408495917916297913e-02
3.153800000000000000e+04 2.494142204523086548e-02
3.153900000000000000e+04 2.407305687665939331e-02
3.154000000000000000e+04 2.489493042230606079e-02
3.154100000000000000e+04 2.408139035105705261e-02
3.154200000000000000e+04 2.487820014357566833e-02
3.154300000000000000e+04 2.411132305860519409e-02
3.154400000000000000e+04 2.489678189158439636e-02
3.154500000000000000e+04 2.417035028338432312e-02
3.154600000000000000e+04 2.496320940554141998e-02
3.154700000000000000e+04 2.427790686488151550e-02
3.154800000000000000e+04 2.509989589452743530e-02
3.154900000000000000e+04 2.447040565311908722e-02
3.155000000000000000e+04 2.534625679254531860e-02
3.155100000000000000e+04 2.480504103004932404e-02
3.155200000000000000e+04 2.575789578258991241e-02
3.155300000000000000e+04 2.535329759120941162e-02
3.155400000000000000e+04 2.638511732220649719e-02
3.155500000000000000e+04 2.616631612181663513e-02
3.155600000000000000e+04 2.720712684094905853e-02
3.155700000000000000e+04 2.717157825827598572e-02
3.155800000000000000e+04 2.799152024090290070e-02
3.155900000000000000e+04 2.803535386919975281e-02
3.156000000000000000e+04 2.821855992078781128e-02
3.156100000000000000e+04 2.820686995983123779e-02
3.156200000000000000e+04 2.738964371383190155e-02
3.156300000000000000e+04 2.744138799607753754e-02
3.156400000000000000e+04 2.578432112932205200e-02
3.156500000000000000e+04 2.636865153908729553e-02
3.156600000000000000e+04 2.458224818110466003e-02
3.156700000000000000e+04 2.595010399818420410e-02
3.156800000000000000e+04 2.455903589725494385e-02
3.156900000000000000e+04 2.624617144465446472e-02
3.157000000000000000e+04 2.519895881414413452e-02
3.157100000000000000e+04 2.648857235908508301e-02
3.157200000000000000e+04 2.558912895619869232e-02
3.157300000000000000e+04 2.614093385636806488e-02
3.157400000000000000e+04 2.548444084823131561e-02
3.157500000000000000e+04 2.546809986233711243e-02
3.157600000000000000e+04 2.540407516062259674e-02
3.157700000000000000e+04 2.518871054053306580e-02
3.157800000000000000e+04 2.583387121558189392e-02
3.157900000000000000e+04 2.560808323323726654e-02
3.158000000000000000e+04 2.655442245304584503e-02
3.158100000000000000e+04 2.631466463208198547e-02
3.158200000000000000e+04 2.697149105370044708e-02
3.158300000000000000e+04 2.673312649130821228e-02
3.158400000000000000e+04 2.683460712432861328e-02
3.158500000000000000e+04 2.669100463390350342e-02
3.158600000000000000e+04 2.643993310630321503e-02
3.158700000000000000e+04 2.642175741493701935e-02
3.158800000000000000e+04 2.622271515429019928e-02
3.158900000000000000e+04 2.619210630655288696e-02
3.159000000000000000e+04 2.627949975430965424e-02
3.159100000000000000e+04 2.601998671889305115e-02
3.159200000000000000e+04 2.637099288403987885e-02
3.159300000000000000e+04 2.574214711785316467e-02
3.159400000000000000e+04 2.629961259663105011e-02
3.159500000000000000e+04 2.532823383808135986e-02
3.159600000000000000e+04 2.609562873840332031e-02
3.159700000000000000e+04 2.500695548951625824e-02
3.159800000000000000e+04 2.585631795227527618e-02
3.159900000000000000e+04 2.498532831668853760e-02
3.160000000000000000e+04 2.559888921678066254e-02
3.160100000000000000e+04 2.519524469971656799e-02
3.160200000000000000e+04 2.530133537948131561e-02
3.160300000000000000e+04 2.539896778762340546e-02
3.160400000000000000e+04 2.498622611165046692e-02
3.160500000000000000e+04 2.543754875659942627e-02
3.160600000000000000e+04 2.472603879868984222e-02
3.160700000000000000e+04 2.531459741294384003e-02
3.160800000000000000e+04 2.457814849913120270e-02
3.160900000000000000e+04 2.511968649923801422e-02
3.161000000000000000e+04 2.454776130616664886e-02
3.161100000000000000e+04 2.492744103074073792e-02
3.161200000000000000e+04 2.459164895117282867e-02
3.161300000000000000e+04 2.476621232926845551e-02
3.161400000000000000e+04 2.465885318815708160e-02
3.161500000000000000e+04 2.464943565428256989e-02
3.161600000000000000e+04 2.471760287880897522e-02
3.161700000000000000e+04 2.458548918366432190e-02
3.161800000000000000e+04 2.474458143115043640e-02
3.161900000000000000e+04 2.456435374915599823e-02
3.162000000000000000e+04 2.472059056162834167e-02
3.162100000000000000e+04 2.455171570181846619e-02
3.162200000000000000e+04 2.464792318642139435e-02
3.162300000000000000e+04 2.451826073229312897e-02
3.162400000000000000e+04 2.455215714871883392e-02
3.162500000000000000e+04 2.445942163467407227e-02
3.162600000000000000e+04 2.445898205041885376e-02
3.162700000000000000e+04 2.439246512949466705e-02
3.162800000000000000e+04 2.438179962337017059e-02
3.162900000000000000e+04 2.433202788233757019e-02
3.163000000000000000e+04 2.432378940284252167e-02
3.163100000000000000e+04 2.428245730698108673e-02
3.163200000000000000e+04 2.428267709910869598e-02
3.163300000000000000e+04 2.424142695963382721e-02
3.163400000000000000e+04 2.425252273678779602e-02
3.163500000000000000e+04 2.421241067349910736e-02
3.163600000000000000e+04 2.422800473868846893e-02
3.163700000000000000e+04 2.420342899858951569e-02
3.163800000000000000e+04 2.421109378337860107e-02
3.163900000000000000e+04 2.422034740447998047e-02
3.164000000000000000e+04 2.420916035771369934e-02
3.164100000000000000e+04 2.427134662866592407e-02
3.164200000000000000e+04 2.423875592648983002e-02
3.164300000000000000e+04 2.437683381140232086e-02
3.164400000000000000e+04 2.433648891746997833e-02
3.164500000000000000e+04 2.459333278238773346e-02
3.164600000000000000e+04 2.458103932440280914e-02
3.164700000000000000e+04 2.503609657287597656e-02
3.164800000000000000e+04 2.511104382574558258e-02
3.164900000000000000e+04 2.589114382863044739e-02
3.165000000000000000e+04 2.606629580259323120e-02
3.165100000000000000e+04 2.727601490914821625e-02
3.165200000000000000e+04 2.725841291248798370e-02
3.165300000000000000e+04 2.878351882100105286e-02
3.165400000000000000e+04 2.779737673699855804e-02
3.165500000000000000e+04 2.927610836923122406e-02
3.165600000000000000e+04 2.712366171181201935e-02
3.165700000000000000e+04 2.840035036206245422e-02
3.165800000000000000e+04 2.644839696586132050e-02
3.165900000000000000e+04 2.747618779540061951e-02
3.166000000000000000e+04 2.680689655244350433e-02
3.166100000000000000e+04 2.722049504518508911e-02
3.166200000000000000e+04 2.758964151144027710e-02
3.166300000000000000e+04 2.690069563686847687e-02
3.166400000000000000e+04 2.744048833847045898e-02
3.166500000000000000e+04 2.627387642860412598e-02
3.166600000000000000e+04 2.665993943810462952e-02
3.166700000000000000e+04 2.602758631110191345e-02
3.166800000000000000e+04 2.618766389787197113e-02
3.166900000000000000e+04 2.635175362229347229e-02
3.167000000000000000e+04 2.592005580663681030e-02
3.167100000000000000e+04 2.652507461607456207e-02
3.167200000000000000e+04 2.562152780592441559e-02
3.167300000000000000e+04 2.616775780916213989e-02
3.167400000000000000e+04 2.561773546040058136e-02
3.167500000000000000e+04 2.564593590795993805e-02
3.167600000000000000e+04 2.585101313889026642e-02
3.167700000000000000e+04 2.529578097164630890e-02
3.167800000000000000e+04 2.595187909901142120e-02
3.167900000000000000e+04 2.515338547527790070e-02
3.168000000000000000e+04 2.578952908515930176e-02
3.168100000000000000e+04 2.515978552401065826e-02
3.168200000000000000e+04 2.546579577028751373e-02
3.168300000000000000e+04 2.524322457611560822e-02
3.168400000000000000e+04 2.514259889721870422e-02
3.168500000000000000e+04 2.534526214003562927e-02
3.168600000000000000e+04 2.497521042823791504e-02
3.168700000000000000e+04 2.540845423936843872e-02
3.168800000000000000e+04 2.492071874439716339e-02
3.168900000000000000e+04 2.526844106614589691e-02
3.169000000000000000e+04 2.490683272480964661e-02
3.169100000000000000e+04 2.500201761722564697e-02
3.169200000000000000e+04 2.493051998317241669e-02
3.169300000000000000e+04 2.483945898711681366e-02
3.169400000000000000e+04 2.497409842908382416e-02
3.169500000000000000e+04 2.478368766605854034e-02
3.169600000000000000e+04 2.492267638444900513e-02
3.169700000000000000e+04 2.472391165792942047e-02
3.169800000000000000e+04 2.475765347480773926e-02
3.169900000000000000e+04 2.468785271048545837e-02
3.170000000000000000e+04 2.460451982915401459e-02
3.170100000000000000e+04 2.471521310508251190e-02
3.170200000000000000e+04 2.454934455454349518e-02
3.170300000000000000e+04 2.473645098507404327e-02
3.170400000000000000e+04 2.452421933412551880e-02
3.170500000000000000e+04 2.468016371130943298e-02
3.170600000000000000e+04 2.449383772909641266e-02
3.170700000000000000e+04 2.456540614366531372e-02
3.170800000000000000e+04 2.448211051523685455e-02
3.170900000000000000e+04 2.446688339114189148e-02
3.171000000000000000e+04 2.448642440140247345e-02
3.171100000000000000e+04 2.439997158944606781e-02
3.171200000000000000e+04 2.447093278169631958e-02
3.171300000000000000e+04 2.433914318680763245e-02
3.171400000000000000e+04 2.441753447055816650e-02
3.171500000000000000e+04 2.429854311048984528e-02
3.171600000000000000e+04 2.434895373880863190e-02
3.171700000000000000e+04 2.429013513028621674e-02
3.171800000000000000e+04 2.429505065083503723e-02
3.171900000000000000e+04 2.428983710706233978e-02
3.172000000000000000e+04 2.425743453204631805e-02
3.172100000000000000e+04 2.426887489855289459e-02
3.172200000000000000e+04 2.422722242772579193e-02
3.172300000000000000e+04 2.422776259481906891e-02
3.172400000000000000e+04 2.421464584767818451e-02
3.172500000000000000e+04 2.418385818600654602e-02
3.172600000000000000e+04 2.422033995389938354e-02
3.172700000000000000e+04 2.414702251553535461e-02
3.172800000000000000e+04 2.424987778067588806e-02
3.172900000000000000e+04 2.411892823874950409e-02
3.173000000000000000e+04 2.432984858751296997e-02
3.173100000000000000e+04 2.413647435605525970e-02
3.173200000000000000e+04 2.450935356318950653e-02
3.173300000000000000e+04 2.427096664905548096e-02
3.173400000000000000e+04 2.487783692777156830e-02
3.173500000000000000e+04 2.462346851825714111e-02
3.173600000000000000e+04 2.560451067984104156e-02
3.173700000000000000e+04 2.536202408373355865e-02
3.173800000000000000e+04 2.691656164824962616e-02
3.173900000000000000e+04 2.664826624095439911e-02
3.174000000000000000e+04 2.884826436638832092e-02
3.174100000000000000e+04 2.817462943494319916e-02
3.174200000000000000e+04 3.057304583489894867e-02
3.174300000000000000e+04 2.857303805649280548e-02
3.174400000000000000e+04 3.031621314585208893e-02
3.174500000000000000e+04 2.668703533709049225e-02
3.174600000000000000e+04 2.791815437376499176e-02
3.174700000000000000e+04 2.472042664885520935e-02
3.174800000000000000e+04 2.656614221632480621e-02
3.174900000000000000e+04 2.552501857280731201e-02
3.175000000000000000e+04 2.726239711046218872e-02
3.175100000000000000e+04 2.701053023338317871e-02
3.175200000000000000e+04 2.713454142212867737e-02
3.175300000000000000e+04 2.659878507256507874e-02
3.175400000000000000e+04 2.563858032226562500e-02
3.175500000000000000e+04 2.553389407694339752e-02
3.175600000000000000e+04 2.516918070614337921e-02
3.175700000000000000e+04 2.569289691746234894e-02
3.175800000000000000e+04 2.584274113178253174e-02
3.175900000000000000e+04 2.599490433931350708e-02
3.176000000000000000e+04 2.585970796644687653e-02
3.176100000000000000e+04 2.549483999609947205e-02
3.176200000000000000e+04 2.522267773747444153e-02
3.176300000000000000e+04 2.512359432876110077e-02
3.176400000000000000e+04 2.501919679343700409e-02
3.176500000000000000e+04 2.535401470959186554e-02
3.176600000000000000e+04 2.508919127285480499e-02
3.176700000000000000e+04 2.547305263578891754e-02
3.176800000000000000e+04 2.488126046955585480e-02
3.176900000000000000e+04 2.524186484515666962e-02
3.177000000000000000e+04 2.468536235392093658e-02
3.177100000000000000e+04 2.506965212523937225e-02
3.177200000000000000e+04 2.480149269104003906e-02
3.177300000000000000e+04 2.498238347470760345e-02
3.177400000000000000e+04 2.498759515583515167e-02
3.177500000000000000e+04 2.476405166089534760e-02
3.177600000000000000e+04 2.502668462693691254e-02
3.177700000000000000e+04 2.453564852476119995e-02
3.177800000000000000e+04 2.500038780272006989e-02
3.177900000000000000e+04 2.446738816797733307e-02
3.178000000000000000e+04 2.496968209743499756e-02
3.178100000000000000e+04 2.447564527392387390e-02
3.178200000000000000e+04 2.486446127295494080e-02
3.178300000000000000e+04 2.443641982972621918e-02
3.178400000000000000e+04 2.471425570547580719e-02
3.178500000000000000e+04 2.437018789350986481e-02
3.178600000000000000e+04 2.465010061860084534e-02
3.178700000000000000e+04 2.433482185006141663e-02
3.178800000000000000e+04 2.471723593771457672e-02
3.178900000000000000e+04 2.431926131248474121e-02
3.179000000000000000e+04 2.489620260894298553e-02
3.179100000000000000e+04 2.433680929243564606e-02
3.179200000000000000e+04 2.521453797817230225e-02
3.179300000000000000e+04 2.448927052319049835e-02
3.179400000000000000e+04 2.574970386922359467e-02
3.179500000000000000e+04 2.489610761404037476e-02
3.179600000000000000e+04 2.657986059784889221e-02
3.179700000000000000e+04 2.565935999155044556e-02
3.179800000000000000e+04 2.775606885552406311e-02
3.179900000000000000e+04 2.681783773005008698e-02
3.180000000000000000e+04 2.913622930645942688e-02
3.180100000000000000e+04 2.801841497421264648e-02
3.180200000000000000e+04 2.996624819934368134e-02
3.180300000000000000e+04 2.823019586503505707e-02
3.180400000000000000e+04 2.903264947235584259e-02
3.180500000000000000e+04 2.672248519957065582e-02
3.180600000000000000e+04 2.652813494205474854e-02
3.180700000000000000e+04 2.502845227718353271e-02
3.180800000000000000e+04 2.487701363861560822e-02
3.180900000000000000e+04 2.528533712029457092e-02
3.181000000000000000e+04 2.511076442897319794e-02
3.181100000000000000e+04 2.655629999935626984e-02
3.181200000000000000e+04 2.564402855932712555e-02
3.181300000000000000e+04 2.684696577489376068e-02
3.181400000000000000e+04 2.538214251399040222e-02
3.181500000000000000e+04 2.591533772647380829e-02
3.181600000000000000e+04 2.486323937773704529e-02
3.181700000000000000e+04 2.501324750483036041e-02
3.181800000000000000e+04 2.495580911636352539e-02
3.181900000000000000e+04 2.483158372342586517e-02
3.182000000000000000e+04 2.542154863476753235e-02
3.182100000000000000e+04 2.488370984792709351e-02
3.182200000000000000e+04 2.554628066718578339e-02
3.182300000000000000e+04 2.474743127822875977e-02
3.182400000000000000e+04 2.520360797643661499e-02
3.182500000000000000e+04 2.456696331501007080e-02
3.182600000000000000e+04 2.481466159224510193e-02
3.182700000000000000e+04 2.460110373795032501e-02
3.182800000000000000e+04 2.466422319412231445e-02
3.182900000000000000e+04 2.481553703546524048e-02
3.183000000000000000e+04 2.463631704449653625e-02
3.183100000000000000e+04 2.499025873839855194e-02
3.183200000000000000e+04 2.456032484769821167e-02
3.183300000000000000e+04 2.502037398517131805e-02
3.183400000000000000e+04 2.445450983941555023e-02
3.183500000000000000e+04 2.498421445488929749e-02
3.183600000000000000e+04 2.442374825477600098e-02
3.183700000000000000e+04 2.501247078180313110e-02
3.183800000000000000e+04 2.450452372431755066e-02
3.183900000000000000e+04 2.516096271574497223e-02
3.184000000000000000e+04 2.466082014143466949e-02
3.184100000000000000e+04 2.541762404143810272e-02
3.184200000000000000e+04 2.487725764513015747e-02
3.184300000000000000e+04 2.579236403107643127e-02
3.184400000000000000e+04 2.519756183028221130e-02
3.184500000000000000e+04 2.634602412581443787e-02
3.184600000000000000e+04 2.566750161349773407e-02
3.184700000000000000e+04 2.707334794104099274e-02
3.184800000000000000e+04 2.621852792799472809e-02
3.184900000000000000e+04 2.773351781070232391e-02
3.185000000000000000e+04 2.653712034225463867e-02
3.185100000000000000e+04 2.783027477562427521e-02
3.185200000000000000e+04 2.619591914117336273e-02
3.185300000000000000e+04 2.702243998646736145e-02
3.185400000000000000e+04 2.523561194539070129e-02
3.185500000000000000e+04 2.572780475020408630e-02
3.185600000000000000e+04 2.443769760429859161e-02
3.185700000000000000e+04 2.489393204450607300e-02
3.185800000000000000e+04 2.441322803497314453e-02
3.185900000000000000e+04 2.489746175706386566e-02
3.186000000000000000e+04 2.483409829437732697e-02
3.186100000000000000e+04 2.529422938823699951e-02
3.186200000000000000e+04 2.503793314099311829e-02
3.186300000000000000e+04 2.557294256985187531e-02
3.186400000000000000e+04 2.477882802486419678e-02
3.186500000000000000e+04 2.563275955617427826e-02
3.186600000000000000e+04 2.432043291628360748e-02
3.186700000000000000e+04 2.568067796528339386e-02
3.186800000000000000e+04 2.405432425439357758e-02
3.186900000000000000e+04 2.586038969457149506e-02
3.187000000000000000e+04 2.410095743834972382e-02
3.187100000000000000e+04 2.607268653810024261e-02
3.187200000000000000e+04 2.429288625717163086e-02
3.187300000000000000e+04 2.610985562205314636e-02
3.187400000000000000e+04 2.442020364105701447e-02
3.187500000000000000e+04 2.587757818400859833e-02
3.187600000000000000e+04 2.441096305847167969e-02
3.187700000000000000e+04 2.546774223446846008e-02
3.187800000000000000e+04 2.433836646378040314e-02
3.187900000000000000e+04 2.506394311785697937e-02
3.188000000000000000e+04 2.431135624647140503e-02
3.188100000000000000e+04 2.478542365133762360e-02
3.188200000000000000e+04 2.436537481844425201e-02
3.188300000000000000e+04 2.463123761117458344e-02
3.188400000000000000e+04 2.444517053663730621e-02
3.188500000000000000e+04 2.453516237437725067e-02
3.188600000000000000e+04 2.448044903576374054e-02
3.188700000000000000e+04 2.444345876574516296e-02
3.188800000000000000e+04 2.445483580231666565e-02
3.188900000000000000e+04 2.434322610497474670e-02
3.189000000000000000e+04 2.439919672906398773e-02
3.189100000000000000e+04 2.425106801092624664e-02
3.189200000000000000e+04 2.434344775974750519e-02
3.189300000000000000e+04 2.418520115315914154e-02
3.189400000000000000e+04 2.429623529314994812e-02
3.189500000000000000e+04 2.414606325328350067e-02
3.189600000000000000e+04 2.425524219870567322e-02
3.189700000000000000e+04 2.411683276295661926e-02
3.189800000000000000e+04 2.422132715582847595e-02
3.189900000000000000e+04 2.408037520945072174e-02
3.190000000000000000e+04 2.420040220022201538e-02
3.190100000000000000e+04 2.402999997138977051e-02
3.190200000000000000e+04 2.420057170093059540e-02
3.190300000000000000e+04 2.396603859961032867e-02
3.190400000000000000e+04 2.423187717795372009e-02
3.190500000000000000e+04 2.389010600745677948e-02
3.190600000000000000e+04 2.430297806859016418e-02
3.190700000000000000e+04 2.380505017936229706e-02
3.190800000000000000e+04 2.442732639610767365e-02
3.190900000000000000e+04 2.371738664805889130e-02
3.191000000000000000e+04 2.462484128773212433e-02
3.191100000000000000e+04 2.364655584096908569e-02
3.191200000000000000e+04 2.493153885006904602e-02
3.191300000000000000e+04 2.363238111138343811e-02
3.191400000000000000e+04 2.539538219571113586e-02
3.191500000000000000e+04 2.373728342354297638e-02
3.191600000000000000e+04 2.605115063488483429e-02
3.191700000000000000e+04 2.402157895267009735e-02
3.191800000000000000e+04 2.681123651564121246e-02
3.191900000000000000e+04 2.445541694760322571e-02
3.192000000000000000e+04 2.730914764106273651e-02
3.192100000000000000e+04 2.486150152981281281e-02
3.192200000000000000e+04 2.703093737363815308e-02
3.192300000000000000e+04 2.520276233553886414e-02
3.192400000000000000e+04 2.600205689668655396e-02
3.192500000000000000e+04 2.574966102838516235e-02
3.192600000000000000e+04 2.497738599777221680e-02
3.192700000000000000e+04 2.656280808150768280e-02
3.192800000000000000e+04 2.448633499443531036e-02
3.192900000000000000e+04 2.740869671106338501e-02
3.193000000000000000e+04 2.450395375490188599e-02
3.193100000000000000e+04 2.797823585569858551e-02
3.193200000000000000e+04 2.478652447462081909e-02
3.193300000000000000e+04 2.787431329488754272e-02
3.193400000000000000e+04 2.507435716688632965e-02
3.193500000000000000e+04 2.694858796894550323e-02
3.193600000000000000e+04 2.532760053873062134e-02
3.193700000000000000e+04 2.564362622797489166e-02
3.193800000000000000e+04 2.560536377131938934e-02
3.193900000000000000e+04 2.462634630501270294e-02
3.194000000000000000e+04 2.580814249813556671e-02
3.194100000000000000e+04 2.419772930443286896e-02
3.194200000000000000e+04 2.574290148913860321e-02
3.194300000000000000e+04 2.424116246402263641e-02
3.194400000000000000e+04 2.536590024828910828e-02
3.194500000000000000e+04 2.450509555637836456e-02
3.194600000000000000e+04 2.486012876033782959e-02
3.194700000000000000e+04 2.481142617762088776e-02
3.194800000000000000e+04 2.445452660322189331e-02
3.194900000000000000e+04 2.503873407840728760e-02
3.195000000000000000e+04 2.424270659685134888e-02
3.195100000000000000e+04 2.507017366588115692e-02
3.195200000000000000e+04 2.420367859303951263e-02
3.195300000000000000e+04 2.488637529313564301e-02
3.195400000000000000e+04 2.430889755487442017e-02
3.195500000000000000e+04 2.459985204041004181e-02
3.195600000000000000e+04 2.449818328022956848e-02
3.195700000000000000e+04 2.432305738329887390e-02
3.195800000000000000e+04 2.465134114027023315e-02
3.195900000000000000e+04 2.410511672496795654e-02
3.196000000000000000e+04 2.468315325677394867e-02
3.196100000000000000e+04 2.397411689162254333e-02
3.196200000000000000e+04 2.461327053606510162e-02
3.196300000000000000e+04 2.394369803369045258e-02
3.196400000000000000e+04 2.451178990304470062e-02
3.196500000000000000e+04 2.399231866002082825e-02
3.196600000000000000e+04 2.441785112023353577e-02
3.196700000000000000e+04 2.407551743090152740e-02
3.196800000000000000e+04 2.434587292373180389e-02
3.196900000000000000e+04 2.415418997406959534e-02
3.197000000000000000e+04 2.432279661297798157e-02
3.197100000000000000e+04 2.421257831156253815e-02
3.197200000000000000e+04 2.438560500741004944e-02
3.197300000000000000e+04 2.425988763570785522e-02
3.197400000000000000e+04 2.455629035830497742e-02
3.197500000000000000e+04 2.432500384747982025e-02
3.197600000000000000e+04 2.484209276735782623e-02
3.197700000000000000e+04 2.445210516452789307e-02
3.197800000000000000e+04 2.524738386273384094e-02
3.197900000000000000e+04 2.468428947031497955e-02
3.198000000000000000e+04 2.576594054698944092e-02
3.198100000000000000e+04 2.502502873539924622e-02
3.198200000000000000e+04 2.632881142199039459e-02
3.198300000000000000e+04 2.539183013141155243e-02
3.198400000000000000e+04 2.673323452472686768e-02
3.198500000000000000e+04 2.558746933937072754e-02
3.198600000000000000e+04 2.668030187487602234e-02
3.198700000000000000e+04 2.542336843907833099e-02
3.198800000000000000e+04 2.605786547064781189e-02
3.198900000000000000e+04 2.500014752149581909e-02
3.199000000000000000e+04 2.519367635250091553e-02
3.199100000000000000e+04 2.471109852194786072e-02
3.199200000000000000e+04 2.460051700472831726e-02
3.199300000000000000e+04 2.477328851819038391e-02
3.199400000000000000e+04 2.446402423083782196e-02
3.199500000000000000e+04 2.499900572001934052e-02
3.199600000000000000e+04 2.460298687219619751e-02
3.199700000000000000e+04 2.509945817291736603e-02
3.199800000000000000e+04 2.478986233472824097e-02
3.199900000000000000e+04 2.497137337923049927e-02
3.200000000000000000e+04 2.493436448276042938e-02
3.200100000000000000e+04 2.471376582980155945e-02
3.200200000000000000e+04 2.503883466124534607e-02
3.200300000000000000e+04 2.448671869933605194e-02
3.200400000000000000e+04 2.508071996271610260e-02
3.200500000000000000e+04 2.438154071569442749e-02
3.200600000000000000e+04 2.499671652913093567e-02
3.200700000000000000e+04 2.440030872821807861e-02
3.200800000000000000e+04 2.476265840232372284e-02
3.200900000000000000e+04 2.449820935726165771e-02
3.201000000000000000e+04 2.443904802203178406e-02
3.201100000000000000e+04 2.461704239249229431e-02
3.201200000000000000e+04 2.412839606404304504e-02
3.201300000000000000e+04 2.470516972243785858e-02
3.201400000000000000e+04 2.390685118734836578e-02
3.201500000000000000e+04 2.472532726824283600e-02
3.201600000000000000e+04 2.380404621362686157e-02
3.201700000000000000e+04 2.465968206524848938e-02
3.201800000000000000e+04 2.381392754614353180e-02
3.201900000000000000e+04 2.451283112168312073e-02
3.202000000000000000e+04 2.391355112195014954e-02
3.202100000000000000e+04 2.431435696780681610e-02
3.202200000000000000e+04 2.406525053083896637e-02
3.202300000000000000e+04 2.411269396543502808e-02
3.202400000000000000e+04 2.422623895108699799e-02
3.202500000000000000e+04 2.395138703286647797e-02
3.202600000000000000e+04 2.435722947120666504e-02
3.202700000000000000e+04 2.384696528315544128e-02
3.202800000000000000e+04 2.444025687873363495e-02
3.202900000000000000e+04 2.379239350557327271e-02
3.203000000000000000e+04 2.447803132236003876e-02
3.203100000000000000e+04 2.377777919173240662e-02
3.203200000000000000e+04 2.449461445212364197e-02
3.203300000000000000e+04 2.380182594060897827e-02
3.203400000000000000e+04 2.452804520726203918e-02
3.203500000000000000e+04 2.387439087033271790e-02
3.203600000000000000e+04 2.463168464601039886e-02
3.203700000000000000e+04 2.401753701269626617e-02
3.203800000000000000e+04 2.486830018460750580e-02
3.203900000000000000e+04 2.426885254681110382e-02
3.204000000000000000e+04 2.530845254659652710e-02
3.204100000000000000e+04 2.468403987586498260e-02
3.204200000000000000e+04 2.600597031414508820e-02
3.204300000000000000e+04 2.530439756810665131e-02
3.204400000000000000e+04 2.692324109375476837e-02
3.204500000000000000e+04 2.604539133608341217e-02
3.204600000000000000e+04 2.778826467692852020e-02
3.204700000000000000e+04 2.657179906964302063e-02
3.204800000000000000e+04 2.807050943374633789e-02
3.204900000000000000e+04 2.647141180932521820e-02
3.205000000000000000e+04 2.743082493543624878e-02
3.205100000000000000e+04 2.587314508855342865e-02
3.205200000000000000e+04 2.636392973363399506e-02
3.205300000000000000e+04 2.555950731039047241e-02
3.205400000000000000e+04 2.575891837477684021e-02
3.205500000000000000e+04 2.585470676422119141e-02
3.205600000000000000e+04 2.566299214959144592e-02
3.205700000000000000e+04 2.610480040311813354e-02
3.205800000000000000e+04 2.541765011847019196e-02
3.205900000000000000e+04 2.572221308946609497e-02
3.206000000000000000e+04 2.487616986036300659e-02
3.206100000000000000e+04 2.502918988466262817e-02
3.206200000000000000e+04 2.462219074368476868e-02
3.206300000000000000e+04 2.470673993229866028e-02
3.206400000000000000e+04 2.490315586328506470e-02
3.206500000000000000e+04 2.480619214475154877e-02
3.206600000000000000e+04 2.518918365240097046e-02
3.206700000000000000e+04 2.487539499998092651e-02
3.206800000000000000e+04 2.500894479453563690e-02
3.206900000000000000e+04 2.473457343876361847e-02
3.207000000000000000e+04 2.453497610986232758e-02
3.207100000000000000e+04 2.463475987315177917e-02
3.207200000000000000e+04 2.422135695815086365e-02
3.207300000000000000e+04 2.474371530115604401e-02
3.207400000000000000e+04 2.420021779835224152e-02
3.207500000000000000e+04 2.488711290061473846e-02
3.207600000000000000e+04 2.429335750639438629e-02
3.207700000000000000e+04 2.485936135053634644e-02
3.207800000000000000e+04 2.438968978822231293e-02
3.207900000000000000e+04 2.470702864229679108e-02
3.208000000000000000e+04 2.458234876394271851e-02
3.208100000000000000e+04 2.465220913290977478e-02
3.208200000000000000e+04 2.500849962234497070e-02
3.208300000000000000e+04 2.487299963831901550e-02
3.208400000000000000e+04 2.567669004201889038e-02
3.208500000000000000e+04 2.539650909602642059e-02
3.208600000000000000e+04 2.644412964582443237e-02
3.208700000000000000e+04 2.608483843505382538e-02
3.208800000000000000e+04 2.703432738780975342e-02
3.208900000000000000e+04 2.660187333822250366e-02
3.209000000000000000e+04 2.703561261296272278e-02
3.209100000000000000e+04 2.655710279941558838e-02
3.209200000000000000e+04 2.621739171445369720e-02
3.209300000000000000e+04 2.600537240505218506e-02
3.209400000000000000e+04 2.508244477212429047e-02
3.209500000000000000e+04 2.560087107121944427e-02
3.209600000000000000e+04 2.453829534351825714e-02
3.209700000000000000e+04 2.573540620505809784e-02
3.209800000000000000e+04 2.475510165095329285e-02
3.209900000000000000e+04 2.602987550199031830e-02
3.210000000000000000e+04 2.511616237461566925e-02
3.210100000000000000e+04 2.594990655779838562e-02
3.210200000000000000e+04 2.511436119675636292e-02
3.210300000000000000e+04 2.540388703346252441e-02
3.210400000000000000e+04 2.479429729282855988e-02
3.210500000000000000e+04 2.477598004043102264e-02
3.210600000000000000e+04 2.449033223092556000e-02
3.210700000000000000e+04 2.446803636848926544e-02
3.210800000000000000e+04 2.436071075499057770e-02
3.210900000000000000e+04 2.450798265635967255e-02
3.211000000000000000e+04 2.431138232350349426e-02
3.211100000000000000e+04 2.469582110643386841e-02
3.211200000000000000e+04 2.424380742013454437e-02
3.211300000000000000e+04 2.489917352795600891e-02
3.211400000000000000e+04 2.418140880763530731e-02
3.211500000000000000e+04 2.509639784693717957e-02
3.211600000000000000e+04 2.418962121009826660e-02
3.211700000000000000e+04 2.528066560626029968e-02
3.211800000000000000e+04 2.427202649414539337e-02
3.211900000000000000e+04 2.540680207312107086e-02
3.212000000000000000e+04 2.437326498329639435e-02
3.212100000000000000e+04 2.542709372937679291e-02
3.212200000000000000e+04 2.444486133754253387e-02
3.212300000000000000e+04 2.532911859452724457e-02
3.212400000000000000e+04 2.447379380464553833e-02
3.212500000000000000e+04 2.514223195612430573e-02
3.212600000000000000e+04 2.447173558175563812e-02
3.212700000000000000e+04 2.492317743599414825e-02
3.212800000000000000e+04 2.445560880005359650e-02
3.212900000000000000e+04 2.472718246281147003e-02
3.213000000000000000e+04 2.443584427237510681e-02
3.213100000000000000e+04 2.458735182881355286e-02
3.213200000000000000e+04 2.441284246742725372e-02
3.213300000000000000e+04 2.452001720666885376e-02
3.213400000000000000e+04 2.437912113964557648e-02
3.213500000000000000e+04 2.451891638338565826e-02
3.213600000000000000e+04 2.432831749320030212e-02
3.213700000000000000e+04 2.455954626202583313e-02
3.213800000000000000e+04 2.426379173994064331e-02
3.213900000000000000e+04 2.461731806397438049e-02
3.214000000000000000e+04 2.420231513679027557e-02
3.214100000000000000e+04 2.468341216444969177e-02
3.214200000000000000e+04 2.416763268411159515e-02
3.214300000000000000e+04 2.475745975971221924e-02
3.214400000000000000e+04 2.417511492967605591e-02
3.214500000000000000e+04 2.483526617288589478e-02
3.214600000000000000e+04 2.422601915895938873e-02
3.214700000000000000e+04 2.490762621164321899e-02
3.214800000000000000e+04 2.430870570242404938e-02
3.214900000000000000e+04 2.496394328773021698e-02
3.215000000000000000e+04 2.440735511481761932e-02
3.215100000000000000e+04 2.499570325016975403e-02
3.215200000000000000e+04 2.450781501829624176e-02
3.215300000000000000e+04 2.499594539403915405e-02
3.215400000000000000e+04 2.459849976003170013e-02
3.215500000000000000e+04 2.496027946472167969e-02
3.215600000000000000e+04 2.466962300240993500e-02
3.215700000000000000e+04 2.488688193261623383e-02
3.215800000000000000e+04 2.471470460295677185e-02
3.215900000000000000e+04 2.477684803307056427e-02
3.216000000000000000e+04 2.473460696637630463e-02
3.216100000000000000e+04 2.463403902947902679e-02
3.216200000000000000e+04 2.474040351808071136e-02
3.216300000000000000e+04 2.446878515183925629e-02
3.216400000000000000e+04 2.474649250507354736e-02
3.216500000000000000e+04 2.429713308811187744e-02
3.216600000000000000e+04 2.477536909282207489e-02
3.216700000000000000e+04 2.414408139884471893e-02
3.216800000000000000e+04 2.485326863825321198e-02
3.216900000000000000e+04 2.403907664120197296e-02
3.217000000000000000e+04 2.501590177416801453e-02
3.217100000000000000e+04 2.402468025684356689e-02
3.217200000000000000e+04 2.530723810195922852e-02
3.217300000000000000e+04 2.415975555777549744e-02
3.217400000000000000e+04 2.577585726976394653e-02
3.217500000000000000e+04 2.451780252158641815e-02
3.217600000000000000e+04 2.644431963562965393e-02
3.217700000000000000e+04 2.514029480516910553e-02
3.217800000000000000e+04 2.723104134202003479e-02
3.217900000000000000e+04 2.592867612838745117e-02
3.218000000000000000e+04 2.783128805458545685e-02
3.218100000000000000e+04 2.653429657220840454e-02
3.218200000000000000e+04 2.776902168989181519e-02
3.218300000000000000e+04 2.656802721321582794e-02
3.218400000000000000e+04 2.691445127129554749e-02
3.218500000000000000e+04 2.621124126017093658e-02
3.218600000000000000e+04 2.592797763645648956e-02
3.218700000000000000e+04 2.621124871075153351e-02
3.218800000000000000e+04 2.546660602092742920e-02
3.218900000000000000e+04 2.675600536167621613e-02
3.219000000000000000e+04 2.530753612518310547e-02
3.219100000000000000e+04 2.708785049617290497e-02
3.219200000000000000e+04 2.496119029819965363e-02
3.219300000000000000e+04 2.662166766822338104e-02
3.219400000000000000e+04 2.450055256485939026e-02
3.219500000000000000e+04 2.575398422777652740e-02
3.219600000000000000e+04 2.440827526152133942e-02
3.219700000000000000e+04 2.520016394555568695e-02
3.219800000000000000e+04 2.475565299391746521e-02
3.219900000000000000e+04 2.502455376088619232e-02
3.220000000000000000e+04 2.507348172366619110e-02
3.220100000000000000e+04 2.487030439078807831e-02
3.220200000000000000e+04 2.500707097351551056e-02
3.220300000000000000e+04 2.463178522884845734e-02
3.220400000000000000e+04 2.469361200928688049e-02
3.220500000000000000e+04 2.447895146906375885e-02
3.220600000000000000e+04 2.446540631353855133e-02
3.220700000000000000e+04 2.449945919215679169e-02
3.220800000000000000e+04 2.442038804292678833e-02
3.220900000000000000e+04 2.456698380410671234e-02
3.221000000000000000e+04 2.443231642246246338e-02
3.221100000000000000e+04 2.452825196087360382e-02
3.221200000000000000e+04 2.440838515758514404e-02
3.221300000000000000e+04 2.437758632004261017e-02
3.221400000000000000e+04 2.436339482665061951e-02
3.221500000000000000e+04 2.422069385647773743e-02
3.221600000000000000e+04 2.432789653539657593e-02
3.221700000000000000e+04 2.412874065339565277e-02
3.221800000000000000e+04 2.428624033927917480e-02
3.221900000000000000e+04 2.408945560455322266e-02
3.222000000000000000e+04 2.420885860919952393e-02
3.222100000000000000e+04 2.407217212021350861e-02
3.222200000000000000e+04 2.410008758306503296e-02
3.222300000000000000e+04 2.407166175544261932e-02
3.222400000000000000e+04 2.398950234055519104e-02
3.222500000000000000e+04 2.408833429217338562e-02
3.222600000000000000e+04 2.390163019299507141e-02
3.222700000000000000e+04 2.410192601382732391e-02
3.222800000000000000e+04 2.384318411350250244e-02
3.222900000000000000e+04 2.408463694155216217e-02
3.223000000000000000e+04 2.381093055009841919e-02
3.223100000000000000e+04 2.402807772159576416e-02
3.223200000000000000e+04 2.379967831075191498e-02
3.223300000000000000e+04 2.394316904246807098e-02
3.223400000000000000e+04 2.381044998764991760e-02
3.223500000000000000e+04 2.384220622479915619e-02
3.223600000000000000e+04 2.384583279490470886e-02
3.223700000000000000e+04 2.373389899730682373e-02
3.223800000000000000e+04 2.391213551163673401e-02
3.223900000000000000e+04 2.362614870071411133e-02
3.224000000000000000e+04 2.402606420218944550e-02
3.224100000000000000e+04 2.352933771908283234e-02
3.224200000000000000e+04 2.422611787915229797e-02
3.224300000000000000e+04 2.346916124224662781e-02
3.224400000000000000e+04 2.459249086678028107e-02
3.224500000000000000e+04 2.351359836757183075e-02
3.224600000000000000e+04 2.526792883872985840e-02
3.224700000000000000e+04 2.381473220884799957e-02
3.224800000000000000e+04 2.642236277461051941e-02
3.224900000000000000e+04 2.456654049456119537e-02
3.225000000000000000e+04 2.791733108460903168e-02
3.225100000000000000e+04 2.557460591197013855e-02
3.225200000000000000e+04 2.856373973190784454e-02
3.225300000000000000e+04 2.591424062848091125e-02
3.225400000000000000e+04 2.685886062681674957e-02
3.225500000000000000e+04 2.574123069643974304e-02
3.225600000000000000e+04 2.473549544811248779e-02
3.225700000000000000e+04 2.664614468812942505e-02
3.225800000000000000e+04 2.478216402232646942e-02
3.225900000000000000e+04 2.771805226802825928e-02
3.226000000000000000e+04 2.522445283830165863e-02
3.226100000000000000e+04 2.691424265503883362e-02
3.226200000000000000e+04 2.533005923032760620e-02
3.226300000000000000e+04 2.520550787448883057e-02
3.226400000000000000e+04 2.628617547452449799e-02
3.226500000000000000e+04 2.473321557044982910e-02
3.226600000000000000e+04 2.729093283414840698e-02
3.226700000000000000e+04 2.473830617964267731e-02
3.226800000000000000e+04 2.667678147554397583e-02
3.226900000000000000e+04 2.475094795227050781e-02
3.227000000000000000e+04 2.518565021455287933e-02
3.227100000000000000e+04 2.556622214615345001e-02
3.227200000000000000e+04 2.457518875598907471e-02
3.227300000000000000e+04 2.636226825416088104e-02
3.227400000000000000e+04 2.449630387127399445e-02
3.227500000000000000e+04 2.595236152410507202e-02
3.227600000000000000e+04 2.458125166594982147e-02
3.227700000000000000e+04 2.501086331903934479e-02
3.227800000000000000e+04 2.518271282315254211e-02
3.227900000000000000e+04 2.457966469228267670e-02
3.228000000000000000e+04 2.572243101894855499e-02
3.228100000000000000e+04 2.450330741703510284e-02
3.228200000000000000e+04 2.546598389744758606e-02
3.228300000000000000e+04 2.454793639481067657e-02
3.228400000000000000e+04 2.478178404271602631e-02
3.228500000000000000e+04 2.490358427166938782e-02
3.228600000000000000e+04 2.434278465807437897e-02
3.228700000000000000e+04 2.527545019984245300e-02
3.228800000000000000e+04 2.418569475412368774e-02
3.228900000000000000e+04 2.518791705369949341e-02
3.229000000000000000e+04 2.418649010360240936e-02
3.229100000000000000e+04 2.473448216915130615e-02
3.229200000000000000e+04 2.439322136342525482e-02
3.229300000000000000e+04 2.431440353393554688e-02
3.229400000000000000e+04 2.467080578207969666e-02
3.229500000000000000e+04 2.408128604292869568e-02
3.229600000000000000e+04 2.472922578454017639e-02
3.229700000000000000e+04 2.401487343013286591e-02
3.229800000000000000e+04 2.452799864113330841e-02
3.229900000000000000e+04 2.411983907222747803e-02
3.230000000000000000e+04 2.426226437091827393e-02
3.230100000000000000e+04 2.432456985116004944e-02
3.230200000000000000e+04 2.407808974385261536e-02
3.230300000000000000e+04 2.447300776839256287e-02
3.230400000000000000e+04 2.398678474128246307e-02
3.230500000000000000e+04 2.448547817766666412e-02
3.230600000000000000e+04 2.399003133177757263e-02
3.230700000000000000e+04 2.439804188907146454e-02
3.230800000000000000e+04 2.407299727201461792e-02
3.230900000000000000e+04 2.432171069085597992e-02
3.231000000000000000e+04 2.419403940439224243e-02
3.231100000000000000e+04 2.432702481746673584e-02
3.231200000000000000e+04 2.433701790869235992e-02
3.231300000000000000e+04 2.447288669645786285e-02
3.231400000000000000e+04 2.454701624810695648e-02
3.231500000000000000e+04 2.484960667788982391e-02
3.231600000000000000e+04 2.494268864393234253e-02
3.231700000000000000e+04 2.555886097252368927e-02
3.231800000000000000e+04 2.567644044756889343e-02
3.231900000000000000e+04 2.665653824806213379e-02
3.232000000000000000e+04 2.679341100156307220e-02
3.232100000000000000e+04 2.794266678392887115e-02
3.232200000000000000e+04 2.788617648184299469e-02
3.232300000000000000e+04 2.863550558686256409e-02
3.232400000000000000e+04 2.796801738440990448e-02
3.232500000000000000e+04 2.773480862379074097e-02
3.232600000000000000e+04 2.652128413319587708e-02
3.232700000000000000e+04 2.565298974514007568e-02
3.232800000000000000e+04 2.501153573393821716e-02
3.232900000000000000e+04 2.452451549470424652e-02
3.233000000000000000e+04 2.518465369939804077e-02
3.233100000000000000e+04 2.502649091184139252e-02
3.233200000000000000e+04 2.620826102793216705e-02
3.233300000000000000e+04 2.560799568891525269e-02
3.233400000000000000e+04 2.640486881136894226e-02
3.233500000000000000e+04 2.528432570397853851e-02
3.233600000000000000e+04 2.564518153667449951e-02
3.233700000000000000e+04 2.470561116933822632e-02
3.233800000000000000e+04 2.512126229703426361e-02
3.233900000000000000e+04 2.476129867136478424e-02
3.234000000000000000e+04 2.536842413246631622e-02
3.234100000000000000e+04 2.512709423899650574e-02
3.234200000000000000e+04 2.571105025708675385e-02
3.234300000000000000e+04 2.510161325335502625e-02
3.234400000000000000e+04 2.567225880920886993e-02
3.234500000000000000e+04 2.473019436001777649e-02
3.234600000000000000e+04 2.554252743721008301e-02
3.234700000000000000e+04 2.453193999826908112e-02
3.234800000000000000e+04 2.564599364995956421e-02
3.234900000000000000e+04 2.464753389358520508e-02
3.235000000000000000e+04 2.576823905110359192e-02
3.235100000000000000e+04 2.475764416158199310e-02
3.235200000000000000e+04 2.559418044984340668e-02
3.235300000000000000e+04 2.467785775661468506e-02
3.235400000000000000e+04 2.519432827830314636e-02
3.235500000000000000e+04 2.453740127384662628e-02
3.235600000000000000e+04 2.486615628004074097e-02
3.235700000000000000e+04 2.446282841265201569e-02
3.235800000000000000e+04 2.472343854606151581e-02
3.235900000000000000e+04 2.439840137958526611e-02
3.236000000000000000e+04 2.465030923485755920e-02
3.236100000000000000e+04 2.427311427891254425e-02
3.236200000000000000e+04 2.455439418554306030e-02
3.236300000000000000e+04 2.412588708102703094e-02
3.236400000000000000e+04 2.445473894476890564e-02
3.236500000000000000e+04 2.403711713850498199e-02
3.236600000000000000e+04 2.437518723309040070e-02
3.236700000000000000e+04 2.402756921947002411e-02
3.236800000000000000e+04 2.428569272160530090e-02
3.236900000000000000e+04 2.405730448663234711e-02
3.237000000000000000e+04 2.415223792195320129e-02
3.237100000000000000e+04 2.409070171415805817e-02
3.237200000000000000e+04 2.399305254220962524e-02
3.237300000000000000e+04 2.412029542028903961e-02
3.237400000000000000e+04 2.386520430445671082e-02
3.237500000000000000e+04 2.414352633059024811e-02
3.237600000000000000e+04 2.379973791539669037e-02
3.237700000000000000e+04 2.414820156991481781e-02
3.237800000000000000e+04 2.377816848456859589e-02
3.237900000000000000e+04 2.412075176835060120e-02
3.238000000000000000e+04 2.377133816480636597e-02
3.238100000000000000e+04 2.406817115843296051e-02
3.238200000000000000e+04 2.377050183713436127e-02
3.238300000000000000e+04 2.401989139616489410e-02
3.238400000000000000e+04 2.377904020249843597e-02
3.238500000000000000e+04 2.400948293507099152e-02
3.238600000000000000e+04 2.379850856959819794e-02
3.238700000000000000e+04 2.406168356537818909e-02
3.238800000000000000e+04 2.383117191493511200e-02
3.238900000000000000e+04 2.420554123818874359e-02
3.239000000000000000e+04 2.390076406300067902e-02
3.239100000000000000e+04 2.449041232466697693e-02
3.239200000000000000e+04 2.406759001314640045e-02
3.239300000000000000e+04 2.499305643141269684e-02
3.239400000000000000e+04 2.442559786140918732e-02
3.239500000000000000e+04 2.579154819250106812e-02
3.239600000000000000e+04 2.506079711019992828e-02
3.239700000000000000e+04 2.687421441078186035e-02
3.239800000000000000e+04 2.591444179415702820e-02
3.239900000000000000e+04 2.793903276324272156e-02
3.240000000000000000e+04 2.658876404166221619e-02
3.240100000000000000e+04 2.828656695783138275e-02
3.240200000000000000e+04 2.648982033133506775e-02
3.240300000000000000e+04 2.737394534051418304e-02
3.240400000000000000e+04 2.568039111793041229e-02
3.240500000000000000e+04 2.584259025752544403e-02
3.240600000000000000e+04 2.531260438263416290e-02
3.240700000000000000e+04 2.519376948475837708e-02
3.240800000000000000e+04 2.621472813189029694e-02
3.240900000000000000e+04 2.587104216217994690e-02
3.241000000000000000e+04 2.767939306795597076e-02
3.241100000000000000e+04 2.679546177387237549e-02
3.241200000000000000e+04 2.829592674970626831e-02
3.241300000000000000e+04 2.678742818534374237e-02
3.241400000000000000e+04 2.731848880648612976e-02
3.241500000000000000e+04 2.584232017397880554e-02
3.241600000000000000e+04 2.555459737777709961e-02
3.241700000000000000e+04 2.513816952705383301e-02
3.241800000000000000e+04 2.456082217395305634e-02
3.241900000000000000e+04 2.529693581163883209e-02
3.242000000000000000e+04 2.462291531264781952e-02
3.242100000000000000e+04 2.556046098470687866e-02
3.242200000000000000e+04 2.487551048398017883e-02
3.242300000000000000e+04 2.525711990892887115e-02
3.242400000000000000e+04 2.489320002496242523e-02
3.242500000000000000e+04 2.465750649571418762e-02
3.242600000000000000e+04 2.488363347947597504e-02
3.242700000000000000e+04 2.431077323853969574e-02
3.242800000000000000e+04 2.495002187788486481e-02
3.242900000000000000e+04 2.429873868823051453e-02
3.243000000000000000e+04 2.486742474138736725e-02
3.243100000000000000e+04 2.438216097652912140e-02
3.243200000000000000e+04 2.451224997639656067e-02
3.243300000000000000e+04 2.444192208349704742e-02
3.243400000000000000e+04 2.408329024910926819e-02
3.243500000000000000e+04 2.451076917350292206e-02
3.243600000000000000e+04 2.383959665894508362e-02
3.243700000000000000e+04 2.456997148692607880e-02
3.243800000000000000e+04 2.382756955921649933e-02
3.243900000000000000e+04 2.451234683394432068e-02
3.244000000000000000e+04 2.393149025738239288e-02
3.244100000000000000e+04 2.429273910820484161e-02
3.244200000000000000e+04 2.405747771263122559e-02
3.244300000000000000e+04 2.399664744734764099e-02
3.244400000000000000e+04 2.417906373739242554e-02
3.244500000000000000e+04 2.374825812876224518e-02
3.244600000000000000e+04 2.427340857684612274e-02
3.244700000000000000e+04 2.360755205154418945e-02
3.244800000000000000e+04 2.429173514246940613e-02
3.244900000000000000e+04 2.356212027370929718e-02
3.245000000000000000e+04 2.420412562787532806e-02
3.245100000000000000e+04 2.357711642980575562e-02
3.245200000000000000e+04 2.404154837131500244e-02
3.245300000000000000e+04 2.363426238298416138e-02
3.245400000000000000e+04 2.386873215436935425e-02
3.245500000000000000e+04 2.372153475880622864e-02
3.245600000000000000e+04 2.373476140201091766e-02
3.245700000000000000e+04 2.381222881376743317e-02
3.245800000000000000e+04 2.365313284099102020e-02
3.245900000000000000e+04 2.387142367660999298e-02
3.246000000000000000e+04 2.361908927559852600e-02
3.246100000000000000e+04 2.388367801904678345e-02
3.246200000000000000e+04 2.362899109721183777e-02
3.246300000000000000e+04 2.386906743049621582e-02
3.246400000000000000e+04 2.369063720107078552e-02
3.246500000000000000e+04 2.386501245200634003e-02
3.246600000000000000e+04 2.382386475801467896e-02
3.246700000000000000e+04 2.391871437430381775e-02
3.246800000000000000e+04 2.406447939574718475e-02
3.246900000000000000e+04 2.409184351563453674e-02
3.247000000000000000e+04 2.445908449590206146e-02
3.247100000000000000e+04 2.445140294730663300e-02
3.247200000000000000e+04 2.501893974840641022e-02
3.247300000000000000e+04 2.499088458716869354e-02
3.247400000000000000e+04 2.558079734444618225e-02
3.247500000000000000e+04 2.549767866730690002e-02
3.247600000000000000e+04 2.573633380234241486e-02
3.247700000000000000e+04 2.564462088048458099e-02
3.247800000000000000e+04 2.520702406764030457e-02
3.247900000000000000e+04 2.543110214173793793e-02
3.248000000000000000e+04 2.437666058540344238e-02
3.248100000000000000e+04 2.517040446400642395e-02
3.248200000000000000e+04 2.392085455358028412e-02
3.248300000000000000e+04 2.501329407095909119e-02
3.248400000000000000e+04 2.401753142476081848e-02
3.248500000000000000e+04 2.489417232573032379e-02
3.248600000000000000e+04 2.441111765801906586e-02
3.248700000000000000e+04 2.471891418099403381e-02
3.248800000000000000e+04 2.483849599957466125e-02
3.248900000000000000e+04 2.449054270982742310e-02
3.249000000000000000e+04 2.511884830892086029e-02
3.249100000000000000e+04 2.426216006278991699e-02
3.249200000000000000e+04 2.514125406742095947e-02
3.249300000000000000e+04 2.409550361335277557e-02
3.249400000000000000e+04 2.488924749195575714e-02
3.249500000000000000e+04 2.405798994004726410e-02
3.249600000000000000e+04 2.449264377355575562e-02
3.249700000000000000e+04 2.418962121009826660e-02
3.249800000000000000e+04 2.414663508534431458e-02
3.249900000000000000e+04 2.444897964596748352e-02
3.250000000000000000e+04 2.397983521223068237e-02
3.250100000000000000e+04 2.471569366753101349e-02
3.250200000000000000e+04 2.401101030409336090e-02
3.250300000000000000e+04 2.486357092857360840e-02
3.250400000000000000e+04 2.419544197618961334e-02
3.250500000000000000e+04 2.484277822077274323e-02
3.250600000000000000e+04 2.448004856705665588e-02
3.250700000000000000e+04 2.468752302229404449e-02
3.250800000000000000e+04 2.480733208358287811e-02
3.250900000000000000e+04 2.446691691875457764e-02
3.251000000000000000e+04 2.510796859860420227e-02
3.251100000000000000e+04 2.424393035471439362e-02
3.251200000000000000e+04 2.530416101217269897e-02
3.251300000000000000e+04 2.405777014791965485e-02
3.251400000000000000e+04 2.533328905701637268e-02
3.251500000000000000e+04 2.392248064279556274e-02
3.251600000000000000e+04 2.517926134169101715e-02
3.251700000000000000e+04 2.383986860513687134e-02
3.251800000000000000e+04 2.488387562334537506e-02
3.251900000000000000e+04 2.380947209894657135e-02
3.252000000000000000e+04 2.452537231147289276e-02
3.252100000000000000e+04 2.383855171501636505e-02
3.252200000000000000e+04 2.418735250830650330e-02
3.252300000000000000e+04 2.391973696649074554e-02
3.252400000000000000e+04 2.393205277621746063e-02
3.252500000000000000e+04 2.401336282491683960e-02
3.252600000000000000e+04 2.377409860491752625e-02
3.252700000000000000e+04 2.407130599021911621e-02
3.252800000000000000e+04 2.368788607418537140e-02
3.252900000000000000e+04 2.407884225249290466e-02
3.253000000000000000e+04 2.364174276590347290e-02
3.253100000000000000e+04 2.405801415443420410e-02
3.253200000000000000e+04 2.362502366304397583e-02
3.253300000000000000e+04 2.404345385730266571e-02
3.253400000000000000e+04 2.363729663193225861e-02
3.253500000000000000e+04 2.405741624534130096e-02
3.253600000000000000e+04 2.367689646780490875e-02
3.253700000000000000e+04 2.410663850605487823e-02
3.253800000000000000e+04 2.374004200100898743e-02
3.253900000000000000e+04 2.419481240212917328e-02
3.254000000000000000e+04 2.382835745811462402e-02
3.254100000000000000e+04 2.432895638048648834e-02
3.254200000000000000e+04 2.394637838006019592e-02
3.254300000000000000e+04 2.450800314545631409e-02
3.254400000000000000e+04 2.409580536186695099e-02
3.254500000000000000e+04 2.471277303993701935e-02
3.254600000000000000e+04 2.426182106137275696e-02
3.254700000000000000e+04 2.489219792187213898e-02
3.254800000000000000e+04 2.439676038920879364e-02
3.254900000000000000e+04 2.495340257883071899e-02
3.255000000000000000e+04 2.442085184156894684e-02
3.255100000000000000e+04 2.479141391813755035e-02
3.255200000000000000e+04 2.429967746138572693e-02
3.255300000000000000e+04 2.441681176424026489e-02
3.255400000000000000e+04 2.417098730802536011e-02
3.255500000000000000e+04 2.409823797643184662e-02
3.255600000000000000e+04 2.436244674026966095e-02
3.255700000000000000e+04 2.425622195005416870e-02
3.255800000000000000e+04 2.512256987392902374e-02
3.255900000000000000e+04 2.507595531642436981e-02
3.256000000000000000e+04 2.633367106318473816e-02
3.256100000000000000e+04 2.626591175794601440e-02
3.256200000000000000e+04 2.747269161045551300e-02
3.256300000000000000e+04 2.714801393449306488e-02
3.256400000000000000e+04 2.779023349285125732e-02
3.256500000000000000e+04 2.700655907392501831e-02
3.256600000000000000e+04 2.683018334209918976e-02
3.256700000000000000e+04 2.583557181060314178e-02
3.256800000000000000e+04 2.517003566026687622e-02
3.256900000000000000e+04 2.473504655063152313e-02
3.257000000000000000e+04 2.409311011433601379e-02
3.257100000000000000e+04 2.468732371926307678e-02
3.257200000000000000e+04 2.404738776385784149e-02
3.257300000000000000e+04 2.525465562939643860e-02
3.257400000000000000e+04 2.433948591351509094e-02
3.257500000000000000e+04 2.547380514442920685e-02
3.257600000000000000e+04 2.433828637003898621e-02
3.257700000000000000e+04 2.506594359874725342e-02
3.257800000000000000e+04 2.411463670432567596e-02
3.257900000000000000e+04 2.445106022059917450e-02
3.258000000000000000e+04 2.406586892902851105e-02
3.258100000000000000e+04 2.405866049230098724e-02
3.258200000000000000e+04 2.429746650159358978e-02
3.258300000000000000e+04 2.389858663082122803e-02
3.258400000000000000e+04 2.454901672899723053e-02
3.258500000000000000e+04 2.377535216510295868e-02
3.258600000000000000e+04 2.458009682595729828e-02
3.258700000000000000e+04 2.362804859876632690e-02
3.258800000000000000e+04 2.441684901714324951e-02
3.258900000000000000e+04 2.354191429913043976e-02
3.259000000000000000e+04 2.423250675201416016e-02
3.259100000000000000e+04 2.357491478323936462e-02
3.259200000000000000e+04 2.411639690399169922e-02
3.259300000000000000e+04 2.367880754172801971e-02
3.259400000000000000e+04 2.403413876891136169e-02
3.259500000000000000e+04 2.375990152359008789e-02
3.259600000000000000e+04 2.394287474453449249e-02
3.259700000000000000e+04 2.376538515090942383e-02
3.259800000000000000e+04 2.386291883885860443e-02
3.259900000000000000e+04 2.372062578797340393e-02
3.260000000000000000e+04 2.384552173316478729e-02
3.260100000000000000e+04 2.369165234267711639e-02
3.260200000000000000e+04 2.392626740038394928e-02
3.260300000000000000e+04 2.373585477471351624e-02
3.260400000000000000e+04 2.411623112857341766e-02
3.260500000000000000e+04 2.388735674321651459e-02
3.260600000000000000e+04 2.441707439720630646e-02
3.260700000000000000e+04 2.416538074612617493e-02
3.260800000000000000e+04 2.482597343623638153e-02
3.260900000000000000e+04 2.455443330109119415e-02
3.261000000000000000e+04 2.531009539961814880e-02
3.261100000000000000e+04 2.496354654431343079e-02
3.261200000000000000e+04 2.575136162340641022e-02
3.261300000000000000e+04 2.521021105349063873e-02
3.261400000000000000e+04 2.596273273229598999e-02
3.261500000000000000e+04 2.514243312180042267e-02
3.261600000000000000e+04 2.582651562988758087e-02
3.261700000000000000e+04 2.482812292873859406e-02
3.261800000000000000e+04 2.543420158326625824e-02
3.261900000000000000e+04 2.450066804885864258e-02
3.262000000000000000e+04 2.499049715697765350e-02
3.262100000000000000e+04 2.430990524590015411e-02
3.262200000000000000e+04 2.463854663074016571e-02
3.262300000000000000e+04 2.425481192767620087e-02
3.262400000000000000e+04 2.441972866654396057e-02
3.262500000000000000e+04 2.428332529962062836e-02
3.262600000000000000e+04 2.430994436144828796e-02
3.262700000000000000e+04 2.432829514145851135e-02
3.262800000000000000e+04 2.425873652100563049e-02
3.262900000000000000e+04 2.432047575712203979e-02
3.263000000000000000e+04 2.421793155372142792e-02
3.263100000000000000e+04 2.422634884715080261e-02
3.263200000000000000e+04 2.414763905107975006e-02
3.263300000000000000e+04 2.408311329782009125e-02
3.263400000000000000e+04 2.403599023818969727e-02
3.263500000000000000e+04 2.396288327872753143e-02
3.263600000000000000e+04 2.391126565635204315e-02
3.263700000000000000e+04 2.391414530575275421e-02
3.263800000000000000e+04 2.381363511085510254e-02
3.263900000000000000e+04 2.393770590424537659e-02
3.264000000000000000e+04 2.375443652272224426e-02
3.264100000000000000e+04 2.400943823158740997e-02
3.264200000000000000e+04 2.371363341808319092e-02
3.264300000000000000e+04 2.409714087843894958e-02
3.264400000000000000e+04 2.366667799651622772e-02
3.264500000000000000e+04 2.416782081127166748e-02
3.264600000000000000e+04 2.360484004020690918e-02
3.264700000000000000e+04 2.420162782073020935e-02
3.264800000000000000e+04 2.353056333959102631e-02
3.264900000000000000e+04 2.419891208410263062e-02
3.265000000000000000e+04 2.345282584428787231e-02
3.265100000000000000e+04 2.417365647852420807e-02
3.265200000000000000e+04 2.338390983641147614e-02
3.265300000000000000e+04 2.414926514029502869e-02
3.265400000000000000e+04 2.333402819931507111e-02
3.265500000000000000e+04 2.414577826857566833e-02
3.265600000000000000e+04 2.330655232071876526e-02
3.265700000000000000e+04 2.418143488466739655e-02
3.265800000000000000e+04 2.329914271831512451e-02
3.265900000000000000e+04 2.427218295633792877e-02
3.266000000000000000e+04 2.331135421991348267e-02
3.266100000000000000e+04 2.443498373031616211e-02
3.266200000000000000e+04 2.334957383573055267e-02
3.266300000000000000e+04 2.468457072973251343e-02
3.266400000000000000e+04 2.342937514185905457e-02
3.266500000000000000e+04 2.503370307385921478e-02
3.266600000000000000e+04 2.356741204857826233e-02
3.266700000000000000e+04 2.548327483236789703e-02
3.266800000000000000e+04 2.377725206315517426e-02
3.266900000000000000e+04 2.599816024303436279e-02
3.267000000000000000e+04 2.404166199266910553e-02
3.267100000000000000e+04 2.647818624973297119e-02
3.267200000000000000e+04 2.429462969303131104e-02
3.267300000000000000e+04 2.676079049706459045e-02
3.267400000000000000e+04 2.445149794220924377e-02
3.267500000000000000e+04 2.670410089194774628e-02
3.267600000000000000e+04 2.451850101351737976e-02
3.267700000000000000e+04 2.631882391870021820e-02
3.267800000000000000e+04 2.465729042887687683e-02
3.267900000000000000e+04 2.582696639001369476e-02
3.268000000000000000e+04 2.506203949451446533e-02
3.268100000000000000e+04 2.550295926630496979e-02
3.268200000000000000e+04 2.569423988461494446e-02
3.268300000000000000e+04 2.541233412921428680e-02
3.268400000000000000e+04 2.620719559490680695e-02
3.268500000000000000e+04 2.534577995538711548e-02
3.268600000000000000e+04 2.618307806551456451e-02
3.268700000000000000e+04 2.512880228459835052e-02
3.268800000000000000e+04 2.554206177592277527e-02
3.268900000000000000e+04 2.497405558824539185e-02
3.269000000000000000e+04 2.472179196774959564e-02
3.269100000000000000e+04 2.526101842522621155e-02
3.269200000000000000e+04 2.423156425356864929e-02
3.269300000000000000e+04 2.589050121605396271e-02
3.269400000000000000e+04 2.407502382993698120e-02
3.269500000000000000e+04 2.629369311034679413e-02
3.269600000000000000e+04 2.392348460853099823e-02
3.269700000000000000e+04 2.606554701924324036e-02
3.269800000000000000e+04 2.370081655681133270e-02
3.269900000000000000e+04 2.535562217235565186e-02
3.270000000000000000e+04 2.366963215172290802e-02
3.270100000000000000e+04 2.465765364468097687e-02
3.270200000000000000e+04 2.397455461323261261e-02
3.270300000000000000e+04 2.427120693027973175e-02
3.270400000000000000e+04 2.439291775226593018e-02
3.270500000000000000e+04 2.411042898893356323e-02
3.270600000000000000e+04 2.460234239697456360e-02
3.270700000000000000e+04 2.400171384215354919e-02
3.270800000000000000e+04 2.447555586695671082e-02
3.270900000000000000e+04 2.394329570233821869e-02
3.271000000000000000e+04 2.412944473326206207e-02
3.271100000000000000e+04 2.402654103934764862e-02
3.271200000000000000e+04 2.378081716597080231e-02
3.271300000000000000e+04 2.424315921962261200e-02
3.271400000000000000e+04 2.355575934052467346e-02
3.271500000000000000e+04 2.446515113115310669e-02
3.271600000000000000e+04 2.343972772359848022e-02
3.271700000000000000e+04 2.457415871322154999e-02
3.271800000000000000e+04 2.338050492107868195e-02
3.271900000000000000e+04 2.454427070915699005e-02
3.272000000000000000e+04 2.337421290576457977e-02
3.272100000000000000e+04 2.442803047597408295e-02
3.272200000000000000e+04 2.344391308724880219e-02
3.272300000000000000e+04 2.430768683552742004e-02
3.272400000000000000e+04 2.358858659863471985e-02
3.272500000000000000e+04 2.424615062773227692e-02
3.272600000000000000e+04 2.377277798950672150e-02
3.272700000000000000e+04 2.426135726273059845e-02
3.272800000000000000e+04 2.394999377429485321e-02
3.272900000000000000e+04 2.432820387184619904e-02
3.273000000000000000e+04 2.408519759774208069e-02
3.273100000000000000e+04 2.439613640308380127e-02
3.273200000000000000e+04 2.416082471609115601e-02
3.273300000000000000e+04 2.440775930881500244e-02
3.273400000000000000e+04 2.418366074562072754e-02
3.273500000000000000e+04 2.432490698993206024e-02
3.273600000000000000e+04 2.418136410415172577e-02
3.273700000000000000e+04 2.415619790554046631e-02
3.273800000000000000e+04 2.419336326420307159e-02
3.273900000000000000e+04 2.395421452820301056e-02
3.274000000000000000e+04 2.425629086792469025e-02
3.274100000000000000e+04 2.377632074058055878e-02
3.274200000000000000e+04 2.439896203577518463e-02
3.274300000000000000e+04 2.366360649466514587e-02
3.274400000000000000e+04 2.464363165199756622e-02
3.274500000000000000e+04 2.364512719213962555e-02
3.274600000000000000e+04 2.501055039465427399e-02
3.274700000000000000e+04 2.375407516956329346e-02
3.274800000000000000e+04 2.551927790045738220e-02
3.274900000000000000e+04 2.402604185044765472e-02
3.275000000000000000e+04 2.616360969841480255e-02
3.275100000000000000e+04 2.446911484003067017e-02
3.275200000000000000e+04 2.684940211474895477e-02
3.275300000000000000e+04 2.499993890523910522e-02
3.275400000000000000e+04 2.732003852725028992e-02
3.275500000000000000e+04 2.539932914078235626e-02
3.275600000000000000e+04 2.720078825950622559e-02
3.275700000000000000e+04 2.543767914175987244e-02
3.275800000000000000e+04 2.632715180516242981e-02
3.275900000000000000e+04 2.520200423896312714e-02
3.276000000000000000e+04 2.512658014893531799e-02
3.276100000000000000e+04 2.513268217444419861e-02
3.276200000000000000e+04 2.434546314179897308e-02
3.276300000000000000e+04 2.543484605848789215e-02
3.276400000000000000e+04 2.423601970076560974e-02
3.276500000000000000e+04 2.573238126933574677e-02
3.276600000000000000e+04 2.442632615566253662e-02
3.276700000000000000e+04 2.555362321436405182e-02
3.276800000000000000e+04 2.453048527240753174e-02
3.276900000000000000e+04 2.487852796912193298e-02
3.277000000000000000e+04 2.452729269862174988e-02
3.277100000000000000e+04 2.414196357131004333e-02
3.277200000000000000e+04 2.460004761815071106e-02
3.277300000000000000e+04 2.376036532223224640e-02
3.277400000000000000e+04 2.477333322167396545e-02
3.277500000000000000e+04 2.376970276236534119e-02
3.277600000000000000e+04 2.485497295856475830e-02
3.277700000000000000e+04 2.395297773182392120e-02
3.277800000000000000e+04 2.468619681894779205e-02
3.277900000000000000e+04 2.411950007081031799e-02
3.278000000000000000e+04 2.431079186499118805e-02
3.278100000000000000e+04 2.421001717448234558e-02
3.278200000000000000e+04 2.391321770846843719e-02
3.278300000000000000e+04 2.425245940685272217e-02
3.278400000000000000e+04 2.364935353398323059e-02
3.278500000000000000e+04 2.427422069013118744e-02
3.278600000000000000e+04 2.356039173901081085e-02
3.278700000000000000e+04 2.426351606845855713e-02
3.278800000000000000e+04 2.360268309712409973e-02
3.278900000000000000e+04 2.418974973261356354e-02
3.279000000000000000e+04 2.370402775704860687e-02
3.279100000000000000e+04 2.405766583979129791e-02
3.279200000000000000e+04 2.379838936030864716e-02
3.279300000000000000e+04 2.390633523464202881e-02
3.279400000000000000e+04 2.385182864964008331e-02
3.279500000000000000e+04 2.378023415803909302e-02
3.279600000000000000e+04 2.386600151658058167e-02
3.279700000000000000e+04 2.370232157409191132e-02
3.279800000000000000e+04 2.386059798300266266e-02
3.279900000000000000e+04 2.368620596826076508e-02
3.280000000000000000e+04 2.385187149047851562e-02
3.280100000000000000e+04 2.373477816581726074e-02
3.280200000000000000e+04 2.385731041431427002e-02
3.280300000000000000e+04 2.384712174534797668e-02
3.280400000000000000e+04 2.390354499220848083e-02
3.280500000000000000e+04 2.403168566524982452e-02
3.280600000000000000e+04 2.403016574680805206e-02
3.280700000000000000e+04 2.431706711649894714e-02
3.280800000000000000e+04 2.427368983626365662e-02
3.280900000000000000e+04 2.473291754722595215e-02
3.281000000000000000e+04 2.462865784764289856e-02
3.281100000000000000e+04 2.524605207145214081e-02
3.281200000000000000e+04 2.497371099889278412e-02
3.281300000000000000e+04 2.568370476365089417e-02
3.281400000000000000e+04 2.505899593234062195e-02
3.281500000000000000e+04 2.578021399676799774e-02
3.281600000000000000e+04 2.471991255879402161e-02
3.281700000000000000e+04 2.542903088033199310e-02
3.281800000000000000e+04 2.416876703500747681e-02
3.281900000000000000e+04 2.487867698073387146e-02
3.282000000000000000e+04 2.384090609848499298e-02
3.282100000000000000e+04 2.451025322079658508e-02
3.282200000000000000e+04 2.388914860785007477e-02
3.282300000000000000e+04 2.443871088325977325e-02
3.282400000000000000e+04 2.411743067204952240e-02
3.282500000000000000e+04 2.447155117988586426e-02
3.282600000000000000e+04 2.428318560123443604e-02
3.282700000000000000e+04 2.438177540898323059e-02
3.282800000000000000e+04 2.427826821804046631e-02
3.282900000000000000e+04 2.413911372423171997e-02
3.283000000000000000e+04 2.414621971547603607e-02
3.283100000000000000e+04 2.389082685112953186e-02
3.283200000000000000e+04 2.401312999427318573e-02
3.283300000000000000e+04 2.375676296651363373e-02
3.283400000000000000e+04 2.397152036428451538e-02
3.283500000000000000e+04 2.371957525610923767e-02
3.283600000000000000e+04 2.401545457541942596e-02
3.283700000000000000e+04 2.370333857834339142e-02
3.283800000000000000e+04 2.405913546681404114e-02
3.283900000000000000e+04 2.366109564900398254e-02
3.284000000000000000e+04 2.403456903994083405e-02
3.284100000000000000e+04 2.358822710812091827e-02
3.284200000000000000e+04 2.394635602831840515e-02
3.284300000000000000e+04 2.350822836160659790e-02
3.284400000000000000e+04 2.384125255048274994e-02
3.284500000000000000e+04 2.346056513488292694e-02
3.284600000000000000e+04 2.375251986086368561e-02
3.284700000000000000e+04 2.346390672028064728e-02
3.284800000000000000e+04 2.367779798805713654e-02
3.284900000000000000e+04 2.350203692913055420e-02
3.285000000000000000e+04 2.359881438314914703e-02
3.285100000000000000e+04 2.354216016829013824e-02
3.285200000000000000e+04 2.350703626871109009e-02
3.285300000000000000e+04 2.356744743883609772e-02
3.285400000000000000e+04 2.340676821768283844e-02
3.285500000000000000e+04 2.357816882431507111e-02
3.285600000000000000e+04 2.330916561186313629e-02
3.285700000000000000e+04 2.358354628086090088e-02
3.285800000000000000e+04 2.322898618876934052e-02
3.285900000000000000e+04 2.359147928655147552e-02
3.286000000000000000e+04 2.317786589264869690e-02
3.286100000000000000e+04 2.361249551177024841e-02
3.286200000000000000e+04 2.316351048648357391e-02
3.286300000000000000e+04 2.365803532302379608e-02
3.286400000000000000e+04 2.319346182048320770e-02
3.286500000000000000e+04 2.374296076595783234e-02
3.286600000000000000e+04 2.328401245176792145e-02
3.286700000000000000e+04 2.389881946146488190e-02
3.286800000000000000e+04 2.348710596561431885e-02
3.286900000000000000e+04 2.420200593769550323e-02
3.287000000000000000e+04 2.391693182289600372e-02
3.287100000000000000e+04 2.479644678533077240e-02
3.287200000000000000e+04 2.475240826606750488e-02
3.287300000000000000e+04 2.584288269281387329e-02
3.287400000000000000e+04 2.610417082905769348e-02
3.287500000000000000e+04 2.724735997617244720e-02
3.287600000000000000e+04 2.758057229220867157e-02
3.287700000000000000e+04 2.818257920444011688e-02
3.287800000000000000e+04 2.796101197600364685e-02
3.287900000000000000e+04 2.740253135561943054e-02
3.288000000000000000e+04 2.647209540009498596e-02
3.288100000000000000e+04 2.538019791245460510e-02
3.288200000000000000e+04 2.488963678479194641e-02
3.288300000000000000e+04 2.458201348781585693e-02
3.288400000000000000e+04 2.509712241590023041e-02
3.288500000000000000e+04 2.518987841904163361e-02
3.288600000000000000e+04 2.575035765767097473e-02
3.288700000000000000e+04 2.513412386178970337e-02
3.288800000000000000e+04 2.530928328633308411e-02
3.288900000000000000e+04 2.422558516263961792e-02
3.289000000000000000e+04 2.456820756196975708e-02
3.289100000000000000e+04 2.408949844539165497e-02
3.289200000000000000e+04 2.464292570948600769e-02
3.289300000000000000e+04 2.475709654390811920e-02
3.289400000000000000e+04 2.474957704544067383e-02
3.289500000000000000e+04 2.503040805459022522e-02
3.289600000000000000e+04 2.423696778714656830e-02
3.289700000000000000e+04 2.488895133137702942e-02
3.289800000000000000e+04 2.384564094245433807e-02
3.289900000000000000e+04 2.491783536970615387e-02
3.290000000000000000e+04 2.398373931646347046e-02
3.290100000000000000e+04 2.488884888589382172e-02
3.290200000000000000e+04 2.412445284426212311e-02
3.290300000000000000e+04 2.443179115653038025e-02
3.290400000000000000e+04 2.405490539968013763e-02
3.290500000000000000e+04 2.391908317804336548e-02
3.290600000000000000e+04 2.407021634280681610e-02
3.290700000000000000e+04 2.375582605600357056e-02
3.290800000000000000e+04 2.417955733835697174e-02
3.290900000000000000e+04 2.379113622009754181e-02
3.291000000000000000e+04 2.411818318068981171e-02
3.291100000000000000e+04 2.383103221654891968e-02
3.291200000000000000e+04 2.391788177192211151e-02
3.291300000000000000e+04 2.394599653780460358e-02
3.291400000000000000e+04 2.381873130798339844e-02
3.291500000000000000e+04 2.415475435554981232e-02
3.291600000000000000e+04 2.384331822395324707e-02
3.291700000000000000e+04 2.428133040666580200e-02
3.291800000000000000e+04 2.387417666614055634e-02
3.291900000000000000e+04 2.423831075429916382e-02
3.292000000000000000e+04 2.390099689364433289e-02
3.292100000000000000e+04 2.417100220918655396e-02
3.292200000000000000e+04 2.399482764303684235e-02
3.292300000000000000e+04 2.424781955778598785e-02
3.292400000000000000e+04 2.418583817780017853e-02
3.292500000000000000e+04 2.453765086829662323e-02
3.292600000000000000e+04 2.448586188256740570e-02
3.292700000000000000e+04 2.507558651268482208e-02
3.292800000000000000e+04 2.492016553878784180e-02
3.292900000000000000e+04 2.581080235540866852e-02
3.293000000000000000e+04 2.540363557636737823e-02
3.293100000000000000e+04 2.643864229321479797e-02
3.293200000000000000e+04 2.561646327376365662e-02
3.293300000000000000e+04 2.645358070731163025e-02
3.293400000000000000e+04 2.521690912544727325e-02
3.293500000000000000e+04 2.564458735287189484e-02
3.293600000000000000e+04 2.437834441661834717e-02
3.293700000000000000e+04 2.453166805207729340e-02
3.293800000000000000e+04 2.381419017910957336e-02
3.293900000000000000e+04 2.389460988342761993e-02
3.294000000000000000e+04 2.389543130993843079e-02
3.294100000000000000e+04 2.388217300176620483e-02
3.294200000000000000e+04 2.427336573600769043e-02
3.294300000000000000e+04 2.409848757088184357e-02
3.294400000000000000e+04 2.447254024446010590e-02
3.294500000000000000e+04 2.421411126852035522e-02
3.294600000000000000e+04 2.433713153004646301e-02
3.294700000000000000e+04 2.418085560202598572e-02
3.294800000000000000e+04 2.399817109107971191e-02
3.294900000000000000e+04 2.411704696714878082e-02
3.295000000000000000e+04 2.366752736270427704e-02
3.295100000000000000e+04 2.413118258118629456e-02
3.295200000000000000e+04 2.346959523856639862e-02
3.295300000000000000e+04 2.424356155097484589e-02
3.295400000000000000e+04 2.341754920780658722e-02
3.295500000000000000e+04 2.441827021539211273e-02
3.295600000000000000e+04 2.346717938780784607e-02
3.295700000000000000e+04 2.462688088417053223e-02
3.295800000000000000e+04 2.357484400272369385e-02
3.295900000000000000e+04 2.485714107751846313e-02
3.296000000000000000e+04 2.372413873672485352e-02
3.296100000000000000e+04 2.509863860905170441e-02
3.296200000000000000e+04 2.391841448843479156e-02
3.296300000000000000e+04 2.532314881682395935e-02
3.296400000000000000e+04 2.415437065064907074e-02
3.296500000000000000e+04 2.546771988272666931e-02
3.296600000000000000e+04 2.440148405730724335e-02
3.296700000000000000e+04 2.544878982007503510e-02
3.296800000000000000e+04 2.464726194739341736e-02
3.296900000000000000e+04 2.528632245957851410e-02
3.297000000000000000e+04 2.499653212726116180e-02
3.297100000000000000e+04 2.526098489761352539e-02
3.297200000000000000e+04 2.565962634980678558e-02
3.297300000000000000e+04 2.572078071534633636e-02
3.297400000000000000e+04 2.667578123509883881e-02
3.297500000000000000e+04 2.656074240803718567e-02
3.297600000000000000e+04 2.760976925492286682e-02
3.297700000000000000e+04 2.708791382610797882e-02
3.297800000000000000e+04 2.766536548733711243e-02
3.297900000000000000e+04 2.665415406227111816e-02
3.298000000000000000e+04 2.645873464643955231e-02
3.298100000000000000e+04 2.554822154343128204e-02
3.298200000000000000e+04 2.480423450469970703e-02
3.298300000000000000e+04 2.489445544779300690e-02
3.298400000000000000e+04 2.401733957231044769e-02
3.298500000000000000e+04 2.515977434813976288e-02
3.298600000000000000e+04 2.428227290511131287e-02
3.298700000000000000e+04 2.563962526619434357e-02
3.298800000000000000e+04 2.471963502466678619e-02
3.298900000000000000e+04 2.554745413362979889e-02
3.299000000000000000e+04 2.470858022570610046e-02
3.299100000000000000e+04 2.482707239687442780e-02
3.299200000000000000e+04 2.444068156182765961e-02
3.299300000000000000e+04 2.405471354722976685e-02
3.299400000000000000e+04 2.440104819834232330e-02
3.299500000000000000e+04 2.371569350361824036e-02
3.299600000000000000e+04 2.464400418102741241e-02
3.299700000000000000e+04 2.374088950455188751e-02
3.299800000000000000e+04 2.481382898986339569e-02
3.299900000000000000e+04 2.382036671042442322e-02
3.300000000000000000e+04 2.466039173305034637e-02
3.300100000000000000e+04 2.381918020546436310e-02
3.300200000000000000e+04 2.427138574421405792e-02
3.300300000000000000e+04 2.381070517003536224e-02
3.300400000000000000e+04 2.389699034392833710e-02
3.300500000000000000e+04 2.387352287769317627e-02
3.300600000000000000e+04 2.367929741740226746e-02
3.300700000000000000e+04 2.397156320512294769e-02
3.300800000000000000e+04 2.359200082719326019e-02
3.300900000000000000e+04 2.401479706168174744e-02
3.301000000000000000e+04 2.355463430285453796e-02
3.301100000000000000e+04 2.395885065197944641e-02
3.301200000000000000e+04 2.353444695472717285e-02
3.301300000000000000e+04 2.382594347000122070e-02
3.301400000000000000e+04 2.353671938180923462e-02
3.301500000000000000e+04 2.367444522678852081e-02
3.301600000000000000e+04 2.355896309018135071e-02
3.301700000000000000e+04 2.355380728840827942e-02
3.301800000000000000e+04 2.357894927263259888e-02
3.301900000000000000e+04 2.348170988261699677e-02
3.302000000000000000e+04 2.357452362775802612e-02
3.302100000000000000e+04 2.344655804336071014e-02
3.302200000000000000e+04 2.353775873780250549e-02
3.302300000000000000e+04 2.343038842082023621e-02
3.302400000000000000e+04 2.347470633685588837e-02
3.302500000000000000e+04 2.342868596315383911e-02
3.302600000000000000e+04 2.339590340852737427e-02
3.302700000000000000e+04 2.344548143446445465e-02
3.302800000000000000e+04 2.331368811428546906e-02
3.302900000000000000e+04 2.347895875573158264e-02
3.303000000000000000e+04 2.324241772294044495e-02
3.303100000000000000e+04 2.352294325828552246e-02
3.303200000000000000e+04 2.318844571709632874e-02
3.303300000000000000e+04 2.357528917491436005e-02
3.303400000000000000e+04 2.315370179712772369e-02
3.303500000000000000e+04 2.364677004516124725e-02
3.303600000000000000e+04 2.314205095171928406e-02
3.303700000000000000e+04 2.375672012567520142e-02
3.303800000000000000e+04 2.317056246101856232e-02
3.303900000000000000e+04 2.393474616110324860e-02
3.304000000000000000e+04 2.327381260693073273e-02
3.304100000000000000e+04 2.422667667269706726e-02
3.304200000000000000e+04 2.350772172212600708e-02
3.304300000000000000e+04 2.469419315457344055e-02
3.304400000000000000e+04 2.394755557179450989e-02
3.304500000000000000e+04 2.537763491272926331e-02
3.304600000000000000e+04 2.461892552673816681e-02
3.304700000000000000e+04 2.615875005722045898e-02
3.304800000000000000e+04 2.531230822205543518e-02
3.304900000000000000e+04 2.654751762747764587e-02
3.305000000000000000e+04 2.547125890851020813e-02
3.305100000000000000e+04 2.585827372968196869e-02
3.305200000000000000e+04 2.487473376095294952e-02
3.305300000000000000e+04 2.460073307156562805e-02
3.305400000000000000e+04 2.456739544868469238e-02
3.305500000000000000e+04 2.464167401194572449e-02
3.305600000000000000e+04 2.526998706161975861e-02
3.305700000000000000e+04 2.558947913348674774e-02
3.305800000000000000e+04 2.590415440499782562e-02
3.305900000000000000e+04 2.562278695404529572e-02
3.306000000000000000e+04 2.541526034474372864e-02
3.306100000000000000e+04 2.481810189783573151e-02
3.306200000000000000e+04 2.476410381495952606e-02
3.306300000000000000e+04 2.469214424490928650e-02
3.306400000000000000e+04 2.501516044139862061e-02
3.306500000000000000e+04 2.509961463510990143e-02
3.306600000000000000e+04 2.523858286440372467e-02
3.306700000000000000e+04 2.486596629023551941e-02
3.306800000000000000e+04 2.475289814174175262e-02
3.306900000000000000e+04 2.424869127571582794e-02
3.307000000000000000e+04 2.430495433509349823e-02
3.307100000000000000e+04 2.405366487801074982e-02
3.307200000000000000e+04 2.434765174984931946e-02
3.307300000000000000e+04 2.410185337066650391e-02
3.307400000000000000e+04 2.439552918076515198e-02
3.307500000000000000e+04 2.400907501578330994e-02
3.307600000000000000e+04 2.420091256499290466e-02
3.307700000000000000e+04 2.393229492008686066e-02
3.307800000000000000e+04 2.398669905960559845e-02
3.307900000000000000e+04 2.396682836115360260e-02
3.308000000000000000e+04 2.386027015745639801e-02
3.308100000000000000e+04 2.397806011140346527e-02
3.308200000000000000e+04 2.370627224445343018e-02
3.308300000000000000e+04 2.396554127335548401e-02
3.308400000000000000e+04 2.352812886238098145e-02
3.308500000000000000e+04 2.398599684238433838e-02
3.308600000000000000e+04 2.340460754930973053e-02
3.308700000000000000e+04 2.399574778974056244e-02
3.308800000000000000e+04 2.334105782210826874e-02
3.308900000000000000e+04 2.392652258276939392e-02
3.309000000000000000e+04 2.330738492310047150e-02
3.309100000000000000e+04 2.380945533514022827e-02
3.309200000000000000e+04 2.330934070050716400e-02
3.309300000000000000e+04 2.369920909404754639e-02
3.309400000000000000e+04 2.333358675241470337e-02
3.309500000000000000e+04 2.359483577311038971e-02
3.309600000000000000e+04 2.334618754684925079e-02
3.309700000000000000e+04 2.350052632391452789e-02
3.309800000000000000e+04 2.335183694958686829e-02
3.309900000000000000e+04 2.345893718302249908e-02
3.310000000000000000e+04 2.336579747498035431e-02
3.310100000000000000e+04 2.349648810923099518e-02
3.310200000000000000e+04 2.337766997516155243e-02
3.310300000000000000e+04 2.359835430979728699e-02
3.310400000000000000e+04 2.337076887488365173e-02
3.310500000000000000e+04 2.374508231878280640e-02
3.310600000000000000e+04 2.337011694908142090e-02
3.310700000000000000e+04 2.395684272050857544e-02
3.310800000000000000e+04 2.343323826789855957e-02
3.310900000000000000e+04 2.429335936903953552e-02
3.311000000000000000e+04 2.362224087119102478e-02
3.311100000000000000e+04 2.481631189584732056e-02
3.311200000000000000e+04 2.399720065295696259e-02
3.311300000000000000e+04 2.555329538881778717e-02
3.311400000000000000e+04 2.457115426659584045e-02
3.311500000000000000e+04 2.641112543642520905e-02
3.311600000000000000e+04 2.516534924507141113e-02
3.311700000000000000e+04 2.702550403773784637e-02
3.311800000000000000e+04 2.533264085650444031e-02
3.311900000000000000e+04 2.681905217468738556e-02
3.312000000000000000e+04 2.471772022545337677e-02
3.312100000000000000e+04 2.563131041824817657e-02
3.312200000000000000e+04 2.378722466528415680e-02
3.312300000000000000e+04 2.430070564150810242e-02
3.312400000000000000e+04 2.360517904162406921e-02
3.312500000000000000e+04 2.381569519639015198e-02
3.312600000000000000e+04 2.435654401779174805e-02
3.312700000000000000e+04 2.404525876045227051e-02
3.312800000000000000e+04 2.519186586141586304e-02
3.312900000000000000e+04 2.419650927186012268e-02
3.313000000000000000e+04 2.543405629694461823e-02
3.313100000000000000e+04 2.391217648983001709e-02
3.313200000000000000e+04 2.513578720390796661e-02
3.313300000000000000e+04 2.351422421634197235e-02
3.313400000000000000e+04 2.479579485952854156e-02
3.313500000000000000e+04 2.343893423676490784e-02
3.313600000000000000e+04 2.472206018865108490e-02
3.313700000000000000e+04 2.366069331765174866e-02
3.313800000000000000e+04 2.478889934718608856e-02
3.313900000000000000e+04 2.383794076740741730e-02
3.314000000000000000e+04 2.475202828645706177e-02
3.314100000000000000e+04 2.379309199750423431e-02
3.314200000000000000e+04 2.455336973071098328e-02
3.314300000000000000e+04 2.364542149007320404e-02
3.314400000000000000e+04 2.432957477867603302e-02
3.314500000000000000e+04 2.358758077025413513e-02
3.314600000000000000e+04 2.420872822403907776e-02
3.314700000000000000e+04 2.367269620299339294e-02
3.314800000000000000e+04 2.418326400220394135e-02
3.314900000000000000e+04 2.382845431566238403e-02
3.315000000000000000e+04 2.416189201176166534e-02
3.315100000000000000e+04 2.398083359003067017e-02
3.315200000000000000e+04 2.409826032817363739e-02
3.315300000000000000e+04 2.409538067877292633e-02
3.315400000000000000e+04 2.402339503169059753e-02
3.315500000000000000e+04 2.415288612246513367e-02
3.315600000000000000e+04 2.398952841758728027e-02
3.315700000000000000e+04 2.413807995617389679e-02
3.315800000000000000e+04 2.401955425739288330e-02
3.315900000000000000e+04 2.404606901109218597e-02
3.316000000000000000e+04 2.410661801695823669e-02
3.316100000000000000e+04 2.388449385762214661e-02
3.316200000000000000e+04 2.423129603266716003e-02
3.316300000000000000e+04 2.367873303592205048e-02
3.316400000000000000e+04 2.436225675046443939e-02
3.316500000000000000e+04 2.346880547702312469e-02
3.316600000000000000e+04 2.446014620363712311e-02
3.316700000000000000e+04 2.328888885676860809e-02
3.316800000000000000e+04 2.449692785739898682e-02
3.316900000000000000e+04 2.315410785377025604e-02
3.317000000000000000e+04 2.446978911757469177e-02
3.317100000000000000e+04 2.307117544114589691e-02
3.317200000000000000e+04 2.438911609351634979e-02
3.317300000000000000e+04 2.304133586585521698e-02
3.317400000000000000e+04 2.427499927580356598e-02
3.317500000000000000e+04 2.306761592626571655e-02
3.317600000000000000e+04 2.415005490183830261e-02
3.317700000000000000e+04 2.315109036862850189e-02
3.317800000000000000e+04 2.403587661683559418e-02
3.317900000000000000e+04 2.328793145716190338e-02
3.318000000000000000e+04 2.394078485667705536e-02
3.318100000000000000e+04 2.346046082675457001e-02
3.318200000000000000e+04 2.385823428630828857e-02
3.318300000000000000e+04 2.364826202392578125e-02
3.318400000000000000e+04 2.377632074058055878e-02
3.318500000000000000e+04 2.382794208824634552e-02
3.318600000000000000e+04 2.368994243443012238e-02
3.318700000000000000e+04 2.398672513663768768e-02
3.318800000000000000e+04 2.360351756215095520e-02
3.318900000000000000e+04 2.411925233900547028e-02
3.319000000000000000e+04 2.353135496377944946e-02
3.319100000000000000e+04 2.423189580440521240e-02
3.319200000000000000e+04 2.348965778946876526e-02
3.319300000000000000e+04 2.433033846318721771e-02
3.319400000000000000e+04 2.349290437996387482e-02
3.319500000000000000e+04 2.441486716270446777e-02
3.319600000000000000e+04 2.354647591710090637e-02
3.319700000000000000e+04 2.447075210511684418e-02
3.319800000000000000e+04 2.364688925445079803e-02
3.319900000000000000e+04 2.447533048689365387e-02
3.320000000000000000e+04 2.377689070999622345e-02
3.320100000000000000e+04 2.439980022609233856e-02
3.320200000000000000e+04 2.391425333917140961e-02
3.320300000000000000e+04 2.422599494457244873e-02
3.320400000000000000e+04 2.403698675334453583e-02
3.320500000000000000e+04 2.396375872194766998e-02
3.320600000000000000e+04 2.413193881511688232e-02
3.320700000000000000e+04 2.365535125136375427e-02
3.320800000000000000e+04 2.420014515519142151e-02
3.320900000000000000e+04 2.335884980857372284e-02
3.321000000000000000e+04 2.425032295286655426e-02
3.321100000000000000e+04 2.312198281288146973e-02
3.321200000000000000e+04 2.429275587201118469e-02
3.321300000000000000e+04 2.296880446374416351e-02
3.321400000000000000e+04 2.432831004261970520e-02
3.321500000000000000e+04 2.290195412933826447e-02
3.321600000000000000e+04 2.435014396905899048e-02
3.321700000000000000e+04 2.291500568389892578e-02
3.321800000000000000e+04 2.434949576854705811e-02
3.321900000000000000e+04 2.300394326448440552e-02
3.322000000000000000e+04 2.432528510689735413e-02
3.322100000000000000e+04 2.317896857857704163e-02
3.322200000000000000e+04 2.429137565195560455e-02
3.322300000000000000e+04 2.346480637788772583e-02
3.322400000000000000e+04 2.427889406681060791e-02
3.322500000000000000e+04 2.389802783727645874e-02
3.322600000000000000e+04 2.432806976139545441e-02
3.322700000000000000e+04 2.450748719274997711e-02
3.322800000000000000e+04 2.446351200342178345e-02
3.322900000000000000e+04 2.527131326496601105e-02
3.323000000000000000e+04 2.465536817908287048e-02
3.323100000000000000e+04 2.605551294982433319e-02
3.323200000000000000e+04 2.477443404495716095e-02
3.323300000000000000e+04 2.659010887145996094e-02
3.323400000000000000e+04 2.464141510426998138e-02
3.323500000000000000e+04 2.662137150764465332e-02
3.323600000000000000e+04 2.424966730177402496e-02
3.323700000000000000e+04 2.620658092200756073e-02
3.323800000000000000e+04 2.393614873290061951e-02
3.323900000000000000e+04 2.572905458509922028e-02
3.324000000000000000e+04 2.403847686946392059e-02
3.324100000000000000e+04 2.541639469563961029e-02
3.324200000000000000e+04 2.443226799368858337e-02
3.324300000000000000e+04 2.510135620832443237e-02
3.324400000000000000e+04 2.473174594342708588e-02
3.324500000000000000e+04 2.458320930600166321e-02
3.324600000000000000e+04 2.473400160670280457e-02
3.324700000000000000e+04 2.394825778901576996e-02
3.324800000000000000e+04 2.454230934381484985e-02
3.324900000000000000e+04 2.349399589002132416e-02
3.325000000000000000e+04 2.436863444745540619e-02
3.325100000000000000e+04 2.337871678173542023e-02
3.325200000000000000e+04 2.427931874990463257e-02
3.325300000000000000e+04 2.347605861723423004e-02
3.325400000000000000e+04 2.418427541851997375e-02
3.325500000000000000e+04 2.358911745250225067e-02
3.325600000000000000e+04 2.401174232363700867e-02
3.325700000000000000e+04 2.364491857588291168e-02
3.325800000000000000e+04 2.378888055682182312e-02
3.325900000000000000e+04 2.365890890359878540e-02
3.326000000000000000e+04 2.358219772577285767e-02
3.326100000000000000e+04 2.364697493612766266e-02
3.326200000000000000e+04 2.342958189547061920e-02
3.326300000000000000e+04 2.360490895807743073e-02
3.326400000000000000e+04 2.332731895148754120e-02
3.326500000000000000e+04 2.353674359619617462e-02
3.326600000000000000e+04 2.325605787336826324e-02
3.326700000000000000e+04 2.345918305218219757e-02
3.326800000000000000e+04 2.320889756083488464e-02
3.326900000000000000e+04 2.339180372655391693e-02
3.327000000000000000e+04 2.318665757775306702e-02
3.327100000000000000e+04 2.334234118461608887e-02
3.327200000000000000e+04 2.318889647722244263e-02
3.327300000000000000e+04 2.331135049462318420e-02
3.327400000000000000e+04 2.320262789726257324e-02
3.327500000000000000e+04 2.329597994685173035e-02
3.327600000000000000e+04 2.321292087435722351e-02
3.327700000000000000e+04 2.329348400235176086e-02
3.327800000000000000e+04 2.321181446313858032e-02
3.327900000000000000e+04 2.330092340707778931e-02
3.328000000000000000e+04 2.320154570043087006e-02
3.328100000000000000e+04 2.331901900470256805e-02
3.328200000000000000e+04 2.319270744919776917e-02
3.328300000000000000e+04 2.335724793374538422e-02
3.328400000000000000e+04 2.320255897939205170e-02
3.328500000000000000e+04 2.343601919710636139e-02
3.328600000000000000e+04 2.325388230383396149e-02
3.328700000000000000e+04 2.358594350516796112e-02
3.328800000000000000e+04 2.338011004030704498e-02
3.328900000000000000e+04 2.384170144796371460e-02
3.329000000000000000e+04 2.362239919602870941e-02
3.329100000000000000e+04 2.423346042633056641e-02
3.329200000000000000e+04 2.400312572717666626e-02
3.329300000000000000e+04 2.474479377269744873e-02
3.329400000000000000e+04 2.446368709206581116e-02
3.329500000000000000e+04 2.522554807364940643e-02
3.329600000000000000e+04 2.479509077966213226e-02
3.329700000000000000e+04 2.536453120410442352e-02
3.329800000000000000e+04 2.473350055515766144e-02
3.329900000000000000e+04 2.493921853601932526e-02
3.330000000000000000e+04 2.432541362941265106e-02
3.330100000000000000e+04 2.421821095049381256e-02
3.330200000000000000e+04 2.405802346765995026e-02
3.330300000000000000e+04 2.380885928869247437e-02
3.330400000000000000e+04 2.428298071026802063e-02
3.330500000000000000e+04 2.396058477461338043e-02
3.330600000000000000e+04 2.477592416107654572e-02
3.330700000000000000e+04 2.436779066920280457e-02
3.330800000000000000e+04 2.504417300224304199e-02
3.330900000000000000e+04 2.463630214333534241e-02
3.331000000000000000e+04 2.481255866587162018e-02
3.331100000000000000e+04 2.475860714912414551e-02
3.331200000000000000e+04 2.430447004735469818e-02
3.331300000000000000e+04 2.510500699281692505e-02
3.331400000000000000e+04 2.400832995772361755e-02
3.331500000000000000e+04 2.578472346067428589e-02
3.331600000000000000e+04 2.399046905338764191e-02
3.331700000000000000e+04 2.620765566825866699e-02
3.331800000000000000e+04 2.385967224836349487e-02
3.331900000000000000e+04 2.577140182256698608e-02
3.332000000000000000e+04 2.370767109096050262e-02
3.332100000000000000e+04 2.492037229239940643e-02
3.332200000000000000e+04 2.406196668744087219e-02
3.332300000000000000e+04 2.444782666862010956e-02
3.332400000000000000e+04 2.473588474094867706e-02
3.332500000000000000e+04 2.429651282727718353e-02
3.332600000000000000e+04 2.516152895987033844e-02
3.332700000000000000e+04 2.416588552296161652e-02
3.332800000000000000e+04 2.510684914886951447e-02
3.332900000000000000e+04 2.406804636120796204e-02
3.333000000000000000e+04 2.472757361829280853e-02
3.333100000000000000e+04 2.408921159803867340e-02
3.333200000000000000e+04 2.431394718587398529e-02
3.333300000000000000e+04 2.414977364242076874e-02
3.333400000000000000e+04 2.402908913791179657e-02
3.333500000000000000e+04 2.414037287235260010e-02
3.333600000000000000e+04 2.385580539703369141e-02
3.333700000000000000e+04 2.407965436577796936e-02
3.333800000000000000e+04 2.374722622334957123e-02
3.333900000000000000e+04 2.399554103612899780e-02
3.334000000000000000e+04 2.371918596327304840e-02
3.334100000000000000e+04 2.389582805335521698e-02
3.334200000000000000e+04 2.377399243414402008e-02
3.334300000000000000e+04 2.382823079824447632e-02
3.334400000000000000e+04 2.384320832788944244e-02
3.334500000000000000e+04 2.383930049836635590e-02
3.334600000000000000e+04 2.388895489275455475e-02
3.334700000000000000e+04 2.392215095460414886e-02
3.334800000000000000e+04 2.393467724323272705e-02
3.334900000000000000e+04 2.402624115347862244e-02
3.335000000000000000e+04 2.398614212870597839e-02
3.335100000000000000e+04 2.406469173729419708e-02
3.335200000000000000e+04 2.400468662381172180e-02
3.335300000000000000e+04 2.399077266454696655e-02
3.335400000000000000e+04 2.398283034563064575e-02
3.335500000000000000e+04 2.383239381015300751e-02
3.335600000000000000e+04 2.397131361067295074e-02
3.335700000000000000e+04 2.366880141198635101e-02
3.335800000000000000e+04 2.401993051171302795e-02
3.335900000000000000e+04 2.356746792793273926e-02
3.336000000000000000e+04 2.410533651709556580e-02
3.336100000000000000e+04 2.354239486157894135e-02
3.336200000000000000e+04 2.415327541530132294e-02
3.336300000000000000e+04 2.356993593275547028e-02
3.336400000000000000e+04 2.412242814898490906e-02
3.336500000000000000e+04 2.363431267440319061e-02
3.336600000000000000e+04 2.402262203395366669e-02
3.336700000000000000e+04 2.372488006949424744e-02
3.336800000000000000e+04 2.388504706323146820e-02
3.336900000000000000e+04 2.381195314228534698e-02
3.337000000000000000e+04 2.372099645435810089e-02
3.337100000000000000e+04 2.385876700282096863e-02
3.337200000000000000e+04 2.353410795331001282e-02
3.337300000000000000e+04 2.385122142732143402e-02
3.337400000000000000e+04 2.335193566977977753e-02
3.337500000000000000e+04 2.380171418190002441e-02
3.337600000000000000e+04 2.320899441838264465e-02
3.337700000000000000e+04 2.373928204178810120e-02
3.337800000000000000e+04 2.311529032886028290e-02
3.337900000000000000e+04 2.369573898613452911e-02
3.338000000000000000e+04 2.305982634425163269e-02
3.338100000000000000e+04 2.369061671197414398e-02
3.338200000000000000e+04 2.302923798561096191e-02
3.338300000000000000e+04 2.373413927853107452e-02
3.338400000000000000e+04 2.301911823451519012e-02
3.338500000000000000e+04 2.383337914943695068e-02
3.338600000000000000e+04 2.302989177405834198e-02
3.338700000000000000e+04 2.399923093616962433e-02
3.338800000000000000e+04 2.307265438139438629e-02
3.338900000000000000e+04 2.425006031990051270e-02
3.339000000000000000e+04 2.316975593566894531e-02
3.339100000000000000e+04 2.461482398211956024e-02
3.339200000000000000e+04 2.336108498275279999e-02
3.339300000000000000e+04 2.511819824576377869e-02
3.339400000000000000e+04 2.367432042956352234e-02
3.339500000000000000e+04 2.573360130190849304e-02
3.339600000000000000e+04 2.407320402562618256e-02
3.339700000000000000e+04 2.629348635673522949e-02
3.339800000000000000e+04 2.439024299383163452e-02
3.339900000000000000e+04 2.647775970399379730e-02
3.340000000000000000e+04 2.442144043743610382e-02
3.340100000000000000e+04 2.606182545423507690e-02
3.340200000000000000e+04 2.422306872904300690e-02
3.340300000000000000e+04 2.527949400246143341e-02
3.340400000000000000e+04 2.420045062899589539e-02
3.340500000000000000e+04 2.470074221491813660e-02
3.340600000000000000e+04 2.464345842599868774e-02
3.340700000000000000e+04 2.463592961430549622e-02
3.340800000000000000e+04 2.537438645958900452e-02
3.340900000000000000e+04 2.487084828317165375e-02
3.341000000000000000e+04 2.590893581509590149e-02
3.341100000000000000e+04 2.494592592120170593e-02
3.341200000000000000e+04 2.580646984279155731e-02
3.341300000000000000e+04 2.459732629358768463e-02
3.341400000000000000e+04 2.505530044436454773e-02
3.341500000000000000e+04 2.403717115521430969e-02
3.341600000000000000e+04 2.416476234793663025e-02
3.341700000000000000e+04 2.371020242571830750e-02
3.341800000000000000e+04 2.368175052106380463e-02
3.341900000000000000e+04 2.375393547117710114e-02
3.342000000000000000e+04 2.367427200078964233e-02
3.342100000000000000e+04 2.390997111797332764e-02
3.342200000000000000e+04 2.387040294706821442e-02
3.342300000000000000e+04 2.391084656119346619e-02
3.342400000000000000e+04 2.407992817461490631e-02
3.342500000000000000e+04 2.373337559401988983e-02
3.342600000000000000e+04 2.429500035941600800e-02
3.342700000000000000e+04 2.351854369044303894e-02
3.342800000000000000e+04 2.452290058135986328e-02
3.342900000000000000e+04 2.337798289954662323e-02
3.343000000000000000e+04 2.468713559210300446e-02
3.343100000000000000e+04 2.332176268100738525e-02
3.343200000000000000e+04 2.468835189938545227e-02
3.343300000000000000e+04 2.332421950995922089e-02
3.343400000000000000e+04 2.450162917375564575e-02
3.343500000000000000e+04 2.339290641248226166e-02
3.343600000000000000e+04 2.420192398130893707e-02
3.343700000000000000e+04 2.354510687291622162e-02
3.343800000000000000e+04 2.390524186193943024e-02
3.343900000000000000e+04 2.374629303812980652e-02
3.344000000000000000e+04 2.368721552193164825e-02
3.344100000000000000e+04 2.391051501035690308e-02
3.344200000000000000e+04 2.355653792619705200e-02
3.344300000000000000e+04 2.396213822066783905e-02
3.344400000000000000e+04 2.348770573735237122e-02
3.344500000000000000e+04 2.388947457075119019e-02
3.344600000000000000e+04 2.345588803291320801e-02
3.344700000000000000e+04 2.373739890754222870e-02
3.344800000000000000e+04 2.344159595668315887e-02
3.344900000000000000e+04 2.356989309191703796e-02
3.345000000000000000e+04 2.342694066464900970e-02
3.345100000000000000e+04 2.343757636845111847e-02
3.345200000000000000e+04 2.339849062263965607e-02
3.345300000000000000e+04 2.336653135716915131e-02
3.345400000000000000e+04 2.335426770150661469e-02
3.345500000000000000e+04 2.335662208497524261e-02
3.345600000000000000e+04 2.330062910914421082e-02
3.345700000000000000e+04 2.338807471096515656e-02
3.345800000000000000e+04 2.324276417493820190e-02
3.345900000000000000e+04 2.343237586319446564e-02
3.346000000000000000e+04 2.318423613905906677e-02
3.346100000000000000e+04 2.346649579703807831e-02
3.346200000000000000e+04 2.312914468348026276e-02
3.346300000000000000e+04 2.348037250339984894e-02
3.346400000000000000e+04 2.308567799627780914e-02
3.346500000000000000e+04 2.347717434167861938e-02
3.346600000000000000e+04 2.306390553712844849e-02
3.346700000000000000e+04 2.346570044755935669e-02
3.346800000000000000e+04 2.307037264108657837e-02
3.346900000000000000e+04 2.345719560980796814e-02
3.347000000000000000e+04 2.311007492244243622e-02
3.347100000000000000e+04 2.346167713403701782e-02
3.347200000000000000e+04 2.319082245230674744e-02
3.347300000000000000e+04 2.348945289850234985e-02
3.347400000000000000e+04 2.332408353686332703e-02
3.347500000000000000e+04 2.355493232607841492e-02
3.347600000000000000e+04 2.352223917841911316e-02
3.347700000000000000e+04 2.367080934345722198e-02
3.347800000000000000e+04 2.378635294735431671e-02
3.347900000000000000e+04 2.383756823837757111e-02
3.348000000000000000e+04 2.408412471413612366e-02
3.348100000000000000e+04 2.402867935597896576e-02
3.348200000000000000e+04 2.433512546122074127e-02
3.348300000000000000e+04 2.419187314808368683e-02
3.348400000000000000e+04 2.443354763090610504e-02
3.348500000000000000e+04 2.428686246275901794e-02
3.348600000000000000e+04 2.431447617709636688e-02
3.348700000000000000e+04 2.433134615421295166e-02
3.348800000000000000e+04 2.402264066040515900e-02
3.348900000000000000e+04 2.440610155463218689e-02
3.349000000000000000e+04 2.369385212659835815e-02
3.349100000000000000e+04 2.458795532584190369e-02
3.349200000000000000e+04 2.346943132579326630e-02
3.349300000000000000e+04 2.487238310277462006e-02
3.349400000000000000e+04 2.341035939753055573e-02
3.349500000000000000e+04 2.513744123280048370e-02
3.349600000000000000e+04 2.347572147846221924e-02
3.349700000000000000e+04 2.519579790532588959e-02
3.349800000000000000e+04 2.356913499534130096e-02
3.349900000000000000e+04 2.492842078208923340e-02
3.350000000000000000e+04 2.363288588821887970e-02
3.350100000000000000e+04 2.439435757696628571e-02
3.350200000000000000e+04 2.368878945708274841e-02
3.350300000000000000e+04 2.379980310797691345e-02
3.350400000000000000e+04 2.378848940134048462e-02
3.350500000000000000e+04 2.333238534629344940e-02
3.350600000000000000e+04 2.394312061369419098e-02
3.350700000000000000e+04 2.306604199111461639e-02
3.350800000000000000e+04 2.410785481333732605e-02
3.350900000000000000e+04 2.297502942383289337e-02
3.351000000000000000e+04 2.421228960156440735e-02
3.351100000000000000e+04 2.299362607300281525e-02
3.351200000000000000e+04 2.421127445995807648e-02
3.351300000000000000e+04 2.305619791150093079e-02
3.351400000000000000e+04 2.410457096993923187e-02
3.351500000000000000e+04 2.311392314732074738e-02
3.351600000000000000e+04 2.392994426190853119e-02
3.351700000000000000e+04 2.313817478716373444e-02
3.351800000000000000e+04 2.373380772769451141e-02
3.351900000000000000e+04 2.312611415982246399e-02
3.352000000000000000e+04 2.356427349150180817e-02
3.352100000000000000e+04 2.309275232255458832e-02
3.352200000000000000e+04 2.346463687717914581e-02
3.352300000000000000e+04 2.306091971695423126e-02
3.352400000000000000e+04 2.347415126860141754e-02
3.352500000000000000e+04 2.305538207292556763e-02
3.352600000000000000e+04 2.361967414617538452e-02
3.352700000000000000e+04 2.310176566243171692e-02
3.352800000000000000e+04 2.391864359378814697e-02
3.352900000000000000e+04 2.322535216808319092e-02
3.353000000000000000e+04 2.437934651970863342e-02
3.353100000000000000e+04 2.344667911529541016e-02
3.353200000000000000e+04 2.498966082930564880e-02
3.353300000000000000e+04 2.375761047005653381e-02
3.353400000000000000e+04 2.567205950617790222e-02
3.353500000000000000e+04 2.407822757959365845e-02
3.353600000000000000e+04 2.623336762189865112e-02
3.353700000000000000e+04 2.423119731247425079e-02
3.353800000000000000e+04 2.639090456068515778e-02
3.353900000000000000e+04 2.404095791280269623e-02
3.354000000000000000e+04 2.597201801836490631e-02
3.354100000000000000e+04 2.357332967221736908e-02
3.354200000000000000e+04 2.516973577439785004e-02
3.354300000000000000e+04 2.322429977357387543e-02
3.354400000000000000e+04 2.447044476866722107e-02
3.354500000000000000e+04 2.333684638142585754e-02
3.354600000000000000e+04 2.419462054967880249e-02
3.354700000000000000e+04 2.377797290682792664e-02
3.354800000000000000e+04 2.421517670154571533e-02
3.354900000000000000e+04 2.410329319536685944e-02
3.355000000000000000e+04 2.420525439083576202e-02
3.355100000000000000e+04 2.403187751770019531e-02
3.355200000000000000e+04 2.403885312378406525e-02
3.355300000000000000e+04 2.366732805967330933e-02
3.355400000000000000e+04 2.387716062366962433e-02
3.355500000000000000e+04 2.331905625760555267e-02
3.355600000000000000e+04 2.389091998338699341e-02
3.355700000000000000e+04 2.316582016646862030e-02
3.355800000000000000e+04 2.403055503964424133e-02
3.355900000000000000e+04 2.315611951053142548e-02
3.356000000000000000e+04 2.411822415888309479e-02
3.356100000000000000e+04 2.317734621465206146e-02
3.356200000000000000e+04 2.406424470245838165e-02
3.356300000000000000e+04 2.320431359112262726e-02
3.356400000000000000e+04 2.394146658480167389e-02
3.356500000000000000e+04 2.329717576503753662e-02
3.356600000000000000e+04 2.389778941869735718e-02
3.356700000000000000e+04 2.350372634828090668e-02
3.356800000000000000e+04 2.403480000793933868e-02
3.356900000000000000e+04 2.379993721842765808e-02
3.357000000000000000e+04 2.436371706426143646e-02
3.357100000000000000e+04 2.409741654992103577e-02
3.357200000000000000e+04 2.483023516833782196e-02
3.357300000000000000e+04 2.431114017963409424e-02
3.357400000000000000e+04 2.534701116383075714e-02
3.357500000000000000e+04 2.438517287373542786e-02
3.357600000000000000e+04 2.579413168132305145e-02
3.357700000000000000e+04 2.429301850497722626e-02
3.357800000000000000e+04 2.601650170981884003e-02
3.357900000000000000e+04 2.401549741625785828e-02
3.358000000000000000e+04 2.587162517011165619e-02
3.358100000000000000e+04 2.358937263488769531e-02
3.358200000000000000e+04 2.534032054245471954e-02
3.358300000000000000e+04 2.317703515291213989e-02
3.358400000000000000e+04 2.461348474025726318e-02
3.358500000000000000e+04 2.302312850952148438e-02
3.358600000000000000e+04 2.398918382823467255e-02
3.358700000000000000e+04 2.323993109166622162e-02
3.358800000000000000e+04 2.364575117826461792e-02
3.358900000000000000e+04 2.369025908410549164e-02
3.359000000000000000e+04 2.354914881289005280e-02
3.359100000000000000e+04 2.411884814500808716e-02
3.359200000000000000e+04 2.355931140482425690e-02
3.359300000000000000e+04 2.433234825730323792e-02
3.359400000000000000e+04 2.356845512986183167e-02
3.359500000000000000e+04 2.428301982581615448e-02
3.359600000000000000e+04 2.356311120092868805e-02
3.359700000000000000e+04 2.405060455203056335e-02
3.359800000000000000e+04 2.359836921095848083e-02
3.359900000000000000e+04 2.378020994365215302e-02
3.360000000000000000e+04 2.372398227453231812e-02
3.360100000000000000e+04 2.359155192971229553e-02
3.360200000000000000e+04 2.393430471420288086e-02
3.360300000000000000e+04 2.353411354124546051e-02
3.360400000000000000e+04 2.417474985122680664e-02
3.360500000000000000e+04 2.359259687364101410e-02
3.360600000000000000e+04 2.438305690884590149e-02
3.360700000000000000e+04 2.372002601623535156e-02
3.360800000000000000e+04 2.450462430715560913e-02
3.360900000000000000e+04 2.385208941996097565e-02
3.361000000000000000e+04 2.450237050652503967e-02
3.361100000000000000e+04 2.392984367907047272e-02
3.361200000000000000e+04 2.436408773064613342e-02
3.361300000000000000e+04 2.392769604921340942e-02
3.361400000000000000e+04 2.412335947155952454e-02
3.361500000000000000e+04 2.387577854096889496e-02
3.361600000000000000e+04 2.385569177567958832e-02
3.361700000000000000e+04 2.383453212678432465e-02
3.361800000000000000e+04 2.363005280494689941e-02
3.361900000000000000e+04 2.383784390985965729e-02
3.362000000000000000e+04 2.347539365291595459e-02
3.362100000000000000e+04 2.387326769530773163e-02
3.362200000000000000e+04 2.338630333542823792e-02
3.362300000000000000e+04 2.390974760055541992e-02
3.362400000000000000e+04 2.334801480174064636e-02
3.362500000000000000e+04 2.392307482659816742e-02
3.362600000000000000e+04 2.334665693342685699e-02
3.362700000000000000e+04 2.390078827738761902e-02
3.362800000000000000e+04 2.336958236992359161e-02
3.362900000000000000e+04 2.383766509592533112e-02
3.363000000000000000e+04 2.340270206332206726e-02
3.363100000000000000e+04 2.373650111258029938e-02
3.363200000000000000e+04 2.343616820871829987e-02
3.363300000000000000e+04 2.360902354121208191e-02
3.363400000000000000e+04 2.346477471292018890e-02
3.363500000000000000e+04 2.347285673022270203e-02
3.363600000000000000e+04 2.348657511174678802e-02
3.363700000000000000e+04 2.334232255816459656e-02
3.363800000000000000e+04 2.350027859210968018e-02
3.363900000000000000e+04 2.322887070477008820e-02
3.364000000000000000e+04 2.350775338709354401e-02
3.364100000000000000e+04 2.314091473817825317e-02
3.364200000000000000e+04 2.351324073970317841e-02
3.364300000000000000e+04 2.308739349246025085e-02
3.364400000000000000e+04 2.352722361683845520e-02
3.364500000000000000e+04 2.307745628058910370e-02
3.364600000000000000e+04 2.356076054275035858e-02
3.364700000000000000e+04 2.312070690095424652e-02
3.364800000000000000e+04 2.362813428044319153e-02
3.364900000000000000e+04 2.322997711598873138e-02
3.365000000000000000e+04 2.374552749097347260e-02
3.365100000000000000e+04 2.342139370739459991e-02
3.365200000000000000e+04 2.393019944429397583e-02
3.365300000000000000e+04 2.371313050389289856e-02
3.365400000000000000e+04 2.418634481728076935e-02
3.365500000000000000e+04 2.410409785807132721e-02
3.365600000000000000e+04 2.448351122438907623e-02
3.365700000000000000e+04 2.453583665192127228e-02
3.365800000000000000e+04 2.471621707081794739e-02
3.365900000000000000e+04 2.485013380646705627e-02
3.366000000000000000e+04 2.469720877707004547e-02
3.366100000000000000e+04 2.483419887721538544e-02
3.366200000000000000e+04 2.427773363888263702e-02
3.366300000000000000e+04 2.443599328398704529e-02
3.366400000000000000e+04 2.360618859529495239e-02
3.366500000000000000e+04 2.398404479026794434e-02
3.366600000000000000e+04 2.316587790846824646e-02
3.366700000000000000e+04 2.393515594303607941e-02
3.366800000000000000e+04 2.328311651945114136e-02
3.366900000000000000e+04 2.432293631136417389e-02
3.367000000000000000e+04 2.375485934317111969e-02
3.367100000000000000e+04 2.474930137395858765e-02
3.367200000000000000e+04 2.412719279527664185e-02
3.367300000000000000e+04 2.482410334050655365e-02
3.367400000000000000e+04 2.412160299718379974e-02
3.367500000000000000e+04 2.447563037276268005e-02
3.367600000000000000e+04 2.384140715003013611e-02
3.367700000000000000e+04 2.396908216178417206e-02
3.367800000000000000e+04 2.362881228327751160e-02
3.367900000000000000e+04 2.360997907817363739e-02
3.368000000000000000e+04 2.367838285863399506e-02
3.368100000000000000e+04 2.348207868635654449e-02
3.368200000000000000e+04 2.388206310570240021e-02
3.368300000000000000e+04 2.348535880446434021e-02
3.368400000000000000e+04 2.404624409973621368e-02
3.368500000000000000e+04 2.353348769247531891e-02
3.368600000000000000e+04 2.412836253643035889e-02
3.368700000000000000e+04 2.365236356854438782e-02
3.368800000000000000e+04 2.422933839261531830e-02
3.368900000000000000e+04 2.389157563447952271e-02
3.369000000000000000e+04 2.439159341156482697e-02
3.369100000000000000e+04 2.416578494012355804e-02
3.369200000000000000e+04 2.450506575405597687e-02
3.369300000000000000e+04 2.425516769289970398e-02
3.369400000000000000e+04 2.443087100982666016e-02
3.369500000000000000e+04 2.402615174651145935e-02
3.369600000000000000e+04 2.419826015830039978e-02
3.369700000000000000e+04 2.362656220793724060e-02
3.369800000000000000e+04 2.399581484496593475e-02
3.369900000000000000e+04 2.331946790218353271e-02
3.370000000000000000e+04 2.394150942564010620e-02
3.370100000000000000e+04 2.316655777394771576e-02
3.370200000000000000e+04 2.396311424672603607e-02
3.370300000000000000e+04 2.305380813777446747e-02
3.370400000000000000e+04 2.393754757940769196e-02
3.370500000000000000e+04 2.294002287089824677e-02
3.370600000000000000e+04 2.384358271956443787e-02
3.370700000000000000e+04 2.290351130068302155e-02
3.370800000000000000e+04 2.374089136719703674e-02
3.370900000000000000e+04 2.298732660710811615e-02
3.371000000000000000e+04 2.367226593196392059e-02
3.371100000000000000e+04 2.312389574944972992e-02
3.371200000000000000e+04 2.362260781228542328e-02
3.371300000000000000e+04 2.321323566138744354e-02
3.371400000000000000e+04 2.355561964213848114e-02
3.371500000000000000e+04 2.321037091314792633e-02
3.371600000000000000e+04 2.346387878060340881e-02
3.371700000000000000e+04 2.313848212361335754e-02
3.371800000000000000e+04 2.338455431163311005e-02
3.371900000000000000e+04 2.304718829691410065e-02
3.372000000000000000e+04 2.336329407989978790e-02
3.372100000000000000e+04 2.297262474894523621e-02
3.372200000000000000e+04 2.341079153120517731e-02
3.372300000000000000e+04 2.293281815946102142e-02
3.372400000000000000e+04 2.350373938679695129e-02
3.372500000000000000e+04 2.293614298105239868e-02
3.372600000000000000e+04 2.360733039677143097e-02
3.372700000000000000e+04 2.298369444906711578e-02
3.372800000000000000e+04 2.368710190057754517e-02
3.372900000000000000e+04 2.307189442217350006e-02
3.373000000000000000e+04 2.370082400739192963e-02
3.373100000000000000e+04 2.319776080548763275e-02
3.373200000000000000e+04 2.361001260578632355e-02
3.373300000000000000e+04 2.336906455457210541e-02
3.373400000000000000e+04 2.342593856155872345e-02
3.373500000000000000e+04 2.359866350889205933e-02
3.373600000000000000e+04 2.322235517203807831e-02
3.373700000000000000e+04 2.388004586100578308e-02
3.373800000000000000e+04 2.307090349495410919e-02
3.373900000000000000e+04 2.417997270822525024e-02
3.374000000000000000e+04 2.298689819872379303e-02
3.374100000000000000e+04 2.445841021835803986e-02
3.374200000000000000e+04 2.294663898646831512e-02
3.374300000000000000e+04 2.468162216246128082e-02
3.374400000000000000e+04 2.292463555932044983e-02
3.374500000000000000e+04 2.482733130455017090e-02
3.374600000000000000e+04 2.291238866746425629e-02
3.374700000000000000e+04 2.489434368908405304e-02
3.374800000000000000e+04 2.292282693088054657e-02
3.374900000000000000e+04 2.490952238440513611e-02
3.375000000000000000e+04 2.298580296337604523e-02
3.375100000000000000e+04 2.490726672112941742e-02
3.375200000000000000e+04 2.313020080327987671e-02
3.375300000000000000e+04 2.489909715950489044e-02
3.375400000000000000e+04 2.335312403738498688e-02
3.375500000000000000e+04 2.485419809818267822e-02
3.375600000000000000e+04 2.360371686518192291e-02
3.375700000000000000e+04 2.470715902745723724e-02
3.375800000000000000e+04 2.380901388823986053e-02
3.375900000000000000e+04 2.441152557730674744e-02
3.376000000000000000e+04 2.392714470624923706e-02
3.376100000000000000e+04 2.400130964815616608e-02
3.376200000000000000e+04 2.398514933884143829e-02
3.376300000000000000e+04 2.360285818576812744e-02
3.376400000000000000e+04 2.407498843967914581e-02
3.376500000000000000e+04 2.337096445262432098e-02
3.376600000000000000e+04 2.428733929991722107e-02
3.376700000000000000e+04 2.340755239129066467e-02
3.376800000000000000e+04 2.467533387243747711e-02
3.376900000000000000e+04 2.374287508428096771e-02
3.377000000000000000e+04 2.524285018444061279e-02
3.377100000000000000e+04 2.435823529958724976e-02
3.377200000000000000e+04 2.592889778316020966e-02
3.377300000000000000e+04 2.514686621725559235e-02
3.377400000000000000e+04 2.652418427169322968e-02
3.377500000000000000e+04 2.580494061112403870e-02
3.377600000000000000e+04 2.660077996551990509e-02
3.377700000000000000e+04 2.585962787270545959e-02
3.377800000000000000e+04 2.575632743537425995e-02
3.377900000000000000e+04 2.515261061489582062e-02
3.378000000000000000e+04 2.428705990314483643e-02
3.378100000000000000e+04 2.433811873197555542e-02
3.378200000000000000e+04 2.327213808894157410e-02
3.378300000000000000e+04 2.421983517706394196e-02
3.378400000000000000e+04 2.330896817147731781e-02
3.378500000000000000e+04 2.461810596287250519e-02
3.378600000000000000e+04 2.383540943264961243e-02
3.378700000000000000e+04 2.474158257246017456e-02
3.378800000000000000e+04 2.411844581365585327e-02
3.378900000000000000e+04 2.424123324453830719e-02
3.379000000000000000e+04 2.408715896308422089e-02
3.379100000000000000e+04 2.353178896009922028e-02
3.379200000000000000e+04 2.413298934698104858e-02
3.379300000000000000e+04 2.318751811981201172e-02
3.379400000000000000e+04 2.440294623374938965e-02
3.379500000000000000e+04 2.324377186596393585e-02
3.379600000000000000e+04 2.459279261529445648e-02
3.379700000000000000e+04 2.334457635879516602e-02
3.379800000000000000e+04 2.439669705927371979e-02
3.379900000000000000e+04 2.331372909247875214e-02
3.380000000000000000e+04 2.387686073780059814e-02
3.380100000000000000e+04 2.328185178339481354e-02
3.380200000000000000e+04 2.336049452424049377e-02
3.380300000000000000e+04 2.339500002562999725e-02
3.380400000000000000e+04 2.307852730154991150e-02
3.380500000000000000e+04 2.358994446694850922e-02
3.380600000000000000e+04 2.300658822059631348e-02
3.380700000000000000e+04 2.369478903710842133e-02
3.380800000000000000e+04 2.301505580544471741e-02
3.380900000000000000e+04 2.362279035151004791e-02
3.381000000000000000e+04 2.303943969309329987e-02
3.381100000000000000e+04 2.342215366661548615e-02
3.381200000000000000e+04 2.309376746416091919e-02
3.381300000000000000e+04 2.319556474685668945e-02
3.381400000000000000e+04 2.319182269275188446e-02
3.381500000000000000e+04 2.301015891134738922e-02
3.381600000000000000e+04 2.330508455634117126e-02
3.381700000000000000e+04 2.288574911653995514e-02
3.381800000000000000e+04 2.338642999529838562e-02
3.381900000000000000e+04 2.281610667705535889e-02
3.382000000000000000e+04 2.341302856802940369e-02
3.382100000000000000e+04 2.279211953282356262e-02
3.382200000000000000e+04 2.339745499193668365e-02
3.382300000000000000e+04 2.281008474528789520e-02
3.382400000000000000e+04 2.337644994258880615e-02
3.382500000000000000e+04 2.287494949996471405e-02
3.382600000000000000e+04 2.338694594800472260e-02
3.382700000000000000e+04 2.299642004072666168e-02
3.382800000000000000e+04 2.345079928636550903e-02
3.382900000000000000e+04 2.318244613707065582e-02
3.383000000000000000e+04 2.356055937707424164e-02
3.383100000000000000e+04 2.343023754656314850e-02
3.383200000000000000e+04 2.367384918034076691e-02
3.383300000000000000e+04 2.371871098875999451e-02
3.383400000000000000e+04 2.371915616095066071e-02
3.383500000000000000e+04 2.402079477906227112e-02
3.383600000000000000e+04 2.365085110068321228e-02
3.383700000000000000e+04 2.430938370525836945e-02
3.383800000000000000e+04 2.349365130066871643e-02
3.383900000000000000e+04 2.452867291867733002e-02
3.384000000000000000e+04 2.330341935157775879e-02
3.384100000000000000e+04 2.457745000720024109e-02
3.384200000000000000e+04 2.310978621244430542e-02
3.384300000000000000e+04 2.440989203751087189e-02
3.384400000000000000e+04 2.294701337814331055e-02
3.384500000000000000e+04 2.411621063947677612e-02
3.384600000000000000e+04 2.287822775542736053e-02
3.384700000000000000e+04 2.383235655725002289e-02
3.384800000000000000e+04 2.293232642114162445e-02
3.384900000000000000e+04 2.362748049199581146e-02
3.385000000000000000e+04 2.307522855699062347e-02
3.385100000000000000e+04 2.350543625652790070e-02
3.385200000000000000e+04 2.324959263205528259e-02
3.385300000000000000e+04 2.346575632691383362e-02
3.385400000000000000e+04 2.343248017132282257e-02
3.385500000000000000e+04 2.354541420936584473e-02
3.385600000000000000e+04 2.367157116532325745e-02
3.385700000000000000e+04 2.382820099592208862e-02
3.385800000000000000e+04 2.405960671603679657e-02
3.385900000000000000e+04 2.438132464885711670e-02
3.386000000000000000e+04 2.463553845882415771e-02
3.386100000000000000e+04 2.511774562299251556e-02
3.386200000000000000e+04 2.521008998155593872e-02
3.386300000000000000e+04 2.565283887088298798e-02
3.386400000000000000e+04 2.530094794929027557e-02
3.386500000000000000e+04 2.546360529959201813e-02
3.386600000000000000e+04 2.458009868860244751e-02
3.386700000000000000e+04 2.460043132305145264e-02
3.386800000000000000e+04 2.363473735749721527e-02
3.386900000000000000e+04 2.394127845764160156e-02
3.387000000000000000e+04 2.343871071934700012e-02
3.387100000000000000e+04 2.398635074496269226e-02
3.387200000000000000e+04 2.388841286301612854e-02
3.387300000000000000e+04 2.421419881284236908e-02
3.387400000000000000e+04 2.416361682116985321e-02
3.387500000000000000e+04 2.403898723423480988e-02
3.387600000000000000e+04 2.396032586693763733e-02
3.387700000000000000e+04 2.357798814773559570e-02
3.387800000000000000e+04 2.367799915373325348e-02
3.387900000000000000e+04 2.335020340979099274e-02
3.388000000000000000e+04 2.366503141820430756e-02
3.388100000000000000e+04 2.347748912870883942e-02
3.388200000000000000e+04 2.375073730945587158e-02
3.388300000000000000e+04 2.362084388732910156e-02
3.388400000000000000e+04 2.364787645637989044e-02
3.388500000000000000e+04 2.355146035552024841e-02
3.388600000000000000e+04 2.338778041303157806e-02
3.388700000000000000e+04 2.337691001594066620e-02
3.388800000000000000e+04 2.320584841072559357e-02
3.388900000000000000e+04 2.327856980264186859e-02
3.389000000000000000e+04 2.319686301052570343e-02
3.389100000000000000e+04 2.326377481222152710e-02
3.389200000000000000e+04 2.325143665075302124e-02
3.389300000000000000e+04 2.322033792734146118e-02
3.389400000000000000e+04 2.325385622680187225e-02
3.389500000000000000e+04 2.310520410537719727e-02
3.389600000000000000e+04 2.319906651973724365e-02
3.389700000000000000e+04 2.298055775463581085e-02
3.389800000000000000e+04 2.313838154077529907e-02
3.389900000000000000e+04 2.291595004498958588e-02
3.390000000000000000e+04 2.309081889688968658e-02
3.390100000000000000e+04 2.290554158389568329e-02
3.390200000000000000e+04 2.304185740649700165e-02
3.390300000000000000e+04 2.290718816220760345e-02
3.390400000000000000e+04 2.298123948276042938e-02
3.390500000000000000e+04 2.289867587387561798e-02
3.390600000000000000e+04 2.291908487677574158e-02
3.390700000000000000e+04 2.288590744137763977e-02
3.390800000000000000e+04 2.286940813064575195e-02
3.390900000000000000e+04 2.287275530397891998e-02
3.391000000000000000e+04 2.283992432057857513e-02
3.391100000000000000e+04 2.285526692867279053e-02
3.391200000000000000e+04 2.282737940549850464e-02
3.391300000000000000e+04 2.283263020217418671e-02
3.391400000000000000e+04 2.282787859439849854e-02
3.391500000000000000e+04 2.280876599252223969e-02
3.391600000000000000e+04 2.283356711268424988e-02
3.391700000000000000e+04 2.278772927820682526e-02
3.391800000000000000e+04 2.283711731433868408e-02
3.391900000000000000e+04 2.277239412069320679e-02
3.392000000000000000e+04 2.284029498696327209e-02
3.392100000000000000e+04 2.277699299156665802e-02
3.392200000000000000e+04 2.286189422011375427e-02
3.392300000000000000e+04 2.283423021435737610e-02
3.392400000000000000e+04 2.293894626200199127e-02
3.392500000000000000e+04 2.299926616251468658e-02
3.392600000000000000e+04 2.313652262091636658e-02
3.392700000000000000e+04 2.335884422063827515e-02
3.392800000000000000e+04 2.356228977441787720e-02
3.392900000000000000e+04 2.404466457664966583e-02
3.393000000000000000e+04 2.435436286032199860e-02
3.393100000000000000e+04 2.517372556030750275e-02
3.393200000000000000e+04 2.554023079574108124e-02
3.393300000000000000e+04 2.658927068114280701e-02
3.393400000000000000e+04 2.668741531670093536e-02
3.393500000000000000e+04 2.750417962670326233e-02
3.393600000000000000e+04 2.679865434765815735e-02
3.393700000000000000e+04 2.698635496199131012e-02
3.393800000000000000e+04 2.558682858943939209e-02
3.393900000000000000e+04 2.576611563563346863e-02
3.394000000000000000e+04 2.478847280144691467e-02
3.394100000000000000e+04 2.585858665406703949e-02
3.394200000000000000e+04 2.557749859988689423e-02
3.394300000000000000e+04 2.700970880687236786e-02
3.394400000000000000e+04 2.629202790558338165e-02
3.394500000000000000e+04 2.713924087584018707e-02
3.394600000000000000e+04 2.531342580914497375e-02
3.394700000000000000e+04 2.575306221842765808e-02
3.394800000000000000e+04 2.382557094097137451e-02
3.394900000000000000e+04 2.472124621272087097e-02
3.395000000000000000e+04 2.382813207805156708e-02
3.395100000000000000e+04 2.478265389800071716e-02
3.395200000000000000e+04 2.445983141660690308e-02
3.395300000000000000e+04 2.457421086728572845e-02
3.395400000000000000e+04 2.445983141660690308e-02
3.395500000000000000e+04 2.381605654954910278e-02
3.395600000000000000e+04 2.431278117001056671e-02
3.395700000000000000e+04 2.346219308674335480e-02
3.395800000000000000e+04 2.440937049686908722e-02
3.395900000000000000e+04 2.356955036520957947e-02
3.396000000000000000e+04 2.421669475734233856e-02
3.396100000000000000e+04 2.357958629727363586e-02
3.396200000000000000e+04 2.368238754570484161e-02
3.396300000000000000e+04 2.356662787497043610e-02
3.396400000000000000e+04 2.334147132933139801e-02
3.396500000000000000e+04 2.370806410908699036e-02
3.396600000000000000e+04 2.329569123685359955e-02
3.396700000000000000e+04 2.374626323580741882e-02
3.396800000000000000e+04 2.327053993940353394e-02
3.396900000000000000e+04 2.356229908764362335e-02
3.397000000000000000e+04 2.325374260544776917e-02
3.397100000000000000e+04 2.336790040135383606e-02
3.397200000000000000e+04 2.334397472441196442e-02
3.397300000000000000e+04 2.328039333224296570e-02
3.397400000000000000e+04 2.340324223041534424e-02
3.397500000000000000e+04 2.322228811681270599e-02
3.397600000000000000e+04 2.329533360898494720e-02
3.397700000000000000e+04 2.316831238567829132e-02
3.397800000000000000e+04 2.312248945236206055e-02
3.397900000000000000e+04 2.316975221037864685e-02
3.398000000000000000e+04 2.301543205976486206e-02
3.398100000000000000e+04 2.319969795644283295e-02
3.398200000000000000e+04 2.296427823603153229e-02
3.398300000000000000e+04 2.317933179438114166e-02
3.398400000000000000e+04 2.293100394308567047e-02
3.398500000000000000e+04 2.311066538095474243e-02
3.398600000000000000e+04 2.292907983064651489e-02
3.398700000000000000e+04 2.306653931736946106e-02
3.398800000000000000e+04 2.296103537082672119e-02
3.398900000000000000e+04 2.308324165642261505e-02
3.399000000000000000e+04 2.297748997807502747e-02
3.399100000000000000e+04 2.315174788236618042e-02
3.399200000000000000e+04 2.294337935745716095e-02
3.399300000000000000e+04 2.327234297990798950e-02
3.399400000000000000e+04 2.289618924260139465e-02
3.399500000000000000e+04 2.346418797969818115e-02
3.399600000000000000e+04 2.290572412312030792e-02
3.399700000000000000e+04 2.371887303888797760e-02
3.399800000000000000e+04 2.301504462957382202e-02
3.399900000000000000e+04 2.395140752196311951e-02
3.400000000000000000e+04 2.321032062172889709e-02
3.400100000000000000e+04 2.401199564337730408e-02
3.400200000000000000e+04 2.342536300420761108e-02
3.400300000000000000e+04 2.382228896021842957e-02
3.400400000000000000e+04 2.359166555106639862e-02
3.400500000000000000e+04 2.348404750227928162e-02
3.400600000000000000e+04 2.369078248739242554e-02
3.400700000000000000e+04 2.317393012344837189e-02
3.400800000000000000e+04 2.376114763319492340e-02
3.400900000000000000e+04 2.302371896803379059e-02
3.401000000000000000e+04 2.385544031858444214e-02
3.401100000000000000e+04 2.307374961674213409e-02
3.401200000000000000e+04 2.393480576574802399e-02
3.401300000000000000e+04 2.320686355233192444e-02
3.401400000000000000e+04 2.385566011071205139e-02
3.401500000000000000e+04 2.324539422988891602e-02
3.401600000000000000e+04 2.358138561248779297e-02
3.401700000000000000e+04 2.317763864994049072e-02
3.401800000000000000e+04 2.328760363161563873e-02
3.401900000000000000e+04 2.315127663314342499e-02
3.402000000000000000e+04 2.314573526382446289e-02
3.402100000000000000e+04 2.324705198407173157e-02
3.402200000000000000e+04 2.312265895307064056e-02
3.402300000000000000e+04 2.336354553699493408e-02
3.402400000000000000e+04 2.308280393481254578e-02
3.402500000000000000e+04 2.337659522891044617e-02
3.402600000000000000e+04 2.298610284924507141e-02
3.402700000000000000e+04 2.329283580183982849e-02
3.402800000000000000e+04 2.290301956236362457e-02
3.402900000000000000e+04 2.319734916090965271e-02
3.403000000000000000e+04 2.289141155779361725e-02
3.403100000000000000e+04 2.312718704342842102e-02
3.403200000000000000e+04 2.292820811271667480e-02
3.403300000000000000e+04 2.305834740400314331e-02
3.403400000000000000e+04 2.295781672000885010e-02
3.403500000000000000e+04 2.297480590641498566e-02
3.403600000000000000e+04 2.294933423399925232e-02
3.403700000000000000e+04 2.289122343063354492e-02
3.403800000000000000e+04 2.290477789938449860e-02
3.403900000000000000e+04 2.283515781164169312e-02
3.404000000000000000e+04 2.283855900168418884e-02
3.404100000000000000e+04 2.282109297811985016e-02
3.404200000000000000e+04 2.276151441037654877e-02
3.404300000000000000e+04 2.284613065421581268e-02
3.404400000000000000e+04 2.268149144947528839e-02
3.404500000000000000e+04 2.289924956858158112e-02
3.404600000000000000e+04 2.261202409863471985e-02
3.404700000000000000e+04 2.296975441277027130e-02
3.404800000000000000e+04 2.256938256323337555e-02
3.404900000000000000e+04 2.305525168776512146e-02
3.405000000000000000e+04 2.256371825933456421e-02
3.405100000000000000e+04 2.317029982805252075e-02
3.405200000000000000e+04 2.260684408247470856e-02
3.405300000000000000e+04 2.334976568818092346e-02
3.405400000000000000e+04 2.273006923496723175e-02
3.405500000000000000e+04 2.365842275321483612e-02
3.405600000000000000e+04 2.299755252897739410e-02
3.405700000000000000e+04 2.419216372072696686e-02
3.405800000000000000e+04 2.350486814975738525e-02
3.405900000000000000e+04 2.504698745906352997e-02
3.406000000000000000e+04 2.431564033031463623e-02
3.406100000000000000e+04 2.618493698537349701e-02
3.406200000000000000e+04 2.526932954788208008e-02
3.406300000000000000e+04 2.717590518295764923e-02
3.406400000000000000e+04 2.574863471090793610e-02
3.406500000000000000e+04 2.716363593935966492e-02
3.406600000000000000e+04 2.501568943262100220e-02
3.406700000000000000e+04 2.572944387793540955e-02
3.406800000000000000e+04 2.351155690848827362e-02
3.406900000000000000e+04 2.398936823010444641e-02
3.407000000000000000e+04 2.296791225671768188e-02
3.407100000000000000e+04 2.344333566725254059e-02
3.407200000000000000e+04 2.382830716669559479e-02
3.407300000000000000e+04 2.384854480624198914e-02
3.407400000000000000e+04 2.474343031644821167e-02
3.407500000000000000e+04 2.399783767759799957e-02
3.407600000000000000e+04 2.470712736248970032e-02
3.407700000000000000e+04 2.349220216274261475e-02
3.407800000000000000e+04 2.397016994655132294e-02
3.407900000000000000e+04 2.300489693880081177e-02
3.408000000000000000e+04 2.343255653977394104e-02
3.408100000000000000e+04 2.311862260103225708e-02
3.408200000000000000e+04 2.341862581670284271e-02
3.408300000000000000e+04 2.349473536014556885e-02
3.408400000000000000e+04 2.351855672895908356e-02
3.408500000000000000e+04 2.355155535042285919e-02
3.408600000000000000e+04 2.342212758958339691e-02
3.408700000000000000e+04 2.322943136096000671e-02
3.408800000000000000e+04 2.328138798475265503e-02
3.408900000000000000e+04 2.288757078349590302e-02
3.409000000000000000e+04 2.334798686206340790e-02
3.409100000000000000e+04 2.275842800736427307e-02
3.409200000000000000e+04 2.359050512313842773e-02
3.409300000000000000e+04 2.275963872671127319e-02
3.409400000000000000e+04 2.378810383379459381e-02
3.409500000000000000e+04 2.274178341031074524e-02
3.409600000000000000e+04 2.380636148154735565e-02
3.409700000000000000e+04 2.268959581851959229e-02
3.409800000000000000e+04 2.370173297822475433e-02
3.409900000000000000e+04 2.267523109912872314e-02
3.410000000000000000e+04 2.361506037414073944e-02
3.410100000000000000e+04 2.273822948336601257e-02
3.410200000000000000e+04 2.363115735352039337e-02
3.410300000000000000e+04 2.285858802497386932e-02
3.410400000000000000e+04 2.375648915767669678e-02
3.410500000000000000e+04 2.301314473152160645e-02
3.410600000000000000e+04 2.397479116916656494e-02
3.410700000000000000e+04 2.321126125752925873e-02
3.410800000000000000e+04 2.427531592547893524e-02
3.410900000000000000e+04 2.347908169031143188e-02
3.411000000000000000e+04 2.461823076009750366e-02
3.411100000000000000e+04 2.380293048918247223e-02
3.411200000000000000e+04 2.488447912037372589e-02
3.411300000000000000e+04 2.409660816192626953e-02
3.411400000000000000e+04 2.488583140075206757e-02
3.411500000000000000e+04 2.425221540033817291e-02
3.411600000000000000e+04 2.449941448867321014e-02
3.411700000000000000e+04 2.425641007721424103e-02
3.411800000000000000e+04 2.381121739745140076e-02
3.411900000000000000e+04 2.425542660057544708e-02
3.412000000000000000e+04 2.310969308018684387e-02
3.412100000000000000e+04 2.444972656667232513e-02
3.412200000000000000e+04 2.267954498529434204e-02
3.412300000000000000e+04 2.490938082337379456e-02
3.412400000000000000e+04 2.261828444898128510e-02
3.412500000000000000e+04 2.550582215189933777e-02
3.412600000000000000e+04 2.283800765872001648e-02
3.412700000000000000e+04 2.599233947694301605e-02
3.412800000000000000e+04 2.318712882697582245e-02
3.412900000000000000e+04 2.614040486514568329e-02
3.413000000000000000e+04 2.357435971498489380e-02
3.413100000000000000e+04 2.586901001632213593e-02
3.413200000000000000e+04 2.401299029588699341e-02
3.413300000000000000e+04 2.529134601354598999e-02
3.413400000000000000e+04 2.452261373400688171e-02
3.413500000000000000e+04 2.459672838449478149e-02
3.413600000000000000e+04 2.496614307165145874e-02
3.413700000000000000e+04 2.388655953109264374e-02
3.413800000000000000e+04 2.508707344532012939e-02
3.413900000000000000e+04 2.322472631931304932e-02
3.414000000000000000e+04 2.478428371250629425e-02
3.414100000000000000e+04 2.281307801604270935e-02
3.414200000000000000e+04 2.425981871783733368e-02
3.414300000000000000e+04 2.287911437451839447e-02
3.414400000000000000e+04 2.380753308534622192e-02
3.414500000000000000e+04 2.333049848675727844e-02
3.414600000000000000e+04 2.350663766264915466e-02
3.414700000000000000e+04 2.377455122768878937e-02
3.414800000000000000e+04 2.325011976063251495e-02
3.414900000000000000e+04 2.390034683048725128e-02
3.415000000000000000e+04 2.299382910132408142e-02
3.415100000000000000e+04 2.370683290064334869e-02
3.415200000000000000e+04 2.285354584455490112e-02
3.415300000000000000e+04 2.341159619390964508e-02
3.415400000000000000e+04 2.294151112437248230e-02
3.415500000000000000e+04 2.319930680096149445e-02
3.415600000000000000e+04 2.319813147187232971e-02
3.415700000000000000e+04 2.309333346784114838e-02
3.415800000000000000e+04 2.344528399407863617e-02
3.415900000000000000e+04 2.303685061633586884e-02
3.416000000000000000e+04 2.354641817510128021e-02
3.416100000000000000e+04 2.300166152417659760e-02
3.416200000000000000e+04 2.348652295768260956e-02
3.416300000000000000e+04 2.300523966550827026e-02
3.416400000000000000e+04 2.333706058561801910e-02
3.416500000000000000e+04 2.307002618908882141e-02
3.416600000000000000e+04 2.319083362817764282e-02
3.416700000000000000e+04 2.318884246051311493e-02
3.416800000000000000e+04 2.310474775731563568e-02
3.416900000000000000e+04 2.332067489624023438e-02
3.417000000000000000e+04 2.309652231633663177e-02
3.417100000000000000e+04 2.342237532138824463e-02
3.417200000000000000e+04 2.315942384302616119e-02
3.417300000000000000e+04 2.347308397293090820e-02
3.417400000000000000e+04 2.327726781368255615e-02
3.417500000000000000e+04 2.347345277667045593e-02
3.417600000000000000e+04 2.341451309621334076e-02
3.417700000000000000e+04 2.342904172837734222e-02
3.417800000000000000e+04 2.350597456097602844e-02
3.417900000000000000e+04 2.334434539079666138e-02
3.418000000000000000e+04 2.348691225051879883e-02
3.418100000000000000e+04 2.323255129158496857e-02
3.418200000000000000e+04 2.335663139820098877e-02
3.418300000000000000e+04 2.312531881034374237e-02
3.418400000000000000e+04 2.318911813199520111e-02
3.418500000000000000e+04 2.304613590240478516e-02
3.418600000000000000e+04 2.305836789309978485e-02
3.418700000000000000e+04 2.300616353750228882e-02
3.418800000000000000e+04 2.299105934798717499e-02
3.418900000000000000e+04 2.300668135285377502e-02
3.419000000000000000e+04 2.298378199338912964e-02
3.419100000000000000e+04 2.303423359990119934e-02
3.419200000000000000e+04 2.302301488816738129e-02
3.419300000000000000e+04 2.306225709617137909e-02
3.419400000000000000e+04 2.308139950037002563e-02
3.419500000000000000e+04 2.306374162435531616e-02
3.419600000000000000e+04 2.312787063419818878e-02
3.419700000000000000e+04 2.301965467631816864e-02
3.419800000000000000e+04 2.315015345811843872e-02
3.419900000000000000e+04 2.293113805353641510e-02
3.420000000000000000e+04 2.316494286060333252e-02
3.420100000000000000e+04 2.282597869634628296e-02
3.420200000000000000e+04 2.319354936480522156e-02
3.420300000000000000e+04 2.273689955472946167e-02
3.420400000000000000e+04 2.324042655527591705e-02
3.420500000000000000e+04 2.267459779977798462e-02
3.420600000000000000e+04 2.329898811876773834e-02
3.420700000000000000e+04 2.262902818620204926e-02
3.420800000000000000e+04 2.336724847555160522e-02
3.420900000000000000e+04 2.259165793657302856e-02
3.421000000000000000e+04 2.345673926174640656e-02
3.421100000000000000e+04 2.257070876657962799e-02
3.421200000000000000e+04 2.359199710190296173e-02
3.421300000000000000e+04 2.258408628404140472e-02
3.421400000000000000e+04 2.379959076642990112e-02
3.421500000000000000e+04 2.265436761081218719e-02
3.421600000000000000e+04 2.409034967422485352e-02
3.421700000000000000e+04 2.279508113861083984e-02
3.421800000000000000e+04 2.443774603307247162e-02
3.421900000000000000e+04 2.298714965581893921e-02
3.422000000000000000e+04 2.474439516663551331e-02
3.422100000000000000e+04 2.315041236579418182e-02
3.422200000000000000e+04 2.483823522925376892e-02
3.422300000000000000e+04 2.316997945308685303e-02
3.422400000000000000e+04 2.456256933510303497e-02
3.422500000000000000e+04 2.302245795726776123e-02
3.422600000000000000e+04 2.396732568740844727e-02
3.422700000000000000e+04 2.288270555436611176e-02
3.422800000000000000e+04 2.334836684167385101e-02
3.422900000000000000e+04 2.297638542950153351e-02
3.423000000000000000e+04 2.297873608767986298e-02
3.423100000000000000e+04 2.329825796186923981e-02
3.423200000000000000e+04 2.286854200065135956e-02
3.423300000000000000e+04 2.362106926739215851e-02
3.423400000000000000e+04 2.285406552255153656e-02
3.423500000000000000e+04 2.373198606073856354e-02
3.423600000000000000e+04 2.280555292963981628e-02
3.423700000000000000e+04 2.358079515397548676e-02
3.423800000000000000e+04 2.272078208625316620e-02
3.423900000000000000e+04 2.327838353812694550e-02
3.424000000000000000e+04 2.268087863922119141e-02
3.424100000000000000e+04 2.298502996563911438e-02
3.424200000000000000e+04 2.274080924689769745e-02
3.424300000000000000e+04 2.279292792081832886e-02
3.424400000000000000e+04 2.286298014223575592e-02
3.424500000000000000e+04 2.270105853676795959e-02
3.424600000000000000e+04 2.296559698879718781e-02
3.424700000000000000e+04 2.266817912459373474e-02
3.424800000000000000e+04 2.299301326274871826e-02
3.424900000000000000e+04 2.267186716198921204e-02
3.425000000000000000e+04 2.294941246509552002e-02
3.425100000000000000e+04 2.271815389394760132e-02
3.425200000000000000e+04 2.288097515702247620e-02
3.425300000000000000e+04 2.282446064054965973e-02
3.425400000000000000e+04 2.284453622996807098e-02
3.425500000000000000e+04 2.299269661307334900e-02
3.425600000000000000e+04 2.288085035979747772e-02
3.425700000000000000e+04 2.320915460586547852e-02
3.425800000000000000e+04 2.300563827157020569e-02
3.425900000000000000e+04 2.344819344580173492e-02
3.426000000000000000e+04 2.321539632976055145e-02
3.426100000000000000e+04 2.368223108351230621e-02
3.426200000000000000e+04 2.349434606730937958e-02
3.426300000000000000e+04 2.387374080717563629e-02
3.426400000000000000e+04 2.380587719380855560e-02
3.426500000000000000e+04 2.397068217396736145e-02
3.426600000000000000e+04 2.407585270702838898e-02
3.426700000000000000e+04 2.390744723379611969e-02
3.426800000000000000e+04 2.420500852167606354e-02
3.426900000000000000e+04 2.364085242152214050e-02
3.427000000000000000e+04 2.412862703204154968e-02
3.427100000000000000e+04 2.322348393499851227e-02
3.427200000000000000e+04 2.390358597040176392e-02
3.427300000000000000e+04 2.283221296966075897e-02
3.427400000000000000e+04 2.369949221611022949e-02
3.427500000000000000e+04 2.266415767371654510e-02
3.427600000000000000e+04 2.367346733808517456e-02
3.427700000000000000e+04 2.279987931251525879e-02
3.427800000000000000e+04 2.388191968202590942e-02
3.427900000000000000e+04 2.321366965770721436e-02
3.428000000000000000e+04 2.433127537369728088e-02
3.428100000000000000e+04 2.387680485844612122e-02
3.428200000000000000e+04 2.503883093595504761e-02
3.428300000000000000e+04 2.477908879518508911e-02
3.428400000000000000e+04 2.596255391836166382e-02
3.428500000000000000e+04 2.576959878206253052e-02
3.428600000000000000e+04 2.677212096750736237e-02
3.428700000000000000e+04 2.634052745997905731e-02
3.428800000000000000e+04 2.680644020438194275e-02
3.428900000000000000e+04 2.590713277459144592e-02
3.429000000000000000e+04 2.578178606927394867e-02
3.429100000000000000e+04 2.478003874421119690e-02
3.429200000000000000e+04 2.453469671308994293e-02
3.429300000000000000e+04 2.409145981073379517e-02
3.429400000000000000e+04 2.398102357983589172e-02
3.429500000000000000e+04 2.409948781132698059e-02
3.429600000000000000e+04 2.385271899402141571e-02
3.429700000000000000e+04 2.412648871541023254e-02
3.429800000000000000e+04 2.362433634698390961e-02
3.429900000000000000e+04 2.394684217870235443e-02
3.430000000000000000e+04 2.345668338239192963e-02
3.430100000000000000e+04 2.388398349285125732e-02
3.430200000000000000e+04 2.359962649643421173e-02
3.430300000000000000e+04 2.392637357115745544e-02
3.430400000000000000e+04 2.375713922083377838e-02
3.430500000000000000e+04 2.372507750988006592e-02
3.430600000000000000e+04 2.363266795873641968e-02
3.430700000000000000e+04 2.329859323799610138e-02
3.430800000000000000e+04 2.341733500361442566e-02
3.430900000000000000e+04 2.303528040647506714e-02
3.431000000000000000e+04 2.338691987097263336e-02
3.431100000000000000e+04 2.307239919900894165e-02
3.431200000000000000e+04 2.343623712658882141e-02
3.431300000000000000e+04 2.315903827548027039e-02
3.431400000000000000e+04 2.333059720695018768e-02
3.431500000000000000e+04 2.311224490404129028e-02
3.431600000000000000e+04 2.310035191476345062e-02
3.431700000000000000e+04 2.303033508360385895e-02
3.431800000000000000e+04 2.294708602130413055e-02
3.431900000000000000e+04 2.304148674011230469e-02
3.432000000000000000e+04 2.293309383094310760e-02
3.432100000000000000e+04 2.309179119765758514e-02
3.432200000000000000e+04 2.294405363500118256e-02
3.432300000000000000e+04 2.306115813553333282e-02
3.432400000000000000e+04 2.288944646716117859e-02
3.432500000000000000e+04 2.294573932886123657e-02
3.432600000000000000e+04 2.279748953878879547e-02
3.432700000000000000e+04 2.284532412886619568e-02
3.432800000000000000e+04 2.273660711944103241e-02
3.432900000000000000e+04 2.282803505659103394e-02
3.433000000000000000e+04 2.272100001573562622e-02
3.433100000000000000e+04 2.286830171942710876e-02
3.433200000000000000e+04 2.271433360874652863e-02
3.433300000000000000e+04 2.290692366659641266e-02
3.433400000000000000e+04 2.268510498106479645e-02
3.433500000000000000e+04 2.291664853692054749e-02
3.433600000000000000e+04 2.264036610722541809e-02
3.433700000000000000e+04 2.290941961109638214e-02
3.433800000000000000e+04 2.261189185082912445e-02
3.433900000000000000e+04 2.290641330182552338e-02
3.434000000000000000e+04 2.263095229864120483e-02
3.434100000000000000e+04 2.293246425688266754e-02
3.434200000000000000e+04 2.272151596844196320e-02
3.434300000000000000e+04 2.302518673241138458e-02
3.434400000000000000e+04 2.291761338710784912e-02
3.434500000000000000e+04 2.325218357145786285e-02
3.434600000000000000e+04 2.327783219516277313e-02
3.434700000000000000e+04 2.369949780404567719e-02
3.434800000000000000e+04 2.386442944407463074e-02
3.434900000000000000e+04 2.440210804343223572e-02
3.435000000000000000e+04 2.461207844316959381e-02
3.435100000000000000e+04 2.515657618641853333e-02
3.435200000000000000e+04 2.512922137975692749e-02
3.435300000000000000e+04 2.539794147014617920e-02
3.435400000000000000e+04 2.483709901571273804e-02
3.435500000000000000e+04 2.468611858785152435e-02
3.435600000000000000e+04 2.382313460111618042e-02
3.435700000000000000e+04 2.360809780657291412e-02
3.435800000000000000e+04 2.314684167504310608e-02
3.435900000000000000e+04 2.324036695063114166e-02
3.436000000000000000e+04 2.338787913322448730e-02
3.436100000000000000e+04 2.356289699673652649e-02
3.436200000000000000e+04 2.394054457545280457e-02
3.436300000000000000e+04 2.374814823269844055e-02
3.436400000000000000e+04 2.405987493693828583e-02
3.436500000000000000e+04 2.342621795833110809e-02
3.436600000000000000e+04 2.369521372020244598e-02
3.436700000000000000e+04 2.299944125115871429e-02
3.436800000000000000e+04 2.336738631129264832e-02
3.436900000000000000e+04 2.296048030257225037e-02
3.437000000000000000e+04 2.336774021387100220e-02
3.437100000000000000e+04 2.323737554252147675e-02
3.437200000000000000e+04 2.343731746077537537e-02
3.437300000000000000e+04 2.344096638262271881e-02
3.437400000000000000e+04 2.328094840049743652e-02
3.437500000000000000e+04 2.339795418083667755e-02
3.437600000000000000e+04 2.297314815223217010e-02
3.437700000000000000e+04 2.324068732559680939e-02
3.437800000000000000e+04 2.276989258825778961e-02
3.437900000000000000e+04 2.313030138611793518e-02
3.438000000000000000e+04 2.276491932570934296e-02
3.438100000000000000e+04 2.306849509477615356e-02
3.438200000000000000e+04 2.285118587315082550e-02
3.438300000000000000e+04 2.297204360365867615e-02
3.438400000000000000e+04 2.291362360119819641e-02
3.438500000000000000e+04 2.281927503645420074e-02
3.438600000000000000e+04 2.293018624186515808e-02
3.438700000000000000e+04 2.266925387084484100e-02
3.438800000000000000e+04 2.292433567345142365e-02
3.438900000000000000e+04 2.257665246725082397e-02
3.439000000000000000e+04 2.290349826216697693e-02
3.439100000000000000e+04 2.254294231534004211e-02
3.439200000000000000e+04 2.286292798817157745e-02
3.439300000000000000e+04 2.254129014909267426e-02
3.439400000000000000e+04 2.280697971582412720e-02
3.439500000000000000e+04 2.254904061555862427e-02
3.439600000000000000e+04 2.275048568844795227e-02
3.439700000000000000e+04 2.255455963313579559e-02
3.439800000000000000e+04 2.271397970616817474e-02
3.439900000000000000e+04 2.254817634820938110e-02
3.440000000000000000e+04 2.272047288715839386e-02
3.440100000000000000e+04 2.252982743084430695e-02
3.440200000000000000e+04 2.279477939009666443e-02
3.440300000000000000e+04 2.252249419689178467e-02
3.440400000000000000e+04 2.296890318393707275e-02
3.440500000000000000e+04 2.257837913930416107e-02
3.440600000000000000e+04 2.328440733253955841e-02
3.440700000000000000e+04 2.277691103518009186e-02
3.440800000000000000e+04 2.376672625541687012e-02
3.440900000000000000e+04 2.319292724132537842e-02
3.441000000000000000e+04 2.434662356972694397e-02
3.441100000000000000e+04 2.381324023008346558e-02
3.441200000000000000e+04 2.477578446269035339e-02
3.441300000000000000e+04 2.448962815105915070e-02
3.441400000000000000e+04 2.477184869349002838e-02
3.441500000000000000e+04 2.499401755630970001e-02
3.441600000000000000e+04 2.432281523942947388e-02
3.441700000000000000e+04 2.508608996868133545e-02
3.441800000000000000e+04 2.370216324925422668e-02
3.441900000000000000e+04 2.477444149553775787e-02
3.442000000000000000e+04 2.326500229537487030e-02
3.442100000000000000e+04 2.442207187414169312e-02
3.442200000000000000e+04 2.322188764810562134e-02
3.442300000000000000e+04 2.420320361852645874e-02
3.442400000000000000e+04 2.348722144961357117e-02
3.442500000000000000e+04 2.390864118933677673e-02
3.442600000000000000e+04 2.380060218274593353e-02
3.442700000000000000e+04 2.346683107316493988e-02
3.442800000000000000e+04 2.395568229258060455e-02
3.442900000000000000e+04 2.308776229619979858e-02
3.443000000000000000e+04 2.392173185944557190e-02
3.443100000000000000e+04 2.294075116515159607e-02
3.443200000000000000e+04 2.378575503826141357e-02
3.443300000000000000e+04 2.299523353576660156e-02
3.443400000000000000e+04 2.357142604887485504e-02
3.443500000000000000e+04 2.310908585786819458e-02
3.443600000000000000e+04 2.326306886970996857e-02
3.443700000000000000e+04 2.319341897964477539e-02
3.443800000000000000e+04 2.295451983809471130e-02
3.443900000000000000e+04 2.324100024998188019e-02
3.444000000000000000e+04 2.276733145117759705e-02
3.444100000000000000e+04 2.324531599879264832e-02
3.444200000000000000e+04 2.271705865859985352e-02
3.444300000000000000e+04 2.317694388329982758e-02
3.444400000000000000e+04 2.274947427213191986e-02
3.444500000000000000e+04 2.302462793886661530e-02
3.444600000000000000e+04 2.282246574759483337e-02
3.444700000000000000e+04 2.282257936894893646e-02
3.444800000000000000e+04 2.290717326104640961e-02
3.444900000000000000e+04 2.262458950281143188e-02
3.445000000000000000e+04 2.297281101346015930e-02
3.445100000000000000e+04 2.247091941535472870e-02
3.445200000000000000e+04 2.299878560006618500e-02
3.445300000000000000e+04 2.237164415419101715e-02
3.445400000000000000e+04 2.299005351960659027e-02
3.445500000000000000e+04 2.231400087475776672e-02
3.445600000000000000e+04 2.296416833996772766e-02
3.445700000000000000e+04 2.228848263621330261e-02
3.445800000000000000e+04 2.294508554041385651e-02
3.445900000000000000e+04 2.229513041675090790e-02
3.446000000000000000e+04 2.297944575548171997e-02
3.446100000000000000e+04 2.233959361910820007e-02
3.446200000000000000e+04 2.314166724681854248e-02
3.446300000000000000e+04 2.244269661605358124e-02
3.446400000000000000e+04 2.352725528180599213e-02
3.446500000000000000e+04 2.267158776521682739e-02
3.446600000000000000e+04 2.426596544682979584e-02
3.446700000000000000e+04 2.317201346158981323e-02
3.446800000000000000e+04 2.551413699984550476e-02
3.446900000000000000e+04 2.410909160971641541e-02
3.447000000000000000e+04 2.725370042026042938e-02
3.447100000000000000e+04 2.532934211194515228e-02
3.447200000000000000e+04 2.880542911589145660e-02
3.447300000000000000e+04 2.587520331144332886e-02
3.447400000000000000e+04 2.864356152713298798e-02
3.447500000000000000e+04 2.468946576118469238e-02
3.447600000000000000e+04 2.610801719129085541e-02
3.447700000000000000e+04 2.314638532698154449e-02
3.447800000000000000e+04 2.353409864008426666e-02
3.447900000000000000e+04 2.386854588985443115e-02
3.448000000000000000e+04 2.315786667168140411e-02
3.448100000000000000e+04 2.562410011887550354e-02
3.448200000000000000e+04 2.354394271969795227e-02
3.448300000000000000e+04 2.582629770040512085e-02
3.448400000000000000e+04 2.320063114166259766e-02
3.448500000000000000e+04 2.439189888536930084e-02
3.448600000000000000e+04 2.299942448735237122e-02
3.448700000000000000e+04 2.319292910397052765e-02
3.448800000000000000e+04 2.377136051654815674e-02
3.448900000000000000e+04 2.297227829694747925e-02
3.449000000000000000e+04 2.444575726985931396e-02
3.449100000000000000e+04 2.289109490811824799e-02
3.449200000000000000e+04 2.411760762333869934e-02
3.449300000000000000e+04 2.277754992246627808e-02
3.449400000000000000e+04 2.333158254623413086e-02
3.449500000000000000e+04 2.309063449501991272e-02
3.449600000000000000e+04 2.288805134594440460e-02
3.449700000000000000e+04 2.361135371029376984e-02
3.449800000000000000e+04 2.274920605123043060e-02
3.449900000000000000e+04 2.371849864721298218e-02
3.450000000000000000e+04 2.266966737806797028e-02
3.450100000000000000e+04 2.335255593061447144e-02
3.450200000000000000e+04 2.273728884756565094e-02
3.450300000000000000e+04 2.293945662677288055e-02
3.450400000000000000e+04 2.299281954765319824e-02
3.450500000000000000e+04 2.271723002195358276e-02
3.450600000000000000e+04 2.320217713713645935e-02
3.450700000000000000e+04 2.262634783983230591e-02
3.450800000000000000e+04 2.316933497786521912e-02
3.450900000000000000e+04 2.262449450790882111e-02
3.451000000000000000e+04 2.295903302729129791e-02
3.451100000000000000e+04 2.272554300725460052e-02
3.451200000000000000e+04 2.274983190000057220e-02
3.451300000000000000e+04 2.287614718079566956e-02
3.451400000000000000e+04 2.261937968432903290e-02
3.451500000000000000e+04 2.296383678913116455e-02
3.451600000000000000e+04 2.255713008344173431e-02
3.451700000000000000e+04 2.294504083693027496e-02
3.451800000000000000e+04 2.256113290786743164e-02
3.451900000000000000e+04 2.288428321480751038e-02
3.452000000000000000e+04 2.265301533043384552e-02
3.452100000000000000e+04 2.288866788148880005e-02
3.452200000000000000e+04 2.284071221947669983e-02
3.452300000000000000e+04 2.305856533348560333e-02
3.452400000000000000e+04 2.312725968658924103e-02
3.452500000000000000e+04 2.348038554191589355e-02
3.452600000000000000e+04 2.354851923882961273e-02
3.452700000000000000e+04 2.419722639024257660e-02
3.452800000000000000e+04 2.411811053752899170e-02
3.452900000000000000e+04 2.508229017257690430e-02
3.453000000000000000e+04 2.462628856301307678e-02
3.453100000000000000e+04 2.565476857125759125e-02
3.453200000000000000e+04 2.453962527215480804e-02
3.453300000000000000e+04 2.526778914034366608e-02
3.453400000000000000e+04 2.362975478172302246e-02
3.453500000000000000e+04 2.414022199809551239e-02
3.453600000000000000e+04 2.293655462563037872e-02
3.453700000000000000e+04 2.369383908808231354e-02
3.453800000000000000e+04 2.358729392290115356e-02
3.453900000000000000e+04 2.450711838901042938e-02
3.454000000000000000e+04 2.486479282379150391e-02
3.454100000000000000e+04 2.542999386787414551e-02
3.454200000000000000e+04 2.529692836105823517e-02
3.454300000000000000e+04 2.525798603892326355e-02
3.454400000000000000e+04 2.446750365197658539e-02
3.454500000000000000e+04 2.430070564150810242e-02
3.454600000000000000e+04 2.351318672299385071e-02
3.454700000000000000e+04 2.377964742481708527e-02
3.454800000000000000e+04 2.333283051848411560e-02
3.454900000000000000e+04 2.373817563056945801e-02
3.455000000000000000e+04 2.347500249743461609e-02
3.455100000000000000e+04 2.353768423199653625e-02
3.455200000000000000e+04 2.353208698332309723e-02
3.455300000000000000e+04 2.323939092457294464e-02
3.455400000000000000e+04 2.359322085976600647e-02
3.455500000000000000e+04 2.316244132816791534e-02
3.455600000000000000e+04 2.363575249910354614e-02
3.455700000000000000e+04 2.320402860641479492e-02
3.455800000000000000e+04 2.350191958248615265e-02
3.455900000000000000e+04 2.316902577877044678e-02
3.456000000000000000e+04 2.323147468268871307e-02
3.456100000000000000e+04 2.313503436744213104e-02
3.456200000000000000e+04 2.302969992160797119e-02
3.456300000000000000e+04 2.316669002175331116e-02
3.456400000000000000e+04 2.297397330403327942e-02
3.456500000000000000e+04 2.312872000038623810e-02
3.456600000000000000e+04 2.298981323838233948e-02
3.456700000000000000e+04 2.296800538897514343e-02
3.456800000000000000e+04 2.301672659814357758e-02
3.456900000000000000e+04 2.281058765947818756e-02
3.457000000000000000e+04 2.304053306579589844e-02
3.457100000000000000e+04 2.275799959897994995e-02
3.457200000000000000e+04 2.302815392613410950e-02
3.457300000000000000e+04 2.279205992817878723e-02
3.457400000000000000e+04 2.294148690998554230e-02
3.457500000000000000e+04 2.285198308527469635e-02
3.457600000000000000e+04 2.279308810830116272e-02
3.457700000000000000e+04 2.291910722851753235e-02
3.457800000000000000e+04 2.263728715479373932e-02
3.457900000000000000e+04 2.298363484442234039e-02
3.458000000000000000e+04 2.253378741443157196e-02
3.458100000000000000e+04 2.300832793116569519e-02
3.458200000000000000e+04 2.250237576663494110e-02
3.458300000000000000e+04 2.296593040227890015e-02
3.458400000000000000e+04 2.251751162111759186e-02
3.458500000000000000e+04 2.286627516150474548e-02
3.458600000000000000e+04 2.254645340144634247e-02
3.458700000000000000e+04 2.274686284363269806e-02
3.458800000000000000e+04 2.257181517779827118e-02
3.458900000000000000e+04 2.264949493110179901e-02
3.459000000000000000e+04 2.258638106286525726e-02
3.459100000000000000e+04 2.259915880858898163e-02
3.459200000000000000e+04 2.258363924920558929e-02
3.459300000000000000e+04 2.259407751262187958e-02
3.459400000000000000e+04 2.255596034228801727e-02
3.459500000000000000e+04 2.261856012046337128e-02
3.459600000000000000e+04 2.250436693429946899e-02
3.459700000000000000e+04 2.265787497162818909e-02
3.459800000000000000e+04 2.244574576616287231e-02
3.459900000000000000e+04 2.270912379026412964e-02
3.460000000000000000e+04 2.240404486656188965e-02
3.460100000000000000e+04 2.278143167495727539e-02
3.460200000000000000e+04 2.239676751196384430e-02
3.460300000000000000e+04 2.288772724568843842e-02
3.460400000000000000e+04 2.244383282959461212e-02
3.460500000000000000e+04 2.305467985570430756e-02
3.460600000000000000e+04 2.256510965526103973e-02
3.460700000000000000e+04 2.331208251416683197e-02
3.460800000000000000e+04 2.278173901140689850e-02
3.460900000000000000e+04 2.366761490702629089e-02
3.461000000000000000e+04 2.308958023786544800e-02
3.461100000000000000e+04 2.405540645122528076e-02
3.461200000000000000e+04 2.342245727777481079e-02
3.461300000000000000e+04 2.430013194680213928e-02
3.461400000000000000e+04 2.363802306354045868e-02
3.461500000000000000e+04 2.418218366801738739e-02
3.461600000000000000e+04 2.361857146024703979e-02
3.461700000000000000e+04 2.366643026471138000e-02
3.461800000000000000e+04 2.341887913644313812e-02
3.461900000000000000e+04 2.303015813231468201e-02
3.462000000000000000e+04 2.324266359210014343e-02
3.462100000000000000e+04 2.262495644390583038e-02
3.462200000000000000e+04 2.323600277304649353e-02
3.462300000000000000e+04 2.253975905478000641e-02
3.462400000000000000e+04 2.334737591445446014e-02
3.462500000000000000e+04 2.261744625866413116e-02
3.462600000000000000e+04 2.340769395232200623e-02
3.462700000000000000e+04 2.269394882023334503e-02
3.462800000000000000e+04 2.329734899103641510e-02
3.462900000000000000e+04 2.272037789225578308e-02
3.463000000000000000e+04 2.303859032690525055e-02
3.463100000000000000e+04 2.273366786539554596e-02
3.463200000000000000e+04 2.275260351598262787e-02
3.463300000000000000e+04 2.278355509042739868e-02
3.463400000000000000e+04 2.254338562488555908e-02
3.463500000000000000e+04 2.288072928786277771e-02
3.463600000000000000e+04 2.243326976895332336e-02
3.463700000000000000e+04 2.299050986766815186e-02
3.463800000000000000e+04 2.238688990473747253e-02
3.463900000000000000e+04 2.306191436946392059e-02
3.464000000000000000e+04 2.236194722354412079e-02
3.464100000000000000e+04 2.306707017123699188e-02
3.464200000000000000e+04 2.233739197254180908e-02
3.464300000000000000e+04 2.300639264285564423e-02
3.464400000000000000e+04 2.231820672750473022e-02
3.464500000000000000e+04 2.291043661534786224e-02
3.464600000000000000e+04 2.231490984559059143e-02
3.464700000000000000e+04 2.281817607581615448e-02
3.464800000000000000e+04 2.232952974736690521e-02
3.464900000000000000e+04 2.275521680712699890e-02
3.465000000000000000e+04 2.235527150332927704e-02
3.465100000000000000e+04 2.272982709109783173e-02
3.465200000000000000e+04 2.238961122930049896e-02
3.465300000000000000e+04 2.275079116225242615e-02
3.465400000000000000e+04 2.243936434388160706e-02
3.465500000000000000e+04 2.284111641347408295e-02
3.465600000000000000e+04 2.252449281513690948e-02
3.465700000000000000e+04 2.303722873330116272e-02
3.465800000000000000e+04 2.268478274345397949e-02
3.465900000000000000e+04 2.338802255690097809e-02
3.466000000000000000e+04 2.298010699450969696e-02
3.466100000000000000e+04 2.394354157149791718e-02
3.466200000000000000e+04 2.346732094883918762e-02
3.466300000000000000e+04 2.471507713198661804e-02
3.466400000000000000e+04 2.412783354520797729e-02
3.466500000000000000e+04 2.555550262331962585e-02
3.466600000000000000e+04 2.474477328360080719e-02
3.466700000000000000e+04 2.604109607636928558e-02
3.466800000000000000e+04 2.487761899828910828e-02
3.466900000000000000e+04 2.566114813089370728e-02
3.467000000000000000e+04 2.427853271365165710e-02
3.467100000000000000e+04 2.448271028697490692e-02
3.467200000000000000e+04 2.348620630800724030e-02
3.467300000000000000e+04 2.342600747942924500e-02
3.467400000000000000e+04 2.338533848524093628e-02
3.467500000000000000e+04 2.319856733083724976e-02
3.467600000000000000e+04 2.397208288311958313e-02
3.467700000000000000e+04 2.344163693487644196e-02
3.467800000000000000e+04 2.441338635981082916e-02
3.467900000000000000e+04 2.344032190740108490e-02
3.468000000000000000e+04 2.413423359394073486e-02
3.468100000000000000e+04 2.307344041764736176e-02
3.468200000000000000e+04 2.340726740658283234e-02
3.468300000000000000e+04 2.283835597336292267e-02
3.468400000000000000e+04 2.290595322847366333e-02
3.468500000000000000e+04 2.302475832402706146e-02
3.468600000000000000e+04 2.281676605343818665e-02
3.468700000000000000e+04 2.332358621060848236e-02
3.468800000000000000e+04 2.282859198749065399e-02
3.468900000000000000e+04 2.336563728749752045e-02
3.469000000000000000e+04 2.273518964648246765e-02
3.469100000000000000e+04 2.315199188888072968e-02
3.469200000000000000e+04 2.264620549976825714e-02
3.469300000000000000e+04 2.293509058654308319e-02
3.469400000000000000e+04 2.271841652691364288e-02
3.469500000000000000e+04 2.287291362881660461e-02
3.469600000000000000e+04 2.290557324886322021e-02
3.469700000000000000e+04 2.290786802768707275e-02
3.469800000000000000e+04 2.303110063076019287e-02
3.469900000000000000e+04 2.292411029338836670e-02
3.470000000000000000e+04 2.300533466041088104e-02
3.470100000000000000e+04 2.289234288036823273e-02
3.470200000000000000e+04 2.288870327174663544e-02
3.470300000000000000e+04 2.286197990179061890e-02
3.470400000000000000e+04 2.279140427708625793e-02
3.470500000000000000e+04 2.287360653281211853e-02
3.470600000000000000e+04 2.276809327304363251e-02
3.470700000000000000e+04 2.291992306709289551e-02
3.470800000000000000e+04 2.281277440488338470e-02
3.470900000000000000e+04 2.297203056514263153e-02
3.471000000000000000e+04 2.290566079318523407e-02
3.471100000000000000e+04 2.301973849534988403e-02
3.471200000000000000e+04 2.303653955459594727e-02
3.471300000000000000e+04 2.307771332561969757e-02
3.471400000000000000e+04 2.319452352821826935e-02
3.471500000000000000e+04 2.315951138734817505e-02
3.471600000000000000e+04 2.335835993289947510e-02
3.471700000000000000e+04 2.325593493878841400e-02
3.471800000000000000e+04 2.349475584924221039e-02
3.471900000000000000e+04 2.334100008010864258e-02
3.472000000000000000e+04 2.356944233179092407e-02
3.472100000000000000e+04 2.338953875005245209e-02
3.472200000000000000e+04 2.356605790555477142e-02
3.472300000000000000e+04 2.338814921677112579e-02
3.472400000000000000e+04 2.350126765668392181e-02
3.472500000000000000e+04 2.334574982523918152e-02
3.472600000000000000e+04 2.341497130692005157e-02
3.472700000000000000e+04 2.329361625015735626e-02
3.472800000000000000e+04 2.335141412913799286e-02
3.472900000000000000e+04 2.326765656471252441e-02
3.473000000000000000e+04 2.333772554993629456e-02
3.473100000000000000e+04 2.328188531100749969e-02
3.473200000000000000e+04 2.336812578141689301e-02
3.473300000000000000e+04 2.331491187214851379e-02
3.473400000000000000e+04 2.339380607008934021e-02
3.473500000000000000e+04 2.331125177443027496e-02
3.473600000000000000e+04 2.333815023303031921e-02
3.473700000000000000e+04 2.321481890976428986e-02
3.473800000000000000e+04 2.316920273005962372e-02
3.473900000000000000e+04 2.303865179419517517e-02
3.474000000000000000e+04 2.296386472880840302e-02
3.474100000000000000e+04 2.287734299898147583e-02
3.474200000000000000e+04 2.285727299749851227e-02
3.474300000000000000e+04 2.281991019845008850e-02
3.474400000000000000e+04 2.290448546409606934e-02
3.474500000000000000e+04 2.286393940448760986e-02
3.474600000000000000e+04 2.302764914929866791e-02
3.474700000000000000e+04 2.293880470097064972e-02
3.474800000000000000e+04 2.309435606002807617e-02
3.474900000000000000e+04 2.296220697462558746e-02
3.475000000000000000e+04 2.302189730107784271e-02
3.475100000000000000e+04 2.289697341620922089e-02
3.475200000000000000e+04 2.282082661986351013e-02
3.475300000000000000e+04 2.277502231299877167e-02
3.475400000000000000e+04 2.257643453776836395e-02
3.475500000000000000e+04 2.267691306769847870e-02
3.475600000000000000e+04 2.238822355866432190e-02
3.475700000000000000e+04 2.266565337777137756e-02
3.475800000000000000e+04 2.230664901435375214e-02
3.475900000000000000e+04 2.273954637348651886e-02
3.476000000000000000e+04 2.230882644653320312e-02
3.476100000000000000e+04 2.284224145114421844e-02
3.476200000000000000e+04 2.233567647635936737e-02
3.476300000000000000e+04 2.291466109454631805e-02
3.476400000000000000e+04 2.233775518834590912e-02
3.476500000000000000e+04 2.293336391448974609e-02
3.476600000000000000e+04 2.230117283761501312e-02
3.476700000000000000e+04 2.291574329137802124e-02
3.476800000000000000e+04 2.223534509539604187e-02
3.476900000000000000e+04 2.290174551308155060e-02
3.477000000000000000e+04 2.215861342847347260e-02
3.477100000000000000e+04 2.292877063155174255e-02
3.477200000000000000e+04 2.208448573946952820e-02
3.477300000000000000e+04 2.301964163780212402e-02
3.477400000000000000e+04 2.202465757727622986e-02
3.477500000000000000e+04 2.318731136620044708e-02
3.477600000000000000e+04 2.198935672640800476e-02
3.477700000000000000e+04 2.343801781535148621e-02
3.477800000000000000e+04 2.198986709117889404e-02
3.477900000000000000e+04 2.376783266663551331e-02
3.478000000000000000e+04 2.203522250056266785e-02
3.478100000000000000e+04 2.414174191653728485e-02
3.478200000000000000e+04 2.211987972259521484e-02
3.478300000000000000e+04 2.446976676583290100e-02
3.478400000000000000e+04 2.220558188855648041e-02
3.478500000000000000e+04 2.459725551307201385e-02
3.478600000000000000e+04 2.223767526447772980e-02
3.478700000000000000e+04 2.437379769980907440e-02
3.478800000000000000e+04 2.221995033323764801e-02
3.478900000000000000e+04 2.380367182195186615e-02
3.479000000000000000e+04 2.227629534900188446e-02
3.479100000000000000e+04 2.311280556023120880e-02
3.479200000000000000e+04 2.254602499306201935e-02
3.479300000000000000e+04 2.257526665925979614e-02
3.479400000000000000e+04 2.302710153162479401e-02
3.479500000000000000e+04 2.230457961559295654e-02
3.479600000000000000e+04 2.358145825564861298e-02
3.479700000000000000e+04 2.224375866353511810e-02
3.479800000000000000e+04 2.404952421784400940e-02
3.479900000000000000e+04 2.228423953056335449e-02
3.480000000000000000e+04 2.431409247219562531e-02
3.480100000000000000e+04 2.234735898673534393e-02
3.480200000000000000e+04 2.432302944362163544e-02
3.480300000000000000e+04 2.241005934774875641e-02
3.480400000000000000e+04 2.410307712852954865e-02
3.480500000000000000e+04 2.250488102436065674e-02
3.480600000000000000e+04 2.375641278922557831e-02
3.480700000000000000e+04 2.268844656646251678e-02
3.480800000000000000e+04 2.341477386653423309e-02
3.480900000000000000e+04 2.298811823129653931e-02
3.481000000000000000e+04 2.317887358367443085e-02
3.481100000000000000e+04 2.336613647639751434e-02
3.481200000000000000e+04 2.307821065187454224e-02
3.481300000000000000e+04 2.373742125928401947e-02
3.481400000000000000e+04 2.308066375553607941e-02
3.481500000000000000e+04 2.401049435138702393e-02
3.481600000000000000e+04 2.313592657446861267e-02
3.481700000000000000e+04 2.412238530814647675e-02
3.481800000000000000e+04 2.319949679076671600e-02
3.481900000000000000e+04 2.404971979558467865e-02
3.482000000000000000e+04 2.324874885380268097e-02
3.482100000000000000e+04 2.381311915814876556e-02
3.482200000000000000e+04 2.327107824385166168e-02
3.482300000000000000e+04 2.346578799188137054e-02
3.482400000000000000e+04 2.327042631804943085e-02
3.482500000000000000e+04 2.309957519173622131e-02
3.482600000000000000e+04 2.326939441263675690e-02
3.482700000000000000e+04 2.284067310392856598e-02
3.482800000000000000e+04 2.328417450189590454e-02
3.482900000000000000e+04 2.280259132385253906e-02
3.483000000000000000e+04 2.325735427439212799e-02
3.483100000000000000e+04 2.301767282187938690e-02
3.483200000000000000e+04 2.311061322689056396e-02
3.483300000000000000e+04 2.342460118234157562e-02
3.483400000000000000e+04 2.290090359747409821e-02
3.483500000000000000e+04 2.388258837163448334e-02
3.483600000000000000e+04 2.273387089371681213e-02
3.483700000000000000e+04 2.418419346213340759e-02
3.483800000000000000e+04 2.260734327137470245e-02
3.483900000000000000e+04 2.417220547795295715e-02
3.484000000000000000e+04 2.252775616943836212e-02
3.484100000000000000e+04 2.383900247514247894e-02
3.484200000000000000e+04 2.258471772074699402e-02
3.484300000000000000e+04 2.333133108913898468e-02
3.484400000000000000e+04 2.281736582517623901e-02
3.484500000000000000e+04 2.287128567695617676e-02
3.484600000000000000e+04 2.310950495302677155e-02
3.484700000000000000e+04 2.259658649563789368e-02
3.484800000000000000e+04 2.329185605049133301e-02
3.484900000000000000e+04 2.248363196849822998e-02
3.485000000000000000e+04 2.329010888934135437e-02
3.485100000000000000e+04 2.247337251901626587e-02
3.485200000000000000e+04 2.312921546399593353e-02
3.485300000000000000e+04 2.256528288125991821e-02
3.485400000000000000e+04 2.287558838725090027e-02
3.485500000000000000e+04 2.277208305895328522e-02
3.485600000000000000e+04 2.260867692530155182e-02
3.485700000000000000e+04 2.304247580468654633e-02
3.485800000000000000e+04 2.240521088242530823e-02
3.485900000000000000e+04 2.326979301869869232e-02
3.486000000000000000e+04 2.229434624314308167e-02
3.486100000000000000e+04 2.339429222047328949e-02
3.486200000000000000e+04 2.226675301790237427e-02
3.486300000000000000e+04 2.343321591615676880e-02
3.486400000000000000e+04 2.231140062212944031e-02
3.486500000000000000e+04 2.342682890594005585e-02
3.486600000000000000e+04 2.243259921669960022e-02
3.486700000000000000e+04 2.341348305344581604e-02
3.486800000000000000e+04 2.263241261243820190e-02
3.486900000000000000e+04 2.343644201755523682e-02
3.487000000000000000e+04 2.288754470646381378e-02
3.487100000000000000e+04 2.352289482951164246e-02
3.487200000000000000e+04 2.313380315899848938e-02
3.487300000000000000e+04 2.364163845777511597e-02
3.487400000000000000e+04 2.328699082136154175e-02
3.487500000000000000e+04 2.370632626116275787e-02
3.487600000000000000e+04 2.326699160039424896e-02
3.487700000000000000e+04 2.363058924674987793e-02
3.487800000000000000e+04 2.304493635892868042e-02
3.487900000000000000e+04 2.341302111744880676e-02
3.488000000000000000e+04 2.270364947617053986e-02
3.488100000000000000e+04 2.316011302173137665e-02
3.488200000000000000e+04 2.241709455847740173e-02
3.488300000000000000e+04 2.298436313867568970e-02
3.488400000000000000e+04 2.230636030435562134e-02
3.488500000000000000e+04 2.289957925677299500e-02
3.488600000000000000e+04 2.235840819776058197e-02
3.488700000000000000e+04 2.284879796206951141e-02
3.488800000000000000e+04 2.248779498040676117e-02
3.488900000000000000e+04 2.278012782335281372e-02
3.489000000000000000e+04 2.262157015502452850e-02
3.489100000000000000e+04 2.268307469785213470e-02
3.489200000000000000e+04 2.273352630436420441e-02
3.489300000000000000e+04 2.258090116083621979e-02
3.489400000000000000e+04 2.282753214240074158e-02
3.489500000000000000e+04 2.251802571117877960e-02
3.489600000000000000e+04 2.291837334632873535e-02
3.489700000000000000e+04 2.253696694970130920e-02
3.489800000000000000e+04 2.302531711757183075e-02
3.489900000000000000e+04 2.267224341630935669e-02
3.490000000000000000e+04 2.317013405263423920e-02
3.490100000000000000e+04 2.294991165399551392e-02
3.490200000000000000e+04 2.337078936398029327e-02
3.490300000000000000e+04 2.338299155235290527e-02
3.490400000000000000e+04 2.363076619803905487e-02
3.490500000000000000e+04 2.394605241715908051e-02
3.490600000000000000e+04 2.390938997268676758e-02
3.490700000000000000e+04 2.453801780939102173e-02
3.490800000000000000e+04 2.408705651760101318e-02
3.490900000000000000e+04 2.495715767145156860e-02
3.491000000000000000e+04 2.397625148296356201e-02
3.491100000000000000e+04 2.497489005327224731e-02
3.491200000000000000e+04 2.348358929157257080e-02
3.491300000000000000e+04 2.454301342368125916e-02
3.491400000000000000e+04 2.283611148595809937e-02
3.491500000000000000e+04 2.393308840692043304e-02
3.491600000000000000e+04 2.250945009291172028e-02
3.491700000000000000e+04 2.352008596062660217e-02
3.491800000000000000e+04 2.274228259921073914e-02
3.491900000000000000e+04 2.340796031057834625e-02
3.492000000000000000e+04 2.326257154345512390e-02
3.492100000000000000e+04 2.337368018925189972e-02
3.492200000000000000e+04 2.360929176211357117e-02
3.492300000000000000e+04 2.317967079579830170e-02
3.492400000000000000e+04 2.358912862837314606e-02
3.492500000000000000e+04 2.285405993461608887e-02
3.492600000000000000e+04 2.337094768881797791e-02
3.492700000000000000e+04 2.263562940061092377e-02
3.492800000000000000e+04 2.320680581033229828e-02
3.492900000000000000e+04 2.266217954456806183e-02
3.493000000000000000e+04 2.314837835729122162e-02
3.493100000000000000e+04 2.282279729843139648e-02
3.493200000000000000e+04 2.307604067027568817e-02
3.493300000000000000e+04 2.291852608323097229e-02
3.493400000000000000e+04 2.289692685008049011e-02
3.493500000000000000e+04 2.287814766168594360e-02
3.493600000000000000e+04 2.265769243240356445e-02
3.493700000000000000e+04 2.278495766222476959e-02
3.493800000000000000e+04 2.247721329331398010e-02
3.493900000000000000e+04 2.273930236697196960e-02
3.494000000000000000e+04 2.241194993257522583e-02
3.494100000000000000e+04 2.274783141911029816e-02
3.494200000000000000e+04 2.241879515349864960e-02
3.494300000000000000e+04 2.275473438203334808e-02
3.494400000000000000e+04 2.242648787796497345e-02
3.494500000000000000e+04 2.272070012986660004e-02
3.494600000000000000e+04 2.240592613816261292e-02
3.494700000000000000e+04 2.265313453972339630e-02
3.494800000000000000e+04 2.237752452492713928e-02
3.494900000000000000e+04 2.258011884987354279e-02
3.495000000000000000e+04 2.237284928560256958e-02
3.495100000000000000e+04 2.252412959933280945e-02
3.495200000000000000e+04 2.240032888948917389e-02
3.495300000000000000e+04 2.248948067426681519e-02
3.495400000000000000e+04 2.244527079164981842e-02
3.495500000000000000e+04 2.246985398232936859e-02
3.495600000000000000e+04 2.248792536556720734e-02
3.495700000000000000e+04 2.246044948697090149e-02
3.495800000000000000e+04 2.251906692981719971e-02
3.495900000000000000e+04 2.246520109474658966e-02
3.496000000000000000e+04 2.254219353199005127e-02
3.496100000000000000e+04 2.249918319284915924e-02
3.496200000000000000e+04 2.257093787193298340e-02
3.496300000000000000e+04 2.258177846670150757e-02
3.496400000000000000e+04 2.262215130031108856e-02
3.496500000000000000e+04 2.272957749664783478e-02
3.496600000000000000e+04 2.271148934960365295e-02
3.496700000000000000e+04 2.294952236115932465e-02
3.496800000000000000e+04 2.284680493175983429e-02
3.496900000000000000e+04 2.323072589933872223e-02
3.497000000000000000e+04 2.301728352904319763e-02
3.497100000000000000e+04 2.352469414472579956e-02
3.497200000000000000e+04 2.317392081022262573e-02
3.497300000000000000e+04 2.372987382113933563e-02
3.497400000000000000e+04 2.322692237794399261e-02
3.497500000000000000e+04 2.371230348944664001e-02
3.497600000000000000e+04 2.309823781251907349e-02
3.497700000000000000e+04 2.341443672776222229e-02
3.497800000000000000e+04 2.284347265958786011e-02
3.497900000000000000e+04 2.297081425786018372e-02
3.498000000000000000e+04 2.267747372388839722e-02
3.498100000000000000e+04 2.265082113444805145e-02
3.498200000000000000e+04 2.279324457049369812e-02
3.498300000000000000e+04 2.262581884860992432e-02
3.498400000000000000e+04 2.316486276686191559e-02
3.498500000000000000e+04 2.282584831118583679e-02
3.498600000000000000e+04 2.356531657278537750e-02
3.498700000000000000e+04 2.302093803882598877e-02
3.498800000000000000e+04 2.372861653566360474e-02
3.498900000000000000e+04 2.299320884048938751e-02
3.499000000000000000e+04 2.354211173951625824e-02
3.499100000000000000e+04 2.272523008286952972e-02
3.499200000000000000e+04 2.314767427742481232e-02
3.499300000000000000e+04 2.242988161742687225e-02
3.499400000000000000e+04 2.281346544623374939e-02
3.499500000000000000e+04 2.232590503990650177e-02
3.499600000000000000e+04 2.267240546643733978e-02
3.499700000000000000e+04 2.241826988756656647e-02
3.499800000000000000e+04 2.266314066946506500e-02
3.499900000000000000e+04 2.254848182201385498e-02
3.500000000000000000e+04 2.266632579267024994e-02
3.500100000000000000e+04 2.258379943668842316e-02
3.500200000000000000e+04 2.262098155915737152e-02
3.500300000000000000e+04 2.251161076128482819e-02
3.500400000000000000e+04 2.254336327314376831e-02
3.500500000000000000e+04 2.241075225174427032e-02
3.500600000000000000e+04 2.249295823276042938e-02
3.500700000000000000e+04 2.236982062458992004e-02
3.500800000000000000e+04 2.252309396862983704e-02
3.500900000000000000e+04 2.243127487599849701e-02
3.501000000000000000e+04 2.265458926558494568e-02
3.501100000000000000e+04 2.259322069585323334e-02
3.501200000000000000e+04 2.288111113011837006e-02
3.501300000000000000e+04 2.283879928290843964e-02
3.501400000000000000e+04 2.319000475108623505e-02
3.501500000000000000e+04 2.315993793308734894e-02
3.501600000000000000e+04 2.357294782996177673e-02
3.501700000000000000e+04 2.354709804058074951e-02
3.501800000000000000e+04 2.400286868214607239e-02
3.501900000000000000e+04 2.395202219486236572e-02
3.502000000000000000e+04 2.437285892665386200e-02
3.502100000000000000e+04 2.424354106187820435e-02
3.502200000000000000e+04 2.445840090513229370e-02
3.502300000000000000e+04 2.424118295311927795e-02
3.502400000000000000e+04 2.406354062259197235e-02
3.502500000000000000e+04 2.394088171422481537e-02
3.502600000000000000e+04 2.340294606983661652e-02
3.502700000000000000e+04 2.372775785624980927e-02
3.502800000000000000e+04 2.314860932528972626e-02
3.502900000000000000e+04 2.401084266602993011e-02
3.503000000000000000e+04 2.362554706633090973e-02
3.503100000000000000e+04 2.455545216798782349e-02
3.503200000000000000e+04 2.433979697525501251e-02
3.503300000000000000e+04 2.470162324607372284e-02
3.503400000000000000e+04 2.471905015408992767e-02
3.503500000000000000e+04 2.423526346683502197e-02
3.503600000000000000e+04 2.470706216990947723e-02
3.503700000000000000e+04 2.357968129217624664e-02
3.503800000000000000e+04 2.443768456578254700e-02
3.503900000000000000e+04 2.314334362745285034e-02
3.504000000000000000e+04 2.393578924238681793e-02
3.504100000000000000e+04 2.297738566994667053e-02
3.504200000000000000e+04 2.331296540796756744e-02
3.504300000000000000e+04 2.304011955857276917e-02
3.504400000000000000e+04 2.284377254545688629e-02
3.504500000000000000e+04 2.330933697521686554e-02
3.504600000000000000e+04 2.266726084053516388e-02
3.504700000000000000e+04 2.357535809278488159e-02
3.504800000000000000e+04 2.262819558382034302e-02
3.504900000000000000e+04 2.355885505676269531e-02
3.505000000000000000e+04 2.259785681962966919e-02
3.505100000000000000e+04 2.323952503502368927e-02
3.505200000000000000e+04 2.264975011348724365e-02
3.505300000000000000e+04 2.283885516226291656e-02
3.505400000000000000e+04 2.283445186913013458e-02
3.505500000000000000e+04 2.254970557987689972e-02
3.505600000000000000e+04 2.301454916596412659e-02
3.505700000000000000e+04 2.238809131085872650e-02
3.505800000000000000e+04 2.302592061460018158e-02
3.505900000000000000e+04 2.230587415397167206e-02
3.506000000000000000e+04 2.287784032523632050e-02
3.506100000000000000e+04 2.230921201407909393e-02
3.506200000000000000e+04 2.269016392529010773e-02
3.506300000000000000e+04 2.240553498268127441e-02
3.506400000000000000e+04 2.253326773643493652e-02
3.506500000000000000e+04 2.252820879220962524e-02
3.506600000000000000e+04 2.239977568387985229e-02
3.506700000000000000e+04 2.258269861340522766e-02
3.506800000000000000e+04 2.228493802249431610e-02
3.506900000000000000e+04 2.253861911594867706e-02
3.507000000000000000e+04 2.221759222447872162e-02
3.507100000000000000e+04 2.244406566023826599e-02
3.507200000000000000e+04 2.222440205514431000e-02
3.507300000000000000e+04 2.236010879278182983e-02
3.507400000000000000e+04 2.228447422385215759e-02
3.507500000000000000e+04 2.230576239526271820e-02
3.507600000000000000e+04 2.234109118580818176e-02
3.507700000000000000e+04 2.226171828806400299e-02
3.507800000000000000e+04 2.235094644129276276e-02
3.507900000000000000e+04 2.221192605793476105e-02
3.508000000000000000e+04 2.231682278215885162e-02
3.508100000000000000e+04 2.216477505862712860e-02
3.508200000000000000e+04 2.226721122860908508e-02
3.508300000000000000e+04 2.213576249778270721e-02
3.508400000000000000e+04 2.222602255642414093e-02
3.508500000000000000e+04 2.212695963680744171e-02
3.508600000000000000e+04 2.220328338444232941e-02
3.508700000000000000e+04 2.212769351899623871e-02
3.508800000000000000e+04 2.220806851983070374e-02
3.508900000000000000e+04 2.213360741734504700e-02
3.509000000000000000e+04 2.225478738546371460e-02
3.509100000000000000e+04 2.215907536447048187e-02
3.509200000000000000e+04 2.237139269709587097e-02
3.509300000000000000e+04 2.224091067910194397e-02
3.509400000000000000e+04 2.260557189583778381e-02
3.509500000000000000e+04 2.244339883327484131e-02
3.509600000000000000e+04 2.303774654865264893e-02
3.509700000000000000e+04 2.286572195589542389e-02
3.509800000000000000e+04 2.377358078956604004e-02
3.509900000000000000e+04 2.360049262642860413e-02
3.510000000000000000e+04 2.484390512108802795e-02
3.510100000000000000e+04 2.454774081707000732e-02
3.510200000000000000e+04 2.594981715083122253e-02
3.510300000000000000e+04 2.515244483947753906e-02
3.510400000000000000e+04 2.636902034282684326e-02
3.510500000000000000e+04 2.467167936265468597e-02
3.510600000000000000e+04 2.565457485616207123e-02
3.510700000000000000e+04 2.331789210438728333e-02
3.510800000000000000e+04 2.445656061172485352e-02
3.510900000000000000e+04 2.250393107533454895e-02
3.511000000000000000e+04 2.381890639662742615e-02
3.511100000000000000e+04 2.284159697592258453e-02
3.511200000000000000e+04 2.378813549876213074e-02
3.511300000000000000e+04 2.341443300247192383e-02
3.511400000000000000e+04 2.366496995091438293e-02
3.511500000000000000e+04 2.357523329555988312e-02
3.511600000000000000e+04 2.324199117720127106e-02
3.511700000000000000e+04 2.346315048635005951e-02
3.511800000000000000e+04 2.291324734687805176e-02
3.511900000000000000e+04 2.332818135619163513e-02
3.512000000000000000e+04 2.285382710397243500e-02
3.512100000000000000e+04 2.316996641457080841e-02
3.512200000000000000e+04 2.286110632121562958e-02
3.512300000000000000e+04 2.297104336321353912e-02
3.512400000000000000e+04 2.286516316235065460e-02
3.512500000000000000e+04 2.283271588385105133e-02
3.512600000000000000e+04 2.291507460176944733e-02
3.512700000000000000e+04 2.280257642269134521e-02
3.512800000000000000e+04 2.296032756567001343e-02
3.512900000000000000e+04 2.278758399188518524e-02
3.513000000000000000e+04 2.287242189049720764e-02
3.513100000000000000e+04 2.270005829632282257e-02
3.513200000000000000e+04 2.265632152557373047e-02
3.513300000000000000e+04 2.259096503257751465e-02
3.513400000000000000e+04 2.247262559831142426e-02
3.513500000000000000e+04 2.255719713866710663e-02
3.513600000000000000e+04 2.243356034159660339e-02
3.513700000000000000e+04 2.259858697652816772e-02
3.513800000000000000e+04 2.248599939048290253e-02
3.513900000000000000e+04 2.261200360953807831e-02
3.514000000000000000e+04 2.251956053078174591e-02
3.514100000000000000e+04 2.252853848040103912e-02
3.514200000000000000e+04 2.251186035573482513e-02
3.514300000000000000e+04 2.237420156598091125e-02
3.514400000000000000e+04 2.251146361231803894e-02
3.514500000000000000e+04 2.222114801406860352e-02
3.514600000000000000e+04 2.254761569201946259e-02
3.514700000000000000e+04 2.210507355630397797e-02
3.514800000000000000e+04 2.261410653591156006e-02
3.514900000000000000e+04 2.201946452260017395e-02
3.515000000000000000e+04 2.272549271583557129e-02
3.515100000000000000e+04 2.197831682860851288e-02
3.515200000000000000e+04 2.293905615806579590e-02
3.515300000000000000e+04 2.204209007322788239e-02
3.515400000000000000e+04 2.334099821746349335e-02
3.515500000000000000e+04 2.228956855833530426e-02
3.515600000000000000e+04 2.399752289056777954e-02
3.515700000000000000e+04 2.277804352343082428e-02
3.515800000000000000e+04 2.485262788832187653e-02
3.515900000000000000e+04 2.340555749833583832e-02
3.516000000000000000e+04 2.552019432187080383e-02
3.516100000000000000e+04 2.370965108275413513e-02
3.516200000000000000e+04 2.527391165494918823e-02
3.516300000000000000e+04 2.323715947568416595e-02
3.516400000000000000e+04 2.393808215856552124e-02
3.516500000000000000e+04 2.260399051010608673e-02
3.516600000000000000e+04 2.267855964601039886e-02
3.516700000000000000e+04 2.288847230374813080e-02
3.516800000000000000e+04 2.242567203938961029e-02
3.516900000000000000e+04 2.372993901371955872e-02
3.517000000000000000e+04 2.259104140102863312e-02
3.517100000000000000e+04 2.406814694404602051e-02
3.517200000000000000e+04 2.248965948820114136e-02
3.517300000000000000e+04 2.364634536206722260e-02
3.517400000000000000e+04 2.234082110226154327e-02
3.517500000000000000e+04 2.303686179220676422e-02
3.517600000000000000e+04 2.255862765014171600e-02
3.517700000000000000e+04 2.268736995756626129e-02
3.517800000000000000e+04 2.292895875871181488e-02
3.517900000000000000e+04 2.250039391219615936e-02
3.518000000000000000e+04 2.304584160447120667e-02
3.518100000000000000e+04 2.234404534101486206e-02
3.518200000000000000e+04 2.289839088916778564e-02
3.518300000000000000e+04 2.230860479176044464e-02
3.518400000000000000e+04 2.271232753992080688e-02
3.518500000000000000e+04 2.243781648576259613e-02
3.518600000000000000e+04 2.256482467055320740e-02
3.518700000000000000e+04 2.260433696210384369e-02
3.518800000000000000e+04 2.241179533302783966e-02
3.518900000000000000e+04 2.268849685788154602e-02
3.519000000000000000e+04 2.228136174380779266e-02
3.519100000000000000e+04 2.268453501164913177e-02
3.519200000000000000e+04 2.223594114184379578e-02
3.519300000000000000e+04 2.264067903161048889e-02
3.519400000000000000e+04 2.225666679441928864e-02
3.519500000000000000e+04 2.258052490651607513e-02
3.519600000000000000e+04 2.226784452795982361e-02
3.519700000000000000e+04 2.250785566866397858e-02
3.519800000000000000e+04 2.223780192434787750e-02
3.519900000000000000e+04 2.244838513433933258e-02
3.520000000000000000e+04 2.219457738101482391e-02
3.520100000000000000e+04 2.244753390550613403e-02
3.520200000000000000e+04 2.217038720846176147e-02
3.520300000000000000e+04 2.252864651381969452e-02
3.520400000000000000e+04 2.217331342399120331e-02
3.520500000000000000e+04 2.269979566335678101e-02
3.520600000000000000e+04 2.221541479229927063e-02
3.520700000000000000e+04 2.298387140035629272e-02
3.520800000000000000e+04 2.234547026455402374e-02
3.520900000000000000e+04 2.344199642539024353e-02
3.521000000000000000e+04 2.264100685715675354e-02
3.521100000000000000e+04 2.413636818528175354e-02
3.521200000000000000e+04 2.314717322587966919e-02
3.521300000000000000e+04 2.501358278095722198e-02
3.521400000000000000e+04 2.374239452183246613e-02
3.521500000000000000e+04 2.572441846132278442e-02
3.521600000000000000e+04 2.403321489691734314e-02
3.521700000000000000e+04 2.567474730312824249e-02
3.521800000000000000e+04 2.367996051907539368e-02
3.521900000000000000e+04 2.470027469098567963e-02
3.522000000000000000e+04 2.307432703673839569e-02
3.522100000000000000e+04 2.354811877012252808e-02
3.522200000000000000e+04 2.293361723423004150e-02
3.522300000000000000e+04 2.290079556405544281e-02
3.522400000000000000e+04 2.318541705608367920e-02
3.522500000000000000e+04 2.262124791741371155e-02
3.522600000000000000e+04 2.329398691654205322e-02
3.522700000000000000e+04 2.241626940667629242e-02
3.522800000000000000e+04 2.311918884515762329e-02
3.522900000000000000e+04 2.233271114528179169e-02
3.523000000000000000e+04 2.288920246064662933e-02
3.523100000000000000e+04 2.245297096669673920e-02
3.523200000000000000e+04 2.271952666342258453e-02
3.523300000000000000e+04 2.262520417571067810e-02
3.523400000000000000e+04 2.252839505672454834e-02
3.523500000000000000e+04 2.268947660923004150e-02
3.523600000000000000e+04 2.229898050427436829e-02
3.523700000000000000e+04 2.266584709286689758e-02
3.523800000000000000e+04 2.212806232273578644e-02
3.523900000000000000e+04 2.265969663858413696e-02
3.524000000000000000e+04 2.206923626363277435e-02
3.524100000000000000e+04 2.270133234560489655e-02
3.524200000000000000e+04 2.207680605351924896e-02
3.524300000000000000e+04 2.274495363235473633e-02
3.524400000000000000e+04 2.209790423512458801e-02
3.524500000000000000e+04 2.274929918348789215e-02
3.524600000000000000e+04 2.212107554078102112e-02
3.524700000000000000e+04 2.270103059709072113e-02
3.524800000000000000e+04 2.214868366718292236e-02
3.524900000000000000e+04 2.260953001677989960e-02
3.525000000000000000e+04 2.218386344611644745e-02
3.525100000000000000e+04 2.250699512660503387e-02
3.525200000000000000e+04 2.223261259496212006e-02
3.525300000000000000e+04 2.243427559733390808e-02
3.525400000000000000e+04 2.230628579854965210e-02
3.525500000000000000e+04 2.243293449282646179e-02
3.525600000000000000e+04 2.240561135113239288e-02
3.525700000000000000e+04 2.254362031817436218e-02
3.525800000000000000e+04 2.253153361380100250e-02
3.525900000000000000e+04 2.280007489025592804e-02
3.526000000000000000e+04 2.269914746284484863e-02
3.526100000000000000e+04 2.322482876479625702e-02
3.526200000000000000e+04 2.293287031352519989e-02
3.526300000000000000e+04 2.380197681486606598e-02
3.526400000000000000e+04 2.321626059710979462e-02
3.526500000000000000e+04 2.441493794322013855e-02
3.526600000000000000e+04 2.342999354004859924e-02
3.526700000000000000e+04 2.478419244289398193e-02
3.526800000000000000e+04 2.336623519659042358e-02
3.526900000000000000e+04 2.456712722778320312e-02
3.527000000000000000e+04 2.295241504907608032e-02
3.527100000000000000e+04 2.374146692454814911e-02
3.527200000000000000e+04 2.248723059892654419e-02
3.527300000000000000e+04 2.284213714301586151e-02
3.527400000000000000e+04 2.240467257797718048e-02
3.527500000000000000e+04 2.242788486182689667e-02
3.527600000000000000e+04 2.274453081190586090e-02
3.527700000000000000e+04 2.247650362551212311e-02
3.527800000000000000e+04 2.314506098628044128e-02
3.527900000000000000e+04 2.262050472199916840e-02
3.528000000000000000e+04 2.325308881700038910e-02
3.528100000000000000e+04 2.263120003044605255e-02
3.528200000000000000e+04 2.299048192799091339e-02
3.528300000000000000e+04 2.254542894661426544e-02
3.528400000000000000e+04 2.256383560597896576e-02
3.528500000000000000e+04 2.251003123819828033e-02
3.528600000000000000e+04 2.224118448793888092e-02
3.528700000000000000e+04 2.258143201470375061e-02
3.528800000000000000e+04 2.212558500468730927e-02
3.528900000000000000e+04 2.269375324249267578e-02
3.529000000000000000e+04 2.215586230158805847e-02
3.529100000000000000e+04 2.275906689465045929e-02
3.529200000000000000e+04 2.224857918918132782e-02
3.529300000000000000e+04 2.275079488754272461e-02
3.529400000000000000e+04 2.238189429044723511e-02
3.529500000000000000e+04 2.272591926157474518e-02
3.529600000000000000e+04 2.258910052478313446e-02
3.529700000000000000e+04 2.279174141585826874e-02
3.529800000000000000e+04 2.291171438992023468e-02
3.529900000000000000e+04 2.304154634475708008e-02
3.530000000000000000e+04 2.336542680859565735e-02
3.530100000000000000e+04 2.349622361361980438e-02
3.530200000000000000e+04 2.390167489647865295e-02
3.530300000000000000e+04 2.406239137053489685e-02
3.530400000000000000e+04 2.436136081814765930e-02
3.530500000000000000e+04 2.450018748641014099e-02
3.530600000000000000e+04 2.446956373751163483e-02
3.530700000000000000e+04 2.449335344135761261e-02
3.530800000000000000e+04 2.401155233383178711e-02
3.530900000000000000e+04 2.393526025116443634e-02
3.531000000000000000e+04 2.317170239984989166e-02
3.531100000000000000e+04 2.319734916090965271e-02
3.531200000000000000e+04 2.254007197916507721e-02
3.531300000000000000e+04 2.281930670142173767e-02
3.531400000000000000e+04 2.250577136874198914e-02
3.531500000000000000e+04 2.289752103388309479e-02
3.531600000000000000e+04 2.286693640053272247e-02
3.531700000000000000e+04 2.308351546525955200e-02
3.531800000000000000e+04 2.318078465759754181e-02
3.531900000000000000e+04 2.305220067501068115e-02
3.532000000000000000e+04 2.320460602641105652e-02
3.532100000000000000e+04 2.277289144694805145e-02
3.532200000000000000e+04 2.300016395747661591e-02
3.532300000000000000e+04 2.245527505874633789e-02
3.532400000000000000e+04 2.277625538408756256e-02
3.532500000000000000e+04 2.230283804237842560e-02
3.532600000000000000e+04 2.266022004187107086e-02
3.532700000000000000e+04 2.232678234577178955e-02
3.532800000000000000e+04 2.262365259230136871e-02
3.532900000000000000e+04 2.240297570824623108e-02
3.533000000000000000e+04 2.257993444800376892e-02
3.533100000000000000e+04 2.243118546903133392e-02
3.533200000000000000e+04 2.249104343354701996e-02
3.533300000000000000e+04 2.239925600588321686e-02
3.533400000000000000e+04 2.238499931991100311e-02
3.533500000000000000e+04 2.234441041946411133e-02
3.533600000000000000e+04 2.230924926698207855e-02
3.533700000000000000e+04 2.229675091803073883e-02
3.533800000000000000e+04 2.228202670812606812e-02
3.533900000000000000e+04 2.226069010794162750e-02
3.534000000000000000e+04 2.228708006441593170e-02
3.534100000000000000e+04 2.222569473087787628e-02
3.534200000000000000e+04 2.230169251561164856e-02
3.534300000000000000e+04 2.218250557780265808e-02
3.534400000000000000e+04 2.231629751622676849e-02
3.534500000000000000e+04 2.213134057819843292e-02
3.534600000000000000e+04 2.233675867319107056e-02
3.534700000000000000e+04 2.208365313708782196e-02
3.534800000000000000e+04 2.237491123378276825e-02
3.534900000000000000e+04 2.205578982830047607e-02
3.535000000000000000e+04 2.244469523429870605e-02
3.535100000000000000e+04 2.206620015203952789e-02
3.535200000000000000e+04 2.256067283451557159e-02
3.535300000000000000e+04 2.213625982403755188e-02
3.535400000000000000e+04 2.273726277053356171e-02
3.535500000000000000e+04 2.229308895766735077e-02
3.535600000000000000e+04 2.298228442668914795e-02
3.535700000000000000e+04 2.256298623979091644e-02
3.535800000000000000e+04 2.327517420053482056e-02
3.535900000000000000e+04 2.294768951833248138e-02
3.536000000000000000e+04 2.354088425636291504e-02
3.536100000000000000e+04 2.339943312108516693e-02
3.536200000000000000e+04 2.365292981266975403e-02
3.536300000000000000e+04 2.382320724427700043e-02
3.536400000000000000e+04 2.349840849637985229e-02
3.536500000000000000e+04 2.410797961056232452e-02
3.536600000000000000e+04 2.306418307125568390e-02
3.536700000000000000e+04 2.416933700442314148e-02
3.536800000000000000e+04 2.250453084707260132e-02
3.536900000000000000e+04 2.404804155230522156e-02
3.537000000000000000e+04 2.217767760157585144e-02
3.537100000000000000e+04 2.397187426686286926e-02
3.537200000000000000e+04 2.243480086326599121e-02
3.537300000000000000e+04 2.406954392790794373e-02
3.537400000000000000e+04 2.315684035420417786e-02
3.537500000000000000e+04 2.403978258371353149e-02
3.537600000000000000e+04 2.375436015427112579e-02
3.537700000000000000e+04 2.348285913467407227e-02
3.537800000000000000e+04 2.379786409437656403e-02
3.537900000000000000e+04 2.255837060511112213e-02
3.538000000000000000e+04 2.346072718501091003e-02
3.538100000000000000e+04 2.195496298372745514e-02
3.538200000000000000e+04 2.320775575935840607e-02
3.538300000000000000e+04 2.207810059189796448e-02
3.538400000000000000e+04 2.315705455839633942e-02
3.538500000000000000e+04 2.260317839682102203e-02
3.538600000000000000e+04 2.302186563611030579e-02
3.538700000000000000e+04 2.300558611750602722e-02
3.538800000000000000e+04 2.261083200573921204e-02
3.538900000000000000e+04 2.310629375278949738e-02
3.539000000000000000e+04 2.213663607835769653e-02
3.539100000000000000e+04 2.303836122155189514e-02
3.539200000000000000e+04 2.195121906697750092e-02
3.539300000000000000e+04 2.293802052736282349e-02
3.539400000000000000e+04 2.210471779108047485e-02
3.539500000000000000e+04 2.280536293983459473e-02
3.539600000000000000e+04 2.235365286469459534e-02
3.539700000000000000e+04 2.258678525686264038e-02
3.539800000000000000e+04 2.248977869749069214e-02
3.539900000000000000e+04 2.230505086481571198e-02
3.540000000000000000e+04 2.251121774315834045e-02
3.540100000000000000e+04 2.207525819540023804e-02
3.540200000000000000e+04 2.250239066779613495e-02
3.540300000000000000e+04 2.198881283402442932e-02
3.540400000000000000e+04 2.248380146920681000e-02
3.540500000000000000e+04 2.202024497091770172e-02
3.540600000000000000e+04 2.241952158510684967e-02
3.540700000000000000e+04 2.208222448825836182e-02
3.540800000000000000e+04 2.230049669742584229e-02
3.540900000000000000e+04 2.211420983076095581e-02
3.541000000000000000e+04 2.216702327132225037e-02
3.541100000000000000e+04 2.211580239236354828e-02
3.541200000000000000e+04 2.206998690962791443e-02
3.541300000000000000e+04 2.210815995931625366e-02
3.541400000000000000e+04 2.202638611197471619e-02
3.541500000000000000e+04 2.209719642996788025e-02
3.541600000000000000e+04 2.201958186924457550e-02
3.541700000000000000e+04 2.207104116678237915e-02
3.541800000000000000e+04 2.202554047107696533e-02
3.541900000000000000e+04 2.202234789729118347e-02
3.542000000000000000e+04 2.203047275543212891e-02
3.542100000000000000e+04 2.195800840854644775e-02
3.542200000000000000e+04 2.202832326292991638e-02
3.542300000000000000e+04 2.189227752387523651e-02
3.542400000000000000e+04 2.202031202614307404e-02
3.542500000000000000e+04 2.183492854237556458e-02
3.542600000000000000e+04 2.201557345688343048e-02
3.542700000000000000e+04 2.179114148020744324e-02
3.542800000000000000e+04 2.202373929321765900e-02
3.542900000000000000e+04 2.176080644130706787e-02
3.543000000000000000e+04 2.205061167478561401e-02
3.543100000000000000e+04 2.174169942736625671e-02
3.543200000000000000e+04 2.209976874291896820e-02
3.543300000000000000e+04 2.172889001667499542e-02
3.543400000000000000e+04 2.218317240476608276e-02
3.543500000000000000e+04 2.172636426985263824e-02
3.543600000000000000e+04 2.232859656214714050e-02
3.543700000000000000e+04 2.175634913146495819e-02
3.543800000000000000e+04 2.258869819343090057e-02
3.543900000000000000e+04 2.187129855155944824e-02
3.544000000000000000e+04 2.304655127227306366e-02
3.544100000000000000e+04 2.216475829482078552e-02
3.544200000000000000e+04 2.379110455513000488e-02
3.544300000000000000e+04 2.273778058588504791e-02
3.544400000000000000e+04 2.478636801242828369e-02
3.544500000000000000e+04 2.353364601731300354e-02
3.544600000000000000e+04 2.559483982622623444e-02
3.544700000000000000e+04 2.409710548818111420e-02
3.544800000000000000e+04 2.537233196198940277e-02
3.544900000000000000e+04 2.395744062960147858e-02
3.545000000000000000e+04 2.407658100128173828e-02
3.545100000000000000e+04 2.373209409415721893e-02
3.545200000000000000e+04 2.333116903901100159e-02
3.545300000000000000e+04 2.443670853972434998e-02
3.545400000000000000e+04 2.384732849895954132e-02
3.545500000000000000e+04 2.545651234686374664e-02
3.545600000000000000e+04 2.433730661869049072e-02
3.545700000000000000e+04 2.533380500972270966e-02
3.545800000000000000e+04 2.401570044457912445e-02
3.545900000000000000e+04 2.385644800961017609e-02
3.546000000000000000e+04 2.369212545454502106e-02
3.546100000000000000e+04 2.251258119940757751e-02
3.546200000000000000e+04 2.409892156720161438e-02
3.546300000000000000e+04 2.224390022456645966e-02
3.546400000000000000e+04 2.446081116795539856e-02
3.546500000000000000e+04 2.233546599745750427e-02
3.546600000000000000e+04 2.395055629312992096e-02
3.546700000000000000e+04 2.237389609217643738e-02
3.546800000000000000e+04 2.300956659018993378e-02
3.546900000000000000e+04 2.275231108069419861e-02
3.547000000000000000e+04 2.247973158955574036e-02
3.547100000000000000e+04 2.339572086930274963e-02
3.547200000000000000e+04 2.229902148246765137e-02
3.547300000000000000e+04 2.368691563606262207e-02
3.547400000000000000e+04 2.210096456110477448e-02
3.547500000000000000e+04 2.343293093144893646e-02
3.547600000000000000e+04 2.202333509922027588e-02
3.547700000000000000e+04 2.303216047585010529e-02
3.547800000000000000e+04 2.226809412240982056e-02
3.547900000000000000e+04 2.280153520405292511e-02
3.548000000000000000e+04 2.257263101637363434e-02
3.548100000000000000e+04 2.266467735171318054e-02
3.548200000000000000e+04 2.258808352053165436e-02
3.548300000000000000e+04 2.251763083040714264e-02
3.548400000000000000e+04 2.235148660838603973e-02
3.548500000000000000e+04 2.246704325079917908e-02
3.548600000000000000e+04 2.214892022311687469e-02
3.548700000000000000e+04 2.261509001255035400e-02
3.548800000000000000e+04 2.211614139378070831e-02
3.548900000000000000e+04 2.288821339607238770e-02
3.549000000000000000e+04 2.218418568372726440e-02
3.549100000000000000e+04 2.318088896572589874e-02
3.549200000000000000e+04 2.231533080339431763e-02
3.549300000000000000e+04 2.353839203715324402e-02
3.549400000000000000e+04 2.259140647947788239e-02
3.549500000000000000e+04 2.407451346516609192e-02
3.549600000000000000e+04 2.303607016801834106e-02
3.549700000000000000e+04 2.468610368669033051e-02
3.549800000000000000e+04 2.339477092027664185e-02
3.549900000000000000e+04 2.488028630614280701e-02
3.550000000000000000e+04 2.323824167251586914e-02
3.550100000000000000e+04 2.421185746788978577e-02
3.550200000000000000e+04 2.261933870613574982e-02
3.550300000000000000e+04 2.312998846173286438e-02
3.550400000000000000e+04 2.232705801725387573e-02
3.550500000000000000e+04 2.257870510220527649e-02
3.550600000000000000e+04 2.278259955346584320e-02
3.550700000000000000e+04 2.264849655330181122e-02
3.550800000000000000e+04 2.344832010567188263e-02
3.550900000000000000e+04 2.276560850441455841e-02
3.551000000000000000e+04 2.368030510842800140e-02
3.551100000000000000e+04 2.266518957912921906e-02
3.551200000000000000e+04 2.342036366462707520e-02
3.551300000000000000e+04 2.255580946803092957e-02
3.551400000000000000e+04 2.305688150227069855e-02
3.551500000000000000e+04 2.260966598987579346e-02
3.551600000000000000e+04 2.283244952559471130e-02
3.551700000000000000e+04 2.267744392156600952e-02
3.551800000000000000e+04 2.268599718809127808e-02
3.551900000000000000e+04 2.258837968111038208e-02
3.552000000000000000e+04 2.257490344345569611e-02
3.552100000000000000e+04 2.240294031798839569e-02
3.552200000000000000e+04 2.257490344345569611e-02
3.552300000000000000e+04 2.226178720593452454e-02
3.552400000000000000e+04 2.268064953386783600e-02
3.552500000000000000e+04 2.218859270215034485e-02
3.552600000000000000e+04 2.275421656668186188e-02
3.552700000000000000e+04 2.214607223868370056e-02
3.552800000000000000e+04 2.270420640707015991e-02
3.552900000000000000e+04 2.213848754763603210e-02
3.553000000000000000e+04 2.257699519395828247e-02
3.553100000000000000e+04 2.218327298760414124e-02
3.553200000000000000e+04 2.246182598173618317e-02
3.553300000000000000e+04 2.225182205438613892e-02
3.553400000000000000e+04 2.239303477108478546e-02
3.553500000000000000e+04 2.229228988289833069e-02
3.553600000000000000e+04 2.237803861498832703e-02
3.553700000000000000e+04 2.228281274437904358e-02
3.553800000000000000e+04 2.242852933704853058e-02
3.553900000000000000e+04 2.223436534404754639e-02
3.554000000000000000e+04 2.254283241927623749e-02
3.554100000000000000e+04 2.217188104987144470e-02
3.554200000000000000e+04 2.268441766500473022e-02
3.554300000000000000e+04 2.211911045014858246e-02
3.554400000000000000e+04 2.280887775123119354e-02
3.554500000000000000e+04 2.209703437983989716e-02
3.554600000000000000e+04 2.289609611034393311e-02
3.554700000000000000e+04 2.212665230035781860e-02
3.554800000000000000e+04 2.295568585395812988e-02
3.554900000000000000e+04 2.221694774925708771e-02
3.555000000000000000e+04 2.300517819821834564e-02
3.555100000000000000e+04 2.235699072480201721e-02
3.555200000000000000e+04 2.304642274975776672e-02
3.555300000000000000e+04 2.251823805272579193e-02
3.555400000000000000e+04 2.305586263537406921e-02
3.555500000000000000e+04 2.264747209846973419e-02
3.555600000000000000e+04 2.300021797418594360e-02
3.555700000000000000e+04 2.269024774432182312e-02
3.555800000000000000e+04 2.285643108189105988e-02
3.555900000000000000e+04 2.263484522700309753e-02
3.556000000000000000e+04 2.263715863227844238e-02
3.556100000000000000e+04 2.253694832324981689e-02
3.556200000000000000e+04 2.239766716957092285e-02
3.556300000000000000e+04 2.248566038906574249e-02
3.556400000000000000e+04 2.220410853624343872e-02
3.556500000000000000e+04 2.254192717373371124e-02
3.556600000000000000e+04 2.209732495248317719e-02
3.556700000000000000e+04 2.271109633147716522e-02
3.556800000000000000e+04 2.207728102803230286e-02
3.556900000000000000e+04 2.295125648379325867e-02
3.557000000000000000e+04 2.211389690637588501e-02
3.557100000000000000e+04 2.319485321640968323e-02
3.557200000000000000e+04 2.216119132936000824e-02
3.557300000000000000e+04 2.337123826146125793e-02
3.557400000000000000e+04 2.217189967632293701e-02
3.557500000000000000e+04 2.343027666211128235e-02
3.557600000000000000e+04 2.211963944137096405e-02
3.557700000000000000e+04 2.335707284510135651e-02
3.557800000000000000e+04 2.202114276587963104e-02
3.557900000000000000e+04 2.317973971366882324e-02
3.558000000000000000e+04 2.192569151520729065e-02
3.558100000000000000e+04 2.295344695448875427e-02
3.558200000000000000e+04 2.188150957226753235e-02
3.558300000000000000e+04 2.273331582546234131e-02
3.558400000000000000e+04 2.190048061311244965e-02
3.558500000000000000e+04 2.254903130233287811e-02
3.558600000000000000e+04 2.196218818426132202e-02
3.558700000000000000e+04 2.240786515176296234e-02
3.558800000000000000e+04 2.203482389450073242e-02
3.558900000000000000e+04 2.230489253997802734e-02
3.559000000000000000e+04 2.209498919546604156e-02
3.559100000000000000e+04 2.223495952785015106e-02
3.559200000000000000e+04 2.213118225336074829e-02
3.559300000000000000e+04 2.219544723629951477e-02
3.559400000000000000e+04 2.214341424405574799e-02
3.559500000000000000e+04 2.218522690236568451e-02
3.559600000000000000e+04 2.213768847286701202e-02
3.559700000000000000e+04 2.220220305025577545e-02
3.559800000000000000e+04 2.212440222501754761e-02
3.559900000000000000e+04 2.224499359726905823e-02
3.560000000000000000e+04 2.211464382708072662e-02
3.560100000000000000e+04 2.231077663600444794e-02
3.560200000000000000e+04 2.212364412844181061e-02
3.560300000000000000e+04 2.239742130041122437e-02
3.560400000000000000e+04 2.216679602861404419e-02
3.560500000000000000e+04 2.250627614557743073e-02
3.560600000000000000e+04 2.226590923964977264e-02
3.560700000000000000e+04 2.264332771301269531e-02
3.560800000000000000e+04 2.244305238127708435e-02
3.560900000000000000e+04 2.282597124576568604e-02
3.561000000000000000e+04 2.272906713187694550e-02
3.561100000000000000e+04 2.307850308716297150e-02
3.561200000000000000e+04 2.315591461956501007e-02
3.561300000000000000e+04 2.342063188552856445e-02
3.561400000000000000e+04 2.373323403298854828e-02
3.561500000000000000e+04 2.382655069231987000e-02
3.561600000000000000e+04 2.438580058515071869e-02
3.561700000000000000e+04 2.415417879819869995e-02
3.561800000000000000e+04 2.488444000482559204e-02
3.561900000000000000e+04 2.412412501871585846e-02
3.562000000000000000e+04 2.490040473639965057e-02
3.562100000000000000e+04 2.352358214557170868e-02
3.562200000000000000e+04 2.432109601795673370e-02
3.562300000000000000e+04 2.259322628378868103e-02
3.562400000000000000e+04 2.353658527135848999e-02
3.562500000000000000e+04 2.200824208557605743e-02
3.562600000000000000e+04 2.308931946754455566e-02
3.562700000000000000e+04 2.214378491044044495e-02
3.562800000000000000e+04 2.302177622914314270e-02
3.562900000000000000e+04 2.266529761254787445e-02
3.563000000000000000e+04 2.296548895537853241e-02
3.563100000000000000e+04 2.306015975773334503e-02
3.563200000000000000e+04 2.268283441662788391e-02
3.563300000000000000e+04 2.314085699617862701e-02
3.563400000000000000e+04 2.227825112640857697e-02
3.563500000000000000e+04 2.303305827081203461e-02
3.563600000000000000e+04 2.200748026371002197e-02
3.563700000000000000e+04 2.290579304099082947e-02
3.563800000000000000e+04 2.199050225317478180e-02
3.563900000000000000e+04 2.278457209467887878e-02
3.564000000000000000e+04 2.213899977505207062e-02
3.564100000000000000e+04 2.260446362197399139e-02
3.564200000000000000e+04 2.231006883084774017e-02
3.564300000000000000e+04 2.234362997114658356e-02
3.564400000000000000e+04 2.243955992162227631e-02
3.564500000000000000e+04 2.207368984818458557e-02
3.564600000000000000e+04 2.252904698252677917e-02
3.564700000000000000e+04 2.188747376203536987e-02
3.564800000000000000e+04 2.257910743355751038e-02
3.564900000000000000e+04 2.181663364171981812e-02
3.565000000000000000e+04 2.257012762129306793e-02
3.565100000000000000e+04 2.182516641914844513e-02
3.565200000000000000e+04 2.248629368841648102e-02
3.565300000000000000e+04 2.186643145978450775e-02
3.565400000000000000e+04 2.233429625630378723e-02
3.565500000000000000e+04 2.192014455795288086e-02
3.565600000000000000e+04 2.214835025370121002e-02
3.565700000000000000e+04 2.198513969779014587e-02
3.565800000000000000e+04 2.197382040321826935e-02
3.565900000000000000e+04 2.205628715455532074e-02
3.566000000000000000e+04 2.184371650218963623e-02
3.566100000000000000e+04 2.211935073137283325e-02
3.566200000000000000e+04 2.176622673869132996e-02
3.566300000000000000e+04 2.216023579239845276e-02
3.566400000000000000e+04 2.172755822539329529e-02
3.566500000000000000e+04 2.216918393969535828e-02
3.566600000000000000e+04 2.171021886169910431e-02
3.566700000000000000e+04 2.214369922876358032e-02
3.566800000000000000e+04 2.170687727630138397e-02
3.566900000000000000e+04 2.209345810115337372e-02
3.567000000000000000e+04 2.172133512794971466e-02
3.567100000000000000e+04 2.203685417771339417e-02
3.567200000000000000e+04 2.175937220454216003e-02
3.567300000000000000e+04 2.199245803058147430e-02
3.567400000000000000e+04 2.182328887283802032e-02
3.567500000000000000e+04 2.197273820638656616e-02
3.567600000000000000e+04 2.191414125263690948e-02
3.567700000000000000e+04 2.199025824666023254e-02
3.567800000000000000e+04 2.204754203557968140e-02
3.567900000000000000e+04 2.207409963011741638e-02
3.568000000000000000e+04 2.226693741977214813e-02
3.568100000000000000e+04 2.228423953056335449e-02
3.568200000000000000e+04 2.265278808772563934e-02
3.568300000000000000e+04 2.271234057843685150e-02
3.568400000000000000e+04 2.330593951046466827e-02
3.568500000000000000e+04 2.344571426510810852e-02
3.568600000000000000e+04 2.425736561417579651e-02
3.568700000000000000e+04 2.441454492509365082e-02
3.568800000000000000e+04 2.523172274231910706e-02
3.568900000000000000e+04 2.512489445507526398e-02
3.569000000000000000e+04 2.547775954008102417e-02
3.569100000000000000e+04 2.476956322789192200e-02
3.569200000000000000e+04 2.443324588239192963e-02
3.569300000000000000e+04 2.341107837855815887e-02
3.569400000000000000e+04 2.302810177206993103e-02
3.569500000000000000e+04 2.262563444674015045e-02
3.569600000000000000e+04 2.284176088869571686e-02
3.569700000000000000e+04 2.318860031664371490e-02
3.569800000000000000e+04 2.351162955164909363e-02
3.569900000000000000e+04 2.381602674722671509e-02
3.570000000000000000e+04 2.358683943748474121e-02
3.570100000000000000e+04 2.342992275953292847e-02
3.570200000000000000e+04 2.290304936468601227e-02
3.570300000000000000e+04 2.267560921609401703e-02
3.570400000000000000e+04 2.259846031665802002e-02
3.570500000000000000e+04 2.273309975862503052e-02
3.570600000000000000e+04 2.305555716156959534e-02
3.570700000000000000e+04 2.327166311442852020e-02
3.570800000000000000e+04 2.330831438302993774e-02
3.570900000000000000e+04 2.324223518371582031e-02
3.571000000000000000e+04 2.293413318693637848e-02
3.571100000000000000e+04 2.273755334317684174e-02
3.571200000000000000e+04 2.275005355477333069e-02
3.571300000000000000e+04 2.262179926037788391e-02
3.571400000000000000e+04 2.320230193436145782e-02
3.571500000000000000e+04 2.286218479275703430e-02
3.571600000000000000e+04 2.363530732691287994e-02
3.571700000000000000e+04 2.276765555143356323e-02
3.571800000000000000e+04 2.364487014710903168e-02
3.571900000000000000e+04 2.241555601358413696e-02
3.572000000000000000e+04 2.353860251605510712e-02
3.572100000000000000e+04 2.233954891562461853e-02
3.572200000000000000e+04 2.348228357732295990e-02
3.572300000000000000e+04 2.244572713971138000e-02
3.572400000000000000e+04 2.322441339492797852e-02
3.572500000000000000e+04 2.239639312028884888e-02
3.572600000000000000e+04 2.272890694439411163e-02
3.572700000000000000e+04 2.228353358805179596e-02
3.572800000000000000e+04 2.232637628912925720e-02
3.572900000000000000e+04 2.230459079146385193e-02
3.573000000000000000e+04 2.218573354184627533e-02
3.573100000000000000e+04 2.237546257674694061e-02
3.573200000000000000e+04 2.216063439846038818e-02
3.573300000000000000e+04 2.234242297708988190e-02
3.573400000000000000e+04 2.212938852608203888e-02
3.573500000000000000e+04 2.224880456924438477e-02
3.573600000000000000e+04 2.211030572652816772e-02
3.573700000000000000e+04 2.221168205142021179e-02
3.573800000000000000e+04 2.210914529860019684e-02
3.573900000000000000e+04 2.223695255815982819e-02
3.574000000000000000e+04 2.207967825233936310e-02
3.574100000000000000e+04 2.227884903550148010e-02
3.574200000000000000e+04 2.201402187347412109e-02
3.574300000000000000e+04 2.233265899121761322e-02
3.574400000000000000e+04 2.195785939693450928e-02
3.574500000000000000e+04 2.240134216845035553e-02
3.574600000000000000e+04 2.193008922040462494e-02
3.574700000000000000e+04 2.245343476533889771e-02
3.574800000000000000e+04 2.190957404673099518e-02
3.574900000000000000e+04 2.246212400496006012e-02
3.575000000000000000e+04 2.188793942332267761e-02
3.575100000000000000e+04 2.244799584150314331e-02
3.575200000000000000e+04 2.188889868557453156e-02
3.575300000000000000e+04 2.245894446969032288e-02
3.575400000000000000e+04 2.193214371800422668e-02
3.575500000000000000e+04 2.253533899784088135e-02
3.575600000000000000e+04 2.202505618333816528e-02
3.575700000000000000e+04 2.269492857158184052e-02
3.575800000000000000e+04 2.217261865735054016e-02
3.575900000000000000e+04 2.293885499238967896e-02
3.576000000000000000e+04 2.237511798739433289e-02
3.576100000000000000e+04 2.323383837938308716e-02
3.576200000000000000e+04 2.259311825037002563e-02
3.576300000000000000e+04 2.348971180617809296e-02
3.576400000000000000e+04 2.274366468191146851e-02
3.576500000000000000e+04 2.357916906476020813e-02
3.576600000000000000e+04 2.275777980685234070e-02
3.576700000000000000e+04 2.343047596514225006e-02
3.576800000000000000e+04 2.267679385840892792e-02
3.576900000000000000e+04 2.310195192694664001e-02
3.577000000000000000e+04 2.265280298888683319e-02
3.577100000000000000e+04 2.273954264819622040e-02
3.577200000000000000e+04 2.281302027404308319e-02
3.577300000000000000e+04 2.246019244194030762e-02
3.577400000000000000e+04 2.313997596502304077e-02
3.577500000000000000e+04 2.229336462914943695e-02
3.577600000000000000e+04 2.348594553768634796e-02
3.577700000000000000e+04 2.219329215586185455e-02
3.577800000000000000e+04 2.366280555725097656e-02
3.577900000000000000e+04 2.209337428212165833e-02
3.578000000000000000e+04 2.354533784091472626e-02
3.578100000000000000e+04 2.197588421404361725e-02
3.578200000000000000e+04 2.315271832048892975e-02
3.578300000000000000e+04 2.190749533474445343e-02
3.578400000000000000e+04 2.264821901917457581e-02
3.578500000000000000e+04 2.198323607444763184e-02
3.578600000000000000e+04 2.222444675862789154e-02
3.578700000000000000e+04 2.222312055528163910e-02
3.578800000000000000e+04 2.197389677166938782e-02
3.578900000000000000e+04 2.254623547196388245e-02
3.579000000000000000e+04 2.187787368893623352e-02
3.579100000000000000e+04 2.282815054059028625e-02
3.579200000000000000e+04 2.187072671949863434e-02
3.579300000000000000e+04 2.297428064048290253e-02
3.579400000000000000e+04 2.190260216593742371e-02
3.579500000000000000e+04 2.296317368745803833e-02
3.579600000000000000e+04 2.196010202169418335e-02
3.579700000000000000e+04 2.284789830446243286e-02
3.579800000000000000e+04 2.206409163773059845e-02
3.579900000000000000e+04 2.271182648837566376e-02
3.580000000000000000e+04 2.224279753863811493e-02
3.580100000000000000e+04 2.262836694717407227e-02
3.580200000000000000e+04 2.250107377767562866e-02
3.580300000000000000e+04 2.263501472771167755e-02
3.580400000000000000e+04 2.280103415250778198e-02
3.580500000000000000e+04 2.272711135447025299e-02
3.580600000000000000e+04 2.306621335446834564e-02
3.580700000000000000e+04 2.284956909716129303e-02
3.580800000000000000e+04 2.319550327956676483e-02
3.580900000000000000e+04 2.291212789714336395e-02
3.581000000000000000e+04 2.309749275445938110e-02
3.581100000000000000e+04 2.284237742424011230e-02
3.581200000000000000e+04 2.276566438376903534e-02
3.581300000000000000e+04 2.265826426446437836e-02
3.581400000000000000e+04 2.232002280652523041e-02
3.581500000000000000e+04 2.246188558638095856e-02
3.581600000000000000e+04 2.194358967244625092e-02
3.581700000000000000e+04 2.234705723822116852e-02
3.581800000000000000e+04 2.175028249621391296e-02
3.581900000000000000e+04 2.231993153691291809e-02
3.582000000000000000e+04 2.173267118632793427e-02
3.582100000000000000e+04 2.232533879578113556e-02
3.582200000000000000e+04 2.181343920528888702e-02
3.582300000000000000e+04 2.230388298630714417e-02
3.582400000000000000e+04 2.191384509205818176e-02
3.582500000000000000e+04 2.222841605544090271e-02
3.582600000000000000e+04 2.199142239987850189e-02
3.582700000000000000e+04 2.210263162851333618e-02
3.582800000000000000e+04 2.203736267983913422e-02
3.582900000000000000e+04 2.195405960083007812e-02
3.583000000000000000e+04 2.206095866858959198e-02
3.583100000000000000e+04 2.181558869779109955e-02
3.583200000000000000e+04 2.206983603537082672e-02
3.583300000000000000e+04 2.171312272548675537e-02
3.583400000000000000e+04 2.206428535282611847e-02
3.583500000000000000e+04 2.165552973747253418e-02
3.583600000000000000e+04 2.204111590981483459e-02
3.583700000000000000e+04 2.163961715996265411e-02
3.583800000000000000e+04 2.199487388134002686e-02
3.583900000000000000e+04 2.166138775646686554e-02
3.584000000000000000e+04 2.192065678536891937e-02
3.584100000000000000e+04 2.172230929136276245e-02
3.584200000000000000e+04 2.181873284280300140e-02
3.584300000000000000e+04 2.183651179075241089e-02
3.584400000000000000e+04 2.169833891093730927e-02
3.584500000000000000e+04 2.203699015080928802e-02
3.584600000000000000e+04 2.158679068088531494e-02
3.584700000000000000e+04 2.238151058554649353e-02
3.584800000000000000e+04 2.154245972633361816e-02
3.584900000000000000e+04 2.294417656958103180e-02
3.585000000000000000e+04 2.165989764034748077e-02
3.585100000000000000e+04 2.374571561813354492e-02
3.585200000000000000e+04 2.201425656676292419e-02
3.585300000000000000e+04 2.459560148417949677e-02
3.585400000000000000e+04 2.255199290812015533e-02
3.585500000000000000e+04 2.507752738893032074e-02
3.585600000000000000e+04 2.315408177673816681e-02
3.585700000000000000e+04 2.498280815780162811e-02
3.585800000000000000e+04 2.374144084751605988e-02
3.585900000000000000e+04 2.452639117836952209e-02
3.586000000000000000e+04 2.409216761589050293e-02
3.586100000000000000e+04 2.376738563179969788e-02
3.586200000000000000e+04 2.397484891116619110e-02
3.586300000000000000e+04 2.276849001646041870e-02
3.586400000000000000e+04 2.361402660608291626e-02
3.586500000000000000e+04 2.223425917327404022e-02
3.586600000000000000e+04 2.340226434171199799e-02
3.586700000000000000e+04 2.255213633179664612e-02
3.586800000000000000e+04 2.330851368606090546e-02
3.586900000000000000e+04 2.311084605753421783e-02
3.587000000000000000e+04 2.309843711555004120e-02
3.587100000000000000e+04 2.327922545373439789e-02
3.587200000000000000e+04 2.269580774009227753e-02
3.587300000000000000e+04 2.306550368666648865e-02
3.587400000000000000e+04 2.234764024615287781e-02
3.587500000000000000e+04 2.283018827438354492e-02
3.587600000000000000e+04 2.228990569710731506e-02
3.587700000000000000e+04 2.271750196814537048e-02
3.587800000000000000e+04 2.242234349250793457e-02
3.587900000000000000e+04 2.261886000633239746e-02
3.588000000000000000e+04 2.250508405268192291e-02
3.588100000000000000e+04 2.247940562665462494e-02
3.588200000000000000e+04 2.245048992335796356e-02
3.588300000000000000e+04 2.236128225922584534e-02
3.588400000000000000e+04 2.232819795608520508e-02
3.588500000000000000e+04 2.231125347316265106e-02
3.588600000000000000e+04 2.223842032253742218e-02
3.588700000000000000e+04 2.229094877839088440e-02
3.588800000000000000e+04 2.219506725668907166e-02
3.588900000000000000e+04 2.224618010222911835e-02
3.589000000000000000e+04 2.215419523417949677e-02
3.589100000000000000e+04 2.217353135347366333e-02
3.589200000000000000e+04 2.210123836994171143e-02
3.589300000000000000e+04 2.209316007792949677e-02
3.589400000000000000e+04 2.205632813274860382e-02
3.589500000000000000e+04 2.202842384576797485e-02
3.589600000000000000e+04 2.201305143535137177e-02
3.589700000000000000e+04 2.199632860720157623e-02
3.589800000000000000e+04 2.194546721875667572e-02
3.589900000000000000e+04 2.200816571712493896e-02
3.590000000000000000e+04 2.185461111366748810e-02
3.590100000000000000e+04 2.207678556442260742e-02
3.590200000000000000e+04 2.177345752716064453e-02
3.590300000000000000e+04 2.221103198826313019e-02
3.590400000000000000e+04 2.173623815178871155e-02
3.590500000000000000e+04 2.241491153836250305e-02
3.590600000000000000e+04 2.176250144839286804e-02
3.590700000000000000e+04 2.270576730370521545e-02
3.590800000000000000e+04 2.187533490359783173e-02
3.590900000000000000e+04 2.312204428017139435e-02
3.591000000000000000e+04 2.212504111230373383e-02
3.591100000000000000e+04 2.370016090571880341e-02
3.591200000000000000e+04 2.255854569375514984e-02
3.591300000000000000e+04 2.442472986876964569e-02
3.591400000000000000e+04 2.312725409865379333e-02
3.591500000000000000e+04 2.510474808514118195e-02
3.591600000000000000e+04 2.357679791748523712e-02
3.591700000000000000e+04 2.528002485632896423e-02
3.591800000000000000e+04 2.351961471140384674e-02
3.591900000000000000e+04 2.453228645026683807e-02
3.592000000000000000e+04 2.295233495533466339e-02
3.592100000000000000e+04 2.318515069782733917e-02
3.592200000000000000e+04 2.254261076450347900e-02
3.592300000000000000e+04 2.219027467072010040e-02
3.592400000000000000e+04 2.274984307587146759e-02
3.592500000000000000e+04 2.195528335869312286e-02
3.592600000000000000e+04 2.318934723734855652e-02
3.592700000000000000e+04 2.208184823393821716e-02
3.592800000000000000e+04 2.330531924962997437e-02
3.592900000000000000e+04 2.216747403144836426e-02
3.593000000000000000e+04 2.295588329434394836e-02
3.593100000000000000e+04 2.220530807971954346e-02
3.593200000000000000e+04 2.239074371755123138e-02
3.593300000000000000e+04 2.234290353953838348e-02
3.593400000000000000e+04 2.191543765366077423e-02
3.593500000000000000e+04 2.257017977535724640e-02
3.593600000000000000e+04 2.165004052221775055e-02
3.593700000000000000e+04 2.274981699883937836e-02
3.593800000000000000e+04 2.156248129904270172e-02
3.593900000000000000e+04 2.280205115675926208e-02
3.594000000000000000e+04 2.159039489924907684e-02
3.594100000000000000e+04 2.274458110332489014e-02
3.594200000000000000e+04 2.169522084295749664e-02
3.594300000000000000e+04 2.264941670000553131e-02
3.594400000000000000e+04 2.189063839614391327e-02
3.594500000000000000e+04 2.262724749743938446e-02
3.594600000000000000e+04 2.222913503646850586e-02
3.594700000000000000e+04 2.281403355300426483e-02
3.594800000000000000e+04 2.275459468364715576e-02
3.594900000000000000e+04 2.331014722585678101e-02
3.595000000000000000e+04 2.345696836709976196e-02
3.595100000000000000e+04 2.406523004174232483e-02
3.595200000000000000e+04 2.416137792170047760e-02
3.595300000000000000e+04 2.471430413424968719e-02
3.595400000000000000e+04 2.440974861383438110e-02
3.595500000000000000e+04 2.465300448238849640e-02
3.595600000000000000e+04 2.378682792186737061e-02
3.595700000000000000e+04 2.375562675297260284e-02
3.595800000000000000e+04 2.275985851883888245e-02
3.595900000000000000e+04 2.292825467884540558e-02
3.596000000000000000e+04 2.240209467709064484e-02
3.596100000000000000e+04 2.287559211254119873e-02
3.596200000000000000e+04 2.275688387453556061e-02
3.596300000000000000e+04 2.307439595460891724e-02
3.596400000000000000e+04 2.298132888972759247e-02
3.596500000000000000e+04 2.286405675113201141e-02
3.596600000000000000e+04 2.274099737405776978e-02
3.596700000000000000e+04 2.238976396620273590e-02
3.596800000000000000e+04 2.246326580643653870e-02
3.596900000000000000e+04 2.220247127115726471e-02
3.597000000000000000e+04 2.248014509677886963e-02
3.597100000000000000e+04 2.236137539148330688e-02
3.597200000000000000e+04 2.253121882677078247e-02
3.597300000000000000e+04 2.247481979429721832e-02
3.597400000000000000e+04 2.233692444860935211e-02
3.597500000000000000e+04 2.240167371928691864e-02
3.597600000000000000e+04 2.203868329524993896e-02
3.597700000000000000e+04 2.234377153217792511e-02
3.597800000000000000e+04 2.191962674260139465e-02
3.597900000000000000e+04 2.240487746894359589e-02
3.598000000000000000e+04 2.199526503682136536e-02
3.598100000000000000e+04 2.242675237357616425e-02
3.598200000000000000e+04 2.208447456359863281e-02
3.598300000000000000e+04 2.227194793522357941e-02
3.598400000000000000e+04 2.210641093552112579e-02
3.598500000000000000e+04 2.201241813600063324e-02
3.598600000000000000e+04 2.212845906615257263e-02
3.598700000000000000e+04 2.181880362331867218e-02
3.598800000000000000e+04 2.219178341329097748e-02
3.598900000000000000e+04 2.175727672874927521e-02
3.599000000000000000e+04 2.223139069974422455e-02
3.599100000000000000e+04 2.177218347787857056e-02
3.599200000000000000e+04 2.217056043446063995e-02
3.599300000000000000e+04 2.180416136980056763e-02
3.599400000000000000e+04 2.201589196920394897e-02
3.599500000000000000e+04 2.185462228953838348e-02
3.599600000000000000e+04 2.183927781879901886e-02
3.599700000000000000e+04 2.193990908563137054e-02
3.599800000000000000e+04 2.170392312109470367e-02
3.599900000000000000e+04 2.204656228423118591e-02
3.600000000000000000e+04 2.162171714007854462e-02
3.600100000000000000e+04 2.213795669376850128e-02
3.600200000000000000e+04 2.157794870436191559e-02
3.600300000000000000e+04 2.219781093299388885e-02
3.600400000000000000e+04 2.156450971961021423e-02
3.600500000000000000e+04 2.224782109260559082e-02
3.600600000000000000e+04 2.159237861633300781e-02
3.600700000000000000e+04 2.233657613396644592e-02
3.600800000000000000e+04 2.168539352715015411e-02
3.600900000000000000e+04 2.251158095896244049e-02
3.601000000000000000e+04 2.186729945242404938e-02
3.601100000000000000e+04 2.276929095387458801e-02
3.601200000000000000e+04 2.213783375918865204e-02
3.601300000000000000e+04 2.298888750374317169e-02
3.601400000000000000e+04 2.242961153388023376e-02
3.601500000000000000e+04 2.293891459703445435e-02
3.601600000000000000e+04 2.265140786767005920e-02
3.601700000000000000e+04 2.253986522555351257e-02
3.601800000000000000e+04 2.283244207501411438e-02
3.601900000000000000e+04 2.211707644164562225e-02
3.602000000000000000e+04 2.306288480758666992e-02
3.602100000000000000e+04 2.201571315526962280e-02
3.602200000000000000e+04 2.332870662212371826e-02
3.602300000000000000e+04 2.219143696129322052e-02
3.602400000000000000e+04 2.350116893649101257e-02
3.602500000000000000e+04 2.243657596409320831e-02
3.602600000000000000e+04 2.337550371885299683e-02
3.602700000000000000e+04 2.258626557886600494e-02
3.602800000000000000e+04 2.286377176642417908e-02
3.602900000000000000e+04 2.259430103003978729e-02
3.603000000000000000e+04 2.224856615066528320e-02
3.603100000000000000e+04 2.258268184959888458e-02
3.603200000000000000e+04 2.192030660808086395e-02
3.603300000000000000e+04 2.266437932848930359e-02
3.603400000000000000e+04 2.193470299243927002e-02
3.603500000000000000e+04 2.276876196265220642e-02
3.603600000000000000e+04 2.207824401557445526e-02
3.603700000000000000e+04 2.271843701601028442e-02
3.603800000000000000e+04 2.217705175280570984e-02
3.603900000000000000e+04 2.244491130113601685e-02
3.604000000000000000e+04 2.222270146012306213e-02
3.604100000000000000e+04 2.209452167153358459e-02
3.604200000000000000e+04 2.226803079247474670e-02
3.604300000000000000e+04 2.186207473278045654e-02
3.604400000000000000e+04 2.232824824750423431e-02
3.604500000000000000e+04 2.179255522787570953e-02
3.604600000000000000e+04 2.237289957702159882e-02
3.604700000000000000e+04 2.181102521717548370e-02
3.604800000000000000e+04 2.234436199069023132e-02
3.604900000000000000e+04 2.184649184346199036e-02
3.605000000000000000e+04 2.220820821821689606e-02
3.605100000000000000e+04 2.187385968863964081e-02
3.605200000000000000e+04 2.200512588024139404e-02
3.605300000000000000e+04 2.190262638032436371e-02
3.605400000000000000e+04 2.182029187679290771e-02
3.605500000000000000e+04 2.194218337535858154e-02
3.605600000000000000e+04 2.170331031084060669e-02
3.605700000000000000e+04 2.198833040893077850e-02
3.605800000000000000e+04 2.164522372186183929e-02
3.605900000000000000e+04 2.201310917735099792e-02
3.606000000000000000e+04 2.161636389791965485e-02
3.606100000000000000e+04 2.199281938374042511e-02
3.606200000000000000e+04 2.160326950252056122e-02
3.606300000000000000e+04 2.193302288651466370e-02
3.606400000000000000e+04 2.160938084125518799e-02
3.606500000000000000e+04 2.186008729040622711e-02
3.606600000000000000e+04 2.163278684020042419e-02
3.606700000000000000e+04 2.179052494466304779e-02
3.606800000000000000e+04 2.166114374995231628e-02
3.606900000000000000e+04 2.172974683344364166e-02
3.607000000000000000e+04 2.168117463588714600e-02
3.607100000000000000e+04 2.168056182563304901e-02
3.607200000000000000e+04 2.169566974043846130e-02
3.607300000000000000e+04 2.165091410279273987e-02
3.607400000000000000e+04 2.171688899397850037e-02
3.607500000000000000e+04 2.165228314697742462e-02
3.607600000000000000e+04 2.176080085337162018e-02
3.607700000000000000e+04 2.170217595994472504e-02
3.607800000000000000e+04 2.185503207147121429e-02
3.607900000000000000e+04 2.183480747044086456e-02
3.608000000000000000e+04 2.206630259752273560e-02
3.608100000000000000e+04 2.213065512478351593e-02
3.608200000000000000e+04 2.252977341413497925e-02
3.608300000000000000e+04 2.273962460458278656e-02
3.608400000000000000e+04 2.342995256185531616e-02
3.608500000000000000e+04 2.377290651202201843e-02
3.608600000000000000e+04 2.474648877978324890e-02
3.608700000000000000e+04 2.486182935535907745e-02
3.608800000000000000e+04 2.568076737225055695e-02
3.608900000000000000e+04 2.485071308910846710e-02
3.609000000000000000e+04 2.504524216055870056e-02
3.609100000000000000e+04 2.341562323272228241e-02
3.609200000000000000e+04 2.369723841547966003e-02
3.609300000000000000e+04 2.248897403478622437e-02
3.609400000000000000e+04 2.363119088113307953e-02
3.609500000000000000e+04 2.282015047967433929e-02
3.609600000000000000e+04 2.397034689784049988e-02
3.609700000000000000e+04 2.283026650547981262e-02
3.609800000000000000e+04 2.322898246347904205e-02
3.609900000000000000e+04 2.224700897932052612e-02
3.610000000000000000e+04 2.242800779640674591e-02
3.610100000000000000e+04 2.242856100201606750e-02
3.610200000000000000e+04 2.254423312842845917e-02
3.610300000000000000e+04 2.292166091501712799e-02
3.610400000000000000e+04 2.259503491222858429e-02
3.610500000000000000e+04 2.271840348839759827e-02
3.610600000000000000e+04 2.221745625138282776e-02
3.610700000000000000e+04 2.240926399827003479e-02
3.610800000000000000e+04 2.212089300155639648e-02
3.610900000000000000e+04 2.250177972018718719e-02
3.611000000000000000e+04 2.222521789371967316e-02
3.611100000000000000e+04 2.246692776679992676e-02
3.611200000000000000e+04 2.210773527622222900e-02
3.611300000000000000e+04 2.220636233687400818e-02
3.611400000000000000e+04 2.199723571538925171e-02
3.611500000000000000e+04 2.215033210813999176e-02
3.611600000000000000e+04 2.207531593739986420e-02
3.611700000000000000e+04 2.219152823090553284e-02
3.611800000000000000e+04 2.210457809269428253e-02
3.611900000000000000e+04 2.203369885683059692e-02
3.612000000000000000e+04 2.205776050686836243e-02
3.612100000000000000e+04 2.183536253869533539e-02
3.612200000000000000e+04 2.209299430251121521e-02
3.612300000000000000e+04 2.180074714124202728e-02
3.612400000000000000e+04 2.211064286530017853e-02
3.612500000000000000e+04 2.181407622992992401e-02
3.612600000000000000e+04 2.198466286063194275e-02
3.612700000000000000e+04 2.178190462291240692e-02
3.612800000000000000e+04 2.182650193572044373e-02
3.612900000000000000e+04 2.177104726433753967e-02
3.613000000000000000e+04 2.176031097769737244e-02
3.613100000000000000e+04 2.179166860878467560e-02
3.613200000000000000e+04 2.174660749733448029e-02
3.613300000000000000e+04 2.178122475743293762e-02
3.613400000000000000e+04 2.172186784446239471e-02
3.613500000000000000e+04 2.172958664596080780e-02
3.613600000000000000e+04 2.171235531568527222e-02
3.613700000000000000e+04 2.167510427534580231e-02
3.613800000000000000e+04 2.174217998981475830e-02
3.613900000000000000e+04 2.163747511804103851e-02
3.614000000000000000e+04 2.177628874778747559e-02
3.614100000000000000e+04 2.161507494747638702e-02
3.614200000000000000e+04 2.179369516670703888e-02
3.614300000000000000e+04 2.161902934312820435e-02
3.614400000000000000e+04 2.183198928833007812e-02
3.614500000000000000e+04 2.166419103741645813e-02
3.614600000000000000e+04 2.195256575942039490e-02
3.614700000000000000e+04 2.177394554018974304e-02
3.614800000000000000e+04 2.222693338990211487e-02
3.614900000000000000e+04 2.204120717942714691e-02
3.615000000000000000e+04 2.279251441359519958e-02
3.615100000000000000e+04 2.267746813595294952e-02
3.615200000000000000e+04 2.388951182365417480e-02
3.615300000000000000e+04 2.394029125571250916e-02
3.615400000000000000e+04 2.565007470548152924e-02
3.615500000000000000e+04 2.571915835142135620e-02
3.615600000000000000e+04 2.738467790186405182e-02
3.615700000000000000e+04 2.668113633990287781e-02
3.615800000000000000e+04 2.711978554725646973e-02
3.615900000000000000e+04 2.492514438927173615e-02
3.616000000000000000e+04 2.425447665154933929e-02
3.616100000000000000e+04 2.224593237042427063e-02
3.616200000000000000e+04 2.266161888837814331e-02
3.616300000000000000e+04 2.301050536334514618e-02
3.616400000000000000e+04 2.380692586302757263e-02
3.616500000000000000e+04 2.485429123044013977e-02
3.616600000000000000e+04 2.397483028471469879e-02
3.616700000000000000e+04 2.416405081748962402e-02
3.616800000000000000e+04 2.254357933998107910e-02
3.616900000000000000e+04 2.277955412864685059e-02
3.617000000000000000e+04 2.254251390695571899e-02
3.617100000000000000e+04 2.313863672316074371e-02
3.617200000000000000e+04 2.365162037312984467e-02
3.617300000000000000e+04 2.333498187363147736e-02
3.617400000000000000e+04 2.343118749558925629e-02
3.617500000000000000e+04 2.239751443266868591e-02
3.617600000000000000e+04 2.261432632803916931e-02
3.617700000000000000e+04 2.216329611837863922e-02
3.617800000000000000e+04 2.272716723382472992e-02
3.617900000000000000e+04 2.276513911783695221e-02
3.618000000000000000e+04 2.285625040531158447e-02
3.618100000000000000e+04 2.278091013431549072e-02
3.618200000000000000e+04 2.232278324663639069e-02
3.618300000000000000e+04 2.239121124148368835e-02
3.618400000000000000e+04 2.204579114913940430e-02
3.618500000000000000e+04 2.244655229151248932e-02
3.618600000000000000e+04 2.224199101328849792e-02
3.618700000000000000e+04 2.256520092487335205e-02
3.618800000000000000e+04 2.225683070719242096e-02
3.618900000000000000e+04 2.231186442077159882e-02
3.619000000000000000e+04 2.207513153553009033e-02
3.619100000000000000e+04 2.208717539906501770e-02
3.619200000000000000e+04 2.209088765084743500e-02
3.619300000000000000e+04 2.209788560867309570e-02
3.619400000000000000e+04 2.218487672507762909e-02
3.619500000000000000e+04 2.206523157656192780e-02
3.619600000000000000e+04 2.210764586925506592e-02
3.619700000000000000e+04 2.192279323935508728e-02
3.619800000000000000e+04 2.198826521635055542e-02
3.619900000000000000e+04 2.187093347311019897e-02
3.620000000000000000e+04 2.197820506989955902e-02
3.620100000000000000e+04 2.190582640469074249e-02
3.620200000000000000e+04 2.198715321719646454e-02
3.620300000000000000e+04 2.188338898122310638e-02
3.620400000000000000e+04 2.192067913711071014e-02
3.620500000000000000e+04 2.180542424321174622e-02
3.620600000000000000e+04 2.185425721108913422e-02
3.620700000000000000e+04 2.176508307456970215e-02
3.620800000000000000e+04 2.185209281742572784e-02
3.620900000000000000e+04 2.176233567297458649e-02
3.621000000000000000e+04 2.186026982963085175e-02
3.621100000000000000e+04 2.173906564712524414e-02
3.621200000000000000e+04 2.183544449508190155e-02
3.621300000000000000e+04 2.168774046003818512e-02
3.621400000000000000e+04 2.180253528058528900e-02
3.621500000000000000e+04 2.164983935654163361e-02
3.621600000000000000e+04 2.178679034113883972e-02
3.621700000000000000e+04 2.163447998464107513e-02
3.621800000000000000e+04 2.177875861525535583e-02
3.621900000000000000e+04 2.161694131791591644e-02
3.622000000000000000e+04 2.176687121391296387e-02
3.622100000000000000e+04 2.158770151436328888e-02
3.622200000000000000e+04 2.175965160131454468e-02
3.622300000000000000e+04 2.155404537916183472e-02
3.622400000000000000e+04 2.177613973617553711e-02
3.622500000000000000e+04 2.152229100465774536e-02
3.622600000000000000e+04 2.182665467262268066e-02
3.622700000000000000e+04 2.149081788957118988e-02
3.622800000000000000e+04 2.192751877009868622e-02
3.622900000000000000e+04 2.147197350859642029e-02
3.623000000000000000e+04 2.211515791714191437e-02
3.623100000000000000e+04 2.150323800742626190e-02
3.623200000000000000e+04 2.245279960334300995e-02
3.623300000000000000e+04 2.165587991476058960e-02
3.623400000000000000e+04 2.302522771060466766e-02
3.623500000000000000e+04 2.202117815613746643e-02
3.623600000000000000e+04 2.388608269393444061e-02
3.623700000000000000e+04 2.265560999512672424e-02
3.623800000000000000e+04 2.489298582077026367e-02
3.623900000000000000e+04 2.339502051472663879e-02
3.624000000000000000e+04 2.546999976038932800e-02
3.624100000000000000e+04 2.377859875559806824e-02
3.624200000000000000e+04 2.487985789775848389e-02
3.624300000000000000e+04 2.373582869768142700e-02
3.624400000000000000e+04 2.355912700295448303e-02
3.624500000000000000e+04 2.423013001680374146e-02
3.624600000000000000e+04 2.321069128811359406e-02
3.624700000000000000e+04 2.559137530624866486e-02
3.624800000000000000e+04 2.388471178710460663e-02
3.624900000000000000e+04 2.622984908521175385e-02
3.625000000000000000e+04 2.389988116919994354e-02
3.625100000000000000e+04 2.477467618882656097e-02
3.625200000000000000e+04 2.337108366191387177e-02
3.625300000000000000e+04 2.264623343944549561e-02
3.625400000000000000e+04 2.400657907128334045e-02
3.625500000000000000e+04 2.215480990707874298e-02
3.625600000000000000e+04 2.497302927076816559e-02
3.625700000000000000e+04 2.247896790504455566e-02
3.625800000000000000e+04 2.441162988543510437e-02
3.625900000000000000e+04 2.249381691217422485e-02
3.626000000000000000e+04 2.289538085460662842e-02
3.626100000000000000e+04 2.296849898993968964e-02
3.626200000000000000e+04 2.216976694762706757e-02
3.626300000000000000e+04 2.387144044041633606e-02
3.626400000000000000e+04 2.218348719179630280e-02
3.626500000000000000e+04 2.398295886814594269e-02
3.626600000000000000e+04 2.216697856783866882e-02
3.626700000000000000e+04 2.314084395766258240e-02
3.626800000000000000e+04 2.238468453288078308e-02
3.626900000000000000e+04 2.232228405773639679e-02
3.627000000000000000e+04 2.293397486209869385e-02
3.627100000000000000e+04 2.200995758175849915e-02
3.627200000000000000e+04 2.313809096813201904e-02
3.627300000000000000e+04 2.199443243443965912e-02
3.627400000000000000e+04 2.277584560215473175e-02
3.627500000000000000e+04 2.218086458742618561e-02
3.627600000000000000e+04 2.229201234877109528e-02
3.627700000000000000e+04 2.246216870844364166e-02
3.627800000000000000e+04 2.200639620423316956e-02
3.627900000000000000e+04 2.259227633476257324e-02
3.628000000000000000e+04 2.191486209630966187e-02
3.628100000000000000e+04 2.247317880392074585e-02
3.628200000000000000e+04 2.199301868677139282e-02
3.628300000000000000e+04 2.222360111773014069e-02
3.628400000000000000e+04 2.216676436364650726e-02
3.628500000000000000e+04 2.198437228798866272e-02
3.628600000000000000e+04 2.228408679366111755e-02
3.628700000000000000e+04 2.184087783098220825e-02
3.628800000000000000e+04 2.226662263274192810e-02
3.628900000000000000e+04 2.183418907225131989e-02
3.629000000000000000e+04 2.215809561312198639e-02
3.629100000000000000e+04 2.192807942628860474e-02
3.629200000000000000e+04 2.203284390270709991e-02
3.629300000000000000e+04 2.201770618557929993e-02
3.629400000000000000e+04 2.193504758179187775e-02
3.629500000000000000e+04 2.202457562088966370e-02
3.629600000000000000e+04 2.187951840460300446e-02
3.629700000000000000e+04 2.195834368467330933e-02
3.629800000000000000e+04 2.186695113778114319e-02
3.629900000000000000e+04 2.187473140656948090e-02
3.630000000000000000e+04 2.188293635845184326e-02
3.630100000000000000e+04 2.180896885693073273e-02
3.630200000000000000e+04 2.190048061311244965e-02
3.630300000000000000e+04 2.176751941442489624e-02
3.630400000000000000e+04 2.189167030155658722e-02
3.630500000000000000e+04 2.174264751374721527e-02
3.630600000000000000e+04 2.185358665883541107e-02
3.630700000000000000e+04 2.172673866152763367e-02
3.630800000000000000e+04 2.181050553917884827e-02
3.630900000000000000e+04 2.171190828084945679e-02
3.631000000000000000e+04 2.178589999675750732e-02
3.631100000000000000e+04 2.168602123856544495e-02
3.631200000000000000e+04 2.178535796701908112e-02
3.631300000000000000e+04 2.163952030241489410e-02
3.631400000000000000e+04 2.180676162242889404e-02
3.631500000000000000e+04 2.157890982925891876e-02
3.631600000000000000e+04 2.185109071433544159e-02
3.631700000000000000e+04 2.152185700833797455e-02
3.631800000000000000e+04 2.192472852766513824e-02
3.631900000000000000e+04 2.148268744349479675e-02
3.632000000000000000e+04 2.204515039920806885e-02
3.632100000000000000e+04 2.147326059639453888e-02
3.632200000000000000e+04 2.225392125546932220e-02
3.632300000000000000e+04 2.152607776224613190e-02
3.632400000000000000e+04 2.262326329946517944e-02
3.632500000000000000e+04 2.171170152723789215e-02
3.632600000000000000e+04 2.325331792235374451e-02
3.632700000000000000e+04 2.213333547115325928e-02
3.632800000000000000e+04 2.421421743929386139e-02
3.632900000000000000e+04 2.283037267625331879e-02
3.633000000000000000e+04 2.531970478594303131e-02
3.633100000000000000e+04 2.349835261702537537e-02
3.633200000000000000e+04 2.579928375780582428e-02
3.633300000000000000e+04 2.336798608303070068e-02
3.633400000000000000e+04 2.471574209630489349e-02
3.633500000000000000e+04 2.230527065694332123e-02
3.633600000000000000e+04 2.269832417368888855e-02
3.633700000000000000e+04 2.189361862838268280e-02
3.633800000000000000e+04 2.178973890841007233e-02
3.633900000000000000e+04 2.287496626377105713e-02
3.634000000000000000e+04 2.212374471127986908e-02
3.634100000000000000e+04 2.366892248392105103e-02
3.634200000000000000e+04 2.225721254944801331e-02
3.634300000000000000e+04 2.318127825856208801e-02
3.634400000000000000e+04 2.196870930492877960e-02
3.634500000000000000e+04 2.221303433179855347e-02
3.634600000000000000e+04 2.222177200019359589e-02
3.634700000000000000e+04 2.196049131453037262e-02
3.634800000000000000e+04 2.299563959240913391e-02
3.634900000000000000e+04 2.219444699585437775e-02
3.635000000000000000e+04 2.327912859618663788e-02
3.635100000000000000e+04 2.222989499568939209e-02
3.635200000000000000e+04 2.279651723802089691e-02
3.635300000000000000e+04 2.222526073455810547e-02
3.635400000000000000e+04 2.223627083003520966e-02
3.635500000000000000e+04 2.255721949040889740e-02
3.635600000000000000e+04 2.206597290933132172e-02
3.635700000000000000e+04 2.292584814131259918e-02
3.635800000000000000e+04 2.207144536077976227e-02
3.635900000000000000e+04 2.288443781435489655e-02
3.636000000000000000e+04 2.207781933248043060e-02
3.636100000000000000e+04 2.251882664859294891e-02
3.636200000000000000e+04 2.219941094517707825e-02
3.636300000000000000e+04 2.218001522123813629e-02
3.636400000000000000e+04 2.240554615855216980e-02
3.636500000000000000e+04 2.196129038929939270e-02
3.636600000000000000e+04 2.246522344648838043e-02
3.636700000000000000e+04 2.178141474723815918e-02
3.636800000000000000e+04 2.229396253824234009e-02
3.636900000000000000e+04 2.168876305222511292e-02
3.637000000000000000e+04 2.204234153032302856e-02
3.637100000000000000e+04 2.176087722182273865e-02
3.637200000000000000e+04 2.186462469398975372e-02
3.637300000000000000e+04 2.190128155052661896e-02
3.637400000000000000e+04 2.177548408508300781e-02
3.637500000000000000e+04 2.196426130831241608e-02
3.637600000000000000e+04 2.173462510108947754e-02
3.637700000000000000e+04 2.192671597003936768e-02
3.637800000000000000e+04 2.172964438796043396e-02
3.637900000000000000e+04 2.185726910829544067e-02
3.638000000000000000e+04 2.174994722008705139e-02
3.638100000000000000e+04 2.180519327521324158e-02
3.638200000000000000e+04 2.176213636994361877e-02
3.638300000000000000e+04 2.177775651216506958e-02
3.638400000000000000e+04 2.173922210931777954e-02
3.638500000000000000e+04 2.177343703806400299e-02
3.638600000000000000e+04 2.168414741754531860e-02
3.638700000000000000e+04 2.178930677473545074e-02
3.638800000000000000e+04 2.162254974246025085e-02
3.638900000000000000e+04 2.181247808039188385e-02
3.639000000000000000e+04 2.158087305724620819e-02
3.639100000000000000e+04 2.182470448315143585e-02
3.639200000000000000e+04 2.156739123165607452e-02
3.639300000000000000e+04 2.181369438767433167e-02
3.639400000000000000e+04 2.157383784651756287e-02
3.639500000000000000e+04 2.177860960364341736e-02
3.639600000000000000e+04 2.158818952739238739e-02
3.639700000000000000e+04 2.173267491161823273e-02
3.639800000000000000e+04 2.160457149147987366e-02
3.639900000000000000e+04 2.169751934707164764e-02
3.640000000000000000e+04 2.162254974246025085e-02
3.640100000000000000e+04 2.168948203325271606e-02
3.640200000000000000e+04 2.163687348365783691e-02
3.640300000000000000e+04 2.170993573963642120e-02
3.640400000000000000e+04 2.163955196738243103e-02
3.640500000000000000e+04 2.175407670438289642e-02
3.640600000000000000e+04 2.163484878838062286e-02
3.640700000000000000e+04 2.181836217641830444e-02
3.640800000000000000e+04 2.163727767765522003e-02
3.640900000000000000e+04 2.190103009343147278e-02
3.641000000000000000e+04 2.165484055876731873e-02
3.641100000000000000e+04 2.199033647775650024e-02
3.641200000000000000e+04 2.168607525527477264e-02
3.641300000000000000e+04 2.206472679972648621e-02
3.641400000000000000e+04 2.172330953180789948e-02
3.641500000000000000e+04 2.210431732237339020e-02
3.641600000000000000e+04 2.175835892558097839e-02
3.641700000000000000e+04 2.209579199552536011e-02
3.641800000000000000e+04 2.178162522614002228e-02
3.641900000000000000e+04 2.203898318111896515e-02
3.642000000000000000e+04 2.178542688488960266e-02
3.642100000000000000e+04 2.194080501794815063e-02
3.642200000000000000e+04 2.176806703209877014e-02
3.642300000000000000e+04 2.182231470942497253e-02
3.642400000000000000e+04 2.173522487282752991e-02
3.642500000000000000e+04 2.170796692371368408e-02
3.642600000000000000e+04 2.169297263026237488e-02
3.642700000000000000e+04 2.161169610917568207e-02
3.642800000000000000e+04 2.164735086262226105e-02
3.642900000000000000e+04 2.153656072914600372e-02
3.643000000000000000e+04 2.160261571407318115e-02
3.643100000000000000e+04 2.147962339222431183e-02
3.643200000000000000e+04 2.156294882297515869e-02
3.643300000000000000e+04 2.143696323037147522e-02
3.643400000000000000e+04 2.153256535530090332e-02
3.643500000000000000e+04 2.140394039452075958e-02
3.643600000000000000e+04 2.151619642972946167e-02
3.643700000000000000e+04 2.137564681470394135e-02
3.643800000000000000e+04 2.151937782764434814e-02
3.643900000000000000e+04 2.134995721280574799e-02
3.644000000000000000e+04 2.155083417892456055e-02
3.644100000000000000e+04 2.133295685052871704e-02
3.644200000000000000e+04 2.162626758217811584e-02
3.644300000000000000e+04 2.134398743510246277e-02
3.644400000000000000e+04 2.178316190838813782e-02
3.644500000000000000e+04 2.143293991684913635e-02
3.644600000000000000e+04 2.209951356053352356e-02
3.644700000000000000e+04 2.171072550117969513e-02
3.644800000000000000e+04 2.271138131618499756e-02
3.644900000000000000e+04 2.235721424221992493e-02
3.645000000000000000e+04 2.373719774186611176e-02
3.645100000000000000e+04 2.345180138945579529e-02
3.645200000000000000e+04 2.491979487240314484e-02
3.645300000000000000e+04 2.447299100458621979e-02
3.645400000000000000e+04 2.521158941090106964e-02
3.645500000000000000e+04 2.438826113939285278e-02
3.645600000000000000e+04 2.388898655772209167e-02
3.645700000000000000e+04 2.344346232712268829e-02
3.645800000000000000e+04 2.245122566819190979e-02
3.645900000000000000e+04 2.308337949216365814e-02
3.646000000000000000e+04 2.234780602157115936e-02
3.646100000000000000e+04 2.317788824439048767e-02
3.646200000000000000e+04 2.270293608307838440e-02
3.646300000000000000e+04 2.284378372132778168e-02
3.646400000000000000e+04 2.284618653357028961e-02
3.646500000000000000e+04 2.236132696270942688e-02
3.646600000000000000e+04 2.298025414347648621e-02
3.646700000000000000e+04 2.224188484251499176e-02
3.646800000000000000e+04 2.289850823581218719e-02
3.646900000000000000e+04 2.231019921600818634e-02
3.647000000000000000e+04 2.248939871788024902e-02
3.647100000000000000e+04 2.243541181087493896e-02
3.647200000000000000e+04 2.214561030268669128e-02
3.647300000000000000e+04 2.264904603362083435e-02
3.647400000000000000e+04 2.207084558904170990e-02
3.647500000000000000e+04 2.268934808671474457e-02
3.647600000000000000e+04 2.209912799298763275e-02
3.647700000000000000e+04 2.242885343730449677e-02
3.647800000000000000e+04 2.216994762420654297e-02
3.647900000000000000e+04 2.210344746708869934e-02
3.648000000000000000e+04 2.228884957730770111e-02
3.648100000000000000e+04 2.189743146300315857e-02
3.648200000000000000e+04 2.230863086879253387e-02
3.648300000000000000e+04 2.184210903942584991e-02
3.648400000000000000e+04 2.217138372361660004e-02
3.648500000000000000e+04 2.191404066979885101e-02
3.648600000000000000e+04 2.199919335544109344e-02
3.648700000000000000e+04 2.199061773717403412e-02
3.648800000000000000e+04 2.185776829719543457e-02
3.648900000000000000e+04 2.197941206395626068e-02
3.649000000000000000e+04 2.176549844443798065e-02
3.649100000000000000e+04 2.190655469894409180e-02
3.649200000000000000e+04 2.175808325409889221e-02
3.649300000000000000e+04 2.182887308299541473e-02
3.649400000000000000e+04 2.178789861500263214e-02
3.649500000000000000e+04 2.175427228212356567e-02
3.649600000000000000e+04 2.176853083074092865e-02
3.649700000000000000e+04 2.168541215360164642e-02
3.649800000000000000e+04 2.170646190643310547e-02
3.649900000000000000e+04 2.165880426764488220e-02
3.650000000000000000e+04 2.165647596120834351e-02
3.650100000000000000e+04 2.167729474604129791e-02
3.650200000000000000e+04 2.162937261164188385e-02
3.650300000000000000e+04 2.167828567326068878e-02
3.650400000000000000e+04 2.160432189702987671e-02
3.650500000000000000e+04 2.162239700555801392e-02
3.650600000000000000e+04 2.158494479954242706e-02
3.650700000000000000e+04 2.154736965894699097e-02
3.650800000000000000e+04 2.158443443477153778e-02
3.650900000000000000e+04 2.149993740022182465e-02
3.651000000000000000e+04 2.158727869391441345e-02
3.651100000000000000e+04 2.148420177400112152e-02
3.651200000000000000e+04 2.156680449843406677e-02
3.651300000000000000e+04 2.147708460688591003e-02
3.651400000000000000e+04 2.152433060109615326e-02
3.651500000000000000e+04 2.147139422595500946e-02
3.651600000000000000e+04 2.147797308862209320e-02
3.651700000000000000e+04 2.146935090422630310e-02
3.651800000000000000e+04 2.144435979425907135e-02
3.651900000000000000e+04 2.146249264478683472e-02
3.652000000000000000e+04 2.142619527876377106e-02
3.652100000000000000e+04 2.144000865519046783e-02
3.652200000000000000e+04 2.142001688480377197e-02
3.652300000000000000e+04 2.140718325972557068e-02
3.652400000000000000e+04 2.142187952995300293e-02
3.652500000000000000e+04 2.137427218258380890e-02
3.652600000000000000e+04 2.142961136996746063e-02
3.652700000000000000e+04 2.135263010859489441e-02
3.652800000000000000e+04 2.144075371325016022e-02
3.652900000000000000e+04 2.135178446769714355e-02
3.653000000000000000e+04 2.146296389400959015e-02
3.653100000000000000e+04 2.138309739530086517e-02
3.653200000000000000e+04 2.151813544332981110e-02
3.653300000000000000e+04 2.146501466631889343e-02
3.653400000000000000e+04 2.165260910987854004e-02
3.653500000000000000e+04 2.164630219340324402e-02
3.653600000000000000e+04 2.195135317742824554e-02
3.653700000000000000e+04 2.202997915446758270e-02
3.653800000000000000e+04 2.255875989794731140e-02
3.653900000000000000e+04 2.277397550642490387e-02
3.654000000000000000e+04 2.363418601453304291e-02
3.654100000000000000e+04 2.395712584257125854e-02
3.654200000000000000e+04 2.506519854068756104e-02
3.654300000000000000e+04 2.513096295297145844e-02
3.654400000000000000e+04 2.593998983502388000e-02
3.654500000000000000e+04 2.500110678374767303e-02
3.654600000000000000e+04 2.497284486889839172e-02
3.654700000000000000e+04 2.304970286786556244e-02
3.654800000000000000e+04 2.305167540907859802e-02
3.654900000000000000e+04 2.176913246512413025e-02
3.655000000000000000e+04 2.295956574380397797e-02
3.655100000000000000e+04 2.281862683594226837e-02
3.655200000000000000e+04 2.409617416560649872e-02
3.655300000000000000e+04 2.380378916859626770e-02
3.655400000000000000e+04 2.390794456005096436e-02
3.655500000000000000e+04 2.318189665675163269e-02
3.655600000000000000e+04 2.264267392456531525e-02
3.655700000000000000e+04 2.251627668738365173e-02
3.655800000000000000e+04 2.232654206454753876e-02
3.655900000000000000e+04 2.281449548900127411e-02
3.656000000000000000e+04 2.256322093307971954e-02
3.656100000000000000e+04 2.282517589628696442e-02
3.656200000000000000e+04 2.217745967209339142e-02
3.656300000000000000e+04 2.226258069276809692e-02
3.656400000000000000e+04 2.180248871445655823e-02
3.656500000000000000e+04 2.208093367516994476e-02
3.656600000000000000e+04 2.203895524144172668e-02
3.656700000000000000e+04 2.220816724002361298e-02
3.656800000000000000e+04 2.218197658658027649e-02
3.656900000000000000e+04 2.206120267510414124e-02
3.657000000000000000e+04 2.193807996809482574e-02
3.657100000000000000e+04 2.186741493642330170e-02
3.657200000000000000e+04 2.178869396448135376e-02
3.657300000000000000e+04 2.191464416682720184e-02
3.657400000000000000e+04 2.184150367975234985e-02
3.657500000000000000e+04 2.194639109075069427e-02
3.657600000000000000e+04 2.183246426284313202e-02
3.657700000000000000e+04 2.181756682693958282e-02
3.657800000000000000e+04 2.177853696048259735e-02
3.657900000000000000e+04 2.169861458241939545e-02
3.658000000000000000e+04 2.180121280252933502e-02
3.658100000000000000e+04 2.163199894130229950e-02
3.658200000000000000e+04 2.183178067207336426e-02
3.658300000000000000e+04 2.155205421149730682e-02
3.658400000000000000e+04 2.179464511573314667e-02
3.658500000000000000e+04 2.148645184934139252e-02
3.658600000000000000e+04 2.173046022653579712e-02
3.658700000000000000e+04 2.147857472300529480e-02
3.658800000000000000e+04 2.167580835521221161e-02
3.658900000000000000e+04 2.149217203259468079e-02
3.659000000000000000e+04 2.162383124232292175e-02
3.659100000000000000e+04 2.148322761058807373e-02
3.659200000000000000e+04 2.157925814390182495e-02
3.659300000000000000e+04 2.145734429359436035e-02
3.659400000000000000e+04 2.156446129083633423e-02
3.659500000000000000e+04 2.142532728612422943e-02
3.659600000000000000e+04 2.157931588590145111e-02
3.659700000000000000e+04 2.138165570795536041e-02
3.659800000000000000e+04 2.161860652267932892e-02
3.659900000000000000e+04 2.133678458631038666e-02
3.660000000000000000e+04 2.168903872370719910e-02
3.660100000000000000e+04 2.131522633135318756e-02
3.660200000000000000e+04 2.179519832134246826e-02
3.660300000000000000e+04 2.132761105895042419e-02
3.660400000000000000e+04 2.194242924451828003e-02
3.660500000000000000e+04 2.137504518032073975e-02
3.660600000000000000e+04 2.216213569045066833e-02
3.660700000000000000e+04 2.147340029478073120e-02
3.660800000000000000e+04 2.250687591731548309e-02
3.660900000000000000e+04 2.166160941123962402e-02
3.661000000000000000e+04 2.302012965083122253e-02
3.661100000000000000e+04 2.197471074759960175e-02
3.661200000000000000e+04 2.369019016623497009e-02
3.661300000000000000e+04 2.237360365688800812e-02
3.661400000000000000e+04 2.436230331659317017e-02
3.661500000000000000e+04 2.266683615744113922e-02
3.661600000000000000e+04 2.467526309192180634e-02
3.661700000000000000e+04 2.256945520639419556e-02
3.661800000000000000e+04 2.427761256694793701e-02
3.661900000000000000e+04 2.207353152334690094e-02
3.662000000000000000e+04 2.332593314349651337e-02
3.662100000000000000e+04 2.171379700303077698e-02
3.662200000000000000e+04 2.250197902321815491e-02
3.662300000000000000e+04 2.198037691414356232e-02
3.662400000000000000e+04 2.223166078329086304e-02
3.662500000000000000e+04 2.265641465783119202e-02
3.662600000000000000e+04 2.228242158889770508e-02
3.662700000000000000e+04 2.313946560025215149e-02
3.662800000000000000e+04 2.219778671860694885e-02
3.662900000000000000e+04 2.306362614035606384e-02
3.663000000000000000e+04 2.185848355293273926e-02
3.663100000000000000e+04 2.259920910000801086e-02
3.663200000000000000e+04 2.158796600997447968e-02
3.663300000000000000e+04 2.221655286848545074e-02
3.663400000000000000e+04 2.165810391306877136e-02
3.663500000000000000e+04 2.211340703070163727e-02
3.663600000000000000e+04 2.192505449056625366e-02
3.663700000000000000e+04 2.209985442459583282e-02
3.663800000000000000e+04 2.212761901319026947e-02
3.663900000000000000e+04 2.202404476702213287e-02
3.664000000000000000e+04 2.222383208572864532e-02
3.664100000000000000e+04 2.196962200105190277e-02
3.664200000000000000e+04 2.230409160256385803e-02
3.664300000000000000e+04 2.201880328357219696e-02
3.664400000000000000e+04 2.237024344503879547e-02
3.664500000000000000e+04 2.208574675023555756e-02
3.664600000000000000e+04 2.233413420617580414e-02
3.664700000000000000e+04 2.206135541200637817e-02
3.664800000000000000e+04 2.215728908777236938e-02
3.664900000000000000e+04 2.196852862834930420e-02
3.665000000000000000e+04 2.191876620054244995e-02
3.665100000000000000e+04 2.192074991762638092e-02
3.665200000000000000e+04 2.173218131065368652e-02
3.665300000000000000e+04 2.198081463575363159e-02
3.665400000000000000e+04 2.163345925509929657e-02
3.665500000000000000e+04 2.210538275539875031e-02
3.665600000000000000e+04 2.158497460186481476e-02
3.665700000000000000e+04 2.221161872148513794e-02
3.665800000000000000e+04 2.154799737036228180e-02
3.665900000000000000e+04 2.224773354828357697e-02
3.666000000000000000e+04 2.151950821280479431e-02
3.666100000000000000e+04 2.220820449292659760e-02
3.666200000000000000e+04 2.151630446314811707e-02
3.666300000000000000e+04 2.210845611989498138e-02
3.666400000000000000e+04 2.154571935534477234e-02
3.666500000000000000e+04 2.197306789457798004e-02
3.666600000000000000e+04 2.160153910517692566e-02
3.666700000000000000e+04 2.182937599718570709e-02
3.666800000000000000e+04 2.167593128979206085e-02
3.666900000000000000e+04 2.170966379344463348e-02
3.667000000000000000e+04 2.176789566874504089e-02
3.667100000000000000e+04 2.163798734545707703e-02
3.667200000000000000e+04 2.187568694353103638e-02
3.667300000000000000e+04 2.162662893533706665e-02
3.667400000000000000e+04 2.199310995638370514e-02
3.667500000000000000e+04 2.167237363755702972e-02
3.667600000000000000e+04 2.210694737732410431e-02
3.667700000000000000e+04 2.176317200064659119e-02
3.667800000000000000e+04 2.219810709357261658e-02
3.667900000000000000e+04 2.187816984951496124e-02
3.668000000000000000e+04 2.224575728178024292e-02
3.668100000000000000e+04 2.200026996433734894e-02
3.668200000000000000e+04 2.223463356494903564e-02
3.668300000000000000e+04 2.211908251047134399e-02
3.668400000000000000e+04 2.216975018382072449e-02
3.668500000000000000e+04 2.224274352192878723e-02
3.668600000000000000e+04 2.208097092807292938e-02
3.668700000000000000e+04 2.238093689084053040e-02
3.668800000000000000e+04 2.201841771602630615e-02
3.668900000000000000e+04 2.252358570694923401e-02
3.669000000000000000e+04 2.202018536627292633e-02
3.669100000000000000e+04 2.262630686163902283e-02
3.669200000000000000e+04 2.209048718214035034e-02
3.669300000000000000e+04 2.263302542269229889e-02
3.669400000000000000e+04 2.221264131367206573e-02
3.669500000000000000e+04 2.252217195928096771e-02
3.669600000000000000e+04 2.237644977867603302e-02
3.669700000000000000e+04 2.232483588159084320e-02
3.669800000000000000e+04 2.257197350263595581e-02
3.669900000000000000e+04 2.209834009408950806e-02
3.670000000000000000e+04 2.275512926280498505e-02
3.670100000000000000e+04 2.187756448984146118e-02
3.670200000000000000e+04 2.284304425120353699e-02
3.670300000000000000e+04 2.167187631130218506e-02
3.670400000000000000e+04 2.276676893234252930e-02
3.670500000000000000e+04 2.149689756333827972e-02
3.670600000000000000e+04 2.253198251128196716e-02
3.670700000000000000e+04 2.139694802463054657e-02
3.670800000000000000e+04 2.221976406872272491e-02
3.670900000000000000e+04 2.141216397285461426e-02
3.671000000000000000e+04 2.192279696464538574e-02
3.671100000000000000e+04 2.153707854449748993e-02
3.671200000000000000e+04 2.169005945324897766e-02
3.671300000000000000e+04 2.171902172267436981e-02
3.671400000000000000e+04 2.152226306498050690e-02
3.671500000000000000e+04 2.189489640295505524e-02
3.671600000000000000e+04 2.139923535287380219e-02
3.671700000000000000e+04 2.201807126402854919e-02
3.671800000000000000e+04 2.130449935793876648e-02
3.671900000000000000e+04 2.207080461084842682e-02
3.672000000000000000e+04 2.123085781931877136e-02
3.672100000000000000e+04 2.205920591950416565e-02
3.672200000000000000e+04 2.117830328643321991e-02
3.672300000000000000e+04 2.200512588024139404e-02
3.672400000000000000e+04 2.114868536591529846e-02
3.672500000000000000e+04 2.193548902869224548e-02
3.672600000000000000e+04 2.113872952759265900e-02
3.672700000000000000e+04 2.187718264758586884e-02
3.672800000000000000e+04 2.114485017955303192e-02
3.672900000000000000e+04 2.185069397091865540e-02
3.673000000000000000e+04 2.116167917847633362e-02
3.673100000000000000e+04 2.187593840062618256e-02
3.673200000000000000e+04 2.119054645299911499e-02
3.673300000000000000e+04 2.197802439332008362e-02
3.673400000000000000e+04 2.124665491282939911e-02
3.673500000000000000e+04 2.219602651894092560e-02
3.673600000000000000e+04 2.136932313442230225e-02
3.673700000000000000e+04 2.257506363093852997e-02
3.673800000000000000e+04 2.161102741956710815e-02
3.673900000000000000e+04 2.311423607170581818e-02
3.674000000000000000e+04 2.196977846324443817e-02
3.674100000000000000e+04 2.361329831182956696e-02
3.674200000000000000e+04 2.225564606487751007e-02
3.674300000000000000e+04 2.358951233327388763e-02
3.674400000000000000e+04 2.224194817245006561e-02
3.674500000000000000e+04 2.281916700303554535e-02
3.674600000000000000e+04 2.228691242635250092e-02
3.674700000000000000e+04 2.201267145574092865e-02
3.674800000000000000e+04 2.291939966380596161e-02
3.674900000000000000e+04 2.179942280054092407e-02
3.675000000000000000e+04 2.360475249588489532e-02
3.675100000000000000e+04 2.177864685654640198e-02
3.675200000000000000e+04 2.348878793418407440e-02
3.675300000000000000e+04 2.159629017114639282e-02
3.675400000000000000e+04 2.271513827145099640e-02
3.675500000000000000e+04 2.167263627052307129e-02
3.675600000000000000e+04 2.212622389197349548e-02
3.675700000000000000e+04 2.220038510859012604e-02
3.675800000000000000e+04 2.198507636785507202e-02
3.675900000000000000e+04 2.257204614579677582e-02
3.676000000000000000e+04 2.192823216319084167e-02
3.676100000000000000e+04 2.240312658250331879e-02
3.676200000000000000e+04 2.182513102889060974e-02
3.676300000000000000e+04 2.204579673707485199e-02
3.676400000000000000e+04 2.187890931963920593e-02
3.676500000000000000e+04 2.188261784613132477e-02
3.676600000000000000e+04 2.201790735125541687e-02
3.676700000000000000e+04 2.186407335102558136e-02
3.676800000000000000e+04 2.197173051536083221e-02
3.676900000000000000e+04 2.184599079191684723e-02
3.677000000000000000e+04 2.177777141332626343e-02
3.677100000000000000e+04 2.184274792671203613e-02
3.677200000000000000e+04 2.165473625063896179e-02
3.677300000000000000e+04 2.186593972146511078e-02
3.677400000000000000e+04 2.164855971932411194e-02
3.677500000000000000e+04 2.182504162192344666e-02
3.677600000000000000e+04 2.167089097201824188e-02
3.677700000000000000e+04 2.169486135244369507e-02
3.677800000000000000e+04 2.167573012411594391e-02
3.677900000000000000e+04 2.156399376690387726e-02
3.678000000000000000e+04 2.166927233338356018e-02
3.678100000000000000e+04 2.150475606322288513e-02
3.678200000000000000e+04 2.163242548704147339e-02
3.678300000000000000e+04 2.151508443057537079e-02
3.678400000000000000e+04 2.154600434005260468e-02
3.678500000000000000e+04 2.156458050012588501e-02
3.678600000000000000e+04 2.145070955157279968e-02
3.678700000000000000e+04 2.163845859467983246e-02
3.678800000000000000e+04 2.140847221016883850e-02
3.678900000000000000e+04 2.172734029591083527e-02
3.679000000000000000e+04 2.143716625869274139e-02
3.679100000000000000e+04 2.181670442223548889e-02
3.679200000000000000e+04 2.150853164494037628e-02
3.679300000000000000e+04 2.190157584846019745e-02
3.679400000000000000e+04 2.159942127764225006e-02
3.679500000000000000e+04 2.200370468199253082e-02
3.679600000000000000e+04 2.171424217522144318e-02
3.679700000000000000e+04 2.215811051428318024e-02
3.679800000000000000e+04 2.187145501375198364e-02
3.679900000000000000e+04 2.237666398286819458e-02
3.680000000000000000e+04 2.208059839904308319e-02
3.680100000000000000e+04 2.261477522552013397e-02
3.680200000000000000e+04 2.231655269861221313e-02
3.680300000000000000e+04 2.276263758540153503e-02
3.680400000000000000e+04 2.249158546328544617e-02
3.680500000000000000e+04 2.269367501139640808e-02
3.680600000000000000e+04 2.251663245260715485e-02
3.680700000000000000e+04 2.238707803189754486e-02
3.680800000000000000e+04 2.241258695721626282e-02
3.680900000000000000e+04 2.198280207812786102e-02
3.681000000000000000e+04 2.230789139866828918e-02
3.681100000000000000e+04 2.165636233985424042e-02
3.681200000000000000e+04 2.229195088148117065e-02
3.681300000000000000e+04 2.148938179016113281e-02
3.681400000000000000e+04 2.234892733395099640e-02
3.681500000000000000e+04 2.146333456039428711e-02
3.681600000000000000e+04 2.240601740777492523e-02
3.681700000000000000e+04 2.151138707995414734e-02
3.681800000000000000e+04 2.240586094558238983e-02
3.681900000000000000e+04 2.155883423984050751e-02
3.682000000000000000e+04 2.233080565929412842e-02
3.682100000000000000e+04 2.156062982976436615e-02
3.682200000000000000e+04 2.219459041953086853e-02
3.682300000000000000e+04 2.152332663536071777e-02
3.682400000000000000e+04 2.202825620770454407e-02
3.682500000000000000e+04 2.148757688701152802e-02
3.682600000000000000e+04 2.187144570052623749e-02
3.682700000000000000e+04 2.148128673434257507e-02
3.682800000000000000e+04 2.175294794142246246e-02
3.682900000000000000e+04 2.149906195700168610e-02
3.683000000000000000e+04 2.167764119803905487e-02
3.683100000000000000e+04 2.151886746287345886e-02
3.683200000000000000e+04 2.163406275212764740e-02
3.683300000000000000e+04 2.152629196643829346e-02
3.683400000000000000e+04 2.160698361694812775e-02
3.683500000000000000e+04 2.151561155915260315e-02
3.683600000000000000e+04 2.159045636653900146e-02
3.683700000000000000e+04 2.148684673011302948e-02
3.683800000000000000e+04 2.158407121896743774e-02
3.683900000000000000e+04 2.144105546176433563e-02
3.684000000000000000e+04 2.159436419606208801e-02
3.684100000000000000e+04 2.138670161366462708e-02
3.684200000000000000e+04 2.163150534033775330e-02
3.684300000000000000e+04 2.133775688707828522e-02
3.684400000000000000e+04 2.171280048787593842e-02
3.684500000000000000e+04 2.131046913564205170e-02
3.684600000000000000e+04 2.185889892280101776e-02
3.684700000000000000e+04 2.132535539567470551e-02
3.684800000000000000e+04 2.210331335663795471e-02
3.684900000000000000e+04 2.141314186155796051e-02
3.685000000000000000e+04 2.248660847544670105e-02
3.685100000000000000e+04 2.161843329668045044e-02
3.685200000000000000e+04 2.304365858435630798e-02
3.685300000000000000e+04 2.197169326245784760e-02
3.685400000000000000e+04 2.373487316071987152e-02
3.685500000000000000e+04 2.241272293031215668e-02
3.685600000000000000e+04 2.433690242469310760e-02
3.685700000000000000e+04 2.270143292844295502e-02
3.685800000000000000e+04 2.442298270761966705e-02
3.685900000000000000e+04 2.254069037735462189e-02
3.686000000000000000e+04 2.371444180607795715e-02
3.686100000000000000e+04 2.201970480382442474e-02
3.686200000000000000e+04 2.256993390619754791e-02
3.686300000000000000e+04 2.170535922050476074e-02
3.686400000000000000e+04 2.171025425195693970e-02
3.686500000000000000e+04 2.190414443612098694e-02
3.686600000000000000e+04 2.138448320329189301e-02
3.686700000000000000e+04 2.230316773056983948e-02
3.686800000000000000e+04 2.132016047835350037e-02
3.686900000000000000e+04 2.250934578478336334e-02
3.687000000000000000e+04 2.127798832952976227e-02
3.687100000000000000e+04 2.245396003127098083e-02
3.687200000000000000e+04 2.127700857818126678e-02
3.687300000000000000e+04 2.232291549444198608e-02
3.687400000000000000e+04 2.139393799006938934e-02
3.687500000000000000e+04 2.227474749088287354e-02
3.687600000000000000e+04 2.156823873519897461e-02
3.687700000000000000e+04 2.232036367058753967e-02
3.687800000000000000e+04 2.167553082108497620e-02
3.687900000000000000e+04 2.242022566497325897e-02
3.688000000000000000e+04 2.168073505163192749e-02
3.688100000000000000e+04 2.258270978927612305e-02
3.688200000000000000e+04 2.165359072387218475e-02
3.688300000000000000e+04 2.284435927867889404e-02
3.688400000000000000e+04 2.167255990207195282e-02
3.688500000000000000e+04 2.318264730274677277e-02
3.688600000000000000e+04 2.172939293086528778e-02
3.688700000000000000e+04 2.343448065221309662e-02
3.688800000000000000e+04 2.171573974192142487e-02
3.688900000000000000e+04 2.334180660545825958e-02
3.689000000000000000e+04 2.155716158449649811e-02
3.689100000000000000e+04 2.281896211206912994e-02
3.689200000000000000e+04 2.141646854579448700e-02
3.689300000000000000e+04 2.216230332851409912e-02
3.689400000000000000e+04 2.153777889907360077e-02
3.689500000000000000e+04 2.173006720840930939e-02
3.689600000000000000e+04 2.188000269234180450e-02
3.689700000000000000e+04 2.153604291379451752e-02
3.689800000000000000e+04 2.221262827515602112e-02
3.689900000000000000e+04 2.140683121979236603e-02
3.690000000000000000e+04 2.241060882806777954e-02
3.690100000000000000e+04 2.129761874675750732e-02
3.690200000000000000e+04 2.249553799629211426e-02
3.690300000000000000e+04 2.127110585570335388e-02
3.690400000000000000e+04 2.251919731497764587e-02
3.690500000000000000e+04 2.132909186184406281e-02
3.690600000000000000e+04 2.248191274702548981e-02
3.690700000000000000e+04 2.139134518802165985e-02
3.690800000000000000e+04 2.236364409327507019e-02
3.690900000000000000e+04 2.141063660383224487e-02
3.691000000000000000e+04 2.220048941671848297e-02
3.691100000000000000e+04 2.142083831131458282e-02
3.691200000000000000e+04 2.208668924868106842e-02
3.691300000000000000e+04 2.148395590484142303e-02
3.691400000000000000e+04 2.210774086415767670e-02
3.691500000000000000e+04 2.163309231400489807e-02
3.691600000000000000e+04 2.229912020266056061e-02
3.691700000000000000e+04 2.187869884073734283e-02
3.691800000000000000e+04 2.265750430524349213e-02
3.691900000000000000e+04 2.222422324120998383e-02
3.692000000000000000e+04 2.313163504004478455e-02
3.692100000000000000e+04 2.261554449796676636e-02
3.692200000000000000e+04 2.354941517114639282e-02
3.692300000000000000e+04 2.285376377403736115e-02
3.692400000000000000e+04 2.359269745647907257e-02
3.692500000000000000e+04 2.268559113144874573e-02
3.692600000000000000e+04 2.306925691664218903e-02
3.692700000000000000e+04 2.219482138752937317e-02
3.692800000000000000e+04 2.229227870702743530e-02
3.692900000000000000e+04 2.190162427723407745e-02
3.693000000000000000e+04 2.180436439812183380e-02
3.693100000000000000e+04 2.208346500992774963e-02
3.693200000000000000e+04 2.171321772038936615e-02
3.693300000000000000e+04 2.242260612547397614e-02
3.693400000000000000e+04 2.174889110028743744e-02
3.693500000000000000e+04 2.252005599439144135e-02
3.693600000000000000e+04 2.171095274388790131e-02
3.693700000000000000e+04 2.231231890618801117e-02
3.693800000000000000e+04 2.162322774529457092e-02
3.693900000000000000e+04 2.200140245258808136e-02
3.694000000000000000e+04 2.160718664526939392e-02
3.694100000000000000e+04 2.177368290722370148e-02
3.694200000000000000e+04 2.167607098817825317e-02
3.694300000000000000e+04 2.165162004530429840e-02
3.694400000000000000e+04 2.172855474054813385e-02
3.694500000000000000e+04 2.158467471599578857e-02
3.694600000000000000e+04 2.168836072087287903e-02
3.694700000000000000e+04 2.155825868248939514e-02
3.694800000000000000e+04 2.158082090318202972e-02
3.694900000000000000e+04 2.158053778111934662e-02
3.695000000000000000e+04 2.147360332310199738e-02
3.695100000000000000e+04 2.163075096905231476e-02
3.695200000000000000e+04 2.140576392412185669e-02
3.695300000000000000e+04 2.166872657835483551e-02
3.695400000000000000e+04 2.137328498065471649e-02
3.695500000000000000e+04 2.166629582643508911e-02
3.695600000000000000e+04 2.136301994323730469e-02
3.695700000000000000e+04 2.161908149719238281e-02
3.695800000000000000e+04 2.137078344821929932e-02
3.695900000000000000e+04 2.153901197016239166e-02
3.696000000000000000e+04 2.139424532651901245e-02
3.696100000000000000e+04 2.144493907690048218e-02
3.696200000000000000e+04 2.142111398279666901e-02
3.696300000000000000e+04 2.135644853115081787e-02
3.696400000000000000e+04 2.143678255379199982e-02
3.696500000000000000e+04 2.128496952354907990e-02
3.696600000000000000e+04 2.143551781773567200e-02
3.696700000000000000e+04 2.123384363949298859e-02
3.696800000000000000e+04 2.141825668513774872e-02
3.696900000000000000e+04 2.120399102568626404e-02
3.697000000000000000e+04 2.139279246330261230e-02
3.697100000000000000e+04 2.119343169033527374e-02
3.697200000000000000e+04 2.136940136551856995e-02
3.697300000000000000e+04 2.119991369545459747e-02
3.697400000000000000e+04 2.135892584919929504e-02
3.697500000000000000e+04 2.121702767908573151e-02
3.697600000000000000e+04 2.137009426951408386e-02
3.697700000000000000e+04 2.124091051518917084e-02
3.697800000000000000e+04 2.141189016401767731e-02
3.697900000000000000e+04 2.127418108284473419e-02
3.698000000000000000e+04 2.150395326316356659e-02
3.698100000000000000e+04 2.133502997457981110e-02
3.698200000000000000e+04 2.168272808194160461e-02
3.698300000000000000e+04 2.146220393478870392e-02
3.698400000000000000e+04 2.200565859675407410e-02
3.698500000000000000e+04 2.171668782830238342e-02
3.698600000000000000e+04 2.253728359937667847e-02
3.698700000000000000e+04 2.214631810784339905e-02
3.698800000000000000e+04 2.327977865934371948e-02
3.698900000000000000e+04 2.268842421472072601e-02
3.699000000000000000e+04 2.403799258172512054e-02
3.699100000000000000e+04 2.305356040596961975e-02
3.699200000000000000e+04 2.440022490918636322e-02
3.699300000000000000e+04 2.291086502373218536e-02
3.699400000000000000e+04 2.416760288178920746e-02
3.699500000000000000e+04 2.246500924229621887e-02
3.699600000000000000e+04 2.376487106084823608e-02
3.699700000000000000e+04 2.236368879675865173e-02
3.699800000000000000e+04 2.368099987506866455e-02
3.699900000000000000e+04 2.267684042453765869e-02
3.700000000000000000e+04 2.370738796889781952e-02
3.700100000000000000e+04 2.280277945101261139e-02
3.700200000000000000e+04 2.332160435616970062e-02
3.700300000000000000e+04 2.244652062654495239e-02
3.700400000000000000e+04 2.260755933821201324e-02
3.700500000000000000e+04 2.205740287899971008e-02
3.700600000000000000e+04 2.211811952292919159e-02
3.700700000000000000e+04 2.208488807082176208e-02
3.700800000000000000e+04 2.198844030499458313e-02
3.700900000000000000e+04 2.231400087475776672e-02
3.701000000000000000e+04 2.191229350864887238e-02
3.701100000000000000e+04 2.236901782453060150e-02
3.701200000000000000e+04 2.175508812069892883e-02
3.701300000000000000e+04 2.228503115475177765e-02
3.701400000000000000e+04 2.164473570883274078e-02
3.701500000000000000e+04 2.217875607311725616e-02
3.701600000000000000e+04 2.163442037999629974e-02
3.701700000000000000e+04 2.199284359812736511e-02
3.701800000000000000e+04 2.167918905615806580e-02
3.701900000000000000e+04 2.173707075417041779e-02
3.702000000000000000e+04 2.177507244050502777e-02
3.702100000000000000e+04 2.154876664280891418e-02
3.702200000000000000e+04 2.190146408975124359e-02
3.702300000000000000e+04 2.147832885384559631e-02
3.702400000000000000e+04 2.195443026721477509e-02
3.702500000000000000e+04 2.144222147762775421e-02
3.702600000000000000e+04 2.186941727995872498e-02
3.702700000000000000e+04 2.140611782670021057e-02
3.702800000000000000e+04 2.170517295598983765e-02
3.702900000000000000e+04 2.142581529915332794e-02
3.703000000000000000e+04 2.155851386487483978e-02
3.703100000000000000e+04 2.151240780949592590e-02
3.703200000000000000e+04 2.146297693252563477e-02
3.703300000000000000e+04 2.159218676388263702e-02
3.703400000000000000e+04 2.138916403055191040e-02
3.703500000000000000e+04 2.160334587097167969e-02
3.703600000000000000e+04 2.132318727672100067e-02
3.703700000000000000e+04 2.155577763915061951e-02
3.703800000000000000e+04 2.128271758556365967e-02
3.703900000000000000e+04 2.149747312068939209e-02
3.704000000000000000e+04 2.127265930175781250e-02
3.704100000000000000e+04 2.145680412650108337e-02
3.704200000000000000e+04 2.127670310437679291e-02
3.704300000000000000e+04 2.142782323062419891e-02
3.704400000000000000e+04 2.127814292907714844e-02
3.704500000000000000e+04 2.139691449701786041e-02
3.704600000000000000e+04 2.126875519752502441e-02
3.704700000000000000e+04 2.137202769517898560e-02
3.704800000000000000e+04 2.125112339854240417e-02
3.704900000000000000e+04 2.136776410043239594e-02
3.705000000000000000e+04 2.123340219259262085e-02
3.705100000000000000e+04 2.138650417327880859e-02
3.705200000000000000e+04 2.122019231319427490e-02
3.705300000000000000e+04 2.142573520541191101e-02
3.705400000000000000e+04 2.121067233383655548e-02
3.705500000000000000e+04 2.149792015552520752e-02
3.705600000000000000e+04 2.121407166123390198e-02
3.705700000000000000e+04 2.164782769978046417e-02
3.705800000000000000e+04 2.126923389732837677e-02
3.705900000000000000e+04 2.195257507264614105e-02
3.706000000000000000e+04 2.145542390644550323e-02
3.706100000000000000e+04 2.252566628158092499e-02
3.706200000000000000e+04 2.189799584448337555e-02
3.706300000000000000e+04 2.349436283111572266e-02
3.706400000000000000e+04 2.272371947765350342e-02
3.706500000000000000e+04 2.482825703918933868e-02
3.706600000000000000e+04 2.379228174686431885e-02
3.706700000000000000e+04 2.593368850648403168e-02
3.706800000000000000e+04 2.432742901146411896e-02
3.706900000000000000e+04 2.561370097100734711e-02
3.707000000000000000e+04 2.360054850578308105e-02
3.707100000000000000e+04 2.365540713071823120e-02
3.707200000000000000e+04 2.272372320294380188e-02
3.707300000000000000e+04 2.201225608587265015e-02
3.707400000000000000e+04 2.321652136743068695e-02
3.707500000000000000e+04 2.193349972367286682e-02
3.707600000000000000e+04 2.395533211529254913e-02
3.707700000000000000e+04 2.221794426441192627e-02
3.707800000000000000e+04 2.348952926695346832e-02
3.707900000000000000e+04 2.218566648662090302e-02
3.708000000000000000e+04 2.248653210699558258e-02
3.708100000000000000e+04 2.259676530957221985e-02
3.708200000000000000e+04 2.217734418809413910e-02
3.708300000000000000e+04 2.328854426741600037e-02
3.708400000000000000e+04 2.235522866249084473e-02
3.708500000000000000e+04 2.328313887119293213e-02
3.708600000000000000e+04 2.249020151793956757e-02
3.708700000000000000e+04 2.261838316917419434e-02
3.708800000000000000e+04 2.277545258402824402e-02
3.708900000000000000e+04 2.198338881134986877e-02
3.709000000000000000e+04 2.307338267564773560e-02
3.709100000000000000e+04 2.152999676764011383e-02
3.709200000000000000e+04 2.288697659969329834e-02
3.709300000000000000e+04 2.141324616968631744e-02
3.709400000000000000e+04 2.245903946459293365e-02
3.709500000000000000e+04 2.182302437722682953e-02
3.709600000000000000e+04 2.216324582695960999e-02
3.709700000000000000e+04 2.225872687995433807e-02
3.709800000000000000e+04 2.184479683637619019e-02
3.709900000000000000e+04 2.228581719100475311e-02
3.710000000000000000e+04 2.159812673926353455e-02
3.710100000000000000e+04 2.218466065824031830e-02
3.710200000000000000e+04 2.172481641173362732e-02
3.710300000000000000e+04 2.217970602214336395e-02
3.710400000000000000e+04 2.192450501024723053e-02
3.710500000000000000e+04 2.206935919821262360e-02
3.710600000000000000e+04 2.184522897005081177e-02
3.710700000000000000e+04 2.184656448662281036e-02
3.710800000000000000e+04 2.166810072958469391e-02
3.710900000000000000e+04 2.174055017530918121e-02
3.711000000000000000e+04 2.162464335560798645e-02
3.711100000000000000e+04 2.172901295125484467e-02
3.711200000000000000e+04 2.163149788975715637e-02
3.711300000000000000e+04 2.164789475500583649e-02
3.711400000000000000e+04 2.159365080296993256e-02
3.711500000000000000e+04 2.151694148778915405e-02
3.711600000000000000e+04 2.157279290258884430e-02
3.711700000000000000e+04 2.145775221288204193e-02
3.711800000000000000e+04 2.159077301621437073e-02
3.711900000000000000e+04 2.148653380572795868e-02
3.712000000000000000e+04 2.156765945255756378e-02
3.712100000000000000e+04 2.152829989790916443e-02
3.712200000000000000e+04 2.148234285414218903e-02
3.712300000000000000e+04 2.153486572206020355e-02
3.712400000000000000e+04 2.140256762504577637e-02
3.712500000000000000e+04 2.150349691510200500e-02
3.712600000000000000e+04 2.137793786823749542e-02
3.712700000000000000e+04 2.143937535583972931e-02
3.712800000000000000e+04 2.139201201498508453e-02
3.712900000000000000e+04 2.135266922414302826e-02
3.713000000000000000e+04 2.141178958117961884e-02
3.713100000000000000e+04 2.126505225896835327e-02
3.713200000000000000e+04 2.142621949315071106e-02
3.713300000000000000e+04 2.120179682970046997e-02
3.713400000000000000e+04 2.143246866762638092e-02
3.713500000000000000e+04 2.117688581347465515e-02
3.713600000000000000e+04 2.142640016973018646e-02
3.713700000000000000e+04 2.118591777980327606e-02
3.713800000000000000e+04 2.141550742089748383e-02
3.713900000000000000e+04 2.121260389685630798e-02
3.714000000000000000e+04 2.142124250531196594e-02
3.714100000000000000e+04 2.123974263668060303e-02
3.714200000000000000e+04 2.146052382886409760e-02
3.714300000000000000e+04 2.126043103635311127e-02
3.714400000000000000e+04 2.153804711997509003e-02
3.714500000000000000e+04 2.128417603671550751e-02
3.714600000000000000e+04 2.165439352393150330e-02
3.714700000000000000e+04 2.133487164974212646e-02
3.714800000000000000e+04 2.181253209710121155e-02
3.714900000000000000e+04 2.143954299390316010e-02
3.715000000000000000e+04 2.200386859476566315e-02
3.715100000000000000e+04 2.160212397575378418e-02
3.715200000000000000e+04 2.218493819236755371e-02
3.715300000000000000e+04 2.178172767162322998e-02
3.715400000000000000e+04 2.227095700800418854e-02
3.715500000000000000e+04 2.190514467656612396e-02
3.715600000000000000e+04 2.219085581600666046e-02
3.715700000000000000e+04 2.192967012524604797e-02
3.715800000000000000e+04 2.197465114295482635e-02
3.715900000000000000e+04 2.191005274653434753e-02
3.716000000000000000e+04 2.175895124673843384e-02
3.716100000000000000e+04 2.197180502116680145e-02
3.716200000000000000e+04 2.167218923568725586e-02
3.716300000000000000e+04 2.220535837113857269e-02
3.716400000000000000e+04 2.175012789666652679e-02
3.716500000000000000e+04 2.260872721672058105e-02
3.716600000000000000e+04 2.194960229098796844e-02
3.716700000000000000e+04 2.309565246105194092e-02
3.716800000000000000e+04 2.218209765851497650e-02
3.716900000000000000e+04 2.349499054253101349e-02
3.717000000000000000e+04 2.231392264366149902e-02
3.717100000000000000e+04 2.358290180563926697e-02
3.717200000000000000e+04 2.223086357116699219e-02
3.717300000000000000e+04 2.325203642249107361e-02
3.717400000000000000e+04 2.197338640689849854e-02
3.717500000000000000e+04 2.266252785921096802e-02
3.717600000000000000e+04 2.173611707985401154e-02
3.717700000000000000e+04 2.210734225809574127e-02
3.717800000000000000e+04 2.167244814336299896e-02
3.717900000000000000e+04 2.175435982644557953e-02
3.718000000000000000e+04 2.175763994455337524e-02
3.718100000000000000e+04 2.159039676189422607e-02
3.718200000000000000e+04 2.184907905757427216e-02
3.718300000000000000e+04 2.152703516185283661e-02
3.718400000000000000e+04 2.184302918612957001e-02
3.718500000000000000e+04 2.150657773017883301e-02
3.718600000000000000e+04 2.175256051123142242e-02
3.718700000000000000e+04 2.151788212358951569e-02
3.718800000000000000e+04 2.164578624069690704e-02
3.718900000000000000e+04 2.155400626361370087e-02
3.719000000000000000e+04 2.155898883938789368e-02
3.719100000000000000e+04 2.158803120255470276e-02
3.719200000000000000e+04 2.149119786918163300e-02
3.719300000000000000e+04 2.158780582249164581e-02
3.719400000000000000e+04 2.143657766282558441e-02
3.719500000000000000e+04 2.153991162776947021e-02
3.719600000000000000e+04 2.139870263636112213e-02
3.719700000000000000e+04 2.145819738507270813e-02
3.719800000000000000e+04 2.138678543269634247e-02
3.719900000000000000e+04 2.137232385575771332e-02
3.720000000000000000e+04 2.140477858483791351e-02
3.720100000000000000e+04 2.130374871194362640e-02
3.720200000000000000e+04 2.144324406981468201e-02
3.720300000000000000e+04 2.125797607004642487e-02
3.720400000000000000e+04 2.148420363664627075e-02
3.720500000000000000e+04 2.122590877115726471e-02
3.720600000000000000e+04 2.150960825383663177e-02
3.720700000000000000e+04 2.119947597384452820e-02
3.720800000000000000e+04 2.151011489331722260e-02
3.720900000000000000e+04 2.117558009922504425e-02
3.721000000000000000e+04 2.148948423564434052e-02
3.721100000000000000e+04 2.115455269813537598e-02
3.721200000000000000e+04 2.145891822874546051e-02
3.721300000000000000e+04 2.114028856158256531e-02
3.721400000000000000e+04 2.142896316945552826e-02
3.721500000000000000e+04 2.113710716366767883e-02
3.721600000000000000e+04 2.140837721526622772e-02
3.721700000000000000e+04 2.114541083574295044e-02
3.721800000000000000e+04 2.140523493289947510e-02
3.721900000000000000e+04 2.116459421813488007e-02
3.722000000000000000e+04 2.142830565571784973e-02
3.722100000000000000e+04 2.119532227516174316e-02
3.722200000000000000e+04 2.148487418889999390e-02
3.722300000000000000e+04 2.124127931892871857e-02
3.722400000000000000e+04 2.158271521329879761e-02
3.722500000000000000e+04 2.131211943924427032e-02
3.722600000000000000e+04 2.173382788896560669e-02
3.722700000000000000e+04 2.141946740448474884e-02
3.722800000000000000e+04 2.194895409047603607e-02
3.722900000000000000e+04 2.157358266413211823e-02
3.723000000000000000e+04 2.221996709704399109e-02
3.723100000000000000e+04 2.175922505557537079e-02
3.723200000000000000e+04 2.249163016676902771e-02
3.723300000000000000e+04 2.191794104874134064e-02
3.723400000000000000e+04 2.264535985887050629e-02
3.723500000000000000e+04 2.195437066256999969e-02
3.723600000000000000e+04 2.255205996334552765e-02
3.723700000000000000e+04 2.181946672499179840e-02
3.723800000000000000e+04 2.220858633518218994e-02
3.723900000000000000e+04 2.160395123064517975e-02
3.724000000000000000e+04 2.180715464055538177e-02
3.724100000000000000e+04 2.149568125605583191e-02
3.724200000000000000e+04 2.159110456705093384e-02
3.724300000000000000e+04 2.159116789698600769e-02
3.724400000000000000e+04 2.164692431688308716e-02
3.724500000000000000e+04 2.181856706738471985e-02
3.724600000000000000e+04 2.189611829817295074e-02
3.724700000000000000e+04 2.203791029751300812e-02
3.724800000000000000e+04 2.221550978720188141e-02
3.724900000000000000e+04 2.215889655053615570e-02
3.725000000000000000e+04 2.253547310829162598e-02
3.725100000000000000e+04 2.218289859592914581e-02
3.725200000000000000e+04 2.284853160381317139e-02
3.725300000000000000e+04 2.218298614025115967e-02
3.725400000000000000e+04 2.315534837543964386e-02
3.725500000000000000e+04 2.222198434174060822e-02
3.725600000000000000e+04 2.338406629860401154e-02
3.725700000000000000e+04 2.226711250841617584e-02
3.725800000000000000e+04 2.337110973894596100e-02
3.725900000000000000e+04 2.219898253679275513e-02
3.726000000000000000e+04 2.297195978462696075e-02
3.726100000000000000e+04 2.197022177278995514e-02
3.726200000000000000e+04 2.229288034141063690e-02
3.726300000000000000e+04 2.177190594375133514e-02
3.726400000000000000e+04 2.172512933611869812e-02
3.726500000000000000e+04 2.182796411216259003e-02
3.726600000000000000e+04 2.154097333550453186e-02
3.726700000000000000e+04 2.203647047281265259e-02
3.726800000000000000e+04 2.162136137485504150e-02
3.726900000000000000e+04 2.210560068488121033e-02
3.727000000000000000e+04 2.175213955342769623e-02
3.727100000000000000e+04 2.193902991712093353e-02
3.727200000000000000e+04 2.189209870994091034e-02
3.727300000000000000e+04 2.168485336005687714e-02
3.727400000000000000e+04 2.208888344466686249e-02
3.727500000000000000e+04 2.149526961147785187e-02
3.727600000000000000e+04 2.230306342244148254e-02
3.727700000000000000e+04 2.137700840830802917e-02
3.727800000000000000e+04 2.240566536784172058e-02
3.727900000000000000e+04 2.127991802990436554e-02
3.728000000000000000e+04 2.230578288435935974e-02
3.728100000000000000e+04 2.121961116790771484e-02
3.728200000000000000e+04 2.204916812479496002e-02
3.728300000000000000e+04 2.124723419547080994e-02
3.728400000000000000e+04 2.176329679787158966e-02
3.728500000000000000e+04 2.135501615703105927e-02
3.728600000000000000e+04 2.154020033776760101e-02
3.728700000000000000e+04 2.147538959980010986e-02
3.728800000000000000e+04 2.138785272836685181e-02
3.728900000000000000e+04 2.154798991978168488e-02
3.729000000000000000e+04 2.128205262124538422e-02
3.729100000000000000e+04 2.155363373458385468e-02
3.729200000000000000e+04 2.121507748961448669e-02
3.729300000000000000e+04 2.150585502386093140e-02
3.729400000000000000e+04 2.118829824030399323e-02
3.729500000000000000e+04 2.143222466111183167e-02
3.729600000000000000e+04 2.118393406271934509e-02
3.729700000000000000e+04 2.136217243969440460e-02
3.729800000000000000e+04 2.117707766592502594e-02
3.729900000000000000e+04 2.131126262247562408e-02
3.730000000000000000e+04 2.115778066217899323e-02
3.730100000000000000e+04 2.128312550485134125e-02
3.730200000000000000e+04 2.113059349358081818e-02
3.730300000000000000e+04 2.127590402960777283e-02
3.730400000000000000e+04 2.110151574015617371e-02
3.730500000000000000e+04 2.128624357283115387e-02
3.730600000000000000e+04 2.107508666813373566e-02
3.730700000000000000e+04 2.131121978163719177e-02
3.730800000000000000e+04 2.105893939733505249e-02
3.730900000000000000e+04 2.134836278855800629e-02
3.731000000000000000e+04 2.106019668281078339e-02
3.731100000000000000e+04 2.139822021126747131e-02
3.731200000000000000e+04 2.108228765428066254e-02
3.731300000000000000e+04 2.146358788013458252e-02
3.731400000000000000e+04 2.112414501607418060e-02
3.731500000000000000e+04 2.155687846243381500e-02
3.731600000000000000e+04 2.119088731706142426e-02
3.731700000000000000e+04 2.170152403414249420e-02
3.731800000000000000e+04 2.130293287336826324e-02
3.731900000000000000e+04 2.193113416433334351e-02
3.732000000000000000e+04 2.148949541151523590e-02
3.732100000000000000e+04 2.227006852626800537e-02
3.732200000000000000e+04 2.176796086132526398e-02
3.732300000000000000e+04 2.269359678030014038e-02
3.732400000000000000e+04 2.209568396210670471e-02
3.732500000000000000e+04 2.305706031620502472e-02
3.732600000000000000e+04 2.231967449188232422e-02
3.732700000000000000e+04 2.307774499058723450e-02
3.732800000000000000e+04 2.224714681506156921e-02
3.732900000000000000e+04 2.255406603217124939e-02
3.733000000000000000e+04 2.194205857813358307e-02
3.733100000000000000e+04 2.177659049630165100e-02
3.733200000000000000e+04 2.191814221441745758e-02
3.733300000000000000e+04 2.148235403001308441e-02
3.733400000000000000e+04 2.268086746335029602e-02
3.733500000000000000e+04 2.203279919922351837e-02
3.733600000000000000e+04 2.401034720242023468e-02
3.733700000000000000e+04 2.285668998956680298e-02
3.733800000000000000e+04 2.484899759292602539e-02
3.733900000000000000e+04 2.291009388864040375e-02
3.734000000000000000e+04 2.414297685027122498e-02
3.734100000000000000e+04 2.209853567183017731e-02
3.734200000000000000e+04 2.246995083987712860e-02
3.734300000000000000e+04 2.182745933532714844e-02
3.734400000000000000e+04 2.161509357392787933e-02
3.734500000000000000e+04 2.252255566418170929e-02
3.734600000000000000e+04 2.171559259295463562e-02
3.734700000000000000e+04 2.290295064449310303e-02
3.734800000000000000e+04 2.168647572398185730e-02
3.734900000000000000e+04 2.237225696444511414e-02
3.735000000000000000e+04 2.149303071200847626e-02
3.735100000000000000e+04 2.173452265560626984e-02
3.735200000000000000e+04 2.174628712236881256e-02
3.735300000000000000e+04 2.161561511456966400e-02
3.735400000000000000e+04 2.218268997967243195e-02
3.735500000000000000e+04 2.161797508597373962e-02
3.735600000000000000e+04 2.216630242764949799e-02
3.735700000000000000e+04 2.144627645611763000e-02
3.735800000000000000e+04 2.177235484123229980e-02
3.735900000000000000e+04 2.140089310705661774e-02
3.736000000000000000e+04 2.151073887944221497e-02
3.736100000000000000e+04 2.160899899899959564e-02
3.736200000000000000e+04 2.148586884140968323e-02
3.736300000000000000e+04 2.173351123929023743e-02
3.736400000000000000e+04 2.147828787565231323e-02
3.736500000000000000e+04 2.156766876578330994e-02
3.736600000000000000e+04 2.144418843090534210e-02
3.736700000000000000e+04 2.131162025034427643e-02
3.736800000000000000e+04 2.148965559899806976e-02
3.736900000000000000e+04 2.120610326528549194e-02
3.737000000000000000e+04 2.158475294709205627e-02
3.737100000000000000e+04 2.122880704700946808e-02
3.737200000000000000e+04 2.158881351351737976e-02
3.737300000000000000e+04 2.126542106270790100e-02
3.737400000000000000e+04 2.146007306873798370e-02
3.737500000000000000e+04 2.130567096173763275e-02
3.737600000000000000e+04 2.130321599543094635e-02
3.737700000000000000e+04 2.139084041118621826e-02
3.737800000000000000e+04 2.122638747096061707e-02
3.737900000000000000e+04 2.149712666869163513e-02
3.738000000000000000e+04 2.124930918216705322e-02
3.738100000000000000e+04 2.156842313706874847e-02
3.738200000000000000e+04 2.135584875941276550e-02
3.738300000000000000e+04 2.161358855664730072e-02
3.738400000000000000e+04 2.156696654856204987e-02
3.738500000000000000e+04 2.173016034066677094e-02
3.738600000000000000e+04 2.194987982511520386e-02
3.738700000000000000e+04 2.204820886254310608e-02
3.738800000000000000e+04 2.257871069014072418e-02
3.738900000000000000e+04 2.265431731939315796e-02
3.739000000000000000e+04 2.345276810228824615e-02
3.739100000000000000e+04 2.346613816916942596e-02
3.739200000000000000e+04 2.430261112749576569e-02
3.739300000000000000e+04 2.402333170175552368e-02
3.739400000000000000e+04 2.444577589631080627e-02
3.739500000000000000e+04 2.362703345715999603e-02
3.739600000000000000e+04 2.337616495788097382e-02
3.739700000000000000e+04 2.239583991467952728e-02
3.739800000000000000e+04 2.194498479366302490e-02
3.739900000000000000e+04 2.170742303133010864e-02
3.740000000000000000e+04 2.162613347172737122e-02
3.740100000000000000e+04 2.215791679918766022e-02
3.740200000000000000e+04 2.221772633492946625e-02
3.740300000000000000e+04 2.271780744194984436e-02
3.740400000000000000e+04 2.248127013444900513e-02
3.740500000000000000e+04 2.252630516886711121e-02
3.740600000000000000e+04 2.204070426523685455e-02
3.740700000000000000e+04 2.189457602798938751e-02
3.740800000000000000e+04 2.159350924193859100e-02
3.740900000000000000e+04 2.164468169212341309e-02
3.741000000000000000e+04 2.165758423507213593e-02
3.741100000000000000e+04 2.185217849910259247e-02
3.741200000000000000e+04 2.186808921396732330e-02
3.741300000000000000e+04 2.198418416082859039e-02
3.741400000000000000e+04 2.177192643284797668e-02
3.741500000000000000e+04 2.181391417980194092e-02
3.741600000000000000e+04 2.148739807307720184e-02
3.741700000000000000e+04 2.158723585307598114e-02
3.741800000000000000e+04 2.138855122029781342e-02
3.741900000000000000e+04 2.152885124087333679e-02
3.742000000000000000e+04 2.152395062148571014e-02
3.742100000000000000e+04 2.154369652271270752e-02
3.742200000000000000e+04 2.165736444294452667e-02
3.742300000000000000e+04 2.145386300981044769e-02
3.742400000000000000e+04 2.166005223989486694e-02
3.742500000000000000e+04 2.127094753086566925e-02
3.742600000000000000e+04 2.160780690610408783e-02
3.742700000000000000e+04 2.113138139247894287e-02
3.742800000000000000e+04 2.159309573471546173e-02
3.742900000000000000e+04 2.109520509839057922e-02
3.743000000000000000e+04 2.160073816776275635e-02
3.743100000000000000e+04 2.110454253852367401e-02
3.743200000000000000e+04 2.157550863921642303e-02
3.743300000000000000e+04 2.109425887465476990e-02
3.743400000000000000e+04 2.151721529662609100e-02
3.743500000000000000e+04 2.106363885104656219e-02
3.743600000000000000e+04 2.147502452135086060e-02
3.743700000000000000e+04 2.103877998888492584e-02
3.743800000000000000e+04 2.149071730673313141e-02
3.743900000000000000e+04 2.102269791066646576e-02
3.744000000000000000e+04 2.157245576381683350e-02
3.744100000000000000e+04 2.100147120654582977e-02
3.744200000000000000e+04 2.172688581049442291e-02
3.744300000000000000e+04 2.098556607961654663e-02
3.744400000000000000e+04 2.198701724410057068e-02
3.744500000000000000e+04 2.101523056626319885e-02
3.744600000000000000e+04 2.240804024040699005e-02
3.744700000000000000e+04 2.114869095385074615e-02
3.744800000000000000e+04 2.303054183721542358e-02
3.744900000000000000e+04 2.143576182425022125e-02
3.745000000000000000e+04 2.382895909249782562e-02
3.745100000000000000e+04 2.185763977468013763e-02
3.745200000000000000e+04 2.460461296141147614e-02
3.745300000000000000e+04 2.220837771892547607e-02
3.745400000000000000e+04 2.489494904875755310e-02
3.745500000000000000e+04 2.212926372885704041e-02
3.745600000000000000e+04 2.423706836998462677e-02
3.745700000000000000e+04 2.158415690064430237e-02
3.745800000000000000e+04 2.283545583486557007e-02
3.745900000000000000e+04 2.123698033392429352e-02
3.746000000000000000e+04 2.160841971635818481e-02
3.746100000000000000e+04 2.164498716592788696e-02
3.746200000000000000e+04 2.110643684864044189e-02
3.746300000000000000e+04 2.243372984230518341e-02
3.746400000000000000e+04 2.102947607636451721e-02
3.746500000000000000e+04 2.290233969688415527e-02
3.746600000000000000e+04 2.094195783138275146e-02
3.746700000000000000e+04 2.277544699609279633e-02
3.746800000000000000e+04 2.082273364067077637e-02
3.746900000000000000e+04 2.228911593556404114e-02
3.747000000000000000e+04 2.090841345489025116e-02
3.747100000000000000e+04 2.182367257773876190e-02
3.747200000000000000e+04 2.123577520251274109e-02
3.747300000000000000e+04 2.153096161782741547e-02
3.747400000000000000e+04 2.157654240727424622e-02
3.747500000000000000e+04 2.135687321424484253e-02
3.747600000000000000e+04 2.172816731035709381e-02
3.747700000000000000e+04 2.123922482132911682e-02
3.747800000000000000e+04 2.167187444865703583e-02
3.747900000000000000e+04 2.119023352861404419e-02
3.748000000000000000e+04 2.150679565966129303e-02
3.748100000000000000e+04 2.125260233879089355e-02
3.748200000000000000e+04 2.135100588202476501e-02
3.748300000000000000e+04 2.143664099276065826e-02
3.748400000000000000e+04 2.129771374166011810e-02
3.748500000000000000e+04 2.171498350799083710e-02
3.748600000000000000e+04 2.141104266047477722e-02
3.748700000000000000e+04 2.205064706504344940e-02
3.748800000000000000e+04 2.169849164783954620e-02
3.748900000000000000e+04 2.236451581120491028e-02
3.749000000000000000e+04 2.205553278326988220e-02
3.749100000000000000e+04 2.248137071728706360e-02
3.749200000000000000e+04 2.228766120970249176e-02
3.749300000000000000e+04 2.224097214639186859e-02
3.749400000000000000e+04 2.226728759706020355e-02
3.749500000000000000e+04 2.173501998186111450e-02
3.749600000000000000e+04 2.207282558083534241e-02
3.749700000000000000e+04 2.131408080458641052e-02
3.749800000000000000e+04 2.190290763974189758e-02
3.749900000000000000e+04 2.124393545091152191e-02
3.750000000000000000e+04 2.185137383639812469e-02
3.750100000000000000e+04 2.145349979400634766e-02
3.750200000000000000e+04 2.183401957154273987e-02
3.750300000000000000e+04 2.168467082083225250e-02
3.750400000000000000e+04 2.173350192606449127e-02
3.750500000000000000e+04 2.174448594450950623e-02
3.750600000000000000e+04 2.154760248959064484e-02
3.750700000000000000e+04 2.163437753915786743e-02
3.750800000000000000e+04 2.138452418148517609e-02
3.750900000000000000e+04 2.148772962391376495e-02
3.751000000000000000e+04 2.134468406438827515e-02
3.751100000000000000e+04 2.141300402581691742e-02
3.751200000000000000e+04 2.141318283975124359e-02
3.751300000000000000e+04 2.140780538320541382e-02
3.751400000000000000e+04 2.148745208978652954e-02
3.751500000000000000e+04 2.141432650387287140e-02
3.751600000000000000e+04 2.147613465785980225e-02
3.751700000000000000e+04 2.140228450298309326e-02
3.751800000000000000e+04 2.137506380677223206e-02
3.751900000000000000e+04 2.138715423643589020e-02
3.752000000000000000e+04 2.124811150133609772e-02
3.752100000000000000e+04 2.139071933925151825e-02
3.752200000000000000e+04 2.115983329713344574e-02
3.752300000000000000e+04 2.140705101191997528e-02
3.752400000000000000e+04 2.112451940774917603e-02
3.752500000000000000e+04 2.140586450695991516e-02
3.752600000000000000e+04 2.111873030662536621e-02
3.752700000000000000e+04 2.135918289422988892e-02
3.752800000000000000e+04 2.112012170255184174e-02
3.752900000000000000e+04 2.126780711114406586e-02
3.753000000000000000e+04 2.112903445959091187e-02
3.753100000000000000e+04 2.116359956562519073e-02
3.753200000000000000e+04 2.114772982895374298e-02
3.753300000000000000e+04 2.108380012214183807e-02
3.753400000000000000e+04 2.116788178682327271e-02
3.753500000000000000e+04 2.104045264422893524e-02
3.753600000000000000e+04 2.117570117115974426e-02
3.753700000000000000e+04 2.102605253458023071e-02
3.753800000000000000e+04 2.116461470723152161e-02
3.753900000000000000e+04 2.103175036609172821e-02
3.754000000000000000e+04 2.113602682948112488e-02
3.754100000000000000e+04 2.105441503226757050e-02
3.754200000000000000e+04 2.109526470303535461e-02
3.754300000000000000e+04 2.109308168292045593e-02
3.754400000000000000e+04 2.104936353862285614e-02
3.754500000000000000e+04 2.114634774625301361e-02
3.754600000000000000e+04 2.101151272654533386e-02
3.754700000000000000e+04 2.122114598751068115e-02
3.754800000000000000e+04 2.099970914423465729e-02
3.754900000000000000e+04 2.133992500603199005e-02
3.755000000000000000e+04 2.103896997869014740e-02
3.755100000000000000e+04 2.154119871556758881e-02
3.755200000000000000e+04 2.116308175027370453e-02
3.755300000000000000e+04 2.187990769743919373e-02
3.755400000000000000e+04 2.142736129462718964e-02
3.755500000000000000e+04 2.241927571594715118e-02
3.755600000000000000e+04 2.188558131456375122e-02
3.755700000000000000e+04 2.317220531404018402e-02
3.755800000000000000e+04 2.250716462731361389e-02
3.755900000000000000e+04 2.395019493997097015e-02
3.756000000000000000e+04 2.300222963094711304e-02
3.756100000000000000e+04 2.422623708844184875e-02
3.756200000000000000e+04 2.286870963871479034e-02
3.756300000000000000e+04 2.348176576197147369e-02
3.756400000000000000e+04 2.208041399717330933e-02
3.756500000000000000e+04 2.214323356747627258e-02
3.756600000000000000e+04 2.156192250549793243e-02
3.756700000000000000e+04 2.146254479885101318e-02
3.756800000000000000e+04 2.194300852715969086e-02
3.756900000000000000e+04 2.175462618470191956e-02
3.757000000000000000e+04 2.256023325026035309e-02
3.757100000000000000e+04 2.213399671018123627e-02
3.757200000000000000e+04 2.253194153308868408e-02
3.757300000000000000e+04 2.198547311127185822e-02
3.757400000000000000e+04 2.183458954095840454e-02
3.757500000000000000e+04 2.162967063486576080e-02
3.757600000000000000e+04 2.121387608349323273e-02
3.757700000000000000e+04 2.161848358809947968e-02
3.757800000000000000e+04 2.113660611212253571e-02
3.757900000000000000e+04 2.184483967721462250e-02
3.758000000000000000e+04 2.131571806967258453e-02
3.758100000000000000e+04 2.184935100376605988e-02
3.758200000000000000e+04 2.138666249811649323e-02
3.758300000000000000e+04 2.153731323778629303e-02
3.758400000000000000e+04 2.137185260653495789e-02
3.758500000000000000e+04 2.119528315961360931e-02
3.758600000000000000e+04 2.143658883869647980e-02
3.758700000000000000e+04 2.105408534407615662e-02
3.758800000000000000e+04 2.154890447854995728e-02
3.758900000000000000e+04 2.107326500117778778e-02
3.759000000000000000e+04 2.154546789824962616e-02
3.759100000000000000e+04 2.111938782036304474e-02
3.759200000000000000e+04 2.139030769467353821e-02
3.759300000000000000e+04 2.115133404731750488e-02
3.759400000000000000e+04 2.119824476540088654e-02
3.759500000000000000e+04 2.120385691523551941e-02
3.759600000000000000e+04 2.107802405953407288e-02
3.759700000000000000e+04 2.127566188573837280e-02
3.759800000000000000e+04 2.104277722537517548e-02
3.759900000000000000e+04 2.130755223333835602e-02
3.760000000000000000e+04 2.105388045310974121e-02
3.760100000000000000e+04 2.125871740281581879e-02
3.760200000000000000e+04 2.108067274093627930e-02
3.760300000000000000e+04 2.115370519459247589e-02
3.760400000000000000e+04 2.112266421318054199e-02
3.760500000000000000e+04 2.105310000479221344e-02
3.760600000000000000e+04 2.118715643882751465e-02
3.760700000000000000e+04 2.100561372935771942e-02
3.760800000000000000e+04 2.127448096871376038e-02
3.760900000000000000e+04 2.103290520608425140e-02
3.761000000000000000e+04 2.139266766607761383e-02
3.761100000000000000e+04 2.115664444863796234e-02
3.761200000000000000e+04 2.157767862081527710e-02
3.761300000000000000e+04 2.142308652400970459e-02
3.761400000000000000e+04 2.189119905233383179e-02
3.761500000000000000e+04 2.188747003674507141e-02
3.761600000000000000e+04 2.236749976873397827e-02
3.761700000000000000e+04 2.252970635890960693e-02
3.761800000000000000e+04 2.290454879403114319e-02
3.761900000000000000e+04 2.313061617314815521e-02
3.762000000000000000e+04 2.317751757800579071e-02
3.762100000000000000e+04 2.329088747501373291e-02
3.762200000000000000e+04 2.285657078027725220e-02
3.762300000000000000e+04 2.283299528062343597e-02
3.762400000000000000e+04 2.213498018682003021e-02
3.762500000000000000e+04 2.217750623822212219e-02
3.762600000000000000e+04 2.173442393541336060e-02
3.762700000000000000e+04 2.189548499882221222e-02
3.762800000000000000e+04 2.200821042060852051e-02
3.762900000000000000e+04 2.200309559702873230e-02
3.763000000000000000e+04 2.254623174667358398e-02
3.763100000000000000e+04 2.207143418490886688e-02
3.763200000000000000e+04 2.280757203698158264e-02
3.763300000000000000e+04 2.184256166219711304e-02
3.763400000000000000e+04 2.272502705454826355e-02
3.763500000000000000e+04 2.156726829707622528e-02
3.763600000000000000e+04 2.257359959185123444e-02
3.763700000000000000e+04 2.160180173814296722e-02
3.763800000000000000e+04 2.246401272714138031e-02
3.763900000000000000e+04 2.187981270253658295e-02
3.764000000000000000e+04 2.228242531418800354e-02
3.764100000000000000e+04 2.209398895502090454e-02
3.764200000000000000e+04 2.195148915052413940e-02
3.764300000000000000e+04 2.213079854846000671e-02
3.764400000000000000e+04 2.157831750810146332e-02
3.764500000000000000e+04 2.205779030919075012e-02
3.764600000000000000e+04 2.133669145405292511e-02
3.764700000000000000e+04 2.191586047410964966e-02
3.764800000000000000e+04 2.128386124968528748e-02
3.764900000000000000e+04 2.171229012310504913e-02
3.765000000000000000e+04 2.135678380727767944e-02
3.765100000000000000e+04 2.150439098477363586e-02
3.765200000000000000e+04 2.146988920867443085e-02
3.765300000000000000e+04 2.135995589196681976e-02
3.765400000000000000e+04 2.156332135200500488e-02
3.765500000000000000e+04 2.128358557820320129e-02
3.765600000000000000e+04 2.159027755260467529e-02
3.765700000000000000e+04 2.124357968568801880e-02
3.765800000000000000e+04 2.152385935187339783e-02
3.765900000000000000e+04 2.122706547379493713e-02
3.766000000000000000e+04 2.139037474989891052e-02
3.766100000000000000e+04 2.124191075563430786e-02
3.766200000000000000e+04 2.126275375485420227e-02
3.766300000000000000e+04 2.127100899815559387e-02
3.766400000000000000e+04 2.118643745779991150e-02
3.766500000000000000e+04 2.127733081579208374e-02
3.766600000000000000e+04 2.115685679018497467e-02
3.766700000000000000e+04 2.123996987938880920e-02
3.766800000000000000e+04 2.115241996943950653e-02
3.766900000000000000e+04 2.117105573415756226e-02
3.767000000000000000e+04 2.116304263472557068e-02
3.767100000000000000e+04 2.109250053763389587e-02
3.767200000000000000e+04 2.118559367954730988e-02
3.767300000000000000e+04 2.102017775177955627e-02
3.767400000000000000e+04 2.120833471417427063e-02
3.767500000000000000e+04 2.096128650009632111e-02
3.767600000000000000e+04 2.121241204440593719e-02
3.767700000000000000e+04 2.092206105589866638e-02
3.767800000000000000e+04 2.119197510182857513e-02
3.767900000000000000e+04 2.090535312891006470e-02
3.768000000000000000e+04 2.115785144269466400e-02
3.768100000000000000e+04 2.090618759393692017e-02
3.768200000000000000e+04 2.112280391156673431e-02
3.768300000000000000e+04 2.091446891427040100e-02
3.768400000000000000e+04 2.108782716095447540e-02
3.768500000000000000e+04 2.092175185680389404e-02
3.768600000000000000e+04 2.105261571705341339e-02
3.768700000000000000e+04 2.092282474040985107e-02
3.768800000000000000e+04 2.102433703839778900e-02
3.768900000000000000e+04 2.091710641980171204e-02
3.769000000000000000e+04 2.101364545524120331e-02
3.769100000000000000e+04 2.090592496097087860e-02
3.769200000000000000e+04 2.102711796760559082e-02
3.769300000000000000e+04 2.089536748826503754e-02
3.769400000000000000e+04 2.106950432062149048e-02
3.769500000000000000e+04 2.089286968111991882e-02
3.769600000000000000e+04 2.115569263696670532e-02
3.769700000000000000e+04 2.091187611222267151e-02
3.769800000000000000e+04 2.130706980824470520e-02
3.769900000000000000e+04 2.097395621240139008e-02
3.770000000000000000e+04 2.155590988695621490e-02
3.770100000000000000e+04 2.110736072063446045e-02
3.770200000000000000e+04 2.192682586610317230e-02
3.770300000000000000e+04 2.133117988705635071e-02
3.770400000000000000e+04 2.240190282464027405e-02
3.770500000000000000e+04 2.160419709980487823e-02
3.770600000000000000e+04 2.283874340355396271e-02
3.770700000000000000e+04 2.176387421786785126e-02
3.770800000000000000e+04 2.294996380805969238e-02
3.770900000000000000e+04 2.161472290754318237e-02
3.771000000000000000e+04 2.255472913384437561e-02
3.771100000000000000e+04 2.129890955984592438e-02
3.771200000000000000e+04 2.199277281761169434e-02
3.771300000000000000e+04 2.141513489186763763e-02
3.771400000000000000e+04 2.193439565598964691e-02
3.771500000000000000e+04 2.236685343086719513e-02
3.771600000000000000e+04 2.262005768716335297e-02
3.771700000000000000e+04 2.383042126893997192e-02
3.771800000000000000e+04 2.357254736125469208e-02
3.771900000000000000e+04 2.490702830255031586e-02
3.772000000000000000e+04 2.386489138007164001e-02
3.772100000000000000e+04 2.465144172310829163e-02
3.772200000000000000e+04 2.297351881861686707e-02
3.772300000000000000e+04 2.319573424756526947e-02
3.772400000000000000e+04 2.181857638061046600e-02
3.772500000000000000e+04 2.197748422622680664e-02
3.772600000000000000e+04 2.169291861355304718e-02
3.772700000000000000e+04 2.174630574882030487e-02
3.772800000000000000e+04 2.218874171376228333e-02
3.772900000000000000e+04 2.184312231838703156e-02
3.773000000000000000e+04 2.228186652064323425e-02
3.773100000000000000e+04 2.180462330579757690e-02
3.773200000000000000e+04 2.193305827677249908e-02
3.773300000000000000e+04 2.178499475121498108e-02
3.773400000000000000e+04 2.159225381910800934e-02
3.773500000000000000e+04 2.183937653899192810e-02
3.773600000000000000e+04 2.141227014362812042e-02
3.773700000000000000e+04 2.179102599620819092e-02
3.773800000000000000e+04 2.135643735527992249e-02
3.773900000000000000e+04 2.161703817546367645e-02
3.774000000000000000e+04 2.143519744277000427e-02
3.774100000000000000e+04 2.144746668636798859e-02
3.774200000000000000e+04 2.157687768340110779e-02
3.774300000000000000e+04 2.131792344152927399e-02
3.774400000000000000e+04 2.162699587643146515e-02
3.774500000000000000e+04 2.121090888977050781e-02
3.774600000000000000e+04 2.154650539159774780e-02
3.774700000000000000e+04 2.117383852601051331e-02
3.774800000000000000e+04 2.142198570072650909e-02
3.774900000000000000e+04 2.123506367206573486e-02
3.775000000000000000e+04 2.131674066185951233e-02
3.775100000000000000e+04 2.131988108158111572e-02
3.775200000000000000e+04 2.123743295669555664e-02
3.775300000000000000e+04 2.134352736175060272e-02
3.775400000000000000e+04 2.118153870105743408e-02
3.775500000000000000e+04 2.130872942507266998e-02
3.775600000000000000e+04 2.115350961685180664e-02
3.775700000000000000e+04 2.125695534050464630e-02
3.775800000000000000e+04 2.114572562277317047e-02
3.775900000000000000e+04 2.120615355670452118e-02
3.776000000000000000e+04 2.113726362586021423e-02
3.776100000000000000e+04 2.115859650075435638e-02
3.776200000000000000e+04 2.111602760851383209e-02
3.776300000000000000e+04 2.112180180847644806e-02
3.776400000000000000e+04 2.108762599527835846e-02
3.776500000000000000e+04 2.110002376139163971e-02
3.776600000000000000e+04 2.106154523789882660e-02
3.776700000000000000e+04 2.108802646398544312e-02
3.776800000000000000e+04 2.104035019874572754e-02
3.776900000000000000e+04 2.107676677405834198e-02
3.777000000000000000e+04 2.102642133831977844e-02
3.777100000000000000e+04 2.106126770377159119e-02
3.777200000000000000e+04 2.101660706102848053e-02
3.777300000000000000e+04 2.103948220610618591e-02
3.777400000000000000e+04 2.100152522325515747e-02
3.777500000000000000e+04 2.101316116750240326e-02
3.777600000000000000e+04 2.097797393798828125e-02
3.777700000000000000e+04 2.098773978650569916e-02
3.777800000000000000e+04 2.095226198434829712e-02
3.777900000000000000e+04 2.096599712967872620e-02
3.778000000000000000e+04 2.093264274299144745e-02
3.778100000000000000e+04 2.094930969178676605e-02
3.778200000000000000e+04 2.092214487493038177e-02
3.778300000000000000e+04 2.094264328479766846e-02
3.778400000000000000e+04 2.092066407203674316e-02
3.778500000000000000e+04 2.095212042331695557e-02
3.778600000000000000e+04 2.093436941504478455e-02
3.778700000000000000e+04 2.098348550498485565e-02
3.778800000000000000e+04 2.097222022712230682e-02
3.778900000000000000e+04 2.104777656495571136e-02
3.779000000000000000e+04 2.104310132563114166e-02
3.779100000000000000e+04 2.116669155657291412e-02
3.779200000000000000e+04 2.116909623146057129e-02
3.779300000000000000e+04 2.137514948844909668e-02
3.779400000000000000e+04 2.138894237577915192e-02
3.779500000000000000e+04 2.171467989683151245e-02
3.779600000000000000e+04 2.174551971256732941e-02
3.779700000000000000e+04 2.219576947391033173e-02
3.779800000000000000e+04 2.222722209990024567e-02
3.779900000000000000e+04 2.270642481744289398e-02
3.780000000000000000e+04 2.266908437013626099e-02
3.780100000000000000e+04 2.291982807219028473e-02
3.780200000000000000e+04 2.274411916732788086e-02
3.780300000000000000e+04 2.248459309339523315e-02
3.780400000000000000e+04 2.233098447322845459e-02
3.780500000000000000e+04 2.158679999411106110e-02
3.780600000000000000e+04 2.187729813158512115e-02
3.780700000000000000e+04 2.098066732287406921e-02
3.780800000000000000e+04 2.189775928854942322e-02
3.780900000000000000e+04 2.101418189704418182e-02
3.781000000000000000e+04 2.227478288114070892e-02
3.781100000000000000e+04 2.128960378468036652e-02
3.781200000000000000e+04 2.252502180635929108e-02
3.781300000000000000e+04 2.136350981891155243e-02
3.781400000000000000e+04 2.235088683664798737e-02
3.781500000000000000e+04 2.119727618992328644e-02
3.781600000000000000e+04 2.187466621398925781e-02
3.781700000000000000e+04 2.107220515608787537e-02
3.781800000000000000e+04 2.147895470261573792e-02
3.781900000000000000e+04 2.117490954697132111e-02
3.782000000000000000e+04 2.136419527232646942e-02
3.782100000000000000e+04 2.140820026397705078e-02
3.782200000000000000e+04 2.141069620847702026e-02
3.782300000000000000e+04 2.158578112721443176e-02
3.782400000000000000e+04 2.146041393280029297e-02
3.782500000000000000e+04 2.162618748843669891e-02
3.782600000000000000e+04 2.150238677859306335e-02
3.782700000000000000e+04 2.157068438827991486e-02
3.782800000000000000e+04 2.160542644560337067e-02
3.782900000000000000e+04 2.152537181973457336e-02
3.783000000000000000e+04 2.178088016808032990e-02
3.783100000000000000e+04 2.155319415032863617e-02
3.783200000000000000e+04 2.194959111511707306e-02
3.783300000000000000e+04 2.162335999310016632e-02
3.783400000000000000e+04 2.201507799327373505e-02
3.783500000000000000e+04 2.167663909494876862e-02
3.783600000000000000e+04 2.193023636937141418e-02
3.783700000000000000e+04 2.170065604150295258e-02
3.783800000000000000e+04 2.172402478754520416e-02
3.783900000000000000e+04 2.172609232366085052e-02
3.784000000000000000e+04 2.148466557264328003e-02
3.784100000000000000e+04 2.177096344530582428e-02
3.784200000000000000e+04 2.129676192998886108e-02
3.784300000000000000e+04 2.182118222117424011e-02
3.784400000000000000e+04 2.119233272969722748e-02
3.784500000000000000e+04 2.185348793864250183e-02
3.784600000000000000e+04 2.116512320935726166e-02
3.784700000000000000e+04 2.185812406241893768e-02
3.784800000000000000e+04 2.120428346097469330e-02
3.784900000000000000e+04 2.183766476809978485e-02
3.785000000000000000e+04 2.129761874675750732e-02
3.785100000000000000e+04 2.179474756121635437e-02
3.785200000000000000e+04 2.141211926937103271e-02
3.785300000000000000e+04 2.172297425568103790e-02
3.785400000000000000e+04 2.149435319006443024e-02
3.785500000000000000e+04 2.161373011767864227e-02
3.785600000000000000e+04 2.150019817054271698e-02
3.785700000000000000e+04 2.147259004414081573e-02
3.785800000000000000e+04 2.142660133540630341e-02
3.785900000000000000e+04 2.133427560329437256e-02
3.786000000000000000e+04 2.131275646388530731e-02
3.786100000000000000e+04 2.123902179300785065e-02
3.786200000000000000e+04 2.120619639754295349e-02
3.786300000000000000e+04 2.120739221572875977e-02
3.786400000000000000e+04 2.113300561904907227e-02
3.786500000000000000e+04 2.122280746698379517e-02
3.786600000000000000e+04 2.109216712415218353e-02
3.786700000000000000e+04 2.124790102243423462e-02
3.786800000000000000e+04 2.106919325888156891e-02
3.786900000000000000e+04 2.124963514506816864e-02
3.787000000000000000e+04 2.105120010673999786e-02
3.787100000000000000e+04 2.121501043438911438e-02
3.787200000000000000e+04 2.103732898831367493e-02
3.787300000000000000e+04 2.115141041576862335e-02
3.787400000000000000e+04 2.103695459663867950e-02
3.787500000000000000e+04 2.107461914420127869e-02
3.787600000000000000e+04 2.105972915887832642e-02
3.787700000000000000e+04 2.099985629320144653e-02
3.787800000000000000e+04 2.110655046999454498e-02
3.787900000000000000e+04 2.093511633574962616e-02
3.788000000000000000e+04 2.117454819381237030e-02
3.788100000000000000e+04 2.087674289941787720e-02
3.788200000000000000e+04 2.126154676079750061e-02
3.788300000000000000e+04 2.081809006631374359e-02
3.788400000000000000e+04 2.137032896280288696e-02
3.788500000000000000e+04 2.075727470219135284e-02
3.788600000000000000e+04 2.151099406182765961e-02
3.788700000000000000e+04 2.070040069520473480e-02
3.788800000000000000e+04 2.170413918793201447e-02
3.788900000000000000e+04 2.066328376531600952e-02
3.789000000000000000e+04 2.197862416505813599e-02
3.789100000000000000e+04 2.067122422158718109e-02
3.789200000000000000e+04 2.236733958125114441e-02
3.789300000000000000e+04 2.075443789362907410e-02
3.789400000000000000e+04 2.287700958549976349e-02
3.789500000000000000e+04 2.093329653143882751e-02
3.789600000000000000e+04 2.344382554292678833e-02
3.789700000000000000e+04 2.116998285055160522e-02
3.789800000000000000e+04 2.386936359107494354e-02
3.789900000000000000e+04 2.133318223059177399e-02
3.790000000000000000e+04 2.384648099541664124e-02
3.790100000000000000e+04 2.129027806222438812e-02
3.790200000000000000e+04 2.319516055285930634e-02
3.790300000000000000e+04 2.115142159163951874e-02
3.790400000000000000e+04 2.217698842287063599e-02
3.790500000000000000e+04 2.126771956682205200e-02
3.790600000000000000e+04 2.134423889219760895e-02
3.790700000000000000e+04 2.176950499415397644e-02
3.790800000000000000e+04 2.097667753696441650e-02
3.790900000000000000e+04 2.236193418502807617e-02
3.791000000000000000e+04 2.091089822351932526e-02
3.791100000000000000e+04 2.266210131347179413e-02
3.791200000000000000e+04 2.089679799973964691e-02
3.791300000000000000e+04 2.252173051238059998e-02
3.791400000000000000e+04 2.089035138487815857e-02
3.791500000000000000e+04 2.210111171007156372e-02
3.791600000000000000e+04 2.100643888115882874e-02
3.791700000000000000e+04 2.169225178658962250e-02
3.791800000000000000e+04 2.127394266426563263e-02
3.791900000000000000e+04 2.145847864449024200e-02
3.792000000000000000e+04 2.155422791838645935e-02
3.792100000000000000e+04 2.138010226190090179e-02
3.792200000000000000e+04 2.168607525527477264e-02
3.792300000000000000e+04 2.139850333333015442e-02
3.792400000000000000e+04 2.163528837263584137e-02
3.792500000000000000e+04 2.151377499103546143e-02
3.792600000000000000e+04 2.150524035096168518e-02
3.792700000000000000e+04 2.175997383892536163e-02
3.792800000000000000e+04 2.144084498286247253e-02
3.792900000000000000e+04 2.211889252066612244e-02
3.793000000000000000e+04 2.150560356676578522e-02
3.793100000000000000e+04 2.248212136328220367e-02
3.793200000000000000e+04 2.163865230977535248e-02
3.793300000000000000e+04 2.267859876155853271e-02
3.793400000000000000e+04 2.171088382601737976e-02
3.793500000000000000e+04 2.256424352526664734e-02
3.793600000000000000e+04 2.164565399289131165e-02
3.793700000000000000e+04 2.214080095291137695e-02
3.793800000000000000e+04 2.149904333055019379e-02
3.793900000000000000e+04 2.160131186246871948e-02
3.794000000000000000e+04 2.140937186777591705e-02
3.794100000000000000e+04 2.119404636323451996e-02
3.794200000000000000e+04 2.144038863480091095e-02
3.794300000000000000e+04 2.102812007069587708e-02
3.794400000000000000e+04 2.152855508029460907e-02
3.794500000000000000e+04 2.104352042078971863e-02
3.794600000000000000e+04 2.156956307590007782e-02
3.794700000000000000e+04 2.112832106649875641e-02
3.794800000000000000e+04 2.151645720005035400e-02
3.794900000000000000e+04 2.120790444314479828e-02
3.795000000000000000e+04 2.139015868306159973e-02
3.795100000000000000e+04 2.125263027846813202e-02
3.795200000000000000e+04 2.124245651066303253e-02
3.795300000000000000e+04 2.125544846057891846e-02
3.795400000000000000e+04 2.111756429076194763e-02
3.795500000000000000e+04 2.121488377451896667e-02
3.795600000000000000e+04 2.104096859693527222e-02
3.795700000000000000e+04 2.113801985979080200e-02
3.795800000000000000e+04 2.101980708539485931e-02
3.795900000000000000e+04 2.104163914918899536e-02
3.796000000000000000e+04 2.104712650179862976e-02
3.796100000000000000e+04 2.094768732786178589e-02
3.796200000000000000e+04 2.110483124852180481e-02
3.796300000000000000e+04 2.087182737886905670e-02
3.796400000000000000e+04 2.117318660020828247e-02
3.796500000000000000e+04 2.082139998674392700e-02
3.796600000000000000e+04 2.123545296490192413e-02
3.796700000000000000e+04 2.079594135284423828e-02
3.796800000000000000e+04 2.128282561898231506e-02
3.796900000000000000e+04 2.079293876886367798e-02
3.797000000000000000e+04 2.131041325628757477e-02
3.797100000000000000e+04 2.080886438488960266e-02
3.797200000000000000e+04 2.132181450724601746e-02
3.797300000000000000e+04 2.084003947675228119e-02
3.797400000000000000e+04 2.132247947156429291e-02
3.797500000000000000e+04 2.088418975472450256e-02
3.797600000000000000e+04 2.132032252848148346e-02
3.797700000000000000e+04 2.094295807182788849e-02
3.797800000000000000e+04 2.132133580744266510e-02
3.797900000000000000e+04 2.102017402648925781e-02
3.798000000000000000e+04 2.133115194737911224e-02
3.798100000000000000e+04 2.112304605543613434e-02
3.798200000000000000e+04 2.135416120290756226e-02
3.798300000000000000e+04 2.126148901879787445e-02
3.798400000000000000e+04 2.139872312545776367e-02
3.798500000000000000e+04 2.144191227853298187e-02
3.798600000000000000e+04 2.147311531007289886e-02
3.798700000000000000e+04 2.165363729000091553e-02
3.798800000000000000e+04 2.157640643417835236e-02
3.798900000000000000e+04 2.185185812413692474e-02
3.799000000000000000e+04 2.168670669198036194e-02
3.799100000000000000e+04 2.196553535759449005e-02
3.799200000000000000e+04 2.177398838102817535e-02
3.799300000000000000e+04 2.195486426353454590e-02
3.799400000000000000e+04 2.183078974485397339e-02
3.799500000000000000e+04 2.184852957725524902e-02
3.799600000000000000e+04 2.187281474471092224e-02
3.799700000000000000e+04 2.170735411345958710e-02
3.799800000000000000e+04 2.190548554062843323e-02
3.799900000000000000e+04 2.156622894108295441e-02
3.800000000000000000e+04 2.191712334752082825e-02
3.800100000000000000e+04 2.144100889563560486e-02
3.800200000000000000e+04 2.188891731202602386e-02
3.800300000000000000e+04 2.135211229324340820e-02
3.800400000000000000e+04 2.180549688637256622e-02
3.800500000000000000e+04 2.131872251629829407e-02
3.800600000000000000e+04 2.167857624590396881e-02
3.800700000000000000e+04 2.133349701762199402e-02
3.800800000000000000e+04 2.153540775179862976e-02
3.800900000000000000e+04 2.135399729013442993e-02
3.801000000000000000e+04 2.138897404074668884e-02
3.801100000000000000e+04 2.133536711335182190e-02
3.801200000000000000e+04 2.124411985278129578e-02
3.801300000000000000e+04 2.127592451870441437e-02
3.801400000000000000e+04 2.112720906734466553e-02
3.801500000000000000e+04 2.121555060148239136e-02
3.801600000000000000e+04 2.107696793973445892e-02
3.801700000000000000e+04 2.120162546634674072e-02
3.801800000000000000e+04 2.110246196389198303e-02
3.801900000000000000e+04 2.125503122806549072e-02
3.802000000000000000e+04 2.116855606436729431e-02
3.802100000000000000e+04 2.136974409222602844e-02
3.802200000000000000e+04 2.123278565704822540e-02
3.802300000000000000e+04 2.153500542044639587e-02
3.802400000000000000e+04 2.128210105001926422e-02
3.802500000000000000e+04 2.176046743988990784e-02
3.802600000000000000e+04 2.134269289672374725e-02
3.802700000000000000e+04 2.207599207758903503e-02
3.802800000000000000e+04 2.145886607468128204e-02
3.802900000000000000e+04 2.247415482997894287e-02
3.803000000000000000e+04 2.163197472691535950e-02
3.803100000000000000e+04 2.283687330782413483e-02
3.803200000000000000e+04 2.176447026431560516e-02
3.803300000000000000e+04 2.293123304843902588e-02
3.803400000000000000e+04 2.170754969120025635e-02
3.803500000000000000e+04 2.260400913655757904e-02
3.803600000000000000e+04 2.147213183343410492e-02
3.803700000000000000e+04 2.204100042581558228e-02
3.803800000000000000e+04 2.131356112658977509e-02
3.803900000000000000e+04 2.164453268051147461e-02
3.804000000000000000e+04 2.142800204455852509e-02
3.804100000000000000e+04 2.157922834157943726e-02
3.804200000000000000e+04 2.168945223093032837e-02
3.804300000000000000e+04 2.166225202381610870e-02
3.804400000000000000e+04 2.182025462388992310e-02
3.804500000000000000e+04 2.167190611362457275e-02
3.804600000000000000e+04 2.170219644904136658e-02
3.804700000000000000e+04 2.156848832964897156e-02
3.804800000000000000e+04 2.145890332758426666e-02
3.804900000000000000e+04 2.144386246800422668e-02
3.805000000000000000e+04 2.128749527037143707e-02
3.805100000000000000e+04 2.135618217289447784e-02
3.805200000000000000e+04 2.126750536262989044e-02
3.805300000000000000e+04 2.128099463880062103e-02
3.805400000000000000e+04 2.135358192026615143e-02
3.805500000000000000e+04 2.117853984236717224e-02
3.805600000000000000e+04 2.147315815091133118e-02
3.805700000000000000e+04 2.105467766523361206e-02
3.805800000000000000e+04 2.157444320619106293e-02
3.805900000000000000e+04 2.095332741737365723e-02
3.806000000000000000e+04 2.161062881350517273e-02
3.806100000000000000e+04 2.091124095022678375e-02
3.806200000000000000e+04 2.155381254851818085e-02
3.806300000000000000e+04 2.092856541275978088e-02
3.806400000000000000e+04 2.141486853361129761e-02
3.806500000000000000e+04 2.098242938518524170e-02
3.806600000000000000e+04 2.123650908470153809e-02
3.806700000000000000e+04 2.105140872299671173e-02
3.806800000000000000e+04 2.106092311441898346e-02
3.806900000000000000e+04 2.111690118908882141e-02
3.807000000000000000e+04 2.091994695365428925e-02
3.807100000000000000e+04 2.115534059703350067e-02
3.807200000000000000e+04 2.082839794456958771e-02
3.807300000000000000e+04 2.114936709403991699e-02
3.807400000000000000e+04 2.078386768698692322e-02
3.807500000000000000e+04 2.110489644110202789e-02
3.807600000000000000e+04 2.077174745500087738e-02
3.807700000000000000e+04 2.104399353265762329e-02
3.807800000000000000e+04 2.077649533748626709e-02
3.807900000000000000e+04 2.098760008811950684e-02
3.808000000000000000e+04 2.078683115541934967e-02
3.808100000000000000e+04 2.094524353742599487e-02
3.808200000000000000e+04 2.079069800674915314e-02
3.808300000000000000e+04 2.092089690268039703e-02
3.808400000000000000e+04 2.077797986567020416e-02
3.808500000000000000e+04 2.091572247445583344e-02
3.808600000000000000e+04 2.074410580098628998e-02
3.808700000000000000e+04 2.092920243740081787e-02
3.808800000000000000e+04 2.069350332021713257e-02
3.808900000000000000e+04 2.095937915146350861e-02
3.809000000000000000e+04 2.063588798046112061e-02
3.809100000000000000e+04 2.100763656198978424e-02
3.809200000000000000e+04 2.057996951043605804e-02
3.809300000000000000e+04 2.108036912977695465e-02
3.809400000000000000e+04 2.053297124803066254e-02
3.809500000000000000e+04 2.119425870478153229e-02
3.809600000000000000e+04 2.050416357815265656e-02
3.809700000000000000e+04 2.137454785406589508e-02
3.809800000000000000e+04 2.051565609872341156e-02
3.809900000000000000e+04 2.166386507451534271e-02
3.810000000000000000e+04 2.060886472463607788e-02
3.810100000000000000e+04 2.212513424456119537e-02
3.810200000000000000e+04 2.085362188518047333e-02
3.810300000000000000e+04 2.283046394586563110e-02
3.810400000000000000e+04 2.133105881512165070e-02
3.810500000000000000e+04 2.377828210592269897e-02
3.810600000000000000e+04 2.203512191772460938e-02
3.810700000000000000e+04 2.471464127302169800e-02
3.810800000000000000e+04 2.268463559448719025e-02
3.810900000000000000e+04 2.499513700604438782e-02
3.811000000000000000e+04 2.278084307909011841e-02
3.811100000000000000e+04 2.403021045029163361e-02
3.811200000000000000e+04 2.231098338961601257e-02
3.811300000000000000e+04 2.228575199842453003e-02
3.811400000000000000e+04 2.212640270590782166e-02
3.811500000000000000e+04 2.110113203525543213e-02
3.811600000000000000e+04 2.268548123538494110e-02
3.811700000000000000e+04 2.092806622385978699e-02
3.811800000000000000e+04 2.324992045760154724e-02
3.811900000000000000e+04 2.103127352893352509e-02
3.812000000000000000e+04 2.294132113456726074e-02
3.812100000000000000e+04 2.101913094520568848e-02
3.812200000000000000e+04 2.193944528698921204e-02
3.812300000000000000e+04 2.140016667544841766e-02
3.812400000000000000e+04 2.126242220401763916e-02
3.812500000000000000e+04 2.217898704111576080e-02
3.812600000000000000e+04 2.115321531891822815e-02
3.812700000000000000e+04 2.249305881559848785e-02
3.812800000000000000e+04 2.118308283388614655e-02
3.812900000000000000e+04 2.204695716500282288e-02
3.813000000000000000e+04 2.138269878923892975e-02
3.813100000000000000e+04 2.147595211863517761e-02
3.813200000000000000e+04 2.182166278362274170e-02
3.813300000000000000e+04 2.126983366906642914e-02
3.813400000000000000e+04 2.204060554504394531e-02
3.813500000000000000e+04 2.130312658846378326e-02
3.813600000000000000e+04 2.175315283238887787e-02
3.813700000000000000e+04 2.142436429858207703e-02
3.813800000000000000e+04 2.125387080013751984e-02
3.813900000000000000e+04 2.161256596446037292e-02
3.814000000000000000e+04 2.093195915222167969e-02
3.814100000000000000e+04 2.171074785292148590e-02
3.814200000000000000e+04 2.086918801069259644e-02
3.814300000000000000e+04 2.157043293118476868e-02
3.814400000000000000e+04 2.100303210318088531e-02
3.814500000000000000e+04 2.127254754304885864e-02
3.814600000000000000e+04 2.126627601683139801e-02
3.814700000000000000e+04 2.100162580609321594e-02
3.814800000000000000e+04 2.151150442659854889e-02
3.814900000000000000e+04 2.084609679877758026e-02
3.815000000000000000e+04 2.156698703765869141e-02
3.815100000000000000e+04 2.080768160521984100e-02
3.815200000000000000e+04 2.141130343079566956e-02
3.815300000000000000e+04 2.087756432592868805e-02
3.815400000000000000e+04 2.117580920457839966e-02
3.815500000000000000e+04 2.100370638072490692e-02
3.815600000000000000e+04 2.098856307566165924e-02
3.815700000000000000e+04 2.108869142830371857e-02
3.815800000000000000e+04 2.088748849928379059e-02
3.815900000000000000e+04 2.107521332800388336e-02
3.816000000000000000e+04 2.086479216814041138e-02
3.816100000000000000e+04 2.098458632826805115e-02
3.816200000000000000e+04 2.090725302696228027e-02
3.816300000000000000e+04 2.087225578725337982e-02
3.816400000000000000e+04 2.097564004361629486e-02
3.816500000000000000e+04 2.077996172010898590e-02
3.816600000000000000e+04 2.101939357817173004e-02
3.816700000000000000e+04 2.073173783719539642e-02
3.816800000000000000e+04 2.101173810660839081e-02
3.816900000000000000e+04 2.073830738663673401e-02
3.817000000000000000e+04 2.096380107104778290e-02
3.817100000000000000e+04 2.078264392912387848e-02
3.817200000000000000e+04 2.090191654860973358e-02
3.817300000000000000e+04 2.082453668117523193e-02
3.817400000000000000e+04 2.084972336888313293e-02
3.817500000000000000e+04 2.083280868828296661e-02
3.817600000000000000e+04 2.082475833594799042e-02
3.817700000000000000e+04 2.080659382045269012e-02
3.817800000000000000e+04 2.084009535610675812e-02
3.817900000000000000e+04 2.075888216495513916e-02
3.818000000000000000e+04 2.089623548090457916e-02
3.818100000000000000e+04 2.070356719195842743e-02
3.818200000000000000e+04 2.099170163273811340e-02
3.818300000000000000e+04 2.065783552825450897e-02
3.818400000000000000e+04 2.113251574337482452e-02
3.818500000000000000e+04 2.065284550189971924e-02
3.818600000000000000e+04 2.134326286613941193e-02
3.818700000000000000e+04 2.072954177856445312e-02
3.818800000000000000e+04 2.166348136961460114e-02
3.818900000000000000e+04 2.093970961868762970e-02
3.819000000000000000e+04 2.213788591325283051e-02
3.819100000000000000e+04 2.132527530193328857e-02
3.819200000000000000e+04 2.274963818490505219e-02
3.819300000000000000e+04 2.184505760669708252e-02
3.819400000000000000e+04 2.328628301620483398e-02
3.819500000000000000e+04 2.224595658481121063e-02
3.819600000000000000e+04 2.328833565115928650e-02
3.819700000000000000e+04 2.216651849448680878e-02
3.819800000000000000e+04 2.246196009218692780e-02
3.819900000000000000e+04 2.168088220059871674e-02
3.820000000000000000e+04 2.135879918932914734e-02
3.820100000000000000e+04 2.153128385543823242e-02
3.820200000000000000e+04 2.101194299757480621e-02
3.820300000000000000e+04 2.219457924365997314e-02
3.820400000000000000e+04 2.155055291950702667e-02
3.820500000000000000e+04 2.315990813076496124e-02
3.820600000000000000e+04 2.214291878044605255e-02
3.820700000000000000e+04 2.356274798512458801e-02
3.820800000000000000e+04 2.216747403144836426e-02
3.820900000000000000e+04 2.313007041811943054e-02
3.821000000000000000e+04 2.188711054623126984e-02
3.821100000000000000e+04 2.249018475413322449e-02
3.821200000000000000e+04 2.200775593519210815e-02
3.821300000000000000e+04 2.230821363627910614e-02
3.821400000000000000e+04 2.252948470413684845e-02
3.821500000000000000e+04 2.232137881219387054e-02
3.821600000000000000e+04 2.269687876105308533e-02
3.821700000000000000e+04 2.196033298969268799e-02
3.821800000000000000e+04 2.212147228419780731e-02
3.821900000000000000e+04 2.145816013216972351e-02
3.822000000000000000e+04 2.139370515942573547e-02
3.822100000000000000e+04 2.147083915770053864e-02
3.822200000000000000e+04 2.116414718329906464e-02
3.822300000000000000e+04 2.184634283185005188e-02
3.822400000000000000e+04 2.123956568539142609e-02
3.822500000000000000e+04 2.196381241083145142e-02
3.822600000000000000e+04 2.122919075191020966e-02
3.822700000000000000e+04 2.169172279536724091e-02
3.822800000000000000e+04 2.121544070541858673e-02
3.822900000000000000e+04 2.134388685226440430e-02
3.823000000000000000e+04 2.141048386693000793e-02
3.823100000000000000e+04 2.113376371562480927e-02
3.823200000000000000e+04 2.168647013604640961e-02
3.823300000000000000e+04 2.100303396582603455e-02
3.823400000000000000e+04 2.176061086356639862e-02
3.823500000000000000e+04 2.087912335991859436e-02
3.823600000000000000e+04 2.158075943589210510e-02
3.823700000000000000e+04 2.083140239119529724e-02
3.823800000000000000e+04 2.131796814501285553e-02
3.823900000000000000e+04 2.092613652348518372e-02
3.824000000000000000e+04 2.110678702592849731e-02
3.824100000000000000e+04 2.110202610492706299e-02
3.824200000000000000e+04 2.095397561788558960e-02
3.824300000000000000e+04 2.123905718326568604e-02
3.824400000000000000e+04 2.084236033260822296e-02
3.824500000000000000e+04 2.126828022301197052e-02
3.824600000000000000e+04 2.079534158110618591e-02
3.824700000000000000e+04 2.120241150259971619e-02
3.824800000000000000e+04 2.082545682787895203e-02
3.824900000000000000e+04 2.109425142407417297e-02
3.825000000000000000e+04 2.089871838688850403e-02
3.825100000000000000e+04 2.098257094621658325e-02
3.825200000000000000e+04 2.096037752926349640e-02
3.825300000000000000e+04 2.088397927582263947e-02
3.825400000000000000e+04 2.098107337951660156e-02
3.825500000000000000e+04 2.081792056560516357e-02
3.825600000000000000e+04 2.096000500023365021e-02
3.825700000000000000e+04 2.080133929848670959e-02
3.825800000000000000e+04 2.091061137616634369e-02
3.825900000000000000e+04 2.083432488143444061e-02
3.826000000000000000e+04 2.084321156144142151e-02
3.826100000000000000e+04 2.089667879045009613e-02
3.826200000000000000e+04 2.076932415366172791e-02
3.826300000000000000e+04 2.096522785723209381e-02
3.826400000000000000e+04 2.070336043834686279e-02
3.826500000000000000e+04 2.102814801037311554e-02
3.826600000000000000e+04 2.066110447049140930e-02
3.826700000000000000e+04 2.108720317482948303e-02
3.826800000000000000e+04 2.065080776810646057e-02
3.826900000000000000e+04 2.115260250866413116e-02
3.827000000000000000e+04 2.067799493670463562e-02
3.827100000000000000e+04 2.123868651688098907e-02
3.827200000000000000e+04 2.075243182480335236e-02
3.827300000000000000e+04 2.136992104351520538e-02
3.827400000000000000e+04 2.089134417474269867e-02
3.827500000000000000e+04 2.157961018383502960e-02
3.827600000000000000e+04 2.111399546265602112e-02
3.827700000000000000e+04 2.188909612596035004e-02
3.827800000000000000e+04 2.142238430678844452e-02
3.827900000000000000e+04 2.226124331355094910e-02
3.828000000000000000e+04 2.175234071910381317e-02
3.828100000000000000e+04 2.255439013242721558e-02
3.828200000000000000e+04 2.193171530961990356e-02
3.828300000000000000e+04 2.254697121679782867e-02
3.828400000000000000e+04 2.177987620234489441e-02
3.828500000000000000e+04 2.213574387133121490e-02
3.828600000000000000e+04 2.138298191130161285e-02
3.828700000000000000e+04 2.155558206140995026e-02
3.828800000000000000e+04 2.114736847579479218e-02
3.828900000000000000e+04 2.121531590819358826e-02
3.829000000000000000e+04 2.135164290666580200e-02
3.829100000000000000e+04 2.126904577016830444e-02
3.829200000000000000e+04 2.184584736824035645e-02
3.829300000000000000e+04 2.152707427740097046e-02
3.829400000000000000e+04 2.228885330259799957e-02
3.829500000000000000e+04 2.172244898974895477e-02
3.829600000000000000e+04 2.243881672620773315e-02
3.829700000000000000e+04 2.174767665565013885e-02
3.829800000000000000e+04 2.227131649851799011e-02
3.829900000000000000e+04 2.171008102595806122e-02
3.830000000000000000e+04 2.194956690073013306e-02
3.830100000000000000e+04 2.175167389214038849e-02
3.830200000000000000e+04 2.165236696600914001e-02
3.830300000000000000e+04 2.184249274432659149e-02
3.830400000000000000e+04 2.141756564378738403e-02
3.830500000000000000e+04 2.182255126535892487e-02
3.830600000000000000e+04 2.119296230375766754e-02
3.830700000000000000e+04 2.161436714231967926e-02
3.830800000000000000e+04 2.099498547613620758e-02
3.830900000000000000e+04 2.131830900907516479e-02
3.831000000000000000e+04 2.092403918504714966e-02
3.831100000000000000e+04 2.109263278543949127e-02
3.831200000000000000e+04 2.100809849798679352e-02
3.831300000000000000e+04 2.098672464489936829e-02
3.831400000000000000e+04 2.114693075418472290e-02
3.831500000000000000e+04 2.094811573624610901e-02
3.831600000000000000e+04 2.121693082153797150e-02
3.831700000000000000e+04 2.092380821704864502e-02
3.831800000000000000e+04 2.117544971406459808e-02
3.831900000000000000e+04 2.091305144131183624e-02
3.832000000000000000e+04 2.106344141066074371e-02
3.832100000000000000e+04 2.093870565295219421e-02
3.832200000000000000e+04 2.094868011772632599e-02
3.832300000000000000e+04 2.100823260843753815e-02
3.832400000000000000e+04 2.086841315031051636e-02
3.832500000000000000e+04 2.110066078603267670e-02
3.832600000000000000e+04 2.082229778170585632e-02
3.832700000000000000e+04 2.118384465575218201e-02
3.832800000000000000e+04 2.079015970230102539e-02
3.832900000000000000e+04 2.123846858739852905e-02
3.833000000000000000e+04 2.076005376875400543e-02
3.833100000000000000e+04 2.127271331846714020e-02
3.833200000000000000e+04 2.073398791253566742e-02
3.833300000000000000e+04 2.132405340671539307e-02
3.833400000000000000e+04 2.072924561798572540e-02
3.833500000000000000e+04 2.144999802112579346e-02
3.833600000000000000e+04 2.077729068696498871e-02
3.833700000000000000e+04 2.172541804611682892e-02
3.833800000000000000e+04 2.093644253909587860e-02
3.833900000000000000e+04 2.223447896540164948e-02
3.834000000000000000e+04 2.128927223384380341e-02
3.834100000000000000e+04 2.302281744778156281e-02
3.834200000000000000e+04 2.187113836407661438e-02
3.834300000000000000e+04 2.394329383969306946e-02
3.834400000000000000e+04 2.247599698603153229e-02
3.834500000000000000e+04 2.447260916233062744e-02
3.834600000000000000e+04 2.260254323482513428e-02
3.834700000000000000e+04 2.399858832359313965e-02
3.834800000000000000e+04 2.207731269299983978e-02
3.834900000000000000e+04 2.271376363933086395e-02
3.835000000000000000e+04 2.167742513120174408e-02
3.835100000000000000e+04 2.165150269865989685e-02
3.835200000000000000e+04 2.203720621764659882e-02
3.835300000000000000e+04 2.130895107984542847e-02
3.835400000000000000e+04 2.257335186004638672e-02
3.835500000000000000e+04 2.127772010862827301e-02
3.835600000000000000e+04 2.252146787941455841e-02
3.835700000000000000e+04 2.123607136309146881e-02
3.835800000000000000e+04 2.196902036666870117e-02
3.835900000000000000e+04 2.134767360985279083e-02
3.836000000000000000e+04 2.147106453776359558e-02
3.836100000000000000e+04 2.165634557604789734e-02
3.836200000000000000e+04 2.120150439441204071e-02
3.836300000000000000e+04 2.184549532830715179e-02
3.836400000000000000e+04 2.103278785943984985e-02
3.836500000000000000e+04 2.172773703932762146e-02
3.836600000000000000e+04 2.100101672112941742e-02
3.836700000000000000e+04 2.146056108176708221e-02
3.836800000000000000e+04 2.117827348411083221e-02
3.836900000000000000e+04 2.123498171567916870e-02
3.837000000000000000e+04 2.141099795699119568e-02
3.837100000000000000e+04 2.106175012886524200e-02
3.837200000000000000e+04 2.147427946329116821e-02
3.837300000000000000e+04 2.091557532548904419e-02
3.837400000000000000e+04 2.133952267467975616e-02
3.837500000000000000e+04 2.086195722222328186e-02
3.837600000000000000e+04 2.114803530275821686e-02
3.837700000000000000e+04 2.094374783337116241e-02
3.837800000000000000e+04 2.100985683500766754e-02
3.837900000000000000e+04 2.108521945774555206e-02
3.838000000000000000e+04 2.091957069933414459e-02
3.838100000000000000e+04 2.117220871150493622e-02
3.838200000000000000e+04 2.084962837398052216e-02
3.838300000000000000e+04 2.116362936794757843e-02
3.838400000000000000e+04 2.080945298075675964e-02
3.838500000000000000e+04 2.109545469284057617e-02
3.838600000000000000e+04 2.081413939595222473e-02
3.838700000000000000e+04 2.101341634988784790e-02
3.838800000000000000e+04 2.084076404571533203e-02
3.838900000000000000e+04 2.094040997326374054e-02
3.839000000000000000e+04 2.085249312222003937e-02
3.839100000000000000e+04 2.088505588471889496e-02
3.839200000000000000e+04 2.083472721278667450e-02
3.839300000000000000e+04 2.085822075605392456e-02
3.839400000000000000e+04 2.080324292182922363e-02
3.839500000000000000e+04 2.086732909083366394e-02
3.839600000000000000e+04 2.077805995941162109e-02
3.839700000000000000e+04 2.091235108673572540e-02
3.839800000000000000e+04 2.077244408428668976e-02
3.839900000000000000e+04 2.098980918526649475e-02
3.840000000000000000e+04 2.079719118773937225e-02
3.840100000000000000e+04 2.110587060451507568e-02
3.840200000000000000e+04 2.087118662893772125e-02
3.840300000000000000e+04 2.128034271299839020e-02
3.840400000000000000e+04 2.101528644561767578e-02
3.840500000000000000e+04 2.152950316667556763e-02
3.840600000000000000e+04 2.122477814555168152e-02
3.840700000000000000e+04 2.181092835962772369e-02
3.840800000000000000e+04 2.141475118696689606e-02
3.840900000000000000e+04 2.198038622736930847e-02
3.841000000000000000e+04 2.144045755267143250e-02
3.841100000000000000e+04 2.188190445303916931e-02
3.841200000000000000e+04 2.130730450153350830e-02
3.841300000000000000e+04 2.160098776221275330e-02
3.841400000000000000e+04 2.132189273834228516e-02
3.841500000000000000e+04 2.144074626266956329e-02
3.841600000000000000e+04 2.172102406620979309e-02
3.841700000000000000e+04 2.151299640536308289e-02
3.841800000000000000e+04 2.228773757815361023e-02
3.841900000000000000e+04 2.158513851463794708e-02
3.842000000000000000e+04 2.254652790725231171e-02
3.842100000000000000e+04 2.138222195208072662e-02
3.842200000000000000e+04 2.224398218095302582e-02
3.842300000000000000e+04 2.099055238068103790e-02
3.842400000000000000e+04 2.163267321884632111e-02
3.842500000000000000e+04 2.080829069018363953e-02
3.842600000000000000e+04 2.116057462990283966e-02
3.842700000000000000e+04 2.097363397479057312e-02
3.842800000000000000e+04 2.095190621912479401e-02
3.842900000000000000e+04 2.122624590992927551e-02
3.843000000000000000e+04 2.084433473646640778e-02
3.843100000000000000e+04 2.131362445652484894e-02
3.843200000000000000e+04 2.074158564209938049e-02
3.843300000000000000e+04 2.122234925627708435e-02
3.843400000000000000e+04 2.070015296339988708e-02
3.843500000000000000e+04 2.107281796634197235e-02
3.843600000000000000e+04 2.076841518282890320e-02
3.843700000000000000e+04 2.094542421400547028e-02
3.843800000000000000e+04 2.088650129735469818e-02
3.843900000000000000e+04 2.084811776876449585e-02
3.844000000000000000e+04 2.096964605152606964e-02
3.844100000000000000e+04 2.078220061957836151e-02
3.844200000000000000e+04 2.098729088902473450e-02
3.844300000000000000e+04 2.076593413949012756e-02
3.844400000000000000e+04 2.096091397106647491e-02
3.844500000000000000e+04 2.080173045396804810e-02
3.844600000000000000e+04 2.091323025524616241e-02
3.844700000000000000e+04 2.085975557565689087e-02
3.844800000000000000e+04 2.085528336465358734e-02
3.844900000000000000e+04 2.090200781822204590e-02
3.845000000000000000e+04 2.079631574451923370e-02
3.845100000000000000e+04 2.091176435351371765e-02
3.845200000000000000e+04 2.075280807912349701e-02
3.845300000000000000e+04 2.089500427246093750e-02
3.845400000000000000e+04 2.074334211647510529e-02
3.845500000000000000e+04 2.086545154452323914e-02
3.845600000000000000e+04 2.077843248844146729e-02
3.845700000000000000e+04 2.084081061184406281e-02
3.845800000000000000e+04 2.086352184414863586e-02
3.845900000000000000e+04 2.084880508482456207e-02
3.846000000000000000e+04 2.100940421223640442e-02
3.846100000000000000e+04 2.092708647251129150e-02
3.846200000000000000e+04 2.123261988162994385e-02
3.846300000000000000e+04 2.111249975860118866e-02
3.846400000000000000e+04 2.154183760285377502e-02
3.846500000000000000e+04 2.141667529940605164e-02
3.846600000000000000e+04 2.190832979977130890e-02
3.846700000000000000e+04 2.179524675011634827e-02
3.846800000000000000e+04 2.222252637147903442e-02
3.846900000000000000e+04 2.211024798452854156e-02
3.847000000000000000e+04 2.229795977473258972e-02
3.847100000000000000e+04 2.217948250472545624e-02
3.847200000000000000e+04 2.200318686664104462e-02
3.847300000000000000e+04 2.194896340370178223e-02
3.847400000000000000e+04 2.146940305829048157e-02
3.847500000000000000e+04 2.161091379821300507e-02
3.847600000000000000e+04 2.104109711945056915e-02
3.847700000000000000e+04 2.141594700515270233e-02
3.847800000000000000e+04 2.092983014881610870e-02
3.847900000000000000e+04 2.141492627561092377e-02
3.848000000000000000e+04 2.104741893708705902e-02
3.848100000000000000e+04 2.147274464368820190e-02
3.848200000000000000e+04 2.118872106075286865e-02
3.848300000000000000e+04 2.144570089876651764e-02
3.848400000000000000e+04 2.122620679438114166e-02
3.848500000000000000e+04 2.129288949072360992e-02
3.848600000000000000e+04 2.116839401423931122e-02
3.848700000000000000e+04 2.108094282448291779e-02
3.848800000000000000e+04 2.109668031334877014e-02
3.848900000000000000e+04 2.090912312269210815e-02
3.849000000000000000e+04 2.107068896293640137e-02
3.849100000000000000e+04 2.082932367920875549e-02
3.849200000000000000e+04 2.108244411647319794e-02
3.849300000000000000e+04 2.083288133144378662e-02
3.849400000000000000e+04 2.109090983867645264e-02
3.849500000000000000e+04 2.088508382439613342e-02
3.849600000000000000e+04 2.106317505240440369e-02
3.849700000000000000e+04 2.095305174589157104e-02
3.849800000000000000e+04 2.099955268204212189e-02
3.849900000000000000e+04 2.102516964077949524e-02
3.850000000000000000e+04 2.092445455491542816e-02
3.850100000000000000e+04 2.111202478408813477e-02
3.850200000000000000e+04 2.087730914354324341e-02
3.850300000000000000e+04 2.123935520648956299e-02
3.850400000000000000e+04 2.090100385248661041e-02
3.850500000000000000e+04 2.143988944590091705e-02
3.850600000000000000e+04 2.104284428060054779e-02
3.850700000000000000e+04 2.174373529851436615e-02
3.850800000000000000e+04 2.134054712951183319e-02
3.850900000000000000e+04 2.215756289660930634e-02
3.851000000000000000e+04 2.178654819726943970e-02
3.851100000000000000e+04 2.260259352624416351e-02
3.851200000000000000e+04 2.225475944578647614e-02
3.851300000000000000e+04 2.284219861030578613e-02
3.851400000000000000e+04 2.247492596507072449e-02
3.851500000000000000e+04 2.257005870342254639e-02
3.851600000000000000e+04 2.223591506481170654e-02
3.851700000000000000e+04 2.178352512419223785e-02
3.851800000000000000e+04 2.172130346298217773e-02
3.851900000000000000e+04 2.099341526627540588e-02
3.852000000000000000e+04 2.139570191502571106e-02
3.852100000000000000e+04 2.071591280400753021e-02
3.852200000000000000e+04 2.143102325499057770e-02
3.852300000000000000e+04 2.090174704790115356e-02
3.852400000000000000e+04 2.156036160886287689e-02
3.852500000000000000e+04 2.115539833903312683e-02
3.852600000000000000e+04 2.147000096738338470e-02
3.852700000000000000e+04 2.123671397566795349e-02
3.852800000000000000e+04 2.113767527043819427e-02
3.852900000000000000e+04 2.120297402143478394e-02
3.853000000000000000e+04 2.080397307872772217e-02
3.853100000000000000e+04 2.120284177362918854e-02
3.853200000000000000e+04 2.066027373075485229e-02
3.853300000000000000e+04 2.125413902103900909e-02
3.853400000000000000e+04 2.068628557026386261e-02
3.853500000000000000e+04 2.126158960163593292e-02
3.853600000000000000e+04 2.076573483645915985e-02
3.853700000000000000e+04 2.115299738943576813e-02
3.853800000000000000e+04 2.083332277834415436e-02
3.853900000000000000e+04 2.096311748027801514e-02
3.854000000000000000e+04 2.088919654488563538e-02
3.854100000000000000e+04 2.078084647655487061e-02
3.854200000000000000e+04 2.093917876482009888e-02
3.854300000000000000e+04 2.066453360021114349e-02
3.854400000000000000e+04 2.096645161509513855e-02
3.854500000000000000e+04 2.061141841113567352e-02
3.854600000000000000e+04 2.094829827547073364e-02
3.854700000000000000e+04 2.059916779398918152e-02
3.854800000000000000e+04 2.088049612939357758e-02
3.854900000000000000e+04 2.061488293111324310e-02
3.855000000000000000e+04 2.078366093337535858e-02
3.855100000000000000e+04 2.065125852823257446e-02
3.855200000000000000e+04 2.068959176540374756e-02
3.855300000000000000e+04 2.069596759974956512e-02
3.855400000000000000e+04 2.062116749584674835e-02
3.855500000000000000e+04 2.073433436453342438e-02
3.855600000000000000e+04 2.058428525924682617e-02
3.855700000000000000e+04 2.075526490807533264e-02
3.855800000000000000e+04 2.057826891541481018e-02
3.855900000000000000e+04 2.075785584747791290e-02
3.856000000000000000e+04 2.060459554195404053e-02
3.856100000000000000e+04 2.075445093214511871e-02
3.856200000000000000e+04 2.067442797124385834e-02
3.856300000000000000e+04 2.077660709619522095e-02
3.856400000000000000e+04 2.081318572163581848e-02
3.856500000000000000e+04 2.087748423218727112e-02
3.856600000000000000e+04 2.107339352369308472e-02
3.856700000000000000e+04 2.113878354430198669e-02
3.856800000000000000e+04 2.154186181724071503e-02
3.856900000000000000e+04 2.166454307734966278e-02
3.857000000000000000e+04 2.230441570281982422e-02
3.857100000000000000e+04 2.249486371874809265e-02
3.857200000000000000e+04 2.328354865312576294e-02
3.857300000000000000e+04 2.336733601987361908e-02
3.857400000000000000e+04 2.398798242211341858e-02
3.857500000000000000e+04 2.362314797937870026e-02
3.857600000000000000e+04 2.373785153031349182e-02
3.857700000000000000e+04 2.293713204562664032e-02
3.857800000000000000e+04 2.265304140746593475e-02
3.857900000000000000e+04 2.206339687108993530e-02
3.858000000000000000e+04 2.171921730041503906e-02
3.858100000000000000e+04 2.174415439367294312e-02
3.858200000000000000e+04 2.134858444333076477e-02
3.858300000000000000e+04 2.170728147029876709e-02
3.858400000000000000e+04 2.114985510706901550e-02
3.858500000000000000e+04 2.157622575759887695e-02
3.858600000000000000e+04 2.104333229362964630e-02
3.858700000000000000e+04 2.157277241349220276e-02
3.858800000000000000e+04 2.134843170642852783e-02
3.858900000000000000e+04 2.185479737818241119e-02
3.859000000000000000e+04 2.185435593128204346e-02
3.859100000000000000e+04 2.197633869946002960e-02
3.859200000000000000e+04 2.199205197393894196e-02
3.859300000000000000e+04 2.160968072712421417e-02
3.859400000000000000e+04 2.172090299427509308e-02
3.859500000000000000e+04 2.112160623073577881e-02
3.859600000000000000e+04 2.150547318160533905e-02
3.859700000000000000e+04 2.096717990934848785e-02
3.859800000000000000e+04 2.149949781596660614e-02
3.859900000000000000e+04 2.101579681038856506e-02
3.860000000000000000e+04 2.142953313887119293e-02
3.860100000000000000e+04 2.098454348742961884e-02
3.860200000000000000e+04 2.121258527040481567e-02
3.860300000000000000e+04 2.093489095568656921e-02
3.860400000000000000e+04 2.104738354682922363e-02
3.860500000000000000e+04 2.101274207234382629e-02
3.860600000000000000e+04 2.100311778485774994e-02
3.860700000000000000e+04 2.113293670117855072e-02
3.860800000000000000e+04 2.095358818769454956e-02
3.860900000000000000e+04 2.115398645401000977e-02
3.861000000000000000e+04 2.084881812334060669e-02
3.861100000000000000e+04 2.108718268573284149e-02
3.861200000000000000e+04 2.076970972120761871e-02
3.861300000000000000e+04 2.101735211908817291e-02
3.861400000000000000e+04 2.076072059571743011e-02
3.861500000000000000e+04 2.096537500619888306e-02
3.861600000000000000e+04 2.077642083168029785e-02
3.861700000000000000e+04 2.090792357921600342e-02
3.861800000000000000e+04 2.078098431229591370e-02
3.861900000000000000e+04 2.084046974778175354e-02
3.862000000000000000e+04 2.078359574079513550e-02
3.862100000000000000e+04 2.078593149781227112e-02
3.862200000000000000e+04 2.078787796199321747e-02
3.862300000000000000e+04 2.074974589049816132e-02
3.862400000000000000e+04 2.077939547598361969e-02
3.862500000000000000e+04 2.072270028293132782e-02
3.862600000000000000e+04 2.075319364666938782e-02
3.862700000000000000e+04 2.070025727152824402e-02
3.862800000000000000e+04 2.073007822036743164e-02
3.862900000000000000e+04 2.069294452667236328e-02
3.863000000000000000e+04 2.072895504534244537e-02
3.863100000000000000e+04 2.070509456098079681e-02
3.863200000000000000e+04 2.075453661382198334e-02
3.863300000000000000e+04 2.073589712381362915e-02
3.863400000000000000e+04 2.080655843019485474e-02
3.863500000000000000e+04 2.078974433243274689e-02
3.863600000000000000e+04 2.089983597397804260e-02
3.863700000000000000e+04 2.089102938771247864e-02
3.863800000000000000e+04 2.106780745089054108e-02
3.863900000000000000e+04 2.109129168093204498e-02
3.864000000000000000e+04 2.135667018592357635e-02
3.864100000000000000e+04 2.146644704043865204e-02
3.864200000000000000e+04 2.178288809955120087e-02
3.864300000000000000e+04 2.205262519419193268e-02
3.864400000000000000e+04 2.223159745335578918e-02
3.864500000000000000e+04 2.272336743772029877e-02
3.864600000000000000e+04 2.240246161818504333e-02
3.864700000000000000e+04 2.317444235086441040e-02
3.864800000000000000e+04 2.206254377961158752e-02
3.864900000000000000e+04 2.312533371150493622e-02
3.865000000000000000e+04 2.137869782745838165e-02
3.865100000000000000e+04 2.260785736143589020e-02
3.865200000000000000e+04 2.086688205599784851e-02
3.865300000000000000e+04 2.206814847886562347e-02
3.865400000000000000e+04 2.096584253013134003e-02
3.865500000000000000e+04 2.184567600488662720e-02
3.865600000000000000e+04 2.157899551093578339e-02
3.865700000000000000e+04 2.170620486140251160e-02
3.865800000000000000e+04 2.215256355702877045e-02
3.865900000000000000e+04 2.135824598371982574e-02
3.866000000000000000e+04 2.222981117665767670e-02
3.866100000000000000e+04 2.091195806860923767e-02
3.866200000000000000e+04 2.188442274928092957e-02
3.866300000000000000e+04 2.072544395923614502e-02
3.866400000000000000e+04 2.154106274247169495e-02
3.866500000000000000e+04 2.096781134605407715e-02
3.866600000000000000e+04 2.138588577508926392e-02
3.866700000000000000e+04 2.137113548815250397e-02
3.866800000000000000e+04 2.124011516571044922e-02
3.866900000000000000e+04 2.158649452030658722e-02
3.867000000000000000e+04 2.099716849625110626e-02
3.867100000000000000e+04 2.153007313609123230e-02
3.867200000000000000e+04 2.080252021551132202e-02
3.867300000000000000e+04 2.133791148662567139e-02
3.867400000000000000e+04 2.081428840756416321e-02
3.867500000000000000e+04 2.117241173982620239e-02
3.867600000000000000e+04 2.097381278872489929e-02
3.867700000000000000e+04 2.106364630162715912e-02
3.867800000000000000e+04 2.110059559345245361e-02
3.867900000000000000e+04 2.096012607216835022e-02
3.868000000000000000e+04 2.110039442777633667e-02
3.868100000000000000e+04 2.085337042808532715e-02
3.868200000000000000e+04 2.100275270640850067e-02
3.868300000000000000e+04 2.080213464796543121e-02
3.868400000000000000e+04 2.088317088782787323e-02
3.868500000000000000e+04 2.083923481404781342e-02
3.868600000000000000e+04 2.079058811068534851e-02
3.868700000000000000e+04 2.092087827622890472e-02
3.868800000000000000e+04 2.072794549167156219e-02
3.868900000000000000e+04 2.096977643668651581e-02
3.869000000000000000e+04 2.067747339606285095e-02
3.869100000000000000e+04 2.095364965498447418e-02
3.869200000000000000e+04 2.063843794167041779e-02
3.869300000000000000e+04 2.089769765734672546e-02
3.869400000000000000e+04 2.062723040580749512e-02
3.869500000000000000e+04 2.084096893668174744e-02
3.869600000000000000e+04 2.064936421811580658e-02
3.869700000000000000e+04 2.079541608691215515e-02
3.869800000000000000e+04 2.068015374243259430e-02
3.869900000000000000e+04 2.075238153338432312e-02
3.870000000000000000e+04 2.068836800754070282e-02
3.870100000000000000e+04 2.071455121040344238e-02
3.870200000000000000e+04 2.066398411989212036e-02
3.870300000000000000e+04 2.070285938680171967e-02
3.870400000000000000e+04 2.062106505036354065e-02
3.870500000000000000e+04 2.073274366557598114e-02
3.870600000000000000e+04 2.057852223515510559e-02
3.870700000000000000e+04 2.081125229597091675e-02
3.870800000000000000e+04 2.054512500762939453e-02
3.870900000000000000e+04 2.095165848731994629e-02
3.871000000000000000e+04 2.053370140492916107e-02
3.871100000000000000e+04 2.118726447224617004e-02
3.871200000000000000e+04 2.058349922299385071e-02
3.871300000000000000e+04 2.157237567007541656e-02
3.871400000000000000e+04 2.076023444533348083e-02
3.871500000000000000e+04 2.216033823788166046e-02
3.871600000000000000e+04 2.111271955072879791e-02
3.871700000000000000e+04 2.290793508291244507e-02
3.871800000000000000e+04 2.155141159892082214e-02
3.871900000000000000e+04 2.348525077104568481e-02
3.872000000000000000e+04 2.170289866626262665e-02
3.872100000000000000e+04 2.328536845743656158e-02
3.872200000000000000e+04 2.123331651091575623e-02
3.872300000000000000e+04 2.218011394143104553e-02
3.872400000000000000e+04 2.064526826143264771e-02
3.872500000000000000e+04 2.111797779798507690e-02
3.872600000000000000e+04 2.079992182552814484e-02
3.872700000000000000e+04 2.085959538817405701e-02
3.872800000000000000e+04 2.144718356430530548e-02
3.872900000000000000e+04 2.098794095218181610e-02
3.873000000000000000e+04 2.171129919588565826e-02
3.873100000000000000e+04 2.093614824116230011e-02
3.873200000000000000e+04 2.133733034133911133e-02
3.873300000000000000e+04 2.081985771656036377e-02
3.873400000000000000e+04 2.083398960530757904e-02
3.873500000000000000e+04 2.097293734550476074e-02
3.873600000000000000e+04 2.064123563468456268e-02
3.873700000000000000e+04 2.125653438270092010e-02
3.873800000000000000e+04 2.065042778849601746e-02
3.873900000000000000e+04 2.132530510425567627e-02
3.874000000000000000e+04 2.065271697938442230e-02
3.874100000000000000e+04 2.112213335931301117e-02
3.874200000000000000e+04 2.068375423550605774e-02
3.874300000000000000e+04 2.085180394351482391e-02
3.874400000000000000e+04 2.082103863358497620e-02
3.874500000000000000e+04 2.067002467811107635e-02
3.874600000000000000e+04 2.097019925713539124e-02
3.874700000000000000e+04 2.058641985058784485e-02
3.874800000000000000e+04 2.099000662565231323e-02
3.874900000000000000e+04 2.056477032601833344e-02
3.875000000000000000e+04 2.087539993226528168e-02
3.875100000000000000e+04 2.059818245470523834e-02
3.875200000000000000e+04 2.072597667574882507e-02
3.875300000000000000e+04 2.067883498966693878e-02
3.875400000000000000e+04 2.060582302510738373e-02
3.875500000000000000e+04 2.076527290046215057e-02
3.875600000000000000e+04 2.052208781242370605e-02
3.875700000000000000e+04 2.080553025007247925e-02
3.875800000000000000e+04 2.047441527247428894e-02
3.875900000000000000e+04 2.078112401068210602e-02
3.876000000000000000e+04 2.046696096658706665e-02
3.876100000000000000e+04 2.071709372103214264e-02
3.876200000000000000e+04 2.048753388226032257e-02
3.876300000000000000e+04 2.065307274460792542e-02
3.876400000000000000e+04 2.050983346998691559e-02
3.876500000000000000e+04 2.061782218515872955e-02
3.876600000000000000e+04 2.050684951245784760e-02
3.876700000000000000e+04 2.062297612428665161e-02
3.876800000000000000e+04 2.047142013907432556e-02
3.876900000000000000e+04 2.067708037793636322e-02
3.877000000000000000e+04 2.041449397802352905e-02
3.877100000000000000e+04 2.080197446048259735e-02
3.877200000000000000e+04 2.036225423216819763e-02
3.877300000000000000e+04 2.104077488183975220e-02
3.877400000000000000e+04 2.035762742161750793e-02
3.877500000000000000e+04 2.145940810441970825e-02
3.877600000000000000e+04 2.048279717564582825e-02
3.877700000000000000e+04 2.215156145393848419e-02
3.877800000000000000e+04 2.086049318313598633e-02
3.877900000000000000e+04 2.321262471377849579e-02
3.878000000000000000e+04 2.159022912383079529e-02
3.878100000000000000e+04 2.455457299947738647e-02
3.878200000000000000e+04 2.247863076627254486e-02
3.878300000000000000e+04 2.550776302814483643e-02
3.878400000000000000e+04 2.274379134178161621e-02
3.878500000000000000e+04 2.489105984568595886e-02
3.878600000000000000e+04 2.182292006909847260e-02
3.878700000000000000e+04 2.266579680144786835e-02
3.878800000000000000e+04 2.106380276381969452e-02
3.878900000000000000e+04 2.094230987131595612e-02
3.879000000000000000e+04 2.184174582362174988e-02
3.879100000000000000e+04 2.086226083338260651e-02
3.879200000000000000e+04 2.281761169433593750e-02
3.879300000000000000e+04 2.114369906485080719e-02
3.879400000000000000e+04 2.250318415462970734e-02
3.879500000000000000e+04 2.107190340757369995e-02
3.879600000000000000e+04 2.130294218659400940e-02
3.879700000000000000e+04 2.130471915006637573e-02
3.879800000000000000e+04 2.056649513542652130e-02
3.879900000000000000e+04 2.196851931512355804e-02
3.880000000000000000e+04 2.054171822965145111e-02
3.880100000000000000e+04 2.224359475076198578e-02
3.880200000000000000e+04 2.064001746475696564e-02
3.880300000000000000e+04 2.181281708180904388e-02
3.880400000000000000e+04 2.080969326198101044e-02
3.880500000000000000e+04 2.121997997164726257e-02
3.880600000000000000e+04 2.120137028396129608e-02
3.880700000000000000e+04 2.092325873672962189e-02
3.880800000000000000e+04 2.150954119861125946e-02
3.880900000000000000e+04 2.085078135132789612e-02
3.881000000000000000e+04 2.140635438263416290e-02
3.881100000000000000e+04 2.091868221759796143e-02
3.881200000000000000e+04 2.103669010102748871e-02
3.881300000000000000e+04 2.117257565259933472e-02
3.881400000000000000e+04 2.076262421905994415e-02
3.881500000000000000e+04 2.149959839880466461e-02
3.881600000000000000e+04 2.071613445878028870e-02
3.881700000000000000e+04 2.167725190520286560e-02
3.881800000000000000e+04 2.082778699696063995e-02
3.881900000000000000e+04 2.162934094667434692e-02
3.882000000000000000e+04 2.103522233664989471e-02
3.882100000000000000e+04 2.145952358841896057e-02
3.882200000000000000e+04 2.127191424369812012e-02
3.882300000000000000e+04 2.129128947854042053e-02
3.882400000000000000e+04 2.142249606549739838e-02
3.882500000000000000e+04 2.116762846708297729e-02
3.882600000000000000e+04 2.140567265450954437e-02
3.882700000000000000e+04 2.110079117119312286e-02
3.882800000000000000e+04 2.125560119748115540e-02
3.882900000000000000e+04 2.109900489449501038e-02
3.883000000000000000e+04 2.106909826397895813e-02
3.883100000000000000e+04 2.113142795860767365e-02
3.883200000000000000e+04 2.091420628130435944e-02
3.883300000000000000e+04 2.113120630383491516e-02
3.883400000000000000e+04 2.081277593970298767e-02
3.883500000000000000e+04 2.105856128036975861e-02
3.883600000000000000e+04 2.076371200382709503e-02
3.883700000000000000e+04 2.093645371496677399e-02
3.883800000000000000e+04 2.075299061834812164e-02
3.883900000000000000e+04 2.081655152142047882e-02
3.884000000000000000e+04 2.075593732297420502e-02
3.884100000000000000e+04 2.073716931045055389e-02
3.884200000000000000e+04 2.074836194515228271e-02
3.884300000000000000e+04 2.070645987987518311e-02
3.884400000000000000e+04 2.072088792920112610e-02
3.884500000000000000e+04 2.071130461990833282e-02
3.884600000000000000e+04 2.067861147224903107e-02
3.884700000000000000e+04 2.072930335998535156e-02
3.884800000000000000e+04 2.063590660691261292e-02
3.884900000000000000e+04 2.073903009295463562e-02
3.885000000000000000e+04 2.060744725167751312e-02
3.885100000000000000e+04 2.073140814900398254e-02
3.885200000000000000e+04 2.060301601886749268e-02
3.885300000000000000e+04 2.070599421858787537e-02
3.885400000000000000e+04 2.062498964369297028e-02
3.885500000000000000e+04 2.066994085907936096e-02
3.885600000000000000e+04 2.067059278488159180e-02
3.885700000000000000e+04 2.063217200338840485e-02
3.885800000000000000e+04 2.073870226740837097e-02
3.885900000000000000e+04 2.060715667903423309e-02
3.886000000000000000e+04 2.083951048552989960e-02
3.886100000000000000e+04 2.060952968895435333e-02
3.886200000000000000e+04 2.098829485476016998e-02
3.886300000000000000e+04 2.065398171544075012e-02
3.886400000000000000e+04 2.120080590248107910e-02
3.886500000000000000e+04 2.075444534420967102e-02
3.886600000000000000e+04 2.148368395864963531e-02
3.886700000000000000e+04 2.092034369707107544e-02
3.886800000000000000e+04 2.181093953549861908e-02
3.886900000000000000e+04 2.113309130072593689e-02
3.887000000000000000e+04 2.208430133759975433e-02
3.887100000000000000e+04 2.132729440927505493e-02
3.887200000000000000e+04 2.214034460484981537e-02
3.887300000000000000e+04 2.142060734331607819e-02
3.887400000000000000e+04 2.187895029783248901e-02
3.887500000000000000e+04 2.140687778592109680e-02
3.887600000000000000e+04 2.139803767204284668e-02
3.887700000000000000e+04 2.136232703924179077e-02
3.887800000000000000e+04 2.091815508902072906e-02
3.887900000000000000e+04 2.135445922613143921e-02
3.888000000000000000e+04 2.059096470475196838e-02
3.888100000000000000e+04 2.138170786201953888e-02
3.888200000000000000e+04 2.045634388923645020e-02
3.888300000000000000e+04 2.139322645962238312e-02
3.888400000000000000e+04 2.049455232918262482e-02
3.888500000000000000e+04 2.133464626967906952e-02
3.888600000000000000e+04 2.065729722380638123e-02
3.888700000000000000e+04 2.119763754308223724e-02
3.888800000000000000e+04 2.087469585239887238e-02
3.888900000000000000e+04 2.101163938641548157e-02
3.889000000000000000e+04 2.107786387205123901e-02
3.889100000000000000e+04 2.081290818750858307e-02
3.889200000000000000e+04 2.122287265956401825e-02
3.889300000000000000e+04 2.063516154885292053e-02
3.889400000000000000e+04 2.128906361758708954e-02
3.889500000000000000e+04 2.051074616611003876e-02
3.889600000000000000e+04 2.126968093216419220e-02
3.889700000000000000e+04 2.046115510165691376e-02
3.889800000000000000e+04 2.117949351668357849e-02
3.889900000000000000e+04 2.048856765031814575e-02
3.890000000000000000e+04 2.105777896940708160e-02
3.890100000000000000e+04 2.058395743370056152e-02
3.890200000000000000e+04 2.095218747854232788e-02
3.890300000000000000e+04 2.073753625154495239e-02
3.890400000000000000e+04 2.089939825236797333e-02
3.890500000000000000e+04 2.094585634768009186e-02
3.890600000000000000e+04 2.092220075428485870e-02
3.890700000000000000e+04 2.120530605316162109e-02
3.890800000000000000e+04 2.103110961616039276e-02
3.890900000000000000e+04 2.150612510740756989e-02
3.891000000000000000e+04 2.120517008006572723e-02
3.891100000000000000e+04 2.181436121463775635e-02
3.891200000000000000e+04 2.137253619730472565e-02
3.891300000000000000e+04 2.204605750739574432e-02
3.891400000000000000e+04 2.143767662346363068e-02
3.891500000000000000e+04 2.210335992276668549e-02
3.891600000000000000e+04 2.137980423867702484e-02
3.891700000000000000e+04 2.197161875665187836e-02
3.891800000000000000e+04 2.130717039108276367e-02
3.891900000000000000e+04 2.175423502922058105e-02
3.892000000000000000e+04 2.132783830165863037e-02
3.892100000000000000e+04 2.155454084277153015e-02
3.892200000000000000e+04 2.139422483742237091e-02
3.892300000000000000e+04 2.137352898716926575e-02
3.892400000000000000e+04 2.136722207069396973e-02
3.892500000000000000e+04 2.116369828581809998e-02
3.892600000000000000e+04 2.120128273963928223e-02
3.892700000000000000e+04 2.096604742109775543e-02
3.892800000000000000e+04 2.100666239857673645e-02
3.892900000000000000e+04 2.090534940361976624e-02
3.893000000000000000e+04 2.091655507683753967e-02
3.893100000000000000e+04 2.102030254900455475e-02
3.893200000000000000e+04 2.092976868152618408e-02
3.893300000000000000e+04 2.118049189448356628e-02
3.893400000000000000e+04 2.094391174614429474e-02
3.893500000000000000e+04 2.121932432055473328e-02
3.893600000000000000e+04 2.089105919003486633e-02
3.893700000000000000e+04 2.110233344137668610e-02
3.893800000000000000e+04 2.080416493117809296e-02
3.893900000000000000e+04 2.093371562659740448e-02
3.894000000000000000e+04 2.075522951781749725e-02
3.894100000000000000e+04 2.082868479192256927e-02
3.894200000000000000e+04 2.077313885092735291e-02
3.894300000000000000e+04 2.081321366131305695e-02
3.894400000000000000e+04 2.082497999072074890e-02
3.894500000000000000e+04 2.084437385201454163e-02
3.894600000000000000e+04 2.085302211344242096e-02
3.894700000000000000e+04 2.088205330073833466e-02
3.894800000000000000e+04 2.082770131528377533e-02
3.894900000000000000e+04 2.092459052801132202e-02
3.895000000000000000e+04 2.076436020433902740e-02
3.895100000000000000e+04 2.099381014704704285e-02
3.895200000000000000e+04 2.070815674960613251e-02
3.895300000000000000e+04 2.111255377531051636e-02
3.895400000000000000e+04 2.070126682519912720e-02
3.895500000000000000e+04 2.129862084984779358e-02
3.895600000000000000e+04 2.076979540288448334e-02
3.895700000000000000e+04 2.156716771423816681e-02
3.895800000000000000e+04 2.092580124735832214e-02
3.895900000000000000e+04 2.191653847694396973e-02
3.896000000000000000e+04 2.116753719747066498e-02
3.896100000000000000e+04 2.229997143149375916e-02
3.896200000000000000e+04 2.144743502140045166e-02
3.896300000000000000e+04 2.258953638374805450e-02
3.896400000000000000e+04 2.163727208971977234e-02
3.896500000000000000e+04 2.258237078785896301e-02
3.896600000000000000e+04 2.157865278422832489e-02
3.896700000000000000e+04 2.213255874812602997e-02
3.896800000000000000e+04 2.127106487751007080e-02
3.896900000000000000e+04 2.137828245759010315e-02
3.897000000000000000e+04 2.098194323480129242e-02
3.897100000000000000e+04 2.071999758481979370e-02
3.897200000000000000e+04 2.098469063639640808e-02
3.897300000000000000e+04 2.044201828539371490e-02
3.897400000000000000e+04 2.123058214783668518e-02
3.897500000000000000e+04 2.047449164092540741e-02
3.897600000000000000e+04 2.144747972488403320e-02
3.897700000000000000e+04 2.058420889079570770e-02
3.897800000000000000e+04 2.143286727368831635e-02
3.897900000000000000e+04 2.062585577368736267e-02
3.898000000000000000e+04 2.117981575429439545e-02
3.898100000000000000e+04 2.062056958675384521e-02
3.898200000000000000e+04 2.083849720656871796e-02
3.898300000000000000e+04 2.065874077379703522e-02
3.898400000000000000e+04 2.057407423853874207e-02
3.898500000000000000e+04 2.077053114771842957e-02
3.898600000000000000e+04 2.044539712369441986e-02
3.898700000000000000e+04 2.089051157236099243e-02
3.898800000000000000e+04 2.041559852659702301e-02
3.898900000000000000e+04 2.093894965946674347e-02
3.899000000000000000e+04 2.042441628873348236e-02
3.899100000000000000e+04 2.088550105690956116e-02
3.899200000000000000e+04 2.044458314776420593e-02
3.899300000000000000e+04 2.076160907745361328e-02
3.899400000000000000e+04 2.047927677631378174e-02
3.899500000000000000e+04 2.062273398041725159e-02
3.899600000000000000e+04 2.054195106029510498e-02
3.899700000000000000e+04 2.051517553627490997e-02
3.899800000000000000e+04 2.063281089067459106e-02
3.899900000000000000e+04 2.045892551541328430e-02
3.900000000000000000e+04 2.074170112609863281e-02
3.900100000000000000e+04 2.045743167400360107e-02
3.900200000000000000e+04 2.085759118199348450e-02
3.900300000000000000e+04 2.051202394068241119e-02
3.900400000000000000e+04 2.098503150045871735e-02
3.900500000000000000e+04 2.063261158764362335e-02
3.900600000000000000e+04 2.113989926874637604e-02
3.900700000000000000e+04 2.083634398877620697e-02
3.900800000000000000e+04 2.132443897426128387e-02
3.900900000000000000e+04 2.112939208745956421e-02
3.901000000000000000e+04 2.148186787962913513e-02
3.901100000000000000e+04 2.146365679800510406e-02
3.901200000000000000e+04 2.147333323955535889e-02
3.901300000000000000e+04 2.172472886741161346e-02
3.901400000000000000e+04 2.119712345302104950e-02
3.901500000000000000e+04 2.182038314640522003e-02
3.901600000000000000e+04 2.078833989799022675e-02
3.901700000000000000e+04 2.178764343261718750e-02
3.901800000000000000e+04 2.052174136042594910e-02
3.901900000000000000e+04 2.171627990901470184e-02
3.902000000000000000e+04 2.048995904624462128e-02
3.902100000000000000e+04 2.161737717688083649e-02
3.902200000000000000e+04 2.060469798743724823e-02
3.902300000000000000e+04 2.142918296158313751e-02
3.902400000000000000e+04 2.078603394329547882e-02
3.902500000000000000e+04 2.113140746951103210e-02
3.902600000000000000e+04 2.102512679994106293e-02
3.902700000000000000e+04 2.083935402333736420e-02
3.902800000000000000e+04 2.131788060069084167e-02
3.902900000000000000e+04 2.070770226418972015e-02
3.903000000000000000e+04 2.158572338521480560e-02
3.903100000000000000e+04 2.074558846652507782e-02
3.903200000000000000e+04 2.170906774699687958e-02
3.903300000000000000e+04 2.084775827825069427e-02
3.903400000000000000e+04 2.161365374922752380e-02
3.903500000000000000e+04 2.093942463397979736e-02
3.903600000000000000e+04 2.132487483322620392e-02
3.903700000000000000e+04 2.100582979619503021e-02
3.903800000000000000e+04 2.097674086689949036e-02
3.903900000000000000e+04 2.104271017014980316e-02
3.904000000000000000e+04 2.072420530021190643e-02
3.904100000000000000e+04 2.102988213300704956e-02
3.904200000000000000e+04 2.063321135938167572e-02
3.904300000000000000e+04 2.096251584589481354e-02
3.904400000000000000e+04 2.068427205085754395e-02
3.904500000000000000e+04 2.086439728736877441e-02
3.904600000000000000e+04 2.083773165941238403e-02
3.904700000000000000e+04 2.076472155749797821e-02
3.904800000000000000e+04 2.105634845793247223e-02
3.904900000000000000e+04 2.068942040205001831e-02
3.905000000000000000e+04 2.129648067057132721e-02
3.905100000000000000e+04 2.066297829151153564e-02
3.905200000000000000e+04 2.149901911616325378e-02
3.905300000000000000e+04 2.069458924233913422e-02
3.905400000000000000e+04 2.160400152206420898e-02
3.905500000000000000e+04 2.075714059174060822e-02
3.905600000000000000e+04 2.156523801386356354e-02
3.905700000000000000e+04 2.080807276070117950e-02
3.905800000000000000e+04 2.137621864676475525e-02
3.905900000000000000e+04 2.083231694996356964e-02
3.906000000000000000e+04 2.109567821025848389e-02
3.906100000000000000e+04 2.085448428988456726e-02
3.906200000000000000e+04 2.082779817283153534e-02
3.906300000000000000e+04 2.089020796120166779e-02
3.906400000000000000e+04 2.065338753163814545e-02
3.906500000000000000e+04 2.091772668063640594e-02
3.906600000000000000e+04 2.058496698737144470e-02
3.906700000000000000e+04 2.090523578226566315e-02
3.906800000000000000e+04 2.058709040284156799e-02
3.906900000000000000e+04 2.085221558809280396e-02
3.907000000000000000e+04 2.061953581869602203e-02
3.907100000000000000e+04 2.078007534146308899e-02
3.907200000000000000e+04 2.065944671630859375e-02
3.907300000000000000e+04 2.070962823927402496e-02
3.907400000000000000e+04 2.069414220750331879e-02
3.907500000000000000e+04 2.065515145659446716e-02
3.907600000000000000e+04 2.070894278585910797e-02
3.907700000000000000e+04 2.062466740608215332e-02
3.907800000000000000e+04 2.068949677050113678e-02
3.907900000000000000e+04 2.061949111521244049e-02
3.908000000000000000e+04 2.063742466270923615e-02
3.908100000000000000e+04 2.063231728971004486e-02
3.908200000000000000e+04 2.056740969419479370e-02
3.908300000000000000e+04 2.065300755202770233e-02
3.908400000000000000e+04 2.049620449542999268e-02
3.908500000000000000e+04 2.067960985004901886e-02
3.908600000000000000e+04 2.043701149523258209e-02
3.908700000000000000e+04 2.071680687367916107e-02
3.908800000000000000e+04 2.040359750390052795e-02
3.908900000000000000e+04 2.077643387019634247e-02
3.909000000000000000e+04 2.041310444474220276e-02
3.909100000000000000e+04 2.087579667568206787e-02
3.909200000000000000e+04 2.048981934785842896e-02
3.909300000000000000e+04 2.104121260344982147e-02
3.909400000000000000e+04 2.066347934305667877e-02
3.909500000000000000e+04 2.130182459950447083e-02
3.909600000000000000e+04 2.096159756183624268e-02
3.909700000000000000e+04 2.166525274515151978e-02
3.909800000000000000e+04 2.137376740574836731e-02
3.909900000000000000e+04 2.205716632306575775e-02
3.910000000000000000e+04 2.178805880248546600e-02
3.910100000000000000e+04 2.226213552057743073e-02
3.910200000000000000e+04 2.197537757456302643e-02
3.910300000000000000e+04 2.201684005558490753e-02
3.910400000000000000e+04 2.178693935275077820e-02
3.910500000000000000e+04 2.134984917938709259e-02
3.910600000000000000e+04 2.144135534763336182e-02
3.910700000000000000e+04 2.073746547102928162e-02
3.910800000000000000e+04 2.133312262594699860e-02
3.910900000000000000e+04 2.057741768658161163e-02
3.911000000000000000e+04 2.150626108050346375e-02
3.911100000000000000e+04 2.072821371257305145e-02
3.911200000000000000e+04 2.165357396006584167e-02
3.911300000000000000e+04 2.082356624305248260e-02
3.911400000000000000e+04 2.152642235159873962e-02
3.911500000000000000e+04 2.073867991566658020e-02
3.911600000000000000e+04 2.117287367582321167e-02
3.911700000000000000e+04 2.065929397940635681e-02
3.911800000000000000e+04 2.086388692259788513e-02
3.911900000000000000e+04 2.079421095550060272e-02
3.912000000000000000e+04 2.077896334230899811e-02
3.912100000000000000e+04 2.110074274241924286e-02
3.912200000000000000e+04 2.084377221763134003e-02
3.912300000000000000e+04 2.136726677417755127e-02
3.912400000000000000e+04 2.088464796543121338e-02
3.912500000000000000e+04 2.145064063370227814e-02
3.912600000000000000e+04 2.084127254784107208e-02
3.912700000000000000e+04 2.136695384979248047e-02
3.912800000000000000e+04 2.079480513930320740e-02
3.912900000000000000e+04 2.123043686151504517e-02
3.913000000000000000e+04 2.084537781774997711e-02
3.913100000000000000e+04 2.113338932394981384e-02
3.913200000000000000e+04 2.100166119635105133e-02
3.913300000000000000e+04 2.109093964099884033e-02
3.913400000000000000e+04 2.119399607181549072e-02
3.913500000000000000e+04 2.106959372758865356e-02
3.913600000000000000e+04 2.134955301880836487e-02
3.913700000000000000e+04 2.104331180453300476e-02
3.913800000000000000e+04 2.142987586557865143e-02
3.913900000000000000e+04 2.101293206214904785e-02
3.914000000000000000e+04 2.142257615923881531e-02
3.914100000000000000e+04 2.097958326339721680e-02
3.914200000000000000e+04 2.132559195160865784e-02
3.914300000000000000e+04 2.092566154897212982e-02
3.914400000000000000e+04 2.115108817815780640e-02
3.914500000000000000e+04 2.083361335098743439e-02
3.914600000000000000e+04 2.093912474811077118e-02
3.914700000000000000e+04 2.072117663919925690e-02
3.914800000000000000e+04 2.074999921023845673e-02
3.914900000000000000e+04 2.062967233359813690e-02
3.915000000000000000e+04 2.063462324440479279e-02
3.915100000000000000e+04 2.058590017259120941e-02
3.915200000000000000e+04 2.060729265213012695e-02
3.915300000000000000e+04 2.057977020740509033e-02
3.915400000000000000e+04 2.064492926001548767e-02
3.915500000000000000e+04 2.058433182537555695e-02
3.915600000000000000e+04 2.071090228855609894e-02
3.915700000000000000e+04 2.057805843651294708e-02
3.915800000000000000e+04 2.077383734285831451e-02
3.915900000000000000e+04 2.055624872446060181e-02
3.916000000000000000e+04 2.082042768597602844e-02
3.916100000000000000e+04 2.052400074899196625e-02
3.916200000000000000e+04 2.085260860621929169e-02
3.916300000000000000e+04 2.049035206437110901e-02
3.916400000000000000e+04 2.087952755391597748e-02
3.916500000000000000e+04 2.046312205493450165e-02
3.916600000000000000e+04 2.090999484062194824e-02
3.916700000000000000e+04 2.044812962412834167e-02
3.916800000000000000e+04 2.095114253461360931e-02
3.916900000000000000e+04 2.044698968529701233e-02
3.917000000000000000e+04 2.101032622158527374e-02
3.917100000000000000e+04 2.046073786914348602e-02
3.917200000000000000e+04 2.109386771917343140e-02
3.917300000000000000e+04 2.049371041357517242e-02
3.917400000000000000e+04 2.120547741651535034e-02
3.917500000000000000e+04 2.055105753242969513e-02
3.917600000000000000e+04 2.133858203887939453e-02
3.917700000000000000e+04 2.063520811498165131e-02
3.917800000000000000e+04 2.147727832198143005e-02
3.917900000000000000e+04 2.074006013572216034e-02
3.918000000000000000e+04 2.158543653786182404e-02
3.918100000000000000e+04 2.084856107831001282e-02
3.918200000000000000e+04 2.161758765578269958e-02
3.918300000000000000e+04 2.093769237399101257e-02
3.918400000000000000e+04 2.153086289763450623e-02
3.918500000000000000e+04 2.098601497709751129e-02
3.918600000000000000e+04 2.131769061088562012e-02
3.918700000000000000e+04 2.098663151264190674e-02
3.918800000000000000e+04 2.103385329246520996e-02
3.918900000000000000e+04 2.096817642450332642e-02
3.919000000000000000e+04 2.081049047410488129e-02
3.919100000000000000e+04 2.100298739969730377e-02
3.919200000000000000e+04 2.078909426927566528e-02
3.919300000000000000e+04 2.116057462990283966e-02
3.919400000000000000e+04 2.098754234611988068e-02
3.919500000000000000e+04 2.141659148037433624e-02
3.919600000000000000e+04 2.125882357358932495e-02
3.919700000000000000e+04 2.163722366094589233e-02
3.919800000000000000e+04 2.139850519597530365e-02
3.919900000000000000e+04 2.167829126119613647e-02
3.920000000000000000e+04 2.128581516444683075e-02
3.920100000000000000e+04 2.152666822075843811e-02
3.920200000000000000e+04 2.098457701504230499e-02
3.920300000000000000e+04 2.134504728019237518e-02
3.920400000000000000e+04 2.070773020386695862e-02
3.920500000000000000e+04 2.134177088737487793e-02
3.920600000000000000e+04 2.063640020787715912e-02
3.920700000000000000e+04 2.158726379275321960e-02
3.920800000000000000e+04 2.078024856746196747e-02
3.920900000000000000e+04 2.197846211493015289e-02
3.921000000000000000e+04 2.101828716695308685e-02
3.921100000000000000e+04 2.231978252530097961e-02
3.921200000000000000e+04 2.120787277817726135e-02
3.921300000000000000e+04 2.241046167910099030e-02
3.921400000000000000e+04 2.125549316406250000e-02
3.921500000000000000e+04 2.214716561138629913e-02
3.921600000000000000e+04 2.117832191288471222e-02
3.921700000000000000e+04 2.162334695458412170e-02
3.921800000000000000e+04 2.110281772911548615e-02
3.921900000000000000e+04 2.109175920486450195e-02
3.922000000000000000e+04 2.113899961113929749e-02
3.922100000000000000e+04 2.076240442693233490e-02
3.922200000000000000e+04 2.126365713775157928e-02
3.922300000000000000e+04 2.066756971180438995e-02
3.922400000000000000e+04 2.135833539068698883e-02
3.922500000000000000e+04 2.071669697761535645e-02
3.922600000000000000e+04 2.132434211671352386e-02
3.922700000000000000e+04 2.080409042537212372e-02
3.922800000000000000e+04 2.114463225007057190e-02
3.922900000000000000e+04 2.086671814322471619e-02
3.923000000000000000e+04 2.088052034378051758e-02
3.923100000000000000e+04 2.089798822999000549e-02
3.923200000000000000e+04 2.062810771167278290e-02
3.923300000000000000e+04 2.091676183044910431e-02
3.923400000000000000e+04 2.046589739620685577e-02
3.923500000000000000e+04 2.092759124934673309e-02
3.923600000000000000e+04 2.041861414909362793e-02
3.923700000000000000e+04 2.091338485479354858e-02
3.923800000000000000e+04 2.046180702745914459e-02
3.923900000000000000e+04 2.085790224373340607e-02
3.924000000000000000e+04 2.054472826421260834e-02
3.924100000000000000e+04 2.076068520545959473e-02
3.924200000000000000e+04 2.062833681702613831e-02
3.924300000000000000e+04 2.063929848372936249e-02
3.924400000000000000e+04 2.069533988833427429e-02
3.924500000000000000e+04 2.051739208400249481e-02
3.924600000000000000e+04 2.074534073472023010e-02
3.924700000000000000e+04 2.041658945381641388e-02
3.924800000000000000e+04 2.077371999621391296e-02
3.924900000000000000e+04 2.034970745444297791e-02
3.925000000000000000e+04 2.077564969658851624e-02
3.925100000000000000e+04 2.031738311052322388e-02
3.925200000000000000e+04 2.074933983385562897e-02
3.925300000000000000e+04 2.031104452908039093e-02
3.925400000000000000e+04 2.070148102939128876e-02
3.925500000000000000e+04 2.032348886132240295e-02
3.925600000000000000e+04 2.063838019967079163e-02
3.925700000000000000e+04 2.035198733210563660e-02
3.925800000000000000e+04 2.056659013032913208e-02
3.925900000000000000e+04 2.039929293096065521e-02
3.926000000000000000e+04 2.049259282648563385e-02
3.926100000000000000e+04 2.046743780374526978e-02
3.926200000000000000e+04 2.042539790272712708e-02
3.926300000000000000e+04 2.056160196661949158e-02
3.926400000000000000e+04 2.037415280938148499e-02
3.926500000000000000e+04 2.069160155951976776e-02
3.926600000000000000e+04 2.035274729132652283e-02
3.926700000000000000e+04 2.087501622736454010e-02
3.926800000000000000e+04 2.038114517927169800e-02
3.926900000000000000e+04 2.111996151506900787e-02
3.927000000000000000e+04 2.047915756702423096e-02
3.927100000000000000e+04 2.139084227383136749e-02
3.927200000000000000e+04 2.062793821096420288e-02
3.927300000000000000e+04 2.156804502010345459e-02
3.927400000000000000e+04 2.074378728866577148e-02
3.927500000000000000e+04 2.150758355855941772e-02
3.927600000000000000e+04 2.076835557818412781e-02
3.927700000000000000e+04 2.123838290572166443e-02
3.927800000000000000e+04 2.080077677965164185e-02
3.927900000000000000e+04 2.099783904850482941e-02
3.928000000000000000e+04 2.095396816730499268e-02
3.928100000000000000e+04 2.094587311148643494e-02
3.928200000000000000e+04 2.113865315914154053e-02
3.928300000000000000e+04 2.103807032108306885e-02
3.928400000000000000e+04 2.117348276078701019e-02
3.928500000000000000e+04 2.117304317653179169e-02
3.928600000000000000e+04 2.101317048072814941e-02
3.928700000000000000e+04 2.129893936216831207e-02
3.928800000000000000e+04 2.078894898295402527e-02
3.928900000000000000e+04 2.139180898666381836e-02
3.929000000000000000e+04 2.063658088445663452e-02
3.929100000000000000e+04 2.139057777822017670e-02
3.929200000000000000e+04 2.057233639061450958e-02
3.929300000000000000e+04 2.121338620781898499e-02
3.929400000000000000e+04 2.057397179305553436e-02
3.929500000000000000e+04 2.085713669657707214e-02
3.929600000000000000e+04 2.066891267895698547e-02
3.929700000000000000e+04 2.046084031462669373e-02
3.929800000000000000e+04 2.087553031742572784e-02
3.929900000000000000e+04 2.018911391496658325e-02
3.930000000000000000e+04 2.110508643090724945e-02
3.930100000000000000e+04 2.008175477385520935e-02
3.930200000000000000e+04 2.121665142476558685e-02
3.930300000000000000e+04 2.008105628192424774e-02
3.930400000000000000e+04 2.114910259842872620e-02
3.930500000000000000e+04 2.013896219432353973e-02
3.930600000000000000e+04 2.095701731741428375e-02
3.930700000000000000e+04 2.023728936910629272e-02
3.930800000000000000e+04 2.073984220623970032e-02
3.930900000000000000e+04 2.034783549606800079e-02
3.931000000000000000e+04 2.056558057665824890e-02
3.931100000000000000e+04 2.042194083333015442e-02
3.931200000000000000e+04 2.045980468392372131e-02
3.931300000000000000e+04 2.043020725250244141e-02
3.931400000000000000e+04 2.043409459292888641e-02
3.931500000000000000e+04 2.038348279893398285e-02
3.931600000000000000e+04 2.048668451607227325e-02
3.931700000000000000e+04 2.032157965004444122e-02
3.931800000000000000e+04 2.060042321681976318e-02
3.931900000000000000e+04 2.028558962047100067e-02
3.932000000000000000e+04 2.074524015188217163e-02
3.932100000000000000e+04 2.030182443559169769e-02
3.932200000000000000e+04 2.090287767350673676e-02
3.932300000000000000e+04 2.038061432540416718e-02
3.932400000000000000e+04 2.107247710227966309e-02
3.932500000000000000e+04 2.052718214690685272e-02
3.932600000000000000e+04 2.126518823206424713e-02
3.932700000000000000e+04 2.074011787772178650e-02
3.932800000000000000e+04 2.147183939814567566e-02
3.932900000000000000e+04 2.098632231354713440e-02
3.933000000000000000e+04 2.163074910640716553e-02
3.933100000000000000e+04 2.117279544472694397e-02
3.933200000000000000e+04 2.162491530179977417e-02
3.933300000000000000e+04 2.118661254644393921e-02
3.933400000000000000e+04 2.137836813926696777e-02
3.933500000000000000e+04 2.102175354957580566e-02
3.933600000000000000e+04 2.099227905273437500e-02
3.933700000000000000e+04 2.084053307771682739e-02
3.933800000000000000e+04 2.069678343832492828e-02
3.933900000000000000e+04 2.081096917390823364e-02
3.934000000000000000e+04 2.061958424746990204e-02
3.934100000000000000e+04 2.094039879739284515e-02
3.934200000000000000e+04 2.069461718201637268e-02
3.934300000000000000e+04 2.111662179231643677e-02
3.934400000000000000e+04 2.079193107783794403e-02
3.934500000000000000e+04 2.125226892530918121e-02
3.934600000000000000e+04 2.085371129214763641e-02
3.934700000000000000e+04 2.135832235217094421e-02
3.934800000000000000e+04 2.091621793806552887e-02
3.934900000000000000e+04 2.150856703519821167e-02
3.935000000000000000e+04 2.102447859942913055e-02
3.935100000000000000e+04 2.172759361565113068e-02
3.935200000000000000e+04 2.114205434918403625e-02
3.935300000000000000e+04 2.190525084733963013e-02
3.935400000000000000e+04 2.115124836564064026e-02
3.935500000000000000e+04 2.184779010713100433e-02
3.935600000000000000e+04 2.099024131894111633e-02
3.935700000000000000e+04 2.148486301302909851e-02
3.935800000000000000e+04 2.078562788665294647e-02
3.935900000000000000e+04 2.101417258381843567e-02
3.936000000000000000e+04 2.074425294995307922e-02
3.936100000000000000e+04 2.068613283336162567e-02
3.936200000000000000e+04 2.090096659958362579e-02
3.936300000000000000e+04 2.053673006594181061e-02
3.936400000000000000e+04 2.112864144146442413e-02
3.936500000000000000e+04 2.046780847012996674e-02
3.936600000000000000e+04 2.129089273512363434e-02
3.936700000000000000e+04 2.042829059064388275e-02
3.936800000000000000e+04 2.130819298326969147e-02
3.936900000000000000e+04 2.042702399194240570e-02
3.937000000000000000e+04 2.117295563220977783e-02
3.937100000000000000e+04 2.047069557011127472e-02
3.937200000000000000e+04 2.094292268157005310e-02
3.937300000000000000e+04 2.054124511778354645e-02
3.937400000000000000e+04 2.069729752838611603e-02
3.937500000000000000e+04 2.062343619763851166e-02
3.937600000000000000e+04 2.049592882394790649e-02
3.937700000000000000e+04 2.070700936019420624e-02
3.937800000000000000e+04 2.037076652050018311e-02
3.937900000000000000e+04 2.076956443488597870e-02
3.938000000000000000e+04 2.032903023064136505e-02
3.938100000000000000e+04 2.077862061560153961e-02
3.938200000000000000e+04 2.035419829189777374e-02
3.938300000000000000e+04 2.072538249194622040e-02
3.938400000000000000e+04 2.042070403695106506e-02
3.938500000000000000e+04 2.062584646046161652e-02
3.938600000000000000e+04 2.050801180303096771e-02
3.938700000000000000e+04 2.050894498825073242e-02
3.938800000000000000e+04 2.061147801578044891e-02
3.938900000000000000e+04 2.040325850248336792e-02
3.939000000000000000e+04 2.073429152369499207e-02
3.939100000000000000e+04 2.033641003072261810e-02
3.939200000000000000e+04 2.089088596403598785e-02
3.939300000000000000e+04 2.033777162432670593e-02
3.939400000000000000e+04 2.110343798995018005e-02
3.939500000000000000e+04 2.043891325592994690e-02
3.939600000000000000e+04 2.141988277435302734e-02
3.939700000000000000e+04 2.068242244422435760e-02
3.939800000000000000e+04 2.189724333584308624e-02
3.939900000000000000e+04 2.112208306789398193e-02
3.940000000000000000e+04 2.257078327238559723e-02
3.940100000000000000e+04 2.176627516746520996e-02
3.940200000000000000e+04 2.333732135593891144e-02
3.940300000000000000e+04 2.244072780013084412e-02
3.940400000000000000e+04 2.380929142236709595e-02
3.940500000000000000e+04 2.270481176674365997e-02
3.940600000000000000e+04 2.340956032276153564e-02
3.940700000000000000e+04 2.222314849495887756e-02
3.940800000000000000e+04 2.207050845026969910e-02
3.940900000000000000e+04 2.145283855497837067e-02
3.941000000000000000e+04 2.073207125067710876e-02
3.941100000000000000e+04 2.131109312176704407e-02
3.941200000000000000e+04 2.030879817903041840e-02
3.941300000000000000e+04 2.185587212443351746e-02
3.941400000000000000e+04 2.053680643439292908e-02
3.941500000000000000e+04 2.231743372976779938e-02
3.941600000000000000e+04 2.066639252007007599e-02
3.941700000000000000e+04 2.217010222375392914e-02
3.941800000000000000e+04 2.047336474061012268e-02
3.941900000000000000e+04 2.160065807402133942e-02
3.942000000000000000e+04 2.032371796667575836e-02
3.942100000000000000e+04 2.117202430963516235e-02
3.942200000000000000e+04 2.052218653261661530e-02
3.942300000000000000e+04 2.114751562476158142e-02
3.942400000000000000e+04 2.087836898863315582e-02
3.942500000000000000e+04 2.133342623710632324e-02
3.942600000000000000e+04 2.103332057595252991e-02
3.942700000000000000e+04 2.148273773491382599e-02
3.942800000000000000e+04 2.090008184313774109e-02
3.942900000000000000e+04 2.155342139303684235e-02
3.943000000000000000e+04 2.065521851181983948e-02
3.943100000000000000e+04 2.160453051328659058e-02
3.943200000000000000e+04 2.047328837215900421e-02
3.943300000000000000e+04 2.163095586001873016e-02
3.943400000000000000e+04 2.038330398499965668e-02
3.943500000000000000e+04 2.156507968902587891e-02
3.943600000000000000e+04 2.034042030572891235e-02
3.943700000000000000e+04 2.137845382094383240e-02
3.943800000000000000e+04 2.032974734902381897e-02
3.943900000000000000e+04 2.112617716193199158e-02
3.944000000000000000e+04 2.036805078387260437e-02
3.944100000000000000e+04 2.090390771627426147e-02
3.944200000000000000e+04 2.044990845024585724e-02
3.944300000000000000e+04 2.076908759772777557e-02
3.944400000000000000e+04 2.054024301469326019e-02
3.944500000000000000e+04 2.072487957775592804e-02
3.944600000000000000e+04 2.061794325709342957e-02
3.944700000000000000e+04 2.075793966650962830e-02
3.944800000000000000e+04 2.070864848792552948e-02
3.944900000000000000e+04 2.088354714214801788e-02
3.945000000000000000e+04 2.088456228375434875e-02
3.945100000000000000e+04 2.113989926874637604e-02
3.945200000000000000e+04 2.122729644179344177e-02
3.945300000000000000e+04 2.153576351702213287e-02
3.945400000000000000e+04 2.173550426959991455e-02
3.945500000000000000e+04 2.194121107459068298e-02
3.945600000000000000e+04 2.220829203724861145e-02
3.945700000000000000e+04 2.203268744051456451e-02
3.945800000000000000e+04 2.229903638362884521e-02
3.945900000000000000e+04 2.157907374203205109e-02
3.946000000000000000e+04 2.194752171635627747e-02
3.946100000000000000e+04 2.093458361923694611e-02
3.946200000000000000e+04 2.156090550124645233e-02
3.946300000000000000e+04 2.073982357978820801e-02
3.946400000000000000e+04 2.143062464892864227e-02
3.946500000000000000e+04 2.101647108793258667e-02
3.946600000000000000e+04 2.137975767254829407e-02
3.946700000000000000e+04 2.126266993582248688e-02
3.946800000000000000e+04 2.115820534527301788e-02
3.946900000000000000e+04 2.124265208840370178e-02
3.947000000000000000e+04 2.082590572535991669e-02
3.947100000000000000e+04 2.111787348985671997e-02
3.947200000000000000e+04 2.064500004053115845e-02
3.947300000000000000e+04 2.104730345308780670e-02
3.947400000000000000e+04 2.070640027523040771e-02
3.947500000000000000e+04 2.098797820508480072e-02
3.947600000000000000e+04 2.084614709019660950e-02
3.947700000000000000e+04 2.085636369884014130e-02
3.947800000000000000e+04 2.089754864573478699e-02
3.947900000000000000e+04 2.067376114428043365e-02
3.948000000000000000e+04 2.085805311799049377e-02
3.948100000000000000e+04 2.053712494671344757e-02
3.948200000000000000e+04 2.080309391021728516e-02
3.948300000000000000e+04 2.050775475800037384e-02
3.948400000000000000e+04 2.075316198170185089e-02
3.948500000000000000e+04 2.056281827390193939e-02
3.948600000000000000e+04 2.067937701940536499e-02
3.948700000000000000e+04 2.063662372529506683e-02
3.948800000000000000e+04 2.057523466646671295e-02
3.948900000000000000e+04 2.068141475319862366e-02
3.949000000000000000e+04 2.047053538262844086e-02
3.949100000000000000e+04 2.068533748388290405e-02
3.949200000000000000e+04 2.039389871060848236e-02
3.949300000000000000e+04 2.065711654722690582e-02
3.949400000000000000e+04 2.035230584442615509e-02
3.949500000000000000e+04 2.060732617974281311e-02
3.949600000000000000e+04 2.034324780106544495e-02
3.949700000000000000e+04 2.054289169609546661e-02
3.949800000000000000e+04 2.036222815513610840e-02
3.949900000000000000e+04 2.047419361770153046e-02
3.950000000000000000e+04 2.039697021245956421e-02
3.950100000000000000e+04 2.041244879364967346e-02
3.950200000000000000e+04 2.042864076793193817e-02
3.950300000000000000e+04 2.036411315202713013e-02
3.950400000000000000e+04 2.044353447854518890e-02
3.950500000000000000e+04 2.033055759966373444e-02
3.950600000000000000e+04 2.044260874390602112e-02
3.950700000000000000e+04 2.031476795673370361e-02
3.950800000000000000e+04 2.043181285262107849e-02
3.950900000000000000e+04 2.031884156167507172e-02
3.951000000000000000e+04 2.041269838809967041e-02
3.951100000000000000e+04 2.034157142043113708e-02
3.951200000000000000e+04 2.038461901247501373e-02
3.951300000000000000e+04 2.037625387310981750e-02
3.951400000000000000e+04 2.035141363739967346e-02
3.951500000000000000e+04 2.042250521481037140e-02
3.951600000000000000e+04 2.032257616519927979e-02
3.951700000000000000e+04 2.049079351127147675e-02
3.951800000000000000e+04 2.031092345714569092e-02
3.951900000000000000e+04 2.059918083250522614e-02
3.952000000000000000e+04 2.033243142068386078e-02
3.952100000000000000e+04 2.076945081353187561e-02
3.952200000000000000e+04 2.040801942348480225e-02
3.952300000000000000e+04 2.101952396333217621e-02
3.952400000000000000e+04 2.055838517844676971e-02
3.952500000000000000e+04 2.134233526885509491e-02
3.952600000000000000e+04 2.078015357255935669e-02
3.952700000000000000e+04 2.165650762617588043e-02
3.952800000000000000e+04 2.099994570016860962e-02
3.952900000000000000e+04 2.178249321877956390e-02
3.953000000000000000e+04 2.108565531671047211e-02
3.953100000000000000e+04 2.157117798924446106e-02
3.953200000000000000e+04 2.100115269422531128e-02
3.953300000000000000e+04 2.113726735115051270e-02
3.953400000000000000e+04 2.091396600008010864e-02
3.953500000000000000e+04 2.076704427599906921e-02
3.953600000000000000e+04 2.098518796265125275e-02
3.953700000000000000e+04 2.056930027902126312e-02
3.953800000000000000e+04 2.117388881742954254e-02
3.953900000000000000e+04 2.046392112970352173e-02
3.954000000000000000e+04 2.132656052708625793e-02
3.954100000000000000e+04 2.038621716201305389e-02
3.954200000000000000e+04 2.133877947926521301e-02
3.954300000000000000e+04 2.034279517829418182e-02
3.954400000000000000e+04 2.124576456844806671e-02
3.954500000000000000e+04 2.035612612962722778e-02
3.954600000000000000e+04 2.115879580378532410e-02
3.954700000000000000e+04 2.040447108447551727e-02
3.954800000000000000e+04 2.113117277622222900e-02
3.954900000000000000e+04 2.044422738254070282e-02
3.955000000000000000e+04 2.115959487855434418e-02
3.955100000000000000e+04 2.046157792210578918e-02
3.955200000000000000e+04 2.125498279929161072e-02
3.955300000000000000e+04 2.047836408019065857e-02
3.955400000000000000e+04 2.144406922161579132e-02
3.955500000000000000e+04 2.052250318229198456e-02
3.955600000000000000e+04 2.171303704380989075e-02
3.955700000000000000e+04 2.059351280331611633e-02
3.955800000000000000e+04 2.197933755815029144e-02
3.955900000000000000e+04 2.064197696745395660e-02
3.956000000000000000e+04 2.211371809244155884e-02
3.956100000000000000e+04 2.061253227293491364e-02
3.956200000000000000e+04 2.201112173497676849e-02
3.956300000000000000e+04 2.051453851163387299e-02
3.956400000000000000e+04 2.167956903576850891e-02
3.956500000000000000e+04 2.044747769832611084e-02
3.956600000000000000e+04 2.126052789390087128e-02
3.956700000000000000e+04 2.049908228218555450e-02
3.956800000000000000e+04 2.090683765709400177e-02
3.956900000000000000e+04 2.064552716910839081e-02
3.957000000000000000e+04 2.066702581942081451e-02
3.957100000000000000e+04 2.079681307077407837e-02
3.957200000000000000e+04 2.050528489053249359e-02
3.957300000000000000e+04 2.089088596403598785e-02
3.957400000000000000e+04 2.038844674825668335e-02
3.957500000000000000e+04 2.091612294316291809e-02
3.957600000000000000e+04 2.031523734331130981e-02
3.957700000000000000e+04 2.088191173970699310e-02
3.957800000000000000e+04 2.029203064739704132e-02
3.957900000000000000e+04 2.080260775983333588e-02
3.958000000000000000e+04 2.031116746366024017e-02
3.958100000000000000e+04 2.069900371134281158e-02
3.958200000000000000e+04 2.035494893789291382e-02
3.958300000000000000e+04 2.059498243033885956e-02
3.958400000000000000e+04 2.041103877127170563e-02
3.958500000000000000e+04 2.050429396331310272e-02
3.958600000000000000e+04 2.047723717987537384e-02
3.958700000000000000e+04 2.043058909475803375e-02
3.958800000000000000e+04 2.054994367063045502e-02
3.958900000000000000e+04 2.037455700337886810e-02
3.959000000000000000e+04 2.061781473457813263e-02
3.959100000000000000e+04 2.033452130854129791e-02
3.959200000000000000e+04 2.066791430115699768e-02
3.959300000000000000e+04 2.030570991337299347e-02
3.959400000000000000e+04 2.069314196705818176e-02
3.959500000000000000e+04 2.028414048254489899e-02
3.959600000000000000e+04 2.069449238479137421e-02
3.959700000000000000e+04 2.026860974729061127e-02
3.959800000000000000e+04 2.067963220179080963e-02
3.959900000000000000e+04 2.026248909533023834e-02
3.960000000000000000e+04 2.066350728273391724e-02
3.960100000000000000e+04 2.027031779289245605e-02
3.960200000000000000e+04 2.066881582140922546e-02
3.960300000000000000e+04 2.030250988900661469e-02
3.960400000000000000e+04 2.072407864034175873e-02
3.960500000000000000e+04 2.037970721721649170e-02
3.960600000000000000e+04 2.086824364960193634e-02
3.960700000000000000e+04 2.053928375244140625e-02
3.960800000000000000e+04 2.114916592836380005e-02
3.960900000000000000e+04 2.082679793238639832e-02
3.961000000000000000e+04 2.159339189529418945e-02
3.961100000000000000e+04 2.124454267323017120e-02
3.961200000000000000e+04 2.209719456732273102e-02
3.961300000000000000e+04 2.162187919020652771e-02
3.961400000000000000e+04 2.232067473232746124e-02
3.961500000000000000e+04 2.160934358835220337e-02
3.961600000000000000e+04 2.193138375878334045e-02
3.961700000000000000e+04 2.114106342196464539e-02
3.961800000000000000e+04 2.121015451848506927e-02
3.961900000000000000e+04 2.076655812561511993e-02
3.962000000000000000e+04 2.084606513381004333e-02
3.962100000000000000e+04 2.084881253540515900e-02
3.962200000000000000e+04 2.095187082886695862e-02
3.962300000000000000e+04 2.104093506932258606e-02
3.962400000000000000e+04 2.109258435666561127e-02
3.962500000000000000e+04 2.093105018138885498e-02
3.962600000000000000e+04 2.102135121822357178e-02
3.962700000000000000e+04 2.060237340629100800e-02
3.962800000000000000e+04 2.090181782841682434e-02
3.962900000000000000e+04 2.039737068116664886e-02
3.963000000000000000e+04 2.088030986487865448e-02
3.963100000000000000e+04 2.039557136595249176e-02
3.963200000000000000e+04 2.084329910576343536e-02
3.963300000000000000e+04 2.044378966093063354e-02
3.963400000000000000e+04 2.068743295967578888e-02
3.963500000000000000e+04 2.048786729574203491e-02
3.963600000000000000e+04 2.050385624170303345e-02
3.963700000000000000e+04 2.058071643114089966e-02
3.963800000000000000e+04 2.041528001427650452e-02
3.963900000000000000e+04 2.069638669490814209e-02
3.964000000000000000e+04 2.040176279842853546e-02
3.964100000000000000e+04 2.073597721755504608e-02
3.964200000000000000e+04 2.038015052676200867e-02
3.964300000000000000e+04 2.066979743540287018e-02
3.964400000000000000e+04 2.033336646854877472e-02
3.964500000000000000e+04 2.056684531271457672e-02
3.964600000000000000e+04 2.029909752309322357e-02
3.964700000000000000e+04 2.050059288740158081e-02
3.964800000000000000e+04 2.028711140155792236e-02
3.964900000000000000e+04 2.048047073185443878e-02
3.965000000000000000e+04 2.026710100471973419e-02
3.965100000000000000e+04 2.048064954578876495e-02
3.965200000000000000e+04 2.022445574402809143e-02
3.965300000000000000e+04 2.048419043421745300e-02
3.965400000000000000e+04 2.017707005143165588e-02
3.965500000000000000e+04 2.048645913600921631e-02
3.965600000000000000e+04 2.014998905360698700e-02
3.965700000000000000e+04 2.047980576753616333e-02
3.965800000000000000e+04 2.014748193323612213e-02
3.965900000000000000e+04 2.045889198780059814e-02
3.966000000000000000e+04 2.016087993979454041e-02
3.966100000000000000e+04 2.042935602366924286e-02
3.966200000000000000e+04 2.018217742443084717e-02
3.966300000000000000e+04 2.041016332805156708e-02
3.966400000000000000e+04 2.021083422005176544e-02
3.966500000000000000e+04 2.042152918875217438e-02
3.966600000000000000e+04 2.024870738387107849e-02
3.966700000000000000e+04 2.048222906887531281e-02
3.966800000000000000e+04 2.030362188816070557e-02
3.966900000000000000e+04 2.061207406222820282e-02
3.967000000000000000e+04 2.039553783833980560e-02
3.967100000000000000e+04 2.083729580044746399e-02
3.967200000000000000e+04 2.056368440389633179e-02
3.967300000000000000e+04 2.118105627596378326e-02
3.967400000000000000e+04 2.083657309412956238e-02
3.967500000000000000e+04 2.162251248955726624e-02
3.967600000000000000e+04 2.116932906210422516e-02
3.967700000000000000e+04 2.201337181031703949e-02
3.967800000000000000e+04 2.136469073593616486e-02
3.967900000000000000e+04 2.206743322312831879e-02
3.968000000000000000e+04 2.117784321308135986e-02
3.968100000000000000e+04 2.162924967706203461e-02
3.968200000000000000e+04 2.067391201853752136e-02
3.968300000000000000e+04 2.101756446063518524e-02
3.968400000000000000e+04 2.032409049570560455e-02
3.968500000000000000e+04 2.074317075312137604e-02
3.968600000000000000e+04 2.043131738901138306e-02
3.968700000000000000e+04 2.089304290711879730e-02
3.968800000000000000e+04 2.078567072749137878e-02
3.968900000000000000e+04 2.115367352962493896e-02
3.969000000000000000e+04 2.101584151387214661e-02
3.969100000000000000e+04 2.123977057635784149e-02
3.969200000000000000e+04 2.096312120556831360e-02
3.969300000000000000e+04 2.109945379197597504e-02
3.969400000000000000e+04 2.074980176985263824e-02
3.969500000000000000e+04 2.085671573877334595e-02
3.969600000000000000e+04 2.059763669967651367e-02
3.969700000000000000e+04 2.065175585448741913e-02
3.969800000000000000e+04 2.060081623494625092e-02
3.969900000000000000e+04 2.051820605993270874e-02
3.970000000000000000e+04 2.068629860877990723e-02
3.970100000000000000e+04 2.041343413293361664e-02
3.970200000000000000e+04 2.076464891433715820e-02
3.970300000000000000e+04 2.031594701111316681e-02
3.970400000000000000e+04 2.081881090998649597e-02
3.970500000000000000e+04 2.026725932955741882e-02
3.970600000000000000e+04 2.087597735226154327e-02
3.970700000000000000e+04 2.032680623233318329e-02
3.970800000000000000e+04 2.096047624945640564e-02
3.970900000000000000e+04 2.052032575011253357e-02
3.971000000000000000e+04 2.108816243708133698e-02
3.971100000000000000e+04 2.083383686840534210e-02
3.971200000000000000e+04 2.128093130886554718e-02
3.971300000000000000e+04 2.127098292112350464e-02
3.971400000000000000e+04 2.159116975963115692e-02
3.971500000000000000e+04 2.188532799482345581e-02
3.971600000000000000e+04 2.207940630614757538e-02
3.971700000000000000e+04 2.268611080944538116e-02
3.971800000000000000e+04 2.265130728483200073e-02
3.971900000000000000e+04 2.338794805109500885e-02
3.972000000000000000e+04 2.282924205064773560e-02
3.972100000000000000e+04 2.335811965167522430e-02
3.972200000000000000e+04 2.206703275442123413e-02
3.972300000000000000e+04 2.238038741052150726e-02
3.972400000000000000e+04 2.085467614233493805e-02
3.972500000000000000e+04 2.144993282854557037e-02
3.972600000000000000e+04 2.052992768585681915e-02
3.972700000000000000e+04 2.144664898514747620e-02
3.972800000000000000e+04 2.111054398119449615e-02
3.972900000000000000e+04 2.174457162618637085e-02
3.973000000000000000e+04 2.145216241478919983e-02
3.973100000000000000e+04 2.148045226931571960e-02
3.973200000000000000e+04 2.115054242312908173e-02
3.973300000000000000e+04 2.085385285317897797e-02
3.973400000000000000e+04 2.084225788712501526e-02
3.973500000000000000e+04 2.061814442276954651e-02
3.973600000000000000e+04 2.097866125404834747e-02
3.973700000000000000e+04 2.079351805150508881e-02
3.973800000000000000e+04 2.118632383644580841e-02
3.973900000000000000e+04 2.085556089878082275e-02
3.974000000000000000e+04 2.108066342771053314e-02
3.974100000000000000e+04 2.067707851529121399e-02
3.974200000000000000e+04 2.082523703575134277e-02
3.974300000000000000e+04 2.054223977029323578e-02
3.974400000000000000e+04 2.072384767234325409e-02
3.974500000000000000e+04 2.057590708136558533e-02
3.974600000000000000e+04 2.074259147047996521e-02
3.974700000000000000e+04 2.062644250690937042e-02
3.974800000000000000e+04 2.070173621177673340e-02
3.974900000000000000e+04 2.058093622326850891e-02
3.975000000000000000e+04 2.059544809162616730e-02
3.975100000000000000e+04 2.050774730741977692e-02
3.975200000000000000e+04 2.052251808345317841e-02
3.975300000000000000e+04 2.049660868942737579e-02
3.975400000000000000e+04 2.049622125923633575e-02
3.975500000000000000e+04 2.052728086709976196e-02
3.975600000000000000e+04 2.045607008039951324e-02
3.975700000000000000e+04 2.054066397249698639e-02
3.975800000000000000e+04 2.038172073662281036e-02
3.975900000000000000e+04 2.053442411124706268e-02
3.976000000000000000e+04 2.031037583947181702e-02
3.976100000000000000e+04 2.053822390735149384e-02
3.976200000000000000e+04 2.027465961873531342e-02
3.976300000000000000e+04 2.055019512772560120e-02
3.976400000000000000e+04 2.026324719190597534e-02
3.976500000000000000e+04 2.054627053439617157e-02
3.976600000000000000e+04 2.025268599390983582e-02
3.976700000000000000e+04 2.051881887018680573e-02
3.976800000000000000e+04 2.023897320032119751e-02
3.976900000000000000e+04 2.048738673329353333e-02
3.977000000000000000e+04 2.023364976048469543e-02
3.977100000000000000e+04 2.047617174685001373e-02
3.977200000000000000e+04 2.023667655885219574e-02
3.977300000000000000e+04 2.049839869141578674e-02
3.977400000000000000e+04 2.023905143141746521e-02
3.977500000000000000e+04 2.056234143674373627e-02
3.977600000000000000e+04 2.024758048355579376e-02
3.977700000000000000e+04 2.069002762436866760e-02
3.977800000000000000e+04 2.029763162136077881e-02
3.977900000000000000e+04 2.092629671096801758e-02
3.978000000000000000e+04 2.044918388128280640e-02
3.978100000000000000e+04 2.133453823626041412e-02
3.978200000000000000e+04 2.077560871839523315e-02
3.978300000000000000e+04 2.195878885686397552e-02
3.978400000000000000e+04 2.131244726479053497e-02
3.978500000000000000e+04 2.270736172795295715e-02
3.978600000000000000e+04 2.188894338905811310e-02
3.978700000000000000e+04 2.316444367170333862e-02
3.978800000000000000e+04 2.200403064489364624e-02
3.978900000000000000e+04 2.270687930285930634e-02
3.979000000000000000e+04 2.132027409970760345e-02
3.979100000000000000e+04 2.143787033855915070e-02
3.979200000000000000e+04 2.056295424699783325e-02
3.979300000000000000e+04 2.056781016290187836e-02
3.979400000000000000e+04 2.068604342639446259e-02
3.979500000000000000e+04 2.064424939453601837e-02
3.979600000000000000e+04 2.129287272691726685e-02
3.979700000000000000e+04 2.092199958860874176e-02
3.979800000000000000e+04 2.146390825510025024e-02
3.979900000000000000e+04 2.083488367497920990e-02
3.980000000000000000e+04 2.104207873344421387e-02
3.980100000000000000e+04 2.059333026409149170e-02
3.980200000000000000e+04 2.059388719499111176e-02
3.980300000000000000e+04 2.059052698314189911e-02
3.980400000000000000e+04 2.049985155463218689e-02
3.980500000000000000e+04 2.076629921793937683e-02
3.980600000000000000e+04 2.057463862001895905e-02
3.980700000000000000e+04 2.082383632659912109e-02
3.980800000000000000e+04 2.057921700179576874e-02
3.980900000000000000e+04 2.067372202873229980e-02
3.981000000000000000e+04 2.051924169063568115e-02
3.981100000000000000e+04 2.047213539481163025e-02
3.981200000000000000e+04 2.048502489924430847e-02
3.981300000000000000e+04 2.037823945283889771e-02
3.981400000000000000e+04 2.050049789249897003e-02
3.981500000000000000e+04 2.039152570068836212e-02
3.981600000000000000e+04 2.051918208599090576e-02
3.981700000000000000e+04 2.041809074580669403e-02
3.981800000000000000e+04 2.049705386161804199e-02
3.981900000000000000e+04 2.040265686810016632e-02
3.982000000000000000e+04 2.043299935758113861e-02
3.982100000000000000e+04 2.036368101835250854e-02
3.982200000000000000e+04 2.036381140351295471e-02
3.982300000000000000e+04 2.032881043851375580e-02
3.982400000000000000e+04 2.032291144132614136e-02
3.982500000000000000e+04 2.030382491648197174e-02
3.982600000000000000e+04 2.030899561941623688e-02
3.982700000000000000e+04 2.028639800846576691e-02
3.982800000000000000e+04 2.029893361032009125e-02
3.982900000000000000e+04 2.027685008943080902e-02
3.983000000000000000e+04 2.028081938624382019e-02
3.983100000000000000e+04 2.026967704296112061e-02
3.983200000000000000e+04 2.026481740176677704e-02
3.983300000000000000e+04 2.025623619556427002e-02
3.983400000000000000e+04 2.026392146944999695e-02
3.983500000000000000e+04 2.023858204483985901e-02
3.983600000000000000e+04 2.028511650860309601e-02
3.983700000000000000e+04 2.023141086101531982e-02
3.983800000000000000e+04 2.033511735498905182e-02
3.983900000000000000e+04 2.025439403951168060e-02
3.984000000000000000e+04 2.042592316865921021e-02
3.984100000000000000e+04 2.032626979053020477e-02
3.984200000000000000e+04 2.056889049708843231e-02
3.984300000000000000e+04 2.047526277601718903e-02
3.984400000000000000e+04 2.077772840857505798e-02
3.984500000000000000e+04 2.074141241610050201e-02
3.984600000000000000e+04 2.106158807873725891e-02
3.984700000000000000e+04 2.113823406398296356e-02
3.984800000000000000e+04 2.136070653796195984e-02
3.984900000000000000e+04 2.155371382832527161e-02
3.985000000000000000e+04 2.145973779261112213e-02
3.985100000000000000e+04 2.169984579086303711e-02
3.985200000000000000e+04 2.112091518938541412e-02
3.985300000000000000e+04 2.144321054220199585e-02
3.985400000000000000e+04 2.060495875775814056e-02
3.985500000000000000e+04 2.129896916449069977e-02
3.985600000000000000e+04 2.064916864037513733e-02
3.985700000000000000e+04 2.183004841208457947e-02
3.985800000000000000e+04 2.135640569031238556e-02
3.985900000000000000e+04 2.258185110986232758e-02
3.986000000000000000e+04 2.189048193395137787e-02
3.986100000000000000e+04 2.252416871488094330e-02
3.986200000000000000e+04 2.153110690414905548e-02
3.986300000000000000e+04 2.150563523173332214e-02
3.986400000000000000e+04 2.083008177578449249e-02
3.986500000000000000e+04 2.068919874727725983e-02
3.986600000000000000e+04 2.079277858138084412e-02
3.986700000000000000e+04 2.066138386726379395e-02
3.986800000000000000e+04 2.112657390534877777e-02
3.986900000000000000e+04 2.075971476733684540e-02
3.987000000000000000e+04 2.109478972852230072e-02
3.987100000000000000e+04 2.059409394860267639e-02
3.987200000000000000e+04 2.077572979032993317e-02
3.987300000000000000e+04 2.047262527048587799e-02
3.987400000000000000e+04 2.058927528560161591e-02
3.987500000000000000e+04 2.056277729570865631e-02
3.987600000000000000e+04 2.055307850241661072e-02
3.987700000000000000e+04 2.061706967651844025e-02
3.987800000000000000e+04 2.051201835274696350e-02
3.987900000000000000e+04 2.053908631205558777e-02
3.988000000000000000e+04 2.049794234335422516e-02
3.988100000000000000e+04 2.047768421471118927e-02
3.988200000000000000e+04 2.056113258004188538e-02
3.988300000000000000e+04 2.048179320991039276e-02
3.988400000000000000e+04 2.059306576848030090e-02
3.988500000000000000e+04 2.046485058963298798e-02
3.988600000000000000e+04 2.051245793700218201e-02
3.988700000000000000e+04 2.041257359087467194e-02
3.988800000000000000e+04 2.040013670921325684e-02
3.988900000000000000e+04 2.039721608161926270e-02
3.989000000000000000e+04 2.035224623978137970e-02
3.989100000000000000e+04 2.042636834084987640e-02
3.989200000000000000e+04 2.035216987133026123e-02
3.989300000000000000e+04 2.043369412422180176e-02
3.989400000000000000e+04 2.033859305083751678e-02
3.989500000000000000e+04 2.038922905921936035e-02
3.989600000000000000e+04 2.030268870294094086e-02
3.989700000000000000e+04 2.033370174467563629e-02
3.989800000000000000e+04 2.027189172804355621e-02
3.989900000000000000e+04 2.030457742512226105e-02
3.990000000000000000e+04 2.025261148810386658e-02
3.990100000000000000e+04 2.030378952622413635e-02
3.990200000000000000e+04 2.022620290517807007e-02
3.990300000000000000e+04 2.031530067324638367e-02
3.990400000000000000e+04 2.018909901380538940e-02
3.990500000000000000e+04 2.033526822924613953e-02
3.990600000000000000e+04 2.015580609440803528e-02
3.990700000000000000e+04 2.036208845674991608e-02
3.990800000000000000e+04 2.013603970408439636e-02
3.990900000000000000e+04 2.038864232599735260e-02
3.991000000000000000e+04 2.012381143867969513e-02
3.991100000000000000e+04 2.041117101907730103e-02
3.991200000000000000e+04 2.010862715542316437e-02
3.991300000000000000e+04 2.043483778834342957e-02
3.991400000000000000e+04 2.008879184722900391e-02
3.991500000000000000e+04 2.047426626086235046e-02
3.991600000000000000e+04 2.006635069847106934e-02
3.991700000000000000e+04 2.054843679070472717e-02
3.991800000000000000e+04 2.004984952509403229e-02
3.991900000000000000e+04 2.068307437002658844e-02
3.992000000000000000e+04 2.005634643137454987e-02
3.992100000000000000e+04 2.090841159224510193e-02
3.992200000000000000e+04 2.011592313647270203e-02
3.992300000000000000e+04 2.125055529177188873e-02
3.992400000000000000e+04 2.026274427771568298e-02
3.992500000000000000e+04 2.170383743941783905e-02
3.992600000000000000e+04 2.049935422837734222e-02
3.992700000000000000e+04 2.216288447380065918e-02
3.992800000000000000e+04 2.073068544268608093e-02
3.992900000000000000e+04 2.236380614340305328e-02
3.993000000000000000e+04 2.076594531536102295e-02
3.993100000000000000e+04 2.201221510767936707e-02
3.993200000000000000e+04 2.054529823362827301e-02
3.993300000000000000e+04 2.116597071290016174e-02
3.993400000000000000e+04 2.037128806114196777e-02
3.993500000000000000e+04 2.035222575068473816e-02
3.993600000000000000e+04 2.059757709503173828e-02
3.993700000000000000e+04 2.000730484724044800e-02
3.993800000000000000e+04 2.113144099712371826e-02
3.993900000000000000e+04 2.002960070967674255e-02
3.994000000000000000e+04 2.157133072614669800e-02
3.994100000000000000e+04 2.009194903075695038e-02
3.994200000000000000e+04 2.163484506309032440e-02
3.994300000000000000e+04 2.005928009748458862e-02
3.994400000000000000e+04 2.134045958518981934e-02
3.994500000000000000e+04 2.003186941146850586e-02
3.994600000000000000e+04 2.092860452830791473e-02
3.994700000000000000e+04 2.013068087399005890e-02
3.994800000000000000e+04 2.062241360545158386e-02
3.994900000000000000e+04 2.032488770782947540e-02
3.995000000000000000e+04 2.047629281878471375e-02
3.995100000000000000e+04 2.048084512352943420e-02
3.995200000000000000e+04 2.044213935732841492e-02
3.995300000000000000e+04 2.050209790468215942e-02
3.995400000000000000e+04 2.048517391085624695e-02
3.995500000000000000e+04 2.039313130080699921e-02
3.995600000000000000e+04 2.061012759804725647e-02
3.995700000000000000e+04 2.022700756788253784e-02
3.995800000000000000e+04 2.082968875765800476e-02
3.995900000000000000e+04 2.008667029440402985e-02
3.996000000000000000e+04 2.113733440637588501e-02
3.996100000000000000e+04 2.002626657485961914e-02
3.996200000000000000e+04 2.150928042829036713e-02
3.996300000000000000e+04 2.006929554045200348e-02
3.996400000000000000e+04 2.190463803708553314e-02
3.996500000000000000e+04 2.021756023168563843e-02
3.996600000000000000e+04 2.225968241691589355e-02
3.996700000000000000e+04 2.044772543013095856e-02
3.996800000000000000e+04 2.248219214379787445e-02
3.996900000000000000e+04 2.071806974709033966e-02
3.997000000000000000e+04 2.248251624405384064e-02
3.997100000000000000e+04 2.100033126771450043e-02
3.997200000000000000e+04 2.224458381533622742e-02
3.997300000000000000e+04 2.131049335002899170e-02
3.997400000000000000e+04 2.187598496675491333e-02
3.997500000000000000e+04 2.166943438351154327e-02
3.997600000000000000e+04 2.154624462127685547e-02
3.997700000000000000e+04 2.202712744474411011e-02
3.997800000000000000e+04 2.134647592902183533e-02
3.997900000000000000e+04 2.224172279238700867e-02
3.998000000000000000e+04 2.120246924459934235e-02
3.998100000000000000e+04 2.214127033948898315e-02
3.998200000000000000e+04 2.095772884786128998e-02
3.998300000000000000e+04 2.167354710400104523e-02
3.998400000000000000e+04 2.062270231544971466e-02
3.998500000000000000e+04 2.105869911611080170e-02
3.998600000000000000e+04 2.045654132962226868e-02
3.998700000000000000e+04 2.064483053982257843e-02
3.998800000000000000e+04 2.060275152325630188e-02
3.998900000000000000e+04 2.054300345480442047e-02
3.999000000000000000e+04 2.086026035249233246e-02
3.999100000000000000e+04 2.058481425046920776e-02
3.999200000000000000e+04 2.095799893140792847e-02
3.999300000000000000e+04 2.058503031730651855e-02
3.999400000000000000e+04 2.082510851323604584e-02
3.999500000000000000e+04 2.051796950399875641e-02
3.999600000000000000e+04 2.059264667332172394e-02
3.999700000000000000e+04 2.047397010028362274e-02
3.999800000000000000e+04 2.042547799646854401e-02
3.999900000000000000e+04 2.049753628671169281e-02
4.000000000000000000e+04 2.037905342876911163e-02
4.000100000000000000e+04 2.053085900843143463e-02
4.000200000000000000e+04 2.040162682533264160e-02
4.000300000000000000e+04 2.049941942095756531e-02
4.000400000000000000e+04 2.043485827744007111e-02
4.000500000000000000e+04 2.039755880832672119e-02
4.000600000000000000e+04 2.046088688075542450e-02
4.000700000000000000e+04 2.027797140181064606e-02
4.000800000000000000e+04 2.048897556960582733e-02
4.000900000000000000e+04 2.019431255757808685e-02
4.001000000000000000e+04 2.051210589706897736e-02
4.001100000000000000e+04 2.016642875969409943e-02
4.001200000000000000e+04 2.050544507801532745e-02
4.001300000000000000e+04 2.018116414546966553e-02
4.001400000000000000e+04 2.045152150094509125e-02
4.001500000000000000e+04 2.021760493516921997e-02
4.001600000000000000e+04 2.035819739103317261e-02
4.001700000000000000e+04 2.026077918708324432e-02
4.001800000000000000e+04 2.024942450225353241e-02
4.001900000000000000e+04 2.030481584370136261e-02
4.002000000000000000e+04 2.015004865825176239e-02
4.002100000000000000e+04 2.034367993474006653e-02
4.002200000000000000e+04 2.007564343512058258e-02
4.002300000000000000e+04 2.036681585013866425e-02
4.002400000000000000e+04 2.003062888979911804e-02
4.002500000000000000e+04 2.036597579717636108e-02
4.002600000000000000e+04 2.001232653856277466e-02
4.002700000000000000e+04 2.034149691462516785e-02
4.002800000000000000e+04 2.001399733126163483e-02
4.002900000000000000e+04 2.030282467603683472e-02
4.003000000000000000e+04 2.002768218517303467e-02
4.003100000000000000e+04 2.025818638503551483e-02
4.003200000000000000e+04 2.004578895866870880e-02
4.003300000000000000e+04 2.021311409771442413e-02
4.003400000000000000e+04 2.006215415894985199e-02
4.003500000000000000e+04 2.017034031450748444e-02
4.003600000000000000e+04 2.007269486784934998e-02
4.003700000000000000e+04 2.013515308499336243e-02
4.003800000000000000e+04 2.007449045777320862e-02
4.003900000000000000e+04 2.011138387024402618e-02
4.004000000000000000e+04 2.006873115897178650e-02
4.004100000000000000e+04 2.010152861475944519e-02
4.004200000000000000e+04 2.005732059478759766e-02
4.004300000000000000e+04 2.010571025311946869e-02
4.004400000000000000e+04 2.004102058708667755e-02
4.004500000000000000e+04 2.012632414698600769e-02
4.004600000000000000e+04 2.002164348959922791e-02
4.004700000000000000e+04 2.017123065888881683e-02
4.004800000000000000e+04 2.000298909842967987e-02
4.004900000000000000e+04 2.025441266596317291e-02
4.005000000000000000e+04 1.999402232468128204e-02
4.005100000000000000e+04 2.040231600403785706e-02
4.005200000000000000e+04 2.001695893704891205e-02
4.005300000000000000e+04 2.066231332719326019e-02
4.005400000000000000e+04 2.011625096201896667e-02
4.005500000000000000e+04 2.111469767987728119e-02
4.005600000000000000e+04 2.037024870514869690e-02
4.005700000000000000e+04 2.185152284801006317e-02
4.005800000000000000e+04 2.086704783141613007e-02
4.005900000000000000e+04 2.286107093095779419e-02
4.006000000000000000e+04 2.153211459517478943e-02
4.006100000000000000e+04 2.373139001429080963e-02
4.006200000000000000e+04 2.185737527906894684e-02
4.006300000000000000e+04 2.356456033885478973e-02
4.006400000000000000e+04 2.129913121461868286e-02
4.006500000000000000e+04 2.220291085541248322e-02
4.006600000000000000e+04 2.089001424610614777e-02
4.006700000000000000e+04 2.162745781242847443e-02
4.006800000000000000e+04 2.240644209086894989e-02
4.006900000000000000e+04 2.282251790165901184e-02
4.007000000000000000e+04 2.427112497389316559e-02
4.007100000000000000e+04 2.323405817151069641e-02
4.007200000000000000e+04 2.340584620833396912e-02
4.007300000000000000e+04 2.176608704030513763e-02
4.007400000000000000e+04 2.117214910686016083e-02
4.007500000000000000e+04 2.156437933444976807e-02
4.007600000000000000e+04 2.126480452716350555e-02
4.007700000000000000e+04 2.259715460240840912e-02
4.007800000000000000e+04 2.174999006092548370e-02
4.007900000000000000e+04 2.184241451323032379e-02
4.008000000000000000e+04 2.109786309301853180e-02
4.008100000000000000e+04 2.049669064581394196e-02
4.008200000000000000e+04 2.130368351936340332e-02
4.008300000000000000e+04 2.069818973541259766e-02
4.008400000000000000e+04 2.183577418327331543e-02
4.008500000000000000e+04 2.093966864049434662e-02
4.008600000000000000e+04 2.116538584232330322e-02
4.008700000000000000e+04 2.082176506519317627e-02
4.008800000000000000e+04 2.042044699192047119e-02
4.008900000000000000e+04 2.122210152447223663e-02
4.009000000000000000e+04 2.036127448081970215e-02
4.009100000000000000e+04 2.135880105197429657e-02
4.009200000000000000e+04 2.033691108226776123e-02
4.009300000000000000e+04 2.082742750644683838e-02
4.009400000000000000e+04 2.051100321114063263e-02
4.009500000000000000e+04 2.044737152755260468e-02
4.009600000000000000e+04 2.091730386018753052e-02
4.009700000000000000e+04 2.036043629050254822e-02
4.009800000000000000e+04 2.092702500522136688e-02
4.009900000000000000e+04 2.030096203088760376e-02
4.010000000000000000e+04 2.063931897282600403e-02
4.010100000000000000e+04 2.041613683104515076e-02
4.010200000000000000e+04 2.049470506608486176e-02
4.010300000000000000e+04 2.059036120772361755e-02
4.010400000000000000e+04 2.043526992201805115e-02
4.010500000000000000e+04 2.053227648138999939e-02
4.010600000000000000e+04 2.038004621863365173e-02
4.010700000000000000e+04 2.038164250552654266e-02
4.010800000000000000e+04 2.042857185006141663e-02
4.010900000000000000e+04 2.032087557017803192e-02
4.011000000000000000e+04 2.047631330788135529e-02
4.011100000000000000e+04 2.029979974031448364e-02
4.011200000000000000e+04 2.039339952170848846e-02
4.011300000000000000e+04 2.030959911644458771e-02
4.011400000000000000e+04 2.027130499482154846e-02
4.011500000000000000e+04 2.037432603538036346e-02
4.011600000000000000e+04 2.021160349249839783e-02
4.011700000000000000e+04 2.039864100515842438e-02
4.011800000000000000e+04 2.021227590739727020e-02
4.011900000000000000e+04 2.031919173896312714e-02
4.012000000000000000e+04 2.025404013693332672e-02
4.012100000000000000e+04 2.021138183772563934e-02
4.012200000000000000e+04 2.031381800770759583e-02
4.012300000000000000e+04 2.014994062483310699e-02
4.012400000000000000e+04 2.033982984721660614e-02
4.012500000000000000e+04 2.013675495982170105e-02
4.012600000000000000e+04 2.031609043478965759e-02
4.012700000000000000e+04 2.016235515475273132e-02
4.012800000000000000e+04 2.029396034777164459e-02
4.012900000000000000e+04 2.023177407681941986e-02
4.013000000000000000e+04 2.033446915447711945e-02
4.013100000000000000e+04 2.034376189112663269e-02
4.013200000000000000e+04 2.048556320369243622e-02
4.013300000000000000e+04 2.052807249128818512e-02
4.013400000000000000e+04 2.083046920597553253e-02
4.013500000000000000e+04 2.089959569275379181e-02
4.013600000000000000e+04 2.150019258260726929e-02
4.013700000000000000e+04 2.163029462099075317e-02
4.013800000000000000e+04 2.256296575069427490e-02
4.013900000000000000e+04 2.270486578345298767e-02
4.014000000000000000e+04 2.363879606127738953e-02
4.014100000000000000e+04 2.342585660517215729e-02
4.014200000000000000e+04 2.354773879051208496e-02
4.014300000000000000e+04 2.268671989440917969e-02
4.014400000000000000e+04 2.171154506504535675e-02
4.014500000000000000e+04 2.123825438320636749e-02
4.014600000000000000e+04 2.031495049595832825e-02
4.014700000000000000e+04 2.126727439463138580e-02
4.014800000000000000e+04 2.089141868054866791e-02
4.014900000000000000e+04 2.210284583270549774e-02
4.015000000000000000e+04 2.158738672733306885e-02
4.015100000000000000e+04 2.185927890241146088e-02
4.015200000000000000e+04 2.125621959567070007e-02
4.015300000000000000e+04 2.076106518507003784e-02
4.015400000000000000e+04 2.100486308336257935e-02
4.015500000000000000e+04 2.044205181300640106e-02
4.015600000000000000e+04 2.144784852862358093e-02
4.015700000000000000e+04 2.081331610679626465e-02
4.015800000000000000e+04 2.156691998243331909e-02
4.015900000000000000e+04 2.084377780556678772e-02
4.016000000000000000e+04 2.096023969352245331e-02
4.016100000000000000e+04 2.068401873111724854e-02
4.016200000000000000e+04 2.046392858028411865e-02
4.016300000000000000e+04 2.088501676917076111e-02
4.016400000000000000e+04 2.050097472965717316e-02
4.016500000000000000e+04 2.112620323896408081e-02
4.016600000000000000e+04 2.058580517768859863e-02
4.016700000000000000e+04 2.096284739673137665e-02
4.016800000000000000e+04 2.052536420524120331e-02
4.016900000000000000e+04 2.061761356890201569e-02
4.017000000000000000e+04 2.057132497429847717e-02
4.017100000000000000e+04 2.047694101929664612e-02
4.017200000000000000e+04 2.071524970233440399e-02
4.017300000000000000e+04 2.048156037926673889e-02
4.017400000000000000e+04 2.071604505181312561e-02
4.017500000000000000e+04 2.045636437833309174e-02
4.017600000000000000e+04 2.055646665394306183e-02
4.017700000000000000e+04 2.043029479682445526e-02
4.017800000000000000e+04 2.042081579566001892e-02
4.017900000000000000e+04 2.045599743723869324e-02
4.018000000000000000e+04 2.038047835230827332e-02
4.018100000000000000e+04 2.047437429428100586e-02
4.018200000000000000e+04 2.037599310278892517e-02
4.018300000000000000e+04 2.042469382286071777e-02
4.018400000000000000e+04 2.037675306200981140e-02
4.018500000000000000e+04 2.033755555748939514e-02
4.018600000000000000e+04 2.038834802806377411e-02
4.018700000000000000e+04 2.027778886258602142e-02
4.018800000000000000e+04 2.039344608783721924e-02
4.018900000000000000e+04 2.026286721229553223e-02
4.019000000000000000e+04 2.037400379776954651e-02
4.019100000000000000e+04 2.027590014040470123e-02
4.019200000000000000e+04 2.033112943172454834e-02
4.019300000000000000e+04 2.029873989522457123e-02
4.019400000000000000e+04 2.028172649443149567e-02
4.019500000000000000e+04 2.031211555004119873e-02
4.019600000000000000e+04 2.023705467581748962e-02
4.019700000000000000e+04 2.030585519969463348e-02
4.019800000000000000e+04 2.020318992435932159e-02
4.019900000000000000e+04 2.028445340692996979e-02
4.020000000000000000e+04 2.018595300614833832e-02
4.020100000000000000e+04 2.025489881634712219e-02
4.020200000000000000e+04 2.018273994326591492e-02
4.020300000000000000e+04 2.022072859108448029e-02
4.020400000000000000e+04 2.018250711262226105e-02
4.020500000000000000e+04 2.018991857767105103e-02
4.020600000000000000e+04 2.018110267817974091e-02
4.020700000000000000e+04 2.017163112759590149e-02
4.020800000000000000e+04 2.017909847199916840e-02
4.020900000000000000e+04 2.016648277640342712e-02
4.021000000000000000e+04 2.017391845583915710e-02
4.021100000000000000e+04 2.016749233007431030e-02
4.021200000000000000e+04 2.016466483473777771e-02
4.021300000000000000e+04 2.017511427402496338e-02
4.021400000000000000e+04 2.016085572540760040e-02
4.021500000000000000e+04 2.020301111042499542e-02
4.021600000000000000e+04 2.018142677843570709e-02
4.021700000000000000e+04 2.027103118598461151e-02
4.021800000000000000e+04 2.025434188544750214e-02
4.021900000000000000e+04 2.041825093328952789e-02
4.022000000000000000e+04 2.043395861983299255e-02
4.022100000000000000e+04 2.072514407336711884e-02
4.022200000000000000e+04 2.080945111811161041e-02
4.022300000000000000e+04 2.127668820321559906e-02
4.022400000000000000e+04 2.141232788562774658e-02
4.022500000000000000e+04 2.196328155696392059e-02
4.022600000000000000e+04 2.194209396839141846e-02
4.022700000000000000e+04 2.220046706497669220e-02
4.022800000000000000e+04 2.178051695227622986e-02
4.022900000000000000e+04 2.149121649563312531e-02
4.023000000000000000e+04 2.105578221380710602e-02
4.023100000000000000e+04 2.065701223909854889e-02
4.023200000000000000e+04 2.077184244990348816e-02
4.023300000000000000e+04 2.065589465200901031e-02
4.023400000000000000e+04 2.096905186772346497e-02
4.023500000000000000e+04 2.095957472920417786e-02
4.023600000000000000e+04 2.091832458972930908e-02
4.023700000000000000e+04 2.098476700484752655e-02
4.023800000000000000e+04 2.059492655098438263e-02
4.023900000000000000e+04 2.096239849925041199e-02
4.024000000000000000e+04 2.047058008611202240e-02
4.024100000000000000e+04 2.098611555993556976e-02
4.024200000000000000e+04 2.053770609200000763e-02
4.024300000000000000e+04 2.078913152217864990e-02
4.024400000000000000e+04 2.061175927519798279e-02
4.024500000000000000e+04 2.048073895275592804e-02
4.024600000000000000e+04 2.075718902051448822e-02
4.024700000000000000e+04 2.032758668065071106e-02
4.024800000000000000e+04 2.088609710335731506e-02
4.024900000000000000e+04 2.026973105967044830e-02
4.025000000000000000e+04 2.078750357031822205e-02
4.025100000000000000e+04 2.025179564952850342e-02
4.025200000000000000e+04 2.054356597363948822e-02
4.025300000000000000e+04 2.038267999887466431e-02
4.025400000000000000e+04 2.037621103227138519e-02
4.025500000000000000e+04 2.058234624564647675e-02
4.025600000000000000e+04 2.029477618634700775e-02
4.025700000000000000e+04 2.062876150012016296e-02
4.025800000000000000e+04 2.023884467780590057e-02
4.025900000000000000e+04 2.052160911262035370e-02
4.026000000000000000e+04 2.024154178798198700e-02
4.026100000000000000e+04 2.040757425129413605e-02
4.026200000000000000e+04 2.030320279300212860e-02
4.026300000000000000e+04 2.032812312245368958e-02
4.026400000000000000e+04 2.033581957221031189e-02
4.026500000000000000e+04 2.026374824345111847e-02
4.026600000000000000e+04 2.029949799180030823e-02
4.026700000000000000e+04 2.022787183523178101e-02
4.026800000000000000e+04 2.023748680949211121e-02
4.026900000000000000e+04 2.022778801620006561e-02
4.027000000000000000e+04 2.018958888947963715e-02
4.027100000000000000e+04 2.023103274405002594e-02
4.027200000000000000e+04 2.016111090779304504e-02
4.027300000000000000e+04 2.021085098385810852e-02
4.027400000000000000e+04 2.014985308051109314e-02
4.027500000000000000e+04 2.017671242356300354e-02
4.027600000000000000e+04 2.015123888850212097e-02
4.027700000000000000e+04 2.014588750898838043e-02
4.027800000000000000e+04 2.014972828328609467e-02
4.027900000000000000e+04 2.012708410620689392e-02
4.028000000000000000e+04 2.013690583407878876e-02
4.028100000000000000e+04 2.011990547180175781e-02
4.028200000000000000e+04 2.011669613420963287e-02
4.028300000000000000e+04 2.011862397193908691e-02
4.028400000000000000e+04 2.009706944227218628e-02
4.028500000000000000e+04 2.011486329138278961e-02
4.028600000000000000e+04 2.007936686277389526e-02
4.028700000000000000e+04 2.010208368301391602e-02
4.028800000000000000e+04 2.006711997091770172e-02
4.028900000000000000e+04 2.007729373872280121e-02
4.029000000000000000e+04 2.006341516971588135e-02
4.029100000000000000e+04 2.004625089466571808e-02
4.029200000000000000e+04 2.006878890097141266e-02
4.029300000000000000e+04 2.001809142529964447e-02
4.029400000000000000e+04 2.007699199020862579e-02
4.029500000000000000e+04 1.999646238982677460e-02
4.029600000000000000e+04 2.008563280105590820e-02
4.029700000000000000e+04 1.997824199497699738e-02
4.029800000000000000e+04 2.009665779769420624e-02
4.029900000000000000e+04 1.996458694338798523e-02
4.030000000000000000e+04 2.012325264513492584e-02
4.030100000000000000e+04 1.996059156954288483e-02
4.030200000000000000e+04 2.018540725111961365e-02
4.030300000000000000e+04 1.997722312808036804e-02
4.030400000000000000e+04 2.031126059591770172e-02
4.030500000000000000e+04 2.003858797252178192e-02
4.030600000000000000e+04 2.055433019995689392e-02
4.030700000000000000e+04 2.020292729139328003e-02
4.030800000000000000e+04 2.101004123687744141e-02
4.030900000000000000e+04 2.057805657386779785e-02
4.031000000000000000e+04 2.180109545588493347e-02
4.031100000000000000e+04 2.127023972570896149e-02
4.031200000000000000e+04 2.292051538825035095e-02
4.031300000000000000e+04 2.212755009531974792e-02
4.031400000000000000e+04 2.382908761501312256e-02
4.031500000000000000e+04 2.238820120692253113e-02
4.031600000000000000e+04 2.343123964965343475e-02
4.031700000000000000e+04 2.140223421156406403e-02
4.031800000000000000e+04 2.172076702117919922e-02
4.031900000000000000e+04 2.042770944535732269e-02
4.032000000000000000e+04 2.063992246985435486e-02
4.032100000000000000e+04 2.095420099794864655e-02
4.032200000000000000e+04 2.083245292305946350e-02
4.032300000000000000e+04 2.183193154633045197e-02
4.032400000000000000e+04 2.094835974276065826e-02
4.032500000000000000e+04 2.163515798747539520e-02
4.032600000000000000e+04 2.051617205142974854e-02
4.032700000000000000e+04 2.080105990171432495e-02
4.032800000000000000e+04 2.041982300579547882e-02
4.032900000000000000e+04 2.045265212655067444e-02
4.033000000000000000e+04 2.087668143212795258e-02
4.033100000000000000e+04 2.049784921109676361e-02
4.033200000000000000e+04 2.111463248729705811e-02
4.033300000000000000e+04 2.036842703819274902e-02
4.033400000000000000e+04 2.082419767975807190e-02
4.033500000000000000e+04 2.023240551352500916e-02
4.033600000000000000e+04 2.045808918774127960e-02
4.033700000000000000e+04 2.039264142513275146e-02
4.033800000000000000e+04 2.033226937055587769e-02
4.033900000000000000e+04 2.061818726360797882e-02
4.034000000000000000e+04 2.029434591531753540e-02
4.034100000000000000e+04 2.062611468136310577e-02
4.034200000000000000e+04 2.024229988455772400e-02
4.034300000000000000e+04 2.047705091536045074e-02
4.034400000000000000e+04 2.027120254933834076e-02
4.034500000000000000e+04 2.033804915845394135e-02
4.034600000000000000e+04 2.036952227354049683e-02
4.034700000000000000e+04 2.024412713944911957e-02
4.034800000000000000e+04 2.041003853082656860e-02
4.034900000000000000e+04 2.017245814204216003e-02
4.035000000000000000e+04 2.034510858356952667e-02
4.035100000000000000e+04 2.014737576246261597e-02
4.035200000000000000e+04 2.024160139262676239e-02
4.035300000000000000e+04 2.017907798290252686e-02
4.035400000000000000e+04 2.016495727002620697e-02
4.035500000000000000e+04 2.022396214306354523e-02
4.035600000000000000e+04 2.011115662753582001e-02
4.035700000000000000e+04 2.023641392588615417e-02
4.035800000000000000e+04 2.006245404481887817e-02
4.035900000000000000e+04 2.021138556301593781e-02
4.036000000000000000e+04 2.002801932394504547e-02
4.036100000000000000e+04 2.017468214035034180e-02
4.036200000000000000e+04 2.002217248082160950e-02
4.036300000000000000e+04 2.015010081231594086e-02
4.036400000000000000e+04 2.003333531320095062e-02
4.036500000000000000e+04 2.014238201081752777e-02
4.036600000000000000e+04 2.003258466720581055e-02
4.036700000000000000e+04 2.014358155429363251e-02
4.036800000000000000e+04 2.000614628195762634e-02
4.036900000000000000e+04 2.014810778200626373e-02
4.037000000000000000e+04 1.996251381933689117e-02
4.037100000000000000e+04 2.016217634081840515e-02
4.037200000000000000e+04 1.991676166653633118e-02
4.037300000000000000e+04 2.019818499684333801e-02
4.037400000000000000e+04 1.987075433135032654e-02
4.037500000000000000e+04 2.026514708995819092e-02
4.037600000000000000e+04 1.981907337903976440e-02
4.037700000000000000e+04 2.037590555846691132e-02
4.037800000000000000e+04 1.976310089230537415e-02
4.037900000000000000e+04 2.056458964943885803e-02
4.038000000000000000e+04 1.972351409494876862e-02
4.038100000000000000e+04 2.089485339820384979e-02
4.038200000000000000e+04 1.974774710834026337e-02
4.038300000000000000e+04 2.145268768072128296e-02
4.038400000000000000e+04 1.992129907011985779e-02
4.038500000000000000e+04 2.229465357959270477e-02
4.038600000000000000e+04 2.032915316522121429e-02
4.038700000000000000e+04 2.327506430447101593e-02
4.038800000000000000e+04 2.087014541029930115e-02
4.038900000000000000e+04 2.380211092531681061e-02
4.039000000000000000e+04 2.113338373601436615e-02
4.039100000000000000e+04 2.313286252319812775e-02
4.039200000000000000e+04 2.098958753049373627e-02
4.039300000000000000e+04 2.152201905846595764e-02
4.039400000000000000e+04 2.108591608703136444e-02
4.039500000000000000e+04 2.027632296085357666e-02
4.039600000000000000e+04 2.167606353759765625e-02
4.039700000000000000e+04 2.000636979937553406e-02
4.039800000000000000e+04 2.197842858731746674e-02
4.039900000000000000e+04 2.024165913462638855e-02
4.040000000000000000e+04 2.145081758499145508e-02
4.040100000000000000e+04 2.066039294004440308e-02
4.040200000000000000e+04 2.058502659201622009e-02
4.040300000000000000e+04 2.118167467415332794e-02
4.040400000000000000e+04 2.005173638463020325e-02
4.040500000000000000e+04 2.145770750939846039e-02
4.040600000000000000e+04 1.993866823613643646e-02
4.040700000000000000e+04 2.122344821691513062e-02
4.040800000000000000e+04 2.010178379714488983e-02
4.040900000000000000e+04 2.067860774695873260e-02
4.041000000000000000e+04 2.044784277677536011e-02
4.041100000000000000e+04 2.021986432373523712e-02
4.041200000000000000e+04 2.077847719192504883e-02
4.041300000000000000e+04 2.004705742001533508e-02
4.041400000000000000e+04 2.086294814944267273e-02
4.041500000000000000e+04 2.010873705148696899e-02
4.041600000000000000e+04 2.066427469253540039e-02
4.041700000000000000e+04 2.026083134114742279e-02
4.041800000000000000e+04 2.036284282803535461e-02
4.041900000000000000e+04 2.038352750241756439e-02
4.042000000000000000e+04 2.017141878604888916e-02
4.042100000000000000e+04 2.042277529835700989e-02
4.042200000000000000e+04 2.015554904937744141e-02
4.042300000000000000e+04 2.037411741912364960e-02
4.042400000000000000e+04 2.022874914109706879e-02
4.042500000000000000e+04 2.025667764246463776e-02
4.042600000000000000e+04 2.027695439755916595e-02
4.042700000000000000e+04 2.013310603797435760e-02
4.042800000000000000e+04 2.026346325874328613e-02
4.042900000000000000e+04 2.008363790810108185e-02
4.043000000000000000e+04 2.021319605410099030e-02
4.043100000000000000e+04 2.012457884848117828e-02
4.043200000000000000e+04 2.014792524278163910e-02
4.043300000000000000e+04 2.019331790506839752e-02
4.043400000000000000e+04 2.007697522640228271e-02
4.043500000000000000e+04 2.022842876613140106e-02
4.043600000000000000e+04 2.001857385039329529e-02
4.043700000000000000e+04 2.022049762308597565e-02
4.043800000000000000e+04 1.999188587069511414e-02
4.043900000000000000e+04 2.018937282264232635e-02
4.044000000000000000e+04 1.999189704656600952e-02
4.044100000000000000e+04 2.015905827283859253e-02
4.044200000000000000e+04 1.999389380216598511e-02
4.044300000000000000e+04 2.015208080410957336e-02
4.044400000000000000e+04 1.998910680413246155e-02
4.044500000000000000e+04 2.019583620131015778e-02
4.044600000000000000e+04 1.999896019697189331e-02
4.044700000000000000e+04 2.032561227679252625e-02
4.044800000000000000e+04 2.006419189274311066e-02
4.044900000000000000e+04 2.057757228612899780e-02
4.045000000000000000e+04 2.022392302751541138e-02
4.045100000000000000e+04 2.095981501042842865e-02
4.045200000000000000e+04 2.047627046704292297e-02
4.045300000000000000e+04 2.136435732245445251e-02
4.045400000000000000e+04 2.066506259143352509e-02
4.045500000000000000e+04 2.149065956473350525e-02
4.045600000000000000e+04 2.051906101405620575e-02
4.045700000000000000e+04 2.112827636301517487e-02
4.045800000000000000e+04 2.016664668917655945e-02
4.045900000000000000e+04 2.064794115722179413e-02
4.046000000000000000e+04 2.020628564059734344e-02
4.046100000000000000e+04 2.049998939037322998e-02
4.046200000000000000e+04 2.066086418926715851e-02
4.046300000000000000e+04 2.053029648959636688e-02
4.046400000000000000e+04 2.096513658761978149e-02
4.046500000000000000e+04 2.041630074381828308e-02
4.046600000000000000e+04 2.082849852740764618e-02
4.046700000000000000e+04 2.023417688906192780e-02
4.046800000000000000e+04 2.050922811031341553e-02
4.046900000000000000e+04 2.028353698551654816e-02
4.047000000000000000e+04 2.031674794852733612e-02
4.047100000000000000e+04 2.050372213125228882e-02
4.047200000000000000e+04 2.021979913115501404e-02
4.047300000000000000e+04 2.060016058385372162e-02
4.047400000000000000e+04 2.012319490313529968e-02
4.047500000000000000e+04 2.049480006098747253e-02
4.047600000000000000e+04 2.011590823531150818e-02
4.047700000000000000e+04 2.032885700464248657e-02
4.047800000000000000e+04 2.026436850428581238e-02
4.047900000000000000e+04 2.019818872213363647e-02
4.048000000000000000e+04 2.043497189879417419e-02
4.048100000000000000e+04 2.009979262948036194e-02
4.048200000000000000e+04 2.046133764088153839e-02
4.048300000000000000e+04 2.005262859165668488e-02
4.048400000000000000e+04 2.033573761582374573e-02
4.048500000000000000e+04 2.010650746524333954e-02
4.048600000000000000e+04 2.016886696219444275e-02
4.048700000000000000e+04 2.023866958916187286e-02
4.048800000000000000e+04 2.004568837583065033e-02
4.048900000000000000e+04 2.034469507634639740e-02
4.049000000000000000e+04 1.997750997543334961e-02
4.049100000000000000e+04 2.033793367445468903e-02
4.049200000000000000e+04 1.996605284512042999e-02
4.049300000000000000e+04 2.022699266672134399e-02
4.049400000000000000e+04 2.002631686627864838e-02
4.049500000000000000e+04 2.008422277867794037e-02
4.049600000000000000e+04 2.014068141579627991e-02
4.049700000000000000e+04 1.997075043618679047e-02
4.049800000000000000e+04 2.024535089731216431e-02
4.049900000000000000e+04 1.991049759089946747e-02
4.050000000000000000e+04 2.028494141995906830e-02
4.050100000000000000e+04 1.991009153425693512e-02
4.050200000000000000e+04 2.026492543518543243e-02
4.050300000000000000e+04 1.997237652540206909e-02
4.050400000000000000e+04 2.023595198988914490e-02
4.050500000000000000e+04 2.008577249944210052e-02
4.050600000000000000e+04 2.024984732270240784e-02
4.050700000000000000e+04 2.022870071232318878e-02
4.050800000000000000e+04 2.034727297723293304e-02
4.050900000000000000e+04 2.039521932601928711e-02
4.051000000000000000e+04 2.057373523712158203e-02
4.051100000000000000e+04 2.061895281076431274e-02
4.051200000000000000e+04 2.097439952194690704e-02
4.051300000000000000e+04 2.095060423016548157e-02
4.051400000000000000e+04 2.152378484606742859e-02
4.051500000000000000e+04 2.135613188147544861e-02
4.051600000000000000e+04 2.201397903263568878e-02
4.051700000000000000e+04 2.159543149173259735e-02
4.051800000000000000e+04 2.203864790499210358e-02
4.051900000000000000e+04 2.135155349969863892e-02
4.052000000000000000e+04 2.138136886060237885e-02
4.052100000000000000e+04 2.073764055967330933e-02
4.052200000000000000e+04 2.051020972430706024e-02
4.052300000000000000e+04 2.038041502237319946e-02
4.052400000000000000e+04 2.012336440384387970e-02
4.052500000000000000e+04 2.056884951889514923e-02
4.052600000000000000e+04 2.024106867611408234e-02
4.052700000000000000e+04 2.090078778564929962e-02
4.052800000000000000e+04 2.039848454296588898e-02
4.052900000000000000e+04 2.092456072568893433e-02
4.053000000000000000e+04 2.033433318138122559e-02
4.053100000000000000e+04 2.063093706965446472e-02
4.053200000000000000e+04 2.018717676401138306e-02
4.053300000000000000e+04 2.033334039151668549e-02
4.053400000000000000e+04 2.016866579651832581e-02
4.053500000000000000e+04 2.022655680775642395e-02
4.053600000000000000e+04 2.026067674160003662e-02
4.053700000000000000e+04 2.023081295192241669e-02
4.053800000000000000e+04 2.031873539090156555e-02
4.053900000000000000e+04 2.020951546728610992e-02
4.054000000000000000e+04 2.028819918632507324e-02
4.054100000000000000e+04 2.014186792075634003e-02
4.054200000000000000e+04 2.022371254861354828e-02
4.054300000000000000e+04 2.008046396076679230e-02
4.054400000000000000e+04 2.019206993281841278e-02
4.054500000000000000e+04 2.004799433052539825e-02
4.054600000000000000e+04 2.019897848367691040e-02
4.054700000000000000e+04 2.002159506082534790e-02
4.054800000000000000e+04 2.020986191928386688e-02
4.054900000000000000e+04 1.998255029320716858e-02
4.055000000000000000e+04 2.019543573260307312e-02
4.055100000000000000e+04 1.994247362017631531e-02
4.055200000000000000e+04 2.015808969736099243e-02
4.055300000000000000e+04 1.992078870534896851e-02
4.055400000000000000e+04 2.011742442846298218e-02
4.055500000000000000e+04 1.992174796760082245e-02
4.055600000000000000e+04 2.008805051445960999e-02
4.055700000000000000e+04 1.993353851139545441e-02
4.055800000000000000e+04 2.007493190467357635e-02
4.055900000000000000e+04 1.994165033102035522e-02
4.056000000000000000e+04 2.008277364075183868e-02
4.056100000000000000e+04 1.993764564394950867e-02
4.056200000000000000e+04 2.012032270431518555e-02
4.056300000000000000e+04 1.992436684668064117e-02
4.056400000000000000e+04 2.019817195832729340e-02
4.056500000000000000e+04 1.990956626832485199e-02
4.056600000000000000e+04 2.032979950308799744e-02
4.056700000000000000e+04 1.991125196218490601e-02
4.056800000000000000e+04 2.053601667284965515e-02
4.056900000000000000e+04 1.996282488107681274e-02
4.057000000000000000e+04 2.085018344223499298e-02
4.057100000000000000e+04 2.011336944997310638e-02
4.057200000000000000e+04 2.131656743586063385e-02
4.057300000000000000e+04 2.041514590382575989e-02
4.057400000000000000e+04 2.194196917116641998e-02
4.057500000000000000e+04 2.085877396166324615e-02
4.057600000000000000e+04 2.256902679800987244e-02
4.057700000000000000e+04 2.124798856675624847e-02
4.057800000000000000e+04 2.278066612780094147e-02
4.057900000000000000e+04 2.124647237360477448e-02
4.058000000000000000e+04 2.220473997294902802e-02
4.058100000000000000e+04 2.085782773792743683e-02
4.058200000000000000e+04 2.111848630011081696e-02
4.058300000000000000e+04 2.060285210609436035e-02
4.058400000000000000e+04 2.027632482349872589e-02
4.058500000000000000e+04 2.077231556177139282e-02
4.058600000000000000e+04 1.999625563621520996e-02
4.058700000000000000e+04 2.108319476246833801e-02
4.058800000000000000e+04 2.001191303133964539e-02
4.058900000000000000e+04 2.120539546012878418e-02
4.059000000000000000e+04 2.009779401123523712e-02
4.059100000000000000e+04 2.112350426614284515e-02
4.059200000000000000e+04 2.025618590414524078e-02
4.059300000000000000e+04 2.098661288619041443e-02
4.059400000000000000e+04 2.044888958334922791e-02
4.059500000000000000e+04 2.086047269403934479e-02
4.059600000000000000e+04 2.053244225680828094e-02
4.059700000000000000e+04 2.073293551802635193e-02
4.059800000000000000e+04 2.045584656298160553e-02
4.059900000000000000e+04 2.065779641270637512e-02
4.060000000000000000e+04 2.032003737986087799e-02
4.060100000000000000e+04 2.074958011507987976e-02
4.060200000000000000e+04 2.025538310408592224e-02
4.060300000000000000e+04 2.102699503302574158e-02
4.060400000000000000e+04 2.028158120810985565e-02
4.060500000000000000e+04 2.133120037615299225e-02
4.060600000000000000e+04 2.031341008841991425e-02
4.060700000000000000e+04 2.146298252046108246e-02
4.060800000000000000e+04 2.028736285865306854e-02
4.060900000000000000e+04 2.136422693729400635e-02
4.061000000000000000e+04 2.024569734930992126e-02
4.061100000000000000e+04 2.112917229533195496e-02
4.061200000000000000e+04 2.025166526436805725e-02
4.061300000000000000e+04 2.083830162882804871e-02
4.061400000000000000e+04 2.028200402855873108e-02
4.061500000000000000e+04 2.050872519612312317e-02
4.061600000000000000e+04 2.027580887079238892e-02
4.061700000000000000e+04 2.020461857318878174e-02
4.061800000000000000e+04 2.024113386869430542e-02
4.061900000000000000e+04 2.003544010221958160e-02
4.062000000000000000e+04 2.023895457386970520e-02
4.062100000000000000e+04 2.002499625086784363e-02
4.062200000000000000e+04 2.028521150350570679e-02
4.062300000000000000e+04 2.008104510605335236e-02
4.062400000000000000e+04 2.032878808677196503e-02
4.062500000000000000e+04 2.010496892035007477e-02
4.062600000000000000e+04 2.033107355237007141e-02
4.062700000000000000e+04 2.007755450904369354e-02
4.062800000000000000e+04 2.030704356729984283e-02
4.062900000000000000e+04 2.003289200365543365e-02
4.063000000000000000e+04 2.028203196823596954e-02
4.063100000000000000e+04 1.999879628419876099e-02
4.063200000000000000e+04 2.025579474866390228e-02
4.063300000000000000e+04 1.998060941696166992e-02
4.063400000000000000e+04 2.020926959812641144e-02
4.063500000000000000e+04 1.997749879956245422e-02
4.063600000000000000e+04 2.013609744608402252e-02
4.063700000000000000e+04 1.999498158693313599e-02
4.063800000000000000e+04 2.005015686154365540e-02
4.063900000000000000e+04 2.003268338739871979e-02
4.064000000000000000e+04 1.996892318129539490e-02
4.064100000000000000e+04 2.007865160703659058e-02
4.064200000000000000e+04 1.990015059709548950e-02
4.064300000000000000e+04 2.011616714298725128e-02
4.064400000000000000e+04 1.984424702823162079e-02
4.064500000000000000e+04 2.013687230646610260e-02
4.064600000000000000e+04 1.980363950133323669e-02
4.064700000000000000e+04 2.013843692839145660e-02
4.064800000000000000e+04 1.978266052901744843e-02
4.064900000000000000e+04 2.012563869357109070e-02
4.065000000000000000e+04 1.977892220020294189e-02
4.065100000000000000e+04 2.010734565556049347e-02
4.065200000000000000e+04 1.978319138288497925e-02
4.065300000000000000e+04 2.009203843772411346e-02
4.065400000000000000e+04 1.978551410138607025e-02
4.065500000000000000e+04 2.008533850312232971e-02
4.065600000000000000e+04 1.978149451315402985e-02
4.065700000000000000e+04 2.009485848248004913e-02
4.065800000000000000e+04 1.977104321122169495e-02
4.065900000000000000e+04 2.012836746871471405e-02
4.066000000000000000e+04 1.975755393505096436e-02
4.066100000000000000e+04 2.019806206226348877e-02
4.066200000000000000e+04 1.974764093756675720e-02
4.066300000000000000e+04 2.031671628355979919e-02
4.066400000000000000e+04 1.975346729159355164e-02
4.066500000000000000e+04 2.050163410604000092e-02
4.066600000000000000e+04 1.979671418666839600e-02
4.066700000000000000e+04 2.077325433492660522e-02
4.066800000000000000e+04 1.990843005478382111e-02
4.066900000000000000e+04 2.115236967802047729e-02
4.067000000000000000e+04 2.012035623192787170e-02
4.067100000000000000e+04 2.162708714604377747e-02
4.067200000000000000e+04 2.042896673083305359e-02
4.067300000000000000e+04 2.209312096238136292e-02
4.067400000000000000e+04 2.073794975876808167e-02
4.067500000000000000e+04 2.230706624686717987e-02
4.067600000000000000e+04 2.085446193814277649e-02
4.067700000000000000e+04 2.200192585587501526e-02
4.067800000000000000e+04 2.068982273340225220e-02
4.067900000000000000e+04 2.122928015887737274e-02
4.068000000000000000e+04 2.052349038422107697e-02
4.068100000000000000e+04 2.050837688148021698e-02
4.068200000000000000e+04 2.078144438564777374e-02
4.068300000000000000e+04 2.032975107431411743e-02
4.068400000000000000e+04 2.143712155520915985e-02
4.068500000000000000e+04 2.061711996793746948e-02
4.068600000000000000e+04 2.194542251527309418e-02
4.068700000000000000e+04 2.089892141520977020e-02
4.068800000000000000e+04 2.177393622696399689e-02
4.068900000000000000e+04 2.089066244661808014e-02
4.069000000000000000e+04 2.100130543112754822e-02
4.069100000000000000e+04 2.083011344075202942e-02
4.069200000000000000e+04 2.030875720083713531e-02
4.069300000000000000e+04 2.102258615195751190e-02
4.069400000000000000e+04 2.010603807866573334e-02
4.069500000000000000e+04 2.128850854933261871e-02
4.069600000000000000e+04 2.014180086553096771e-02
4.069700000000000000e+04 2.126221172511577606e-02
4.069800000000000000e+04 2.015857584774494171e-02
4.069900000000000000e+04 2.095493115484714508e-02
4.070000000000000000e+04 2.028790675103664398e-02
4.070100000000000000e+04 2.071456983685493469e-02
4.070200000000000000e+04 2.063812501728534698e-02
4.070300000000000000e+04 2.072912640869617462e-02
4.070400000000000000e+04 2.098074182868003845e-02
4.070500000000000000e+04 2.086119912564754486e-02
4.070600000000000000e+04 2.104260586202144623e-02
4.070700000000000000e+04 2.093185484409332275e-02
4.070800000000000000e+04 2.082708477973937988e-02
4.070900000000000000e+04 2.092117257416248322e-02
4.071000000000000000e+04 2.056477591395378113e-02
4.071100000000000000e+04 2.085242979228496552e-02
4.071200000000000000e+04 2.042009867727756500e-02
4.071300000000000000e+04 2.066605538129806519e-02
4.071400000000000000e+04 2.039461955428123474e-02
4.071500000000000000e+04 2.035237476229667664e-02
4.071600000000000000e+04 2.047881856560707092e-02
4.071700000000000000e+04 2.007248625159263611e-02
4.071800000000000000e+04 2.065419778227806091e-02
4.071900000000000000e+04 1.997874863445758820e-02
4.072000000000000000e+04 2.077800966799259186e-02
4.072100000000000000e+04 2.004117332398891449e-02
4.072200000000000000e+04 2.069468237459659576e-02
4.072300000000000000e+04 2.014975808560848236e-02
4.072400000000000000e+04 2.042454853653907776e-02
4.072500000000000000e+04 2.026127465069293976e-02
4.072600000000000000e+04 2.013371326029300690e-02
4.072700000000000000e+04 2.037597075104713440e-02
4.072800000000000000e+04 1.995860971510410309e-02
4.072900000000000000e+04 2.045913040637969971e-02
4.073000000000000000e+04 1.992117986083030701e-02
4.073100000000000000e+04 2.045197039842605591e-02
4.073200000000000000e+04 1.997523568570613861e-02
4.073300000000000000e+04 2.034503407776355743e-02
4.073400000000000000e+04 2.006877958774566650e-02
4.073500000000000000e+04 2.019177563488483429e-02
4.073600000000000000e+04 2.015424333512783051e-02
4.073700000000000000e+04 2.006020583212375641e-02
4.073800000000000000e+04 2.019714936614036560e-02
4.073900000000000000e+04 1.998617313802242279e-02
4.074000000000000000e+04 2.018783427774906158e-02
4.074100000000000000e+04 1.996626518666744232e-02
4.074200000000000000e+04 2.014238573610782623e-02
4.074300000000000000e+04 1.997904479503631592e-02
4.074400000000000000e+04 2.008509822189807892e-02
4.074500000000000000e+04 2.000189013779163361e-02
4.074600000000000000e+04 2.003116533160209656e-02
4.074700000000000000e+04 2.001479268074035645e-02
4.074800000000000000e+04 1.999174244701862335e-02
4.074900000000000000e+04 2.000618353486061096e-02
4.075000000000000000e+04 1.997054368257522583e-02
4.075100000000000000e+04 1.998056098818778992e-02
4.075200000000000000e+04 1.996660977602005005e-02
4.075300000000000000e+04 1.995172910392284393e-02
4.075400000000000000e+04 1.997042074799537659e-02
4.075500000000000000e+04 1.993419416248798370e-02
4.075600000000000000e+04 1.997352577745914459e-02
4.075700000000000000e+04 1.993497274816036224e-02
4.075800000000000000e+04 1.997010782361030579e-02
4.075900000000000000e+04 1.995555870234966278e-02
4.076000000000000000e+04 1.996192336082458496e-02
4.076100000000000000e+04 1.999704167246818542e-02
4.076200000000000000e+04 1.995708420872688293e-02
4.076300000000000000e+04 2.006467059254646301e-02
4.076400000000000000e+04 1.996869407594203949e-02
4.076500000000000000e+04 2.016855962574481964e-02
4.076600000000000000e+04 2.001439593732357025e-02
4.076700000000000000e+04 2.032678574323654175e-02
4.076800000000000000e+04 2.011805586516857147e-02
4.076900000000000000e+04 2.056669071316719055e-02
4.077000000000000000e+04 2.030817233026027679e-02
4.077100000000000000e+04 2.091501094400882721e-02
4.077200000000000000e+04 2.059979736804962158e-02
4.077300000000000000e+04 2.135372161865234375e-02
4.077400000000000000e+04 2.093467302620410919e-02
4.077500000000000000e+04 2.173689007759094238e-02
4.077600000000000000e+04 2.111523598432540894e-02
4.077700000000000000e+04 2.177004329860210419e-02
4.077800000000000000e+04 2.090161107480525970e-02
4.077900000000000000e+04 2.127592824399471283e-02
4.078000000000000000e+04 2.038043178617954254e-02
4.078100000000000000e+04 2.057407237589359283e-02
4.078200000000000000e+04 2.006168290972709656e-02
4.078300000000000000e+04 2.020569890737533569e-02
4.078400000000000000e+04 2.024192363023757935e-02
4.078500000000000000e+04 2.024501562118530273e-02
4.078600000000000000e+04 2.065282128751277924e-02
4.078700000000000000e+04 2.036641351878643036e-02
4.078800000000000000e+04 2.088016457855701447e-02
4.078900000000000000e+04 2.031955309212207794e-02
4.079000000000000000e+04 2.076102606952190399e-02
4.079100000000000000e+04 2.013407088816165924e-02
4.079200000000000000e+04 2.044686488807201385e-02
4.079300000000000000e+04 2.001349441707134247e-02
4.079400000000000000e+04 2.019444666802883148e-02
4.079500000000000000e+04 2.007233351469039917e-02
4.079600000000000000e+04 2.009846456348896027e-02
4.079700000000000000e+04 2.023394592106342316e-02
4.079800000000000000e+04 2.008872665464878082e-02
4.079900000000000000e+04 2.036030776798725128e-02
4.080000000000000000e+04 2.008431777358055115e-02
4.080100000000000000e+04 2.038285508751869202e-02
4.080200000000000000e+04 2.006712928414344788e-02
4.080300000000000000e+04 2.032414637506008148e-02
4.080400000000000000e+04 2.006217278540134430e-02
4.080500000000000000e+04 2.024864591658115387e-02
4.080600000000000000e+04 2.008986286818981171e-02
4.080700000000000000e+04 2.021370828151702881e-02
4.080800000000000000e+04 2.015312761068344116e-02
4.080900000000000000e+04 2.025738731026649475e-02
4.081000000000000000e+04 2.025065757334232330e-02
4.081100000000000000e+04 2.041358128190040588e-02
4.081200000000000000e+04 2.040215022861957550e-02
4.081300000000000000e+04 2.072368934750556946e-02
4.081400000000000000e+04 2.064844034612178802e-02
4.081500000000000000e+04 2.122548408806324005e-02
4.081600000000000000e+04 2.101809345185756683e-02
4.081700000000000000e+04 2.188057824969291687e-02
4.081800000000000000e+04 2.142593264579772949e-02
4.081900000000000000e+04 2.245339006185531616e-02
4.082000000000000000e+04 2.157926000654697418e-02
4.082100000000000000e+04 2.252161875367164612e-02
4.082200000000000000e+04 2.116206660866737366e-02
4.082300000000000000e+04 2.188978716731071472e-02
4.082400000000000000e+04 2.036282978951931000e-02
4.082500000000000000e+04 2.103420905768871307e-02
4.082600000000000000e+04 1.990655064582824707e-02
4.082700000000000000e+04 2.062959223985671997e-02
4.082800000000000000e+04 2.012483403086662292e-02
4.082900000000000000e+04 2.067690715193748474e-02
4.083000000000000000e+04 2.055113576352596283e-02
4.083100000000000000e+04 2.069333009421825409e-02
4.083200000000000000e+04 2.064453437924385071e-02
4.083300000000000000e+04 2.047182992100715637e-02
4.083400000000000000e+04 2.041753567755222321e-02
4.083500000000000000e+04 2.028746902942657471e-02
4.083600000000000000e+04 2.025225758552551270e-02
4.083700000000000000e+04 2.037035860121250153e-02
4.083800000000000000e+04 2.027792856097221375e-02
4.083900000000000000e+04 2.053807117044925690e-02
4.084000000000000000e+04 2.029852755367755890e-02
4.084100000000000000e+04 2.051705121994018555e-02
4.084200000000000000e+04 2.019857056438922882e-02
4.084300000000000000e+04 2.030611783266067505e-02
4.084400000000000000e+04 2.010280080139636993e-02
4.084500000000000000e+04 2.010911703109741211e-02
4.084600000000000000e+04 2.014722488820552826e-02
4.084700000000000000e+04 2.003489993512630463e-02
4.084800000000000000e+04 2.027712762355804443e-02
4.084900000000000000e+04 2.001439221203327179e-02
4.085000000000000000e+04 2.034399658441543579e-02
4.085100000000000000e+04 1.996655017137527466e-02
4.085200000000000000e+04 2.029324322938919067e-02
4.085300000000000000e+04 1.990701444447040558e-02
4.085400000000000000e+04 2.019170857965946198e-02
4.085500000000000000e+04 1.989134773612022400e-02
4.085600000000000000e+04 2.012217044830322266e-02
4.085700000000000000e+04 1.992698013782501221e-02
4.085800000000000000e+04 2.009970135986804962e-02
4.085900000000000000e+04 1.996775716543197632e-02
4.086000000000000000e+04 2.009701170027256012e-02
4.086100000000000000e+04 1.997190527617931366e-02
4.086200000000000000e+04 2.009855769574642181e-02
4.086300000000000000e+04 1.993558742105960846e-02
4.086400000000000000e+04 2.011129446327686310e-02
4.086500000000000000e+04 1.988299936056137085e-02
4.086600000000000000e+04 2.014561370015144348e-02
4.086700000000000000e+04 1.983891427516937256e-02
4.086800000000000000e+04 2.019705064594745636e-02
4.086900000000000000e+04 1.981329545378684998e-02
4.087000000000000000e+04 2.025342918932437897e-02
4.087100000000000000e+04 1.980439014732837677e-02
4.087200000000000000e+04 2.030804753303527832e-02
4.087300000000000000e+04 1.980781182646751404e-02
4.087400000000000000e+04 2.036453224718570709e-02
4.087500000000000000e+04 1.982646435499191284e-02
4.087600000000000000e+04 2.043400146067142487e-02
4.087700000000000000e+04 1.987176947295665741e-02
4.087800000000000000e+04 2.052737586200237274e-02
4.087900000000000000e+04 1.995269581675529480e-02
4.088000000000000000e+04 2.063958160579204559e-02
4.088100000000000000e+04 2.006681077182292938e-02
4.088200000000000000e+04 2.073722146451473236e-02
4.088300000000000000e+04 2.018947899341583252e-02
4.088400000000000000e+04 2.076326124370098114e-02
4.088500000000000000e+04 2.028720267117023468e-02
4.088600000000000000e+04 2.066980674862861633e-02
4.088700000000000000e+04 2.035008184611797333e-02
4.088800000000000000e+04 2.047095075249671936e-02
4.088900000000000000e+04 2.041851356625556946e-02
4.089000000000000000e+04 2.025018818676471710e-02
4.089100000000000000e+04 2.055049501359462738e-02
4.089200000000000000e+04 2.009781822562217712e-02
4.089300000000000000e+04 2.075276710093021393e-02
4.089400000000000000e+04 2.003837190568447113e-02
4.089500000000000000e+04 2.094268240034580231e-02
4.089600000000000000e+04 2.002394758164882660e-02
4.089700000000000000e+04 2.098613791167736053e-02
4.089800000000000000e+04 1.999185048043727875e-02
4.089900000000000000e+04 2.080368436872959137e-02
4.090000000000000000e+04 1.994318328797817230e-02
4.090100000000000000e+04 2.046660706400871277e-02
4.090200000000000000e+04 1.995596103370189667e-02
4.090300000000000000e+04 2.015149593353271484e-02
4.090400000000000000e+04 2.008075267076492310e-02
4.090500000000000000e+04 1.997255906462669373e-02
4.090600000000000000e+04 2.026492916047573090e-02
4.090700000000000000e+04 1.991695351898670197e-02
4.090800000000000000e+04 2.040304802358150482e-02
4.090900000000000000e+04 1.992445811629295349e-02
4.091000000000000000e+04 2.042176760733127594e-02
4.091100000000000000e+04 1.995326951146125793e-02
4.091200000000000000e+04 2.031846344470977783e-02
4.091300000000000000e+04 1.999220252037048340e-02
4.091400000000000000e+04 2.015067264437675476e-02
4.091500000000000000e+04 2.004054561257362366e-02
4.091600000000000000e+04 1.998707465827465057e-02
4.091700000000000000e+04 2.009634859859943390e-02
4.091800000000000000e+04 1.986439526081085205e-02
4.091900000000000000e+04 2.014772407710552216e-02
4.092000000000000000e+04 1.979136280715465546e-02
4.092100000000000000e+04 2.018270641565322876e-02
4.092200000000000000e+04 1.976015418767929077e-02
4.092300000000000000e+04 2.019470185041427612e-02
4.092400000000000000e+04 1.976488344371318817e-02
4.092500000000000000e+04 2.019312232732772827e-02
4.092600000000000000e+04 1.980051584541797638e-02
4.092700000000000000e+04 2.019931003451347351e-02
4.092800000000000000e+04 1.986892148852348328e-02
4.092900000000000000e+04 2.023955807089805603e-02
4.093000000000000000e+04 1.997856982052326202e-02
4.093100000000000000e+04 2.033622190356254578e-02
4.093200000000000000e+04 2.014086768031120300e-02
4.093300000000000000e+04 2.049781754612922668e-02
4.093400000000000000e+04 2.035408094525337219e-02
4.093500000000000000e+04 2.070318348705768585e-02
4.093600000000000000e+04 2.058105356991291046e-02
4.093700000000000000e+04 2.087052725255489349e-02
4.093800000000000000e+04 2.072657644748687744e-02
4.093900000000000000e+04 2.086337655782699585e-02
4.094000000000000000e+04 2.068144455552101135e-02
4.094100000000000000e+04 2.060284279286861420e-02
4.094200000000000000e+04 2.046311274170875549e-02
4.094300000000000000e+04 2.021791972219944000e-02
4.094400000000000000e+04 2.026784792542457581e-02
4.094500000000000000e+04 1.995965093374252319e-02
4.094600000000000000e+04 2.026322670280933380e-02
4.094700000000000000e+04 1.993197575211524963e-02
4.094800000000000000e+04 2.040597051382064819e-02
4.094900000000000000e+04 2.002947032451629639e-02
4.095000000000000000e+04 2.052464336156845093e-02
4.095100000000000000e+04 2.009828947484493256e-02
4.095200000000000000e+04 2.049514837563037872e-02
4.095300000000000000e+04 2.007494494318962097e-02
4.095400000000000000e+04 2.033719420433044434e-02
4.095500000000000000e+04 2.000702731311321259e-02
4.095600000000000000e+04 2.016563713550567627e-02
4.095700000000000000e+04 1.997026614844799042e-02
4.095800000000000000e+04 2.006663195788860321e-02
4.095900000000000000e+04 1.998767443001270294e-02
4.096000000000000000e+04 2.004209160804748535e-02
4.096100000000000000e+04 2.002404630184173584e-02
4.096200000000000000e+04 2.005149796605110168e-02
4.096300000000000000e+04 2.003660053014755249e-02
4.096400000000000000e+04 2.006990090012550354e-02
4.096500000000000000e+04 2.002174407243728638e-02
4.096600000000000000e+04 2.010012045502662659e-02
4.096700000000000000e+04 2.001492306590080261e-02
4.096800000000000000e+04 2.015509270131587982e-02
4.096900000000000000e+04 2.005580253899097443e-02
4.097000000000000000e+04 2.024455182254314423e-02
4.097100000000000000e+04 2.016323059797286987e-02
4.097200000000000000e+04 2.036276645958423615e-02
4.097300000000000000e+04 2.033840306103229523e-02
4.097400000000000000e+04 2.049262449145317078e-02
4.097500000000000000e+04 2.056969329714775085e-02
4.097600000000000000e+04 2.060370147228240967e-02
4.097700000000000000e+04 2.083119191229343414e-02
4.097800000000000000e+04 2.066154778003692627e-02
4.097900000000000000e+04 2.107963338494300842e-02
4.098000000000000000e+04 2.063788287341594696e-02
4.098100000000000000e+04 2.127793803811073303e-02
4.098200000000000000e+04 2.053723111748695374e-02
4.098300000000000000e+04 2.142722904682159424e-02
4.098400000000000000e+04 2.042607963085174561e-02
4.098500000000000000e+04 2.156911231577396393e-02
4.098600000000000000e+04 2.039957232773303986e-02
4.098700000000000000e+04 2.170726470649242401e-02
4.098800000000000000e+04 2.047604694962501526e-02
4.098900000000000000e+04 2.171652764081954956e-02
4.099000000000000000e+04 2.053876966238021851e-02
4.099100000000000000e+04 2.143103256821632385e-02
4.099200000000000000e+04 2.049038000404834747e-02
4.099300000000000000e+04 2.089564129710197449e-02
4.099400000000000000e+04 2.041701972484588623e-02
4.099500000000000000e+04 2.038842253386974335e-02
4.099600000000000000e+04 2.045828290283679962e-02
4.099700000000000000e+04 2.010555192828178406e-02
4.099800000000000000e+04 2.059391699731349945e-02
4.099900000000000000e+04 2.002055756747722626e-02
4.100000000000000000e+04 2.067979238927364349e-02
4.100100000000000000e+04 2.002759464085102081e-02
4.100200000000000000e+04 2.061161957681179047e-02
4.100300000000000000e+04 2.007023431360721588e-02
4.100400000000000000e+04 2.040742337703704834e-02
4.100500000000000000e+04 2.013884857296943665e-02
4.100600000000000000e+04 2.016005478799343109e-02
4.100700000000000000e+04 2.022330090403556824e-02
4.100800000000000000e+04 1.994950510561466217e-02
4.100900000000000000e+04 2.030602097511291504e-02
4.101000000000000000e+04 1.981558091938495636e-02
4.101100000000000000e+04 2.036490850150585175e-02
4.101200000000000000e+04 1.976533420383930206e-02
4.101300000000000000e+04 2.037584595382213593e-02
4.101400000000000000e+04 1.978101208806037903e-02
4.101500000000000000e+04 2.032294869422912598e-02
4.101600000000000000e+04 1.983024179935455322e-02
4.101700000000000000e+04 2.021123841404914856e-02
4.101800000000000000e+04 1.988778635859489441e-02
4.101900000000000000e+04 2.007319591939449310e-02
4.102000000000000000e+04 1.994111016392707825e-02
4.102100000000000000e+04 1.994803920388221741e-02
4.102200000000000000e+04 1.998690888285636902e-02
4.102300000000000000e+04 1.986101269721984863e-02
4.102400000000000000e+04 2.001945301890373230e-02
4.102500000000000000e+04 1.981774717569351196e-02
4.102600000000000000e+04 2.002929896116256714e-02
4.102700000000000000e+04 1.981482654809951782e-02
4.102800000000000000e+04 2.001233585178852081e-02
4.102900000000000000e+04 1.984789408743381500e-02
4.103000000000000000e+04 1.997553743422031403e-02
4.103100000000000000e+04 1.991871744394302368e-02
4.103200000000000000e+04 1.994056999683380127e-02
4.103300000000000000e+04 2.003264427185058594e-02
4.103400000000000000e+04 1.993986964225769043e-02
4.103500000000000000e+04 2.021144889295101166e-02
4.103600000000000000e+04 2.001358754932880402e-02
4.103700000000000000e+04 2.048929408192634583e-02
4.103800000000000000e+04 2.020749635994434357e-02
4.103900000000000000e+04 2.090124227106571198e-02
4.104000000000000000e+04 2.054968662559986115e-02
4.104100000000000000e+04 2.141650393605232239e-02
4.104200000000000000e+04 2.096123993396759033e-02
4.104300000000000000e+04 2.183289080858230591e-02
4.104400000000000000e+04 2.116150595247745514e-02
4.104500000000000000e+04 2.177524752914905548e-02
4.104600000000000000e+04 2.084426023066043854e-02
4.104700000000000000e+04 2.110584452748298645e-02
4.104800000000000000e+04 2.021997980773448944e-02
4.104900000000000000e+04 2.034466899931430817e-02
4.105000000000000000e+04 1.994951814413070679e-02
4.105100000000000000e+04 2.008101530373096466e-02
4.105200000000000000e+04 2.018610946834087372e-02
4.105300000000000000e+04 2.019748836755752563e-02
4.105400000000000000e+04 2.046362310647964478e-02
4.105500000000000000e+04 2.024556882679462433e-02
4.105600000000000000e+04 2.044217474758625031e-02
4.105700000000000000e+04 2.008667588233947754e-02
4.105800000000000000e+04 2.023907937109470367e-02
4.105900000000000000e+04 1.993855088949203491e-02
4.106000000000000000e+04 2.013926766812801361e-02
4.106100000000000000e+04 1.995413936674594879e-02
4.106200000000000000e+04 2.019143290817737579e-02
4.106300000000000000e+04 2.002358995378017426e-02
4.106400000000000000e+04 2.024517953395843506e-02
4.106500000000000000e+04 1.999964751303195953e-02
4.106600000000000000e+04 2.021934464573860168e-02
4.106700000000000000e+04 1.989109441637992859e-02
4.106800000000000000e+04 2.017905749380588531e-02
4.106900000000000000e+04 1.979661732912063599e-02
4.107000000000000000e+04 2.020353637635707855e-02
4.107100000000000000e+04 1.976055651903152466e-02
4.107200000000000000e+04 2.029269747436046600e-02
4.107300000000000000e+04 1.975156180560588837e-02
4.107400000000000000e+04 2.041688747704029083e-02
4.107500000000000000e+04 1.974560692906379700e-02
4.107600000000000000e+04 2.058288082480430603e-02
4.107700000000000000e+04 1.977191865444183350e-02
4.107800000000000000e+04 2.081342041492462158e-02
4.107900000000000000e+04 1.987361907958984375e-02
4.108000000000000000e+04 2.106092311441898346e-02
4.108100000000000000e+04 2.003961615264415741e-02
4.108200000000000000e+04 2.116966061294078827e-02
4.108300000000000000e+04 2.021078020334243774e-02
4.108400000000000000e+04 2.099642343819141388e-02
4.108500000000000000e+04 2.038116194307804108e-02
4.108600000000000000e+04 2.062251977622509003e-02
4.108700000000000000e+04 2.060532197356224060e-02
4.108800000000000000e+04 2.029114030301570892e-02
4.108900000000000000e+04 2.085619978606700897e-02
4.109000000000000000e+04 2.011486142873764038e-02
4.109100000000000000e+04 2.101643942296504974e-02
4.109200000000000000e+04 2.003229223191738129e-02
4.109300000000000000e+04 2.097514830529689789e-02
4.109400000000000000e+04 1.999005861580371857e-02
4.109500000000000000e+04 2.071837708353996277e-02
4.109600000000000000e+04 2.002213150262832642e-02
4.109700000000000000e+04 2.036965638399124146e-02
4.109800000000000000e+04 2.015080489218235016e-02
4.109900000000000000e+04 2.010150440037250519e-02
4.110000000000000000e+04 2.030008286237716675e-02
4.110100000000000000e+04 1.997699029743671417e-02
4.110200000000000000e+04 2.037506736814975739e-02
4.110300000000000000e+04 1.995194889605045319e-02
4.110400000000000000e+04 2.034091763198375702e-02
4.110500000000000000e+04 1.997755467891693115e-02
4.110600000000000000e+04 2.021893486380577087e-02
4.110700000000000000e+04 2.003636583685874939e-02
4.110800000000000000e+04 2.006389386951923370e-02
4.110900000000000000e+04 2.011042088270187378e-02
4.111000000000000000e+04 1.994266919791698456e-02
4.111100000000000000e+04 2.015917561948299408e-02
4.111200000000000000e+04 1.988654956221580505e-02
4.111300000000000000e+04 2.015329711139202118e-02
4.111400000000000000e+04 1.988763734698295593e-02
4.111500000000000000e+04 2.009548433125019073e-02
4.111600000000000000e+04 1.992456614971160889e-02
4.111700000000000000e+04 2.000463940203189850e-02
4.111800000000000000e+04 1.998191140592098236e-02
4.111900000000000000e+04 1.989897899329662323e-02
4.112000000000000000e+04 2.004329860210418701e-02
4.112100000000000000e+04 1.980290561914443970e-02
4.112200000000000000e+04 2.009114623069763184e-02
4.112300000000000000e+04 1.973653770983219147e-02
4.112400000000000000e+04 2.011252567172050476e-02
4.112500000000000000e+04 1.970683969557285309e-02
4.112600000000000000e+04 2.010749280452728271e-02
4.112700000000000000e+04 1.970270462334156036e-02
4.112800000000000000e+04 2.008494548499584198e-02
4.112900000000000000e+04 1.971140503883361816e-02
4.113000000000000000e+04 2.005709894001483917e-02
4.113100000000000000e+04 1.972592808306217194e-02
4.113200000000000000e+04 2.003464661538600922e-02
4.113300000000000000e+04 1.974431239068508148e-02
4.113400000000000000e+04 2.002714015543460846e-02
4.113500000000000000e+04 1.976219378411769867e-02
4.113600000000000000e+04 2.004498429596424103e-02
4.113700000000000000e+04 1.977650821208953857e-02
4.113800000000000000e+04 2.009832113981246948e-02
4.113900000000000000e+04 1.979408413171768188e-02
4.114000000000000000e+04 2.019753120839595795e-02
4.114100000000000000e+04 1.983350515365600586e-02
4.114200000000000000e+04 2.035576105117797852e-02
4.114300000000000000e+04 1.991426944732666016e-02
4.114400000000000000e+04 2.058409154415130615e-02
4.114500000000000000e+04 2.005072310566902161e-02
4.114600000000000000e+04 2.087659761309623718e-02
4.114700000000000000e+04 2.024097181856632233e-02
4.114800000000000000e+04 2.118317410349845886e-02
4.114900000000000000e+04 2.044236846268177032e-02
4.115000000000000000e+04 2.138799242675304413e-02
4.115100000000000000e+04 2.055831067264080048e-02
4.115200000000000000e+04 2.133338525891304016e-02
4.115300000000000000e+04 2.050128951668739319e-02
4.115400000000000000e+04 2.096057496964931488e-02
4.115500000000000000e+04 2.033323422074317932e-02
4.115600000000000000e+04 2.045322209596633911e-02
4.115700000000000000e+04 2.027843892574310303e-02
4.115800000000000000e+04 2.013405971229076385e-02
4.115900000000000000e+04 2.049271389842033386e-02
4.116000000000000000e+04 2.017074823379516602e-02
4.116100000000000000e+04 2.089184895157814026e-02
4.116200000000000000e+04 2.045579627156257629e-02
4.116300000000000000e+04 2.121020853519439697e-02
4.116400000000000000e+04 2.070070989429950714e-02
4.116500000000000000e+04 2.113520354032516479e-02
4.116600000000000000e+04 2.064154669642448425e-02
4.116700000000000000e+04 2.057582698762416840e-02
4.116800000000000000e+04 2.035913616418838501e-02
4.116900000000000000e+04 1.992378197610378265e-02
4.117000000000000000e+04 2.026296220719814301e-02
4.117100000000000000e+04 1.967591978609561920e-02
4.117200000000000000e+04 2.049419842660427094e-02
4.117300000000000000e+04 1.980125904083251953e-02
4.117400000000000000e+04 2.074960432946681976e-02
4.117500000000000000e+04 1.992905139923095703e-02
4.117600000000000000e+04 2.073762752115726471e-02
4.117700000000000000e+04 1.988550834357738495e-02
4.117800000000000000e+04 2.049320936203002930e-02
4.117900000000000000e+04 1.980981975793838501e-02
4.118000000000000000e+04 2.027630060911178589e-02
4.118100000000000000e+04 1.986885815858840942e-02
4.118200000000000000e+04 2.024457789957523346e-02
4.118300000000000000e+04 2.001454681158065796e-02
4.118400000000000000e+04 2.032548375427722931e-02
4.118500000000000000e+04 2.008469961583614349e-02
4.118600000000000000e+04 2.040259353816509247e-02
4.118700000000000000e+04 2.001429349184036255e-02
4.118800000000000000e+04 2.047501318156719208e-02
4.118900000000000000e+04 1.988765411078929901e-02
4.119000000000000000e+04 2.061231993138790131e-02
4.119100000000000000e+04 1.982635259628295898e-02
4.119200000000000000e+04 2.082661166787147522e-02
4.119300000000000000e+04 1.987484842538833618e-02
4.119400000000000000e+04 2.105192840099334717e-02
4.119500000000000000e+04 1.999048702418804169e-02
4.119600000000000000e+04 2.119753137230873108e-02
4.119700000000000000e+04 2.010502666234970093e-02
4.119800000000000000e+04 2.119890414178371429e-02
4.119900000000000000e+04 2.018490806221961975e-02
4.120000000000000000e+04 2.103682421147823334e-02
4.120100000000000000e+04 2.022973448038101196e-02
4.120200000000000000e+04 2.075215615332126617e-02
4.120300000000000000e+04 2.024764753878116608e-02
4.120400000000000000e+04 2.043248899281024933e-02
4.120500000000000000e+04 2.024412900209426880e-02
4.120600000000000000e+04 2.017362229526042938e-02
4.120700000000000000e+04 2.023628912866115570e-02
4.120800000000000000e+04 2.003478445112705231e-02
4.120900000000000000e+04 2.025380171835422516e-02
4.121000000000000000e+04 2.002163603901863098e-02
4.121100000000000000e+04 2.030848711729049683e-02
4.121200000000000000e+04 2.008781954646110535e-02
4.121300000000000000e+04 2.037714980542659760e-02
4.121400000000000000e+04 2.016132138669490814e-02
4.121500000000000000e+04 2.041437476873397827e-02
4.121600000000000000e+04 2.017456665635108948e-02
4.121700000000000000e+04 2.038770355284214020e-02
4.121800000000000000e+04 2.010013163089752197e-02
4.121900000000000000e+04 2.030815184116363525e-02
4.122000000000000000e+04 1.997556351125240326e-02
4.122100000000000000e+04 2.021571993827819824e-02
4.122200000000000000e+04 1.986886374652385712e-02
4.122300000000000000e+04 2.014155872166156769e-02
4.122400000000000000e+04 1.982316374778747559e-02
4.122500000000000000e+04 2.008533477783203125e-02
4.122600000000000000e+04 1.983515918254852295e-02
4.122700000000000000e+04 2.002919837832450867e-02
4.122800000000000000e+04 1.987764611840248108e-02
4.122900000000000000e+04 1.995881088078022003e-02
4.123000000000000000e+04 1.992514729499816895e-02
4.123100000000000000e+04 1.987714692950248718e-02
4.123200000000000000e+04 1.996318995952606201e-02
4.123300000000000000e+04 1.979997195303440094e-02
4.123400000000000000e+04 1.998348161578178406e-02
4.123500000000000000e+04 1.974234730005264282e-02
4.123600000000000000e+04 1.998449303209781647e-02
4.123700000000000000e+04 1.971102692186832428e-02
4.123800000000000000e+04 1.996712759137153625e-02
4.123900000000000000e+04 1.970870047807693481e-02
4.124000000000000000e+04 1.993538998067378998e-02
4.124100000000000000e+04 1.973532699048519135e-02
4.124200000000000000e+04 1.989332772791385651e-02
4.124300000000000000e+04 1.979005523025989532e-02
4.124400000000000000e+04 1.984983123838901520e-02
4.124500000000000000e+04 1.987222768366336823e-02
4.124600000000000000e+04 1.981181278824806213e-02
4.124700000000000000e+04 1.998377591371536255e-02
4.124800000000000000e+04 1.978734880685806274e-02
4.124900000000000000e+04 2.013239823281764984e-02
4.125000000000000000e+04 1.978361792862415314e-02
4.125100000000000000e+04 2.032736688852310181e-02
4.125200000000000000e+04 1.980815269052982330e-02
4.125300000000000000e+04 2.057141624391078949e-02
4.125400000000000000e+04 1.986480131745338440e-02
4.125500000000000000e+04 2.083996497094631195e-02
4.125600000000000000e+04 1.993848010897636414e-02
4.125700000000000000e+04 2.105201780796051025e-02
4.125800000000000000e+04 1.998473145067691803e-02
4.125900000000000000e+04 2.107948809862136841e-02
4.126000000000000000e+04 1.995537802577018738e-02
4.126100000000000000e+04 2.084338292479515076e-02
4.126200000000000000e+04 1.988128200173377991e-02
4.126300000000000000e+04 2.043516375124454498e-02
4.126400000000000000e+04 1.987974531948566437e-02
4.126500000000000000e+04 2.006280422210693359e-02
4.126600000000000000e+04 2.001711353659629822e-02
4.126700000000000000e+04 1.985738426446914673e-02
4.126800000000000000e+04 2.022405713796615601e-02
4.126900000000000000e+04 1.980171352624893188e-02
4.127000000000000000e+04 2.037175744771957397e-02
4.127100000000000000e+04 1.981297507882118225e-02
4.127200000000000000e+04 2.038088627159595490e-02
4.127300000000000000e+04 1.984186470508575439e-02
4.127400000000000000e+04 2.026517875492572784e-02
4.127500000000000000e+04 1.989851519465446472e-02
4.127600000000000000e+04 2.011157199740409851e-02
4.127700000000000000e+04 2.001193165779113770e-02
4.127800000000000000e+04 2.001172676682472229e-02
4.127900000000000000e+04 2.018087543547153473e-02
4.128000000000000000e+04 2.000620961189270020e-02
4.128100000000000000e+04 2.037047222256660461e-02
4.128200000000000000e+04 2.008369378745555878e-02
4.128300000000000000e+04 2.052946947515010834e-02
4.128400000000000000e+04 2.020750008523464203e-02
4.128500000000000000e+04 2.061060257256031036e-02
4.128600000000000000e+04 2.033859677612781525e-02
4.128700000000000000e+04 2.058900147676467896e-02
4.128800000000000000e+04 2.044483274221420288e-02
4.128900000000000000e+04 2.047637477517127991e-02
4.129000000000000000e+04 2.050747722387313843e-02
4.129100000000000000e+04 2.030975930392742157e-02
4.129200000000000000e+04 2.052167244255542755e-02
4.129300000000000000e+04 2.013569697737693787e-02
4.129400000000000000e+04 2.049008198082447052e-02
4.129500000000000000e+04 2.000038139522075653e-02
4.129600000000000000e+04 2.042886056005954742e-02
4.129700000000000000e+04 1.994926109910011292e-02
4.129800000000000000e+04 2.037436142563819885e-02
4.129900000000000000e+04 2.001909911632537842e-02
4.130000000000000000e+04 2.037463523447513580e-02
4.130100000000000000e+04 2.022903412580490112e-02
4.130200000000000000e+04 2.046719379723072052e-02
4.130300000000000000e+04 2.056331373751163483e-02
4.130400000000000000e+04 2.064578048884868622e-02
4.130500000000000000e+04 2.095692045986652374e-02
4.130600000000000000e+04 2.083479240536689758e-02
4.130700000000000000e+04 2.127613499760627747e-02
4.130800000000000000e+04 2.088312432169914246e-02
4.130900000000000000e+04 2.134997583925724030e-02
4.131000000000000000e+04 2.066497132182121277e-02
4.131100000000000000e+04 2.112070098519325256e-02
4.131200000000000000e+04 2.025081031024456024e-02
4.131300000000000000e+04 2.077442035079002380e-02
4.131400000000000000e+04 1.990699581801891327e-02
4.131500000000000000e+04 2.058185636997222900e-02
4.131600000000000000e+04 1.981075853109359741e-02
4.131700000000000000e+04 2.061745338141918182e-02
4.131800000000000000e+04 1.988130994141101837e-02
4.131900000000000000e+04 2.073886059224605560e-02
4.132000000000000000e+04 1.993236690759658813e-02
4.132100000000000000e+04 2.079028636217117310e-02
4.132200000000000000e+04 1.987985521554946899e-02
4.132300000000000000e+04 2.073344588279724121e-02
4.132400000000000000e+04 1.977908611297607422e-02
4.132500000000000000e+04 2.062783390283584595e-02
4.132600000000000000e+04 1.971952617168426514e-02
4.132700000000000000e+04 2.052579633891582489e-02
4.132800000000000000e+04 1.972327195107936859e-02
4.132900000000000000e+04 2.042693272233009338e-02
4.133000000000000000e+04 1.975954510271549225e-02
4.133100000000000000e+04 2.030886150896549225e-02
4.133200000000000000e+04 1.980382390320301056e-02
4.133300000000000000e+04 2.017167769372463226e-02
4.133400000000000000e+04 1.985775120556354523e-02
4.133500000000000000e+04 2.003598026931285858e-02
4.133600000000000000e+04 1.992778293788433075e-02
4.133700000000000000e+04 1.992110349237918854e-02
4.133800000000000000e+04 2.000530995428562164e-02
4.133900000000000000e+04 1.983069069683551788e-02
4.134000000000000000e+04 2.007048949599266052e-02
4.134100000000000000e+04 1.976080611348152161e-02
4.134200000000000000e+04 2.011050283908843994e-02
4.134300000000000000e+04 1.970646716654300690e-02
4.134400000000000000e+04 2.012389153242111206e-02
4.134500000000000000e+04 1.966691203415393829e-02
4.134600000000000000e+04 2.011882513761520386e-02
4.134700000000000000e+04 1.964168623089790344e-02
4.134800000000000000e+04 2.010274305939674377e-02
4.134900000000000000e+04 1.962995529174804688e-02
4.135000000000000000e+04 2.008415572345256805e-02
4.135100000000000000e+04 1.962995715439319611e-02
4.135200000000000000e+04 2.007501758635044098e-02
4.135300000000000000e+04 1.964161917567253113e-02
4.135400000000000000e+04 2.008602023124694824e-02
4.135500000000000000e+04 1.966617070138454437e-02
4.135600000000000000e+04 2.012412250041961670e-02
4.135700000000000000e+04 1.970797404646873474e-02
4.135800000000000000e+04 2.019177004694938660e-02
4.135900000000000000e+04 1.977249979972839355e-02
4.136000000000000000e+04 2.028896845877170563e-02
4.136100000000000000e+04 1.987136714160442352e-02
4.136200000000000000e+04 2.041058987379074097e-02
4.136300000000000000e+04 2.001334540545940399e-02
4.136400000000000000e+04 2.054420486092567444e-02
4.136500000000000000e+04 2.020101621747016907e-02
4.136600000000000000e+04 2.066107653081417084e-02
4.136700000000000000e+04 2.042105421423912048e-02
4.136800000000000000e+04 2.072081342339515686e-02
4.136900000000000000e+04 2.064163237810134888e-02
4.137000000000000000e+04 2.068076282739639282e-02
4.137100000000000000e+04 2.082175388932228088e-02
4.137200000000000000e+04 2.052628435194492340e-02
4.137300000000000000e+04 2.094019018113613129e-02
4.137400000000000000e+04 2.029552124440670013e-02
4.137500000000000000e+04 2.102099359035491943e-02
4.137600000000000000e+04 2.007408998906612396e-02
4.137700000000000000e+04 2.111451700329780579e-02
4.137800000000000000e+04 1.994302310049533844e-02
4.137900000000000000e+04 2.122882381081581116e-02
4.138000000000000000e+04 1.991505362093448639e-02
4.138100000000000000e+04 2.128373086452484131e-02
4.138200000000000000e+04 1.992931216955184937e-02
4.138300000000000000e+04 2.115801349282264709e-02
4.138400000000000000e+04 1.991541124880313873e-02
4.138500000000000000e+04 2.081148885190486908e-02
4.138600000000000000e+04 1.988300681114196777e-02
4.138700000000000000e+04 2.036384120583534241e-02
4.138800000000000000e+04 1.992083154618740082e-02
4.138900000000000000e+04 2.001366764307022095e-02
4.139000000000000000e+04 2.008030936121940613e-02
4.139100000000000000e+04 1.986083388328552246e-02
4.139200000000000000e+04 2.029919065535068512e-02
4.139300000000000000e+04 1.986575499176979065e-02
4.139400000000000000e+04 2.045558579266071320e-02
4.139500000000000000e+04 1.994590647518634796e-02
4.139600000000000000e+04 2.046810463070869446e-02
4.139700000000000000e+04 2.005753852427005768e-02
4.139800000000000000e+04 2.034483104944229126e-02
4.139900000000000000e+04 2.019670419394969940e-02
4.140000000000000000e+04 2.017070725560188293e-02
4.140100000000000000e+04 2.036386169493198395e-02
4.140200000000000000e+04 2.003429271280765533e-02
4.140300000000000000e+04 2.052961848676204681e-02
4.140400000000000000e+04 1.996773667633533478e-02
4.140500000000000000e+04 2.063493058085441589e-02
4.140600000000000000e+04 1.994513347744941711e-02
4.140700000000000000e+04 2.062145806849002838e-02
4.140800000000000000e+04 1.993216946721076965e-02
4.140900000000000000e+04 2.047697082161903381e-02
4.141000000000000000e+04 1.992776431143283844e-02
4.141100000000000000e+04 2.025663480162620544e-02
4.141200000000000000e+04 1.994969137012958527e-02
4.141300000000000000e+04 2.004357986152172089e-02
4.141400000000000000e+04 1.999923028051853180e-02
4.141500000000000000e+04 1.989260688424110413e-02
4.141600000000000000e+04 2.004576288163661957e-02
4.141700000000000000e+04 1.981267146766185760e-02
4.141800000000000000e+04 2.005463838577270508e-02
4.141900000000000000e+04 1.978611946105957031e-02
4.142000000000000000e+04 2.001411281526088715e-02
4.142100000000000000e+04 1.979785226285457611e-02
4.142200000000000000e+04 1.993803866207599640e-02
4.142300000000000000e+04 1.983634196221828461e-02
4.142400000000000000e+04 1.985363289713859558e-02
4.142500000000000000e+04 1.988944411277770996e-02
4.142600000000000000e+04 1.978365518152713776e-02
4.142700000000000000e+04 1.994191296398639679e-02
4.142800000000000000e+04 1.973709091544151306e-02
4.142900000000000000e+04 1.998248696327209473e-02
4.143000000000000000e+04 1.971241459250450134e-02
4.143100000000000000e+04 2.000583708286285400e-02
4.143200000000000000e+04 1.970570161938667297e-02
4.143300000000000000e+04 2.001392096281051636e-02
4.143400000000000000e+04 1.971361599862575531e-02
4.143500000000000000e+04 2.001671493053436279e-02
4.143600000000000000e+04 1.973571255803108215e-02
4.143700000000000000e+04 2.003081887960433960e-02
4.143800000000000000e+04 1.977102272212505341e-02
4.143900000000000000e+04 2.007794007658958435e-02
4.144000000000000000e+04 1.982357725501060486e-02
4.144100000000000000e+04 2.017917297780513763e-02
4.144200000000000000e+04 1.990460604429244995e-02
4.144300000000000000e+04 2.036058902740478516e-02
4.144400000000000000e+04 2.002811990678310394e-02
4.144500000000000000e+04 2.064718306064605713e-02
4.144600000000000000e+04 2.020631544291973114e-02
4.144700000000000000e+04 2.104623429477214813e-02
4.144800000000000000e+04 2.042693272233009338e-02
4.144900000000000000e+04 2.149773947894573212e-02
4.145000000000000000e+04 2.060915343463420868e-02
4.145100000000000000e+04 2.182850800454616547e-02
4.145200000000000000e+04 2.059056609869003296e-02
4.145300000000000000e+04 2.180894464254379272e-02
4.145400000000000000e+04 2.027587592601776123e-02
4.145500000000000000e+04 2.139949239790439606e-02
4.145600000000000000e+04 1.986339315772056580e-02
4.145700000000000000e+04 2.089643664658069611e-02
4.145800000000000000e+04 1.972674392163753510e-02
4.145900000000000000e+04 2.061914652585983276e-02
4.146000000000000000e+04 1.994498260319232941e-02
4.146100000000000000e+04 2.055585570633411407e-02
4.146200000000000000e+04 2.023621834814548492e-02
4.146300000000000000e+04 2.049005217850208282e-02
4.146400000000000000e+04 2.032851241528987885e-02
4.146500000000000000e+04 2.030384354293346405e-02
4.146600000000000000e+04 2.020525373518466949e-02
4.146700000000000000e+04 2.008425816893577576e-02
4.146800000000000000e+04 2.005031332373619080e-02
4.146900000000000000e+04 1.998236216604709625e-02
4.147000000000000000e+04 2.001303993165493011e-02
4.147100000000000000e+04 2.003506384789943695e-02
4.147200000000000000e+04 2.008107304573059082e-02
4.147300000000000000e+04 2.015128359198570251e-02
4.147400000000000000e+04 2.015202865004539490e-02
4.147500000000000000e+04 2.022898569703102112e-02
4.147600000000000000e+04 2.015727385878562927e-02
4.147700000000000000e+04 2.024052478373050690e-02
4.147800000000000000e+04 2.009904012084007263e-02
4.147900000000000000e+04 2.022935263812541962e-02
4.148000000000000000e+04 2.002791687846183777e-02
4.148100000000000000e+04 2.025730721652507782e-02
4.148200000000000000e+04 1.999914087355136871e-02
4.148300000000000000e+04 2.035629563033580780e-02
4.148400000000000000e+04 2.003839425742626190e-02
4.148500000000000000e+04 2.050529606640338898e-02
4.148600000000000000e+04 2.011863701045513153e-02
4.148700000000000000e+04 2.062519453465938568e-02
4.148800000000000000e+04 2.016772329807281494e-02
4.148900000000000000e+04 2.059703134000301361e-02
4.149000000000000000e+04 2.012554742395877838e-02
4.149100000000000000e+04 2.036772854626178741e-02
4.149200000000000000e+04 2.004350721836090088e-02
4.149300000000000000e+04 2.006256766617298126e-02
4.149400000000000000e+04 2.004755474627017975e-02
4.149500000000000000e+04 1.988767273724079132e-02
4.149600000000000000e+04 2.016450464725494385e-02
4.149700000000000000e+04 1.989318802952766418e-02
4.149800000000000000e+04 2.028640918433666229e-02
4.149900000000000000e+04 1.995567232370376587e-02
4.150000000000000000e+04 2.030230127274990082e-02
4.150100000000000000e+04 1.995888352394104004e-02
4.150200000000000000e+04 2.018605545163154602e-02
4.150300000000000000e+04 1.990838535130023956e-02
4.150400000000000000e+04 2.000563591718673706e-02
4.150500000000000000e+04 1.988191157579421997e-02
4.150600000000000000e+04 1.985687017440795898e-02
4.150700000000000000e+04 1.992475055158138275e-02
4.150800000000000000e+04 1.978464983403682709e-02
4.150900000000000000e+04 2.000875584781169891e-02
4.151000000000000000e+04 1.976720429956912994e-02
4.151100000000000000e+04 2.007768489420413971e-02
4.151200000000000000e+04 1.976703479886054993e-02
4.151300000000000000e+04 2.009323053061962128e-02
4.151400000000000000e+04 1.976441778242588043e-02
4.151500000000000000e+04 2.005845494568347931e-02
4.151600000000000000e+04 1.976293697953224182e-02
4.151700000000000000e+04 1.999732851982116699e-02
4.151800000000000000e+04 1.977044902741909027e-02
4.151900000000000000e+04 1.993567869067192078e-02
4.152000000000000000e+04 1.979174651205539703e-02
4.152100000000000000e+04 1.988695003092288971e-02
4.152200000000000000e+04 1.982780918478965759e-02
4.152300000000000000e+04 1.986059732735157013e-02
4.152400000000000000e+04 1.987606473267078400e-02
4.152500000000000000e+04 1.986515708267688751e-02
4.152600000000000000e+04 1.993536762893199921e-02
4.152700000000000000e+04 1.991146057844161987e-02
4.152800000000000000e+04 2.000992372632026672e-02
4.152900000000000000e+04 2.001042850315570831e-02
4.153000000000000000e+04 2.011425234377384186e-02
4.153100000000000000e+04 2.017490379512310028e-02
4.153200000000000000e+04 2.026257291436195374e-02
4.153300000000000000e+04 2.041045762598514557e-02
4.153400000000000000e+04 2.045314945280551910e-02
4.153500000000000000e+04 2.069859765470027924e-02
4.153600000000000000e+04 2.064391225576400757e-02
4.153700000000000000e+04 2.096913568675518036e-02
4.153800000000000000e+04 2.075455710291862488e-02
4.153900000000000000e+04 2.110526151955127716e-02
4.154000000000000000e+04 2.069892361760139465e-02
4.154100000000000000e+04 2.101341076195240021e-02
4.154200000000000000e+04 2.047509886324405670e-02
4.154300000000000000e+04 2.071462012827396393e-02
4.154400000000000000e+04 2.020450867712497711e-02
4.154500000000000000e+04 2.036003768444061279e-02
4.154600000000000000e+04 2.006256952881813049e-02
4.154700000000000000e+04 2.011534571647644043e-02
4.154800000000000000e+04 2.013234607875347137e-02
4.154900000000000000e+04 2.002006769180297852e-02
4.155000000000000000e+04 2.034127339720726013e-02
4.155100000000000000e+04 1.997843198478221893e-02
4.155200000000000000e+04 2.053665928542613983e-02
4.155300000000000000e+04 1.988880150020122528e-02
4.155400000000000000e+04 2.061114087700843811e-02
4.155500000000000000e+04 1.974335312843322754e-02
4.155600000000000000e+04 2.057176269590854645e-02
4.155700000000000000e+04 1.961748488247394562e-02
4.155800000000000000e+04 2.049578726291656494e-02
4.155900000000000000e+04 1.956775598227977753e-02
4.156000000000000000e+04 2.043605968356132507e-02
4.156100000000000000e+04 1.958304084837436676e-02
4.156200000000000000e+04 2.038827724754810333e-02
4.156300000000000000e+04 1.961110532283782959e-02
4.156400000000000000e+04 2.032967843115329742e-02
4.156500000000000000e+04 1.961944065988063812e-02
4.156600000000000000e+04 2.026252448558807373e-02
4.156700000000000000e+04 1.961389556527137756e-02
4.156800000000000000e+04 2.022117562592029572e-02
4.156900000000000000e+04 1.962366886436939240e-02
4.157000000000000000e+04 2.023484557867050171e-02
4.157100000000000000e+04 1.966531760990619659e-02
4.157200000000000000e+04 2.030164562165737152e-02
4.157300000000000000e+04 1.972542889416217804e-02
4.157400000000000000e+04 2.038601785898208618e-02
4.157500000000000000e+04 1.977252587676048279e-02
4.157600000000000000e+04 2.044237963855266571e-02
4.157700000000000000e+04 1.978124678134918213e-02
4.157800000000000000e+04 2.043851278722286224e-02
4.157900000000000000e+04 1.974967494606971741e-02
4.158000000000000000e+04 2.037483267486095428e-02
4.158100000000000000e+04 1.969903334975242615e-02
4.158200000000000000e+04 2.027594484388828278e-02
4.158300000000000000e+04 1.965761557221412659e-02
4.158400000000000000e+04 2.017628587782382965e-02
4.158500000000000000e+04 1.964323408901691437e-02
4.158600000000000000e+04 2.009687200188636780e-02
4.158700000000000000e+04 1.965644769370555878e-02
4.158800000000000000e+04 2.004159986972808838e-02
4.158900000000000000e+04 1.968504488468170166e-02
4.159000000000000000e+04 2.000470831990242004e-02
4.159100000000000000e+04 1.971719972789287567e-02
4.159200000000000000e+04 1.997938193380832672e-02
4.159300000000000000e+04 1.974536664783954620e-02
4.159400000000000000e+04 1.996237412095069885e-02
4.159500000000000000e+04 1.976976729929447174e-02
4.159600000000000000e+04 1.995290257036685944e-02
4.159700000000000000e+04 1.979407854378223419e-02
4.159800000000000000e+04 1.995140314102172852e-02
4.159900000000000000e+04 1.982537470757961273e-02
4.160000000000000000e+04 1.995793543756008148e-02
4.160100000000000000e+04 1.986762508749961853e-02
4.160200000000000000e+04 1.997094042599201202e-02
4.160300000000000000e+04 1.992261037230491638e-02
4.160400000000000000e+04 1.998811401426792145e-02
4.160500000000000000e+04 1.998456381261348724e-02
4.160600000000000000e+04 2.000537700951099396e-02
4.160700000000000000e+04 2.004387229681015015e-02
4.160800000000000000e+04 2.001832239329814911e-02
4.160900000000000000e+04 2.008365467190742493e-02
4.161000000000000000e+04 2.002399787306785583e-02
4.161100000000000000e+04 2.008763886988162994e-02
4.161200000000000000e+04 2.002656459808349609e-02
4.161300000000000000e+04 2.004706300795078278e-02
4.161400000000000000e+04 2.004019170999526978e-02
4.161500000000000000e+04 1.997167803347110748e-02
4.161600000000000000e+04 2.008684724569320679e-02
4.161700000000000000e+04 1.988713070750236511e-02
4.161800000000000000e+04 2.018591947853565216e-02
4.161900000000000000e+04 1.982377097010612488e-02
4.162000000000000000e+04 2.034599892795085907e-02
4.162100000000000000e+04 1.980134099721908569e-02
4.162200000000000000e+04 2.055955305695533752e-02
4.162300000000000000e+04 1.982389017939567566e-02
4.162400000000000000e+04 2.079518884420394897e-02
4.162500000000000000e+04 1.987614110112190247e-02
4.162600000000000000e+04 2.099044434726238251e-02
4.162700000000000000e+04 1.992340758442878723e-02
4.162800000000000000e+04 2.105440013110637665e-02
4.162900000000000000e+04 1.993258483707904816e-02
4.163000000000000000e+04 2.092207968235015869e-02
4.163100000000000000e+04 1.992790400981903076e-02
4.163200000000000000e+04 2.063845284283161163e-02
4.163300000000000000e+04 2.002012543380260468e-02
4.163400000000000000e+04 2.037374302744865417e-02
4.163500000000000000e+04 2.031621895730495453e-02
4.163600000000000000e+04 2.028444595634937286e-02
4.163700000000000000e+04 2.077541314065456390e-02
4.163800000000000000e+04 2.036564983427524567e-02
4.163900000000000000e+04 2.119112946093082428e-02
4.164000000000000000e+04 2.045197226107120514e-02
4.164100000000000000e+04 2.131250873208045959e-02
4.164200000000000000e+04 2.037866413593292236e-02
4.164300000000000000e+04 2.102653868496417999e-02
4.164400000000000000e+04 2.016871981322765350e-02
4.164500000000000000e+04 2.048851177096366882e-02
4.164600000000000000e+04 2.005455456674098969e-02
4.164700000000000000e+04 2.001302875578403473e-02
4.164800000000000000e+04 2.020266652107238770e-02
4.164900000000000000e+04 1.976877078413963318e-02
4.165000000000000000e+04 2.049616537988185883e-02
4.165100000000000000e+04 1.969088613986968994e-02
4.165200000000000000e+04 2.069020271301269531e-02
4.165300000000000000e+04 1.966582611203193665e-02
4.165400000000000000e+04 2.067276462912559509e-02
4.165500000000000000e+04 1.966848410665988922e-02
4.165600000000000000e+04 2.050728537142276764e-02
4.165700000000000000e+04 1.972305402159690857e-02
4.165800000000000000e+04 2.030808851122856140e-02
4.165900000000000000e+04 1.982055045664310455e-02
4.166000000000000000e+04 2.012797258794307709e-02
4.166100000000000000e+04 1.991082914173603058e-02
4.166200000000000000e+04 1.996989734470844269e-02
4.166300000000000000e+04 1.995096541941165924e-02
4.166400000000000000e+04 1.984239928424358368e-02
4.166500000000000000e+04 1.993983611464500427e-02
4.166600000000000000e+04 1.976721733808517456e-02
4.166700000000000000e+04 1.990512572228908539e-02
4.166800000000000000e+04 1.974858343601226807e-02
4.166900000000000000e+04 1.987174339592456818e-02
4.167000000000000000e+04 1.975820958614349365e-02
4.167100000000000000e+04 1.984731107950210571e-02
4.167200000000000000e+04 1.975992321968078613e-02
4.167300000000000000e+04 1.982786133885383606e-02
4.167400000000000000e+04 1.973709091544151306e-02
4.167500000000000000e+04 1.981131173670291901e-02
4.167600000000000000e+04 1.969427429139614105e-02
4.167700000000000000e+04 1.980051584541797638e-02
4.167800000000000000e+04 1.964490860700607300e-02
4.167900000000000000e+04 1.980181783437728882e-02
4.168000000000000000e+04 1.959825493395328522e-02
4.168100000000000000e+04 1.981445029377937317e-02
4.168200000000000000e+04 1.955898292362689972e-02
4.168300000000000000e+04 1.983459852635860443e-02
4.168400000000000000e+04 1.952619105577468872e-02
4.168500000000000000e+04 1.985761895775794983e-02
4.168600000000000000e+04 1.949582062661647797e-02
4.168700000000000000e+04 1.988779008388519287e-02
4.168800000000000000e+04 1.946275122463703156e-02
4.168900000000000000e+04 1.993519999086856842e-02
4.169000000000000000e+04 1.942456513643264771e-02
4.169100000000000000e+04 2.001731283962726593e-02
4.169200000000000000e+04 1.938298903405666351e-02
4.169300000000000000e+04 2.015694417059421539e-02
4.169400000000000000e+04 1.934616640210151672e-02
4.169500000000000000e+04 2.038906142115592957e-02
4.169600000000000000e+04 1.933634094893932343e-02
4.169700000000000000e+04 2.075637876987457275e-02
4.169800000000000000e+04 1.939298585057258606e-02
4.169900000000000000e+04 2.128975093364715576e-02
4.170000000000000000e+04 1.955502480268478394e-02
4.170100000000000000e+04 2.193348668515682220e-02
4.170200000000000000e+04 1.979053206741809845e-02
4.170300000000000000e+04 2.242944575846195221e-02
4.170400000000000000e+04 1.992681436240673065e-02
4.170500000000000000e+04 2.234479598701000214e-02
4.170600000000000000e+04 1.982757076621055603e-02
4.170700000000000000e+04 2.153859473764896393e-02
4.170800000000000000e+04 1.978003606200218201e-02
4.170900000000000000e+04 2.057403139770030975e-02
4.171000000000000000e+04 2.019245363771915436e-02
4.171100000000000000e+04 2.007620222866535187e-02
4.171200000000000000e+04 2.082969993352890015e-02
4.171300000000000000e+04 1.997476629912853241e-02
4.171400000000000000e+04 2.105949074029922485e-02
4.171500000000000000e+04 1.991139352321624756e-02
4.171600000000000000e+04 2.062601037323474884e-02
4.171700000000000000e+04 1.989375054836273193e-02
4.171800000000000000e+04 1.995158009231090546e-02
4.171900000000000000e+04 2.016636170446872711e-02
4.172000000000000000e+04 1.959408260881900787e-02
4.172100000000000000e+04 2.062461897730827332e-02
4.172200000000000000e+04 1.957997307181358337e-02
4.172300000000000000e+04 2.084461599588394165e-02
4.172400000000000000e+04 1.964076422154903412e-02
4.172500000000000000e+04 2.062254771590232849e-02
4.172600000000000000e+04 1.974143646657466888e-02
4.172700000000000000e+04 2.019972540438175201e-02
4.172800000000000000e+04 2.001357264816761017e-02
4.172900000000000000e+04 1.993001624941825867e-02
4.173000000000000000e+04 2.038959041237831116e-02
4.173100000000000000e+04 1.989917084574699402e-02
4.173200000000000000e+04 2.062854729592800140e-02
4.173300000000000000e+04 2.000848948955535889e-02
4.173400000000000000e+04 2.061712183058261871e-02
4.173500000000000000e+04 2.021833136677742004e-02
4.173600000000000000e+04 2.047440409660339355e-02
4.173700000000000000e+04 2.053656615316867828e-02
4.173800000000000000e+04 2.037868276238441467e-02
4.173900000000000000e+04 2.085625380277633667e-02
4.174000000000000000e+04 2.035434730350971222e-02
4.174100000000000000e+04 2.096641063690185547e-02
4.174200000000000000e+04 2.030972391366958618e-02
4.174300000000000000e+04 2.076543308794498444e-02
4.174400000000000000e+04 2.022832259535789490e-02
4.174500000000000000e+04 2.038319408893585205e-02
4.174600000000000000e+04 2.019044198095798492e-02
4.174700000000000000e+04 2.004468254745006561e-02
4.174800000000000000e+04 2.020474895834922791e-02
4.174900000000000000e+04 1.986403204500675201e-02
4.175000000000000000e+04 2.016950771212577820e-02
4.175100000000000000e+04 1.982981525361537933e-02
4.175200000000000000e+04 2.003059722483158112e-02
4.175300000000000000e+04 1.989806257188320160e-02
4.175400000000000000e+04 1.985123939812183380e-02
4.175500000000000000e+04 2.001886256039142609e-02
4.175600000000000000e+04 1.972236856818199158e-02
4.175700000000000000e+04 2.012452855706214905e-02
4.175800000000000000e+04 1.967585086822509766e-02
4.175900000000000000e+04 2.014889940619468689e-02
4.176000000000000000e+04 1.969604007899761200e-02
4.176100000000000000e+04 2.007207274436950684e-02
4.176200000000000000e+04 1.976040191948413849e-02
4.176300000000000000e+04 1.992944441735744476e-02
4.176400000000000000e+04 1.985027827322483063e-02
4.176500000000000000e+04 1.977818273007869720e-02
4.176600000000000000e+04 1.993601396679878235e-02
4.176700000000000000e+04 1.966035924851894379e-02
4.176800000000000000e+04 1.998670399188995361e-02
4.176900000000000000e+04 1.959160342812538147e-02
4.177000000000000000e+04 1.999273896217346191e-02
4.177100000000000000e+04 1.956898905336856842e-02
4.177200000000000000e+04 1.997144892811775208e-02
4.177300000000000000e+04 1.958026178181171417e-02
4.177400000000000000e+04 1.995086669921875000e-02
4.177500000000000000e+04 1.960928365588188171e-02
4.177600000000000000e+04 1.995452120900154114e-02
4.177700000000000000e+04 1.964037679135799408e-02
4.177800000000000000e+04 2.000078558921813965e-02
4.177900000000000000e+04 1.966740004718303680e-02
4.178000000000000000e+04 2.010834775865077972e-02
4.178100000000000000e+04 1.969874463975429535e-02
4.178200000000000000e+04 2.029790356755256653e-02
4.178300000000000000e+04 1.976267993450164795e-02
4.178400000000000000e+04 2.058329060673713684e-02
4.178500000000000000e+04 1.989491470158100128e-02
4.178600000000000000e+04 2.095868065953254700e-02
4.178700000000000000e+04 2.011077478528022766e-02
4.178800000000000000e+04 2.135466039180755615e-02
4.178900000000000000e+04 2.035326324403285980e-02
4.179000000000000000e+04 2.159152738749980927e-02
4.179100000000000000e+04 2.046596072614192963e-02
4.179200000000000000e+04 2.142447978258132935e-02
4.179300000000000000e+04 2.031492069363594055e-02
4.179400000000000000e+04 2.080873027443885803e-02
4.179500000000000000e+04 2.005406282842159271e-02
4.179600000000000000e+04 2.012506499886512756e-02
4.179700000000000000e+04 2.005320973694324493e-02
4.179800000000000000e+04 1.982702314853668213e-02
4.179900000000000000e+04 2.038825303316116333e-02
4.180000000000000000e+04 1.991442590951919556e-02
4.180100000000000000e+04 2.072842977941036224e-02
4.180200000000000000e+04 2.006364800035953522e-02
4.180300000000000000e+04 2.073426917195320129e-02
4.180400000000000000e+04 2.006256207823753357e-02
4.180500000000000000e+04 2.038716711103916168e-02
4.180600000000000000e+04 1.998983696103096008e-02
4.180700000000000000e+04 1.997120119631290436e-02
4.180800000000000000e+04 2.003003656864166260e-02
4.180900000000000000e+04 1.975238882005214691e-02
4.181000000000000000e+04 2.019246853888034821e-02
4.181100000000000000e+04 1.973218098282814026e-02
4.181200000000000000e+04 2.031559869647026062e-02
4.181300000000000000e+04 1.977026090025901794e-02
4.181400000000000000e+04 2.027367986738681793e-02
4.181500000000000000e+04 1.979079470038414001e-02
4.181600000000000000e+04 2.009233459830284119e-02
4.181700000000000000e+04 1.982433348894119263e-02
4.181800000000000000e+04 1.990364119410514832e-02
4.181900000000000000e+04 1.991128735244274139e-02
4.182000000000000000e+04 1.980841904878616333e-02
4.182100000000000000e+04 2.002144418656826019e-02
4.182200000000000000e+04 1.981109380722045898e-02
4.182300000000000000e+04 2.008944749832153320e-02
4.182400000000000000e+04 1.986379921436309814e-02
4.182500000000000000e+04 2.008392661809921265e-02
4.182600000000000000e+04 1.993869990110397339e-02
4.182700000000000000e+04 2.003126218914985657e-02
4.182800000000000000e+04 2.003801986575126648e-02
4.182900000000000000e+04 1.998599618673324585e-02
4.183000000000000000e+04 2.016471512615680695e-02
4.183100000000000000e+04 1.998988166451454163e-02
4.183200000000000000e+04 2.029499225318431854e-02
4.183300000000000000e+04 2.004409395158290863e-02
4.183400000000000000e+04 2.037822455167770386e-02
4.183500000000000000e+04 2.011463046073913574e-02
4.183600000000000000e+04 2.036313712596893311e-02
4.183700000000000000e+04 2.015765756368637085e-02
4.183800000000000000e+04 2.023298479616641998e-02
4.183900000000000000e+04 2.015237696468830109e-02
4.184000000000000000e+04 2.002439461648464203e-02
4.184100000000000000e+04 2.011354081332683563e-02
4.184200000000000000e+04 1.981334201991558075e-02
4.184300000000000000e+04 2.006821334362030029e-02
4.184400000000000000e+04 1.966753229498863220e-02
4.184500000000000000e+04 2.002920769155025482e-02
4.184600000000000000e+04 1.961085200309753418e-02
4.184700000000000000e+04 1.999706588685512543e-02
4.184800000000000000e+04 1.962628960609436035e-02
4.184900000000000000e+04 1.997287943959236145e-02
4.185000000000000000e+04 1.968349702656269073e-02
4.185100000000000000e+04 1.996418274939060211e-02
4.185200000000000000e+04 1.975782588124275208e-02
4.185300000000000000e+04 1.997941546142101288e-02
4.185400000000000000e+04 1.983290165662765503e-02
4.185500000000000000e+04 2.002148516476154327e-02
4.185600000000000000e+04 1.990065351128578186e-02
4.185700000000000000e+04 2.008359320461750031e-02
4.185800000000000000e+04 1.995392516255378723e-02
4.185900000000000000e+04 2.015259675681591034e-02
4.186000000000000000e+04 1.999031379818916321e-02
4.186100000000000000e+04 2.021584473550319672e-02
4.186200000000000000e+04 2.002489939332008362e-02
4.186300000000000000e+04 2.027702704071998596e-02
4.186400000000000000e+04 2.009826898574829102e-02
4.186500000000000000e+04 2.035318501293659210e-02
4.186600000000000000e+04 2.023760788142681122e-02
4.186700000000000000e+04 2.044255845248699188e-02
4.186800000000000000e+04 2.040033601224422455e-02
4.186900000000000000e+04 2.048252336680889130e-02
4.187000000000000000e+04 2.045936323702335358e-02
4.187100000000000000e+04 2.037912234663963318e-02
4.187200000000000000e+04 2.032001875340938568e-02
4.187300000000000000e+04 2.014668844640254974e-02
4.187400000000000000e+04 2.008075080811977386e-02
4.187500000000000000e+04 1.995549909770488739e-02
4.187600000000000000e+04 1.995533704757690430e-02
4.187700000000000000e+04 1.992849819362163544e-02
4.187800000000000000e+04 1.999511383473873138e-02
4.187900000000000000e+04 1.999653130769729614e-02
4.188000000000000000e+04 2.006196789443492889e-02
4.188100000000000000e+04 2.001930586993694305e-02
4.188200000000000000e+04 2.003885619342327118e-02
4.188300000000000000e+04 1.994717866182327271e-02
4.188400000000000000e+04 1.994550600647926331e-02
4.188500000000000000e+04 1.984854228794574738e-02
4.188600000000000000e+04 1.986962743103504181e-02
4.188700000000000000e+04 1.980576850473880768e-02
4.188800000000000000e+04 1.985108666121959686e-02
4.188900000000000000e+04 1.982032507658004761e-02
4.189000000000000000e+04 1.985660754144191742e-02
4.189100000000000000e+04 1.983844116330146790e-02
4.189200000000000000e+04 1.984194107353687286e-02
4.189300000000000000e+04 1.982991024851799011e-02
4.189400000000000000e+04 1.979833096265792847e-02
4.189500000000000000e+04 1.980664208531379700e-02
4.189600000000000000e+04 1.974404416978359222e-02
4.189700000000000000e+04 1.978932507336139679e-02
4.189800000000000000e+04 1.969769410789012909e-02
4.189900000000000000e+04 1.977830752730369568e-02
4.190000000000000000e+04 1.966444961726665497e-02
4.190100000000000000e+04 1.976351253688335419e-02
4.190200000000000000e+04 1.963882707059383392e-02
4.190300000000000000e+04 1.974335871636867523e-02
4.190400000000000000e+04 1.961812004446983337e-02
4.190500000000000000e+04 1.971903070807456970e-02
4.190600000000000000e+04 1.960548013448715210e-02
4.190700000000000000e+04 1.969379372894763947e-02
4.190800000000000000e+04 1.960211992263793945e-02
4.190900000000000000e+04 1.967084407806396484e-02
4.191000000000000000e+04 1.960550807416439056e-02
4.191100000000000000e+04 1.965622231364250183e-02
4.191200000000000000e+04 1.961160451173782349e-02
4.191300000000000000e+04 1.965494640171527863e-02
4.191400000000000000e+04 1.962015219032764435e-02
4.191500000000000000e+04 1.967022009193897247e-02
4.191600000000000000e+04 1.963317580521106720e-02
4.191700000000000000e+04 1.970688067376613617e-02
4.191800000000000000e+04 1.965537667274475098e-02
4.191900000000000000e+04 1.977254264056682587e-02
4.192000000000000000e+04 1.969668082892894745e-02
4.192100000000000000e+04 1.987982913851737976e-02
4.192200000000000000e+04 1.977287605404853821e-02
4.192300000000000000e+04 2.004488743841648102e-02
4.192400000000000000e+04 1.990753412246704102e-02
4.192500000000000000e+04 2.028621360659599304e-02
4.192600000000000000e+04 2.012451551854610443e-02
4.192700000000000000e+04 2.060976251959800720e-02
4.192800000000000000e+04 2.042231149971485138e-02
4.192900000000000000e+04 2.096889168024063110e-02
4.193000000000000000e+04 2.072422578930854797e-02
4.193100000000000000e+04 2.120932936668395996e-02
4.193200000000000000e+04 2.085389755666255951e-02
4.193300000000000000e+04 2.110977098345756531e-02
4.193400000000000000e+04 2.065260708332061768e-02
4.193500000000000000e+04 2.060795947909355164e-02
4.193600000000000000e+04 2.022878639400005341e-02
4.193700000000000000e+04 2.000486478209495544e-02
4.193800000000000000e+04 1.994800008833408356e-02
4.193900000000000000e+04 1.971553266048431396e-02
4.194000000000000000e+04 2.001724578440189362e-02
4.194100000000000000e+04 1.982124149799346924e-02
4.194200000000000000e+04 2.026778459548950195e-02
4.194300000000000000e+04 2.006729692220687866e-02
4.194400000000000000e+04 2.040108479559421539e-02
4.194500000000000000e+04 2.020072005689144135e-02
4.194600000000000000e+04 2.028393000364303589e-02
4.194700000000000000e+04 2.018829807639122009e-02
4.194800000000000000e+04 2.003489993512630463e-02
4.194900000000000000e+04 2.017701976001262665e-02
4.195000000000000000e+04 1.986893080174922943e-02
4.195100000000000000e+04 2.027615159749984741e-02
4.195200000000000000e+04 1.987580023705959320e-02
4.195300000000000000e+04 2.042672969400882721e-02
4.195400000000000000e+04 1.997289434075355530e-02
4.195500000000000000e+04 2.048381604254245758e-02
4.195600000000000000e+04 2.003321796655654907e-02
4.195700000000000000e+04 2.037153020501136780e-02
4.195800000000000000e+04 2.001913264393806458e-02
4.195900000000000000e+04 2.014768123626708984e-02
4.196000000000000000e+04 1.999616250395774841e-02
4.196100000000000000e+04 1.993310824036598206e-02
4.196200000000000000e+04 2.002361789345741272e-02
4.196300000000000000e+04 1.979123614728450775e-02
4.196400000000000000e+04 2.007573656737804413e-02
4.196500000000000000e+04 1.970477961003780365e-02
4.196600000000000000e+04 2.009036205708980560e-02
4.196700000000000000e+04 1.964400894939899445e-02
4.196800000000000000e+04 2.004748769104480743e-02
4.196900000000000000e+04 1.960989460349082947e-02
4.197000000000000000e+04 1.997839473187923431e-02
4.197100000000000000e+04 1.961210928857326508e-02
4.197200000000000000e+04 1.991726644337177277e-02
4.197300000000000000e+04 1.964050345122814178e-02
4.197400000000000000e+04 1.987186819314956665e-02
4.197500000000000000e+04 1.966879144310951233e-02
4.197600000000000000e+04 1.983070559799671173e-02
4.197700000000000000e+04 1.967688649892807007e-02
4.197800000000000000e+04 1.978945545852184296e-02
4.197900000000000000e+04 1.966362074017524719e-02
4.198000000000000000e+04 1.975632272660732269e-02
4.198100000000000000e+04 1.963932998478412628e-02
4.198200000000000000e+04 1.974494010210037231e-02
4.198300000000000000e+04 1.961307413876056671e-02
4.198400000000000000e+04 1.975513435900211334e-02
4.198500000000000000e+04 1.958622969686985016e-02
4.198600000000000000e+04 1.977795735001564026e-02
4.198700000000000000e+04 1.955446042120456696e-02
4.198800000000000000e+04 1.980414055287837982e-02
4.198900000000000000e+04 1.951533369719982147e-02
4.199000000000000000e+04 1.983415707945823669e-02
4.199100000000000000e+04 1.947097107768058777e-02
4.199200000000000000e+04 1.987213827669620514e-02
4.199300000000000000e+04 1.942983269691467285e-02
4.199400000000000000e+04 1.992432586848735809e-02
4.199500000000000000e+04 1.939795166254043579e-02
4.199600000000000000e+04 1.999679394066333771e-02
4.199700000000000000e+04 1.937773451209068298e-02
4.199800000000000000e+04 2.009552344679832458e-02
4.199900000000000000e+04 1.936732232570648193e-02
4.200000000000000000e+04 2.022436447441577911e-02
4.200100000000000000e+04 1.936694607138633728e-02
4.200200000000000000e+04 2.038162201642990112e-02
4.200300000000000000e+04 1.938063092529773712e-02
4.200400000000000000e+04 2.056177705526351929e-02
4.200500000000000000e+04 1.941330544650554657e-02
4.200600000000000000e+04 2.074813470244407654e-02
4.200700000000000000e+04 1.946427673101425171e-02
4.200800000000000000e+04 2.090555429458618164e-02
4.200900000000000000e+04 1.952270045876502991e-02
4.201000000000000000e+04 2.097766846418380737e-02
4.201100000000000000e+04 1.956870220601558685e-02
4.201200000000000000e+04 2.090518362820148468e-02
4.201300000000000000e+04 1.958969235420227051e-02
4.201400000000000000e+04 2.066772803664207458e-02
4.201500000000000000e+04 1.960312016308307648e-02
4.201600000000000000e+04 2.031560242176055908e-02
4.201700000000000000e+04 1.965238526463508606e-02
4.201800000000000000e+04 1.995044946670532227e-02
4.201900000000000000e+04 1.976633816957473755e-02
4.202000000000000000e+04 1.966581866145133972e-02
4.202100000000000000e+04 1.992664672434329987e-02
4.202200000000000000e+04 1.949714310467243195e-02
4.202300000000000000e+04 2.008226513862609863e-02
4.202400000000000000e+04 1.943608373403549194e-02
4.202500000000000000e+04 2.018407918512821198e-02
4.202600000000000000e+04 1.946640387177467346e-02
4.202700000000000000e+04 2.021027542650699615e-02
4.202800000000000000e+04 1.958502829074859619e-02
4.202900000000000000e+04 2.016713097691535950e-02
4.203000000000000000e+04 1.979587785899639130e-02
4.203100000000000000e+04 2.008129283785820007e-02
4.203200000000000000e+04 2.008171193301677704e-02
4.203300000000000000e+04 1.997802034020423889e-02
4.203400000000000000e+04 2.038077265024185181e-02
4.203500000000000000e+04 1.986913196742534637e-02
4.203600000000000000e+04 2.060698159039020538e-02
4.203700000000000000e+04 1.976387575268745422e-02
4.203800000000000000e+04 2.069852314889431000e-02
4.203900000000000000e+04 1.969148404896259308e-02
4.204000000000000000e+04 2.065625041723251343e-02
4.204100000000000000e+04 1.969673670828342438e-02
4.204200000000000000e+04 2.053994871675968170e-02
4.204300000000000000e+04 1.981496624648571014e-02
4.204400000000000000e+04 2.042241394519805908e-02
4.204500000000000000e+04 2.003399096429347992e-02
4.204600000000000000e+04 2.034592255949974060e-02
4.204700000000000000e+04 2.027991972863674164e-02
4.204800000000000000e+04 2.029870077967643738e-02
4.204900000000000000e+04 2.043187059462070465e-02
4.205000000000000000e+04 2.023641578853130341e-02
4.205100000000000000e+04 2.039673924446105957e-02
4.205200000000000000e+04 2.014118432998657227e-02
4.205300000000000000e+04 2.018189989030361176e-02
4.205400000000000000e+04 2.005017921328544617e-02
4.205500000000000000e+04 1.990084163844585419e-02
4.205600000000000000e+04 2.003329619765281677e-02
4.205700000000000000e+04 1.969708874821662903e-02
4.205800000000000000e+04 2.012113668024539948e-02
4.205900000000000000e+04 1.964630931615829468e-02
4.206000000000000000e+04 2.026960812509059906e-02
4.206100000000000000e+04 1.972664147615432739e-02
4.206200000000000000e+04 2.038387395441532135e-02
4.206300000000000000e+04 1.985797472298145294e-02
4.206400000000000000e+04 2.037744224071502686e-02
4.206500000000000000e+04 1.996456086635589600e-02
4.206600000000000000e+04 2.022239938378334045e-02
4.206700000000000000e+04 2.001588046550750732e-02
4.206800000000000000e+04 1.997024752199649811e-02
4.206900000000000000e+04 2.002993971109390259e-02
4.207000000000000000e+04 1.971919089555740356e-02
4.207100000000000000e+04 2.003540284931659698e-02
4.207200000000000000e+04 1.954944059252738953e-02
4.207300000000000000e+04 2.003553137183189392e-02
4.207400000000000000e+04 1.948206499218940735e-02
4.207500000000000000e+04 2.000659145414829254e-02
4.207600000000000000e+04 1.949065178632736206e-02
4.207700000000000000e+04 1.992905139923095703e-02
4.207800000000000000e+04 1.954169198870658875e-02
4.207900000000000000e+04 1.981042511761188507e-02
4.208000000000000000e+04 1.960964500904083252e-02
4.208100000000000000e+04 1.967984065413475037e-02
4.208200000000000000e+04 1.968033239245414734e-02
4.208300000000000000e+04 1.956675574183464050e-02
4.208400000000000000e+04 1.974393427371978760e-02
4.208500000000000000e+04 1.948672533035278320e-02
4.208600000000000000e+04 1.979194395244121552e-02
4.208700000000000000e+04 1.944433338940143585e-02
4.208800000000000000e+04 1.981499791145324707e-02
4.208900000000000000e+04 1.943695917725563049e-02
4.209000000000000000e+04 1.980997808277606964e-02
4.209100000000000000e+04 1.946027763187885284e-02
4.209200000000000000e+04 1.978056319057941437e-02
4.209300000000000000e+04 1.950754411518573761e-02
4.209400000000000000e+04 1.973817497491836548e-02
4.209500000000000000e+04 1.957470178604125977e-02
4.209600000000000000e+04 1.969340443611145020e-02
4.209700000000000000e+04 1.966292969882488251e-02
4.209800000000000000e+04 1.965768076479434967e-02
4.209900000000000000e+04 1.977693662047386169e-02
4.210000000000000000e+04 1.964296400547027588e-02
4.210100000000000000e+04 1.992516964673995972e-02
4.210200000000000000e+04 1.966368220746517181e-02
4.210300000000000000e+04 2.011818997561931610e-02
4.210400000000000000e+04 1.973413489758968353e-02
4.210500000000000000e+04 2.036290243268013000e-02
4.210600000000000000e+04 1.985992863774299622e-02
4.210700000000000000e+04 2.064451761543750763e-02
4.210800000000000000e+04 2.002262510359287262e-02
4.210900000000000000e+04 2.089831046760082245e-02
4.211000000000000000e+04 2.015943638980388641e-02
4.211100000000000000e+04 2.100077830255031586e-02
4.211200000000000000e+04 2.017832919955253601e-02
4.211300000000000000e+04 2.083715610206127167e-02
4.211400000000000000e+04 2.004916965961456299e-02
4.211500000000000000e+04 2.043908648192882538e-02
4.211600000000000000e+04 1.989579759538173676e-02
4.211700000000000000e+04 2.001613192260265350e-02
4.211800000000000000e+04 1.989476010203361511e-02
4.211900000000000000e+04 1.977201178669929504e-02
4.212000000000000000e+04 2.007738128304481506e-02
4.212100000000000000e+04 1.972902193665504456e-02
4.212200000000000000e+04 2.030519396066665649e-02
4.212300000000000000e+04 1.977669633924961090e-02
4.212400000000000000e+04 2.040978893637657166e-02
4.212500000000000000e+04 1.980209350585937500e-02
4.212600000000000000e+04 2.030419372022151947e-02
4.212700000000000000e+04 1.978452503681182861e-02
4.212800000000000000e+04 2.003236114978790283e-02
4.212900000000000000e+04 1.978973858058452606e-02
4.213000000000000000e+04 1.973282173275947571e-02
4.213100000000000000e+04 1.988391391932964325e-02
4.213200000000000000e+04 1.952921599149703979e-02
4.213300000000000000e+04 2.004746533930301666e-02
4.213400000000000000e+04 1.944994181394577026e-02
4.213500000000000000e+04 2.019325643777847290e-02
4.213600000000000000e+04 1.945222355425357819e-02
4.213700000000000000e+04 2.024545520544052124e-02
4.213800000000000000e+04 1.949457637965679169e-02
4.213900000000000000e+04 2.018921449780464172e-02
4.214000000000000000e+04 1.957070641219615936e-02
4.214100000000000000e+04 2.006214857101440430e-02
4.214200000000000000e+04 1.969882100820541382e-02
4.214300000000000000e+04 1.992066018283367157e-02
4.214400000000000000e+04 1.988762058317661285e-02
4.214500000000000000e+04 1.981092244386672974e-02
4.214600000000000000e+04 2.011970989406108856e-02
4.214700000000000000e+04 1.975442841649055481e-02
4.214800000000000000e+04 2.036224864423274994e-02
4.214900000000000000e+04 1.975113712251186371e-02
4.215000000000000000e+04 2.058058977127075195e-02
4.215100000000000000e+04 1.978830806910991669e-02
4.215200000000000000e+04 2.073901146650314331e-02
4.215300000000000000e+04 1.984274573624134064e-02
4.215400000000000000e+04 2.078973874449729919e-02
4.215500000000000000e+04 1.987952180206775665e-02
4.215600000000000000e+04 2.068773470818996429e-02
4.215700000000000000e+04 1.986687444150447845e-02
4.215800000000000000e+04 2.042604051530361176e-02
4.215900000000000000e+04 1.981034874916076660e-02
4.216000000000000000e+04 2.007929421961307526e-02
4.216100000000000000e+04 1.976092532277107239e-02
4.216200000000000000e+04 1.977289840579032898e-02
4.216300000000000000e+04 1.976819522678852081e-02
4.216400000000000000e+04 1.959355548024177551e-02
4.216500000000000000e+04 1.983271166682243347e-02
4.216600000000000000e+04 1.953807845711708069e-02
4.216700000000000000e+04 1.991253346204757690e-02
4.216800000000000000e+04 1.955314911901950836e-02
4.216900000000000000e+04 1.995863392949104309e-02
4.217000000000000000e+04 1.958804205060005188e-02
4.217100000000000000e+04 1.994853466749191284e-02
4.217200000000000000e+04 1.961169764399528503e-02
4.217300000000000000e+04 1.989171840250492096e-02
4.217400000000000000e+04 1.961194910109043121e-02
4.217500000000000000e+04 1.981774903833866119e-02
4.217600000000000000e+04 1.959322765469551086e-02
4.217700000000000000e+04 1.975504495203495026e-02
4.217800000000000000e+04 1.956756040453910828e-02
4.217900000000000000e+04 1.971966214478015900e-02
4.218000000000000000e+04 1.954382658004760742e-02
4.218100000000000000e+04 1.971544139087200165e-02
4.218200000000000000e+04 1.952158845961093903e-02
4.218300000000000000e+04 1.973891258239746094e-02
4.218400000000000000e+04 1.949816569685935974e-02
4.218500000000000000e+04 1.978600583970546722e-02
4.218600000000000000e+04 1.947324536740779877e-02
4.218700000000000000e+04 1.985312625765800476e-02
4.218800000000000000e+04 1.945149339735507965e-02
4.218900000000000000e+04 1.994094252586364746e-02
4.219000000000000000e+04 1.944183930754661560e-02
4.219100000000000000e+04 2.005489356815814972e-02
4.219200000000000000e+04 1.945642940700054169e-02
4.219300000000000000e+04 2.020509354770183563e-02
4.219400000000000000e+04 1.951435208320617676e-02
4.219500000000000000e+04 2.039161138236522675e-02
4.219600000000000000e+04 1.963353529572486877e-02
4.219700000000000000e+04 2.058218605816364288e-02
4.219800000000000000e+04 1.981137320399284363e-02
4.219900000000000000e+04 2.068937569856643677e-02
4.220000000000000000e+04 2.001528628170490265e-02
4.220100000000000000e+04 2.059356495738029480e-02
4.220200000000000000e+04 2.022368274629116058e-02
4.220300000000000000e+04 2.026840485632419586e-02
4.220400000000000000e+04 2.047366835176944733e-02
4.220500000000000000e+04 1.987476274371147156e-02
4.220600000000000000e+04 2.076504193246364594e-02
4.220700000000000000e+04 1.963493786752223969e-02
4.220800000000000000e+04 2.098264358937740326e-02
4.220900000000000000e+04 1.963286660611629486e-02
4.221000000000000000e+04 2.099602110683917999e-02
4.221100000000000000e+04 1.977089792490005493e-02
4.221200000000000000e+04 2.073295228183269501e-02
4.221300000000000000e+04 1.993201114237308502e-02
4.221400000000000000e+04 2.025112882256507874e-02
4.221500000000000000e+04 2.014554850757122040e-02
4.221600000000000000e+04 1.977897062897682190e-02
4.221700000000000000e+04 2.044529095292091370e-02
4.221800000000000000e+04 1.951520144939422607e-02
4.221900000000000000e+04 2.068971469998359680e-02
4.222000000000000000e+04 1.946363784372806549e-02
4.222100000000000000e+04 2.069421857595443726e-02
4.222200000000000000e+04 1.955685578286647797e-02
4.222300000000000000e+04 2.044367231428623199e-02
4.222400000000000000e+04 1.977622509002685547e-02
4.222500000000000000e+04 2.010411396622657776e-02
4.222600000000000000e+04 2.008249983191490173e-02
4.222700000000000000e+04 1.983737945556640625e-02
4.222800000000000000e+04 2.033542841672897339e-02
4.222900000000000000e+04 1.967430673539638519e-02
4.223000000000000000e+04 2.038941904902458191e-02
4.223100000000000000e+04 1.957766152918338776e-02
4.223200000000000000e+04 2.021800540387630463e-02
4.223300000000000000e+04 1.954972743988037109e-02
4.223400000000000000e+04 1.993429102003574371e-02
4.223500000000000000e+04 1.961509697139263153e-02
4.223600000000000000e+04 1.968212053179740906e-02
4.223700000000000000e+04 1.974480226635932922e-02
4.223800000000000000e+04 1.953620836138725281e-02
4.223900000000000000e+04 1.984874904155731201e-02
4.224000000000000000e+04 1.949023082852363586e-02
4.224100000000000000e+04 1.985917612910270691e-02
4.224200000000000000e+04 1.951494812965393066e-02
4.224300000000000000e+04 1.977471821010112762e-02
4.224400000000000000e+04 1.958598382771015167e-02
4.224500000000000000e+04 1.964628882706165314e-02
4.224600000000000000e+04 1.968071237206459045e-02
4.224700000000000000e+04 1.952537149190902710e-02
4.224800000000000000e+04 1.977262273430824280e-02
4.224900000000000000e+04 1.943825930356979370e-02
4.225000000000000000e+04 1.983910799026489258e-02
4.225100000000000000e+04 1.939009502530097961e-02
4.225200000000000000e+04 1.987119950354099274e-02
4.225300000000000000e+04 1.937976852059364319e-02
4.225400000000000000e+04 1.987574808299541473e-02
4.225500000000000000e+04 1.940153911709785461e-02
4.225600000000000000e+04 1.987284608185291290e-02
4.225700000000000000e+04 1.944549009203910828e-02
4.225800000000000000e+04 1.988743804395198822e-02
4.225900000000000000e+04 1.950198598206043243e-02
4.226000000000000000e+04 1.993449963629245758e-02
4.226100000000000000e+04 1.956837438046932220e-02
4.226200000000000000e+04 2.002268098294734955e-02
4.226300000000000000e+04 1.965045928955078125e-02
4.226400000000000000e+04 2.015217207372188568e-02
4.226500000000000000e+04 1.975498907268047333e-02
4.226600000000000000e+04 2.031159214675426483e-02
4.226700000000000000e+04 1.988390088081359863e-02
4.226800000000000000e+04 2.046642825007438660e-02
4.226900000000000000e+04 2.002726309001445770e-02
4.227000000000000000e+04 2.056663669645786285e-02
4.227100000000000000e+04 2.016566134989261627e-02
4.227200000000000000e+04 2.056952565908432007e-02
4.227300000000000000e+04 2.028844878077507019e-02
4.227400000000000000e+04 2.048047818243503571e-02
4.227500000000000000e+04 2.040226384997367859e-02
4.227600000000000000e+04 2.034766040742397308e-02
4.227700000000000000e+04 2.050944976508617401e-02
4.227800000000000000e+04 2.021708525717258453e-02
4.227900000000000000e+04 2.057538554072380066e-02
4.228000000000000000e+04 2.009266242384910583e-02
4.228100000000000000e+04 2.054589986801147461e-02
4.228200000000000000e+04 1.996412687003612518e-02
4.228300000000000000e+04 2.040235511958599091e-02
4.228400000000000000e+04 1.985795795917510986e-02
4.228500000000000000e+04 2.019306644797325134e-02
4.228600000000000000e+04 1.982104033231735229e-02
4.228700000000000000e+04 1.999048516154289246e-02
4.228800000000000000e+04 1.985246315598487854e-02
4.228900000000000000e+04 1.983453333377838135e-02
4.229000000000000000e+04 1.989008672535419464e-02
4.229100000000000000e+04 1.972838863730430603e-02
4.229200000000000000e+04 1.987729594111442566e-02
4.229300000000000000e+04 1.966775208711624146e-02
4.229400000000000000e+04 1.980578526854515076e-02
4.229500000000000000e+04 1.965411379933357239e-02
4.229600000000000000e+04 1.970530673861503601e-02
4.229700000000000000e+04 1.969049125909805298e-02
4.229800000000000000e+04 1.960698887705802917e-02
4.229900000000000000e+04 1.976428925991058350e-02
4.230000000000000000e+04 1.952360756695270538e-02
4.230100000000000000e+04 1.984402909874916077e-02
4.230200000000000000e+04 1.945319958031177521e-02
4.230300000000000000e+04 1.989687234163284302e-02
4.230400000000000000e+04 1.939438842236995697e-02
4.230500000000000000e+04 1.990942843258380890e-02
4.230600000000000000e+04 1.934922114014625549e-02
4.230700000000000000e+04 1.988989859819412231e-02
4.230800000000000000e+04 1.932861655950546265e-02
4.230900000000000000e+04 1.985999010503292084e-02
4.231000000000000000e+04 1.934004202485084534e-02
4.231100000000000000e+04 1.984496973454952240e-02
4.231200000000000000e+04 1.938503235578536987e-02
4.231300000000000000e+04 1.986524648964405060e-02
4.231400000000000000e+04 1.945698633790016174e-02
4.231500000000000000e+04 1.993739604949951172e-02
4.231600000000000000e+04 1.955405250191688538e-02
4.231700000000000000e+04 2.007398195564746857e-02
4.231800000000000000e+04 1.967916265130043030e-02
4.231900000000000000e+04 2.028882130980491638e-02
4.232000000000000000e+04 1.983943767845630646e-02
4.232100000000000000e+04 2.058059722185134888e-02
4.232200000000000000e+04 2.001964487135410309e-02
4.232300000000000000e+04 2.089521102607250214e-02
4.232400000000000000e+04 2.015501633286476135e-02
4.232500000000000000e+04 2.108728326857089996e-02
4.232600000000000000e+04 2.012510597705841064e-02
4.232700000000000000e+04 2.096949703991413116e-02
4.232800000000000000e+04 1.987110264599323273e-02
4.232900000000000000e+04 2.051486261188983917e-02
4.233000000000000000e+04 1.956550031900405884e-02
4.233100000000000000e+04 1.999559998512268066e-02
4.233200000000000000e+04 1.949487812817096710e-02
4.233300000000000000e+04 1.972635649144649506e-02
4.233400000000000000e+04 1.969941705465316772e-02
4.233500000000000000e+04 1.972768642008304596e-02
4.233600000000000000e+04 1.995422318577766418e-02
4.233700000000000000e+04 1.980811171233654022e-02
4.233800000000000000e+04 2.004458568990230560e-02
4.233900000000000000e+04 1.981801912188529968e-02
4.234000000000000000e+04 1.992210000753402710e-02
4.234100000000000000e+04 1.976538449525833130e-02
4.234200000000000000e+04 1.969183608889579773e-02
4.234300000000000000e+04 1.974497176706790924e-02
4.234400000000000000e+04 1.949553377926349640e-02
4.234500000000000000e+04 1.980884559452533722e-02
4.234600000000000000e+04 1.939483731985092163e-02
4.234700000000000000e+04 1.992055773735046387e-02
4.234800000000000000e+04 1.936494372785091400e-02
4.234900000000000000e+04 2.002530358731746674e-02
4.235000000000000000e+04 1.935981214046478271e-02
4.235100000000000000e+04 2.010720223188400269e-02
4.235200000000000000e+04 1.936795189976692200e-02
4.235300000000000000e+04 2.019688300788402557e-02
4.235400000000000000e+04 1.941315270960330963e-02
4.235500000000000000e+04 2.034496888518333435e-02
4.235600000000000000e+04 1.952604390680789948e-02
4.235700000000000000e+04 2.058801800012588501e-02
4.235800000000000000e+04 1.971302367746829987e-02
4.235900000000000000e+04 2.090702392160892487e-02
4.236000000000000000e+04 1.992923393845558167e-02
4.236100000000000000e+04 2.117869444191455841e-02
4.236200000000000000e+04 2.005820348858833313e-02
4.236300000000000000e+04 2.118088863790035248e-02
4.236400000000000000e+04 1.997908577322959900e-02
4.236500000000000000e+04 2.077303454279899597e-02
4.236600000000000000e+04 1.975956186652183533e-02
4.236700000000000000e+04 2.015718072652816772e-02
4.236800000000000000e+04 1.970087364315986633e-02
4.236900000000000000e+04 1.976054534316062927e-02
4.237000000000000000e+04 1.997004821896553040e-02
4.237100000000000000e+04 1.973510533571243286e-02
4.237200000000000000e+04 2.035060152411460876e-02
4.237300000000000000e+04 1.986596174538135529e-02
4.237400000000000000e+04 2.051742002367973328e-02
4.237500000000000000e+04 1.996247842907905579e-02
4.237600000000000000e+04 2.039322070777416229e-02
4.237700000000000000e+04 2.006558701395988464e-02
4.237800000000000000e+04 2.018605358898639679e-02
4.237900000000000000e+04 2.028360776603221893e-02
4.238000000000000000e+04 2.011252008378505707e-02
4.238100000000000000e+04 2.056742832064628601e-02
4.238200000000000000e+04 2.016395889222621918e-02
4.238300000000000000e+04 2.072928659617900848e-02
4.238400000000000000e+04 2.018521912395954132e-02
4.238500000000000000e+04 2.062323503196239471e-02
4.238600000000000000e+04 2.010080032050609589e-02
4.238700000000000000e+04 2.029503509402275085e-02
4.238800000000000000e+04 1.998908817768096924e-02
4.238900000000000000e+04 1.994211412966251373e-02
4.239000000000000000e+04 1.994149200618267059e-02
4.239100000000000000e+04 1.972041837871074677e-02
4.239200000000000000e+04 1.993724517524242401e-02
4.239300000000000000e+04 1.963990367949008942e-02
4.239400000000000000e+04 1.989896595478057861e-02
4.239500000000000000e+04 1.963923126459121704e-02
4.239600000000000000e+04 1.979938149452209473e-02
4.239700000000000000e+04 1.967955939471721649e-02
4.239800000000000000e+04 1.968077756464481354e-02
4.239900000000000000e+04 1.974085904657840729e-02
4.240000000000000000e+04 1.959790103137493134e-02
4.240100000000000000e+04 1.979479938745498657e-02
4.240200000000000000e+04 1.956973969936370850e-02
4.240300000000000000e+04 1.980457454919815063e-02
4.240400000000000000e+04 1.958709396421909332e-02
4.240500000000000000e+04 1.976067572832107544e-02
4.240600000000000000e+04 1.964073628187179565e-02
4.240700000000000000e+04 1.968713477253913879e-02
4.240800000000000000e+04 1.972956210374832153e-02
4.240900000000000000e+04 1.962358318269252777e-02
4.241000000000000000e+04 1.984523423016071320e-02
4.241100000000000000e+04 1.959264092147350311e-02
4.241200000000000000e+04 1.996545866131782532e-02
4.241300000000000000e+04 1.959328167140483856e-02
4.241400000000000000e+04 2.005828171968460083e-02
4.241500000000000000e+04 1.960946805775165558e-02
4.241600000000000000e+04 2.009792625904083252e-02
4.241700000000000000e+04 1.962666586041450500e-02
4.241800000000000000e+04 2.007236145436763763e-02
4.241900000000000000e+04 1.963858678936958313e-02
4.242000000000000000e+04 1.998803578317165375e-02
4.242100000000000000e+04 1.964654400944709778e-02
4.242200000000000000e+04 1.986576616764068604e-02
4.242300000000000000e+04 1.965682581067085266e-02
4.242400000000000000e+04 1.973385922610759735e-02
4.242500000000000000e+04 1.967137493193149567e-02
4.242600000000000000e+04 1.961920782923698425e-02
4.242700000000000000e+04 1.969019323587417603e-02
4.242800000000000000e+04 1.953973621129989624e-02
4.242900000000000000e+04 1.970805972814559937e-02
4.243000000000000000e+04 1.950187422335147858e-02
4.243100000000000000e+04 1.972128450870513916e-02
4.243200000000000000e+04 1.950315758585929871e-02
4.243300000000000000e+04 1.972777396440505981e-02
4.243400000000000000e+04 1.953695714473724365e-02
4.243500000000000000e+04 1.972964592278003693e-02
4.243600000000000000e+04 1.959647983312606812e-02
4.243700000000000000e+04 1.973212882876396179e-02
4.243800000000000000e+04 1.968164928257465363e-02
4.243900000000000000e+04 1.974498853087425232e-02
4.244000000000000000e+04 1.979801431298255920e-02
4.244100000000000000e+04 1.978098973631858826e-02
4.244200000000000000e+04 1.995212398469448090e-02
4.244300000000000000e+04 1.985269226133823395e-02
4.244400000000000000e+04 2.014224044978618622e-02
4.244500000000000000e+04 1.995684765279293060e-02
4.244600000000000000e+04 2.033893018960952759e-02
4.244700000000000000e+04 2.005709521472454071e-02
4.244800000000000000e+04 2.046485617756843567e-02
4.244900000000000000e+04 2.008183673024177551e-02
4.245000000000000000e+04 2.042662911117076874e-02
4.245100000000000000e+04 1.998056471347808838e-02
4.245200000000000000e+04 2.020870521664619446e-02
4.245300000000000000e+04 1.980417035520076752e-02
4.245400000000000000e+04 1.993175037205219269e-02
4.245500000000000000e+04 1.967533491551876068e-02
4.245600000000000000e+04 1.974804326891899109e-02
4.245700000000000000e+04 1.965364441275596619e-02
4.245800000000000000e+04 1.969629339873790741e-02
4.245900000000000000e+04 1.968626677989959717e-02
4.246000000000000000e+04 1.971115358173847198e-02
4.246100000000000000e+04 1.968901418149471283e-02
4.246200000000000000e+04 1.972355507314205170e-02
4.246300000000000000e+04 1.962717995047569275e-02
4.246400000000000000e+04 1.971447840332984924e-02
4.246500000000000000e+04 1.953216083347797394e-02
4.246600000000000000e+04 1.970152743160724640e-02
4.246700000000000000e+04 1.945714652538299561e-02
4.246800000000000000e+04 1.969728991389274597e-02
4.246900000000000000e+04 1.942843012511730194e-02
4.247000000000000000e+04 1.969323493540287018e-02
4.247100000000000000e+04 1.943478547036647797e-02
4.247200000000000000e+04 1.967010647058486938e-02
4.247300000000000000e+04 1.945478841662406921e-02
4.247400000000000000e+04 1.962015964090824127e-02
4.247500000000000000e+04 1.947646029293537140e-02
4.247600000000000000e+04 1.955461315810680389e-02
4.247700000000000000e+04 1.949882507324218750e-02
4.247800000000000000e+04 1.949644275009632111e-02
4.247900000000000000e+04 1.952108368277549744e-02
4.248000000000000000e+04 1.946328207850456238e-02
4.248100000000000000e+04 1.954202726483345032e-02
4.248200000000000000e+04 1.946151629090309143e-02
4.248300000000000000e+04 1.955425366759300232e-02
4.248400000000000000e+04 1.948599703609943390e-02
4.248500000000000000e+04 1.955296844244003296e-02
4.248600000000000000e+04 1.953125372529029846e-02
4.248700000000000000e+04 1.953500509262084961e-02
4.248800000000000000e+04 1.959598436951637268e-02
4.248900000000000000e+04 1.950633339583873749e-02
4.249000000000000000e+04 1.968395523726940155e-02
4.249100000000000000e+04 1.947822980582714081e-02
4.249200000000000000e+04 1.980561204254627228e-02
4.249300000000000000e+04 1.946784183382987976e-02
4.249400000000000000e+04 1.997867226600646973e-02
4.249500000000000000e+04 1.949562318623065948e-02
4.249600000000000000e+04 2.023123018443584442e-02
4.249700000000000000e+04 1.959118060767650604e-02
4.249800000000000000e+04 2.058887295424938202e-02
4.249900000000000000e+04 1.978757046163082123e-02
4.250000000000000000e+04 2.104617841541767120e-02
4.250100000000000000e+04 2.008029446005821228e-02
4.250200000000000000e+04 2.149647288024425507e-02
4.250300000000000000e+04 2.036375179886817932e-02
4.250400000000000000e+04 2.168067917227745056e-02
4.250500000000000000e+04 2.043513394892215729e-02
4.250600000000000000e+04 2.132633142173290253e-02
4.250700000000000000e+04 2.022655308246612549e-02
4.250800000000000000e+04 2.051864378154277802e-02
4.250900000000000000e+04 2.001377008855342865e-02
4.251000000000000000e+04 1.976480148732662201e-02
4.251100000000000000e+04 2.009146474301815033e-02
4.251200000000000000e+04 1.942416839301586151e-02
4.251300000000000000e+04 2.034266851842403412e-02
4.251400000000000000e+04 1.937867514789104462e-02
4.251500000000000000e+04 2.043556235730648041e-02
4.251600000000000000e+04 1.940009184181690216e-02
4.251700000000000000e+04 2.024738118052482605e-02
4.251800000000000000e+04 1.948142051696777344e-02
4.251900000000000000e+04 1.994651369750499725e-02
4.252000000000000000e+04 1.970615610480308533e-02
4.252100000000000000e+04 1.973057538270950317e-02
4.252200000000000000e+04 2.000232599675655365e-02
4.252300000000000000e+04 1.962235942482948303e-02
4.252400000000000000e+04 2.018316462635993958e-02
4.252500000000000000e+04 1.955095119774341583e-02
4.252600000000000000e+04 2.014856971800327301e-02
4.252700000000000000e+04 1.951035857200622559e-02
4.252800000000000000e+04 1.996705681085586548e-02
4.252900000000000000e+04 1.955501548945903778e-02
4.253000000000000000e+04 1.976813189685344696e-02
4.253100000000000000e+04 1.968713849782943726e-02
4.253200000000000000e+04 1.960680074989795685e-02
4.253300000000000000e+04 1.983575709164142609e-02
4.253400000000000000e+04 1.947207190096378326e-02
4.253500000000000000e+04 1.993516273796558380e-02
4.253600000000000000e+04 1.936306431889533997e-02
4.253700000000000000e+04 1.997709460556507111e-02
4.253800000000000000e+04 1.931188255548477173e-02
4.253900000000000000e+04 1.999380998313426971e-02
4.254000000000000000e+04 1.933609135448932648e-02
4.254100000000000000e+04 2.001038007438182831e-02
4.254200000000000000e+04 1.940640248358249664e-02
4.254300000000000000e+04 2.002211287617683411e-02
4.254400000000000000e+04 1.946939900517463684e-02
4.254500000000000000e+04 2.000736817717552185e-02
4.254600000000000000e+04 1.949655078351497650e-02
4.254700000000000000e+04 1.995895430445671082e-02
4.254800000000000000e+04 1.949545741081237793e-02
4.254900000000000000e+04 1.989232935011386871e-02
4.255000000000000000e+04 1.949328370392322540e-02
4.255100000000000000e+04 1.982784830033779144e-02
4.255200000000000000e+04 1.950467005372047424e-02
4.255300000000000000e+04 1.977168768644332886e-02
4.255400000000000000e+04 1.953043416142463684e-02
4.255500000000000000e+04 1.971344836056232452e-02
4.255600000000000000e+04 1.956470869481563568e-02
4.255700000000000000e+04 1.964285783469676971e-02
4.255800000000000000e+04 1.960751973092556000e-02
4.255900000000000000e+04 1.956670545041561127e-02
4.256000000000000000e+04 1.966496929526329041e-02
4.256100000000000000e+04 1.950557529926300049e-02
4.256200000000000000e+04 1.974947564303874969e-02
4.256300000000000000e+04 1.948283798992633820e-02
4.256400000000000000e+04 1.987178623676300049e-02
4.256500000000000000e+04 1.951599679887294769e-02
4.256600000000000000e+04 2.004223316907882690e-02
4.256700000000000000e+04 1.961670815944671631e-02
4.256800000000000000e+04 2.026708051562309265e-02
4.256900000000000000e+04 1.978666521608829498e-02
4.257000000000000000e+04 2.053336054086685181e-02
4.257100000000000000e+04 2.000035718083381653e-02
4.257200000000000000e+04 2.078124694526195526e-02
4.257300000000000000e+04 2.017553523182868958e-02
4.257400000000000000e+04 2.088825963437557220e-02
4.257500000000000000e+04 2.019416913390159607e-02
4.257600000000000000e+04 2.072818949818611145e-02
4.257700000000000000e+04 2.000092528760433197e-02
4.257800000000000000e+04 2.031588740646839142e-02
4.257900000000000000e+04 1.972086727619171143e-02
4.258000000000000000e+04 1.986845955252647400e-02
4.258100000000000000e+04 1.957577839493751526e-02
4.258200000000000000e+04 1.962392963469028473e-02
4.258300000000000000e+04 1.964959315955638885e-02
4.258400000000000000e+04 1.961329951882362366e-02
4.258500000000000000e+04 1.981716975569725037e-02
4.258600000000000000e+04 1.969474181532859802e-02
4.258700000000000000e+04 1.990136504173278809e-02
4.258800000000000000e+04 1.973106898367404938e-02
4.258900000000000000e+04 1.981827989220619202e-02
4.259000000000000000e+04 1.970080658793449402e-02
4.259100000000000000e+04 1.961908116936683655e-02
4.259200000000000000e+04 1.967524737119674683e-02
4.259300000000000000e+04 1.942086406052112579e-02
4.259400000000000000e+04 1.973037794232368469e-02
4.259500000000000000e+04 1.930299960076808929e-02
4.259600000000000000e+04 1.987934298813343048e-02
4.259700000000000000e+04 1.926988177001476288e-02
4.259800000000000000e+04 2.008803375065326691e-02
4.259900000000000000e+04 1.928619854152202606e-02
4.260000000000000000e+04 2.032508142292499542e-02
4.260100000000000000e+04 1.932965032756328583e-02
4.260200000000000000e+04 2.059046551585197449e-02
4.260300000000000000e+04 1.941509917378425598e-02
4.260400000000000000e+04 2.090781368315219879e-02
4.260500000000000000e+04 1.958202756941318512e-02
4.260600000000000000e+04 2.128199487924575806e-02
4.260700000000000000e+04 1.983765326440334320e-02
4.260800000000000000e+04 2.160870470106601715e-02
4.260900000000000000e+04 2.006888762116432190e-02
4.261000000000000000e+04 2.162093296647071838e-02
4.261100000000000000e+04 2.006544731557369232e-02
4.261200000000000000e+04 2.109509706497192383e-02
4.261300000000000000e+04 1.982126384973526001e-02
4.261400000000000000e+04 2.027145959436893463e-02
4.261500000000000000e+04 1.970091275870800018e-02
4.261600000000000000e+04 1.970900781452655792e-02
4.261700000000000000e+04 1.992605440318584442e-02
4.261800000000000000e+04 1.956621557474136353e-02
4.261900000000000000e+04 2.023823186755180359e-02
4.262000000000000000e+04 1.956268772482872009e-02
4.262100000000000000e+04 2.029202505946159363e-02
4.262200000000000000e+04 1.950850524008274078e-02
4.262300000000000000e+04 2.006345428526401520e-02
4.262400000000000000e+04 1.949807442724704742e-02
4.262500000000000000e+04 1.981031894683837891e-02
4.262600000000000000e+04 1.963180489838123322e-02
4.262700000000000000e+04 1.971322484314441681e-02
4.262800000000000000e+04 1.980165764689445496e-02
4.262900000000000000e+04 1.971555128693580627e-02
4.263000000000000000e+04 1.984216459095478058e-02
4.263100000000000000e+04 1.970502920448780060e-02
4.263200000000000000e+04 1.972173526883125305e-02
4.263300000000000000e+04 1.968513429164886475e-02
4.263400000000000000e+04 1.954438723623752594e-02
4.263500000000000000e+04 1.971720345318317413e-02
4.263600000000000000e+04 1.941680908203125000e-02
4.263700000000000000e+04 1.978443935513496399e-02
4.263800000000000000e+04 1.936754398047924042e-02
4.263900000000000000e+04 1.980381831526756287e-02
4.264000000000000000e+04 1.937120594084262848e-02
4.264100000000000000e+04 1.973924413323402405e-02
4.264200000000000000e+04 1.940552145242691040e-02
4.264300000000000000e+04 1.963523961603641510e-02
4.264400000000000000e+04 1.946939900517463684e-02
4.264500000000000000e+04 1.956021972000598907e-02
4.264600000000000000e+04 1.955892331898212433e-02
4.264700000000000000e+04 1.954720541834831238e-02
4.264800000000000000e+04 1.964596100151538849e-02
4.264900000000000000e+04 1.959763839840888977e-02
4.265000000000000000e+04 1.968811638653278351e-02
4.265100000000000000e+04 1.970121078193187714e-02
4.265200000000000000e+04 1.966588944196701050e-02
4.265300000000000000e+04 1.984402909874916077e-02
4.265400000000000000e+04 1.960081048309803009e-02
4.265500000000000000e+04 2.000262774527072906e-02
4.265600000000000000e+04 1.953364349901676178e-02
4.265700000000000000e+04 2.013905718922615051e-02
4.265800000000000000e+04 1.948825828731060028e-02
4.265900000000000000e+04 2.020377293229103088e-02
4.266000000000000000e+04 1.946862041950225830e-02
4.266100000000000000e+04 2.016080915927886963e-02
4.266200000000000000e+04 1.947598531842231750e-02
4.266300000000000000e+04 2.002402022480964661e-02
4.266400000000000000e+04 1.951412670314311981e-02
4.266500000000000000e+04 1.984797045588493347e-02
4.266600000000000000e+04 1.957757957279682159e-02
4.266700000000000000e+04 1.969259418547153473e-02
4.266800000000000000e+04 1.964360661804676056e-02
4.266900000000000000e+04 1.958915218710899353e-02
4.267000000000000000e+04 1.969083957374095917e-02
4.267100000000000000e+04 1.954029686748981476e-02
4.267200000000000000e+04 1.970844157040119171e-02
4.267300000000000000e+04 1.953061297535896301e-02
4.267400000000000000e+04 1.969866827130317688e-02
4.267500000000000000e+04 1.954120025038719177e-02
4.267600000000000000e+04 1.966860331594944000e-02
4.267700000000000000e+04 1.955790817737579346e-02
4.267800000000000000e+04 1.963105611503124237e-02
4.267900000000000000e+04 1.957403495907783508e-02
4.268000000000000000e+04 1.960165612399578094e-02
4.268100000000000000e+04 1.959043741226196289e-02
4.268200000000000000e+04 1.959598809480667114e-02
4.268300000000000000e+04 1.961174607276916504e-02
4.268400000000000000e+04 1.962179690599441528e-02
4.268500000000000000e+04 1.964805275201797485e-02
4.268600000000000000e+04 1.967954635620117188e-02
4.268700000000000000e+04 1.970753073692321777e-02
4.268800000000000000e+04 1.976203173398971558e-02
4.268900000000000000e+04 1.979705318808555603e-02
4.269000000000000000e+04 1.986227370798587799e-02
4.269100000000000000e+04 1.991850882768630981e-02
4.269200000000000000e+04 1.996943540871143341e-02
4.269300000000000000e+04 2.006466500461101532e-02
4.269400000000000000e+04 2.006491646170616150e-02
4.269500000000000000e+04 2.020807564258575439e-02
4.269600000000000000e+04 2.011278644204139709e-02
4.269700000000000000e+04 2.029957249760627747e-02
4.269800000000000000e+04 2.006703428924083710e-02
4.269900000000000000e+04 2.028657495975494385e-02
4.270000000000000000e+04 1.990610361099243164e-02
4.270100000000000000e+04 2.015479840338230133e-02
4.270200000000000000e+04 1.967815309762954712e-02
4.270300000000000000e+04 1.995817758142948151e-02
4.270400000000000000e+04 1.948529109358787537e-02
4.270500000000000000e+04 1.978290639817714691e-02
4.270600000000000000e+04 1.940877921879291534e-02
4.270700000000000000e+04 1.968034356832504272e-02
4.270800000000000000e+04 1.944790594279766083e-02
4.270900000000000000e+04 1.964213885366916656e-02
4.271000000000000000e+04 1.954261586070060730e-02
4.271100000000000000e+04 1.962437666952610016e-02
4.271200000000000000e+04 1.962861977517604828e-02
4.271300000000000000e+04 1.959318295121192932e-02
4.271400000000000000e+04 1.967005245387554169e-02
4.271500000000000000e+04 1.953543908894062042e-02
4.271600000000000000e+04 1.966373063623905182e-02
4.271700000000000000e+04 1.946377381682395935e-02
4.271800000000000000e+04 1.963040977716445923e-02
4.271900000000000000e+04 1.940190792083740234e-02
4.272000000000000000e+04 1.959277875721454620e-02
4.272100000000000000e+04 1.936978660523891449e-02
4.272200000000000000e+04 1.956962049007415771e-02
4.272300000000000000e+04 1.937147788703441620e-02
4.272400000000000000e+04 1.956615969538688660e-02
4.272500000000000000e+04 1.940161548554897308e-02
4.272600000000000000e+04 1.958112418651580811e-02
4.272700000000000000e+04 1.944944635033607483e-02
4.272800000000000000e+04 1.960983686149120331e-02
4.272900000000000000e+04 1.951149664819240570e-02
4.273000000000000000e+04 1.965140551328659058e-02
4.273100000000000000e+04 1.958931423723697662e-02
4.273200000000000000e+04 1.970466971397399902e-02
4.273300000000000000e+04 1.968911290168762207e-02
4.273400000000000000e+04 1.977101340889930725e-02
4.273500000000000000e+04 1.981319487094879150e-02
4.273600000000000000e+04 1.984456926584243774e-02
4.273700000000000000e+04 1.995491050183773041e-02
4.273800000000000000e+04 1.990753412246704102e-02
4.273900000000000000e+04 2.008789032697677612e-02
4.274000000000000000e+04 1.992432586848735809e-02
4.274100000000000000e+04 2.016687206923961639e-02
4.274200000000000000e+04 1.985769905149936676e-02
4.274300000000000000e+04 2.015032432973384857e-02
4.274400000000000000e+04 1.969841122627258301e-02
4.274500000000000000e+04 2.004254609346389771e-02
4.274600000000000000e+04 1.949735172092914581e-02
4.274700000000000000e+04 1.990707777440547943e-02
4.274800000000000000e+04 1.934293471276760101e-02
4.274900000000000000e+04 1.981914229691028595e-02
4.275000000000000000e+04 1.929996348917484283e-02
4.275100000000000000e+04 1.980999484658241272e-02
4.275200000000000000e+04 1.937255635857582092e-02
4.275300000000000000e+04 1.985627785325050354e-02
4.275400000000000000e+04 1.952524669468402863e-02
4.275500000000000000e+04 1.991424895823001862e-02
4.275600000000000000e+04 1.971213147044181824e-02
4.275700000000000000e+04 1.994056068360805511e-02
4.275800000000000000e+04 1.988940499722957611e-02
4.275900000000000000e+04 1.990994065999984741e-02
4.276000000000000000e+04 2.001938037574291229e-02
4.276100000000000000e+04 1.982521638274192810e-02
4.276200000000000000e+04 2.008986659348011017e-02
4.276300000000000000e+04 1.972969435155391693e-02
4.276400000000000000e+04 2.012156322598457336e-02
4.276500000000000000e+04 1.968326047062873840e-02
4.276600000000000000e+04 2.013851888477802277e-02
4.276700000000000000e+04 1.971051655709743500e-02
4.276800000000000000e+04 2.011850848793983459e-02
4.276900000000000000e+04 1.977262832224369049e-02
4.277000000000000000e+04 1.999814808368682861e-02
4.277100000000000000e+04 1.981061883270740509e-02
4.277200000000000000e+04 1.975667104125022888e-02
4.277300000000000000e+04 1.980886608362197876e-02
4.277400000000000000e+04 1.947410404682159424e-02
4.277500000000000000e+04 1.979755796492099762e-02
4.277600000000000000e+04 1.927133835852146149e-02
4.277700000000000000e+04 1.980904117226600647e-02
4.277800000000000000e+04 1.920516416430473328e-02
4.277900000000000000e+04 1.984166726469993591e-02
4.278000000000000000e+04 1.923865638673305511e-02
4.278100000000000000e+04 1.986142620444297791e-02
4.278200000000000000e+04 1.929972693324089050e-02
4.278300000000000000e+04 1.983517035841941833e-02
4.278400000000000000e+04 1.934639923274517059e-02
4.278500000000000000e+04 1.976883970201015472e-02
4.278600000000000000e+04 1.938121207058429718e-02
4.278700000000000000e+04 1.971364580094814301e-02
4.278800000000000000e+04 1.941840909421443939e-02
4.278900000000000000e+04 1.971974968910217285e-02
4.279000000000000000e+04 1.945573091506958008e-02
4.279100000000000000e+04 1.980146393179893494e-02
4.279200000000000000e+04 1.947968266904354095e-02
4.279300000000000000e+04 1.994008757174015045e-02
4.279400000000000000e+04 1.947472058236598969e-02
4.279500000000000000e+04 2.011626213788986206e-02
4.279600000000000000e+04 1.943778060376644135e-02
4.279700000000000000e+04 2.031997591257095337e-02
4.279800000000000000e+04 1.938338764011859894e-02
4.279900000000000000e+04 2.053884230554103851e-02
4.280000000000000000e+04 1.933887042105197906e-02
4.280100000000000000e+04 2.074186131358146667e-02
4.280200000000000000e+04 1.932332105934619904e-02
4.280300000000000000e+04 2.087708562612533569e-02
4.280400000000000000e+04 1.933891326189041138e-02
4.280500000000000000e+04 2.088433690369129181e-02
4.280600000000000000e+04 1.938595436513423920e-02
4.280700000000000000e+04 2.073694765567779541e-02
4.280800000000000000e+04 1.948861964046955109e-02
4.280900000000000000e+04 2.047721669077873230e-02
4.281000000000000000e+04 1.969612576067447662e-02
4.281100000000000000e+04 2.020485140383243561e-02
4.281200000000000000e+04 2.003507502377033234e-02
4.281300000000000000e+04 2.001769468188285828e-02
4.281400000000000000e+04 2.045950852334499359e-02
4.281500000000000000e+04 1.993879117071628571e-02
4.281600000000000000e+04 2.081762626767158508e-02
4.281700000000000000e+04 1.989787444472312927e-02
4.281800000000000000e+04 2.088655717670917511e-02
4.281900000000000000e+04 1.979442685842514038e-02
4.282000000000000000e+04 2.053727954626083374e-02
4.282100000000000000e+04 1.966263353824615479e-02
4.282200000000000000e+04 1.995442435145378113e-02
4.282300000000000000e+04 1.968363672494888306e-02
4.282400000000000000e+04 1.950876414775848389e-02
4.282500000000000000e+04 1.991385221481323242e-02
4.282600000000000000e+04 1.936903782188892365e-02
4.282700000000000000e+04 2.017264999449253082e-02
4.282800000000000000e+04 1.942702941596508026e-02
4.282900000000000000e+04 2.024318650364875793e-02
4.283000000000000000e+04 1.952859200537204742e-02
4.283100000000000000e+04 2.005864866077899933e-02
4.283200000000000000e+04 1.961844041943550110e-02
4.283300000000000000e+04 1.973399706184864044e-02
4.283400000000000000e+04 1.971357688307762146e-02
4.283500000000000000e+04 1.944784261286258698e-02
4.283600000000000000e+04 1.981065981090068817e-02
4.283700000000000000e+04 1.929548010230064392e-02
4.283800000000000000e+04 1.986594498157501221e-02
4.283900000000000000e+04 1.926883123815059662e-02
4.284000000000000000e+04 1.983834244310855865e-02
4.284100000000000000e+04 1.932689361274242401e-02
4.284200000000000000e+04 1.972861774265766144e-02
4.284300000000000000e+04 1.943251490592956543e-02
4.284400000000000000e+04 1.958071626722812653e-02
4.284500000000000000e+04 1.955019682645797729e-02
4.284600000000000000e+04 1.945402100682258606e-02
4.284700000000000000e+04 1.964651606976985931e-02
4.284800000000000000e+04 1.938815787434577942e-02
4.284900000000000000e+04 1.969938352704048157e-02
4.285000000000000000e+04 1.939489319920539856e-02
4.285100000000000000e+04 1.970675215125083923e-02
4.285200000000000000e+04 1.947172544896602631e-02
4.285300000000000000e+04 1.968037709593772888e-02
4.285400000000000000e+04 1.961722411215305328e-02
4.285500000000000000e+04 1.964825391769409180e-02
4.285600000000000000e+04 1.983005180954933167e-02
4.285700000000000000e+04 1.964413188397884369e-02
4.285800000000000000e+04 2.009901963174343109e-02
4.285900000000000000e+04 1.969172991812229156e-02
4.286000000000000000e+04 2.037994563579559326e-02
4.286100000000000000e+04 1.976984739303588867e-02
4.286200000000000000e+04 2.056827768683433533e-02
4.286300000000000000e+04 1.980140991508960724e-02
4.286400000000000000e+04 2.052614092826843262e-02
4.286500000000000000e+04 1.971602626144886017e-02
4.286600000000000000e+04 2.022962458431720734e-02
4.286700000000000000e+04 1.957125589251518250e-02
4.286800000000000000e+04 1.986399851739406586e-02
4.286900000000000000e+04 1.951250061392784119e-02
4.287000000000000000e+04 1.965892687439918518e-02
4.287100000000000000e+04 1.958262361586093903e-02
4.287200000000000000e+04 1.966202072799205780e-02
4.287300000000000000e+04 1.968384347856044769e-02
4.287400000000000000e+04 1.976038515567779541e-02
4.287500000000000000e+04 1.969536952674388885e-02
4.287600000000000000e+04 1.982581429183483124e-02
4.287700000000000000e+04 1.958618499338626862e-02
4.287800000000000000e+04 1.981044001877307892e-02
4.287900000000000000e+04 1.943245343863964081e-02
4.288000000000000000e+04 1.974176988005638123e-02
4.288100000000000000e+04 1.933554559946060181e-02
4.288200000000000000e+04 1.965586096048355103e-02
4.288300000000000000e+04 1.933788508176803589e-02
4.288400000000000000e+04 1.956449262797832489e-02
4.288500000000000000e+04 1.941670104861259460e-02
4.288600000000000000e+04 1.946628466248512268e-02
4.288700000000000000e+04 1.952292956411838531e-02
4.288800000000000000e+04 1.936634816229343414e-02
4.288900000000000000e+04 1.960835419595241547e-02
4.289000000000000000e+04 1.928481087088584900e-02
4.289100000000000000e+04 1.964479312300682068e-02
4.289200000000000000e+04 1.924088038504123688e-02
4.289300000000000000e+04 1.962647214531898499e-02
4.289400000000000000e+04 1.924157142639160156e-02
4.289500000000000000e+04 1.956549659371376038e-02
4.289600000000000000e+04 1.927899755537509918e-02
4.289700000000000000e+04 1.947854086756706238e-02
4.289800000000000000e+04 1.933740824460983276e-02
4.289900000000000000e+04 1.938495598733425140e-02
4.290000000000000000e+04 1.939688995480537415e-02
4.290100000000000000e+04 1.930254697799682617e-02
4.290200000000000000e+04 1.944174058735370636e-02
4.290300000000000000e+04 1.924341917037963867e-02
4.290400000000000000e+04 1.946258917450904846e-02
4.290500000000000000e+04 1.921315863728523254e-02
4.290600000000000000e+04 1.945711299777030945e-02
4.290700000000000000e+04 1.921106129884719849e-02
4.290800000000000000e+04 1.942736841738224030e-02
4.290900000000000000e+04 1.923076622188091278e-02
4.291000000000000000e+04 1.938126608729362488e-02
4.291100000000000000e+04 1.926468126475811005e-02
4.291200000000000000e+04 1.932734064757823944e-02
4.291300000000000000e+04 1.930544339120388031e-02
4.291400000000000000e+04 1.927505619823932648e-02
4.291500000000000000e+04 1.934907957911491394e-02
4.291600000000000000e+04 1.923096179962158203e-02
4.291700000000000000e+04 1.939433813095092773e-02
4.291800000000000000e+04 1.919766515493392944e-02
4.291900000000000000e+04 1.944449543952941895e-02
4.292000000000000000e+04 1.917598955333232880e-02
4.292100000000000000e+04 1.951005123555660248e-02
4.292200000000000000e+04 1.917239464819431305e-02
4.292300000000000000e+04 1.961264573037624359e-02
4.292400000000000000e+04 1.920266263186931610e-02
4.292500000000000000e+04 1.979308575391769409e-02
4.292600000000000000e+04 1.930410973727703094e-02
4.292700000000000000e+04 2.012076973915100098e-02
4.292800000000000000e+04 1.953807845711708069e-02
4.292900000000000000e+04 2.067927084863185883e-02
4.293000000000000000e+04 1.996960490942001343e-02
4.293100000000000000e+04 2.147187478840351105e-02
4.293200000000000000e+04 2.052744477987289429e-02
4.293300000000000000e+04 2.219556644558906555e-02
4.293400000000000000e+04 2.080289274454116821e-02
4.293500000000000000e+04 2.217362634837627411e-02
4.293600000000000000e+04 2.039528824388980865e-02
4.293700000000000000e+04 2.119484357535839081e-02
4.293800000000000000e+04 1.992906630039215088e-02
4.293900000000000000e+04 2.029141224920749664e-02
4.294000000000000000e+04 2.036436274647712708e-02
4.294100000000000000e+04 2.025814726948738098e-02
4.294200000000000000e+04 2.110992372035980225e-02
4.294300000000000000e+04 2.039868012070655823e-02
4.294400000000000000e+04 2.094931714236736298e-02
4.294500000000000000e+04 2.006351575255393982e-02
4.294600000000000000e+04 2.000692486763000488e-02
4.294700000000000000e+04 1.988260075449943542e-02
4.294800000000000000e+04 1.954739354550838470e-02
4.294900000000000000e+04 2.026009373366832733e-02
4.295000000000000000e+04 1.973732747137546539e-02
4.295100000000000000e+04 2.040381357073783875e-02
4.295200000000000000e+04 1.984109356999397278e-02
4.295300000000000000e+04 2.000091038644313812e-02
4.295400000000000000e+04 1.992337033152580261e-02
4.295500000000000000e+04 1.966618746519088745e-02
4.295600000000000000e+04 2.021992020308971405e-02
4.295700000000000000e+04 1.959553547203540802e-02
4.295800000000000000e+04 2.030970342457294464e-02
4.295900000000000000e+04 1.953094080090522766e-02
4.296000000000000000e+04 1.999400928616523743e-02
4.296100000000000000e+04 1.958206854760646820e-02
4.296200000000000000e+04 1.966710761189460754e-02
4.296300000000000000e+04 1.985453441739082336e-02
4.296400000000000000e+04 1.953348703682422638e-02
4.296500000000000000e+04 2.002526633441448212e-02
4.296600000000000000e+04 1.946517080068588257e-02
4.296700000000000000e+04 1.991999894380569458e-02
4.296800000000000000e+04 1.946377940475940704e-02
4.296900000000000000e+04 1.973584108054637909e-02
4.297000000000000000e+04 1.957608014345169067e-02
4.297100000000000000e+04 1.961957290768623352e-02
4.297200000000000000e+04 1.967118494212627411e-02
4.297300000000000000e+04 1.953293941915035248e-02
4.297400000000000000e+04 1.964511908590793610e-02
4.297500000000000000e+04 1.947366073727607727e-02
4.297600000000000000e+04 1.956918276846408844e-02
4.297700000000000000e+04 1.947406679391860962e-02
4.297800000000000000e+04 1.953357271850109100e-02
4.297900000000000000e+04 1.947926543653011322e-02
4.298000000000000000e+04 1.954011619091033936e-02
4.298100000000000000e+04 1.942726783454418182e-02
4.298200000000000000e+04 1.956556178629398346e-02
4.298300000000000000e+04 1.934924907982349396e-02
4.298400000000000000e+04 1.960094086825847626e-02
4.298500000000000000e+04 1.930551975965499878e-02
4.298600000000000000e+04 1.961780898272991180e-02
4.298700000000000000e+04 1.930574327707290649e-02
4.298800000000000000e+04 1.958142034709453583e-02
4.298900000000000000e+04 1.932738721370697021e-02
4.299000000000000000e+04 1.949936337769031525e-02
4.299100000000000000e+04 1.936497911810874939e-02
4.299200000000000000e+04 1.941275969147682190e-02
4.299300000000000000e+04 1.941839046776294708e-02
4.299400000000000000e+04 1.935096830129623413e-02
4.299500000000000000e+04 1.946651749312877655e-02
4.299600000000000000e+04 1.931968703866004944e-02
4.299700000000000000e+04 1.948419399559497833e-02
4.299800000000000000e+04 1.931211352348327637e-02
4.299900000000000000e+04 1.946944557130336761e-02
4.300000000000000000e+04 1.931869983673095703e-02
4.300100000000000000e+04 1.944630965590476990e-02
4.300200000000000000e+04 1.933052390813827515e-02
4.300300000000000000e+04 1.944268308579921722e-02
4.300400000000000000e+04 1.933991536498069763e-02
4.300500000000000000e+04 1.947219856083393097e-02
4.300600000000000000e+04 1.934925466775894165e-02
4.300700000000000000e+04 1.954452507197856903e-02
4.300800000000000000e+04 1.937645673751831055e-02
4.300900000000000000e+04 1.968074962496757507e-02
4.301000000000000000e+04 1.945262216031551361e-02
4.301100000000000000e+04 1.991142146289348602e-02
4.301200000000000000e+04 1.960956864058971405e-02
4.301300000000000000e+04 2.026637829840183258e-02
4.301400000000000000e+04 1.986301504075527191e-02
4.301500000000000000e+04 2.074316330254077911e-02
4.301600000000000000e+04 2.016424760222434998e-02
4.301700000000000000e+04 2.125053852796554565e-02
4.301800000000000000e+04 2.036828547716140747e-02
4.301900000000000000e+04 2.160116657614707947e-02
4.302000000000000000e+04 2.031043916940689087e-02
4.302100000000000000e+04 2.165145054459571838e-02
4.302200000000000000e+04 2.001189813017845154e-02
4.302300000000000000e+04 2.142642810940742493e-02
4.302400000000000000e+04 1.970303244888782501e-02
4.302500000000000000e+04 2.105680853128433228e-02
4.302600000000000000e+04 1.958189532160758972e-02
4.302700000000000000e+04 2.065306156873703003e-02
4.302800000000000000e+04 1.961250416934490204e-02
4.302900000000000000e+04 2.025977149605751038e-02
4.303000000000000000e+04 1.966858282685279846e-02
4.303100000000000000e+04 1.992552727460861206e-02
4.303200000000000000e+04 1.977198384702205658e-02
4.303300000000000000e+04 1.976341940462589264e-02
4.303400000000000000e+04 1.998026855289936066e-02
4.303500000000000000e+04 1.981862075626850128e-02
4.303600000000000000e+04 2.016526088118553162e-02
4.303700000000000000e+04 1.996376737952232361e-02
4.303800000000000000e+04 2.011647447943687439e-02
4.303900000000000000e+04 2.004506252706050873e-02
4.304000000000000000e+04 1.981610246002674103e-02
4.304100000000000000e+04 2.006638422608375549e-02
4.304200000000000000e+04 1.948466897010803223e-02
4.304300000000000000e+04 2.011912129819393158e-02
4.304400000000000000e+04 1.932607591152191162e-02
4.304500000000000000e+04 2.018004097044467926e-02
4.304600000000000000e+04 1.931686513125896454e-02
4.304700000000000000e+04 2.012475021183490753e-02
4.304800000000000000e+04 1.933965086936950684e-02
4.304900000000000000e+04 1.989889703691005707e-02
4.305000000000000000e+04 1.937705092132091522e-02
4.305100000000000000e+04 1.960342563688755035e-02
4.305200000000000000e+04 1.948957145214080811e-02
4.305300000000000000e+04 1.938446052372455597e-02
4.305400000000000000e+04 1.965834759175777435e-02
4.305500000000000000e+04 1.928533054888248444e-02
4.305600000000000000e+04 1.977808959782123566e-02
4.305700000000000000e+04 1.925624348223209381e-02
4.305800000000000000e+04 1.977849006652832031e-02
4.305900000000000000e+04 1.925596594810485840e-02
4.306000000000000000e+04 1.968941837549209595e-02
4.306100000000000000e+04 1.928533986210823059e-02
4.306200000000000000e+04 1.958258450031280518e-02
4.306300000000000000e+04 1.934573426842689514e-02
4.306400000000000000e+04 1.950506865978240967e-02
4.306500000000000000e+04 1.940898038446903229e-02
4.306600000000000000e+04 1.946382969617843628e-02
4.306700000000000000e+04 1.943605765700340271e-02
4.306800000000000000e+04 1.945354975759983063e-02
4.306900000000000000e+04 1.941181905567646027e-02
4.307000000000000000e+04 1.946796849370002747e-02
4.307100000000000000e+04 1.935312710702419281e-02
4.307200000000000000e+04 1.950181275606155396e-02
4.307300000000000000e+04 1.928658969700336456e-02
4.307400000000000000e+04 1.954539120197296143e-02
4.307500000000000000e+04 1.922814175486564636e-02
4.307600000000000000e+04 1.959294453263282776e-02
4.307700000000000000e+04 1.918331533670425415e-02
4.307800000000000000e+04 1.964169368147850037e-02
4.307900000000000000e+04 1.915878243744373322e-02
4.308000000000000000e+04 1.969415135681629181e-02
4.308100000000000000e+04 1.916073076426982880e-02
4.308200000000000000e+04 1.975451596081256866e-02
4.308300000000000000e+04 1.918987184762954712e-02
4.308400000000000000e+04 1.982544921338558197e-02
4.308500000000000000e+04 1.923775114119052887e-02
4.308600000000000000e+04 1.989928819239139557e-02
4.308700000000000000e+04 1.929150894284248352e-02
4.308800000000000000e+04 1.995246484875679016e-02
4.308900000000000000e+04 1.933708414435386658e-02
4.309000000000000000e+04 1.995224878191947937e-02
4.309100000000000000e+04 1.936046965420246124e-02
4.309200000000000000e+04 1.987623982131481171e-02
4.309300000000000000e+04 1.936052553355693817e-02
4.309400000000000000e+04 1.973548904061317444e-02
4.309500000000000000e+04 1.935600116848945618e-02
4.309600000000000000e+04 1.957341656088829041e-02
4.309700000000000000e+04 1.937562599778175354e-02
4.309800000000000000e+04 1.943869888782501221e-02
4.309900000000000000e+04 1.943194121122360229e-02
4.310000000000000000e+04 1.934989169239997864e-02
4.310100000000000000e+04 1.951288431882858276e-02
4.310200000000000000e+04 1.930047199130058289e-02
4.310300000000000000e+04 1.959816738963127136e-02
4.310400000000000000e+04 1.927661523222923279e-02
4.310500000000000000e+04 1.967746019363403320e-02
4.310600000000000000e+04 1.927417889237403870e-02
4.310700000000000000e+04 1.975863799452781677e-02
4.310800000000000000e+04 1.930255815386772156e-02
4.310900000000000000e+04 1.986706443130970001e-02
4.311000000000000000e+04 1.939121447503566742e-02
4.311100000000000000e+04 2.004010602831840515e-02
4.311200000000000000e+04 1.958621665835380554e-02
4.311300000000000000e+04 2.031616494059562683e-02
4.311400000000000000e+04 1.992325484752655029e-02
4.311500000000000000e+04 2.069692686200141907e-02
4.311600000000000000e+04 2.035356126725673676e-02
4.311700000000000000e+04 2.105532027781009674e-02
4.311800000000000000e+04 2.065381966531276703e-02
4.311900000000000000e+04 2.110280655324459076e-02
4.312000000000000000e+04 2.052069455385208130e-02
4.312100000000000000e+04 2.065205760300159454e-02
4.312200000000000000e+04 1.999632827937602997e-02
4.312300000000000000e+04 2.000172808766365051e-02
4.312400000000000000e+04 1.960470154881477356e-02
4.312500000000000000e+04 1.966614648699760437e-02
4.312600000000000000e+04 1.966322958469390869e-02
4.312700000000000000e+04 1.969493366777896881e-02
4.312800000000000000e+04 1.989187672734260559e-02
4.312900000000000000e+04 1.974303647875785828e-02
4.313000000000000000e+04 1.991878636181354523e-02
4.313100000000000000e+04 1.962819136679172516e-02
4.313200000000000000e+04 1.972474902868270874e-02
4.313300000000000000e+04 1.949407160282135010e-02
4.313400000000000000e+04 1.953719556331634521e-02
4.313500000000000000e+04 1.950883679091930389e-02
4.313600000000000000e+04 1.947254687547683716e-02
4.313700000000000000e+04 1.962102763354778290e-02
4.313800000000000000e+04 1.945496723055839539e-02
4.313900000000000000e+04 1.968300528824329376e-02
4.314000000000000000e+04 1.940958201885223389e-02
4.314100000000000000e+04 1.964470185339450836e-02
4.314200000000000000e+04 1.936902478337287903e-02
4.314300000000000000e+04 1.956318877637386322e-02
4.314400000000000000e+04 1.939084380865097046e-02
4.314500000000000000e+04 1.949150860309600830e-02
4.314600000000000000e+04 1.946478709578514099e-02
4.314700000000000000e+04 1.942845061421394348e-02
4.314800000000000000e+04 1.953187584877014160e-02
4.314900000000000000e+04 1.935924775898456573e-02
4.315000000000000000e+04 1.955704949796199799e-02
4.315100000000000000e+04 1.929278858006000519e-02
4.315200000000000000e+04 1.954707130789756775e-02
4.315300000000000000e+04 1.925116032361984253e-02
4.315400000000000000e+04 1.952174119651317596e-02
4.315500000000000000e+04 1.924259588122367859e-02
4.315600000000000000e+04 1.948805712163448334e-02
4.315700000000000000e+04 1.925414986908435822e-02
4.315800000000000000e+04 1.944679394364356995e-02
4.315900000000000000e+04 1.926814019680023193e-02
4.316000000000000000e+04 1.940451189875602722e-02
4.316100000000000000e+04 1.927533373236656189e-02
4.316200000000000000e+04 1.937163621187210083e-02
4.316300000000000000e+04 1.927795074880123138e-02
4.316400000000000000e+04 1.935800537467002869e-02
4.316500000000000000e+04 1.927833817899227142e-02
4.316600000000000000e+04 1.936390064656734467e-02
4.316700000000000000e+04 1.927703432738780975e-02
4.316800000000000000e+04 1.938838884234428406e-02
4.316900000000000000e+04 1.927068084478378296e-02
4.317000000000000000e+04 1.943000778555870056e-02
4.317100000000000000e+04 1.926340162754058838e-02
4.317200000000000000e+04 1.949578709900379181e-02
4.317300000000000000e+04 1.926552876830101013e-02
4.317400000000000000e+04 1.959983259439468384e-02
4.317500000000000000e+04 1.929847337305545807e-02
4.317600000000000000e+04 1.976753212511539459e-02
4.317700000000000000e+04 1.939283125102519989e-02
4.317800000000000000e+04 2.003278024494647980e-02
4.317900000000000000e+04 1.959107816219329834e-02
4.318000000000000000e+04 2.042361721396446228e-02
4.318100000000000000e+04 1.992312818765640259e-02
4.318200000000000000e+04 2.090273611247539520e-02
4.318300000000000000e+04 2.033749409019947052e-02
4.318400000000000000e+04 2.127269282937049866e-02
4.318500000000000000e+04 2.062376774847507477e-02
4.318600000000000000e+04 2.118461951613426208e-02
4.318700000000000000e+04 2.054540999233722687e-02
4.318800000000000000e+04 2.050326205790042877e-02
4.318900000000000000e+04 2.024303004145622253e-02
4.319000000000000000e+04 1.969238556921482086e-02
4.319100000000000000e+04 2.019488252699375153e-02
4.319200000000000000e+04 1.935226842761039734e-02
4.319300000000000000e+04 2.053033374249935150e-02
4.319400000000000000e+04 1.949859783053398132e-02
4.319500000000000000e+04 2.089543826878070831e-02
4.319600000000000000e+04 1.978592574596405029e-02
4.319700000000000000e+04 2.096245251595973969e-02
4.319800000000000000e+04 2.004112116992473602e-02
4.319900000000000000e+04 2.074074372649192810e-02
4.320000000000000000e+04 2.031335048377513885e-02
4.320100000000000000e+04 2.043679542839527130e-02
4.320200000000000000e+04 2.055943384766578674e-02
4.320300000000000000e+04 2.011903561651706696e-02
4.320400000000000000e+04 2.056242153048515320e-02
4.320500000000000000e+04 1.972401700913906097e-02
4.320600000000000000e+04 2.026578597724437714e-02
4.320700000000000000e+04 1.937684416770935059e-02
4.320800000000000000e+04 1.995939388871192932e-02
4.320900000000000000e+04 1.936501078307628632e-02
4.321000000000000000e+04 1.992815732955932617e-02
4.321100000000000000e+04 1.968134939670562744e-02
4.321200000000000000e+04 2.006108313798904419e-02
4.321300000000000000e+04 1.994244381785392761e-02
4.321400000000000000e+04 2.005515992641448975e-02
4.321500000000000000e+04 1.986867561936378479e-02
4.321600000000000000e+04 1.983647793531417847e-02
4.321700000000000000e+04 1.960139349102973938e-02
4.321800000000000000e+04 1.961384527385234833e-02
4.321900000000000000e+04 1.945935375988483429e-02
4.322000000000000000e+04 1.954694278538227081e-02
4.322100000000000000e+04 1.952104829251766205e-02
4.322200000000000000e+04 1.955805160105228424e-02
4.322300000000000000e+04 1.963212154805660248e-02
4.322400000000000000e+04 1.950995065271854401e-02
4.322500000000000000e+04 1.967681758105754852e-02
4.322600000000000000e+04 1.938838511705398560e-02
4.322700000000000000e+04 1.966781727969646454e-02
4.322800000000000000e+04 1.927493326365947723e-02
4.322900000000000000e+04 1.964972354471683502e-02
4.323000000000000000e+04 1.923096366226673126e-02
4.323100000000000000e+04 1.961577683687210083e-02
4.323200000000000000e+04 1.924954541027545929e-02
4.323300000000000000e+04 1.954189501702785492e-02
4.323400000000000000e+04 1.929868198931217194e-02
4.323500000000000000e+04 1.943968981504440308e-02
4.323600000000000000e+04 1.935598254203796387e-02
4.323700000000000000e+04 1.934541948139667511e-02
4.323800000000000000e+04 1.941024512052536011e-02
4.323900000000000000e+04 1.927985064685344696e-02
4.324000000000000000e+04 1.944753527641296387e-02
4.324100000000000000e+04 1.924415118992328644e-02
4.324200000000000000e+04 1.945029199123382568e-02
4.324300000000000000e+04 1.923560537397861481e-02
4.324400000000000000e+04 1.941231451928615570e-02
4.324500000000000000e+04 1.925167813897132874e-02
4.324600000000000000e+04 1.934653520584106445e-02
4.324700000000000000e+04 1.928517222404479980e-02
4.324800000000000000e+04 1.927655190229415894e-02
4.324900000000000000e+04 1.932533457875251770e-02
4.325000000000000000e+04 1.921837963163852692e-02
4.325100000000000000e+04 1.936342939734458923e-02
4.325200000000000000e+04 1.917536184191703796e-02
4.325300000000000000e+04 1.939324662089347839e-02
4.325400000000000000e+04 1.914533972740173340e-02
4.325500000000000000e+04 1.941409707069396973e-02
4.325600000000000000e+04 1.912495121359825134e-02
4.325700000000000000e+04 1.942970603704452515e-02
4.325800000000000000e+04 1.911133900284767151e-02
4.325900000000000000e+04 1.945197209715843201e-02
4.326000000000000000e+04 1.910321600735187531e-02
4.326100000000000000e+04 1.949860900640487671e-02
4.326200000000000000e+04 1.910189539194107056e-02
4.326300000000000000e+04 1.959224790334701538e-02
4.326400000000000000e+04 1.911402493715286255e-02
4.326500000000000000e+04 1.974865421652793884e-02
4.326600000000000000e+04 1.915298588573932648e-02
4.326700000000000000e+04 1.996919512748718262e-02
4.326800000000000000e+04 1.922968961298465729e-02
4.326900000000000000e+04 2.021662518382072449e-02
4.327000000000000000e+04 1.932701095938682556e-02
4.327100000000000000e+04 2.037439309060573578e-02
4.327200000000000000e+04 1.938369683921337128e-02
4.327300000000000000e+04 2.027789875864982605e-02
4.327400000000000000e+04 1.936509832739830017e-02
4.327500000000000000e+04 1.989828795194625854e-02
4.327600000000000000e+04 1.937999576330184937e-02
4.327700000000000000e+04 1.947461999952793121e-02
4.327800000000000000e+04 1.955980062484741211e-02
4.327900000000000000e+04 1.924794726073741913e-02
4.328000000000000000e+04 1.982899196445941925e-02
4.328100000000000000e+04 1.921026222407817841e-02
4.328200000000000000e+04 1.998301036655902863e-02
4.328300000000000000e+04 1.922699064016342163e-02
4.328400000000000000e+04 1.990370638668537140e-02
4.328500000000000000e+04 1.925059780478477478e-02
4.328600000000000000e+04 1.965525187551975250e-02
4.328700000000000000e+04 1.933150924742221832e-02
4.328800000000000000e+04 1.940376497805118561e-02
4.328900000000000000e+04 1.948634348809719086e-02
4.329000000000000000e+04 1.925331726670265198e-02
4.329100000000000000e+04 1.963818818330764771e-02
4.329200000000000000e+04 1.918997429311275482e-02
4.329300000000000000e+04 1.970265246927738190e-02
4.329400000000000000e+04 1.916158944368362427e-02
4.329500000000000000e+04 1.966308429837226868e-02
4.329600000000000000e+04 1.915198937058448792e-02
4.329700000000000000e+04 1.956190913915634155e-02
4.329800000000000000e+04 1.917840167880058289e-02
4.329900000000000000e+04 1.945257186889648438e-02
4.330000000000000000e+04 1.923707313835620880e-02
4.330100000000000000e+04 1.936648227274417877e-02
4.330200000000000000e+04 1.929402723908424377e-02
4.330300000000000000e+04 1.931432634592056274e-02
4.330400000000000000e+04 1.932158321142196655e-02
4.330500000000000000e+04 1.929080113768577576e-02
4.330600000000000000e+04 1.931978762149810791e-02
4.330700000000000000e+04 1.929043605923652649e-02
4.330800000000000000e+04 1.930194720625877380e-02
4.330900000000000000e+04 1.931458897888660431e-02
4.331000000000000000e+04 1.928076148033142090e-02
4.331100000000000000e+04 1.937373727560043335e-02
4.331200000000000000e+04 1.926847361028194427e-02
4.331300000000000000e+04 1.948022283613681793e-02
4.331400000000000000e+04 1.928504556417465210e-02
4.331500000000000000e+04 1.965260691940784454e-02
4.331600000000000000e+04 1.935756392776966095e-02
4.331700000000000000e+04 1.991868205368518829e-02
4.331800000000000000e+04 1.951785385608673096e-02
4.331900000000000000e+04 2.029848285019397736e-02
4.332000000000000000e+04 1.977982372045516968e-02
4.332100000000000000e+04 2.074401639401912689e-02
4.332200000000000000e+04 2.006755396723747253e-02
4.332300000000000000e+04 2.104253321886062622e-02
4.332400000000000000e+04 2.017268911004066467e-02
4.332500000000000000e+04 2.088811248540878296e-02
4.332600000000000000e+04 1.995762065052986145e-02
4.332700000000000000e+04 2.027431130409240723e-02
4.332800000000000000e+04 1.966713555157184601e-02
4.332900000000000000e+04 1.964672654867172241e-02
4.333000000000000000e+04 1.964400708675384521e-02
4.333100000000000000e+04 1.935370452702045441e-02
4.333200000000000000e+04 1.981785334646701813e-02
4.333300000000000000e+04 1.930250041186809540e-02
4.333400000000000000e+04 1.987359300255775452e-02
4.333500000000000000e+04 1.927805691957473755e-02
4.333600000000000000e+04 1.970644667744636536e-02
4.333700000000000000e+04 1.926906034350395203e-02
4.333800000000000000e+04 1.950261555612087250e-02
4.333900000000000000e+04 1.936434581875801086e-02
4.334000000000000000e+04 1.944223418831825256e-02
4.334100000000000000e+04 1.952840015292167664e-02
4.334200000000000000e+04 1.949926465749740601e-02
4.334300000000000000e+04 1.963775046169757843e-02
4.334400000000000000e+04 1.956726610660552979e-02
4.334500000000000000e+04 1.963108219206333160e-02
4.334600000000000000e+04 1.961264014244079590e-02
4.334700000000000000e+04 1.954998448491096497e-02
4.334800000000000000e+04 1.965793222188949585e-02
4.334900000000000000e+04 1.946623437106609344e-02
4.335000000000000000e+04 1.969200372695922852e-02
4.335100000000000000e+04 1.940432004630565643e-02
4.335200000000000000e+04 1.968373730778694153e-02
4.335300000000000000e+04 1.935515552759170532e-02
4.335400000000000000e+04 1.963657326996326447e-02
4.335500000000000000e+04 1.931644976139068604e-02
4.335600000000000000e+04 1.959161832928657532e-02
4.335700000000000000e+04 1.930425874888896942e-02
4.335800000000000000e+04 1.958081126213073730e-02
4.335900000000000000e+04 1.931638643145561218e-02
4.336000000000000000e+04 1.959790475666522980e-02
4.336100000000000000e+04 1.932287961244583130e-02
4.336200000000000000e+04 1.961030997335910797e-02
4.336300000000000000e+04 1.930143497884273529e-02
4.336400000000000000e+04 1.959538832306861877e-02
4.336500000000000000e+04 1.926200650632381439e-02
4.336600000000000000e+04 1.955408416688442230e-02
4.336700000000000000e+04 1.922682113945484161e-02
4.336800000000000000e+04 1.950317807495594025e-02
4.336900000000000000e+04 1.920644938945770264e-02
4.337000000000000000e+04 1.945306360721588135e-02
4.337100000000000000e+04 1.919578388333320618e-02
4.337200000000000000e+04 1.940399222075939178e-02
4.337300000000000000e+04 1.918780803680419922e-02
4.337400000000000000e+04 1.935849525034427643e-02
4.337500000000000000e+04 1.918118819594383240e-02
4.337600000000000000e+04 1.932467892765998840e-02
4.337700000000000000e+04 1.917592994868755341e-02
4.337800000000000000e+04 1.930963806807994843e-02
4.337900000000000000e+04 1.917053945362567902e-02
4.338000000000000000e+04 1.931452937424182892e-02
4.338100000000000000e+04 1.916185952723026276e-02
4.338200000000000000e+04 1.933794468641281128e-02
4.338300000000000000e+04 1.915003173053264618e-02
4.338400000000000000e+04 1.938172429800033569e-02
4.338500000000000000e+04 1.913972757756710052e-02
4.338600000000000000e+04 1.946071907877922058e-02
4.338700000000000000e+04 1.914370805025100708e-02
4.338800000000000000e+04 1.960341259837150574e-02
4.338900000000000000e+04 1.918828673660755157e-02
4.339000000000000000e+04 1.986001990735530853e-02
4.339100000000000000e+04 1.932640001177787781e-02
4.339200000000000000e+04 2.030352316796779633e-02
4.339300000000000000e+04 1.963687874376773834e-02
4.339400000000000000e+04 2.099674195051193237e-02
4.339500000000000000e+04 2.017125487327575684e-02
4.339600000000000000e+04 2.184698916971683502e-02
4.339700000000000000e+04 2.074845321476459503e-02
4.339800000000000000e+04 2.235445193946361542e-02
4.339900000000000000e+04 2.081014774739742279e-02
4.340000000000000000e+04 2.180652879178524017e-02
4.340100000000000000e+04 2.007085084915161133e-02
4.340200000000000000e+04 2.044312469661235809e-02
4.340300000000000000e+04 1.951471343636512756e-02
4.340400000000000000e+04 1.968453451991081238e-02
4.340500000000000000e+04 2.002600207924842834e-02
4.340600000000000000e+04 1.991178095340728760e-02
4.340700000000000000e+04 2.070107869803905487e-02
4.340800000000000000e+04 2.007973939180374146e-02
4.340900000000000000e+04 2.045072987675666809e-02
4.341000000000000000e+04 1.975821144878864288e-02
4.341100000000000000e+04 1.966518349945545197e-02
4.341200000000000000e+04 1.963591761887073517e-02
4.341300000000000000e+04 1.940897852182388306e-02
4.341400000000000000e+04 1.996119320392608643e-02
4.341500000000000000e+04 1.962297968566417694e-02
4.341600000000000000e+04 2.003996074199676514e-02
4.341700000000000000e+04 1.966462843120098114e-02
4.341800000000000000e+04 1.962580531835556030e-02
4.341900000000000000e+04 1.957954838871955872e-02
4.342000000000000000e+04 1.927874423563480377e-02
4.342100000000000000e+04 1.969250477850437164e-02
4.342200000000000000e+04 1.929936930537223816e-02
4.342300000000000000e+04 1.982536539435386658e-02
4.342400000000000000e+04 1.941310241818428040e-02
4.342500000000000000e+04 1.966531202197074890e-02
4.342600000000000000e+04 1.946326345205307007e-02
4.342700000000000000e+04 1.935645565390586853e-02
4.342800000000000000e+04 1.953436620533466339e-02
4.342900000000000000e+04 1.920780539512634277e-02
4.343000000000000000e+04 1.961420476436614990e-02
4.343100000000000000e+04 1.923448592424392700e-02
4.343200000000000000e+04 1.958093419671058655e-02
4.343300000000000000e+04 1.931361667811870575e-02
4.343400000000000000e+04 1.941862702369689941e-02
4.343500000000000000e+04 1.940895989537239075e-02
4.343600000000000000e+04 1.925082504749298096e-02
4.343700000000000000e+04 1.950959675014019012e-02
4.343800000000000000e+04 1.916341483592987061e-02
4.343900000000000000e+04 1.955668069422245026e-02
4.344000000000000000e+04 1.914342492818832397e-02
4.344100000000000000e+04 1.951294951140880585e-02
4.344200000000000000e+04 1.916736736893653870e-02
4.344300000000000000e+04 1.942309364676475525e-02
4.344400000000000000e+04 1.922611705958843231e-02
4.344500000000000000e+04 1.936143077909946442e-02
4.344600000000000000e+04 1.929350569844245911e-02
4.344700000000000000e+04 1.936375536024570465e-02
4.344800000000000000e+04 1.933502592146396637e-02
4.344900000000000000e+04 1.943156123161315918e-02
4.345000000000000000e+04 1.935587078332901001e-02
4.345100000000000000e+04 1.956919208168983459e-02
4.345200000000000000e+04 1.940861158072948456e-02
4.345300000000000000e+04 1.979847438633441925e-02
4.345400000000000000e+04 1.955914124846458435e-02
4.345500000000000000e+04 2.013850212097167969e-02
4.345600000000000000e+04 1.984874904155731201e-02
4.345700000000000000e+04 2.056663483381271362e-02
4.345800000000000000e+04 2.023502998054027557e-02
4.345900000000000000e+04 2.093741483986377716e-02
4.346000000000000000e+04 2.049623802304267883e-02
4.346100000000000000e+04 2.095049992203712463e-02
4.346200000000000000e+04 2.033319696784019470e-02
4.346300000000000000e+04 2.043123915791511536e-02
4.346400000000000000e+04 1.984584890305995941e-02
4.346500000000000000e+04 1.978055387735366821e-02
4.346600000000000000e+04 1.964905112981796265e-02
4.346700000000000000e+04 1.958152838051319122e-02
4.346800000000000000e+04 2.002484723925590515e-02
4.346900000000000000e+04 1.977952010929584503e-02
4.347000000000000000e+04 2.058327943086624146e-02
4.347100000000000000e+04 1.990862563252449036e-02
4.347200000000000000e+04 2.084141224622726440e-02
4.347300000000000000e+04 1.972902938723564148e-02
4.347400000000000000e+04 2.064984291791915894e-02
4.347500000000000000e+04 1.940900646150112152e-02
4.347600000000000000e+04 2.024109102785587311e-02
4.347700000000000000e+04 1.927105151116847992e-02
4.347800000000000000e+04 1.992211863398551941e-02
4.347900000000000000e+04 1.940170861780643463e-02
4.348000000000000000e+04 1.973208412528038025e-02
4.348100000000000000e+04 1.961190253496170044e-02
4.348200000000000000e+04 1.953699253499507904e-02
4.348300000000000000e+04 1.972543820738792419e-02
4.348400000000000000e+04 1.931300386786460876e-02
4.348500000000000000e+04 1.973018050193786621e-02
4.348600000000000000e+04 1.916979625821113586e-02
4.348700000000000000e+04 1.968956924974918365e-02
4.348800000000000000e+04 1.917992532253265381e-02
4.348900000000000000e+04 1.963651925325393677e-02
4.349000000000000000e+04 1.928217895328998566e-02
4.349100000000000000e+04 1.955701410770416260e-02
4.349200000000000000e+04 1.937449909746646881e-02
4.349300000000000000e+04 1.944238133728504181e-02
4.349400000000000000e+04 1.942011713981628418e-02
4.349500000000000000e+04 1.932444795966148376e-02
4.349600000000000000e+04 1.943508349359035492e-02
4.349700000000000000e+04 1.925105974078178406e-02
4.349800000000000000e+04 1.942751742899417877e-02
4.349900000000000000e+04 1.924183219671249390e-02
4.350000000000000000e+04 1.939684338867664337e-02
4.350100000000000000e+04 1.927524246275424957e-02
4.350200000000000000e+04 1.934533938765525818e-02
4.350300000000000000e+04 1.931743323802947998e-02
4.350400000000000000e+04 1.928433217108249664e-02
4.350500000000000000e+04 1.935024932026863098e-02
4.350600000000000000e+04 1.922694034874439240e-02
4.350700000000000000e+04 1.937052235007286072e-02
4.350800000000000000e+04 1.918712258338928223e-02
4.350900000000000000e+04 1.937935873866081238e-02
4.351000000000000000e+04 1.917409524321556091e-02
4.351100000000000000e+04 1.938257366418838501e-02
4.351200000000000000e+04 1.918691582977771759e-02
4.351300000000000000e+04 1.938663236796855927e-02
4.351400000000000000e+04 1.921611651778221130e-02
4.351500000000000000e+04 1.940111070871353149e-02
4.351600000000000000e+04 1.924994960427284241e-02
4.351700000000000000e+04 1.943878084421157837e-02
4.351800000000000000e+04 1.928770728409290314e-02
4.351900000000000000e+04 1.951496303081512451e-02
4.352000000000000000e+04 1.933745108544826508e-02
4.352100000000000000e+04 1.964237540960311890e-02
4.352200000000000000e+04 1.940927468240261078e-02
4.352300000000000000e+04 1.981810480356216431e-02
4.352400000000000000e+04 1.949259452521800995e-02
4.352500000000000000e+04 1.999853923916816711e-02
4.352600000000000000e+04 1.954630203545093536e-02
4.352700000000000000e+04 2.008728124201297760e-02
4.352800000000000000e+04 1.950472779572010040e-02
4.352900000000000000e+04 1.998292468488216400e-02
4.353000000000000000e+04 1.935234293341636658e-02
4.353100000000000000e+04 1.970858685672283173e-02
4.353200000000000000e+04 1.921100541949272156e-02
4.353300000000000000e+04 1.946227997541427612e-02
4.353400000000000000e+04 1.927503943443298340e-02
4.353500000000000000e+04 1.945704035460948944e-02
4.353600000000000000e+04 1.960677094757556915e-02
4.353700000000000000e+04 1.972307078540325165e-02
4.353800000000000000e+04 2.006071247160434723e-02
4.353900000000000000e+04 2.009801380336284637e-02
4.354000000000000000e+04 2.034767903387546539e-02
4.354100000000000000e+04 2.031598985195159912e-02
4.354200000000000000e+04 2.020527608692646027e-02
4.354300000000000000e+04 2.020688727498054504e-02
4.354400000000000000e+04 1.970097050070762634e-02
4.354500000000000000e+04 1.991458609700202942e-02
4.354600000000000000e+04 1.930082216858863831e-02
4.354700000000000000e+04 1.974209025502204895e-02
4.354800000000000000e+04 1.932328753173351288e-02
4.354900000000000000e+04 1.970965974032878876e-02
4.355000000000000000e+04 1.956944540143013000e-02
4.355100000000000000e+04 1.959042623639106750e-02
4.355200000000000000e+04 1.975306123495101929e-02
4.355300000000000000e+04 1.933674700558185577e-02
4.355400000000000000e+04 1.984531804919242859e-02
4.355500000000000000e+04 1.914012059569358826e-02
4.355600000000000000e+04 1.988334953784942627e-02
4.355700000000000000e+04 1.911438256502151489e-02
4.355800000000000000e+04 1.982046663761138916e-02
4.355900000000000000e+04 1.919254846870899200e-02
4.356000000000000000e+04 1.963747106492519379e-02
4.356100000000000000e+04 1.929351687431335449e-02
4.356200000000000000e+04 1.941073313355445862e-02
4.356300000000000000e+04 1.941108517348766327e-02
4.356400000000000000e+04 1.923627033829689026e-02
4.356500000000000000e+04 1.953659765422344208e-02
4.356600000000000000e+04 1.915388554334640503e-02
4.356700000000000000e+04 1.961576752364635468e-02
4.356800000000000000e+04 1.914427429437637329e-02
4.356900000000000000e+04 1.960752904415130615e-02
4.357000000000000000e+04 1.916985213756561279e-02
4.357100000000000000e+04 1.953414641320705414e-02
4.357200000000000000e+04 1.920378953218460083e-02
4.357300000000000000e+04 1.944696903228759766e-02
4.357400000000000000e+04 1.923819817602634430e-02
4.357500000000000000e+04 1.937732286751270294e-02
4.357600000000000000e+04 1.926922053098678589e-02
4.357700000000000000e+04 1.933209225535392761e-02
4.357800000000000000e+04 1.928591541945934296e-02
4.357900000000000000e+04 1.930736564099788666e-02
4.358000000000000000e+04 1.927757821977138519e-02
4.358100000000000000e+04 1.930042356252670288e-02
4.358200000000000000e+04 1.924906671047210693e-02
4.358300000000000000e+04 1.930523104965686798e-02
4.358400000000000000e+04 1.921309344470500946e-02
4.358500000000000000e+04 1.932049356400966644e-02
4.358600000000000000e+04 1.917649433016777039e-02
4.358700000000000000e+04 1.934628002345561981e-02
4.358800000000000000e+04 1.913853362202644348e-02
4.358900000000000000e+04 1.938668079674243927e-02
4.359000000000000000e+04 1.910274475812911987e-02
4.359100000000000000e+04 1.944426633417606354e-02
4.359200000000000000e+04 1.907758042216300964e-02
4.359300000000000000e+04 1.952389813959598541e-02
4.359400000000000000e+04 1.907162927091121674e-02
4.359500000000000000e+04 1.962879300117492676e-02
4.359600000000000000e+04 1.908736675977706909e-02
4.359700000000000000e+04 1.976416446268558502e-02
4.359800000000000000e+04 1.912762038409709930e-02
4.359900000000000000e+04 1.993349753320217133e-02
4.360000000000000000e+04 1.919760368764400482e-02
4.360100000000000000e+04 2.013520896434783936e-02
4.360200000000000000e+04 1.929805427789688110e-02
4.360300000000000000e+04 2.034289576113224030e-02
4.360400000000000000e+04 1.940236054360866547e-02
4.360500000000000000e+04 2.048997581005096436e-02
4.360600000000000000e+04 1.945606991648674011e-02
4.360700000000000000e+04 2.048455737531185150e-02
4.360800000000000000e+04 1.941908150911331177e-02
4.360900000000000000e+04 2.028837986290454865e-02
4.361000000000000000e+04 1.934301853179931641e-02
4.361100000000000000e+04 1.999093033373355865e-02
4.361200000000000000e+04 1.936547458171844482e-02
4.361300000000000000e+04 1.976408995687961578e-02
4.361400000000000000e+04 1.958424225449562073e-02
4.361500000000000000e+04 1.971220038831233978e-02
4.361600000000000000e+04 1.994395069777965546e-02
4.361700000000000000e+04 1.978700235486030579e-02
4.361800000000000000e+04 2.025612629950046539e-02
4.361900000000000000e+04 1.983027346432209015e-02
4.362000000000000000e+04 2.030838653445243835e-02
4.362100000000000000e+04 1.971209235489368439e-02
4.362200000000000000e+04 2.003061026334762573e-02
4.362300000000000000e+04 1.949518173933029175e-02
4.362400000000000000e+04 1.960624754428863525e-02
4.362500000000000000e+04 1.939974166452884674e-02
4.362600000000000000e+04 1.932372711598873138e-02
4.362700000000000000e+04 1.952725090086460114e-02
4.362800000000000000e+04 1.928379386663436890e-02
4.362900000000000000e+04 1.973279006779193878e-02
4.363000000000000000e+04 1.937137544155120850e-02
4.363100000000000000e+04 1.982262171804904938e-02
4.363200000000000000e+04 1.944999769330024719e-02
4.363300000000000000e+04 1.972957327961921692e-02
4.363400000000000000e+04 1.947942562401294708e-02
4.363500000000000000e+04 1.952313072979450226e-02
4.363600000000000000e+04 1.948988065123558044e-02
4.363700000000000000e+04 1.931645162403583527e-02
4.363800000000000000e+04 1.950992643833160400e-02
4.363900000000000000e+04 1.918440312147140503e-02
4.364000000000000000e+04 1.952792890369892120e-02
4.364100000000000000e+04 1.913534849882125854e-02
4.364200000000000000e+04 1.951251551508903503e-02
4.364300000000000000e+04 1.914557255804538727e-02
4.364400000000000000e+04 1.945142634212970734e-02
4.364500000000000000e+04 1.919043064117431641e-02
4.364600000000000000e+04 1.935912109911441803e-02
4.364700000000000000e+04 1.925280690193176270e-02
4.364800000000000000e+04 1.926251314580440521e-02
4.364900000000000000e+04 1.931696943938732147e-02
4.365000000000000000e+04 1.918215863406658173e-02
4.365100000000000000e+04 1.936983130872249603e-02
4.365200000000000000e+04 1.912611722946166992e-02
4.365300000000000000e+04 1.940012909471988678e-02
4.365400000000000000e+04 1.909243315458297729e-02
4.365500000000000000e+04 1.940294541418552399e-02
4.365600000000000000e+04 1.907762885093688965e-02
4.365700000000000000e+04 1.938131824135780334e-02
4.365800000000000000e+04 1.907653920352458954e-02
4.365900000000000000e+04 1.934838294982910156e-02
4.366000000000000000e+04 1.908440329134464264e-02
4.366100000000000000e+04 1.932107843458652496e-02
4.366200000000000000e+04 1.909993588924407959e-02
4.366300000000000000e+04 1.931335777044296265e-02
4.366400000000000000e+04 1.912603527307510376e-02
4.366500000000000000e+04 1.933773420751094818e-02
4.366600000000000000e+04 1.916779205203056335e-02
4.366700000000000000e+04 1.941092312335968018e-02
4.366800000000000000e+04 1.923532038927078247e-02
4.366900000000000000e+04 1.955246366560459137e-02
4.367000000000000000e+04 1.934528164565563202e-02
4.367100000000000000e+04 1.977650076150894165e-02
4.367200000000000000e+04 1.951930299401283264e-02
4.367300000000000000e+04 2.007274143397808075e-02
4.367400000000000000e+04 1.975234411656856537e-02
4.367500000000000000e+04 2.035954035818576813e-02
4.367600000000000000e+04 1.996813900768756866e-02
4.367700000000000000e+04 2.045004814863204956e-02
4.367800000000000000e+04 2.003233693540096283e-02
4.367900000000000000e+04 2.017001062631607056e-02
4.368000000000000000e+04 1.992594450712203979e-02
4.368100000000000000e+04 1.963007822632789612e-02
4.368200000000000000e+04 1.984597556293010712e-02
4.368300000000000000e+04 1.921066083014011383e-02
4.368400000000000000e+04 1.994194090366363525e-02
4.368500000000000000e+04 1.911558955907821655e-02
4.368600000000000000e+04 2.010254748165607452e-02
4.368700000000000000e+04 1.921099424362182617e-02
4.368800000000000000e+04 2.011292800307273865e-02
4.368900000000000000e+04 1.930939033627510071e-02
4.369000000000000000e+04 1.988177746534347534e-02
4.369100000000000000e+04 1.938343979418277740e-02
4.369200000000000000e+04 1.952091045677661896e-02
4.369300000000000000e+04 1.949492283165454865e-02
4.369400000000000000e+04 1.922051422297954559e-02
4.369500000000000000e+04 1.963943429291248322e-02
4.369600000000000000e+04 1.906751282513141632e-02
4.369700000000000000e+04 1.972954906523227692e-02
4.369800000000000000e+04 1.903360337018966675e-02
4.369900000000000000e+04 1.969911158084869385e-02
4.370000000000000000e+04 1.908051967620849609e-02
4.370100000000000000e+04 1.956148445606231689e-02
4.370200000000000000e+04 1.918990351259708405e-02
4.370300000000000000e+04 1.938458159565925598e-02
4.370400000000000000e+04 1.932764053344726562e-02
4.370500000000000000e+04 1.922692544758319855e-02
4.370600000000000000e+04 1.944056898355484009e-02
4.370700000000000000e+04 1.911613345146179199e-02
4.370800000000000000e+04 1.949041523039340973e-02
4.370900000000000000e+04 1.905667968094348907e-02
4.371000000000000000e+04 1.946756429970264435e-02
4.371100000000000000e+04 1.905312761664390564e-02
4.371200000000000000e+04 1.938619278371334076e-02
4.371300000000000000e+04 1.910073682665824890e-02
4.371400000000000000e+04 1.927767880260944366e-02
4.371500000000000000e+04 1.917874999344348907e-02
4.371600000000000000e+04 1.917448639869689941e-02
4.371700000000000000e+04 1.926013082265853882e-02
4.371800000000000000e+04 1.909766346216201782e-02
4.371900000000000000e+04 1.932948268949985504e-02
4.372000000000000000e+04 1.905075088143348694e-02
4.372100000000000000e+04 1.938131824135780334e-02
4.372200000000000000e+04 1.903114654123783112e-02
4.372300000000000000e+04 1.941766217350959778e-02
4.372400000000000000e+04 1.903594285249710083e-02
4.372500000000000000e+04 1.945029199123382568e-02
4.372600000000000000e+04 1.906262338161468506e-02
4.372700000000000000e+04 1.950351893901824951e-02
4.372800000000000000e+04 1.911337114870548248e-02
4.372900000000000000e+04 1.961316354572772980e-02
4.373000000000000000e+04 1.920285075902938843e-02
4.373100000000000000e+04 1.982185617089271545e-02
4.373200000000000000e+04 1.936443150043487549e-02
4.373300000000000000e+04 2.017402648925781250e-02
4.373400000000000000e+04 1.963627524673938751e-02
4.373500000000000000e+04 2.066222392022609711e-02
4.373600000000000000e+04 1.998783461749553680e-02
4.373700000000000000e+04 2.111038565635681152e-02
4.373800000000000000e+04 2.020858041942119598e-02
4.373900000000000000e+04 2.112489566206932068e-02
4.374000000000000000e+04 2.001435309648513794e-02
4.374100000000000000e+04 2.048286981880664825e-02
4.374200000000000000e+04 1.954992115497589111e-02
4.374300000000000000e+04 1.966850459575653076e-02
4.374400000000000000e+04 1.942552626132965088e-02
4.374500000000000000e+04 1.935929618775844574e-02
4.374600000000000000e+04 1.978021301329135895e-02
4.374700000000000000e+04 1.949247531592845917e-02
4.374800000000000000e+04 2.009327150881290436e-02
4.374900000000000000e+04 1.959006115794181824e-02
4.375000000000000000e+04 1.995481550693511963e-02
4.375100000000000000e+04 1.949690096080303192e-02
4.375200000000000000e+04 1.951808482408523560e-02
4.375300000000000000e+04 1.945163123309612274e-02
4.375400000000000000e+04 1.921379193663597107e-02
4.375500000000000000e+04 1.958851516246795654e-02
4.375600000000000000e+04 1.917888410389423370e-02
4.375700000000000000e+04 1.971664838492870331e-02
4.375800000000000000e+04 1.923834532499313354e-02
4.375900000000000000e+04 1.963990181684494019e-02
4.376000000000000000e+04 1.928193680942058563e-02
4.376100000000000000e+04 1.940082013607025146e-02
4.376200000000000000e+04 1.935794390738010406e-02
4.376300000000000000e+04 1.918034628033638000e-02
4.376400000000000000e+04 1.948862895369529724e-02
4.376500000000000000e+04 1.907623745501041412e-02
4.376600000000000000e+04 1.958664879202842712e-02
4.376700000000000000e+04 1.905528642237186432e-02
4.376800000000000000e+04 1.956673897802829742e-02
4.376900000000000000e+04 1.907275803387165070e-02
4.377000000000000000e+04 1.944061368703842163e-02
4.377100000000000000e+04 1.912626996636390686e-02
4.377200000000000000e+04 1.928830333054065704e-02
4.377300000000000000e+04 1.921728998422622681e-02
4.377400000000000000e+04 1.917191222310066223e-02
4.377500000000000000e+04 1.930794306099414825e-02
4.377600000000000000e+04 1.910427957773208618e-02
4.377700000000000000e+04 1.935220509767532349e-02
4.377800000000000000e+04 1.907348819077014923e-02
4.377900000000000000e+04 1.933255419135093689e-02
4.378000000000000000e+04 1.907095126807689667e-02
4.378100000000000000e+04 1.927186548709869385e-02
4.378200000000000000e+04 1.909321546554565430e-02
4.378300000000000000e+04 1.920255087316036224e-02
4.378400000000000000e+04 1.912868954241275787e-02
4.378500000000000000e+04 1.914924755692481995e-02
4.378600000000000000e+04 1.915756426751613617e-02
4.378700000000000000e+04 1.912312768399715424e-02
4.378800000000000000e+04 1.916598156094551086e-02
4.378900000000000000e+04 1.912811212241649628e-02
4.379000000000000000e+04 1.915323548018932343e-02
4.379100000000000000e+04 1.916469447314739227e-02
4.379200000000000000e+04 1.912491768598556519e-02
4.379300000000000000e+04 1.923495158553123474e-02
4.379400000000000000e+04 1.909381337463855743e-02
4.379500000000000000e+04 1.934737898409366608e-02
4.379600000000000000e+04 1.908168755471706390e-02
4.379700000000000000e+04 1.951978169381618500e-02
4.379800000000000000e+04 1.912077702581882477e-02
4.379900000000000000e+04 1.977430656552314758e-02
4.380000000000000000e+04 1.923798583447933197e-02
4.380100000000000000e+04 2.011065371334552765e-02
4.380200000000000000e+04 1.942169480025768280e-02
4.380300000000000000e+04 2.043142169713973999e-02
4.380400000000000000e+04 1.955618709325790405e-02
4.380500000000000000e+04 2.048807777464389801e-02
4.380600000000000000e+04 1.945823617279529572e-02
4.380700000000000000e+04 2.008640579879283905e-02
4.380800000000000000e+04 1.919674500823020935e-02
4.380900000000000000e+04 1.948687061667442322e-02
4.381000000000000000e+04 1.918227411806583405e-02
4.381100000000000000e+04 1.916022226214408875e-02
4.381200000000000000e+04 1.953303441405296326e-02
4.381300000000000000e+04 1.912900246679782867e-02
4.381400000000000000e+04 1.988488808274269104e-02
4.381500000000000000e+04 1.910672336816787720e-02
4.381600000000000000e+04 1.992029696702957153e-02
4.381700000000000000e+04 1.900292187929153442e-02
4.381800000000000000e+04 1.969989389181137085e-02
4.381900000000000000e+04 1.898398436605930328e-02
4.382000000000000000e+04 1.949328929185867310e-02
4.382100000000000000e+04 1.912281662225723267e-02
4.382200000000000000e+04 1.940169744193553925e-02
4.382300000000000000e+04 1.926483027637004852e-02
4.382400000000000000e+04 1.934664696455001831e-02
4.382500000000000000e+04 1.926812343299388885e-02
4.382600000000000000e+04 1.930076628923416138e-02
4.382700000000000000e+04 1.916215196251869202e-02
4.382800000000000000e+04 1.933304406702518463e-02
4.382900000000000000e+04 1.905345544219017029e-02
4.383000000000000000e+04 1.946529932320117950e-02
4.383100000000000000e+04 1.898548007011413574e-02
4.383200000000000000e+04 1.962127722799777985e-02
4.383300000000000000e+04 1.893820799887180328e-02
4.383400000000000000e+04 1.972625963389873505e-02
4.383500000000000000e+04 1.890716888010501862e-02
4.383600000000000000e+04 1.977740228176116943e-02
4.383700000000000000e+04 1.891378313302993774e-02
4.383800000000000000e+04 1.982231065630912781e-02
4.383900000000000000e+04 1.896023564040660858e-02
4.384000000000000000e+04 1.989263296127319336e-02
4.384100000000000000e+04 1.901676505804061890e-02
4.384200000000000000e+04 1.999506913125514984e-02
4.384300000000000000e+04 1.905490085482597351e-02
4.384400000000000000e+04 2.012492716312408447e-02
4.384500000000000000e+04 1.907251961529254913e-02
4.384600000000000000e+04 2.027021534740924835e-02
4.384700000000000000e+04 1.907864958047866821e-02
4.384800000000000000e+04 2.038596570491790771e-02
4.384900000000000000e+04 1.907005533576011658e-02
4.385000000000000000e+04 2.039399184286594391e-02
4.385100000000000000e+04 1.903327181935310364e-02
4.385200000000000000e+04 2.023090235888957977e-02
4.385300000000000000e+04 1.898278482258319855e-02
4.385400000000000000e+04 1.992188207805156708e-02
4.385500000000000000e+04 1.897797919809818268e-02
4.385600000000000000e+04 1.957939006388187408e-02
4.385700000000000000e+04 1.906423270702362061e-02
4.385800000000000000e+04 1.931477896869182587e-02
4.385900000000000000e+04 1.921562664210796356e-02
4.386000000000000000e+04 1.916397921741008759e-02
4.386100000000000000e+04 1.936020143330097198e-02
4.386200000000000000e+04 1.909963600337505341e-02
4.386300000000000000e+04 1.943765580654144287e-02
4.386400000000000000e+04 1.908232085406780243e-02
4.386500000000000000e+04 1.942973211407661438e-02
4.386600000000000000e+04 1.909010484814643860e-02
4.386700000000000000e+04 1.935494318604469299e-02
4.386800000000000000e+04 1.911938190460205078e-02
4.386900000000000000e+04 1.924665272235870361e-02
4.387000000000000000e+04 1.917113177478313446e-02
4.387100000000000000e+04 1.913600601255893707e-02
4.387200000000000000e+04 1.924782432615756989e-02
4.387300000000000000e+04 1.904633454978466034e-02
4.387400000000000000e+04 1.935490593314170837e-02
4.387500000000000000e+04 1.899239793419837952e-02
4.387600000000000000e+04 1.950752362608909607e-02
4.387700000000000000e+04 1.898950338363647461e-02
4.387800000000000000e+04 1.973201148211956024e-02
4.387900000000000000e+04 1.906012929975986481e-02
4.388000000000000000e+04 2.005101740360260010e-02
4.388100000000000000e+04 1.922184601426124573e-02
4.388200000000000000e+04 2.043225616216659546e-02
4.388300000000000000e+04 1.945043355226516724e-02
4.388400000000000000e+04 2.074802480638027191e-02
4.388500000000000000e+04 1.967830769717693329e-02
4.388600000000000000e+04 2.085945568978786469e-02
4.388700000000000000e+04 1.990138366818428040e-02
4.388800000000000000e+04 2.076492831110954285e-02
4.388900000000000000e+04 2.014300972223281860e-02
4.389000000000000000e+04 2.047665417194366455e-02
4.389100000000000000e+04 2.026252448558807373e-02
4.389200000000000000e+04 1.993359252810478210e-02
4.389300000000000000e+04 2.014338411390781403e-02
4.389400000000000000e+04 1.929411478340625763e-02
4.389500000000000000e+04 1.993519999086856842e-02
4.389600000000000000e+04 1.896517910063266754e-02
4.389700000000000000e+04 1.982928626239299774e-02
4.389800000000000000e+04 1.911190338432788849e-02
4.389900000000000000e+04 1.979915425181388855e-02
4.390000000000000000e+04 1.947898976504802704e-02
4.390100000000000000e+04 1.970198005437850952e-02
4.390200000000000000e+04 1.972456648945808411e-02
4.390300000000000000e+04 1.947320625185966492e-02
4.390400000000000000e+04 1.974027976393699646e-02
4.390500000000000000e+04 1.922113075852394104e-02
4.390600000000000000e+04 1.962985470890998840e-02
4.390700000000000000e+04 1.911944709718227386e-02
4.390800000000000000e+04 1.950340159237384796e-02
4.390900000000000000e+04 1.921461708843708038e-02
4.391000000000000000e+04 1.937596127390861511e-02
4.391100000000000000e+04 1.939781755208969116e-02
4.391200000000000000e+04 1.923224888741970062e-02
4.391300000000000000e+04 1.953243464231491089e-02
4.391400000000000000e+04 1.908717118203639984e-02
4.391500000000000000e+04 1.956785097718238831e-02
4.391600000000000000e+04 1.899223215878009796e-02
4.391700000000000000e+04 1.953804306685924530e-02
4.391800000000000000e+04 1.897927932441234589e-02
4.391900000000000000e+04 1.948585361242294312e-02
4.392000000000000000e+04 1.903209276497364044e-02
4.392100000000000000e+04 1.942112669348716736e-02
4.392200000000000000e+04 1.910006999969482422e-02
4.392300000000000000e+04 1.934202574193477631e-02
4.392400000000000000e+04 1.914324052631855011e-02
4.392500000000000000e+04 1.926247030496597290e-02
4.392600000000000000e+04 1.914951577782630920e-02
4.392700000000000000e+04 1.920933462679386139e-02
4.392800000000000000e+04 1.913405396044254303e-02
4.392900000000000000e+04 1.919920183718204498e-02
4.393000000000000000e+04 1.911310851573944092e-02
4.393100000000000000e+04 1.922811567783355713e-02
4.393200000000000000e+04 1.909384131431579590e-02
4.393300000000000000e+04 1.928433962166309357e-02
4.393400000000000000e+04 1.907699182629585266e-02
4.393500000000000000e+04 1.936506479978561401e-02
4.393600000000000000e+04 1.907246932387351990e-02
4.393700000000000000e+04 1.947810314595699310e-02
4.393800000000000000e+04 1.910100504755973816e-02
4.393900000000000000e+04 1.963598094880580902e-02
4.394000000000000000e+04 1.918283663690090179e-02
4.394100000000000000e+04 1.984240114688873291e-02
4.394200000000000000e+04 1.932621188461780548e-02
4.394300000000000000e+04 2.006773836910724640e-02
4.394400000000000000e+04 1.950782164931297302e-02
4.394500000000000000e+04 2.022056654095649719e-02
4.394600000000000000e+04 1.965575478971004486e-02
4.394700000000000000e+04 2.016288414597511292e-02
4.394800000000000000e+04 1.968855410814285278e-02
4.394900000000000000e+04 1.982277631759643555e-02
4.395000000000000000e+04 1.962459087371826172e-02
4.395100000000000000e+04 1.934280805289745331e-02
4.395200000000000000e+04 1.962530612945556641e-02
4.395300000000000000e+04 1.900215819478034973e-02
4.395400000000000000e+04 1.982625015079975128e-02
4.395500000000000000e+04 1.893777400255203247e-02
4.395600000000000000e+04 2.017534896731376648e-02
4.395700000000000000e+04 1.905685476958751678e-02
4.395800000000000000e+04 2.048790641129016876e-02
4.395900000000000000e+04 1.919809728860855103e-02
4.396000000000000000e+04 2.059786207973957062e-02
4.396100000000000000e+04 1.928439363837242126e-02
4.396200000000000000e+04 2.046921662986278534e-02
4.396300000000000000e+04 1.935508847236633301e-02
4.396400000000000000e+04 2.020592056214809418e-02
4.396500000000000000e+04 1.948343776166439056e-02
4.396600000000000000e+04 1.991912908852100372e-02
4.396700000000000000e+04 1.963889598846435547e-02
4.396800000000000000e+04 1.963512413203716278e-02
4.396900000000000000e+04 1.970136165618896484e-02
4.397000000000000000e+04 1.937325112521648407e-02
4.397100000000000000e+04 1.961212977766990662e-02
4.397200000000000000e+04 1.921400427818298340e-02
4.397300000000000000e+04 1.945700123906135559e-02
4.397400000000000000e+04 1.921775564551353455e-02
4.397500000000000000e+04 1.936105452477931976e-02
4.397600000000000000e+04 1.934311166405677795e-02
4.397700000000000000e+04 1.934604533016681671e-02
4.397800000000000000e+04 1.947187632322311401e-02
4.397900000000000000e+04 1.934282667934894562e-02
4.398000000000000000e+04 1.950347237288951874e-02
4.398100000000000000e+04 1.930941641330718994e-02
4.398200000000000000e+04 1.942115277051925659e-02
4.398300000000000000e+04 1.927157491445541382e-02
4.398400000000000000e+04 1.928115263581275940e-02
4.398500000000000000e+04 1.926592737436294556e-02
4.398600000000000000e+04 1.915927417576313019e-02
4.398700000000000000e+04 1.929211243987083435e-02
4.398800000000000000e+04 1.909414865076541901e-02
4.398900000000000000e+04 1.932089403271675110e-02
4.399000000000000000e+04 1.908075995743274689e-02
4.399100000000000000e+04 1.932835206389427185e-02
4.399200000000000000e+04 1.909720711410045624e-02
4.399300000000000000e+04 1.930732652544975281e-02
4.399400000000000000e+04 1.913128048181533813e-02
4.399500000000000000e+04 1.926386356353759766e-02
4.399600000000000000e+04 1.917374506592750549e-02
4.399700000000000000e+04 1.920983754098415375e-02
4.399800000000000000e+04 1.921232044696807861e-02
4.399900000000000000e+04 1.915835775434970856e-02
4.400000000000000000e+04 1.923367567360401154e-02
4.400100000000000000e+04 1.912032440304756165e-02
4.400200000000000000e+04 1.923577859997749329e-02
4.400300000000000000e+04 1.909874379634857178e-02
4.400400000000000000e+04 1.922567188739776611e-02
4.400500000000000000e+04 1.909735426306724548e-02
4.400600000000000000e+04 1.921229436993598938e-02
4.400700000000000000e+04 1.911871321499347687e-02
4.400800000000000000e+04 1.920337975025177002e-02
4.400900000000000000e+04 1.916562765836715698e-02
4.401000000000000000e+04 1.920964568853378296e-02
4.401100000000000000e+04 1.924131810665130615e-02
4.401200000000000000e+04 1.924402639269828796e-02
4.401300000000000000e+04 1.935215666890144348e-02
4.401400000000000000e+04 1.932280324399471283e-02
4.401500000000000000e+04 1.950413733720779419e-02
4.401600000000000000e+04 1.945437677204608917e-02
4.401700000000000000e+04 1.968649961054325104e-02
4.401800000000000000e+04 1.961611211299896240e-02
4.401900000000000000e+04 1.983086578547954559e-02
4.402000000000000000e+04 1.972294040024280548e-02
4.402100000000000000e+04 1.980190165340900421e-02
4.402200000000000000e+04 1.965936645865440369e-02
4.402300000000000000e+04 1.952396705746650696e-02
4.402400000000000000e+04 1.945312507450580597e-02
4.402500000000000000e+04 1.918688789010047913e-02
4.402600000000000000e+04 1.934881322085857391e-02
4.402700000000000000e+04 1.911208033561706543e-02
4.402800000000000000e+04 1.949653029441833496e-02
4.402900000000000000e+04 1.935278810560703278e-02
4.403000000000000000e+04 1.974124088883399963e-02
4.403100000000000000e+04 1.969056762754917145e-02
4.403200000000000000e+04 1.984439231455326080e-02
4.403300000000000000e+04 1.993631012737751007e-02
4.403400000000000000e+04 1.974243856966495514e-02
4.403500000000000000e+04 2.009024843573570251e-02
4.403600000000000000e+04 1.958386600017547607e-02
4.403700000000000000e+04 2.024121582508087158e-02
4.403800000000000000e+04 1.950963214039802551e-02
4.403900000000000000e+04 2.032293751835823059e-02
4.404000000000000000e+04 1.946870237588882446e-02
4.404100000000000000e+04 2.013831213116645813e-02
4.404200000000000000e+04 1.938164979219436646e-02
4.404300000000000000e+04 1.970178075134754181e-02
4.404400000000000000e+04 1.936692930757999420e-02
4.404500000000000000e+04 1.931350678205490112e-02
4.404600000000000000e+04 1.953662373125553131e-02
4.404700000000000000e+04 1.915943995118141174e-02
4.404800000000000000e+04 1.975113898515701294e-02
4.404900000000000000e+04 1.913865655660629272e-02
4.405000000000000000e+04 1.978116855025291443e-02
4.405100000000000000e+04 1.911816559731960297e-02
4.405200000000000000e+04 1.957920007407665253e-02
4.405300000000000000e+04 1.912862434983253479e-02
4.405400000000000000e+04 1.930416189134120941e-02
4.405500000000000000e+04 1.925135776400566101e-02
4.405600000000000000e+04 1.911682263016700745e-02
4.405700000000000000e+04 1.943433843553066254e-02
4.405800000000000000e+04 1.902846060693264008e-02
4.405900000000000000e+04 1.954241469502449036e-02
4.406000000000000000e+04 1.898296922445297241e-02
4.406100000000000000e+04 1.951601170003414154e-02
4.406200000000000000e+04 1.896978169679641724e-02
4.406300000000000000e+04 1.940483413636684418e-02
4.406400000000000000e+04 1.901366934180259705e-02
4.406500000000000000e+04 1.929336600005626678e-02
4.406600000000000000e+04 1.910508796572685242e-02
4.406700000000000000e+04 1.922309026122093201e-02
4.406800000000000000e+04 1.919306069612503052e-02
4.406900000000000000e+04 1.919372193515300751e-02
4.407000000000000000e+04 1.923363283276557922e-02
4.407100000000000000e+04 1.919984072446823120e-02
4.407200000000000000e+04 1.922542974352836609e-02
4.407300000000000000e+04 1.925006881356239319e-02
4.407400000000000000e+04 1.919766888022422791e-02
4.407500000000000000e+04 1.935666613280773163e-02
4.407600000000000000e+04 1.918548718094825745e-02
4.407700000000000000e+04 1.952223666012287140e-02
4.407800000000000000e+04 1.921817660331726074e-02
4.407900000000000000e+04 1.974349468946456909e-02
4.408000000000000000e+04 1.931513287127017975e-02
4.408100000000000000e+04 2.000558190047740936e-02
4.408200000000000000e+04 1.946855522692203522e-02
4.408300000000000000e+04 2.025257237255573273e-02
4.408400000000000000e+04 1.961365900933742523e-02
4.408500000000000000e+04 2.035660110414028168e-02
4.408600000000000000e+04 1.963329873979091644e-02
4.408700000000000000e+04 2.017429471015930176e-02
4.408800000000000000e+04 1.947560533881187439e-02
4.408900000000000000e+04 1.973512209951877594e-02
4.409000000000000000e+04 1.927977800369262695e-02
4.409100000000000000e+04 1.930590346455574036e-02
4.409200000000000000e+04 1.924469880759716034e-02
4.409300000000000000e+04 1.911830715835094452e-02
4.409400000000000000e+04 1.937330514192581177e-02
4.409500000000000000e+04 1.915102638304233551e-02
4.409600000000000000e+04 1.950714550912380219e-02
4.409700000000000000e+04 1.924332231283187866e-02
4.409800000000000000e+04 1.951823383569717407e-02
4.409900000000000000e+04 1.928560808300971985e-02
4.410000000000000000e+04 1.940148882567882538e-02
4.410100000000000000e+04 1.927361823618412018e-02
4.410200000000000000e+04 1.924399659037590027e-02
4.410300000000000000e+04 1.925042085349559784e-02
4.410400000000000000e+04 1.913665607571601868e-02
4.410500000000000000e+04 1.923444680869579315e-02
4.410600000000000000e+04 1.910764165222644806e-02
4.410700000000000000e+04 1.921040564775466919e-02
4.410800000000000000e+04 1.913241483271121979e-02
4.410900000000000000e+04 1.916653476655483246e-02
4.411000000000000000e+04 1.917739585041999817e-02
4.411100000000000000e+04 1.911208592355251312e-02
4.411200000000000000e+04 1.923402585089206696e-02
4.411300000000000000e+04 1.907677203416824341e-02
4.411400000000000000e+04 1.931467466056346893e-02
4.411500000000000000e+04 1.909877173602581024e-02
4.411600000000000000e+04 1.943550072610378265e-02
4.411700000000000000e+04 1.921310089528560638e-02
4.411800000000000000e+04 1.959703117609024048e-02
4.411900000000000000e+04 1.943078264594078064e-02
4.412000000000000000e+04 1.977531425654888153e-02
4.412100000000000000e+04 1.971299573779106140e-02
4.412200000000000000e+04 1.990300230681896210e-02
4.412300000000000000e+04 1.996224187314510345e-02
4.412400000000000000e+04 1.987823285162448883e-02
4.412500000000000000e+04 2.005998603999614716e-02
4.412600000000000000e+04 1.964859105646610260e-02
4.412700000000000000e+04 1.997408643364906311e-02
4.412800000000000000e+04 1.932319998741149902e-02
4.412900000000000000e+04 1.980818435549736023e-02
4.413000000000000000e+04 1.912389136850833893e-02
4.413100000000000000e+04 1.970055513083934784e-02
4.413200000000000000e+04 1.916665211319923401e-02
4.413300000000000000e+04 1.967343501746654510e-02
4.413400000000000000e+04 1.935911364853382111e-02
4.413500000000000000e+04 1.962696202099323273e-02
4.413600000000000000e+04 1.952629163861274719e-02
4.413700000000000000e+04 1.947016827762126923e-02
4.413800000000000000e+04 1.957939937710762024e-02
4.413900000000000000e+04 1.923787407577037811e-02
4.414000000000000000e+04 1.955683901906013489e-02
4.414100000000000000e+04 1.905727386474609375e-02
4.414200000000000000e+04 1.953415945172309875e-02
4.414300000000000000e+04 1.900145784020423889e-02
4.414400000000000000e+04 1.952938176691532135e-02
4.414500000000000000e+04 1.903464458882808685e-02
4.414600000000000000e+04 1.950479671359062195e-02
4.414700000000000000e+04 1.908184401690959930e-02
4.414800000000000000e+04 1.942721568048000336e-02
4.414900000000000000e+04 1.911189779639244080e-02
4.415000000000000000e+04 1.930821500718593597e-02
4.415100000000000000e+04 1.913600414991378784e-02
4.415200000000000000e+04 1.919232681393623352e-02
4.415300000000000000e+04 1.917141862213611603e-02
4.415400000000000000e+04 1.911352947354316711e-02
4.415500000000000000e+04 1.921570114791393280e-02
4.415600000000000000e+04 1.907218061387538910e-02
4.415700000000000000e+04 1.925490982830524445e-02
4.415800000000000000e+04 1.904751546680927277e-02
4.415900000000000000e+04 1.927531883120536804e-02
4.416000000000000000e+04 1.902468129992485046e-02
4.416100000000000000e+04 1.927288994193077087e-02
4.416200000000000000e+04 1.900089532136917114e-02
4.416300000000000000e+04 1.925368420779705048e-02
4.416400000000000000e+04 1.898173801600933075e-02
4.416500000000000000e+04 1.922812126576900482e-02
4.416600000000000000e+04 1.897211559116840363e-02
4.416700000000000000e+04 1.920615322887897491e-02
4.416800000000000000e+04 1.897377520799636841e-02
4.416900000000000000e+04 1.919097639620304108e-02
4.417000000000000000e+04 1.898734830319881439e-02
4.417100000000000000e+04 1.918323524296283722e-02
4.417200000000000000e+04 1.901280507445335388e-02
4.417300000000000000e+04 1.918348111212253571e-02
4.417400000000000000e+04 1.904977858066558838e-02
4.417500000000000000e+04 1.919949986040592194e-02
4.417600000000000000e+04 1.910238154232501984e-02
4.417700000000000000e+04 1.924126781523227692e-02
4.417800000000000000e+04 1.917927712202072144e-02
4.417900000000000000e+04 1.932015642523765564e-02
4.418000000000000000e+04 1.928905956447124481e-02
4.418100000000000000e+04 1.944422535598278046e-02
4.418200000000000000e+04 1.942987181246280670e-02
4.418300000000000000e+04 1.960669830441474915e-02
4.418400000000000000e+04 1.957341469824314117e-02
4.418500000000000000e+04 1.976722292602062225e-02
4.418600000000000000e+04 1.965646818280220032e-02
4.418700000000000000e+04 1.985480636358261108e-02
4.418800000000000000e+04 1.961860992014408112e-02
4.418900000000000000e+04 1.982681825757026672e-02
4.419000000000000000e+04 1.948313042521476746e-02
4.419100000000000000e+04 1.974190212786197662e-02
4.419200000000000000e+04 1.938843168318271637e-02
4.419300000000000000e+04 1.973178423941135406e-02
4.419400000000000000e+04 1.947753690183162689e-02
4.419500000000000000e+04 1.987584680318832397e-02
4.419600000000000000e+04 1.975864544510841370e-02
4.419700000000000000e+04 2.010165154933929443e-02
4.419800000000000000e+04 2.006234787404537201e-02
4.419900000000000000e+04 2.018424868583679199e-02
4.420000000000000000e+04 2.012019790709018707e-02
4.420100000000000000e+04 1.992093026638031006e-02
4.420200000000000000e+04 1.984935812652111053e-02
4.420300000000000000e+04 1.944459415972232819e-02
4.420400000000000000e+04 1.952775567770004272e-02
4.420500000000000000e+04 1.913106255233287811e-02
4.420600000000000000e+04 1.943178288638591766e-02
4.420700000000000000e+04 1.910506933927536011e-02
4.420800000000000000e+04 1.949210464954376221e-02
4.420900000000000000e+04 1.918027922511100769e-02
4.421000000000000000e+04 1.950685307383537292e-02
4.421100000000000000e+04 1.919892616569995880e-02
4.421200000000000000e+04 1.941702328622341156e-02
4.421300000000000000e+04 1.918381638824939728e-02
4.421400000000000000e+04 1.930520124733448029e-02
4.421500000000000000e+04 1.920691691339015961e-02
4.421600000000000000e+04 1.922815479338169098e-02
4.421700000000000000e+04 1.925868168473243713e-02
4.421800000000000000e+04 1.916979067027568817e-02
4.421900000000000000e+04 1.928954571485519409e-02
4.422000000000000000e+04 1.910514570772647858e-02
4.422100000000000000e+04 1.928285136818885803e-02
4.422200000000000000e+04 1.904639229178428650e-02
4.422300000000000000e+04 1.925433427095413208e-02
4.422400000000000000e+04 1.902288012206554413e-02
4.422500000000000000e+04 1.921481825411319733e-02
4.422600000000000000e+04 1.904433220624923706e-02
4.422700000000000000e+04 1.915840245783329010e-02
4.422800000000000000e+04 1.908913254737854004e-02
4.422900000000000000e+04 1.908500492572784424e-02
4.423000000000000000e+04 1.913143694400787354e-02
4.423100000000000000e+04 1.901235990226268768e-02
4.423200000000000000e+04 1.916523836553096771e-02
4.423300000000000000e+04 1.895851828157901764e-02
4.423400000000000000e+04 1.919482834637165070e-02
4.423500000000000000e+04 1.892964728176593781e-02
4.423600000000000000e+04 1.921349763870239258e-02
4.423700000000000000e+04 1.892363838851451874e-02
4.423800000000000000e+04 1.920386962592601776e-02
4.423900000000000000e+04 1.893477328121662140e-02
4.424000000000000000e+04 1.916158385574817657e-02
4.424100000000000000e+04 1.895284652709960938e-02
4.424200000000000000e+04 1.910408399999141693e-02
4.424300000000000000e+04 1.897009834647178650e-02
4.424400000000000000e+04 1.905691251158714294e-02
4.424500000000000000e+04 1.898245699703693390e-02
4.424600000000000000e+04 1.903328485786914825e-02
4.424700000000000000e+04 1.898810639977455139e-02
4.424800000000000000e+04 1.903708092868328094e-02
4.424900000000000000e+04 1.898090355098247528e-02
4.425000000000000000e+04 1.907168887555599213e-02
4.425100000000000000e+04 1.895404793322086334e-02
4.425200000000000000e+04 1.915243454277515411e-02
4.425300000000000000e+04 1.891219988465309143e-02
4.425400000000000000e+04 1.930604130029678345e-02
4.425500000000000000e+04 1.888220943510532379e-02
4.425600000000000000e+04 1.958137005567550659e-02
4.425700000000000000e+04 1.891726255416870117e-02
4.425800000000000000e+04 2.005808055400848389e-02
4.425900000000000000e+04 1.910133101046085358e-02
4.426000000000000000e+04 2.081336453557014465e-02
4.426100000000000000e+04 1.950016058981418610e-02
4.426200000000000000e+04 2.173910103738307953e-02
4.426300000000000000e+04 1.993753574788570404e-02
4.426400000000000000e+04 2.222213521599769592e-02
4.426500000000000000e+04 1.983977854251861572e-02
4.426600000000000000e+04 2.147974446415901184e-02
4.426700000000000000e+04 1.917387172579765320e-02
4.426800000000000000e+04 2.011874318122863770e-02
4.426900000000000000e+04 1.922240853309631348e-02
4.427000000000000000e+04 1.972267217934131622e-02
4.427100000000000000e+04 2.021228708326816559e-02
4.427200000000000000e+04 2.000586874783039093e-02
4.427300000000000000e+04 2.064098045229911804e-02
4.427400000000000000e+04 1.978882402181625366e-02
4.427500000000000000e+04 1.996851898729801178e-02
4.427600000000000000e+04 1.946743950247764587e-02
4.427700000000000000e+04 1.944492571055889130e-02
4.427800000000000000e+04 1.987911574542522430e-02
4.427900000000000000e+04 1.970015838742256165e-02
4.428000000000000000e+04 2.031193301081657410e-02
4.428100000000000000e+04 1.998412050306797028e-02
4.428200000000000000e+04 2.003088779747486115e-02
4.428300000000000000e+04 2.005846798419952393e-02
4.428400000000000000e+04 1.952234655618667603e-02
4.428500000000000000e+04 2.021173946559429169e-02
4.428600000000000000e+04 1.932680793106555939e-02
4.428700000000000000e+04 2.021082676947116852e-02
4.428800000000000000e+04 1.926552504301071167e-02
4.428900000000000000e+04 1.978573575615882874e-02
4.429000000000000000e+04 1.929259859025478363e-02
4.429100000000000000e+04 1.927978917956352234e-02
4.429200000000000000e+04 1.953000947833061218e-02
4.429300000000000000e+04 1.904537528753280640e-02
4.429400000000000000e+04 1.970891281962394714e-02
4.429500000000000000e+04 1.899504661560058594e-02
4.429600000000000000e+04 1.960214972496032715e-02
4.429700000000000000e+04 1.905479840934276581e-02
4.429800000000000000e+04 1.937964372336864471e-02
4.429900000000000000e+04 1.922615990042686462e-02
4.430000000000000000e+04 1.923520490527153015e-02
4.430100000000000000e+04 1.936683803796768188e-02
4.430200000000000000e+04 1.916085928678512573e-02
4.430300000000000000e+04 1.936813816428184509e-02
4.430400000000000000e+04 1.914387941360473633e-02
4.430500000000000000e+04 1.929842680692672729e-02
4.430600000000000000e+04 1.919139176607131958e-02
4.430700000000000000e+04 1.925032958388328552e-02
4.430800000000000000e+04 1.922961696982383728e-02
4.430900000000000000e+04 1.923909224569797516e-02
4.431000000000000000e+04 1.919891498982906342e-02
4.431100000000000000e+04 1.926889084279537201e-02
4.431200000000000000e+04 1.914087124168872833e-02
4.431300000000000000e+04 1.934129558503627777e-02
4.431400000000000000e+04 1.912507228553295135e-02
4.431500000000000000e+04 1.941706426441669464e-02
4.431600000000000000e+04 1.917305216193199158e-02
4.431700000000000000e+04 1.946006342768669128e-02
4.431800000000000000e+04 1.928014121949672699e-02
4.431900000000000000e+04 1.949921809136867523e-02
4.432000000000000000e+04 1.944826543331146240e-02
4.432100000000000000e+04 1.960349455475807190e-02
4.432200000000000000e+04 1.967828534543514252e-02
4.432300000000000000e+04 1.981450058519840240e-02
4.432400000000000000e+04 1.993408426642417908e-02
4.432500000000000000e+04 2.007332816720008850e-02
4.432600000000000000e+04 2.006993815302848816e-02
4.432700000000000000e+04 2.016978897154331207e-02
4.432800000000000000e+04 1.987468264997005463e-02
4.432900000000000000e+04 1.995116099715232849e-02
4.433000000000000000e+04 1.943518780171871185e-02
4.433100000000000000e+04 1.966260001063346863e-02
4.433200000000000000e+04 1.921926997601985931e-02
4.433300000000000000e+04 1.962564699351787567e-02
4.433400000000000000e+04 1.940707303583621979e-02
4.433500000000000000e+04 1.973651163280010223e-02
4.433600000000000000e+04 1.965841650962829590e-02
4.433700000000000000e+04 1.969860307872295380e-02
4.433800000000000000e+04 1.968070864677429199e-02
4.433900000000000000e+04 1.947152800858020782e-02
4.434000000000000000e+04 1.955336891114711761e-02
4.434100000000000000e+04 1.928414963185787201e-02
4.434200000000000000e+04 1.947565935552120209e-02
4.434300000000000000e+04 1.925442554056644440e-02
4.434400000000000000e+04 1.947275549173355103e-02
4.434500000000000000e+04 1.928186975419521332e-02
4.434600000000000000e+04 1.945185661315917969e-02
4.434700000000000000e+04 1.927093230187892914e-02
4.434800000000000000e+04 1.937122270464897156e-02
4.434900000000000000e+04 1.924667507410049438e-02
4.435000000000000000e+04 1.926909759640693665e-02
4.435100000000000000e+04 1.926653459668159485e-02
4.435200000000000000e+04 1.919042877852916718e-02
4.435300000000000000e+04 1.932035759091377258e-02
4.435400000000000000e+04 1.914098300039768219e-02
4.435500000000000000e+04 1.934868097305297852e-02
4.435600000000000000e+04 1.910839788615703583e-02
4.435700000000000000e+04 1.931965164840221405e-02
4.435800000000000000e+04 1.909410022199153900e-02
4.435900000000000000e+04 1.925059221684932709e-02
4.436000000000000000e+04 1.911253668367862701e-02
4.436100000000000000e+04 1.917674392461776733e-02
4.436200000000000000e+04 1.915902085602283478e-02
4.436300000000000000e+04 1.911157742142677307e-02
4.436400000000000000e+04 1.919787935912609100e-02
4.436500000000000000e+04 1.905761659145355225e-02
4.436600000000000000e+04 1.919825561344623566e-02
4.436700000000000000e+04 1.902244612574577332e-02
4.436800000000000000e+04 1.916478015482425690e-02
4.436900000000000000e+04 1.901701651513576508e-02
4.437000000000000000e+04 1.912217587232589722e-02
4.437100000000000000e+04 1.903396286070346832e-02
4.437200000000000000e+04 1.908472180366516113e-02
4.437300000000000000e+04 1.905382052063941956e-02
4.437400000000000000e+04 1.905559562146663666e-02
4.437500000000000000e+04 1.906270347535610199e-02
4.437600000000000000e+04 1.903856545686721802e-02
4.437700000000000000e+04 1.905897259712219238e-02
4.437800000000000000e+04 1.903403550386428833e-02
4.437900000000000000e+04 1.904646493494510651e-02
4.438000000000000000e+04 1.903517544269561768e-02
4.438100000000000000e+04 1.902802474796772003e-02
4.438200000000000000e+04 1.903139241039752960e-02
4.438300000000000000e+04 1.900824718177318573e-02
4.438400000000000000e+04 1.901964657008647919e-02
4.438500000000000000e+04 1.899482309818267822e-02
4.438600000000000000e+04 1.900466717779636383e-02
4.438700000000000000e+04 1.899165473878383636e-02
4.438800000000000000e+04 1.898983493447303772e-02
4.438900000000000000e+04 1.899533532559871674e-02
4.439000000000000000e+04 1.897851005196571350e-02
4.439100000000000000e+04 1.900300569832324982e-02
4.439200000000000000e+04 1.897311024367809296e-02
4.439300000000000000e+04 1.901510357856750488e-02
4.439400000000000000e+04 1.898008398711681366e-02
4.439500000000000000e+04 1.903751492500305176e-02
4.439600000000000000e+04 1.901012659072875977e-02
4.439700000000000000e+04 1.908241398632526398e-02
4.439800000000000000e+04 1.907961070537567139e-02
4.439900000000000000e+04 1.917407475411891937e-02
4.440000000000000000e+04 1.921926625072956085e-02
4.440100000000000000e+04 1.935244165360927582e-02
4.440200000000000000e+04 1.947872526943683624e-02
4.440300000000000000e+04 1.966734789311885834e-02
4.440400000000000000e+04 1.990105956792831421e-02
4.440500000000000000e+04 2.010835520923137665e-02
4.440600000000000000e+04 2.040369808673858643e-02
4.440700000000000000e+04 2.043834514915943146e-02
4.440800000000000000e+04 2.061725221574306488e-02
4.440900000000000000e+04 2.019488625228404999e-02
4.441000000000000000e+04 2.019673399627208710e-02
4.441100000000000000e+04 1.941605471074581146e-02
4.441200000000000000e+04 1.962589845061302185e-02
4.441300000000000000e+04 1.902761682868003845e-02
4.441400000000000000e+04 1.964421942830085754e-02
4.441500000000000000e+04 1.936849206686019897e-02
4.441600000000000000e+04 1.991326175630092621e-02
4.441700000000000000e+04 1.969956047832965851e-02
4.441800000000000000e+04 1.973657123744487762e-02
4.441900000000000000e+04 1.956764236092567444e-02
4.442000000000000000e+04 1.924870163202285767e-02
4.442100000000000000e+04 1.936137489974498749e-02
4.442200000000000000e+04 1.909248717129230499e-02
4.442300000000000000e+04 1.940522529184818268e-02
4.442400000000000000e+04 1.928362064063549042e-02
4.442500000000000000e+04 1.943253912031650543e-02
4.442600000000000000e+04 1.939760148525238037e-02
4.442700000000000000e+04 1.923908106982707977e-02
4.442800000000000000e+04 1.935443095862865448e-02
4.442900000000000000e+04 1.904529519379138947e-02
4.443000000000000000e+04 1.932266540825366974e-02
4.443100000000000000e+04 1.905885711312294006e-02
4.443200000000000000e+04 1.929168589413166046e-02
4.443300000000000000e+04 1.917880214750766754e-02
4.443400000000000000e+04 1.915885508060455322e-02
4.443500000000000000e+04 1.926628313958644867e-02
4.443600000000000000e+04 1.898482069373130798e-02
4.443700000000000000e+04 1.931182481348514557e-02
4.443800000000000000e+04 1.890295185148715973e-02
4.443900000000000000e+04 1.931791193783283234e-02
4.444000000000000000e+04 1.892921887338161469e-02
4.444100000000000000e+04 1.925609633326530457e-02
4.444200000000000000e+04 1.899269782006740570e-02
4.444300000000000000e+04 1.914128847420215607e-02
4.444400000000000000e+04 1.905612833797931671e-02
4.444500000000000000e+04 1.903900504112243652e-02
4.444600000000000000e+04 1.910309679806232452e-02
4.444700000000000000e+04 1.900120638310909271e-02
4.444800000000000000e+04 1.910242624580860138e-02
4.444900000000000000e+04 1.902275532484054565e-02
4.445000000000000000e+04 1.903747953474521637e-02
4.445100000000000000e+04 1.908045262098312378e-02
4.445200000000000000e+04 1.893893815577030182e-02
4.445300000000000000e+04 1.915857195854187012e-02
4.445400000000000000e+04 1.885404624044895172e-02
4.445500000000000000e+04 1.924274303019046783e-02
4.445600000000000000e+04 1.880687475204467773e-02
4.445700000000000000e+04 1.931619457900524139e-02
4.445800000000000000e+04 1.879497990012168884e-02
4.445900000000000000e+04 1.938712038099765778e-02
4.446000000000000000e+04 1.881447806954383850e-02
4.446100000000000000e+04 1.949842646718025208e-02
4.446200000000000000e+04 1.887906156480312347e-02
4.446300000000000000e+04 1.971942931413650513e-02
4.446400000000000000e+04 1.902815140783786774e-02
4.446500000000000000e+04 2.012685872614383698e-02
4.446600000000000000e+04 1.931452006101608276e-02
4.446700000000000000e+04 2.074226550757884979e-02
4.446800000000000000e+04 1.973012648522853851e-02
4.446900000000000000e+04 2.136994339525699615e-02
4.447000000000000000e+04 2.003834024071693420e-02
4.447100000000000000e+04 2.146865241229534149e-02
4.447200000000000000e+04 1.985068805515766144e-02
4.447300000000000000e+04 2.062648534774780273e-02
4.447400000000000000e+04 1.935666240751743317e-02
4.447500000000000000e+04 1.945518329739570618e-02
4.447600000000000000e+04 1.940748468041419983e-02
4.447700000000000000e+04 1.894362829625606537e-02
4.447800000000000000e+04 2.004321850836277008e-02
4.447900000000000000e+04 1.900133304297924042e-02
4.448000000000000000e+04 2.045340277254581451e-02
4.448100000000000000e+04 1.903107762336730957e-02
4.448200000000000000e+04 2.023012377321720123e-02
4.448300000000000000e+04 1.899049803614616394e-02
4.448400000000000000e+04 1.968811824917793274e-02
4.448500000000000000e+04 1.917070709168910980e-02
4.448600000000000000e+04 1.926142908632755280e-02
4.448700000000000000e+04 1.950515620410442352e-02
4.448800000000000000e+04 1.903184317052364349e-02
4.448900000000000000e+04 1.970362477004528046e-02
4.449000000000000000e+04 1.892655715346336365e-02
4.449100000000000000e+04 1.968928053975105286e-02
4.449200000000000000e+04 1.892341300845146179e-02
4.449300000000000000e+04 1.956166140735149384e-02
4.449400000000000000e+04 1.898703910410404205e-02
4.449500000000000000e+04 1.940321363508701324e-02
4.449600000000000000e+04 1.906453445553779602e-02
4.449700000000000000e+04 1.926261745393276215e-02
4.449800000000000000e+04 1.913433708250522614e-02
4.449900000000000000e+04 1.917884498834609985e-02
4.450000000000000000e+04 1.918235421180725098e-02
4.450100000000000000e+04 1.915155723690986633e-02
4.450200000000000000e+04 1.919092237949371338e-02
4.450300000000000000e+04 1.914698816835880280e-02
4.450400000000000000e+04 1.916083134710788727e-02
4.450500000000000000e+04 1.915153488516807556e-02
4.450600000000000000e+04 1.912096142768859863e-02
4.450700000000000000e+04 1.918375678360462189e-02
4.450800000000000000e+04 1.909296400845050812e-02
4.450900000000000000e+04 1.925497502088546753e-02
4.451000000000000000e+04 1.907843723893165588e-02
4.451100000000000000e+04 1.935024745762348175e-02
4.451200000000000000e+04 1.908497326076030731e-02
4.451300000000000000e+04 1.944522559642791748e-02
4.451400000000000000e+04 1.913179270923137665e-02
4.451500000000000000e+04 1.952370256185531616e-02
4.451600000000000000e+04 1.922827214002609253e-02
4.451700000000000000e+04 1.958044618368148804e-02
4.451800000000000000e+04 1.935645379126071930e-02
4.451900000000000000e+04 1.960598118603229523e-02
4.452000000000000000e+04 1.947492361068725586e-02
4.452100000000000000e+04 1.957480795681476593e-02
4.452200000000000000e+04 1.952856592833995819e-02
4.452300000000000000e+04 1.946182548999786377e-02
4.452400000000000000e+04 1.947666890919208527e-02
4.452500000000000000e+04 1.928362064063549042e-02
4.452600000000000000e+04 1.933229155838489532e-02
4.452700000000000000e+04 1.911274343729019165e-02
4.452800000000000000e+04 1.917337812483310699e-02
4.452900000000000000e+04 1.902427151799201965e-02
4.453000000000000000e+04 1.907538622617721558e-02
4.453100000000000000e+04 1.903231441974639893e-02
4.453200000000000000e+04 1.905816048383712769e-02
4.453300000000000000e+04 1.908705197274684906e-02
4.453400000000000000e+04 1.909047737717628479e-02
4.453500000000000000e+04 1.912828907370567322e-02
4.453600000000000000e+04 1.913467980921268463e-02
4.453700000000000000e+04 1.912716217339038849e-02
4.453800000000000000e+04 1.916879042983055115e-02
4.453900000000000000e+04 1.909281313419342041e-02
4.454000000000000000e+04 1.919425465166568756e-02
4.454100000000000000e+04 1.905797608196735382e-02
4.454200000000000000e+04 1.922761090099811554e-02
4.454300000000000000e+04 1.906112954020500183e-02
4.454400000000000000e+04 1.929573342204093933e-02
4.454500000000000000e+04 1.913291402161121368e-02
4.454600000000000000e+04 1.942677237093448639e-02
4.454700000000000000e+04 1.928716711699962616e-02
4.454800000000000000e+04 1.962656341493129730e-02
4.454900000000000000e+04 1.950066722929477692e-02
4.455000000000000000e+04 1.983514614403247833e-02
4.455100000000000000e+04 1.967600546777248383e-02
4.455200000000000000e+04 1.989496871829032898e-02
4.455300000000000000e+04 1.966757327318191528e-02
4.455400000000000000e+04 1.967431046068668365e-02
4.455500000000000000e+04 1.946569420397281647e-02
4.455600000000000000e+04 1.930692605674266815e-02
4.455700000000000000e+04 1.929549686610698700e-02
4.455800000000000000e+04 1.909241266548633575e-02
4.455900000000000000e+04 1.932357624173164368e-02
4.456000000000000000e+04 1.910212077200412750e-02
4.456100000000000000e+04 1.944836229085922241e-02
4.456200000000000000e+04 1.918204501271247864e-02
4.456300000000000000e+04 1.949287019670009613e-02
4.456400000000000000e+04 1.921467669308185577e-02
4.456500000000000000e+04 1.939642801880836487e-02
4.456600000000000000e+04 1.920434460043907166e-02
4.456700000000000000e+04 1.924251765012741089e-02
4.456800000000000000e+04 1.920721307396888733e-02
4.456900000000000000e+04 1.913445442914962769e-02
4.457000000000000000e+04 1.923155225813388824e-02
4.457100000000000000e+04 1.908875629305839539e-02
4.457200000000000000e+04 1.924241334199905396e-02
4.457300000000000000e+04 1.906738802790641785e-02
4.457400000000000000e+04 1.921889558434486389e-02
4.457500000000000000e+04 1.906341314315795898e-02
4.457600000000000000e+04 1.917308941483497620e-02
4.457700000000000000e+04 1.908442005515098572e-02
4.457800000000000000e+04 1.912993751466274261e-02
4.457900000000000000e+04 1.911869272589683533e-02
4.458000000000000000e+04 1.910049654543399811e-02
4.458100000000000000e+04 1.913510635495185852e-02
4.458200000000000000e+04 1.907463558018207550e-02
4.458300000000000000e+04 1.911964081227779388e-02
4.458400000000000000e+04 1.904606260359287262e-02
4.458500000000000000e+04 1.908181607723236084e-02
4.458600000000000000e+04 1.902249269187450409e-02
4.458700000000000000e+04 1.903817243874073029e-02
4.458800000000000000e+04 1.901217177510261536e-02
4.458900000000000000e+04 1.900153979659080505e-02
4.459000000000000000e+04 1.901039853692054749e-02
4.459100000000000000e+04 1.897908002138137817e-02
4.459200000000000000e+04 1.900790818035602570e-02
4.459300000000000000e+04 1.896733790636062622e-02
4.459400000000000000e+04 1.900042034685611725e-02
4.459500000000000000e+04 1.895915903151035309e-02
4.459600000000000000e+04 1.898771151900291443e-02
4.459700000000000000e+04 1.894898153841495514e-02
4.459800000000000000e+04 1.897224411368370056e-02
4.459900000000000000e+04 1.893740706145763397e-02
4.460000000000000000e+04 1.895975880324840546e-02
4.460100000000000000e+04 1.892646960914134979e-02
4.460200000000000000e+04 1.895469799637794495e-02
4.460300000000000000e+04 1.891709491610527039e-02
4.460400000000000000e+04 1.895827613770961761e-02
4.460500000000000000e+04 1.890458911657333374e-02
4.460600000000000000e+04 1.896694116294384003e-02
4.460700000000000000e+04 1.888351514935493469e-02
4.460800000000000000e+04 1.897756941616535187e-02
4.460900000000000000e+04 1.885496266186237335e-02
4.461000000000000000e+04 1.898889243602752686e-02
4.461100000000000000e+04 1.882455125451087952e-02
4.461200000000000000e+04 1.900550350546836853e-02
4.461300000000000000e+04 1.879523880779743195e-02
4.461400000000000000e+04 1.903242617845535278e-02
4.461500000000000000e+04 1.876657083630561829e-02
4.461600000000000000e+04 1.907406561076641083e-02
4.461700000000000000e+04 1.873760111629962921e-02
4.461800000000000000e+04 1.913554966449737549e-02
4.461900000000000000e+04 1.870996318757534027e-02
4.462000000000000000e+04 1.923111453652381897e-02
4.462100000000000000e+04 1.869222894310951233e-02
4.462200000000000000e+04 1.938960328698158264e-02
4.462300000000000000e+04 1.870530284941196442e-02
4.462400000000000000e+04 1.965568587183952332e-02
4.462500000000000000e+04 1.879274472594261169e-02
4.462600000000000000e+04 2.007771097123622894e-02
4.462700000000000000e+04 1.901509054005146027e-02
4.462800000000000000e+04 2.065178751945495605e-02
4.462900000000000000e+04 1.937429606914520264e-02
4.463000000000000000e+04 2.117163874208927155e-02
4.463100000000000000e+04 1.968830265104770660e-02
4.463200000000000000e+04 2.117470465600490570e-02
4.463300000000000000e+04 1.972431689500808716e-02
4.463400000000000000e+04 2.041675150394439697e-02
4.463500000000000000e+04 1.971194520592689514e-02
4.463600000000000000e+04 1.945141330361366272e-02
4.463700000000000000e+04 2.013516798615455627e-02
4.463800000000000000e+04 1.901182718575000763e-02
4.463900000000000000e+04 2.074592933058738708e-02
4.464000000000000000e+04 1.895868778228759766e-02
4.464100000000000000e+04 2.075337991118431091e-02
4.464200000000000000e+04 1.888125203549861908e-02
4.464300000000000000e+04 2.005036734044551849e-02
4.464400000000000000e+04 1.905903406441211700e-02
4.464500000000000000e+04 1.936372928321361542e-02
4.464600000000000000e+04 1.961216889321804047e-02
4.464700000000000000e+04 1.904114708304405212e-02
4.464800000000000000e+04 1.995812729001045227e-02
4.464900000000000000e+04 1.887683570384979248e-02
4.465000000000000000e+04 1.977424882352352142e-02
4.465100000000000000e+04 1.888576894998550415e-02
4.465200000000000000e+04 1.935855299234390259e-02
4.465300000000000000e+04 1.916849240660667419e-02
4.465400000000000000e+04 1.907342672348022461e-02
4.465500000000000000e+04 1.948307082056999207e-02
4.465600000000000000e+04 1.895762234926223755e-02
4.465700000000000000e+04 1.952804625034332275e-02
4.465800000000000000e+04 1.895213313400745392e-02
4.465900000000000000e+04 1.930926740169525146e-02
4.466000000000000000e+04 1.908142678439617157e-02
4.466100000000000000e+04 1.905817724764347076e-02
4.466200000000000000e+04 1.927977800369262695e-02
4.466300000000000000e+04 1.893414556980133057e-02
4.466400000000000000e+04 1.937206089496612549e-02
4.466500000000000000e+04 1.892152056097984314e-02
4.466600000000000000e+04 1.927915588021278381e-02
4.466700000000000000e+04 1.896778866648674011e-02
4.466800000000000000e+04 1.909582130610942841e-02
4.466900000000000000e+04 1.905355043709278107e-02
4.467000000000000000e+04 1.895760931074619293e-02
4.467100000000000000e+04 1.913037896156311035e-02
4.467200000000000000e+04 1.891360431909561157e-02
4.467300000000000000e+04 1.912890560925006866e-02
4.467400000000000000e+04 1.893711835145950317e-02
4.467500000000000000e+04 1.904440298676490784e-02
4.467600000000000000e+04 1.899259723722934723e-02
4.467700000000000000e+04 1.894663460552692413e-02
4.467800000000000000e+04 1.904378086328506470e-02
4.467900000000000000e+04 1.889449171721935272e-02
4.468000000000000000e+04 1.905171573162078857e-02
4.468100000000000000e+04 1.889926753938198090e-02
4.468200000000000000e+04 1.900188066065311432e-02
4.468300000000000000e+04 1.894561015069484711e-02
4.468400000000000000e+04 1.892055384814739227e-02
4.468500000000000000e+04 1.901310868561267853e-02
4.468600000000000000e+04 1.884779706597328186e-02
4.468700000000000000e+04 1.907119713723659515e-02
4.468800000000000000e+04 1.880330406129360199e-02
4.468900000000000000e+04 1.909671910107135773e-02
4.469000000000000000e+04 1.878446899354457855e-02
4.469100000000000000e+04 1.908986829221248627e-02
4.469200000000000000e+04 1.878522895276546478e-02
4.469300000000000000e+04 1.907783746719360352e-02
4.469400000000000000e+04 1.879920996725559235e-02
4.469500000000000000e+04 1.909637078642845154e-02
4.469600000000000000e+04 1.881662942469120026e-02
4.469700000000000000e+04 1.917821541428565979e-02
4.469800000000000000e+04 1.884128898382186890e-02
4.469900000000000000e+04 1.935839280486106873e-02
4.470000000000000000e+04 1.890958473086357117e-02
4.470100000000000000e+04 1.969375275075435638e-02
4.470200000000000000e+04 1.910812966525554657e-02
4.470300000000000000e+04 2.026320062577724457e-02
4.470400000000000000e+04 1.955256052315235138e-02
4.470500000000000000e+04 2.107869274914264679e-02
4.470600000000000000e+04 2.024307660758495331e-02
4.470700000000000000e+04 2.182018756866455078e-02
4.470800000000000000e+04 2.075137570500373840e-02
4.470900000000000000e+04 2.166085131466388702e-02
4.471000000000000000e+04 2.045578323304653168e-02
4.471100000000000000e+04 2.027012594044208527e-02
4.471200000000000000e+04 1.994198001921176910e-02
4.471300000000000000e+04 1.908496581017971039e-02
4.471400000000000000e+04 2.044084295630455017e-02
4.471500000000000000e+04 1.917126588523387909e-02
4.471600000000000000e+04 2.117538265883922577e-02
4.471700000000000000e+04 1.946252770721912384e-02
4.471800000000000000e+04 2.076872996985912323e-02
4.471900000000000000e+04 1.926488243043422699e-02
4.472000000000000000e+04 1.965678669512271881e-02
4.472100000000000000e+04 1.939629204571247101e-02
4.472200000000000000e+04 1.916104741394519806e-02
4.472300000000000000e+04 1.995141804218292236e-02
4.472400000000000000e+04 1.914271526038646698e-02
4.472500000000000000e+04 1.997076906263828278e-02
4.472600000000000000e+04 1.904562488198280334e-02
4.472700000000000000e+04 1.945914886891841888e-02
4.472800000000000000e+04 1.918336190283298492e-02
4.472900000000000000e+04 1.917587406933307648e-02
4.473000000000000000e+04 1.956151798367500305e-02
4.473100000000000000e+04 1.917079836130142212e-02
4.473200000000000000e+04 1.960051245987415314e-02
4.473300000000000000e+04 1.914226077497005463e-02
4.473400000000000000e+04 1.927969604730606079e-02
4.473500000000000000e+04 1.920744590461254120e-02
4.473600000000000000e+04 1.906471140682697296e-02
4.473700000000000000e+04 1.939481496810913086e-02
4.473800000000000000e+04 1.905531622469425201e-02
4.473900000000000000e+04 1.941848546266555786e-02
4.474000000000000000e+04 1.907740905880928040e-02
4.474100000000000000e+04 1.921960525214672089e-02
4.474200000000000000e+04 1.913156732916831970e-02
4.474300000000000000e+04 1.903356611728668213e-02
4.474400000000000000e+04 1.923228427767753601e-02
4.474500000000000000e+04 1.897943206131458282e-02
4.474600000000000000e+04 1.925055123865604401e-02
4.474700000000000000e+04 1.900689117610454559e-02
4.474800000000000000e+04 1.913635618984699249e-02
4.474900000000000000e+04 1.908419094979763031e-02
4.475000000000000000e+04 1.899907365441322327e-02
4.475100000000000000e+04 1.918347738683223724e-02
4.475200000000000000e+04 1.892992854118347168e-02
4.475300000000000000e+04 1.922420039772987366e-02
4.475400000000000000e+04 1.892520114779472351e-02
4.475500000000000000e+04 1.916941255331039429e-02
4.475600000000000000e+04 1.895783655345439911e-02
4.475700000000000000e+04 1.907405816018581390e-02
4.475800000000000000e+04 1.900998689234256744e-02
4.475900000000000000e+04 1.900748722255229950e-02
4.476000000000000000e+04 1.904610730707645416e-02
4.476100000000000000e+04 1.898895017802715302e-02
4.476200000000000000e+04 1.903316378593444824e-02
4.476300000000000000e+04 1.901016011834144592e-02
4.476400000000000000e+04 1.897642388939857483e-02
4.476500000000000000e+04 1.905813254415988922e-02
4.476600000000000000e+04 1.891612261533737183e-02
4.476700000000000000e+04 1.911627314984798431e-02
4.476800000000000000e+04 1.888538151979446411e-02
4.476900000000000000e+04 1.916558295488357544e-02
4.477000000000000000e+04 1.889683865010738373e-02
4.477100000000000000e+04 1.920578628778457642e-02
4.477200000000000000e+04 1.894964464008808136e-02
4.477300000000000000e+04 1.926346682012081146e-02
4.477400000000000000e+04 1.905020885169506073e-02
4.477500000000000000e+04 1.938542723655700684e-02
4.477600000000000000e+04 1.920965686440467834e-02
4.477700000000000000e+04 1.961089298129081726e-02
4.477800000000000000e+04 1.943217590451240540e-02
4.477900000000000000e+04 1.992544345557689667e-02
4.478000000000000000e+04 1.967128366231918335e-02
4.478100000000000000e+04 2.019809372723102570e-02
4.478200000000000000e+04 1.978178508579730988e-02
4.478300000000000000e+04 2.018647827208042145e-02
4.478400000000000000e+04 1.961881667375564575e-02
4.478500000000000000e+04 1.979310251772403717e-02
4.478600000000000000e+04 1.931442692875862122e-02
4.478700000000000000e+04 1.931263692677021027e-02
4.478800000000000000e+04 1.922265067696571350e-02
4.478900000000000000e+04 1.910245046019554138e-02
4.479000000000000000e+04 1.942457072436809540e-02
4.479100000000000000e+04 1.915278844535350800e-02
4.479200000000000000e+04 1.963976770639419556e-02
4.479300000000000000e+04 1.923045516014099121e-02
4.479400000000000000e+04 1.960194669663906097e-02
4.479500000000000000e+04 1.921343617141246796e-02
4.479600000000000000e+04 1.932981982827186584e-02
4.479700000000000000e+04 1.918522082269191742e-02
4.479800000000000000e+04 1.906290464103221893e-02
4.479900000000000000e+04 1.925295591354370117e-02
4.480000000000000000e+04 1.895765215158462524e-02
4.480100000000000000e+04 1.937050931155681610e-02
4.480200000000000000e+04 1.897314563393592834e-02
4.480300000000000000e+04 1.940691098570823669e-02
4.480400000000000000e+04 1.901541836559772491e-02
4.480500000000000000e+04 1.930602267384529114e-02
4.480600000000000000e+04 1.905279047787189484e-02
4.480700000000000000e+04 1.913532055914402008e-02
4.480800000000000000e+04 1.909869164228439331e-02
4.480900000000000000e+04 1.900062710046768188e-02
4.481000000000000000e+04 1.915583945810794830e-02
4.481100000000000000e+04 1.894534192979335785e-02
4.481200000000000000e+04 1.920142583549022675e-02
4.481300000000000000e+04 1.894541457295417786e-02
4.481400000000000000e+04 1.920330896973609924e-02
4.481500000000000000e+04 1.896299980580806732e-02
4.481600000000000000e+04 1.915275678038597107e-02
4.481700000000000000e+04 1.897529140114784241e-02
4.481800000000000000e+04 1.907326839864253998e-02
4.481900000000000000e+04 1.897696591913700104e-02
4.482000000000000000e+04 1.900331117212772369e-02
4.482100000000000000e+04 1.897368207573890686e-02
4.482200000000000000e+04 1.896379701793193817e-02
4.482300000000000000e+04 1.897133141756057739e-02
4.482400000000000000e+04 1.895201765000820160e-02
4.482500000000000000e+04 1.896652206778526306e-02
4.482600000000000000e+04 1.895330101251602173e-02
4.482700000000000000e+04 1.895403116941452026e-02
4.482800000000000000e+04 1.895350590348243713e-02
4.482900000000000000e+04 1.893380843102931976e-02
4.483000000000000000e+04 1.894698850810527802e-02
4.483100000000000000e+04 1.891542412340641022e-02
4.483200000000000000e+04 1.893918402493000031e-02
4.483300000000000000e+04 1.890464499592781067e-02
4.483400000000000000e+04 1.893592998385429382e-02
4.483500000000000000e+04 1.890115998685359955e-02
4.483600000000000000e+04 1.894117146730422974e-02
4.483700000000000000e+04 1.889966614544391632e-02
4.483800000000000000e+04 1.895254850387573242e-02
4.483900000000000000e+04 1.889947243034839630e-02
4.484000000000000000e+04 1.897314190864562988e-02
4.484100000000000000e+04 1.890482753515243530e-02
4.484200000000000000e+04 1.901204138994216919e-02
4.484300000000000000e+04 1.892760582268238068e-02
4.484400000000000000e+04 1.908570341765880585e-02
4.484500000000000000e+04 1.898489706218242645e-02
4.484600000000000000e+04 1.921524852514266968e-02
4.484700000000000000e+04 1.910524256527423859e-02
4.484800000000000000e+04 1.942803896963596344e-02
4.484900000000000000e+04 1.931544952094554901e-02
4.485000000000000000e+04 1.973579637706279755e-02
4.485100000000000000e+04 1.959803141653537750e-02
4.485200000000000000e+04 2.005852758884429932e-02
4.485300000000000000e+04 1.979734376072883606e-02
4.485400000000000000e+04 2.014585025608539581e-02
4.485500000000000000e+04 1.965379156172275543e-02
4.485600000000000000e+04 1.979064196348190308e-02
4.485700000000000000e+04 1.920842565596103668e-02
4.485800000000000000e+04 1.928005926311016083e-02
4.485900000000000000e+04 1.897400803864002228e-02
4.486000000000000000e+04 1.910134032368659973e-02
4.486100000000000000e+04 1.917819306254386902e-02
4.486200000000000000e+04 1.918615400791168213e-02
4.486300000000000000e+04 1.945737004280090332e-02
4.486400000000000000e+04 1.915494538843631744e-02
4.486500000000000000e+04 1.947066001594066620e-02
4.486600000000000000e+04 1.893579773604869843e-02
4.486700000000000000e+04 1.930314861238002777e-02
4.486800000000000000e+04 1.880203187465667725e-02
4.486900000000000000e+04 1.921809464693069458e-02
4.487000000000000000e+04 1.889581233263015747e-02
4.487100000000000000e+04 1.922627910971641541e-02
4.487200000000000000e+04 1.904833130538463593e-02
4.487300000000000000e+04 1.917213946580886841e-02
4.487400000000000000e+04 1.909012347459793091e-02
4.487500000000000000e+04 1.904273033142089844e-02
4.487600000000000000e+04 1.904969662427902222e-02
4.487700000000000000e+04 1.897684484720230103e-02
4.487800000000000000e+04 1.901579275727272034e-02
4.487900000000000000e+04 1.904824189841747284e-02
4.488000000000000000e+04 1.897729933261871338e-02
4.488100000000000000e+04 1.919869147241115570e-02
4.488200000000000000e+04 1.888732239603996277e-02
4.488300000000000000e+04 1.936281099915504456e-02
4.488400000000000000e+04 1.877473853528499603e-02
4.488500000000000000e+04 1.954787969589233398e-02
4.488600000000000000e+04 1.872741617262363434e-02
4.488700000000000000e+04 1.978875696659088135e-02
4.488800000000000000e+04 1.879617199301719666e-02
4.488900000000000000e+04 2.008049190044403076e-02
4.489000000000000000e+04 1.896534301340579987e-02
4.489100000000000000e+04 2.037221938371658325e-02
4.489200000000000000e+04 1.917615905404090881e-02
4.489300000000000000e+04 2.056954614818096161e-02
4.489400000000000000e+04 1.933586411178112030e-02
4.489500000000000000e+04 2.054597437381744385e-02
4.489600000000000000e+04 1.934508606791496277e-02
4.489700000000000000e+04 2.022649906575679779e-02
4.489800000000000000e+04 1.920727826654911041e-02
4.489900000000000000e+04 1.972508244216442108e-02
4.490000000000000000e+04 1.906844787299633026e-02
4.490100000000000000e+04 1.928837224841117859e-02
4.490200000000000000e+04 1.905822753906250000e-02
4.490300000000000000e+04 1.906638592481613159e-02
4.490400000000000000e+04 1.916398853063583374e-02
4.490500000000000000e+04 1.902823336422443390e-02
4.490600000000000000e+04 1.928936317563056946e-02
4.490700000000000000e+04 1.905436441302299500e-02
4.490800000000000000e+04 1.934812217950820923e-02
4.490900000000000000e+04 1.904900185763835907e-02
4.491000000000000000e+04 1.930801384150981903e-02
4.491100000000000000e+04 1.899129152297973633e-02
4.491200000000000000e+04 1.919888891279697418e-02
4.491300000000000000e+04 1.892679557204246521e-02
4.491400000000000000e+04 1.908252388238906860e-02
4.491500000000000000e+04 1.891237683594226837e-02
4.491600000000000000e+04 1.900260336697101593e-02
4.491700000000000000e+04 1.895457878708839417e-02
4.491800000000000000e+04 1.896191202104091644e-02
4.491900000000000000e+04 1.901648007333278656e-02
4.492000000000000000e+04 1.893849484622478485e-02
4.492100000000000000e+04 1.905426196753978729e-02
4.492200000000000000e+04 1.891418173909187317e-02
4.492300000000000000e+04 1.905035786330699921e-02
4.492400000000000000e+04 1.889298669993877411e-02
4.492500000000000000e+04 1.900867372751235962e-02
4.492600000000000000e+04 1.889084279537200928e-02
4.492700000000000000e+04 1.894332282245159149e-02
4.492800000000000000e+04 1.891561783850193024e-02
4.492900000000000000e+04 1.887402869760990143e-02
4.493000000000000000e+04 1.895789243280887604e-02
4.493100000000000000e+04 1.881702244281768799e-02
4.493200000000000000e+04 1.900262758135795593e-02
4.493300000000000000e+04 1.877723820507526398e-02
4.493400000000000000e+04 1.904012449085712433e-02
4.493500000000000000e+04 1.875367760658264160e-02
4.493600000000000000e+04 1.906616240739822388e-02
4.493700000000000000e+04 1.874485984444618225e-02
4.493800000000000000e+04 1.908300817012786865e-02
4.493900000000000000e+04 1.875030063092708588e-02
4.494000000000000000e+04 1.910015195608139038e-02
4.494100000000000000e+04 1.877038367092609406e-02
4.494200000000000000e+04 1.913388445973396301e-02
4.494300000000000000e+04 1.880924403667449951e-02
4.494400000000000000e+04 1.920353434979915619e-02
4.494500000000000000e+04 1.887602917850017548e-02
4.494600000000000000e+04 1.932707428932189941e-02
4.494700000000000000e+04 1.898734085261821747e-02
4.494800000000000000e+04 1.950962468981742859e-02
4.494900000000000000e+04 1.915553584694862366e-02
4.495000000000000000e+04 1.971927098929882050e-02
4.495100000000000000e+04 1.935611665248870850e-02
4.495200000000000000e+04 1.984989829361438751e-02
4.495300000000000000e+04 1.950173825025558472e-02
4.495400000000000000e+04 1.974334195256233215e-02
4.495500000000000000e+04 1.950942538678646088e-02
4.495600000000000000e+04 1.937325298786163330e-02
4.495700000000000000e+04 1.947355829179286957e-02
4.495800000000000000e+04 1.903226599097251892e-02
4.495900000000000000e+04 1.964050903916358948e-02
4.496000000000000000e+04 1.905284449458122253e-02
4.496100000000000000e+04 2.003888227045536041e-02
4.496200000000000000e+04 1.934504881501197815e-02
4.496300000000000000e+04 2.030316554009914398e-02
4.496400000000000000e+04 1.949572190642356873e-02
4.496500000000000000e+04 2.003349922597408295e-02
4.496600000000000000e+04 1.935954950749874115e-02
4.496700000000000000e+04 1.941161789000034332e-02
4.496800000000000000e+04 1.931750029325485229e-02
4.496900000000000000e+04 1.905982010066509247e-02
4.497000000000000000e+04 1.953140459954738617e-02
4.497100000000000000e+04 1.910537108778953552e-02
4.497200000000000000e+04 1.962289400398731232e-02
4.497300000000000000e+04 1.919749006628990173e-02
4.497400000000000000e+04 1.935904100537300110e-02
4.497500000000000000e+04 1.918990351259708405e-02
4.497600000000000000e+04 1.900341548025608063e-02
4.497700000000000000e+04 1.923598162829875946e-02
4.497800000000000000e+04 1.887571997940540314e-02
4.497900000000000000e+04 1.936165988445281982e-02
4.498000000000000000e+04 1.891933940351009369e-02
4.498100000000000000e+04 1.937774010002613068e-02
4.498200000000000000e+04 1.896316930651664734e-02
4.498300000000000000e+04 1.920628547668457031e-02
4.498400000000000000e+04 1.901272684335708618e-02
4.498500000000000000e+04 1.900180242955684662e-02
4.498600000000000000e+04 1.911623217165470123e-02
4.498700000000000000e+04 1.890504918992519379e-02
4.498800000000000000e+04 1.919855363667011261e-02
4.498900000000000000e+04 1.889879442751407623e-02
4.499000000000000000e+04 1.916795037686824799e-02
4.499100000000000000e+04 1.891498081386089325e-02
4.499200000000000000e+04 1.904869079589843750e-02
4.499300000000000000e+04 1.894337311387062073e-02
4.499400000000000000e+04 1.893609203398227692e-02
4.499500000000000000e+04 1.899462379515171051e-02
4.499600000000000000e+04 1.887787692248821259e-02
4.499700000000000000e+04 1.904393360018730164e-02
4.499800000000000000e+04 1.885459199547767639e-02
4.499900000000000000e+04 1.904783956706523895e-02
4.500000000000000000e+04 1.884629949927330017e-02
4.500100000000000000e+04 1.900537312030792236e-02
4.500200000000000000e+04 1.885679922997951508e-02
4.500300000000000000e+04 1.895953528583049774e-02
4.500400000000000000e+04 1.888428628444671631e-02
4.500500000000000000e+04 1.895201206207275391e-02
4.500600000000000000e+04 1.890864223241806030e-02
4.500700000000000000e+04 1.898775063455104828e-02
4.500800000000000000e+04 1.891249790787696838e-02
4.500900000000000000e+04 1.905290037393569946e-02
4.501000000000000000e+04 1.890092156827449799e-02
4.501100000000000000e+04 1.915236189961433411e-02
4.501200000000000000e+04 1.889823004603385925e-02
4.501300000000000000e+04 1.931169442832469940e-02
4.501400000000000000e+04 1.894365996122360229e-02
4.501500000000000000e+04 1.956410519778728485e-02
4.501600000000000000e+04 1.908303238451480865e-02
4.501700000000000000e+04 1.992875151336193085e-02
4.501800000000000000e+04 1.934187114238739014e-02
4.501900000000000000e+04 2.035250701010227203e-02
4.502000000000000000e+04 1.963573880493640900e-02
4.502100000000000000e+04 2.059729397296905518e-02
4.502200000000000000e+04 1.970695517957210541e-02
4.502300000000000000e+04 2.031773515045642853e-02
4.502400000000000000e+04 1.940420456230640411e-02
4.502500000000000000e+04 1.959205046296119690e-02
4.502600000000000000e+04 1.912401244044303894e-02
4.502700000000000000e+04 1.906978897750377655e-02
4.502800000000000000e+04 1.931891404092311859e-02
4.502900000000000000e+04 1.905163004994392395e-02
4.503000000000000000e+04 1.973827742040157318e-02
4.503100000000000000e+04 1.915847882628440857e-02
4.503200000000000000e+04 1.983149722218513489e-02
4.503300000000000000e+04 1.906360872089862823e-02
4.503400000000000000e+04 1.948663592338562012e-02
4.503500000000000000e+04 1.895269379019737244e-02
4.503600000000000000e+04 1.911094225943088531e-02
4.503700000000000000e+04 1.910537853837013245e-02
4.503800000000000000e+04 1.899994909763336182e-02
4.503900000000000000e+04 1.937122084200382233e-02
4.504000000000000000e+04 1.900804787874221802e-02
4.504100000000000000e+04 1.942738890647888184e-02
4.504200000000000000e+04 1.895783655345439911e-02
4.504300000000000000e+04 1.924493163824081421e-02
4.504400000000000000e+04 1.893644034862518311e-02
4.504500000000000000e+04 1.904544234275817871e-02
4.504600000000000000e+04 1.905030943453311920e-02
4.504700000000000000e+04 1.895581185817718506e-02
4.504800000000000000e+04 1.919615268707275391e-02
4.504900000000000000e+04 1.892347447574138641e-02
4.505000000000000000e+04 1.922314614057540894e-02
4.505100000000000000e+04 1.889909058809280396e-02
4.505200000000000000e+04 1.914105750620365143e-02
4.505300000000000000e+04 1.891602016985416412e-02
4.505400000000000000e+04 1.906397193670272827e-02
4.505500000000000000e+04 1.899508386850357056e-02
4.505600000000000000e+04 1.904924400150775909e-02
4.505700000000000000e+04 1.908055320382118225e-02
4.505800000000000000e+04 1.907043531537055969e-02
4.505900000000000000e+04 1.911070756614208221e-02
4.506000000000000000e+04 1.910853944718837738e-02
4.506100000000000000e+04 1.909288391470909119e-02
4.506200000000000000e+04 1.917483098804950714e-02
4.506300000000000000e+04 1.908162795007228851e-02
4.506400000000000000e+04 1.927026174962520599e-02
4.506500000000000000e+04 1.910692825913429260e-02
4.506600000000000000e+04 1.935806870460510254e-02
4.506700000000000000e+04 1.914633251726627350e-02
4.506800000000000000e+04 1.938919909298419952e-02
4.506900000000000000e+04 1.916041411459445953e-02
4.507000000000000000e+04 1.934300363063812256e-02
4.507100000000000000e+04 1.913196034729480743e-02
4.507200000000000000e+04 1.924174651503562927e-02
4.507300000000000000e+04 1.907392032444477081e-02
4.507400000000000000e+04 1.912848837673664093e-02
4.507500000000000000e+04 1.900751329958438873e-02
4.507600000000000000e+04 1.903925463557243347e-02
4.507700000000000000e+04 1.894657686352729797e-02
4.507800000000000000e+04 1.898738741874694824e-02
4.507900000000000000e+04 1.890363357961177826e-02
4.508000000000000000e+04 1.896866224706172943e-02
4.508100000000000000e+04 1.889089308679103851e-02
4.508200000000000000e+04 1.896551810204982758e-02
4.508300000000000000e+04 1.890729367733001709e-02
4.508400000000000000e+04 1.896014995872974396e-02
4.508500000000000000e+04 1.893892511725425720e-02
4.508600000000000000e+04 1.893694885075092316e-02
4.508700000000000000e+04 1.897140033543109894e-02
4.508800000000000000e+04 1.889389194548130035e-02
4.508900000000000000e+04 1.899847574532032013e-02
4.509000000000000000e+04 1.884135976433753967e-02
4.509100000000000000e+04 1.901703327894210815e-02
4.509200000000000000e+04 1.879667118191719055e-02
4.509300000000000000e+04 1.902255602180957794e-02
4.509400000000000000e+04 1.877132616937160492e-02
4.509500000000000000e+04 1.901166513562202454e-02
4.509600000000000000e+04 1.876926794648170471e-02
4.509700000000000000e+04 1.898756995797157288e-02
4.509800000000000000e+04 1.879204623401165009e-02
4.509900000000000000e+04 1.895641908049583435e-02
4.510000000000000000e+04 1.884771510958671570e-02
4.510100000000000000e+04 1.893074810504913330e-02
4.510200000000000000e+04 1.895045116543769836e-02
4.510300000000000000e+04 1.893215067684650421e-02
4.510400000000000000e+04 1.912932842969894409e-02
4.510500000000000000e+04 1.899865642189979553e-02
4.510600000000000000e+04 1.943023689091205597e-02
4.510700000000000000e+04 1.918618194758892059e-02
4.510800000000000000e+04 1.989983767271041870e-02
4.510900000000000000e+04 1.953010447323322296e-02
4.511000000000000000e+04 2.048054151237010956e-02
4.511100000000000000e+04 1.990844309329986572e-02
4.511200000000000000e+04 2.083256281912326813e-02
4.511300000000000000e+04 1.993470080196857452e-02
4.511400000000000000e+04 2.045561373233795166e-02
4.511500000000000000e+04 1.943592168390750885e-02
4.511600000000000000e+04 1.951974444091320038e-02
4.511700000000000000e+04 1.909202151000499725e-02
4.511800000000000000e+04 1.896312646567821503e-02
4.511900000000000000e+04 1.944503560662269592e-02
4.512000000000000000e+04 1.904934458434581757e-02
4.512100000000000000e+04 1.992054469883441925e-02
4.512200000000000000e+04 1.917548663914203644e-02
4.512300000000000000e+04 1.981474272906780243e-02
4.512400000000000000e+04 1.905809156596660614e-02
4.512500000000000000e+04 1.925396732985973358e-02
4.512600000000000000e+04 1.907089352607727051e-02
4.512700000000000000e+04 1.887406222522258759e-02
4.512800000000000000e+04 1.938836649060249329e-02
4.512900000000000000e+04 1.884230971336364746e-02
4.513000000000000000e+04 1.961436308920383453e-02
4.513100000000000000e+04 1.886269077658653259e-02
4.513200000000000000e+04 1.944900117814540863e-02
4.513300000000000000e+04 1.885879598557949066e-02
4.513400000000000000e+04 1.908584684133529663e-02
4.513500000000000000e+04 1.898583397269248962e-02
4.513600000000000000e+04 1.884445920586585999e-02
4.513700000000000000e+04 1.920987479388713837e-02
4.513800000000000000e+04 1.876953803002834320e-02
4.513900000000000000e+04 1.930400542914867401e-02
4.514000000000000000e+04 1.876525208353996277e-02
4.514100000000000000e+04 1.917960308492183685e-02
4.514200000000000000e+04 1.882217451930046082e-02
4.514300000000000000e+04 1.896822638809680939e-02
4.514400000000000000e+04 1.895057782530784607e-02
4.514500000000000000e+04 1.881768181920051575e-02
4.514600000000000000e+04 1.907293125987052917e-02
4.514700000000000000e+04 1.874995045363903046e-02
4.514800000000000000e+04 1.909985020756721497e-02
4.514900000000000000e+04 1.873723044991493225e-02
4.515000000000000000e+04 1.902558282017707825e-02
4.515100000000000000e+04 1.877408660948276520e-02
4.515200000000000000e+04 1.891802996397018433e-02
4.515300000000000000e+04 1.884599775075912476e-02
4.515400000000000000e+04 1.883532665669918060e-02
4.515500000000000000e+04 1.890401914715766907e-02
4.515600000000000000e+04 1.879532821476459503e-02
4.515700000000000000e+04 1.890634000301361084e-02
4.515800000000000000e+04 1.879609376192092896e-02
4.515900000000000000e+04 1.885624229907989502e-02
4.516000000000000000e+04 1.883271709084510803e-02
4.516100000000000000e+04 1.878563128411769867e-02
4.516200000000000000e+04 1.889060810208320618e-02
4.516300000000000000e+04 1.872252859175205231e-02
4.516400000000000000e+04 1.894874125719070435e-02
4.516500000000000000e+04 1.867579109966754913e-02
4.516600000000000000e+04 1.899310201406478882e-02
4.516700000000000000e+04 1.864557899534702301e-02
4.516800000000000000e+04 1.903071254491806030e-02
4.516900000000000000e+04 1.863047108054161072e-02
4.517000000000000000e+04 1.908862777054309845e-02
4.517100000000000000e+04 1.862887851893901825e-02
4.517200000000000000e+04 1.920731179416179657e-02
4.517300000000000000e+04 1.864708214998245239e-02
4.517400000000000000e+04 1.943824067711830139e-02
4.517500000000000000e+04 1.871411688625812531e-02
4.517600000000000000e+04 1.982906274497509003e-02
4.517700000000000000e+04 1.888164319097995758e-02
4.517800000000000000e+04 2.035498805344104767e-02
4.517900000000000000e+04 1.915715821087360382e-02
4.518000000000000000e+04 2.075124531984329224e-02
4.518100000000000000e+04 1.938016898930072784e-02
4.518200000000000000e+04 2.050646953284740448e-02
4.518300000000000000e+04 1.939385011792182922e-02
4.518400000000000000e+04 1.958096772432327271e-02
4.518500000000000000e+04 1.947412826120853424e-02
4.518600000000000000e+04 1.883263140916824341e-02
4.518700000000000000e+04 1.984613947570323944e-02
4.518800000000000000e+04 1.870658248662948608e-02
4.518900000000000000e+04 2.011118084192276001e-02
4.519000000000000000e+04 1.885586604475975037e-02
4.519100000000000000e+04 1.988833397626876831e-02
4.519200000000000000e+04 1.911975257098674774e-02
4.519300000000000000e+04 1.936862245202064514e-02
4.519400000000000000e+04 1.954275183379650116e-02
4.519500000000000000e+04 1.894976012408733368e-02
4.519600000000000000e+04 1.987382583320140839e-02
4.519700000000000000e+04 1.875491812825202942e-02
4.519800000000000000e+04 1.979917846620082855e-02
4.519900000000000000e+04 1.877726428210735321e-02
4.520000000000000000e+04 1.939636655151844025e-02
4.520100000000000000e+04 1.906045340001583099e-02
4.520200000000000000e+04 1.902514323592185974e-02
4.520300000000000000e+04 1.950075477361679077e-02
4.520400000000000000e+04 1.886900141835212708e-02
4.520500000000000000e+04 1.981930434703826904e-02
4.520600000000000000e+04 1.888750120997428894e-02
4.520700000000000000e+04 1.983107812702655792e-02
4.520800000000000000e+04 1.902673952281475067e-02
4.520900000000000000e+04 1.959108002483844757e-02
4.521000000000000000e+04 1.924064569175243378e-02
4.521100000000000000e+04 1.927824504673480988e-02
4.521200000000000000e+04 1.940408907830715179e-02
4.521300000000000000e+04 1.902772113680839539e-02
4.521400000000000000e+04 1.940607838332653046e-02
4.521500000000000000e+04 1.890482567250728607e-02
4.521600000000000000e+04 1.925921440124511719e-02
4.521700000000000000e+04 1.891613006591796875e-02
4.521800000000000000e+04 1.906579174101352692e-02
4.521900000000000000e+04 1.900535076856613159e-02
4.522000000000000000e+04 1.890991628170013428e-02
4.522100000000000000e+04 1.908304728567600250e-02
4.522200000000000000e+04 1.882726699113845825e-02
4.522300000000000000e+04 1.909383386373519897e-02
4.522400000000000000e+04 1.882085204124450684e-02
4.522500000000000000e+04 1.903607510030269623e-02
4.522600000000000000e+04 1.887204498052597046e-02
4.522700000000000000e+04 1.895013824105262756e-02
4.522800000000000000e+04 1.894558779895305634e-02
4.522900000000000000e+04 1.889034360647201538e-02
4.523000000000000000e+04 1.899985037744045258e-02
4.523100000000000000e+04 1.887948624789714813e-02
4.523200000000000000e+04 1.900674775242805481e-02
4.523300000000000000e+04 1.889617368578910828e-02
4.523400000000000000e+04 1.897127181291580200e-02
4.523500000000000000e+04 1.891414262354373932e-02
4.523600000000000000e+04 1.892066933214664459e-02
4.523700000000000000e+04 1.892288215458393097e-02
4.523800000000000000e+04 1.888417266309261322e-02
4.523900000000000000e+04 1.892407052218914032e-02
4.524000000000000000e+04 1.887973584234714508e-02
4.524100000000000000e+04 1.891280524432659149e-02
4.524200000000000000e+04 1.890866085886955261e-02
4.524300000000000000e+04 1.888776756823062897e-02
4.524400000000000000e+04 1.896059885621070862e-02
4.524500000000000000e+04 1.886050961911678314e-02
4.524600000000000000e+04 1.902455091476440430e-02
4.524700000000000000e+04 1.884810999035835266e-02
4.524800000000000000e+04 1.909357123076915741e-02
4.524900000000000000e+04 1.885886490345001221e-02
4.525000000000000000e+04 1.916584745049476624e-02
4.525100000000000000e+04 1.889027655124664307e-02
4.525200000000000000e+04 1.923994719982147217e-02
4.525300000000000000e+04 1.893783546984195709e-02
4.525400000000000000e+04 1.931995525956153870e-02
4.525500000000000000e+04 1.899519003927707672e-02
4.525600000000000000e+04 1.940822042524814606e-02
4.525700000000000000e+04 1.905768178403377533e-02
4.525800000000000000e+04 1.950259320437908173e-02
4.525900000000000000e+04 1.911139301955699921e-02
4.526000000000000000e+04 1.958831958472728729e-02
4.526100000000000000e+04 1.913460902869701385e-02
4.526200000000000000e+04 1.963814161717891693e-02
4.526300000000000000e+04 1.910376548767089844e-02
4.526400000000000000e+04 1.962046325206756592e-02
4.526500000000000000e+04 1.901248842477798462e-02
4.526600000000000000e+04 1.952614635229110718e-02
4.526700000000000000e+04 1.888626813888549805e-02
4.526800000000000000e+04 1.938575878739356995e-02
4.526900000000000000e+04 1.877897605299949646e-02
4.527000000000000000e+04 1.925176940858364105e-02
4.527100000000000000e+04 1.873383671045303345e-02
4.527200000000000000e+04 1.916416361927986145e-02
4.527300000000000000e+04 1.875416189432144165e-02
4.527400000000000000e+04 1.913235336542129517e-02
4.527500000000000000e+04 1.880570501089096069e-02
4.527600000000000000e+04 1.914146170020103455e-02
4.527700000000000000e+04 1.884731091558933258e-02
4.527800000000000000e+04 1.916839182376861572e-02
4.527900000000000000e+04 1.885303854942321777e-02
4.528000000000000000e+04 1.919396594166755676e-02
4.528100000000000000e+04 1.881675794720649719e-02
4.528200000000000000e+04 1.921078749001026154e-02
4.528300000000000000e+04 1.875268667936325073e-02
4.528400000000000000e+04 1.922024413943290710e-02
4.528500000000000000e+04 1.868758909404277802e-02
4.528600000000000000e+04 1.923005655407905579e-02
4.528700000000000000e+04 1.864719390869140625e-02
4.528800000000000000e+04 1.924436353147029877e-02
4.528900000000000000e+04 1.864616572856903076e-02
4.529000000000000000e+04 1.926251687109470367e-02
4.529100000000000000e+04 1.868518441915512085e-02
4.529200000000000000e+04 1.928168721497058868e-02
4.529300000000000000e+04 1.875817589461803436e-02
4.529400000000000000e+04 1.930089853703975677e-02
4.529500000000000000e+04 1.885788328945636749e-02
4.529600000000000000e+04 1.932386122643947601e-02
4.529700000000000000e+04 1.897915825247764587e-02
4.529800000000000000e+04 1.935290172696113586e-02
4.529900000000000000e+04 1.911743544042110443e-02
4.530000000000000000e+04 1.938673295080661774e-02
4.530100000000000000e+04 1.926244422793388367e-02
4.530200000000000000e+04 1.941146142780780792e-02
4.530300000000000000e+04 1.939505711197853088e-02
4.530400000000000000e+04 1.940607465803623199e-02
4.530500000000000000e+04 1.948969997465610504e-02
4.530600000000000000e+04 1.934973150491714478e-02
4.530700000000000000e+04 1.952578872442245483e-02
4.530800000000000000e+04 1.923764497041702271e-02
4.530900000000000000e+04 1.949894800782203674e-02
4.531000000000000000e+04 1.909132301807403564e-02
4.531100000000000000e+04 1.942034810781478882e-02
4.531200000000000000e+04 1.895081251859664917e-02
4.531300000000000000e+04 1.931750401854515076e-02
4.531400000000000000e+04 1.885266043245792389e-02
4.531500000000000000e+04 1.921605132520198822e-02
4.531600000000000000e+04 1.880878955125808716e-02
4.531700000000000000e+04 1.912707649171352386e-02
4.531800000000000000e+04 1.880489103496074677e-02
4.531900000000000000e+04 1.905151642858982086e-02
4.532000000000000000e+04 1.882012560963630676e-02
4.532100000000000000e+04 1.899192109704017639e-02
4.532200000000000000e+04 1.884214766323566437e-02
4.532300000000000000e+04 1.895411685109138489e-02
4.532400000000000000e+04 1.886818557977676392e-02
4.532500000000000000e+04 1.894198358058929443e-02
4.532600000000000000e+04 1.889456436038017273e-02
4.532700000000000000e+04 1.894882693886756897e-02
4.532800000000000000e+04 1.891415566205978394e-02
4.532900000000000000e+04 1.896411366760730743e-02
4.533000000000000000e+04 1.891774125397205353e-02
4.533100000000000000e+04 1.897895336151123047e-02
4.533200000000000000e+04 1.890093646943569183e-02
4.533300000000000000e+04 1.899060048162937164e-02
4.533400000000000000e+04 1.886556670069694519e-02
4.533500000000000000e+04 1.900317706167697906e-02
4.533600000000000000e+04 1.882068626582622528e-02
4.533700000000000000e+04 1.902226917445659637e-02
4.533800000000000000e+04 1.877673156559467316e-02
4.533900000000000000e+04 1.905578002333641052e-02
4.534000000000000000e+04 1.874407194554805756e-02
4.534100000000000000e+04 1.910963468253612518e-02
4.534200000000000000e+04 1.872804947197437286e-02
4.534300000000000000e+04 1.918748952448368073e-02
4.534400000000000000e+04 1.873268373310565948e-02
4.534500000000000000e+04 1.928973756730556488e-02
4.534600000000000000e+04 1.876034401357173920e-02
4.534700000000000000e+04 1.941521465778350830e-02
4.534800000000000000e+04 1.881531439721584320e-02
4.534900000000000000e+04 1.955456659197807312e-02
4.535000000000000000e+04 1.889660954475402832e-02
4.535100000000000000e+04 1.968616805970668793e-02
4.535200000000000000e+04 1.899135857820510864e-02
4.535300000000000000e+04 1.976403594017028809e-02
4.535400000000000000e+04 1.907135732471942902e-02
4.535500000000000000e+04 1.973129436373710632e-02
4.535600000000000000e+04 1.910598948597908020e-02
4.535700000000000000e+04 1.955241151154041290e-02
4.535800000000000000e+04 1.909523271024227142e-02
4.535900000000000000e+04 1.926411502063274384e-02
4.536000000000000000e+04 1.908494345843791962e-02
4.536100000000000000e+04 1.896367222070693970e-02
4.536200000000000000e+04 1.913183182477951050e-02
4.536300000000000000e+04 1.874648593366146088e-02
4.536400000000000000e+04 1.925116963684558868e-02
4.536500000000000000e+04 1.864094845950603485e-02
4.536600000000000000e+04 1.940357126295566559e-02
4.536700000000000000e+04 1.861903257668018341e-02
4.536800000000000000e+04 1.953219994902610779e-02
4.536900000000000000e+04 1.863743737339973450e-02
4.537000000000000000e+04 1.958896219730377197e-02
4.537100000000000000e+04 1.866497471928596497e-02
4.537200000000000000e+04 1.955563575029373169e-02
4.537300000000000000e+04 1.869322918355464935e-02
4.537400000000000000e+04 1.944455318152904510e-02
4.537500000000000000e+04 1.873377524316310883e-02
4.537600000000000000e+04 1.929841749370098114e-02
4.537700000000000000e+04 1.880200579762458801e-02
4.537800000000000000e+04 1.916014216840267181e-02
4.537900000000000000e+04 1.890210621058940887e-02
4.538000000000000000e+04 1.905262470245361328e-02
4.538100000000000000e+04 1.901507191359996796e-02
4.538200000000000000e+04 1.897502131760120392e-02
4.538300000000000000e+04 1.911557093262672424e-02
4.538400000000000000e+04 1.891050860285758972e-02
4.538500000000000000e+04 1.918353885412216187e-02
4.538600000000000000e+04 1.884684152901172638e-02
4.538700000000000000e+04 1.922340132296085358e-02
4.538800000000000000e+04 1.879344508051872253e-02
4.538900000000000000e+04 1.927357167005538940e-02
4.539000000000000000e+04 1.879373379051685333e-02
4.539100000000000000e+04 1.940322294831275940e-02
4.539200000000000000e+04 1.890986226499080658e-02
4.539300000000000000e+04 1.966828666627407074e-02
4.539400000000000000e+04 1.916014589369297028e-02
4.539500000000000000e+04 2.000129222869873047e-02
4.539600000000000000e+04 1.941559463739395142e-02
4.539700000000000000e+04 2.014488726854324341e-02
4.539800000000000000e+04 1.942917704582214355e-02
4.539900000000000000e+04 1.985322311520576477e-02
4.540000000000000000e+04 1.917041093111038208e-02
4.540100000000000000e+04 1.930344291031360626e-02
4.540200000000000000e+04 1.900202408432960510e-02
4.540300000000000000e+04 1.896851882338523865e-02
4.540400000000000000e+04 1.916834898293018341e-02
4.540500000000000000e+04 1.898230239748954773e-02
4.540600000000000000e+04 1.942986063659191132e-02
4.540700000000000000e+04 1.906911469995975494e-02
4.540800000000000000e+04 1.944419741630554199e-02
4.540900000000000000e+04 1.903725042939186096e-02
4.541000000000000000e+04 1.919828541576862335e-02
4.541100000000000000e+04 1.899159513413906097e-02
4.541200000000000000e+04 1.895721070468425751e-02
4.541300000000000000e+04 1.906717941164970398e-02
4.541400000000000000e+04 1.888670586049556732e-02
4.541500000000000000e+04 1.918682083487510681e-02
4.541600000000000000e+04 1.891511492431163788e-02
4.541700000000000000e+04 1.919267512857913971e-02
4.541800000000000000e+04 1.893328502774238586e-02
4.541900000000000000e+04 1.905811205506324768e-02
4.542000000000000000e+04 1.894426904618740082e-02
4.542100000000000000e+04 1.889392174780368805e-02
4.542200000000000000e+04 1.898856274783611298e-02
4.542300000000000000e+04 1.880290731787681580e-02
4.542400000000000000e+04 1.904486306011676788e-02
4.542500000000000000e+04 1.878945343196392059e-02
4.542600000000000000e+04 1.905462145805358887e-02
4.542700000000000000e+04 1.880878955125808716e-02
4.542800000000000000e+04 1.899656094610691071e-02
4.542900000000000000e+04 1.883891969919204712e-02
4.543000000000000000e+04 1.890300214290618896e-02
4.543100000000000000e+04 1.887899450957775116e-02
4.543200000000000000e+04 1.881666295230388641e-02
4.543300000000000000e+04 1.891870051622390747e-02
4.543400000000000000e+04 1.875989511609077454e-02
4.543500000000000000e+04 1.893441006541252136e-02
4.543600000000000000e+04 1.873371005058288574e-02
4.543700000000000000e+04 1.891708560287952423e-02
4.543800000000000000e+04 1.872974075376987457e-02
4.543900000000000000e+04 1.887517608702182770e-02
4.544000000000000000e+04 1.874222047626972198e-02
4.544100000000000000e+04 1.882705651223659515e-02
4.544200000000000000e+04 1.876310259103775024e-02
4.544300000000000000e+04 1.878448948264122009e-02
4.544400000000000000e+04 1.878452301025390625e-02
4.544500000000000000e+04 1.875266060233116150e-02
4.544600000000000000e+04 1.879893802106380463e-02
4.544700000000000000e+04 1.873173750936985016e-02
4.544800000000000000e+04 1.880222000181674957e-02
4.544900000000000000e+04 1.872119307518005371e-02
4.545000000000000000e+04 1.879451051354408264e-02
4.545100000000000000e+04 1.871794275939464569e-02
4.545200000000000000e+04 1.877916976809501648e-02
4.545300000000000000e+04 1.871940866112709045e-02
4.545400000000000000e+04 1.875967532396316528e-02
4.545500000000000000e+04 1.872320100665092468e-02
4.545600000000000000e+04 1.873974129557609558e-02
4.545700000000000000e+04 1.872786134481430054e-02
4.545800000000000000e+04 1.872111111879348755e-02
4.545900000000000000e+04 1.873140595853328705e-02
4.546000000000000000e+04 1.870437711477279663e-02
4.546100000000000000e+04 1.873335242271423340e-02
4.546200000000000000e+04 1.869003474712371826e-02
4.546300000000000000e+04 1.873556338250637054e-02
4.546400000000000000e+04 1.867872290313243866e-02
4.546500000000000000e+04 1.873987913131713867e-02
4.546600000000000000e+04 1.866995356976985931e-02
4.546700000000000000e+04 1.874933764338493347e-02
4.546800000000000000e+04 1.866303756833076477e-02
4.546900000000000000e+04 1.876754499971866608e-02
4.547000000000000000e+04 1.866044849157333374e-02
4.547100000000000000e+04 1.880564168095588684e-02
4.547200000000000000e+04 1.866855658590793610e-02
4.547300000000000000e+04 1.888542808592319489e-02
4.547400000000000000e+04 1.870362460613250732e-02
4.547500000000000000e+04 1.904664188623428345e-02
4.547600000000000000e+04 1.880260370671749115e-02
4.547700000000000000e+04 1.935145631432533264e-02
4.547800000000000000e+04 1.902741752564907074e-02
4.547900000000000000e+04 1.986072957515716553e-02
4.548000000000000000e+04 1.940978132188320160e-02
4.548100000000000000e+04 2.049305103719234467e-02
4.548200000000000000e+04 1.976284757256507874e-02
4.548300000000000000e+04 2.081176638603210449e-02
4.548400000000000000e+04 1.964225620031356812e-02
4.548500000000000000e+04 2.038801275193691254e-02
4.548600000000000000e+04 1.912532374262809753e-02
4.548700000000000000e+04 1.971125602722167969e-02
4.548800000000000000e+04 1.901341229677200317e-02
4.548900000000000000e+04 1.952659897506237030e-02
4.549000000000000000e+04 1.931204274296760559e-02
4.549100000000000000e+04 1.961746811866760254e-02
4.549200000000000000e+04 1.930240541696548462e-02
4.549300000000000000e+04 1.951293274760246277e-02
4.549400000000000000e+04 1.898014359176158905e-02
4.549500000000000000e+04 1.947769895195960999e-02
4.549600000000000000e+04 1.897923089563846588e-02
4.549700000000000000e+04 1.966791786253452301e-02
4.549800000000000000e+04 1.921068318188190460e-02
4.549900000000000000e+04 1.959586702287197113e-02
4.550000000000000000e+04 1.921707764267921448e-02
4.550100000000000000e+04 1.921167597174644470e-02
4.550200000000000000e+04 1.917120814323425293e-02
4.550300000000000000e+04 1.901338249444961548e-02
4.550400000000000000e+04 1.929055340588092804e-02
4.550500000000000000e+04 1.905082724988460541e-02
4.550600000000000000e+04 1.930973678827285767e-02
4.550700000000000000e+04 1.907122880220413208e-02
4.550800000000000000e+04 1.914801262319087982e-02
4.550900000000000000e+04 1.914549805223941803e-02
4.551000000000000000e+04 1.904340460896492004e-02
4.551100000000000000e+04 1.932706125080585480e-02
4.551200000000000000e+04 1.905802637338638306e-02
4.551300000000000000e+04 1.940499991178512573e-02
4.551400000000000000e+04 1.908960752189159393e-02
4.551500000000000000e+04 1.931038312613964081e-02
4.551600000000000000e+04 1.912437193095684052e-02
4.551700000000000000e+04 1.917932927608489990e-02
4.551800000000000000e+04 1.914652436971664429e-02
4.551900000000000000e+04 1.906165294349193573e-02
4.552000000000000000e+04 1.909506134688854218e-02
4.552100000000000000e+04 1.894767768681049347e-02
4.552200000000000000e+04 1.901931688189506531e-02
4.552300000000000000e+04 1.888711750507354736e-02
4.552400000000000000e+04 1.900211349129676819e-02
4.552500000000000000e+04 1.888111978769302368e-02
4.552600000000000000e+04 1.902304030954837799e-02
4.552700000000000000e+04 1.885826140642166138e-02
4.552800000000000000e+04 1.903348416090011597e-02
4.552900000000000000e+04 1.880602538585662842e-02
4.553000000000000000e+04 1.903113909065723419e-02
4.553100000000000000e+04 1.877092756330966949e-02
4.553200000000000000e+04 1.901135407388210297e-02
4.553300000000000000e+04 1.877511665225028992e-02
4.553400000000000000e+04 1.895204372704029083e-02
4.553500000000000000e+04 1.880914904177188873e-02
4.553600000000000000e+04 1.886899583041667938e-02
4.553700000000000000e+04 1.886027678847312927e-02
4.553800000000000000e+04 1.879958063364028931e-02
4.553900000000000000e+04 1.890808902680873871e-02
4.554000000000000000e+04 1.876259036362171173e-02
4.554100000000000000e+04 1.893040351569652557e-02
4.554200000000000000e+04 1.875129528343677521e-02
4.554300000000000000e+04 1.892741583287715912e-02
4.554400000000000000e+04 1.875873282551765442e-02
4.554500000000000000e+04 1.891017891466617584e-02
4.554600000000000000e+04 1.877999491989612579e-02
4.554700000000000000e+04 1.889088004827499390e-02
4.554800000000000000e+04 1.880502142012119293e-02
4.554900000000000000e+04 1.888115331530570984e-02
4.555000000000000000e+04 1.882876828312873840e-02
4.555100000000000000e+04 1.889078877866268158e-02
4.555200000000000000e+04 1.886238902807235718e-02
4.555300000000000000e+04 1.892308145761489868e-02
4.555400000000000000e+04 1.892613060772418976e-02
4.555500000000000000e+04 1.897380687296390533e-02
4.555600000000000000e+04 1.903476938605308533e-02
4.555700000000000000e+04 1.904639042913913727e-02
4.555800000000000000e+04 1.919381134212017059e-02
4.555900000000000000e+04 1.914820447564125061e-02
4.556000000000000000e+04 1.939455792307853699e-02
4.556100000000000000e+04 1.927507482469081879e-02
4.556200000000000000e+04 1.960247382521629333e-02
4.556300000000000000e+04 1.939454488456249237e-02
4.556400000000000000e+04 1.974334754049777985e-02
4.556500000000000000e+04 1.944461651146411896e-02
4.556600000000000000e+04 1.972469501197338104e-02
4.556700000000000000e+04 1.937470771372318268e-02
4.556800000000000000e+04 1.951093226671218872e-02
4.556900000000000000e+04 1.920904591679573059e-02
4.557000000000000000e+04 1.919069699943065643e-02
4.557100000000000000e+04 1.905257999897003174e-02
4.557200000000000000e+04 1.892401464283466339e-02
4.557300000000000000e+04 1.899207755923271179e-02
4.557400000000000000e+04 1.879930682480335236e-02
4.557500000000000000e+04 1.902054436504840851e-02
4.557600000000000000e+04 1.878665946424007416e-02
4.557700000000000000e+04 1.906228624284267426e-02
4.557800000000000000e+04 1.881252042949199677e-02
4.557900000000000000e+04 1.904823444783687592e-02
4.558000000000000000e+04 1.883715577423572540e-02
4.558100000000000000e+04 1.896409317851066589e-02
4.558200000000000000e+04 1.888056471943855286e-02
4.558300000000000000e+04 1.886544376611709595e-02
4.558400000000000000e+04 1.900689117610454559e-02
4.558500000000000000e+04 1.884734444320201874e-02
4.558600000000000000e+04 1.928154379129409790e-02
4.558700000000000000e+04 1.899176649749279022e-02
4.558800000000000000e+04 1.972122862935066223e-02
4.558900000000000000e+04 1.930700801312923431e-02
4.559000000000000000e+04 2.021809667348861694e-02
4.559100000000000000e+04 1.965461298823356628e-02
4.559200000000000000e+04 2.048740908503532410e-02
4.559300000000000000e+04 1.976173371076583862e-02
4.559400000000000000e+04 2.022979594767093658e-02
4.559500000000000000e+04 1.952492259442806244e-02
4.559600000000000000e+04 1.957583054900169373e-02
4.559700000000000000e+04 1.930771023035049438e-02
4.559800000000000000e+04 1.909652911126613617e-02
4.559900000000000000e+04 1.943520829081535339e-02
4.560000000000000000e+04 1.904924400150775909e-02
4.560100000000000000e+04 1.964242011308670044e-02
4.560200000000000000e+04 1.914712972939014435e-02
4.560300000000000000e+04 1.952920667827129364e-02
4.560400000000000000e+04 1.913356967270374298e-02
4.560500000000000000e+04 1.912132650613784790e-02
4.560600000000000000e+04 1.910408958792686462e-02
4.560700000000000000e+04 1.877471618354320526e-02
4.560800000000000000e+04 1.922330074012279510e-02
4.560900000000000000e+04 1.868496835231781006e-02
4.561000000000000000e+04 1.938517764210700989e-02
4.561100000000000000e+04 1.873744651675224304e-02
4.561200000000000000e+04 1.936678774654865265e-02
4.561300000000000000e+04 1.879653893411159515e-02
4.561400000000000000e+04 1.913713291287422180e-02
4.561500000000000000e+04 1.887441240251064301e-02
4.561600000000000000e+04 1.886470429599285126e-02
4.561700000000000000e+04 1.900881156325340271e-02
4.561800000000000000e+04 1.869427040219306946e-02
4.561900000000000000e+04 1.914572715759277344e-02
4.562000000000000000e+04 1.862896978855133057e-02
4.562100000000000000e+04 1.919777132570743561e-02
4.562200000000000000e+04 1.861445978283882141e-02
4.562300000000000000e+04 1.914265006780624390e-02
4.562400000000000000e+04 1.863278821110725403e-02
4.562500000000000000e+04 1.902756467461585999e-02
4.562600000000000000e+04 1.869420334696769714e-02
4.562700000000000000e+04 1.891540177166461945e-02
4.562800000000000000e+04 1.877814531326293945e-02
4.562900000000000000e+04 1.883869245648384094e-02
4.563000000000000000e+04 1.883922703564167023e-02
4.563100000000000000e+04 1.879644952714443207e-02
4.563200000000000000e+04 1.884726807475090027e-02
4.563300000000000000e+04 1.878031156957149506e-02
4.563400000000000000e+04 1.881088875234127045e-02
4.563500000000000000e+04 1.879120804369449615e-02
4.563600000000000000e+04 1.875488832592964172e-02
4.563700000000000000e+04 1.882901601493358612e-02
4.563800000000000000e+04 1.869867928326129913e-02
4.563900000000000000e+04 1.888410001993179321e-02
4.564000000000000000e+04 1.864867284893989563e-02
4.564100000000000000e+04 1.894394308328628540e-02
4.564200000000000000e+04 1.860702969133853912e-02
4.564300000000000000e+04 1.900401338934898376e-02
4.564400000000000000e+04 1.857966184616088867e-02
4.564500000000000000e+04 1.907559484243392944e-02
4.564600000000000000e+04 1.857211813330650330e-02
4.564700000000000000e+04 1.917832158505916595e-02
4.564800000000000000e+04 1.859037950634956360e-02
4.564900000000000000e+04 1.933347433805465698e-02
4.565000000000000000e+04 1.864088140428066254e-02
4.565100000000000000e+04 1.955519430339336395e-02
4.565200000000000000e+04 1.873459108173847198e-02
4.565300000000000000e+04 1.983523927628993988e-02
4.565400000000000000e+04 1.886172033846378326e-02
4.565500000000000000e+04 2.010332047939300537e-02
4.565600000000000000e+04 1.896356418728828430e-02
4.565700000000000000e+04 2.019833214581012726e-02
4.565800000000000000e+04 1.894605718553066254e-02
4.565900000000000000e+04 1.996908150613307953e-02
4.566000000000000000e+04 1.882065832614898682e-02
4.566100000000000000e+04 1.949098892509937286e-02
4.566200000000000000e+04 1.878843456506729126e-02
4.566300000000000000e+04 1.906536892056465149e-02
4.566400000000000000e+04 1.900294609367847443e-02
4.566500000000000000e+04 1.887777447700500488e-02
4.566600000000000000e+04 1.934568397700786591e-02
4.566700000000000000e+04 1.884690113365650177e-02
4.566800000000000000e+04 1.956971734762191772e-02
4.566900000000000000e+04 1.881693676114082336e-02
4.567000000000000000e+04 1.953511871397495270e-02
4.567100000000000000e+04 1.876570470631122589e-02
4.567200000000000000e+04 1.931172423064708710e-02
4.567300000000000000e+04 1.879598759114742279e-02
4.567400000000000000e+04 1.908465661108493805e-02
4.567500000000000000e+04 1.895000226795673370e-02
4.567600000000000000e+04 1.894436590373516083e-02
4.567700000000000000e+04 1.912229694426059723e-02
4.567800000000000000e+04 1.885146461427211761e-02
4.567900000000000000e+04 1.919077523052692413e-02
4.568000000000000000e+04 1.876038685441017151e-02
4.568100000000000000e+04 1.913385465741157532e-02
4.568200000000000000e+04 1.870102994143962860e-02
4.568300000000000000e+04 1.903317868709564209e-02
4.568400000000000000e+04 1.872520521283149719e-02
4.568500000000000000e+04 1.897457614541053772e-02
4.568600000000000000e+04 1.881824806332588196e-02
4.568700000000000000e+04 1.898008584976196289e-02
4.568800000000000000e+04 1.890613324940204620e-02
4.568900000000000000e+04 1.901317760348320007e-02
4.569000000000000000e+04 1.892528310418128967e-02
4.569100000000000000e+04 1.903726905584335327e-02
4.569200000000000000e+04 1.886566914618015289e-02
4.569300000000000000e+04 1.904879324138164520e-02
4.569400000000000000e+04 1.876380294561386108e-02
4.569500000000000000e+04 1.906390674412250519e-02
4.569600000000000000e+04 1.866628043353557587e-02
4.569700000000000000e+04 1.908758096396923065e-02
4.569800000000000000e+04 1.860023476183414459e-02
4.569900000000000000e+04 1.910612918436527252e-02
4.570000000000000000e+04 1.857095398008823395e-02
4.570100000000000000e+04 1.910495571792125702e-02
4.570200000000000000e+04 1.857126504182815552e-02
4.570300000000000000e+04 1.908381842076778412e-02
4.570400000000000000e+04 1.859197579324245453e-02
4.570500000000000000e+04 1.905517280101776123e-02
4.570600000000000000e+04 1.862546987831592560e-02
4.570700000000000000e+04 1.903451606631278992e-02
4.570800000000000000e+04 1.866375096142292023e-02
4.570900000000000000e+04 1.903283409774303436e-02
4.571000000000000000e+04 1.870128139853477478e-02
4.571100000000000000e+04 1.905883289873600006e-02
4.571200000000000000e+04 1.873293332755565643e-02
4.571300000000000000e+04 1.911855861544609070e-02
4.571400000000000000e+04 1.876068487763404846e-02
4.571500000000000000e+04 1.921315304934978485e-02
4.571600000000000000e+04 1.878839544951915741e-02
4.571700000000000000e+04 1.933449320495128632e-02
4.571800000000000000e+04 1.881881617009639740e-02
4.571900000000000000e+04 1.946310698986053467e-02
4.572000000000000000e+04 1.884134486317634583e-02
4.572100000000000000e+04 1.956264860928058624e-02
4.572200000000000000e+04 1.883873529732227325e-02
4.572300000000000000e+04 1.958334818482398987e-02
4.572400000000000000e+04 1.879624277353286743e-02
4.572500000000000000e+04 1.949145086109638214e-02
4.572600000000000000e+04 1.872772723436355591e-02
4.572700000000000000e+04 1.930562779307365417e-02
4.572800000000000000e+04 1.868213899433612823e-02
4.572900000000000000e+04 1.909755356609821320e-02
4.573000000000000000e+04 1.871331408619880676e-02
4.573100000000000000e+04 1.894173026084899902e-02
4.573200000000000000e+04 1.883463747799396515e-02
4.573300000000000000e+04 1.887025125324726105e-02
4.573400000000000000e+04 1.901134103536605835e-02
4.573500000000000000e+04 1.887056231498718262e-02
4.573600000000000000e+04 1.919161342084407806e-02
4.573700000000000000e+04 1.890940032899379730e-02
4.573800000000000000e+04 1.932975277304649353e-02
4.573900000000000000e+04 1.895343698561191559e-02
4.574000000000000000e+04 1.939316466450691223e-02
4.574100000000000000e+04 1.898071169853210449e-02
4.574200000000000000e+04 1.936557330191135406e-02
4.574300000000000000e+04 1.898769475519657135e-02
4.574400000000000000e+04 1.925298944115638733e-02
4.574500000000000000e+04 1.898681744933128357e-02
4.574600000000000000e+04 1.908606663346290588e-02
4.574700000000000000e+04 1.899683475494384766e-02
4.574800000000000000e+04 1.891035214066505432e-02
4.574900000000000000e+04 1.902881637215614319e-02
4.575000000000000000e+04 1.876550726592540741e-02
4.575100000000000000e+04 1.907474547624588013e-02
4.575200000000000000e+04 1.867453195154666901e-02
4.575300000000000000e+04 1.910930126905441284e-02
4.575400000000000000e+04 1.864366047084331512e-02
4.575500000000000000e+04 1.910414919257164001e-02
4.575600000000000000e+04 1.867403276264667511e-02
4.575700000000000000e+04 1.904770173132419586e-02
4.575800000000000000e+04 1.876533962786197662e-02
4.575900000000000000e+04 1.895651593804359436e-02
4.576000000000000000e+04 1.890670694410800934e-02
4.576100000000000000e+04 1.886198669672012329e-02
4.576200000000000000e+04 1.906691305339336395e-02
4.576300000000000000e+04 1.878734864294528961e-02
4.576400000000000000e+04 1.920340023934841156e-02
4.576500000000000000e+04 1.873382739722728729e-02
4.576600000000000000e+04 1.927576772868633270e-02
4.576700000000000000e+04 1.869086362421512604e-02
4.576800000000000000e+04 1.926193013787269592e-02
4.576900000000000000e+04 1.865547709167003632e-02
4.577000000000000000e+04 1.917050033807754517e-02
4.577100000000000000e+04 1.864109747111797333e-02
4.577200000000000000e+04 1.903533935546875000e-02
4.577300000000000000e+04 1.866401731967926025e-02
4.577400000000000000e+04 1.889654621481895447e-02
4.577500000000000000e+04 1.872347854077816010e-02
4.577600000000000000e+04 1.878312416374683380e-02
4.577700000000000000e+04 1.880079321563243866e-02
4.577800000000000000e+04 1.870352588593959808e-02
4.577900000000000000e+04 1.887267641723155975e-02
4.578000000000000000e+04 1.865423470735549927e-02
4.578100000000000000e+04 1.892260089516639709e-02
4.578200000000000000e+04 1.862748526036739349e-02
4.578300000000000000e+04 1.894496008753776550e-02
4.578400000000000000e+04 1.861656270921230316e-02
4.578500000000000000e+04 1.894143782556056976e-02
4.578600000000000000e+04 1.861575059592723846e-02
4.578700000000000000e+04 1.891855522990226746e-02
4.578800000000000000e+04 1.862292177975177765e-02
4.578900000000000000e+04 1.888388767838478088e-02
4.579000000000000000e+04 1.863491162657737732e-02
4.579100000000000000e+04 1.884398981928825378e-02
4.579200000000000000e+04 1.864956878125667572e-02
4.579300000000000000e+04 1.880461722612380981e-02
4.579400000000000000e+04 1.866506785154342651e-02
4.579500000000000000e+04 1.876902952790260315e-02
4.579600000000000000e+04 1.868105493485927582e-02
4.579700000000000000e+04 1.873937062919139862e-02
4.579800000000000000e+04 1.869905926287174225e-02
4.579900000000000000e+04 1.871685311198234558e-02
4.580000000000000000e+04 1.872260682284832001e-02
4.580100000000000000e+04 1.870260760188102722e-02
4.580200000000000000e+04 1.875717937946319580e-02
4.580300000000000000e+04 1.870091632008552551e-02
4.580400000000000000e+04 1.881254464387893677e-02
4.580500000000000000e+04 1.871864311397075653e-02
4.580600000000000000e+04 1.890443637967109680e-02
4.580700000000000000e+04 1.876678690314292908e-02
4.580800000000000000e+04 1.905212737619876862e-02
4.580900000000000000e+04 1.885884255170822144e-02
4.581000000000000000e+04 1.927149109542369843e-02
4.581100000000000000e+04 1.899923942983150482e-02
4.581200000000000000e+04 1.954690553247928619e-02
4.581300000000000000e+04 1.915546134114265442e-02
4.581400000000000000e+04 1.980115287005901337e-02
4.581500000000000000e+04 1.924632117152214050e-02
4.581600000000000000e+04 1.990786567330360413e-02
4.581700000000000000e+04 1.919494196772575378e-02
4.581800000000000000e+04 1.979802176356315613e-02
4.581900000000000000e+04 1.902905292809009552e-02
4.582000000000000000e+04 1.955238170921802521e-02
4.582100000000000000e+04 1.888034492731094360e-02
4.582200000000000000e+04 1.932704821228981018e-02
4.582300000000000000e+04 1.883556134998798370e-02
4.582400000000000000e+04 1.919118873775005341e-02
4.582500000000000000e+04 1.886972598731517792e-02
4.582600000000000000e+04 1.910698227584362030e-02
4.582700000000000000e+04 1.890808157622814178e-02
4.582800000000000000e+04 1.902931928634643555e-02
4.582900000000000000e+04 1.891110464930534363e-02
4.583000000000000000e+04 1.897303387522697449e-02
4.583100000000000000e+04 1.889140158891677856e-02
4.583200000000000000e+04 1.897987350821495056e-02
4.583300000000000000e+04 1.888837479054927826e-02
4.583400000000000000e+04 1.904996111989021301e-02
4.583500000000000000e+04 1.891245506703853607e-02
4.583600000000000000e+04 1.914083585143089294e-02
4.583700000000000000e+04 1.893373392522335052e-02
4.583800000000000000e+04 1.920572854578495026e-02
4.583900000000000000e+04 1.890921592712402344e-02
4.584000000000000000e+04 1.922141760587692261e-02
4.584100000000000000e+04 1.883675158023834229e-02
4.584200000000000000e+04 1.919761858880519867e-02
4.584300000000000000e+04 1.875064894556999207e-02
4.584400000000000000e+04 1.916301250457763672e-02
4.584500000000000000e+04 1.868580281734466553e-02
4.584600000000000000e+04 1.914375461637973785e-02
4.584700000000000000e+04 1.864927262067794800e-02
4.584800000000000000e+04 1.914498582482337952e-02
4.584900000000000000e+04 1.863501407206058502e-02
4.585000000000000000e+04 1.915807276964187622e-02
4.585100000000000000e+04 1.863670349121093750e-02
4.585200000000000000e+04 1.916898973286151886e-02
4.585300000000000000e+04 1.865449175238609314e-02
4.585400000000000000e+04 1.916736550629138947e-02
4.585500000000000000e+04 1.868332363665103912e-02
4.585600000000000000e+04 1.914784125983715057e-02
4.585700000000000000e+04 1.871668174862861633e-02
4.585800000000000000e+04 1.910698786377906799e-02
4.585900000000000000e+04 1.874520257115364075e-02
4.586000000000000000e+04 1.904383301734924316e-02
4.586100000000000000e+04 1.876714639365673065e-02
4.586200000000000000e+04 1.896438747644424438e-02
4.586300000000000000e+04 1.878262311220169067e-02
4.586400000000000000e+04 1.888085156679153442e-02
4.586500000000000000e+04 1.879527978599071503e-02
4.586600000000000000e+04 1.880478486418724060e-02
4.586700000000000000e+04 1.880697347223758698e-02
4.586800000000000000e+04 1.874089427292346954e-02
4.586900000000000000e+04 1.881888322532176971e-02
4.587000000000000000e+04 1.869166456162929535e-02
4.587100000000000000e+04 1.882875338196754456e-02
4.587200000000000000e+04 1.865621656179428101e-02
4.587300000000000000e+04 1.883754692971706390e-02
4.587400000000000000e+04 1.863442547619342804e-02
4.587500000000000000e+04 1.884693279862403870e-02
4.587600000000000000e+04 1.862340047955513000e-02
4.587700000000000000e+04 1.886002905666828156e-02
4.587800000000000000e+04 1.862122491002082825e-02
4.587900000000000000e+04 1.887858659029006958e-02
4.588000000000000000e+04 1.862473227083683014e-02
4.588100000000000000e+04 1.890667900443077087e-02
4.588200000000000000e+04 1.863516494631767273e-02
4.588300000000000000e+04 1.894967257976531982e-02
4.588400000000000000e+04 1.865596137940883636e-02
4.588500000000000000e+04 1.901963539421558380e-02
4.588600000000000000e+04 1.869462430477142334e-02
4.588700000000000000e+04 1.912958547472953796e-02
4.588800000000000000e+04 1.876343041658401489e-02
4.588900000000000000e+04 1.929440163075923920e-02
4.589000000000000000e+04 1.887933164834976196e-02
4.589100000000000000e+04 1.952439919114112854e-02
4.589200000000000000e+04 1.905379071831703186e-02
4.589300000000000000e+04 1.980767026543617249e-02
4.589400000000000000e+04 1.927581802010536194e-02
4.589500000000000000e+04 2.008073218166828156e-02
4.589600000000000000e+04 1.948486454784870148e-02
4.589700000000000000e+04 2.020896784961223602e-02
4.589800000000000000e+04 1.957078091800212860e-02
4.589900000000000000e+04 2.004086598753929138e-02
4.590000000000000000e+04 1.946831680834293365e-02
4.590100000000000000e+04 1.956585049629211426e-02
4.590200000000000000e+04 1.928000710904598236e-02
4.590300000000000000e+04 1.901470310986042023e-02
4.590400000000000000e+04 1.922204904258251190e-02
4.590500000000000000e+04 1.867712847888469696e-02
4.590600000000000000e+04 1.938440464437007904e-02
4.590700000000000000e+04 1.862839981913566589e-02
4.590800000000000000e+04 1.963677816092967987e-02
4.590900000000000000e+04 1.872097700834274292e-02
4.591000000000000000e+04 1.976728066802024841e-02
4.591100000000000000e+04 1.878512278199195862e-02
4.591200000000000000e+04 1.965199038386344910e-02
4.591300000000000000e+04 1.877626962959766388e-02
4.591400000000000000e+04 1.933500915765762329e-02
4.591500000000000000e+04 1.877821236848831177e-02
4.591600000000000000e+04 1.898619905114173889e-02
4.591700000000000000e+04 1.887743361294269562e-02
4.591800000000000000e+04 1.874351687729358673e-02
4.591900000000000000e+04 1.905186474323272705e-02
4.592000000000000000e+04 1.862002909183502197e-02
4.592100000000000000e+04 1.920140907168388367e-02
4.592200000000000000e+04 1.855414174497127533e-02
4.592300000000000000e+04 1.924711652100086212e-02
4.592400000000000000e+04 1.850323006510734558e-02
4.592500000000000000e+04 1.918552443385124207e-02
4.592600000000000000e+04 1.847179606556892395e-02
4.592700000000000000e+04 1.907179877161979675e-02
4.592800000000000000e+04 1.848312839865684509e-02
4.592900000000000000e+04 1.897059381008148193e-02
4.593000000000000000e+04 1.853619143366813660e-02
4.593100000000000000e+04 1.891228929162025452e-02
4.593200000000000000e+04 1.860117726027965546e-02
4.593300000000000000e+04 1.889446936547756195e-02
4.593400000000000000e+04 1.864231005311012268e-02
4.593500000000000000e+04 1.890157349407672882e-02
4.593600000000000000e+04 1.864008046686649323e-02
4.593700000000000000e+04 1.892512664198875427e-02
4.593800000000000000e+04 1.859448477625846863e-02
4.593900000000000000e+04 1.896777749061584473e-02
4.594000000000000000e+04 1.852268353104591370e-02
4.594100000000000000e+04 1.903610676527023315e-02
4.594200000000000000e+04 1.844536326825618744e-02
4.594300000000000000e+04 1.913483627140522003e-02
4.594400000000000000e+04 1.838131435215473175e-02
4.594500000000000000e+04 1.926813088357448578e-02
4.594600000000000000e+04 1.834419183433055878e-02
4.594700000000000000e+04 1.944006793200969696e-02
4.594800000000000000e+04 1.835198514163494110e-02
4.594900000000000000e+04 1.964464597404003143e-02
4.595000000000000000e+04 1.842752285301685333e-02
4.595100000000000000e+04 1.984961703419685364e-02
4.595200000000000000e+04 1.858599111437797546e-02
4.595300000000000000e+04 1.998145692050457001e-02
4.595400000000000000e+04 1.882223412394523621e-02
4.595500000000000000e+04 1.994650252163410187e-02
4.595600000000000000e+04 1.913604885339736938e-02
4.595700000000000000e+04 1.972526870667934418e-02
4.595800000000000000e+04 1.957090385258197784e-02
4.595900000000000000e+04 1.943484321236610413e-02
4.596000000000000000e+04 2.013776637613773346e-02
4.596100000000000000e+04 1.920016296207904816e-02
4.596200000000000000e+04 2.064632624387741089e-02
4.596300000000000000e+04 1.899217069149017334e-02
4.596400000000000000e+04 2.073713950812816620e-02
4.596500000000000000e+04 1.874047704041004181e-02
4.596600000000000000e+04 2.024596370756626129e-02
4.596700000000000000e+04 1.861168257892131805e-02
4.596800000000000000e+04 1.949980109930038452e-02
4.596900000000000000e+04 1.886195130646228790e-02
4.597000000000000000e+04 1.898298040032386780e-02
4.597100000000000000e+04 1.936795935034751892e-02
4.597200000000000000e+04 1.879356056451797485e-02
4.597300000000000000e+04 1.970875263214111328e-02
4.597400000000000000e+04 1.872262358665466309e-02
4.597500000000000000e+04 1.962758600711822510e-02
4.597600000000000000e+04 1.868177205324172974e-02
4.597700000000000000e+04 1.924149319529533386e-02
4.597800000000000000e+04 1.877587847411632538e-02
4.597900000000000000e+04 1.886905543506145477e-02
4.598000000000000000e+04 1.902974396944046021e-02
4.598100000000000000e+04 1.869558915495872498e-02
4.598200000000000000e+04 1.926285400986671448e-02
4.598300000000000000e+04 1.867619715631008148e-02
4.598400000000000000e+04 1.928978413343429565e-02
4.598500000000000000e+04 1.871369779109954834e-02
4.598600000000000000e+04 1.911255158483982086e-02
4.598700000000000000e+04 1.878447458148002625e-02
4.598800000000000000e+04 1.888098940253257751e-02
4.598900000000000000e+04 1.889231614768505096e-02
4.599000000000000000e+04 1.873285323381423950e-02
4.599100000000000000e+04 1.899887807667255402e-02
4.599200000000000000e+04 1.872047968208789825e-02
4.599300000000000000e+04 1.904961653053760529e-02
4.599400000000000000e+04 1.885327138006687164e-02
4.599500000000000000e+04 1.904291287064552307e-02
4.599600000000000000e+04 1.913910917937755585e-02
4.599700000000000000e+04 1.904396153986454010e-02
4.599800000000000000e+04 1.953257434070110321e-02
4.599900000000000000e+04 1.908448897302150726e-02
4.600000000000000000e+04 1.982992514967918396e-02
4.600100000000000000e+04 1.906596682965755463e-02
4.600200000000000000e+04 1.973710022866725922e-02
4.600300000000000000e+04 1.891403645277023315e-02
4.600400000000000000e+04 1.925831846892833710e-02
4.600500000000000000e+04 1.884528808295726776e-02
4.600600000000000000e+04 1.881856285035610199e-02
4.600700000000000000e+04 1.906213164329528809e-02
4.600800000000000000e+04 1.868537440896034241e-02
4.600900000000000000e+04 1.933831349015235901e-02
4.601000000000000000e+04 1.872402988374233246e-02
4.601100000000000000e+04 1.933323405683040619e-02
4.601200000000000000e+04 1.878036372363567352e-02
4.601300000000000000e+04 1.904378086328506470e-02
4.601400000000000000e+04 1.888697221875190735e-02
4.601500000000000000e+04 1.875292696058750153e-02
4.601600000000000000e+04 1.905479840934276581e-02
4.601700000000000000e+04 1.863209716975688934e-02
4.601800000000000000e+04 1.915114186704158783e-02
4.601900000000000000e+04 1.863475143909454346e-02
4.602000000000000000e+04 1.907406002283096313e-02
4.602100000000000000e+04 1.869573071599006653e-02
4.602200000000000000e+04 1.888362877070903778e-02
4.602300000000000000e+04 1.880679838359355927e-02
4.602400000000000000e+04 1.871319487690925598e-02
4.602500000000000000e+04 1.892732083797454834e-02
4.602600000000000000e+04 1.863205619156360626e-02
4.602700000000000000e+04 1.897349208593368530e-02
4.602800000000000000e+04 1.862825080752372742e-02
4.602900000000000000e+04 1.891436800360679626e-02
4.603000000000000000e+04 1.867101527750492096e-02
4.603100000000000000e+04 1.880164444446563721e-02
4.603200000000000000e+04 1.873596943914890289e-02
4.603300000000000000e+04 1.870398782193660736e-02
4.603400000000000000e+04 1.879556477069854736e-02
4.603500000000000000e+04 1.864983700215816498e-02
4.603600000000000000e+04 1.882101967930793762e-02
4.603700000000000000e+04 1.863560080528259277e-02
4.603800000000000000e+04 1.879761181771755219e-02
4.603900000000000000e+04 1.864970847964286804e-02
4.604000000000000000e+04 1.874183677136898041e-02
4.604100000000000000e+04 1.867883652448654175e-02
4.604200000000000000e+04 1.868350058794021606e-02
4.604300000000000000e+04 1.870708726346492767e-02
4.604400000000000000e+04 1.864431053400039673e-02
4.604500000000000000e+04 1.872303895652294159e-02
4.604600000000000000e+04 1.862506195902824402e-02
4.604700000000000000e+04 1.872132718563079834e-02
4.604800000000000000e+04 1.862022839486598969e-02
4.604900000000000000e+04 1.870380342006683350e-02
4.605000000000000000e+04 1.862413622438907623e-02
4.605100000000000000e+04 1.867636851966381073e-02
4.605200000000000000e+04 1.863303221762180328e-02
4.605300000000000000e+04 1.864881254732608795e-02
4.605400000000000000e+04 1.864288188517093658e-02
4.605500000000000000e+04 1.862717606127262115e-02
4.605600000000000000e+04 1.864849030971527100e-02
4.605700000000000000e+04 1.861426979303359985e-02
4.605800000000000000e+04 1.864671893417835236e-02
4.605900000000000000e+04 1.860862784087657928e-02
4.606000000000000000e+04 1.863769441843032837e-02
4.606100000000000000e+04 1.860912702977657318e-02
4.606200000000000000e+04 1.862308382987976074e-02
4.606300000000000000e+04 1.861746422946453094e-02
4.606400000000000000e+04 1.860520616173744202e-02
4.606500000000000000e+04 1.863582991063594818e-02
4.606600000000000000e+04 1.858817785978317261e-02
4.606700000000000000e+04 1.866660639643669128e-02
4.606800000000000000e+04 1.857916451990604401e-02
4.606900000000000000e+04 1.871642470359802246e-02
4.607000000000000000e+04 1.858875714242458344e-02
4.607100000000000000e+04 1.880178786814212799e-02
4.607200000000000000e+04 1.863269507884979248e-02
4.607300000000000000e+04 1.895301789045333862e-02
4.607400000000000000e+04 1.873940601944923401e-02
4.607500000000000000e+04 1.920991763472557068e-02
4.607600000000000000e+04 1.893403753638267517e-02
4.607700000000000000e+04 1.958794146776199341e-02
4.607800000000000000e+04 1.917308382689952850e-02
4.607900000000000000e+04 1.997813209891319275e-02
4.608000000000000000e+04 1.927105151116847992e-02
4.608100000000000000e+04 2.012291923165321350e-02
4.608200000000000000e+04 1.907741837203502655e-02
4.608300000000000000e+04 1.989227905869483948e-02
4.608400000000000000e+04 1.883661188185214996e-02
4.608500000000000000e+04 1.949923485517501831e-02
4.608600000000000000e+04 1.895949617028236389e-02
4.608700000000000000e+04 1.919599808752536774e-02
4.608800000000000000e+04 1.937009952962398529e-02
4.608900000000000000e+04 1.896092668175697327e-02
4.609000000000000000e+04 1.967695355415344238e-02
4.609100000000000000e+04 1.871200092136859894e-02
4.609200000000000000e+04 1.968555897474288940e-02
4.609300000000000000e+04 1.856102608144283295e-02
4.609400000000000000e+04 1.943736709654331207e-02
4.609500000000000000e+04 1.866668276488780975e-02
4.609600000000000000e+04 1.908338069915771484e-02
4.609700000000000000e+04 1.899030804634094238e-02
4.609800000000000000e+04 1.875965297222137451e-02
4.609900000000000000e+04 1.930958032608032227e-02
4.610000000000000000e+04 1.854679360985755920e-02
4.610100000000000000e+04 1.941804029047489166e-02
4.610200000000000000e+04 1.847562566399574280e-02
4.610300000000000000e+04 1.928481832146644592e-02
4.610400000000000000e+04 1.856547035276889801e-02
4.610500000000000000e+04 1.902627758681774139e-02
4.610600000000000000e+04 1.880040951073169708e-02
4.610700000000000000e+04 1.877600699663162231e-02
4.610800000000000000e+04 1.905667781829833984e-02
4.610900000000000000e+04 1.861056871712207794e-02
4.611000000000000000e+04 1.916800066828727722e-02
4.611100000000000000e+04 1.854741014540195465e-02
4.611200000000000000e+04 1.908630877733230591e-02
4.611300000000000000e+04 1.858279109001159668e-02
4.611400000000000000e+04 1.889872178435325623e-02
4.611500000000000000e+04 1.869856193661689758e-02
4.611600000000000000e+04 1.871525496244430542e-02
4.611700000000000000e+04 1.883778721094131470e-02
4.611800000000000000e+04 1.859411597251892090e-02
4.611900000000000000e+04 1.892186328768730164e-02
4.612000000000000000e+04 1.855023577809333801e-02
4.612100000000000000e+04 1.890483312308788300e-02
4.612200000000000000e+04 1.857550814747810364e-02
4.612300000000000000e+04 1.880435645580291748e-02
4.612400000000000000e+04 1.864716224372386932e-02
4.612500000000000000e+04 1.868107728660106659e-02
4.612600000000000000e+04 1.873153634369373322e-02
4.612700000000000000e+04 1.858972758054733276e-02
4.612800000000000000e+04 1.879527419805526733e-02
4.612900000000000000e+04 1.855147071182727814e-02
4.613000000000000000e+04 1.881713978946208954e-02
4.613100000000000000e+04 1.855404861271381378e-02
4.613200000000000000e+04 1.879506930708885193e-02
4.613300000000000000e+04 1.857756078243255615e-02
4.613400000000000000e+04 1.874695904552936554e-02
4.613500000000000000e+04 1.860706694424152374e-02
4.613600000000000000e+04 1.870103925466537476e-02
4.613700000000000000e+04 1.863199472427368164e-02
4.613800000000000000e+04 1.868109405040740967e-02
4.613900000000000000e+04 1.863724738359451294e-02
4.614000000000000000e+04 1.869880035519599915e-02
4.614100000000000000e+04 1.861765049397945404e-02
4.614200000000000000e+04 1.875645667314529419e-02
4.614300000000000000e+04 1.858511753380298615e-02
4.614400000000000000e+04 1.885848678648471832e-02
4.614500000000000000e+04 1.856751181185245514e-02
4.614600000000000000e+04 1.902218908071517944e-02
4.614700000000000000e+04 1.859570108354091644e-02
4.614800000000000000e+04 1.928339712321758270e-02
4.614900000000000000e+04 1.871978491544723511e-02
4.615000000000000000e+04 1.969229802489280701e-02
4.615100000000000000e+04 1.900364831089973450e-02
4.615200000000000000e+04 2.027758210897445679e-02
4.615300000000000000e+04 1.946376077830791473e-02
4.615400000000000000e+04 2.090741880238056183e-02
4.615500000000000000e+04 1.989290118217468262e-02
4.615600000000000000e+04 2.111928723752498627e-02
4.615700000000000000e+04 1.982318796217441559e-02
4.615800000000000000e+04 2.041010186076164246e-02
4.615900000000000000e+04 1.918035000562667847e-02
4.616000000000000000e+04 1.919220387935638428e-02
4.616100000000000000e+04 1.884173229336738586e-02
4.616200000000000000e+04 1.861028932034969330e-02
4.616300000000000000e+04 1.928330212831497192e-02
4.616400000000000000e+04 1.880297623574733734e-02
4.616500000000000000e+04 1.974849030375480652e-02
4.616600000000000000e+04 1.898529939353466034e-02
4.616700000000000000e+04 1.956541463732719421e-02
4.616800000000000000e+04 1.888688839972019196e-02
4.616900000000000000e+04 1.899671927094459534e-02
4.617000000000000000e+04 1.893142238259315491e-02
4.617100000000000000e+04 1.867692172527313232e-02
4.617200000000000000e+04 1.925398223102092743e-02
4.617300000000000000e+04 1.866718754172325134e-02
4.617400000000000000e+04 1.944265142083168030e-02
4.617500000000000000e+04 1.866300031542778015e-02
4.617600000000000000e+04 1.925346627831459045e-02
4.617700000000000000e+04 1.864277198910713196e-02
4.617800000000000000e+04 1.891364343464374542e-02
4.617900000000000000e+04 1.876774057745933533e-02
4.618000000000000000e+04 1.870933361351490021e-02
4.618100000000000000e+04 1.898089796304702759e-02
4.618200000000000000e+04 1.864208467304706573e-02
4.618300000000000000e+04 1.907623372972011566e-02
4.618400000000000000e+04 1.860263012349605560e-02
4.618500000000000000e+04 1.899727992713451385e-02
4.618600000000000000e+04 1.859904453158378601e-02
4.618700000000000000e+04 1.885544694960117340e-02
4.618800000000000000e+04 1.867837086319923401e-02
4.618900000000000000e+04 1.874797232449054718e-02
4.619000000000000000e+04 1.879347674548625946e-02
4.619100000000000000e+04 1.867984794080257416e-02
4.619200000000000000e+04 1.885510794818401337e-02
4.619300000000000000e+04 1.862983405590057373e-02
4.619400000000000000e+04 1.884271204471588135e-02
4.619500000000000000e+04 1.860476285219192505e-02
4.619600000000000000e+04 1.880288869142532349e-02
4.619700000000000000e+04 1.861181110143661499e-02
4.619800000000000000e+04 1.877708174288272858e-02
4.619900000000000000e+04 1.863591559231281281e-02
4.620000000000000000e+04 1.877047680318355560e-02
4.620100000000000000e+04 1.865200884640216827e-02
4.620200000000000000e+04 1.878048107028007507e-02
4.620300000000000000e+04 1.865852065384387970e-02
4.620400000000000000e+04 1.881991513073444366e-02
4.620500000000000000e+04 1.867846399545669556e-02
4.620600000000000000e+04 1.890711486339569092e-02
4.620700000000000000e+04 1.874190755188465118e-02
4.620800000000000000e+04 1.905181631445884705e-02
4.620900000000000000e+04 1.886445470154285431e-02
4.621000000000000000e+04 1.924489066004753113e-02
4.621100000000000000e+04 1.903104223310947418e-02
4.621200000000000000e+04 1.944159530103206635e-02
4.621300000000000000e+04 1.916581019759178162e-02
4.621400000000000000e+04 1.952883414924144745e-02
4.621500000000000000e+04 1.913723908364772797e-02
4.621600000000000000e+04 1.937819831073284149e-02
4.621700000000000000e+04 1.890438050031661987e-02
4.621800000000000000e+04 1.905635185539722443e-02
4.621900000000000000e+04 1.867629773914813995e-02
4.622000000000000000e+04 1.884363777935504913e-02
4.622100000000000000e+04 1.868965663015842438e-02
4.622200000000000000e+04 1.887338608503341675e-02
4.622300000000000000e+04 1.888541877269744873e-02
4.622400000000000000e+04 1.899127475917339325e-02
4.622500000000000000e+04 1.903219707310199738e-02
4.622600000000000000e+04 1.899989135563373566e-02
4.622700000000000000e+04 1.899912022054195404e-02
4.622800000000000000e+04 1.887930184602737427e-02
4.622900000000000000e+04 1.885617338120937347e-02
4.623000000000000000e+04 1.876758784055709839e-02
4.623100000000000000e+04 1.874119974672794342e-02
4.623200000000000000e+04 1.875922642648220062e-02
4.623300000000000000e+04 1.868992671370506287e-02
4.623400000000000000e+04 1.881743595004081726e-02
4.623500000000000000e+04 1.864910311996936798e-02
4.623600000000000000e+04 1.887272857129573822e-02
4.623700000000000000e+04 1.858950033783912659e-02
4.623800000000000000e+04 1.890420354902744293e-02
4.623900000000000000e+04 1.853625103831291199e-02
4.624000000000000000e+04 1.893017999827861786e-02
4.624100000000000000e+04 1.852237619459629059e-02
4.624200000000000000e+04 1.895650662481784821e-02
4.624300000000000000e+04 1.854629255831241608e-02
4.624400000000000000e+04 1.896608807146549225e-02
4.624500000000000000e+04 1.858420297503471375e-02
4.624600000000000000e+04 1.894092559814453125e-02
4.624700000000000000e+04 1.861581578850746155e-02
4.624800000000000000e+04 1.889031566679477692e-02
4.624900000000000000e+04 1.863445341587066650e-02
4.625000000000000000e+04 1.883977465331554413e-02
4.625100000000000000e+04 1.864119991660118103e-02
4.625200000000000000e+04 1.881398074328899384e-02
4.625300000000000000e+04 1.863797940313816071e-02
4.625400000000000000e+04 1.883030682802200317e-02
4.625500000000000000e+04 1.862863637506961823e-02
4.625600000000000000e+04 1.890195719897747040e-02
4.625700000000000000e+04 1.862111687660217285e-02
4.625800000000000000e+04 1.903197728097438812e-02
4.625900000000000000e+04 1.862786151468753815e-02
4.626000000000000000e+04 1.920317485928535461e-02
4.626100000000000000e+04 1.865564845502376556e-02
4.626200000000000000e+04 1.937042735517024994e-02
4.626300000000000000e+04 1.869726181030273438e-02
4.626400000000000000e+04 1.946426182985305786e-02
4.626500000000000000e+04 1.873267255723476410e-02
4.626600000000000000e+04 1.942397840321063995e-02
4.626700000000000000e+04 1.875317096710205078e-02
4.626800000000000000e+04 1.924679428339004517e-02
4.626900000000000000e+04 1.878154091536998749e-02
4.627000000000000000e+04 1.900339499115943909e-02
4.627100000000000000e+04 1.885097101330757141e-02
4.627200000000000000e+04 1.879129186272621155e-02
4.627300000000000000e+04 1.896064542233943939e-02
4.627400000000000000e+04 1.866624876856803894e-02
4.627500000000000000e+04 1.907268911600112915e-02
4.627600000000000000e+04 1.862401701509952545e-02
4.627700000000000000e+04 1.914719678461551666e-02
4.627800000000000000e+04 1.863121055066585541e-02
4.627900000000000000e+04 1.916496455669403076e-02
4.628000000000000000e+04 1.865863800048828125e-02
4.628100000000000000e+04 1.912922784686088562e-02
4.628200000000000000e+04 1.868995092809200287e-02
4.628300000000000000e+04 1.905738189816474915e-02
4.628400000000000000e+04 1.871553435921669006e-02
4.628500000000000000e+04 1.897328719496726990e-02
4.628600000000000000e+04 1.872900500893592834e-02
4.628700000000000000e+04 1.890094764530658722e-02
4.628800000000000000e+04 1.873233169317245483e-02
4.628900000000000000e+04 1.885708607733249664e-02
4.629000000000000000e+04 1.873565837740898132e-02
4.629100000000000000e+04 1.885169930756092072e-02
4.629200000000000000e+04 1.875260286033153534e-02
4.629300000000000000e+04 1.888435706496238708e-02
4.629400000000000000e+04 1.879052631556987762e-02
4.629500000000000000e+04 1.894801668822765350e-02
4.629600000000000000e+04 1.884775049984455109e-02
4.629700000000000000e+04 1.903020031750202179e-02
4.629800000000000000e+04 1.891051046550273895e-02
4.629900000000000000e+04 1.910883001983165741e-02
4.630000000000000000e+04 1.895604841411113739e-02
4.630100000000000000e+04 1.915686018764972687e-02
4.630200000000000000e+04 1.895944960415363312e-02
4.630300000000000000e+04 1.915697008371353149e-02
4.630400000000000000e+04 1.891436055302619934e-02
4.630500000000000000e+04 1.911584474146366119e-02
4.630600000000000000e+04 1.884437724947929382e-02
4.630700000000000000e+04 1.906809397041797638e-02
4.630800000000000000e+04 1.878829114139080048e-02
4.630900000000000000e+04 1.905426755547523499e-02
4.631000000000000000e+04 1.877105608582496643e-02
4.631100000000000000e+04 1.908926665782928467e-02
4.631200000000000000e+04 1.878818310797214508e-02
4.631300000000000000e+04 1.914816536009311676e-02
4.631400000000000000e+04 1.881080307066440582e-02
4.631500000000000000e+04 1.917221955955028534e-02
4.631600000000000000e+04 1.880482770502567291e-02
4.631700000000000000e+04 1.910688169300556183e-02
4.631800000000000000e+04 1.876102760434150696e-02
4.631900000000000000e+04 1.894847489893436432e-02
4.632000000000000000e+04 1.871682517230510712e-02
4.632100000000000000e+04 1.876513287425041199e-02
4.632200000000000000e+04 1.872828230261802673e-02
4.632300000000000000e+04 1.863857358694076538e-02
4.632400000000000000e+04 1.880849711596965790e-02
4.632500000000000000e+04 1.859787665307521820e-02
4.632600000000000000e+04 1.891172677278518677e-02
4.632700000000000000e+04 1.861488632857799530e-02
4.632800000000000000e+04 1.897837035357952118e-02
4.632900000000000000e+04 1.865321211516857147e-02
4.633000000000000000e+04 1.897904090583324432e-02
4.633100000000000000e+04 1.869476959109306335e-02
4.633200000000000000e+04 1.892451755702495575e-02
4.633300000000000000e+04 1.874358393251895905e-02
4.633400000000000000e+04 1.885013282299041748e-02
4.633500000000000000e+04 1.880630478262901306e-02
4.633600000000000000e+04 1.878828182816505432e-02
4.633700000000000000e+04 1.888077706098556519e-02
4.633800000000000000e+04 1.875271834433078766e-02
4.633900000000000000e+04 1.894967071712017059e-02
4.634000000000000000e+04 1.873965747654438019e-02
4.634100000000000000e+04 1.899230107665061951e-02
4.634200000000000000e+04 1.873704791069030762e-02
4.634300000000000000e+04 1.899748481810092926e-02
4.634400000000000000e+04 1.873730309307575226e-02
4.634500000000000000e+04 1.896849833428859711e-02
4.634600000000000000e+04 1.873859576880931854e-02
4.634700000000000000e+04 1.891942694783210754e-02
4.634800000000000000e+04 1.874610967934131622e-02
4.634900000000000000e+04 1.886797323822975159e-02
4.635000000000000000e+04 1.876494288444519043e-02
4.635100000000000000e+04 1.882879063487052917e-02
4.635200000000000000e+04 1.879549771547317505e-02
4.635300000000000000e+04 1.880878955125808716e-02
4.635400000000000000e+04 1.882921531796455383e-02
4.635500000000000000e+04 1.880797743797302246e-02
4.635600000000000000e+04 1.885314844548702240e-02
4.635700000000000000e+04 1.881873235106468201e-02
4.635800000000000000e+04 1.885278336703777313e-02
4.635900000000000000e+04 1.883364282548427582e-02
4.636000000000000000e+04 1.881820149719715118e-02
4.636100000000000000e+04 1.885014772415161133e-02
4.636200000000000000e+04 1.875359006226062775e-02
4.636300000000000000e+04 1.887110620737075806e-02
4.636400000000000000e+04 1.867846399545669556e-02
4.636500000000000000e+04 1.889801025390625000e-02
4.636600000000000000e+04 1.861795969307422638e-02
4.636700000000000000e+04 1.892369799315929413e-02
4.636800000000000000e+04 1.858811452984809875e-02
4.636900000000000000e+04 1.893158443272113800e-02
4.637000000000000000e+04 1.859124191105365753e-02
4.637100000000000000e+04 1.890870556235313416e-02
4.637200000000000000e+04 1.862105540931224823e-02
4.637300000000000000e+04 1.885514147579669952e-02
4.637400000000000000e+04 1.866922527551651001e-02
4.637500000000000000e+04 1.878347061574459076e-02
4.637600000000000000e+04 1.872803084552288055e-02
4.637700000000000000e+04 1.871172338724136353e-02
4.637800000000000000e+04 1.878985017538070679e-02
4.637900000000000000e+04 1.865453273057937622e-02
4.638000000000000000e+04 1.884399913251399994e-02
4.638100000000000000e+04 1.862053200602531433e-02
4.638200000000000000e+04 1.887961663305759430e-02
4.638300000000000000e+04 1.860981620848178864e-02
4.638400000000000000e+04 1.888889074325561523e-02
4.638500000000000000e+04 1.862119510769844055e-02
4.638600000000000000e+04 1.886911131441593170e-02
4.638700000000000000e+04 1.865162514150142670e-02
4.638800000000000000e+04 1.882536523044109344e-02
4.638900000000000000e+04 1.870034262537956238e-02
4.639000000000000000e+04 1.876747049391269684e-02
4.639100000000000000e+04 1.876929961144924164e-02
4.639200000000000000e+04 1.870753429830074310e-02
4.639300000000000000e+04 1.886581629514694214e-02
4.639400000000000000e+04 1.865858398377895355e-02
4.639500000000000000e+04 1.899859867990016937e-02
4.639600000000000000e+04 1.863447576761245728e-02
4.639700000000000000e+04 1.917780935764312744e-02
4.639800000000000000e+04 1.864730380475521088e-02
4.639900000000000000e+04 1.940690167248249054e-02
4.640000000000000000e+04 1.870210841298103333e-02
4.640100000000000000e+04 1.967058703303337097e-02
4.640200000000000000e+04 1.878503523766994476e-02
4.640300000000000000e+04 1.990764215588569641e-02
4.640400000000000000e+04 1.885280199348926544e-02
4.640500000000000000e+04 2.000730484724044800e-02
4.640600000000000000e+04 1.884293742477893829e-02
4.640700000000000000e+04 1.986876316368579865e-02
4.640800000000000000e+04 1.874749176204204559e-02
4.640900000000000000e+04 1.950834318995475769e-02
4.641000000000000000e+04 1.865786686539649963e-02
4.641100000000000000e+04 1.908356323838233948e-02
4.641200000000000000e+04 1.869353279471397400e-02
4.641300000000000000e+04 1.875957287847995758e-02
4.641400000000000000e+04 1.886330358684062958e-02
4.641500000000000000e+04 1.858229003846645355e-02
4.641600000000000000e+04 1.905673183500766754e-02
4.641700000000000000e+04 1.849847473204135895e-02
4.641800000000000000e+04 1.914865709841251373e-02
4.641900000000000000e+04 1.845802366733551025e-02
4.642000000000000000e+04 1.909659802913665771e-02
4.642100000000000000e+04 1.846512965857982635e-02
4.642200000000000000e+04 1.895897090435028076e-02
4.642300000000000000e+04 1.855150610208511353e-02
4.642400000000000000e+04 1.883042417466640472e-02
4.642500000000000000e+04 1.871255785226821899e-02
4.642600000000000000e+04 1.876258850097656250e-02
4.642700000000000000e+04 1.888925395905971527e-02
4.642800000000000000e+04 1.874662749469280243e-02
4.642900000000000000e+04 1.901090890169143677e-02
4.643000000000000000e+04 1.875323615968227386e-02
4.643100000000000000e+04 1.904083602130413055e-02
4.643200000000000000e+04 1.876422949135303497e-02
4.643300000000000000e+04 1.899216137826442719e-02
4.643400000000000000e+04 1.877811178565025330e-02
4.643500000000000000e+04 1.890887692570686340e-02
4.643600000000000000e+04 1.879503391683101654e-02
4.643700000000000000e+04 1.883611269295215607e-02
4.643800000000000000e+04 1.880764402449131012e-02
4.643900000000000000e+04 1.879737898707389832e-02
4.644000000000000000e+04 1.880697160959243774e-02
4.644100000000000000e+04 1.879641786217689514e-02
4.644200000000000000e+04 1.878952607512474060e-02
4.644300000000000000e+04 1.882529258728027344e-02
4.644400000000000000e+04 1.875985041260719299e-02
4.644500000000000000e+04 1.887427456676959991e-02
4.644600000000000000e+04 1.872765086591243744e-02
4.644700000000000000e+04 1.893471367657184601e-02
4.644800000000000000e+04 1.870330236852169037e-02
4.644900000000000000e+04 1.899683661758899689e-02
4.645000000000000000e+04 1.869337633252143860e-02
4.645100000000000000e+04 1.905031874775886536e-02
4.645200000000000000e+04 1.869650557637214661e-02
4.645300000000000000e+04 1.908561587333679199e-02
4.645400000000000000e+04 1.870581880211830139e-02
4.645500000000000000e+04 1.909183897078037262e-02
4.645600000000000000e+04 1.871250011026859283e-02
4.645700000000000000e+04 1.906385831534862518e-02
4.645800000000000000e+04 1.871102117002010345e-02
4.645900000000000000e+04 1.900493167340755463e-02
4.646000000000000000e+04 1.870199665427207947e-02
4.646100000000000000e+04 1.892697997391223907e-02
4.646200000000000000e+04 1.869210414588451385e-02
4.646300000000000000e+04 1.884589157998561859e-02
4.646400000000000000e+04 1.868640072643756866e-02
4.646500000000000000e+04 1.877785474061965942e-02
4.646600000000000000e+04 1.868674531579017639e-02
4.646700000000000000e+04 1.873003877699375153e-02
4.646800000000000000e+04 1.868965663015842438e-02
4.646900000000000000e+04 1.870286837220191956e-02
4.647000000000000000e+04 1.869220100343227386e-02
4.647100000000000000e+04 1.869232207536697388e-02
4.647200000000000000e+04 1.869204267859458923e-02
4.647300000000000000e+04 1.869496516883373260e-02
4.647400000000000000e+04 1.869057677686214447e-02
4.647500000000000000e+04 1.871084235608577728e-02
4.647600000000000000e+04 1.869024150073528290e-02
4.647700000000000000e+04 1.874615065753459930e-02
4.647800000000000000e+04 1.869528554379940033e-02
4.647900000000000000e+04 1.880853250622749329e-02
4.648000000000000000e+04 1.871545612812042236e-02
4.648100000000000000e+04 1.891115680336952209e-02
4.648200000000000000e+04 1.876550540328025818e-02
4.648300000000000000e+04 1.906440965831279755e-02
4.648400000000000000e+04 1.886052079498767853e-02
4.648500000000000000e+04 1.926707662642002106e-02
4.648600000000000000e+04 1.899661496281623840e-02
4.648700000000000000e+04 1.946959644556045532e-02
4.648800000000000000e+04 1.911756955087184906e-02
4.648900000000000000e+04 1.955782622098922729e-02
4.649000000000000000e+04 1.911966130137443542e-02
4.649100000000000000e+04 1.943964697420597076e-02
4.649200000000000000e+04 1.897102594375610352e-02
4.649300000000000000e+04 1.919340901076793671e-02
4.649400000000000000e+04 1.880781166255474091e-02
4.649500000000000000e+04 1.899912208318710327e-02
4.649600000000000000e+04 1.877905987203121185e-02
4.649700000000000000e+04 1.891248859465122223e-02
4.649800000000000000e+04 1.887017861008644104e-02
4.649900000000000000e+04 1.885846629738807678e-02
4.650000000000000000e+04 1.895834319293498993e-02
4.650100000000000000e+04 1.877588406205177307e-02
4.650200000000000000e+04 1.896071806550025940e-02
4.650300000000000000e+04 1.867831312119960785e-02
4.650400000000000000e+04 1.890330389142036438e-02
4.650500000000000000e+04 1.861520856618881226e-02
4.650600000000000000e+04 1.884753070771694183e-02
4.650700000000000000e+04 1.860572397708892822e-02
4.650800000000000000e+04 1.880486682057380676e-02
4.650900000000000000e+04 1.862933672964572906e-02
4.651000000000000000e+04 1.875678822398185730e-02
4.651100000000000000e+04 1.866136863827705383e-02
4.651200000000000000e+04 1.870342716574668884e-02
4.651300000000000000e+04 1.869299821555614471e-02
4.651400000000000000e+04 1.866048946976661682e-02
4.651500000000000000e+04 1.872778870165348053e-02
4.651600000000000000e+04 1.863359101116657257e-02
4.651700000000000000e+04 1.876051723957061768e-02
4.651800000000000000e+04 1.861529983580112457e-02
4.651900000000000000e+04 1.877666637301445007e-02
4.652000000000000000e+04 1.859683543443679810e-02
4.652100000000000000e+04 1.876236498355865479e-02
4.652200000000000000e+04 1.857703924179077148e-02
4.652300000000000000e+04 1.872309111058712006e-02
4.652400000000000000e+04 1.856265217065811157e-02
4.652500000000000000e+04 1.867297850549221039e-02
4.652600000000000000e+04 1.856204122304916382e-02
4.652700000000000000e+04 1.862435042858123779e-02
4.652800000000000000e+04 1.857857033610343933e-02
4.652900000000000000e+04 1.857950165867805481e-02
4.653000000000000000e+04 1.861030235886573792e-02
4.653100000000000000e+04 1.853787340223789215e-02
4.653200000000000000e+04 1.864892430603504181e-02
4.653300000000000000e+04 1.849985867738723755e-02
4.653400000000000000e+04 1.869103685021400452e-02
4.653500000000000000e+04 1.846925914287567139e-02
4.653600000000000000e+04 1.874397508800029755e-02
4.653700000000000000e+04 1.845157332718372345e-02
4.653800000000000000e+04 1.882673986256122589e-02
4.653900000000000000e+04 1.845803111791610718e-02
4.654000000000000000e+04 1.896570436656475067e-02
4.654100000000000000e+04 1.850833930075168610e-02
4.654200000000000000e+04 1.919122412800788879e-02
4.654300000000000000e+04 1.863140426576137543e-02
4.654400000000000000e+04 1.952196285128593445e-02
4.654500000000000000e+04 1.883038319647312164e-02
4.654600000000000000e+04 1.986926794052124023e-02
4.654700000000000000e+04 1.898055151104927063e-02
4.654800000000000000e+04 1.991903223097324371e-02
4.654900000000000000e+04 1.886259764432907104e-02
4.655000000000000000e+04 1.941239833831787109e-02
4.655100000000000000e+04 1.867772266268730164e-02
4.655200000000000000e+04 1.877251081168651581e-02
4.655300000000000000e+04 1.897416077554225922e-02
4.655400000000000000e+04 1.857422292232513428e-02
4.655500000000000000e+04 1.954902708530426025e-02
4.655600000000000000e+04 1.863669417798519135e-02
4.655700000000000000e+04 1.969580538570880890e-02
4.655800000000000000e+04 1.858814060688018799e-02
4.655900000000000000e+04 1.929902471601963043e-02
4.656000000000000000e+04 1.858410984277725220e-02
4.656100000000000000e+04 1.888776011765003204e-02
4.656200000000000000e+04 1.881450973451137543e-02
4.656300000000000000e+04 1.872261986136436462e-02
4.656400000000000000e+04 1.900530979037284851e-02
4.656500000000000000e+04 1.865174621343612671e-02
4.656600000000000000e+04 1.895430311560630798e-02
4.656700000000000000e+04 1.865107938647270203e-02
4.656800000000000000e+04 1.884878985583782196e-02
4.656900000000000000e+04 1.878141053020954132e-02
4.657000000000000000e+04 1.884780079126358032e-02
4.657100000000000000e+04 1.889163814485073090e-02
4.657200000000000000e+04 1.887918077409267426e-02
4.657300000000000000e+04 1.882139220833778381e-02
4.657400000000000000e+04 1.890674792230129242e-02
4.657500000000000000e+04 1.866445690393447876e-02
4.657600000000000000e+04 1.897613331675529480e-02
4.657700000000000000e+04 1.858910545706748962e-02
4.657800000000000000e+04 1.903817802667617798e-02
4.657900000000000000e+04 1.860788650810718536e-02
4.658000000000000000e+04 1.899995841085910797e-02
4.658100000000000000e+04 1.867412216961383820e-02
4.658200000000000000e+04 1.888926699757575989e-02
4.658300000000000000e+04 1.877223886549472809e-02
4.658400000000000000e+04 1.879980787634849548e-02
4.658500000000000000e+04 1.885696500539779663e-02
4.658600000000000000e+04 1.875660568475723267e-02
4.658700000000000000e+04 1.885339431464672089e-02
4.658800000000000000e+04 1.874117739498615265e-02
4.658900000000000000e+04 1.875821501016616821e-02
4.659000000000000000e+04 1.875003054738044739e-02
4.659100000000000000e+04 1.864176988601684570e-02
4.659200000000000000e+04 1.877829991281032562e-02
4.659300000000000000e+04 1.856817305088043213e-02
4.659400000000000000e+04 1.879143901169300079e-02
4.659500000000000000e+04 1.854862086474895477e-02
4.659600000000000000e+04 1.876785419881343842e-02
4.659700000000000000e+04 1.857081986963748932e-02
4.659800000000000000e+04 1.872037909924983978e-02
4.659900000000000000e+04 1.861779950559139252e-02
4.660000000000000000e+04 1.868169009685516357e-02
4.660100000000000000e+04 1.866582594811916351e-02
4.660200000000000000e+04 1.867148280143737793e-02
4.660300000000000000e+04 1.869052462279796600e-02
4.660400000000000000e+04 1.869411021471023560e-02
4.660500000000000000e+04 1.869110018014907837e-02
4.660600000000000000e+04 1.874160207808017731e-02
4.660700000000000000e+04 1.868556067347526550e-02
4.660800000000000000e+04 1.879912987351417542e-02
4.660900000000000000e+04 1.868610084056854248e-02
4.661000000000000000e+04 1.884586736559867859e-02
4.661100000000000000e+04 1.869593933224678040e-02
4.661200000000000000e+04 1.886233501136302948e-02
4.661300000000000000e+04 1.871480233967304230e-02
4.661400000000000000e+04 1.884296163916587830e-02
4.661500000000000000e+04 1.874565705657005310e-02
4.661600000000000000e+04 1.879987306892871857e-02
4.661700000000000000e+04 1.879104413092136383e-02
4.661800000000000000e+04 1.875515095889568329e-02
4.661900000000000000e+04 1.885638758540153503e-02
4.662000000000000000e+04 1.872833259403705597e-02
4.662100000000000000e+04 1.894809491932392120e-02
4.662200000000000000e+04 1.873445510864257812e-02
4.662300000000000000e+04 1.907050423324108124e-02
4.662400000000000000e+04 1.878221333026885986e-02
4.662500000000000000e+04 1.921464130282402039e-02
4.662600000000000000e+04 1.886636018753051758e-02
4.662700000000000000e+04 1.934644207358360291e-02
4.662800000000000000e+04 1.896452158689498901e-02
4.662900000000000000e+04 1.939924061298370361e-02
4.663000000000000000e+04 1.903647743165493011e-02
4.663100000000000000e+04 1.929804496467113495e-02
4.663200000000000000e+04 1.905707828700542450e-02
4.663300000000000000e+04 1.902254484593868256e-02
4.663400000000000000e+04 1.906319521367549896e-02
4.663500000000000000e+04 1.866701990365982056e-02
4.663600000000000000e+04 1.914751343429088593e-02
4.663700000000000000e+04 1.839061453938484192e-02
4.663800000000000000e+04 1.935161277651786804e-02
4.663900000000000000e+04 1.828521676361560822e-02
4.664000000000000000e+04 1.959019713103771210e-02
4.664100000000000000e+04 1.831222325563430786e-02
4.664200000000000000e+04 1.971117220818996429e-02
4.664300000000000000e+04 1.838111318647861481e-02
4.664400000000000000e+04 1.960560679435729980e-02
4.664500000000000000e+04 1.844737306237220764e-02
4.664600000000000000e+04 1.928959041833877563e-02
4.664700000000000000e+04 1.854256354272365570e-02
4.664800000000000000e+04 1.889670081436634064e-02
4.664900000000000000e+04 1.870392635464668274e-02
4.665000000000000000e+04 1.857399940490722656e-02
4.665100000000000000e+04 1.890289038419723511e-02
4.665200000000000000e+04 1.838597469031810760e-02
4.665300000000000000e+04 1.906022243201732635e-02
4.665400000000000000e+04 1.831468380987644196e-02
4.665500000000000000e+04 1.911433599889278412e-02
4.665600000000000000e+04 1.832062937319278717e-02
4.665700000000000000e+04 1.905358582735061646e-02
4.665800000000000000e+04 1.837845146656036377e-02
4.665900000000000000e+04 1.891534402966499329e-02
4.666000000000000000e+04 1.847573742270469666e-02
4.666100000000000000e+04 1.875935494899749756e-02
4.666200000000000000e+04 1.859592087566852570e-02
4.666300000000000000e+04 1.863386109471321106e-02
4.666400000000000000e+04 1.871174201369285583e-02
4.666500000000000000e+04 1.855793222784996033e-02
4.666600000000000000e+04 1.879670284688472748e-02
4.666700000000000000e+04 1.852846145629882812e-02
4.666800000000000000e+04 1.883734390139579773e-02
4.666900000000000000e+04 1.853321678936481476e-02
4.667000000000000000e+04 1.883798278868198395e-02
4.667100000000000000e+04 1.856234483420848846e-02
4.667200000000000000e+04 1.881566643714904785e-02
4.667300000000000000e+04 1.860982365906238556e-02
4.667400000000000000e+04 1.879385113716125488e-02
4.667500000000000000e+04 1.867354661226272583e-02
4.667600000000000000e+04 1.879460364580154419e-02
4.667700000000000000e+04 1.875427551567554474e-02
4.667800000000000000e+04 1.883533038198947906e-02
4.667900000000000000e+04 1.885258778929710388e-02
4.668000000000000000e+04 1.891961321234703064e-02
4.668100000000000000e+04 1.896332576870918274e-02
4.668200000000000000e+04 1.902842521667480469e-02
4.668300000000000000e+04 1.906363293528556824e-02
4.668400000000000000e+04 1.911192573606967926e-02
4.668500000000000000e+04 1.910704933106899261e-02
4.668600000000000000e+04 1.910545118153095245e-02
4.668700000000000000e+04 1.905822195112705231e-02
4.668800000000000000e+04 1.899278908967971802e-02
4.668900000000000000e+04 1.894775964319705963e-02
4.669000000000000000e+04 1.885231025516986847e-02
4.669100000000000000e+04 1.886499114334583282e-02
4.669200000000000000e+04 1.878525316715240479e-02
4.669300000000000000e+04 1.886214315891265869e-02
4.669400000000000000e+04 1.880552433431148529e-02
4.669500000000000000e+04 1.890303008258342743e-02
4.669600000000000000e+04 1.884169317781925201e-02
4.669700000000000000e+04 1.891224645078182220e-02
4.669800000000000000e+04 1.882766373455524445e-02
4.669900000000000000e+04 1.885298267006874084e-02
4.670000000000000000e+04 1.876492612063884735e-02
4.670100000000000000e+04 1.875618100166320801e-02
4.670200000000000000e+04 1.870439574122428894e-02
4.670300000000000000e+04 1.868779584765434265e-02
4.670400000000000000e+04 1.868551783263683319e-02
4.670500000000000000e+04 1.868441887199878693e-02
4.670600000000000000e+04 1.869988813996315002e-02
4.670700000000000000e+04 1.873287186026573181e-02
4.670800000000000000e+04 1.871315203607082367e-02
4.670900000000000000e+04 1.879736036062240601e-02
4.671000000000000000e+04 1.869884319603443146e-02
4.671100000000000000e+04 1.885669305920600891e-02
4.671200000000000000e+04 1.865726336836814880e-02
4.671300000000000000e+04 1.891310140490531921e-02
4.671400000000000000e+04 1.860943436622619629e-02
4.671500000000000000e+04 1.897962577641010284e-02
4.671600000000000000e+04 1.858231052756309509e-02
4.671700000000000000e+04 1.906113885343074799e-02
4.671800000000000000e+04 1.859135739505290985e-02
4.671900000000000000e+04 1.914622448384761810e-02
4.672000000000000000e+04 1.863495446741580963e-02
4.672100000000000000e+04 1.920983009040355682e-02
4.672200000000000000e+04 1.869777590036392212e-02
4.672300000000000000e+04 1.921942457556724548e-02
4.672400000000000000e+04 1.876016333699226379e-02
4.672500000000000000e+04 1.915116980671882629e-02
4.672600000000000000e+04 1.880996488034725189e-02
4.672700000000000000e+04 1.900393515825271606e-02
4.672800000000000000e+04 1.884994097054004669e-02
4.672900000000000000e+04 1.880957931280136108e-02
4.673000000000000000e+04 1.890115253627300262e-02
4.673100000000000000e+04 1.862131059169769287e-02
4.673200000000000000e+04 1.898251473903656006e-02
4.673300000000000000e+04 1.848195306956768036e-02
4.673400000000000000e+04 1.909695006906986237e-02
4.673500000000000000e+04 1.840618439018726349e-02
4.673600000000000000e+04 1.922828704118728638e-02
4.673700000000000000e+04 1.838110201060771942e-02
4.673800000000000000e+04 1.934738457202911377e-02
4.673900000000000000e+04 1.838397234678268433e-02
4.674000000000000000e+04 1.941865496337413788e-02
4.674100000000000000e+04 1.839303039014339447e-02
4.674200000000000000e+04 1.940398849546909332e-02
4.674300000000000000e+04 1.840019971132278442e-02
4.674400000000000000e+04 1.928644068539142609e-02
4.674500000000000000e+04 1.841880939900875092e-02
4.674600000000000000e+04 1.909147389233112335e-02
4.674700000000000000e+04 1.848381198942661285e-02
4.674800000000000000e+04 1.888721249997615814e-02
4.674900000000000000e+04 1.862468197941780090e-02
4.675000000000000000e+04 1.874654181301593781e-02
4.675100000000000000e+04 1.883549988269805908e-02
4.675200000000000000e+04 1.869964040815830231e-02
4.675300000000000000e+04 1.905910670757293701e-02
4.675400000000000000e+04 1.871975325047969818e-02
4.675500000000000000e+04 1.920651085674762726e-02
4.675600000000000000e+04 1.874492131173610687e-02
4.675700000000000000e+04 1.920819468796253204e-02
4.675800000000000000e+04 1.873864047229290009e-02
4.675900000000000000e+04 1.907232962548732758e-02
4.676000000000000000e+04 1.872543990612030029e-02
4.676100000000000000e+04 1.888008043169975281e-02
4.676200000000000000e+04 1.875096186995506287e-02
4.676300000000000000e+04 1.871139742434024811e-02
4.676400000000000000e+04 1.881070807576179504e-02
4.676500000000000000e+04 1.860075443983078003e-02
4.676600000000000000e+04 1.885545067489147186e-02
4.676700000000000000e+04 1.854370906949043274e-02
4.676800000000000000e+04 1.884349435567855835e-02
4.676900000000000000e+04 1.853063888847827911e-02
4.677000000000000000e+04 1.877537555992603302e-02
4.677100000000000000e+04 1.855552196502685547e-02
4.677200000000000000e+04 1.868335343897342682e-02
4.677300000000000000e+04 1.861130446195602417e-02
4.677400000000000000e+04 1.859984546899795532e-02
4.677500000000000000e+04 1.868031360208988190e-02
4.677600000000000000e+04 1.854184456169605255e-02
4.677700000000000000e+04 1.873868145048618317e-02
4.677800000000000000e+04 1.850883848965167999e-02
4.677900000000000000e+04 1.876535825431346893e-02
4.678000000000000000e+04 1.849597133696079254e-02
4.678100000000000000e+04 1.875371672213077545e-02
4.678200000000000000e+04 1.849778741598129272e-02
4.678300000000000000e+04 1.871104724705219269e-02
4.678400000000000000e+04 1.851265132427215576e-02
4.678500000000000000e+04 1.865183003246784210e-02
4.678600000000000000e+04 1.853646710515022278e-02
4.678700000000000000e+04 1.859141513705253601e-02
4.678800000000000000e+04 1.856609247624874115e-02
4.678900000000000000e+04 1.853871345520019531e-02
4.679000000000000000e+04 1.859641075134277344e-02
4.679100000000000000e+04 1.849866844713687897e-02
4.679200000000000000e+04 1.862308382987976074e-02
4.679300000000000000e+04 1.847081817686557770e-02
4.679400000000000000e+04 1.864396221935749054e-02
4.679500000000000000e+04 1.845435425639152527e-02
4.679600000000000000e+04 1.866002380847930908e-02
4.679700000000000000e+04 1.844811812043190002e-02
4.679800000000000000e+04 1.867406629025936127e-02
4.679900000000000000e+04 1.845190487802028656e-02
4.680000000000000000e+04 1.869095861911773682e-02
4.680100000000000000e+04 1.846745237708091736e-02
4.680200000000000000e+04 1.871669664978981018e-02
4.680300000000000000e+04 1.849746517837047577e-02
4.680400000000000000e+04 1.875657774507999420e-02
4.680500000000000000e+04 1.854738220572471619e-02
4.680600000000000000e+04 1.881797797977924347e-02
4.680700000000000000e+04 1.862294599413871765e-02
4.680800000000000000e+04 1.890596933662891388e-02
4.680900000000000000e+04 1.873107999563217163e-02
4.681000000000000000e+04 1.902239210903644562e-02
4.681100000000000000e+04 1.886982470750808716e-02
4.681200000000000000e+04 1.915476471185684204e-02
4.681300000000000000e+04 1.902144029736518860e-02
4.681400000000000000e+04 1.926624961197376251e-02
4.681500000000000000e+04 1.913817599415779114e-02
4.681600000000000000e+04 1.929502934217453003e-02
4.681700000000000000e+04 1.916311308741569519e-02
4.681800000000000000e+04 1.919008232653141022e-02
4.681900000000000000e+04 1.907945051789283752e-02
4.682000000000000000e+04 1.897095143795013428e-02
4.682100000000000000e+04 1.895712502300739288e-02
4.682200000000000000e+04 1.874674484133720398e-02
4.682300000000000000e+04 1.891531050205230713e-02
4.682400000000000000e+04 1.864362508058547974e-02
4.682500000000000000e+04 1.902893185615539551e-02
4.682600000000000000e+04 1.872005686163902283e-02
4.682700000000000000e+04 1.927500031888484955e-02
4.682800000000000000e+04 1.893916539847850800e-02
4.682900000000000000e+04 1.953645981848239899e-02
4.683000000000000000e+04 1.919045485556125641e-02
4.683100000000000000e+04 1.963989064097404480e-02
4.683200000000000000e+04 1.933874562382698059e-02
4.683300000000000000e+04 1.945806667208671570e-02
4.683400000000000000e+04 1.932314410805702209e-02
4.683500000000000000e+04 1.905098557472229004e-02
4.683600000000000000e+04 1.922187395393848419e-02
4.683700000000000000e+04 1.865614950656890869e-02
4.683800000000000000e+04 1.916508749127388000e-02
4.683900000000000000e+04 1.847072876989841461e-02
4.684000000000000000e+04 1.917541399598121643e-02
4.684100000000000000e+04 1.848213374614715576e-02
4.684200000000000000e+04 1.915971003472805023e-02
4.684300000000000000e+04 1.856380328536033630e-02
4.684400000000000000e+04 1.903699152171611786e-02
4.684500000000000000e+04 1.863865368068218231e-02
4.684600000000000000e+04 1.883350312709808350e-02
4.684700000000000000e+04 1.871375739574432373e-02
4.684800000000000000e+04 1.864656247198581696e-02
4.684900000000000000e+04 1.880614832043647766e-02
4.685000000000000000e+04 1.854648999869823456e-02
4.685100000000000000e+04 1.889110729098320007e-02
4.685200000000000000e+04 1.852732896804809570e-02
4.685300000000000000e+04 1.892446912825107574e-02
4.685400000000000000e+04 1.854309625923633575e-02
4.685500000000000000e+04 1.888398081064224243e-02
4.685600000000000000e+04 1.856356859207153320e-02
4.685700000000000000e+04 1.878541894257068634e-02
4.685800000000000000e+04 1.859033107757568359e-02
4.685900000000000000e+04 1.866674423217773438e-02
4.686000000000000000e+04 1.863234117627143860e-02
4.686100000000000000e+04 1.856343448162078857e-02
4.686200000000000000e+04 1.868244819343090057e-02
4.686300000000000000e+04 1.849159225821495056e-02
4.686400000000000000e+04 1.872474513947963715e-02
4.686500000000000000e+04 1.844669319689273834e-02
4.686600000000000000e+04 1.874848455190658569e-02
4.686700000000000000e+04 1.841628178954124451e-02
4.686800000000000000e+04 1.875488460063934326e-02
4.686900000000000000e+04 1.839597336947917938e-02
4.687000000000000000e+04 1.875082962214946747e-02
4.687100000000000000e+04 1.838831044733524323e-02
4.687200000000000000e+04 1.874638721346855164e-02
4.687300000000000000e+04 1.839396543800830841e-02
4.687400000000000000e+04 1.875516213476657867e-02
4.687500000000000000e+04 1.841111294925212860e-02
4.687600000000000000e+04 1.878600381314754486e-02
4.687700000000000000e+04 1.843815110623836517e-02
4.687800000000000000e+04 1.884775236248970032e-02
4.687900000000000000e+04 1.847708597779273987e-02
4.688000000000000000e+04 1.895079389214515686e-02
4.688100000000000000e+04 1.853725314140319824e-02
4.688200000000000000e+04 1.910665817558765411e-02
4.688300000000000000e+04 1.863357797265052795e-02
4.688400000000000000e+04 1.931860856711864471e-02
4.688500000000000000e+04 1.877167448401451111e-02
4.688600000000000000e+04 1.955522596836090088e-02
4.688700000000000000e+04 1.892216317355632782e-02
4.688800000000000000e+04 1.970874331891536713e-02
4.688900000000000000e+04 1.899622566998004913e-02
4.689000000000000000e+04 1.961169391870498657e-02
4.689100000000000000e+04 1.890867762267589569e-02
4.689200000000000000e+04 1.919702626764774323e-02
4.689300000000000000e+04 1.873658411204814911e-02
4.689400000000000000e+04 1.867703534662723541e-02
4.689500000000000000e+04 1.871489919722080231e-02
4.689600000000000000e+04 1.837828569114208221e-02
4.689700000000000000e+04 1.893785409629344940e-02
4.689800000000000000e+04 1.837957464158535004e-02
4.689900000000000000e+04 1.922318711876869202e-02
4.690000000000000000e+04 1.850304007530212402e-02
4.690100000000000000e+04 1.931443996727466583e-02
4.690200000000000000e+04 1.857960782945156097e-02
4.690300000000000000e+04 1.911473460495471954e-02
4.690400000000000000e+04 1.861369982361793518e-02
4.690500000000000000e+04 1.876027695834636688e-02
4.690600000000000000e+04 1.872362382709980011e-02
4.690700000000000000e+04 1.847312785685062408e-02
4.690800000000000000e+04 1.894268579781055450e-02
4.690900000000000000e+04 1.834200881421566010e-02
4.691000000000000000e+04 1.915595307946205139e-02
4.691100000000000000e+04 1.830500550568103790e-02
4.691200000000000000e+04 1.922903396189212799e-02
4.691300000000000000e+04 1.829484105110168457e-02
4.691400000000000000e+04 1.913651265203952789e-02
4.691500000000000000e+04 1.831398904323577881e-02
4.691600000000000000e+04 1.896295137703418732e-02
4.691700000000000000e+04 1.838763058185577393e-02
4.691800000000000000e+04 1.880924403667449951e-02
4.691900000000000000e+04 1.849644258618354797e-02
4.692000000000000000e+04 1.871197298169136047e-02
4.692100000000000000e+04 1.858491823077201843e-02
4.692200000000000000e+04 1.865730807185173035e-02
4.692300000000000000e+04 1.861268840730190277e-02
4.692400000000000000e+04 1.862972602248191833e-02
4.692500000000000000e+04 1.858421601355075836e-02
4.692600000000000000e+04 1.863208599388599396e-02
4.692700000000000000e+04 1.853534393012523651e-02
4.692800000000000000e+04 1.866292394697666168e-02
4.692900000000000000e+04 1.850360073149204254e-02
4.693000000000000000e+04 1.870615407824516296e-02
4.693100000000000000e+04 1.850452460348606110e-02
4.693200000000000000e+04 1.874168030917644501e-02
4.693300000000000000e+04 1.853386498987674713e-02
4.693400000000000000e+04 1.876473613083362579e-02
4.693500000000000000e+04 1.858410611748695374e-02
4.693600000000000000e+04 1.878442429006099701e-02
4.693700000000000000e+04 1.865634322166442871e-02
4.693800000000000000e+04 1.881908811628818512e-02
4.693900000000000000e+04 1.875385455787181854e-02
4.694000000000000000e+04 1.888798736035823822e-02
4.694100000000000000e+04 1.886831410229206085e-02
4.694200000000000000e+04 1.899795047938823700e-02
4.694300000000000000e+04 1.896708458662033081e-02
4.694400000000000000e+04 1.912587694823741913e-02
4.694500000000000000e+04 1.899064518511295319e-02
4.694600000000000000e+04 1.921235583722591400e-02
4.694700000000000000e+04 1.887937076389789581e-02
4.694800000000000000e+04 1.920479163527488708e-02
4.694900000000000000e+04 1.863829977810382843e-02
4.695000000000000000e+04 1.911692880094051361e-02
4.695100000000000000e+04 1.837740838527679443e-02
4.695200000000000000e+04 1.902415044605731964e-02
4.695300000000000000e+04 1.823928952217102051e-02
4.695400000000000000e+04 1.898417435586452484e-02
4.695500000000000000e+04 1.827097870409488678e-02
4.695600000000000000e+04 1.898526586592197418e-02
4.695700000000000000e+04 1.840475760400295258e-02
4.695800000000000000e+04 1.897116005420684814e-02
4.695900000000000000e+04 1.853551529347896576e-02
4.696000000000000000e+04 1.889462210237979889e-02
4.696100000000000000e+04 1.860222406685352325e-02
4.696200000000000000e+04 1.875412277877330780e-02
4.696300000000000000e+04 1.861800998449325562e-02
4.696400000000000000e+04 1.860575750470161438e-02
4.696500000000000000e+04 1.864254660904407501e-02
4.696600000000000000e+04 1.851803250610828400e-02
4.696700000000000000e+04 1.872543245553970337e-02
4.696800000000000000e+04 1.851983368396759033e-02
4.696900000000000000e+04 1.887284219264984131e-02
4.697000000000000000e+04 1.858938485383987427e-02
4.697100000000000000e+04 1.905632019042968750e-02
4.697200000000000000e+04 1.868638768792152405e-02
4.697300000000000000e+04 1.923145726323127747e-02
4.697400000000000000e+04 1.877615042030811310e-02
4.697500000000000000e+04 1.934955269098281860e-02
4.697600000000000000e+04 1.883951760828495026e-02
4.697700000000000000e+04 1.936322264373302460e-02
4.697800000000000000e+04 1.887027360498905182e-02
4.697900000000000000e+04 1.924391463398933411e-02
4.698000000000000000e+04 1.886840909719467163e-02
4.698100000000000000e+04 1.901215501129627228e-02
4.698200000000000000e+04 1.883964054286479950e-02
4.698300000000000000e+04 1.875105313956737518e-02
4.698400000000000000e+04 1.880730874836444855e-02
4.698500000000000000e+04 1.856885105371475220e-02
4.698600000000000000e+04 1.880496367812156677e-02
4.698700000000000000e+04 1.851873844861984253e-02
4.698800000000000000e+04 1.883220113813877106e-02
4.698900000000000000e+04 1.856639236211776733e-02
4.699000000000000000e+04 1.884173601865768433e-02
4.699100000000000000e+04 1.863592490553855896e-02
4.699200000000000000e+04 1.878979988396167755e-02
4.699300000000000000e+04 1.866838894784450531e-02
4.699400000000000000e+04 1.868203282356262207e-02
4.699500000000000000e+04 1.865540444850921631e-02
4.699600000000000000e+04 1.857110671699047089e-02
4.699700000000000000e+04 1.862843334674835205e-02
4.699800000000000000e+04 1.851030439138412476e-02
4.699900000000000000e+04 1.861866563558578491e-02
4.700000000000000000e+04 1.850901357829570770e-02
4.700100000000000000e+04 1.862873136997222900e-02
4.700200000000000000e+04 1.853719726204872131e-02
4.700300000000000000e+04 1.863924972712993622e-02
4.700400000000000000e+04 1.855820789933204651e-02
4.700500000000000000e+04 1.863469742238521576e-02
4.700600000000000000e+04 1.855513267219066620e-02
4.700700000000000000e+04 1.861575059592723846e-02
4.700800000000000000e+04 1.853390038013458252e-02
4.700900000000000000e+04 1.859087683260440826e-02
4.701000000000000000e+04 1.851052790880203247e-02
4.701100000000000000e+04 1.856775395572185516e-02
4.701200000000000000e+04 1.849460415542125702e-02
4.701300000000000000e+04 1.854589581489562988e-02
4.701400000000000000e+04 1.848965696990489960e-02
4.701500000000000000e+04 1.852147653698921204e-02
4.701600000000000000e+04 1.849580928683280945e-02
4.701700000000000000e+04 1.849080808460712433e-02
4.701800000000000000e+04 1.851088926196098328e-02
4.701900000000000000e+04 1.845628581941127777e-02
4.702000000000000000e+04 1.853206381201744080e-02
4.702100000000000000e+04 1.841977797448635101e-02
4.702200000000000000e+04 1.855631172657012939e-02
4.702300000000000000e+04 1.838382147252559662e-02
4.702400000000000000e+04 1.858469471335411072e-02
4.702500000000000000e+04 1.834994554519653320e-02
4.702600000000000000e+04 1.862096041440963745e-02
4.702700000000000000e+04 1.832032203674316406e-02
4.702800000000000000e+04 1.867037639021873474e-02
4.702900000000000000e+04 1.829766668379306793e-02
4.703000000000000000e+04 1.874310895800590515e-02
4.703100000000000000e+04 1.828781887888908386e-02
4.703200000000000000e+04 1.885762810707092285e-02
4.703300000000000000e+04 1.830700784921646118e-02
4.703400000000000000e+04 1.904280856251716614e-02
4.703500000000000000e+04 1.839192025363445282e-02
4.703600000000000000e+04 1.933769881725311279e-02
4.703700000000000000e+04 1.859441213309764862e-02
4.703800000000000000e+04 1.975105144083499908e-02
4.703900000000000000e+04 1.892587356269359589e-02
4.704000000000000000e+04 2.014444954693317413e-02
4.704100000000000000e+04 1.922155357897281647e-02
4.704200000000000000e+04 2.013919502496719360e-02
4.704300000000000000e+04 1.917387545108795166e-02
4.704400000000000000e+04 1.947755366563796997e-02
4.704500000000000000e+04 1.887256652116775513e-02
4.704600000000000000e+04 1.867412030696868896e-02
4.704700000000000000e+04 1.889283955097198486e-02
4.704800000000000000e+04 1.842188648879528046e-02
4.704900000000000000e+04 1.925791054964065552e-02
4.705000000000000000e+04 1.855196990072727203e-02
4.705100000000000000e+04 1.938495039939880371e-02
4.705200000000000000e+04 1.858103089034557343e-02
4.705300000000000000e+04 1.904281228780746460e-02
4.705400000000000000e+04 1.853709667921066284e-02
4.705500000000000000e+04 1.864004135131835938e-02
4.705600000000000000e+04 1.868728548288345337e-02
4.705700000000000000e+04 1.850838027894496918e-02
4.705800000000000000e+04 1.889323256909847260e-02
4.705900000000000000e+04 1.851309649646282196e-02
4.706000000000000000e+04 1.886941865086555481e-02
4.706100000000000000e+04 1.851710863411426544e-02
4.706200000000000000e+04 1.866023987531661987e-02
4.706300000000000000e+04 1.859379746019840240e-02
4.706400000000000000e+04 1.851649954915046692e-02
4.706500000000000000e+04 1.873834617435932159e-02
4.706600000000000000e+04 1.850247196853160858e-02
4.706700000000000000e+04 1.879276335239410400e-02
4.706800000000000000e+04 1.852138154208660126e-02
4.706900000000000000e+04 1.868871599435806274e-02
4.707000000000000000e+04 1.854992471635341644e-02
4.707100000000000000e+04 1.853155344724655151e-02
4.707200000000000000e+04 1.862549781799316406e-02
4.707300000000000000e+04 1.843645051121711731e-02
4.707400000000000000e+04 1.871542632579803467e-02
4.707500000000000000e+04 1.842086575925350189e-02
4.707600000000000000e+04 1.874833554029464722e-02
4.707700000000000000e+04 1.846628263592720032e-02
4.707800000000000000e+04 1.872602105140686035e-02
4.707900000000000000e+04 1.857666298747062683e-02
4.708000000000000000e+04 1.871961727738380432e-02
4.708100000000000000e+04 1.874514855444431305e-02
4.708200000000000000e+04 1.877424865961074829e-02
4.708300000000000000e+04 1.892672665417194366e-02
4.708400000000000000e+04 1.886864379048347473e-02
4.708500000000000000e+04 1.906434260308742523e-02
4.708600000000000000e+04 1.894761249423027039e-02
4.708700000000000000e+04 1.912476867437362671e-02
4.708800000000000000e+04 1.895557343959808350e-02
4.708900000000000000e+04 1.910460181534290314e-02
4.709000000000000000e+04 1.886085420846939087e-02
4.709100000000000000e+04 1.903277821838855743e-02
4.709200000000000000e+04 1.869001612067222595e-02
4.709300000000000000e+04 1.896411553025245667e-02
4.709400000000000000e+04 1.852734014391899109e-02
4.709500000000000000e+04 1.894361712038516998e-02
4.709600000000000000e+04 1.844842545688152313e-02
4.709700000000000000e+04 1.896053552627563477e-02
4.709800000000000000e+04 1.846179179847240448e-02
4.709900000000000000e+04 1.896368153393268585e-02
4.710000000000000000e+04 1.852425932884216309e-02
4.710100000000000000e+04 1.890399679541587830e-02
4.710200000000000000e+04 1.858973316848278046e-02
4.710300000000000000e+04 1.878102496266365051e-02
4.710400000000000000e+04 1.863945461809635162e-02
4.710500000000000000e+04 1.864290982484817505e-02
4.710600000000000000e+04 1.867731474339962006e-02
4.710700000000000000e+04 1.854474470019340515e-02
4.710800000000000000e+04 1.870614849030971527e-02
4.710900000000000000e+04 1.850643567740917206e-02
4.711000000000000000e+04 1.871807128190994263e-02
4.711100000000000000e+04 1.851470023393630981e-02
4.711200000000000000e+04 1.870413310825824738e-02
4.711300000000000000e+04 1.854070089757442474e-02
4.711400000000000000e+04 1.866413839161396027e-02
4.711500000000000000e+04 1.855850964784622192e-02
4.711600000000000000e+04 1.860910467803478241e-02
4.711700000000000000e+04 1.855855062603950500e-02
4.711800000000000000e+04 1.855806447565555573e-02
4.711900000000000000e+04 1.854974031448364258e-02
4.712000000000000000e+04 1.852299831807613373e-02
4.712100000000000000e+04 1.854453422129154205e-02
4.712200000000000000e+04 1.850558631122112274e-02
4.712300000000000000e+04 1.854620873928070068e-02
4.712400000000000000e+04 1.849749125540256500e-02
4.712500000000000000e+04 1.855086348950862885e-02
4.712600000000000000e+04 1.848972775042057037e-02
4.712700000000000000e+04 1.855576597154140472e-02
4.712800000000000000e+04 1.847469247877597809e-02
4.712900000000000000e+04 1.855978555977344513e-02
4.713000000000000000e+04 1.845302991569042206e-02
4.713100000000000000e+04 1.856336183845996857e-02
4.713200000000000000e+04 1.842813938856124878e-02
4.713300000000000000e+04 1.856766082346439362e-02
4.713400000000000000e+04 1.840448379516601562e-02
4.713500000000000000e+04 1.857759989798069000e-02
4.713600000000000000e+04 1.838145963847637177e-02
4.713700000000000000e+04 1.860278286039829254e-02
4.713800000000000000e+04 1.835791207849979401e-02
4.713900000000000000e+04 1.865223236382007599e-02
4.714000000000000000e+04 1.833301410079002380e-02
4.714100000000000000e+04 1.874226517975330353e-02
4.714200000000000000e+04 1.831159926950931549e-02
4.714300000000000000e+04 1.890348270535469055e-02
4.714400000000000000e+04 1.831247098743915558e-02
4.714500000000000000e+04 1.918926462531089783e-02
4.714600000000000000e+04 1.838656328618526459e-02
4.714700000000000000e+04 1.967236585915088654e-02
4.714800000000000000e+04 1.861348561942577362e-02
4.714900000000000000e+04 2.038700506091117859e-02
4.715000000000000000e+04 1.902362518012523651e-02
4.715100000000000000e+04 2.111610025167465210e-02
4.715200000000000000e+04 1.936960779130458832e-02
4.715300000000000000e+04 2.118790708482265472e-02
4.715400000000000000e+04 1.918189972639083862e-02
4.715500000000000000e+04 2.011257596313953400e-02
4.715600000000000000e+04 1.875368878245353699e-02
4.715700000000000000e+04 1.881314814090728760e-02
4.715800000000000000e+04 1.908766105771064758e-02
4.715900000000000000e+04 1.846721395850181580e-02
4.716000000000000000e+04 1.989224180579185486e-02
4.716100000000000000e+04 1.861618086695671082e-02
4.716200000000000000e+04 1.999607309699058533e-02
4.716300000000000000e+04 1.854250766336917877e-02
4.716400000000000000e+04 1.923364400863647461e-02
4.716500000000000000e+04 1.862384006381034851e-02
4.716600000000000000e+04 1.856467686593532562e-02
4.716700000000000000e+04 1.915948279201984406e-02
4.716800000000000000e+04 1.842207647860050201e-02
4.716900000000000000e+04 1.950000785291194916e-02
4.717000000000000000e+04 1.841092295944690704e-02
4.717100000000000000e+04 1.922287791967391968e-02
4.717200000000000000e+04 1.846260018646717072e-02
4.717300000000000000e+04 1.873920857906341553e-02
4.717400000000000000e+04 1.875711977481842041e-02
4.717500000000000000e+04 1.849651336669921875e-02
4.717600000000000000e+04 1.905673369765281677e-02
4.717700000000000000e+04 1.843096315860748291e-02
4.717800000000000000e+04 1.903410442173480988e-02
4.717900000000000000e+04 1.843947730958461761e-02
4.718000000000000000e+04 1.877131685614585876e-02
4.718100000000000000e+04 1.858186721801757812e-02
4.718200000000000000e+04 1.854207739233970642e-02
4.718300000000000000e+04 1.877907291054725647e-02
4.718400000000000000e+04 1.843244023621082306e-02
4.718500000000000000e+04 1.883764937520027161e-02
4.718600000000000000e+04 1.840666495263576508e-02
4.718700000000000000e+04 1.872632279992103577e-02
4.718800000000000000e+04 1.846268028020858765e-02
4.718900000000000000e+04 1.857621222734451294e-02
4.719000000000000000e+04 1.857128925621509552e-02
4.719100000000000000e+04 1.848273351788520813e-02
4.719200000000000000e+04 1.864327490329742432e-02
4.719300000000000000e+04 1.844641007483005524e-02
4.719400000000000000e+04 1.862745359539985657e-02
4.719500000000000000e+04 1.845564506947994232e-02
4.719600000000000000e+04 1.855514571070671082e-02
4.719700000000000000e+04 1.850419864058494568e-02
4.719800000000000000e+04 1.848477870225906372e-02
4.719900000000000000e+04 1.855912432074546814e-02
4.720000000000000000e+04 1.844627223908901215e-02
4.720100000000000000e+04 1.857777312397956848e-02
4.720200000000000000e+04 1.844261400401592255e-02
4.720300000000000000e+04 1.855507679283618927e-02
4.720400000000000000e+04 1.846974901854991913e-02
4.720500000000000000e+04 1.852254569530487061e-02
4.720600000000000000e+04 1.851809211075305939e-02
4.720700000000000000e+04 1.851705834269523621e-02
4.720800000000000000e+04 1.857481524348258972e-02
4.720900000000000000e+04 1.856455206871032715e-02
4.721000000000000000e+04 1.864768564701080322e-02
4.721100000000000000e+04 1.869373209774494171e-02
4.721200000000000000e+04 1.877296343445777893e-02
4.721300000000000000e+04 1.894322969019412994e-02
4.721400000000000000e+04 1.899515837430953979e-02
4.721500000000000000e+04 1.932192593812942505e-02
4.721600000000000000e+04 1.927670091390609741e-02
4.721700000000000000e+04 1.968928985297679901e-02
4.721800000000000000e+04 1.936602964997291565e-02
4.721900000000000000e+04 1.970215700566768646e-02
4.722000000000000000e+04 1.897065714001655579e-02
4.722100000000000000e+04 1.925834640860557556e-02
4.722200000000000000e+04 1.839925535023212433e-02
4.722300000000000000e+04 1.891467347741127014e-02
4.722400000000000000e+04 1.831629872322082520e-02
4.722500000000000000e+04 1.899272017180919647e-02
4.722600000000000000e+04 1.861990429461002350e-02
4.722700000000000000e+04 1.905749738216400146e-02
4.722800000000000000e+04 1.877678371965885162e-02
4.722900000000000000e+04 1.879834383726119995e-02
4.723000000000000000e+04 1.872866787016391754e-02
4.723100000000000000e+04 1.849987916648387909e-02
4.723200000000000000e+04 1.878792233765125275e-02
4.723300000000000000e+04 1.846334710717201233e-02
4.723400000000000000e+04 1.894107647240161896e-02
4.723500000000000000e+04 1.854535005986690521e-02
4.723600000000000000e+04 1.891711540520191193e-02
4.723700000000000000e+04 1.855747029185295105e-02
4.723800000000000000e+04 1.870402880012989044e-02
4.723900000000000000e+04 1.856417953968048096e-02
4.724000000000000000e+04 1.851954311132431030e-02
4.724100000000000000e+04 1.864709146320819855e-02
4.724200000000000000e+04 1.844757422804832458e-02
4.724300000000000000e+04 1.871881633996963501e-02
4.724400000000000000e+04 1.841907948255538940e-02
4.724500000000000000e+04 1.869478821754455566e-02
4.724600000000000000e+04 1.840912923216819763e-02
4.724700000000000000e+04 1.861877180635929108e-02
4.724800000000000000e+04 1.844684965908527374e-02
4.724900000000000000e+04 1.856600120663642883e-02
4.725000000000000000e+04 1.850558444857597351e-02
4.725100000000000000e+04 1.854222826659679413e-02
4.725200000000000000e+04 1.852683536708354950e-02
4.725300000000000000e+04 1.852365396916866302e-02
4.725400000000000000e+04 1.849905215203762054e-02
4.725500000000000000e+04 1.850880123674869537e-02
4.725600000000000000e+04 1.845370978116989136e-02
4.725700000000000000e+04 1.850612834095954895e-02
4.725800000000000000e+04 1.841887272894382477e-02
4.725900000000000000e+04 1.850818656384944916e-02
4.726000000000000000e+04 1.840200833976268768e-02
4.726100000000000000e+04 1.850006356835365295e-02
4.726200000000000000e+04 1.840086653828620911e-02
4.726300000000000000e+04 1.847999542951583862e-02
4.726400000000000000e+04 1.841088943183422089e-02
4.726500000000000000e+04 1.846112497150897980e-02
4.726600000000000000e+04 1.842360757291316986e-02
4.726700000000000000e+04 1.846254616975784302e-02
4.726800000000000000e+04 1.843214221298694611e-02
4.726900000000000000e+04 1.849930360913276672e-02
4.727000000000000000e+04 1.843817345798015594e-02
4.727100000000000000e+04 1.858316920697689056e-02
4.727200000000000000e+04 1.845069602131843567e-02
4.727300000000000000e+04 1.872887648642063141e-02
4.727400000000000000e+04 1.848780177533626556e-02
4.727500000000000000e+04 1.896315626800060272e-02
4.727600000000000000e+04 1.858847960829734802e-02
4.727700000000000000e+04 1.932502910494804382e-02
4.727800000000000000e+04 1.880507916212081909e-02
4.727900000000000000e+04 1.982602849602699280e-02
4.728000000000000000e+04 1.913649402558803558e-02
4.728100000000000000e+04 2.031756564974784851e-02
4.728200000000000000e+04 1.936926320195198059e-02
4.728300000000000000e+04 2.038027718663215637e-02
4.728400000000000000e+04 1.912488974630832672e-02
4.728500000000000000e+04 1.971940696239471436e-02
4.728600000000000000e+04 1.854770816862583160e-02
4.728700000000000000e+04 1.891452260315418243e-02
4.728800000000000000e+04 1.847727037966251373e-02
4.728900000000000000e+04 1.874291710555553436e-02
4.729000000000000000e+04 1.902864500880241394e-02
4.729100000000000000e+04 1.895784027874469757e-02
4.729200000000000000e+04 1.940862089395523071e-02
4.729300000000000000e+04 1.893776841461658478e-02
4.729400000000000000e+04 1.916150934994220734e-02
4.729500000000000000e+04 1.870318315923213959e-02
4.729600000000000000e+04 1.869030483067035675e-02
4.729700000000000000e+04 1.871365681290626526e-02
4.729800000000000000e+04 1.851230859756469727e-02
4.729900000000000000e+04 1.895902864634990692e-02
4.730000000000000000e+04 1.852734759449958801e-02
4.730100000000000000e+04 1.903553120791912079e-02
4.730200000000000000e+04 1.848410815000534058e-02
4.730300000000000000e+04 1.883307658135890961e-02
4.730400000000000000e+04 1.846550777554512024e-02
4.730500000000000000e+04 1.859613694250583649e-02
4.730600000000000000e+04 1.860601454973220825e-02
4.730700000000000000e+04 1.848506368696689606e-02
4.730800000000000000e+04 1.877646148204803467e-02
4.730900000000000000e+04 1.844049990177154541e-02
4.731000000000000000e+04 1.879291236400604248e-02
4.731100000000000000e+04 1.841752976179122925e-02
4.731200000000000000e+04 1.866842247545719147e-02
4.731300000000000000e+04 1.846054010093212128e-02
4.731400000000000000e+04 1.853479631245136261e-02
4.731500000000000000e+04 1.856818981468677521e-02
4.731600000000000000e+04 1.845546998083591461e-02
4.731700000000000000e+04 1.865329407155513763e-02
4.731800000000000000e+04 1.841653324663639069e-02
4.731900000000000000e+04 1.865024864673614502e-02
4.732000000000000000e+04 1.841521635651588440e-02
4.732100000000000000e+04 1.857191324234008789e-02
4.732200000000000000e+04 1.846367493271827698e-02
4.732300000000000000e+04 1.847274973988533020e-02
4.732400000000000000e+04 1.854441687464714050e-02
4.732500000000000000e+04 1.838844642043113708e-02
4.732600000000000000e+04 1.861139200627803802e-02
4.732700000000000000e+04 1.833404228091239929e-02
4.732800000000000000e+04 1.863801479339599609e-02
4.732900000000000000e+04 1.831651665270328522e-02
4.733000000000000000e+04 1.863252930343151093e-02
4.733100000000000000e+04 1.833786815404891968e-02
4.733200000000000000e+04 1.862112432718276978e-02
4.733300000000000000e+04 1.838662289083003998e-02
4.733400000000000000e+04 1.862929388880729675e-02
4.733500000000000000e+04 1.844594441354274750e-02
4.733600000000000000e+04 1.868165098130702972e-02
4.733700000000000000e+04 1.850624941289424896e-02
4.733800000000000000e+04 1.880444400012493134e-02
4.733900000000000000e+04 1.857938989996910095e-02
4.734000000000000000e+04 1.901728846132755280e-02
4.734100000000000000e+04 1.868944056332111359e-02
4.734200000000000000e+04 1.931074634194374084e-02
4.734300000000000000e+04 1.884250715374946594e-02
4.734400000000000000e+04 1.959390565752983093e-02
4.734500000000000000e+04 1.896955072879791260e-02
4.734600000000000000e+04 1.966084726154804230e-02
4.734700000000000000e+04 1.894115097820758820e-02
4.734800000000000000e+04 1.934196986258029938e-02
4.734900000000000000e+04 1.875901967287063599e-02
4.735000000000000000e+04 1.881647296249866486e-02
4.735100000000000000e+04 1.866004243493080139e-02
4.735200000000000000e+04 1.849358901381492615e-02
4.735300000000000000e+04 1.877534575760364532e-02
4.735400000000000000e+04 1.847997494041919708e-02
4.735500000000000000e+04 1.893600448966026306e-02
4.735600000000000000e+04 1.857644878327846527e-02
4.735700000000000000e+04 1.893507689237594604e-02
4.735800000000000000e+04 1.864333450794219971e-02
4.735900000000000000e+04 1.874845847487449646e-02
4.736000000000000000e+04 1.868519186973571777e-02
4.736100000000000000e+04 1.852305419743061066e-02
4.736200000000000000e+04 1.872977428138256073e-02
4.736300000000000000e+04 1.840802840888500214e-02
4.736400000000000000e+04 1.875304989516735077e-02
4.736500000000000000e+04 1.842183992266654968e-02
4.736600000000000000e+04 1.871787197887897491e-02
4.736700000000000000e+04 1.849616318941116333e-02
4.736800000000000000e+04 1.862480305135250092e-02
4.736900000000000000e+04 1.857879571616649628e-02
4.737000000000000000e+04 1.850608736276626587e-02
4.737100000000000000e+04 1.864951476454734802e-02
4.737200000000000000e+04 1.840311102569103241e-02
4.737300000000000000e+04 1.869009435176849365e-02
4.737400000000000000e+04 1.834850572049617767e-02
4.737500000000000000e+04 1.868237555027008057e-02
4.737600000000000000e+04 1.835068501532077789e-02
4.737700000000000000e+04 1.863109879195690155e-02
4.737800000000000000e+04 1.839252002537250519e-02
4.737900000000000000e+04 1.855958066880702972e-02
4.738000000000000000e+04 1.844497025012969971e-02
4.738100000000000000e+04 1.848862133920192719e-02
4.738200000000000000e+04 1.848419755697250366e-02
4.738300000000000000e+04 1.842944696545600891e-02
4.738400000000000000e+04 1.849793829023838043e-02
4.738500000000000000e+04 1.839151978492736816e-02
4.738600000000000000e+04 1.848647557199001312e-02
4.738700000000000000e+04 1.838094554841518402e-02
4.738800000000000000e+04 1.845622062683105469e-02
4.738900000000000000e+04 1.839568465948104858e-02
4.739000000000000000e+04 1.841880567371845245e-02
4.739100000000000000e+04 1.842420920729637146e-02
4.739200000000000000e+04 1.838469877839088440e-02
4.739300000000000000e+04 1.845704764127731323e-02
4.739400000000000000e+04 1.835983991622924805e-02
4.739500000000000000e+04 1.848882436752319336e-02
4.739600000000000000e+04 1.834704540669918060e-02
4.739700000000000000e+04 1.852294802665710449e-02
4.739800000000000000e+04 1.834801770746707916e-02
4.739900000000000000e+04 1.856327988207340240e-02
4.740000000000000000e+04 1.836529746651649475e-02
4.740100000000000000e+04 1.862173154950141907e-02
4.740200000000000000e+04 1.840610429644584656e-02
4.740300000000000000e+04 1.872340962290763855e-02
4.740400000000000000e+04 1.848671585321426392e-02
4.740500000000000000e+04 1.890195906162261963e-02
4.740600000000000000e+04 1.863208040595054626e-02
4.740700000000000000e+04 1.917525194585323334e-02
4.740800000000000000e+04 1.884824782609939575e-02
4.740900000000000000e+04 1.948320679366588593e-02
4.741000000000000000e+04 1.904941909015178680e-02
4.741100000000000000e+04 1.961500756442546844e-02
4.741200000000000000e+04 1.904245093464851379e-02
4.741300000000000000e+04 1.933552697300910950e-02
4.741400000000000000e+04 1.878557540476322174e-02
4.741500000000000000e+04 1.878262870013713837e-02
4.741600000000000000e+04 1.861366070806980133e-02
4.741700000000000000e+04 1.842767372727394104e-02
4.741800000000000000e+04 1.877159066498279572e-02
4.741900000000000000e+04 1.841513998806476593e-02
4.742000000000000000e+04 1.901976019144058228e-02
4.742100000000000000e+04 1.848406158387660980e-02
4.742200000000000000e+04 1.901330612599849701e-02
4.742300000000000000e+04 1.845516823232173920e-02
4.742400000000000000e+04 1.873983815312385559e-02
4.742500000000000000e+04 1.844454742968082428e-02
4.742600000000000000e+04 1.846973598003387451e-02
4.742700000000000000e+04 1.858501136302947998e-02
4.742800000000000000e+04 1.836593821644783020e-02
4.742900000000000000e+04 1.877624168992042542e-02
4.743000000000000000e+04 1.835065335035324097e-02
4.743100000000000000e+04 1.882861182093620300e-02
4.743200000000000000e+04 1.833578012883663177e-02
4.743300000000000000e+04 1.870612241327762604e-02
4.743400000000000000e+04 1.835407502949237823e-02
4.743500000000000000e+04 1.853166334331035614e-02
4.743600000000000000e+04 1.845625601708889008e-02
4.743700000000000000e+04 1.841497980058193207e-02
4.743800000000000000e+04 1.859732344746589661e-02
4.743900000000000000e+04 1.836520805954933167e-02
4.744000000000000000e+04 1.869448088109493256e-02
4.744100000000000000e+04 1.836808025836944580e-02
4.744200000000000000e+04 1.872348040342330933e-02
4.744300000000000000e+04 1.844077929854393005e-02
4.744400000000000000e+04 1.873364858329296112e-02
4.744500000000000000e+04 1.859083212912082672e-02
4.744600000000000000e+04 1.877544261515140533e-02
4.744700000000000000e+04 1.876984350383281708e-02
4.744800000000000000e+04 1.883273757994174957e-02
4.744900000000000000e+04 1.888371258974075317e-02
4.745000000000000000e+04 1.884253136813640594e-02
4.745100000000000000e+04 1.885506324470043182e-02
4.745200000000000000e+04 1.878002285957336426e-02
4.745300000000000000e+04 1.870904117822647095e-02
4.745400000000000000e+04 1.870937086641788483e-02
4.745500000000000000e+04 1.857698149979114532e-02
4.745600000000000000e+04 1.871988177299499512e-02
4.745700000000000000e+04 1.856286078691482544e-02
4.745800000000000000e+04 1.880483515560626984e-02
4.745900000000000000e+04 1.863380335271358490e-02
4.746000000000000000e+04 1.887230016291141510e-02
4.746100000000000000e+04 1.867915503680706024e-02
4.746200000000000000e+04 1.885288953781127930e-02
4.746300000000000000e+04 1.863077655434608459e-02
4.746400000000000000e+04 1.875952817499637604e-02
4.746500000000000000e+04 1.850782707333564758e-02
4.746600000000000000e+04 1.866278424859046936e-02
4.746700000000000000e+04 1.838714443147182465e-02
4.746800000000000000e+04 1.862557046115398407e-02
4.746900000000000000e+04 1.832807436585426331e-02
4.747000000000000000e+04 1.864873431622982025e-02
4.747100000000000000e+04 1.833072677254676819e-02
4.747200000000000000e+04 1.868133433163166046e-02
4.747300000000000000e+04 1.836452260613441467e-02
4.747400000000000000e+04 1.866919361054897308e-02
4.747500000000000000e+04 1.840681955218315125e-02
4.747600000000000000e+04 1.859470829367637634e-02
4.747700000000000000e+04 1.845228113234043121e-02
4.747800000000000000e+04 1.848243176937103271e-02
4.747900000000000000e+04 1.850227080285549164e-02
4.748000000000000000e+04 1.837475039064884186e-02
4.748100000000000000e+04 1.855379715561866760e-02
4.748200000000000000e+04 1.830063387751579285e-02
4.748300000000000000e+04 1.859794557094573975e-02
4.748400000000000000e+04 1.826347038149833679e-02
4.748500000000000000e+04 1.862326450645923615e-02
4.748600000000000000e+04 1.825395040214061737e-02
4.748700000000000000e+04 1.862239465117454529e-02
4.748800000000000000e+04 1.826097257435321808e-02
4.748900000000000000e+04 1.859753392636775970e-02
4.749000000000000000e+04 1.827548816800117493e-02
4.749100000000000000e+04 1.855960674583911896e-02
4.749200000000000000e+04 1.829002052545547485e-02
4.749300000000000000e+04 1.852362789213657379e-02
4.749400000000000000e+04 1.830063201487064362e-02
4.749500000000000000e+04 1.849958300590515137e-02
4.749600000000000000e+04 1.830753497779369354e-02
4.749700000000000000e+04 1.849387213587760925e-02
4.749800000000000000e+04 1.831370219588279724e-02
4.749900000000000000e+04 1.851078867912292480e-02
4.750000000000000000e+04 1.832234859466552734e-02
4.750100000000000000e+04 1.855489425361156464e-02
4.750200000000000000e+04 1.833627931773662567e-02
4.750300000000000000e+04 1.863351278007030487e-02
4.750400000000000000e+04 1.836189441382884979e-02
4.750500000000000000e+04 1.875391602516174316e-02
4.750600000000000000e+04 1.841145567595958710e-02
4.750700000000000000e+04 1.892399042844772339e-02
4.750800000000000000e+04 1.849878765642642975e-02
4.750900000000000000e+04 1.914355903863906860e-02
4.751000000000000000e+04 1.862603612244129181e-02
4.751100000000000000e+04 1.937570609152317047e-02
4.751200000000000000e+04 1.875815540552139282e-02
4.751300000000000000e+04 1.951847784221172333e-02
4.751400000000000000e+04 1.881351694464683533e-02
4.751500000000000000e+04 1.944078877568244934e-02
4.751600000000000000e+04 1.873310655355453491e-02
4.751700000000000000e+04 1.913324929773807526e-02
4.751800000000000000e+04 1.859541982412338257e-02
4.751900000000000000e+04 1.878654398024082184e-02
4.752000000000000000e+04 1.857071742415428162e-02
4.752100000000000000e+04 1.859889924526214600e-02
4.752200000000000000e+04 1.870365999639034271e-02
4.752300000000000000e+04 1.856684871017932892e-02
4.752400000000000000e+04 1.886301487684249878e-02
4.752500000000000000e+04 1.856133714318275452e-02
4.752600000000000000e+04 1.889682374894618988e-02
4.752700000000000000e+04 1.851953007280826569e-02
4.752800000000000000e+04 1.879121176898479462e-02
4.752900000000000000e+04 1.850431971251964569e-02
4.753000000000000000e+04 1.866164989769458771e-02
4.753100000000000000e+04 1.857375726103782654e-02
4.753200000000000000e+04 1.859339512884616852e-02
4.753300000000000000e+04 1.867683045566082001e-02
4.753400000000000000e+04 1.855264231562614441e-02
4.753500000000000000e+04 1.872798800468444824e-02
4.753600000000000000e+04 1.848086714744567871e-02
4.753700000000000000e+04 1.871281675994396210e-02
4.753800000000000000e+04 1.839222200214862823e-02
4.753900000000000000e+04 1.869052462279796600e-02
4.754000000000000000e+04 1.835601031780242920e-02
4.754100000000000000e+04 1.871937513351440430e-02
4.754200000000000000e+04 1.839409209787845612e-02
4.754300000000000000e+04 1.879121176898479462e-02
4.754400000000000000e+04 1.844701543450355530e-02
4.754500000000000000e+04 1.884588412940502167e-02
4.754600000000000000e+04 1.845074445009231567e-02
4.754700000000000000e+04 1.883347332477569580e-02
4.754800000000000000e+04 1.840697973966598511e-02
4.754900000000000000e+04 1.875966042280197144e-02
4.755000000000000000e+04 1.836786046624183655e-02
4.755100000000000000e+04 1.866988651454448700e-02
4.755200000000000000e+04 1.837250590324401855e-02
4.755300000000000000e+04 1.860341429710388184e-02
4.755400000000000000e+04 1.842348277568817139e-02
4.755500000000000000e+04 1.856288313865661621e-02
4.755600000000000000e+04 1.850247383117675781e-02
4.755700000000000000e+04 1.853868551552295685e-02
4.755800000000000000e+04 1.858973689377307892e-02
4.755900000000000000e+04 1.853159256279468536e-02
4.756000000000000000e+04 1.867223344743251801e-02
4.756100000000000000e+04 1.854975521564483643e-02
4.756200000000000000e+04 1.874299161136150360e-02
4.756300000000000000e+04 1.859415322542190552e-02
4.756400000000000000e+04 1.879515126347541809e-02
4.756500000000000000e+04 1.865234971046447754e-02
4.756600000000000000e+04 1.882069930434226990e-02
4.756700000000000000e+04 1.870803534984588623e-02
4.756800000000000000e+04 1.880905590951442719e-02
4.756900000000000000e+04 1.874448359012603760e-02
4.757000000000000000e+04 1.875622011721134186e-02
4.757100000000000000e+04 1.875131018459796906e-02
4.757200000000000000e+04 1.867098920047283173e-02
4.757300000000000000e+04 1.872477494180202484e-02
4.757400000000000000e+04 1.857344806194305420e-02
4.757500000000000000e+04 1.867363974452018738e-02
4.757600000000000000e+04 1.848723925650119781e-02
4.757700000000000000e+04 1.861541531980037689e-02
4.757800000000000000e+04 1.842761225998401642e-02
4.757900000000000000e+04 1.856728270649909973e-02
4.758000000000000000e+04 1.839856058359146118e-02
4.758100000000000000e+04 1.853683404624462128e-02
4.758200000000000000e+04 1.839647255837917328e-02
4.758300000000000000e+04 1.852531172335147858e-02
4.758400000000000000e+04 1.841074042022228241e-02
4.758500000000000000e+04 1.852918788790702820e-02
4.758600000000000000e+04 1.842899434268474579e-02
4.758700000000000000e+04 1.854525133967399597e-02
4.758800000000000000e+04 1.844162493944168091e-02
4.758900000000000000e+04 1.856515370309352875e-02
4.759000000000000000e+04 1.844551041722297668e-02
4.759100000000000000e+04 1.858298666775226593e-02
4.759200000000000000e+04 1.844063401222229004e-02
4.759300000000000000e+04 1.859311573207378387e-02
4.759400000000000000e+04 1.842988654971122742e-02
4.759500000000000000e+04 1.859356835484504700e-02
4.759600000000000000e+04 1.841657049953937531e-02
4.759700000000000000e+04 1.858541741967201233e-02
4.759800000000000000e+04 1.840461604297161102e-02
4.759900000000000000e+04 1.857205480337142944e-02
4.760000000000000000e+04 1.839740015566349030e-02
4.760100000000000000e+04 1.855966821312904358e-02
4.760200000000000000e+04 1.839663274586200714e-02
4.760300000000000000e+04 1.855367422103881836e-02
4.760400000000000000e+04 1.839908771216869354e-02
4.760500000000000000e+04 1.856105402112007141e-02
4.760600000000000000e+04 1.839842647314071655e-02
4.760700000000000000e+04 1.858280226588249207e-02
4.760800000000000000e+04 1.838939823210239410e-02
4.760900000000000000e+04 1.862102560698986053e-02
4.761000000000000000e+04 1.836743019521236420e-02
4.761100000000000000e+04 1.867531985044479370e-02
4.761200000000000000e+04 1.833404041826725006e-02
4.761300000000000000e+04 1.875038258731365204e-02
4.761400000000000000e+04 1.829243265092372894e-02
4.761500000000000000e+04 1.885261572897434235e-02
4.761600000000000000e+04 1.825145632028579712e-02
4.761700000000000000e+04 1.899077557027339935e-02
4.761800000000000000e+04 1.821872964501380920e-02
4.761900000000000000e+04 1.917058415710926056e-02
4.762000000000000000e+04 1.820475794374942780e-02
4.762100000000000000e+04 1.938598975539207458e-02
4.762200000000000000e+04 1.821275427937507629e-02
4.762300000000000000e+04 1.960334740579128265e-02
4.762400000000000000e+04 1.823580823838710785e-02
4.762500000000000000e+04 1.975294202566146851e-02
4.762600000000000000e+04 1.825248822569847107e-02
4.762700000000000000e+04 1.974873431026935577e-02
4.762800000000000000e+04 1.825877651572227478e-02
4.762900000000000000e+04 1.955641061067581177e-02
4.763000000000000000e+04 1.830221526324748993e-02
4.763100000000000000e+04 1.924717612564563751e-02
4.763200000000000000e+04 1.844584941864013672e-02
4.763300000000000000e+04 1.893998496234416962e-02
4.763400000000000000e+04 1.867860183119773865e-02
4.763500000000000000e+04 1.869731768965721130e-02
4.763600000000000000e+04 1.890122704207897186e-02
4.763700000000000000e+04 1.851275935769081116e-02
4.763800000000000000e+04 1.900938898324966431e-02
4.763900000000000000e+04 1.837166026234626770e-02
4.764000000000000000e+04 1.896887458860874176e-02
4.764100000000000000e+04 1.828857511281967163e-02
4.764200000000000000e+04 1.882785931229591370e-02
4.764300000000000000e+04 1.828806102275848389e-02
4.764400000000000000e+04 1.866219937801361084e-02
4.764500000000000000e+04 1.836418174207210541e-02
4.764600000000000000e+04 1.852373592555522919e-02
4.764700000000000000e+04 1.847014576196670532e-02
4.764800000000000000e+04 1.842637546360492706e-02
4.764900000000000000e+04 1.855433546006679535e-02
4.765000000000000000e+04 1.836624927818775177e-02
4.765100000000000000e+04 1.858917810022830963e-02
4.765200000000000000e+04 1.833711005747318268e-02
4.765300000000000000e+04 1.857798360288143158e-02
4.765400000000000000e+04 1.833491399884223938e-02
4.765500000000000000e+04 1.853758841753005981e-02
4.765600000000000000e+04 1.835212111473083496e-02
4.765700000000000000e+04 1.848549582064151764e-02
4.765800000000000000e+04 1.837853528559207916e-02
4.765900000000000000e+04 1.843360438942909241e-02
4.766000000000000000e+04 1.840256154537200928e-02
4.766100000000000000e+04 1.839082501828670502e-02
4.766200000000000000e+04 1.841638796031475067e-02
4.766300000000000000e+04 1.836022920906543732e-02
4.766400000000000000e+04 1.842106878757476807e-02
4.766500000000000000e+04 1.834077388048171997e-02
4.766600000000000000e+04 1.842118985950946808e-02
4.766700000000000000e+04 1.832928694784641266e-02
4.766800000000000000e+04 1.842165552079677582e-02
4.766900000000000000e+04 1.832538843154907227e-02
4.767000000000000000e+04 1.842704974114894867e-02
4.767100000000000000e+04 1.832965202629566193e-02
4.767200000000000000e+04 1.844464801251888275e-02
4.767300000000000000e+04 1.834660582244396210e-02
4.767400000000000000e+04 1.848678849637508392e-02
4.767500000000000000e+04 1.838758587837219238e-02
4.767600000000000000e+04 1.857365854084491730e-02
4.767700000000000000e+04 1.847796887159347534e-02
4.767800000000000000e+04 1.873458921909332275e-02
4.767900000000000000e+04 1.865396462380886078e-02
4.768000000000000000e+04 1.899263449013233185e-02
4.768100000000000000e+04 1.892460696399211884e-02
4.768200000000000000e+04 1.930340565741062164e-02
4.768300000000000000e+04 1.918435469269752502e-02
4.768400000000000000e+04 1.947589218616485596e-02
4.768500000000000000e+04 1.920787990093231201e-02
4.768600000000000000e+04 1.930004730820655823e-02
4.768700000000000000e+04 1.895200647413730621e-02
4.768800000000000000e+04 1.889167539775371552e-02
4.768900000000000000e+04 1.873040385544300079e-02
4.769000000000000000e+04 1.859349012374877930e-02
4.769100000000000000e+04 1.874148845672607422e-02
4.769200000000000000e+04 1.852848194539546967e-02
4.769300000000000000e+04 1.882569305598735809e-02
4.769400000000000000e+04 1.857013627886772156e-02
4.769500000000000000e+04 1.881171576678752899e-02
4.769600000000000000e+04 1.860762573778629303e-02
4.769700000000000000e+04 1.870982162654399872e-02
4.769800000000000000e+04 1.864885911345481873e-02
4.769900000000000000e+04 1.858822256326675415e-02
4.770000000000000000e+04 1.870702765882015228e-02
4.770100000000000000e+04 1.848159916698932648e-02
4.770200000000000000e+04 1.873552612960338593e-02
4.770300000000000000e+04 1.841561309993267059e-02
4.770400000000000000e+04 1.870276592671871185e-02
4.770500000000000000e+04 1.842087134718894958e-02
4.770600000000000000e+04 1.864074543118476868e-02
4.770700000000000000e+04 1.848826743662357330e-02
4.770800000000000000e+04 1.858642697334289551e-02
4.770900000000000000e+04 1.855508610606193542e-02
4.771000000000000000e+04 1.853854954242706299e-02
4.771100000000000000e+04 1.856712624430656433e-02
4.771200000000000000e+04 1.849268190562725067e-02
4.771300000000000000e+04 1.852835714817047119e-02
4.771400000000000000e+04 1.846832968294620514e-02
4.771500000000000000e+04 1.847617328166961670e-02
4.771600000000000000e+04 1.847779750823974609e-02
4.771700000000000000e+04 1.843627728521823883e-02
4.771800000000000000e+04 1.849952526390552521e-02
4.771900000000000000e+04 1.840811222791671753e-02
4.772000000000000000e+04 1.849792897701263428e-02
4.772100000000000000e+04 1.838977076113224030e-02
4.772200000000000000e+04 1.846120133996009827e-02
4.772300000000000000e+04 1.838913187384605408e-02
4.772400000000000000e+04 1.841222681105136871e-02
4.772500000000000000e+04 1.840926706790924072e-02
4.772600000000000000e+04 1.837491802871227264e-02
4.772700000000000000e+04 1.843879930675029755e-02
4.772800000000000000e+04 1.835090108215808868e-02
4.772900000000000000e+04 1.845993101596832275e-02
4.773000000000000000e+04 1.833111234009265900e-02
4.773100000000000000e+04 1.846356876194477081e-02
4.773200000000000000e+04 1.831845566630363464e-02
4.773300000000000000e+04 1.845580711960792542e-02
4.773400000000000000e+04 1.831680536270141602e-02
4.773500000000000000e+04 1.844753138720989227e-02
4.773600000000000000e+04 1.831921748816967010e-02
4.773700000000000000e+04 1.844602264463901520e-02
4.773800000000000000e+04 1.831127516925334930e-02
4.773900000000000000e+04 1.845700666308403015e-02
4.774000000000000000e+04 1.828958652913570404e-02
4.774100000000000000e+04 1.848785951733589172e-02
4.774200000000000000e+04 1.826179213821887970e-02
4.774300000000000000e+04 1.854999735951423645e-02
4.774400000000000000e+04 1.824034750461578369e-02
4.774500000000000000e+04 1.865693926811218262e-02
4.774600000000000000e+04 1.823698543012142181e-02
4.774700000000000000e+04 1.883033849298954010e-02
4.774800000000000000e+04 1.827548444271087646e-02
4.774900000000000000e+04 1.909429952502250671e-02
4.775000000000000000e+04 1.838723942637443542e-02
4.775100000000000000e+04 1.945354975759983063e-02
4.775200000000000000e+04 1.857614889740943909e-02
4.775300000000000000e+04 1.981315016746520996e-02
4.775400000000000000e+04 1.874364353716373444e-02
4.775500000000000000e+04 1.991134136915206909e-02
4.775600000000000000e+04 1.870249025523662567e-02
4.775700000000000000e+04 1.951973326504230499e-02
4.775800000000000000e+04 1.849812455475330353e-02
4.775900000000000000e+04 1.892314106225967407e-02
4.776000000000000000e+04 1.855757087469100952e-02
4.776100000000000000e+04 1.869320683181285858e-02
4.776200000000000000e+04 1.901712641119956970e-02
4.776300000000000000e+04 1.882766000926494598e-02
4.776400000000000000e+04 1.940470188856124878e-02
4.776500000000000000e+04 1.886535622179508209e-02
4.776600000000000000e+04 1.929553970694541931e-02
4.776700000000000000e+04 1.867348887026309967e-02
4.776800000000000000e+04 1.886722072958946228e-02
4.776900000000000000e+04 1.858298480510711670e-02
4.777000000000000000e+04 1.858166232705116272e-02
4.777100000000000000e+04 1.869707554578781128e-02
4.777200000000000000e+04 1.852411776781082153e-02
4.777300000000000000e+04 1.873669028282165527e-02
4.777400000000000000e+04 1.852354593575000763e-02
4.777500000000000000e+04 1.859201118350028992e-02
4.777600000000000000e+04 1.855473406612873077e-02
4.777700000000000000e+04 1.844019815325737000e-02
4.777800000000000000e+04 1.864801160991191864e-02
4.777900000000000000e+04 1.838347315788269043e-02
4.778000000000000000e+04 1.869031228125095367e-02
4.778100000000000000e+04 1.837652362883090973e-02
4.778200000000000000e+04 1.859117299318313599e-02
4.778300000000000000e+04 1.841310597956180573e-02
4.778400000000000000e+04 1.843943446874618530e-02
4.778500000000000000e+04 1.851365715265274048e-02
4.778600000000000000e+04 1.834926754236221313e-02
4.778700000000000000e+04 1.861386187374591827e-02
4.778800000000000000e+04 1.831510476768016815e-02
4.778900000000000000e+04 1.862751692533493042e-02
4.779000000000000000e+04 1.829740032553672791e-02
4.779100000000000000e+04 1.855306886136531830e-02
4.779200000000000000e+04 1.830614171922206879e-02
4.779300000000000000e+04 1.846032403409481049e-02
4.779400000000000000e+04 1.834985986351966858e-02
4.779500000000000000e+04 1.839877106249332428e-02
4.779600000000000000e+04 1.838809065520763397e-02
4.779700000000000000e+04 1.837081462144851685e-02
4.779800000000000000e+04 1.838474906980991364e-02
4.779900000000000000e+04 1.836772263050079346e-02
4.780000000000000000e+04 1.834564656019210815e-02
4.780100000000000000e+04 1.839033514261245728e-02
4.780200000000000000e+04 1.830357871949672699e-02
4.780300000000000000e+04 1.842060498893260956e-02
4.780400000000000000e+04 1.827912218868732452e-02
4.780500000000000000e+04 1.843030937016010284e-02
4.780600000000000000e+04 1.827441528439521790e-02
4.780700000000000000e+04 1.840866729617118835e-02
4.780800000000000000e+04 1.828262209892272949e-02
4.780900000000000000e+04 1.837192289531230927e-02
4.781000000000000000e+04 1.830286718904972076e-02
4.781100000000000000e+04 1.833425462245941162e-02
4.781200000000000000e+04 1.833013258874416351e-02
4.781300000000000000e+04 1.830310747027397156e-02
4.781400000000000000e+04 1.835320889949798584e-02
4.781500000000000000e+04 1.828062161803245544e-02
4.781600000000000000e+04 1.836208440363407135e-02
4.781700000000000000e+04 1.827024668455123901e-02
4.781800000000000000e+04 1.836086250841617584e-02
4.781900000000000000e+04 1.826975680887699127e-02
4.782000000000000000e+04 1.836164109408855438e-02
4.782100000000000000e+04 1.827508211135864258e-02
4.782200000000000000e+04 1.837704330682754517e-02
4.782300000000000000e+04 1.828413084149360657e-02
4.782400000000000000e+04 1.842002756893634796e-02
4.782500000000000000e+04 1.830233633518218994e-02
4.782600000000000000e+04 1.851495169103145599e-02
4.782700000000000000e+04 1.834766939282417297e-02
4.782800000000000000e+04 1.870032399892807007e-02
4.782900000000000000e+04 1.846084557473659515e-02
4.783000000000000000e+04 1.903616823256015778e-02
4.783100000000000000e+04 1.870858669281005859e-02
4.783200000000000000e+04 1.958265900611877441e-02
4.783300000000000000e+04 1.914206519722938538e-02
4.783400000000000000e+04 2.028841525316238403e-02
4.783500000000000000e+04 1.963357068598270416e-02
4.783600000000000000e+04 2.075506187975406647e-02
4.783700000000000000e+04 1.970551721751689911e-02
4.783800000000000000e+04 2.032386511564254761e-02
4.783900000000000000e+04 1.905903592705726624e-02
4.784000000000000000e+04 1.911918632686138153e-02
4.784100000000000000e+04 1.853165030479431152e-02
4.784200000000000000e+04 1.839666068553924561e-02
4.784300000000000000e+04 1.893459260463714600e-02
4.784400000000000000e+04 1.854840107262134552e-02
4.784500000000000000e+04 1.952420361340045929e-02
4.784600000000000000e+04 1.870921440422534943e-02
4.784700000000000000e+04 1.938848383724689484e-02
4.784800000000000000e+04 1.850419491529464722e-02
4.784900000000000000e+04 1.878070458769798279e-02
4.785000000000000000e+04 1.846352033317089081e-02
4.785100000000000000e+04 1.851414516568183899e-02
4.785200000000000000e+04 1.876769773662090302e-02
4.785300000000000000e+04 1.861764676868915558e-02
4.785400000000000000e+04 1.888588629662990570e-02
4.785500000000000000e+04 1.866766996681690216e-02
4.785600000000000000e+04 1.858459971845149994e-02
4.785700000000000000e+04 1.868297159671783447e-02
4.785800000000000000e+04 1.824270188808441162e-02
4.785900000000000000e+04 1.886818744242191315e-02
4.786000000000000000e+04 1.814998872578144073e-02
4.786100000000000000e+04 1.908101327717304230e-02
4.786200000000000000e+04 1.816866546869277954e-02
4.786300000000000000e+04 1.907842978835105896e-02
4.786400000000000000e+04 1.817163266241550446e-02
4.786500000000000000e+04 1.890495792031288147e-02
4.786600000000000000e+04 1.822543516755104065e-02
4.786700000000000000e+04 1.876766793429851532e-02
4.786800000000000000e+04 1.833593472838401794e-02
4.786900000000000000e+04 1.874178275465965271e-02
4.787000000000000000e+04 1.837776601314544678e-02
4.787100000000000000e+04 1.877271011471748352e-02
4.787200000000000000e+04 1.830017566680908203e-02
4.787300000000000000e+04 1.883772760629653931e-02
4.787400000000000000e+04 1.819380000233650208e-02
4.787500000000000000e+04 1.893174834549427032e-02
4.787600000000000000e+04 1.814912445843219757e-02
4.787700000000000000e+04 1.900229044258594513e-02
4.787800000000000000e+04 1.816322281956672668e-02
4.787900000000000000e+04 1.897870749235153198e-02
4.788000000000000000e+04 1.820337027311325073e-02
4.788100000000000000e+04 1.885780133306980133e-02
4.788200000000000000e+04 1.826664991676807404e-02
4.788300000000000000e+04 1.870084181427955627e-02
4.788400000000000000e+04 1.835175603628158569e-02
4.788500000000000000e+04 1.856365986168384552e-02
4.788600000000000000e+04 1.842921227216720581e-02
4.788700000000000000e+04 1.846354454755783081e-02
4.788800000000000000e+04 1.847208850085735321e-02
4.788900000000000000e+04 1.840015500783920288e-02
4.789000000000000000e+04 1.848617196083068848e-02
4.789100000000000000e+04 1.836945489048957825e-02
4.789200000000000000e+04 1.849711686372756958e-02
4.789300000000000000e+04 1.835896819829940796e-02
4.789400000000000000e+04 1.852092705667018890e-02
4.789500000000000000e+04 1.835040934383869171e-02
4.789600000000000000e+04 1.855572313070297241e-02
4.789700000000000000e+04 1.833240501582622528e-02
4.789800000000000000e+04 1.859637349843978882e-02
4.789900000000000000e+04 1.830993965268135071e-02
4.790000000000000000e+04 1.864123716950416565e-02
4.790100000000000000e+04 1.829576864838600159e-02
4.790200000000000000e+04 1.868738420307636261e-02
4.790300000000000000e+04 1.830199547111988068e-02
4.790400000000000000e+04 1.872816681861877441e-02
4.790500000000000000e+04 1.833319105207920074e-02
4.790600000000000000e+04 1.876023970544338226e-02
4.790700000000000000e+04 1.838982664048671722e-02
4.790800000000000000e+04 1.878638938069343567e-02
4.790900000000000000e+04 1.846846193075180054e-02
4.791000000000000000e+04 1.880835555493831635e-02
4.791100000000000000e+04 1.855970360338687897e-02
4.791200000000000000e+04 1.882184669375419617e-02
4.791300000000000000e+04 1.864703558385372162e-02
4.791400000000000000e+04 1.881264708936214447e-02
4.791500000000000000e+04 1.870394870638847351e-02
4.791600000000000000e+04 1.876163482666015625e-02
4.791700000000000000e+04 1.870676130056381226e-02
4.791800000000000000e+04 1.866351254284381866e-02
4.791900000000000000e+04 1.865442655980587006e-02
4.792000000000000000e+04 1.854290068149566650e-02
4.792100000000000000e+04 1.858500763773918152e-02
4.792200000000000000e+04 1.844861358404159546e-02
4.792300000000000000e+04 1.855124533176422119e-02
4.792400000000000000e+04 1.842027530074119568e-02
4.792500000000000000e+04 1.858436688780784607e-02
4.792600000000000000e+04 1.845835521817207336e-02
4.792700000000000000e+04 1.867138966917991638e-02
4.792800000000000000e+04 1.852782070636749268e-02
4.792900000000000000e+04 1.877169869840145111e-02
4.793000000000000000e+04 1.857925578951835632e-02
4.793100000000000000e+04 1.883195526897907257e-02
4.793200000000000000e+04 1.857539825141429901e-02
4.793300000000000000e+04 1.881577819585800171e-02
4.793400000000000000e+04 1.850864477455615997e-02
4.793500000000000000e+04 1.872794330120086670e-02
4.793600000000000000e+04 1.841429248452186584e-02
4.793700000000000000e+04 1.861631311476230621e-02
4.793800000000000000e+04 1.834539324045181274e-02
4.793900000000000000e+04 1.852926053106784821e-02
4.794000000000000000e+04 1.834053173661231995e-02
4.794100000000000000e+04 1.848409883677959442e-02
4.794200000000000000e+04 1.839935779571533203e-02
4.794300000000000000e+04 1.846388913691043854e-02
4.794400000000000000e+04 1.850303076207637787e-02
4.794500000000000000e+04 1.844904571771621704e-02
4.794600000000000000e+04 1.863515563309192657e-02
4.794700000000000000e+04 1.843048445880413055e-02
4.794800000000000000e+04 1.879169605672359467e-02
4.794900000000000000e+04 1.841375231742858887e-02
4.795000000000000000e+04 1.896166987717151642e-02
4.795100000000000000e+04 1.839847117662429810e-02
4.795200000000000000e+04 1.908315159380435944e-02
4.795300000000000000e+04 1.836115308105945587e-02
4.795400000000000000e+04 1.904691569507122040e-02
4.795500000000000000e+04 1.828739047050476074e-02
4.795600000000000000e+04 1.883090473711490631e-02
4.795700000000000000e+04 1.826493628323078156e-02
4.795800000000000000e+04 1.860071159899234772e-02
4.795900000000000000e+04 1.839396357536315918e-02
4.796000000000000000e+04 1.849143765866756439e-02
4.796100000000000000e+04 1.860577613115310669e-02
4.796200000000000000e+04 1.845094375312328339e-02
4.796300000000000000e+04 1.873107999563217163e-02
4.796400000000000000e+04 1.838618330657482147e-02
4.796500000000000000e+04 1.868816092610359192e-02
4.796600000000000000e+04 1.831675134599208832e-02
4.796700000000000000e+04 1.855820231139659882e-02
4.796800000000000000e+04 1.832145638763904572e-02
4.796900000000000000e+04 1.846773549914360046e-02
4.797000000000000000e+04 1.839996688067913055e-02
4.797100000000000000e+04 1.844006963074207306e-02
4.797200000000000000e+04 1.847114413976669312e-02
4.797300000000000000e+04 1.842376403510570526e-02
4.797400000000000000e+04 1.847657933831214905e-02
4.797500000000000000e+04 1.839373633265495300e-02
4.797600000000000000e+04 1.843808591365814209e-02
4.797700000000000000e+04 1.836677640676498413e-02
4.797800000000000000e+04 1.840782910585403442e-02
4.797900000000000000e+04 1.835719868540763855e-02
4.798000000000000000e+04 1.840250752866268158e-02
4.798100000000000000e+04 1.834876090288162231e-02
4.798200000000000000e+04 1.841145195066928864e-02
4.798300000000000000e+04 1.832234859466552734e-02
4.798400000000000000e+04 1.842576824128627777e-02
4.798500000000000000e+04 1.828172802925109863e-02
4.798600000000000000e+04 1.844241283833980560e-02
4.798700000000000000e+04 1.825060509145259857e-02
4.798800000000000000e+04 1.845586486160755157e-02
4.798900000000000000e+04 1.823739707469940186e-02
4.799000000000000000e+04 1.846194826066493988e-02
4.799100000000000000e+04 1.823543012142181396e-02
4.799200000000000000e+04 1.846115477383136749e-02
4.799300000000000000e+04 1.823400147259235382e-02
4.799400000000000000e+04 1.846269890666007996e-02
4.799500000000000000e+04 1.823433116078376770e-02
4.799600000000000000e+04 1.848150789737701416e-02
4.799700000000000000e+04 1.824028789997100830e-02
4.799800000000000000e+04 1.853470690548419952e-02
4.799900000000000000e+04 1.826073415577411652e-02
4.800000000000000000e+04 1.863473467528820038e-02
4.800100000000000000e+04 1.830946654081344604e-02
4.800200000000000000e+04 1.877986639738082886e-02
4.800300000000000000e+04 1.841114833950996399e-02
4.800400000000000000e+04 1.893479004502296448e-02
4.800500000000000000e+04 1.857945881783962250e-02
4.800600000000000000e+04 1.901107281446456909e-02
4.800700000000000000e+04 1.879530213773250580e-02
4.800800000000000000e+04 1.892060786485671997e-02
4.800900000000000000e+04 1.903328485786914825e-02
4.801000000000000000e+04 1.871621049940586090e-02
4.801100000000000000e+04 1.931113749742507935e-02
4.801200000000000000e+04 1.857162825763225555e-02
4.801300000000000000e+04 1.961592957377433777e-02
4.801400000000000000e+04 1.855396106839179993e-02
4.801500000000000000e+04 1.979017071425914764e-02
4.801600000000000000e+04 1.857198402285575867e-02
4.801700000000000000e+04 1.962311193346977234e-02
4.801800000000000000e+04 1.857746578752994537e-02
4.801900000000000000e+04 1.911988854408264160e-02
4.802000000000000000e+04 1.867005415260791779e-02
4.802100000000000000e+04 1.859024167060852051e-02
4.802200000000000000e+04 1.888628676533699036e-02
4.802300000000000000e+04 1.830240525305271149e-02
4.802400000000000000e+04 1.905709877610206604e-02
4.802500000000000000e+04 1.823987066745758057e-02
4.802600000000000000e+04 1.900690421462059021e-02
4.802700000000000000e+04 1.829471252858638763e-02
4.802800000000000000e+04 1.876987703144550323e-02
4.802900000000000000e+04 1.843506097793579102e-02
4.803000000000000000e+04 1.851624064147472382e-02
4.803100000000000000e+04 1.861866004765033722e-02
4.803200000000000000e+04 1.835872977972030640e-02
4.803300000000000000e+04 1.873906329274177551e-02
4.803400000000000000e+04 1.830009184777736664e-02
4.803500000000000000e+04 1.872131787240505219e-02
4.803600000000000000e+04 1.831307075917720795e-02
4.803700000000000000e+04 1.859856396913528442e-02
4.803800000000000000e+04 1.837498694658279419e-02
4.803900000000000000e+04 1.845936477184295654e-02
4.804000000000000000e+04 1.845029368996620178e-02
4.804100000000000000e+04 1.836449280381202698e-02
4.804200000000000000e+04 1.849256455898284912e-02
4.804300000000000000e+04 1.832480542361736298e-02
4.804400000000000000e+04 1.847908832132816315e-02
4.804500000000000000e+04 1.833063364028930664e-02
4.804600000000000000e+04 1.842958107590675354e-02
4.804700000000000000e+04 1.836148463189601898e-02
4.804800000000000000e+04 1.837917044758796692e-02
4.804900000000000000e+04 1.839019358158111572e-02
4.805000000000000000e+04 1.835017837584018707e-02
4.805100000000000000e+04 1.839468628168106079e-02
4.805200000000000000e+04 1.834522746503353119e-02
4.805300000000000000e+04 1.837488263845443726e-02
4.805400000000000000e+04 1.835779845714569092e-02
4.805500000000000000e+04 1.834724284708499908e-02
4.805600000000000000e+04 1.837899163365364075e-02
4.805700000000000000e+04 1.832614094018936157e-02
4.805800000000000000e+04 1.839654520153999329e-02
4.805900000000000000e+04 1.831504143774509430e-02
4.806000000000000000e+04 1.839618943631649017e-02
4.806100000000000000e+04 1.831388846039772034e-02
4.806200000000000000e+04 1.837417483329772949e-02
4.806300000000000000e+04 1.832039654254913330e-02
4.806400000000000000e+04 1.833780482411384583e-02
4.806500000000000000e+04 1.833236031234264374e-02
4.806600000000000000e+04 1.830349117517471313e-02
4.806700000000000000e+04 1.834364607930183411e-02
4.806800000000000000e+04 1.828105933964252472e-02
4.806900000000000000e+04 1.834999583661556244e-02
4.807000000000000000e+04 1.827405765652656555e-02
4.807100000000000000e+04 1.835038512945175171e-02
4.807200000000000000e+04 1.828207075595855713e-02
4.807300000000000000e+04 1.834936067461967468e-02
4.807400000000000000e+04 1.830735243856906891e-02
4.807500000000000000e+04 1.835303753614425659e-02
4.807600000000000000e+04 1.835190504789352417e-02
4.807700000000000000e+04 1.837285049259662628e-02
4.807800000000000000e+04 1.841983012855052948e-02
4.807900000000000000e+04 1.842043921351432800e-02
4.808000000000000000e+04 1.851804554462432861e-02
4.808100000000000000e+04 1.850483752787113190e-02
4.808200000000000000e+04 1.864862069487571716e-02
4.808300000000000000e+04 1.861546561121940613e-02
4.808400000000000000e+04 1.878836005926132202e-02
4.808500000000000000e+04 1.870172098278999329e-02
4.808600000000000000e+04 1.886695809662342072e-02
4.808700000000000000e+04 1.867434754967689514e-02
4.808800000000000000e+04 1.880915276706218719e-02
4.808900000000000000e+04 1.850020140409469604e-02
4.809000000000000000e+04 1.865032687783241272e-02
4.809100000000000000e+04 1.829749718308448792e-02
4.809200000000000000e+04 1.854043453931808472e-02
4.809300000000000000e+04 1.822702772915363312e-02
4.809400000000000000e+04 1.855603046715259552e-02
4.809500000000000000e+04 1.829874143004417419e-02
4.809600000000000000e+04 1.862051337957382202e-02
4.809700000000000000e+04 1.839703321456909180e-02
4.809800000000000000e+04 1.862553134560585022e-02
4.809900000000000000e+04 1.842609792947769165e-02
4.810000000000000000e+04 1.853810064494609833e-02
4.810100000000000000e+04 1.839493960142135620e-02
4.810200000000000000e+04 1.841278560459613800e-02
4.810300000000000000e+04 1.837505772709846497e-02
4.810400000000000000e+04 1.832328177988529205e-02
4.810500000000000000e+04 1.840397156774997711e-02
4.810600000000000000e+04 1.829075440764427185e-02
4.810700000000000000e+04 1.845187135040760040e-02
4.810800000000000000e+04 1.828388310968875885e-02
4.810900000000000000e+04 1.847753114998340607e-02
4.811000000000000000e+04 1.826860010623931885e-02
4.811100000000000000e+04 1.847108267247676849e-02
4.811200000000000000e+04 1.824250258505344391e-02
4.811300000000000000e+04 1.845377869904041290e-02
4.811400000000000000e+04 1.822446100413799286e-02
4.811500000000000000e+04 1.845066994428634644e-02
4.811600000000000000e+04 1.822759024798870087e-02
4.811700000000000000e+04 1.847339980304241180e-02
4.811800000000000000e+04 1.824540644884109497e-02
4.811900000000000000e+04 1.851833425462245941e-02
4.812000000000000000e+04 1.826630905270576477e-02
4.812100000000000000e+04 1.857707835733890533e-02
4.812200000000000000e+04 1.828743703663349152e-02
4.812300000000000000e+04 1.864592544734477997e-02
4.812400000000000000e+04 1.831357553601264954e-02
4.812500000000000000e+04 1.872806251049041748e-02
4.812600000000000000e+04 1.835264451801776886e-02
4.812700000000000000e+04 1.882229931652545929e-02
4.812800000000000000e+04 1.840586215257644653e-02
4.812900000000000000e+04 1.891411654651165009e-02
4.813000000000000000e+04 1.846072636544704437e-02
4.813100000000000000e+04 1.897444017231464386e-02
4.813200000000000000e+04 1.849623396992683411e-02
4.813300000000000000e+04 1.896763965487480164e-02
4.813400000000000000e+04 1.849046349525451660e-02
4.813500000000000000e+04 1.887575164437294006e-02
4.813600000000000000e+04 1.844742707908153534e-02
4.813700000000000000e+04 1.871804334223270416e-02
4.813800000000000000e+04 1.839708909392356873e-02
4.813900000000000000e+04 1.854541897773742676e-02
4.814000000000000000e+04 1.837967149913311005e-02
4.814100000000000000e+04 1.840635389089584351e-02
4.814200000000000000e+04 1.841323450207710266e-02
4.814300000000000000e+04 1.832174509763717651e-02
4.814400000000000000e+04 1.848843879997730255e-02
4.814500000000000000e+04 1.828372105956077576e-02
4.814600000000000000e+04 1.857838407158851624e-02
4.814700000000000000e+04 1.827116869390010834e-02
4.814800000000000000e+04 1.865974254906177521e-02
4.814900000000000000e+04 1.826641708612442017e-02
4.815000000000000000e+04 1.871700026094913483e-02
4.815100000000000000e+04 1.826293952763080597e-02
4.815200000000000000e+04 1.874993368983268738e-02
4.815300000000000000e+04 1.826640777289867401e-02
4.815400000000000000e+04 1.876807026565074921e-02
4.815500000000000000e+04 1.829148828983306885e-02
4.815600000000000000e+04 1.878492534160614014e-02
4.815700000000000000e+04 1.835584640502929688e-02
4.815800000000000000e+04 1.880686543881893158e-02
4.815900000000000000e+04 1.847094111144542694e-02
4.816000000000000000e+04 1.882740110158920288e-02
4.816100000000000000e+04 1.863282546401023865e-02
4.816200000000000000e+04 1.882884651422500610e-02
4.816300000000000000e+04 1.882107369601726532e-02
4.816400000000000000e+04 1.879531517624855042e-02
4.816500000000000000e+04 1.900172792375087738e-02
4.816600000000000000e+04 1.871746033430099487e-02
4.816700000000000000e+04 1.912965811789035797e-02
4.816800000000000000e+04 1.859219931066036224e-02
4.816900000000000000e+04 1.916109956800937653e-02
4.817000000000000000e+04 1.843099854886531830e-02
4.817100000000000000e+04 1.908908225595951080e-02
4.817200000000000000e+04 1.827802695333957672e-02
4.817300000000000000e+04 1.896827295422554016e-02
4.817400000000000000e+04 1.819964125752449036e-02
4.817500000000000000e+04 1.886953040957450867e-02
4.817600000000000000e+04 1.822166144847869873e-02
4.817700000000000000e+04 1.880839094519615173e-02
4.817800000000000000e+04 1.829685270786285400e-02
4.817900000000000000e+04 1.874223724007606506e-02
4.818000000000000000e+04 1.835339143872261047e-02
4.818100000000000000e+04 1.863563247025012970e-02
4.818200000000000000e+04 1.836616359651088715e-02
4.818300000000000000e+04 1.850174181163311005e-02
4.818400000000000000e+04 1.836420968174934387e-02
4.818500000000000000e+04 1.838097907602787018e-02
4.818600000000000000e+04 1.838516071438789368e-02
4.818700000000000000e+04 1.829704269766807556e-02
4.818800000000000000e+04 1.843481510877609253e-02
4.818900000000000000e+04 1.824717037379741669e-02
4.819000000000000000e+04 1.848993077874183655e-02
4.819100000000000000e+04 1.821822486817836761e-02
4.819200000000000000e+04 1.852425746619701385e-02
4.819300000000000000e+04 1.819947734475135803e-02
4.819400000000000000e+04 1.852671056985855103e-02
4.819500000000000000e+04 1.818894967436790466e-02
4.819600000000000000e+04 1.850101910531520844e-02
4.819700000000000000e+04 1.818888075649738312e-02
4.819800000000000000e+04 1.846054382622241974e-02
4.819900000000000000e+04 1.820123940706253052e-02
4.820000000000000000e+04 1.842016540467739105e-02
4.820100000000000000e+04 1.822155714035034180e-02
4.820200000000000000e+04 1.838918589055538177e-02
4.820300000000000000e+04 1.824541017413139343e-02
4.820400000000000000e+04 1.837232522666454315e-02
4.820500000000000000e+04 1.826613210141658783e-02
4.820600000000000000e+04 1.837149634957313538e-02
4.820700000000000000e+04 1.828125119209289551e-02
4.820800000000000000e+04 1.839017122983932495e-02
4.820900000000000000e+04 1.829448156058788300e-02
4.821000000000000000e+04 1.843459531664848328e-02
4.821100000000000000e+04 1.831787638366222382e-02
4.821200000000000000e+04 1.851350627839565277e-02
4.821300000000000000e+04 1.836610585451126099e-02
4.821400000000000000e+04 1.863622106611728668e-02
4.821500000000000000e+04 1.845140941441059113e-02
4.821600000000000000e+04 1.879926957190036774e-02
4.821700000000000000e+04 1.857106946408748627e-02
4.821800000000000000e+04 1.896768994629383087e-02
4.821900000000000000e+04 1.869150437414646149e-02
4.822000000000000000e+04 1.906422525644302368e-02
4.822100000000000000e+04 1.875574328005313873e-02
4.822200000000000000e+04 1.901235245168209076e-02
4.822300000000000000e+04 1.875136606395244598e-02
4.822400000000000000e+04 1.884664967656135559e-02
4.822500000000000000e+04 1.876141130924224854e-02
4.822600000000000000e+04 1.871688663959503174e-02
4.822700000000000000e+04 1.886568777263164520e-02
4.822800000000000000e+04 1.871880888938903809e-02
4.822900000000000000e+04 1.900150626897811890e-02
4.823000000000000000e+04 1.877236180007457733e-02
4.823100000000000000e+04 1.900302059948444366e-02
4.823200000000000000e+04 1.874031499028205872e-02
4.823300000000000000e+04 1.878915727138519287e-02
4.823400000000000000e+04 1.862728036940097809e-02
4.823500000000000000e+04 1.849558949470520020e-02
4.823600000000000000e+04 1.857955940067768097e-02
4.823700000000000000e+04 1.833386160433292389e-02
4.823800000000000000e+04 1.865500025451183319e-02
4.823900000000000000e+04 1.834915019571781158e-02
4.824000000000000000e+04 1.872969977557659149e-02
4.824100000000000000e+04 1.843437552452087402e-02
4.824200000000000000e+04 1.867115125060081482e-02
4.824300000000000000e+04 1.850402168929576874e-02
4.824400000000000000e+04 1.849493570625782013e-02
4.824500000000000000e+04 1.856942847371101379e-02
4.824600000000000000e+04 1.832327991724014282e-02
4.824700000000000000e+04 1.865525916218757629e-02
4.824800000000000000e+04 1.822967641055583954e-02
4.824900000000000000e+04 1.872403919696807861e-02
4.825000000000000000e+04 1.819346845149993896e-02
4.825100000000000000e+04 1.872212998569011688e-02
4.825200000000000000e+04 1.817755401134490967e-02
4.825300000000000000e+04 1.865223608911037445e-02
4.825400000000000000e+04 1.818172074854373932e-02
4.825500000000000000e+04 1.856606453657150269e-02
4.825600000000000000e+04 1.821545325219631195e-02
4.825700000000000000e+04 1.850810088217258453e-02
4.825800000000000000e+04 1.825769059360027313e-02
4.825900000000000000e+04 1.848321408033370972e-02
4.826000000000000000e+04 1.827446557581424713e-02
4.826100000000000000e+04 1.847518235445022583e-02
4.826200000000000000e+04 1.825449429452419281e-02
4.826300000000000000e+04 1.847345195710659027e-02
4.826400000000000000e+04 1.821600459516048431e-02
4.826500000000000000e+04 1.847773604094982147e-02
4.826600000000000000e+04 1.818381808698177338e-02
4.826700000000000000e+04 1.848768629133701324e-02
4.826800000000000000e+04 1.816560700535774231e-02
4.826900000000000000e+04 1.849701814353466034e-02
4.827000000000000000e+04 1.815761253237724304e-02
4.827100000000000000e+04 1.850004121661186218e-02
4.827200000000000000e+04 1.815414056181907654e-02
4.827300000000000000e+04 1.849742978811264038e-02
4.827400000000000000e+04 1.815423369407653809e-02
4.827500000000000000e+04 1.849920675158500671e-02
4.827600000000000000e+04 1.815601624548435211e-02
4.827700000000000000e+04 1.851627789437770844e-02
4.827800000000000000e+04 1.815658248960971832e-02
4.827900000000000000e+04 1.855408586561679840e-02
4.828000000000000000e+04 1.815211586654186249e-02
4.828100000000000000e+04 1.861329376697540283e-02
4.828200000000000000e+04 1.814206503331661224e-02
4.828300000000000000e+04 1.869318075478076935e-02
4.828400000000000000e+04 1.812847144901752472e-02
4.828500000000000000e+04 1.879396103322505951e-02
4.828600000000000000e+04 1.811418496072292328e-02
4.828700000000000000e+04 1.890907064080238342e-02
4.828800000000000000e+04 1.810313202440738678e-02
4.828900000000000000e+04 1.902107708156108856e-02
4.829000000000000000e+04 1.809234544634819031e-02
4.829100000000000000e+04 1.910134218633174896e-02
4.829200000000000000e+04 1.807806268334388733e-02
4.829300000000000000e+04 1.912098191678524017e-02
4.829400000000000000e+04 1.806027814745903015e-02
4.829500000000000000e+04 1.906778104603290558e-02
4.829600000000000000e+04 1.805445365607738495e-02
4.829700000000000000e+04 1.895856857299804688e-02
4.829800000000000000e+04 1.808602921664714813e-02
4.829900000000000000e+04 1.883614994585514069e-02
4.830000000000000000e+04 1.817330159246921539e-02
4.830100000000000000e+04 1.874504238367080688e-02
4.830200000000000000e+04 1.831594295799732208e-02
4.830300000000000000e+04 1.871284097433090210e-02
4.830400000000000000e+04 1.849973015487194061e-02
4.830500000000000000e+04 1.873723044991493225e-02
4.830600000000000000e+04 1.868918165564537048e-02
4.830700000000000000e+04 1.876909285783767700e-02
4.830800000000000000e+04 1.881475746631622314e-02
4.830900000000000000e+04 1.871632784605026245e-02
4.831000000000000000e+04 1.880713552236557007e-02
4.831100000000000000e+04 1.854253932833671570e-02
4.831200000000000000e+04 1.871823519468307495e-02
4.831300000000000000e+04 1.838398911058902740e-02
4.831400000000000000e+04 1.869464851915836334e-02
4.831500000000000000e+04 1.840460114181041718e-02
4.831600000000000000e+04 1.875614188611507416e-02
4.831700000000000000e+04 1.855755224823951721e-02
4.831800000000000000e+04 1.877210848033428192e-02
4.831900000000000000e+04 1.865558885037899017e-02
4.832000000000000000e+04 1.864835247397422791e-02
4.832100000000000000e+04 1.861648820340633392e-02
4.832200000000000000e+04 1.846507564187049866e-02
4.832300000000000000e+04 1.854242198169231415e-02
4.832400000000000000e+04 1.838100142776966095e-02
4.832500000000000000e+04 1.854703947901725769e-02
4.832600000000000000e+04 1.842167042195796967e-02
4.832700000000000000e+04 1.859681308269500732e-02
4.832800000000000000e+04 1.846224255859851837e-02
4.832900000000000000e+04 1.859002746641635895e-02
4.833000000000000000e+04 1.841850951313972473e-02
4.833100000000000000e+04 1.851188205182552338e-02
4.833200000000000000e+04 1.834764517843723297e-02
4.833300000000000000e+04 1.844357512891292572e-02
4.833400000000000000e+04 1.834035478532314301e-02
4.833500000000000000e+04 1.843408681452274323e-02
4.833600000000000000e+04 1.839279010891914368e-02
4.833700000000000000e+04 1.843757182359695435e-02
4.833800000000000000e+04 1.844418793916702271e-02
4.833900000000000000e+04 1.839302852749824524e-02
4.834000000000000000e+04 1.846255920827388763e-02
4.834100000000000000e+04 1.831250451505184174e-02
4.834200000000000000e+04 1.845733448863029480e-02
4.834300000000000000e+04 1.825010590255260468e-02
4.834400000000000000e+04 1.844575814902782440e-02
4.834500000000000000e+04 1.823327131569385529e-02
4.834600000000000000e+04 1.842536218464374542e-02
4.834700000000000000e+04 1.824721693992614746e-02
4.834800000000000000e+04 1.838701777160167694e-02
4.834900000000000000e+04 1.827328652143478394e-02
4.835000000000000000e+04 1.833306439220905304e-02
4.835100000000000000e+04 1.830171793699264526e-02
4.835200000000000000e+04 1.828041672706604004e-02
4.835300000000000000e+04 1.832658052444458008e-02
4.835400000000000000e+04 1.824368909001350403e-02
4.835500000000000000e+04 1.833952032029628754e-02
4.835600000000000000e+04 1.823205687105655670e-02
4.835700000000000000e+04 1.834047026932239532e-02
4.835800000000000000e+04 1.824584975838661194e-02
4.835900000000000000e+04 1.833484694361686707e-02
4.836000000000000000e+04 1.828359253704547882e-02
4.836100000000000000e+04 1.833102107048034668e-02
4.836200000000000000e+04 1.834207214415073395e-02
4.836300000000000000e+04 1.833800971508026123e-02
4.836400000000000000e+04 1.842790655791759491e-02
4.836500000000000000e+04 1.837026886641979218e-02
4.836600000000000000e+04 1.856123842298984528e-02
4.836700000000000000e+04 1.845862530171871185e-02
4.836800000000000000e+04 1.877854764461517334e-02
4.836900000000000000e+04 1.864150352776050568e-02
4.837000000000000000e+04 1.911638490855693817e-02
4.837100000000000000e+04 1.893516629934310913e-02
4.837200000000000000e+04 1.955622620880603790e-02
4.837300000000000000e+04 1.925342530012130737e-02
4.837400000000000000e+04 1.990932971239089966e-02
4.837500000000000000e+04 1.932887360453605652e-02
4.837600000000000000e+04 1.982584968209266663e-02
4.837700000000000000e+04 1.892923004925251007e-02
4.837800000000000000e+04 1.924247667193412781e-02
4.837900000000000000e+04 1.838310994207859039e-02
4.838000000000000000e+04 1.869925111532211304e-02
4.838100000000000000e+04 1.830090768635272980e-02
4.838200000000000000e+04 1.860652305185794830e-02
4.838300000000000000e+04 1.862046681344509125e-02
4.838400000000000000e+04 1.869331300258636475e-02
4.838500000000000000e+04 1.882188580930233002e-02
4.838600000000000000e+04 1.857991144061088562e-02
4.838700000000000000e+04 1.870791800320148468e-02
4.838800000000000000e+04 1.833137497305870056e-02
4.838900000000000000e+04 1.853662356734275818e-02
4.839000000000000000e+04 1.825648732483386993e-02
4.839100000000000000e+04 1.852530427277088165e-02
4.839200000000000000e+04 1.837514340877532959e-02
4.839300000000000000e+04 1.856188662350177765e-02
4.839400000000000000e+04 1.845724694430828094e-02
4.839500000000000000e+04 1.848996803164482117e-02
4.839600000000000000e+04 1.841198466718196869e-02
4.839700000000000000e+04 1.835995726287364960e-02
4.839800000000000000e+04 1.835115626454353333e-02
4.839900000000000000e+04 1.830288395285606384e-02
4.840000000000000000e+04 1.836236193776130676e-02
4.840100000000000000e+04 1.832106336951255798e-02
4.840200000000000000e+04 1.839699968695640564e-02
4.840300000000000000e+04 1.832906715571880341e-02
4.840400000000000000e+04 1.838691346347332001e-02
4.840500000000000000e+04 1.829584501683712006e-02
4.840600000000000000e+04 1.834639534354209900e-02
4.840700000000000000e+04 1.825956813991069794e-02
4.840800000000000000e+04 1.832931861281394958e-02
4.840900000000000000e+04 1.824997738003730774e-02
4.841000000000000000e+04 1.834419183433055878e-02
4.841100000000000000e+04 1.825310848653316498e-02
4.841200000000000000e+04 1.835854910314083099e-02
4.841300000000000000e+04 1.824380084872245789e-02
4.841400000000000000e+04 1.835418120026588440e-02
4.841500000000000000e+04 1.821948774158954620e-02
4.841600000000000000e+04 1.834209449589252472e-02
4.841700000000000000e+04 1.819621399044990540e-02
4.841800000000000000e+04 1.833732984960079193e-02
4.841900000000000000e+04 1.818325929343700409e-02
4.842000000000000000e+04 1.834075339138507843e-02
4.842100000000000000e+04 1.817673258483409882e-02
4.842200000000000000e+04 1.834474503993988037e-02
4.842300000000000000e+04 1.816880330443382263e-02
4.842400000000000000e+04 1.834905147552490234e-02
4.842500000000000000e+04 1.816103979945182800e-02
4.842600000000000000e+04 1.836176216602325439e-02
4.842700000000000000e+04 1.815847866237163544e-02
4.842800000000000000e+04 1.839825883507728577e-02
4.842900000000000000e+04 1.816995255649089813e-02
4.843000000000000000e+04 1.847256720066070557e-02
4.843100000000000000e+04 1.820672862231731415e-02
4.843200000000000000e+04 1.860344223678112030e-02
4.843300000000000000e+04 1.828540116548538208e-02
4.843400000000000000e+04 1.881109923124313354e-02
4.843500000000000000e+04 1.842257380485534668e-02
4.843600000000000000e+04 1.909468881785869598e-02
4.843700000000000000e+04 1.860485598444938660e-02
4.843800000000000000e+04 1.936168596148490906e-02
4.843900000000000000e+04 1.873201318085193634e-02
4.844000000000000000e+04 1.938827708363533020e-02
4.844100000000000000e+04 1.866182498633861542e-02
4.844200000000000000e+04 1.902034319937229156e-02
4.844300000000000000e+04 1.848421059548854828e-02
4.844400000000000000e+04 1.850655488669872284e-02
4.844500000000000000e+04 1.851687952876091003e-02
4.844600000000000000e+04 1.823232322931289673e-02
4.844700000000000000e+04 1.879863440990447998e-02
4.844800000000000000e+04 1.819848828017711639e-02
4.844900000000000000e+04 1.902826875448226929e-02
4.845000000000000000e+04 1.819146424531936646e-02
4.845100000000000000e+04 1.897872239351272583e-02
4.845200000000000000e+04 1.816687919199466705e-02
4.845300000000000000e+04 1.872661150991916656e-02
4.845400000000000000e+04 1.824378222227096558e-02
4.845500000000000000e+04 1.849538832902908325e-02
4.845600000000000000e+04 1.842530630528926849e-02
4.845700000000000000e+04 1.836522854864597321e-02
4.845800000000000000e+04 1.856071315705776215e-02
4.845900000000000000e+04 1.828260533511638641e-02
4.846000000000000000e+04 1.855104230344295502e-02
4.846100000000000000e+04 1.824329420924186707e-02
4.846200000000000000e+04 1.844681426882743835e-02
4.846300000000000000e+04 1.828895881772041321e-02
4.846400000000000000e+04 1.834264583885669708e-02
4.846500000000000000e+04 1.839771866798400879e-02
4.846600000000000000e+04 1.826831512153148651e-02
4.846700000000000000e+04 1.848307996988296509e-02
4.846800000000000000e+04 1.820791140198707581e-02
4.846900000000000000e+04 1.849435642361640930e-02
4.847000000000000000e+04 1.816863752901554108e-02
4.847100000000000000e+04 1.845161616802215576e-02
4.847200000000000000e+04 1.817174628376960754e-02
4.847300000000000000e+04 1.840210705995559692e-02
4.847400000000000000e+04 1.820664107799530029e-02
4.847500000000000000e+04 1.837289892137050629e-02
4.847600000000000000e+04 1.823309436440467834e-02
4.847700000000000000e+04 1.837634481489658356e-02
4.847800000000000000e+04 1.822500303387641907e-02
4.847900000000000000e+04 1.842802017927169800e-02
4.848000000000000000e+04 1.818724721670150757e-02
4.848100000000000000e+04 1.855093054473400116e-02
4.848200000000000000e+04 1.814357377588748932e-02
4.848300000000000000e+04 1.875886693596839905e-02
4.848400000000000000e+04 1.811753772199153900e-02
4.848500000000000000e+04 1.904064603149890900e-02
4.848600000000000000e+04 1.812379807233810425e-02
4.848700000000000000e+04 1.933189481496810913e-02
4.848800000000000000e+04 1.815539784729480743e-02
4.848900000000000000e+04 1.948740519583225250e-02
4.849000000000000000e+04 1.818378083407878876e-02
4.849100000000000000e+04 1.935135200619697571e-02
4.849200000000000000e+04 1.823106780648231506e-02
4.849300000000000000e+04 1.895445398986339569e-02
4.849400000000000000e+04 1.838916912674903870e-02
4.849500000000000000e+04 1.853333227336406708e-02
4.849600000000000000e+04 1.864801160991191864e-02
4.849700000000000000e+04 1.826298609375953674e-02
4.849800000000000000e+04 1.884625479578971863e-02
4.849900000000000000e+04 1.813478954136371613e-02
4.850000000000000000e+04 1.884619146585464478e-02
4.850100000000000000e+04 1.810775324702262878e-02
4.850200000000000000e+04 1.866473257541656494e-02
4.850300000000000000e+04 1.820190064609050751e-02
4.850400000000000000e+04 1.842983253300189972e-02
4.850500000000000000e+04 1.840756833553314209e-02
4.850600000000000000e+04 1.825023628771305084e-02
4.850700000000000000e+04 1.861163415014743805e-02
4.850800000000000000e+04 1.814845204353332520e-02
4.850900000000000000e+04 1.869149506092071533e-02
4.851000000000000000e+04 1.811000145971775055e-02
4.851100000000000000e+04 1.862275972962379456e-02
4.851200000000000000e+04 1.813746243715286255e-02
4.851300000000000000e+04 1.847456395626068115e-02
4.851400000000000000e+04 1.823229342699050903e-02
4.851500000000000000e+04 1.832557469606399536e-02
4.851600000000000000e+04 1.835653558373451233e-02
4.851700000000000000e+04 1.821640506386756897e-02
4.851800000000000000e+04 1.845020614564418793e-02
4.851900000000000000e+04 1.815447583794593811e-02
4.852000000000000000e+04 1.847704872488975525e-02
4.852100000000000000e+04 1.813732087612152100e-02
4.852200000000000000e+04 1.844541169703006744e-02
4.852300000000000000e+04 1.815538294613361359e-02
4.852400000000000000e+04 1.838488318026065826e-02
4.852500000000000000e+04 1.819269917905330658e-02
4.852600000000000000e+04 1.832396537065505981e-02
4.852700000000000000e+04 1.822821423411369324e-02
4.852800000000000000e+04 1.827826909720897675e-02
4.852900000000000000e+04 1.824499107897281647e-02
4.853000000000000000e+04 1.825564168393611908e-02
4.853100000000000000e+04 1.823652349412441254e-02
4.853200000000000000e+04 1.825748197734355927e-02
4.853300000000000000e+04 1.820798777043819427e-02
4.853400000000000000e+04 1.827875897288322449e-02
4.853500000000000000e+04 1.816899515688419342e-02
4.853600000000000000e+04 1.830993965268135071e-02
4.853700000000000000e+04 1.813102327287197113e-02
4.853800000000000000e+04 1.833975687623023987e-02
4.853900000000000000e+04 1.809865422546863556e-02
4.854000000000000000e+04 1.836423948407173157e-02
4.854100000000000000e+04 1.807371713221073151e-02
4.854200000000000000e+04 1.838102936744689941e-02
4.854300000000000000e+04 1.805610023438930511e-02
4.854400000000000000e+04 1.839405484497547150e-02
4.854500000000000000e+04 1.804514788091182709e-02
4.854600000000000000e+04 1.840755343437194824e-02
4.854700000000000000e+04 1.803577505052089691e-02
4.854800000000000000e+04 1.843117177486419678e-02
4.854900000000000000e+04 1.802462525665760040e-02
4.855000000000000000e+04 1.847495324909687042e-02
4.855100000000000000e+04 1.801086403429508209e-02
4.855200000000000000e+04 1.855532079935073853e-02
4.855300000000000000e+04 1.800077036023139954e-02
4.855400000000000000e+04 1.869342848658561707e-02
4.855500000000000000e+04 1.801160350441932678e-02
4.855600000000000000e+04 1.891967467963695526e-02
4.855700000000000000e+04 1.807537116110324860e-02
4.855800000000000000e+04 1.925884746015071869e-02
4.855900000000000000e+04 1.822599209845066071e-02
4.856000000000000000e+04 1.967942155897617340e-02
4.856100000000000000e+04 1.844428479671478271e-02
4.856200000000000000e+04 1.999159716069698334e-02
4.856300000000000000e+04 1.857660152018070221e-02
4.856400000000000000e+04 1.985232345759868622e-02
4.856500000000000000e+04 1.847497746348381042e-02
4.856600000000000000e+04 1.917152479290962219e-02
4.856700000000000000e+04 1.837476156651973724e-02
4.856800000000000000e+04 1.845910400152206421e-02
4.856900000000000000e+04 1.864530146121978760e-02
4.857000000000000000e+04 1.820305734872817993e-02
4.857100000000000000e+04 1.909804530441761017e-02
4.857200000000000000e+04 1.826676726341247559e-02
4.857300000000000000e+04 1.922146975994110107e-02
4.857400000000000000e+04 1.832217909395694733e-02
4.857500000000000000e+04 1.885927468538284302e-02
4.857600000000000000e+04 1.837122254073619843e-02
4.857700000000000000e+04 1.836035959422588348e-02
4.857800000000000000e+04 1.857467927038669586e-02
4.857900000000000000e+04 1.807859167456626892e-02
4.858000000000000000e+04 1.882420666515827179e-02
4.858100000000000000e+04 1.800522394478321075e-02
4.858200000000000000e+04 1.886082813143730164e-02
4.858300000000000000e+04 1.802570745348930359e-02
4.858400000000000000e+04 1.864664070308208466e-02
4.858500000000000000e+04 1.814224757254123688e-02
4.858600000000000000e+04 1.837930455803871155e-02
4.858700000000000000e+04 1.833386160433292389e-02
4.858800000000000000e+04 1.820963248610496521e-02
4.858900000000000000e+04 1.847786828875541687e-02
4.859000000000000000e+04 1.813931018114089966e-02
4.859100000000000000e+04 1.848683319985866547e-02
4.859200000000000000e+04 1.814003475010395050e-02
4.859300000000000000e+04 1.839318126440048218e-02
4.859400000000000000e+04 1.820713840425014496e-02
4.859500000000000000e+04 1.827896758913993835e-02
4.859600000000000000e+04 1.830487512052059174e-02
4.859700000000000000e+04 1.819865778088569641e-02
4.859800000000000000e+04 1.836546324193477631e-02
4.859900000000000000e+04 1.816634275019168854e-02
4.860000000000000000e+04 1.835497468709945679e-02
4.860100000000000000e+04 1.818005926907062531e-02
4.860200000000000000e+04 1.829779520630836487e-02
4.860300000000000000e+04 1.822859980165958405e-02
4.860400000000000000e+04 1.823756098747253418e-02
4.860500000000000000e+04 1.828887686133384705e-02
4.860600000000000000e+04 1.819584704935550690e-02
4.860700000000000000e+04 1.833517290651798248e-02
4.860800000000000000e+04 1.817686110734939575e-02
4.860900000000000000e+04 1.835819706320762634e-02
4.861000000000000000e+04 1.817918382585048676e-02
4.861100000000000000e+04 1.836724579334259033e-02
4.861200000000000000e+04 1.820102892816066742e-02
4.861300000000000000e+04 1.838553324341773987e-02
4.861400000000000000e+04 1.823548413813114166e-02
4.861500000000000000e+04 1.843712851405143738e-02
4.861600000000000000e+04 1.827723346650600433e-02
4.861700000000000000e+04 1.853940822184085846e-02
4.861800000000000000e+04 1.833163015544414520e-02
4.861900000000000000e+04 1.869851537048816681e-02
4.862000000000000000e+04 1.841454952955245972e-02
4.862100000000000000e+04 1.890633441507816315e-02
4.862200000000000000e+04 1.853227242827415466e-02
4.862300000000000000e+04 1.911967247724533081e-02
4.862400000000000000e+04 1.865374669432640076e-02
4.862500000000000000e+04 1.923749037086963654e-02
4.862600000000000000e+04 1.869609765708446503e-02
4.862700000000000000e+04 1.913263276219367981e-02
4.862800000000000000e+04 1.859500445425510406e-02
4.862900000000000000e+04 1.878542825579643250e-02
4.863000000000000000e+04 1.841969415545463562e-02
4.863100000000000000e+04 1.838892139494419098e-02
4.863200000000000000e+04 1.835140399634838104e-02
4.863300000000000000e+04 1.819916814565658569e-02
4.863400000000000000e+04 1.846638135612010956e-02
4.863500000000000000e+04 1.827309094369411469e-02
4.863600000000000000e+04 1.864857599139213562e-02
4.863700000000000000e+04 1.846744678914546967e-02
4.863800000000000000e+04 1.871879957616329193e-02
4.863900000000000000e+04 1.864166930317878723e-02
4.864000000000000000e+04 1.860585995018482208e-02
4.864100000000000000e+04 1.879352331161499023e-02
4.864200000000000000e+04 1.841084659099578857e-02
4.864300000000000000e+04 1.900907792150974274e-02
4.864400000000000000e+04 1.830872334539890289e-02
4.864500000000000000e+04 1.928309351205825806e-02
4.864600000000000000e+04 1.834631524980068207e-02
4.864700000000000000e+04 1.943789608776569366e-02
4.864800000000000000e+04 1.839573308825492859e-02
4.864900000000000000e+04 1.926650665700435638e-02
4.865000000000000000e+04 1.834883913397789001e-02
4.865100000000000000e+04 1.880644261837005615e-02
4.865200000000000000e+04 1.831500791013240814e-02
4.865300000000000000e+04 1.836959831416606903e-02
4.865400000000000000e+04 1.844356581568717957e-02
4.865500000000000000e+04 1.818566024303436279e-02
4.865600000000000000e+04 1.865769363939762115e-02
4.865700000000000000e+04 1.818868704140186310e-02
4.865800000000000000e+04 1.875215023756027222e-02
4.865900000000000000e+04 1.822276040911674500e-02
4.866000000000000000e+04 1.864763908088207245e-02
4.866100000000000000e+04 1.824744604527950287e-02
4.866200000000000000e+04 1.844499818980693817e-02
4.866300000000000000e+04 1.830284669995307922e-02
4.866400000000000000e+04 1.828733086585998535e-02
4.866500000000000000e+04 1.838551647961139679e-02
4.866600000000000000e+04 1.821979321539402008e-02
4.866700000000000000e+04 1.843526400625705719e-02
4.866800000000000000e+04 1.820871792733669281e-02
4.866900000000000000e+04 1.841250061988830566e-02
4.867000000000000000e+04 1.822316460311412811e-02
4.867100000000000000e+04 1.833473704755306244e-02
4.867200000000000000e+04 1.826050877571105957e-02
4.867300000000000000e+04 1.825402118265628815e-02
4.867400000000000000e+04 1.831145770847797394e-02
4.867500000000000000e+04 1.820445805788040161e-02
4.867600000000000000e+04 1.835015788674354553e-02
4.867700000000000000e+04 1.818933896720409393e-02
4.867800000000000000e+04 1.835359260439872742e-02
4.867900000000000000e+04 1.819577813148498535e-02
4.868000000000000000e+04 1.832223869860172272e-02
4.868100000000000000e+04 1.821409910917282104e-02
4.868200000000000000e+04 1.827219314873218536e-02
4.868300000000000000e+04 1.824090443551540375e-02
4.868400000000000000e+04 1.822108775377273560e-02
4.868500000000000000e+04 1.827070303261280060e-02
4.868600000000000000e+04 1.817916892468929291e-02
4.868700000000000000e+04 1.829590275883674622e-02
4.868800000000000000e+04 1.815001294016838074e-02
4.868900000000000000e+04 1.831122301518917084e-02
4.869000000000000000e+04 1.813347265124320984e-02
4.869100000000000000e+04 1.832059212028980255e-02
4.869200000000000000e+04 1.812694780528545380e-02
4.869300000000000000e+04 1.833716407418251038e-02
4.869400000000000000e+04 1.812961138784885406e-02
4.869500000000000000e+04 1.837860047817230225e-02
4.869600000000000000e+04 1.814580336213111877e-02
4.869700000000000000e+04 1.847060769796371460e-02
4.869800000000000000e+04 1.819498091936111450e-02
4.869900000000000000e+04 1.865445077419281006e-02
4.870000000000000000e+04 1.831705868244171143e-02
4.870100000000000000e+04 1.899457164108753204e-02
4.870200000000000000e+04 1.857222430408000946e-02
4.870300000000000000e+04 1.953295804560184479e-02
4.870400000000000000e+04 1.896061375737190247e-02
4.870500000000000000e+04 2.011778019368648529e-02
4.870600000000000000e+04 1.920991577208042145e-02
4.870700000000000000e+04 2.021535299718379974e-02
4.870800000000000000e+04 1.886017248034477234e-02
4.870900000000000000e+04 1.947626285254955292e-02
4.871000000000000000e+04 1.824697852134704590e-02
4.871100000000000000e+04 1.867768727242946625e-02
4.871200000000000000e+04 1.835294440388679504e-02
4.871300000000000000e+04 1.853752136230468750e-02
4.871400000000000000e+04 1.891729049384593964e-02
4.871500000000000000e+04 1.856238581240177155e-02
4.871600000000000000e+04 1.904208585619926453e-02
4.871700000000000000e+04 1.834801957011222839e-02
4.871800000000000000e+04 1.869916543364524841e-02
4.871900000000000000e+04 1.824848540127277374e-02
4.872000000000000000e+04 1.847344450652599335e-02
4.872100000000000000e+04 1.849474199116230011e-02
4.872200000000000000e+04 1.844928599894046783e-02
4.872300000000000000e+04 1.870560087263584137e-02
4.872400000000000000e+04 1.836027018725872040e-02
4.872500000000000000e+04 1.864227466285228729e-02
4.872600000000000000e+04 1.825174875557422638e-02
4.872700000000000000e+04 1.849901303648948669e-02
4.872800000000000000e+04 1.829729601740837097e-02
4.872900000000000000e+04 1.841530203819274902e-02
4.873000000000000000e+04 1.842757873237133026e-02
4.873100000000000000e+04 1.832514628767967224e-02
4.873200000000000000e+04 1.849276572465896606e-02
4.873300000000000000e+04 1.822892390191555023e-02
4.873400000000000000e+04 1.848635263741016388e-02
4.873500000000000000e+04 1.821111328899860382e-02
4.873600000000000000e+04 1.845193281769752502e-02
4.873700000000000000e+04 1.826652884483337402e-02
4.873800000000000000e+04 1.837559603154659271e-02
4.873900000000000000e+04 1.832685619592666626e-02
4.874000000000000000e+04 1.826833561062812805e-02
4.874100000000000000e+04 1.836299709975719452e-02
4.874200000000000000e+04 1.819745264947414398e-02
4.874300000000000000e+04 1.837761700153350830e-02
4.874400000000000000e+04 1.818984374403953552e-02
4.874500000000000000e+04 1.835938543081283569e-02
4.874600000000000000e+04 1.821671985089778900e-02
4.874700000000000000e+04 1.830122992396354675e-02
4.874800000000000000e+04 1.825025491416454315e-02
4.874900000000000000e+04 1.823187060654163361e-02
4.875000000000000000e+04 1.828221231698989868e-02
4.875100000000000000e+04 1.818977110087871552e-02
4.875200000000000000e+04 1.830087043344974518e-02
4.875300000000000000e+04 1.818673871457576752e-02
4.875400000000000000e+04 1.828800514340400696e-02
4.875500000000000000e+04 1.820688694715499878e-02
4.875600000000000000e+04 1.824567094445228577e-02
4.875700000000000000e+04 1.823242194950580597e-02
4.875800000000000000e+04 1.819983683526515961e-02
4.875900000000000000e+04 1.825667545199394226e-02
4.876000000000000000e+04 1.817215792834758759e-02
4.876100000000000000e+04 1.827361434698104858e-02
4.876200000000000000e+04 1.816424913704395294e-02
4.876300000000000000e+04 1.827774196863174438e-02
4.876400000000000000e+04 1.816869713366031647e-02
4.876500000000000000e+04 1.827095821499824524e-02
4.876600000000000000e+04 1.818282343447208405e-02
4.876700000000000000e+04 1.826817356050014496e-02
4.876800000000000000e+04 1.821500994265079498e-02
4.876900000000000000e+04 1.828914508223533630e-02
4.877000000000000000e+04 1.827402599155902863e-02
4.877100000000000000e+04 1.835330948233604431e-02
4.877200000000000000e+04 1.837079413235187531e-02
4.877300000000000000e+04 1.847476139664649963e-02
4.877400000000000000e+04 1.851159147918224335e-02
4.877500000000000000e+04 1.864299923181533813e-02
4.877600000000000000e+04 1.865655742585659027e-02
4.877700000000000000e+04 1.877197809517383575e-02
4.877800000000000000e+04 1.867927424609661102e-02
4.877900000000000000e+04 1.872333697974681854e-02
4.878000000000000000e+04 1.852328702807426453e-02
4.878100000000000000e+04 1.852948404848575592e-02
4.878200000000000000e+04 1.839759945869445801e-02
4.878300000000000000e+04 1.843196526169776917e-02
4.878400000000000000e+04 1.850818656384944916e-02
4.878500000000000000e+04 1.851500198245048523e-02
4.878600000000000000e+04 1.873349025845527649e-02
4.878700000000000000e+04 1.856925152242183685e-02
4.878800000000000000e+04 1.880659535527229309e-02
4.878900000000000000e+04 1.842771843075752258e-02
4.879000000000000000e+04 1.867688447237014771e-02
4.879100000000000000e+04 1.823153160512447357e-02
4.879200000000000000e+04 1.853778399527072906e-02
4.879300000000000000e+04 1.819641143083572388e-02
4.879400000000000000e+04 1.849224045872688293e-02
4.879500000000000000e+04 1.829664222896099091e-02
4.879600000000000000e+04 1.844327524304389954e-02
4.879700000000000000e+04 1.838113926351070404e-02
4.879800000000000000e+04 1.831694133579730988e-02
4.879900000000000000e+04 1.840559765696525574e-02
4.880000000000000000e+04 1.819603890180587769e-02
4.880100000000000000e+04 1.841585338115692139e-02
4.880200000000000000e+04 1.817302033305168152e-02
4.880300000000000000e+04 1.841252483427524567e-02
4.880400000000000000e+04 1.822439953684806824e-02
4.880500000000000000e+04 1.835910230875015259e-02
4.880600000000000000e+04 1.828549057245254517e-02
4.880700000000000000e+04 1.827238127589225769e-02
4.880800000000000000e+04 1.833347603678703308e-02
4.880900000000000000e+04 1.821479573845863342e-02
4.881000000000000000e+04 1.836268976330757141e-02
4.881100000000000000e+04 1.821247115731239319e-02
4.881200000000000000e+04 1.834904402494430542e-02
4.881300000000000000e+04 1.824122108519077301e-02
4.881400000000000000e+04 1.828077062964439392e-02
4.881500000000000000e+04 1.827757991850376129e-02
4.881600000000000000e+04 1.818948797881603241e-02
4.881700000000000000e+04 1.831622980535030365e-02
4.881800000000000000e+04 1.812494359910488129e-02
4.881900000000000000e+04 1.834502071142196655e-02
4.882000000000000000e+04 1.810670644044876099e-02
4.882100000000000000e+04 1.834803633391857147e-02
4.882200000000000000e+04 1.812216080725193024e-02
4.882300000000000000e+04 1.832319237291812897e-02
4.882400000000000000e+04 1.815384812653064728e-02
4.882500000000000000e+04 1.829052343964576721e-02
4.882600000000000000e+04 1.819554343819618225e-02
4.882700000000000000e+04 1.827276870608329773e-02
4.882800000000000000e+04 1.824115775525569916e-02
4.882900000000000000e+04 1.828533597290515900e-02
4.883000000000000000e+04 1.828193105757236481e-02
4.883100000000000000e+04 1.833224669098854065e-02
4.883200000000000000e+04 1.831513457000255585e-02
4.883300000000000000e+04 1.841639168560504913e-02
4.883400000000000000e+04 1.835246197879314423e-02
4.883500000000000000e+04 1.853797957301139832e-02
4.883600000000000000e+04 1.841429062187671661e-02
4.883700000000000000e+04 1.869200170040130615e-02
4.883800000000000000e+04 1.850807853043079376e-02
4.883900000000000000e+04 1.884950883686542511e-02
4.884000000000000000e+04 1.860472373664379120e-02
4.884100000000000000e+04 1.893991790711879730e-02
4.884200000000000000e+04 1.863574981689453125e-02
4.884300000000000000e+04 1.887513510882854462e-02
4.884400000000000000e+04 1.855001971125602722e-02
4.884500000000000000e+04 1.864904351532459259e-02
4.884600000000000000e+04 1.839931309223175049e-02
4.884700000000000000e+04 1.839306391775608063e-02
4.884800000000000000e+04 1.830697245895862579e-02
4.884900000000000000e+04 1.826378516852855682e-02
4.885000000000000000e+04 1.832456886768341064e-02
4.885100000000000000e+04 1.828351244330406189e-02
4.885200000000000000e+04 1.839155331254005432e-02
4.885300000000000000e+04 1.836374774575233459e-02
4.885400000000000000e+04 1.842223852872848511e-02
4.885500000000000000e+04 1.841460354626178741e-02
4.885600000000000000e+04 1.837709546089172363e-02
4.885700000000000000e+04 1.840937696397304535e-02
4.885800000000000000e+04 1.828010566532611847e-02
4.885900000000000000e+04 1.837383583188056946e-02
4.886000000000000000e+04 1.818834058940410614e-02
4.886100000000000000e+04 1.834309473633766174e-02
4.886200000000000000e+04 1.814521662890911102e-02
4.886300000000000000e+04 1.832499727606773376e-02
4.886400000000000000e+04 1.815324835479259491e-02
4.886500000000000000e+04 1.830677501857280731e-02
4.886600000000000000e+04 1.818683557212352753e-02
4.886700000000000000e+04 1.827649213373661041e-02
4.886800000000000000e+04 1.822194084525108337e-02
4.886900000000000000e+04 1.823454536497592926e-02
4.887000000000000000e+04 1.824753545224666595e-02
4.887100000000000000e+04 1.819139905273914337e-02
4.887200000000000000e+04 1.826602593064308167e-02
4.887300000000000000e+04 1.816038973629474640e-02
4.887400000000000000e+04 1.828008517622947693e-02
4.887500000000000000e+04 1.815194636583328247e-02
4.887600000000000000e+04 1.829237490892410278e-02
4.887700000000000000e+04 1.816806383430957794e-02
4.887800000000000000e+04 1.830364204943180084e-02
4.887900000000000000e+04 1.820718124508857727e-02
4.888000000000000000e+04 1.831955648958683014e-02
4.888100000000000000e+04 1.826603710651397705e-02
4.888200000000000000e+04 1.834802702069282532e-02
4.888300000000000000e+04 1.834837719798088074e-02
4.888400000000000000e+04 1.840353570878505707e-02
4.888500000000000000e+04 1.846372522413730621e-02
4.888600000000000000e+04 1.850488223135471344e-02
4.888700000000000000e+04 1.862356998026371002e-02
4.888800000000000000e+04 1.867086812853813171e-02
4.888900000000000000e+04 1.882516406476497650e-02
4.889000000000000000e+04 1.889557018876075745e-02
4.889100000000000000e+04 1.902271993458271027e-02
4.889200000000000000e+04 1.910487189888954163e-02
4.889300000000000000e+04 1.908979006111621857e-02
4.889400000000000000e+04 1.915102079510688782e-02
4.889500000000000000e+04 1.889048889279365540e-02
4.889600000000000000e+04 1.894220337271690369e-02
4.889700000000000000e+04 1.849136874079704285e-02
4.889800000000000000e+04 1.862648129463195801e-02
4.889900000000000000e+04 1.819742098450660706e-02
4.890000000000000000e+04 1.846363022923469543e-02
4.890100000000000000e+04 1.819709874689579010e-02
4.890200000000000000e+04 1.849174872040748596e-02
4.890300000000000000e+04 1.836481690406799316e-02
4.890400000000000000e+04 1.853169687092304230e-02
4.890500000000000000e+04 1.848577149212360382e-02
4.890600000000000000e+04 1.844638027250766754e-02
4.890700000000000000e+04 1.847835257649421692e-02
4.890800000000000000e+04 1.827774755656719208e-02
4.890900000000000000e+04 1.840689964592456818e-02
4.891000000000000000e+04 1.816233247518539429e-02
4.891100000000000000e+04 1.836210861802101135e-02
4.891200000000000000e+04 1.816281676292419434e-02
4.891300000000000000e+04 1.835845224559307098e-02
4.891400000000000000e+04 1.822757907211780548e-02
4.891500000000000000e+04 1.834619976580142975e-02
4.891600000000000000e+04 1.828017458319664001e-02
4.891700000000000000e+04 1.829227991402149200e-02
4.891800000000000000e+04 1.829431951045989990e-02
4.891900000000000000e+04 1.821591518819332123e-02
4.892000000000000000e+04 1.828421279788017273e-02
4.892100000000000000e+04 1.816037297248840332e-02
4.892200000000000000e+04 1.827108673751354218e-02
4.892300000000000000e+04 1.814650185406208038e-02
4.892400000000000000e+04 1.826008595526218414e-02
4.892500000000000000e+04 1.816168241202831268e-02
4.892600000000000000e+04 1.824445277452468872e-02
4.892700000000000000e+04 1.818393357098102570e-02
4.892800000000000000e+04 1.821542158722877502e-02
4.892900000000000000e+04 1.820061355829238892e-02
4.893000000000000000e+04 1.817663758993148804e-02
4.893100000000000000e+04 1.820917800068855286e-02
4.893200000000000000e+04 1.813903450965881348e-02
4.893300000000000000e+04 1.821345649659633636e-02
4.893400000000000000e+04 1.811250671744346619e-02
4.893500000000000000e+04 1.821651309728622437e-02
4.893600000000000000e+04 1.809644885361194611e-02
4.893700000000000000e+04 1.821949705481529236e-02
4.893800000000000000e+04 1.808669045567512512e-02
4.893900000000000000e+04 1.822146214544773102e-02
4.894000000000000000e+04 1.807991787791252136e-02
4.894100000000000000e+04 1.822363398969173431e-02
4.894200000000000000e+04 1.807429268956184387e-02
4.894300000000000000e+04 1.823138073086738586e-02
4.894400000000000000e+04 1.806747354567050934e-02
4.894500000000000000e+04 1.825408823788166046e-02
4.894600000000000000e+04 1.806009188294410706e-02
4.894700000000000000e+04 1.830104179680347443e-02
4.894800000000000000e+04 1.805733144283294678e-02
4.894900000000000000e+04 1.838639006018638611e-02
4.895000000000000000e+04 1.806801930069923401e-02
4.895100000000000000e+04 1.853597909212112427e-02
4.895200000000000000e+04 1.811113581061363220e-02
4.895300000000000000e+04 1.878577843308448792e-02
4.895400000000000000e+04 1.821448281407356262e-02
4.895500000000000000e+04 1.915174163877964020e-02
4.895600000000000000e+04 1.837922818958759308e-02
4.895700000000000000e+04 1.954621635377407074e-02
4.895800000000000000e+04 1.849156804382801056e-02
4.895900000000000000e+04 1.967805996537208557e-02
4.896000000000000000e+04 1.835766434669494629e-02
4.896100000000000000e+04 1.929090358316898346e-02
4.896200000000000000e+04 1.810369081795215607e-02
4.896300000000000000e+04 1.868651062250137329e-02
4.896400000000000000e+04 1.819649711251258850e-02
4.896500000000000000e+04 1.838822849094867706e-02
4.896600000000000000e+04 1.863664947450160980e-02
4.896700000000000000e+04 1.834115013480186462e-02
4.896800000000000000e+04 1.893053017556667328e-02
4.896900000000000000e+04 1.822585053741931915e-02
4.897000000000000000e+04 1.882779039442539215e-02
4.897100000000000000e+04 1.809854432940483093e-02
4.897200000000000000e+04 1.858619414269924164e-02
4.897300000000000000e+04 1.819776929914951324e-02
4.897400000000000000e+04 1.845901645720005035e-02
4.897500000000000000e+04 1.840947009623050690e-02
4.897600000000000000e+04 1.836964488029479980e-02
4.897700000000000000e+04 1.846959255635738373e-02
4.897800000000000000e+04 1.824131235480308533e-02
4.897900000000000000e+04 1.837738044559955597e-02
4.898000000000000000e+04 1.818170025944709778e-02
4.898100000000000000e+04 1.831319183111190796e-02
4.898200000000000000e+04 1.824979856610298157e-02
4.898300000000000000e+04 1.831941120326519012e-02
4.898400000000000000e+04 1.833306811749935150e-02
4.898500000000000000e+04 1.830753311514854431e-02
4.898600000000000000e+04 1.833768747746944427e-02
4.898700000000000000e+04 1.826179400086402893e-02
4.898800000000000000e+04 1.830339059233665466e-02
4.898900000000000000e+04 1.824306510388851166e-02
4.899000000000000000e+04 1.830283924937248230e-02
4.899100000000000000e+04 1.825227402150630951e-02
4.899200000000000000e+04 1.834485121071338654e-02
4.899300000000000000e+04 1.823937706649303436e-02
4.899400000000000000e+04 1.840968802571296692e-02
4.899500000000000000e+04 1.820345409214496613e-02
4.899600000000000000e+04 1.849630288779735565e-02
4.899700000000000000e+04 1.819682493805885315e-02
4.899800000000000000e+04 1.860224083065986633e-02
4.899900000000000000e+04 1.824666373431682587e-02
4.900000000000000000e+04 1.869405061006546021e-02
4.900100000000000000e+04 1.832785084843635559e-02
4.900200000000000000e+04 1.871890202164649963e-02
4.900300000000000000e+04 1.840276271104812622e-02
4.900400000000000000e+04 1.864604465663433075e-02
4.900500000000000000e+04 1.845473609864711761e-02
4.900600000000000000e+04 1.849589683115482330e-02
4.900700000000000000e+04 1.848054863512516022e-02
4.900800000000000000e+04 1.832927577197551727e-02
4.900900000000000000e+04 1.847459562122821808e-02
4.901000000000000000e+04 1.820936612784862518e-02
4.901100000000000000e+04 1.844067871570587158e-02
4.901200000000000000e+04 1.816986687481403351e-02
4.901300000000000000e+04 1.839233934879302979e-02
4.901400000000000000e+04 1.820375770330429077e-02
4.901500000000000000e+04 1.834490895271301270e-02
4.901600000000000000e+04 1.827597059309482574e-02
4.901700000000000000e+04 1.830305531620979309e-02
4.901800000000000000e+04 1.834808848798274994e-02
4.901900000000000000e+04 1.826699078083038330e-02
4.902000000000000000e+04 1.839486695826053619e-02
4.902100000000000000e+04 1.823856495320796967e-02
4.902200000000000000e+04 1.840573363006114960e-02
4.902300000000000000e+04 1.821863092482089996e-02
4.902400000000000000e+04 1.838579028844833374e-02
4.902500000000000000e+04 1.820339635014533997e-02
4.902600000000000000e+04 1.834671013057231903e-02
4.902700000000000000e+04 1.818995364010334015e-02
4.902800000000000000e+04 1.830211095511913300e-02
4.902900000000000000e+04 1.818174496293067932e-02
4.903000000000000000e+04 1.826135441660881042e-02
4.903100000000000000e+04 1.818414032459259033e-02
4.903200000000000000e+04 1.822951622307300568e-02
4.903300000000000000e+04 1.820063032209873199e-02
4.903400000000000000e+04 1.820633187890052795e-02
4.903500000000000000e+04 1.822886429727077484e-02
4.903600000000000000e+04 1.818940788507461548e-02
4.903700000000000000e+04 1.826760731637477875e-02
4.903800000000000000e+04 1.817627251148223877e-02
4.903900000000000000e+04 1.831331849098205566e-02
4.904000000000000000e+04 1.816831529140472412e-02
4.904100000000000000e+04 1.836128532886505127e-02
4.904200000000000000e+04 1.816830225288867950e-02
4.904300000000000000e+04 1.839897595345973969e-02
4.904400000000000000e+04 1.817681081593036652e-02
4.904500000000000000e+04 1.841115765273571014e-02
4.904600000000000000e+04 1.819119043648242950e-02
4.904700000000000000e+04 1.838852092623710632e-02
4.904800000000000000e+04 1.821073703467845917e-02
4.904900000000000000e+04 1.833350397646427155e-02
4.905000000000000000e+04 1.823823899030685425e-02
4.905100000000000000e+04 1.825981028378009796e-02
4.905200000000000000e+04 1.827844604849815369e-02
4.905300000000000000e+04 1.818493939936161041e-02
4.905400000000000000e+04 1.833165809512138367e-02
4.905500000000000000e+04 1.812166906893253326e-02
4.905600000000000000e+04 1.839599758386611938e-02
4.905700000000000000e+04 1.807587407529354095e-02
4.905800000000000000e+04 1.846923120319843292e-02
4.905900000000000000e+04 1.804882101714611053e-02
4.906000000000000000e+04 1.854822039604187012e-02
4.906100000000000000e+04 1.803969405591487885e-02
4.906200000000000000e+04 1.862758956849575043e-02
4.906300000000000000e+04 1.804652623832225800e-02
4.906400000000000000e+04 1.869894005358219147e-02
4.906500000000000000e+04 1.806370913982391357e-02
4.906600000000000000e+04 1.874933205544948578e-02
4.906700000000000000e+04 1.808389648795127869e-02
4.906800000000000000e+04 1.876407489180564880e-02
4.906900000000000000e+04 1.809883490204811096e-02
4.907000000000000000e+04 1.873422414064407349e-02
4.907100000000000000e+04 1.810582727193832397e-02
4.907200000000000000e+04 1.866354979574680328e-02
4.907300000000000000e+04 1.810762472450733185e-02
4.907400000000000000e+04 1.857114583253860474e-02
4.907500000000000000e+04 1.811155304312705994e-02
4.907600000000000000e+04 1.848273910582065582e-02
4.907700000000000000e+04 1.812030933797359467e-02
4.907800000000000000e+04 1.841835491359233856e-02
4.907900000000000000e+04 1.813146099448204041e-02
4.908000000000000000e+04 1.838370412588119507e-02
4.908100000000000000e+04 1.813423261046409607e-02
4.908200000000000000e+04 1.837493851780891418e-02
4.908300000000000000e+04 1.812121085822582245e-02
4.908400000000000000e+04 1.838224381208419800e-02
4.908500000000000000e+04 1.808949932456016541e-02
4.908600000000000000e+04 1.839630492031574249e-02
4.908700000000000000e+04 1.804982498288154602e-02
4.908800000000000000e+04 1.840769872069358826e-02
4.908900000000000000e+04 1.801387406885623932e-02
4.909000000000000000e+04 1.841155998408794403e-02
4.909100000000000000e+04 1.799141988158226013e-02
4.909200000000000000e+04 1.840266585350036621e-02
4.909300000000000000e+04 1.798432506620883942e-02
4.909400000000000000e+04 1.838075369596481323e-02
4.909500000000000000e+04 1.799124479293823242e-02
4.909600000000000000e+04 1.834566146135330200e-02
4.909700000000000000e+04 1.800600066781044006e-02
4.909800000000000000e+04 1.830207742750644684e-02
4.909900000000000000e+04 1.802599057555198669e-02
4.910000000000000000e+04 1.825473271310329437e-02
4.910100000000000000e+04 1.804794184863567352e-02
4.910200000000000000e+04 1.820992492139339447e-02
4.910300000000000000e+04 1.807226054370403290e-02
4.910400000000000000e+04 1.817269809544086456e-02
4.910500000000000000e+04 1.809822954237461090e-02
4.910600000000000000e+04 1.814862526953220367e-02
4.910700000000000000e+04 1.812719926238059998e-02
4.910800000000000000e+04 1.814332790672779083e-02
4.910900000000000000e+04 1.816235110163688660e-02
4.911000000000000000e+04 1.816666685044765472e-02
4.911100000000000000e+04 1.821324788033962250e-02
4.911200000000000000e+04 1.823904365301132202e-02
4.911300000000000000e+04 1.830059289932250977e-02
4.911400000000000000e+04 1.839704811573028564e-02
4.911500000000000000e+04 1.846404373645782471e-02
4.911600000000000000e+04 1.869609579443931580e-02
4.911700000000000000e+04 1.874707825481891632e-02
4.911800000000000000e+04 1.916701160371303558e-02
4.911900000000000000e+04 1.911897212266921997e-02
4.912000000000000000e+04 1.967473700642585754e-02
4.912100000000000000e+04 1.931496150791645050e-02
4.912200000000000000e+04 1.979978755116462708e-02
4.912300000000000000e+04 1.894369162619113922e-02
4.912400000000000000e+04 1.927686482667922974e-02
4.912500000000000000e+04 1.823603175580501556e-02
4.912600000000000000e+04 1.867036148905754089e-02
4.912700000000000000e+04 1.805029809474945068e-02
4.912800000000000000e+04 1.858743838965892792e-02
4.912900000000000000e+04 1.843891665339469910e-02
4.913000000000000000e+04 1.867689564824104309e-02
4.913100000000000000e+04 1.868449524044990540e-02
4.913200000000000000e+04 1.845357380807399750e-02
4.913300000000000000e+04 1.856297068297863007e-02
4.913400000000000000e+04 1.814155280590057373e-02
4.913500000000000000e+04 1.849440298974514008e-02
4.913600000000000000e+04 1.815308071672916412e-02
4.913700000000000000e+04 1.861889474093914032e-02
4.913800000000000000e+04 1.832565851509571075e-02
4.913900000000000000e+04 1.861402019858360291e-02
4.914000000000000000e+04 1.833787374198436737e-02
4.914100000000000000e+04 1.838217489421367645e-02
4.914200000000000000e+04 1.826203614473342896e-02
4.914300000000000000e+04 1.818463020026683807e-02
4.914400000000000000e+04 1.831359416246414185e-02
4.914500000000000000e+04 1.814624480903148651e-02
4.914600000000000000e+04 1.843259669840335846e-02
4.914700000000000000e+04 1.812780648469924927e-02
4.914800000000000000e+04 1.845892518758773804e-02
4.914900000000000000e+04 1.805820874869823456e-02
4.915000000000000000e+04 1.841955631971359253e-02
4.915100000000000000e+04 1.801831088960170746e-02
4.915200000000000000e+04 1.842095516622066498e-02
4.915300000000000000e+04 1.804581284523010254e-02
4.915400000000000000e+04 1.846027933061122894e-02
4.915500000000000000e+04 1.807589456439018250e-02
4.915600000000000000e+04 1.847665570676326752e-02
4.915700000000000000e+04 1.806798018515110016e-02
4.915800000000000000e+04 1.846941187977790833e-02
4.915900000000000000e+04 1.805463805794715881e-02
4.916000000000000000e+04 1.848195306956768036e-02
4.916100000000000000e+04 1.806534826755523682e-02
4.916200000000000000e+04 1.852938160300254822e-02
4.916300000000000000e+04 1.808817870914936066e-02
4.916400000000000000e+04 1.859982497990131378e-02
4.916500000000000000e+04 1.810639165341854095e-02
4.916600000000000000e+04 1.869388483464717865e-02
4.916700000000000000e+04 1.813109219074249268e-02
4.916800000000000000e+04 1.882304809987545013e-02
4.916900000000000000e+04 1.817840896546840668e-02
4.917000000000000000e+04 1.897144317626953125e-02
4.917100000000000000e+04 1.823723502457141876e-02
4.917200000000000000e+04 1.907223835587501526e-02
4.917300000000000000e+04 1.826777867972850800e-02
4.917400000000000000e+04 1.903198286890983582e-02
4.917500000000000000e+04 1.824906468391418457e-02
4.917600000000000000e+04 1.880948431789875031e-02
4.917700000000000000e+04 1.822521351277828217e-02
4.917800000000000000e+04 1.847892440855503082e-02
4.917900000000000000e+04 1.828895695507526398e-02
4.918000000000000000e+04 1.818033307790756226e-02
4.918100000000000000e+04 1.848887279629707336e-02
4.918200000000000000e+04 1.800541393458843231e-02
4.918300000000000000e+04 1.878170855343341827e-02
4.918400000000000000e+04 1.795424893498420715e-02
4.918500000000000000e+04 1.904862746596336365e-02
4.918600000000000000e+04 1.796853728592395782e-02
4.918700000000000000e+04 1.915598474442958832e-02
4.918800000000000000e+04 1.799261569976806641e-02
4.918900000000000000e+04 1.903166994452476501e-02
4.919000000000000000e+04 1.802576333284378052e-02
4.919100000000000000e+04 1.873247884213924408e-02
4.919200000000000000e+04 1.811584085226058960e-02
4.919300000000000000e+04 1.840268075466156006e-02
4.919400000000000000e+04 1.827977038919925690e-02
4.919500000000000000e+04 1.815648935735225677e-02
4.919600000000000000e+04 1.846139878034591675e-02
4.919700000000000000e+04 1.801754906773567200e-02
4.919800000000000000e+04 1.857803575694561005e-02
4.919900000000000000e+04 1.796016842126846313e-02
4.920000000000000000e+04 1.858516223728656769e-02
4.920100000000000000e+04 1.796311885118484497e-02
4.920200000000000000e+04 1.850317418575286865e-02
4.920300000000000000e+04 1.801861077547073364e-02
4.920400000000000000e+04 1.838786154985427856e-02
4.920500000000000000e+04 1.811301149427890778e-02
4.920600000000000000e+04 1.828567683696746826e-02
4.920700000000000000e+04 1.821707189083099365e-02
4.920800000000000000e+04 1.821529679000377655e-02
4.920900000000000000e+04 1.829865574836730957e-02
4.921000000000000000e+04 1.817693002521991730e-02
4.921100000000000000e+04 1.833630539476871490e-02
4.921200000000000000e+04 1.816654391586780548e-02
4.921300000000000000e+04 1.832858845591545105e-02
4.921400000000000000e+04 1.818071305751800537e-02
4.921500000000000000e+04 1.828904822468757629e-02
4.921600000000000000e+04 1.821549981832504272e-02
4.921700000000000000e+04 1.823696494102478027e-02
4.921800000000000000e+04 1.826540194451808929e-02
4.921900000000000000e+04 1.818779483437538147e-02
4.922000000000000000e+04 1.832520589232444763e-02
4.922100000000000000e+04 1.815073937177658081e-02
4.922200000000000000e+04 1.838996447622776031e-02
4.922300000000000000e+04 1.813072338700294495e-02
4.922400000000000000e+04 1.845006272196769714e-02
4.922500000000000000e+04 1.813239604234695435e-02
4.922600000000000000e+04 1.849724538624286652e-02
4.922700000000000000e+04 1.815856248140335083e-02
4.922800000000000000e+04 1.852054893970489502e-02
4.922900000000000000e+04 1.820771396160125732e-02
4.923000000000000000e+04 1.851066946983337402e-02
4.923100000000000000e+04 1.827331446111202240e-02
4.923200000000000000e+04 1.845766231417655945e-02
4.923300000000000000e+04 1.834535971283912659e-02
4.923400000000000000e+04 1.836302876472473145e-02
4.923500000000000000e+04 1.841196790337562561e-02
4.923600000000000000e+04 1.824525184929370880e-02
4.923700000000000000e+04 1.846165210008621216e-02
4.923800000000000000e+04 1.813861913979053497e-02
4.923900000000000000e+04 1.848432235419750214e-02
4.924000000000000000e+04 1.807098276913166046e-02
4.924100000000000000e+04 1.847480796277523041e-02
4.924200000000000000e+04 1.805029250681400299e-02
4.924300000000000000e+04 1.843420416116714478e-02
4.924400000000000000e+04 1.806814782321453094e-02
4.924500000000000000e+04 1.836977526545524597e-02
4.924600000000000000e+04 1.811029016971588135e-02
4.924700000000000000e+04 1.829417794942855835e-02
4.924800000000000000e+04 1.816147007048130035e-02
4.924900000000000000e+04 1.822491921484470367e-02
4.925000000000000000e+04 1.820777915418148041e-02
4.925100000000000000e+04 1.817634701728820801e-02
4.925200000000000000e+04 1.824046298861503601e-02
4.925300000000000000e+04 1.815846376121044159e-02
4.925400000000000000e+04 1.825686916708946228e-02
4.925500000000000000e+04 1.817313395440578461e-02
4.925600000000000000e+04 1.826041564345359802e-02
4.925700000000000000e+04 1.822071895003318787e-02
4.925800000000000000e+04 1.825512759387493134e-02
4.925900000000000000e+04 1.829519867897033691e-02
4.926000000000000000e+04 1.824543252587318420e-02
4.926100000000000000e+04 1.838632300496101379e-02
4.926200000000000000e+04 1.823395676910877228e-02
4.926300000000000000e+04 1.847622171044349670e-02
4.926400000000000000e+04 1.822012662887573242e-02
4.926500000000000000e+04 1.854267902672290802e-02
4.926600000000000000e+04 1.819756813347339630e-02
4.926700000000000000e+04 1.856564357876777649e-02
4.926800000000000000e+04 1.816062256693840027e-02
4.926900000000000000e+04 1.853747479617595673e-02
4.927000000000000000e+04 1.811388321220874786e-02
4.927100000000000000e+04 1.847011037170886993e-02
4.927200000000000000e+04 1.807468384504318237e-02
4.927300000000000000e+04 1.839031279087066650e-02
4.927400000000000000e+04 1.806303672492504120e-02
4.927500000000000000e+04 1.832260005176067352e-02
4.927600000000000000e+04 1.808612979948520660e-02
4.927700000000000000e+04 1.827657595276832581e-02
4.927800000000000000e+04 1.813470572233200073e-02
4.927900000000000000e+04 1.824717968702316284e-02
4.928000000000000000e+04 1.819495111703872681e-02
4.928100000000000000e+04 1.822290942072868347e-02
4.928200000000000000e+04 1.825089380145072937e-02
4.928300000000000000e+04 1.819514669477939606e-02
4.928400000000000000e+04 1.829276233911514282e-02
4.928500000000000000e+04 1.816052384674549103e-02
4.928600000000000000e+04 1.831410080194473267e-02
4.928700000000000000e+04 1.812152750790119171e-02
4.928800000000000000e+04 1.831601373851299286e-02
4.928900000000000000e+04 1.808278821408748627e-02
4.929000000000000000e+04 1.830302923917770386e-02
4.929100000000000000e+04 1.805203594267368317e-02
4.929200000000000000e+04 1.828228309750556946e-02
4.929300000000000000e+04 1.803353615105152130e-02
4.929400000000000000e+04 1.825871132314205170e-02
4.929500000000000000e+04 1.802968233823776245e-02
4.929600000000000000e+04 1.823498494923114777e-02
4.929700000000000000e+04 1.803835108876228333e-02
4.929800000000000000e+04 1.821070536971092224e-02
4.929900000000000000e+04 1.805680803954601288e-02
4.930000000000000000e+04 1.818608120083808899e-02
4.930100000000000000e+04 1.807989738881587982e-02
4.930200000000000000e+04 1.816127263009548187e-02
4.930300000000000000e+04 1.810629479587078094e-02
4.930400000000000000e+04 1.813601329922676086e-02
4.930500000000000000e+04 1.813568174839019775e-02
4.930600000000000000e+04 1.811123080551624298e-02
4.930700000000000000e+04 1.816857606172561646e-02
4.930800000000000000e+04 1.808664388954639435e-02
4.930900000000000000e+04 1.820602267980575562e-02
4.931000000000000000e+04 1.806413009762763977e-02
4.931100000000000000e+04 1.825012639164924622e-02
4.931200000000000000e+04 1.804427988827228546e-02
4.931300000000000000e+04 1.830200478434562683e-02
4.931400000000000000e+04 1.802819408476352692e-02
4.931500000000000000e+04 1.836575753986835480e-02
4.931600000000000000e+04 1.801597326993942261e-02
4.931700000000000000e+04 1.844018325209617615e-02
4.931800000000000000e+04 1.800919324159622192e-02
4.931900000000000000e+04 1.852381974458694458e-02
4.932000000000000000e+04 1.800789870321750641e-02
4.932100000000000000e+04 1.860927976667881012e-02
4.932200000000000000e+04 1.801243238151073456e-02
4.932300000000000000e+04 1.868555694818496704e-02
4.932400000000000000e+04 1.802401430904865265e-02
4.932500000000000000e+04 1.873858645558357239e-02
4.932600000000000000e+04 1.804696209728717804e-02
4.932700000000000000e+04 1.875911466777324677e-02
4.932800000000000000e+04 1.808865927159786224e-02
4.932900000000000000e+04 1.873991079628467560e-02
4.933000000000000000e+04 1.815808005630970001e-02
4.933100000000000000e+04 1.868071407079696655e-02
4.933200000000000000e+04 1.825773902237415314e-02
4.933300000000000000e+04 1.858676411211490631e-02
4.933400000000000000e+04 1.838414743542671204e-02
4.933500000000000000e+04 1.846916042268276215e-02
4.933600000000000000e+04 1.852615177631378174e-02
4.933700000000000000e+04 1.834037154912948608e-02
4.933800000000000000e+04 1.866454631090164185e-02
4.933900000000000000e+04 1.821326278150081635e-02
4.934000000000000000e+04 1.877538673579692841e-02
4.934100000000000000e+04 1.810188591480255127e-02
4.934200000000000000e+04 1.884165219962596893e-02
4.934300000000000000e+04 1.802667789161205292e-02
4.934400000000000000e+04 1.885793544352054596e-02
4.934500000000000000e+04 1.800333708524703979e-02
4.934600000000000000e+04 1.882596686482429504e-02
4.934700000000000000e+04 1.803782023489475250e-02
4.934800000000000000e+04 1.874451898038387299e-02
4.934900000000000000e+04 1.812178269028663635e-02
4.935000000000000000e+04 1.861509308218955994e-02
4.935100000000000000e+04 1.824091561138629913e-02
4.935200000000000000e+04 1.845091022551059723e-02
4.935300000000000000e+04 1.837733015418052673e-02
4.935400000000000000e+04 1.828226074576377869e-02
4.935500000000000000e+04 1.851233467459678650e-02
4.935600000000000000e+04 1.814551837742328644e-02
4.935700000000000000e+04 1.862309686839580536e-02
4.935800000000000000e+04 1.806749776005744934e-02
4.935900000000000000e+04 1.868331991136074066e-02
4.936000000000000000e+04 1.805517822504043579e-02
4.936100000000000000e+04 1.866924203932285309e-02
4.936200000000000000e+04 1.810136809945106506e-02
4.936300000000000000e+04 1.857599988579750061e-02
4.936400000000000000e+04 1.820055581629276276e-02
4.936500000000000000e+04 1.843458600342273712e-02
4.936600000000000000e+04 1.835724338889122009e-02
4.936700000000000000e+04 1.830526627600193024e-02
4.936800000000000000e+04 1.856298930943012238e-02
4.936900000000000000e+04 1.823739521205425262e-02
4.937000000000000000e+04 1.876672543585300446e-02
4.937100000000000000e+04 1.822591759264469147e-02
4.937200000000000000e+04 1.887353509664535522e-02
4.937300000000000000e+04 1.822182536125183105e-02
4.937400000000000000e+04 1.880278438329696655e-02
4.937500000000000000e+04 1.819271035492420197e-02
4.937600000000000000e+04 1.857241243124008179e-02
4.937700000000000000e+04 1.817232742905616760e-02
4.937800000000000000e+04 1.830250397324562073e-02
4.937900000000000000e+04 1.821425929665565491e-02
4.938000000000000000e+04 1.811190135776996613e-02
4.938100000000000000e+04 1.831345818936824799e-02
4.938200000000000000e+04 1.803164184093475342e-02
4.938300000000000000e+04 1.840461045503616333e-02
4.938400000000000000e+04 1.802524365484714508e-02
4.938500000000000000e+04 1.842662319540977478e-02
4.938600000000000000e+04 1.804895140230655670e-02
4.938700000000000000e+04 1.836908236145973206e-02
4.938800000000000000e+04 1.808208413422107697e-02
4.938900000000000000e+04 1.826598681509494781e-02
4.939000000000000000e+04 1.812220178544521332e-02
4.939100000000000000e+04 1.816176064312458038e-02
4.939200000000000000e+04 1.816705241799354553e-02
4.939300000000000000e+04 1.808243989944458008e-02
4.939400000000000000e+04 1.820773631334304810e-02
4.939500000000000000e+04 1.803406141698360443e-02
4.939600000000000000e+04 1.823402941226959229e-02
4.939700000000000000e+04 1.801132597029209137e-02
4.939800000000000000e+04 1.823969371616840363e-02
4.939900000000000000e+04 1.800817437469959259e-02
4.940000000000000000e+04 1.822661608457565308e-02
4.940100000000000000e+04 1.801678910851478577e-02
4.940200000000000000e+04 1.820230856537818909e-02
4.940300000000000000e+04 1.803175359964370728e-02
4.940400000000000000e+04 1.817415840923786163e-02
4.940500000000000000e+04 1.804830320179462433e-02
4.940600000000000000e+04 1.814609952270984650e-02
4.940700000000000000e+04 1.806517504155635834e-02
4.940800000000000000e+04 1.812110841274261475e-02
4.940900000000000000e+04 1.807991228997707367e-02
4.941000000000000000e+04 1.810153014957904816e-02
4.941100000000000000e+04 1.809322461485862732e-02
4.941200000000000000e+04 1.808825135231018066e-02
4.941300000000000000e+04 1.810695417225360870e-02
4.941400000000000000e+04 1.808430813252925873e-02
4.941500000000000000e+04 1.812374219298362732e-02
4.941600000000000000e+04 1.809357106685638428e-02
4.941700000000000000e+04 1.814979501068592072e-02
4.941800000000000000e+04 1.812349818646907806e-02
4.941900000000000000e+04 1.819299347698688507e-02
4.942000000000000000e+04 1.818720623850822449e-02
4.942100000000000000e+04 1.826930604875087738e-02
4.942200000000000000e+04 1.830668374896049500e-02
4.942300000000000000e+04 1.840034313499927521e-02
4.942400000000000000e+04 1.850951835513114929e-02
4.942500000000000000e+04 1.860406994819641113e-02
4.942600000000000000e+04 1.881010085344314575e-02
4.942700000000000000e+04 1.885420270264148712e-02
4.942800000000000000e+04 1.914745382964611053e-02
4.942900000000000000e+04 1.901759579777717590e-02
4.943000000000000000e+04 1.933339238166809082e-02
4.943100000000000000e+04 1.887878403067588806e-02
4.943200000000000000e+04 1.919939741492271423e-02
4.943300000000000000e+04 1.842764392495155334e-02
4.943400000000000000e+04 1.893028989434242249e-02
4.943500000000000000e+04 1.807164773344993591e-02
4.943600000000000000e+04 1.894205808639526367e-02
4.943700000000000000e+04 1.814846321940422058e-02
4.943800000000000000e+04 1.920781470835208893e-02
4.943900000000000000e+04 1.840468868613243103e-02
4.944000000000000000e+04 1.920242607593536377e-02
4.944100000000000000e+04 1.841486245393753052e-02
4.944200000000000000e+04 1.871364936232566833e-02
4.944300000000000000e+04 1.833805628120899200e-02
4.944400000000000000e+04 1.826361939311027527e-02
4.944500000000000000e+04 1.853923685848712921e-02
4.944600000000000000e+04 1.817827671766281128e-02
4.944700000000000000e+04 1.876877434551715851e-02
4.944800000000000000e+04 1.819643005728721619e-02
4.944900000000000000e+04 1.868997886776924133e-02
4.945000000000000000e+04 1.819564029574394226e-02
4.945100000000000000e+04 1.845065131783485413e-02
4.945200000000000000e+04 1.830940879881381989e-02
4.945300000000000000e+04 1.830365322530269623e-02
4.945400000000000000e+04 1.845441013574600220e-02
4.945500000000000000e+04 1.822104118764400482e-02
4.945600000000000000e+04 1.844193227589130402e-02
4.945700000000000000e+04 1.815492473542690277e-02
4.945800000000000000e+04 1.834029145538806915e-02
4.945900000000000000e+04 1.818519644439220428e-02
4.946000000000000000e+04 1.830584183335304260e-02
4.946100000000000000e+04 1.827785000205039978e-02
4.946200000000000000e+04 1.830887235701084137e-02
4.946300000000000000e+04 1.828928291797637939e-02
4.946400000000000000e+04 1.826796494424343109e-02
4.946500000000000000e+04 1.821002550423145294e-02
4.946600000000000000e+04 1.822501979768276215e-02
4.946700000000000000e+04 1.815634593367576599e-02
4.946800000000000000e+04 1.823272183537483215e-02
4.946900000000000000e+04 1.817131228744983673e-02
4.947000000000000000e+04 1.823988556861877441e-02
4.947100000000000000e+04 1.820546016097068787e-02
4.947200000000000000e+04 1.819161698222160339e-02
4.947300000000000000e+04 1.822693459689617157e-02
4.947400000000000000e+04 1.811861619353294373e-02
4.947500000000000000e+04 1.824012957513332367e-02
4.947600000000000000e+04 1.807887479662895203e-02
4.947700000000000000e+04 1.823838800191879272e-02
4.947800000000000000e+04 1.808165386319160461e-02
4.947900000000000000e+04 1.821018941700458527e-02
4.948000000000000000e+04 1.810385100543498993e-02
4.948100000000000000e+04 1.816413737833499908e-02
4.948200000000000000e+04 1.812796853482723236e-02
4.948300000000000000e+04 1.812672428786754608e-02
4.948400000000000000e+04 1.814372837543487549e-02
4.948500000000000000e+04 1.811208017170429230e-02
4.948600000000000000e+04 1.814109273254871368e-02
4.948700000000000000e+04 1.811655424535274506e-02
4.948800000000000000e+04 1.811714470386505127e-02
4.948900000000000000e+04 1.813160255551338196e-02
4.949000000000000000e+04 1.808148436248302460e-02
4.949100000000000000e+04 1.815048791468143463e-02
4.949200000000000000e+04 1.805045641958713531e-02
4.949300000000000000e+04 1.816464401781558990e-02
4.949400000000000000e+04 1.803309842944145203e-02
4.949500000000000000e+04 1.816730201244354248e-02
4.949600000000000000e+04 1.803002879023551941e-02
4.949700000000000000e+04 1.815903186798095703e-02
4.949800000000000000e+04 1.803515851497650146e-02
4.949900000000000000e+04 1.815009489655494690e-02
4.950000000000000000e+04 1.804308779537677765e-02
4.950100000000000000e+04 1.815306581556797028e-02
4.950200000000000000e+04 1.804977282881736755e-02
4.950300000000000000e+04 1.817985810339450836e-02
4.950400000000000000e+04 1.805658452212810516e-02
4.950500000000000000e+04 1.824522577226161957e-02
4.950600000000000000e+04 1.807322725653648376e-02
4.950700000000000000e+04 1.836893521249294281e-02
4.950800000000000000e+04 1.812294684350490570e-02
4.950900000000000000e+04 1.857425272464752197e-02
4.951000000000000000e+04 1.824143342673778534e-02
4.951100000000000000e+04 1.887649856507778168e-02
4.951200000000000000e+04 1.844998262822628021e-02
4.951300000000000000e+04 1.922518014907836914e-02
4.951400000000000000e+04 1.868755370378494263e-02
4.951500000000000000e+04 1.941439323127269745e-02
4.951600000000000000e+04 1.876219920814037323e-02
4.951700000000000000e+04 1.917025633156299591e-02
4.951800000000000000e+04 1.857255771756172180e-02
4.951900000000000000e+04 1.857223920524120331e-02
4.952000000000000000e+04 1.839270442724227905e-02
4.952100000000000000e+04 1.813042350113391876e-02
4.952200000000000000e+04 1.848430931568145752e-02
4.952300000000000000e+04 1.808696798980236053e-02
4.952400000000000000e+04 1.866489648818969727e-02
4.952500000000000000e+04 1.821578294038772583e-02
4.952600000000000000e+04 1.866204664111137390e-02
4.952700000000000000e+04 1.829778403043746948e-02
4.952800000000000000e+04 1.847038418054580688e-02
4.952900000000000000e+04 1.832341216504573822e-02
4.953000000000000000e+04 1.826076023280620575e-02
4.953100000000000000e+04 1.833757758140563965e-02
4.953200000000000000e+04 1.814848743379116058e-02
4.953300000000000000e+04 1.833633519709110260e-02
4.953400000000000000e+04 1.813635416328907013e-02
4.953500000000000000e+04 1.831482537090778351e-02
4.953600000000000000e+04 1.817147061228752136e-02
4.953700000000000000e+04 1.828830130398273468e-02
4.953800000000000000e+04 1.819580048322677612e-02
4.953900000000000000e+04 1.826809719204902649e-02
4.954000000000000000e+04 1.817761734127998352e-02
4.954100000000000000e+04 1.826027221977710724e-02
4.954200000000000000e+04 1.812648400664329529e-02
4.954300000000000000e+04 1.827417872846126556e-02
4.954400000000000000e+04 1.807619445025920868e-02
4.954500000000000000e+04 1.830401457846164703e-02
4.954600000000000000e+04 1.804880239069461823e-02
4.954700000000000000e+04 1.832960918545722961e-02
4.954800000000000000e+04 1.804057136178016663e-02
4.954900000000000000e+04 1.834494248032569885e-02
4.955000000000000000e+04 1.803399249911308289e-02
4.955100000000000000e+04 1.836463995277881622e-02
4.955200000000000000e+04 1.802027039229869843e-02
4.955300000000000000e+04 1.840881630778312683e-02
4.955400000000000000e+04 1.800355687737464905e-02
4.955500000000000000e+04 1.849453710019588470e-02
4.955600000000000000e+04 1.799680292606353760e-02
4.955700000000000000e+04 1.862764917314052582e-02
4.955800000000000000e+04 1.801463961601257324e-02
4.955900000000000000e+04 1.879191771149635315e-02
4.956000000000000000e+04 1.806716248393058777e-02
4.956100000000000000e+04 1.894187368452548981e-02
4.956200000000000000e+04 1.814935915172100067e-02
4.956300000000000000e+04 1.901831850409507751e-02
4.956400000000000000e+04 1.824067533016204834e-02
4.956500000000000000e+04 1.897363550961017609e-02
4.956600000000000000e+04 1.832188852131366730e-02
4.956700000000000000e+04 1.880719698965549469e-02
4.956800000000000000e+04 1.839116960763931274e-02
4.956900000000000000e+04 1.857804879546165466e-02
4.957000000000000000e+04 1.844519563019275665e-02
4.957100000000000000e+04 1.836425997316837311e-02
4.957200000000000000e+04 1.846768334507942200e-02
4.957300000000000000e+04 1.822138391435146332e-02
4.957400000000000000e+04 1.845533587038516998e-02
4.957500000000000000e+04 1.817254535853862762e-02
4.957600000000000000e+04 1.841791160404682159e-02
4.957700000000000000e+04 1.819824427366256714e-02
4.957800000000000000e+04 1.835469342768192291e-02
4.957900000000000000e+04 1.824433915317058563e-02
4.958000000000000000e+04 1.825693622231483459e-02
4.958100000000000000e+04 1.826505362987518311e-02
4.958200000000000000e+04 1.814816333353519440e-02
4.958300000000000000e+04 1.826517470180988312e-02
4.958400000000000000e+04 1.807815581560134888e-02
4.958500000000000000e+04 1.827351376414299011e-02
4.958600000000000000e+04 1.806938648223876953e-02
4.958700000000000000e+04 1.829054392874240875e-02
4.958800000000000000e+04 1.809705235064029694e-02
4.958900000000000000e+04 1.828884892165660858e-02
4.959000000000000000e+04 1.812111213803291321e-02
4.959100000000000000e+04 1.825022697448730469e-02
4.959200000000000000e+04 1.812707073986530304e-02
4.959300000000000000e+04 1.818562112748622894e-02
4.959400000000000000e+04 1.812828332185745239e-02
4.959500000000000000e+04 1.812265627086162567e-02
4.959600000000000000e+04 1.814379356801509857e-02
4.959700000000000000e+04 1.808078028261661530e-02
4.959800000000000000e+04 1.817376539111137390e-02
4.959900000000000000e+04 1.805872283875942230e-02
4.960000000000000000e+04 1.820474490523338318e-02
4.960100000000000000e+04 1.804766617715358734e-02
4.960200000000000000e+04 1.822065562009811401e-02
4.960300000000000000e+04 1.803979091346263885e-02
4.960400000000000000e+04 1.821564137935638428e-02
4.960500000000000000e+04 1.803433708846569061e-02
4.960600000000000000e+04 1.819369383156299591e-02
4.960700000000000000e+04 1.803239807486534119e-02
4.960800000000000000e+04 1.816380396485328674e-02
4.960900000000000000e+04 1.803750358521938324e-02
4.961000000000000000e+04 1.813378371298313141e-02
4.961100000000000000e+04 1.804954931139945984e-02
4.961200000000000000e+04 1.810935325920581818e-02
4.961300000000000000e+04 1.806396059691905975e-02
4.961400000000000000e+04 1.809245161712169647e-02
4.961500000000000000e+04 1.807466894388198853e-02
4.961600000000000000e+04 1.808270625770092010e-02
4.961700000000000000e+04 1.808151602745056152e-02
4.961800000000000000e+04 1.807603426277637482e-02
4.961900000000000000e+04 1.808578334748744965e-02
4.962000000000000000e+04 1.807288825511932373e-02
4.962100000000000000e+04 1.808806881308555603e-02
4.962200000000000000e+04 1.807495765388011932e-02
4.962300000000000000e+04 1.809070631861686707e-02
4.962400000000000000e+04 1.808579266071319580e-02
4.962500000000000000e+04 1.810020208358764648e-02
4.962600000000000000e+04 1.811018772423267365e-02
4.962700000000000000e+04 1.812664605677127838e-02
4.962800000000000000e+04 1.815911568701267242e-02
4.962900000000000000e+04 1.818418130278587341e-02
4.963000000000000000e+04 1.824754290282726288e-02
4.963100000000000000e+04 1.828480325639247894e-02
4.963200000000000000e+04 1.838809065520763397e-02
4.963300000000000000e+04 1.842288114130496979e-02
4.963400000000000000e+04 1.855944655835628510e-02
4.963500000000000000e+04 1.853424683213233948e-02
4.963600000000000000e+04 1.866551861166954041e-02
4.963700000000000000e+04 1.849129237234592438e-02
4.963800000000000000e+04 1.859316043555736542e-02
4.963900000000000000e+04 1.825891062617301941e-02
4.964000000000000000e+04 1.840442419052124023e-02
4.964100000000000000e+04 1.803853176534175873e-02
4.964200000000000000e+04 1.831151731312274933e-02
4.964300000000000000e+04 1.801726408302783966e-02
4.964400000000000000e+04 1.835821941494941711e-02
4.964500000000000000e+04 1.813057065010070801e-02
4.964600000000000000e+04 1.839083246886730194e-02
4.964700000000000000e+04 1.821281015872955322e-02
4.964800000000000000e+04 1.828623004257678986e-02
4.964900000000000000e+04 1.821837387979030609e-02
4.965000000000000000e+04 1.811148226261138916e-02
4.965100000000000000e+04 1.822855509817600250e-02
4.965200000000000000e+04 1.800548657774925232e-02
4.965300000000000000e+04 1.828555017709732056e-02
4.965400000000000000e+04 1.799045875668525696e-02
4.965500000000000000e+04 1.833279244601726532e-02
4.965600000000000000e+04 1.799377612769603729e-02
4.965700000000000000e+04 1.831256039440631866e-02
4.965800000000000000e+04 1.798709481954574585e-02
4.965900000000000000e+04 1.823953352868556976e-02
4.966000000000000000e+04 1.800273731350898743e-02
4.966100000000000000e+04 1.817388832569122314e-02
4.966200000000000000e+04 1.805260963737964630e-02
4.966300000000000000e+04 1.814882457256317139e-02
4.966400000000000000e+04 1.809967495501041412e-02
4.966500000000000000e+04 1.814928092062473297e-02
4.966600000000000000e+04 1.811164245009422302e-02
4.966700000000000000e+04 1.815213076770305634e-02
4.966800000000000000e+04 1.809327676892280579e-02
4.966900000000000000e+04 1.816116273403167725e-02
4.967000000000000000e+04 1.806940324604511261e-02
4.967100000000000000e+04 1.819336041808128357e-02
4.967200000000000000e+04 1.806027255952358246e-02
4.967300000000000000e+04 1.825617998838424683e-02
4.967400000000000000e+04 1.808035187423229218e-02
4.967500000000000000e+04 1.834679767489433289e-02
4.967600000000000000e+04 1.814593002200126648e-02
4.967700000000000000e+04 1.846866123378276825e-02
4.967800000000000000e+04 1.826988905668258667e-02
4.967900000000000000e+04 1.861072331666946411e-02
4.968000000000000000e+04 1.842591166496276855e-02
4.968100000000000000e+04 1.869162544608116150e-02
4.968200000000000000e+04 1.851737685501575470e-02
4.968300000000000000e+04 1.857196912169456482e-02
4.968400000000000000e+04 1.846128702163696289e-02
4.968500000000000000e+04 1.825074851512908936e-02
4.968600000000000000e+04 1.838094182312488556e-02
4.968700000000000000e+04 1.799958199262619019e-02
4.968800000000000000e+04 1.848054118454456329e-02
4.968900000000000000e+04 1.801774650812149048e-02
4.969000000000000000e+04 1.869382336735725403e-02
4.969100000000000000e+04 1.816484518349170685e-02
4.969200000000000000e+04 1.876528747379779816e-02
4.969300000000000000e+04 1.820702292025089264e-02
4.969400000000000000e+04 1.858153194189071655e-02
4.969500000000000000e+04 1.812858693301677704e-02
4.969600000000000000e+04 1.829501055181026459e-02
4.969700000000000000e+04 1.809930428862571716e-02
4.969800000000000000e+04 1.812681183218955994e-02
4.969900000000000000e+04 1.818609051406383514e-02
4.970000000000000000e+04 1.810875907540321350e-02
4.970100000000000000e+04 1.827066019177436829e-02
4.970200000000000000e+04 1.813098974525928497e-02
4.970300000000000000e+04 1.824766770005226135e-02
4.970400000000000000e+04 1.812784746289253235e-02
4.970500000000000000e+04 1.814350113272666931e-02
4.970600000000000000e+04 1.812775246798992157e-02
4.970700000000000000e+04 1.804719679057598114e-02
4.970800000000000000e+04 1.816110312938690186e-02
4.970900000000000000e+04 1.799942925572395325e-02
4.971000000000000000e+04 1.820688322186470032e-02
4.971100000000000000e+04 1.797740720212459564e-02
4.971200000000000000e+04 1.823508739471435547e-02
4.971300000000000000e+04 1.795570552349090576e-02
4.971400000000000000e+04 1.825469173491001129e-02
4.971500000000000000e+04 1.793912984430789948e-02
4.971600000000000000e+04 1.829985715448856354e-02
4.971700000000000000e+04 1.794211752712726593e-02
4.971800000000000000e+04 1.839663833379745483e-02
4.971900000000000000e+04 1.795781031250953674e-02
4.972000000000000000e+04 1.854476332664489746e-02
4.972100000000000000e+04 1.797157898545265198e-02
4.972200000000000000e+04 1.872681267559528351e-02
4.972300000000000000e+04 1.797620765864849091e-02
4.972400000000000000e+04 1.891874149441719055e-02
4.972500000000000000e+04 1.797478087246417999e-02
4.972600000000000000e+04 1.907913200557231903e-02
4.972700000000000000e+04 1.796090789139270782e-02
4.972800000000000000e+04 1.913208700716495514e-02
4.972900000000000000e+04 1.792047359049320221e-02
4.973000000000000000e+04 1.899873837828636169e-02
4.973100000000000000e+04 1.787103898823261261e-02
4.973200000000000000e+04 1.868939772248268127e-02
4.973300000000000000e+04 1.788955740630626678e-02
4.973400000000000000e+04 1.833839528262615204e-02
4.973500000000000000e+04 1.803517714142799377e-02
4.973600000000000000e+04 1.808520779013633728e-02
4.973700000000000000e+04 1.826008781790733337e-02
4.973800000000000000e+04 1.796722039580345154e-02
4.973900000000000000e+04 1.844799146056175232e-02
4.974000000000000000e+04 1.793724484741687775e-02
4.974100000000000000e+04 1.851159147918224335e-02
4.974200000000000000e+04 1.794499345123767853e-02
4.974300000000000000e+04 1.843499764800071716e-02
4.974400000000000000e+04 1.798352226614952087e-02
4.974500000000000000e+04 1.827264577150344849e-02
4.974600000000000000e+04 1.807760260999202728e-02
4.974700000000000000e+04 1.810313574969768524e-02
4.974800000000000000e+04 1.823143474757671356e-02
4.974900000000000000e+04 1.798349246382713318e-02
4.975000000000000000e+04 1.840871572494506836e-02
4.975100000000000000e+04 1.792831346392631531e-02
4.975200000000000000e+04 1.855501346290111542e-02
4.975300000000000000e+04 1.792753487825393677e-02
4.975400000000000000e+04 1.862693019211292267e-02
4.975500000000000000e+04 1.796555332839488983e-02
4.975600000000000000e+04 1.860563829541206360e-02
4.975700000000000000e+04 1.803696341812610626e-02
4.975800000000000000e+04 1.849779859185218811e-02
4.975900000000000000e+04 1.814370043575763702e-02
4.976000000000000000e+04 1.833618991076946259e-02
4.976100000000000000e+04 1.827948912978172302e-02
4.976200000000000000e+04 1.816275343298912048e-02
4.976300000000000000e+04 1.842205598950386047e-02
4.976400000000000000e+04 1.801250502467155457e-02
4.976500000000000000e+04 1.853923313319683075e-02
4.976600000000000000e+04 1.790487021207809448e-02
4.976700000000000000e+04 1.860897801816463470e-02
4.976800000000000000e+04 1.784483902156352997e-02
4.976900000000000000e+04 1.862398535013198853e-02
4.977000000000000000e+04 1.782898791134357452e-02
4.977100000000000000e+04 1.859148591756820679e-02
4.977200000000000000e+04 1.784772612154483795e-02
4.977300000000000000e+04 1.852562651038169861e-02
4.977400000000000000e+04 1.788585446774959564e-02
4.977500000000000000e+04 1.844283938407897949e-02
4.977600000000000000e+04 1.792928576469421387e-02
4.977700000000000000e+04 1.835674606263637543e-02
4.977800000000000000e+04 1.796816289424896240e-02
4.977900000000000000e+04 1.827772520482540131e-02
4.978000000000000000e+04 1.799846068024635315e-02
4.978100000000000000e+04 1.821311004459857941e-02
4.978200000000000000e+04 1.801990903913974762e-02
4.978300000000000000e+04 1.816861517727375031e-02
4.978400000000000000e+04 1.803314127027988434e-02
4.978500000000000000e+04 1.814402081072330475e-02
4.978600000000000000e+04 1.804081909358501434e-02
4.978700000000000000e+04 1.813698746263980865e-02
4.978800000000000000e+04 1.804512366652488708e-02
4.978900000000000000e+04 1.814349927008152008e-02
4.979000000000000000e+04 1.804972998797893524e-02
4.979100000000000000e+04 1.816288195550441742e-02
4.979200000000000000e+04 1.805953495204448700e-02
4.979300000000000000e+04 1.819741539657115936e-02
4.979400000000000000e+04 1.808043383061885834e-02
4.979500000000000000e+04 1.825449056923389435e-02
4.979600000000000000e+04 1.811837404966354370e-02
4.979700000000000000e+04 1.834113523364067078e-02
4.979800000000000000e+04 1.817611232399940491e-02
4.979900000000000000e+04 1.845934614539146423e-02
4.980000000000000000e+04 1.825015060603618622e-02
4.980100000000000000e+04 1.859594695270061493e-02
4.980200000000000000e+04 1.831915229558944702e-02
4.980300000000000000e+04 1.871309429407119751e-02
4.980400000000000000e+04 1.834343187510967255e-02
4.980500000000000000e+04 1.875666156411170959e-02
4.980600000000000000e+04 1.828549988567829132e-02
4.980700000000000000e+04 1.869340613484382629e-02
4.980800000000000000e+04 1.816114597022533417e-02
4.980900000000000000e+04 1.855789870023727417e-02
4.981000000000000000e+04 1.805673912167549133e-02
4.981100000000000000e+04 1.844058185815811157e-02
4.981200000000000000e+04 1.806476525962352753e-02
4.981300000000000000e+04 1.840573735535144806e-02
4.981400000000000000e+04 1.819718629121780396e-02
4.981500000000000000e+04 1.842718385159969330e-02
4.981600000000000000e+04 1.838314905762672424e-02
4.981700000000000000e+04 1.842301711440086365e-02
4.981800000000000000e+04 1.853630319237709045e-02
4.981900000000000000e+04 1.833759434521198273e-02
4.982000000000000000e+04 1.862483099102973938e-02
4.982100000000000000e+04 1.819901540875434875e-02
4.982200000000000000e+04 1.867209374904632568e-02
4.982300000000000000e+04 1.808522641658782959e-02
4.982400000000000000e+04 1.869676634669303894e-02
4.982500000000000000e+04 1.803979836404323578e-02
4.982600000000000000e+04 1.867418736219406128e-02
4.982700000000000000e+04 1.804412901401519775e-02
4.982800000000000000e+04 1.857319101691246033e-02
4.982900000000000000e+04 1.806617528200149536e-02
4.983000000000000000e+04 1.840781234204769135e-02
4.983100000000000000e+04 1.810084842145442963e-02
4.983200000000000000e+04 1.823393814265727997e-02
4.983300000000000000e+04 1.815255358815193176e-02
4.983400000000000000e+04 1.810028776526451111e-02
4.983500000000000000e+04 1.820659451186656952e-02
4.983600000000000000e+04 1.802200637757778168e-02
4.983700000000000000e+04 1.823256537318229675e-02
4.983800000000000000e+04 1.799261197447776794e-02
4.983900000000000000e+04 1.821704767644405365e-02
4.984000000000000000e+04 1.800426095724105835e-02
4.984100000000000000e+04 1.817349717020988464e-02
4.984200000000000000e+04 1.804670691490173340e-02
4.984300000000000000e+04 1.812442764639854431e-02
4.984400000000000000e+04 1.810269616544246674e-02
4.984500000000000000e+04 1.807995513081550598e-02
4.984600000000000000e+04 1.815283484756946564e-02
4.984700000000000000e+04 1.804240606725215912e-02
4.984800000000000000e+04 1.818046160042285919e-02
4.984900000000000000e+04 1.801290176808834076e-02
4.985000000000000000e+04 1.818196102976799011e-02
4.985100000000000000e+04 1.799649745225906372e-02
4.985200000000000000e+04 1.816236600279808044e-02
4.985300000000000000e+04 1.799601688981056213e-02
4.985400000000000000e+04 1.813361607491970062e-02
4.985500000000000000e+04 1.800741255283355713e-02
4.985600000000000000e+04 1.810302026569843292e-02
4.985700000000000000e+04 1.802539266645908356e-02
4.985800000000000000e+04 1.807610690593719482e-02
4.985900000000000000e+04 1.804415136575698853e-02
4.986000000000000000e+04 1.805530488491058350e-02
4.986100000000000000e+04 1.806006208062171936e-02
4.986200000000000000e+04 1.804425194859504700e-02
4.986300000000000000e+04 1.807309687137603760e-02
4.986400000000000000e+04 1.804374717175960541e-02
4.986500000000000000e+04 1.808727532625198364e-02
4.986600000000000000e+04 1.805507577955722809e-02
4.986700000000000000e+04 1.810679771006107330e-02
4.986800000000000000e+04 1.808068715035915375e-02
4.986900000000000000e+04 1.813941262662410736e-02
4.987000000000000000e+04 1.812478899955749512e-02
4.987100000000000000e+04 1.819298788905143738e-02
4.987200000000000000e+04 1.819354295730590820e-02
4.987300000000000000e+04 1.827551797032356262e-02
4.987400000000000000e+04 1.828829012811183929e-02
4.987500000000000000e+04 1.838846504688262939e-02
4.987600000000000000e+04 1.839824579656124115e-02
4.987700000000000000e+04 1.850854791700839996e-02
4.987800000000000000e+04 1.848463155329227448e-02
4.987900000000000000e+04 1.858170889317989349e-02
4.988000000000000000e+04 1.848749257624149323e-02
4.988100000000000000e+04 1.855150423943996429e-02
4.988200000000000000e+04 1.837991550564765930e-02
4.988300000000000000e+04 1.843753829598426819e-02
4.988400000000000000e+04 1.823873072862625122e-02
4.988500000000000000e+04 1.834703981876373291e-02
4.988600000000000000e+04 1.819028332829475403e-02
4.988700000000000000e+04 1.836278289556503296e-02
4.988800000000000000e+04 1.826357841491699219e-02
4.988900000000000000e+04 1.845039986073970795e-02
4.989000000000000000e+04 1.836230419576168060e-02
4.989100000000000000e+04 1.849944517016410828e-02
4.989200000000000000e+04 1.837056688964366913e-02
4.989300000000000000e+04 1.842829026281833649e-02
4.989400000000000000e+04 1.826976425945758820e-02
4.989500000000000000e+04 1.826879754662513733e-02
4.989600000000000000e+04 1.815329864621162415e-02
4.989700000000000000e+04 1.814505457878112793e-02
4.989800000000000000e+04 1.811186224222183228e-02
4.989900000000000000e+04 1.812964305281639099e-02
4.990000000000000000e+04 1.813304424285888672e-02
4.990100000000000000e+04 1.818022131919860840e-02
4.990200000000000000e+04 1.814654283225536346e-02
4.990300000000000000e+04 1.821174845099449158e-02
4.990400000000000000e+04 1.811605319380760193e-02
4.990500000000000000e+04 1.819324493408203125e-02
4.990600000000000000e+04 1.806149631738662720e-02
4.990700000000000000e+04 1.815299876034259796e-02
4.990800000000000000e+04 1.802639290690422058e-02
4.990900000000000000e+04 1.812877319753170013e-02
4.991000000000000000e+04 1.803032495081424713e-02
4.991100000000000000e+04 1.812195777893066406e-02
4.991200000000000000e+04 1.805936358869075775e-02
4.991300000000000000e+04 1.811339147388935089e-02
4.991400000000000000e+04 1.808533445000648499e-02
4.991500000000000000e+04 1.809046976268291473e-02
4.991600000000000000e+04 1.809384860098361969e-02
4.991700000000000000e+04 1.805767416954040527e-02
4.991800000000000000e+04 1.808714680373668671e-02
4.991900000000000000e+04 1.802690699696540833e-02
4.992000000000000000e+04 1.807784102857112885e-02
4.992100000000000000e+04 1.800834573805332184e-02
4.992200000000000000e+04 1.807334646582603455e-02
4.992300000000000000e+04 1.800402812659740448e-02
4.992400000000000000e+04 1.807203330099582672e-02
4.992500000000000000e+04 1.801228336989879608e-02
4.992600000000000000e+04 1.806825026869773865e-02
4.992700000000000000e+04 1.802740246057510376e-02
4.992800000000000000e+04 1.806071028113365173e-02
4.992900000000000000e+04 1.804736442863941193e-02
4.993000000000000000e+04 1.804918609559535980e-02
4.993100000000000000e+04 1.807438768446445465e-02
4.993200000000000000e+04 1.803975924849510193e-02
4.993300000000000000e+04 1.811571419239044189e-02
4.993400000000000000e+04 1.803568378090858459e-02
4.993500000000000000e+04 1.817750930786132812e-02
4.993600000000000000e+04 1.804686523973941803e-02
4.993700000000000000e+04 1.826805248856544495e-02
4.993800000000000000e+04 1.807968690991401672e-02
4.993900000000000000e+04 1.839921995997428894e-02
4.994000000000000000e+04 1.814048364758491516e-02
4.994100000000000000e+04 1.857777498662471771e-02
4.994200000000000000e+04 1.822452060878276825e-02
4.994300000000000000e+04 1.879050210118293762e-02
4.994400000000000000e+04 1.830375380814075470e-02
4.994500000000000000e+04 1.898208633065223694e-02
4.994600000000000000e+04 1.831120811402797699e-02
4.994700000000000000e+04 1.906423456966876984e-02
4.994800000000000000e+04 1.818171143531799316e-02
4.994900000000000000e+04 1.898755878210067749e-02
4.995000000000000000e+04 1.794818602502346039e-02
4.995100000000000000e+04 1.883398182690143585e-02
4.995200000000000000e+04 1.776432059705257416e-02
4.995300000000000000e+04 1.876125298440456390e-02
4.995400000000000000e+04 1.775384508073329926e-02
4.995500000000000000e+04 1.883422024548053741e-02
4.995600000000000000e+04 1.788034476339817047e-02
4.995700000000000000e+04 1.897057704627513885e-02
4.995800000000000000e+04 1.800928264856338501e-02
4.995900000000000000e+04 1.902706921100616455e-02
4.996000000000000000e+04 1.803333312273025513e-02
4.996100000000000000e+04 1.891648955643177032e-02
4.996200000000000000e+04 1.796306669712066650e-02
4.996300000000000000e+04 1.868162304162979126e-02
4.996400000000000000e+04 1.790992543101310730e-02
4.996500000000000000e+04 1.845081709325313568e-02
4.996600000000000000e+04 1.796605810523033142e-02
4.996700000000000000e+04 1.829588040709495544e-02
4.996800000000000000e+04 1.810649409890174866e-02
4.996900000000000000e+04 1.819158904254436493e-02
4.997000000000000000e+04 1.824496686458587646e-02
4.997100000000000000e+04 1.809083670377731323e-02
4.997200000000000000e+04 1.832591183483600616e-02
4.997300000000000000e+04 1.799237914383411407e-02
4.997400000000000000e+04 1.835525035858154297e-02
4.997500000000000000e+04 1.792849786579608917e-02
4.997600000000000000e+04 1.836291514337062836e-02
4.997700000000000000e+04 1.791934110224246979e-02
4.997800000000000000e+04 1.836264319717884064e-02
4.997900000000000000e+04 1.795090176165103912e-02
4.998000000000000000e+04 1.834473572671413422e-02
4.998100000000000000e+04 1.799546740949153900e-02
4.998200000000000000e+04 1.830051653087139130e-02
4.998300000000000000e+04 1.803408935666084290e-02
4.998400000000000000e+04 1.823547109961509705e-02
4.998500000000000000e+04 1.806666702032089233e-02
4.998600000000000000e+04 1.816914975643157959e-02
4.998700000000000000e+04 1.810353249311447144e-02
4.998800000000000000e+04 1.811881177127361298e-02
4.998900000000000000e+04 1.814966462552547455e-02
4.999000000000000000e+04 1.809131354093551636e-02
4.999100000000000000e+04 1.820295676589012146e-02
4.999200000000000000e+04 1.808203570544719696e-02
4.999300000000000000e+04 1.825596764683723450e-02
4.999400000000000000e+04 1.808221451938152313e-02
4.999500000000000000e+04 1.830379106104373932e-02
4.999600000000000000e+04 1.808799058198928833e-02
4.999700000000000000e+04 1.834415085613727570e-02
4.999800000000000000e+04 1.809864863753318787e-02
4.999900000000000000e+04 1.837695017457008362e-02
5.000000000000000000e+04 1.811425387859344482e-02
5.000100000000000000e+04 1.839842088520526886e-02


==> wg.tex <==
\begin{tikzpicture}
	% Main plot
	\begin{axis}[
		my style,
		xmin=-6, xmax=6, ymin=-5, ymax=5,
		xtick=\empty, % Remove x ticks
		ytick=\empty, % Remove y ticks
		xlabel=\empty, % Remove x label
		ylabel=\empty, % Remove y label
		axis x line=none, % Remove x axis
		axis y line=none, % Remove y axis
		]
		\node at (axis cs:0,1) {$\Omega$};
		\node at (axis cs:-4,1) {{$\Omega_{-}$}};
		\node at (axis cs:4,1) {{$\Omega_{+}$}};
		\addplot [dashed] coordinates { (-2,-1) (-2,3) } node[midway,left] {$\Gamma_-$};
		\addplot [dashed] coordinates { (2,0) (2,2) } node[midway,right] {$\Gamma_+$};
		\addplot[domain=-6:-2, color=black, line width=1.5pt]{3} node[midway,below] {};
		\addplot[domain=-6:-2, color=black, line width=1.5pt]{-1};
		\addplot[domain=2:6, color=black, line width=1.5pt]{2};
		\addplot[domain=2:6, color=black, line width=1.5pt]{0};
		\addplot[domain=-2:2, color=black, line width=1.5pt]{x*x*x/32-x*3/8+2.5} node[midway,above] {$\Gamma_{0,1}$};
		\addplot[domain=-2:2, color=black, line width=1.5pt]{-0.031*x*x*x*x-0.031*x*x*x+0.25*x*x+0.375*x-1} node[midway,below] {$\Gamma_{0,2}$};
		
		\node at (axis cs:-0.3,-4.2) (A) {};
		\node at (axis cs:0,-4.5) (D) {};
		\node at (axis cs:1.7,-4.2) (B) {$x$};
		\node at (axis cs:0,-2.5)  (C) {$z$};
		
		\draw[thick,->] (A) -- (B) {};
		% Draw vertical line with arrow and label
		\draw[thick,->] (D) -- (C) {};
		\node at (axis cs:-2,-2) []{$x=-b$};
		\node at (axis cs:2,-2) {$x=b$};
	\end{axis}

\end{tikzpicture}
%\caption{Illustration of the considered type of waveguide junctions $\Omega$. Thereby, $\Omega^+$ and $\Omega^-$ denote two semi-infinite waveguides connected by $\Omega$ at the interfaces $\Gamma_-$ and $\Gamma_+$, respectively. $\Gamma_{0,1}$ and $\Gamma_{0,2}$ designate the remaining boundaries of $\Omega$~\cite{ott2015domain}.}	\label{fig:WG}
%	\caption{Geometry of a waveguide based on Ott (reference)}
%	\label{fig:GeometryOfWaveguide}
%\end{figure}
